Constraining the Neutron Star Mass-Radius Relation and Dense Matter Equation of State with NICER. II. Emission from Hot Spots on a Rapidly Rotating Neutron Star

We describe the model of surface emission from a rapidly rotating neutron star that is applied to Neutron Star Interior Composition Explorer X-ray data of millisecond pulsars in order to statistically constrain the neutron star mass-radius relation and dense matter equation of state. To ensure that the associated calculations are both accurate and precise, we conduct an extensive suite of verification tests between our numerical codes for both the Schwarzschild + Doppler and Oblate Schwarzschild approximations, and compare both approximations against exact numerical calculations. We find superb agreement between the code outputs, as well as in comparison against a set of analytical and semi-analytical calculations, which combined with their speed, demonstrates that the codes are well-suited for large-scale statistical sampling applications. A set of verified, high-precision reference synthetic pulse profiles is provided to the community to facilitate testing of other independently developed codes.

==> OS1k_test_GSFCS.txt <==
0.00000000   0.700000   0.00000000000000
0.00000000   0.701000   0.00000000000000
0.00000000   0.702000   0.00000000000000
0.00000000   0.703000   0.00000000000000
0.00000000   0.704000   0.00000000000000
0.00000000   0.705000   0.00000000000000
0.00000000   0.706000   0.00000000000000
0.00000000   0.707000   0.00000000000000
0.00000000   0.708000   0.00000000000000
0.00000000   0.709000   0.00000000000000
0.00000000   0.710000   0.00000000000000
0.00000000   0.711000   0.00000000000000
0.00000000   0.712000   0.00000000000000
0.00000000   0.713000   0.00000000000000
0.00000000   0.714000   0.00000000000000
0.00000000   0.715000   0.00000000000000
0.00000000   0.716000   0.00000000000000
0.00000000   0.717000   0.00000000000000
0.00000000   0.718000   0.00000000000000
0.00000000   0.719000   0.00000000000000
0.00000000   0.720000   0.00000000000000
0.00000000   0.721000   0.00000000000000
0.00000000   0.722000   0.00000000000000
0.00000000   0.723000   0.00000000000000
0.00000000   0.724000   0.00000000000000
0.00000000   0.725000   0.00000000000000
0.00000000   0.726000   0.00000000000000
0.00000000   0.727000   0.00000000000000
0.00000000   0.728000   0.00000000000000
0.00000000   0.729000   0.00000000000000
0.00000000   0.730000   0.00000000000000
0.00000000   0.731000   0.00000000000000
0.00000000   0.732000   0.00000000000000
0.00000000   0.733000   0.00000000000000
0.00000000   0.734000   0.00000000000000
0.00000000   0.735000   0.00000000000000
0.00000000   0.736000   0.00000000000000
0.00000000   0.737000   0.00000000000000
0.00000000   0.738000   0.00000000000000
0.00000000   0.739000   0.00000000000000
0.00000000   0.740000   0.00000000000000
0.00000000   0.741000   0.00000000000000
0.00000000   0.742000   0.00000000000000
0.00000000   0.743000   0.00000000000000
0.00000000   0.744000   0.00000000000000
0.00000000   0.745000   0.00000000000000
0.00000000   0.746000   0.00000000000000
0.00000000   0.747000   0.00000000000000
0.00000000   0.748000   0.00000000000000
0.00000000   0.749000   0.00000000000000
0.00000000   0.750000   0.00000000000000
0.00000000   0.751000   0.00000000000000
0.00000000   0.752000   0.00000000000000
0.00000000   0.753000   0.00000000000000
0.00000000   0.754000   0.00000000000000
0.00000000   0.755000   0.00000000000000
0.00000000   0.756000   0.00000000000000
0.00000000   0.757000   0.00000000000000
0.00000000   0.758000   0.00000000000000
0.00000000   0.759000   0.00000000000000
0.00000000   0.760000   0.00000000000000
0.00000000   0.761000   0.00000000000000
0.00000000   0.762000   0.00000000000000
0.00000000   0.763000   0.00000000000000
0.00000000   0.764000   0.00000000000000
0.00000000   0.765000   0.00000000000000
0.00000000   0.766000   0.00000000000000
0.00000000   0.767000   0.00000000000000
0.00000000   0.768000   0.00000000000000
0.00000000   0.769000   0.00000000000000
0.00000000   0.770000   0.00000000000000
0.00000000   0.771000   0.00000000000000
0.00000000   0.772000   0.00000000000000
0.00000000   0.773000   0.00000000000000
0.00000000   0.774000   0.00000000000000
0.00000000   0.775000   0.00000000000000
0.00000000   0.776000   0.00000000000000
0.00000000   0.777000   0.00000000000000
0.00000000   0.778000   0.00000000000000
0.00000000   0.779000   0.00000000000000
0.00000000   0.780000   0.00000000000000
0.00000000   0.781000   0.00000000000000
0.00000000   0.782000   0.00000000000000
0.00000000   0.783000   0.00000000000000
0.00000000   0.784000   0.00000000000000
0.00000000   0.785000   0.00000000000000
0.00000000   0.786000   0.00000000000000
0.00000000   0.787000   0.00000000000000
0.00000000   0.788000   0.00000000000000
0.00000000   0.789000   0.00000000000000
0.00000000   0.790000   0.00000000000000
0.00000000   0.791000   0.00000000000000
0.00000000   0.792000   0.00000000000000
0.00000000   0.793000   0.00000000000000
0.00000000   0.794000   0.00000000000000
0.00000000   0.795000   0.00000000000000
0.00000000   0.796000   0.00000000000000
0.00000000   0.797000   0.00000000000000
0.00000000   0.798000   0.00000000000000
0.00000000   0.799000   0.00037802954830
0.00000000   0.800000   0.00141533406230
0.00000000   0.801000   0.00146250499533
0.00000000   0.802000   0.00146063489451
0.00000000   0.803000   0.00145876384828
0.00000000   0.804000   0.00145689187290
0.00000000   0.805000   0.00145501898459
0.00000000   0.806000   0.00145314519949
0.00000000   0.807000   0.00110856694565
0.00000000   0.808000   0.00007385020935
0.00000000   0.809000   0.00000000000000
0.00000000   0.810000   0.00000000000000
0.00000000   0.811000   0.00000000000000
0.00000000   0.812000   0.00000000000000
0.00000000   0.813000   0.00000000000000
0.00000000   0.814000   0.00000000000000
0.00000000   0.815000   0.00000000000000
0.00000000   0.816000   0.00000000000000
0.00000000   0.817000   0.00000000000000
0.00000000   0.818000   0.00000000000000
0.00000000   0.819000   0.00000000000000
0.00000000   0.820000   0.00000000000000
0.00000000   0.821000   0.00000000000000
0.00000000   0.822000   0.00000000000000
0.00000000   0.823000   0.00000000000000
0.00000000   0.824000   0.00000000000000
0.00000000   0.825000   0.00000000000000
0.00000000   0.826000   0.00000000000000
0.00000000   0.827000   0.00000000000000
0.00000000   0.828000   0.00000000000000
0.00000000   0.829000   0.00000000000000
0.00000000   0.830000   0.00000000000000
0.00000000   0.831000   0.00000000000000
0.00000000   0.832000   0.00000000000000
0.00000000   0.833000   0.00000000000000
0.00000000   0.834000   0.00000000000000
0.00000000   0.835000   0.00000000000000
0.00000000   0.836000   0.00000000000000
0.00000000   0.837000   0.00000000000000
0.00000000   0.838000   0.00000000000000
0.00000000   0.839000   0.00000000000000
0.00000000   0.840000   0.00000000000000
0.00000000   0.841000   0.00000000000000
0.00000000   0.842000   0.00000000000000
0.00000000   0.843000   0.00000000000000
0.00000000   0.844000   0.00000000000000
0.00000000   0.845000   0.00000000000000
0.00000000   0.846000   0.00000000000000
0.00000000   0.847000   0.00000000000000
0.00000000   0.848000   0.00000000000000
0.00000000   0.849000   0.00000000000000
0.00000000   0.850000   0.00000000000000
0.00000000   0.851000   0.00000000000000
0.00000000   0.852000   0.00000000000000
0.00000000   0.853000   0.00000000000000
0.00000000   0.854000   0.00000000000000
0.00000000   0.855000   0.00000000000000
0.00000000   0.856000   0.00000000000000
0.00000000   0.857000   0.00000000000000
0.00000000   0.858000   0.00000000000000
0.00000000   0.859000   0.00000000000000
0.00000000   0.860000   0.00000000000000
0.00000000   0.861000   0.00000000000000
0.00000000   0.862000   0.00000000000000
0.00000000   0.863000   0.00000000000000
0.00000000   0.864000   0.00000000000000
0.00000000   0.865000   0.00000000000000
0.00000000   0.866000   0.00000000000000
0.00000000   0.867000   0.00000000000000
0.00000000   0.868000   0.00000000000000
0.00000000   0.869000   0.00000000000000
0.00000000   0.870000   0.00000000000000
0.00000000   0.871000   0.00000000000000
0.00000000   0.872000   0.00000000000000
0.00000000   0.873000   0.00000000000000
0.00000000   0.874000   0.00000000000000
0.00000000   0.875000   0.00000000000000
0.00000000   0.876000   0.00000000000000
0.00000000   0.877000   0.00000000000000
0.00000000   0.878000   0.00000000000000
0.00000000   0.879000   0.00000000000000
0.00000000   0.880000   0.00000000000000
0.00000000   0.881000   0.00000000000000
0.00000000   0.882000   0.00000000000000
0.00000000   0.883000   0.00000000000000
0.00000000   0.884000   0.00000000000000
0.00000000   0.885000   0.00000000000000
0.00000000   0.886000   0.00000000000000
0.00000000   0.887000   0.00000000000000
0.00000000   0.888000   0.00000000000000
0.00000000   0.889000   0.00000000000000
0.00000000   0.890000   0.00000000000000
0.00000000   0.891000   0.00000000000000
0.00000000   0.892000   0.00000000000000
0.00000000   0.893000   0.00000000000000
0.00000000   0.894000   0.00000000000000
0.00000000   0.895000   0.00000000000000
0.00000000   0.896000   0.00000000000000
0.00000000   0.897000   0.00000000000000
0.00000000   0.898000   0.00000000000000
0.00000000   0.899000   0.00000000000000
0.00000000   0.900000   0.00000000000000
0.00000000   0.901000   0.00000000000000
0.00000000   0.902000   0.00000000000000
0.00000000   0.903000   0.00000000000000
0.00000000   0.904000   0.00000000000000
0.00000000   0.905000   0.00000000000000
0.00000000   0.906000   0.00000000000000
0.00000000   0.907000   0.00000000000000
0.00000000   0.908000   0.00000000000000
0.00000000   0.909000   0.00000000000000
0.00000000   0.910000   0.00000000000000
0.00000000   0.911000   0.00000000000000
0.00000000   0.912000   0.00000000000000
0.00000000   0.913000   0.00000000000000
0.00000000   0.914000   0.00000000000000
0.00000000   0.915000   0.00000000000000
0.00000000   0.916000   0.00000000000000
0.00000000   0.917000   0.00000000000000
0.00000000   0.918000   0.00000000000000
0.00000000   0.919000   0.00000000000000
0.00000000   0.920000   0.00000000000000
0.00000000   0.921000   0.00000000000000
0.00000000   0.922000   0.00000000000000
0.00000000   0.923000   0.00000000000000
0.00000000   0.924000   0.00000000000000
0.00000000   0.925000   0.00000000000000
0.00000000   0.926000   0.00000000000000
0.00000000   0.927000   0.00000000000000
0.00000000   0.928000   0.00000000000000
0.00000000   0.929000   0.00000000000000
0.00000000   0.930000   0.00000000000000
0.00000000   0.931000   0.00000000000000
0.00000000   0.932000   0.00000000000000
0.00000000   0.933000   0.00000000000000
0.00000000   0.934000   0.00000000000000
0.00000000   0.935000   0.00000000000000
0.00000000   0.936000   0.00000000000000
0.00000000   0.937000   0.00000000000000
0.00000000   0.938000   0.00000000000000
0.00000000   0.939000   0.00000000000000
0.00000000   0.940000   0.00000000000000
0.00000000   0.941000   0.00000000000000
0.00000000   0.942000   0.00000000000000
0.00000000   0.943000   0.00000000000000
0.00000000   0.944000   0.00000000000000
0.00000000   0.945000   0.00000000000000
0.00000000   0.946000   0.00000000000000
0.00000000   0.947000   0.00000000000000
0.00000000   0.948000   0.00000000000000
0.00000000   0.949000   0.00000000000000
0.00000000   0.950000   0.00000000000000
0.00000000   0.951000   0.00000000000000
0.00000000   0.952000   0.00000000000000
0.00000000   0.953000   0.00000000000000
0.00000000   0.954000   0.00000000000000
0.00000000   0.955000   0.00000000000000
0.00000000   0.956000   0.00000000000000
0.00000000   0.957000   0.00000000000000
0.00000000   0.958000   0.00000000000000
0.00000000   0.959000   0.00000000000000
0.00000000   0.960000   0.00000000000000
0.00000000   0.961000   0.00000000000000
0.00000000   0.962000   0.00000000000000
0.00000000   0.963000   0.00000000000000
0.00000000   0.964000   0.00000000000000
0.00000000   0.965000   0.00000000000000
0.00000000   0.966000   0.00000000000000
0.00000000   0.967000   0.00000000000000
0.00000000   0.968000   0.00000000000000
0.00000000   0.969000   0.00000000000000
0.00000000   0.970000   0.00000000000000
0.00000000   0.971000   0.00000000000000
0.00000000   0.972000   0.00000000000000
0.00000000   0.973000   0.00000000000000
0.00000000   0.974000   0.00000000000000
0.00000000   0.975000   0.00000000000000
0.00000000   0.976000   0.00000000000000
0.00000000   0.977000   0.00000000000000
0.00000000   0.978000   0.00000000000000
0.00000000   0.979000   0.00000000000000
0.00000000   0.980000   0.00000000000000
0.00000000   0.981000   0.00000000000000
0.00000000   0.982000   0.00000000000000
0.00000000   0.983000   0.00000000000000
0.00000000   0.984000   0.00000000000000
0.00000000   0.985000   0.00000000000000
0.00000000   0.986000   0.00000000000000
0.00000000   0.987000   0.00000000000000
0.00000000   0.988000   0.00000000000000
0.00000000   0.989000   0.00000000000000
0.00000000   0.990000   0.00000000000000
0.00000000   0.991000   0.00000000000000
0.00000000   0.992000   0.00000000000000
0.00000000   0.993000   0.00000000000000
0.00000000   0.994000   0.00000000000000
0.00000000   0.995000   0.00000000000000
0.00000000   0.996000   0.00000000000000
0.00000000   0.997000   0.00000000000000
0.00000000   0.998000   0.00000000000000
0.00000000   0.999000   0.00000000000000
0.00781250   0.700000   0.00000000000000
0.00781250   0.701000   0.00000000000000
0.00781250   0.702000   0.00000000000000
0.00781250   0.703000   0.00000000000000
0.00781250   0.704000   0.00000000000000
0.00781250   0.705000   0.00000000000000
0.00781250   0.706000   0.00000000000000
0.00781250   0.707000   0.00000000000000
0.00781250   0.708000   0.00000000000000
0.00781250   0.709000   0.00000000000000
0.00781250   0.710000   0.00000000000000
0.00781250   0.711000   0.00000000000000
0.00781250   0.712000   0.00000000000000
0.00781250   0.713000   0.00000000000000
0.00781250   0.714000   0.00000000000000
0.00781250   0.715000   0.00000000000000
0.00781250   0.716000   0.00000000000000
0.00781250   0.717000   0.00000000000000
0.00781250   0.718000   0.00000000000000
0.00781250   0.719000   0.00000000000000
0.00781250   0.720000   0.00000000000000
0.00781250   0.721000   0.00000000000000
0.00781250   0.722000   0.00000000000000
0.00781250   0.723000   0.00000000000000
0.00781250   0.724000   0.00000000000000
0.00781250   0.725000   0.00000000000000
0.00781250   0.726000   0.00000000000000
0.00781250   0.727000   0.00000000000000
0.00781250   0.728000   0.00000000000000
0.00781250   0.729000   0.00000000000000
0.00781250   0.730000   0.00000000000000
0.00781250   0.731000   0.00000000000000
0.00781250   0.732000   0.00000000000000
0.00781250   0.733000   0.00000000000000
0.00781250   0.734000   0.00000000000000
0.00781250   0.735000   0.00000000000000
0.00781250   0.736000   0.00000000000000
0.00781250   0.737000   0.00000000000000
0.00781250   0.738000   0.00000000000000
0.00781250   0.739000   0.00000000000000
0.00781250   0.740000   0.00000000000000
0.00781250   0.741000   0.00000000000000
0.00781250   0.742000   0.00000000000000
0.00781250   0.743000   0.00000000000000
0.00781250   0.744000   0.00000000000000
0.00781250   0.745000   0.00000000000000
0.00781250   0.746000   0.00000000000000
0.00781250   0.747000   0.00000000000000
0.00781250   0.748000   0.00000000000000
0.00781250   0.749000   0.00000000000000
0.00781250   0.750000   0.00000000000000
0.00781250   0.751000   0.00000000000000
0.00781250   0.752000   0.00000000000000
0.00781250   0.753000   0.00000000000000
0.00781250   0.754000   0.00000000000000
0.00781250   0.755000   0.00000000000000
0.00781250   0.756000   0.00000000000000
0.00781250   0.757000   0.00000000000000
0.00781250   0.758000   0.00000000000000
0.00781250   0.759000   0.00000000000000
0.00781250   0.760000   0.00000000000000
0.00781250   0.761000   0.00000000000000
0.00781250   0.762000   0.00000000000000
0.00781250   0.763000   0.00000000000000
0.00781250   0.764000   0.00000000000000
0.00781250   0.765000   0.00000000000000
0.00781250   0.766000   0.00000000000000
0.00781250   0.767000   0.00000000000000
0.00781250   0.768000   0.00000000000000
0.00781250   0.769000   0.00000000000000
0.00781250   0.770000   0.00000000000000
0.00781250   0.771000   0.00000000000000
0.00781250   0.772000   0.00000000000000
0.00781250   0.773000   0.00000000000000
0.00781250   0.774000   0.00000000000000
0.00781250   0.775000   0.00000000000000
0.00781250   0.776000   0.00000000000000
0.00781250   0.777000   0.00000000000000
0.00781250   0.778000   0.00000000000000
0.00781250   0.779000   0.00000000000000
0.00781250   0.780000   0.00000000000000
0.00781250   0.781000   0.00000000000000
0.00781250   0.782000   0.00000000000000
0.00781250   0.783000   0.00000000000000
0.00781250   0.784000   0.00000000000000
0.00781250   0.785000   0.00000000000000
0.00781250   0.786000   0.00000000000000
0.00781250   0.787000   0.00000000000000
0.00781250   0.788000   0.00000000000000
0.00781250   0.789000   0.00000000000000
0.00781250   0.790000   0.00000000000000
0.00781250   0.791000   0.00000000000000
0.00781250   0.792000   0.00000000000000
0.00781250   0.793000   0.00000000000000
0.00781250   0.794000   0.00000000000000
0.00781250   0.795000   0.00027313120622
0.00781250   0.796000   0.00133999897646
0.00781250   0.797000   0.00144017370567
0.00781250   0.798000   0.00143832337774
0.00781250   0.799000   0.00143647210849
0.00781250   0.800000   0.00143461991420
0.00781250   0.801000   0.00143276681106
0.00781250   0.802000   0.00143091281522
0.00781250   0.803000   0.00114950956888
0.00781250   0.804000   0.00010097765990
0.00781250   0.805000   0.00000000000000
0.00781250   0.806000   0.00000000000000
0.00781250   0.807000   0.00000000000000
0.00781250   0.808000   0.00000000000000
0.00781250   0.809000   0.00000000000000
0.00781250   0.810000   0.00000000000000
0.00781250   0.811000   0.00000000000000
0.00781250   0.812000   0.00000000000000
0.00781250   0.813000   0.00000000000000
0.00781250   0.814000   0.00000000000000
0.00781250   0.815000   0.00000000000000
0.00781250   0.816000   0.00000000000000
0.00781250   0.817000   0.00000000000000
0.00781250   0.818000   0.00000000000000
0.00781250   0.819000   0.00000000000000
0.00781250   0.820000   0.00000000000000
0.00781250   0.821000   0.00000000000000
0.00781250   0.822000   0.00000000000000
0.00781250   0.823000   0.00000000000000
0.00781250   0.824000   0.00000000000000
0.00781250   0.825000   0.00000000000000
0.00781250   0.826000   0.00000000000000
0.00781250   0.827000   0.00000000000000
0.00781250   0.828000   0.00000000000000
0.00781250   0.829000   0.00000000000000
0.00781250   0.830000   0.00000000000000
0.00781250   0.831000   0.00000000000000
0.00781250   0.832000   0.00000000000000
0.00781250   0.833000   0.00000000000000
0.00781250   0.834000   0.00000000000000
0.00781250   0.835000   0.00000000000000
0.00781250   0.836000   0.00000000000000
0.00781250   0.837000   0.00000000000000
0.00781250   0.838000   0.00000000000000
0.00781250   0.839000   0.00000000000000
0.00781250   0.840000   0.00000000000000
0.00781250   0.841000   0.00000000000000
0.00781250   0.842000   0.00000000000000
0.00781250   0.843000   0.00000000000000
0.00781250   0.844000   0.00000000000000
0.00781250   0.845000   0.00000000000000
0.00781250   0.846000   0.00000000000000
0.00781250   0.847000   0.00000000000000
0.00781250   0.848000   0.00000000000000
0.00781250   0.849000   0.00000000000000
0.00781250   0.850000   0.00000000000000
0.00781250   0.851000   0.00000000000000
0.00781250   0.852000   0.00000000000000
0.00781250   0.853000   0.00000000000000
0.00781250   0.854000   0.00000000000000
0.00781250   0.855000   0.00000000000000
0.00781250   0.856000   0.00000000000000
0.00781250   0.857000   0.00000000000000
0.00781250   0.858000   0.00000000000000
0.00781250   0.859000   0.00000000000000
0.00781250   0.860000   0.00000000000000
0.00781250   0.861000   0.00000000000000
0.00781250   0.862000   0.00000000000000
0.00781250   0.863000   0.00000000000000
0.00781250   0.864000   0.00000000000000
0.00781250   0.865000   0.00000000000000
0.00781250   0.866000   0.00000000000000
0.00781250   0.867000   0.00000000000000
0.00781250   0.868000   0.00000000000000
0.00781250   0.869000   0.00000000000000
0.00781250   0.870000   0.00000000000000
0.00781250   0.871000   0.00000000000000
0.00781250   0.872000   0.00000000000000
0.00781250   0.873000   0.00000000000000
0.00781250   0.874000   0.00000000000000
0.00781250   0.875000   0.00000000000000
0.00781250   0.876000   0.00000000000000
0.00781250   0.877000   0.00000000000000
0.00781250   0.878000   0.00000000000000
0.00781250   0.879000   0.00000000000000
0.00781250   0.880000   0.00000000000000
0.00781250   0.881000   0.00000000000000
0.00781250   0.882000   0.00000000000000
0.00781250   0.883000   0.00000000000000
0.00781250   0.884000   0.00000000000000
0.00781250   0.885000   0.00000000000000
0.00781250   0.886000   0.00000000000000
0.00781250   0.887000   0.00000000000000
0.00781250   0.888000   0.00000000000000
0.00781250   0.889000   0.00000000000000
0.00781250   0.890000   0.00000000000000
0.00781250   0.891000   0.00000000000000
0.00781250   0.892000   0.00000000000000
0.00781250   0.893000   0.00000000000000
0.00781250   0.894000   0.00000000000000
0.00781250   0.895000   0.00000000000000
0.00781250   0.896000   0.00000000000000
0.00781250   0.897000   0.00000000000000
0.00781250   0.898000   0.00000000000000
0.00781250   0.899000   0.00000000000000
0.00781250   0.900000   0.00000000000000
0.00781250   0.901000   0.00000000000000
0.00781250   0.902000   0.00000000000000
0.00781250   0.903000   0.00000000000000
0.00781250   0.904000   0.00000000000000
0.00781250   0.905000   0.00000000000000
0.00781250   0.906000   0.00000000000000
0.00781250   0.907000   0.00000000000000
0.00781250   0.908000   0.00000000000000
0.00781250   0.909000   0.00000000000000
0.00781250   0.910000   0.00000000000000
0.00781250   0.911000   0.00000000000000
0.00781250   0.912000   0.00000000000000
0.00781250   0.913000   0.00000000000000
0.00781250   0.914000   0.00000000000000
0.00781250   0.915000   0.00000000000000
0.00781250   0.916000   0.00000000000000
0.00781250   0.917000   0.00000000000000
0.00781250   0.918000   0.00000000000000
0.00781250   0.919000   0.00000000000000
0.00781250   0.920000   0.00000000000000
0.00781250   0.921000   0.00000000000000
0.00781250   0.922000   0.00000000000000
0.00781250   0.923000   0.00000000000000
0.00781250   0.924000   0.00000000000000
0.00781250   0.925000   0.00000000000000
0.00781250   0.926000   0.00000000000000
0.00781250   0.927000   0.00000000000000
0.00781250   0.928000   0.00000000000000
0.00781250   0.929000   0.00000000000000
0.00781250   0.930000   0.00000000000000
0.00781250   0.931000   0.00000000000000
0.00781250   0.932000   0.00000000000000
0.00781250   0.933000   0.00000000000000
0.00781250   0.934000   0.00000000000000
0.00781250   0.935000   0.00000000000000
0.00781250   0.936000   0.00000000000000
0.00781250   0.937000   0.00000000000000
0.00781250   0.938000   0.00000000000000
0.00781250   0.939000   0.00000000000000
0.00781250   0.940000   0.00000000000000
0.00781250   0.941000   0.00000000000000
0.00781250   0.942000   0.00000000000000
0.00781250   0.943000   0.00000000000000
0.00781250   0.944000   0.00000000000000
0.00781250   0.945000   0.00000000000000
0.00781250   0.946000   0.00000000000000
0.00781250   0.947000   0.00000000000000
0.00781250   0.948000   0.00000000000000
0.00781250   0.949000   0.00000000000000
0.00781250   0.950000   0.00000000000000
0.00781250   0.951000   0.00000000000000
0.00781250   0.952000   0.00000000000000
0.00781250   0.953000   0.00000000000000
0.00781250   0.954000   0.00000000000000
0.00781250   0.955000   0.00000000000000
0.00781250   0.956000   0.00000000000000
0.00781250   0.957000   0.00000000000000
0.00781250   0.958000   0.00000000000000
0.00781250   0.959000   0.00000000000000
0.00781250   0.960000   0.00000000000000
0.00781250   0.961000   0.00000000000000
0.00781250   0.962000   0.00000000000000
0.00781250   0.963000   0.00000000000000
0.00781250   0.964000   0.00000000000000
0.00781250   0.965000   0.00000000000000
0.00781250   0.966000   0.00000000000000
0.00781250   0.967000   0.00000000000000
0.00781250   0.968000   0.00000000000000
0.00781250   0.969000   0.00000000000000
0.00781250   0.970000   0.00000000000000
0.00781250   0.971000   0.00000000000000
0.00781250   0.972000   0.00000000000000
0.00781250   0.973000   0.00000000000000
0.00781250   0.974000   0.00000000000000
0.00781250   0.975000   0.00000000000000
0.00781250   0.976000   0.00000000000000
0.00781250   0.977000   0.00000000000000
0.00781250   0.978000   0.00000000000000
0.00781250   0.979000   0.00000000000000
0.00781250   0.980000   0.00000000000000
0.00781250   0.981000   0.00000000000000
0.00781250   0.982000   0.00000000000000
0.00781250   0.983000   0.00000000000000
0.00781250   0.984000   0.00000000000000
0.00781250   0.985000   0.00000000000000
0.00781250   0.986000   0.00000000000000
0.00781250   0.987000   0.00000000000000
0.00781250   0.988000   0.00000000000000
0.00781250   0.989000   0.00000000000000
0.00781250   0.990000   0.00000000000000
0.00781250   0.991000   0.00000000000000
0.00781250   0.992000   0.00000000000000
0.00781250   0.993000   0.00000000000000
0.00781250   0.994000   0.00000000000000
0.00781250   0.995000   0.00000000000000
0.00781250   0.996000   0.00000000000000
0.00781250   0.997000   0.00000000000000
0.00781250   0.998000   0.00000000000000
0.00781250   0.999000   0.00000000000000
0.01562500   0.700000   0.00000000000000
0.01562500   0.701000   0.00000000000000
0.01562500   0.702000   0.00000000000000
0.01562500   0.703000   0.00000000000000
0.01562500   0.704000   0.00000000000000
0.01562500   0.705000   0.00000000000000
0.01562500   0.706000   0.00000000000000
0.01562500   0.707000   0.00000000000000
0.01562500   0.708000   0.00000000000000
0.01562500   0.709000   0.00000000000000
0.01562500   0.710000   0.00000000000000
0.01562500   0.711000   0.00000000000000
0.01562500   0.712000   0.00000000000000
0.01562500   0.713000   0.00000000000000
0.01562500   0.714000   0.00000000000000
0.01562500   0.715000   0.00000000000000
0.01562500   0.716000   0.00000000000000
0.01562500   0.717000   0.00000000000000
0.01562500   0.718000   0.00000000000000
0.01562500   0.719000   0.00000000000000
0.01562500   0.720000   0.00000000000000
0.01562500   0.721000   0.00000000000000
0.01562500   0.722000   0.00000000000000
0.01562500   0.723000   0.00000000000000
0.01562500   0.724000   0.00000000000000
0.01562500   0.725000   0.00000000000000
0.01562500   0.726000   0.00000000000000
0.01562500   0.727000   0.00000000000000
0.01562500   0.728000   0.00000000000000
0.01562500   0.729000   0.00000000000000
0.01562500   0.730000   0.00000000000000
0.01562500   0.731000   0.00000000000000
0.01562500   0.732000   0.00000000000000
0.01562500   0.733000   0.00000000000000
0.01562500   0.734000   0.00000000000000
0.01562500   0.735000   0.00000000000000
0.01562500   0.736000   0.00000000000000
0.01562500   0.737000   0.00000000000000
0.01562500   0.738000   0.00000000000000
0.01562500   0.739000   0.00000000000000
0.01562500   0.740000   0.00000000000000
0.01562500   0.741000   0.00000000000000
0.01562500   0.742000   0.00000000000000
0.01562500   0.743000   0.00000000000000
0.01562500   0.744000   0.00000000000000
0.01562500   0.745000   0.00000000000000
0.01562500   0.746000   0.00000000000000
0.01562500   0.747000   0.00000000000000
0.01562500   0.748000   0.00000000000000
0.01562500   0.749000   0.00000000000000
0.01562500   0.750000   0.00000000000000
0.01562500   0.751000   0.00000000000000
0.01562500   0.752000   0.00000000000000
0.01562500   0.753000   0.00000000000000
0.01562500   0.754000   0.00000000000000
0.01562500   0.755000   0.00000000000000
0.01562500   0.756000   0.00000000000000
0.01562500   0.757000   0.00000000000000
0.01562500   0.758000   0.00000000000000
0.01562500   0.759000   0.00000000000000
0.01562500   0.760000   0.00000000000000
0.01562500   0.761000   0.00000000000000
0.01562500   0.762000   0.00000000000000
0.01562500   0.763000   0.00000000000000
0.01562500   0.764000   0.00000000000000
0.01562500   0.765000   0.00000000000000
0.01562500   0.766000   0.00000000000000
0.01562500   0.767000   0.00000000000000
0.01562500   0.768000   0.00000000000000
0.01562500   0.769000   0.00000000000000
0.01562500   0.770000   0.00000000000000
0.01562500   0.771000   0.00000000000000
0.01562500   0.772000   0.00000000000000
0.01562500   0.773000   0.00000000000000
0.01562500   0.774000   0.00000000000000
0.01562500   0.775000   0.00000000000000
0.01562500   0.776000   0.00000000000000
0.01562500   0.777000   0.00000000000000
0.01562500   0.778000   0.00000000000000
0.01562500   0.779000   0.00000000000000
0.01562500   0.780000   0.00000000000000
0.01562500   0.781000   0.00000000000000
0.01562500   0.782000   0.00000000000000
0.01562500   0.783000   0.00000000000000
0.01562500   0.784000   0.00000000000000
0.01562500   0.785000   0.00000000000000
0.01562500   0.786000   0.00000000000000
0.01562500   0.787000   0.00000000000000
0.01562500   0.788000   0.00000000000000
0.01562500   0.789000   0.00000000000000
0.01562500   0.790000   0.00000000000000
0.01562500   0.791000   0.00013627200525
0.01562500   0.792000   0.00120455592138
0.01562500   0.793000   0.00141621911378
0.01562500   0.794000   0.00141439112024
0.01562500   0.795000   0.00141256219009
0.01562500   0.796000   0.00141073233956
0.01562500   0.797000   0.00140890158483
0.01562500   0.798000   0.00140706994201
0.01562500   0.799000   0.00122848440159
0.01562500   0.800000   0.00017508055717
0.01562500   0.801000   0.00000000000000
0.01562500   0.802000   0.00000000000000
0.01562500   0.803000   0.00000000000000
0.01562500   0.804000   0.00000000000000
0.01562500   0.805000   0.00000000000000
0.01562500   0.806000   0.00000000000000
0.01562500   0.807000   0.00000000000000
0.01562500   0.808000   0.00000000000000
0.01562500   0.809000   0.00000000000000
0.01562500   0.810000   0.00000000000000
0.01562500   0.811000   0.00000000000000
0.01562500   0.812000   0.00000000000000
0.01562500   0.813000   0.00000000000000
0.01562500   0.814000   0.00000000000000
0.01562500   0.815000   0.00000000000000
0.01562500   0.816000   0.00000000000000
0.01562500   0.817000   0.00000000000000
0.01562500   0.818000   0.00000000000000
0.01562500   0.819000   0.00000000000000
0.01562500   0.820000   0.00000000000000
0.01562500   0.821000   0.00000000000000
0.01562500   0.822000   0.00000000000000
0.01562500   0.823000   0.00000000000000
0.01562500   0.824000   0.00000000000000
0.01562500   0.825000   0.00000000000000
0.01562500   0.826000   0.00000000000000
0.01562500   0.827000   0.00000000000000
0.01562500   0.828000   0.00000000000000
0.01562500   0.829000   0.00000000000000
0.01562500   0.830000   0.00000000000000
0.01562500   0.831000   0.00000000000000
0.01562500   0.832000   0.00000000000000
0.01562500   0.833000   0.00000000000000
0.01562500   0.834000   0.00000000000000
0.01562500   0.835000   0.00000000000000
0.01562500   0.836000   0.00000000000000
0.01562500   0.837000   0.00000000000000
0.01562500   0.838000   0.00000000000000
0.01562500   0.839000   0.00000000000000
0.01562500   0.840000   0.00000000000000
0.01562500   0.841000   0.00000000000000
0.01562500   0.842000   0.00000000000000
0.01562500   0.843000   0.00000000000000
0.01562500   0.844000   0.00000000000000
0.01562500   0.845000   0.00000000000000
0.01562500   0.846000   0.00000000000000
0.01562500   0.847000   0.00000000000000
0.01562500   0.848000   0.00000000000000
0.01562500   0.849000   0.00000000000000
0.01562500   0.850000   0.00000000000000
0.01562500   0.851000   0.00000000000000
0.01562500   0.852000   0.00000000000000
0.01562500   0.853000   0.00000000000000
0.01562500   0.854000   0.00000000000000
0.01562500   0.855000   0.00000000000000
0.01562500   0.856000   0.00000000000000
0.01562500   0.857000   0.00000000000000
0.01562500   0.858000   0.00000000000000
0.01562500   0.859000   0.00000000000000
0.01562500   0.860000   0.00000000000000
0.01562500   0.861000   0.00000000000000
0.01562500   0.862000   0.00000000000000
0.01562500   0.863000   0.00000000000000
0.01562500   0.864000   0.00000000000000
0.01562500   0.865000   0.00000000000000
0.01562500   0.866000   0.00000000000000
0.01562500   0.867000   0.00000000000000
0.01562500   0.868000   0.00000000000000
0.01562500   0.869000   0.00000000000000
0.01562500   0.870000   0.00000000000000
0.01562500   0.871000   0.00000000000000
0.01562500   0.872000   0.00000000000000
0.01562500   0.873000   0.00000000000000
0.01562500   0.874000   0.00000000000000
0.01562500   0.875000   0.00000000000000
0.01562500   0.876000   0.00000000000000
0.01562500   0.877000   0.00000000000000
0.01562500   0.878000   0.00000000000000
0.01562500   0.879000   0.00000000000000
0.01562500   0.880000   0.00000000000000
0.01562500   0.881000   0.00000000000000
0.01562500   0.882000   0.00000000000000
0.01562500   0.883000   0.00000000000000
0.01562500   0.884000   0.00000000000000
0.01562500   0.885000   0.00000000000000
0.01562500   0.886000   0.00000000000000
0.01562500   0.887000   0.00000000000000
0.01562500   0.888000   0.00000000000000
0.01562500   0.889000   0.00000000000000
0.01562500   0.890000   0.00000000000000
0.01562500   0.891000   0.00000000000000
0.01562500   0.892000   0.00000000000000
0.01562500   0.893000   0.00000000000000
0.01562500   0.894000   0.00000000000000
0.01562500   0.895000   0.00000000000000
0.01562500   0.896000   0.00000000000000
0.01562500   0.897000   0.00000000000000
0.01562500   0.898000   0.00000000000000
0.01562500   0.899000   0.00000000000000
0.01562500   0.900000   0.00000000000000
0.01562500   0.901000   0.00000000000000
0.01562500   0.902000   0.00000000000000
0.01562500   0.903000   0.00000000000000
0.01562500   0.904000   0.00000000000000
0.01562500   0.905000   0.00000000000000
0.01562500   0.906000   0.00000000000000
0.01562500   0.907000   0.00000000000000
0.01562500   0.908000   0.00000000000000
0.01562500   0.909000   0.00000000000000
0.01562500   0.910000   0.00000000000000
0.01562500   0.911000   0.00000000000000
0.01562500   0.912000   0.00000000000000
0.01562500   0.913000   0.00000000000000
0.01562500   0.914000   0.00000000000000
0.01562500   0.915000   0.00000000000000
0.01562500   0.916000   0.00000000000000
0.01562500   0.917000   0.00000000000000
0.01562500   0.918000   0.00000000000000
0.01562500   0.919000   0.00000000000000
0.01562500   0.920000   0.00000000000000
0.01562500   0.921000   0.00000000000000
0.01562500   0.922000   0.00000000000000
0.01562500   0.923000   0.00000000000000
0.01562500   0.924000   0.00000000000000
0.01562500   0.925000   0.00000000000000
0.01562500   0.926000   0.00000000000000
0.01562500   0.927000   0.00000000000000
0.01562500   0.928000   0.00000000000000
0.01562500   0.929000   0.00000000000000
0.01562500   0.930000   0.00000000000000
0.01562500   0.931000   0.00000000000000
0.01562500   0.932000   0.00000000000000
0.01562500   0.933000   0.00000000000000
0.01562500   0.934000   0.00000000000000
0.01562500   0.935000   0.00000000000000
0.01562500   0.936000   0.00000000000000
0.01562500   0.937000   0.00000000000000
0.01562500   0.938000   0.00000000000000
0.01562500   0.939000   0.00000000000000
0.01562500   0.940000   0.00000000000000
0.01562500   0.941000   0.00000000000000
0.01562500   0.942000   0.00000000000000
0.01562500   0.943000   0.00000000000000
0.01562500   0.944000   0.00000000000000
0.01562500   0.945000   0.00000000000000
0.01562500   0.946000   0.00000000000000
0.01562500   0.947000   0.00000000000000
0.01562500   0.948000   0.00000000000000
0.01562500   0.949000   0.00000000000000
0.01562500   0.950000   0.00000000000000
0.01562500   0.951000   0.00000000000000
0.01562500   0.952000   0.00000000000000
0.01562500   0.953000   0.00000000000000
0.01562500   0.954000   0.00000000000000
0.01562500   0.955000   0.00000000000000
0.01562500   0.956000   0.00000000000000
0.01562500   0.957000   0.00000000000000
0.01562500   0.958000   0.00000000000000
0.01562500   0.959000   0.00000000000000
0.01562500   0.960000   0.00000000000000
0.01562500   0.961000   0.00000000000000
0.01562500   0.962000   0.00000000000000
0.01562500   0.963000   0.00000000000000
0.01562500   0.964000   0.00000000000000
0.01562500   0.965000   0.00000000000000
0.01562500   0.966000   0.00000000000000
0.01562500   0.967000   0.00000000000000
0.01562500   0.968000   0.00000000000000
0.01562500   0.969000   0.00000000000000
0.01562500   0.970000   0.00000000000000
0.01562500   0.971000   0.00000000000000
0.01562500   0.972000   0.00000000000000
0.01562500   0.973000   0.00000000000000
0.01562500   0.974000   0.00000000000000
0.01562500   0.975000   0.00000000000000
0.01562500   0.976000   0.00000000000000
0.01562500   0.977000   0.00000000000000
0.01562500   0.978000   0.00000000000000
0.01562500   0.979000   0.00000000000000
0.01562500   0.980000   0.00000000000000
0.01562500   0.981000   0.00000000000000
0.01562500   0.982000   0.00000000000000
0.01562500   0.983000   0.00000000000000
0.01562500   0.984000   0.00000000000000
0.01562500   0.985000   0.00000000000000
0.01562500   0.986000   0.00000000000000
0.01562500   0.987000   0.00000000000000
0.01562500   0.988000   0.00000000000000
0.01562500   0.989000   0.00000000000000
0.01562500   0.990000   0.00000000000000
0.01562500   0.991000   0.00000000000000
0.01562500   0.992000   0.00000000000000
0.01562500   0.993000   0.00000000000000
0.01562500   0.994000   0.00000000000000
0.01562500   0.995000   0.00000000000000
0.01562500   0.996000   0.00000000000000
0.01562500   0.997000   0.00000000000000
0.01562500   0.998000   0.00000000000000
0.01562500   0.999000   0.00000000000000
0.02343750   0.700000   0.00000000000000
0.02343750   0.701000   0.00000000000000
0.02343750   0.702000   0.00000000000000
0.02343750   0.703000   0.00000000000000
0.02343750   0.704000   0.00000000000000
0.02343750   0.705000   0.00000000000000
0.02343750   0.706000   0.00000000000000
0.02343750   0.707000   0.00000000000000
0.02343750   0.708000   0.00000000000000
0.02343750   0.709000   0.00000000000000
0.02343750   0.710000   0.00000000000000
0.02343750   0.711000   0.00000000000000
0.02343750   0.712000   0.00000000000000
0.02343750   0.713000   0.00000000000000
0.02343750   0.714000   0.00000000000000
0.02343750   0.715000   0.00000000000000
0.02343750   0.716000   0.00000000000000
0.02343750   0.717000   0.00000000000000
0.02343750   0.718000   0.00000000000000
0.02343750   0.719000   0.00000000000000
0.02343750   0.720000   0.00000000000000
0.02343750   0.721000   0.00000000000000
0.02343750   0.722000   0.00000000000000
0.02343750   0.723000   0.00000000000000
0.02343750   0.724000   0.00000000000000
0.02343750   0.725000   0.00000000000000
0.02343750   0.726000   0.00000000000000
0.02343750   0.727000   0.00000000000000
0.02343750   0.728000   0.00000000000000
0.02343750   0.729000   0.00000000000000
0.02343750   0.730000   0.00000000000000
0.02343750   0.731000   0.00000000000000
0.02343750   0.732000   0.00000000000000
0.02343750   0.733000   0.00000000000000
0.02343750   0.734000   0.00000000000000
0.02343750   0.735000   0.00000000000000
0.02343750   0.736000   0.00000000000000
0.02343750   0.737000   0.00000000000000
0.02343750   0.738000   0.00000000000000
0.02343750   0.739000   0.00000000000000
0.02343750   0.740000   0.00000000000000
0.02343750   0.741000   0.00000000000000
0.02343750   0.742000   0.00000000000000
0.02343750   0.743000   0.00000000000000
0.02343750   0.744000   0.00000000000000
0.02343750   0.745000   0.00000000000000
0.02343750   0.746000   0.00000000000000
0.02343750   0.747000   0.00000000000000
0.02343750   0.748000   0.00000000000000
0.02343750   0.749000   0.00000000000000
0.02343750   0.750000   0.00000000000000
0.02343750   0.751000   0.00000000000000
0.02343750   0.752000   0.00000000000000
0.02343750   0.753000   0.00000000000000
0.02343750   0.754000   0.00000000000000
0.02343750   0.755000   0.00000000000000
0.02343750   0.756000   0.00000000000000
0.02343750   0.757000   0.00000000000000
0.02343750   0.758000   0.00000000000000
0.02343750   0.759000   0.00000000000000
0.02343750   0.760000   0.00000000000000
0.02343750   0.761000   0.00000000000000
0.02343750   0.762000   0.00000000000000
0.02343750   0.763000   0.00000000000000
0.02343750   0.764000   0.00000000000000
0.02343750   0.765000   0.00000000000000
0.02343750   0.766000   0.00000000000000
0.02343750   0.767000   0.00000000000000
0.02343750   0.768000   0.00000000000000
0.02343750   0.769000   0.00000000000000
0.02343750   0.770000   0.00000000000000
0.02343750   0.771000   0.00000000000000
0.02343750   0.772000   0.00000000000000
0.02343750   0.773000   0.00000000000000
0.02343750   0.774000   0.00000000000000
0.02343750   0.775000   0.00000000000000
0.02343750   0.776000   0.00000000000000
0.02343750   0.777000   0.00000000000000
0.02343750   0.778000   0.00000000000000
0.02343750   0.779000   0.00000000000000
0.02343750   0.780000   0.00000000000000
0.02343750   0.781000   0.00000000000000
0.02343750   0.782000   0.00000000000000
0.02343750   0.783000   0.00000000000000
0.02343750   0.784000   0.00000000000000
0.02343750   0.785000   0.00000000000000
0.02343750   0.786000   0.00000000000000
0.02343750   0.787000   0.00000044957399
0.02343750   0.788000   0.00097237772948
0.02343750   0.789000   0.00139095360362
0.02343750   0.790000   0.00138915026912
0.02343750   0.791000   0.00138734600283
0.02343750   0.792000   0.00138554082094
0.02343750   0.793000   0.00138373473956
0.02343750   0.794000   0.00138192777475
0.02343750   0.795000   0.00134464986772
0.02343750   0.796000   0.00032953510545
0.02343750   0.797000   0.00000000000000
0.02343750   0.798000   0.00000000000000
0.02343750   0.799000   0.00000000000000
0.02343750   0.800000   0.00000000000000
0.02343750   0.801000   0.00000000000000
0.02343750   0.802000   0.00000000000000
0.02343750   0.803000   0.00000000000000
0.02343750   0.804000   0.00000000000000
0.02343750   0.805000   0.00000000000000
0.02343750   0.806000   0.00000000000000
0.02343750   0.807000   0.00000000000000
0.02343750   0.808000   0.00000000000000
0.02343750   0.809000   0.00000000000000
0.02343750   0.810000   0.00000000000000
0.02343750   0.811000   0.00000000000000
0.02343750   0.812000   0.00000000000000
0.02343750   0.813000   0.00000000000000
0.02343750   0.814000   0.00000000000000
0.02343750   0.815000   0.00000000000000
0.02343750   0.816000   0.00000000000000
0.02343750   0.817000   0.00000000000000
0.02343750   0.818000   0.00000000000000
0.02343750   0.819000   0.00000000000000
0.02343750   0.820000   0.00000000000000
0.02343750   0.821000   0.00000000000000
0.02343750   0.822000   0.00000000000000
0.02343750   0.823000   0.00000000000000
0.02343750   0.824000   0.00000000000000
0.02343750   0.825000   0.00000000000000
0.02343750   0.826000   0.00000000000000
0.02343750   0.827000   0.00000000000000
0.02343750   0.828000   0.00000000000000
0.02343750   0.829000   0.00000000000000
0.02343750   0.830000   0.00000000000000
0.02343750   0.831000   0.00000000000000
0.02343750   0.832000   0.00000000000000
0.02343750   0.833000   0.00000000000000
0.02343750   0.834000   0.00000000000000
0.02343750   0.835000   0.00000000000000
0.02343750   0.836000   0.00000000000000
0.02343750   0.837000   0.00000000000000
0.02343750   0.838000   0.00000000000000
0.02343750   0.839000   0.00000000000000
0.02343750   0.840000   0.00000000000000
0.02343750   0.841000   0.00000000000000
0.02343750   0.842000   0.00000000000000
0.02343750   0.843000   0.00000000000000
0.02343750   0.844000   0.00000000000000
0.02343750   0.845000   0.00000000000000
0.02343750   0.846000   0.00000000000000
0.02343750   0.847000   0.00000000000000
0.02343750   0.848000   0.00000000000000
0.02343750   0.849000   0.00000000000000
0.02343750   0.850000   0.00000000000000
0.02343750   0.851000   0.00000000000000
0.02343750   0.852000   0.00000000000000
0.02343750   0.853000   0.00000000000000
0.02343750   0.854000   0.00000000000000
0.02343750   0.855000   0.00000000000000
0.02343750   0.856000   0.00000000000000
0.02343750   0.857000   0.00000000000000
0.02343750   0.858000   0.00000000000000
0.02343750   0.859000   0.00000000000000
0.02343750   0.860000   0.00000000000000
0.02343750   0.861000   0.00000000000000
0.02343750   0.862000   0.00000000000000
0.02343750   0.863000   0.00000000000000
0.02343750   0.864000   0.00000000000000
0.02343750   0.865000   0.00000000000000
0.02343750   0.866000   0.00000000000000
0.02343750   0.867000   0.00000000000000
0.02343750   0.868000   0.00000000000000
0.02343750   0.869000   0.00000000000000
0.02343750   0.870000   0.00000000000000
0.02343750   0.871000   0.00000000000000
0.02343750   0.872000   0.00000000000000
0.02343750   0.873000   0.00000000000000
0.02343750   0.874000   0.00000000000000
0.02343750   0.875000   0.00000000000000
0.02343750   0.876000   0.00000000000000
0.02343750   0.877000   0.00000000000000
0.02343750   0.878000   0.00000000000000
0.02343750   0.879000   0.00000000000000
0.02343750   0.880000   0.00000000000000
0.02343750   0.881000   0.00000000000000
0.02343750   0.882000   0.00000000000000
0.02343750   0.883000   0.00000000000000
0.02343750   0.884000   0.00000000000000
0.02343750   0.885000   0.00000000000000
0.02343750   0.886000   0.00000000000000
0.02343750   0.887000   0.00000000000000
0.02343750   0.888000   0.00000000000000
0.02343750   0.889000   0.00000000000000
0.02343750   0.890000   0.00000000000000
0.02343750   0.891000   0.00000000000000
0.02343750   0.892000   0.00000000000000
0.02343750   0.893000   0.00000000000000
0.02343750   0.894000   0.00000000000000
0.02343750   0.895000   0.00000000000000
0.02343750   0.896000   0.00000000000000
0.02343750   0.897000   0.00000000000000
0.02343750   0.898000   0.00000000000000
0.02343750   0.899000   0.00000000000000
0.02343750   0.900000   0.00000000000000
0.02343750   0.901000   0.00000000000000
0.02343750   0.902000   0.00000000000000
0.02343750   0.903000   0.00000000000000
0.02343750   0.904000   0.00000000000000
0.02343750   0.905000   0.00000000000000
0.02343750   0.906000   0.00000000000000
0.02343750   0.907000   0.00000000000000
0.02343750   0.908000   0.00000000000000
0.02343750   0.909000   0.00000000000000
0.02343750   0.910000   0.00000000000000
0.02343750   0.911000   0.00000000000000
0.02343750   0.912000   0.00000000000000
0.02343750   0.913000   0.00000000000000
0.02343750   0.914000   0.00000000000000
0.02343750   0.915000   0.00000000000000
0.02343750   0.916000   0.00000000000000
0.02343750   0.917000   0.00000000000000
0.02343750   0.918000   0.00000000000000
0.02343750   0.919000   0.00000000000000
0.02343750   0.920000   0.00000000000000
0.02343750   0.921000   0.00000000000000
0.02343750   0.922000   0.00000000000000
0.02343750   0.923000   0.00000000000000
0.02343750   0.924000   0.00000000000000
0.02343750   0.925000   0.00000000000000
0.02343750   0.926000   0.00000000000000
0.02343750   0.927000   0.00000000000000
0.02343750   0.928000   0.00000000000000
0.02343750   0.929000   0.00000000000000
0.02343750   0.930000   0.00000000000000
0.02343750   0.931000   0.00000000000000
0.02343750   0.932000   0.00000000000000
0.02343750   0.933000   0.00000000000000
0.02343750   0.934000   0.00000000000000
0.02343750   0.935000   0.00000000000000
0.02343750   0.936000   0.00000000000000
0.02343750   0.937000   0.00000000000000
0.02343750   0.938000   0.00000000000000
0.02343750   0.939000   0.00000000000000
0.02343750   0.940000   0.00000000000000
0.02343750   0.941000   0.00000000000000
0.02343750   0.942000   0.00000000000000
0.02343750   0.943000   0.00000000000000
0.02343750   0.944000   0.00000000000000
0.02343750   0.945000   0.00000000000000
0.02343750   0.946000   0.00000000000000
0.02343750   0.947000   0.00000000000000
0.02343750   0.948000   0.00000000000000
0.02343750   0.949000   0.00000000000000
0.02343750   0.950000   0.00000000000000
0.02343750   0.951000   0.00000000000000
0.02343750   0.952000   0.00000000000000
0.02343750   0.953000   0.00000000000000
0.02343750   0.954000   0.00000000000000
0.02343750   0.955000   0.00000000000000
0.02343750   0.956000   0.00000000000000
0.02343750   0.957000   0.00000000000000
0.02343750   0.958000   0.00000000000000
0.02343750   0.959000   0.00000000000000
0.02343750   0.960000   0.00000000000000
0.02343750   0.961000   0.00000000000000
0.02343750   0.962000   0.00000000000000
0.02343750   0.963000   0.00000000000000
0.02343750   0.964000   0.00000000000000
0.02343750   0.965000   0.00000000000000
0.02343750   0.966000   0.00000000000000
0.02343750   0.967000   0.00000000000000
0.02343750   0.968000   0.00000000000000
0.02343750   0.969000   0.00000000000000
0.02343750   0.970000   0.00000000000000
0.02343750   0.971000   0.00000000000000
0.02343750   0.972000   0.00000000000000
0.02343750   0.973000   0.00000000000000
0.02343750   0.974000   0.00000000000000
0.02343750   0.975000   0.00000000000000
0.02343750   0.976000   0.00000000000000
0.02343750   0.977000   0.00000000000000
0.02343750   0.978000   0.00000000000000
0.02343750   0.979000   0.00000000000000
0.02343750   0.980000   0.00000000000000
0.02343750   0.981000   0.00000000000000
0.02343750   0.982000   0.00000000000000
0.02343750   0.983000   0.00000000000000
0.02343750   0.984000   0.00000000000000
0.02343750   0.985000   0.00000000000000
0.02343750   0.986000   0.00000000000000
0.02343750   0.987000   0.00000000000000
0.02343750   0.988000   0.00000000000000
0.02343750   0.989000   0.00000000000000
0.02343750   0.990000   0.00000000000000
0.02343750   0.991000   0.00000000000000
0.02343750   0.992000   0.00000000000000
0.02343750   0.993000   0.00000000000000
0.02343750   0.994000   0.00000000000000
0.02343750   0.995000   0.00000000000000
0.02343750   0.996000   0.00000000000000
0.02343750   0.997000   0.00000000000000
0.02343750   0.998000   0.00000000000000
0.02343750   0.999000   0.00000000000000
0.03125000   0.700000   0.00000000000000
0.03125000   0.701000   0.00000000000000
0.03125000   0.702000   0.00000000000000
0.03125000   0.703000   0.00000000000000
0.03125000   0.704000   0.00000000000000
0.03125000   0.705000   0.00000000000000
0.03125000   0.706000   0.00000000000000
0.03125000   0.707000   0.00000000000000
0.03125000   0.708000   0.00000000000000
0.03125000   0.709000   0.00000000000000
0.03125000   0.710000   0.00000000000000
0.03125000   0.711000   0.00000000000000
0.03125000   0.712000   0.00000000000000
0.03125000   0.713000   0.00000000000000
0.03125000   0.714000   0.00000000000000
0.03125000   0.715000   0.00000000000000
0.03125000   0.716000   0.00000000000000
0.03125000   0.717000   0.00000000000000
0.03125000   0.718000   0.00000000000000
0.03125000   0.719000   0.00000000000000
0.03125000   0.720000   0.00000000000000
0.03125000   0.721000   0.00000000000000
0.03125000   0.722000   0.00000000000000
0.03125000   0.723000   0.00000000000000
0.03125000   0.724000   0.00000000000000
0.03125000   0.725000   0.00000000000000
0.03125000   0.726000   0.00000000000000
0.03125000   0.727000   0.00000000000000
0.03125000   0.728000   0.00000000000000
0.03125000   0.729000   0.00000000000000
0.03125000   0.730000   0.00000000000000
0.03125000   0.731000   0.00000000000000
0.03125000   0.732000   0.00000000000000
0.03125000   0.733000   0.00000000000000
0.03125000   0.734000   0.00000000000000
0.03125000   0.735000   0.00000000000000
0.03125000   0.736000   0.00000000000000
0.03125000   0.737000   0.00000000000000
0.03125000   0.738000   0.00000000000000
0.03125000   0.739000   0.00000000000000
0.03125000   0.740000   0.00000000000000
0.03125000   0.741000   0.00000000000000
0.03125000   0.742000   0.00000000000000
0.03125000   0.743000   0.00000000000000
0.03125000   0.744000   0.00000000000000
0.03125000   0.745000   0.00000000000000
0.03125000   0.746000   0.00000000000000
0.03125000   0.747000   0.00000000000000
0.03125000   0.748000   0.00000000000000
0.03125000   0.749000   0.00000000000000
0.03125000   0.750000   0.00000000000000
0.03125000   0.751000   0.00000000000000
0.03125000   0.752000   0.00000000000000
0.03125000   0.753000   0.00000000000000
0.03125000   0.754000   0.00000000000000
0.03125000   0.755000   0.00000000000000
0.03125000   0.756000   0.00000000000000
0.03125000   0.757000   0.00000000000000
0.03125000   0.758000   0.00000000000000
0.03125000   0.759000   0.00000000000000
0.03125000   0.760000   0.00000000000000
0.03125000   0.761000   0.00000000000000
0.03125000   0.762000   0.00000000000000
0.03125000   0.763000   0.00000000000000
0.03125000   0.764000   0.00000000000000
0.03125000   0.765000   0.00000000000000
0.03125000   0.766000   0.00000000000000
0.03125000   0.767000   0.00000000000000
0.03125000   0.768000   0.00000000000000
0.03125000   0.769000   0.00000000000000
0.03125000   0.770000   0.00000000000000
0.03125000   0.771000   0.00000000000000
0.03125000   0.772000   0.00000000000000
0.03125000   0.773000   0.00000000000000
0.03125000   0.774000   0.00000000000000
0.03125000   0.775000   0.00000000000000
0.03125000   0.776000   0.00000000000000
0.03125000   0.777000   0.00000000000000
0.03125000   0.778000   0.00000000000000
0.03125000   0.779000   0.00000000000000
0.03125000   0.780000   0.00000000000000
0.03125000   0.781000   0.00000000000000
0.03125000   0.782000   0.00000000000000
0.03125000   0.783000   0.00000000000000
0.03125000   0.784000   0.00063024307672
0.03125000   0.785000   0.00136448722844
0.03125000   0.786000   0.00136271074960
0.03125000   0.787000   0.00136093334387
0.03125000   0.788000   0.00135915502738
0.03125000   0.789000   0.00135737581616
0.03125000   0.790000   0.00135559572621
0.03125000   0.791000   0.00135381477345
0.03125000   0.792000   0.00059308105041
0.03125000   0.793000   0.00000000000000
0.03125000   0.794000   0.00000000000000
0.03125000   0.795000   0.00000000000000
0.03125000   0.796000   0.00000000000000
0.03125000   0.797000   0.00000000000000
0.03125000   0.798000   0.00000000000000
0.03125000   0.799000   0.00000000000000
0.03125000   0.800000   0.00000000000000
0.03125000   0.801000   0.00000000000000
0.03125000   0.802000   0.00000000000000
0.03125000   0.803000   0.00000000000000
0.03125000   0.804000   0.00000000000000
0.03125000   0.805000   0.00000000000000
0.03125000   0.806000   0.00000000000000
0.03125000   0.807000   0.00000000000000
0.03125000   0.808000   0.00000000000000
0.03125000   0.809000   0.00000000000000
0.03125000   0.810000   0.00000000000000
0.03125000   0.811000   0.00000000000000
0.03125000   0.812000   0.00000000000000
0.03125000   0.813000   0.00000000000000
0.03125000   0.814000   0.00000000000000
0.03125000   0.815000   0.00000000000000
0.03125000   0.816000   0.00000000000000
0.03125000   0.817000   0.00000000000000
0.03125000   0.818000   0.00000000000000
0.03125000   0.819000   0.00000000000000
0.03125000   0.820000   0.00000000000000
0.03125000   0.821000   0.00000000000000
0.03125000   0.822000   0.00000000000000
0.03125000   0.823000   0.00000000000000
0.03125000   0.824000   0.00000000000000
0.03125000   0.825000   0.00000000000000
0.03125000   0.826000   0.00000000000000
0.03125000   0.827000   0.00000000000000
0.03125000   0.828000   0.00000000000000
0.03125000   0.829000   0.00000000000000
0.03125000   0.830000   0.00000000000000
0.03125000   0.831000   0.00000000000000
0.03125000   0.832000   0.00000000000000
0.03125000   0.833000   0.00000000000000
0.03125000   0.834000   0.00000000000000
0.03125000   0.835000   0.00000000000000
0.03125000   0.836000   0.00000000000000
0.03125000   0.837000   0.00000000000000
0.03125000   0.838000   0.00000000000000
0.03125000   0.839000   0.00000000000000
0.03125000   0.840000   0.00000000000000
0.03125000   0.841000   0.00000000000000
0.03125000   0.842000   0.00000000000000
0.03125000   0.843000   0.00000000000000
0.03125000   0.844000   0.00000000000000
0.03125000   0.845000   0.00000000000000
0.03125000   0.846000   0.00000000000000
0.03125000   0.847000   0.00000000000000
0.03125000   0.848000   0.00000000000000
0.03125000   0.849000   0.00000000000000
0.03125000   0.850000   0.00000000000000
0.03125000   0.851000   0.00000000000000
0.03125000   0.852000   0.00000000000000
0.03125000   0.853000   0.00000000000000
0.03125000   0.854000   0.00000000000000
0.03125000   0.855000   0.00000000000000
0.03125000   0.856000   0.00000000000000
0.03125000   0.857000   0.00000000000000
0.03125000   0.858000   0.00000000000000
0.03125000   0.859000   0.00000000000000
0.03125000   0.860000   0.00000000000000
0.03125000   0.861000   0.00000000000000
0.03125000   0.862000   0.00000000000000
0.03125000   0.863000   0.00000000000000
0.03125000   0.864000   0.00000000000000
0.03125000   0.865000   0.00000000000000
0.03125000   0.866000   0.00000000000000
0.03125000   0.867000   0.00000000000000
0.03125000   0.868000   0.00000000000000
0.03125000   0.869000   0.00000000000000
0.03125000   0.870000   0.00000000000000
0.03125000   0.871000   0.00000000000000
0.03125000   0.872000   0.00000000000000
0.03125000   0.873000   0.00000000000000
0.03125000   0.874000   0.00000000000000
0.03125000   0.875000   0.00000000000000
0.03125000   0.876000   0.00000000000000
0.03125000   0.877000   0.00000000000000
0.03125000   0.878000   0.00000000000000
0.03125000   0.879000   0.00000000000000
0.03125000   0.880000   0.00000000000000
0.03125000   0.881000   0.00000000000000
0.03125000   0.882000   0.00000000000000
0.03125000   0.883000   0.00000000000000
0.03125000   0.884000   0.00000000000000
0.03125000   0.885000   0.00000000000000
0.03125000   0.886000   0.00000000000000
0.03125000   0.887000   0.00000000000000
0.03125000   0.888000   0.00000000000000
0.03125000   0.889000   0.00000000000000
0.03125000   0.890000   0.00000000000000
0.03125000   0.891000   0.00000000000000
0.03125000   0.892000   0.00000000000000
0.03125000   0.893000   0.00000000000000
0.03125000   0.894000   0.00000000000000
0.03125000   0.895000   0.00000000000000
0.03125000   0.896000   0.00000000000000
0.03125000   0.897000   0.00000000000000
0.03125000   0.898000   0.00000000000000
0.03125000   0.899000   0.00000000000000
0.03125000   0.900000   0.00000000000000
0.03125000   0.901000   0.00000000000000
0.03125000   0.902000   0.00000000000000
0.03125000   0.903000   0.00000000000000
0.03125000   0.904000   0.00000000000000
0.03125000   0.905000   0.00000000000000
0.03125000   0.906000   0.00000000000000
0.03125000   0.907000   0.00000000000000
0.03125000   0.908000   0.00000000000000
0.03125000   0.909000   0.00000000000000
0.03125000   0.910000   0.00000000000000
0.03125000   0.911000   0.00000000000000
0.03125000   0.912000   0.00000000000000
0.03125000   0.913000   0.00000000000000
0.03125000   0.914000   0.00000000000000
0.03125000   0.915000   0.00000000000000
0.03125000   0.916000   0.00000000000000
0.03125000   0.917000   0.00000000000000
0.03125000   0.918000   0.00000000000000
0.03125000   0.919000   0.00000000000000
0.03125000   0.920000   0.00000000000000
0.03125000   0.921000   0.00000000000000
0.03125000   0.922000   0.00000000000000
0.03125000   0.923000   0.00000000000000
0.03125000   0.924000   0.00000000000000
0.03125000   0.925000   0.00000000000000
0.03125000   0.926000   0.00000000000000
0.03125000   0.927000   0.00000000000000
0.03125000   0.928000   0.00000000000000
0.03125000   0.929000   0.00000000000000
0.03125000   0.930000   0.00000000000000
0.03125000   0.931000   0.00000000000000
0.03125000   0.932000   0.00000000000000
0.03125000   0.933000   0.00000000000000
0.03125000   0.934000   0.00000000000000
0.03125000   0.935000   0.00000000000000
0.03125000   0.936000   0.00000000000000
0.03125000   0.937000   0.00000000000000
0.03125000   0.938000   0.00000000000000
0.03125000   0.939000   0.00000000000000
0.03125000   0.940000   0.00000000000000
0.03125000   0.941000   0.00000000000000
0.03125000   0.942000   0.00000000000000
0.03125000   0.943000   0.00000000000000
0.03125000   0.944000   0.00000000000000
0.03125000   0.945000   0.00000000000000
0.03125000   0.946000   0.00000000000000
0.03125000   0.947000   0.00000000000000
0.03125000   0.948000   0.00000000000000
0.03125000   0.949000   0.00000000000000
0.03125000   0.950000   0.00000000000000
0.03125000   0.951000   0.00000000000000
0.03125000   0.952000   0.00000000000000
0.03125000   0.953000   0.00000000000000
0.03125000   0.954000   0.00000000000000
0.03125000   0.955000   0.00000000000000
0.03125000   0.956000   0.00000000000000
0.03125000   0.957000   0.00000000000000
0.03125000   0.958000   0.00000000000000
0.03125000   0.959000   0.00000000000000
0.03125000   0.960000   0.00000000000000
0.03125000   0.961000   0.00000000000000
0.03125000   0.962000   0.00000000000000
0.03125000   0.963000   0.00000000000000
0.03125000   0.964000   0.00000000000000
0.03125000   0.965000   0.00000000000000
0.03125000   0.966000   0.00000000000000
0.03125000   0.967000   0.00000000000000
0.03125000   0.968000   0.00000000000000
0.03125000   0.969000   0.00000000000000
0.03125000   0.970000   0.00000000000000
0.03125000   0.971000   0.00000000000000
0.03125000   0.972000   0.00000000000000
0.03125000   0.973000   0.00000000000000
0.03125000   0.974000   0.00000000000000
0.03125000   0.975000   0.00000000000000
0.03125000   0.976000   0.00000000000000
0.03125000   0.977000   0.00000000000000
0.03125000   0.978000   0.00000000000000
0.03125000   0.979000   0.00000000000000
0.03125000   0.980000   0.00000000000000
0.03125000   0.981000   0.00000000000000
0.03125000   0.982000   0.00000000000000
0.03125000   0.983000   0.00000000000000
0.03125000   0.984000   0.00000000000000
0.03125000   0.985000   0.00000000000000
0.03125000   0.986000   0.00000000000000
0.03125000   0.987000   0.00000000000000
0.03125000   0.988000   0.00000000000000
0.03125000   0.989000   0.00000000000000
0.03125000   0.990000   0.00000000000000
0.03125000   0.991000   0.00000000000000
0.03125000   0.992000   0.00000000000000
0.03125000   0.993000   0.00000000000000
0.03125000   0.994000   0.00000000000000
0.03125000   0.995000   0.00000000000000
0.03125000   0.996000   0.00000000000000
0.03125000   0.997000   0.00000000000000
0.03125000   0.998000   0.00000000000000
0.03125000   0.999000   0.00000000000000
0.03906250   0.700000   0.00000000000000
0.03906250   0.701000   0.00000000000000
0.03906250   0.702000   0.00000000000000
0.03906250   0.703000   0.00000000000000
0.03906250   0.704000   0.00000000000000
0.03906250   0.705000   0.00000000000000
0.03906250   0.706000   0.00000000000000
0.03906250   0.707000   0.00000000000000
0.03906250   0.708000   0.00000000000000
0.03906250   0.709000   0.00000000000000
0.03906250   0.710000   0.00000000000000
0.03906250   0.711000   0.00000000000000
0.03906250   0.712000   0.00000000000000
0.03906250   0.713000   0.00000000000000
0.03906250   0.714000   0.00000000000000
0.03906250   0.715000   0.00000000000000
0.03906250   0.716000   0.00000000000000
0.03906250   0.717000   0.00000000000000
0.03906250   0.718000   0.00000000000000
0.03906250   0.719000   0.00000000000000
0.03906250   0.720000   0.00000000000000
0.03906250   0.721000   0.00000000000000
0.03906250   0.722000   0.00000000000000
0.03906250   0.723000   0.00000000000000
0.03906250   0.724000   0.00000000000000
0.03906250   0.725000   0.00000000000000
0.03906250   0.726000   0.00000000000000
0.03906250   0.727000   0.00000000000000
0.03906250   0.728000   0.00000000000000
0.03906250   0.729000   0.00000000000000
0.03906250   0.730000   0.00000000000000
0.03906250   0.731000   0.00000000000000
0.03906250   0.732000   0.00000000000000
0.03906250   0.733000   0.00000000000000
0.03906250   0.734000   0.00000000000000
0.03906250   0.735000   0.00000000000000
0.03906250   0.736000   0.00000000000000
0.03906250   0.737000   0.00000000000000
0.03906250   0.738000   0.00000000000000
0.03906250   0.739000   0.00000000000000
0.03906250   0.740000   0.00000000000000
0.03906250   0.741000   0.00000000000000
0.03906250   0.742000   0.00000000000000
0.03906250   0.743000   0.00000000000000
0.03906250   0.744000   0.00000000000000
0.03906250   0.745000   0.00000000000000
0.03906250   0.746000   0.00000000000000
0.03906250   0.747000   0.00000000000000
0.03906250   0.748000   0.00000000000000
0.03906250   0.749000   0.00000000000000
0.03906250   0.750000   0.00000000000000
0.03906250   0.751000   0.00000000000000
0.03906250   0.752000   0.00000000000000
0.03906250   0.753000   0.00000000000000
0.03906250   0.754000   0.00000000000000
0.03906250   0.755000   0.00000000000000
0.03906250   0.756000   0.00000000000000
0.03906250   0.757000   0.00000000000000
0.03906250   0.758000   0.00000000000000
0.03906250   0.759000   0.00000000000000
0.03906250   0.760000   0.00000000000000
0.03906250   0.761000   0.00000000000000
0.03906250   0.762000   0.00000000000000
0.03906250   0.763000   0.00000000000000
0.03906250   0.764000   0.00000000000000
0.03906250   0.765000   0.00000000000000
0.03906250   0.766000   0.00000000000000
0.03906250   0.767000   0.00000000000000
0.03906250   0.768000   0.00000000000000
0.03906250   0.769000   0.00000000000000
0.03906250   0.770000   0.00000000000000
0.03906250   0.771000   0.00000000000000
0.03906250   0.772000   0.00000000000000
0.03906250   0.773000   0.00000000000000
0.03906250   0.774000   0.00000000000000
0.03906250   0.775000   0.00000000000000
0.03906250   0.776000   0.00000000000000
0.03906250   0.777000   0.00000000000000
0.03906250   0.778000   0.00000000000000
0.03906250   0.779000   0.00000000000000
0.03906250   0.780000   0.00021643984037
0.03906250   0.781000   0.00126904619896
0.03906250   0.782000   0.00133519198370
0.03906250   0.783000   0.00133344350218
0.03906250   0.784000   0.00133169411473
0.03906250   0.785000   0.00132994383733
0.03906250   0.786000   0.00132819268587
0.03906250   0.787000   0.00132644067619
0.03906250   0.788000   0.00094785855477
0.03906250   0.789000   0.00000000000000
0.03906250   0.790000   0.00000000000000
0.03906250   0.791000   0.00000000000000
0.03906250   0.792000   0.00000000000000
0.03906250   0.793000   0.00000000000000
0.03906250   0.794000   0.00000000000000
0.03906250   0.795000   0.00000000000000
0.03906250   0.796000   0.00000000000000
0.03906250   0.797000   0.00000000000000
0.03906250   0.798000   0.00000000000000
0.03906250   0.799000   0.00000000000000
0.03906250   0.800000   0.00000000000000
0.03906250   0.801000   0.00000000000000
0.03906250   0.802000   0.00000000000000
0.03906250   0.803000   0.00000000000000
0.03906250   0.804000   0.00000000000000
0.03906250   0.805000   0.00000000000000
0.03906250   0.806000   0.00000000000000
0.03906250   0.807000   0.00000000000000
0.03906250   0.808000   0.00000000000000
0.03906250   0.809000   0.00000000000000
0.03906250   0.810000   0.00000000000000
0.03906250   0.811000   0.00000000000000
0.03906250   0.812000   0.00000000000000
0.03906250   0.813000   0.00000000000000
0.03906250   0.814000   0.00000000000000
0.03906250   0.815000   0.00000000000000
0.03906250   0.816000   0.00000000000000
0.03906250   0.817000   0.00000000000000
0.03906250   0.818000   0.00000000000000
0.03906250   0.819000   0.00000000000000
0.03906250   0.820000   0.00000000000000
0.03906250   0.821000   0.00000000000000
0.03906250   0.822000   0.00000000000000
0.03906250   0.823000   0.00000000000000
0.03906250   0.824000   0.00000000000000
0.03906250   0.825000   0.00000000000000
0.03906250   0.826000   0.00000000000000
0.03906250   0.827000   0.00000000000000
0.03906250   0.828000   0.00000000000000
0.03906250   0.829000   0.00000000000000
0.03906250   0.830000   0.00000000000000
0.03906250   0.831000   0.00000000000000
0.03906250   0.832000   0.00000000000000
0.03906250   0.833000   0.00000000000000
0.03906250   0.834000   0.00000000000000
0.03906250   0.835000   0.00000000000000
0.03906250   0.836000   0.00000000000000
0.03906250   0.837000   0.00000000000000
0.03906250   0.838000   0.00000000000000
0.03906250   0.839000   0.00000000000000
0.03906250   0.840000   0.00000000000000
0.03906250   0.841000   0.00000000000000
0.03906250   0.842000   0.00000000000000
0.03906250   0.843000   0.00000000000000
0.03906250   0.844000   0.00000000000000
0.03906250   0.845000   0.00000000000000
0.03906250   0.846000   0.00000000000000
0.03906250   0.847000   0.00000000000000
0.03906250   0.848000   0.00000000000000
0.03906250   0.849000   0.00000000000000
0.03906250   0.850000   0.00000000000000
0.03906250   0.851000   0.00000000000000
0.03906250   0.852000   0.00000000000000
0.03906250   0.853000   0.00000000000000
0.03906250   0.854000   0.00000000000000
0.03906250   0.855000   0.00000000000000
0.03906250   0.856000   0.00000000000000
0.03906250   0.857000   0.00000000000000
0.03906250   0.858000   0.00000000000000
0.03906250   0.859000   0.00000000000000
0.03906250   0.860000   0.00000000000000
0.03906250   0.861000   0.00000000000000
0.03906250   0.862000   0.00000000000000
0.03906250   0.863000   0.00000000000000
0.03906250   0.864000   0.00000000000000
0.03906250   0.865000   0.00000000000000
0.03906250   0.866000   0.00000000000000
0.03906250   0.867000   0.00000000000000
0.03906250   0.868000   0.00000000000000
0.03906250   0.869000   0.00000000000000
0.03906250   0.870000   0.00000000000000
0.03906250   0.871000   0.00000000000000
0.03906250   0.872000   0.00000000000000
0.03906250   0.873000   0.00000000000000
0.03906250   0.874000   0.00000000000000
0.03906250   0.875000   0.00000000000000
0.03906250   0.876000   0.00000000000000
0.03906250   0.877000   0.00000000000000
0.03906250   0.878000   0.00000000000000
0.03906250   0.879000   0.00000000000000
0.03906250   0.880000   0.00000000000000
0.03906250   0.881000   0.00000000000000
0.03906250   0.882000   0.00000000000000
0.03906250   0.883000   0.00000000000000
0.03906250   0.884000   0.00000000000000
0.03906250   0.885000   0.00000000000000
0.03906250   0.886000   0.00000000000000
0.03906250   0.887000   0.00000000000000
0.03906250   0.888000   0.00000000000000
0.03906250   0.889000   0.00000000000000
0.03906250   0.890000   0.00000000000000
0.03906250   0.891000   0.00000000000000
0.03906250   0.892000   0.00000000000000
0.03906250   0.893000   0.00000000000000
0.03906250   0.894000   0.00000000000000
0.03906250   0.895000   0.00000000000000
0.03906250   0.896000   0.00000000000000
0.03906250   0.897000   0.00000000000000
0.03906250   0.898000   0.00000000000000
0.03906250   0.899000   0.00000000000000
0.03906250   0.900000   0.00000000000000
0.03906250   0.901000   0.00000000000000
0.03906250   0.902000   0.00000000000000
0.03906250   0.903000   0.00000000000000
0.03906250   0.904000   0.00000000000000
0.03906250   0.905000   0.00000000000000
0.03906250   0.906000   0.00000000000000
0.03906250   0.907000   0.00000000000000
0.03906250   0.908000   0.00000000000000
0.03906250   0.909000   0.00000000000000
0.03906250   0.910000   0.00000000000000
0.03906250   0.911000   0.00000000000000
0.03906250   0.912000   0.00000000000000
0.03906250   0.913000   0.00000000000000
0.03906250   0.914000   0.00000000000000
0.03906250   0.915000   0.00000000000000
0.03906250   0.916000   0.00000000000000
0.03906250   0.917000   0.00000000000000
0.03906250   0.918000   0.00000000000000
0.03906250   0.919000   0.00000000000000
0.03906250   0.920000   0.00000000000000
0.03906250   0.921000   0.00000000000000
0.03906250   0.922000   0.00000000000000
0.03906250   0.923000   0.00000000000000
0.03906250   0.924000   0.00000000000000
0.03906250   0.925000   0.00000000000000
0.03906250   0.926000   0.00000000000000
0.03906250   0.927000   0.00000000000000
0.03906250   0.928000   0.00000000000000
0.03906250   0.929000   0.00000000000000
0.03906250   0.930000   0.00000000000000
0.03906250   0.931000   0.00000000000000
0.03906250   0.932000   0.00000000000000
0.03906250   0.933000   0.00000000000000
0.03906250   0.934000   0.00000000000000
0.03906250   0.935000   0.00000000000000
0.03906250   0.936000   0.00000000000000
0.03906250   0.937000   0.00000000000000
0.03906250   0.938000   0.00000000000000
0.03906250   0.939000   0.00000000000000
0.03906250   0.940000   0.00000000000000
0.03906250   0.941000   0.00000000000000
0.03906250   0.942000   0.00000000000000
0.03906250   0.943000   0.00000000000000
0.03906250   0.944000   0.00000000000000
0.03906250   0.945000   0.00000000000000
0.03906250   0.946000   0.00000000000000
0.03906250   0.947000   0.00000000000000
0.03906250   0.948000   0.00000000000000
0.03906250   0.949000   0.00000000000000
0.03906250   0.950000   0.00000000000000
0.03906250   0.951000   0.00000000000000
0.03906250   0.952000   0.00000000000000
0.03906250   0.953000   0.00000000000000
0.03906250   0.954000   0.00000000000000
0.03906250   0.955000   0.00000000000000
0.03906250   0.956000   0.00000000000000
0.03906250   0.957000   0.00000000000000
0.03906250   0.958000   0.00000000000000
0.03906250   0.959000   0.00000000000000
0.03906250   0.960000   0.00000000000000
0.03906250   0.961000   0.00000000000000
0.03906250   0.962000   0.00000000000000
0.03906250   0.963000   0.00000000000000
0.03906250   0.964000   0.00000000000000
0.03906250   0.965000   0.00000000000000
0.03906250   0.966000   0.00000000000000
0.03906250   0.967000   0.00000000000000
0.03906250   0.968000   0.00000000000000
0.03906250   0.969000   0.00000000000000
0.03906250   0.970000   0.00000000000000
0.03906250   0.971000   0.00000000000000
0.03906250   0.972000   0.00000000000000
0.03906250   0.973000   0.00000000000000
0.03906250   0.974000   0.00000000000000
0.03906250   0.975000   0.00000000000000
0.03906250   0.976000   0.00000000000000
0.03906250   0.977000   0.00000000000000
0.03906250   0.978000   0.00000000000000
0.03906250   0.979000   0.00000000000000
0.03906250   0.980000   0.00000000000000
0.03906250   0.981000   0.00000000000000
0.03906250   0.982000   0.00000000000000
0.03906250   0.983000   0.00000000000000
0.03906250   0.984000   0.00000000000000
0.03906250   0.985000   0.00000000000000
0.03906250   0.986000   0.00000000000000
0.03906250   0.987000   0.00000000000000
0.03906250   0.988000   0.00000000000000
0.03906250   0.989000   0.00000000000000
0.03906250   0.990000   0.00000000000000
0.03906250   0.991000   0.00000000000000
0.03906250   0.992000   0.00000000000000
0.03906250   0.993000   0.00000000000000
0.03906250   0.994000   0.00000000000000
0.03906250   0.995000   0.00000000000000
0.03906250   0.996000   0.00000000000000
0.03906250   0.997000   0.00000000000000
0.03906250   0.998000   0.00000000000000
0.03906250   0.999000   0.00000000000000
0.04687500   0.700000   0.00000000000000
0.04687500   0.701000   0.00000000000000
0.04687500   0.702000   0.00000000000000
0.04687500   0.703000   0.00000000000000
0.04687500   0.704000   0.00000000000000
0.04687500   0.705000   0.00000000000000
0.04687500   0.706000   0.00000000000000
0.04687500   0.707000   0.00000000000000
0.04687500   0.708000   0.00000000000000
0.04687500   0.709000   0.00000000000000
0.04687500   0.710000   0.00000000000000
0.04687500   0.711000   0.00000000000000
0.04687500   0.712000   0.00000000000000
0.04687500   0.713000   0.00000000000000
0.04687500   0.714000   0.00000000000000
0.04687500   0.715000   0.00000000000000
0.04687500   0.716000   0.00000000000000
0.04687500   0.717000   0.00000000000000
0.04687500   0.718000   0.00000000000000
0.04687500   0.719000   0.00000000000000
0.04687500   0.720000   0.00000000000000
0.04687500   0.721000   0.00000000000000
0.04687500   0.722000   0.00000000000000
0.04687500   0.723000   0.00000000000000
0.04687500   0.724000   0.00000000000000
0.04687500   0.725000   0.00000000000000
0.04687500   0.726000   0.00000000000000
0.04687500   0.727000   0.00000000000000
0.04687500   0.728000   0.00000000000000
0.04687500   0.729000   0.00000000000000
0.04687500   0.730000   0.00000000000000
0.04687500   0.731000   0.00000000000000
0.04687500   0.732000   0.00000000000000
0.04687500   0.733000   0.00000000000000
0.04687500   0.734000   0.00000000000000
0.04687500   0.735000   0.00000000000000
0.04687500   0.736000   0.00000000000000
0.04687500   0.737000   0.00000000000000
0.04687500   0.738000   0.00000000000000
0.04687500   0.739000   0.00000000000000
0.04687500   0.740000   0.00000000000000
0.04687500   0.741000   0.00000000000000
0.04687500   0.742000   0.00000000000000
0.04687500   0.743000   0.00000000000000
0.04687500   0.744000   0.00000000000000
0.04687500   0.745000   0.00000000000000
0.04687500   0.746000   0.00000000000000
0.04687500   0.747000   0.00000000000000
0.04687500   0.748000   0.00000000000000
0.04687500   0.749000   0.00000000000000
0.04687500   0.750000   0.00000000000000
0.04687500   0.751000   0.00000000000000
0.04687500   0.752000   0.00000000000000
0.04687500   0.753000   0.00000000000000
0.04687500   0.754000   0.00000000000000
0.04687500   0.755000   0.00000000000000
0.04687500   0.756000   0.00000000000000
0.04687500   0.757000   0.00000000000000
0.04687500   0.758000   0.00000000000000
0.04687500   0.759000   0.00000000000000
0.04687500   0.760000   0.00000000000000
0.04687500   0.761000   0.00000000000000
0.04687500   0.762000   0.00000000000000
0.04687500   0.763000   0.00000000000000
0.04687500   0.764000   0.00000000000000
0.04687500   0.765000   0.00000000000000
0.04687500   0.766000   0.00000000000000
0.04687500   0.767000   0.00000000000000
0.04687500   0.768000   0.00000000000000
0.04687500   0.769000   0.00000000000000
0.04687500   0.770000   0.00000000000000
0.04687500   0.771000   0.00000000000000
0.04687500   0.772000   0.00000000000000
0.04687500   0.773000   0.00000000000000
0.04687500   0.774000   0.00000000000000
0.04687500   0.775000   0.00000000000000
0.04687500   0.776000   0.00000000000000
0.04687500   0.777000   0.00081754780798
0.04687500   0.778000   0.00130671936662
0.04687500   0.779000   0.00130500173381
0.04687500   0.780000   0.00130328319988
0.04687500   0.781000   0.00130156378069
0.04687500   0.782000   0.00129984349203
0.04687500   0.783000   0.00129812234963
0.04687500   0.784000   0.00127995760754
0.04687500   0.785000   0.00028064147010
0.04687500   0.786000   0.00000000000000
0.04687500   0.787000   0.00000000000000
0.04687500   0.788000   0.00000000000000
0.04687500   0.789000   0.00000000000000
0.04687500   0.790000   0.00000000000000
0.04687500   0.791000   0.00000000000000
0.04687500   0.792000   0.00000000000000
0.04687500   0.793000   0.00000000000000
0.04687500   0.794000   0.00000000000000
0.04687500   0.795000   0.00000000000000
0.04687500   0.796000   0.00000000000000
0.04687500   0.797000   0.00000000000000
0.04687500   0.798000   0.00000000000000
0.04687500   0.799000   0.00000000000000
0.04687500   0.800000   0.00000000000000
0.04687500   0.801000   0.00000000000000
0.04687500   0.802000   0.00000000000000
0.04687500   0.803000   0.00000000000000
0.04687500   0.804000   0.00000000000000
0.04687500   0.805000   0.00000000000000
0.04687500   0.806000   0.00000000000000
0.04687500   0.807000   0.00000000000000
0.04687500   0.808000   0.00000000000000
0.04687500   0.809000   0.00000000000000
0.04687500   0.810000   0.00000000000000
0.04687500   0.811000   0.00000000000000
0.04687500   0.812000   0.00000000000000
0.04687500   0.813000   0.00000000000000
0.04687500   0.814000   0.00000000000000
0.04687500   0.815000   0.00000000000000
0.04687500   0.816000   0.00000000000000
0.04687500   0.817000   0.00000000000000
0.04687500   0.818000   0.00000000000000
0.04687500   0.819000   0.00000000000000
0.04687500   0.820000   0.00000000000000
0.04687500   0.821000   0.00000000000000
0.04687500   0.822000   0.00000000000000
0.04687500   0.823000   0.00000000000000
0.04687500   0.824000   0.00000000000000
0.04687500   0.825000   0.00000000000000
0.04687500   0.826000   0.00000000000000
0.04687500   0.827000   0.00000000000000
0.04687500   0.828000   0.00000000000000
0.04687500   0.829000   0.00000000000000
0.04687500   0.830000   0.00000000000000
0.04687500   0.831000   0.00000000000000
0.04687500   0.832000   0.00000000000000
0.04687500   0.833000   0.00000000000000
0.04687500   0.834000   0.00000000000000
0.04687500   0.835000   0.00000000000000
0.04687500   0.836000   0.00000000000000
0.04687500   0.837000   0.00000000000000
0.04687500   0.838000   0.00000000000000
0.04687500   0.839000   0.00000000000000
0.04687500   0.840000   0.00000000000000
0.04687500   0.841000   0.00000000000000
0.04687500   0.842000   0.00000000000000
0.04687500   0.843000   0.00000000000000
0.04687500   0.844000   0.00000000000000
0.04687500   0.845000   0.00000000000000
0.04687500   0.846000   0.00000000000000
0.04687500   0.847000   0.00000000000000
0.04687500   0.848000   0.00000000000000
0.04687500   0.849000   0.00000000000000
0.04687500   0.850000   0.00000000000000
0.04687500   0.851000   0.00000000000000
0.04687500   0.852000   0.00000000000000
0.04687500   0.853000   0.00000000000000
0.04687500   0.854000   0.00000000000000
0.04687500   0.855000   0.00000000000000
0.04687500   0.856000   0.00000000000000
0.04687500   0.857000   0.00000000000000
0.04687500   0.858000   0.00000000000000
0.04687500   0.859000   0.00000000000000
0.04687500   0.860000   0.00000000000000
0.04687500   0.861000   0.00000000000000
0.04687500   0.862000   0.00000000000000
0.04687500   0.863000   0.00000000000000
0.04687500   0.864000   0.00000000000000
0.04687500   0.865000   0.00000000000000
0.04687500   0.866000   0.00000000000000
0.04687500   0.867000   0.00000000000000
0.04687500   0.868000   0.00000000000000
0.04687500   0.869000   0.00000000000000
0.04687500   0.870000   0.00000000000000
0.04687500   0.871000   0.00000000000000
0.04687500   0.872000   0.00000000000000
0.04687500   0.873000   0.00000000000000
0.04687500   0.874000   0.00000000000000
0.04687500   0.875000   0.00000000000000
0.04687500   0.876000   0.00000000000000
0.04687500   0.877000   0.00000000000000
0.04687500   0.878000   0.00000000000000
0.04687500   0.879000   0.00000000000000
0.04687500   0.880000   0.00000000000000
0.04687500   0.881000   0.00000000000000
0.04687500   0.882000   0.00000000000000
0.04687500   0.883000   0.00000000000000
0.04687500   0.884000   0.00000000000000
0.04687500   0.885000   0.00000000000000
0.04687500   0.886000   0.00000000000000
0.04687500   0.887000   0.00000000000000
0.04687500   0.888000   0.00000000000000
0.04687500   0.889000   0.00000000000000
0.04687500   0.890000   0.00000000000000
0.04687500   0.891000   0.00000000000000
0.04687500   0.892000   0.00000000000000
0.04687500   0.893000   0.00000000000000
0.04687500   0.894000   0.00000000000000
0.04687500   0.895000   0.00000000000000
0.04687500   0.896000   0.00000000000000
0.04687500   0.897000   0.00000000000000
0.04687500   0.898000   0.00000000000000
0.04687500   0.899000   0.00000000000000
0.04687500   0.900000   0.00000000000000
0.04687500   0.901000   0.00000000000000
0.04687500   0.902000   0.00000000000000
0.04687500   0.903000   0.00000000000000
0.04687500   0.904000   0.00000000000000
0.04687500   0.905000   0.00000000000000
0.04687500   0.906000   0.00000000000000
0.04687500   0.907000   0.00000000000000
0.04687500   0.908000   0.00000000000000
0.04687500   0.909000   0.00000000000000
0.04687500   0.910000   0.00000000000000
0.04687500   0.911000   0.00000000000000
0.04687500   0.912000   0.00000000000000
0.04687500   0.913000   0.00000000000000
0.04687500   0.914000   0.00000000000000
0.04687500   0.915000   0.00000000000000
0.04687500   0.916000   0.00000000000000
0.04687500   0.917000   0.00000000000000
0.04687500   0.918000   0.00000000000000
0.04687500   0.919000   0.00000000000000
0.04687500   0.920000   0.00000000000000
0.04687500   0.921000   0.00000000000000
0.04687500   0.922000   0.00000000000000
0.04687500   0.923000   0.00000000000000
0.04687500   0.924000   0.00000000000000
0.04687500   0.925000   0.00000000000000
0.04687500   0.926000   0.00000000000000
0.04687500   0.927000   0.00000000000000
0.04687500   0.928000   0.00000000000000
0.04687500   0.929000   0.00000000000000
0.04687500   0.930000   0.00000000000000
0.04687500   0.931000   0.00000000000000
0.04687500   0.932000   0.00000000000000
0.04687500   0.933000   0.00000000000000
0.04687500   0.934000   0.00000000000000
0.04687500   0.935000   0.00000000000000
0.04687500   0.936000   0.00000000000000
0.04687500   0.937000   0.00000000000000
0.04687500   0.938000   0.00000000000000
0.04687500   0.939000   0.00000000000000
0.04687500   0.940000   0.00000000000000
0.04687500   0.941000   0.00000000000000
0.04687500   0.942000   0.00000000000000
0.04687500   0.943000   0.00000000000000
0.04687500   0.944000   0.00000000000000
0.04687500   0.945000   0.00000000000000
0.04687500   0.946000   0.00000000000000
0.04687500   0.947000   0.00000000000000
0.04687500   0.948000   0.00000000000000
0.04687500   0.949000   0.00000000000000
0.04687500   0.950000   0.00000000000000
0.04687500   0.951000   0.00000000000000
0.04687500   0.952000   0.00000000000000
0.04687500   0.953000   0.00000000000000
0.04687500   0.954000   0.00000000000000
0.04687500   0.955000   0.00000000000000
0.04687500   0.956000   0.00000000000000
0.04687500   0.957000   0.00000000000000
0.04687500   0.958000   0.00000000000000
0.04687500   0.959000   0.00000000000000
0.04687500   0.960000   0.00000000000000
0.04687500   0.961000   0.00000000000000
0.04687500   0.962000   0.00000000000000
0.04687500   0.963000   0.00000000000000
0.04687500   0.964000   0.00000000000000
0.04687500   0.965000   0.00000000000000
0.04687500   0.966000   0.00000000000000
0.04687500   0.967000   0.00000000000000
0.04687500   0.968000   0.00000000000000
0.04687500   0.969000   0.00000000000000
0.04687500   0.970000   0.00000000000000
0.04687500   0.971000   0.00000000000000
0.04687500   0.972000   0.00000000000000
0.04687500   0.973000   0.00000000000000
0.04687500   0.974000   0.00000000000000
0.04687500   0.975000   0.00000000000000
0.04687500   0.976000   0.00000000000000
0.04687500   0.977000   0.00000000000000
0.04687500   0.978000   0.00000000000000
0.04687500   0.979000   0.00000000000000
0.04687500   0.980000   0.00000000000000
0.04687500   0.981000   0.00000000000000
0.04687500   0.982000   0.00000000000000
0.04687500   0.983000   0.00000000000000
0.04687500   0.984000   0.00000000000000
0.04687500   0.985000   0.00000000000000
0.04687500   0.986000   0.00000000000000
0.04687500   0.987000   0.00000000000000
0.04687500   0.988000   0.00000000000000
0.04687500   0.989000   0.00000000000000
0.04687500   0.990000   0.00000000000000
0.04687500   0.991000   0.00000000000000
0.04687500   0.992000   0.00000000000000
0.04687500   0.993000   0.00000000000000
0.04687500   0.994000   0.00000000000000
0.04687500   0.995000   0.00000000000000
0.04687500   0.996000   0.00000000000000
0.04687500   0.997000   0.00000000000000
0.04687500   0.998000   0.00000000000000
0.04687500   0.999000   0.00000000000000
0.05468750   0.700000   0.00000000000000
0.05468750   0.701000   0.00000000000000
0.05468750   0.702000   0.00000000000000
0.05468750   0.703000   0.00000000000000
0.05468750   0.704000   0.00000000000000
0.05468750   0.705000   0.00000000000000
0.05468750   0.706000   0.00000000000000
0.05468750   0.707000   0.00000000000000
0.05468750   0.708000   0.00000000000000
0.05468750   0.709000   0.00000000000000
0.05468750   0.710000   0.00000000000000
0.05468750   0.711000   0.00000000000000
0.05468750   0.712000   0.00000000000000
0.05468750   0.713000   0.00000000000000
0.05468750   0.714000   0.00000000000000
0.05468750   0.715000   0.00000000000000
0.05468750   0.716000   0.00000000000000
0.05468750   0.717000   0.00000000000000
0.05468750   0.718000   0.00000000000000
0.05468750   0.719000   0.00000000000000
0.05468750   0.720000   0.00000000000000
0.05468750   0.721000   0.00000000000000
0.05468750   0.722000   0.00000000000000
0.05468750   0.723000   0.00000000000000
0.05468750   0.724000   0.00000000000000
0.05468750   0.725000   0.00000000000000
0.05468750   0.726000   0.00000000000000
0.05468750   0.727000   0.00000000000000
0.05468750   0.728000   0.00000000000000
0.05468750   0.729000   0.00000000000000
0.05468750   0.730000   0.00000000000000
0.05468750   0.731000   0.00000000000000
0.05468750   0.732000   0.00000000000000
0.05468750   0.733000   0.00000000000000
0.05468750   0.734000   0.00000000000000
0.05468750   0.735000   0.00000000000000
0.05468750   0.736000   0.00000000000000
0.05468750   0.737000   0.00000000000000
0.05468750   0.738000   0.00000000000000
0.05468750   0.739000   0.00000000000000
0.05468750   0.740000   0.00000000000000
0.05468750   0.741000   0.00000000000000
0.05468750   0.742000   0.00000000000000
0.05468750   0.743000   0.00000000000000
0.05468750   0.744000   0.00000000000000
0.05468750   0.745000   0.00000000000000
0.05468750   0.746000   0.00000000000000
0.05468750   0.747000   0.00000000000000
0.05468750   0.748000   0.00000000000000
0.05468750   0.749000   0.00000000000000
0.05468750   0.750000   0.00000000000000
0.05468750   0.751000   0.00000000000000
0.05468750   0.752000   0.00000000000000
0.05468750   0.753000   0.00000000000000
0.05468750   0.754000   0.00000000000000
0.05468750   0.755000   0.00000000000000
0.05468750   0.756000   0.00000000000000
0.05468750   0.757000   0.00000000000000
0.05468750   0.758000   0.00000000000000
0.05468750   0.759000   0.00000000000000
0.05468750   0.760000   0.00000000000000
0.05468750   0.761000   0.00000000000000
0.05468750   0.762000   0.00000000000000
0.05468750   0.763000   0.00000000000000
0.05468750   0.764000   0.00000000000000
0.05468750   0.765000   0.00000000000000
0.05468750   0.766000   0.00000000000000
0.05468750   0.767000   0.00000000000000
0.05468750   0.768000   0.00000000000000
0.05468750   0.769000   0.00000000000000
0.05468750   0.770000   0.00000000000000
0.05468750   0.771000   0.00000000000000
0.05468750   0.772000   0.00000000000000
0.05468750   0.773000   0.00020937307324
0.05468750   0.774000   0.00124425311126
0.05468750   0.775000   0.00127572443894
0.05468750   0.776000   0.00127403854731
0.05468750   0.777000   0.00127235177499
0.05468750   0.778000   0.00127066413765
0.05468750   0.779000   0.00126897565089
0.05468750   0.780000   0.00126728633025
0.05468750   0.781000   0.00081722553685
0.05468750   0.782000   0.00000000000000
0.05468750   0.783000   0.00000000000000
0.05468750   0.784000   0.00000000000000
0.05468750   0.785000   0.00000000000000
0.05468750   0.786000   0.00000000000000
0.05468750   0.787000   0.00000000000000
0.05468750   0.788000   0.00000000000000
0.05468750   0.789000   0.00000000000000
0.05468750   0.790000   0.00000000000000
0.05468750   0.791000   0.00000000000000
0.05468750   0.792000   0.00000000000000
0.05468750   0.793000   0.00000000000000
0.05468750   0.794000   0.00000000000000
0.05468750   0.795000   0.00000000000000
0.05468750   0.796000   0.00000000000000
0.05468750   0.797000   0.00000000000000
0.05468750   0.798000   0.00000000000000
0.05468750   0.799000   0.00000000000000
0.05468750   0.800000   0.00000000000000
0.05468750   0.801000   0.00000000000000
0.05468750   0.802000   0.00000000000000
0.05468750   0.803000   0.00000000000000
0.05468750   0.804000   0.00000000000000
0.05468750   0.805000   0.00000000000000
0.05468750   0.806000   0.00000000000000
0.05468750   0.807000   0.00000000000000
0.05468750   0.808000   0.00000000000000
0.05468750   0.809000   0.00000000000000
0.05468750   0.810000   0.00000000000000
0.05468750   0.811000   0.00000000000000
0.05468750   0.812000   0.00000000000000
0.05468750   0.813000   0.00000000000000
0.05468750   0.814000   0.00000000000000
0.05468750   0.815000   0.00000000000000
0.05468750   0.816000   0.00000000000000
0.05468750   0.817000   0.00000000000000
0.05468750   0.818000   0.00000000000000
0.05468750   0.819000   0.00000000000000
0.05468750   0.820000   0.00000000000000
0.05468750   0.821000   0.00000000000000
0.05468750   0.822000   0.00000000000000
0.05468750   0.823000   0.00000000000000
0.05468750   0.824000   0.00000000000000
0.05468750   0.825000   0.00000000000000
0.05468750   0.826000   0.00000000000000
0.05468750   0.827000   0.00000000000000
0.05468750   0.828000   0.00000000000000
0.05468750   0.829000   0.00000000000000
0.05468750   0.830000   0.00000000000000
0.05468750   0.831000   0.00000000000000
0.05468750   0.832000   0.00000000000000
0.05468750   0.833000   0.00000000000000
0.05468750   0.834000   0.00000000000000
0.05468750   0.835000   0.00000000000000
0.05468750   0.836000   0.00000000000000
0.05468750   0.837000   0.00000000000000
0.05468750   0.838000   0.00000000000000
0.05468750   0.839000   0.00000000000000
0.05468750   0.840000   0.00000000000000
0.05468750   0.841000   0.00000000000000
0.05468750   0.842000   0.00000000000000
0.05468750   0.843000   0.00000000000000
0.05468750   0.844000   0.00000000000000
0.05468750   0.845000   0.00000000000000
0.05468750   0.846000   0.00000000000000
0.05468750   0.847000   0.00000000000000
0.05468750   0.848000   0.00000000000000
0.05468750   0.849000   0.00000000000000
0.05468750   0.850000   0.00000000000000
0.05468750   0.851000   0.00000000000000
0.05468750   0.852000   0.00000000000000
0.05468750   0.853000   0.00000000000000
0.05468750   0.854000   0.00000000000000
0.05468750   0.855000   0.00000000000000
0.05468750   0.856000   0.00000000000000
0.05468750   0.857000   0.00000000000000
0.05468750   0.858000   0.00000000000000
0.05468750   0.859000   0.00000000000000
0.05468750   0.860000   0.00000000000000
0.05468750   0.861000   0.00000000000000
0.05468750   0.862000   0.00000000000000
0.05468750   0.863000   0.00000000000000
0.05468750   0.864000   0.00000000000000
0.05468750   0.865000   0.00000000000000
0.05468750   0.866000   0.00000000000000
0.05468750   0.867000   0.00000000000000
0.05468750   0.868000   0.00000000000000
0.05468750   0.869000   0.00000000000000
0.05468750   0.870000   0.00000000000000
0.05468750   0.871000   0.00000000000000
0.05468750   0.872000   0.00000000000000
0.05468750   0.873000   0.00000000000000
0.05468750   0.874000   0.00000000000000
0.05468750   0.875000   0.00000000000000
0.05468750   0.876000   0.00000000000000
0.05468750   0.877000   0.00000000000000
0.05468750   0.878000   0.00000000000000
0.05468750   0.879000   0.00000000000000
0.05468750   0.880000   0.00000000000000
0.05468750   0.881000   0.00000000000000
0.05468750   0.882000   0.00000000000000
0.05468750   0.883000   0.00000000000000
0.05468750   0.884000   0.00000000000000
0.05468750   0.885000   0.00000000000000
0.05468750   0.886000   0.00000000000000
0.05468750   0.887000   0.00000000000000
0.05468750   0.888000   0.00000000000000
0.05468750   0.889000   0.00000000000000
0.05468750   0.890000   0.00000000000000
0.05468750   0.891000   0.00000000000000
0.05468750   0.892000   0.00000000000000
0.05468750   0.893000   0.00000000000000
0.05468750   0.894000   0.00000000000000
0.05468750   0.895000   0.00000000000000
0.05468750   0.896000   0.00000000000000
0.05468750   0.897000   0.00000000000000
0.05468750   0.898000   0.00000000000000
0.05468750   0.899000   0.00000000000000
0.05468750   0.900000   0.00000000000000
0.05468750   0.901000   0.00000000000000
0.05468750   0.902000   0.00000000000000
0.05468750   0.903000   0.00000000000000
0.05468750   0.904000   0.00000000000000
0.05468750   0.905000   0.00000000000000
0.05468750   0.906000   0.00000000000000
0.05468750   0.907000   0.00000000000000
0.05468750   0.908000   0.00000000000000
0.05468750   0.909000   0.00000000000000
0.05468750   0.910000   0.00000000000000
0.05468750   0.911000   0.00000000000000
0.05468750   0.912000   0.00000000000000
0.05468750   0.913000   0.00000000000000
0.05468750   0.914000   0.00000000000000
0.05468750   0.915000   0.00000000000000
0.05468750   0.916000   0.00000000000000
0.05468750   0.917000   0.00000000000000
0.05468750   0.918000   0.00000000000000
0.05468750   0.919000   0.00000000000000
0.05468750   0.920000   0.00000000000000
0.05468750   0.921000   0.00000000000000
0.05468750   0.922000   0.00000000000000
0.05468750   0.923000   0.00000000000000
0.05468750   0.924000   0.00000000000000
0.05468750   0.925000   0.00000000000000
0.05468750   0.926000   0.00000000000000
0.05468750   0.927000   0.00000000000000
0.05468750   0.928000   0.00000000000000
0.05468750   0.929000   0.00000000000000
0.05468750   0.930000   0.00000000000000
0.05468750   0.931000   0.00000000000000
0.05468750   0.932000   0.00000000000000
0.05468750   0.933000   0.00000000000000
0.05468750   0.934000   0.00000000000000
0.05468750   0.935000   0.00000000000000
0.05468750   0.936000   0.00000000000000
0.05468750   0.937000   0.00000000000000
0.05468750   0.938000   0.00000000000000
0.05468750   0.939000   0.00000000000000
0.05468750   0.940000   0.00000000000000
0.05468750   0.941000   0.00000000000000
0.05468750   0.942000   0.00000000000000
0.05468750   0.943000   0.00000000000000
0.05468750   0.944000   0.00000000000000
0.05468750   0.945000   0.00000000000000
0.05468750   0.946000   0.00000000000000
0.05468750   0.947000   0.00000000000000
0.05468750   0.948000   0.00000000000000
0.05468750   0.949000   0.00000000000000
0.05468750   0.950000   0.00000000000000
0.05468750   0.951000   0.00000000000000
0.05468750   0.952000   0.00000000000000
0.05468750   0.953000   0.00000000000000
0.05468750   0.954000   0.00000000000000
0.05468750   0.955000   0.00000000000000
0.05468750   0.956000   0.00000000000000
0.05468750   0.957000   0.00000000000000
0.05468750   0.958000   0.00000000000000
0.05468750   0.959000   0.00000000000000
0.05468750   0.960000   0.00000000000000
0.05468750   0.961000   0.00000000000000
0.05468750   0.962000   0.00000000000000
0.05468750   0.963000   0.00000000000000
0.05468750   0.964000   0.00000000000000
0.05468750   0.965000   0.00000000000000
0.05468750   0.966000   0.00000000000000
0.05468750   0.967000   0.00000000000000
0.05468750   0.968000   0.00000000000000
0.05468750   0.969000   0.00000000000000
0.05468750   0.970000   0.00000000000000
0.05468750   0.971000   0.00000000000000
0.05468750   0.972000   0.00000000000000
0.05468750   0.973000   0.00000000000000
0.05468750   0.974000   0.00000000000000
0.05468750   0.975000   0.00000000000000
0.05468750   0.976000   0.00000000000000
0.05468750   0.977000   0.00000000000000
0.05468750   0.978000   0.00000000000000
0.05468750   0.979000   0.00000000000000
0.05468750   0.980000   0.00000000000000
0.05468750   0.981000   0.00000000000000
0.05468750   0.982000   0.00000000000000
0.05468750   0.983000   0.00000000000000
0.05468750   0.984000   0.00000000000000
0.05468750   0.985000   0.00000000000000
0.05468750   0.986000   0.00000000000000
0.05468750   0.987000   0.00000000000000
0.05468750   0.988000   0.00000000000000
0.05468750   0.989000   0.00000000000000
0.05468750   0.990000   0.00000000000000
0.05468750   0.991000   0.00000000000000
0.05468750   0.992000   0.00000000000000
0.05468750   0.993000   0.00000000000000
0.05468750   0.994000   0.00000000000000
0.05468750   0.995000   0.00000000000000
0.05468750   0.996000   0.00000000000000
0.05468750   0.997000   0.00000000000000
0.05468750   0.998000   0.00000000000000
0.05468750   0.999000   0.00000000000000
0.06250000   0.700000   0.00000000000000
0.06250000   0.701000   0.00000000000000
0.06250000   0.702000   0.00000000000000
0.06250000   0.703000   0.00000000000000
0.06250000   0.704000   0.00000000000000
0.06250000   0.705000   0.00000000000000
0.06250000   0.706000   0.00000000000000
0.06250000   0.707000   0.00000000000000
0.06250000   0.708000   0.00000000000000
0.06250000   0.709000   0.00000000000000
0.06250000   0.710000   0.00000000000000
0.06250000   0.711000   0.00000000000000
0.06250000   0.712000   0.00000000000000
0.06250000   0.713000   0.00000000000000
0.06250000   0.714000   0.00000000000000
0.06250000   0.715000   0.00000000000000
0.06250000   0.716000   0.00000000000000
0.06250000   0.717000   0.00000000000000
0.06250000   0.718000   0.00000000000000
0.06250000   0.719000   0.00000000000000
0.06250000   0.720000   0.00000000000000
0.06250000   0.721000   0.00000000000000
0.06250000   0.722000   0.00000000000000
0.06250000   0.723000   0.00000000000000
0.06250000   0.724000   0.00000000000000
0.06250000   0.725000   0.00000000000000
0.06250000   0.726000   0.00000000000000
0.06250000   0.727000   0.00000000000000
0.06250000   0.728000   0.00000000000000
0.06250000   0.729000   0.00000000000000
0.06250000   0.730000   0.00000000000000
0.06250000   0.731000   0.00000000000000
0.06250000   0.732000   0.00000000000000
0.06250000   0.733000   0.00000000000000
0.06250000   0.734000   0.00000000000000
0.06250000   0.735000   0.00000000000000
0.06250000   0.736000   0.00000000000000
0.06250000   0.737000   0.00000000000000
0.06250000   0.738000   0.00000000000000
0.06250000   0.739000   0.00000000000000
0.06250000   0.740000   0.00000000000000
0.06250000   0.741000   0.00000000000000
0.06250000   0.742000   0.00000000000000
0.06250000   0.743000   0.00000000000000
0.06250000   0.744000   0.00000000000000
0.06250000   0.745000   0.00000000000000
0.06250000   0.746000   0.00000000000000
0.06250000   0.747000   0.00000000000000
0.06250000   0.748000   0.00000000000000
0.06250000   0.749000   0.00000000000000
0.06250000   0.750000   0.00000000000000
0.06250000   0.751000   0.00000000000000
0.06250000   0.752000   0.00000000000000
0.06250000   0.753000   0.00000000000000
0.06250000   0.754000   0.00000000000000
0.06250000   0.755000   0.00000000000000
0.06250000   0.756000   0.00000000000000
0.06250000   0.757000   0.00000000000000
0.06250000   0.758000   0.00000000000000
0.06250000   0.759000   0.00000000000000
0.06250000   0.760000   0.00000000000000
0.06250000   0.761000   0.00000000000000
0.06250000   0.762000   0.00000000000000
0.06250000   0.763000   0.00000000000000
0.06250000   0.764000   0.00000000000000
0.06250000   0.765000   0.00000000000000
0.06250000   0.766000   0.00000000000000
0.06250000   0.767000   0.00000000000000
0.06250000   0.768000   0.00000000000000
0.06250000   0.769000   0.00000000000000
0.06250000   0.770000   0.00061389298416
0.06250000   0.771000   0.00124571452359
0.06250000   0.772000   0.00124406293526
0.06250000   0.773000   0.00124241047066
0.06250000   0.774000   0.00124075714532
0.06250000   0.775000   0.00123910297470
0.06250000   0.776000   0.00123744797420
0.06250000   0.777000   0.00123579215917
0.06250000   0.778000   0.00033503222208
0.06250000   0.779000   0.00000000000000
0.06250000   0.780000   0.00000000000000
0.06250000   0.781000   0.00000000000000
0.06250000   0.782000   0.00000000000000
0.06250000   0.783000   0.00000000000000
0.06250000   0.784000   0.00000000000000
0.06250000   0.785000   0.00000000000000
0.06250000   0.786000   0.00000000000000
0.06250000   0.787000   0.00000000000000
0.06250000   0.788000   0.00000000000000
0.06250000   0.789000   0.00000000000000
0.06250000   0.790000   0.00000000000000
0.06250000   0.791000   0.00000000000000
0.06250000   0.792000   0.00000000000000
0.06250000   0.793000   0.00000000000000
0.06250000   0.794000   0.00000000000000
0.06250000   0.795000   0.00000000000000
0.06250000   0.796000   0.00000000000000
0.06250000   0.797000   0.00000000000000
0.06250000   0.798000   0.00000000000000
0.06250000   0.799000   0.00000000000000
0.06250000   0.800000   0.00000000000000
0.06250000   0.801000   0.00000000000000
0.06250000   0.802000   0.00000000000000
0.06250000   0.803000   0.00000000000000
0.06250000   0.804000   0.00000000000000
0.06250000   0.805000   0.00000000000000
0.06250000   0.806000   0.00000000000000
0.06250000   0.807000   0.00000000000000
0.06250000   0.808000   0.00000000000000
0.06250000   0.809000   0.00000000000000
0.06250000   0.810000   0.00000000000000
0.06250000   0.811000   0.00000000000000
0.06250000   0.812000   0.00000000000000
0.06250000   0.813000   0.00000000000000
0.06250000   0.814000   0.00000000000000
0.06250000   0.815000   0.00000000000000
0.06250000   0.816000   0.00000000000000
0.06250000   0.817000   0.00000000000000
0.06250000   0.818000   0.00000000000000
0.06250000   0.819000   0.00000000000000
0.06250000   0.820000   0.00000000000000
0.06250000   0.821000   0.00000000000000
0.06250000   0.822000   0.00000000000000
0.06250000   0.823000   0.00000000000000
0.06250000   0.824000   0.00000000000000
0.06250000   0.825000   0.00000000000000
0.06250000   0.826000   0.00000000000000
0.06250000   0.827000   0.00000000000000
0.06250000   0.828000   0.00000000000000
0.06250000   0.829000   0.00000000000000
0.06250000   0.830000   0.00000000000000
0.06250000   0.831000   0.00000000000000
0.06250000   0.832000   0.00000000000000
0.06250000   0.833000   0.00000000000000
0.06250000   0.834000   0.00000000000000
0.06250000   0.835000   0.00000000000000
0.06250000   0.836000   0.00000000000000
0.06250000   0.837000   0.00000000000000
0.06250000   0.838000   0.00000000000000
0.06250000   0.839000   0.00000000000000
0.06250000   0.840000   0.00000000000000
0.06250000   0.841000   0.00000000000000
0.06250000   0.842000   0.00000000000000
0.06250000   0.843000   0.00000000000000
0.06250000   0.844000   0.00000000000000
0.06250000   0.845000   0.00000000000000
0.06250000   0.846000   0.00000000000000
0.06250000   0.847000   0.00000000000000
0.06250000   0.848000   0.00000000000000
0.06250000   0.849000   0.00000000000000
0.06250000   0.850000   0.00000000000000
0.06250000   0.851000   0.00000000000000
0.06250000   0.852000   0.00000000000000
0.06250000   0.853000   0.00000000000000
0.06250000   0.854000   0.00000000000000
0.06250000   0.855000   0.00000000000000
0.06250000   0.856000   0.00000000000000
0.06250000   0.857000   0.00000000000000
0.06250000   0.858000   0.00000000000000
0.06250000   0.859000   0.00000000000000
0.06250000   0.860000   0.00000000000000
0.06250000   0.861000   0.00000000000000
0.06250000   0.862000   0.00000000000000
0.06250000   0.863000   0.00000000000000
0.06250000   0.864000   0.00000000000000
0.06250000   0.865000   0.00000000000000
0.06250000   0.866000   0.00000000000000
0.06250000   0.867000   0.00000000000000
0.06250000   0.868000   0.00000000000000
0.06250000   0.869000   0.00000000000000
0.06250000   0.870000   0.00000000000000
0.06250000   0.871000   0.00000000000000
0.06250000   0.872000   0.00000000000000
0.06250000   0.873000   0.00000000000000
0.06250000   0.874000   0.00000000000000
0.06250000   0.875000   0.00000000000000
0.06250000   0.876000   0.00000000000000
0.06250000   0.877000   0.00000000000000
0.06250000   0.878000   0.00000000000000
0.06250000   0.879000   0.00000000000000
0.06250000   0.880000   0.00000000000000
0.06250000   0.881000   0.00000000000000
0.06250000   0.882000   0.00000000000000
0.06250000   0.883000   0.00000000000000
0.06250000   0.884000   0.00000000000000
0.06250000   0.885000   0.00000000000000
0.06250000   0.886000   0.00000000000000
0.06250000   0.887000   0.00000000000000
0.06250000   0.888000   0.00000000000000
0.06250000   0.889000   0.00000000000000
0.06250000   0.890000   0.00000000000000
0.06250000   0.891000   0.00000000000000
0.06250000   0.892000   0.00000000000000
0.06250000   0.893000   0.00000000000000
0.06250000   0.894000   0.00000000000000
0.06250000   0.895000   0.00000000000000
0.06250000   0.896000   0.00000000000000
0.06250000   0.897000   0.00000000000000
0.06250000   0.898000   0.00000000000000
0.06250000   0.899000   0.00000000000000
0.06250000   0.900000   0.00000000000000
0.06250000   0.901000   0.00000000000000
0.06250000   0.902000   0.00000000000000
0.06250000   0.903000   0.00000000000000
0.06250000   0.904000   0.00000000000000
0.06250000   0.905000   0.00000000000000
0.06250000   0.906000   0.00000000000000
0.06250000   0.907000   0.00000000000000
0.06250000   0.908000   0.00000000000000
0.06250000   0.909000   0.00000000000000
0.06250000   0.910000   0.00000000000000
0.06250000   0.911000   0.00000000000000
0.06250000   0.912000   0.00000000000000
0.06250000   0.913000   0.00000000000000
0.06250000   0.914000   0.00000000000000
0.06250000   0.915000   0.00000000000000
0.06250000   0.916000   0.00000000000000
0.06250000   0.917000   0.00000000000000
0.06250000   0.918000   0.00000000000000
0.06250000   0.919000   0.00000000000000
0.06250000   0.920000   0.00000000000000
0.06250000   0.921000   0.00000000000000
0.06250000   0.922000   0.00000000000000
0.06250000   0.923000   0.00000000000000
0.06250000   0.924000   0.00000000000000
0.06250000   0.925000   0.00000000000000
0.06250000   0.926000   0.00000000000000
0.06250000   0.927000   0.00000000000000
0.06250000   0.928000   0.00000000000000
0.06250000   0.929000   0.00000000000000
0.06250000   0.930000   0.00000000000000
0.06250000   0.931000   0.00000000000000
0.06250000   0.932000   0.00000000000000
0.06250000   0.933000   0.00000000000000
0.06250000   0.934000   0.00000000000000
0.06250000   0.935000   0.00000000000000
0.06250000   0.936000   0.00000000000000
0.06250000   0.937000   0.00000000000000
0.06250000   0.938000   0.00000000000000
0.06250000   0.939000   0.00000000000000
0.06250000   0.940000   0.00000000000000
0.06250000   0.941000   0.00000000000000
0.06250000   0.942000   0.00000000000000
0.06250000   0.943000   0.00000000000000
0.06250000   0.944000   0.00000000000000
0.06250000   0.945000   0.00000000000000
0.06250000   0.946000   0.00000000000000
0.06250000   0.947000   0.00000000000000
0.06250000   0.948000   0.00000000000000
0.06250000   0.949000   0.00000000000000
0.06250000   0.950000   0.00000000000000
0.06250000   0.951000   0.00000000000000
0.06250000   0.952000   0.00000000000000
0.06250000   0.953000   0.00000000000000
0.06250000   0.954000   0.00000000000000
0.06250000   0.955000   0.00000000000000
0.06250000   0.956000   0.00000000000000
0.06250000   0.957000   0.00000000000000
0.06250000   0.958000   0.00000000000000
0.06250000   0.959000   0.00000000000000
0.06250000   0.960000   0.00000000000000
0.06250000   0.961000   0.00000000000000
0.06250000   0.962000   0.00000000000000
0.06250000   0.963000   0.00000000000000
0.06250000   0.964000   0.00000000000000
0.06250000   0.965000   0.00000000000000
0.06250000   0.966000   0.00000000000000
0.06250000   0.967000   0.00000000000000
0.06250000   0.968000   0.00000000000000
0.06250000   0.969000   0.00000000000000
0.06250000   0.970000   0.00000000000000
0.06250000   0.971000   0.00000000000000
0.06250000   0.972000   0.00000000000000
0.06250000   0.973000   0.00000000000000
0.06250000   0.974000   0.00000000000000
0.06250000   0.975000   0.00000000000000
0.06250000   0.976000   0.00000000000000
0.06250000   0.977000   0.00000000000000
0.06250000   0.978000   0.00000000000000
0.06250000   0.979000   0.00000000000000
0.06250000   0.980000   0.00000000000000
0.06250000   0.981000   0.00000000000000
0.06250000   0.982000   0.00000000000000
0.06250000   0.983000   0.00000000000000
0.06250000   0.984000   0.00000000000000
0.06250000   0.985000   0.00000000000000
0.06250000   0.986000   0.00000000000000
0.06250000   0.987000   0.00000000000000
0.06250000   0.988000   0.00000000000000
0.06250000   0.989000   0.00000000000000
0.06250000   0.990000   0.00000000000000
0.06250000   0.991000   0.00000000000000
0.06250000   0.992000   0.00000000000000
0.06250000   0.993000   0.00000000000000
0.06250000   0.994000   0.00000000000000
0.06250000   0.995000   0.00000000000000
0.06250000   0.996000   0.00000000000000
0.06250000   0.997000   0.00000000000000
0.06250000   0.998000   0.00000000000000
0.06250000   0.999000   0.00000000000000
0.07031250   0.700000   0.00000000000000
0.07031250   0.701000   0.00000000000000
0.07031250   0.702000   0.00000000000000
0.07031250   0.703000   0.00000000000000
0.07031250   0.704000   0.00000000000000
0.07031250   0.705000   0.00000000000000
0.07031250   0.706000   0.00000000000000
0.07031250   0.707000   0.00000000000000
0.07031250   0.708000   0.00000000000000
0.07031250   0.709000   0.00000000000000
0.07031250   0.710000   0.00000000000000
0.07031250   0.711000   0.00000000000000
0.07031250   0.712000   0.00000000000000
0.07031250   0.713000   0.00000000000000
0.07031250   0.714000   0.00000000000000
0.07031250   0.715000   0.00000000000000
0.07031250   0.716000   0.00000000000000
0.07031250   0.717000   0.00000000000000
0.07031250   0.718000   0.00000000000000
0.07031250   0.719000   0.00000000000000
0.07031250   0.720000   0.00000000000000
0.07031250   0.721000   0.00000000000000
0.07031250   0.722000   0.00000000000000
0.07031250   0.723000   0.00000000000000
0.07031250   0.724000   0.00000000000000
0.07031250   0.725000   0.00000000000000
0.07031250   0.726000   0.00000000000000
0.07031250   0.727000   0.00000000000000
0.07031250   0.728000   0.00000000000000
0.07031250   0.729000   0.00000000000000
0.07031250   0.730000   0.00000000000000
0.07031250   0.731000   0.00000000000000
0.07031250   0.732000   0.00000000000000
0.07031250   0.733000   0.00000000000000
0.07031250   0.734000   0.00000000000000
0.07031250   0.735000   0.00000000000000
0.07031250   0.736000   0.00000000000000
0.07031250   0.737000   0.00000000000000
0.07031250   0.738000   0.00000000000000
0.07031250   0.739000   0.00000000000000
0.07031250   0.740000   0.00000000000000
0.07031250   0.741000   0.00000000000000
0.07031250   0.742000   0.00000000000000
0.07031250   0.743000   0.00000000000000
0.07031250   0.744000   0.00000000000000
0.07031250   0.745000   0.00000000000000
0.07031250   0.746000   0.00000000000000
0.07031250   0.747000   0.00000000000000
0.07031250   0.748000   0.00000000000000
0.07031250   0.749000   0.00000000000000
0.07031250   0.750000   0.00000000000000
0.07031250   0.751000   0.00000000000000
0.07031250   0.752000   0.00000000000000
0.07031250   0.753000   0.00000000000000
0.07031250   0.754000   0.00000000000000
0.07031250   0.755000   0.00000000000000
0.07031250   0.756000   0.00000000000000
0.07031250   0.757000   0.00000000000000
0.07031250   0.758000   0.00000000000000
0.07031250   0.759000   0.00000000000000
0.07031250   0.760000   0.00000000000000
0.07031250   0.761000   0.00000000000000
0.07031250   0.762000   0.00000000000000
0.07031250   0.763000   0.00000000000000
0.07031250   0.764000   0.00000000000000
0.07031250   0.765000   0.00000000000000
0.07031250   0.766000   0.00000000000000
0.07031250   0.767000   0.00092926980910
0.07031250   0.768000   0.00121345528771
0.07031250   0.769000   0.00121183866438
0.07031250   0.770000   0.00121022118441
0.07031250   0.771000   0.00120860286309
0.07031250   0.772000   0.00120698371568
0.07031250   0.773000   0.00120536375736
0.07031250   0.774000   0.00105099041600
0.07031250   0.775000   0.00003484677594
0.07031250   0.776000   0.00000000000000
0.07031250   0.777000   0.00000000000000
0.07031250   0.778000   0.00000000000000
0.07031250   0.779000   0.00000000000000
0.07031250   0.780000   0.00000000000000
0.07031250   0.781000   0.00000000000000
0.07031250   0.782000   0.00000000000000
0.07031250   0.783000   0.00000000000000
0.07031250   0.784000   0.00000000000000
0.07031250   0.785000   0.00000000000000
0.07031250   0.786000   0.00000000000000
0.07031250   0.787000   0.00000000000000
0.07031250   0.788000   0.00000000000000
0.07031250   0.789000   0.00000000000000
0.07031250   0.790000   0.00000000000000
0.07031250   0.791000   0.00000000000000
0.07031250   0.792000   0.00000000000000
0.07031250   0.793000   0.00000000000000
0.07031250   0.794000   0.00000000000000
0.07031250   0.795000   0.00000000000000
0.07031250   0.796000   0.00000000000000
0.07031250   0.797000   0.00000000000000
0.07031250   0.798000   0.00000000000000
0.07031250   0.799000   0.00000000000000
0.07031250   0.800000   0.00000000000000
0.07031250   0.801000   0.00000000000000
0.07031250   0.802000   0.00000000000000
0.07031250   0.803000   0.00000000000000
0.07031250   0.804000   0.00000000000000
0.07031250   0.805000   0.00000000000000
0.07031250   0.806000   0.00000000000000
0.07031250   0.807000   0.00000000000000
0.07031250   0.808000   0.00000000000000
0.07031250   0.809000   0.00000000000000
0.07031250   0.810000   0.00000000000000
0.07031250   0.811000   0.00000000000000
0.07031250   0.812000   0.00000000000000
0.07031250   0.813000   0.00000000000000
0.07031250   0.814000   0.00000000000000
0.07031250   0.815000   0.00000000000000
0.07031250   0.816000   0.00000000000000
0.07031250   0.817000   0.00000000000000
0.07031250   0.818000   0.00000000000000
0.07031250   0.819000   0.00000000000000
0.07031250   0.820000   0.00000000000000
0.07031250   0.821000   0.00000000000000
0.07031250   0.822000   0.00000000000000
0.07031250   0.823000   0.00000000000000
0.07031250   0.824000   0.00000000000000
0.07031250   0.825000   0.00000000000000
0.07031250   0.826000   0.00000000000000
0.07031250   0.827000   0.00000000000000
0.07031250   0.828000   0.00000000000000
0.07031250   0.829000   0.00000000000000
0.07031250   0.830000   0.00000000000000
0.07031250   0.831000   0.00000000000000
0.07031250   0.832000   0.00000000000000
0.07031250   0.833000   0.00000000000000
0.07031250   0.834000   0.00000000000000
0.07031250   0.835000   0.00000000000000
0.07031250   0.836000   0.00000000000000
0.07031250   0.837000   0.00000000000000
0.07031250   0.838000   0.00000000000000
0.07031250   0.839000   0.00000000000000
0.07031250   0.840000   0.00000000000000
0.07031250   0.841000   0.00000000000000
0.07031250   0.842000   0.00000000000000
0.07031250   0.843000   0.00000000000000
0.07031250   0.844000   0.00000000000000
0.07031250   0.845000   0.00000000000000
0.07031250   0.846000   0.00000000000000
0.07031250   0.847000   0.00000000000000
0.07031250   0.848000   0.00000000000000
0.07031250   0.849000   0.00000000000000
0.07031250   0.850000   0.00000000000000
0.07031250   0.851000   0.00000000000000
0.07031250   0.852000   0.00000000000000
0.07031250   0.853000   0.00000000000000
0.07031250   0.854000   0.00000000000000
0.07031250   0.855000   0.00000000000000
0.07031250   0.856000   0.00000000000000
0.07031250   0.857000   0.00000000000000
0.07031250   0.858000   0.00000000000000
0.07031250   0.859000   0.00000000000000
0.07031250   0.860000   0.00000000000000
0.07031250   0.861000   0.00000000000000
0.07031250   0.862000   0.00000000000000
0.07031250   0.863000   0.00000000000000
0.07031250   0.864000   0.00000000000000
0.07031250   0.865000   0.00000000000000
0.07031250   0.866000   0.00000000000000
0.07031250   0.867000   0.00000000000000
0.07031250   0.868000   0.00000000000000
0.07031250   0.869000   0.00000000000000
0.07031250   0.870000   0.00000000000000
0.07031250   0.871000   0.00000000000000
0.07031250   0.872000   0.00000000000000
0.07031250   0.873000   0.00000000000000
0.07031250   0.874000   0.00000000000000
0.07031250   0.875000   0.00000000000000
0.07031250   0.876000   0.00000000000000
0.07031250   0.877000   0.00000000000000
0.07031250   0.878000   0.00000000000000
0.07031250   0.879000   0.00000000000000
0.07031250   0.880000   0.00000000000000
0.07031250   0.881000   0.00000000000000
0.07031250   0.882000   0.00000000000000
0.07031250   0.883000   0.00000000000000
0.07031250   0.884000   0.00000000000000
0.07031250   0.885000   0.00000000000000
0.07031250   0.886000   0.00000000000000
0.07031250   0.887000   0.00000000000000
0.07031250   0.888000   0.00000000000000
0.07031250   0.889000   0.00000000000000
0.07031250   0.890000   0.00000000000000
0.07031250   0.891000   0.00000000000000
0.07031250   0.892000   0.00000000000000
0.07031250   0.893000   0.00000000000000
0.07031250   0.894000   0.00000000000000
0.07031250   0.895000   0.00000000000000
0.07031250   0.896000   0.00000000000000
0.07031250   0.897000   0.00000000000000
0.07031250   0.898000   0.00000000000000
0.07031250   0.899000   0.00000000000000
0.07031250   0.900000   0.00000000000000
0.07031250   0.901000   0.00000000000000
0.07031250   0.902000   0.00000000000000
0.07031250   0.903000   0.00000000000000
0.07031250   0.904000   0.00000000000000
0.07031250   0.905000   0.00000000000000
0.07031250   0.906000   0.00000000000000
0.07031250   0.907000   0.00000000000000
0.07031250   0.908000   0.00000000000000
0.07031250   0.909000   0.00000000000000
0.07031250   0.910000   0.00000000000000
0.07031250   0.911000   0.00000000000000
0.07031250   0.912000   0.00000000000000
0.07031250   0.913000   0.00000000000000
0.07031250   0.914000   0.00000000000000
0.07031250   0.915000   0.00000000000000
0.07031250   0.916000   0.00000000000000
0.07031250   0.917000   0.00000000000000
0.07031250   0.918000   0.00000000000000
0.07031250   0.919000   0.00000000000000
0.07031250   0.920000   0.00000000000000
0.07031250   0.921000   0.00000000000000
0.07031250   0.922000   0.00000000000000
0.07031250   0.923000   0.00000000000000
0.07031250   0.924000   0.00000000000000
0.07031250   0.925000   0.00000000000000
0.07031250   0.926000   0.00000000000000
0.07031250   0.927000   0.00000000000000
0.07031250   0.928000   0.00000000000000
0.07031250   0.929000   0.00000000000000
0.07031250   0.930000   0.00000000000000
0.07031250   0.931000   0.00000000000000
0.07031250   0.932000   0.00000000000000
0.07031250   0.933000   0.00000000000000
0.07031250   0.934000   0.00000000000000
0.07031250   0.935000   0.00000000000000
0.07031250   0.936000   0.00000000000000
0.07031250   0.937000   0.00000000000000
0.07031250   0.938000   0.00000000000000
0.07031250   0.939000   0.00000000000000
0.07031250   0.940000   0.00000000000000
0.07031250   0.941000   0.00000000000000
0.07031250   0.942000   0.00000000000000
0.07031250   0.943000   0.00000000000000
0.07031250   0.944000   0.00000000000000
0.07031250   0.945000   0.00000000000000
0.07031250   0.946000   0.00000000000000
0.07031250   0.947000   0.00000000000000
0.07031250   0.948000   0.00000000000000
0.07031250   0.949000   0.00000000000000
0.07031250   0.950000   0.00000000000000
0.07031250   0.951000   0.00000000000000
0.07031250   0.952000   0.00000000000000
0.07031250   0.953000   0.00000000000000
0.07031250   0.954000   0.00000000000000
0.07031250   0.955000   0.00000000000000
0.07031250   0.956000   0.00000000000000
0.07031250   0.957000   0.00000000000000
0.07031250   0.958000   0.00000000000000
0.07031250   0.959000   0.00000000000000
0.07031250   0.960000   0.00000000000000
0.07031250   0.961000   0.00000000000000
0.07031250   0.962000   0.00000000000000
0.07031250   0.963000   0.00000000000000
0.07031250   0.964000   0.00000000000000
0.07031250   0.965000   0.00000000000000
0.07031250   0.966000   0.00000000000000
0.07031250   0.967000   0.00000000000000
0.07031250   0.968000   0.00000000000000
0.07031250   0.969000   0.00000000000000
0.07031250   0.970000   0.00000000000000
0.07031250   0.971000   0.00000000000000
0.07031250   0.972000   0.00000000000000
0.07031250   0.973000   0.00000000000000
0.07031250   0.974000   0.00000000000000
0.07031250   0.975000   0.00000000000000
0.07031250   0.976000   0.00000000000000
0.07031250   0.977000   0.00000000000000
0.07031250   0.978000   0.00000000000000
0.07031250   0.979000   0.00000000000000
0.07031250   0.980000   0.00000000000000
0.07031250   0.981000   0.00000000000000
0.07031250   0.982000   0.00000000000000
0.07031250   0.983000   0.00000000000000
0.07031250   0.984000   0.00000000000000
0.07031250   0.985000   0.00000000000000
0.07031250   0.986000   0.00000000000000
0.07031250   0.987000   0.00000000000000
0.07031250   0.988000   0.00000000000000
0.07031250   0.989000   0.00000000000000
0.07031250   0.990000   0.00000000000000
0.07031250   0.991000   0.00000000000000
0.07031250   0.992000   0.00000000000000
0.07031250   0.993000   0.00000000000000
0.07031250   0.994000   0.00000000000000
0.07031250   0.995000   0.00000000000000
0.07031250   0.996000   0.00000000000000
0.07031250   0.997000   0.00000000000000
0.07031250   0.998000   0.00000000000000
0.07031250   0.999000   0.00000000000000
0.07812500   0.700000   0.00000000000000
0.07812500   0.701000   0.00000000000000
0.07812500   0.702000   0.00000000000000
0.07812500   0.703000   0.00000000000000
0.07812500   0.704000   0.00000000000000
0.07812500   0.705000   0.00000000000000
0.07812500   0.706000   0.00000000000000
0.07812500   0.707000   0.00000000000000
0.07812500   0.708000   0.00000000000000
0.07812500   0.709000   0.00000000000000
0.07812500   0.710000   0.00000000000000
0.07812500   0.711000   0.00000000000000
0.07812500   0.712000   0.00000000000000
0.07812500   0.713000   0.00000000000000
0.07812500   0.714000   0.00000000000000
0.07812500   0.715000   0.00000000000000
0.07812500   0.716000   0.00000000000000
0.07812500   0.717000   0.00000000000000
0.07812500   0.718000   0.00000000000000
0.07812500   0.719000   0.00000000000000
0.07812500   0.720000   0.00000000000000
0.07812500   0.721000   0.00000000000000
0.07812500   0.722000   0.00000000000000
0.07812500   0.723000   0.00000000000000
0.07812500   0.724000   0.00000000000000
0.07812500   0.725000   0.00000000000000
0.07812500   0.726000   0.00000000000000
0.07812500   0.727000   0.00000000000000
0.07812500   0.728000   0.00000000000000
0.07812500   0.729000   0.00000000000000
0.07812500   0.730000   0.00000000000000
0.07812500   0.731000   0.00000000000000
0.07812500   0.732000   0.00000000000000
0.07812500   0.733000   0.00000000000000
0.07812500   0.734000   0.00000000000000
0.07812500   0.735000   0.00000000000000
0.07812500   0.736000   0.00000000000000
0.07812500   0.737000   0.00000000000000
0.07812500   0.738000   0.00000000000000
0.07812500   0.739000   0.00000000000000
0.07812500   0.740000   0.00000000000000
0.07812500   0.741000   0.00000000000000
0.07812500   0.742000   0.00000000000000
0.07812500   0.743000   0.00000000000000
0.07812500   0.744000   0.00000000000000
0.07812500   0.745000   0.00000000000000
0.07812500   0.746000   0.00000000000000
0.07812500   0.747000   0.00000000000000
0.07812500   0.748000   0.00000000000000
0.07812500   0.749000   0.00000000000000
0.07812500   0.750000   0.00000000000000
0.07812500   0.751000   0.00000000000000
0.07812500   0.752000   0.00000000000000
0.07812500   0.753000   0.00000000000000
0.07812500   0.754000   0.00000000000000
0.07812500   0.755000   0.00000000000000
0.07812500   0.756000   0.00000000000000
0.07812500   0.757000   0.00000000000000
0.07812500   0.758000   0.00000000000000
0.07812500   0.759000   0.00000000000000
0.07812500   0.760000   0.00000000000000
0.07812500   0.761000   0.00000000000000
0.07812500   0.762000   0.00000000000000
0.07812500   0.763000   0.00006077864430
0.07812500   0.764000   0.00109850005026
0.07812500   0.765000   0.00118072494654
0.07812500   0.766000   0.00117914472399
0.07812500   0.767000   0.00117756366385
0.07812500   0.768000   0.00117598178117
0.07812500   0.769000   0.00117439909097
0.07812500   0.770000   0.00117281560822
0.07812500   0.771000   0.00080062659677
0.07812500   0.772000   0.00000000000000
0.07812500   0.773000   0.00000000000000
0.07812500   0.774000   0.00000000000000
0.07812500   0.775000   0.00000000000000
0.07812500   0.776000   0.00000000000000
0.07812500   0.777000   0.00000000000000
0.07812500   0.778000   0.00000000000000
0.07812500   0.779000   0.00000000000000
0.07812500   0.780000   0.00000000000000
0.07812500   0.781000   0.00000000000000
0.07812500   0.782000   0.00000000000000
0.07812500   0.783000   0.00000000000000
0.07812500   0.784000   0.00000000000000
0.07812500   0.785000   0.00000000000000
0.07812500   0.786000   0.00000000000000
0.07812500   0.787000   0.00000000000000
0.07812500   0.788000   0.00000000000000
0.07812500   0.789000   0.00000000000000
0.07812500   0.790000   0.00000000000000
0.07812500   0.791000   0.00000000000000
0.07812500   0.792000   0.00000000000000
0.07812500   0.793000   0.00000000000000
0.07812500   0.794000   0.00000000000000
0.07812500   0.795000   0.00000000000000
0.07812500   0.796000   0.00000000000000
0.07812500   0.797000   0.00000000000000
0.07812500   0.798000   0.00000000000000
0.07812500   0.799000   0.00000000000000
0.07812500   0.800000   0.00000000000000
0.07812500   0.801000   0.00000000000000
0.07812500   0.802000   0.00000000000000
0.07812500   0.803000   0.00000000000000
0.07812500   0.804000   0.00000000000000
0.07812500   0.805000   0.00000000000000
0.07812500   0.806000   0.00000000000000
0.07812500   0.807000   0.00000000000000
0.07812500   0.808000   0.00000000000000
0.07812500   0.809000   0.00000000000000
0.07812500   0.810000   0.00000000000000
0.07812500   0.811000   0.00000000000000
0.07812500   0.812000   0.00000000000000
0.07812500   0.813000   0.00000000000000
0.07812500   0.814000   0.00000000000000
0.07812500   0.815000   0.00000000000000
0.07812500   0.816000   0.00000000000000
0.07812500   0.817000   0.00000000000000
0.07812500   0.818000   0.00000000000000
0.07812500   0.819000   0.00000000000000
0.07812500   0.820000   0.00000000000000
0.07812500   0.821000   0.00000000000000
0.07812500   0.822000   0.00000000000000
0.07812500   0.823000   0.00000000000000
0.07812500   0.824000   0.00000000000000
0.07812500   0.825000   0.00000000000000
0.07812500   0.826000   0.00000000000000
0.07812500   0.827000   0.00000000000000
0.07812500   0.828000   0.00000000000000
0.07812500   0.829000   0.00000000000000
0.07812500   0.830000   0.00000000000000
0.07812500   0.831000   0.00000000000000
0.07812500   0.832000   0.00000000000000
0.07812500   0.833000   0.00000000000000
0.07812500   0.834000   0.00000000000000
0.07812500   0.835000   0.00000000000000
0.07812500   0.836000   0.00000000000000
0.07812500   0.837000   0.00000000000000
0.07812500   0.838000   0.00000000000000
0.07812500   0.839000   0.00000000000000
0.07812500   0.840000   0.00000000000000
0.07812500   0.841000   0.00000000000000
0.07812500   0.842000   0.00000000000000
0.07812500   0.843000   0.00000000000000
0.07812500   0.844000   0.00000000000000
0.07812500   0.845000   0.00000000000000
0.07812500   0.846000   0.00000000000000
0.07812500   0.847000   0.00000000000000
0.07812500   0.848000   0.00000000000000
0.07812500   0.849000   0.00000000000000
0.07812500   0.850000   0.00000000000000
0.07812500   0.851000   0.00000000000000
0.07812500   0.852000   0.00000000000000
0.07812500   0.853000   0.00000000000000
0.07812500   0.854000   0.00000000000000
0.07812500   0.855000   0.00000000000000
0.07812500   0.856000   0.00000000000000
0.07812500   0.857000   0.00000000000000
0.07812500   0.858000   0.00000000000000
0.07812500   0.859000   0.00000000000000
0.07812500   0.860000   0.00000000000000
0.07812500   0.861000   0.00000000000000
0.07812500   0.862000   0.00000000000000
0.07812500   0.863000   0.00000000000000
0.07812500   0.864000   0.00000000000000
0.07812500   0.865000   0.00000000000000
0.07812500   0.866000   0.00000000000000
0.07812500   0.867000   0.00000000000000
0.07812500   0.868000   0.00000000000000
0.07812500   0.869000   0.00000000000000
0.07812500   0.870000   0.00000000000000
0.07812500   0.871000   0.00000000000000
0.07812500   0.872000   0.00000000000000
0.07812500   0.873000   0.00000000000000
0.07812500   0.874000   0.00000000000000
0.07812500   0.875000   0.00000000000000
0.07812500   0.876000   0.00000000000000
0.07812500   0.877000   0.00000000000000
0.07812500   0.878000   0.00000000000000
0.07812500   0.879000   0.00000000000000
0.07812500   0.880000   0.00000000000000
0.07812500   0.881000   0.00000000000000
0.07812500   0.882000   0.00000000000000
0.07812500   0.883000   0.00000000000000
0.07812500   0.884000   0.00000000000000
0.07812500   0.885000   0.00000000000000
0.07812500   0.886000   0.00000000000000
0.07812500   0.887000   0.00000000000000
0.07812500   0.888000   0.00000000000000
0.07812500   0.889000   0.00000000000000
0.07812500   0.890000   0.00000000000000
0.07812500   0.891000   0.00000000000000
0.07812500   0.892000   0.00000000000000
0.07812500   0.893000   0.00000000000000
0.07812500   0.894000   0.00000000000000
0.07812500   0.895000   0.00000000000000
0.07812500   0.896000   0.00000000000000
0.07812500   0.897000   0.00000000000000
0.07812500   0.898000   0.00000000000000
0.07812500   0.899000   0.00000000000000
0.07812500   0.900000   0.00000000000000
0.07812500   0.901000   0.00000000000000
0.07812500   0.902000   0.00000000000000
0.07812500   0.903000   0.00000000000000
0.07812500   0.904000   0.00000000000000
0.07812500   0.905000   0.00000000000000
0.07812500   0.906000   0.00000000000000
0.07812500   0.907000   0.00000000000000
0.07812500   0.908000   0.00000000000000
0.07812500   0.909000   0.00000000000000
0.07812500   0.910000   0.00000000000000
0.07812500   0.911000   0.00000000000000
0.07812500   0.912000   0.00000000000000
0.07812500   0.913000   0.00000000000000
0.07812500   0.914000   0.00000000000000
0.07812500   0.915000   0.00000000000000
0.07812500   0.916000   0.00000000000000
0.07812500   0.917000   0.00000000000000
0.07812500   0.918000   0.00000000000000
0.07812500   0.919000   0.00000000000000
0.07812500   0.920000   0.00000000000000
0.07812500   0.921000   0.00000000000000
0.07812500   0.922000   0.00000000000000
0.07812500   0.923000   0.00000000000000
0.07812500   0.924000   0.00000000000000
0.07812500   0.925000   0.00000000000000
0.07812500   0.926000   0.00000000000000
0.07812500   0.927000   0.00000000000000
0.07812500   0.928000   0.00000000000000
0.07812500   0.929000   0.00000000000000
0.07812500   0.930000   0.00000000000000
0.07812500   0.931000   0.00000000000000
0.07812500   0.932000   0.00000000000000
0.07812500   0.933000   0.00000000000000
0.07812500   0.934000   0.00000000000000
0.07812500   0.935000   0.00000000000000
0.07812500   0.936000   0.00000000000000
0.07812500   0.937000   0.00000000000000
0.07812500   0.938000   0.00000000000000
0.07812500   0.939000   0.00000000000000
0.07812500   0.940000   0.00000000000000
0.07812500   0.941000   0.00000000000000
0.07812500   0.942000   0.00000000000000
0.07812500   0.943000   0.00000000000000
0.07812500   0.944000   0.00000000000000
0.07812500   0.945000   0.00000000000000
0.07812500   0.946000   0.00000000000000
0.07812500   0.947000   0.00000000000000
0.07812500   0.948000   0.00000000000000
0.07812500   0.949000   0.00000000000000
0.07812500   0.950000   0.00000000000000
0.07812500   0.951000   0.00000000000000
0.07812500   0.952000   0.00000000000000
0.07812500   0.953000   0.00000000000000
0.07812500   0.954000   0.00000000000000
0.07812500   0.955000   0.00000000000000
0.07812500   0.956000   0.00000000000000
0.07812500   0.957000   0.00000000000000
0.07812500   0.958000   0.00000000000000
0.07812500   0.959000   0.00000000000000
0.07812500   0.960000   0.00000000000000
0.07812500   0.961000   0.00000000000000
0.07812500   0.962000   0.00000000000000
0.07812500   0.963000   0.00000000000000
0.07812500   0.964000   0.00000000000000
0.07812500   0.965000   0.00000000000000
0.07812500   0.966000   0.00000000000000
0.07812500   0.967000   0.00000000000000
0.07812500   0.968000   0.00000000000000
0.07812500   0.969000   0.00000000000000
0.07812500   0.970000   0.00000000000000
0.07812500   0.971000   0.00000000000000
0.07812500   0.972000   0.00000000000000
0.07812500   0.973000   0.00000000000000
0.07812500   0.974000   0.00000000000000
0.07812500   0.975000   0.00000000000000
0.07812500   0.976000   0.00000000000000
0.07812500   0.977000   0.00000000000000
0.07812500   0.978000   0.00000000000000
0.07812500   0.979000   0.00000000000000
0.07812500   0.980000   0.00000000000000
0.07812500   0.981000   0.00000000000000
0.07812500   0.982000   0.00000000000000
0.07812500   0.983000   0.00000000000000
0.07812500   0.984000   0.00000000000000
0.07812500   0.985000   0.00000000000000
0.07812500   0.986000   0.00000000000000
0.07812500   0.987000   0.00000000000000
0.07812500   0.988000   0.00000000000000
0.07812500   0.989000   0.00000000000000
0.07812500   0.990000   0.00000000000000
0.07812500   0.991000   0.00000000000000
0.07812500   0.992000   0.00000000000000
0.07812500   0.993000   0.00000000000000
0.07812500   0.994000   0.00000000000000
0.07812500   0.995000   0.00000000000000
0.07812500   0.996000   0.00000000000000
0.07812500   0.997000   0.00000000000000
0.07812500   0.998000   0.00000000000000
0.07812500   0.999000   0.00000000000000
0.08593750   0.700000   0.00000000000000
0.08593750   0.701000   0.00000000000000
0.08593750   0.702000   0.00000000000000
0.08593750   0.703000   0.00000000000000
0.08593750   0.704000   0.00000000000000
0.08593750   0.705000   0.00000000000000
0.08593750   0.706000   0.00000000000000
0.08593750   0.707000   0.00000000000000
0.08593750   0.708000   0.00000000000000
0.08593750   0.709000   0.00000000000000
0.08593750   0.710000   0.00000000000000
0.08593750   0.711000   0.00000000000000
0.08593750   0.712000   0.00000000000000
0.08593750   0.713000   0.00000000000000
0.08593750   0.714000   0.00000000000000
0.08593750   0.715000   0.00000000000000
0.08593750   0.716000   0.00000000000000
0.08593750   0.717000   0.00000000000000
0.08593750   0.718000   0.00000000000000
0.08593750   0.719000   0.00000000000000
0.08593750   0.720000   0.00000000000000
0.08593750   0.721000   0.00000000000000
0.08593750   0.722000   0.00000000000000
0.08593750   0.723000   0.00000000000000
0.08593750   0.724000   0.00000000000000
0.08593750   0.725000   0.00000000000000
0.08593750   0.726000   0.00000000000000
0.08593750   0.727000   0.00000000000000
0.08593750   0.728000   0.00000000000000
0.08593750   0.729000   0.00000000000000
0.08593750   0.730000   0.00000000000000
0.08593750   0.731000   0.00000000000000
0.08593750   0.732000   0.00000000000000
0.08593750   0.733000   0.00000000000000
0.08593750   0.734000   0.00000000000000
0.08593750   0.735000   0.00000000000000
0.08593750   0.736000   0.00000000000000
0.08593750   0.737000   0.00000000000000
0.08593750   0.738000   0.00000000000000
0.08593750   0.739000   0.00000000000000
0.08593750   0.740000   0.00000000000000
0.08593750   0.741000   0.00000000000000
0.08593750   0.742000   0.00000000000000
0.08593750   0.743000   0.00000000000000
0.08593750   0.744000   0.00000000000000
0.08593750   0.745000   0.00000000000000
0.08593750   0.746000   0.00000000000000
0.08593750   0.747000   0.00000000000000
0.08593750   0.748000   0.00000000000000
0.08593750   0.749000   0.00000000000000
0.08593750   0.750000   0.00000000000000
0.08593750   0.751000   0.00000000000000
0.08593750   0.752000   0.00000000000000
0.08593750   0.753000   0.00000000000000
0.08593750   0.754000   0.00000000000000
0.08593750   0.755000   0.00000000000000
0.08593750   0.756000   0.00000000000000
0.08593750   0.757000   0.00000000000000
0.08593750   0.758000   0.00000000000000
0.08593750   0.759000   0.00000000000000
0.08593750   0.760000   0.00013134991196
0.08593750   0.761000   0.00114056606570
0.08593750   0.762000   0.00114760801021
0.08593750   0.763000   0.00114606550667
0.08593750   0.764000   0.00114452218396
0.08593750   0.765000   0.00114297805690
0.08593750   0.766000   0.00114143314028
0.08593750   0.767000   0.00113988744879
0.08593750   0.768000   0.00062829776942
0.08593750   0.769000   0.00000000000000
0.08593750   0.770000   0.00000000000000
0.08593750   0.771000   0.00000000000000
0.08593750   0.772000   0.00000000000000
0.08593750   0.773000   0.00000000000000
0.08593750   0.774000   0.00000000000000
0.08593750   0.775000   0.00000000000000
0.08593750   0.776000   0.00000000000000
0.08593750   0.777000   0.00000000000000
0.08593750   0.778000   0.00000000000000
0.08593750   0.779000   0.00000000000000
0.08593750   0.780000   0.00000000000000
0.08593750   0.781000   0.00000000000000
0.08593750   0.782000   0.00000000000000
0.08593750   0.783000   0.00000000000000
0.08593750   0.784000   0.00000000000000
0.08593750   0.785000   0.00000000000000
0.08593750   0.786000   0.00000000000000
0.08593750   0.787000   0.00000000000000
0.08593750   0.788000   0.00000000000000
0.08593750   0.789000   0.00000000000000
0.08593750   0.790000   0.00000000000000
0.08593750   0.791000   0.00000000000000
0.08593750   0.792000   0.00000000000000
0.08593750   0.793000   0.00000000000000
0.08593750   0.794000   0.00000000000000
0.08593750   0.795000   0.00000000000000
0.08593750   0.796000   0.00000000000000
0.08593750   0.797000   0.00000000000000
0.08593750   0.798000   0.00000000000000
0.08593750   0.799000   0.00000000000000
0.08593750   0.800000   0.00000000000000
0.08593750   0.801000   0.00000000000000
0.08593750   0.802000   0.00000000000000
0.08593750   0.803000   0.00000000000000
0.08593750   0.804000   0.00000000000000
0.08593750   0.805000   0.00000000000000
0.08593750   0.806000   0.00000000000000
0.08593750   0.807000   0.00000000000000
0.08593750   0.808000   0.00000000000000
0.08593750   0.809000   0.00000000000000
0.08593750   0.810000   0.00000000000000
0.08593750   0.811000   0.00000000000000
0.08593750   0.812000   0.00000000000000
0.08593750   0.813000   0.00000000000000
0.08593750   0.814000   0.00000000000000
0.08593750   0.815000   0.00000000000000
0.08593750   0.816000   0.00000000000000
0.08593750   0.817000   0.00000000000000
0.08593750   0.818000   0.00000000000000
0.08593750   0.819000   0.00000000000000
0.08593750   0.820000   0.00000000000000
0.08593750   0.821000   0.00000000000000
0.08593750   0.822000   0.00000000000000
0.08593750   0.823000   0.00000000000000
0.08593750   0.824000   0.00000000000000
0.08593750   0.825000   0.00000000000000
0.08593750   0.826000   0.00000000000000
0.08593750   0.827000   0.00000000000000
0.08593750   0.828000   0.00000000000000
0.08593750   0.829000   0.00000000000000
0.08593750   0.830000   0.00000000000000
0.08593750   0.831000   0.00000000000000
0.08593750   0.832000   0.00000000000000
0.08593750   0.833000   0.00000000000000
0.08593750   0.834000   0.00000000000000
0.08593750   0.835000   0.00000000000000
0.08593750   0.836000   0.00000000000000
0.08593750   0.837000   0.00000000000000
0.08593750   0.838000   0.00000000000000
0.08593750   0.839000   0.00000000000000
0.08593750   0.840000   0.00000000000000
0.08593750   0.841000   0.00000000000000
0.08593750   0.842000   0.00000000000000
0.08593750   0.843000   0.00000000000000
0.08593750   0.844000   0.00000000000000
0.08593750   0.845000   0.00000000000000
0.08593750   0.846000   0.00000000000000
0.08593750   0.847000   0.00000000000000
0.08593750   0.848000   0.00000000000000
0.08593750   0.849000   0.00000000000000
0.08593750   0.850000   0.00000000000000
0.08593750   0.851000   0.00000000000000
0.08593750   0.852000   0.00000000000000
0.08593750   0.853000   0.00000000000000
0.08593750   0.854000   0.00000000000000
0.08593750   0.855000   0.00000000000000
0.08593750   0.856000   0.00000000000000
0.08593750   0.857000   0.00000000000000
0.08593750   0.858000   0.00000000000000
0.08593750   0.859000   0.00000000000000
0.08593750   0.860000   0.00000000000000
0.08593750   0.861000   0.00000000000000
0.08593750   0.862000   0.00000000000000
0.08593750   0.863000   0.00000000000000
0.08593750   0.864000   0.00000000000000
0.08593750   0.865000   0.00000000000000
0.08593750   0.866000   0.00000000000000
0.08593750   0.867000   0.00000000000000
0.08593750   0.868000   0.00000000000000
0.08593750   0.869000   0.00000000000000
0.08593750   0.870000   0.00000000000000
0.08593750   0.871000   0.00000000000000
0.08593750   0.872000   0.00000000000000
0.08593750   0.873000   0.00000000000000
0.08593750   0.874000   0.00000000000000
0.08593750   0.875000   0.00000000000000
0.08593750   0.876000   0.00000000000000
0.08593750   0.877000   0.00000000000000
0.08593750   0.878000   0.00000000000000
0.08593750   0.879000   0.00000000000000
0.08593750   0.880000   0.00000000000000
0.08593750   0.881000   0.00000000000000
0.08593750   0.882000   0.00000000000000
0.08593750   0.883000   0.00000000000000
0.08593750   0.884000   0.00000000000000
0.08593750   0.885000   0.00000000000000
0.08593750   0.886000   0.00000000000000
0.08593750   0.887000   0.00000000000000
0.08593750   0.888000   0.00000000000000
0.08593750   0.889000   0.00000000000000
0.08593750   0.890000   0.00000000000000
0.08593750   0.891000   0.00000000000000
0.08593750   0.892000   0.00000000000000
0.08593750   0.893000   0.00000000000000
0.08593750   0.894000   0.00000000000000
0.08593750   0.895000   0.00000000000000
0.08593750   0.896000   0.00000000000000
0.08593750   0.897000   0.00000000000000
0.08593750   0.898000   0.00000000000000
0.08593750   0.899000   0.00000000000000
0.08593750   0.900000   0.00000000000000
0.08593750   0.901000   0.00000000000000
0.08593750   0.902000   0.00000000000000
0.08593750   0.903000   0.00000000000000
0.08593750   0.904000   0.00000000000000
0.08593750   0.905000   0.00000000000000
0.08593750   0.906000   0.00000000000000
0.08593750   0.907000   0.00000000000000
0.08593750   0.908000   0.00000000000000
0.08593750   0.909000   0.00000000000000
0.08593750   0.910000   0.00000000000000
0.08593750   0.911000   0.00000000000000
0.08593750   0.912000   0.00000000000000
0.08593750   0.913000   0.00000000000000
0.08593750   0.914000   0.00000000000000
0.08593750   0.915000   0.00000000000000
0.08593750   0.916000   0.00000000000000
0.08593750   0.917000   0.00000000000000
0.08593750   0.918000   0.00000000000000
0.08593750   0.919000   0.00000000000000
0.08593750   0.920000   0.00000000000000
0.08593750   0.921000   0.00000000000000
0.08593750   0.922000   0.00000000000000
0.08593750   0.923000   0.00000000000000
0.08593750   0.924000   0.00000000000000
0.08593750   0.925000   0.00000000000000
0.08593750   0.926000   0.00000000000000
0.08593750   0.927000   0.00000000000000
0.08593750   0.928000   0.00000000000000
0.08593750   0.929000   0.00000000000000
0.08593750   0.930000   0.00000000000000
0.08593750   0.931000   0.00000000000000
0.08593750   0.932000   0.00000000000000
0.08593750   0.933000   0.00000000000000
0.08593750   0.934000   0.00000000000000
0.08593750   0.935000   0.00000000000000
0.08593750   0.936000   0.00000000000000
0.08593750   0.937000   0.00000000000000
0.08593750   0.938000   0.00000000000000
0.08593750   0.939000   0.00000000000000
0.08593750   0.940000   0.00000000000000
0.08593750   0.941000   0.00000000000000
0.08593750   0.942000   0.00000000000000
0.08593750   0.943000   0.00000000000000
0.08593750   0.944000   0.00000000000000
0.08593750   0.945000   0.00000000000000
0.08593750   0.946000   0.00000000000000
0.08593750   0.947000   0.00000000000000
0.08593750   0.948000   0.00000000000000
0.08593750   0.949000   0.00000000000000
0.08593750   0.950000   0.00000000000000
0.08593750   0.951000   0.00000000000000
0.08593750   0.952000   0.00000000000000
0.08593750   0.953000   0.00000000000000
0.08593750   0.954000   0.00000000000000
0.08593750   0.955000   0.00000000000000
0.08593750   0.956000   0.00000000000000
0.08593750   0.957000   0.00000000000000
0.08593750   0.958000   0.00000000000000
0.08593750   0.959000   0.00000000000000
0.08593750   0.960000   0.00000000000000
0.08593750   0.961000   0.00000000000000
0.08593750   0.962000   0.00000000000000
0.08593750   0.963000   0.00000000000000
0.08593750   0.964000   0.00000000000000
0.08593750   0.965000   0.00000000000000
0.08593750   0.966000   0.00000000000000
0.08593750   0.967000   0.00000000000000
0.08593750   0.968000   0.00000000000000
0.08593750   0.969000   0.00000000000000
0.08593750   0.970000   0.00000000000000
0.08593750   0.971000   0.00000000000000
0.08593750   0.972000   0.00000000000000
0.08593750   0.973000   0.00000000000000
0.08593750   0.974000   0.00000000000000
0.08593750   0.975000   0.00000000000000
0.08593750   0.976000   0.00000000000000
0.08593750   0.977000   0.00000000000000
0.08593750   0.978000   0.00000000000000
0.08593750   0.979000   0.00000000000000
0.08593750   0.980000   0.00000000000000
0.08593750   0.981000   0.00000000000000
0.08593750   0.982000   0.00000000000000
0.08593750   0.983000   0.00000000000000
0.08593750   0.984000   0.00000000000000
0.08593750   0.985000   0.00000000000000
0.08593750   0.986000   0.00000000000000
0.08593750   0.987000   0.00000000000000
0.08593750   0.988000   0.00000000000000
0.08593750   0.989000   0.00000000000000
0.08593750   0.990000   0.00000000000000
0.08593750   0.991000   0.00000000000000
0.08593750   0.992000   0.00000000000000
0.08593750   0.993000   0.00000000000000
0.08593750   0.994000   0.00000000000000
0.08593750   0.995000   0.00000000000000
0.08593750   0.996000   0.00000000000000
0.08593750   0.997000   0.00000000000000
0.08593750   0.998000   0.00000000000000
0.08593750   0.999000   0.00000000000000
0.09375000   0.700000   0.00000000000000
0.09375000   0.701000   0.00000000000000
0.09375000   0.702000   0.00000000000000
0.09375000   0.703000   0.00000000000000
0.09375000   0.704000   0.00000000000000
0.09375000   0.705000   0.00000000000000
0.09375000   0.706000   0.00000000000000
0.09375000   0.707000   0.00000000000000
0.09375000   0.708000   0.00000000000000
0.09375000   0.709000   0.00000000000000
0.09375000   0.710000   0.00000000000000
0.09375000   0.711000   0.00000000000000
0.09375000   0.712000   0.00000000000000
0.09375000   0.713000   0.00000000000000
0.09375000   0.714000   0.00000000000000
0.09375000   0.715000   0.00000000000000
0.09375000   0.716000   0.00000000000000
0.09375000   0.717000   0.00000000000000
0.09375000   0.718000   0.00000000000000
0.09375000   0.719000   0.00000000000000
0.09375000   0.720000   0.00000000000000
0.09375000   0.721000   0.00000000000000
0.09375000   0.722000   0.00000000000000
0.09375000   0.723000   0.00000000000000
0.09375000   0.724000   0.00000000000000
0.09375000   0.725000   0.00000000000000
0.09375000   0.726000   0.00000000000000
0.09375000   0.727000   0.00000000000000
0.09375000   0.728000   0.00000000000000
0.09375000   0.729000   0.00000000000000
0.09375000   0.730000   0.00000000000000
0.09375000   0.731000   0.00000000000000
0.09375000   0.732000   0.00000000000000
0.09375000   0.733000   0.00000000000000
0.09375000   0.734000   0.00000000000000
0.09375000   0.735000   0.00000000000000
0.09375000   0.736000   0.00000000000000
0.09375000   0.737000   0.00000000000000
0.09375000   0.738000   0.00000000000000
0.09375000   0.739000   0.00000000000000
0.09375000   0.740000   0.00000000000000
0.09375000   0.741000   0.00000000000000
0.09375000   0.742000   0.00000000000000
0.09375000   0.743000   0.00000000000000
0.09375000   0.744000   0.00000000000000
0.09375000   0.745000   0.00000000000000
0.09375000   0.746000   0.00000000000000
0.09375000   0.747000   0.00000000000000
0.09375000   0.748000   0.00000000000000
0.09375000   0.749000   0.00000000000000
0.09375000   0.750000   0.00000000000000
0.09375000   0.751000   0.00000000000000
0.09375000   0.752000   0.00000000000000
0.09375000   0.753000   0.00000000000000
0.09375000   0.754000   0.00000000000000
0.09375000   0.755000   0.00000000000000
0.09375000   0.756000   0.00000000000000
0.09375000   0.757000   0.00012642107431
0.09375000   0.758000   0.00111558419034
0.09375000   0.759000   0.00111418068106
0.09375000   0.760000   0.00111267710202
0.09375000   0.761000   0.00111117272164
0.09375000   0.762000   0.00110966755447
0.09375000   0.763000   0.00110816161503
0.09375000   0.764000   0.00110665491776
0.09375000   0.765000   0.00056400571556
0.09375000   0.766000   0.00000000000000
0.09375000   0.767000   0.00000000000000
0.09375000   0.768000   0.00000000000000
0.09375000   0.769000   0.00000000000000
0.09375000   0.770000   0.00000000000000
0.09375000   0.771000   0.00000000000000
0.09375000   0.772000   0.00000000000000
0.09375000   0.773000   0.00000000000000
0.09375000   0.774000   0.00000000000000
0.09375000   0.775000   0.00000000000000
0.09375000   0.776000   0.00000000000000
0.09375000   0.777000   0.00000000000000
0.09375000   0.778000   0.00000000000000
0.09375000   0.779000   0.00000000000000
0.09375000   0.780000   0.00000000000000
0.09375000   0.781000   0.00000000000000
0.09375000   0.782000   0.00000000000000
0.09375000   0.783000   0.00000000000000
0.09375000   0.784000   0.00000000000000
0.09375000   0.785000   0.00000000000000
0.09375000   0.786000   0.00000000000000
0.09375000   0.787000   0.00000000000000
0.09375000   0.788000   0.00000000000000
0.09375000   0.789000   0.00000000000000
0.09375000   0.790000   0.00000000000000
0.09375000   0.791000   0.00000000000000
0.09375000   0.792000   0.00000000000000
0.09375000   0.793000   0.00000000000000
0.09375000   0.794000   0.00000000000000
0.09375000   0.795000   0.00000000000000
0.09375000   0.796000   0.00000000000000
0.09375000   0.797000   0.00000000000000
0.09375000   0.798000   0.00000000000000
0.09375000   0.799000   0.00000000000000
0.09375000   0.800000   0.00000000000000
0.09375000   0.801000   0.00000000000000
0.09375000   0.802000   0.00000000000000
0.09375000   0.803000   0.00000000000000
0.09375000   0.804000   0.00000000000000
0.09375000   0.805000   0.00000000000000
0.09375000   0.806000   0.00000000000000
0.09375000   0.807000   0.00000000000000
0.09375000   0.808000   0.00000000000000
0.09375000   0.809000   0.00000000000000
0.09375000   0.810000   0.00000000000000
0.09375000   0.811000   0.00000000000000
0.09375000   0.812000   0.00000000000000
0.09375000   0.813000   0.00000000000000
0.09375000   0.814000   0.00000000000000
0.09375000   0.815000   0.00000000000000
0.09375000   0.816000   0.00000000000000
0.09375000   0.817000   0.00000000000000
0.09375000   0.818000   0.00000000000000
0.09375000   0.819000   0.00000000000000
0.09375000   0.820000   0.00000000000000
0.09375000   0.821000   0.00000000000000
0.09375000   0.822000   0.00000000000000
0.09375000   0.823000   0.00000000000000
0.09375000   0.824000   0.00000000000000
0.09375000   0.825000   0.00000000000000
0.09375000   0.826000   0.00000000000000
0.09375000   0.827000   0.00000000000000
0.09375000   0.828000   0.00000000000000
0.09375000   0.829000   0.00000000000000
0.09375000   0.830000   0.00000000000000
0.09375000   0.831000   0.00000000000000
0.09375000   0.832000   0.00000000000000
0.09375000   0.833000   0.00000000000000
0.09375000   0.834000   0.00000000000000
0.09375000   0.835000   0.00000000000000
0.09375000   0.836000   0.00000000000000
0.09375000   0.837000   0.00000000000000
0.09375000   0.838000   0.00000000000000
0.09375000   0.839000   0.00000000000000
0.09375000   0.840000   0.00000000000000
0.09375000   0.841000   0.00000000000000
0.09375000   0.842000   0.00000000000000
0.09375000   0.843000   0.00000000000000
0.09375000   0.844000   0.00000000000000
0.09375000   0.845000   0.00000000000000
0.09375000   0.846000   0.00000000000000
0.09375000   0.847000   0.00000000000000
0.09375000   0.848000   0.00000000000000
0.09375000   0.849000   0.00000000000000
0.09375000   0.850000   0.00000000000000
0.09375000   0.851000   0.00000000000000
0.09375000   0.852000   0.00000000000000
0.09375000   0.853000   0.00000000000000
0.09375000   0.854000   0.00000000000000
0.09375000   0.855000   0.00000000000000
0.09375000   0.856000   0.00000000000000
0.09375000   0.857000   0.00000000000000
0.09375000   0.858000   0.00000000000000
0.09375000   0.859000   0.00000000000000
0.09375000   0.860000   0.00000000000000
0.09375000   0.861000   0.00000000000000
0.09375000   0.862000   0.00000000000000
0.09375000   0.863000   0.00000000000000
0.09375000   0.864000   0.00000000000000
0.09375000   0.865000   0.00000000000000
0.09375000   0.866000   0.00000000000000
0.09375000   0.867000   0.00000000000000
0.09375000   0.868000   0.00000000000000
0.09375000   0.869000   0.00000000000000
0.09375000   0.870000   0.00000000000000
0.09375000   0.871000   0.00000000000000
0.09375000   0.872000   0.00000000000000
0.09375000   0.873000   0.00000000000000
0.09375000   0.874000   0.00000000000000
0.09375000   0.875000   0.00000000000000
0.09375000   0.876000   0.00000000000000
0.09375000   0.877000   0.00000000000000
0.09375000   0.878000   0.00000000000000
0.09375000   0.879000   0.00000000000000
0.09375000   0.880000   0.00000000000000
0.09375000   0.881000   0.00000000000000
0.09375000   0.882000   0.00000000000000
0.09375000   0.883000   0.00000000000000
0.09375000   0.884000   0.00000000000000
0.09375000   0.885000   0.00000000000000
0.09375000   0.886000   0.00000000000000
0.09375000   0.887000   0.00000000000000
0.09375000   0.888000   0.00000000000000
0.09375000   0.889000   0.00000000000000
0.09375000   0.890000   0.00000000000000
0.09375000   0.891000   0.00000000000000
0.09375000   0.892000   0.00000000000000
0.09375000   0.893000   0.00000000000000
0.09375000   0.894000   0.00000000000000
0.09375000   0.895000   0.00000000000000
0.09375000   0.896000   0.00000000000000
0.09375000   0.897000   0.00000000000000
0.09375000   0.898000   0.00000000000000
0.09375000   0.899000   0.00000000000000
0.09375000   0.900000   0.00000000000000
0.09375000   0.901000   0.00000000000000
0.09375000   0.902000   0.00000000000000
0.09375000   0.903000   0.00000000000000
0.09375000   0.904000   0.00000000000000
0.09375000   0.905000   0.00000000000000
0.09375000   0.906000   0.00000000000000
0.09375000   0.907000   0.00000000000000
0.09375000   0.908000   0.00000000000000
0.09375000   0.909000   0.00000000000000
0.09375000   0.910000   0.00000000000000
0.09375000   0.911000   0.00000000000000
0.09375000   0.912000   0.00000000000000
0.09375000   0.913000   0.00000000000000
0.09375000   0.914000   0.00000000000000
0.09375000   0.915000   0.00000000000000
0.09375000   0.916000   0.00000000000000
0.09375000   0.917000   0.00000000000000
0.09375000   0.918000   0.00000000000000
0.09375000   0.919000   0.00000000000000
0.09375000   0.920000   0.00000000000000
0.09375000   0.921000   0.00000000000000
0.09375000   0.922000   0.00000000000000
0.09375000   0.923000   0.00000000000000
0.09375000   0.924000   0.00000000000000
0.09375000   0.925000   0.00000000000000
0.09375000   0.926000   0.00000000000000
0.09375000   0.927000   0.00000000000000
0.09375000   0.928000   0.00000000000000
0.09375000   0.929000   0.00000000000000
0.09375000   0.930000   0.00000000000000
0.09375000   0.931000   0.00000000000000
0.09375000   0.932000   0.00000000000000
0.09375000   0.933000   0.00000000000000
0.09375000   0.934000   0.00000000000000
0.09375000   0.935000   0.00000000000000
0.09375000   0.936000   0.00000000000000
0.09375000   0.937000   0.00000000000000
0.09375000   0.938000   0.00000000000000
0.09375000   0.939000   0.00000000000000
0.09375000   0.940000   0.00000000000000
0.09375000   0.941000   0.00000000000000
0.09375000   0.942000   0.00000000000000
0.09375000   0.943000   0.00000000000000
0.09375000   0.944000   0.00000000000000
0.09375000   0.945000   0.00000000000000
0.09375000   0.946000   0.00000000000000
0.09375000   0.947000   0.00000000000000
0.09375000   0.948000   0.00000000000000
0.09375000   0.949000   0.00000000000000
0.09375000   0.950000   0.00000000000000
0.09375000   0.951000   0.00000000000000
0.09375000   0.952000   0.00000000000000
0.09375000   0.953000   0.00000000000000
0.09375000   0.954000   0.00000000000000
0.09375000   0.955000   0.00000000000000
0.09375000   0.956000   0.00000000000000
0.09375000   0.957000   0.00000000000000
0.09375000   0.958000   0.00000000000000
0.09375000   0.959000   0.00000000000000
0.09375000   0.960000   0.00000000000000
0.09375000   0.961000   0.00000000000000
0.09375000   0.962000   0.00000000000000
0.09375000   0.963000   0.00000000000000
0.09375000   0.964000   0.00000000000000
0.09375000   0.965000   0.00000000000000
0.09375000   0.966000   0.00000000000000
0.09375000   0.967000   0.00000000000000
0.09375000   0.968000   0.00000000000000
0.09375000   0.969000   0.00000000000000
0.09375000   0.970000   0.00000000000000
0.09375000   0.971000   0.00000000000000
0.09375000   0.972000   0.00000000000000
0.09375000   0.973000   0.00000000000000
0.09375000   0.974000   0.00000000000000
0.09375000   0.975000   0.00000000000000
0.09375000   0.976000   0.00000000000000
0.09375000   0.977000   0.00000000000000
0.09375000   0.978000   0.00000000000000
0.09375000   0.979000   0.00000000000000
0.09375000   0.980000   0.00000000000000
0.09375000   0.981000   0.00000000000000
0.09375000   0.982000   0.00000000000000
0.09375000   0.983000   0.00000000000000
0.09375000   0.984000   0.00000000000000
0.09375000   0.985000   0.00000000000000
0.09375000   0.986000   0.00000000000000
0.09375000   0.987000   0.00000000000000
0.09375000   0.988000   0.00000000000000
0.09375000   0.989000   0.00000000000000
0.09375000   0.990000   0.00000000000000
0.09375000   0.991000   0.00000000000000
0.09375000   0.992000   0.00000000000000
0.09375000   0.993000   0.00000000000000
0.09375000   0.994000   0.00000000000000
0.09375000   0.995000   0.00000000000000
0.09375000   0.996000   0.00000000000000
0.09375000   0.997000   0.00000000000000
0.09375000   0.998000   0.00000000000000
0.09375000   0.999000   0.00000000000000
0.10156250   0.700000   0.00000000000000
0.10156250   0.701000   0.00000000000000
0.10156250   0.702000   0.00000000000000
0.10156250   0.703000   0.00000000000000
0.10156250   0.704000   0.00000000000000
0.10156250   0.705000   0.00000000000000
0.10156250   0.706000   0.00000000000000
0.10156250   0.707000   0.00000000000000
0.10156250   0.708000   0.00000000000000
0.10156250   0.709000   0.00000000000000
0.10156250   0.710000   0.00000000000000
0.10156250   0.711000   0.00000000000000
0.10156250   0.712000   0.00000000000000
0.10156250   0.713000   0.00000000000000
0.10156250   0.714000   0.00000000000000
0.10156250   0.715000   0.00000000000000
0.10156250   0.716000   0.00000000000000
0.10156250   0.717000   0.00000000000000
0.10156250   0.718000   0.00000000000000
0.10156250   0.719000   0.00000000000000
0.10156250   0.720000   0.00000000000000
0.10156250   0.721000   0.00000000000000
0.10156250   0.722000   0.00000000000000
0.10156250   0.723000   0.00000000000000
0.10156250   0.724000   0.00000000000000
0.10156250   0.725000   0.00000000000000
0.10156250   0.726000   0.00000000000000
0.10156250   0.727000   0.00000000000000
0.10156250   0.728000   0.00000000000000
0.10156250   0.729000   0.00000000000000
0.10156250   0.730000   0.00000000000000
0.10156250   0.731000   0.00000000000000
0.10156250   0.732000   0.00000000000000
0.10156250   0.733000   0.00000000000000
0.10156250   0.734000   0.00000000000000
0.10156250   0.735000   0.00000000000000
0.10156250   0.736000   0.00000000000000
0.10156250   0.737000   0.00000000000000
0.10156250   0.738000   0.00000000000000
0.10156250   0.739000   0.00000000000000
0.10156250   0.740000   0.00000000000000
0.10156250   0.741000   0.00000000000000
0.10156250   0.742000   0.00000000000000
0.10156250   0.743000   0.00000000000000
0.10156250   0.744000   0.00000000000000
0.10156250   0.745000   0.00000000000000
0.10156250   0.746000   0.00000000000000
0.10156250   0.747000   0.00000000000000
0.10156250   0.748000   0.00000000000000
0.10156250   0.749000   0.00000000000000
0.10156250   0.750000   0.00000000000000
0.10156250   0.751000   0.00000000000000
0.10156250   0.752000   0.00000000000000
0.10156250   0.753000   0.00000000000000
0.10156250   0.754000   0.00004466581228
0.10156250   0.755000   0.00105709457228
0.10156250   0.756000   0.00108051269910
0.10156250   0.757000   0.00107904914088
0.10156250   0.758000   0.00107758479852
0.10156250   0.759000   0.00107611968631
0.10156250   0.760000   0.00107465381847
0.10156250   0.761000   0.00107318720919
0.10156250   0.762000   0.00061266804502
0.10156250   0.763000   0.00000000000000
0.10156250   0.764000   0.00000000000000
0.10156250   0.765000   0.00000000000000
0.10156250   0.766000   0.00000000000000
0.10156250   0.767000   0.00000000000000
0.10156250   0.768000   0.00000000000000
0.10156250   0.769000   0.00000000000000
0.10156250   0.770000   0.00000000000000
0.10156250   0.771000   0.00000000000000
0.10156250   0.772000   0.00000000000000
0.10156250   0.773000   0.00000000000000
0.10156250   0.774000   0.00000000000000
0.10156250   0.775000   0.00000000000000
0.10156250   0.776000   0.00000000000000
0.10156250   0.777000   0.00000000000000
0.10156250   0.778000   0.00000000000000
0.10156250   0.779000   0.00000000000000
0.10156250   0.780000   0.00000000000000
0.10156250   0.781000   0.00000000000000
0.10156250   0.782000   0.00000000000000
0.10156250   0.783000   0.00000000000000
0.10156250   0.784000   0.00000000000000
0.10156250   0.785000   0.00000000000000
0.10156250   0.786000   0.00000000000000
0.10156250   0.787000   0.00000000000000
0.10156250   0.788000   0.00000000000000
0.10156250   0.789000   0.00000000000000
0.10156250   0.790000   0.00000000000000
0.10156250   0.791000   0.00000000000000
0.10156250   0.792000   0.00000000000000
0.10156250   0.793000   0.00000000000000
0.10156250   0.794000   0.00000000000000
0.10156250   0.795000   0.00000000000000
0.10156250   0.796000   0.00000000000000
0.10156250   0.797000   0.00000000000000
0.10156250   0.798000   0.00000000000000
0.10156250   0.799000   0.00000000000000
0.10156250   0.800000   0.00000000000000
0.10156250   0.801000   0.00000000000000
0.10156250   0.802000   0.00000000000000
0.10156250   0.803000   0.00000000000000
0.10156250   0.804000   0.00000000000000
0.10156250   0.805000   0.00000000000000
0.10156250   0.806000   0.00000000000000
0.10156250   0.807000   0.00000000000000
0.10156250   0.808000   0.00000000000000
0.10156250   0.809000   0.00000000000000
0.10156250   0.810000   0.00000000000000
0.10156250   0.811000   0.00000000000000
0.10156250   0.812000   0.00000000000000
0.10156250   0.813000   0.00000000000000
0.10156250   0.814000   0.00000000000000
0.10156250   0.815000   0.00000000000000
0.10156250   0.816000   0.00000000000000
0.10156250   0.817000   0.00000000000000
0.10156250   0.818000   0.00000000000000
0.10156250   0.819000   0.00000000000000
0.10156250   0.820000   0.00000000000000
0.10156250   0.821000   0.00000000000000
0.10156250   0.822000   0.00000000000000
0.10156250   0.823000   0.00000000000000
0.10156250   0.824000   0.00000000000000
0.10156250   0.825000   0.00000000000000
0.10156250   0.826000   0.00000000000000
0.10156250   0.827000   0.00000000000000
0.10156250   0.828000   0.00000000000000
0.10156250   0.829000   0.00000000000000
0.10156250   0.830000   0.00000000000000
0.10156250   0.831000   0.00000000000000
0.10156250   0.832000   0.00000000000000
0.10156250   0.833000   0.00000000000000
0.10156250   0.834000   0.00000000000000
0.10156250   0.835000   0.00000000000000
0.10156250   0.836000   0.00000000000000
0.10156250   0.837000   0.00000000000000
0.10156250   0.838000   0.00000000000000
0.10156250   0.839000   0.00000000000000
0.10156250   0.840000   0.00000000000000
0.10156250   0.841000   0.00000000000000
0.10156250   0.842000   0.00000000000000
0.10156250   0.843000   0.00000000000000
0.10156250   0.844000   0.00000000000000
0.10156250   0.845000   0.00000000000000
0.10156250   0.846000   0.00000000000000
0.10156250   0.847000   0.00000000000000
0.10156250   0.848000   0.00000000000000
0.10156250   0.849000   0.00000000000000
0.10156250   0.850000   0.00000000000000
0.10156250   0.851000   0.00000000000000
0.10156250   0.852000   0.00000000000000
0.10156250   0.853000   0.00000000000000
0.10156250   0.854000   0.00000000000000
0.10156250   0.855000   0.00000000000000
0.10156250   0.856000   0.00000000000000
0.10156250   0.857000   0.00000000000000
0.10156250   0.858000   0.00000000000000
0.10156250   0.859000   0.00000000000000
0.10156250   0.860000   0.00000000000000
0.10156250   0.861000   0.00000000000000
0.10156250   0.862000   0.00000000000000
0.10156250   0.863000   0.00000000000000
0.10156250   0.864000   0.00000000000000
0.10156250   0.865000   0.00000000000000
0.10156250   0.866000   0.00000000000000
0.10156250   0.867000   0.00000000000000
0.10156250   0.868000   0.00000000000000
0.10156250   0.869000   0.00000000000000
0.10156250   0.870000   0.00000000000000
0.10156250   0.871000   0.00000000000000
0.10156250   0.872000   0.00000000000000
0.10156250   0.873000   0.00000000000000
0.10156250   0.874000   0.00000000000000
0.10156250   0.875000   0.00000000000000
0.10156250   0.876000   0.00000000000000
0.10156250   0.877000   0.00000000000000
0.10156250   0.878000   0.00000000000000
0.10156250   0.879000   0.00000000000000
0.10156250   0.880000   0.00000000000000
0.10156250   0.881000   0.00000000000000
0.10156250   0.882000   0.00000000000000
0.10156250   0.883000   0.00000000000000
0.10156250   0.884000   0.00000000000000
0.10156250   0.885000   0.00000000000000
0.10156250   0.886000   0.00000000000000
0.10156250   0.887000   0.00000000000000
0.10156250   0.888000   0.00000000000000
0.10156250   0.889000   0.00000000000000
0.10156250   0.890000   0.00000000000000
0.10156250   0.891000   0.00000000000000
0.10156250   0.892000   0.00000000000000
0.10156250   0.893000   0.00000000000000
0.10156250   0.894000   0.00000000000000
0.10156250   0.895000   0.00000000000000
0.10156250   0.896000   0.00000000000000
0.10156250   0.897000   0.00000000000000
0.10156250   0.898000   0.00000000000000
0.10156250   0.899000   0.00000000000000
0.10156250   0.900000   0.00000000000000
0.10156250   0.901000   0.00000000000000
0.10156250   0.902000   0.00000000000000
0.10156250   0.903000   0.00000000000000
0.10156250   0.904000   0.00000000000000
0.10156250   0.905000   0.00000000000000
0.10156250   0.906000   0.00000000000000
0.10156250   0.907000   0.00000000000000
0.10156250   0.908000   0.00000000000000
0.10156250   0.909000   0.00000000000000
0.10156250   0.910000   0.00000000000000
0.10156250   0.911000   0.00000000000000
0.10156250   0.912000   0.00000000000000
0.10156250   0.913000   0.00000000000000
0.10156250   0.914000   0.00000000000000
0.10156250   0.915000   0.00000000000000
0.10156250   0.916000   0.00000000000000
0.10156250   0.917000   0.00000000000000
0.10156250   0.918000   0.00000000000000
0.10156250   0.919000   0.00000000000000
0.10156250   0.920000   0.00000000000000
0.10156250   0.921000   0.00000000000000
0.10156250   0.922000   0.00000000000000
0.10156250   0.923000   0.00000000000000
0.10156250   0.924000   0.00000000000000
0.10156250   0.925000   0.00000000000000
0.10156250   0.926000   0.00000000000000
0.10156250   0.927000   0.00000000000000
0.10156250   0.928000   0.00000000000000
0.10156250   0.929000   0.00000000000000
0.10156250   0.930000   0.00000000000000
0.10156250   0.931000   0.00000000000000
0.10156250   0.932000   0.00000000000000
0.10156250   0.933000   0.00000000000000
0.10156250   0.934000   0.00000000000000
0.10156250   0.935000   0.00000000000000
0.10156250   0.936000   0.00000000000000
0.10156250   0.937000   0.00000000000000
0.10156250   0.938000   0.00000000000000
0.10156250   0.939000   0.00000000000000
0.10156250   0.940000   0.00000000000000
0.10156250   0.941000   0.00000000000000
0.10156250   0.942000   0.00000000000000
0.10156250   0.943000   0.00000000000000
0.10156250   0.944000   0.00000000000000
0.10156250   0.945000   0.00000000000000
0.10156250   0.946000   0.00000000000000
0.10156250   0.947000   0.00000000000000
0.10156250   0.948000   0.00000000000000
0.10156250   0.949000   0.00000000000000
0.10156250   0.950000   0.00000000000000
0.10156250   0.951000   0.00000000000000
0.10156250   0.952000   0.00000000000000
0.10156250   0.953000   0.00000000000000
0.10156250   0.954000   0.00000000000000
0.10156250   0.955000   0.00000000000000
0.10156250   0.956000   0.00000000000000
0.10156250   0.957000   0.00000000000000
0.10156250   0.958000   0.00000000000000
0.10156250   0.959000   0.00000000000000
0.10156250   0.960000   0.00000000000000
0.10156250   0.961000   0.00000000000000
0.10156250   0.962000   0.00000000000000
0.10156250   0.963000   0.00000000000000
0.10156250   0.964000   0.00000000000000
0.10156250   0.965000   0.00000000000000
0.10156250   0.966000   0.00000000000000
0.10156250   0.967000   0.00000000000000
0.10156250   0.968000   0.00000000000000
0.10156250   0.969000   0.00000000000000
0.10156250   0.970000   0.00000000000000
0.10156250   0.971000   0.00000000000000
0.10156250   0.972000   0.00000000000000
0.10156250   0.973000   0.00000000000000
0.10156250   0.974000   0.00000000000000
0.10156250   0.975000   0.00000000000000
0.10156250   0.976000   0.00000000000000
0.10156250   0.977000   0.00000000000000
0.10156250   0.978000   0.00000000000000
0.10156250   0.979000   0.00000000000000
0.10156250   0.980000   0.00000000000000
0.10156250   0.981000   0.00000000000000
0.10156250   0.982000   0.00000000000000
0.10156250   0.983000   0.00000000000000
0.10156250   0.984000   0.00000000000000
0.10156250   0.985000   0.00000000000000
0.10156250   0.986000   0.00000000000000
0.10156250   0.987000   0.00000000000000
0.10156250   0.988000   0.00000000000000
0.10156250   0.989000   0.00000000000000
0.10156250   0.990000   0.00000000000000
0.10156250   0.991000   0.00000000000000
0.10156250   0.992000   0.00000000000000
0.10156250   0.993000   0.00000000000000
0.10156250   0.994000   0.00000000000000
0.10156250   0.995000   0.00000000000000
0.10156250   0.996000   0.00000000000000
0.10156250   0.997000   0.00000000000000
0.10156250   0.998000   0.00000000000000
0.10156250   0.999000   0.00000000000000
0.10937500   0.700000   0.00000000000000
0.10937500   0.701000   0.00000000000000
0.10937500   0.702000   0.00000000000000
0.10937500   0.703000   0.00000000000000
0.10937500   0.704000   0.00000000000000
0.10937500   0.705000   0.00000000000000
0.10937500   0.706000   0.00000000000000
0.10937500   0.707000   0.00000000000000
0.10937500   0.708000   0.00000000000000
0.10937500   0.709000   0.00000000000000
0.10937500   0.710000   0.00000000000000
0.10937500   0.711000   0.00000000000000
0.10937500   0.712000   0.00000000000000
0.10937500   0.713000   0.00000000000000
0.10937500   0.714000   0.00000000000000
0.10937500   0.715000   0.00000000000000
0.10937500   0.716000   0.00000000000000
0.10937500   0.717000   0.00000000000000
0.10937500   0.718000   0.00000000000000
0.10937500   0.719000   0.00000000000000
0.10937500   0.720000   0.00000000000000
0.10937500   0.721000   0.00000000000000
0.10937500   0.722000   0.00000000000000
0.10937500   0.723000   0.00000000000000
0.10937500   0.724000   0.00000000000000
0.10937500   0.725000   0.00000000000000
0.10937500   0.726000   0.00000000000000
0.10937500   0.727000   0.00000000000000
0.10937500   0.728000   0.00000000000000
0.10937500   0.729000   0.00000000000000
0.10937500   0.730000   0.00000000000000
0.10937500   0.731000   0.00000000000000
0.10937500   0.732000   0.00000000000000
0.10937500   0.733000   0.00000000000000
0.10937500   0.734000   0.00000000000000
0.10937500   0.735000   0.00000000000000
0.10937500   0.736000   0.00000000000000
0.10937500   0.737000   0.00000000000000
0.10937500   0.738000   0.00000000000000
0.10937500   0.739000   0.00000000000000
0.10937500   0.740000   0.00000000000000
0.10937500   0.741000   0.00000000000000
0.10937500   0.742000   0.00000000000000
0.10937500   0.743000   0.00000000000000
0.10937500   0.744000   0.00000000000000
0.10937500   0.745000   0.00000000000000
0.10937500   0.746000   0.00000000000000
0.10937500   0.747000   0.00000000000000
0.10937500   0.748000   0.00000000000000
0.10937500   0.749000   0.00000000000000
0.10937500   0.750000   0.00000000000000
0.10937500   0.751000   0.00000000000000
0.10937500   0.752000   0.00089407016644
0.10937500   0.753000   0.00104666458464
0.10937500   0.754000   0.00104524204101
0.10937500   0.755000   0.00104381872984
0.10937500   0.756000   0.00104239466514
0.10937500   0.757000   0.00104096986085
0.10937500   0.758000   0.00103954433087
0.10937500   0.759000   0.00076924552669
0.10937500   0.760000   0.00000000000000
0.10937500   0.761000   0.00000000000000
0.10937500   0.762000   0.00000000000000
0.10937500   0.763000   0.00000000000000
0.10937500   0.764000   0.00000000000000
0.10937500   0.765000   0.00000000000000
0.10937500   0.766000   0.00000000000000
0.10937500   0.767000   0.00000000000000
0.10937500   0.768000   0.00000000000000
0.10937500   0.769000   0.00000000000000
0.10937500   0.770000   0.00000000000000
0.10937500   0.771000   0.00000000000000
0.10937500   0.772000   0.00000000000000
0.10937500   0.773000   0.00000000000000
0.10937500   0.774000   0.00000000000000
0.10937500   0.775000   0.00000000000000
0.10937500   0.776000   0.00000000000000
0.10937500   0.777000   0.00000000000000
0.10937500   0.778000   0.00000000000000
0.10937500   0.779000   0.00000000000000
0.10937500   0.780000   0.00000000000000
0.10937500   0.781000   0.00000000000000
0.10937500   0.782000   0.00000000000000
0.10937500   0.783000   0.00000000000000
0.10937500   0.784000   0.00000000000000
0.10937500   0.785000   0.00000000000000
0.10937500   0.786000   0.00000000000000
0.10937500   0.787000   0.00000000000000
0.10937500   0.788000   0.00000000000000
0.10937500   0.789000   0.00000000000000
0.10937500   0.790000   0.00000000000000
0.10937500   0.791000   0.00000000000000
0.10937500   0.792000   0.00000000000000
0.10937500   0.793000   0.00000000000000
0.10937500   0.794000   0.00000000000000
0.10937500   0.795000   0.00000000000000
0.10937500   0.796000   0.00000000000000
0.10937500   0.797000   0.00000000000000
0.10937500   0.798000   0.00000000000000
0.10937500   0.799000   0.00000000000000
0.10937500   0.800000   0.00000000000000
0.10937500   0.801000   0.00000000000000
0.10937500   0.802000   0.00000000000000
0.10937500   0.803000   0.00000000000000
0.10937500   0.804000   0.00000000000000
0.10937500   0.805000   0.00000000000000
0.10937500   0.806000   0.00000000000000
0.10937500   0.807000   0.00000000000000
0.10937500   0.808000   0.00000000000000
0.10937500   0.809000   0.00000000000000
0.10937500   0.810000   0.00000000000000
0.10937500   0.811000   0.00000000000000
0.10937500   0.812000   0.00000000000000
0.10937500   0.813000   0.00000000000000
0.10937500   0.814000   0.00000000000000
0.10937500   0.815000   0.00000000000000
0.10937500   0.816000   0.00000000000000
0.10937500   0.817000   0.00000000000000
0.10937500   0.818000   0.00000000000000
0.10937500   0.819000   0.00000000000000
0.10937500   0.820000   0.00000000000000
0.10937500   0.821000   0.00000000000000
0.10937500   0.822000   0.00000000000000
0.10937500   0.823000   0.00000000000000
0.10937500   0.824000   0.00000000000000
0.10937500   0.825000   0.00000000000000
0.10937500   0.826000   0.00000000000000
0.10937500   0.827000   0.00000000000000
0.10937500   0.828000   0.00000000000000
0.10937500   0.829000   0.00000000000000
0.10937500   0.830000   0.00000000000000
0.10937500   0.831000   0.00000000000000
0.10937500   0.832000   0.00000000000000
0.10937500   0.833000   0.00000000000000
0.10937500   0.834000   0.00000000000000
0.10937500   0.835000   0.00000000000000
0.10937500   0.836000   0.00000000000000
0.10937500   0.837000   0.00000000000000
0.10937500   0.838000   0.00000000000000
0.10937500   0.839000   0.00000000000000
0.10937500   0.840000   0.00000000000000
0.10937500   0.841000   0.00000000000000
0.10937500   0.842000   0.00000000000000
0.10937500   0.843000   0.00000000000000
0.10937500   0.844000   0.00000000000000
0.10937500   0.845000   0.00000000000000
0.10937500   0.846000   0.00000000000000
0.10937500   0.847000   0.00000000000000
0.10937500   0.848000   0.00000000000000
0.10937500   0.849000   0.00000000000000
0.10937500   0.850000   0.00000000000000
0.10937500   0.851000   0.00000000000000
0.10937500   0.852000   0.00000000000000
0.10937500   0.853000   0.00000000000000
0.10937500   0.854000   0.00000000000000
0.10937500   0.855000   0.00000000000000
0.10937500   0.856000   0.00000000000000
0.10937500   0.857000   0.00000000000000
0.10937500   0.858000   0.00000000000000
0.10937500   0.859000   0.00000000000000
0.10937500   0.860000   0.00000000000000
0.10937500   0.861000   0.00000000000000
0.10937500   0.862000   0.00000000000000
0.10937500   0.863000   0.00000000000000
0.10937500   0.864000   0.00000000000000
0.10937500   0.865000   0.00000000000000
0.10937500   0.866000   0.00000000000000
0.10937500   0.867000   0.00000000000000
0.10937500   0.868000   0.00000000000000
0.10937500   0.869000   0.00000000000000
0.10937500   0.870000   0.00000000000000
0.10937500   0.871000   0.00000000000000
0.10937500   0.872000   0.00000000000000
0.10937500   0.873000   0.00000000000000
0.10937500   0.874000   0.00000000000000
0.10937500   0.875000   0.00000000000000
0.10937500   0.876000   0.00000000000000
0.10937500   0.877000   0.00000000000000
0.10937500   0.878000   0.00000000000000
0.10937500   0.879000   0.00000000000000
0.10937500   0.880000   0.00000000000000
0.10937500   0.881000   0.00000000000000
0.10937500   0.882000   0.00000000000000
0.10937500   0.883000   0.00000000000000
0.10937500   0.884000   0.00000000000000
0.10937500   0.885000   0.00000000000000
0.10937500   0.886000   0.00000000000000
0.10937500   0.887000   0.00000000000000
0.10937500   0.888000   0.00000000000000
0.10937500   0.889000   0.00000000000000
0.10937500   0.890000   0.00000000000000
0.10937500   0.891000   0.00000000000000
0.10937500   0.892000   0.00000000000000
0.10937500   0.893000   0.00000000000000
0.10937500   0.894000   0.00000000000000
0.10937500   0.895000   0.00000000000000
0.10937500   0.896000   0.00000000000000
0.10937500   0.897000   0.00000000000000
0.10937500   0.898000   0.00000000000000
0.10937500   0.899000   0.00000000000000
0.10937500   0.900000   0.00000000000000
0.10937500   0.901000   0.00000000000000
0.10937500   0.902000   0.00000000000000
0.10937500   0.903000   0.00000000000000
0.10937500   0.904000   0.00000000000000
0.10937500   0.905000   0.00000000000000
0.10937500   0.906000   0.00000000000000
0.10937500   0.907000   0.00000000000000
0.10937500   0.908000   0.00000000000000
0.10937500   0.909000   0.00000000000000
0.10937500   0.910000   0.00000000000000
0.10937500   0.911000   0.00000000000000
0.10937500   0.912000   0.00000000000000
0.10937500   0.913000   0.00000000000000
0.10937500   0.914000   0.00000000000000
0.10937500   0.915000   0.00000000000000
0.10937500   0.916000   0.00000000000000
0.10937500   0.917000   0.00000000000000
0.10937500   0.918000   0.00000000000000
0.10937500   0.919000   0.00000000000000
0.10937500   0.920000   0.00000000000000
0.10937500   0.921000   0.00000000000000
0.10937500   0.922000   0.00000000000000
0.10937500   0.923000   0.00000000000000
0.10937500   0.924000   0.00000000000000
0.10937500   0.925000   0.00000000000000
0.10937500   0.926000   0.00000000000000
0.10937500   0.927000   0.00000000000000
0.10937500   0.928000   0.00000000000000
0.10937500   0.929000   0.00000000000000
0.10937500   0.930000   0.00000000000000
0.10937500   0.931000   0.00000000000000
0.10937500   0.932000   0.00000000000000
0.10937500   0.933000   0.00000000000000
0.10937500   0.934000   0.00000000000000
0.10937500   0.935000   0.00000000000000
0.10937500   0.936000   0.00000000000000
0.10937500   0.937000   0.00000000000000
0.10937500   0.938000   0.00000000000000
0.10937500   0.939000   0.00000000000000
0.10937500   0.940000   0.00000000000000
0.10937500   0.941000   0.00000000000000
0.10937500   0.942000   0.00000000000000
0.10937500   0.943000   0.00000000000000
0.10937500   0.944000   0.00000000000000
0.10937500   0.945000   0.00000000000000
0.10937500   0.946000   0.00000000000000
0.10937500   0.947000   0.00000000000000
0.10937500   0.948000   0.00000000000000
0.10937500   0.949000   0.00000000000000
0.10937500   0.950000   0.00000000000000
0.10937500   0.951000   0.00000000000000
0.10937500   0.952000   0.00000000000000
0.10937500   0.953000   0.00000000000000
0.10937500   0.954000   0.00000000000000
0.10937500   0.955000   0.00000000000000
0.10937500   0.956000   0.00000000000000
0.10937500   0.957000   0.00000000000000
0.10937500   0.958000   0.00000000000000
0.10937500   0.959000   0.00000000000000
0.10937500   0.960000   0.00000000000000
0.10937500   0.961000   0.00000000000000
0.10937500   0.962000   0.00000000000000
0.10937500   0.963000   0.00000000000000
0.10937500   0.964000   0.00000000000000
0.10937500   0.965000   0.00000000000000
0.10937500   0.966000   0.00000000000000
0.10937500   0.967000   0.00000000000000
0.10937500   0.968000   0.00000000000000
0.10937500   0.969000   0.00000000000000
0.10937500   0.970000   0.00000000000000
0.10937500   0.971000   0.00000000000000
0.10937500   0.972000   0.00000000000000
0.10937500   0.973000   0.00000000000000
0.10937500   0.974000   0.00000000000000
0.10937500   0.975000   0.00000000000000
0.10937500   0.976000   0.00000000000000
0.10937500   0.977000   0.00000000000000
0.10937500   0.978000   0.00000000000000
0.10937500   0.979000   0.00000000000000
0.10937500   0.980000   0.00000000000000
0.10937500   0.981000   0.00000000000000
0.10937500   0.982000   0.00000000000000
0.10937500   0.983000   0.00000000000000
0.10937500   0.984000   0.00000000000000
0.10937500   0.985000   0.00000000000000
0.10937500   0.986000   0.00000000000000
0.10937500   0.987000   0.00000000000000
0.10937500   0.988000   0.00000000000000
0.10937500   0.989000   0.00000000000000
0.10937500   0.990000   0.00000000000000
0.10937500   0.991000   0.00000000000000
0.10937500   0.992000   0.00000000000000
0.10937500   0.993000   0.00000000000000
0.10937500   0.994000   0.00000000000000
0.10937500   0.995000   0.00000000000000
0.10937500   0.996000   0.00000000000000
0.10937500   0.997000   0.00000000000000
0.10937500   0.998000   0.00000000000000
0.10937500   0.999000   0.00000000000000
0.11718750   0.700000   0.00000000000000
0.11718750   0.701000   0.00000000000000
0.11718750   0.702000   0.00000000000000
0.11718750   0.703000   0.00000000000000
0.11718750   0.704000   0.00000000000000
0.11718750   0.705000   0.00000000000000
0.11718750   0.706000   0.00000000000000
0.11718750   0.707000   0.00000000000000
0.11718750   0.708000   0.00000000000000
0.11718750   0.709000   0.00000000000000
0.11718750   0.710000   0.00000000000000
0.11718750   0.711000   0.00000000000000
0.11718750   0.712000   0.00000000000000
0.11718750   0.713000   0.00000000000000
0.11718750   0.714000   0.00000000000000
0.11718750   0.715000   0.00000000000000
0.11718750   0.716000   0.00000000000000
0.11718750   0.717000   0.00000000000000
0.11718750   0.718000   0.00000000000000
0.11718750   0.719000   0.00000000000000
0.11718750   0.720000   0.00000000000000
0.11718750   0.721000   0.00000000000000
0.11718750   0.722000   0.00000000000000
0.11718750   0.723000   0.00000000000000
0.11718750   0.724000   0.00000000000000
0.11718750   0.725000   0.00000000000000
0.11718750   0.726000   0.00000000000000
0.11718750   0.727000   0.00000000000000
0.11718750   0.728000   0.00000000000000
0.11718750   0.729000   0.00000000000000
0.11718750   0.730000   0.00000000000000
0.11718750   0.731000   0.00000000000000
0.11718750   0.732000   0.00000000000000
0.11718750   0.733000   0.00000000000000
0.11718750   0.734000   0.00000000000000
0.11718750   0.735000   0.00000000000000
0.11718750   0.736000   0.00000000000000
0.11718750   0.737000   0.00000000000000
0.11718750   0.738000   0.00000000000000
0.11718750   0.739000   0.00000000000000
0.11718750   0.740000   0.00000000000000
0.11718750   0.741000   0.00000000000000
0.11718750   0.742000   0.00000000000000
0.11718750   0.743000   0.00000000000000
0.11718750   0.744000   0.00000000000000
0.11718750   0.745000   0.00000000000000
0.11718750   0.746000   0.00000000000000
0.11718750   0.747000   0.00000000000000
0.11718750   0.748000   0.00000000000000
0.11718750   0.749000   0.00056761185648
0.11718750   0.750000   0.00101269231785
0.11718750   0.751000   0.00101131168242
0.11718750   0.752000   0.00100993029548
0.11718750   0.753000   0.00100854817075
0.11718750   0.754000   0.00100716532188
0.11718750   0.755000   0.00100578176247
0.11718750   0.756000   0.00097620307208
0.11718750   0.757000   0.00000592205642
0.11718750   0.758000   0.00000000000000
0.11718750   0.759000   0.00000000000000
0.11718750   0.760000   0.00000000000000
0.11718750   0.761000   0.00000000000000
0.11718750   0.762000   0.00000000000000
0.11718750   0.763000   0.00000000000000
0.11718750   0.764000   0.00000000000000
0.11718750   0.765000   0.00000000000000
0.11718750   0.766000   0.00000000000000
0.11718750   0.767000   0.00000000000000
0.11718750   0.768000   0.00000000000000
0.11718750   0.769000   0.00000000000000
0.11718750   0.770000   0.00000000000000
0.11718750   0.771000   0.00000000000000
0.11718750   0.772000   0.00000000000000
0.11718750   0.773000   0.00000000000000
0.11718750   0.774000   0.00000000000000
0.11718750   0.775000   0.00000000000000
0.11718750   0.776000   0.00000000000000
0.11718750   0.777000   0.00000000000000
0.11718750   0.778000   0.00000000000000
0.11718750   0.779000   0.00000000000000
0.11718750   0.780000   0.00000000000000
0.11718750   0.781000   0.00000000000000
0.11718750   0.782000   0.00000000000000
0.11718750   0.783000   0.00000000000000
0.11718750   0.784000   0.00000000000000
0.11718750   0.785000   0.00000000000000
0.11718750   0.786000   0.00000000000000
0.11718750   0.787000   0.00000000000000
0.11718750   0.788000   0.00000000000000
0.11718750   0.789000   0.00000000000000
0.11718750   0.790000   0.00000000000000
0.11718750   0.791000   0.00000000000000
0.11718750   0.792000   0.00000000000000
0.11718750   0.793000   0.00000000000000
0.11718750   0.794000   0.00000000000000
0.11718750   0.795000   0.00000000000000
0.11718750   0.796000   0.00000000000000
0.11718750   0.797000   0.00000000000000
0.11718750   0.798000   0.00000000000000
0.11718750   0.799000   0.00000000000000
0.11718750   0.800000   0.00000000000000
0.11718750   0.801000   0.00000000000000
0.11718750   0.802000   0.00000000000000
0.11718750   0.803000   0.00000000000000
0.11718750   0.804000   0.00000000000000
0.11718750   0.805000   0.00000000000000
0.11718750   0.806000   0.00000000000000
0.11718750   0.807000   0.00000000000000
0.11718750   0.808000   0.00000000000000
0.11718750   0.809000   0.00000000000000
0.11718750   0.810000   0.00000000000000
0.11718750   0.811000   0.00000000000000
0.11718750   0.812000   0.00000000000000
0.11718750   0.813000   0.00000000000000
0.11718750   0.814000   0.00000000000000
0.11718750   0.815000   0.00000000000000
0.11718750   0.816000   0.00000000000000
0.11718750   0.817000   0.00000000000000
0.11718750   0.818000   0.00000000000000
0.11718750   0.819000   0.00000000000000
0.11718750   0.820000   0.00000000000000
0.11718750   0.821000   0.00000000000000
0.11718750   0.822000   0.00000000000000
0.11718750   0.823000   0.00000000000000
0.11718750   0.824000   0.00000000000000
0.11718750   0.825000   0.00000000000000
0.11718750   0.826000   0.00000000000000
0.11718750   0.827000   0.00000000000000
0.11718750   0.828000   0.00000000000000
0.11718750   0.829000   0.00000000000000
0.11718750   0.830000   0.00000000000000
0.11718750   0.831000   0.00000000000000
0.11718750   0.832000   0.00000000000000
0.11718750   0.833000   0.00000000000000
0.11718750   0.834000   0.00000000000000
0.11718750   0.835000   0.00000000000000
0.11718750   0.836000   0.00000000000000
0.11718750   0.837000   0.00000000000000
0.11718750   0.838000   0.00000000000000
0.11718750   0.839000   0.00000000000000
0.11718750   0.840000   0.00000000000000
0.11718750   0.841000   0.00000000000000
0.11718750   0.842000   0.00000000000000
0.11718750   0.843000   0.00000000000000
0.11718750   0.844000   0.00000000000000
0.11718750   0.845000   0.00000000000000
0.11718750   0.846000   0.00000000000000
0.11718750   0.847000   0.00000000000000
0.11718750   0.848000   0.00000000000000
0.11718750   0.849000   0.00000000000000
0.11718750   0.850000   0.00000000000000
0.11718750   0.851000   0.00000000000000
0.11718750   0.852000   0.00000000000000
0.11718750   0.853000   0.00000000000000
0.11718750   0.854000   0.00000000000000
0.11718750   0.855000   0.00000000000000
0.11718750   0.856000   0.00000000000000
0.11718750   0.857000   0.00000000000000
0.11718750   0.858000   0.00000000000000
0.11718750   0.859000   0.00000000000000
0.11718750   0.860000   0.00000000000000
0.11718750   0.861000   0.00000000000000
0.11718750   0.862000   0.00000000000000
0.11718750   0.863000   0.00000000000000
0.11718750   0.864000   0.00000000000000
0.11718750   0.865000   0.00000000000000
0.11718750   0.866000   0.00000000000000
0.11718750   0.867000   0.00000000000000
0.11718750   0.868000   0.00000000000000
0.11718750   0.869000   0.00000000000000
0.11718750   0.870000   0.00000000000000
0.11718750   0.871000   0.00000000000000
0.11718750   0.872000   0.00000000000000
0.11718750   0.873000   0.00000000000000
0.11718750   0.874000   0.00000000000000
0.11718750   0.875000   0.00000000000000
0.11718750   0.876000   0.00000000000000
0.11718750   0.877000   0.00000000000000
0.11718750   0.878000   0.00000000000000
0.11718750   0.879000   0.00000000000000
0.11718750   0.880000   0.00000000000000
0.11718750   0.881000   0.00000000000000
0.11718750   0.882000   0.00000000000000
0.11718750   0.883000   0.00000000000000
0.11718750   0.884000   0.00000000000000
0.11718750   0.885000   0.00000000000000
0.11718750   0.886000   0.00000000000000
0.11718750   0.887000   0.00000000000000
0.11718750   0.888000   0.00000000000000
0.11718750   0.889000   0.00000000000000
0.11718750   0.890000   0.00000000000000
0.11718750   0.891000   0.00000000000000
0.11718750   0.892000   0.00000000000000
0.11718750   0.893000   0.00000000000000
0.11718750   0.894000   0.00000000000000
0.11718750   0.895000   0.00000000000000
0.11718750   0.896000   0.00000000000000
0.11718750   0.897000   0.00000000000000
0.11718750   0.898000   0.00000000000000
0.11718750   0.899000   0.00000000000000
0.11718750   0.900000   0.00000000000000
0.11718750   0.901000   0.00000000000000
0.11718750   0.902000   0.00000000000000
0.11718750   0.903000   0.00000000000000
0.11718750   0.904000   0.00000000000000
0.11718750   0.905000   0.00000000000000
0.11718750   0.906000   0.00000000000000
0.11718750   0.907000   0.00000000000000
0.11718750   0.908000   0.00000000000000
0.11718750   0.909000   0.00000000000000
0.11718750   0.910000   0.00000000000000
0.11718750   0.911000   0.00000000000000
0.11718750   0.912000   0.00000000000000
0.11718750   0.913000   0.00000000000000
0.11718750   0.914000   0.00000000000000
0.11718750   0.915000   0.00000000000000
0.11718750   0.916000   0.00000000000000
0.11718750   0.917000   0.00000000000000
0.11718750   0.918000   0.00000000000000
0.11718750   0.919000   0.00000000000000
0.11718750   0.920000   0.00000000000000
0.11718750   0.921000   0.00000000000000
0.11718750   0.922000   0.00000000000000
0.11718750   0.923000   0.00000000000000
0.11718750   0.924000   0.00000000000000
0.11718750   0.925000   0.00000000000000
0.11718750   0.926000   0.00000000000000
0.11718750   0.927000   0.00000000000000
0.11718750   0.928000   0.00000000000000
0.11718750   0.929000   0.00000000000000
0.11718750   0.930000   0.00000000000000
0.11718750   0.931000   0.00000000000000
0.11718750   0.932000   0.00000000000000
0.11718750   0.933000   0.00000000000000
0.11718750   0.934000   0.00000000000000
0.11718750   0.935000   0.00000000000000
0.11718750   0.936000   0.00000000000000
0.11718750   0.937000   0.00000000000000
0.11718750   0.938000   0.00000000000000
0.11718750   0.939000   0.00000000000000
0.11718750   0.940000   0.00000000000000
0.11718750   0.941000   0.00000000000000
0.11718750   0.942000   0.00000000000000
0.11718750   0.943000   0.00000000000000
0.11718750   0.944000   0.00000000000000
0.11718750   0.945000   0.00000000000000
0.11718750   0.946000   0.00000000000000
0.11718750   0.947000   0.00000000000000
0.11718750   0.948000   0.00000000000000
0.11718750   0.949000   0.00000000000000
0.11718750   0.950000   0.00000000000000
0.11718750   0.951000   0.00000000000000
0.11718750   0.952000   0.00000000000000
0.11718750   0.953000   0.00000000000000
0.11718750   0.954000   0.00000000000000
0.11718750   0.955000   0.00000000000000
0.11718750   0.956000   0.00000000000000
0.11718750   0.957000   0.00000000000000
0.11718750   0.958000   0.00000000000000
0.11718750   0.959000   0.00000000000000
0.11718750   0.960000   0.00000000000000
0.11718750   0.961000   0.00000000000000
0.11718750   0.962000   0.00000000000000
0.11718750   0.963000   0.00000000000000
0.11718750   0.964000   0.00000000000000
0.11718750   0.965000   0.00000000000000
0.11718750   0.966000   0.00000000000000
0.11718750   0.967000   0.00000000000000
0.11718750   0.968000   0.00000000000000
0.11718750   0.969000   0.00000000000000
0.11718750   0.970000   0.00000000000000
0.11718750   0.971000   0.00000000000000
0.11718750   0.972000   0.00000000000000
0.11718750   0.973000   0.00000000000000
0.11718750   0.974000   0.00000000000000
0.11718750   0.975000   0.00000000000000
0.11718750   0.976000   0.00000000000000
0.11718750   0.977000   0.00000000000000
0.11718750   0.978000   0.00000000000000
0.11718750   0.979000   0.00000000000000
0.11718750   0.980000   0.00000000000000
0.11718750   0.981000   0.00000000000000
0.11718750   0.982000   0.00000000000000
0.11718750   0.983000   0.00000000000000
0.11718750   0.984000   0.00000000000000
0.11718750   0.985000   0.00000000000000
0.11718750   0.986000   0.00000000000000
0.11718750   0.987000   0.00000000000000
0.11718750   0.988000   0.00000000000000
0.11718750   0.989000   0.00000000000000
0.11718750   0.990000   0.00000000000000
0.11718750   0.991000   0.00000000000000
0.11718750   0.992000   0.00000000000000
0.11718750   0.993000   0.00000000000000
0.11718750   0.994000   0.00000000000000
0.11718750   0.995000   0.00000000000000
0.11718750   0.996000   0.00000000000000
0.11718750   0.997000   0.00000000000000
0.11718750   0.998000   0.00000000000000
0.11718750   0.999000   0.00000000000000
0.12500000   0.700000   0.00000000000000
0.12500000   0.701000   0.00000000000000
0.12500000   0.702000   0.00000000000000
0.12500000   0.703000   0.00000000000000
0.12500000   0.704000   0.00000000000000
0.12500000   0.705000   0.00000000000000
0.12500000   0.706000   0.00000000000000
0.12500000   0.707000   0.00000000000000
0.12500000   0.708000   0.00000000000000
0.12500000   0.709000   0.00000000000000
0.12500000   0.710000   0.00000000000000
0.12500000   0.711000   0.00000000000000
0.12500000   0.712000   0.00000000000000
0.12500000   0.713000   0.00000000000000
0.12500000   0.714000   0.00000000000000
0.12500000   0.715000   0.00000000000000
0.12500000   0.716000   0.00000000000000
0.12500000   0.717000   0.00000000000000
0.12500000   0.718000   0.00000000000000
0.12500000   0.719000   0.00000000000000
0.12500000   0.720000   0.00000000000000
0.12500000   0.721000   0.00000000000000
0.12500000   0.722000   0.00000000000000
0.12500000   0.723000   0.00000000000000
0.12500000   0.724000   0.00000000000000
0.12500000   0.725000   0.00000000000000
0.12500000   0.726000   0.00000000000000
0.12500000   0.727000   0.00000000000000
0.12500000   0.728000   0.00000000000000
0.12500000   0.729000   0.00000000000000
0.12500000   0.730000   0.00000000000000
0.12500000   0.731000   0.00000000000000
0.12500000   0.732000   0.00000000000000
0.12500000   0.733000   0.00000000000000
0.12500000   0.734000   0.00000000000000
0.12500000   0.735000   0.00000000000000
0.12500000   0.736000   0.00000000000000
0.12500000   0.737000   0.00000000000000
0.12500000   0.738000   0.00000000000000
0.12500000   0.739000   0.00000000000000
0.12500000   0.740000   0.00000000000000
0.12500000   0.741000   0.00000000000000
0.12500000   0.742000   0.00000000000000
0.12500000   0.743000   0.00000000000000
0.12500000   0.744000   0.00000000000000
0.12500000   0.745000   0.00000000000000
0.12500000   0.746000   0.00012419830849
0.12500000   0.747000   0.00097864423213
0.12500000   0.748000   0.00097730630418
0.12500000   0.749000   0.00097596764024
0.12500000   0.750000   0.00097462825372
0.12500000   0.751000   0.00097328815796
0.12500000   0.752000   0.00097194736625
0.12500000   0.753000   0.00097060589184
0.12500000   0.754000   0.00029123921419
0.12500000   0.755000   0.00000000000000
0.12500000   0.756000   0.00000000000000
0.12500000   0.757000   0.00000000000000
0.12500000   0.758000   0.00000000000000
0.12500000   0.759000   0.00000000000000
0.12500000   0.760000   0.00000000000000
0.12500000   0.761000   0.00000000000000
0.12500000   0.762000   0.00000000000000
0.12500000   0.763000   0.00000000000000
0.12500000   0.764000   0.00000000000000
0.12500000   0.765000   0.00000000000000
0.12500000   0.766000   0.00000000000000
0.12500000   0.767000   0.00000000000000
0.12500000   0.768000   0.00000000000000
0.12500000   0.769000   0.00000000000000
0.12500000   0.770000   0.00000000000000
0.12500000   0.771000   0.00000000000000
0.12500000   0.772000   0.00000000000000
0.12500000   0.773000   0.00000000000000
0.12500000   0.774000   0.00000000000000
0.12500000   0.775000   0.00000000000000
0.12500000   0.776000   0.00000000000000
0.12500000   0.777000   0.00000000000000
0.12500000   0.778000   0.00000000000000
0.12500000   0.779000   0.00000000000000
0.12500000   0.780000   0.00000000000000
0.12500000   0.781000   0.00000000000000
0.12500000   0.782000   0.00000000000000
0.12500000   0.783000   0.00000000000000
0.12500000   0.784000   0.00000000000000
0.12500000   0.785000   0.00000000000000
0.12500000   0.786000   0.00000000000000
0.12500000   0.787000   0.00000000000000
0.12500000   0.788000   0.00000000000000
0.12500000   0.789000   0.00000000000000
0.12500000   0.790000   0.00000000000000
0.12500000   0.791000   0.00000000000000
0.12500000   0.792000   0.00000000000000
0.12500000   0.793000   0.00000000000000
0.12500000   0.794000   0.00000000000000
0.12500000   0.795000   0.00000000000000
0.12500000   0.796000   0.00000000000000
0.12500000   0.797000   0.00000000000000
0.12500000   0.798000   0.00000000000000
0.12500000   0.799000   0.00000000000000
0.12500000   0.800000   0.00000000000000
0.12500000   0.801000   0.00000000000000
0.12500000   0.802000   0.00000000000000
0.12500000   0.803000   0.00000000000000
0.12500000   0.804000   0.00000000000000
0.12500000   0.805000   0.00000000000000
0.12500000   0.806000   0.00000000000000
0.12500000   0.807000   0.00000000000000
0.12500000   0.808000   0.00000000000000
0.12500000   0.809000   0.00000000000000
0.12500000   0.810000   0.00000000000000
0.12500000   0.811000   0.00000000000000
0.12500000   0.812000   0.00000000000000
0.12500000   0.813000   0.00000000000000
0.12500000   0.814000   0.00000000000000
0.12500000   0.815000   0.00000000000000
0.12500000   0.816000   0.00000000000000
0.12500000   0.817000   0.00000000000000
0.12500000   0.818000   0.00000000000000
0.12500000   0.819000   0.00000000000000
0.12500000   0.820000   0.00000000000000
0.12500000   0.821000   0.00000000000000
0.12500000   0.822000   0.00000000000000
0.12500000   0.823000   0.00000000000000
0.12500000   0.824000   0.00000000000000
0.12500000   0.825000   0.00000000000000
0.12500000   0.826000   0.00000000000000
0.12500000   0.827000   0.00000000000000
0.12500000   0.828000   0.00000000000000
0.12500000   0.829000   0.00000000000000
0.12500000   0.830000   0.00000000000000
0.12500000   0.831000   0.00000000000000
0.12500000   0.832000   0.00000000000000
0.12500000   0.833000   0.00000000000000
0.12500000   0.834000   0.00000000000000
0.12500000   0.835000   0.00000000000000
0.12500000   0.836000   0.00000000000000
0.12500000   0.837000   0.00000000000000
0.12500000   0.838000   0.00000000000000
0.12500000   0.839000   0.00000000000000
0.12500000   0.840000   0.00000000000000
0.12500000   0.841000   0.00000000000000
0.12500000   0.842000   0.00000000000000
0.12500000   0.843000   0.00000000000000
0.12500000   0.844000   0.00000000000000
0.12500000   0.845000   0.00000000000000
0.12500000   0.846000   0.00000000000000
0.12500000   0.847000   0.00000000000000
0.12500000   0.848000   0.00000000000000
0.12500000   0.849000   0.00000000000000
0.12500000   0.850000   0.00000000000000
0.12500000   0.851000   0.00000000000000
0.12500000   0.852000   0.00000000000000
0.12500000   0.853000   0.00000000000000
0.12500000   0.854000   0.00000000000000
0.12500000   0.855000   0.00000000000000
0.12500000   0.856000   0.00000000000000
0.12500000   0.857000   0.00000000000000
0.12500000   0.858000   0.00000000000000
0.12500000   0.859000   0.00000000000000
0.12500000   0.860000   0.00000000000000
0.12500000   0.861000   0.00000000000000
0.12500000   0.862000   0.00000000000000
0.12500000   0.863000   0.00000000000000
0.12500000   0.864000   0.00000000000000
0.12500000   0.865000   0.00000000000000
0.12500000   0.866000   0.00000000000000
0.12500000   0.867000   0.00000000000000
0.12500000   0.868000   0.00000000000000
0.12500000   0.869000   0.00000000000000
0.12500000   0.870000   0.00000000000000
0.12500000   0.871000   0.00000000000000
0.12500000   0.872000   0.00000000000000
0.12500000   0.873000   0.00000000000000
0.12500000   0.874000   0.00000000000000
0.12500000   0.875000   0.00000000000000
0.12500000   0.876000   0.00000000000000
0.12500000   0.877000   0.00000000000000
0.12500000   0.878000   0.00000000000000
0.12500000   0.879000   0.00000000000000
0.12500000   0.880000   0.00000000000000
0.12500000   0.881000   0.00000000000000
0.12500000   0.882000   0.00000000000000
0.12500000   0.883000   0.00000000000000
0.12500000   0.884000   0.00000000000000
0.12500000   0.885000   0.00000000000000
0.12500000   0.886000   0.00000000000000
0.12500000   0.887000   0.00000000000000
0.12500000   0.888000   0.00000000000000
0.12500000   0.889000   0.00000000000000
0.12500000   0.890000   0.00000000000000
0.12500000   0.891000   0.00000000000000
0.12500000   0.892000   0.00000000000000
0.12500000   0.893000   0.00000000000000
0.12500000   0.894000   0.00000000000000
0.12500000   0.895000   0.00000000000000
0.12500000   0.896000   0.00000000000000
0.12500000   0.897000   0.00000000000000
0.12500000   0.898000   0.00000000000000
0.12500000   0.899000   0.00000000000000
0.12500000   0.900000   0.00000000000000
0.12500000   0.901000   0.00000000000000
0.12500000   0.902000   0.00000000000000
0.12500000   0.903000   0.00000000000000
0.12500000   0.904000   0.00000000000000
0.12500000   0.905000   0.00000000000000
0.12500000   0.906000   0.00000000000000
0.12500000   0.907000   0.00000000000000
0.12500000   0.908000   0.00000000000000
0.12500000   0.909000   0.00000000000000
0.12500000   0.910000   0.00000000000000
0.12500000   0.911000   0.00000000000000
0.12500000   0.912000   0.00000000000000
0.12500000   0.913000   0.00000000000000
0.12500000   0.914000   0.00000000000000
0.12500000   0.915000   0.00000000000000
0.12500000   0.916000   0.00000000000000
0.12500000   0.917000   0.00000000000000
0.12500000   0.918000   0.00000000000000
0.12500000   0.919000   0.00000000000000
0.12500000   0.920000   0.00000000000000
0.12500000   0.921000   0.00000000000000
0.12500000   0.922000   0.00000000000000
0.12500000   0.923000   0.00000000000000
0.12500000   0.924000   0.00000000000000
0.12500000   0.925000   0.00000000000000
0.12500000   0.926000   0.00000000000000
0.12500000   0.927000   0.00000000000000
0.12500000   0.928000   0.00000000000000
0.12500000   0.929000   0.00000000000000
0.12500000   0.930000   0.00000000000000
0.12500000   0.931000   0.00000000000000
0.12500000   0.932000   0.00000000000000
0.12500000   0.933000   0.00000000000000
0.12500000   0.934000   0.00000000000000
0.12500000   0.935000   0.00000000000000
0.12500000   0.936000   0.00000000000000
0.12500000   0.937000   0.00000000000000
0.12500000   0.938000   0.00000000000000
0.12500000   0.939000   0.00000000000000
0.12500000   0.940000   0.00000000000000
0.12500000   0.941000   0.00000000000000
0.12500000   0.942000   0.00000000000000
0.12500000   0.943000   0.00000000000000
0.12500000   0.944000   0.00000000000000
0.12500000   0.945000   0.00000000000000
0.12500000   0.946000   0.00000000000000
0.12500000   0.947000   0.00000000000000
0.12500000   0.948000   0.00000000000000
0.12500000   0.949000   0.00000000000000
0.12500000   0.950000   0.00000000000000
0.12500000   0.951000   0.00000000000000
0.12500000   0.952000   0.00000000000000
0.12500000   0.953000   0.00000000000000
0.12500000   0.954000   0.00000000000000
0.12500000   0.955000   0.00000000000000
0.12500000   0.956000   0.00000000000000
0.12500000   0.957000   0.00000000000000
0.12500000   0.958000   0.00000000000000
0.12500000   0.959000   0.00000000000000
0.12500000   0.960000   0.00000000000000
0.12500000   0.961000   0.00000000000000
0.12500000   0.962000   0.00000000000000
0.12500000   0.963000   0.00000000000000
0.12500000   0.964000   0.00000000000000
0.12500000   0.965000   0.00000000000000
0.12500000   0.966000   0.00000000000000
0.12500000   0.967000   0.00000000000000
0.12500000   0.968000   0.00000000000000
0.12500000   0.969000   0.00000000000000
0.12500000   0.970000   0.00000000000000
0.12500000   0.971000   0.00000000000000
0.12500000   0.972000   0.00000000000000
0.12500000   0.973000   0.00000000000000
0.12500000   0.974000   0.00000000000000
0.12500000   0.975000   0.00000000000000
0.12500000   0.976000   0.00000000000000
0.12500000   0.977000   0.00000000000000
0.12500000   0.978000   0.00000000000000
0.12500000   0.979000   0.00000000000000
0.12500000   0.980000   0.00000000000000
0.12500000   0.981000   0.00000000000000
0.12500000   0.982000   0.00000000000000
0.12500000   0.983000   0.00000000000000
0.12500000   0.984000   0.00000000000000
0.12500000   0.985000   0.00000000000000
0.12500000   0.986000   0.00000000000000
0.12500000   0.987000   0.00000000000000
0.12500000   0.988000   0.00000000000000
0.12500000   0.989000   0.00000000000000
0.12500000   0.990000   0.00000000000000
0.12500000   0.991000   0.00000000000000
0.12500000   0.992000   0.00000000000000
0.12500000   0.993000   0.00000000000000
0.12500000   0.994000   0.00000000000000
0.12500000   0.995000   0.00000000000000
0.12500000   0.996000   0.00000000000000
0.12500000   0.997000   0.00000000000000
0.12500000   0.998000   0.00000000000000
0.12500000   0.999000   0.00000000000000
0.13281250   0.700000   0.00000000000000
0.13281250   0.701000   0.00000000000000
0.13281250   0.702000   0.00000000000000
0.13281250   0.703000   0.00000000000000
0.13281250   0.704000   0.00000000000000
0.13281250   0.705000   0.00000000000000
0.13281250   0.706000   0.00000000000000
0.13281250   0.707000   0.00000000000000
0.13281250   0.708000   0.00000000000000
0.13281250   0.709000   0.00000000000000
0.13281250   0.710000   0.00000000000000
0.13281250   0.711000   0.00000000000000
0.13281250   0.712000   0.00000000000000
0.13281250   0.713000   0.00000000000000
0.13281250   0.714000   0.00000000000000
0.13281250   0.715000   0.00000000000000
0.13281250   0.716000   0.00000000000000
0.13281250   0.717000   0.00000000000000
0.13281250   0.718000   0.00000000000000
0.13281250   0.719000   0.00000000000000
0.13281250   0.720000   0.00000000000000
0.13281250   0.721000   0.00000000000000
0.13281250   0.722000   0.00000000000000
0.13281250   0.723000   0.00000000000000
0.13281250   0.724000   0.00000000000000
0.13281250   0.725000   0.00000000000000
0.13281250   0.726000   0.00000000000000
0.13281250   0.727000   0.00000000000000
0.13281250   0.728000   0.00000000000000
0.13281250   0.729000   0.00000000000000
0.13281250   0.730000   0.00000000000000
0.13281250   0.731000   0.00000000000000
0.13281250   0.732000   0.00000000000000
0.13281250   0.733000   0.00000000000000
0.13281250   0.734000   0.00000000000000
0.13281250   0.735000   0.00000000000000
0.13281250   0.736000   0.00000000000000
0.13281250   0.737000   0.00000000000000
0.13281250   0.738000   0.00000000000000
0.13281250   0.739000   0.00000000000000
0.13281250   0.740000   0.00000000000000
0.13281250   0.741000   0.00000000000000
0.13281250   0.742000   0.00000000000000
0.13281250   0.743000   0.00000000000000
0.13281250   0.744000   0.00069178884148
0.13281250   0.745000   0.00094326881786
0.13281250   0.746000   0.00094197358533
0.13281250   0.747000   0.00094067764495
0.13281250   0.748000   0.00093938100974
0.13281250   0.749000   0.00093808369270
0.13281250   0.750000   0.00093678570673
0.13281250   0.751000   0.00078546373642
0.13281250   0.752000   0.00000000000000
0.13281250   0.753000   0.00000000000000
0.13281250   0.754000   0.00000000000000
0.13281250   0.755000   0.00000000000000
0.13281250   0.756000   0.00000000000000
0.13281250   0.757000   0.00000000000000
0.13281250   0.758000   0.00000000000000
0.13281250   0.759000   0.00000000000000
0.13281250   0.760000   0.00000000000000
0.13281250   0.761000   0.00000000000000
0.13281250   0.762000   0.00000000000000
0.13281250   0.763000   0.00000000000000
0.13281250   0.764000   0.00000000000000
0.13281250   0.765000   0.00000000000000
0.13281250   0.766000   0.00000000000000
0.13281250   0.767000   0.00000000000000
0.13281250   0.768000   0.00000000000000
0.13281250   0.769000   0.00000000000000
0.13281250   0.770000   0.00000000000000
0.13281250   0.771000   0.00000000000000
0.13281250   0.772000   0.00000000000000
0.13281250   0.773000   0.00000000000000
0.13281250   0.774000   0.00000000000000
0.13281250   0.775000   0.00000000000000
0.13281250   0.776000   0.00000000000000
0.13281250   0.777000   0.00000000000000
0.13281250   0.778000   0.00000000000000
0.13281250   0.779000   0.00000000000000
0.13281250   0.780000   0.00000000000000
0.13281250   0.781000   0.00000000000000
0.13281250   0.782000   0.00000000000000
0.13281250   0.783000   0.00000000000000
0.13281250   0.784000   0.00000000000000
0.13281250   0.785000   0.00000000000000
0.13281250   0.786000   0.00000000000000
0.13281250   0.787000   0.00000000000000
0.13281250   0.788000   0.00000000000000
0.13281250   0.789000   0.00000000000000
0.13281250   0.790000   0.00000000000000
0.13281250   0.791000   0.00000000000000
0.13281250   0.792000   0.00000000000000
0.13281250   0.793000   0.00000000000000
0.13281250   0.794000   0.00000000000000
0.13281250   0.795000   0.00000000000000
0.13281250   0.796000   0.00000000000000
0.13281250   0.797000   0.00000000000000
0.13281250   0.798000   0.00000000000000
0.13281250   0.799000   0.00000000000000
0.13281250   0.800000   0.00000000000000
0.13281250   0.801000   0.00000000000000
0.13281250   0.802000   0.00000000000000
0.13281250   0.803000   0.00000000000000
0.13281250   0.804000   0.00000000000000
0.13281250   0.805000   0.00000000000000
0.13281250   0.806000   0.00000000000000
0.13281250   0.807000   0.00000000000000
0.13281250   0.808000   0.00000000000000
0.13281250   0.809000   0.00000000000000
0.13281250   0.810000   0.00000000000000
0.13281250   0.811000   0.00000000000000
0.13281250   0.812000   0.00000000000000
0.13281250   0.813000   0.00000000000000
0.13281250   0.814000   0.00000000000000
0.13281250   0.815000   0.00000000000000
0.13281250   0.816000   0.00000000000000
0.13281250   0.817000   0.00000000000000
0.13281250   0.818000   0.00000000000000
0.13281250   0.819000   0.00000000000000
0.13281250   0.820000   0.00000000000000
0.13281250   0.821000   0.00000000000000
0.13281250   0.822000   0.00000000000000
0.13281250   0.823000   0.00000000000000
0.13281250   0.824000   0.00000000000000
0.13281250   0.825000   0.00000000000000
0.13281250   0.826000   0.00000000000000
0.13281250   0.827000   0.00000000000000
0.13281250   0.828000   0.00000000000000
0.13281250   0.829000   0.00000000000000
0.13281250   0.830000   0.00000000000000
0.13281250   0.831000   0.00000000000000
0.13281250   0.832000   0.00000000000000
0.13281250   0.833000   0.00000000000000
0.13281250   0.834000   0.00000000000000
0.13281250   0.835000   0.00000000000000
0.13281250   0.836000   0.00000000000000
0.13281250   0.837000   0.00000000000000
0.13281250   0.838000   0.00000000000000
0.13281250   0.839000   0.00000000000000
0.13281250   0.840000   0.00000000000000
0.13281250   0.841000   0.00000000000000
0.13281250   0.842000   0.00000000000000
0.13281250   0.843000   0.00000000000000
0.13281250   0.844000   0.00000000000000
0.13281250   0.845000   0.00000000000000
0.13281250   0.846000   0.00000000000000
0.13281250   0.847000   0.00000000000000
0.13281250   0.848000   0.00000000000000
0.13281250   0.849000   0.00000000000000
0.13281250   0.850000   0.00000000000000
0.13281250   0.851000   0.00000000000000
0.13281250   0.852000   0.00000000000000
0.13281250   0.853000   0.00000000000000
0.13281250   0.854000   0.00000000000000
0.13281250   0.855000   0.00000000000000
0.13281250   0.856000   0.00000000000000
0.13281250   0.857000   0.00000000000000
0.13281250   0.858000   0.00000000000000
0.13281250   0.859000   0.00000000000000
0.13281250   0.860000   0.00000000000000
0.13281250   0.861000   0.00000000000000
0.13281250   0.862000   0.00000000000000
0.13281250   0.863000   0.00000000000000
0.13281250   0.864000   0.00000000000000
0.13281250   0.865000   0.00000000000000
0.13281250   0.866000   0.00000000000000
0.13281250   0.867000   0.00000000000000
0.13281250   0.868000   0.00000000000000
0.13281250   0.869000   0.00000000000000
0.13281250   0.870000   0.00000000000000
0.13281250   0.871000   0.00000000000000
0.13281250   0.872000   0.00000000000000
0.13281250   0.873000   0.00000000000000
0.13281250   0.874000   0.00000000000000
0.13281250   0.875000   0.00000000000000
0.13281250   0.876000   0.00000000000000
0.13281250   0.877000   0.00000000000000
0.13281250   0.878000   0.00000000000000
0.13281250   0.879000   0.00000000000000
0.13281250   0.880000   0.00000000000000
0.13281250   0.881000   0.00000000000000
0.13281250   0.882000   0.00000000000000
0.13281250   0.883000   0.00000000000000
0.13281250   0.884000   0.00000000000000
0.13281250   0.885000   0.00000000000000
0.13281250   0.886000   0.00000000000000
0.13281250   0.887000   0.00000000000000
0.13281250   0.888000   0.00000000000000
0.13281250   0.889000   0.00000000000000
0.13281250   0.890000   0.00000000000000
0.13281250   0.891000   0.00000000000000
0.13281250   0.892000   0.00000000000000
0.13281250   0.893000   0.00000000000000
0.13281250   0.894000   0.00000000000000
0.13281250   0.895000   0.00000000000000
0.13281250   0.896000   0.00000000000000
0.13281250   0.897000   0.00000000000000
0.13281250   0.898000   0.00000000000000
0.13281250   0.899000   0.00000000000000
0.13281250   0.900000   0.00000000000000
0.13281250   0.901000   0.00000000000000
0.13281250   0.902000   0.00000000000000
0.13281250   0.903000   0.00000000000000
0.13281250   0.904000   0.00000000000000
0.13281250   0.905000   0.00000000000000
0.13281250   0.906000   0.00000000000000
0.13281250   0.907000   0.00000000000000
0.13281250   0.908000   0.00000000000000
0.13281250   0.909000   0.00000000000000
0.13281250   0.910000   0.00000000000000
0.13281250   0.911000   0.00000000000000
0.13281250   0.912000   0.00000000000000
0.13281250   0.913000   0.00000000000000
0.13281250   0.914000   0.00000000000000
0.13281250   0.915000   0.00000000000000
0.13281250   0.916000   0.00000000000000
0.13281250   0.917000   0.00000000000000
0.13281250   0.918000   0.00000000000000
0.13281250   0.919000   0.00000000000000
0.13281250   0.920000   0.00000000000000
0.13281250   0.921000   0.00000000000000
0.13281250   0.922000   0.00000000000000
0.13281250   0.923000   0.00000000000000
0.13281250   0.924000   0.00000000000000
0.13281250   0.925000   0.00000000000000
0.13281250   0.926000   0.00000000000000
0.13281250   0.927000   0.00000000000000
0.13281250   0.928000   0.00000000000000
0.13281250   0.929000   0.00000000000000
0.13281250   0.930000   0.00000000000000
0.13281250   0.931000   0.00000000000000
0.13281250   0.932000   0.00000000000000
0.13281250   0.933000   0.00000000000000
0.13281250   0.934000   0.00000000000000
0.13281250   0.935000   0.00000000000000
0.13281250   0.936000   0.00000000000000
0.13281250   0.937000   0.00000000000000
0.13281250   0.938000   0.00000000000000
0.13281250   0.939000   0.00000000000000
0.13281250   0.940000   0.00000000000000
0.13281250   0.941000   0.00000000000000
0.13281250   0.942000   0.00000000000000
0.13281250   0.943000   0.00000000000000
0.13281250   0.944000   0.00000000000000
0.13281250   0.945000   0.00000000000000
0.13281250   0.946000   0.00000000000000
0.13281250   0.947000   0.00000000000000
0.13281250   0.948000   0.00000000000000
0.13281250   0.949000   0.00000000000000
0.13281250   0.950000   0.00000000000000
0.13281250   0.951000   0.00000000000000
0.13281250   0.952000   0.00000000000000
0.13281250   0.953000   0.00000000000000
0.13281250   0.954000   0.00000000000000
0.13281250   0.955000   0.00000000000000
0.13281250   0.956000   0.00000000000000
0.13281250   0.957000   0.00000000000000
0.13281250   0.958000   0.00000000000000
0.13281250   0.959000   0.00000000000000
0.13281250   0.960000   0.00000000000000
0.13281250   0.961000   0.00000000000000
0.13281250   0.962000   0.00000000000000
0.13281250   0.963000   0.00000000000000
0.13281250   0.964000   0.00000000000000
0.13281250   0.965000   0.00000000000000
0.13281250   0.966000   0.00000000000000
0.13281250   0.967000   0.00000000000000
0.13281250   0.968000   0.00000000000000
0.13281250   0.969000   0.00000000000000
0.13281250   0.970000   0.00000000000000
0.13281250   0.971000   0.00000000000000
0.13281250   0.972000   0.00000000000000
0.13281250   0.973000   0.00000000000000
0.13281250   0.974000   0.00000000000000
0.13281250   0.975000   0.00000000000000
0.13281250   0.976000   0.00000000000000
0.13281250   0.977000   0.00000000000000
0.13281250   0.978000   0.00000000000000
0.13281250   0.979000   0.00000000000000
0.13281250   0.980000   0.00000000000000
0.13281250   0.981000   0.00000000000000
0.13281250   0.982000   0.00000000000000
0.13281250   0.983000   0.00000000000000
0.13281250   0.984000   0.00000000000000
0.13281250   0.985000   0.00000000000000
0.13281250   0.986000   0.00000000000000
0.13281250   0.987000   0.00000000000000
0.13281250   0.988000   0.00000000000000
0.13281250   0.989000   0.00000000000000
0.13281250   0.990000   0.00000000000000
0.13281250   0.991000   0.00000000000000
0.13281250   0.992000   0.00000000000000
0.13281250   0.993000   0.00000000000000
0.13281250   0.994000   0.00000000000000
0.13281250   0.995000   0.00000000000000
0.13281250   0.996000   0.00000000000000
0.13281250   0.997000   0.00000000000000
0.13281250   0.998000   0.00000000000000
0.13281250   0.999000   0.00000000000000
0.14062500   0.700000   0.00000000000000
0.14062500   0.701000   0.00000000000000
0.14062500   0.702000   0.00000000000000
0.14062500   0.703000   0.00000000000000
0.14062500   0.704000   0.00000000000000
0.14062500   0.705000   0.00000000000000
0.14062500   0.706000   0.00000000000000
0.14062500   0.707000   0.00000000000000
0.14062500   0.708000   0.00000000000000
0.14062500   0.709000   0.00000000000000
0.14062500   0.710000   0.00000000000000
0.14062500   0.711000   0.00000000000000
0.14062500   0.712000   0.00000000000000
0.14062500   0.713000   0.00000000000000
0.14062500   0.714000   0.00000000000000
0.14062500   0.715000   0.00000000000000
0.14062500   0.716000   0.00000000000000
0.14062500   0.717000   0.00000000000000
0.14062500   0.718000   0.00000000000000
0.14062500   0.719000   0.00000000000000
0.14062500   0.720000   0.00000000000000
0.14062500   0.721000   0.00000000000000
0.14062500   0.722000   0.00000000000000
0.14062500   0.723000   0.00000000000000
0.14062500   0.724000   0.00000000000000
0.14062500   0.725000   0.00000000000000
0.14062500   0.726000   0.00000000000000
0.14062500   0.727000   0.00000000000000
0.14062500   0.728000   0.00000000000000
0.14062500   0.729000   0.00000000000000
0.14062500   0.730000   0.00000000000000
0.14062500   0.731000   0.00000000000000
0.14062500   0.732000   0.00000000000000
0.14062500   0.733000   0.00000000000000
0.14062500   0.734000   0.00000000000000
0.14062500   0.735000   0.00000000000000
0.14062500   0.736000   0.00000000000000
0.14062500   0.737000   0.00000000000000
0.14062500   0.738000   0.00000000000000
0.14062500   0.739000   0.00000000000000
0.14062500   0.740000   0.00000000000000
0.14062500   0.741000   0.00004264949602
0.14062500   0.742000   0.00090923736849
0.14062500   0.743000   0.00090798618898
0.14062500   0.744000   0.00090673431594
0.14062500   0.745000   0.00090548176207
0.14062500   0.746000   0.00090422854003
0.14062500   0.747000   0.00090297466241
0.14062500   0.748000   0.00090172014177
0.14062500   0.749000   0.00027063620171
0.14062500   0.750000   0.00000000000000
0.14062500   0.751000   0.00000000000000
0.14062500   0.752000   0.00000000000000
0.14062500   0.753000   0.00000000000000
0.14062500   0.754000   0.00000000000000
0.14062500   0.755000   0.00000000000000
0.14062500   0.756000   0.00000000000000
0.14062500   0.757000   0.00000000000000
0.14062500   0.758000   0.00000000000000
0.14062500   0.759000   0.00000000000000
0.14062500   0.760000   0.00000000000000
0.14062500   0.761000   0.00000000000000
0.14062500   0.762000   0.00000000000000
0.14062500   0.763000   0.00000000000000
0.14062500   0.764000   0.00000000000000
0.14062500   0.765000   0.00000000000000
0.14062500   0.766000   0.00000000000000
0.14062500   0.767000   0.00000000000000
0.14062500   0.768000   0.00000000000000
0.14062500   0.769000   0.00000000000000
0.14062500   0.770000   0.00000000000000
0.14062500   0.771000   0.00000000000000
0.14062500   0.772000   0.00000000000000
0.14062500   0.773000   0.00000000000000
0.14062500   0.774000   0.00000000000000
0.14062500   0.775000   0.00000000000000
0.14062500   0.776000   0.00000000000000
0.14062500   0.777000   0.00000000000000
0.14062500   0.778000   0.00000000000000
0.14062500   0.779000   0.00000000000000
0.14062500   0.780000   0.00000000000000
0.14062500   0.781000   0.00000000000000
0.14062500   0.782000   0.00000000000000
0.14062500   0.783000   0.00000000000000
0.14062500   0.784000   0.00000000000000
0.14062500   0.785000   0.00000000000000
0.14062500   0.786000   0.00000000000000
0.14062500   0.787000   0.00000000000000
0.14062500   0.788000   0.00000000000000
0.14062500   0.789000   0.00000000000000
0.14062500   0.790000   0.00000000000000
0.14062500   0.791000   0.00000000000000
0.14062500   0.792000   0.00000000000000
0.14062500   0.793000   0.00000000000000
0.14062500   0.794000   0.00000000000000
0.14062500   0.795000   0.00000000000000
0.14062500   0.796000   0.00000000000000
0.14062500   0.797000   0.00000000000000
0.14062500   0.798000   0.00000000000000
0.14062500   0.799000   0.00000000000000
0.14062500   0.800000   0.00000000000000
0.14062500   0.801000   0.00000000000000
0.14062500   0.802000   0.00000000000000
0.14062500   0.803000   0.00000000000000
0.14062500   0.804000   0.00000000000000
0.14062500   0.805000   0.00000000000000
0.14062500   0.806000   0.00000000000000
0.14062500   0.807000   0.00000000000000
0.14062500   0.808000   0.00000000000000
0.14062500   0.809000   0.00000000000000
0.14062500   0.810000   0.00000000000000
0.14062500   0.811000   0.00000000000000
0.14062500   0.812000   0.00000000000000
0.14062500   0.813000   0.00000000000000
0.14062500   0.814000   0.00000000000000
0.14062500   0.815000   0.00000000000000
0.14062500   0.816000   0.00000000000000
0.14062500   0.817000   0.00000000000000
0.14062500   0.818000   0.00000000000000
0.14062500   0.819000   0.00000000000000
0.14062500   0.820000   0.00000000000000
0.14062500   0.821000   0.00000000000000
0.14062500   0.822000   0.00000000000000
0.14062500   0.823000   0.00000000000000
0.14062500   0.824000   0.00000000000000
0.14062500   0.825000   0.00000000000000
0.14062500   0.826000   0.00000000000000
0.14062500   0.827000   0.00000000000000
0.14062500   0.828000   0.00000000000000
0.14062500   0.829000   0.00000000000000
0.14062500   0.830000   0.00000000000000
0.14062500   0.831000   0.00000000000000
0.14062500   0.832000   0.00000000000000
0.14062500   0.833000   0.00000000000000
0.14062500   0.834000   0.00000000000000
0.14062500   0.835000   0.00000000000000
0.14062500   0.836000   0.00000000000000
0.14062500   0.837000   0.00000000000000
0.14062500   0.838000   0.00000000000000
0.14062500   0.839000   0.00000000000000
0.14062500   0.840000   0.00000000000000
0.14062500   0.841000   0.00000000000000
0.14062500   0.842000   0.00000000000000
0.14062500   0.843000   0.00000000000000
0.14062500   0.844000   0.00000000000000
0.14062500   0.845000   0.00000000000000
0.14062500   0.846000   0.00000000000000
0.14062500   0.847000   0.00000000000000
0.14062500   0.848000   0.00000000000000
0.14062500   0.849000   0.00000000000000
0.14062500   0.850000   0.00000000000000
0.14062500   0.851000   0.00000000000000
0.14062500   0.852000   0.00000000000000
0.14062500   0.853000   0.00000000000000
0.14062500   0.854000   0.00000000000000
0.14062500   0.855000   0.00000000000000
0.14062500   0.856000   0.00000000000000
0.14062500   0.857000   0.00000000000000
0.14062500   0.858000   0.00000000000000
0.14062500   0.859000   0.00000000000000
0.14062500   0.860000   0.00000000000000
0.14062500   0.861000   0.00000000000000
0.14062500   0.862000   0.00000000000000
0.14062500   0.863000   0.00000000000000
0.14062500   0.864000   0.00000000000000
0.14062500   0.865000   0.00000000000000
0.14062500   0.866000   0.00000000000000
0.14062500   0.867000   0.00000000000000
0.14062500   0.868000   0.00000000000000
0.14062500   0.869000   0.00000000000000
0.14062500   0.870000   0.00000000000000
0.14062500   0.871000   0.00000000000000
0.14062500   0.872000   0.00000000000000
0.14062500   0.873000   0.00000000000000
0.14062500   0.874000   0.00000000000000
0.14062500   0.875000   0.00000000000000
0.14062500   0.876000   0.00000000000000
0.14062500   0.877000   0.00000000000000
0.14062500   0.878000   0.00000000000000
0.14062500   0.879000   0.00000000000000
0.14062500   0.880000   0.00000000000000
0.14062500   0.881000   0.00000000000000
0.14062500   0.882000   0.00000000000000
0.14062500   0.883000   0.00000000000000
0.14062500   0.884000   0.00000000000000
0.14062500   0.885000   0.00000000000000
0.14062500   0.886000   0.00000000000000
0.14062500   0.887000   0.00000000000000
0.14062500   0.888000   0.00000000000000
0.14062500   0.889000   0.00000000000000
0.14062500   0.890000   0.00000000000000
0.14062500   0.891000   0.00000000000000
0.14062500   0.892000   0.00000000000000
0.14062500   0.893000   0.00000000000000
0.14062500   0.894000   0.00000000000000
0.14062500   0.895000   0.00000000000000
0.14062500   0.896000   0.00000000000000
0.14062500   0.897000   0.00000000000000
0.14062500   0.898000   0.00000000000000
0.14062500   0.899000   0.00000000000000
0.14062500   0.900000   0.00000000000000
0.14062500   0.901000   0.00000000000000
0.14062500   0.902000   0.00000000000000
0.14062500   0.903000   0.00000000000000
0.14062500   0.904000   0.00000000000000
0.14062500   0.905000   0.00000000000000
0.14062500   0.906000   0.00000000000000
0.14062500   0.907000   0.00000000000000
0.14062500   0.908000   0.00000000000000
0.14062500   0.909000   0.00000000000000
0.14062500   0.910000   0.00000000000000
0.14062500   0.911000   0.00000000000000
0.14062500   0.912000   0.00000000000000
0.14062500   0.913000   0.00000000000000
0.14062500   0.914000   0.00000000000000
0.14062500   0.915000   0.00000000000000
0.14062500   0.916000   0.00000000000000
0.14062500   0.917000   0.00000000000000
0.14062500   0.918000   0.00000000000000
0.14062500   0.919000   0.00000000000000
0.14062500   0.920000   0.00000000000000
0.14062500   0.921000   0.00000000000000
0.14062500   0.922000   0.00000000000000
0.14062500   0.923000   0.00000000000000
0.14062500   0.924000   0.00000000000000
0.14062500   0.925000   0.00000000000000
0.14062500   0.926000   0.00000000000000
0.14062500   0.927000   0.00000000000000
0.14062500   0.928000   0.00000000000000
0.14062500   0.929000   0.00000000000000
0.14062500   0.930000   0.00000000000000
0.14062500   0.931000   0.00000000000000
0.14062500   0.932000   0.00000000000000
0.14062500   0.933000   0.00000000000000
0.14062500   0.934000   0.00000000000000
0.14062500   0.935000   0.00000000000000
0.14062500   0.936000   0.00000000000000
0.14062500   0.937000   0.00000000000000
0.14062500   0.938000   0.00000000000000
0.14062500   0.939000   0.00000000000000
0.14062500   0.940000   0.00000000000000
0.14062500   0.941000   0.00000000000000
0.14062500   0.942000   0.00000000000000
0.14062500   0.943000   0.00000000000000
0.14062500   0.944000   0.00000000000000
0.14062500   0.945000   0.00000000000000
0.14062500   0.946000   0.00000000000000
0.14062500   0.947000   0.00000000000000
0.14062500   0.948000   0.00000000000000
0.14062500   0.949000   0.00000000000000
0.14062500   0.950000   0.00000000000000
0.14062500   0.951000   0.00000000000000
0.14062500   0.952000   0.00000000000000
0.14062500   0.953000   0.00000000000000
0.14062500   0.954000   0.00000000000000
0.14062500   0.955000   0.00000000000000
0.14062500   0.956000   0.00000000000000
0.14062500   0.957000   0.00000000000000
0.14062500   0.958000   0.00000000000000
0.14062500   0.959000   0.00000000000000
0.14062500   0.960000   0.00000000000000
0.14062500   0.961000   0.00000000000000
0.14062500   0.962000   0.00000000000000
0.14062500   0.963000   0.00000000000000
0.14062500   0.964000   0.00000000000000
0.14062500   0.965000   0.00000000000000
0.14062500   0.966000   0.00000000000000
0.14062500   0.967000   0.00000000000000
0.14062500   0.968000   0.00000000000000
0.14062500   0.969000   0.00000000000000
0.14062500   0.970000   0.00000000000000
0.14062500   0.971000   0.00000000000000
0.14062500   0.972000   0.00000000000000
0.14062500   0.973000   0.00000000000000
0.14062500   0.974000   0.00000000000000
0.14062500   0.975000   0.00000000000000
0.14062500   0.976000   0.00000000000000
0.14062500   0.977000   0.00000000000000
0.14062500   0.978000   0.00000000000000
0.14062500   0.979000   0.00000000000000
0.14062500   0.980000   0.00000000000000
0.14062500   0.981000   0.00000000000000
0.14062500   0.982000   0.00000000000000
0.14062500   0.983000   0.00000000000000
0.14062500   0.984000   0.00000000000000
0.14062500   0.985000   0.00000000000000
0.14062500   0.986000   0.00000000000000
0.14062500   0.987000   0.00000000000000
0.14062500   0.988000   0.00000000000000
0.14062500   0.989000   0.00000000000000
0.14062500   0.990000   0.00000000000000
0.14062500   0.991000   0.00000000000000
0.14062500   0.992000   0.00000000000000
0.14062500   0.993000   0.00000000000000
0.14062500   0.994000   0.00000000000000
0.14062500   0.995000   0.00000000000000
0.14062500   0.996000   0.00000000000000
0.14062500   0.997000   0.00000000000000
0.14062500   0.998000   0.00000000000000
0.14062500   0.999000   0.00000000000000
0.14843750   0.700000   0.00000000000000
0.14843750   0.701000   0.00000000000000
0.14843750   0.702000   0.00000000000000
0.14843750   0.703000   0.00000000000000
0.14843750   0.704000   0.00000000000000
0.14843750   0.705000   0.00000000000000
0.14843750   0.706000   0.00000000000000
0.14843750   0.707000   0.00000000000000
0.14843750   0.708000   0.00000000000000
0.14843750   0.709000   0.00000000000000
0.14843750   0.710000   0.00000000000000
0.14843750   0.711000   0.00000000000000
0.14843750   0.712000   0.00000000000000
0.14843750   0.713000   0.00000000000000
0.14843750   0.714000   0.00000000000000
0.14843750   0.715000   0.00000000000000
0.14843750   0.716000   0.00000000000000
0.14843750   0.717000   0.00000000000000
0.14843750   0.718000   0.00000000000000
0.14843750   0.719000   0.00000000000000
0.14843750   0.720000   0.00000000000000
0.14843750   0.721000   0.00000000000000
0.14843750   0.722000   0.00000000000000
0.14843750   0.723000   0.00000000000000
0.14843750   0.724000   0.00000000000000
0.14843750   0.725000   0.00000000000000
0.14843750   0.726000   0.00000000000000
0.14843750   0.727000   0.00000000000000
0.14843750   0.728000   0.00000000000000
0.14843750   0.729000   0.00000000000000
0.14843750   0.730000   0.00000000000000
0.14843750   0.731000   0.00000000000000
0.14843750   0.732000   0.00000000000000
0.14843750   0.733000   0.00000000000000
0.14843750   0.734000   0.00000000000000
0.14843750   0.735000   0.00000000000000
0.14843750   0.736000   0.00000000000000
0.14843750   0.737000   0.00000000000000
0.14843750   0.738000   0.00000000000000
0.14843750   0.739000   0.00034802082262
0.14843750   0.740000   0.00087403722520
0.14843750   0.741000   0.00087282995954
0.14843750   0.742000   0.00087162202671
0.14843750   0.743000   0.00087041343902
0.14843750   0.744000   0.00086920420874
0.14843750   0.745000   0.00086799434809
0.14843750   0.746000   0.00086678386923
0.14843750   0.747000   0.00000000000000
0.14843750   0.748000   0.00000000000000
0.14843750   0.749000   0.00000000000000
0.14843750   0.750000   0.00000000000000
0.14843750   0.751000   0.00000000000000
0.14843750   0.752000   0.00000000000000
0.14843750   0.753000   0.00000000000000
0.14843750   0.754000   0.00000000000000
0.14843750   0.755000   0.00000000000000
0.14843750   0.756000   0.00000000000000
0.14843750   0.757000   0.00000000000000
0.14843750   0.758000   0.00000000000000
0.14843750   0.759000   0.00000000000000
0.14843750   0.760000   0.00000000000000
0.14843750   0.761000   0.00000000000000
0.14843750   0.762000   0.00000000000000
0.14843750   0.763000   0.00000000000000
0.14843750   0.764000   0.00000000000000
0.14843750   0.765000   0.00000000000000
0.14843750   0.766000   0.00000000000000
0.14843750   0.767000   0.00000000000000
0.14843750   0.768000   0.00000000000000
0.14843750   0.769000   0.00000000000000
0.14843750   0.770000   0.00000000000000
0.14843750   0.771000   0.00000000000000
0.14843750   0.772000   0.00000000000000
0.14843750   0.773000   0.00000000000000
0.14843750   0.774000   0.00000000000000
0.14843750   0.775000   0.00000000000000
0.14843750   0.776000   0.00000000000000
0.14843750   0.777000   0.00000000000000
0.14843750   0.778000   0.00000000000000
0.14843750   0.779000   0.00000000000000
0.14843750   0.780000   0.00000000000000
0.14843750   0.781000   0.00000000000000
0.14843750   0.782000   0.00000000000000
0.14843750   0.783000   0.00000000000000
0.14843750   0.784000   0.00000000000000
0.14843750   0.785000   0.00000000000000
0.14843750   0.786000   0.00000000000000
0.14843750   0.787000   0.00000000000000
0.14843750   0.788000   0.00000000000000
0.14843750   0.789000   0.00000000000000
0.14843750   0.790000   0.00000000000000
0.14843750   0.791000   0.00000000000000
0.14843750   0.792000   0.00000000000000
0.14843750   0.793000   0.00000000000000
0.14843750   0.794000   0.00000000000000
0.14843750   0.795000   0.00000000000000
0.14843750   0.796000   0.00000000000000
0.14843750   0.797000   0.00000000000000
0.14843750   0.798000   0.00000000000000
0.14843750   0.799000   0.00000000000000
0.14843750   0.800000   0.00000000000000
0.14843750   0.801000   0.00000000000000
0.14843750   0.802000   0.00000000000000
0.14843750   0.803000   0.00000000000000
0.14843750   0.804000   0.00000000000000
0.14843750   0.805000   0.00000000000000
0.14843750   0.806000   0.00000000000000
0.14843750   0.807000   0.00000000000000
0.14843750   0.808000   0.00000000000000
0.14843750   0.809000   0.00000000000000
0.14843750   0.810000   0.00000000000000
0.14843750   0.811000   0.00000000000000
0.14843750   0.812000   0.00000000000000
0.14843750   0.813000   0.00000000000000
0.14843750   0.814000   0.00000000000000
0.14843750   0.815000   0.00000000000000
0.14843750   0.816000   0.00000000000000
0.14843750   0.817000   0.00000000000000
0.14843750   0.818000   0.00000000000000
0.14843750   0.819000   0.00000000000000
0.14843750   0.820000   0.00000000000000
0.14843750   0.821000   0.00000000000000
0.14843750   0.822000   0.00000000000000
0.14843750   0.823000   0.00000000000000
0.14843750   0.824000   0.00000000000000
0.14843750   0.825000   0.00000000000000
0.14843750   0.826000   0.00000000000000
0.14843750   0.827000   0.00000000000000
0.14843750   0.828000   0.00000000000000
0.14843750   0.829000   0.00000000000000
0.14843750   0.830000   0.00000000000000
0.14843750   0.831000   0.00000000000000
0.14843750   0.832000   0.00000000000000
0.14843750   0.833000   0.00000000000000
0.14843750   0.834000   0.00000000000000
0.14843750   0.835000   0.00000000000000
0.14843750   0.836000   0.00000000000000
0.14843750   0.837000   0.00000000000000
0.14843750   0.838000   0.00000000000000
0.14843750   0.839000   0.00000000000000
0.14843750   0.840000   0.00000000000000
0.14843750   0.841000   0.00000000000000
0.14843750   0.842000   0.00000000000000
0.14843750   0.843000   0.00000000000000
0.14843750   0.844000   0.00000000000000
0.14843750   0.845000   0.00000000000000
0.14843750   0.846000   0.00000000000000
0.14843750   0.847000   0.00000000000000
0.14843750   0.848000   0.00000000000000
0.14843750   0.849000   0.00000000000000
0.14843750   0.850000   0.00000000000000
0.14843750   0.851000   0.00000000000000
0.14843750   0.852000   0.00000000000000
0.14843750   0.853000   0.00000000000000
0.14843750   0.854000   0.00000000000000
0.14843750   0.855000   0.00000000000000
0.14843750   0.856000   0.00000000000000
0.14843750   0.857000   0.00000000000000
0.14843750   0.858000   0.00000000000000
0.14843750   0.859000   0.00000000000000
0.14843750   0.860000   0.00000000000000
0.14843750   0.861000   0.00000000000000
0.14843750   0.862000   0.00000000000000
0.14843750   0.863000   0.00000000000000
0.14843750   0.864000   0.00000000000000
0.14843750   0.865000   0.00000000000000
0.14843750   0.866000   0.00000000000000
0.14843750   0.867000   0.00000000000000
0.14843750   0.868000   0.00000000000000
0.14843750   0.869000   0.00000000000000
0.14843750   0.870000   0.00000000000000
0.14843750   0.871000   0.00000000000000
0.14843750   0.872000   0.00000000000000
0.14843750   0.873000   0.00000000000000
0.14843750   0.874000   0.00000000000000
0.14843750   0.875000   0.00000000000000
0.14843750   0.876000   0.00000000000000
0.14843750   0.877000   0.00000000000000
0.14843750   0.878000   0.00000000000000
0.14843750   0.879000   0.00000000000000
0.14843750   0.880000   0.00000000000000
0.14843750   0.881000   0.00000000000000
0.14843750   0.882000   0.00000000000000
0.14843750   0.883000   0.00000000000000
0.14843750   0.884000   0.00000000000000
0.14843750   0.885000   0.00000000000000
0.14843750   0.886000   0.00000000000000
0.14843750   0.887000   0.00000000000000
0.14843750   0.888000   0.00000000000000
0.14843750   0.889000   0.00000000000000
0.14843750   0.890000   0.00000000000000
0.14843750   0.891000   0.00000000000000
0.14843750   0.892000   0.00000000000000
0.14843750   0.893000   0.00000000000000
0.14843750   0.894000   0.00000000000000
0.14843750   0.895000   0.00000000000000
0.14843750   0.896000   0.00000000000000
0.14843750   0.897000   0.00000000000000
0.14843750   0.898000   0.00000000000000
0.14843750   0.899000   0.00000000000000
0.14843750   0.900000   0.00000000000000
0.14843750   0.901000   0.00000000000000
0.14843750   0.902000   0.00000000000000
0.14843750   0.903000   0.00000000000000
0.14843750   0.904000   0.00000000000000
0.14843750   0.905000   0.00000000000000
0.14843750   0.906000   0.00000000000000
0.14843750   0.907000   0.00000000000000
0.14843750   0.908000   0.00000000000000
0.14843750   0.909000   0.00000000000000
0.14843750   0.910000   0.00000000000000
0.14843750   0.911000   0.00000000000000
0.14843750   0.912000   0.00000000000000
0.14843750   0.913000   0.00000000000000
0.14843750   0.914000   0.00000000000000
0.14843750   0.915000   0.00000000000000
0.14843750   0.916000   0.00000000000000
0.14843750   0.917000   0.00000000000000
0.14843750   0.918000   0.00000000000000
0.14843750   0.919000   0.00000000000000
0.14843750   0.920000   0.00000000000000
0.14843750   0.921000   0.00000000000000
0.14843750   0.922000   0.00000000000000
0.14843750   0.923000   0.00000000000000
0.14843750   0.924000   0.00000000000000
0.14843750   0.925000   0.00000000000000
0.14843750   0.926000   0.00000000000000
0.14843750   0.927000   0.00000000000000
0.14843750   0.928000   0.00000000000000
0.14843750   0.929000   0.00000000000000
0.14843750   0.930000   0.00000000000000
0.14843750   0.931000   0.00000000000000
0.14843750   0.932000   0.00000000000000
0.14843750   0.933000   0.00000000000000
0.14843750   0.934000   0.00000000000000
0.14843750   0.935000   0.00000000000000
0.14843750   0.936000   0.00000000000000
0.14843750   0.937000   0.00000000000000
0.14843750   0.938000   0.00000000000000
0.14843750   0.939000   0.00000000000000
0.14843750   0.940000   0.00000000000000
0.14843750   0.941000   0.00000000000000
0.14843750   0.942000   0.00000000000000
0.14843750   0.943000   0.00000000000000
0.14843750   0.944000   0.00000000000000
0.14843750   0.945000   0.00000000000000
0.14843750   0.946000   0.00000000000000
0.14843750   0.947000   0.00000000000000
0.14843750   0.948000   0.00000000000000
0.14843750   0.949000   0.00000000000000
0.14843750   0.950000   0.00000000000000
0.14843750   0.951000   0.00000000000000
0.14843750   0.952000   0.00000000000000
0.14843750   0.953000   0.00000000000000
0.14843750   0.954000   0.00000000000000
0.14843750   0.955000   0.00000000000000
0.14843750   0.956000   0.00000000000000
0.14843750   0.957000   0.00000000000000
0.14843750   0.958000   0.00000000000000
0.14843750   0.959000   0.00000000000000
0.14843750   0.960000   0.00000000000000
0.14843750   0.961000   0.00000000000000
0.14843750   0.962000   0.00000000000000
0.14843750   0.963000   0.00000000000000
0.14843750   0.964000   0.00000000000000
0.14843750   0.965000   0.00000000000000
0.14843750   0.966000   0.00000000000000
0.14843750   0.967000   0.00000000000000
0.14843750   0.968000   0.00000000000000
0.14843750   0.969000   0.00000000000000
0.14843750   0.970000   0.00000000000000
0.14843750   0.971000   0.00000000000000
0.14843750   0.972000   0.00000000000000
0.14843750   0.973000   0.00000000000000
0.14843750   0.974000   0.00000000000000
0.14843750   0.975000   0.00000000000000
0.14843750   0.976000   0.00000000000000
0.14843750   0.977000   0.00000000000000
0.14843750   0.978000   0.00000000000000
0.14843750   0.979000   0.00000000000000
0.14843750   0.980000   0.00000000000000
0.14843750   0.981000   0.00000000000000
0.14843750   0.982000   0.00000000000000
0.14843750   0.983000   0.00000000000000
0.14843750   0.984000   0.00000000000000
0.14843750   0.985000   0.00000000000000
0.14843750   0.986000   0.00000000000000
0.14843750   0.987000   0.00000000000000
0.14843750   0.988000   0.00000000000000
0.14843750   0.989000   0.00000000000000
0.14843750   0.990000   0.00000000000000
0.14843750   0.991000   0.00000000000000
0.14843750   0.992000   0.00000000000000
0.14843750   0.993000   0.00000000000000
0.14843750   0.994000   0.00000000000000
0.14843750   0.995000   0.00000000000000
0.14843750   0.996000   0.00000000000000
0.14843750   0.997000   0.00000000000000
0.14843750   0.998000   0.00000000000000
0.14843750   0.999000   0.00000000000000
0.15625000   0.700000   0.00000000000000
0.15625000   0.701000   0.00000000000000
0.15625000   0.702000   0.00000000000000
0.15625000   0.703000   0.00000000000000
0.15625000   0.704000   0.00000000000000
0.15625000   0.705000   0.00000000000000
0.15625000   0.706000   0.00000000000000
0.15625000   0.707000   0.00000000000000
0.15625000   0.708000   0.00000000000000
0.15625000   0.709000   0.00000000000000
0.15625000   0.710000   0.00000000000000
0.15625000   0.711000   0.00000000000000
0.15625000   0.712000   0.00000000000000
0.15625000   0.713000   0.00000000000000
0.15625000   0.714000   0.00000000000000
0.15625000   0.715000   0.00000000000000
0.15625000   0.716000   0.00000000000000
0.15625000   0.717000   0.00000000000000
0.15625000   0.718000   0.00000000000000
0.15625000   0.719000   0.00000000000000
0.15625000   0.720000   0.00000000000000
0.15625000   0.721000   0.00000000000000
0.15625000   0.722000   0.00000000000000
0.15625000   0.723000   0.00000000000000
0.15625000   0.724000   0.00000000000000
0.15625000   0.725000   0.00000000000000
0.15625000   0.726000   0.00000000000000
0.15625000   0.727000   0.00000000000000
0.15625000   0.728000   0.00000000000000
0.15625000   0.729000   0.00000000000000
0.15625000   0.730000   0.00000000000000
0.15625000   0.731000   0.00000000000000
0.15625000   0.732000   0.00000000000000
0.15625000   0.733000   0.00000000000000
0.15625000   0.734000   0.00000000000000
0.15625000   0.735000   0.00000000000000
0.15625000   0.736000   0.00000000000000
0.15625000   0.737000   0.00059111509989
0.15625000   0.738000   0.00083899311044
0.15625000   0.739000   0.00083783025968
0.15625000   0.740000   0.00083666676712
0.15625000   0.741000   0.00083550264468
0.15625000   0.742000   0.00083433790424
0.15625000   0.743000   0.00083317255761
0.15625000   0.744000   0.00070812121688
0.15625000   0.745000   0.00000000000000
0.15625000   0.746000   0.00000000000000
0.15625000   0.747000   0.00000000000000
0.15625000   0.748000   0.00000000000000
0.15625000   0.749000   0.00000000000000
0.15625000   0.750000   0.00000000000000
0.15625000   0.751000   0.00000000000000
0.15625000   0.752000   0.00000000000000
0.15625000   0.753000   0.00000000000000
0.15625000   0.754000   0.00000000000000
0.15625000   0.755000   0.00000000000000
0.15625000   0.756000   0.00000000000000
0.15625000   0.757000   0.00000000000000
0.15625000   0.758000   0.00000000000000
0.15625000   0.759000   0.00000000000000
0.15625000   0.760000   0.00000000000000
0.15625000   0.761000   0.00000000000000
0.15625000   0.762000   0.00000000000000
0.15625000   0.763000   0.00000000000000
0.15625000   0.764000   0.00000000000000
0.15625000   0.765000   0.00000000000000
0.15625000   0.766000   0.00000000000000
0.15625000   0.767000   0.00000000000000
0.15625000   0.768000   0.00000000000000
0.15625000   0.769000   0.00000000000000
0.15625000   0.770000   0.00000000000000
0.15625000   0.771000   0.00000000000000
0.15625000   0.772000   0.00000000000000
0.15625000   0.773000   0.00000000000000
0.15625000   0.774000   0.00000000000000
0.15625000   0.775000   0.00000000000000
0.15625000   0.776000   0.00000000000000
0.15625000   0.777000   0.00000000000000
0.15625000   0.778000   0.00000000000000
0.15625000   0.779000   0.00000000000000
0.15625000   0.780000   0.00000000000000
0.15625000   0.781000   0.00000000000000
0.15625000   0.782000   0.00000000000000
0.15625000   0.783000   0.00000000000000
0.15625000   0.784000   0.00000000000000
0.15625000   0.785000   0.00000000000000
0.15625000   0.786000   0.00000000000000
0.15625000   0.787000   0.00000000000000
0.15625000   0.788000   0.00000000000000
0.15625000   0.789000   0.00000000000000
0.15625000   0.790000   0.00000000000000
0.15625000   0.791000   0.00000000000000
0.15625000   0.792000   0.00000000000000
0.15625000   0.793000   0.00000000000000
0.15625000   0.794000   0.00000000000000
0.15625000   0.795000   0.00000000000000
0.15625000   0.796000   0.00000000000000
0.15625000   0.797000   0.00000000000000
0.15625000   0.798000   0.00000000000000
0.15625000   0.799000   0.00000000000000
0.15625000   0.800000   0.00000000000000
0.15625000   0.801000   0.00000000000000
0.15625000   0.802000   0.00000000000000
0.15625000   0.803000   0.00000000000000
0.15625000   0.804000   0.00000000000000
0.15625000   0.805000   0.00000000000000
0.15625000   0.806000   0.00000000000000
0.15625000   0.807000   0.00000000000000
0.15625000   0.808000   0.00000000000000
0.15625000   0.809000   0.00000000000000
0.15625000   0.810000   0.00000000000000
0.15625000   0.811000   0.00000000000000
0.15625000   0.812000   0.00000000000000
0.15625000   0.813000   0.00000000000000
0.15625000   0.814000   0.00000000000000
0.15625000   0.815000   0.00000000000000
0.15625000   0.816000   0.00000000000000
0.15625000   0.817000   0.00000000000000
0.15625000   0.818000   0.00000000000000
0.15625000   0.819000   0.00000000000000
0.15625000   0.820000   0.00000000000000
0.15625000   0.821000   0.00000000000000
0.15625000   0.822000   0.00000000000000
0.15625000   0.823000   0.00000000000000
0.15625000   0.824000   0.00000000000000
0.15625000   0.825000   0.00000000000000
0.15625000   0.826000   0.00000000000000
0.15625000   0.827000   0.00000000000000
0.15625000   0.828000   0.00000000000000
0.15625000   0.829000   0.00000000000000
0.15625000   0.830000   0.00000000000000
0.15625000   0.831000   0.00000000000000
0.15625000   0.832000   0.00000000000000
0.15625000   0.833000   0.00000000000000
0.15625000   0.834000   0.00000000000000
0.15625000   0.835000   0.00000000000000
0.15625000   0.836000   0.00000000000000
0.15625000   0.837000   0.00000000000000
0.15625000   0.838000   0.00000000000000
0.15625000   0.839000   0.00000000000000
0.15625000   0.840000   0.00000000000000
0.15625000   0.841000   0.00000000000000
0.15625000   0.842000   0.00000000000000
0.15625000   0.843000   0.00000000000000
0.15625000   0.844000   0.00000000000000
0.15625000   0.845000   0.00000000000000
0.15625000   0.846000   0.00000000000000
0.15625000   0.847000   0.00000000000000
0.15625000   0.848000   0.00000000000000
0.15625000   0.849000   0.00000000000000
0.15625000   0.850000   0.00000000000000
0.15625000   0.851000   0.00000000000000
0.15625000   0.852000   0.00000000000000
0.15625000   0.853000   0.00000000000000
0.15625000   0.854000   0.00000000000000
0.15625000   0.855000   0.00000000000000
0.15625000   0.856000   0.00000000000000
0.15625000   0.857000   0.00000000000000
0.15625000   0.858000   0.00000000000000
0.15625000   0.859000   0.00000000000000
0.15625000   0.860000   0.00000000000000
0.15625000   0.861000   0.00000000000000
0.15625000   0.862000   0.00000000000000
0.15625000   0.863000   0.00000000000000
0.15625000   0.864000   0.00000000000000
0.15625000   0.865000   0.00000000000000
0.15625000   0.866000   0.00000000000000
0.15625000   0.867000   0.00000000000000
0.15625000   0.868000   0.00000000000000
0.15625000   0.869000   0.00000000000000
0.15625000   0.870000   0.00000000000000
0.15625000   0.871000   0.00000000000000
0.15625000   0.872000   0.00000000000000
0.15625000   0.873000   0.00000000000000
0.15625000   0.874000   0.00000000000000
0.15625000   0.875000   0.00000000000000
0.15625000   0.876000   0.00000000000000
0.15625000   0.877000   0.00000000000000
0.15625000   0.878000   0.00000000000000
0.15625000   0.879000   0.00000000000000
0.15625000   0.880000   0.00000000000000
0.15625000   0.881000   0.00000000000000
0.15625000   0.882000   0.00000000000000
0.15625000   0.883000   0.00000000000000
0.15625000   0.884000   0.00000000000000
0.15625000   0.885000   0.00000000000000
0.15625000   0.886000   0.00000000000000
0.15625000   0.887000   0.00000000000000
0.15625000   0.888000   0.00000000000000
0.15625000   0.889000   0.00000000000000
0.15625000   0.890000   0.00000000000000
0.15625000   0.891000   0.00000000000000
0.15625000   0.892000   0.00000000000000
0.15625000   0.893000   0.00000000000000
0.15625000   0.894000   0.00000000000000
0.15625000   0.895000   0.00000000000000
0.15625000   0.896000   0.00000000000000
0.15625000   0.897000   0.00000000000000
0.15625000   0.898000   0.00000000000000
0.15625000   0.899000   0.00000000000000
0.15625000   0.900000   0.00000000000000
0.15625000   0.901000   0.00000000000000
0.15625000   0.902000   0.00000000000000
0.15625000   0.903000   0.00000000000000
0.15625000   0.904000   0.00000000000000
0.15625000   0.905000   0.00000000000000
0.15625000   0.906000   0.00000000000000
0.15625000   0.907000   0.00000000000000
0.15625000   0.908000   0.00000000000000
0.15625000   0.909000   0.00000000000000
0.15625000   0.910000   0.00000000000000
0.15625000   0.911000   0.00000000000000
0.15625000   0.912000   0.00000000000000
0.15625000   0.913000   0.00000000000000
0.15625000   0.914000   0.00000000000000
0.15625000   0.915000   0.00000000000000
0.15625000   0.916000   0.00000000000000
0.15625000   0.917000   0.00000000000000
0.15625000   0.918000   0.00000000000000
0.15625000   0.919000   0.00000000000000
0.15625000   0.920000   0.00000000000000
0.15625000   0.921000   0.00000000000000
0.15625000   0.922000   0.00000000000000
0.15625000   0.923000   0.00000000000000
0.15625000   0.924000   0.00000000000000
0.15625000   0.925000   0.00000000000000
0.15625000   0.926000   0.00000000000000
0.15625000   0.927000   0.00000000000000
0.15625000   0.928000   0.00000000000000
0.15625000   0.929000   0.00000000000000
0.15625000   0.930000   0.00000000000000
0.15625000   0.931000   0.00000000000000
0.15625000   0.932000   0.00000000000000
0.15625000   0.933000   0.00000000000000
0.15625000   0.934000   0.00000000000000
0.15625000   0.935000   0.00000000000000
0.15625000   0.936000   0.00000000000000
0.15625000   0.937000   0.00000000000000
0.15625000   0.938000   0.00000000000000
0.15625000   0.939000   0.00000000000000
0.15625000   0.940000   0.00000000000000
0.15625000   0.941000   0.00000000000000
0.15625000   0.942000   0.00000000000000
0.15625000   0.943000   0.00000000000000
0.15625000   0.944000   0.00000000000000
0.15625000   0.945000   0.00000000000000
0.15625000   0.946000   0.00000000000000
0.15625000   0.947000   0.00000000000000
0.15625000   0.948000   0.00000000000000
0.15625000   0.949000   0.00000000000000
0.15625000   0.950000   0.00000000000000
0.15625000   0.951000   0.00000000000000
0.15625000   0.952000   0.00000000000000
0.15625000   0.953000   0.00000000000000
0.15625000   0.954000   0.00000000000000
0.15625000   0.955000   0.00000000000000
0.15625000   0.956000   0.00000000000000
0.15625000   0.957000   0.00000000000000
0.15625000   0.958000   0.00000000000000
0.15625000   0.959000   0.00000000000000
0.15625000   0.960000   0.00000000000000
0.15625000   0.961000   0.00000000000000
0.15625000   0.962000   0.00000000000000
0.15625000   0.963000   0.00000000000000
0.15625000   0.964000   0.00000000000000
0.15625000   0.965000   0.00000000000000
0.15625000   0.966000   0.00000000000000
0.15625000   0.967000   0.00000000000000
0.15625000   0.968000   0.00000000000000
0.15625000   0.969000   0.00000000000000
0.15625000   0.970000   0.00000000000000
0.15625000   0.971000   0.00000000000000
0.15625000   0.972000   0.00000000000000
0.15625000   0.973000   0.00000000000000
0.15625000   0.974000   0.00000000000000
0.15625000   0.975000   0.00000000000000
0.15625000   0.976000   0.00000000000000
0.15625000   0.977000   0.00000000000000
0.15625000   0.978000   0.00000000000000
0.15625000   0.979000   0.00000000000000
0.15625000   0.980000   0.00000000000000
0.15625000   0.981000   0.00000000000000
0.15625000   0.982000   0.00000000000000
0.15625000   0.983000   0.00000000000000
0.15625000   0.984000   0.00000000000000
0.15625000   0.985000   0.00000000000000
0.15625000   0.986000   0.00000000000000
0.15625000   0.987000   0.00000000000000
0.15625000   0.988000   0.00000000000000
0.15625000   0.989000   0.00000000000000
0.15625000   0.990000   0.00000000000000
0.15625000   0.991000   0.00000000000000
0.15625000   0.992000   0.00000000000000
0.15625000   0.993000   0.00000000000000
0.15625000   0.994000   0.00000000000000
0.15625000   0.995000   0.00000000000000
0.15625000   0.996000   0.00000000000000
0.15625000   0.997000   0.00000000000000
0.15625000   0.998000   0.00000000000000
0.15625000   0.999000   0.00000000000000
0.16406250   0.700000   0.00000000000000
0.16406250   0.701000   0.00000000000000
0.16406250   0.702000   0.00000000000000
0.16406250   0.703000   0.00000000000000
0.16406250   0.704000   0.00000000000000
0.16406250   0.705000   0.00000000000000
0.16406250   0.706000   0.00000000000000
0.16406250   0.707000   0.00000000000000
0.16406250   0.708000   0.00000000000000
0.16406250   0.709000   0.00000000000000
0.16406250   0.710000   0.00000000000000
0.16406250   0.711000   0.00000000000000
0.16406250   0.712000   0.00000000000000
0.16406250   0.713000   0.00000000000000
0.16406250   0.714000   0.00000000000000
0.16406250   0.715000   0.00000000000000
0.16406250   0.716000   0.00000000000000
0.16406250   0.717000   0.00000000000000
0.16406250   0.718000   0.00000000000000
0.16406250   0.719000   0.00000000000000
0.16406250   0.720000   0.00000000000000
0.16406250   0.721000   0.00000000000000
0.16406250   0.722000   0.00000000000000
0.16406250   0.723000   0.00000000000000
0.16406250   0.724000   0.00000000000000
0.16406250   0.725000   0.00000000000000
0.16406250   0.726000   0.00000000000000
0.16406250   0.727000   0.00000000000000
0.16406250   0.728000   0.00000000000000
0.16406250   0.729000   0.00000000000000
0.16406250   0.730000   0.00000000000000
0.16406250   0.731000   0.00000000000000
0.16406250   0.732000   0.00000000000000
0.16406250   0.733000   0.00000000000000
0.16406250   0.734000   0.00000000000000
0.16406250   0.735000   0.00069960601239
0.16406250   0.736000   0.00080413067916
0.16406250   0.737000   0.00080301266777
0.16406250   0.738000   0.00080189403903
0.16406250   0.739000   0.00080077480446
0.16406250   0.740000   0.00079965497554
0.16406250   0.741000   0.00079853456370
0.16406250   0.742000   0.00054223954209
0.16406250   0.743000   0.00000000000000
0.16406250   0.744000   0.00000000000000
0.16406250   0.745000   0.00000000000000
0.16406250   0.746000   0.00000000000000
0.16406250   0.747000   0.00000000000000
0.16406250   0.748000   0.00000000000000
0.16406250   0.749000   0.00000000000000
0.16406250   0.750000   0.00000000000000
0.16406250   0.751000   0.00000000000000
0.16406250   0.752000   0.00000000000000
0.16406250   0.753000   0.00000000000000
0.16406250   0.754000   0.00000000000000
0.16406250   0.755000   0.00000000000000
0.16406250   0.756000   0.00000000000000
0.16406250   0.757000   0.00000000000000
0.16406250   0.758000   0.00000000000000
0.16406250   0.759000   0.00000000000000
0.16406250   0.760000   0.00000000000000
0.16406250   0.761000   0.00000000000000
0.16406250   0.762000   0.00000000000000
0.16406250   0.763000   0.00000000000000
0.16406250   0.764000   0.00000000000000
0.16406250   0.765000   0.00000000000000
0.16406250   0.766000   0.00000000000000
0.16406250   0.767000   0.00000000000000
0.16406250   0.768000   0.00000000000000
0.16406250   0.769000   0.00000000000000
0.16406250   0.770000   0.00000000000000
0.16406250   0.771000   0.00000000000000
0.16406250   0.772000   0.00000000000000
0.16406250   0.773000   0.00000000000000
0.16406250   0.774000   0.00000000000000
0.16406250   0.775000   0.00000000000000
0.16406250   0.776000   0.00000000000000
0.16406250   0.777000   0.00000000000000
0.16406250   0.778000   0.00000000000000
0.16406250   0.779000   0.00000000000000
0.16406250   0.780000   0.00000000000000
0.16406250   0.781000   0.00000000000000
0.16406250   0.782000   0.00000000000000
0.16406250   0.783000   0.00000000000000
0.16406250   0.784000   0.00000000000000
0.16406250   0.785000   0.00000000000000
0.16406250   0.786000   0.00000000000000
0.16406250   0.787000   0.00000000000000
0.16406250   0.788000   0.00000000000000
0.16406250   0.789000   0.00000000000000
0.16406250   0.790000   0.00000000000000
0.16406250   0.791000   0.00000000000000
0.16406250   0.792000   0.00000000000000
0.16406250   0.793000   0.00000000000000
0.16406250   0.794000   0.00000000000000
0.16406250   0.795000   0.00000000000000
0.16406250   0.796000   0.00000000000000
0.16406250   0.797000   0.00000000000000
0.16406250   0.798000   0.00000000000000
0.16406250   0.799000   0.00000000000000
0.16406250   0.800000   0.00000000000000
0.16406250   0.801000   0.00000000000000
0.16406250   0.802000   0.00000000000000
0.16406250   0.803000   0.00000000000000
0.16406250   0.804000   0.00000000000000
0.16406250   0.805000   0.00000000000000
0.16406250   0.806000   0.00000000000000
0.16406250   0.807000   0.00000000000000
0.16406250   0.808000   0.00000000000000
0.16406250   0.809000   0.00000000000000
0.16406250   0.810000   0.00000000000000
0.16406250   0.811000   0.00000000000000
0.16406250   0.812000   0.00000000000000
0.16406250   0.813000   0.00000000000000
0.16406250   0.814000   0.00000000000000
0.16406250   0.815000   0.00000000000000
0.16406250   0.816000   0.00000000000000
0.16406250   0.817000   0.00000000000000
0.16406250   0.818000   0.00000000000000
0.16406250   0.819000   0.00000000000000
0.16406250   0.820000   0.00000000000000
0.16406250   0.821000   0.00000000000000
0.16406250   0.822000   0.00000000000000
0.16406250   0.823000   0.00000000000000
0.16406250   0.824000   0.00000000000000
0.16406250   0.825000   0.00000000000000
0.16406250   0.826000   0.00000000000000
0.16406250   0.827000   0.00000000000000
0.16406250   0.828000   0.00000000000000
0.16406250   0.829000   0.00000000000000
0.16406250   0.830000   0.00000000000000
0.16406250   0.831000   0.00000000000000
0.16406250   0.832000   0.00000000000000
0.16406250   0.833000   0.00000000000000
0.16406250   0.834000   0.00000000000000
0.16406250   0.835000   0.00000000000000
0.16406250   0.836000   0.00000000000000
0.16406250   0.837000   0.00000000000000
0.16406250   0.838000   0.00000000000000
0.16406250   0.839000   0.00000000000000
0.16406250   0.840000   0.00000000000000
0.16406250   0.841000   0.00000000000000
0.16406250   0.842000   0.00000000000000
0.16406250   0.843000   0.00000000000000
0.16406250   0.844000   0.00000000000000
0.16406250   0.845000   0.00000000000000
0.16406250   0.846000   0.00000000000000
0.16406250   0.847000   0.00000000000000
0.16406250   0.848000   0.00000000000000
0.16406250   0.849000   0.00000000000000
0.16406250   0.850000   0.00000000000000
0.16406250   0.851000   0.00000000000000
0.16406250   0.852000   0.00000000000000
0.16406250   0.853000   0.00000000000000
0.16406250   0.854000   0.00000000000000
0.16406250   0.855000   0.00000000000000
0.16406250   0.856000   0.00000000000000
0.16406250   0.857000   0.00000000000000
0.16406250   0.858000   0.00000000000000
0.16406250   0.859000   0.00000000000000
0.16406250   0.860000   0.00000000000000
0.16406250   0.861000   0.00000000000000
0.16406250   0.862000   0.00000000000000
0.16406250   0.863000   0.00000000000000
0.16406250   0.864000   0.00000000000000
0.16406250   0.865000   0.00000000000000
0.16406250   0.866000   0.00000000000000
0.16406250   0.867000   0.00000000000000
0.16406250   0.868000   0.00000000000000
0.16406250   0.869000   0.00000000000000
0.16406250   0.870000   0.00000000000000
0.16406250   0.871000   0.00000000000000
0.16406250   0.872000   0.00000000000000
0.16406250   0.873000   0.00000000000000
0.16406250   0.874000   0.00000000000000
0.16406250   0.875000   0.00000000000000
0.16406250   0.876000   0.00000000000000
0.16406250   0.877000   0.00000000000000
0.16406250   0.878000   0.00000000000000
0.16406250   0.879000   0.00000000000000
0.16406250   0.880000   0.00000000000000
0.16406250   0.881000   0.00000000000000
0.16406250   0.882000   0.00000000000000
0.16406250   0.883000   0.00000000000000
0.16406250   0.884000   0.00000000000000
0.16406250   0.885000   0.00000000000000
0.16406250   0.886000   0.00000000000000
0.16406250   0.887000   0.00000000000000
0.16406250   0.888000   0.00000000000000
0.16406250   0.889000   0.00000000000000
0.16406250   0.890000   0.00000000000000
0.16406250   0.891000   0.00000000000000
0.16406250   0.892000   0.00000000000000
0.16406250   0.893000   0.00000000000000
0.16406250   0.894000   0.00000000000000
0.16406250   0.895000   0.00000000000000
0.16406250   0.896000   0.00000000000000
0.16406250   0.897000   0.00000000000000
0.16406250   0.898000   0.00000000000000
0.16406250   0.899000   0.00000000000000
0.16406250   0.900000   0.00000000000000
0.16406250   0.901000   0.00000000000000
0.16406250   0.902000   0.00000000000000
0.16406250   0.903000   0.00000000000000
0.16406250   0.904000   0.00000000000000
0.16406250   0.905000   0.00000000000000
0.16406250   0.906000   0.00000000000000
0.16406250   0.907000   0.00000000000000
0.16406250   0.908000   0.00000000000000
0.16406250   0.909000   0.00000000000000
0.16406250   0.910000   0.00000000000000
0.16406250   0.911000   0.00000000000000
0.16406250   0.912000   0.00000000000000
0.16406250   0.913000   0.00000000000000
0.16406250   0.914000   0.00000000000000
0.16406250   0.915000   0.00000000000000
0.16406250   0.916000   0.00000000000000
0.16406250   0.917000   0.00000000000000
0.16406250   0.918000   0.00000000000000
0.16406250   0.919000   0.00000000000000
0.16406250   0.920000   0.00000000000000
0.16406250   0.921000   0.00000000000000
0.16406250   0.922000   0.00000000000000
0.16406250   0.923000   0.00000000000000
0.16406250   0.924000   0.00000000000000
0.16406250   0.925000   0.00000000000000
0.16406250   0.926000   0.00000000000000
0.16406250   0.927000   0.00000000000000
0.16406250   0.928000   0.00000000000000
0.16406250   0.929000   0.00000000000000
0.16406250   0.930000   0.00000000000000
0.16406250   0.931000   0.00000000000000
0.16406250   0.932000   0.00000000000000
0.16406250   0.933000   0.00000000000000
0.16406250   0.934000   0.00000000000000
0.16406250   0.935000   0.00000000000000
0.16406250   0.936000   0.00000000000000
0.16406250   0.937000   0.00000000000000
0.16406250   0.938000   0.00000000000000
0.16406250   0.939000   0.00000000000000
0.16406250   0.940000   0.00000000000000
0.16406250   0.941000   0.00000000000000
0.16406250   0.942000   0.00000000000000
0.16406250   0.943000   0.00000000000000
0.16406250   0.944000   0.00000000000000
0.16406250   0.945000   0.00000000000000
0.16406250   0.946000   0.00000000000000
0.16406250   0.947000   0.00000000000000
0.16406250   0.948000   0.00000000000000
0.16406250   0.949000   0.00000000000000
0.16406250   0.950000   0.00000000000000
0.16406250   0.951000   0.00000000000000
0.16406250   0.952000   0.00000000000000
0.16406250   0.953000   0.00000000000000
0.16406250   0.954000   0.00000000000000
0.16406250   0.955000   0.00000000000000
0.16406250   0.956000   0.00000000000000
0.16406250   0.957000   0.00000000000000
0.16406250   0.958000   0.00000000000000
0.16406250   0.959000   0.00000000000000
0.16406250   0.960000   0.00000000000000
0.16406250   0.961000   0.00000000000000
0.16406250   0.962000   0.00000000000000
0.16406250   0.963000   0.00000000000000
0.16406250   0.964000   0.00000000000000
0.16406250   0.965000   0.00000000000000
0.16406250   0.966000   0.00000000000000
0.16406250   0.967000   0.00000000000000
0.16406250   0.968000   0.00000000000000
0.16406250   0.969000   0.00000000000000
0.16406250   0.970000   0.00000000000000
0.16406250   0.971000   0.00000000000000
0.16406250   0.972000   0.00000000000000
0.16406250   0.973000   0.00000000000000
0.16406250   0.974000   0.00000000000000
0.16406250   0.975000   0.00000000000000
0.16406250   0.976000   0.00000000000000
0.16406250   0.977000   0.00000000000000
0.16406250   0.978000   0.00000000000000
0.16406250   0.979000   0.00000000000000
0.16406250   0.980000   0.00000000000000
0.16406250   0.981000   0.00000000000000
0.16406250   0.982000   0.00000000000000
0.16406250   0.983000   0.00000000000000
0.16406250   0.984000   0.00000000000000
0.16406250   0.985000   0.00000000000000
0.16406250   0.986000   0.00000000000000
0.16406250   0.987000   0.00000000000000
0.16406250   0.988000   0.00000000000000
0.16406250   0.989000   0.00000000000000
0.16406250   0.990000   0.00000000000000
0.16406250   0.991000   0.00000000000000
0.16406250   0.992000   0.00000000000000
0.16406250   0.993000   0.00000000000000
0.16406250   0.994000   0.00000000000000
0.16406250   0.995000   0.00000000000000
0.16406250   0.996000   0.00000000000000
0.16406250   0.997000   0.00000000000000
0.16406250   0.998000   0.00000000000000
0.16406250   0.999000   0.00000000000000
0.17187500   0.700000   0.00000000000000
0.17187500   0.701000   0.00000000000000
0.17187500   0.702000   0.00000000000000
0.17187500   0.703000   0.00000000000000
0.17187500   0.704000   0.00000000000000
0.17187500   0.705000   0.00000000000000
0.17187500   0.706000   0.00000000000000
0.17187500   0.707000   0.00000000000000
0.17187500   0.708000   0.00000000000000
0.17187500   0.709000   0.00000000000000
0.17187500   0.710000   0.00000000000000
0.17187500   0.711000   0.00000000000000
0.17187500   0.712000   0.00000000000000
0.17187500   0.713000   0.00000000000000
0.17187500   0.714000   0.00000000000000
0.17187500   0.715000   0.00000000000000
0.17187500   0.716000   0.00000000000000
0.17187500   0.717000   0.00000000000000
0.17187500   0.718000   0.00000000000000
0.17187500   0.719000   0.00000000000000
0.17187500   0.720000   0.00000000000000
0.17187500   0.721000   0.00000000000000
0.17187500   0.722000   0.00000000000000
0.17187500   0.723000   0.00000000000000
0.17187500   0.724000   0.00000000000000
0.17187500   0.725000   0.00000000000000
0.17187500   0.726000   0.00000000000000
0.17187500   0.727000   0.00000000000000
0.17187500   0.728000   0.00000000000000
0.17187500   0.729000   0.00000000000000
0.17187500   0.730000   0.00000000000000
0.17187500   0.731000   0.00000000000000
0.17187500   0.732000   0.00000000000000
0.17187500   0.733000   0.00069886516874
0.17187500   0.734000   0.00076947084483
0.17187500   0.735000   0.00076839802541
0.17187500   0.736000   0.00076732461226
0.17187500   0.737000   0.00076625061650
0.17187500   0.738000   0.00076517604918
0.17187500   0.739000   0.00076410092133
0.17187500   0.740000   0.00047934534662
0.17187500   0.741000   0.00000000000000
0.17187500   0.742000   0.00000000000000
0.17187500   0.743000   0.00000000000000
0.17187500   0.744000   0.00000000000000
0.17187500   0.745000   0.00000000000000
0.17187500   0.746000   0.00000000000000
0.17187500   0.747000   0.00000000000000
0.17187500   0.748000   0.00000000000000
0.17187500   0.749000   0.00000000000000
0.17187500   0.750000   0.00000000000000
0.17187500   0.751000   0.00000000000000
0.17187500   0.752000   0.00000000000000
0.17187500   0.753000   0.00000000000000
0.17187500   0.754000   0.00000000000000
0.17187500   0.755000   0.00000000000000
0.17187500   0.756000   0.00000000000000
0.17187500   0.757000   0.00000000000000
0.17187500   0.758000   0.00000000000000
0.17187500   0.759000   0.00000000000000
0.17187500   0.760000   0.00000000000000
0.17187500   0.761000   0.00000000000000
0.17187500   0.762000   0.00000000000000
0.17187500   0.763000   0.00000000000000
0.17187500   0.764000   0.00000000000000
0.17187500   0.765000   0.00000000000000
0.17187500   0.766000   0.00000000000000
0.17187500   0.767000   0.00000000000000
0.17187500   0.768000   0.00000000000000
0.17187500   0.769000   0.00000000000000
0.17187500   0.770000   0.00000000000000
0.17187500   0.771000   0.00000000000000
0.17187500   0.772000   0.00000000000000
0.17187500   0.773000   0.00000000000000
0.17187500   0.774000   0.00000000000000
0.17187500   0.775000   0.00000000000000
0.17187500   0.776000   0.00000000000000
0.17187500   0.777000   0.00000000000000
0.17187500   0.778000   0.00000000000000
0.17187500   0.779000   0.00000000000000
0.17187500   0.780000   0.00000000000000
0.17187500   0.781000   0.00000000000000
0.17187500   0.782000   0.00000000000000
0.17187500   0.783000   0.00000000000000
0.17187500   0.784000   0.00000000000000
0.17187500   0.785000   0.00000000000000
0.17187500   0.786000   0.00000000000000
0.17187500   0.787000   0.00000000000000
0.17187500   0.788000   0.00000000000000
0.17187500   0.789000   0.00000000000000
0.17187500   0.790000   0.00000000000000
0.17187500   0.791000   0.00000000000000
0.17187500   0.792000   0.00000000000000
0.17187500   0.793000   0.00000000000000
0.17187500   0.794000   0.00000000000000
0.17187500   0.795000   0.00000000000000
0.17187500   0.796000   0.00000000000000
0.17187500   0.797000   0.00000000000000
0.17187500   0.798000   0.00000000000000
0.17187500   0.799000   0.00000000000000
0.17187500   0.800000   0.00000000000000
0.17187500   0.801000   0.00000000000000
0.17187500   0.802000   0.00000000000000
0.17187500   0.803000   0.00000000000000
0.17187500   0.804000   0.00000000000000
0.17187500   0.805000   0.00000000000000
0.17187500   0.806000   0.00000000000000
0.17187500   0.807000   0.00000000000000
0.17187500   0.808000   0.00000000000000
0.17187500   0.809000   0.00000000000000
0.17187500   0.810000   0.00000000000000
0.17187500   0.811000   0.00000000000000
0.17187500   0.812000   0.00000000000000
0.17187500   0.813000   0.00000000000000
0.17187500   0.814000   0.00000000000000
0.17187500   0.815000   0.00000000000000
0.17187500   0.816000   0.00000000000000
0.17187500   0.817000   0.00000000000000
0.17187500   0.818000   0.00000000000000
0.17187500   0.819000   0.00000000000000
0.17187500   0.820000   0.00000000000000
0.17187500   0.821000   0.00000000000000
0.17187500   0.822000   0.00000000000000
0.17187500   0.823000   0.00000000000000
0.17187500   0.824000   0.00000000000000
0.17187500   0.825000   0.00000000000000
0.17187500   0.826000   0.00000000000000
0.17187500   0.827000   0.00000000000000
0.17187500   0.828000   0.00000000000000
0.17187500   0.829000   0.00000000000000
0.17187500   0.830000   0.00000000000000
0.17187500   0.831000   0.00000000000000
0.17187500   0.832000   0.00000000000000
0.17187500   0.833000   0.00000000000000
0.17187500   0.834000   0.00000000000000
0.17187500   0.835000   0.00000000000000
0.17187500   0.836000   0.00000000000000
0.17187500   0.837000   0.00000000000000
0.17187500   0.838000   0.00000000000000
0.17187500   0.839000   0.00000000000000
0.17187500   0.840000   0.00000000000000
0.17187500   0.841000   0.00000000000000
0.17187500   0.842000   0.00000000000000
0.17187500   0.843000   0.00000000000000
0.17187500   0.844000   0.00000000000000
0.17187500   0.845000   0.00000000000000
0.17187500   0.846000   0.00000000000000
0.17187500   0.847000   0.00000000000000
0.17187500   0.848000   0.00000000000000
0.17187500   0.849000   0.00000000000000
0.17187500   0.850000   0.00000000000000
0.17187500   0.851000   0.00000000000000
0.17187500   0.852000   0.00000000000000
0.17187500   0.853000   0.00000000000000
0.17187500   0.854000   0.00000000000000
0.17187500   0.855000   0.00000000000000
0.17187500   0.856000   0.00000000000000
0.17187500   0.857000   0.00000000000000
0.17187500   0.858000   0.00000000000000
0.17187500   0.859000   0.00000000000000
0.17187500   0.860000   0.00000000000000
0.17187500   0.861000   0.00000000000000
0.17187500   0.862000   0.00000000000000
0.17187500   0.863000   0.00000000000000
0.17187500   0.864000   0.00000000000000
0.17187500   0.865000   0.00000000000000
0.17187500   0.866000   0.00000000000000
0.17187500   0.867000   0.00000000000000
0.17187500   0.868000   0.00000000000000
0.17187500   0.869000   0.00000000000000
0.17187500   0.870000   0.00000000000000
0.17187500   0.871000   0.00000000000000
0.17187500   0.872000   0.00000000000000
0.17187500   0.873000   0.00000000000000
0.17187500   0.874000   0.00000000000000
0.17187500   0.875000   0.00000000000000
0.17187500   0.876000   0.00000000000000
0.17187500   0.877000   0.00000000000000
0.17187500   0.878000   0.00000000000000
0.17187500   0.879000   0.00000000000000
0.17187500   0.880000   0.00000000000000
0.17187500   0.881000   0.00000000000000
0.17187500   0.882000   0.00000000000000
0.17187500   0.883000   0.00000000000000
0.17187500   0.884000   0.00000000000000
0.17187500   0.885000   0.00000000000000
0.17187500   0.886000   0.00000000000000
0.17187500   0.887000   0.00000000000000
0.17187500   0.888000   0.00000000000000
0.17187500   0.889000   0.00000000000000
0.17187500   0.890000   0.00000000000000
0.17187500   0.891000   0.00000000000000
0.17187500   0.892000   0.00000000000000
0.17187500   0.893000   0.00000000000000
0.17187500   0.894000   0.00000000000000
0.17187500   0.895000   0.00000000000000
0.17187500   0.896000   0.00000000000000
0.17187500   0.897000   0.00000000000000
0.17187500   0.898000   0.00000000000000
0.17187500   0.899000   0.00000000000000
0.17187500   0.900000   0.00000000000000
0.17187500   0.901000   0.00000000000000
0.17187500   0.902000   0.00000000000000
0.17187500   0.903000   0.00000000000000
0.17187500   0.904000   0.00000000000000
0.17187500   0.905000   0.00000000000000
0.17187500   0.906000   0.00000000000000
0.17187500   0.907000   0.00000000000000
0.17187500   0.908000   0.00000000000000
0.17187500   0.909000   0.00000000000000
0.17187500   0.910000   0.00000000000000
0.17187500   0.911000   0.00000000000000
0.17187500   0.912000   0.00000000000000
0.17187500   0.913000   0.00000000000000
0.17187500   0.914000   0.00000000000000
0.17187500   0.915000   0.00000000000000
0.17187500   0.916000   0.00000000000000
0.17187500   0.917000   0.00000000000000
0.17187500   0.918000   0.00000000000000
0.17187500   0.919000   0.00000000000000
0.17187500   0.920000   0.00000000000000
0.17187500   0.921000   0.00000000000000
0.17187500   0.922000   0.00000000000000
0.17187500   0.923000   0.00000000000000
0.17187500   0.924000   0.00000000000000
0.17187500   0.925000   0.00000000000000
0.17187500   0.926000   0.00000000000000
0.17187500   0.927000   0.00000000000000
0.17187500   0.928000   0.00000000000000
0.17187500   0.929000   0.00000000000000
0.17187500   0.930000   0.00000000000000
0.17187500   0.931000   0.00000000000000
0.17187500   0.932000   0.00000000000000
0.17187500   0.933000   0.00000000000000
0.17187500   0.934000   0.00000000000000
0.17187500   0.935000   0.00000000000000
0.17187500   0.936000   0.00000000000000
0.17187500   0.937000   0.00000000000000
0.17187500   0.938000   0.00000000000000
0.17187500   0.939000   0.00000000000000
0.17187500   0.940000   0.00000000000000
0.17187500   0.941000   0.00000000000000
0.17187500   0.942000   0.00000000000000
0.17187500   0.943000   0.00000000000000
0.17187500   0.944000   0.00000000000000
0.17187500   0.945000   0.00000000000000
0.17187500   0.946000   0.00000000000000
0.17187500   0.947000   0.00000000000000
0.17187500   0.948000   0.00000000000000
0.17187500   0.949000   0.00000000000000
0.17187500   0.950000   0.00000000000000
0.17187500   0.951000   0.00000000000000
0.17187500   0.952000   0.00000000000000
0.17187500   0.953000   0.00000000000000
0.17187500   0.954000   0.00000000000000
0.17187500   0.955000   0.00000000000000
0.17187500   0.956000   0.00000000000000
0.17187500   0.957000   0.00000000000000
0.17187500   0.958000   0.00000000000000
0.17187500   0.959000   0.00000000000000
0.17187500   0.960000   0.00000000000000
0.17187500   0.961000   0.00000000000000
0.17187500   0.962000   0.00000000000000
0.17187500   0.963000   0.00000000000000
0.17187500   0.964000   0.00000000000000
0.17187500   0.965000   0.00000000000000
0.17187500   0.966000   0.00000000000000
0.17187500   0.967000   0.00000000000000
0.17187500   0.968000   0.00000000000000
0.17187500   0.969000   0.00000000000000
0.17187500   0.970000   0.00000000000000
0.17187500   0.971000   0.00000000000000
0.17187500   0.972000   0.00000000000000
0.17187500   0.973000   0.00000000000000
0.17187500   0.974000   0.00000000000000
0.17187500   0.975000   0.00000000000000
0.17187500   0.976000   0.00000000000000
0.17187500   0.977000   0.00000000000000
0.17187500   0.978000   0.00000000000000
0.17187500   0.979000   0.00000000000000
0.17187500   0.980000   0.00000000000000
0.17187500   0.981000   0.00000000000000
0.17187500   0.982000   0.00000000000000
0.17187500   0.983000   0.00000000000000
0.17187500   0.984000   0.00000000000000
0.17187500   0.985000   0.00000000000000
0.17187500   0.986000   0.00000000000000
0.17187500   0.987000   0.00000000000000
0.17187500   0.988000   0.00000000000000
0.17187500   0.989000   0.00000000000000
0.17187500   0.990000   0.00000000000000
0.17187500   0.991000   0.00000000000000
0.17187500   0.992000   0.00000000000000
0.17187500   0.993000   0.00000000000000
0.17187500   0.994000   0.00000000000000
0.17187500   0.995000   0.00000000000000
0.17187500   0.996000   0.00000000000000
0.17187500   0.997000   0.00000000000000
0.17187500   0.998000   0.00000000000000
0.17187500   0.999000   0.00000000000000
0.17968750   0.700000   0.00000000000000
0.17968750   0.701000   0.00000000000000
0.17968750   0.702000   0.00000000000000
0.17968750   0.703000   0.00000000000000
0.17968750   0.704000   0.00000000000000
0.17968750   0.705000   0.00000000000000
0.17968750   0.706000   0.00000000000000
0.17968750   0.707000   0.00000000000000
0.17968750   0.708000   0.00000000000000
0.17968750   0.709000   0.00000000000000
0.17968750   0.710000   0.00000000000000
0.17968750   0.711000   0.00000000000000
0.17968750   0.712000   0.00000000000000
0.17968750   0.713000   0.00000000000000
0.17968750   0.714000   0.00000000000000
0.17968750   0.715000   0.00000000000000
0.17968750   0.716000   0.00000000000000
0.17968750   0.717000   0.00000000000000
0.17968750   0.718000   0.00000000000000
0.17968750   0.719000   0.00000000000000
0.17968750   0.720000   0.00000000000000
0.17968750   0.721000   0.00000000000000
0.17968750   0.722000   0.00000000000000
0.17968750   0.723000   0.00000000000000
0.17968750   0.724000   0.00000000000000
0.17968750   0.725000   0.00000000000000
0.17968750   0.726000   0.00000000000000
0.17968750   0.727000   0.00000000000000
0.17968750   0.728000   0.00000000000000
0.17968750   0.729000   0.00000000000000
0.17968750   0.730000   0.00000000000000
0.17968750   0.731000   0.00060433949501
0.17968750   0.732000   0.00073503244253
0.17968750   0.733000   0.00073400509768
0.17968750   0.734000   0.00073297718197
0.17968750   0.735000   0.00073194870608
0.17968750   0.736000   0.00073091968069
0.17968750   0.737000   0.00072989011639
0.17968750   0.738000   0.00053216004900
0.17968750   0.739000   0.00000000000000
0.17968750   0.740000   0.00000000000000
0.17968750   0.741000   0.00000000000000
0.17968750   0.742000   0.00000000000000
0.17968750   0.743000   0.00000000000000
0.17968750   0.744000   0.00000000000000
0.17968750   0.745000   0.00000000000000
0.17968750   0.746000   0.00000000000000
0.17968750   0.747000   0.00000000000000
0.17968750   0.748000   0.00000000000000
0.17968750   0.749000   0.00000000000000
0.17968750   0.750000   0.00000000000000
0.17968750   0.751000   0.00000000000000
0.17968750   0.752000   0.00000000000000
0.17968750   0.753000   0.00000000000000
0.17968750   0.754000   0.00000000000000
0.17968750   0.755000   0.00000000000000
0.17968750   0.756000   0.00000000000000
0.17968750   0.757000   0.00000000000000
0.17968750   0.758000   0.00000000000000
0.17968750   0.759000   0.00000000000000
0.17968750   0.760000   0.00000000000000
0.17968750   0.761000   0.00000000000000
0.17968750   0.762000   0.00000000000000
0.17968750   0.763000   0.00000000000000
0.17968750   0.764000   0.00000000000000
0.17968750   0.765000   0.00000000000000
0.17968750   0.766000   0.00000000000000
0.17968750   0.767000   0.00000000000000
0.17968750   0.768000   0.00000000000000
0.17968750   0.769000   0.00000000000000
0.17968750   0.770000   0.00000000000000
0.17968750   0.771000   0.00000000000000
0.17968750   0.772000   0.00000000000000
0.17968750   0.773000   0.00000000000000
0.17968750   0.774000   0.00000000000000
0.17968750   0.775000   0.00000000000000
0.17968750   0.776000   0.00000000000000
0.17968750   0.777000   0.00000000000000
0.17968750   0.778000   0.00000000000000
0.17968750   0.779000   0.00000000000000
0.17968750   0.780000   0.00000000000000
0.17968750   0.781000   0.00000000000000
0.17968750   0.782000   0.00000000000000
0.17968750   0.783000   0.00000000000000
0.17968750   0.784000   0.00000000000000
0.17968750   0.785000   0.00000000000000
0.17968750   0.786000   0.00000000000000
0.17968750   0.787000   0.00000000000000
0.17968750   0.788000   0.00000000000000
0.17968750   0.789000   0.00000000000000
0.17968750   0.790000   0.00000000000000
0.17968750   0.791000   0.00000000000000
0.17968750   0.792000   0.00000000000000
0.17968750   0.793000   0.00000000000000
0.17968750   0.794000   0.00000000000000
0.17968750   0.795000   0.00000000000000
0.17968750   0.796000   0.00000000000000
0.17968750   0.797000   0.00000000000000
0.17968750   0.798000   0.00000000000000
0.17968750   0.799000   0.00000000000000
0.17968750   0.800000   0.00000000000000
0.17968750   0.801000   0.00000000000000
0.17968750   0.802000   0.00000000000000
0.17968750   0.803000   0.00000000000000
0.17968750   0.804000   0.00000000000000
0.17968750   0.805000   0.00000000000000
0.17968750   0.806000   0.00000000000000
0.17968750   0.807000   0.00000000000000
0.17968750   0.808000   0.00000000000000
0.17968750   0.809000   0.00000000000000
0.17968750   0.810000   0.00000000000000
0.17968750   0.811000   0.00000000000000
0.17968750   0.812000   0.00000000000000
0.17968750   0.813000   0.00000000000000
0.17968750   0.814000   0.00000000000000
0.17968750   0.815000   0.00000000000000
0.17968750   0.816000   0.00000000000000
0.17968750   0.817000   0.00000000000000
0.17968750   0.818000   0.00000000000000
0.17968750   0.819000   0.00000000000000
0.17968750   0.820000   0.00000000000000
0.17968750   0.821000   0.00000000000000
0.17968750   0.822000   0.00000000000000
0.17968750   0.823000   0.00000000000000
0.17968750   0.824000   0.00000000000000
0.17968750   0.825000   0.00000000000000
0.17968750   0.826000   0.00000000000000
0.17968750   0.827000   0.00000000000000
0.17968750   0.828000   0.00000000000000
0.17968750   0.829000   0.00000000000000
0.17968750   0.830000   0.00000000000000
0.17968750   0.831000   0.00000000000000
0.17968750   0.832000   0.00000000000000
0.17968750   0.833000   0.00000000000000
0.17968750   0.834000   0.00000000000000
0.17968750   0.835000   0.00000000000000
0.17968750   0.836000   0.00000000000000
0.17968750   0.837000   0.00000000000000
0.17968750   0.838000   0.00000000000000
0.17968750   0.839000   0.00000000000000
0.17968750   0.840000   0.00000000000000
0.17968750   0.841000   0.00000000000000
0.17968750   0.842000   0.00000000000000
0.17968750   0.843000   0.00000000000000
0.17968750   0.844000   0.00000000000000
0.17968750   0.845000   0.00000000000000
0.17968750   0.846000   0.00000000000000
0.17968750   0.847000   0.00000000000000
0.17968750   0.848000   0.00000000000000
0.17968750   0.849000   0.00000000000000
0.17968750   0.850000   0.00000000000000
0.17968750   0.851000   0.00000000000000
0.17968750   0.852000   0.00000000000000
0.17968750   0.853000   0.00000000000000
0.17968750   0.854000   0.00000000000000
0.17968750   0.855000   0.00000000000000
0.17968750   0.856000   0.00000000000000
0.17968750   0.857000   0.00000000000000
0.17968750   0.858000   0.00000000000000
0.17968750   0.859000   0.00000000000000
0.17968750   0.860000   0.00000000000000
0.17968750   0.861000   0.00000000000000
0.17968750   0.862000   0.00000000000000
0.17968750   0.863000   0.00000000000000
0.17968750   0.864000   0.00000000000000
0.17968750   0.865000   0.00000000000000
0.17968750   0.866000   0.00000000000000
0.17968750   0.867000   0.00000000000000
0.17968750   0.868000   0.00000000000000
0.17968750   0.869000   0.00000000000000
0.17968750   0.870000   0.00000000000000
0.17968750   0.871000   0.00000000000000
0.17968750   0.872000   0.00000000000000
0.17968750   0.873000   0.00000000000000
0.17968750   0.874000   0.00000000000000
0.17968750   0.875000   0.00000000000000
0.17968750   0.876000   0.00000000000000
0.17968750   0.877000   0.00000000000000
0.17968750   0.878000   0.00000000000000
0.17968750   0.879000   0.00000000000000
0.17968750   0.880000   0.00000000000000
0.17968750   0.881000   0.00000000000000
0.17968750   0.882000   0.00000000000000
0.17968750   0.883000   0.00000000000000
0.17968750   0.884000   0.00000000000000
0.17968750   0.885000   0.00000000000000
0.17968750   0.886000   0.00000000000000
0.17968750   0.887000   0.00000000000000
0.17968750   0.888000   0.00000000000000
0.17968750   0.889000   0.00000000000000
0.17968750   0.890000   0.00000000000000
0.17968750   0.891000   0.00000000000000
0.17968750   0.892000   0.00000000000000
0.17968750   0.893000   0.00000000000000
0.17968750   0.894000   0.00000000000000
0.17968750   0.895000   0.00000000000000
0.17968750   0.896000   0.00000000000000
0.17968750   0.897000   0.00000000000000
0.17968750   0.898000   0.00000000000000
0.17968750   0.899000   0.00000000000000
0.17968750   0.900000   0.00000000000000
0.17968750   0.901000   0.00000000000000
0.17968750   0.902000   0.00000000000000
0.17968750   0.903000   0.00000000000000
0.17968750   0.904000   0.00000000000000
0.17968750   0.905000   0.00000000000000
0.17968750   0.906000   0.00000000000000
0.17968750   0.907000   0.00000000000000
0.17968750   0.908000   0.00000000000000
0.17968750   0.909000   0.00000000000000
0.17968750   0.910000   0.00000000000000
0.17968750   0.911000   0.00000000000000
0.17968750   0.912000   0.00000000000000
0.17968750   0.913000   0.00000000000000
0.17968750   0.914000   0.00000000000000
0.17968750   0.915000   0.00000000000000
0.17968750   0.916000   0.00000000000000
0.17968750   0.917000   0.00000000000000
0.17968750   0.918000   0.00000000000000
0.17968750   0.919000   0.00000000000000
0.17968750   0.920000   0.00000000000000
0.17968750   0.921000   0.00000000000000
0.17968750   0.922000   0.00000000000000
0.17968750   0.923000   0.00000000000000
0.17968750   0.924000   0.00000000000000
0.17968750   0.925000   0.00000000000000
0.17968750   0.926000   0.00000000000000
0.17968750   0.927000   0.00000000000000
0.17968750   0.928000   0.00000000000000
0.17968750   0.929000   0.00000000000000
0.17968750   0.930000   0.00000000000000
0.17968750   0.931000   0.00000000000000
0.17968750   0.932000   0.00000000000000
0.17968750   0.933000   0.00000000000000
0.17968750   0.934000   0.00000000000000
0.17968750   0.935000   0.00000000000000
0.17968750   0.936000   0.00000000000000
0.17968750   0.937000   0.00000000000000
0.17968750   0.938000   0.00000000000000
0.17968750   0.939000   0.00000000000000
0.17968750   0.940000   0.00000000000000
0.17968750   0.941000   0.00000000000000
0.17968750   0.942000   0.00000000000000
0.17968750   0.943000   0.00000000000000
0.17968750   0.944000   0.00000000000000
0.17968750   0.945000   0.00000000000000
0.17968750   0.946000   0.00000000000000
0.17968750   0.947000   0.00000000000000
0.17968750   0.948000   0.00000000000000
0.17968750   0.949000   0.00000000000000
0.17968750   0.950000   0.00000000000000
0.17968750   0.951000   0.00000000000000
0.17968750   0.952000   0.00000000000000
0.17968750   0.953000   0.00000000000000
0.17968750   0.954000   0.00000000000000
0.17968750   0.955000   0.00000000000000
0.17968750   0.956000   0.00000000000000
0.17968750   0.957000   0.00000000000000
0.17968750   0.958000   0.00000000000000
0.17968750   0.959000   0.00000000000000
0.17968750   0.960000   0.00000000000000
0.17968750   0.961000   0.00000000000000
0.17968750   0.962000   0.00000000000000
0.17968750   0.963000   0.00000000000000
0.17968750   0.964000   0.00000000000000
0.17968750   0.965000   0.00000000000000
0.17968750   0.966000   0.00000000000000
0.17968750   0.967000   0.00000000000000
0.17968750   0.968000   0.00000000000000
0.17968750   0.969000   0.00000000000000
0.17968750   0.970000   0.00000000000000
0.17968750   0.971000   0.00000000000000
0.17968750   0.972000   0.00000000000000
0.17968750   0.973000   0.00000000000000
0.17968750   0.974000   0.00000000000000
0.17968750   0.975000   0.00000000000000
0.17968750   0.976000   0.00000000000000
0.17968750   0.977000   0.00000000000000
0.17968750   0.978000   0.00000000000000
0.17968750   0.979000   0.00000000000000
0.17968750   0.980000   0.00000000000000
0.17968750   0.981000   0.00000000000000
0.17968750   0.982000   0.00000000000000
0.17968750   0.983000   0.00000000000000
0.17968750   0.984000   0.00000000000000
0.17968750   0.985000   0.00000000000000
0.17968750   0.986000   0.00000000000000
0.17968750   0.987000   0.00000000000000
0.17968750   0.988000   0.00000000000000
0.17968750   0.989000   0.00000000000000
0.17968750   0.990000   0.00000000000000
0.17968750   0.991000   0.00000000000000
0.17968750   0.992000   0.00000000000000
0.17968750   0.993000   0.00000000000000
0.17968750   0.994000   0.00000000000000
0.17968750   0.995000   0.00000000000000
0.17968750   0.996000   0.00000000000000
0.17968750   0.997000   0.00000000000000
0.17968750   0.998000   0.00000000000000
0.17968750   0.999000   0.00000000000000
0.18750000   0.700000   0.00000000000000
0.18750000   0.701000   0.00000000000000
0.18750000   0.702000   0.00000000000000
0.18750000   0.703000   0.00000000000000
0.18750000   0.704000   0.00000000000000
0.18750000   0.705000   0.00000000000000
0.18750000   0.706000   0.00000000000000
0.18750000   0.707000   0.00000000000000
0.18750000   0.708000   0.00000000000000
0.18750000   0.709000   0.00000000000000
0.18750000   0.710000   0.00000000000000
0.18750000   0.711000   0.00000000000000
0.18750000   0.712000   0.00000000000000
0.18750000   0.713000   0.00000000000000
0.18750000   0.714000   0.00000000000000
0.18750000   0.715000   0.00000000000000
0.18750000   0.716000   0.00000000000000
0.18750000   0.717000   0.00000000000000
0.18750000   0.718000   0.00000000000000
0.18750000   0.719000   0.00000000000000
0.18750000   0.720000   0.00000000000000
0.18750000   0.721000   0.00000000000000
0.18750000   0.722000   0.00000000000000
0.18750000   0.723000   0.00000000000000
0.18750000   0.724000   0.00000000000000
0.18750000   0.725000   0.00000000000000
0.18750000   0.726000   0.00000000000000
0.18750000   0.727000   0.00000000000000
0.18750000   0.728000   0.00000000000000
0.18750000   0.729000   0.00038121926360
0.18750000   0.730000   0.00070082950510
0.18750000   0.731000   0.00069984785278
0.18750000   0.732000   0.00069886565178
0.18750000   0.733000   0.00069788291240
0.18750000   0.734000   0.00069689964487
0.18750000   0.735000   0.00069591585939
0.18750000   0.736000   0.00066562364017
0.18750000   0.737000   0.00000000000000
0.18750000   0.738000   0.00000000000000
0.18750000   0.739000   0.00000000000000
0.18750000   0.740000   0.00000000000000
0.18750000   0.741000   0.00000000000000
0.18750000   0.742000   0.00000000000000
0.18750000   0.743000   0.00000000000000
0.18750000   0.744000   0.00000000000000
0.18750000   0.745000   0.00000000000000
0.18750000   0.746000   0.00000000000000
0.18750000   0.747000   0.00000000000000
0.18750000   0.748000   0.00000000000000
0.18750000   0.749000   0.00000000000000
0.18750000   0.750000   0.00000000000000
0.18750000   0.751000   0.00000000000000
0.18750000   0.752000   0.00000000000000
0.18750000   0.753000   0.00000000000000
0.18750000   0.754000   0.00000000000000
0.18750000   0.755000   0.00000000000000
0.18750000   0.756000   0.00000000000000
0.18750000   0.757000   0.00000000000000
0.18750000   0.758000   0.00000000000000
0.18750000   0.759000   0.00000000000000
0.18750000   0.760000   0.00000000000000
0.18750000   0.761000   0.00000000000000
0.18750000   0.762000   0.00000000000000
0.18750000   0.763000   0.00000000000000
0.18750000   0.764000   0.00000000000000
0.18750000   0.765000   0.00000000000000
0.18750000   0.766000   0.00000000000000
0.18750000   0.767000   0.00000000000000
0.18750000   0.768000   0.00000000000000
0.18750000   0.769000   0.00000000000000
0.18750000   0.770000   0.00000000000000
0.18750000   0.771000   0.00000000000000
0.18750000   0.772000   0.00000000000000
0.18750000   0.773000   0.00000000000000
0.18750000   0.774000   0.00000000000000
0.18750000   0.775000   0.00000000000000
0.18750000   0.776000   0.00000000000000
0.18750000   0.777000   0.00000000000000
0.18750000   0.778000   0.00000000000000
0.18750000   0.779000   0.00000000000000
0.18750000   0.780000   0.00000000000000
0.18750000   0.781000   0.00000000000000
0.18750000   0.782000   0.00000000000000
0.18750000   0.783000   0.00000000000000
0.18750000   0.784000   0.00000000000000
0.18750000   0.785000   0.00000000000000
0.18750000   0.786000   0.00000000000000
0.18750000   0.787000   0.00000000000000
0.18750000   0.788000   0.00000000000000
0.18750000   0.789000   0.00000000000000
0.18750000   0.790000   0.00000000000000
0.18750000   0.791000   0.00000000000000
0.18750000   0.792000   0.00000000000000
0.18750000   0.793000   0.00000000000000
0.18750000   0.794000   0.00000000000000
0.18750000   0.795000   0.00000000000000
0.18750000   0.796000   0.00000000000000
0.18750000   0.797000   0.00000000000000
0.18750000   0.798000   0.00000000000000
0.18750000   0.799000   0.00000000000000
0.18750000   0.800000   0.00000000000000
0.18750000   0.801000   0.00000000000000
0.18750000   0.802000   0.00000000000000
0.18750000   0.803000   0.00000000000000
0.18750000   0.804000   0.00000000000000
0.18750000   0.805000   0.00000000000000
0.18750000   0.806000   0.00000000000000
0.18750000   0.807000   0.00000000000000
0.18750000   0.808000   0.00000000000000
0.18750000   0.809000   0.00000000000000
0.18750000   0.810000   0.00000000000000
0.18750000   0.811000   0.00000000000000
0.18750000   0.812000   0.00000000000000
0.18750000   0.813000   0.00000000000000
0.18750000   0.814000   0.00000000000000
0.18750000   0.815000   0.00000000000000
0.18750000   0.816000   0.00000000000000
0.18750000   0.817000   0.00000000000000
0.18750000   0.818000   0.00000000000000
0.18750000   0.819000   0.00000000000000
0.18750000   0.820000   0.00000000000000
0.18750000   0.821000   0.00000000000000
0.18750000   0.822000   0.00000000000000
0.18750000   0.823000   0.00000000000000
0.18750000   0.824000   0.00000000000000
0.18750000   0.825000   0.00000000000000
0.18750000   0.826000   0.00000000000000
0.18750000   0.827000   0.00000000000000
0.18750000   0.828000   0.00000000000000
0.18750000   0.829000   0.00000000000000
0.18750000   0.830000   0.00000000000000
0.18750000   0.831000   0.00000000000000
0.18750000   0.832000   0.00000000000000
0.18750000   0.833000   0.00000000000000
0.18750000   0.834000   0.00000000000000
0.18750000   0.835000   0.00000000000000
0.18750000   0.836000   0.00000000000000
0.18750000   0.837000   0.00000000000000
0.18750000   0.838000   0.00000000000000
0.18750000   0.839000   0.00000000000000
0.18750000   0.840000   0.00000000000000
0.18750000   0.841000   0.00000000000000
0.18750000   0.842000   0.00000000000000
0.18750000   0.843000   0.00000000000000
0.18750000   0.844000   0.00000000000000
0.18750000   0.845000   0.00000000000000
0.18750000   0.846000   0.00000000000000
0.18750000   0.847000   0.00000000000000
0.18750000   0.848000   0.00000000000000
0.18750000   0.849000   0.00000000000000
0.18750000   0.850000   0.00000000000000
0.18750000   0.851000   0.00000000000000
0.18750000   0.852000   0.00000000000000
0.18750000   0.853000   0.00000000000000
0.18750000   0.854000   0.00000000000000
0.18750000   0.855000   0.00000000000000
0.18750000   0.856000   0.00000000000000
0.18750000   0.857000   0.00000000000000
0.18750000   0.858000   0.00000000000000
0.18750000   0.859000   0.00000000000000
0.18750000   0.860000   0.00000000000000
0.18750000   0.861000   0.00000000000000
0.18750000   0.862000   0.00000000000000
0.18750000   0.863000   0.00000000000000
0.18750000   0.864000   0.00000000000000
0.18750000   0.865000   0.00000000000000
0.18750000   0.866000   0.00000000000000
0.18750000   0.867000   0.00000000000000
0.18750000   0.868000   0.00000000000000
0.18750000   0.869000   0.00000000000000
0.18750000   0.870000   0.00000000000000
0.18750000   0.871000   0.00000000000000
0.18750000   0.872000   0.00000000000000
0.18750000   0.873000   0.00000000000000
0.18750000   0.874000   0.00000000000000
0.18750000   0.875000   0.00000000000000
0.18750000   0.876000   0.00000000000000
0.18750000   0.877000   0.00000000000000
0.18750000   0.878000   0.00000000000000
0.18750000   0.879000   0.00000000000000
0.18750000   0.880000   0.00000000000000
0.18750000   0.881000   0.00000000000000
0.18750000   0.882000   0.00000000000000
0.18750000   0.883000   0.00000000000000
0.18750000   0.884000   0.00000000000000
0.18750000   0.885000   0.00000000000000
0.18750000   0.886000   0.00000000000000
0.18750000   0.887000   0.00000000000000
0.18750000   0.888000   0.00000000000000
0.18750000   0.889000   0.00000000000000
0.18750000   0.890000   0.00000000000000
0.18750000   0.891000   0.00000000000000
0.18750000   0.892000   0.00000000000000
0.18750000   0.893000   0.00000000000000
0.18750000   0.894000   0.00000000000000
0.18750000   0.895000   0.00000000000000
0.18750000   0.896000   0.00000000000000
0.18750000   0.897000   0.00000000000000
0.18750000   0.898000   0.00000000000000
0.18750000   0.899000   0.00000000000000
0.18750000   0.900000   0.00000000000000
0.18750000   0.901000   0.00000000000000
0.18750000   0.902000   0.00000000000000
0.18750000   0.903000   0.00000000000000
0.18750000   0.904000   0.00000000000000
0.18750000   0.905000   0.00000000000000
0.18750000   0.906000   0.00000000000000
0.18750000   0.907000   0.00000000000000
0.18750000   0.908000   0.00000000000000
0.18750000   0.909000   0.00000000000000
0.18750000   0.910000   0.00000000000000
0.18750000   0.911000   0.00000000000000
0.18750000   0.912000   0.00000000000000
0.18750000   0.913000   0.00000000000000
0.18750000   0.914000   0.00000000000000
0.18750000   0.915000   0.00000000000000
0.18750000   0.916000   0.00000000000000
0.18750000   0.917000   0.00000000000000
0.18750000   0.918000   0.00000000000000
0.18750000   0.919000   0.00000000000000
0.18750000   0.920000   0.00000000000000
0.18750000   0.921000   0.00000000000000
0.18750000   0.922000   0.00000000000000
0.18750000   0.923000   0.00000000000000
0.18750000   0.924000   0.00000000000000
0.18750000   0.925000   0.00000000000000
0.18750000   0.926000   0.00000000000000
0.18750000   0.927000   0.00000000000000
0.18750000   0.928000   0.00000000000000
0.18750000   0.929000   0.00000000000000
0.18750000   0.930000   0.00000000000000
0.18750000   0.931000   0.00000000000000
0.18750000   0.932000   0.00000000000000
0.18750000   0.933000   0.00000000000000
0.18750000   0.934000   0.00000000000000
0.18750000   0.935000   0.00000000000000
0.18750000   0.936000   0.00000000000000
0.18750000   0.937000   0.00000000000000
0.18750000   0.938000   0.00000000000000
0.18750000   0.939000   0.00000000000000
0.18750000   0.940000   0.00000000000000
0.18750000   0.941000   0.00000000000000
0.18750000   0.942000   0.00000000000000
0.18750000   0.943000   0.00000000000000
0.18750000   0.944000   0.00000000000000
0.18750000   0.945000   0.00000000000000
0.18750000   0.946000   0.00000000000000
0.18750000   0.947000   0.00000000000000
0.18750000   0.948000   0.00000000000000
0.18750000   0.949000   0.00000000000000
0.18750000   0.950000   0.00000000000000
0.18750000   0.951000   0.00000000000000
0.18750000   0.952000   0.00000000000000
0.18750000   0.953000   0.00000000000000
0.18750000   0.954000   0.00000000000000
0.18750000   0.955000   0.00000000000000
0.18750000   0.956000   0.00000000000000
0.18750000   0.957000   0.00000000000000
0.18750000   0.958000   0.00000000000000
0.18750000   0.959000   0.00000000000000
0.18750000   0.960000   0.00000000000000
0.18750000   0.961000   0.00000000000000
0.18750000   0.962000   0.00000000000000
0.18750000   0.963000   0.00000000000000
0.18750000   0.964000   0.00000000000000
0.18750000   0.965000   0.00000000000000
0.18750000   0.966000   0.00000000000000
0.18750000   0.967000   0.00000000000000
0.18750000   0.968000   0.00000000000000
0.18750000   0.969000   0.00000000000000
0.18750000   0.970000   0.00000000000000
0.18750000   0.971000   0.00000000000000
0.18750000   0.972000   0.00000000000000
0.18750000   0.973000   0.00000000000000
0.18750000   0.974000   0.00000000000000
0.18750000   0.975000   0.00000000000000
0.18750000   0.976000   0.00000000000000
0.18750000   0.977000   0.00000000000000
0.18750000   0.978000   0.00000000000000
0.18750000   0.979000   0.00000000000000
0.18750000   0.980000   0.00000000000000
0.18750000   0.981000   0.00000000000000
0.18750000   0.982000   0.00000000000000
0.18750000   0.983000   0.00000000000000
0.18750000   0.984000   0.00000000000000
0.18750000   0.985000   0.00000000000000
0.18750000   0.986000   0.00000000000000
0.18750000   0.987000   0.00000000000000
0.18750000   0.988000   0.00000000000000
0.18750000   0.989000   0.00000000000000
0.18750000   0.990000   0.00000000000000
0.18750000   0.991000   0.00000000000000
0.18750000   0.992000   0.00000000000000
0.18750000   0.993000   0.00000000000000
0.18750000   0.994000   0.00000000000000
0.18750000   0.995000   0.00000000000000
0.18750000   0.996000   0.00000000000000
0.18750000   0.997000   0.00000000000000
0.18750000   0.998000   0.00000000000000
0.18750000   0.999000   0.00000000000000
0.19531250   0.700000   0.00000000000000
0.19531250   0.701000   0.00000000000000
0.19531250   0.702000   0.00000000000000
0.19531250   0.703000   0.00000000000000
0.19531250   0.704000   0.00000000000000
0.19531250   0.705000   0.00000000000000
0.19531250   0.706000   0.00000000000000
0.19531250   0.707000   0.00000000000000
0.19531250   0.708000   0.00000000000000
0.19531250   0.709000   0.00000000000000
0.19531250   0.710000   0.00000000000000
0.19531250   0.711000   0.00000000000000
0.19531250   0.712000   0.00000000000000
0.19531250   0.713000   0.00000000000000
0.19531250   0.714000   0.00000000000000
0.19531250   0.715000   0.00000000000000
0.19531250   0.716000   0.00000000000000
0.19531250   0.717000   0.00000000000000
0.19531250   0.718000   0.00000000000000
0.19531250   0.719000   0.00000000000000
0.19531250   0.720000   0.00000000000000
0.19531250   0.721000   0.00000000000000
0.19531250   0.722000   0.00000000000000
0.19531250   0.723000   0.00000000000000
0.19531250   0.724000   0.00000000000000
0.19531250   0.725000   0.00000000000000
0.19531250   0.726000   0.00000000000000
0.19531250   0.727000   0.00005295062070
0.19531250   0.728000   0.00066687459516
0.19531250   0.729000   0.00066593879023
0.19531250   0.730000   0.00066500245827
0.19531250   0.731000   0.00066406560913
0.19531250   0.732000   0.00066312825264
0.19531250   0.733000   0.00066219039857
0.19531250   0.734000   0.00066125205669
0.19531250   0.735000   0.00000000000000
0.19531250   0.736000   0.00000000000000
0.19531250   0.737000   0.00000000000000
0.19531250   0.738000   0.00000000000000
0.19531250   0.739000   0.00000000000000
0.19531250   0.740000   0.00000000000000
0.19531250   0.741000   0.00000000000000
0.19531250   0.742000   0.00000000000000
0.19531250   0.743000   0.00000000000000
0.19531250   0.744000   0.00000000000000
0.19531250   0.745000   0.00000000000000
0.19531250   0.746000   0.00000000000000
0.19531250   0.747000   0.00000000000000
0.19531250   0.748000   0.00000000000000
0.19531250   0.749000   0.00000000000000
0.19531250   0.750000   0.00000000000000
0.19531250   0.751000   0.00000000000000
0.19531250   0.752000   0.00000000000000
0.19531250   0.753000   0.00000000000000
0.19531250   0.754000   0.00000000000000
0.19531250   0.755000   0.00000000000000
0.19531250   0.756000   0.00000000000000
0.19531250   0.757000   0.00000000000000
0.19531250   0.758000   0.00000000000000
0.19531250   0.759000   0.00000000000000
0.19531250   0.760000   0.00000000000000
0.19531250   0.761000   0.00000000000000
0.19531250   0.762000   0.00000000000000
0.19531250   0.763000   0.00000000000000
0.19531250   0.764000   0.00000000000000
0.19531250   0.765000   0.00000000000000
0.19531250   0.766000   0.00000000000000
0.19531250   0.767000   0.00000000000000
0.19531250   0.768000   0.00000000000000
0.19531250   0.769000   0.00000000000000
0.19531250   0.770000   0.00000000000000
0.19531250   0.771000   0.00000000000000
0.19531250   0.772000   0.00000000000000
0.19531250   0.773000   0.00000000000000
0.19531250   0.774000   0.00000000000000
0.19531250   0.775000   0.00000000000000
0.19531250   0.776000   0.00000000000000
0.19531250   0.777000   0.00000000000000
0.19531250   0.778000   0.00000000000000
0.19531250   0.779000   0.00000000000000
0.19531250   0.780000   0.00000000000000
0.19531250   0.781000   0.00000000000000
0.19531250   0.782000   0.00000000000000
0.19531250   0.783000   0.00000000000000
0.19531250   0.784000   0.00000000000000
0.19531250   0.785000   0.00000000000000
0.19531250   0.786000   0.00000000000000
0.19531250   0.787000   0.00000000000000
0.19531250   0.788000   0.00000000000000
0.19531250   0.789000   0.00000000000000
0.19531250   0.790000   0.00000000000000
0.19531250   0.791000   0.00000000000000
0.19531250   0.792000   0.00000000000000
0.19531250   0.793000   0.00000000000000
0.19531250   0.794000   0.00000000000000
0.19531250   0.795000   0.00000000000000
0.19531250   0.796000   0.00000000000000
0.19531250   0.797000   0.00000000000000
0.19531250   0.798000   0.00000000000000
0.19531250   0.799000   0.00000000000000
0.19531250   0.800000   0.00000000000000
0.19531250   0.801000   0.00000000000000
0.19531250   0.802000   0.00000000000000
0.19531250   0.803000   0.00000000000000
0.19531250   0.804000   0.00000000000000
0.19531250   0.805000   0.00000000000000
0.19531250   0.806000   0.00000000000000
0.19531250   0.807000   0.00000000000000
0.19531250   0.808000   0.00000000000000
0.19531250   0.809000   0.00000000000000
0.19531250   0.810000   0.00000000000000
0.19531250   0.811000   0.00000000000000
0.19531250   0.812000   0.00000000000000
0.19531250   0.813000   0.00000000000000
0.19531250   0.814000   0.00000000000000
0.19531250   0.815000   0.00000000000000
0.19531250   0.816000   0.00000000000000
0.19531250   0.817000   0.00000000000000
0.19531250   0.818000   0.00000000000000
0.19531250   0.819000   0.00000000000000
0.19531250   0.820000   0.00000000000000
0.19531250   0.821000   0.00000000000000
0.19531250   0.822000   0.00000000000000
0.19531250   0.823000   0.00000000000000
0.19531250   0.824000   0.00000000000000
0.19531250   0.825000   0.00000000000000
0.19531250   0.826000   0.00000000000000
0.19531250   0.827000   0.00000000000000
0.19531250   0.828000   0.00000000000000
0.19531250   0.829000   0.00000000000000
0.19531250   0.830000   0.00000000000000
0.19531250   0.831000   0.00000000000000
0.19531250   0.832000   0.00000000000000
0.19531250   0.833000   0.00000000000000
0.19531250   0.834000   0.00000000000000
0.19531250   0.835000   0.00000000000000
0.19531250   0.836000   0.00000000000000
0.19531250   0.837000   0.00000000000000
0.19531250   0.838000   0.00000000000000
0.19531250   0.839000   0.00000000000000
0.19531250   0.840000   0.00000000000000
0.19531250   0.841000   0.00000000000000
0.19531250   0.842000   0.00000000000000
0.19531250   0.843000   0.00000000000000
0.19531250   0.844000   0.00000000000000
0.19531250   0.845000   0.00000000000000
0.19531250   0.846000   0.00000000000000
0.19531250   0.847000   0.00000000000000
0.19531250   0.848000   0.00000000000000
0.19531250   0.849000   0.00000000000000
0.19531250   0.850000   0.00000000000000
0.19531250   0.851000   0.00000000000000
0.19531250   0.852000   0.00000000000000
0.19531250   0.853000   0.00000000000000
0.19531250   0.854000   0.00000000000000
0.19531250   0.855000   0.00000000000000
0.19531250   0.856000   0.00000000000000
0.19531250   0.857000   0.00000000000000
0.19531250   0.858000   0.00000000000000
0.19531250   0.859000   0.00000000000000
0.19531250   0.860000   0.00000000000000
0.19531250   0.861000   0.00000000000000
0.19531250   0.862000   0.00000000000000
0.19531250   0.863000   0.00000000000000
0.19531250   0.864000   0.00000000000000
0.19531250   0.865000   0.00000000000000
0.19531250   0.866000   0.00000000000000
0.19531250   0.867000   0.00000000000000
0.19531250   0.868000   0.00000000000000
0.19531250   0.869000   0.00000000000000
0.19531250   0.870000   0.00000000000000
0.19531250   0.871000   0.00000000000000
0.19531250   0.872000   0.00000000000000
0.19531250   0.873000   0.00000000000000
0.19531250   0.874000   0.00000000000000
0.19531250   0.875000   0.00000000000000
0.19531250   0.876000   0.00000000000000
0.19531250   0.877000   0.00000000000000
0.19531250   0.878000   0.00000000000000
0.19531250   0.879000   0.00000000000000
0.19531250   0.880000   0.00000000000000
0.19531250   0.881000   0.00000000000000
0.19531250   0.882000   0.00000000000000
0.19531250   0.883000   0.00000000000000
0.19531250   0.884000   0.00000000000000
0.19531250   0.885000   0.00000000000000
0.19531250   0.886000   0.00000000000000
0.19531250   0.887000   0.00000000000000
0.19531250   0.888000   0.00000000000000
0.19531250   0.889000   0.00000000000000
0.19531250   0.890000   0.00000000000000
0.19531250   0.891000   0.00000000000000
0.19531250   0.892000   0.00000000000000
0.19531250   0.893000   0.00000000000000
0.19531250   0.894000   0.00000000000000
0.19531250   0.895000   0.00000000000000
0.19531250   0.896000   0.00000000000000
0.19531250   0.897000   0.00000000000000
0.19531250   0.898000   0.00000000000000
0.19531250   0.899000   0.00000000000000
0.19531250   0.900000   0.00000000000000
0.19531250   0.901000   0.00000000000000
0.19531250   0.902000   0.00000000000000
0.19531250   0.903000   0.00000000000000
0.19531250   0.904000   0.00000000000000
0.19531250   0.905000   0.00000000000000
0.19531250   0.906000   0.00000000000000
0.19531250   0.907000   0.00000000000000
0.19531250   0.908000   0.00000000000000
0.19531250   0.909000   0.00000000000000
0.19531250   0.910000   0.00000000000000
0.19531250   0.911000   0.00000000000000
0.19531250   0.912000   0.00000000000000
0.19531250   0.913000   0.00000000000000
0.19531250   0.914000   0.00000000000000
0.19531250   0.915000   0.00000000000000
0.19531250   0.916000   0.00000000000000
0.19531250   0.917000   0.00000000000000
0.19531250   0.918000   0.00000000000000
0.19531250   0.919000   0.00000000000000
0.19531250   0.920000   0.00000000000000
0.19531250   0.921000   0.00000000000000
0.19531250   0.922000   0.00000000000000
0.19531250   0.923000   0.00000000000000
0.19531250   0.924000   0.00000000000000
0.19531250   0.925000   0.00000000000000
0.19531250   0.926000   0.00000000000000
0.19531250   0.927000   0.00000000000000
0.19531250   0.928000   0.00000000000000
0.19531250   0.929000   0.00000000000000
0.19531250   0.930000   0.00000000000000
0.19531250   0.931000   0.00000000000000
0.19531250   0.932000   0.00000000000000
0.19531250   0.933000   0.00000000000000
0.19531250   0.934000   0.00000000000000
0.19531250   0.935000   0.00000000000000
0.19531250   0.936000   0.00000000000000
0.19531250   0.937000   0.00000000000000
0.19531250   0.938000   0.00000000000000
0.19531250   0.939000   0.00000000000000
0.19531250   0.940000   0.00000000000000
0.19531250   0.941000   0.00000000000000
0.19531250   0.942000   0.00000000000000
0.19531250   0.943000   0.00000000000000
0.19531250   0.944000   0.00000000000000
0.19531250   0.945000   0.00000000000000
0.19531250   0.946000   0.00000000000000
0.19531250   0.947000   0.00000000000000
0.19531250   0.948000   0.00000000000000
0.19531250   0.949000   0.00000000000000
0.19531250   0.950000   0.00000000000000
0.19531250   0.951000   0.00000000000000
0.19531250   0.952000   0.00000000000000
0.19531250   0.953000   0.00000000000000
0.19531250   0.954000   0.00000000000000
0.19531250   0.955000   0.00000000000000
0.19531250   0.956000   0.00000000000000
0.19531250   0.957000   0.00000000000000
0.19531250   0.958000   0.00000000000000
0.19531250   0.959000   0.00000000000000
0.19531250   0.960000   0.00000000000000
0.19531250   0.961000   0.00000000000000
0.19531250   0.962000   0.00000000000000
0.19531250   0.963000   0.00000000000000
0.19531250   0.964000   0.00000000000000
0.19531250   0.965000   0.00000000000000
0.19531250   0.966000   0.00000000000000
0.19531250   0.967000   0.00000000000000
0.19531250   0.968000   0.00000000000000
0.19531250   0.969000   0.00000000000000
0.19531250   0.970000   0.00000000000000
0.19531250   0.971000   0.00000000000000
0.19531250   0.972000   0.00000000000000
0.19531250   0.973000   0.00000000000000
0.19531250   0.974000   0.00000000000000
0.19531250   0.975000   0.00000000000000
0.19531250   0.976000   0.00000000000000
0.19531250   0.977000   0.00000000000000
0.19531250   0.978000   0.00000000000000
0.19531250   0.979000   0.00000000000000
0.19531250   0.980000   0.00000000000000
0.19531250   0.981000   0.00000000000000
0.19531250   0.982000   0.00000000000000
0.19531250   0.983000   0.00000000000000
0.19531250   0.984000   0.00000000000000
0.19531250   0.985000   0.00000000000000
0.19531250   0.986000   0.00000000000000
0.19531250   0.987000   0.00000000000000
0.19531250   0.988000   0.00000000000000
0.19531250   0.989000   0.00000000000000
0.19531250   0.990000   0.00000000000000
0.19531250   0.991000   0.00000000000000
0.19531250   0.992000   0.00000000000000
0.19531250   0.993000   0.00000000000000
0.19531250   0.994000   0.00000000000000
0.19531250   0.995000   0.00000000000000
0.19531250   0.996000   0.00000000000000
0.19531250   0.997000   0.00000000000000
0.19531250   0.998000   0.00000000000000
0.19531250   0.999000   0.00000000000000
0.20312500   0.700000   0.00000000000000
0.20312500   0.701000   0.00000000000000
0.20312500   0.702000   0.00000000000000
0.20312500   0.703000   0.00000000000000
0.20312500   0.704000   0.00000000000000
0.20312500   0.705000   0.00000000000000
0.20312500   0.706000   0.00000000000000
0.20312500   0.707000   0.00000000000000
0.20312500   0.708000   0.00000000000000
0.20312500   0.709000   0.00000000000000
0.20312500   0.710000   0.00000000000000
0.20312500   0.711000   0.00000000000000
0.20312500   0.712000   0.00000000000000
0.20312500   0.713000   0.00000000000000
0.20312500   0.714000   0.00000000000000
0.20312500   0.715000   0.00000000000000
0.20312500   0.716000   0.00000000000000
0.20312500   0.717000   0.00000000000000
0.20312500   0.718000   0.00000000000000
0.20312500   0.719000   0.00000000000000
0.20312500   0.720000   0.00000000000000
0.20312500   0.721000   0.00000000000000
0.20312500   0.722000   0.00000000000000
0.20312500   0.723000   0.00000000000000
0.20312500   0.724000   0.00000000000000
0.20312500   0.725000   0.00000000000000
0.20312500   0.726000   0.00063317695216
0.20312500   0.727000   0.00063228709049
0.20312500   0.728000   0.00063139672295
0.20312500   0.729000   0.00063050585897
0.20312500   0.730000   0.00062961450797
0.20312500   0.731000   0.00062872267929
0.20312500   0.732000   0.00062783038226
0.20312500   0.733000   0.00021032325257
0.20312500   0.734000   0.00000000000000
0.20312500   0.735000   0.00000000000000
0.20312500   0.736000   0.00000000000000
0.20312500   0.737000   0.00000000000000
0.20312500   0.738000   0.00000000000000
0.20312500   0.739000   0.00000000000000
0.20312500   0.740000   0.00000000000000
0.20312500   0.741000   0.00000000000000
0.20312500   0.742000   0.00000000000000
0.20312500   0.743000   0.00000000000000
0.20312500   0.744000   0.00000000000000
0.20312500   0.745000   0.00000000000000
0.20312500   0.746000   0.00000000000000
0.20312500   0.747000   0.00000000000000
0.20312500   0.748000   0.00000000000000
0.20312500   0.749000   0.00000000000000
0.20312500   0.750000   0.00000000000000
0.20312500   0.751000   0.00000000000000
0.20312500   0.752000   0.00000000000000
0.20312500   0.753000   0.00000000000000
0.20312500   0.754000   0.00000000000000
0.20312500   0.755000   0.00000000000000
0.20312500   0.756000   0.00000000000000
0.20312500   0.757000   0.00000000000000
0.20312500   0.758000   0.00000000000000
0.20312500   0.759000   0.00000000000000
0.20312500   0.760000   0.00000000000000
0.20312500   0.761000   0.00000000000000
0.20312500   0.762000   0.00000000000000
0.20312500   0.763000   0.00000000000000
0.20312500   0.764000   0.00000000000000
0.20312500   0.765000   0.00000000000000
0.20312500   0.766000   0.00000000000000
0.20312500   0.767000   0.00000000000000
0.20312500   0.768000   0.00000000000000
0.20312500   0.769000   0.00000000000000
0.20312500   0.770000   0.00000000000000
0.20312500   0.771000   0.00000000000000
0.20312500   0.772000   0.00000000000000
0.20312500   0.773000   0.00000000000000
0.20312500   0.774000   0.00000000000000
0.20312500   0.775000   0.00000000000000
0.20312500   0.776000   0.00000000000000
0.20312500   0.777000   0.00000000000000
0.20312500   0.778000   0.00000000000000
0.20312500   0.779000   0.00000000000000
0.20312500   0.780000   0.00000000000000
0.20312500   0.781000   0.00000000000000
0.20312500   0.782000   0.00000000000000
0.20312500   0.783000   0.00000000000000
0.20312500   0.784000   0.00000000000000
0.20312500   0.785000   0.00000000000000
0.20312500   0.786000   0.00000000000000
0.20312500   0.787000   0.00000000000000
0.20312500   0.788000   0.00000000000000
0.20312500   0.789000   0.00000000000000
0.20312500   0.790000   0.00000000000000
0.20312500   0.791000   0.00000000000000
0.20312500   0.792000   0.00000000000000
0.20312500   0.793000   0.00000000000000
0.20312500   0.794000   0.00000000000000
0.20312500   0.795000   0.00000000000000
0.20312500   0.796000   0.00000000000000
0.20312500   0.797000   0.00000000000000
0.20312500   0.798000   0.00000000000000
0.20312500   0.799000   0.00000000000000
0.20312500   0.800000   0.00000000000000
0.20312500   0.801000   0.00000000000000
0.20312500   0.802000   0.00000000000000
0.20312500   0.803000   0.00000000000000
0.20312500   0.804000   0.00000000000000
0.20312500   0.805000   0.00000000000000
0.20312500   0.806000   0.00000000000000
0.20312500   0.807000   0.00000000000000
0.20312500   0.808000   0.00000000000000
0.20312500   0.809000   0.00000000000000
0.20312500   0.810000   0.00000000000000
0.20312500   0.811000   0.00000000000000
0.20312500   0.812000   0.00000000000000
0.20312500   0.813000   0.00000000000000
0.20312500   0.814000   0.00000000000000
0.20312500   0.815000   0.00000000000000
0.20312500   0.816000   0.00000000000000
0.20312500   0.817000   0.00000000000000
0.20312500   0.818000   0.00000000000000
0.20312500   0.819000   0.00000000000000
0.20312500   0.820000   0.00000000000000
0.20312500   0.821000   0.00000000000000
0.20312500   0.822000   0.00000000000000
0.20312500   0.823000   0.00000000000000
0.20312500   0.824000   0.00000000000000
0.20312500   0.825000   0.00000000000000
0.20312500   0.826000   0.00000000000000
0.20312500   0.827000   0.00000000000000
0.20312500   0.828000   0.00000000000000
0.20312500   0.829000   0.00000000000000
0.20312500   0.830000   0.00000000000000
0.20312500   0.831000   0.00000000000000
0.20312500   0.832000   0.00000000000000
0.20312500   0.833000   0.00000000000000
0.20312500   0.834000   0.00000000000000
0.20312500   0.835000   0.00000000000000
0.20312500   0.836000   0.00000000000000
0.20312500   0.837000   0.00000000000000
0.20312500   0.838000   0.00000000000000
0.20312500   0.839000   0.00000000000000
0.20312500   0.840000   0.00000000000000
0.20312500   0.841000   0.00000000000000
0.20312500   0.842000   0.00000000000000
0.20312500   0.843000   0.00000000000000
0.20312500   0.844000   0.00000000000000
0.20312500   0.845000   0.00000000000000
0.20312500   0.846000   0.00000000000000
0.20312500   0.847000   0.00000000000000
0.20312500   0.848000   0.00000000000000
0.20312500   0.849000   0.00000000000000
0.20312500   0.850000   0.00000000000000
0.20312500   0.851000   0.00000000000000
0.20312500   0.852000   0.00000000000000
0.20312500   0.853000   0.00000000000000
0.20312500   0.854000   0.00000000000000
0.20312500   0.855000   0.00000000000000
0.20312500   0.856000   0.00000000000000
0.20312500   0.857000   0.00000000000000
0.20312500   0.858000   0.00000000000000
0.20312500   0.859000   0.00000000000000
0.20312500   0.860000   0.00000000000000
0.20312500   0.861000   0.00000000000000
0.20312500   0.862000   0.00000000000000
0.20312500   0.863000   0.00000000000000
0.20312500   0.864000   0.00000000000000
0.20312500   0.865000   0.00000000000000
0.20312500   0.866000   0.00000000000000
0.20312500   0.867000   0.00000000000000
0.20312500   0.868000   0.00000000000000
0.20312500   0.869000   0.00000000000000
0.20312500   0.870000   0.00000000000000
0.20312500   0.871000   0.00000000000000
0.20312500   0.872000   0.00000000000000
0.20312500   0.873000   0.00000000000000
0.20312500   0.874000   0.00000000000000
0.20312500   0.875000   0.00000000000000
0.20312500   0.876000   0.00000000000000
0.20312500   0.877000   0.00000000000000
0.20312500   0.878000   0.00000000000000
0.20312500   0.879000   0.00000000000000
0.20312500   0.880000   0.00000000000000
0.20312500   0.881000   0.00000000000000
0.20312500   0.882000   0.00000000000000
0.20312500   0.883000   0.00000000000000
0.20312500   0.884000   0.00000000000000
0.20312500   0.885000   0.00000000000000
0.20312500   0.886000   0.00000000000000
0.20312500   0.887000   0.00000000000000
0.20312500   0.888000   0.00000000000000
0.20312500   0.889000   0.00000000000000
0.20312500   0.890000   0.00000000000000
0.20312500   0.891000   0.00000000000000
0.20312500   0.892000   0.00000000000000
0.20312500   0.893000   0.00000000000000
0.20312500   0.894000   0.00000000000000
0.20312500   0.895000   0.00000000000000
0.20312500   0.896000   0.00000000000000
0.20312500   0.897000   0.00000000000000
0.20312500   0.898000   0.00000000000000
0.20312500   0.899000   0.00000000000000
0.20312500   0.900000   0.00000000000000
0.20312500   0.901000   0.00000000000000
0.20312500   0.902000   0.00000000000000
0.20312500   0.903000   0.00000000000000
0.20312500   0.904000   0.00000000000000
0.20312500   0.905000   0.00000000000000
0.20312500   0.906000   0.00000000000000
0.20312500   0.907000   0.00000000000000
0.20312500   0.908000   0.00000000000000
0.20312500   0.909000   0.00000000000000
0.20312500   0.910000   0.00000000000000
0.20312500   0.911000   0.00000000000000
0.20312500   0.912000   0.00000000000000
0.20312500   0.913000   0.00000000000000
0.20312500   0.914000   0.00000000000000
0.20312500   0.915000   0.00000000000000
0.20312500   0.916000   0.00000000000000
0.20312500   0.917000   0.00000000000000
0.20312500   0.918000   0.00000000000000
0.20312500   0.919000   0.00000000000000
0.20312500   0.920000   0.00000000000000
0.20312500   0.921000   0.00000000000000
0.20312500   0.922000   0.00000000000000
0.20312500   0.923000   0.00000000000000
0.20312500   0.924000   0.00000000000000
0.20312500   0.925000   0.00000000000000
0.20312500   0.926000   0.00000000000000
0.20312500   0.927000   0.00000000000000
0.20312500   0.928000   0.00000000000000
0.20312500   0.929000   0.00000000000000
0.20312500   0.930000   0.00000000000000
0.20312500   0.931000   0.00000000000000
0.20312500   0.932000   0.00000000000000
0.20312500   0.933000   0.00000000000000
0.20312500   0.934000   0.00000000000000
0.20312500   0.935000   0.00000000000000
0.20312500   0.936000   0.00000000000000
0.20312500   0.937000   0.00000000000000
0.20312500   0.938000   0.00000000000000
0.20312500   0.939000   0.00000000000000
0.20312500   0.940000   0.00000000000000
0.20312500   0.941000   0.00000000000000
0.20312500   0.942000   0.00000000000000
0.20312500   0.943000   0.00000000000000
0.20312500   0.944000   0.00000000000000
0.20312500   0.945000   0.00000000000000
0.20312500   0.946000   0.00000000000000
0.20312500   0.947000   0.00000000000000
0.20312500   0.948000   0.00000000000000
0.20312500   0.949000   0.00000000000000
0.20312500   0.950000   0.00000000000000
0.20312500   0.951000   0.00000000000000
0.20312500   0.952000   0.00000000000000
0.20312500   0.953000   0.00000000000000
0.20312500   0.954000   0.00000000000000
0.20312500   0.955000   0.00000000000000
0.20312500   0.956000   0.00000000000000
0.20312500   0.957000   0.00000000000000
0.20312500   0.958000   0.00000000000000
0.20312500   0.959000   0.00000000000000
0.20312500   0.960000   0.00000000000000
0.20312500   0.961000   0.00000000000000
0.20312500   0.962000   0.00000000000000
0.20312500   0.963000   0.00000000000000
0.20312500   0.964000   0.00000000000000
0.20312500   0.965000   0.00000000000000
0.20312500   0.966000   0.00000000000000
0.20312500   0.967000   0.00000000000000
0.20312500   0.968000   0.00000000000000
0.20312500   0.969000   0.00000000000000
0.20312500   0.970000   0.00000000000000
0.20312500   0.971000   0.00000000000000
0.20312500   0.972000   0.00000000000000
0.20312500   0.973000   0.00000000000000
0.20312500   0.974000   0.00000000000000
0.20312500   0.975000   0.00000000000000
0.20312500   0.976000   0.00000000000000
0.20312500   0.977000   0.00000000000000
0.20312500   0.978000   0.00000000000000
0.20312500   0.979000   0.00000000000000
0.20312500   0.980000   0.00000000000000
0.20312500   0.981000   0.00000000000000
0.20312500   0.982000   0.00000000000000
0.20312500   0.983000   0.00000000000000
0.20312500   0.984000   0.00000000000000
0.20312500   0.985000   0.00000000000000
0.20312500   0.986000   0.00000000000000
0.20312500   0.987000   0.00000000000000
0.20312500   0.988000   0.00000000000000
0.20312500   0.989000   0.00000000000000
0.20312500   0.990000   0.00000000000000
0.20312500   0.991000   0.00000000000000
0.20312500   0.992000   0.00000000000000
0.20312500   0.993000   0.00000000000000
0.20312500   0.994000   0.00000000000000
0.20312500   0.995000   0.00000000000000
0.20312500   0.996000   0.00000000000000
0.20312500   0.997000   0.00000000000000
0.20312500   0.998000   0.00000000000000
0.20312500   0.999000   0.00000000000000
0.21093750   0.700000   0.00000000000000
0.21093750   0.701000   0.00000000000000
0.21093750   0.702000   0.00000000000000
0.21093750   0.703000   0.00000000000000
0.21093750   0.704000   0.00000000000000
0.21093750   0.705000   0.00000000000000
0.21093750   0.706000   0.00000000000000
0.21093750   0.707000   0.00000000000000
0.21093750   0.708000   0.00000000000000
0.21093750   0.709000   0.00000000000000
0.21093750   0.710000   0.00000000000000
0.21093750   0.711000   0.00000000000000
0.21093750   0.712000   0.00000000000000
0.21093750   0.713000   0.00000000000000
0.21093750   0.714000   0.00000000000000
0.21093750   0.715000   0.00000000000000
0.21093750   0.716000   0.00000000000000
0.21093750   0.717000   0.00000000000000
0.21093750   0.718000   0.00000000000000
0.21093750   0.719000   0.00000000000000
0.21093750   0.720000   0.00000000000000
0.21093750   0.721000   0.00000000000000
0.21093750   0.722000   0.00000000000000
0.21093750   0.723000   0.00000000000000
0.21093750   0.724000   0.00018922163467
0.21093750   0.725000   0.00059889998806
0.21093750   0.726000   0.00059805562399
0.21093750   0.727000   0.00059721078385
0.21093750   0.728000   0.00059636547664
0.21093750   0.729000   0.00059551971128
0.21093750   0.730000   0.00059467349668
0.21093750   0.731000   0.00059382684169
0.21093750   0.732000   0.00000000000000
0.21093750   0.733000   0.00000000000000
0.21093750   0.734000   0.00000000000000
0.21093750   0.735000   0.00000000000000
0.21093750   0.736000   0.00000000000000
0.21093750   0.737000   0.00000000000000
0.21093750   0.738000   0.00000000000000
0.21093750   0.739000   0.00000000000000
0.21093750   0.740000   0.00000000000000
0.21093750   0.741000   0.00000000000000
0.21093750   0.742000   0.00000000000000
0.21093750   0.743000   0.00000000000000
0.21093750   0.744000   0.00000000000000
0.21093750   0.745000   0.00000000000000
0.21093750   0.746000   0.00000000000000
0.21093750   0.747000   0.00000000000000
0.21093750   0.748000   0.00000000000000
0.21093750   0.749000   0.00000000000000
0.21093750   0.750000   0.00000000000000
0.21093750   0.751000   0.00000000000000
0.21093750   0.752000   0.00000000000000
0.21093750   0.753000   0.00000000000000
0.21093750   0.754000   0.00000000000000
0.21093750   0.755000   0.00000000000000
0.21093750   0.756000   0.00000000000000
0.21093750   0.757000   0.00000000000000
0.21093750   0.758000   0.00000000000000
0.21093750   0.759000   0.00000000000000
0.21093750   0.760000   0.00000000000000
0.21093750   0.761000   0.00000000000000
0.21093750   0.762000   0.00000000000000
0.21093750   0.763000   0.00000000000000
0.21093750   0.764000   0.00000000000000
0.21093750   0.765000   0.00000000000000
0.21093750   0.766000   0.00000000000000
0.21093750   0.767000   0.00000000000000
0.21093750   0.768000   0.00000000000000
0.21093750   0.769000   0.00000000000000
0.21093750   0.770000   0.00000000000000
0.21093750   0.771000   0.00000000000000
0.21093750   0.772000   0.00000000000000
0.21093750   0.773000   0.00000000000000
0.21093750   0.774000   0.00000000000000
0.21093750   0.775000   0.00000000000000
0.21093750   0.776000   0.00000000000000
0.21093750   0.777000   0.00000000000000
0.21093750   0.778000   0.00000000000000
0.21093750   0.779000   0.00000000000000
0.21093750   0.780000   0.00000000000000
0.21093750   0.781000   0.00000000000000
0.21093750   0.782000   0.00000000000000
0.21093750   0.783000   0.00000000000000
0.21093750   0.784000   0.00000000000000
0.21093750   0.785000   0.00000000000000
0.21093750   0.786000   0.00000000000000
0.21093750   0.787000   0.00000000000000
0.21093750   0.788000   0.00000000000000
0.21093750   0.789000   0.00000000000000
0.21093750   0.790000   0.00000000000000
0.21093750   0.791000   0.00000000000000
0.21093750   0.792000   0.00000000000000
0.21093750   0.793000   0.00000000000000
0.21093750   0.794000   0.00000000000000
0.21093750   0.795000   0.00000000000000
0.21093750   0.796000   0.00000000000000
0.21093750   0.797000   0.00000000000000
0.21093750   0.798000   0.00000000000000
0.21093750   0.799000   0.00000000000000
0.21093750   0.800000   0.00000000000000
0.21093750   0.801000   0.00000000000000
0.21093750   0.802000   0.00000000000000
0.21093750   0.803000   0.00000000000000
0.21093750   0.804000   0.00000000000000
0.21093750   0.805000   0.00000000000000
0.21093750   0.806000   0.00000000000000
0.21093750   0.807000   0.00000000000000
0.21093750   0.808000   0.00000000000000
0.21093750   0.809000   0.00000000000000
0.21093750   0.810000   0.00000000000000
0.21093750   0.811000   0.00000000000000
0.21093750   0.812000   0.00000000000000
0.21093750   0.813000   0.00000000000000
0.21093750   0.814000   0.00000000000000
0.21093750   0.815000   0.00000000000000
0.21093750   0.816000   0.00000000000000
0.21093750   0.817000   0.00000000000000
0.21093750   0.818000   0.00000000000000
0.21093750   0.819000   0.00000000000000
0.21093750   0.820000   0.00000000000000
0.21093750   0.821000   0.00000000000000
0.21093750   0.822000   0.00000000000000
0.21093750   0.823000   0.00000000000000
0.21093750   0.824000   0.00000000000000
0.21093750   0.825000   0.00000000000000
0.21093750   0.826000   0.00000000000000
0.21093750   0.827000   0.00000000000000
0.21093750   0.828000   0.00000000000000
0.21093750   0.829000   0.00000000000000
0.21093750   0.830000   0.00000000000000
0.21093750   0.831000   0.00000000000000
0.21093750   0.832000   0.00000000000000
0.21093750   0.833000   0.00000000000000
0.21093750   0.834000   0.00000000000000
0.21093750   0.835000   0.00000000000000
0.21093750   0.836000   0.00000000000000
0.21093750   0.837000   0.00000000000000
0.21093750   0.838000   0.00000000000000
0.21093750   0.839000   0.00000000000000
0.21093750   0.840000   0.00000000000000
0.21093750   0.841000   0.00000000000000
0.21093750   0.842000   0.00000000000000
0.21093750   0.843000   0.00000000000000
0.21093750   0.844000   0.00000000000000
0.21093750   0.845000   0.00000000000000
0.21093750   0.846000   0.00000000000000
0.21093750   0.847000   0.00000000000000
0.21093750   0.848000   0.00000000000000
0.21093750   0.849000   0.00000000000000
0.21093750   0.850000   0.00000000000000
0.21093750   0.851000   0.00000000000000
0.21093750   0.852000   0.00000000000000
0.21093750   0.853000   0.00000000000000
0.21093750   0.854000   0.00000000000000
0.21093750   0.855000   0.00000000000000
0.21093750   0.856000   0.00000000000000
0.21093750   0.857000   0.00000000000000
0.21093750   0.858000   0.00000000000000
0.21093750   0.859000   0.00000000000000
0.21093750   0.860000   0.00000000000000
0.21093750   0.861000   0.00000000000000
0.21093750   0.862000   0.00000000000000
0.21093750   0.863000   0.00000000000000
0.21093750   0.864000   0.00000000000000
0.21093750   0.865000   0.00000000000000
0.21093750   0.866000   0.00000000000000
0.21093750   0.867000   0.00000000000000
0.21093750   0.868000   0.00000000000000
0.21093750   0.869000   0.00000000000000
0.21093750   0.870000   0.00000000000000
0.21093750   0.871000   0.00000000000000
0.21093750   0.872000   0.00000000000000
0.21093750   0.873000   0.00000000000000
0.21093750   0.874000   0.00000000000000
0.21093750   0.875000   0.00000000000000
0.21093750   0.876000   0.00000000000000
0.21093750   0.877000   0.00000000000000
0.21093750   0.878000   0.00000000000000
0.21093750   0.879000   0.00000000000000
0.21093750   0.880000   0.00000000000000
0.21093750   0.881000   0.00000000000000
0.21093750   0.882000   0.00000000000000
0.21093750   0.883000   0.00000000000000
0.21093750   0.884000   0.00000000000000
0.21093750   0.885000   0.00000000000000
0.21093750   0.886000   0.00000000000000
0.21093750   0.887000   0.00000000000000
0.21093750   0.888000   0.00000000000000
0.21093750   0.889000   0.00000000000000
0.21093750   0.890000   0.00000000000000
0.21093750   0.891000   0.00000000000000
0.21093750   0.892000   0.00000000000000
0.21093750   0.893000   0.00000000000000
0.21093750   0.894000   0.00000000000000
0.21093750   0.895000   0.00000000000000
0.21093750   0.896000   0.00000000000000
0.21093750   0.897000   0.00000000000000
0.21093750   0.898000   0.00000000000000
0.21093750   0.899000   0.00000000000000
0.21093750   0.900000   0.00000000000000
0.21093750   0.901000   0.00000000000000
0.21093750   0.902000   0.00000000000000
0.21093750   0.903000   0.00000000000000
0.21093750   0.904000   0.00000000000000
0.21093750   0.905000   0.00000000000000
0.21093750   0.906000   0.00000000000000
0.21093750   0.907000   0.00000000000000
0.21093750   0.908000   0.00000000000000
0.21093750   0.909000   0.00000000000000
0.21093750   0.910000   0.00000000000000
0.21093750   0.911000   0.00000000000000
0.21093750   0.912000   0.00000000000000
0.21093750   0.913000   0.00000000000000
0.21093750   0.914000   0.00000000000000
0.21093750   0.915000   0.00000000000000
0.21093750   0.916000   0.00000000000000
0.21093750   0.917000   0.00000000000000
0.21093750   0.918000   0.00000000000000
0.21093750   0.919000   0.00000000000000
0.21093750   0.920000   0.00000000000000
0.21093750   0.921000   0.00000000000000
0.21093750   0.922000   0.00000000000000
0.21093750   0.923000   0.00000000000000
0.21093750   0.924000   0.00000000000000
0.21093750   0.925000   0.00000000000000
0.21093750   0.926000   0.00000000000000
0.21093750   0.927000   0.00000000000000
0.21093750   0.928000   0.00000000000000
0.21093750   0.929000   0.00000000000000
0.21093750   0.930000   0.00000000000000
0.21093750   0.931000   0.00000000000000
0.21093750   0.932000   0.00000000000000
0.21093750   0.933000   0.00000000000000
0.21093750   0.934000   0.00000000000000
0.21093750   0.935000   0.00000000000000
0.21093750   0.936000   0.00000000000000
0.21093750   0.937000   0.00000000000000
0.21093750   0.938000   0.00000000000000
0.21093750   0.939000   0.00000000000000
0.21093750   0.940000   0.00000000000000
0.21093750   0.941000   0.00000000000000
0.21093750   0.942000   0.00000000000000
0.21093750   0.943000   0.00000000000000
0.21093750   0.944000   0.00000000000000
0.21093750   0.945000   0.00000000000000
0.21093750   0.946000   0.00000000000000
0.21093750   0.947000   0.00000000000000
0.21093750   0.948000   0.00000000000000
0.21093750   0.949000   0.00000000000000
0.21093750   0.950000   0.00000000000000
0.21093750   0.951000   0.00000000000000
0.21093750   0.952000   0.00000000000000
0.21093750   0.953000   0.00000000000000
0.21093750   0.954000   0.00000000000000
0.21093750   0.955000   0.00000000000000
0.21093750   0.956000   0.00000000000000
0.21093750   0.957000   0.00000000000000
0.21093750   0.958000   0.00000000000000
0.21093750   0.959000   0.00000000000000
0.21093750   0.960000   0.00000000000000
0.21093750   0.961000   0.00000000000000
0.21093750   0.962000   0.00000000000000
0.21093750   0.963000   0.00000000000000
0.21093750   0.964000   0.00000000000000
0.21093750   0.965000   0.00000000000000
0.21093750   0.966000   0.00000000000000
0.21093750   0.967000   0.00000000000000
0.21093750   0.968000   0.00000000000000
0.21093750   0.969000   0.00000000000000
0.21093750   0.970000   0.00000000000000
0.21093750   0.971000   0.00000000000000
0.21093750   0.972000   0.00000000000000
0.21093750   0.973000   0.00000000000000
0.21093750   0.974000   0.00000000000000
0.21093750   0.975000   0.00000000000000
0.21093750   0.976000   0.00000000000000
0.21093750   0.977000   0.00000000000000
0.21093750   0.978000   0.00000000000000
0.21093750   0.979000   0.00000000000000
0.21093750   0.980000   0.00000000000000
0.21093750   0.981000   0.00000000000000
0.21093750   0.982000   0.00000000000000
0.21093750   0.983000   0.00000000000000
0.21093750   0.984000   0.00000000000000
0.21093750   0.985000   0.00000000000000
0.21093750   0.986000   0.00000000000000
0.21093750   0.987000   0.00000000000000
0.21093750   0.988000   0.00000000000000
0.21093750   0.989000   0.00000000000000
0.21093750   0.990000   0.00000000000000
0.21093750   0.991000   0.00000000000000
0.21093750   0.992000   0.00000000000000
0.21093750   0.993000   0.00000000000000
0.21093750   0.994000   0.00000000000000
0.21093750   0.995000   0.00000000000000
0.21093750   0.996000   0.00000000000000
0.21093750   0.997000   0.00000000000000
0.21093750   0.998000   0.00000000000000
0.21093750   0.999000   0.00000000000000
0.21875000   0.700000   0.00000000000000
0.21875000   0.701000   0.00000000000000
0.21875000   0.702000   0.00000000000000
0.21875000   0.703000   0.00000000000000
0.21875000   0.704000   0.00000000000000
0.21875000   0.705000   0.00000000000000
0.21875000   0.706000   0.00000000000000
0.21875000   0.707000   0.00000000000000
0.21875000   0.708000   0.00000000000000
0.21875000   0.709000   0.00000000000000
0.21875000   0.710000   0.00000000000000
0.21875000   0.711000   0.00000000000000
0.21875000   0.712000   0.00000000000000
0.21875000   0.713000   0.00000000000000
0.21875000   0.714000   0.00000000000000
0.21875000   0.715000   0.00000000000000
0.21875000   0.716000   0.00000000000000
0.21875000   0.717000   0.00000000000000
0.21875000   0.718000   0.00000000000000
0.21875000   0.719000   0.00000000000000
0.21875000   0.720000   0.00000000000000
0.21875000   0.721000   0.00000000000000
0.21875000   0.722000   0.00000000000000
0.21875000   0.723000   0.00056578270565
0.21875000   0.724000   0.00056498433054
0.21875000   0.725000   0.00056418549950
0.21875000   0.726000   0.00056338622107
0.21875000   0.727000   0.00056258650376
0.21875000   0.728000   0.00056178635603
0.21875000   0.729000   0.00056098578632
0.21875000   0.730000   0.00017359663794
0.21875000   0.731000   0.00000000000000
0.21875000   0.732000   0.00000000000000
0.21875000   0.733000   0.00000000000000
0.21875000   0.734000   0.00000000000000
0.21875000   0.735000   0.00000000000000
0.21875000   0.736000   0.00000000000000
0.21875000   0.737000   0.00000000000000
0.21875000   0.738000   0.00000000000000
0.21875000   0.739000   0.00000000000000
0.21875000   0.740000   0.00000000000000
0.21875000   0.741000   0.00000000000000
0.21875000   0.742000   0.00000000000000
0.21875000   0.743000   0.00000000000000
0.21875000   0.744000   0.00000000000000
0.21875000   0.745000   0.00000000000000
0.21875000   0.746000   0.00000000000000
0.21875000   0.747000   0.00000000000000
0.21875000   0.748000   0.00000000000000
0.21875000   0.749000   0.00000000000000
0.21875000   0.750000   0.00000000000000
0.21875000   0.751000   0.00000000000000
0.21875000   0.752000   0.00000000000000
0.21875000   0.753000   0.00000000000000
0.21875000   0.754000   0.00000000000000
0.21875000   0.755000   0.00000000000000
0.21875000   0.756000   0.00000000000000
0.21875000   0.757000   0.00000000000000
0.21875000   0.758000   0.00000000000000
0.21875000   0.759000   0.00000000000000
0.21875000   0.760000   0.00000000000000
0.21875000   0.761000   0.00000000000000
0.21875000   0.762000   0.00000000000000
0.21875000   0.763000   0.00000000000000
0.21875000   0.764000   0.00000000000000
0.21875000   0.765000   0.00000000000000
0.21875000   0.766000   0.00000000000000
0.21875000   0.767000   0.00000000000000
0.21875000   0.768000   0.00000000000000
0.21875000   0.769000   0.00000000000000
0.21875000   0.770000   0.00000000000000
0.21875000   0.771000   0.00000000000000
0.21875000   0.772000   0.00000000000000
0.21875000   0.773000   0.00000000000000
0.21875000   0.774000   0.00000000000000
0.21875000   0.775000   0.00000000000000
0.21875000   0.776000   0.00000000000000
0.21875000   0.777000   0.00000000000000
0.21875000   0.778000   0.00000000000000
0.21875000   0.779000   0.00000000000000
0.21875000   0.780000   0.00000000000000
0.21875000   0.781000   0.00000000000000
0.21875000   0.782000   0.00000000000000
0.21875000   0.783000   0.00000000000000
0.21875000   0.784000   0.00000000000000
0.21875000   0.785000   0.00000000000000
0.21875000   0.786000   0.00000000000000
0.21875000   0.787000   0.00000000000000
0.21875000   0.788000   0.00000000000000
0.21875000   0.789000   0.00000000000000
0.21875000   0.790000   0.00000000000000
0.21875000   0.791000   0.00000000000000
0.21875000   0.792000   0.00000000000000
0.21875000   0.793000   0.00000000000000
0.21875000   0.794000   0.00000000000000
0.21875000   0.795000   0.00000000000000
0.21875000   0.796000   0.00000000000000
0.21875000   0.797000   0.00000000000000
0.21875000   0.798000   0.00000000000000
0.21875000   0.799000   0.00000000000000
0.21875000   0.800000   0.00000000000000
0.21875000   0.801000   0.00000000000000
0.21875000   0.802000   0.00000000000000
0.21875000   0.803000   0.00000000000000
0.21875000   0.804000   0.00000000000000
0.21875000   0.805000   0.00000000000000
0.21875000   0.806000   0.00000000000000
0.21875000   0.807000   0.00000000000000
0.21875000   0.808000   0.00000000000000
0.21875000   0.809000   0.00000000000000
0.21875000   0.810000   0.00000000000000
0.21875000   0.811000   0.00000000000000
0.21875000   0.812000   0.00000000000000
0.21875000   0.813000   0.00000000000000
0.21875000   0.814000   0.00000000000000
0.21875000   0.815000   0.00000000000000
0.21875000   0.816000   0.00000000000000
0.21875000   0.817000   0.00000000000000
0.21875000   0.818000   0.00000000000000
0.21875000   0.819000   0.00000000000000
0.21875000   0.820000   0.00000000000000
0.21875000   0.821000   0.00000000000000
0.21875000   0.822000   0.00000000000000
0.21875000   0.823000   0.00000000000000
0.21875000   0.824000   0.00000000000000
0.21875000   0.825000   0.00000000000000
0.21875000   0.826000   0.00000000000000
0.21875000   0.827000   0.00000000000000
0.21875000   0.828000   0.00000000000000
0.21875000   0.829000   0.00000000000000
0.21875000   0.830000   0.00000000000000
0.21875000   0.831000   0.00000000000000
0.21875000   0.832000   0.00000000000000
0.21875000   0.833000   0.00000000000000
0.21875000   0.834000   0.00000000000000
0.21875000   0.835000   0.00000000000000
0.21875000   0.836000   0.00000000000000
0.21875000   0.837000   0.00000000000000
0.21875000   0.838000   0.00000000000000
0.21875000   0.839000   0.00000000000000
0.21875000   0.840000   0.00000000000000
0.21875000   0.841000   0.00000000000000
0.21875000   0.842000   0.00000000000000
0.21875000   0.843000   0.00000000000000
0.21875000   0.844000   0.00000000000000
0.21875000   0.845000   0.00000000000000
0.21875000   0.846000   0.00000000000000
0.21875000   0.847000   0.00000000000000
0.21875000   0.848000   0.00000000000000
0.21875000   0.849000   0.00000000000000
0.21875000   0.850000   0.00000000000000
0.21875000   0.851000   0.00000000000000
0.21875000   0.852000   0.00000000000000
0.21875000   0.853000   0.00000000000000
0.21875000   0.854000   0.00000000000000
0.21875000   0.855000   0.00000000000000
0.21875000   0.856000   0.00000000000000
0.21875000   0.857000   0.00000000000000
0.21875000   0.858000   0.00000000000000
0.21875000   0.859000   0.00000000000000
0.21875000   0.860000   0.00000000000000
0.21875000   0.861000   0.00000000000000
0.21875000   0.862000   0.00000000000000
0.21875000   0.863000   0.00000000000000
0.21875000   0.864000   0.00000000000000
0.21875000   0.865000   0.00000000000000
0.21875000   0.866000   0.00000000000000
0.21875000   0.867000   0.00000000000000
0.21875000   0.868000   0.00000000000000
0.21875000   0.869000   0.00000000000000
0.21875000   0.870000   0.00000000000000
0.21875000   0.871000   0.00000000000000
0.21875000   0.872000   0.00000000000000
0.21875000   0.873000   0.00000000000000
0.21875000   0.874000   0.00000000000000
0.21875000   0.875000   0.00000000000000
0.21875000   0.876000   0.00000000000000
0.21875000   0.877000   0.00000000000000
0.21875000   0.878000   0.00000000000000
0.21875000   0.879000   0.00000000000000
0.21875000   0.880000   0.00000000000000
0.21875000   0.881000   0.00000000000000
0.21875000   0.882000   0.00000000000000
0.21875000   0.883000   0.00000000000000
0.21875000   0.884000   0.00000000000000
0.21875000   0.885000   0.00000000000000
0.21875000   0.886000   0.00000000000000
0.21875000   0.887000   0.00000000000000
0.21875000   0.888000   0.00000000000000
0.21875000   0.889000   0.00000000000000
0.21875000   0.890000   0.00000000000000
0.21875000   0.891000   0.00000000000000
0.21875000   0.892000   0.00000000000000
0.21875000   0.893000   0.00000000000000
0.21875000   0.894000   0.00000000000000
0.21875000   0.895000   0.00000000000000
0.21875000   0.896000   0.00000000000000
0.21875000   0.897000   0.00000000000000
0.21875000   0.898000   0.00000000000000
0.21875000   0.899000   0.00000000000000
0.21875000   0.900000   0.00000000000000
0.21875000   0.901000   0.00000000000000
0.21875000   0.902000   0.00000000000000
0.21875000   0.903000   0.00000000000000
0.21875000   0.904000   0.00000000000000
0.21875000   0.905000   0.00000000000000
0.21875000   0.906000   0.00000000000000
0.21875000   0.907000   0.00000000000000
0.21875000   0.908000   0.00000000000000
0.21875000   0.909000   0.00000000000000
0.21875000   0.910000   0.00000000000000
0.21875000   0.911000   0.00000000000000
0.21875000   0.912000   0.00000000000000
0.21875000   0.913000   0.00000000000000
0.21875000   0.914000   0.00000000000000
0.21875000   0.915000   0.00000000000000
0.21875000   0.916000   0.00000000000000
0.21875000   0.917000   0.00000000000000
0.21875000   0.918000   0.00000000000000
0.21875000   0.919000   0.00000000000000
0.21875000   0.920000   0.00000000000000
0.21875000   0.921000   0.00000000000000
0.21875000   0.922000   0.00000000000000
0.21875000   0.923000   0.00000000000000
0.21875000   0.924000   0.00000000000000
0.21875000   0.925000   0.00000000000000
0.21875000   0.926000   0.00000000000000
0.21875000   0.927000   0.00000000000000
0.21875000   0.928000   0.00000000000000
0.21875000   0.929000   0.00000000000000
0.21875000   0.930000   0.00000000000000
0.21875000   0.931000   0.00000000000000
0.21875000   0.932000   0.00000000000000
0.21875000   0.933000   0.00000000000000
0.21875000   0.934000   0.00000000000000
0.21875000   0.935000   0.00000000000000
0.21875000   0.936000   0.00000000000000
0.21875000   0.937000   0.00000000000000
0.21875000   0.938000   0.00000000000000
0.21875000   0.939000   0.00000000000000
0.21875000   0.940000   0.00000000000000
0.21875000   0.941000   0.00000000000000
0.21875000   0.942000   0.00000000000000
0.21875000   0.943000   0.00000000000000
0.21875000   0.944000   0.00000000000000
0.21875000   0.945000   0.00000000000000
0.21875000   0.946000   0.00000000000000
0.21875000   0.947000   0.00000000000000
0.21875000   0.948000   0.00000000000000
0.21875000   0.949000   0.00000000000000
0.21875000   0.950000   0.00000000000000
0.21875000   0.951000   0.00000000000000
0.21875000   0.952000   0.00000000000000
0.21875000   0.953000   0.00000000000000
0.21875000   0.954000   0.00000000000000
0.21875000   0.955000   0.00000000000000
0.21875000   0.956000   0.00000000000000
0.21875000   0.957000   0.00000000000000
0.21875000   0.958000   0.00000000000000
0.21875000   0.959000   0.00000000000000
0.21875000   0.960000   0.00000000000000
0.21875000   0.961000   0.00000000000000
0.21875000   0.962000   0.00000000000000
0.21875000   0.963000   0.00000000000000
0.21875000   0.964000   0.00000000000000
0.21875000   0.965000   0.00000000000000
0.21875000   0.966000   0.00000000000000
0.21875000   0.967000   0.00000000000000
0.21875000   0.968000   0.00000000000000
0.21875000   0.969000   0.00000000000000
0.21875000   0.970000   0.00000000000000
0.21875000   0.971000   0.00000000000000
0.21875000   0.972000   0.00000000000000
0.21875000   0.973000   0.00000000000000
0.21875000   0.974000   0.00000000000000
0.21875000   0.975000   0.00000000000000
0.21875000   0.976000   0.00000000000000
0.21875000   0.977000   0.00000000000000
0.21875000   0.978000   0.00000000000000
0.21875000   0.979000   0.00000000000000
0.21875000   0.980000   0.00000000000000
0.21875000   0.981000   0.00000000000000
0.21875000   0.982000   0.00000000000000
0.21875000   0.983000   0.00000000000000
0.21875000   0.984000   0.00000000000000
0.21875000   0.985000   0.00000000000000
0.21875000   0.986000   0.00000000000000
0.21875000   0.987000   0.00000000000000
0.21875000   0.988000   0.00000000000000
0.21875000   0.989000   0.00000000000000
0.21875000   0.990000   0.00000000000000
0.21875000   0.991000   0.00000000000000
0.21875000   0.992000   0.00000000000000
0.21875000   0.993000   0.00000000000000
0.21875000   0.994000   0.00000000000000
0.21875000   0.995000   0.00000000000000
0.21875000   0.996000   0.00000000000000
0.21875000   0.997000   0.00000000000000
0.21875000   0.998000   0.00000000000000
0.21875000   0.999000   0.00000000000000
0.22656250   0.700000   0.00000000000000
0.22656250   0.701000   0.00000000000000
0.22656250   0.702000   0.00000000000000
0.22656250   0.703000   0.00000000000000
0.22656250   0.704000   0.00000000000000
0.22656250   0.705000   0.00000000000000
0.22656250   0.706000   0.00000000000000
0.22656250   0.707000   0.00000000000000
0.22656250   0.708000   0.00000000000000
0.22656250   0.709000   0.00000000000000
0.22656250   0.710000   0.00000000000000
0.22656250   0.711000   0.00000000000000
0.22656250   0.712000   0.00000000000000
0.22656250   0.713000   0.00000000000000
0.22656250   0.714000   0.00000000000000
0.22656250   0.715000   0.00000000000000
0.22656250   0.716000   0.00000000000000
0.22656250   0.717000   0.00000000000000
0.22656250   0.718000   0.00000000000000
0.22656250   0.719000   0.00000000000000
0.22656250   0.720000   0.00000000000000
0.22656250   0.721000   0.00000000000000
0.22656250   0.722000   0.00053218586034
0.22656250   0.723000   0.00053143297342
0.22656250   0.724000   0.00053067965865
0.22656250   0.725000   0.00052992592410
0.22656250   0.726000   0.00052917177780
0.22656250   0.727000   0.00052841722777
0.22656250   0.728000   0.00052766228196
0.22656250   0.729000   0.00000000000000
0.22656250   0.730000   0.00000000000000
0.22656250   0.731000   0.00000000000000
0.22656250   0.732000   0.00000000000000
0.22656250   0.733000   0.00000000000000
0.22656250   0.734000   0.00000000000000
0.22656250   0.735000   0.00000000000000
0.22656250   0.736000   0.00000000000000
0.22656250   0.737000   0.00000000000000
0.22656250   0.738000   0.00000000000000
0.22656250   0.739000   0.00000000000000
0.22656250   0.740000   0.00000000000000
0.22656250   0.741000   0.00000000000000
0.22656250   0.742000   0.00000000000000
0.22656250   0.743000   0.00000000000000
0.22656250   0.744000   0.00000000000000
0.22656250   0.745000   0.00000000000000
0.22656250   0.746000   0.00000000000000
0.22656250   0.747000   0.00000000000000
0.22656250   0.748000   0.00000000000000
0.22656250   0.749000   0.00000000000000
0.22656250   0.750000   0.00000000000000
0.22656250   0.751000   0.00000000000000
0.22656250   0.752000   0.00000000000000
0.22656250   0.753000   0.00000000000000
0.22656250   0.754000   0.00000000000000
0.22656250   0.755000   0.00000000000000
0.22656250   0.756000   0.00000000000000
0.22656250   0.757000   0.00000000000000
0.22656250   0.758000   0.00000000000000
0.22656250   0.759000   0.00000000000000
0.22656250   0.760000   0.00000000000000
0.22656250   0.761000   0.00000000000000
0.22656250   0.762000   0.00000000000000
0.22656250   0.763000   0.00000000000000
0.22656250   0.764000   0.00000000000000
0.22656250   0.765000   0.00000000000000
0.22656250   0.766000   0.00000000000000
0.22656250   0.767000   0.00000000000000
0.22656250   0.768000   0.00000000000000
0.22656250   0.769000   0.00000000000000
0.22656250   0.770000   0.00000000000000
0.22656250   0.771000   0.00000000000000
0.22656250   0.772000   0.00000000000000
0.22656250   0.773000   0.00000000000000
0.22656250   0.774000   0.00000000000000
0.22656250   0.775000   0.00000000000000
0.22656250   0.776000   0.00000000000000
0.22656250   0.777000   0.00000000000000
0.22656250   0.778000   0.00000000000000
0.22656250   0.779000   0.00000000000000
0.22656250   0.780000   0.00000000000000
0.22656250   0.781000   0.00000000000000
0.22656250   0.782000   0.00000000000000
0.22656250   0.783000   0.00000000000000
0.22656250   0.784000   0.00000000000000
0.22656250   0.785000   0.00000000000000
0.22656250   0.786000   0.00000000000000
0.22656250   0.787000   0.00000000000000
0.22656250   0.788000   0.00000000000000
0.22656250   0.789000   0.00000000000000
0.22656250   0.790000   0.00000000000000
0.22656250   0.791000   0.00000000000000
0.22656250   0.792000   0.00000000000000
0.22656250   0.793000   0.00000000000000
0.22656250   0.794000   0.00000000000000
0.22656250   0.795000   0.00000000000000
0.22656250   0.796000   0.00000000000000
0.22656250   0.797000   0.00000000000000
0.22656250   0.798000   0.00000000000000
0.22656250   0.799000   0.00000000000000
0.22656250   0.800000   0.00000000000000
0.22656250   0.801000   0.00000000000000
0.22656250   0.802000   0.00000000000000
0.22656250   0.803000   0.00000000000000
0.22656250   0.804000   0.00000000000000
0.22656250   0.805000   0.00000000000000
0.22656250   0.806000   0.00000000000000
0.22656250   0.807000   0.00000000000000
0.22656250   0.808000   0.00000000000000
0.22656250   0.809000   0.00000000000000
0.22656250   0.810000   0.00000000000000
0.22656250   0.811000   0.00000000000000
0.22656250   0.812000   0.00000000000000
0.22656250   0.813000   0.00000000000000
0.22656250   0.814000   0.00000000000000
0.22656250   0.815000   0.00000000000000
0.22656250   0.816000   0.00000000000000
0.22656250   0.817000   0.00000000000000
0.22656250   0.818000   0.00000000000000
0.22656250   0.819000   0.00000000000000
0.22656250   0.820000   0.00000000000000
0.22656250   0.821000   0.00000000000000
0.22656250   0.822000   0.00000000000000
0.22656250   0.823000   0.00000000000000
0.22656250   0.824000   0.00000000000000
0.22656250   0.825000   0.00000000000000
0.22656250   0.826000   0.00000000000000
0.22656250   0.827000   0.00000000000000
0.22656250   0.828000   0.00000000000000
0.22656250   0.829000   0.00000000000000
0.22656250   0.830000   0.00000000000000
0.22656250   0.831000   0.00000000000000
0.22656250   0.832000   0.00000000000000
0.22656250   0.833000   0.00000000000000
0.22656250   0.834000   0.00000000000000
0.22656250   0.835000   0.00000000000000
0.22656250   0.836000   0.00000000000000
0.22656250   0.837000   0.00000000000000
0.22656250   0.838000   0.00000000000000
0.22656250   0.839000   0.00000000000000
0.22656250   0.840000   0.00000000000000
0.22656250   0.841000   0.00000000000000
0.22656250   0.842000   0.00000000000000
0.22656250   0.843000   0.00000000000000
0.22656250   0.844000   0.00000000000000
0.22656250   0.845000   0.00000000000000
0.22656250   0.846000   0.00000000000000
0.22656250   0.847000   0.00000000000000
0.22656250   0.848000   0.00000000000000
0.22656250   0.849000   0.00000000000000
0.22656250   0.850000   0.00000000000000
0.22656250   0.851000   0.00000000000000
0.22656250   0.852000   0.00000000000000
0.22656250   0.853000   0.00000000000000
0.22656250   0.854000   0.00000000000000
0.22656250   0.855000   0.00000000000000
0.22656250   0.856000   0.00000000000000
0.22656250   0.857000   0.00000000000000
0.22656250   0.858000   0.00000000000000
0.22656250   0.859000   0.00000000000000
0.22656250   0.860000   0.00000000000000
0.22656250   0.861000   0.00000000000000
0.22656250   0.862000   0.00000000000000
0.22656250   0.863000   0.00000000000000
0.22656250   0.864000   0.00000000000000
0.22656250   0.865000   0.00000000000000
0.22656250   0.866000   0.00000000000000
0.22656250   0.867000   0.00000000000000
0.22656250   0.868000   0.00000000000000
0.22656250   0.869000   0.00000000000000
0.22656250   0.870000   0.00000000000000
0.22656250   0.871000   0.00000000000000
0.22656250   0.872000   0.00000000000000
0.22656250   0.873000   0.00000000000000
0.22656250   0.874000   0.00000000000000
0.22656250   0.875000   0.00000000000000
0.22656250   0.876000   0.00000000000000
0.22656250   0.877000   0.00000000000000
0.22656250   0.878000   0.00000000000000
0.22656250   0.879000   0.00000000000000
0.22656250   0.880000   0.00000000000000
0.22656250   0.881000   0.00000000000000
0.22656250   0.882000   0.00000000000000
0.22656250   0.883000   0.00000000000000
0.22656250   0.884000   0.00000000000000
0.22656250   0.885000   0.00000000000000
0.22656250   0.886000   0.00000000000000
0.22656250   0.887000   0.00000000000000
0.22656250   0.888000   0.00000000000000
0.22656250   0.889000   0.00000000000000
0.22656250   0.890000   0.00000000000000
0.22656250   0.891000   0.00000000000000
0.22656250   0.892000   0.00000000000000
0.22656250   0.893000   0.00000000000000
0.22656250   0.894000   0.00000000000000
0.22656250   0.895000   0.00000000000000
0.22656250   0.896000   0.00000000000000
0.22656250   0.897000   0.00000000000000
0.22656250   0.898000   0.00000000000000
0.22656250   0.899000   0.00000000000000
0.22656250   0.900000   0.00000000000000
0.22656250   0.901000   0.00000000000000
0.22656250   0.902000   0.00000000000000
0.22656250   0.903000   0.00000000000000
0.22656250   0.904000   0.00000000000000
0.22656250   0.905000   0.00000000000000
0.22656250   0.906000   0.00000000000000
0.22656250   0.907000   0.00000000000000
0.22656250   0.908000   0.00000000000000
0.22656250   0.909000   0.00000000000000
0.22656250   0.910000   0.00000000000000
0.22656250   0.911000   0.00000000000000
0.22656250   0.912000   0.00000000000000
0.22656250   0.913000   0.00000000000000
0.22656250   0.914000   0.00000000000000
0.22656250   0.915000   0.00000000000000
0.22656250   0.916000   0.00000000000000
0.22656250   0.917000   0.00000000000000
0.22656250   0.918000   0.00000000000000
0.22656250   0.919000   0.00000000000000
0.22656250   0.920000   0.00000000000000
0.22656250   0.921000   0.00000000000000
0.22656250   0.922000   0.00000000000000
0.22656250   0.923000   0.00000000000000
0.22656250   0.924000   0.00000000000000
0.22656250   0.925000   0.00000000000000
0.22656250   0.926000   0.00000000000000
0.22656250   0.927000   0.00000000000000
0.22656250   0.928000   0.00000000000000
0.22656250   0.929000   0.00000000000000
0.22656250   0.930000   0.00000000000000
0.22656250   0.931000   0.00000000000000
0.22656250   0.932000   0.00000000000000
0.22656250   0.933000   0.00000000000000
0.22656250   0.934000   0.00000000000000
0.22656250   0.935000   0.00000000000000
0.22656250   0.936000   0.00000000000000
0.22656250   0.937000   0.00000000000000
0.22656250   0.938000   0.00000000000000
0.22656250   0.939000   0.00000000000000
0.22656250   0.940000   0.00000000000000
0.22656250   0.941000   0.00000000000000
0.22656250   0.942000   0.00000000000000
0.22656250   0.943000   0.00000000000000
0.22656250   0.944000   0.00000000000000
0.22656250   0.945000   0.00000000000000
0.22656250   0.946000   0.00000000000000
0.22656250   0.947000   0.00000000000000
0.22656250   0.948000   0.00000000000000
0.22656250   0.949000   0.00000000000000
0.22656250   0.950000   0.00000000000000
0.22656250   0.951000   0.00000000000000
0.22656250   0.952000   0.00000000000000
0.22656250   0.953000   0.00000000000000
0.22656250   0.954000   0.00000000000000
0.22656250   0.955000   0.00000000000000
0.22656250   0.956000   0.00000000000000
0.22656250   0.957000   0.00000000000000
0.22656250   0.958000   0.00000000000000
0.22656250   0.959000   0.00000000000000
0.22656250   0.960000   0.00000000000000
0.22656250   0.961000   0.00000000000000
0.22656250   0.962000   0.00000000000000
0.22656250   0.963000   0.00000000000000
0.22656250   0.964000   0.00000000000000
0.22656250   0.965000   0.00000000000000
0.22656250   0.966000   0.00000000000000
0.22656250   0.967000   0.00000000000000
0.22656250   0.968000   0.00000000000000
0.22656250   0.969000   0.00000000000000
0.22656250   0.970000   0.00000000000000
0.22656250   0.971000   0.00000000000000
0.22656250   0.972000   0.00000000000000
0.22656250   0.973000   0.00000000000000
0.22656250   0.974000   0.00000000000000
0.22656250   0.975000   0.00000000000000
0.22656250   0.976000   0.00000000000000
0.22656250   0.977000   0.00000000000000
0.22656250   0.978000   0.00000000000000
0.22656250   0.979000   0.00000000000000
0.22656250   0.980000   0.00000000000000
0.22656250   0.981000   0.00000000000000
0.22656250   0.982000   0.00000000000000
0.22656250   0.983000   0.00000000000000
0.22656250   0.984000   0.00000000000000
0.22656250   0.985000   0.00000000000000
0.22656250   0.986000   0.00000000000000
0.22656250   0.987000   0.00000000000000
0.22656250   0.988000   0.00000000000000
0.22656250   0.989000   0.00000000000000
0.22656250   0.990000   0.00000000000000
0.22656250   0.991000   0.00000000000000
0.22656250   0.992000   0.00000000000000
0.22656250   0.993000   0.00000000000000
0.22656250   0.994000   0.00000000000000
0.22656250   0.995000   0.00000000000000
0.22656250   0.996000   0.00000000000000
0.22656250   0.997000   0.00000000000000
0.22656250   0.998000   0.00000000000000
0.22656250   0.999000   0.00000000000000
0.23437500   0.700000   0.00000000000000
0.23437500   0.701000   0.00000000000000
0.23437500   0.702000   0.00000000000000
0.23437500   0.703000   0.00000000000000
0.23437500   0.704000   0.00000000000000
0.23437500   0.705000   0.00000000000000
0.23437500   0.706000   0.00000000000000
0.23437500   0.707000   0.00000000000000
0.23437500   0.708000   0.00000000000000
0.23437500   0.709000   0.00000000000000
0.23437500   0.710000   0.00000000000000
0.23437500   0.711000   0.00000000000000
0.23437500   0.712000   0.00000000000000
0.23437500   0.713000   0.00000000000000
0.23437500   0.714000   0.00000000000000
0.23437500   0.715000   0.00000000000000
0.23437500   0.716000   0.00000000000000
0.23437500   0.717000   0.00000000000000
0.23437500   0.718000   0.00000000000000
0.23437500   0.719000   0.00000000000000
0.23437500   0.720000   0.00018516108175
0.23437500   0.721000   0.00049895530705
0.23437500   0.722000   0.00049824784237
0.23437500   0.723000   0.00049753997697
0.23437500   0.724000   0.00049683171845
0.23437500   0.725000   0.00049612307438
0.23437500   0.726000   0.00049541405230
0.23437500   0.727000   0.00049470465971
0.23437500   0.728000   0.00000000000000
0.23437500   0.729000   0.00000000000000
0.23437500   0.730000   0.00000000000000
0.23437500   0.731000   0.00000000000000
0.23437500   0.732000   0.00000000000000
0.23437500   0.733000   0.00000000000000
0.23437500   0.734000   0.00000000000000
0.23437500   0.735000   0.00000000000000
0.23437500   0.736000   0.00000000000000
0.23437500   0.737000   0.00000000000000
0.23437500   0.738000   0.00000000000000
0.23437500   0.739000   0.00000000000000
0.23437500   0.740000   0.00000000000000
0.23437500   0.741000   0.00000000000000
0.23437500   0.742000   0.00000000000000
0.23437500   0.743000   0.00000000000000
0.23437500   0.744000   0.00000000000000
0.23437500   0.745000   0.00000000000000
0.23437500   0.746000   0.00000000000000
0.23437500   0.747000   0.00000000000000
0.23437500   0.748000   0.00000000000000
0.23437500   0.749000   0.00000000000000
0.23437500   0.750000   0.00000000000000
0.23437500   0.751000   0.00000000000000
0.23437500   0.752000   0.00000000000000
0.23437500   0.753000   0.00000000000000
0.23437500   0.754000   0.00000000000000
0.23437500   0.755000   0.00000000000000
0.23437500   0.756000   0.00000000000000
0.23437500   0.757000   0.00000000000000
0.23437500   0.758000   0.00000000000000
0.23437500   0.759000   0.00000000000000
0.23437500   0.760000   0.00000000000000
0.23437500   0.761000   0.00000000000000
0.23437500   0.762000   0.00000000000000
0.23437500   0.763000   0.00000000000000
0.23437500   0.764000   0.00000000000000
0.23437500   0.765000   0.00000000000000
0.23437500   0.766000   0.00000000000000
0.23437500   0.767000   0.00000000000000
0.23437500   0.768000   0.00000000000000
0.23437500   0.769000   0.00000000000000
0.23437500   0.770000   0.00000000000000
0.23437500   0.771000   0.00000000000000
0.23437500   0.772000   0.00000000000000
0.23437500   0.773000   0.00000000000000
0.23437500   0.774000   0.00000000000000
0.23437500   0.775000   0.00000000000000
0.23437500   0.776000   0.00000000000000
0.23437500   0.777000   0.00000000000000
0.23437500   0.778000   0.00000000000000
0.23437500   0.779000   0.00000000000000
0.23437500   0.780000   0.00000000000000
0.23437500   0.781000   0.00000000000000
0.23437500   0.782000   0.00000000000000
0.23437500   0.783000   0.00000000000000
0.23437500   0.784000   0.00000000000000
0.23437500   0.785000   0.00000000000000
0.23437500   0.786000   0.00000000000000
0.23437500   0.787000   0.00000000000000
0.23437500   0.788000   0.00000000000000
0.23437500   0.789000   0.00000000000000
0.23437500   0.790000   0.00000000000000
0.23437500   0.791000   0.00000000000000
0.23437500   0.792000   0.00000000000000
0.23437500   0.793000   0.00000000000000
0.23437500   0.794000   0.00000000000000
0.23437500   0.795000   0.00000000000000
0.23437500   0.796000   0.00000000000000
0.23437500   0.797000   0.00000000000000
0.23437500   0.798000   0.00000000000000
0.23437500   0.799000   0.00000000000000
0.23437500   0.800000   0.00000000000000
0.23437500   0.801000   0.00000000000000
0.23437500   0.802000   0.00000000000000
0.23437500   0.803000   0.00000000000000
0.23437500   0.804000   0.00000000000000
0.23437500   0.805000   0.00000000000000
0.23437500   0.806000   0.00000000000000
0.23437500   0.807000   0.00000000000000
0.23437500   0.808000   0.00000000000000
0.23437500   0.809000   0.00000000000000
0.23437500   0.810000   0.00000000000000
0.23437500   0.811000   0.00000000000000
0.23437500   0.812000   0.00000000000000
0.23437500   0.813000   0.00000000000000
0.23437500   0.814000   0.00000000000000
0.23437500   0.815000   0.00000000000000
0.23437500   0.816000   0.00000000000000
0.23437500   0.817000   0.00000000000000
0.23437500   0.818000   0.00000000000000
0.23437500   0.819000   0.00000000000000
0.23437500   0.820000   0.00000000000000
0.23437500   0.821000   0.00000000000000
0.23437500   0.822000   0.00000000000000
0.23437500   0.823000   0.00000000000000
0.23437500   0.824000   0.00000000000000
0.23437500   0.825000   0.00000000000000
0.23437500   0.826000   0.00000000000000
0.23437500   0.827000   0.00000000000000
0.23437500   0.828000   0.00000000000000
0.23437500   0.829000   0.00000000000000
0.23437500   0.830000   0.00000000000000
0.23437500   0.831000   0.00000000000000
0.23437500   0.832000   0.00000000000000
0.23437500   0.833000   0.00000000000000
0.23437500   0.834000   0.00000000000000
0.23437500   0.835000   0.00000000000000
0.23437500   0.836000   0.00000000000000
0.23437500   0.837000   0.00000000000000
0.23437500   0.838000   0.00000000000000
0.23437500   0.839000   0.00000000000000
0.23437500   0.840000   0.00000000000000
0.23437500   0.841000   0.00000000000000
0.23437500   0.842000   0.00000000000000
0.23437500   0.843000   0.00000000000000
0.23437500   0.844000   0.00000000000000
0.23437500   0.845000   0.00000000000000
0.23437500   0.846000   0.00000000000000
0.23437500   0.847000   0.00000000000000
0.23437500   0.848000   0.00000000000000
0.23437500   0.849000   0.00000000000000
0.23437500   0.850000   0.00000000000000
0.23437500   0.851000   0.00000000000000
0.23437500   0.852000   0.00000000000000
0.23437500   0.853000   0.00000000000000
0.23437500   0.854000   0.00000000000000
0.23437500   0.855000   0.00000000000000
0.23437500   0.856000   0.00000000000000
0.23437500   0.857000   0.00000000000000
0.23437500   0.858000   0.00000000000000
0.23437500   0.859000   0.00000000000000
0.23437500   0.860000   0.00000000000000
0.23437500   0.861000   0.00000000000000
0.23437500   0.862000   0.00000000000000
0.23437500   0.863000   0.00000000000000
0.23437500   0.864000   0.00000000000000
0.23437500   0.865000   0.00000000000000
0.23437500   0.866000   0.00000000000000
0.23437500   0.867000   0.00000000000000
0.23437500   0.868000   0.00000000000000
0.23437500   0.869000   0.00000000000000
0.23437500   0.870000   0.00000000000000
0.23437500   0.871000   0.00000000000000
0.23437500   0.872000   0.00000000000000
0.23437500   0.873000   0.00000000000000
0.23437500   0.874000   0.00000000000000
0.23437500   0.875000   0.00000000000000
0.23437500   0.876000   0.00000000000000
0.23437500   0.877000   0.00000000000000
0.23437500   0.878000   0.00000000000000
0.23437500   0.879000   0.00000000000000
0.23437500   0.880000   0.00000000000000
0.23437500   0.881000   0.00000000000000
0.23437500   0.882000   0.00000000000000
0.23437500   0.883000   0.00000000000000
0.23437500   0.884000   0.00000000000000
0.23437500   0.885000   0.00000000000000
0.23437500   0.886000   0.00000000000000
0.23437500   0.887000   0.00000000000000
0.23437500   0.888000   0.00000000000000
0.23437500   0.889000   0.00000000000000
0.23437500   0.890000   0.00000000000000
0.23437500   0.891000   0.00000000000000
0.23437500   0.892000   0.00000000000000
0.23437500   0.893000   0.00000000000000
0.23437500   0.894000   0.00000000000000
0.23437500   0.895000   0.00000000000000
0.23437500   0.896000   0.00000000000000
0.23437500   0.897000   0.00000000000000
0.23437500   0.898000   0.00000000000000
0.23437500   0.899000   0.00000000000000
0.23437500   0.900000   0.00000000000000
0.23437500   0.901000   0.00000000000000
0.23437500   0.902000   0.00000000000000
0.23437500   0.903000   0.00000000000000
0.23437500   0.904000   0.00000000000000
0.23437500   0.905000   0.00000000000000
0.23437500   0.906000   0.00000000000000
0.23437500   0.907000   0.00000000000000
0.23437500   0.908000   0.00000000000000
0.23437500   0.909000   0.00000000000000
0.23437500   0.910000   0.00000000000000
0.23437500   0.911000   0.00000000000000
0.23437500   0.912000   0.00000000000000
0.23437500   0.913000   0.00000000000000
0.23437500   0.914000   0.00000000000000
0.23437500   0.915000   0.00000000000000
0.23437500   0.916000   0.00000000000000
0.23437500   0.917000   0.00000000000000
0.23437500   0.918000   0.00000000000000
0.23437500   0.919000   0.00000000000000
0.23437500   0.920000   0.00000000000000
0.23437500   0.921000   0.00000000000000
0.23437500   0.922000   0.00000000000000
0.23437500   0.923000   0.00000000000000
0.23437500   0.924000   0.00000000000000
0.23437500   0.925000   0.00000000000000
0.23437500   0.926000   0.00000000000000
0.23437500   0.927000   0.00000000000000
0.23437500   0.928000   0.00000000000000
0.23437500   0.929000   0.00000000000000
0.23437500   0.930000   0.00000000000000
0.23437500   0.931000   0.00000000000000
0.23437500   0.932000   0.00000000000000
0.23437500   0.933000   0.00000000000000
0.23437500   0.934000   0.00000000000000
0.23437500   0.935000   0.00000000000000
0.23437500   0.936000   0.00000000000000
0.23437500   0.937000   0.00000000000000
0.23437500   0.938000   0.00000000000000
0.23437500   0.939000   0.00000000000000
0.23437500   0.940000   0.00000000000000
0.23437500   0.941000   0.00000000000000
0.23437500   0.942000   0.00000000000000
0.23437500   0.943000   0.00000000000000
0.23437500   0.944000   0.00000000000000
0.23437500   0.945000   0.00000000000000
0.23437500   0.946000   0.00000000000000
0.23437500   0.947000   0.00000000000000
0.23437500   0.948000   0.00000000000000
0.23437500   0.949000   0.00000000000000
0.23437500   0.950000   0.00000000000000
0.23437500   0.951000   0.00000000000000
0.23437500   0.952000   0.00000000000000
0.23437500   0.953000   0.00000000000000
0.23437500   0.954000   0.00000000000000
0.23437500   0.955000   0.00000000000000
0.23437500   0.956000   0.00000000000000
0.23437500   0.957000   0.00000000000000
0.23437500   0.958000   0.00000000000000
0.23437500   0.959000   0.00000000000000
0.23437500   0.960000   0.00000000000000
0.23437500   0.961000   0.00000000000000
0.23437500   0.962000   0.00000000000000
0.23437500   0.963000   0.00000000000000
0.23437500   0.964000   0.00000000000000
0.23437500   0.965000   0.00000000000000
0.23437500   0.966000   0.00000000000000
0.23437500   0.967000   0.00000000000000
0.23437500   0.968000   0.00000000000000
0.23437500   0.969000   0.00000000000000
0.23437500   0.970000   0.00000000000000
0.23437500   0.971000   0.00000000000000
0.23437500   0.972000   0.00000000000000
0.23437500   0.973000   0.00000000000000
0.23437500   0.974000   0.00000000000000
0.23437500   0.975000   0.00000000000000
0.23437500   0.976000   0.00000000000000
0.23437500   0.977000   0.00000000000000
0.23437500   0.978000   0.00000000000000
0.23437500   0.979000   0.00000000000000
0.23437500   0.980000   0.00000000000000
0.23437500   0.981000   0.00000000000000
0.23437500   0.982000   0.00000000000000
0.23437500   0.983000   0.00000000000000
0.23437500   0.984000   0.00000000000000
0.23437500   0.985000   0.00000000000000
0.23437500   0.986000   0.00000000000000
0.23437500   0.987000   0.00000000000000
0.23437500   0.988000   0.00000000000000
0.23437500   0.989000   0.00000000000000
0.23437500   0.990000   0.00000000000000
0.23437500   0.991000   0.00000000000000
0.23437500   0.992000   0.00000000000000
0.23437500   0.993000   0.00000000000000
0.23437500   0.994000   0.00000000000000
0.23437500   0.995000   0.00000000000000
0.23437500   0.996000   0.00000000000000
0.23437500   0.997000   0.00000000000000
0.23437500   0.998000   0.00000000000000
0.23437500   0.999000   0.00000000000000
0.24218750   0.700000   0.00000000000000
0.24218750   0.701000   0.00000000000000
0.24218750   0.702000   0.00000000000000
0.24218750   0.703000   0.00000000000000
0.24218750   0.704000   0.00000000000000
0.24218750   0.705000   0.00000000000000
0.24218750   0.706000   0.00000000000000
0.24218750   0.707000   0.00000000000000
0.24218750   0.708000   0.00000000000000
0.24218750   0.709000   0.00000000000000
0.24218750   0.710000   0.00000000000000
0.24218750   0.711000   0.00000000000000
0.24218750   0.712000   0.00000000000000
0.24218750   0.713000   0.00000000000000
0.24218750   0.714000   0.00000000000000
0.24218750   0.715000   0.00000000000000
0.24218750   0.716000   0.00000000000000
0.24218750   0.717000   0.00000000000000
0.24218750   0.718000   0.00000000000000
0.24218750   0.719000   0.00037510807881
0.24218750   0.720000   0.00046609035160
0.24218750   0.721000   0.00046542819736
0.24218750   0.722000   0.00046476566869
0.24218750   0.723000   0.00046410277272
0.24218750   0.724000   0.00046343951655
0.24218750   0.725000   0.00046277590725
0.24218750   0.726000   0.00036749040538
0.24218750   0.727000   0.00000000000000
0.24218750   0.728000   0.00000000000000
0.24218750   0.729000   0.00000000000000
0.24218750   0.730000   0.00000000000000
0.24218750   0.731000   0.00000000000000
0.24218750   0.732000   0.00000000000000
0.24218750   0.733000   0.00000000000000
0.24218750   0.734000   0.00000000000000
0.24218750   0.735000   0.00000000000000
0.24218750   0.736000   0.00000000000000
0.24218750   0.737000   0.00000000000000
0.24218750   0.738000   0.00000000000000
0.24218750   0.739000   0.00000000000000
0.24218750   0.740000   0.00000000000000
0.24218750   0.741000   0.00000000000000
0.24218750   0.742000   0.00000000000000
0.24218750   0.743000   0.00000000000000
0.24218750   0.744000   0.00000000000000
0.24218750   0.745000   0.00000000000000
0.24218750   0.746000   0.00000000000000
0.24218750   0.747000   0.00000000000000
0.24218750   0.748000   0.00000000000000
0.24218750   0.749000   0.00000000000000
0.24218750   0.750000   0.00000000000000
0.24218750   0.751000   0.00000000000000
0.24218750   0.752000   0.00000000000000
0.24218750   0.753000   0.00000000000000
0.24218750   0.754000   0.00000000000000
0.24218750   0.755000   0.00000000000000
0.24218750   0.756000   0.00000000000000
0.24218750   0.757000   0.00000000000000
0.24218750   0.758000   0.00000000000000
0.24218750   0.759000   0.00000000000000
0.24218750   0.760000   0.00000000000000
0.24218750   0.761000   0.00000000000000
0.24218750   0.762000   0.00000000000000
0.24218750   0.763000   0.00000000000000
0.24218750   0.764000   0.00000000000000
0.24218750   0.765000   0.00000000000000
0.24218750   0.766000   0.00000000000000
0.24218750   0.767000   0.00000000000000
0.24218750   0.768000   0.00000000000000
0.24218750   0.769000   0.00000000000000
0.24218750   0.770000   0.00000000000000
0.24218750   0.771000   0.00000000000000
0.24218750   0.772000   0.00000000000000
0.24218750   0.773000   0.00000000000000
0.24218750   0.774000   0.00000000000000
0.24218750   0.775000   0.00000000000000
0.24218750   0.776000   0.00000000000000
0.24218750   0.777000   0.00000000000000
0.24218750   0.778000   0.00000000000000
0.24218750   0.779000   0.00000000000000
0.24218750   0.780000   0.00000000000000
0.24218750   0.781000   0.00000000000000
0.24218750   0.782000   0.00000000000000
0.24218750   0.783000   0.00000000000000
0.24218750   0.784000   0.00000000000000
0.24218750   0.785000   0.00000000000000
0.24218750   0.786000   0.00000000000000
0.24218750   0.787000   0.00000000000000
0.24218750   0.788000   0.00000000000000
0.24218750   0.789000   0.00000000000000
0.24218750   0.790000   0.00000000000000
0.24218750   0.791000   0.00000000000000
0.24218750   0.792000   0.00000000000000
0.24218750   0.793000   0.00000000000000
0.24218750   0.794000   0.00000000000000
0.24218750   0.795000   0.00000000000000
0.24218750   0.796000   0.00000000000000
0.24218750   0.797000   0.00000000000000
0.24218750   0.798000   0.00000000000000
0.24218750   0.799000   0.00000000000000
0.24218750   0.800000   0.00000000000000
0.24218750   0.801000   0.00000000000000
0.24218750   0.802000   0.00000000000000
0.24218750   0.803000   0.00000000000000
0.24218750   0.804000   0.00000000000000
0.24218750   0.805000   0.00000000000000
0.24218750   0.806000   0.00000000000000
0.24218750   0.807000   0.00000000000000
0.24218750   0.808000   0.00000000000000
0.24218750   0.809000   0.00000000000000
0.24218750   0.810000   0.00000000000000
0.24218750   0.811000   0.00000000000000
0.24218750   0.812000   0.00000000000000
0.24218750   0.813000   0.00000000000000
0.24218750   0.814000   0.00000000000000
0.24218750   0.815000   0.00000000000000
0.24218750   0.816000   0.00000000000000
0.24218750   0.817000   0.00000000000000
0.24218750   0.818000   0.00000000000000
0.24218750   0.819000   0.00000000000000
0.24218750   0.820000   0.00000000000000
0.24218750   0.821000   0.00000000000000
0.24218750   0.822000   0.00000000000000
0.24218750   0.823000   0.00000000000000
0.24218750   0.824000   0.00000000000000
0.24218750   0.825000   0.00000000000000
0.24218750   0.826000   0.00000000000000
0.24218750   0.827000   0.00000000000000
0.24218750   0.828000   0.00000000000000
0.24218750   0.829000   0.00000000000000
0.24218750   0.830000   0.00000000000000
0.24218750   0.831000   0.00000000000000
0.24218750   0.832000   0.00000000000000
0.24218750   0.833000   0.00000000000000
0.24218750   0.834000   0.00000000000000
0.24218750   0.835000   0.00000000000000
0.24218750   0.836000   0.00000000000000
0.24218750   0.837000   0.00000000000000
0.24218750   0.838000   0.00000000000000
0.24218750   0.839000   0.00000000000000
0.24218750   0.840000   0.00000000000000
0.24218750   0.841000   0.00000000000000
0.24218750   0.842000   0.00000000000000
0.24218750   0.843000   0.00000000000000
0.24218750   0.844000   0.00000000000000
0.24218750   0.845000   0.00000000000000
0.24218750   0.846000   0.00000000000000
0.24218750   0.847000   0.00000000000000
0.24218750   0.848000   0.00000000000000
0.24218750   0.849000   0.00000000000000
0.24218750   0.850000   0.00000000000000
0.24218750   0.851000   0.00000000000000
0.24218750   0.852000   0.00000000000000
0.24218750   0.853000   0.00000000000000
0.24218750   0.854000   0.00000000000000
0.24218750   0.855000   0.00000000000000
0.24218750   0.856000   0.00000000000000
0.24218750   0.857000   0.00000000000000
0.24218750   0.858000   0.00000000000000
0.24218750   0.859000   0.00000000000000
0.24218750   0.860000   0.00000000000000
0.24218750   0.861000   0.00000000000000
0.24218750   0.862000   0.00000000000000
0.24218750   0.863000   0.00000000000000
0.24218750   0.864000   0.00000000000000
0.24218750   0.865000   0.00000000000000
0.24218750   0.866000   0.00000000000000
0.24218750   0.867000   0.00000000000000
0.24218750   0.868000   0.00000000000000
0.24218750   0.869000   0.00000000000000
0.24218750   0.870000   0.00000000000000
0.24218750   0.871000   0.00000000000000
0.24218750   0.872000   0.00000000000000
0.24218750   0.873000   0.00000000000000
0.24218750   0.874000   0.00000000000000
0.24218750   0.875000   0.00000000000000
0.24218750   0.876000   0.00000000000000
0.24218750   0.877000   0.00000000000000
0.24218750   0.878000   0.00000000000000
0.24218750   0.879000   0.00000000000000
0.24218750   0.880000   0.00000000000000
0.24218750   0.881000   0.00000000000000
0.24218750   0.882000   0.00000000000000
0.24218750   0.883000   0.00000000000000
0.24218750   0.884000   0.00000000000000
0.24218750   0.885000   0.00000000000000
0.24218750   0.886000   0.00000000000000
0.24218750   0.887000   0.00000000000000
0.24218750   0.888000   0.00000000000000
0.24218750   0.889000   0.00000000000000
0.24218750   0.890000   0.00000000000000
0.24218750   0.891000   0.00000000000000
0.24218750   0.892000   0.00000000000000
0.24218750   0.893000   0.00000000000000
0.24218750   0.894000   0.00000000000000
0.24218750   0.895000   0.00000000000000
0.24218750   0.896000   0.00000000000000
0.24218750   0.897000   0.00000000000000
0.24218750   0.898000   0.00000000000000
0.24218750   0.899000   0.00000000000000
0.24218750   0.900000   0.00000000000000
0.24218750   0.901000   0.00000000000000
0.24218750   0.902000   0.00000000000000
0.24218750   0.903000   0.00000000000000
0.24218750   0.904000   0.00000000000000
0.24218750   0.905000   0.00000000000000
0.24218750   0.906000   0.00000000000000
0.24218750   0.907000   0.00000000000000
0.24218750   0.908000   0.00000000000000
0.24218750   0.909000   0.00000000000000
0.24218750   0.910000   0.00000000000000
0.24218750   0.911000   0.00000000000000
0.24218750   0.912000   0.00000000000000
0.24218750   0.913000   0.00000000000000
0.24218750   0.914000   0.00000000000000
0.24218750   0.915000   0.00000000000000
0.24218750   0.916000   0.00000000000000
0.24218750   0.917000   0.00000000000000
0.24218750   0.918000   0.00000000000000
0.24218750   0.919000   0.00000000000000
0.24218750   0.920000   0.00000000000000
0.24218750   0.921000   0.00000000000000
0.24218750   0.922000   0.00000000000000
0.24218750   0.923000   0.00000000000000
0.24218750   0.924000   0.00000000000000
0.24218750   0.925000   0.00000000000000
0.24218750   0.926000   0.00000000000000
0.24218750   0.927000   0.00000000000000
0.24218750   0.928000   0.00000000000000
0.24218750   0.929000   0.00000000000000
0.24218750   0.930000   0.00000000000000
0.24218750   0.931000   0.00000000000000
0.24218750   0.932000   0.00000000000000
0.24218750   0.933000   0.00000000000000
0.24218750   0.934000   0.00000000000000
0.24218750   0.935000   0.00000000000000
0.24218750   0.936000   0.00000000000000
0.24218750   0.937000   0.00000000000000
0.24218750   0.938000   0.00000000000000
0.24218750   0.939000   0.00000000000000
0.24218750   0.940000   0.00000000000000
0.24218750   0.941000   0.00000000000000
0.24218750   0.942000   0.00000000000000
0.24218750   0.943000   0.00000000000000
0.24218750   0.944000   0.00000000000000
0.24218750   0.945000   0.00000000000000
0.24218750   0.946000   0.00000000000000
0.24218750   0.947000   0.00000000000000
0.24218750   0.948000   0.00000000000000
0.24218750   0.949000   0.00000000000000
0.24218750   0.950000   0.00000000000000
0.24218750   0.951000   0.00000000000000
0.24218750   0.952000   0.00000000000000
0.24218750   0.953000   0.00000000000000
0.24218750   0.954000   0.00000000000000
0.24218750   0.955000   0.00000000000000
0.24218750   0.956000   0.00000000000000
0.24218750   0.957000   0.00000000000000
0.24218750   0.958000   0.00000000000000
0.24218750   0.959000   0.00000000000000
0.24218750   0.960000   0.00000000000000
0.24218750   0.961000   0.00000000000000
0.24218750   0.962000   0.00000000000000
0.24218750   0.963000   0.00000000000000
0.24218750   0.964000   0.00000000000000
0.24218750   0.965000   0.00000000000000
0.24218750   0.966000   0.00000000000000
0.24218750   0.967000   0.00000000000000
0.24218750   0.968000   0.00000000000000
0.24218750   0.969000   0.00000000000000
0.24218750   0.970000   0.00000000000000
0.24218750   0.971000   0.00000000000000
0.24218750   0.972000   0.00000000000000
0.24218750   0.973000   0.00000000000000
0.24218750   0.974000   0.00000000000000
0.24218750   0.975000   0.00000000000000
0.24218750   0.976000   0.00000000000000
0.24218750   0.977000   0.00000000000000
0.24218750   0.978000   0.00000000000000
0.24218750   0.979000   0.00000000000000
0.24218750   0.980000   0.00000000000000
0.24218750   0.981000   0.00000000000000
0.24218750   0.982000   0.00000000000000
0.24218750   0.983000   0.00000000000000
0.24218750   0.984000   0.00000000000000
0.24218750   0.985000   0.00000000000000
0.24218750   0.986000   0.00000000000000
0.24218750   0.987000   0.00000000000000
0.24218750   0.988000   0.00000000000000
0.24218750   0.989000   0.00000000000000
0.24218750   0.990000   0.00000000000000
0.24218750   0.991000   0.00000000000000
0.24218750   0.992000   0.00000000000000
0.24218750   0.993000   0.00000000000000
0.24218750   0.994000   0.00000000000000
0.24218750   0.995000   0.00000000000000
0.24218750   0.996000   0.00000000000000
0.24218750   0.997000   0.00000000000000
0.24218750   0.998000   0.00000000000000
0.24218750   0.999000   0.00000000000000
0.25000000   0.700000   0.00000000000000
0.25000000   0.701000   0.00000000000000
0.25000000   0.702000   0.00000000000000
0.25000000   0.703000   0.00000000000000
0.25000000   0.704000   0.00000000000000
0.25000000   0.705000   0.00000000000000
0.25000000   0.706000   0.00000000000000
0.25000000   0.707000   0.00000000000000
0.25000000   0.708000   0.00000000000000
0.25000000   0.709000   0.00000000000000
0.25000000   0.710000   0.00000000000000
0.25000000   0.711000   0.00000000000000
0.25000000   0.712000   0.00000000000000
0.25000000   0.713000   0.00000000000000
0.25000000   0.714000   0.00000000000000
0.25000000   0.715000   0.00000000000000
0.25000000   0.716000   0.00000000000000
0.25000000   0.717000   0.00000000000000
0.25000000   0.718000   0.00042617591018
0.25000000   0.719000   0.00043358976803
0.25000000   0.720000   0.00043297276829
0.25000000   0.721000   0.00043235541967
0.25000000   0.722000   0.00043173772884
0.25000000   0.723000   0.00043111970242
0.25000000   0.724000   0.00043050134702
0.25000000   0.725000   0.00024765776664
0.25000000   0.726000   0.00000000000000
0.25000000   0.727000   0.00000000000000
0.25000000   0.728000   0.00000000000000
0.25000000   0.729000   0.00000000000000
0.25000000   0.730000   0.00000000000000
0.25000000   0.731000   0.00000000000000
0.25000000   0.732000   0.00000000000000
0.25000000   0.733000   0.00000000000000
0.25000000   0.734000   0.00000000000000
0.25000000   0.735000   0.00000000000000
0.25000000   0.736000   0.00000000000000
0.25000000   0.737000   0.00000000000000
0.25000000   0.738000   0.00000000000000
0.25000000   0.739000   0.00000000000000
0.25000000   0.740000   0.00000000000000
0.25000000   0.741000   0.00000000000000
0.25000000   0.742000   0.00000000000000
0.25000000   0.743000   0.00000000000000
0.25000000   0.744000   0.00000000000000
0.25000000   0.745000   0.00000000000000
0.25000000   0.746000   0.00000000000000
0.25000000   0.747000   0.00000000000000
0.25000000   0.748000   0.00000000000000
0.25000000   0.749000   0.00000000000000
0.25000000   0.750000   0.00000000000000
0.25000000   0.751000   0.00000000000000
0.25000000   0.752000   0.00000000000000
0.25000000   0.753000   0.00000000000000
0.25000000   0.754000   0.00000000000000
0.25000000   0.755000   0.00000000000000
0.25000000   0.756000   0.00000000000000
0.25000000   0.757000   0.00000000000000
0.25000000   0.758000   0.00000000000000
0.25000000   0.759000   0.00000000000000
0.25000000   0.760000   0.00000000000000
0.25000000   0.761000   0.00000000000000
0.25000000   0.762000   0.00000000000000
0.25000000   0.763000   0.00000000000000
0.25000000   0.764000   0.00000000000000
0.25000000   0.765000   0.00000000000000
0.25000000   0.766000   0.00000000000000
0.25000000   0.767000   0.00000000000000
0.25000000   0.768000   0.00000000000000
0.25000000   0.769000   0.00000000000000
0.25000000   0.770000   0.00000000000000
0.25000000   0.771000   0.00000000000000
0.25000000   0.772000   0.00000000000000
0.25000000   0.773000   0.00000000000000
0.25000000   0.774000   0.00000000000000
0.25000000   0.775000   0.00000000000000
0.25000000   0.776000   0.00000000000000
0.25000000   0.777000   0.00000000000000
0.25000000   0.778000   0.00000000000000
0.25000000   0.779000   0.00000000000000
0.25000000   0.780000   0.00000000000000
0.25000000   0.781000   0.00000000000000
0.25000000   0.782000   0.00000000000000
0.25000000   0.783000   0.00000000000000
0.25000000   0.784000   0.00000000000000
0.25000000   0.785000   0.00000000000000
0.25000000   0.786000   0.00000000000000
0.25000000   0.787000   0.00000000000000
0.25000000   0.788000   0.00000000000000
0.25000000   0.789000   0.00000000000000
0.25000000   0.790000   0.00000000000000
0.25000000   0.791000   0.00000000000000
0.25000000   0.792000   0.00000000000000
0.25000000   0.793000   0.00000000000000
0.25000000   0.794000   0.00000000000000
0.25000000   0.795000   0.00000000000000
0.25000000   0.796000   0.00000000000000
0.25000000   0.797000   0.00000000000000
0.25000000   0.798000   0.00000000000000
0.25000000   0.799000   0.00000000000000
0.25000000   0.800000   0.00000000000000
0.25000000   0.801000   0.00000000000000
0.25000000   0.802000   0.00000000000000
0.25000000   0.803000   0.00000000000000
0.25000000   0.804000   0.00000000000000
0.25000000   0.805000   0.00000000000000
0.25000000   0.806000   0.00000000000000
0.25000000   0.807000   0.00000000000000
0.25000000   0.808000   0.00000000000000
0.25000000   0.809000   0.00000000000000
0.25000000   0.810000   0.00000000000000
0.25000000   0.811000   0.00000000000000
0.25000000   0.812000   0.00000000000000
0.25000000   0.813000   0.00000000000000
0.25000000   0.814000   0.00000000000000
0.25000000   0.815000   0.00000000000000
0.25000000   0.816000   0.00000000000000
0.25000000   0.817000   0.00000000000000
0.25000000   0.818000   0.00000000000000
0.25000000   0.819000   0.00000000000000
0.25000000   0.820000   0.00000000000000
0.25000000   0.821000   0.00000000000000
0.25000000   0.822000   0.00000000000000
0.25000000   0.823000   0.00000000000000
0.25000000   0.824000   0.00000000000000
0.25000000   0.825000   0.00000000000000
0.25000000   0.826000   0.00000000000000
0.25000000   0.827000   0.00000000000000
0.25000000   0.828000   0.00000000000000
0.25000000   0.829000   0.00000000000000
0.25000000   0.830000   0.00000000000000
0.25000000   0.831000   0.00000000000000
0.25000000   0.832000   0.00000000000000
0.25000000   0.833000   0.00000000000000
0.25000000   0.834000   0.00000000000000
0.25000000   0.835000   0.00000000000000
0.25000000   0.836000   0.00000000000000
0.25000000   0.837000   0.00000000000000
0.25000000   0.838000   0.00000000000000
0.25000000   0.839000   0.00000000000000
0.25000000   0.840000   0.00000000000000
0.25000000   0.841000   0.00000000000000
0.25000000   0.842000   0.00000000000000
0.25000000   0.843000   0.00000000000000
0.25000000   0.844000   0.00000000000000
0.25000000   0.845000   0.00000000000000
0.25000000   0.846000   0.00000000000000
0.25000000   0.847000   0.00000000000000
0.25000000   0.848000   0.00000000000000
0.25000000   0.849000   0.00000000000000
0.25000000   0.850000   0.00000000000000
0.25000000   0.851000   0.00000000000000
0.25000000   0.852000   0.00000000000000
0.25000000   0.853000   0.00000000000000
0.25000000   0.854000   0.00000000000000
0.25000000   0.855000   0.00000000000000
0.25000000   0.856000   0.00000000000000
0.25000000   0.857000   0.00000000000000
0.25000000   0.858000   0.00000000000000
0.25000000   0.859000   0.00000000000000
0.25000000   0.860000   0.00000000000000
0.25000000   0.861000   0.00000000000000
0.25000000   0.862000   0.00000000000000
0.25000000   0.863000   0.00000000000000
0.25000000   0.864000   0.00000000000000
0.25000000   0.865000   0.00000000000000
0.25000000   0.866000   0.00000000000000
0.25000000   0.867000   0.00000000000000
0.25000000   0.868000   0.00000000000000
0.25000000   0.869000   0.00000000000000
0.25000000   0.870000   0.00000000000000
0.25000000   0.871000   0.00000000000000
0.25000000   0.872000   0.00000000000000
0.25000000   0.873000   0.00000000000000
0.25000000   0.874000   0.00000000000000
0.25000000   0.875000   0.00000000000000
0.25000000   0.876000   0.00000000000000
0.25000000   0.877000   0.00000000000000
0.25000000   0.878000   0.00000000000000
0.25000000   0.879000   0.00000000000000
0.25000000   0.880000   0.00000000000000
0.25000000   0.881000   0.00000000000000
0.25000000   0.882000   0.00000000000000
0.25000000   0.883000   0.00000000000000
0.25000000   0.884000   0.00000000000000
0.25000000   0.885000   0.00000000000000
0.25000000   0.886000   0.00000000000000
0.25000000   0.887000   0.00000000000000
0.25000000   0.888000   0.00000000000000
0.25000000   0.889000   0.00000000000000
0.25000000   0.890000   0.00000000000000
0.25000000   0.891000   0.00000000000000
0.25000000   0.892000   0.00000000000000
0.25000000   0.893000   0.00000000000000
0.25000000   0.894000   0.00000000000000
0.25000000   0.895000   0.00000000000000
0.25000000   0.896000   0.00000000000000
0.25000000   0.897000   0.00000000000000
0.25000000   0.898000   0.00000000000000
0.25000000   0.899000   0.00000000000000
0.25000000   0.900000   0.00000000000000
0.25000000   0.901000   0.00000000000000
0.25000000   0.902000   0.00000000000000
0.25000000   0.903000   0.00000000000000
0.25000000   0.904000   0.00000000000000
0.25000000   0.905000   0.00000000000000
0.25000000   0.906000   0.00000000000000
0.25000000   0.907000   0.00000000000000
0.25000000   0.908000   0.00000000000000
0.25000000   0.909000   0.00000000000000
0.25000000   0.910000   0.00000000000000
0.25000000   0.911000   0.00000000000000
0.25000000   0.912000   0.00000000000000
0.25000000   0.913000   0.00000000000000
0.25000000   0.914000   0.00000000000000
0.25000000   0.915000   0.00000000000000
0.25000000   0.916000   0.00000000000000
0.25000000   0.917000   0.00000000000000
0.25000000   0.918000   0.00000000000000
0.25000000   0.919000   0.00000000000000
0.25000000   0.920000   0.00000000000000
0.25000000   0.921000   0.00000000000000
0.25000000   0.922000   0.00000000000000
0.25000000   0.923000   0.00000000000000
0.25000000   0.924000   0.00000000000000
0.25000000   0.925000   0.00000000000000
0.25000000   0.926000   0.00000000000000
0.25000000   0.927000   0.00000000000000
0.25000000   0.928000   0.00000000000000
0.25000000   0.929000   0.00000000000000
0.25000000   0.930000   0.00000000000000
0.25000000   0.931000   0.00000000000000
0.25000000   0.932000   0.00000000000000
0.25000000   0.933000   0.00000000000000
0.25000000   0.934000   0.00000000000000
0.25000000   0.935000   0.00000000000000
0.25000000   0.936000   0.00000000000000
0.25000000   0.937000   0.00000000000000
0.25000000   0.938000   0.00000000000000
0.25000000   0.939000   0.00000000000000
0.25000000   0.940000   0.00000000000000
0.25000000   0.941000   0.00000000000000
0.25000000   0.942000   0.00000000000000
0.25000000   0.943000   0.00000000000000
0.25000000   0.944000   0.00000000000000
0.25000000   0.945000   0.00000000000000
0.25000000   0.946000   0.00000000000000
0.25000000   0.947000   0.00000000000000
0.25000000   0.948000   0.00000000000000
0.25000000   0.949000   0.00000000000000
0.25000000   0.950000   0.00000000000000
0.25000000   0.951000   0.00000000000000
0.25000000   0.952000   0.00000000000000
0.25000000   0.953000   0.00000000000000
0.25000000   0.954000   0.00000000000000
0.25000000   0.955000   0.00000000000000
0.25000000   0.956000   0.00000000000000
0.25000000   0.957000   0.00000000000000
0.25000000   0.958000   0.00000000000000
0.25000000   0.959000   0.00000000000000
0.25000000   0.960000   0.00000000000000
0.25000000   0.961000   0.00000000000000
0.25000000   0.962000   0.00000000000000
0.25000000   0.963000   0.00000000000000
0.25000000   0.964000   0.00000000000000
0.25000000   0.965000   0.00000000000000
0.25000000   0.966000   0.00000000000000
0.25000000   0.967000   0.00000000000000
0.25000000   0.968000   0.00000000000000
0.25000000   0.969000   0.00000000000000
0.25000000   0.970000   0.00000000000000
0.25000000   0.971000   0.00000000000000
0.25000000   0.972000   0.00000000000000
0.25000000   0.973000   0.00000000000000
0.25000000   0.974000   0.00000000000000
0.25000000   0.975000   0.00000000000000
0.25000000   0.976000   0.00000000000000
0.25000000   0.977000   0.00000000000000
0.25000000   0.978000   0.00000000000000
0.25000000   0.979000   0.00000000000000
0.25000000   0.980000   0.00000000000000
0.25000000   0.981000   0.00000000000000
0.25000000   0.982000   0.00000000000000
0.25000000   0.983000   0.00000000000000
0.25000000   0.984000   0.00000000000000
0.25000000   0.985000   0.00000000000000
0.25000000   0.986000   0.00000000000000
0.25000000   0.987000   0.00000000000000
0.25000000   0.988000   0.00000000000000
0.25000000   0.989000   0.00000000000000
0.25000000   0.990000   0.00000000000000
0.25000000   0.991000   0.00000000000000
0.25000000   0.992000   0.00000000000000
0.25000000   0.993000   0.00000000000000
0.25000000   0.994000   0.00000000000000
0.25000000   0.995000   0.00000000000000
0.25000000   0.996000   0.00000000000000
0.25000000   0.997000   0.00000000000000
0.25000000   0.998000   0.00000000000000
0.25000000   0.999000   0.00000000000000
0.25781250   0.700000   0.00000000000000
0.25781250   0.701000   0.00000000000000
0.25781250   0.702000   0.00000000000000
0.25781250   0.703000   0.00000000000000
0.25781250   0.704000   0.00000000000000
0.25781250   0.705000   0.00000000000000
0.25781250   0.706000   0.00000000000000
0.25781250   0.707000   0.00000000000000
0.25781250   0.708000   0.00000000000000
0.25781250   0.709000   0.00000000000000
0.25781250   0.710000   0.00000000000000
0.25781250   0.711000   0.00000000000000
0.25781250   0.712000   0.00000000000000
0.25781250   0.713000   0.00000000000000
0.25781250   0.714000   0.00000000000000
0.25781250   0.715000   0.00000000000000
0.25781250   0.716000   0.00000000000000
0.25781250   0.717000   0.00039680637113
0.25781250   0.718000   0.00040144981771
0.25781250   0.719000   0.00040087777690
0.25781250   0.720000   0.00040030541213
0.25781250   0.721000   0.00039973272958
0.25781250   0.722000   0.00039915973544
0.25781250   0.723000   0.00039858643584
0.25781250   0.724000   0.00023434231212
0.25781250   0.725000   0.00000000000000
0.25781250   0.726000   0.00000000000000
0.25781250   0.727000   0.00000000000000
0.25781250   0.728000   0.00000000000000
0.25781250   0.729000   0.00000000000000
0.25781250   0.730000   0.00000000000000
0.25781250   0.731000   0.00000000000000
0.25781250   0.732000   0.00000000000000
0.25781250   0.733000   0.00000000000000
0.25781250   0.734000   0.00000000000000
0.25781250   0.735000   0.00000000000000
0.25781250   0.736000   0.00000000000000
0.25781250   0.737000   0.00000000000000
0.25781250   0.738000   0.00000000000000
0.25781250   0.739000   0.00000000000000
0.25781250   0.740000   0.00000000000000
0.25781250   0.741000   0.00000000000000
0.25781250   0.742000   0.00000000000000
0.25781250   0.743000   0.00000000000000
0.25781250   0.744000   0.00000000000000
0.25781250   0.745000   0.00000000000000
0.25781250   0.746000   0.00000000000000
0.25781250   0.747000   0.00000000000000
0.25781250   0.748000   0.00000000000000
0.25781250   0.749000   0.00000000000000
0.25781250   0.750000   0.00000000000000
0.25781250   0.751000   0.00000000000000
0.25781250   0.752000   0.00000000000000
0.25781250   0.753000   0.00000000000000
0.25781250   0.754000   0.00000000000000
0.25781250   0.755000   0.00000000000000
0.25781250   0.756000   0.00000000000000
0.25781250   0.757000   0.00000000000000
0.25781250   0.758000   0.00000000000000
0.25781250   0.759000   0.00000000000000
0.25781250   0.760000   0.00000000000000
0.25781250   0.761000   0.00000000000000
0.25781250   0.762000   0.00000000000000
0.25781250   0.763000   0.00000000000000
0.25781250   0.764000   0.00000000000000
0.25781250   0.765000   0.00000000000000
0.25781250   0.766000   0.00000000000000
0.25781250   0.767000   0.00000000000000
0.25781250   0.768000   0.00000000000000
0.25781250   0.769000   0.00000000000000
0.25781250   0.770000   0.00000000000000
0.25781250   0.771000   0.00000000000000
0.25781250   0.772000   0.00000000000000
0.25781250   0.773000   0.00000000000000
0.25781250   0.774000   0.00000000000000
0.25781250   0.775000   0.00000000000000
0.25781250   0.776000   0.00000000000000
0.25781250   0.777000   0.00000000000000
0.25781250   0.778000   0.00000000000000
0.25781250   0.779000   0.00000000000000
0.25781250   0.780000   0.00000000000000
0.25781250   0.781000   0.00000000000000
0.25781250   0.782000   0.00000000000000
0.25781250   0.783000   0.00000000000000
0.25781250   0.784000   0.00000000000000
0.25781250   0.785000   0.00000000000000
0.25781250   0.786000   0.00000000000000
0.25781250   0.787000   0.00000000000000
0.25781250   0.788000   0.00000000000000
0.25781250   0.789000   0.00000000000000
0.25781250   0.790000   0.00000000000000
0.25781250   0.791000   0.00000000000000
0.25781250   0.792000   0.00000000000000
0.25781250   0.793000   0.00000000000000
0.25781250   0.794000   0.00000000000000
0.25781250   0.795000   0.00000000000000
0.25781250   0.796000   0.00000000000000
0.25781250   0.797000   0.00000000000000
0.25781250   0.798000   0.00000000000000
0.25781250   0.799000   0.00000000000000
0.25781250   0.800000   0.00000000000000
0.25781250   0.801000   0.00000000000000
0.25781250   0.802000   0.00000000000000
0.25781250   0.803000   0.00000000000000
0.25781250   0.804000   0.00000000000000
0.25781250   0.805000   0.00000000000000
0.25781250   0.806000   0.00000000000000
0.25781250   0.807000   0.00000000000000
0.25781250   0.808000   0.00000000000000
0.25781250   0.809000   0.00000000000000
0.25781250   0.810000   0.00000000000000
0.25781250   0.811000   0.00000000000000
0.25781250   0.812000   0.00000000000000
0.25781250   0.813000   0.00000000000000
0.25781250   0.814000   0.00000000000000
0.25781250   0.815000   0.00000000000000
0.25781250   0.816000   0.00000000000000
0.25781250   0.817000   0.00000000000000
0.25781250   0.818000   0.00000000000000
0.25781250   0.819000   0.00000000000000
0.25781250   0.820000   0.00000000000000
0.25781250   0.821000   0.00000000000000
0.25781250   0.822000   0.00000000000000
0.25781250   0.823000   0.00000000000000
0.25781250   0.824000   0.00000000000000
0.25781250   0.825000   0.00000000000000
0.25781250   0.826000   0.00000000000000
0.25781250   0.827000   0.00000000000000
0.25781250   0.828000   0.00000000000000
0.25781250   0.829000   0.00000000000000
0.25781250   0.830000   0.00000000000000
0.25781250   0.831000   0.00000000000000
0.25781250   0.832000   0.00000000000000
0.25781250   0.833000   0.00000000000000
0.25781250   0.834000   0.00000000000000
0.25781250   0.835000   0.00000000000000
0.25781250   0.836000   0.00000000000000
0.25781250   0.837000   0.00000000000000
0.25781250   0.838000   0.00000000000000
0.25781250   0.839000   0.00000000000000
0.25781250   0.840000   0.00000000000000
0.25781250   0.841000   0.00000000000000
0.25781250   0.842000   0.00000000000000
0.25781250   0.843000   0.00000000000000
0.25781250   0.844000   0.00000000000000
0.25781250   0.845000   0.00000000000000
0.25781250   0.846000   0.00000000000000
0.25781250   0.847000   0.00000000000000
0.25781250   0.848000   0.00000000000000
0.25781250   0.849000   0.00000000000000
0.25781250   0.850000   0.00000000000000
0.25781250   0.851000   0.00000000000000
0.25781250   0.852000   0.00000000000000
0.25781250   0.853000   0.00000000000000
0.25781250   0.854000   0.00000000000000
0.25781250   0.855000   0.00000000000000
0.25781250   0.856000   0.00000000000000
0.25781250   0.857000   0.00000000000000
0.25781250   0.858000   0.00000000000000
0.25781250   0.859000   0.00000000000000
0.25781250   0.860000   0.00000000000000
0.25781250   0.861000   0.00000000000000
0.25781250   0.862000   0.00000000000000
0.25781250   0.863000   0.00000000000000
0.25781250   0.864000   0.00000000000000
0.25781250   0.865000   0.00000000000000
0.25781250   0.866000   0.00000000000000
0.25781250   0.867000   0.00000000000000
0.25781250   0.868000   0.00000000000000
0.25781250   0.869000   0.00000000000000
0.25781250   0.870000   0.00000000000000
0.25781250   0.871000   0.00000000000000
0.25781250   0.872000   0.00000000000000
0.25781250   0.873000   0.00000000000000
0.25781250   0.874000   0.00000000000000
0.25781250   0.875000   0.00000000000000
0.25781250   0.876000   0.00000000000000
0.25781250   0.877000   0.00000000000000
0.25781250   0.878000   0.00000000000000
0.25781250   0.879000   0.00000000000000
0.25781250   0.880000   0.00000000000000
0.25781250   0.881000   0.00000000000000
0.25781250   0.882000   0.00000000000000
0.25781250   0.883000   0.00000000000000
0.25781250   0.884000   0.00000000000000
0.25781250   0.885000   0.00000000000000
0.25781250   0.886000   0.00000000000000
0.25781250   0.887000   0.00000000000000
0.25781250   0.888000   0.00000000000000
0.25781250   0.889000   0.00000000000000
0.25781250   0.890000   0.00000000000000
0.25781250   0.891000   0.00000000000000
0.25781250   0.892000   0.00000000000000
0.25781250   0.893000   0.00000000000000
0.25781250   0.894000   0.00000000000000
0.25781250   0.895000   0.00000000000000
0.25781250   0.896000   0.00000000000000
0.25781250   0.897000   0.00000000000000
0.25781250   0.898000   0.00000000000000
0.25781250   0.899000   0.00000000000000
0.25781250   0.900000   0.00000000000000
0.25781250   0.901000   0.00000000000000
0.25781250   0.902000   0.00000000000000
0.25781250   0.903000   0.00000000000000
0.25781250   0.904000   0.00000000000000
0.25781250   0.905000   0.00000000000000
0.25781250   0.906000   0.00000000000000
0.25781250   0.907000   0.00000000000000
0.25781250   0.908000   0.00000000000000
0.25781250   0.909000   0.00000000000000
0.25781250   0.910000   0.00000000000000
0.25781250   0.911000   0.00000000000000
0.25781250   0.912000   0.00000000000000
0.25781250   0.913000   0.00000000000000
0.25781250   0.914000   0.00000000000000
0.25781250   0.915000   0.00000000000000
0.25781250   0.916000   0.00000000000000
0.25781250   0.917000   0.00000000000000
0.25781250   0.918000   0.00000000000000
0.25781250   0.919000   0.00000000000000
0.25781250   0.920000   0.00000000000000
0.25781250   0.921000   0.00000000000000
0.25781250   0.922000   0.00000000000000
0.25781250   0.923000   0.00000000000000
0.25781250   0.924000   0.00000000000000
0.25781250   0.925000   0.00000000000000
0.25781250   0.926000   0.00000000000000
0.25781250   0.927000   0.00000000000000
0.25781250   0.928000   0.00000000000000
0.25781250   0.929000   0.00000000000000
0.25781250   0.930000   0.00000000000000
0.25781250   0.931000   0.00000000000000
0.25781250   0.932000   0.00000000000000
0.25781250   0.933000   0.00000000000000
0.25781250   0.934000   0.00000000000000
0.25781250   0.935000   0.00000000000000
0.25781250   0.936000   0.00000000000000
0.25781250   0.937000   0.00000000000000
0.25781250   0.938000   0.00000000000000
0.25781250   0.939000   0.00000000000000
0.25781250   0.940000   0.00000000000000
0.25781250   0.941000   0.00000000000000
0.25781250   0.942000   0.00000000000000
0.25781250   0.943000   0.00000000000000
0.25781250   0.944000   0.00000000000000
0.25781250   0.945000   0.00000000000000
0.25781250   0.946000   0.00000000000000
0.25781250   0.947000   0.00000000000000
0.25781250   0.948000   0.00000000000000
0.25781250   0.949000   0.00000000000000
0.25781250   0.950000   0.00000000000000
0.25781250   0.951000   0.00000000000000
0.25781250   0.952000   0.00000000000000
0.25781250   0.953000   0.00000000000000
0.25781250   0.954000   0.00000000000000
0.25781250   0.955000   0.00000000000000
0.25781250   0.956000   0.00000000000000
0.25781250   0.957000   0.00000000000000
0.25781250   0.958000   0.00000000000000
0.25781250   0.959000   0.00000000000000
0.25781250   0.960000   0.00000000000000
0.25781250   0.961000   0.00000000000000
0.25781250   0.962000   0.00000000000000
0.25781250   0.963000   0.00000000000000
0.25781250   0.964000   0.00000000000000
0.25781250   0.965000   0.00000000000000
0.25781250   0.966000   0.00000000000000
0.25781250   0.967000   0.00000000000000
0.25781250   0.968000   0.00000000000000
0.25781250   0.969000   0.00000000000000
0.25781250   0.970000   0.00000000000000
0.25781250   0.971000   0.00000000000000
0.25781250   0.972000   0.00000000000000
0.25781250   0.973000   0.00000000000000
0.25781250   0.974000   0.00000000000000
0.25781250   0.975000   0.00000000000000
0.25781250   0.976000   0.00000000000000
0.25781250   0.977000   0.00000000000000
0.25781250   0.978000   0.00000000000000
0.25781250   0.979000   0.00000000000000
0.25781250   0.980000   0.00000000000000
0.25781250   0.981000   0.00000000000000
0.25781250   0.982000   0.00000000000000
0.25781250   0.983000   0.00000000000000
0.25781250   0.984000   0.00000000000000
0.25781250   0.985000   0.00000000000000
0.25781250   0.986000   0.00000000000000
0.25781250   0.987000   0.00000000000000
0.25781250   0.988000   0.00000000000000
0.25781250   0.989000   0.00000000000000
0.25781250   0.990000   0.00000000000000
0.25781250   0.991000   0.00000000000000
0.25781250   0.992000   0.00000000000000
0.25781250   0.993000   0.00000000000000
0.25781250   0.994000   0.00000000000000
0.25781250   0.995000   0.00000000000000
0.25781250   0.996000   0.00000000000000
0.25781250   0.997000   0.00000000000000
0.25781250   0.998000   0.00000000000000
0.25781250   0.999000   0.00000000000000
0.26562500   0.700000   0.00000000000000
0.26562500   0.701000   0.00000000000000
0.26562500   0.702000   0.00000000000000
0.26562500   0.703000   0.00000000000000
0.26562500   0.704000   0.00000000000000
0.26562500   0.705000   0.00000000000000
0.26562500   0.706000   0.00000000000000
0.26562500   0.707000   0.00000000000000
0.26562500   0.708000   0.00000000000000
0.26562500   0.709000   0.00000000000000
0.26562500   0.710000   0.00000000000000
0.26562500   0.711000   0.00000000000000
0.26562500   0.712000   0.00000000000000
0.26562500   0.713000   0.00000000000000
0.26562500   0.714000   0.00000000000000
0.26562500   0.715000   0.00000000000000
0.26562500   0.716000   0.00028900371417
0.26562500   0.717000   0.00036966621032
0.26562500   0.718000   0.00036913889520
0.26562500   0.719000   0.00036861128052
0.26562500   0.720000   0.00036808337200
0.26562500   0.721000   0.00036755517534
0.26562500   0.722000   0.00036702669623
0.26562500   0.723000   0.00032302821497
0.26562500   0.724000   0.00000000000000
0.26562500   0.725000   0.00000000000000
0.26562500   0.726000   0.00000000000000
0.26562500   0.727000   0.00000000000000
0.26562500   0.728000   0.00000000000000
0.26562500   0.729000   0.00000000000000
0.26562500   0.730000   0.00000000000000
0.26562500   0.731000   0.00000000000000
0.26562500   0.732000   0.00000000000000
0.26562500   0.733000   0.00000000000000
0.26562500   0.734000   0.00000000000000
0.26562500   0.735000   0.00000000000000
0.26562500   0.736000   0.00000000000000
0.26562500   0.737000   0.00000000000000
0.26562500   0.738000   0.00000000000000
0.26562500   0.739000   0.00000000000000
0.26562500   0.740000   0.00000000000000
0.26562500   0.741000   0.00000000000000
0.26562500   0.742000   0.00000000000000
0.26562500   0.743000   0.00000000000000
0.26562500   0.744000   0.00000000000000
0.26562500   0.745000   0.00000000000000
0.26562500   0.746000   0.00000000000000
0.26562500   0.747000   0.00000000000000
0.26562500   0.748000   0.00000000000000
0.26562500   0.749000   0.00000000000000
0.26562500   0.750000   0.00000000000000
0.26562500   0.751000   0.00000000000000
0.26562500   0.752000   0.00000000000000
0.26562500   0.753000   0.00000000000000
0.26562500   0.754000   0.00000000000000
0.26562500   0.755000   0.00000000000000
0.26562500   0.756000   0.00000000000000
0.26562500   0.757000   0.00000000000000
0.26562500   0.758000   0.00000000000000
0.26562500   0.759000   0.00000000000000
0.26562500   0.760000   0.00000000000000
0.26562500   0.761000   0.00000000000000
0.26562500   0.762000   0.00000000000000
0.26562500   0.763000   0.00000000000000
0.26562500   0.764000   0.00000000000000
0.26562500   0.765000   0.00000000000000
0.26562500   0.766000   0.00000000000000
0.26562500   0.767000   0.00000000000000
0.26562500   0.768000   0.00000000000000
0.26562500   0.769000   0.00000000000000
0.26562500   0.770000   0.00000000000000
0.26562500   0.771000   0.00000000000000
0.26562500   0.772000   0.00000000000000
0.26562500   0.773000   0.00000000000000
0.26562500   0.774000   0.00000000000000
0.26562500   0.775000   0.00000000000000
0.26562500   0.776000   0.00000000000000
0.26562500   0.777000   0.00000000000000
0.26562500   0.778000   0.00000000000000
0.26562500   0.779000   0.00000000000000
0.26562500   0.780000   0.00000000000000
0.26562500   0.781000   0.00000000000000
0.26562500   0.782000   0.00000000000000
0.26562500   0.783000   0.00000000000000
0.26562500   0.784000   0.00000000000000
0.26562500   0.785000   0.00000000000000
0.26562500   0.786000   0.00000000000000
0.26562500   0.787000   0.00000000000000
0.26562500   0.788000   0.00000000000000
0.26562500   0.789000   0.00000000000000
0.26562500   0.790000   0.00000000000000
0.26562500   0.791000   0.00000000000000
0.26562500   0.792000   0.00000000000000
0.26562500   0.793000   0.00000000000000
0.26562500   0.794000   0.00000000000000
0.26562500   0.795000   0.00000000000000
0.26562500   0.796000   0.00000000000000
0.26562500   0.797000   0.00000000000000
0.26562500   0.798000   0.00000000000000
0.26562500   0.799000   0.00000000000000
0.26562500   0.800000   0.00000000000000
0.26562500   0.801000   0.00000000000000
0.26562500   0.802000   0.00000000000000
0.26562500   0.803000   0.00000000000000
0.26562500   0.804000   0.00000000000000
0.26562500   0.805000   0.00000000000000
0.26562500   0.806000   0.00000000000000
0.26562500   0.807000   0.00000000000000
0.26562500   0.808000   0.00000000000000
0.26562500   0.809000   0.00000000000000
0.26562500   0.810000   0.00000000000000
0.26562500   0.811000   0.00000000000000
0.26562500   0.812000   0.00000000000000
0.26562500   0.813000   0.00000000000000
0.26562500   0.814000   0.00000000000000
0.26562500   0.815000   0.00000000000000
0.26562500   0.816000   0.00000000000000
0.26562500   0.817000   0.00000000000000
0.26562500   0.818000   0.00000000000000
0.26562500   0.819000   0.00000000000000
0.26562500   0.820000   0.00000000000000
0.26562500   0.821000   0.00000000000000
0.26562500   0.822000   0.00000000000000
0.26562500   0.823000   0.00000000000000
0.26562500   0.824000   0.00000000000000
0.26562500   0.825000   0.00000000000000
0.26562500   0.826000   0.00000000000000
0.26562500   0.827000   0.00000000000000
0.26562500   0.828000   0.00000000000000
0.26562500   0.829000   0.00000000000000
0.26562500   0.830000   0.00000000000000
0.26562500   0.831000   0.00000000000000
0.26562500   0.832000   0.00000000000000
0.26562500   0.833000   0.00000000000000
0.26562500   0.834000   0.00000000000000
0.26562500   0.835000   0.00000000000000
0.26562500   0.836000   0.00000000000000
0.26562500   0.837000   0.00000000000000
0.26562500   0.838000   0.00000000000000
0.26562500   0.839000   0.00000000000000
0.26562500   0.840000   0.00000000000000
0.26562500   0.841000   0.00000000000000
0.26562500   0.842000   0.00000000000000
0.26562500   0.843000   0.00000000000000
0.26562500   0.844000   0.00000000000000
0.26562500   0.845000   0.00000000000000
0.26562500   0.846000   0.00000000000000
0.26562500   0.847000   0.00000000000000
0.26562500   0.848000   0.00000000000000
0.26562500   0.849000   0.00000000000000
0.26562500   0.850000   0.00000000000000
0.26562500   0.851000   0.00000000000000
0.26562500   0.852000   0.00000000000000
0.26562500   0.853000   0.00000000000000
0.26562500   0.854000   0.00000000000000
0.26562500   0.855000   0.00000000000000
0.26562500   0.856000   0.00000000000000
0.26562500   0.857000   0.00000000000000
0.26562500   0.858000   0.00000000000000
0.26562500   0.859000   0.00000000000000
0.26562500   0.860000   0.00000000000000
0.26562500   0.861000   0.00000000000000
0.26562500   0.862000   0.00000000000000
0.26562500   0.863000   0.00000000000000
0.26562500   0.864000   0.00000000000000
0.26562500   0.865000   0.00000000000000
0.26562500   0.866000   0.00000000000000
0.26562500   0.867000   0.00000000000000
0.26562500   0.868000   0.00000000000000
0.26562500   0.869000   0.00000000000000
0.26562500   0.870000   0.00000000000000
0.26562500   0.871000   0.00000000000000
0.26562500   0.872000   0.00000000000000
0.26562500   0.873000   0.00000000000000
0.26562500   0.874000   0.00000000000000
0.26562500   0.875000   0.00000000000000
0.26562500   0.876000   0.00000000000000
0.26562500   0.877000   0.00000000000000
0.26562500   0.878000   0.00000000000000
0.26562500   0.879000   0.00000000000000
0.26562500   0.880000   0.00000000000000
0.26562500   0.881000   0.00000000000000
0.26562500   0.882000   0.00000000000000
0.26562500   0.883000   0.00000000000000
0.26562500   0.884000   0.00000000000000
0.26562500   0.885000   0.00000000000000
0.26562500   0.886000   0.00000000000000
0.26562500   0.887000   0.00000000000000
0.26562500   0.888000   0.00000000000000
0.26562500   0.889000   0.00000000000000
0.26562500   0.890000   0.00000000000000
0.26562500   0.891000   0.00000000000000
0.26562500   0.892000   0.00000000000000
0.26562500   0.893000   0.00000000000000
0.26562500   0.894000   0.00000000000000
0.26562500   0.895000   0.00000000000000
0.26562500   0.896000   0.00000000000000
0.26562500   0.897000   0.00000000000000
0.26562500   0.898000   0.00000000000000
0.26562500   0.899000   0.00000000000000
0.26562500   0.900000   0.00000000000000
0.26562500   0.901000   0.00000000000000
0.26562500   0.902000   0.00000000000000
0.26562500   0.903000   0.00000000000000
0.26562500   0.904000   0.00000000000000
0.26562500   0.905000   0.00000000000000
0.26562500   0.906000   0.00000000000000
0.26562500   0.907000   0.00000000000000
0.26562500   0.908000   0.00000000000000
0.26562500   0.909000   0.00000000000000
0.26562500   0.910000   0.00000000000000
0.26562500   0.911000   0.00000000000000
0.26562500   0.912000   0.00000000000000
0.26562500   0.913000   0.00000000000000
0.26562500   0.914000   0.00000000000000
0.26562500   0.915000   0.00000000000000
0.26562500   0.916000   0.00000000000000
0.26562500   0.917000   0.00000000000000
0.26562500   0.918000   0.00000000000000
0.26562500   0.919000   0.00000000000000
0.26562500   0.920000   0.00000000000000
0.26562500   0.921000   0.00000000000000
0.26562500   0.922000   0.00000000000000
0.26562500   0.923000   0.00000000000000
0.26562500   0.924000   0.00000000000000
0.26562500   0.925000   0.00000000000000
0.26562500   0.926000   0.00000000000000
0.26562500   0.927000   0.00000000000000
0.26562500   0.928000   0.00000000000000
0.26562500   0.929000   0.00000000000000
0.26562500   0.930000   0.00000000000000
0.26562500   0.931000   0.00000000000000
0.26562500   0.932000   0.00000000000000
0.26562500   0.933000   0.00000000000000
0.26562500   0.934000   0.00000000000000
0.26562500   0.935000   0.00000000000000
0.26562500   0.936000   0.00000000000000
0.26562500   0.937000   0.00000000000000
0.26562500   0.938000   0.00000000000000
0.26562500   0.939000   0.00000000000000
0.26562500   0.940000   0.00000000000000
0.26562500   0.941000   0.00000000000000
0.26562500   0.942000   0.00000000000000
0.26562500   0.943000   0.00000000000000
0.26562500   0.944000   0.00000000000000
0.26562500   0.945000   0.00000000000000
0.26562500   0.946000   0.00000000000000
0.26562500   0.947000   0.00000000000000
0.26562500   0.948000   0.00000000000000
0.26562500   0.949000   0.00000000000000
0.26562500   0.950000   0.00000000000000
0.26562500   0.951000   0.00000000000000
0.26562500   0.952000   0.00000000000000
0.26562500   0.953000   0.00000000000000
0.26562500   0.954000   0.00000000000000
0.26562500   0.955000   0.00000000000000
0.26562500   0.956000   0.00000000000000
0.26562500   0.957000   0.00000000000000
0.26562500   0.958000   0.00000000000000
0.26562500   0.959000   0.00000000000000
0.26562500   0.960000   0.00000000000000
0.26562500   0.961000   0.00000000000000
0.26562500   0.962000   0.00000000000000
0.26562500   0.963000   0.00000000000000
0.26562500   0.964000   0.00000000000000
0.26562500   0.965000   0.00000000000000
0.26562500   0.966000   0.00000000000000
0.26562500   0.967000   0.00000000000000
0.26562500   0.968000   0.00000000000000
0.26562500   0.969000   0.00000000000000
0.26562500   0.970000   0.00000000000000
0.26562500   0.971000   0.00000000000000
0.26562500   0.972000   0.00000000000000
0.26562500   0.973000   0.00000000000000
0.26562500   0.974000   0.00000000000000
0.26562500   0.975000   0.00000000000000
0.26562500   0.976000   0.00000000000000
0.26562500   0.977000   0.00000000000000
0.26562500   0.978000   0.00000000000000
0.26562500   0.979000   0.00000000000000
0.26562500   0.980000   0.00000000000000
0.26562500   0.981000   0.00000000000000
0.26562500   0.982000   0.00000000000000
0.26562500   0.983000   0.00000000000000
0.26562500   0.984000   0.00000000000000
0.26562500   0.985000   0.00000000000000
0.26562500   0.986000   0.00000000000000
0.26562500   0.987000   0.00000000000000
0.26562500   0.988000   0.00000000000000
0.26562500   0.989000   0.00000000000000
0.26562500   0.990000   0.00000000000000
0.26562500   0.991000   0.00000000000000
0.26562500   0.992000   0.00000000000000
0.26562500   0.993000   0.00000000000000
0.26562500   0.994000   0.00000000000000
0.26562500   0.995000   0.00000000000000
0.26562500   0.996000   0.00000000000000
0.26562500   0.997000   0.00000000000000
0.26562500   0.998000   0.00000000000000
0.26562500   0.999000   0.00000000000000
0.27343750   0.700000   0.00000000000000
0.27343750   0.701000   0.00000000000000
0.27343750   0.702000   0.00000000000000
0.27343750   0.703000   0.00000000000000
0.27343750   0.704000   0.00000000000000
0.27343750   0.705000   0.00000000000000
0.27343750   0.706000   0.00000000000000
0.27343750   0.707000   0.00000000000000
0.27343750   0.708000   0.00000000000000
0.27343750   0.709000   0.00000000000000
0.27343750   0.710000   0.00000000000000
0.27343750   0.711000   0.00000000000000
0.27343750   0.712000   0.00000000000000
0.27343750   0.713000   0.00000000000000
0.27343750   0.714000   0.00000000000000
0.27343750   0.715000   0.00004305585978
0.27343750   0.716000   0.00033823227967
0.27343750   0.717000   0.00033774942398
0.27343750   0.718000   0.00033726629270
0.27343750   0.719000   0.00033678289109
0.27343750   0.720000   0.00033629922438
0.27343750   0.721000   0.00033581529781
0.27343750   0.722000   0.00033533111655
0.27343750   0.723000   0.00000000000000
0.27343750   0.724000   0.00000000000000
0.27343750   0.725000   0.00000000000000
0.27343750   0.726000   0.00000000000000
0.27343750   0.727000   0.00000000000000
0.27343750   0.728000   0.00000000000000
0.27343750   0.729000   0.00000000000000
0.27343750   0.730000   0.00000000000000
0.27343750   0.731000   0.00000000000000
0.27343750   0.732000   0.00000000000000
0.27343750   0.733000   0.00000000000000
0.27343750   0.734000   0.00000000000000
0.27343750   0.735000   0.00000000000000
0.27343750   0.736000   0.00000000000000
0.27343750   0.737000   0.00000000000000
0.27343750   0.738000   0.00000000000000
0.27343750   0.739000   0.00000000000000
0.27343750   0.740000   0.00000000000000
0.27343750   0.741000   0.00000000000000
0.27343750   0.742000   0.00000000000000
0.27343750   0.743000   0.00000000000000
0.27343750   0.744000   0.00000000000000
0.27343750   0.745000   0.00000000000000
0.27343750   0.746000   0.00000000000000
0.27343750   0.747000   0.00000000000000
0.27343750   0.748000   0.00000000000000
0.27343750   0.749000   0.00000000000000
0.27343750   0.750000   0.00000000000000
0.27343750   0.751000   0.00000000000000
0.27343750   0.752000   0.00000000000000
0.27343750   0.753000   0.00000000000000
0.27343750   0.754000   0.00000000000000
0.27343750   0.755000   0.00000000000000
0.27343750   0.756000   0.00000000000000
0.27343750   0.757000   0.00000000000000
0.27343750   0.758000   0.00000000000000
0.27343750   0.759000   0.00000000000000
0.27343750   0.760000   0.00000000000000
0.27343750   0.761000   0.00000000000000
0.27343750   0.762000   0.00000000000000
0.27343750   0.763000   0.00000000000000
0.27343750   0.764000   0.00000000000000
0.27343750   0.765000   0.00000000000000
0.27343750   0.766000   0.00000000000000
0.27343750   0.767000   0.00000000000000
0.27343750   0.768000   0.00000000000000
0.27343750   0.769000   0.00000000000000
0.27343750   0.770000   0.00000000000000
0.27343750   0.771000   0.00000000000000
0.27343750   0.772000   0.00000000000000
0.27343750   0.773000   0.00000000000000
0.27343750   0.774000   0.00000000000000
0.27343750   0.775000   0.00000000000000
0.27343750   0.776000   0.00000000000000
0.27343750   0.777000   0.00000000000000
0.27343750   0.778000   0.00000000000000
0.27343750   0.779000   0.00000000000000
0.27343750   0.780000   0.00000000000000
0.27343750   0.781000   0.00000000000000
0.27343750   0.782000   0.00000000000000
0.27343750   0.783000   0.00000000000000
0.27343750   0.784000   0.00000000000000
0.27343750   0.785000   0.00000000000000
0.27343750   0.786000   0.00000000000000
0.27343750   0.787000   0.00000000000000
0.27343750   0.788000   0.00000000000000
0.27343750   0.789000   0.00000000000000
0.27343750   0.790000   0.00000000000000
0.27343750   0.791000   0.00000000000000
0.27343750   0.792000   0.00000000000000
0.27343750   0.793000   0.00000000000000
0.27343750   0.794000   0.00000000000000
0.27343750   0.795000   0.00000000000000
0.27343750   0.796000   0.00000000000000
0.27343750   0.797000   0.00000000000000
0.27343750   0.798000   0.00000000000000
0.27343750   0.799000   0.00000000000000
0.27343750   0.800000   0.00000000000000
0.27343750   0.801000   0.00000000000000
0.27343750   0.802000   0.00000000000000
0.27343750   0.803000   0.00000000000000
0.27343750   0.804000   0.00000000000000
0.27343750   0.805000   0.00000000000000
0.27343750   0.806000   0.00000000000000
0.27343750   0.807000   0.00000000000000
0.27343750   0.808000   0.00000000000000
0.27343750   0.809000   0.00000000000000
0.27343750   0.810000   0.00000000000000
0.27343750   0.811000   0.00000000000000
0.27343750   0.812000   0.00000000000000
0.27343750   0.813000   0.00000000000000
0.27343750   0.814000   0.00000000000000
0.27343750   0.815000   0.00000000000000
0.27343750   0.816000   0.00000000000000
0.27343750   0.817000   0.00000000000000
0.27343750   0.818000   0.00000000000000
0.27343750   0.819000   0.00000000000000
0.27343750   0.820000   0.00000000000000
0.27343750   0.821000   0.00000000000000
0.27343750   0.822000   0.00000000000000
0.27343750   0.823000   0.00000000000000
0.27343750   0.824000   0.00000000000000
0.27343750   0.825000   0.00000000000000
0.27343750   0.826000   0.00000000000000
0.27343750   0.827000   0.00000000000000
0.27343750   0.828000   0.00000000000000
0.27343750   0.829000   0.00000000000000
0.27343750   0.830000   0.00000000000000
0.27343750   0.831000   0.00000000000000
0.27343750   0.832000   0.00000000000000
0.27343750   0.833000   0.00000000000000
0.27343750   0.834000   0.00000000000000
0.27343750   0.835000   0.00000000000000
0.27343750   0.836000   0.00000000000000
0.27343750   0.837000   0.00000000000000
0.27343750   0.838000   0.00000000000000
0.27343750   0.839000   0.00000000000000
0.27343750   0.840000   0.00000000000000
0.27343750   0.841000   0.00000000000000
0.27343750   0.842000   0.00000000000000
0.27343750   0.843000   0.00000000000000
0.27343750   0.844000   0.00000000000000
0.27343750   0.845000   0.00000000000000
0.27343750   0.846000   0.00000000000000
0.27343750   0.847000   0.00000000000000
0.27343750   0.848000   0.00000000000000
0.27343750   0.849000   0.00000000000000
0.27343750   0.850000   0.00000000000000
0.27343750   0.851000   0.00000000000000
0.27343750   0.852000   0.00000000000000
0.27343750   0.853000   0.00000000000000
0.27343750   0.854000   0.00000000000000
0.27343750   0.855000   0.00000000000000
0.27343750   0.856000   0.00000000000000
0.27343750   0.857000   0.00000000000000
0.27343750   0.858000   0.00000000000000
0.27343750   0.859000   0.00000000000000
0.27343750   0.860000   0.00000000000000
0.27343750   0.861000   0.00000000000000
0.27343750   0.862000   0.00000000000000
0.27343750   0.863000   0.00000000000000
0.27343750   0.864000   0.00000000000000
0.27343750   0.865000   0.00000000000000
0.27343750   0.866000   0.00000000000000
0.27343750   0.867000   0.00000000000000
0.27343750   0.868000   0.00000000000000
0.27343750   0.869000   0.00000000000000
0.27343750   0.870000   0.00000000000000
0.27343750   0.871000   0.00000000000000
0.27343750   0.872000   0.00000000000000
0.27343750   0.873000   0.00000000000000
0.27343750   0.874000   0.00000000000000
0.27343750   0.875000   0.00000000000000
0.27343750   0.876000   0.00000000000000
0.27343750   0.877000   0.00000000000000
0.27343750   0.878000   0.00000000000000
0.27343750   0.879000   0.00000000000000
0.27343750   0.880000   0.00000000000000
0.27343750   0.881000   0.00000000000000
0.27343750   0.882000   0.00000000000000
0.27343750   0.883000   0.00000000000000
0.27343750   0.884000   0.00000000000000
0.27343750   0.885000   0.00000000000000
0.27343750   0.886000   0.00000000000000
0.27343750   0.887000   0.00000000000000
0.27343750   0.888000   0.00000000000000
0.27343750   0.889000   0.00000000000000
0.27343750   0.890000   0.00000000000000
0.27343750   0.891000   0.00000000000000
0.27343750   0.892000   0.00000000000000
0.27343750   0.893000   0.00000000000000
0.27343750   0.894000   0.00000000000000
0.27343750   0.895000   0.00000000000000
0.27343750   0.896000   0.00000000000000
0.27343750   0.897000   0.00000000000000
0.27343750   0.898000   0.00000000000000
0.27343750   0.899000   0.00000000000000
0.27343750   0.900000   0.00000000000000
0.27343750   0.901000   0.00000000000000
0.27343750   0.902000   0.00000000000000
0.27343750   0.903000   0.00000000000000
0.27343750   0.904000   0.00000000000000
0.27343750   0.905000   0.00000000000000
0.27343750   0.906000   0.00000000000000
0.27343750   0.907000   0.00000000000000
0.27343750   0.908000   0.00000000000000
0.27343750   0.909000   0.00000000000000
0.27343750   0.910000   0.00000000000000
0.27343750   0.911000   0.00000000000000
0.27343750   0.912000   0.00000000000000
0.27343750   0.913000   0.00000000000000
0.27343750   0.914000   0.00000000000000
0.27343750   0.915000   0.00000000000000
0.27343750   0.916000   0.00000000000000
0.27343750   0.917000   0.00000000000000
0.27343750   0.918000   0.00000000000000
0.27343750   0.919000   0.00000000000000
0.27343750   0.920000   0.00000000000000
0.27343750   0.921000   0.00000000000000
0.27343750   0.922000   0.00000000000000
0.27343750   0.923000   0.00000000000000
0.27343750   0.924000   0.00000000000000
0.27343750   0.925000   0.00000000000000
0.27343750   0.926000   0.00000000000000
0.27343750   0.927000   0.00000000000000
0.27343750   0.928000   0.00000000000000
0.27343750   0.929000   0.00000000000000
0.27343750   0.930000   0.00000000000000
0.27343750   0.931000   0.00000000000000
0.27343750   0.932000   0.00000000000000
0.27343750   0.933000   0.00000000000000
0.27343750   0.934000   0.00000000000000
0.27343750   0.935000   0.00000000000000
0.27343750   0.936000   0.00000000000000
0.27343750   0.937000   0.00000000000000
0.27343750   0.938000   0.00000000000000
0.27343750   0.939000   0.00000000000000
0.27343750   0.940000   0.00000000000000
0.27343750   0.941000   0.00000000000000
0.27343750   0.942000   0.00000000000000
0.27343750   0.943000   0.00000000000000
0.27343750   0.944000   0.00000000000000
0.27343750   0.945000   0.00000000000000
0.27343750   0.946000   0.00000000000000
0.27343750   0.947000   0.00000000000000
0.27343750   0.948000   0.00000000000000
0.27343750   0.949000   0.00000000000000
0.27343750   0.950000   0.00000000000000
0.27343750   0.951000   0.00000000000000
0.27343750   0.952000   0.00000000000000
0.27343750   0.953000   0.00000000000000
0.27343750   0.954000   0.00000000000000
0.27343750   0.955000   0.00000000000000
0.27343750   0.956000   0.00000000000000
0.27343750   0.957000   0.00000000000000
0.27343750   0.958000   0.00000000000000
0.27343750   0.959000   0.00000000000000
0.27343750   0.960000   0.00000000000000
0.27343750   0.961000   0.00000000000000
0.27343750   0.962000   0.00000000000000
0.27343750   0.963000   0.00000000000000
0.27343750   0.964000   0.00000000000000
0.27343750   0.965000   0.00000000000000
0.27343750   0.966000   0.00000000000000
0.27343750   0.967000   0.00000000000000
0.27343750   0.968000   0.00000000000000
0.27343750   0.969000   0.00000000000000
0.27343750   0.970000   0.00000000000000
0.27343750   0.971000   0.00000000000000
0.27343750   0.972000   0.00000000000000
0.27343750   0.973000   0.00000000000000
0.27343750   0.974000   0.00000000000000
0.27343750   0.975000   0.00000000000000
0.27343750   0.976000   0.00000000000000
0.27343750   0.977000   0.00000000000000
0.27343750   0.978000   0.00000000000000
0.27343750   0.979000   0.00000000000000
0.27343750   0.980000   0.00000000000000
0.27343750   0.981000   0.00000000000000
0.27343750   0.982000   0.00000000000000
0.27343750   0.983000   0.00000000000000
0.27343750   0.984000   0.00000000000000
0.27343750   0.985000   0.00000000000000
0.27343750   0.986000   0.00000000000000
0.27343750   0.987000   0.00000000000000
0.27343750   0.988000   0.00000000000000
0.27343750   0.989000   0.00000000000000
0.27343750   0.990000   0.00000000000000
0.27343750   0.991000   0.00000000000000
0.27343750   0.992000   0.00000000000000
0.27343750   0.993000   0.00000000000000
0.27343750   0.994000   0.00000000000000
0.27343750   0.995000   0.00000000000000
0.27343750   0.996000   0.00000000000000
0.27343750   0.997000   0.00000000000000
0.27343750   0.998000   0.00000000000000
0.27343750   0.999000   0.00000000000000
0.28125000   0.700000   0.00000000000000
0.28125000   0.701000   0.00000000000000
0.28125000   0.702000   0.00000000000000
0.28125000   0.703000   0.00000000000000
0.28125000   0.704000   0.00000000000000
0.28125000   0.705000   0.00000000000000
0.28125000   0.706000   0.00000000000000
0.28125000   0.707000   0.00000000000000
0.28125000   0.708000   0.00000000000000
0.28125000   0.709000   0.00000000000000
0.28125000   0.710000   0.00000000000000
0.28125000   0.711000   0.00000000000000
0.28125000   0.712000   0.00000000000000
0.28125000   0.713000   0.00000000000000
0.28125000   0.714000   0.00000000000000
0.28125000   0.715000   0.00030714045315
0.28125000   0.716000   0.00030670176025
0.28125000   0.717000   0.00030626281543
0.28125000   0.718000   0.00030582362347
0.28125000   0.719000   0.00030538418916
0.28125000   0.720000   0.00030494451725
0.28125000   0.721000   0.00030450461246
0.28125000   0.722000   0.00000000000000
0.28125000   0.723000   0.00000000000000
0.28125000   0.724000   0.00000000000000
0.28125000   0.725000   0.00000000000000
0.28125000   0.726000   0.00000000000000
0.28125000   0.727000   0.00000000000000
0.28125000   0.728000   0.00000000000000
0.28125000   0.729000   0.00000000000000
0.28125000   0.730000   0.00000000000000
0.28125000   0.731000   0.00000000000000
0.28125000   0.732000   0.00000000000000
0.28125000   0.733000   0.00000000000000
0.28125000   0.734000   0.00000000000000
0.28125000   0.735000   0.00000000000000
0.28125000   0.736000   0.00000000000000
0.28125000   0.737000   0.00000000000000
0.28125000   0.738000   0.00000000000000
0.28125000   0.739000   0.00000000000000
0.28125000   0.740000   0.00000000000000
0.28125000   0.741000   0.00000000000000
0.28125000   0.742000   0.00000000000000
0.28125000   0.743000   0.00000000000000
0.28125000   0.744000   0.00000000000000
0.28125000   0.745000   0.00000000000000
0.28125000   0.746000   0.00000000000000
0.28125000   0.747000   0.00000000000000
0.28125000   0.748000   0.00000000000000
0.28125000   0.749000   0.00000000000000
0.28125000   0.750000   0.00000000000000
0.28125000   0.751000   0.00000000000000
0.28125000   0.752000   0.00000000000000
0.28125000   0.753000   0.00000000000000
0.28125000   0.754000   0.00000000000000
0.28125000   0.755000   0.00000000000000
0.28125000   0.756000   0.00000000000000
0.28125000   0.757000   0.00000000000000
0.28125000   0.758000   0.00000000000000
0.28125000   0.759000   0.00000000000000
0.28125000   0.760000   0.00000000000000
0.28125000   0.761000   0.00000000000000
0.28125000   0.762000   0.00000000000000
0.28125000   0.763000   0.00000000000000
0.28125000   0.764000   0.00000000000000
0.28125000   0.765000   0.00000000000000
0.28125000   0.766000   0.00000000000000
0.28125000   0.767000   0.00000000000000
0.28125000   0.768000   0.00000000000000
0.28125000   0.769000   0.00000000000000
0.28125000   0.770000   0.00000000000000
0.28125000   0.771000   0.00000000000000
0.28125000   0.772000   0.00000000000000
0.28125000   0.773000   0.00000000000000
0.28125000   0.774000   0.00000000000000
0.28125000   0.775000   0.00000000000000
0.28125000   0.776000   0.00000000000000
0.28125000   0.777000   0.00000000000000
0.28125000   0.778000   0.00000000000000
0.28125000   0.779000   0.00000000000000
0.28125000   0.780000   0.00000000000000
0.28125000   0.781000   0.00000000000000
0.28125000   0.782000   0.00000000000000
0.28125000   0.783000   0.00000000000000
0.28125000   0.784000   0.00000000000000
0.28125000   0.785000   0.00000000000000
0.28125000   0.786000   0.00000000000000
0.28125000   0.787000   0.00000000000000
0.28125000   0.788000   0.00000000000000
0.28125000   0.789000   0.00000000000000
0.28125000   0.790000   0.00000000000000
0.28125000   0.791000   0.00000000000000
0.28125000   0.792000   0.00000000000000
0.28125000   0.793000   0.00000000000000
0.28125000   0.794000   0.00000000000000
0.28125000   0.795000   0.00000000000000
0.28125000   0.796000   0.00000000000000
0.28125000   0.797000   0.00000000000000
0.28125000   0.798000   0.00000000000000
0.28125000   0.799000   0.00000000000000
0.28125000   0.800000   0.00000000000000
0.28125000   0.801000   0.00000000000000
0.28125000   0.802000   0.00000000000000
0.28125000   0.803000   0.00000000000000
0.28125000   0.804000   0.00000000000000
0.28125000   0.805000   0.00000000000000
0.28125000   0.806000   0.00000000000000
0.28125000   0.807000   0.00000000000000
0.28125000   0.808000   0.00000000000000
0.28125000   0.809000   0.00000000000000
0.28125000   0.810000   0.00000000000000
0.28125000   0.811000   0.00000000000000
0.28125000   0.812000   0.00000000000000
0.28125000   0.813000   0.00000000000000
0.28125000   0.814000   0.00000000000000
0.28125000   0.815000   0.00000000000000
0.28125000   0.816000   0.00000000000000
0.28125000   0.817000   0.00000000000000
0.28125000   0.818000   0.00000000000000
0.28125000   0.819000   0.00000000000000
0.28125000   0.820000   0.00000000000000
0.28125000   0.821000   0.00000000000000
0.28125000   0.822000   0.00000000000000
0.28125000   0.823000   0.00000000000000
0.28125000   0.824000   0.00000000000000
0.28125000   0.825000   0.00000000000000
0.28125000   0.826000   0.00000000000000
0.28125000   0.827000   0.00000000000000
0.28125000   0.828000   0.00000000000000
0.28125000   0.829000   0.00000000000000
0.28125000   0.830000   0.00000000000000
0.28125000   0.831000   0.00000000000000
0.28125000   0.832000   0.00000000000000
0.28125000   0.833000   0.00000000000000
0.28125000   0.834000   0.00000000000000
0.28125000   0.835000   0.00000000000000
0.28125000   0.836000   0.00000000000000
0.28125000   0.837000   0.00000000000000
0.28125000   0.838000   0.00000000000000
0.28125000   0.839000   0.00000000000000
0.28125000   0.840000   0.00000000000000
0.28125000   0.841000   0.00000000000000
0.28125000   0.842000   0.00000000000000
0.28125000   0.843000   0.00000000000000
0.28125000   0.844000   0.00000000000000
0.28125000   0.845000   0.00000000000000
0.28125000   0.846000   0.00000000000000
0.28125000   0.847000   0.00000000000000
0.28125000   0.848000   0.00000000000000
0.28125000   0.849000   0.00000000000000
0.28125000   0.850000   0.00000000000000
0.28125000   0.851000   0.00000000000000
0.28125000   0.852000   0.00000000000000
0.28125000   0.853000   0.00000000000000
0.28125000   0.854000   0.00000000000000
0.28125000   0.855000   0.00000000000000
0.28125000   0.856000   0.00000000000000
0.28125000   0.857000   0.00000000000000
0.28125000   0.858000   0.00000000000000
0.28125000   0.859000   0.00000000000000
0.28125000   0.860000   0.00000000000000
0.28125000   0.861000   0.00000000000000
0.28125000   0.862000   0.00000000000000
0.28125000   0.863000   0.00000000000000
0.28125000   0.864000   0.00000000000000
0.28125000   0.865000   0.00000000000000
0.28125000   0.866000   0.00000000000000
0.28125000   0.867000   0.00000000000000
0.28125000   0.868000   0.00000000000000
0.28125000   0.869000   0.00000000000000
0.28125000   0.870000   0.00000000000000
0.28125000   0.871000   0.00000000000000
0.28125000   0.872000   0.00000000000000
0.28125000   0.873000   0.00000000000000
0.28125000   0.874000   0.00000000000000
0.28125000   0.875000   0.00000000000000
0.28125000   0.876000   0.00000000000000
0.28125000   0.877000   0.00000000000000
0.28125000   0.878000   0.00000000000000
0.28125000   0.879000   0.00000000000000
0.28125000   0.880000   0.00000000000000
0.28125000   0.881000   0.00000000000000
0.28125000   0.882000   0.00000000000000
0.28125000   0.883000   0.00000000000000
0.28125000   0.884000   0.00000000000000
0.28125000   0.885000   0.00000000000000
0.28125000   0.886000   0.00000000000000
0.28125000   0.887000   0.00000000000000
0.28125000   0.888000   0.00000000000000
0.28125000   0.889000   0.00000000000000
0.28125000   0.890000   0.00000000000000
0.28125000   0.891000   0.00000000000000
0.28125000   0.892000   0.00000000000000
0.28125000   0.893000   0.00000000000000
0.28125000   0.894000   0.00000000000000
0.28125000   0.895000   0.00000000000000
0.28125000   0.896000   0.00000000000000
0.28125000   0.897000   0.00000000000000
0.28125000   0.898000   0.00000000000000
0.28125000   0.899000   0.00000000000000
0.28125000   0.900000   0.00000000000000
0.28125000   0.901000   0.00000000000000
0.28125000   0.902000   0.00000000000000
0.28125000   0.903000   0.00000000000000
0.28125000   0.904000   0.00000000000000
0.28125000   0.905000   0.00000000000000
0.28125000   0.906000   0.00000000000000
0.28125000   0.907000   0.00000000000000
0.28125000   0.908000   0.00000000000000
0.28125000   0.909000   0.00000000000000
0.28125000   0.910000   0.00000000000000
0.28125000   0.911000   0.00000000000000
0.28125000   0.912000   0.00000000000000
0.28125000   0.913000   0.00000000000000
0.28125000   0.914000   0.00000000000000
0.28125000   0.915000   0.00000000000000
0.28125000   0.916000   0.00000000000000
0.28125000   0.917000   0.00000000000000
0.28125000   0.918000   0.00000000000000
0.28125000   0.919000   0.00000000000000
0.28125000   0.920000   0.00000000000000
0.28125000   0.921000   0.00000000000000
0.28125000   0.922000   0.00000000000000
0.28125000   0.923000   0.00000000000000
0.28125000   0.924000   0.00000000000000
0.28125000   0.925000   0.00000000000000
0.28125000   0.926000   0.00000000000000
0.28125000   0.927000   0.00000000000000
0.28125000   0.928000   0.00000000000000
0.28125000   0.929000   0.00000000000000
0.28125000   0.930000   0.00000000000000
0.28125000   0.931000   0.00000000000000
0.28125000   0.932000   0.00000000000000
0.28125000   0.933000   0.00000000000000
0.28125000   0.934000   0.00000000000000
0.28125000   0.935000   0.00000000000000
0.28125000   0.936000   0.00000000000000
0.28125000   0.937000   0.00000000000000
0.28125000   0.938000   0.00000000000000
0.28125000   0.939000   0.00000000000000
0.28125000   0.940000   0.00000000000000
0.28125000   0.941000   0.00000000000000
0.28125000   0.942000   0.00000000000000
0.28125000   0.943000   0.00000000000000
0.28125000   0.944000   0.00000000000000
0.28125000   0.945000   0.00000000000000
0.28125000   0.946000   0.00000000000000
0.28125000   0.947000   0.00000000000000
0.28125000   0.948000   0.00000000000000
0.28125000   0.949000   0.00000000000000
0.28125000   0.950000   0.00000000000000
0.28125000   0.951000   0.00000000000000
0.28125000   0.952000   0.00000000000000
0.28125000   0.953000   0.00000000000000
0.28125000   0.954000   0.00000000000000
0.28125000   0.955000   0.00000000000000
0.28125000   0.956000   0.00000000000000
0.28125000   0.957000   0.00000000000000
0.28125000   0.958000   0.00000000000000
0.28125000   0.959000   0.00000000000000
0.28125000   0.960000   0.00000000000000
0.28125000   0.961000   0.00000000000000
0.28125000   0.962000   0.00000000000000
0.28125000   0.963000   0.00000000000000
0.28125000   0.964000   0.00000000000000
0.28125000   0.965000   0.00000000000000
0.28125000   0.966000   0.00000000000000
0.28125000   0.967000   0.00000000000000
0.28125000   0.968000   0.00000000000000
0.28125000   0.969000   0.00000000000000
0.28125000   0.970000   0.00000000000000
0.28125000   0.971000   0.00000000000000
0.28125000   0.972000   0.00000000000000
0.28125000   0.973000   0.00000000000000
0.28125000   0.974000   0.00000000000000
0.28125000   0.975000   0.00000000000000
0.28125000   0.976000   0.00000000000000
0.28125000   0.977000   0.00000000000000
0.28125000   0.978000   0.00000000000000
0.28125000   0.979000   0.00000000000000
0.28125000   0.980000   0.00000000000000
0.28125000   0.981000   0.00000000000000
0.28125000   0.982000   0.00000000000000
0.28125000   0.983000   0.00000000000000
0.28125000   0.984000   0.00000000000000
0.28125000   0.985000   0.00000000000000
0.28125000   0.986000   0.00000000000000
0.28125000   0.987000   0.00000000000000
0.28125000   0.988000   0.00000000000000
0.28125000   0.989000   0.00000000000000
0.28125000   0.990000   0.00000000000000
0.28125000   0.991000   0.00000000000000
0.28125000   0.992000   0.00000000000000
0.28125000   0.993000   0.00000000000000
0.28125000   0.994000   0.00000000000000
0.28125000   0.995000   0.00000000000000
0.28125000   0.996000   0.00000000000000
0.28125000   0.997000   0.00000000000000
0.28125000   0.998000   0.00000000000000
0.28125000   0.999000   0.00000000000000
0.28906250   0.700000   0.00000000000000
0.28906250   0.701000   0.00000000000000
0.28906250   0.702000   0.00000000000000
0.28906250   0.703000   0.00000000000000
0.28906250   0.704000   0.00000000000000
0.28906250   0.705000   0.00000000000000
0.28906250   0.706000   0.00000000000000
0.28906250   0.707000   0.00000000000000
0.28906250   0.708000   0.00000000000000
0.28906250   0.709000   0.00000000000000
0.28906250   0.710000   0.00000000000000
0.28906250   0.711000   0.00000000000000
0.28906250   0.712000   0.00000000000000
0.28906250   0.713000   0.00000000000000
0.28906250   0.714000   0.00027638070526
0.28906250   0.715000   0.00027598585312
0.28906250   0.716000   0.00027559077250
0.28906250   0.717000   0.00027519546773
0.28906250   0.718000   0.00027479994313
0.28906250   0.719000   0.00027440420298
0.28906250   0.720000   0.00027400825157
0.28906250   0.721000   0.00000064265360
0.28906250   0.722000   0.00000000000000
0.28906250   0.723000   0.00000000000000
0.28906250   0.724000   0.00000000000000
0.28906250   0.725000   0.00000000000000
0.28906250   0.726000   0.00000000000000
0.28906250   0.727000   0.00000000000000
0.28906250   0.728000   0.00000000000000
0.28906250   0.729000   0.00000000000000
0.28906250   0.730000   0.00000000000000
0.28906250   0.731000   0.00000000000000
0.28906250   0.732000   0.00000000000000
0.28906250   0.733000   0.00000000000000
0.28906250   0.734000   0.00000000000000
0.28906250   0.735000   0.00000000000000
0.28906250   0.736000   0.00000000000000
0.28906250   0.737000   0.00000000000000
0.28906250   0.738000   0.00000000000000
0.28906250   0.739000   0.00000000000000
0.28906250   0.740000   0.00000000000000
0.28906250   0.741000   0.00000000000000
0.28906250   0.742000   0.00000000000000
0.28906250   0.743000   0.00000000000000
0.28906250   0.744000   0.00000000000000
0.28906250   0.745000   0.00000000000000
0.28906250   0.746000   0.00000000000000
0.28906250   0.747000   0.00000000000000
0.28906250   0.748000   0.00000000000000
0.28906250   0.749000   0.00000000000000
0.28906250   0.750000   0.00000000000000
0.28906250   0.751000   0.00000000000000
0.28906250   0.752000   0.00000000000000
0.28906250   0.753000   0.00000000000000
0.28906250   0.754000   0.00000000000000
0.28906250   0.755000   0.00000000000000
0.28906250   0.756000   0.00000000000000
0.28906250   0.757000   0.00000000000000
0.28906250   0.758000   0.00000000000000
0.28906250   0.759000   0.00000000000000
0.28906250   0.760000   0.00000000000000
0.28906250   0.761000   0.00000000000000
0.28906250   0.762000   0.00000000000000
0.28906250   0.763000   0.00000000000000
0.28906250   0.764000   0.00000000000000
0.28906250   0.765000   0.00000000000000
0.28906250   0.766000   0.00000000000000
0.28906250   0.767000   0.00000000000000
0.28906250   0.768000   0.00000000000000
0.28906250   0.769000   0.00000000000000
0.28906250   0.770000   0.00000000000000
0.28906250   0.771000   0.00000000000000
0.28906250   0.772000   0.00000000000000
0.28906250   0.773000   0.00000000000000
0.28906250   0.774000   0.00000000000000
0.28906250   0.775000   0.00000000000000
0.28906250   0.776000   0.00000000000000
0.28906250   0.777000   0.00000000000000
0.28906250   0.778000   0.00000000000000
0.28906250   0.779000   0.00000000000000
0.28906250   0.780000   0.00000000000000
0.28906250   0.781000   0.00000000000000
0.28906250   0.782000   0.00000000000000
0.28906250   0.783000   0.00000000000000
0.28906250   0.784000   0.00000000000000
0.28906250   0.785000   0.00000000000000
0.28906250   0.786000   0.00000000000000
0.28906250   0.787000   0.00000000000000
0.28906250   0.788000   0.00000000000000
0.28906250   0.789000   0.00000000000000
0.28906250   0.790000   0.00000000000000
0.28906250   0.791000   0.00000000000000
0.28906250   0.792000   0.00000000000000
0.28906250   0.793000   0.00000000000000
0.28906250   0.794000   0.00000000000000
0.28906250   0.795000   0.00000000000000
0.28906250   0.796000   0.00000000000000
0.28906250   0.797000   0.00000000000000
0.28906250   0.798000   0.00000000000000
0.28906250   0.799000   0.00000000000000
0.28906250   0.800000   0.00000000000000
0.28906250   0.801000   0.00000000000000
0.28906250   0.802000   0.00000000000000
0.28906250   0.803000   0.00000000000000
0.28906250   0.804000   0.00000000000000
0.28906250   0.805000   0.00000000000000
0.28906250   0.806000   0.00000000000000
0.28906250   0.807000   0.00000000000000
0.28906250   0.808000   0.00000000000000
0.28906250   0.809000   0.00000000000000
0.28906250   0.810000   0.00000000000000
0.28906250   0.811000   0.00000000000000
0.28906250   0.812000   0.00000000000000
0.28906250   0.813000   0.00000000000000
0.28906250   0.814000   0.00000000000000
0.28906250   0.815000   0.00000000000000
0.28906250   0.816000   0.00000000000000
0.28906250   0.817000   0.00000000000000
0.28906250   0.818000   0.00000000000000
0.28906250   0.819000   0.00000000000000
0.28906250   0.820000   0.00000000000000
0.28906250   0.821000   0.00000000000000
0.28906250   0.822000   0.00000000000000
0.28906250   0.823000   0.00000000000000
0.28906250   0.824000   0.00000000000000
0.28906250   0.825000   0.00000000000000
0.28906250   0.826000   0.00000000000000
0.28906250   0.827000   0.00000000000000
0.28906250   0.828000   0.00000000000000
0.28906250   0.829000   0.00000000000000
0.28906250   0.830000   0.00000000000000
0.28906250   0.831000   0.00000000000000
0.28906250   0.832000   0.00000000000000
0.28906250   0.833000   0.00000000000000
0.28906250   0.834000   0.00000000000000
0.28906250   0.835000   0.00000000000000
0.28906250   0.836000   0.00000000000000
0.28906250   0.837000   0.00000000000000
0.28906250   0.838000   0.00000000000000
0.28906250   0.839000   0.00000000000000
0.28906250   0.840000   0.00000000000000
0.28906250   0.841000   0.00000000000000
0.28906250   0.842000   0.00000000000000
0.28906250   0.843000   0.00000000000000
0.28906250   0.844000   0.00000000000000
0.28906250   0.845000   0.00000000000000
0.28906250   0.846000   0.00000000000000
0.28906250   0.847000   0.00000000000000
0.28906250   0.848000   0.00000000000000
0.28906250   0.849000   0.00000000000000
0.28906250   0.850000   0.00000000000000
0.28906250   0.851000   0.00000000000000
0.28906250   0.852000   0.00000000000000
0.28906250   0.853000   0.00000000000000
0.28906250   0.854000   0.00000000000000
0.28906250   0.855000   0.00000000000000
0.28906250   0.856000   0.00000000000000
0.28906250   0.857000   0.00000000000000
0.28906250   0.858000   0.00000000000000
0.28906250   0.859000   0.00000000000000
0.28906250   0.860000   0.00000000000000
0.28906250   0.861000   0.00000000000000
0.28906250   0.862000   0.00000000000000
0.28906250   0.863000   0.00000000000000
0.28906250   0.864000   0.00000000000000
0.28906250   0.865000   0.00000000000000
0.28906250   0.866000   0.00000000000000
0.28906250   0.867000   0.00000000000000
0.28906250   0.868000   0.00000000000000
0.28906250   0.869000   0.00000000000000
0.28906250   0.870000   0.00000000000000
0.28906250   0.871000   0.00000000000000
0.28906250   0.872000   0.00000000000000
0.28906250   0.873000   0.00000000000000
0.28906250   0.874000   0.00000000000000
0.28906250   0.875000   0.00000000000000
0.28906250   0.876000   0.00000000000000
0.28906250   0.877000   0.00000000000000
0.28906250   0.878000   0.00000000000000
0.28906250   0.879000   0.00000000000000
0.28906250   0.880000   0.00000000000000
0.28906250   0.881000   0.00000000000000
0.28906250   0.882000   0.00000000000000
0.28906250   0.883000   0.00000000000000
0.28906250   0.884000   0.00000000000000
0.28906250   0.885000   0.00000000000000
0.28906250   0.886000   0.00000000000000
0.28906250   0.887000   0.00000000000000
0.28906250   0.888000   0.00000000000000
0.28906250   0.889000   0.00000000000000
0.28906250   0.890000   0.00000000000000
0.28906250   0.891000   0.00000000000000
0.28906250   0.892000   0.00000000000000
0.28906250   0.893000   0.00000000000000
0.28906250   0.894000   0.00000000000000
0.28906250   0.895000   0.00000000000000
0.28906250   0.896000   0.00000000000000
0.28906250   0.897000   0.00000000000000
0.28906250   0.898000   0.00000000000000
0.28906250   0.899000   0.00000000000000
0.28906250   0.900000   0.00000000000000
0.28906250   0.901000   0.00000000000000
0.28906250   0.902000   0.00000000000000
0.28906250   0.903000   0.00000000000000
0.28906250   0.904000   0.00000000000000
0.28906250   0.905000   0.00000000000000
0.28906250   0.906000   0.00000000000000
0.28906250   0.907000   0.00000000000000
0.28906250   0.908000   0.00000000000000
0.28906250   0.909000   0.00000000000000
0.28906250   0.910000   0.00000000000000
0.28906250   0.911000   0.00000000000000
0.28906250   0.912000   0.00000000000000
0.28906250   0.913000   0.00000000000000
0.28906250   0.914000   0.00000000000000
0.28906250   0.915000   0.00000000000000
0.28906250   0.916000   0.00000000000000
0.28906250   0.917000   0.00000000000000
0.28906250   0.918000   0.00000000000000
0.28906250   0.919000   0.00000000000000
0.28906250   0.920000   0.00000000000000
0.28906250   0.921000   0.00000000000000
0.28906250   0.922000   0.00000000000000
0.28906250   0.923000   0.00000000000000
0.28906250   0.924000   0.00000000000000
0.28906250   0.925000   0.00000000000000
0.28906250   0.926000   0.00000000000000
0.28906250   0.927000   0.00000000000000
0.28906250   0.928000   0.00000000000000
0.28906250   0.929000   0.00000000000000
0.28906250   0.930000   0.00000000000000
0.28906250   0.931000   0.00000000000000
0.28906250   0.932000   0.00000000000000
0.28906250   0.933000   0.00000000000000
0.28906250   0.934000   0.00000000000000
0.28906250   0.935000   0.00000000000000
0.28906250   0.936000   0.00000000000000
0.28906250   0.937000   0.00000000000000
0.28906250   0.938000   0.00000000000000
0.28906250   0.939000   0.00000000000000
0.28906250   0.940000   0.00000000000000
0.28906250   0.941000   0.00000000000000
0.28906250   0.942000   0.00000000000000
0.28906250   0.943000   0.00000000000000
0.28906250   0.944000   0.00000000000000
0.28906250   0.945000   0.00000000000000
0.28906250   0.946000   0.00000000000000
0.28906250   0.947000   0.00000000000000
0.28906250   0.948000   0.00000000000000
0.28906250   0.949000   0.00000000000000
0.28906250   0.950000   0.00000000000000
0.28906250   0.951000   0.00000000000000
0.28906250   0.952000   0.00000000000000
0.28906250   0.953000   0.00000000000000
0.28906250   0.954000   0.00000000000000
0.28906250   0.955000   0.00000000000000
0.28906250   0.956000   0.00000000000000
0.28906250   0.957000   0.00000000000000
0.28906250   0.958000   0.00000000000000
0.28906250   0.959000   0.00000000000000
0.28906250   0.960000   0.00000000000000
0.28906250   0.961000   0.00000000000000
0.28906250   0.962000   0.00000000000000
0.28906250   0.963000   0.00000000000000
0.28906250   0.964000   0.00000000000000
0.28906250   0.965000   0.00000000000000
0.28906250   0.966000   0.00000000000000
0.28906250   0.967000   0.00000000000000
0.28906250   0.968000   0.00000000000000
0.28906250   0.969000   0.00000000000000
0.28906250   0.970000   0.00000000000000
0.28906250   0.971000   0.00000000000000
0.28906250   0.972000   0.00000000000000
0.28906250   0.973000   0.00000000000000
0.28906250   0.974000   0.00000000000000
0.28906250   0.975000   0.00000000000000
0.28906250   0.976000   0.00000000000000
0.28906250   0.977000   0.00000000000000
0.28906250   0.978000   0.00000000000000
0.28906250   0.979000   0.00000000000000
0.28906250   0.980000   0.00000000000000
0.28906250   0.981000   0.00000000000000
0.28906250   0.982000   0.00000000000000
0.28906250   0.983000   0.00000000000000
0.28906250   0.984000   0.00000000000000
0.28906250   0.985000   0.00000000000000
0.28906250   0.986000   0.00000000000000
0.28906250   0.987000   0.00000000000000
0.28906250   0.988000   0.00000000000000
0.28906250   0.989000   0.00000000000000
0.28906250   0.990000   0.00000000000000
0.28906250   0.991000   0.00000000000000
0.28906250   0.992000   0.00000000000000
0.28906250   0.993000   0.00000000000000
0.28906250   0.994000   0.00000000000000
0.28906250   0.995000   0.00000000000000
0.28906250   0.996000   0.00000000000000
0.28906250   0.997000   0.00000000000000
0.28906250   0.998000   0.00000000000000
0.28906250   0.999000   0.00000000000000
0.29687500   0.700000   0.00000000000000
0.29687500   0.701000   0.00000000000000
0.29687500   0.702000   0.00000000000000
0.29687500   0.703000   0.00000000000000
0.29687500   0.704000   0.00000000000000
0.29687500   0.705000   0.00000000000000
0.29687500   0.706000   0.00000000000000
0.29687500   0.707000   0.00000000000000
0.29687500   0.708000   0.00000000000000
0.29687500   0.709000   0.00000000000000
0.29687500   0.710000   0.00000000000000
0.29687500   0.711000   0.00000000000000
0.29687500   0.712000   0.00000000000000
0.29687500   0.713000   0.00000000000000
0.29687500   0.714000   0.00024559015669
0.29687500   0.715000   0.00024523859638
0.29687500   0.716000   0.00024488683480
0.29687500   0.717000   0.00024453487580
0.29687500   0.718000   0.00024418272321
0.29687500   0.719000   0.00024383038084
0.29687500   0.720000   0.00024347785252
0.29687500   0.721000   0.00000000000000
0.29687500   0.722000   0.00000000000000
0.29687500   0.723000   0.00000000000000
0.29687500   0.724000   0.00000000000000
0.29687500   0.725000   0.00000000000000
0.29687500   0.726000   0.00000000000000
0.29687500   0.727000   0.00000000000000
0.29687500   0.728000   0.00000000000000
0.29687500   0.729000   0.00000000000000
0.29687500   0.730000   0.00000000000000
0.29687500   0.731000   0.00000000000000
0.29687500   0.732000   0.00000000000000
0.29687500   0.733000   0.00000000000000
0.29687500   0.734000   0.00000000000000
0.29687500   0.735000   0.00000000000000
0.29687500   0.736000   0.00000000000000
0.29687500   0.737000   0.00000000000000
0.29687500   0.738000   0.00000000000000
0.29687500   0.739000   0.00000000000000
0.29687500   0.740000   0.00000000000000
0.29687500   0.741000   0.00000000000000
0.29687500   0.742000   0.00000000000000
0.29687500   0.743000   0.00000000000000
0.29687500   0.744000   0.00000000000000
0.29687500   0.745000   0.00000000000000
0.29687500   0.746000   0.00000000000000
0.29687500   0.747000   0.00000000000000
0.29687500   0.748000   0.00000000000000
0.29687500   0.749000   0.00000000000000
0.29687500   0.750000   0.00000000000000
0.29687500   0.751000   0.00000000000000
0.29687500   0.752000   0.00000000000000
0.29687500   0.753000   0.00000000000000
0.29687500   0.754000   0.00000000000000
0.29687500   0.755000   0.00000000000000
0.29687500   0.756000   0.00000000000000
0.29687500   0.757000   0.00000000000000
0.29687500   0.758000   0.00000000000000
0.29687500   0.759000   0.00000000000000
0.29687500   0.760000   0.00000000000000
0.29687500   0.761000   0.00000000000000
0.29687500   0.762000   0.00000000000000
0.29687500   0.763000   0.00000000000000
0.29687500   0.764000   0.00000000000000
0.29687500   0.765000   0.00000000000000
0.29687500   0.766000   0.00000000000000
0.29687500   0.767000   0.00000000000000
0.29687500   0.768000   0.00000000000000
0.29687500   0.769000   0.00000000000000
0.29687500   0.770000   0.00000000000000
0.29687500   0.771000   0.00000000000000
0.29687500   0.772000   0.00000000000000
0.29687500   0.773000   0.00000000000000
0.29687500   0.774000   0.00000000000000
0.29687500   0.775000   0.00000000000000
0.29687500   0.776000   0.00000000000000
0.29687500   0.777000   0.00000000000000
0.29687500   0.778000   0.00000000000000
0.29687500   0.779000   0.00000000000000
0.29687500   0.780000   0.00000000000000
0.29687500   0.781000   0.00000000000000
0.29687500   0.782000   0.00000000000000
0.29687500   0.783000   0.00000000000000
0.29687500   0.784000   0.00000000000000
0.29687500   0.785000   0.00000000000000
0.29687500   0.786000   0.00000000000000
0.29687500   0.787000   0.00000000000000
0.29687500   0.788000   0.00000000000000
0.29687500   0.789000   0.00000000000000
0.29687500   0.790000   0.00000000000000
0.29687500   0.791000   0.00000000000000
0.29687500   0.792000   0.00000000000000
0.29687500   0.793000   0.00000000000000
0.29687500   0.794000   0.00000000000000
0.29687500   0.795000   0.00000000000000
0.29687500   0.796000   0.00000000000000
0.29687500   0.797000   0.00000000000000
0.29687500   0.798000   0.00000000000000
0.29687500   0.799000   0.00000000000000
0.29687500   0.800000   0.00000000000000
0.29687500   0.801000   0.00000000000000
0.29687500   0.802000   0.00000000000000
0.29687500   0.803000   0.00000000000000
0.29687500   0.804000   0.00000000000000
0.29687500   0.805000   0.00000000000000
0.29687500   0.806000   0.00000000000000
0.29687500   0.807000   0.00000000000000
0.29687500   0.808000   0.00000000000000
0.29687500   0.809000   0.00000000000000
0.29687500   0.810000   0.00000000000000
0.29687500   0.811000   0.00000000000000
0.29687500   0.812000   0.00000000000000
0.29687500   0.813000   0.00000000000000
0.29687500   0.814000   0.00000000000000
0.29687500   0.815000   0.00000000000000
0.29687500   0.816000   0.00000000000000
0.29687500   0.817000   0.00000000000000
0.29687500   0.818000   0.00000000000000
0.29687500   0.819000   0.00000000000000
0.29687500   0.820000   0.00000000000000
0.29687500   0.821000   0.00000000000000
0.29687500   0.822000   0.00000000000000
0.29687500   0.823000   0.00000000000000
0.29687500   0.824000   0.00000000000000
0.29687500   0.825000   0.00000000000000
0.29687500   0.826000   0.00000000000000
0.29687500   0.827000   0.00000000000000
0.29687500   0.828000   0.00000000000000
0.29687500   0.829000   0.00000000000000
0.29687500   0.830000   0.00000000000000
0.29687500   0.831000   0.00000000000000
0.29687500   0.832000   0.00000000000000
0.29687500   0.833000   0.00000000000000
0.29687500   0.834000   0.00000000000000
0.29687500   0.835000   0.00000000000000
0.29687500   0.836000   0.00000000000000
0.29687500   0.837000   0.00000000000000
0.29687500   0.838000   0.00000000000000
0.29687500   0.839000   0.00000000000000
0.29687500   0.840000   0.00000000000000
0.29687500   0.841000   0.00000000000000
0.29687500   0.842000   0.00000000000000
0.29687500   0.843000   0.00000000000000
0.29687500   0.844000   0.00000000000000
0.29687500   0.845000   0.00000000000000
0.29687500   0.846000   0.00000000000000
0.29687500   0.847000   0.00000000000000
0.29687500   0.848000   0.00000000000000
0.29687500   0.849000   0.00000000000000
0.29687500   0.850000   0.00000000000000
0.29687500   0.851000   0.00000000000000
0.29687500   0.852000   0.00000000000000
0.29687500   0.853000   0.00000000000000
0.29687500   0.854000   0.00000000000000
0.29687500   0.855000   0.00000000000000
0.29687500   0.856000   0.00000000000000
0.29687500   0.857000   0.00000000000000
0.29687500   0.858000   0.00000000000000
0.29687500   0.859000   0.00000000000000
0.29687500   0.860000   0.00000000000000
0.29687500   0.861000   0.00000000000000
0.29687500   0.862000   0.00000000000000
0.29687500   0.863000   0.00000000000000
0.29687500   0.864000   0.00000000000000
0.29687500   0.865000   0.00000000000000
0.29687500   0.866000   0.00000000000000
0.29687500   0.867000   0.00000000000000
0.29687500   0.868000   0.00000000000000
0.29687500   0.869000   0.00000000000000
0.29687500   0.870000   0.00000000000000
0.29687500   0.871000   0.00000000000000
0.29687500   0.872000   0.00000000000000
0.29687500   0.873000   0.00000000000000
0.29687500   0.874000   0.00000000000000
0.29687500   0.875000   0.00000000000000
0.29687500   0.876000   0.00000000000000
0.29687500   0.877000   0.00000000000000
0.29687500   0.878000   0.00000000000000
0.29687500   0.879000   0.00000000000000
0.29687500   0.880000   0.00000000000000
0.29687500   0.881000   0.00000000000000
0.29687500   0.882000   0.00000000000000
0.29687500   0.883000   0.00000000000000
0.29687500   0.884000   0.00000000000000
0.29687500   0.885000   0.00000000000000
0.29687500   0.886000   0.00000000000000
0.29687500   0.887000   0.00000000000000
0.29687500   0.888000   0.00000000000000
0.29687500   0.889000   0.00000000000000
0.29687500   0.890000   0.00000000000000
0.29687500   0.891000   0.00000000000000
0.29687500   0.892000   0.00000000000000
0.29687500   0.893000   0.00000000000000
0.29687500   0.894000   0.00000000000000
0.29687500   0.895000   0.00000000000000
0.29687500   0.896000   0.00000000000000
0.29687500   0.897000   0.00000000000000
0.29687500   0.898000   0.00000000000000
0.29687500   0.899000   0.00000000000000
0.29687500   0.900000   0.00000000000000
0.29687500   0.901000   0.00000000000000
0.29687500   0.902000   0.00000000000000
0.29687500   0.903000   0.00000000000000
0.29687500   0.904000   0.00000000000000
0.29687500   0.905000   0.00000000000000
0.29687500   0.906000   0.00000000000000
0.29687500   0.907000   0.00000000000000
0.29687500   0.908000   0.00000000000000
0.29687500   0.909000   0.00000000000000
0.29687500   0.910000   0.00000000000000
0.29687500   0.911000   0.00000000000000
0.29687500   0.912000   0.00000000000000
0.29687500   0.913000   0.00000000000000
0.29687500   0.914000   0.00000000000000
0.29687500   0.915000   0.00000000000000
0.29687500   0.916000   0.00000000000000
0.29687500   0.917000   0.00000000000000
0.29687500   0.918000   0.00000000000000
0.29687500   0.919000   0.00000000000000
0.29687500   0.920000   0.00000000000000
0.29687500   0.921000   0.00000000000000
0.29687500   0.922000   0.00000000000000
0.29687500   0.923000   0.00000000000000
0.29687500   0.924000   0.00000000000000
0.29687500   0.925000   0.00000000000000
0.29687500   0.926000   0.00000000000000
0.29687500   0.927000   0.00000000000000
0.29687500   0.928000   0.00000000000000
0.29687500   0.929000   0.00000000000000
0.29687500   0.930000   0.00000000000000
0.29687500   0.931000   0.00000000000000
0.29687500   0.932000   0.00000000000000
0.29687500   0.933000   0.00000000000000
0.29687500   0.934000   0.00000000000000
0.29687500   0.935000   0.00000000000000
0.29687500   0.936000   0.00000000000000
0.29687500   0.937000   0.00000000000000
0.29687500   0.938000   0.00000000000000
0.29687500   0.939000   0.00000000000000
0.29687500   0.940000   0.00000000000000
0.29687500   0.941000   0.00000000000000
0.29687500   0.942000   0.00000000000000
0.29687500   0.943000   0.00000000000000
0.29687500   0.944000   0.00000000000000
0.29687500   0.945000   0.00000000000000
0.29687500   0.946000   0.00000000000000
0.29687500   0.947000   0.00000000000000
0.29687500   0.948000   0.00000000000000
0.29687500   0.949000   0.00000000000000
0.29687500   0.950000   0.00000000000000
0.29687500   0.951000   0.00000000000000
0.29687500   0.952000   0.00000000000000
0.29687500   0.953000   0.00000000000000
0.29687500   0.954000   0.00000000000000
0.29687500   0.955000   0.00000000000000
0.29687500   0.956000   0.00000000000000
0.29687500   0.957000   0.00000000000000
0.29687500   0.958000   0.00000000000000
0.29687500   0.959000   0.00000000000000
0.29687500   0.960000   0.00000000000000
0.29687500   0.961000   0.00000000000000
0.29687500   0.962000   0.00000000000000
0.29687500   0.963000   0.00000000000000
0.29687500   0.964000   0.00000000000000
0.29687500   0.965000   0.00000000000000
0.29687500   0.966000   0.00000000000000
0.29687500   0.967000   0.00000000000000
0.29687500   0.968000   0.00000000000000
0.29687500   0.969000   0.00000000000000
0.29687500   0.970000   0.00000000000000
0.29687500   0.971000   0.00000000000000
0.29687500   0.972000   0.00000000000000
0.29687500   0.973000   0.00000000000000
0.29687500   0.974000   0.00000000000000
0.29687500   0.975000   0.00000000000000
0.29687500   0.976000   0.00000000000000
0.29687500   0.977000   0.00000000000000
0.29687500   0.978000   0.00000000000000
0.29687500   0.979000   0.00000000000000
0.29687500   0.980000   0.00000000000000
0.29687500   0.981000   0.00000000000000
0.29687500   0.982000   0.00000000000000
0.29687500   0.983000   0.00000000000000
0.29687500   0.984000   0.00000000000000
0.29687500   0.985000   0.00000000000000
0.29687500   0.986000   0.00000000000000
0.29687500   0.987000   0.00000000000000
0.29687500   0.988000   0.00000000000000
0.29687500   0.989000   0.00000000000000
0.29687500   0.990000   0.00000000000000
0.29687500   0.991000   0.00000000000000
0.29687500   0.992000   0.00000000000000
0.29687500   0.993000   0.00000000000000
0.29687500   0.994000   0.00000000000000
0.29687500   0.995000   0.00000000000000
0.29687500   0.996000   0.00000000000000
0.29687500   0.997000   0.00000000000000
0.29687500   0.998000   0.00000000000000
0.29687500   0.999000   0.00000000000000
0.30468750   0.700000   0.00000000000000
0.30468750   0.701000   0.00000000000000
0.30468750   0.702000   0.00000000000000
0.30468750   0.703000   0.00000000000000
0.30468750   0.704000   0.00000000000000
0.30468750   0.705000   0.00000000000000
0.30468750   0.706000   0.00000000000000
0.30468750   0.707000   0.00000000000000
0.30468750   0.708000   0.00000000000000
0.30468750   0.709000   0.00000000000000
0.30468750   0.710000   0.00000000000000
0.30468750   0.711000   0.00000000000000
0.30468750   0.712000   0.00000000000000
0.30468750   0.713000   0.00021550022963
0.30468750   0.714000   0.00021519182984
0.30468750   0.715000   0.00021488325164
0.30468750   0.716000   0.00021457449842
0.30468750   0.717000   0.00021426557355
0.30468750   0.718000   0.00021395648040
0.30468750   0.719000   0.00021364722232
0.30468750   0.720000   0.00000000000000
0.30468750   0.721000   0.00000000000000
0.30468750   0.722000   0.00000000000000
0.30468750   0.723000   0.00000000000000
0.30468750   0.724000   0.00000000000000
0.30468750   0.725000   0.00000000000000
0.30468750   0.726000   0.00000000000000
0.30468750   0.727000   0.00000000000000
0.30468750   0.728000   0.00000000000000
0.30468750   0.729000   0.00000000000000
0.30468750   0.730000   0.00000000000000
0.30468750   0.731000   0.00000000000000
0.30468750   0.732000   0.00000000000000
0.30468750   0.733000   0.00000000000000
0.30468750   0.734000   0.00000000000000
0.30468750   0.735000   0.00000000000000
0.30468750   0.736000   0.00000000000000
0.30468750   0.737000   0.00000000000000
0.30468750   0.738000   0.00000000000000
0.30468750   0.739000   0.00000000000000
0.30468750   0.740000   0.00000000000000
0.30468750   0.741000   0.00000000000000
0.30468750   0.742000   0.00000000000000
0.30468750   0.743000   0.00000000000000
0.30468750   0.744000   0.00000000000000
0.30468750   0.745000   0.00000000000000
0.30468750   0.746000   0.00000000000000
0.30468750   0.747000   0.00000000000000
0.30468750   0.748000   0.00000000000000
0.30468750   0.749000   0.00000000000000
0.30468750   0.750000   0.00000000000000
0.30468750   0.751000   0.00000000000000
0.30468750   0.752000   0.00000000000000
0.30468750   0.753000   0.00000000000000
0.30468750   0.754000   0.00000000000000
0.30468750   0.755000   0.00000000000000
0.30468750   0.756000   0.00000000000000
0.30468750   0.757000   0.00000000000000
0.30468750   0.758000   0.00000000000000
0.30468750   0.759000   0.00000000000000
0.30468750   0.760000   0.00000000000000
0.30468750   0.761000   0.00000000000000
0.30468750   0.762000   0.00000000000000
0.30468750   0.763000   0.00000000000000
0.30468750   0.764000   0.00000000000000
0.30468750   0.765000   0.00000000000000
0.30468750   0.766000   0.00000000000000
0.30468750   0.767000   0.00000000000000
0.30468750   0.768000   0.00000000000000
0.30468750   0.769000   0.00000000000000
0.30468750   0.770000   0.00000000000000
0.30468750   0.771000   0.00000000000000
0.30468750   0.772000   0.00000000000000
0.30468750   0.773000   0.00000000000000
0.30468750   0.774000   0.00000000000000
0.30468750   0.775000   0.00000000000000
0.30468750   0.776000   0.00000000000000
0.30468750   0.777000   0.00000000000000
0.30468750   0.778000   0.00000000000000
0.30468750   0.779000   0.00000000000000
0.30468750   0.780000   0.00000000000000
0.30468750   0.781000   0.00000000000000
0.30468750   0.782000   0.00000000000000
0.30468750   0.783000   0.00000000000000
0.30468750   0.784000   0.00000000000000
0.30468750   0.785000   0.00000000000000
0.30468750   0.786000   0.00000000000000
0.30468750   0.787000   0.00000000000000
0.30468750   0.788000   0.00000000000000
0.30468750   0.789000   0.00000000000000
0.30468750   0.790000   0.00000000000000
0.30468750   0.791000   0.00000000000000
0.30468750   0.792000   0.00000000000000
0.30468750   0.793000   0.00000000000000
0.30468750   0.794000   0.00000000000000
0.30468750   0.795000   0.00000000000000
0.30468750   0.796000   0.00000000000000
0.30468750   0.797000   0.00000000000000
0.30468750   0.798000   0.00000000000000
0.30468750   0.799000   0.00000000000000
0.30468750   0.800000   0.00000000000000
0.30468750   0.801000   0.00000000000000
0.30468750   0.802000   0.00000000000000
0.30468750   0.803000   0.00000000000000
0.30468750   0.804000   0.00000000000000
0.30468750   0.805000   0.00000000000000
0.30468750   0.806000   0.00000000000000
0.30468750   0.807000   0.00000000000000
0.30468750   0.808000   0.00000000000000
0.30468750   0.809000   0.00000000000000
0.30468750   0.810000   0.00000000000000
0.30468750   0.811000   0.00000000000000
0.30468750   0.812000   0.00000000000000
0.30468750   0.813000   0.00000000000000
0.30468750   0.814000   0.00000000000000
0.30468750   0.815000   0.00000000000000
0.30468750   0.816000   0.00000000000000
0.30468750   0.817000   0.00000000000000
0.30468750   0.818000   0.00000000000000
0.30468750   0.819000   0.00000000000000
0.30468750   0.820000   0.00000000000000
0.30468750   0.821000   0.00000000000000
0.30468750   0.822000   0.00000000000000
0.30468750   0.823000   0.00000000000000
0.30468750   0.824000   0.00000000000000
0.30468750   0.825000   0.00000000000000
0.30468750   0.826000   0.00000000000000
0.30468750   0.827000   0.00000000000000
0.30468750   0.828000   0.00000000000000
0.30468750   0.829000   0.00000000000000
0.30468750   0.830000   0.00000000000000
0.30468750   0.831000   0.00000000000000
0.30468750   0.832000   0.00000000000000
0.30468750   0.833000   0.00000000000000
0.30468750   0.834000   0.00000000000000
0.30468750   0.835000   0.00000000000000
0.30468750   0.836000   0.00000000000000
0.30468750   0.837000   0.00000000000000
0.30468750   0.838000   0.00000000000000
0.30468750   0.839000   0.00000000000000
0.30468750   0.840000   0.00000000000000
0.30468750   0.841000   0.00000000000000
0.30468750   0.842000   0.00000000000000
0.30468750   0.843000   0.00000000000000
0.30468750   0.844000   0.00000000000000
0.30468750   0.845000   0.00000000000000
0.30468750   0.846000   0.00000000000000
0.30468750   0.847000   0.00000000000000
0.30468750   0.848000   0.00000000000000
0.30468750   0.849000   0.00000000000000
0.30468750   0.850000   0.00000000000000
0.30468750   0.851000   0.00000000000000
0.30468750   0.852000   0.00000000000000
0.30468750   0.853000   0.00000000000000
0.30468750   0.854000   0.00000000000000
0.30468750   0.855000   0.00000000000000
0.30468750   0.856000   0.00000000000000
0.30468750   0.857000   0.00000000000000
0.30468750   0.858000   0.00000000000000
0.30468750   0.859000   0.00000000000000
0.30468750   0.860000   0.00000000000000
0.30468750   0.861000   0.00000000000000
0.30468750   0.862000   0.00000000000000
0.30468750   0.863000   0.00000000000000
0.30468750   0.864000   0.00000000000000
0.30468750   0.865000   0.00000000000000
0.30468750   0.866000   0.00000000000000
0.30468750   0.867000   0.00000000000000
0.30468750   0.868000   0.00000000000000
0.30468750   0.869000   0.00000000000000
0.30468750   0.870000   0.00000000000000
0.30468750   0.871000   0.00000000000000
0.30468750   0.872000   0.00000000000000
0.30468750   0.873000   0.00000000000000
0.30468750   0.874000   0.00000000000000
0.30468750   0.875000   0.00000000000000
0.30468750   0.876000   0.00000000000000
0.30468750   0.877000   0.00000000000000
0.30468750   0.878000   0.00000000000000
0.30468750   0.879000   0.00000000000000
0.30468750   0.880000   0.00000000000000
0.30468750   0.881000   0.00000000000000
0.30468750   0.882000   0.00000000000000
0.30468750   0.883000   0.00000000000000
0.30468750   0.884000   0.00000000000000
0.30468750   0.885000   0.00000000000000
0.30468750   0.886000   0.00000000000000
0.30468750   0.887000   0.00000000000000
0.30468750   0.888000   0.00000000000000
0.30468750   0.889000   0.00000000000000
0.30468750   0.890000   0.00000000000000
0.30468750   0.891000   0.00000000000000
0.30468750   0.892000   0.00000000000000
0.30468750   0.893000   0.00000000000000
0.30468750   0.894000   0.00000000000000
0.30468750   0.895000   0.00000000000000
0.30468750   0.896000   0.00000000000000
0.30468750   0.897000   0.00000000000000
0.30468750   0.898000   0.00000000000000
0.30468750   0.899000   0.00000000000000
0.30468750   0.900000   0.00000000000000
0.30468750   0.901000   0.00000000000000
0.30468750   0.902000   0.00000000000000
0.30468750   0.903000   0.00000000000000
0.30468750   0.904000   0.00000000000000
0.30468750   0.905000   0.00000000000000
0.30468750   0.906000   0.00000000000000
0.30468750   0.907000   0.00000000000000
0.30468750   0.908000   0.00000000000000
0.30468750   0.909000   0.00000000000000
0.30468750   0.910000   0.00000000000000
0.30468750   0.911000   0.00000000000000
0.30468750   0.912000   0.00000000000000
0.30468750   0.913000   0.00000000000000
0.30468750   0.914000   0.00000000000000
0.30468750   0.915000   0.00000000000000
0.30468750   0.916000   0.00000000000000
0.30468750   0.917000   0.00000000000000
0.30468750   0.918000   0.00000000000000
0.30468750   0.919000   0.00000000000000
0.30468750   0.920000   0.00000000000000
0.30468750   0.921000   0.00000000000000
0.30468750   0.922000   0.00000000000000
0.30468750   0.923000   0.00000000000000
0.30468750   0.924000   0.00000000000000
0.30468750   0.925000   0.00000000000000
0.30468750   0.926000   0.00000000000000
0.30468750   0.927000   0.00000000000000
0.30468750   0.928000   0.00000000000000
0.30468750   0.929000   0.00000000000000
0.30468750   0.930000   0.00000000000000
0.30468750   0.931000   0.00000000000000
0.30468750   0.932000   0.00000000000000
0.30468750   0.933000   0.00000000000000
0.30468750   0.934000   0.00000000000000
0.30468750   0.935000   0.00000000000000
0.30468750   0.936000   0.00000000000000
0.30468750   0.937000   0.00000000000000
0.30468750   0.938000   0.00000000000000
0.30468750   0.939000   0.00000000000000
0.30468750   0.940000   0.00000000000000
0.30468750   0.941000   0.00000000000000
0.30468750   0.942000   0.00000000000000
0.30468750   0.943000   0.00000000000000
0.30468750   0.944000   0.00000000000000
0.30468750   0.945000   0.00000000000000
0.30468750   0.946000   0.00000000000000
0.30468750   0.947000   0.00000000000000
0.30468750   0.948000   0.00000000000000
0.30468750   0.949000   0.00000000000000
0.30468750   0.950000   0.00000000000000
0.30468750   0.951000   0.00000000000000
0.30468750   0.952000   0.00000000000000
0.30468750   0.953000   0.00000000000000
0.30468750   0.954000   0.00000000000000
0.30468750   0.955000   0.00000000000000
0.30468750   0.956000   0.00000000000000
0.30468750   0.957000   0.00000000000000
0.30468750   0.958000   0.00000000000000
0.30468750   0.959000   0.00000000000000
0.30468750   0.960000   0.00000000000000
0.30468750   0.961000   0.00000000000000
0.30468750   0.962000   0.00000000000000
0.30468750   0.963000   0.00000000000000
0.30468750   0.964000   0.00000000000000
0.30468750   0.965000   0.00000000000000
0.30468750   0.966000   0.00000000000000
0.30468750   0.967000   0.00000000000000
0.30468750   0.968000   0.00000000000000
0.30468750   0.969000   0.00000000000000
0.30468750   0.970000   0.00000000000000
0.30468750   0.971000   0.00000000000000
0.30468750   0.972000   0.00000000000000
0.30468750   0.973000   0.00000000000000
0.30468750   0.974000   0.00000000000000
0.30468750   0.975000   0.00000000000000
0.30468750   0.976000   0.00000000000000
0.30468750   0.977000   0.00000000000000
0.30468750   0.978000   0.00000000000000
0.30468750   0.979000   0.00000000000000
0.30468750   0.980000   0.00000000000000
0.30468750   0.981000   0.00000000000000
0.30468750   0.982000   0.00000000000000
0.30468750   0.983000   0.00000000000000
0.30468750   0.984000   0.00000000000000
0.30468750   0.985000   0.00000000000000
0.30468750   0.986000   0.00000000000000
0.30468750   0.987000   0.00000000000000
0.30468750   0.988000   0.00000000000000
0.30468750   0.989000   0.00000000000000
0.30468750   0.990000   0.00000000000000
0.30468750   0.991000   0.00000000000000
0.30468750   0.992000   0.00000000000000
0.30468750   0.993000   0.00000000000000
0.30468750   0.994000   0.00000000000000
0.30468750   0.995000   0.00000000000000
0.30468750   0.996000   0.00000000000000
0.30468750   0.997000   0.00000000000000
0.30468750   0.998000   0.00000000000000
0.30468750   0.999000   0.00000000000000
0.31250000   0.700000   0.00000000000000
0.31250000   0.701000   0.00000000000000
0.31250000   0.702000   0.00000000000000
0.31250000   0.703000   0.00000000000000
0.31250000   0.704000   0.00000000000000
0.31250000   0.705000   0.00000000000000
0.31250000   0.706000   0.00000000000000
0.31250000   0.707000   0.00000000000000
0.31250000   0.708000   0.00000000000000
0.31250000   0.709000   0.00000000000000
0.31250000   0.710000   0.00000000000000
0.31250000   0.711000   0.00000000000000
0.31250000   0.712000   0.00000000000000
0.31250000   0.713000   0.00018543356924
0.31250000   0.714000   0.00018516780394
0.31250000   0.715000   0.00018490188611
0.31250000   0.716000   0.00018463581867
0.31250000   0.717000   0.00018436960453
0.31250000   0.718000   0.00018410324658
0.31250000   0.719000   0.00018383674770
0.31250000   0.720000   0.00000000000000
0.31250000   0.721000   0.00000000000000
0.31250000   0.722000   0.00000000000000
0.31250000   0.723000   0.00000000000000
0.31250000   0.724000   0.00000000000000
0.31250000   0.725000   0.00000000000000
0.31250000   0.726000   0.00000000000000
0.31250000   0.727000   0.00000000000000
0.31250000   0.728000   0.00000000000000
0.31250000   0.729000   0.00000000000000
0.31250000   0.730000   0.00000000000000
0.31250000   0.731000   0.00000000000000
0.31250000   0.732000   0.00000000000000
0.31250000   0.733000   0.00000000000000
0.31250000   0.734000   0.00000000000000
0.31250000   0.735000   0.00000000000000
0.31250000   0.736000   0.00000000000000
0.31250000   0.737000   0.00000000000000
0.31250000   0.738000   0.00000000000000
0.31250000   0.739000   0.00000000000000
0.31250000   0.740000   0.00000000000000
0.31250000   0.741000   0.00000000000000
0.31250000   0.742000   0.00000000000000
0.31250000   0.743000   0.00000000000000
0.31250000   0.744000   0.00000000000000
0.31250000   0.745000   0.00000000000000
0.31250000   0.746000   0.00000000000000
0.31250000   0.747000   0.00000000000000
0.31250000   0.748000   0.00000000000000
0.31250000   0.749000   0.00000000000000
0.31250000   0.750000   0.00000000000000
0.31250000   0.751000   0.00000000000000
0.31250000   0.752000   0.00000000000000
0.31250000   0.753000   0.00000000000000
0.31250000   0.754000   0.00000000000000
0.31250000   0.755000   0.00000000000000
0.31250000   0.756000   0.00000000000000
0.31250000   0.757000   0.00000000000000
0.31250000   0.758000   0.00000000000000
0.31250000   0.759000   0.00000000000000
0.31250000   0.760000   0.00000000000000
0.31250000   0.761000   0.00000000000000
0.31250000   0.762000   0.00000000000000
0.31250000   0.763000   0.00000000000000
0.31250000   0.764000   0.00000000000000
0.31250000   0.765000   0.00000000000000
0.31250000   0.766000   0.00000000000000
0.31250000   0.767000   0.00000000000000
0.31250000   0.768000   0.00000000000000
0.31250000   0.769000   0.00000000000000
0.31250000   0.770000   0.00000000000000
0.31250000   0.771000   0.00000000000000
0.31250000   0.772000   0.00000000000000
0.31250000   0.773000   0.00000000000000
0.31250000   0.774000   0.00000000000000
0.31250000   0.775000   0.00000000000000
0.31250000   0.776000   0.00000000000000
0.31250000   0.777000   0.00000000000000
0.31250000   0.778000   0.00000000000000
0.31250000   0.779000   0.00000000000000
0.31250000   0.780000   0.00000000000000
0.31250000   0.781000   0.00000000000000
0.31250000   0.782000   0.00000000000000
0.31250000   0.783000   0.00000000000000
0.31250000   0.784000   0.00000000000000
0.31250000   0.785000   0.00000000000000
0.31250000   0.786000   0.00000000000000
0.31250000   0.787000   0.00000000000000
0.31250000   0.788000   0.00000000000000
0.31250000   0.789000   0.00000000000000
0.31250000   0.790000   0.00000000000000
0.31250000   0.791000   0.00000000000000
0.31250000   0.792000   0.00000000000000
0.31250000   0.793000   0.00000000000000
0.31250000   0.794000   0.00000000000000
0.31250000   0.795000   0.00000000000000
0.31250000   0.796000   0.00000000000000
0.31250000   0.797000   0.00000000000000
0.31250000   0.798000   0.00000000000000
0.31250000   0.799000   0.00000000000000
0.31250000   0.800000   0.00000000000000
0.31250000   0.801000   0.00000000000000
0.31250000   0.802000   0.00000000000000
0.31250000   0.803000   0.00000000000000
0.31250000   0.804000   0.00000000000000
0.31250000   0.805000   0.00000000000000
0.31250000   0.806000   0.00000000000000
0.31250000   0.807000   0.00000000000000
0.31250000   0.808000   0.00000000000000
0.31250000   0.809000   0.00000000000000
0.31250000   0.810000   0.00000000000000
0.31250000   0.811000   0.00000000000000
0.31250000   0.812000   0.00000000000000
0.31250000   0.813000   0.00000000000000
0.31250000   0.814000   0.00000000000000
0.31250000   0.815000   0.00000000000000
0.31250000   0.816000   0.00000000000000
0.31250000   0.817000   0.00000000000000
0.31250000   0.818000   0.00000000000000
0.31250000   0.819000   0.00000000000000
0.31250000   0.820000   0.00000000000000
0.31250000   0.821000   0.00000000000000
0.31250000   0.822000   0.00000000000000
0.31250000   0.823000   0.00000000000000
0.31250000   0.824000   0.00000000000000
0.31250000   0.825000   0.00000000000000
0.31250000   0.826000   0.00000000000000
0.31250000   0.827000   0.00000000000000
0.31250000   0.828000   0.00000000000000
0.31250000   0.829000   0.00000000000000
0.31250000   0.830000   0.00000000000000
0.31250000   0.831000   0.00000000000000
0.31250000   0.832000   0.00000000000000
0.31250000   0.833000   0.00000000000000
0.31250000   0.834000   0.00000000000000
0.31250000   0.835000   0.00000000000000
0.31250000   0.836000   0.00000000000000
0.31250000   0.837000   0.00000000000000
0.31250000   0.838000   0.00000000000000
0.31250000   0.839000   0.00000000000000
0.31250000   0.840000   0.00000000000000
0.31250000   0.841000   0.00000000000000
0.31250000   0.842000   0.00000000000000
0.31250000   0.843000   0.00000000000000
0.31250000   0.844000   0.00000000000000
0.31250000   0.845000   0.00000000000000
0.31250000   0.846000   0.00000000000000
0.31250000   0.847000   0.00000000000000
0.31250000   0.848000   0.00000000000000
0.31250000   0.849000   0.00000000000000
0.31250000   0.850000   0.00000000000000
0.31250000   0.851000   0.00000000000000
0.31250000   0.852000   0.00000000000000
0.31250000   0.853000   0.00000000000000
0.31250000   0.854000   0.00000000000000
0.31250000   0.855000   0.00000000000000
0.31250000   0.856000   0.00000000000000
0.31250000   0.857000   0.00000000000000
0.31250000   0.858000   0.00000000000000
0.31250000   0.859000   0.00000000000000
0.31250000   0.860000   0.00000000000000
0.31250000   0.861000   0.00000000000000
0.31250000   0.862000   0.00000000000000
0.31250000   0.863000   0.00000000000000
0.31250000   0.864000   0.00000000000000
0.31250000   0.865000   0.00000000000000
0.31250000   0.866000   0.00000000000000
0.31250000   0.867000   0.00000000000000
0.31250000   0.868000   0.00000000000000
0.31250000   0.869000   0.00000000000000
0.31250000   0.870000   0.00000000000000
0.31250000   0.871000   0.00000000000000
0.31250000   0.872000   0.00000000000000
0.31250000   0.873000   0.00000000000000
0.31250000   0.874000   0.00000000000000
0.31250000   0.875000   0.00000000000000
0.31250000   0.876000   0.00000000000000
0.31250000   0.877000   0.00000000000000
0.31250000   0.878000   0.00000000000000
0.31250000   0.879000   0.00000000000000
0.31250000   0.880000   0.00000000000000
0.31250000   0.881000   0.00000000000000
0.31250000   0.882000   0.00000000000000
0.31250000   0.883000   0.00000000000000
0.31250000   0.884000   0.00000000000000
0.31250000   0.885000   0.00000000000000
0.31250000   0.886000   0.00000000000000
0.31250000   0.887000   0.00000000000000
0.31250000   0.888000   0.00000000000000
0.31250000   0.889000   0.00000000000000
0.31250000   0.890000   0.00000000000000
0.31250000   0.891000   0.00000000000000
0.31250000   0.892000   0.00000000000000
0.31250000   0.893000   0.00000000000000
0.31250000   0.894000   0.00000000000000
0.31250000   0.895000   0.00000000000000
0.31250000   0.896000   0.00000000000000
0.31250000   0.897000   0.00000000000000
0.31250000   0.898000   0.00000000000000
0.31250000   0.899000   0.00000000000000
0.31250000   0.900000   0.00000000000000
0.31250000   0.901000   0.00000000000000
0.31250000   0.902000   0.00000000000000
0.31250000   0.903000   0.00000000000000
0.31250000   0.904000   0.00000000000000
0.31250000   0.905000   0.00000000000000
0.31250000   0.906000   0.00000000000000
0.31250000   0.907000   0.00000000000000
0.31250000   0.908000   0.00000000000000
0.31250000   0.909000   0.00000000000000
0.31250000   0.910000   0.00000000000000
0.31250000   0.911000   0.00000000000000
0.31250000   0.912000   0.00000000000000
0.31250000   0.913000   0.00000000000000
0.31250000   0.914000   0.00000000000000
0.31250000   0.915000   0.00000000000000
0.31250000   0.916000   0.00000000000000
0.31250000   0.917000   0.00000000000000
0.31250000   0.918000   0.00000000000000
0.31250000   0.919000   0.00000000000000
0.31250000   0.920000   0.00000000000000
0.31250000   0.921000   0.00000000000000
0.31250000   0.922000   0.00000000000000
0.31250000   0.923000   0.00000000000000
0.31250000   0.924000   0.00000000000000
0.31250000   0.925000   0.00000000000000
0.31250000   0.926000   0.00000000000000
0.31250000   0.927000   0.00000000000000
0.31250000   0.928000   0.00000000000000
0.31250000   0.929000   0.00000000000000
0.31250000   0.930000   0.00000000000000
0.31250000   0.931000   0.00000000000000
0.31250000   0.932000   0.00000000000000
0.31250000   0.933000   0.00000000000000
0.31250000   0.934000   0.00000000000000
0.31250000   0.935000   0.00000000000000
0.31250000   0.936000   0.00000000000000
0.31250000   0.937000   0.00000000000000
0.31250000   0.938000   0.00000000000000
0.31250000   0.939000   0.00000000000000
0.31250000   0.940000   0.00000000000000
0.31250000   0.941000   0.00000000000000
0.31250000   0.942000   0.00000000000000
0.31250000   0.943000   0.00000000000000
0.31250000   0.944000   0.00000000000000
0.31250000   0.945000   0.00000000000000
0.31250000   0.946000   0.00000000000000
0.31250000   0.947000   0.00000000000000
0.31250000   0.948000   0.00000000000000
0.31250000   0.949000   0.00000000000000
0.31250000   0.950000   0.00000000000000
0.31250000   0.951000   0.00000000000000
0.31250000   0.952000   0.00000000000000
0.31250000   0.953000   0.00000000000000
0.31250000   0.954000   0.00000000000000
0.31250000   0.955000   0.00000000000000
0.31250000   0.956000   0.00000000000000
0.31250000   0.957000   0.00000000000000
0.31250000   0.958000   0.00000000000000
0.31250000   0.959000   0.00000000000000
0.31250000   0.960000   0.00000000000000
0.31250000   0.961000   0.00000000000000
0.31250000   0.962000   0.00000000000000
0.31250000   0.963000   0.00000000000000
0.31250000   0.964000   0.00000000000000
0.31250000   0.965000   0.00000000000000
0.31250000   0.966000   0.00000000000000
0.31250000   0.967000   0.00000000000000
0.31250000   0.968000   0.00000000000000
0.31250000   0.969000   0.00000000000000
0.31250000   0.970000   0.00000000000000
0.31250000   0.971000   0.00000000000000
0.31250000   0.972000   0.00000000000000
0.31250000   0.973000   0.00000000000000
0.31250000   0.974000   0.00000000000000
0.31250000   0.975000   0.00000000000000
0.31250000   0.976000   0.00000000000000
0.31250000   0.977000   0.00000000000000
0.31250000   0.978000   0.00000000000000
0.31250000   0.979000   0.00000000000000
0.31250000   0.980000   0.00000000000000
0.31250000   0.981000   0.00000000000000
0.31250000   0.982000   0.00000000000000
0.31250000   0.983000   0.00000000000000
0.31250000   0.984000   0.00000000000000
0.31250000   0.985000   0.00000000000000
0.31250000   0.986000   0.00000000000000
0.31250000   0.987000   0.00000000000000
0.31250000   0.988000   0.00000000000000
0.31250000   0.989000   0.00000000000000
0.31250000   0.990000   0.00000000000000
0.31250000   0.991000   0.00000000000000
0.31250000   0.992000   0.00000000000000
0.31250000   0.993000   0.00000000000000
0.31250000   0.994000   0.00000000000000
0.31250000   0.995000   0.00000000000000
0.31250000   0.996000   0.00000000000000
0.31250000   0.997000   0.00000000000000
0.31250000   0.998000   0.00000000000000
0.31250000   0.999000   0.00000000000000
0.32031250   0.700000   0.00000000000000
0.32031250   0.701000   0.00000000000000
0.32031250   0.702000   0.00000000000000
0.32031250   0.703000   0.00000000000000
0.32031250   0.704000   0.00000000000000
0.32031250   0.705000   0.00000000000000
0.32031250   0.706000   0.00000000000000
0.32031250   0.707000   0.00000000000000
0.32031250   0.708000   0.00000000000000
0.32031250   0.709000   0.00000000000000
0.32031250   0.710000   0.00000000000000
0.32031250   0.711000   0.00000000000000
0.32031250   0.712000   0.00015594313998
0.32031250   0.713000   0.00015571981349
0.32031250   0.714000   0.00015549635714
0.32031250   0.715000   0.00015527277340
0.32031250   0.716000   0.00015504906472
0.32031250   0.717000   0.00015482523355
0.32031250   0.718000   0.00015460128231
0.32031250   0.719000   0.00003951263506
0.32031250   0.720000   0.00000000000000
0.32031250   0.721000   0.00000000000000
0.32031250   0.722000   0.00000000000000
0.32031250   0.723000   0.00000000000000
0.32031250   0.724000   0.00000000000000
0.32031250   0.725000   0.00000000000000
0.32031250   0.726000   0.00000000000000
0.32031250   0.727000   0.00000000000000
0.32031250   0.728000   0.00000000000000
0.32031250   0.729000   0.00000000000000
0.32031250   0.730000   0.00000000000000
0.32031250   0.731000   0.00000000000000
0.32031250   0.732000   0.00000000000000
0.32031250   0.733000   0.00000000000000
0.32031250   0.734000   0.00000000000000
0.32031250   0.735000   0.00000000000000
0.32031250   0.736000   0.00000000000000
0.32031250   0.737000   0.00000000000000
0.32031250   0.738000   0.00000000000000
0.32031250   0.739000   0.00000000000000
0.32031250   0.740000   0.00000000000000
0.32031250   0.741000   0.00000000000000
0.32031250   0.742000   0.00000000000000
0.32031250   0.743000   0.00000000000000
0.32031250   0.744000   0.00000000000000
0.32031250   0.745000   0.00000000000000
0.32031250   0.746000   0.00000000000000
0.32031250   0.747000   0.00000000000000
0.32031250   0.748000   0.00000000000000
0.32031250   0.749000   0.00000000000000
0.32031250   0.750000   0.00000000000000
0.32031250   0.751000   0.00000000000000
0.32031250   0.752000   0.00000000000000
0.32031250   0.753000   0.00000000000000
0.32031250   0.754000   0.00000000000000
0.32031250   0.755000   0.00000000000000
0.32031250   0.756000   0.00000000000000
0.32031250   0.757000   0.00000000000000
0.32031250   0.758000   0.00000000000000
0.32031250   0.759000   0.00000000000000
0.32031250   0.760000   0.00000000000000
0.32031250   0.761000   0.00000000000000
0.32031250   0.762000   0.00000000000000
0.32031250   0.763000   0.00000000000000
0.32031250   0.764000   0.00000000000000
0.32031250   0.765000   0.00000000000000
0.32031250   0.766000   0.00000000000000
0.32031250   0.767000   0.00000000000000
0.32031250   0.768000   0.00000000000000
0.32031250   0.769000   0.00000000000000
0.32031250   0.770000   0.00000000000000
0.32031250   0.771000   0.00000000000000
0.32031250   0.772000   0.00000000000000
0.32031250   0.773000   0.00000000000000
0.32031250   0.774000   0.00000000000000
0.32031250   0.775000   0.00000000000000
0.32031250   0.776000   0.00000000000000
0.32031250   0.777000   0.00000000000000
0.32031250   0.778000   0.00000000000000
0.32031250   0.779000   0.00000000000000
0.32031250   0.780000   0.00000000000000
0.32031250   0.781000   0.00000000000000
0.32031250   0.782000   0.00000000000000
0.32031250   0.783000   0.00000000000000
0.32031250   0.784000   0.00000000000000
0.32031250   0.785000   0.00000000000000
0.32031250   0.786000   0.00000000000000
0.32031250   0.787000   0.00000000000000
0.32031250   0.788000   0.00000000000000
0.32031250   0.789000   0.00000000000000
0.32031250   0.790000   0.00000000000000
0.32031250   0.791000   0.00000000000000
0.32031250   0.792000   0.00000000000000
0.32031250   0.793000   0.00000000000000
0.32031250   0.794000   0.00000000000000
0.32031250   0.795000   0.00000000000000
0.32031250   0.796000   0.00000000000000
0.32031250   0.797000   0.00000000000000
0.32031250   0.798000   0.00000000000000
0.32031250   0.799000   0.00000000000000
0.32031250   0.800000   0.00000000000000
0.32031250   0.801000   0.00000000000000
0.32031250   0.802000   0.00000000000000
0.32031250   0.803000   0.00000000000000
0.32031250   0.804000   0.00000000000000
0.32031250   0.805000   0.00000000000000
0.32031250   0.806000   0.00000000000000
0.32031250   0.807000   0.00000000000000
0.32031250   0.808000   0.00000000000000
0.32031250   0.809000   0.00000000000000
0.32031250   0.810000   0.00000000000000
0.32031250   0.811000   0.00000000000000
0.32031250   0.812000   0.00000000000000
0.32031250   0.813000   0.00000000000000
0.32031250   0.814000   0.00000000000000
0.32031250   0.815000   0.00000000000000
0.32031250   0.816000   0.00000000000000
0.32031250   0.817000   0.00000000000000
0.32031250   0.818000   0.00000000000000
0.32031250   0.819000   0.00000000000000
0.32031250   0.820000   0.00000000000000
0.32031250   0.821000   0.00000000000000
0.32031250   0.822000   0.00000000000000
0.32031250   0.823000   0.00000000000000
0.32031250   0.824000   0.00000000000000
0.32031250   0.825000   0.00000000000000
0.32031250   0.826000   0.00000000000000
0.32031250   0.827000   0.00000000000000
0.32031250   0.828000   0.00000000000000
0.32031250   0.829000   0.00000000000000
0.32031250   0.830000   0.00000000000000
0.32031250   0.831000   0.00000000000000
0.32031250   0.832000   0.00000000000000
0.32031250   0.833000   0.00000000000000
0.32031250   0.834000   0.00000000000000
0.32031250   0.835000   0.00000000000000
0.32031250   0.836000   0.00000000000000
0.32031250   0.837000   0.00000000000000
0.32031250   0.838000   0.00000000000000
0.32031250   0.839000   0.00000000000000
0.32031250   0.840000   0.00000000000000
0.32031250   0.841000   0.00000000000000
0.32031250   0.842000   0.00000000000000
0.32031250   0.843000   0.00000000000000
0.32031250   0.844000   0.00000000000000
0.32031250   0.845000   0.00000000000000
0.32031250   0.846000   0.00000000000000
0.32031250   0.847000   0.00000000000000
0.32031250   0.848000   0.00000000000000
0.32031250   0.849000   0.00000000000000
0.32031250   0.850000   0.00000000000000
0.32031250   0.851000   0.00000000000000
0.32031250   0.852000   0.00000000000000
0.32031250   0.853000   0.00000000000000
0.32031250   0.854000   0.00000000000000
0.32031250   0.855000   0.00000000000000
0.32031250   0.856000   0.00000000000000
0.32031250   0.857000   0.00000000000000
0.32031250   0.858000   0.00000000000000
0.32031250   0.859000   0.00000000000000
0.32031250   0.860000   0.00000000000000
0.32031250   0.861000   0.00000000000000
0.32031250   0.862000   0.00000000000000
0.32031250   0.863000   0.00000000000000
0.32031250   0.864000   0.00000000000000
0.32031250   0.865000   0.00000000000000
0.32031250   0.866000   0.00000000000000
0.32031250   0.867000   0.00000000000000
0.32031250   0.868000   0.00000000000000
0.32031250   0.869000   0.00000000000000
0.32031250   0.870000   0.00000000000000
0.32031250   0.871000   0.00000000000000
0.32031250   0.872000   0.00000000000000
0.32031250   0.873000   0.00000000000000
0.32031250   0.874000   0.00000000000000
0.32031250   0.875000   0.00000000000000
0.32031250   0.876000   0.00000000000000
0.32031250   0.877000   0.00000000000000
0.32031250   0.878000   0.00000000000000
0.32031250   0.879000   0.00000000000000
0.32031250   0.880000   0.00000000000000
0.32031250   0.881000   0.00000000000000
0.32031250   0.882000   0.00000000000000
0.32031250   0.883000   0.00000000000000
0.32031250   0.884000   0.00000000000000
0.32031250   0.885000   0.00000000000000
0.32031250   0.886000   0.00000000000000
0.32031250   0.887000   0.00000000000000
0.32031250   0.888000   0.00000000000000
0.32031250   0.889000   0.00000000000000
0.32031250   0.890000   0.00000000000000
0.32031250   0.891000   0.00000000000000
0.32031250   0.892000   0.00000000000000
0.32031250   0.893000   0.00000000000000
0.32031250   0.894000   0.00000000000000
0.32031250   0.895000   0.00000000000000
0.32031250   0.896000   0.00000000000000
0.32031250   0.897000   0.00000000000000
0.32031250   0.898000   0.00000000000000
0.32031250   0.899000   0.00000000000000
0.32031250   0.900000   0.00000000000000
0.32031250   0.901000   0.00000000000000
0.32031250   0.902000   0.00000000000000
0.32031250   0.903000   0.00000000000000
0.32031250   0.904000   0.00000000000000
0.32031250   0.905000   0.00000000000000
0.32031250   0.906000   0.00000000000000
0.32031250   0.907000   0.00000000000000
0.32031250   0.908000   0.00000000000000
0.32031250   0.909000   0.00000000000000
0.32031250   0.910000   0.00000000000000
0.32031250   0.911000   0.00000000000000
0.32031250   0.912000   0.00000000000000
0.32031250   0.913000   0.00000000000000
0.32031250   0.914000   0.00000000000000
0.32031250   0.915000   0.00000000000000
0.32031250   0.916000   0.00000000000000
0.32031250   0.917000   0.00000000000000
0.32031250   0.918000   0.00000000000000
0.32031250   0.919000   0.00000000000000
0.32031250   0.920000   0.00000000000000
0.32031250   0.921000   0.00000000000000
0.32031250   0.922000   0.00000000000000
0.32031250   0.923000   0.00000000000000
0.32031250   0.924000   0.00000000000000
0.32031250   0.925000   0.00000000000000
0.32031250   0.926000   0.00000000000000
0.32031250   0.927000   0.00000000000000
0.32031250   0.928000   0.00000000000000
0.32031250   0.929000   0.00000000000000
0.32031250   0.930000   0.00000000000000
0.32031250   0.931000   0.00000000000000
0.32031250   0.932000   0.00000000000000
0.32031250   0.933000   0.00000000000000
0.32031250   0.934000   0.00000000000000
0.32031250   0.935000   0.00000000000000
0.32031250   0.936000   0.00000000000000
0.32031250   0.937000   0.00000000000000
0.32031250   0.938000   0.00000000000000
0.32031250   0.939000   0.00000000000000
0.32031250   0.940000   0.00000000000000
0.32031250   0.941000   0.00000000000000
0.32031250   0.942000   0.00000000000000
0.32031250   0.943000   0.00000000000000
0.32031250   0.944000   0.00000000000000
0.32031250   0.945000   0.00000000000000
0.32031250   0.946000   0.00000000000000
0.32031250   0.947000   0.00000000000000
0.32031250   0.948000   0.00000000000000
0.32031250   0.949000   0.00000000000000
0.32031250   0.950000   0.00000000000000
0.32031250   0.951000   0.00000000000000
0.32031250   0.952000   0.00000000000000
0.32031250   0.953000   0.00000000000000
0.32031250   0.954000   0.00000000000000
0.32031250   0.955000   0.00000000000000
0.32031250   0.956000   0.00000000000000
0.32031250   0.957000   0.00000000000000
0.32031250   0.958000   0.00000000000000
0.32031250   0.959000   0.00000000000000
0.32031250   0.960000   0.00000000000000
0.32031250   0.961000   0.00000000000000
0.32031250   0.962000   0.00000000000000
0.32031250   0.963000   0.00000000000000
0.32031250   0.964000   0.00000000000000
0.32031250   0.965000   0.00000000000000
0.32031250   0.966000   0.00000000000000
0.32031250   0.967000   0.00000000000000
0.32031250   0.968000   0.00000000000000
0.32031250   0.969000   0.00000000000000
0.32031250   0.970000   0.00000000000000
0.32031250   0.971000   0.00000000000000
0.32031250   0.972000   0.00000000000000
0.32031250   0.973000   0.00000000000000
0.32031250   0.974000   0.00000000000000
0.32031250   0.975000   0.00000000000000
0.32031250   0.976000   0.00000000000000
0.32031250   0.977000   0.00000000000000
0.32031250   0.978000   0.00000000000000
0.32031250   0.979000   0.00000000000000
0.32031250   0.980000   0.00000000000000
0.32031250   0.981000   0.00000000000000
0.32031250   0.982000   0.00000000000000
0.32031250   0.983000   0.00000000000000
0.32031250   0.984000   0.00000000000000
0.32031250   0.985000   0.00000000000000
0.32031250   0.986000   0.00000000000000
0.32031250   0.987000   0.00000000000000
0.32031250   0.988000   0.00000000000000
0.32031250   0.989000   0.00000000000000
0.32031250   0.990000   0.00000000000000
0.32031250   0.991000   0.00000000000000
0.32031250   0.992000   0.00000000000000
0.32031250   0.993000   0.00000000000000
0.32031250   0.994000   0.00000000000000
0.32031250   0.995000   0.00000000000000
0.32031250   0.996000   0.00000000000000
0.32031250   0.997000   0.00000000000000
0.32031250   0.998000   0.00000000000000
0.32031250   0.999000   0.00000000000000
0.32812500   0.700000   0.00000000000000
0.32812500   0.701000   0.00000000000000
0.32812500   0.702000   0.00000000000000
0.32812500   0.703000   0.00000000000000
0.32812500   0.704000   0.00000000000000
0.32812500   0.705000   0.00000000000000
0.32812500   0.706000   0.00000000000000
0.32812500   0.707000   0.00000000000000
0.32812500   0.708000   0.00000000000000
0.32812500   0.709000   0.00000000000000
0.32812500   0.710000   0.00000000000000
0.32812500   0.711000   0.00000000000000
0.32812500   0.712000   0.00012651472366
0.32812500   0.713000   0.00012633335857
0.32812500   0.714000   0.00012615188859
0.32812500   0.715000   0.00012597031573
0.32812500   0.716000   0.00012578864196
0.32812500   0.717000   0.00012560686928
0.32812500   0.718000   0.00012542499966
0.32812500   0.719000   0.00000000000000
0.32812500   0.720000   0.00000000000000
0.32812500   0.721000   0.00000000000000
0.32812500   0.722000   0.00000000000000
0.32812500   0.723000   0.00000000000000
0.32812500   0.724000   0.00000000000000
0.32812500   0.725000   0.00000000000000
0.32812500   0.726000   0.00000000000000
0.32812500   0.727000   0.00000000000000
0.32812500   0.728000   0.00000000000000
0.32812500   0.729000   0.00000000000000
0.32812500   0.730000   0.00000000000000
0.32812500   0.731000   0.00000000000000
0.32812500   0.732000   0.00000000000000
0.32812500   0.733000   0.00000000000000
0.32812500   0.734000   0.00000000000000
0.32812500   0.735000   0.00000000000000
0.32812500   0.736000   0.00000000000000
0.32812500   0.737000   0.00000000000000
0.32812500   0.738000   0.00000000000000
0.32812500   0.739000   0.00000000000000
0.32812500   0.740000   0.00000000000000
0.32812500   0.741000   0.00000000000000
0.32812500   0.742000   0.00000000000000
0.32812500   0.743000   0.00000000000000
0.32812500   0.744000   0.00000000000000
0.32812500   0.745000   0.00000000000000
0.32812500   0.746000   0.00000000000000
0.32812500   0.747000   0.00000000000000
0.32812500   0.748000   0.00000000000000
0.32812500   0.749000   0.00000000000000
0.32812500   0.750000   0.00000000000000
0.32812500   0.751000   0.00000000000000
0.32812500   0.752000   0.00000000000000
0.32812500   0.753000   0.00000000000000
0.32812500   0.754000   0.00000000000000
0.32812500   0.755000   0.00000000000000
0.32812500   0.756000   0.00000000000000
0.32812500   0.757000   0.00000000000000
0.32812500   0.758000   0.00000000000000
0.32812500   0.759000   0.00000000000000
0.32812500   0.760000   0.00000000000000
0.32812500   0.761000   0.00000000000000
0.32812500   0.762000   0.00000000000000
0.32812500   0.763000   0.00000000000000
0.32812500   0.764000   0.00000000000000
0.32812500   0.765000   0.00000000000000
0.32812500   0.766000   0.00000000000000
0.32812500   0.767000   0.00000000000000
0.32812500   0.768000   0.00000000000000
0.32812500   0.769000   0.00000000000000
0.32812500   0.770000   0.00000000000000
0.32812500   0.771000   0.00000000000000
0.32812500   0.772000   0.00000000000000
0.32812500   0.773000   0.00000000000000
0.32812500   0.774000   0.00000000000000
0.32812500   0.775000   0.00000000000000
0.32812500   0.776000   0.00000000000000
0.32812500   0.777000   0.00000000000000
0.32812500   0.778000   0.00000000000000
0.32812500   0.779000   0.00000000000000
0.32812500   0.780000   0.00000000000000
0.32812500   0.781000   0.00000000000000
0.32812500   0.782000   0.00000000000000
0.32812500   0.783000   0.00000000000000
0.32812500   0.784000   0.00000000000000
0.32812500   0.785000   0.00000000000000
0.32812500   0.786000   0.00000000000000
0.32812500   0.787000   0.00000000000000
0.32812500   0.788000   0.00000000000000
0.32812500   0.789000   0.00000000000000
0.32812500   0.790000   0.00000000000000
0.32812500   0.791000   0.00000000000000
0.32812500   0.792000   0.00000000000000
0.32812500   0.793000   0.00000000000000
0.32812500   0.794000   0.00000000000000
0.32812500   0.795000   0.00000000000000
0.32812500   0.796000   0.00000000000000
0.32812500   0.797000   0.00000000000000
0.32812500   0.798000   0.00000000000000
0.32812500   0.799000   0.00000000000000
0.32812500   0.800000   0.00000000000000
0.32812500   0.801000   0.00000000000000
0.32812500   0.802000   0.00000000000000
0.32812500   0.803000   0.00000000000000
0.32812500   0.804000   0.00000000000000
0.32812500   0.805000   0.00000000000000
0.32812500   0.806000   0.00000000000000
0.32812500   0.807000   0.00000000000000
0.32812500   0.808000   0.00000000000000
0.32812500   0.809000   0.00000000000000
0.32812500   0.810000   0.00000000000000
0.32812500   0.811000   0.00000000000000
0.32812500   0.812000   0.00000000000000
0.32812500   0.813000   0.00000000000000
0.32812500   0.814000   0.00000000000000
0.32812500   0.815000   0.00000000000000
0.32812500   0.816000   0.00000000000000
0.32812500   0.817000   0.00000000000000
0.32812500   0.818000   0.00000000000000
0.32812500   0.819000   0.00000000000000
0.32812500   0.820000   0.00000000000000
0.32812500   0.821000   0.00000000000000
0.32812500   0.822000   0.00000000000000
0.32812500   0.823000   0.00000000000000
0.32812500   0.824000   0.00000000000000
0.32812500   0.825000   0.00000000000000
0.32812500   0.826000   0.00000000000000
0.32812500   0.827000   0.00000000000000
0.32812500   0.828000   0.00000000000000
0.32812500   0.829000   0.00000000000000
0.32812500   0.830000   0.00000000000000
0.32812500   0.831000   0.00000000000000
0.32812500   0.832000   0.00000000000000
0.32812500   0.833000   0.00000000000000
0.32812500   0.834000   0.00000000000000
0.32812500   0.835000   0.00000000000000
0.32812500   0.836000   0.00000000000000
0.32812500   0.837000   0.00000000000000
0.32812500   0.838000   0.00000000000000
0.32812500   0.839000   0.00000000000000
0.32812500   0.840000   0.00000000000000
0.32812500   0.841000   0.00000000000000
0.32812500   0.842000   0.00000000000000
0.32812500   0.843000   0.00000000000000
0.32812500   0.844000   0.00000000000000
0.32812500   0.845000   0.00000000000000
0.32812500   0.846000   0.00000000000000
0.32812500   0.847000   0.00000000000000
0.32812500   0.848000   0.00000000000000
0.32812500   0.849000   0.00000000000000
0.32812500   0.850000   0.00000000000000
0.32812500   0.851000   0.00000000000000
0.32812500   0.852000   0.00000000000000
0.32812500   0.853000   0.00000000000000
0.32812500   0.854000   0.00000000000000
0.32812500   0.855000   0.00000000000000
0.32812500   0.856000   0.00000000000000
0.32812500   0.857000   0.00000000000000
0.32812500   0.858000   0.00000000000000
0.32812500   0.859000   0.00000000000000
0.32812500   0.860000   0.00000000000000
0.32812500   0.861000   0.00000000000000
0.32812500   0.862000   0.00000000000000
0.32812500   0.863000   0.00000000000000
0.32812500   0.864000   0.00000000000000
0.32812500   0.865000   0.00000000000000
0.32812500   0.866000   0.00000000000000
0.32812500   0.867000   0.00000000000000
0.32812500   0.868000   0.00000000000000
0.32812500   0.869000   0.00000000000000
0.32812500   0.870000   0.00000000000000
0.32812500   0.871000   0.00000000000000
0.32812500   0.872000   0.00000000000000
0.32812500   0.873000   0.00000000000000
0.32812500   0.874000   0.00000000000000
0.32812500   0.875000   0.00000000000000
0.32812500   0.876000   0.00000000000000
0.32812500   0.877000   0.00000000000000
0.32812500   0.878000   0.00000000000000
0.32812500   0.879000   0.00000000000000
0.32812500   0.880000   0.00000000000000
0.32812500   0.881000   0.00000000000000
0.32812500   0.882000   0.00000000000000
0.32812500   0.883000   0.00000000000000
0.32812500   0.884000   0.00000000000000
0.32812500   0.885000   0.00000000000000
0.32812500   0.886000   0.00000000000000
0.32812500   0.887000   0.00000000000000
0.32812500   0.888000   0.00000000000000
0.32812500   0.889000   0.00000000000000
0.32812500   0.890000   0.00000000000000
0.32812500   0.891000   0.00000000000000
0.32812500   0.892000   0.00000000000000
0.32812500   0.893000   0.00000000000000
0.32812500   0.894000   0.00000000000000
0.32812500   0.895000   0.00000000000000
0.32812500   0.896000   0.00000000000000
0.32812500   0.897000   0.00000000000000
0.32812500   0.898000   0.00000000000000
0.32812500   0.899000   0.00000000000000
0.32812500   0.900000   0.00000000000000
0.32812500   0.901000   0.00000000000000
0.32812500   0.902000   0.00000000000000
0.32812500   0.903000   0.00000000000000
0.32812500   0.904000   0.00000000000000
0.32812500   0.905000   0.00000000000000
0.32812500   0.906000   0.00000000000000
0.32812500   0.907000   0.00000000000000
0.32812500   0.908000   0.00000000000000
0.32812500   0.909000   0.00000000000000
0.32812500   0.910000   0.00000000000000
0.32812500   0.911000   0.00000000000000
0.32812500   0.912000   0.00000000000000
0.32812500   0.913000   0.00000000000000
0.32812500   0.914000   0.00000000000000
0.32812500   0.915000   0.00000000000000
0.32812500   0.916000   0.00000000000000
0.32812500   0.917000   0.00000000000000
0.32812500   0.918000   0.00000000000000
0.32812500   0.919000   0.00000000000000
0.32812500   0.920000   0.00000000000000
0.32812500   0.921000   0.00000000000000
0.32812500   0.922000   0.00000000000000
0.32812500   0.923000   0.00000000000000
0.32812500   0.924000   0.00000000000000
0.32812500   0.925000   0.00000000000000
0.32812500   0.926000   0.00000000000000
0.32812500   0.927000   0.00000000000000
0.32812500   0.928000   0.00000000000000
0.32812500   0.929000   0.00000000000000
0.32812500   0.930000   0.00000000000000
0.32812500   0.931000   0.00000000000000
0.32812500   0.932000   0.00000000000000
0.32812500   0.933000   0.00000000000000
0.32812500   0.934000   0.00000000000000
0.32812500   0.935000   0.00000000000000
0.32812500   0.936000   0.00000000000000
0.32812500   0.937000   0.00000000000000
0.32812500   0.938000   0.00000000000000
0.32812500   0.939000   0.00000000000000
0.32812500   0.940000   0.00000000000000
0.32812500   0.941000   0.00000000000000
0.32812500   0.942000   0.00000000000000
0.32812500   0.943000   0.00000000000000
0.32812500   0.944000   0.00000000000000
0.32812500   0.945000   0.00000000000000
0.32812500   0.946000   0.00000000000000
0.32812500   0.947000   0.00000000000000
0.32812500   0.948000   0.00000000000000
0.32812500   0.949000   0.00000000000000
0.32812500   0.950000   0.00000000000000
0.32812500   0.951000   0.00000000000000
0.32812500   0.952000   0.00000000000000
0.32812500   0.953000   0.00000000000000
0.32812500   0.954000   0.00000000000000
0.32812500   0.955000   0.00000000000000
0.32812500   0.956000   0.00000000000000
0.32812500   0.957000   0.00000000000000
0.32812500   0.958000   0.00000000000000
0.32812500   0.959000   0.00000000000000
0.32812500   0.960000   0.00000000000000
0.32812500   0.961000   0.00000000000000
0.32812500   0.962000   0.00000000000000
0.32812500   0.963000   0.00000000000000
0.32812500   0.964000   0.00000000000000
0.32812500   0.965000   0.00000000000000
0.32812500   0.966000   0.00000000000000
0.32812500   0.967000   0.00000000000000
0.32812500   0.968000   0.00000000000000
0.32812500   0.969000   0.00000000000000
0.32812500   0.970000   0.00000000000000
0.32812500   0.971000   0.00000000000000
0.32812500   0.972000   0.00000000000000
0.32812500   0.973000   0.00000000000000
0.32812500   0.974000   0.00000000000000
0.32812500   0.975000   0.00000000000000
0.32812500   0.976000   0.00000000000000
0.32812500   0.977000   0.00000000000000
0.32812500   0.978000   0.00000000000000
0.32812500   0.979000   0.00000000000000
0.32812500   0.980000   0.00000000000000
0.32812500   0.981000   0.00000000000000
0.32812500   0.982000   0.00000000000000
0.32812500   0.983000   0.00000000000000
0.32812500   0.984000   0.00000000000000
0.32812500   0.985000   0.00000000000000
0.32812500   0.986000   0.00000000000000
0.32812500   0.987000   0.00000000000000
0.32812500   0.988000   0.00000000000000
0.32812500   0.989000   0.00000000000000
0.32812500   0.990000   0.00000000000000
0.32812500   0.991000   0.00000000000000
0.32812500   0.992000   0.00000000000000
0.32812500   0.993000   0.00000000000000
0.32812500   0.994000   0.00000000000000
0.32812500   0.995000   0.00000000000000
0.32812500   0.996000   0.00000000000000
0.32812500   0.997000   0.00000000000000
0.32812500   0.998000   0.00000000000000
0.32812500   0.999000   0.00000000000000
0.33593750   0.700000   0.00000000000000
0.33593750   0.701000   0.00000000000000
0.33593750   0.702000   0.00000000000000
0.33593750   0.703000   0.00000000000000
0.33593750   0.704000   0.00000000000000
0.33593750   0.705000   0.00000000000000
0.33593750   0.706000   0.00000000000000
0.33593750   0.707000   0.00000000000000
0.33593750   0.708000   0.00000000000000
0.33593750   0.709000   0.00000000000000
0.33593750   0.710000   0.00000000000000
0.33593750   0.711000   0.00000000000000
0.33593750   0.712000   0.00009738303549
0.33593750   0.713000   0.00009724332236
0.33593750   0.714000   0.00009710352876
0.33593750   0.715000   0.00009696365625
0.33593750   0.716000   0.00009682370634
0.33593750   0.717000   0.00009668368058
0.33593750   0.718000   0.00009654358047
0.33593750   0.719000   0.00000000000000
0.33593750   0.720000   0.00000000000000
0.33593750   0.721000   0.00000000000000
0.33593750   0.722000   0.00000000000000
0.33593750   0.723000   0.00000000000000
0.33593750   0.724000   0.00000000000000
0.33593750   0.725000   0.00000000000000
0.33593750   0.726000   0.00000000000000
0.33593750   0.727000   0.00000000000000
0.33593750   0.728000   0.00000000000000
0.33593750   0.729000   0.00000000000000
0.33593750   0.730000   0.00000000000000
0.33593750   0.731000   0.00000000000000
0.33593750   0.732000   0.00000000000000
0.33593750   0.733000   0.00000000000000
0.33593750   0.734000   0.00000000000000
0.33593750   0.735000   0.00000000000000
0.33593750   0.736000   0.00000000000000
0.33593750   0.737000   0.00000000000000
0.33593750   0.738000   0.00000000000000
0.33593750   0.739000   0.00000000000000
0.33593750   0.740000   0.00000000000000
0.33593750   0.741000   0.00000000000000
0.33593750   0.742000   0.00000000000000
0.33593750   0.743000   0.00000000000000
0.33593750   0.744000   0.00000000000000
0.33593750   0.745000   0.00000000000000
0.33593750   0.746000   0.00000000000000
0.33593750   0.747000   0.00000000000000
0.33593750   0.748000   0.00000000000000
0.33593750   0.749000   0.00000000000000
0.33593750   0.750000   0.00000000000000
0.33593750   0.751000   0.00000000000000
0.33593750   0.752000   0.00000000000000
0.33593750   0.753000   0.00000000000000
0.33593750   0.754000   0.00000000000000
0.33593750   0.755000   0.00000000000000
0.33593750   0.756000   0.00000000000000
0.33593750   0.757000   0.00000000000000
0.33593750   0.758000   0.00000000000000
0.33593750   0.759000   0.00000000000000
0.33593750   0.760000   0.00000000000000
0.33593750   0.761000   0.00000000000000
0.33593750   0.762000   0.00000000000000
0.33593750   0.763000   0.00000000000000
0.33593750   0.764000   0.00000000000000
0.33593750   0.765000   0.00000000000000
0.33593750   0.766000   0.00000000000000
0.33593750   0.767000   0.00000000000000
0.33593750   0.768000   0.00000000000000
0.33593750   0.769000   0.00000000000000
0.33593750   0.770000   0.00000000000000
0.33593750   0.771000   0.00000000000000
0.33593750   0.772000   0.00000000000000
0.33593750   0.773000   0.00000000000000
0.33593750   0.774000   0.00000000000000
0.33593750   0.775000   0.00000000000000
0.33593750   0.776000   0.00000000000000
0.33593750   0.777000   0.00000000000000
0.33593750   0.778000   0.00000000000000
0.33593750   0.779000   0.00000000000000
0.33593750   0.780000   0.00000000000000
0.33593750   0.781000   0.00000000000000
0.33593750   0.782000   0.00000000000000
0.33593750   0.783000   0.00000000000000
0.33593750   0.784000   0.00000000000000
0.33593750   0.785000   0.00000000000000
0.33593750   0.786000   0.00000000000000
0.33593750   0.787000   0.00000000000000
0.33593750   0.788000   0.00000000000000
0.33593750   0.789000   0.00000000000000
0.33593750   0.790000   0.00000000000000
0.33593750   0.791000   0.00000000000000
0.33593750   0.792000   0.00000000000000
0.33593750   0.793000   0.00000000000000
0.33593750   0.794000   0.00000000000000
0.33593750   0.795000   0.00000000000000
0.33593750   0.796000   0.00000000000000
0.33593750   0.797000   0.00000000000000
0.33593750   0.798000   0.00000000000000
0.33593750   0.799000   0.00000000000000
0.33593750   0.800000   0.00000000000000
0.33593750   0.801000   0.00000000000000
0.33593750   0.802000   0.00000000000000
0.33593750   0.803000   0.00000000000000
0.33593750   0.804000   0.00000000000000
0.33593750   0.805000   0.00000000000000
0.33593750   0.806000   0.00000000000000
0.33593750   0.807000   0.00000000000000
0.33593750   0.808000   0.00000000000000
0.33593750   0.809000   0.00000000000000
0.33593750   0.810000   0.00000000000000
0.33593750   0.811000   0.00000000000000
0.33593750   0.812000   0.00000000000000
0.33593750   0.813000   0.00000000000000
0.33593750   0.814000   0.00000000000000
0.33593750   0.815000   0.00000000000000
0.33593750   0.816000   0.00000000000000
0.33593750   0.817000   0.00000000000000
0.33593750   0.818000   0.00000000000000
0.33593750   0.819000   0.00000000000000
0.33593750   0.820000   0.00000000000000
0.33593750   0.821000   0.00000000000000
0.33593750   0.822000   0.00000000000000
0.33593750   0.823000   0.00000000000000
0.33593750   0.824000   0.00000000000000
0.33593750   0.825000   0.00000000000000
0.33593750   0.826000   0.00000000000000
0.33593750   0.827000   0.00000000000000
0.33593750   0.828000   0.00000000000000
0.33593750   0.829000   0.00000000000000
0.33593750   0.830000   0.00000000000000
0.33593750   0.831000   0.00000000000000
0.33593750   0.832000   0.00000000000000
0.33593750   0.833000   0.00000000000000
0.33593750   0.834000   0.00000000000000
0.33593750   0.835000   0.00000000000000
0.33593750   0.836000   0.00000000000000
0.33593750   0.837000   0.00000000000000
0.33593750   0.838000   0.00000000000000
0.33593750   0.839000   0.00000000000000
0.33593750   0.840000   0.00000000000000
0.33593750   0.841000   0.00000000000000
0.33593750   0.842000   0.00000000000000
0.33593750   0.843000   0.00000000000000
0.33593750   0.844000   0.00000000000000
0.33593750   0.845000   0.00000000000000
0.33593750   0.846000   0.00000000000000
0.33593750   0.847000   0.00000000000000
0.33593750   0.848000   0.00000000000000
0.33593750   0.849000   0.00000000000000
0.33593750   0.850000   0.00000000000000
0.33593750   0.851000   0.00000000000000
0.33593750   0.852000   0.00000000000000
0.33593750   0.853000   0.00000000000000
0.33593750   0.854000   0.00000000000000
0.33593750   0.855000   0.00000000000000
0.33593750   0.856000   0.00000000000000
0.33593750   0.857000   0.00000000000000
0.33593750   0.858000   0.00000000000000
0.33593750   0.859000   0.00000000000000
0.33593750   0.860000   0.00000000000000
0.33593750   0.861000   0.00000000000000
0.33593750   0.862000   0.00000000000000
0.33593750   0.863000   0.00000000000000
0.33593750   0.864000   0.00000000000000
0.33593750   0.865000   0.00000000000000
0.33593750   0.866000   0.00000000000000
0.33593750   0.867000   0.00000000000000
0.33593750   0.868000   0.00000000000000
0.33593750   0.869000   0.00000000000000
0.33593750   0.870000   0.00000000000000
0.33593750   0.871000   0.00000000000000
0.33593750   0.872000   0.00000000000000
0.33593750   0.873000   0.00000000000000
0.33593750   0.874000   0.00000000000000
0.33593750   0.875000   0.00000000000000
0.33593750   0.876000   0.00000000000000
0.33593750   0.877000   0.00000000000000
0.33593750   0.878000   0.00000000000000
0.33593750   0.879000   0.00000000000000
0.33593750   0.880000   0.00000000000000
0.33593750   0.881000   0.00000000000000
0.33593750   0.882000   0.00000000000000
0.33593750   0.883000   0.00000000000000
0.33593750   0.884000   0.00000000000000
0.33593750   0.885000   0.00000000000000
0.33593750   0.886000   0.00000000000000
0.33593750   0.887000   0.00000000000000
0.33593750   0.888000   0.00000000000000
0.33593750   0.889000   0.00000000000000
0.33593750   0.890000   0.00000000000000
0.33593750   0.891000   0.00000000000000
0.33593750   0.892000   0.00000000000000
0.33593750   0.893000   0.00000000000000
0.33593750   0.894000   0.00000000000000
0.33593750   0.895000   0.00000000000000
0.33593750   0.896000   0.00000000000000
0.33593750   0.897000   0.00000000000000
0.33593750   0.898000   0.00000000000000
0.33593750   0.899000   0.00000000000000
0.33593750   0.900000   0.00000000000000
0.33593750   0.901000   0.00000000000000
0.33593750   0.902000   0.00000000000000
0.33593750   0.903000   0.00000000000000
0.33593750   0.904000   0.00000000000000
0.33593750   0.905000   0.00000000000000
0.33593750   0.906000   0.00000000000000
0.33593750   0.907000   0.00000000000000
0.33593750   0.908000   0.00000000000000
0.33593750   0.909000   0.00000000000000
0.33593750   0.910000   0.00000000000000
0.33593750   0.911000   0.00000000000000
0.33593750   0.912000   0.00000000000000
0.33593750   0.913000   0.00000000000000
0.33593750   0.914000   0.00000000000000
0.33593750   0.915000   0.00000000000000
0.33593750   0.916000   0.00000000000000
0.33593750   0.917000   0.00000000000000
0.33593750   0.918000   0.00000000000000
0.33593750   0.919000   0.00000000000000
0.33593750   0.920000   0.00000000000000
0.33593750   0.921000   0.00000000000000
0.33593750   0.922000   0.00000000000000
0.33593750   0.923000   0.00000000000000
0.33593750   0.924000   0.00000000000000
0.33593750   0.925000   0.00000000000000
0.33593750   0.926000   0.00000000000000
0.33593750   0.927000   0.00000000000000
0.33593750   0.928000   0.00000000000000
0.33593750   0.929000   0.00000000000000
0.33593750   0.930000   0.00000000000000
0.33593750   0.931000   0.00000000000000
0.33593750   0.932000   0.00000000000000
0.33593750   0.933000   0.00000000000000
0.33593750   0.934000   0.00000000000000
0.33593750   0.935000   0.00000000000000
0.33593750   0.936000   0.00000000000000
0.33593750   0.937000   0.00000000000000
0.33593750   0.938000   0.00000000000000
0.33593750   0.939000   0.00000000000000
0.33593750   0.940000   0.00000000000000
0.33593750   0.941000   0.00000000000000
0.33593750   0.942000   0.00000000000000
0.33593750   0.943000   0.00000000000000
0.33593750   0.944000   0.00000000000000
0.33593750   0.945000   0.00000000000000
0.33593750   0.946000   0.00000000000000
0.33593750   0.947000   0.00000000000000
0.33593750   0.948000   0.00000000000000
0.33593750   0.949000   0.00000000000000
0.33593750   0.950000   0.00000000000000
0.33593750   0.951000   0.00000000000000
0.33593750   0.952000   0.00000000000000
0.33593750   0.953000   0.00000000000000
0.33593750   0.954000   0.00000000000000
0.33593750   0.955000   0.00000000000000
0.33593750   0.956000   0.00000000000000
0.33593750   0.957000   0.00000000000000
0.33593750   0.958000   0.00000000000000
0.33593750   0.959000   0.00000000000000
0.33593750   0.960000   0.00000000000000
0.33593750   0.961000   0.00000000000000
0.33593750   0.962000   0.00000000000000
0.33593750   0.963000   0.00000000000000
0.33593750   0.964000   0.00000000000000
0.33593750   0.965000   0.00000000000000
0.33593750   0.966000   0.00000000000000
0.33593750   0.967000   0.00000000000000
0.33593750   0.968000   0.00000000000000
0.33593750   0.969000   0.00000000000000
0.33593750   0.970000   0.00000000000000
0.33593750   0.971000   0.00000000000000
0.33593750   0.972000   0.00000000000000
0.33593750   0.973000   0.00000000000000
0.33593750   0.974000   0.00000000000000
0.33593750   0.975000   0.00000000000000
0.33593750   0.976000   0.00000000000000
0.33593750   0.977000   0.00000000000000
0.33593750   0.978000   0.00000000000000
0.33593750   0.979000   0.00000000000000
0.33593750   0.980000   0.00000000000000
0.33593750   0.981000   0.00000000000000
0.33593750   0.982000   0.00000000000000
0.33593750   0.983000   0.00000000000000
0.33593750   0.984000   0.00000000000000
0.33593750   0.985000   0.00000000000000
0.33593750   0.986000   0.00000000000000
0.33593750   0.987000   0.00000000000000
0.33593750   0.988000   0.00000000000000
0.33593750   0.989000   0.00000000000000
0.33593750   0.990000   0.00000000000000
0.33593750   0.991000   0.00000000000000
0.33593750   0.992000   0.00000000000000
0.33593750   0.993000   0.00000000000000
0.33593750   0.994000   0.00000000000000
0.33593750   0.995000   0.00000000000000
0.33593750   0.996000   0.00000000000000
0.33593750   0.997000   0.00000000000000
0.33593750   0.998000   0.00000000000000
0.33593750   0.999000   0.00000000000000
0.34375000   0.700000   0.00000000000000
0.34375000   0.701000   0.00000000000000
0.34375000   0.702000   0.00000000000000
0.34375000   0.703000   0.00000000000000
0.34375000   0.704000   0.00000000000000
0.34375000   0.705000   0.00000000000000
0.34375000   0.706000   0.00000000000000
0.34375000   0.707000   0.00000000000000
0.34375000   0.708000   0.00000000000000
0.34375000   0.709000   0.00000000000000
0.34375000   0.710000   0.00000000000000
0.34375000   0.711000   0.00000000000000
0.34375000   0.712000   0.00006851121285
0.34375000   0.713000   0.00006841286531
0.34375000   0.714000   0.00006831446132
0.34375000   0.715000   0.00006821600194
0.34375000   0.716000   0.00006811748825
0.34375000   0.717000   0.00006801892134
0.34375000   0.718000   0.00006792030227
0.34375000   0.719000   0.00000000000000
0.34375000   0.720000   0.00000000000000
0.34375000   0.721000   0.00000000000000
0.34375000   0.722000   0.00000000000000
0.34375000   0.723000   0.00000000000000
0.34375000   0.724000   0.00000000000000
0.34375000   0.725000   0.00000000000000
0.34375000   0.726000   0.00000000000000
0.34375000   0.727000   0.00000000000000
0.34375000   0.728000   0.00000000000000
0.34375000   0.729000   0.00000000000000
0.34375000   0.730000   0.00000000000000
0.34375000   0.731000   0.00000000000000
0.34375000   0.732000   0.00000000000000
0.34375000   0.733000   0.00000000000000
0.34375000   0.734000   0.00000000000000
0.34375000   0.735000   0.00000000000000
0.34375000   0.736000   0.00000000000000
0.34375000   0.737000   0.00000000000000
0.34375000   0.738000   0.00000000000000
0.34375000   0.739000   0.00000000000000
0.34375000   0.740000   0.00000000000000
0.34375000   0.741000   0.00000000000000
0.34375000   0.742000   0.00000000000000
0.34375000   0.743000   0.00000000000000
0.34375000   0.744000   0.00000000000000
0.34375000   0.745000   0.00000000000000
0.34375000   0.746000   0.00000000000000
0.34375000   0.747000   0.00000000000000
0.34375000   0.748000   0.00000000000000
0.34375000   0.749000   0.00000000000000
0.34375000   0.750000   0.00000000000000
0.34375000   0.751000   0.00000000000000
0.34375000   0.752000   0.00000000000000
0.34375000   0.753000   0.00000000000000
0.34375000   0.754000   0.00000000000000
0.34375000   0.755000   0.00000000000000
0.34375000   0.756000   0.00000000000000
0.34375000   0.757000   0.00000000000000
0.34375000   0.758000   0.00000000000000
0.34375000   0.759000   0.00000000000000
0.34375000   0.760000   0.00000000000000
0.34375000   0.761000   0.00000000000000
0.34375000   0.762000   0.00000000000000
0.34375000   0.763000   0.00000000000000
0.34375000   0.764000   0.00000000000000
0.34375000   0.765000   0.00000000000000
0.34375000   0.766000   0.00000000000000
0.34375000   0.767000   0.00000000000000
0.34375000   0.768000   0.00000000000000
0.34375000   0.769000   0.00000000000000
0.34375000   0.770000   0.00000000000000
0.34375000   0.771000   0.00000000000000
0.34375000   0.772000   0.00000000000000
0.34375000   0.773000   0.00000000000000
0.34375000   0.774000   0.00000000000000
0.34375000   0.775000   0.00000000000000
0.34375000   0.776000   0.00000000000000
0.34375000   0.777000   0.00000000000000
0.34375000   0.778000   0.00000000000000
0.34375000   0.779000   0.00000000000000
0.34375000   0.780000   0.00000000000000
0.34375000   0.781000   0.00000000000000
0.34375000   0.782000   0.00000000000000
0.34375000   0.783000   0.00000000000000
0.34375000   0.784000   0.00000000000000
0.34375000   0.785000   0.00000000000000
0.34375000   0.786000   0.00000000000000
0.34375000   0.787000   0.00000000000000
0.34375000   0.788000   0.00000000000000
0.34375000   0.789000   0.00000000000000
0.34375000   0.790000   0.00000000000000
0.34375000   0.791000   0.00000000000000
0.34375000   0.792000   0.00000000000000
0.34375000   0.793000   0.00000000000000
0.34375000   0.794000   0.00000000000000
0.34375000   0.795000   0.00000000000000
0.34375000   0.796000   0.00000000000000
0.34375000   0.797000   0.00000000000000
0.34375000   0.798000   0.00000000000000
0.34375000   0.799000   0.00000000000000
0.34375000   0.800000   0.00000000000000
0.34375000   0.801000   0.00000000000000
0.34375000   0.802000   0.00000000000000
0.34375000   0.803000   0.00000000000000
0.34375000   0.804000   0.00000000000000
0.34375000   0.805000   0.00000000000000
0.34375000   0.806000   0.00000000000000
0.34375000   0.807000   0.00000000000000
0.34375000   0.808000   0.00000000000000
0.34375000   0.809000   0.00000000000000
0.34375000   0.810000   0.00000000000000
0.34375000   0.811000   0.00000000000000
0.34375000   0.812000   0.00000000000000
0.34375000   0.813000   0.00000000000000
0.34375000   0.814000   0.00000000000000
0.34375000   0.815000   0.00000000000000
0.34375000   0.816000   0.00000000000000
0.34375000   0.817000   0.00000000000000
0.34375000   0.818000   0.00000000000000
0.34375000   0.819000   0.00000000000000
0.34375000   0.820000   0.00000000000000
0.34375000   0.821000   0.00000000000000
0.34375000   0.822000   0.00000000000000
0.34375000   0.823000   0.00000000000000
0.34375000   0.824000   0.00000000000000
0.34375000   0.825000   0.00000000000000
0.34375000   0.826000   0.00000000000000
0.34375000   0.827000   0.00000000000000
0.34375000   0.828000   0.00000000000000
0.34375000   0.829000   0.00000000000000
0.34375000   0.830000   0.00000000000000
0.34375000   0.831000   0.00000000000000
0.34375000   0.832000   0.00000000000000
0.34375000   0.833000   0.00000000000000
0.34375000   0.834000   0.00000000000000
0.34375000   0.835000   0.00000000000000
0.34375000   0.836000   0.00000000000000
0.34375000   0.837000   0.00000000000000
0.34375000   0.838000   0.00000000000000
0.34375000   0.839000   0.00000000000000
0.34375000   0.840000   0.00000000000000
0.34375000   0.841000   0.00000000000000
0.34375000   0.842000   0.00000000000000
0.34375000   0.843000   0.00000000000000
0.34375000   0.844000   0.00000000000000
0.34375000   0.845000   0.00000000000000
0.34375000   0.846000   0.00000000000000
0.34375000   0.847000   0.00000000000000
0.34375000   0.848000   0.00000000000000
0.34375000   0.849000   0.00000000000000
0.34375000   0.850000   0.00000000000000
0.34375000   0.851000   0.00000000000000
0.34375000   0.852000   0.00000000000000
0.34375000   0.853000   0.00000000000000
0.34375000   0.854000   0.00000000000000
0.34375000   0.855000   0.00000000000000
0.34375000   0.856000   0.00000000000000
0.34375000   0.857000   0.00000000000000
0.34375000   0.858000   0.00000000000000
0.34375000   0.859000   0.00000000000000
0.34375000   0.860000   0.00000000000000
0.34375000   0.861000   0.00000000000000
0.34375000   0.862000   0.00000000000000
0.34375000   0.863000   0.00000000000000
0.34375000   0.864000   0.00000000000000
0.34375000   0.865000   0.00000000000000
0.34375000   0.866000   0.00000000000000
0.34375000   0.867000   0.00000000000000
0.34375000   0.868000   0.00000000000000
0.34375000   0.869000   0.00000000000000
0.34375000   0.870000   0.00000000000000
0.34375000   0.871000   0.00000000000000
0.34375000   0.872000   0.00000000000000
0.34375000   0.873000   0.00000000000000
0.34375000   0.874000   0.00000000000000
0.34375000   0.875000   0.00000000000000
0.34375000   0.876000   0.00000000000000
0.34375000   0.877000   0.00000000000000
0.34375000   0.878000   0.00000000000000
0.34375000   0.879000   0.00000000000000
0.34375000   0.880000   0.00000000000000
0.34375000   0.881000   0.00000000000000
0.34375000   0.882000   0.00000000000000
0.34375000   0.883000   0.00000000000000
0.34375000   0.884000   0.00000000000000
0.34375000   0.885000   0.00000000000000
0.34375000   0.886000   0.00000000000000
0.34375000   0.887000   0.00000000000000
0.34375000   0.888000   0.00000000000000
0.34375000   0.889000   0.00000000000000
0.34375000   0.890000   0.00000000000000
0.34375000   0.891000   0.00000000000000
0.34375000   0.892000   0.00000000000000
0.34375000   0.893000   0.00000000000000
0.34375000   0.894000   0.00000000000000
0.34375000   0.895000   0.00000000000000
0.34375000   0.896000   0.00000000000000
0.34375000   0.897000   0.00000000000000
0.34375000   0.898000   0.00000000000000
0.34375000   0.899000   0.00000000000000
0.34375000   0.900000   0.00000000000000
0.34375000   0.901000   0.00000000000000
0.34375000   0.902000   0.00000000000000
0.34375000   0.903000   0.00000000000000
0.34375000   0.904000   0.00000000000000
0.34375000   0.905000   0.00000000000000
0.34375000   0.906000   0.00000000000000
0.34375000   0.907000   0.00000000000000
0.34375000   0.908000   0.00000000000000
0.34375000   0.909000   0.00000000000000
0.34375000   0.910000   0.00000000000000
0.34375000   0.911000   0.00000000000000
0.34375000   0.912000   0.00000000000000
0.34375000   0.913000   0.00000000000000
0.34375000   0.914000   0.00000000000000
0.34375000   0.915000   0.00000000000000
0.34375000   0.916000   0.00000000000000
0.34375000   0.917000   0.00000000000000
0.34375000   0.918000   0.00000000000000
0.34375000   0.919000   0.00000000000000
0.34375000   0.920000   0.00000000000000
0.34375000   0.921000   0.00000000000000
0.34375000   0.922000   0.00000000000000
0.34375000   0.923000   0.00000000000000
0.34375000   0.924000   0.00000000000000
0.34375000   0.925000   0.00000000000000
0.34375000   0.926000   0.00000000000000
0.34375000   0.927000   0.00000000000000
0.34375000   0.928000   0.00000000000000
0.34375000   0.929000   0.00000000000000
0.34375000   0.930000   0.00000000000000
0.34375000   0.931000   0.00000000000000
0.34375000   0.932000   0.00000000000000
0.34375000   0.933000   0.00000000000000
0.34375000   0.934000   0.00000000000000
0.34375000   0.935000   0.00000000000000
0.34375000   0.936000   0.00000000000000
0.34375000   0.937000   0.00000000000000
0.34375000   0.938000   0.00000000000000
0.34375000   0.939000   0.00000000000000
0.34375000   0.940000   0.00000000000000
0.34375000   0.941000   0.00000000000000
0.34375000   0.942000   0.00000000000000
0.34375000   0.943000   0.00000000000000
0.34375000   0.944000   0.00000000000000
0.34375000   0.945000   0.00000000000000
0.34375000   0.946000   0.00000000000000
0.34375000   0.947000   0.00000000000000
0.34375000   0.948000   0.00000000000000
0.34375000   0.949000   0.00000000000000
0.34375000   0.950000   0.00000000000000
0.34375000   0.951000   0.00000000000000
0.34375000   0.952000   0.00000000000000
0.34375000   0.953000   0.00000000000000
0.34375000   0.954000   0.00000000000000
0.34375000   0.955000   0.00000000000000
0.34375000   0.956000   0.00000000000000
0.34375000   0.957000   0.00000000000000
0.34375000   0.958000   0.00000000000000
0.34375000   0.959000   0.00000000000000
0.34375000   0.960000   0.00000000000000
0.34375000   0.961000   0.00000000000000
0.34375000   0.962000   0.00000000000000
0.34375000   0.963000   0.00000000000000
0.34375000   0.964000   0.00000000000000
0.34375000   0.965000   0.00000000000000
0.34375000   0.966000   0.00000000000000
0.34375000   0.967000   0.00000000000000
0.34375000   0.968000   0.00000000000000
0.34375000   0.969000   0.00000000000000
0.34375000   0.970000   0.00000000000000
0.34375000   0.971000   0.00000000000000
0.34375000   0.972000   0.00000000000000
0.34375000   0.973000   0.00000000000000
0.34375000   0.974000   0.00000000000000
0.34375000   0.975000   0.00000000000000
0.34375000   0.976000   0.00000000000000
0.34375000   0.977000   0.00000000000000
0.34375000   0.978000   0.00000000000000
0.34375000   0.979000   0.00000000000000
0.34375000   0.980000   0.00000000000000
0.34375000   0.981000   0.00000000000000
0.34375000   0.982000   0.00000000000000
0.34375000   0.983000   0.00000000000000
0.34375000   0.984000   0.00000000000000
0.34375000   0.985000   0.00000000000000
0.34375000   0.986000   0.00000000000000
0.34375000   0.987000   0.00000000000000
0.34375000   0.988000   0.00000000000000
0.34375000   0.989000   0.00000000000000
0.34375000   0.990000   0.00000000000000
0.34375000   0.991000   0.00000000000000
0.34375000   0.992000   0.00000000000000
0.34375000   0.993000   0.00000000000000
0.34375000   0.994000   0.00000000000000
0.34375000   0.995000   0.00000000000000
0.34375000   0.996000   0.00000000000000
0.34375000   0.997000   0.00000000000000
0.34375000   0.998000   0.00000000000000
0.34375000   0.999000   0.00000000000000
0.35156250   0.700000   0.00000000000000
0.35156250   0.701000   0.00000000000000
0.35156250   0.702000   0.00000000000000
0.35156250   0.703000   0.00000000000000
0.35156250   0.704000   0.00000000000000
0.35156250   0.705000   0.00000000000000
0.35156250   0.706000   0.00000000000000
0.35156250   0.707000   0.00000000000000
0.35156250   0.708000   0.00000000000000
0.35156250   0.709000   0.00000000000000
0.35156250   0.710000   0.00000000000000
0.35156250   0.711000   0.00000000000000
0.35156250   0.712000   0.00003985474007
0.35156250   0.713000   0.00003979750789
0.35156250   0.714000   0.00003974024291
0.35156250   0.715000   0.00003968294577
0.35156250   0.716000   0.00003962561709
0.35156250   0.717000   0.00003956825751
0.35156250   0.718000   0.00003951086763
0.35156250   0.719000   0.00000000000000
0.35156250   0.720000   0.00000000000000
0.35156250   0.721000   0.00000000000000
0.35156250   0.722000   0.00000000000000
0.35156250   0.723000   0.00000000000000
0.35156250   0.724000   0.00000000000000
0.35156250   0.725000   0.00000000000000
0.35156250   0.726000   0.00000000000000
0.35156250   0.727000   0.00000000000000
0.35156250   0.728000   0.00000000000000
0.35156250   0.729000   0.00000000000000
0.35156250   0.730000   0.00000000000000
0.35156250   0.731000   0.00000000000000
0.35156250   0.732000   0.00000000000000
0.35156250   0.733000   0.00000000000000
0.35156250   0.734000   0.00000000000000
0.35156250   0.735000   0.00000000000000
0.35156250   0.736000   0.00000000000000
0.35156250   0.737000   0.00000000000000
0.35156250   0.738000   0.00000000000000
0.35156250   0.739000   0.00000000000000
0.35156250   0.740000   0.00000000000000
0.35156250   0.741000   0.00000000000000
0.35156250   0.742000   0.00000000000000
0.35156250   0.743000   0.00000000000000
0.35156250   0.744000   0.00000000000000
0.35156250   0.745000   0.00000000000000
0.35156250   0.746000   0.00000000000000
0.35156250   0.747000   0.00000000000000
0.35156250   0.748000   0.00000000000000
0.35156250   0.749000   0.00000000000000
0.35156250   0.750000   0.00000000000000
0.35156250   0.751000   0.00000000000000
0.35156250   0.752000   0.00000000000000
0.35156250   0.753000   0.00000000000000
0.35156250   0.754000   0.00000000000000
0.35156250   0.755000   0.00000000000000
0.35156250   0.756000   0.00000000000000
0.35156250   0.757000   0.00000000000000
0.35156250   0.758000   0.00000000000000
0.35156250   0.759000   0.00000000000000
0.35156250   0.760000   0.00000000000000
0.35156250   0.761000   0.00000000000000
0.35156250   0.762000   0.00000000000000
0.35156250   0.763000   0.00000000000000
0.35156250   0.764000   0.00000000000000
0.35156250   0.765000   0.00000000000000
0.35156250   0.766000   0.00000000000000
0.35156250   0.767000   0.00000000000000
0.35156250   0.768000   0.00000000000000
0.35156250   0.769000   0.00000000000000
0.35156250   0.770000   0.00000000000000
0.35156250   0.771000   0.00000000000000
0.35156250   0.772000   0.00000000000000
0.35156250   0.773000   0.00000000000000
0.35156250   0.774000   0.00000000000000
0.35156250   0.775000   0.00000000000000
0.35156250   0.776000   0.00000000000000
0.35156250   0.777000   0.00000000000000
0.35156250   0.778000   0.00000000000000
0.35156250   0.779000   0.00000000000000
0.35156250   0.780000   0.00000000000000
0.35156250   0.781000   0.00000000000000
0.35156250   0.782000   0.00000000000000
0.35156250   0.783000   0.00000000000000
0.35156250   0.784000   0.00000000000000
0.35156250   0.785000   0.00000000000000
0.35156250   0.786000   0.00000000000000
0.35156250   0.787000   0.00000000000000
0.35156250   0.788000   0.00000000000000
0.35156250   0.789000   0.00000000000000
0.35156250   0.790000   0.00000000000000
0.35156250   0.791000   0.00000000000000
0.35156250   0.792000   0.00000000000000
0.35156250   0.793000   0.00000000000000
0.35156250   0.794000   0.00000000000000
0.35156250   0.795000   0.00000000000000
0.35156250   0.796000   0.00000000000000
0.35156250   0.797000   0.00000000000000
0.35156250   0.798000   0.00000000000000
0.35156250   0.799000   0.00000000000000
0.35156250   0.800000   0.00000000000000
0.35156250   0.801000   0.00000000000000
0.35156250   0.802000   0.00000000000000
0.35156250   0.803000   0.00000000000000
0.35156250   0.804000   0.00000000000000
0.35156250   0.805000   0.00000000000000
0.35156250   0.806000   0.00000000000000
0.35156250   0.807000   0.00000000000000
0.35156250   0.808000   0.00000000000000
0.35156250   0.809000   0.00000000000000
0.35156250   0.810000   0.00000000000000
0.35156250   0.811000   0.00000000000000
0.35156250   0.812000   0.00000000000000
0.35156250   0.813000   0.00000000000000
0.35156250   0.814000   0.00000000000000
0.35156250   0.815000   0.00000000000000
0.35156250   0.816000   0.00000000000000
0.35156250   0.817000   0.00000000000000
0.35156250   0.818000   0.00000000000000
0.35156250   0.819000   0.00000000000000
0.35156250   0.820000   0.00000000000000
0.35156250   0.821000   0.00000000000000
0.35156250   0.822000   0.00000000000000
0.35156250   0.823000   0.00000000000000
0.35156250   0.824000   0.00000000000000
0.35156250   0.825000   0.00000000000000
0.35156250   0.826000   0.00000000000000
0.35156250   0.827000   0.00000000000000
0.35156250   0.828000   0.00000000000000
0.35156250   0.829000   0.00000000000000
0.35156250   0.830000   0.00000000000000
0.35156250   0.831000   0.00000000000000
0.35156250   0.832000   0.00000000000000
0.35156250   0.833000   0.00000000000000
0.35156250   0.834000   0.00000000000000
0.35156250   0.835000   0.00000000000000
0.35156250   0.836000   0.00000000000000
0.35156250   0.837000   0.00000000000000
0.35156250   0.838000   0.00000000000000
0.35156250   0.839000   0.00000000000000
0.35156250   0.840000   0.00000000000000
0.35156250   0.841000   0.00000000000000
0.35156250   0.842000   0.00000000000000
0.35156250   0.843000   0.00000000000000
0.35156250   0.844000   0.00000000000000
0.35156250   0.845000   0.00000000000000
0.35156250   0.846000   0.00000000000000
0.35156250   0.847000   0.00000000000000
0.35156250   0.848000   0.00000000000000
0.35156250   0.849000   0.00000000000000
0.35156250   0.850000   0.00000000000000
0.35156250   0.851000   0.00000000000000
0.35156250   0.852000   0.00000000000000
0.35156250   0.853000   0.00000000000000
0.35156250   0.854000   0.00000000000000
0.35156250   0.855000   0.00000000000000
0.35156250   0.856000   0.00000000000000
0.35156250   0.857000   0.00000000000000
0.35156250   0.858000   0.00000000000000
0.35156250   0.859000   0.00000000000000
0.35156250   0.860000   0.00000000000000
0.35156250   0.861000   0.00000000000000
0.35156250   0.862000   0.00000000000000
0.35156250   0.863000   0.00000000000000
0.35156250   0.864000   0.00000000000000
0.35156250   0.865000   0.00000000000000
0.35156250   0.866000   0.00000000000000
0.35156250   0.867000   0.00000000000000
0.35156250   0.868000   0.00000000000000
0.35156250   0.869000   0.00000000000000
0.35156250   0.870000   0.00000000000000
0.35156250   0.871000   0.00000000000000
0.35156250   0.872000   0.00000000000000
0.35156250   0.873000   0.00000000000000
0.35156250   0.874000   0.00000000000000
0.35156250   0.875000   0.00000000000000
0.35156250   0.876000   0.00000000000000
0.35156250   0.877000   0.00000000000000
0.35156250   0.878000   0.00000000000000
0.35156250   0.879000   0.00000000000000
0.35156250   0.880000   0.00000000000000
0.35156250   0.881000   0.00000000000000
0.35156250   0.882000   0.00000000000000
0.35156250   0.883000   0.00000000000000
0.35156250   0.884000   0.00000000000000
0.35156250   0.885000   0.00000000000000
0.35156250   0.886000   0.00000000000000
0.35156250   0.887000   0.00000000000000
0.35156250   0.888000   0.00000000000000
0.35156250   0.889000   0.00000000000000
0.35156250   0.890000   0.00000000000000
0.35156250   0.891000   0.00000000000000
0.35156250   0.892000   0.00000000000000
0.35156250   0.893000   0.00000000000000
0.35156250   0.894000   0.00000000000000
0.35156250   0.895000   0.00000000000000
0.35156250   0.896000   0.00000000000000
0.35156250   0.897000   0.00000000000000
0.35156250   0.898000   0.00000000000000
0.35156250   0.899000   0.00000000000000
0.35156250   0.900000   0.00000000000000
0.35156250   0.901000   0.00000000000000
0.35156250   0.902000   0.00000000000000
0.35156250   0.903000   0.00000000000000
0.35156250   0.904000   0.00000000000000
0.35156250   0.905000   0.00000000000000
0.35156250   0.906000   0.00000000000000
0.35156250   0.907000   0.00000000000000
0.35156250   0.908000   0.00000000000000
0.35156250   0.909000   0.00000000000000
0.35156250   0.910000   0.00000000000000
0.35156250   0.911000   0.00000000000000
0.35156250   0.912000   0.00000000000000
0.35156250   0.913000   0.00000000000000
0.35156250   0.914000   0.00000000000000
0.35156250   0.915000   0.00000000000000
0.35156250   0.916000   0.00000000000000
0.35156250   0.917000   0.00000000000000
0.35156250   0.918000   0.00000000000000
0.35156250   0.919000   0.00000000000000
0.35156250   0.920000   0.00000000000000
0.35156250   0.921000   0.00000000000000
0.35156250   0.922000   0.00000000000000
0.35156250   0.923000   0.00000000000000
0.35156250   0.924000   0.00000000000000
0.35156250   0.925000   0.00000000000000
0.35156250   0.926000   0.00000000000000
0.35156250   0.927000   0.00000000000000
0.35156250   0.928000   0.00000000000000
0.35156250   0.929000   0.00000000000000
0.35156250   0.930000   0.00000000000000
0.35156250   0.931000   0.00000000000000
0.35156250   0.932000   0.00000000000000
0.35156250   0.933000   0.00000000000000
0.35156250   0.934000   0.00000000000000
0.35156250   0.935000   0.00000000000000
0.35156250   0.936000   0.00000000000000
0.35156250   0.937000   0.00000000000000
0.35156250   0.938000   0.00000000000000
0.35156250   0.939000   0.00000000000000
0.35156250   0.940000   0.00000000000000
0.35156250   0.941000   0.00000000000000
0.35156250   0.942000   0.00000000000000
0.35156250   0.943000   0.00000000000000
0.35156250   0.944000   0.00000000000000
0.35156250   0.945000   0.00000000000000
0.35156250   0.946000   0.00000000000000
0.35156250   0.947000   0.00000000000000
0.35156250   0.948000   0.00000000000000
0.35156250   0.949000   0.00000000000000
0.35156250   0.950000   0.00000000000000
0.35156250   0.951000   0.00000000000000
0.35156250   0.952000   0.00000000000000
0.35156250   0.953000   0.00000000000000
0.35156250   0.954000   0.00000000000000
0.35156250   0.955000   0.00000000000000
0.35156250   0.956000   0.00000000000000
0.35156250   0.957000   0.00000000000000
0.35156250   0.958000   0.00000000000000
0.35156250   0.959000   0.00000000000000
0.35156250   0.960000   0.00000000000000
0.35156250   0.961000   0.00000000000000
0.35156250   0.962000   0.00000000000000
0.35156250   0.963000   0.00000000000000
0.35156250   0.964000   0.00000000000000
0.35156250   0.965000   0.00000000000000
0.35156250   0.966000   0.00000000000000
0.35156250   0.967000   0.00000000000000
0.35156250   0.968000   0.00000000000000
0.35156250   0.969000   0.00000000000000
0.35156250   0.970000   0.00000000000000
0.35156250   0.971000   0.00000000000000
0.35156250   0.972000   0.00000000000000
0.35156250   0.973000   0.00000000000000
0.35156250   0.974000   0.00000000000000
0.35156250   0.975000   0.00000000000000
0.35156250   0.976000   0.00000000000000
0.35156250   0.977000   0.00000000000000
0.35156250   0.978000   0.00000000000000
0.35156250   0.979000   0.00000000000000
0.35156250   0.980000   0.00000000000000
0.35156250   0.981000   0.00000000000000
0.35156250   0.982000   0.00000000000000
0.35156250   0.983000   0.00000000000000
0.35156250   0.984000   0.00000000000000
0.35156250   0.985000   0.00000000000000
0.35156250   0.986000   0.00000000000000
0.35156250   0.987000   0.00000000000000
0.35156250   0.988000   0.00000000000000
0.35156250   0.989000   0.00000000000000
0.35156250   0.990000   0.00000000000000
0.35156250   0.991000   0.00000000000000
0.35156250   0.992000   0.00000000000000
0.35156250   0.993000   0.00000000000000
0.35156250   0.994000   0.00000000000000
0.35156250   0.995000   0.00000000000000
0.35156250   0.996000   0.00000000000000
0.35156250   0.997000   0.00000000000000
0.35156250   0.998000   0.00000000000000
0.35156250   0.999000   0.00000000000000
0.35937500   0.700000   0.00000000000000
0.35937500   0.701000   0.00000000000000
0.35937500   0.702000   0.00000000000000
0.35937500   0.703000   0.00000000000000
0.35937500   0.704000   0.00000000000000
0.35937500   0.705000   0.00000000000000
0.35937500   0.706000   0.00000000000000
0.35937500   0.707000   0.00000000000000
0.35937500   0.708000   0.00000000000000
0.35937500   0.709000   0.00000000000000
0.35937500   0.710000   0.00000000000000
0.35937500   0.711000   0.00001137608259
0.35937500   0.712000   0.00001135977649
0.35937500   0.713000   0.00001134346088
0.35937500   0.714000   0.00001132713593
0.35937500   0.715000   0.00001131080182
0.35937500   0.716000   0.00001129445873
0.35937500   0.717000   0.00001127810683
0.35937500   0.718000   0.00001126174630
0.35937500   0.719000   0.00000000000000
0.35937500   0.720000   0.00000000000000
0.35937500   0.721000   0.00000000000000
0.35937500   0.722000   0.00000000000000
0.35937500   0.723000   0.00000000000000
0.35937500   0.724000   0.00000000000000
0.35937500   0.725000   0.00000000000000
0.35937500   0.726000   0.00000000000000
0.35937500   0.727000   0.00000000000000
0.35937500   0.728000   0.00000000000000
0.35937500   0.729000   0.00000000000000
0.35937500   0.730000   0.00000000000000
0.35937500   0.731000   0.00000000000000
0.35937500   0.732000   0.00000000000000
0.35937500   0.733000   0.00000000000000
0.35937500   0.734000   0.00000000000000
0.35937500   0.735000   0.00000000000000
0.35937500   0.736000   0.00000000000000
0.35937500   0.737000   0.00000000000000
0.35937500   0.738000   0.00000000000000
0.35937500   0.739000   0.00000000000000
0.35937500   0.740000   0.00000000000000
0.35937500   0.741000   0.00000000000000
0.35937500   0.742000   0.00000000000000
0.35937500   0.743000   0.00000000000000
0.35937500   0.744000   0.00000000000000
0.35937500   0.745000   0.00000000000000
0.35937500   0.746000   0.00000000000000
0.35937500   0.747000   0.00000000000000
0.35937500   0.748000   0.00000000000000
0.35937500   0.749000   0.00000000000000
0.35937500   0.750000   0.00000000000000
0.35937500   0.751000   0.00000000000000
0.35937500   0.752000   0.00000000000000
0.35937500   0.753000   0.00000000000000
0.35937500   0.754000   0.00000000000000
0.35937500   0.755000   0.00000000000000
0.35937500   0.756000   0.00000000000000
0.35937500   0.757000   0.00000000000000
0.35937500   0.758000   0.00000000000000
0.35937500   0.759000   0.00000000000000
0.35937500   0.760000   0.00000000000000
0.35937500   0.761000   0.00000000000000
0.35937500   0.762000   0.00000000000000
0.35937500   0.763000   0.00000000000000
0.35937500   0.764000   0.00000000000000
0.35937500   0.765000   0.00000000000000
0.35937500   0.766000   0.00000000000000
0.35937500   0.767000   0.00000000000000
0.35937500   0.768000   0.00000000000000
0.35937500   0.769000   0.00000000000000
0.35937500   0.770000   0.00000000000000
0.35937500   0.771000   0.00000000000000
0.35937500   0.772000   0.00000000000000
0.35937500   0.773000   0.00000000000000
0.35937500   0.774000   0.00000000000000
0.35937500   0.775000   0.00000000000000
0.35937500   0.776000   0.00000000000000
0.35937500   0.777000   0.00000000000000
0.35937500   0.778000   0.00000000000000
0.35937500   0.779000   0.00000000000000
0.35937500   0.780000   0.00000000000000
0.35937500   0.781000   0.00000000000000
0.35937500   0.782000   0.00000000000000
0.35937500   0.783000   0.00000000000000
0.35937500   0.784000   0.00000000000000
0.35937500   0.785000   0.00000000000000
0.35937500   0.786000   0.00000000000000
0.35937500   0.787000   0.00000000000000
0.35937500   0.788000   0.00000000000000
0.35937500   0.789000   0.00000000000000
0.35937500   0.790000   0.00000000000000
0.35937500   0.791000   0.00000000000000
0.35937500   0.792000   0.00000000000000
0.35937500   0.793000   0.00000000000000
0.35937500   0.794000   0.00000000000000
0.35937500   0.795000   0.00000000000000
0.35937500   0.796000   0.00000000000000
0.35937500   0.797000   0.00000000000000
0.35937500   0.798000   0.00000000000000
0.35937500   0.799000   0.00000000000000
0.35937500   0.800000   0.00000000000000
0.35937500   0.801000   0.00000000000000
0.35937500   0.802000   0.00000000000000
0.35937500   0.803000   0.00000000000000
0.35937500   0.804000   0.00000000000000
0.35937500   0.805000   0.00000000000000
0.35937500   0.806000   0.00000000000000
0.35937500   0.807000   0.00000000000000
0.35937500   0.808000   0.00000000000000
0.35937500   0.809000   0.00000000000000
0.35937500   0.810000   0.00000000000000
0.35937500   0.811000   0.00000000000000
0.35937500   0.812000   0.00000000000000
0.35937500   0.813000   0.00000000000000
0.35937500   0.814000   0.00000000000000
0.35937500   0.815000   0.00000000000000
0.35937500   0.816000   0.00000000000000
0.35937500   0.817000   0.00000000000000
0.35937500   0.818000   0.00000000000000
0.35937500   0.819000   0.00000000000000
0.35937500   0.820000   0.00000000000000
0.35937500   0.821000   0.00000000000000
0.35937500   0.822000   0.00000000000000
0.35937500   0.823000   0.00000000000000
0.35937500   0.824000   0.00000000000000
0.35937500   0.825000   0.00000000000000
0.35937500   0.826000   0.00000000000000
0.35937500   0.827000   0.00000000000000
0.35937500   0.828000   0.00000000000000
0.35937500   0.829000   0.00000000000000
0.35937500   0.830000   0.00000000000000
0.35937500   0.831000   0.00000000000000
0.35937500   0.832000   0.00000000000000
0.35937500   0.833000   0.00000000000000
0.35937500   0.834000   0.00000000000000
0.35937500   0.835000   0.00000000000000
0.35937500   0.836000   0.00000000000000
0.35937500   0.837000   0.00000000000000
0.35937500   0.838000   0.00000000000000
0.35937500   0.839000   0.00000000000000
0.35937500   0.840000   0.00000000000000
0.35937500   0.841000   0.00000000000000
0.35937500   0.842000   0.00000000000000
0.35937500   0.843000   0.00000000000000
0.35937500   0.844000   0.00000000000000
0.35937500   0.845000   0.00000000000000
0.35937500   0.846000   0.00000000000000
0.35937500   0.847000   0.00000000000000
0.35937500   0.848000   0.00000000000000
0.35937500   0.849000   0.00000000000000
0.35937500   0.850000   0.00000000000000
0.35937500   0.851000   0.00000000000000
0.35937500   0.852000   0.00000000000000
0.35937500   0.853000   0.00000000000000
0.35937500   0.854000   0.00000000000000
0.35937500   0.855000   0.00000000000000
0.35937500   0.856000   0.00000000000000
0.35937500   0.857000   0.00000000000000
0.35937500   0.858000   0.00000000000000
0.35937500   0.859000   0.00000000000000
0.35937500   0.860000   0.00000000000000
0.35937500   0.861000   0.00000000000000
0.35937500   0.862000   0.00000000000000
0.35937500   0.863000   0.00000000000000
0.35937500   0.864000   0.00000000000000
0.35937500   0.865000   0.00000000000000
0.35937500   0.866000   0.00000000000000
0.35937500   0.867000   0.00000000000000
0.35937500   0.868000   0.00000000000000
0.35937500   0.869000   0.00000000000000
0.35937500   0.870000   0.00000000000000
0.35937500   0.871000   0.00000000000000
0.35937500   0.872000   0.00000000000000
0.35937500   0.873000   0.00000000000000
0.35937500   0.874000   0.00000000000000
0.35937500   0.875000   0.00000000000000
0.35937500   0.876000   0.00000000000000
0.35937500   0.877000   0.00000000000000
0.35937500   0.878000   0.00000000000000
0.35937500   0.879000   0.00000000000000
0.35937500   0.880000   0.00000000000000
0.35937500   0.881000   0.00000000000000
0.35937500   0.882000   0.00000000000000
0.35937500   0.883000   0.00000000000000
0.35937500   0.884000   0.00000000000000
0.35937500   0.885000   0.00000000000000
0.35937500   0.886000   0.00000000000000
0.35937500   0.887000   0.00000000000000
0.35937500   0.888000   0.00000000000000
0.35937500   0.889000   0.00000000000000
0.35937500   0.890000   0.00000000000000
0.35937500   0.891000   0.00000000000000
0.35937500   0.892000   0.00000000000000
0.35937500   0.893000   0.00000000000000
0.35937500   0.894000   0.00000000000000
0.35937500   0.895000   0.00000000000000
0.35937500   0.896000   0.00000000000000
0.35937500   0.897000   0.00000000000000
0.35937500   0.898000   0.00000000000000
0.35937500   0.899000   0.00000000000000
0.35937500   0.900000   0.00000000000000
0.35937500   0.901000   0.00000000000000
0.35937500   0.902000   0.00000000000000
0.35937500   0.903000   0.00000000000000
0.35937500   0.904000   0.00000000000000
0.35937500   0.905000   0.00000000000000
0.35937500   0.906000   0.00000000000000
0.35937500   0.907000   0.00000000000000
0.35937500   0.908000   0.00000000000000
0.35937500   0.909000   0.00000000000000
0.35937500   0.910000   0.00000000000000
0.35937500   0.911000   0.00000000000000
0.35937500   0.912000   0.00000000000000
0.35937500   0.913000   0.00000000000000
0.35937500   0.914000   0.00000000000000
0.35937500   0.915000   0.00000000000000
0.35937500   0.916000   0.00000000000000
0.35937500   0.917000   0.00000000000000
0.35937500   0.918000   0.00000000000000
0.35937500   0.919000   0.00000000000000
0.35937500   0.920000   0.00000000000000
0.35937500   0.921000   0.00000000000000
0.35937500   0.922000   0.00000000000000
0.35937500   0.923000   0.00000000000000
0.35937500   0.924000   0.00000000000000
0.35937500   0.925000   0.00000000000000
0.35937500   0.926000   0.00000000000000
0.35937500   0.927000   0.00000000000000
0.35937500   0.928000   0.00000000000000
0.35937500   0.929000   0.00000000000000
0.35937500   0.930000   0.00000000000000
0.35937500   0.931000   0.00000000000000
0.35937500   0.932000   0.00000000000000
0.35937500   0.933000   0.00000000000000
0.35937500   0.934000   0.00000000000000
0.35937500   0.935000   0.00000000000000
0.35937500   0.936000   0.00000000000000
0.35937500   0.937000   0.00000000000000
0.35937500   0.938000   0.00000000000000
0.35937500   0.939000   0.00000000000000
0.35937500   0.940000   0.00000000000000
0.35937500   0.941000   0.00000000000000
0.35937500   0.942000   0.00000000000000
0.35937500   0.943000   0.00000000000000
0.35937500   0.944000   0.00000000000000
0.35937500   0.945000   0.00000000000000
0.35937500   0.946000   0.00000000000000
0.35937500   0.947000   0.00000000000000
0.35937500   0.948000   0.00000000000000
0.35937500   0.949000   0.00000000000000
0.35937500   0.950000   0.00000000000000
0.35937500   0.951000   0.00000000000000
0.35937500   0.952000   0.00000000000000
0.35937500   0.953000   0.00000000000000
0.35937500   0.954000   0.00000000000000
0.35937500   0.955000   0.00000000000000
0.35937500   0.956000   0.00000000000000
0.35937500   0.957000   0.00000000000000
0.35937500   0.958000   0.00000000000000
0.35937500   0.959000   0.00000000000000
0.35937500   0.960000   0.00000000000000
0.35937500   0.961000   0.00000000000000
0.35937500   0.962000   0.00000000000000
0.35937500   0.963000   0.00000000000000
0.35937500   0.964000   0.00000000000000
0.35937500   0.965000   0.00000000000000
0.35937500   0.966000   0.00000000000000
0.35937500   0.967000   0.00000000000000
0.35937500   0.968000   0.00000000000000
0.35937500   0.969000   0.00000000000000
0.35937500   0.970000   0.00000000000000
0.35937500   0.971000   0.00000000000000
0.35937500   0.972000   0.00000000000000
0.35937500   0.973000   0.00000000000000
0.35937500   0.974000   0.00000000000000
0.35937500   0.975000   0.00000000000000
0.35937500   0.976000   0.00000000000000
0.35937500   0.977000   0.00000000000000
0.35937500   0.978000   0.00000000000000
0.35937500   0.979000   0.00000000000000
0.35937500   0.980000   0.00000000000000
0.35937500   0.981000   0.00000000000000
0.35937500   0.982000   0.00000000000000
0.35937500   0.983000   0.00000000000000
0.35937500   0.984000   0.00000000000000
0.35937500   0.985000   0.00000000000000
0.35937500   0.986000   0.00000000000000
0.35937500   0.987000   0.00000000000000
0.35937500   0.988000   0.00000000000000
0.35937500   0.989000   0.00000000000000
0.35937500   0.990000   0.00000000000000
0.35937500   0.991000   0.00000000000000
0.35937500   0.992000   0.00000000000000
0.35937500   0.993000   0.00000000000000
0.35937500   0.994000   0.00000000000000
0.35937500   0.995000   0.00000000000000
0.35937500   0.996000   0.00000000000000
0.35937500   0.997000   0.00000000000000
0.35937500   0.998000   0.00000000000000
0.35937500   0.999000   0.00000000000000
0.36718750   0.700000   0.00000000000000
0.36718750   0.701000   0.00000000000000
0.36718750   0.702000   0.00000000000000
0.36718750   0.703000   0.00000000000000
0.36718750   0.704000   0.00000000000000
0.36718750   0.705000   0.00000000000000
0.36718750   0.706000   0.00000000000000
0.36718750   0.707000   0.00000000000000
0.36718750   0.708000   0.00000000000000
0.36718750   0.709000   0.00000000000000
0.36718750   0.710000   0.00000000000000
0.36718750   0.711000   0.00000000000000
0.36718750   0.712000   0.00000000000000
0.36718750   0.713000   0.00000000000000
0.36718750   0.714000   0.00000000000000
0.36718750   0.715000   0.00000000000000
0.36718750   0.716000   0.00000000000000
0.36718750   0.717000   0.00000000000000
0.36718750   0.718000   0.00000000000000
0.36718750   0.719000   0.00000000000000
0.36718750   0.720000   0.00000000000000
0.36718750   0.721000   0.00000000000000
0.36718750   0.722000   0.00000000000000
0.36718750   0.723000   0.00000000000000
0.36718750   0.724000   0.00000000000000
0.36718750   0.725000   0.00000000000000
0.36718750   0.726000   0.00000000000000
0.36718750   0.727000   0.00000000000000
0.36718750   0.728000   0.00000000000000
0.36718750   0.729000   0.00000000000000
0.36718750   0.730000   0.00000000000000
0.36718750   0.731000   0.00000000000000
0.36718750   0.732000   0.00000000000000
0.36718750   0.733000   0.00000000000000
0.36718750   0.734000   0.00000000000000
0.36718750   0.735000   0.00000000000000
0.36718750   0.736000   0.00000000000000
0.36718750   0.737000   0.00000000000000
0.36718750   0.738000   0.00000000000000
0.36718750   0.739000   0.00000000000000
0.36718750   0.740000   0.00000000000000
0.36718750   0.741000   0.00000000000000
0.36718750   0.742000   0.00000000000000
0.36718750   0.743000   0.00000000000000
0.36718750   0.744000   0.00000000000000
0.36718750   0.745000   0.00000000000000
0.36718750   0.746000   0.00000000000000
0.36718750   0.747000   0.00000000000000
0.36718750   0.748000   0.00000000000000
0.36718750   0.749000   0.00000000000000
0.36718750   0.750000   0.00000000000000
0.36718750   0.751000   0.00000000000000
0.36718750   0.752000   0.00000000000000
0.36718750   0.753000   0.00000000000000
0.36718750   0.754000   0.00000000000000
0.36718750   0.755000   0.00000000000000
0.36718750   0.756000   0.00000000000000
0.36718750   0.757000   0.00000000000000
0.36718750   0.758000   0.00000000000000
0.36718750   0.759000   0.00000000000000
0.36718750   0.760000   0.00000000000000
0.36718750   0.761000   0.00000000000000
0.36718750   0.762000   0.00000000000000
0.36718750   0.763000   0.00000000000000
0.36718750   0.764000   0.00000000000000
0.36718750   0.765000   0.00000000000000
0.36718750   0.766000   0.00000000000000
0.36718750   0.767000   0.00000000000000
0.36718750   0.768000   0.00000000000000
0.36718750   0.769000   0.00000000000000
0.36718750   0.770000   0.00000000000000
0.36718750   0.771000   0.00000000000000
0.36718750   0.772000   0.00000000000000
0.36718750   0.773000   0.00000000000000
0.36718750   0.774000   0.00000000000000
0.36718750   0.775000   0.00000000000000
0.36718750   0.776000   0.00000000000000
0.36718750   0.777000   0.00000000000000
0.36718750   0.778000   0.00000000000000
0.36718750   0.779000   0.00000000000000
0.36718750   0.780000   0.00000000000000
0.36718750   0.781000   0.00000000000000
0.36718750   0.782000   0.00000000000000
0.36718750   0.783000   0.00000000000000
0.36718750   0.784000   0.00000000000000
0.36718750   0.785000   0.00000000000000
0.36718750   0.786000   0.00000000000000
0.36718750   0.787000   0.00000000000000
0.36718750   0.788000   0.00000000000000
0.36718750   0.789000   0.00000000000000
0.36718750   0.790000   0.00000000000000
0.36718750   0.791000   0.00000000000000
0.36718750   0.792000   0.00000000000000
0.36718750   0.793000   0.00000000000000
0.36718750   0.794000   0.00000000000000
0.36718750   0.795000   0.00000000000000
0.36718750   0.796000   0.00000000000000
0.36718750   0.797000   0.00000000000000
0.36718750   0.798000   0.00000000000000
0.36718750   0.799000   0.00000000000000
0.36718750   0.800000   0.00000000000000
0.36718750   0.801000   0.00000000000000
0.36718750   0.802000   0.00000000000000
0.36718750   0.803000   0.00000000000000
0.36718750   0.804000   0.00000000000000
0.36718750   0.805000   0.00000000000000
0.36718750   0.806000   0.00000000000000
0.36718750   0.807000   0.00000000000000
0.36718750   0.808000   0.00000000000000
0.36718750   0.809000   0.00000000000000
0.36718750   0.810000   0.00000000000000
0.36718750   0.811000   0.00000000000000
0.36718750   0.812000   0.00000000000000
0.36718750   0.813000   0.00000000000000
0.36718750   0.814000   0.00000000000000
0.36718750   0.815000   0.00000000000000
0.36718750   0.816000   0.00000000000000
0.36718750   0.817000   0.00000000000000
0.36718750   0.818000   0.00000000000000
0.36718750   0.819000   0.00000000000000
0.36718750   0.820000   0.00000000000000
0.36718750   0.821000   0.00000000000000
0.36718750   0.822000   0.00000000000000
0.36718750   0.823000   0.00000000000000
0.36718750   0.824000   0.00000000000000
0.36718750   0.825000   0.00000000000000
0.36718750   0.826000   0.00000000000000
0.36718750   0.827000   0.00000000000000
0.36718750   0.828000   0.00000000000000
0.36718750   0.829000   0.00000000000000
0.36718750   0.830000   0.00000000000000
0.36718750   0.831000   0.00000000000000
0.36718750   0.832000   0.00000000000000
0.36718750   0.833000   0.00000000000000
0.36718750   0.834000   0.00000000000000
0.36718750   0.835000   0.00000000000000
0.36718750   0.836000   0.00000000000000
0.36718750   0.837000   0.00000000000000
0.36718750   0.838000   0.00000000000000
0.36718750   0.839000   0.00000000000000
0.36718750   0.840000   0.00000000000000
0.36718750   0.841000   0.00000000000000
0.36718750   0.842000   0.00000000000000
0.36718750   0.843000   0.00000000000000
0.36718750   0.844000   0.00000000000000
0.36718750   0.845000   0.00000000000000
0.36718750   0.846000   0.00000000000000
0.36718750   0.847000   0.00000000000000
0.36718750   0.848000   0.00000000000000
0.36718750   0.849000   0.00000000000000
0.36718750   0.850000   0.00000000000000
0.36718750   0.851000   0.00000000000000
0.36718750   0.852000   0.00000000000000
0.36718750   0.853000   0.00000000000000
0.36718750   0.854000   0.00000000000000
0.36718750   0.855000   0.00000000000000
0.36718750   0.856000   0.00000000000000
0.36718750   0.857000   0.00000000000000
0.36718750   0.858000   0.00000000000000
0.36718750   0.859000   0.00000000000000
0.36718750   0.860000   0.00000000000000
0.36718750   0.861000   0.00000000000000
0.36718750   0.862000   0.00000000000000
0.36718750   0.863000   0.00000000000000
0.36718750   0.864000   0.00000000000000
0.36718750   0.865000   0.00000000000000
0.36718750   0.866000   0.00000000000000
0.36718750   0.867000   0.00000000000000
0.36718750   0.868000   0.00000000000000
0.36718750   0.869000   0.00000000000000
0.36718750   0.870000   0.00000000000000
0.36718750   0.871000   0.00000000000000
0.36718750   0.872000   0.00000000000000
0.36718750   0.873000   0.00000000000000
0.36718750   0.874000   0.00000000000000
0.36718750   0.875000   0.00000000000000
0.36718750   0.876000   0.00000000000000
0.36718750   0.877000   0.00000000000000
0.36718750   0.878000   0.00000000000000
0.36718750   0.879000   0.00000000000000
0.36718750   0.880000   0.00000000000000
0.36718750   0.881000   0.00000000000000
0.36718750   0.882000   0.00000000000000
0.36718750   0.883000   0.00000000000000
0.36718750   0.884000   0.00000000000000
0.36718750   0.885000   0.00000000000000
0.36718750   0.886000   0.00000000000000
0.36718750   0.887000   0.00000000000000
0.36718750   0.888000   0.00000000000000
0.36718750   0.889000   0.00000000000000
0.36718750   0.890000   0.00000000000000
0.36718750   0.891000   0.00000000000000
0.36718750   0.892000   0.00000000000000
0.36718750   0.893000   0.00000000000000
0.36718750   0.894000   0.00000000000000
0.36718750   0.895000   0.00000000000000
0.36718750   0.896000   0.00000000000000
0.36718750   0.897000   0.00000000000000
0.36718750   0.898000   0.00000000000000
0.36718750   0.899000   0.00000000000000
0.36718750   0.900000   0.00000000000000
0.36718750   0.901000   0.00000000000000
0.36718750   0.902000   0.00000000000000
0.36718750   0.903000   0.00000000000000
0.36718750   0.904000   0.00000000000000
0.36718750   0.905000   0.00000000000000
0.36718750   0.906000   0.00000000000000
0.36718750   0.907000   0.00000000000000
0.36718750   0.908000   0.00000000000000
0.36718750   0.909000   0.00000000000000
0.36718750   0.910000   0.00000000000000
0.36718750   0.911000   0.00000000000000
0.36718750   0.912000   0.00000000000000
0.36718750   0.913000   0.00000000000000
0.36718750   0.914000   0.00000000000000
0.36718750   0.915000   0.00000000000000
0.36718750   0.916000   0.00000000000000
0.36718750   0.917000   0.00000000000000
0.36718750   0.918000   0.00000000000000
0.36718750   0.919000   0.00000000000000
0.36718750   0.920000   0.00000000000000
0.36718750   0.921000   0.00000000000000
0.36718750   0.922000   0.00000000000000
0.36718750   0.923000   0.00000000000000
0.36718750   0.924000   0.00000000000000
0.36718750   0.925000   0.00000000000000
0.36718750   0.926000   0.00000000000000
0.36718750   0.927000   0.00000000000000
0.36718750   0.928000   0.00000000000000
0.36718750   0.929000   0.00000000000000
0.36718750   0.930000   0.00000000000000
0.36718750   0.931000   0.00000000000000
0.36718750   0.932000   0.00000000000000
0.36718750   0.933000   0.00000000000000
0.36718750   0.934000   0.00000000000000
0.36718750   0.935000   0.00000000000000
0.36718750   0.936000   0.00000000000000
0.36718750   0.937000   0.00000000000000
0.36718750   0.938000   0.00000000000000
0.36718750   0.939000   0.00000000000000
0.36718750   0.940000   0.00000000000000
0.36718750   0.941000   0.00000000000000
0.36718750   0.942000   0.00000000000000
0.36718750   0.943000   0.00000000000000
0.36718750   0.944000   0.00000000000000
0.36718750   0.945000   0.00000000000000
0.36718750   0.946000   0.00000000000000
0.36718750   0.947000   0.00000000000000
0.36718750   0.948000   0.00000000000000
0.36718750   0.949000   0.00000000000000
0.36718750   0.950000   0.00000000000000
0.36718750   0.951000   0.00000000000000
0.36718750   0.952000   0.00000000000000
0.36718750   0.953000   0.00000000000000
0.36718750   0.954000   0.00000000000000
0.36718750   0.955000   0.00000000000000
0.36718750   0.956000   0.00000000000000
0.36718750   0.957000   0.00000000000000
0.36718750   0.958000   0.00000000000000
0.36718750   0.959000   0.00000000000000
0.36718750   0.960000   0.00000000000000
0.36718750   0.961000   0.00000000000000
0.36718750   0.962000   0.00000000000000
0.36718750   0.963000   0.00000000000000
0.36718750   0.964000   0.00000000000000
0.36718750   0.965000   0.00000000000000
0.36718750   0.966000   0.00000000000000
0.36718750   0.967000   0.00000000000000
0.36718750   0.968000   0.00000000000000
0.36718750   0.969000   0.00000000000000
0.36718750   0.970000   0.00000000000000
0.36718750   0.971000   0.00000000000000
0.36718750   0.972000   0.00000000000000
0.36718750   0.973000   0.00000000000000
0.36718750   0.974000   0.00000000000000
0.36718750   0.975000   0.00000000000000
0.36718750   0.976000   0.00000000000000
0.36718750   0.977000   0.00000000000000
0.36718750   0.978000   0.00000000000000
0.36718750   0.979000   0.00000000000000
0.36718750   0.980000   0.00000000000000
0.36718750   0.981000   0.00000000000000
0.36718750   0.982000   0.00000000000000
0.36718750   0.983000   0.00000000000000
0.36718750   0.984000   0.00000000000000
0.36718750   0.985000   0.00000000000000
0.36718750   0.986000   0.00000000000000
0.36718750   0.987000   0.00000000000000
0.36718750   0.988000   0.00000000000000
0.36718750   0.989000   0.00000000000000
0.36718750   0.990000   0.00000000000000
0.36718750   0.991000   0.00000000000000
0.36718750   0.992000   0.00000000000000
0.36718750   0.993000   0.00000000000000
0.36718750   0.994000   0.00000000000000
0.36718750   0.995000   0.00000000000000
0.36718750   0.996000   0.00000000000000
0.36718750   0.997000   0.00000000000000
0.36718750   0.998000   0.00000000000000
0.36718750   0.999000   0.00000000000000
0.37500000   0.700000   0.00000000000000
0.37500000   0.701000   0.00000000000000
0.37500000   0.702000   0.00000000000000
0.37500000   0.703000   0.00000000000000
0.37500000   0.704000   0.00000000000000
0.37500000   0.705000   0.00000000000000
0.37500000   0.706000   0.00000000000000
0.37500000   0.707000   0.00000000000000
0.37500000   0.708000   0.00000000000000
0.37500000   0.709000   0.00000000000000
0.37500000   0.710000   0.00000000000000
0.37500000   0.711000   0.00000000000000
0.37500000   0.712000   0.00000000000000
0.37500000   0.713000   0.00000000000000
0.37500000   0.714000   0.00000000000000
0.37500000   0.715000   0.00000000000000
0.37500000   0.716000   0.00000000000000
0.37500000   0.717000   0.00000000000000
0.37500000   0.718000   0.00000000000000
0.37500000   0.719000   0.00000000000000
0.37500000   0.720000   0.00000000000000
0.37500000   0.721000   0.00000000000000
0.37500000   0.722000   0.00000000000000
0.37500000   0.723000   0.00000000000000
0.37500000   0.724000   0.00000000000000
0.37500000   0.725000   0.00000000000000
0.37500000   0.726000   0.00000000000000
0.37500000   0.727000   0.00000000000000
0.37500000   0.728000   0.00000000000000
0.37500000   0.729000   0.00000000000000
0.37500000   0.730000   0.00000000000000
0.37500000   0.731000   0.00000000000000
0.37500000   0.732000   0.00000000000000
0.37500000   0.733000   0.00000000000000
0.37500000   0.734000   0.00000000000000
0.37500000   0.735000   0.00000000000000
0.37500000   0.736000   0.00000000000000
0.37500000   0.737000   0.00000000000000
0.37500000   0.738000   0.00000000000000
0.37500000   0.739000   0.00000000000000
0.37500000   0.740000   0.00000000000000
0.37500000   0.741000   0.00000000000000
0.37500000   0.742000   0.00000000000000
0.37500000   0.743000   0.00000000000000
0.37500000   0.744000   0.00000000000000
0.37500000   0.745000   0.00000000000000
0.37500000   0.746000   0.00000000000000
0.37500000   0.747000   0.00000000000000
0.37500000   0.748000   0.00000000000000
0.37500000   0.749000   0.00000000000000
0.37500000   0.750000   0.00000000000000
0.37500000   0.751000   0.00000000000000
0.37500000   0.752000   0.00000000000000
0.37500000   0.753000   0.00000000000000
0.37500000   0.754000   0.00000000000000
0.37500000   0.755000   0.00000000000000
0.37500000   0.756000   0.00000000000000
0.37500000   0.757000   0.00000000000000
0.37500000   0.758000   0.00000000000000
0.37500000   0.759000   0.00000000000000
0.37500000   0.760000   0.00000000000000
0.37500000   0.761000   0.00000000000000
0.37500000   0.762000   0.00000000000000
0.37500000   0.763000   0.00000000000000
0.37500000   0.764000   0.00000000000000
0.37500000   0.765000   0.00000000000000
0.37500000   0.766000   0.00000000000000
0.37500000   0.767000   0.00000000000000
0.37500000   0.768000   0.00000000000000
0.37500000   0.769000   0.00000000000000
0.37500000   0.770000   0.00000000000000
0.37500000   0.771000   0.00000000000000
0.37500000   0.772000   0.00000000000000
0.37500000   0.773000   0.00000000000000
0.37500000   0.774000   0.00000000000000
0.37500000   0.775000   0.00000000000000
0.37500000   0.776000   0.00000000000000
0.37500000   0.777000   0.00000000000000
0.37500000   0.778000   0.00000000000000
0.37500000   0.779000   0.00000000000000
0.37500000   0.780000   0.00000000000000
0.37500000   0.781000   0.00000000000000
0.37500000   0.782000   0.00000000000000
0.37500000   0.783000   0.00000000000000
0.37500000   0.784000   0.00000000000000
0.37500000   0.785000   0.00000000000000
0.37500000   0.786000   0.00000000000000
0.37500000   0.787000   0.00000000000000
0.37500000   0.788000   0.00000000000000
0.37500000   0.789000   0.00000000000000
0.37500000   0.790000   0.00000000000000
0.37500000   0.791000   0.00000000000000
0.37500000   0.792000   0.00000000000000
0.37500000   0.793000   0.00000000000000
0.37500000   0.794000   0.00000000000000
0.37500000   0.795000   0.00000000000000
0.37500000   0.796000   0.00000000000000
0.37500000   0.797000   0.00000000000000
0.37500000   0.798000   0.00000000000000
0.37500000   0.799000   0.00000000000000
0.37500000   0.800000   0.00000000000000
0.37500000   0.801000   0.00000000000000
0.37500000   0.802000   0.00000000000000
0.37500000   0.803000   0.00000000000000
0.37500000   0.804000   0.00000000000000
0.37500000   0.805000   0.00000000000000
0.37500000   0.806000   0.00000000000000
0.37500000   0.807000   0.00000000000000
0.37500000   0.808000   0.00000000000000
0.37500000   0.809000   0.00000000000000
0.37500000   0.810000   0.00000000000000
0.37500000   0.811000   0.00000000000000
0.37500000   0.812000   0.00000000000000
0.37500000   0.813000   0.00000000000000
0.37500000   0.814000   0.00000000000000
0.37500000   0.815000   0.00000000000000
0.37500000   0.816000   0.00000000000000
0.37500000   0.817000   0.00000000000000
0.37500000   0.818000   0.00000000000000
0.37500000   0.819000   0.00000000000000
0.37500000   0.820000   0.00000000000000
0.37500000   0.821000   0.00000000000000
0.37500000   0.822000   0.00000000000000
0.37500000   0.823000   0.00000000000000
0.37500000   0.824000   0.00000000000000
0.37500000   0.825000   0.00000000000000
0.37500000   0.826000   0.00000000000000
0.37500000   0.827000   0.00000000000000
0.37500000   0.828000   0.00000000000000
0.37500000   0.829000   0.00000000000000
0.37500000   0.830000   0.00000000000000
0.37500000   0.831000   0.00000000000000
0.37500000   0.832000   0.00000000000000
0.37500000   0.833000   0.00000000000000
0.37500000   0.834000   0.00000000000000
0.37500000   0.835000   0.00000000000000
0.37500000   0.836000   0.00000000000000
0.37500000   0.837000   0.00000000000000
0.37500000   0.838000   0.00000000000000
0.37500000   0.839000   0.00000000000000
0.37500000   0.840000   0.00000000000000
0.37500000   0.841000   0.00000000000000
0.37500000   0.842000   0.00000000000000
0.37500000   0.843000   0.00000000000000
0.37500000   0.844000   0.00000000000000
0.37500000   0.845000   0.00000000000000
0.37500000   0.846000   0.00000000000000
0.37500000   0.847000   0.00000000000000
0.37500000   0.848000   0.00000000000000
0.37500000   0.849000   0.00000000000000
0.37500000   0.850000   0.00000000000000
0.37500000   0.851000   0.00000000000000
0.37500000   0.852000   0.00000000000000
0.37500000   0.853000   0.00000000000000
0.37500000   0.854000   0.00000000000000
0.37500000   0.855000   0.00000000000000
0.37500000   0.856000   0.00000000000000
0.37500000   0.857000   0.00000000000000
0.37500000   0.858000   0.00000000000000
0.37500000   0.859000   0.00000000000000
0.37500000   0.860000   0.00000000000000
0.37500000   0.861000   0.00000000000000
0.37500000   0.862000   0.00000000000000
0.37500000   0.863000   0.00000000000000
0.37500000   0.864000   0.00000000000000
0.37500000   0.865000   0.00000000000000
0.37500000   0.866000   0.00000000000000
0.37500000   0.867000   0.00000000000000
0.37500000   0.868000   0.00000000000000
0.37500000   0.869000   0.00000000000000
0.37500000   0.870000   0.00000000000000
0.37500000   0.871000   0.00000000000000
0.37500000   0.872000   0.00000000000000
0.37500000   0.873000   0.00000000000000
0.37500000   0.874000   0.00000000000000
0.37500000   0.875000   0.00000000000000
0.37500000   0.876000   0.00000000000000
0.37500000   0.877000   0.00000000000000
0.37500000   0.878000   0.00000000000000
0.37500000   0.879000   0.00000000000000
0.37500000   0.880000   0.00000000000000
0.37500000   0.881000   0.00000000000000
0.37500000   0.882000   0.00000000000000
0.37500000   0.883000   0.00000000000000
0.37500000   0.884000   0.00000000000000
0.37500000   0.885000   0.00000000000000
0.37500000   0.886000   0.00000000000000
0.37500000   0.887000   0.00000000000000
0.37500000   0.888000   0.00000000000000
0.37500000   0.889000   0.00000000000000
0.37500000   0.890000   0.00000000000000
0.37500000   0.891000   0.00000000000000
0.37500000   0.892000   0.00000000000000
0.37500000   0.893000   0.00000000000000
0.37500000   0.894000   0.00000000000000
0.37500000   0.895000   0.00000000000000
0.37500000   0.896000   0.00000000000000
0.37500000   0.897000   0.00000000000000
0.37500000   0.898000   0.00000000000000
0.37500000   0.899000   0.00000000000000
0.37500000   0.900000   0.00000000000000
0.37500000   0.901000   0.00000000000000
0.37500000   0.902000   0.00000000000000
0.37500000   0.903000   0.00000000000000
0.37500000   0.904000   0.00000000000000
0.37500000   0.905000   0.00000000000000
0.37500000   0.906000   0.00000000000000
0.37500000   0.907000   0.00000000000000
0.37500000   0.908000   0.00000000000000
0.37500000   0.909000   0.00000000000000
0.37500000   0.910000   0.00000000000000
0.37500000   0.911000   0.00000000000000
0.37500000   0.912000   0.00000000000000
0.37500000   0.913000   0.00000000000000
0.37500000   0.914000   0.00000000000000
0.37500000   0.915000   0.00000000000000
0.37500000   0.916000   0.00000000000000
0.37500000   0.917000   0.00000000000000
0.37500000   0.918000   0.00000000000000
0.37500000   0.919000   0.00000000000000
0.37500000   0.920000   0.00000000000000
0.37500000   0.921000   0.00000000000000
0.37500000   0.922000   0.00000000000000
0.37500000   0.923000   0.00000000000000
0.37500000   0.924000   0.00000000000000
0.37500000   0.925000   0.00000000000000
0.37500000   0.926000   0.00000000000000
0.37500000   0.927000   0.00000000000000
0.37500000   0.928000   0.00000000000000
0.37500000   0.929000   0.00000000000000
0.37500000   0.930000   0.00000000000000
0.37500000   0.931000   0.00000000000000
0.37500000   0.932000   0.00000000000000
0.37500000   0.933000   0.00000000000000
0.37500000   0.934000   0.00000000000000
0.37500000   0.935000   0.00000000000000
0.37500000   0.936000   0.00000000000000
0.37500000   0.937000   0.00000000000000
0.37500000   0.938000   0.00000000000000
0.37500000   0.939000   0.00000000000000
0.37500000   0.940000   0.00000000000000
0.37500000   0.941000   0.00000000000000
0.37500000   0.942000   0.00000000000000
0.37500000   0.943000   0.00000000000000
0.37500000   0.944000   0.00000000000000
0.37500000   0.945000   0.00000000000000
0.37500000   0.946000   0.00000000000000
0.37500000   0.947000   0.00000000000000
0.37500000   0.948000   0.00000000000000
0.37500000   0.949000   0.00000000000000
0.37500000   0.950000   0.00000000000000
0.37500000   0.951000   0.00000000000000
0.37500000   0.952000   0.00000000000000
0.37500000   0.953000   0.00000000000000
0.37500000   0.954000   0.00000000000000
0.37500000   0.955000   0.00000000000000
0.37500000   0.956000   0.00000000000000
0.37500000   0.957000   0.00000000000000
0.37500000   0.958000   0.00000000000000
0.37500000   0.959000   0.00000000000000
0.37500000   0.960000   0.00000000000000
0.37500000   0.961000   0.00000000000000
0.37500000   0.962000   0.00000000000000
0.37500000   0.963000   0.00000000000000
0.37500000   0.964000   0.00000000000000
0.37500000   0.965000   0.00000000000000
0.37500000   0.966000   0.00000000000000
0.37500000   0.967000   0.00000000000000
0.37500000   0.968000   0.00000000000000
0.37500000   0.969000   0.00000000000000
0.37500000   0.970000   0.00000000000000
0.37500000   0.971000   0.00000000000000
0.37500000   0.972000   0.00000000000000
0.37500000   0.973000   0.00000000000000
0.37500000   0.974000   0.00000000000000
0.37500000   0.975000   0.00000000000000
0.37500000   0.976000   0.00000000000000
0.37500000   0.977000   0.00000000000000
0.37500000   0.978000   0.00000000000000
0.37500000   0.979000   0.00000000000000
0.37500000   0.980000   0.00000000000000
0.37500000   0.981000   0.00000000000000
0.37500000   0.982000   0.00000000000000
0.37500000   0.983000   0.00000000000000
0.37500000   0.984000   0.00000000000000
0.37500000   0.985000   0.00000000000000
0.37500000   0.986000   0.00000000000000
0.37500000   0.987000   0.00000000000000
0.37500000   0.988000   0.00000000000000
0.37500000   0.989000   0.00000000000000
0.37500000   0.990000   0.00000000000000
0.37500000   0.991000   0.00000000000000
0.37500000   0.992000   0.00000000000000
0.37500000   0.993000   0.00000000000000
0.37500000   0.994000   0.00000000000000
0.37500000   0.995000   0.00000000000000
0.37500000   0.996000   0.00000000000000
0.37500000   0.997000   0.00000000000000
0.37500000   0.998000   0.00000000000000
0.37500000   0.999000   0.00000000000000
0.38281250   0.700000   0.00000000000000
0.38281250   0.701000   0.00000000000000
0.38281250   0.702000   0.00000000000000
0.38281250   0.703000   0.00000000000000
0.38281250   0.704000   0.00000000000000
0.38281250   0.705000   0.00000000000000
0.38281250   0.706000   0.00000000000000
0.38281250   0.707000   0.00000000000000
0.38281250   0.708000   0.00000000000000
0.38281250   0.709000   0.00000000000000
0.38281250   0.710000   0.00000000000000
0.38281250   0.711000   0.00000000000000
0.38281250   0.712000   0.00000000000000
0.38281250   0.713000   0.00000000000000
0.38281250   0.714000   0.00000000000000
0.38281250   0.715000   0.00000000000000
0.38281250   0.716000   0.00000000000000
0.38281250   0.717000   0.00000000000000
0.38281250   0.718000   0.00000000000000
0.38281250   0.719000   0.00000000000000
0.38281250   0.720000   0.00000000000000
0.38281250   0.721000   0.00000000000000
0.38281250   0.722000   0.00000000000000
0.38281250   0.723000   0.00000000000000
0.38281250   0.724000   0.00000000000000
0.38281250   0.725000   0.00000000000000
0.38281250   0.726000   0.00000000000000
0.38281250   0.727000   0.00000000000000
0.38281250   0.728000   0.00000000000000
0.38281250   0.729000   0.00000000000000
0.38281250   0.730000   0.00000000000000
0.38281250   0.731000   0.00000000000000
0.38281250   0.732000   0.00000000000000
0.38281250   0.733000   0.00000000000000
0.38281250   0.734000   0.00000000000000
0.38281250   0.735000   0.00000000000000
0.38281250   0.736000   0.00000000000000
0.38281250   0.737000   0.00000000000000
0.38281250   0.738000   0.00000000000000
0.38281250   0.739000   0.00000000000000
0.38281250   0.740000   0.00000000000000
0.38281250   0.741000   0.00000000000000
0.38281250   0.742000   0.00000000000000
0.38281250   0.743000   0.00000000000000
0.38281250   0.744000   0.00000000000000
0.38281250   0.745000   0.00000000000000
0.38281250   0.746000   0.00000000000000
0.38281250   0.747000   0.00000000000000
0.38281250   0.748000   0.00000000000000
0.38281250   0.749000   0.00000000000000
0.38281250   0.750000   0.00000000000000
0.38281250   0.751000   0.00000000000000
0.38281250   0.752000   0.00000000000000
0.38281250   0.753000   0.00000000000000
0.38281250   0.754000   0.00000000000000
0.38281250   0.755000   0.00000000000000
0.38281250   0.756000   0.00000000000000
0.38281250   0.757000   0.00000000000000
0.38281250   0.758000   0.00000000000000
0.38281250   0.759000   0.00000000000000
0.38281250   0.760000   0.00000000000000
0.38281250   0.761000   0.00000000000000
0.38281250   0.762000   0.00000000000000
0.38281250   0.763000   0.00000000000000
0.38281250   0.764000   0.00000000000000
0.38281250   0.765000   0.00000000000000
0.38281250   0.766000   0.00000000000000
0.38281250   0.767000   0.00000000000000
0.38281250   0.768000   0.00000000000000
0.38281250   0.769000   0.00000000000000
0.38281250   0.770000   0.00000000000000
0.38281250   0.771000   0.00000000000000
0.38281250   0.772000   0.00000000000000
0.38281250   0.773000   0.00000000000000
0.38281250   0.774000   0.00000000000000
0.38281250   0.775000   0.00000000000000
0.38281250   0.776000   0.00000000000000
0.38281250   0.777000   0.00000000000000
0.38281250   0.778000   0.00000000000000
0.38281250   0.779000   0.00000000000000
0.38281250   0.780000   0.00000000000000
0.38281250   0.781000   0.00000000000000
0.38281250   0.782000   0.00000000000000
0.38281250   0.783000   0.00000000000000
0.38281250   0.784000   0.00000000000000
0.38281250   0.785000   0.00000000000000
0.38281250   0.786000   0.00000000000000
0.38281250   0.787000   0.00000000000000
0.38281250   0.788000   0.00000000000000
0.38281250   0.789000   0.00000000000000
0.38281250   0.790000   0.00000000000000
0.38281250   0.791000   0.00000000000000
0.38281250   0.792000   0.00000000000000
0.38281250   0.793000   0.00000000000000
0.38281250   0.794000   0.00000000000000
0.38281250   0.795000   0.00000000000000
0.38281250   0.796000   0.00000000000000
0.38281250   0.797000   0.00000000000000
0.38281250   0.798000   0.00000000000000
0.38281250   0.799000   0.00000000000000
0.38281250   0.800000   0.00000000000000
0.38281250   0.801000   0.00000000000000
0.38281250   0.802000   0.00000000000000
0.38281250   0.803000   0.00000000000000
0.38281250   0.804000   0.00000000000000
0.38281250   0.805000   0.00000000000000
0.38281250   0.806000   0.00000000000000
0.38281250   0.807000   0.00000000000000
0.38281250   0.808000   0.00000000000000
0.38281250   0.809000   0.00000000000000
0.38281250   0.810000   0.00000000000000
0.38281250   0.811000   0.00000000000000
0.38281250   0.812000   0.00000000000000
0.38281250   0.813000   0.00000000000000
0.38281250   0.814000   0.00000000000000
0.38281250   0.815000   0.00000000000000
0.38281250   0.816000   0.00000000000000
0.38281250   0.817000   0.00000000000000
0.38281250   0.818000   0.00000000000000
0.38281250   0.819000   0.00000000000000
0.38281250   0.820000   0.00000000000000
0.38281250   0.821000   0.00000000000000
0.38281250   0.822000   0.00000000000000
0.38281250   0.823000   0.00000000000000
0.38281250   0.824000   0.00000000000000
0.38281250   0.825000   0.00000000000000
0.38281250   0.826000   0.00000000000000
0.38281250   0.827000   0.00000000000000
0.38281250   0.828000   0.00000000000000
0.38281250   0.829000   0.00000000000000
0.38281250   0.830000   0.00000000000000
0.38281250   0.831000   0.00000000000000
0.38281250   0.832000   0.00000000000000
0.38281250   0.833000   0.00000000000000
0.38281250   0.834000   0.00000000000000
0.38281250   0.835000   0.00000000000000
0.38281250   0.836000   0.00000000000000
0.38281250   0.837000   0.00000000000000
0.38281250   0.838000   0.00000000000000
0.38281250   0.839000   0.00000000000000
0.38281250   0.840000   0.00000000000000
0.38281250   0.841000   0.00000000000000
0.38281250   0.842000   0.00000000000000
0.38281250   0.843000   0.00000000000000
0.38281250   0.844000   0.00000000000000
0.38281250   0.845000   0.00000000000000
0.38281250   0.846000   0.00000000000000
0.38281250   0.847000   0.00000000000000
0.38281250   0.848000   0.00000000000000
0.38281250   0.849000   0.00000000000000
0.38281250   0.850000   0.00000000000000
0.38281250   0.851000   0.00000000000000
0.38281250   0.852000   0.00000000000000
0.38281250   0.853000   0.00000000000000
0.38281250   0.854000   0.00000000000000
0.38281250   0.855000   0.00000000000000
0.38281250   0.856000   0.00000000000000
0.38281250   0.857000   0.00000000000000
0.38281250   0.858000   0.00000000000000
0.38281250   0.859000   0.00000000000000
0.38281250   0.860000   0.00000000000000
0.38281250   0.861000   0.00000000000000
0.38281250   0.862000   0.00000000000000
0.38281250   0.863000   0.00000000000000
0.38281250   0.864000   0.00000000000000
0.38281250   0.865000   0.00000000000000
0.38281250   0.866000   0.00000000000000
0.38281250   0.867000   0.00000000000000
0.38281250   0.868000   0.00000000000000
0.38281250   0.869000   0.00000000000000
0.38281250   0.870000   0.00000000000000
0.38281250   0.871000   0.00000000000000
0.38281250   0.872000   0.00000000000000
0.38281250   0.873000   0.00000000000000
0.38281250   0.874000   0.00000000000000
0.38281250   0.875000   0.00000000000000
0.38281250   0.876000   0.00000000000000
0.38281250   0.877000   0.00000000000000
0.38281250   0.878000   0.00000000000000
0.38281250   0.879000   0.00000000000000
0.38281250   0.880000   0.00000000000000
0.38281250   0.881000   0.00000000000000
0.38281250   0.882000   0.00000000000000
0.38281250   0.883000   0.00000000000000
0.38281250   0.884000   0.00000000000000
0.38281250   0.885000   0.00000000000000
0.38281250   0.886000   0.00000000000000
0.38281250   0.887000   0.00000000000000
0.38281250   0.888000   0.00000000000000
0.38281250   0.889000   0.00000000000000
0.38281250   0.890000   0.00000000000000
0.38281250   0.891000   0.00000000000000
0.38281250   0.892000   0.00000000000000
0.38281250   0.893000   0.00000000000000
0.38281250   0.894000   0.00000000000000
0.38281250   0.895000   0.00000000000000
0.38281250   0.896000   0.00000000000000
0.38281250   0.897000   0.00000000000000
0.38281250   0.898000   0.00000000000000
0.38281250   0.899000   0.00000000000000
0.38281250   0.900000   0.00000000000000
0.38281250   0.901000   0.00000000000000
0.38281250   0.902000   0.00000000000000
0.38281250   0.903000   0.00000000000000
0.38281250   0.904000   0.00000000000000
0.38281250   0.905000   0.00000000000000
0.38281250   0.906000   0.00000000000000
0.38281250   0.907000   0.00000000000000
0.38281250   0.908000   0.00000000000000
0.38281250   0.909000   0.00000000000000
0.38281250   0.910000   0.00000000000000
0.38281250   0.911000   0.00000000000000
0.38281250   0.912000   0.00000000000000
0.38281250   0.913000   0.00000000000000
0.38281250   0.914000   0.00000000000000
0.38281250   0.915000   0.00000000000000
0.38281250   0.916000   0.00000000000000
0.38281250   0.917000   0.00000000000000
0.38281250   0.918000   0.00000000000000
0.38281250   0.919000   0.00000000000000
0.38281250   0.920000   0.00000000000000
0.38281250   0.921000   0.00000000000000
0.38281250   0.922000   0.00000000000000
0.38281250   0.923000   0.00000000000000
0.38281250   0.924000   0.00000000000000
0.38281250   0.925000   0.00000000000000
0.38281250   0.926000   0.00000000000000
0.38281250   0.927000   0.00000000000000
0.38281250   0.928000   0.00000000000000
0.38281250   0.929000   0.00000000000000
0.38281250   0.930000   0.00000000000000
0.38281250   0.931000   0.00000000000000
0.38281250   0.932000   0.00000000000000
0.38281250   0.933000   0.00000000000000
0.38281250   0.934000   0.00000000000000
0.38281250   0.935000   0.00000000000000
0.38281250   0.936000   0.00000000000000
0.38281250   0.937000   0.00000000000000
0.38281250   0.938000   0.00000000000000
0.38281250   0.939000   0.00000000000000
0.38281250   0.940000   0.00000000000000
0.38281250   0.941000   0.00000000000000
0.38281250   0.942000   0.00000000000000
0.38281250   0.943000   0.00000000000000
0.38281250   0.944000   0.00000000000000
0.38281250   0.945000   0.00000000000000
0.38281250   0.946000   0.00000000000000
0.38281250   0.947000   0.00000000000000
0.38281250   0.948000   0.00000000000000
0.38281250   0.949000   0.00000000000000
0.38281250   0.950000   0.00000000000000
0.38281250   0.951000   0.00000000000000
0.38281250   0.952000   0.00000000000000
0.38281250   0.953000   0.00000000000000
0.38281250   0.954000   0.00000000000000
0.38281250   0.955000   0.00000000000000
0.38281250   0.956000   0.00000000000000
0.38281250   0.957000   0.00000000000000
0.38281250   0.958000   0.00000000000000
0.38281250   0.959000   0.00000000000000
0.38281250   0.960000   0.00000000000000
0.38281250   0.961000   0.00000000000000
0.38281250   0.962000   0.00000000000000
0.38281250   0.963000   0.00000000000000
0.38281250   0.964000   0.00000000000000
0.38281250   0.965000   0.00000000000000
0.38281250   0.966000   0.00000000000000
0.38281250   0.967000   0.00000000000000
0.38281250   0.968000   0.00000000000000
0.38281250   0.969000   0.00000000000000
0.38281250   0.970000   0.00000000000000
0.38281250   0.971000   0.00000000000000
0.38281250   0.972000   0.00000000000000
0.38281250   0.973000   0.00000000000000
0.38281250   0.974000   0.00000000000000
0.38281250   0.975000   0.00000000000000
0.38281250   0.976000   0.00000000000000
0.38281250   0.977000   0.00000000000000
0.38281250   0.978000   0.00000000000000
0.38281250   0.979000   0.00000000000000
0.38281250   0.980000   0.00000000000000
0.38281250   0.981000   0.00000000000000
0.38281250   0.982000   0.00000000000000
0.38281250   0.983000   0.00000000000000
0.38281250   0.984000   0.00000000000000
0.38281250   0.985000   0.00000000000000
0.38281250   0.986000   0.00000000000000
0.38281250   0.987000   0.00000000000000
0.38281250   0.988000   0.00000000000000
0.38281250   0.989000   0.00000000000000
0.38281250   0.990000   0.00000000000000
0.38281250   0.991000   0.00000000000000
0.38281250   0.992000   0.00000000000000
0.38281250   0.993000   0.00000000000000
0.38281250   0.994000   0.00000000000000
0.38281250   0.995000   0.00000000000000
0.38281250   0.996000   0.00000000000000
0.38281250   0.997000   0.00000000000000
0.38281250   0.998000   0.00000000000000
0.38281250   0.999000   0.00000000000000
0.39062500   0.700000   0.00000000000000
0.39062500   0.701000   0.00000000000000
0.39062500   0.702000   0.00000000000000
0.39062500   0.703000   0.00000000000000
0.39062500   0.704000   0.00000000000000
0.39062500   0.705000   0.00000000000000
0.39062500   0.706000   0.00000000000000
0.39062500   0.707000   0.00000000000000
0.39062500   0.708000   0.00000000000000
0.39062500   0.709000   0.00000000000000
0.39062500   0.710000   0.00000000000000
0.39062500   0.711000   0.00000000000000
0.39062500   0.712000   0.00000000000000
0.39062500   0.713000   0.00000000000000
0.39062500   0.714000   0.00000000000000
0.39062500   0.715000   0.00000000000000
0.39062500   0.716000   0.00000000000000
0.39062500   0.717000   0.00000000000000
0.39062500   0.718000   0.00000000000000
0.39062500   0.719000   0.00000000000000
0.39062500   0.720000   0.00000000000000
0.39062500   0.721000   0.00000000000000
0.39062500   0.722000   0.00000000000000
0.39062500   0.723000   0.00000000000000
0.39062500   0.724000   0.00000000000000
0.39062500   0.725000   0.00000000000000
0.39062500   0.726000   0.00000000000000
0.39062500   0.727000   0.00000000000000
0.39062500   0.728000   0.00000000000000
0.39062500   0.729000   0.00000000000000
0.39062500   0.730000   0.00000000000000
0.39062500   0.731000   0.00000000000000
0.39062500   0.732000   0.00000000000000
0.39062500   0.733000   0.00000000000000
0.39062500   0.734000   0.00000000000000
0.39062500   0.735000   0.00000000000000
0.39062500   0.736000   0.00000000000000
0.39062500   0.737000   0.00000000000000
0.39062500   0.738000   0.00000000000000
0.39062500   0.739000   0.00000000000000
0.39062500   0.740000   0.00000000000000
0.39062500   0.741000   0.00000000000000
0.39062500   0.742000   0.00000000000000
0.39062500   0.743000   0.00000000000000
0.39062500   0.744000   0.00000000000000
0.39062500   0.745000   0.00000000000000
0.39062500   0.746000   0.00000000000000
0.39062500   0.747000   0.00000000000000
0.39062500   0.748000   0.00000000000000
0.39062500   0.749000   0.00000000000000
0.39062500   0.750000   0.00000000000000
0.39062500   0.751000   0.00000000000000
0.39062500   0.752000   0.00000000000000
0.39062500   0.753000   0.00000000000000
0.39062500   0.754000   0.00000000000000
0.39062500   0.755000   0.00000000000000
0.39062500   0.756000   0.00000000000000
0.39062500   0.757000   0.00000000000000
0.39062500   0.758000   0.00000000000000
0.39062500   0.759000   0.00000000000000
0.39062500   0.760000   0.00000000000000
0.39062500   0.761000   0.00000000000000
0.39062500   0.762000   0.00000000000000
0.39062500   0.763000   0.00000000000000
0.39062500   0.764000   0.00000000000000
0.39062500   0.765000   0.00000000000000
0.39062500   0.766000   0.00000000000000
0.39062500   0.767000   0.00000000000000
0.39062500   0.768000   0.00000000000000
0.39062500   0.769000   0.00000000000000
0.39062500   0.770000   0.00000000000000
0.39062500   0.771000   0.00000000000000
0.39062500   0.772000   0.00000000000000
0.39062500   0.773000   0.00000000000000
0.39062500   0.774000   0.00000000000000
0.39062500   0.775000   0.00000000000000
0.39062500   0.776000   0.00000000000000
0.39062500   0.777000   0.00000000000000
0.39062500   0.778000   0.00000000000000
0.39062500   0.779000   0.00000000000000
0.39062500   0.780000   0.00000000000000
0.39062500   0.781000   0.00000000000000
0.39062500   0.782000   0.00000000000000
0.39062500   0.783000   0.00000000000000
0.39062500   0.784000   0.00000000000000
0.39062500   0.785000   0.00000000000000
0.39062500   0.786000   0.00000000000000
0.39062500   0.787000   0.00000000000000
0.39062500   0.788000   0.00000000000000
0.39062500   0.789000   0.00000000000000
0.39062500   0.790000   0.00000000000000
0.39062500   0.791000   0.00000000000000
0.39062500   0.792000   0.00000000000000
0.39062500   0.793000   0.00000000000000
0.39062500   0.794000   0.00000000000000
0.39062500   0.795000   0.00000000000000
0.39062500   0.796000   0.00000000000000
0.39062500   0.797000   0.00000000000000
0.39062500   0.798000   0.00000000000000
0.39062500   0.799000   0.00000000000000
0.39062500   0.800000   0.00000000000000
0.39062500   0.801000   0.00000000000000
0.39062500   0.802000   0.00000000000000
0.39062500   0.803000   0.00000000000000
0.39062500   0.804000   0.00000000000000
0.39062500   0.805000   0.00000000000000
0.39062500   0.806000   0.00000000000000
0.39062500   0.807000   0.00000000000000
0.39062500   0.808000   0.00000000000000
0.39062500   0.809000   0.00000000000000
0.39062500   0.810000   0.00000000000000
0.39062500   0.811000   0.00000000000000
0.39062500   0.812000   0.00000000000000
0.39062500   0.813000   0.00000000000000
0.39062500   0.814000   0.00000000000000
0.39062500   0.815000   0.00000000000000
0.39062500   0.816000   0.00000000000000
0.39062500   0.817000   0.00000000000000
0.39062500   0.818000   0.00000000000000
0.39062500   0.819000   0.00000000000000
0.39062500   0.820000   0.00000000000000
0.39062500   0.821000   0.00000000000000
0.39062500   0.822000   0.00000000000000
0.39062500   0.823000   0.00000000000000
0.39062500   0.824000   0.00000000000000
0.39062500   0.825000   0.00000000000000
0.39062500   0.826000   0.00000000000000
0.39062500   0.827000   0.00000000000000
0.39062500   0.828000   0.00000000000000
0.39062500   0.829000   0.00000000000000
0.39062500   0.830000   0.00000000000000
0.39062500   0.831000   0.00000000000000
0.39062500   0.832000   0.00000000000000
0.39062500   0.833000   0.00000000000000
0.39062500   0.834000   0.00000000000000
0.39062500   0.835000   0.00000000000000
0.39062500   0.836000   0.00000000000000
0.39062500   0.837000   0.00000000000000
0.39062500   0.838000   0.00000000000000
0.39062500   0.839000   0.00000000000000
0.39062500   0.840000   0.00000000000000
0.39062500   0.841000   0.00000000000000
0.39062500   0.842000   0.00000000000000
0.39062500   0.843000   0.00000000000000
0.39062500   0.844000   0.00000000000000
0.39062500   0.845000   0.00000000000000
0.39062500   0.846000   0.00000000000000
0.39062500   0.847000   0.00000000000000
0.39062500   0.848000   0.00000000000000
0.39062500   0.849000   0.00000000000000
0.39062500   0.850000   0.00000000000000
0.39062500   0.851000   0.00000000000000
0.39062500   0.852000   0.00000000000000
0.39062500   0.853000   0.00000000000000
0.39062500   0.854000   0.00000000000000
0.39062500   0.855000   0.00000000000000
0.39062500   0.856000   0.00000000000000
0.39062500   0.857000   0.00000000000000
0.39062500   0.858000   0.00000000000000
0.39062500   0.859000   0.00000000000000
0.39062500   0.860000   0.00000000000000
0.39062500   0.861000   0.00000000000000
0.39062500   0.862000   0.00000000000000
0.39062500   0.863000   0.00000000000000
0.39062500   0.864000   0.00000000000000
0.39062500   0.865000   0.00000000000000
0.39062500   0.866000   0.00000000000000
0.39062500   0.867000   0.00000000000000
0.39062500   0.868000   0.00000000000000
0.39062500   0.869000   0.00000000000000
0.39062500   0.870000   0.00000000000000
0.39062500   0.871000   0.00000000000000
0.39062500   0.872000   0.00000000000000
0.39062500   0.873000   0.00000000000000
0.39062500   0.874000   0.00000000000000
0.39062500   0.875000   0.00000000000000
0.39062500   0.876000   0.00000000000000
0.39062500   0.877000   0.00000000000000
0.39062500   0.878000   0.00000000000000
0.39062500   0.879000   0.00000000000000
0.39062500   0.880000   0.00000000000000
0.39062500   0.881000   0.00000000000000
0.39062500   0.882000   0.00000000000000
0.39062500   0.883000   0.00000000000000
0.39062500   0.884000   0.00000000000000
0.39062500   0.885000   0.00000000000000
0.39062500   0.886000   0.00000000000000
0.39062500   0.887000   0.00000000000000
0.39062500   0.888000   0.00000000000000
0.39062500   0.889000   0.00000000000000
0.39062500   0.890000   0.00000000000000
0.39062500   0.891000   0.00000000000000
0.39062500   0.892000   0.00000000000000
0.39062500   0.893000   0.00000000000000
0.39062500   0.894000   0.00000000000000
0.39062500   0.895000   0.00000000000000
0.39062500   0.896000   0.00000000000000
0.39062500   0.897000   0.00000000000000
0.39062500   0.898000   0.00000000000000
0.39062500   0.899000   0.00000000000000
0.39062500   0.900000   0.00000000000000
0.39062500   0.901000   0.00000000000000
0.39062500   0.902000   0.00000000000000
0.39062500   0.903000   0.00000000000000
0.39062500   0.904000   0.00000000000000
0.39062500   0.905000   0.00000000000000
0.39062500   0.906000   0.00000000000000
0.39062500   0.907000   0.00000000000000
0.39062500   0.908000   0.00000000000000
0.39062500   0.909000   0.00000000000000
0.39062500   0.910000   0.00000000000000
0.39062500   0.911000   0.00000000000000
0.39062500   0.912000   0.00000000000000
0.39062500   0.913000   0.00000000000000
0.39062500   0.914000   0.00000000000000
0.39062500   0.915000   0.00000000000000
0.39062500   0.916000   0.00000000000000
0.39062500   0.917000   0.00000000000000
0.39062500   0.918000   0.00000000000000
0.39062500   0.919000   0.00000000000000
0.39062500   0.920000   0.00000000000000
0.39062500   0.921000   0.00000000000000
0.39062500   0.922000   0.00000000000000
0.39062500   0.923000   0.00000000000000
0.39062500   0.924000   0.00000000000000
0.39062500   0.925000   0.00000000000000
0.39062500   0.926000   0.00000000000000
0.39062500   0.927000   0.00000000000000
0.39062500   0.928000   0.00000000000000
0.39062500   0.929000   0.00000000000000
0.39062500   0.930000   0.00000000000000
0.39062500   0.931000   0.00000000000000
0.39062500   0.932000   0.00000000000000
0.39062500   0.933000   0.00000000000000
0.39062500   0.934000   0.00000000000000
0.39062500   0.935000   0.00000000000000
0.39062500   0.936000   0.00000000000000
0.39062500   0.937000   0.00000000000000
0.39062500   0.938000   0.00000000000000
0.39062500   0.939000   0.00000000000000
0.39062500   0.940000   0.00000000000000
0.39062500   0.941000   0.00000000000000
0.39062500   0.942000   0.00000000000000
0.39062500   0.943000   0.00000000000000
0.39062500   0.944000   0.00000000000000
0.39062500   0.945000   0.00000000000000
0.39062500   0.946000   0.00000000000000
0.39062500   0.947000   0.00000000000000
0.39062500   0.948000   0.00000000000000
0.39062500   0.949000   0.00000000000000
0.39062500   0.950000   0.00000000000000
0.39062500   0.951000   0.00000000000000
0.39062500   0.952000   0.00000000000000
0.39062500   0.953000   0.00000000000000
0.39062500   0.954000   0.00000000000000
0.39062500   0.955000   0.00000000000000
0.39062500   0.956000   0.00000000000000
0.39062500   0.957000   0.00000000000000
0.39062500   0.958000   0.00000000000000
0.39062500   0.959000   0.00000000000000
0.39062500   0.960000   0.00000000000000
0.39062500   0.961000   0.00000000000000
0.39062500   0.962000   0.00000000000000
0.39062500   0.963000   0.00000000000000
0.39062500   0.964000   0.00000000000000
0.39062500   0.965000   0.00000000000000
0.39062500   0.966000   0.00000000000000
0.39062500   0.967000   0.00000000000000
0.39062500   0.968000   0.00000000000000
0.39062500   0.969000   0.00000000000000
0.39062500   0.970000   0.00000000000000
0.39062500   0.971000   0.00000000000000
0.39062500   0.972000   0.00000000000000
0.39062500   0.973000   0.00000000000000
0.39062500   0.974000   0.00000000000000
0.39062500   0.975000   0.00000000000000
0.39062500   0.976000   0.00000000000000
0.39062500   0.977000   0.00000000000000
0.39062500   0.978000   0.00000000000000
0.39062500   0.979000   0.00000000000000
0.39062500   0.980000   0.00000000000000
0.39062500   0.981000   0.00000000000000
0.39062500   0.982000   0.00000000000000
0.39062500   0.983000   0.00000000000000
0.39062500   0.984000   0.00000000000000
0.39062500   0.985000   0.00000000000000
0.39062500   0.986000   0.00000000000000
0.39062500   0.987000   0.00000000000000
0.39062500   0.988000   0.00000000000000
0.39062500   0.989000   0.00000000000000
0.39062500   0.990000   0.00000000000000
0.39062500   0.991000   0.00000000000000
0.39062500   0.992000   0.00000000000000
0.39062500   0.993000   0.00000000000000
0.39062500   0.994000   0.00000000000000
0.39062500   0.995000   0.00000000000000
0.39062500   0.996000   0.00000000000000
0.39062500   0.997000   0.00000000000000
0.39062500   0.998000   0.00000000000000
0.39062500   0.999000   0.00000000000000
0.39843750   0.700000   0.00000000000000
0.39843750   0.701000   0.00000000000000
0.39843750   0.702000   0.00000000000000
0.39843750   0.703000   0.00000000000000
0.39843750   0.704000   0.00000000000000
0.39843750   0.705000   0.00000000000000
0.39843750   0.706000   0.00000000000000
0.39843750   0.707000   0.00000000000000
0.39843750   0.708000   0.00000000000000
0.39843750   0.709000   0.00000000000000
0.39843750   0.710000   0.00000000000000
0.39843750   0.711000   0.00000000000000
0.39843750   0.712000   0.00000000000000
0.39843750   0.713000   0.00000000000000
0.39843750   0.714000   0.00000000000000
0.39843750   0.715000   0.00000000000000
0.39843750   0.716000   0.00000000000000
0.39843750   0.717000   0.00000000000000
0.39843750   0.718000   0.00000000000000
0.39843750   0.719000   0.00000000000000
0.39843750   0.720000   0.00000000000000
0.39843750   0.721000   0.00000000000000
0.39843750   0.722000   0.00000000000000
0.39843750   0.723000   0.00000000000000
0.39843750   0.724000   0.00000000000000
0.39843750   0.725000   0.00000000000000
0.39843750   0.726000   0.00000000000000
0.39843750   0.727000   0.00000000000000
0.39843750   0.728000   0.00000000000000
0.39843750   0.729000   0.00000000000000
0.39843750   0.730000   0.00000000000000
0.39843750   0.731000   0.00000000000000
0.39843750   0.732000   0.00000000000000
0.39843750   0.733000   0.00000000000000
0.39843750   0.734000   0.00000000000000
0.39843750   0.735000   0.00000000000000
0.39843750   0.736000   0.00000000000000
0.39843750   0.737000   0.00000000000000
0.39843750   0.738000   0.00000000000000
0.39843750   0.739000   0.00000000000000
0.39843750   0.740000   0.00000000000000
0.39843750   0.741000   0.00000000000000
0.39843750   0.742000   0.00000000000000
0.39843750   0.743000   0.00000000000000
0.39843750   0.744000   0.00000000000000
0.39843750   0.745000   0.00000000000000
0.39843750   0.746000   0.00000000000000
0.39843750   0.747000   0.00000000000000
0.39843750   0.748000   0.00000000000000
0.39843750   0.749000   0.00000000000000
0.39843750   0.750000   0.00000000000000
0.39843750   0.751000   0.00000000000000
0.39843750   0.752000   0.00000000000000
0.39843750   0.753000   0.00000000000000
0.39843750   0.754000   0.00000000000000
0.39843750   0.755000   0.00000000000000
0.39843750   0.756000   0.00000000000000
0.39843750   0.757000   0.00000000000000
0.39843750   0.758000   0.00000000000000
0.39843750   0.759000   0.00000000000000
0.39843750   0.760000   0.00000000000000
0.39843750   0.761000   0.00000000000000
0.39843750   0.762000   0.00000000000000
0.39843750   0.763000   0.00000000000000
0.39843750   0.764000   0.00000000000000
0.39843750   0.765000   0.00000000000000
0.39843750   0.766000   0.00000000000000
0.39843750   0.767000   0.00000000000000
0.39843750   0.768000   0.00000000000000
0.39843750   0.769000   0.00000000000000
0.39843750   0.770000   0.00000000000000
0.39843750   0.771000   0.00000000000000
0.39843750   0.772000   0.00000000000000
0.39843750   0.773000   0.00000000000000
0.39843750   0.774000   0.00000000000000
0.39843750   0.775000   0.00000000000000
0.39843750   0.776000   0.00000000000000
0.39843750   0.777000   0.00000000000000
0.39843750   0.778000   0.00000000000000
0.39843750   0.779000   0.00000000000000
0.39843750   0.780000   0.00000000000000
0.39843750   0.781000   0.00000000000000
0.39843750   0.782000   0.00000000000000
0.39843750   0.783000   0.00000000000000
0.39843750   0.784000   0.00000000000000
0.39843750   0.785000   0.00000000000000
0.39843750   0.786000   0.00000000000000
0.39843750   0.787000   0.00000000000000
0.39843750   0.788000   0.00000000000000
0.39843750   0.789000   0.00000000000000
0.39843750   0.790000   0.00000000000000
0.39843750   0.791000   0.00000000000000
0.39843750   0.792000   0.00000000000000
0.39843750   0.793000   0.00000000000000
0.39843750   0.794000   0.00000000000000
0.39843750   0.795000   0.00000000000000
0.39843750   0.796000   0.00000000000000
0.39843750   0.797000   0.00000000000000
0.39843750   0.798000   0.00000000000000
0.39843750   0.799000   0.00000000000000
0.39843750   0.800000   0.00000000000000
0.39843750   0.801000   0.00000000000000
0.39843750   0.802000   0.00000000000000
0.39843750   0.803000   0.00000000000000
0.39843750   0.804000   0.00000000000000
0.39843750   0.805000   0.00000000000000
0.39843750   0.806000   0.00000000000000
0.39843750   0.807000   0.00000000000000
0.39843750   0.808000   0.00000000000000
0.39843750   0.809000   0.00000000000000
0.39843750   0.810000   0.00000000000000
0.39843750   0.811000   0.00000000000000
0.39843750   0.812000   0.00000000000000
0.39843750   0.813000   0.00000000000000
0.39843750   0.814000   0.00000000000000
0.39843750   0.815000   0.00000000000000
0.39843750   0.816000   0.00000000000000
0.39843750   0.817000   0.00000000000000
0.39843750   0.818000   0.00000000000000
0.39843750   0.819000   0.00000000000000
0.39843750   0.820000   0.00000000000000
0.39843750   0.821000   0.00000000000000
0.39843750   0.822000   0.00000000000000
0.39843750   0.823000   0.00000000000000
0.39843750   0.824000   0.00000000000000
0.39843750   0.825000   0.00000000000000
0.39843750   0.826000   0.00000000000000
0.39843750   0.827000   0.00000000000000
0.39843750   0.828000   0.00000000000000
0.39843750   0.829000   0.00000000000000
0.39843750   0.830000   0.00000000000000
0.39843750   0.831000   0.00000000000000
0.39843750   0.832000   0.00000000000000
0.39843750   0.833000   0.00000000000000
0.39843750   0.834000   0.00000000000000
0.39843750   0.835000   0.00000000000000
0.39843750   0.836000   0.00000000000000
0.39843750   0.837000   0.00000000000000
0.39843750   0.838000   0.00000000000000
0.39843750   0.839000   0.00000000000000
0.39843750   0.840000   0.00000000000000
0.39843750   0.841000   0.00000000000000
0.39843750   0.842000   0.00000000000000
0.39843750   0.843000   0.00000000000000
0.39843750   0.844000   0.00000000000000
0.39843750   0.845000   0.00000000000000
0.39843750   0.846000   0.00000000000000
0.39843750   0.847000   0.00000000000000
0.39843750   0.848000   0.00000000000000
0.39843750   0.849000   0.00000000000000
0.39843750   0.850000   0.00000000000000
0.39843750   0.851000   0.00000000000000
0.39843750   0.852000   0.00000000000000
0.39843750   0.853000   0.00000000000000
0.39843750   0.854000   0.00000000000000
0.39843750   0.855000   0.00000000000000
0.39843750   0.856000   0.00000000000000
0.39843750   0.857000   0.00000000000000
0.39843750   0.858000   0.00000000000000
0.39843750   0.859000   0.00000000000000
0.39843750   0.860000   0.00000000000000
0.39843750   0.861000   0.00000000000000
0.39843750   0.862000   0.00000000000000
0.39843750   0.863000   0.00000000000000
0.39843750   0.864000   0.00000000000000
0.39843750   0.865000   0.00000000000000
0.39843750   0.866000   0.00000000000000
0.39843750   0.867000   0.00000000000000
0.39843750   0.868000   0.00000000000000
0.39843750   0.869000   0.00000000000000
0.39843750   0.870000   0.00000000000000
0.39843750   0.871000   0.00000000000000
0.39843750   0.872000   0.00000000000000
0.39843750   0.873000   0.00000000000000
0.39843750   0.874000   0.00000000000000
0.39843750   0.875000   0.00000000000000
0.39843750   0.876000   0.00000000000000
0.39843750   0.877000   0.00000000000000
0.39843750   0.878000   0.00000000000000
0.39843750   0.879000   0.00000000000000
0.39843750   0.880000   0.00000000000000
0.39843750   0.881000   0.00000000000000
0.39843750   0.882000   0.00000000000000
0.39843750   0.883000   0.00000000000000
0.39843750   0.884000   0.00000000000000
0.39843750   0.885000   0.00000000000000
0.39843750   0.886000   0.00000000000000
0.39843750   0.887000   0.00000000000000
0.39843750   0.888000   0.00000000000000
0.39843750   0.889000   0.00000000000000
0.39843750   0.890000   0.00000000000000
0.39843750   0.891000   0.00000000000000
0.39843750   0.892000   0.00000000000000
0.39843750   0.893000   0.00000000000000
0.39843750   0.894000   0.00000000000000
0.39843750   0.895000   0.00000000000000
0.39843750   0.896000   0.00000000000000
0.39843750   0.897000   0.00000000000000
0.39843750   0.898000   0.00000000000000
0.39843750   0.899000   0.00000000000000
0.39843750   0.900000   0.00000000000000
0.39843750   0.901000   0.00000000000000
0.39843750   0.902000   0.00000000000000
0.39843750   0.903000   0.00000000000000
0.39843750   0.904000   0.00000000000000
0.39843750   0.905000   0.00000000000000
0.39843750   0.906000   0.00000000000000
0.39843750   0.907000   0.00000000000000
0.39843750   0.908000   0.00000000000000
0.39843750   0.909000   0.00000000000000
0.39843750   0.910000   0.00000000000000
0.39843750   0.911000   0.00000000000000
0.39843750   0.912000   0.00000000000000
0.39843750   0.913000   0.00000000000000
0.39843750   0.914000   0.00000000000000
0.39843750   0.915000   0.00000000000000
0.39843750   0.916000   0.00000000000000
0.39843750   0.917000   0.00000000000000
0.39843750   0.918000   0.00000000000000
0.39843750   0.919000   0.00000000000000
0.39843750   0.920000   0.00000000000000
0.39843750   0.921000   0.00000000000000
0.39843750   0.922000   0.00000000000000
0.39843750   0.923000   0.00000000000000
0.39843750   0.924000   0.00000000000000
0.39843750   0.925000   0.00000000000000
0.39843750   0.926000   0.00000000000000
0.39843750   0.927000   0.00000000000000
0.39843750   0.928000   0.00000000000000
0.39843750   0.929000   0.00000000000000
0.39843750   0.930000   0.00000000000000
0.39843750   0.931000   0.00000000000000
0.39843750   0.932000   0.00000000000000
0.39843750   0.933000   0.00000000000000
0.39843750   0.934000   0.00000000000000
0.39843750   0.935000   0.00000000000000
0.39843750   0.936000   0.00000000000000
0.39843750   0.937000   0.00000000000000
0.39843750   0.938000   0.00000000000000
0.39843750   0.939000   0.00000000000000
0.39843750   0.940000   0.00000000000000
0.39843750   0.941000   0.00000000000000
0.39843750   0.942000   0.00000000000000
0.39843750   0.943000   0.00000000000000
0.39843750   0.944000   0.00000000000000
0.39843750   0.945000   0.00000000000000
0.39843750   0.946000   0.00000000000000
0.39843750   0.947000   0.00000000000000
0.39843750   0.948000   0.00000000000000
0.39843750   0.949000   0.00000000000000
0.39843750   0.950000   0.00000000000000
0.39843750   0.951000   0.00000000000000
0.39843750   0.952000   0.00000000000000
0.39843750   0.953000   0.00000000000000
0.39843750   0.954000   0.00000000000000
0.39843750   0.955000   0.00000000000000
0.39843750   0.956000   0.00000000000000
0.39843750   0.957000   0.00000000000000
0.39843750   0.958000   0.00000000000000
0.39843750   0.959000   0.00000000000000
0.39843750   0.960000   0.00000000000000
0.39843750   0.961000   0.00000000000000
0.39843750   0.962000   0.00000000000000
0.39843750   0.963000   0.00000000000000
0.39843750   0.964000   0.00000000000000
0.39843750   0.965000   0.00000000000000
0.39843750   0.966000   0.00000000000000
0.39843750   0.967000   0.00000000000000
0.39843750   0.968000   0.00000000000000
0.39843750   0.969000   0.00000000000000
0.39843750   0.970000   0.00000000000000
0.39843750   0.971000   0.00000000000000
0.39843750   0.972000   0.00000000000000
0.39843750   0.973000   0.00000000000000
0.39843750   0.974000   0.00000000000000
0.39843750   0.975000   0.00000000000000
0.39843750   0.976000   0.00000000000000
0.39843750   0.977000   0.00000000000000
0.39843750   0.978000   0.00000000000000
0.39843750   0.979000   0.00000000000000
0.39843750   0.980000   0.00000000000000
0.39843750   0.981000   0.00000000000000
0.39843750   0.982000   0.00000000000000
0.39843750   0.983000   0.00000000000000
0.39843750   0.984000   0.00000000000000
0.39843750   0.985000   0.00000000000000
0.39843750   0.986000   0.00000000000000
0.39843750   0.987000   0.00000000000000
0.39843750   0.988000   0.00000000000000
0.39843750   0.989000   0.00000000000000
0.39843750   0.990000   0.00000000000000
0.39843750   0.991000   0.00000000000000
0.39843750   0.992000   0.00000000000000
0.39843750   0.993000   0.00000000000000
0.39843750   0.994000   0.00000000000000
0.39843750   0.995000   0.00000000000000
0.39843750   0.996000   0.00000000000000
0.39843750   0.997000   0.00000000000000
0.39843750   0.998000   0.00000000000000
0.39843750   0.999000   0.00000000000000
0.40625000   0.700000   0.00000000000000
0.40625000   0.701000   0.00000000000000
0.40625000   0.702000   0.00000000000000
0.40625000   0.703000   0.00000000000000
0.40625000   0.704000   0.00000000000000
0.40625000   0.705000   0.00000000000000
0.40625000   0.706000   0.00000000000000
0.40625000   0.707000   0.00000000000000
0.40625000   0.708000   0.00000000000000
0.40625000   0.709000   0.00000000000000
0.40625000   0.710000   0.00000000000000
0.40625000   0.711000   0.00000000000000
0.40625000   0.712000   0.00000000000000
0.40625000   0.713000   0.00000000000000
0.40625000   0.714000   0.00000000000000
0.40625000   0.715000   0.00000000000000
0.40625000   0.716000   0.00000000000000
0.40625000   0.717000   0.00000000000000
0.40625000   0.718000   0.00000000000000
0.40625000   0.719000   0.00000000000000
0.40625000   0.720000   0.00000000000000
0.40625000   0.721000   0.00000000000000
0.40625000   0.722000   0.00000000000000
0.40625000   0.723000   0.00000000000000
0.40625000   0.724000   0.00000000000000
0.40625000   0.725000   0.00000000000000
0.40625000   0.726000   0.00000000000000
0.40625000   0.727000   0.00000000000000
0.40625000   0.728000   0.00000000000000
0.40625000   0.729000   0.00000000000000
0.40625000   0.730000   0.00000000000000
0.40625000   0.731000   0.00000000000000
0.40625000   0.732000   0.00000000000000
0.40625000   0.733000   0.00000000000000
0.40625000   0.734000   0.00000000000000
0.40625000   0.735000   0.00000000000000
0.40625000   0.736000   0.00000000000000
0.40625000   0.737000   0.00000000000000
0.40625000   0.738000   0.00000000000000
0.40625000   0.739000   0.00000000000000
0.40625000   0.740000   0.00000000000000
0.40625000   0.741000   0.00000000000000
0.40625000   0.742000   0.00000000000000
0.40625000   0.743000   0.00000000000000
0.40625000   0.744000   0.00000000000000
0.40625000   0.745000   0.00000000000000
0.40625000   0.746000   0.00000000000000
0.40625000   0.747000   0.00000000000000
0.40625000   0.748000   0.00000000000000
0.40625000   0.749000   0.00000000000000
0.40625000   0.750000   0.00000000000000
0.40625000   0.751000   0.00000000000000
0.40625000   0.752000   0.00000000000000
0.40625000   0.753000   0.00000000000000
0.40625000   0.754000   0.00000000000000
0.40625000   0.755000   0.00000000000000
0.40625000   0.756000   0.00000000000000
0.40625000   0.757000   0.00000000000000
0.40625000   0.758000   0.00000000000000
0.40625000   0.759000   0.00000000000000
0.40625000   0.760000   0.00000000000000
0.40625000   0.761000   0.00000000000000
0.40625000   0.762000   0.00000000000000
0.40625000   0.763000   0.00000000000000
0.40625000   0.764000   0.00000000000000
0.40625000   0.765000   0.00000000000000
0.40625000   0.766000   0.00000000000000
0.40625000   0.767000   0.00000000000000
0.40625000   0.768000   0.00000000000000
0.40625000   0.769000   0.00000000000000
0.40625000   0.770000   0.00000000000000
0.40625000   0.771000   0.00000000000000
0.40625000   0.772000   0.00000000000000
0.40625000   0.773000   0.00000000000000
0.40625000   0.774000   0.00000000000000
0.40625000   0.775000   0.00000000000000
0.40625000   0.776000   0.00000000000000
0.40625000   0.777000   0.00000000000000
0.40625000   0.778000   0.00000000000000
0.40625000   0.779000   0.00000000000000
0.40625000   0.780000   0.00000000000000
0.40625000   0.781000   0.00000000000000
0.40625000   0.782000   0.00000000000000
0.40625000   0.783000   0.00000000000000
0.40625000   0.784000   0.00000000000000
0.40625000   0.785000   0.00000000000000
0.40625000   0.786000   0.00000000000000
0.40625000   0.787000   0.00000000000000
0.40625000   0.788000   0.00000000000000
0.40625000   0.789000   0.00000000000000
0.40625000   0.790000   0.00000000000000
0.40625000   0.791000   0.00000000000000
0.40625000   0.792000   0.00000000000000
0.40625000   0.793000   0.00000000000000
0.40625000   0.794000   0.00000000000000
0.40625000   0.795000   0.00000000000000
0.40625000   0.796000   0.00000000000000
0.40625000   0.797000   0.00000000000000
0.40625000   0.798000   0.00000000000000
0.40625000   0.799000   0.00000000000000
0.40625000   0.800000   0.00000000000000
0.40625000   0.801000   0.00000000000000
0.40625000   0.802000   0.00000000000000
0.40625000   0.803000   0.00000000000000
0.40625000   0.804000   0.00000000000000
0.40625000   0.805000   0.00000000000000
0.40625000   0.806000   0.00000000000000
0.40625000   0.807000   0.00000000000000
0.40625000   0.808000   0.00000000000000
0.40625000   0.809000   0.00000000000000
0.40625000   0.810000   0.00000000000000
0.40625000   0.811000   0.00000000000000
0.40625000   0.812000   0.00000000000000
0.40625000   0.813000   0.00000000000000
0.40625000   0.814000   0.00000000000000
0.40625000   0.815000   0.00000000000000
0.40625000   0.816000   0.00000000000000
0.40625000   0.817000   0.00000000000000
0.40625000   0.818000   0.00000000000000
0.40625000   0.819000   0.00000000000000
0.40625000   0.820000   0.00000000000000
0.40625000   0.821000   0.00000000000000
0.40625000   0.822000   0.00000000000000
0.40625000   0.823000   0.00000000000000
0.40625000   0.824000   0.00000000000000
0.40625000   0.825000   0.00000000000000
0.40625000   0.826000   0.00000000000000
0.40625000   0.827000   0.00000000000000
0.40625000   0.828000   0.00000000000000
0.40625000   0.829000   0.00000000000000
0.40625000   0.830000   0.00000000000000
0.40625000   0.831000   0.00000000000000
0.40625000   0.832000   0.00000000000000
0.40625000   0.833000   0.00000000000000
0.40625000   0.834000   0.00000000000000
0.40625000   0.835000   0.00000000000000
0.40625000   0.836000   0.00000000000000
0.40625000   0.837000   0.00000000000000
0.40625000   0.838000   0.00000000000000
0.40625000   0.839000   0.00000000000000
0.40625000   0.840000   0.00000000000000
0.40625000   0.841000   0.00000000000000
0.40625000   0.842000   0.00000000000000
0.40625000   0.843000   0.00000000000000
0.40625000   0.844000   0.00000000000000
0.40625000   0.845000   0.00000000000000
0.40625000   0.846000   0.00000000000000
0.40625000   0.847000   0.00000000000000
0.40625000   0.848000   0.00000000000000
0.40625000   0.849000   0.00000000000000
0.40625000   0.850000   0.00000000000000
0.40625000   0.851000   0.00000000000000
0.40625000   0.852000   0.00000000000000
0.40625000   0.853000   0.00000000000000
0.40625000   0.854000   0.00000000000000
0.40625000   0.855000   0.00000000000000
0.40625000   0.856000   0.00000000000000
0.40625000   0.857000   0.00000000000000
0.40625000   0.858000   0.00000000000000
0.40625000   0.859000   0.00000000000000
0.40625000   0.860000   0.00000000000000
0.40625000   0.861000   0.00000000000000
0.40625000   0.862000   0.00000000000000
0.40625000   0.863000   0.00000000000000
0.40625000   0.864000   0.00000000000000
0.40625000   0.865000   0.00000000000000
0.40625000   0.866000   0.00000000000000
0.40625000   0.867000   0.00000000000000
0.40625000   0.868000   0.00000000000000
0.40625000   0.869000   0.00000000000000
0.40625000   0.870000   0.00000000000000
0.40625000   0.871000   0.00000000000000
0.40625000   0.872000   0.00000000000000
0.40625000   0.873000   0.00000000000000
0.40625000   0.874000   0.00000000000000
0.40625000   0.875000   0.00000000000000
0.40625000   0.876000   0.00000000000000
0.40625000   0.877000   0.00000000000000
0.40625000   0.878000   0.00000000000000
0.40625000   0.879000   0.00000000000000
0.40625000   0.880000   0.00000000000000
0.40625000   0.881000   0.00000000000000
0.40625000   0.882000   0.00000000000000
0.40625000   0.883000   0.00000000000000
0.40625000   0.884000   0.00000000000000
0.40625000   0.885000   0.00000000000000
0.40625000   0.886000   0.00000000000000
0.40625000   0.887000   0.00000000000000
0.40625000   0.888000   0.00000000000000
0.40625000   0.889000   0.00000000000000
0.40625000   0.890000   0.00000000000000
0.40625000   0.891000   0.00000000000000
0.40625000   0.892000   0.00000000000000
0.40625000   0.893000   0.00000000000000
0.40625000   0.894000   0.00000000000000
0.40625000   0.895000   0.00000000000000
0.40625000   0.896000   0.00000000000000
0.40625000   0.897000   0.00000000000000
0.40625000   0.898000   0.00000000000000
0.40625000   0.899000   0.00000000000000
0.40625000   0.900000   0.00000000000000
0.40625000   0.901000   0.00000000000000
0.40625000   0.902000   0.00000000000000
0.40625000   0.903000   0.00000000000000
0.40625000   0.904000   0.00000000000000
0.40625000   0.905000   0.00000000000000
0.40625000   0.906000   0.00000000000000
0.40625000   0.907000   0.00000000000000
0.40625000   0.908000   0.00000000000000
0.40625000   0.909000   0.00000000000000
0.40625000   0.910000   0.00000000000000
0.40625000   0.911000   0.00000000000000
0.40625000   0.912000   0.00000000000000
0.40625000   0.913000   0.00000000000000
0.40625000   0.914000   0.00000000000000
0.40625000   0.915000   0.00000000000000
0.40625000   0.916000   0.00000000000000
0.40625000   0.917000   0.00000000000000
0.40625000   0.918000   0.00000000000000
0.40625000   0.919000   0.00000000000000
0.40625000   0.920000   0.00000000000000
0.40625000   0.921000   0.00000000000000
0.40625000   0.922000   0.00000000000000
0.40625000   0.923000   0.00000000000000
0.40625000   0.924000   0.00000000000000
0.40625000   0.925000   0.00000000000000
0.40625000   0.926000   0.00000000000000
0.40625000   0.927000   0.00000000000000
0.40625000   0.928000   0.00000000000000
0.40625000   0.929000   0.00000000000000
0.40625000   0.930000   0.00000000000000
0.40625000   0.931000   0.00000000000000
0.40625000   0.932000   0.00000000000000
0.40625000   0.933000   0.00000000000000
0.40625000   0.934000   0.00000000000000
0.40625000   0.935000   0.00000000000000
0.40625000   0.936000   0.00000000000000
0.40625000   0.937000   0.00000000000000
0.40625000   0.938000   0.00000000000000
0.40625000   0.939000   0.00000000000000
0.40625000   0.940000   0.00000000000000
0.40625000   0.941000   0.00000000000000
0.40625000   0.942000   0.00000000000000
0.40625000   0.943000   0.00000000000000
0.40625000   0.944000   0.00000000000000
0.40625000   0.945000   0.00000000000000
0.40625000   0.946000   0.00000000000000
0.40625000   0.947000   0.00000000000000
0.40625000   0.948000   0.00000000000000
0.40625000   0.949000   0.00000000000000
0.40625000   0.950000   0.00000000000000
0.40625000   0.951000   0.00000000000000
0.40625000   0.952000   0.00000000000000
0.40625000   0.953000   0.00000000000000
0.40625000   0.954000   0.00000000000000
0.40625000   0.955000   0.00000000000000
0.40625000   0.956000   0.00000000000000
0.40625000   0.957000   0.00000000000000
0.40625000   0.958000   0.00000000000000
0.40625000   0.959000   0.00000000000000
0.40625000   0.960000   0.00000000000000
0.40625000   0.961000   0.00000000000000
0.40625000   0.962000   0.00000000000000
0.40625000   0.963000   0.00000000000000
0.40625000   0.964000   0.00000000000000
0.40625000   0.965000   0.00000000000000
0.40625000   0.966000   0.00000000000000
0.40625000   0.967000   0.00000000000000
0.40625000   0.968000   0.00000000000000
0.40625000   0.969000   0.00000000000000
0.40625000   0.970000   0.00000000000000
0.40625000   0.971000   0.00000000000000
0.40625000   0.972000   0.00000000000000
0.40625000   0.973000   0.00000000000000
0.40625000   0.974000   0.00000000000000
0.40625000   0.975000   0.00000000000000
0.40625000   0.976000   0.00000000000000
0.40625000   0.977000   0.00000000000000
0.40625000   0.978000   0.00000000000000
0.40625000   0.979000   0.00000000000000
0.40625000   0.980000   0.00000000000000
0.40625000   0.981000   0.00000000000000
0.40625000   0.982000   0.00000000000000
0.40625000   0.983000   0.00000000000000
0.40625000   0.984000   0.00000000000000
0.40625000   0.985000   0.00000000000000
0.40625000   0.986000   0.00000000000000
0.40625000   0.987000   0.00000000000000
0.40625000   0.988000   0.00000000000000
0.40625000   0.989000   0.00000000000000
0.40625000   0.990000   0.00000000000000
0.40625000   0.991000   0.00000000000000
0.40625000   0.992000   0.00000000000000
0.40625000   0.993000   0.00000000000000
0.40625000   0.994000   0.00000000000000
0.40625000   0.995000   0.00000000000000
0.40625000   0.996000   0.00000000000000
0.40625000   0.997000   0.00000000000000
0.40625000   0.998000   0.00000000000000
0.40625000   0.999000   0.00000000000000
0.41406250   0.700000   0.00000000000000
0.41406250   0.701000   0.00000000000000
0.41406250   0.702000   0.00000000000000
0.41406250   0.703000   0.00000000000000
0.41406250   0.704000   0.00000000000000
0.41406250   0.705000   0.00000000000000
0.41406250   0.706000   0.00000000000000
0.41406250   0.707000   0.00000000000000
0.41406250   0.708000   0.00000000000000
0.41406250   0.709000   0.00000000000000
0.41406250   0.710000   0.00000000000000
0.41406250   0.711000   0.00000000000000
0.41406250   0.712000   0.00000000000000
0.41406250   0.713000   0.00000000000000
0.41406250   0.714000   0.00000000000000
0.41406250   0.715000   0.00000000000000
0.41406250   0.716000   0.00000000000000
0.41406250   0.717000   0.00000000000000
0.41406250   0.718000   0.00000000000000
0.41406250   0.719000   0.00000000000000
0.41406250   0.720000   0.00000000000000
0.41406250   0.721000   0.00000000000000
0.41406250   0.722000   0.00000000000000
0.41406250   0.723000   0.00000000000000
0.41406250   0.724000   0.00000000000000
0.41406250   0.725000   0.00000000000000
0.41406250   0.726000   0.00000000000000
0.41406250   0.727000   0.00000000000000
0.41406250   0.728000   0.00000000000000
0.41406250   0.729000   0.00000000000000
0.41406250   0.730000   0.00000000000000
0.41406250   0.731000   0.00000000000000
0.41406250   0.732000   0.00000000000000
0.41406250   0.733000   0.00000000000000
0.41406250   0.734000   0.00000000000000
0.41406250   0.735000   0.00000000000000
0.41406250   0.736000   0.00000000000000
0.41406250   0.737000   0.00000000000000
0.41406250   0.738000   0.00000000000000
0.41406250   0.739000   0.00000000000000
0.41406250   0.740000   0.00000000000000
0.41406250   0.741000   0.00000000000000
0.41406250   0.742000   0.00000000000000
0.41406250   0.743000   0.00000000000000
0.41406250   0.744000   0.00000000000000
0.41406250   0.745000   0.00000000000000
0.41406250   0.746000   0.00000000000000
0.41406250   0.747000   0.00000000000000
0.41406250   0.748000   0.00000000000000
0.41406250   0.749000   0.00000000000000
0.41406250   0.750000   0.00000000000000
0.41406250   0.751000   0.00000000000000
0.41406250   0.752000   0.00000000000000
0.41406250   0.753000   0.00000000000000
0.41406250   0.754000   0.00000000000000
0.41406250   0.755000   0.00000000000000
0.41406250   0.756000   0.00000000000000
0.41406250   0.757000   0.00000000000000
0.41406250   0.758000   0.00000000000000
0.41406250   0.759000   0.00000000000000
0.41406250   0.760000   0.00000000000000
0.41406250   0.761000   0.00000000000000
0.41406250   0.762000   0.00000000000000
0.41406250   0.763000   0.00000000000000
0.41406250   0.764000   0.00000000000000
0.41406250   0.765000   0.00000000000000
0.41406250   0.766000   0.00000000000000
0.41406250   0.767000   0.00000000000000
0.41406250   0.768000   0.00000000000000
0.41406250   0.769000   0.00000000000000
0.41406250   0.770000   0.00000000000000
0.41406250   0.771000   0.00000000000000
0.41406250   0.772000   0.00000000000000
0.41406250   0.773000   0.00000000000000
0.41406250   0.774000   0.00000000000000
0.41406250   0.775000   0.00000000000000
0.41406250   0.776000   0.00000000000000
0.41406250   0.777000   0.00000000000000
0.41406250   0.778000   0.00000000000000
0.41406250   0.779000   0.00000000000000
0.41406250   0.780000   0.00000000000000
0.41406250   0.781000   0.00000000000000
0.41406250   0.782000   0.00000000000000
0.41406250   0.783000   0.00000000000000
0.41406250   0.784000   0.00000000000000
0.41406250   0.785000   0.00000000000000
0.41406250   0.786000   0.00000000000000
0.41406250   0.787000   0.00000000000000
0.41406250   0.788000   0.00000000000000
0.41406250   0.789000   0.00000000000000
0.41406250   0.790000   0.00000000000000
0.41406250   0.791000   0.00000000000000
0.41406250   0.792000   0.00000000000000
0.41406250   0.793000   0.00000000000000
0.41406250   0.794000   0.00000000000000
0.41406250   0.795000   0.00000000000000
0.41406250   0.796000   0.00000000000000
0.41406250   0.797000   0.00000000000000
0.41406250   0.798000   0.00000000000000
0.41406250   0.799000   0.00000000000000
0.41406250   0.800000   0.00000000000000
0.41406250   0.801000   0.00000000000000
0.41406250   0.802000   0.00000000000000
0.41406250   0.803000   0.00000000000000
0.41406250   0.804000   0.00000000000000
0.41406250   0.805000   0.00000000000000
0.41406250   0.806000   0.00000000000000
0.41406250   0.807000   0.00000000000000
0.41406250   0.808000   0.00000000000000
0.41406250   0.809000   0.00000000000000
0.41406250   0.810000   0.00000000000000
0.41406250   0.811000   0.00000000000000
0.41406250   0.812000   0.00000000000000
0.41406250   0.813000   0.00000000000000
0.41406250   0.814000   0.00000000000000
0.41406250   0.815000   0.00000000000000
0.41406250   0.816000   0.00000000000000
0.41406250   0.817000   0.00000000000000
0.41406250   0.818000   0.00000000000000
0.41406250   0.819000   0.00000000000000
0.41406250   0.820000   0.00000000000000
0.41406250   0.821000   0.00000000000000
0.41406250   0.822000   0.00000000000000
0.41406250   0.823000   0.00000000000000
0.41406250   0.824000   0.00000000000000
0.41406250   0.825000   0.00000000000000
0.41406250   0.826000   0.00000000000000
0.41406250   0.827000   0.00000000000000
0.41406250   0.828000   0.00000000000000
0.41406250   0.829000   0.00000000000000
0.41406250   0.830000   0.00000000000000
0.41406250   0.831000   0.00000000000000
0.41406250   0.832000   0.00000000000000
0.41406250   0.833000   0.00000000000000
0.41406250   0.834000   0.00000000000000
0.41406250   0.835000   0.00000000000000
0.41406250   0.836000   0.00000000000000
0.41406250   0.837000   0.00000000000000
0.41406250   0.838000   0.00000000000000
0.41406250   0.839000   0.00000000000000
0.41406250   0.840000   0.00000000000000
0.41406250   0.841000   0.00000000000000
0.41406250   0.842000   0.00000000000000
0.41406250   0.843000   0.00000000000000
0.41406250   0.844000   0.00000000000000
0.41406250   0.845000   0.00000000000000
0.41406250   0.846000   0.00000000000000
0.41406250   0.847000   0.00000000000000
0.41406250   0.848000   0.00000000000000
0.41406250   0.849000   0.00000000000000
0.41406250   0.850000   0.00000000000000
0.41406250   0.851000   0.00000000000000
0.41406250   0.852000   0.00000000000000
0.41406250   0.853000   0.00000000000000
0.41406250   0.854000   0.00000000000000
0.41406250   0.855000   0.00000000000000
0.41406250   0.856000   0.00000000000000
0.41406250   0.857000   0.00000000000000
0.41406250   0.858000   0.00000000000000
0.41406250   0.859000   0.00000000000000
0.41406250   0.860000   0.00000000000000
0.41406250   0.861000   0.00000000000000
0.41406250   0.862000   0.00000000000000
0.41406250   0.863000   0.00000000000000
0.41406250   0.864000   0.00000000000000
0.41406250   0.865000   0.00000000000000
0.41406250   0.866000   0.00000000000000
0.41406250   0.867000   0.00000000000000
0.41406250   0.868000   0.00000000000000
0.41406250   0.869000   0.00000000000000
0.41406250   0.870000   0.00000000000000
0.41406250   0.871000   0.00000000000000
0.41406250   0.872000   0.00000000000000
0.41406250   0.873000   0.00000000000000
0.41406250   0.874000   0.00000000000000
0.41406250   0.875000   0.00000000000000
0.41406250   0.876000   0.00000000000000
0.41406250   0.877000   0.00000000000000
0.41406250   0.878000   0.00000000000000
0.41406250   0.879000   0.00000000000000
0.41406250   0.880000   0.00000000000000
0.41406250   0.881000   0.00000000000000
0.41406250   0.882000   0.00000000000000
0.41406250   0.883000   0.00000000000000
0.41406250   0.884000   0.00000000000000
0.41406250   0.885000   0.00000000000000
0.41406250   0.886000   0.00000000000000
0.41406250   0.887000   0.00000000000000
0.41406250   0.888000   0.00000000000000
0.41406250   0.889000   0.00000000000000
0.41406250   0.890000   0.00000000000000
0.41406250   0.891000   0.00000000000000
0.41406250   0.892000   0.00000000000000
0.41406250   0.893000   0.00000000000000
0.41406250   0.894000   0.00000000000000
0.41406250   0.895000   0.00000000000000
0.41406250   0.896000   0.00000000000000
0.41406250   0.897000   0.00000000000000
0.41406250   0.898000   0.00000000000000
0.41406250   0.899000   0.00000000000000
0.41406250   0.900000   0.00000000000000
0.41406250   0.901000   0.00000000000000
0.41406250   0.902000   0.00000000000000
0.41406250   0.903000   0.00000000000000
0.41406250   0.904000   0.00000000000000
0.41406250   0.905000   0.00000000000000
0.41406250   0.906000   0.00000000000000
0.41406250   0.907000   0.00000000000000
0.41406250   0.908000   0.00000000000000
0.41406250   0.909000   0.00000000000000
0.41406250   0.910000   0.00000000000000
0.41406250   0.911000   0.00000000000000
0.41406250   0.912000   0.00000000000000
0.41406250   0.913000   0.00000000000000
0.41406250   0.914000   0.00000000000000
0.41406250   0.915000   0.00000000000000
0.41406250   0.916000   0.00000000000000
0.41406250   0.917000   0.00000000000000
0.41406250   0.918000   0.00000000000000
0.41406250   0.919000   0.00000000000000
0.41406250   0.920000   0.00000000000000
0.41406250   0.921000   0.00000000000000
0.41406250   0.922000   0.00000000000000
0.41406250   0.923000   0.00000000000000
0.41406250   0.924000   0.00000000000000
0.41406250   0.925000   0.00000000000000
0.41406250   0.926000   0.00000000000000
0.41406250   0.927000   0.00000000000000
0.41406250   0.928000   0.00000000000000
0.41406250   0.929000   0.00000000000000
0.41406250   0.930000   0.00000000000000
0.41406250   0.931000   0.00000000000000
0.41406250   0.932000   0.00000000000000
0.41406250   0.933000   0.00000000000000
0.41406250   0.934000   0.00000000000000
0.41406250   0.935000   0.00000000000000
0.41406250   0.936000   0.00000000000000
0.41406250   0.937000   0.00000000000000
0.41406250   0.938000   0.00000000000000
0.41406250   0.939000   0.00000000000000
0.41406250   0.940000   0.00000000000000
0.41406250   0.941000   0.00000000000000
0.41406250   0.942000   0.00000000000000
0.41406250   0.943000   0.00000000000000
0.41406250   0.944000   0.00000000000000
0.41406250   0.945000   0.00000000000000
0.41406250   0.946000   0.00000000000000
0.41406250   0.947000   0.00000000000000
0.41406250   0.948000   0.00000000000000
0.41406250   0.949000   0.00000000000000
0.41406250   0.950000   0.00000000000000
0.41406250   0.951000   0.00000000000000
0.41406250   0.952000   0.00000000000000
0.41406250   0.953000   0.00000000000000
0.41406250   0.954000   0.00000000000000
0.41406250   0.955000   0.00000000000000
0.41406250   0.956000   0.00000000000000
0.41406250   0.957000   0.00000000000000
0.41406250   0.958000   0.00000000000000
0.41406250   0.959000   0.00000000000000
0.41406250   0.960000   0.00000000000000
0.41406250   0.961000   0.00000000000000
0.41406250   0.962000   0.00000000000000
0.41406250   0.963000   0.00000000000000
0.41406250   0.964000   0.00000000000000
0.41406250   0.965000   0.00000000000000
0.41406250   0.966000   0.00000000000000
0.41406250   0.967000   0.00000000000000
0.41406250   0.968000   0.00000000000000
0.41406250   0.969000   0.00000000000000
0.41406250   0.970000   0.00000000000000
0.41406250   0.971000   0.00000000000000
0.41406250   0.972000   0.00000000000000
0.41406250   0.973000   0.00000000000000
0.41406250   0.974000   0.00000000000000
0.41406250   0.975000   0.00000000000000
0.41406250   0.976000   0.00000000000000
0.41406250   0.977000   0.00000000000000
0.41406250   0.978000   0.00000000000000
0.41406250   0.979000   0.00000000000000
0.41406250   0.980000   0.00000000000000
0.41406250   0.981000   0.00000000000000
0.41406250   0.982000   0.00000000000000
0.41406250   0.983000   0.00000000000000
0.41406250   0.984000   0.00000000000000
0.41406250   0.985000   0.00000000000000
0.41406250   0.986000   0.00000000000000
0.41406250   0.987000   0.00000000000000
0.41406250   0.988000   0.00000000000000
0.41406250   0.989000   0.00000000000000
0.41406250   0.990000   0.00000000000000
0.41406250   0.991000   0.00000000000000
0.41406250   0.992000   0.00000000000000
0.41406250   0.993000   0.00000000000000
0.41406250   0.994000   0.00000000000000
0.41406250   0.995000   0.00000000000000
0.41406250   0.996000   0.00000000000000
0.41406250   0.997000   0.00000000000000
0.41406250   0.998000   0.00000000000000
0.41406250   0.999000   0.00000000000000
0.42187500   0.700000   0.00000000000000
0.42187500   0.701000   0.00000000000000
0.42187500   0.702000   0.00000000000000
0.42187500   0.703000   0.00000000000000
0.42187500   0.704000   0.00000000000000
0.42187500   0.705000   0.00000000000000
0.42187500   0.706000   0.00000000000000
0.42187500   0.707000   0.00000000000000
0.42187500   0.708000   0.00000000000000
0.42187500   0.709000   0.00000000000000
0.42187500   0.710000   0.00000000000000
0.42187500   0.711000   0.00000000000000
0.42187500   0.712000   0.00000000000000
0.42187500   0.713000   0.00000000000000
0.42187500   0.714000   0.00000000000000
0.42187500   0.715000   0.00000000000000
0.42187500   0.716000   0.00000000000000
0.42187500   0.717000   0.00000000000000
0.42187500   0.718000   0.00000000000000
0.42187500   0.719000   0.00000000000000
0.42187500   0.720000   0.00000000000000
0.42187500   0.721000   0.00000000000000
0.42187500   0.722000   0.00000000000000
0.42187500   0.723000   0.00000000000000
0.42187500   0.724000   0.00000000000000
0.42187500   0.725000   0.00000000000000
0.42187500   0.726000   0.00000000000000
0.42187500   0.727000   0.00000000000000
0.42187500   0.728000   0.00000000000000
0.42187500   0.729000   0.00000000000000
0.42187500   0.730000   0.00000000000000
0.42187500   0.731000   0.00000000000000
0.42187500   0.732000   0.00000000000000
0.42187500   0.733000   0.00000000000000
0.42187500   0.734000   0.00000000000000
0.42187500   0.735000   0.00000000000000
0.42187500   0.736000   0.00000000000000
0.42187500   0.737000   0.00000000000000
0.42187500   0.738000   0.00000000000000
0.42187500   0.739000   0.00000000000000
0.42187500   0.740000   0.00000000000000
0.42187500   0.741000   0.00000000000000
0.42187500   0.742000   0.00000000000000
0.42187500   0.743000   0.00000000000000
0.42187500   0.744000   0.00000000000000
0.42187500   0.745000   0.00000000000000
0.42187500   0.746000   0.00000000000000
0.42187500   0.747000   0.00000000000000
0.42187500   0.748000   0.00000000000000
0.42187500   0.749000   0.00000000000000
0.42187500   0.750000   0.00000000000000
0.42187500   0.751000   0.00000000000000
0.42187500   0.752000   0.00000000000000
0.42187500   0.753000   0.00000000000000
0.42187500   0.754000   0.00000000000000
0.42187500   0.755000   0.00000000000000
0.42187500   0.756000   0.00000000000000
0.42187500   0.757000   0.00000000000000
0.42187500   0.758000   0.00000000000000
0.42187500   0.759000   0.00000000000000
0.42187500   0.760000   0.00000000000000
0.42187500   0.761000   0.00000000000000
0.42187500   0.762000   0.00000000000000
0.42187500   0.763000   0.00000000000000
0.42187500   0.764000   0.00000000000000
0.42187500   0.765000   0.00000000000000
0.42187500   0.766000   0.00000000000000
0.42187500   0.767000   0.00000000000000
0.42187500   0.768000   0.00000000000000
0.42187500   0.769000   0.00000000000000
0.42187500   0.770000   0.00000000000000
0.42187500   0.771000   0.00000000000000
0.42187500   0.772000   0.00000000000000
0.42187500   0.773000   0.00000000000000
0.42187500   0.774000   0.00000000000000
0.42187500   0.775000   0.00000000000000
0.42187500   0.776000   0.00000000000000
0.42187500   0.777000   0.00000000000000
0.42187500   0.778000   0.00000000000000
0.42187500   0.779000   0.00000000000000
0.42187500   0.780000   0.00000000000000
0.42187500   0.781000   0.00000000000000
0.42187500   0.782000   0.00000000000000
0.42187500   0.783000   0.00000000000000
0.42187500   0.784000   0.00000000000000
0.42187500   0.785000   0.00000000000000
0.42187500   0.786000   0.00000000000000
0.42187500   0.787000   0.00000000000000
0.42187500   0.788000   0.00000000000000
0.42187500   0.789000   0.00000000000000
0.42187500   0.790000   0.00000000000000
0.42187500   0.791000   0.00000000000000
0.42187500   0.792000   0.00000000000000
0.42187500   0.793000   0.00000000000000
0.42187500   0.794000   0.00000000000000
0.42187500   0.795000   0.00000000000000
0.42187500   0.796000   0.00000000000000
0.42187500   0.797000   0.00000000000000
0.42187500   0.798000   0.00000000000000
0.42187500   0.799000   0.00000000000000
0.42187500   0.800000   0.00000000000000
0.42187500   0.801000   0.00000000000000
0.42187500   0.802000   0.00000000000000
0.42187500   0.803000   0.00000000000000
0.42187500   0.804000   0.00000000000000
0.42187500   0.805000   0.00000000000000
0.42187500   0.806000   0.00000000000000
0.42187500   0.807000   0.00000000000000
0.42187500   0.808000   0.00000000000000
0.42187500   0.809000   0.00000000000000
0.42187500   0.810000   0.00000000000000
0.42187500   0.811000   0.00000000000000
0.42187500   0.812000   0.00000000000000
0.42187500   0.813000   0.00000000000000
0.42187500   0.814000   0.00000000000000
0.42187500   0.815000   0.00000000000000
0.42187500   0.816000   0.00000000000000
0.42187500   0.817000   0.00000000000000
0.42187500   0.818000   0.00000000000000
0.42187500   0.819000   0.00000000000000
0.42187500   0.820000   0.00000000000000
0.42187500   0.821000   0.00000000000000
0.42187500   0.822000   0.00000000000000
0.42187500   0.823000   0.00000000000000
0.42187500   0.824000   0.00000000000000
0.42187500   0.825000   0.00000000000000
0.42187500   0.826000   0.00000000000000
0.42187500   0.827000   0.00000000000000
0.42187500   0.828000   0.00000000000000
0.42187500   0.829000   0.00000000000000
0.42187500   0.830000   0.00000000000000
0.42187500   0.831000   0.00000000000000
0.42187500   0.832000   0.00000000000000
0.42187500   0.833000   0.00000000000000
0.42187500   0.834000   0.00000000000000
0.42187500   0.835000   0.00000000000000
0.42187500   0.836000   0.00000000000000
0.42187500   0.837000   0.00000000000000
0.42187500   0.838000   0.00000000000000
0.42187500   0.839000   0.00000000000000
0.42187500   0.840000   0.00000000000000
0.42187500   0.841000   0.00000000000000
0.42187500   0.842000   0.00000000000000
0.42187500   0.843000   0.00000000000000
0.42187500   0.844000   0.00000000000000
0.42187500   0.845000   0.00000000000000
0.42187500   0.846000   0.00000000000000
0.42187500   0.847000   0.00000000000000
0.42187500   0.848000   0.00000000000000
0.42187500   0.849000   0.00000000000000
0.42187500   0.850000   0.00000000000000
0.42187500   0.851000   0.00000000000000
0.42187500   0.852000   0.00000000000000
0.42187500   0.853000   0.00000000000000
0.42187500   0.854000   0.00000000000000
0.42187500   0.855000   0.00000000000000
0.42187500   0.856000   0.00000000000000
0.42187500   0.857000   0.00000000000000
0.42187500   0.858000   0.00000000000000
0.42187500   0.859000   0.00000000000000
0.42187500   0.860000   0.00000000000000
0.42187500   0.861000   0.00000000000000
0.42187500   0.862000   0.00000000000000
0.42187500   0.863000   0.00000000000000
0.42187500   0.864000   0.00000000000000
0.42187500   0.865000   0.00000000000000
0.42187500   0.866000   0.00000000000000
0.42187500   0.867000   0.00000000000000
0.42187500   0.868000   0.00000000000000
0.42187500   0.869000   0.00000000000000
0.42187500   0.870000   0.00000000000000
0.42187500   0.871000   0.00000000000000
0.42187500   0.872000   0.00000000000000
0.42187500   0.873000   0.00000000000000
0.42187500   0.874000   0.00000000000000
0.42187500   0.875000   0.00000000000000
0.42187500   0.876000   0.00000000000000
0.42187500   0.877000   0.00000000000000
0.42187500   0.878000   0.00000000000000
0.42187500   0.879000   0.00000000000000
0.42187500   0.880000   0.00000000000000
0.42187500   0.881000   0.00000000000000
0.42187500   0.882000   0.00000000000000
0.42187500   0.883000   0.00000000000000
0.42187500   0.884000   0.00000000000000
0.42187500   0.885000   0.00000000000000
0.42187500   0.886000   0.00000000000000
0.42187500   0.887000   0.00000000000000
0.42187500   0.888000   0.00000000000000
0.42187500   0.889000   0.00000000000000
0.42187500   0.890000   0.00000000000000
0.42187500   0.891000   0.00000000000000
0.42187500   0.892000   0.00000000000000
0.42187500   0.893000   0.00000000000000
0.42187500   0.894000   0.00000000000000
0.42187500   0.895000   0.00000000000000
0.42187500   0.896000   0.00000000000000
0.42187500   0.897000   0.00000000000000
0.42187500   0.898000   0.00000000000000
0.42187500   0.899000   0.00000000000000
0.42187500   0.900000   0.00000000000000
0.42187500   0.901000   0.00000000000000
0.42187500   0.902000   0.00000000000000
0.42187500   0.903000   0.00000000000000
0.42187500   0.904000   0.00000000000000
0.42187500   0.905000   0.00000000000000
0.42187500   0.906000   0.00000000000000
0.42187500   0.907000   0.00000000000000
0.42187500   0.908000   0.00000000000000
0.42187500   0.909000   0.00000000000000
0.42187500   0.910000   0.00000000000000
0.42187500   0.911000   0.00000000000000
0.42187500   0.912000   0.00000000000000
0.42187500   0.913000   0.00000000000000
0.42187500   0.914000   0.00000000000000
0.42187500   0.915000   0.00000000000000
0.42187500   0.916000   0.00000000000000
0.42187500   0.917000   0.00000000000000
0.42187500   0.918000   0.00000000000000
0.42187500   0.919000   0.00000000000000
0.42187500   0.920000   0.00000000000000
0.42187500   0.921000   0.00000000000000
0.42187500   0.922000   0.00000000000000
0.42187500   0.923000   0.00000000000000
0.42187500   0.924000   0.00000000000000
0.42187500   0.925000   0.00000000000000
0.42187500   0.926000   0.00000000000000
0.42187500   0.927000   0.00000000000000
0.42187500   0.928000   0.00000000000000
0.42187500   0.929000   0.00000000000000
0.42187500   0.930000   0.00000000000000
0.42187500   0.931000   0.00000000000000
0.42187500   0.932000   0.00000000000000
0.42187500   0.933000   0.00000000000000
0.42187500   0.934000   0.00000000000000
0.42187500   0.935000   0.00000000000000
0.42187500   0.936000   0.00000000000000
0.42187500   0.937000   0.00000000000000
0.42187500   0.938000   0.00000000000000
0.42187500   0.939000   0.00000000000000
0.42187500   0.940000   0.00000000000000
0.42187500   0.941000   0.00000000000000
0.42187500   0.942000   0.00000000000000
0.42187500   0.943000   0.00000000000000
0.42187500   0.944000   0.00000000000000
0.42187500   0.945000   0.00000000000000
0.42187500   0.946000   0.00000000000000
0.42187500   0.947000   0.00000000000000
0.42187500   0.948000   0.00000000000000
0.42187500   0.949000   0.00000000000000
0.42187500   0.950000   0.00000000000000
0.42187500   0.951000   0.00000000000000
0.42187500   0.952000   0.00000000000000
0.42187500   0.953000   0.00000000000000
0.42187500   0.954000   0.00000000000000
0.42187500   0.955000   0.00000000000000
0.42187500   0.956000   0.00000000000000
0.42187500   0.957000   0.00000000000000
0.42187500   0.958000   0.00000000000000
0.42187500   0.959000   0.00000000000000
0.42187500   0.960000   0.00000000000000
0.42187500   0.961000   0.00000000000000
0.42187500   0.962000   0.00000000000000
0.42187500   0.963000   0.00000000000000
0.42187500   0.964000   0.00000000000000
0.42187500   0.965000   0.00000000000000
0.42187500   0.966000   0.00000000000000
0.42187500   0.967000   0.00000000000000
0.42187500   0.968000   0.00000000000000
0.42187500   0.969000   0.00000000000000
0.42187500   0.970000   0.00000000000000
0.42187500   0.971000   0.00000000000000
0.42187500   0.972000   0.00000000000000
0.42187500   0.973000   0.00000000000000
0.42187500   0.974000   0.00000000000000
0.42187500   0.975000   0.00000000000000
0.42187500   0.976000   0.00000000000000
0.42187500   0.977000   0.00000000000000
0.42187500   0.978000   0.00000000000000
0.42187500   0.979000   0.00000000000000
0.42187500   0.980000   0.00000000000000
0.42187500   0.981000   0.00000000000000
0.42187500   0.982000   0.00000000000000
0.42187500   0.983000   0.00000000000000
0.42187500   0.984000   0.00000000000000
0.42187500   0.985000   0.00000000000000
0.42187500   0.986000   0.00000000000000
0.42187500   0.987000   0.00000000000000
0.42187500   0.988000   0.00000000000000
0.42187500   0.989000   0.00000000000000
0.42187500   0.990000   0.00000000000000
0.42187500   0.991000   0.00000000000000
0.42187500   0.992000   0.00000000000000
0.42187500   0.993000   0.00000000000000
0.42187500   0.994000   0.00000000000000
0.42187500   0.995000   0.00000000000000
0.42187500   0.996000   0.00000000000000
0.42187500   0.997000   0.00000000000000
0.42187500   0.998000   0.00000000000000
0.42187500   0.999000   0.00000000000000
0.42968750   0.700000   0.00000000000000
0.42968750   0.701000   0.00000000000000
0.42968750   0.702000   0.00000000000000
0.42968750   0.703000   0.00000000000000
0.42968750   0.704000   0.00000000000000
0.42968750   0.705000   0.00000000000000
0.42968750   0.706000   0.00000000000000
0.42968750   0.707000   0.00000000000000
0.42968750   0.708000   0.00000000000000
0.42968750   0.709000   0.00000000000000
0.42968750   0.710000   0.00000000000000
0.42968750   0.711000   0.00000000000000
0.42968750   0.712000   0.00000000000000
0.42968750   0.713000   0.00000000000000
0.42968750   0.714000   0.00000000000000
0.42968750   0.715000   0.00000000000000
0.42968750   0.716000   0.00000000000000
0.42968750   0.717000   0.00000000000000
0.42968750   0.718000   0.00000000000000
0.42968750   0.719000   0.00000000000000
0.42968750   0.720000   0.00000000000000
0.42968750   0.721000   0.00000000000000
0.42968750   0.722000   0.00000000000000
0.42968750   0.723000   0.00000000000000
0.42968750   0.724000   0.00000000000000
0.42968750   0.725000   0.00000000000000
0.42968750   0.726000   0.00000000000000
0.42968750   0.727000   0.00000000000000
0.42968750   0.728000   0.00000000000000
0.42968750   0.729000   0.00000000000000
0.42968750   0.730000   0.00000000000000
0.42968750   0.731000   0.00000000000000
0.42968750   0.732000   0.00000000000000
0.42968750   0.733000   0.00000000000000
0.42968750   0.734000   0.00000000000000
0.42968750   0.735000   0.00000000000000
0.42968750   0.736000   0.00000000000000
0.42968750   0.737000   0.00000000000000
0.42968750   0.738000   0.00000000000000
0.42968750   0.739000   0.00000000000000
0.42968750   0.740000   0.00000000000000
0.42968750   0.741000   0.00000000000000
0.42968750   0.742000   0.00000000000000
0.42968750   0.743000   0.00000000000000
0.42968750   0.744000   0.00000000000000
0.42968750   0.745000   0.00000000000000
0.42968750   0.746000   0.00000000000000
0.42968750   0.747000   0.00000000000000
0.42968750   0.748000   0.00000000000000
0.42968750   0.749000   0.00000000000000
0.42968750   0.750000   0.00000000000000
0.42968750   0.751000   0.00000000000000
0.42968750   0.752000   0.00000000000000
0.42968750   0.753000   0.00000000000000
0.42968750   0.754000   0.00000000000000
0.42968750   0.755000   0.00000000000000
0.42968750   0.756000   0.00000000000000
0.42968750   0.757000   0.00000000000000
0.42968750   0.758000   0.00000000000000
0.42968750   0.759000   0.00000000000000
0.42968750   0.760000   0.00000000000000
0.42968750   0.761000   0.00000000000000
0.42968750   0.762000   0.00000000000000
0.42968750   0.763000   0.00000000000000
0.42968750   0.764000   0.00000000000000
0.42968750   0.765000   0.00000000000000
0.42968750   0.766000   0.00000000000000
0.42968750   0.767000   0.00000000000000
0.42968750   0.768000   0.00000000000000
0.42968750   0.769000   0.00000000000000
0.42968750   0.770000   0.00000000000000
0.42968750   0.771000   0.00000000000000
0.42968750   0.772000   0.00000000000000
0.42968750   0.773000   0.00000000000000
0.42968750   0.774000   0.00000000000000
0.42968750   0.775000   0.00000000000000
0.42968750   0.776000   0.00000000000000
0.42968750   0.777000   0.00000000000000
0.42968750   0.778000   0.00000000000000
0.42968750   0.779000   0.00000000000000
0.42968750   0.780000   0.00000000000000
0.42968750   0.781000   0.00000000000000
0.42968750   0.782000   0.00000000000000
0.42968750   0.783000   0.00000000000000
0.42968750   0.784000   0.00000000000000
0.42968750   0.785000   0.00000000000000
0.42968750   0.786000   0.00000000000000
0.42968750   0.787000   0.00000000000000
0.42968750   0.788000   0.00000000000000
0.42968750   0.789000   0.00000000000000
0.42968750   0.790000   0.00000000000000
0.42968750   0.791000   0.00000000000000
0.42968750   0.792000   0.00000000000000
0.42968750   0.793000   0.00000000000000
0.42968750   0.794000   0.00000000000000
0.42968750   0.795000   0.00000000000000
0.42968750   0.796000   0.00000000000000
0.42968750   0.797000   0.00000000000000
0.42968750   0.798000   0.00000000000000
0.42968750   0.799000   0.00000000000000
0.42968750   0.800000   0.00000000000000
0.42968750   0.801000   0.00000000000000
0.42968750   0.802000   0.00000000000000
0.42968750   0.803000   0.00000000000000
0.42968750   0.804000   0.00000000000000
0.42968750   0.805000   0.00000000000000
0.42968750   0.806000   0.00000000000000
0.42968750   0.807000   0.00000000000000
0.42968750   0.808000   0.00000000000000
0.42968750   0.809000   0.00000000000000
0.42968750   0.810000   0.00000000000000
0.42968750   0.811000   0.00000000000000
0.42968750   0.812000   0.00000000000000
0.42968750   0.813000   0.00000000000000
0.42968750   0.814000   0.00000000000000
0.42968750   0.815000   0.00000000000000
0.42968750   0.816000   0.00000000000000
0.42968750   0.817000   0.00000000000000
0.42968750   0.818000   0.00000000000000
0.42968750   0.819000   0.00000000000000
0.42968750   0.820000   0.00000000000000
0.42968750   0.821000   0.00000000000000
0.42968750   0.822000   0.00000000000000
0.42968750   0.823000   0.00000000000000
0.42968750   0.824000   0.00000000000000
0.42968750   0.825000   0.00000000000000
0.42968750   0.826000   0.00000000000000
0.42968750   0.827000   0.00000000000000
0.42968750   0.828000   0.00000000000000
0.42968750   0.829000   0.00000000000000
0.42968750   0.830000   0.00000000000000
0.42968750   0.831000   0.00000000000000
0.42968750   0.832000   0.00000000000000
0.42968750   0.833000   0.00000000000000
0.42968750   0.834000   0.00000000000000
0.42968750   0.835000   0.00000000000000
0.42968750   0.836000   0.00000000000000
0.42968750   0.837000   0.00000000000000
0.42968750   0.838000   0.00000000000000
0.42968750   0.839000   0.00000000000000
0.42968750   0.840000   0.00000000000000
0.42968750   0.841000   0.00000000000000
0.42968750   0.842000   0.00000000000000
0.42968750   0.843000   0.00000000000000
0.42968750   0.844000   0.00000000000000
0.42968750   0.845000   0.00000000000000
0.42968750   0.846000   0.00000000000000
0.42968750   0.847000   0.00000000000000
0.42968750   0.848000   0.00000000000000
0.42968750   0.849000   0.00000000000000
0.42968750   0.850000   0.00000000000000
0.42968750   0.851000   0.00000000000000
0.42968750   0.852000   0.00000000000000
0.42968750   0.853000   0.00000000000000
0.42968750   0.854000   0.00000000000000
0.42968750   0.855000   0.00000000000000
0.42968750   0.856000   0.00000000000000
0.42968750   0.857000   0.00000000000000
0.42968750   0.858000   0.00000000000000
0.42968750   0.859000   0.00000000000000
0.42968750   0.860000   0.00000000000000
0.42968750   0.861000   0.00000000000000
0.42968750   0.862000   0.00000000000000
0.42968750   0.863000   0.00000000000000
0.42968750   0.864000   0.00000000000000
0.42968750   0.865000   0.00000000000000
0.42968750   0.866000   0.00000000000000
0.42968750   0.867000   0.00000000000000
0.42968750   0.868000   0.00000000000000
0.42968750   0.869000   0.00000000000000
0.42968750   0.870000   0.00000000000000
0.42968750   0.871000   0.00000000000000
0.42968750   0.872000   0.00000000000000
0.42968750   0.873000   0.00000000000000
0.42968750   0.874000   0.00000000000000
0.42968750   0.875000   0.00000000000000
0.42968750   0.876000   0.00000000000000
0.42968750   0.877000   0.00000000000000
0.42968750   0.878000   0.00000000000000
0.42968750   0.879000   0.00000000000000
0.42968750   0.880000   0.00000000000000
0.42968750   0.881000   0.00000000000000
0.42968750   0.882000   0.00000000000000
0.42968750   0.883000   0.00000000000000
0.42968750   0.884000   0.00000000000000
0.42968750   0.885000   0.00000000000000
0.42968750   0.886000   0.00000000000000
0.42968750   0.887000   0.00000000000000
0.42968750   0.888000   0.00000000000000
0.42968750   0.889000   0.00000000000000
0.42968750   0.890000   0.00000000000000
0.42968750   0.891000   0.00000000000000
0.42968750   0.892000   0.00000000000000
0.42968750   0.893000   0.00000000000000
0.42968750   0.894000   0.00000000000000
0.42968750   0.895000   0.00000000000000
0.42968750   0.896000   0.00000000000000
0.42968750   0.897000   0.00000000000000
0.42968750   0.898000   0.00000000000000
0.42968750   0.899000   0.00000000000000
0.42968750   0.900000   0.00000000000000
0.42968750   0.901000   0.00000000000000
0.42968750   0.902000   0.00000000000000
0.42968750   0.903000   0.00000000000000
0.42968750   0.904000   0.00000000000000
0.42968750   0.905000   0.00000000000000
0.42968750   0.906000   0.00000000000000
0.42968750   0.907000   0.00000000000000
0.42968750   0.908000   0.00000000000000
0.42968750   0.909000   0.00000000000000
0.42968750   0.910000   0.00000000000000
0.42968750   0.911000   0.00000000000000
0.42968750   0.912000   0.00000000000000
0.42968750   0.913000   0.00000000000000
0.42968750   0.914000   0.00000000000000
0.42968750   0.915000   0.00000000000000
0.42968750   0.916000   0.00000000000000
0.42968750   0.917000   0.00000000000000
0.42968750   0.918000   0.00000000000000
0.42968750   0.919000   0.00000000000000
0.42968750   0.920000   0.00000000000000
0.42968750   0.921000   0.00000000000000
0.42968750   0.922000   0.00000000000000
0.42968750   0.923000   0.00000000000000
0.42968750   0.924000   0.00000000000000
0.42968750   0.925000   0.00000000000000
0.42968750   0.926000   0.00000000000000
0.42968750   0.927000   0.00000000000000
0.42968750   0.928000   0.00000000000000
0.42968750   0.929000   0.00000000000000
0.42968750   0.930000   0.00000000000000
0.42968750   0.931000   0.00000000000000
0.42968750   0.932000   0.00000000000000
0.42968750   0.933000   0.00000000000000
0.42968750   0.934000   0.00000000000000
0.42968750   0.935000   0.00000000000000
0.42968750   0.936000   0.00000000000000
0.42968750   0.937000   0.00000000000000
0.42968750   0.938000   0.00000000000000
0.42968750   0.939000   0.00000000000000
0.42968750   0.940000   0.00000000000000
0.42968750   0.941000   0.00000000000000
0.42968750   0.942000   0.00000000000000
0.42968750   0.943000   0.00000000000000
0.42968750   0.944000   0.00000000000000
0.42968750   0.945000   0.00000000000000
0.42968750   0.946000   0.00000000000000
0.42968750   0.947000   0.00000000000000
0.42968750   0.948000   0.00000000000000
0.42968750   0.949000   0.00000000000000
0.42968750   0.950000   0.00000000000000
0.42968750   0.951000   0.00000000000000
0.42968750   0.952000   0.00000000000000
0.42968750   0.953000   0.00000000000000
0.42968750   0.954000   0.00000000000000
0.42968750   0.955000   0.00000000000000
0.42968750   0.956000   0.00000000000000
0.42968750   0.957000   0.00000000000000
0.42968750   0.958000   0.00000000000000
0.42968750   0.959000   0.00000000000000
0.42968750   0.960000   0.00000000000000
0.42968750   0.961000   0.00000000000000
0.42968750   0.962000   0.00000000000000
0.42968750   0.963000   0.00000000000000
0.42968750   0.964000   0.00000000000000
0.42968750   0.965000   0.00000000000000
0.42968750   0.966000   0.00000000000000
0.42968750   0.967000   0.00000000000000
0.42968750   0.968000   0.00000000000000
0.42968750   0.969000   0.00000000000000
0.42968750   0.970000   0.00000000000000
0.42968750   0.971000   0.00000000000000
0.42968750   0.972000   0.00000000000000
0.42968750   0.973000   0.00000000000000
0.42968750   0.974000   0.00000000000000
0.42968750   0.975000   0.00000000000000
0.42968750   0.976000   0.00000000000000
0.42968750   0.977000   0.00000000000000
0.42968750   0.978000   0.00000000000000
0.42968750   0.979000   0.00000000000000
0.42968750   0.980000   0.00000000000000
0.42968750   0.981000   0.00000000000000
0.42968750   0.982000   0.00000000000000
0.42968750   0.983000   0.00000000000000
0.42968750   0.984000   0.00000000000000
0.42968750   0.985000   0.00000000000000
0.42968750   0.986000   0.00000000000000
0.42968750   0.987000   0.00000000000000
0.42968750   0.988000   0.00000000000000
0.42968750   0.989000   0.00000000000000
0.42968750   0.990000   0.00000000000000
0.42968750   0.991000   0.00000000000000
0.42968750   0.992000   0.00000000000000
0.42968750   0.993000   0.00000000000000
0.42968750   0.994000   0.00000000000000
0.42968750   0.995000   0.00000000000000
0.42968750   0.996000   0.00000000000000
0.42968750   0.997000   0.00000000000000
0.42968750   0.998000   0.00000000000000
0.42968750   0.999000   0.00000000000000
0.43750000   0.700000   0.00000000000000
0.43750000   0.701000   0.00000000000000
0.43750000   0.702000   0.00000000000000
0.43750000   0.703000   0.00000000000000
0.43750000   0.704000   0.00000000000000
0.43750000   0.705000   0.00000000000000
0.43750000   0.706000   0.00000000000000
0.43750000   0.707000   0.00000000000000
0.43750000   0.708000   0.00000000000000
0.43750000   0.709000   0.00000000000000
0.43750000   0.710000   0.00000000000000
0.43750000   0.711000   0.00000000000000
0.43750000   0.712000   0.00000000000000
0.43750000   0.713000   0.00000000000000
0.43750000   0.714000   0.00000000000000
0.43750000   0.715000   0.00000000000000
0.43750000   0.716000   0.00000000000000
0.43750000   0.717000   0.00000000000000
0.43750000   0.718000   0.00000000000000
0.43750000   0.719000   0.00000000000000
0.43750000   0.720000   0.00000000000000
0.43750000   0.721000   0.00000000000000
0.43750000   0.722000   0.00000000000000
0.43750000   0.723000   0.00000000000000
0.43750000   0.724000   0.00000000000000
0.43750000   0.725000   0.00000000000000
0.43750000   0.726000   0.00000000000000
0.43750000   0.727000   0.00000000000000
0.43750000   0.728000   0.00000000000000
0.43750000   0.729000   0.00000000000000
0.43750000   0.730000   0.00000000000000
0.43750000   0.731000   0.00000000000000
0.43750000   0.732000   0.00000000000000
0.43750000   0.733000   0.00000000000000
0.43750000   0.734000   0.00000000000000
0.43750000   0.735000   0.00000000000000
0.43750000   0.736000   0.00000000000000
0.43750000   0.737000   0.00000000000000
0.43750000   0.738000   0.00000000000000
0.43750000   0.739000   0.00000000000000
0.43750000   0.740000   0.00000000000000
0.43750000   0.741000   0.00000000000000
0.43750000   0.742000   0.00000000000000
0.43750000   0.743000   0.00000000000000
0.43750000   0.744000   0.00000000000000
0.43750000   0.745000   0.00000000000000
0.43750000   0.746000   0.00000000000000
0.43750000   0.747000   0.00000000000000
0.43750000   0.748000   0.00000000000000
0.43750000   0.749000   0.00000000000000
0.43750000   0.750000   0.00000000000000
0.43750000   0.751000   0.00000000000000
0.43750000   0.752000   0.00000000000000
0.43750000   0.753000   0.00000000000000
0.43750000   0.754000   0.00000000000000
0.43750000   0.755000   0.00000000000000
0.43750000   0.756000   0.00000000000000
0.43750000   0.757000   0.00000000000000
0.43750000   0.758000   0.00000000000000
0.43750000   0.759000   0.00000000000000
0.43750000   0.760000   0.00000000000000
0.43750000   0.761000   0.00000000000000
0.43750000   0.762000   0.00000000000000
0.43750000   0.763000   0.00000000000000
0.43750000   0.764000   0.00000000000000
0.43750000   0.765000   0.00000000000000
0.43750000   0.766000   0.00000000000000
0.43750000   0.767000   0.00000000000000
0.43750000   0.768000   0.00000000000000
0.43750000   0.769000   0.00000000000000
0.43750000   0.770000   0.00000000000000
0.43750000   0.771000   0.00000000000000
0.43750000   0.772000   0.00000000000000
0.43750000   0.773000   0.00000000000000
0.43750000   0.774000   0.00000000000000
0.43750000   0.775000   0.00000000000000
0.43750000   0.776000   0.00000000000000
0.43750000   0.777000   0.00000000000000
0.43750000   0.778000   0.00000000000000
0.43750000   0.779000   0.00000000000000
0.43750000   0.780000   0.00000000000000
0.43750000   0.781000   0.00000000000000
0.43750000   0.782000   0.00000000000000
0.43750000   0.783000   0.00000000000000
0.43750000   0.784000   0.00000000000000
0.43750000   0.785000   0.00000000000000
0.43750000   0.786000   0.00000000000000
0.43750000   0.787000   0.00000000000000
0.43750000   0.788000   0.00000000000000
0.43750000   0.789000   0.00000000000000
0.43750000   0.790000   0.00000000000000
0.43750000   0.791000   0.00000000000000
0.43750000   0.792000   0.00000000000000
0.43750000   0.793000   0.00000000000000
0.43750000   0.794000   0.00000000000000
0.43750000   0.795000   0.00000000000000
0.43750000   0.796000   0.00000000000000
0.43750000   0.797000   0.00000000000000
0.43750000   0.798000   0.00000000000000
0.43750000   0.799000   0.00000000000000
0.43750000   0.800000   0.00000000000000
0.43750000   0.801000   0.00000000000000
0.43750000   0.802000   0.00000000000000
0.43750000   0.803000   0.00000000000000
0.43750000   0.804000   0.00000000000000
0.43750000   0.805000   0.00000000000000
0.43750000   0.806000   0.00000000000000
0.43750000   0.807000   0.00000000000000
0.43750000   0.808000   0.00000000000000
0.43750000   0.809000   0.00000000000000
0.43750000   0.810000   0.00000000000000
0.43750000   0.811000   0.00000000000000
0.43750000   0.812000   0.00000000000000
0.43750000   0.813000   0.00000000000000
0.43750000   0.814000   0.00000000000000
0.43750000   0.815000   0.00000000000000
0.43750000   0.816000   0.00000000000000
0.43750000   0.817000   0.00000000000000
0.43750000   0.818000   0.00000000000000
0.43750000   0.819000   0.00000000000000
0.43750000   0.820000   0.00000000000000
0.43750000   0.821000   0.00000000000000
0.43750000   0.822000   0.00000000000000
0.43750000   0.823000   0.00000000000000
0.43750000   0.824000   0.00000000000000
0.43750000   0.825000   0.00000000000000
0.43750000   0.826000   0.00000000000000
0.43750000   0.827000   0.00000000000000
0.43750000   0.828000   0.00000000000000
0.43750000   0.829000   0.00000000000000
0.43750000   0.830000   0.00000000000000
0.43750000   0.831000   0.00000000000000
0.43750000   0.832000   0.00000000000000
0.43750000   0.833000   0.00000000000000
0.43750000   0.834000   0.00000000000000
0.43750000   0.835000   0.00000000000000
0.43750000   0.836000   0.00000000000000
0.43750000   0.837000   0.00000000000000
0.43750000   0.838000   0.00000000000000
0.43750000   0.839000   0.00000000000000
0.43750000   0.840000   0.00000000000000
0.43750000   0.841000   0.00000000000000
0.43750000   0.842000   0.00000000000000
0.43750000   0.843000   0.00000000000000
0.43750000   0.844000   0.00000000000000
0.43750000   0.845000   0.00000000000000
0.43750000   0.846000   0.00000000000000
0.43750000   0.847000   0.00000000000000
0.43750000   0.848000   0.00000000000000
0.43750000   0.849000   0.00000000000000
0.43750000   0.850000   0.00000000000000
0.43750000   0.851000   0.00000000000000
0.43750000   0.852000   0.00000000000000
0.43750000   0.853000   0.00000000000000
0.43750000   0.854000   0.00000000000000
0.43750000   0.855000   0.00000000000000
0.43750000   0.856000   0.00000000000000
0.43750000   0.857000   0.00000000000000
0.43750000   0.858000   0.00000000000000
0.43750000   0.859000   0.00000000000000
0.43750000   0.860000   0.00000000000000
0.43750000   0.861000   0.00000000000000
0.43750000   0.862000   0.00000000000000
0.43750000   0.863000   0.00000000000000
0.43750000   0.864000   0.00000000000000
0.43750000   0.865000   0.00000000000000
0.43750000   0.866000   0.00000000000000
0.43750000   0.867000   0.00000000000000
0.43750000   0.868000   0.00000000000000
0.43750000   0.869000   0.00000000000000
0.43750000   0.870000   0.00000000000000
0.43750000   0.871000   0.00000000000000
0.43750000   0.872000   0.00000000000000
0.43750000   0.873000   0.00000000000000
0.43750000   0.874000   0.00000000000000
0.43750000   0.875000   0.00000000000000
0.43750000   0.876000   0.00000000000000
0.43750000   0.877000   0.00000000000000
0.43750000   0.878000   0.00000000000000
0.43750000   0.879000   0.00000000000000
0.43750000   0.880000   0.00000000000000
0.43750000   0.881000   0.00000000000000
0.43750000   0.882000   0.00000000000000
0.43750000   0.883000   0.00000000000000
0.43750000   0.884000   0.00000000000000
0.43750000   0.885000   0.00000000000000
0.43750000   0.886000   0.00000000000000
0.43750000   0.887000   0.00000000000000
0.43750000   0.888000   0.00000000000000
0.43750000   0.889000   0.00000000000000
0.43750000   0.890000   0.00000000000000
0.43750000   0.891000   0.00000000000000
0.43750000   0.892000   0.00000000000000
0.43750000   0.893000   0.00000000000000
0.43750000   0.894000   0.00000000000000
0.43750000   0.895000   0.00000000000000
0.43750000   0.896000   0.00000000000000
0.43750000   0.897000   0.00000000000000
0.43750000   0.898000   0.00000000000000
0.43750000   0.899000   0.00000000000000
0.43750000   0.900000   0.00000000000000
0.43750000   0.901000   0.00000000000000
0.43750000   0.902000   0.00000000000000
0.43750000   0.903000   0.00000000000000
0.43750000   0.904000   0.00000000000000
0.43750000   0.905000   0.00000000000000
0.43750000   0.906000   0.00000000000000
0.43750000   0.907000   0.00000000000000
0.43750000   0.908000   0.00000000000000
0.43750000   0.909000   0.00000000000000
0.43750000   0.910000   0.00000000000000
0.43750000   0.911000   0.00000000000000
0.43750000   0.912000   0.00000000000000
0.43750000   0.913000   0.00000000000000
0.43750000   0.914000   0.00000000000000
0.43750000   0.915000   0.00000000000000
0.43750000   0.916000   0.00000000000000
0.43750000   0.917000   0.00000000000000
0.43750000   0.918000   0.00000000000000
0.43750000   0.919000   0.00000000000000
0.43750000   0.920000   0.00000000000000
0.43750000   0.921000   0.00000000000000
0.43750000   0.922000   0.00000000000000
0.43750000   0.923000   0.00000000000000
0.43750000   0.924000   0.00000000000000
0.43750000   0.925000   0.00000000000000
0.43750000   0.926000   0.00000000000000
0.43750000   0.927000   0.00000000000000
0.43750000   0.928000   0.00000000000000
0.43750000   0.929000   0.00000000000000
0.43750000   0.930000   0.00000000000000
0.43750000   0.931000   0.00000000000000
0.43750000   0.932000   0.00000000000000
0.43750000   0.933000   0.00000000000000
0.43750000   0.934000   0.00000000000000
0.43750000   0.935000   0.00000000000000
0.43750000   0.936000   0.00000000000000
0.43750000   0.937000   0.00000000000000
0.43750000   0.938000   0.00000000000000
0.43750000   0.939000   0.00000000000000
0.43750000   0.940000   0.00000000000000
0.43750000   0.941000   0.00000000000000
0.43750000   0.942000   0.00000000000000
0.43750000   0.943000   0.00000000000000
0.43750000   0.944000   0.00000000000000
0.43750000   0.945000   0.00000000000000
0.43750000   0.946000   0.00000000000000
0.43750000   0.947000   0.00000000000000
0.43750000   0.948000   0.00000000000000
0.43750000   0.949000   0.00000000000000
0.43750000   0.950000   0.00000000000000
0.43750000   0.951000   0.00000000000000
0.43750000   0.952000   0.00000000000000
0.43750000   0.953000   0.00000000000000
0.43750000   0.954000   0.00000000000000
0.43750000   0.955000   0.00000000000000
0.43750000   0.956000   0.00000000000000
0.43750000   0.957000   0.00000000000000
0.43750000   0.958000   0.00000000000000
0.43750000   0.959000   0.00000000000000
0.43750000   0.960000   0.00000000000000
0.43750000   0.961000   0.00000000000000
0.43750000   0.962000   0.00000000000000
0.43750000   0.963000   0.00000000000000
0.43750000   0.964000   0.00000000000000
0.43750000   0.965000   0.00000000000000
0.43750000   0.966000   0.00000000000000
0.43750000   0.967000   0.00000000000000
0.43750000   0.968000   0.00000000000000
0.43750000   0.969000   0.00000000000000
0.43750000   0.970000   0.00000000000000
0.43750000   0.971000   0.00000000000000
0.43750000   0.972000   0.00000000000000
0.43750000   0.973000   0.00000000000000
0.43750000   0.974000   0.00000000000000
0.43750000   0.975000   0.00000000000000
0.43750000   0.976000   0.00000000000000
0.43750000   0.977000   0.00000000000000
0.43750000   0.978000   0.00000000000000
0.43750000   0.979000   0.00000000000000
0.43750000   0.980000   0.00000000000000
0.43750000   0.981000   0.00000000000000
0.43750000   0.982000   0.00000000000000
0.43750000   0.983000   0.00000000000000
0.43750000   0.984000   0.00000000000000
0.43750000   0.985000   0.00000000000000
0.43750000   0.986000   0.00000000000000
0.43750000   0.987000   0.00000000000000
0.43750000   0.988000   0.00000000000000
0.43750000   0.989000   0.00000000000000
0.43750000   0.990000   0.00000000000000
0.43750000   0.991000   0.00000000000000
0.43750000   0.992000   0.00000000000000
0.43750000   0.993000   0.00000000000000
0.43750000   0.994000   0.00000000000000
0.43750000   0.995000   0.00000000000000
0.43750000   0.996000   0.00000000000000
0.43750000   0.997000   0.00000000000000
0.43750000   0.998000   0.00000000000000
0.43750000   0.999000   0.00000000000000
0.44531250   0.700000   0.00000000000000
0.44531250   0.701000   0.00000000000000
0.44531250   0.702000   0.00000000000000
0.44531250   0.703000   0.00000000000000
0.44531250   0.704000   0.00000000000000
0.44531250   0.705000   0.00000000000000
0.44531250   0.706000   0.00000000000000
0.44531250   0.707000   0.00000000000000
0.44531250   0.708000   0.00000000000000
0.44531250   0.709000   0.00000000000000
0.44531250   0.710000   0.00000000000000
0.44531250   0.711000   0.00000000000000
0.44531250   0.712000   0.00000000000000
0.44531250   0.713000   0.00000000000000
0.44531250   0.714000   0.00000000000000
0.44531250   0.715000   0.00000000000000
0.44531250   0.716000   0.00000000000000
0.44531250   0.717000   0.00000000000000
0.44531250   0.718000   0.00000000000000
0.44531250   0.719000   0.00000000000000
0.44531250   0.720000   0.00000000000000
0.44531250   0.721000   0.00000000000000
0.44531250   0.722000   0.00000000000000
0.44531250   0.723000   0.00000000000000
0.44531250   0.724000   0.00000000000000
0.44531250   0.725000   0.00000000000000
0.44531250   0.726000   0.00000000000000
0.44531250   0.727000   0.00000000000000
0.44531250   0.728000   0.00000000000000
0.44531250   0.729000   0.00000000000000
0.44531250   0.730000   0.00000000000000
0.44531250   0.731000   0.00000000000000
0.44531250   0.732000   0.00000000000000
0.44531250   0.733000   0.00000000000000
0.44531250   0.734000   0.00000000000000
0.44531250   0.735000   0.00000000000000
0.44531250   0.736000   0.00000000000000
0.44531250   0.737000   0.00000000000000
0.44531250   0.738000   0.00000000000000
0.44531250   0.739000   0.00000000000000
0.44531250   0.740000   0.00000000000000
0.44531250   0.741000   0.00000000000000
0.44531250   0.742000   0.00000000000000
0.44531250   0.743000   0.00000000000000
0.44531250   0.744000   0.00000000000000
0.44531250   0.745000   0.00000000000000
0.44531250   0.746000   0.00000000000000
0.44531250   0.747000   0.00000000000000
0.44531250   0.748000   0.00000000000000
0.44531250   0.749000   0.00000000000000
0.44531250   0.750000   0.00000000000000
0.44531250   0.751000   0.00000000000000
0.44531250   0.752000   0.00000000000000
0.44531250   0.753000   0.00000000000000
0.44531250   0.754000   0.00000000000000
0.44531250   0.755000   0.00000000000000
0.44531250   0.756000   0.00000000000000
0.44531250   0.757000   0.00000000000000
0.44531250   0.758000   0.00000000000000
0.44531250   0.759000   0.00000000000000
0.44531250   0.760000   0.00000000000000
0.44531250   0.761000   0.00000000000000
0.44531250   0.762000   0.00000000000000
0.44531250   0.763000   0.00000000000000
0.44531250   0.764000   0.00000000000000
0.44531250   0.765000   0.00000000000000
0.44531250   0.766000   0.00000000000000
0.44531250   0.767000   0.00000000000000
0.44531250   0.768000   0.00000000000000
0.44531250   0.769000   0.00000000000000
0.44531250   0.770000   0.00000000000000
0.44531250   0.771000   0.00000000000000
0.44531250   0.772000   0.00000000000000
0.44531250   0.773000   0.00000000000000
0.44531250   0.774000   0.00000000000000
0.44531250   0.775000   0.00000000000000
0.44531250   0.776000   0.00000000000000
0.44531250   0.777000   0.00000000000000
0.44531250   0.778000   0.00000000000000
0.44531250   0.779000   0.00000000000000
0.44531250   0.780000   0.00000000000000
0.44531250   0.781000   0.00000000000000
0.44531250   0.782000   0.00000000000000
0.44531250   0.783000   0.00000000000000
0.44531250   0.784000   0.00000000000000
0.44531250   0.785000   0.00000000000000
0.44531250   0.786000   0.00000000000000
0.44531250   0.787000   0.00000000000000
0.44531250   0.788000   0.00000000000000
0.44531250   0.789000   0.00000000000000
0.44531250   0.790000   0.00000000000000
0.44531250   0.791000   0.00000000000000
0.44531250   0.792000   0.00000000000000
0.44531250   0.793000   0.00000000000000
0.44531250   0.794000   0.00000000000000
0.44531250   0.795000   0.00000000000000
0.44531250   0.796000   0.00000000000000
0.44531250   0.797000   0.00000000000000
0.44531250   0.798000   0.00000000000000
0.44531250   0.799000   0.00000000000000
0.44531250   0.800000   0.00000000000000
0.44531250   0.801000   0.00000000000000
0.44531250   0.802000   0.00000000000000
0.44531250   0.803000   0.00000000000000
0.44531250   0.804000   0.00000000000000
0.44531250   0.805000   0.00000000000000
0.44531250   0.806000   0.00000000000000
0.44531250   0.807000   0.00000000000000
0.44531250   0.808000   0.00000000000000
0.44531250   0.809000   0.00000000000000
0.44531250   0.810000   0.00000000000000
0.44531250   0.811000   0.00000000000000
0.44531250   0.812000   0.00000000000000
0.44531250   0.813000   0.00000000000000
0.44531250   0.814000   0.00000000000000
0.44531250   0.815000   0.00000000000000
0.44531250   0.816000   0.00000000000000
0.44531250   0.817000   0.00000000000000
0.44531250   0.818000   0.00000000000000
0.44531250   0.819000   0.00000000000000
0.44531250   0.820000   0.00000000000000
0.44531250   0.821000   0.00000000000000
0.44531250   0.822000   0.00000000000000
0.44531250   0.823000   0.00000000000000
0.44531250   0.824000   0.00000000000000
0.44531250   0.825000   0.00000000000000
0.44531250   0.826000   0.00000000000000
0.44531250   0.827000   0.00000000000000
0.44531250   0.828000   0.00000000000000
0.44531250   0.829000   0.00000000000000
0.44531250   0.830000   0.00000000000000
0.44531250   0.831000   0.00000000000000
0.44531250   0.832000   0.00000000000000
0.44531250   0.833000   0.00000000000000
0.44531250   0.834000   0.00000000000000
0.44531250   0.835000   0.00000000000000
0.44531250   0.836000   0.00000000000000
0.44531250   0.837000   0.00000000000000
0.44531250   0.838000   0.00000000000000
0.44531250   0.839000   0.00000000000000
0.44531250   0.840000   0.00000000000000
0.44531250   0.841000   0.00000000000000
0.44531250   0.842000   0.00000000000000
0.44531250   0.843000   0.00000000000000
0.44531250   0.844000   0.00000000000000
0.44531250   0.845000   0.00000000000000
0.44531250   0.846000   0.00000000000000
0.44531250   0.847000   0.00000000000000
0.44531250   0.848000   0.00000000000000
0.44531250   0.849000   0.00000000000000
0.44531250   0.850000   0.00000000000000
0.44531250   0.851000   0.00000000000000
0.44531250   0.852000   0.00000000000000
0.44531250   0.853000   0.00000000000000
0.44531250   0.854000   0.00000000000000
0.44531250   0.855000   0.00000000000000
0.44531250   0.856000   0.00000000000000
0.44531250   0.857000   0.00000000000000
0.44531250   0.858000   0.00000000000000
0.44531250   0.859000   0.00000000000000
0.44531250   0.860000   0.00000000000000
0.44531250   0.861000   0.00000000000000
0.44531250   0.862000   0.00000000000000
0.44531250   0.863000   0.00000000000000
0.44531250   0.864000   0.00000000000000
0.44531250   0.865000   0.00000000000000
0.44531250   0.866000   0.00000000000000
0.44531250   0.867000   0.00000000000000
0.44531250   0.868000   0.00000000000000
0.44531250   0.869000   0.00000000000000
0.44531250   0.870000   0.00000000000000
0.44531250   0.871000   0.00000000000000
0.44531250   0.872000   0.00000000000000
0.44531250   0.873000   0.00000000000000
0.44531250   0.874000   0.00000000000000
0.44531250   0.875000   0.00000000000000
0.44531250   0.876000   0.00000000000000
0.44531250   0.877000   0.00000000000000
0.44531250   0.878000   0.00000000000000
0.44531250   0.879000   0.00000000000000
0.44531250   0.880000   0.00000000000000
0.44531250   0.881000   0.00000000000000
0.44531250   0.882000   0.00000000000000
0.44531250   0.883000   0.00000000000000
0.44531250   0.884000   0.00000000000000
0.44531250   0.885000   0.00000000000000
0.44531250   0.886000   0.00000000000000
0.44531250   0.887000   0.00000000000000
0.44531250   0.888000   0.00000000000000
0.44531250   0.889000   0.00000000000000
0.44531250   0.890000   0.00000000000000
0.44531250   0.891000   0.00000000000000
0.44531250   0.892000   0.00000000000000
0.44531250   0.893000   0.00000000000000
0.44531250   0.894000   0.00000000000000
0.44531250   0.895000   0.00000000000000
0.44531250   0.896000   0.00000000000000
0.44531250   0.897000   0.00000000000000
0.44531250   0.898000   0.00000000000000
0.44531250   0.899000   0.00000000000000
0.44531250   0.900000   0.00000000000000
0.44531250   0.901000   0.00000000000000
0.44531250   0.902000   0.00000000000000
0.44531250   0.903000   0.00000000000000
0.44531250   0.904000   0.00000000000000
0.44531250   0.905000   0.00000000000000
0.44531250   0.906000   0.00000000000000
0.44531250   0.907000   0.00000000000000
0.44531250   0.908000   0.00000000000000
0.44531250   0.909000   0.00000000000000
0.44531250   0.910000   0.00000000000000
0.44531250   0.911000   0.00000000000000
0.44531250   0.912000   0.00000000000000
0.44531250   0.913000   0.00000000000000
0.44531250   0.914000   0.00000000000000
0.44531250   0.915000   0.00000000000000
0.44531250   0.916000   0.00000000000000
0.44531250   0.917000   0.00000000000000
0.44531250   0.918000   0.00000000000000
0.44531250   0.919000   0.00000000000000
0.44531250   0.920000   0.00000000000000
0.44531250   0.921000   0.00000000000000
0.44531250   0.922000   0.00000000000000
0.44531250   0.923000   0.00000000000000
0.44531250   0.924000   0.00000000000000
0.44531250   0.925000   0.00000000000000
0.44531250   0.926000   0.00000000000000
0.44531250   0.927000   0.00000000000000
0.44531250   0.928000   0.00000000000000
0.44531250   0.929000   0.00000000000000
0.44531250   0.930000   0.00000000000000
0.44531250   0.931000   0.00000000000000
0.44531250   0.932000   0.00000000000000
0.44531250   0.933000   0.00000000000000
0.44531250   0.934000   0.00000000000000
0.44531250   0.935000   0.00000000000000
0.44531250   0.936000   0.00000000000000
0.44531250   0.937000   0.00000000000000
0.44531250   0.938000   0.00000000000000
0.44531250   0.939000   0.00000000000000
0.44531250   0.940000   0.00000000000000
0.44531250   0.941000   0.00000000000000
0.44531250   0.942000   0.00000000000000
0.44531250   0.943000   0.00000000000000
0.44531250   0.944000   0.00000000000000
0.44531250   0.945000   0.00000000000000
0.44531250   0.946000   0.00000000000000
0.44531250   0.947000   0.00000000000000
0.44531250   0.948000   0.00000000000000
0.44531250   0.949000   0.00000000000000
0.44531250   0.950000   0.00000000000000
0.44531250   0.951000   0.00000000000000
0.44531250   0.952000   0.00000000000000
0.44531250   0.953000   0.00000000000000
0.44531250   0.954000   0.00000000000000
0.44531250   0.955000   0.00000000000000
0.44531250   0.956000   0.00000000000000
0.44531250   0.957000   0.00000000000000
0.44531250   0.958000   0.00000000000000
0.44531250   0.959000   0.00000000000000
0.44531250   0.960000   0.00000000000000
0.44531250   0.961000   0.00000000000000
0.44531250   0.962000   0.00000000000000
0.44531250   0.963000   0.00000000000000
0.44531250   0.964000   0.00000000000000
0.44531250   0.965000   0.00000000000000
0.44531250   0.966000   0.00000000000000
0.44531250   0.967000   0.00000000000000
0.44531250   0.968000   0.00000000000000
0.44531250   0.969000   0.00000000000000
0.44531250   0.970000   0.00000000000000
0.44531250   0.971000   0.00000000000000
0.44531250   0.972000   0.00000000000000
0.44531250   0.973000   0.00000000000000
0.44531250   0.974000   0.00000000000000
0.44531250   0.975000   0.00000000000000
0.44531250   0.976000   0.00000000000000
0.44531250   0.977000   0.00000000000000
0.44531250   0.978000   0.00000000000000
0.44531250   0.979000   0.00000000000000
0.44531250   0.980000   0.00000000000000
0.44531250   0.981000   0.00000000000000
0.44531250   0.982000   0.00000000000000
0.44531250   0.983000   0.00000000000000
0.44531250   0.984000   0.00000000000000
0.44531250   0.985000   0.00000000000000
0.44531250   0.986000   0.00000000000000
0.44531250   0.987000   0.00000000000000
0.44531250   0.988000   0.00000000000000
0.44531250   0.989000   0.00000000000000
0.44531250   0.990000   0.00000000000000
0.44531250   0.991000   0.00000000000000
0.44531250   0.992000   0.00000000000000
0.44531250   0.993000   0.00000000000000
0.44531250   0.994000   0.00000000000000
0.44531250   0.995000   0.00000000000000
0.44531250   0.996000   0.00000000000000
0.44531250   0.997000   0.00000000000000
0.44531250   0.998000   0.00000000000000
0.44531250   0.999000   0.00000000000000
0.45312500   0.700000   0.00000000000000
0.45312500   0.701000   0.00000000000000
0.45312500   0.702000   0.00000000000000
0.45312500   0.703000   0.00000000000000
0.45312500   0.704000   0.00000000000000
0.45312500   0.705000   0.00000000000000
0.45312500   0.706000   0.00000000000000
0.45312500   0.707000   0.00000000000000
0.45312500   0.708000   0.00000000000000
0.45312500   0.709000   0.00000000000000
0.45312500   0.710000   0.00000000000000
0.45312500   0.711000   0.00000000000000
0.45312500   0.712000   0.00000000000000
0.45312500   0.713000   0.00000000000000
0.45312500   0.714000   0.00000000000000
0.45312500   0.715000   0.00000000000000
0.45312500   0.716000   0.00000000000000
0.45312500   0.717000   0.00000000000000
0.45312500   0.718000   0.00000000000000
0.45312500   0.719000   0.00000000000000
0.45312500   0.720000   0.00000000000000
0.45312500   0.721000   0.00000000000000
0.45312500   0.722000   0.00000000000000
0.45312500   0.723000   0.00000000000000
0.45312500   0.724000   0.00000000000000
0.45312500   0.725000   0.00000000000000
0.45312500   0.726000   0.00000000000000
0.45312500   0.727000   0.00000000000000
0.45312500   0.728000   0.00000000000000
0.45312500   0.729000   0.00000000000000
0.45312500   0.730000   0.00000000000000
0.45312500   0.731000   0.00000000000000
0.45312500   0.732000   0.00000000000000
0.45312500   0.733000   0.00000000000000
0.45312500   0.734000   0.00000000000000
0.45312500   0.735000   0.00000000000000
0.45312500   0.736000   0.00000000000000
0.45312500   0.737000   0.00000000000000
0.45312500   0.738000   0.00000000000000
0.45312500   0.739000   0.00000000000000
0.45312500   0.740000   0.00000000000000
0.45312500   0.741000   0.00000000000000
0.45312500   0.742000   0.00000000000000
0.45312500   0.743000   0.00000000000000
0.45312500   0.744000   0.00000000000000
0.45312500   0.745000   0.00000000000000
0.45312500   0.746000   0.00000000000000
0.45312500   0.747000   0.00000000000000
0.45312500   0.748000   0.00000000000000
0.45312500   0.749000   0.00000000000000
0.45312500   0.750000   0.00000000000000
0.45312500   0.751000   0.00000000000000
0.45312500   0.752000   0.00000000000000
0.45312500   0.753000   0.00000000000000
0.45312500   0.754000   0.00000000000000
0.45312500   0.755000   0.00000000000000
0.45312500   0.756000   0.00000000000000
0.45312500   0.757000   0.00000000000000
0.45312500   0.758000   0.00000000000000
0.45312500   0.759000   0.00000000000000
0.45312500   0.760000   0.00000000000000
0.45312500   0.761000   0.00000000000000
0.45312500   0.762000   0.00000000000000
0.45312500   0.763000   0.00000000000000
0.45312500   0.764000   0.00000000000000
0.45312500   0.765000   0.00000000000000
0.45312500   0.766000   0.00000000000000
0.45312500   0.767000   0.00000000000000
0.45312500   0.768000   0.00000000000000
0.45312500   0.769000   0.00000000000000
0.45312500   0.770000   0.00000000000000
0.45312500   0.771000   0.00000000000000
0.45312500   0.772000   0.00000000000000
0.45312500   0.773000   0.00000000000000
0.45312500   0.774000   0.00000000000000
0.45312500   0.775000   0.00000000000000
0.45312500   0.776000   0.00000000000000
0.45312500   0.777000   0.00000000000000
0.45312500   0.778000   0.00000000000000
0.45312500   0.779000   0.00000000000000
0.45312500   0.780000   0.00000000000000
0.45312500   0.781000   0.00000000000000
0.45312500   0.782000   0.00000000000000
0.45312500   0.783000   0.00000000000000
0.45312500   0.784000   0.00000000000000
0.45312500   0.785000   0.00000000000000
0.45312500   0.786000   0.00000000000000
0.45312500   0.787000   0.00000000000000
0.45312500   0.788000   0.00000000000000
0.45312500   0.789000   0.00000000000000
0.45312500   0.790000   0.00000000000000
0.45312500   0.791000   0.00000000000000
0.45312500   0.792000   0.00000000000000
0.45312500   0.793000   0.00000000000000
0.45312500   0.794000   0.00000000000000
0.45312500   0.795000   0.00000000000000
0.45312500   0.796000   0.00000000000000
0.45312500   0.797000   0.00000000000000
0.45312500   0.798000   0.00000000000000
0.45312500   0.799000   0.00000000000000
0.45312500   0.800000   0.00000000000000
0.45312500   0.801000   0.00000000000000
0.45312500   0.802000   0.00000000000000
0.45312500   0.803000   0.00000000000000
0.45312500   0.804000   0.00000000000000
0.45312500   0.805000   0.00000000000000
0.45312500   0.806000   0.00000000000000
0.45312500   0.807000   0.00000000000000
0.45312500   0.808000   0.00000000000000
0.45312500   0.809000   0.00000000000000
0.45312500   0.810000   0.00000000000000
0.45312500   0.811000   0.00000000000000
0.45312500   0.812000   0.00000000000000
0.45312500   0.813000   0.00000000000000
0.45312500   0.814000   0.00000000000000
0.45312500   0.815000   0.00000000000000
0.45312500   0.816000   0.00000000000000
0.45312500   0.817000   0.00000000000000
0.45312500   0.818000   0.00000000000000
0.45312500   0.819000   0.00000000000000
0.45312500   0.820000   0.00000000000000
0.45312500   0.821000   0.00000000000000
0.45312500   0.822000   0.00000000000000
0.45312500   0.823000   0.00000000000000
0.45312500   0.824000   0.00000000000000
0.45312500   0.825000   0.00000000000000
0.45312500   0.826000   0.00000000000000
0.45312500   0.827000   0.00000000000000
0.45312500   0.828000   0.00000000000000
0.45312500   0.829000   0.00000000000000
0.45312500   0.830000   0.00000000000000
0.45312500   0.831000   0.00000000000000
0.45312500   0.832000   0.00000000000000
0.45312500   0.833000   0.00000000000000
0.45312500   0.834000   0.00000000000000
0.45312500   0.835000   0.00000000000000
0.45312500   0.836000   0.00000000000000
0.45312500   0.837000   0.00000000000000
0.45312500   0.838000   0.00000000000000
0.45312500   0.839000   0.00000000000000
0.45312500   0.840000   0.00000000000000
0.45312500   0.841000   0.00000000000000
0.45312500   0.842000   0.00000000000000
0.45312500   0.843000   0.00000000000000
0.45312500   0.844000   0.00000000000000
0.45312500   0.845000   0.00000000000000
0.45312500   0.846000   0.00000000000000
0.45312500   0.847000   0.00000000000000
0.45312500   0.848000   0.00000000000000
0.45312500   0.849000   0.00000000000000
0.45312500   0.850000   0.00000000000000
0.45312500   0.851000   0.00000000000000
0.45312500   0.852000   0.00000000000000
0.45312500   0.853000   0.00000000000000
0.45312500   0.854000   0.00000000000000
0.45312500   0.855000   0.00000000000000
0.45312500   0.856000   0.00000000000000
0.45312500   0.857000   0.00000000000000
0.45312500   0.858000   0.00000000000000
0.45312500   0.859000   0.00000000000000
0.45312500   0.860000   0.00000000000000
0.45312500   0.861000   0.00000000000000
0.45312500   0.862000   0.00000000000000
0.45312500   0.863000   0.00000000000000
0.45312500   0.864000   0.00000000000000
0.45312500   0.865000   0.00000000000000
0.45312500   0.866000   0.00000000000000
0.45312500   0.867000   0.00000000000000
0.45312500   0.868000   0.00000000000000
0.45312500   0.869000   0.00000000000000
0.45312500   0.870000   0.00000000000000
0.45312500   0.871000   0.00000000000000
0.45312500   0.872000   0.00000000000000
0.45312500   0.873000   0.00000000000000
0.45312500   0.874000   0.00000000000000
0.45312500   0.875000   0.00000000000000
0.45312500   0.876000   0.00000000000000
0.45312500   0.877000   0.00000000000000
0.45312500   0.878000   0.00000000000000
0.45312500   0.879000   0.00000000000000
0.45312500   0.880000   0.00000000000000
0.45312500   0.881000   0.00000000000000
0.45312500   0.882000   0.00000000000000
0.45312500   0.883000   0.00000000000000
0.45312500   0.884000   0.00000000000000
0.45312500   0.885000   0.00000000000000
0.45312500   0.886000   0.00000000000000
0.45312500   0.887000   0.00000000000000
0.45312500   0.888000   0.00000000000000
0.45312500   0.889000   0.00000000000000
0.45312500   0.890000   0.00000000000000
0.45312500   0.891000   0.00000000000000
0.45312500   0.892000   0.00000000000000
0.45312500   0.893000   0.00000000000000
0.45312500   0.894000   0.00000000000000
0.45312500   0.895000   0.00000000000000
0.45312500   0.896000   0.00000000000000
0.45312500   0.897000   0.00000000000000
0.45312500   0.898000   0.00000000000000
0.45312500   0.899000   0.00000000000000
0.45312500   0.900000   0.00000000000000
0.45312500   0.901000   0.00000000000000
0.45312500   0.902000   0.00000000000000
0.45312500   0.903000   0.00000000000000
0.45312500   0.904000   0.00000000000000
0.45312500   0.905000   0.00000000000000
0.45312500   0.906000   0.00000000000000
0.45312500   0.907000   0.00000000000000
0.45312500   0.908000   0.00000000000000
0.45312500   0.909000   0.00000000000000
0.45312500   0.910000   0.00000000000000
0.45312500   0.911000   0.00000000000000
0.45312500   0.912000   0.00000000000000
0.45312500   0.913000   0.00000000000000
0.45312500   0.914000   0.00000000000000
0.45312500   0.915000   0.00000000000000
0.45312500   0.916000   0.00000000000000
0.45312500   0.917000   0.00000000000000
0.45312500   0.918000   0.00000000000000
0.45312500   0.919000   0.00000000000000
0.45312500   0.920000   0.00000000000000
0.45312500   0.921000   0.00000000000000
0.45312500   0.922000   0.00000000000000
0.45312500   0.923000   0.00000000000000
0.45312500   0.924000   0.00000000000000
0.45312500   0.925000   0.00000000000000
0.45312500   0.926000   0.00000000000000
0.45312500   0.927000   0.00000000000000
0.45312500   0.928000   0.00000000000000
0.45312500   0.929000   0.00000000000000
0.45312500   0.930000   0.00000000000000
0.45312500   0.931000   0.00000000000000
0.45312500   0.932000   0.00000000000000
0.45312500   0.933000   0.00000000000000
0.45312500   0.934000   0.00000000000000
0.45312500   0.935000   0.00000000000000
0.45312500   0.936000   0.00000000000000
0.45312500   0.937000   0.00000000000000
0.45312500   0.938000   0.00000000000000
0.45312500   0.939000   0.00000000000000
0.45312500   0.940000   0.00000000000000
0.45312500   0.941000   0.00000000000000
0.45312500   0.942000   0.00000000000000
0.45312500   0.943000   0.00000000000000
0.45312500   0.944000   0.00000000000000
0.45312500   0.945000   0.00000000000000
0.45312500   0.946000   0.00000000000000
0.45312500   0.947000   0.00000000000000
0.45312500   0.948000   0.00000000000000
0.45312500   0.949000   0.00000000000000
0.45312500   0.950000   0.00000000000000
0.45312500   0.951000   0.00000000000000
0.45312500   0.952000   0.00000000000000
0.45312500   0.953000   0.00000000000000
0.45312500   0.954000   0.00000000000000
0.45312500   0.955000   0.00000000000000
0.45312500   0.956000   0.00000000000000
0.45312500   0.957000   0.00000000000000
0.45312500   0.958000   0.00000000000000
0.45312500   0.959000   0.00000000000000
0.45312500   0.960000   0.00000000000000
0.45312500   0.961000   0.00000000000000
0.45312500   0.962000   0.00000000000000
0.45312500   0.963000   0.00000000000000
0.45312500   0.964000   0.00000000000000
0.45312500   0.965000   0.00000000000000
0.45312500   0.966000   0.00000000000000
0.45312500   0.967000   0.00000000000000
0.45312500   0.968000   0.00000000000000
0.45312500   0.969000   0.00000000000000
0.45312500   0.970000   0.00000000000000
0.45312500   0.971000   0.00000000000000
0.45312500   0.972000   0.00000000000000
0.45312500   0.973000   0.00000000000000
0.45312500   0.974000   0.00000000000000
0.45312500   0.975000   0.00000000000000
0.45312500   0.976000   0.00000000000000
0.45312500   0.977000   0.00000000000000
0.45312500   0.978000   0.00000000000000
0.45312500   0.979000   0.00000000000000
0.45312500   0.980000   0.00000000000000
0.45312500   0.981000   0.00000000000000
0.45312500   0.982000   0.00000000000000
0.45312500   0.983000   0.00000000000000
0.45312500   0.984000   0.00000000000000
0.45312500   0.985000   0.00000000000000
0.45312500   0.986000   0.00000000000000
0.45312500   0.987000   0.00000000000000
0.45312500   0.988000   0.00000000000000
0.45312500   0.989000   0.00000000000000
0.45312500   0.990000   0.00000000000000
0.45312500   0.991000   0.00000000000000
0.45312500   0.992000   0.00000000000000
0.45312500   0.993000   0.00000000000000
0.45312500   0.994000   0.00000000000000
0.45312500   0.995000   0.00000000000000
0.45312500   0.996000   0.00000000000000
0.45312500   0.997000   0.00000000000000
0.45312500   0.998000   0.00000000000000
0.45312500   0.999000   0.00000000000000
0.46093750   0.700000   0.00000000000000
0.46093750   0.701000   0.00000000000000
0.46093750   0.702000   0.00000000000000
0.46093750   0.703000   0.00000000000000
0.46093750   0.704000   0.00000000000000
0.46093750   0.705000   0.00000000000000
0.46093750   0.706000   0.00000000000000
0.46093750   0.707000   0.00000000000000
0.46093750   0.708000   0.00000000000000
0.46093750   0.709000   0.00000000000000
0.46093750   0.710000   0.00000000000000
0.46093750   0.711000   0.00000000000000
0.46093750   0.712000   0.00000000000000
0.46093750   0.713000   0.00000000000000
0.46093750   0.714000   0.00000000000000
0.46093750   0.715000   0.00000000000000
0.46093750   0.716000   0.00000000000000
0.46093750   0.717000   0.00000000000000
0.46093750   0.718000   0.00000000000000
0.46093750   0.719000   0.00000000000000
0.46093750   0.720000   0.00000000000000
0.46093750   0.721000   0.00000000000000
0.46093750   0.722000   0.00000000000000
0.46093750   0.723000   0.00000000000000
0.46093750   0.724000   0.00000000000000
0.46093750   0.725000   0.00000000000000
0.46093750   0.726000   0.00000000000000
0.46093750   0.727000   0.00000000000000
0.46093750   0.728000   0.00000000000000
0.46093750   0.729000   0.00000000000000
0.46093750   0.730000   0.00000000000000
0.46093750   0.731000   0.00000000000000
0.46093750   0.732000   0.00000000000000
0.46093750   0.733000   0.00000000000000
0.46093750   0.734000   0.00000000000000
0.46093750   0.735000   0.00000000000000
0.46093750   0.736000   0.00000000000000
0.46093750   0.737000   0.00000000000000
0.46093750   0.738000   0.00000000000000
0.46093750   0.739000   0.00000000000000
0.46093750   0.740000   0.00000000000000
0.46093750   0.741000   0.00000000000000
0.46093750   0.742000   0.00000000000000
0.46093750   0.743000   0.00000000000000
0.46093750   0.744000   0.00000000000000
0.46093750   0.745000   0.00000000000000
0.46093750   0.746000   0.00000000000000
0.46093750   0.747000   0.00000000000000
0.46093750   0.748000   0.00000000000000
0.46093750   0.749000   0.00000000000000
0.46093750   0.750000   0.00000000000000
0.46093750   0.751000   0.00000000000000
0.46093750   0.752000   0.00000000000000
0.46093750   0.753000   0.00000000000000
0.46093750   0.754000   0.00000000000000
0.46093750   0.755000   0.00000000000000
0.46093750   0.756000   0.00000000000000
0.46093750   0.757000   0.00000000000000
0.46093750   0.758000   0.00000000000000
0.46093750   0.759000   0.00000000000000
0.46093750   0.760000   0.00000000000000
0.46093750   0.761000   0.00000000000000
0.46093750   0.762000   0.00000000000000
0.46093750   0.763000   0.00000000000000
0.46093750   0.764000   0.00000000000000
0.46093750   0.765000   0.00000000000000
0.46093750   0.766000   0.00000000000000
0.46093750   0.767000   0.00000000000000
0.46093750   0.768000   0.00000000000000
0.46093750   0.769000   0.00000000000000
0.46093750   0.770000   0.00000000000000
0.46093750   0.771000   0.00000000000000
0.46093750   0.772000   0.00000000000000
0.46093750   0.773000   0.00000000000000
0.46093750   0.774000   0.00000000000000
0.46093750   0.775000   0.00000000000000
0.46093750   0.776000   0.00000000000000
0.46093750   0.777000   0.00000000000000
0.46093750   0.778000   0.00000000000000
0.46093750   0.779000   0.00000000000000
0.46093750   0.780000   0.00000000000000
0.46093750   0.781000   0.00000000000000
0.46093750   0.782000   0.00000000000000
0.46093750   0.783000   0.00000000000000
0.46093750   0.784000   0.00000000000000
0.46093750   0.785000   0.00000000000000
0.46093750   0.786000   0.00000000000000
0.46093750   0.787000   0.00000000000000
0.46093750   0.788000   0.00000000000000
0.46093750   0.789000   0.00000000000000
0.46093750   0.790000   0.00000000000000
0.46093750   0.791000   0.00000000000000
0.46093750   0.792000   0.00000000000000
0.46093750   0.793000   0.00000000000000
0.46093750   0.794000   0.00000000000000
0.46093750   0.795000   0.00000000000000
0.46093750   0.796000   0.00000000000000
0.46093750   0.797000   0.00000000000000
0.46093750   0.798000   0.00000000000000
0.46093750   0.799000   0.00000000000000
0.46093750   0.800000   0.00000000000000
0.46093750   0.801000   0.00000000000000
0.46093750   0.802000   0.00000000000000
0.46093750   0.803000   0.00000000000000
0.46093750   0.804000   0.00000000000000
0.46093750   0.805000   0.00000000000000
0.46093750   0.806000   0.00000000000000
0.46093750   0.807000   0.00000000000000
0.46093750   0.808000   0.00000000000000
0.46093750   0.809000   0.00000000000000
0.46093750   0.810000   0.00000000000000
0.46093750   0.811000   0.00000000000000
0.46093750   0.812000   0.00000000000000
0.46093750   0.813000   0.00000000000000
0.46093750   0.814000   0.00000000000000
0.46093750   0.815000   0.00000000000000
0.46093750   0.816000   0.00000000000000
0.46093750   0.817000   0.00000000000000
0.46093750   0.818000   0.00000000000000
0.46093750   0.819000   0.00000000000000
0.46093750   0.820000   0.00000000000000
0.46093750   0.821000   0.00000000000000
0.46093750   0.822000   0.00000000000000
0.46093750   0.823000   0.00000000000000
0.46093750   0.824000   0.00000000000000
0.46093750   0.825000   0.00000000000000
0.46093750   0.826000   0.00000000000000
0.46093750   0.827000   0.00000000000000
0.46093750   0.828000   0.00000000000000
0.46093750   0.829000   0.00000000000000
0.46093750   0.830000   0.00000000000000
0.46093750   0.831000   0.00000000000000
0.46093750   0.832000   0.00000000000000
0.46093750   0.833000   0.00000000000000
0.46093750   0.834000   0.00000000000000
0.46093750   0.835000   0.00000000000000
0.46093750   0.836000   0.00000000000000
0.46093750   0.837000   0.00000000000000
0.46093750   0.838000   0.00000000000000
0.46093750   0.839000   0.00000000000000
0.46093750   0.840000   0.00000000000000
0.46093750   0.841000   0.00000000000000
0.46093750   0.842000   0.00000000000000
0.46093750   0.843000   0.00000000000000
0.46093750   0.844000   0.00000000000000
0.46093750   0.845000   0.00000000000000
0.46093750   0.846000   0.00000000000000
0.46093750   0.847000   0.00000000000000
0.46093750   0.848000   0.00000000000000
0.46093750   0.849000   0.00000000000000
0.46093750   0.850000   0.00000000000000
0.46093750   0.851000   0.00000000000000
0.46093750   0.852000   0.00000000000000
0.46093750   0.853000   0.00000000000000
0.46093750   0.854000   0.00000000000000
0.46093750   0.855000   0.00000000000000
0.46093750   0.856000   0.00000000000000
0.46093750   0.857000   0.00000000000000
0.46093750   0.858000   0.00000000000000
0.46093750   0.859000   0.00000000000000
0.46093750   0.860000   0.00000000000000
0.46093750   0.861000   0.00000000000000
0.46093750   0.862000   0.00000000000000
0.46093750   0.863000   0.00000000000000
0.46093750   0.864000   0.00000000000000
0.46093750   0.865000   0.00000000000000
0.46093750   0.866000   0.00000000000000
0.46093750   0.867000   0.00000000000000
0.46093750   0.868000   0.00000000000000
0.46093750   0.869000   0.00000000000000
0.46093750   0.870000   0.00000000000000
0.46093750   0.871000   0.00000000000000
0.46093750   0.872000   0.00000000000000
0.46093750   0.873000   0.00000000000000
0.46093750   0.874000   0.00000000000000
0.46093750   0.875000   0.00000000000000
0.46093750   0.876000   0.00000000000000
0.46093750   0.877000   0.00000000000000
0.46093750   0.878000   0.00000000000000
0.46093750   0.879000   0.00000000000000
0.46093750   0.880000   0.00000000000000
0.46093750   0.881000   0.00000000000000
0.46093750   0.882000   0.00000000000000
0.46093750   0.883000   0.00000000000000
0.46093750   0.884000   0.00000000000000
0.46093750   0.885000   0.00000000000000
0.46093750   0.886000   0.00000000000000
0.46093750   0.887000   0.00000000000000
0.46093750   0.888000   0.00000000000000
0.46093750   0.889000   0.00000000000000
0.46093750   0.890000   0.00000000000000
0.46093750   0.891000   0.00000000000000
0.46093750   0.892000   0.00000000000000
0.46093750   0.893000   0.00000000000000
0.46093750   0.894000   0.00000000000000
0.46093750   0.895000   0.00000000000000
0.46093750   0.896000   0.00000000000000
0.46093750   0.897000   0.00000000000000
0.46093750   0.898000   0.00000000000000
0.46093750   0.899000   0.00000000000000
0.46093750   0.900000   0.00000000000000
0.46093750   0.901000   0.00000000000000
0.46093750   0.902000   0.00000000000000
0.46093750   0.903000   0.00000000000000
0.46093750   0.904000   0.00000000000000
0.46093750   0.905000   0.00000000000000
0.46093750   0.906000   0.00000000000000
0.46093750   0.907000   0.00000000000000
0.46093750   0.908000   0.00000000000000
0.46093750   0.909000   0.00000000000000
0.46093750   0.910000   0.00000000000000
0.46093750   0.911000   0.00000000000000
0.46093750   0.912000   0.00000000000000
0.46093750   0.913000   0.00000000000000
0.46093750   0.914000   0.00000000000000
0.46093750   0.915000   0.00000000000000
0.46093750   0.916000   0.00000000000000
0.46093750   0.917000   0.00000000000000
0.46093750   0.918000   0.00000000000000
0.46093750   0.919000   0.00000000000000
0.46093750   0.920000   0.00000000000000
0.46093750   0.921000   0.00000000000000
0.46093750   0.922000   0.00000000000000
0.46093750   0.923000   0.00000000000000
0.46093750   0.924000   0.00000000000000
0.46093750   0.925000   0.00000000000000
0.46093750   0.926000   0.00000000000000
0.46093750   0.927000   0.00000000000000
0.46093750   0.928000   0.00000000000000
0.46093750   0.929000   0.00000000000000
0.46093750   0.930000   0.00000000000000
0.46093750   0.931000   0.00000000000000
0.46093750   0.932000   0.00000000000000
0.46093750   0.933000   0.00000000000000
0.46093750   0.934000   0.00000000000000
0.46093750   0.935000   0.00000000000000
0.46093750   0.936000   0.00000000000000
0.46093750   0.937000   0.00000000000000
0.46093750   0.938000   0.00000000000000
0.46093750   0.939000   0.00000000000000
0.46093750   0.940000   0.00000000000000
0.46093750   0.941000   0.00000000000000
0.46093750   0.942000   0.00000000000000
0.46093750   0.943000   0.00000000000000
0.46093750   0.944000   0.00000000000000
0.46093750   0.945000   0.00000000000000
0.46093750   0.946000   0.00000000000000
0.46093750   0.947000   0.00000000000000
0.46093750   0.948000   0.00000000000000
0.46093750   0.949000   0.00000000000000
0.46093750   0.950000   0.00000000000000
0.46093750   0.951000   0.00000000000000
0.46093750   0.952000   0.00000000000000
0.46093750   0.953000   0.00000000000000
0.46093750   0.954000   0.00000000000000
0.46093750   0.955000   0.00000000000000
0.46093750   0.956000   0.00000000000000
0.46093750   0.957000   0.00000000000000
0.46093750   0.958000   0.00000000000000
0.46093750   0.959000   0.00000000000000
0.46093750   0.960000   0.00000000000000
0.46093750   0.961000   0.00000000000000
0.46093750   0.962000   0.00000000000000
0.46093750   0.963000   0.00000000000000
0.46093750   0.964000   0.00000000000000
0.46093750   0.965000   0.00000000000000
0.46093750   0.966000   0.00000000000000
0.46093750   0.967000   0.00000000000000
0.46093750   0.968000   0.00000000000000
0.46093750   0.969000   0.00000000000000
0.46093750   0.970000   0.00000000000000
0.46093750   0.971000   0.00000000000000
0.46093750   0.972000   0.00000000000000
0.46093750   0.973000   0.00000000000000
0.46093750   0.974000   0.00000000000000
0.46093750   0.975000   0.00000000000000
0.46093750   0.976000   0.00000000000000
0.46093750   0.977000   0.00000000000000
0.46093750   0.978000   0.00000000000000
0.46093750   0.979000   0.00000000000000
0.46093750   0.980000   0.00000000000000
0.46093750   0.981000   0.00000000000000
0.46093750   0.982000   0.00000000000000
0.46093750   0.983000   0.00000000000000
0.46093750   0.984000   0.00000000000000
0.46093750   0.985000   0.00000000000000
0.46093750   0.986000   0.00000000000000
0.46093750   0.987000   0.00000000000000
0.46093750   0.988000   0.00000000000000
0.46093750   0.989000   0.00000000000000
0.46093750   0.990000   0.00000000000000
0.46093750   0.991000   0.00000000000000
0.46093750   0.992000   0.00000000000000
0.46093750   0.993000   0.00000000000000
0.46093750   0.994000   0.00000000000000
0.46093750   0.995000   0.00000000000000
0.46093750   0.996000   0.00000000000000
0.46093750   0.997000   0.00000000000000
0.46093750   0.998000   0.00000000000000
0.46093750   0.999000   0.00000000000000
0.46875000   0.700000   0.00000000000000
0.46875000   0.701000   0.00000000000000
0.46875000   0.702000   0.00000000000000
0.46875000   0.703000   0.00000000000000
0.46875000   0.704000   0.00000000000000
0.46875000   0.705000   0.00000000000000
0.46875000   0.706000   0.00000000000000
0.46875000   0.707000   0.00000000000000
0.46875000   0.708000   0.00000000000000
0.46875000   0.709000   0.00000000000000
0.46875000   0.710000   0.00000000000000
0.46875000   0.711000   0.00000000000000
0.46875000   0.712000   0.00000000000000
0.46875000   0.713000   0.00000000000000
0.46875000   0.714000   0.00000000000000
0.46875000   0.715000   0.00000000000000
0.46875000   0.716000   0.00000000000000
0.46875000   0.717000   0.00000000000000
0.46875000   0.718000   0.00000000000000
0.46875000   0.719000   0.00000000000000
0.46875000   0.720000   0.00000000000000
0.46875000   0.721000   0.00000000000000
0.46875000   0.722000   0.00000000000000
0.46875000   0.723000   0.00000000000000
0.46875000   0.724000   0.00000000000000
0.46875000   0.725000   0.00000000000000
0.46875000   0.726000   0.00000000000000
0.46875000   0.727000   0.00000000000000
0.46875000   0.728000   0.00000000000000
0.46875000   0.729000   0.00000000000000
0.46875000   0.730000   0.00000000000000
0.46875000   0.731000   0.00000000000000
0.46875000   0.732000   0.00000000000000
0.46875000   0.733000   0.00000000000000
0.46875000   0.734000   0.00000000000000
0.46875000   0.735000   0.00000000000000
0.46875000   0.736000   0.00000000000000
0.46875000   0.737000   0.00000000000000
0.46875000   0.738000   0.00000000000000
0.46875000   0.739000   0.00000000000000
0.46875000   0.740000   0.00000000000000
0.46875000   0.741000   0.00000000000000
0.46875000   0.742000   0.00000000000000
0.46875000   0.743000   0.00000000000000
0.46875000   0.744000   0.00000000000000
0.46875000   0.745000   0.00000000000000
0.46875000   0.746000   0.00000000000000
0.46875000   0.747000   0.00000000000000
0.46875000   0.748000   0.00000000000000
0.46875000   0.749000   0.00000000000000
0.46875000   0.750000   0.00000000000000
0.46875000   0.751000   0.00000000000000
0.46875000   0.752000   0.00000000000000
0.46875000   0.753000   0.00000000000000
0.46875000   0.754000   0.00000000000000
0.46875000   0.755000   0.00000000000000
0.46875000   0.756000   0.00000000000000
0.46875000   0.757000   0.00000000000000
0.46875000   0.758000   0.00000000000000
0.46875000   0.759000   0.00000000000000
0.46875000   0.760000   0.00000000000000
0.46875000   0.761000   0.00000000000000
0.46875000   0.762000   0.00000000000000
0.46875000   0.763000   0.00000000000000
0.46875000   0.764000   0.00000000000000
0.46875000   0.765000   0.00000000000000
0.46875000   0.766000   0.00000000000000
0.46875000   0.767000   0.00000000000000
0.46875000   0.768000   0.00000000000000
0.46875000   0.769000   0.00000000000000
0.46875000   0.770000   0.00000000000000
0.46875000   0.771000   0.00000000000000
0.46875000   0.772000   0.00000000000000
0.46875000   0.773000   0.00000000000000
0.46875000   0.774000   0.00000000000000
0.46875000   0.775000   0.00000000000000
0.46875000   0.776000   0.00000000000000
0.46875000   0.777000   0.00000000000000
0.46875000   0.778000   0.00000000000000
0.46875000   0.779000   0.00000000000000
0.46875000   0.780000   0.00000000000000
0.46875000   0.781000   0.00000000000000
0.46875000   0.782000   0.00000000000000
0.46875000   0.783000   0.00000000000000
0.46875000   0.784000   0.00000000000000
0.46875000   0.785000   0.00000000000000
0.46875000   0.786000   0.00000000000000
0.46875000   0.787000   0.00000000000000
0.46875000   0.788000   0.00000000000000
0.46875000   0.789000   0.00000000000000
0.46875000   0.790000   0.00000000000000
0.46875000   0.791000   0.00000000000000
0.46875000   0.792000   0.00000000000000
0.46875000   0.793000   0.00000000000000
0.46875000   0.794000   0.00000000000000
0.46875000   0.795000   0.00000000000000
0.46875000   0.796000   0.00000000000000
0.46875000   0.797000   0.00000000000000
0.46875000   0.798000   0.00000000000000
0.46875000   0.799000   0.00000000000000
0.46875000   0.800000   0.00000000000000
0.46875000   0.801000   0.00000000000000
0.46875000   0.802000   0.00000000000000
0.46875000   0.803000   0.00000000000000
0.46875000   0.804000   0.00000000000000
0.46875000   0.805000   0.00000000000000
0.46875000   0.806000   0.00000000000000
0.46875000   0.807000   0.00000000000000
0.46875000   0.808000   0.00000000000000
0.46875000   0.809000   0.00000000000000
0.46875000   0.810000   0.00000000000000
0.46875000   0.811000   0.00000000000000
0.46875000   0.812000   0.00000000000000
0.46875000   0.813000   0.00000000000000
0.46875000   0.814000   0.00000000000000
0.46875000   0.815000   0.00000000000000
0.46875000   0.816000   0.00000000000000
0.46875000   0.817000   0.00000000000000
0.46875000   0.818000   0.00000000000000
0.46875000   0.819000   0.00000000000000
0.46875000   0.820000   0.00000000000000
0.46875000   0.821000   0.00000000000000
0.46875000   0.822000   0.00000000000000
0.46875000   0.823000   0.00000000000000
0.46875000   0.824000   0.00000000000000
0.46875000   0.825000   0.00000000000000
0.46875000   0.826000   0.00000000000000
0.46875000   0.827000   0.00000000000000
0.46875000   0.828000   0.00000000000000
0.46875000   0.829000   0.00000000000000
0.46875000   0.830000   0.00000000000000
0.46875000   0.831000   0.00000000000000
0.46875000   0.832000   0.00000000000000
0.46875000   0.833000   0.00000000000000
0.46875000   0.834000   0.00000000000000
0.46875000   0.835000   0.00000000000000
0.46875000   0.836000   0.00000000000000
0.46875000   0.837000   0.00000000000000
0.46875000   0.838000   0.00000000000000
0.46875000   0.839000   0.00000000000000
0.46875000   0.840000   0.00000000000000
0.46875000   0.841000   0.00000000000000
0.46875000   0.842000   0.00000000000000
0.46875000   0.843000   0.00000000000000
0.46875000   0.844000   0.00000000000000
0.46875000   0.845000   0.00000000000000
0.46875000   0.846000   0.00000000000000
0.46875000   0.847000   0.00000000000000
0.46875000   0.848000   0.00000000000000
0.46875000   0.849000   0.00000000000000
0.46875000   0.850000   0.00000000000000
0.46875000   0.851000   0.00000000000000
0.46875000   0.852000   0.00000000000000
0.46875000   0.853000   0.00000000000000
0.46875000   0.854000   0.00000000000000
0.46875000   0.855000   0.00000000000000
0.46875000   0.856000   0.00000000000000
0.46875000   0.857000   0.00000000000000
0.46875000   0.858000   0.00000000000000
0.46875000   0.859000   0.00000000000000
0.46875000   0.860000   0.00000000000000
0.46875000   0.861000   0.00000000000000
0.46875000   0.862000   0.00000000000000
0.46875000   0.863000   0.00000000000000
0.46875000   0.864000   0.00000000000000
0.46875000   0.865000   0.00000000000000
0.46875000   0.866000   0.00000000000000
0.46875000   0.867000   0.00000000000000
0.46875000   0.868000   0.00000000000000
0.46875000   0.869000   0.00000000000000
0.46875000   0.870000   0.00000000000000
0.46875000   0.871000   0.00000000000000
0.46875000   0.872000   0.00000000000000
0.46875000   0.873000   0.00000000000000
0.46875000   0.874000   0.00000000000000
0.46875000   0.875000   0.00000000000000
0.46875000   0.876000   0.00000000000000
0.46875000   0.877000   0.00000000000000
0.46875000   0.878000   0.00000000000000
0.46875000   0.879000   0.00000000000000
0.46875000   0.880000   0.00000000000000
0.46875000   0.881000   0.00000000000000
0.46875000   0.882000   0.00000000000000
0.46875000   0.883000   0.00000000000000
0.46875000   0.884000   0.00000000000000
0.46875000   0.885000   0.00000000000000
0.46875000   0.886000   0.00000000000000
0.46875000   0.887000   0.00000000000000
0.46875000   0.888000   0.00000000000000
0.46875000   0.889000   0.00000000000000
0.46875000   0.890000   0.00000000000000
0.46875000   0.891000   0.00000000000000
0.46875000   0.892000   0.00000000000000
0.46875000   0.893000   0.00000000000000
0.46875000   0.894000   0.00000000000000
0.46875000   0.895000   0.00000000000000
0.46875000   0.896000   0.00000000000000
0.46875000   0.897000   0.00000000000000
0.46875000   0.898000   0.00000000000000
0.46875000   0.899000   0.00000000000000
0.46875000   0.900000   0.00000000000000
0.46875000   0.901000   0.00000000000000
0.46875000   0.902000   0.00000000000000
0.46875000   0.903000   0.00000000000000
0.46875000   0.904000   0.00000000000000
0.46875000   0.905000   0.00000000000000
0.46875000   0.906000   0.00000000000000
0.46875000   0.907000   0.00000000000000
0.46875000   0.908000   0.00000000000000
0.46875000   0.909000   0.00000000000000
0.46875000   0.910000   0.00000000000000
0.46875000   0.911000   0.00000000000000
0.46875000   0.912000   0.00000000000000
0.46875000   0.913000   0.00000000000000
0.46875000   0.914000   0.00000000000000
0.46875000   0.915000   0.00000000000000
0.46875000   0.916000   0.00000000000000
0.46875000   0.917000   0.00000000000000
0.46875000   0.918000   0.00000000000000
0.46875000   0.919000   0.00000000000000
0.46875000   0.920000   0.00000000000000
0.46875000   0.921000   0.00000000000000
0.46875000   0.922000   0.00000000000000
0.46875000   0.923000   0.00000000000000
0.46875000   0.924000   0.00000000000000
0.46875000   0.925000   0.00000000000000
0.46875000   0.926000   0.00000000000000
0.46875000   0.927000   0.00000000000000
0.46875000   0.928000   0.00000000000000
0.46875000   0.929000   0.00000000000000
0.46875000   0.930000   0.00000000000000
0.46875000   0.931000   0.00000000000000
0.46875000   0.932000   0.00000000000000
0.46875000   0.933000   0.00000000000000
0.46875000   0.934000   0.00000000000000
0.46875000   0.935000   0.00000000000000
0.46875000   0.936000   0.00000000000000
0.46875000   0.937000   0.00000000000000
0.46875000   0.938000   0.00000000000000
0.46875000   0.939000   0.00000000000000
0.46875000   0.940000   0.00000000000000
0.46875000   0.941000   0.00000000000000
0.46875000   0.942000   0.00000000000000
0.46875000   0.943000   0.00000000000000
0.46875000   0.944000   0.00000000000000
0.46875000   0.945000   0.00000000000000
0.46875000   0.946000   0.00000000000000
0.46875000   0.947000   0.00000000000000
0.46875000   0.948000   0.00000000000000
0.46875000   0.949000   0.00000000000000
0.46875000   0.950000   0.00000000000000
0.46875000   0.951000   0.00000000000000
0.46875000   0.952000   0.00000000000000
0.46875000   0.953000   0.00000000000000
0.46875000   0.954000   0.00000000000000
0.46875000   0.955000   0.00000000000000
0.46875000   0.956000   0.00000000000000
0.46875000   0.957000   0.00000000000000
0.46875000   0.958000   0.00000000000000
0.46875000   0.959000   0.00000000000000
0.46875000   0.960000   0.00000000000000
0.46875000   0.961000   0.00000000000000
0.46875000   0.962000   0.00000000000000
0.46875000   0.963000   0.00000000000000
0.46875000   0.964000   0.00000000000000
0.46875000   0.965000   0.00000000000000
0.46875000   0.966000   0.00000000000000
0.46875000   0.967000   0.00000000000000
0.46875000   0.968000   0.00000000000000
0.46875000   0.969000   0.00000000000000
0.46875000   0.970000   0.00000000000000
0.46875000   0.971000   0.00000000000000
0.46875000   0.972000   0.00000000000000
0.46875000   0.973000   0.00000000000000
0.46875000   0.974000   0.00000000000000
0.46875000   0.975000   0.00000000000000
0.46875000   0.976000   0.00000000000000
0.46875000   0.977000   0.00000000000000
0.46875000   0.978000   0.00000000000000
0.46875000   0.979000   0.00000000000000
0.46875000   0.980000   0.00000000000000
0.46875000   0.981000   0.00000000000000
0.46875000   0.982000   0.00000000000000
0.46875000   0.983000   0.00000000000000
0.46875000   0.984000   0.00000000000000
0.46875000   0.985000   0.00000000000000
0.46875000   0.986000   0.00000000000000
0.46875000   0.987000   0.00000000000000
0.46875000   0.988000   0.00000000000000
0.46875000   0.989000   0.00000000000000
0.46875000   0.990000   0.00000000000000
0.46875000   0.991000   0.00000000000000
0.46875000   0.992000   0.00000000000000
0.46875000   0.993000   0.00000000000000
0.46875000   0.994000   0.00000000000000
0.46875000   0.995000   0.00000000000000
0.46875000   0.996000   0.00000000000000
0.46875000   0.997000   0.00000000000000
0.46875000   0.998000   0.00000000000000
0.46875000   0.999000   0.00000000000000
0.47656250   0.700000   0.00000000000000
0.47656250   0.701000   0.00000000000000
0.47656250   0.702000   0.00000000000000
0.47656250   0.703000   0.00000000000000
0.47656250   0.704000   0.00000000000000
0.47656250   0.705000   0.00000000000000
0.47656250   0.706000   0.00000000000000
0.47656250   0.707000   0.00000000000000
0.47656250   0.708000   0.00000000000000
0.47656250   0.709000   0.00000000000000
0.47656250   0.710000   0.00000000000000
0.47656250   0.711000   0.00000000000000
0.47656250   0.712000   0.00000000000000
0.47656250   0.713000   0.00000000000000
0.47656250   0.714000   0.00000000000000
0.47656250   0.715000   0.00000000000000
0.47656250   0.716000   0.00000000000000
0.47656250   0.717000   0.00000000000000
0.47656250   0.718000   0.00000000000000
0.47656250   0.719000   0.00000000000000
0.47656250   0.720000   0.00000000000000
0.47656250   0.721000   0.00000000000000
0.47656250   0.722000   0.00000000000000
0.47656250   0.723000   0.00000000000000
0.47656250   0.724000   0.00000000000000
0.47656250   0.725000   0.00000000000000
0.47656250   0.726000   0.00000000000000
0.47656250   0.727000   0.00000000000000
0.47656250   0.728000   0.00000000000000
0.47656250   0.729000   0.00000000000000
0.47656250   0.730000   0.00000000000000
0.47656250   0.731000   0.00000000000000
0.47656250   0.732000   0.00000000000000
0.47656250   0.733000   0.00000000000000
0.47656250   0.734000   0.00000000000000
0.47656250   0.735000   0.00000000000000
0.47656250   0.736000   0.00000000000000
0.47656250   0.737000   0.00000000000000
0.47656250   0.738000   0.00000000000000
0.47656250   0.739000   0.00000000000000
0.47656250   0.740000   0.00000000000000
0.47656250   0.741000   0.00000000000000
0.47656250   0.742000   0.00000000000000
0.47656250   0.743000   0.00000000000000
0.47656250   0.744000   0.00000000000000
0.47656250   0.745000   0.00000000000000
0.47656250   0.746000   0.00000000000000
0.47656250   0.747000   0.00000000000000
0.47656250   0.748000   0.00000000000000
0.47656250   0.749000   0.00000000000000
0.47656250   0.750000   0.00000000000000
0.47656250   0.751000   0.00000000000000
0.47656250   0.752000   0.00000000000000
0.47656250   0.753000   0.00000000000000
0.47656250   0.754000   0.00000000000000
0.47656250   0.755000   0.00000000000000
0.47656250   0.756000   0.00000000000000
0.47656250   0.757000   0.00000000000000
0.47656250   0.758000   0.00000000000000
0.47656250   0.759000   0.00000000000000
0.47656250   0.760000   0.00000000000000
0.47656250   0.761000   0.00000000000000
0.47656250   0.762000   0.00000000000000
0.47656250   0.763000   0.00000000000000
0.47656250   0.764000   0.00000000000000
0.47656250   0.765000   0.00000000000000
0.47656250   0.766000   0.00000000000000
0.47656250   0.767000   0.00000000000000
0.47656250   0.768000   0.00000000000000
0.47656250   0.769000   0.00000000000000
0.47656250   0.770000   0.00000000000000
0.47656250   0.771000   0.00000000000000
0.47656250   0.772000   0.00000000000000
0.47656250   0.773000   0.00000000000000
0.47656250   0.774000   0.00000000000000
0.47656250   0.775000   0.00000000000000
0.47656250   0.776000   0.00000000000000
0.47656250   0.777000   0.00000000000000
0.47656250   0.778000   0.00000000000000
0.47656250   0.779000   0.00000000000000
0.47656250   0.780000   0.00000000000000
0.47656250   0.781000   0.00000000000000
0.47656250   0.782000   0.00000000000000
0.47656250   0.783000   0.00000000000000
0.47656250   0.784000   0.00000000000000
0.47656250   0.785000   0.00000000000000
0.47656250   0.786000   0.00000000000000
0.47656250   0.787000   0.00000000000000
0.47656250   0.788000   0.00000000000000
0.47656250   0.789000   0.00000000000000
0.47656250   0.790000   0.00000000000000
0.47656250   0.791000   0.00000000000000
0.47656250   0.792000   0.00000000000000
0.47656250   0.793000   0.00000000000000
0.47656250   0.794000   0.00000000000000
0.47656250   0.795000   0.00000000000000
0.47656250   0.796000   0.00000000000000
0.47656250   0.797000   0.00000000000000
0.47656250   0.798000   0.00000000000000
0.47656250   0.799000   0.00000000000000
0.47656250   0.800000   0.00000000000000
0.47656250   0.801000   0.00000000000000
0.47656250   0.802000   0.00000000000000
0.47656250   0.803000   0.00000000000000
0.47656250   0.804000   0.00000000000000
0.47656250   0.805000   0.00000000000000
0.47656250   0.806000   0.00000000000000
0.47656250   0.807000   0.00000000000000
0.47656250   0.808000   0.00000000000000
0.47656250   0.809000   0.00000000000000
0.47656250   0.810000   0.00000000000000
0.47656250   0.811000   0.00000000000000
0.47656250   0.812000   0.00000000000000
0.47656250   0.813000   0.00000000000000
0.47656250   0.814000   0.00000000000000
0.47656250   0.815000   0.00000000000000
0.47656250   0.816000   0.00000000000000
0.47656250   0.817000   0.00000000000000
0.47656250   0.818000   0.00000000000000
0.47656250   0.819000   0.00000000000000
0.47656250   0.820000   0.00000000000000
0.47656250   0.821000   0.00000000000000
0.47656250   0.822000   0.00000000000000
0.47656250   0.823000   0.00000000000000
0.47656250   0.824000   0.00000000000000
0.47656250   0.825000   0.00000000000000
0.47656250   0.826000   0.00000000000000
0.47656250   0.827000   0.00000000000000
0.47656250   0.828000   0.00000000000000
0.47656250   0.829000   0.00000000000000
0.47656250   0.830000   0.00000000000000
0.47656250   0.831000   0.00000000000000
0.47656250   0.832000   0.00000000000000
0.47656250   0.833000   0.00000000000000
0.47656250   0.834000   0.00000000000000
0.47656250   0.835000   0.00000000000000
0.47656250   0.836000   0.00000000000000
0.47656250   0.837000   0.00000000000000
0.47656250   0.838000   0.00000000000000
0.47656250   0.839000   0.00000000000000
0.47656250   0.840000   0.00000000000000
0.47656250   0.841000   0.00000000000000
0.47656250   0.842000   0.00000000000000
0.47656250   0.843000   0.00000000000000
0.47656250   0.844000   0.00000000000000
0.47656250   0.845000   0.00000000000000
0.47656250   0.846000   0.00000000000000
0.47656250   0.847000   0.00000000000000
0.47656250   0.848000   0.00000000000000
0.47656250   0.849000   0.00000000000000
0.47656250   0.850000   0.00000000000000
0.47656250   0.851000   0.00000000000000
0.47656250   0.852000   0.00000000000000
0.47656250   0.853000   0.00000000000000
0.47656250   0.854000   0.00000000000000
0.47656250   0.855000   0.00000000000000
0.47656250   0.856000   0.00000000000000
0.47656250   0.857000   0.00000000000000
0.47656250   0.858000   0.00000000000000
0.47656250   0.859000   0.00000000000000
0.47656250   0.860000   0.00000000000000
0.47656250   0.861000   0.00000000000000
0.47656250   0.862000   0.00000000000000
0.47656250   0.863000   0.00000000000000
0.47656250   0.864000   0.00000000000000
0.47656250   0.865000   0.00000000000000
0.47656250   0.866000   0.00000000000000
0.47656250   0.867000   0.00000000000000
0.47656250   0.868000   0.00000000000000
0.47656250   0.869000   0.00000000000000
0.47656250   0.870000   0.00000000000000
0.47656250   0.871000   0.00000000000000
0.47656250   0.872000   0.00000000000000
0.47656250   0.873000   0.00000000000000
0.47656250   0.874000   0.00000000000000
0.47656250   0.875000   0.00000000000000
0.47656250   0.876000   0.00000000000000
0.47656250   0.877000   0.00000000000000
0.47656250   0.878000   0.00000000000000
0.47656250   0.879000   0.00000000000000
0.47656250   0.880000   0.00000000000000
0.47656250   0.881000   0.00000000000000
0.47656250   0.882000   0.00000000000000
0.47656250   0.883000   0.00000000000000
0.47656250   0.884000   0.00000000000000
0.47656250   0.885000   0.00000000000000
0.47656250   0.886000   0.00000000000000
0.47656250   0.887000   0.00000000000000
0.47656250   0.888000   0.00000000000000
0.47656250   0.889000   0.00000000000000
0.47656250   0.890000   0.00000000000000
0.47656250   0.891000   0.00000000000000
0.47656250   0.892000   0.00000000000000
0.47656250   0.893000   0.00000000000000
0.47656250   0.894000   0.00000000000000
0.47656250   0.895000   0.00000000000000
0.47656250   0.896000   0.00000000000000
0.47656250   0.897000   0.00000000000000
0.47656250   0.898000   0.00000000000000
0.47656250   0.899000   0.00000000000000
0.47656250   0.900000   0.00000000000000
0.47656250   0.901000   0.00000000000000
0.47656250   0.902000   0.00000000000000
0.47656250   0.903000   0.00000000000000
0.47656250   0.904000   0.00000000000000
0.47656250   0.905000   0.00000000000000
0.47656250   0.906000   0.00000000000000
0.47656250   0.907000   0.00000000000000
0.47656250   0.908000   0.00000000000000
0.47656250   0.909000   0.00000000000000
0.47656250   0.910000   0.00000000000000
0.47656250   0.911000   0.00000000000000
0.47656250   0.912000   0.00000000000000
0.47656250   0.913000   0.00000000000000
0.47656250   0.914000   0.00000000000000
0.47656250   0.915000   0.00000000000000
0.47656250   0.916000   0.00000000000000
0.47656250   0.917000   0.00000000000000
0.47656250   0.918000   0.00000000000000
0.47656250   0.919000   0.00000000000000
0.47656250   0.920000   0.00000000000000
0.47656250   0.921000   0.00000000000000
0.47656250   0.922000   0.00000000000000
0.47656250   0.923000   0.00000000000000
0.47656250   0.924000   0.00000000000000
0.47656250   0.925000   0.00000000000000
0.47656250   0.926000   0.00000000000000
0.47656250   0.927000   0.00000000000000
0.47656250   0.928000   0.00000000000000
0.47656250   0.929000   0.00000000000000
0.47656250   0.930000   0.00000000000000
0.47656250   0.931000   0.00000000000000
0.47656250   0.932000   0.00000000000000
0.47656250   0.933000   0.00000000000000
0.47656250   0.934000   0.00000000000000
0.47656250   0.935000   0.00000000000000
0.47656250   0.936000   0.00000000000000
0.47656250   0.937000   0.00000000000000
0.47656250   0.938000   0.00000000000000
0.47656250   0.939000   0.00000000000000
0.47656250   0.940000   0.00000000000000
0.47656250   0.941000   0.00000000000000
0.47656250   0.942000   0.00000000000000
0.47656250   0.943000   0.00000000000000
0.47656250   0.944000   0.00000000000000
0.47656250   0.945000   0.00000000000000
0.47656250   0.946000   0.00000000000000
0.47656250   0.947000   0.00000000000000
0.47656250   0.948000   0.00000000000000
0.47656250   0.949000   0.00000000000000
0.47656250   0.950000   0.00000000000000
0.47656250   0.951000   0.00000000000000
0.47656250   0.952000   0.00000000000000
0.47656250   0.953000   0.00000000000000
0.47656250   0.954000   0.00000000000000
0.47656250   0.955000   0.00000000000000
0.47656250   0.956000   0.00000000000000
0.47656250   0.957000   0.00000000000000
0.47656250   0.958000   0.00000000000000
0.47656250   0.959000   0.00000000000000
0.47656250   0.960000   0.00000000000000
0.47656250   0.961000   0.00000000000000
0.47656250   0.962000   0.00000000000000
0.47656250   0.963000   0.00000000000000
0.47656250   0.964000   0.00000000000000
0.47656250   0.965000   0.00000000000000
0.47656250   0.966000   0.00000000000000
0.47656250   0.967000   0.00000000000000
0.47656250   0.968000   0.00000000000000
0.47656250   0.969000   0.00000000000000
0.47656250   0.970000   0.00000000000000
0.47656250   0.971000   0.00000000000000
0.47656250   0.972000   0.00000000000000
0.47656250   0.973000   0.00000000000000
0.47656250   0.974000   0.00000000000000
0.47656250   0.975000   0.00000000000000
0.47656250   0.976000   0.00000000000000
0.47656250   0.977000   0.00000000000000
0.47656250   0.978000   0.00000000000000
0.47656250   0.979000   0.00000000000000
0.47656250   0.980000   0.00000000000000
0.47656250   0.981000   0.00000000000000
0.47656250   0.982000   0.00000000000000
0.47656250   0.983000   0.00000000000000
0.47656250   0.984000   0.00000000000000
0.47656250   0.985000   0.00000000000000
0.47656250   0.986000   0.00000000000000
0.47656250   0.987000   0.00000000000000
0.47656250   0.988000   0.00000000000000
0.47656250   0.989000   0.00000000000000
0.47656250   0.990000   0.00000000000000
0.47656250   0.991000   0.00000000000000
0.47656250   0.992000   0.00000000000000
0.47656250   0.993000   0.00000000000000
0.47656250   0.994000   0.00000000000000
0.47656250   0.995000   0.00000000000000
0.47656250   0.996000   0.00000000000000
0.47656250   0.997000   0.00000000000000
0.47656250   0.998000   0.00000000000000
0.47656250   0.999000   0.00000000000000
0.48437500   0.700000   0.00000000000000
0.48437500   0.701000   0.00000000000000
0.48437500   0.702000   0.00000000000000
0.48437500   0.703000   0.00000000000000
0.48437500   0.704000   0.00000000000000
0.48437500   0.705000   0.00000000000000
0.48437500   0.706000   0.00000000000000
0.48437500   0.707000   0.00000000000000
0.48437500   0.708000   0.00000000000000
0.48437500   0.709000   0.00000000000000
0.48437500   0.710000   0.00000000000000
0.48437500   0.711000   0.00000000000000
0.48437500   0.712000   0.00000000000000
0.48437500   0.713000   0.00000000000000
0.48437500   0.714000   0.00000000000000
0.48437500   0.715000   0.00000000000000
0.48437500   0.716000   0.00000000000000
0.48437500   0.717000   0.00000000000000
0.48437500   0.718000   0.00000000000000
0.48437500   0.719000   0.00000000000000
0.48437500   0.720000   0.00000000000000
0.48437500   0.721000   0.00000000000000
0.48437500   0.722000   0.00000000000000
0.48437500   0.723000   0.00000000000000
0.48437500   0.724000   0.00000000000000
0.48437500   0.725000   0.00000000000000
0.48437500   0.726000   0.00000000000000
0.48437500   0.727000   0.00000000000000
0.48437500   0.728000   0.00000000000000
0.48437500   0.729000   0.00000000000000
0.48437500   0.730000   0.00000000000000
0.48437500   0.731000   0.00000000000000
0.48437500   0.732000   0.00000000000000
0.48437500   0.733000   0.00000000000000
0.48437500   0.734000   0.00000000000000
0.48437500   0.735000   0.00000000000000
0.48437500   0.736000   0.00000000000000
0.48437500   0.737000   0.00000000000000
0.48437500   0.738000   0.00000000000000
0.48437500   0.739000   0.00000000000000
0.48437500   0.740000   0.00000000000000
0.48437500   0.741000   0.00000000000000
0.48437500   0.742000   0.00000000000000
0.48437500   0.743000   0.00000000000000
0.48437500   0.744000   0.00000000000000
0.48437500   0.745000   0.00000000000000
0.48437500   0.746000   0.00000000000000
0.48437500   0.747000   0.00000000000000
0.48437500   0.748000   0.00000000000000
0.48437500   0.749000   0.00000000000000
0.48437500   0.750000   0.00000000000000
0.48437500   0.751000   0.00000000000000
0.48437500   0.752000   0.00000000000000
0.48437500   0.753000   0.00000000000000
0.48437500   0.754000   0.00000000000000
0.48437500   0.755000   0.00000000000000
0.48437500   0.756000   0.00000000000000
0.48437500   0.757000   0.00000000000000
0.48437500   0.758000   0.00000000000000
0.48437500   0.759000   0.00000000000000
0.48437500   0.760000   0.00000000000000
0.48437500   0.761000   0.00000000000000
0.48437500   0.762000   0.00000000000000
0.48437500   0.763000   0.00000000000000
0.48437500   0.764000   0.00000000000000
0.48437500   0.765000   0.00000000000000
0.48437500   0.766000   0.00000000000000
0.48437500   0.767000   0.00000000000000
0.48437500   0.768000   0.00000000000000
0.48437500   0.769000   0.00000000000000
0.48437500   0.770000   0.00000000000000
0.48437500   0.771000   0.00000000000000
0.48437500   0.772000   0.00000000000000
0.48437500   0.773000   0.00000000000000
0.48437500   0.774000   0.00000000000000
0.48437500   0.775000   0.00000000000000
0.48437500   0.776000   0.00000000000000
0.48437500   0.777000   0.00000000000000
0.48437500   0.778000   0.00000000000000
0.48437500   0.779000   0.00000000000000
0.48437500   0.780000   0.00000000000000
0.48437500   0.781000   0.00000000000000
0.48437500   0.782000   0.00000000000000
0.48437500   0.783000   0.00000000000000
0.48437500   0.784000   0.00000000000000
0.48437500   0.785000   0.00000000000000
0.48437500   0.786000   0.00000000000000
0.48437500   0.787000   0.00000000000000
0.48437500   0.788000   0.00000000000000
0.48437500   0.789000   0.00000000000000
0.48437500   0.790000   0.00000000000000
0.48437500   0.791000   0.00000000000000
0.48437500   0.792000   0.00000000000000
0.48437500   0.793000   0.00000000000000
0.48437500   0.794000   0.00000000000000
0.48437500   0.795000   0.00000000000000
0.48437500   0.796000   0.00000000000000
0.48437500   0.797000   0.00000000000000
0.48437500   0.798000   0.00000000000000
0.48437500   0.799000   0.00000000000000
0.48437500   0.800000   0.00000000000000
0.48437500   0.801000   0.00000000000000
0.48437500   0.802000   0.00000000000000
0.48437500   0.803000   0.00000000000000
0.48437500   0.804000   0.00000000000000
0.48437500   0.805000   0.00000000000000
0.48437500   0.806000   0.00000000000000
0.48437500   0.807000   0.00000000000000
0.48437500   0.808000   0.00000000000000
0.48437500   0.809000   0.00000000000000
0.48437500   0.810000   0.00000000000000
0.48437500   0.811000   0.00000000000000
0.48437500   0.812000   0.00000000000000
0.48437500   0.813000   0.00000000000000
0.48437500   0.814000   0.00000000000000
0.48437500   0.815000   0.00000000000000
0.48437500   0.816000   0.00000000000000
0.48437500   0.817000   0.00000000000000
0.48437500   0.818000   0.00000000000000
0.48437500   0.819000   0.00000000000000
0.48437500   0.820000   0.00000000000000
0.48437500   0.821000   0.00000000000000
0.48437500   0.822000   0.00000000000000
0.48437500   0.823000   0.00000000000000
0.48437500   0.824000   0.00000000000000
0.48437500   0.825000   0.00000000000000
0.48437500   0.826000   0.00000000000000
0.48437500   0.827000   0.00000000000000
0.48437500   0.828000   0.00000000000000
0.48437500   0.829000   0.00000000000000
0.48437500   0.830000   0.00000000000000
0.48437500   0.831000   0.00000000000000
0.48437500   0.832000   0.00000000000000
0.48437500   0.833000   0.00000000000000
0.48437500   0.834000   0.00000000000000
0.48437500   0.835000   0.00000000000000
0.48437500   0.836000   0.00000000000000
0.48437500   0.837000   0.00000000000000
0.48437500   0.838000   0.00000000000000
0.48437500   0.839000   0.00000000000000
0.48437500   0.840000   0.00000000000000
0.48437500   0.841000   0.00000000000000
0.48437500   0.842000   0.00000000000000
0.48437500   0.843000   0.00000000000000
0.48437500   0.844000   0.00000000000000
0.48437500   0.845000   0.00000000000000
0.48437500   0.846000   0.00000000000000
0.48437500   0.847000   0.00000000000000
0.48437500   0.848000   0.00000000000000
0.48437500   0.849000   0.00000000000000
0.48437500   0.850000   0.00000000000000
0.48437500   0.851000   0.00000000000000
0.48437500   0.852000   0.00000000000000
0.48437500   0.853000   0.00000000000000
0.48437500   0.854000   0.00000000000000
0.48437500   0.855000   0.00000000000000
0.48437500   0.856000   0.00000000000000
0.48437500   0.857000   0.00000000000000
0.48437500   0.858000   0.00000000000000
0.48437500   0.859000   0.00000000000000
0.48437500   0.860000   0.00000000000000
0.48437500   0.861000   0.00000000000000
0.48437500   0.862000   0.00000000000000
0.48437500   0.863000   0.00000000000000
0.48437500   0.864000   0.00000000000000
0.48437500   0.865000   0.00000000000000
0.48437500   0.866000   0.00000000000000
0.48437500   0.867000   0.00000000000000
0.48437500   0.868000   0.00000000000000
0.48437500   0.869000   0.00000000000000
0.48437500   0.870000   0.00000000000000
0.48437500   0.871000   0.00000000000000
0.48437500   0.872000   0.00000000000000
0.48437500   0.873000   0.00000000000000
0.48437500   0.874000   0.00000000000000
0.48437500   0.875000   0.00000000000000
0.48437500   0.876000   0.00000000000000
0.48437500   0.877000   0.00000000000000
0.48437500   0.878000   0.00000000000000
0.48437500   0.879000   0.00000000000000
0.48437500   0.880000   0.00000000000000
0.48437500   0.881000   0.00000000000000
0.48437500   0.882000   0.00000000000000
0.48437500   0.883000   0.00000000000000
0.48437500   0.884000   0.00000000000000
0.48437500   0.885000   0.00000000000000
0.48437500   0.886000   0.00000000000000
0.48437500   0.887000   0.00000000000000
0.48437500   0.888000   0.00000000000000
0.48437500   0.889000   0.00000000000000
0.48437500   0.890000   0.00000000000000
0.48437500   0.891000   0.00000000000000
0.48437500   0.892000   0.00000000000000
0.48437500   0.893000   0.00000000000000
0.48437500   0.894000   0.00000000000000
0.48437500   0.895000   0.00000000000000
0.48437500   0.896000   0.00000000000000
0.48437500   0.897000   0.00000000000000
0.48437500   0.898000   0.00000000000000
0.48437500   0.899000   0.00000000000000
0.48437500   0.900000   0.00000000000000
0.48437500   0.901000   0.00000000000000
0.48437500   0.902000   0.00000000000000
0.48437500   0.903000   0.00000000000000
0.48437500   0.904000   0.00000000000000
0.48437500   0.905000   0.00000000000000
0.48437500   0.906000   0.00000000000000
0.48437500   0.907000   0.00000000000000
0.48437500   0.908000   0.00000000000000
0.48437500   0.909000   0.00000000000000
0.48437500   0.910000   0.00000000000000
0.48437500   0.911000   0.00000000000000
0.48437500   0.912000   0.00000000000000
0.48437500   0.913000   0.00000000000000
0.48437500   0.914000   0.00000000000000
0.48437500   0.915000   0.00000000000000
0.48437500   0.916000   0.00000000000000
0.48437500   0.917000   0.00000000000000
0.48437500   0.918000   0.00000000000000
0.48437500   0.919000   0.00000000000000
0.48437500   0.920000   0.00000000000000
0.48437500   0.921000   0.00000000000000
0.48437500   0.922000   0.00000000000000
0.48437500   0.923000   0.00000000000000
0.48437500   0.924000   0.00000000000000
0.48437500   0.925000   0.00000000000000
0.48437500   0.926000   0.00000000000000
0.48437500   0.927000   0.00000000000000
0.48437500   0.928000   0.00000000000000
0.48437500   0.929000   0.00000000000000
0.48437500   0.930000   0.00000000000000
0.48437500   0.931000   0.00000000000000
0.48437500   0.932000   0.00000000000000
0.48437500   0.933000   0.00000000000000
0.48437500   0.934000   0.00000000000000
0.48437500   0.935000   0.00000000000000
0.48437500   0.936000   0.00000000000000
0.48437500   0.937000   0.00000000000000
0.48437500   0.938000   0.00000000000000
0.48437500   0.939000   0.00000000000000
0.48437500   0.940000   0.00000000000000
0.48437500   0.941000   0.00000000000000
0.48437500   0.942000   0.00000000000000
0.48437500   0.943000   0.00000000000000
0.48437500   0.944000   0.00000000000000
0.48437500   0.945000   0.00000000000000
0.48437500   0.946000   0.00000000000000
0.48437500   0.947000   0.00000000000000
0.48437500   0.948000   0.00000000000000
0.48437500   0.949000   0.00000000000000
0.48437500   0.950000   0.00000000000000
0.48437500   0.951000   0.00000000000000
0.48437500   0.952000   0.00000000000000
0.48437500   0.953000   0.00000000000000
0.48437500   0.954000   0.00000000000000
0.48437500   0.955000   0.00000000000000
0.48437500   0.956000   0.00000000000000
0.48437500   0.957000   0.00000000000000
0.48437500   0.958000   0.00000000000000
0.48437500   0.959000   0.00000000000000
0.48437500   0.960000   0.00000000000000
0.48437500   0.961000   0.00000000000000
0.48437500   0.962000   0.00000000000000
0.48437500   0.963000   0.00000000000000
0.48437500   0.964000   0.00000000000000
0.48437500   0.965000   0.00000000000000
0.48437500   0.966000   0.00000000000000
0.48437500   0.967000   0.00000000000000
0.48437500   0.968000   0.00000000000000
0.48437500   0.969000   0.00000000000000
0.48437500   0.970000   0.00000000000000
0.48437500   0.971000   0.00000000000000
0.48437500   0.972000   0.00000000000000
0.48437500   0.973000   0.00000000000000
0.48437500   0.974000   0.00000000000000
0.48437500   0.975000   0.00000000000000
0.48437500   0.976000   0.00000000000000
0.48437500   0.977000   0.00000000000000
0.48437500   0.978000   0.00000000000000
0.48437500   0.979000   0.00000000000000
0.48437500   0.980000   0.00000000000000
0.48437500   0.981000   0.00000000000000
0.48437500   0.982000   0.00000000000000
0.48437500   0.983000   0.00000000000000
0.48437500   0.984000   0.00000000000000
0.48437500   0.985000   0.00000000000000
0.48437500   0.986000   0.00000000000000
0.48437500   0.987000   0.00000000000000
0.48437500   0.988000   0.00000000000000
0.48437500   0.989000   0.00000000000000
0.48437500   0.990000   0.00000000000000
0.48437500   0.991000   0.00000000000000
0.48437500   0.992000   0.00000000000000
0.48437500   0.993000   0.00000000000000
0.48437500   0.994000   0.00000000000000
0.48437500   0.995000   0.00000000000000
0.48437500   0.996000   0.00000000000000
0.48437500   0.997000   0.00000000000000
0.48437500   0.998000   0.00000000000000
0.48437500   0.999000   0.00000000000000
0.49218750   0.700000   0.00000000000000
0.49218750   0.701000   0.00000000000000
0.49218750   0.702000   0.00000000000000
0.49218750   0.703000   0.00000000000000
0.49218750   0.704000   0.00000000000000
0.49218750   0.705000   0.00000000000000
0.49218750   0.706000   0.00000000000000
0.49218750   0.707000   0.00000000000000
0.49218750   0.708000   0.00000000000000
0.49218750   0.709000   0.00000000000000
0.49218750   0.710000   0.00000000000000
0.49218750   0.711000   0.00000000000000
0.49218750   0.712000   0.00000000000000
0.49218750   0.713000   0.00000000000000
0.49218750   0.714000   0.00000000000000
0.49218750   0.715000   0.00000000000000
0.49218750   0.716000   0.00000000000000
0.49218750   0.717000   0.00000000000000
0.49218750   0.718000   0.00000000000000
0.49218750   0.719000   0.00000000000000
0.49218750   0.720000   0.00000000000000
0.49218750   0.721000   0.00000000000000
0.49218750   0.722000   0.00000000000000
0.49218750   0.723000   0.00000000000000
0.49218750   0.724000   0.00000000000000
0.49218750   0.725000   0.00000000000000
0.49218750   0.726000   0.00000000000000
0.49218750   0.727000   0.00000000000000
0.49218750   0.728000   0.00000000000000
0.49218750   0.729000   0.00000000000000
0.49218750   0.730000   0.00000000000000
0.49218750   0.731000   0.00000000000000
0.49218750   0.732000   0.00000000000000
0.49218750   0.733000   0.00000000000000
0.49218750   0.734000   0.00000000000000
0.49218750   0.735000   0.00000000000000
0.49218750   0.736000   0.00000000000000
0.49218750   0.737000   0.00000000000000
0.49218750   0.738000   0.00000000000000
0.49218750   0.739000   0.00000000000000
0.49218750   0.740000   0.00000000000000
0.49218750   0.741000   0.00000000000000
0.49218750   0.742000   0.00000000000000
0.49218750   0.743000   0.00000000000000
0.49218750   0.744000   0.00000000000000
0.49218750   0.745000   0.00000000000000
0.49218750   0.746000   0.00000000000000
0.49218750   0.747000   0.00000000000000
0.49218750   0.748000   0.00000000000000
0.49218750   0.749000   0.00000000000000
0.49218750   0.750000   0.00000000000000
0.49218750   0.751000   0.00000000000000
0.49218750   0.752000   0.00000000000000
0.49218750   0.753000   0.00000000000000
0.49218750   0.754000   0.00000000000000
0.49218750   0.755000   0.00000000000000
0.49218750   0.756000   0.00000000000000
0.49218750   0.757000   0.00000000000000
0.49218750   0.758000   0.00000000000000
0.49218750   0.759000   0.00000000000000
0.49218750   0.760000   0.00000000000000
0.49218750   0.761000   0.00000000000000
0.49218750   0.762000   0.00000000000000
0.49218750   0.763000   0.00000000000000
0.49218750   0.764000   0.00000000000000
0.49218750   0.765000   0.00000000000000
0.49218750   0.766000   0.00000000000000
0.49218750   0.767000   0.00000000000000
0.49218750   0.768000   0.00000000000000
0.49218750   0.769000   0.00000000000000
0.49218750   0.770000   0.00000000000000
0.49218750   0.771000   0.00000000000000
0.49218750   0.772000   0.00000000000000
0.49218750   0.773000   0.00000000000000
0.49218750   0.774000   0.00000000000000
0.49218750   0.775000   0.00000000000000
0.49218750   0.776000   0.00000000000000
0.49218750   0.777000   0.00000000000000
0.49218750   0.778000   0.00000000000000
0.49218750   0.779000   0.00000000000000
0.49218750   0.780000   0.00000000000000
0.49218750   0.781000   0.00000000000000
0.49218750   0.782000   0.00000000000000
0.49218750   0.783000   0.00000000000000
0.49218750   0.784000   0.00000000000000
0.49218750   0.785000   0.00000000000000
0.49218750   0.786000   0.00000000000000
0.49218750   0.787000   0.00000000000000
0.49218750   0.788000   0.00000000000000
0.49218750   0.789000   0.00000000000000
0.49218750   0.790000   0.00000000000000
0.49218750   0.791000   0.00000000000000
0.49218750   0.792000   0.00000000000000
0.49218750   0.793000   0.00000000000000
0.49218750   0.794000   0.00000000000000
0.49218750   0.795000   0.00000000000000
0.49218750   0.796000   0.00000000000000
0.49218750   0.797000   0.00000000000000
0.49218750   0.798000   0.00000000000000
0.49218750   0.799000   0.00000000000000
0.49218750   0.800000   0.00000000000000
0.49218750   0.801000   0.00000000000000
0.49218750   0.802000   0.00000000000000
0.49218750   0.803000   0.00000000000000
0.49218750   0.804000   0.00000000000000
0.49218750   0.805000   0.00000000000000
0.49218750   0.806000   0.00000000000000
0.49218750   0.807000   0.00000000000000
0.49218750   0.808000   0.00000000000000
0.49218750   0.809000   0.00000000000000
0.49218750   0.810000   0.00000000000000
0.49218750   0.811000   0.00000000000000
0.49218750   0.812000   0.00000000000000
0.49218750   0.813000   0.00000000000000
0.49218750   0.814000   0.00000000000000
0.49218750   0.815000   0.00000000000000
0.49218750   0.816000   0.00000000000000
0.49218750   0.817000   0.00000000000000
0.49218750   0.818000   0.00000000000000
0.49218750   0.819000   0.00000000000000
0.49218750   0.820000   0.00000000000000
0.49218750   0.821000   0.00000000000000
0.49218750   0.822000   0.00000000000000
0.49218750   0.823000   0.00000000000000
0.49218750   0.824000   0.00000000000000
0.49218750   0.825000   0.00000000000000
0.49218750   0.826000   0.00000000000000
0.49218750   0.827000   0.00000000000000
0.49218750   0.828000   0.00000000000000
0.49218750   0.829000   0.00000000000000
0.49218750   0.830000   0.00000000000000
0.49218750   0.831000   0.00000000000000
0.49218750   0.832000   0.00000000000000
0.49218750   0.833000   0.00000000000000
0.49218750   0.834000   0.00000000000000
0.49218750   0.835000   0.00000000000000
0.49218750   0.836000   0.00000000000000
0.49218750   0.837000   0.00000000000000
0.49218750   0.838000   0.00000000000000
0.49218750   0.839000   0.00000000000000
0.49218750   0.840000   0.00000000000000
0.49218750   0.841000   0.00000000000000
0.49218750   0.842000   0.00000000000000
0.49218750   0.843000   0.00000000000000
0.49218750   0.844000   0.00000000000000
0.49218750   0.845000   0.00000000000000
0.49218750   0.846000   0.00000000000000
0.49218750   0.847000   0.00000000000000
0.49218750   0.848000   0.00000000000000
0.49218750   0.849000   0.00000000000000
0.49218750   0.850000   0.00000000000000
0.49218750   0.851000   0.00000000000000
0.49218750   0.852000   0.00000000000000
0.49218750   0.853000   0.00000000000000
0.49218750   0.854000   0.00000000000000
0.49218750   0.855000   0.00000000000000
0.49218750   0.856000   0.00000000000000
0.49218750   0.857000   0.00000000000000
0.49218750   0.858000   0.00000000000000
0.49218750   0.859000   0.00000000000000
0.49218750   0.860000   0.00000000000000
0.49218750   0.861000   0.00000000000000
0.49218750   0.862000   0.00000000000000
0.49218750   0.863000   0.00000000000000
0.49218750   0.864000   0.00000000000000
0.49218750   0.865000   0.00000000000000
0.49218750   0.866000   0.00000000000000
0.49218750   0.867000   0.00000000000000
0.49218750   0.868000   0.00000000000000
0.49218750   0.869000   0.00000000000000
0.49218750   0.870000   0.00000000000000
0.49218750   0.871000   0.00000000000000
0.49218750   0.872000   0.00000000000000
0.49218750   0.873000   0.00000000000000
0.49218750   0.874000   0.00000000000000
0.49218750   0.875000   0.00000000000000
0.49218750   0.876000   0.00000000000000
0.49218750   0.877000   0.00000000000000
0.49218750   0.878000   0.00000000000000
0.49218750   0.879000   0.00000000000000
0.49218750   0.880000   0.00000000000000
0.49218750   0.881000   0.00000000000000
0.49218750   0.882000   0.00000000000000
0.49218750   0.883000   0.00000000000000
0.49218750   0.884000   0.00000000000000
0.49218750   0.885000   0.00000000000000
0.49218750   0.886000   0.00000000000000
0.49218750   0.887000   0.00000000000000
0.49218750   0.888000   0.00000000000000
0.49218750   0.889000   0.00000000000000
0.49218750   0.890000   0.00000000000000
0.49218750   0.891000   0.00000000000000
0.49218750   0.892000   0.00000000000000
0.49218750   0.893000   0.00000000000000
0.49218750   0.894000   0.00000000000000
0.49218750   0.895000   0.00000000000000
0.49218750   0.896000   0.00000000000000
0.49218750   0.897000   0.00000000000000
0.49218750   0.898000   0.00000000000000
0.49218750   0.899000   0.00000000000000
0.49218750   0.900000   0.00000000000000
0.49218750   0.901000   0.00000000000000
0.49218750   0.902000   0.00000000000000
0.49218750   0.903000   0.00000000000000
0.49218750   0.904000   0.00000000000000
0.49218750   0.905000   0.00000000000000
0.49218750   0.906000   0.00000000000000
0.49218750   0.907000   0.00000000000000
0.49218750   0.908000   0.00000000000000
0.49218750   0.909000   0.00000000000000
0.49218750   0.910000   0.00000000000000
0.49218750   0.911000   0.00000000000000
0.49218750   0.912000   0.00000000000000
0.49218750   0.913000   0.00000000000000
0.49218750   0.914000   0.00000000000000
0.49218750   0.915000   0.00000000000000
0.49218750   0.916000   0.00000000000000
0.49218750   0.917000   0.00000000000000
0.49218750   0.918000   0.00000000000000
0.49218750   0.919000   0.00000000000000
0.49218750   0.920000   0.00000000000000
0.49218750   0.921000   0.00000000000000
0.49218750   0.922000   0.00000000000000
0.49218750   0.923000   0.00000000000000
0.49218750   0.924000   0.00000000000000
0.49218750   0.925000   0.00000000000000
0.49218750   0.926000   0.00000000000000
0.49218750   0.927000   0.00000000000000
0.49218750   0.928000   0.00000000000000
0.49218750   0.929000   0.00000000000000
0.49218750   0.930000   0.00000000000000
0.49218750   0.931000   0.00000000000000
0.49218750   0.932000   0.00000000000000
0.49218750   0.933000   0.00000000000000
0.49218750   0.934000   0.00000000000000
0.49218750   0.935000   0.00000000000000
0.49218750   0.936000   0.00000000000000
0.49218750   0.937000   0.00000000000000
0.49218750   0.938000   0.00000000000000
0.49218750   0.939000   0.00000000000000
0.49218750   0.940000   0.00000000000000
0.49218750   0.941000   0.00000000000000
0.49218750   0.942000   0.00000000000000
0.49218750   0.943000   0.00000000000000
0.49218750   0.944000   0.00000000000000
0.49218750   0.945000   0.00000000000000
0.49218750   0.946000   0.00000000000000
0.49218750   0.947000   0.00000000000000
0.49218750   0.948000   0.00000000000000
0.49218750   0.949000   0.00000000000000
0.49218750   0.950000   0.00000000000000
0.49218750   0.951000   0.00000000000000
0.49218750   0.952000   0.00000000000000
0.49218750   0.953000   0.00000000000000
0.49218750   0.954000   0.00000000000000
0.49218750   0.955000   0.00000000000000
0.49218750   0.956000   0.00000000000000
0.49218750   0.957000   0.00000000000000
0.49218750   0.958000   0.00000000000000
0.49218750   0.959000   0.00000000000000
0.49218750   0.960000   0.00000000000000
0.49218750   0.961000   0.00000000000000
0.49218750   0.962000   0.00000000000000
0.49218750   0.963000   0.00000000000000
0.49218750   0.964000   0.00000000000000
0.49218750   0.965000   0.00000000000000
0.49218750   0.966000   0.00000000000000
0.49218750   0.967000   0.00000000000000
0.49218750   0.968000   0.00000000000000
0.49218750   0.969000   0.00000000000000
0.49218750   0.970000   0.00000000000000
0.49218750   0.971000   0.00000000000000
0.49218750   0.972000   0.00000000000000
0.49218750   0.973000   0.00000000000000
0.49218750   0.974000   0.00000000000000
0.49218750   0.975000   0.00000000000000
0.49218750   0.976000   0.00000000000000
0.49218750   0.977000   0.00000000000000
0.49218750   0.978000   0.00000000000000
0.49218750   0.979000   0.00000000000000
0.49218750   0.980000   0.00000000000000
0.49218750   0.981000   0.00000000000000
0.49218750   0.982000   0.00000000000000
0.49218750   0.983000   0.00000000000000
0.49218750   0.984000   0.00000000000000
0.49218750   0.985000   0.00000000000000
0.49218750   0.986000   0.00000000000000
0.49218750   0.987000   0.00000000000000
0.49218750   0.988000   0.00000000000000
0.49218750   0.989000   0.00000000000000
0.49218750   0.990000   0.00000000000000
0.49218750   0.991000   0.00000000000000
0.49218750   0.992000   0.00000000000000
0.49218750   0.993000   0.00000000000000
0.49218750   0.994000   0.00000000000000
0.49218750   0.995000   0.00000000000000
0.49218750   0.996000   0.00000000000000
0.49218750   0.997000   0.00000000000000
0.49218750   0.998000   0.00000000000000
0.49218750   0.999000   0.00000000000000
0.50000000   0.700000   0.00000000000000
0.50000000   0.701000   0.00000000000000
0.50000000   0.702000   0.00000000000000
0.50000000   0.703000   0.00000000000000
0.50000000   0.704000   0.00000000000000
0.50000000   0.705000   0.00000000000000
0.50000000   0.706000   0.00000000000000
0.50000000   0.707000   0.00000000000000
0.50000000   0.708000   0.00000000000000
0.50000000   0.709000   0.00000000000000
0.50000000   0.710000   0.00000000000000
0.50000000   0.711000   0.00000000000000
0.50000000   0.712000   0.00000000000000
0.50000000   0.713000   0.00000000000000
0.50000000   0.714000   0.00000000000000
0.50000000   0.715000   0.00000000000000
0.50000000   0.716000   0.00000000000000
0.50000000   0.717000   0.00000000000000
0.50000000   0.718000   0.00000000000000
0.50000000   0.719000   0.00000000000000
0.50000000   0.720000   0.00000000000000
0.50000000   0.721000   0.00000000000000
0.50000000   0.722000   0.00000000000000
0.50000000   0.723000   0.00000000000000
0.50000000   0.724000   0.00000000000000
0.50000000   0.725000   0.00000000000000
0.50000000   0.726000   0.00000000000000
0.50000000   0.727000   0.00000000000000
0.50000000   0.728000   0.00000000000000
0.50000000   0.729000   0.00000000000000
0.50000000   0.730000   0.00000000000000
0.50000000   0.731000   0.00000000000000
0.50000000   0.732000   0.00000000000000
0.50000000   0.733000   0.00000000000000
0.50000000   0.734000   0.00000000000000
0.50000000   0.735000   0.00000000000000
0.50000000   0.736000   0.00000000000000
0.50000000   0.737000   0.00000000000000
0.50000000   0.738000   0.00000000000000
0.50000000   0.739000   0.00000000000000
0.50000000   0.740000   0.00000000000000
0.50000000   0.741000   0.00000000000000
0.50000000   0.742000   0.00000000000000
0.50000000   0.743000   0.00000000000000
0.50000000   0.744000   0.00000000000000
0.50000000   0.745000   0.00000000000000
0.50000000   0.746000   0.00000000000000
0.50000000   0.747000   0.00000000000000
0.50000000   0.748000   0.00000000000000
0.50000000   0.749000   0.00000000000000
0.50000000   0.750000   0.00000000000000
0.50000000   0.751000   0.00000000000000
0.50000000   0.752000   0.00000000000000
0.50000000   0.753000   0.00000000000000
0.50000000   0.754000   0.00000000000000
0.50000000   0.755000   0.00000000000000
0.50000000   0.756000   0.00000000000000
0.50000000   0.757000   0.00000000000000
0.50000000   0.758000   0.00000000000000
0.50000000   0.759000   0.00000000000000
0.50000000   0.760000   0.00000000000000
0.50000000   0.761000   0.00000000000000
0.50000000   0.762000   0.00000000000000
0.50000000   0.763000   0.00000000000000
0.50000000   0.764000   0.00000000000000
0.50000000   0.765000   0.00000000000000
0.50000000   0.766000   0.00000000000000
0.50000000   0.767000   0.00000000000000
0.50000000   0.768000   0.00000000000000
0.50000000   0.769000   0.00000000000000
0.50000000   0.770000   0.00000000000000
0.50000000   0.771000   0.00000000000000
0.50000000   0.772000   0.00000000000000
0.50000000   0.773000   0.00000000000000
0.50000000   0.774000   0.00000000000000
0.50000000   0.775000   0.00000000000000
0.50000000   0.776000   0.00000000000000
0.50000000   0.777000   0.00000000000000
0.50000000   0.778000   0.00000000000000
0.50000000   0.779000   0.00000000000000
0.50000000   0.780000   0.00000000000000
0.50000000   0.781000   0.00000000000000
0.50000000   0.782000   0.00000000000000
0.50000000   0.783000   0.00000000000000
0.50000000   0.784000   0.00000000000000
0.50000000   0.785000   0.00000000000000
0.50000000   0.786000   0.00000000000000
0.50000000   0.787000   0.00000000000000
0.50000000   0.788000   0.00000000000000
0.50000000   0.789000   0.00000000000000
0.50000000   0.790000   0.00000000000000
0.50000000   0.791000   0.00000000000000
0.50000000   0.792000   0.00000000000000
0.50000000   0.793000   0.00000000000000
0.50000000   0.794000   0.00000000000000
0.50000000   0.795000   0.00000000000000
0.50000000   0.796000   0.00000000000000
0.50000000   0.797000   0.00000000000000
0.50000000   0.798000   0.00000000000000
0.50000000   0.799000   0.00000000000000
0.50000000   0.800000   0.00000000000000
0.50000000   0.801000   0.00000000000000
0.50000000   0.802000   0.00000000000000
0.50000000   0.803000   0.00000000000000
0.50000000   0.804000   0.00000000000000
0.50000000   0.805000   0.00000000000000
0.50000000   0.806000   0.00000000000000
0.50000000   0.807000   0.00000000000000
0.50000000   0.808000   0.00000000000000
0.50000000   0.809000   0.00000000000000
0.50000000   0.810000   0.00000000000000
0.50000000   0.811000   0.00000000000000
0.50000000   0.812000   0.00000000000000
0.50000000   0.813000   0.00000000000000
0.50000000   0.814000   0.00000000000000
0.50000000   0.815000   0.00000000000000
0.50000000   0.816000   0.00000000000000
0.50000000   0.817000   0.00000000000000
0.50000000   0.818000   0.00000000000000
0.50000000   0.819000   0.00000000000000
0.50000000   0.820000   0.00000000000000
0.50000000   0.821000   0.00000000000000
0.50000000   0.822000   0.00000000000000
0.50000000   0.823000   0.00000000000000
0.50000000   0.824000   0.00000000000000
0.50000000   0.825000   0.00000000000000
0.50000000   0.826000   0.00000000000000
0.50000000   0.827000   0.00000000000000
0.50000000   0.828000   0.00000000000000
0.50000000   0.829000   0.00000000000000
0.50000000   0.830000   0.00000000000000
0.50000000   0.831000   0.00000000000000
0.50000000   0.832000   0.00000000000000
0.50000000   0.833000   0.00000000000000
0.50000000   0.834000   0.00000000000000
0.50000000   0.835000   0.00000000000000
0.50000000   0.836000   0.00000000000000
0.50000000   0.837000   0.00000000000000
0.50000000   0.838000   0.00000000000000
0.50000000   0.839000   0.00000000000000
0.50000000   0.840000   0.00000000000000
0.50000000   0.841000   0.00000000000000
0.50000000   0.842000   0.00000000000000
0.50000000   0.843000   0.00000000000000
0.50000000   0.844000   0.00000000000000
0.50000000   0.845000   0.00000000000000
0.50000000   0.846000   0.00000000000000
0.50000000   0.847000   0.00000000000000
0.50000000   0.848000   0.00000000000000
0.50000000   0.849000   0.00000000000000
0.50000000   0.850000   0.00000000000000
0.50000000   0.851000   0.00000000000000
0.50000000   0.852000   0.00000000000000
0.50000000   0.853000   0.00000000000000
0.50000000   0.854000   0.00000000000000
0.50000000   0.855000   0.00000000000000
0.50000000   0.856000   0.00000000000000
0.50000000   0.857000   0.00000000000000
0.50000000   0.858000   0.00000000000000
0.50000000   0.859000   0.00000000000000
0.50000000   0.860000   0.00000000000000
0.50000000   0.861000   0.00000000000000
0.50000000   0.862000   0.00000000000000
0.50000000   0.863000   0.00000000000000
0.50000000   0.864000   0.00000000000000
0.50000000   0.865000   0.00000000000000
0.50000000   0.866000   0.00000000000000
0.50000000   0.867000   0.00000000000000
0.50000000   0.868000   0.00000000000000
0.50000000   0.869000   0.00000000000000
0.50000000   0.870000   0.00000000000000
0.50000000   0.871000   0.00000000000000
0.50000000   0.872000   0.00000000000000
0.50000000   0.873000   0.00000000000000
0.50000000   0.874000   0.00000000000000
0.50000000   0.875000   0.00000000000000
0.50000000   0.876000   0.00000000000000
0.50000000   0.877000   0.00000000000000
0.50000000   0.878000   0.00000000000000
0.50000000   0.879000   0.00000000000000
0.50000000   0.880000   0.00000000000000
0.50000000   0.881000   0.00000000000000
0.50000000   0.882000   0.00000000000000
0.50000000   0.883000   0.00000000000000
0.50000000   0.884000   0.00000000000000
0.50000000   0.885000   0.00000000000000
0.50000000   0.886000   0.00000000000000
0.50000000   0.887000   0.00000000000000
0.50000000   0.888000   0.00000000000000
0.50000000   0.889000   0.00000000000000
0.50000000   0.890000   0.00000000000000
0.50000000   0.891000   0.00000000000000
0.50000000   0.892000   0.00000000000000
0.50000000   0.893000   0.00000000000000
0.50000000   0.894000   0.00000000000000
0.50000000   0.895000   0.00000000000000
0.50000000   0.896000   0.00000000000000
0.50000000   0.897000   0.00000000000000
0.50000000   0.898000   0.00000000000000
0.50000000   0.899000   0.00000000000000
0.50000000   0.900000   0.00000000000000
0.50000000   0.901000   0.00000000000000
0.50000000   0.902000   0.00000000000000
0.50000000   0.903000   0.00000000000000
0.50000000   0.904000   0.00000000000000
0.50000000   0.905000   0.00000000000000
0.50000000   0.906000   0.00000000000000
0.50000000   0.907000   0.00000000000000
0.50000000   0.908000   0.00000000000000
0.50000000   0.909000   0.00000000000000
0.50000000   0.910000   0.00000000000000
0.50000000   0.911000   0.00000000000000
0.50000000   0.912000   0.00000000000000
0.50000000   0.913000   0.00000000000000
0.50000000   0.914000   0.00000000000000
0.50000000   0.915000   0.00000000000000
0.50000000   0.916000   0.00000000000000
0.50000000   0.917000   0.00000000000000
0.50000000   0.918000   0.00000000000000
0.50000000   0.919000   0.00000000000000
0.50000000   0.920000   0.00000000000000
0.50000000   0.921000   0.00000000000000
0.50000000   0.922000   0.00000000000000
0.50000000   0.923000   0.00000000000000
0.50000000   0.924000   0.00000000000000
0.50000000   0.925000   0.00000000000000
0.50000000   0.926000   0.00000000000000
0.50000000   0.927000   0.00000000000000
0.50000000   0.928000   0.00000000000000
0.50000000   0.929000   0.00000000000000
0.50000000   0.930000   0.00000000000000
0.50000000   0.931000   0.00000000000000
0.50000000   0.932000   0.00000000000000
0.50000000   0.933000   0.00000000000000
0.50000000   0.934000   0.00000000000000
0.50000000   0.935000   0.00000000000000
0.50000000   0.936000   0.00000000000000
0.50000000   0.937000   0.00000000000000
0.50000000   0.938000   0.00000000000000
0.50000000   0.939000   0.00000000000000
0.50000000   0.940000   0.00000000000000
0.50000000   0.941000   0.00000000000000
0.50000000   0.942000   0.00000000000000
0.50000000   0.943000   0.00000000000000
0.50000000   0.944000   0.00000000000000
0.50000000   0.945000   0.00000000000000
0.50000000   0.946000   0.00000000000000
0.50000000   0.947000   0.00000000000000
0.50000000   0.948000   0.00000000000000
0.50000000   0.949000   0.00000000000000
0.50000000   0.950000   0.00000000000000
0.50000000   0.951000   0.00000000000000
0.50000000   0.952000   0.00000000000000
0.50000000   0.953000   0.00000000000000
0.50000000   0.954000   0.00000000000000
0.50000000   0.955000   0.00000000000000
0.50000000   0.956000   0.00000000000000
0.50000000   0.957000   0.00000000000000
0.50000000   0.958000   0.00000000000000
0.50000000   0.959000   0.00000000000000
0.50000000   0.960000   0.00000000000000
0.50000000   0.961000   0.00000000000000
0.50000000   0.962000   0.00000000000000
0.50000000   0.963000   0.00000000000000
0.50000000   0.964000   0.00000000000000
0.50000000   0.965000   0.00000000000000
0.50000000   0.966000   0.00000000000000
0.50000000   0.967000   0.00000000000000
0.50000000   0.968000   0.00000000000000
0.50000000   0.969000   0.00000000000000
0.50000000   0.970000   0.00000000000000
0.50000000   0.971000   0.00000000000000
0.50000000   0.972000   0.00000000000000
0.50000000   0.973000   0.00000000000000
0.50000000   0.974000   0.00000000000000
0.50000000   0.975000   0.00000000000000
0.50000000   0.976000   0.00000000000000
0.50000000   0.977000   0.00000000000000
0.50000000   0.978000   0.00000000000000
0.50000000   0.979000   0.00000000000000
0.50000000   0.980000   0.00000000000000
0.50000000   0.981000   0.00000000000000
0.50000000   0.982000   0.00000000000000
0.50000000   0.983000   0.00000000000000
0.50000000   0.984000   0.00000000000000
0.50000000   0.985000   0.00000000000000
0.50000000   0.986000   0.00000000000000
0.50000000   0.987000   0.00000000000000
0.50000000   0.988000   0.00000000000000
0.50000000   0.989000   0.00000000000000
0.50000000   0.990000   0.00000000000000
0.50000000   0.991000   0.00000000000000
0.50000000   0.992000   0.00000000000000
0.50000000   0.993000   0.00000000000000
0.50000000   0.994000   0.00000000000000
0.50000000   0.995000   0.00000000000000
0.50000000   0.996000   0.00000000000000
0.50000000   0.997000   0.00000000000000
0.50000000   0.998000   0.00000000000000
0.50000000   0.999000   0.00000000000000
0.50781250   0.700000   0.00000000000000
0.50781250   0.701000   0.00000000000000
0.50781250   0.702000   0.00000000000000
0.50781250   0.703000   0.00000000000000
0.50781250   0.704000   0.00000000000000
0.50781250   0.705000   0.00000000000000
0.50781250   0.706000   0.00000000000000
0.50781250   0.707000   0.00000000000000
0.50781250   0.708000   0.00000000000000
0.50781250   0.709000   0.00000000000000
0.50781250   0.710000   0.00000000000000
0.50781250   0.711000   0.00000000000000
0.50781250   0.712000   0.00000000000000
0.50781250   0.713000   0.00000000000000
0.50781250   0.714000   0.00000000000000
0.50781250   0.715000   0.00000000000000
0.50781250   0.716000   0.00000000000000
0.50781250   0.717000   0.00000000000000
0.50781250   0.718000   0.00000000000000
0.50781250   0.719000   0.00000000000000
0.50781250   0.720000   0.00000000000000
0.50781250   0.721000   0.00000000000000
0.50781250   0.722000   0.00000000000000
0.50781250   0.723000   0.00000000000000
0.50781250   0.724000   0.00000000000000
0.50781250   0.725000   0.00000000000000
0.50781250   0.726000   0.00000000000000
0.50781250   0.727000   0.00000000000000
0.50781250   0.728000   0.00000000000000
0.50781250   0.729000   0.00000000000000
0.50781250   0.730000   0.00000000000000
0.50781250   0.731000   0.00000000000000
0.50781250   0.732000   0.00000000000000
0.50781250   0.733000   0.00000000000000
0.50781250   0.734000   0.00000000000000
0.50781250   0.735000   0.00000000000000
0.50781250   0.736000   0.00000000000000
0.50781250   0.737000   0.00000000000000
0.50781250   0.738000   0.00000000000000
0.50781250   0.739000   0.00000000000000
0.50781250   0.740000   0.00000000000000
0.50781250   0.741000   0.00000000000000
0.50781250   0.742000   0.00000000000000
0.50781250   0.743000   0.00000000000000
0.50781250   0.744000   0.00000000000000
0.50781250   0.745000   0.00000000000000
0.50781250   0.746000   0.00000000000000
0.50781250   0.747000   0.00000000000000
0.50781250   0.748000   0.00000000000000
0.50781250   0.749000   0.00000000000000
0.50781250   0.750000   0.00000000000000
0.50781250   0.751000   0.00000000000000
0.50781250   0.752000   0.00000000000000
0.50781250   0.753000   0.00000000000000
0.50781250   0.754000   0.00000000000000
0.50781250   0.755000   0.00000000000000
0.50781250   0.756000   0.00000000000000
0.50781250   0.757000   0.00000000000000
0.50781250   0.758000   0.00000000000000
0.50781250   0.759000   0.00000000000000
0.50781250   0.760000   0.00000000000000
0.50781250   0.761000   0.00000000000000
0.50781250   0.762000   0.00000000000000
0.50781250   0.763000   0.00000000000000
0.50781250   0.764000   0.00000000000000
0.50781250   0.765000   0.00000000000000
0.50781250   0.766000   0.00000000000000
0.50781250   0.767000   0.00000000000000
0.50781250   0.768000   0.00000000000000
0.50781250   0.769000   0.00000000000000
0.50781250   0.770000   0.00000000000000
0.50781250   0.771000   0.00000000000000
0.50781250   0.772000   0.00000000000000
0.50781250   0.773000   0.00000000000000
0.50781250   0.774000   0.00000000000000
0.50781250   0.775000   0.00000000000000
0.50781250   0.776000   0.00000000000000
0.50781250   0.777000   0.00000000000000
0.50781250   0.778000   0.00000000000000
0.50781250   0.779000   0.00000000000000
0.50781250   0.780000   0.00000000000000
0.50781250   0.781000   0.00000000000000
0.50781250   0.782000   0.00000000000000
0.50781250   0.783000   0.00000000000000
0.50781250   0.784000   0.00000000000000
0.50781250   0.785000   0.00000000000000
0.50781250   0.786000   0.00000000000000
0.50781250   0.787000   0.00000000000000
0.50781250   0.788000   0.00000000000000
0.50781250   0.789000   0.00000000000000
0.50781250   0.790000   0.00000000000000
0.50781250   0.791000   0.00000000000000
0.50781250   0.792000   0.00000000000000
0.50781250   0.793000   0.00000000000000
0.50781250   0.794000   0.00000000000000
0.50781250   0.795000   0.00000000000000
0.50781250   0.796000   0.00000000000000
0.50781250   0.797000   0.00000000000000
0.50781250   0.798000   0.00000000000000
0.50781250   0.799000   0.00000000000000
0.50781250   0.800000   0.00000000000000
0.50781250   0.801000   0.00000000000000
0.50781250   0.802000   0.00000000000000
0.50781250   0.803000   0.00000000000000
0.50781250   0.804000   0.00000000000000
0.50781250   0.805000   0.00000000000000
0.50781250   0.806000   0.00000000000000
0.50781250   0.807000   0.00000000000000
0.50781250   0.808000   0.00000000000000
0.50781250   0.809000   0.00000000000000
0.50781250   0.810000   0.00000000000000
0.50781250   0.811000   0.00000000000000
0.50781250   0.812000   0.00000000000000
0.50781250   0.813000   0.00000000000000
0.50781250   0.814000   0.00000000000000
0.50781250   0.815000   0.00000000000000
0.50781250   0.816000   0.00000000000000
0.50781250   0.817000   0.00000000000000
0.50781250   0.818000   0.00000000000000
0.50781250   0.819000   0.00000000000000
0.50781250   0.820000   0.00000000000000
0.50781250   0.821000   0.00000000000000
0.50781250   0.822000   0.00000000000000
0.50781250   0.823000   0.00000000000000
0.50781250   0.824000   0.00000000000000
0.50781250   0.825000   0.00000000000000
0.50781250   0.826000   0.00000000000000
0.50781250   0.827000   0.00000000000000
0.50781250   0.828000   0.00000000000000
0.50781250   0.829000   0.00000000000000
0.50781250   0.830000   0.00000000000000
0.50781250   0.831000   0.00000000000000
0.50781250   0.832000   0.00000000000000
0.50781250   0.833000   0.00000000000000
0.50781250   0.834000   0.00000000000000
0.50781250   0.835000   0.00000000000000
0.50781250   0.836000   0.00000000000000
0.50781250   0.837000   0.00000000000000
0.50781250   0.838000   0.00000000000000
0.50781250   0.839000   0.00000000000000
0.50781250   0.840000   0.00000000000000
0.50781250   0.841000   0.00000000000000
0.50781250   0.842000   0.00000000000000
0.50781250   0.843000   0.00000000000000
0.50781250   0.844000   0.00000000000000
0.50781250   0.845000   0.00000000000000
0.50781250   0.846000   0.00000000000000
0.50781250   0.847000   0.00000000000000
0.50781250   0.848000   0.00000000000000
0.50781250   0.849000   0.00000000000000
0.50781250   0.850000   0.00000000000000
0.50781250   0.851000   0.00000000000000
0.50781250   0.852000   0.00000000000000
0.50781250   0.853000   0.00000000000000
0.50781250   0.854000   0.00000000000000
0.50781250   0.855000   0.00000000000000
0.50781250   0.856000   0.00000000000000
0.50781250   0.857000   0.00000000000000
0.50781250   0.858000   0.00000000000000
0.50781250   0.859000   0.00000000000000
0.50781250   0.860000   0.00000000000000
0.50781250   0.861000   0.00000000000000
0.50781250   0.862000   0.00000000000000
0.50781250   0.863000   0.00000000000000
0.50781250   0.864000   0.00000000000000
0.50781250   0.865000   0.00000000000000
0.50781250   0.866000   0.00000000000000
0.50781250   0.867000   0.00000000000000
0.50781250   0.868000   0.00000000000000
0.50781250   0.869000   0.00000000000000
0.50781250   0.870000   0.00000000000000
0.50781250   0.871000   0.00000000000000
0.50781250   0.872000   0.00000000000000
0.50781250   0.873000   0.00000000000000
0.50781250   0.874000   0.00000000000000
0.50781250   0.875000   0.00000000000000
0.50781250   0.876000   0.00000000000000
0.50781250   0.877000   0.00000000000000
0.50781250   0.878000   0.00000000000000
0.50781250   0.879000   0.00000000000000
0.50781250   0.880000   0.00000000000000
0.50781250   0.881000   0.00000000000000
0.50781250   0.882000   0.00000000000000
0.50781250   0.883000   0.00000000000000
0.50781250   0.884000   0.00000000000000
0.50781250   0.885000   0.00000000000000
0.50781250   0.886000   0.00000000000000
0.50781250   0.887000   0.00000000000000
0.50781250   0.888000   0.00000000000000
0.50781250   0.889000   0.00000000000000
0.50781250   0.890000   0.00000000000000
0.50781250   0.891000   0.00000000000000
0.50781250   0.892000   0.00000000000000
0.50781250   0.893000   0.00000000000000
0.50781250   0.894000   0.00000000000000
0.50781250   0.895000   0.00000000000000
0.50781250   0.896000   0.00000000000000
0.50781250   0.897000   0.00000000000000
0.50781250   0.898000   0.00000000000000
0.50781250   0.899000   0.00000000000000
0.50781250   0.900000   0.00000000000000
0.50781250   0.901000   0.00000000000000
0.50781250   0.902000   0.00000000000000
0.50781250   0.903000   0.00000000000000
0.50781250   0.904000   0.00000000000000
0.50781250   0.905000   0.00000000000000
0.50781250   0.906000   0.00000000000000
0.50781250   0.907000   0.00000000000000
0.50781250   0.908000   0.00000000000000
0.50781250   0.909000   0.00000000000000
0.50781250   0.910000   0.00000000000000
0.50781250   0.911000   0.00000000000000
0.50781250   0.912000   0.00000000000000
0.50781250   0.913000   0.00000000000000
0.50781250   0.914000   0.00000000000000
0.50781250   0.915000   0.00000000000000
0.50781250   0.916000   0.00000000000000
0.50781250   0.917000   0.00000000000000
0.50781250   0.918000   0.00000000000000
0.50781250   0.919000   0.00000000000000
0.50781250   0.920000   0.00000000000000
0.50781250   0.921000   0.00000000000000
0.50781250   0.922000   0.00000000000000
0.50781250   0.923000   0.00000000000000
0.50781250   0.924000   0.00000000000000
0.50781250   0.925000   0.00000000000000
0.50781250   0.926000   0.00000000000000
0.50781250   0.927000   0.00000000000000
0.50781250   0.928000   0.00000000000000
0.50781250   0.929000   0.00000000000000
0.50781250   0.930000   0.00000000000000
0.50781250   0.931000   0.00000000000000
0.50781250   0.932000   0.00000000000000
0.50781250   0.933000   0.00000000000000
0.50781250   0.934000   0.00000000000000
0.50781250   0.935000   0.00000000000000
0.50781250   0.936000   0.00000000000000
0.50781250   0.937000   0.00000000000000
0.50781250   0.938000   0.00000000000000
0.50781250   0.939000   0.00000000000000
0.50781250   0.940000   0.00000000000000
0.50781250   0.941000   0.00000000000000
0.50781250   0.942000   0.00000000000000
0.50781250   0.943000   0.00000000000000
0.50781250   0.944000   0.00000000000000
0.50781250   0.945000   0.00000000000000
0.50781250   0.946000   0.00000000000000
0.50781250   0.947000   0.00000000000000
0.50781250   0.948000   0.00000000000000
0.50781250   0.949000   0.00000000000000
0.50781250   0.950000   0.00000000000000
0.50781250   0.951000   0.00000000000000
0.50781250   0.952000   0.00000000000000
0.50781250   0.953000   0.00000000000000
0.50781250   0.954000   0.00000000000000
0.50781250   0.955000   0.00000000000000
0.50781250   0.956000   0.00000000000000
0.50781250   0.957000   0.00000000000000
0.50781250   0.958000   0.00000000000000
0.50781250   0.959000   0.00000000000000
0.50781250   0.960000   0.00000000000000
0.50781250   0.961000   0.00000000000000
0.50781250   0.962000   0.00000000000000
0.50781250   0.963000   0.00000000000000
0.50781250   0.964000   0.00000000000000
0.50781250   0.965000   0.00000000000000
0.50781250   0.966000   0.00000000000000
0.50781250   0.967000   0.00000000000000
0.50781250   0.968000   0.00000000000000
0.50781250   0.969000   0.00000000000000
0.50781250   0.970000   0.00000000000000
0.50781250   0.971000   0.00000000000000
0.50781250   0.972000   0.00000000000000
0.50781250   0.973000   0.00000000000000
0.50781250   0.974000   0.00000000000000
0.50781250   0.975000   0.00000000000000
0.50781250   0.976000   0.00000000000000
0.50781250   0.977000   0.00000000000000
0.50781250   0.978000   0.00000000000000
0.50781250   0.979000   0.00000000000000
0.50781250   0.980000   0.00000000000000
0.50781250   0.981000   0.00000000000000
0.50781250   0.982000   0.00000000000000
0.50781250   0.983000   0.00000000000000
0.50781250   0.984000   0.00000000000000
0.50781250   0.985000   0.00000000000000
0.50781250   0.986000   0.00000000000000
0.50781250   0.987000   0.00000000000000
0.50781250   0.988000   0.00000000000000
0.50781250   0.989000   0.00000000000000
0.50781250   0.990000   0.00000000000000
0.50781250   0.991000   0.00000000000000
0.50781250   0.992000   0.00000000000000
0.50781250   0.993000   0.00000000000000
0.50781250   0.994000   0.00000000000000
0.50781250   0.995000   0.00000000000000
0.50781250   0.996000   0.00000000000000
0.50781250   0.997000   0.00000000000000
0.50781250   0.998000   0.00000000000000
0.50781250   0.999000   0.00000000000000
0.51562500   0.700000   0.00000000000000
0.51562500   0.701000   0.00000000000000
0.51562500   0.702000   0.00000000000000
0.51562500   0.703000   0.00000000000000
0.51562500   0.704000   0.00000000000000
0.51562500   0.705000   0.00000000000000
0.51562500   0.706000   0.00000000000000
0.51562500   0.707000   0.00000000000000
0.51562500   0.708000   0.00000000000000
0.51562500   0.709000   0.00000000000000
0.51562500   0.710000   0.00000000000000
0.51562500   0.711000   0.00000000000000
0.51562500   0.712000   0.00000000000000
0.51562500   0.713000   0.00000000000000
0.51562500   0.714000   0.00000000000000
0.51562500   0.715000   0.00000000000000
0.51562500   0.716000   0.00000000000000
0.51562500   0.717000   0.00000000000000
0.51562500   0.718000   0.00000000000000
0.51562500   0.719000   0.00000000000000
0.51562500   0.720000   0.00000000000000
0.51562500   0.721000   0.00000000000000
0.51562500   0.722000   0.00000000000000
0.51562500   0.723000   0.00000000000000
0.51562500   0.724000   0.00000000000000
0.51562500   0.725000   0.00000000000000
0.51562500   0.726000   0.00000000000000
0.51562500   0.727000   0.00000000000000
0.51562500   0.728000   0.00000000000000
0.51562500   0.729000   0.00000000000000
0.51562500   0.730000   0.00000000000000
0.51562500   0.731000   0.00000000000000
0.51562500   0.732000   0.00000000000000
0.51562500   0.733000   0.00000000000000
0.51562500   0.734000   0.00000000000000
0.51562500   0.735000   0.00000000000000
0.51562500   0.736000   0.00000000000000
0.51562500   0.737000   0.00000000000000
0.51562500   0.738000   0.00000000000000
0.51562500   0.739000   0.00000000000000
0.51562500   0.740000   0.00000000000000
0.51562500   0.741000   0.00000000000000
0.51562500   0.742000   0.00000000000000
0.51562500   0.743000   0.00000000000000
0.51562500   0.744000   0.00000000000000
0.51562500   0.745000   0.00000000000000
0.51562500   0.746000   0.00000000000000
0.51562500   0.747000   0.00000000000000
0.51562500   0.748000   0.00000000000000
0.51562500   0.749000   0.00000000000000
0.51562500   0.750000   0.00000000000000
0.51562500   0.751000   0.00000000000000
0.51562500   0.752000   0.00000000000000
0.51562500   0.753000   0.00000000000000
0.51562500   0.754000   0.00000000000000
0.51562500   0.755000   0.00000000000000
0.51562500   0.756000   0.00000000000000
0.51562500   0.757000   0.00000000000000
0.51562500   0.758000   0.00000000000000
0.51562500   0.759000   0.00000000000000
0.51562500   0.760000   0.00000000000000
0.51562500   0.761000   0.00000000000000
0.51562500   0.762000   0.00000000000000
0.51562500   0.763000   0.00000000000000
0.51562500   0.764000   0.00000000000000
0.51562500   0.765000   0.00000000000000
0.51562500   0.766000   0.00000000000000
0.51562500   0.767000   0.00000000000000
0.51562500   0.768000   0.00000000000000
0.51562500   0.769000   0.00000000000000
0.51562500   0.770000   0.00000000000000
0.51562500   0.771000   0.00000000000000
0.51562500   0.772000   0.00000000000000
0.51562500   0.773000   0.00000000000000
0.51562500   0.774000   0.00000000000000
0.51562500   0.775000   0.00000000000000
0.51562500   0.776000   0.00000000000000
0.51562500   0.777000   0.00000000000000
0.51562500   0.778000   0.00000000000000
0.51562500   0.779000   0.00000000000000
0.51562500   0.780000   0.00000000000000
0.51562500   0.781000   0.00000000000000
0.51562500   0.782000   0.00000000000000
0.51562500   0.783000   0.00000000000000
0.51562500   0.784000   0.00000000000000
0.51562500   0.785000   0.00000000000000
0.51562500   0.786000   0.00000000000000
0.51562500   0.787000   0.00000000000000
0.51562500   0.788000   0.00000000000000
0.51562500   0.789000   0.00000000000000
0.51562500   0.790000   0.00000000000000
0.51562500   0.791000   0.00000000000000
0.51562500   0.792000   0.00000000000000
0.51562500   0.793000   0.00000000000000
0.51562500   0.794000   0.00000000000000
0.51562500   0.795000   0.00000000000000
0.51562500   0.796000   0.00000000000000
0.51562500   0.797000   0.00000000000000
0.51562500   0.798000   0.00000000000000
0.51562500   0.799000   0.00000000000000
0.51562500   0.800000   0.00000000000000
0.51562500   0.801000   0.00000000000000
0.51562500   0.802000   0.00000000000000
0.51562500   0.803000   0.00000000000000
0.51562500   0.804000   0.00000000000000
0.51562500   0.805000   0.00000000000000
0.51562500   0.806000   0.00000000000000
0.51562500   0.807000   0.00000000000000
0.51562500   0.808000   0.00000000000000
0.51562500   0.809000   0.00000000000000
0.51562500   0.810000   0.00000000000000
0.51562500   0.811000   0.00000000000000
0.51562500   0.812000   0.00000000000000
0.51562500   0.813000   0.00000000000000
0.51562500   0.814000   0.00000000000000
0.51562500   0.815000   0.00000000000000
0.51562500   0.816000   0.00000000000000
0.51562500   0.817000   0.00000000000000
0.51562500   0.818000   0.00000000000000
0.51562500   0.819000   0.00000000000000
0.51562500   0.820000   0.00000000000000
0.51562500   0.821000   0.00000000000000
0.51562500   0.822000   0.00000000000000
0.51562500   0.823000   0.00000000000000
0.51562500   0.824000   0.00000000000000
0.51562500   0.825000   0.00000000000000
0.51562500   0.826000   0.00000000000000
0.51562500   0.827000   0.00000000000000
0.51562500   0.828000   0.00000000000000
0.51562500   0.829000   0.00000000000000
0.51562500   0.830000   0.00000000000000
0.51562500   0.831000   0.00000000000000
0.51562500   0.832000   0.00000000000000
0.51562500   0.833000   0.00000000000000
0.51562500   0.834000   0.00000000000000
0.51562500   0.835000   0.00000000000000
0.51562500   0.836000   0.00000000000000
0.51562500   0.837000   0.00000000000000
0.51562500   0.838000   0.00000000000000
0.51562500   0.839000   0.00000000000000
0.51562500   0.840000   0.00000000000000
0.51562500   0.841000   0.00000000000000
0.51562500   0.842000   0.00000000000000
0.51562500   0.843000   0.00000000000000
0.51562500   0.844000   0.00000000000000
0.51562500   0.845000   0.00000000000000
0.51562500   0.846000   0.00000000000000
0.51562500   0.847000   0.00000000000000
0.51562500   0.848000   0.00000000000000
0.51562500   0.849000   0.00000000000000
0.51562500   0.850000   0.00000000000000
0.51562500   0.851000   0.00000000000000
0.51562500   0.852000   0.00000000000000
0.51562500   0.853000   0.00000000000000
0.51562500   0.854000   0.00000000000000
0.51562500   0.855000   0.00000000000000
0.51562500   0.856000   0.00000000000000
0.51562500   0.857000   0.00000000000000
0.51562500   0.858000   0.00000000000000
0.51562500   0.859000   0.00000000000000
0.51562500   0.860000   0.00000000000000
0.51562500   0.861000   0.00000000000000
0.51562500   0.862000   0.00000000000000
0.51562500   0.863000   0.00000000000000
0.51562500   0.864000   0.00000000000000
0.51562500   0.865000   0.00000000000000
0.51562500   0.866000   0.00000000000000
0.51562500   0.867000   0.00000000000000
0.51562500   0.868000   0.00000000000000
0.51562500   0.869000   0.00000000000000
0.51562500   0.870000   0.00000000000000
0.51562500   0.871000   0.00000000000000
0.51562500   0.872000   0.00000000000000
0.51562500   0.873000   0.00000000000000
0.51562500   0.874000   0.00000000000000
0.51562500   0.875000   0.00000000000000
0.51562500   0.876000   0.00000000000000
0.51562500   0.877000   0.00000000000000
0.51562500   0.878000   0.00000000000000
0.51562500   0.879000   0.00000000000000
0.51562500   0.880000   0.00000000000000
0.51562500   0.881000   0.00000000000000
0.51562500   0.882000   0.00000000000000
0.51562500   0.883000   0.00000000000000
0.51562500   0.884000   0.00000000000000
0.51562500   0.885000   0.00000000000000
0.51562500   0.886000   0.00000000000000
0.51562500   0.887000   0.00000000000000
0.51562500   0.888000   0.00000000000000
0.51562500   0.889000   0.00000000000000
0.51562500   0.890000   0.00000000000000
0.51562500   0.891000   0.00000000000000
0.51562500   0.892000   0.00000000000000
0.51562500   0.893000   0.00000000000000
0.51562500   0.894000   0.00000000000000
0.51562500   0.895000   0.00000000000000
0.51562500   0.896000   0.00000000000000
0.51562500   0.897000   0.00000000000000
0.51562500   0.898000   0.00000000000000
0.51562500   0.899000   0.00000000000000
0.51562500   0.900000   0.00000000000000
0.51562500   0.901000   0.00000000000000
0.51562500   0.902000   0.00000000000000
0.51562500   0.903000   0.00000000000000
0.51562500   0.904000   0.00000000000000
0.51562500   0.905000   0.00000000000000
0.51562500   0.906000   0.00000000000000
0.51562500   0.907000   0.00000000000000
0.51562500   0.908000   0.00000000000000
0.51562500   0.909000   0.00000000000000
0.51562500   0.910000   0.00000000000000
0.51562500   0.911000   0.00000000000000
0.51562500   0.912000   0.00000000000000
0.51562500   0.913000   0.00000000000000
0.51562500   0.914000   0.00000000000000
0.51562500   0.915000   0.00000000000000
0.51562500   0.916000   0.00000000000000
0.51562500   0.917000   0.00000000000000
0.51562500   0.918000   0.00000000000000
0.51562500   0.919000   0.00000000000000
0.51562500   0.920000   0.00000000000000
0.51562500   0.921000   0.00000000000000
0.51562500   0.922000   0.00000000000000
0.51562500   0.923000   0.00000000000000
0.51562500   0.924000   0.00000000000000
0.51562500   0.925000   0.00000000000000
0.51562500   0.926000   0.00000000000000
0.51562500   0.927000   0.00000000000000
0.51562500   0.928000   0.00000000000000
0.51562500   0.929000   0.00000000000000
0.51562500   0.930000   0.00000000000000
0.51562500   0.931000   0.00000000000000
0.51562500   0.932000   0.00000000000000
0.51562500   0.933000   0.00000000000000
0.51562500   0.934000   0.00000000000000
0.51562500   0.935000   0.00000000000000
0.51562500   0.936000   0.00000000000000
0.51562500   0.937000   0.00000000000000
0.51562500   0.938000   0.00000000000000
0.51562500   0.939000   0.00000000000000
0.51562500   0.940000   0.00000000000000
0.51562500   0.941000   0.00000000000000
0.51562500   0.942000   0.00000000000000
0.51562500   0.943000   0.00000000000000
0.51562500   0.944000   0.00000000000000
0.51562500   0.945000   0.00000000000000
0.51562500   0.946000   0.00000000000000
0.51562500   0.947000   0.00000000000000
0.51562500   0.948000   0.00000000000000
0.51562500   0.949000   0.00000000000000
0.51562500   0.950000   0.00000000000000
0.51562500   0.951000   0.00000000000000
0.51562500   0.952000   0.00000000000000
0.51562500   0.953000   0.00000000000000
0.51562500   0.954000   0.00000000000000
0.51562500   0.955000   0.00000000000000
0.51562500   0.956000   0.00000000000000
0.51562500   0.957000   0.00000000000000
0.51562500   0.958000   0.00000000000000
0.51562500   0.959000   0.00000000000000
0.51562500   0.960000   0.00000000000000
0.51562500   0.961000   0.00000000000000
0.51562500   0.962000   0.00000000000000
0.51562500   0.963000   0.00000000000000
0.51562500   0.964000   0.00000000000000
0.51562500   0.965000   0.00000000000000
0.51562500   0.966000   0.00000000000000
0.51562500   0.967000   0.00000000000000
0.51562500   0.968000   0.00000000000000
0.51562500   0.969000   0.00000000000000
0.51562500   0.970000   0.00000000000000
0.51562500   0.971000   0.00000000000000
0.51562500   0.972000   0.00000000000000
0.51562500   0.973000   0.00000000000000
0.51562500   0.974000   0.00000000000000
0.51562500   0.975000   0.00000000000000
0.51562500   0.976000   0.00000000000000
0.51562500   0.977000   0.00000000000000
0.51562500   0.978000   0.00000000000000
0.51562500   0.979000   0.00000000000000
0.51562500   0.980000   0.00000000000000
0.51562500   0.981000   0.00000000000000
0.51562500   0.982000   0.00000000000000
0.51562500   0.983000   0.00000000000000
0.51562500   0.984000   0.00000000000000
0.51562500   0.985000   0.00000000000000
0.51562500   0.986000   0.00000000000000
0.51562500   0.987000   0.00000000000000
0.51562500   0.988000   0.00000000000000
0.51562500   0.989000   0.00000000000000
0.51562500   0.990000   0.00000000000000
0.51562500   0.991000   0.00000000000000
0.51562500   0.992000   0.00000000000000
0.51562500   0.993000   0.00000000000000
0.51562500   0.994000   0.00000000000000
0.51562500   0.995000   0.00000000000000
0.51562500   0.996000   0.00000000000000
0.51562500   0.997000   0.00000000000000
0.51562500   0.998000   0.00000000000000
0.51562500   0.999000   0.00000000000000
0.52343750   0.700000   0.00000000000000
0.52343750   0.701000   0.00000000000000
0.52343750   0.702000   0.00000000000000
0.52343750   0.703000   0.00000000000000
0.52343750   0.704000   0.00000000000000
0.52343750   0.705000   0.00000000000000
0.52343750   0.706000   0.00000000000000
0.52343750   0.707000   0.00000000000000
0.52343750   0.708000   0.00000000000000
0.52343750   0.709000   0.00000000000000
0.52343750   0.710000   0.00000000000000
0.52343750   0.711000   0.00000000000000
0.52343750   0.712000   0.00000000000000
0.52343750   0.713000   0.00000000000000
0.52343750   0.714000   0.00000000000000
0.52343750   0.715000   0.00000000000000
0.52343750   0.716000   0.00000000000000
0.52343750   0.717000   0.00000000000000
0.52343750   0.718000   0.00000000000000
0.52343750   0.719000   0.00000000000000
0.52343750   0.720000   0.00000000000000
0.52343750   0.721000   0.00000000000000
0.52343750   0.722000   0.00000000000000
0.52343750   0.723000   0.00000000000000
0.52343750   0.724000   0.00000000000000
0.52343750   0.725000   0.00000000000000
0.52343750   0.726000   0.00000000000000
0.52343750   0.727000   0.00000000000000
0.52343750   0.728000   0.00000000000000
0.52343750   0.729000   0.00000000000000
0.52343750   0.730000   0.00000000000000
0.52343750   0.731000   0.00000000000000
0.52343750   0.732000   0.00000000000000
0.52343750   0.733000   0.00000000000000
0.52343750   0.734000   0.00000000000000
0.52343750   0.735000   0.00000000000000
0.52343750   0.736000   0.00000000000000
0.52343750   0.737000   0.00000000000000
0.52343750   0.738000   0.00000000000000
0.52343750   0.739000   0.00000000000000
0.52343750   0.740000   0.00000000000000
0.52343750   0.741000   0.00000000000000
0.52343750   0.742000   0.00000000000000
0.52343750   0.743000   0.00000000000000
0.52343750   0.744000   0.00000000000000
0.52343750   0.745000   0.00000000000000
0.52343750   0.746000   0.00000000000000
0.52343750   0.747000   0.00000000000000
0.52343750   0.748000   0.00000000000000
0.52343750   0.749000   0.00000000000000
0.52343750   0.750000   0.00000000000000
0.52343750   0.751000   0.00000000000000
0.52343750   0.752000   0.00000000000000
0.52343750   0.753000   0.00000000000000
0.52343750   0.754000   0.00000000000000
0.52343750   0.755000   0.00000000000000
0.52343750   0.756000   0.00000000000000
0.52343750   0.757000   0.00000000000000
0.52343750   0.758000   0.00000000000000
0.52343750   0.759000   0.00000000000000
0.52343750   0.760000   0.00000000000000
0.52343750   0.761000   0.00000000000000
0.52343750   0.762000   0.00000000000000
0.52343750   0.763000   0.00000000000000
0.52343750   0.764000   0.00000000000000
0.52343750   0.765000   0.00000000000000
0.52343750   0.766000   0.00000000000000
0.52343750   0.767000   0.00000000000000
0.52343750   0.768000   0.00000000000000
0.52343750   0.769000   0.00000000000000
0.52343750   0.770000   0.00000000000000
0.52343750   0.771000   0.00000000000000
0.52343750   0.772000   0.00000000000000
0.52343750   0.773000   0.00000000000000
0.52343750   0.774000   0.00000000000000
0.52343750   0.775000   0.00000000000000
0.52343750   0.776000   0.00000000000000
0.52343750   0.777000   0.00000000000000
0.52343750   0.778000   0.00000000000000
0.52343750   0.779000   0.00000000000000
0.52343750   0.780000   0.00000000000000
0.52343750   0.781000   0.00000000000000
0.52343750   0.782000   0.00000000000000
0.52343750   0.783000   0.00000000000000
0.52343750   0.784000   0.00000000000000
0.52343750   0.785000   0.00000000000000
0.52343750   0.786000   0.00000000000000
0.52343750   0.787000   0.00000000000000
0.52343750   0.788000   0.00000000000000
0.52343750   0.789000   0.00000000000000
0.52343750   0.790000   0.00000000000000
0.52343750   0.791000   0.00000000000000
0.52343750   0.792000   0.00000000000000
0.52343750   0.793000   0.00000000000000
0.52343750   0.794000   0.00000000000000
0.52343750   0.795000   0.00000000000000
0.52343750   0.796000   0.00000000000000
0.52343750   0.797000   0.00000000000000
0.52343750   0.798000   0.00000000000000
0.52343750   0.799000   0.00000000000000
0.52343750   0.800000   0.00000000000000
0.52343750   0.801000   0.00000000000000
0.52343750   0.802000   0.00000000000000
0.52343750   0.803000   0.00000000000000
0.52343750   0.804000   0.00000000000000
0.52343750   0.805000   0.00000000000000
0.52343750   0.806000   0.00000000000000
0.52343750   0.807000   0.00000000000000
0.52343750   0.808000   0.00000000000000
0.52343750   0.809000   0.00000000000000
0.52343750   0.810000   0.00000000000000
0.52343750   0.811000   0.00000000000000
0.52343750   0.812000   0.00000000000000
0.52343750   0.813000   0.00000000000000
0.52343750   0.814000   0.00000000000000
0.52343750   0.815000   0.00000000000000
0.52343750   0.816000   0.00000000000000
0.52343750   0.817000   0.00000000000000
0.52343750   0.818000   0.00000000000000
0.52343750   0.819000   0.00000000000000
0.52343750   0.820000   0.00000000000000
0.52343750   0.821000   0.00000000000000
0.52343750   0.822000   0.00000000000000
0.52343750   0.823000   0.00000000000000
0.52343750   0.824000   0.00000000000000
0.52343750   0.825000   0.00000000000000
0.52343750   0.826000   0.00000000000000
0.52343750   0.827000   0.00000000000000
0.52343750   0.828000   0.00000000000000
0.52343750   0.829000   0.00000000000000
0.52343750   0.830000   0.00000000000000
0.52343750   0.831000   0.00000000000000
0.52343750   0.832000   0.00000000000000
0.52343750   0.833000   0.00000000000000
0.52343750   0.834000   0.00000000000000
0.52343750   0.835000   0.00000000000000
0.52343750   0.836000   0.00000000000000
0.52343750   0.837000   0.00000000000000
0.52343750   0.838000   0.00000000000000
0.52343750   0.839000   0.00000000000000
0.52343750   0.840000   0.00000000000000
0.52343750   0.841000   0.00000000000000
0.52343750   0.842000   0.00000000000000
0.52343750   0.843000   0.00000000000000
0.52343750   0.844000   0.00000000000000
0.52343750   0.845000   0.00000000000000
0.52343750   0.846000   0.00000000000000
0.52343750   0.847000   0.00000000000000
0.52343750   0.848000   0.00000000000000
0.52343750   0.849000   0.00000000000000
0.52343750   0.850000   0.00000000000000
0.52343750   0.851000   0.00000000000000
0.52343750   0.852000   0.00000000000000
0.52343750   0.853000   0.00000000000000
0.52343750   0.854000   0.00000000000000
0.52343750   0.855000   0.00000000000000
0.52343750   0.856000   0.00000000000000
0.52343750   0.857000   0.00000000000000
0.52343750   0.858000   0.00000000000000
0.52343750   0.859000   0.00000000000000
0.52343750   0.860000   0.00000000000000
0.52343750   0.861000   0.00000000000000
0.52343750   0.862000   0.00000000000000
0.52343750   0.863000   0.00000000000000
0.52343750   0.864000   0.00000000000000
0.52343750   0.865000   0.00000000000000
0.52343750   0.866000   0.00000000000000
0.52343750   0.867000   0.00000000000000
0.52343750   0.868000   0.00000000000000
0.52343750   0.869000   0.00000000000000
0.52343750   0.870000   0.00000000000000
0.52343750   0.871000   0.00000000000000
0.52343750   0.872000   0.00000000000000
0.52343750   0.873000   0.00000000000000
0.52343750   0.874000   0.00000000000000
0.52343750   0.875000   0.00000000000000
0.52343750   0.876000   0.00000000000000
0.52343750   0.877000   0.00000000000000
0.52343750   0.878000   0.00000000000000
0.52343750   0.879000   0.00000000000000
0.52343750   0.880000   0.00000000000000
0.52343750   0.881000   0.00000000000000
0.52343750   0.882000   0.00000000000000
0.52343750   0.883000   0.00000000000000
0.52343750   0.884000   0.00000000000000
0.52343750   0.885000   0.00000000000000
0.52343750   0.886000   0.00000000000000
0.52343750   0.887000   0.00000000000000
0.52343750   0.888000   0.00000000000000
0.52343750   0.889000   0.00000000000000
0.52343750   0.890000   0.00000000000000
0.52343750   0.891000   0.00000000000000
0.52343750   0.892000   0.00000000000000
0.52343750   0.893000   0.00000000000000
0.52343750   0.894000   0.00000000000000
0.52343750   0.895000   0.00000000000000
0.52343750   0.896000   0.00000000000000
0.52343750   0.897000   0.00000000000000
0.52343750   0.898000   0.00000000000000
0.52343750   0.899000   0.00000000000000
0.52343750   0.900000   0.00000000000000
0.52343750   0.901000   0.00000000000000
0.52343750   0.902000   0.00000000000000
0.52343750   0.903000   0.00000000000000
0.52343750   0.904000   0.00000000000000
0.52343750   0.905000   0.00000000000000
0.52343750   0.906000   0.00000000000000
0.52343750   0.907000   0.00000000000000
0.52343750   0.908000   0.00000000000000
0.52343750   0.909000   0.00000000000000
0.52343750   0.910000   0.00000000000000
0.52343750   0.911000   0.00000000000000
0.52343750   0.912000   0.00000000000000
0.52343750   0.913000   0.00000000000000
0.52343750   0.914000   0.00000000000000
0.52343750   0.915000   0.00000000000000
0.52343750   0.916000   0.00000000000000
0.52343750   0.917000   0.00000000000000
0.52343750   0.918000   0.00000000000000
0.52343750   0.919000   0.00000000000000
0.52343750   0.920000   0.00000000000000
0.52343750   0.921000   0.00000000000000
0.52343750   0.922000   0.00000000000000
0.52343750   0.923000   0.00000000000000
0.52343750   0.924000   0.00000000000000
0.52343750   0.925000   0.00000000000000
0.52343750   0.926000   0.00000000000000
0.52343750   0.927000   0.00000000000000
0.52343750   0.928000   0.00000000000000
0.52343750   0.929000   0.00000000000000
0.52343750   0.930000   0.00000000000000
0.52343750   0.931000   0.00000000000000
0.52343750   0.932000   0.00000000000000
0.52343750   0.933000   0.00000000000000
0.52343750   0.934000   0.00000000000000
0.52343750   0.935000   0.00000000000000
0.52343750   0.936000   0.00000000000000
0.52343750   0.937000   0.00000000000000
0.52343750   0.938000   0.00000000000000
0.52343750   0.939000   0.00000000000000
0.52343750   0.940000   0.00000000000000
0.52343750   0.941000   0.00000000000000
0.52343750   0.942000   0.00000000000000
0.52343750   0.943000   0.00000000000000
0.52343750   0.944000   0.00000000000000
0.52343750   0.945000   0.00000000000000
0.52343750   0.946000   0.00000000000000
0.52343750   0.947000   0.00000000000000
0.52343750   0.948000   0.00000000000000
0.52343750   0.949000   0.00000000000000
0.52343750   0.950000   0.00000000000000
0.52343750   0.951000   0.00000000000000
0.52343750   0.952000   0.00000000000000
0.52343750   0.953000   0.00000000000000
0.52343750   0.954000   0.00000000000000
0.52343750   0.955000   0.00000000000000
0.52343750   0.956000   0.00000000000000
0.52343750   0.957000   0.00000000000000
0.52343750   0.958000   0.00000000000000
0.52343750   0.959000   0.00000000000000
0.52343750   0.960000   0.00000000000000
0.52343750   0.961000   0.00000000000000
0.52343750   0.962000   0.00000000000000
0.52343750   0.963000   0.00000000000000
0.52343750   0.964000   0.00000000000000
0.52343750   0.965000   0.00000000000000
0.52343750   0.966000   0.00000000000000
0.52343750   0.967000   0.00000000000000
0.52343750   0.968000   0.00000000000000
0.52343750   0.969000   0.00000000000000
0.52343750   0.970000   0.00000000000000
0.52343750   0.971000   0.00000000000000
0.52343750   0.972000   0.00000000000000
0.52343750   0.973000   0.00000000000000
0.52343750   0.974000   0.00000000000000
0.52343750   0.975000   0.00000000000000
0.52343750   0.976000   0.00000000000000
0.52343750   0.977000   0.00000000000000
0.52343750   0.978000   0.00000000000000
0.52343750   0.979000   0.00000000000000
0.52343750   0.980000   0.00000000000000
0.52343750   0.981000   0.00000000000000
0.52343750   0.982000   0.00000000000000
0.52343750   0.983000   0.00000000000000
0.52343750   0.984000   0.00000000000000
0.52343750   0.985000   0.00000000000000
0.52343750   0.986000   0.00000000000000
0.52343750   0.987000   0.00000000000000
0.52343750   0.988000   0.00000000000000
0.52343750   0.989000   0.00000000000000
0.52343750   0.990000   0.00000000000000
0.52343750   0.991000   0.00000000000000
0.52343750   0.992000   0.00000000000000
0.52343750   0.993000   0.00000000000000
0.52343750   0.994000   0.00000000000000
0.52343750   0.995000   0.00000000000000
0.52343750   0.996000   0.00000000000000
0.52343750   0.997000   0.00000000000000
0.52343750   0.998000   0.00000000000000
0.52343750   0.999000   0.00000000000000
0.53125000   0.700000   0.00000000000000
0.53125000   0.701000   0.00000000000000
0.53125000   0.702000   0.00000000000000
0.53125000   0.703000   0.00000000000000
0.53125000   0.704000   0.00000000000000
0.53125000   0.705000   0.00000000000000
0.53125000   0.706000   0.00000000000000
0.53125000   0.707000   0.00000000000000
0.53125000   0.708000   0.00000000000000
0.53125000   0.709000   0.00000000000000
0.53125000   0.710000   0.00000000000000
0.53125000   0.711000   0.00000000000000
0.53125000   0.712000   0.00000000000000
0.53125000   0.713000   0.00000000000000
0.53125000   0.714000   0.00000000000000
0.53125000   0.715000   0.00000000000000
0.53125000   0.716000   0.00000000000000
0.53125000   0.717000   0.00000000000000
0.53125000   0.718000   0.00000000000000
0.53125000   0.719000   0.00000000000000
0.53125000   0.720000   0.00000000000000
0.53125000   0.721000   0.00000000000000
0.53125000   0.722000   0.00000000000000
0.53125000   0.723000   0.00000000000000
0.53125000   0.724000   0.00000000000000
0.53125000   0.725000   0.00000000000000
0.53125000   0.726000   0.00000000000000
0.53125000   0.727000   0.00000000000000
0.53125000   0.728000   0.00000000000000
0.53125000   0.729000   0.00000000000000
0.53125000   0.730000   0.00000000000000
0.53125000   0.731000   0.00000000000000
0.53125000   0.732000   0.00000000000000
0.53125000   0.733000   0.00000000000000
0.53125000   0.734000   0.00000000000000
0.53125000   0.735000   0.00000000000000
0.53125000   0.736000   0.00000000000000
0.53125000   0.737000   0.00000000000000
0.53125000   0.738000   0.00000000000000
0.53125000   0.739000   0.00000000000000
0.53125000   0.740000   0.00000000000000
0.53125000   0.741000   0.00000000000000
0.53125000   0.742000   0.00000000000000
0.53125000   0.743000   0.00000000000000
0.53125000   0.744000   0.00000000000000
0.53125000   0.745000   0.00000000000000
0.53125000   0.746000   0.00000000000000
0.53125000   0.747000   0.00000000000000
0.53125000   0.748000   0.00000000000000
0.53125000   0.749000   0.00000000000000
0.53125000   0.750000   0.00000000000000
0.53125000   0.751000   0.00000000000000
0.53125000   0.752000   0.00000000000000
0.53125000   0.753000   0.00000000000000
0.53125000   0.754000   0.00000000000000
0.53125000   0.755000   0.00000000000000
0.53125000   0.756000   0.00000000000000
0.53125000   0.757000   0.00000000000000
0.53125000   0.758000   0.00000000000000
0.53125000   0.759000   0.00000000000000
0.53125000   0.760000   0.00000000000000
0.53125000   0.761000   0.00000000000000
0.53125000   0.762000   0.00000000000000
0.53125000   0.763000   0.00000000000000
0.53125000   0.764000   0.00000000000000
0.53125000   0.765000   0.00000000000000
0.53125000   0.766000   0.00000000000000
0.53125000   0.767000   0.00000000000000
0.53125000   0.768000   0.00000000000000
0.53125000   0.769000   0.00000000000000
0.53125000   0.770000   0.00000000000000
0.53125000   0.771000   0.00000000000000
0.53125000   0.772000   0.00000000000000
0.53125000   0.773000   0.00000000000000
0.53125000   0.774000   0.00000000000000
0.53125000   0.775000   0.00000000000000
0.53125000   0.776000   0.00000000000000
0.53125000   0.777000   0.00000000000000
0.53125000   0.778000   0.00000000000000
0.53125000   0.779000   0.00000000000000
0.53125000   0.780000   0.00000000000000
0.53125000   0.781000   0.00000000000000
0.53125000   0.782000   0.00000000000000
0.53125000   0.783000   0.00000000000000
0.53125000   0.784000   0.00000000000000
0.53125000   0.785000   0.00000000000000
0.53125000   0.786000   0.00000000000000
0.53125000   0.787000   0.00000000000000
0.53125000   0.788000   0.00000000000000
0.53125000   0.789000   0.00000000000000
0.53125000   0.790000   0.00000000000000
0.53125000   0.791000   0.00000000000000
0.53125000   0.792000   0.00000000000000
0.53125000   0.793000   0.00000000000000
0.53125000   0.794000   0.00000000000000
0.53125000   0.795000   0.00000000000000
0.53125000   0.796000   0.00000000000000
0.53125000   0.797000   0.00000000000000
0.53125000   0.798000   0.00000000000000
0.53125000   0.799000   0.00000000000000
0.53125000   0.800000   0.00000000000000
0.53125000   0.801000   0.00000000000000
0.53125000   0.802000   0.00000000000000
0.53125000   0.803000   0.00000000000000
0.53125000   0.804000   0.00000000000000
0.53125000   0.805000   0.00000000000000
0.53125000   0.806000   0.00000000000000
0.53125000   0.807000   0.00000000000000
0.53125000   0.808000   0.00000000000000
0.53125000   0.809000   0.00000000000000
0.53125000   0.810000   0.00000000000000
0.53125000   0.811000   0.00000000000000
0.53125000   0.812000   0.00000000000000
0.53125000   0.813000   0.00000000000000
0.53125000   0.814000   0.00000000000000
0.53125000   0.815000   0.00000000000000
0.53125000   0.816000   0.00000000000000
0.53125000   0.817000   0.00000000000000
0.53125000   0.818000   0.00000000000000
0.53125000   0.819000   0.00000000000000
0.53125000   0.820000   0.00000000000000
0.53125000   0.821000   0.00000000000000
0.53125000   0.822000   0.00000000000000
0.53125000   0.823000   0.00000000000000
0.53125000   0.824000   0.00000000000000
0.53125000   0.825000   0.00000000000000
0.53125000   0.826000   0.00000000000000
0.53125000   0.827000   0.00000000000000
0.53125000   0.828000   0.00000000000000
0.53125000   0.829000   0.00000000000000
0.53125000   0.830000   0.00000000000000
0.53125000   0.831000   0.00000000000000
0.53125000   0.832000   0.00000000000000
0.53125000   0.833000   0.00000000000000
0.53125000   0.834000   0.00000000000000
0.53125000   0.835000   0.00000000000000
0.53125000   0.836000   0.00000000000000
0.53125000   0.837000   0.00000000000000
0.53125000   0.838000   0.00000000000000
0.53125000   0.839000   0.00000000000000
0.53125000   0.840000   0.00000000000000
0.53125000   0.841000   0.00000000000000
0.53125000   0.842000   0.00000000000000
0.53125000   0.843000   0.00000000000000
0.53125000   0.844000   0.00000000000000
0.53125000   0.845000   0.00000000000000
0.53125000   0.846000   0.00000000000000
0.53125000   0.847000   0.00000000000000
0.53125000   0.848000   0.00000000000000
0.53125000   0.849000   0.00000000000000
0.53125000   0.850000   0.00000000000000
0.53125000   0.851000   0.00000000000000
0.53125000   0.852000   0.00000000000000
0.53125000   0.853000   0.00000000000000
0.53125000   0.854000   0.00000000000000
0.53125000   0.855000   0.00000000000000
0.53125000   0.856000   0.00000000000000
0.53125000   0.857000   0.00000000000000
0.53125000   0.858000   0.00000000000000
0.53125000   0.859000   0.00000000000000
0.53125000   0.860000   0.00000000000000
0.53125000   0.861000   0.00000000000000
0.53125000   0.862000   0.00000000000000
0.53125000   0.863000   0.00000000000000
0.53125000   0.864000   0.00000000000000
0.53125000   0.865000   0.00000000000000
0.53125000   0.866000   0.00000000000000
0.53125000   0.867000   0.00000000000000
0.53125000   0.868000   0.00000000000000
0.53125000   0.869000   0.00000000000000
0.53125000   0.870000   0.00000000000000
0.53125000   0.871000   0.00000000000000
0.53125000   0.872000   0.00000000000000
0.53125000   0.873000   0.00000000000000
0.53125000   0.874000   0.00000000000000
0.53125000   0.875000   0.00000000000000
0.53125000   0.876000   0.00000000000000
0.53125000   0.877000   0.00000000000000
0.53125000   0.878000   0.00000000000000
0.53125000   0.879000   0.00000000000000
0.53125000   0.880000   0.00000000000000
0.53125000   0.881000   0.00000000000000
0.53125000   0.882000   0.00000000000000
0.53125000   0.883000   0.00000000000000
0.53125000   0.884000   0.00000000000000
0.53125000   0.885000   0.00000000000000
0.53125000   0.886000   0.00000000000000
0.53125000   0.887000   0.00000000000000
0.53125000   0.888000   0.00000000000000
0.53125000   0.889000   0.00000000000000
0.53125000   0.890000   0.00000000000000
0.53125000   0.891000   0.00000000000000
0.53125000   0.892000   0.00000000000000
0.53125000   0.893000   0.00000000000000
0.53125000   0.894000   0.00000000000000
0.53125000   0.895000   0.00000000000000
0.53125000   0.896000   0.00000000000000
0.53125000   0.897000   0.00000000000000
0.53125000   0.898000   0.00000000000000
0.53125000   0.899000   0.00000000000000
0.53125000   0.900000   0.00000000000000
0.53125000   0.901000   0.00000000000000
0.53125000   0.902000   0.00000000000000
0.53125000   0.903000   0.00000000000000
0.53125000   0.904000   0.00000000000000
0.53125000   0.905000   0.00000000000000
0.53125000   0.906000   0.00000000000000
0.53125000   0.907000   0.00000000000000
0.53125000   0.908000   0.00000000000000
0.53125000   0.909000   0.00000000000000
0.53125000   0.910000   0.00000000000000
0.53125000   0.911000   0.00000000000000
0.53125000   0.912000   0.00000000000000
0.53125000   0.913000   0.00000000000000
0.53125000   0.914000   0.00000000000000
0.53125000   0.915000   0.00000000000000
0.53125000   0.916000   0.00000000000000
0.53125000   0.917000   0.00000000000000
0.53125000   0.918000   0.00000000000000
0.53125000   0.919000   0.00000000000000
0.53125000   0.920000   0.00000000000000
0.53125000   0.921000   0.00000000000000
0.53125000   0.922000   0.00000000000000
0.53125000   0.923000   0.00000000000000
0.53125000   0.924000   0.00000000000000
0.53125000   0.925000   0.00000000000000
0.53125000   0.926000   0.00000000000000
0.53125000   0.927000   0.00000000000000
0.53125000   0.928000   0.00000000000000
0.53125000   0.929000   0.00000000000000
0.53125000   0.930000   0.00000000000000
0.53125000   0.931000   0.00000000000000
0.53125000   0.932000   0.00000000000000
0.53125000   0.933000   0.00000000000000
0.53125000   0.934000   0.00000000000000
0.53125000   0.935000   0.00000000000000
0.53125000   0.936000   0.00000000000000
0.53125000   0.937000   0.00000000000000
0.53125000   0.938000   0.00000000000000
0.53125000   0.939000   0.00000000000000
0.53125000   0.940000   0.00000000000000
0.53125000   0.941000   0.00000000000000
0.53125000   0.942000   0.00000000000000
0.53125000   0.943000   0.00000000000000
0.53125000   0.944000   0.00000000000000
0.53125000   0.945000   0.00000000000000
0.53125000   0.946000   0.00000000000000
0.53125000   0.947000   0.00000000000000
0.53125000   0.948000   0.00000000000000
0.53125000   0.949000   0.00000000000000
0.53125000   0.950000   0.00000000000000
0.53125000   0.951000   0.00000000000000
0.53125000   0.952000   0.00000000000000
0.53125000   0.953000   0.00000000000000
0.53125000   0.954000   0.00000000000000
0.53125000   0.955000   0.00000000000000
0.53125000   0.956000   0.00000000000000
0.53125000   0.957000   0.00000000000000
0.53125000   0.958000   0.00000000000000
0.53125000   0.959000   0.00000000000000
0.53125000   0.960000   0.00000000000000
0.53125000   0.961000   0.00000000000000
0.53125000   0.962000   0.00000000000000
0.53125000   0.963000   0.00000000000000
0.53125000   0.964000   0.00000000000000
0.53125000   0.965000   0.00000000000000
0.53125000   0.966000   0.00000000000000
0.53125000   0.967000   0.00000000000000
0.53125000   0.968000   0.00000000000000
0.53125000   0.969000   0.00000000000000
0.53125000   0.970000   0.00000000000000
0.53125000   0.971000   0.00000000000000
0.53125000   0.972000   0.00000000000000
0.53125000   0.973000   0.00000000000000
0.53125000   0.974000   0.00000000000000
0.53125000   0.975000   0.00000000000000
0.53125000   0.976000   0.00000000000000
0.53125000   0.977000   0.00000000000000
0.53125000   0.978000   0.00000000000000
0.53125000   0.979000   0.00000000000000
0.53125000   0.980000   0.00000000000000
0.53125000   0.981000   0.00000000000000
0.53125000   0.982000   0.00000000000000
0.53125000   0.983000   0.00000000000000
0.53125000   0.984000   0.00000000000000
0.53125000   0.985000   0.00000000000000
0.53125000   0.986000   0.00000000000000
0.53125000   0.987000   0.00000000000000
0.53125000   0.988000   0.00000000000000
0.53125000   0.989000   0.00000000000000
0.53125000   0.990000   0.00000000000000
0.53125000   0.991000   0.00000000000000
0.53125000   0.992000   0.00000000000000
0.53125000   0.993000   0.00000000000000
0.53125000   0.994000   0.00000000000000
0.53125000   0.995000   0.00000000000000
0.53125000   0.996000   0.00000000000000
0.53125000   0.997000   0.00000000000000
0.53125000   0.998000   0.00000000000000
0.53125000   0.999000   0.00000000000000
0.53906250   0.700000   0.00000000000000
0.53906250   0.701000   0.00000000000000
0.53906250   0.702000   0.00000000000000
0.53906250   0.703000   0.00000000000000
0.53906250   0.704000   0.00000000000000
0.53906250   0.705000   0.00000000000000
0.53906250   0.706000   0.00000000000000
0.53906250   0.707000   0.00000000000000
0.53906250   0.708000   0.00000000000000
0.53906250   0.709000   0.00000000000000
0.53906250   0.710000   0.00000000000000
0.53906250   0.711000   0.00000000000000
0.53906250   0.712000   0.00000000000000
0.53906250   0.713000   0.00000000000000
0.53906250   0.714000   0.00000000000000
0.53906250   0.715000   0.00000000000000
0.53906250   0.716000   0.00000000000000
0.53906250   0.717000   0.00000000000000
0.53906250   0.718000   0.00000000000000
0.53906250   0.719000   0.00000000000000
0.53906250   0.720000   0.00000000000000
0.53906250   0.721000   0.00000000000000
0.53906250   0.722000   0.00000000000000
0.53906250   0.723000   0.00000000000000
0.53906250   0.724000   0.00000000000000
0.53906250   0.725000   0.00000000000000
0.53906250   0.726000   0.00000000000000
0.53906250   0.727000   0.00000000000000
0.53906250   0.728000   0.00000000000000
0.53906250   0.729000   0.00000000000000
0.53906250   0.730000   0.00000000000000
0.53906250   0.731000   0.00000000000000
0.53906250   0.732000   0.00000000000000
0.53906250   0.733000   0.00000000000000
0.53906250   0.734000   0.00000000000000
0.53906250   0.735000   0.00000000000000
0.53906250   0.736000   0.00000000000000
0.53906250   0.737000   0.00000000000000
0.53906250   0.738000   0.00000000000000
0.53906250   0.739000   0.00000000000000
0.53906250   0.740000   0.00000000000000
0.53906250   0.741000   0.00000000000000
0.53906250   0.742000   0.00000000000000
0.53906250   0.743000   0.00000000000000
0.53906250   0.744000   0.00000000000000
0.53906250   0.745000   0.00000000000000
0.53906250   0.746000   0.00000000000000
0.53906250   0.747000   0.00000000000000
0.53906250   0.748000   0.00000000000000
0.53906250   0.749000   0.00000000000000
0.53906250   0.750000   0.00000000000000
0.53906250   0.751000   0.00000000000000
0.53906250   0.752000   0.00000000000000
0.53906250   0.753000   0.00000000000000
0.53906250   0.754000   0.00000000000000
0.53906250   0.755000   0.00000000000000
0.53906250   0.756000   0.00000000000000
0.53906250   0.757000   0.00000000000000
0.53906250   0.758000   0.00000000000000
0.53906250   0.759000   0.00000000000000
0.53906250   0.760000   0.00000000000000
0.53906250   0.761000   0.00000000000000
0.53906250   0.762000   0.00000000000000
0.53906250   0.763000   0.00000000000000
0.53906250   0.764000   0.00000000000000
0.53906250   0.765000   0.00000000000000
0.53906250   0.766000   0.00000000000000
0.53906250   0.767000   0.00000000000000
0.53906250   0.768000   0.00000000000000
0.53906250   0.769000   0.00000000000000
0.53906250   0.770000   0.00000000000000
0.53906250   0.771000   0.00000000000000
0.53906250   0.772000   0.00000000000000
0.53906250   0.773000   0.00000000000000
0.53906250   0.774000   0.00000000000000
0.53906250   0.775000   0.00000000000000
0.53906250   0.776000   0.00000000000000
0.53906250   0.777000   0.00000000000000
0.53906250   0.778000   0.00000000000000
0.53906250   0.779000   0.00000000000000
0.53906250   0.780000   0.00000000000000
0.53906250   0.781000   0.00000000000000
0.53906250   0.782000   0.00000000000000
0.53906250   0.783000   0.00000000000000
0.53906250   0.784000   0.00000000000000
0.53906250   0.785000   0.00000000000000
0.53906250   0.786000   0.00000000000000
0.53906250   0.787000   0.00000000000000
0.53906250   0.788000   0.00000000000000
0.53906250   0.789000   0.00000000000000
0.53906250   0.790000   0.00000000000000
0.53906250   0.791000   0.00000000000000
0.53906250   0.792000   0.00000000000000
0.53906250   0.793000   0.00000000000000
0.53906250   0.794000   0.00000000000000
0.53906250   0.795000   0.00000000000000
0.53906250   0.796000   0.00000000000000
0.53906250   0.797000   0.00000000000000
0.53906250   0.798000   0.00000000000000
0.53906250   0.799000   0.00000000000000
0.53906250   0.800000   0.00000000000000
0.53906250   0.801000   0.00000000000000
0.53906250   0.802000   0.00000000000000
0.53906250   0.803000   0.00000000000000
0.53906250   0.804000   0.00000000000000
0.53906250   0.805000   0.00000000000000
0.53906250   0.806000   0.00000000000000
0.53906250   0.807000   0.00000000000000
0.53906250   0.808000   0.00000000000000
0.53906250   0.809000   0.00000000000000
0.53906250   0.810000   0.00000000000000
0.53906250   0.811000   0.00000000000000
0.53906250   0.812000   0.00000000000000
0.53906250   0.813000   0.00000000000000
0.53906250   0.814000   0.00000000000000
0.53906250   0.815000   0.00000000000000
0.53906250   0.816000   0.00000000000000
0.53906250   0.817000   0.00000000000000
0.53906250   0.818000   0.00000000000000
0.53906250   0.819000   0.00000000000000
0.53906250   0.820000   0.00000000000000
0.53906250   0.821000   0.00000000000000
0.53906250   0.822000   0.00000000000000
0.53906250   0.823000   0.00000000000000
0.53906250   0.824000   0.00000000000000
0.53906250   0.825000   0.00000000000000
0.53906250   0.826000   0.00000000000000
0.53906250   0.827000   0.00000000000000
0.53906250   0.828000   0.00000000000000
0.53906250   0.829000   0.00000000000000
0.53906250   0.830000   0.00000000000000
0.53906250   0.831000   0.00000000000000
0.53906250   0.832000   0.00000000000000
0.53906250   0.833000   0.00000000000000
0.53906250   0.834000   0.00000000000000
0.53906250   0.835000   0.00000000000000
0.53906250   0.836000   0.00000000000000
0.53906250   0.837000   0.00000000000000
0.53906250   0.838000   0.00000000000000
0.53906250   0.839000   0.00000000000000
0.53906250   0.840000   0.00000000000000
0.53906250   0.841000   0.00000000000000
0.53906250   0.842000   0.00000000000000
0.53906250   0.843000   0.00000000000000
0.53906250   0.844000   0.00000000000000
0.53906250   0.845000   0.00000000000000
0.53906250   0.846000   0.00000000000000
0.53906250   0.847000   0.00000000000000
0.53906250   0.848000   0.00000000000000
0.53906250   0.849000   0.00000000000000
0.53906250   0.850000   0.00000000000000
0.53906250   0.851000   0.00000000000000
0.53906250   0.852000   0.00000000000000
0.53906250   0.853000   0.00000000000000
0.53906250   0.854000   0.00000000000000
0.53906250   0.855000   0.00000000000000
0.53906250   0.856000   0.00000000000000
0.53906250   0.857000   0.00000000000000
0.53906250   0.858000   0.00000000000000
0.53906250   0.859000   0.00000000000000
0.53906250   0.860000   0.00000000000000
0.53906250   0.861000   0.00000000000000
0.53906250   0.862000   0.00000000000000
0.53906250   0.863000   0.00000000000000
0.53906250   0.864000   0.00000000000000
0.53906250   0.865000   0.00000000000000
0.53906250   0.866000   0.00000000000000
0.53906250   0.867000   0.00000000000000
0.53906250   0.868000   0.00000000000000
0.53906250   0.869000   0.00000000000000
0.53906250   0.870000   0.00000000000000
0.53906250   0.871000   0.00000000000000
0.53906250   0.872000   0.00000000000000
0.53906250   0.873000   0.00000000000000
0.53906250   0.874000   0.00000000000000
0.53906250   0.875000   0.00000000000000
0.53906250   0.876000   0.00000000000000
0.53906250   0.877000   0.00000000000000
0.53906250   0.878000   0.00000000000000
0.53906250   0.879000   0.00000000000000
0.53906250   0.880000   0.00000000000000
0.53906250   0.881000   0.00000000000000
0.53906250   0.882000   0.00000000000000
0.53906250   0.883000   0.00000000000000
0.53906250   0.884000   0.00000000000000
0.53906250   0.885000   0.00000000000000
0.53906250   0.886000   0.00000000000000
0.53906250   0.887000   0.00000000000000
0.53906250   0.888000   0.00000000000000
0.53906250   0.889000   0.00000000000000
0.53906250   0.890000   0.00000000000000
0.53906250   0.891000   0.00000000000000
0.53906250   0.892000   0.00000000000000
0.53906250   0.893000   0.00000000000000
0.53906250   0.894000   0.00000000000000
0.53906250   0.895000   0.00000000000000
0.53906250   0.896000   0.00000000000000
0.53906250   0.897000   0.00000000000000
0.53906250   0.898000   0.00000000000000
0.53906250   0.899000   0.00000000000000
0.53906250   0.900000   0.00000000000000
0.53906250   0.901000   0.00000000000000
0.53906250   0.902000   0.00000000000000
0.53906250   0.903000   0.00000000000000
0.53906250   0.904000   0.00000000000000
0.53906250   0.905000   0.00000000000000
0.53906250   0.906000   0.00000000000000
0.53906250   0.907000   0.00000000000000
0.53906250   0.908000   0.00000000000000
0.53906250   0.909000   0.00000000000000
0.53906250   0.910000   0.00000000000000
0.53906250   0.911000   0.00000000000000
0.53906250   0.912000   0.00000000000000
0.53906250   0.913000   0.00000000000000
0.53906250   0.914000   0.00000000000000
0.53906250   0.915000   0.00000000000000
0.53906250   0.916000   0.00000000000000
0.53906250   0.917000   0.00000000000000
0.53906250   0.918000   0.00000000000000
0.53906250   0.919000   0.00000000000000
0.53906250   0.920000   0.00000000000000
0.53906250   0.921000   0.00000000000000
0.53906250   0.922000   0.00000000000000
0.53906250   0.923000   0.00000000000000
0.53906250   0.924000   0.00000000000000
0.53906250   0.925000   0.00000000000000
0.53906250   0.926000   0.00000000000000
0.53906250   0.927000   0.00000000000000
0.53906250   0.928000   0.00000000000000
0.53906250   0.929000   0.00000000000000
0.53906250   0.930000   0.00000000000000
0.53906250   0.931000   0.00000000000000
0.53906250   0.932000   0.00000000000000
0.53906250   0.933000   0.00000000000000
0.53906250   0.934000   0.00000000000000
0.53906250   0.935000   0.00000000000000
0.53906250   0.936000   0.00000000000000
0.53906250   0.937000   0.00000000000000
0.53906250   0.938000   0.00000000000000
0.53906250   0.939000   0.00000000000000
0.53906250   0.940000   0.00000000000000
0.53906250   0.941000   0.00000000000000
0.53906250   0.942000   0.00000000000000
0.53906250   0.943000   0.00000000000000
0.53906250   0.944000   0.00000000000000
0.53906250   0.945000   0.00000000000000
0.53906250   0.946000   0.00000000000000
0.53906250   0.947000   0.00000000000000
0.53906250   0.948000   0.00000000000000
0.53906250   0.949000   0.00000000000000
0.53906250   0.950000   0.00000000000000
0.53906250   0.951000   0.00000000000000
0.53906250   0.952000   0.00000000000000
0.53906250   0.953000   0.00000000000000
0.53906250   0.954000   0.00000000000000
0.53906250   0.955000   0.00000000000000
0.53906250   0.956000   0.00000000000000
0.53906250   0.957000   0.00000000000000
0.53906250   0.958000   0.00000000000000
0.53906250   0.959000   0.00000000000000
0.53906250   0.960000   0.00000000000000
0.53906250   0.961000   0.00000000000000
0.53906250   0.962000   0.00000000000000
0.53906250   0.963000   0.00000000000000
0.53906250   0.964000   0.00000000000000
0.53906250   0.965000   0.00000000000000
0.53906250   0.966000   0.00000000000000
0.53906250   0.967000   0.00000000000000
0.53906250   0.968000   0.00000000000000
0.53906250   0.969000   0.00000000000000
0.53906250   0.970000   0.00000000000000
0.53906250   0.971000   0.00000000000000
0.53906250   0.972000   0.00000000000000
0.53906250   0.973000   0.00000000000000
0.53906250   0.974000   0.00000000000000
0.53906250   0.975000   0.00000000000000
0.53906250   0.976000   0.00000000000000
0.53906250   0.977000   0.00000000000000
0.53906250   0.978000   0.00000000000000
0.53906250   0.979000   0.00000000000000
0.53906250   0.980000   0.00000000000000
0.53906250   0.981000   0.00000000000000
0.53906250   0.982000   0.00000000000000
0.53906250   0.983000   0.00000000000000
0.53906250   0.984000   0.00000000000000
0.53906250   0.985000   0.00000000000000
0.53906250   0.986000   0.00000000000000
0.53906250   0.987000   0.00000000000000
0.53906250   0.988000   0.00000000000000
0.53906250   0.989000   0.00000000000000
0.53906250   0.990000   0.00000000000000
0.53906250   0.991000   0.00000000000000
0.53906250   0.992000   0.00000000000000
0.53906250   0.993000   0.00000000000000
0.53906250   0.994000   0.00000000000000
0.53906250   0.995000   0.00000000000000
0.53906250   0.996000   0.00000000000000
0.53906250   0.997000   0.00000000000000
0.53906250   0.998000   0.00000000000000
0.53906250   0.999000   0.00000000000000
0.54687500   0.700000   0.00000000000000
0.54687500   0.701000   0.00000000000000
0.54687500   0.702000   0.00000000000000
0.54687500   0.703000   0.00000000000000
0.54687500   0.704000   0.00000000000000
0.54687500   0.705000   0.00000000000000
0.54687500   0.706000   0.00000000000000
0.54687500   0.707000   0.00000000000000
0.54687500   0.708000   0.00000000000000
0.54687500   0.709000   0.00000000000000
0.54687500   0.710000   0.00000000000000
0.54687500   0.711000   0.00000000000000
0.54687500   0.712000   0.00000000000000
0.54687500   0.713000   0.00000000000000
0.54687500   0.714000   0.00000000000000
0.54687500   0.715000   0.00000000000000
0.54687500   0.716000   0.00000000000000
0.54687500   0.717000   0.00000000000000
0.54687500   0.718000   0.00000000000000
0.54687500   0.719000   0.00000000000000
0.54687500   0.720000   0.00000000000000
0.54687500   0.721000   0.00000000000000
0.54687500   0.722000   0.00000000000000
0.54687500   0.723000   0.00000000000000
0.54687500   0.724000   0.00000000000000
0.54687500   0.725000   0.00000000000000
0.54687500   0.726000   0.00000000000000
0.54687500   0.727000   0.00000000000000
0.54687500   0.728000   0.00000000000000
0.54687500   0.729000   0.00000000000000
0.54687500   0.730000   0.00000000000000
0.54687500   0.731000   0.00000000000000
0.54687500   0.732000   0.00000000000000
0.54687500   0.733000   0.00000000000000
0.54687500   0.734000   0.00000000000000
0.54687500   0.735000   0.00000000000000
0.54687500   0.736000   0.00000000000000
0.54687500   0.737000   0.00000000000000
0.54687500   0.738000   0.00000000000000
0.54687500   0.739000   0.00000000000000
0.54687500   0.740000   0.00000000000000
0.54687500   0.741000   0.00000000000000
0.54687500   0.742000   0.00000000000000
0.54687500   0.743000   0.00000000000000
0.54687500   0.744000   0.00000000000000
0.54687500   0.745000   0.00000000000000
0.54687500   0.746000   0.00000000000000
0.54687500   0.747000   0.00000000000000
0.54687500   0.748000   0.00000000000000
0.54687500   0.749000   0.00000000000000
0.54687500   0.750000   0.00000000000000
0.54687500   0.751000   0.00000000000000
0.54687500   0.752000   0.00000000000000
0.54687500   0.753000   0.00000000000000
0.54687500   0.754000   0.00000000000000
0.54687500   0.755000   0.00000000000000
0.54687500   0.756000   0.00000000000000
0.54687500   0.757000   0.00000000000000
0.54687500   0.758000   0.00000000000000
0.54687500   0.759000   0.00000000000000
0.54687500   0.760000   0.00000000000000
0.54687500   0.761000   0.00000000000000
0.54687500   0.762000   0.00000000000000
0.54687500   0.763000   0.00000000000000
0.54687500   0.764000   0.00000000000000
0.54687500   0.765000   0.00000000000000
0.54687500   0.766000   0.00000000000000
0.54687500   0.767000   0.00000000000000
0.54687500   0.768000   0.00000000000000
0.54687500   0.769000   0.00000000000000
0.54687500   0.770000   0.00000000000000
0.54687500   0.771000   0.00000000000000
0.54687500   0.772000   0.00000000000000
0.54687500   0.773000   0.00000000000000
0.54687500   0.774000   0.00000000000000
0.54687500   0.775000   0.00000000000000
0.54687500   0.776000   0.00000000000000
0.54687500   0.777000   0.00000000000000
0.54687500   0.778000   0.00000000000000
0.54687500   0.779000   0.00000000000000
0.54687500   0.780000   0.00000000000000
0.54687500   0.781000   0.00000000000000
0.54687500   0.782000   0.00000000000000
0.54687500   0.783000   0.00000000000000
0.54687500   0.784000   0.00000000000000
0.54687500   0.785000   0.00000000000000
0.54687500   0.786000   0.00000000000000
0.54687500   0.787000   0.00000000000000
0.54687500   0.788000   0.00000000000000
0.54687500   0.789000   0.00000000000000
0.54687500   0.790000   0.00000000000000
0.54687500   0.791000   0.00000000000000
0.54687500   0.792000   0.00000000000000
0.54687500   0.793000   0.00000000000000
0.54687500   0.794000   0.00000000000000
0.54687500   0.795000   0.00000000000000
0.54687500   0.796000   0.00000000000000
0.54687500   0.797000   0.00000000000000
0.54687500   0.798000   0.00000000000000
0.54687500   0.799000   0.00000000000000
0.54687500   0.800000   0.00000000000000
0.54687500   0.801000   0.00000000000000
0.54687500   0.802000   0.00000000000000
0.54687500   0.803000   0.00000000000000
0.54687500   0.804000   0.00000000000000
0.54687500   0.805000   0.00000000000000
0.54687500   0.806000   0.00000000000000
0.54687500   0.807000   0.00000000000000
0.54687500   0.808000   0.00000000000000
0.54687500   0.809000   0.00000000000000
0.54687500   0.810000   0.00000000000000
0.54687500   0.811000   0.00000000000000
0.54687500   0.812000   0.00000000000000
0.54687500   0.813000   0.00000000000000
0.54687500   0.814000   0.00000000000000
0.54687500   0.815000   0.00000000000000
0.54687500   0.816000   0.00000000000000
0.54687500   0.817000   0.00000000000000
0.54687500   0.818000   0.00000000000000
0.54687500   0.819000   0.00000000000000
0.54687500   0.820000   0.00000000000000
0.54687500   0.821000   0.00000000000000
0.54687500   0.822000   0.00000000000000
0.54687500   0.823000   0.00000000000000
0.54687500   0.824000   0.00000000000000
0.54687500   0.825000   0.00000000000000
0.54687500   0.826000   0.00000000000000
0.54687500   0.827000   0.00000000000000
0.54687500   0.828000   0.00000000000000
0.54687500   0.829000   0.00000000000000
0.54687500   0.830000   0.00000000000000
0.54687500   0.831000   0.00000000000000
0.54687500   0.832000   0.00000000000000
0.54687500   0.833000   0.00000000000000
0.54687500   0.834000   0.00000000000000
0.54687500   0.835000   0.00000000000000
0.54687500   0.836000   0.00000000000000
0.54687500   0.837000   0.00000000000000
0.54687500   0.838000   0.00000000000000
0.54687500   0.839000   0.00000000000000
0.54687500   0.840000   0.00000000000000
0.54687500   0.841000   0.00000000000000
0.54687500   0.842000   0.00000000000000
0.54687500   0.843000   0.00000000000000
0.54687500   0.844000   0.00000000000000
0.54687500   0.845000   0.00000000000000
0.54687500   0.846000   0.00000000000000
0.54687500   0.847000   0.00000000000000
0.54687500   0.848000   0.00000000000000
0.54687500   0.849000   0.00000000000000
0.54687500   0.850000   0.00000000000000
0.54687500   0.851000   0.00000000000000
0.54687500   0.852000   0.00000000000000
0.54687500   0.853000   0.00000000000000
0.54687500   0.854000   0.00000000000000
0.54687500   0.855000   0.00000000000000
0.54687500   0.856000   0.00000000000000
0.54687500   0.857000   0.00000000000000
0.54687500   0.858000   0.00000000000000
0.54687500   0.859000   0.00000000000000
0.54687500   0.860000   0.00000000000000
0.54687500   0.861000   0.00000000000000
0.54687500   0.862000   0.00000000000000
0.54687500   0.863000   0.00000000000000
0.54687500   0.864000   0.00000000000000
0.54687500   0.865000   0.00000000000000
0.54687500   0.866000   0.00000000000000
0.54687500   0.867000   0.00000000000000
0.54687500   0.868000   0.00000000000000
0.54687500   0.869000   0.00000000000000
0.54687500   0.870000   0.00000000000000
0.54687500   0.871000   0.00000000000000
0.54687500   0.872000   0.00000000000000
0.54687500   0.873000   0.00000000000000
0.54687500   0.874000   0.00000000000000
0.54687500   0.875000   0.00000000000000
0.54687500   0.876000   0.00000000000000
0.54687500   0.877000   0.00000000000000
0.54687500   0.878000   0.00000000000000
0.54687500   0.879000   0.00000000000000
0.54687500   0.880000   0.00000000000000
0.54687500   0.881000   0.00000000000000
0.54687500   0.882000   0.00000000000000
0.54687500   0.883000   0.00000000000000
0.54687500   0.884000   0.00000000000000
0.54687500   0.885000   0.00000000000000
0.54687500   0.886000   0.00000000000000
0.54687500   0.887000   0.00000000000000
0.54687500   0.888000   0.00000000000000
0.54687500   0.889000   0.00000000000000
0.54687500   0.890000   0.00000000000000
0.54687500   0.891000   0.00000000000000
0.54687500   0.892000   0.00000000000000
0.54687500   0.893000   0.00000000000000
0.54687500   0.894000   0.00000000000000
0.54687500   0.895000   0.00000000000000
0.54687500   0.896000   0.00000000000000
0.54687500   0.897000   0.00000000000000
0.54687500   0.898000   0.00000000000000
0.54687500   0.899000   0.00000000000000
0.54687500   0.900000   0.00000000000000
0.54687500   0.901000   0.00000000000000
0.54687500   0.902000   0.00000000000000
0.54687500   0.903000   0.00000000000000
0.54687500   0.904000   0.00000000000000
0.54687500   0.905000   0.00000000000000
0.54687500   0.906000   0.00000000000000
0.54687500   0.907000   0.00000000000000
0.54687500   0.908000   0.00000000000000
0.54687500   0.909000   0.00000000000000
0.54687500   0.910000   0.00000000000000
0.54687500   0.911000   0.00000000000000
0.54687500   0.912000   0.00000000000000
0.54687500   0.913000   0.00000000000000
0.54687500   0.914000   0.00000000000000
0.54687500   0.915000   0.00000000000000
0.54687500   0.916000   0.00000000000000
0.54687500   0.917000   0.00000000000000
0.54687500   0.918000   0.00000000000000
0.54687500   0.919000   0.00000000000000
0.54687500   0.920000   0.00000000000000
0.54687500   0.921000   0.00000000000000
0.54687500   0.922000   0.00000000000000
0.54687500   0.923000   0.00000000000000
0.54687500   0.924000   0.00000000000000
0.54687500   0.925000   0.00000000000000
0.54687500   0.926000   0.00000000000000
0.54687500   0.927000   0.00000000000000
0.54687500   0.928000   0.00000000000000
0.54687500   0.929000   0.00000000000000
0.54687500   0.930000   0.00000000000000
0.54687500   0.931000   0.00000000000000
0.54687500   0.932000   0.00000000000000
0.54687500   0.933000   0.00000000000000
0.54687500   0.934000   0.00000000000000
0.54687500   0.935000   0.00000000000000
0.54687500   0.936000   0.00000000000000
0.54687500   0.937000   0.00000000000000
0.54687500   0.938000   0.00000000000000
0.54687500   0.939000   0.00000000000000
0.54687500   0.940000   0.00000000000000
0.54687500   0.941000   0.00000000000000
0.54687500   0.942000   0.00000000000000
0.54687500   0.943000   0.00000000000000
0.54687500   0.944000   0.00000000000000
0.54687500   0.945000   0.00000000000000
0.54687500   0.946000   0.00000000000000
0.54687500   0.947000   0.00000000000000
0.54687500   0.948000   0.00000000000000
0.54687500   0.949000   0.00000000000000
0.54687500   0.950000   0.00000000000000
0.54687500   0.951000   0.00000000000000
0.54687500   0.952000   0.00000000000000
0.54687500   0.953000   0.00000000000000
0.54687500   0.954000   0.00000000000000
0.54687500   0.955000   0.00000000000000
0.54687500   0.956000   0.00000000000000
0.54687500   0.957000   0.00000000000000
0.54687500   0.958000   0.00000000000000
0.54687500   0.959000   0.00000000000000
0.54687500   0.960000   0.00000000000000
0.54687500   0.961000   0.00000000000000
0.54687500   0.962000   0.00000000000000
0.54687500   0.963000   0.00000000000000
0.54687500   0.964000   0.00000000000000
0.54687500   0.965000   0.00000000000000
0.54687500   0.966000   0.00000000000000
0.54687500   0.967000   0.00000000000000
0.54687500   0.968000   0.00000000000000
0.54687500   0.969000   0.00000000000000
0.54687500   0.970000   0.00000000000000
0.54687500   0.971000   0.00000000000000
0.54687500   0.972000   0.00000000000000
0.54687500   0.973000   0.00000000000000
0.54687500   0.974000   0.00000000000000
0.54687500   0.975000   0.00000000000000
0.54687500   0.976000   0.00000000000000
0.54687500   0.977000   0.00000000000000
0.54687500   0.978000   0.00000000000000
0.54687500   0.979000   0.00000000000000
0.54687500   0.980000   0.00000000000000
0.54687500   0.981000   0.00000000000000
0.54687500   0.982000   0.00000000000000
0.54687500   0.983000   0.00000000000000
0.54687500   0.984000   0.00000000000000
0.54687500   0.985000   0.00000000000000
0.54687500   0.986000   0.00000000000000
0.54687500   0.987000   0.00000000000000
0.54687500   0.988000   0.00000000000000
0.54687500   0.989000   0.00000000000000
0.54687500   0.990000   0.00000000000000
0.54687500   0.991000   0.00000000000000
0.54687500   0.992000   0.00000000000000
0.54687500   0.993000   0.00000000000000
0.54687500   0.994000   0.00000000000000
0.54687500   0.995000   0.00000000000000
0.54687500   0.996000   0.00000000000000
0.54687500   0.997000   0.00000000000000
0.54687500   0.998000   0.00000000000000
0.54687500   0.999000   0.00000000000000
0.55468750   0.700000   0.00000000000000
0.55468750   0.701000   0.00000000000000
0.55468750   0.702000   0.00000000000000
0.55468750   0.703000   0.00000000000000
0.55468750   0.704000   0.00000000000000
0.55468750   0.705000   0.00000000000000
0.55468750   0.706000   0.00000000000000
0.55468750   0.707000   0.00000000000000
0.55468750   0.708000   0.00000000000000
0.55468750   0.709000   0.00000000000000
0.55468750   0.710000   0.00000000000000
0.55468750   0.711000   0.00000000000000
0.55468750   0.712000   0.00000000000000
0.55468750   0.713000   0.00000000000000
0.55468750   0.714000   0.00000000000000
0.55468750   0.715000   0.00000000000000
0.55468750   0.716000   0.00000000000000
0.55468750   0.717000   0.00000000000000
0.55468750   0.718000   0.00000000000000
0.55468750   0.719000   0.00000000000000
0.55468750   0.720000   0.00000000000000
0.55468750   0.721000   0.00000000000000
0.55468750   0.722000   0.00000000000000
0.55468750   0.723000   0.00000000000000
0.55468750   0.724000   0.00000000000000
0.55468750   0.725000   0.00000000000000
0.55468750   0.726000   0.00000000000000
0.55468750   0.727000   0.00000000000000
0.55468750   0.728000   0.00000000000000
0.55468750   0.729000   0.00000000000000
0.55468750   0.730000   0.00000000000000
0.55468750   0.731000   0.00000000000000
0.55468750   0.732000   0.00000000000000
0.55468750   0.733000   0.00000000000000
0.55468750   0.734000   0.00000000000000
0.55468750   0.735000   0.00000000000000
0.55468750   0.736000   0.00000000000000
0.55468750   0.737000   0.00000000000000
0.55468750   0.738000   0.00000000000000
0.55468750   0.739000   0.00000000000000
0.55468750   0.740000   0.00000000000000
0.55468750   0.741000   0.00000000000000
0.55468750   0.742000   0.00000000000000
0.55468750   0.743000   0.00000000000000
0.55468750   0.744000   0.00000000000000
0.55468750   0.745000   0.00000000000000
0.55468750   0.746000   0.00000000000000
0.55468750   0.747000   0.00000000000000
0.55468750   0.748000   0.00000000000000
0.55468750   0.749000   0.00000000000000
0.55468750   0.750000   0.00000000000000
0.55468750   0.751000   0.00000000000000
0.55468750   0.752000   0.00000000000000
0.55468750   0.753000   0.00000000000000
0.55468750   0.754000   0.00000000000000
0.55468750   0.755000   0.00000000000000
0.55468750   0.756000   0.00000000000000
0.55468750   0.757000   0.00000000000000
0.55468750   0.758000   0.00000000000000
0.55468750   0.759000   0.00000000000000
0.55468750   0.760000   0.00000000000000
0.55468750   0.761000   0.00000000000000
0.55468750   0.762000   0.00000000000000
0.55468750   0.763000   0.00000000000000
0.55468750   0.764000   0.00000000000000
0.55468750   0.765000   0.00000000000000
0.55468750   0.766000   0.00000000000000
0.55468750   0.767000   0.00000000000000
0.55468750   0.768000   0.00000000000000
0.55468750   0.769000   0.00000000000000
0.55468750   0.770000   0.00000000000000
0.55468750   0.771000   0.00000000000000
0.55468750   0.772000   0.00000000000000
0.55468750   0.773000   0.00000000000000
0.55468750   0.774000   0.00000000000000
0.55468750   0.775000   0.00000000000000
0.55468750   0.776000   0.00000000000000
0.55468750   0.777000   0.00000000000000
0.55468750   0.778000   0.00000000000000
0.55468750   0.779000   0.00000000000000
0.55468750   0.780000   0.00000000000000
0.55468750   0.781000   0.00000000000000
0.55468750   0.782000   0.00000000000000
0.55468750   0.783000   0.00000000000000
0.55468750   0.784000   0.00000000000000
0.55468750   0.785000   0.00000000000000
0.55468750   0.786000   0.00000000000000
0.55468750   0.787000   0.00000000000000
0.55468750   0.788000   0.00000000000000
0.55468750   0.789000   0.00000000000000
0.55468750   0.790000   0.00000000000000
0.55468750   0.791000   0.00000000000000
0.55468750   0.792000   0.00000000000000
0.55468750   0.793000   0.00000000000000
0.55468750   0.794000   0.00000000000000
0.55468750   0.795000   0.00000000000000
0.55468750   0.796000   0.00000000000000
0.55468750   0.797000   0.00000000000000
0.55468750   0.798000   0.00000000000000
0.55468750   0.799000   0.00000000000000
0.55468750   0.800000   0.00000000000000
0.55468750   0.801000   0.00000000000000
0.55468750   0.802000   0.00000000000000
0.55468750   0.803000   0.00000000000000
0.55468750   0.804000   0.00000000000000
0.55468750   0.805000   0.00000000000000
0.55468750   0.806000   0.00000000000000
0.55468750   0.807000   0.00000000000000
0.55468750   0.808000   0.00000000000000
0.55468750   0.809000   0.00000000000000
0.55468750   0.810000   0.00000000000000
0.55468750   0.811000   0.00000000000000
0.55468750   0.812000   0.00000000000000
0.55468750   0.813000   0.00000000000000
0.55468750   0.814000   0.00000000000000
0.55468750   0.815000   0.00000000000000
0.55468750   0.816000   0.00000000000000
0.55468750   0.817000   0.00000000000000
0.55468750   0.818000   0.00000000000000
0.55468750   0.819000   0.00000000000000
0.55468750   0.820000   0.00000000000000
0.55468750   0.821000   0.00000000000000
0.55468750   0.822000   0.00000000000000
0.55468750   0.823000   0.00000000000000
0.55468750   0.824000   0.00000000000000
0.55468750   0.825000   0.00000000000000
0.55468750   0.826000   0.00000000000000
0.55468750   0.827000   0.00000000000000
0.55468750   0.828000   0.00000000000000
0.55468750   0.829000   0.00000000000000
0.55468750   0.830000   0.00000000000000
0.55468750   0.831000   0.00000000000000
0.55468750   0.832000   0.00000000000000
0.55468750   0.833000   0.00000000000000
0.55468750   0.834000   0.00000000000000
0.55468750   0.835000   0.00000000000000
0.55468750   0.836000   0.00000000000000
0.55468750   0.837000   0.00000000000000
0.55468750   0.838000   0.00000000000000
0.55468750   0.839000   0.00000000000000
0.55468750   0.840000   0.00000000000000
0.55468750   0.841000   0.00000000000000
0.55468750   0.842000   0.00000000000000
0.55468750   0.843000   0.00000000000000
0.55468750   0.844000   0.00000000000000
0.55468750   0.845000   0.00000000000000
0.55468750   0.846000   0.00000000000000
0.55468750   0.847000   0.00000000000000
0.55468750   0.848000   0.00000000000000
0.55468750   0.849000   0.00000000000000
0.55468750   0.850000   0.00000000000000
0.55468750   0.851000   0.00000000000000
0.55468750   0.852000   0.00000000000000
0.55468750   0.853000   0.00000000000000
0.55468750   0.854000   0.00000000000000
0.55468750   0.855000   0.00000000000000
0.55468750   0.856000   0.00000000000000
0.55468750   0.857000   0.00000000000000
0.55468750   0.858000   0.00000000000000
0.55468750   0.859000   0.00000000000000
0.55468750   0.860000   0.00000000000000
0.55468750   0.861000   0.00000000000000
0.55468750   0.862000   0.00000000000000
0.55468750   0.863000   0.00000000000000
0.55468750   0.864000   0.00000000000000
0.55468750   0.865000   0.00000000000000
0.55468750   0.866000   0.00000000000000
0.55468750   0.867000   0.00000000000000
0.55468750   0.868000   0.00000000000000
0.55468750   0.869000   0.00000000000000
0.55468750   0.870000   0.00000000000000
0.55468750   0.871000   0.00000000000000
0.55468750   0.872000   0.00000000000000
0.55468750   0.873000   0.00000000000000
0.55468750   0.874000   0.00000000000000
0.55468750   0.875000   0.00000000000000
0.55468750   0.876000   0.00000000000000
0.55468750   0.877000   0.00000000000000
0.55468750   0.878000   0.00000000000000
0.55468750   0.879000   0.00000000000000
0.55468750   0.880000   0.00000000000000
0.55468750   0.881000   0.00000000000000
0.55468750   0.882000   0.00000000000000
0.55468750   0.883000   0.00000000000000
0.55468750   0.884000   0.00000000000000
0.55468750   0.885000   0.00000000000000
0.55468750   0.886000   0.00000000000000
0.55468750   0.887000   0.00000000000000
0.55468750   0.888000   0.00000000000000
0.55468750   0.889000   0.00000000000000
0.55468750   0.890000   0.00000000000000
0.55468750   0.891000   0.00000000000000
0.55468750   0.892000   0.00000000000000
0.55468750   0.893000   0.00000000000000
0.55468750   0.894000   0.00000000000000
0.55468750   0.895000   0.00000000000000
0.55468750   0.896000   0.00000000000000
0.55468750   0.897000   0.00000000000000
0.55468750   0.898000   0.00000000000000
0.55468750   0.899000   0.00000000000000
0.55468750   0.900000   0.00000000000000
0.55468750   0.901000   0.00000000000000
0.55468750   0.902000   0.00000000000000
0.55468750   0.903000   0.00000000000000
0.55468750   0.904000   0.00000000000000
0.55468750   0.905000   0.00000000000000
0.55468750   0.906000   0.00000000000000
0.55468750   0.907000   0.00000000000000
0.55468750   0.908000   0.00000000000000
0.55468750   0.909000   0.00000000000000
0.55468750   0.910000   0.00000000000000
0.55468750   0.911000   0.00000000000000
0.55468750   0.912000   0.00000000000000
0.55468750   0.913000   0.00000000000000
0.55468750   0.914000   0.00000000000000
0.55468750   0.915000   0.00000000000000
0.55468750   0.916000   0.00000000000000
0.55468750   0.917000   0.00000000000000
0.55468750   0.918000   0.00000000000000
0.55468750   0.919000   0.00000000000000
0.55468750   0.920000   0.00000000000000
0.55468750   0.921000   0.00000000000000
0.55468750   0.922000   0.00000000000000
0.55468750   0.923000   0.00000000000000
0.55468750   0.924000   0.00000000000000
0.55468750   0.925000   0.00000000000000
0.55468750   0.926000   0.00000000000000
0.55468750   0.927000   0.00000000000000
0.55468750   0.928000   0.00000000000000
0.55468750   0.929000   0.00000000000000
0.55468750   0.930000   0.00000000000000
0.55468750   0.931000   0.00000000000000
0.55468750   0.932000   0.00000000000000
0.55468750   0.933000   0.00000000000000
0.55468750   0.934000   0.00000000000000
0.55468750   0.935000   0.00000000000000
0.55468750   0.936000   0.00000000000000
0.55468750   0.937000   0.00000000000000
0.55468750   0.938000   0.00000000000000
0.55468750   0.939000   0.00000000000000
0.55468750   0.940000   0.00000000000000
0.55468750   0.941000   0.00000000000000
0.55468750   0.942000   0.00000000000000
0.55468750   0.943000   0.00000000000000
0.55468750   0.944000   0.00000000000000
0.55468750   0.945000   0.00000000000000
0.55468750   0.946000   0.00000000000000
0.55468750   0.947000   0.00000000000000
0.55468750   0.948000   0.00000000000000
0.55468750   0.949000   0.00000000000000
0.55468750   0.950000   0.00000000000000
0.55468750   0.951000   0.00000000000000
0.55468750   0.952000   0.00000000000000
0.55468750   0.953000   0.00000000000000
0.55468750   0.954000   0.00000000000000
0.55468750   0.955000   0.00000000000000
0.55468750   0.956000   0.00000000000000
0.55468750   0.957000   0.00000000000000
0.55468750   0.958000   0.00000000000000
0.55468750   0.959000   0.00000000000000
0.55468750   0.960000   0.00000000000000
0.55468750   0.961000   0.00000000000000
0.55468750   0.962000   0.00000000000000
0.55468750   0.963000   0.00000000000000
0.55468750   0.964000   0.00000000000000
0.55468750   0.965000   0.00000000000000
0.55468750   0.966000   0.00000000000000
0.55468750   0.967000   0.00000000000000
0.55468750   0.968000   0.00000000000000
0.55468750   0.969000   0.00000000000000
0.55468750   0.970000   0.00000000000000
0.55468750   0.971000   0.00000000000000
0.55468750   0.972000   0.00000000000000
0.55468750   0.973000   0.00000000000000
0.55468750   0.974000   0.00000000000000
0.55468750   0.975000   0.00000000000000
0.55468750   0.976000   0.00000000000000
0.55468750   0.977000   0.00000000000000
0.55468750   0.978000   0.00000000000000
0.55468750   0.979000   0.00000000000000
0.55468750   0.980000   0.00000000000000
0.55468750   0.981000   0.00000000000000
0.55468750   0.982000   0.00000000000000
0.55468750   0.983000   0.00000000000000
0.55468750   0.984000   0.00000000000000
0.55468750   0.985000   0.00000000000000
0.55468750   0.986000   0.00000000000000
0.55468750   0.987000   0.00000000000000
0.55468750   0.988000   0.00000000000000
0.55468750   0.989000   0.00000000000000
0.55468750   0.990000   0.00000000000000
0.55468750   0.991000   0.00000000000000
0.55468750   0.992000   0.00000000000000
0.55468750   0.993000   0.00000000000000
0.55468750   0.994000   0.00000000000000
0.55468750   0.995000   0.00000000000000
0.55468750   0.996000   0.00000000000000
0.55468750   0.997000   0.00000000000000
0.55468750   0.998000   0.00000000000000
0.55468750   0.999000   0.00000000000000
0.56250000   0.700000   0.00000000000000
0.56250000   0.701000   0.00000000000000
0.56250000   0.702000   0.00000000000000
0.56250000   0.703000   0.00000000000000
0.56250000   0.704000   0.00000000000000
0.56250000   0.705000   0.00000000000000
0.56250000   0.706000   0.00000000000000
0.56250000   0.707000   0.00000000000000
0.56250000   0.708000   0.00000000000000
0.56250000   0.709000   0.00000000000000
0.56250000   0.710000   0.00000000000000
0.56250000   0.711000   0.00000000000000
0.56250000   0.712000   0.00000000000000
0.56250000   0.713000   0.00000000000000
0.56250000   0.714000   0.00000000000000
0.56250000   0.715000   0.00000000000000
0.56250000   0.716000   0.00000000000000
0.56250000   0.717000   0.00000000000000
0.56250000   0.718000   0.00000000000000
0.56250000   0.719000   0.00000000000000
0.56250000   0.720000   0.00000000000000
0.56250000   0.721000   0.00000000000000
0.56250000   0.722000   0.00000000000000
0.56250000   0.723000   0.00000000000000
0.56250000   0.724000   0.00000000000000
0.56250000   0.725000   0.00000000000000
0.56250000   0.726000   0.00000000000000
0.56250000   0.727000   0.00000000000000
0.56250000   0.728000   0.00000000000000
0.56250000   0.729000   0.00000000000000
0.56250000   0.730000   0.00000000000000
0.56250000   0.731000   0.00000000000000
0.56250000   0.732000   0.00000000000000
0.56250000   0.733000   0.00000000000000
0.56250000   0.734000   0.00000000000000
0.56250000   0.735000   0.00000000000000
0.56250000   0.736000   0.00000000000000
0.56250000   0.737000   0.00000000000000
0.56250000   0.738000   0.00000000000000
0.56250000   0.739000   0.00000000000000
0.56250000   0.740000   0.00000000000000
0.56250000   0.741000   0.00000000000000
0.56250000   0.742000   0.00000000000000
0.56250000   0.743000   0.00000000000000
0.56250000   0.744000   0.00000000000000
0.56250000   0.745000   0.00000000000000
0.56250000   0.746000   0.00000000000000
0.56250000   0.747000   0.00000000000000
0.56250000   0.748000   0.00000000000000
0.56250000   0.749000   0.00000000000000
0.56250000   0.750000   0.00000000000000
0.56250000   0.751000   0.00000000000000
0.56250000   0.752000   0.00000000000000
0.56250000   0.753000   0.00000000000000
0.56250000   0.754000   0.00000000000000
0.56250000   0.755000   0.00000000000000
0.56250000   0.756000   0.00000000000000
0.56250000   0.757000   0.00000000000000
0.56250000   0.758000   0.00000000000000
0.56250000   0.759000   0.00000000000000
0.56250000   0.760000   0.00000000000000
0.56250000   0.761000   0.00000000000000
0.56250000   0.762000   0.00000000000000
0.56250000   0.763000   0.00000000000000
0.56250000   0.764000   0.00000000000000
0.56250000   0.765000   0.00000000000000
0.56250000   0.766000   0.00000000000000
0.56250000   0.767000   0.00000000000000
0.56250000   0.768000   0.00000000000000
0.56250000   0.769000   0.00000000000000
0.56250000   0.770000   0.00000000000000
0.56250000   0.771000   0.00000000000000
0.56250000   0.772000   0.00000000000000
0.56250000   0.773000   0.00000000000000
0.56250000   0.774000   0.00000000000000
0.56250000   0.775000   0.00000000000000
0.56250000   0.776000   0.00000000000000
0.56250000   0.777000   0.00000000000000
0.56250000   0.778000   0.00000000000000
0.56250000   0.779000   0.00000000000000
0.56250000   0.780000   0.00000000000000
0.56250000   0.781000   0.00000000000000
0.56250000   0.782000   0.00000000000000
0.56250000   0.783000   0.00000000000000
0.56250000   0.784000   0.00000000000000
0.56250000   0.785000   0.00000000000000
0.56250000   0.786000   0.00000000000000
0.56250000   0.787000   0.00000000000000
0.56250000   0.788000   0.00000000000000
0.56250000   0.789000   0.00000000000000
0.56250000   0.790000   0.00000000000000
0.56250000   0.791000   0.00000000000000
0.56250000   0.792000   0.00000000000000
0.56250000   0.793000   0.00000000000000
0.56250000   0.794000   0.00000000000000
0.56250000   0.795000   0.00000000000000
0.56250000   0.796000   0.00000000000000
0.56250000   0.797000   0.00000000000000
0.56250000   0.798000   0.00000000000000
0.56250000   0.799000   0.00000000000000
0.56250000   0.800000   0.00000000000000
0.56250000   0.801000   0.00000000000000
0.56250000   0.802000   0.00000000000000
0.56250000   0.803000   0.00000000000000
0.56250000   0.804000   0.00000000000000
0.56250000   0.805000   0.00000000000000
0.56250000   0.806000   0.00000000000000
0.56250000   0.807000   0.00000000000000
0.56250000   0.808000   0.00000000000000
0.56250000   0.809000   0.00000000000000
0.56250000   0.810000   0.00000000000000
0.56250000   0.811000   0.00000000000000
0.56250000   0.812000   0.00000000000000
0.56250000   0.813000   0.00000000000000
0.56250000   0.814000   0.00000000000000
0.56250000   0.815000   0.00000000000000
0.56250000   0.816000   0.00000000000000
0.56250000   0.817000   0.00000000000000
0.56250000   0.818000   0.00000000000000
0.56250000   0.819000   0.00000000000000
0.56250000   0.820000   0.00000000000000
0.56250000   0.821000   0.00000000000000
0.56250000   0.822000   0.00000000000000
0.56250000   0.823000   0.00000000000000
0.56250000   0.824000   0.00000000000000
0.56250000   0.825000   0.00000000000000
0.56250000   0.826000   0.00000000000000
0.56250000   0.827000   0.00000000000000
0.56250000   0.828000   0.00000000000000
0.56250000   0.829000   0.00000000000000
0.56250000   0.830000   0.00000000000000
0.56250000   0.831000   0.00000000000000
0.56250000   0.832000   0.00000000000000
0.56250000   0.833000   0.00000000000000
0.56250000   0.834000   0.00000000000000
0.56250000   0.835000   0.00000000000000
0.56250000   0.836000   0.00000000000000
0.56250000   0.837000   0.00000000000000
0.56250000   0.838000   0.00000000000000
0.56250000   0.839000   0.00000000000000
0.56250000   0.840000   0.00000000000000
0.56250000   0.841000   0.00000000000000
0.56250000   0.842000   0.00000000000000
0.56250000   0.843000   0.00000000000000
0.56250000   0.844000   0.00000000000000
0.56250000   0.845000   0.00000000000000
0.56250000   0.846000   0.00000000000000
0.56250000   0.847000   0.00000000000000
0.56250000   0.848000   0.00000000000000
0.56250000   0.849000   0.00000000000000
0.56250000   0.850000   0.00000000000000
0.56250000   0.851000   0.00000000000000
0.56250000   0.852000   0.00000000000000
0.56250000   0.853000   0.00000000000000
0.56250000   0.854000   0.00000000000000
0.56250000   0.855000   0.00000000000000
0.56250000   0.856000   0.00000000000000
0.56250000   0.857000   0.00000000000000
0.56250000   0.858000   0.00000000000000
0.56250000   0.859000   0.00000000000000
0.56250000   0.860000   0.00000000000000
0.56250000   0.861000   0.00000000000000
0.56250000   0.862000   0.00000000000000
0.56250000   0.863000   0.00000000000000
0.56250000   0.864000   0.00000000000000
0.56250000   0.865000   0.00000000000000
0.56250000   0.866000   0.00000000000000
0.56250000   0.867000   0.00000000000000
0.56250000   0.868000   0.00000000000000
0.56250000   0.869000   0.00000000000000
0.56250000   0.870000   0.00000000000000
0.56250000   0.871000   0.00000000000000
0.56250000   0.872000   0.00000000000000
0.56250000   0.873000   0.00000000000000
0.56250000   0.874000   0.00000000000000
0.56250000   0.875000   0.00000000000000
0.56250000   0.876000   0.00000000000000
0.56250000   0.877000   0.00000000000000
0.56250000   0.878000   0.00000000000000
0.56250000   0.879000   0.00000000000000
0.56250000   0.880000   0.00000000000000
0.56250000   0.881000   0.00000000000000
0.56250000   0.882000   0.00000000000000
0.56250000   0.883000   0.00000000000000
0.56250000   0.884000   0.00000000000000
0.56250000   0.885000   0.00000000000000
0.56250000   0.886000   0.00000000000000
0.56250000   0.887000   0.00000000000000
0.56250000   0.888000   0.00000000000000
0.56250000   0.889000   0.00000000000000
0.56250000   0.890000   0.00000000000000
0.56250000   0.891000   0.00000000000000
0.56250000   0.892000   0.00000000000000
0.56250000   0.893000   0.00000000000000
0.56250000   0.894000   0.00000000000000
0.56250000   0.895000   0.00000000000000
0.56250000   0.896000   0.00000000000000
0.56250000   0.897000   0.00000000000000
0.56250000   0.898000   0.00000000000000
0.56250000   0.899000   0.00000000000000
0.56250000   0.900000   0.00000000000000
0.56250000   0.901000   0.00000000000000
0.56250000   0.902000   0.00000000000000
0.56250000   0.903000   0.00000000000000
0.56250000   0.904000   0.00000000000000
0.56250000   0.905000   0.00000000000000
0.56250000   0.906000   0.00000000000000
0.56250000   0.907000   0.00000000000000
0.56250000   0.908000   0.00000000000000
0.56250000   0.909000   0.00000000000000
0.56250000   0.910000   0.00000000000000
0.56250000   0.911000   0.00000000000000
0.56250000   0.912000   0.00000000000000
0.56250000   0.913000   0.00000000000000
0.56250000   0.914000   0.00000000000000
0.56250000   0.915000   0.00000000000000
0.56250000   0.916000   0.00000000000000
0.56250000   0.917000   0.00000000000000
0.56250000   0.918000   0.00000000000000
0.56250000   0.919000   0.00000000000000
0.56250000   0.920000   0.00000000000000
0.56250000   0.921000   0.00000000000000
0.56250000   0.922000   0.00000000000000
0.56250000   0.923000   0.00000000000000
0.56250000   0.924000   0.00000000000000
0.56250000   0.925000   0.00000000000000
0.56250000   0.926000   0.00000000000000
0.56250000   0.927000   0.00000000000000
0.56250000   0.928000   0.00000000000000
0.56250000   0.929000   0.00000000000000
0.56250000   0.930000   0.00000000000000
0.56250000   0.931000   0.00000000000000
0.56250000   0.932000   0.00000000000000
0.56250000   0.933000   0.00000000000000
0.56250000   0.934000   0.00000000000000
0.56250000   0.935000   0.00000000000000
0.56250000   0.936000   0.00000000000000
0.56250000   0.937000   0.00000000000000
0.56250000   0.938000   0.00000000000000
0.56250000   0.939000   0.00000000000000
0.56250000   0.940000   0.00000000000000
0.56250000   0.941000   0.00000000000000
0.56250000   0.942000   0.00000000000000
0.56250000   0.943000   0.00000000000000
0.56250000   0.944000   0.00000000000000
0.56250000   0.945000   0.00000000000000
0.56250000   0.946000   0.00000000000000
0.56250000   0.947000   0.00000000000000
0.56250000   0.948000   0.00000000000000
0.56250000   0.949000   0.00000000000000
0.56250000   0.950000   0.00000000000000
0.56250000   0.951000   0.00000000000000
0.56250000   0.952000   0.00000000000000
0.56250000   0.953000   0.00000000000000
0.56250000   0.954000   0.00000000000000
0.56250000   0.955000   0.00000000000000
0.56250000   0.956000   0.00000000000000
0.56250000   0.957000   0.00000000000000
0.56250000   0.958000   0.00000000000000
0.56250000   0.959000   0.00000000000000
0.56250000   0.960000   0.00000000000000
0.56250000   0.961000   0.00000000000000
0.56250000   0.962000   0.00000000000000
0.56250000   0.963000   0.00000000000000
0.56250000   0.964000   0.00000000000000
0.56250000   0.965000   0.00000000000000
0.56250000   0.966000   0.00000000000000
0.56250000   0.967000   0.00000000000000
0.56250000   0.968000   0.00000000000000
0.56250000   0.969000   0.00000000000000
0.56250000   0.970000   0.00000000000000
0.56250000   0.971000   0.00000000000000
0.56250000   0.972000   0.00000000000000
0.56250000   0.973000   0.00000000000000
0.56250000   0.974000   0.00000000000000
0.56250000   0.975000   0.00000000000000
0.56250000   0.976000   0.00000000000000
0.56250000   0.977000   0.00000000000000
0.56250000   0.978000   0.00000000000000
0.56250000   0.979000   0.00000000000000
0.56250000   0.980000   0.00000000000000
0.56250000   0.981000   0.00000000000000
0.56250000   0.982000   0.00000000000000
0.56250000   0.983000   0.00000000000000
0.56250000   0.984000   0.00000000000000
0.56250000   0.985000   0.00000000000000
0.56250000   0.986000   0.00000000000000
0.56250000   0.987000   0.00000000000000
0.56250000   0.988000   0.00000000000000
0.56250000   0.989000   0.00000000000000
0.56250000   0.990000   0.00000000000000
0.56250000   0.991000   0.00000000000000
0.56250000   0.992000   0.00000000000000
0.56250000   0.993000   0.00000000000000
0.56250000   0.994000   0.00000000000000
0.56250000   0.995000   0.00000000000000
0.56250000   0.996000   0.00000000000000
0.56250000   0.997000   0.00000000000000
0.56250000   0.998000   0.00000000000000
0.56250000   0.999000   0.00000000000000
0.57031250   0.700000   0.00000000000000
0.57031250   0.701000   0.00000000000000
0.57031250   0.702000   0.00000000000000
0.57031250   0.703000   0.00000000000000
0.57031250   0.704000   0.00000000000000
0.57031250   0.705000   0.00000000000000
0.57031250   0.706000   0.00000000000000
0.57031250   0.707000   0.00000000000000
0.57031250   0.708000   0.00000000000000
0.57031250   0.709000   0.00000000000000
0.57031250   0.710000   0.00000000000000
0.57031250   0.711000   0.00000000000000
0.57031250   0.712000   0.00000000000000
0.57031250   0.713000   0.00000000000000
0.57031250   0.714000   0.00000000000000
0.57031250   0.715000   0.00000000000000
0.57031250   0.716000   0.00000000000000
0.57031250   0.717000   0.00000000000000
0.57031250   0.718000   0.00000000000000
0.57031250   0.719000   0.00000000000000
0.57031250   0.720000   0.00000000000000
0.57031250   0.721000   0.00000000000000
0.57031250   0.722000   0.00000000000000
0.57031250   0.723000   0.00000000000000
0.57031250   0.724000   0.00000000000000
0.57031250   0.725000   0.00000000000000
0.57031250   0.726000   0.00000000000000
0.57031250   0.727000   0.00000000000000
0.57031250   0.728000   0.00000000000000
0.57031250   0.729000   0.00000000000000
0.57031250   0.730000   0.00000000000000
0.57031250   0.731000   0.00000000000000
0.57031250   0.732000   0.00000000000000
0.57031250   0.733000   0.00000000000000
0.57031250   0.734000   0.00000000000000
0.57031250   0.735000   0.00000000000000
0.57031250   0.736000   0.00000000000000
0.57031250   0.737000   0.00000000000000
0.57031250   0.738000   0.00000000000000
0.57031250   0.739000   0.00000000000000
0.57031250   0.740000   0.00000000000000
0.57031250   0.741000   0.00000000000000
0.57031250   0.742000   0.00000000000000
0.57031250   0.743000   0.00000000000000
0.57031250   0.744000   0.00000000000000
0.57031250   0.745000   0.00000000000000
0.57031250   0.746000   0.00000000000000
0.57031250   0.747000   0.00000000000000
0.57031250   0.748000   0.00000000000000
0.57031250   0.749000   0.00000000000000
0.57031250   0.750000   0.00000000000000
0.57031250   0.751000   0.00000000000000
0.57031250   0.752000   0.00000000000000
0.57031250   0.753000   0.00000000000000
0.57031250   0.754000   0.00000000000000
0.57031250   0.755000   0.00000000000000
0.57031250   0.756000   0.00000000000000
0.57031250   0.757000   0.00000000000000
0.57031250   0.758000   0.00000000000000
0.57031250   0.759000   0.00000000000000
0.57031250   0.760000   0.00000000000000
0.57031250   0.761000   0.00000000000000
0.57031250   0.762000   0.00000000000000
0.57031250   0.763000   0.00000000000000
0.57031250   0.764000   0.00000000000000
0.57031250   0.765000   0.00000000000000
0.57031250   0.766000   0.00000000000000
0.57031250   0.767000   0.00000000000000
0.57031250   0.768000   0.00000000000000
0.57031250   0.769000   0.00000000000000
0.57031250   0.770000   0.00000000000000
0.57031250   0.771000   0.00000000000000
0.57031250   0.772000   0.00000000000000
0.57031250   0.773000   0.00000000000000
0.57031250   0.774000   0.00000000000000
0.57031250   0.775000   0.00000000000000
0.57031250   0.776000   0.00000000000000
0.57031250   0.777000   0.00000000000000
0.57031250   0.778000   0.00000000000000
0.57031250   0.779000   0.00000000000000
0.57031250   0.780000   0.00000000000000
0.57031250   0.781000   0.00000000000000
0.57031250   0.782000   0.00000000000000
0.57031250   0.783000   0.00000000000000
0.57031250   0.784000   0.00000000000000
0.57031250   0.785000   0.00000000000000
0.57031250   0.786000   0.00000000000000
0.57031250   0.787000   0.00000000000000
0.57031250   0.788000   0.00000000000000
0.57031250   0.789000   0.00000000000000
0.57031250   0.790000   0.00000000000000
0.57031250   0.791000   0.00000000000000
0.57031250   0.792000   0.00000000000000
0.57031250   0.793000   0.00000000000000
0.57031250   0.794000   0.00000000000000
0.57031250   0.795000   0.00000000000000
0.57031250   0.796000   0.00000000000000
0.57031250   0.797000   0.00000000000000
0.57031250   0.798000   0.00000000000000
0.57031250   0.799000   0.00000000000000
0.57031250   0.800000   0.00000000000000
0.57031250   0.801000   0.00000000000000
0.57031250   0.802000   0.00000000000000
0.57031250   0.803000   0.00000000000000
0.57031250   0.804000   0.00000000000000
0.57031250   0.805000   0.00000000000000
0.57031250   0.806000   0.00000000000000
0.57031250   0.807000   0.00000000000000
0.57031250   0.808000   0.00000000000000
0.57031250   0.809000   0.00000000000000
0.57031250   0.810000   0.00000000000000
0.57031250   0.811000   0.00000000000000
0.57031250   0.812000   0.00000000000000
0.57031250   0.813000   0.00000000000000
0.57031250   0.814000   0.00000000000000
0.57031250   0.815000   0.00000000000000
0.57031250   0.816000   0.00000000000000
0.57031250   0.817000   0.00000000000000
0.57031250   0.818000   0.00000000000000
0.57031250   0.819000   0.00000000000000
0.57031250   0.820000   0.00000000000000
0.57031250   0.821000   0.00000000000000
0.57031250   0.822000   0.00000000000000
0.57031250   0.823000   0.00000000000000
0.57031250   0.824000   0.00000000000000
0.57031250   0.825000   0.00000000000000
0.57031250   0.826000   0.00000000000000
0.57031250   0.827000   0.00000000000000
0.57031250   0.828000   0.00000000000000
0.57031250   0.829000   0.00000000000000
0.57031250   0.830000   0.00000000000000
0.57031250   0.831000   0.00000000000000
0.57031250   0.832000   0.00000000000000
0.57031250   0.833000   0.00000000000000
0.57031250   0.834000   0.00000000000000
0.57031250   0.835000   0.00000000000000
0.57031250   0.836000   0.00000000000000
0.57031250   0.837000   0.00000000000000
0.57031250   0.838000   0.00000000000000
0.57031250   0.839000   0.00000000000000
0.57031250   0.840000   0.00000000000000
0.57031250   0.841000   0.00000000000000
0.57031250   0.842000   0.00000000000000
0.57031250   0.843000   0.00000000000000
0.57031250   0.844000   0.00000000000000
0.57031250   0.845000   0.00000000000000
0.57031250   0.846000   0.00000000000000
0.57031250   0.847000   0.00000000000000
0.57031250   0.848000   0.00000000000000
0.57031250   0.849000   0.00000000000000
0.57031250   0.850000   0.00000000000000
0.57031250   0.851000   0.00000000000000
0.57031250   0.852000   0.00000000000000
0.57031250   0.853000   0.00000000000000
0.57031250   0.854000   0.00000000000000
0.57031250   0.855000   0.00000000000000
0.57031250   0.856000   0.00000000000000
0.57031250   0.857000   0.00000000000000
0.57031250   0.858000   0.00000000000000
0.57031250   0.859000   0.00000000000000
0.57031250   0.860000   0.00000000000000
0.57031250   0.861000   0.00000000000000
0.57031250   0.862000   0.00000000000000
0.57031250   0.863000   0.00000000000000
0.57031250   0.864000   0.00000000000000
0.57031250   0.865000   0.00000000000000
0.57031250   0.866000   0.00000000000000
0.57031250   0.867000   0.00000000000000
0.57031250   0.868000   0.00000000000000
0.57031250   0.869000   0.00000000000000
0.57031250   0.870000   0.00000000000000
0.57031250   0.871000   0.00000000000000
0.57031250   0.872000   0.00000000000000
0.57031250   0.873000   0.00000000000000
0.57031250   0.874000   0.00000000000000
0.57031250   0.875000   0.00000000000000
0.57031250   0.876000   0.00000000000000
0.57031250   0.877000   0.00000000000000
0.57031250   0.878000   0.00000000000000
0.57031250   0.879000   0.00000000000000
0.57031250   0.880000   0.00000000000000
0.57031250   0.881000   0.00000000000000
0.57031250   0.882000   0.00000000000000
0.57031250   0.883000   0.00000000000000
0.57031250   0.884000   0.00000000000000
0.57031250   0.885000   0.00000000000000
0.57031250   0.886000   0.00000000000000
0.57031250   0.887000   0.00000000000000
0.57031250   0.888000   0.00000000000000
0.57031250   0.889000   0.00000000000000
0.57031250   0.890000   0.00000000000000
0.57031250   0.891000   0.00000000000000
0.57031250   0.892000   0.00000000000000
0.57031250   0.893000   0.00000000000000
0.57031250   0.894000   0.00000000000000
0.57031250   0.895000   0.00000000000000
0.57031250   0.896000   0.00000000000000
0.57031250   0.897000   0.00000000000000
0.57031250   0.898000   0.00000000000000
0.57031250   0.899000   0.00000000000000
0.57031250   0.900000   0.00000000000000
0.57031250   0.901000   0.00000000000000
0.57031250   0.902000   0.00000000000000
0.57031250   0.903000   0.00000000000000
0.57031250   0.904000   0.00000000000000
0.57031250   0.905000   0.00000000000000
0.57031250   0.906000   0.00000000000000
0.57031250   0.907000   0.00000000000000
0.57031250   0.908000   0.00000000000000
0.57031250   0.909000   0.00000000000000
0.57031250   0.910000   0.00000000000000
0.57031250   0.911000   0.00000000000000
0.57031250   0.912000   0.00000000000000
0.57031250   0.913000   0.00000000000000
0.57031250   0.914000   0.00000000000000
0.57031250   0.915000   0.00000000000000
0.57031250   0.916000   0.00000000000000
0.57031250   0.917000   0.00000000000000
0.57031250   0.918000   0.00000000000000
0.57031250   0.919000   0.00000000000000
0.57031250   0.920000   0.00000000000000
0.57031250   0.921000   0.00000000000000
0.57031250   0.922000   0.00000000000000
0.57031250   0.923000   0.00000000000000
0.57031250   0.924000   0.00000000000000
0.57031250   0.925000   0.00000000000000
0.57031250   0.926000   0.00000000000000
0.57031250   0.927000   0.00000000000000
0.57031250   0.928000   0.00000000000000
0.57031250   0.929000   0.00000000000000
0.57031250   0.930000   0.00000000000000
0.57031250   0.931000   0.00000000000000
0.57031250   0.932000   0.00000000000000
0.57031250   0.933000   0.00000000000000
0.57031250   0.934000   0.00000000000000
0.57031250   0.935000   0.00000000000000
0.57031250   0.936000   0.00000000000000
0.57031250   0.937000   0.00000000000000
0.57031250   0.938000   0.00000000000000
0.57031250   0.939000   0.00000000000000
0.57031250   0.940000   0.00000000000000
0.57031250   0.941000   0.00000000000000
0.57031250   0.942000   0.00000000000000
0.57031250   0.943000   0.00000000000000
0.57031250   0.944000   0.00000000000000
0.57031250   0.945000   0.00000000000000
0.57031250   0.946000   0.00000000000000
0.57031250   0.947000   0.00000000000000
0.57031250   0.948000   0.00000000000000
0.57031250   0.949000   0.00000000000000
0.57031250   0.950000   0.00000000000000
0.57031250   0.951000   0.00000000000000
0.57031250   0.952000   0.00000000000000
0.57031250   0.953000   0.00000000000000
0.57031250   0.954000   0.00000000000000
0.57031250   0.955000   0.00000000000000
0.57031250   0.956000   0.00000000000000
0.57031250   0.957000   0.00000000000000
0.57031250   0.958000   0.00000000000000
0.57031250   0.959000   0.00000000000000
0.57031250   0.960000   0.00000000000000
0.57031250   0.961000   0.00000000000000
0.57031250   0.962000   0.00000000000000
0.57031250   0.963000   0.00000000000000
0.57031250   0.964000   0.00000000000000
0.57031250   0.965000   0.00000000000000
0.57031250   0.966000   0.00000000000000
0.57031250   0.967000   0.00000000000000
0.57031250   0.968000   0.00000000000000
0.57031250   0.969000   0.00000000000000
0.57031250   0.970000   0.00000000000000
0.57031250   0.971000   0.00000000000000
0.57031250   0.972000   0.00000000000000
0.57031250   0.973000   0.00000000000000
0.57031250   0.974000   0.00000000000000
0.57031250   0.975000   0.00000000000000
0.57031250   0.976000   0.00000000000000
0.57031250   0.977000   0.00000000000000
0.57031250   0.978000   0.00000000000000
0.57031250   0.979000   0.00000000000000
0.57031250   0.980000   0.00000000000000
0.57031250   0.981000   0.00000000000000
0.57031250   0.982000   0.00000000000000
0.57031250   0.983000   0.00000000000000
0.57031250   0.984000   0.00000000000000
0.57031250   0.985000   0.00000000000000
0.57031250   0.986000   0.00000000000000
0.57031250   0.987000   0.00000000000000
0.57031250   0.988000   0.00000000000000
0.57031250   0.989000   0.00000000000000
0.57031250   0.990000   0.00000000000000
0.57031250   0.991000   0.00000000000000
0.57031250   0.992000   0.00000000000000
0.57031250   0.993000   0.00000000000000
0.57031250   0.994000   0.00000000000000
0.57031250   0.995000   0.00000000000000
0.57031250   0.996000   0.00000000000000
0.57031250   0.997000   0.00000000000000
0.57031250   0.998000   0.00000000000000
0.57031250   0.999000   0.00000000000000
0.57812500   0.700000   0.00000000000000
0.57812500   0.701000   0.00000000000000
0.57812500   0.702000   0.00000000000000
0.57812500   0.703000   0.00000000000000
0.57812500   0.704000   0.00000000000000
0.57812500   0.705000   0.00000000000000
0.57812500   0.706000   0.00000000000000
0.57812500   0.707000   0.00000000000000
0.57812500   0.708000   0.00000000000000
0.57812500   0.709000   0.00000000000000
0.57812500   0.710000   0.00000000000000
0.57812500   0.711000   0.00000000000000
0.57812500   0.712000   0.00000000000000
0.57812500   0.713000   0.00000000000000
0.57812500   0.714000   0.00000000000000
0.57812500   0.715000   0.00000000000000
0.57812500   0.716000   0.00000000000000
0.57812500   0.717000   0.00000000000000
0.57812500   0.718000   0.00000000000000
0.57812500   0.719000   0.00000000000000
0.57812500   0.720000   0.00000000000000
0.57812500   0.721000   0.00000000000000
0.57812500   0.722000   0.00000000000000
0.57812500   0.723000   0.00000000000000
0.57812500   0.724000   0.00000000000000
0.57812500   0.725000   0.00000000000000
0.57812500   0.726000   0.00000000000000
0.57812500   0.727000   0.00000000000000
0.57812500   0.728000   0.00000000000000
0.57812500   0.729000   0.00000000000000
0.57812500   0.730000   0.00000000000000
0.57812500   0.731000   0.00000000000000
0.57812500   0.732000   0.00000000000000
0.57812500   0.733000   0.00000000000000
0.57812500   0.734000   0.00000000000000
0.57812500   0.735000   0.00000000000000
0.57812500   0.736000   0.00000000000000
0.57812500   0.737000   0.00000000000000
0.57812500   0.738000   0.00000000000000
0.57812500   0.739000   0.00000000000000
0.57812500   0.740000   0.00000000000000
0.57812500   0.741000   0.00000000000000
0.57812500   0.742000   0.00000000000000
0.57812500   0.743000   0.00000000000000
0.57812500   0.744000   0.00000000000000
0.57812500   0.745000   0.00000000000000
0.57812500   0.746000   0.00000000000000
0.57812500   0.747000   0.00000000000000
0.57812500   0.748000   0.00000000000000
0.57812500   0.749000   0.00000000000000
0.57812500   0.750000   0.00000000000000
0.57812500   0.751000   0.00000000000000
0.57812500   0.752000   0.00000000000000
0.57812500   0.753000   0.00000000000000
0.57812500   0.754000   0.00000000000000
0.57812500   0.755000   0.00000000000000
0.57812500   0.756000   0.00000000000000
0.57812500   0.757000   0.00000000000000
0.57812500   0.758000   0.00000000000000
0.57812500   0.759000   0.00000000000000
0.57812500   0.760000   0.00000000000000
0.57812500   0.761000   0.00000000000000
0.57812500   0.762000   0.00000000000000
0.57812500   0.763000   0.00000000000000
0.57812500   0.764000   0.00000000000000
0.57812500   0.765000   0.00000000000000
0.57812500   0.766000   0.00000000000000
0.57812500   0.767000   0.00000000000000
0.57812500   0.768000   0.00000000000000
0.57812500   0.769000   0.00000000000000
0.57812500   0.770000   0.00000000000000
0.57812500   0.771000   0.00000000000000
0.57812500   0.772000   0.00000000000000
0.57812500   0.773000   0.00000000000000
0.57812500   0.774000   0.00000000000000
0.57812500   0.775000   0.00000000000000
0.57812500   0.776000   0.00000000000000
0.57812500   0.777000   0.00000000000000
0.57812500   0.778000   0.00000000000000
0.57812500   0.779000   0.00000000000000
0.57812500   0.780000   0.00000000000000
0.57812500   0.781000   0.00000000000000
0.57812500   0.782000   0.00000000000000
0.57812500   0.783000   0.00000000000000
0.57812500   0.784000   0.00000000000000
0.57812500   0.785000   0.00000000000000
0.57812500   0.786000   0.00000000000000
0.57812500   0.787000   0.00000000000000
0.57812500   0.788000   0.00000000000000
0.57812500   0.789000   0.00000000000000
0.57812500   0.790000   0.00000000000000
0.57812500   0.791000   0.00000000000000
0.57812500   0.792000   0.00000000000000
0.57812500   0.793000   0.00000000000000
0.57812500   0.794000   0.00000000000000
0.57812500   0.795000   0.00000000000000
0.57812500   0.796000   0.00000000000000
0.57812500   0.797000   0.00000000000000
0.57812500   0.798000   0.00000000000000
0.57812500   0.799000   0.00000000000000
0.57812500   0.800000   0.00000000000000
0.57812500   0.801000   0.00000000000000
0.57812500   0.802000   0.00000000000000
0.57812500   0.803000   0.00000000000000
0.57812500   0.804000   0.00000000000000
0.57812500   0.805000   0.00000000000000
0.57812500   0.806000   0.00000000000000
0.57812500   0.807000   0.00000000000000
0.57812500   0.808000   0.00000000000000
0.57812500   0.809000   0.00000000000000
0.57812500   0.810000   0.00000000000000
0.57812500   0.811000   0.00000000000000
0.57812500   0.812000   0.00000000000000
0.57812500   0.813000   0.00000000000000
0.57812500   0.814000   0.00000000000000
0.57812500   0.815000   0.00000000000000
0.57812500   0.816000   0.00000000000000
0.57812500   0.817000   0.00000000000000
0.57812500   0.818000   0.00000000000000
0.57812500   0.819000   0.00000000000000
0.57812500   0.820000   0.00000000000000
0.57812500   0.821000   0.00000000000000
0.57812500   0.822000   0.00000000000000
0.57812500   0.823000   0.00000000000000
0.57812500   0.824000   0.00000000000000
0.57812500   0.825000   0.00000000000000
0.57812500   0.826000   0.00000000000000
0.57812500   0.827000   0.00000000000000
0.57812500   0.828000   0.00000000000000
0.57812500   0.829000   0.00000000000000
0.57812500   0.830000   0.00000000000000
0.57812500   0.831000   0.00000000000000
0.57812500   0.832000   0.00000000000000
0.57812500   0.833000   0.00000000000000
0.57812500   0.834000   0.00000000000000
0.57812500   0.835000   0.00000000000000
0.57812500   0.836000   0.00000000000000
0.57812500   0.837000   0.00000000000000
0.57812500   0.838000   0.00000000000000
0.57812500   0.839000   0.00000000000000
0.57812500   0.840000   0.00000000000000
0.57812500   0.841000   0.00000000000000
0.57812500   0.842000   0.00000000000000
0.57812500   0.843000   0.00000000000000
0.57812500   0.844000   0.00000000000000
0.57812500   0.845000   0.00000000000000
0.57812500   0.846000   0.00000000000000
0.57812500   0.847000   0.00000000000000
0.57812500   0.848000   0.00000000000000
0.57812500   0.849000   0.00000000000000
0.57812500   0.850000   0.00000000000000
0.57812500   0.851000   0.00000000000000
0.57812500   0.852000   0.00000000000000
0.57812500   0.853000   0.00000000000000
0.57812500   0.854000   0.00000000000000
0.57812500   0.855000   0.00000000000000
0.57812500   0.856000   0.00000000000000
0.57812500   0.857000   0.00000000000000
0.57812500   0.858000   0.00000000000000
0.57812500   0.859000   0.00000000000000
0.57812500   0.860000   0.00000000000000
0.57812500   0.861000   0.00000000000000
0.57812500   0.862000   0.00000000000000
0.57812500   0.863000   0.00000000000000
0.57812500   0.864000   0.00000000000000
0.57812500   0.865000   0.00000000000000
0.57812500   0.866000   0.00000000000000
0.57812500   0.867000   0.00000000000000
0.57812500   0.868000   0.00000000000000
0.57812500   0.869000   0.00000000000000
0.57812500   0.870000   0.00000000000000
0.57812500   0.871000   0.00000000000000
0.57812500   0.872000   0.00000000000000
0.57812500   0.873000   0.00000000000000
0.57812500   0.874000   0.00000000000000
0.57812500   0.875000   0.00000000000000
0.57812500   0.876000   0.00000000000000
0.57812500   0.877000   0.00000000000000
0.57812500   0.878000   0.00000000000000
0.57812500   0.879000   0.00000000000000
0.57812500   0.880000   0.00000000000000
0.57812500   0.881000   0.00000000000000
0.57812500   0.882000   0.00000000000000
0.57812500   0.883000   0.00000000000000
0.57812500   0.884000   0.00000000000000
0.57812500   0.885000   0.00000000000000
0.57812500   0.886000   0.00000000000000
0.57812500   0.887000   0.00000000000000
0.57812500   0.888000   0.00000000000000
0.57812500   0.889000   0.00000000000000
0.57812500   0.890000   0.00000000000000
0.57812500   0.891000   0.00000000000000
0.57812500   0.892000   0.00000000000000
0.57812500   0.893000   0.00000000000000
0.57812500   0.894000   0.00000000000000
0.57812500   0.895000   0.00000000000000
0.57812500   0.896000   0.00000000000000
0.57812500   0.897000   0.00000000000000
0.57812500   0.898000   0.00000000000000
0.57812500   0.899000   0.00000000000000
0.57812500   0.900000   0.00000000000000
0.57812500   0.901000   0.00000000000000
0.57812500   0.902000   0.00000000000000
0.57812500   0.903000   0.00000000000000
0.57812500   0.904000   0.00000000000000
0.57812500   0.905000   0.00000000000000
0.57812500   0.906000   0.00000000000000
0.57812500   0.907000   0.00000000000000
0.57812500   0.908000   0.00000000000000
0.57812500   0.909000   0.00000000000000
0.57812500   0.910000   0.00000000000000
0.57812500   0.911000   0.00000000000000
0.57812500   0.912000   0.00000000000000
0.57812500   0.913000   0.00000000000000
0.57812500   0.914000   0.00000000000000
0.57812500   0.915000   0.00000000000000
0.57812500   0.916000   0.00000000000000
0.57812500   0.917000   0.00000000000000
0.57812500   0.918000   0.00000000000000
0.57812500   0.919000   0.00000000000000
0.57812500   0.920000   0.00000000000000
0.57812500   0.921000   0.00000000000000
0.57812500   0.922000   0.00000000000000
0.57812500   0.923000   0.00000000000000
0.57812500   0.924000   0.00000000000000
0.57812500   0.925000   0.00000000000000
0.57812500   0.926000   0.00000000000000
0.57812500   0.927000   0.00000000000000
0.57812500   0.928000   0.00000000000000
0.57812500   0.929000   0.00000000000000
0.57812500   0.930000   0.00000000000000
0.57812500   0.931000   0.00000000000000
0.57812500   0.932000   0.00000000000000
0.57812500   0.933000   0.00000000000000
0.57812500   0.934000   0.00000000000000
0.57812500   0.935000   0.00000000000000
0.57812500   0.936000   0.00000000000000
0.57812500   0.937000   0.00000000000000
0.57812500   0.938000   0.00000000000000
0.57812500   0.939000   0.00000000000000
0.57812500   0.940000   0.00000000000000
0.57812500   0.941000   0.00000000000000
0.57812500   0.942000   0.00000000000000
0.57812500   0.943000   0.00000000000000
0.57812500   0.944000   0.00000000000000
0.57812500   0.945000   0.00000000000000
0.57812500   0.946000   0.00000000000000
0.57812500   0.947000   0.00000000000000
0.57812500   0.948000   0.00000000000000
0.57812500   0.949000   0.00000000000000
0.57812500   0.950000   0.00000000000000
0.57812500   0.951000   0.00000000000000
0.57812500   0.952000   0.00000000000000
0.57812500   0.953000   0.00000000000000
0.57812500   0.954000   0.00000000000000
0.57812500   0.955000   0.00000000000000
0.57812500   0.956000   0.00000000000000
0.57812500   0.957000   0.00000000000000
0.57812500   0.958000   0.00000000000000
0.57812500   0.959000   0.00000000000000
0.57812500   0.960000   0.00000000000000
0.57812500   0.961000   0.00000000000000
0.57812500   0.962000   0.00000000000000
0.57812500   0.963000   0.00000000000000
0.57812500   0.964000   0.00000000000000
0.57812500   0.965000   0.00000000000000
0.57812500   0.966000   0.00000000000000
0.57812500   0.967000   0.00000000000000
0.57812500   0.968000   0.00000000000000
0.57812500   0.969000   0.00000000000000
0.57812500   0.970000   0.00000000000000
0.57812500   0.971000   0.00000000000000
0.57812500   0.972000   0.00000000000000
0.57812500   0.973000   0.00000000000000
0.57812500   0.974000   0.00000000000000
0.57812500   0.975000   0.00000000000000
0.57812500   0.976000   0.00000000000000
0.57812500   0.977000   0.00000000000000
0.57812500   0.978000   0.00000000000000
0.57812500   0.979000   0.00000000000000
0.57812500   0.980000   0.00000000000000
0.57812500   0.981000   0.00000000000000
0.57812500   0.982000   0.00000000000000
0.57812500   0.983000   0.00000000000000
0.57812500   0.984000   0.00000000000000
0.57812500   0.985000   0.00000000000000
0.57812500   0.986000   0.00000000000000
0.57812500   0.987000   0.00000000000000
0.57812500   0.988000   0.00000000000000
0.57812500   0.989000   0.00000000000000
0.57812500   0.990000   0.00000000000000
0.57812500   0.991000   0.00000000000000
0.57812500   0.992000   0.00000000000000
0.57812500   0.993000   0.00000000000000
0.57812500   0.994000   0.00000000000000
0.57812500   0.995000   0.00000000000000
0.57812500   0.996000   0.00000000000000
0.57812500   0.997000   0.00000000000000
0.57812500   0.998000   0.00000000000000
0.57812500   0.999000   0.00000000000000
0.58593750   0.700000   0.00000000000000
0.58593750   0.701000   0.00000000000000
0.58593750   0.702000   0.00000000000000
0.58593750   0.703000   0.00000000000000
0.58593750   0.704000   0.00000000000000
0.58593750   0.705000   0.00000000000000
0.58593750   0.706000   0.00000000000000
0.58593750   0.707000   0.00000000000000
0.58593750   0.708000   0.00000000000000
0.58593750   0.709000   0.00000000000000
0.58593750   0.710000   0.00000000000000
0.58593750   0.711000   0.00000000000000
0.58593750   0.712000   0.00000000000000
0.58593750   0.713000   0.00000000000000
0.58593750   0.714000   0.00000000000000
0.58593750   0.715000   0.00000000000000
0.58593750   0.716000   0.00000000000000
0.58593750   0.717000   0.00000000000000
0.58593750   0.718000   0.00000000000000
0.58593750   0.719000   0.00000000000000
0.58593750   0.720000   0.00000000000000
0.58593750   0.721000   0.00000000000000
0.58593750   0.722000   0.00000000000000
0.58593750   0.723000   0.00000000000000
0.58593750   0.724000   0.00000000000000
0.58593750   0.725000   0.00000000000000
0.58593750   0.726000   0.00000000000000
0.58593750   0.727000   0.00000000000000
0.58593750   0.728000   0.00000000000000
0.58593750   0.729000   0.00000000000000
0.58593750   0.730000   0.00000000000000
0.58593750   0.731000   0.00000000000000
0.58593750   0.732000   0.00000000000000
0.58593750   0.733000   0.00000000000000
0.58593750   0.734000   0.00000000000000
0.58593750   0.735000   0.00000000000000
0.58593750   0.736000   0.00000000000000
0.58593750   0.737000   0.00000000000000
0.58593750   0.738000   0.00000000000000
0.58593750   0.739000   0.00000000000000
0.58593750   0.740000   0.00000000000000
0.58593750   0.741000   0.00000000000000
0.58593750   0.742000   0.00000000000000
0.58593750   0.743000   0.00000000000000
0.58593750   0.744000   0.00000000000000
0.58593750   0.745000   0.00000000000000
0.58593750   0.746000   0.00000000000000
0.58593750   0.747000   0.00000000000000
0.58593750   0.748000   0.00000000000000
0.58593750   0.749000   0.00000000000000
0.58593750   0.750000   0.00000000000000
0.58593750   0.751000   0.00000000000000
0.58593750   0.752000   0.00000000000000
0.58593750   0.753000   0.00000000000000
0.58593750   0.754000   0.00000000000000
0.58593750   0.755000   0.00000000000000
0.58593750   0.756000   0.00000000000000
0.58593750   0.757000   0.00000000000000
0.58593750   0.758000   0.00000000000000
0.58593750   0.759000   0.00000000000000
0.58593750   0.760000   0.00000000000000
0.58593750   0.761000   0.00000000000000
0.58593750   0.762000   0.00000000000000
0.58593750   0.763000   0.00000000000000
0.58593750   0.764000   0.00000000000000
0.58593750   0.765000   0.00000000000000
0.58593750   0.766000   0.00000000000000
0.58593750   0.767000   0.00000000000000
0.58593750   0.768000   0.00000000000000
0.58593750   0.769000   0.00000000000000
0.58593750   0.770000   0.00000000000000
0.58593750   0.771000   0.00000000000000
0.58593750   0.772000   0.00000000000000
0.58593750   0.773000   0.00000000000000
0.58593750   0.774000   0.00000000000000
0.58593750   0.775000   0.00000000000000
0.58593750   0.776000   0.00000000000000
0.58593750   0.777000   0.00000000000000
0.58593750   0.778000   0.00000000000000
0.58593750   0.779000   0.00000000000000
0.58593750   0.780000   0.00000000000000
0.58593750   0.781000   0.00000000000000
0.58593750   0.782000   0.00000000000000
0.58593750   0.783000   0.00000000000000
0.58593750   0.784000   0.00000000000000
0.58593750   0.785000   0.00000000000000
0.58593750   0.786000   0.00000000000000
0.58593750   0.787000   0.00000000000000
0.58593750   0.788000   0.00000000000000
0.58593750   0.789000   0.00000000000000
0.58593750   0.790000   0.00000000000000
0.58593750   0.791000   0.00000000000000
0.58593750   0.792000   0.00000000000000
0.58593750   0.793000   0.00000000000000
0.58593750   0.794000   0.00000000000000
0.58593750   0.795000   0.00000000000000
0.58593750   0.796000   0.00000000000000
0.58593750   0.797000   0.00000000000000
0.58593750   0.798000   0.00000000000000
0.58593750   0.799000   0.00000000000000
0.58593750   0.800000   0.00000000000000
0.58593750   0.801000   0.00000000000000
0.58593750   0.802000   0.00000000000000
0.58593750   0.803000   0.00000000000000
0.58593750   0.804000   0.00000000000000
0.58593750   0.805000   0.00000000000000
0.58593750   0.806000   0.00000000000000
0.58593750   0.807000   0.00000000000000
0.58593750   0.808000   0.00000000000000
0.58593750   0.809000   0.00000000000000
0.58593750   0.810000   0.00000000000000
0.58593750   0.811000   0.00000000000000
0.58593750   0.812000   0.00000000000000
0.58593750   0.813000   0.00000000000000
0.58593750   0.814000   0.00000000000000
0.58593750   0.815000   0.00000000000000
0.58593750   0.816000   0.00000000000000
0.58593750   0.817000   0.00000000000000
0.58593750   0.818000   0.00000000000000
0.58593750   0.819000   0.00000000000000
0.58593750   0.820000   0.00000000000000
0.58593750   0.821000   0.00000000000000
0.58593750   0.822000   0.00000000000000
0.58593750   0.823000   0.00000000000000
0.58593750   0.824000   0.00000000000000
0.58593750   0.825000   0.00000000000000
0.58593750   0.826000   0.00000000000000
0.58593750   0.827000   0.00000000000000
0.58593750   0.828000   0.00000000000000
0.58593750   0.829000   0.00000000000000
0.58593750   0.830000   0.00000000000000
0.58593750   0.831000   0.00000000000000
0.58593750   0.832000   0.00000000000000
0.58593750   0.833000   0.00000000000000
0.58593750   0.834000   0.00000000000000
0.58593750   0.835000   0.00000000000000
0.58593750   0.836000   0.00000000000000
0.58593750   0.837000   0.00000000000000
0.58593750   0.838000   0.00000000000000
0.58593750   0.839000   0.00000000000000
0.58593750   0.840000   0.00000000000000
0.58593750   0.841000   0.00000000000000
0.58593750   0.842000   0.00000000000000
0.58593750   0.843000   0.00000000000000
0.58593750   0.844000   0.00000000000000
0.58593750   0.845000   0.00000000000000
0.58593750   0.846000   0.00000000000000
0.58593750   0.847000   0.00000000000000
0.58593750   0.848000   0.00000000000000
0.58593750   0.849000   0.00000000000000
0.58593750   0.850000   0.00000000000000
0.58593750   0.851000   0.00000000000000
0.58593750   0.852000   0.00000000000000
0.58593750   0.853000   0.00000000000000
0.58593750   0.854000   0.00000000000000
0.58593750   0.855000   0.00000000000000
0.58593750   0.856000   0.00000000000000
0.58593750   0.857000   0.00000000000000
0.58593750   0.858000   0.00000000000000
0.58593750   0.859000   0.00000000000000
0.58593750   0.860000   0.00000000000000
0.58593750   0.861000   0.00000000000000
0.58593750   0.862000   0.00000000000000
0.58593750   0.863000   0.00000000000000
0.58593750   0.864000   0.00000000000000
0.58593750   0.865000   0.00000000000000
0.58593750   0.866000   0.00000000000000
0.58593750   0.867000   0.00000000000000
0.58593750   0.868000   0.00000000000000
0.58593750   0.869000   0.00000000000000
0.58593750   0.870000   0.00000000000000
0.58593750   0.871000   0.00000000000000
0.58593750   0.872000   0.00000000000000
0.58593750   0.873000   0.00000000000000
0.58593750   0.874000   0.00000000000000
0.58593750   0.875000   0.00000000000000
0.58593750   0.876000   0.00000000000000
0.58593750   0.877000   0.00000000000000
0.58593750   0.878000   0.00000000000000
0.58593750   0.879000   0.00000000000000
0.58593750   0.880000   0.00000000000000
0.58593750   0.881000   0.00000000000000
0.58593750   0.882000   0.00000000000000
0.58593750   0.883000   0.00000000000000
0.58593750   0.884000   0.00000000000000
0.58593750   0.885000   0.00000000000000
0.58593750   0.886000   0.00000000000000
0.58593750   0.887000   0.00000000000000
0.58593750   0.888000   0.00000000000000
0.58593750   0.889000   0.00000000000000
0.58593750   0.890000   0.00000000000000
0.58593750   0.891000   0.00000000000000
0.58593750   0.892000   0.00000000000000
0.58593750   0.893000   0.00000000000000
0.58593750   0.894000   0.00000000000000
0.58593750   0.895000   0.00000000000000
0.58593750   0.896000   0.00000000000000
0.58593750   0.897000   0.00000000000000
0.58593750   0.898000   0.00000000000000
0.58593750   0.899000   0.00000000000000
0.58593750   0.900000   0.00000000000000
0.58593750   0.901000   0.00000000000000
0.58593750   0.902000   0.00000000000000
0.58593750   0.903000   0.00000000000000
0.58593750   0.904000   0.00000000000000
0.58593750   0.905000   0.00000000000000
0.58593750   0.906000   0.00000000000000
0.58593750   0.907000   0.00000000000000
0.58593750   0.908000   0.00000000000000
0.58593750   0.909000   0.00000000000000
0.58593750   0.910000   0.00000000000000
0.58593750   0.911000   0.00000000000000
0.58593750   0.912000   0.00000000000000
0.58593750   0.913000   0.00000000000000
0.58593750   0.914000   0.00000000000000
0.58593750   0.915000   0.00000000000000
0.58593750   0.916000   0.00000000000000
0.58593750   0.917000   0.00000000000000
0.58593750   0.918000   0.00000000000000
0.58593750   0.919000   0.00000000000000
0.58593750   0.920000   0.00000000000000
0.58593750   0.921000   0.00000000000000
0.58593750   0.922000   0.00000000000000
0.58593750   0.923000   0.00000000000000
0.58593750   0.924000   0.00000000000000
0.58593750   0.925000   0.00000000000000
0.58593750   0.926000   0.00000000000000
0.58593750   0.927000   0.00000000000000
0.58593750   0.928000   0.00000000000000
0.58593750   0.929000   0.00000000000000
0.58593750   0.930000   0.00000000000000
0.58593750   0.931000   0.00000000000000
0.58593750   0.932000   0.00000000000000
0.58593750   0.933000   0.00000000000000
0.58593750   0.934000   0.00000000000000
0.58593750   0.935000   0.00000000000000
0.58593750   0.936000   0.00000000000000
0.58593750   0.937000   0.00000000000000
0.58593750   0.938000   0.00000000000000
0.58593750   0.939000   0.00000000000000
0.58593750   0.940000   0.00000000000000
0.58593750   0.941000   0.00000000000000
0.58593750   0.942000   0.00000000000000
0.58593750   0.943000   0.00000000000000
0.58593750   0.944000   0.00000000000000
0.58593750   0.945000   0.00000000000000
0.58593750   0.946000   0.00000000000000
0.58593750   0.947000   0.00000000000000
0.58593750   0.948000   0.00000000000000
0.58593750   0.949000   0.00000000000000
0.58593750   0.950000   0.00000000000000
0.58593750   0.951000   0.00000000000000
0.58593750   0.952000   0.00000000000000
0.58593750   0.953000   0.00000000000000
0.58593750   0.954000   0.00000000000000
0.58593750   0.955000   0.00000000000000
0.58593750   0.956000   0.00000000000000
0.58593750   0.957000   0.00000000000000
0.58593750   0.958000   0.00000000000000
0.58593750   0.959000   0.00000000000000
0.58593750   0.960000   0.00000000000000
0.58593750   0.961000   0.00000000000000
0.58593750   0.962000   0.00000000000000
0.58593750   0.963000   0.00000000000000
0.58593750   0.964000   0.00000000000000
0.58593750   0.965000   0.00000000000000
0.58593750   0.966000   0.00000000000000
0.58593750   0.967000   0.00000000000000
0.58593750   0.968000   0.00000000000000
0.58593750   0.969000   0.00000000000000
0.58593750   0.970000   0.00000000000000
0.58593750   0.971000   0.00000000000000
0.58593750   0.972000   0.00000000000000
0.58593750   0.973000   0.00000000000000
0.58593750   0.974000   0.00000000000000
0.58593750   0.975000   0.00000000000000
0.58593750   0.976000   0.00000000000000
0.58593750   0.977000   0.00000000000000
0.58593750   0.978000   0.00000000000000
0.58593750   0.979000   0.00000000000000
0.58593750   0.980000   0.00000000000000
0.58593750   0.981000   0.00000000000000
0.58593750   0.982000   0.00000000000000
0.58593750   0.983000   0.00000000000000
0.58593750   0.984000   0.00000000000000
0.58593750   0.985000   0.00000000000000
0.58593750   0.986000   0.00000000000000
0.58593750   0.987000   0.00000000000000
0.58593750   0.988000   0.00000000000000
0.58593750   0.989000   0.00000000000000
0.58593750   0.990000   0.00000000000000
0.58593750   0.991000   0.00000000000000
0.58593750   0.992000   0.00000000000000
0.58593750   0.993000   0.00000000000000
0.58593750   0.994000   0.00000000000000
0.58593750   0.995000   0.00000000000000
0.58593750   0.996000   0.00000000000000
0.58593750   0.997000   0.00000000000000
0.58593750   0.998000   0.00000000000000
0.58593750   0.999000   0.00000000000000
0.59375000   0.700000   0.00000000000000
0.59375000   0.701000   0.00000000000000
0.59375000   0.702000   0.00000000000000
0.59375000   0.703000   0.00000000000000
0.59375000   0.704000   0.00000000000000
0.59375000   0.705000   0.00000000000000
0.59375000   0.706000   0.00000000000000
0.59375000   0.707000   0.00000000000000
0.59375000   0.708000   0.00000000000000
0.59375000   0.709000   0.00000000000000
0.59375000   0.710000   0.00000000000000
0.59375000   0.711000   0.00000000000000
0.59375000   0.712000   0.00000000000000
0.59375000   0.713000   0.00000000000000
0.59375000   0.714000   0.00000000000000
0.59375000   0.715000   0.00000000000000
0.59375000   0.716000   0.00000000000000
0.59375000   0.717000   0.00000000000000
0.59375000   0.718000   0.00000000000000
0.59375000   0.719000   0.00000000000000
0.59375000   0.720000   0.00000000000000
0.59375000   0.721000   0.00000000000000
0.59375000   0.722000   0.00000000000000
0.59375000   0.723000   0.00000000000000
0.59375000   0.724000   0.00000000000000
0.59375000   0.725000   0.00000000000000
0.59375000   0.726000   0.00000000000000
0.59375000   0.727000   0.00000000000000
0.59375000   0.728000   0.00000000000000
0.59375000   0.729000   0.00000000000000
0.59375000   0.730000   0.00000000000000
0.59375000   0.731000   0.00000000000000
0.59375000   0.732000   0.00000000000000
0.59375000   0.733000   0.00000000000000
0.59375000   0.734000   0.00000000000000
0.59375000   0.735000   0.00000000000000
0.59375000   0.736000   0.00000000000000
0.59375000   0.737000   0.00000000000000
0.59375000   0.738000   0.00000000000000
0.59375000   0.739000   0.00000000000000
0.59375000   0.740000   0.00000000000000
0.59375000   0.741000   0.00000000000000
0.59375000   0.742000   0.00000000000000
0.59375000   0.743000   0.00000000000000
0.59375000   0.744000   0.00000000000000
0.59375000   0.745000   0.00000000000000
0.59375000   0.746000   0.00000000000000
0.59375000   0.747000   0.00000000000000
0.59375000   0.748000   0.00000000000000
0.59375000   0.749000   0.00000000000000
0.59375000   0.750000   0.00000000000000
0.59375000   0.751000   0.00000000000000
0.59375000   0.752000   0.00000000000000
0.59375000   0.753000   0.00000000000000
0.59375000   0.754000   0.00000000000000
0.59375000   0.755000   0.00000000000000
0.59375000   0.756000   0.00000000000000
0.59375000   0.757000   0.00000000000000
0.59375000   0.758000   0.00000000000000
0.59375000   0.759000   0.00000000000000
0.59375000   0.760000   0.00000000000000
0.59375000   0.761000   0.00000000000000
0.59375000   0.762000   0.00000000000000
0.59375000   0.763000   0.00000000000000
0.59375000   0.764000   0.00000000000000
0.59375000   0.765000   0.00000000000000
0.59375000   0.766000   0.00000000000000
0.59375000   0.767000   0.00000000000000
0.59375000   0.768000   0.00000000000000
0.59375000   0.769000   0.00000000000000
0.59375000   0.770000   0.00000000000000
0.59375000   0.771000   0.00000000000000
0.59375000   0.772000   0.00000000000000
0.59375000   0.773000   0.00000000000000
0.59375000   0.774000   0.00000000000000
0.59375000   0.775000   0.00000000000000
0.59375000   0.776000   0.00000000000000
0.59375000   0.777000   0.00000000000000
0.59375000   0.778000   0.00000000000000
0.59375000   0.779000   0.00000000000000
0.59375000   0.780000   0.00000000000000
0.59375000   0.781000   0.00000000000000
0.59375000   0.782000   0.00000000000000
0.59375000   0.783000   0.00000000000000
0.59375000   0.784000   0.00000000000000
0.59375000   0.785000   0.00000000000000
0.59375000   0.786000   0.00000000000000
0.59375000   0.787000   0.00000000000000
0.59375000   0.788000   0.00000000000000
0.59375000   0.789000   0.00000000000000
0.59375000   0.790000   0.00000000000000
0.59375000   0.791000   0.00000000000000
0.59375000   0.792000   0.00000000000000
0.59375000   0.793000   0.00000000000000
0.59375000   0.794000   0.00000000000000
0.59375000   0.795000   0.00000000000000
0.59375000   0.796000   0.00000000000000
0.59375000   0.797000   0.00000000000000
0.59375000   0.798000   0.00000000000000
0.59375000   0.799000   0.00000000000000
0.59375000   0.800000   0.00000000000000
0.59375000   0.801000   0.00000000000000
0.59375000   0.802000   0.00000000000000
0.59375000   0.803000   0.00000000000000
0.59375000   0.804000   0.00000000000000
0.59375000   0.805000   0.00000000000000
0.59375000   0.806000   0.00000000000000
0.59375000   0.807000   0.00000000000000
0.59375000   0.808000   0.00000000000000
0.59375000   0.809000   0.00000000000000
0.59375000   0.810000   0.00000000000000
0.59375000   0.811000   0.00000000000000
0.59375000   0.812000   0.00000000000000
0.59375000   0.813000   0.00000000000000
0.59375000   0.814000   0.00000000000000
0.59375000   0.815000   0.00000000000000
0.59375000   0.816000   0.00000000000000
0.59375000   0.817000   0.00000000000000
0.59375000   0.818000   0.00000000000000
0.59375000   0.819000   0.00000000000000
0.59375000   0.820000   0.00000000000000
0.59375000   0.821000   0.00000000000000
0.59375000   0.822000   0.00000000000000
0.59375000   0.823000   0.00000000000000
0.59375000   0.824000   0.00000000000000
0.59375000   0.825000   0.00000000000000
0.59375000   0.826000   0.00000000000000
0.59375000   0.827000   0.00000000000000
0.59375000   0.828000   0.00000000000000
0.59375000   0.829000   0.00000000000000
0.59375000   0.830000   0.00000000000000
0.59375000   0.831000   0.00000000000000
0.59375000   0.832000   0.00000000000000
0.59375000   0.833000   0.00000000000000
0.59375000   0.834000   0.00000000000000
0.59375000   0.835000   0.00000000000000
0.59375000   0.836000   0.00000000000000
0.59375000   0.837000   0.00000000000000
0.59375000   0.838000   0.00000000000000
0.59375000   0.839000   0.00000000000000
0.59375000   0.840000   0.00000000000000
0.59375000   0.841000   0.00000000000000
0.59375000   0.842000   0.00000000000000
0.59375000   0.843000   0.00000000000000
0.59375000   0.844000   0.00000000000000
0.59375000   0.845000   0.00000000000000
0.59375000   0.846000   0.00000000000000
0.59375000   0.847000   0.00000000000000
0.59375000   0.848000   0.00000000000000
0.59375000   0.849000   0.00000000000000
0.59375000   0.850000   0.00000000000000
0.59375000   0.851000   0.00000000000000
0.59375000   0.852000   0.00000000000000
0.59375000   0.853000   0.00000000000000
0.59375000   0.854000   0.00000000000000
0.59375000   0.855000   0.00000000000000
0.59375000   0.856000   0.00000000000000
0.59375000   0.857000   0.00000000000000
0.59375000   0.858000   0.00000000000000
0.59375000   0.859000   0.00000000000000
0.59375000   0.860000   0.00000000000000
0.59375000   0.861000   0.00000000000000
0.59375000   0.862000   0.00000000000000
0.59375000   0.863000   0.00000000000000
0.59375000   0.864000   0.00000000000000
0.59375000   0.865000   0.00000000000000
0.59375000   0.866000   0.00000000000000
0.59375000   0.867000   0.00000000000000
0.59375000   0.868000   0.00000000000000
0.59375000   0.869000   0.00000000000000
0.59375000   0.870000   0.00000000000000
0.59375000   0.871000   0.00000000000000
0.59375000   0.872000   0.00000000000000
0.59375000   0.873000   0.00000000000000
0.59375000   0.874000   0.00000000000000
0.59375000   0.875000   0.00000000000000
0.59375000   0.876000   0.00000000000000
0.59375000   0.877000   0.00000000000000
0.59375000   0.878000   0.00000000000000
0.59375000   0.879000   0.00000000000000
0.59375000   0.880000   0.00000000000000
0.59375000   0.881000   0.00000000000000
0.59375000   0.882000   0.00000000000000
0.59375000   0.883000   0.00000000000000
0.59375000   0.884000   0.00000000000000
0.59375000   0.885000   0.00000000000000
0.59375000   0.886000   0.00000000000000
0.59375000   0.887000   0.00000000000000
0.59375000   0.888000   0.00000000000000
0.59375000   0.889000   0.00000000000000
0.59375000   0.890000   0.00000000000000
0.59375000   0.891000   0.00000000000000
0.59375000   0.892000   0.00000000000000
0.59375000   0.893000   0.00000000000000
0.59375000   0.894000   0.00000000000000
0.59375000   0.895000   0.00000000000000
0.59375000   0.896000   0.00000000000000
0.59375000   0.897000   0.00000000000000
0.59375000   0.898000   0.00000000000000
0.59375000   0.899000   0.00000000000000
0.59375000   0.900000   0.00000000000000
0.59375000   0.901000   0.00000000000000
0.59375000   0.902000   0.00000000000000
0.59375000   0.903000   0.00000000000000
0.59375000   0.904000   0.00000000000000
0.59375000   0.905000   0.00000000000000
0.59375000   0.906000   0.00000000000000
0.59375000   0.907000   0.00000000000000
0.59375000   0.908000   0.00000000000000
0.59375000   0.909000   0.00000000000000
0.59375000   0.910000   0.00000000000000
0.59375000   0.911000   0.00000000000000
0.59375000   0.912000   0.00000000000000
0.59375000   0.913000   0.00000000000000
0.59375000   0.914000   0.00000000000000
0.59375000   0.915000   0.00000000000000
0.59375000   0.916000   0.00000000000000
0.59375000   0.917000   0.00000000000000
0.59375000   0.918000   0.00000000000000
0.59375000   0.919000   0.00000000000000
0.59375000   0.920000   0.00000000000000
0.59375000   0.921000   0.00000000000000
0.59375000   0.922000   0.00000000000000
0.59375000   0.923000   0.00000000000000
0.59375000   0.924000   0.00000000000000
0.59375000   0.925000   0.00000000000000
0.59375000   0.926000   0.00000000000000
0.59375000   0.927000   0.00000000000000
0.59375000   0.928000   0.00000000000000
0.59375000   0.929000   0.00000000000000
0.59375000   0.930000   0.00000000000000
0.59375000   0.931000   0.00000000000000
0.59375000   0.932000   0.00000000000000
0.59375000   0.933000   0.00000000000000
0.59375000   0.934000   0.00000000000000
0.59375000   0.935000   0.00000000000000
0.59375000   0.936000   0.00000000000000
0.59375000   0.937000   0.00000000000000
0.59375000   0.938000   0.00000000000000
0.59375000   0.939000   0.00000000000000
0.59375000   0.940000   0.00000000000000
0.59375000   0.941000   0.00000000000000
0.59375000   0.942000   0.00000000000000
0.59375000   0.943000   0.00000000000000
0.59375000   0.944000   0.00000000000000
0.59375000   0.945000   0.00000000000000
0.59375000   0.946000   0.00000000000000
0.59375000   0.947000   0.00000000000000
0.59375000   0.948000   0.00000000000000
0.59375000   0.949000   0.00000000000000
0.59375000   0.950000   0.00000000000000
0.59375000   0.951000   0.00000000000000
0.59375000   0.952000   0.00000000000000
0.59375000   0.953000   0.00000000000000
0.59375000   0.954000   0.00000000000000
0.59375000   0.955000   0.00000000000000
0.59375000   0.956000   0.00000000000000
0.59375000   0.957000   0.00000000000000
0.59375000   0.958000   0.00000000000000
0.59375000   0.959000   0.00000000000000
0.59375000   0.960000   0.00000000000000
0.59375000   0.961000   0.00000000000000
0.59375000   0.962000   0.00000000000000
0.59375000   0.963000   0.00000000000000
0.59375000   0.964000   0.00000000000000
0.59375000   0.965000   0.00000000000000
0.59375000   0.966000   0.00000000000000
0.59375000   0.967000   0.00000000000000
0.59375000   0.968000   0.00000000000000
0.59375000   0.969000   0.00000000000000
0.59375000   0.970000   0.00000000000000
0.59375000   0.971000   0.00000000000000
0.59375000   0.972000   0.00000000000000
0.59375000   0.973000   0.00000000000000
0.59375000   0.974000   0.00000000000000
0.59375000   0.975000   0.00000000000000
0.59375000   0.976000   0.00000000000000
0.59375000   0.977000   0.00000000000000
0.59375000   0.978000   0.00000000000000
0.59375000   0.979000   0.00000000000000
0.59375000   0.980000   0.00000000000000
0.59375000   0.981000   0.00000000000000
0.59375000   0.982000   0.00000000000000
0.59375000   0.983000   0.00000000000000
0.59375000   0.984000   0.00000000000000
0.59375000   0.985000   0.00000000000000
0.59375000   0.986000   0.00000000000000
0.59375000   0.987000   0.00000000000000
0.59375000   0.988000   0.00000000000000
0.59375000   0.989000   0.00000000000000
0.59375000   0.990000   0.00000000000000
0.59375000   0.991000   0.00000000000000
0.59375000   0.992000   0.00000000000000
0.59375000   0.993000   0.00000000000000
0.59375000   0.994000   0.00000000000000
0.59375000   0.995000   0.00000000000000
0.59375000   0.996000   0.00000000000000
0.59375000   0.997000   0.00000000000000
0.59375000   0.998000   0.00000000000000
0.59375000   0.999000   0.00000000000000
0.60156250   0.700000   0.00000000000000
0.60156250   0.701000   0.00000000000000
0.60156250   0.702000   0.00000000000000
0.60156250   0.703000   0.00000000000000
0.60156250   0.704000   0.00000000000000
0.60156250   0.705000   0.00000000000000
0.60156250   0.706000   0.00000000000000
0.60156250   0.707000   0.00000000000000
0.60156250   0.708000   0.00000000000000
0.60156250   0.709000   0.00000000000000
0.60156250   0.710000   0.00000000000000
0.60156250   0.711000   0.00000000000000
0.60156250   0.712000   0.00000000000000
0.60156250   0.713000   0.00000000000000
0.60156250   0.714000   0.00000000000000
0.60156250   0.715000   0.00000000000000
0.60156250   0.716000   0.00000000000000
0.60156250   0.717000   0.00000000000000
0.60156250   0.718000   0.00000000000000
0.60156250   0.719000   0.00000000000000
0.60156250   0.720000   0.00000000000000
0.60156250   0.721000   0.00000000000000
0.60156250   0.722000   0.00000000000000
0.60156250   0.723000   0.00000000000000
0.60156250   0.724000   0.00000000000000
0.60156250   0.725000   0.00000000000000
0.60156250   0.726000   0.00000000000000
0.60156250   0.727000   0.00000000000000
0.60156250   0.728000   0.00000000000000
0.60156250   0.729000   0.00000000000000
0.60156250   0.730000   0.00000000000000
0.60156250   0.731000   0.00000000000000
0.60156250   0.732000   0.00000000000000
0.60156250   0.733000   0.00000000000000
0.60156250   0.734000   0.00000000000000
0.60156250   0.735000   0.00000000000000
0.60156250   0.736000   0.00000000000000
0.60156250   0.737000   0.00000000000000
0.60156250   0.738000   0.00000000000000
0.60156250   0.739000   0.00000000000000
0.60156250   0.740000   0.00000000000000
0.60156250   0.741000   0.00000000000000
0.60156250   0.742000   0.00000000000000
0.60156250   0.743000   0.00000000000000
0.60156250   0.744000   0.00000000000000
0.60156250   0.745000   0.00000000000000
0.60156250   0.746000   0.00000000000000
0.60156250   0.747000   0.00000000000000
0.60156250   0.748000   0.00000000000000
0.60156250   0.749000   0.00000000000000
0.60156250   0.750000   0.00000000000000
0.60156250   0.751000   0.00000000000000
0.60156250   0.752000   0.00000000000000
0.60156250   0.753000   0.00000000000000
0.60156250   0.754000   0.00000000000000
0.60156250   0.755000   0.00000000000000
0.60156250   0.756000   0.00000000000000
0.60156250   0.757000   0.00000000000000
0.60156250   0.758000   0.00000000000000
0.60156250   0.759000   0.00000000000000
0.60156250   0.760000   0.00000000000000
0.60156250   0.761000   0.00000000000000
0.60156250   0.762000   0.00000000000000
0.60156250   0.763000   0.00000000000000
0.60156250   0.764000   0.00000000000000
0.60156250   0.765000   0.00000000000000
0.60156250   0.766000   0.00000000000000
0.60156250   0.767000   0.00000000000000
0.60156250   0.768000   0.00000000000000
0.60156250   0.769000   0.00000000000000
0.60156250   0.770000   0.00000000000000
0.60156250   0.771000   0.00000000000000
0.60156250   0.772000   0.00000000000000
0.60156250   0.773000   0.00000000000000
0.60156250   0.774000   0.00000000000000
0.60156250   0.775000   0.00000000000000
0.60156250   0.776000   0.00000000000000
0.60156250   0.777000   0.00000000000000
0.60156250   0.778000   0.00000000000000
0.60156250   0.779000   0.00000000000000
0.60156250   0.780000   0.00000000000000
0.60156250   0.781000   0.00000000000000
0.60156250   0.782000   0.00000000000000
0.60156250   0.783000   0.00000000000000
0.60156250   0.784000   0.00000000000000
0.60156250   0.785000   0.00000000000000
0.60156250   0.786000   0.00000000000000
0.60156250   0.787000   0.00000000000000
0.60156250   0.788000   0.00000000000000
0.60156250   0.789000   0.00000000000000
0.60156250   0.790000   0.00000000000000
0.60156250   0.791000   0.00000000000000
0.60156250   0.792000   0.00000000000000
0.60156250   0.793000   0.00000000000000
0.60156250   0.794000   0.00000000000000
0.60156250   0.795000   0.00000000000000
0.60156250   0.796000   0.00000000000000
0.60156250   0.797000   0.00000000000000
0.60156250   0.798000   0.00000000000000
0.60156250   0.799000   0.00000000000000
0.60156250   0.800000   0.00000000000000
0.60156250   0.801000   0.00000000000000
0.60156250   0.802000   0.00000000000000
0.60156250   0.803000   0.00000000000000
0.60156250   0.804000   0.00000000000000
0.60156250   0.805000   0.00000000000000
0.60156250   0.806000   0.00000000000000
0.60156250   0.807000   0.00000000000000
0.60156250   0.808000   0.00000000000000
0.60156250   0.809000   0.00000000000000
0.60156250   0.810000   0.00000000000000
0.60156250   0.811000   0.00000000000000
0.60156250   0.812000   0.00000000000000
0.60156250   0.813000   0.00000000000000
0.60156250   0.814000   0.00000000000000
0.60156250   0.815000   0.00000000000000
0.60156250   0.816000   0.00000000000000
0.60156250   0.817000   0.00000000000000
0.60156250   0.818000   0.00000000000000
0.60156250   0.819000   0.00000000000000
0.60156250   0.820000   0.00000000000000
0.60156250   0.821000   0.00000000000000
0.60156250   0.822000   0.00000000000000
0.60156250   0.823000   0.00000000000000
0.60156250   0.824000   0.00000000000000
0.60156250   0.825000   0.00000000000000
0.60156250   0.826000   0.00000000000000
0.60156250   0.827000   0.00000000000000
0.60156250   0.828000   0.00000000000000
0.60156250   0.829000   0.00000000000000
0.60156250   0.830000   0.00000000000000
0.60156250   0.831000   0.00000000000000
0.60156250   0.832000   0.00000000000000
0.60156250   0.833000   0.00000000000000
0.60156250   0.834000   0.00000000000000
0.60156250   0.835000   0.00000000000000
0.60156250   0.836000   0.00000000000000
0.60156250   0.837000   0.00000000000000
0.60156250   0.838000   0.00000000000000
0.60156250   0.839000   0.00000000000000
0.60156250   0.840000   0.00000000000000
0.60156250   0.841000   0.00000000000000
0.60156250   0.842000   0.00000000000000
0.60156250   0.843000   0.00000000000000
0.60156250   0.844000   0.00000000000000
0.60156250   0.845000   0.00000000000000
0.60156250   0.846000   0.00000000000000
0.60156250   0.847000   0.00000000000000
0.60156250   0.848000   0.00000000000000
0.60156250   0.849000   0.00000000000000
0.60156250   0.850000   0.00000000000000
0.60156250   0.851000   0.00000000000000
0.60156250   0.852000   0.00000000000000
0.60156250   0.853000   0.00000000000000
0.60156250   0.854000   0.00000000000000
0.60156250   0.855000   0.00000000000000
0.60156250   0.856000   0.00000000000000
0.60156250   0.857000   0.00000000000000
0.60156250   0.858000   0.00000000000000
0.60156250   0.859000   0.00000000000000
0.60156250   0.860000   0.00000000000000
0.60156250   0.861000   0.00000000000000
0.60156250   0.862000   0.00000000000000
0.60156250   0.863000   0.00000000000000
0.60156250   0.864000   0.00000000000000
0.60156250   0.865000   0.00000000000000
0.60156250   0.866000   0.00000000000000
0.60156250   0.867000   0.00000000000000
0.60156250   0.868000   0.00000000000000
0.60156250   0.869000   0.00000000000000
0.60156250   0.870000   0.00000000000000
0.60156250   0.871000   0.00000000000000
0.60156250   0.872000   0.00000000000000
0.60156250   0.873000   0.00000000000000
0.60156250   0.874000   0.00000000000000
0.60156250   0.875000   0.00000000000000
0.60156250   0.876000   0.00000000000000
0.60156250   0.877000   0.00000000000000
0.60156250   0.878000   0.00000000000000
0.60156250   0.879000   0.00000000000000
0.60156250   0.880000   0.00000000000000
0.60156250   0.881000   0.00000000000000
0.60156250   0.882000   0.00000000000000
0.60156250   0.883000   0.00000000000000
0.60156250   0.884000   0.00000000000000
0.60156250   0.885000   0.00000000000000
0.60156250   0.886000   0.00000000000000
0.60156250   0.887000   0.00000000000000
0.60156250   0.888000   0.00000000000000
0.60156250   0.889000   0.00000000000000
0.60156250   0.890000   0.00000000000000
0.60156250   0.891000   0.00000000000000
0.60156250   0.892000   0.00000000000000
0.60156250   0.893000   0.00000000000000
0.60156250   0.894000   0.00000000000000
0.60156250   0.895000   0.00000000000000
0.60156250   0.896000   0.00000000000000
0.60156250   0.897000   0.00000000000000
0.60156250   0.898000   0.00000000000000
0.60156250   0.899000   0.00000000000000
0.60156250   0.900000   0.00000000000000
0.60156250   0.901000   0.00000000000000
0.60156250   0.902000   0.00000000000000
0.60156250   0.903000   0.00000000000000
0.60156250   0.904000   0.00000000000000
0.60156250   0.905000   0.00000000000000
0.60156250   0.906000   0.00000000000000
0.60156250   0.907000   0.00000000000000
0.60156250   0.908000   0.00000000000000
0.60156250   0.909000   0.00000000000000
0.60156250   0.910000   0.00000000000000
0.60156250   0.911000   0.00000000000000
0.60156250   0.912000   0.00000000000000
0.60156250   0.913000   0.00000000000000
0.60156250   0.914000   0.00000000000000
0.60156250   0.915000   0.00000000000000
0.60156250   0.916000   0.00000000000000
0.60156250   0.917000   0.00000000000000
0.60156250   0.918000   0.00000000000000
0.60156250   0.919000   0.00000000000000
0.60156250   0.920000   0.00000000000000
0.60156250   0.921000   0.00000000000000
0.60156250   0.922000   0.00000000000000
0.60156250   0.923000   0.00000000000000
0.60156250   0.924000   0.00000000000000
0.60156250   0.925000   0.00000000000000
0.60156250   0.926000   0.00000000000000
0.60156250   0.927000   0.00000000000000
0.60156250   0.928000   0.00000000000000
0.60156250   0.929000   0.00000000000000
0.60156250   0.930000   0.00000000000000
0.60156250   0.931000   0.00000000000000
0.60156250   0.932000   0.00000000000000
0.60156250   0.933000   0.00000000000000
0.60156250   0.934000   0.00000000000000
0.60156250   0.935000   0.00000000000000
0.60156250   0.936000   0.00000000000000
0.60156250   0.937000   0.00000000000000
0.60156250   0.938000   0.00000000000000
0.60156250   0.939000   0.00000000000000
0.60156250   0.940000   0.00000000000000
0.60156250   0.941000   0.00000000000000
0.60156250   0.942000   0.00000000000000
0.60156250   0.943000   0.00000000000000
0.60156250   0.944000   0.00000000000000
0.60156250   0.945000   0.00000000000000
0.60156250   0.946000   0.00000000000000
0.60156250   0.947000   0.00000000000000
0.60156250   0.948000   0.00000000000000
0.60156250   0.949000   0.00000000000000
0.60156250   0.950000   0.00000000000000
0.60156250   0.951000   0.00000000000000
0.60156250   0.952000   0.00000000000000
0.60156250   0.953000   0.00000000000000
0.60156250   0.954000   0.00000000000000
0.60156250   0.955000   0.00000000000000
0.60156250   0.956000   0.00000000000000
0.60156250   0.957000   0.00000000000000
0.60156250   0.958000   0.00000000000000
0.60156250   0.959000   0.00000000000000
0.60156250   0.960000   0.00000000000000
0.60156250   0.961000   0.00000000000000
0.60156250   0.962000   0.00000000000000
0.60156250   0.963000   0.00000000000000
0.60156250   0.964000   0.00000000000000
0.60156250   0.965000   0.00000000000000
0.60156250   0.966000   0.00000000000000
0.60156250   0.967000   0.00000000000000
0.60156250   0.968000   0.00000000000000
0.60156250   0.969000   0.00000000000000
0.60156250   0.970000   0.00000000000000
0.60156250   0.971000   0.00000000000000
0.60156250   0.972000   0.00000000000000
0.60156250   0.973000   0.00000000000000
0.60156250   0.974000   0.00000000000000
0.60156250   0.975000   0.00000000000000
0.60156250   0.976000   0.00000000000000
0.60156250   0.977000   0.00000000000000
0.60156250   0.978000   0.00000000000000
0.60156250   0.979000   0.00000000000000
0.60156250   0.980000   0.00000000000000
0.60156250   0.981000   0.00000000000000
0.60156250   0.982000   0.00000000000000
0.60156250   0.983000   0.00000000000000
0.60156250   0.984000   0.00000000000000
0.60156250   0.985000   0.00000000000000
0.60156250   0.986000   0.00000000000000
0.60156250   0.987000   0.00000000000000
0.60156250   0.988000   0.00000000000000
0.60156250   0.989000   0.00000000000000
0.60156250   0.990000   0.00000000000000
0.60156250   0.991000   0.00000000000000
0.60156250   0.992000   0.00000000000000
0.60156250   0.993000   0.00000000000000
0.60156250   0.994000   0.00000000000000
0.60156250   0.995000   0.00000000000000
0.60156250   0.996000   0.00000000000000
0.60156250   0.997000   0.00000000000000
0.60156250   0.998000   0.00000000000000
0.60156250   0.999000   0.00000000000000
0.60937500   0.700000   0.00000000000000
0.60937500   0.701000   0.00000000000000
0.60937500   0.702000   0.00000000000000
0.60937500   0.703000   0.00000000000000
0.60937500   0.704000   0.00000000000000
0.60937500   0.705000   0.00000000000000
0.60937500   0.706000   0.00000000000000
0.60937500   0.707000   0.00000000000000
0.60937500   0.708000   0.00000000000000
0.60937500   0.709000   0.00000000000000
0.60937500   0.710000   0.00000000000000
0.60937500   0.711000   0.00000000000000
0.60937500   0.712000   0.00000000000000
0.60937500   0.713000   0.00000000000000
0.60937500   0.714000   0.00000000000000
0.60937500   0.715000   0.00000000000000
0.60937500   0.716000   0.00000000000000
0.60937500   0.717000   0.00000000000000
0.60937500   0.718000   0.00000000000000
0.60937500   0.719000   0.00000000000000
0.60937500   0.720000   0.00000000000000
0.60937500   0.721000   0.00000000000000
0.60937500   0.722000   0.00000000000000
0.60937500   0.723000   0.00000000000000
0.60937500   0.724000   0.00000000000000
0.60937500   0.725000   0.00000000000000
0.60937500   0.726000   0.00000000000000
0.60937500   0.727000   0.00000000000000
0.60937500   0.728000   0.00000000000000
0.60937500   0.729000   0.00000000000000
0.60937500   0.730000   0.00000000000000
0.60937500   0.731000   0.00000000000000
0.60937500   0.732000   0.00000000000000
0.60937500   0.733000   0.00000000000000
0.60937500   0.734000   0.00000000000000
0.60937500   0.735000   0.00000000000000
0.60937500   0.736000   0.00000000000000
0.60937500   0.737000   0.00000000000000
0.60937500   0.738000   0.00000000000000
0.60937500   0.739000   0.00000000000000
0.60937500   0.740000   0.00000000000000
0.60937500   0.741000   0.00000000000000
0.60937500   0.742000   0.00000000000000
0.60937500   0.743000   0.00000000000000
0.60937500   0.744000   0.00000000000000
0.60937500   0.745000   0.00000000000000
0.60937500   0.746000   0.00000000000000
0.60937500   0.747000   0.00000000000000
0.60937500   0.748000   0.00000000000000
0.60937500   0.749000   0.00000000000000
0.60937500   0.750000   0.00000000000000
0.60937500   0.751000   0.00000000000000
0.60937500   0.752000   0.00000000000000
0.60937500   0.753000   0.00000000000000
0.60937500   0.754000   0.00000000000000
0.60937500   0.755000   0.00000000000000
0.60937500   0.756000   0.00000000000000
0.60937500   0.757000   0.00000000000000
0.60937500   0.758000   0.00000000000000
0.60937500   0.759000   0.00000000000000
0.60937500   0.760000   0.00000000000000
0.60937500   0.761000   0.00000000000000
0.60937500   0.762000   0.00000000000000
0.60937500   0.763000   0.00000000000000
0.60937500   0.764000   0.00000000000000
0.60937500   0.765000   0.00000000000000
0.60937500   0.766000   0.00000000000000
0.60937500   0.767000   0.00000000000000
0.60937500   0.768000   0.00000000000000
0.60937500   0.769000   0.00000000000000
0.60937500   0.770000   0.00000000000000
0.60937500   0.771000   0.00000000000000
0.60937500   0.772000   0.00000000000000
0.60937500   0.773000   0.00000000000000
0.60937500   0.774000   0.00000000000000
0.60937500   0.775000   0.00000000000000
0.60937500   0.776000   0.00000000000000
0.60937500   0.777000   0.00000000000000
0.60937500   0.778000   0.00000000000000
0.60937500   0.779000   0.00000000000000
0.60937500   0.780000   0.00000000000000
0.60937500   0.781000   0.00000000000000
0.60937500   0.782000   0.00000000000000
0.60937500   0.783000   0.00000000000000
0.60937500   0.784000   0.00000000000000
0.60937500   0.785000   0.00000000000000
0.60937500   0.786000   0.00000000000000
0.60937500   0.787000   0.00000000000000
0.60937500   0.788000   0.00000000000000
0.60937500   0.789000   0.00000000000000
0.60937500   0.790000   0.00000000000000
0.60937500   0.791000   0.00000000000000
0.60937500   0.792000   0.00000000000000
0.60937500   0.793000   0.00000000000000
0.60937500   0.794000   0.00000000000000
0.60937500   0.795000   0.00000000000000
0.60937500   0.796000   0.00000000000000
0.60937500   0.797000   0.00000000000000
0.60937500   0.798000   0.00000000000000
0.60937500   0.799000   0.00000000000000
0.60937500   0.800000   0.00000000000000
0.60937500   0.801000   0.00000000000000
0.60937500   0.802000   0.00000000000000
0.60937500   0.803000   0.00000000000000
0.60937500   0.804000   0.00000000000000
0.60937500   0.805000   0.00000000000000
0.60937500   0.806000   0.00000000000000
0.60937500   0.807000   0.00000000000000
0.60937500   0.808000   0.00000000000000
0.60937500   0.809000   0.00000000000000
0.60937500   0.810000   0.00000000000000
0.60937500   0.811000   0.00000000000000
0.60937500   0.812000   0.00000000000000
0.60937500   0.813000   0.00000000000000
0.60937500   0.814000   0.00000000000000
0.60937500   0.815000   0.00000000000000
0.60937500   0.816000   0.00000000000000
0.60937500   0.817000   0.00000000000000
0.60937500   0.818000   0.00000000000000
0.60937500   0.819000   0.00000000000000
0.60937500   0.820000   0.00000000000000
0.60937500   0.821000   0.00000000000000
0.60937500   0.822000   0.00000000000000
0.60937500   0.823000   0.00000000000000
0.60937500   0.824000   0.00000000000000
0.60937500   0.825000   0.00000000000000
0.60937500   0.826000   0.00000000000000
0.60937500   0.827000   0.00000000000000
0.60937500   0.828000   0.00000000000000
0.60937500   0.829000   0.00000000000000
0.60937500   0.830000   0.00000000000000
0.60937500   0.831000   0.00000000000000
0.60937500   0.832000   0.00000000000000
0.60937500   0.833000   0.00000000000000
0.60937500   0.834000   0.00000000000000
0.60937500   0.835000   0.00000000000000
0.60937500   0.836000   0.00000000000000
0.60937500   0.837000   0.00000000000000
0.60937500   0.838000   0.00000000000000
0.60937500   0.839000   0.00000000000000
0.60937500   0.840000   0.00000000000000
0.60937500   0.841000   0.00000000000000
0.60937500   0.842000   0.00000000000000
0.60937500   0.843000   0.00000000000000
0.60937500   0.844000   0.00000000000000
0.60937500   0.845000   0.00000000000000
0.60937500   0.846000   0.00000000000000
0.60937500   0.847000   0.00000000000000
0.60937500   0.848000   0.00000000000000
0.60937500   0.849000   0.00000000000000
0.60937500   0.850000   0.00000000000000
0.60937500   0.851000   0.00000000000000
0.60937500   0.852000   0.00000000000000
0.60937500   0.853000   0.00000000000000
0.60937500   0.854000   0.00000000000000
0.60937500   0.855000   0.00000000000000
0.60937500   0.856000   0.00000000000000
0.60937500   0.857000   0.00000000000000
0.60937500   0.858000   0.00000000000000
0.60937500   0.859000   0.00000000000000
0.60937500   0.860000   0.00000000000000
0.60937500   0.861000   0.00000000000000
0.60937500   0.862000   0.00000000000000
0.60937500   0.863000   0.00000000000000
0.60937500   0.864000   0.00000000000000
0.60937500   0.865000   0.00000000000000
0.60937500   0.866000   0.00000000000000
0.60937500   0.867000   0.00000000000000
0.60937500   0.868000   0.00000000000000
0.60937500   0.869000   0.00000000000000
0.60937500   0.870000   0.00000000000000
0.60937500   0.871000   0.00000000000000
0.60937500   0.872000   0.00000000000000
0.60937500   0.873000   0.00000000000000
0.60937500   0.874000   0.00000000000000
0.60937500   0.875000   0.00000000000000
0.60937500   0.876000   0.00000000000000
0.60937500   0.877000   0.00000000000000
0.60937500   0.878000   0.00000000000000
0.60937500   0.879000   0.00000000000000
0.60937500   0.880000   0.00000000000000
0.60937500   0.881000   0.00000000000000
0.60937500   0.882000   0.00000000000000
0.60937500   0.883000   0.00000000000000
0.60937500   0.884000   0.00000000000000
0.60937500   0.885000   0.00000000000000
0.60937500   0.886000   0.00000000000000
0.60937500   0.887000   0.00000000000000
0.60937500   0.888000   0.00000000000000
0.60937500   0.889000   0.00000000000000
0.60937500   0.890000   0.00000000000000
0.60937500   0.891000   0.00000000000000
0.60937500   0.892000   0.00000000000000
0.60937500   0.893000   0.00000000000000
0.60937500   0.894000   0.00000000000000
0.60937500   0.895000   0.00000000000000
0.60937500   0.896000   0.00000000000000
0.60937500   0.897000   0.00000000000000
0.60937500   0.898000   0.00000000000000
0.60937500   0.899000   0.00000000000000
0.60937500   0.900000   0.00000000000000
0.60937500   0.901000   0.00000000000000
0.60937500   0.902000   0.00000000000000
0.60937500   0.903000   0.00000000000000
0.60937500   0.904000   0.00000000000000
0.60937500   0.905000   0.00000000000000
0.60937500   0.906000   0.00000000000000
0.60937500   0.907000   0.00000000000000
0.60937500   0.908000   0.00000000000000
0.60937500   0.909000   0.00000000000000
0.60937500   0.910000   0.00000000000000
0.60937500   0.911000   0.00000000000000
0.60937500   0.912000   0.00000000000000
0.60937500   0.913000   0.00000000000000
0.60937500   0.914000   0.00000000000000
0.60937500   0.915000   0.00000000000000
0.60937500   0.916000   0.00000000000000
0.60937500   0.917000   0.00000000000000
0.60937500   0.918000   0.00000000000000
0.60937500   0.919000   0.00000000000000
0.60937500   0.920000   0.00000000000000
0.60937500   0.921000   0.00000000000000
0.60937500   0.922000   0.00000000000000
0.60937500   0.923000   0.00000000000000
0.60937500   0.924000   0.00000000000000
0.60937500   0.925000   0.00000000000000
0.60937500   0.926000   0.00000000000000
0.60937500   0.927000   0.00000000000000
0.60937500   0.928000   0.00000000000000
0.60937500   0.929000   0.00000000000000
0.60937500   0.930000   0.00000000000000
0.60937500   0.931000   0.00000000000000
0.60937500   0.932000   0.00000000000000
0.60937500   0.933000   0.00000000000000
0.60937500   0.934000   0.00000000000000
0.60937500   0.935000   0.00000000000000
0.60937500   0.936000   0.00000000000000
0.60937500   0.937000   0.00000000000000
0.60937500   0.938000   0.00000000000000
0.60937500   0.939000   0.00000000000000
0.60937500   0.940000   0.00000000000000
0.60937500   0.941000   0.00000000000000
0.60937500   0.942000   0.00000000000000
0.60937500   0.943000   0.00000000000000
0.60937500   0.944000   0.00000000000000
0.60937500   0.945000   0.00000000000000
0.60937500   0.946000   0.00000000000000
0.60937500   0.947000   0.00000000000000
0.60937500   0.948000   0.00000000000000
0.60937500   0.949000   0.00000000000000
0.60937500   0.950000   0.00000000000000
0.60937500   0.951000   0.00000000000000
0.60937500   0.952000   0.00000000000000
0.60937500   0.953000   0.00000000000000
0.60937500   0.954000   0.00000000000000
0.60937500   0.955000   0.00000000000000
0.60937500   0.956000   0.00000000000000
0.60937500   0.957000   0.00000000000000
0.60937500   0.958000   0.00000000000000
0.60937500   0.959000   0.00000000000000
0.60937500   0.960000   0.00000000000000
0.60937500   0.961000   0.00000000000000
0.60937500   0.962000   0.00000000000000
0.60937500   0.963000   0.00000000000000
0.60937500   0.964000   0.00000000000000
0.60937500   0.965000   0.00000000000000
0.60937500   0.966000   0.00000000000000
0.60937500   0.967000   0.00000000000000
0.60937500   0.968000   0.00000000000000
0.60937500   0.969000   0.00000000000000
0.60937500   0.970000   0.00000000000000
0.60937500   0.971000   0.00000000000000
0.60937500   0.972000   0.00000000000000
0.60937500   0.973000   0.00000000000000
0.60937500   0.974000   0.00000000000000
0.60937500   0.975000   0.00000000000000
0.60937500   0.976000   0.00000000000000
0.60937500   0.977000   0.00000000000000
0.60937500   0.978000   0.00000000000000
0.60937500   0.979000   0.00000000000000
0.60937500   0.980000   0.00000000000000
0.60937500   0.981000   0.00000000000000
0.60937500   0.982000   0.00000000000000
0.60937500   0.983000   0.00000000000000
0.60937500   0.984000   0.00000000000000
0.60937500   0.985000   0.00000000000000
0.60937500   0.986000   0.00000000000000
0.60937500   0.987000   0.00000000000000
0.60937500   0.988000   0.00000000000000
0.60937500   0.989000   0.00000000000000
0.60937500   0.990000   0.00000000000000
0.60937500   0.991000   0.00000000000000
0.60937500   0.992000   0.00000000000000
0.60937500   0.993000   0.00000000000000
0.60937500   0.994000   0.00000000000000
0.60937500   0.995000   0.00000000000000
0.60937500   0.996000   0.00000000000000
0.60937500   0.997000   0.00000000000000
0.60937500   0.998000   0.00000000000000
0.60937500   0.999000   0.00000000000000
0.61718750   0.700000   0.00000000000000
0.61718750   0.701000   0.00000000000000
0.61718750   0.702000   0.00000000000000
0.61718750   0.703000   0.00000000000000
0.61718750   0.704000   0.00000000000000
0.61718750   0.705000   0.00000000000000
0.61718750   0.706000   0.00000000000000
0.61718750   0.707000   0.00000000000000
0.61718750   0.708000   0.00000000000000
0.61718750   0.709000   0.00000000000000
0.61718750   0.710000   0.00000000000000
0.61718750   0.711000   0.00000000000000
0.61718750   0.712000   0.00000000000000
0.61718750   0.713000   0.00000000000000
0.61718750   0.714000   0.00000000000000
0.61718750   0.715000   0.00000000000000
0.61718750   0.716000   0.00000000000000
0.61718750   0.717000   0.00000000000000
0.61718750   0.718000   0.00000000000000
0.61718750   0.719000   0.00000000000000
0.61718750   0.720000   0.00000000000000
0.61718750   0.721000   0.00000000000000
0.61718750   0.722000   0.00000000000000
0.61718750   0.723000   0.00000000000000
0.61718750   0.724000   0.00000000000000
0.61718750   0.725000   0.00000000000000
0.61718750   0.726000   0.00000000000000
0.61718750   0.727000   0.00000000000000
0.61718750   0.728000   0.00000000000000
0.61718750   0.729000   0.00000000000000
0.61718750   0.730000   0.00000000000000
0.61718750   0.731000   0.00000000000000
0.61718750   0.732000   0.00000000000000
0.61718750   0.733000   0.00000000000000
0.61718750   0.734000   0.00000000000000
0.61718750   0.735000   0.00000000000000
0.61718750   0.736000   0.00000000000000
0.61718750   0.737000   0.00000000000000
0.61718750   0.738000   0.00000000000000
0.61718750   0.739000   0.00000000000000
0.61718750   0.740000   0.00000000000000
0.61718750   0.741000   0.00000000000000
0.61718750   0.742000   0.00000000000000
0.61718750   0.743000   0.00000000000000
0.61718750   0.744000   0.00000000000000
0.61718750   0.745000   0.00000000000000
0.61718750   0.746000   0.00000000000000
0.61718750   0.747000   0.00000000000000
0.61718750   0.748000   0.00000000000000
0.61718750   0.749000   0.00000000000000
0.61718750   0.750000   0.00000000000000
0.61718750   0.751000   0.00000000000000
0.61718750   0.752000   0.00000000000000
0.61718750   0.753000   0.00000000000000
0.61718750   0.754000   0.00000000000000
0.61718750   0.755000   0.00000000000000
0.61718750   0.756000   0.00000000000000
0.61718750   0.757000   0.00000000000000
0.61718750   0.758000   0.00000000000000
0.61718750   0.759000   0.00000000000000
0.61718750   0.760000   0.00000000000000
0.61718750   0.761000   0.00000000000000
0.61718750   0.762000   0.00000000000000
0.61718750   0.763000   0.00000000000000
0.61718750   0.764000   0.00000000000000
0.61718750   0.765000   0.00000000000000
0.61718750   0.766000   0.00000000000000
0.61718750   0.767000   0.00000000000000
0.61718750   0.768000   0.00000000000000
0.61718750   0.769000   0.00000000000000
0.61718750   0.770000   0.00000000000000
0.61718750   0.771000   0.00000000000000
0.61718750   0.772000   0.00000000000000
0.61718750   0.773000   0.00000000000000
0.61718750   0.774000   0.00000000000000
0.61718750   0.775000   0.00000000000000
0.61718750   0.776000   0.00000000000000
0.61718750   0.777000   0.00000000000000
0.61718750   0.778000   0.00000000000000
0.61718750   0.779000   0.00000000000000
0.61718750   0.780000   0.00000000000000
0.61718750   0.781000   0.00000000000000
0.61718750   0.782000   0.00000000000000
0.61718750   0.783000   0.00000000000000
0.61718750   0.784000   0.00000000000000
0.61718750   0.785000   0.00000000000000
0.61718750   0.786000   0.00000000000000
0.61718750   0.787000   0.00000000000000
0.61718750   0.788000   0.00000000000000
0.61718750   0.789000   0.00000000000000
0.61718750   0.790000   0.00000000000000
0.61718750   0.791000   0.00000000000000
0.61718750   0.792000   0.00000000000000
0.61718750   0.793000   0.00000000000000
0.61718750   0.794000   0.00000000000000
0.61718750   0.795000   0.00000000000000
0.61718750   0.796000   0.00000000000000
0.61718750   0.797000   0.00000000000000
0.61718750   0.798000   0.00000000000000
0.61718750   0.799000   0.00000000000000
0.61718750   0.800000   0.00000000000000
0.61718750   0.801000   0.00000000000000
0.61718750   0.802000   0.00000000000000
0.61718750   0.803000   0.00000000000000
0.61718750   0.804000   0.00000000000000
0.61718750   0.805000   0.00000000000000
0.61718750   0.806000   0.00000000000000
0.61718750   0.807000   0.00000000000000
0.61718750   0.808000   0.00000000000000
0.61718750   0.809000   0.00000000000000
0.61718750   0.810000   0.00000000000000
0.61718750   0.811000   0.00000000000000
0.61718750   0.812000   0.00000000000000
0.61718750   0.813000   0.00000000000000
0.61718750   0.814000   0.00000000000000
0.61718750   0.815000   0.00000000000000
0.61718750   0.816000   0.00000000000000
0.61718750   0.817000   0.00000000000000
0.61718750   0.818000   0.00000000000000
0.61718750   0.819000   0.00000000000000
0.61718750   0.820000   0.00000000000000
0.61718750   0.821000   0.00000000000000
0.61718750   0.822000   0.00000000000000
0.61718750   0.823000   0.00000000000000
0.61718750   0.824000   0.00000000000000
0.61718750   0.825000   0.00000000000000
0.61718750   0.826000   0.00000000000000
0.61718750   0.827000   0.00000000000000
0.61718750   0.828000   0.00000000000000
0.61718750   0.829000   0.00000000000000
0.61718750   0.830000   0.00000000000000
0.61718750   0.831000   0.00000000000000
0.61718750   0.832000   0.00000000000000
0.61718750   0.833000   0.00000000000000
0.61718750   0.834000   0.00000000000000
0.61718750   0.835000   0.00000000000000
0.61718750   0.836000   0.00000000000000
0.61718750   0.837000   0.00000000000000
0.61718750   0.838000   0.00000000000000
0.61718750   0.839000   0.00000000000000
0.61718750   0.840000   0.00000000000000
0.61718750   0.841000   0.00000000000000
0.61718750   0.842000   0.00000000000000
0.61718750   0.843000   0.00000000000000
0.61718750   0.844000   0.00000000000000
0.61718750   0.845000   0.00000000000000
0.61718750   0.846000   0.00000000000000
0.61718750   0.847000   0.00000000000000
0.61718750   0.848000   0.00000000000000
0.61718750   0.849000   0.00000000000000
0.61718750   0.850000   0.00000000000000
0.61718750   0.851000   0.00000000000000
0.61718750   0.852000   0.00000000000000
0.61718750   0.853000   0.00000000000000
0.61718750   0.854000   0.00000000000000
0.61718750   0.855000   0.00000000000000
0.61718750   0.856000   0.00000000000000
0.61718750   0.857000   0.00000000000000
0.61718750   0.858000   0.00000000000000
0.61718750   0.859000   0.00000000000000
0.61718750   0.860000   0.00000000000000
0.61718750   0.861000   0.00000000000000
0.61718750   0.862000   0.00000000000000
0.61718750   0.863000   0.00000000000000
0.61718750   0.864000   0.00000000000000
0.61718750   0.865000   0.00000000000000
0.61718750   0.866000   0.00000000000000
0.61718750   0.867000   0.00000000000000
0.61718750   0.868000   0.00000000000000
0.61718750   0.869000   0.00000000000000
0.61718750   0.870000   0.00000000000000
0.61718750   0.871000   0.00000000000000
0.61718750   0.872000   0.00000000000000
0.61718750   0.873000   0.00000000000000
0.61718750   0.874000   0.00000000000000
0.61718750   0.875000   0.00000000000000
0.61718750   0.876000   0.00000000000000
0.61718750   0.877000   0.00000000000000
0.61718750   0.878000   0.00000000000000
0.61718750   0.879000   0.00000000000000
0.61718750   0.880000   0.00000000000000
0.61718750   0.881000   0.00000000000000
0.61718750   0.882000   0.00000000000000
0.61718750   0.883000   0.00000000000000
0.61718750   0.884000   0.00000000000000
0.61718750   0.885000   0.00000000000000
0.61718750   0.886000   0.00000000000000
0.61718750   0.887000   0.00000000000000
0.61718750   0.888000   0.00000000000000
0.61718750   0.889000   0.00000000000000
0.61718750   0.890000   0.00000000000000
0.61718750   0.891000   0.00000000000000
0.61718750   0.892000   0.00000000000000
0.61718750   0.893000   0.00000000000000
0.61718750   0.894000   0.00000000000000
0.61718750   0.895000   0.00000000000000
0.61718750   0.896000   0.00000000000000
0.61718750   0.897000   0.00000000000000
0.61718750   0.898000   0.00000000000000
0.61718750   0.899000   0.00000000000000
0.61718750   0.900000   0.00000000000000
0.61718750   0.901000   0.00000000000000
0.61718750   0.902000   0.00000000000000
0.61718750   0.903000   0.00000000000000
0.61718750   0.904000   0.00000000000000
0.61718750   0.905000   0.00000000000000
0.61718750   0.906000   0.00000000000000
0.61718750   0.907000   0.00000000000000
0.61718750   0.908000   0.00000000000000
0.61718750   0.909000   0.00000000000000
0.61718750   0.910000   0.00000000000000
0.61718750   0.911000   0.00000000000000
0.61718750   0.912000   0.00000000000000
0.61718750   0.913000   0.00000000000000
0.61718750   0.914000   0.00000000000000
0.61718750   0.915000   0.00000000000000
0.61718750   0.916000   0.00000000000000
0.61718750   0.917000   0.00000000000000
0.61718750   0.918000   0.00000000000000
0.61718750   0.919000   0.00000000000000
0.61718750   0.920000   0.00000000000000
0.61718750   0.921000   0.00000000000000
0.61718750   0.922000   0.00000000000000
0.61718750   0.923000   0.00000000000000
0.61718750   0.924000   0.00000000000000
0.61718750   0.925000   0.00000000000000
0.61718750   0.926000   0.00000000000000
0.61718750   0.927000   0.00000000000000
0.61718750   0.928000   0.00000000000000
0.61718750   0.929000   0.00000000000000
0.61718750   0.930000   0.00000000000000
0.61718750   0.931000   0.00000000000000
0.61718750   0.932000   0.00000000000000
0.61718750   0.933000   0.00000000000000
0.61718750   0.934000   0.00000000000000
0.61718750   0.935000   0.00000000000000
0.61718750   0.936000   0.00000000000000
0.61718750   0.937000   0.00000000000000
0.61718750   0.938000   0.00000000000000
0.61718750   0.939000   0.00000000000000
0.61718750   0.940000   0.00000000000000
0.61718750   0.941000   0.00000000000000
0.61718750   0.942000   0.00000000000000
0.61718750   0.943000   0.00000000000000
0.61718750   0.944000   0.00000000000000
0.61718750   0.945000   0.00000000000000
0.61718750   0.946000   0.00000000000000
0.61718750   0.947000   0.00000000000000
0.61718750   0.948000   0.00000000000000
0.61718750   0.949000   0.00000000000000
0.61718750   0.950000   0.00000000000000
0.61718750   0.951000   0.00000000000000
0.61718750   0.952000   0.00000000000000
0.61718750   0.953000   0.00000000000000
0.61718750   0.954000   0.00000000000000
0.61718750   0.955000   0.00000000000000
0.61718750   0.956000   0.00000000000000
0.61718750   0.957000   0.00000000000000
0.61718750   0.958000   0.00000000000000
0.61718750   0.959000   0.00000000000000
0.61718750   0.960000   0.00000000000000
0.61718750   0.961000   0.00000000000000
0.61718750   0.962000   0.00000000000000
0.61718750   0.963000   0.00000000000000
0.61718750   0.964000   0.00000000000000
0.61718750   0.965000   0.00000000000000
0.61718750   0.966000   0.00000000000000
0.61718750   0.967000   0.00000000000000
0.61718750   0.968000   0.00000000000000
0.61718750   0.969000   0.00000000000000
0.61718750   0.970000   0.00000000000000
0.61718750   0.971000   0.00000000000000
0.61718750   0.972000   0.00000000000000
0.61718750   0.973000   0.00000000000000
0.61718750   0.974000   0.00000000000000
0.61718750   0.975000   0.00000000000000
0.61718750   0.976000   0.00000000000000
0.61718750   0.977000   0.00000000000000
0.61718750   0.978000   0.00000000000000
0.61718750   0.979000   0.00000000000000
0.61718750   0.980000   0.00000000000000
0.61718750   0.981000   0.00000000000000
0.61718750   0.982000   0.00000000000000
0.61718750   0.983000   0.00000000000000
0.61718750   0.984000   0.00000000000000
0.61718750   0.985000   0.00000000000000
0.61718750   0.986000   0.00000000000000
0.61718750   0.987000   0.00000000000000
0.61718750   0.988000   0.00000000000000
0.61718750   0.989000   0.00000000000000
0.61718750   0.990000   0.00000000000000
0.61718750   0.991000   0.00000000000000
0.61718750   0.992000   0.00000000000000
0.61718750   0.993000   0.00000000000000
0.61718750   0.994000   0.00000000000000
0.61718750   0.995000   0.00000000000000
0.61718750   0.996000   0.00000000000000
0.61718750   0.997000   0.00000000000000
0.61718750   0.998000   0.00000000000000
0.61718750   0.999000   0.00000000000000
0.62500000   0.700000   0.00000000000000
0.62500000   0.701000   0.00000000000000
0.62500000   0.702000   0.00000000000000
0.62500000   0.703000   0.00000000000000
0.62500000   0.704000   0.00000000000000
0.62500000   0.705000   0.00000000000000
0.62500000   0.706000   0.00000000000000
0.62500000   0.707000   0.00000000000000
0.62500000   0.708000   0.00000000000000
0.62500000   0.709000   0.00000000000000
0.62500000   0.710000   0.00000000000000
0.62500000   0.711000   0.00000000000000
0.62500000   0.712000   0.00000000000000
0.62500000   0.713000   0.00000000000000
0.62500000   0.714000   0.00000000000000
0.62500000   0.715000   0.00000000000000
0.62500000   0.716000   0.00000000000000
0.62500000   0.717000   0.00000000000000
0.62500000   0.718000   0.00000000000000
0.62500000   0.719000   0.00000000000000
0.62500000   0.720000   0.00000000000000
0.62500000   0.721000   0.00000000000000
0.62500000   0.722000   0.00000000000000
0.62500000   0.723000   0.00000000000000
0.62500000   0.724000   0.00000000000000
0.62500000   0.725000   0.00000000000000
0.62500000   0.726000   0.00000000000000
0.62500000   0.727000   0.00000000000000
0.62500000   0.728000   0.00000000000000
0.62500000   0.729000   0.00000000000000
0.62500000   0.730000   0.00000000000000
0.62500000   0.731000   0.00000000000000
0.62500000   0.732000   0.00000000000000
0.62500000   0.733000   0.00000000000000
0.62500000   0.734000   0.00000000000000
0.62500000   0.735000   0.00000000000000
0.62500000   0.736000   0.00000000000000
0.62500000   0.737000   0.00000000000000
0.62500000   0.738000   0.00000000000000
0.62500000   0.739000   0.00000000000000
0.62500000   0.740000   0.00000000000000
0.62500000   0.741000   0.00000000000000
0.62500000   0.742000   0.00000000000000
0.62500000   0.743000   0.00000000000000
0.62500000   0.744000   0.00000000000000
0.62500000   0.745000   0.00000000000000
0.62500000   0.746000   0.00000000000000
0.62500000   0.747000   0.00000000000000
0.62500000   0.748000   0.00000000000000
0.62500000   0.749000   0.00000000000000
0.62500000   0.750000   0.00000000000000
0.62500000   0.751000   0.00000000000000
0.62500000   0.752000   0.00000000000000
0.62500000   0.753000   0.00000000000000
0.62500000   0.754000   0.00000000000000
0.62500000   0.755000   0.00000000000000
0.62500000   0.756000   0.00000000000000
0.62500000   0.757000   0.00000000000000
0.62500000   0.758000   0.00000000000000
0.62500000   0.759000   0.00000000000000
0.62500000   0.760000   0.00000000000000
0.62500000   0.761000   0.00000000000000
0.62500000   0.762000   0.00000000000000
0.62500000   0.763000   0.00000000000000
0.62500000   0.764000   0.00000000000000
0.62500000   0.765000   0.00000000000000
0.62500000   0.766000   0.00000000000000
0.62500000   0.767000   0.00000000000000
0.62500000   0.768000   0.00000000000000
0.62500000   0.769000   0.00000000000000
0.62500000   0.770000   0.00000000000000
0.62500000   0.771000   0.00000000000000
0.62500000   0.772000   0.00000000000000
0.62500000   0.773000   0.00000000000000
0.62500000   0.774000   0.00000000000000
0.62500000   0.775000   0.00000000000000
0.62500000   0.776000   0.00000000000000
0.62500000   0.777000   0.00000000000000
0.62500000   0.778000   0.00000000000000
0.62500000   0.779000   0.00000000000000
0.62500000   0.780000   0.00000000000000
0.62500000   0.781000   0.00000000000000
0.62500000   0.782000   0.00000000000000
0.62500000   0.783000   0.00000000000000
0.62500000   0.784000   0.00000000000000
0.62500000   0.785000   0.00000000000000
0.62500000   0.786000   0.00000000000000
0.62500000   0.787000   0.00000000000000
0.62500000   0.788000   0.00000000000000
0.62500000   0.789000   0.00000000000000
0.62500000   0.790000   0.00000000000000
0.62500000   0.791000   0.00000000000000
0.62500000   0.792000   0.00000000000000
0.62500000   0.793000   0.00000000000000
0.62500000   0.794000   0.00000000000000
0.62500000   0.795000   0.00000000000000
0.62500000   0.796000   0.00000000000000
0.62500000   0.797000   0.00000000000000
0.62500000   0.798000   0.00000000000000
0.62500000   0.799000   0.00000000000000
0.62500000   0.800000   0.00000000000000
0.62500000   0.801000   0.00000000000000
0.62500000   0.802000   0.00000000000000
0.62500000   0.803000   0.00000000000000
0.62500000   0.804000   0.00000000000000
0.62500000   0.805000   0.00000000000000
0.62500000   0.806000   0.00000000000000
0.62500000   0.807000   0.00000000000000
0.62500000   0.808000   0.00000000000000
0.62500000   0.809000   0.00000000000000
0.62500000   0.810000   0.00000000000000
0.62500000   0.811000   0.00000000000000
0.62500000   0.812000   0.00000000000000
0.62500000   0.813000   0.00000000000000
0.62500000   0.814000   0.00000000000000
0.62500000   0.815000   0.00000000000000
0.62500000   0.816000   0.00000000000000
0.62500000   0.817000   0.00000000000000
0.62500000   0.818000   0.00000000000000
0.62500000   0.819000   0.00000000000000
0.62500000   0.820000   0.00000000000000
0.62500000   0.821000   0.00000000000000
0.62500000   0.822000   0.00000000000000
0.62500000   0.823000   0.00000000000000
0.62500000   0.824000   0.00000000000000
0.62500000   0.825000   0.00000000000000
0.62500000   0.826000   0.00000000000000
0.62500000   0.827000   0.00000000000000
0.62500000   0.828000   0.00000000000000
0.62500000   0.829000   0.00000000000000
0.62500000   0.830000   0.00000000000000
0.62500000   0.831000   0.00000000000000
0.62500000   0.832000   0.00000000000000
0.62500000   0.833000   0.00000000000000
0.62500000   0.834000   0.00000000000000
0.62500000   0.835000   0.00000000000000
0.62500000   0.836000   0.00000000000000
0.62500000   0.837000   0.00000000000000
0.62500000   0.838000   0.00000000000000
0.62500000   0.839000   0.00000000000000
0.62500000   0.840000   0.00000000000000
0.62500000   0.841000   0.00000000000000
0.62500000   0.842000   0.00000000000000
0.62500000   0.843000   0.00000000000000
0.62500000   0.844000   0.00000000000000
0.62500000   0.845000   0.00000000000000
0.62500000   0.846000   0.00000000000000
0.62500000   0.847000   0.00000000000000
0.62500000   0.848000   0.00000000000000
0.62500000   0.849000   0.00000000000000
0.62500000   0.850000   0.00000000000000
0.62500000   0.851000   0.00000000000000
0.62500000   0.852000   0.00000000000000
0.62500000   0.853000   0.00000000000000
0.62500000   0.854000   0.00000000000000
0.62500000   0.855000   0.00000000000000
0.62500000   0.856000   0.00000000000000
0.62500000   0.857000   0.00000000000000
0.62500000   0.858000   0.00000000000000
0.62500000   0.859000   0.00000000000000
0.62500000   0.860000   0.00000000000000
0.62500000   0.861000   0.00000000000000
0.62500000   0.862000   0.00000000000000
0.62500000   0.863000   0.00000000000000
0.62500000   0.864000   0.00000000000000
0.62500000   0.865000   0.00000000000000
0.62500000   0.866000   0.00000000000000
0.62500000   0.867000   0.00000000000000
0.62500000   0.868000   0.00000000000000
0.62500000   0.869000   0.00000000000000
0.62500000   0.870000   0.00000000000000
0.62500000   0.871000   0.00000000000000
0.62500000   0.872000   0.00000000000000
0.62500000   0.873000   0.00000000000000
0.62500000   0.874000   0.00000000000000
0.62500000   0.875000   0.00000000000000
0.62500000   0.876000   0.00000000000000
0.62500000   0.877000   0.00000000000000
0.62500000   0.878000   0.00000000000000
0.62500000   0.879000   0.00000000000000
0.62500000   0.880000   0.00000000000000
0.62500000   0.881000   0.00000000000000
0.62500000   0.882000   0.00000000000000
0.62500000   0.883000   0.00000000000000
0.62500000   0.884000   0.00000000000000
0.62500000   0.885000   0.00000000000000
0.62500000   0.886000   0.00000000000000
0.62500000   0.887000   0.00000000000000
0.62500000   0.888000   0.00000000000000
0.62500000   0.889000   0.00000000000000
0.62500000   0.890000   0.00000000000000
0.62500000   0.891000   0.00000000000000
0.62500000   0.892000   0.00000000000000
0.62500000   0.893000   0.00000000000000
0.62500000   0.894000   0.00000000000000
0.62500000   0.895000   0.00000000000000
0.62500000   0.896000   0.00000000000000
0.62500000   0.897000   0.00000000000000
0.62500000   0.898000   0.00000000000000
0.62500000   0.899000   0.00000000000000
0.62500000   0.900000   0.00000000000000
0.62500000   0.901000   0.00000000000000
0.62500000   0.902000   0.00000000000000
0.62500000   0.903000   0.00000000000000
0.62500000   0.904000   0.00000000000000
0.62500000   0.905000   0.00000000000000
0.62500000   0.906000   0.00000000000000
0.62500000   0.907000   0.00000000000000
0.62500000   0.908000   0.00000000000000
0.62500000   0.909000   0.00000000000000
0.62500000   0.910000   0.00000000000000
0.62500000   0.911000   0.00000000000000
0.62500000   0.912000   0.00000000000000
0.62500000   0.913000   0.00000000000000
0.62500000   0.914000   0.00000000000000
0.62500000   0.915000   0.00000000000000
0.62500000   0.916000   0.00000000000000
0.62500000   0.917000   0.00000000000000
0.62500000   0.918000   0.00000000000000
0.62500000   0.919000   0.00000000000000
0.62500000   0.920000   0.00000000000000
0.62500000   0.921000   0.00000000000000
0.62500000   0.922000   0.00000000000000
0.62500000   0.923000   0.00000000000000
0.62500000   0.924000   0.00000000000000
0.62500000   0.925000   0.00000000000000
0.62500000   0.926000   0.00000000000000
0.62500000   0.927000   0.00000000000000
0.62500000   0.928000   0.00000000000000
0.62500000   0.929000   0.00000000000000
0.62500000   0.930000   0.00000000000000
0.62500000   0.931000   0.00000000000000
0.62500000   0.932000   0.00000000000000
0.62500000   0.933000   0.00000000000000
0.62500000   0.934000   0.00000000000000
0.62500000   0.935000   0.00000000000000
0.62500000   0.936000   0.00000000000000
0.62500000   0.937000   0.00000000000000
0.62500000   0.938000   0.00000000000000
0.62500000   0.939000   0.00000000000000
0.62500000   0.940000   0.00000000000000
0.62500000   0.941000   0.00000000000000
0.62500000   0.942000   0.00000000000000
0.62500000   0.943000   0.00000000000000
0.62500000   0.944000   0.00000000000000
0.62500000   0.945000   0.00000000000000
0.62500000   0.946000   0.00000000000000
0.62500000   0.947000   0.00000000000000
0.62500000   0.948000   0.00000000000000
0.62500000   0.949000   0.00000000000000
0.62500000   0.950000   0.00000000000000
0.62500000   0.951000   0.00000000000000
0.62500000   0.952000   0.00000000000000
0.62500000   0.953000   0.00000000000000
0.62500000   0.954000   0.00000000000000
0.62500000   0.955000   0.00000000000000
0.62500000   0.956000   0.00000000000000
0.62500000   0.957000   0.00000000000000
0.62500000   0.958000   0.00000000000000
0.62500000   0.959000   0.00000000000000
0.62500000   0.960000   0.00000000000000
0.62500000   0.961000   0.00000000000000
0.62500000   0.962000   0.00000000000000
0.62500000   0.963000   0.00000000000000
0.62500000   0.964000   0.00000000000000
0.62500000   0.965000   0.00000000000000
0.62500000   0.966000   0.00000000000000
0.62500000   0.967000   0.00000000000000
0.62500000   0.968000   0.00000000000000
0.62500000   0.969000   0.00000000000000
0.62500000   0.970000   0.00000000000000
0.62500000   0.971000   0.00000000000000
0.62500000   0.972000   0.00000000000000
0.62500000   0.973000   0.00000000000000
0.62500000   0.974000   0.00000000000000
0.62500000   0.975000   0.00000000000000
0.62500000   0.976000   0.00000000000000
0.62500000   0.977000   0.00000000000000
0.62500000   0.978000   0.00000000000000
0.62500000   0.979000   0.00000000000000
0.62500000   0.980000   0.00000000000000
0.62500000   0.981000   0.00000000000000
0.62500000   0.982000   0.00000000000000
0.62500000   0.983000   0.00000000000000
0.62500000   0.984000   0.00000000000000
0.62500000   0.985000   0.00000000000000
0.62500000   0.986000   0.00000000000000
0.62500000   0.987000   0.00000000000000
0.62500000   0.988000   0.00000000000000
0.62500000   0.989000   0.00000000000000
0.62500000   0.990000   0.00000000000000
0.62500000   0.991000   0.00000000000000
0.62500000   0.992000   0.00000000000000
0.62500000   0.993000   0.00000000000000
0.62500000   0.994000   0.00000000000000
0.62500000   0.995000   0.00000000000000
0.62500000   0.996000   0.00000000000000
0.62500000   0.997000   0.00000000000000
0.62500000   0.998000   0.00000000000000
0.62500000   0.999000   0.00000000000000
0.63281250   0.700000   0.00000000000000
0.63281250   0.701000   0.00000000000000
0.63281250   0.702000   0.00000000000000
0.63281250   0.703000   0.00000000000000
0.63281250   0.704000   0.00000000000000
0.63281250   0.705000   0.00000000000000
0.63281250   0.706000   0.00000000000000
0.63281250   0.707000   0.00000000000000
0.63281250   0.708000   0.00000000000000
0.63281250   0.709000   0.00000000000000
0.63281250   0.710000   0.00000000000000
0.63281250   0.711000   0.00000000000000
0.63281250   0.712000   0.00000000000000
0.63281250   0.713000   0.00000000000000
0.63281250   0.714000   0.00000000000000
0.63281250   0.715000   0.00000000000000
0.63281250   0.716000   0.00000000000000
0.63281250   0.717000   0.00000000000000
0.63281250   0.718000   0.00000000000000
0.63281250   0.719000   0.00000000000000
0.63281250   0.720000   0.00000000000000
0.63281250   0.721000   0.00000000000000
0.63281250   0.722000   0.00000000000000
0.63281250   0.723000   0.00000000000000
0.63281250   0.724000   0.00000000000000
0.63281250   0.725000   0.00000000000000
0.63281250   0.726000   0.00000000000000
0.63281250   0.727000   0.00000000000000
0.63281250   0.728000   0.00000000000000
0.63281250   0.729000   0.00000000000000
0.63281250   0.730000   0.00000000000000
0.63281250   0.731000   0.00000000000000
0.63281250   0.732000   0.00000000000000
0.63281250   0.733000   0.00000000000000
0.63281250   0.734000   0.00000000000000
0.63281250   0.735000   0.00000000000000
0.63281250   0.736000   0.00000000000000
0.63281250   0.737000   0.00000000000000
0.63281250   0.738000   0.00000000000000
0.63281250   0.739000   0.00000000000000
0.63281250   0.740000   0.00000000000000
0.63281250   0.741000   0.00000000000000
0.63281250   0.742000   0.00000000000000
0.63281250   0.743000   0.00000000000000
0.63281250   0.744000   0.00000000000000
0.63281250   0.745000   0.00000000000000
0.63281250   0.746000   0.00000000000000
0.63281250   0.747000   0.00000000000000
0.63281250   0.748000   0.00000000000000
0.63281250   0.749000   0.00000000000000
0.63281250   0.750000   0.00000000000000
0.63281250   0.751000   0.00000000000000
0.63281250   0.752000   0.00000000000000
0.63281250   0.753000   0.00000000000000
0.63281250   0.754000   0.00000000000000
0.63281250   0.755000   0.00000000000000
0.63281250   0.756000   0.00000000000000
0.63281250   0.757000   0.00000000000000
0.63281250   0.758000   0.00000000000000
0.63281250   0.759000   0.00000000000000
0.63281250   0.760000   0.00000000000000
0.63281250   0.761000   0.00000000000000
0.63281250   0.762000   0.00000000000000
0.63281250   0.763000   0.00000000000000
0.63281250   0.764000   0.00000000000000
0.63281250   0.765000   0.00000000000000
0.63281250   0.766000   0.00000000000000
0.63281250   0.767000   0.00000000000000
0.63281250   0.768000   0.00000000000000
0.63281250   0.769000   0.00000000000000
0.63281250   0.770000   0.00000000000000
0.63281250   0.771000   0.00000000000000
0.63281250   0.772000   0.00000000000000
0.63281250   0.773000   0.00000000000000
0.63281250   0.774000   0.00000000000000
0.63281250   0.775000   0.00000000000000
0.63281250   0.776000   0.00000000000000
0.63281250   0.777000   0.00000000000000
0.63281250   0.778000   0.00000000000000
0.63281250   0.779000   0.00000000000000
0.63281250   0.780000   0.00000000000000
0.63281250   0.781000   0.00000000000000
0.63281250   0.782000   0.00000000000000
0.63281250   0.783000   0.00000000000000
0.63281250   0.784000   0.00000000000000
0.63281250   0.785000   0.00000000000000
0.63281250   0.786000   0.00000000000000
0.63281250   0.787000   0.00000000000000
0.63281250   0.788000   0.00000000000000
0.63281250   0.789000   0.00000000000000
0.63281250   0.790000   0.00000000000000
0.63281250   0.791000   0.00000000000000
0.63281250   0.792000   0.00000000000000
0.63281250   0.793000   0.00000000000000
0.63281250   0.794000   0.00000000000000
0.63281250   0.795000   0.00000000000000
0.63281250   0.796000   0.00000000000000
0.63281250   0.797000   0.00000000000000
0.63281250   0.798000   0.00000000000000
0.63281250   0.799000   0.00000000000000
0.63281250   0.800000   0.00000000000000
0.63281250   0.801000   0.00000000000000
0.63281250   0.802000   0.00000000000000
0.63281250   0.803000   0.00000000000000
0.63281250   0.804000   0.00000000000000
0.63281250   0.805000   0.00000000000000
0.63281250   0.806000   0.00000000000000
0.63281250   0.807000   0.00000000000000
0.63281250   0.808000   0.00000000000000
0.63281250   0.809000   0.00000000000000
0.63281250   0.810000   0.00000000000000
0.63281250   0.811000   0.00000000000000
0.63281250   0.812000   0.00000000000000
0.63281250   0.813000   0.00000000000000
0.63281250   0.814000   0.00000000000000
0.63281250   0.815000   0.00000000000000
0.63281250   0.816000   0.00000000000000
0.63281250   0.817000   0.00000000000000
0.63281250   0.818000   0.00000000000000
0.63281250   0.819000   0.00000000000000
0.63281250   0.820000   0.00000000000000
0.63281250   0.821000   0.00000000000000
0.63281250   0.822000   0.00000000000000
0.63281250   0.823000   0.00000000000000
0.63281250   0.824000   0.00000000000000
0.63281250   0.825000   0.00000000000000
0.63281250   0.826000   0.00000000000000
0.63281250   0.827000   0.00000000000000
0.63281250   0.828000   0.00000000000000
0.63281250   0.829000   0.00000000000000
0.63281250   0.830000   0.00000000000000
0.63281250   0.831000   0.00000000000000
0.63281250   0.832000   0.00000000000000
0.63281250   0.833000   0.00000000000000
0.63281250   0.834000   0.00000000000000
0.63281250   0.835000   0.00000000000000
0.63281250   0.836000   0.00000000000000
0.63281250   0.837000   0.00000000000000
0.63281250   0.838000   0.00000000000000
0.63281250   0.839000   0.00000000000000
0.63281250   0.840000   0.00000000000000
0.63281250   0.841000   0.00000000000000
0.63281250   0.842000   0.00000000000000
0.63281250   0.843000   0.00000000000000
0.63281250   0.844000   0.00000000000000
0.63281250   0.845000   0.00000000000000
0.63281250   0.846000   0.00000000000000
0.63281250   0.847000   0.00000000000000
0.63281250   0.848000   0.00000000000000
0.63281250   0.849000   0.00000000000000
0.63281250   0.850000   0.00000000000000
0.63281250   0.851000   0.00000000000000
0.63281250   0.852000   0.00000000000000
0.63281250   0.853000   0.00000000000000
0.63281250   0.854000   0.00000000000000
0.63281250   0.855000   0.00000000000000
0.63281250   0.856000   0.00000000000000
0.63281250   0.857000   0.00000000000000
0.63281250   0.858000   0.00000000000000
0.63281250   0.859000   0.00000000000000
0.63281250   0.860000   0.00000000000000
0.63281250   0.861000   0.00000000000000
0.63281250   0.862000   0.00000000000000
0.63281250   0.863000   0.00000000000000
0.63281250   0.864000   0.00000000000000
0.63281250   0.865000   0.00000000000000
0.63281250   0.866000   0.00000000000000
0.63281250   0.867000   0.00000000000000
0.63281250   0.868000   0.00000000000000
0.63281250   0.869000   0.00000000000000
0.63281250   0.870000   0.00000000000000
0.63281250   0.871000   0.00000000000000
0.63281250   0.872000   0.00000000000000
0.63281250   0.873000   0.00000000000000
0.63281250   0.874000   0.00000000000000
0.63281250   0.875000   0.00000000000000
0.63281250   0.876000   0.00000000000000
0.63281250   0.877000   0.00000000000000
0.63281250   0.878000   0.00000000000000
0.63281250   0.879000   0.00000000000000
0.63281250   0.880000   0.00000000000000
0.63281250   0.881000   0.00000000000000
0.63281250   0.882000   0.00000000000000
0.63281250   0.883000   0.00000000000000
0.63281250   0.884000   0.00000000000000
0.63281250   0.885000   0.00000000000000
0.63281250   0.886000   0.00000000000000
0.63281250   0.887000   0.00000000000000
0.63281250   0.888000   0.00000000000000
0.63281250   0.889000   0.00000000000000
0.63281250   0.890000   0.00000000000000
0.63281250   0.891000   0.00000000000000
0.63281250   0.892000   0.00000000000000
0.63281250   0.893000   0.00000000000000
0.63281250   0.894000   0.00000000000000
0.63281250   0.895000   0.00000000000000
0.63281250   0.896000   0.00000000000000
0.63281250   0.897000   0.00000000000000
0.63281250   0.898000   0.00000000000000
0.63281250   0.899000   0.00000000000000
0.63281250   0.900000   0.00000000000000
0.63281250   0.901000   0.00000000000000
0.63281250   0.902000   0.00000000000000
0.63281250   0.903000   0.00000000000000
0.63281250   0.904000   0.00000000000000
0.63281250   0.905000   0.00000000000000
0.63281250   0.906000   0.00000000000000
0.63281250   0.907000   0.00000000000000
0.63281250   0.908000   0.00000000000000
0.63281250   0.909000   0.00000000000000
0.63281250   0.910000   0.00000000000000
0.63281250   0.911000   0.00000000000000
0.63281250   0.912000   0.00000000000000
0.63281250   0.913000   0.00000000000000
0.63281250   0.914000   0.00000000000000
0.63281250   0.915000   0.00000000000000
0.63281250   0.916000   0.00000000000000
0.63281250   0.917000   0.00000000000000
0.63281250   0.918000   0.00000000000000
0.63281250   0.919000   0.00000000000000
0.63281250   0.920000   0.00000000000000
0.63281250   0.921000   0.00000000000000
0.63281250   0.922000   0.00000000000000
0.63281250   0.923000   0.00000000000000
0.63281250   0.924000   0.00000000000000
0.63281250   0.925000   0.00000000000000
0.63281250   0.926000   0.00000000000000
0.63281250   0.927000   0.00000000000000
0.63281250   0.928000   0.00000000000000
0.63281250   0.929000   0.00000000000000
0.63281250   0.930000   0.00000000000000
0.63281250   0.931000   0.00000000000000
0.63281250   0.932000   0.00000000000000
0.63281250   0.933000   0.00000000000000
0.63281250   0.934000   0.00000000000000
0.63281250   0.935000   0.00000000000000
0.63281250   0.936000   0.00000000000000
0.63281250   0.937000   0.00000000000000
0.63281250   0.938000   0.00000000000000
0.63281250   0.939000   0.00000000000000
0.63281250   0.940000   0.00000000000000
0.63281250   0.941000   0.00000000000000
0.63281250   0.942000   0.00000000000000
0.63281250   0.943000   0.00000000000000
0.63281250   0.944000   0.00000000000000
0.63281250   0.945000   0.00000000000000
0.63281250   0.946000   0.00000000000000
0.63281250   0.947000   0.00000000000000
0.63281250   0.948000   0.00000000000000
0.63281250   0.949000   0.00000000000000
0.63281250   0.950000   0.00000000000000
0.63281250   0.951000   0.00000000000000
0.63281250   0.952000   0.00000000000000
0.63281250   0.953000   0.00000000000000
0.63281250   0.954000   0.00000000000000
0.63281250   0.955000   0.00000000000000
0.63281250   0.956000   0.00000000000000
0.63281250   0.957000   0.00000000000000
0.63281250   0.958000   0.00000000000000
0.63281250   0.959000   0.00000000000000
0.63281250   0.960000   0.00000000000000
0.63281250   0.961000   0.00000000000000
0.63281250   0.962000   0.00000000000000
0.63281250   0.963000   0.00000000000000
0.63281250   0.964000   0.00000000000000
0.63281250   0.965000   0.00000000000000
0.63281250   0.966000   0.00000000000000
0.63281250   0.967000   0.00000000000000
0.63281250   0.968000   0.00000000000000
0.63281250   0.969000   0.00000000000000
0.63281250   0.970000   0.00000000000000
0.63281250   0.971000   0.00000000000000
0.63281250   0.972000   0.00000000000000
0.63281250   0.973000   0.00000000000000
0.63281250   0.974000   0.00000000000000
0.63281250   0.975000   0.00000000000000
0.63281250   0.976000   0.00000000000000
0.63281250   0.977000   0.00000000000000
0.63281250   0.978000   0.00000000000000
0.63281250   0.979000   0.00000000000000
0.63281250   0.980000   0.00000000000000
0.63281250   0.981000   0.00000000000000
0.63281250   0.982000   0.00000000000000
0.63281250   0.983000   0.00000000000000
0.63281250   0.984000   0.00000000000000
0.63281250   0.985000   0.00000000000000
0.63281250   0.986000   0.00000000000000
0.63281250   0.987000   0.00000000000000
0.63281250   0.988000   0.00000000000000
0.63281250   0.989000   0.00000000000000
0.63281250   0.990000   0.00000000000000
0.63281250   0.991000   0.00000000000000
0.63281250   0.992000   0.00000000000000
0.63281250   0.993000   0.00000000000000
0.63281250   0.994000   0.00000000000000
0.63281250   0.995000   0.00000000000000
0.63281250   0.996000   0.00000000000000
0.63281250   0.997000   0.00000000000000
0.63281250   0.998000   0.00000000000000
0.63281250   0.999000   0.00000000000000
0.64062500   0.700000   0.00000000000000
0.64062500   0.701000   0.00000000000000
0.64062500   0.702000   0.00000000000000
0.64062500   0.703000   0.00000000000000
0.64062500   0.704000   0.00000000000000
0.64062500   0.705000   0.00000000000000
0.64062500   0.706000   0.00000000000000
0.64062500   0.707000   0.00000000000000
0.64062500   0.708000   0.00000000000000
0.64062500   0.709000   0.00000000000000
0.64062500   0.710000   0.00000000000000
0.64062500   0.711000   0.00000000000000
0.64062500   0.712000   0.00000000000000
0.64062500   0.713000   0.00000000000000
0.64062500   0.714000   0.00000000000000
0.64062500   0.715000   0.00000000000000
0.64062500   0.716000   0.00000000000000
0.64062500   0.717000   0.00000000000000
0.64062500   0.718000   0.00000000000000
0.64062500   0.719000   0.00000000000000
0.64062500   0.720000   0.00000000000000
0.64062500   0.721000   0.00000000000000
0.64062500   0.722000   0.00000000000000
0.64062500   0.723000   0.00000000000000
0.64062500   0.724000   0.00000000000000
0.64062500   0.725000   0.00000000000000
0.64062500   0.726000   0.00000000000000
0.64062500   0.727000   0.00000000000000
0.64062500   0.728000   0.00000000000000
0.64062500   0.729000   0.00000000000000
0.64062500   0.730000   0.00000000000000
0.64062500   0.731000   0.00000000000000
0.64062500   0.732000   0.00000000000000
0.64062500   0.733000   0.00000000000000
0.64062500   0.734000   0.00000000000000
0.64062500   0.735000   0.00000000000000
0.64062500   0.736000   0.00000000000000
0.64062500   0.737000   0.00000000000000
0.64062500   0.738000   0.00000000000000
0.64062500   0.739000   0.00000000000000
0.64062500   0.740000   0.00000000000000
0.64062500   0.741000   0.00000000000000
0.64062500   0.742000   0.00000000000000
0.64062500   0.743000   0.00000000000000
0.64062500   0.744000   0.00000000000000
0.64062500   0.745000   0.00000000000000
0.64062500   0.746000   0.00000000000000
0.64062500   0.747000   0.00000000000000
0.64062500   0.748000   0.00000000000000
0.64062500   0.749000   0.00000000000000
0.64062500   0.750000   0.00000000000000
0.64062500   0.751000   0.00000000000000
0.64062500   0.752000   0.00000000000000
0.64062500   0.753000   0.00000000000000
0.64062500   0.754000   0.00000000000000
0.64062500   0.755000   0.00000000000000
0.64062500   0.756000   0.00000000000000
0.64062500   0.757000   0.00000000000000
0.64062500   0.758000   0.00000000000000
0.64062500   0.759000   0.00000000000000
0.64062500   0.760000   0.00000000000000
0.64062500   0.761000   0.00000000000000
0.64062500   0.762000   0.00000000000000
0.64062500   0.763000   0.00000000000000
0.64062500   0.764000   0.00000000000000
0.64062500   0.765000   0.00000000000000
0.64062500   0.766000   0.00000000000000
0.64062500   0.767000   0.00000000000000
0.64062500   0.768000   0.00000000000000
0.64062500   0.769000   0.00000000000000
0.64062500   0.770000   0.00000000000000
0.64062500   0.771000   0.00000000000000
0.64062500   0.772000   0.00000000000000
0.64062500   0.773000   0.00000000000000
0.64062500   0.774000   0.00000000000000
0.64062500   0.775000   0.00000000000000
0.64062500   0.776000   0.00000000000000
0.64062500   0.777000   0.00000000000000
0.64062500   0.778000   0.00000000000000
0.64062500   0.779000   0.00000000000000
0.64062500   0.780000   0.00000000000000
0.64062500   0.781000   0.00000000000000
0.64062500   0.782000   0.00000000000000
0.64062500   0.783000   0.00000000000000
0.64062500   0.784000   0.00000000000000
0.64062500   0.785000   0.00000000000000
0.64062500   0.786000   0.00000000000000
0.64062500   0.787000   0.00000000000000
0.64062500   0.788000   0.00000000000000
0.64062500   0.789000   0.00000000000000
0.64062500   0.790000   0.00000000000000
0.64062500   0.791000   0.00000000000000
0.64062500   0.792000   0.00000000000000
0.64062500   0.793000   0.00000000000000
0.64062500   0.794000   0.00000000000000
0.64062500   0.795000   0.00000000000000
0.64062500   0.796000   0.00000000000000
0.64062500   0.797000   0.00000000000000
0.64062500   0.798000   0.00000000000000
0.64062500   0.799000   0.00000000000000
0.64062500   0.800000   0.00000000000000
0.64062500   0.801000   0.00000000000000
0.64062500   0.802000   0.00000000000000
0.64062500   0.803000   0.00000000000000
0.64062500   0.804000   0.00000000000000
0.64062500   0.805000   0.00000000000000
0.64062500   0.806000   0.00000000000000
0.64062500   0.807000   0.00000000000000
0.64062500   0.808000   0.00000000000000
0.64062500   0.809000   0.00000000000000
0.64062500   0.810000   0.00000000000000
0.64062500   0.811000   0.00000000000000
0.64062500   0.812000   0.00000000000000
0.64062500   0.813000   0.00000000000000
0.64062500   0.814000   0.00000000000000
0.64062500   0.815000   0.00000000000000
0.64062500   0.816000   0.00000000000000
0.64062500   0.817000   0.00000000000000
0.64062500   0.818000   0.00000000000000
0.64062500   0.819000   0.00000000000000
0.64062500   0.820000   0.00000000000000
0.64062500   0.821000   0.00000000000000
0.64062500   0.822000   0.00000000000000
0.64062500   0.823000   0.00000000000000
0.64062500   0.824000   0.00000000000000
0.64062500   0.825000   0.00000000000000
0.64062500   0.826000   0.00000000000000
0.64062500   0.827000   0.00000000000000
0.64062500   0.828000   0.00000000000000
0.64062500   0.829000   0.00000000000000
0.64062500   0.830000   0.00000000000000
0.64062500   0.831000   0.00000000000000
0.64062500   0.832000   0.00000000000000
0.64062500   0.833000   0.00000000000000
0.64062500   0.834000   0.00000000000000
0.64062500   0.835000   0.00000000000000
0.64062500   0.836000   0.00000000000000
0.64062500   0.837000   0.00000000000000
0.64062500   0.838000   0.00000000000000
0.64062500   0.839000   0.00000000000000
0.64062500   0.840000   0.00000000000000
0.64062500   0.841000   0.00000000000000
0.64062500   0.842000   0.00000000000000
0.64062500   0.843000   0.00000000000000
0.64062500   0.844000   0.00000000000000
0.64062500   0.845000   0.00000000000000
0.64062500   0.846000   0.00000000000000
0.64062500   0.847000   0.00000000000000
0.64062500   0.848000   0.00000000000000
0.64062500   0.849000   0.00000000000000
0.64062500   0.850000   0.00000000000000
0.64062500   0.851000   0.00000000000000
0.64062500   0.852000   0.00000000000000
0.64062500   0.853000   0.00000000000000
0.64062500   0.854000   0.00000000000000
0.64062500   0.855000   0.00000000000000
0.64062500   0.856000   0.00000000000000
0.64062500   0.857000   0.00000000000000
0.64062500   0.858000   0.00000000000000
0.64062500   0.859000   0.00000000000000
0.64062500   0.860000   0.00000000000000
0.64062500   0.861000   0.00000000000000
0.64062500   0.862000   0.00000000000000
0.64062500   0.863000   0.00000000000000
0.64062500   0.864000   0.00000000000000
0.64062500   0.865000   0.00000000000000
0.64062500   0.866000   0.00000000000000
0.64062500   0.867000   0.00000000000000
0.64062500   0.868000   0.00000000000000
0.64062500   0.869000   0.00000000000000
0.64062500   0.870000   0.00000000000000
0.64062500   0.871000   0.00000000000000
0.64062500   0.872000   0.00000000000000
0.64062500   0.873000   0.00000000000000
0.64062500   0.874000   0.00000000000000
0.64062500   0.875000   0.00000000000000
0.64062500   0.876000   0.00000000000000
0.64062500   0.877000   0.00000000000000
0.64062500   0.878000   0.00000000000000
0.64062500   0.879000   0.00000000000000
0.64062500   0.880000   0.00000000000000
0.64062500   0.881000   0.00000000000000
0.64062500   0.882000   0.00000000000000
0.64062500   0.883000   0.00000000000000
0.64062500   0.884000   0.00000000000000
0.64062500   0.885000   0.00000000000000
0.64062500   0.886000   0.00000000000000
0.64062500   0.887000   0.00000000000000
0.64062500   0.888000   0.00000000000000
0.64062500   0.889000   0.00000000000000
0.64062500   0.890000   0.00000000000000
0.64062500   0.891000   0.00000000000000
0.64062500   0.892000   0.00000000000000
0.64062500   0.893000   0.00000000000000
0.64062500   0.894000   0.00000000000000
0.64062500   0.895000   0.00000000000000
0.64062500   0.896000   0.00000000000000
0.64062500   0.897000   0.00000000000000
0.64062500   0.898000   0.00000000000000
0.64062500   0.899000   0.00000000000000
0.64062500   0.900000   0.00000000000000
0.64062500   0.901000   0.00000000000000
0.64062500   0.902000   0.00000000000000
0.64062500   0.903000   0.00000000000000
0.64062500   0.904000   0.00000000000000
0.64062500   0.905000   0.00000000000000
0.64062500   0.906000   0.00000000000000
0.64062500   0.907000   0.00000000000000
0.64062500   0.908000   0.00000000000000
0.64062500   0.909000   0.00000000000000
0.64062500   0.910000   0.00000000000000
0.64062500   0.911000   0.00000000000000
0.64062500   0.912000   0.00000000000000
0.64062500   0.913000   0.00000000000000
0.64062500   0.914000   0.00000000000000
0.64062500   0.915000   0.00000000000000
0.64062500   0.916000   0.00000000000000
0.64062500   0.917000   0.00000000000000
0.64062500   0.918000   0.00000000000000
0.64062500   0.919000   0.00000000000000
0.64062500   0.920000   0.00000000000000
0.64062500   0.921000   0.00000000000000
0.64062500   0.922000   0.00000000000000
0.64062500   0.923000   0.00000000000000
0.64062500   0.924000   0.00000000000000
0.64062500   0.925000   0.00000000000000
0.64062500   0.926000   0.00000000000000
0.64062500   0.927000   0.00000000000000
0.64062500   0.928000   0.00000000000000
0.64062500   0.929000   0.00000000000000
0.64062500   0.930000   0.00000000000000
0.64062500   0.931000   0.00000000000000
0.64062500   0.932000   0.00000000000000
0.64062500   0.933000   0.00000000000000
0.64062500   0.934000   0.00000000000000
0.64062500   0.935000   0.00000000000000
0.64062500   0.936000   0.00000000000000
0.64062500   0.937000   0.00000000000000
0.64062500   0.938000   0.00000000000000
0.64062500   0.939000   0.00000000000000
0.64062500   0.940000   0.00000000000000
0.64062500   0.941000   0.00000000000000
0.64062500   0.942000   0.00000000000000
0.64062500   0.943000   0.00000000000000
0.64062500   0.944000   0.00000000000000
0.64062500   0.945000   0.00000000000000
0.64062500   0.946000   0.00000000000000
0.64062500   0.947000   0.00000000000000
0.64062500   0.948000   0.00000000000000
0.64062500   0.949000   0.00000000000000
0.64062500   0.950000   0.00000000000000
0.64062500   0.951000   0.00000000000000
0.64062500   0.952000   0.00000000000000
0.64062500   0.953000   0.00000000000000
0.64062500   0.954000   0.00000000000000
0.64062500   0.955000   0.00000000000000
0.64062500   0.956000   0.00000000000000
0.64062500   0.957000   0.00000000000000
0.64062500   0.958000   0.00000000000000
0.64062500   0.959000   0.00000000000000
0.64062500   0.960000   0.00000000000000
0.64062500   0.961000   0.00000000000000
0.64062500   0.962000   0.00000000000000
0.64062500   0.963000   0.00000000000000
0.64062500   0.964000   0.00000000000000
0.64062500   0.965000   0.00000000000000
0.64062500   0.966000   0.00000000000000
0.64062500   0.967000   0.00000000000000
0.64062500   0.968000   0.00000000000000
0.64062500   0.969000   0.00000000000000
0.64062500   0.970000   0.00000000000000
0.64062500   0.971000   0.00000000000000
0.64062500   0.972000   0.00000000000000
0.64062500   0.973000   0.00000000000000
0.64062500   0.974000   0.00000000000000
0.64062500   0.975000   0.00000000000000
0.64062500   0.976000   0.00000000000000
0.64062500   0.977000   0.00000000000000
0.64062500   0.978000   0.00000000000000
0.64062500   0.979000   0.00000000000000
0.64062500   0.980000   0.00000000000000
0.64062500   0.981000   0.00000000000000
0.64062500   0.982000   0.00000000000000
0.64062500   0.983000   0.00000000000000
0.64062500   0.984000   0.00000000000000
0.64062500   0.985000   0.00000000000000
0.64062500   0.986000   0.00000000000000
0.64062500   0.987000   0.00000000000000
0.64062500   0.988000   0.00000000000000
0.64062500   0.989000   0.00000000000000
0.64062500   0.990000   0.00000000000000
0.64062500   0.991000   0.00000000000000
0.64062500   0.992000   0.00000000000000
0.64062500   0.993000   0.00000000000000
0.64062500   0.994000   0.00000000000000
0.64062500   0.995000   0.00000000000000
0.64062500   0.996000   0.00000000000000
0.64062500   0.997000   0.00000000000000
0.64062500   0.998000   0.00000000000000
0.64062500   0.999000   0.00000000000000
0.64843750   0.700000   0.00000000000000
0.64843750   0.701000   0.00000000000000
0.64843750   0.702000   0.00000000000000
0.64843750   0.703000   0.00000000000000
0.64843750   0.704000   0.00000000000000
0.64843750   0.705000   0.00000000000000
0.64843750   0.706000   0.00000000000000
0.64843750   0.707000   0.00000000000000
0.64843750   0.708000   0.00000000000000
0.64843750   0.709000   0.00000000000000
0.64843750   0.710000   0.00000000000000
0.64843750   0.711000   0.00000000000000
0.64843750   0.712000   0.00000000000000
0.64843750   0.713000   0.00000000000000
0.64843750   0.714000   0.00000000000000
0.64843750   0.715000   0.00000000000000
0.64843750   0.716000   0.00000000000000
0.64843750   0.717000   0.00000000000000
0.64843750   0.718000   0.00000000000000
0.64843750   0.719000   0.00000000000000
0.64843750   0.720000   0.00000000000000
0.64843750   0.721000   0.00000000000000
0.64843750   0.722000   0.00000000000000
0.64843750   0.723000   0.00000000000000
0.64843750   0.724000   0.00000000000000
0.64843750   0.725000   0.00000000000000
0.64843750   0.726000   0.00000000000000
0.64843750   0.727000   0.00000000000000
0.64843750   0.728000   0.00000000000000
0.64843750   0.729000   0.00000000000000
0.64843750   0.730000   0.00000000000000
0.64843750   0.731000   0.00000000000000
0.64843750   0.732000   0.00000000000000
0.64843750   0.733000   0.00000000000000
0.64843750   0.734000   0.00000000000000
0.64843750   0.735000   0.00000000000000
0.64843750   0.736000   0.00000000000000
0.64843750   0.737000   0.00000000000000
0.64843750   0.738000   0.00000000000000
0.64843750   0.739000   0.00000000000000
0.64843750   0.740000   0.00000000000000
0.64843750   0.741000   0.00000000000000
0.64843750   0.742000   0.00000000000000
0.64843750   0.743000   0.00000000000000
0.64843750   0.744000   0.00000000000000
0.64843750   0.745000   0.00000000000000
0.64843750   0.746000   0.00000000000000
0.64843750   0.747000   0.00000000000000
0.64843750   0.748000   0.00000000000000
0.64843750   0.749000   0.00000000000000
0.64843750   0.750000   0.00000000000000
0.64843750   0.751000   0.00000000000000
0.64843750   0.752000   0.00000000000000
0.64843750   0.753000   0.00000000000000
0.64843750   0.754000   0.00000000000000
0.64843750   0.755000   0.00000000000000
0.64843750   0.756000   0.00000000000000
0.64843750   0.757000   0.00000000000000
0.64843750   0.758000   0.00000000000000
0.64843750   0.759000   0.00000000000000
0.64843750   0.760000   0.00000000000000
0.64843750   0.761000   0.00000000000000
0.64843750   0.762000   0.00000000000000
0.64843750   0.763000   0.00000000000000
0.64843750   0.764000   0.00000000000000
0.64843750   0.765000   0.00000000000000
0.64843750   0.766000   0.00000000000000
0.64843750   0.767000   0.00000000000000
0.64843750   0.768000   0.00000000000000
0.64843750   0.769000   0.00000000000000
0.64843750   0.770000   0.00000000000000
0.64843750   0.771000   0.00000000000000
0.64843750   0.772000   0.00000000000000
0.64843750   0.773000   0.00000000000000
0.64843750   0.774000   0.00000000000000
0.64843750   0.775000   0.00000000000000
0.64843750   0.776000   0.00000000000000
0.64843750   0.777000   0.00000000000000
0.64843750   0.778000   0.00000000000000
0.64843750   0.779000   0.00000000000000
0.64843750   0.780000   0.00000000000000
0.64843750   0.781000   0.00000000000000
0.64843750   0.782000   0.00000000000000
0.64843750   0.783000   0.00000000000000
0.64843750   0.784000   0.00000000000000
0.64843750   0.785000   0.00000000000000
0.64843750   0.786000   0.00000000000000
0.64843750   0.787000   0.00000000000000
0.64843750   0.788000   0.00000000000000
0.64843750   0.789000   0.00000000000000
0.64843750   0.790000   0.00000000000000
0.64843750   0.791000   0.00000000000000
0.64843750   0.792000   0.00000000000000
0.64843750   0.793000   0.00000000000000
0.64843750   0.794000   0.00000000000000
0.64843750   0.795000   0.00000000000000
0.64843750   0.796000   0.00000000000000
0.64843750   0.797000   0.00000000000000
0.64843750   0.798000   0.00000000000000
0.64843750   0.799000   0.00000000000000
0.64843750   0.800000   0.00000000000000
0.64843750   0.801000   0.00000000000000
0.64843750   0.802000   0.00000000000000
0.64843750   0.803000   0.00000000000000
0.64843750   0.804000   0.00000000000000
0.64843750   0.805000   0.00000000000000
0.64843750   0.806000   0.00000000000000
0.64843750   0.807000   0.00000000000000
0.64843750   0.808000   0.00000000000000
0.64843750   0.809000   0.00000000000000
0.64843750   0.810000   0.00000000000000
0.64843750   0.811000   0.00000000000000
0.64843750   0.812000   0.00000000000000
0.64843750   0.813000   0.00000000000000
0.64843750   0.814000   0.00000000000000
0.64843750   0.815000   0.00000000000000
0.64843750   0.816000   0.00000000000000
0.64843750   0.817000   0.00000000000000
0.64843750   0.818000   0.00000000000000
0.64843750   0.819000   0.00000000000000
0.64843750   0.820000   0.00000000000000
0.64843750   0.821000   0.00000000000000
0.64843750   0.822000   0.00000000000000
0.64843750   0.823000   0.00000000000000
0.64843750   0.824000   0.00000000000000
0.64843750   0.825000   0.00000000000000
0.64843750   0.826000   0.00000000000000
0.64843750   0.827000   0.00000000000000
0.64843750   0.828000   0.00000000000000
0.64843750   0.829000   0.00000000000000
0.64843750   0.830000   0.00000000000000
0.64843750   0.831000   0.00000000000000
0.64843750   0.832000   0.00000000000000
0.64843750   0.833000   0.00000000000000
0.64843750   0.834000   0.00000000000000
0.64843750   0.835000   0.00000000000000
0.64843750   0.836000   0.00000000000000
0.64843750   0.837000   0.00000000000000
0.64843750   0.838000   0.00000000000000
0.64843750   0.839000   0.00000000000000
0.64843750   0.840000   0.00000000000000
0.64843750   0.841000   0.00000000000000
0.64843750   0.842000   0.00000000000000
0.64843750   0.843000   0.00000000000000
0.64843750   0.844000   0.00000000000000
0.64843750   0.845000   0.00000000000000
0.64843750   0.846000   0.00000000000000
0.64843750   0.847000   0.00000000000000
0.64843750   0.848000   0.00000000000000
0.64843750   0.849000   0.00000000000000
0.64843750   0.850000   0.00000000000000
0.64843750   0.851000   0.00000000000000
0.64843750   0.852000   0.00000000000000
0.64843750   0.853000   0.00000000000000
0.64843750   0.854000   0.00000000000000
0.64843750   0.855000   0.00000000000000
0.64843750   0.856000   0.00000000000000
0.64843750   0.857000   0.00000000000000
0.64843750   0.858000   0.00000000000000
0.64843750   0.859000   0.00000000000000
0.64843750   0.860000   0.00000000000000
0.64843750   0.861000   0.00000000000000
0.64843750   0.862000   0.00000000000000
0.64843750   0.863000   0.00000000000000
0.64843750   0.864000   0.00000000000000
0.64843750   0.865000   0.00000000000000
0.64843750   0.866000   0.00000000000000
0.64843750   0.867000   0.00000000000000
0.64843750   0.868000   0.00000000000000
0.64843750   0.869000   0.00000000000000
0.64843750   0.870000   0.00000000000000
0.64843750   0.871000   0.00000000000000
0.64843750   0.872000   0.00000000000000
0.64843750   0.873000   0.00000000000000
0.64843750   0.874000   0.00000000000000
0.64843750   0.875000   0.00000000000000
0.64843750   0.876000   0.00000000000000
0.64843750   0.877000   0.00000000000000
0.64843750   0.878000   0.00000000000000
0.64843750   0.879000   0.00000000000000
0.64843750   0.880000   0.00000000000000
0.64843750   0.881000   0.00000000000000
0.64843750   0.882000   0.00000000000000
0.64843750   0.883000   0.00000000000000
0.64843750   0.884000   0.00000000000000
0.64843750   0.885000   0.00000000000000
0.64843750   0.886000   0.00000000000000
0.64843750   0.887000   0.00000000000000
0.64843750   0.888000   0.00000000000000
0.64843750   0.889000   0.00000000000000
0.64843750   0.890000   0.00000000000000
0.64843750   0.891000   0.00000000000000
0.64843750   0.892000   0.00000000000000
0.64843750   0.893000   0.00000000000000
0.64843750   0.894000   0.00000000000000
0.64843750   0.895000   0.00000000000000
0.64843750   0.896000   0.00000000000000
0.64843750   0.897000   0.00000000000000
0.64843750   0.898000   0.00000000000000
0.64843750   0.899000   0.00000000000000
0.64843750   0.900000   0.00000000000000
0.64843750   0.901000   0.00000000000000
0.64843750   0.902000   0.00000000000000
0.64843750   0.903000   0.00000000000000
0.64843750   0.904000   0.00000000000000
0.64843750   0.905000   0.00000000000000
0.64843750   0.906000   0.00000000000000
0.64843750   0.907000   0.00000000000000
0.64843750   0.908000   0.00000000000000
0.64843750   0.909000   0.00000000000000
0.64843750   0.910000   0.00000000000000
0.64843750   0.911000   0.00000000000000
0.64843750   0.912000   0.00000000000000
0.64843750   0.913000   0.00000000000000
0.64843750   0.914000   0.00000000000000
0.64843750   0.915000   0.00000000000000
0.64843750   0.916000   0.00000000000000
0.64843750   0.917000   0.00000000000000
0.64843750   0.918000   0.00000000000000
0.64843750   0.919000   0.00000000000000
0.64843750   0.920000   0.00000000000000
0.64843750   0.921000   0.00000000000000
0.64843750   0.922000   0.00000000000000
0.64843750   0.923000   0.00000000000000
0.64843750   0.924000   0.00000000000000
0.64843750   0.925000   0.00000000000000
0.64843750   0.926000   0.00000000000000
0.64843750   0.927000   0.00000000000000
0.64843750   0.928000   0.00000000000000
0.64843750   0.929000   0.00000000000000
0.64843750   0.930000   0.00000000000000
0.64843750   0.931000   0.00000000000000
0.64843750   0.932000   0.00000000000000
0.64843750   0.933000   0.00000000000000
0.64843750   0.934000   0.00000000000000
0.64843750   0.935000   0.00000000000000
0.64843750   0.936000   0.00000000000000
0.64843750   0.937000   0.00000000000000
0.64843750   0.938000   0.00000000000000
0.64843750   0.939000   0.00000000000000
0.64843750   0.940000   0.00000000000000
0.64843750   0.941000   0.00000000000000
0.64843750   0.942000   0.00000000000000
0.64843750   0.943000   0.00000000000000
0.64843750   0.944000   0.00000000000000
0.64843750   0.945000   0.00000000000000
0.64843750   0.946000   0.00000000000000
0.64843750   0.947000   0.00000000000000
0.64843750   0.948000   0.00000000000000
0.64843750   0.949000   0.00000000000000
0.64843750   0.950000   0.00000000000000
0.64843750   0.951000   0.00000000000000
0.64843750   0.952000   0.00000000000000
0.64843750   0.953000   0.00000000000000
0.64843750   0.954000   0.00000000000000
0.64843750   0.955000   0.00000000000000
0.64843750   0.956000   0.00000000000000
0.64843750   0.957000   0.00000000000000
0.64843750   0.958000   0.00000000000000
0.64843750   0.959000   0.00000000000000
0.64843750   0.960000   0.00000000000000
0.64843750   0.961000   0.00000000000000
0.64843750   0.962000   0.00000000000000
0.64843750   0.963000   0.00000000000000
0.64843750   0.964000   0.00000000000000
0.64843750   0.965000   0.00000000000000
0.64843750   0.966000   0.00000000000000
0.64843750   0.967000   0.00000000000000
0.64843750   0.968000   0.00000000000000
0.64843750   0.969000   0.00000000000000
0.64843750   0.970000   0.00000000000000
0.64843750   0.971000   0.00000000000000
0.64843750   0.972000   0.00000000000000
0.64843750   0.973000   0.00000000000000
0.64843750   0.974000   0.00000000000000
0.64843750   0.975000   0.00000000000000
0.64843750   0.976000   0.00000000000000
0.64843750   0.977000   0.00000000000000
0.64843750   0.978000   0.00000000000000
0.64843750   0.979000   0.00000000000000
0.64843750   0.980000   0.00000000000000
0.64843750   0.981000   0.00000000000000
0.64843750   0.982000   0.00000000000000
0.64843750   0.983000   0.00000000000000
0.64843750   0.984000   0.00000000000000
0.64843750   0.985000   0.00000000000000
0.64843750   0.986000   0.00000000000000
0.64843750   0.987000   0.00000000000000
0.64843750   0.988000   0.00000000000000
0.64843750   0.989000   0.00000000000000
0.64843750   0.990000   0.00000000000000
0.64843750   0.991000   0.00000000000000
0.64843750   0.992000   0.00000000000000
0.64843750   0.993000   0.00000000000000
0.64843750   0.994000   0.00000000000000
0.64843750   0.995000   0.00000000000000
0.64843750   0.996000   0.00000000000000
0.64843750   0.997000   0.00000000000000
0.64843750   0.998000   0.00000000000000
0.64843750   0.999000   0.00000000000000
0.65625000   0.700000   0.00000000000000
0.65625000   0.701000   0.00000000000000
0.65625000   0.702000   0.00000000000000
0.65625000   0.703000   0.00000000000000
0.65625000   0.704000   0.00000000000000
0.65625000   0.705000   0.00000000000000
0.65625000   0.706000   0.00000000000000
0.65625000   0.707000   0.00000000000000
0.65625000   0.708000   0.00000000000000
0.65625000   0.709000   0.00000000000000
0.65625000   0.710000   0.00000000000000
0.65625000   0.711000   0.00000000000000
0.65625000   0.712000   0.00000000000000
0.65625000   0.713000   0.00000000000000
0.65625000   0.714000   0.00000000000000
0.65625000   0.715000   0.00000000000000
0.65625000   0.716000   0.00000000000000
0.65625000   0.717000   0.00000000000000
0.65625000   0.718000   0.00000000000000
0.65625000   0.719000   0.00000000000000
0.65625000   0.720000   0.00000000000000
0.65625000   0.721000   0.00000000000000
0.65625000   0.722000   0.00000000000000
0.65625000   0.723000   0.00000000000000
0.65625000   0.724000   0.00000000000000
0.65625000   0.725000   0.00000000000000
0.65625000   0.726000   0.00000000000000
0.65625000   0.727000   0.00000000000000
0.65625000   0.728000   0.00000000000000
0.65625000   0.729000   0.00000000000000
0.65625000   0.730000   0.00000000000000
0.65625000   0.731000   0.00000000000000
0.65625000   0.732000   0.00000000000000
0.65625000   0.733000   0.00000000000000
0.65625000   0.734000   0.00000000000000
0.65625000   0.735000   0.00000000000000
0.65625000   0.736000   0.00000000000000
0.65625000   0.737000   0.00000000000000
0.65625000   0.738000   0.00000000000000
0.65625000   0.739000   0.00000000000000
0.65625000   0.740000   0.00000000000000
0.65625000   0.741000   0.00000000000000
0.65625000   0.742000   0.00000000000000
0.65625000   0.743000   0.00000000000000
0.65625000   0.744000   0.00000000000000
0.65625000   0.745000   0.00000000000000
0.65625000   0.746000   0.00000000000000
0.65625000   0.747000   0.00000000000000
0.65625000   0.748000   0.00000000000000
0.65625000   0.749000   0.00000000000000
0.65625000   0.750000   0.00000000000000
0.65625000   0.751000   0.00000000000000
0.65625000   0.752000   0.00000000000000
0.65625000   0.753000   0.00000000000000
0.65625000   0.754000   0.00000000000000
0.65625000   0.755000   0.00000000000000
0.65625000   0.756000   0.00000000000000
0.65625000   0.757000   0.00000000000000
0.65625000   0.758000   0.00000000000000
0.65625000   0.759000   0.00000000000000
0.65625000   0.760000   0.00000000000000
0.65625000   0.761000   0.00000000000000
0.65625000   0.762000   0.00000000000000
0.65625000   0.763000   0.00000000000000
0.65625000   0.764000   0.00000000000000
0.65625000   0.765000   0.00000000000000
0.65625000   0.766000   0.00000000000000
0.65625000   0.767000   0.00000000000000
0.65625000   0.768000   0.00000000000000
0.65625000   0.769000   0.00000000000000
0.65625000   0.770000   0.00000000000000
0.65625000   0.771000   0.00000000000000
0.65625000   0.772000   0.00000000000000
0.65625000   0.773000   0.00000000000000
0.65625000   0.774000   0.00000000000000
0.65625000   0.775000   0.00000000000000
0.65625000   0.776000   0.00000000000000
0.65625000   0.777000   0.00000000000000
0.65625000   0.778000   0.00000000000000
0.65625000   0.779000   0.00000000000000
0.65625000   0.780000   0.00000000000000
0.65625000   0.781000   0.00000000000000
0.65625000   0.782000   0.00000000000000
0.65625000   0.783000   0.00000000000000
0.65625000   0.784000   0.00000000000000
0.65625000   0.785000   0.00000000000000
0.65625000   0.786000   0.00000000000000
0.65625000   0.787000   0.00000000000000
0.65625000   0.788000   0.00000000000000
0.65625000   0.789000   0.00000000000000
0.65625000   0.790000   0.00000000000000
0.65625000   0.791000   0.00000000000000
0.65625000   0.792000   0.00000000000000
0.65625000   0.793000   0.00000000000000
0.65625000   0.794000   0.00000000000000
0.65625000   0.795000   0.00000000000000
0.65625000   0.796000   0.00000000000000
0.65625000   0.797000   0.00000000000000
0.65625000   0.798000   0.00000000000000
0.65625000   0.799000   0.00000000000000
0.65625000   0.800000   0.00000000000000
0.65625000   0.801000   0.00000000000000
0.65625000   0.802000   0.00000000000000
0.65625000   0.803000   0.00000000000000
0.65625000   0.804000   0.00000000000000
0.65625000   0.805000   0.00000000000000
0.65625000   0.806000   0.00000000000000
0.65625000   0.807000   0.00000000000000
0.65625000   0.808000   0.00000000000000
0.65625000   0.809000   0.00000000000000
0.65625000   0.810000   0.00000000000000
0.65625000   0.811000   0.00000000000000
0.65625000   0.812000   0.00000000000000
0.65625000   0.813000   0.00000000000000
0.65625000   0.814000   0.00000000000000
0.65625000   0.815000   0.00000000000000
0.65625000   0.816000   0.00000000000000
0.65625000   0.817000   0.00000000000000
0.65625000   0.818000   0.00000000000000
0.65625000   0.819000   0.00000000000000
0.65625000   0.820000   0.00000000000000
0.65625000   0.821000   0.00000000000000
0.65625000   0.822000   0.00000000000000
0.65625000   0.823000   0.00000000000000
0.65625000   0.824000   0.00000000000000
0.65625000   0.825000   0.00000000000000
0.65625000   0.826000   0.00000000000000
0.65625000   0.827000   0.00000000000000
0.65625000   0.828000   0.00000000000000
0.65625000   0.829000   0.00000000000000
0.65625000   0.830000   0.00000000000000
0.65625000   0.831000   0.00000000000000
0.65625000   0.832000   0.00000000000000
0.65625000   0.833000   0.00000000000000
0.65625000   0.834000   0.00000000000000
0.65625000   0.835000   0.00000000000000
0.65625000   0.836000   0.00000000000000
0.65625000   0.837000   0.00000000000000
0.65625000   0.838000   0.00000000000000
0.65625000   0.839000   0.00000000000000
0.65625000   0.840000   0.00000000000000
0.65625000   0.841000   0.00000000000000
0.65625000   0.842000   0.00000000000000
0.65625000   0.843000   0.00000000000000
0.65625000   0.844000   0.00000000000000
0.65625000   0.845000   0.00000000000000
0.65625000   0.846000   0.00000000000000
0.65625000   0.847000   0.00000000000000
0.65625000   0.848000   0.00000000000000
0.65625000   0.849000   0.00000000000000
0.65625000   0.850000   0.00000000000000
0.65625000   0.851000   0.00000000000000
0.65625000   0.852000   0.00000000000000
0.65625000   0.853000   0.00000000000000
0.65625000   0.854000   0.00000000000000
0.65625000   0.855000   0.00000000000000
0.65625000   0.856000   0.00000000000000
0.65625000   0.857000   0.00000000000000
0.65625000   0.858000   0.00000000000000
0.65625000   0.859000   0.00000000000000
0.65625000   0.860000   0.00000000000000
0.65625000   0.861000   0.00000000000000
0.65625000   0.862000   0.00000000000000
0.65625000   0.863000   0.00000000000000
0.65625000   0.864000   0.00000000000000
0.65625000   0.865000   0.00000000000000
0.65625000   0.866000   0.00000000000000
0.65625000   0.867000   0.00000000000000
0.65625000   0.868000   0.00000000000000
0.65625000   0.869000   0.00000000000000
0.65625000   0.870000   0.00000000000000
0.65625000   0.871000   0.00000000000000
0.65625000   0.872000   0.00000000000000
0.65625000   0.873000   0.00000000000000
0.65625000   0.874000   0.00000000000000
0.65625000   0.875000   0.00000000000000
0.65625000   0.876000   0.00000000000000
0.65625000   0.877000   0.00000000000000
0.65625000   0.878000   0.00000000000000
0.65625000   0.879000   0.00000000000000
0.65625000   0.880000   0.00000000000000
0.65625000   0.881000   0.00000000000000
0.65625000   0.882000   0.00000000000000
0.65625000   0.883000   0.00000000000000
0.65625000   0.884000   0.00000000000000
0.65625000   0.885000   0.00000000000000
0.65625000   0.886000   0.00000000000000
0.65625000   0.887000   0.00000000000000
0.65625000   0.888000   0.00000000000000
0.65625000   0.889000   0.00000000000000
0.65625000   0.890000   0.00000000000000
0.65625000   0.891000   0.00000000000000
0.65625000   0.892000   0.00000000000000
0.65625000   0.893000   0.00000000000000
0.65625000   0.894000   0.00000000000000
0.65625000   0.895000   0.00000000000000
0.65625000   0.896000   0.00000000000000
0.65625000   0.897000   0.00000000000000
0.65625000   0.898000   0.00000000000000
0.65625000   0.899000   0.00000000000000
0.65625000   0.900000   0.00000000000000
0.65625000   0.901000   0.00000000000000
0.65625000   0.902000   0.00000000000000
0.65625000   0.903000   0.00000000000000
0.65625000   0.904000   0.00000000000000
0.65625000   0.905000   0.00000000000000
0.65625000   0.906000   0.00000000000000
0.65625000   0.907000   0.00000000000000
0.65625000   0.908000   0.00000000000000
0.65625000   0.909000   0.00000000000000
0.65625000   0.910000   0.00000000000000
0.65625000   0.911000   0.00000000000000
0.65625000   0.912000   0.00000000000000
0.65625000   0.913000   0.00000000000000
0.65625000   0.914000   0.00000000000000
0.65625000   0.915000   0.00000000000000
0.65625000   0.916000   0.00000000000000
0.65625000   0.917000   0.00000000000000
0.65625000   0.918000   0.00000000000000
0.65625000   0.919000   0.00000000000000
0.65625000   0.920000   0.00000000000000
0.65625000   0.921000   0.00000000000000
0.65625000   0.922000   0.00000000000000
0.65625000   0.923000   0.00000000000000
0.65625000   0.924000   0.00000000000000
0.65625000   0.925000   0.00000000000000
0.65625000   0.926000   0.00000000000000
0.65625000   0.927000   0.00000000000000
0.65625000   0.928000   0.00000000000000
0.65625000   0.929000   0.00000000000000
0.65625000   0.930000   0.00000000000000
0.65625000   0.931000   0.00000000000000
0.65625000   0.932000   0.00000000000000
0.65625000   0.933000   0.00000000000000
0.65625000   0.934000   0.00000000000000
0.65625000   0.935000   0.00000000000000
0.65625000   0.936000   0.00000000000000
0.65625000   0.937000   0.00000000000000
0.65625000   0.938000   0.00000000000000
0.65625000   0.939000   0.00000000000000
0.65625000   0.940000   0.00000000000000
0.65625000   0.941000   0.00000000000000
0.65625000   0.942000   0.00000000000000
0.65625000   0.943000   0.00000000000000
0.65625000   0.944000   0.00000000000000
0.65625000   0.945000   0.00000000000000
0.65625000   0.946000   0.00000000000000
0.65625000   0.947000   0.00000000000000
0.65625000   0.948000   0.00000000000000
0.65625000   0.949000   0.00000000000000
0.65625000   0.950000   0.00000000000000
0.65625000   0.951000   0.00000000000000
0.65625000   0.952000   0.00000000000000
0.65625000   0.953000   0.00000000000000
0.65625000   0.954000   0.00000000000000
0.65625000   0.955000   0.00000000000000
0.65625000   0.956000   0.00000000000000
0.65625000   0.957000   0.00000000000000
0.65625000   0.958000   0.00000000000000
0.65625000   0.959000   0.00000000000000
0.65625000   0.960000   0.00000000000000
0.65625000   0.961000   0.00000000000000
0.65625000   0.962000   0.00000000000000
0.65625000   0.963000   0.00000000000000
0.65625000   0.964000   0.00000000000000
0.65625000   0.965000   0.00000000000000
0.65625000   0.966000   0.00000000000000
0.65625000   0.967000   0.00000000000000
0.65625000   0.968000   0.00000000000000
0.65625000   0.969000   0.00000000000000
0.65625000   0.970000   0.00000000000000
0.65625000   0.971000   0.00000000000000
0.65625000   0.972000   0.00000000000000
0.65625000   0.973000   0.00000000000000
0.65625000   0.974000   0.00000000000000
0.65625000   0.975000   0.00000000000000
0.65625000   0.976000   0.00000000000000
0.65625000   0.977000   0.00000000000000
0.65625000   0.978000   0.00000000000000
0.65625000   0.979000   0.00000000000000
0.65625000   0.980000   0.00000000000000
0.65625000   0.981000   0.00000000000000
0.65625000   0.982000   0.00000000000000
0.65625000   0.983000   0.00000000000000
0.65625000   0.984000   0.00000000000000
0.65625000   0.985000   0.00000000000000
0.65625000   0.986000   0.00000000000000
0.65625000   0.987000   0.00000000000000
0.65625000   0.988000   0.00000000000000
0.65625000   0.989000   0.00000000000000
0.65625000   0.990000   0.00000000000000
0.65625000   0.991000   0.00000000000000
0.65625000   0.992000   0.00000000000000
0.65625000   0.993000   0.00000000000000
0.65625000   0.994000   0.00000000000000
0.65625000   0.995000   0.00000000000000
0.65625000   0.996000   0.00000000000000
0.65625000   0.997000   0.00000000000000
0.65625000   0.998000   0.00000000000000
0.65625000   0.999000   0.00000000000000
0.66406250   0.700000   0.00000000000000
0.66406250   0.701000   0.00000000000000
0.66406250   0.702000   0.00000000000000
0.66406250   0.703000   0.00000000000000
0.66406250   0.704000   0.00000000000000
0.66406250   0.705000   0.00000000000000
0.66406250   0.706000   0.00000000000000
0.66406250   0.707000   0.00000000000000
0.66406250   0.708000   0.00000000000000
0.66406250   0.709000   0.00000000000000
0.66406250   0.710000   0.00000000000000
0.66406250   0.711000   0.00000000000000
0.66406250   0.712000   0.00000000000000
0.66406250   0.713000   0.00000000000000
0.66406250   0.714000   0.00000000000000
0.66406250   0.715000   0.00000000000000
0.66406250   0.716000   0.00000000000000
0.66406250   0.717000   0.00000000000000
0.66406250   0.718000   0.00000000000000
0.66406250   0.719000   0.00000000000000
0.66406250   0.720000   0.00000000000000
0.66406250   0.721000   0.00000000000000
0.66406250   0.722000   0.00000000000000
0.66406250   0.723000   0.00000000000000
0.66406250   0.724000   0.00000000000000
0.66406250   0.725000   0.00000000000000
0.66406250   0.726000   0.00000000000000
0.66406250   0.727000   0.00000000000000
0.66406250   0.728000   0.00000000000000
0.66406250   0.729000   0.00000000000000
0.66406250   0.730000   0.00000000000000
0.66406250   0.731000   0.00000000000000
0.66406250   0.732000   0.00000000000000
0.66406250   0.733000   0.00000000000000
0.66406250   0.734000   0.00000000000000
0.66406250   0.735000   0.00000000000000
0.66406250   0.736000   0.00000000000000
0.66406250   0.737000   0.00000000000000
0.66406250   0.738000   0.00000000000000
0.66406250   0.739000   0.00000000000000
0.66406250   0.740000   0.00000000000000
0.66406250   0.741000   0.00000000000000
0.66406250   0.742000   0.00000000000000
0.66406250   0.743000   0.00000000000000
0.66406250   0.744000   0.00000000000000
0.66406250   0.745000   0.00000000000000
0.66406250   0.746000   0.00000000000000
0.66406250   0.747000   0.00000000000000
0.66406250   0.748000   0.00000000000000
0.66406250   0.749000   0.00000000000000
0.66406250   0.750000   0.00000000000000
0.66406250   0.751000   0.00000000000000
0.66406250   0.752000   0.00000000000000
0.66406250   0.753000   0.00000000000000
0.66406250   0.754000   0.00000000000000
0.66406250   0.755000   0.00000000000000
0.66406250   0.756000   0.00000000000000
0.66406250   0.757000   0.00000000000000
0.66406250   0.758000   0.00000000000000
0.66406250   0.759000   0.00000000000000
0.66406250   0.760000   0.00000000000000
0.66406250   0.761000   0.00000000000000
0.66406250   0.762000   0.00000000000000
0.66406250   0.763000   0.00000000000000
0.66406250   0.764000   0.00000000000000
0.66406250   0.765000   0.00000000000000
0.66406250   0.766000   0.00000000000000
0.66406250   0.767000   0.00000000000000
0.66406250   0.768000   0.00000000000000
0.66406250   0.769000   0.00000000000000
0.66406250   0.770000   0.00000000000000
0.66406250   0.771000   0.00000000000000
0.66406250   0.772000   0.00000000000000
0.66406250   0.773000   0.00000000000000
0.66406250   0.774000   0.00000000000000
0.66406250   0.775000   0.00000000000000
0.66406250   0.776000   0.00000000000000
0.66406250   0.777000   0.00000000000000
0.66406250   0.778000   0.00000000000000
0.66406250   0.779000   0.00000000000000
0.66406250   0.780000   0.00000000000000
0.66406250   0.781000   0.00000000000000
0.66406250   0.782000   0.00000000000000
0.66406250   0.783000   0.00000000000000
0.66406250   0.784000   0.00000000000000
0.66406250   0.785000   0.00000000000000
0.66406250   0.786000   0.00000000000000
0.66406250   0.787000   0.00000000000000
0.66406250   0.788000   0.00000000000000
0.66406250   0.789000   0.00000000000000
0.66406250   0.790000   0.00000000000000
0.66406250   0.791000   0.00000000000000
0.66406250   0.792000   0.00000000000000
0.66406250   0.793000   0.00000000000000
0.66406250   0.794000   0.00000000000000
0.66406250   0.795000   0.00000000000000
0.66406250   0.796000   0.00000000000000
0.66406250   0.797000   0.00000000000000
0.66406250   0.798000   0.00000000000000
0.66406250   0.799000   0.00000000000000
0.66406250   0.800000   0.00000000000000
0.66406250   0.801000   0.00000000000000
0.66406250   0.802000   0.00000000000000
0.66406250   0.803000   0.00000000000000
0.66406250   0.804000   0.00000000000000
0.66406250   0.805000   0.00000000000000
0.66406250   0.806000   0.00000000000000
0.66406250   0.807000   0.00000000000000
0.66406250   0.808000   0.00000000000000
0.66406250   0.809000   0.00000000000000
0.66406250   0.810000   0.00000000000000
0.66406250   0.811000   0.00000000000000
0.66406250   0.812000   0.00000000000000
0.66406250   0.813000   0.00000000000000
0.66406250   0.814000   0.00000000000000
0.66406250   0.815000   0.00000000000000
0.66406250   0.816000   0.00000000000000
0.66406250   0.817000   0.00000000000000
0.66406250   0.818000   0.00000000000000
0.66406250   0.819000   0.00000000000000
0.66406250   0.820000   0.00000000000000
0.66406250   0.821000   0.00000000000000
0.66406250   0.822000   0.00000000000000
0.66406250   0.823000   0.00000000000000
0.66406250   0.824000   0.00000000000000
0.66406250   0.825000   0.00000000000000
0.66406250   0.826000   0.00000000000000
0.66406250   0.827000   0.00000000000000
0.66406250   0.828000   0.00000000000000
0.66406250   0.829000   0.00000000000000
0.66406250   0.830000   0.00000000000000
0.66406250   0.831000   0.00000000000000
0.66406250   0.832000   0.00000000000000
0.66406250   0.833000   0.00000000000000
0.66406250   0.834000   0.00000000000000
0.66406250   0.835000   0.00000000000000
0.66406250   0.836000   0.00000000000000
0.66406250   0.837000   0.00000000000000
0.66406250   0.838000   0.00000000000000
0.66406250   0.839000   0.00000000000000
0.66406250   0.840000   0.00000000000000
0.66406250   0.841000   0.00000000000000
0.66406250   0.842000   0.00000000000000
0.66406250   0.843000   0.00000000000000
0.66406250   0.844000   0.00000000000000
0.66406250   0.845000   0.00000000000000
0.66406250   0.846000   0.00000000000000
0.66406250   0.847000   0.00000000000000
0.66406250   0.848000   0.00000000000000
0.66406250   0.849000   0.00000000000000
0.66406250   0.850000   0.00000000000000
0.66406250   0.851000   0.00000000000000
0.66406250   0.852000   0.00000000000000
0.66406250   0.853000   0.00000000000000
0.66406250   0.854000   0.00000000000000
0.66406250   0.855000   0.00000000000000
0.66406250   0.856000   0.00000000000000
0.66406250   0.857000   0.00000000000000
0.66406250   0.858000   0.00000000000000
0.66406250   0.859000   0.00000000000000
0.66406250   0.860000   0.00000000000000
0.66406250   0.861000   0.00000000000000
0.66406250   0.862000   0.00000000000000
0.66406250   0.863000   0.00000000000000
0.66406250   0.864000   0.00000000000000
0.66406250   0.865000   0.00000000000000
0.66406250   0.866000   0.00000000000000
0.66406250   0.867000   0.00000000000000
0.66406250   0.868000   0.00000000000000
0.66406250   0.869000   0.00000000000000
0.66406250   0.870000   0.00000000000000
0.66406250   0.871000   0.00000000000000
0.66406250   0.872000   0.00000000000000
0.66406250   0.873000   0.00000000000000
0.66406250   0.874000   0.00000000000000
0.66406250   0.875000   0.00000000000000
0.66406250   0.876000   0.00000000000000
0.66406250   0.877000   0.00000000000000
0.66406250   0.878000   0.00000000000000
0.66406250   0.879000   0.00000000000000
0.66406250   0.880000   0.00000000000000
0.66406250   0.881000   0.00000000000000
0.66406250   0.882000   0.00000000000000
0.66406250   0.883000   0.00000000000000
0.66406250   0.884000   0.00000000000000
0.66406250   0.885000   0.00000000000000
0.66406250   0.886000   0.00000000000000
0.66406250   0.887000   0.00000000000000
0.66406250   0.888000   0.00000000000000
0.66406250   0.889000   0.00000000000000
0.66406250   0.890000   0.00000000000000
0.66406250   0.891000   0.00000000000000
0.66406250   0.892000   0.00000000000000
0.66406250   0.893000   0.00000000000000
0.66406250   0.894000   0.00000000000000
0.66406250   0.895000   0.00000000000000
0.66406250   0.896000   0.00000000000000
0.66406250   0.897000   0.00000000000000
0.66406250   0.898000   0.00000000000000
0.66406250   0.899000   0.00000000000000
0.66406250   0.900000   0.00000000000000
0.66406250   0.901000   0.00000000000000
0.66406250   0.902000   0.00000000000000
0.66406250   0.903000   0.00000000000000
0.66406250   0.904000   0.00000000000000
0.66406250   0.905000   0.00000000000000
0.66406250   0.906000   0.00000000000000
0.66406250   0.907000   0.00000000000000
0.66406250   0.908000   0.00000000000000
0.66406250   0.909000   0.00000000000000
0.66406250   0.910000   0.00000000000000
0.66406250   0.911000   0.00000000000000
0.66406250   0.912000   0.00000000000000
0.66406250   0.913000   0.00000000000000
0.66406250   0.914000   0.00000000000000
0.66406250   0.915000   0.00000000000000
0.66406250   0.916000   0.00000000000000
0.66406250   0.917000   0.00000000000000
0.66406250   0.918000   0.00000000000000
0.66406250   0.919000   0.00000000000000
0.66406250   0.920000   0.00000000000000
0.66406250   0.921000   0.00000000000000
0.66406250   0.922000   0.00000000000000
0.66406250   0.923000   0.00000000000000
0.66406250   0.924000   0.00000000000000
0.66406250   0.925000   0.00000000000000
0.66406250   0.926000   0.00000000000000
0.66406250   0.927000   0.00000000000000
0.66406250   0.928000   0.00000000000000
0.66406250   0.929000   0.00000000000000
0.66406250   0.930000   0.00000000000000
0.66406250   0.931000   0.00000000000000
0.66406250   0.932000   0.00000000000000
0.66406250   0.933000   0.00000000000000
0.66406250   0.934000   0.00000000000000
0.66406250   0.935000   0.00000000000000
0.66406250   0.936000   0.00000000000000
0.66406250   0.937000   0.00000000000000
0.66406250   0.938000   0.00000000000000
0.66406250   0.939000   0.00000000000000
0.66406250   0.940000   0.00000000000000
0.66406250   0.941000   0.00000000000000
0.66406250   0.942000   0.00000000000000
0.66406250   0.943000   0.00000000000000
0.66406250   0.944000   0.00000000000000
0.66406250   0.945000   0.00000000000000
0.66406250   0.946000   0.00000000000000
0.66406250   0.947000   0.00000000000000
0.66406250   0.948000   0.00000000000000
0.66406250   0.949000   0.00000000000000
0.66406250   0.950000   0.00000000000000
0.66406250   0.951000   0.00000000000000
0.66406250   0.952000   0.00000000000000
0.66406250   0.953000   0.00000000000000
0.66406250   0.954000   0.00000000000000
0.66406250   0.955000   0.00000000000000
0.66406250   0.956000   0.00000000000000
0.66406250   0.957000   0.00000000000000
0.66406250   0.958000   0.00000000000000
0.66406250   0.959000   0.00000000000000
0.66406250   0.960000   0.00000000000000
0.66406250   0.961000   0.00000000000000
0.66406250   0.962000   0.00000000000000
0.66406250   0.963000   0.00000000000000
0.66406250   0.964000   0.00000000000000
0.66406250   0.965000   0.00000000000000
0.66406250   0.966000   0.00000000000000
0.66406250   0.967000   0.00000000000000
0.66406250   0.968000   0.00000000000000
0.66406250   0.969000   0.00000000000000
0.66406250   0.970000   0.00000000000000
0.66406250   0.971000   0.00000000000000
0.66406250   0.972000   0.00000000000000
0.66406250   0.973000   0.00000000000000
0.66406250   0.974000   0.00000000000000
0.66406250   0.975000   0.00000000000000
0.66406250   0.976000   0.00000000000000
0.66406250   0.977000   0.00000000000000
0.66406250   0.978000   0.00000000000000
0.66406250   0.979000   0.00000000000000
0.66406250   0.980000   0.00000000000000
0.66406250   0.981000   0.00000000000000
0.66406250   0.982000   0.00000000000000
0.66406250   0.983000   0.00000000000000
0.66406250   0.984000   0.00000000000000
0.66406250   0.985000   0.00000000000000
0.66406250   0.986000   0.00000000000000
0.66406250   0.987000   0.00000000000000
0.66406250   0.988000   0.00000000000000
0.66406250   0.989000   0.00000000000000
0.66406250   0.990000   0.00000000000000
0.66406250   0.991000   0.00000000000000
0.66406250   0.992000   0.00000000000000
0.66406250   0.993000   0.00000000000000
0.66406250   0.994000   0.00000000000000
0.66406250   0.995000   0.00000000000000
0.66406250   0.996000   0.00000000000000
0.66406250   0.997000   0.00000000000000
0.66406250   0.998000   0.00000000000000
0.66406250   0.999000   0.00000000000000
0.67187500   0.700000   0.00000000000000
0.67187500   0.701000   0.00000000000000
0.67187500   0.702000   0.00000000000000
0.67187500   0.703000   0.00000000000000
0.67187500   0.704000   0.00000000000000
0.67187500   0.705000   0.00000000000000
0.67187500   0.706000   0.00000000000000
0.67187500   0.707000   0.00000000000000
0.67187500   0.708000   0.00000000000000
0.67187500   0.709000   0.00000000000000
0.67187500   0.710000   0.00000000000000
0.67187500   0.711000   0.00000000000000
0.67187500   0.712000   0.00000000000000
0.67187500   0.713000   0.00000000000000
0.67187500   0.714000   0.00000000000000
0.67187500   0.715000   0.00000000000000
0.67187500   0.716000   0.00000000000000
0.67187500   0.717000   0.00000000000000
0.67187500   0.718000   0.00000000000000
0.67187500   0.719000   0.00000000000000
0.67187500   0.720000   0.00000000000000
0.67187500   0.721000   0.00000000000000
0.67187500   0.722000   0.00000000000000
0.67187500   0.723000   0.00000000000000
0.67187500   0.724000   0.00000000000000
0.67187500   0.725000   0.00000000000000
0.67187500   0.726000   0.00000000000000
0.67187500   0.727000   0.00000000000000
0.67187500   0.728000   0.00000000000000
0.67187500   0.729000   0.00000000000000
0.67187500   0.730000   0.00000000000000
0.67187500   0.731000   0.00000000000000
0.67187500   0.732000   0.00000000000000
0.67187500   0.733000   0.00000000000000
0.67187500   0.734000   0.00000000000000
0.67187500   0.735000   0.00000000000000
0.67187500   0.736000   0.00000000000000
0.67187500   0.737000   0.00000000000000
0.67187500   0.738000   0.00000000000000
0.67187500   0.739000   0.00000000000000
0.67187500   0.740000   0.00000000000000
0.67187500   0.741000   0.00000000000000
0.67187500   0.742000   0.00000000000000
0.67187500   0.743000   0.00000000000000
0.67187500   0.744000   0.00000000000000
0.67187500   0.745000   0.00000000000000
0.67187500   0.746000   0.00000000000000
0.67187500   0.747000   0.00000000000000
0.67187500   0.748000   0.00000000000000
0.67187500   0.749000   0.00000000000000
0.67187500   0.750000   0.00000000000000
0.67187500   0.751000   0.00000000000000
0.67187500   0.752000   0.00000000000000
0.67187500   0.753000   0.00000000000000
0.67187500   0.754000   0.00000000000000
0.67187500   0.755000   0.00000000000000
0.67187500   0.756000   0.00000000000000
0.67187500   0.757000   0.00000000000000
0.67187500   0.758000   0.00000000000000
0.67187500   0.759000   0.00000000000000
0.67187500   0.760000   0.00000000000000
0.67187500   0.761000   0.00000000000000
0.67187500   0.762000   0.00000000000000
0.67187500   0.763000   0.00000000000000
0.67187500   0.764000   0.00000000000000
0.67187500   0.765000   0.00000000000000
0.67187500   0.766000   0.00000000000000
0.67187500   0.767000   0.00000000000000
0.67187500   0.768000   0.00000000000000
0.67187500   0.769000   0.00000000000000
0.67187500   0.770000   0.00000000000000
0.67187500   0.771000   0.00000000000000
0.67187500   0.772000   0.00000000000000
0.67187500   0.773000   0.00000000000000
0.67187500   0.774000   0.00000000000000
0.67187500   0.775000   0.00000000000000
0.67187500   0.776000   0.00000000000000
0.67187500   0.777000   0.00000000000000
0.67187500   0.778000   0.00000000000000
0.67187500   0.779000   0.00000000000000
0.67187500   0.780000   0.00000000000000
0.67187500   0.781000   0.00000000000000
0.67187500   0.782000   0.00000000000000
0.67187500   0.783000   0.00000000000000
0.67187500   0.784000   0.00000000000000
0.67187500   0.785000   0.00000000000000
0.67187500   0.786000   0.00000000000000
0.67187500   0.787000   0.00000000000000
0.67187500   0.788000   0.00000000000000
0.67187500   0.789000   0.00000000000000
0.67187500   0.790000   0.00000000000000
0.67187500   0.791000   0.00000000000000
0.67187500   0.792000   0.00000000000000
0.67187500   0.793000   0.00000000000000
0.67187500   0.794000   0.00000000000000
0.67187500   0.795000   0.00000000000000
0.67187500   0.796000   0.00000000000000
0.67187500   0.797000   0.00000000000000
0.67187500   0.798000   0.00000000000000
0.67187500   0.799000   0.00000000000000
0.67187500   0.800000   0.00000000000000
0.67187500   0.801000   0.00000000000000
0.67187500   0.802000   0.00000000000000
0.67187500   0.803000   0.00000000000000
0.67187500   0.804000   0.00000000000000
0.67187500   0.805000   0.00000000000000
0.67187500   0.806000   0.00000000000000
0.67187500   0.807000   0.00000000000000
0.67187500   0.808000   0.00000000000000
0.67187500   0.809000   0.00000000000000
0.67187500   0.810000   0.00000000000000
0.67187500   0.811000   0.00000000000000
0.67187500   0.812000   0.00000000000000
0.67187500   0.813000   0.00000000000000
0.67187500   0.814000   0.00000000000000
0.67187500   0.815000   0.00000000000000
0.67187500   0.816000   0.00000000000000
0.67187500   0.817000   0.00000000000000
0.67187500   0.818000   0.00000000000000
0.67187500   0.819000   0.00000000000000
0.67187500   0.820000   0.00000000000000
0.67187500   0.821000   0.00000000000000
0.67187500   0.822000   0.00000000000000
0.67187500   0.823000   0.00000000000000
0.67187500   0.824000   0.00000000000000
0.67187500   0.825000   0.00000000000000
0.67187500   0.826000   0.00000000000000
0.67187500   0.827000   0.00000000000000
0.67187500   0.828000   0.00000000000000
0.67187500   0.829000   0.00000000000000
0.67187500   0.830000   0.00000000000000
0.67187500   0.831000   0.00000000000000
0.67187500   0.832000   0.00000000000000
0.67187500   0.833000   0.00000000000000
0.67187500   0.834000   0.00000000000000
0.67187500   0.835000   0.00000000000000
0.67187500   0.836000   0.00000000000000
0.67187500   0.837000   0.00000000000000
0.67187500   0.838000   0.00000000000000
0.67187500   0.839000   0.00000000000000
0.67187500   0.840000   0.00000000000000
0.67187500   0.841000   0.00000000000000
0.67187500   0.842000   0.00000000000000
0.67187500   0.843000   0.00000000000000
0.67187500   0.844000   0.00000000000000
0.67187500   0.845000   0.00000000000000
0.67187500   0.846000   0.00000000000000
0.67187500   0.847000   0.00000000000000
0.67187500   0.848000   0.00000000000000
0.67187500   0.849000   0.00000000000000
0.67187500   0.850000   0.00000000000000
0.67187500   0.851000   0.00000000000000
0.67187500   0.852000   0.00000000000000
0.67187500   0.853000   0.00000000000000
0.67187500   0.854000   0.00000000000000
0.67187500   0.855000   0.00000000000000
0.67187500   0.856000   0.00000000000000
0.67187500   0.857000   0.00000000000000
0.67187500   0.858000   0.00000000000000
0.67187500   0.859000   0.00000000000000
0.67187500   0.860000   0.00000000000000
0.67187500   0.861000   0.00000000000000
0.67187500   0.862000   0.00000000000000
0.67187500   0.863000   0.00000000000000
0.67187500   0.864000   0.00000000000000
0.67187500   0.865000   0.00000000000000
0.67187500   0.866000   0.00000000000000
0.67187500   0.867000   0.00000000000000
0.67187500   0.868000   0.00000000000000
0.67187500   0.869000   0.00000000000000
0.67187500   0.870000   0.00000000000000
0.67187500   0.871000   0.00000000000000
0.67187500   0.872000   0.00000000000000
0.67187500   0.873000   0.00000000000000
0.67187500   0.874000   0.00000000000000
0.67187500   0.875000   0.00000000000000
0.67187500   0.876000   0.00000000000000
0.67187500   0.877000   0.00000000000000
0.67187500   0.878000   0.00000000000000
0.67187500   0.879000   0.00000000000000
0.67187500   0.880000   0.00000000000000
0.67187500   0.881000   0.00000000000000
0.67187500   0.882000   0.00000000000000
0.67187500   0.883000   0.00000000000000
0.67187500   0.884000   0.00000000000000
0.67187500   0.885000   0.00000000000000
0.67187500   0.886000   0.00000000000000
0.67187500   0.887000   0.00000000000000
0.67187500   0.888000   0.00000000000000
0.67187500   0.889000   0.00000000000000
0.67187500   0.890000   0.00000000000000
0.67187500   0.891000   0.00000000000000
0.67187500   0.892000   0.00000000000000
0.67187500   0.893000   0.00000000000000
0.67187500   0.894000   0.00000000000000
0.67187500   0.895000   0.00000000000000
0.67187500   0.896000   0.00000000000000
0.67187500   0.897000   0.00000000000000
0.67187500   0.898000   0.00000000000000
0.67187500   0.899000   0.00000000000000
0.67187500   0.900000   0.00000000000000
0.67187500   0.901000   0.00000000000000
0.67187500   0.902000   0.00000000000000
0.67187500   0.903000   0.00000000000000
0.67187500   0.904000   0.00000000000000
0.67187500   0.905000   0.00000000000000
0.67187500   0.906000   0.00000000000000
0.67187500   0.907000   0.00000000000000
0.67187500   0.908000   0.00000000000000
0.67187500   0.909000   0.00000000000000
0.67187500   0.910000   0.00000000000000
0.67187500   0.911000   0.00000000000000
0.67187500   0.912000   0.00000000000000
0.67187500   0.913000   0.00000000000000
0.67187500   0.914000   0.00000000000000
0.67187500   0.915000   0.00000000000000
0.67187500   0.916000   0.00000000000000
0.67187500   0.917000   0.00000000000000
0.67187500   0.918000   0.00000000000000
0.67187500   0.919000   0.00000000000000
0.67187500   0.920000   0.00000000000000
0.67187500   0.921000   0.00000000000000
0.67187500   0.922000   0.00000000000000
0.67187500   0.923000   0.00000000000000
0.67187500   0.924000   0.00000000000000
0.67187500   0.925000   0.00000000000000
0.67187500   0.926000   0.00000000000000
0.67187500   0.927000   0.00000000000000
0.67187500   0.928000   0.00000000000000
0.67187500   0.929000   0.00000000000000
0.67187500   0.930000   0.00000000000000
0.67187500   0.931000   0.00000000000000
0.67187500   0.932000   0.00000000000000
0.67187500   0.933000   0.00000000000000
0.67187500   0.934000   0.00000000000000
0.67187500   0.935000   0.00000000000000
0.67187500   0.936000   0.00000000000000
0.67187500   0.937000   0.00000000000000
0.67187500   0.938000   0.00000000000000
0.67187500   0.939000   0.00000000000000
0.67187500   0.940000   0.00000000000000
0.67187500   0.941000   0.00000000000000
0.67187500   0.942000   0.00000000000000
0.67187500   0.943000   0.00000000000000
0.67187500   0.944000   0.00000000000000
0.67187500   0.945000   0.00000000000000
0.67187500   0.946000   0.00000000000000
0.67187500   0.947000   0.00000000000000
0.67187500   0.948000   0.00000000000000
0.67187500   0.949000   0.00000000000000
0.67187500   0.950000   0.00000000000000
0.67187500   0.951000   0.00000000000000
0.67187500   0.952000   0.00000000000000
0.67187500   0.953000   0.00000000000000
0.67187500   0.954000   0.00000000000000
0.67187500   0.955000   0.00000000000000
0.67187500   0.956000   0.00000000000000
0.67187500   0.957000   0.00000000000000
0.67187500   0.958000   0.00000000000000
0.67187500   0.959000   0.00000000000000
0.67187500   0.960000   0.00000000000000
0.67187500   0.961000   0.00000000000000
0.67187500   0.962000   0.00000000000000
0.67187500   0.963000   0.00000000000000
0.67187500   0.964000   0.00000000000000
0.67187500   0.965000   0.00000000000000
0.67187500   0.966000   0.00000000000000
0.67187500   0.967000   0.00000000000000
0.67187500   0.968000   0.00000000000000
0.67187500   0.969000   0.00000000000000
0.67187500   0.970000   0.00000000000000
0.67187500   0.971000   0.00000000000000
0.67187500   0.972000   0.00000000000000
0.67187500   0.973000   0.00000000000000
0.67187500   0.974000   0.00000000000000
0.67187500   0.975000   0.00000000000000
0.67187500   0.976000   0.00000000000000
0.67187500   0.977000   0.00000000000000
0.67187500   0.978000   0.00000000000000
0.67187500   0.979000   0.00000000000000
0.67187500   0.980000   0.00000000000000
0.67187500   0.981000   0.00000000000000
0.67187500   0.982000   0.00000000000000
0.67187500   0.983000   0.00000000000000
0.67187500   0.984000   0.00000000000000
0.67187500   0.985000   0.00000000000000
0.67187500   0.986000   0.00000000000000
0.67187500   0.987000   0.00000000000000
0.67187500   0.988000   0.00000000000000
0.67187500   0.989000   0.00000000000000
0.67187500   0.990000   0.00000000000000
0.67187500   0.991000   0.00000000000000
0.67187500   0.992000   0.00000000000000
0.67187500   0.993000   0.00000000000000
0.67187500   0.994000   0.00000000000000
0.67187500   0.995000   0.00000000000000
0.67187500   0.996000   0.00000000000000
0.67187500   0.997000   0.00000000000000
0.67187500   0.998000   0.00000000000000
0.67187500   0.999000   0.00000000000000
0.67968750   0.700000   0.00000000000000
0.67968750   0.701000   0.00000000000000
0.67968750   0.702000   0.00000000000000
0.67968750   0.703000   0.00000000000000
0.67968750   0.704000   0.00000000000000
0.67968750   0.705000   0.00000000000000
0.67968750   0.706000   0.00000000000000
0.67968750   0.707000   0.00000000000000
0.67968750   0.708000   0.00000000000000
0.67968750   0.709000   0.00000000000000
0.67968750   0.710000   0.00000000000000
0.67968750   0.711000   0.00000000000000
0.67968750   0.712000   0.00000000000000
0.67968750   0.713000   0.00000000000000
0.67968750   0.714000   0.00000000000000
0.67968750   0.715000   0.00000000000000
0.67968750   0.716000   0.00000000000000
0.67968750   0.717000   0.00000000000000
0.67968750   0.718000   0.00000000000000
0.67968750   0.719000   0.00000000000000
0.67968750   0.720000   0.00000000000000
0.67968750   0.721000   0.00000000000000
0.67968750   0.722000   0.00000000000000
0.67968750   0.723000   0.00000000000000
0.67968750   0.724000   0.00000000000000
0.67968750   0.725000   0.00000000000000
0.67968750   0.726000   0.00000000000000
0.67968750   0.727000   0.00000000000000
0.67968750   0.728000   0.00000000000000
0.67968750   0.729000   0.00000000000000
0.67968750   0.730000   0.00000000000000
0.67968750   0.731000   0.00000000000000
0.67968750   0.732000   0.00000000000000
0.67968750   0.733000   0.00000000000000
0.67968750   0.734000   0.00000000000000
0.67968750   0.735000   0.00000000000000
0.67968750   0.736000   0.00000000000000
0.67968750   0.737000   0.00000000000000
0.67968750   0.738000   0.00000000000000
0.67968750   0.739000   0.00000000000000
0.67968750   0.740000   0.00000000000000
0.67968750   0.741000   0.00000000000000
0.67968750   0.742000   0.00000000000000
0.67968750   0.743000   0.00000000000000
0.67968750   0.744000   0.00000000000000
0.67968750   0.745000   0.00000000000000
0.67968750   0.746000   0.00000000000000
0.67968750   0.747000   0.00000000000000
0.67968750   0.748000   0.00000000000000
0.67968750   0.749000   0.00000000000000
0.67968750   0.750000   0.00000000000000
0.67968750   0.751000   0.00000000000000
0.67968750   0.752000   0.00000000000000
0.67968750   0.753000   0.00000000000000
0.67968750   0.754000   0.00000000000000
0.67968750   0.755000   0.00000000000000
0.67968750   0.756000   0.00000000000000
0.67968750   0.757000   0.00000000000000
0.67968750   0.758000   0.00000000000000
0.67968750   0.759000   0.00000000000000
0.67968750   0.760000   0.00000000000000
0.67968750   0.761000   0.00000000000000
0.67968750   0.762000   0.00000000000000
0.67968750   0.763000   0.00000000000000
0.67968750   0.764000   0.00000000000000
0.67968750   0.765000   0.00000000000000
0.67968750   0.766000   0.00000000000000
0.67968750   0.767000   0.00000000000000
0.67968750   0.768000   0.00000000000000
0.67968750   0.769000   0.00000000000000
0.67968750   0.770000   0.00000000000000
0.67968750   0.771000   0.00000000000000
0.67968750   0.772000   0.00000000000000
0.67968750   0.773000   0.00000000000000
0.67968750   0.774000   0.00000000000000
0.67968750   0.775000   0.00000000000000
0.67968750   0.776000   0.00000000000000
0.67968750   0.777000   0.00000000000000
0.67968750   0.778000   0.00000000000000
0.67968750   0.779000   0.00000000000000
0.67968750   0.780000   0.00000000000000
0.67968750   0.781000   0.00000000000000
0.67968750   0.782000   0.00000000000000
0.67968750   0.783000   0.00000000000000
0.67968750   0.784000   0.00000000000000
0.67968750   0.785000   0.00000000000000
0.67968750   0.786000   0.00000000000000
0.67968750   0.787000   0.00000000000000
0.67968750   0.788000   0.00000000000000
0.67968750   0.789000   0.00000000000000
0.67968750   0.790000   0.00000000000000
0.67968750   0.791000   0.00000000000000
0.67968750   0.792000   0.00000000000000
0.67968750   0.793000   0.00000000000000
0.67968750   0.794000   0.00000000000000
0.67968750   0.795000   0.00000000000000
0.67968750   0.796000   0.00000000000000
0.67968750   0.797000   0.00000000000000
0.67968750   0.798000   0.00000000000000
0.67968750   0.799000   0.00000000000000
0.67968750   0.800000   0.00000000000000
0.67968750   0.801000   0.00000000000000
0.67968750   0.802000   0.00000000000000
0.67968750   0.803000   0.00000000000000
0.67968750   0.804000   0.00000000000000
0.67968750   0.805000   0.00000000000000
0.67968750   0.806000   0.00000000000000
0.67968750   0.807000   0.00000000000000
0.67968750   0.808000   0.00000000000000
0.67968750   0.809000   0.00000000000000
0.67968750   0.810000   0.00000000000000
0.67968750   0.811000   0.00000000000000
0.67968750   0.812000   0.00000000000000
0.67968750   0.813000   0.00000000000000
0.67968750   0.814000   0.00000000000000
0.67968750   0.815000   0.00000000000000
0.67968750   0.816000   0.00000000000000
0.67968750   0.817000   0.00000000000000
0.67968750   0.818000   0.00000000000000
0.67968750   0.819000   0.00000000000000
0.67968750   0.820000   0.00000000000000
0.67968750   0.821000   0.00000000000000
0.67968750   0.822000   0.00000000000000
0.67968750   0.823000   0.00000000000000
0.67968750   0.824000   0.00000000000000
0.67968750   0.825000   0.00000000000000
0.67968750   0.826000   0.00000000000000
0.67968750   0.827000   0.00000000000000
0.67968750   0.828000   0.00000000000000
0.67968750   0.829000   0.00000000000000
0.67968750   0.830000   0.00000000000000
0.67968750   0.831000   0.00000000000000
0.67968750   0.832000   0.00000000000000
0.67968750   0.833000   0.00000000000000
0.67968750   0.834000   0.00000000000000
0.67968750   0.835000   0.00000000000000
0.67968750   0.836000   0.00000000000000
0.67968750   0.837000   0.00000000000000
0.67968750   0.838000   0.00000000000000
0.67968750   0.839000   0.00000000000000
0.67968750   0.840000   0.00000000000000
0.67968750   0.841000   0.00000000000000
0.67968750   0.842000   0.00000000000000
0.67968750   0.843000   0.00000000000000
0.67968750   0.844000   0.00000000000000
0.67968750   0.845000   0.00000000000000
0.67968750   0.846000   0.00000000000000
0.67968750   0.847000   0.00000000000000
0.67968750   0.848000   0.00000000000000
0.67968750   0.849000   0.00000000000000
0.67968750   0.850000   0.00000000000000
0.67968750   0.851000   0.00000000000000
0.67968750   0.852000   0.00000000000000
0.67968750   0.853000   0.00000000000000
0.67968750   0.854000   0.00000000000000
0.67968750   0.855000   0.00000000000000
0.67968750   0.856000   0.00000000000000
0.67968750   0.857000   0.00000000000000
0.67968750   0.858000   0.00000000000000
0.67968750   0.859000   0.00000000000000
0.67968750   0.860000   0.00000000000000
0.67968750   0.861000   0.00000000000000
0.67968750   0.862000   0.00000000000000
0.67968750   0.863000   0.00000000000000
0.67968750   0.864000   0.00000000000000
0.67968750   0.865000   0.00000000000000
0.67968750   0.866000   0.00000000000000
0.67968750   0.867000   0.00000000000000
0.67968750   0.868000   0.00000000000000
0.67968750   0.869000   0.00000000000000
0.67968750   0.870000   0.00000000000000
0.67968750   0.871000   0.00000000000000
0.67968750   0.872000   0.00000000000000
0.67968750   0.873000   0.00000000000000
0.67968750   0.874000   0.00000000000000
0.67968750   0.875000   0.00000000000000
0.67968750   0.876000   0.00000000000000
0.67968750   0.877000   0.00000000000000
0.67968750   0.878000   0.00000000000000
0.67968750   0.879000   0.00000000000000
0.67968750   0.880000   0.00000000000000
0.67968750   0.881000   0.00000000000000
0.67968750   0.882000   0.00000000000000
0.67968750   0.883000   0.00000000000000
0.67968750   0.884000   0.00000000000000
0.67968750   0.885000   0.00000000000000
0.67968750   0.886000   0.00000000000000
0.67968750   0.887000   0.00000000000000
0.67968750   0.888000   0.00000000000000
0.67968750   0.889000   0.00000000000000
0.67968750   0.890000   0.00000000000000
0.67968750   0.891000   0.00000000000000
0.67968750   0.892000   0.00000000000000
0.67968750   0.893000   0.00000000000000
0.67968750   0.894000   0.00000000000000
0.67968750   0.895000   0.00000000000000
0.67968750   0.896000   0.00000000000000
0.67968750   0.897000   0.00000000000000
0.67968750   0.898000   0.00000000000000
0.67968750   0.899000   0.00000000000000
0.67968750   0.900000   0.00000000000000
0.67968750   0.901000   0.00000000000000
0.67968750   0.902000   0.00000000000000
0.67968750   0.903000   0.00000000000000
0.67968750   0.904000   0.00000000000000
0.67968750   0.905000   0.00000000000000
0.67968750   0.906000   0.00000000000000
0.67968750   0.907000   0.00000000000000
0.67968750   0.908000   0.00000000000000
0.67968750   0.909000   0.00000000000000
0.67968750   0.910000   0.00000000000000
0.67968750   0.911000   0.00000000000000
0.67968750   0.912000   0.00000000000000
0.67968750   0.913000   0.00000000000000
0.67968750   0.914000   0.00000000000000
0.67968750   0.915000   0.00000000000000
0.67968750   0.916000   0.00000000000000
0.67968750   0.917000   0.00000000000000
0.67968750   0.918000   0.00000000000000
0.67968750   0.919000   0.00000000000000
0.67968750   0.920000   0.00000000000000
0.67968750   0.921000   0.00000000000000
0.67968750   0.922000   0.00000000000000
0.67968750   0.923000   0.00000000000000
0.67968750   0.924000   0.00000000000000
0.67968750   0.925000   0.00000000000000
0.67968750   0.926000   0.00000000000000
0.67968750   0.927000   0.00000000000000
0.67968750   0.928000   0.00000000000000
0.67968750   0.929000   0.00000000000000
0.67968750   0.930000   0.00000000000000
0.67968750   0.931000   0.00000000000000
0.67968750   0.932000   0.00000000000000
0.67968750   0.933000   0.00000000000000
0.67968750   0.934000   0.00000000000000
0.67968750   0.935000   0.00000000000000
0.67968750   0.936000   0.00000000000000
0.67968750   0.937000   0.00000000000000
0.67968750   0.938000   0.00000000000000
0.67968750   0.939000   0.00000000000000
0.67968750   0.940000   0.00000000000000
0.67968750   0.941000   0.00000000000000
0.67968750   0.942000   0.00000000000000
0.67968750   0.943000   0.00000000000000
0.67968750   0.944000   0.00000000000000
0.67968750   0.945000   0.00000000000000
0.67968750   0.946000   0.00000000000000
0.67968750   0.947000   0.00000000000000
0.67968750   0.948000   0.00000000000000
0.67968750   0.949000   0.00000000000000
0.67968750   0.950000   0.00000000000000
0.67968750   0.951000   0.00000000000000
0.67968750   0.952000   0.00000000000000
0.67968750   0.953000   0.00000000000000
0.67968750   0.954000   0.00000000000000
0.67968750   0.955000   0.00000000000000
0.67968750   0.956000   0.00000000000000
0.67968750   0.957000   0.00000000000000
0.67968750   0.958000   0.00000000000000
0.67968750   0.959000   0.00000000000000
0.67968750   0.960000   0.00000000000000
0.67968750   0.961000   0.00000000000000
0.67968750   0.962000   0.00000000000000
0.67968750   0.963000   0.00000000000000
0.67968750   0.964000   0.00000000000000
0.67968750   0.965000   0.00000000000000
0.67968750   0.966000   0.00000000000000
0.67968750   0.967000   0.00000000000000
0.67968750   0.968000   0.00000000000000
0.67968750   0.969000   0.00000000000000
0.67968750   0.970000   0.00000000000000
0.67968750   0.971000   0.00000000000000
0.67968750   0.972000   0.00000000000000
0.67968750   0.973000   0.00000000000000
0.67968750   0.974000   0.00000000000000
0.67968750   0.975000   0.00000000000000
0.67968750   0.976000   0.00000000000000
0.67968750   0.977000   0.00000000000000
0.67968750   0.978000   0.00000000000000
0.67968750   0.979000   0.00000000000000
0.67968750   0.980000   0.00000000000000
0.67968750   0.981000   0.00000000000000
0.67968750   0.982000   0.00000000000000
0.67968750   0.983000   0.00000000000000
0.67968750   0.984000   0.00000000000000
0.67968750   0.985000   0.00000000000000
0.67968750   0.986000   0.00000000000000
0.67968750   0.987000   0.00000000000000
0.67968750   0.988000   0.00000000000000
0.67968750   0.989000   0.00000000000000
0.67968750   0.990000   0.00000000000000
0.67968750   0.991000   0.00000000000000
0.67968750   0.992000   0.00000000000000
0.67968750   0.993000   0.00000000000000
0.67968750   0.994000   0.00000000000000
0.67968750   0.995000   0.00000000000000
0.67968750   0.996000   0.00000000000000
0.67968750   0.997000   0.00000000000000
0.67968750   0.998000   0.00000000000000
0.67968750   0.999000   0.00000000000000
0.68750000   0.700000   0.00000000000000
0.68750000   0.701000   0.00000000000000
0.68750000   0.702000   0.00000000000000
0.68750000   0.703000   0.00000000000000
0.68750000   0.704000   0.00000000000000
0.68750000   0.705000   0.00000000000000
0.68750000   0.706000   0.00000000000000
0.68750000   0.707000   0.00000000000000
0.68750000   0.708000   0.00000000000000
0.68750000   0.709000   0.00000000000000
0.68750000   0.710000   0.00000000000000
0.68750000   0.711000   0.00000000000000
0.68750000   0.712000   0.00000000000000
0.68750000   0.713000   0.00000000000000
0.68750000   0.714000   0.00000000000000
0.68750000   0.715000   0.00000000000000
0.68750000   0.716000   0.00000000000000
0.68750000   0.717000   0.00000000000000
0.68750000   0.718000   0.00000000000000
0.68750000   0.719000   0.00000000000000
0.68750000   0.720000   0.00000000000000
0.68750000   0.721000   0.00000000000000
0.68750000   0.722000   0.00000000000000
0.68750000   0.723000   0.00000000000000
0.68750000   0.724000   0.00000000000000
0.68750000   0.725000   0.00000000000000
0.68750000   0.726000   0.00000000000000
0.68750000   0.727000   0.00000000000000
0.68750000   0.728000   0.00000000000000
0.68750000   0.729000   0.00000000000000
0.68750000   0.730000   0.00000000000000
0.68750000   0.731000   0.00000000000000
0.68750000   0.732000   0.00000000000000
0.68750000   0.733000   0.00000000000000
0.68750000   0.734000   0.00000000000000
0.68750000   0.735000   0.00000000000000
0.68750000   0.736000   0.00000000000000
0.68750000   0.737000   0.00000000000000
0.68750000   0.738000   0.00000000000000
0.68750000   0.739000   0.00000000000000
0.68750000   0.740000   0.00000000000000
0.68750000   0.741000   0.00000000000000
0.68750000   0.742000   0.00000000000000
0.68750000   0.743000   0.00000000000000
0.68750000   0.744000   0.00000000000000
0.68750000   0.745000   0.00000000000000
0.68750000   0.746000   0.00000000000000
0.68750000   0.747000   0.00000000000000
0.68750000   0.748000   0.00000000000000
0.68750000   0.749000   0.00000000000000
0.68750000   0.750000   0.00000000000000
0.68750000   0.751000   0.00000000000000
0.68750000   0.752000   0.00000000000000
0.68750000   0.753000   0.00000000000000
0.68750000   0.754000   0.00000000000000
0.68750000   0.755000   0.00000000000000
0.68750000   0.756000   0.00000000000000
0.68750000   0.757000   0.00000000000000
0.68750000   0.758000   0.00000000000000
0.68750000   0.759000   0.00000000000000
0.68750000   0.760000   0.00000000000000
0.68750000   0.761000   0.00000000000000
0.68750000   0.762000   0.00000000000000
0.68750000   0.763000   0.00000000000000
0.68750000   0.764000   0.00000000000000
0.68750000   0.765000   0.00000000000000
0.68750000   0.766000   0.00000000000000
0.68750000   0.767000   0.00000000000000
0.68750000   0.768000   0.00000000000000
0.68750000   0.769000   0.00000000000000
0.68750000   0.770000   0.00000000000000
0.68750000   0.771000   0.00000000000000
0.68750000   0.772000   0.00000000000000
0.68750000   0.773000   0.00000000000000
0.68750000   0.774000   0.00000000000000
0.68750000   0.775000   0.00000000000000
0.68750000   0.776000   0.00000000000000
0.68750000   0.777000   0.00000000000000
0.68750000   0.778000   0.00000000000000
0.68750000   0.779000   0.00000000000000
0.68750000   0.780000   0.00000000000000
0.68750000   0.781000   0.00000000000000
0.68750000   0.782000   0.00000000000000
0.68750000   0.783000   0.00000000000000
0.68750000   0.784000   0.00000000000000
0.68750000   0.785000   0.00000000000000
0.68750000   0.786000   0.00000000000000
0.68750000   0.787000   0.00000000000000
0.68750000   0.788000   0.00000000000000
0.68750000   0.789000   0.00000000000000
0.68750000   0.790000   0.00000000000000
0.68750000   0.791000   0.00000000000000
0.68750000   0.792000   0.00000000000000
0.68750000   0.793000   0.00000000000000
0.68750000   0.794000   0.00000000000000
0.68750000   0.795000   0.00000000000000
0.68750000   0.796000   0.00000000000000
0.68750000   0.797000   0.00000000000000
0.68750000   0.798000   0.00000000000000
0.68750000   0.799000   0.00000000000000
0.68750000   0.800000   0.00000000000000
0.68750000   0.801000   0.00000000000000
0.68750000   0.802000   0.00000000000000
0.68750000   0.803000   0.00000000000000
0.68750000   0.804000   0.00000000000000
0.68750000   0.805000   0.00000000000000
0.68750000   0.806000   0.00000000000000
0.68750000   0.807000   0.00000000000000
0.68750000   0.808000   0.00000000000000
0.68750000   0.809000   0.00000000000000
0.68750000   0.810000   0.00000000000000
0.68750000   0.811000   0.00000000000000
0.68750000   0.812000   0.00000000000000
0.68750000   0.813000   0.00000000000000
0.68750000   0.814000   0.00000000000000
0.68750000   0.815000   0.00000000000000
0.68750000   0.816000   0.00000000000000
0.68750000   0.817000   0.00000000000000
0.68750000   0.818000   0.00000000000000
0.68750000   0.819000   0.00000000000000
0.68750000   0.820000   0.00000000000000
0.68750000   0.821000   0.00000000000000
0.68750000   0.822000   0.00000000000000
0.68750000   0.823000   0.00000000000000
0.68750000   0.824000   0.00000000000000
0.68750000   0.825000   0.00000000000000
0.68750000   0.826000   0.00000000000000
0.68750000   0.827000   0.00000000000000
0.68750000   0.828000   0.00000000000000
0.68750000   0.829000   0.00000000000000
0.68750000   0.830000   0.00000000000000
0.68750000   0.831000   0.00000000000000
0.68750000   0.832000   0.00000000000000
0.68750000   0.833000   0.00000000000000
0.68750000   0.834000   0.00000000000000
0.68750000   0.835000   0.00000000000000
0.68750000   0.836000   0.00000000000000
0.68750000   0.837000   0.00000000000000
0.68750000   0.838000   0.00000000000000
0.68750000   0.839000   0.00000000000000
0.68750000   0.840000   0.00000000000000
0.68750000   0.841000   0.00000000000000
0.68750000   0.842000   0.00000000000000
0.68750000   0.843000   0.00000000000000
0.68750000   0.844000   0.00000000000000
0.68750000   0.845000   0.00000000000000
0.68750000   0.846000   0.00000000000000
0.68750000   0.847000   0.00000000000000
0.68750000   0.848000   0.00000000000000
0.68750000   0.849000   0.00000000000000
0.68750000   0.850000   0.00000000000000
0.68750000   0.851000   0.00000000000000
0.68750000   0.852000   0.00000000000000
0.68750000   0.853000   0.00000000000000
0.68750000   0.854000   0.00000000000000
0.68750000   0.855000   0.00000000000000
0.68750000   0.856000   0.00000000000000
0.68750000   0.857000   0.00000000000000
0.68750000   0.858000   0.00000000000000
0.68750000   0.859000   0.00000000000000
0.68750000   0.860000   0.00000000000000
0.68750000   0.861000   0.00000000000000
0.68750000   0.862000   0.00000000000000
0.68750000   0.863000   0.00000000000000
0.68750000   0.864000   0.00000000000000
0.68750000   0.865000   0.00000000000000
0.68750000   0.866000   0.00000000000000
0.68750000   0.867000   0.00000000000000
0.68750000   0.868000   0.00000000000000
0.68750000   0.869000   0.00000000000000
0.68750000   0.870000   0.00000000000000
0.68750000   0.871000   0.00000000000000
0.68750000   0.872000   0.00000000000000
0.68750000   0.873000   0.00000000000000
0.68750000   0.874000   0.00000000000000
0.68750000   0.875000   0.00000000000000
0.68750000   0.876000   0.00000000000000
0.68750000   0.877000   0.00000000000000
0.68750000   0.878000   0.00000000000000
0.68750000   0.879000   0.00000000000000
0.68750000   0.880000   0.00000000000000
0.68750000   0.881000   0.00000000000000
0.68750000   0.882000   0.00000000000000
0.68750000   0.883000   0.00000000000000
0.68750000   0.884000   0.00000000000000
0.68750000   0.885000   0.00000000000000
0.68750000   0.886000   0.00000000000000
0.68750000   0.887000   0.00000000000000
0.68750000   0.888000   0.00000000000000
0.68750000   0.889000   0.00000000000000
0.68750000   0.890000   0.00000000000000
0.68750000   0.891000   0.00000000000000
0.68750000   0.892000   0.00000000000000
0.68750000   0.893000   0.00000000000000
0.68750000   0.894000   0.00000000000000
0.68750000   0.895000   0.00000000000000
0.68750000   0.896000   0.00000000000000
0.68750000   0.897000   0.00000000000000
0.68750000   0.898000   0.00000000000000
0.68750000   0.899000   0.00000000000000
0.68750000   0.900000   0.00000000000000
0.68750000   0.901000   0.00000000000000
0.68750000   0.902000   0.00000000000000
0.68750000   0.903000   0.00000000000000
0.68750000   0.904000   0.00000000000000
0.68750000   0.905000   0.00000000000000
0.68750000   0.906000   0.00000000000000
0.68750000   0.907000   0.00000000000000
0.68750000   0.908000   0.00000000000000
0.68750000   0.909000   0.00000000000000
0.68750000   0.910000   0.00000000000000
0.68750000   0.911000   0.00000000000000
0.68750000   0.912000   0.00000000000000
0.68750000   0.913000   0.00000000000000
0.68750000   0.914000   0.00000000000000
0.68750000   0.915000   0.00000000000000
0.68750000   0.916000   0.00000000000000
0.68750000   0.917000   0.00000000000000
0.68750000   0.918000   0.00000000000000
0.68750000   0.919000   0.00000000000000
0.68750000   0.920000   0.00000000000000
0.68750000   0.921000   0.00000000000000
0.68750000   0.922000   0.00000000000000
0.68750000   0.923000   0.00000000000000
0.68750000   0.924000   0.00000000000000
0.68750000   0.925000   0.00000000000000
0.68750000   0.926000   0.00000000000000
0.68750000   0.927000   0.00000000000000
0.68750000   0.928000   0.00000000000000
0.68750000   0.929000   0.00000000000000
0.68750000   0.930000   0.00000000000000
0.68750000   0.931000   0.00000000000000
0.68750000   0.932000   0.00000000000000
0.68750000   0.933000   0.00000000000000
0.68750000   0.934000   0.00000000000000
0.68750000   0.935000   0.00000000000000
0.68750000   0.936000   0.00000000000000
0.68750000   0.937000   0.00000000000000
0.68750000   0.938000   0.00000000000000
0.68750000   0.939000   0.00000000000000
0.68750000   0.940000   0.00000000000000
0.68750000   0.941000   0.00000000000000
0.68750000   0.942000   0.00000000000000
0.68750000   0.943000   0.00000000000000
0.68750000   0.944000   0.00000000000000
0.68750000   0.945000   0.00000000000000
0.68750000   0.946000   0.00000000000000
0.68750000   0.947000   0.00000000000000
0.68750000   0.948000   0.00000000000000
0.68750000   0.949000   0.00000000000000
0.68750000   0.950000   0.00000000000000
0.68750000   0.951000   0.00000000000000
0.68750000   0.952000   0.00000000000000
0.68750000   0.953000   0.00000000000000
0.68750000   0.954000   0.00000000000000
0.68750000   0.955000   0.00000000000000
0.68750000   0.956000   0.00000000000000
0.68750000   0.957000   0.00000000000000
0.68750000   0.958000   0.00000000000000
0.68750000   0.959000   0.00000000000000
0.68750000   0.960000   0.00000000000000
0.68750000   0.961000   0.00000000000000
0.68750000   0.962000   0.00000000000000
0.68750000   0.963000   0.00000000000000
0.68750000   0.964000   0.00000000000000
0.68750000   0.965000   0.00000000000000
0.68750000   0.966000   0.00000000000000
0.68750000   0.967000   0.00000000000000
0.68750000   0.968000   0.00000000000000
0.68750000   0.969000   0.00000000000000
0.68750000   0.970000   0.00000000000000
0.68750000   0.971000   0.00000000000000
0.68750000   0.972000   0.00000000000000
0.68750000   0.973000   0.00000000000000
0.68750000   0.974000   0.00000000000000
0.68750000   0.975000   0.00000000000000
0.68750000   0.976000   0.00000000000000
0.68750000   0.977000   0.00000000000000
0.68750000   0.978000   0.00000000000000
0.68750000   0.979000   0.00000000000000
0.68750000   0.980000   0.00000000000000
0.68750000   0.981000   0.00000000000000
0.68750000   0.982000   0.00000000000000
0.68750000   0.983000   0.00000000000000
0.68750000   0.984000   0.00000000000000
0.68750000   0.985000   0.00000000000000
0.68750000   0.986000   0.00000000000000
0.68750000   0.987000   0.00000000000000
0.68750000   0.988000   0.00000000000000
0.68750000   0.989000   0.00000000000000
0.68750000   0.990000   0.00000000000000
0.68750000   0.991000   0.00000000000000
0.68750000   0.992000   0.00000000000000
0.68750000   0.993000   0.00000000000000
0.68750000   0.994000   0.00000000000000
0.68750000   0.995000   0.00000000000000
0.68750000   0.996000   0.00000000000000
0.68750000   0.997000   0.00000000000000
0.68750000   0.998000   0.00000000000000
0.68750000   0.999000   0.00000000000000
0.69531250   0.700000   0.00000000000000
0.69531250   0.701000   0.00000000000000
0.69531250   0.702000   0.00000000000000
0.69531250   0.703000   0.00000000000000
0.69531250   0.704000   0.00000000000000
0.69531250   0.705000   0.00000000000000
0.69531250   0.706000   0.00000000000000
0.69531250   0.707000   0.00000000000000
0.69531250   0.708000   0.00000000000000
0.69531250   0.709000   0.00000000000000
0.69531250   0.710000   0.00000000000000
0.69531250   0.711000   0.00000000000000
0.69531250   0.712000   0.00000000000000
0.69531250   0.713000   0.00000000000000
0.69531250   0.714000   0.00000000000000
0.69531250   0.715000   0.00000000000000
0.69531250   0.716000   0.00000000000000
0.69531250   0.717000   0.00000000000000
0.69531250   0.718000   0.00000000000000
0.69531250   0.719000   0.00000000000000
0.69531250   0.720000   0.00000000000000
0.69531250   0.721000   0.00000000000000
0.69531250   0.722000   0.00000000000000
0.69531250   0.723000   0.00000000000000
0.69531250   0.724000   0.00000000000000
0.69531250   0.725000   0.00000000000000
0.69531250   0.726000   0.00000000000000
0.69531250   0.727000   0.00000000000000
0.69531250   0.728000   0.00000000000000
0.69531250   0.729000   0.00000000000000
0.69531250   0.730000   0.00000000000000
0.69531250   0.731000   0.00000000000000
0.69531250   0.732000   0.00000000000000
0.69531250   0.733000   0.00000000000000
0.69531250   0.734000   0.00000000000000
0.69531250   0.735000   0.00000000000000
0.69531250   0.736000   0.00000000000000
0.69531250   0.737000   0.00000000000000
0.69531250   0.738000   0.00000000000000
0.69531250   0.739000   0.00000000000000
0.69531250   0.740000   0.00000000000000
0.69531250   0.741000   0.00000000000000
0.69531250   0.742000   0.00000000000000
0.69531250   0.743000   0.00000000000000
0.69531250   0.744000   0.00000000000000
0.69531250   0.745000   0.00000000000000
0.69531250   0.746000   0.00000000000000
0.69531250   0.747000   0.00000000000000
0.69531250   0.748000   0.00000000000000
0.69531250   0.749000   0.00000000000000
0.69531250   0.750000   0.00000000000000
0.69531250   0.751000   0.00000000000000
0.69531250   0.752000   0.00000000000000
0.69531250   0.753000   0.00000000000000
0.69531250   0.754000   0.00000000000000
0.69531250   0.755000   0.00000000000000
0.69531250   0.756000   0.00000000000000
0.69531250   0.757000   0.00000000000000
0.69531250   0.758000   0.00000000000000
0.69531250   0.759000   0.00000000000000
0.69531250   0.760000   0.00000000000000
0.69531250   0.761000   0.00000000000000
0.69531250   0.762000   0.00000000000000
0.69531250   0.763000   0.00000000000000
0.69531250   0.764000   0.00000000000000
0.69531250   0.765000   0.00000000000000
0.69531250   0.766000   0.00000000000000
0.69531250   0.767000   0.00000000000000
0.69531250   0.768000   0.00000000000000
0.69531250   0.769000   0.00000000000000
0.69531250   0.770000   0.00000000000000
0.69531250   0.771000   0.00000000000000
0.69531250   0.772000   0.00000000000000
0.69531250   0.773000   0.00000000000000
0.69531250   0.774000   0.00000000000000
0.69531250   0.775000   0.00000000000000
0.69531250   0.776000   0.00000000000000
0.69531250   0.777000   0.00000000000000
0.69531250   0.778000   0.00000000000000
0.69531250   0.779000   0.00000000000000
0.69531250   0.780000   0.00000000000000
0.69531250   0.781000   0.00000000000000
0.69531250   0.782000   0.00000000000000
0.69531250   0.783000   0.00000000000000
0.69531250   0.784000   0.00000000000000
0.69531250   0.785000   0.00000000000000
0.69531250   0.786000   0.00000000000000
0.69531250   0.787000   0.00000000000000
0.69531250   0.788000   0.00000000000000
0.69531250   0.789000   0.00000000000000
0.69531250   0.790000   0.00000000000000
0.69531250   0.791000   0.00000000000000
0.69531250   0.792000   0.00000000000000
0.69531250   0.793000   0.00000000000000
0.69531250   0.794000   0.00000000000000
0.69531250   0.795000   0.00000000000000
0.69531250   0.796000   0.00000000000000
0.69531250   0.797000   0.00000000000000
0.69531250   0.798000   0.00000000000000
0.69531250   0.799000   0.00000000000000
0.69531250   0.800000   0.00000000000000
0.69531250   0.801000   0.00000000000000
0.69531250   0.802000   0.00000000000000
0.69531250   0.803000   0.00000000000000
0.69531250   0.804000   0.00000000000000
0.69531250   0.805000   0.00000000000000
0.69531250   0.806000   0.00000000000000
0.69531250   0.807000   0.00000000000000
0.69531250   0.808000   0.00000000000000
0.69531250   0.809000   0.00000000000000
0.69531250   0.810000   0.00000000000000
0.69531250   0.811000   0.00000000000000
0.69531250   0.812000   0.00000000000000
0.69531250   0.813000   0.00000000000000
0.69531250   0.814000   0.00000000000000
0.69531250   0.815000   0.00000000000000
0.69531250   0.816000   0.00000000000000
0.69531250   0.817000   0.00000000000000
0.69531250   0.818000   0.00000000000000
0.69531250   0.819000   0.00000000000000
0.69531250   0.820000   0.00000000000000
0.69531250   0.821000   0.00000000000000
0.69531250   0.822000   0.00000000000000
0.69531250   0.823000   0.00000000000000
0.69531250   0.824000   0.00000000000000
0.69531250   0.825000   0.00000000000000
0.69531250   0.826000   0.00000000000000
0.69531250   0.827000   0.00000000000000
0.69531250   0.828000   0.00000000000000
0.69531250   0.829000   0.00000000000000
0.69531250   0.830000   0.00000000000000
0.69531250   0.831000   0.00000000000000
0.69531250   0.832000   0.00000000000000
0.69531250   0.833000   0.00000000000000
0.69531250   0.834000   0.00000000000000
0.69531250   0.835000   0.00000000000000
0.69531250   0.836000   0.00000000000000
0.69531250   0.837000   0.00000000000000
0.69531250   0.838000   0.00000000000000
0.69531250   0.839000   0.00000000000000
0.69531250   0.840000   0.00000000000000
0.69531250   0.841000   0.00000000000000
0.69531250   0.842000   0.00000000000000
0.69531250   0.843000   0.00000000000000
0.69531250   0.844000   0.00000000000000
0.69531250   0.845000   0.00000000000000
0.69531250   0.846000   0.00000000000000
0.69531250   0.847000   0.00000000000000
0.69531250   0.848000   0.00000000000000
0.69531250   0.849000   0.00000000000000
0.69531250   0.850000   0.00000000000000
0.69531250   0.851000   0.00000000000000
0.69531250   0.852000   0.00000000000000
0.69531250   0.853000   0.00000000000000
0.69531250   0.854000   0.00000000000000
0.69531250   0.855000   0.00000000000000
0.69531250   0.856000   0.00000000000000
0.69531250   0.857000   0.00000000000000
0.69531250   0.858000   0.00000000000000
0.69531250   0.859000   0.00000000000000
0.69531250   0.860000   0.00000000000000
0.69531250   0.861000   0.00000000000000
0.69531250   0.862000   0.00000000000000
0.69531250   0.863000   0.00000000000000
0.69531250   0.864000   0.00000000000000
0.69531250   0.865000   0.00000000000000
0.69531250   0.866000   0.00000000000000
0.69531250   0.867000   0.00000000000000
0.69531250   0.868000   0.00000000000000
0.69531250   0.869000   0.00000000000000
0.69531250   0.870000   0.00000000000000
0.69531250   0.871000   0.00000000000000
0.69531250   0.872000   0.00000000000000
0.69531250   0.873000   0.00000000000000
0.69531250   0.874000   0.00000000000000
0.69531250   0.875000   0.00000000000000
0.69531250   0.876000   0.00000000000000
0.69531250   0.877000   0.00000000000000
0.69531250   0.878000   0.00000000000000
0.69531250   0.879000   0.00000000000000
0.69531250   0.880000   0.00000000000000
0.69531250   0.881000   0.00000000000000
0.69531250   0.882000   0.00000000000000
0.69531250   0.883000   0.00000000000000
0.69531250   0.884000   0.00000000000000
0.69531250   0.885000   0.00000000000000
0.69531250   0.886000   0.00000000000000
0.69531250   0.887000   0.00000000000000
0.69531250   0.888000   0.00000000000000
0.69531250   0.889000   0.00000000000000
0.69531250   0.890000   0.00000000000000
0.69531250   0.891000   0.00000000000000
0.69531250   0.892000   0.00000000000000
0.69531250   0.893000   0.00000000000000
0.69531250   0.894000   0.00000000000000
0.69531250   0.895000   0.00000000000000
0.69531250   0.896000   0.00000000000000
0.69531250   0.897000   0.00000000000000
0.69531250   0.898000   0.00000000000000
0.69531250   0.899000   0.00000000000000
0.69531250   0.900000   0.00000000000000
0.69531250   0.901000   0.00000000000000
0.69531250   0.902000   0.00000000000000
0.69531250   0.903000   0.00000000000000
0.69531250   0.904000   0.00000000000000
0.69531250   0.905000   0.00000000000000
0.69531250   0.906000   0.00000000000000
0.69531250   0.907000   0.00000000000000
0.69531250   0.908000   0.00000000000000
0.69531250   0.909000   0.00000000000000
0.69531250   0.910000   0.00000000000000
0.69531250   0.911000   0.00000000000000
0.69531250   0.912000   0.00000000000000
0.69531250   0.913000   0.00002978328093
0.69531250   0.914000   0.00002975001526
0.69531250   0.915000   0.00002971673446
0.69531250   0.916000   0.00002968343874
0.69531250   0.917000   0.00002965012833
0.69531250   0.918000   0.00002961680346
0.69531250   0.919000   0.00002958346434
0.69531250   0.920000   0.00002955011119
0.69531250   0.921000   0.00002951674424
0.69531250   0.922000   0.00000000000000
0.69531250   0.923000   0.00000000000000
0.69531250   0.924000   0.00000000000000
0.69531250   0.925000   0.00000000000000
0.69531250   0.926000   0.00000000000000
0.69531250   0.927000   0.00000000000000
0.69531250   0.928000   0.00000000000000
0.69531250   0.929000   0.00000000000000
0.69531250   0.930000   0.00000000000000
0.69531250   0.931000   0.00000000000000
0.69531250   0.932000   0.00000000000000
0.69531250   0.933000   0.00000000000000
0.69531250   0.934000   0.00000000000000
0.69531250   0.935000   0.00000000000000
0.69531250   0.936000   0.00000000000000
0.69531250   0.937000   0.00000000000000
0.69531250   0.938000   0.00000000000000
0.69531250   0.939000   0.00000000000000
0.69531250   0.940000   0.00000000000000
0.69531250   0.941000   0.00000000000000
0.69531250   0.942000   0.00000000000000
0.69531250   0.943000   0.00000000000000
0.69531250   0.944000   0.00000000000000
0.69531250   0.945000   0.00000000000000
0.69531250   0.946000   0.00000000000000
0.69531250   0.947000   0.00000000000000
0.69531250   0.948000   0.00000000000000
0.69531250   0.949000   0.00000000000000
0.69531250   0.950000   0.00000000000000
0.69531250   0.951000   0.00000000000000
0.69531250   0.952000   0.00000000000000
0.69531250   0.953000   0.00000000000000
0.69531250   0.954000   0.00000000000000
0.69531250   0.955000   0.00000000000000
0.69531250   0.956000   0.00000000000000
0.69531250   0.957000   0.00000000000000
0.69531250   0.958000   0.00000000000000
0.69531250   0.959000   0.00000000000000
0.69531250   0.960000   0.00000000000000
0.69531250   0.961000   0.00000000000000
0.69531250   0.962000   0.00000000000000
0.69531250   0.963000   0.00000000000000
0.69531250   0.964000   0.00000000000000
0.69531250   0.965000   0.00000000000000
0.69531250   0.966000   0.00000000000000
0.69531250   0.967000   0.00000000000000
0.69531250   0.968000   0.00000000000000
0.69531250   0.969000   0.00000000000000
0.69531250   0.970000   0.00000000000000
0.69531250   0.971000   0.00000000000000
0.69531250   0.972000   0.00000000000000
0.69531250   0.973000   0.00000000000000
0.69531250   0.974000   0.00000000000000
0.69531250   0.975000   0.00000000000000
0.69531250   0.976000   0.00000000000000
0.69531250   0.977000   0.00000000000000
0.69531250   0.978000   0.00000000000000
0.69531250   0.979000   0.00000000000000
0.69531250   0.980000   0.00000000000000
0.69531250   0.981000   0.00000000000000
0.69531250   0.982000   0.00000000000000
0.69531250   0.983000   0.00000000000000
0.69531250   0.984000   0.00000000000000
0.69531250   0.985000   0.00000000000000
0.69531250   0.986000   0.00000000000000
0.69531250   0.987000   0.00000000000000
0.69531250   0.988000   0.00000000000000
0.69531250   0.989000   0.00000000000000
0.69531250   0.990000   0.00000000000000
0.69531250   0.991000   0.00000000000000
0.69531250   0.992000   0.00000000000000
0.69531250   0.993000   0.00000000000000
0.69531250   0.994000   0.00000000000000
0.69531250   0.995000   0.00000000000000
0.69531250   0.996000   0.00000000000000
0.69531250   0.997000   0.00000000000000
0.69531250   0.998000   0.00000000000000
0.69531250   0.999000   0.00000000000000
0.70312500   0.700000   0.00000000000000
0.70312500   0.701000   0.00000000000000
0.70312500   0.702000   0.00000000000000
0.70312500   0.703000   0.00000000000000
0.70312500   0.704000   0.00000000000000
0.70312500   0.705000   0.00000000000000
0.70312500   0.706000   0.00000000000000
0.70312500   0.707000   0.00000000000000
0.70312500   0.708000   0.00000000000000
0.70312500   0.709000   0.00000000000000
0.70312500   0.710000   0.00000000000000
0.70312500   0.711000   0.00000000000000
0.70312500   0.712000   0.00000000000000
0.70312500   0.713000   0.00000000000000
0.70312500   0.714000   0.00000000000000
0.70312500   0.715000   0.00000000000000
0.70312500   0.716000   0.00000000000000
0.70312500   0.717000   0.00000000000000
0.70312500   0.718000   0.00000000000000
0.70312500   0.719000   0.00000000000000
0.70312500   0.720000   0.00000000000000
0.70312500   0.721000   0.00000000000000
0.70312500   0.722000   0.00000000000000
0.70312500   0.723000   0.00000000000000
0.70312500   0.724000   0.00000000000000
0.70312500   0.725000   0.00000000000000
0.70312500   0.726000   0.00000000000000
0.70312500   0.727000   0.00000000000000
0.70312500   0.728000   0.00000000000000
0.70312500   0.729000   0.00000000000000
0.70312500   0.730000   0.00000000000000
0.70312500   0.731000   0.00000000000000
0.70312500   0.732000   0.00000000000000
0.70312500   0.733000   0.00000000000000
0.70312500   0.734000   0.00000000000000
0.70312500   0.735000   0.00000000000000
0.70312500   0.736000   0.00000000000000
0.70312500   0.737000   0.00000000000000
0.70312500   0.738000   0.00000000000000
0.70312500   0.739000   0.00000000000000
0.70312500   0.740000   0.00000000000000
0.70312500   0.741000   0.00000000000000
0.70312500   0.742000   0.00000000000000
0.70312500   0.743000   0.00000000000000
0.70312500   0.744000   0.00000000000000
0.70312500   0.745000   0.00000000000000
0.70312500   0.746000   0.00000000000000
0.70312500   0.747000   0.00000000000000
0.70312500   0.748000   0.00000000000000
0.70312500   0.749000   0.00000000000000
0.70312500   0.750000   0.00000000000000
0.70312500   0.751000   0.00000000000000
0.70312500   0.752000   0.00000000000000
0.70312500   0.753000   0.00000000000000
0.70312500   0.754000   0.00000000000000
0.70312500   0.755000   0.00000000000000
0.70312500   0.756000   0.00000000000000
0.70312500   0.757000   0.00000000000000
0.70312500   0.758000   0.00000000000000
0.70312500   0.759000   0.00000000000000
0.70312500   0.760000   0.00000000000000
0.70312500   0.761000   0.00000000000000
0.70312500   0.762000   0.00000000000000
0.70312500   0.763000   0.00000000000000
0.70312500   0.764000   0.00000000000000
0.70312500   0.765000   0.00000000000000
0.70312500   0.766000   0.00000000000000
0.70312500   0.767000   0.00000000000000
0.70312500   0.768000   0.00000000000000
0.70312500   0.769000   0.00000000000000
0.70312500   0.770000   0.00000000000000
0.70312500   0.771000   0.00000000000000
0.70312500   0.772000   0.00000000000000
0.70312500   0.773000   0.00000000000000
0.70312500   0.774000   0.00000000000000
0.70312500   0.775000   0.00000000000000
0.70312500   0.776000   0.00000000000000
0.70312500   0.777000   0.00000000000000
0.70312500   0.778000   0.00000000000000
0.70312500   0.779000   0.00000000000000
0.70312500   0.780000   0.00000000000000
0.70312500   0.781000   0.00000000000000
0.70312500   0.782000   0.00000000000000
0.70312500   0.783000   0.00000000000000
0.70312500   0.784000   0.00000000000000
0.70312500   0.785000   0.00000000000000
0.70312500   0.786000   0.00000000000000
0.70312500   0.787000   0.00000000000000
0.70312500   0.788000   0.00000000000000
0.70312500   0.789000   0.00000000000000
0.70312500   0.790000   0.00000000000000
0.70312500   0.791000   0.00000000000000
0.70312500   0.792000   0.00000000000000
0.70312500   0.793000   0.00000000000000
0.70312500   0.794000   0.00000000000000
0.70312500   0.795000   0.00000000000000
0.70312500   0.796000   0.00000000000000
0.70312500   0.797000   0.00000000000000
0.70312500   0.798000   0.00000000000000
0.70312500   0.799000   0.00000000000000
0.70312500   0.800000   0.00000000000000
0.70312500   0.801000   0.00000000000000
0.70312500   0.802000   0.00000000000000
0.70312500   0.803000   0.00000000000000
0.70312500   0.804000   0.00000000000000
0.70312500   0.805000   0.00000000000000
0.70312500   0.806000   0.00000000000000
0.70312500   0.807000   0.00000000000000
0.70312500   0.808000   0.00000000000000
0.70312500   0.809000   0.00000000000000
0.70312500   0.810000   0.00000000000000
0.70312500   0.811000   0.00000000000000
0.70312500   0.812000   0.00000000000000
0.70312500   0.813000   0.00000000000000
0.70312500   0.814000   0.00000000000000
0.70312500   0.815000   0.00000000000000
0.70312500   0.816000   0.00000000000000
0.70312500   0.817000   0.00000000000000
0.70312500   0.818000   0.00000000000000
0.70312500   0.819000   0.00000000000000
0.70312500   0.820000   0.00000000000000
0.70312500   0.821000   0.00000000000000
0.70312500   0.822000   0.00000000000000
0.70312500   0.823000   0.00000000000000
0.70312500   0.824000   0.00000000000000
0.70312500   0.825000   0.00000000000000
0.70312500   0.826000   0.00000000000000
0.70312500   0.827000   0.00000000000000
0.70312500   0.828000   0.00000000000000
0.70312500   0.829000   0.00000000000000
0.70312500   0.830000   0.00000000000000
0.70312500   0.831000   0.00000000000000
0.70312500   0.832000   0.00000000000000
0.70312500   0.833000   0.00000000000000
0.70312500   0.834000   0.00000000000000
0.70312500   0.835000   0.00000000000000
0.70312500   0.836000   0.00000000000000
0.70312500   0.837000   0.00000000000000
0.70312500   0.838000   0.00000000000000
0.70312500   0.839000   0.00000000000000
0.70312500   0.840000   0.00000000000000
0.70312500   0.841000   0.00000000000000
0.70312500   0.842000   0.00000000000000
0.70312500   0.843000   0.00000000000000
0.70312500   0.844000   0.00000000000000
0.70312500   0.845000   0.00000000000000
0.70312500   0.846000   0.00000000000000
0.70312500   0.847000   0.00000000000000
0.70312500   0.848000   0.00000000000000
0.70312500   0.849000   0.00000000000000
0.70312500   0.850000   0.00000000000000
0.70312500   0.851000   0.00000000000000
0.70312500   0.852000   0.00000000000000
0.70312500   0.853000   0.00000000000000
0.70312500   0.854000   0.00000000000000
0.70312500   0.855000   0.00000000000000
0.70312500   0.856000   0.00000000000000
0.70312500   0.857000   0.00000000000000
0.70312500   0.858000   0.00000000000000
0.70312500   0.859000   0.00000000000000
0.70312500   0.860000   0.00000000000000
0.70312500   0.861000   0.00000000000000
0.70312500   0.862000   0.00000000000000
0.70312500   0.863000   0.00000000000000
0.70312500   0.864000   0.00000000000000
0.70312500   0.865000   0.00000000000000
0.70312500   0.866000   0.00000000000000
0.70312500   0.867000   0.00000000000000
0.70312500   0.868000   0.00000000000000
0.70312500   0.869000   0.00000000000000
0.70312500   0.870000   0.00000000000000
0.70312500   0.871000   0.00000000000000
0.70312500   0.872000   0.00000000000000
0.70312500   0.873000   0.00000000000000
0.70312500   0.874000   0.00000000000000
0.70312500   0.875000   0.00000000000000
0.70312500   0.876000   0.00000000000000
0.70312500   0.877000   0.00000000000000
0.70312500   0.878000   0.00000000000000
0.70312500   0.879000   0.00000000000000
0.70312500   0.880000   0.00000000000000
0.70312500   0.881000   0.00000000000000
0.70312500   0.882000   0.00000000000000
0.70312500   0.883000   0.00000000000000
0.70312500   0.884000   0.00000000000000
0.70312500   0.885000   0.00000000000000
0.70312500   0.886000   0.00000000000000
0.70312500   0.887000   0.00000000000000
0.70312500   0.888000   0.00000000000000
0.70312500   0.889000   0.00000000000000
0.70312500   0.890000   0.00000000000000
0.70312500   0.891000   0.00000000000000
0.70312500   0.892000   0.00000000000000
0.70312500   0.893000   0.00000000000000
0.70312500   0.894000   0.00000000000000
0.70312500   0.895000   0.00000000000000
0.70312500   0.896000   0.00000000000000
0.70312500   0.897000   0.00000000000000
0.70312500   0.898000   0.00000000000000
0.70312500   0.899000   0.00000000000000
0.70312500   0.900000   0.00000000000000
0.70312500   0.901000   0.00000000000000
0.70312500   0.902000   0.00000000000000
0.70312500   0.903000   0.00000000000000
0.70312500   0.904000   0.00000000000000
0.70312500   0.905000   0.00000000000000
0.70312500   0.906000   0.00000000000000
0.70312500   0.907000   0.00000000000000
0.70312500   0.908000   0.00000000000000
0.70312500   0.909000   0.00000000000000
0.70312500   0.910000   0.00000000000000
0.70312500   0.911000   0.00000000000000
0.70312500   0.912000   0.00000000000000
0.70312500   0.913000   0.00010723650262
0.70312500   0.914000   0.00010711668515
0.70312500   0.915000   0.00010699681327
0.70312500   0.916000   0.00010687688777
0.70312500   0.917000   0.00010675690947
0.70312500   0.918000   0.00010663687916
0.70312500   0.919000   0.00010651679764
0.70312500   0.920000   0.00010639666570
0.70312500   0.921000   0.00010627648414
0.70312500   0.922000   0.00000000000000
0.70312500   0.923000   0.00000000000000
0.70312500   0.924000   0.00000000000000
0.70312500   0.925000   0.00000000000000
0.70312500   0.926000   0.00000000000000
0.70312500   0.927000   0.00000000000000
0.70312500   0.928000   0.00000000000000
0.70312500   0.929000   0.00000000000000
0.70312500   0.930000   0.00000000000000
0.70312500   0.931000   0.00000000000000
0.70312500   0.932000   0.00000000000000
0.70312500   0.933000   0.00000000000000
0.70312500   0.934000   0.00000000000000
0.70312500   0.935000   0.00000000000000
0.70312500   0.936000   0.00000000000000
0.70312500   0.937000   0.00000000000000
0.70312500   0.938000   0.00000000000000
0.70312500   0.939000   0.00000000000000
0.70312500   0.940000   0.00000000000000
0.70312500   0.941000   0.00000000000000
0.70312500   0.942000   0.00000000000000
0.70312500   0.943000   0.00000000000000
0.70312500   0.944000   0.00000000000000
0.70312500   0.945000   0.00000000000000
0.70312500   0.946000   0.00000000000000
0.70312500   0.947000   0.00000000000000
0.70312500   0.948000   0.00000000000000
0.70312500   0.949000   0.00000000000000
0.70312500   0.950000   0.00000000000000
0.70312500   0.951000   0.00000000000000
0.70312500   0.952000   0.00000000000000
0.70312500   0.953000   0.00000000000000
0.70312500   0.954000   0.00000000000000
0.70312500   0.955000   0.00000000000000
0.70312500   0.956000   0.00000000000000
0.70312500   0.957000   0.00000000000000
0.70312500   0.958000   0.00000000000000
0.70312500   0.959000   0.00000000000000
0.70312500   0.960000   0.00000000000000
0.70312500   0.961000   0.00000000000000
0.70312500   0.962000   0.00000000000000
0.70312500   0.963000   0.00000000000000
0.70312500   0.964000   0.00000000000000
0.70312500   0.965000   0.00000000000000
0.70312500   0.966000   0.00000000000000
0.70312500   0.967000   0.00000000000000
0.70312500   0.968000   0.00000000000000
0.70312500   0.969000   0.00000000000000
0.70312500   0.970000   0.00000000000000
0.70312500   0.971000   0.00000000000000
0.70312500   0.972000   0.00000000000000
0.70312500   0.973000   0.00000000000000
0.70312500   0.974000   0.00000000000000
0.70312500   0.975000   0.00000000000000
0.70312500   0.976000   0.00000000000000
0.70312500   0.977000   0.00000000000000
0.70312500   0.978000   0.00000000000000
0.70312500   0.979000   0.00000000000000
0.70312500   0.980000   0.00000000000000
0.70312500   0.981000   0.00000000000000
0.70312500   0.982000   0.00000000000000
0.70312500   0.983000   0.00000000000000
0.70312500   0.984000   0.00000000000000
0.70312500   0.985000   0.00000000000000
0.70312500   0.986000   0.00000000000000
0.70312500   0.987000   0.00000000000000
0.70312500   0.988000   0.00000000000000
0.70312500   0.989000   0.00000000000000
0.70312500   0.990000   0.00000000000000
0.70312500   0.991000   0.00000000000000
0.70312500   0.992000   0.00000000000000
0.70312500   0.993000   0.00000000000000
0.70312500   0.994000   0.00000000000000
0.70312500   0.995000   0.00000000000000
0.70312500   0.996000   0.00000000000000
0.70312500   0.997000   0.00000000000000
0.70312500   0.998000   0.00000000000000
0.70312500   0.999000   0.00000000000000
0.71093750   0.700000   0.00000000000000
0.71093750   0.701000   0.00000000000000
0.71093750   0.702000   0.00000000000000
0.71093750   0.703000   0.00000000000000
0.71093750   0.704000   0.00000000000000
0.71093750   0.705000   0.00000000000000
0.71093750   0.706000   0.00000000000000
0.71093750   0.707000   0.00000000000000
0.71093750   0.708000   0.00000000000000
0.71093750   0.709000   0.00000000000000
0.71093750   0.710000   0.00000000000000
0.71093750   0.711000   0.00000000000000
0.71093750   0.712000   0.00000000000000
0.71093750   0.713000   0.00000000000000
0.71093750   0.714000   0.00000000000000
0.71093750   0.715000   0.00000000000000
0.71093750   0.716000   0.00000000000000
0.71093750   0.717000   0.00000000000000
0.71093750   0.718000   0.00000000000000
0.71093750   0.719000   0.00000000000000
0.71093750   0.720000   0.00000000000000
0.71093750   0.721000   0.00000000000000
0.71093750   0.722000   0.00000000000000
0.71093750   0.723000   0.00000000000000
0.71093750   0.724000   0.00000000000000
0.71093750   0.725000   0.00000000000000
0.71093750   0.726000   0.00000000000000
0.71093750   0.727000   0.00000000000000
0.71093750   0.728000   0.00000000000000
0.71093750   0.729000   0.00000000000000
0.71093750   0.730000   0.00000000000000
0.71093750   0.731000   0.00000000000000
0.71093750   0.732000   0.00000000000000
0.71093750   0.733000   0.00000000000000
0.71093750   0.734000   0.00000000000000
0.71093750   0.735000   0.00000000000000
0.71093750   0.736000   0.00000000000000
0.71093750   0.737000   0.00000000000000
0.71093750   0.738000   0.00000000000000
0.71093750   0.739000   0.00000000000000
0.71093750   0.740000   0.00000000000000
0.71093750   0.741000   0.00000000000000
0.71093750   0.742000   0.00000000000000
0.71093750   0.743000   0.00000000000000
0.71093750   0.744000   0.00000000000000
0.71093750   0.745000   0.00000000000000
0.71093750   0.746000   0.00000000000000
0.71093750   0.747000   0.00000000000000
0.71093750   0.748000   0.00000000000000
0.71093750   0.749000   0.00000000000000
0.71093750   0.750000   0.00000000000000
0.71093750   0.751000   0.00000000000000
0.71093750   0.752000   0.00000000000000
0.71093750   0.753000   0.00000000000000
0.71093750   0.754000   0.00000000000000
0.71093750   0.755000   0.00000000000000
0.71093750   0.756000   0.00000000000000
0.71093750   0.757000   0.00000000000000
0.71093750   0.758000   0.00000000000000
0.71093750   0.759000   0.00000000000000
0.71093750   0.760000   0.00000000000000
0.71093750   0.761000   0.00000000000000
0.71093750   0.762000   0.00000000000000
0.71093750   0.763000   0.00000000000000
0.71093750   0.764000   0.00000000000000
0.71093750   0.765000   0.00000000000000
0.71093750   0.766000   0.00000000000000
0.71093750   0.767000   0.00000000000000
0.71093750   0.768000   0.00000000000000
0.71093750   0.769000   0.00000000000000
0.71093750   0.770000   0.00000000000000
0.71093750   0.771000   0.00000000000000
0.71093750   0.772000   0.00000000000000
0.71093750   0.773000   0.00000000000000
0.71093750   0.774000   0.00000000000000
0.71093750   0.775000   0.00000000000000
0.71093750   0.776000   0.00000000000000
0.71093750   0.777000   0.00000000000000
0.71093750   0.778000   0.00000000000000
0.71093750   0.779000   0.00000000000000
0.71093750   0.780000   0.00000000000000
0.71093750   0.781000   0.00000000000000
0.71093750   0.782000   0.00000000000000
0.71093750   0.783000   0.00000000000000
0.71093750   0.784000   0.00000000000000
0.71093750   0.785000   0.00000000000000
0.71093750   0.786000   0.00000000000000
0.71093750   0.787000   0.00000000000000
0.71093750   0.788000   0.00000000000000
0.71093750   0.789000   0.00000000000000
0.71093750   0.790000   0.00000000000000
0.71093750   0.791000   0.00000000000000
0.71093750   0.792000   0.00000000000000
0.71093750   0.793000   0.00000000000000
0.71093750   0.794000   0.00000000000000
0.71093750   0.795000   0.00000000000000
0.71093750   0.796000   0.00000000000000
0.71093750   0.797000   0.00000000000000
0.71093750   0.798000   0.00000000000000
0.71093750   0.799000   0.00000000000000
0.71093750   0.800000   0.00000000000000
0.71093750   0.801000   0.00000000000000
0.71093750   0.802000   0.00000000000000
0.71093750   0.803000   0.00000000000000
0.71093750   0.804000   0.00000000000000
0.71093750   0.805000   0.00000000000000
0.71093750   0.806000   0.00000000000000
0.71093750   0.807000   0.00000000000000
0.71093750   0.808000   0.00000000000000
0.71093750   0.809000   0.00000000000000
0.71093750   0.810000   0.00000000000000
0.71093750   0.811000   0.00000000000000
0.71093750   0.812000   0.00000000000000
0.71093750   0.813000   0.00000000000000
0.71093750   0.814000   0.00000000000000
0.71093750   0.815000   0.00000000000000
0.71093750   0.816000   0.00000000000000
0.71093750   0.817000   0.00000000000000
0.71093750   0.818000   0.00000000000000
0.71093750   0.819000   0.00000000000000
0.71093750   0.820000   0.00000000000000
0.71093750   0.821000   0.00000000000000
0.71093750   0.822000   0.00000000000000
0.71093750   0.823000   0.00000000000000
0.71093750   0.824000   0.00000000000000
0.71093750   0.825000   0.00000000000000
0.71093750   0.826000   0.00000000000000
0.71093750   0.827000   0.00000000000000
0.71093750   0.828000   0.00000000000000
0.71093750   0.829000   0.00000000000000
0.71093750   0.830000   0.00000000000000
0.71093750   0.831000   0.00000000000000
0.71093750   0.832000   0.00000000000000
0.71093750   0.833000   0.00000000000000
0.71093750   0.834000   0.00000000000000
0.71093750   0.835000   0.00000000000000
0.71093750   0.836000   0.00000000000000
0.71093750   0.837000   0.00000000000000
0.71093750   0.838000   0.00000000000000
0.71093750   0.839000   0.00000000000000
0.71093750   0.840000   0.00000000000000
0.71093750   0.841000   0.00000000000000
0.71093750   0.842000   0.00000000000000
0.71093750   0.843000   0.00000000000000
0.71093750   0.844000   0.00000000000000
0.71093750   0.845000   0.00000000000000
0.71093750   0.846000   0.00000000000000
0.71093750   0.847000   0.00000000000000
0.71093750   0.848000   0.00000000000000
0.71093750   0.849000   0.00000000000000
0.71093750   0.850000   0.00000000000000
0.71093750   0.851000   0.00000000000000
0.71093750   0.852000   0.00000000000000
0.71093750   0.853000   0.00000000000000
0.71093750   0.854000   0.00000000000000
0.71093750   0.855000   0.00000000000000
0.71093750   0.856000   0.00000000000000
0.71093750   0.857000   0.00000000000000
0.71093750   0.858000   0.00000000000000
0.71093750   0.859000   0.00000000000000
0.71093750   0.860000   0.00000000000000
0.71093750   0.861000   0.00000000000000
0.71093750   0.862000   0.00000000000000
0.71093750   0.863000   0.00000000000000
0.71093750   0.864000   0.00000000000000
0.71093750   0.865000   0.00000000000000
0.71093750   0.866000   0.00000000000000
0.71093750   0.867000   0.00000000000000
0.71093750   0.868000   0.00000000000000
0.71093750   0.869000   0.00000000000000
0.71093750   0.870000   0.00000000000000
0.71093750   0.871000   0.00000000000000
0.71093750   0.872000   0.00000000000000
0.71093750   0.873000   0.00000000000000
0.71093750   0.874000   0.00000000000000
0.71093750   0.875000   0.00000000000000
0.71093750   0.876000   0.00000000000000
0.71093750   0.877000   0.00000000000000
0.71093750   0.878000   0.00000000000000
0.71093750   0.879000   0.00000000000000
0.71093750   0.880000   0.00000000000000
0.71093750   0.881000   0.00000000000000
0.71093750   0.882000   0.00000000000000
0.71093750   0.883000   0.00000000000000
0.71093750   0.884000   0.00000000000000
0.71093750   0.885000   0.00000000000000
0.71093750   0.886000   0.00000000000000
0.71093750   0.887000   0.00000000000000
0.71093750   0.888000   0.00000000000000
0.71093750   0.889000   0.00000000000000
0.71093750   0.890000   0.00000000000000
0.71093750   0.891000   0.00000000000000
0.71093750   0.892000   0.00000000000000
0.71093750   0.893000   0.00000000000000
0.71093750   0.894000   0.00000000000000
0.71093750   0.895000   0.00000000000000
0.71093750   0.896000   0.00000000000000
0.71093750   0.897000   0.00000000000000
0.71093750   0.898000   0.00000000000000
0.71093750   0.899000   0.00000000000000
0.71093750   0.900000   0.00000000000000
0.71093750   0.901000   0.00000000000000
0.71093750   0.902000   0.00000000000000
0.71093750   0.903000   0.00000000000000
0.71093750   0.904000   0.00000000000000
0.71093750   0.905000   0.00000000000000
0.71093750   0.906000   0.00000000000000
0.71093750   0.907000   0.00000000000000
0.71093750   0.908000   0.00000000000000
0.71093750   0.909000   0.00000000000000
0.71093750   0.910000   0.00000000000000
0.71093750   0.911000   0.00000000000000
0.71093750   0.912000   0.00000000000000
0.71093750   0.913000   0.00018490220118
0.71093750   0.914000   0.00018469544581
0.71093750   0.915000   0.00018448859693
0.71093750   0.916000   0.00018428165593
0.71093750   0.917000   0.00018407462419
0.71093750   0.918000   0.00018386750310
0.71093750   0.919000   0.00018366029402
0.71093750   0.920000   0.00018345299833
0.71093750   0.921000   0.00018324561740
0.71093750   0.922000   0.00000000000000
0.71093750   0.923000   0.00000000000000
0.71093750   0.924000   0.00000000000000
0.71093750   0.925000   0.00000000000000
0.71093750   0.926000   0.00000000000000
0.71093750   0.927000   0.00000000000000
0.71093750   0.928000   0.00000000000000
0.71093750   0.929000   0.00000000000000
0.71093750   0.930000   0.00000000000000
0.71093750   0.931000   0.00000000000000
0.71093750   0.932000   0.00000000000000
0.71093750   0.933000   0.00000000000000
0.71093750   0.934000   0.00000000000000
0.71093750   0.935000   0.00000000000000
0.71093750   0.936000   0.00000000000000
0.71093750   0.937000   0.00000000000000
0.71093750   0.938000   0.00000000000000
0.71093750   0.939000   0.00000000000000
0.71093750   0.940000   0.00000000000000
0.71093750   0.941000   0.00000000000000
0.71093750   0.942000   0.00000000000000
0.71093750   0.943000   0.00000000000000
0.71093750   0.944000   0.00000000000000
0.71093750   0.945000   0.00000000000000
0.71093750   0.946000   0.00000000000000
0.71093750   0.947000   0.00000000000000
0.71093750   0.948000   0.00000000000000
0.71093750   0.949000   0.00000000000000
0.71093750   0.950000   0.00000000000000
0.71093750   0.951000   0.00000000000000
0.71093750   0.952000   0.00000000000000
0.71093750   0.953000   0.00000000000000
0.71093750   0.954000   0.00000000000000
0.71093750   0.955000   0.00000000000000
0.71093750   0.956000   0.00000000000000
0.71093750   0.957000   0.00000000000000
0.71093750   0.958000   0.00000000000000
0.71093750   0.959000   0.00000000000000
0.71093750   0.960000   0.00000000000000
0.71093750   0.961000   0.00000000000000
0.71093750   0.962000   0.00000000000000
0.71093750   0.963000   0.00000000000000
0.71093750   0.964000   0.00000000000000
0.71093750   0.965000   0.00000000000000
0.71093750   0.966000   0.00000000000000
0.71093750   0.967000   0.00000000000000
0.71093750   0.968000   0.00000000000000
0.71093750   0.969000   0.00000000000000
0.71093750   0.970000   0.00000000000000
0.71093750   0.971000   0.00000000000000
0.71093750   0.972000   0.00000000000000
0.71093750   0.973000   0.00000000000000
0.71093750   0.974000   0.00000000000000
0.71093750   0.975000   0.00000000000000
0.71093750   0.976000   0.00000000000000
0.71093750   0.977000   0.00000000000000
0.71093750   0.978000   0.00000000000000
0.71093750   0.979000   0.00000000000000
0.71093750   0.980000   0.00000000000000
0.71093750   0.981000   0.00000000000000
0.71093750   0.982000   0.00000000000000
0.71093750   0.983000   0.00000000000000
0.71093750   0.984000   0.00000000000000
0.71093750   0.985000   0.00000000000000
0.71093750   0.986000   0.00000000000000
0.71093750   0.987000   0.00000000000000
0.71093750   0.988000   0.00000000000000
0.71093750   0.989000   0.00000000000000
0.71093750   0.990000   0.00000000000000
0.71093750   0.991000   0.00000000000000
0.71093750   0.992000   0.00000000000000
0.71093750   0.993000   0.00000000000000
0.71093750   0.994000   0.00000000000000
0.71093750   0.995000   0.00000000000000
0.71093750   0.996000   0.00000000000000
0.71093750   0.997000   0.00000000000000
0.71093750   0.998000   0.00000000000000
0.71093750   0.999000   0.00000000000000
0.71875000   0.700000   0.00000000000000
0.71875000   0.701000   0.00000000000000
0.71875000   0.702000   0.00000000000000
0.71875000   0.703000   0.00000000000000
0.71875000   0.704000   0.00000000000000
0.71875000   0.705000   0.00000000000000
0.71875000   0.706000   0.00000000000000
0.71875000   0.707000   0.00000000000000
0.71875000   0.708000   0.00000000000000
0.71875000   0.709000   0.00000000000000
0.71875000   0.710000   0.00000000000000
0.71875000   0.711000   0.00000000000000
0.71875000   0.712000   0.00000000000000
0.71875000   0.713000   0.00000000000000
0.71875000   0.714000   0.00000000000000
0.71875000   0.715000   0.00000000000000
0.71875000   0.716000   0.00000000000000
0.71875000   0.717000   0.00000000000000
0.71875000   0.718000   0.00000000000000
0.71875000   0.719000   0.00000000000000
0.71875000   0.720000   0.00000000000000
0.71875000   0.721000   0.00000000000000
0.71875000   0.722000   0.00000000000000
0.71875000   0.723000   0.00000000000000
0.71875000   0.724000   0.00000000000000
0.71875000   0.725000   0.00000000000000
0.71875000   0.726000   0.00000000000000
0.71875000   0.727000   0.00000000000000
0.71875000   0.728000   0.00000000000000
0.71875000   0.729000   0.00000000000000
0.71875000   0.730000   0.00000000000000
0.71875000   0.731000   0.00000000000000
0.71875000   0.732000   0.00000000000000
0.71875000   0.733000   0.00000000000000
0.71875000   0.734000   0.00000000000000
0.71875000   0.735000   0.00000000000000
0.71875000   0.736000   0.00000000000000
0.71875000   0.737000   0.00000000000000
0.71875000   0.738000   0.00000000000000
0.71875000   0.739000   0.00000000000000
0.71875000   0.740000   0.00000000000000
0.71875000   0.741000   0.00000000000000
0.71875000   0.742000   0.00000000000000
0.71875000   0.743000   0.00000000000000
0.71875000   0.744000   0.00000000000000
0.71875000   0.745000   0.00000000000000
0.71875000   0.746000   0.00000000000000
0.71875000   0.747000   0.00000000000000
0.71875000   0.748000   0.00000000000000
0.71875000   0.749000   0.00000000000000
0.71875000   0.750000   0.00000000000000
0.71875000   0.751000   0.00000000000000
0.71875000   0.752000   0.00000000000000
0.71875000   0.753000   0.00000000000000
0.71875000   0.754000   0.00000000000000
0.71875000   0.755000   0.00000000000000
0.71875000   0.756000   0.00000000000000
0.71875000   0.757000   0.00000000000000
0.71875000   0.758000   0.00000000000000
0.71875000   0.759000   0.00000000000000
0.71875000   0.760000   0.00000000000000
0.71875000   0.761000   0.00000000000000
0.71875000   0.762000   0.00000000000000
0.71875000   0.763000   0.00000000000000
0.71875000   0.764000   0.00000000000000
0.71875000   0.765000   0.00000000000000
0.71875000   0.766000   0.00000000000000
0.71875000   0.767000   0.00000000000000
0.71875000   0.768000   0.00000000000000
0.71875000   0.769000   0.00000000000000
0.71875000   0.770000   0.00000000000000
0.71875000   0.771000   0.00000000000000
0.71875000   0.772000   0.00000000000000
0.71875000   0.773000   0.00000000000000
0.71875000   0.774000   0.00000000000000
0.71875000   0.775000   0.00000000000000
0.71875000   0.776000   0.00000000000000
0.71875000   0.777000   0.00000000000000
0.71875000   0.778000   0.00000000000000
0.71875000   0.779000   0.00000000000000
0.71875000   0.780000   0.00000000000000
0.71875000   0.781000   0.00000000000000
0.71875000   0.782000   0.00000000000000
0.71875000   0.783000   0.00000000000000
0.71875000   0.784000   0.00000000000000
0.71875000   0.785000   0.00000000000000
0.71875000   0.786000   0.00000000000000
0.71875000   0.787000   0.00000000000000
0.71875000   0.788000   0.00000000000000
0.71875000   0.789000   0.00000000000000
0.71875000   0.790000   0.00000000000000
0.71875000   0.791000   0.00000000000000
0.71875000   0.792000   0.00000000000000
0.71875000   0.793000   0.00000000000000
0.71875000   0.794000   0.00000000000000
0.71875000   0.795000   0.00000000000000
0.71875000   0.796000   0.00000000000000
0.71875000   0.797000   0.00000000000000
0.71875000   0.798000   0.00000000000000
0.71875000   0.799000   0.00000000000000
0.71875000   0.800000   0.00000000000000
0.71875000   0.801000   0.00000000000000
0.71875000   0.802000   0.00000000000000
0.71875000   0.803000   0.00000000000000
0.71875000   0.804000   0.00000000000000
0.71875000   0.805000   0.00000000000000
0.71875000   0.806000   0.00000000000000
0.71875000   0.807000   0.00000000000000
0.71875000   0.808000   0.00000000000000
0.71875000   0.809000   0.00000000000000
0.71875000   0.810000   0.00000000000000
0.71875000   0.811000   0.00000000000000
0.71875000   0.812000   0.00000000000000
0.71875000   0.813000   0.00000000000000
0.71875000   0.814000   0.00000000000000
0.71875000   0.815000   0.00000000000000
0.71875000   0.816000   0.00000000000000
0.71875000   0.817000   0.00000000000000
0.71875000   0.818000   0.00000000000000
0.71875000   0.819000   0.00000000000000
0.71875000   0.820000   0.00000000000000
0.71875000   0.821000   0.00000000000000
0.71875000   0.822000   0.00000000000000
0.71875000   0.823000   0.00000000000000
0.71875000   0.824000   0.00000000000000
0.71875000   0.825000   0.00000000000000
0.71875000   0.826000   0.00000000000000
0.71875000   0.827000   0.00000000000000
0.71875000   0.828000   0.00000000000000
0.71875000   0.829000   0.00000000000000
0.71875000   0.830000   0.00000000000000
0.71875000   0.831000   0.00000000000000
0.71875000   0.832000   0.00000000000000
0.71875000   0.833000   0.00000000000000
0.71875000   0.834000   0.00000000000000
0.71875000   0.835000   0.00000000000000
0.71875000   0.836000   0.00000000000000
0.71875000   0.837000   0.00000000000000
0.71875000   0.838000   0.00000000000000
0.71875000   0.839000   0.00000000000000
0.71875000   0.840000   0.00000000000000
0.71875000   0.841000   0.00000000000000
0.71875000   0.842000   0.00000000000000
0.71875000   0.843000   0.00000000000000
0.71875000   0.844000   0.00000000000000
0.71875000   0.845000   0.00000000000000
0.71875000   0.846000   0.00000000000000
0.71875000   0.847000   0.00000000000000
0.71875000   0.848000   0.00000000000000
0.71875000   0.849000   0.00000000000000
0.71875000   0.850000   0.00000000000000
0.71875000   0.851000   0.00000000000000
0.71875000   0.852000   0.00000000000000
0.71875000   0.853000   0.00000000000000
0.71875000   0.854000   0.00000000000000
0.71875000   0.855000   0.00000000000000
0.71875000   0.856000   0.00000000000000
0.71875000   0.857000   0.00000000000000
0.71875000   0.858000   0.00000000000000
0.71875000   0.859000   0.00000000000000
0.71875000   0.860000   0.00000000000000
0.71875000   0.861000   0.00000000000000
0.71875000   0.862000   0.00000000000000
0.71875000   0.863000   0.00000000000000
0.71875000   0.864000   0.00000000000000
0.71875000   0.865000   0.00000000000000
0.71875000   0.866000   0.00000000000000
0.71875000   0.867000   0.00000000000000
0.71875000   0.868000   0.00000000000000
0.71875000   0.869000   0.00000000000000
0.71875000   0.870000   0.00000000000000
0.71875000   0.871000   0.00000000000000
0.71875000   0.872000   0.00000000000000
0.71875000   0.873000   0.00000000000000
0.71875000   0.874000   0.00000000000000
0.71875000   0.875000   0.00000000000000
0.71875000   0.876000   0.00000000000000
0.71875000   0.877000   0.00000000000000
0.71875000   0.878000   0.00000000000000
0.71875000   0.879000   0.00000000000000
0.71875000   0.880000   0.00000000000000
0.71875000   0.881000   0.00000000000000
0.71875000   0.882000   0.00000000000000
0.71875000   0.883000   0.00000000000000
0.71875000   0.884000   0.00000000000000
0.71875000   0.885000   0.00000000000000
0.71875000   0.886000   0.00000000000000
0.71875000   0.887000   0.00000000000000
0.71875000   0.888000   0.00000000000000
0.71875000   0.889000   0.00000000000000
0.71875000   0.890000   0.00000000000000
0.71875000   0.891000   0.00000000000000
0.71875000   0.892000   0.00000000000000
0.71875000   0.893000   0.00000000000000
0.71875000   0.894000   0.00000000000000
0.71875000   0.895000   0.00000000000000
0.71875000   0.896000   0.00000000000000
0.71875000   0.897000   0.00000000000000
0.71875000   0.898000   0.00000000000000
0.71875000   0.899000   0.00000000000000
0.71875000   0.900000   0.00000000000000
0.71875000   0.901000   0.00000000000000
0.71875000   0.902000   0.00000000000000
0.71875000   0.903000   0.00000000000000
0.71875000   0.904000   0.00000000000000
0.71875000   0.905000   0.00000000000000
0.71875000   0.906000   0.00000000000000
0.71875000   0.907000   0.00000000000000
0.71875000   0.908000   0.00000000000000
0.71875000   0.909000   0.00000000000000
0.71875000   0.910000   0.00000000000000
0.71875000   0.911000   0.00000000000000
0.71875000   0.912000   0.00026295616417
0.71875000   0.913000   0.00026266223357
0.71875000   0.914000   0.00026236816887
0.71875000   0.915000   0.00026207397204
0.71875000   0.916000   0.00026177964505
0.71875000   0.917000   0.00026148518987
0.71875000   0.918000   0.00026119060847
0.71875000   0.919000   0.00026089590279
0.71875000   0.920000   0.00026060107478
0.71875000   0.921000   0.00011898328380
0.71875000   0.922000   0.00000000000000
0.71875000   0.923000   0.00000000000000
0.71875000   0.924000   0.00000000000000
0.71875000   0.925000   0.00000000000000
0.71875000   0.926000   0.00000000000000
0.71875000   0.927000   0.00000000000000
0.71875000   0.928000   0.00000000000000
0.71875000   0.929000   0.00000000000000
0.71875000   0.930000   0.00000000000000
0.71875000   0.931000   0.00000000000000
0.71875000   0.932000   0.00000000000000
0.71875000   0.933000   0.00000000000000
0.71875000   0.934000   0.00000000000000
0.71875000   0.935000   0.00000000000000
0.71875000   0.936000   0.00000000000000
0.71875000   0.937000   0.00000000000000
0.71875000   0.938000   0.00000000000000
0.71875000   0.939000   0.00000000000000
0.71875000   0.940000   0.00000000000000
0.71875000   0.941000   0.00000000000000
0.71875000   0.942000   0.00000000000000
0.71875000   0.943000   0.00000000000000
0.71875000   0.944000   0.00000000000000
0.71875000   0.945000   0.00000000000000
0.71875000   0.946000   0.00000000000000
0.71875000   0.947000   0.00000000000000
0.71875000   0.948000   0.00000000000000
0.71875000   0.949000   0.00000000000000
0.71875000   0.950000   0.00000000000000
0.71875000   0.951000   0.00000000000000
0.71875000   0.952000   0.00000000000000
0.71875000   0.953000   0.00000000000000
0.71875000   0.954000   0.00000000000000
0.71875000   0.955000   0.00000000000000
0.71875000   0.956000   0.00000000000000
0.71875000   0.957000   0.00000000000000
0.71875000   0.958000   0.00000000000000
0.71875000   0.959000   0.00000000000000
0.71875000   0.960000   0.00000000000000
0.71875000   0.961000   0.00000000000000
0.71875000   0.962000   0.00000000000000
0.71875000   0.963000   0.00000000000000
0.71875000   0.964000   0.00000000000000
0.71875000   0.965000   0.00000000000000
0.71875000   0.966000   0.00000000000000
0.71875000   0.967000   0.00000000000000
0.71875000   0.968000   0.00000000000000
0.71875000   0.969000   0.00000000000000
0.71875000   0.970000   0.00000000000000
0.71875000   0.971000   0.00000000000000
0.71875000   0.972000   0.00000000000000
0.71875000   0.973000   0.00000000000000
0.71875000   0.974000   0.00000000000000
0.71875000   0.975000   0.00000000000000
0.71875000   0.976000   0.00000000000000
0.71875000   0.977000   0.00000000000000
0.71875000   0.978000   0.00000000000000
0.71875000   0.979000   0.00000000000000
0.71875000   0.980000   0.00000000000000
0.71875000   0.981000   0.00000000000000
0.71875000   0.982000   0.00000000000000
0.71875000   0.983000   0.00000000000000
0.71875000   0.984000   0.00000000000000
0.71875000   0.985000   0.00000000000000
0.71875000   0.986000   0.00000000000000
0.71875000   0.987000   0.00000000000000
0.71875000   0.988000   0.00000000000000
0.71875000   0.989000   0.00000000000000
0.71875000   0.990000   0.00000000000000
0.71875000   0.991000   0.00000000000000
0.71875000   0.992000   0.00000000000000
0.71875000   0.993000   0.00000000000000
0.71875000   0.994000   0.00000000000000
0.71875000   0.995000   0.00000000000000
0.71875000   0.996000   0.00000000000000
0.71875000   0.997000   0.00000000000000
0.71875000   0.998000   0.00000000000000
0.71875000   0.999000   0.00000000000000
0.72656250   0.700000   0.00000000000000
0.72656250   0.701000   0.00000000000000
0.72656250   0.702000   0.00000000000000
0.72656250   0.703000   0.00000000000000
0.72656250   0.704000   0.00000000000000
0.72656250   0.705000   0.00000000000000
0.72656250   0.706000   0.00000000000000
0.72656250   0.707000   0.00000000000000
0.72656250   0.708000   0.00000000000000
0.72656250   0.709000   0.00000000000000
0.72656250   0.710000   0.00000000000000
0.72656250   0.711000   0.00000000000000
0.72656250   0.712000   0.00000000000000
0.72656250   0.713000   0.00000000000000
0.72656250   0.714000   0.00000000000000
0.72656250   0.715000   0.00000000000000
0.72656250   0.716000   0.00000000000000
0.72656250   0.717000   0.00000000000000
0.72656250   0.718000   0.00000000000000
0.72656250   0.719000   0.00000000000000
0.72656250   0.720000   0.00000000000000
0.72656250   0.721000   0.00000000000000
0.72656250   0.722000   0.00000000000000
0.72656250   0.723000   0.00000000000000
0.72656250   0.724000   0.00000000000000
0.72656250   0.725000   0.00000000000000
0.72656250   0.726000   0.00000000000000
0.72656250   0.727000   0.00000000000000
0.72656250   0.728000   0.00000000000000
0.72656250   0.729000   0.00000000000000
0.72656250   0.730000   0.00000000000000
0.72656250   0.731000   0.00000000000000
0.72656250   0.732000   0.00000000000000
0.72656250   0.733000   0.00000000000000
0.72656250   0.734000   0.00000000000000
0.72656250   0.735000   0.00000000000000
0.72656250   0.736000   0.00000000000000
0.72656250   0.737000   0.00000000000000
0.72656250   0.738000   0.00000000000000
0.72656250   0.739000   0.00000000000000
0.72656250   0.740000   0.00000000000000
0.72656250   0.741000   0.00000000000000
0.72656250   0.742000   0.00000000000000
0.72656250   0.743000   0.00000000000000
0.72656250   0.744000   0.00000000000000
0.72656250   0.745000   0.00000000000000
0.72656250   0.746000   0.00000000000000
0.72656250   0.747000   0.00000000000000
0.72656250   0.748000   0.00000000000000
0.72656250   0.749000   0.00000000000000
0.72656250   0.750000   0.00000000000000
0.72656250   0.751000   0.00000000000000
0.72656250   0.752000   0.00000000000000
0.72656250   0.753000   0.00000000000000
0.72656250   0.754000   0.00000000000000
0.72656250   0.755000   0.00000000000000
0.72656250   0.756000   0.00000000000000
0.72656250   0.757000   0.00000000000000
0.72656250   0.758000   0.00000000000000
0.72656250   0.759000   0.00000000000000
0.72656250   0.760000   0.00000000000000
0.72656250   0.761000   0.00000000000000
0.72656250   0.762000   0.00000000000000
0.72656250   0.763000   0.00000000000000
0.72656250   0.764000   0.00000000000000
0.72656250   0.765000   0.00000000000000
0.72656250   0.766000   0.00000000000000
0.72656250   0.767000   0.00000000000000
0.72656250   0.768000   0.00000000000000
0.72656250   0.769000   0.00000000000000
0.72656250   0.770000   0.00000000000000
0.72656250   0.771000   0.00000000000000
0.72656250   0.772000   0.00000000000000
0.72656250   0.773000   0.00000000000000
0.72656250   0.774000   0.00000000000000
0.72656250   0.775000   0.00000000000000
0.72656250   0.776000   0.00000000000000
0.72656250   0.777000   0.00000000000000
0.72656250   0.778000   0.00000000000000
0.72656250   0.779000   0.00000000000000
0.72656250   0.780000   0.00000000000000
0.72656250   0.781000   0.00000000000000
0.72656250   0.782000   0.00000000000000
0.72656250   0.783000   0.00000000000000
0.72656250   0.784000   0.00000000000000
0.72656250   0.785000   0.00000000000000
0.72656250   0.786000   0.00000000000000
0.72656250   0.787000   0.00000000000000
0.72656250   0.788000   0.00000000000000
0.72656250   0.789000   0.00000000000000
0.72656250   0.790000   0.00000000000000
0.72656250   0.791000   0.00000000000000
0.72656250   0.792000   0.00000000000000
0.72656250   0.793000   0.00000000000000
0.72656250   0.794000   0.00000000000000
0.72656250   0.795000   0.00000000000000
0.72656250   0.796000   0.00000000000000
0.72656250   0.797000   0.00000000000000
0.72656250   0.798000   0.00000000000000
0.72656250   0.799000   0.00000000000000
0.72656250   0.800000   0.00000000000000
0.72656250   0.801000   0.00000000000000
0.72656250   0.802000   0.00000000000000
0.72656250   0.803000   0.00000000000000
0.72656250   0.804000   0.00000000000000
0.72656250   0.805000   0.00000000000000
0.72656250   0.806000   0.00000000000000
0.72656250   0.807000   0.00000000000000
0.72656250   0.808000   0.00000000000000
0.72656250   0.809000   0.00000000000000
0.72656250   0.810000   0.00000000000000
0.72656250   0.811000   0.00000000000000
0.72656250   0.812000   0.00000000000000
0.72656250   0.813000   0.00000000000000
0.72656250   0.814000   0.00000000000000
0.72656250   0.815000   0.00000000000000
0.72656250   0.816000   0.00000000000000
0.72656250   0.817000   0.00000000000000
0.72656250   0.818000   0.00000000000000
0.72656250   0.819000   0.00000000000000
0.72656250   0.820000   0.00000000000000
0.72656250   0.821000   0.00000000000000
0.72656250   0.822000   0.00000000000000
0.72656250   0.823000   0.00000000000000
0.72656250   0.824000   0.00000000000000
0.72656250   0.825000   0.00000000000000
0.72656250   0.826000   0.00000000000000
0.72656250   0.827000   0.00000000000000
0.72656250   0.828000   0.00000000000000
0.72656250   0.829000   0.00000000000000
0.72656250   0.830000   0.00000000000000
0.72656250   0.831000   0.00000000000000
0.72656250   0.832000   0.00000000000000
0.72656250   0.833000   0.00000000000000
0.72656250   0.834000   0.00000000000000
0.72656250   0.835000   0.00000000000000
0.72656250   0.836000   0.00000000000000
0.72656250   0.837000   0.00000000000000
0.72656250   0.838000   0.00000000000000
0.72656250   0.839000   0.00000000000000
0.72656250   0.840000   0.00000000000000
0.72656250   0.841000   0.00000000000000
0.72656250   0.842000   0.00000000000000
0.72656250   0.843000   0.00000000000000
0.72656250   0.844000   0.00000000000000
0.72656250   0.845000   0.00000000000000
0.72656250   0.846000   0.00000000000000
0.72656250   0.847000   0.00000000000000
0.72656250   0.848000   0.00000000000000
0.72656250   0.849000   0.00000000000000
0.72656250   0.850000   0.00000000000000
0.72656250   0.851000   0.00000000000000
0.72656250   0.852000   0.00000000000000
0.72656250   0.853000   0.00000000000000
0.72656250   0.854000   0.00000000000000
0.72656250   0.855000   0.00000000000000
0.72656250   0.856000   0.00000000000000
0.72656250   0.857000   0.00000000000000
0.72656250   0.858000   0.00000000000000
0.72656250   0.859000   0.00000000000000
0.72656250   0.860000   0.00000000000000
0.72656250   0.861000   0.00000000000000
0.72656250   0.862000   0.00000000000000
0.72656250   0.863000   0.00000000000000
0.72656250   0.864000   0.00000000000000
0.72656250   0.865000   0.00000000000000
0.72656250   0.866000   0.00000000000000
0.72656250   0.867000   0.00000000000000
0.72656250   0.868000   0.00000000000000
0.72656250   0.869000   0.00000000000000
0.72656250   0.870000   0.00000000000000
0.72656250   0.871000   0.00000000000000
0.72656250   0.872000   0.00000000000000
0.72656250   0.873000   0.00000000000000
0.72656250   0.874000   0.00000000000000
0.72656250   0.875000   0.00000000000000
0.72656250   0.876000   0.00000000000000
0.72656250   0.877000   0.00000000000000
0.72656250   0.878000   0.00000000000000
0.72656250   0.879000   0.00000000000000
0.72656250   0.880000   0.00000000000000
0.72656250   0.881000   0.00000000000000
0.72656250   0.882000   0.00000000000000
0.72656250   0.883000   0.00000000000000
0.72656250   0.884000   0.00000000000000
0.72656250   0.885000   0.00000000000000
0.72656250   0.886000   0.00000000000000
0.72656250   0.887000   0.00000000000000
0.72656250   0.888000   0.00000000000000
0.72656250   0.889000   0.00000000000000
0.72656250   0.890000   0.00000000000000
0.72656250   0.891000   0.00000000000000
0.72656250   0.892000   0.00000000000000
0.72656250   0.893000   0.00000000000000
0.72656250   0.894000   0.00000000000000
0.72656250   0.895000   0.00000000000000
0.72656250   0.896000   0.00000000000000
0.72656250   0.897000   0.00000000000000
0.72656250   0.898000   0.00000000000000
0.72656250   0.899000   0.00000000000000
0.72656250   0.900000   0.00000000000000
0.72656250   0.901000   0.00000000000000
0.72656250   0.902000   0.00000000000000
0.72656250   0.903000   0.00000000000000
0.72656250   0.904000   0.00000000000000
0.72656250   0.905000   0.00000000000000
0.72656250   0.906000   0.00000000000000
0.72656250   0.907000   0.00000000000000
0.72656250   0.908000   0.00000000000000
0.72656250   0.909000   0.00000000000000
0.72656250   0.910000   0.00000000000000
0.72656250   0.911000   0.00000000000000
0.72656250   0.912000   0.00034070656250
0.72656250   0.913000   0.00034032507918
0.72656250   0.914000   0.00033994342337
0.72656250   0.915000   0.00033956159762
0.72656250   0.916000   0.00033917960450
0.72656250   0.917000   0.00033879744656
0.72656250   0.918000   0.00033841512633
0.72656250   0.919000   0.00033803264636
0.72656250   0.920000   0.00033765000916
0.72656250   0.921000   0.00000000000000
0.72656250   0.922000   0.00000000000000
0.72656250   0.923000   0.00000000000000
0.72656250   0.924000   0.00000000000000
0.72656250   0.925000   0.00000000000000
0.72656250   0.926000   0.00000000000000
0.72656250   0.927000   0.00000000000000
0.72656250   0.928000   0.00000000000000
0.72656250   0.929000   0.00000000000000
0.72656250   0.930000   0.00000000000000
0.72656250   0.931000   0.00000000000000
0.72656250   0.932000   0.00000000000000
0.72656250   0.933000   0.00000000000000
0.72656250   0.934000   0.00000000000000
0.72656250   0.935000   0.00000000000000
0.72656250   0.936000   0.00000000000000
0.72656250   0.937000   0.00000000000000
0.72656250   0.938000   0.00000000000000
0.72656250   0.939000   0.00000000000000
0.72656250   0.940000   0.00000000000000
0.72656250   0.941000   0.00000000000000
0.72656250   0.942000   0.00000000000000
0.72656250   0.943000   0.00000000000000
0.72656250   0.944000   0.00000000000000
0.72656250   0.945000   0.00000000000000
0.72656250   0.946000   0.00000000000000
0.72656250   0.947000   0.00000000000000
0.72656250   0.948000   0.00000000000000
0.72656250   0.949000   0.00000000000000
0.72656250   0.950000   0.00000000000000
0.72656250   0.951000   0.00000000000000
0.72656250   0.952000   0.00000000000000
0.72656250   0.953000   0.00000000000000
0.72656250   0.954000   0.00000000000000
0.72656250   0.955000   0.00000000000000
0.72656250   0.956000   0.00000000000000
0.72656250   0.957000   0.00000000000000
0.72656250   0.958000   0.00000000000000
0.72656250   0.959000   0.00000000000000
0.72656250   0.960000   0.00000000000000
0.72656250   0.961000   0.00000000000000
0.72656250   0.962000   0.00000000000000
0.72656250   0.963000   0.00000000000000
0.72656250   0.964000   0.00000000000000
0.72656250   0.965000   0.00000000000000
0.72656250   0.966000   0.00000000000000
0.72656250   0.967000   0.00000000000000
0.72656250   0.968000   0.00000000000000
0.72656250   0.969000   0.00000000000000
0.72656250   0.970000   0.00000000000000
0.72656250   0.971000   0.00000000000000
0.72656250   0.972000   0.00000000000000
0.72656250   0.973000   0.00000000000000
0.72656250   0.974000   0.00000000000000
0.72656250   0.975000   0.00000000000000
0.72656250   0.976000   0.00000000000000
0.72656250   0.977000   0.00000000000000
0.72656250   0.978000   0.00000000000000
0.72656250   0.979000   0.00000000000000
0.72656250   0.980000   0.00000000000000
0.72656250   0.981000   0.00000000000000
0.72656250   0.982000   0.00000000000000
0.72656250   0.983000   0.00000000000000
0.72656250   0.984000   0.00000000000000
0.72656250   0.985000   0.00000000000000
0.72656250   0.986000   0.00000000000000
0.72656250   0.987000   0.00000000000000
0.72656250   0.988000   0.00000000000000
0.72656250   0.989000   0.00000000000000
0.72656250   0.990000   0.00000000000000
0.72656250   0.991000   0.00000000000000
0.72656250   0.992000   0.00000000000000
0.72656250   0.993000   0.00000000000000
0.72656250   0.994000   0.00000000000000
0.72656250   0.995000   0.00000000000000
0.72656250   0.996000   0.00000000000000
0.72656250   0.997000   0.00000000000000
0.72656250   0.998000   0.00000000000000
0.72656250   0.999000   0.00000000000000
0.73437500   0.700000   0.00000000000000
0.73437500   0.701000   0.00000000000000
0.73437500   0.702000   0.00000000000000
0.73437500   0.703000   0.00000000000000
0.73437500   0.704000   0.00000000000000
0.73437500   0.705000   0.00000000000000
0.73437500   0.706000   0.00000000000000
0.73437500   0.707000   0.00000000000000
0.73437500   0.708000   0.00000000000000
0.73437500   0.709000   0.00000000000000
0.73437500   0.710000   0.00000000000000
0.73437500   0.711000   0.00000000000000
0.73437500   0.712000   0.00000000000000
0.73437500   0.713000   0.00000000000000
0.73437500   0.714000   0.00000000000000
0.73437500   0.715000   0.00000000000000
0.73437500   0.716000   0.00000000000000
0.73437500   0.717000   0.00000000000000
0.73437500   0.718000   0.00000000000000
0.73437500   0.719000   0.00000000000000
0.73437500   0.720000   0.00000000000000
0.73437500   0.721000   0.00000000000000
0.73437500   0.722000   0.00000000000000
0.73437500   0.723000   0.00000000000000
0.73437500   0.724000   0.00000000000000
0.73437500   0.725000   0.00000000000000
0.73437500   0.726000   0.00000000000000
0.73437500   0.727000   0.00000000000000
0.73437500   0.728000   0.00000000000000
0.73437500   0.729000   0.00000000000000
0.73437500   0.730000   0.00000000000000
0.73437500   0.731000   0.00000000000000
0.73437500   0.732000   0.00000000000000
0.73437500   0.733000   0.00000000000000
0.73437500   0.734000   0.00000000000000
0.73437500   0.735000   0.00000000000000
0.73437500   0.736000   0.00000000000000
0.73437500   0.737000   0.00000000000000
0.73437500   0.738000   0.00000000000000
0.73437500   0.739000   0.00000000000000
0.73437500   0.740000   0.00000000000000
0.73437500   0.741000   0.00000000000000
0.73437500   0.742000   0.00000000000000
0.73437500   0.743000   0.00000000000000
0.73437500   0.744000   0.00000000000000
0.73437500   0.745000   0.00000000000000
0.73437500   0.746000   0.00000000000000
0.73437500   0.747000   0.00000000000000
0.73437500   0.748000   0.00000000000000
0.73437500   0.749000   0.00000000000000
0.73437500   0.750000   0.00000000000000
0.73437500   0.751000   0.00000000000000
0.73437500   0.752000   0.00000000000000
0.73437500   0.753000   0.00000000000000
0.73437500   0.754000   0.00000000000000
0.73437500   0.755000   0.00000000000000
0.73437500   0.756000   0.00000000000000
0.73437500   0.757000   0.00000000000000
0.73437500   0.758000   0.00000000000000
0.73437500   0.759000   0.00000000000000
0.73437500   0.760000   0.00000000000000
0.73437500   0.761000   0.00000000000000
0.73437500   0.762000   0.00000000000000
0.73437500   0.763000   0.00000000000000
0.73437500   0.764000   0.00000000000000
0.73437500   0.765000   0.00000000000000
0.73437500   0.766000   0.00000000000000
0.73437500   0.767000   0.00000000000000
0.73437500   0.768000   0.00000000000000
0.73437500   0.769000   0.00000000000000
0.73437500   0.770000   0.00000000000000
0.73437500   0.771000   0.00000000000000
0.73437500   0.772000   0.00000000000000
0.73437500   0.773000   0.00000000000000
0.73437500   0.774000   0.00000000000000
0.73437500   0.775000   0.00000000000000
0.73437500   0.776000   0.00000000000000
0.73437500   0.777000   0.00000000000000
0.73437500   0.778000   0.00000000000000
0.73437500   0.779000   0.00000000000000
0.73437500   0.780000   0.00000000000000
0.73437500   0.781000   0.00000000000000
0.73437500   0.782000   0.00000000000000
0.73437500   0.783000   0.00000000000000
0.73437500   0.784000   0.00000000000000
0.73437500   0.785000   0.00000000000000
0.73437500   0.786000   0.00000000000000
0.73437500   0.787000   0.00000000000000
0.73437500   0.788000   0.00000000000000
0.73437500   0.789000   0.00000000000000
0.73437500   0.790000   0.00000000000000
0.73437500   0.791000   0.00000000000000
0.73437500   0.792000   0.00000000000000
0.73437500   0.793000   0.00000000000000
0.73437500   0.794000   0.00000000000000
0.73437500   0.795000   0.00000000000000
0.73437500   0.796000   0.00000000000000
0.73437500   0.797000   0.00000000000000
0.73437500   0.798000   0.00000000000000
0.73437500   0.799000   0.00000000000000
0.73437500   0.800000   0.00000000000000
0.73437500   0.801000   0.00000000000000
0.73437500   0.802000   0.00000000000000
0.73437500   0.803000   0.00000000000000
0.73437500   0.804000   0.00000000000000
0.73437500   0.805000   0.00000000000000
0.73437500   0.806000   0.00000000000000
0.73437500   0.807000   0.00000000000000
0.73437500   0.808000   0.00000000000000
0.73437500   0.809000   0.00000000000000
0.73437500   0.810000   0.00000000000000
0.73437500   0.811000   0.00000000000000
0.73437500   0.812000   0.00000000000000
0.73437500   0.813000   0.00000000000000
0.73437500   0.814000   0.00000000000000
0.73437500   0.815000   0.00000000000000
0.73437500   0.816000   0.00000000000000
0.73437500   0.817000   0.00000000000000
0.73437500   0.818000   0.00000000000000
0.73437500   0.819000   0.00000000000000
0.73437500   0.820000   0.00000000000000
0.73437500   0.821000   0.00000000000000
0.73437500   0.822000   0.00000000000000
0.73437500   0.823000   0.00000000000000
0.73437500   0.824000   0.00000000000000
0.73437500   0.825000   0.00000000000000
0.73437500   0.826000   0.00000000000000
0.73437500   0.827000   0.00000000000000
0.73437500   0.828000   0.00000000000000
0.73437500   0.829000   0.00000000000000
0.73437500   0.830000   0.00000000000000
0.73437500   0.831000   0.00000000000000
0.73437500   0.832000   0.00000000000000
0.73437500   0.833000   0.00000000000000
0.73437500   0.834000   0.00000000000000
0.73437500   0.835000   0.00000000000000
0.73437500   0.836000   0.00000000000000
0.73437500   0.837000   0.00000000000000
0.73437500   0.838000   0.00000000000000
0.73437500   0.839000   0.00000000000000
0.73437500   0.840000   0.00000000000000
0.73437500   0.841000   0.00000000000000
0.73437500   0.842000   0.00000000000000
0.73437500   0.843000   0.00000000000000
0.73437500   0.844000   0.00000000000000
0.73437500   0.845000   0.00000000000000
0.73437500   0.846000   0.00000000000000
0.73437500   0.847000   0.00000000000000
0.73437500   0.848000   0.00000000000000
0.73437500   0.849000   0.00000000000000
0.73437500   0.850000   0.00000000000000
0.73437500   0.851000   0.00000000000000
0.73437500   0.852000   0.00000000000000
0.73437500   0.853000   0.00000000000000
0.73437500   0.854000   0.00000000000000
0.73437500   0.855000   0.00000000000000
0.73437500   0.856000   0.00000000000000
0.73437500   0.857000   0.00000000000000
0.73437500   0.858000   0.00000000000000
0.73437500   0.859000   0.00000000000000
0.73437500   0.860000   0.00000000000000
0.73437500   0.861000   0.00000000000000
0.73437500   0.862000   0.00000000000000
0.73437500   0.863000   0.00000000000000
0.73437500   0.864000   0.00000000000000
0.73437500   0.865000   0.00000000000000
0.73437500   0.866000   0.00000000000000
0.73437500   0.867000   0.00000000000000
0.73437500   0.868000   0.00000000000000
0.73437500   0.869000   0.00000000000000
0.73437500   0.870000   0.00000000000000
0.73437500   0.871000   0.00000000000000
0.73437500   0.872000   0.00000000000000
0.73437500   0.873000   0.00000000000000
0.73437500   0.874000   0.00000000000000
0.73437500   0.875000   0.00000000000000
0.73437500   0.876000   0.00000000000000
0.73437500   0.877000   0.00000000000000
0.73437500   0.878000   0.00000000000000
0.73437500   0.879000   0.00000000000000
0.73437500   0.880000   0.00000000000000
0.73437500   0.881000   0.00000000000000
0.73437500   0.882000   0.00000000000000
0.73437500   0.883000   0.00000000000000
0.73437500   0.884000   0.00000000000000
0.73437500   0.885000   0.00000000000000
0.73437500   0.886000   0.00000000000000
0.73437500   0.887000   0.00000000000000
0.73437500   0.888000   0.00000000000000
0.73437500   0.889000   0.00000000000000
0.73437500   0.890000   0.00000000000000
0.73437500   0.891000   0.00000000000000
0.73437500   0.892000   0.00000000000000
0.73437500   0.893000   0.00000000000000
0.73437500   0.894000   0.00000000000000
0.73437500   0.895000   0.00000000000000
0.73437500   0.896000   0.00000000000000
0.73437500   0.897000   0.00000000000000
0.73437500   0.898000   0.00000000000000
0.73437500   0.899000   0.00000000000000
0.73437500   0.900000   0.00000000000000
0.73437500   0.901000   0.00000000000000
0.73437500   0.902000   0.00000000000000
0.73437500   0.903000   0.00000000000000
0.73437500   0.904000   0.00000000000000
0.73437500   0.905000   0.00000000000000
0.73437500   0.906000   0.00000000000000
0.73437500   0.907000   0.00000000000000
0.73437500   0.908000   0.00000000000000
0.73437500   0.909000   0.00000000000000
0.73437500   0.910000   0.00000000000000
0.73437500   0.911000   0.00041857882695
0.73437500   0.912000   0.00041810987114
0.73437500   0.913000   0.00041764070248
0.73437500   0.914000   0.00041717132414
0.73437500   0.915000   0.00041670173928
0.73437500   0.916000   0.00041623195102
0.73437500   0.917000   0.00041576196250
0.73437500   0.918000   0.00041529177685
0.73437500   0.919000   0.00041482139718
0.73437500   0.920000   0.00000000000000
0.73437500   0.921000   0.00000000000000
0.73437500   0.922000   0.00000000000000
0.73437500   0.923000   0.00000000000000
0.73437500   0.924000   0.00000000000000
0.73437500   0.925000   0.00000000000000
0.73437500   0.926000   0.00000000000000
0.73437500   0.927000   0.00000000000000
0.73437500   0.928000   0.00000000000000
0.73437500   0.929000   0.00000000000000
0.73437500   0.930000   0.00000000000000
0.73437500   0.931000   0.00000000000000
0.73437500   0.932000   0.00000000000000
0.73437500   0.933000   0.00000000000000
0.73437500   0.934000   0.00000000000000
0.73437500   0.935000   0.00000000000000
0.73437500   0.936000   0.00000000000000
0.73437500   0.937000   0.00000000000000
0.73437500   0.938000   0.00000000000000
0.73437500   0.939000   0.00000000000000
0.73437500   0.940000   0.00000000000000
0.73437500   0.941000   0.00000000000000
0.73437500   0.942000   0.00000000000000
0.73437500   0.943000   0.00000000000000
0.73437500   0.944000   0.00000000000000
0.73437500   0.945000   0.00000000000000
0.73437500   0.946000   0.00000000000000
0.73437500   0.947000   0.00000000000000
0.73437500   0.948000   0.00000000000000
0.73437500   0.949000   0.00000000000000
0.73437500   0.950000   0.00000000000000
0.73437500   0.951000   0.00000000000000
0.73437500   0.952000   0.00000000000000
0.73437500   0.953000   0.00000000000000
0.73437500   0.954000   0.00000000000000
0.73437500   0.955000   0.00000000000000
0.73437500   0.956000   0.00000000000000
0.73437500   0.957000   0.00000000000000
0.73437500   0.958000   0.00000000000000
0.73437500   0.959000   0.00000000000000
0.73437500   0.960000   0.00000000000000
0.73437500   0.961000   0.00000000000000
0.73437500   0.962000   0.00000000000000
0.73437500   0.963000   0.00000000000000
0.73437500   0.964000   0.00000000000000
0.73437500   0.965000   0.00000000000000
0.73437500   0.966000   0.00000000000000
0.73437500   0.967000   0.00000000000000
0.73437500   0.968000   0.00000000000000
0.73437500   0.969000   0.00000000000000
0.73437500   0.970000   0.00000000000000
0.73437500   0.971000   0.00000000000000
0.73437500   0.972000   0.00000000000000
0.73437500   0.973000   0.00000000000000
0.73437500   0.974000   0.00000000000000
0.73437500   0.975000   0.00000000000000
0.73437500   0.976000   0.00000000000000
0.73437500   0.977000   0.00000000000000
0.73437500   0.978000   0.00000000000000
0.73437500   0.979000   0.00000000000000
0.73437500   0.980000   0.00000000000000
0.73437500   0.981000   0.00000000000000
0.73437500   0.982000   0.00000000000000
0.73437500   0.983000   0.00000000000000
0.73437500   0.984000   0.00000000000000
0.73437500   0.985000   0.00000000000000
0.73437500   0.986000   0.00000000000000
0.73437500   0.987000   0.00000000000000
0.73437500   0.988000   0.00000000000000
0.73437500   0.989000   0.00000000000000
0.73437500   0.990000   0.00000000000000
0.73437500   0.991000   0.00000000000000
0.73437500   0.992000   0.00000000000000
0.73437500   0.993000   0.00000000000000
0.73437500   0.994000   0.00000000000000
0.73437500   0.995000   0.00000000000000
0.73437500   0.996000   0.00000000000000
0.73437500   0.997000   0.00000000000000
0.73437500   0.998000   0.00000000000000
0.73437500   0.999000   0.00000000000000
0.74218750   0.700000   0.00000000000000
0.74218750   0.701000   0.00000000000000
0.74218750   0.702000   0.00000000000000
0.74218750   0.703000   0.00000000000000
0.74218750   0.704000   0.00000000000000
0.74218750   0.705000   0.00000000000000
0.74218750   0.706000   0.00000000000000
0.74218750   0.707000   0.00000000000000
0.74218750   0.708000   0.00000000000000
0.74218750   0.709000   0.00000000000000
0.74218750   0.710000   0.00000000000000
0.74218750   0.711000   0.00000000000000
0.74218750   0.712000   0.00000000000000
0.74218750   0.713000   0.00000000000000
0.74218750   0.714000   0.00000000000000
0.74218750   0.715000   0.00000000000000
0.74218750   0.716000   0.00000000000000
0.74218750   0.717000   0.00000000000000
0.74218750   0.718000   0.00000000000000
0.74218750   0.719000   0.00000000000000
0.74218750   0.720000   0.00000000000000
0.74218750   0.721000   0.00000000000000
0.74218750   0.722000   0.00000000000000
0.74218750   0.723000   0.00000000000000
0.74218750   0.724000   0.00000000000000
0.74218750   0.725000   0.00000000000000
0.74218750   0.726000   0.00000000000000
0.74218750   0.727000   0.00000000000000
0.74218750   0.728000   0.00000000000000
0.74218750   0.729000   0.00000000000000
0.74218750   0.730000   0.00000000000000
0.74218750   0.731000   0.00000000000000
0.74218750   0.732000   0.00000000000000
0.74218750   0.733000   0.00000000000000
0.74218750   0.734000   0.00000000000000
0.74218750   0.735000   0.00000000000000
0.74218750   0.736000   0.00000000000000
0.74218750   0.737000   0.00000000000000
0.74218750   0.738000   0.00000000000000
0.74218750   0.739000   0.00000000000000
0.74218750   0.740000   0.00000000000000
0.74218750   0.741000   0.00000000000000
0.74218750   0.742000   0.00000000000000
0.74218750   0.743000   0.00000000000000
0.74218750   0.744000   0.00000000000000
0.74218750   0.745000   0.00000000000000
0.74218750   0.746000   0.00000000000000
0.74218750   0.747000   0.00000000000000
0.74218750   0.748000   0.00000000000000
0.74218750   0.749000   0.00000000000000
0.74218750   0.750000   0.00000000000000
0.74218750   0.751000   0.00000000000000
0.74218750   0.752000   0.00000000000000
0.74218750   0.753000   0.00000000000000
0.74218750   0.754000   0.00000000000000
0.74218750   0.755000   0.00000000000000
0.74218750   0.756000   0.00000000000000
0.74218750   0.757000   0.00000000000000
0.74218750   0.758000   0.00000000000000
0.74218750   0.759000   0.00000000000000
0.74218750   0.760000   0.00000000000000
0.74218750   0.761000   0.00000000000000
0.74218750   0.762000   0.00000000000000
0.74218750   0.763000   0.00000000000000
0.74218750   0.764000   0.00000000000000
0.74218750   0.765000   0.00000000000000
0.74218750   0.766000   0.00000000000000
0.74218750   0.767000   0.00000000000000
0.74218750   0.768000   0.00000000000000
0.74218750   0.769000   0.00000000000000
0.74218750   0.770000   0.00000000000000
0.74218750   0.771000   0.00000000000000
0.74218750   0.772000   0.00000000000000
0.74218750   0.773000   0.00000000000000
0.74218750   0.774000   0.00000000000000
0.74218750   0.775000   0.00000000000000
0.74218750   0.776000   0.00000000000000
0.74218750   0.777000   0.00000000000000
0.74218750   0.778000   0.00000000000000
0.74218750   0.779000   0.00000000000000
0.74218750   0.780000   0.00000000000000
0.74218750   0.781000   0.00000000000000
0.74218750   0.782000   0.00000000000000
0.74218750   0.783000   0.00000000000000
0.74218750   0.784000   0.00000000000000
0.74218750   0.785000   0.00000000000000
0.74218750   0.786000   0.00000000000000
0.74218750   0.787000   0.00000000000000
0.74218750   0.788000   0.00000000000000
0.74218750   0.789000   0.00000000000000
0.74218750   0.790000   0.00000000000000
0.74218750   0.791000   0.00000000000000
0.74218750   0.792000   0.00000000000000
0.74218750   0.793000   0.00000000000000
0.74218750   0.794000   0.00000000000000
0.74218750   0.795000   0.00000000000000
0.74218750   0.796000   0.00000000000000
0.74218750   0.797000   0.00000000000000
0.74218750   0.798000   0.00000000000000
0.74218750   0.799000   0.00000000000000
0.74218750   0.800000   0.00000000000000
0.74218750   0.801000   0.00000000000000
0.74218750   0.802000   0.00000000000000
0.74218750   0.803000   0.00000000000000
0.74218750   0.804000   0.00000000000000
0.74218750   0.805000   0.00000000000000
0.74218750   0.806000   0.00000000000000
0.74218750   0.807000   0.00000000000000
0.74218750   0.808000   0.00000000000000
0.74218750   0.809000   0.00000000000000
0.74218750   0.810000   0.00000000000000
0.74218750   0.811000   0.00000000000000
0.74218750   0.812000   0.00000000000000
0.74218750   0.813000   0.00000000000000
0.74218750   0.814000   0.00000000000000
0.74218750   0.815000   0.00000000000000
0.74218750   0.816000   0.00000000000000
0.74218750   0.817000   0.00000000000000
0.74218750   0.818000   0.00000000000000
0.74218750   0.819000   0.00000000000000
0.74218750   0.820000   0.00000000000000
0.74218750   0.821000   0.00000000000000
0.74218750   0.822000   0.00000000000000
0.74218750   0.823000   0.00000000000000
0.74218750   0.824000   0.00000000000000
0.74218750   0.825000   0.00000000000000
0.74218750   0.826000   0.00000000000000
0.74218750   0.827000   0.00000000000000
0.74218750   0.828000   0.00000000000000
0.74218750   0.829000   0.00000000000000
0.74218750   0.830000   0.00000000000000
0.74218750   0.831000   0.00000000000000
0.74218750   0.832000   0.00000000000000
0.74218750   0.833000   0.00000000000000
0.74218750   0.834000   0.00000000000000
0.74218750   0.835000   0.00000000000000
0.74218750   0.836000   0.00000000000000
0.74218750   0.837000   0.00000000000000
0.74218750   0.838000   0.00000000000000
0.74218750   0.839000   0.00000000000000
0.74218750   0.840000   0.00000000000000
0.74218750   0.841000   0.00000000000000
0.74218750   0.842000   0.00000000000000
0.74218750   0.843000   0.00000000000000
0.74218750   0.844000   0.00000000000000
0.74218750   0.845000   0.00000000000000
0.74218750   0.846000   0.00000000000000
0.74218750   0.847000   0.00000000000000
0.74218750   0.848000   0.00000000000000
0.74218750   0.849000   0.00000000000000
0.74218750   0.850000   0.00000000000000
0.74218750   0.851000   0.00000000000000
0.74218750   0.852000   0.00000000000000
0.74218750   0.853000   0.00000000000000
0.74218750   0.854000   0.00000000000000
0.74218750   0.855000   0.00000000000000
0.74218750   0.856000   0.00000000000000
0.74218750   0.857000   0.00000000000000
0.74218750   0.858000   0.00000000000000
0.74218750   0.859000   0.00000000000000
0.74218750   0.860000   0.00000000000000
0.74218750   0.861000   0.00000000000000
0.74218750   0.862000   0.00000000000000
0.74218750   0.863000   0.00000000000000
0.74218750   0.864000   0.00000000000000
0.74218750   0.865000   0.00000000000000
0.74218750   0.866000   0.00000000000000
0.74218750   0.867000   0.00000000000000
0.74218750   0.868000   0.00000000000000
0.74218750   0.869000   0.00000000000000
0.74218750   0.870000   0.00000000000000
0.74218750   0.871000   0.00000000000000
0.74218750   0.872000   0.00000000000000
0.74218750   0.873000   0.00000000000000
0.74218750   0.874000   0.00000000000000
0.74218750   0.875000   0.00000000000000
0.74218750   0.876000   0.00000000000000
0.74218750   0.877000   0.00000000000000
0.74218750   0.878000   0.00000000000000
0.74218750   0.879000   0.00000000000000
0.74218750   0.880000   0.00000000000000
0.74218750   0.881000   0.00000000000000
0.74218750   0.882000   0.00000000000000
0.74218750   0.883000   0.00000000000000
0.74218750   0.884000   0.00000000000000
0.74218750   0.885000   0.00000000000000
0.74218750   0.886000   0.00000000000000
0.74218750   0.887000   0.00000000000000
0.74218750   0.888000   0.00000000000000
0.74218750   0.889000   0.00000000000000
0.74218750   0.890000   0.00000000000000
0.74218750   0.891000   0.00000000000000
0.74218750   0.892000   0.00000000000000
0.74218750   0.893000   0.00000000000000
0.74218750   0.894000   0.00000000000000
0.74218750   0.895000   0.00000000000000
0.74218750   0.896000   0.00000000000000
0.74218750   0.897000   0.00000000000000
0.74218750   0.898000   0.00000000000000
0.74218750   0.899000   0.00000000000000
0.74218750   0.900000   0.00000000000000
0.74218750   0.901000   0.00000000000000
0.74218750   0.902000   0.00000000000000
0.74218750   0.903000   0.00000000000000
0.74218750   0.904000   0.00000000000000
0.74218750   0.905000   0.00000000000000
0.74218750   0.906000   0.00000000000000
0.74218750   0.907000   0.00000000000000
0.74218750   0.908000   0.00000000000000
0.74218750   0.909000   0.00000000000000
0.74218750   0.910000   0.00049598299486
0.74218750   0.911000   0.00049542670922
0.74218750   0.912000   0.00049487017081
0.74218750   0.913000   0.00049431338342
0.74218750   0.914000   0.00049375635077
0.74218750   0.915000   0.00049319907661
0.74218750   0.916000   0.00049264156465
0.74218750   0.917000   0.00049208381862
0.74218750   0.918000   0.00049152584220
0.74218750   0.919000   0.00000000000000
0.74218750   0.920000   0.00000000000000
0.74218750   0.921000   0.00000000000000
0.74218750   0.922000   0.00000000000000
0.74218750   0.923000   0.00000000000000
0.74218750   0.924000   0.00000000000000
0.74218750   0.925000   0.00000000000000
0.74218750   0.926000   0.00000000000000
0.74218750   0.927000   0.00000000000000
0.74218750   0.928000   0.00000000000000
0.74218750   0.929000   0.00000000000000
0.74218750   0.930000   0.00000000000000
0.74218750   0.931000   0.00000000000000
0.74218750   0.932000   0.00000000000000
0.74218750   0.933000   0.00000000000000
0.74218750   0.934000   0.00000000000000
0.74218750   0.935000   0.00000000000000
0.74218750   0.936000   0.00000000000000
0.74218750   0.937000   0.00000000000000
0.74218750   0.938000   0.00000000000000
0.74218750   0.939000   0.00000000000000
0.74218750   0.940000   0.00000000000000
0.74218750   0.941000   0.00000000000000
0.74218750   0.942000   0.00000000000000
0.74218750   0.943000   0.00000000000000
0.74218750   0.944000   0.00000000000000
0.74218750   0.945000   0.00000000000000
0.74218750   0.946000   0.00000000000000
0.74218750   0.947000   0.00000000000000
0.74218750   0.948000   0.00000000000000
0.74218750   0.949000   0.00000000000000
0.74218750   0.950000   0.00000000000000
0.74218750   0.951000   0.00000000000000
0.74218750   0.952000   0.00000000000000
0.74218750   0.953000   0.00000000000000
0.74218750   0.954000   0.00000000000000
0.74218750   0.955000   0.00000000000000
0.74218750   0.956000   0.00000000000000
0.74218750   0.957000   0.00000000000000
0.74218750   0.958000   0.00000000000000
0.74218750   0.959000   0.00000000000000
0.74218750   0.960000   0.00000000000000
0.74218750   0.961000   0.00000000000000
0.74218750   0.962000   0.00000000000000
0.74218750   0.963000   0.00000000000000
0.74218750   0.964000   0.00000000000000
0.74218750   0.965000   0.00000000000000
0.74218750   0.966000   0.00000000000000
0.74218750   0.967000   0.00000000000000
0.74218750   0.968000   0.00000000000000
0.74218750   0.969000   0.00000000000000
0.74218750   0.970000   0.00000000000000
0.74218750   0.971000   0.00000000000000
0.74218750   0.972000   0.00000000000000
0.74218750   0.973000   0.00000000000000
0.74218750   0.974000   0.00000000000000
0.74218750   0.975000   0.00000000000000
0.74218750   0.976000   0.00000000000000
0.74218750   0.977000   0.00000000000000
0.74218750   0.978000   0.00000000000000
0.74218750   0.979000   0.00000000000000
0.74218750   0.980000   0.00000000000000
0.74218750   0.981000   0.00000000000000
0.74218750   0.982000   0.00000000000000
0.74218750   0.983000   0.00000000000000
0.74218750   0.984000   0.00000000000000
0.74218750   0.985000   0.00000000000000
0.74218750   0.986000   0.00000000000000
0.74218750   0.987000   0.00000000000000
0.74218750   0.988000   0.00000000000000
0.74218750   0.989000   0.00000000000000
0.74218750   0.990000   0.00000000000000
0.74218750   0.991000   0.00000000000000
0.74218750   0.992000   0.00000000000000
0.74218750   0.993000   0.00000000000000
0.74218750   0.994000   0.00000000000000
0.74218750   0.995000   0.00000000000000
0.74218750   0.996000   0.00000000000000
0.74218750   0.997000   0.00000000000000
0.74218750   0.998000   0.00000000000000
0.74218750   0.999000   0.00000000000000
0.75000000   0.700000   0.00000000000000
0.75000000   0.701000   0.00000000000000
0.75000000   0.702000   0.00000000000000
0.75000000   0.703000   0.00000000000000
0.75000000   0.704000   0.00000000000000
0.75000000   0.705000   0.00000000000000
0.75000000   0.706000   0.00000000000000
0.75000000   0.707000   0.00000000000000
0.75000000   0.708000   0.00000000000000
0.75000000   0.709000   0.00000000000000
0.75000000   0.710000   0.00000000000000
0.75000000   0.711000   0.00000000000000
0.75000000   0.712000   0.00000000000000
0.75000000   0.713000   0.00000000000000
0.75000000   0.714000   0.00000000000000
0.75000000   0.715000   0.00000000000000
0.75000000   0.716000   0.00000000000000
0.75000000   0.717000   0.00000000000000
0.75000000   0.718000   0.00000000000000
0.75000000   0.719000   0.00000000000000
0.75000000   0.720000   0.00000000000000
0.75000000   0.721000   0.00000000000000
0.75000000   0.722000   0.00000000000000
0.75000000   0.723000   0.00000000000000
0.75000000   0.724000   0.00000000000000
0.75000000   0.725000   0.00000000000000
0.75000000   0.726000   0.00000000000000
0.75000000   0.727000   0.00000000000000
0.75000000   0.728000   0.00000000000000
0.75000000   0.729000   0.00000000000000
0.75000000   0.730000   0.00000000000000
0.75000000   0.731000   0.00000000000000
0.75000000   0.732000   0.00000000000000
0.75000000   0.733000   0.00000000000000
0.75000000   0.734000   0.00000000000000
0.75000000   0.735000   0.00000000000000
0.75000000   0.736000   0.00000000000000
0.75000000   0.737000   0.00000000000000
0.75000000   0.738000   0.00000000000000
0.75000000   0.739000   0.00000000000000
0.75000000   0.740000   0.00000000000000
0.75000000   0.741000   0.00000000000000
0.75000000   0.742000   0.00000000000000
0.75000000   0.743000   0.00000000000000
0.75000000   0.744000   0.00000000000000
0.75000000   0.745000   0.00000000000000
0.75000000   0.746000   0.00000000000000
0.75000000   0.747000   0.00000000000000
0.75000000   0.748000   0.00000000000000
0.75000000   0.749000   0.00000000000000
0.75000000   0.750000   0.00000000000000
0.75000000   0.751000   0.00000000000000
0.75000000   0.752000   0.00000000000000
0.75000000   0.753000   0.00000000000000
0.75000000   0.754000   0.00000000000000
0.75000000   0.755000   0.00000000000000
0.75000000   0.756000   0.00000000000000
0.75000000   0.757000   0.00000000000000
0.75000000   0.758000   0.00000000000000
0.75000000   0.759000   0.00000000000000
0.75000000   0.760000   0.00000000000000
0.75000000   0.761000   0.00000000000000
0.75000000   0.762000   0.00000000000000
0.75000000   0.763000   0.00000000000000
0.75000000   0.764000   0.00000000000000
0.75000000   0.765000   0.00000000000000
0.75000000   0.766000   0.00000000000000
0.75000000   0.767000   0.00000000000000
0.75000000   0.768000   0.00000000000000
0.75000000   0.769000   0.00000000000000
0.75000000   0.770000   0.00000000000000
0.75000000   0.771000   0.00000000000000
0.75000000   0.772000   0.00000000000000
0.75000000   0.773000   0.00000000000000
0.75000000   0.774000   0.00000000000000
0.75000000   0.775000   0.00000000000000
0.75000000   0.776000   0.00000000000000
0.75000000   0.777000   0.00000000000000
0.75000000   0.778000   0.00000000000000
0.75000000   0.779000   0.00000000000000
0.75000000   0.780000   0.00000000000000
0.75000000   0.781000   0.00000000000000
0.75000000   0.782000   0.00000000000000
0.75000000   0.783000   0.00000000000000
0.75000000   0.784000   0.00000000000000
0.75000000   0.785000   0.00000000000000
0.75000000   0.786000   0.00000000000000
0.75000000   0.787000   0.00000000000000
0.75000000   0.788000   0.00000000000000
0.75000000   0.789000   0.00000000000000
0.75000000   0.790000   0.00000000000000
0.75000000   0.791000   0.00000000000000
0.75000000   0.792000   0.00000000000000
0.75000000   0.793000   0.00000000000000
0.75000000   0.794000   0.00000000000000
0.75000000   0.795000   0.00000000000000
0.75000000   0.796000   0.00000000000000
0.75000000   0.797000   0.00000000000000
0.75000000   0.798000   0.00000000000000
0.75000000   0.799000   0.00000000000000
0.75000000   0.800000   0.00000000000000
0.75000000   0.801000   0.00000000000000
0.75000000   0.802000   0.00000000000000
0.75000000   0.803000   0.00000000000000
0.75000000   0.804000   0.00000000000000
0.75000000   0.805000   0.00000000000000
0.75000000   0.806000   0.00000000000000
0.75000000   0.807000   0.00000000000000
0.75000000   0.808000   0.00000000000000
0.75000000   0.809000   0.00000000000000
0.75000000   0.810000   0.00000000000000
0.75000000   0.811000   0.00000000000000
0.75000000   0.812000   0.00000000000000
0.75000000   0.813000   0.00000000000000
0.75000000   0.814000   0.00000000000000
0.75000000   0.815000   0.00000000000000
0.75000000   0.816000   0.00000000000000
0.75000000   0.817000   0.00000000000000
0.75000000   0.818000   0.00000000000000
0.75000000   0.819000   0.00000000000000
0.75000000   0.820000   0.00000000000000
0.75000000   0.821000   0.00000000000000
0.75000000   0.822000   0.00000000000000
0.75000000   0.823000   0.00000000000000
0.75000000   0.824000   0.00000000000000
0.75000000   0.825000   0.00000000000000
0.75000000   0.826000   0.00000000000000
0.75000000   0.827000   0.00000000000000
0.75000000   0.828000   0.00000000000000
0.75000000   0.829000   0.00000000000000
0.75000000   0.830000   0.00000000000000
0.75000000   0.831000   0.00000000000000
0.75000000   0.832000   0.00000000000000
0.75000000   0.833000   0.00000000000000
0.75000000   0.834000   0.00000000000000
0.75000000   0.835000   0.00000000000000
0.75000000   0.836000   0.00000000000000
0.75000000   0.837000   0.00000000000000
0.75000000   0.838000   0.00000000000000
0.75000000   0.839000   0.00000000000000
0.75000000   0.840000   0.00000000000000
0.75000000   0.841000   0.00000000000000
0.75000000   0.842000   0.00000000000000
0.75000000   0.843000   0.00000000000000
0.75000000   0.844000   0.00000000000000
0.75000000   0.845000   0.00000000000000
0.75000000   0.846000   0.00000000000000
0.75000000   0.847000   0.00000000000000
0.75000000   0.848000   0.00000000000000
0.75000000   0.849000   0.00000000000000
0.75000000   0.850000   0.00000000000000
0.75000000   0.851000   0.00000000000000
0.75000000   0.852000   0.00000000000000
0.75000000   0.853000   0.00000000000000
0.75000000   0.854000   0.00000000000000
0.75000000   0.855000   0.00000000000000
0.75000000   0.856000   0.00000000000000
0.75000000   0.857000   0.00000000000000
0.75000000   0.858000   0.00000000000000
0.75000000   0.859000   0.00000000000000
0.75000000   0.860000   0.00000000000000
0.75000000   0.861000   0.00000000000000
0.75000000   0.862000   0.00000000000000
0.75000000   0.863000   0.00000000000000
0.75000000   0.864000   0.00000000000000
0.75000000   0.865000   0.00000000000000
0.75000000   0.866000   0.00000000000000
0.75000000   0.867000   0.00000000000000
0.75000000   0.868000   0.00000000000000
0.75000000   0.869000   0.00000000000000
0.75000000   0.870000   0.00000000000000
0.75000000   0.871000   0.00000000000000
0.75000000   0.872000   0.00000000000000
0.75000000   0.873000   0.00000000000000
0.75000000   0.874000   0.00000000000000
0.75000000   0.875000   0.00000000000000
0.75000000   0.876000   0.00000000000000
0.75000000   0.877000   0.00000000000000
0.75000000   0.878000   0.00000000000000
0.75000000   0.879000   0.00000000000000
0.75000000   0.880000   0.00000000000000
0.75000000   0.881000   0.00000000000000
0.75000000   0.882000   0.00000000000000
0.75000000   0.883000   0.00000000000000
0.75000000   0.884000   0.00000000000000
0.75000000   0.885000   0.00000000000000
0.75000000   0.886000   0.00000000000000
0.75000000   0.887000   0.00000000000000
0.75000000   0.888000   0.00000000000000
0.75000000   0.889000   0.00000000000000
0.75000000   0.890000   0.00000000000000
0.75000000   0.891000   0.00000000000000
0.75000000   0.892000   0.00000000000000
0.75000000   0.893000   0.00000000000000
0.75000000   0.894000   0.00000000000000
0.75000000   0.895000   0.00000000000000
0.75000000   0.896000   0.00000000000000
0.75000000   0.897000   0.00000000000000
0.75000000   0.898000   0.00000000000000
0.75000000   0.899000   0.00000000000000
0.75000000   0.900000   0.00000000000000
0.75000000   0.901000   0.00000000000000
0.75000000   0.902000   0.00000000000000
0.75000000   0.903000   0.00000000000000
0.75000000   0.904000   0.00000000000000
0.75000000   0.905000   0.00000000000000
0.75000000   0.906000   0.00000000000000
0.75000000   0.907000   0.00000000000000
0.75000000   0.908000   0.00004097085768
0.75000000   0.909000   0.00057258803895
0.75000000   0.910000   0.00057194480040
0.75000000   0.911000   0.00057130127006
0.75000000   0.912000   0.00057065745229
0.75000000   0.913000   0.00057001335143
0.75000000   0.914000   0.00056936897181
0.75000000   0.915000   0.00056872431773
0.75000000   0.916000   0.00056807939350
0.75000000   0.917000   0.00056743420341
0.75000000   0.918000   0.00000000000000
0.75000000   0.919000   0.00000000000000
0.75000000   0.920000   0.00000000000000
0.75000000   0.921000   0.00000000000000
0.75000000   0.922000   0.00000000000000
0.75000000   0.923000   0.00000000000000
0.75000000   0.924000   0.00000000000000
0.75000000   0.925000   0.00000000000000
0.75000000   0.926000   0.00000000000000
0.75000000   0.927000   0.00000000000000
0.75000000   0.928000   0.00000000000000
0.75000000   0.929000   0.00000000000000
0.75000000   0.930000   0.00000000000000
0.75000000   0.931000   0.00000000000000
0.75000000   0.932000   0.00000000000000
0.75000000   0.933000   0.00000000000000
0.75000000   0.934000   0.00000000000000
0.75000000   0.935000   0.00000000000000
0.75000000   0.936000   0.00000000000000
0.75000000   0.937000   0.00000000000000
0.75000000   0.938000   0.00000000000000
0.75000000   0.939000   0.00000000000000
0.75000000   0.940000   0.00000000000000
0.75000000   0.941000   0.00000000000000
0.75000000   0.942000   0.00000000000000
0.75000000   0.943000   0.00000000000000
0.75000000   0.944000   0.00000000000000
0.75000000   0.945000   0.00000000000000
0.75000000   0.946000   0.00000000000000
0.75000000   0.947000   0.00000000000000
0.75000000   0.948000   0.00000000000000
0.75000000   0.949000   0.00000000000000
0.75000000   0.950000   0.00000000000000
0.75000000   0.951000   0.00000000000000
0.75000000   0.952000   0.00000000000000
0.75000000   0.953000   0.00000000000000
0.75000000   0.954000   0.00000000000000
0.75000000   0.955000   0.00000000000000
0.75000000   0.956000   0.00000000000000
0.75000000   0.957000   0.00000000000000
0.75000000   0.958000   0.00000000000000
0.75000000   0.959000   0.00000000000000
0.75000000   0.960000   0.00000000000000
0.75000000   0.961000   0.00000000000000
0.75000000   0.962000   0.00000000000000
0.75000000   0.963000   0.00000000000000
0.75000000   0.964000   0.00000000000000
0.75000000   0.965000   0.00000000000000
0.75000000   0.966000   0.00000000000000
0.75000000   0.967000   0.00000000000000
0.75000000   0.968000   0.00000000000000
0.75000000   0.969000   0.00000000000000
0.75000000   0.970000   0.00000000000000
0.75000000   0.971000   0.00000000000000
0.75000000   0.972000   0.00000000000000
0.75000000   0.973000   0.00000000000000
0.75000000   0.974000   0.00000000000000
0.75000000   0.975000   0.00000000000000
0.75000000   0.976000   0.00000000000000
0.75000000   0.977000   0.00000000000000
0.75000000   0.978000   0.00000000000000
0.75000000   0.979000   0.00000000000000
0.75000000   0.980000   0.00000000000000
0.75000000   0.981000   0.00000000000000
0.75000000   0.982000   0.00000000000000
0.75000000   0.983000   0.00000000000000
0.75000000   0.984000   0.00000000000000
0.75000000   0.985000   0.00000000000000
0.75000000   0.986000   0.00000000000000
0.75000000   0.987000   0.00000000000000
0.75000000   0.988000   0.00000000000000
0.75000000   0.989000   0.00000000000000
0.75000000   0.990000   0.00000000000000
0.75000000   0.991000   0.00000000000000
0.75000000   0.992000   0.00000000000000
0.75000000   0.993000   0.00000000000000
0.75000000   0.994000   0.00000000000000
0.75000000   0.995000   0.00000000000000
0.75000000   0.996000   0.00000000000000
0.75000000   0.997000   0.00000000000000
0.75000000   0.998000   0.00000000000000
0.75000000   0.999000   0.00000000000000
0.75781250   0.700000   0.00000000000000
0.75781250   0.701000   0.00000000000000
0.75781250   0.702000   0.00000000000000
0.75781250   0.703000   0.00000000000000
0.75781250   0.704000   0.00000000000000
0.75781250   0.705000   0.00000000000000
0.75781250   0.706000   0.00000000000000
0.75781250   0.707000   0.00000000000000
0.75781250   0.708000   0.00000000000000
0.75781250   0.709000   0.00000000000000
0.75781250   0.710000   0.00000000000000
0.75781250   0.711000   0.00000000000000
0.75781250   0.712000   0.00000000000000
0.75781250   0.713000   0.00000000000000
0.75781250   0.714000   0.00000000000000
0.75781250   0.715000   0.00000000000000
0.75781250   0.716000   0.00000000000000
0.75781250   0.717000   0.00000000000000
0.75781250   0.718000   0.00000000000000
0.75781250   0.719000   0.00000000000000
0.75781250   0.720000   0.00000000000000
0.75781250   0.721000   0.00000000000000
0.75781250   0.722000   0.00000000000000
0.75781250   0.723000   0.00000000000000
0.75781250   0.724000   0.00000000000000
0.75781250   0.725000   0.00000000000000
0.75781250   0.726000   0.00000000000000
0.75781250   0.727000   0.00000000000000
0.75781250   0.728000   0.00000000000000
0.75781250   0.729000   0.00000000000000
0.75781250   0.730000   0.00000000000000
0.75781250   0.731000   0.00000000000000
0.75781250   0.732000   0.00000000000000
0.75781250   0.733000   0.00000000000000
0.75781250   0.734000   0.00000000000000
0.75781250   0.735000   0.00000000000000
0.75781250   0.736000   0.00000000000000
0.75781250   0.737000   0.00000000000000
0.75781250   0.738000   0.00000000000000
0.75781250   0.739000   0.00000000000000
0.75781250   0.740000   0.00000000000000
0.75781250   0.741000   0.00000000000000
0.75781250   0.742000   0.00000000000000
0.75781250   0.743000   0.00000000000000
0.75781250   0.744000   0.00000000000000
0.75781250   0.745000   0.00000000000000
0.75781250   0.746000   0.00000000000000
0.75781250   0.747000   0.00000000000000
0.75781250   0.748000   0.00000000000000
0.75781250   0.749000   0.00000000000000
0.75781250   0.750000   0.00000000000000
0.75781250   0.751000   0.00000000000000
0.75781250   0.752000   0.00000000000000
0.75781250   0.753000   0.00000000000000
0.75781250   0.754000   0.00000000000000
0.75781250   0.755000   0.00000000000000
0.75781250   0.756000   0.00000000000000
0.75781250   0.757000   0.00000000000000
0.75781250   0.758000   0.00000000000000
0.75781250   0.759000   0.00000000000000
0.75781250   0.760000   0.00000000000000
0.75781250   0.761000   0.00000000000000
0.75781250   0.762000   0.00000000000000
0.75781250   0.763000   0.00000000000000
0.75781250   0.764000   0.00000000000000
0.75781250   0.765000   0.00000000000000
0.75781250   0.766000   0.00000000000000
0.75781250   0.767000   0.00000000000000
0.75781250   0.768000   0.00000000000000
0.75781250   0.769000   0.00000000000000
0.75781250   0.770000   0.00000000000000
0.75781250   0.771000   0.00000000000000
0.75781250   0.772000   0.00000000000000
0.75781250   0.773000   0.00000000000000
0.75781250   0.774000   0.00000000000000
0.75781250   0.775000   0.00000000000000
0.75781250   0.776000   0.00000000000000
0.75781250   0.777000   0.00000000000000
0.75781250   0.778000   0.00000000000000
0.75781250   0.779000   0.00000000000000
0.75781250   0.780000   0.00000000000000
0.75781250   0.781000   0.00000000000000
0.75781250   0.782000   0.00000000000000
0.75781250   0.783000   0.00000000000000
0.75781250   0.784000   0.00000000000000
0.75781250   0.785000   0.00000000000000
0.75781250   0.786000   0.00000000000000
0.75781250   0.787000   0.00000000000000
0.75781250   0.788000   0.00000000000000
0.75781250   0.789000   0.00000000000000
0.75781250   0.790000   0.00000000000000
0.75781250   0.791000   0.00000000000000
0.75781250   0.792000   0.00000000000000
0.75781250   0.793000   0.00000000000000
0.75781250   0.794000   0.00000000000000
0.75781250   0.795000   0.00000000000000
0.75781250   0.796000   0.00000000000000
0.75781250   0.797000   0.00000000000000
0.75781250   0.798000   0.00000000000000
0.75781250   0.799000   0.00000000000000
0.75781250   0.800000   0.00000000000000
0.75781250   0.801000   0.00000000000000
0.75781250   0.802000   0.00000000000000
0.75781250   0.803000   0.00000000000000
0.75781250   0.804000   0.00000000000000
0.75781250   0.805000   0.00000000000000
0.75781250   0.806000   0.00000000000000
0.75781250   0.807000   0.00000000000000
0.75781250   0.808000   0.00000000000000
0.75781250   0.809000   0.00000000000000
0.75781250   0.810000   0.00000000000000
0.75781250   0.811000   0.00000000000000
0.75781250   0.812000   0.00000000000000
0.75781250   0.813000   0.00000000000000
0.75781250   0.814000   0.00000000000000
0.75781250   0.815000   0.00000000000000
0.75781250   0.816000   0.00000000000000
0.75781250   0.817000   0.00000000000000
0.75781250   0.818000   0.00000000000000
0.75781250   0.819000   0.00000000000000
0.75781250   0.820000   0.00000000000000
0.75781250   0.821000   0.00000000000000
0.75781250   0.822000   0.00000000000000
0.75781250   0.823000   0.00000000000000
0.75781250   0.824000   0.00000000000000
0.75781250   0.825000   0.00000000000000
0.75781250   0.826000   0.00000000000000
0.75781250   0.827000   0.00000000000000
0.75781250   0.828000   0.00000000000000
0.75781250   0.829000   0.00000000000000
0.75781250   0.830000   0.00000000000000
0.75781250   0.831000   0.00000000000000
0.75781250   0.832000   0.00000000000000
0.75781250   0.833000   0.00000000000000
0.75781250   0.834000   0.00000000000000
0.75781250   0.835000   0.00000000000000
0.75781250   0.836000   0.00000000000000
0.75781250   0.837000   0.00000000000000
0.75781250   0.838000   0.00000000000000
0.75781250   0.839000   0.00000000000000
0.75781250   0.840000   0.00000000000000
0.75781250   0.841000   0.00000000000000
0.75781250   0.842000   0.00000000000000
0.75781250   0.843000   0.00000000000000
0.75781250   0.844000   0.00000000000000
0.75781250   0.845000   0.00000000000000
0.75781250   0.846000   0.00000000000000
0.75781250   0.847000   0.00000000000000
0.75781250   0.848000   0.00000000000000
0.75781250   0.849000   0.00000000000000
0.75781250   0.850000   0.00000000000000
0.75781250   0.851000   0.00000000000000
0.75781250   0.852000   0.00000000000000
0.75781250   0.853000   0.00000000000000
0.75781250   0.854000   0.00000000000000
0.75781250   0.855000   0.00000000000000
0.75781250   0.856000   0.00000000000000
0.75781250   0.857000   0.00000000000000
0.75781250   0.858000   0.00000000000000
0.75781250   0.859000   0.00000000000000
0.75781250   0.860000   0.00000000000000
0.75781250   0.861000   0.00000000000000
0.75781250   0.862000   0.00000000000000
0.75781250   0.863000   0.00000000000000
0.75781250   0.864000   0.00000000000000
0.75781250   0.865000   0.00000000000000
0.75781250   0.866000   0.00000000000000
0.75781250   0.867000   0.00000000000000
0.75781250   0.868000   0.00000000000000
0.75781250   0.869000   0.00000000000000
0.75781250   0.870000   0.00000000000000
0.75781250   0.871000   0.00000000000000
0.75781250   0.872000   0.00000000000000
0.75781250   0.873000   0.00000000000000
0.75781250   0.874000   0.00000000000000
0.75781250   0.875000   0.00000000000000
0.75781250   0.876000   0.00000000000000
0.75781250   0.877000   0.00000000000000
0.75781250   0.878000   0.00000000000000
0.75781250   0.879000   0.00000000000000
0.75781250   0.880000   0.00000000000000
0.75781250   0.881000   0.00000000000000
0.75781250   0.882000   0.00000000000000
0.75781250   0.883000   0.00000000000000
0.75781250   0.884000   0.00000000000000
0.75781250   0.885000   0.00000000000000
0.75781250   0.886000   0.00000000000000
0.75781250   0.887000   0.00000000000000
0.75781250   0.888000   0.00000000000000
0.75781250   0.889000   0.00000000000000
0.75781250   0.890000   0.00000000000000
0.75781250   0.891000   0.00000000000000
0.75781250   0.892000   0.00000000000000
0.75781250   0.893000   0.00000000000000
0.75781250   0.894000   0.00000000000000
0.75781250   0.895000   0.00000000000000
0.75781250   0.896000   0.00000000000000
0.75781250   0.897000   0.00000000000000
0.75781250   0.898000   0.00000000000000
0.75781250   0.899000   0.00000000000000
0.75781250   0.900000   0.00000000000000
0.75781250   0.901000   0.00000000000000
0.75781250   0.902000   0.00000000000000
0.75781250   0.903000   0.00000000000000
0.75781250   0.904000   0.00000000000000
0.75781250   0.905000   0.00000000000000
0.75781250   0.906000   0.00000000000000
0.75781250   0.907000   0.00056143157149
0.75781250   0.908000   0.00064803867780
0.75781250   0.909000   0.00064730912657
0.75781250   0.910000   0.00064657924585
0.75781250   0.911000   0.00064584904061
0.75781250   0.912000   0.00064511851577
0.75781250   0.913000   0.00064438767624
0.75781250   0.914000   0.00064365652693
0.75781250   0.915000   0.00064292507273
0.75781250   0.916000   0.00022520272259
0.75781250   0.917000   0.00000000000000
0.75781250   0.918000   0.00000000000000
0.75781250   0.919000   0.00000000000000
0.75781250   0.920000   0.00000000000000
0.75781250   0.921000   0.00000000000000
0.75781250   0.922000   0.00000000000000
0.75781250   0.923000   0.00000000000000
0.75781250   0.924000   0.00000000000000
0.75781250   0.925000   0.00000000000000
0.75781250   0.926000   0.00000000000000
0.75781250   0.927000   0.00000000000000
0.75781250   0.928000   0.00000000000000
0.75781250   0.929000   0.00000000000000
0.75781250   0.930000   0.00000000000000
0.75781250   0.931000   0.00000000000000
0.75781250   0.932000   0.00000000000000
0.75781250   0.933000   0.00000000000000
0.75781250   0.934000   0.00000000000000
0.75781250   0.935000   0.00000000000000
0.75781250   0.936000   0.00000000000000
0.75781250   0.937000   0.00000000000000
0.75781250   0.938000   0.00000000000000
0.75781250   0.939000   0.00000000000000
0.75781250   0.940000   0.00000000000000
0.75781250   0.941000   0.00000000000000
0.75781250   0.942000   0.00000000000000
0.75781250   0.943000   0.00000000000000
0.75781250   0.944000   0.00000000000000
0.75781250   0.945000   0.00000000000000
0.75781250   0.946000   0.00000000000000
0.75781250   0.947000   0.00000000000000
0.75781250   0.948000   0.00000000000000
0.75781250   0.949000   0.00000000000000
0.75781250   0.950000   0.00000000000000
0.75781250   0.951000   0.00000000000000
0.75781250   0.952000   0.00000000000000
0.75781250   0.953000   0.00000000000000
0.75781250   0.954000   0.00000000000000
0.75781250   0.955000   0.00000000000000
0.75781250   0.956000   0.00000000000000
0.75781250   0.957000   0.00000000000000
0.75781250   0.958000   0.00000000000000
0.75781250   0.959000   0.00000000000000
0.75781250   0.960000   0.00000000000000
0.75781250   0.961000   0.00000000000000
0.75781250   0.962000   0.00000000000000
0.75781250   0.963000   0.00000000000000
0.75781250   0.964000   0.00000000000000
0.75781250   0.965000   0.00000000000000
0.75781250   0.966000   0.00000000000000
0.75781250   0.967000   0.00000000000000
0.75781250   0.968000   0.00000000000000
0.75781250   0.969000   0.00000000000000
0.75781250   0.970000   0.00000000000000
0.75781250   0.971000   0.00000000000000
0.75781250   0.972000   0.00000000000000
0.75781250   0.973000   0.00000000000000
0.75781250   0.974000   0.00000000000000
0.75781250   0.975000   0.00000000000000
0.75781250   0.976000   0.00000000000000
0.75781250   0.977000   0.00000000000000
0.75781250   0.978000   0.00000000000000
0.75781250   0.979000   0.00000000000000
0.75781250   0.980000   0.00000000000000
0.75781250   0.981000   0.00000000000000
0.75781250   0.982000   0.00000000000000
0.75781250   0.983000   0.00000000000000
0.75781250   0.984000   0.00000000000000
0.75781250   0.985000   0.00000000000000
0.75781250   0.986000   0.00000000000000
0.75781250   0.987000   0.00000000000000
0.75781250   0.988000   0.00000000000000
0.75781250   0.989000   0.00000000000000
0.75781250   0.990000   0.00000000000000
0.75781250   0.991000   0.00000000000000
0.75781250   0.992000   0.00000000000000
0.75781250   0.993000   0.00000000000000
0.75781250   0.994000   0.00000000000000
0.75781250   0.995000   0.00000000000000
0.75781250   0.996000   0.00000000000000
0.75781250   0.997000   0.00000000000000
0.75781250   0.998000   0.00000000000000
0.75781250   0.999000   0.00000000000000
0.76562500   0.700000   0.00000000000000
0.76562500   0.701000   0.00000000000000
0.76562500   0.702000   0.00000000000000
0.76562500   0.703000   0.00000000000000
0.76562500   0.704000   0.00000000000000
0.76562500   0.705000   0.00000000000000
0.76562500   0.706000   0.00000000000000
0.76562500   0.707000   0.00000000000000
0.76562500   0.708000   0.00000000000000
0.76562500   0.709000   0.00000000000000
0.76562500   0.710000   0.00000000000000
0.76562500   0.711000   0.00000000000000
0.76562500   0.712000   0.00000000000000
0.76562500   0.713000   0.00000000000000
0.76562500   0.714000   0.00000000000000
0.76562500   0.715000   0.00000000000000
0.76562500   0.716000   0.00000000000000
0.76562500   0.717000   0.00000000000000
0.76562500   0.718000   0.00000000000000
0.76562500   0.719000   0.00000000000000
0.76562500   0.720000   0.00000000000000
0.76562500   0.721000   0.00000000000000
0.76562500   0.722000   0.00000000000000
0.76562500   0.723000   0.00000000000000
0.76562500   0.724000   0.00000000000000
0.76562500   0.725000   0.00000000000000
0.76562500   0.726000   0.00000000000000
0.76562500   0.727000   0.00000000000000
0.76562500   0.728000   0.00000000000000
0.76562500   0.729000   0.00000000000000
0.76562500   0.730000   0.00000000000000
0.76562500   0.731000   0.00000000000000
0.76562500   0.732000   0.00000000000000
0.76562500   0.733000   0.00000000000000
0.76562500   0.734000   0.00000000000000
0.76562500   0.735000   0.00000000000000
0.76562500   0.736000   0.00000000000000
0.76562500   0.737000   0.00000000000000
0.76562500   0.738000   0.00000000000000
0.76562500   0.739000   0.00000000000000
0.76562500   0.740000   0.00000000000000
0.76562500   0.741000   0.00000000000000
0.76562500   0.742000   0.00000000000000
0.76562500   0.743000   0.00000000000000
0.76562500   0.744000   0.00000000000000
0.76562500   0.745000   0.00000000000000
0.76562500   0.746000   0.00000000000000
0.76562500   0.747000   0.00000000000000
0.76562500   0.748000   0.00000000000000
0.76562500   0.749000   0.00000000000000
0.76562500   0.750000   0.00000000000000
0.76562500   0.751000   0.00000000000000
0.76562500   0.752000   0.00000000000000
0.76562500   0.753000   0.00000000000000
0.76562500   0.754000   0.00000000000000
0.76562500   0.755000   0.00000000000000
0.76562500   0.756000   0.00000000000000
0.76562500   0.757000   0.00000000000000
0.76562500   0.758000   0.00000000000000
0.76562500   0.759000   0.00000000000000
0.76562500   0.760000   0.00000000000000
0.76562500   0.761000   0.00000000000000
0.76562500   0.762000   0.00000000000000
0.76562500   0.763000   0.00000000000000
0.76562500   0.764000   0.00000000000000
0.76562500   0.765000   0.00000000000000
0.76562500   0.766000   0.00000000000000
0.76562500   0.767000   0.00000000000000
0.76562500   0.768000   0.00000000000000
0.76562500   0.769000   0.00000000000000
0.76562500   0.770000   0.00000000000000
0.76562500   0.771000   0.00000000000000
0.76562500   0.772000   0.00000000000000
0.76562500   0.773000   0.00000000000000
0.76562500   0.774000   0.00000000000000
0.76562500   0.775000   0.00000000000000
0.76562500   0.776000   0.00000000000000
0.76562500   0.777000   0.00000000000000
0.76562500   0.778000   0.00000000000000
0.76562500   0.779000   0.00000000000000
0.76562500   0.780000   0.00000000000000
0.76562500   0.781000   0.00000000000000
0.76562500   0.782000   0.00000000000000
0.76562500   0.783000   0.00000000000000
0.76562500   0.784000   0.00000000000000
0.76562500   0.785000   0.00000000000000
0.76562500   0.786000   0.00000000000000
0.76562500   0.787000   0.00000000000000
0.76562500   0.788000   0.00000000000000
0.76562500   0.789000   0.00000000000000
0.76562500   0.790000   0.00000000000000
0.76562500   0.791000   0.00000000000000
0.76562500   0.792000   0.00000000000000
0.76562500   0.793000   0.00000000000000
0.76562500   0.794000   0.00000000000000
0.76562500   0.795000   0.00000000000000
0.76562500   0.796000   0.00000000000000
0.76562500   0.797000   0.00000000000000
0.76562500   0.798000   0.00000000000000
0.76562500   0.799000   0.00000000000000
0.76562500   0.800000   0.00000000000000
0.76562500   0.801000   0.00000000000000
0.76562500   0.802000   0.00000000000000
0.76562500   0.803000   0.00000000000000
0.76562500   0.804000   0.00000000000000
0.76562500   0.805000   0.00000000000000
0.76562500   0.806000   0.00000000000000
0.76562500   0.807000   0.00000000000000
0.76562500   0.808000   0.00000000000000
0.76562500   0.809000   0.00000000000000
0.76562500   0.810000   0.00000000000000
0.76562500   0.811000   0.00000000000000
0.76562500   0.812000   0.00000000000000
0.76562500   0.813000   0.00000000000000
0.76562500   0.814000   0.00000000000000
0.76562500   0.815000   0.00000000000000
0.76562500   0.816000   0.00000000000000
0.76562500   0.817000   0.00000000000000
0.76562500   0.818000   0.00000000000000
0.76562500   0.819000   0.00000000000000
0.76562500   0.820000   0.00000000000000
0.76562500   0.821000   0.00000000000000
0.76562500   0.822000   0.00000000000000
0.76562500   0.823000   0.00000000000000
0.76562500   0.824000   0.00000000000000
0.76562500   0.825000   0.00000000000000
0.76562500   0.826000   0.00000000000000
0.76562500   0.827000   0.00000000000000
0.76562500   0.828000   0.00000000000000
0.76562500   0.829000   0.00000000000000
0.76562500   0.830000   0.00000000000000
0.76562500   0.831000   0.00000000000000
0.76562500   0.832000   0.00000000000000
0.76562500   0.833000   0.00000000000000
0.76562500   0.834000   0.00000000000000
0.76562500   0.835000   0.00000000000000
0.76562500   0.836000   0.00000000000000
0.76562500   0.837000   0.00000000000000
0.76562500   0.838000   0.00000000000000
0.76562500   0.839000   0.00000000000000
0.76562500   0.840000   0.00000000000000
0.76562500   0.841000   0.00000000000000
0.76562500   0.842000   0.00000000000000
0.76562500   0.843000   0.00000000000000
0.76562500   0.844000   0.00000000000000
0.76562500   0.845000   0.00000000000000
0.76562500   0.846000   0.00000000000000
0.76562500   0.847000   0.00000000000000
0.76562500   0.848000   0.00000000000000
0.76562500   0.849000   0.00000000000000
0.76562500   0.850000   0.00000000000000
0.76562500   0.851000   0.00000000000000
0.76562500   0.852000   0.00000000000000
0.76562500   0.853000   0.00000000000000
0.76562500   0.854000   0.00000000000000
0.76562500   0.855000   0.00000000000000
0.76562500   0.856000   0.00000000000000
0.76562500   0.857000   0.00000000000000
0.76562500   0.858000   0.00000000000000
0.76562500   0.859000   0.00000000000000
0.76562500   0.860000   0.00000000000000
0.76562500   0.861000   0.00000000000000
0.76562500   0.862000   0.00000000000000
0.76562500   0.863000   0.00000000000000
0.76562500   0.864000   0.00000000000000
0.76562500   0.865000   0.00000000000000
0.76562500   0.866000   0.00000000000000
0.76562500   0.867000   0.00000000000000
0.76562500   0.868000   0.00000000000000
0.76562500   0.869000   0.00000000000000
0.76562500   0.870000   0.00000000000000
0.76562500   0.871000   0.00000000000000
0.76562500   0.872000   0.00000000000000
0.76562500   0.873000   0.00000000000000
0.76562500   0.874000   0.00000000000000
0.76562500   0.875000   0.00000000000000
0.76562500   0.876000   0.00000000000000
0.76562500   0.877000   0.00000000000000
0.76562500   0.878000   0.00000000000000
0.76562500   0.879000   0.00000000000000
0.76562500   0.880000   0.00000000000000
0.76562500   0.881000   0.00000000000000
0.76562500   0.882000   0.00000000000000
0.76562500   0.883000   0.00000000000000
0.76562500   0.884000   0.00000000000000
0.76562500   0.885000   0.00000000000000
0.76562500   0.886000   0.00000000000000
0.76562500   0.887000   0.00000000000000
0.76562500   0.888000   0.00000000000000
0.76562500   0.889000   0.00000000000000
0.76562500   0.890000   0.00000000000000
0.76562500   0.891000   0.00000000000000
0.76562500   0.892000   0.00000000000000
0.76562500   0.893000   0.00000000000000
0.76562500   0.894000   0.00000000000000
0.76562500   0.895000   0.00000000000000
0.76562500   0.896000   0.00000000000000
0.76562500   0.897000   0.00000000000000
0.76562500   0.898000   0.00000000000000
0.76562500   0.899000   0.00000000000000
0.76562500   0.900000   0.00000000000000
0.76562500   0.901000   0.00000000000000
0.76562500   0.902000   0.00000000000000
0.76562500   0.903000   0.00000000000000
0.76562500   0.904000   0.00000000000000
0.76562500   0.905000   0.00006927181794
0.76562500   0.906000   0.00072278023131
0.76562500   0.907000   0.00072196566284
0.76562500   0.908000   0.00072115072346
0.76562500   0.909000   0.00072033541872
0.76562500   0.910000   0.00071951975414
0.76562500   0.911000   0.00071870373526
0.76562500   0.912000   0.00071788736756
0.76562500   0.913000   0.00071707065653
0.76562500   0.914000   0.00071439611685
0.76562500   0.915000   0.00000000000000
0.76562500   0.916000   0.00000000000000
0.76562500   0.917000   0.00000000000000
0.76562500   0.918000   0.00000000000000
0.76562500   0.919000   0.00000000000000
0.76562500   0.920000   0.00000000000000
0.76562500   0.921000   0.00000000000000
0.76562500   0.922000   0.00000000000000
0.76562500   0.923000   0.00000000000000
0.76562500   0.924000   0.00000000000000
0.76562500   0.925000   0.00000000000000
0.76562500   0.926000   0.00000000000000
0.76562500   0.927000   0.00000000000000
0.76562500   0.928000   0.00000000000000
0.76562500   0.929000   0.00000000000000
0.76562500   0.930000   0.00000000000000
0.76562500   0.931000   0.00000000000000
0.76562500   0.932000   0.00000000000000
0.76562500   0.933000   0.00000000000000
0.76562500   0.934000   0.00000000000000
0.76562500   0.935000   0.00000000000000
0.76562500   0.936000   0.00000000000000
0.76562500   0.937000   0.00000000000000
0.76562500   0.938000   0.00000000000000
0.76562500   0.939000   0.00000000000000
0.76562500   0.940000   0.00000000000000
0.76562500   0.941000   0.00000000000000
0.76562500   0.942000   0.00000000000000
0.76562500   0.943000   0.00000000000000
0.76562500   0.944000   0.00000000000000
0.76562500   0.945000   0.00000000000000
0.76562500   0.946000   0.00000000000000
0.76562500   0.947000   0.00000000000000
0.76562500   0.948000   0.00000000000000
0.76562500   0.949000   0.00000000000000
0.76562500   0.950000   0.00000000000000
0.76562500   0.951000   0.00000000000000
0.76562500   0.952000   0.00000000000000
0.76562500   0.953000   0.00000000000000
0.76562500   0.954000   0.00000000000000
0.76562500   0.955000   0.00000000000000
0.76562500   0.956000   0.00000000000000
0.76562500   0.957000   0.00000000000000
0.76562500   0.958000   0.00000000000000
0.76562500   0.959000   0.00000000000000
0.76562500   0.960000   0.00000000000000
0.76562500   0.961000   0.00000000000000
0.76562500   0.962000   0.00000000000000
0.76562500   0.963000   0.00000000000000
0.76562500   0.964000   0.00000000000000
0.76562500   0.965000   0.00000000000000
0.76562500   0.966000   0.00000000000000
0.76562500   0.967000   0.00000000000000
0.76562500   0.968000   0.00000000000000
0.76562500   0.969000   0.00000000000000
0.76562500   0.970000   0.00000000000000
0.76562500   0.971000   0.00000000000000
0.76562500   0.972000   0.00000000000000
0.76562500   0.973000   0.00000000000000
0.76562500   0.974000   0.00000000000000
0.76562500   0.975000   0.00000000000000
0.76562500   0.976000   0.00000000000000
0.76562500   0.977000   0.00000000000000
0.76562500   0.978000   0.00000000000000
0.76562500   0.979000   0.00000000000000
0.76562500   0.980000   0.00000000000000
0.76562500   0.981000   0.00000000000000
0.76562500   0.982000   0.00000000000000
0.76562500   0.983000   0.00000000000000
0.76562500   0.984000   0.00000000000000
0.76562500   0.985000   0.00000000000000
0.76562500   0.986000   0.00000000000000
0.76562500   0.987000   0.00000000000000
0.76562500   0.988000   0.00000000000000
0.76562500   0.989000   0.00000000000000
0.76562500   0.990000   0.00000000000000
0.76562500   0.991000   0.00000000000000
0.76562500   0.992000   0.00000000000000
0.76562500   0.993000   0.00000000000000
0.76562500   0.994000   0.00000000000000
0.76562500   0.995000   0.00000000000000
0.76562500   0.996000   0.00000000000000
0.76562500   0.997000   0.00000000000000
0.76562500   0.998000   0.00000000000000
0.76562500   0.999000   0.00000000000000
0.77343750   0.700000   0.00000000000000
0.77343750   0.701000   0.00000000000000
0.77343750   0.702000   0.00000000000000
0.77343750   0.703000   0.00000000000000
0.77343750   0.704000   0.00000000000000
0.77343750   0.705000   0.00000000000000
0.77343750   0.706000   0.00000000000000
0.77343750   0.707000   0.00000000000000
0.77343750   0.708000   0.00000000000000
0.77343750   0.709000   0.00000000000000
0.77343750   0.710000   0.00000000000000
0.77343750   0.711000   0.00000000000000
0.77343750   0.712000   0.00000000000000
0.77343750   0.713000   0.00000000000000
0.77343750   0.714000   0.00000000000000
0.77343750   0.715000   0.00000000000000
0.77343750   0.716000   0.00000000000000
0.77343750   0.717000   0.00000000000000
0.77343750   0.718000   0.00000000000000
0.77343750   0.719000   0.00000000000000
0.77343750   0.720000   0.00000000000000
0.77343750   0.721000   0.00000000000000
0.77343750   0.722000   0.00000000000000
0.77343750   0.723000   0.00000000000000
0.77343750   0.724000   0.00000000000000
0.77343750   0.725000   0.00000000000000
0.77343750   0.726000   0.00000000000000
0.77343750   0.727000   0.00000000000000
0.77343750   0.728000   0.00000000000000
0.77343750   0.729000   0.00000000000000
0.77343750   0.730000   0.00000000000000
0.77343750   0.731000   0.00000000000000
0.77343750   0.732000   0.00000000000000
0.77343750   0.733000   0.00000000000000
0.77343750   0.734000   0.00000000000000
0.77343750   0.735000   0.00000000000000
0.77343750   0.736000   0.00000000000000
0.77343750   0.737000   0.00000000000000
0.77343750   0.738000   0.00000000000000
0.77343750   0.739000   0.00000000000000
0.77343750   0.740000   0.00000000000000
0.77343750   0.741000   0.00000000000000
0.77343750   0.742000   0.00000000000000
0.77343750   0.743000   0.00000000000000
0.77343750   0.744000   0.00000000000000
0.77343750   0.745000   0.00000000000000
0.77343750   0.746000   0.00000000000000
0.77343750   0.747000   0.00000000000000
0.77343750   0.748000   0.00000000000000
0.77343750   0.749000   0.00000000000000
0.77343750   0.750000   0.00000000000000
0.77343750   0.751000   0.00000000000000
0.77343750   0.752000   0.00000000000000
0.77343750   0.753000   0.00000000000000
0.77343750   0.754000   0.00000000000000
0.77343750   0.755000   0.00000000000000
0.77343750   0.756000   0.00000000000000
0.77343750   0.757000   0.00000000000000
0.77343750   0.758000   0.00000000000000
0.77343750   0.759000   0.00000000000000
0.77343750   0.760000   0.00000000000000
0.77343750   0.761000   0.00000000000000
0.77343750   0.762000   0.00000000000000
0.77343750   0.763000   0.00000000000000
0.77343750   0.764000   0.00000000000000
0.77343750   0.765000   0.00000000000000
0.77343750   0.766000   0.00000000000000
0.77343750   0.767000   0.00000000000000
0.77343750   0.768000   0.00000000000000
0.77343750   0.769000   0.00000000000000
0.77343750   0.770000   0.00000000000000
0.77343750   0.771000   0.00000000000000
0.77343750   0.772000   0.00000000000000
0.77343750   0.773000   0.00000000000000
0.77343750   0.774000   0.00000000000000
0.77343750   0.775000   0.00000000000000
0.77343750   0.776000   0.00000000000000
0.77343750   0.777000   0.00000000000000
0.77343750   0.778000   0.00000000000000
0.77343750   0.779000   0.00000000000000
0.77343750   0.780000   0.00000000000000
0.77343750   0.781000   0.00000000000000
0.77343750   0.782000   0.00000000000000
0.77343750   0.783000   0.00000000000000
0.77343750   0.784000   0.00000000000000
0.77343750   0.785000   0.00000000000000
0.77343750   0.786000   0.00000000000000
0.77343750   0.787000   0.00000000000000
0.77343750   0.788000   0.00000000000000
0.77343750   0.789000   0.00000000000000
0.77343750   0.790000   0.00000000000000
0.77343750   0.791000   0.00000000000000
0.77343750   0.792000   0.00000000000000
0.77343750   0.793000   0.00000000000000
0.77343750   0.794000   0.00000000000000
0.77343750   0.795000   0.00000000000000
0.77343750   0.796000   0.00000000000000
0.77343750   0.797000   0.00000000000000
0.77343750   0.798000   0.00000000000000
0.77343750   0.799000   0.00000000000000
0.77343750   0.800000   0.00000000000000
0.77343750   0.801000   0.00000000000000
0.77343750   0.802000   0.00000000000000
0.77343750   0.803000   0.00000000000000
0.77343750   0.804000   0.00000000000000
0.77343750   0.805000   0.00000000000000
0.77343750   0.806000   0.00000000000000
0.77343750   0.807000   0.00000000000000
0.77343750   0.808000   0.00000000000000
0.77343750   0.809000   0.00000000000000
0.77343750   0.810000   0.00000000000000
0.77343750   0.811000   0.00000000000000
0.77343750   0.812000   0.00000000000000
0.77343750   0.813000   0.00000000000000
0.77343750   0.814000   0.00000000000000
0.77343750   0.815000   0.00000000000000
0.77343750   0.816000   0.00000000000000
0.77343750   0.817000   0.00000000000000
0.77343750   0.818000   0.00000000000000
0.77343750   0.819000   0.00000000000000
0.77343750   0.820000   0.00000000000000
0.77343750   0.821000   0.00000000000000
0.77343750   0.822000   0.00000000000000
0.77343750   0.823000   0.00000000000000
0.77343750   0.824000   0.00000000000000
0.77343750   0.825000   0.00000000000000
0.77343750   0.826000   0.00000000000000
0.77343750   0.827000   0.00000000000000
0.77343750   0.828000   0.00000000000000
0.77343750   0.829000   0.00000000000000
0.77343750   0.830000   0.00000000000000
0.77343750   0.831000   0.00000000000000
0.77343750   0.832000   0.00000000000000
0.77343750   0.833000   0.00000000000000
0.77343750   0.834000   0.00000000000000
0.77343750   0.835000   0.00000000000000
0.77343750   0.836000   0.00000000000000
0.77343750   0.837000   0.00000000000000
0.77343750   0.838000   0.00000000000000
0.77343750   0.839000   0.00000000000000
0.77343750   0.840000   0.00000000000000
0.77343750   0.841000   0.00000000000000
0.77343750   0.842000   0.00000000000000
0.77343750   0.843000   0.00000000000000
0.77343750   0.844000   0.00000000000000
0.77343750   0.845000   0.00000000000000
0.77343750   0.846000   0.00000000000000
0.77343750   0.847000   0.00000000000000
0.77343750   0.848000   0.00000000000000
0.77343750   0.849000   0.00000000000000
0.77343750   0.850000   0.00000000000000
0.77343750   0.851000   0.00000000000000
0.77343750   0.852000   0.00000000000000
0.77343750   0.853000   0.00000000000000
0.77343750   0.854000   0.00000000000000
0.77343750   0.855000   0.00000000000000
0.77343750   0.856000   0.00000000000000
0.77343750   0.857000   0.00000000000000
0.77343750   0.858000   0.00000000000000
0.77343750   0.859000   0.00000000000000
0.77343750   0.860000   0.00000000000000
0.77343750   0.861000   0.00000000000000
0.77343750   0.862000   0.00000000000000
0.77343750   0.863000   0.00000000000000
0.77343750   0.864000   0.00000000000000
0.77343750   0.865000   0.00000000000000
0.77343750   0.866000   0.00000000000000
0.77343750   0.867000   0.00000000000000
0.77343750   0.868000   0.00000000000000
0.77343750   0.869000   0.00000000000000
0.77343750   0.870000   0.00000000000000
0.77343750   0.871000   0.00000000000000
0.77343750   0.872000   0.00000000000000
0.77343750   0.873000   0.00000000000000
0.77343750   0.874000   0.00000000000000
0.77343750   0.875000   0.00000000000000
0.77343750   0.876000   0.00000000000000
0.77343750   0.877000   0.00000000000000
0.77343750   0.878000   0.00000000000000
0.77343750   0.879000   0.00000000000000
0.77343750   0.880000   0.00000000000000
0.77343750   0.881000   0.00000000000000
0.77343750   0.882000   0.00000000000000
0.77343750   0.883000   0.00000000000000
0.77343750   0.884000   0.00000000000000
0.77343750   0.885000   0.00000000000000
0.77343750   0.886000   0.00000000000000
0.77343750   0.887000   0.00000000000000
0.77343750   0.888000   0.00000000000000
0.77343750   0.889000   0.00000000000000
0.77343750   0.890000   0.00000000000000
0.77343750   0.891000   0.00000000000000
0.77343750   0.892000   0.00000000000000
0.77343750   0.893000   0.00000000000000
0.77343750   0.894000   0.00000000000000
0.77343750   0.895000   0.00000000000000
0.77343750   0.896000   0.00000000000000
0.77343750   0.897000   0.00000000000000
0.77343750   0.898000   0.00000000000000
0.77343750   0.899000   0.00000000000000
0.77343750   0.900000   0.00000000000000
0.77343750   0.901000   0.00000000000000
0.77343750   0.902000   0.00000000000000
0.77343750   0.903000   0.00000000000000
0.77343750   0.904000   0.00079579206904
0.77343750   0.905000   0.00079489378094
0.77343750   0.906000   0.00079399508158
0.77343750   0.907000   0.00079309597710
0.77343750   0.908000   0.00079219647364
0.77343750   0.909000   0.00079129657731
0.77343750   0.910000   0.00079039629421
0.77343750   0.911000   0.00078949563040
0.77343750   0.912000   0.00078859459194
0.77343750   0.913000   0.00000000000000
0.77343750   0.914000   0.00000000000000
0.77343750   0.915000   0.00000000000000
0.77343750   0.916000   0.00000000000000
0.77343750   0.917000   0.00000000000000
0.77343750   0.918000   0.00000000000000
0.77343750   0.919000   0.00000000000000
0.77343750   0.920000   0.00000000000000
0.77343750   0.921000   0.00000000000000
0.77343750   0.922000   0.00000000000000
0.77343750   0.923000   0.00000000000000
0.77343750   0.924000   0.00000000000000
0.77343750   0.925000   0.00000000000000
0.77343750   0.926000   0.00000000000000
0.77343750   0.927000   0.00000000000000
0.77343750   0.928000   0.00000000000000
0.77343750   0.929000   0.00000000000000
0.77343750   0.930000   0.00000000000000
0.77343750   0.931000   0.00000000000000
0.77343750   0.932000   0.00000000000000
0.77343750   0.933000   0.00000000000000
0.77343750   0.934000   0.00000000000000
0.77343750   0.935000   0.00000000000000
0.77343750   0.936000   0.00000000000000
0.77343750   0.937000   0.00000000000000
0.77343750   0.938000   0.00000000000000
0.77343750   0.939000   0.00000000000000
0.77343750   0.940000   0.00000000000000
0.77343750   0.941000   0.00000000000000
0.77343750   0.942000   0.00000000000000
0.77343750   0.943000   0.00000000000000
0.77343750   0.944000   0.00000000000000
0.77343750   0.945000   0.00000000000000
0.77343750   0.946000   0.00000000000000
0.77343750   0.947000   0.00000000000000
0.77343750   0.948000   0.00000000000000
0.77343750   0.949000   0.00000000000000
0.77343750   0.950000   0.00000000000000
0.77343750   0.951000   0.00000000000000
0.77343750   0.952000   0.00000000000000
0.77343750   0.953000   0.00000000000000
0.77343750   0.954000   0.00000000000000
0.77343750   0.955000   0.00000000000000
0.77343750   0.956000   0.00000000000000
0.77343750   0.957000   0.00000000000000
0.77343750   0.958000   0.00000000000000
0.77343750   0.959000   0.00000000000000
0.77343750   0.960000   0.00000000000000
0.77343750   0.961000   0.00000000000000
0.77343750   0.962000   0.00000000000000
0.77343750   0.963000   0.00000000000000
0.77343750   0.964000   0.00000000000000
0.77343750   0.965000   0.00000000000000
0.77343750   0.966000   0.00000000000000
0.77343750   0.967000   0.00000000000000
0.77343750   0.968000   0.00000000000000
0.77343750   0.969000   0.00000000000000
0.77343750   0.970000   0.00000000000000
0.77343750   0.971000   0.00000000000000
0.77343750   0.972000   0.00000000000000
0.77343750   0.973000   0.00000000000000
0.77343750   0.974000   0.00000000000000
0.77343750   0.975000   0.00000000000000
0.77343750   0.976000   0.00000000000000
0.77343750   0.977000   0.00000000000000
0.77343750   0.978000   0.00000000000000
0.77343750   0.979000   0.00000000000000
0.77343750   0.980000   0.00000000000000
0.77343750   0.981000   0.00000000000000
0.77343750   0.982000   0.00000000000000
0.77343750   0.983000   0.00000000000000
0.77343750   0.984000   0.00000000000000
0.77343750   0.985000   0.00000000000000
0.77343750   0.986000   0.00000000000000
0.77343750   0.987000   0.00000000000000
0.77343750   0.988000   0.00000000000000
0.77343750   0.989000   0.00000000000000
0.77343750   0.990000   0.00000000000000
0.77343750   0.991000   0.00000000000000
0.77343750   0.992000   0.00000000000000
0.77343750   0.993000   0.00000000000000
0.77343750   0.994000   0.00000000000000
0.77343750   0.995000   0.00000000000000
0.77343750   0.996000   0.00000000000000
0.77343750   0.997000   0.00000000000000
0.77343750   0.998000   0.00000000000000
0.77343750   0.999000   0.00000000000000
0.78125000   0.700000   0.00000000000000
0.78125000   0.701000   0.00000000000000
0.78125000   0.702000   0.00000000000000
0.78125000   0.703000   0.00000000000000
0.78125000   0.704000   0.00000000000000
0.78125000   0.705000   0.00000000000000
0.78125000   0.706000   0.00000000000000
0.78125000   0.707000   0.00000000000000
0.78125000   0.708000   0.00000000000000
0.78125000   0.709000   0.00000000000000
0.78125000   0.710000   0.00000000000000
0.78125000   0.711000   0.00000000000000
0.78125000   0.712000   0.00000000000000
0.78125000   0.713000   0.00000000000000
0.78125000   0.714000   0.00000000000000
0.78125000   0.715000   0.00000000000000
0.78125000   0.716000   0.00000000000000
0.78125000   0.717000   0.00000000000000
0.78125000   0.718000   0.00000000000000
0.78125000   0.719000   0.00000000000000
0.78125000   0.720000   0.00000000000000
0.78125000   0.721000   0.00000000000000
0.78125000   0.722000   0.00000000000000
0.78125000   0.723000   0.00000000000000
0.78125000   0.724000   0.00000000000000
0.78125000   0.725000   0.00000000000000
0.78125000   0.726000   0.00000000000000
0.78125000   0.727000   0.00000000000000
0.78125000   0.728000   0.00000000000000
0.78125000   0.729000   0.00000000000000
0.78125000   0.730000   0.00000000000000
0.78125000   0.731000   0.00000000000000
0.78125000   0.732000   0.00000000000000
0.78125000   0.733000   0.00000000000000
0.78125000   0.734000   0.00000000000000
0.78125000   0.735000   0.00000000000000
0.78125000   0.736000   0.00000000000000
0.78125000   0.737000   0.00000000000000
0.78125000   0.738000   0.00000000000000
0.78125000   0.739000   0.00000000000000
0.78125000   0.740000   0.00000000000000
0.78125000   0.741000   0.00000000000000
0.78125000   0.742000   0.00000000000000
0.78125000   0.743000   0.00000000000000
0.78125000   0.744000   0.00000000000000
0.78125000   0.745000   0.00000000000000
0.78125000   0.746000   0.00000000000000
0.78125000   0.747000   0.00000000000000
0.78125000   0.748000   0.00000000000000
0.78125000   0.749000   0.00000000000000
0.78125000   0.750000   0.00000000000000
0.78125000   0.751000   0.00000000000000
0.78125000   0.752000   0.00000000000000
0.78125000   0.753000   0.00000000000000
0.78125000   0.754000   0.00000000000000
0.78125000   0.755000   0.00000000000000
0.78125000   0.756000   0.00000000000000
0.78125000   0.757000   0.00000000000000
0.78125000   0.758000   0.00000000000000
0.78125000   0.759000   0.00000000000000
0.78125000   0.760000   0.00000000000000
0.78125000   0.761000   0.00000000000000
0.78125000   0.762000   0.00000000000000
0.78125000   0.763000   0.00000000000000
0.78125000   0.764000   0.00000000000000
0.78125000   0.765000   0.00000000000000
0.78125000   0.766000   0.00000000000000
0.78125000   0.767000   0.00000000000000
0.78125000   0.768000   0.00000000000000
0.78125000   0.769000   0.00000000000000
0.78125000   0.770000   0.00000000000000
0.78125000   0.771000   0.00000000000000
0.78125000   0.772000   0.00000000000000
0.78125000   0.773000   0.00000000000000
0.78125000   0.774000   0.00000000000000
0.78125000   0.775000   0.00000000000000
0.78125000   0.776000   0.00000000000000
0.78125000   0.777000   0.00000000000000
0.78125000   0.778000   0.00000000000000
0.78125000   0.779000   0.00000000000000
0.78125000   0.780000   0.00000000000000
0.78125000   0.781000   0.00000000000000
0.78125000   0.782000   0.00000000000000
0.78125000   0.783000   0.00000000000000
0.78125000   0.784000   0.00000000000000
0.78125000   0.785000   0.00000000000000
0.78125000   0.786000   0.00000000000000
0.78125000   0.787000   0.00000000000000
0.78125000   0.788000   0.00000000000000
0.78125000   0.789000   0.00000000000000
0.78125000   0.790000   0.00000000000000
0.78125000   0.791000   0.00000000000000
0.78125000   0.792000   0.00000000000000
0.78125000   0.793000   0.00000000000000
0.78125000   0.794000   0.00000000000000
0.78125000   0.795000   0.00000000000000
0.78125000   0.796000   0.00000000000000
0.78125000   0.797000   0.00000000000000
0.78125000   0.798000   0.00000000000000
0.78125000   0.799000   0.00000000000000
0.78125000   0.800000   0.00000000000000
0.78125000   0.801000   0.00000000000000
0.78125000   0.802000   0.00000000000000
0.78125000   0.803000   0.00000000000000
0.78125000   0.804000   0.00000000000000
0.78125000   0.805000   0.00000000000000
0.78125000   0.806000   0.00000000000000
0.78125000   0.807000   0.00000000000000
0.78125000   0.808000   0.00000000000000
0.78125000   0.809000   0.00000000000000
0.78125000   0.810000   0.00000000000000
0.78125000   0.811000   0.00000000000000
0.78125000   0.812000   0.00000000000000
0.78125000   0.813000   0.00000000000000
0.78125000   0.814000   0.00000000000000
0.78125000   0.815000   0.00000000000000
0.78125000   0.816000   0.00000000000000
0.78125000   0.817000   0.00000000000000
0.78125000   0.818000   0.00000000000000
0.78125000   0.819000   0.00000000000000
0.78125000   0.820000   0.00000000000000
0.78125000   0.821000   0.00000000000000
0.78125000   0.822000   0.00000000000000
0.78125000   0.823000   0.00000000000000
0.78125000   0.824000   0.00000000000000
0.78125000   0.825000   0.00000000000000
0.78125000   0.826000   0.00000000000000
0.78125000   0.827000   0.00000000000000
0.78125000   0.828000   0.00000000000000
0.78125000   0.829000   0.00000000000000
0.78125000   0.830000   0.00000000000000
0.78125000   0.831000   0.00000000000000
0.78125000   0.832000   0.00000000000000
0.78125000   0.833000   0.00000000000000
0.78125000   0.834000   0.00000000000000
0.78125000   0.835000   0.00000000000000
0.78125000   0.836000   0.00000000000000
0.78125000   0.837000   0.00000000000000
0.78125000   0.838000   0.00000000000000
0.78125000   0.839000   0.00000000000000
0.78125000   0.840000   0.00000000000000
0.78125000   0.841000   0.00000000000000
0.78125000   0.842000   0.00000000000000
0.78125000   0.843000   0.00000000000000
0.78125000   0.844000   0.00000000000000
0.78125000   0.845000   0.00000000000000
0.78125000   0.846000   0.00000000000000
0.78125000   0.847000   0.00000000000000
0.78125000   0.848000   0.00000000000000
0.78125000   0.849000   0.00000000000000
0.78125000   0.850000   0.00000000000000
0.78125000   0.851000   0.00000000000000
0.78125000   0.852000   0.00000000000000
0.78125000   0.853000   0.00000000000000
0.78125000   0.854000   0.00000000000000
0.78125000   0.855000   0.00000000000000
0.78125000   0.856000   0.00000000000000
0.78125000   0.857000   0.00000000000000
0.78125000   0.858000   0.00000000000000
0.78125000   0.859000   0.00000000000000
0.78125000   0.860000   0.00000000000000
0.78125000   0.861000   0.00000000000000
0.78125000   0.862000   0.00000000000000
0.78125000   0.863000   0.00000000000000
0.78125000   0.864000   0.00000000000000
0.78125000   0.865000   0.00000000000000
0.78125000   0.866000   0.00000000000000
0.78125000   0.867000   0.00000000000000
0.78125000   0.868000   0.00000000000000
0.78125000   0.869000   0.00000000000000
0.78125000   0.870000   0.00000000000000
0.78125000   0.871000   0.00000000000000
0.78125000   0.872000   0.00000000000000
0.78125000   0.873000   0.00000000000000
0.78125000   0.874000   0.00000000000000
0.78125000   0.875000   0.00000000000000
0.78125000   0.876000   0.00000000000000
0.78125000   0.877000   0.00000000000000
0.78125000   0.878000   0.00000000000000
0.78125000   0.879000   0.00000000000000
0.78125000   0.880000   0.00000000000000
0.78125000   0.881000   0.00000000000000
0.78125000   0.882000   0.00000000000000
0.78125000   0.883000   0.00000000000000
0.78125000   0.884000   0.00000000000000
0.78125000   0.885000   0.00000000000000
0.78125000   0.886000   0.00000000000000
0.78125000   0.887000   0.00000000000000
0.78125000   0.888000   0.00000000000000
0.78125000   0.889000   0.00000000000000
0.78125000   0.890000   0.00000000000000
0.78125000   0.891000   0.00000000000000
0.78125000   0.892000   0.00000000000000
0.78125000   0.893000   0.00000000000000
0.78125000   0.894000   0.00000000000000
0.78125000   0.895000   0.00000000000000
0.78125000   0.896000   0.00000000000000
0.78125000   0.897000   0.00000000000000
0.78125000   0.898000   0.00000000000000
0.78125000   0.899000   0.00000000000000
0.78125000   0.900000   0.00000000000000
0.78125000   0.901000   0.00000000000000
0.78125000   0.902000   0.00086670003595
0.78125000   0.903000   0.00086571962536
0.78125000   0.904000   0.00086473876471
0.78125000   0.905000   0.00086375746074
0.78125000   0.906000   0.00086277572018
0.78125000   0.907000   0.00086179354973
0.78125000   0.908000   0.00086081095607
0.78125000   0.909000   0.00085982794585
0.78125000   0.910000   0.00085884452571
0.78125000   0.911000   0.00000000000000
0.78125000   0.912000   0.00000000000000
0.78125000   0.913000   0.00000000000000
0.78125000   0.914000   0.00000000000000
0.78125000   0.915000   0.00000000000000
0.78125000   0.916000   0.00000000000000
0.78125000   0.917000   0.00000000000000
0.78125000   0.918000   0.00000000000000
0.78125000   0.919000   0.00000000000000
0.78125000   0.920000   0.00000000000000
0.78125000   0.921000   0.00000000000000
0.78125000   0.922000   0.00000000000000
0.78125000   0.923000   0.00000000000000
0.78125000   0.924000   0.00000000000000
0.78125000   0.925000   0.00000000000000
0.78125000   0.926000   0.00000000000000
0.78125000   0.927000   0.00000000000000
0.78125000   0.928000   0.00000000000000
0.78125000   0.929000   0.00000000000000
0.78125000   0.930000   0.00000000000000
0.78125000   0.931000   0.00000000000000
0.78125000   0.932000   0.00000000000000
0.78125000   0.933000   0.00000000000000
0.78125000   0.934000   0.00000000000000
0.78125000   0.935000   0.00000000000000
0.78125000   0.936000   0.00000000000000
0.78125000   0.937000   0.00000000000000
0.78125000   0.938000   0.00000000000000
0.78125000   0.939000   0.00000000000000
0.78125000   0.940000   0.00000000000000
0.78125000   0.941000   0.00000000000000
0.78125000   0.942000   0.00000000000000
0.78125000   0.943000   0.00000000000000
0.78125000   0.944000   0.00000000000000
0.78125000   0.945000   0.00000000000000
0.78125000   0.946000   0.00000000000000
0.78125000   0.947000   0.00000000000000
0.78125000   0.948000   0.00000000000000
0.78125000   0.949000   0.00000000000000
0.78125000   0.950000   0.00000000000000
0.78125000   0.951000   0.00000000000000
0.78125000   0.952000   0.00000000000000
0.78125000   0.953000   0.00000000000000
0.78125000   0.954000   0.00000000000000
0.78125000   0.955000   0.00000000000000
0.78125000   0.956000   0.00000000000000
0.78125000   0.957000   0.00000000000000
0.78125000   0.958000   0.00000000000000
0.78125000   0.959000   0.00000000000000
0.78125000   0.960000   0.00000000000000
0.78125000   0.961000   0.00000000000000
0.78125000   0.962000   0.00000000000000
0.78125000   0.963000   0.00000000000000
0.78125000   0.964000   0.00000000000000
0.78125000   0.965000   0.00000000000000
0.78125000   0.966000   0.00000000000000
0.78125000   0.967000   0.00000000000000
0.78125000   0.968000   0.00000000000000
0.78125000   0.969000   0.00000000000000
0.78125000   0.970000   0.00000000000000
0.78125000   0.971000   0.00000000000000
0.78125000   0.972000   0.00000000000000
0.78125000   0.973000   0.00000000000000
0.78125000   0.974000   0.00000000000000
0.78125000   0.975000   0.00000000000000
0.78125000   0.976000   0.00000000000000
0.78125000   0.977000   0.00000000000000
0.78125000   0.978000   0.00000000000000
0.78125000   0.979000   0.00000000000000
0.78125000   0.980000   0.00000000000000
0.78125000   0.981000   0.00000000000000
0.78125000   0.982000   0.00000000000000
0.78125000   0.983000   0.00000000000000
0.78125000   0.984000   0.00000000000000
0.78125000   0.985000   0.00000000000000
0.78125000   0.986000   0.00000000000000
0.78125000   0.987000   0.00000000000000
0.78125000   0.988000   0.00000000000000
0.78125000   0.989000   0.00000000000000
0.78125000   0.990000   0.00000000000000
0.78125000   0.991000   0.00000000000000
0.78125000   0.992000   0.00000000000000
0.78125000   0.993000   0.00000000000000
0.78125000   0.994000   0.00000000000000
0.78125000   0.995000   0.00000000000000
0.78125000   0.996000   0.00000000000000
0.78125000   0.997000   0.00000000000000
0.78125000   0.998000   0.00000000000000
0.78125000   0.999000   0.00000000000000
0.78906250   0.700000   0.00000000000000
0.78906250   0.701000   0.00000000000000
0.78906250   0.702000   0.00000000000000
0.78906250   0.703000   0.00000000000000
0.78906250   0.704000   0.00000000000000
0.78906250   0.705000   0.00000000000000
0.78906250   0.706000   0.00000000000000
0.78906250   0.707000   0.00000000000000
0.78906250   0.708000   0.00000000000000
0.78906250   0.709000   0.00000000000000
0.78906250   0.710000   0.00000000000000
0.78906250   0.711000   0.00000000000000
0.78906250   0.712000   0.00000000000000
0.78906250   0.713000   0.00000000000000
0.78906250   0.714000   0.00000000000000
0.78906250   0.715000   0.00000000000000
0.78906250   0.716000   0.00000000000000
0.78906250   0.717000   0.00000000000000
0.78906250   0.718000   0.00000000000000
0.78906250   0.719000   0.00000000000000
0.78906250   0.720000   0.00000000000000
0.78906250   0.721000   0.00000000000000
0.78906250   0.722000   0.00000000000000
0.78906250   0.723000   0.00000000000000
0.78906250   0.724000   0.00000000000000
0.78906250   0.725000   0.00000000000000
0.78906250   0.726000   0.00000000000000
0.78906250   0.727000   0.00000000000000
0.78906250   0.728000   0.00000000000000
0.78906250   0.729000   0.00000000000000
0.78906250   0.730000   0.00000000000000
0.78906250   0.731000   0.00000000000000
0.78906250   0.732000   0.00000000000000
0.78906250   0.733000   0.00000000000000
0.78906250   0.734000   0.00000000000000
0.78906250   0.735000   0.00000000000000
0.78906250   0.736000   0.00000000000000
0.78906250   0.737000   0.00000000000000
0.78906250   0.738000   0.00000000000000
0.78906250   0.739000   0.00000000000000
0.78906250   0.740000   0.00000000000000
0.78906250   0.741000   0.00000000000000
0.78906250   0.742000   0.00000000000000
0.78906250   0.743000   0.00000000000000
0.78906250   0.744000   0.00000000000000
0.78906250   0.745000   0.00000000000000
0.78906250   0.746000   0.00000000000000
0.78906250   0.747000   0.00000000000000
0.78906250   0.748000   0.00000000000000
0.78906250   0.749000   0.00000000000000
0.78906250   0.750000   0.00000000000000
0.78906250   0.751000   0.00000000000000
0.78906250   0.752000   0.00000000000000
0.78906250   0.753000   0.00000000000000
0.78906250   0.754000   0.00000000000000
0.78906250   0.755000   0.00000000000000
0.78906250   0.756000   0.00000000000000
0.78906250   0.757000   0.00000000000000
0.78906250   0.758000   0.00000000000000
0.78906250   0.759000   0.00000000000000
0.78906250   0.760000   0.00000000000000
0.78906250   0.761000   0.00000000000000
0.78906250   0.762000   0.00000000000000
0.78906250   0.763000   0.00000000000000
0.78906250   0.764000   0.00000000000000
0.78906250   0.765000   0.00000000000000
0.78906250   0.766000   0.00000000000000
0.78906250   0.767000   0.00000000000000
0.78906250   0.768000   0.00000000000000
0.78906250   0.769000   0.00000000000000
0.78906250   0.770000   0.00000000000000
0.78906250   0.771000   0.00000000000000
0.78906250   0.772000   0.00000000000000
0.78906250   0.773000   0.00000000000000
0.78906250   0.774000   0.00000000000000
0.78906250   0.775000   0.00000000000000
0.78906250   0.776000   0.00000000000000
0.78906250   0.777000   0.00000000000000
0.78906250   0.778000   0.00000000000000
0.78906250   0.779000   0.00000000000000
0.78906250   0.780000   0.00000000000000
0.78906250   0.781000   0.00000000000000
0.78906250   0.782000   0.00000000000000
0.78906250   0.783000   0.00000000000000
0.78906250   0.784000   0.00000000000000
0.78906250   0.785000   0.00000000000000
0.78906250   0.786000   0.00000000000000
0.78906250   0.787000   0.00000000000000
0.78906250   0.788000   0.00000000000000
0.78906250   0.789000   0.00000000000000
0.78906250   0.790000   0.00000000000000
0.78906250   0.791000   0.00000000000000
0.78906250   0.792000   0.00000000000000
0.78906250   0.793000   0.00000000000000
0.78906250   0.794000   0.00000000000000
0.78906250   0.795000   0.00000000000000
0.78906250   0.796000   0.00000000000000
0.78906250   0.797000   0.00000000000000
0.78906250   0.798000   0.00000000000000
0.78906250   0.799000   0.00000000000000
0.78906250   0.800000   0.00000000000000
0.78906250   0.801000   0.00000000000000
0.78906250   0.802000   0.00000000000000
0.78906250   0.803000   0.00000000000000
0.78906250   0.804000   0.00000000000000
0.78906250   0.805000   0.00000000000000
0.78906250   0.806000   0.00000000000000
0.78906250   0.807000   0.00000000000000
0.78906250   0.808000   0.00000000000000
0.78906250   0.809000   0.00000000000000
0.78906250   0.810000   0.00000000000000
0.78906250   0.811000   0.00000000000000
0.78906250   0.812000   0.00000000000000
0.78906250   0.813000   0.00000000000000
0.78906250   0.814000   0.00000000000000
0.78906250   0.815000   0.00000000000000
0.78906250   0.816000   0.00000000000000
0.78906250   0.817000   0.00000000000000
0.78906250   0.818000   0.00000000000000
0.78906250   0.819000   0.00000000000000
0.78906250   0.820000   0.00000000000000
0.78906250   0.821000   0.00000000000000
0.78906250   0.822000   0.00000000000000
0.78906250   0.823000   0.00000000000000
0.78906250   0.824000   0.00000000000000
0.78906250   0.825000   0.00000000000000
0.78906250   0.826000   0.00000000000000
0.78906250   0.827000   0.00000000000000
0.78906250   0.828000   0.00000000000000
0.78906250   0.829000   0.00000000000000
0.78906250   0.830000   0.00000000000000
0.78906250   0.831000   0.00000000000000
0.78906250   0.832000   0.00000000000000
0.78906250   0.833000   0.00000000000000
0.78906250   0.834000   0.00000000000000
0.78906250   0.835000   0.00000000000000
0.78906250   0.836000   0.00000000000000
0.78906250   0.837000   0.00000000000000
0.78906250   0.838000   0.00000000000000
0.78906250   0.839000   0.00000000000000
0.78906250   0.840000   0.00000000000000
0.78906250   0.841000   0.00000000000000
0.78906250   0.842000   0.00000000000000
0.78906250   0.843000   0.00000000000000
0.78906250   0.844000   0.00000000000000
0.78906250   0.845000   0.00000000000000
0.78906250   0.846000   0.00000000000000
0.78906250   0.847000   0.00000000000000
0.78906250   0.848000   0.00000000000000
0.78906250   0.849000   0.00000000000000
0.78906250   0.850000   0.00000000000000
0.78906250   0.851000   0.00000000000000
0.78906250   0.852000   0.00000000000000
0.78906250   0.853000   0.00000000000000
0.78906250   0.854000   0.00000000000000
0.78906250   0.855000   0.00000000000000
0.78906250   0.856000   0.00000000000000
0.78906250   0.857000   0.00000000000000
0.78906250   0.858000   0.00000000000000
0.78906250   0.859000   0.00000000000000
0.78906250   0.860000   0.00000000000000
0.78906250   0.861000   0.00000000000000
0.78906250   0.862000   0.00000000000000
0.78906250   0.863000   0.00000000000000
0.78906250   0.864000   0.00000000000000
0.78906250   0.865000   0.00000000000000
0.78906250   0.866000   0.00000000000000
0.78906250   0.867000   0.00000000000000
0.78906250   0.868000   0.00000000000000
0.78906250   0.869000   0.00000000000000
0.78906250   0.870000   0.00000000000000
0.78906250   0.871000   0.00000000000000
0.78906250   0.872000   0.00000000000000
0.78906250   0.873000   0.00000000000000
0.78906250   0.874000   0.00000000000000
0.78906250   0.875000   0.00000000000000
0.78906250   0.876000   0.00000000000000
0.78906250   0.877000   0.00000000000000
0.78906250   0.878000   0.00000000000000
0.78906250   0.879000   0.00000000000000
0.78906250   0.880000   0.00000000000000
0.78906250   0.881000   0.00000000000000
0.78906250   0.882000   0.00000000000000
0.78906250   0.883000   0.00000000000000
0.78906250   0.884000   0.00000000000000
0.78906250   0.885000   0.00000000000000
0.78906250   0.886000   0.00000000000000
0.78906250   0.887000   0.00000000000000
0.78906250   0.888000   0.00000000000000
0.78906250   0.889000   0.00000000000000
0.78906250   0.890000   0.00000000000000
0.78906250   0.891000   0.00000000000000
0.78906250   0.892000   0.00000000000000
0.78906250   0.893000   0.00000000000000
0.78906250   0.894000   0.00000000000000
0.78906250   0.895000   0.00000000000000
0.78906250   0.896000   0.00000000000000
0.78906250   0.897000   0.00000000000000
0.78906250   0.898000   0.00000000000000
0.78906250   0.899000   0.00006860971692
0.78906250   0.900000   0.00093514122060
0.78906250   0.901000   0.00093408058410
0.78906250   0.902000   0.00093301946075
0.78906250   0.903000   0.00093195785789
0.78906250   0.904000   0.00093089578282
0.78906250   0.905000   0.00092983324282
0.78906250   0.906000   0.00092877024515
0.78906250   0.907000   0.00092770679703
0.78906250   0.908000   0.00088671227834
0.78906250   0.909000   0.00000000000000
0.78906250   0.910000   0.00000000000000
0.78906250   0.911000   0.00000000000000
0.78906250   0.912000   0.00000000000000
0.78906250   0.913000   0.00000000000000
0.78906250   0.914000   0.00000000000000
0.78906250   0.915000   0.00000000000000
0.78906250   0.916000   0.00000000000000
0.78906250   0.917000   0.00000000000000
0.78906250   0.918000   0.00000000000000
0.78906250   0.919000   0.00000000000000
0.78906250   0.920000   0.00000000000000
0.78906250   0.921000   0.00000000000000
0.78906250   0.922000   0.00000000000000
0.78906250   0.923000   0.00000000000000
0.78906250   0.924000   0.00000000000000
0.78906250   0.925000   0.00000000000000
0.78906250   0.926000   0.00000000000000
0.78906250   0.927000   0.00000000000000
0.78906250   0.928000   0.00000000000000
0.78906250   0.929000   0.00000000000000
0.78906250   0.930000   0.00000000000000
0.78906250   0.931000   0.00000000000000
0.78906250   0.932000   0.00000000000000
0.78906250   0.933000   0.00000000000000
0.78906250   0.934000   0.00000000000000
0.78906250   0.935000   0.00000000000000
0.78906250   0.936000   0.00000000000000
0.78906250   0.937000   0.00000000000000
0.78906250   0.938000   0.00000000000000
0.78906250   0.939000   0.00000000000000
0.78906250   0.940000   0.00000000000000
0.78906250   0.941000   0.00000000000000
0.78906250   0.942000   0.00000000000000
0.78906250   0.943000   0.00000000000000
0.78906250   0.944000   0.00000000000000
0.78906250   0.945000   0.00000000000000
0.78906250   0.946000   0.00000000000000
0.78906250   0.947000   0.00000000000000
0.78906250   0.948000   0.00000000000000
0.78906250   0.949000   0.00000000000000
0.78906250   0.950000   0.00000000000000
0.78906250   0.951000   0.00000000000000
0.78906250   0.952000   0.00000000000000
0.78906250   0.953000   0.00000000000000
0.78906250   0.954000   0.00000000000000
0.78906250   0.955000   0.00000000000000
0.78906250   0.956000   0.00000000000000
0.78906250   0.957000   0.00000000000000
0.78906250   0.958000   0.00000000000000
0.78906250   0.959000   0.00000000000000
0.78906250   0.960000   0.00000000000000
0.78906250   0.961000   0.00000000000000
0.78906250   0.962000   0.00000000000000
0.78906250   0.963000   0.00000000000000
0.78906250   0.964000   0.00000000000000
0.78906250   0.965000   0.00000000000000
0.78906250   0.966000   0.00000000000000
0.78906250   0.967000   0.00000000000000
0.78906250   0.968000   0.00000000000000
0.78906250   0.969000   0.00000000000000
0.78906250   0.970000   0.00000000000000
0.78906250   0.971000   0.00000000000000
0.78906250   0.972000   0.00000000000000
0.78906250   0.973000   0.00000000000000
0.78906250   0.974000   0.00000000000000
0.78906250   0.975000   0.00000000000000
0.78906250   0.976000   0.00000000000000
0.78906250   0.977000   0.00000000000000
0.78906250   0.978000   0.00000000000000
0.78906250   0.979000   0.00000000000000
0.78906250   0.980000   0.00000000000000
0.78906250   0.981000   0.00000000000000
0.78906250   0.982000   0.00000000000000
0.78906250   0.983000   0.00000000000000
0.78906250   0.984000   0.00000000000000
0.78906250   0.985000   0.00000000000000
0.78906250   0.986000   0.00000000000000
0.78906250   0.987000   0.00000000000000
0.78906250   0.988000   0.00000000000000
0.78906250   0.989000   0.00000000000000
0.78906250   0.990000   0.00000000000000
0.78906250   0.991000   0.00000000000000
0.78906250   0.992000   0.00000000000000
0.78906250   0.993000   0.00000000000000
0.78906250   0.994000   0.00000000000000
0.78906250   0.995000   0.00000000000000
0.78906250   0.996000   0.00000000000000
0.78906250   0.997000   0.00000000000000
0.78906250   0.998000   0.00000000000000
0.78906250   0.999000   0.00000000000000
0.79687500   0.700000   0.00000000000000
0.79687500   0.701000   0.00000000000000
0.79687500   0.702000   0.00000000000000
0.79687500   0.703000   0.00000000000000
0.79687500   0.704000   0.00000000000000
0.79687500   0.705000   0.00000000000000
0.79687500   0.706000   0.00000000000000
0.79687500   0.707000   0.00000000000000
0.79687500   0.708000   0.00000000000000
0.79687500   0.709000   0.00000000000000
0.79687500   0.710000   0.00000000000000
0.79687500   0.711000   0.00000000000000
0.79687500   0.712000   0.00000000000000
0.79687500   0.713000   0.00000000000000
0.79687500   0.714000   0.00000000000000
0.79687500   0.715000   0.00000000000000
0.79687500   0.716000   0.00000000000000
0.79687500   0.717000   0.00000000000000
0.79687500   0.718000   0.00000000000000
0.79687500   0.719000   0.00000000000000
0.79687500   0.720000   0.00000000000000
0.79687500   0.721000   0.00000000000000
0.79687500   0.722000   0.00000000000000
0.79687500   0.723000   0.00000000000000
0.79687500   0.724000   0.00000000000000
0.79687500   0.725000   0.00000000000000
0.79687500   0.726000   0.00000000000000
0.79687500   0.727000   0.00000000000000
0.79687500   0.728000   0.00000000000000
0.79687500   0.729000   0.00000000000000
0.79687500   0.730000   0.00000000000000
0.79687500   0.731000   0.00000000000000
0.79687500   0.732000   0.00000000000000
0.79687500   0.733000   0.00000000000000
0.79687500   0.734000   0.00000000000000
0.79687500   0.735000   0.00000000000000
0.79687500   0.736000   0.00000000000000
0.79687500   0.737000   0.00000000000000
0.79687500   0.738000   0.00000000000000
0.79687500   0.739000   0.00000000000000
0.79687500   0.740000   0.00000000000000
0.79687500   0.741000   0.00000000000000
0.79687500   0.742000   0.00000000000000
0.79687500   0.743000   0.00000000000000
0.79687500   0.744000   0.00000000000000
0.79687500   0.745000   0.00000000000000
0.79687500   0.746000   0.00000000000000
0.79687500   0.747000   0.00000000000000
0.79687500   0.748000   0.00000000000000
0.79687500   0.749000   0.00000000000000
0.79687500   0.750000   0.00000000000000
0.79687500   0.751000   0.00000000000000
0.79687500   0.752000   0.00000000000000
0.79687500   0.753000   0.00000000000000
0.79687500   0.754000   0.00000000000000
0.79687500   0.755000   0.00000000000000
0.79687500   0.756000   0.00000000000000
0.79687500   0.757000   0.00000000000000
0.79687500   0.758000   0.00000000000000
0.79687500   0.759000   0.00000000000000
0.79687500   0.760000   0.00000000000000
0.79687500   0.761000   0.00000000000000
0.79687500   0.762000   0.00000000000000
0.79687500   0.763000   0.00000000000000
0.79687500   0.764000   0.00000000000000
0.79687500   0.765000   0.00000000000000
0.79687500   0.766000   0.00000000000000
0.79687500   0.767000   0.00000000000000
0.79687500   0.768000   0.00000000000000
0.79687500   0.769000   0.00000000000000
0.79687500   0.770000   0.00000000000000
0.79687500   0.771000   0.00000000000000
0.79687500   0.772000   0.00000000000000
0.79687500   0.773000   0.00000000000000
0.79687500   0.774000   0.00000000000000
0.79687500   0.775000   0.00000000000000
0.79687500   0.776000   0.00000000000000
0.79687500   0.777000   0.00000000000000
0.79687500   0.778000   0.00000000000000
0.79687500   0.779000   0.00000000000000
0.79687500   0.780000   0.00000000000000
0.79687500   0.781000   0.00000000000000
0.79687500   0.782000   0.00000000000000
0.79687500   0.783000   0.00000000000000
0.79687500   0.784000   0.00000000000000
0.79687500   0.785000   0.00000000000000
0.79687500   0.786000   0.00000000000000
0.79687500   0.787000   0.00000000000000
0.79687500   0.788000   0.00000000000000
0.79687500   0.789000   0.00000000000000
0.79687500   0.790000   0.00000000000000
0.79687500   0.791000   0.00000000000000
0.79687500   0.792000   0.00000000000000
0.79687500   0.793000   0.00000000000000
0.79687500   0.794000   0.00000000000000
0.79687500   0.795000   0.00000000000000
0.79687500   0.796000   0.00000000000000
0.79687500   0.797000   0.00000000000000
0.79687500   0.798000   0.00000000000000
0.79687500   0.799000   0.00000000000000
0.79687500   0.800000   0.00000000000000
0.79687500   0.801000   0.00000000000000
0.79687500   0.802000   0.00000000000000
0.79687500   0.803000   0.00000000000000
0.79687500   0.804000   0.00000000000000
0.79687500   0.805000   0.00000000000000
0.79687500   0.806000   0.00000000000000
0.79687500   0.807000   0.00000000000000
0.79687500   0.808000   0.00000000000000
0.79687500   0.809000   0.00000000000000
0.79687500   0.810000   0.00000000000000
0.79687500   0.811000   0.00000000000000
0.79687500   0.812000   0.00000000000000
0.79687500   0.813000   0.00000000000000
0.79687500   0.814000   0.00000000000000
0.79687500   0.815000   0.00000000000000
0.79687500   0.816000   0.00000000000000
0.79687500   0.817000   0.00000000000000
0.79687500   0.818000   0.00000000000000
0.79687500   0.819000   0.00000000000000
0.79687500   0.820000   0.00000000000000
0.79687500   0.821000   0.00000000000000
0.79687500   0.822000   0.00000000000000
0.79687500   0.823000   0.00000000000000
0.79687500   0.824000   0.00000000000000
0.79687500   0.825000   0.00000000000000
0.79687500   0.826000   0.00000000000000
0.79687500   0.827000   0.00000000000000
0.79687500   0.828000   0.00000000000000
0.79687500   0.829000   0.00000000000000
0.79687500   0.830000   0.00000000000000
0.79687500   0.831000   0.00000000000000
0.79687500   0.832000   0.00000000000000
0.79687500   0.833000   0.00000000000000
0.79687500   0.834000   0.00000000000000
0.79687500   0.835000   0.00000000000000
0.79687500   0.836000   0.00000000000000
0.79687500   0.837000   0.00000000000000
0.79687500   0.838000   0.00000000000000
0.79687500   0.839000   0.00000000000000
0.79687500   0.840000   0.00000000000000
0.79687500   0.841000   0.00000000000000
0.79687500   0.842000   0.00000000000000
0.79687500   0.843000   0.00000000000000
0.79687500   0.844000   0.00000000000000
0.79687500   0.845000   0.00000000000000
0.79687500   0.846000   0.00000000000000
0.79687500   0.847000   0.00000000000000
0.79687500   0.848000   0.00000000000000
0.79687500   0.849000   0.00000000000000
0.79687500   0.850000   0.00000000000000
0.79687500   0.851000   0.00000000000000
0.79687500   0.852000   0.00000000000000
0.79687500   0.853000   0.00000000000000
0.79687500   0.854000   0.00000000000000
0.79687500   0.855000   0.00000000000000
0.79687500   0.856000   0.00000000000000
0.79687500   0.857000   0.00000000000000
0.79687500   0.858000   0.00000000000000
0.79687500   0.859000   0.00000000000000
0.79687500   0.860000   0.00000000000000
0.79687500   0.861000   0.00000000000000
0.79687500   0.862000   0.00000000000000
0.79687500   0.863000   0.00000000000000
0.79687500   0.864000   0.00000000000000
0.79687500   0.865000   0.00000000000000
0.79687500   0.866000   0.00000000000000
0.79687500   0.867000   0.00000000000000
0.79687500   0.868000   0.00000000000000
0.79687500   0.869000   0.00000000000000
0.79687500   0.870000   0.00000000000000
0.79687500   0.871000   0.00000000000000
0.79687500   0.872000   0.00000000000000
0.79687500   0.873000   0.00000000000000
0.79687500   0.874000   0.00000000000000
0.79687500   0.875000   0.00000000000000
0.79687500   0.876000   0.00000000000000
0.79687500   0.877000   0.00000000000000
0.79687500   0.878000   0.00000000000000
0.79687500   0.879000   0.00000000000000
0.79687500   0.880000   0.00000000000000
0.79687500   0.881000   0.00000000000000
0.79687500   0.882000   0.00000000000000
0.79687500   0.883000   0.00000000000000
0.79687500   0.884000   0.00000000000000
0.79687500   0.885000   0.00000000000000
0.79687500   0.886000   0.00000000000000
0.79687500   0.887000   0.00000000000000
0.79687500   0.888000   0.00000000000000
0.79687500   0.889000   0.00000000000000
0.79687500   0.890000   0.00000000000000
0.79687500   0.891000   0.00000000000000
0.79687500   0.892000   0.00000000000000
0.79687500   0.893000   0.00000000000000
0.79687500   0.894000   0.00000000000000
0.79687500   0.895000   0.00000000000000
0.79687500   0.896000   0.00000000000000
0.79687500   0.897000   0.00050291313984
0.79687500   0.898000   0.00100077098277
0.79687500   0.899000   0.00099963231141
0.79687500   0.900000   0.00099849311888
0.79687500   0.901000   0.00099735341305
0.79687500   0.902000   0.00099621320182
0.79687500   0.903000   0.00099507249302
0.79687500   0.904000   0.00099393129447
0.79687500   0.905000   0.00099278961397
0.79687500   0.906000   0.00051307847774
0.79687500   0.907000   0.00000000000000
0.79687500   0.908000   0.00000000000000
0.79687500   0.909000   0.00000000000000
0.79687500   0.910000   0.00000000000000
0.79687500   0.911000   0.00000000000000
0.79687500   0.912000   0.00000000000000
0.79687500   0.913000   0.00000000000000
0.79687500   0.914000   0.00000000000000
0.79687500   0.915000   0.00000000000000
0.79687500   0.916000   0.00000000000000
0.79687500   0.917000   0.00000000000000
0.79687500   0.918000   0.00000000000000
0.79687500   0.919000   0.00000000000000
0.79687500   0.920000   0.00000000000000
0.79687500   0.921000   0.00000000000000
0.79687500   0.922000   0.00000000000000
0.79687500   0.923000   0.00000000000000
0.79687500   0.924000   0.00000000000000
0.79687500   0.925000   0.00000000000000
0.79687500   0.926000   0.00000000000000
0.79687500   0.927000   0.00000000000000
0.79687500   0.928000   0.00000000000000
0.79687500   0.929000   0.00000000000000
0.79687500   0.930000   0.00000000000000
0.79687500   0.931000   0.00000000000000
0.79687500   0.932000   0.00000000000000
0.79687500   0.933000   0.00000000000000
0.79687500   0.934000   0.00000000000000
0.79687500   0.935000   0.00000000000000
0.79687500   0.936000   0.00000000000000
0.79687500   0.937000   0.00000000000000
0.79687500   0.938000   0.00000000000000
0.79687500   0.939000   0.00000000000000
0.79687500   0.940000   0.00000000000000
0.79687500   0.941000   0.00000000000000
0.79687500   0.942000   0.00000000000000
0.79687500   0.943000   0.00000000000000
0.79687500   0.944000   0.00000000000000
0.79687500   0.945000   0.00000000000000
0.79687500   0.946000   0.00000000000000
0.79687500   0.947000   0.00000000000000
0.79687500   0.948000   0.00000000000000
0.79687500   0.949000   0.00000000000000
0.79687500   0.950000   0.00000000000000
0.79687500   0.951000   0.00000000000000
0.79687500   0.952000   0.00000000000000
0.79687500   0.953000   0.00000000000000
0.79687500   0.954000   0.00000000000000
0.79687500   0.955000   0.00000000000000
0.79687500   0.956000   0.00000000000000
0.79687500   0.957000   0.00000000000000
0.79687500   0.958000   0.00000000000000
0.79687500   0.959000   0.00000000000000
0.79687500   0.960000   0.00000000000000
0.79687500   0.961000   0.00000000000000
0.79687500   0.962000   0.00000000000000
0.79687500   0.963000   0.00000000000000
0.79687500   0.964000   0.00000000000000
0.79687500   0.965000   0.00000000000000
0.79687500   0.966000   0.00000000000000
0.79687500   0.967000   0.00000000000000
0.79687500   0.968000   0.00000000000000
0.79687500   0.969000   0.00000000000000
0.79687500   0.970000   0.00000000000000
0.79687500   0.971000   0.00000000000000
0.79687500   0.972000   0.00000000000000
0.79687500   0.973000   0.00000000000000
0.79687500   0.974000   0.00000000000000
0.79687500   0.975000   0.00000000000000
0.79687500   0.976000   0.00000000000000
0.79687500   0.977000   0.00000000000000
0.79687500   0.978000   0.00000000000000
0.79687500   0.979000   0.00000000000000
0.79687500   0.980000   0.00000000000000
0.79687500   0.981000   0.00000000000000
0.79687500   0.982000   0.00000000000000
0.79687500   0.983000   0.00000000000000
0.79687500   0.984000   0.00000000000000
0.79687500   0.985000   0.00000000000000
0.79687500   0.986000   0.00000000000000
0.79687500   0.987000   0.00000000000000
0.79687500   0.988000   0.00000000000000
0.79687500   0.989000   0.00000000000000
0.79687500   0.990000   0.00000000000000
0.79687500   0.991000   0.00000000000000
0.79687500   0.992000   0.00000000000000
0.79687500   0.993000   0.00000000000000
0.79687500   0.994000   0.00000000000000
0.79687500   0.995000   0.00000000000000
0.79687500   0.996000   0.00000000000000
0.79687500   0.997000   0.00000000000000
0.79687500   0.998000   0.00000000000000
0.79687500   0.999000   0.00000000000000
0.80468750   0.700000   0.00000000000000
0.80468750   0.701000   0.00000000000000
0.80468750   0.702000   0.00000000000000
0.80468750   0.703000   0.00000000000000
0.80468750   0.704000   0.00000000000000
0.80468750   0.705000   0.00000000000000
0.80468750   0.706000   0.00000000000000
0.80468750   0.707000   0.00000000000000
0.80468750   0.708000   0.00000000000000
0.80468750   0.709000   0.00000000000000
0.80468750   0.710000   0.00000000000000
0.80468750   0.711000   0.00000000000000
0.80468750   0.712000   0.00000000000000
0.80468750   0.713000   0.00000000000000
0.80468750   0.714000   0.00000000000000
0.80468750   0.715000   0.00000000000000
0.80468750   0.716000   0.00000000000000
0.80468750   0.717000   0.00000000000000
0.80468750   0.718000   0.00000000000000
0.80468750   0.719000   0.00000000000000
0.80468750   0.720000   0.00000000000000
0.80468750   0.721000   0.00000000000000
0.80468750   0.722000   0.00000000000000
0.80468750   0.723000   0.00000000000000
0.80468750   0.724000   0.00000000000000
0.80468750   0.725000   0.00000000000000
0.80468750   0.726000   0.00000000000000
0.80468750   0.727000   0.00000000000000
0.80468750   0.728000   0.00000000000000
0.80468750   0.729000   0.00000000000000
0.80468750   0.730000   0.00000000000000
0.80468750   0.731000   0.00000000000000
0.80468750   0.732000   0.00000000000000
0.80468750   0.733000   0.00000000000000
0.80468750   0.734000   0.00000000000000
0.80468750   0.735000   0.00000000000000
0.80468750   0.736000   0.00000000000000
0.80468750   0.737000   0.00000000000000
0.80468750   0.738000   0.00000000000000
0.80468750   0.739000   0.00000000000000
0.80468750   0.740000   0.00000000000000
0.80468750   0.741000   0.00000000000000
0.80468750   0.742000   0.00000000000000
0.80468750   0.743000   0.00000000000000
0.80468750   0.744000   0.00000000000000
0.80468750   0.745000   0.00000000000000
0.80468750   0.746000   0.00000000000000
0.80468750   0.747000   0.00000000000000
0.80468750   0.748000   0.00000000000000
0.80468750   0.749000   0.00000000000000
0.80468750   0.750000   0.00000000000000
0.80468750   0.751000   0.00000000000000
0.80468750   0.752000   0.00000000000000
0.80468750   0.753000   0.00000000000000
0.80468750   0.754000   0.00000000000000
0.80468750   0.755000   0.00000000000000
0.80468750   0.756000   0.00000000000000
0.80468750   0.757000   0.00000000000000
0.80468750   0.758000   0.00000000000000
0.80468750   0.759000   0.00000000000000
0.80468750   0.760000   0.00000000000000
0.80468750   0.761000   0.00000000000000
0.80468750   0.762000   0.00000000000000
0.80468750   0.763000   0.00000000000000
0.80468750   0.764000   0.00000000000000
0.80468750   0.765000   0.00000000000000
0.80468750   0.766000   0.00000000000000
0.80468750   0.767000   0.00000000000000
0.80468750   0.768000   0.00000000000000
0.80468750   0.769000   0.00000000000000
0.80468750   0.770000   0.00000000000000
0.80468750   0.771000   0.00000000000000
0.80468750   0.772000   0.00000000000000
0.80468750   0.773000   0.00000000000000
0.80468750   0.774000   0.00000000000000
0.80468750   0.775000   0.00000000000000
0.80468750   0.776000   0.00000000000000
0.80468750   0.777000   0.00000000000000
0.80468750   0.778000   0.00000000000000
0.80468750   0.779000   0.00000000000000
0.80468750   0.780000   0.00000000000000
0.80468750   0.781000   0.00000000000000
0.80468750   0.782000   0.00000000000000
0.80468750   0.783000   0.00000000000000
0.80468750   0.784000   0.00000000000000
0.80468750   0.785000   0.00000000000000
0.80468750   0.786000   0.00000000000000
0.80468750   0.787000   0.00000000000000
0.80468750   0.788000   0.00000000000000
0.80468750   0.789000   0.00000000000000
0.80468750   0.790000   0.00000000000000
0.80468750   0.791000   0.00000000000000
0.80468750   0.792000   0.00000000000000
0.80468750   0.793000   0.00000000000000
0.80468750   0.794000   0.00000000000000
0.80468750   0.795000   0.00000000000000
0.80468750   0.796000   0.00000000000000
0.80468750   0.797000   0.00000000000000
0.80468750   0.798000   0.00000000000000
0.80468750   0.799000   0.00000000000000
0.80468750   0.800000   0.00000000000000
0.80468750   0.801000   0.00000000000000
0.80468750   0.802000   0.00000000000000
0.80468750   0.803000   0.00000000000000
0.80468750   0.804000   0.00000000000000
0.80468750   0.805000   0.00000000000000
0.80468750   0.806000   0.00000000000000
0.80468750   0.807000   0.00000000000000
0.80468750   0.808000   0.00000000000000
0.80468750   0.809000   0.00000000000000
0.80468750   0.810000   0.00000000000000
0.80468750   0.811000   0.00000000000000
0.80468750   0.812000   0.00000000000000
0.80468750   0.813000   0.00000000000000
0.80468750   0.814000   0.00000000000000
0.80468750   0.815000   0.00000000000000
0.80468750   0.816000   0.00000000000000
0.80468750   0.817000   0.00000000000000
0.80468750   0.818000   0.00000000000000
0.80468750   0.819000   0.00000000000000
0.80468750   0.820000   0.00000000000000
0.80468750   0.821000   0.00000000000000
0.80468750   0.822000   0.00000000000000
0.80468750   0.823000   0.00000000000000
0.80468750   0.824000   0.00000000000000
0.80468750   0.825000   0.00000000000000
0.80468750   0.826000   0.00000000000000
0.80468750   0.827000   0.00000000000000
0.80468750   0.828000   0.00000000000000
0.80468750   0.829000   0.00000000000000
0.80468750   0.830000   0.00000000000000
0.80468750   0.831000   0.00000000000000
0.80468750   0.832000   0.00000000000000
0.80468750   0.833000   0.00000000000000
0.80468750   0.834000   0.00000000000000
0.80468750   0.835000   0.00000000000000
0.80468750   0.836000   0.00000000000000
0.80468750   0.837000   0.00000000000000
0.80468750   0.838000   0.00000000000000
0.80468750   0.839000   0.00000000000000
0.80468750   0.840000   0.00000000000000
0.80468750   0.841000   0.00000000000000
0.80468750   0.842000   0.00000000000000
0.80468750   0.843000   0.00000000000000
0.80468750   0.844000   0.00000000000000
0.80468750   0.845000   0.00000000000000
0.80468750   0.846000   0.00000000000000
0.80468750   0.847000   0.00000000000000
0.80468750   0.848000   0.00000000000000
0.80468750   0.849000   0.00000000000000
0.80468750   0.850000   0.00000000000000
0.80468750   0.851000   0.00000000000000
0.80468750   0.852000   0.00000000000000
0.80468750   0.853000   0.00000000000000
0.80468750   0.854000   0.00000000000000
0.80468750   0.855000   0.00000000000000
0.80468750   0.856000   0.00000000000000
0.80468750   0.857000   0.00000000000000
0.80468750   0.858000   0.00000000000000
0.80468750   0.859000   0.00000000000000
0.80468750   0.860000   0.00000000000000
0.80468750   0.861000   0.00000000000000
0.80468750   0.862000   0.00000000000000
0.80468750   0.863000   0.00000000000000
0.80468750   0.864000   0.00000000000000
0.80468750   0.865000   0.00000000000000
0.80468750   0.866000   0.00000000000000
0.80468750   0.867000   0.00000000000000
0.80468750   0.868000   0.00000000000000
0.80468750   0.869000   0.00000000000000
0.80468750   0.870000   0.00000000000000
0.80468750   0.871000   0.00000000000000
0.80468750   0.872000   0.00000000000000
0.80468750   0.873000   0.00000000000000
0.80468750   0.874000   0.00000000000000
0.80468750   0.875000   0.00000000000000
0.80468750   0.876000   0.00000000000000
0.80468750   0.877000   0.00000000000000
0.80468750   0.878000   0.00000000000000
0.80468750   0.879000   0.00000000000000
0.80468750   0.880000   0.00000000000000
0.80468750   0.881000   0.00000000000000
0.80468750   0.882000   0.00000000000000
0.80468750   0.883000   0.00000000000000
0.80468750   0.884000   0.00000000000000
0.80468750   0.885000   0.00000000000000
0.80468750   0.886000   0.00000000000000
0.80468750   0.887000   0.00000000000000
0.80468750   0.888000   0.00000000000000
0.80468750   0.889000   0.00000000000000
0.80468750   0.890000   0.00000000000000
0.80468750   0.891000   0.00000000000000
0.80468750   0.892000   0.00000000000000
0.80468750   0.893000   0.00000000000000
0.80468750   0.894000   0.00002443787849
0.80468750   0.895000   0.00106380100985
0.80468750   0.896000   0.00106326929646
0.80468750   0.897000   0.00106205506626
0.80468750   0.898000   0.00106084028338
0.80468750   0.899000   0.00105962495626
0.80468750   0.900000   0.00105840909333
0.80468750   0.901000   0.00105719270300
0.80468750   0.902000   0.00105597579361
0.80468750   0.903000   0.00102130898737
0.80468750   0.904000   0.00000000000000
0.80468750   0.905000   0.00000000000000
0.80468750   0.906000   0.00000000000000
0.80468750   0.907000   0.00000000000000
0.80468750   0.908000   0.00000000000000
0.80468750   0.909000   0.00000000000000
0.80468750   0.910000   0.00000000000000
0.80468750   0.911000   0.00000000000000
0.80468750   0.912000   0.00000000000000
0.80468750   0.913000   0.00000000000000
0.80468750   0.914000   0.00000000000000
0.80468750   0.915000   0.00000000000000
0.80468750   0.916000   0.00000000000000
0.80468750   0.917000   0.00000000000000
0.80468750   0.918000   0.00000000000000
0.80468750   0.919000   0.00000000000000
0.80468750   0.920000   0.00000000000000
0.80468750   0.921000   0.00000000000000
0.80468750   0.922000   0.00000000000000
0.80468750   0.923000   0.00000000000000
0.80468750   0.924000   0.00000000000000
0.80468750   0.925000   0.00000000000000
0.80468750   0.926000   0.00000000000000
0.80468750   0.927000   0.00000000000000
0.80468750   0.928000   0.00000000000000
0.80468750   0.929000   0.00000000000000
0.80468750   0.930000   0.00000000000000
0.80468750   0.931000   0.00000000000000
0.80468750   0.932000   0.00000000000000
0.80468750   0.933000   0.00000000000000
0.80468750   0.934000   0.00000000000000
0.80468750   0.935000   0.00000000000000
0.80468750   0.936000   0.00000000000000
0.80468750   0.937000   0.00000000000000
0.80468750   0.938000   0.00000000000000
0.80468750   0.939000   0.00000000000000
0.80468750   0.940000   0.00000000000000
0.80468750   0.941000   0.00000000000000
0.80468750   0.942000   0.00000000000000
0.80468750   0.943000   0.00000000000000
0.80468750   0.944000   0.00000000000000
0.80468750   0.945000   0.00000000000000
0.80468750   0.946000   0.00000000000000
0.80468750   0.947000   0.00000000000000
0.80468750   0.948000   0.00000000000000
0.80468750   0.949000   0.00000000000000
0.80468750   0.950000   0.00000000000000
0.80468750   0.951000   0.00000000000000
0.80468750   0.952000   0.00000000000000
0.80468750   0.953000   0.00000000000000
0.80468750   0.954000   0.00000000000000
0.80468750   0.955000   0.00000000000000
0.80468750   0.956000   0.00000000000000
0.80468750   0.957000   0.00000000000000
0.80468750   0.958000   0.00000000000000
0.80468750   0.959000   0.00000000000000
0.80468750   0.960000   0.00000000000000
0.80468750   0.961000   0.00000000000000
0.80468750   0.962000   0.00000000000000
0.80468750   0.963000   0.00000000000000
0.80468750   0.964000   0.00000000000000
0.80468750   0.965000   0.00000000000000
0.80468750   0.966000   0.00000000000000
0.80468750   0.967000   0.00000000000000
0.80468750   0.968000   0.00000000000000
0.80468750   0.969000   0.00000000000000
0.80468750   0.970000   0.00000000000000
0.80468750   0.971000   0.00000000000000
0.80468750   0.972000   0.00000000000000
0.80468750   0.973000   0.00000000000000
0.80468750   0.974000   0.00000000000000
0.80468750   0.975000   0.00000000000000
0.80468750   0.976000   0.00000000000000
0.80468750   0.977000   0.00000000000000
0.80468750   0.978000   0.00000000000000
0.80468750   0.979000   0.00000000000000
0.80468750   0.980000   0.00000000000000
0.80468750   0.981000   0.00000000000000
0.80468750   0.982000   0.00000000000000
0.80468750   0.983000   0.00000000000000
0.80468750   0.984000   0.00000000000000
0.80468750   0.985000   0.00000000000000
0.80468750   0.986000   0.00000000000000
0.80468750   0.987000   0.00000000000000
0.80468750   0.988000   0.00000000000000
0.80468750   0.989000   0.00000000000000
0.80468750   0.990000   0.00000000000000
0.80468750   0.991000   0.00000000000000
0.80468750   0.992000   0.00000000000000
0.80468750   0.993000   0.00000000000000
0.80468750   0.994000   0.00000000000000
0.80468750   0.995000   0.00000000000000
0.80468750   0.996000   0.00000000000000
0.80468750   0.997000   0.00000000000000
0.80468750   0.998000   0.00000000000000
0.80468750   0.999000   0.00000000000000
0.81250000   0.700000   0.00000000000000
0.81250000   0.701000   0.00000000000000
0.81250000   0.702000   0.00000000000000
0.81250000   0.703000   0.00000000000000
0.81250000   0.704000   0.00000000000000
0.81250000   0.705000   0.00000000000000
0.81250000   0.706000   0.00000000000000
0.81250000   0.707000   0.00000000000000
0.81250000   0.708000   0.00000000000000
0.81250000   0.709000   0.00000000000000
0.81250000   0.710000   0.00000000000000
0.81250000   0.711000   0.00000000000000
0.81250000   0.712000   0.00000000000000
0.81250000   0.713000   0.00000000000000
0.81250000   0.714000   0.00000000000000
0.81250000   0.715000   0.00000000000000
0.81250000   0.716000   0.00000000000000
0.81250000   0.717000   0.00000000000000
0.81250000   0.718000   0.00000000000000
0.81250000   0.719000   0.00000000000000
0.81250000   0.720000   0.00000000000000
0.81250000   0.721000   0.00000000000000
0.81250000   0.722000   0.00000000000000
0.81250000   0.723000   0.00000000000000
0.81250000   0.724000   0.00000000000000
0.81250000   0.725000   0.00000000000000
0.81250000   0.726000   0.00000000000000
0.81250000   0.727000   0.00000000000000
0.81250000   0.728000   0.00000000000000
0.81250000   0.729000   0.00000000000000
0.81250000   0.730000   0.00000000000000
0.81250000   0.731000   0.00000000000000
0.81250000   0.732000   0.00000000000000
0.81250000   0.733000   0.00000000000000
0.81250000   0.734000   0.00000000000000
0.81250000   0.735000   0.00000000000000
0.81250000   0.736000   0.00000000000000
0.81250000   0.737000   0.00000000000000
0.81250000   0.738000   0.00000000000000
0.81250000   0.739000   0.00000000000000
0.81250000   0.740000   0.00000000000000
0.81250000   0.741000   0.00000000000000
0.81250000   0.742000   0.00000000000000
0.81250000   0.743000   0.00000000000000
0.81250000   0.744000   0.00000000000000
0.81250000   0.745000   0.00000000000000
0.81250000   0.746000   0.00000000000000
0.81250000   0.747000   0.00000000000000
0.81250000   0.748000   0.00000000000000
0.81250000   0.749000   0.00000000000000
0.81250000   0.750000   0.00000000000000
0.81250000   0.751000   0.00000000000000
0.81250000   0.752000   0.00000000000000
0.81250000   0.753000   0.00000000000000
0.81250000   0.754000   0.00000000000000
0.81250000   0.755000   0.00000000000000
0.81250000   0.756000   0.00000000000000
0.81250000   0.757000   0.00000000000000
0.81250000   0.758000   0.00000000000000
0.81250000   0.759000   0.00000000000000
0.81250000   0.760000   0.00000000000000
0.81250000   0.761000   0.00000000000000
0.81250000   0.762000   0.00000000000000
0.81250000   0.763000   0.00000000000000
0.81250000   0.764000   0.00000000000000
0.81250000   0.765000   0.00000000000000
0.81250000   0.766000   0.00000000000000
0.81250000   0.767000   0.00000000000000
0.81250000   0.768000   0.00000000000000
0.81250000   0.769000   0.00000000000000
0.81250000   0.770000   0.00000000000000
0.81250000   0.771000   0.00000000000000
0.81250000   0.772000   0.00000000000000
0.81250000   0.773000   0.00000000000000
0.81250000   0.774000   0.00000000000000
0.81250000   0.775000   0.00000000000000
0.81250000   0.776000   0.00000000000000
0.81250000   0.777000   0.00000000000000
0.81250000   0.778000   0.00000000000000
0.81250000   0.779000   0.00000000000000
0.81250000   0.780000   0.00000000000000
0.81250000   0.781000   0.00000000000000
0.81250000   0.782000   0.00000000000000
0.81250000   0.783000   0.00000000000000
0.81250000   0.784000   0.00000000000000
0.81250000   0.785000   0.00000000000000
0.81250000   0.786000   0.00000000000000
0.81250000   0.787000   0.00000000000000
0.81250000   0.788000   0.00000000000000
0.81250000   0.789000   0.00000000000000
0.81250000   0.790000   0.00000000000000
0.81250000   0.791000   0.00000000000000
0.81250000   0.792000   0.00000000000000
0.81250000   0.793000   0.00000000000000
0.81250000   0.794000   0.00000000000000
0.81250000   0.795000   0.00000000000000
0.81250000   0.796000   0.00000000000000
0.81250000   0.797000   0.00000000000000
0.81250000   0.798000   0.00000000000000
0.81250000   0.799000   0.00000000000000
0.81250000   0.800000   0.00000000000000
0.81250000   0.801000   0.00000000000000
0.81250000   0.802000   0.00000000000000
0.81250000   0.803000   0.00000000000000
0.81250000   0.804000   0.00000000000000
0.81250000   0.805000   0.00000000000000
0.81250000   0.806000   0.00000000000000
0.81250000   0.807000   0.00000000000000
0.81250000   0.808000   0.00000000000000
0.81250000   0.809000   0.00000000000000
0.81250000   0.810000   0.00000000000000
0.81250000   0.811000   0.00000000000000
0.81250000   0.812000   0.00000000000000
0.81250000   0.813000   0.00000000000000
0.81250000   0.814000   0.00000000000000
0.81250000   0.815000   0.00000000000000
0.81250000   0.816000   0.00000000000000
0.81250000   0.817000   0.00000000000000
0.81250000   0.818000   0.00000000000000
0.81250000   0.819000   0.00000000000000
0.81250000   0.820000   0.00000000000000
0.81250000   0.821000   0.00000000000000
0.81250000   0.822000   0.00000000000000
0.81250000   0.823000   0.00000000000000
0.81250000   0.824000   0.00000000000000
0.81250000   0.825000   0.00000000000000
0.81250000   0.826000   0.00000000000000
0.81250000   0.827000   0.00000000000000
0.81250000   0.828000   0.00000000000000
0.81250000   0.829000   0.00000000000000
0.81250000   0.830000   0.00000000000000
0.81250000   0.831000   0.00000000000000
0.81250000   0.832000   0.00000000000000
0.81250000   0.833000   0.00000000000000
0.81250000   0.834000   0.00000000000000
0.81250000   0.835000   0.00000000000000
0.81250000   0.836000   0.00000000000000
0.81250000   0.837000   0.00000000000000
0.81250000   0.838000   0.00000000000000
0.81250000   0.839000   0.00000000000000
0.81250000   0.840000   0.00000000000000
0.81250000   0.841000   0.00000000000000
0.81250000   0.842000   0.00000000000000
0.81250000   0.843000   0.00000000000000
0.81250000   0.844000   0.00000000000000
0.81250000   0.845000   0.00000000000000
0.81250000   0.846000   0.00000000000000
0.81250000   0.847000   0.00000000000000
0.81250000   0.848000   0.00000000000000
0.81250000   0.849000   0.00000000000000
0.81250000   0.850000   0.00000000000000
0.81250000   0.851000   0.00000000000000
0.81250000   0.852000   0.00000000000000
0.81250000   0.853000   0.00000000000000
0.81250000   0.854000   0.00000000000000
0.81250000   0.855000   0.00000000000000
0.81250000   0.856000   0.00000000000000
0.81250000   0.857000   0.00000000000000
0.81250000   0.858000   0.00000000000000
0.81250000   0.859000   0.00000000000000
0.81250000   0.860000   0.00000000000000
0.81250000   0.861000   0.00000000000000
0.81250000   0.862000   0.00000000000000
0.81250000   0.863000   0.00000000000000
0.81250000   0.864000   0.00000000000000
0.81250000   0.865000   0.00000000000000
0.81250000   0.866000   0.00000000000000
0.81250000   0.867000   0.00000000000000
0.81250000   0.868000   0.00000000000000
0.81250000   0.869000   0.00000000000000
0.81250000   0.870000   0.00000000000000
0.81250000   0.871000   0.00000000000000
0.81250000   0.872000   0.00000000000000
0.81250000   0.873000   0.00000000000000
0.81250000   0.874000   0.00000000000000
0.81250000   0.875000   0.00000000000000
0.81250000   0.876000   0.00000000000000
0.81250000   0.877000   0.00000000000000
0.81250000   0.878000   0.00000000000000
0.81250000   0.879000   0.00000000000000
0.81250000   0.880000   0.00000000000000
0.81250000   0.881000   0.00000000000000
0.81250000   0.882000   0.00000000000000
0.81250000   0.883000   0.00000000000000
0.81250000   0.884000   0.00000000000000
0.81250000   0.885000   0.00000000000000
0.81250000   0.886000   0.00000000000000
0.81250000   0.887000   0.00000000000000
0.81250000   0.888000   0.00000000000000
0.81250000   0.889000   0.00000000000000
0.81250000   0.890000   0.00000000000000
0.81250000   0.891000   0.00000000000000
0.81250000   0.892000   0.00084664995140
0.81250000   0.893000   0.00112363277786
0.81250000   0.894000   0.00112234632599
0.81250000   0.895000   0.00112105928409
0.81250000   0.896000   0.00111977166120
0.81250000   0.897000   0.00111848346629
0.81250000   0.898000   0.00111719470833
0.81250000   0.899000   0.00111590539624
0.81250000   0.900000   0.00111461553893
0.81250000   0.901000   0.00023676372358
0.81250000   0.902000   0.00000000000000
0.81250000   0.903000   0.00000000000000
0.81250000   0.904000   0.00000000000000
0.81250000   0.905000   0.00000000000000
0.81250000   0.906000   0.00000000000000
0.81250000   0.907000   0.00000000000000
0.81250000   0.908000   0.00000000000000
0.81250000   0.909000   0.00000000000000
0.81250000   0.910000   0.00000000000000
0.81250000   0.911000   0.00000000000000
0.81250000   0.912000   0.00000000000000
0.81250000   0.913000   0.00000000000000
0.81250000   0.914000   0.00000000000000
0.81250000   0.915000   0.00000000000000
0.81250000   0.916000   0.00000000000000
0.81250000   0.917000   0.00000000000000
0.81250000   0.918000   0.00000000000000
0.81250000   0.919000   0.00000000000000
0.81250000   0.920000   0.00000000000000
0.81250000   0.921000   0.00000000000000
0.81250000   0.922000   0.00000000000000
0.81250000   0.923000   0.00000000000000
0.81250000   0.924000   0.00000000000000
0.81250000   0.925000   0.00000000000000
0.81250000   0.926000   0.00000000000000
0.81250000   0.927000   0.00000000000000
0.81250000   0.928000   0.00000000000000
0.81250000   0.929000   0.00000000000000
0.81250000   0.930000   0.00000000000000
0.81250000   0.931000   0.00000000000000
0.81250000   0.932000   0.00000000000000
0.81250000   0.933000   0.00000000000000
0.81250000   0.934000   0.00000000000000
0.81250000   0.935000   0.00000000000000
0.81250000   0.936000   0.00000000000000
0.81250000   0.937000   0.00000000000000
0.81250000   0.938000   0.00000000000000
0.81250000   0.939000   0.00000000000000
0.81250000   0.940000   0.00000000000000
0.81250000   0.941000   0.00000000000000
0.81250000   0.942000   0.00000000000000
0.81250000   0.943000   0.00000000000000
0.81250000   0.944000   0.00000000000000
0.81250000   0.945000   0.00000000000000
0.81250000   0.946000   0.00000000000000
0.81250000   0.947000   0.00000000000000
0.81250000   0.948000   0.00000000000000
0.81250000   0.949000   0.00000000000000
0.81250000   0.950000   0.00000000000000
0.81250000   0.951000   0.00000000000000
0.81250000   0.952000   0.00000000000000
0.81250000   0.953000   0.00000000000000
0.81250000   0.954000   0.00000000000000
0.81250000   0.955000   0.00000000000000
0.81250000   0.956000   0.00000000000000
0.81250000   0.957000   0.00000000000000
0.81250000   0.958000   0.00000000000000
0.81250000   0.959000   0.00000000000000
0.81250000   0.960000   0.00000000000000
0.81250000   0.961000   0.00000000000000
0.81250000   0.962000   0.00000000000000
0.81250000   0.963000   0.00000000000000
0.81250000   0.964000   0.00000000000000
0.81250000   0.965000   0.00000000000000
0.81250000   0.966000   0.00000000000000
0.81250000   0.967000   0.00000000000000
0.81250000   0.968000   0.00000000000000
0.81250000   0.969000   0.00000000000000
0.81250000   0.970000   0.00000000000000
0.81250000   0.971000   0.00000000000000
0.81250000   0.972000   0.00000000000000
0.81250000   0.973000   0.00000000000000
0.81250000   0.974000   0.00000000000000
0.81250000   0.975000   0.00000000000000
0.81250000   0.976000   0.00000000000000
0.81250000   0.977000   0.00000000000000
0.81250000   0.978000   0.00000000000000
0.81250000   0.979000   0.00000000000000
0.81250000   0.980000   0.00000000000000
0.81250000   0.981000   0.00000000000000
0.81250000   0.982000   0.00000000000000
0.81250000   0.983000   0.00000000000000
0.81250000   0.984000   0.00000000000000
0.81250000   0.985000   0.00000000000000
0.81250000   0.986000   0.00000000000000
0.81250000   0.987000   0.00000000000000
0.81250000   0.988000   0.00000000000000
0.81250000   0.989000   0.00000000000000
0.81250000   0.990000   0.00000000000000
0.81250000   0.991000   0.00000000000000
0.81250000   0.992000   0.00000000000000
0.81250000   0.993000   0.00000000000000
0.81250000   0.994000   0.00000000000000
0.81250000   0.995000   0.00000000000000
0.81250000   0.996000   0.00000000000000
0.81250000   0.997000   0.00000000000000
0.81250000   0.998000   0.00000000000000
0.81250000   0.999000   0.00000000000000
0.82031250   0.700000   0.00000000000000
0.82031250   0.701000   0.00000000000000
0.82031250   0.702000   0.00000000000000
0.82031250   0.703000   0.00000000000000
0.82031250   0.704000   0.00000000000000
0.82031250   0.705000   0.00000000000000
0.82031250   0.706000   0.00000000000000
0.82031250   0.707000   0.00000000000000
0.82031250   0.708000   0.00000000000000
0.82031250   0.709000   0.00000000000000
0.82031250   0.710000   0.00000000000000
0.82031250   0.711000   0.00000000000000
0.82031250   0.712000   0.00000000000000
0.82031250   0.713000   0.00000000000000
0.82031250   0.714000   0.00000000000000
0.82031250   0.715000   0.00000000000000
0.82031250   0.716000   0.00000000000000
0.82031250   0.717000   0.00000000000000
0.82031250   0.718000   0.00000000000000
0.82031250   0.719000   0.00000000000000
0.82031250   0.720000   0.00000000000000
0.82031250   0.721000   0.00000000000000
0.82031250   0.722000   0.00000000000000
0.82031250   0.723000   0.00000000000000
0.82031250   0.724000   0.00000000000000
0.82031250   0.725000   0.00000000000000
0.82031250   0.726000   0.00000000000000
0.82031250   0.727000   0.00000000000000
0.82031250   0.728000   0.00000000000000
0.82031250   0.729000   0.00000000000000
0.82031250   0.730000   0.00000000000000
0.82031250   0.731000   0.00000000000000
0.82031250   0.732000   0.00000000000000
0.82031250   0.733000   0.00000000000000
0.82031250   0.734000   0.00000000000000
0.82031250   0.735000   0.00000000000000
0.82031250   0.736000   0.00000000000000
0.82031250   0.737000   0.00000000000000
0.82031250   0.738000   0.00000000000000
0.82031250   0.739000   0.00000000000000
0.82031250   0.740000   0.00000000000000
0.82031250   0.741000   0.00000000000000
0.82031250   0.742000   0.00000000000000
0.82031250   0.743000   0.00000000000000
0.82031250   0.744000   0.00000000000000
0.82031250   0.745000   0.00000000000000
0.82031250   0.746000   0.00000000000000
0.82031250   0.747000   0.00000000000000
0.82031250   0.748000   0.00000000000000
0.82031250   0.749000   0.00000000000000
0.82031250   0.750000   0.00000000000000
0.82031250   0.751000   0.00000000000000
0.82031250   0.752000   0.00000000000000
0.82031250   0.753000   0.00000000000000
0.82031250   0.754000   0.00000000000000
0.82031250   0.755000   0.00000000000000
0.82031250   0.756000   0.00000000000000
0.82031250   0.757000   0.00000000000000
0.82031250   0.758000   0.00000000000000
0.82031250   0.759000   0.00000000000000
0.82031250   0.760000   0.00000000000000
0.82031250   0.761000   0.00000000000000
0.82031250   0.762000   0.00000000000000
0.82031250   0.763000   0.00000000000000
0.82031250   0.764000   0.00000000000000
0.82031250   0.765000   0.00000000000000
0.82031250   0.766000   0.00000000000000
0.82031250   0.767000   0.00000000000000
0.82031250   0.768000   0.00000000000000
0.82031250   0.769000   0.00000000000000
0.82031250   0.770000   0.00000000000000
0.82031250   0.771000   0.00000000000000
0.82031250   0.772000   0.00000000000000
0.82031250   0.773000   0.00000000000000
0.82031250   0.774000   0.00000000000000
0.82031250   0.775000   0.00000000000000
0.82031250   0.776000   0.00000000000000
0.82031250   0.777000   0.00000000000000
0.82031250   0.778000   0.00000000000000
0.82031250   0.779000   0.00000000000000
0.82031250   0.780000   0.00000000000000
0.82031250   0.781000   0.00000000000000
0.82031250   0.782000   0.00000000000000
0.82031250   0.783000   0.00000000000000
0.82031250   0.784000   0.00000000000000
0.82031250   0.785000   0.00000000000000
0.82031250   0.786000   0.00000000000000
0.82031250   0.787000   0.00000000000000
0.82031250   0.788000   0.00000000000000
0.82031250   0.789000   0.00000000000000
0.82031250   0.790000   0.00000000000000
0.82031250   0.791000   0.00000000000000
0.82031250   0.792000   0.00000000000000
0.82031250   0.793000   0.00000000000000
0.82031250   0.794000   0.00000000000000
0.82031250   0.795000   0.00000000000000
0.82031250   0.796000   0.00000000000000
0.82031250   0.797000   0.00000000000000
0.82031250   0.798000   0.00000000000000
0.82031250   0.799000   0.00000000000000
0.82031250   0.800000   0.00000000000000
0.82031250   0.801000   0.00000000000000
0.82031250   0.802000   0.00000000000000
0.82031250   0.803000   0.00000000000000
0.82031250   0.804000   0.00000000000000
0.82031250   0.805000   0.00000000000000
0.82031250   0.806000   0.00000000000000
0.82031250   0.807000   0.00000000000000
0.82031250   0.808000   0.00000000000000
0.82031250   0.809000   0.00000000000000
0.82031250   0.810000   0.00000000000000
0.82031250   0.811000   0.00000000000000
0.82031250   0.812000   0.00000000000000
0.82031250   0.813000   0.00000000000000
0.82031250   0.814000   0.00000000000000
0.82031250   0.815000   0.00000000000000
0.82031250   0.816000   0.00000000000000
0.82031250   0.817000   0.00000000000000
0.82031250   0.818000   0.00000000000000
0.82031250   0.819000   0.00000000000000
0.82031250   0.820000   0.00000000000000
0.82031250   0.821000   0.00000000000000
0.82031250   0.822000   0.00000000000000
0.82031250   0.823000   0.00000000000000
0.82031250   0.824000   0.00000000000000
0.82031250   0.825000   0.00000000000000
0.82031250   0.826000   0.00000000000000
0.82031250   0.827000   0.00000000000000
0.82031250   0.828000   0.00000000000000
0.82031250   0.829000   0.00000000000000
0.82031250   0.830000   0.00000000000000
0.82031250   0.831000   0.00000000000000
0.82031250   0.832000   0.00000000000000
0.82031250   0.833000   0.00000000000000
0.82031250   0.834000   0.00000000000000
0.82031250   0.835000   0.00000000000000
0.82031250   0.836000   0.00000000000000
0.82031250   0.837000   0.00000000000000
0.82031250   0.838000   0.00000000000000
0.82031250   0.839000   0.00000000000000
0.82031250   0.840000   0.00000000000000
0.82031250   0.841000   0.00000000000000
0.82031250   0.842000   0.00000000000000
0.82031250   0.843000   0.00000000000000
0.82031250   0.844000   0.00000000000000
0.82031250   0.845000   0.00000000000000
0.82031250   0.846000   0.00000000000000
0.82031250   0.847000   0.00000000000000
0.82031250   0.848000   0.00000000000000
0.82031250   0.849000   0.00000000000000
0.82031250   0.850000   0.00000000000000
0.82031250   0.851000   0.00000000000000
0.82031250   0.852000   0.00000000000000
0.82031250   0.853000   0.00000000000000
0.82031250   0.854000   0.00000000000000
0.82031250   0.855000   0.00000000000000
0.82031250   0.856000   0.00000000000000
0.82031250   0.857000   0.00000000000000
0.82031250   0.858000   0.00000000000000
0.82031250   0.859000   0.00000000000000
0.82031250   0.860000   0.00000000000000
0.82031250   0.861000   0.00000000000000
0.82031250   0.862000   0.00000000000000
0.82031250   0.863000   0.00000000000000
0.82031250   0.864000   0.00000000000000
0.82031250   0.865000   0.00000000000000
0.82031250   0.866000   0.00000000000000
0.82031250   0.867000   0.00000000000000
0.82031250   0.868000   0.00000000000000
0.82031250   0.869000   0.00000000000000
0.82031250   0.870000   0.00000000000000
0.82031250   0.871000   0.00000000000000
0.82031250   0.872000   0.00000000000000
0.82031250   0.873000   0.00000000000000
0.82031250   0.874000   0.00000000000000
0.82031250   0.875000   0.00000000000000
0.82031250   0.876000   0.00000000000000
0.82031250   0.877000   0.00000000000000
0.82031250   0.878000   0.00000000000000
0.82031250   0.879000   0.00000000000000
0.82031250   0.880000   0.00000000000000
0.82031250   0.881000   0.00000000000000
0.82031250   0.882000   0.00000000000000
0.82031250   0.883000   0.00000000000000
0.82031250   0.884000   0.00000000000000
0.82031250   0.885000   0.00000000000000
0.82031250   0.886000   0.00000000000000
0.82031250   0.887000   0.00000000000000
0.82031250   0.888000   0.00000000000000
0.82031250   0.889000   0.00072121770818
0.82031250   0.890000   0.00118045818220
0.82031250   0.891000   0.00117910257045
0.82031250   0.892000   0.00117774633378
0.82031250   0.893000   0.00117638948174
0.82031250   0.894000   0.00117503202387
0.82031250   0.895000   0.00117367396969
0.82031250   0.896000   0.00117231532866
0.82031250   0.897000   0.00117095611023
0.82031250   0.898000   0.00037804648476
0.82031250   0.899000   0.00000000000000
0.82031250   0.900000   0.00000000000000
0.82031250   0.901000   0.00000000000000
0.82031250   0.902000   0.00000000000000
0.82031250   0.903000   0.00000000000000
0.82031250   0.904000   0.00000000000000
0.82031250   0.905000   0.00000000000000
0.82031250   0.906000   0.00000000000000
0.82031250   0.907000   0.00000000000000
0.82031250   0.908000   0.00000000000000
0.82031250   0.909000   0.00000000000000
0.82031250   0.910000   0.00000000000000
0.82031250   0.911000   0.00000000000000
0.82031250   0.912000   0.00000000000000
0.82031250   0.913000   0.00000000000000
0.82031250   0.914000   0.00000000000000
0.82031250   0.915000   0.00000000000000
0.82031250   0.916000   0.00000000000000
0.82031250   0.917000   0.00000000000000
0.82031250   0.918000   0.00000000000000
0.82031250   0.919000   0.00000000000000
0.82031250   0.920000   0.00000000000000
0.82031250   0.921000   0.00000000000000
0.82031250   0.922000   0.00000000000000
0.82031250   0.923000   0.00000000000000
0.82031250   0.924000   0.00000000000000
0.82031250   0.925000   0.00000000000000
0.82031250   0.926000   0.00000000000000
0.82031250   0.927000   0.00000000000000
0.82031250   0.928000   0.00000000000000
0.82031250   0.929000   0.00000000000000
0.82031250   0.930000   0.00000000000000
0.82031250   0.931000   0.00000000000000
0.82031250   0.932000   0.00000000000000
0.82031250   0.933000   0.00000000000000
0.82031250   0.934000   0.00000000000000
0.82031250   0.935000   0.00000000000000
0.82031250   0.936000   0.00000000000000
0.82031250   0.937000   0.00000000000000
0.82031250   0.938000   0.00000000000000
0.82031250   0.939000   0.00000000000000
0.82031250   0.940000   0.00000000000000
0.82031250   0.941000   0.00000000000000
0.82031250   0.942000   0.00000000000000
0.82031250   0.943000   0.00000000000000
0.82031250   0.944000   0.00000000000000
0.82031250   0.945000   0.00000000000000
0.82031250   0.946000   0.00000000000000
0.82031250   0.947000   0.00000000000000
0.82031250   0.948000   0.00000000000000
0.82031250   0.949000   0.00000000000000
0.82031250   0.950000   0.00000000000000
0.82031250   0.951000   0.00000000000000
0.82031250   0.952000   0.00000000000000
0.82031250   0.953000   0.00000000000000
0.82031250   0.954000   0.00000000000000
0.82031250   0.955000   0.00000000000000
0.82031250   0.956000   0.00000000000000
0.82031250   0.957000   0.00000000000000
0.82031250   0.958000   0.00000000000000
0.82031250   0.959000   0.00000000000000
0.82031250   0.960000   0.00000000000000
0.82031250   0.961000   0.00000000000000
0.82031250   0.962000   0.00000000000000
0.82031250   0.963000   0.00000000000000
0.82031250   0.964000   0.00000000000000
0.82031250   0.965000   0.00000000000000
0.82031250   0.966000   0.00000000000000
0.82031250   0.967000   0.00000000000000
0.82031250   0.968000   0.00000000000000
0.82031250   0.969000   0.00000000000000
0.82031250   0.970000   0.00000000000000
0.82031250   0.971000   0.00000000000000
0.82031250   0.972000   0.00000000000000
0.82031250   0.973000   0.00000000000000
0.82031250   0.974000   0.00000000000000
0.82031250   0.975000   0.00000000000000
0.82031250   0.976000   0.00000000000000
0.82031250   0.977000   0.00000000000000
0.82031250   0.978000   0.00000000000000
0.82031250   0.979000   0.00000000000000
0.82031250   0.980000   0.00000000000000
0.82031250   0.981000   0.00000000000000
0.82031250   0.982000   0.00000000000000
0.82031250   0.983000   0.00000000000000
0.82031250   0.984000   0.00000000000000
0.82031250   0.985000   0.00000000000000
0.82031250   0.986000   0.00000000000000
0.82031250   0.987000   0.00000000000000
0.82031250   0.988000   0.00000000000000
0.82031250   0.989000   0.00000000000000
0.82031250   0.990000   0.00000000000000
0.82031250   0.991000   0.00000000000000
0.82031250   0.992000   0.00000000000000
0.82031250   0.993000   0.00000000000000
0.82031250   0.994000   0.00000000000000
0.82031250   0.995000   0.00000000000000
0.82031250   0.996000   0.00000000000000
0.82031250   0.997000   0.00000000000000
0.82031250   0.998000   0.00000000000000
0.82031250   0.999000   0.00000000000000
0.82812500   0.700000   0.00000000000000
0.82812500   0.701000   0.00000000000000
0.82812500   0.702000   0.00000000000000
0.82812500   0.703000   0.00000000000000
0.82812500   0.704000   0.00000000000000
0.82812500   0.705000   0.00000000000000
0.82812500   0.706000   0.00000000000000
0.82812500   0.707000   0.00000000000000
0.82812500   0.708000   0.00000000000000
0.82812500   0.709000   0.00000000000000
0.82812500   0.710000   0.00000000000000
0.82812500   0.711000   0.00000000000000
0.82812500   0.712000   0.00000000000000
0.82812500   0.713000   0.00000000000000
0.82812500   0.714000   0.00000000000000
0.82812500   0.715000   0.00000000000000
0.82812500   0.716000   0.00000000000000
0.82812500   0.717000   0.00000000000000
0.82812500   0.718000   0.00000000000000
0.82812500   0.719000   0.00000000000000
0.82812500   0.720000   0.00000000000000
0.82812500   0.721000   0.00000000000000
0.82812500   0.722000   0.00000000000000
0.82812500   0.723000   0.00000000000000
0.82812500   0.724000   0.00000000000000
0.82812500   0.725000   0.00000000000000
0.82812500   0.726000   0.00000000000000
0.82812500   0.727000   0.00000000000000
0.82812500   0.728000   0.00000000000000
0.82812500   0.729000   0.00000000000000
0.82812500   0.730000   0.00000000000000
0.82812500   0.731000   0.00000000000000
0.82812500   0.732000   0.00000000000000
0.82812500   0.733000   0.00000000000000
0.82812500   0.734000   0.00000000000000
0.82812500   0.735000   0.00000000000000
0.82812500   0.736000   0.00000000000000
0.82812500   0.737000   0.00000000000000
0.82812500   0.738000   0.00000000000000
0.82812500   0.739000   0.00000000000000
0.82812500   0.740000   0.00000000000000
0.82812500   0.741000   0.00000000000000
0.82812500   0.742000   0.00000000000000
0.82812500   0.743000   0.00000000000000
0.82812500   0.744000   0.00000000000000
0.82812500   0.745000   0.00000000000000
0.82812500   0.746000   0.00000000000000
0.82812500   0.747000   0.00000000000000
0.82812500   0.748000   0.00000000000000
0.82812500   0.749000   0.00000000000000
0.82812500   0.750000   0.00000000000000
0.82812500   0.751000   0.00000000000000
0.82812500   0.752000   0.00000000000000
0.82812500   0.753000   0.00000000000000
0.82812500   0.754000   0.00000000000000
0.82812500   0.755000   0.00000000000000
0.82812500   0.756000   0.00000000000000
0.82812500   0.757000   0.00000000000000
0.82812500   0.758000   0.00000000000000
0.82812500   0.759000   0.00000000000000
0.82812500   0.760000   0.00000000000000
0.82812500   0.761000   0.00000000000000
0.82812500   0.762000   0.00000000000000
0.82812500   0.763000   0.00000000000000
0.82812500   0.764000   0.00000000000000
0.82812500   0.765000   0.00000000000000
0.82812500   0.766000   0.00000000000000
0.82812500   0.767000   0.00000000000000
0.82812500   0.768000   0.00000000000000
0.82812500   0.769000   0.00000000000000
0.82812500   0.770000   0.00000000000000
0.82812500   0.771000   0.00000000000000
0.82812500   0.772000   0.00000000000000
0.82812500   0.773000   0.00000000000000
0.82812500   0.774000   0.00000000000000
0.82812500   0.775000   0.00000000000000
0.82812500   0.776000   0.00000000000000
0.82812500   0.777000   0.00000000000000
0.82812500   0.778000   0.00000000000000
0.82812500   0.779000   0.00000000000000
0.82812500   0.780000   0.00000000000000
0.82812500   0.781000   0.00000000000000
0.82812500   0.782000   0.00000000000000
0.82812500   0.783000   0.00000000000000
0.82812500   0.784000   0.00000000000000
0.82812500   0.785000   0.00000000000000
0.82812500   0.786000   0.00000000000000
0.82812500   0.787000   0.00000000000000
0.82812500   0.788000   0.00000000000000
0.82812500   0.789000   0.00000000000000
0.82812500   0.790000   0.00000000000000
0.82812500   0.791000   0.00000000000000
0.82812500   0.792000   0.00000000000000
0.82812500   0.793000   0.00000000000000
0.82812500   0.794000   0.00000000000000
0.82812500   0.795000   0.00000000000000
0.82812500   0.796000   0.00000000000000
0.82812500   0.797000   0.00000000000000
0.82812500   0.798000   0.00000000000000
0.82812500   0.799000   0.00000000000000
0.82812500   0.800000   0.00000000000000
0.82812500   0.801000   0.00000000000000
0.82812500   0.802000   0.00000000000000
0.82812500   0.803000   0.00000000000000
0.82812500   0.804000   0.00000000000000
0.82812500   0.805000   0.00000000000000
0.82812500   0.806000   0.00000000000000
0.82812500   0.807000   0.00000000000000
0.82812500   0.808000   0.00000000000000
0.82812500   0.809000   0.00000000000000
0.82812500   0.810000   0.00000000000000
0.82812500   0.811000   0.00000000000000
0.82812500   0.812000   0.00000000000000
0.82812500   0.813000   0.00000000000000
0.82812500   0.814000   0.00000000000000
0.82812500   0.815000   0.00000000000000
0.82812500   0.816000   0.00000000000000
0.82812500   0.817000   0.00000000000000
0.82812500   0.818000   0.00000000000000
0.82812500   0.819000   0.00000000000000
0.82812500   0.820000   0.00000000000000
0.82812500   0.821000   0.00000000000000
0.82812500   0.822000   0.00000000000000
0.82812500   0.823000   0.00000000000000
0.82812500   0.824000   0.00000000000000
0.82812500   0.825000   0.00000000000000
0.82812500   0.826000   0.00000000000000
0.82812500   0.827000   0.00000000000000
0.82812500   0.828000   0.00000000000000
0.82812500   0.829000   0.00000000000000
0.82812500   0.830000   0.00000000000000
0.82812500   0.831000   0.00000000000000
0.82812500   0.832000   0.00000000000000
0.82812500   0.833000   0.00000000000000
0.82812500   0.834000   0.00000000000000
0.82812500   0.835000   0.00000000000000
0.82812500   0.836000   0.00000000000000
0.82812500   0.837000   0.00000000000000
0.82812500   0.838000   0.00000000000000
0.82812500   0.839000   0.00000000000000
0.82812500   0.840000   0.00000000000000
0.82812500   0.841000   0.00000000000000
0.82812500   0.842000   0.00000000000000
0.82812500   0.843000   0.00000000000000
0.82812500   0.844000   0.00000000000000
0.82812500   0.845000   0.00000000000000
0.82812500   0.846000   0.00000000000000
0.82812500   0.847000   0.00000000000000
0.82812500   0.848000   0.00000000000000
0.82812500   0.849000   0.00000000000000
0.82812500   0.850000   0.00000000000000
0.82812500   0.851000   0.00000000000000
0.82812500   0.852000   0.00000000000000
0.82812500   0.853000   0.00000000000000
0.82812500   0.854000   0.00000000000000
0.82812500   0.855000   0.00000000000000
0.82812500   0.856000   0.00000000000000
0.82812500   0.857000   0.00000000000000
0.82812500   0.858000   0.00000000000000
0.82812500   0.859000   0.00000000000000
0.82812500   0.860000   0.00000000000000
0.82812500   0.861000   0.00000000000000
0.82812500   0.862000   0.00000000000000
0.82812500   0.863000   0.00000000000000
0.82812500   0.864000   0.00000000000000
0.82812500   0.865000   0.00000000000000
0.82812500   0.866000   0.00000000000000
0.82812500   0.867000   0.00000000000000
0.82812500   0.868000   0.00000000000000
0.82812500   0.869000   0.00000000000000
0.82812500   0.870000   0.00000000000000
0.82812500   0.871000   0.00000000000000
0.82812500   0.872000   0.00000000000000
0.82812500   0.873000   0.00000000000000
0.82812500   0.874000   0.00000000000000
0.82812500   0.875000   0.00000000000000
0.82812500   0.876000   0.00000000000000
0.82812500   0.877000   0.00000000000000
0.82812500   0.878000   0.00000000000000
0.82812500   0.879000   0.00000000000000
0.82812500   0.880000   0.00000000000000
0.82812500   0.881000   0.00000000000000
0.82812500   0.882000   0.00000000000000
0.82812500   0.883000   0.00000000000000
0.82812500   0.884000   0.00000000000000
0.82812500   0.885000   0.00000000000000
0.82812500   0.886000   0.00078882870179
0.82812500   0.887000   0.00123351730447
0.82812500   0.888000   0.00123209581979
0.82812500   0.889000   0.00123067367799
0.82812500   0.890000   0.00122925088918
0.82812500   0.891000   0.00122782746343
0.82812500   0.892000   0.00122640341078
0.82812500   0.893000   0.00122497874122
0.82812500   0.894000   0.00122355346472
0.82812500   0.895000   0.00033080150722
0.82812500   0.896000   0.00000000000000
0.82812500   0.897000   0.00000000000000
0.82812500   0.898000   0.00000000000000
0.82812500   0.899000   0.00000000000000
0.82812500   0.900000   0.00000000000000
0.82812500   0.901000   0.00000000000000
0.82812500   0.902000   0.00000000000000
0.82812500   0.903000   0.00000000000000
0.82812500   0.904000   0.00000000000000
0.82812500   0.905000   0.00000000000000
0.82812500   0.906000   0.00000000000000
0.82812500   0.907000   0.00000000000000
0.82812500   0.908000   0.00000000000000
0.82812500   0.909000   0.00000000000000
0.82812500   0.910000   0.00000000000000
0.82812500   0.911000   0.00000000000000
0.82812500   0.912000   0.00000000000000
0.82812500   0.913000   0.00000000000000
0.82812500   0.914000   0.00000000000000
0.82812500   0.915000   0.00000000000000
0.82812500   0.916000   0.00000000000000
0.82812500   0.917000   0.00000000000000
0.82812500   0.918000   0.00000000000000
0.82812500   0.919000   0.00000000000000
0.82812500   0.920000   0.00000000000000
0.82812500   0.921000   0.00000000000000
0.82812500   0.922000   0.00000000000000
0.82812500   0.923000   0.00000000000000
0.82812500   0.924000   0.00000000000000
0.82812500   0.925000   0.00000000000000
0.82812500   0.926000   0.00000000000000
0.82812500   0.927000   0.00000000000000
0.82812500   0.928000   0.00000000000000
0.82812500   0.929000   0.00000000000000
0.82812500   0.930000   0.00000000000000
0.82812500   0.931000   0.00000000000000
0.82812500   0.932000   0.00000000000000
0.82812500   0.933000   0.00000000000000
0.82812500   0.934000   0.00000000000000
0.82812500   0.935000   0.00000000000000
0.82812500   0.936000   0.00000000000000
0.82812500   0.937000   0.00000000000000
0.82812500   0.938000   0.00000000000000
0.82812500   0.939000   0.00000000000000
0.82812500   0.940000   0.00000000000000
0.82812500   0.941000   0.00000000000000
0.82812500   0.942000   0.00000000000000
0.82812500   0.943000   0.00000000000000
0.82812500   0.944000   0.00000000000000
0.82812500   0.945000   0.00000000000000
0.82812500   0.946000   0.00000000000000
0.82812500   0.947000   0.00000000000000
0.82812500   0.948000   0.00000000000000
0.82812500   0.949000   0.00000000000000
0.82812500   0.950000   0.00000000000000
0.82812500   0.951000   0.00000000000000
0.82812500   0.952000   0.00000000000000
0.82812500   0.953000   0.00000000000000
0.82812500   0.954000   0.00000000000000
0.82812500   0.955000   0.00000000000000
0.82812500   0.956000   0.00000000000000
0.82812500   0.957000   0.00000000000000
0.82812500   0.958000   0.00000000000000
0.82812500   0.959000   0.00000000000000
0.82812500   0.960000   0.00000000000000
0.82812500   0.961000   0.00000000000000
0.82812500   0.962000   0.00000000000000
0.82812500   0.963000   0.00000000000000
0.82812500   0.964000   0.00000000000000
0.82812500   0.965000   0.00000000000000
0.82812500   0.966000   0.00000000000000
0.82812500   0.967000   0.00000000000000
0.82812500   0.968000   0.00000000000000
0.82812500   0.969000   0.00000000000000
0.82812500   0.970000   0.00000000000000
0.82812500   0.971000   0.00000000000000
0.82812500   0.972000   0.00000000000000
0.82812500   0.973000   0.00000000000000
0.82812500   0.974000   0.00000000000000
0.82812500   0.975000   0.00000000000000
0.82812500   0.976000   0.00000000000000
0.82812500   0.977000   0.00000000000000
0.82812500   0.978000   0.00000000000000
0.82812500   0.979000   0.00000000000000
0.82812500   0.980000   0.00000000000000
0.82812500   0.981000   0.00000000000000
0.82812500   0.982000   0.00000000000000
0.82812500   0.983000   0.00000000000000
0.82812500   0.984000   0.00000000000000
0.82812500   0.985000   0.00000000000000
0.82812500   0.986000   0.00000000000000
0.82812500   0.987000   0.00000000000000
0.82812500   0.988000   0.00000000000000
0.82812500   0.989000   0.00000000000000
0.82812500   0.990000   0.00000000000000
0.82812500   0.991000   0.00000000000000
0.82812500   0.992000   0.00000000000000
0.82812500   0.993000   0.00000000000000
0.82812500   0.994000   0.00000000000000
0.82812500   0.995000   0.00000000000000
0.82812500   0.996000   0.00000000000000
0.82812500   0.997000   0.00000000000000
0.82812500   0.998000   0.00000000000000
0.82812500   0.999000   0.00000000000000
0.83593750   0.700000   0.00000000000000
0.83593750   0.701000   0.00000000000000
0.83593750   0.702000   0.00000000000000
0.83593750   0.703000   0.00000000000000
0.83593750   0.704000   0.00000000000000
0.83593750   0.705000   0.00000000000000
0.83593750   0.706000   0.00000000000000
0.83593750   0.707000   0.00000000000000
0.83593750   0.708000   0.00000000000000
0.83593750   0.709000   0.00000000000000
0.83593750   0.710000   0.00000000000000
0.83593750   0.711000   0.00000000000000
0.83593750   0.712000   0.00000000000000
0.83593750   0.713000   0.00000000000000
0.83593750   0.714000   0.00000000000000
0.83593750   0.715000   0.00000000000000
0.83593750   0.716000   0.00000000000000
0.83593750   0.717000   0.00000000000000
0.83593750   0.718000   0.00000000000000
0.83593750   0.719000   0.00000000000000
0.83593750   0.720000   0.00000000000000
0.83593750   0.721000   0.00000000000000
0.83593750   0.722000   0.00000000000000
0.83593750   0.723000   0.00000000000000
0.83593750   0.724000   0.00000000000000
0.83593750   0.725000   0.00000000000000
0.83593750   0.726000   0.00000000000000
0.83593750   0.727000   0.00000000000000
0.83593750   0.728000   0.00000000000000
0.83593750   0.729000   0.00000000000000
0.83593750   0.730000   0.00000000000000
0.83593750   0.731000   0.00000000000000
0.83593750   0.732000   0.00000000000000
0.83593750   0.733000   0.00000000000000
0.83593750   0.734000   0.00000000000000
0.83593750   0.735000   0.00000000000000
0.83593750   0.736000   0.00000000000000
0.83593750   0.737000   0.00000000000000
0.83593750   0.738000   0.00000000000000
0.83593750   0.739000   0.00000000000000
0.83593750   0.740000   0.00000000000000
0.83593750   0.741000   0.00000000000000
0.83593750   0.742000   0.00000000000000
0.83593750   0.743000   0.00000000000000
0.83593750   0.744000   0.00000000000000
0.83593750   0.745000   0.00000000000000
0.83593750   0.746000   0.00000000000000
0.83593750   0.747000   0.00000000000000
0.83593750   0.748000   0.00000000000000
0.83593750   0.749000   0.00000000000000
0.83593750   0.750000   0.00000000000000
0.83593750   0.751000   0.00000000000000
0.83593750   0.752000   0.00000000000000
0.83593750   0.753000   0.00000000000000
0.83593750   0.754000   0.00000000000000
0.83593750   0.755000   0.00000000000000
0.83593750   0.756000   0.00000000000000
0.83593750   0.757000   0.00000000000000
0.83593750   0.758000   0.00000000000000
0.83593750   0.759000   0.00000000000000
0.83593750   0.760000   0.00000000000000
0.83593750   0.761000   0.00000000000000
0.83593750   0.762000   0.00000000000000
0.83593750   0.763000   0.00000000000000
0.83593750   0.764000   0.00000000000000
0.83593750   0.765000   0.00000000000000
0.83593750   0.766000   0.00000000000000
0.83593750   0.767000   0.00000000000000
0.83593750   0.768000   0.00000000000000
0.83593750   0.769000   0.00000000000000
0.83593750   0.770000   0.00000000000000
0.83593750   0.771000   0.00000000000000
0.83593750   0.772000   0.00000000000000
0.83593750   0.773000   0.00000000000000
0.83593750   0.774000   0.00000000000000
0.83593750   0.775000   0.00000000000000
0.83593750   0.776000   0.00000000000000
0.83593750   0.777000   0.00000000000000
0.83593750   0.778000   0.00000000000000
0.83593750   0.779000   0.00000000000000
0.83593750   0.780000   0.00000000000000
0.83593750   0.781000   0.00000000000000
0.83593750   0.782000   0.00000000000000
0.83593750   0.783000   0.00000000000000
0.83593750   0.784000   0.00000000000000
0.83593750   0.785000   0.00000000000000
0.83593750   0.786000   0.00000000000000
0.83593750   0.787000   0.00000000000000
0.83593750   0.788000   0.00000000000000
0.83593750   0.789000   0.00000000000000
0.83593750   0.790000   0.00000000000000
0.83593750   0.791000   0.00000000000000
0.83593750   0.792000   0.00000000000000
0.83593750   0.793000   0.00000000000000
0.83593750   0.794000   0.00000000000000
0.83593750   0.795000   0.00000000000000
0.83593750   0.796000   0.00000000000000
0.83593750   0.797000   0.00000000000000
0.83593750   0.798000   0.00000000000000
0.83593750   0.799000   0.00000000000000
0.83593750   0.800000   0.00000000000000
0.83593750   0.801000   0.00000000000000
0.83593750   0.802000   0.00000000000000
0.83593750   0.803000   0.00000000000000
0.83593750   0.804000   0.00000000000000
0.83593750   0.805000   0.00000000000000
0.83593750   0.806000   0.00000000000000
0.83593750   0.807000   0.00000000000000
0.83593750   0.808000   0.00000000000000
0.83593750   0.809000   0.00000000000000
0.83593750   0.810000   0.00000000000000
0.83593750   0.811000   0.00000000000000
0.83593750   0.812000   0.00000000000000
0.83593750   0.813000   0.00000000000000
0.83593750   0.814000   0.00000000000000
0.83593750   0.815000   0.00000000000000
0.83593750   0.816000   0.00000000000000
0.83593750   0.817000   0.00000000000000
0.83593750   0.818000   0.00000000000000
0.83593750   0.819000   0.00000000000000
0.83593750   0.820000   0.00000000000000
0.83593750   0.821000   0.00000000000000
0.83593750   0.822000   0.00000000000000
0.83593750   0.823000   0.00000000000000
0.83593750   0.824000   0.00000000000000
0.83593750   0.825000   0.00000000000000
0.83593750   0.826000   0.00000000000000
0.83593750   0.827000   0.00000000000000
0.83593750   0.828000   0.00000000000000
0.83593750   0.829000   0.00000000000000
0.83593750   0.830000   0.00000000000000
0.83593750   0.831000   0.00000000000000
0.83593750   0.832000   0.00000000000000
0.83593750   0.833000   0.00000000000000
0.83593750   0.834000   0.00000000000000
0.83593750   0.835000   0.00000000000000
0.83593750   0.836000   0.00000000000000
0.83593750   0.837000   0.00000000000000
0.83593750   0.838000   0.00000000000000
0.83593750   0.839000   0.00000000000000
0.83593750   0.840000   0.00000000000000
0.83593750   0.841000   0.00000000000000
0.83593750   0.842000   0.00000000000000
0.83593750   0.843000   0.00000000000000
0.83593750   0.844000   0.00000000000000
0.83593750   0.845000   0.00000000000000
0.83593750   0.846000   0.00000000000000
0.83593750   0.847000   0.00000000000000
0.83593750   0.848000   0.00000000000000
0.83593750   0.849000   0.00000000000000
0.83593750   0.850000   0.00000000000000
0.83593750   0.851000   0.00000000000000
0.83593750   0.852000   0.00000000000000
0.83593750   0.853000   0.00000000000000
0.83593750   0.854000   0.00000000000000
0.83593750   0.855000   0.00000000000000
0.83593750   0.856000   0.00000000000000
0.83593750   0.857000   0.00000000000000
0.83593750   0.858000   0.00000000000000
0.83593750   0.859000   0.00000000000000
0.83593750   0.860000   0.00000000000000
0.83593750   0.861000   0.00000000000000
0.83593750   0.862000   0.00000000000000
0.83593750   0.863000   0.00000000000000
0.83593750   0.864000   0.00000000000000
0.83593750   0.865000   0.00000000000000
0.83593750   0.866000   0.00000000000000
0.83593750   0.867000   0.00000000000000
0.83593750   0.868000   0.00000000000000
0.83593750   0.869000   0.00000000000000
0.83593750   0.870000   0.00000000000000
0.83593750   0.871000   0.00000000000000
0.83593750   0.872000   0.00000000000000
0.83593750   0.873000   0.00000000000000
0.83593750   0.874000   0.00000000000000
0.83593750   0.875000   0.00000000000000
0.83593750   0.876000   0.00000000000000
0.83593750   0.877000   0.00000000000000
0.83593750   0.878000   0.00000000000000
0.83593750   0.879000   0.00000000000000
0.83593750   0.880000   0.00000000000000
0.83593750   0.881000   0.00000000000000
0.83593750   0.882000   0.00000000000000
0.83593750   0.883000   0.00102636078216
0.83593750   0.884000   0.00128262122917
0.83593750   0.885000   0.00128113735994
0.83593750   0.886000   0.00127965280441
0.83593750   0.887000   0.00127816757320
0.83593750   0.888000   0.00127668167689
0.83593750   0.889000   0.00127519512602
0.83593750   0.890000   0.00127370793109
0.83593750   0.891000   0.00121180408852
0.83593750   0.892000   0.00013242923400
0.83593750   0.893000   0.00000000000000
0.83593750   0.894000   0.00000000000000
0.83593750   0.895000   0.00000000000000
0.83593750   0.896000   0.00000000000000
0.83593750   0.897000   0.00000000000000
0.83593750   0.898000   0.00000000000000
0.83593750   0.899000   0.00000000000000
0.83593750   0.900000   0.00000000000000
0.83593750   0.901000   0.00000000000000
0.83593750   0.902000   0.00000000000000
0.83593750   0.903000   0.00000000000000
0.83593750   0.904000   0.00000000000000
0.83593750   0.905000   0.00000000000000
0.83593750   0.906000   0.00000000000000
0.83593750   0.907000   0.00000000000000
0.83593750   0.908000   0.00000000000000
0.83593750   0.909000   0.00000000000000
0.83593750   0.910000   0.00000000000000
0.83593750   0.911000   0.00000000000000
0.83593750   0.912000   0.00000000000000
0.83593750   0.913000   0.00000000000000
0.83593750   0.914000   0.00000000000000
0.83593750   0.915000   0.00000000000000
0.83593750   0.916000   0.00000000000000
0.83593750   0.917000   0.00000000000000
0.83593750   0.918000   0.00000000000000
0.83593750   0.919000   0.00000000000000
0.83593750   0.920000   0.00000000000000
0.83593750   0.921000   0.00000000000000
0.83593750   0.922000   0.00000000000000
0.83593750   0.923000   0.00000000000000
0.83593750   0.924000   0.00000000000000
0.83593750   0.925000   0.00000000000000
0.83593750   0.926000   0.00000000000000
0.83593750   0.927000   0.00000000000000
0.83593750   0.928000   0.00000000000000
0.83593750   0.929000   0.00000000000000
0.83593750   0.930000   0.00000000000000
0.83593750   0.931000   0.00000000000000
0.83593750   0.932000   0.00000000000000
0.83593750   0.933000   0.00000000000000
0.83593750   0.934000   0.00000000000000
0.83593750   0.935000   0.00000000000000
0.83593750   0.936000   0.00000000000000
0.83593750   0.937000   0.00000000000000
0.83593750   0.938000   0.00000000000000
0.83593750   0.939000   0.00000000000000
0.83593750   0.940000   0.00000000000000
0.83593750   0.941000   0.00000000000000
0.83593750   0.942000   0.00000000000000
0.83593750   0.943000   0.00000000000000
0.83593750   0.944000   0.00000000000000
0.83593750   0.945000   0.00000000000000
0.83593750   0.946000   0.00000000000000
0.83593750   0.947000   0.00000000000000
0.83593750   0.948000   0.00000000000000
0.83593750   0.949000   0.00000000000000
0.83593750   0.950000   0.00000000000000
0.83593750   0.951000   0.00000000000000
0.83593750   0.952000   0.00000000000000
0.83593750   0.953000   0.00000000000000
0.83593750   0.954000   0.00000000000000
0.83593750   0.955000   0.00000000000000
0.83593750   0.956000   0.00000000000000
0.83593750   0.957000   0.00000000000000
0.83593750   0.958000   0.00000000000000
0.83593750   0.959000   0.00000000000000
0.83593750   0.960000   0.00000000000000
0.83593750   0.961000   0.00000000000000
0.83593750   0.962000   0.00000000000000
0.83593750   0.963000   0.00000000000000
0.83593750   0.964000   0.00000000000000
0.83593750   0.965000   0.00000000000000
0.83593750   0.966000   0.00000000000000
0.83593750   0.967000   0.00000000000000
0.83593750   0.968000   0.00000000000000
0.83593750   0.969000   0.00000000000000
0.83593750   0.970000   0.00000000000000
0.83593750   0.971000   0.00000000000000
0.83593750   0.972000   0.00000000000000
0.83593750   0.973000   0.00000000000000
0.83593750   0.974000   0.00000000000000
0.83593750   0.975000   0.00000000000000
0.83593750   0.976000   0.00000000000000
0.83593750   0.977000   0.00000000000000
0.83593750   0.978000   0.00000000000000
0.83593750   0.979000   0.00000000000000
0.83593750   0.980000   0.00000000000000
0.83593750   0.981000   0.00000000000000
0.83593750   0.982000   0.00000000000000
0.83593750   0.983000   0.00000000000000
0.83593750   0.984000   0.00000000000000
0.83593750   0.985000   0.00000000000000
0.83593750   0.986000   0.00000000000000
0.83593750   0.987000   0.00000000000000
0.83593750   0.988000   0.00000000000000
0.83593750   0.989000   0.00000000000000
0.83593750   0.990000   0.00000000000000
0.83593750   0.991000   0.00000000000000
0.83593750   0.992000   0.00000000000000
0.83593750   0.993000   0.00000000000000
0.83593750   0.994000   0.00000000000000
0.83593750   0.995000   0.00000000000000
0.83593750   0.996000   0.00000000000000
0.83593750   0.997000   0.00000000000000
0.83593750   0.998000   0.00000000000000
0.83593750   0.999000   0.00000000000000
0.84375000   0.700000   0.00000000000000
0.84375000   0.701000   0.00000000000000
0.84375000   0.702000   0.00000000000000
0.84375000   0.703000   0.00000000000000
0.84375000   0.704000   0.00000000000000
0.84375000   0.705000   0.00000000000000
0.84375000   0.706000   0.00000000000000
0.84375000   0.707000   0.00000000000000
0.84375000   0.708000   0.00000000000000
0.84375000   0.709000   0.00000000000000
0.84375000   0.710000   0.00000000000000
0.84375000   0.711000   0.00000000000000
0.84375000   0.712000   0.00000000000000
0.84375000   0.713000   0.00000000000000
0.84375000   0.714000   0.00000000000000
0.84375000   0.715000   0.00000000000000
0.84375000   0.716000   0.00000000000000
0.84375000   0.717000   0.00000000000000
0.84375000   0.718000   0.00000000000000
0.84375000   0.719000   0.00000000000000
0.84375000   0.720000   0.00000000000000
0.84375000   0.721000   0.00000000000000
0.84375000   0.722000   0.00000000000000
0.84375000   0.723000   0.00000000000000
0.84375000   0.724000   0.00000000000000
0.84375000   0.725000   0.00000000000000
0.84375000   0.726000   0.00000000000000
0.84375000   0.727000   0.00000000000000
0.84375000   0.728000   0.00000000000000
0.84375000   0.729000   0.00000000000000
0.84375000   0.730000   0.00000000000000
0.84375000   0.731000   0.00000000000000
0.84375000   0.732000   0.00000000000000
0.84375000   0.733000   0.00000000000000
0.84375000   0.734000   0.00000000000000
0.84375000   0.735000   0.00000000000000
0.84375000   0.736000   0.00000000000000
0.84375000   0.737000   0.00000000000000
0.84375000   0.738000   0.00000000000000
0.84375000   0.739000   0.00000000000000
0.84375000   0.740000   0.00000000000000
0.84375000   0.741000   0.00000000000000
0.84375000   0.742000   0.00000000000000
0.84375000   0.743000   0.00000000000000
0.84375000   0.744000   0.00000000000000
0.84375000   0.745000   0.00000000000000
0.84375000   0.746000   0.00000000000000
0.84375000   0.747000   0.00000000000000
0.84375000   0.748000   0.00000000000000
0.84375000   0.749000   0.00000000000000
0.84375000   0.750000   0.00000000000000
0.84375000   0.751000   0.00000000000000
0.84375000   0.752000   0.00000000000000
0.84375000   0.753000   0.00000000000000
0.84375000   0.754000   0.00000000000000
0.84375000   0.755000   0.00000000000000
0.84375000   0.756000   0.00000000000000
0.84375000   0.757000   0.00000000000000
0.84375000   0.758000   0.00000000000000
0.84375000   0.759000   0.00000000000000
0.84375000   0.760000   0.00000000000000
0.84375000   0.761000   0.00000000000000
0.84375000   0.762000   0.00000000000000
0.84375000   0.763000   0.00000000000000
0.84375000   0.764000   0.00000000000000
0.84375000   0.765000   0.00000000000000
0.84375000   0.766000   0.00000000000000
0.84375000   0.767000   0.00000000000000
0.84375000   0.768000   0.00000000000000
0.84375000   0.769000   0.00000000000000
0.84375000   0.770000   0.00000000000000
0.84375000   0.771000   0.00000000000000
0.84375000   0.772000   0.00000000000000
0.84375000   0.773000   0.00000000000000
0.84375000   0.774000   0.00000000000000
0.84375000   0.775000   0.00000000000000
0.84375000   0.776000   0.00000000000000
0.84375000   0.777000   0.00000000000000
0.84375000   0.778000   0.00000000000000
0.84375000   0.779000   0.00000000000000
0.84375000   0.780000   0.00000000000000
0.84375000   0.781000   0.00000000000000
0.84375000   0.782000   0.00000000000000
0.84375000   0.783000   0.00000000000000
0.84375000   0.784000   0.00000000000000
0.84375000   0.785000   0.00000000000000
0.84375000   0.786000   0.00000000000000
0.84375000   0.787000   0.00000000000000
0.84375000   0.788000   0.00000000000000
0.84375000   0.789000   0.00000000000000
0.84375000   0.790000   0.00000000000000
0.84375000   0.791000   0.00000000000000
0.84375000   0.792000   0.00000000000000
0.84375000   0.793000   0.00000000000000
0.84375000   0.794000   0.00000000000000
0.84375000   0.795000   0.00000000000000
0.84375000   0.796000   0.00000000000000
0.84375000   0.797000   0.00000000000000
0.84375000   0.798000   0.00000000000000
0.84375000   0.799000   0.00000000000000
0.84375000   0.800000   0.00000000000000
0.84375000   0.801000   0.00000000000000
0.84375000   0.802000   0.00000000000000
0.84375000   0.803000   0.00000000000000
0.84375000   0.804000   0.00000000000000
0.84375000   0.805000   0.00000000000000
0.84375000   0.806000   0.00000000000000
0.84375000   0.807000   0.00000000000000
0.84375000   0.808000   0.00000000000000
0.84375000   0.809000   0.00000000000000
0.84375000   0.810000   0.00000000000000
0.84375000   0.811000   0.00000000000000
0.84375000   0.812000   0.00000000000000
0.84375000   0.813000   0.00000000000000
0.84375000   0.814000   0.00000000000000
0.84375000   0.815000   0.00000000000000
0.84375000   0.816000   0.00000000000000
0.84375000   0.817000   0.00000000000000
0.84375000   0.818000   0.00000000000000
0.84375000   0.819000   0.00000000000000
0.84375000   0.820000   0.00000000000000
0.84375000   0.821000   0.00000000000000
0.84375000   0.822000   0.00000000000000
0.84375000   0.823000   0.00000000000000
0.84375000   0.824000   0.00000000000000
0.84375000   0.825000   0.00000000000000
0.84375000   0.826000   0.00000000000000
0.84375000   0.827000   0.00000000000000
0.84375000   0.828000   0.00000000000000
0.84375000   0.829000   0.00000000000000
0.84375000   0.830000   0.00000000000000
0.84375000   0.831000   0.00000000000000
0.84375000   0.832000   0.00000000000000
0.84375000   0.833000   0.00000000000000
0.84375000   0.834000   0.00000000000000
0.84375000   0.835000   0.00000000000000
0.84375000   0.836000   0.00000000000000
0.84375000   0.837000   0.00000000000000
0.84375000   0.838000   0.00000000000000
0.84375000   0.839000   0.00000000000000
0.84375000   0.840000   0.00000000000000
0.84375000   0.841000   0.00000000000000
0.84375000   0.842000   0.00000000000000
0.84375000   0.843000   0.00000000000000
0.84375000   0.844000   0.00000000000000
0.84375000   0.845000   0.00000000000000
0.84375000   0.846000   0.00000000000000
0.84375000   0.847000   0.00000000000000
0.84375000   0.848000   0.00000000000000
0.84375000   0.849000   0.00000000000000
0.84375000   0.850000   0.00000000000000
0.84375000   0.851000   0.00000000000000
0.84375000   0.852000   0.00000000000000
0.84375000   0.853000   0.00000000000000
0.84375000   0.854000   0.00000000000000
0.84375000   0.855000   0.00000000000000
0.84375000   0.856000   0.00000000000000
0.84375000   0.857000   0.00000000000000
0.84375000   0.858000   0.00000000000000
0.84375000   0.859000   0.00000000000000
0.84375000   0.860000   0.00000000000000
0.84375000   0.861000   0.00000000000000
0.84375000   0.862000   0.00000000000000
0.84375000   0.863000   0.00000000000000
0.84375000   0.864000   0.00000000000000
0.84375000   0.865000   0.00000000000000
0.84375000   0.866000   0.00000000000000
0.84375000   0.867000   0.00000000000000
0.84375000   0.868000   0.00000000000000
0.84375000   0.869000   0.00000000000000
0.84375000   0.870000   0.00000000000000
0.84375000   0.871000   0.00000000000000
0.84375000   0.872000   0.00000000000000
0.84375000   0.873000   0.00000000000000
0.84375000   0.874000   0.00000000000000
0.84375000   0.875000   0.00000000000000
0.84375000   0.876000   0.00000000000000
0.84375000   0.877000   0.00000000000000
0.84375000   0.878000   0.00000000000000
0.84375000   0.879000   0.00026274838551
0.84375000   0.880000   0.00131935520179
0.84375000   0.881000   0.00132762080633
0.84375000   0.882000   0.00132607821834
0.84375000   0.883000   0.00132453491806
0.84375000   0.884000   0.00132299091662
0.84375000   0.885000   0.00132144622508
0.84375000   0.886000   0.00131990085446
0.84375000   0.887000   0.00131835481575
0.84375000   0.888000   0.00087365280901
0.84375000   0.889000   0.00000000000000
0.84375000   0.890000   0.00000000000000
0.84375000   0.891000   0.00000000000000
0.84375000   0.892000   0.00000000000000
0.84375000   0.893000   0.00000000000000
0.84375000   0.894000   0.00000000000000
0.84375000   0.895000   0.00000000000000
0.84375000   0.896000   0.00000000000000
0.84375000   0.897000   0.00000000000000
0.84375000   0.898000   0.00000000000000
0.84375000   0.899000   0.00000000000000
0.84375000   0.900000   0.00000000000000
0.84375000   0.901000   0.00000000000000
0.84375000   0.902000   0.00000000000000
0.84375000   0.903000   0.00000000000000
0.84375000   0.904000   0.00000000000000
0.84375000   0.905000   0.00000000000000
0.84375000   0.906000   0.00000000000000
0.84375000   0.907000   0.00000000000000
0.84375000   0.908000   0.00000000000000
0.84375000   0.909000   0.00000000000000
0.84375000   0.910000   0.00000000000000
0.84375000   0.911000   0.00000000000000
0.84375000   0.912000   0.00000000000000
0.84375000   0.913000   0.00000000000000
0.84375000   0.914000   0.00000000000000
0.84375000   0.915000   0.00000000000000
0.84375000   0.916000   0.00000000000000
0.84375000   0.917000   0.00000000000000
0.84375000   0.918000   0.00000000000000
0.84375000   0.919000   0.00000000000000
0.84375000   0.920000   0.00000000000000
0.84375000   0.921000   0.00000000000000
0.84375000   0.922000   0.00000000000000
0.84375000   0.923000   0.00000000000000
0.84375000   0.924000   0.00000000000000
0.84375000   0.925000   0.00000000000000
0.84375000   0.926000   0.00000000000000
0.84375000   0.927000   0.00000000000000
0.84375000   0.928000   0.00000000000000
0.84375000   0.929000   0.00000000000000
0.84375000   0.930000   0.00000000000000
0.84375000   0.931000   0.00000000000000
0.84375000   0.932000   0.00000000000000
0.84375000   0.933000   0.00000000000000
0.84375000   0.934000   0.00000000000000
0.84375000   0.935000   0.00000000000000
0.84375000   0.936000   0.00000000000000
0.84375000   0.937000   0.00000000000000
0.84375000   0.938000   0.00000000000000
0.84375000   0.939000   0.00000000000000
0.84375000   0.940000   0.00000000000000
0.84375000   0.941000   0.00000000000000
0.84375000   0.942000   0.00000000000000
0.84375000   0.943000   0.00000000000000
0.84375000   0.944000   0.00000000000000
0.84375000   0.945000   0.00000000000000
0.84375000   0.946000   0.00000000000000
0.84375000   0.947000   0.00000000000000
0.84375000   0.948000   0.00000000000000
0.84375000   0.949000   0.00000000000000
0.84375000   0.950000   0.00000000000000
0.84375000   0.951000   0.00000000000000
0.84375000   0.952000   0.00000000000000
0.84375000   0.953000   0.00000000000000
0.84375000   0.954000   0.00000000000000
0.84375000   0.955000   0.00000000000000
0.84375000   0.956000   0.00000000000000
0.84375000   0.957000   0.00000000000000
0.84375000   0.958000   0.00000000000000
0.84375000   0.959000   0.00000000000000
0.84375000   0.960000   0.00000000000000
0.84375000   0.961000   0.00000000000000
0.84375000   0.962000   0.00000000000000
0.84375000   0.963000   0.00000000000000
0.84375000   0.964000   0.00000000000000
0.84375000   0.965000   0.00000000000000
0.84375000   0.966000   0.00000000000000
0.84375000   0.967000   0.00000000000000
0.84375000   0.968000   0.00000000000000
0.84375000   0.969000   0.00000000000000
0.84375000   0.970000   0.00000000000000
0.84375000   0.971000   0.00000000000000
0.84375000   0.972000   0.00000000000000
0.84375000   0.973000   0.00000000000000
0.84375000   0.974000   0.00000000000000
0.84375000   0.975000   0.00000000000000
0.84375000   0.976000   0.00000000000000
0.84375000   0.977000   0.00000000000000
0.84375000   0.978000   0.00000000000000
0.84375000   0.979000   0.00000000000000
0.84375000   0.980000   0.00000000000000
0.84375000   0.981000   0.00000000000000
0.84375000   0.982000   0.00000000000000
0.84375000   0.983000   0.00000000000000
0.84375000   0.984000   0.00000000000000
0.84375000   0.985000   0.00000000000000
0.84375000   0.986000   0.00000000000000
0.84375000   0.987000   0.00000000000000
0.84375000   0.988000   0.00000000000000
0.84375000   0.989000   0.00000000000000
0.84375000   0.990000   0.00000000000000
0.84375000   0.991000   0.00000000000000
0.84375000   0.992000   0.00000000000000
0.84375000   0.993000   0.00000000000000
0.84375000   0.994000   0.00000000000000
0.84375000   0.995000   0.00000000000000
0.84375000   0.996000   0.00000000000000
0.84375000   0.997000   0.00000000000000
0.84375000   0.998000   0.00000000000000
0.84375000   0.999000   0.00000000000000
0.85156250   0.700000   0.00000000000000
0.85156250   0.701000   0.00000000000000
0.85156250   0.702000   0.00000000000000
0.85156250   0.703000   0.00000000000000
0.85156250   0.704000   0.00000000000000
0.85156250   0.705000   0.00000000000000
0.85156250   0.706000   0.00000000000000
0.85156250   0.707000   0.00000000000000
0.85156250   0.708000   0.00000000000000
0.85156250   0.709000   0.00000000000000
0.85156250   0.710000   0.00000000000000
0.85156250   0.711000   0.00000000000000
0.85156250   0.712000   0.00000000000000
0.85156250   0.713000   0.00000000000000
0.85156250   0.714000   0.00000000000000
0.85156250   0.715000   0.00000000000000
0.85156250   0.716000   0.00000000000000
0.85156250   0.717000   0.00000000000000
0.85156250   0.718000   0.00000000000000
0.85156250   0.719000   0.00000000000000
0.85156250   0.720000   0.00000000000000
0.85156250   0.721000   0.00000000000000
0.85156250   0.722000   0.00000000000000
0.85156250   0.723000   0.00000000000000
0.85156250   0.724000   0.00000000000000
0.85156250   0.725000   0.00000000000000
0.85156250   0.726000   0.00000000000000
0.85156250   0.727000   0.00000000000000
0.85156250   0.728000   0.00000000000000
0.85156250   0.729000   0.00000000000000
0.85156250   0.730000   0.00000000000000
0.85156250   0.731000   0.00000000000000
0.85156250   0.732000   0.00000000000000
0.85156250   0.733000   0.00000000000000
0.85156250   0.734000   0.00000000000000
0.85156250   0.735000   0.00000000000000
0.85156250   0.736000   0.00000000000000
0.85156250   0.737000   0.00000000000000
0.85156250   0.738000   0.00000000000000
0.85156250   0.739000   0.00000000000000
0.85156250   0.740000   0.00000000000000
0.85156250   0.741000   0.00000000000000
0.85156250   0.742000   0.00000000000000
0.85156250   0.743000   0.00000000000000
0.85156250   0.744000   0.00000000000000
0.85156250   0.745000   0.00000000000000
0.85156250   0.746000   0.00000000000000
0.85156250   0.747000   0.00000000000000
0.85156250   0.748000   0.00000000000000
0.85156250   0.749000   0.00000000000000
0.85156250   0.750000   0.00000000000000
0.85156250   0.751000   0.00000000000000
0.85156250   0.752000   0.00000000000000
0.85156250   0.753000   0.00000000000000
0.85156250   0.754000   0.00000000000000
0.85156250   0.755000   0.00000000000000
0.85156250   0.756000   0.00000000000000
0.85156250   0.757000   0.00000000000000
0.85156250   0.758000   0.00000000000000
0.85156250   0.759000   0.00000000000000
0.85156250   0.760000   0.00000000000000
0.85156250   0.761000   0.00000000000000
0.85156250   0.762000   0.00000000000000
0.85156250   0.763000   0.00000000000000
0.85156250   0.764000   0.00000000000000
0.85156250   0.765000   0.00000000000000
0.85156250   0.766000   0.00000000000000
0.85156250   0.767000   0.00000000000000
0.85156250   0.768000   0.00000000000000
0.85156250   0.769000   0.00000000000000
0.85156250   0.770000   0.00000000000000
0.85156250   0.771000   0.00000000000000
0.85156250   0.772000   0.00000000000000
0.85156250   0.773000   0.00000000000000
0.85156250   0.774000   0.00000000000000
0.85156250   0.775000   0.00000000000000
0.85156250   0.776000   0.00000000000000
0.85156250   0.777000   0.00000000000000
0.85156250   0.778000   0.00000000000000
0.85156250   0.779000   0.00000000000000
0.85156250   0.780000   0.00000000000000
0.85156250   0.781000   0.00000000000000
0.85156250   0.782000   0.00000000000000
0.85156250   0.783000   0.00000000000000
0.85156250   0.784000   0.00000000000000
0.85156250   0.785000   0.00000000000000
0.85156250   0.786000   0.00000000000000
0.85156250   0.787000   0.00000000000000
0.85156250   0.788000   0.00000000000000
0.85156250   0.789000   0.00000000000000
0.85156250   0.790000   0.00000000000000
0.85156250   0.791000   0.00000000000000
0.85156250   0.792000   0.00000000000000
0.85156250   0.793000   0.00000000000000
0.85156250   0.794000   0.00000000000000
0.85156250   0.795000   0.00000000000000
0.85156250   0.796000   0.00000000000000
0.85156250   0.797000   0.00000000000000
0.85156250   0.798000   0.00000000000000
0.85156250   0.799000   0.00000000000000
0.85156250   0.800000   0.00000000000000
0.85156250   0.801000   0.00000000000000
0.85156250   0.802000   0.00000000000000
0.85156250   0.803000   0.00000000000000
0.85156250   0.804000   0.00000000000000
0.85156250   0.805000   0.00000000000000
0.85156250   0.806000   0.00000000000000
0.85156250   0.807000   0.00000000000000
0.85156250   0.808000   0.00000000000000
0.85156250   0.809000   0.00000000000000
0.85156250   0.810000   0.00000000000000
0.85156250   0.811000   0.00000000000000
0.85156250   0.812000   0.00000000000000
0.85156250   0.813000   0.00000000000000
0.85156250   0.814000   0.00000000000000
0.85156250   0.815000   0.00000000000000
0.85156250   0.816000   0.00000000000000
0.85156250   0.817000   0.00000000000000
0.85156250   0.818000   0.00000000000000
0.85156250   0.819000   0.00000000000000
0.85156250   0.820000   0.00000000000000
0.85156250   0.821000   0.00000000000000
0.85156250   0.822000   0.00000000000000
0.85156250   0.823000   0.00000000000000
0.85156250   0.824000   0.00000000000000
0.85156250   0.825000   0.00000000000000
0.85156250   0.826000   0.00000000000000
0.85156250   0.827000   0.00000000000000
0.85156250   0.828000   0.00000000000000
0.85156250   0.829000   0.00000000000000
0.85156250   0.830000   0.00000000000000
0.85156250   0.831000   0.00000000000000
0.85156250   0.832000   0.00000000000000
0.85156250   0.833000   0.00000000000000
0.85156250   0.834000   0.00000000000000
0.85156250   0.835000   0.00000000000000
0.85156250   0.836000   0.00000000000000
0.85156250   0.837000   0.00000000000000
0.85156250   0.838000   0.00000000000000
0.85156250   0.839000   0.00000000000000
0.85156250   0.840000   0.00000000000000
0.85156250   0.841000   0.00000000000000
0.85156250   0.842000   0.00000000000000
0.85156250   0.843000   0.00000000000000
0.85156250   0.844000   0.00000000000000
0.85156250   0.845000   0.00000000000000
0.85156250   0.846000   0.00000000000000
0.85156250   0.847000   0.00000000000000
0.85156250   0.848000   0.00000000000000
0.85156250   0.849000   0.00000000000000
0.85156250   0.850000   0.00000000000000
0.85156250   0.851000   0.00000000000000
0.85156250   0.852000   0.00000000000000
0.85156250   0.853000   0.00000000000000
0.85156250   0.854000   0.00000000000000
0.85156250   0.855000   0.00000000000000
0.85156250   0.856000   0.00000000000000
0.85156250   0.857000   0.00000000000000
0.85156250   0.858000   0.00000000000000
0.85156250   0.859000   0.00000000000000
0.85156250   0.860000   0.00000000000000
0.85156250   0.861000   0.00000000000000
0.85156250   0.862000   0.00000000000000
0.85156250   0.863000   0.00000000000000
0.85156250   0.864000   0.00000000000000
0.85156250   0.865000   0.00000000000000
0.85156250   0.866000   0.00000000000000
0.85156250   0.867000   0.00000000000000
0.85156250   0.868000   0.00000000000000
0.85156250   0.869000   0.00000000000000
0.85156250   0.870000   0.00000000000000
0.85156250   0.871000   0.00000000000000
0.85156250   0.872000   0.00000000000000
0.85156250   0.873000   0.00000000000000
0.85156250   0.874000   0.00000000000000
0.85156250   0.875000   0.00000000000000
0.85156250   0.876000   0.00082943111612
0.85156250   0.877000   0.00137000398452
0.85156250   0.878000   0.00136840724198
0.85156250   0.879000   0.00136680975293
0.85156250   0.880000   0.00136521152900
0.85156250   0.881000   0.00136361258175
0.85156250   0.882000   0.00136201292271
0.85156250   0.883000   0.00136041256336
0.85156250   0.884000   0.00134755311442
0.85156250   0.885000   0.00031482013163
0.85156250   0.886000   0.00000000000000
0.85156250   0.887000   0.00000000000000
0.85156250   0.888000   0.00000000000000
0.85156250   0.889000   0.00000000000000
0.85156250   0.890000   0.00000000000000
0.85156250   0.891000   0.00000000000000
0.85156250   0.892000   0.00000000000000
0.85156250   0.893000   0.00000000000000
0.85156250   0.894000   0.00000000000000
0.85156250   0.895000   0.00000000000000
0.85156250   0.896000   0.00000000000000
0.85156250   0.897000   0.00000000000000
0.85156250   0.898000   0.00000000000000
0.85156250   0.899000   0.00000000000000
0.85156250   0.900000   0.00000000000000
0.85156250   0.901000   0.00000000000000
0.85156250   0.902000   0.00000000000000
0.85156250   0.903000   0.00000000000000
0.85156250   0.904000   0.00000000000000
0.85156250   0.905000   0.00000000000000
0.85156250   0.906000   0.00000000000000
0.85156250   0.907000   0.00000000000000
0.85156250   0.908000   0.00000000000000
0.85156250   0.909000   0.00000000000000
0.85156250   0.910000   0.00000000000000
0.85156250   0.911000   0.00000000000000
0.85156250   0.912000   0.00000000000000
0.85156250   0.913000   0.00000000000000
0.85156250   0.914000   0.00000000000000
0.85156250   0.915000   0.00000000000000
0.85156250   0.916000   0.00000000000000
0.85156250   0.917000   0.00000000000000
0.85156250   0.918000   0.00000000000000
0.85156250   0.919000   0.00000000000000
0.85156250   0.920000   0.00000000000000
0.85156250   0.921000   0.00000000000000
0.85156250   0.922000   0.00000000000000
0.85156250   0.923000   0.00000000000000
0.85156250   0.924000   0.00000000000000
0.85156250   0.925000   0.00000000000000
0.85156250   0.926000   0.00000000000000
0.85156250   0.927000   0.00000000000000
0.85156250   0.928000   0.00000000000000
0.85156250   0.929000   0.00000000000000
0.85156250   0.930000   0.00000000000000
0.85156250   0.931000   0.00000000000000
0.85156250   0.932000   0.00000000000000
0.85156250   0.933000   0.00000000000000
0.85156250   0.934000   0.00000000000000
0.85156250   0.935000   0.00000000000000
0.85156250   0.936000   0.00000000000000
0.85156250   0.937000   0.00000000000000
0.85156250   0.938000   0.00000000000000
0.85156250   0.939000   0.00000000000000
0.85156250   0.940000   0.00000000000000
0.85156250   0.941000   0.00000000000000
0.85156250   0.942000   0.00000000000000
0.85156250   0.943000   0.00000000000000
0.85156250   0.944000   0.00000000000000
0.85156250   0.945000   0.00000000000000
0.85156250   0.946000   0.00000000000000
0.85156250   0.947000   0.00000000000000
0.85156250   0.948000   0.00000000000000
0.85156250   0.949000   0.00000000000000
0.85156250   0.950000   0.00000000000000
0.85156250   0.951000   0.00000000000000
0.85156250   0.952000   0.00000000000000
0.85156250   0.953000   0.00000000000000
0.85156250   0.954000   0.00000000000000
0.85156250   0.955000   0.00000000000000
0.85156250   0.956000   0.00000000000000
0.85156250   0.957000   0.00000000000000
0.85156250   0.958000   0.00000000000000
0.85156250   0.959000   0.00000000000000
0.85156250   0.960000   0.00000000000000
0.85156250   0.961000   0.00000000000000
0.85156250   0.962000   0.00000000000000
0.85156250   0.963000   0.00000000000000
0.85156250   0.964000   0.00000000000000
0.85156250   0.965000   0.00000000000000
0.85156250   0.966000   0.00000000000000
0.85156250   0.967000   0.00000000000000
0.85156250   0.968000   0.00000000000000
0.85156250   0.969000   0.00000000000000
0.85156250   0.970000   0.00000000000000
0.85156250   0.971000   0.00000000000000
0.85156250   0.972000   0.00000000000000
0.85156250   0.973000   0.00000000000000
0.85156250   0.974000   0.00000000000000
0.85156250   0.975000   0.00000000000000
0.85156250   0.976000   0.00000000000000
0.85156250   0.977000   0.00000000000000
0.85156250   0.978000   0.00000000000000
0.85156250   0.979000   0.00000000000000
0.85156250   0.980000   0.00000000000000
0.85156250   0.981000   0.00000000000000
0.85156250   0.982000   0.00000000000000
0.85156250   0.983000   0.00000000000000
0.85156250   0.984000   0.00000000000000
0.85156250   0.985000   0.00000000000000
0.85156250   0.986000   0.00000000000000
0.85156250   0.987000   0.00000000000000
0.85156250   0.988000   0.00000000000000
0.85156250   0.989000   0.00000000000000
0.85156250   0.990000   0.00000000000000
0.85156250   0.991000   0.00000000000000
0.85156250   0.992000   0.00000000000000
0.85156250   0.993000   0.00000000000000
0.85156250   0.994000   0.00000000000000
0.85156250   0.995000   0.00000000000000
0.85156250   0.996000   0.00000000000000
0.85156250   0.997000   0.00000000000000
0.85156250   0.998000   0.00000000000000
0.85156250   0.999000   0.00000000000000
0.85937500   0.700000   0.00000000000000
0.85937500   0.701000   0.00000000000000
0.85937500   0.702000   0.00000000000000
0.85937500   0.703000   0.00000000000000
0.85937500   0.704000   0.00000000000000
0.85937500   0.705000   0.00000000000000
0.85937500   0.706000   0.00000000000000
0.85937500   0.707000   0.00000000000000
0.85937500   0.708000   0.00000000000000
0.85937500   0.709000   0.00000000000000
0.85937500   0.710000   0.00000000000000
0.85937500   0.711000   0.00000000000000
0.85937500   0.712000   0.00000000000000
0.85937500   0.713000   0.00000000000000
0.85937500   0.714000   0.00000000000000
0.85937500   0.715000   0.00000000000000
0.85937500   0.716000   0.00000000000000
0.85937500   0.717000   0.00000000000000
0.85937500   0.718000   0.00000000000000
0.85937500   0.719000   0.00000000000000
0.85937500   0.720000   0.00000000000000
0.85937500   0.721000   0.00000000000000
0.85937500   0.722000   0.00000000000000
0.85937500   0.723000   0.00000000000000
0.85937500   0.724000   0.00000000000000
0.85937500   0.725000   0.00000000000000
0.85937500   0.726000   0.00000000000000
0.85937500   0.727000   0.00000000000000
0.85937500   0.728000   0.00000000000000
0.85937500   0.729000   0.00000000000000
0.85937500   0.730000   0.00000000000000
0.85937500   0.731000   0.00000000000000
0.85937500   0.732000   0.00000000000000
0.85937500   0.733000   0.00000000000000
0.85937500   0.734000   0.00000000000000
0.85937500   0.735000   0.00000000000000
0.85937500   0.736000   0.00000000000000
0.85937500   0.737000   0.00000000000000
0.85937500   0.738000   0.00000000000000
0.85937500   0.739000   0.00000000000000
0.85937500   0.740000   0.00000000000000
0.85937500   0.741000   0.00000000000000
0.85937500   0.742000   0.00000000000000
0.85937500   0.743000   0.00000000000000
0.85937500   0.744000   0.00000000000000
0.85937500   0.745000   0.00000000000000
0.85937500   0.746000   0.00000000000000
0.85937500   0.747000   0.00000000000000
0.85937500   0.748000   0.00000000000000
0.85937500   0.749000   0.00000000000000
0.85937500   0.750000   0.00000000000000
0.85937500   0.751000   0.00000000000000
0.85937500   0.752000   0.00000000000000
0.85937500   0.753000   0.00000000000000
0.85937500   0.754000   0.00000000000000
0.85937500   0.755000   0.00000000000000
0.85937500   0.756000   0.00000000000000
0.85937500   0.757000   0.00000000000000
0.85937500   0.758000   0.00000000000000
0.85937500   0.759000   0.00000000000000
0.85937500   0.760000   0.00000000000000
0.85937500   0.761000   0.00000000000000
0.85937500   0.762000   0.00000000000000
0.85937500   0.763000   0.00000000000000
0.85937500   0.764000   0.00000000000000
0.85937500   0.765000   0.00000000000000
0.85937500   0.766000   0.00000000000000
0.85937500   0.767000   0.00000000000000
0.85937500   0.768000   0.00000000000000
0.85937500   0.769000   0.00000000000000
0.85937500   0.770000   0.00000000000000
0.85937500   0.771000   0.00000000000000
0.85937500   0.772000   0.00000000000000
0.85937500   0.773000   0.00000000000000
0.85937500   0.774000   0.00000000000000
0.85937500   0.775000   0.00000000000000
0.85937500   0.776000   0.00000000000000
0.85937500   0.777000   0.00000000000000
0.85937500   0.778000   0.00000000000000
0.85937500   0.779000   0.00000000000000
0.85937500   0.780000   0.00000000000000
0.85937500   0.781000   0.00000000000000
0.85937500   0.782000   0.00000000000000
0.85937500   0.783000   0.00000000000000
0.85937500   0.784000   0.00000000000000
0.85937500   0.785000   0.00000000000000
0.85937500   0.786000   0.00000000000000
0.85937500   0.787000   0.00000000000000
0.85937500   0.788000   0.00000000000000
0.85937500   0.789000   0.00000000000000
0.85937500   0.790000   0.00000000000000
0.85937500   0.791000   0.00000000000000
0.85937500   0.792000   0.00000000000000
0.85937500   0.793000   0.00000000000000
0.85937500   0.794000   0.00000000000000
0.85937500   0.795000   0.00000000000000
0.85937500   0.796000   0.00000000000000
0.85937500   0.797000   0.00000000000000
0.85937500   0.798000   0.00000000000000
0.85937500   0.799000   0.00000000000000
0.85937500   0.800000   0.00000000000000
0.85937500   0.801000   0.00000000000000
0.85937500   0.802000   0.00000000000000
0.85937500   0.803000   0.00000000000000
0.85937500   0.804000   0.00000000000000
0.85937500   0.805000   0.00000000000000
0.85937500   0.806000   0.00000000000000
0.85937500   0.807000   0.00000000000000
0.85937500   0.808000   0.00000000000000
0.85937500   0.809000   0.00000000000000
0.85937500   0.810000   0.00000000000000
0.85937500   0.811000   0.00000000000000
0.85937500   0.812000   0.00000000000000
0.85937500   0.813000   0.00000000000000
0.85937500   0.814000   0.00000000000000
0.85937500   0.815000   0.00000000000000
0.85937500   0.816000   0.00000000000000
0.85937500   0.817000   0.00000000000000
0.85937500   0.818000   0.00000000000000
0.85937500   0.819000   0.00000000000000
0.85937500   0.820000   0.00000000000000
0.85937500   0.821000   0.00000000000000
0.85937500   0.822000   0.00000000000000
0.85937500   0.823000   0.00000000000000
0.85937500   0.824000   0.00000000000000
0.85937500   0.825000   0.00000000000000
0.85937500   0.826000   0.00000000000000
0.85937500   0.827000   0.00000000000000
0.85937500   0.828000   0.00000000000000
0.85937500   0.829000   0.00000000000000
0.85937500   0.830000   0.00000000000000
0.85937500   0.831000   0.00000000000000
0.85937500   0.832000   0.00000000000000
0.85937500   0.833000   0.00000000000000
0.85937500   0.834000   0.00000000000000
0.85937500   0.835000   0.00000000000000
0.85937500   0.836000   0.00000000000000
0.85937500   0.837000   0.00000000000000
0.85937500   0.838000   0.00000000000000
0.85937500   0.839000   0.00000000000000
0.85937500   0.840000   0.00000000000000
0.85937500   0.841000   0.00000000000000
0.85937500   0.842000   0.00000000000000
0.85937500   0.843000   0.00000000000000
0.85937500   0.844000   0.00000000000000
0.85937500   0.845000   0.00000000000000
0.85937500   0.846000   0.00000000000000
0.85937500   0.847000   0.00000000000000
0.85937500   0.848000   0.00000000000000
0.85937500   0.849000   0.00000000000000
0.85937500   0.850000   0.00000000000000
0.85937500   0.851000   0.00000000000000
0.85937500   0.852000   0.00000000000000
0.85937500   0.853000   0.00000000000000
0.85937500   0.854000   0.00000000000000
0.85937500   0.855000   0.00000000000000
0.85937500   0.856000   0.00000000000000
0.85937500   0.857000   0.00000000000000
0.85937500   0.858000   0.00000000000000
0.85937500   0.859000   0.00000000000000
0.85937500   0.860000   0.00000000000000
0.85937500   0.861000   0.00000000000000
0.85937500   0.862000   0.00000000000000
0.85937500   0.863000   0.00000000000000
0.85937500   0.864000   0.00000000000000
0.85937500   0.865000   0.00000000000000
0.85937500   0.866000   0.00000000000000
0.85937500   0.867000   0.00000000000000
0.85937500   0.868000   0.00000000000000
0.85937500   0.869000   0.00000000000000
0.85937500   0.870000   0.00000000000000
0.85937500   0.871000   0.00000000000000
0.85937500   0.872000   0.00035668304580
0.85937500   0.873000   0.00139806091771
0.85937500   0.874000   0.00140655943403
0.85937500   0.875000   0.00140491175339
0.85937500   0.876000   0.00140326330666
0.85937500   0.877000   0.00140161410589
0.85937500   0.878000   0.00139996416308
0.85937500   0.879000   0.00139831349022
0.85937500   0.880000   0.00139666209921
0.85937500   0.881000   0.00077191940329
0.85937500   0.882000   0.00000000000000
0.85937500   0.883000   0.00000000000000
0.85937500   0.884000   0.00000000000000
0.85937500   0.885000   0.00000000000000
0.85937500   0.886000   0.00000000000000
0.85937500   0.887000   0.00000000000000
0.85937500   0.888000   0.00000000000000
0.85937500   0.889000   0.00000000000000
0.85937500   0.890000   0.00000000000000
0.85937500   0.891000   0.00000000000000
0.85937500   0.892000   0.00000000000000
0.85937500   0.893000   0.00000000000000
0.85937500   0.894000   0.00000000000000
0.85937500   0.895000   0.00000000000000
0.85937500   0.896000   0.00000000000000
0.85937500   0.897000   0.00000000000000
0.85937500   0.898000   0.00000000000000
0.85937500   0.899000   0.00000000000000
0.85937500   0.900000   0.00000000000000
0.85937500   0.901000   0.00000000000000
0.85937500   0.902000   0.00000000000000
0.85937500   0.903000   0.00000000000000
0.85937500   0.904000   0.00000000000000
0.85937500   0.905000   0.00000000000000
0.85937500   0.906000   0.00000000000000
0.85937500   0.907000   0.00000000000000
0.85937500   0.908000   0.00000000000000
0.85937500   0.909000   0.00000000000000
0.85937500   0.910000   0.00000000000000
0.85937500   0.911000   0.00000000000000
0.85937500   0.912000   0.00000000000000
0.85937500   0.913000   0.00000000000000
0.85937500   0.914000   0.00000000000000
0.85937500   0.915000   0.00000000000000
0.85937500   0.916000   0.00000000000000
0.85937500   0.917000   0.00000000000000
0.85937500   0.918000   0.00000000000000
0.85937500   0.919000   0.00000000000000
0.85937500   0.920000   0.00000000000000
0.85937500   0.921000   0.00000000000000
0.85937500   0.922000   0.00000000000000
0.85937500   0.923000   0.00000000000000
0.85937500   0.924000   0.00000000000000
0.85937500   0.925000   0.00000000000000
0.85937500   0.926000   0.00000000000000
0.85937500   0.927000   0.00000000000000
0.85937500   0.928000   0.00000000000000
0.85937500   0.929000   0.00000000000000
0.85937500   0.930000   0.00000000000000
0.85937500   0.931000   0.00000000000000
0.85937500   0.932000   0.00000000000000
0.85937500   0.933000   0.00000000000000
0.85937500   0.934000   0.00000000000000
0.85937500   0.935000   0.00000000000000
0.85937500   0.936000   0.00000000000000
0.85937500   0.937000   0.00000000000000
0.85937500   0.938000   0.00000000000000
0.85937500   0.939000   0.00000000000000
0.85937500   0.940000   0.00000000000000
0.85937500   0.941000   0.00000000000000
0.85937500   0.942000   0.00000000000000
0.85937500   0.943000   0.00000000000000
0.85937500   0.944000   0.00000000000000
0.85937500   0.945000   0.00000000000000
0.85937500   0.946000   0.00000000000000
0.85937500   0.947000   0.00000000000000
0.85937500   0.948000   0.00000000000000
0.85937500   0.949000   0.00000000000000
0.85937500   0.950000   0.00000000000000
0.85937500   0.951000   0.00000000000000
0.85937500   0.952000   0.00000000000000
0.85937500   0.953000   0.00000000000000
0.85937500   0.954000   0.00000000000000
0.85937500   0.955000   0.00000000000000
0.85937500   0.956000   0.00000000000000
0.85937500   0.957000   0.00000000000000
0.85937500   0.958000   0.00000000000000
0.85937500   0.959000   0.00000000000000
0.85937500   0.960000   0.00000000000000
0.85937500   0.961000   0.00000000000000
0.85937500   0.962000   0.00000000000000
0.85937500   0.963000   0.00000000000000
0.85937500   0.964000   0.00000000000000
0.85937500   0.965000   0.00000000000000
0.85937500   0.966000   0.00000000000000
0.85937500   0.967000   0.00000000000000
0.85937500   0.968000   0.00000000000000
0.85937500   0.969000   0.00000000000000
0.85937500   0.970000   0.00000000000000
0.85937500   0.971000   0.00000000000000
0.85937500   0.972000   0.00000000000000
0.85937500   0.973000   0.00000000000000
0.85937500   0.974000   0.00000000000000
0.85937500   0.975000   0.00000000000000
0.85937500   0.976000   0.00000000000000
0.85937500   0.977000   0.00000000000000
0.85937500   0.978000   0.00000000000000
0.85937500   0.979000   0.00000000000000
0.85937500   0.980000   0.00000000000000
0.85937500   0.981000   0.00000000000000
0.85937500   0.982000   0.00000000000000
0.85937500   0.983000   0.00000000000000
0.85937500   0.984000   0.00000000000000
0.85937500   0.985000   0.00000000000000
0.85937500   0.986000   0.00000000000000
0.85937500   0.987000   0.00000000000000
0.85937500   0.988000   0.00000000000000
0.85937500   0.989000   0.00000000000000
0.85937500   0.990000   0.00000000000000
0.85937500   0.991000   0.00000000000000
0.85937500   0.992000   0.00000000000000
0.85937500   0.993000   0.00000000000000
0.85937500   0.994000   0.00000000000000
0.85937500   0.995000   0.00000000000000
0.85937500   0.996000   0.00000000000000
0.85937500   0.997000   0.00000000000000
0.85937500   0.998000   0.00000000000000
0.85937500   0.999000   0.00000000000000
0.86718750   0.700000   0.00000000000000
0.86718750   0.701000   0.00000000000000
0.86718750   0.702000   0.00000000000000
0.86718750   0.703000   0.00000000000000
0.86718750   0.704000   0.00000000000000
0.86718750   0.705000   0.00000000000000
0.86718750   0.706000   0.00000000000000
0.86718750   0.707000   0.00000000000000
0.86718750   0.708000   0.00000000000000
0.86718750   0.709000   0.00000000000000
0.86718750   0.710000   0.00000000000000
0.86718750   0.711000   0.00000000000000
0.86718750   0.712000   0.00000000000000
0.86718750   0.713000   0.00000000000000
0.86718750   0.714000   0.00000000000000
0.86718750   0.715000   0.00000000000000
0.86718750   0.716000   0.00000000000000
0.86718750   0.717000   0.00000000000000
0.86718750   0.718000   0.00000000000000
0.86718750   0.719000   0.00000000000000
0.86718750   0.720000   0.00000000000000
0.86718750   0.721000   0.00000000000000
0.86718750   0.722000   0.00000000000000
0.86718750   0.723000   0.00000000000000
0.86718750   0.724000   0.00000000000000
0.86718750   0.725000   0.00000000000000
0.86718750   0.726000   0.00000000000000
0.86718750   0.727000   0.00000000000000
0.86718750   0.728000   0.00000000000000
0.86718750   0.729000   0.00000000000000
0.86718750   0.730000   0.00000000000000
0.86718750   0.731000   0.00000000000000
0.86718750   0.732000   0.00000000000000
0.86718750   0.733000   0.00000000000000
0.86718750   0.734000   0.00000000000000
0.86718750   0.735000   0.00000000000000
0.86718750   0.736000   0.00000000000000
0.86718750   0.737000   0.00000000000000
0.86718750   0.738000   0.00000000000000
0.86718750   0.739000   0.00000000000000
0.86718750   0.740000   0.00000000000000
0.86718750   0.741000   0.00000000000000
0.86718750   0.742000   0.00000000000000
0.86718750   0.743000   0.00000000000000
0.86718750   0.744000   0.00000000000000
0.86718750   0.745000   0.00000000000000
0.86718750   0.746000   0.00000000000000
0.86718750   0.747000   0.00000000000000
0.86718750   0.748000   0.00000000000000
0.86718750   0.749000   0.00000000000000
0.86718750   0.750000   0.00000000000000
0.86718750   0.751000   0.00000000000000
0.86718750   0.752000   0.00000000000000
0.86718750   0.753000   0.00000000000000
0.86718750   0.754000   0.00000000000000
0.86718750   0.755000   0.00000000000000
0.86718750   0.756000   0.00000000000000
0.86718750   0.757000   0.00000000000000
0.86718750   0.758000   0.00000000000000
0.86718750   0.759000   0.00000000000000
0.86718750   0.760000   0.00000000000000
0.86718750   0.761000   0.00000000000000
0.86718750   0.762000   0.00000000000000
0.86718750   0.763000   0.00000000000000
0.86718750   0.764000   0.00000000000000
0.86718750   0.765000   0.00000000000000
0.86718750   0.766000   0.00000000000000
0.86718750   0.767000   0.00000000000000
0.86718750   0.768000   0.00000000000000
0.86718750   0.769000   0.00000000000000
0.86718750   0.770000   0.00000000000000
0.86718750   0.771000   0.00000000000000
0.86718750   0.772000   0.00000000000000
0.86718750   0.773000   0.00000000000000
0.86718750   0.774000   0.00000000000000
0.86718750   0.775000   0.00000000000000
0.86718750   0.776000   0.00000000000000
0.86718750   0.777000   0.00000000000000
0.86718750   0.778000   0.00000000000000
0.86718750   0.779000   0.00000000000000
0.86718750   0.780000   0.00000000000000
0.86718750   0.781000   0.00000000000000
0.86718750   0.782000   0.00000000000000
0.86718750   0.783000   0.00000000000000
0.86718750   0.784000   0.00000000000000
0.86718750   0.785000   0.00000000000000
0.86718750   0.786000   0.00000000000000
0.86718750   0.787000   0.00000000000000
0.86718750   0.788000   0.00000000000000
0.86718750   0.789000   0.00000000000000
0.86718750   0.790000   0.00000000000000
0.86718750   0.791000   0.00000000000000
0.86718750   0.792000   0.00000000000000
0.86718750   0.793000   0.00000000000000
0.86718750   0.794000   0.00000000000000
0.86718750   0.795000   0.00000000000000
0.86718750   0.796000   0.00000000000000
0.86718750   0.797000   0.00000000000000
0.86718750   0.798000   0.00000000000000
0.86718750   0.799000   0.00000000000000
0.86718750   0.800000   0.00000000000000
0.86718750   0.801000   0.00000000000000
0.86718750   0.802000   0.00000000000000
0.86718750   0.803000   0.00000000000000
0.86718750   0.804000   0.00000000000000
0.86718750   0.805000   0.00000000000000
0.86718750   0.806000   0.00000000000000
0.86718750   0.807000   0.00000000000000
0.86718750   0.808000   0.00000000000000
0.86718750   0.809000   0.00000000000000
0.86718750   0.810000   0.00000000000000
0.86718750   0.811000   0.00000000000000
0.86718750   0.812000   0.00000000000000
0.86718750   0.813000   0.00000000000000
0.86718750   0.814000   0.00000000000000
0.86718750   0.815000   0.00000000000000
0.86718750   0.816000   0.00000000000000
0.86718750   0.817000   0.00000000000000
0.86718750   0.818000   0.00000000000000
0.86718750   0.819000   0.00000000000000
0.86718750   0.820000   0.00000000000000
0.86718750   0.821000   0.00000000000000
0.86718750   0.822000   0.00000000000000
0.86718750   0.823000   0.00000000000000
0.86718750   0.824000   0.00000000000000
0.86718750   0.825000   0.00000000000000
0.86718750   0.826000   0.00000000000000
0.86718750   0.827000   0.00000000000000
0.86718750   0.828000   0.00000000000000
0.86718750   0.829000   0.00000000000000
0.86718750   0.830000   0.00000000000000
0.86718750   0.831000   0.00000000000000
0.86718750   0.832000   0.00000000000000
0.86718750   0.833000   0.00000000000000
0.86718750   0.834000   0.00000000000000
0.86718750   0.835000   0.00000000000000
0.86718750   0.836000   0.00000000000000
0.86718750   0.837000   0.00000000000000
0.86718750   0.838000   0.00000000000000
0.86718750   0.839000   0.00000000000000
0.86718750   0.840000   0.00000000000000
0.86718750   0.841000   0.00000000000000
0.86718750   0.842000   0.00000000000000
0.86718750   0.843000   0.00000000000000
0.86718750   0.844000   0.00000000000000
0.86718750   0.845000   0.00000000000000
0.86718750   0.846000   0.00000000000000
0.86718750   0.847000   0.00000000000000
0.86718750   0.848000   0.00000000000000
0.86718750   0.849000   0.00000000000000
0.86718750   0.850000   0.00000000000000
0.86718750   0.851000   0.00000000000000
0.86718750   0.852000   0.00000000000000
0.86718750   0.853000   0.00000000000000
0.86718750   0.854000   0.00000000000000
0.86718750   0.855000   0.00000000000000
0.86718750   0.856000   0.00000000000000
0.86718750   0.857000   0.00000000000000
0.86718750   0.858000   0.00000000000000
0.86718750   0.859000   0.00000000000000
0.86718750   0.860000   0.00000000000000
0.86718750   0.861000   0.00000000000000
0.86718750   0.862000   0.00000000000000
0.86718750   0.863000   0.00000000000000
0.86718750   0.864000   0.00000000000000
0.86718750   0.865000   0.00000000000000
0.86718750   0.866000   0.00000000000000
0.86718750   0.867000   0.00000000000000
0.86718750   0.868000   0.00008359639311
0.86718750   0.869000   0.00117893373917
0.86718750   0.870000   0.00144049247831
0.86718750   0.871000   0.00143879869341
0.86718750   0.872000   0.00143710411387
0.86718750   0.873000   0.00143540875218
0.86718750   0.874000   0.00143371262082
0.86718750   0.875000   0.00143201573220
0.86718750   0.876000   0.00143031809870
0.86718750   0.877000   0.00109056385589
0.86718750   0.878000   0.00004020854011
0.86718750   0.879000   0.00000000000000
0.86718750   0.880000   0.00000000000000
0.86718750   0.881000   0.00000000000000
0.86718750   0.882000   0.00000000000000
0.86718750   0.883000   0.00000000000000
0.86718750   0.884000   0.00000000000000
0.86718750   0.885000   0.00000000000000
0.86718750   0.886000   0.00000000000000
0.86718750   0.887000   0.00000000000000
0.86718750   0.888000   0.00000000000000
0.86718750   0.889000   0.00000000000000
0.86718750   0.890000   0.00000000000000
0.86718750   0.891000   0.00000000000000
0.86718750   0.892000   0.00000000000000
0.86718750   0.893000   0.00000000000000
0.86718750   0.894000   0.00000000000000
0.86718750   0.895000   0.00000000000000
0.86718750   0.896000   0.00000000000000
0.86718750   0.897000   0.00000000000000
0.86718750   0.898000   0.00000000000000
0.86718750   0.899000   0.00000000000000
0.86718750   0.900000   0.00000000000000
0.86718750   0.901000   0.00000000000000
0.86718750   0.902000   0.00000000000000
0.86718750   0.903000   0.00000000000000
0.86718750   0.904000   0.00000000000000
0.86718750   0.905000   0.00000000000000
0.86718750   0.906000   0.00000000000000
0.86718750   0.907000   0.00000000000000
0.86718750   0.908000   0.00000000000000
0.86718750   0.909000   0.00000000000000
0.86718750   0.910000   0.00000000000000
0.86718750   0.911000   0.00000000000000
0.86718750   0.912000   0.00000000000000
0.86718750   0.913000   0.00000000000000
0.86718750   0.914000   0.00000000000000
0.86718750   0.915000   0.00000000000000
0.86718750   0.916000   0.00000000000000
0.86718750   0.917000   0.00000000000000
0.86718750   0.918000   0.00000000000000
0.86718750   0.919000   0.00000000000000
0.86718750   0.920000   0.00000000000000
0.86718750   0.921000   0.00000000000000
0.86718750   0.922000   0.00000000000000
0.86718750   0.923000   0.00000000000000
0.86718750   0.924000   0.00000000000000
0.86718750   0.925000   0.00000000000000
0.86718750   0.926000   0.00000000000000
0.86718750   0.927000   0.00000000000000
0.86718750   0.928000   0.00000000000000
0.86718750   0.929000   0.00000000000000
0.86718750   0.930000   0.00000000000000
0.86718750   0.931000   0.00000000000000
0.86718750   0.932000   0.00000000000000
0.86718750   0.933000   0.00000000000000
0.86718750   0.934000   0.00000000000000
0.86718750   0.935000   0.00000000000000
0.86718750   0.936000   0.00000000000000
0.86718750   0.937000   0.00000000000000
0.86718750   0.938000   0.00000000000000
0.86718750   0.939000   0.00000000000000
0.86718750   0.940000   0.00000000000000
0.86718750   0.941000   0.00000000000000
0.86718750   0.942000   0.00000000000000
0.86718750   0.943000   0.00000000000000
0.86718750   0.944000   0.00000000000000
0.86718750   0.945000   0.00000000000000
0.86718750   0.946000   0.00000000000000
0.86718750   0.947000   0.00000000000000
0.86718750   0.948000   0.00000000000000
0.86718750   0.949000   0.00000000000000
0.86718750   0.950000   0.00000000000000
0.86718750   0.951000   0.00000000000000
0.86718750   0.952000   0.00000000000000
0.86718750   0.953000   0.00000000000000
0.86718750   0.954000   0.00000000000000
0.86718750   0.955000   0.00000000000000
0.86718750   0.956000   0.00000000000000
0.86718750   0.957000   0.00000000000000
0.86718750   0.958000   0.00000000000000
0.86718750   0.959000   0.00000000000000
0.86718750   0.960000   0.00000000000000
0.86718750   0.961000   0.00000000000000
0.86718750   0.962000   0.00000000000000
0.86718750   0.963000   0.00000000000000
0.86718750   0.964000   0.00000000000000
0.86718750   0.965000   0.00000000000000
0.86718750   0.966000   0.00000000000000
0.86718750   0.967000   0.00000000000000
0.86718750   0.968000   0.00000000000000
0.86718750   0.969000   0.00000000000000
0.86718750   0.970000   0.00000000000000
0.86718750   0.971000   0.00000000000000
0.86718750   0.972000   0.00000000000000
0.86718750   0.973000   0.00000000000000
0.86718750   0.974000   0.00000000000000
0.86718750   0.975000   0.00000000000000
0.86718750   0.976000   0.00000000000000
0.86718750   0.977000   0.00000000000000
0.86718750   0.978000   0.00000000000000
0.86718750   0.979000   0.00000000000000
0.86718750   0.980000   0.00000000000000
0.86718750   0.981000   0.00000000000000
0.86718750   0.982000   0.00000000000000
0.86718750   0.983000   0.00000000000000
0.86718750   0.984000   0.00000000000000
0.86718750   0.985000   0.00000000000000
0.86718750   0.986000   0.00000000000000
0.86718750   0.987000   0.00000000000000
0.86718750   0.988000   0.00000000000000
0.86718750   0.989000   0.00000000000000
0.86718750   0.990000   0.00000000000000
0.86718750   0.991000   0.00000000000000
0.86718750   0.992000   0.00000000000000
0.86718750   0.993000   0.00000000000000
0.86718750   0.994000   0.00000000000000
0.86718750   0.995000   0.00000000000000
0.86718750   0.996000   0.00000000000000
0.86718750   0.997000   0.00000000000000
0.86718750   0.998000   0.00000000000000
0.86718750   0.999000   0.00000000000000
0.87500000   0.700000   0.00000000000000
0.87500000   0.701000   0.00000000000000
0.87500000   0.702000   0.00000000000000
0.87500000   0.703000   0.00000000000000
0.87500000   0.704000   0.00000000000000
0.87500000   0.705000   0.00000000000000
0.87500000   0.706000   0.00000000000000
0.87500000   0.707000   0.00000000000000
0.87500000   0.708000   0.00000000000000
0.87500000   0.709000   0.00000000000000
0.87500000   0.710000   0.00000000000000
0.87500000   0.711000   0.00000000000000
0.87500000   0.712000   0.00000000000000
0.87500000   0.713000   0.00000000000000
0.87500000   0.714000   0.00000000000000
0.87500000   0.715000   0.00000000000000
0.87500000   0.716000   0.00000000000000
0.87500000   0.717000   0.00000000000000
0.87500000   0.718000   0.00000000000000
0.87500000   0.719000   0.00000000000000
0.87500000   0.720000   0.00000000000000
0.87500000   0.721000   0.00000000000000
0.87500000   0.722000   0.00000000000000
0.87500000   0.723000   0.00000000000000
0.87500000   0.724000   0.00000000000000
0.87500000   0.725000   0.00000000000000
0.87500000   0.726000   0.00000000000000
0.87500000   0.727000   0.00000000000000
0.87500000   0.728000   0.00000000000000
0.87500000   0.729000   0.00000000000000
0.87500000   0.730000   0.00000000000000
0.87500000   0.731000   0.00000000000000
0.87500000   0.732000   0.00000000000000
0.87500000   0.733000   0.00000000000000
0.87500000   0.734000   0.00000000000000
0.87500000   0.735000   0.00000000000000
0.87500000   0.736000   0.00000000000000
0.87500000   0.737000   0.00000000000000
0.87500000   0.738000   0.00000000000000
0.87500000   0.739000   0.00000000000000
0.87500000   0.740000   0.00000000000000
0.87500000   0.741000   0.00000000000000
0.87500000   0.742000   0.00000000000000
0.87500000   0.743000   0.00000000000000
0.87500000   0.744000   0.00000000000000
0.87500000   0.745000   0.00000000000000
0.87500000   0.746000   0.00000000000000
0.87500000   0.747000   0.00000000000000
0.87500000   0.748000   0.00000000000000
0.87500000   0.749000   0.00000000000000
0.87500000   0.750000   0.00000000000000
0.87500000   0.751000   0.00000000000000
0.87500000   0.752000   0.00000000000000
0.87500000   0.753000   0.00000000000000
0.87500000   0.754000   0.00000000000000
0.87500000   0.755000   0.00000000000000
0.87500000   0.756000   0.00000000000000
0.87500000   0.757000   0.00000000000000
0.87500000   0.758000   0.00000000000000
0.87500000   0.759000   0.00000000000000
0.87500000   0.760000   0.00000000000000
0.87500000   0.761000   0.00000000000000
0.87500000   0.762000   0.00000000000000
0.87500000   0.763000   0.00000000000000
0.87500000   0.764000   0.00000000000000
0.87500000   0.765000   0.00000000000000
0.87500000   0.766000   0.00000000000000
0.87500000   0.767000   0.00000000000000
0.87500000   0.768000   0.00000000000000
0.87500000   0.769000   0.00000000000000
0.87500000   0.770000   0.00000000000000
0.87500000   0.771000   0.00000000000000
0.87500000   0.772000   0.00000000000000
0.87500000   0.773000   0.00000000000000
0.87500000   0.774000   0.00000000000000
0.87500000   0.775000   0.00000000000000
0.87500000   0.776000   0.00000000000000
0.87500000   0.777000   0.00000000000000
0.87500000   0.778000   0.00000000000000
0.87500000   0.779000   0.00000000000000
0.87500000   0.780000   0.00000000000000
0.87500000   0.781000   0.00000000000000
0.87500000   0.782000   0.00000000000000
0.87500000   0.783000   0.00000000000000
0.87500000   0.784000   0.00000000000000
0.87500000   0.785000   0.00000000000000
0.87500000   0.786000   0.00000000000000
0.87500000   0.787000   0.00000000000000
0.87500000   0.788000   0.00000000000000
0.87500000   0.789000   0.00000000000000
0.87500000   0.790000   0.00000000000000
0.87500000   0.791000   0.00000000000000
0.87500000   0.792000   0.00000000000000
0.87500000   0.793000   0.00000000000000
0.87500000   0.794000   0.00000000000000
0.87500000   0.795000   0.00000000000000
0.87500000   0.796000   0.00000000000000
0.87500000   0.797000   0.00000000000000
0.87500000   0.798000   0.00000000000000
0.87500000   0.799000   0.00000000000000
0.87500000   0.800000   0.00000000000000
0.87500000   0.801000   0.00000000000000
0.87500000   0.802000   0.00000000000000
0.87500000   0.803000   0.00000000000000
0.87500000   0.804000   0.00000000000000
0.87500000   0.805000   0.00000000000000
0.87500000   0.806000   0.00000000000000
0.87500000   0.807000   0.00000000000000
0.87500000   0.808000   0.00000000000000
0.87500000   0.809000   0.00000000000000
0.87500000   0.810000   0.00000000000000
0.87500000   0.811000   0.00000000000000
0.87500000   0.812000   0.00000000000000
0.87500000   0.813000   0.00000000000000
0.87500000   0.814000   0.00000000000000
0.87500000   0.815000   0.00000000000000
0.87500000   0.816000   0.00000000000000
0.87500000   0.817000   0.00000000000000
0.87500000   0.818000   0.00000000000000
0.87500000   0.819000   0.00000000000000
0.87500000   0.820000   0.00000000000000
0.87500000   0.821000   0.00000000000000
0.87500000   0.822000   0.00000000000000
0.87500000   0.823000   0.00000000000000
0.87500000   0.824000   0.00000000000000
0.87500000   0.825000   0.00000000000000
0.87500000   0.826000   0.00000000000000
0.87500000   0.827000   0.00000000000000
0.87500000   0.828000   0.00000000000000
0.87500000   0.829000   0.00000000000000
0.87500000   0.830000   0.00000000000000
0.87500000   0.831000   0.00000000000000
0.87500000   0.832000   0.00000000000000
0.87500000   0.833000   0.00000000000000
0.87500000   0.834000   0.00000000000000
0.87500000   0.835000   0.00000000000000
0.87500000   0.836000   0.00000000000000
0.87500000   0.837000   0.00000000000000
0.87500000   0.838000   0.00000000000000
0.87500000   0.839000   0.00000000000000
0.87500000   0.840000   0.00000000000000
0.87500000   0.841000   0.00000000000000
0.87500000   0.842000   0.00000000000000
0.87500000   0.843000   0.00000000000000
0.87500000   0.844000   0.00000000000000
0.87500000   0.845000   0.00000000000000
0.87500000   0.846000   0.00000000000000
0.87500000   0.847000   0.00000000000000
0.87500000   0.848000   0.00000000000000
0.87500000   0.849000   0.00000000000000
0.87500000   0.850000   0.00000000000000
0.87500000   0.851000   0.00000000000000
0.87500000   0.852000   0.00000000000000
0.87500000   0.853000   0.00000000000000
0.87500000   0.854000   0.00000000000000
0.87500000   0.855000   0.00000000000000
0.87500000   0.856000   0.00000000000000
0.87500000   0.857000   0.00000000000000
0.87500000   0.858000   0.00000000000000
0.87500000   0.859000   0.00000000000000
0.87500000   0.860000   0.00000000000000
0.87500000   0.861000   0.00000000000000
0.87500000   0.862000   0.00000000000000
0.87500000   0.863000   0.00000000000000
0.87500000   0.864000   0.00000000000000
0.87500000   0.865000   0.00096800707742
0.87500000   0.866000   0.00147020021493
0.87500000   0.867000   0.00146846447732
0.87500000   0.868000   0.00146672791922
0.87500000   0.869000   0.00146499055357
0.87500000   0.870000   0.00146325239326
0.87500000   0.871000   0.00146151345115
0.87500000   0.872000   0.00145977374004
0.87500000   0.873000   0.00127032791657
0.87500000   0.874000   0.00017994549212
0.87500000   0.875000   0.00000000000000
0.87500000   0.876000   0.00000000000000
0.87500000   0.877000   0.00000000000000
0.87500000   0.878000   0.00000000000000
0.87500000   0.879000   0.00000000000000
0.87500000   0.880000   0.00000000000000
0.87500000   0.881000   0.00000000000000
0.87500000   0.882000   0.00000000000000
0.87500000   0.883000   0.00000000000000
0.87500000   0.884000   0.00000000000000
0.87500000   0.885000   0.00000000000000
0.87500000   0.886000   0.00000000000000
0.87500000   0.887000   0.00000000000000
0.87500000   0.888000   0.00000000000000
0.87500000   0.889000   0.00000000000000
0.87500000   0.890000   0.00000000000000
0.87500000   0.891000   0.00000000000000
0.87500000   0.892000   0.00000000000000
0.87500000   0.893000   0.00000000000000
0.87500000   0.894000   0.00000000000000
0.87500000   0.895000   0.00000000000000
0.87500000   0.896000   0.00000000000000
0.87500000   0.897000   0.00000000000000
0.87500000   0.898000   0.00000000000000
0.87500000   0.899000   0.00000000000000
0.87500000   0.900000   0.00000000000000
0.87500000   0.901000   0.00000000000000
0.87500000   0.902000   0.00000000000000
0.87500000   0.903000   0.00000000000000
0.87500000   0.904000   0.00000000000000
0.87500000   0.905000   0.00000000000000
0.87500000   0.906000   0.00000000000000
0.87500000   0.907000   0.00000000000000
0.87500000   0.908000   0.00000000000000
0.87500000   0.909000   0.00000000000000
0.87500000   0.910000   0.00000000000000
0.87500000   0.911000   0.00000000000000
0.87500000   0.912000   0.00000000000000
0.87500000   0.913000   0.00000000000000
0.87500000   0.914000   0.00000000000000
0.87500000   0.915000   0.00000000000000
0.87500000   0.916000   0.00000000000000
0.87500000   0.917000   0.00000000000000
0.87500000   0.918000   0.00000000000000
0.87500000   0.919000   0.00000000000000
0.87500000   0.920000   0.00000000000000
0.87500000   0.921000   0.00000000000000
0.87500000   0.922000   0.00000000000000
0.87500000   0.923000   0.00000000000000
0.87500000   0.924000   0.00000000000000
0.87500000   0.925000   0.00000000000000
0.87500000   0.926000   0.00000000000000
0.87500000   0.927000   0.00000000000000
0.87500000   0.928000   0.00000000000000
0.87500000   0.929000   0.00000000000000
0.87500000   0.930000   0.00000000000000
0.87500000   0.931000   0.00000000000000
0.87500000   0.932000   0.00000000000000
0.87500000   0.933000   0.00000000000000
0.87500000   0.934000   0.00000000000000
0.87500000   0.935000   0.00000000000000
0.87500000   0.936000   0.00000000000000
0.87500000   0.937000   0.00000000000000
0.87500000   0.938000   0.00000000000000
0.87500000   0.939000   0.00000000000000
0.87500000   0.940000   0.00000000000000
0.87500000   0.941000   0.00000000000000
0.87500000   0.942000   0.00000000000000
0.87500000   0.943000   0.00000000000000
0.87500000   0.944000   0.00000000000000
0.87500000   0.945000   0.00000000000000
0.87500000   0.946000   0.00000000000000
0.87500000   0.947000   0.00000000000000
0.87500000   0.948000   0.00000000000000
0.87500000   0.949000   0.00000000000000
0.87500000   0.950000   0.00000000000000
0.87500000   0.951000   0.00000000000000
0.87500000   0.952000   0.00000000000000
0.87500000   0.953000   0.00000000000000
0.87500000   0.954000   0.00000000000000
0.87500000   0.955000   0.00000000000000
0.87500000   0.956000   0.00000000000000
0.87500000   0.957000   0.00000000000000
0.87500000   0.958000   0.00000000000000
0.87500000   0.959000   0.00000000000000
0.87500000   0.960000   0.00000000000000
0.87500000   0.961000   0.00000000000000
0.87500000   0.962000   0.00000000000000
0.87500000   0.963000   0.00000000000000
0.87500000   0.964000   0.00000000000000
0.87500000   0.965000   0.00000000000000
0.87500000   0.966000   0.00000000000000
0.87500000   0.967000   0.00000000000000
0.87500000   0.968000   0.00000000000000
0.87500000   0.969000   0.00000000000000
0.87500000   0.970000   0.00000000000000
0.87500000   0.971000   0.00000000000000
0.87500000   0.972000   0.00000000000000
0.87500000   0.973000   0.00000000000000
0.87500000   0.974000   0.00000000000000
0.87500000   0.975000   0.00000000000000
0.87500000   0.976000   0.00000000000000
0.87500000   0.977000   0.00000000000000
0.87500000   0.978000   0.00000000000000
0.87500000   0.979000   0.00000000000000
0.87500000   0.980000   0.00000000000000
0.87500000   0.981000   0.00000000000000
0.87500000   0.982000   0.00000000000000
0.87500000   0.983000   0.00000000000000
0.87500000   0.984000   0.00000000000000
0.87500000   0.985000   0.00000000000000
0.87500000   0.986000   0.00000000000000
0.87500000   0.987000   0.00000000000000
0.87500000   0.988000   0.00000000000000
0.87500000   0.989000   0.00000000000000
0.87500000   0.990000   0.00000000000000
0.87500000   0.991000   0.00000000000000
0.87500000   0.992000   0.00000000000000
0.87500000   0.993000   0.00000000000000
0.87500000   0.994000   0.00000000000000
0.87500000   0.995000   0.00000000000000
0.87500000   0.996000   0.00000000000000
0.87500000   0.997000   0.00000000000000
0.87500000   0.998000   0.00000000000000
0.87500000   0.999000   0.00000000000000
0.88281250   0.700000   0.00000000000000
0.88281250   0.701000   0.00000000000000
0.88281250   0.702000   0.00000000000000
0.88281250   0.703000   0.00000000000000
0.88281250   0.704000   0.00000000000000
0.88281250   0.705000   0.00000000000000
0.88281250   0.706000   0.00000000000000
0.88281250   0.707000   0.00000000000000
0.88281250   0.708000   0.00000000000000
0.88281250   0.709000   0.00000000000000
0.88281250   0.710000   0.00000000000000
0.88281250   0.711000   0.00000000000000
0.88281250   0.712000   0.00000000000000
0.88281250   0.713000   0.00000000000000
0.88281250   0.714000   0.00000000000000
0.88281250   0.715000   0.00000000000000
0.88281250   0.716000   0.00000000000000
0.88281250   0.717000   0.00000000000000
0.88281250   0.718000   0.00000000000000
0.88281250   0.719000   0.00000000000000
0.88281250   0.720000   0.00000000000000
0.88281250   0.721000   0.00000000000000
0.88281250   0.722000   0.00000000000000
0.88281250   0.723000   0.00000000000000
0.88281250   0.724000   0.00000000000000
0.88281250   0.725000   0.00000000000000
0.88281250   0.726000   0.00000000000000
0.88281250   0.727000   0.00000000000000
0.88281250   0.728000   0.00000000000000
0.88281250   0.729000   0.00000000000000
0.88281250   0.730000   0.00000000000000
0.88281250   0.731000   0.00000000000000
0.88281250   0.732000   0.00000000000000
0.88281250   0.733000   0.00000000000000
0.88281250   0.734000   0.00000000000000
0.88281250   0.735000   0.00000000000000
0.88281250   0.736000   0.00000000000000
0.88281250   0.737000   0.00000000000000
0.88281250   0.738000   0.00000000000000
0.88281250   0.739000   0.00000000000000
0.88281250   0.740000   0.00000000000000
0.88281250   0.741000   0.00000000000000
0.88281250   0.742000   0.00000000000000
0.88281250   0.743000   0.00000000000000
0.88281250   0.744000   0.00000000000000
0.88281250   0.745000   0.00000000000000
0.88281250   0.746000   0.00000000000000
0.88281250   0.747000   0.00000000000000
0.88281250   0.748000   0.00000000000000
0.88281250   0.749000   0.00000000000000
0.88281250   0.750000   0.00000000000000
0.88281250   0.751000   0.00000000000000
0.88281250   0.752000   0.00000000000000
0.88281250   0.753000   0.00000000000000
0.88281250   0.754000   0.00000000000000
0.88281250   0.755000   0.00000000000000
0.88281250   0.756000   0.00000000000000
0.88281250   0.757000   0.00000000000000
0.88281250   0.758000   0.00000000000000
0.88281250   0.759000   0.00000000000000
0.88281250   0.760000   0.00000000000000
0.88281250   0.761000   0.00000000000000
0.88281250   0.762000   0.00000000000000
0.88281250   0.763000   0.00000000000000
0.88281250   0.764000   0.00000000000000
0.88281250   0.765000   0.00000000000000
0.88281250   0.766000   0.00000000000000
0.88281250   0.767000   0.00000000000000
0.88281250   0.768000   0.00000000000000
0.88281250   0.769000   0.00000000000000
0.88281250   0.770000   0.00000000000000
0.88281250   0.771000   0.00000000000000
0.88281250   0.772000   0.00000000000000
0.88281250   0.773000   0.00000000000000
0.88281250   0.774000   0.00000000000000
0.88281250   0.775000   0.00000000000000
0.88281250   0.776000   0.00000000000000
0.88281250   0.777000   0.00000000000000
0.88281250   0.778000   0.00000000000000
0.88281250   0.779000   0.00000000000000
0.88281250   0.780000   0.00000000000000
0.88281250   0.781000   0.00000000000000
0.88281250   0.782000   0.00000000000000
0.88281250   0.783000   0.00000000000000
0.88281250   0.784000   0.00000000000000
0.88281250   0.785000   0.00000000000000
0.88281250   0.786000   0.00000000000000
0.88281250   0.787000   0.00000000000000
0.88281250   0.788000   0.00000000000000
0.88281250   0.789000   0.00000000000000
0.88281250   0.790000   0.00000000000000
0.88281250   0.791000   0.00000000000000
0.88281250   0.792000   0.00000000000000
0.88281250   0.793000   0.00000000000000
0.88281250   0.794000   0.00000000000000
0.88281250   0.795000   0.00000000000000
0.88281250   0.796000   0.00000000000000
0.88281250   0.797000   0.00000000000000
0.88281250   0.798000   0.00000000000000
0.88281250   0.799000   0.00000000000000
0.88281250   0.800000   0.00000000000000
0.88281250   0.801000   0.00000000000000
0.88281250   0.802000   0.00000000000000
0.88281250   0.803000   0.00000000000000
0.88281250   0.804000   0.00000000000000
0.88281250   0.805000   0.00000000000000
0.88281250   0.806000   0.00000000000000
0.88281250   0.807000   0.00000000000000
0.88281250   0.808000   0.00000000000000
0.88281250   0.809000   0.00000000000000
0.88281250   0.810000   0.00000000000000
0.88281250   0.811000   0.00000000000000
0.88281250   0.812000   0.00000000000000
0.88281250   0.813000   0.00000000000000
0.88281250   0.814000   0.00000000000000
0.88281250   0.815000   0.00000000000000
0.88281250   0.816000   0.00000000000000
0.88281250   0.817000   0.00000000000000
0.88281250   0.818000   0.00000000000000
0.88281250   0.819000   0.00000000000000
0.88281250   0.820000   0.00000000000000
0.88281250   0.821000   0.00000000000000
0.88281250   0.822000   0.00000000000000
0.88281250   0.823000   0.00000000000000
0.88281250   0.824000   0.00000000000000
0.88281250   0.825000   0.00000000000000
0.88281250   0.826000   0.00000000000000
0.88281250   0.827000   0.00000000000000
0.88281250   0.828000   0.00000000000000
0.88281250   0.829000   0.00000000000000
0.88281250   0.830000   0.00000000000000
0.88281250   0.831000   0.00000000000000
0.88281250   0.832000   0.00000000000000
0.88281250   0.833000   0.00000000000000
0.88281250   0.834000   0.00000000000000
0.88281250   0.835000   0.00000000000000
0.88281250   0.836000   0.00000000000000
0.88281250   0.837000   0.00000000000000
0.88281250   0.838000   0.00000000000000
0.88281250   0.839000   0.00000000000000
0.88281250   0.840000   0.00000000000000
0.88281250   0.841000   0.00000000000000
0.88281250   0.842000   0.00000000000000
0.88281250   0.843000   0.00000000000000
0.88281250   0.844000   0.00000000000000
0.88281250   0.845000   0.00000000000000
0.88281250   0.846000   0.00000000000000
0.88281250   0.847000   0.00000000000000
0.88281250   0.848000   0.00000000000000
0.88281250   0.849000   0.00000000000000
0.88281250   0.850000   0.00000000000000
0.88281250   0.851000   0.00000000000000
0.88281250   0.852000   0.00000000000000
0.88281250   0.853000   0.00000000000000
0.88281250   0.854000   0.00000000000000
0.88281250   0.855000   0.00000000000000
0.88281250   0.856000   0.00000000000000
0.88281250   0.857000   0.00000000000000
0.88281250   0.858000   0.00000000000000
0.88281250   0.859000   0.00000000000000
0.88281250   0.860000   0.00000000000000
0.88281250   0.861000   0.00084441376930
0.88281250   0.862000   0.00149571031944
0.88281250   0.863000   0.00149393681962
0.88281250   0.864000   0.00149216247623
0.88281250   0.865000   0.00149038730261
0.88281250   0.866000   0.00148861131206
0.88281250   0.867000   0.00148683451784
0.88281250   0.868000   0.00148505693314
0.88281250   0.869000   0.00134928596947
0.88281250   0.870000   0.00026487911052
0.88281250   0.871000   0.00000000000000
0.88281250   0.872000   0.00000000000000
0.88281250   0.873000   0.00000000000000
0.88281250   0.874000   0.00000000000000
0.88281250   0.875000   0.00000000000000
0.88281250   0.876000   0.00000000000000
0.88281250   0.877000   0.00000000000000
0.88281250   0.878000   0.00000000000000
0.88281250   0.879000   0.00000000000000
0.88281250   0.880000   0.00000000000000
0.88281250   0.881000   0.00000000000000
0.88281250   0.882000   0.00000000000000
0.88281250   0.883000   0.00000000000000
0.88281250   0.884000   0.00000000000000
0.88281250   0.885000   0.00000000000000
0.88281250   0.886000   0.00000000000000
0.88281250   0.887000   0.00000000000000
0.88281250   0.888000   0.00000000000000
0.88281250   0.889000   0.00000000000000
0.88281250   0.890000   0.00000000000000
0.88281250   0.891000   0.00000000000000
0.88281250   0.892000   0.00000000000000
0.88281250   0.893000   0.00000000000000
0.88281250   0.894000   0.00000000000000
0.88281250   0.895000   0.00000000000000
0.88281250   0.896000   0.00000000000000
0.88281250   0.897000   0.00000000000000
0.88281250   0.898000   0.00000000000000
0.88281250   0.899000   0.00000000000000
0.88281250   0.900000   0.00000000000000
0.88281250   0.901000   0.00000000000000
0.88281250   0.902000   0.00000000000000
0.88281250   0.903000   0.00000000000000
0.88281250   0.904000   0.00000000000000
0.88281250   0.905000   0.00000000000000
0.88281250   0.906000   0.00000000000000
0.88281250   0.907000   0.00000000000000
0.88281250   0.908000   0.00000000000000
0.88281250   0.909000   0.00000000000000
0.88281250   0.910000   0.00000000000000
0.88281250   0.911000   0.00000000000000
0.88281250   0.912000   0.00000000000000
0.88281250   0.913000   0.00000000000000
0.88281250   0.914000   0.00000000000000
0.88281250   0.915000   0.00000000000000
0.88281250   0.916000   0.00000000000000
0.88281250   0.917000   0.00000000000000
0.88281250   0.918000   0.00000000000000
0.88281250   0.919000   0.00000000000000
0.88281250   0.920000   0.00000000000000
0.88281250   0.921000   0.00000000000000
0.88281250   0.922000   0.00000000000000
0.88281250   0.923000   0.00000000000000
0.88281250   0.924000   0.00000000000000
0.88281250   0.925000   0.00000000000000
0.88281250   0.926000   0.00000000000000
0.88281250   0.927000   0.00000000000000
0.88281250   0.928000   0.00000000000000
0.88281250   0.929000   0.00000000000000
0.88281250   0.930000   0.00000000000000
0.88281250   0.931000   0.00000000000000
0.88281250   0.932000   0.00000000000000
0.88281250   0.933000   0.00000000000000
0.88281250   0.934000   0.00000000000000
0.88281250   0.935000   0.00000000000000
0.88281250   0.936000   0.00000000000000
0.88281250   0.937000   0.00000000000000
0.88281250   0.938000   0.00000000000000
0.88281250   0.939000   0.00000000000000
0.88281250   0.940000   0.00000000000000
0.88281250   0.941000   0.00000000000000
0.88281250   0.942000   0.00000000000000
0.88281250   0.943000   0.00000000000000
0.88281250   0.944000   0.00000000000000
0.88281250   0.945000   0.00000000000000
0.88281250   0.946000   0.00000000000000
0.88281250   0.947000   0.00000000000000
0.88281250   0.948000   0.00000000000000
0.88281250   0.949000   0.00000000000000
0.88281250   0.950000   0.00000000000000
0.88281250   0.951000   0.00000000000000
0.88281250   0.952000   0.00000000000000
0.88281250   0.953000   0.00000000000000
0.88281250   0.954000   0.00000000000000
0.88281250   0.955000   0.00000000000000
0.88281250   0.956000   0.00000000000000
0.88281250   0.957000   0.00000000000000
0.88281250   0.958000   0.00000000000000
0.88281250   0.959000   0.00000000000000
0.88281250   0.960000   0.00000000000000
0.88281250   0.961000   0.00000000000000
0.88281250   0.962000   0.00000000000000
0.88281250   0.963000   0.00000000000000
0.88281250   0.964000   0.00000000000000
0.88281250   0.965000   0.00000000000000
0.88281250   0.966000   0.00000000000000
0.88281250   0.967000   0.00000000000000
0.88281250   0.968000   0.00000000000000
0.88281250   0.969000   0.00000000000000
0.88281250   0.970000   0.00000000000000
0.88281250   0.971000   0.00000000000000
0.88281250   0.972000   0.00000000000000
0.88281250   0.973000   0.00000000000000
0.88281250   0.974000   0.00000000000000
0.88281250   0.975000   0.00000000000000
0.88281250   0.976000   0.00000000000000
0.88281250   0.977000   0.00000000000000
0.88281250   0.978000   0.00000000000000
0.88281250   0.979000   0.00000000000000
0.88281250   0.980000   0.00000000000000
0.88281250   0.981000   0.00000000000000
0.88281250   0.982000   0.00000000000000
0.88281250   0.983000   0.00000000000000
0.88281250   0.984000   0.00000000000000
0.88281250   0.985000   0.00000000000000
0.88281250   0.986000   0.00000000000000
0.88281250   0.987000   0.00000000000000
0.88281250   0.988000   0.00000000000000
0.88281250   0.989000   0.00000000000000
0.88281250   0.990000   0.00000000000000
0.88281250   0.991000   0.00000000000000
0.88281250   0.992000   0.00000000000000
0.88281250   0.993000   0.00000000000000
0.88281250   0.994000   0.00000000000000
0.88281250   0.995000   0.00000000000000
0.88281250   0.996000   0.00000000000000
0.88281250   0.997000   0.00000000000000
0.88281250   0.998000   0.00000000000000
0.88281250   0.999000   0.00000000000000
0.89062500   0.700000   0.00000000000000
0.89062500   0.701000   0.00000000000000
0.89062500   0.702000   0.00000000000000
0.89062500   0.703000   0.00000000000000
0.89062500   0.704000   0.00000000000000
0.89062500   0.705000   0.00000000000000
0.89062500   0.706000   0.00000000000000
0.89062500   0.707000   0.00000000000000
0.89062500   0.708000   0.00000000000000
0.89062500   0.709000   0.00000000000000
0.89062500   0.710000   0.00000000000000
0.89062500   0.711000   0.00000000000000
0.89062500   0.712000   0.00000000000000
0.89062500   0.713000   0.00000000000000
0.89062500   0.714000   0.00000000000000
0.89062500   0.715000   0.00000000000000
0.89062500   0.716000   0.00000000000000
0.89062500   0.717000   0.00000000000000
0.89062500   0.718000   0.00000000000000
0.89062500   0.719000   0.00000000000000
0.89062500   0.720000   0.00000000000000
0.89062500   0.721000   0.00000000000000
0.89062500   0.722000   0.00000000000000
0.89062500   0.723000   0.00000000000000
0.89062500   0.724000   0.00000000000000
0.89062500   0.725000   0.00000000000000
0.89062500   0.726000   0.00000000000000
0.89062500   0.727000   0.00000000000000
0.89062500   0.728000   0.00000000000000
0.89062500   0.729000   0.00000000000000
0.89062500   0.730000   0.00000000000000
0.89062500   0.731000   0.00000000000000
0.89062500   0.732000   0.00000000000000
0.89062500   0.733000   0.00000000000000
0.89062500   0.734000   0.00000000000000
0.89062500   0.735000   0.00000000000000
0.89062500   0.736000   0.00000000000000
0.89062500   0.737000   0.00000000000000
0.89062500   0.738000   0.00000000000000
0.89062500   0.739000   0.00000000000000
0.89062500   0.740000   0.00000000000000
0.89062500   0.741000   0.00000000000000
0.89062500   0.742000   0.00000000000000
0.89062500   0.743000   0.00000000000000
0.89062500   0.744000   0.00000000000000
0.89062500   0.745000   0.00000000000000
0.89062500   0.746000   0.00000000000000
0.89062500   0.747000   0.00000000000000
0.89062500   0.748000   0.00000000000000
0.89062500   0.749000   0.00000000000000
0.89062500   0.750000   0.00000000000000
0.89062500   0.751000   0.00000000000000
0.89062500   0.752000   0.00000000000000
0.89062500   0.753000   0.00000000000000
0.89062500   0.754000   0.00000000000000
0.89062500   0.755000   0.00000000000000
0.89062500   0.756000   0.00000000000000
0.89062500   0.757000   0.00000000000000
0.89062500   0.758000   0.00000000000000
0.89062500   0.759000   0.00000000000000
0.89062500   0.760000   0.00000000000000
0.89062500   0.761000   0.00000000000000
0.89062500   0.762000   0.00000000000000
0.89062500   0.763000   0.00000000000000
0.89062500   0.764000   0.00000000000000
0.89062500   0.765000   0.00000000000000
0.89062500   0.766000   0.00000000000000
0.89062500   0.767000   0.00000000000000
0.89062500   0.768000   0.00000000000000
0.89062500   0.769000   0.00000000000000
0.89062500   0.770000   0.00000000000000
0.89062500   0.771000   0.00000000000000
0.89062500   0.772000   0.00000000000000
0.89062500   0.773000   0.00000000000000
0.89062500   0.774000   0.00000000000000
0.89062500   0.775000   0.00000000000000
0.89062500   0.776000   0.00000000000000
0.89062500   0.777000   0.00000000000000
0.89062500   0.778000   0.00000000000000
0.89062500   0.779000   0.00000000000000
0.89062500   0.780000   0.00000000000000
0.89062500   0.781000   0.00000000000000
0.89062500   0.782000   0.00000000000000
0.89062500   0.783000   0.00000000000000
0.89062500   0.784000   0.00000000000000
0.89062500   0.785000   0.00000000000000
0.89062500   0.786000   0.00000000000000
0.89062500   0.787000   0.00000000000000
0.89062500   0.788000   0.00000000000000
0.89062500   0.789000   0.00000000000000
0.89062500   0.790000   0.00000000000000
0.89062500   0.791000   0.00000000000000
0.89062500   0.792000   0.00000000000000
0.89062500   0.793000   0.00000000000000
0.89062500   0.794000   0.00000000000000
0.89062500   0.795000   0.00000000000000
0.89062500   0.796000   0.00000000000000
0.89062500   0.797000   0.00000000000000
0.89062500   0.798000   0.00000000000000
0.89062500   0.799000   0.00000000000000
0.89062500   0.800000   0.00000000000000
0.89062500   0.801000   0.00000000000000
0.89062500   0.802000   0.00000000000000
0.89062500   0.803000   0.00000000000000
0.89062500   0.804000   0.00000000000000
0.89062500   0.805000   0.00000000000000
0.89062500   0.806000   0.00000000000000
0.89062500   0.807000   0.00000000000000
0.89062500   0.808000   0.00000000000000
0.89062500   0.809000   0.00000000000000
0.89062500   0.810000   0.00000000000000
0.89062500   0.811000   0.00000000000000
0.89062500   0.812000   0.00000000000000
0.89062500   0.813000   0.00000000000000
0.89062500   0.814000   0.00000000000000
0.89062500   0.815000   0.00000000000000
0.89062500   0.816000   0.00000000000000
0.89062500   0.817000   0.00000000000000
0.89062500   0.818000   0.00000000000000
0.89062500   0.819000   0.00000000000000
0.89062500   0.820000   0.00000000000000
0.89062500   0.821000   0.00000000000000
0.89062500   0.822000   0.00000000000000
0.89062500   0.823000   0.00000000000000
0.89062500   0.824000   0.00000000000000
0.89062500   0.825000   0.00000000000000
0.89062500   0.826000   0.00000000000000
0.89062500   0.827000   0.00000000000000
0.89062500   0.828000   0.00000000000000
0.89062500   0.829000   0.00000000000000
0.89062500   0.830000   0.00000000000000
0.89062500   0.831000   0.00000000000000
0.89062500   0.832000   0.00000000000000
0.89062500   0.833000   0.00000000000000
0.89062500   0.834000   0.00000000000000
0.89062500   0.835000   0.00000000000000
0.89062500   0.836000   0.00000000000000
0.89062500   0.837000   0.00000000000000
0.89062500   0.838000   0.00000000000000
0.89062500   0.839000   0.00000000000000
0.89062500   0.840000   0.00000000000000
0.89062500   0.841000   0.00000000000000
0.89062500   0.842000   0.00000000000000
0.89062500   0.843000   0.00000000000000
0.89062500   0.844000   0.00000000000000
0.89062500   0.845000   0.00000000000000
0.89062500   0.846000   0.00000000000000
0.89062500   0.847000   0.00000000000000
0.89062500   0.848000   0.00000000000000
0.89062500   0.849000   0.00000000000000
0.89062500   0.850000   0.00000000000000
0.89062500   0.851000   0.00000000000000
0.89062500   0.852000   0.00000000000000
0.89062500   0.853000   0.00000000000000
0.89062500   0.854000   0.00000000000000
0.89062500   0.855000   0.00000000000000
0.89062500   0.856000   0.00000000000000
0.89062500   0.857000   0.00080961627182
0.89062500   0.858000   0.00151708167601
0.89062500   0.859000   0.00151527461898
0.89062500   0.860000   0.00151346669803
0.89062500   0.861000   0.00151165792688
0.89062500   0.862000   0.00150984831922
0.89062500   0.863000   0.00150803788867
0.89062500   0.864000   0.00150622664882
0.89062500   0.865000   0.00135917707518
0.89062500   0.866000   0.00027515027915
0.89062500   0.867000   0.00000000000000
0.89062500   0.868000   0.00000000000000
0.89062500   0.869000   0.00000000000000
0.89062500   0.870000   0.00000000000000
0.89062500   0.871000   0.00000000000000
0.89062500   0.872000   0.00000000000000
0.89062500   0.873000   0.00000000000000
0.89062500   0.874000   0.00000000000000
0.89062500   0.875000   0.00000000000000
0.89062500   0.876000   0.00000000000000
0.89062500   0.877000   0.00000000000000
0.89062500   0.878000   0.00000000000000
0.89062500   0.879000   0.00000000000000
0.89062500   0.880000   0.00000000000000
0.89062500   0.881000   0.00000000000000
0.89062500   0.882000   0.00000000000000
0.89062500   0.883000   0.00000000000000
0.89062500   0.884000   0.00000000000000
0.89062500   0.885000   0.00000000000000
0.89062500   0.886000   0.00000000000000
0.89062500   0.887000   0.00000000000000
0.89062500   0.888000   0.00000000000000
0.89062500   0.889000   0.00000000000000
0.89062500   0.890000   0.00000000000000
0.89062500   0.891000   0.00000000000000
0.89062500   0.892000   0.00000000000000
0.89062500   0.893000   0.00000000000000
0.89062500   0.894000   0.00000000000000
0.89062500   0.895000   0.00000000000000
0.89062500   0.896000   0.00000000000000
0.89062500   0.897000   0.00000000000000
0.89062500   0.898000   0.00000000000000
0.89062500   0.899000   0.00000000000000
0.89062500   0.900000   0.00000000000000
0.89062500   0.901000   0.00000000000000
0.89062500   0.902000   0.00000000000000
0.89062500   0.903000   0.00000000000000
0.89062500   0.904000   0.00000000000000
0.89062500   0.905000   0.00000000000000
0.89062500   0.906000   0.00000000000000
0.89062500   0.907000   0.00000000000000
0.89062500   0.908000   0.00000000000000
0.89062500   0.909000   0.00000000000000
0.89062500   0.910000   0.00000000000000
0.89062500   0.911000   0.00000000000000
0.89062500   0.912000   0.00000000000000
0.89062500   0.913000   0.00000000000000
0.89062500   0.914000   0.00000000000000
0.89062500   0.915000   0.00000000000000
0.89062500   0.916000   0.00000000000000
0.89062500   0.917000   0.00000000000000
0.89062500   0.918000   0.00000000000000
0.89062500   0.919000   0.00000000000000
0.89062500   0.920000   0.00000000000000
0.89062500   0.921000   0.00000000000000
0.89062500   0.922000   0.00000000000000
0.89062500   0.923000   0.00000000000000
0.89062500   0.924000   0.00000000000000
0.89062500   0.925000   0.00000000000000
0.89062500   0.926000   0.00000000000000
0.89062500   0.927000   0.00000000000000
0.89062500   0.928000   0.00000000000000
0.89062500   0.929000   0.00000000000000
0.89062500   0.930000   0.00000000000000
0.89062500   0.931000   0.00000000000000
0.89062500   0.932000   0.00000000000000
0.89062500   0.933000   0.00000000000000
0.89062500   0.934000   0.00000000000000
0.89062500   0.935000   0.00000000000000
0.89062500   0.936000   0.00000000000000
0.89062500   0.937000   0.00000000000000
0.89062500   0.938000   0.00000000000000
0.89062500   0.939000   0.00000000000000
0.89062500   0.940000   0.00000000000000
0.89062500   0.941000   0.00000000000000
0.89062500   0.942000   0.00000000000000
0.89062500   0.943000   0.00000000000000
0.89062500   0.944000   0.00000000000000
0.89062500   0.945000   0.00000000000000
0.89062500   0.946000   0.00000000000000
0.89062500   0.947000   0.00000000000000
0.89062500   0.948000   0.00000000000000
0.89062500   0.949000   0.00000000000000
0.89062500   0.950000   0.00000000000000
0.89062500   0.951000   0.00000000000000
0.89062500   0.952000   0.00000000000000
0.89062500   0.953000   0.00000000000000
0.89062500   0.954000   0.00000000000000
0.89062500   0.955000   0.00000000000000
0.89062500   0.956000   0.00000000000000
0.89062500   0.957000   0.00000000000000
0.89062500   0.958000   0.00000000000000
0.89062500   0.959000   0.00000000000000
0.89062500   0.960000   0.00000000000000
0.89062500   0.961000   0.00000000000000
0.89062500   0.962000   0.00000000000000
0.89062500   0.963000   0.00000000000000
0.89062500   0.964000   0.00000000000000
0.89062500   0.965000   0.00000000000000
0.89062500   0.966000   0.00000000000000
0.89062500   0.967000   0.00000000000000
0.89062500   0.968000   0.00000000000000
0.89062500   0.969000   0.00000000000000
0.89062500   0.970000   0.00000000000000
0.89062500   0.971000   0.00000000000000
0.89062500   0.972000   0.00000000000000
0.89062500   0.973000   0.00000000000000
0.89062500   0.974000   0.00000000000000
0.89062500   0.975000   0.00000000000000
0.89062500   0.976000   0.00000000000000
0.89062500   0.977000   0.00000000000000
0.89062500   0.978000   0.00000000000000
0.89062500   0.979000   0.00000000000000
0.89062500   0.980000   0.00000000000000
0.89062500   0.981000   0.00000000000000
0.89062500   0.982000   0.00000000000000
0.89062500   0.983000   0.00000000000000
0.89062500   0.984000   0.00000000000000
0.89062500   0.985000   0.00000000000000
0.89062500   0.986000   0.00000000000000
0.89062500   0.987000   0.00000000000000
0.89062500   0.988000   0.00000000000000
0.89062500   0.989000   0.00000000000000
0.89062500   0.990000   0.00000000000000
0.89062500   0.991000   0.00000000000000
0.89062500   0.992000   0.00000000000000
0.89062500   0.993000   0.00000000000000
0.89062500   0.994000   0.00000000000000
0.89062500   0.995000   0.00000000000000
0.89062500   0.996000   0.00000000000000
0.89062500   0.997000   0.00000000000000
0.89062500   0.998000   0.00000000000000
0.89062500   0.999000   0.00000000000000
0.89843750   0.700000   0.00000000000000
0.89843750   0.701000   0.00000000000000
0.89843750   0.702000   0.00000000000000
0.89843750   0.703000   0.00000000000000
0.89843750   0.704000   0.00000000000000
0.89843750   0.705000   0.00000000000000
0.89843750   0.706000   0.00000000000000
0.89843750   0.707000   0.00000000000000
0.89843750   0.708000   0.00000000000000
0.89843750   0.709000   0.00000000000000
0.89843750   0.710000   0.00000000000000
0.89843750   0.711000   0.00000000000000
0.89843750   0.712000   0.00000000000000
0.89843750   0.713000   0.00000000000000
0.89843750   0.714000   0.00000000000000
0.89843750   0.715000   0.00000000000000
0.89843750   0.716000   0.00000000000000
0.89843750   0.717000   0.00000000000000
0.89843750   0.718000   0.00000000000000
0.89843750   0.719000   0.00000000000000
0.89843750   0.720000   0.00000000000000
0.89843750   0.721000   0.00000000000000
0.89843750   0.722000   0.00000000000000
0.89843750   0.723000   0.00000000000000
0.89843750   0.724000   0.00000000000000
0.89843750   0.725000   0.00000000000000
0.89843750   0.726000   0.00000000000000
0.89843750   0.727000   0.00000000000000
0.89843750   0.728000   0.00000000000000
0.89843750   0.729000   0.00000000000000
0.89843750   0.730000   0.00000000000000
0.89843750   0.731000   0.00000000000000
0.89843750   0.732000   0.00000000000000
0.89843750   0.733000   0.00000000000000
0.89843750   0.734000   0.00000000000000
0.89843750   0.735000   0.00000000000000
0.89843750   0.736000   0.00000000000000
0.89843750   0.737000   0.00000000000000
0.89843750   0.738000   0.00000000000000
0.89843750   0.739000   0.00000000000000
0.89843750   0.740000   0.00000000000000
0.89843750   0.741000   0.00000000000000
0.89843750   0.742000   0.00000000000000
0.89843750   0.743000   0.00000000000000
0.89843750   0.744000   0.00000000000000
0.89843750   0.745000   0.00000000000000
0.89843750   0.746000   0.00000000000000
0.89843750   0.747000   0.00000000000000
0.89843750   0.748000   0.00000000000000
0.89843750   0.749000   0.00000000000000
0.89843750   0.750000   0.00000000000000
0.89843750   0.751000   0.00000000000000
0.89843750   0.752000   0.00000000000000
0.89843750   0.753000   0.00000000000000
0.89843750   0.754000   0.00000000000000
0.89843750   0.755000   0.00000000000000
0.89843750   0.756000   0.00000000000000
0.89843750   0.757000   0.00000000000000
0.89843750   0.758000   0.00000000000000
0.89843750   0.759000   0.00000000000000
0.89843750   0.760000   0.00000000000000
0.89843750   0.761000   0.00000000000000
0.89843750   0.762000   0.00000000000000
0.89843750   0.763000   0.00000000000000
0.89843750   0.764000   0.00000000000000
0.89843750   0.765000   0.00000000000000
0.89843750   0.766000   0.00000000000000
0.89843750   0.767000   0.00000000000000
0.89843750   0.768000   0.00000000000000
0.89843750   0.769000   0.00000000000000
0.89843750   0.770000   0.00000000000000
0.89843750   0.771000   0.00000000000000
0.89843750   0.772000   0.00000000000000
0.89843750   0.773000   0.00000000000000
0.89843750   0.774000   0.00000000000000
0.89843750   0.775000   0.00000000000000
0.89843750   0.776000   0.00000000000000
0.89843750   0.777000   0.00000000000000
0.89843750   0.778000   0.00000000000000
0.89843750   0.779000   0.00000000000000
0.89843750   0.780000   0.00000000000000
0.89843750   0.781000   0.00000000000000
0.89843750   0.782000   0.00000000000000
0.89843750   0.783000   0.00000000000000
0.89843750   0.784000   0.00000000000000
0.89843750   0.785000   0.00000000000000
0.89843750   0.786000   0.00000000000000
0.89843750   0.787000   0.00000000000000
0.89843750   0.788000   0.00000000000000
0.89843750   0.789000   0.00000000000000
0.89843750   0.790000   0.00000000000000
0.89843750   0.791000   0.00000000000000
0.89843750   0.792000   0.00000000000000
0.89843750   0.793000   0.00000000000000
0.89843750   0.794000   0.00000000000000
0.89843750   0.795000   0.00000000000000
0.89843750   0.796000   0.00000000000000
0.89843750   0.797000   0.00000000000000
0.89843750   0.798000   0.00000000000000
0.89843750   0.799000   0.00000000000000
0.89843750   0.800000   0.00000000000000
0.89843750   0.801000   0.00000000000000
0.89843750   0.802000   0.00000000000000
0.89843750   0.803000   0.00000000000000
0.89843750   0.804000   0.00000000000000
0.89843750   0.805000   0.00000000000000
0.89843750   0.806000   0.00000000000000
0.89843750   0.807000   0.00000000000000
0.89843750   0.808000   0.00000000000000
0.89843750   0.809000   0.00000000000000
0.89843750   0.810000   0.00000000000000
0.89843750   0.811000   0.00000000000000
0.89843750   0.812000   0.00000000000000
0.89843750   0.813000   0.00000000000000
0.89843750   0.814000   0.00000000000000
0.89843750   0.815000   0.00000000000000
0.89843750   0.816000   0.00000000000000
0.89843750   0.817000   0.00000000000000
0.89843750   0.818000   0.00000000000000
0.89843750   0.819000   0.00000000000000
0.89843750   0.820000   0.00000000000000
0.89843750   0.821000   0.00000000000000
0.89843750   0.822000   0.00000000000000
0.89843750   0.823000   0.00000000000000
0.89843750   0.824000   0.00000000000000
0.89843750   0.825000   0.00000000000000
0.89843750   0.826000   0.00000000000000
0.89843750   0.827000   0.00000000000000
0.89843750   0.828000   0.00000000000000
0.89843750   0.829000   0.00000000000000
0.89843750   0.830000   0.00000000000000
0.89843750   0.831000   0.00000000000000
0.89843750   0.832000   0.00000000000000
0.89843750   0.833000   0.00000000000000
0.89843750   0.834000   0.00000000000000
0.89843750   0.835000   0.00000000000000
0.89843750   0.836000   0.00000000000000
0.89843750   0.837000   0.00000000000000
0.89843750   0.838000   0.00000000000000
0.89843750   0.839000   0.00000000000000
0.89843750   0.840000   0.00000000000000
0.89843750   0.841000   0.00000000000000
0.89843750   0.842000   0.00000000000000
0.89843750   0.843000   0.00000000000000
0.89843750   0.844000   0.00000000000000
0.89843750   0.845000   0.00000000000000
0.89843750   0.846000   0.00000000000000
0.89843750   0.847000   0.00000000000000
0.89843750   0.848000   0.00000000000000
0.89843750   0.849000   0.00000000000000
0.89843750   0.850000   0.00000000000000
0.89843750   0.851000   0.00000000000000
0.89843750   0.852000   0.00000000000000
0.89843750   0.853000   0.00084987880200
0.89843750   0.854000   0.00153440105879
0.89843750   0.855000   0.00153256464105
0.89843750   0.856000   0.00153072734175
0.89843750   0.857000   0.00152888917496
0.89843750   0.858000   0.00152705015471
0.89843750   0.859000   0.00152521029498
0.89843750   0.860000   0.00152336960969
0.89843750   0.861000   0.00130703207615
0.89843750   0.862000   0.00021947186135
0.89843750   0.863000   0.00000000000000
0.89843750   0.864000   0.00000000000000
0.89843750   0.865000   0.00000000000000
0.89843750   0.866000   0.00000000000000
0.89843750   0.867000   0.00000000000000
0.89843750   0.868000   0.00000000000000
0.89843750   0.869000   0.00000000000000
0.89843750   0.870000   0.00000000000000
0.89843750   0.871000   0.00000000000000
0.89843750   0.872000   0.00000000000000
0.89843750   0.873000   0.00000000000000
0.89843750   0.874000   0.00000000000000
0.89843750   0.875000   0.00000000000000
0.89843750   0.876000   0.00000000000000
0.89843750   0.877000   0.00000000000000
0.89843750   0.878000   0.00000000000000
0.89843750   0.879000   0.00000000000000
0.89843750   0.880000   0.00000000000000
0.89843750   0.881000   0.00000000000000
0.89843750   0.882000   0.00000000000000
0.89843750   0.883000   0.00000000000000
0.89843750   0.884000   0.00000000000000
0.89843750   0.885000   0.00000000000000
0.89843750   0.886000   0.00000000000000
0.89843750   0.887000   0.00000000000000
0.89843750   0.888000   0.00000000000000
0.89843750   0.889000   0.00000000000000
0.89843750   0.890000   0.00000000000000
0.89843750   0.891000   0.00000000000000
0.89843750   0.892000   0.00000000000000
0.89843750   0.893000   0.00000000000000
0.89843750   0.894000   0.00000000000000
0.89843750   0.895000   0.00000000000000
0.89843750   0.896000   0.00000000000000
0.89843750   0.897000   0.00000000000000
0.89843750   0.898000   0.00000000000000
0.89843750   0.899000   0.00000000000000
0.89843750   0.900000   0.00000000000000
0.89843750   0.901000   0.00000000000000
0.89843750   0.902000   0.00000000000000
0.89843750   0.903000   0.00000000000000
0.89843750   0.904000   0.00000000000000
0.89843750   0.905000   0.00000000000000
0.89843750   0.906000   0.00000000000000
0.89843750   0.907000   0.00000000000000
0.89843750   0.908000   0.00000000000000
0.89843750   0.909000   0.00000000000000
0.89843750   0.910000   0.00000000000000
0.89843750   0.911000   0.00000000000000
0.89843750   0.912000   0.00000000000000
0.89843750   0.913000   0.00000000000000
0.89843750   0.914000   0.00000000000000
0.89843750   0.915000   0.00000000000000
0.89843750   0.916000   0.00000000000000
0.89843750   0.917000   0.00000000000000
0.89843750   0.918000   0.00000000000000
0.89843750   0.919000   0.00000000000000
0.89843750   0.920000   0.00000000000000
0.89843750   0.921000   0.00000000000000
0.89843750   0.922000   0.00000000000000
0.89843750   0.923000   0.00000000000000
0.89843750   0.924000   0.00000000000000
0.89843750   0.925000   0.00000000000000
0.89843750   0.926000   0.00000000000000
0.89843750   0.927000   0.00000000000000
0.89843750   0.928000   0.00000000000000
0.89843750   0.929000   0.00000000000000
0.89843750   0.930000   0.00000000000000
0.89843750   0.931000   0.00000000000000
0.89843750   0.932000   0.00000000000000
0.89843750   0.933000   0.00000000000000
0.89843750   0.934000   0.00000000000000
0.89843750   0.935000   0.00000000000000
0.89843750   0.936000   0.00000000000000
0.89843750   0.937000   0.00000000000000
0.89843750   0.938000   0.00000000000000
0.89843750   0.939000   0.00000000000000
0.89843750   0.940000   0.00000000000000
0.89843750   0.941000   0.00000000000000
0.89843750   0.942000   0.00000000000000
0.89843750   0.943000   0.00000000000000
0.89843750   0.944000   0.00000000000000
0.89843750   0.945000   0.00000000000000
0.89843750   0.946000   0.00000000000000
0.89843750   0.947000   0.00000000000000
0.89843750   0.948000   0.00000000000000
0.89843750   0.949000   0.00000000000000
0.89843750   0.950000   0.00000000000000
0.89843750   0.951000   0.00000000000000
0.89843750   0.952000   0.00000000000000
0.89843750   0.953000   0.00000000000000
0.89843750   0.954000   0.00000000000000
0.89843750   0.955000   0.00000000000000
0.89843750   0.956000   0.00000000000000
0.89843750   0.957000   0.00000000000000
0.89843750   0.958000   0.00000000000000
0.89843750   0.959000   0.00000000000000
0.89843750   0.960000   0.00000000000000
0.89843750   0.961000   0.00000000000000
0.89843750   0.962000   0.00000000000000
0.89843750   0.963000   0.00000000000000
0.89843750   0.964000   0.00000000000000
0.89843750   0.965000   0.00000000000000
0.89843750   0.966000   0.00000000000000
0.89843750   0.967000   0.00000000000000
0.89843750   0.968000   0.00000000000000
0.89843750   0.969000   0.00000000000000
0.89843750   0.970000   0.00000000000000
0.89843750   0.971000   0.00000000000000
0.89843750   0.972000   0.00000000000000
0.89843750   0.973000   0.00000000000000
0.89843750   0.974000   0.00000000000000
0.89843750   0.975000   0.00000000000000
0.89843750   0.976000   0.00000000000000
0.89843750   0.977000   0.00000000000000
0.89843750   0.978000   0.00000000000000
0.89843750   0.979000   0.00000000000000
0.89843750   0.980000   0.00000000000000
0.89843750   0.981000   0.00000000000000
0.89843750   0.982000   0.00000000000000
0.89843750   0.983000   0.00000000000000
0.89843750   0.984000   0.00000000000000
0.89843750   0.985000   0.00000000000000
0.89843750   0.986000   0.00000000000000
0.89843750   0.987000   0.00000000000000
0.89843750   0.988000   0.00000000000000
0.89843750   0.989000   0.00000000000000
0.89843750   0.990000   0.00000000000000
0.89843750   0.991000   0.00000000000000
0.89843750   0.992000   0.00000000000000
0.89843750   0.993000   0.00000000000000
0.89843750   0.994000   0.00000000000000
0.89843750   0.995000   0.00000000000000
0.89843750   0.996000   0.00000000000000
0.89843750   0.997000   0.00000000000000
0.89843750   0.998000   0.00000000000000
0.89843750   0.999000   0.00000000000000
0.90625000   0.700000   0.00000000000000
0.90625000   0.701000   0.00000000000000
0.90625000   0.702000   0.00000000000000
0.90625000   0.703000   0.00000000000000
0.90625000   0.704000   0.00000000000000
0.90625000   0.705000   0.00000000000000
0.90625000   0.706000   0.00000000000000
0.90625000   0.707000   0.00000000000000
0.90625000   0.708000   0.00000000000000
0.90625000   0.709000   0.00000000000000
0.90625000   0.710000   0.00000000000000
0.90625000   0.711000   0.00000000000000
0.90625000   0.712000   0.00000000000000
0.90625000   0.713000   0.00000000000000
0.90625000   0.714000   0.00000000000000
0.90625000   0.715000   0.00000000000000
0.90625000   0.716000   0.00000000000000
0.90625000   0.717000   0.00000000000000
0.90625000   0.718000   0.00000000000000
0.90625000   0.719000   0.00000000000000
0.90625000   0.720000   0.00000000000000
0.90625000   0.721000   0.00000000000000
0.90625000   0.722000   0.00000000000000
0.90625000   0.723000   0.00000000000000
0.90625000   0.724000   0.00000000000000
0.90625000   0.725000   0.00000000000000
0.90625000   0.726000   0.00000000000000
0.90625000   0.727000   0.00000000000000
0.90625000   0.728000   0.00000000000000
0.90625000   0.729000   0.00000000000000
0.90625000   0.730000   0.00000000000000
0.90625000   0.731000   0.00000000000000
0.90625000   0.732000   0.00000000000000
0.90625000   0.733000   0.00000000000000
0.90625000   0.734000   0.00000000000000
0.90625000   0.735000   0.00000000000000
0.90625000   0.736000   0.00000000000000
0.90625000   0.737000   0.00000000000000
0.90625000   0.738000   0.00000000000000
0.90625000   0.739000   0.00000000000000
0.90625000   0.740000   0.00000000000000
0.90625000   0.741000   0.00000000000000
0.90625000   0.742000   0.00000000000000
0.90625000   0.743000   0.00000000000000
0.90625000   0.744000   0.00000000000000
0.90625000   0.745000   0.00000000000000
0.90625000   0.746000   0.00000000000000
0.90625000   0.747000   0.00000000000000
0.90625000   0.748000   0.00000000000000
0.90625000   0.749000   0.00000000000000
0.90625000   0.750000   0.00000000000000
0.90625000   0.751000   0.00000000000000
0.90625000   0.752000   0.00000000000000
0.90625000   0.753000   0.00000000000000
0.90625000   0.754000   0.00000000000000
0.90625000   0.755000   0.00000000000000
0.90625000   0.756000   0.00000000000000
0.90625000   0.757000   0.00000000000000
0.90625000   0.758000   0.00000000000000
0.90625000   0.759000   0.00000000000000
0.90625000   0.760000   0.00000000000000
0.90625000   0.761000   0.00000000000000
0.90625000   0.762000   0.00000000000000
0.90625000   0.763000   0.00000000000000
0.90625000   0.764000   0.00000000000000
0.90625000   0.765000   0.00000000000000
0.90625000   0.766000   0.00000000000000
0.90625000   0.767000   0.00000000000000
0.90625000   0.768000   0.00000000000000
0.90625000   0.769000   0.00000000000000
0.90625000   0.770000   0.00000000000000
0.90625000   0.771000   0.00000000000000
0.90625000   0.772000   0.00000000000000
0.90625000   0.773000   0.00000000000000
0.90625000   0.774000   0.00000000000000
0.90625000   0.775000   0.00000000000000
0.90625000   0.776000   0.00000000000000
0.90625000   0.777000   0.00000000000000
0.90625000   0.778000   0.00000000000000
0.90625000   0.779000   0.00000000000000
0.90625000   0.780000   0.00000000000000
0.90625000   0.781000   0.00000000000000
0.90625000   0.782000   0.00000000000000
0.90625000   0.783000   0.00000000000000
0.90625000   0.784000   0.00000000000000
0.90625000   0.785000   0.00000000000000
0.90625000   0.786000   0.00000000000000
0.90625000   0.787000   0.00000000000000
0.90625000   0.788000   0.00000000000000
0.90625000   0.789000   0.00000000000000
0.90625000   0.790000   0.00000000000000
0.90625000   0.791000   0.00000000000000
0.90625000   0.792000   0.00000000000000
0.90625000   0.793000   0.00000000000000
0.90625000   0.794000   0.00000000000000
0.90625000   0.795000   0.00000000000000
0.90625000   0.796000   0.00000000000000
0.90625000   0.797000   0.00000000000000
0.90625000   0.798000   0.00000000000000
0.90625000   0.799000   0.00000000000000
0.90625000   0.800000   0.00000000000000
0.90625000   0.801000   0.00000000000000
0.90625000   0.802000   0.00000000000000
0.90625000   0.803000   0.00000000000000
0.90625000   0.804000   0.00000000000000
0.90625000   0.805000   0.00000000000000
0.90625000   0.806000   0.00000000000000
0.90625000   0.807000   0.00000000000000
0.90625000   0.808000   0.00000000000000
0.90625000   0.809000   0.00000000000000
0.90625000   0.810000   0.00000000000000
0.90625000   0.811000   0.00000000000000
0.90625000   0.812000   0.00000000000000
0.90625000   0.813000   0.00000000000000
0.90625000   0.814000   0.00000000000000
0.90625000   0.815000   0.00000000000000
0.90625000   0.816000   0.00000000000000
0.90625000   0.817000   0.00000000000000
0.90625000   0.818000   0.00000000000000
0.90625000   0.819000   0.00000000000000
0.90625000   0.820000   0.00000000000000
0.90625000   0.821000   0.00000000000000
0.90625000   0.822000   0.00000000000000
0.90625000   0.823000   0.00000000000000
0.90625000   0.824000   0.00000000000000
0.90625000   0.825000   0.00000000000000
0.90625000   0.826000   0.00000000000000
0.90625000   0.827000   0.00000000000000
0.90625000   0.828000   0.00000000000000
0.90625000   0.829000   0.00000000000000
0.90625000   0.830000   0.00000000000000
0.90625000   0.831000   0.00000000000000
0.90625000   0.832000   0.00000000000000
0.90625000   0.833000   0.00000000000000
0.90625000   0.834000   0.00000000000000
0.90625000   0.835000   0.00000000000000
0.90625000   0.836000   0.00000000000000
0.90625000   0.837000   0.00000000000000
0.90625000   0.838000   0.00000000000000
0.90625000   0.839000   0.00000000000000
0.90625000   0.840000   0.00000000000000
0.90625000   0.841000   0.00000000000000
0.90625000   0.842000   0.00000000000000
0.90625000   0.843000   0.00000000000000
0.90625000   0.844000   0.00000000000000
0.90625000   0.845000   0.00000000000000
0.90625000   0.846000   0.00000000000000
0.90625000   0.847000   0.00000000000000
0.90625000   0.848000   0.00000000000000
0.90625000   0.849000   0.00095223282782
0.90625000   0.850000   0.00154777962663
0.90625000   0.851000   0.00154591801537
0.90625000   0.852000   0.00154405550751
0.90625000   0.853000   0.00154219211745
0.90625000   0.854000   0.00154032785955
0.90625000   0.855000   0.00153846274811
0.90625000   0.856000   0.00153659679738
0.90625000   0.857000   0.00119239121652
0.90625000   0.858000   0.00012078968940
0.90625000   0.859000   0.00000000000000
0.90625000   0.860000   0.00000000000000
0.90625000   0.861000   0.00000000000000
0.90625000   0.862000   0.00000000000000
0.90625000   0.863000   0.00000000000000
0.90625000   0.864000   0.00000000000000
0.90625000   0.865000   0.00000000000000
0.90625000   0.866000   0.00000000000000
0.90625000   0.867000   0.00000000000000
0.90625000   0.868000   0.00000000000000
0.90625000   0.869000   0.00000000000000
0.90625000   0.870000   0.00000000000000
0.90625000   0.871000   0.00000000000000
0.90625000   0.872000   0.00000000000000
0.90625000   0.873000   0.00000000000000
0.90625000   0.874000   0.00000000000000
0.90625000   0.875000   0.00000000000000
0.90625000   0.876000   0.00000000000000
0.90625000   0.877000   0.00000000000000
0.90625000   0.878000   0.00000000000000
0.90625000   0.879000   0.00000000000000
0.90625000   0.880000   0.00000000000000
0.90625000   0.881000   0.00000000000000
0.90625000   0.882000   0.00000000000000
0.90625000   0.883000   0.00000000000000
0.90625000   0.884000   0.00000000000000
0.90625000   0.885000   0.00000000000000
0.90625000   0.886000   0.00000000000000
0.90625000   0.887000   0.00000000000000
0.90625000   0.888000   0.00000000000000
0.90625000   0.889000   0.00000000000000
0.90625000   0.890000   0.00000000000000
0.90625000   0.891000   0.00000000000000
0.90625000   0.892000   0.00000000000000
0.90625000   0.893000   0.00000000000000
0.90625000   0.894000   0.00000000000000
0.90625000   0.895000   0.00000000000000
0.90625000   0.896000   0.00000000000000
0.90625000   0.897000   0.00000000000000
0.90625000   0.898000   0.00000000000000
0.90625000   0.899000   0.00000000000000
0.90625000   0.900000   0.00000000000000
0.90625000   0.901000   0.00000000000000
0.90625000   0.902000   0.00000000000000
0.90625000   0.903000   0.00000000000000
0.90625000   0.904000   0.00000000000000
0.90625000   0.905000   0.00000000000000
0.90625000   0.906000   0.00000000000000
0.90625000   0.907000   0.00000000000000
0.90625000   0.908000   0.00000000000000
0.90625000   0.909000   0.00000000000000
0.90625000   0.910000   0.00000000000000
0.90625000   0.911000   0.00000000000000
0.90625000   0.912000   0.00000000000000
0.90625000   0.913000   0.00000000000000
0.90625000   0.914000   0.00000000000000
0.90625000   0.915000   0.00000000000000
0.90625000   0.916000   0.00000000000000
0.90625000   0.917000   0.00000000000000
0.90625000   0.918000   0.00000000000000
0.90625000   0.919000   0.00000000000000
0.90625000   0.920000   0.00000000000000
0.90625000   0.921000   0.00000000000000
0.90625000   0.922000   0.00000000000000
0.90625000   0.923000   0.00000000000000
0.90625000   0.924000   0.00000000000000
0.90625000   0.925000   0.00000000000000
0.90625000   0.926000   0.00000000000000
0.90625000   0.927000   0.00000000000000
0.90625000   0.928000   0.00000000000000
0.90625000   0.929000   0.00000000000000
0.90625000   0.930000   0.00000000000000
0.90625000   0.931000   0.00000000000000
0.90625000   0.932000   0.00000000000000
0.90625000   0.933000   0.00000000000000
0.90625000   0.934000   0.00000000000000
0.90625000   0.935000   0.00000000000000
0.90625000   0.936000   0.00000000000000
0.90625000   0.937000   0.00000000000000
0.90625000   0.938000   0.00000000000000
0.90625000   0.939000   0.00000000000000
0.90625000   0.940000   0.00000000000000
0.90625000   0.941000   0.00000000000000
0.90625000   0.942000   0.00000000000000
0.90625000   0.943000   0.00000000000000
0.90625000   0.944000   0.00000000000000
0.90625000   0.945000   0.00000000000000
0.90625000   0.946000   0.00000000000000
0.90625000   0.947000   0.00000000000000
0.90625000   0.948000   0.00000000000000
0.90625000   0.949000   0.00000000000000
0.90625000   0.950000   0.00000000000000
0.90625000   0.951000   0.00000000000000
0.90625000   0.952000   0.00000000000000
0.90625000   0.953000   0.00000000000000
0.90625000   0.954000   0.00000000000000
0.90625000   0.955000   0.00000000000000
0.90625000   0.956000   0.00000000000000
0.90625000   0.957000   0.00000000000000
0.90625000   0.958000   0.00000000000000
0.90625000   0.959000   0.00000000000000
0.90625000   0.960000   0.00000000000000
0.90625000   0.961000   0.00000000000000
0.90625000   0.962000   0.00000000000000
0.90625000   0.963000   0.00000000000000
0.90625000   0.964000   0.00000000000000
0.90625000   0.965000   0.00000000000000
0.90625000   0.966000   0.00000000000000
0.90625000   0.967000   0.00000000000000
0.90625000   0.968000   0.00000000000000
0.90625000   0.969000   0.00000000000000
0.90625000   0.970000   0.00000000000000
0.90625000   0.971000   0.00000000000000
0.90625000   0.972000   0.00000000000000
0.90625000   0.973000   0.00000000000000
0.90625000   0.974000   0.00000000000000
0.90625000   0.975000   0.00000000000000
0.90625000   0.976000   0.00000000000000
0.90625000   0.977000   0.00000000000000
0.90625000   0.978000   0.00000000000000
0.90625000   0.979000   0.00000000000000
0.90625000   0.980000   0.00000000000000
0.90625000   0.981000   0.00000000000000
0.90625000   0.982000   0.00000000000000
0.90625000   0.983000   0.00000000000000
0.90625000   0.984000   0.00000000000000
0.90625000   0.985000   0.00000000000000
0.90625000   0.986000   0.00000000000000
0.90625000   0.987000   0.00000000000000
0.90625000   0.988000   0.00000000000000
0.90625000   0.989000   0.00000000000000
0.90625000   0.990000   0.00000000000000
0.90625000   0.991000   0.00000000000000
0.90625000   0.992000   0.00000000000000
0.90625000   0.993000   0.00000000000000
0.90625000   0.994000   0.00000000000000
0.90625000   0.995000   0.00000000000000
0.90625000   0.996000   0.00000000000000
0.90625000   0.997000   0.00000000000000
0.90625000   0.998000   0.00000000000000
0.90625000   0.999000   0.00000000000000
0.91406250   0.700000   0.00000000000000
0.91406250   0.701000   0.00000000000000
0.91406250   0.702000   0.00000000000000
0.91406250   0.703000   0.00000000000000
0.91406250   0.704000   0.00000000000000
0.91406250   0.705000   0.00000000000000
0.91406250   0.706000   0.00000000000000
0.91406250   0.707000   0.00000000000000
0.91406250   0.708000   0.00000000000000
0.91406250   0.709000   0.00000000000000
0.91406250   0.710000   0.00000000000000
0.91406250   0.711000   0.00000000000000
0.91406250   0.712000   0.00000000000000
0.91406250   0.713000   0.00000000000000
0.91406250   0.714000   0.00000000000000
0.91406250   0.715000   0.00000000000000
0.91406250   0.716000   0.00000000000000
0.91406250   0.717000   0.00000000000000
0.91406250   0.718000   0.00000000000000
0.91406250   0.719000   0.00000000000000
0.91406250   0.720000   0.00000000000000
0.91406250   0.721000   0.00000000000000
0.91406250   0.722000   0.00000000000000
0.91406250   0.723000   0.00000000000000
0.91406250   0.724000   0.00000000000000
0.91406250   0.725000   0.00000000000000
0.91406250   0.726000   0.00000000000000
0.91406250   0.727000   0.00000000000000
0.91406250   0.728000   0.00000000000000
0.91406250   0.729000   0.00000000000000
0.91406250   0.730000   0.00000000000000
0.91406250   0.731000   0.00000000000000
0.91406250   0.732000   0.00000000000000
0.91406250   0.733000   0.00000000000000
0.91406250   0.734000   0.00000000000000
0.91406250   0.735000   0.00000000000000
0.91406250   0.736000   0.00000000000000
0.91406250   0.737000   0.00000000000000
0.91406250   0.738000   0.00000000000000
0.91406250   0.739000   0.00000000000000
0.91406250   0.740000   0.00000000000000
0.91406250   0.741000   0.00000000000000
0.91406250   0.742000   0.00000000000000
0.91406250   0.743000   0.00000000000000
0.91406250   0.744000   0.00000000000000
0.91406250   0.745000   0.00000000000000
0.91406250   0.746000   0.00000000000000
0.91406250   0.747000   0.00000000000000
0.91406250   0.748000   0.00000000000000
0.91406250   0.749000   0.00000000000000
0.91406250   0.750000   0.00000000000000
0.91406250   0.751000   0.00000000000000
0.91406250   0.752000   0.00000000000000
0.91406250   0.753000   0.00000000000000
0.91406250   0.754000   0.00000000000000
0.91406250   0.755000   0.00000000000000
0.91406250   0.756000   0.00000000000000
0.91406250   0.757000   0.00000000000000
0.91406250   0.758000   0.00000000000000
0.91406250   0.759000   0.00000000000000
0.91406250   0.760000   0.00000000000000
0.91406250   0.761000   0.00000000000000
0.91406250   0.762000   0.00000000000000
0.91406250   0.763000   0.00000000000000
0.91406250   0.764000   0.00000000000000
0.91406250   0.765000   0.00000000000000
0.91406250   0.766000   0.00000000000000
0.91406250   0.767000   0.00000000000000
0.91406250   0.768000   0.00000000000000
0.91406250   0.769000   0.00000000000000
0.91406250   0.770000   0.00000000000000
0.91406250   0.771000   0.00000000000000
0.91406250   0.772000   0.00000000000000
0.91406250   0.773000   0.00000000000000
0.91406250   0.774000   0.00000000000000
0.91406250   0.775000   0.00000000000000
0.91406250   0.776000   0.00000000000000
0.91406250   0.777000   0.00000000000000
0.91406250   0.778000   0.00000000000000
0.91406250   0.779000   0.00000000000000
0.91406250   0.780000   0.00000000000000
0.91406250   0.781000   0.00000000000000
0.91406250   0.782000   0.00000000000000
0.91406250   0.783000   0.00000000000000
0.91406250   0.784000   0.00000000000000
0.91406250   0.785000   0.00000000000000
0.91406250   0.786000   0.00000000000000
0.91406250   0.787000   0.00000000000000
0.91406250   0.788000   0.00000000000000
0.91406250   0.789000   0.00000000000000
0.91406250   0.790000   0.00000000000000
0.91406250   0.791000   0.00000000000000
0.91406250   0.792000   0.00000000000000
0.91406250   0.793000   0.00000000000000
0.91406250   0.794000   0.00000000000000
0.91406250   0.795000   0.00000000000000
0.91406250   0.796000   0.00000000000000
0.91406250   0.797000   0.00000000000000
0.91406250   0.798000   0.00000000000000
0.91406250   0.799000   0.00000000000000
0.91406250   0.800000   0.00000000000000
0.91406250   0.801000   0.00000000000000
0.91406250   0.802000   0.00000000000000
0.91406250   0.803000   0.00000000000000
0.91406250   0.804000   0.00000000000000
0.91406250   0.805000   0.00000000000000
0.91406250   0.806000   0.00000000000000
0.91406250   0.807000   0.00000000000000
0.91406250   0.808000   0.00000000000000
0.91406250   0.809000   0.00000000000000
0.91406250   0.810000   0.00000000000000
0.91406250   0.811000   0.00000000000000
0.91406250   0.812000   0.00000000000000
0.91406250   0.813000   0.00000000000000
0.91406250   0.814000   0.00000000000000
0.91406250   0.815000   0.00000000000000
0.91406250   0.816000   0.00000000000000
0.91406250   0.817000   0.00000000000000
0.91406250   0.818000   0.00000000000000
0.91406250   0.819000   0.00000000000000
0.91406250   0.820000   0.00000000000000
0.91406250   0.821000   0.00000000000000
0.91406250   0.822000   0.00000000000000
0.91406250   0.823000   0.00000000000000
0.91406250   0.824000   0.00000000000000
0.91406250   0.825000   0.00000000000000
0.91406250   0.826000   0.00000000000000
0.91406250   0.827000   0.00000000000000
0.91406250   0.828000   0.00000000000000
0.91406250   0.829000   0.00000000000000
0.91406250   0.830000   0.00000000000000
0.91406250   0.831000   0.00000000000000
0.91406250   0.832000   0.00000000000000
0.91406250   0.833000   0.00000000000000
0.91406250   0.834000   0.00000000000000
0.91406250   0.835000   0.00000000000000
0.91406250   0.836000   0.00000000000000
0.91406250   0.837000   0.00000000000000
0.91406250   0.838000   0.00000000000000
0.91406250   0.839000   0.00000000000000
0.91406250   0.840000   0.00000000000000
0.91406250   0.841000   0.00000000000000
0.91406250   0.842000   0.00000000000000
0.91406250   0.843000   0.00000000000000
0.91406250   0.844000   0.00004839487825
0.91406250   0.845000   0.00109772475496
0.91406250   0.846000   0.00155734987282
0.91406250   0.847000   0.00155546718587
0.91406250   0.848000   0.00155358358981
0.91406250   0.849000   0.00155169909931
0.91406250   0.850000   0.00154981372904
0.91406250   0.851000   0.00154792749360
0.91406250   0.852000   0.00154604040751
0.91406250   0.853000   0.00101652542906
0.91406250   0.854000   0.00001966564119
0.91406250   0.855000   0.00000000000000
0.91406250   0.856000   0.00000000000000
0.91406250   0.857000   0.00000000000000
0.91406250   0.858000   0.00000000000000
0.91406250   0.859000   0.00000000000000
0.91406250   0.860000   0.00000000000000
0.91406250   0.861000   0.00000000000000
0.91406250   0.862000   0.00000000000000
0.91406250   0.863000   0.00000000000000
0.91406250   0.864000   0.00000000000000
0.91406250   0.865000   0.00000000000000
0.91406250   0.866000   0.00000000000000
0.91406250   0.867000   0.00000000000000
0.91406250   0.868000   0.00000000000000
0.91406250   0.869000   0.00000000000000
0.91406250   0.870000   0.00000000000000
0.91406250   0.871000   0.00000000000000
0.91406250   0.872000   0.00000000000000
0.91406250   0.873000   0.00000000000000
0.91406250   0.874000   0.00000000000000
0.91406250   0.875000   0.00000000000000
0.91406250   0.876000   0.00000000000000
0.91406250   0.877000   0.00000000000000
0.91406250   0.878000   0.00000000000000
0.91406250   0.879000   0.00000000000000
0.91406250   0.880000   0.00000000000000
0.91406250   0.881000   0.00000000000000
0.91406250   0.882000   0.00000000000000
0.91406250   0.883000   0.00000000000000
0.91406250   0.884000   0.00000000000000
0.91406250   0.885000   0.00000000000000
0.91406250   0.886000   0.00000000000000
0.91406250   0.887000   0.00000000000000
0.91406250   0.888000   0.00000000000000
0.91406250   0.889000   0.00000000000000
0.91406250   0.890000   0.00000000000000
0.91406250   0.891000   0.00000000000000
0.91406250   0.892000   0.00000000000000
0.91406250   0.893000   0.00000000000000
0.91406250   0.894000   0.00000000000000
0.91406250   0.895000   0.00000000000000
0.91406250   0.896000   0.00000000000000
0.91406250   0.897000   0.00000000000000
0.91406250   0.898000   0.00000000000000
0.91406250   0.899000   0.00000000000000
0.91406250   0.900000   0.00000000000000
0.91406250   0.901000   0.00000000000000
0.91406250   0.902000   0.00000000000000
0.91406250   0.903000   0.00000000000000
0.91406250   0.904000   0.00000000000000
0.91406250   0.905000   0.00000000000000
0.91406250   0.906000   0.00000000000000
0.91406250   0.907000   0.00000000000000
0.91406250   0.908000   0.00000000000000
0.91406250   0.909000   0.00000000000000
0.91406250   0.910000   0.00000000000000
0.91406250   0.911000   0.00000000000000
0.91406250   0.912000   0.00000000000000
0.91406250   0.913000   0.00000000000000
0.91406250   0.914000   0.00000000000000
0.91406250   0.915000   0.00000000000000
0.91406250   0.916000   0.00000000000000
0.91406250   0.917000   0.00000000000000
0.91406250   0.918000   0.00000000000000
0.91406250   0.919000   0.00000000000000
0.91406250   0.920000   0.00000000000000
0.91406250   0.921000   0.00000000000000
0.91406250   0.922000   0.00000000000000
0.91406250   0.923000   0.00000000000000
0.91406250   0.924000   0.00000000000000
0.91406250   0.925000   0.00000000000000
0.91406250   0.926000   0.00000000000000
0.91406250   0.927000   0.00000000000000
0.91406250   0.928000   0.00000000000000
0.91406250   0.929000   0.00000000000000
0.91406250   0.930000   0.00000000000000
0.91406250   0.931000   0.00000000000000
0.91406250   0.932000   0.00000000000000
0.91406250   0.933000   0.00000000000000
0.91406250   0.934000   0.00000000000000
0.91406250   0.935000   0.00000000000000
0.91406250   0.936000   0.00000000000000
0.91406250   0.937000   0.00000000000000
0.91406250   0.938000   0.00000000000000
0.91406250   0.939000   0.00000000000000
0.91406250   0.940000   0.00000000000000
0.91406250   0.941000   0.00000000000000
0.91406250   0.942000   0.00000000000000
0.91406250   0.943000   0.00000000000000
0.91406250   0.944000   0.00000000000000
0.91406250   0.945000   0.00000000000000
0.91406250   0.946000   0.00000000000000
0.91406250   0.947000   0.00000000000000
0.91406250   0.948000   0.00000000000000
0.91406250   0.949000   0.00000000000000
0.91406250   0.950000   0.00000000000000
0.91406250   0.951000   0.00000000000000
0.91406250   0.952000   0.00000000000000
0.91406250   0.953000   0.00000000000000
0.91406250   0.954000   0.00000000000000
0.91406250   0.955000   0.00000000000000
0.91406250   0.956000   0.00000000000000
0.91406250   0.957000   0.00000000000000
0.91406250   0.958000   0.00000000000000
0.91406250   0.959000   0.00000000000000
0.91406250   0.960000   0.00000000000000
0.91406250   0.961000   0.00000000000000
0.91406250   0.962000   0.00000000000000
0.91406250   0.963000   0.00000000000000
0.91406250   0.964000   0.00000000000000
0.91406250   0.965000   0.00000000000000
0.91406250   0.966000   0.00000000000000
0.91406250   0.967000   0.00000000000000
0.91406250   0.968000   0.00000000000000
0.91406250   0.969000   0.00000000000000
0.91406250   0.970000   0.00000000000000
0.91406250   0.971000   0.00000000000000
0.91406250   0.972000   0.00000000000000
0.91406250   0.973000   0.00000000000000
0.91406250   0.974000   0.00000000000000
0.91406250   0.975000   0.00000000000000
0.91406250   0.976000   0.00000000000000
0.91406250   0.977000   0.00000000000000
0.91406250   0.978000   0.00000000000000
0.91406250   0.979000   0.00000000000000
0.91406250   0.980000   0.00000000000000
0.91406250   0.981000   0.00000000000000
0.91406250   0.982000   0.00000000000000
0.91406250   0.983000   0.00000000000000
0.91406250   0.984000   0.00000000000000
0.91406250   0.985000   0.00000000000000
0.91406250   0.986000   0.00000000000000
0.91406250   0.987000   0.00000000000000
0.91406250   0.988000   0.00000000000000
0.91406250   0.989000   0.00000000000000
0.91406250   0.990000   0.00000000000000
0.91406250   0.991000   0.00000000000000
0.91406250   0.992000   0.00000000000000
0.91406250   0.993000   0.00000000000000
0.91406250   0.994000   0.00000000000000
0.91406250   0.995000   0.00000000000000
0.91406250   0.996000   0.00000000000000
0.91406250   0.997000   0.00000000000000
0.91406250   0.998000   0.00000000000000
0.91406250   0.999000   0.00000000000000
0.92187500   0.700000   0.00000000000000
0.92187500   0.701000   0.00000000000000
0.92187500   0.702000   0.00000000000000
0.92187500   0.703000   0.00000000000000
0.92187500   0.704000   0.00000000000000
0.92187500   0.705000   0.00000000000000
0.92187500   0.706000   0.00000000000000
0.92187500   0.707000   0.00000000000000
0.92187500   0.708000   0.00000000000000
0.92187500   0.709000   0.00000000000000
0.92187500   0.710000   0.00000000000000
0.92187500   0.711000   0.00000000000000
0.92187500   0.712000   0.00000000000000
0.92187500   0.713000   0.00000000000000
0.92187500   0.714000   0.00000000000000
0.92187500   0.715000   0.00000000000000
0.92187500   0.716000   0.00000000000000
0.92187500   0.717000   0.00000000000000
0.92187500   0.718000   0.00000000000000
0.92187500   0.719000   0.00000000000000
0.92187500   0.720000   0.00000000000000
0.92187500   0.721000   0.00000000000000
0.92187500   0.722000   0.00000000000000
0.92187500   0.723000   0.00000000000000
0.92187500   0.724000   0.00000000000000
0.92187500   0.725000   0.00000000000000
0.92187500   0.726000   0.00000000000000
0.92187500   0.727000   0.00000000000000
0.92187500   0.728000   0.00000000000000
0.92187500   0.729000   0.00000000000000
0.92187500   0.730000   0.00000000000000
0.92187500   0.731000   0.00000000000000
0.92187500   0.732000   0.00000000000000
0.92187500   0.733000   0.00000000000000
0.92187500   0.734000   0.00000000000000
0.92187500   0.735000   0.00000000000000
0.92187500   0.736000   0.00000000000000
0.92187500   0.737000   0.00000000000000
0.92187500   0.738000   0.00000000000000
0.92187500   0.739000   0.00000000000000
0.92187500   0.740000   0.00000000000000
0.92187500   0.741000   0.00000000000000
0.92187500   0.742000   0.00000000000000
0.92187500   0.743000   0.00000000000000
0.92187500   0.744000   0.00000000000000
0.92187500   0.745000   0.00000000000000
0.92187500   0.746000   0.00000000000000
0.92187500   0.747000   0.00000000000000
0.92187500   0.748000   0.00000000000000
0.92187500   0.749000   0.00000000000000
0.92187500   0.750000   0.00000000000000
0.92187500   0.751000   0.00000000000000
0.92187500   0.752000   0.00000000000000
0.92187500   0.753000   0.00000000000000
0.92187500   0.754000   0.00000000000000
0.92187500   0.755000   0.00000000000000
0.92187500   0.756000   0.00000000000000
0.92187500   0.757000   0.00000000000000
0.92187500   0.758000   0.00000000000000
0.92187500   0.759000   0.00000000000000
0.92187500   0.760000   0.00000000000000
0.92187500   0.761000   0.00000000000000
0.92187500   0.762000   0.00000000000000
0.92187500   0.763000   0.00000000000000
0.92187500   0.764000   0.00000000000000
0.92187500   0.765000   0.00000000000000
0.92187500   0.766000   0.00000000000000
0.92187500   0.767000   0.00000000000000
0.92187500   0.768000   0.00000000000000
0.92187500   0.769000   0.00000000000000
0.92187500   0.770000   0.00000000000000
0.92187500   0.771000   0.00000000000000
0.92187500   0.772000   0.00000000000000
0.92187500   0.773000   0.00000000000000
0.92187500   0.774000   0.00000000000000
0.92187500   0.775000   0.00000000000000
0.92187500   0.776000   0.00000000000000
0.92187500   0.777000   0.00000000000000
0.92187500   0.778000   0.00000000000000
0.92187500   0.779000   0.00000000000000
0.92187500   0.780000   0.00000000000000
0.92187500   0.781000   0.00000000000000
0.92187500   0.782000   0.00000000000000
0.92187500   0.783000   0.00000000000000
0.92187500   0.784000   0.00000000000000
0.92187500   0.785000   0.00000000000000
0.92187500   0.786000   0.00000000000000
0.92187500   0.787000   0.00000000000000
0.92187500   0.788000   0.00000000000000
0.92187500   0.789000   0.00000000000000
0.92187500   0.790000   0.00000000000000
0.92187500   0.791000   0.00000000000000
0.92187500   0.792000   0.00000000000000
0.92187500   0.793000   0.00000000000000
0.92187500   0.794000   0.00000000000000
0.92187500   0.795000   0.00000000000000
0.92187500   0.796000   0.00000000000000
0.92187500   0.797000   0.00000000000000
0.92187500   0.798000   0.00000000000000
0.92187500   0.799000   0.00000000000000
0.92187500   0.800000   0.00000000000000
0.92187500   0.801000   0.00000000000000
0.92187500   0.802000   0.00000000000000
0.92187500   0.803000   0.00000000000000
0.92187500   0.804000   0.00000000000000
0.92187500   0.805000   0.00000000000000
0.92187500   0.806000   0.00000000000000
0.92187500   0.807000   0.00000000000000
0.92187500   0.808000   0.00000000000000
0.92187500   0.809000   0.00000000000000
0.92187500   0.810000   0.00000000000000
0.92187500   0.811000   0.00000000000000
0.92187500   0.812000   0.00000000000000
0.92187500   0.813000   0.00000000000000
0.92187500   0.814000   0.00000000000000
0.92187500   0.815000   0.00000000000000
0.92187500   0.816000   0.00000000000000
0.92187500   0.817000   0.00000000000000
0.92187500   0.818000   0.00000000000000
0.92187500   0.819000   0.00000000000000
0.92187500   0.820000   0.00000000000000
0.92187500   0.821000   0.00000000000000
0.92187500   0.822000   0.00000000000000
0.92187500   0.823000   0.00000000000000
0.92187500   0.824000   0.00000000000000
0.92187500   0.825000   0.00000000000000
0.92187500   0.826000   0.00000000000000
0.92187500   0.827000   0.00000000000000
0.92187500   0.828000   0.00000000000000
0.92187500   0.829000   0.00000000000000
0.92187500   0.830000   0.00000000000000
0.92187500   0.831000   0.00000000000000
0.92187500   0.832000   0.00000000000000
0.92187500   0.833000   0.00000000000000
0.92187500   0.834000   0.00000000000000
0.92187500   0.835000   0.00000000000000
0.92187500   0.836000   0.00000000000000
0.92187500   0.837000   0.00000000000000
0.92187500   0.838000   0.00000000000000
0.92187500   0.839000   0.00000000000000
0.92187500   0.840000   0.00017096200697
0.92187500   0.841000   0.00126808119551
0.92187500   0.842000   0.00156326195445
0.92187500   0.843000   0.00156136224237
0.92187500   0.844000   0.00155946161101
0.92187500   0.845000   0.00155756007534
0.92187500   0.846000   0.00155565765028
0.92187500   0.847000   0.00155375435068
0.92187500   0.848000   0.00155185019137
0.92187500   0.849000   0.00079212258643
0.92187500   0.850000   0.00000000000000
0.92187500   0.851000   0.00000000000000
0.92187500   0.852000   0.00000000000000
0.92187500   0.853000   0.00000000000000
0.92187500   0.854000   0.00000000000000
0.92187500   0.855000   0.00000000000000
0.92187500   0.856000   0.00000000000000
0.92187500   0.857000   0.00000000000000
0.92187500   0.858000   0.00000000000000
0.92187500   0.859000   0.00000000000000
0.92187500   0.860000   0.00000000000000
0.92187500   0.861000   0.00000000000000
0.92187500   0.862000   0.00000000000000
0.92187500   0.863000   0.00000000000000
0.92187500   0.864000   0.00000000000000
0.92187500   0.865000   0.00000000000000
0.92187500   0.866000   0.00000000000000
0.92187500   0.867000   0.00000000000000
0.92187500   0.868000   0.00000000000000
0.92187500   0.869000   0.00000000000000
0.92187500   0.870000   0.00000000000000
0.92187500   0.871000   0.00000000000000
0.92187500   0.872000   0.00000000000000
0.92187500   0.873000   0.00000000000000
0.92187500   0.874000   0.00000000000000
0.92187500   0.875000   0.00000000000000
0.92187500   0.876000   0.00000000000000
0.92187500   0.877000   0.00000000000000
0.92187500   0.878000   0.00000000000000
0.92187500   0.879000   0.00000000000000
0.92187500   0.880000   0.00000000000000
0.92187500   0.881000   0.00000000000000
0.92187500   0.882000   0.00000000000000
0.92187500   0.883000   0.00000000000000
0.92187500   0.884000   0.00000000000000
0.92187500   0.885000   0.00000000000000
0.92187500   0.886000   0.00000000000000
0.92187500   0.887000   0.00000000000000
0.92187500   0.888000   0.00000000000000
0.92187500   0.889000   0.00000000000000
0.92187500   0.890000   0.00000000000000
0.92187500   0.891000   0.00000000000000
0.92187500   0.892000   0.00000000000000
0.92187500   0.893000   0.00000000000000
0.92187500   0.894000   0.00000000000000
0.92187500   0.895000   0.00000000000000
0.92187500   0.896000   0.00000000000000
0.92187500   0.897000   0.00000000000000
0.92187500   0.898000   0.00000000000000
0.92187500   0.899000   0.00000000000000
0.92187500   0.900000   0.00000000000000
0.92187500   0.901000   0.00000000000000
0.92187500   0.902000   0.00000000000000
0.92187500   0.903000   0.00000000000000
0.92187500   0.904000   0.00000000000000
0.92187500   0.905000   0.00000000000000
0.92187500   0.906000   0.00000000000000
0.92187500   0.907000   0.00000000000000
0.92187500   0.908000   0.00000000000000
0.92187500   0.909000   0.00000000000000
0.92187500   0.910000   0.00000000000000
0.92187500   0.911000   0.00000000000000
0.92187500   0.912000   0.00000000000000
0.92187500   0.913000   0.00000000000000
0.92187500   0.914000   0.00000000000000
0.92187500   0.915000   0.00000000000000
0.92187500   0.916000   0.00000000000000
0.92187500   0.917000   0.00000000000000
0.92187500   0.918000   0.00000000000000
0.92187500   0.919000   0.00000000000000
0.92187500   0.920000   0.00000000000000
0.92187500   0.921000   0.00000000000000
0.92187500   0.922000   0.00000000000000
0.92187500   0.923000   0.00000000000000
0.92187500   0.924000   0.00000000000000
0.92187500   0.925000   0.00000000000000
0.92187500   0.926000   0.00000000000000
0.92187500   0.927000   0.00000000000000
0.92187500   0.928000   0.00000000000000
0.92187500   0.929000   0.00000000000000
0.92187500   0.930000   0.00000000000000
0.92187500   0.931000   0.00000000000000
0.92187500   0.932000   0.00000000000000
0.92187500   0.933000   0.00000000000000
0.92187500   0.934000   0.00000000000000
0.92187500   0.935000   0.00000000000000
0.92187500   0.936000   0.00000000000000
0.92187500   0.937000   0.00000000000000
0.92187500   0.938000   0.00000000000000
0.92187500   0.939000   0.00000000000000
0.92187500   0.940000   0.00000000000000
0.92187500   0.941000   0.00000000000000
0.92187500   0.942000   0.00000000000000
0.92187500   0.943000   0.00000000000000
0.92187500   0.944000   0.00000000000000
0.92187500   0.945000   0.00000000000000
0.92187500   0.946000   0.00000000000000
0.92187500   0.947000   0.00000000000000
0.92187500   0.948000   0.00000000000000
0.92187500   0.949000   0.00000000000000
0.92187500   0.950000   0.00000000000000
0.92187500   0.951000   0.00000000000000
0.92187500   0.952000   0.00000000000000
0.92187500   0.953000   0.00000000000000
0.92187500   0.954000   0.00000000000000
0.92187500   0.955000   0.00000000000000
0.92187500   0.956000   0.00000000000000
0.92187500   0.957000   0.00000000000000
0.92187500   0.958000   0.00000000000000
0.92187500   0.959000   0.00000000000000
0.92187500   0.960000   0.00000000000000
0.92187500   0.961000   0.00000000000000
0.92187500   0.962000   0.00000000000000
0.92187500   0.963000   0.00000000000000
0.92187500   0.964000   0.00000000000000
0.92187500   0.965000   0.00000000000000
0.92187500   0.966000   0.00000000000000
0.92187500   0.967000   0.00000000000000
0.92187500   0.968000   0.00000000000000
0.92187500   0.969000   0.00000000000000
0.92187500   0.970000   0.00000000000000
0.92187500   0.971000   0.00000000000000
0.92187500   0.972000   0.00000000000000
0.92187500   0.973000   0.00000000000000
0.92187500   0.974000   0.00000000000000
0.92187500   0.975000   0.00000000000000
0.92187500   0.976000   0.00000000000000
0.92187500   0.977000   0.00000000000000
0.92187500   0.978000   0.00000000000000
0.92187500   0.979000   0.00000000000000
0.92187500   0.980000   0.00000000000000
0.92187500   0.981000   0.00000000000000
0.92187500   0.982000   0.00000000000000
0.92187500   0.983000   0.00000000000000
0.92187500   0.984000   0.00000000000000
0.92187500   0.985000   0.00000000000000
0.92187500   0.986000   0.00000000000000
0.92187500   0.987000   0.00000000000000
0.92187500   0.988000   0.00000000000000
0.92187500   0.989000   0.00000000000000
0.92187500   0.990000   0.00000000000000
0.92187500   0.991000   0.00000000000000
0.92187500   0.992000   0.00000000000000
0.92187500   0.993000   0.00000000000000
0.92187500   0.994000   0.00000000000000
0.92187500   0.995000   0.00000000000000
0.92187500   0.996000   0.00000000000000
0.92187500   0.997000   0.00000000000000
0.92187500   0.998000   0.00000000000000
0.92187500   0.999000   0.00000000000000
0.92968750   0.700000   0.00000000000000
0.92968750   0.701000   0.00000000000000
0.92968750   0.702000   0.00000000000000
0.92968750   0.703000   0.00000000000000
0.92968750   0.704000   0.00000000000000
0.92968750   0.705000   0.00000000000000
0.92968750   0.706000   0.00000000000000
0.92968750   0.707000   0.00000000000000
0.92968750   0.708000   0.00000000000000
0.92968750   0.709000   0.00000000000000
0.92968750   0.710000   0.00000000000000
0.92968750   0.711000   0.00000000000000
0.92968750   0.712000   0.00000000000000
0.92968750   0.713000   0.00000000000000
0.92968750   0.714000   0.00000000000000
0.92968750   0.715000   0.00000000000000
0.92968750   0.716000   0.00000000000000
0.92968750   0.717000   0.00000000000000
0.92968750   0.718000   0.00000000000000
0.92968750   0.719000   0.00000000000000
0.92968750   0.720000   0.00000000000000
0.92968750   0.721000   0.00000000000000
0.92968750   0.722000   0.00000000000000
0.92968750   0.723000   0.00000000000000
0.92968750   0.724000   0.00000000000000
0.92968750   0.725000   0.00000000000000
0.92968750   0.726000   0.00000000000000
0.92968750   0.727000   0.00000000000000
0.92968750   0.728000   0.00000000000000
0.92968750   0.729000   0.00000000000000
0.92968750   0.730000   0.00000000000000
0.92968750   0.731000   0.00000000000000
0.92968750   0.732000   0.00000000000000
0.92968750   0.733000   0.00000000000000
0.92968750   0.734000   0.00000000000000
0.92968750   0.735000   0.00000000000000
0.92968750   0.736000   0.00000000000000
0.92968750   0.737000   0.00000000000000
0.92968750   0.738000   0.00000000000000
0.92968750   0.739000   0.00000000000000
0.92968750   0.740000   0.00000000000000
0.92968750   0.741000   0.00000000000000
0.92968750   0.742000   0.00000000000000
0.92968750   0.743000   0.00000000000000
0.92968750   0.744000   0.00000000000000
0.92968750   0.745000   0.00000000000000
0.92968750   0.746000   0.00000000000000
0.92968750   0.747000   0.00000000000000
0.92968750   0.748000   0.00000000000000
0.92968750   0.749000   0.00000000000000
0.92968750   0.750000   0.00000000000000
0.92968750   0.751000   0.00000000000000
0.92968750   0.752000   0.00000000000000
0.92968750   0.753000   0.00000000000000
0.92968750   0.754000   0.00000000000000
0.92968750   0.755000   0.00000000000000
0.92968750   0.756000   0.00000000000000
0.92968750   0.757000   0.00000000000000
0.92968750   0.758000   0.00000000000000
0.92968750   0.759000   0.00000000000000
0.92968750   0.760000   0.00000000000000
0.92968750   0.761000   0.00000000000000
0.92968750   0.762000   0.00000000000000
0.92968750   0.763000   0.00000000000000
0.92968750   0.764000   0.00000000000000
0.92968750   0.765000   0.00000000000000
0.92968750   0.766000   0.00000000000000
0.92968750   0.767000   0.00000000000000
0.92968750   0.768000   0.00000000000000
0.92968750   0.769000   0.00000000000000
0.92968750   0.770000   0.00000000000000
0.92968750   0.771000   0.00000000000000
0.92968750   0.772000   0.00000000000000
0.92968750   0.773000   0.00000000000000
0.92968750   0.774000   0.00000000000000
0.92968750   0.775000   0.00000000000000
0.92968750   0.776000   0.00000000000000
0.92968750   0.777000   0.00000000000000
0.92968750   0.778000   0.00000000000000
0.92968750   0.779000   0.00000000000000
0.92968750   0.780000   0.00000000000000
0.92968750   0.781000   0.00000000000000
0.92968750   0.782000   0.00000000000000
0.92968750   0.783000   0.00000000000000
0.92968750   0.784000   0.00000000000000
0.92968750   0.785000   0.00000000000000
0.92968750   0.786000   0.00000000000000
0.92968750   0.787000   0.00000000000000
0.92968750   0.788000   0.00000000000000
0.92968750   0.789000   0.00000000000000
0.92968750   0.790000   0.00000000000000
0.92968750   0.791000   0.00000000000000
0.92968750   0.792000   0.00000000000000
0.92968750   0.793000   0.00000000000000
0.92968750   0.794000   0.00000000000000
0.92968750   0.795000   0.00000000000000
0.92968750   0.796000   0.00000000000000
0.92968750   0.797000   0.00000000000000
0.92968750   0.798000   0.00000000000000
0.92968750   0.799000   0.00000000000000
0.92968750   0.800000   0.00000000000000
0.92968750   0.801000   0.00000000000000
0.92968750   0.802000   0.00000000000000
0.92968750   0.803000   0.00000000000000
0.92968750   0.804000   0.00000000000000
0.92968750   0.805000   0.00000000000000
0.92968750   0.806000   0.00000000000000
0.92968750   0.807000   0.00000000000000
0.92968750   0.808000   0.00000000000000
0.92968750   0.809000   0.00000000000000
0.92968750   0.810000   0.00000000000000
0.92968750   0.811000   0.00000000000000
0.92968750   0.812000   0.00000000000000
0.92968750   0.813000   0.00000000000000
0.92968750   0.814000   0.00000000000000
0.92968750   0.815000   0.00000000000000
0.92968750   0.816000   0.00000000000000
0.92968750   0.817000   0.00000000000000
0.92968750   0.818000   0.00000000000000
0.92968750   0.819000   0.00000000000000
0.92968750   0.820000   0.00000000000000
0.92968750   0.821000   0.00000000000000
0.92968750   0.822000   0.00000000000000
0.92968750   0.823000   0.00000000000000
0.92968750   0.824000   0.00000000000000
0.92968750   0.825000   0.00000000000000
0.92968750   0.826000   0.00000000000000
0.92968750   0.827000   0.00000000000000
0.92968750   0.828000   0.00000000000000
0.92968750   0.829000   0.00000000000000
0.92968750   0.830000   0.00000000000000
0.92968750   0.831000   0.00000000000000
0.92968750   0.832000   0.00000000000000
0.92968750   0.833000   0.00000000000000
0.92968750   0.834000   0.00000000000000
0.92968750   0.835000   0.00000000000000
0.92968750   0.836000   0.00034566759079
0.92968750   0.837000   0.00143314106278
0.92968750   0.838000   0.00156568041713
0.92968750   0.839000   0.00156376764766
0.92968750   0.840000   0.00156185395097
0.92968750   0.841000   0.00155993934227
0.92968750   0.842000   0.00155802383671
0.92968750   0.843000   0.00155610744940
0.92968750   0.844000   0.00153438976299
0.92968750   0.845000   0.00054196954638
0.92968750   0.846000   0.00000000000000
0.92968750   0.847000   0.00000000000000
0.92968750   0.848000   0.00000000000000
0.92968750   0.849000   0.00000000000000
0.92968750   0.850000   0.00000000000000
0.92968750   0.851000   0.00000000000000
0.92968750   0.852000   0.00000000000000
0.92968750   0.853000   0.00000000000000
0.92968750   0.854000   0.00000000000000
0.92968750   0.855000   0.00000000000000
0.92968750   0.856000   0.00000000000000
0.92968750   0.857000   0.00000000000000
0.92968750   0.858000   0.00000000000000
0.92968750   0.859000   0.00000000000000
0.92968750   0.860000   0.00000000000000
0.92968750   0.861000   0.00000000000000
0.92968750   0.862000   0.00000000000000
0.92968750   0.863000   0.00000000000000
0.92968750   0.864000   0.00000000000000
0.92968750   0.865000   0.00000000000000
0.92968750   0.866000   0.00000000000000
0.92968750   0.867000   0.00000000000000
0.92968750   0.868000   0.00000000000000
0.92968750   0.869000   0.00000000000000
0.92968750   0.870000   0.00000000000000
0.92968750   0.871000   0.00000000000000
0.92968750   0.872000   0.00000000000000
0.92968750   0.873000   0.00000000000000
0.92968750   0.874000   0.00000000000000
0.92968750   0.875000   0.00000000000000
0.92968750   0.876000   0.00000000000000
0.92968750   0.877000   0.00000000000000
0.92968750   0.878000   0.00000000000000
0.92968750   0.879000   0.00000000000000
0.92968750   0.880000   0.00000000000000
0.92968750   0.881000   0.00000000000000
0.92968750   0.882000   0.00000000000000
0.92968750   0.883000   0.00000000000000
0.92968750   0.884000   0.00000000000000
0.92968750   0.885000   0.00000000000000
0.92968750   0.886000   0.00000000000000
0.92968750   0.887000   0.00000000000000
0.92968750   0.888000   0.00000000000000
0.92968750   0.889000   0.00000000000000
0.92968750   0.890000   0.00000000000000
0.92968750   0.891000   0.00000000000000
0.92968750   0.892000   0.00000000000000
0.92968750   0.893000   0.00000000000000
0.92968750   0.894000   0.00000000000000
0.92968750   0.895000   0.00000000000000
0.92968750   0.896000   0.00000000000000
0.92968750   0.897000   0.00000000000000
0.92968750   0.898000   0.00000000000000
0.92968750   0.899000   0.00000000000000
0.92968750   0.900000   0.00000000000000
0.92968750   0.901000   0.00000000000000
0.92968750   0.902000   0.00000000000000
0.92968750   0.903000   0.00000000000000
0.92968750   0.904000   0.00000000000000
0.92968750   0.905000   0.00000000000000
0.92968750   0.906000   0.00000000000000
0.92968750   0.907000   0.00000000000000
0.92968750   0.908000   0.00000000000000
0.92968750   0.909000   0.00000000000000
0.92968750   0.910000   0.00000000000000
0.92968750   0.911000   0.00000000000000
0.92968750   0.912000   0.00000000000000
0.92968750   0.913000   0.00000000000000
0.92968750   0.914000   0.00000000000000
0.92968750   0.915000   0.00000000000000
0.92968750   0.916000   0.00000000000000
0.92968750   0.917000   0.00000000000000
0.92968750   0.918000   0.00000000000000
0.92968750   0.919000   0.00000000000000
0.92968750   0.920000   0.00000000000000
0.92968750   0.921000   0.00000000000000
0.92968750   0.922000   0.00000000000000
0.92968750   0.923000   0.00000000000000
0.92968750   0.924000   0.00000000000000
0.92968750   0.925000   0.00000000000000
0.92968750   0.926000   0.00000000000000
0.92968750   0.927000   0.00000000000000
0.92968750   0.928000   0.00000000000000
0.92968750   0.929000   0.00000000000000
0.92968750   0.930000   0.00000000000000
0.92968750   0.931000   0.00000000000000
0.92968750   0.932000   0.00000000000000
0.92968750   0.933000   0.00000000000000
0.92968750   0.934000   0.00000000000000
0.92968750   0.935000   0.00000000000000
0.92968750   0.936000   0.00000000000000
0.92968750   0.937000   0.00000000000000
0.92968750   0.938000   0.00000000000000
0.92968750   0.939000   0.00000000000000
0.92968750   0.940000   0.00000000000000
0.92968750   0.941000   0.00000000000000
0.92968750   0.942000   0.00000000000000
0.92968750   0.943000   0.00000000000000
0.92968750   0.944000   0.00000000000000
0.92968750   0.945000   0.00000000000000
0.92968750   0.946000   0.00000000000000
0.92968750   0.947000   0.00000000000000
0.92968750   0.948000   0.00000000000000
0.92968750   0.949000   0.00000000000000
0.92968750   0.950000   0.00000000000000
0.92968750   0.951000   0.00000000000000
0.92968750   0.952000   0.00000000000000
0.92968750   0.953000   0.00000000000000
0.92968750   0.954000   0.00000000000000
0.92968750   0.955000   0.00000000000000
0.92968750   0.956000   0.00000000000000
0.92968750   0.957000   0.00000000000000
0.92968750   0.958000   0.00000000000000
0.92968750   0.959000   0.00000000000000
0.92968750   0.960000   0.00000000000000
0.92968750   0.961000   0.00000000000000
0.92968750   0.962000   0.00000000000000
0.92968750   0.963000   0.00000000000000
0.92968750   0.964000   0.00000000000000
0.92968750   0.965000   0.00000000000000
0.92968750   0.966000   0.00000000000000
0.92968750   0.967000   0.00000000000000
0.92968750   0.968000   0.00000000000000
0.92968750   0.969000   0.00000000000000
0.92968750   0.970000   0.00000000000000
0.92968750   0.971000   0.00000000000000
0.92968750   0.972000   0.00000000000000
0.92968750   0.973000   0.00000000000000
0.92968750   0.974000   0.00000000000000
0.92968750   0.975000   0.00000000000000
0.92968750   0.976000   0.00000000000000
0.92968750   0.977000   0.00000000000000
0.92968750   0.978000   0.00000000000000
0.92968750   0.979000   0.00000000000000
0.92968750   0.980000   0.00000000000000
0.92968750   0.981000   0.00000000000000
0.92968750   0.982000   0.00000000000000
0.92968750   0.983000   0.00000000000000
0.92968750   0.984000   0.00000000000000
0.92968750   0.985000   0.00000000000000
0.92968750   0.986000   0.00000000000000
0.92968750   0.987000   0.00000000000000
0.92968750   0.988000   0.00000000000000
0.92968750   0.989000   0.00000000000000
0.92968750   0.990000   0.00000000000000
0.92968750   0.991000   0.00000000000000
0.92968750   0.992000   0.00000000000000
0.92968750   0.993000   0.00000000000000
0.92968750   0.994000   0.00000000000000
0.92968750   0.995000   0.00000000000000
0.92968750   0.996000   0.00000000000000
0.92968750   0.997000   0.00000000000000
0.92968750   0.998000   0.00000000000000
0.92968750   0.999000   0.00000000000000
0.93750000   0.700000   0.00000000000000
0.93750000   0.701000   0.00000000000000
0.93750000   0.702000   0.00000000000000
0.93750000   0.703000   0.00000000000000
0.93750000   0.704000   0.00000000000000
0.93750000   0.705000   0.00000000000000
0.93750000   0.706000   0.00000000000000
0.93750000   0.707000   0.00000000000000
0.93750000   0.708000   0.00000000000000
0.93750000   0.709000   0.00000000000000
0.93750000   0.710000   0.00000000000000
0.93750000   0.711000   0.00000000000000
0.93750000   0.712000   0.00000000000000
0.93750000   0.713000   0.00000000000000
0.93750000   0.714000   0.00000000000000
0.93750000   0.715000   0.00000000000000
0.93750000   0.716000   0.00000000000000
0.93750000   0.717000   0.00000000000000
0.93750000   0.718000   0.00000000000000
0.93750000   0.719000   0.00000000000000
0.93750000   0.720000   0.00000000000000
0.93750000   0.721000   0.00000000000000
0.93750000   0.722000   0.00000000000000
0.93750000   0.723000   0.00000000000000
0.93750000   0.724000   0.00000000000000
0.93750000   0.725000   0.00000000000000
0.93750000   0.726000   0.00000000000000
0.93750000   0.727000   0.00000000000000
0.93750000   0.728000   0.00000000000000
0.93750000   0.729000   0.00000000000000
0.93750000   0.730000   0.00000000000000
0.93750000   0.731000   0.00000000000000
0.93750000   0.732000   0.00000000000000
0.93750000   0.733000   0.00000000000000
0.93750000   0.734000   0.00000000000000
0.93750000   0.735000   0.00000000000000
0.93750000   0.736000   0.00000000000000
0.93750000   0.737000   0.00000000000000
0.93750000   0.738000   0.00000000000000
0.93750000   0.739000   0.00000000000000
0.93750000   0.740000   0.00000000000000
0.93750000   0.741000   0.00000000000000
0.93750000   0.742000   0.00000000000000
0.93750000   0.743000   0.00000000000000
0.93750000   0.744000   0.00000000000000
0.93750000   0.745000   0.00000000000000
0.93750000   0.746000   0.00000000000000
0.93750000   0.747000   0.00000000000000
0.93750000   0.748000   0.00000000000000
0.93750000   0.749000   0.00000000000000
0.93750000   0.750000   0.00000000000000
0.93750000   0.751000   0.00000000000000
0.93750000   0.752000   0.00000000000000
0.93750000   0.753000   0.00000000000000
0.93750000   0.754000   0.00000000000000
0.93750000   0.755000   0.00000000000000
0.93750000   0.756000   0.00000000000000
0.93750000   0.757000   0.00000000000000
0.93750000   0.758000   0.00000000000000
0.93750000   0.759000   0.00000000000000
0.93750000   0.760000   0.00000000000000
0.93750000   0.761000   0.00000000000000
0.93750000   0.762000   0.00000000000000
0.93750000   0.763000   0.00000000000000
0.93750000   0.764000   0.00000000000000
0.93750000   0.765000   0.00000000000000
0.93750000   0.766000   0.00000000000000
0.93750000   0.767000   0.00000000000000
0.93750000   0.768000   0.00000000000000
0.93750000   0.769000   0.00000000000000
0.93750000   0.770000   0.00000000000000
0.93750000   0.771000   0.00000000000000
0.93750000   0.772000   0.00000000000000
0.93750000   0.773000   0.00000000000000
0.93750000   0.774000   0.00000000000000
0.93750000   0.775000   0.00000000000000
0.93750000   0.776000   0.00000000000000
0.93750000   0.777000   0.00000000000000
0.93750000   0.778000   0.00000000000000
0.93750000   0.779000   0.00000000000000
0.93750000   0.780000   0.00000000000000
0.93750000   0.781000   0.00000000000000
0.93750000   0.782000   0.00000000000000
0.93750000   0.783000   0.00000000000000
0.93750000   0.784000   0.00000000000000
0.93750000   0.785000   0.00000000000000
0.93750000   0.786000   0.00000000000000
0.93750000   0.787000   0.00000000000000
0.93750000   0.788000   0.00000000000000
0.93750000   0.789000   0.00000000000000
0.93750000   0.790000   0.00000000000000
0.93750000   0.791000   0.00000000000000
0.93750000   0.792000   0.00000000000000
0.93750000   0.793000   0.00000000000000
0.93750000   0.794000   0.00000000000000
0.93750000   0.795000   0.00000000000000
0.93750000   0.796000   0.00000000000000
0.93750000   0.797000   0.00000000000000
0.93750000   0.798000   0.00000000000000
0.93750000   0.799000   0.00000000000000
0.93750000   0.800000   0.00000000000000
0.93750000   0.801000   0.00000000000000
0.93750000   0.802000   0.00000000000000
0.93750000   0.803000   0.00000000000000
0.93750000   0.804000   0.00000000000000
0.93750000   0.805000   0.00000000000000
0.93750000   0.806000   0.00000000000000
0.93750000   0.807000   0.00000000000000
0.93750000   0.808000   0.00000000000000
0.93750000   0.809000   0.00000000000000
0.93750000   0.810000   0.00000000000000
0.93750000   0.811000   0.00000000000000
0.93750000   0.812000   0.00000000000000
0.93750000   0.813000   0.00000000000000
0.93750000   0.814000   0.00000000000000
0.93750000   0.815000   0.00000000000000
0.93750000   0.816000   0.00000000000000
0.93750000   0.817000   0.00000000000000
0.93750000   0.818000   0.00000000000000
0.93750000   0.819000   0.00000000000000
0.93750000   0.820000   0.00000000000000
0.93750000   0.821000   0.00000000000000
0.93750000   0.822000   0.00000000000000
0.93750000   0.823000   0.00000000000000
0.93750000   0.824000   0.00000000000000
0.93750000   0.825000   0.00000000000000
0.93750000   0.826000   0.00000000000000
0.93750000   0.827000   0.00000000000000
0.93750000   0.828000   0.00000000000000
0.93750000   0.829000   0.00000000000000
0.93750000   0.830000   0.00000000000000
0.93750000   0.831000   0.00000000000000
0.93750000   0.832000   0.00055546146363
0.93750000   0.833000   0.00155242705765
0.93750000   0.834000   0.00156478058088
0.93750000   0.835000   0.00156285862398
0.93750000   0.836000   0.00156093573396
0.93750000   0.837000   0.00155901192624
0.93750000   0.838000   0.00155708721620
0.93750000   0.839000   0.00155516161915
0.93750000   0.840000   0.00137051309810
0.93750000   0.841000   0.00029463886879
0.93750000   0.842000   0.00000000000000
0.93750000   0.843000   0.00000000000000
0.93750000   0.844000   0.00000000000000
0.93750000   0.845000   0.00000000000000
0.93750000   0.846000   0.00000000000000
0.93750000   0.847000   0.00000000000000
0.93750000   0.848000   0.00000000000000
0.93750000   0.849000   0.00000000000000
0.93750000   0.850000   0.00000000000000
0.93750000   0.851000   0.00000000000000
0.93750000   0.852000   0.00000000000000
0.93750000   0.853000   0.00000000000000
0.93750000   0.854000   0.00000000000000
0.93750000   0.855000   0.00000000000000
0.93750000   0.856000   0.00000000000000
0.93750000   0.857000   0.00000000000000
0.93750000   0.858000   0.00000000000000
0.93750000   0.859000   0.00000000000000
0.93750000   0.860000   0.00000000000000
0.93750000   0.861000   0.00000000000000
0.93750000   0.862000   0.00000000000000
0.93750000   0.863000   0.00000000000000
0.93750000   0.864000   0.00000000000000
0.93750000   0.865000   0.00000000000000
0.93750000   0.866000   0.00000000000000
0.93750000   0.867000   0.00000000000000
0.93750000   0.868000   0.00000000000000
0.93750000   0.869000   0.00000000000000
0.93750000   0.870000   0.00000000000000
0.93750000   0.871000   0.00000000000000
0.93750000   0.872000   0.00000000000000
0.93750000   0.873000   0.00000000000000
0.93750000   0.874000   0.00000000000000
0.93750000   0.875000   0.00000000000000
0.93750000   0.876000   0.00000000000000
0.93750000   0.877000   0.00000000000000
0.93750000   0.878000   0.00000000000000
0.93750000   0.879000   0.00000000000000
0.93750000   0.880000   0.00000000000000
0.93750000   0.881000   0.00000000000000
0.93750000   0.882000   0.00000000000000
0.93750000   0.883000   0.00000000000000
0.93750000   0.884000   0.00000000000000
0.93750000   0.885000   0.00000000000000
0.93750000   0.886000   0.00000000000000
0.93750000   0.887000   0.00000000000000
0.93750000   0.888000   0.00000000000000
0.93750000   0.889000   0.00000000000000
0.93750000   0.890000   0.00000000000000
0.93750000   0.891000   0.00000000000000
0.93750000   0.892000   0.00000000000000
0.93750000   0.893000   0.00000000000000
0.93750000   0.894000   0.00000000000000
0.93750000   0.895000   0.00000000000000
0.93750000   0.896000   0.00000000000000
0.93750000   0.897000   0.00000000000000
0.93750000   0.898000   0.00000000000000
0.93750000   0.899000   0.00000000000000
0.93750000   0.900000   0.00000000000000
0.93750000   0.901000   0.00000000000000
0.93750000   0.902000   0.00000000000000
0.93750000   0.903000   0.00000000000000
0.93750000   0.904000   0.00000000000000
0.93750000   0.905000   0.00000000000000
0.93750000   0.906000   0.00000000000000
0.93750000   0.907000   0.00000000000000
0.93750000   0.908000   0.00000000000000
0.93750000   0.909000   0.00000000000000
0.93750000   0.910000   0.00000000000000
0.93750000   0.911000   0.00000000000000
0.93750000   0.912000   0.00000000000000
0.93750000   0.913000   0.00000000000000
0.93750000   0.914000   0.00000000000000
0.93750000   0.915000   0.00000000000000
0.93750000   0.916000   0.00000000000000
0.93750000   0.917000   0.00000000000000
0.93750000   0.918000   0.00000000000000
0.93750000   0.919000   0.00000000000000
0.93750000   0.920000   0.00000000000000
0.93750000   0.921000   0.00000000000000
0.93750000   0.922000   0.00000000000000
0.93750000   0.923000   0.00000000000000
0.93750000   0.924000   0.00000000000000
0.93750000   0.925000   0.00000000000000
0.93750000   0.926000   0.00000000000000
0.93750000   0.927000   0.00000000000000
0.93750000   0.928000   0.00000000000000
0.93750000   0.929000   0.00000000000000
0.93750000   0.930000   0.00000000000000
0.93750000   0.931000   0.00000000000000
0.93750000   0.932000   0.00000000000000
0.93750000   0.933000   0.00000000000000
0.93750000   0.934000   0.00000000000000
0.93750000   0.935000   0.00000000000000
0.93750000   0.936000   0.00000000000000
0.93750000   0.937000   0.00000000000000
0.93750000   0.938000   0.00000000000000
0.93750000   0.939000   0.00000000000000
0.93750000   0.940000   0.00000000000000
0.93750000   0.941000   0.00000000000000
0.93750000   0.942000   0.00000000000000
0.93750000   0.943000   0.00000000000000
0.93750000   0.944000   0.00000000000000
0.93750000   0.945000   0.00000000000000
0.93750000   0.946000   0.00000000000000
0.93750000   0.947000   0.00000000000000
0.93750000   0.948000   0.00000000000000
0.93750000   0.949000   0.00000000000000
0.93750000   0.950000   0.00000000000000
0.93750000   0.951000   0.00000000000000
0.93750000   0.952000   0.00000000000000
0.93750000   0.953000   0.00000000000000
0.93750000   0.954000   0.00000000000000
0.93750000   0.955000   0.00000000000000
0.93750000   0.956000   0.00000000000000
0.93750000   0.957000   0.00000000000000
0.93750000   0.958000   0.00000000000000
0.93750000   0.959000   0.00000000000000
0.93750000   0.960000   0.00000000000000
0.93750000   0.961000   0.00000000000000
0.93750000   0.962000   0.00000000000000
0.93750000   0.963000   0.00000000000000
0.93750000   0.964000   0.00000000000000
0.93750000   0.965000   0.00000000000000
0.93750000   0.966000   0.00000000000000
0.93750000   0.967000   0.00000000000000
0.93750000   0.968000   0.00000000000000
0.93750000   0.969000   0.00000000000000
0.93750000   0.970000   0.00000000000000
0.93750000   0.971000   0.00000000000000
0.93750000   0.972000   0.00000000000000
0.93750000   0.973000   0.00000000000000
0.93750000   0.974000   0.00000000000000
0.93750000   0.975000   0.00000000000000
0.93750000   0.976000   0.00000000000000
0.93750000   0.977000   0.00000000000000
0.93750000   0.978000   0.00000000000000
0.93750000   0.979000   0.00000000000000
0.93750000   0.980000   0.00000000000000
0.93750000   0.981000   0.00000000000000
0.93750000   0.982000   0.00000000000000
0.93750000   0.983000   0.00000000000000
0.93750000   0.984000   0.00000000000000
0.93750000   0.985000   0.00000000000000
0.93750000   0.986000   0.00000000000000
0.93750000   0.987000   0.00000000000000
0.93750000   0.988000   0.00000000000000
0.93750000   0.989000   0.00000000000000
0.93750000   0.990000   0.00000000000000
0.93750000   0.991000   0.00000000000000
0.93750000   0.992000   0.00000000000000
0.93750000   0.993000   0.00000000000000
0.93750000   0.994000   0.00000000000000
0.93750000   0.995000   0.00000000000000
0.93750000   0.996000   0.00000000000000
0.93750000   0.997000   0.00000000000000
0.93750000   0.998000   0.00000000000000
0.93750000   0.999000   0.00000000000000
0.94531250   0.700000   0.00000000000000
0.94531250   0.701000   0.00000000000000
0.94531250   0.702000   0.00000000000000
0.94531250   0.703000   0.00000000000000
0.94531250   0.704000   0.00000000000000
0.94531250   0.705000   0.00000000000000
0.94531250   0.706000   0.00000000000000
0.94531250   0.707000   0.00000000000000
0.94531250   0.708000   0.00000000000000
0.94531250   0.709000   0.00000000000000
0.94531250   0.710000   0.00000000000000
0.94531250   0.711000   0.00000000000000
0.94531250   0.712000   0.00000000000000
0.94531250   0.713000   0.00000000000000
0.94531250   0.714000   0.00000000000000
0.94531250   0.715000   0.00000000000000
0.94531250   0.716000   0.00000000000000
0.94531250   0.717000   0.00000000000000
0.94531250   0.718000   0.00000000000000
0.94531250   0.719000   0.00000000000000
0.94531250   0.720000   0.00000000000000
0.94531250   0.721000   0.00000000000000
0.94531250   0.722000   0.00000000000000
0.94531250   0.723000   0.00000000000000
0.94531250   0.724000   0.00000000000000
0.94531250   0.725000   0.00000000000000
0.94531250   0.726000   0.00000000000000
0.94531250   0.727000   0.00000000000000
0.94531250   0.728000   0.00000000000000
0.94531250   0.729000   0.00000000000000
0.94531250   0.730000   0.00000000000000
0.94531250   0.731000   0.00000000000000
0.94531250   0.732000   0.00000000000000
0.94531250   0.733000   0.00000000000000
0.94531250   0.734000   0.00000000000000
0.94531250   0.735000   0.00000000000000
0.94531250   0.736000   0.00000000000000
0.94531250   0.737000   0.00000000000000
0.94531250   0.738000   0.00000000000000
0.94531250   0.739000   0.00000000000000
0.94531250   0.740000   0.00000000000000
0.94531250   0.741000   0.00000000000000
0.94531250   0.742000   0.00000000000000
0.94531250   0.743000   0.00000000000000
0.94531250   0.744000   0.00000000000000
0.94531250   0.745000   0.00000000000000
0.94531250   0.746000   0.00000000000000
0.94531250   0.747000   0.00000000000000
0.94531250   0.748000   0.00000000000000
0.94531250   0.749000   0.00000000000000
0.94531250   0.750000   0.00000000000000
0.94531250   0.751000   0.00000000000000
0.94531250   0.752000   0.00000000000000
0.94531250   0.753000   0.00000000000000
0.94531250   0.754000   0.00000000000000
0.94531250   0.755000   0.00000000000000
0.94531250   0.756000   0.00000000000000
0.94531250   0.757000   0.00000000000000
0.94531250   0.758000   0.00000000000000
0.94531250   0.759000   0.00000000000000
0.94531250   0.760000   0.00000000000000
0.94531250   0.761000   0.00000000000000
0.94531250   0.762000   0.00000000000000
0.94531250   0.763000   0.00000000000000
0.94531250   0.764000   0.00000000000000
0.94531250   0.765000   0.00000000000000
0.94531250   0.766000   0.00000000000000
0.94531250   0.767000   0.00000000000000
0.94531250   0.768000   0.00000000000000
0.94531250   0.769000   0.00000000000000
0.94531250   0.770000   0.00000000000000
0.94531250   0.771000   0.00000000000000
0.94531250   0.772000   0.00000000000000
0.94531250   0.773000   0.00000000000000
0.94531250   0.774000   0.00000000000000
0.94531250   0.775000   0.00000000000000
0.94531250   0.776000   0.00000000000000
0.94531250   0.777000   0.00000000000000
0.94531250   0.778000   0.00000000000000
0.94531250   0.779000   0.00000000000000
0.94531250   0.780000   0.00000000000000
0.94531250   0.781000   0.00000000000000
0.94531250   0.782000   0.00000000000000
0.94531250   0.783000   0.00000000000000
0.94531250   0.784000   0.00000000000000
0.94531250   0.785000   0.00000000000000
0.94531250   0.786000   0.00000000000000
0.94531250   0.787000   0.00000000000000
0.94531250   0.788000   0.00000000000000
0.94531250   0.789000   0.00000000000000
0.94531250   0.790000   0.00000000000000
0.94531250   0.791000   0.00000000000000
0.94531250   0.792000   0.00000000000000
0.94531250   0.793000   0.00000000000000
0.94531250   0.794000   0.00000000000000
0.94531250   0.795000   0.00000000000000
0.94531250   0.796000   0.00000000000000
0.94531250   0.797000   0.00000000000000
0.94531250   0.798000   0.00000000000000
0.94531250   0.799000   0.00000000000000
0.94531250   0.800000   0.00000000000000
0.94531250   0.801000   0.00000000000000
0.94531250   0.802000   0.00000000000000
0.94531250   0.803000   0.00000000000000
0.94531250   0.804000   0.00000000000000
0.94531250   0.805000   0.00000000000000
0.94531250   0.806000   0.00000000000000
0.94531250   0.807000   0.00000000000000
0.94531250   0.808000   0.00000000000000
0.94531250   0.809000   0.00000000000000
0.94531250   0.810000   0.00000000000000
0.94531250   0.811000   0.00000000000000
0.94531250   0.812000   0.00000000000000
0.94531250   0.813000   0.00000000000000
0.94531250   0.814000   0.00000000000000
0.94531250   0.815000   0.00000000000000
0.94531250   0.816000   0.00000000000000
0.94531250   0.817000   0.00000000000000
0.94531250   0.818000   0.00000000000000
0.94531250   0.819000   0.00000000000000
0.94531250   0.820000   0.00000000000000
0.94531250   0.821000   0.00000000000000
0.94531250   0.822000   0.00000000000000
0.94531250   0.823000   0.00000000000000
0.94531250   0.824000   0.00000000000000
0.94531250   0.825000   0.00000000000000
0.94531250   0.826000   0.00000000000000
0.94531250   0.827000   0.00000000000000
0.94531250   0.828000   0.00077781046237
0.94531250   0.829000   0.00156267244466
0.94531250   0.830000   0.00156074601392
0.94531250   0.831000   0.00155881863034
0.94531250   0.832000   0.00155689030960
0.94531250   0.833000   0.00155496106732
0.94531250   0.834000   0.00155303091905
0.94531250   0.835000   0.00155109988029
0.94531250   0.836000   0.00113784961306
0.94531250   0.837000   0.00009184473813
0.94531250   0.838000   0.00000000000000
0.94531250   0.839000   0.00000000000000
0.94531250   0.840000   0.00000000000000
0.94531250   0.841000   0.00000000000000
0.94531250   0.842000   0.00000000000000
0.94531250   0.843000   0.00000000000000
0.94531250   0.844000   0.00000000000000
0.94531250   0.845000   0.00000000000000
0.94531250   0.846000   0.00000000000000
0.94531250   0.847000   0.00000000000000
0.94531250   0.848000   0.00000000000000
0.94531250   0.849000   0.00000000000000
0.94531250   0.850000   0.00000000000000
0.94531250   0.851000   0.00000000000000
0.94531250   0.852000   0.00000000000000
0.94531250   0.853000   0.00000000000000
0.94531250   0.854000   0.00000000000000
0.94531250   0.855000   0.00000000000000
0.94531250   0.856000   0.00000000000000
0.94531250   0.857000   0.00000000000000
0.94531250   0.858000   0.00000000000000
0.94531250   0.859000   0.00000000000000
0.94531250   0.860000   0.00000000000000
0.94531250   0.861000   0.00000000000000
0.94531250   0.862000   0.00000000000000
0.94531250   0.863000   0.00000000000000
0.94531250   0.864000   0.00000000000000
0.94531250   0.865000   0.00000000000000
0.94531250   0.866000   0.00000000000000
0.94531250   0.867000   0.00000000000000
0.94531250   0.868000   0.00000000000000
0.94531250   0.869000   0.00000000000000
0.94531250   0.870000   0.00000000000000
0.94531250   0.871000   0.00000000000000
0.94531250   0.872000   0.00000000000000
0.94531250   0.873000   0.00000000000000
0.94531250   0.874000   0.00000000000000
0.94531250   0.875000   0.00000000000000
0.94531250   0.876000   0.00000000000000
0.94531250   0.877000   0.00000000000000
0.94531250   0.878000   0.00000000000000
0.94531250   0.879000   0.00000000000000
0.94531250   0.880000   0.00000000000000
0.94531250   0.881000   0.00000000000000
0.94531250   0.882000   0.00000000000000
0.94531250   0.883000   0.00000000000000
0.94531250   0.884000   0.00000000000000
0.94531250   0.885000   0.00000000000000
0.94531250   0.886000   0.00000000000000
0.94531250   0.887000   0.00000000000000
0.94531250   0.888000   0.00000000000000
0.94531250   0.889000   0.00000000000000
0.94531250   0.890000   0.00000000000000
0.94531250   0.891000   0.00000000000000
0.94531250   0.892000   0.00000000000000
0.94531250   0.893000   0.00000000000000
0.94531250   0.894000   0.00000000000000
0.94531250   0.895000   0.00000000000000
0.94531250   0.896000   0.00000000000000
0.94531250   0.897000   0.00000000000000
0.94531250   0.898000   0.00000000000000
0.94531250   0.899000   0.00000000000000
0.94531250   0.900000   0.00000000000000
0.94531250   0.901000   0.00000000000000
0.94531250   0.902000   0.00000000000000
0.94531250   0.903000   0.00000000000000
0.94531250   0.904000   0.00000000000000
0.94531250   0.905000   0.00000000000000
0.94531250   0.906000   0.00000000000000
0.94531250   0.907000   0.00000000000000
0.94531250   0.908000   0.00000000000000
0.94531250   0.909000   0.00000000000000
0.94531250   0.910000   0.00000000000000
0.94531250   0.911000   0.00000000000000
0.94531250   0.912000   0.00000000000000
0.94531250   0.913000   0.00000000000000
0.94531250   0.914000   0.00000000000000
0.94531250   0.915000   0.00000000000000
0.94531250   0.916000   0.00000000000000
0.94531250   0.917000   0.00000000000000
0.94531250   0.918000   0.00000000000000
0.94531250   0.919000   0.00000000000000
0.94531250   0.920000   0.00000000000000
0.94531250   0.921000   0.00000000000000
0.94531250   0.922000   0.00000000000000
0.94531250   0.923000   0.00000000000000
0.94531250   0.924000   0.00000000000000
0.94531250   0.925000   0.00000000000000
0.94531250   0.926000   0.00000000000000
0.94531250   0.927000   0.00000000000000
0.94531250   0.928000   0.00000000000000
0.94531250   0.929000   0.00000000000000
0.94531250   0.930000   0.00000000000000
0.94531250   0.931000   0.00000000000000
0.94531250   0.932000   0.00000000000000
0.94531250   0.933000   0.00000000000000
0.94531250   0.934000   0.00000000000000
0.94531250   0.935000   0.00000000000000
0.94531250   0.936000   0.00000000000000
0.94531250   0.937000   0.00000000000000
0.94531250   0.938000   0.00000000000000
0.94531250   0.939000   0.00000000000000
0.94531250   0.940000   0.00000000000000
0.94531250   0.941000   0.00000000000000
0.94531250   0.942000   0.00000000000000
0.94531250   0.943000   0.00000000000000
0.94531250   0.944000   0.00000000000000
0.94531250   0.945000   0.00000000000000
0.94531250   0.946000   0.00000000000000
0.94531250   0.947000   0.00000000000000
0.94531250   0.948000   0.00000000000000
0.94531250   0.949000   0.00000000000000
0.94531250   0.950000   0.00000000000000
0.94531250   0.951000   0.00000000000000
0.94531250   0.952000   0.00000000000000
0.94531250   0.953000   0.00000000000000
0.94531250   0.954000   0.00000000000000
0.94531250   0.955000   0.00000000000000
0.94531250   0.956000   0.00000000000000
0.94531250   0.957000   0.00000000000000
0.94531250   0.958000   0.00000000000000
0.94531250   0.959000   0.00000000000000
0.94531250   0.960000   0.00000000000000
0.94531250   0.961000   0.00000000000000
0.94531250   0.962000   0.00000000000000
0.94531250   0.963000   0.00000000000000
0.94531250   0.964000   0.00000000000000
0.94531250   0.965000   0.00000000000000
0.94531250   0.966000   0.00000000000000
0.94531250   0.967000   0.00000000000000
0.94531250   0.968000   0.00000000000000
0.94531250   0.969000   0.00000000000000
0.94531250   0.970000   0.00000000000000
0.94531250   0.971000   0.00000000000000
0.94531250   0.972000   0.00000000000000
0.94531250   0.973000   0.00000000000000
0.94531250   0.974000   0.00000000000000
0.94531250   0.975000   0.00000000000000
0.94531250   0.976000   0.00000000000000
0.94531250   0.977000   0.00000000000000
0.94531250   0.978000   0.00000000000000
0.94531250   0.979000   0.00000000000000
0.94531250   0.980000   0.00000000000000
0.94531250   0.981000   0.00000000000000
0.94531250   0.982000   0.00000000000000
0.94531250   0.983000   0.00000000000000
0.94531250   0.984000   0.00000000000000
0.94531250   0.985000   0.00000000000000
0.94531250   0.986000   0.00000000000000
0.94531250   0.987000   0.00000000000000
0.94531250   0.988000   0.00000000000000
0.94531250   0.989000   0.00000000000000
0.94531250   0.990000   0.00000000000000
0.94531250   0.991000   0.00000000000000
0.94531250   0.992000   0.00000000000000
0.94531250   0.993000   0.00000000000000
0.94531250   0.994000   0.00000000000000
0.94531250   0.995000   0.00000000000000
0.94531250   0.996000   0.00000000000000
0.94531250   0.997000   0.00000000000000
0.94531250   0.998000   0.00000000000000
0.94531250   0.999000   0.00000000000000
0.95312500   0.700000   0.00000000000000
0.95312500   0.701000   0.00000000000000
0.95312500   0.702000   0.00000000000000
0.95312500   0.703000   0.00000000000000
0.95312500   0.704000   0.00000000000000
0.95312500   0.705000   0.00000000000000
0.95312500   0.706000   0.00000000000000
0.95312500   0.707000   0.00000000000000
0.95312500   0.708000   0.00000000000000
0.95312500   0.709000   0.00000000000000
0.95312500   0.710000   0.00000000000000
0.95312500   0.711000   0.00000000000000
0.95312500   0.712000   0.00000000000000
0.95312500   0.713000   0.00000000000000
0.95312500   0.714000   0.00000000000000
0.95312500   0.715000   0.00000000000000
0.95312500   0.716000   0.00000000000000
0.95312500   0.717000   0.00000000000000
0.95312500   0.718000   0.00000000000000
0.95312500   0.719000   0.00000000000000
0.95312500   0.720000   0.00000000000000
0.95312500   0.721000   0.00000000000000
0.95312500   0.722000   0.00000000000000
0.95312500   0.723000   0.00000000000000
0.95312500   0.724000   0.00000000000000
0.95312500   0.725000   0.00000000000000
0.95312500   0.726000   0.00000000000000
0.95312500   0.727000   0.00000000000000
0.95312500   0.728000   0.00000000000000
0.95312500   0.729000   0.00000000000000
0.95312500   0.730000   0.00000000000000
0.95312500   0.731000   0.00000000000000
0.95312500   0.732000   0.00000000000000
0.95312500   0.733000   0.00000000000000
0.95312500   0.734000   0.00000000000000
0.95312500   0.735000   0.00000000000000
0.95312500   0.736000   0.00000000000000
0.95312500   0.737000   0.00000000000000
0.95312500   0.738000   0.00000000000000
0.95312500   0.739000   0.00000000000000
0.95312500   0.740000   0.00000000000000
0.95312500   0.741000   0.00000000000000
0.95312500   0.742000   0.00000000000000
0.95312500   0.743000   0.00000000000000
0.95312500   0.744000   0.00000000000000
0.95312500   0.745000   0.00000000000000
0.95312500   0.746000   0.00000000000000
0.95312500   0.747000   0.00000000000000
0.95312500   0.748000   0.00000000000000
0.95312500   0.749000   0.00000000000000
0.95312500   0.750000   0.00000000000000
0.95312500   0.751000   0.00000000000000
0.95312500   0.752000   0.00000000000000
0.95312500   0.753000   0.00000000000000
0.95312500   0.754000   0.00000000000000
0.95312500   0.755000   0.00000000000000
0.95312500   0.756000   0.00000000000000
0.95312500   0.757000   0.00000000000000
0.95312500   0.758000   0.00000000000000
0.95312500   0.759000   0.00000000000000
0.95312500   0.760000   0.00000000000000
0.95312500   0.761000   0.00000000000000
0.95312500   0.762000   0.00000000000000
0.95312500   0.763000   0.00000000000000
0.95312500   0.764000   0.00000000000000
0.95312500   0.765000   0.00000000000000
0.95312500   0.766000   0.00000000000000
0.95312500   0.767000   0.00000000000000
0.95312500   0.768000   0.00000000000000
0.95312500   0.769000   0.00000000000000
0.95312500   0.770000   0.00000000000000
0.95312500   0.771000   0.00000000000000
0.95312500   0.772000   0.00000000000000
0.95312500   0.773000   0.00000000000000
0.95312500   0.774000   0.00000000000000
0.95312500   0.775000   0.00000000000000
0.95312500   0.776000   0.00000000000000
0.95312500   0.777000   0.00000000000000
0.95312500   0.778000   0.00000000000000
0.95312500   0.779000   0.00000000000000
0.95312500   0.780000   0.00000000000000
0.95312500   0.781000   0.00000000000000
0.95312500   0.782000   0.00000000000000
0.95312500   0.783000   0.00000000000000
0.95312500   0.784000   0.00000000000000
0.95312500   0.785000   0.00000000000000
0.95312500   0.786000   0.00000000000000
0.95312500   0.787000   0.00000000000000
0.95312500   0.788000   0.00000000000000
0.95312500   0.789000   0.00000000000000
0.95312500   0.790000   0.00000000000000
0.95312500   0.791000   0.00000000000000
0.95312500   0.792000   0.00000000000000
0.95312500   0.793000   0.00000000000000
0.95312500   0.794000   0.00000000000000
0.95312500   0.795000   0.00000000000000
0.95312500   0.796000   0.00000000000000
0.95312500   0.797000   0.00000000000000
0.95312500   0.798000   0.00000000000000
0.95312500   0.799000   0.00000000000000
0.95312500   0.800000   0.00000000000000
0.95312500   0.801000   0.00000000000000
0.95312500   0.802000   0.00000000000000
0.95312500   0.803000   0.00000000000000
0.95312500   0.804000   0.00000000000000
0.95312500   0.805000   0.00000000000000
0.95312500   0.806000   0.00000000000000
0.95312500   0.807000   0.00000000000000
0.95312500   0.808000   0.00000000000000
0.95312500   0.809000   0.00000000000000
0.95312500   0.810000   0.00000000000000
0.95312500   0.811000   0.00000000000000
0.95312500   0.812000   0.00000000000000
0.95312500   0.813000   0.00000000000000
0.95312500   0.814000   0.00000000000000
0.95312500   0.815000   0.00000000000000
0.95312500   0.816000   0.00000000000000
0.95312500   0.817000   0.00000000000000
0.95312500   0.818000   0.00000000000000
0.95312500   0.819000   0.00000000000000
0.95312500   0.820000   0.00000000000000
0.95312500   0.821000   0.00000000000000
0.95312500   0.822000   0.00000000000000
0.95312500   0.823000   0.00000689010451
0.95312500   0.824000   0.00099009647170
0.95312500   0.825000   0.00155569314649
0.95312500   0.826000   0.00155376493222
0.95312500   0.827000   0.00155183576260
0.95312500   0.828000   0.00154990565345
0.95312500   0.829000   0.00154797462055
0.95312500   0.830000   0.00154604267962
0.95312500   0.831000   0.00154410984631
0.95312500   0.832000   0.00088334176694
0.95312500   0.833000   0.00000000000000
0.95312500   0.834000   0.00000000000000
0.95312500   0.835000   0.00000000000000
0.95312500   0.836000   0.00000000000000
0.95312500   0.837000   0.00000000000000
0.95312500   0.838000   0.00000000000000
0.95312500   0.839000   0.00000000000000
0.95312500   0.840000   0.00000000000000
0.95312500   0.841000   0.00000000000000
0.95312500   0.842000   0.00000000000000
0.95312500   0.843000   0.00000000000000
0.95312500   0.844000   0.00000000000000
0.95312500   0.845000   0.00000000000000
0.95312500   0.846000   0.00000000000000
0.95312500   0.847000   0.00000000000000
0.95312500   0.848000   0.00000000000000
0.95312500   0.849000   0.00000000000000
0.95312500   0.850000   0.00000000000000
0.95312500   0.851000   0.00000000000000
0.95312500   0.852000   0.00000000000000
0.95312500   0.853000   0.00000000000000
0.95312500   0.854000   0.00000000000000
0.95312500   0.855000   0.00000000000000
0.95312500   0.856000   0.00000000000000
0.95312500   0.857000   0.00000000000000
0.95312500   0.858000   0.00000000000000
0.95312500   0.859000   0.00000000000000
0.95312500   0.860000   0.00000000000000
0.95312500   0.861000   0.00000000000000
0.95312500   0.862000   0.00000000000000
0.95312500   0.863000   0.00000000000000
0.95312500   0.864000   0.00000000000000
0.95312500   0.865000   0.00000000000000
0.95312500   0.866000   0.00000000000000
0.95312500   0.867000   0.00000000000000
0.95312500   0.868000   0.00000000000000
0.95312500   0.869000   0.00000000000000
0.95312500   0.870000   0.00000000000000
0.95312500   0.871000   0.00000000000000
0.95312500   0.872000   0.00000000000000
0.95312500   0.873000   0.00000000000000
0.95312500   0.874000   0.00000000000000
0.95312500   0.875000   0.00000000000000
0.95312500   0.876000   0.00000000000000
0.95312500   0.877000   0.00000000000000
0.95312500   0.878000   0.00000000000000
0.95312500   0.879000   0.00000000000000
0.95312500   0.880000   0.00000000000000
0.95312500   0.881000   0.00000000000000
0.95312500   0.882000   0.00000000000000
0.95312500   0.883000   0.00000000000000
0.95312500   0.884000   0.00000000000000
0.95312500   0.885000   0.00000000000000
0.95312500   0.886000   0.00000000000000
0.95312500   0.887000   0.00000000000000
0.95312500   0.888000   0.00000000000000
0.95312500   0.889000   0.00000000000000
0.95312500   0.890000   0.00000000000000
0.95312500   0.891000   0.00000000000000
0.95312500   0.892000   0.00000000000000
0.95312500   0.893000   0.00000000000000
0.95312500   0.894000   0.00000000000000
0.95312500   0.895000   0.00000000000000
0.95312500   0.896000   0.00000000000000
0.95312500   0.897000   0.00000000000000
0.95312500   0.898000   0.00000000000000
0.95312500   0.899000   0.00000000000000
0.95312500   0.900000   0.00000000000000
0.95312500   0.901000   0.00000000000000
0.95312500   0.902000   0.00000000000000
0.95312500   0.903000   0.00000000000000
0.95312500   0.904000   0.00000000000000
0.95312500   0.905000   0.00000000000000
0.95312500   0.906000   0.00000000000000
0.95312500   0.907000   0.00000000000000
0.95312500   0.908000   0.00000000000000
0.95312500   0.909000   0.00000000000000
0.95312500   0.910000   0.00000000000000
0.95312500   0.911000   0.00000000000000
0.95312500   0.912000   0.00000000000000
0.95312500   0.913000   0.00000000000000
0.95312500   0.914000   0.00000000000000
0.95312500   0.915000   0.00000000000000
0.95312500   0.916000   0.00000000000000
0.95312500   0.917000   0.00000000000000
0.95312500   0.918000   0.00000000000000
0.95312500   0.919000   0.00000000000000
0.95312500   0.920000   0.00000000000000
0.95312500   0.921000   0.00000000000000
0.95312500   0.922000   0.00000000000000
0.95312500   0.923000   0.00000000000000
0.95312500   0.924000   0.00000000000000
0.95312500   0.925000   0.00000000000000
0.95312500   0.926000   0.00000000000000
0.95312500   0.927000   0.00000000000000
0.95312500   0.928000   0.00000000000000
0.95312500   0.929000   0.00000000000000
0.95312500   0.930000   0.00000000000000
0.95312500   0.931000   0.00000000000000
0.95312500   0.932000   0.00000000000000
0.95312500   0.933000   0.00000000000000
0.95312500   0.934000   0.00000000000000
0.95312500   0.935000   0.00000000000000
0.95312500   0.936000   0.00000000000000
0.95312500   0.937000   0.00000000000000
0.95312500   0.938000   0.00000000000000
0.95312500   0.939000   0.00000000000000
0.95312500   0.940000   0.00000000000000
0.95312500   0.941000   0.00000000000000
0.95312500   0.942000   0.00000000000000
0.95312500   0.943000   0.00000000000000
0.95312500   0.944000   0.00000000000000
0.95312500   0.945000   0.00000000000000
0.95312500   0.946000   0.00000000000000
0.95312500   0.947000   0.00000000000000
0.95312500   0.948000   0.00000000000000
0.95312500   0.949000   0.00000000000000
0.95312500   0.950000   0.00000000000000
0.95312500   0.951000   0.00000000000000
0.95312500   0.952000   0.00000000000000
0.95312500   0.953000   0.00000000000000
0.95312500   0.954000   0.00000000000000
0.95312500   0.955000   0.00000000000000
0.95312500   0.956000   0.00000000000000
0.95312500   0.957000   0.00000000000000
0.95312500   0.958000   0.00000000000000
0.95312500   0.959000   0.00000000000000
0.95312500   0.960000   0.00000000000000
0.95312500   0.961000   0.00000000000000
0.95312500   0.962000   0.00000000000000
0.95312500   0.963000   0.00000000000000
0.95312500   0.964000   0.00000000000000
0.95312500   0.965000   0.00000000000000
0.95312500   0.966000   0.00000000000000
0.95312500   0.967000   0.00000000000000
0.95312500   0.968000   0.00000000000000
0.95312500   0.969000   0.00000000000000
0.95312500   0.970000   0.00000000000000
0.95312500   0.971000   0.00000000000000
0.95312500   0.972000   0.00000000000000
0.95312500   0.973000   0.00000000000000
0.95312500   0.974000   0.00000000000000
0.95312500   0.975000   0.00000000000000
0.95312500   0.976000   0.00000000000000
0.95312500   0.977000   0.00000000000000
0.95312500   0.978000   0.00000000000000
0.95312500   0.979000   0.00000000000000
0.95312500   0.980000   0.00000000000000
0.95312500   0.981000   0.00000000000000
0.95312500   0.982000   0.00000000000000
0.95312500   0.983000   0.00000000000000
0.95312500   0.984000   0.00000000000000
0.95312500   0.985000   0.00000000000000
0.95312500   0.986000   0.00000000000000
0.95312500   0.987000   0.00000000000000
0.95312500   0.988000   0.00000000000000
0.95312500   0.989000   0.00000000000000
0.95312500   0.990000   0.00000000000000
0.95312500   0.991000   0.00000000000000
0.95312500   0.992000   0.00000000000000
0.95312500   0.993000   0.00000000000000
0.95312500   0.994000   0.00000000000000
0.95312500   0.995000   0.00000000000000
0.95312500   0.996000   0.00000000000000
0.95312500   0.997000   0.00000000000000
0.95312500   0.998000   0.00000000000000
0.95312500   0.999000   0.00000000000000
0.96093750   0.700000   0.00000000000000
0.96093750   0.701000   0.00000000000000
0.96093750   0.702000   0.00000000000000
0.96093750   0.703000   0.00000000000000
0.96093750   0.704000   0.00000000000000
0.96093750   0.705000   0.00000000000000
0.96093750   0.706000   0.00000000000000
0.96093750   0.707000   0.00000000000000
0.96093750   0.708000   0.00000000000000
0.96093750   0.709000   0.00000000000000
0.96093750   0.710000   0.00000000000000
0.96093750   0.711000   0.00000000000000
0.96093750   0.712000   0.00000000000000
0.96093750   0.713000   0.00000000000000
0.96093750   0.714000   0.00000000000000
0.96093750   0.715000   0.00000000000000
0.96093750   0.716000   0.00000000000000
0.96093750   0.717000   0.00000000000000
0.96093750   0.718000   0.00000000000000
0.96093750   0.719000   0.00000000000000
0.96093750   0.720000   0.00000000000000
0.96093750   0.721000   0.00000000000000
0.96093750   0.722000   0.00000000000000
0.96093750   0.723000   0.00000000000000
0.96093750   0.724000   0.00000000000000
0.96093750   0.725000   0.00000000000000
0.96093750   0.726000   0.00000000000000
0.96093750   0.727000   0.00000000000000
0.96093750   0.728000   0.00000000000000
0.96093750   0.729000   0.00000000000000
0.96093750   0.730000   0.00000000000000
0.96093750   0.731000   0.00000000000000
0.96093750   0.732000   0.00000000000000
0.96093750   0.733000   0.00000000000000
0.96093750   0.734000   0.00000000000000
0.96093750   0.735000   0.00000000000000
0.96093750   0.736000   0.00000000000000
0.96093750   0.737000   0.00000000000000
0.96093750   0.738000   0.00000000000000
0.96093750   0.739000   0.00000000000000
0.96093750   0.740000   0.00000000000000
0.96093750   0.741000   0.00000000000000
0.96093750   0.742000   0.00000000000000
0.96093750   0.743000   0.00000000000000
0.96093750   0.744000   0.00000000000000
0.96093750   0.745000   0.00000000000000
0.96093750   0.746000   0.00000000000000
0.96093750   0.747000   0.00000000000000
0.96093750   0.748000   0.00000000000000
0.96093750   0.749000   0.00000000000000
0.96093750   0.750000   0.00000000000000
0.96093750   0.751000   0.00000000000000
0.96093750   0.752000   0.00000000000000
0.96093750   0.753000   0.00000000000000
0.96093750   0.754000   0.00000000000000
0.96093750   0.755000   0.00000000000000
0.96093750   0.756000   0.00000000000000
0.96093750   0.757000   0.00000000000000
0.96093750   0.758000   0.00000000000000
0.96093750   0.759000   0.00000000000000
0.96093750   0.760000   0.00000000000000
0.96093750   0.761000   0.00000000000000
0.96093750   0.762000   0.00000000000000
0.96093750   0.763000   0.00000000000000
0.96093750   0.764000   0.00000000000000
0.96093750   0.765000   0.00000000000000
0.96093750   0.766000   0.00000000000000
0.96093750   0.767000   0.00000000000000
0.96093750   0.768000   0.00000000000000
0.96093750   0.769000   0.00000000000000
0.96093750   0.770000   0.00000000000000
0.96093750   0.771000   0.00000000000000
0.96093750   0.772000   0.00000000000000
0.96093750   0.773000   0.00000000000000
0.96093750   0.774000   0.00000000000000
0.96093750   0.775000   0.00000000000000
0.96093750   0.776000   0.00000000000000
0.96093750   0.777000   0.00000000000000
0.96093750   0.778000   0.00000000000000
0.96093750   0.779000   0.00000000000000
0.96093750   0.780000   0.00000000000000
0.96093750   0.781000   0.00000000000000
0.96093750   0.782000   0.00000000000000
0.96093750   0.783000   0.00000000000000
0.96093750   0.784000   0.00000000000000
0.96093750   0.785000   0.00000000000000
0.96093750   0.786000   0.00000000000000
0.96093750   0.787000   0.00000000000000
0.96093750   0.788000   0.00000000000000
0.96093750   0.789000   0.00000000000000
0.96093750   0.790000   0.00000000000000
0.96093750   0.791000   0.00000000000000
0.96093750   0.792000   0.00000000000000
0.96093750   0.793000   0.00000000000000
0.96093750   0.794000   0.00000000000000
0.96093750   0.795000   0.00000000000000
0.96093750   0.796000   0.00000000000000
0.96093750   0.797000   0.00000000000000
0.96093750   0.798000   0.00000000000000
0.96093750   0.799000   0.00000000000000
0.96093750   0.800000   0.00000000000000
0.96093750   0.801000   0.00000000000000
0.96093750   0.802000   0.00000000000000
0.96093750   0.803000   0.00000000000000
0.96093750   0.804000   0.00000000000000
0.96093750   0.805000   0.00000000000000
0.96093750   0.806000   0.00000000000000
0.96093750   0.807000   0.00000000000000
0.96093750   0.808000   0.00000000000000
0.96093750   0.809000   0.00000000000000
0.96093750   0.810000   0.00000000000000
0.96093750   0.811000   0.00000000000000
0.96093750   0.812000   0.00000000000000
0.96093750   0.813000   0.00000000000000
0.96093750   0.814000   0.00000000000000
0.96093750   0.815000   0.00000000000000
0.96093750   0.816000   0.00000000000000
0.96093750   0.817000   0.00000000000000
0.96093750   0.818000   0.00000000000000
0.96093750   0.819000   0.00010146969119
0.96093750   0.820000   0.00117136265235
0.96093750   0.821000   0.00154595540900
0.96093750   0.822000   0.00154402892186
0.96093750   0.823000   0.00154210147835
0.96093750   0.824000   0.00154017309444
0.96093750   0.825000   0.00153824378602
0.96093750   0.826000   0.00153631356895
0.96093750   0.827000   0.00153438245902
0.96093750   0.828000   0.00063713431128
0.96093750   0.829000   0.00000000000000
0.96093750   0.830000   0.00000000000000
0.96093750   0.831000   0.00000000000000
0.96093750   0.832000   0.00000000000000
0.96093750   0.833000   0.00000000000000
0.96093750   0.834000   0.00000000000000
0.96093750   0.835000   0.00000000000000
0.96093750   0.836000   0.00000000000000
0.96093750   0.837000   0.00000000000000
0.96093750   0.838000   0.00000000000000
0.96093750   0.839000   0.00000000000000
0.96093750   0.840000   0.00000000000000
0.96093750   0.841000   0.00000000000000
0.96093750   0.842000   0.00000000000000
0.96093750   0.843000   0.00000000000000
0.96093750   0.844000   0.00000000000000
0.96093750   0.845000   0.00000000000000
0.96093750   0.846000   0.00000000000000
0.96093750   0.847000   0.00000000000000
0.96093750   0.848000   0.00000000000000
0.96093750   0.849000   0.00000000000000
0.96093750   0.850000   0.00000000000000
0.96093750   0.851000   0.00000000000000
0.96093750   0.852000   0.00000000000000
0.96093750   0.853000   0.00000000000000
0.96093750   0.854000   0.00000000000000
0.96093750   0.855000   0.00000000000000
0.96093750   0.856000   0.00000000000000
0.96093750   0.857000   0.00000000000000
0.96093750   0.858000   0.00000000000000
0.96093750   0.859000   0.00000000000000
0.96093750   0.860000   0.00000000000000
0.96093750   0.861000   0.00000000000000
0.96093750   0.862000   0.00000000000000
0.96093750   0.863000   0.00000000000000
0.96093750   0.864000   0.00000000000000
0.96093750   0.865000   0.00000000000000
0.96093750   0.866000   0.00000000000000
0.96093750   0.867000   0.00000000000000
0.96093750   0.868000   0.00000000000000
0.96093750   0.869000   0.00000000000000
0.96093750   0.870000   0.00000000000000
0.96093750   0.871000   0.00000000000000
0.96093750   0.872000   0.00000000000000
0.96093750   0.873000   0.00000000000000
0.96093750   0.874000   0.00000000000000
0.96093750   0.875000   0.00000000000000
0.96093750   0.876000   0.00000000000000
0.96093750   0.877000   0.00000000000000
0.96093750   0.878000   0.00000000000000
0.96093750   0.879000   0.00000000000000
0.96093750   0.880000   0.00000000000000
0.96093750   0.881000   0.00000000000000
0.96093750   0.882000   0.00000000000000
0.96093750   0.883000   0.00000000000000
0.96093750   0.884000   0.00000000000000
0.96093750   0.885000   0.00000000000000
0.96093750   0.886000   0.00000000000000
0.96093750   0.887000   0.00000000000000
0.96093750   0.888000   0.00000000000000
0.96093750   0.889000   0.00000000000000
0.96093750   0.890000   0.00000000000000
0.96093750   0.891000   0.00000000000000
0.96093750   0.892000   0.00000000000000
0.96093750   0.893000   0.00000000000000
0.96093750   0.894000   0.00000000000000
0.96093750   0.895000   0.00000000000000
0.96093750   0.896000   0.00000000000000
0.96093750   0.897000   0.00000000000000
0.96093750   0.898000   0.00000000000000
0.96093750   0.899000   0.00000000000000
0.96093750   0.900000   0.00000000000000
0.96093750   0.901000   0.00000000000000
0.96093750   0.902000   0.00000000000000
0.96093750   0.903000   0.00000000000000
0.96093750   0.904000   0.00000000000000
0.96093750   0.905000   0.00000000000000
0.96093750   0.906000   0.00000000000000
0.96093750   0.907000   0.00000000000000
0.96093750   0.908000   0.00000000000000
0.96093750   0.909000   0.00000000000000
0.96093750   0.910000   0.00000000000000
0.96093750   0.911000   0.00000000000000
0.96093750   0.912000   0.00000000000000
0.96093750   0.913000   0.00000000000000
0.96093750   0.914000   0.00000000000000
0.96093750   0.915000   0.00000000000000
0.96093750   0.916000   0.00000000000000
0.96093750   0.917000   0.00000000000000
0.96093750   0.918000   0.00000000000000
0.96093750   0.919000   0.00000000000000
0.96093750   0.920000   0.00000000000000
0.96093750   0.921000   0.00000000000000
0.96093750   0.922000   0.00000000000000
0.96093750   0.923000   0.00000000000000
0.96093750   0.924000   0.00000000000000
0.96093750   0.925000   0.00000000000000
0.96093750   0.926000   0.00000000000000
0.96093750   0.927000   0.00000000000000
0.96093750   0.928000   0.00000000000000
0.96093750   0.929000   0.00000000000000
0.96093750   0.930000   0.00000000000000
0.96093750   0.931000   0.00000000000000
0.96093750   0.932000   0.00000000000000
0.96093750   0.933000   0.00000000000000
0.96093750   0.934000   0.00000000000000
0.96093750   0.935000   0.00000000000000
0.96093750   0.936000   0.00000000000000
0.96093750   0.937000   0.00000000000000
0.96093750   0.938000   0.00000000000000
0.96093750   0.939000   0.00000000000000
0.96093750   0.940000   0.00000000000000
0.96093750   0.941000   0.00000000000000
0.96093750   0.942000   0.00000000000000
0.96093750   0.943000   0.00000000000000
0.96093750   0.944000   0.00000000000000
0.96093750   0.945000   0.00000000000000
0.96093750   0.946000   0.00000000000000
0.96093750   0.947000   0.00000000000000
0.96093750   0.948000   0.00000000000000
0.96093750   0.949000   0.00000000000000
0.96093750   0.950000   0.00000000000000
0.96093750   0.951000   0.00000000000000
0.96093750   0.952000   0.00000000000000
0.96093750   0.953000   0.00000000000000
0.96093750   0.954000   0.00000000000000
0.96093750   0.955000   0.00000000000000
0.96093750   0.956000   0.00000000000000
0.96093750   0.957000   0.00000000000000
0.96093750   0.958000   0.00000000000000
0.96093750   0.959000   0.00000000000000
0.96093750   0.960000   0.00000000000000
0.96093750   0.961000   0.00000000000000
0.96093750   0.962000   0.00000000000000
0.96093750   0.963000   0.00000000000000
0.96093750   0.964000   0.00000000000000
0.96093750   0.965000   0.00000000000000
0.96093750   0.966000   0.00000000000000
0.96093750   0.967000   0.00000000000000
0.96093750   0.968000   0.00000000000000
0.96093750   0.969000   0.00000000000000
0.96093750   0.970000   0.00000000000000
0.96093750   0.971000   0.00000000000000
0.96093750   0.972000   0.00000000000000
0.96093750   0.973000   0.00000000000000
0.96093750   0.974000   0.00000000000000
0.96093750   0.975000   0.00000000000000
0.96093750   0.976000   0.00000000000000
0.96093750   0.977000   0.00000000000000
0.96093750   0.978000   0.00000000000000
0.96093750   0.979000   0.00000000000000
0.96093750   0.980000   0.00000000000000
0.96093750   0.981000   0.00000000000000
0.96093750   0.982000   0.00000000000000
0.96093750   0.983000   0.00000000000000
0.96093750   0.984000   0.00000000000000
0.96093750   0.985000   0.00000000000000
0.96093750   0.986000   0.00000000000000
0.96093750   0.987000   0.00000000000000
0.96093750   0.988000   0.00000000000000
0.96093750   0.989000   0.00000000000000
0.96093750   0.990000   0.00000000000000
0.96093750   0.991000   0.00000000000000
0.96093750   0.992000   0.00000000000000
0.96093750   0.993000   0.00000000000000
0.96093750   0.994000   0.00000000000000
0.96093750   0.995000   0.00000000000000
0.96093750   0.996000   0.00000000000000
0.96093750   0.997000   0.00000000000000
0.96093750   0.998000   0.00000000000000
0.96093750   0.999000   0.00000000000000
0.96875000   0.700000   0.00000000000000
0.96875000   0.701000   0.00000000000000
0.96875000   0.702000   0.00000000000000
0.96875000   0.703000   0.00000000000000
0.96875000   0.704000   0.00000000000000
0.96875000   0.705000   0.00000000000000
0.96875000   0.706000   0.00000000000000
0.96875000   0.707000   0.00000000000000
0.96875000   0.708000   0.00000000000000
0.96875000   0.709000   0.00000000000000
0.96875000   0.710000   0.00000000000000
0.96875000   0.711000   0.00000000000000
0.96875000   0.712000   0.00000000000000
0.96875000   0.713000   0.00000000000000
0.96875000   0.714000   0.00000000000000
0.96875000   0.715000   0.00000000000000
0.96875000   0.716000   0.00000000000000
0.96875000   0.717000   0.00000000000000
0.96875000   0.718000   0.00000000000000
0.96875000   0.719000   0.00000000000000
0.96875000   0.720000   0.00000000000000
0.96875000   0.721000   0.00000000000000
0.96875000   0.722000   0.00000000000000
0.96875000   0.723000   0.00000000000000
0.96875000   0.724000   0.00000000000000
0.96875000   0.725000   0.00000000000000
0.96875000   0.726000   0.00000000000000
0.96875000   0.727000   0.00000000000000
0.96875000   0.728000   0.00000000000000
0.96875000   0.729000   0.00000000000000
0.96875000   0.730000   0.00000000000000
0.96875000   0.731000   0.00000000000000
0.96875000   0.732000   0.00000000000000
0.96875000   0.733000   0.00000000000000
0.96875000   0.734000   0.00000000000000
0.96875000   0.735000   0.00000000000000
0.96875000   0.736000   0.00000000000000
0.96875000   0.737000   0.00000000000000
0.96875000   0.738000   0.00000000000000
0.96875000   0.739000   0.00000000000000
0.96875000   0.740000   0.00000000000000
0.96875000   0.741000   0.00000000000000
0.96875000   0.742000   0.00000000000000
0.96875000   0.743000   0.00000000000000
0.96875000   0.744000   0.00000000000000
0.96875000   0.745000   0.00000000000000
0.96875000   0.746000   0.00000000000000
0.96875000   0.747000   0.00000000000000
0.96875000   0.748000   0.00000000000000
0.96875000   0.749000   0.00000000000000
0.96875000   0.750000   0.00000000000000
0.96875000   0.751000   0.00000000000000
0.96875000   0.752000   0.00000000000000
0.96875000   0.753000   0.00000000000000
0.96875000   0.754000   0.00000000000000
0.96875000   0.755000   0.00000000000000
0.96875000   0.756000   0.00000000000000
0.96875000   0.757000   0.00000000000000
0.96875000   0.758000   0.00000000000000
0.96875000   0.759000   0.00000000000000
0.96875000   0.760000   0.00000000000000
0.96875000   0.761000   0.00000000000000
0.96875000   0.762000   0.00000000000000
0.96875000   0.763000   0.00000000000000
0.96875000   0.764000   0.00000000000000
0.96875000   0.765000   0.00000000000000
0.96875000   0.766000   0.00000000000000
0.96875000   0.767000   0.00000000000000
0.96875000   0.768000   0.00000000000000
0.96875000   0.769000   0.00000000000000
0.96875000   0.770000   0.00000000000000
0.96875000   0.771000   0.00000000000000
0.96875000   0.772000   0.00000000000000
0.96875000   0.773000   0.00000000000000
0.96875000   0.774000   0.00000000000000
0.96875000   0.775000   0.00000000000000
0.96875000   0.776000   0.00000000000000
0.96875000   0.777000   0.00000000000000
0.96875000   0.778000   0.00000000000000
0.96875000   0.779000   0.00000000000000
0.96875000   0.780000   0.00000000000000
0.96875000   0.781000   0.00000000000000
0.96875000   0.782000   0.00000000000000
0.96875000   0.783000   0.00000000000000
0.96875000   0.784000   0.00000000000000
0.96875000   0.785000   0.00000000000000
0.96875000   0.786000   0.00000000000000
0.96875000   0.787000   0.00000000000000
0.96875000   0.788000   0.00000000000000
0.96875000   0.789000   0.00000000000000
0.96875000   0.790000   0.00000000000000
0.96875000   0.791000   0.00000000000000
0.96875000   0.792000   0.00000000000000
0.96875000   0.793000   0.00000000000000
0.96875000   0.794000   0.00000000000000
0.96875000   0.795000   0.00000000000000
0.96875000   0.796000   0.00000000000000
0.96875000   0.797000   0.00000000000000
0.96875000   0.798000   0.00000000000000
0.96875000   0.799000   0.00000000000000
0.96875000   0.800000   0.00000000000000
0.96875000   0.801000   0.00000000000000
0.96875000   0.802000   0.00000000000000
0.96875000   0.803000   0.00000000000000
0.96875000   0.804000   0.00000000000000
0.96875000   0.805000   0.00000000000000
0.96875000   0.806000   0.00000000000000
0.96875000   0.807000   0.00000000000000
0.96875000   0.808000   0.00000000000000
0.96875000   0.809000   0.00000000000000
0.96875000   0.810000   0.00000000000000
0.96875000   0.811000   0.00000000000000
0.96875000   0.812000   0.00000000000000
0.96875000   0.813000   0.00000000000000
0.96875000   0.814000   0.00000000000000
0.96875000   0.815000   0.00022090122330
0.96875000   0.816000   0.00131090389259
0.96875000   0.817000   0.00153365122203
0.96875000   0.818000   0.00153172983705
0.96875000   0.819000   0.00152980749598
0.96875000   0.820000   0.00152788421491
0.96875000   0.821000   0.00152596000984
0.96875000   0.822000   0.00152403489675
0.96875000   0.823000   0.00145481939573
0.96875000   0.824000   0.00042604045652
0.96875000   0.825000   0.00000000000000
0.96875000   0.826000   0.00000000000000
0.96875000   0.827000   0.00000000000000
0.96875000   0.828000   0.00000000000000
0.96875000   0.829000   0.00000000000000
0.96875000   0.830000   0.00000000000000
0.96875000   0.831000   0.00000000000000
0.96875000   0.832000   0.00000000000000
0.96875000   0.833000   0.00000000000000
0.96875000   0.834000   0.00000000000000
0.96875000   0.835000   0.00000000000000
0.96875000   0.836000   0.00000000000000
0.96875000   0.837000   0.00000000000000
0.96875000   0.838000   0.00000000000000
0.96875000   0.839000   0.00000000000000
0.96875000   0.840000   0.00000000000000
0.96875000   0.841000   0.00000000000000
0.96875000   0.842000   0.00000000000000
0.96875000   0.843000   0.00000000000000
0.96875000   0.844000   0.00000000000000
0.96875000   0.845000   0.00000000000000
0.96875000   0.846000   0.00000000000000
0.96875000   0.847000   0.00000000000000
0.96875000   0.848000   0.00000000000000
0.96875000   0.849000   0.00000000000000
0.96875000   0.850000   0.00000000000000
0.96875000   0.851000   0.00000000000000
0.96875000   0.852000   0.00000000000000
0.96875000   0.853000   0.00000000000000
0.96875000   0.854000   0.00000000000000
0.96875000   0.855000   0.00000000000000
0.96875000   0.856000   0.00000000000000
0.96875000   0.857000   0.00000000000000
0.96875000   0.858000   0.00000000000000
0.96875000   0.859000   0.00000000000000
0.96875000   0.860000   0.00000000000000
0.96875000   0.861000   0.00000000000000
0.96875000   0.862000   0.00000000000000
0.96875000   0.863000   0.00000000000000
0.96875000   0.864000   0.00000000000000
0.96875000   0.865000   0.00000000000000
0.96875000   0.866000   0.00000000000000
0.96875000   0.867000   0.00000000000000
0.96875000   0.868000   0.00000000000000
0.96875000   0.869000   0.00000000000000
0.96875000   0.870000   0.00000000000000
0.96875000   0.871000   0.00000000000000
0.96875000   0.872000   0.00000000000000
0.96875000   0.873000   0.00000000000000
0.96875000   0.874000   0.00000000000000
0.96875000   0.875000   0.00000000000000
0.96875000   0.876000   0.00000000000000
0.96875000   0.877000   0.00000000000000
0.96875000   0.878000   0.00000000000000
0.96875000   0.879000   0.00000000000000
0.96875000   0.880000   0.00000000000000
0.96875000   0.881000   0.00000000000000
0.96875000   0.882000   0.00000000000000
0.96875000   0.883000   0.00000000000000
0.96875000   0.884000   0.00000000000000
0.96875000   0.885000   0.00000000000000
0.96875000   0.886000   0.00000000000000
0.96875000   0.887000   0.00000000000000
0.96875000   0.888000   0.00000000000000
0.96875000   0.889000   0.00000000000000
0.96875000   0.890000   0.00000000000000
0.96875000   0.891000   0.00000000000000
0.96875000   0.892000   0.00000000000000
0.96875000   0.893000   0.00000000000000
0.96875000   0.894000   0.00000000000000
0.96875000   0.895000   0.00000000000000
0.96875000   0.896000   0.00000000000000
0.96875000   0.897000   0.00000000000000
0.96875000   0.898000   0.00000000000000
0.96875000   0.899000   0.00000000000000
0.96875000   0.900000   0.00000000000000
0.96875000   0.901000   0.00000000000000
0.96875000   0.902000   0.00000000000000
0.96875000   0.903000   0.00000000000000
0.96875000   0.904000   0.00000000000000
0.96875000   0.905000   0.00000000000000
0.96875000   0.906000   0.00000000000000
0.96875000   0.907000   0.00000000000000
0.96875000   0.908000   0.00000000000000
0.96875000   0.909000   0.00000000000000
0.96875000   0.910000   0.00000000000000
0.96875000   0.911000   0.00000000000000
0.96875000   0.912000   0.00000000000000
0.96875000   0.913000   0.00000000000000
0.96875000   0.914000   0.00000000000000
0.96875000   0.915000   0.00000000000000
0.96875000   0.916000   0.00000000000000
0.96875000   0.917000   0.00000000000000
0.96875000   0.918000   0.00000000000000
0.96875000   0.919000   0.00000000000000
0.96875000   0.920000   0.00000000000000
0.96875000   0.921000   0.00000000000000
0.96875000   0.922000   0.00000000000000
0.96875000   0.923000   0.00000000000000
0.96875000   0.924000   0.00000000000000
0.96875000   0.925000   0.00000000000000
0.96875000   0.926000   0.00000000000000
0.96875000   0.927000   0.00000000000000
0.96875000   0.928000   0.00000000000000
0.96875000   0.929000   0.00000000000000
0.96875000   0.930000   0.00000000000000
0.96875000   0.931000   0.00000000000000
0.96875000   0.932000   0.00000000000000
0.96875000   0.933000   0.00000000000000
0.96875000   0.934000   0.00000000000000
0.96875000   0.935000   0.00000000000000
0.96875000   0.936000   0.00000000000000
0.96875000   0.937000   0.00000000000000
0.96875000   0.938000   0.00000000000000
0.96875000   0.939000   0.00000000000000
0.96875000   0.940000   0.00000000000000
0.96875000   0.941000   0.00000000000000
0.96875000   0.942000   0.00000000000000
0.96875000   0.943000   0.00000000000000
0.96875000   0.944000   0.00000000000000
0.96875000   0.945000   0.00000000000000
0.96875000   0.946000   0.00000000000000
0.96875000   0.947000   0.00000000000000
0.96875000   0.948000   0.00000000000000
0.96875000   0.949000   0.00000000000000
0.96875000   0.950000   0.00000000000000
0.96875000   0.951000   0.00000000000000
0.96875000   0.952000   0.00000000000000
0.96875000   0.953000   0.00000000000000
0.96875000   0.954000   0.00000000000000
0.96875000   0.955000   0.00000000000000
0.96875000   0.956000   0.00000000000000
0.96875000   0.957000   0.00000000000000
0.96875000   0.958000   0.00000000000000
0.96875000   0.959000   0.00000000000000
0.96875000   0.960000   0.00000000000000
0.96875000   0.961000   0.00000000000000
0.96875000   0.962000   0.00000000000000
0.96875000   0.963000   0.00000000000000
0.96875000   0.964000   0.00000000000000
0.96875000   0.965000   0.00000000000000
0.96875000   0.966000   0.00000000000000
0.96875000   0.967000   0.00000000000000
0.96875000   0.968000   0.00000000000000
0.96875000   0.969000   0.00000000000000
0.96875000   0.970000   0.00000000000000
0.96875000   0.971000   0.00000000000000
0.96875000   0.972000   0.00000000000000
0.96875000   0.973000   0.00000000000000
0.96875000   0.974000   0.00000000000000
0.96875000   0.975000   0.00000000000000
0.96875000   0.976000   0.00000000000000
0.96875000   0.977000   0.00000000000000
0.96875000   0.978000   0.00000000000000
0.96875000   0.979000   0.00000000000000
0.96875000   0.980000   0.00000000000000
0.96875000   0.981000   0.00000000000000
0.96875000   0.982000   0.00000000000000
0.96875000   0.983000   0.00000000000000
0.96875000   0.984000   0.00000000000000
0.96875000   0.985000   0.00000000000000
0.96875000   0.986000   0.00000000000000
0.96875000   0.987000   0.00000000000000
0.96875000   0.988000   0.00000000000000
0.96875000   0.989000   0.00000000000000
0.96875000   0.990000   0.00000000000000
0.96875000   0.991000   0.00000000000000
0.96875000   0.992000   0.00000000000000
0.96875000   0.993000   0.00000000000000
0.96875000   0.994000   0.00000000000000
0.96875000   0.995000   0.00000000000000
0.96875000   0.996000   0.00000000000000
0.96875000   0.997000   0.00000000000000
0.96875000   0.998000   0.00000000000000
0.96875000   0.999000   0.00000000000000
0.97656250   0.700000   0.00000000000000
0.97656250   0.701000   0.00000000000000
0.97656250   0.702000   0.00000000000000
0.97656250   0.703000   0.00000000000000
0.97656250   0.704000   0.00000000000000
0.97656250   0.705000   0.00000000000000
0.97656250   0.706000   0.00000000000000
0.97656250   0.707000   0.00000000000000
0.97656250   0.708000   0.00000000000000
0.97656250   0.709000   0.00000000000000
0.97656250   0.710000   0.00000000000000
0.97656250   0.711000   0.00000000000000
0.97656250   0.712000   0.00000000000000
0.97656250   0.713000   0.00000000000000
0.97656250   0.714000   0.00000000000000
0.97656250   0.715000   0.00000000000000
0.97656250   0.716000   0.00000000000000
0.97656250   0.717000   0.00000000000000
0.97656250   0.718000   0.00000000000000
0.97656250   0.719000   0.00000000000000
0.97656250   0.720000   0.00000000000000
0.97656250   0.721000   0.00000000000000
0.97656250   0.722000   0.00000000000000
0.97656250   0.723000   0.00000000000000
0.97656250   0.724000   0.00000000000000
0.97656250   0.725000   0.00000000000000
0.97656250   0.726000   0.00000000000000
0.97656250   0.727000   0.00000000000000
0.97656250   0.728000   0.00000000000000
0.97656250   0.729000   0.00000000000000
0.97656250   0.730000   0.00000000000000
0.97656250   0.731000   0.00000000000000
0.97656250   0.732000   0.00000000000000
0.97656250   0.733000   0.00000000000000
0.97656250   0.734000   0.00000000000000
0.97656250   0.735000   0.00000000000000
0.97656250   0.736000   0.00000000000000
0.97656250   0.737000   0.00000000000000
0.97656250   0.738000   0.00000000000000
0.97656250   0.739000   0.00000000000000
0.97656250   0.740000   0.00000000000000
0.97656250   0.741000   0.00000000000000
0.97656250   0.742000   0.00000000000000
0.97656250   0.743000   0.00000000000000
0.97656250   0.744000   0.00000000000000
0.97656250   0.745000   0.00000000000000
0.97656250   0.746000   0.00000000000000
0.97656250   0.747000   0.00000000000000
0.97656250   0.748000   0.00000000000000
0.97656250   0.749000   0.00000000000000
0.97656250   0.750000   0.00000000000000
0.97656250   0.751000   0.00000000000000
0.97656250   0.752000   0.00000000000000
0.97656250   0.753000   0.00000000000000
0.97656250   0.754000   0.00000000000000
0.97656250   0.755000   0.00000000000000
0.97656250   0.756000   0.00000000000000
0.97656250   0.757000   0.00000000000000
0.97656250   0.758000   0.00000000000000
0.97656250   0.759000   0.00000000000000
0.97656250   0.760000   0.00000000000000
0.97656250   0.761000   0.00000000000000
0.97656250   0.762000   0.00000000000000
0.97656250   0.763000   0.00000000000000
0.97656250   0.764000   0.00000000000000
0.97656250   0.765000   0.00000000000000
0.97656250   0.766000   0.00000000000000
0.97656250   0.767000   0.00000000000000
0.97656250   0.768000   0.00000000000000
0.97656250   0.769000   0.00000000000000
0.97656250   0.770000   0.00000000000000
0.97656250   0.771000   0.00000000000000
0.97656250   0.772000   0.00000000000000
0.97656250   0.773000   0.00000000000000
0.97656250   0.774000   0.00000000000000
0.97656250   0.775000   0.00000000000000
0.97656250   0.776000   0.00000000000000
0.97656250   0.777000   0.00000000000000
0.97656250   0.778000   0.00000000000000
0.97656250   0.779000   0.00000000000000
0.97656250   0.780000   0.00000000000000
0.97656250   0.781000   0.00000000000000
0.97656250   0.782000   0.00000000000000
0.97656250   0.783000   0.00000000000000
0.97656250   0.784000   0.00000000000000
0.97656250   0.785000   0.00000000000000
0.97656250   0.786000   0.00000000000000
0.97656250   0.787000   0.00000000000000
0.97656250   0.788000   0.00000000000000
0.97656250   0.789000   0.00000000000000
0.97656250   0.790000   0.00000000000000
0.97656250   0.791000   0.00000000000000
0.97656250   0.792000   0.00000000000000
0.97656250   0.793000   0.00000000000000
0.97656250   0.794000   0.00000000000000
0.97656250   0.795000   0.00000000000000
0.97656250   0.796000   0.00000000000000
0.97656250   0.797000   0.00000000000000
0.97656250   0.798000   0.00000000000000
0.97656250   0.799000   0.00000000000000
0.97656250   0.800000   0.00000000000000
0.97656250   0.801000   0.00000000000000
0.97656250   0.802000   0.00000000000000
0.97656250   0.803000   0.00000000000000
0.97656250   0.804000   0.00000000000000
0.97656250   0.805000   0.00000000000000
0.97656250   0.806000   0.00000000000000
0.97656250   0.807000   0.00000000000000
0.97656250   0.808000   0.00000000000000
0.97656250   0.809000   0.00000000000000
0.97656250   0.810000   0.00000000000000
0.97656250   0.811000   0.00032476323826
0.97656250   0.812000   0.00139839101774
0.97656250   0.813000   0.00151896847917
0.97656250   0.814000   0.00151705543063
0.97656250   0.815000   0.00151514142744
0.97656250   0.816000   0.00151322648576
0.97656250   0.817000   0.00151131062167
0.97656250   0.818000   0.00150939385123
0.97656250   0.819000   0.00132633176703
0.97656250   0.820000   0.00026068086888
0.97656250   0.821000   0.00000000000000
0.97656250   0.822000   0.00000000000000
0.97656250   0.823000   0.00000000000000
0.97656250   0.824000   0.00000000000000
0.97656250   0.825000   0.00000000000000
0.97656250   0.826000   0.00000000000000
0.97656250   0.827000   0.00000000000000
0.97656250   0.828000   0.00000000000000
0.97656250   0.829000   0.00000000000000
0.97656250   0.830000   0.00000000000000
0.97656250   0.831000   0.00000000000000
0.97656250   0.832000   0.00000000000000
0.97656250   0.833000   0.00000000000000
0.97656250   0.834000   0.00000000000000
0.97656250   0.835000   0.00000000000000
0.97656250   0.836000   0.00000000000000
0.97656250   0.837000   0.00000000000000
0.97656250   0.838000   0.00000000000000
0.97656250   0.839000   0.00000000000000
0.97656250   0.840000   0.00000000000000
0.97656250   0.841000   0.00000000000000
0.97656250   0.842000   0.00000000000000
0.97656250   0.843000   0.00000000000000
0.97656250   0.844000   0.00000000000000
0.97656250   0.845000   0.00000000000000
0.97656250   0.846000   0.00000000000000
0.97656250   0.847000   0.00000000000000
0.97656250   0.848000   0.00000000000000
0.97656250   0.849000   0.00000000000000
0.97656250   0.850000   0.00000000000000
0.97656250   0.851000   0.00000000000000
0.97656250   0.852000   0.00000000000000
0.97656250   0.853000   0.00000000000000
0.97656250   0.854000   0.00000000000000
0.97656250   0.855000   0.00000000000000
0.97656250   0.856000   0.00000000000000
0.97656250   0.857000   0.00000000000000
0.97656250   0.858000   0.00000000000000
0.97656250   0.859000   0.00000000000000
0.97656250   0.860000   0.00000000000000
0.97656250   0.861000   0.00000000000000
0.97656250   0.862000   0.00000000000000
0.97656250   0.863000   0.00000000000000
0.97656250   0.864000   0.00000000000000
0.97656250   0.865000   0.00000000000000
0.97656250   0.866000   0.00000000000000
0.97656250   0.867000   0.00000000000000
0.97656250   0.868000   0.00000000000000
0.97656250   0.869000   0.00000000000000
0.97656250   0.870000   0.00000000000000
0.97656250   0.871000   0.00000000000000
0.97656250   0.872000   0.00000000000000
0.97656250   0.873000   0.00000000000000
0.97656250   0.874000   0.00000000000000
0.97656250   0.875000   0.00000000000000
0.97656250   0.876000   0.00000000000000
0.97656250   0.877000   0.00000000000000
0.97656250   0.878000   0.00000000000000
0.97656250   0.879000   0.00000000000000
0.97656250   0.880000   0.00000000000000
0.97656250   0.881000   0.00000000000000
0.97656250   0.882000   0.00000000000000
0.97656250   0.883000   0.00000000000000
0.97656250   0.884000   0.00000000000000
0.97656250   0.885000   0.00000000000000
0.97656250   0.886000   0.00000000000000
0.97656250   0.887000   0.00000000000000
0.97656250   0.888000   0.00000000000000
0.97656250   0.889000   0.00000000000000
0.97656250   0.890000   0.00000000000000
0.97656250   0.891000   0.00000000000000
0.97656250   0.892000   0.00000000000000
0.97656250   0.893000   0.00000000000000
0.97656250   0.894000   0.00000000000000
0.97656250   0.895000   0.00000000000000
0.97656250   0.896000   0.00000000000000
0.97656250   0.897000   0.00000000000000
0.97656250   0.898000   0.00000000000000
0.97656250   0.899000   0.00000000000000
0.97656250   0.900000   0.00000000000000
0.97656250   0.901000   0.00000000000000
0.97656250   0.902000   0.00000000000000
0.97656250   0.903000   0.00000000000000
0.97656250   0.904000   0.00000000000000
0.97656250   0.905000   0.00000000000000
0.97656250   0.906000   0.00000000000000
0.97656250   0.907000   0.00000000000000
0.97656250   0.908000   0.00000000000000
0.97656250   0.909000   0.00000000000000
0.97656250   0.910000   0.00000000000000
0.97656250   0.911000   0.00000000000000
0.97656250   0.912000   0.00000000000000
0.97656250   0.913000   0.00000000000000
0.97656250   0.914000   0.00000000000000
0.97656250   0.915000   0.00000000000000
0.97656250   0.916000   0.00000000000000
0.97656250   0.917000   0.00000000000000
0.97656250   0.918000   0.00000000000000
0.97656250   0.919000   0.00000000000000
0.97656250   0.920000   0.00000000000000
0.97656250   0.921000   0.00000000000000
0.97656250   0.922000   0.00000000000000
0.97656250   0.923000   0.00000000000000
0.97656250   0.924000   0.00000000000000
0.97656250   0.925000   0.00000000000000
0.97656250   0.926000   0.00000000000000
0.97656250   0.927000   0.00000000000000
0.97656250   0.928000   0.00000000000000
0.97656250   0.929000   0.00000000000000
0.97656250   0.930000   0.00000000000000
0.97656250   0.931000   0.00000000000000
0.97656250   0.932000   0.00000000000000
0.97656250   0.933000   0.00000000000000
0.97656250   0.934000   0.00000000000000
0.97656250   0.935000   0.00000000000000
0.97656250   0.936000   0.00000000000000
0.97656250   0.937000   0.00000000000000
0.97656250   0.938000   0.00000000000000
0.97656250   0.939000   0.00000000000000
0.97656250   0.940000   0.00000000000000
0.97656250   0.941000   0.00000000000000
0.97656250   0.942000   0.00000000000000
0.97656250   0.943000   0.00000000000000
0.97656250   0.944000   0.00000000000000
0.97656250   0.945000   0.00000000000000
0.97656250   0.946000   0.00000000000000
0.97656250   0.947000   0.00000000000000
0.97656250   0.948000   0.00000000000000
0.97656250   0.949000   0.00000000000000
0.97656250   0.950000   0.00000000000000
0.97656250   0.951000   0.00000000000000
0.97656250   0.952000   0.00000000000000
0.97656250   0.953000   0.00000000000000
0.97656250   0.954000   0.00000000000000
0.97656250   0.955000   0.00000000000000
0.97656250   0.956000   0.00000000000000
0.97656250   0.957000   0.00000000000000
0.97656250   0.958000   0.00000000000000
0.97656250   0.959000   0.00000000000000
0.97656250   0.960000   0.00000000000000
0.97656250   0.961000   0.00000000000000
0.97656250   0.962000   0.00000000000000
0.97656250   0.963000   0.00000000000000
0.97656250   0.964000   0.00000000000000
0.97656250   0.965000   0.00000000000000
0.97656250   0.966000   0.00000000000000
0.97656250   0.967000   0.00000000000000
0.97656250   0.968000   0.00000000000000
0.97656250   0.969000   0.00000000000000
0.97656250   0.970000   0.00000000000000
0.97656250   0.971000   0.00000000000000
0.97656250   0.972000   0.00000000000000
0.97656250   0.973000   0.00000000000000
0.97656250   0.974000   0.00000000000000
0.97656250   0.975000   0.00000000000000
0.97656250   0.976000   0.00000000000000
0.97656250   0.977000   0.00000000000000
0.97656250   0.978000   0.00000000000000
0.97656250   0.979000   0.00000000000000
0.97656250   0.980000   0.00000000000000
0.97656250   0.981000   0.00000000000000
0.97656250   0.982000   0.00000000000000
0.97656250   0.983000   0.00000000000000
0.97656250   0.984000   0.00000000000000
0.97656250   0.985000   0.00000000000000
0.97656250   0.986000   0.00000000000000
0.97656250   0.987000   0.00000000000000
0.97656250   0.988000   0.00000000000000
0.97656250   0.989000   0.00000000000000
0.97656250   0.990000   0.00000000000000
0.97656250   0.991000   0.00000000000000
0.97656250   0.992000   0.00000000000000
0.97656250   0.993000   0.00000000000000
0.97656250   0.994000   0.00000000000000
0.97656250   0.995000   0.00000000000000
0.97656250   0.996000   0.00000000000000
0.97656250   0.997000   0.00000000000000
0.97656250   0.998000   0.00000000000000
0.97656250   0.999000   0.00000000000000
0.98437500   0.700000   0.00000000000000
0.98437500   0.701000   0.00000000000000
0.98437500   0.702000   0.00000000000000
0.98437500   0.703000   0.00000000000000
0.98437500   0.704000   0.00000000000000
0.98437500   0.705000   0.00000000000000
0.98437500   0.706000   0.00000000000000
0.98437500   0.707000   0.00000000000000
0.98437500   0.708000   0.00000000000000
0.98437500   0.709000   0.00000000000000
0.98437500   0.710000   0.00000000000000
0.98437500   0.711000   0.00000000000000
0.98437500   0.712000   0.00000000000000
0.98437500   0.713000   0.00000000000000
0.98437500   0.714000   0.00000000000000
0.98437500   0.715000   0.00000000000000
0.98437500   0.716000   0.00000000000000
0.98437500   0.717000   0.00000000000000
0.98437500   0.718000   0.00000000000000
0.98437500   0.719000   0.00000000000000
0.98437500   0.720000   0.00000000000000
0.98437500   0.721000   0.00000000000000
0.98437500   0.722000   0.00000000000000
0.98437500   0.723000   0.00000000000000
0.98437500   0.724000   0.00000000000000
0.98437500   0.725000   0.00000000000000
0.98437500   0.726000   0.00000000000000
0.98437500   0.727000   0.00000000000000
0.98437500   0.728000   0.00000000000000
0.98437500   0.729000   0.00000000000000
0.98437500   0.730000   0.00000000000000
0.98437500   0.731000   0.00000000000000
0.98437500   0.732000   0.00000000000000
0.98437500   0.733000   0.00000000000000
0.98437500   0.734000   0.00000000000000
0.98437500   0.735000   0.00000000000000
0.98437500   0.736000   0.00000000000000
0.98437500   0.737000   0.00000000000000
0.98437500   0.738000   0.00000000000000
0.98437500   0.739000   0.00000000000000
0.98437500   0.740000   0.00000000000000
0.98437500   0.741000   0.00000000000000
0.98437500   0.742000   0.00000000000000
0.98437500   0.743000   0.00000000000000
0.98437500   0.744000   0.00000000000000
0.98437500   0.745000   0.00000000000000
0.98437500   0.746000   0.00000000000000
0.98437500   0.747000   0.00000000000000
0.98437500   0.748000   0.00000000000000
0.98437500   0.749000   0.00000000000000
0.98437500   0.750000   0.00000000000000
0.98437500   0.751000   0.00000000000000
0.98437500   0.752000   0.00000000000000
0.98437500   0.753000   0.00000000000000
0.98437500   0.754000   0.00000000000000
0.98437500   0.755000   0.00000000000000
0.98437500   0.756000   0.00000000000000
0.98437500   0.757000   0.00000000000000
0.98437500   0.758000   0.00000000000000
0.98437500   0.759000   0.00000000000000
0.98437500   0.760000   0.00000000000000
0.98437500   0.761000   0.00000000000000
0.98437500   0.762000   0.00000000000000
0.98437500   0.763000   0.00000000000000
0.98437500   0.764000   0.00000000000000
0.98437500   0.765000   0.00000000000000
0.98437500   0.766000   0.00000000000000
0.98437500   0.767000   0.00000000000000
0.98437500   0.768000   0.00000000000000
0.98437500   0.769000   0.00000000000000
0.98437500   0.770000   0.00000000000000
0.98437500   0.771000   0.00000000000000
0.98437500   0.772000   0.00000000000000
0.98437500   0.773000   0.00000000000000
0.98437500   0.774000   0.00000000000000
0.98437500   0.775000   0.00000000000000
0.98437500   0.776000   0.00000000000000
0.98437500   0.777000   0.00000000000000
0.98437500   0.778000   0.00000000000000
0.98437500   0.779000   0.00000000000000
0.98437500   0.780000   0.00000000000000
0.98437500   0.781000   0.00000000000000
0.98437500   0.782000   0.00000000000000
0.98437500   0.783000   0.00000000000000
0.98437500   0.784000   0.00000000000000
0.98437500   0.785000   0.00000000000000
0.98437500   0.786000   0.00000000000000
0.98437500   0.787000   0.00000000000000
0.98437500   0.788000   0.00000000000000
0.98437500   0.789000   0.00000000000000
0.98437500   0.790000   0.00000000000000
0.98437500   0.791000   0.00000000000000
0.98437500   0.792000   0.00000000000000
0.98437500   0.793000   0.00000000000000
0.98437500   0.794000   0.00000000000000
0.98437500   0.795000   0.00000000000000
0.98437500   0.796000   0.00000000000000
0.98437500   0.797000   0.00000000000000
0.98437500   0.798000   0.00000000000000
0.98437500   0.799000   0.00000000000000
0.98437500   0.800000   0.00000000000000
0.98437500   0.801000   0.00000000000000
0.98437500   0.802000   0.00000000000000
0.98437500   0.803000   0.00000000000000
0.98437500   0.804000   0.00000000000000
0.98437500   0.805000   0.00000000000000
0.98437500   0.806000   0.00000000000000
0.98437500   0.807000   0.00039244725146
0.98437500   0.808000   0.00144140449728
0.98437500   0.809000   0.00150210346694
0.98437500   0.810000   0.00150020184105
0.98437500   0.811000   0.00149829926284
0.98437500   0.812000   0.00149639574853
0.98437500   0.813000   0.00149449131430
0.98437500   0.814000   0.00149258597624
0.98437500   0.815000   0.00121172327775
0.98437500   0.816000   0.00014923748029
0.98437500   0.817000   0.00000000000000
0.98437500   0.818000   0.00000000000000
0.98437500   0.819000   0.00000000000000
0.98437500   0.820000   0.00000000000000
0.98437500   0.821000   0.00000000000000
0.98437500   0.822000   0.00000000000000
0.98437500   0.823000   0.00000000000000
0.98437500   0.824000   0.00000000000000
0.98437500   0.825000   0.00000000000000
0.98437500   0.826000   0.00000000000000
0.98437500   0.827000   0.00000000000000
0.98437500   0.828000   0.00000000000000
0.98437500   0.829000   0.00000000000000
0.98437500   0.830000   0.00000000000000
0.98437500   0.831000   0.00000000000000
0.98437500   0.832000   0.00000000000000
0.98437500   0.833000   0.00000000000000
0.98437500   0.834000   0.00000000000000
0.98437500   0.835000   0.00000000000000
0.98437500   0.836000   0.00000000000000
0.98437500   0.837000   0.00000000000000
0.98437500   0.838000   0.00000000000000
0.98437500   0.839000   0.00000000000000
0.98437500   0.840000   0.00000000000000
0.98437500   0.841000   0.00000000000000
0.98437500   0.842000   0.00000000000000
0.98437500   0.843000   0.00000000000000
0.98437500   0.844000   0.00000000000000
0.98437500   0.845000   0.00000000000000
0.98437500   0.846000   0.00000000000000
0.98437500   0.847000   0.00000000000000
0.98437500   0.848000   0.00000000000000
0.98437500   0.849000   0.00000000000000
0.98437500   0.850000   0.00000000000000
0.98437500   0.851000   0.00000000000000
0.98437500   0.852000   0.00000000000000
0.98437500   0.853000   0.00000000000000
0.98437500   0.854000   0.00000000000000
0.98437500   0.855000   0.00000000000000
0.98437500   0.856000   0.00000000000000
0.98437500   0.857000   0.00000000000000
0.98437500   0.858000   0.00000000000000
0.98437500   0.859000   0.00000000000000
0.98437500   0.860000   0.00000000000000
0.98437500   0.861000   0.00000000000000
0.98437500   0.862000   0.00000000000000
0.98437500   0.863000   0.00000000000000
0.98437500   0.864000   0.00000000000000
0.98437500   0.865000   0.00000000000000
0.98437500   0.866000   0.00000000000000
0.98437500   0.867000   0.00000000000000
0.98437500   0.868000   0.00000000000000
0.98437500   0.869000   0.00000000000000
0.98437500   0.870000   0.00000000000000
0.98437500   0.871000   0.00000000000000
0.98437500   0.872000   0.00000000000000
0.98437500   0.873000   0.00000000000000
0.98437500   0.874000   0.00000000000000
0.98437500   0.875000   0.00000000000000
0.98437500   0.876000   0.00000000000000
0.98437500   0.877000   0.00000000000000
0.98437500   0.878000   0.00000000000000
0.98437500   0.879000   0.00000000000000
0.98437500   0.880000   0.00000000000000
0.98437500   0.881000   0.00000000000000
0.98437500   0.882000   0.00000000000000
0.98437500   0.883000   0.00000000000000
0.98437500   0.884000   0.00000000000000
0.98437500   0.885000   0.00000000000000
0.98437500   0.886000   0.00000000000000
0.98437500   0.887000   0.00000000000000
0.98437500   0.888000   0.00000000000000
0.98437500   0.889000   0.00000000000000
0.98437500   0.890000   0.00000000000000
0.98437500   0.891000   0.00000000000000
0.98437500   0.892000   0.00000000000000
0.98437500   0.893000   0.00000000000000
0.98437500   0.894000   0.00000000000000
0.98437500   0.895000   0.00000000000000
0.98437500   0.896000   0.00000000000000
0.98437500   0.897000   0.00000000000000
0.98437500   0.898000   0.00000000000000
0.98437500   0.899000   0.00000000000000
0.98437500   0.900000   0.00000000000000
0.98437500   0.901000   0.00000000000000
0.98437500   0.902000   0.00000000000000
0.98437500   0.903000   0.00000000000000
0.98437500   0.904000   0.00000000000000
0.98437500   0.905000   0.00000000000000
0.98437500   0.906000   0.00000000000000
0.98437500   0.907000   0.00000000000000
0.98437500   0.908000   0.00000000000000
0.98437500   0.909000   0.00000000000000
0.98437500   0.910000   0.00000000000000
0.98437500   0.911000   0.00000000000000
0.98437500   0.912000   0.00000000000000
0.98437500   0.913000   0.00000000000000
0.98437500   0.914000   0.00000000000000
0.98437500   0.915000   0.00000000000000
0.98437500   0.916000   0.00000000000000
0.98437500   0.917000   0.00000000000000
0.98437500   0.918000   0.00000000000000
0.98437500   0.919000   0.00000000000000
0.98437500   0.920000   0.00000000000000
0.98437500   0.921000   0.00000000000000
0.98437500   0.922000   0.00000000000000
0.98437500   0.923000   0.00000000000000
0.98437500   0.924000   0.00000000000000
0.98437500   0.925000   0.00000000000000
0.98437500   0.926000   0.00000000000000
0.98437500   0.927000   0.00000000000000
0.98437500   0.928000   0.00000000000000
0.98437500   0.929000   0.00000000000000
0.98437500   0.930000   0.00000000000000
0.98437500   0.931000   0.00000000000000
0.98437500   0.932000   0.00000000000000
0.98437500   0.933000   0.00000000000000
0.98437500   0.934000   0.00000000000000
0.98437500   0.935000   0.00000000000000
0.98437500   0.936000   0.00000000000000
0.98437500   0.937000   0.00000000000000
0.98437500   0.938000   0.00000000000000
0.98437500   0.939000   0.00000000000000
0.98437500   0.940000   0.00000000000000
0.98437500   0.941000   0.00000000000000
0.98437500   0.942000   0.00000000000000
0.98437500   0.943000   0.00000000000000
0.98437500   0.944000   0.00000000000000
0.98437500   0.945000   0.00000000000000
0.98437500   0.946000   0.00000000000000
0.98437500   0.947000   0.00000000000000
0.98437500   0.948000   0.00000000000000
0.98437500   0.949000   0.00000000000000
0.98437500   0.950000   0.00000000000000
0.98437500   0.951000   0.00000000000000
0.98437500   0.952000   0.00000000000000
0.98437500   0.953000   0.00000000000000
0.98437500   0.954000   0.00000000000000
0.98437500   0.955000   0.00000000000000
0.98437500   0.956000   0.00000000000000
0.98437500   0.957000   0.00000000000000
0.98437500   0.958000   0.00000000000000
0.98437500   0.959000   0.00000000000000
0.98437500   0.960000   0.00000000000000
0.98437500   0.961000   0.00000000000000
0.98437500   0.962000   0.00000000000000
0.98437500   0.963000   0.00000000000000
0.98437500   0.964000   0.00000000000000
0.98437500   0.965000   0.00000000000000
0.98437500   0.966000   0.00000000000000
0.98437500   0.967000   0.00000000000000
0.98437500   0.968000   0.00000000000000
0.98437500   0.969000   0.00000000000000
0.98437500   0.970000   0.00000000000000
0.98437500   0.971000   0.00000000000000
0.98437500   0.972000   0.00000000000000
0.98437500   0.973000   0.00000000000000
0.98437500   0.974000   0.00000000000000
0.98437500   0.975000   0.00000000000000
0.98437500   0.976000   0.00000000000000
0.98437500   0.977000   0.00000000000000
0.98437500   0.978000   0.00000000000000
0.98437500   0.979000   0.00000000000000
0.98437500   0.980000   0.00000000000000
0.98437500   0.981000   0.00000000000000
0.98437500   0.982000   0.00000000000000
0.98437500   0.983000   0.00000000000000
0.98437500   0.984000   0.00000000000000
0.98437500   0.985000   0.00000000000000
0.98437500   0.986000   0.00000000000000
0.98437500   0.987000   0.00000000000000
0.98437500   0.988000   0.00000000000000
0.98437500   0.989000   0.00000000000000
0.98437500   0.990000   0.00000000000000
0.98437500   0.991000   0.00000000000000
0.98437500   0.992000   0.00000000000000
0.98437500   0.993000   0.00000000000000
0.98437500   0.994000   0.00000000000000
0.98437500   0.995000   0.00000000000000
0.98437500   0.996000   0.00000000000000
0.98437500   0.997000   0.00000000000000
0.98437500   0.998000   0.00000000000000
0.98437500   0.999000   0.00000000000000
0.99218750   0.700000   0.00000000000000
0.99218750   0.701000   0.00000000000000
0.99218750   0.702000   0.00000000000000
0.99218750   0.703000   0.00000000000000
0.99218750   0.704000   0.00000000000000
0.99218750   0.705000   0.00000000000000
0.99218750   0.706000   0.00000000000000
0.99218750   0.707000   0.00000000000000
0.99218750   0.708000   0.00000000000000
0.99218750   0.709000   0.00000000000000
0.99218750   0.710000   0.00000000000000
0.99218750   0.711000   0.00000000000000
0.99218750   0.712000   0.00000000000000
0.99218750   0.713000   0.00000000000000
0.99218750   0.714000   0.00000000000000
0.99218750   0.715000   0.00000000000000
0.99218750   0.716000   0.00000000000000
0.99218750   0.717000   0.00000000000000
0.99218750   0.718000   0.00000000000000
0.99218750   0.719000   0.00000000000000
0.99218750   0.720000   0.00000000000000
0.99218750   0.721000   0.00000000000000
0.99218750   0.722000   0.00000000000000
0.99218750   0.723000   0.00000000000000
0.99218750   0.724000   0.00000000000000
0.99218750   0.725000   0.00000000000000
0.99218750   0.726000   0.00000000000000
0.99218750   0.727000   0.00000000000000
0.99218750   0.728000   0.00000000000000
0.99218750   0.729000   0.00000000000000
0.99218750   0.730000   0.00000000000000
0.99218750   0.731000   0.00000000000000
0.99218750   0.732000   0.00000000000000
0.99218750   0.733000   0.00000000000000
0.99218750   0.734000   0.00000000000000
0.99218750   0.735000   0.00000000000000
0.99218750   0.736000   0.00000000000000
0.99218750   0.737000   0.00000000000000
0.99218750   0.738000   0.00000000000000
0.99218750   0.739000   0.00000000000000
0.99218750   0.740000   0.00000000000000
0.99218750   0.741000   0.00000000000000
0.99218750   0.742000   0.00000000000000
0.99218750   0.743000   0.00000000000000
0.99218750   0.744000   0.00000000000000
0.99218750   0.745000   0.00000000000000
0.99218750   0.746000   0.00000000000000
0.99218750   0.747000   0.00000000000000
0.99218750   0.748000   0.00000000000000
0.99218750   0.749000   0.00000000000000
0.99218750   0.750000   0.00000000000000
0.99218750   0.751000   0.00000000000000
0.99218750   0.752000   0.00000000000000
0.99218750   0.753000   0.00000000000000
0.99218750   0.754000   0.00000000000000
0.99218750   0.755000   0.00000000000000
0.99218750   0.756000   0.00000000000000
0.99218750   0.757000   0.00000000000000
0.99218750   0.758000   0.00000000000000
0.99218750   0.759000   0.00000000000000
0.99218750   0.760000   0.00000000000000
0.99218750   0.761000   0.00000000000000
0.99218750   0.762000   0.00000000000000
0.99218750   0.763000   0.00000000000000
0.99218750   0.764000   0.00000000000000
0.99218750   0.765000   0.00000000000000
0.99218750   0.766000   0.00000000000000
0.99218750   0.767000   0.00000000000000
0.99218750   0.768000   0.00000000000000
0.99218750   0.769000   0.00000000000000
0.99218750   0.770000   0.00000000000000
0.99218750   0.771000   0.00000000000000
0.99218750   0.772000   0.00000000000000
0.99218750   0.773000   0.00000000000000
0.99218750   0.774000   0.00000000000000
0.99218750   0.775000   0.00000000000000
0.99218750   0.776000   0.00000000000000
0.99218750   0.777000   0.00000000000000
0.99218750   0.778000   0.00000000000000
0.99218750   0.779000   0.00000000000000
0.99218750   0.780000   0.00000000000000
0.99218750   0.781000   0.00000000000000
0.99218750   0.782000   0.00000000000000
0.99218750   0.783000   0.00000000000000
0.99218750   0.784000   0.00000000000000
0.99218750   0.785000   0.00000000000000
0.99218750   0.786000   0.00000000000000
0.99218750   0.787000   0.00000000000000
0.99218750   0.788000   0.00000000000000
0.99218750   0.789000   0.00000000000000
0.99218750   0.790000   0.00000000000000
0.99218750   0.791000   0.00000000000000
0.99218750   0.792000   0.00000000000000
0.99218750   0.793000   0.00000000000000
0.99218750   0.794000   0.00000000000000
0.99218750   0.795000   0.00000000000000
0.99218750   0.796000   0.00000000000000
0.99218750   0.797000   0.00000000000000
0.99218750   0.798000   0.00000000000000
0.99218750   0.799000   0.00000000000000
0.99218750   0.800000   0.00000000000000
0.99218750   0.801000   0.00000000000000
0.99218750   0.802000   0.00000000000000
0.99218750   0.803000   0.00040811055566
0.99218750   0.804000   0.00144116568192
0.99218750   0.805000   0.00148326879310
0.99218750   0.806000   0.00148138151278
0.99218750   0.807000   0.00147949328317
0.99218750   0.808000   0.00147760412053
0.99218750   0.809000   0.00147571404105
0.99218750   0.810000   0.00147382306087
0.99218750   0.811000   0.00114183866230
0.99218750   0.812000   0.00009676595491
0.99218750   0.813000   0.00000000000000
0.99218750   0.814000   0.00000000000000
0.99218750   0.815000   0.00000000000000
0.99218750   0.816000   0.00000000000000
0.99218750   0.817000   0.00000000000000
0.99218750   0.818000   0.00000000000000
0.99218750   0.819000   0.00000000000000
0.99218750   0.820000   0.00000000000000
0.99218750   0.821000   0.00000000000000
0.99218750   0.822000   0.00000000000000
0.99218750   0.823000   0.00000000000000
0.99218750   0.824000   0.00000000000000
0.99218750   0.825000   0.00000000000000
0.99218750   0.826000   0.00000000000000
0.99218750   0.827000   0.00000000000000
0.99218750   0.828000   0.00000000000000
0.99218750   0.829000   0.00000000000000
0.99218750   0.830000   0.00000000000000
0.99218750   0.831000   0.00000000000000
0.99218750   0.832000   0.00000000000000
0.99218750   0.833000   0.00000000000000
0.99218750   0.834000   0.00000000000000
0.99218750   0.835000   0.00000000000000
0.99218750   0.836000   0.00000000000000
0.99218750   0.837000   0.00000000000000
0.99218750   0.838000   0.00000000000000
0.99218750   0.839000   0.00000000000000
0.99218750   0.840000   0.00000000000000
0.99218750   0.841000   0.00000000000000
0.99218750   0.842000   0.00000000000000
0.99218750   0.843000   0.00000000000000
0.99218750   0.844000   0.00000000000000
0.99218750   0.845000   0.00000000000000
0.99218750   0.846000   0.00000000000000
0.99218750   0.847000   0.00000000000000
0.99218750   0.848000   0.00000000000000
0.99218750   0.849000   0.00000000000000
0.99218750   0.850000   0.00000000000000
0.99218750   0.851000   0.00000000000000
0.99218750   0.852000   0.00000000000000
0.99218750   0.853000   0.00000000000000
0.99218750   0.854000   0.00000000000000
0.99218750   0.855000   0.00000000000000
0.99218750   0.856000   0.00000000000000
0.99218750   0.857000   0.00000000000000
0.99218750   0.858000   0.00000000000000
0.99218750   0.859000   0.00000000000000
0.99218750   0.860000   0.00000000000000
0.99218750   0.861000   0.00000000000000
0.99218750   0.862000   0.00000000000000
0.99218750   0.863000   0.00000000000000
0.99218750   0.864000   0.00000000000000
0.99218750   0.865000   0.00000000000000
0.99218750   0.866000   0.00000000000000
0.99218750   0.867000   0.00000000000000
0.99218750   0.868000   0.00000000000000
0.99218750   0.869000   0.00000000000000
0.99218750   0.870000   0.00000000000000
0.99218750   0.871000   0.00000000000000
0.99218750   0.872000   0.00000000000000
0.99218750   0.873000   0.00000000000000
0.99218750   0.874000   0.00000000000000
0.99218750   0.875000   0.00000000000000
0.99218750   0.876000   0.00000000000000
0.99218750   0.877000   0.00000000000000
0.99218750   0.878000   0.00000000000000
0.99218750   0.879000   0.00000000000000
0.99218750   0.880000   0.00000000000000
0.99218750   0.881000   0.00000000000000
0.99218750   0.882000   0.00000000000000
0.99218750   0.883000   0.00000000000000
0.99218750   0.884000   0.00000000000000
0.99218750   0.885000   0.00000000000000
0.99218750   0.886000   0.00000000000000
0.99218750   0.887000   0.00000000000000
0.99218750   0.888000   0.00000000000000
0.99218750   0.889000   0.00000000000000
0.99218750   0.890000   0.00000000000000
0.99218750   0.891000   0.00000000000000
0.99218750   0.892000   0.00000000000000
0.99218750   0.893000   0.00000000000000
0.99218750   0.894000   0.00000000000000
0.99218750   0.895000   0.00000000000000
0.99218750   0.896000   0.00000000000000
0.99218750   0.897000   0.00000000000000
0.99218750   0.898000   0.00000000000000
0.99218750   0.899000   0.00000000000000
0.99218750   0.900000   0.00000000000000
0.99218750   0.901000   0.00000000000000
0.99218750   0.902000   0.00000000000000
0.99218750   0.903000   0.00000000000000
0.99218750   0.904000   0.00000000000000
0.99218750   0.905000   0.00000000000000
0.99218750   0.906000   0.00000000000000
0.99218750   0.907000   0.00000000000000
0.99218750   0.908000   0.00000000000000
0.99218750   0.909000   0.00000000000000
0.99218750   0.910000   0.00000000000000
0.99218750   0.911000   0.00000000000000
0.99218750   0.912000   0.00000000000000
0.99218750   0.913000   0.00000000000000
0.99218750   0.914000   0.00000000000000
0.99218750   0.915000   0.00000000000000
0.99218750   0.916000   0.00000000000000
0.99218750   0.917000   0.00000000000000
0.99218750   0.918000   0.00000000000000
0.99218750   0.919000   0.00000000000000
0.99218750   0.920000   0.00000000000000
0.99218750   0.921000   0.00000000000000
0.99218750   0.922000   0.00000000000000
0.99218750   0.923000   0.00000000000000
0.99218750   0.924000   0.00000000000000
0.99218750   0.925000   0.00000000000000
0.99218750   0.926000   0.00000000000000
0.99218750   0.927000   0.00000000000000
0.99218750   0.928000   0.00000000000000
0.99218750   0.929000   0.00000000000000
0.99218750   0.930000   0.00000000000000
0.99218750   0.931000   0.00000000000000
0.99218750   0.932000   0.00000000000000
0.99218750   0.933000   0.00000000000000
0.99218750   0.934000   0.00000000000000
0.99218750   0.935000   0.00000000000000
0.99218750   0.936000   0.00000000000000
0.99218750   0.937000   0.00000000000000
0.99218750   0.938000   0.00000000000000
0.99218750   0.939000   0.00000000000000
0.99218750   0.940000   0.00000000000000
0.99218750   0.941000   0.00000000000000
0.99218750   0.942000   0.00000000000000
0.99218750   0.943000   0.00000000000000
0.99218750   0.944000   0.00000000000000
0.99218750   0.945000   0.00000000000000
0.99218750   0.946000   0.00000000000000
0.99218750   0.947000   0.00000000000000
0.99218750   0.948000   0.00000000000000
0.99218750   0.949000   0.00000000000000
0.99218750   0.950000   0.00000000000000
0.99218750   0.951000   0.00000000000000
0.99218750   0.952000   0.00000000000000
0.99218750   0.953000   0.00000000000000
0.99218750   0.954000   0.00000000000000
0.99218750   0.955000   0.00000000000000
0.99218750   0.956000   0.00000000000000
0.99218750   0.957000   0.00000000000000
0.99218750   0.958000   0.00000000000000
0.99218750   0.959000   0.00000000000000
0.99218750   0.960000   0.00000000000000
0.99218750   0.961000   0.00000000000000
0.99218750   0.962000   0.00000000000000
0.99218750   0.963000   0.00000000000000
0.99218750   0.964000   0.00000000000000
0.99218750   0.965000   0.00000000000000
0.99218750   0.966000   0.00000000000000
0.99218750   0.967000   0.00000000000000
0.99218750   0.968000   0.00000000000000
0.99218750   0.969000   0.00000000000000
0.99218750   0.970000   0.00000000000000
0.99218750   0.971000   0.00000000000000
0.99218750   0.972000   0.00000000000000
0.99218750   0.973000   0.00000000000000
0.99218750   0.974000   0.00000000000000
0.99218750   0.975000   0.00000000000000
0.99218750   0.976000   0.00000000000000
0.99218750   0.977000   0.00000000000000
0.99218750   0.978000   0.00000000000000
0.99218750   0.979000   0.00000000000000
0.99218750   0.980000   0.00000000000000
0.99218750   0.981000   0.00000000000000
0.99218750   0.982000   0.00000000000000
0.99218750   0.983000   0.00000000000000
0.99218750   0.984000   0.00000000000000
0.99218750   0.985000   0.00000000000000
0.99218750   0.986000   0.00000000000000
0.99218750   0.987000   0.00000000000000
0.99218750   0.988000   0.00000000000000
0.99218750   0.989000   0.00000000000000
0.99218750   0.990000   0.00000000000000
0.99218750   0.991000   0.00000000000000
0.99218750   0.992000   0.00000000000000
0.99218750   0.993000   0.00000000000000
0.99218750   0.994000   0.00000000000000
0.99218750   0.995000   0.00000000000000
0.99218750   0.996000   0.00000000000000
0.99218750   0.997000   0.00000000000000
0.99218750   0.998000   0.00000000000000
0.99218750   0.999000   0.00000000000000


==> OS1l_test_GSFCS.txt <==
0.00000000   0.700000   0.00000000000000
0.00000000   0.701000   0.00000000000000
0.00000000   0.702000   0.00000000000000
0.00000000   0.703000   0.00000000000000
0.00000000   0.704000   0.00000000000000
0.00000000   0.705000   0.00000000000000
0.00000000   0.706000   0.00000000000000
0.00000000   0.707000   0.00000000000000
0.00000000   0.708000   0.00000000000000
0.00000000   0.709000   0.00000000000000
0.00000000   0.710000   0.00000000000000
0.00000000   0.711000   0.00000000000000
0.00000000   0.712000   0.00000000000000
0.00000000   0.713000   0.00000000000000
0.00000000   0.714000   0.00000000000000
0.00000000   0.715000   0.00000000000000
0.00000000   0.716000   0.00000000000000
0.00000000   0.717000   0.00000000000000
0.00000000   0.718000   0.00000000000000
0.00000000   0.719000   0.00000000000000
0.00000000   0.720000   0.00000000000000
0.00000000   0.721000   0.00000000000000
0.00000000   0.722000   0.00000000000000
0.00000000   0.723000   0.00000000000000
0.00000000   0.724000   0.00000000000000
0.00000000   0.725000   0.00000000000000
0.00000000   0.726000   0.00000000000000
0.00000000   0.727000   0.00000000000000
0.00000000   0.728000   0.00000000000000
0.00000000   0.729000   0.00000000000000
0.00000000   0.730000   0.00000000000000
0.00000000   0.731000   0.00000000000000
0.00000000   0.732000   0.00000000000000
0.00000000   0.733000   0.00000000000000
0.00000000   0.734000   0.00000000000000
0.00000000   0.735000   0.00000000000000
0.00000000   0.736000   0.00000000000000
0.00000000   0.737000   0.01150859081983
0.00000000   0.738000   0.03296666024703
0.00000000   0.739000   0.06163536430391
0.00000000   0.740000   0.09484611583196
0.00000000   0.741000   0.13283969173367
0.00000000   0.742000   0.17418591395156
0.00000000   0.743000   0.21882728341380
0.00000000   0.744000   0.26189618207268
0.00000000   0.745000   0.29480290208472
0.00000000   0.746000   0.32272957573211
0.00000000   0.747000   0.34833941952845
0.00000000   0.748000   0.37145275808286
0.00000000   0.749000   0.39242342623502
0.00000000   0.750000   0.41157691219068
0.00000000   0.751000   0.43028085203307
0.00000000   0.752000   0.44755663977236
0.00000000   0.753000   0.46429679639921
0.00000000   0.754000   0.47897100902976
0.00000000   0.755000   0.49487257457386
0.00000000   0.756000   0.50867077672549
0.00000000   0.757000   0.52171257128616
0.00000000   0.758000   0.53543794385300
0.00000000   0.759000   0.54761596157511
0.00000000   0.760000   0.56011999777198
0.00000000   0.761000   0.57075202938964
0.00000000   0.762000   0.58221937947012
0.00000000   0.763000   0.59295947040280
0.00000000   0.764000   0.60270787232751
0.00000000   0.765000   0.61259077505225
0.00000000   0.766000   0.62205537513358
0.00000000   0.767000   0.63076724986133
0.00000000   0.768000   0.63877667251626
0.00000000   0.769000   0.64737829413861
0.00000000   0.770000   0.65590262792662
0.00000000   0.771000   0.66398119372554
0.00000000   0.772000   0.67042806583800
0.00000000   0.773000   0.67832165263362
0.00000000   0.774000   0.68447697697771
0.00000000   0.775000   0.69114042808904
0.00000000   0.776000   0.69908637488822
0.00000000   0.777000   0.70393120551360
0.00000000   0.778000   0.71026974166893
0.00000000   0.779000   0.71589702021297
0.00000000   0.780000   0.72204289597714
0.00000000   0.781000   0.72592761636077
0.00000000   0.782000   0.73265989546373
0.00000000   0.783000   0.73620990073864
0.00000000   0.784000   0.74168297827064
0.00000000   0.785000   0.74597618724979
0.00000000   0.786000   0.75045883423679
0.00000000   0.787000   0.75519643039117
0.00000000   0.788000   0.75765838281639
0.00000000   0.789000   0.76235812809309
0.00000000   0.790000   0.76726519875395
0.00000000   0.791000   0.76809730129593
0.00000000   0.792000   0.77066837280639
0.00000000   0.793000   0.77537860491701
0.00000000   0.794000   0.77824614556804
0.00000000   0.795000   0.78051936379372
0.00000000   0.796000   0.78151980022127
0.00000000   0.797000   0.78533067369263
0.00000000   0.798000   0.78878327953361
0.00000000   0.799000   0.79117152689918
0.00000000   0.800000   0.79052380210551
0.00000000   0.801000   0.79070520640108
0.00000000   0.802000   0.79410994045293
0.00000000   0.803000   0.79912612699933
0.00000000   0.804000   0.79885452100746
0.00000000   0.805000   0.80304308709094
0.00000000   0.806000   0.79899716804033
0.00000000   0.807000   0.79785751951766
0.00000000   0.808000   0.79814580131153
0.00000000   0.809000   0.79934953269320
0.00000000   0.810000   0.80124913756402
0.00000000   0.811000   0.80325435496012
0.00000000   0.812000   0.80480425357091
0.00000000   0.813000   0.80257171988447
0.00000000   0.814000   0.79503340203924
0.00000000   0.815000   0.79807757519301
0.00000000   0.816000   0.80049687830172
0.00000000   0.817000   0.80049739977657
0.00000000   0.818000   0.79943426442215
0.00000000   0.819000   0.79865679789784
0.00000000   0.820000   0.79723101535994
0.00000000   0.821000   0.79595683005912
0.00000000   0.822000   0.79424989138808
0.00000000   0.823000   0.79280386028404
0.00000000   0.824000   0.79074337426039
0.00000000   0.825000   0.78913239648889
0.00000000   0.826000   0.78629170086548
0.00000000   0.827000   0.78433904059917
0.00000000   0.828000   0.78075881396729
0.00000000   0.829000   0.77807918862626
0.00000000   0.830000   0.77486780519062
0.00000000   0.831000   0.77128798321556
0.00000000   0.832000   0.76821811716504
0.00000000   0.833000   0.76441545483460
0.00000000   0.834000   0.76084511721790
0.00000000   0.835000   0.75697826967228
0.00000000   0.836000   0.75291490071768
0.00000000   0.837000   0.74957211040744
0.00000000   0.838000   0.74550757946117
0.00000000   0.839000   0.74136101109573
0.00000000   0.840000   0.73783278764060
0.00000000   0.841000   0.73322179479223
0.00000000   0.842000   0.72825651661417
0.00000000   0.843000   0.72297281419501
0.00000000   0.844000   0.71785223079726
0.00000000   0.845000   0.71251017146443
0.00000000   0.846000   0.70640544960809
0.00000000   0.847000   0.70118295573445
0.00000000   0.848000   0.69510027501590
0.00000000   0.849000   0.68858466014255
0.00000000   0.850000   0.68280442437368
0.00000000   0.851000   0.67573861224349
0.00000000   0.852000   0.66861578751459
0.00000000   0.853000   0.66096549076763
0.00000000   0.854000   0.65264348732825
0.00000000   0.855000   0.64409113480328
0.00000000   0.856000   0.63642328181314
0.00000000   0.857000   0.62788460860265
0.00000000   0.858000   0.61922250350051
0.00000000   0.859000   0.60983779955544
0.00000000   0.860000   0.60116406955283
0.00000000   0.861000   0.59188800899139
0.00000000   0.862000   0.58075519458619
0.00000000   0.863000   0.56961841412724
0.00000000   0.864000   0.55897119812716
0.00000000   0.865000   0.54848838499745
0.00000000   0.866000   0.53591605225763
0.00000000   0.867000   0.52265515927313
0.00000000   0.868000   0.50995685113971
0.00000000   0.869000   0.49632027734082
0.00000000   0.870000   0.48271368711499
0.00000000   0.871000   0.46865661828390
0.00000000   0.872000   0.45264284581521
0.00000000   0.873000   0.43648743208751
0.00000000   0.874000   0.41786636796539
0.00000000   0.875000   0.39963657120257
0.00000000   0.876000   0.38021658491237
0.00000000   0.877000   0.35904015880950
0.00000000   0.878000   0.33457915738568
0.00000000   0.879000   0.30921126817408
0.00000000   0.880000   0.27885618323475
0.00000000   0.881000   0.24027497422366
0.00000000   0.882000   0.19920197332994
0.00000000   0.883000   0.16022840581709
0.00000000   0.884000   0.12499690598142
0.00000000   0.885000   0.09185323075443
0.00000000   0.886000   0.06346453158742
0.00000000   0.887000   0.03782204283261
0.00000000   0.888000   0.01753977609283
0.00000000   0.889000   0.00319518066172
0.00000000   0.890000   0.00000000000000
0.00000000   0.891000   0.00000000000000
0.00000000   0.892000   0.00000000000000
0.00000000   0.893000   0.00000000000000
0.00000000   0.894000   0.00000000000000
0.00000000   0.895000   0.00000000000000
0.00000000   0.896000   0.00000000000000
0.00000000   0.897000   0.00000000000000
0.00000000   0.898000   0.00000000000000
0.00000000   0.899000   0.00000000000000
0.00000000   0.900000   0.00000000000000
0.00000000   0.901000   0.00000000000000
0.00000000   0.902000   0.00000000000000
0.00000000   0.903000   0.00000000000000
0.00000000   0.904000   0.00000000000000
0.00000000   0.905000   0.00000000000000
0.00000000   0.906000   0.00000000000000
0.00000000   0.907000   0.00000000000000
0.00000000   0.908000   0.00000000000000
0.00000000   0.909000   0.00000000000000
0.00000000   0.910000   0.00000000000000
0.00000000   0.911000   0.00000000000000
0.00000000   0.912000   0.00000000000000
0.00000000   0.913000   0.00000000000000
0.00000000   0.914000   0.00000000000000
0.00000000   0.915000   0.00000000000000
0.00000000   0.916000   0.00000000000000
0.00000000   0.917000   0.00000000000000
0.00000000   0.918000   0.00000000000000
0.00000000   0.919000   0.00000000000000
0.00000000   0.920000   0.00000000000000
0.00000000   0.921000   0.00000000000000
0.00000000   0.922000   0.00000000000000
0.00000000   0.923000   0.00000000000000
0.00000000   0.924000   0.00000000000000
0.00000000   0.925000   0.00000000000000
0.00000000   0.926000   0.00000000000000
0.00000000   0.927000   0.00000000000000
0.00000000   0.928000   0.00000000000000
0.00000000   0.929000   0.00000000000000
0.00000000   0.930000   0.00000000000000
0.00000000   0.931000   0.00000000000000
0.00000000   0.932000   0.00000000000000
0.00000000   0.933000   0.00000000000000
0.00000000   0.934000   0.00000000000000
0.00000000   0.935000   0.00000000000000
0.00000000   0.936000   0.00000000000000
0.00000000   0.937000   0.00000000000000
0.00000000   0.938000   0.00000000000000
0.00000000   0.939000   0.00000000000000
0.00000000   0.940000   0.00000000000000
0.00000000   0.941000   0.00000000000000
0.00000000   0.942000   0.00000000000000
0.00000000   0.943000   0.00000000000000
0.00000000   0.944000   0.00000000000000
0.00000000   0.945000   0.00000000000000
0.00000000   0.946000   0.00000000000000
0.00000000   0.947000   0.00000000000000
0.00000000   0.948000   0.00000000000000
0.00000000   0.949000   0.00000000000000
0.00000000   0.950000   0.00000000000000
0.00000000   0.951000   0.00000000000000
0.00000000   0.952000   0.00000000000000
0.00000000   0.953000   0.00000000000000
0.00000000   0.954000   0.00000000000000
0.00000000   0.955000   0.00000000000000
0.00000000   0.956000   0.00000000000000
0.00000000   0.957000   0.00000000000000
0.00000000   0.958000   0.00000000000000
0.00000000   0.959000   0.00000000000000
0.00000000   0.960000   0.00000000000000
0.00000000   0.961000   0.00000000000000
0.00000000   0.962000   0.00000000000000
0.00000000   0.963000   0.00000000000000
0.00000000   0.964000   0.00000000000000
0.00000000   0.965000   0.00000000000000
0.00000000   0.966000   0.00000000000000
0.00000000   0.967000   0.00000000000000
0.00000000   0.968000   0.00000000000000
0.00000000   0.969000   0.00000000000000
0.00000000   0.970000   0.00000000000000
0.00000000   0.971000   0.00000000000000
0.00000000   0.972000   0.00000000000000
0.00000000   0.973000   0.00000000000000
0.00000000   0.974000   0.00000000000000
0.00000000   0.975000   0.00000000000000
0.00000000   0.976000   0.00000000000000
0.00000000   0.977000   0.00000000000000
0.00000000   0.978000   0.00000000000000
0.00000000   0.979000   0.00000000000000
0.00000000   0.980000   0.00000000000000
0.00000000   0.981000   0.00000000000000
0.00000000   0.982000   0.00000000000000
0.00000000   0.983000   0.00000000000000
0.00000000   0.984000   0.00000000000000
0.00000000   0.985000   0.00000000000000
0.00000000   0.986000   0.00000000000000
0.00000000   0.987000   0.00000000000000
0.00000000   0.988000   0.00000000000000
0.00000000   0.989000   0.00000000000000
0.00000000   0.990000   0.00000000000000
0.00000000   0.991000   0.00000000000000
0.00000000   0.992000   0.00000000000000
0.00000000   0.993000   0.00000000000000
0.00000000   0.994000   0.00000000000000
0.00000000   0.995000   0.00000000000000
0.00000000   0.996000   0.00000000000000
0.00000000   0.997000   0.00000000000000
0.00000000   0.998000   0.00000000000000
0.00000000   0.999000   0.00000000000000
0.00781250   0.700000   0.00000000000000
0.00781250   0.701000   0.00000000000000
0.00781250   0.702000   0.00000000000000
0.00781250   0.703000   0.00000000000000
0.00781250   0.704000   0.00000000000000
0.00781250   0.705000   0.00000000000000
0.00781250   0.706000   0.00000000000000
0.00781250   0.707000   0.00000000000000
0.00781250   0.708000   0.00000000000000
0.00781250   0.709000   0.00000000000000
0.00781250   0.710000   0.00000000000000
0.00781250   0.711000   0.00000000000000
0.00781250   0.712000   0.00000000000000
0.00781250   0.713000   0.00000000000000
0.00781250   0.714000   0.00000000000000
0.00781250   0.715000   0.00000000000000
0.00781250   0.716000   0.00000000000000
0.00781250   0.717000   0.00000000000000
0.00781250   0.718000   0.00000000000000
0.00781250   0.719000   0.00000000000000
0.00781250   0.720000   0.00000000000000
0.00781250   0.721000   0.00000000000000
0.00781250   0.722000   0.00000000000000
0.00781250   0.723000   0.00000000000000
0.00781250   0.724000   0.00000000000000
0.00781250   0.725000   0.00000000000000
0.00781250   0.726000   0.00000000000000
0.00781250   0.727000   0.00000000000000
0.00781250   0.728000   0.00000000000000
0.00781250   0.729000   0.00000000000000
0.00781250   0.730000   0.00000000000000
0.00781250   0.731000   0.00000000000000
0.00781250   0.732000   0.00000000000000
0.00781250   0.733000   0.00000000000000
0.00781250   0.734000   0.00023353596609
0.00781250   0.735000   0.01291726563790
0.00781250   0.736000   0.03526607760051
0.00781250   0.737000   0.06410926153401
0.00781250   0.738000   0.09826327505611
0.00781250   0.739000   0.13632680790667
0.00781250   0.740000   0.17860700294970
0.00781250   0.741000   0.22352302862088
0.00781250   0.742000   0.26584678937393
0.00781250   0.743000   0.29803986929020
0.00781250   0.744000   0.32601828761876
0.00781250   0.745000   0.35079980714183
0.00781250   0.746000   0.37405234407613
0.00781250   0.747000   0.39447705064405
0.00781250   0.748000   0.41374506362668
0.00781250   0.749000   0.43221043494638
0.00781250   0.750000   0.44984877294013
0.00781250   0.751000   0.46521973336711
0.00781250   0.752000   0.48126752822595
0.00781250   0.753000   0.49618208335198
0.00781250   0.754000   0.50978507912588
0.00781250   0.755000   0.52318298426479
0.00781250   0.756000   0.53586203878971
0.00781250   0.757000   0.54927950196121
0.00781250   0.758000   0.56074147540909
0.00781250   0.759000   0.57246470498887
0.00781250   0.760000   0.58204812343691
0.00781250   0.761000   0.59371616779423
0.00781250   0.762000   0.60224811634709
0.00781250   0.763000   0.61207163572752
0.00781250   0.764000   0.62195494718594
0.00781250   0.765000   0.63105240444451
0.00781250   0.766000   0.63946202203975
0.00781250   0.767000   0.64815208060710
0.00781250   0.768000   0.65549644001216
0.00781250   0.769000   0.66398656380178
0.00781250   0.770000   0.67036240229026
0.00781250   0.771000   0.67810694435806
0.00781250   0.772000   0.68542993783374
0.00781250   0.773000   0.69154181350522
0.00781250   0.774000   0.69815968922347
0.00781250   0.775000   0.70532878201526
0.00781250   0.776000   0.70933898258644
0.00781250   0.777000   0.71637725668010
0.00781250   0.778000   0.72223096614786
0.00781250   0.779000   0.72725892513511
0.00781250   0.780000   0.73144631167871
0.00781250   0.781000   0.73788944099125
0.00781250   0.782000   0.73988900004589
0.00781250   0.783000   0.74559670968612
0.00781250   0.784000   0.74957774414676
0.00781250   0.785000   0.75407969456464
0.00781250   0.786000   0.75794084695607
0.00781250   0.787000   0.75986869906243
0.00781250   0.788000   0.76540180370756
0.00781250   0.789000   0.76832549106991
0.00781250   0.790000   0.76996109546926
0.00781250   0.791000   0.77541660464721
0.00781250   0.792000   0.77670880700452
0.00781250   0.793000   0.77897910818136
0.00781250   0.794000   0.78143434387979
0.00781250   0.795000   0.78406051578171
0.00781250   0.796000   0.78633428188356
0.00781250   0.797000   0.78903829237589
0.00781250   0.798000   0.78876972979576
0.00781250   0.799000   0.78900064079103
0.00781250   0.800000   0.79445179415339
0.00781250   0.801000   0.79757124886450
0.00781250   0.802000   0.79589301780265
0.00781250   0.803000   0.79506532502204
0.00781250   0.804000   0.79770571742800
0.00781250   0.805000   0.79311449143004
0.00781250   0.806000   0.79427050558411
0.00781250   0.807000   0.80564554343999
0.00781250   0.808000   0.80263504862225
0.00781250   0.809000   0.80005717411304
0.00781250   0.810000   0.79758978235342
0.00781250   0.811000   0.79633197176862
0.00781250   0.812000   0.79669859444677
0.00781250   0.813000   0.79626292174046
0.00781250   0.814000   0.79844024579143
0.00781250   0.815000   0.79805712354503
0.00781250   0.816000   0.79633823878182
0.00781250   0.817000   0.79433601947156
0.00781250   0.818000   0.79261802572385
0.00781250   0.819000   0.79100774380581
0.00781250   0.820000   0.78854254535488
0.00781250   0.821000   0.78696462505007
0.00781250   0.822000   0.78475992099254
0.00781250   0.823000   0.78280288376833
0.00781250   0.824000   0.78048867240569
0.00781250   0.825000   0.77857710402288
0.00781250   0.826000   0.77542899306227
0.00781250   0.827000   0.77260838296653
0.00781250   0.828000   0.76943045020751
0.00781250   0.829000   0.76652818311284
0.00781250   0.830000   0.76352222036453
0.00781250   0.831000   0.76018784894945
0.00781250   0.832000   0.75606604971573
0.00781250   0.833000   0.75271892925776
0.00781250   0.834000   0.74899044724940
0.00781250   0.835000   0.74500213058332
0.00781250   0.836000   0.74045196195854
0.00781250   0.837000   0.73589041073136
0.00781250   0.838000   0.73060600859786
0.00781250   0.839000   0.72576062986354
0.00781250   0.840000   0.72073636652469
0.00781250   0.841000   0.71527777002080
0.00781250   0.842000   0.70978132946842
0.00781250   0.843000   0.70360477468984
0.00781250   0.844000   0.69725122675957
0.00781250   0.845000   0.69130419344679
0.00781250   0.846000   0.68441219217832
0.00781250   0.847000   0.67786541134950
0.00781250   0.848000   0.67128426684368
0.00781250   0.849000   0.66441286316944
0.00781250   0.850000   0.65641760476440
0.00781250   0.851000   0.64926172029456
0.00781250   0.852000   0.64080499259370
0.00781250   0.853000   0.63322145458118
0.00781250   0.854000   0.62457370211871
0.00781250   0.855000   0.61552120467871
0.00781250   0.856000   0.60734832953108
0.00781250   0.857000   0.59713578697786
0.00781250   0.858000   0.58764162328495
0.00781250   0.859000   0.57703645621714
0.00781250   0.860000   0.56458835451469
0.00781250   0.861000   0.55408506197065
0.00781250   0.862000   0.54258335851468
0.00781250   0.863000   0.53044494464140
0.00781250   0.864000   0.51780583901525
0.00781250   0.865000   0.50447852229765
0.00781250   0.866000   0.49126500994524
0.00781250   0.867000   0.47762940904789
0.00781250   0.868000   0.46239745050824
0.00781250   0.869000   0.44651324705113
0.00781250   0.870000   0.42886819101078
0.00781250   0.871000   0.41069089495383
0.00781250   0.872000   0.39200208468949
0.00781250   0.873000   0.37146024536067
0.00781250   0.874000   0.34905924927763
0.00781250   0.875000   0.32445466093085
0.00781250   0.876000   0.29636882454031
0.00781250   0.877000   0.26381385217155
0.00781250   0.878000   0.22255178081705
0.00781250   0.879000   0.18176658471866
0.00781250   0.880000   0.14520658658353
0.00781250   0.881000   0.11066119162356
0.00781250   0.882000   0.07904338602010
0.00781250   0.883000   0.05172855588487
0.00781250   0.884000   0.02761559478995
0.00781250   0.885000   0.01042820620068
0.00781250   0.886000   0.00000000000000
0.00781250   0.887000   0.00000000000000
0.00781250   0.888000   0.00000000000000
0.00781250   0.889000   0.00000000000000
0.00781250   0.890000   0.00000000000000
0.00781250   0.891000   0.00000000000000
0.00781250   0.892000   0.00000000000000
0.00781250   0.893000   0.00000000000000
0.00781250   0.894000   0.00000000000000
0.00781250   0.895000   0.00000000000000
0.00781250   0.896000   0.00000000000000
0.00781250   0.897000   0.00000000000000
0.00781250   0.898000   0.00000000000000
0.00781250   0.899000   0.00000000000000
0.00781250   0.900000   0.00000000000000
0.00781250   0.901000   0.00000000000000
0.00781250   0.902000   0.00000000000000
0.00781250   0.903000   0.00000000000000
0.00781250   0.904000   0.00000000000000
0.00781250   0.905000   0.00000000000000
0.00781250   0.906000   0.00000000000000
0.00781250   0.907000   0.00000000000000
0.00781250   0.908000   0.00000000000000
0.00781250   0.909000   0.00000000000000
0.00781250   0.910000   0.00000000000000
0.00781250   0.911000   0.00000000000000
0.00781250   0.912000   0.00000000000000
0.00781250   0.913000   0.00000000000000
0.00781250   0.914000   0.00000000000000
0.00781250   0.915000   0.00000000000000
0.00781250   0.916000   0.00000000000000
0.00781250   0.917000   0.00000000000000
0.00781250   0.918000   0.00000000000000
0.00781250   0.919000   0.00000000000000
0.00781250   0.920000   0.00000000000000
0.00781250   0.921000   0.00000000000000
0.00781250   0.922000   0.00000000000000
0.00781250   0.923000   0.00000000000000
0.00781250   0.924000   0.00000000000000
0.00781250   0.925000   0.00000000000000
0.00781250   0.926000   0.00000000000000
0.00781250   0.927000   0.00000000000000
0.00781250   0.928000   0.00000000000000
0.00781250   0.929000   0.00000000000000
0.00781250   0.930000   0.00000000000000
0.00781250   0.931000   0.00000000000000
0.00781250   0.932000   0.00000000000000
0.00781250   0.933000   0.00000000000000
0.00781250   0.934000   0.00000000000000
0.00781250   0.935000   0.00000000000000
0.00781250   0.936000   0.00000000000000
0.00781250   0.937000   0.00000000000000
0.00781250   0.938000   0.00000000000000
0.00781250   0.939000   0.00000000000000
0.00781250   0.940000   0.00000000000000
0.00781250   0.941000   0.00000000000000
0.00781250   0.942000   0.00000000000000
0.00781250   0.943000   0.00000000000000
0.00781250   0.944000   0.00000000000000
0.00781250   0.945000   0.00000000000000
0.00781250   0.946000   0.00000000000000
0.00781250   0.947000   0.00000000000000
0.00781250   0.948000   0.00000000000000
0.00781250   0.949000   0.00000000000000
0.00781250   0.950000   0.00000000000000
0.00781250   0.951000   0.00000000000000
0.00781250   0.952000   0.00000000000000
0.00781250   0.953000   0.00000000000000
0.00781250   0.954000   0.00000000000000
0.00781250   0.955000   0.00000000000000
0.00781250   0.956000   0.00000000000000
0.00781250   0.957000   0.00000000000000
0.00781250   0.958000   0.00000000000000
0.00781250   0.959000   0.00000000000000
0.00781250   0.960000   0.00000000000000
0.00781250   0.961000   0.00000000000000
0.00781250   0.962000   0.00000000000000
0.00781250   0.963000   0.00000000000000
0.00781250   0.964000   0.00000000000000
0.00781250   0.965000   0.00000000000000
0.00781250   0.966000   0.00000000000000
0.00781250   0.967000   0.00000000000000
0.00781250   0.968000   0.00000000000000
0.00781250   0.969000   0.00000000000000
0.00781250   0.970000   0.00000000000000
0.00781250   0.971000   0.00000000000000
0.00781250   0.972000   0.00000000000000
0.00781250   0.973000   0.00000000000000
0.00781250   0.974000   0.00000000000000
0.00781250   0.975000   0.00000000000000
0.00781250   0.976000   0.00000000000000
0.00781250   0.977000   0.00000000000000
0.00781250   0.978000   0.00000000000000
0.00781250   0.979000   0.00000000000000
0.00781250   0.980000   0.00000000000000
0.00781250   0.981000   0.00000000000000
0.00781250   0.982000   0.00000000000000
0.00781250   0.983000   0.00000000000000
0.00781250   0.984000   0.00000000000000
0.00781250   0.985000   0.00000000000000
0.00781250   0.986000   0.00000000000000
0.00781250   0.987000   0.00000000000000
0.00781250   0.988000   0.00000000000000
0.00781250   0.989000   0.00000000000000
0.00781250   0.990000   0.00000000000000
0.00781250   0.991000   0.00000000000000
0.00781250   0.992000   0.00000000000000
0.00781250   0.993000   0.00000000000000
0.00781250   0.994000   0.00000000000000
0.00781250   0.995000   0.00000000000000
0.00781250   0.996000   0.00000000000000
0.00781250   0.997000   0.00000000000000
0.00781250   0.998000   0.00000000000000
0.00781250   0.999000   0.00000000000000
0.01562500   0.700000   0.00000000000000
0.01562500   0.701000   0.00000000000000
0.01562500   0.702000   0.00000000000000
0.01562500   0.703000   0.00000000000000
0.01562500   0.704000   0.00000000000000
0.01562500   0.705000   0.00000000000000
0.01562500   0.706000   0.00000000000000
0.01562500   0.707000   0.00000000000000
0.01562500   0.708000   0.00000000000000
0.01562500   0.709000   0.00000000000000
0.01562500   0.710000   0.00000000000000
0.01562500   0.711000   0.00000000000000
0.01562500   0.712000   0.00000000000000
0.01562500   0.713000   0.00000000000000
0.01562500   0.714000   0.00000000000000
0.01562500   0.715000   0.00000000000000
0.01562500   0.716000   0.00000000000000
0.01562500   0.717000   0.00000000000000
0.01562500   0.718000   0.00000000000000
0.01562500   0.719000   0.00000000000000
0.01562500   0.720000   0.00000000000000
0.01562500   0.721000   0.00000000000000
0.01562500   0.722000   0.00000000000000
0.01562500   0.723000   0.00000000000000
0.01562500   0.724000   0.00000000000000
0.01562500   0.725000   0.00000000000000
0.01562500   0.726000   0.00000000000000
0.01562500   0.727000   0.00000000000000
0.01562500   0.728000   0.00000000000000
0.01562500   0.729000   0.00000000000000
0.01562500   0.730000   0.00000000000000
0.01562500   0.731000   0.00000000000000
0.01562500   0.732000   0.00000000000000
0.01562500   0.733000   0.01281296678311
0.01562500   0.734000   0.03499418354730
0.01562500   0.735000   0.06397357743998
0.01562500   0.736000   0.09810323942171
0.01562500   0.737000   0.13659258857599
0.01562500   0.738000   0.17808780603306
0.01562500   0.739000   0.22412036203764
0.01562500   0.740000   0.26582820290771
0.01562500   0.741000   0.29806625873923
0.01562500   0.742000   0.32608531045184
0.01562500   0.743000   0.35060070276347
0.01562500   0.744000   0.37354832951355
0.01562500   0.745000   0.39441208474831
0.01562500   0.746000   0.41357740825514
0.01562500   0.747000   0.43239013414338
0.01562500   0.748000   0.44990972471802
0.01562500   0.749000   0.46623370664177
0.01562500   0.750000   0.48112261245576
0.01562500   0.751000   0.49624793929754
0.01562500   0.752000   0.51001186986536
0.01562500   0.753000   0.52397435602020
0.01562500   0.754000   0.53619342756108
0.01562500   0.755000   0.54949094276189
0.01562500   0.756000   0.56098088806862
0.01562500   0.757000   0.57162440815136
0.01562500   0.758000   0.58332479199561
0.01562500   0.759000   0.59363189415494
0.01562500   0.760000   0.60430951511375
0.01562500   0.761000   0.61321706795513
0.01562500   0.762000   0.62292649330805
0.01562500   0.763000   0.63205908325691
0.01562500   0.764000   0.64017082564580
0.01562500   0.765000   0.64875209561958
0.01562500   0.766000   0.65670735335592
0.01562500   0.767000   0.66404337063722
0.01562500   0.768000   0.67088781694435
0.01562500   0.769000   0.67823213293455
0.01562500   0.770000   0.68546697829294
0.01562500   0.771000   0.69244667077651
0.01562500   0.772000   0.69765699723285
0.01562500   0.773000   0.70449273095387
0.01562500   0.774000   0.70961285413088
0.01562500   0.775000   0.71537302839776
0.01562500   0.776000   0.72221828429511
0.01562500   0.777000   0.72603505874566
0.01562500   0.778000   0.73152206056127
0.01562500   0.779000   0.73610945614847
0.01562500   0.780000   0.74139268908988
0.01562500   0.781000   0.74427353515492
0.01562500   0.782000   0.74996540120349
0.01562500   0.783000   0.75254449829798
0.01562500   0.784000   0.75706460387613
0.01562500   0.785000   0.76042044324423
0.01562500   0.786000   0.76408128947937
0.01562500   0.787000   0.76795878926919
0.01562500   0.788000   0.76952631677789
0.01562500   0.789000   0.77334226680988
0.01562500   0.790000   0.77742217622477
0.01562500   0.791000   0.77728910104995
0.01562500   0.792000   0.77910002342473
0.01562500   0.793000   0.78305912829736
0.01562500   0.794000   0.78493456249116
0.01562500   0.795000   0.78646587626568
0.01562500   0.796000   0.78667743556801
0.01562500   0.797000   0.78989780203064
0.01562500   0.798000   0.79266698280248
0.01562500   0.799000   0.79426581483938
0.01562500   0.800000   0.79248355897743
0.01562500   0.801000   0.79182318325981
0.01562500   0.802000   0.79442928536298
0.01562500   0.803000   0.79849721233639
0.01562500   0.804000   0.79742117827309
0.01562500   0.805000   0.80069668478363
0.01562500   0.806000   0.79552654783957
0.01562500   0.807000   0.79370240781813
0.01562500   0.808000   0.79334320038114
0.01562500   0.809000   0.79378938559601
0.01562500   0.810000   0.79501731580486
0.01562500   0.811000   0.79618152271920
0.01562500   0.812000   0.79677808562925
0.01562500   0.813000   0.79372924785122
0.01562500   0.814000   0.78540340283524
0.01562500   0.815000   0.78749038273740
0.01562500   0.816000   0.78914394597100
0.01562500   0.817000   0.78808826998992
0.01562500   0.818000   0.78623339599277
0.01562500   0.819000   0.78444997557353
0.01562500   0.820000   0.78223821725334
0.01562500   0.821000   0.78003844950640
0.01562500   0.822000   0.77732522099334
0.01562500   0.823000   0.77496140459394
0.01562500   0.824000   0.77183362861651
0.01562500   0.825000   0.76924651538843
0.01562500   0.826000   0.76529572432656
0.01562500   0.827000   0.76232847499246
0.01562500   0.828000   0.75782866188207
0.01562500   0.829000   0.75414758739304
0.01562500   0.830000   0.74996483185642
0.01562500   0.831000   0.74531384519061
0.01562500   0.832000   0.74123552916648
0.01562500   0.833000   0.73630337499438
0.01562500   0.834000   0.73165346570053
0.01562500   0.835000   0.72675211182549
0.01562500   0.836000   0.72148876378389
0.01562500   0.837000   0.71684206106590
0.01562500   0.838000   0.71144967947563
0.01562500   0.839000   0.70623833018625
0.01562500   0.840000   0.70123864779677
0.01562500   0.841000   0.69542048925309
0.01562500   0.842000   0.68922158728226
0.01562500   0.843000   0.68250381795715
0.01562500   0.844000   0.67578250110313
0.01562500   0.845000   0.66878006653766
0.01562500   0.846000   0.66122933072798
0.01562500   0.847000   0.65420943415393
0.01562500   0.848000   0.64635092520501
0.01562500   0.849000   0.63826613412781
0.01562500   0.850000   0.63062662145210
0.01562500   0.851000   0.62142191662909
0.01562500   0.852000   0.61252132307334
0.01562500   0.853000   0.60280206026005
0.01562500   0.854000   0.59226745134171
0.01562500   0.855000   0.58163181403671
0.01562500   0.856000   0.57154764034362
0.01562500   0.857000   0.56044766529607
0.01562500   0.858000   0.54916875492966
0.01562500   0.859000   0.53730309330025
0.01562500   0.860000   0.52590732219308
0.01562500   0.861000   0.51313780454221
0.01562500   0.862000   0.49901550191257
0.01562500   0.863000   0.48422472372181
0.01562500   0.864000   0.47004251877499
0.01562500   0.865000   0.45551844838264
0.01562500   0.866000   0.43812916517883
0.01562500   0.867000   0.42006440135861
0.01562500   0.868000   0.40142877307089
0.01562500   0.869000   0.38124437214694
0.01562500   0.870000   0.36046306597960
0.01562500   0.871000   0.33752042013739
0.01562500   0.872000   0.31053595864953
0.01562500   0.873000   0.28083487876162
0.01562500   0.874000   0.24150470873070
0.01562500   0.875000   0.20047791700106
0.01562500   0.876000   0.16175859560089
0.01562500   0.877000   0.12571320447434
0.01562500   0.878000   0.09239798538770
0.01562500   0.879000   0.06344619518927
0.01562500   0.880000   0.03789041049291
0.01562500   0.881000   0.01710161365272
0.01562500   0.882000   0.00312225277993
0.01562500   0.883000   0.00000000000000
0.01562500   0.884000   0.00000000000000
0.01562500   0.885000   0.00000000000000
0.01562500   0.886000   0.00000000000000
0.01562500   0.887000   0.00000000000000
0.01562500   0.888000   0.00000000000000
0.01562500   0.889000   0.00000000000000
0.01562500   0.890000   0.00000000000000
0.01562500   0.891000   0.00000000000000
0.01562500   0.892000   0.00000000000000
0.01562500   0.893000   0.00000000000000
0.01562500   0.894000   0.00000000000000
0.01562500   0.895000   0.00000000000000
0.01562500   0.896000   0.00000000000000
0.01562500   0.897000   0.00000000000000
0.01562500   0.898000   0.00000000000000
0.01562500   0.899000   0.00000000000000
0.01562500   0.900000   0.00000000000000
0.01562500   0.901000   0.00000000000000
0.01562500   0.902000   0.00000000000000
0.01562500   0.903000   0.00000000000000
0.01562500   0.904000   0.00000000000000
0.01562500   0.905000   0.00000000000000
0.01562500   0.906000   0.00000000000000
0.01562500   0.907000   0.00000000000000
0.01562500   0.908000   0.00000000000000
0.01562500   0.909000   0.00000000000000
0.01562500   0.910000   0.00000000000000
0.01562500   0.911000   0.00000000000000
0.01562500   0.912000   0.00000000000000
0.01562500   0.913000   0.00000000000000
0.01562500   0.914000   0.00000000000000
0.01562500   0.915000   0.00000000000000
0.01562500   0.916000   0.00000000000000
0.01562500   0.917000   0.00000000000000
0.01562500   0.918000   0.00000000000000
0.01562500   0.919000   0.00000000000000
0.01562500   0.920000   0.00000000000000
0.01562500   0.921000   0.00000000000000
0.01562500   0.922000   0.00000000000000
0.01562500   0.923000   0.00000000000000
0.01562500   0.924000   0.00000000000000
0.01562500   0.925000   0.00000000000000
0.01562500   0.926000   0.00000000000000
0.01562500   0.927000   0.00000000000000
0.01562500   0.928000   0.00000000000000
0.01562500   0.929000   0.00000000000000
0.01562500   0.930000   0.00000000000000
0.01562500   0.931000   0.00000000000000
0.01562500   0.932000   0.00000000000000
0.01562500   0.933000   0.00000000000000
0.01562500   0.934000   0.00000000000000
0.01562500   0.935000   0.00000000000000
0.01562500   0.936000   0.00000000000000
0.01562500   0.937000   0.00000000000000
0.01562500   0.938000   0.00000000000000
0.01562500   0.939000   0.00000000000000
0.01562500   0.940000   0.00000000000000
0.01562500   0.941000   0.00000000000000
0.01562500   0.942000   0.00000000000000
0.01562500   0.943000   0.00000000000000
0.01562500   0.944000   0.00000000000000
0.01562500   0.945000   0.00000000000000
0.01562500   0.946000   0.00000000000000
0.01562500   0.947000   0.00000000000000
0.01562500   0.948000   0.00000000000000
0.01562500   0.949000   0.00000000000000
0.01562500   0.950000   0.00000000000000
0.01562500   0.951000   0.00000000000000
0.01562500   0.952000   0.00000000000000
0.01562500   0.953000   0.00000000000000
0.01562500   0.954000   0.00000000000000
0.01562500   0.955000   0.00000000000000
0.01562500   0.956000   0.00000000000000
0.01562500   0.957000   0.00000000000000
0.01562500   0.958000   0.00000000000000
0.01562500   0.959000   0.00000000000000
0.01562500   0.960000   0.00000000000000
0.01562500   0.961000   0.00000000000000
0.01562500   0.962000   0.00000000000000
0.01562500   0.963000   0.00000000000000
0.01562500   0.964000   0.00000000000000
0.01562500   0.965000   0.00000000000000
0.01562500   0.966000   0.00000000000000
0.01562500   0.967000   0.00000000000000
0.01562500   0.968000   0.00000000000000
0.01562500   0.969000   0.00000000000000
0.01562500   0.970000   0.00000000000000
0.01562500   0.971000   0.00000000000000
0.01562500   0.972000   0.00000000000000
0.01562500   0.973000   0.00000000000000
0.01562500   0.974000   0.00000000000000
0.01562500   0.975000   0.00000000000000
0.01562500   0.976000   0.00000000000000
0.01562500   0.977000   0.00000000000000
0.01562500   0.978000   0.00000000000000
0.01562500   0.979000   0.00000000000000
0.01562500   0.980000   0.00000000000000
0.01562500   0.981000   0.00000000000000
0.01562500   0.982000   0.00000000000000
0.01562500   0.983000   0.00000000000000
0.01562500   0.984000   0.00000000000000
0.01562500   0.985000   0.00000000000000
0.01562500   0.986000   0.00000000000000
0.01562500   0.987000   0.00000000000000
0.01562500   0.988000   0.00000000000000
0.01562500   0.989000   0.00000000000000
0.01562500   0.990000   0.00000000000000
0.01562500   0.991000   0.00000000000000
0.01562500   0.992000   0.00000000000000
0.01562500   0.993000   0.00000000000000
0.01562500   0.994000   0.00000000000000
0.01562500   0.995000   0.00000000000000
0.01562500   0.996000   0.00000000000000
0.01562500   0.997000   0.00000000000000
0.01562500   0.998000   0.00000000000000
0.01562500   0.999000   0.00000000000000
0.02343750   0.700000   0.00000000000000
0.02343750   0.701000   0.00000000000000
0.02343750   0.702000   0.00000000000000
0.02343750   0.703000   0.00000000000000
0.02343750   0.704000   0.00000000000000
0.02343750   0.705000   0.00000000000000
0.02343750   0.706000   0.00000000000000
0.02343750   0.707000   0.00000000000000
0.02343750   0.708000   0.00000000000000
0.02343750   0.709000   0.00000000000000
0.02343750   0.710000   0.00000000000000
0.02343750   0.711000   0.00000000000000
0.02343750   0.712000   0.00000000000000
0.02343750   0.713000   0.00000000000000
0.02343750   0.714000   0.00000000000000
0.02343750   0.715000   0.00000000000000
0.02343750   0.716000   0.00000000000000
0.02343750   0.717000   0.00000000000000
0.02343750   0.718000   0.00000000000000
0.02343750   0.719000   0.00000000000000
0.02343750   0.720000   0.00000000000000
0.02343750   0.721000   0.00000000000000
0.02343750   0.722000   0.00000000000000
0.02343750   0.723000   0.00000000000000
0.02343750   0.724000   0.00000000000000
0.02343750   0.725000   0.00000000000000
0.02343750   0.726000   0.00000000000000
0.02343750   0.727000   0.00000000000000
0.02343750   0.728000   0.00000000000000
0.02343750   0.729000   0.00000000000000
0.02343750   0.730000   0.00000000000000
0.02343750   0.731000   0.01036784024155
0.02343750   0.732000   0.03221824619424
0.02343750   0.733000   0.06030991733798
0.02343750   0.734000   0.09404927580015
0.02343750   0.735000   0.13205447819445
0.02343750   0.736000   0.17403172378490
0.02343750   0.737000   0.21924184818819
0.02343750   0.738000   0.26256490590231
0.02343750   0.739000   0.29549096581205
0.02343750   0.740000   0.32406994588729
0.02343750   0.741000   0.34914878093988
0.02343750   0.742000   0.37228138286482
0.02343750   0.743000   0.39334549427148
0.02343750   0.744000   0.41310487941719
0.02343750   0.745000   0.43149157131614
0.02343750   0.746000   0.44913398622554
0.02343750   0.747000   0.46527917987156
0.02343750   0.748000   0.48054585514074
0.02343750   0.749000   0.49554404332680
0.02343750   0.750000   0.51003325805963
0.02343750   0.751000   0.52277125578607
0.02343750   0.752000   0.53628301653698
0.02343750   0.753000   0.54877465825837
0.02343750   0.754000   0.56017939228535
0.02343750   0.755000   0.57160067337416
0.02343750   0.756000   0.58221556723964
0.02343750   0.757000   0.59379345890517
0.02343750   0.758000   0.60340101069385
0.02343750   0.759000   0.61352630278413
0.02343750   0.760000   0.62159572458487
0.02343750   0.761000   0.63178421164926
0.02343750   0.762000   0.63864177404020
0.02343750   0.763000   0.64704393066656
0.02343750   0.764000   0.65576358232526
0.02343750   0.765000   0.66354349214750
0.02343750   0.766000   0.67055530200368
0.02343750   0.767000   0.67814666990945
0.02343750   0.768000   0.68447113473583
0.02343750   0.769000   0.69168980065373
0.02343750   0.770000   0.69681572542879
0.02343750   0.771000   0.70370505840774
0.02343750   0.772000   0.70997877490998
0.02343750   0.773000   0.71516369362471
0.02343750   0.774000   0.72093092860653
0.02343750   0.775000   0.72694670466884
0.02343750   0.776000   0.73008401561243
0.02343750   0.777000   0.73626987000312
0.02343750   0.778000   0.74113596482189
0.02343750   0.779000   0.74523884003735
0.02343750   0.780000   0.74846503779750
0.02343750   0.781000   0.75396433835975
0.02343750   0.782000   0.75503882985349
0.02343750   0.783000   0.75983336139174
0.02343750   0.784000   0.76296408622303
0.02343750   0.785000   0.76662773106430
0.02343750   0.786000   0.76951628045613
0.02343750   0.787000   0.77062865426519
0.02343750   0.788000   0.77535426657630
0.02343750   0.789000   0.77737983574645
0.02343750   0.790000   0.77827240798369
0.02343750   0.791000   0.78294277802866
0.02343750   0.792000   0.78321075102335
0.02343750   0.793000   0.78470427855471
0.02343750   0.794000   0.78648055044364
0.02343750   0.795000   0.78842952500405
0.02343750   0.796000   0.79007751603232
0.02343750   0.797000   0.79190379137671
0.02343750   0.798000   0.79060969603736
0.02343750   0.799000   0.78995837903838
0.02343750   0.800000   0.79451486331844
0.02343750   0.801000   0.79679708253843
0.02343750   0.802000   0.79426625262428
0.02343750   0.803000   0.79253095929944
0.02343750   0.804000   0.79410184068578
0.02343750   0.805000   0.78882558001174
0.02343750   0.806000   0.78928072491833
0.02343750   0.807000   0.79989352140500
0.02343750   0.808000   0.79621034226848
0.02343750   0.809000   0.79268508400900
0.02343750   0.810000   0.78930669610705
0.02343750   0.811000   0.78716929803713
0.02343750   0.812000   0.78663908627299
0.02343750   0.813000   0.78533601572543
0.02343750   0.814000   0.78657148541717
0.02343750   0.815000   0.78528022581652
0.02343750   0.816000   0.78263657328206
0.02343750   0.817000   0.77973583260359
0.02343750   0.818000   0.77709484155617
0.02343750   0.819000   0.77447292973819
0.02343750   0.820000   0.77109321028924
0.02343750   0.821000   0.76845410403011
0.02343750   0.822000   0.76521711389611
0.02343750   0.823000   0.76207512232993
0.02343750   0.824000   0.75868288510285
0.02343750   0.825000   0.75577448098674
0.02343750   0.826000   0.75149571370122
0.02343750   0.827000   0.74769513822260
0.02343750   0.828000   0.74362100983464
0.02343750   0.829000   0.73961454268840
0.02343750   0.830000   0.73535323772804
0.02343750   0.831000   0.73090704316264
0.02343750   0.832000   0.72566611040551
0.02343750   0.833000   0.72109310188135
0.02343750   0.834000   0.71602365873180
0.02343750   0.835000   0.71082865537769
0.02343750   0.836000   0.70496416137596
0.02343750   0.837000   0.69903913039124
0.02343750   0.838000   0.69229323645978
0.02343750   0.839000   0.68601582978341
0.02343750   0.840000   0.67968217740394
0.02343750   0.841000   0.67240651327050
0.02343750   0.842000   0.66529029012323
0.02343750   0.843000   0.65745168677279
0.02343750   0.844000   0.64938206034581
0.02343750   0.845000   0.64159358138711
0.02343750   0.846000   0.63283937765054
0.02343750   0.847000   0.62436378171857
0.02343750   0.848000   0.61554776704149
0.02343750   0.849000   0.60674392575168
0.02343750   0.850000   0.59669953309725
0.02343750   0.851000   0.58731174519991
0.02343750   0.852000   0.57638658585035
0.02343750   0.853000   0.56608424950907
0.02343750   0.854000   0.55466357011471
0.02343750   0.855000   0.54309965737568
0.02343750   0.856000   0.53212161528172
0.02343750   0.857000   0.51863884188600
0.02343750   0.858000   0.50557592018383
0.02343750   0.859000   0.49164753704245
0.02343750   0.860000   0.47570489822751
0.02343750   0.861000   0.46082830341764
0.02343750   0.862000   0.44461511648113
0.02343750   0.863000   0.42741960584430
0.02343750   0.864000   0.40941100739359
0.02343750   0.865000   0.38912695782006
0.02343750   0.866000   0.36893575779578
0.02343750   0.867000   0.34652416553343
0.02343750   0.868000   0.32074701302825
0.02343750   0.869000   0.29230759083550
0.02343750   0.870000   0.25718891483304
0.02343750   0.871000   0.21439886540915
0.02343750   0.872000   0.17431091035094
0.02343750   0.873000   0.13773463407153
0.02343750   0.874000   0.10349970132683
0.02343750   0.875000   0.07281220741616
0.02343750   0.876000   0.04489327657848
0.02343750   0.877000   0.02335397850919
0.02343750   0.878000   0.00681382163958
0.02343750   0.879000   0.00000000000000
0.02343750   0.880000   0.00000000000000
0.02343750   0.881000   0.00000000000000
0.02343750   0.882000   0.00000000000000
0.02343750   0.883000   0.00000000000000
0.02343750   0.884000   0.00000000000000
0.02343750   0.885000   0.00000000000000
0.02343750   0.886000   0.00000000000000
0.02343750   0.887000   0.00000000000000
0.02343750   0.888000   0.00000000000000
0.02343750   0.889000   0.00000000000000
0.02343750   0.890000   0.00000000000000
0.02343750   0.891000   0.00000000000000
0.02343750   0.892000   0.00000000000000
0.02343750   0.893000   0.00000000000000
0.02343750   0.894000   0.00000000000000
0.02343750   0.895000   0.00000000000000
0.02343750   0.896000   0.00000000000000
0.02343750   0.897000   0.00000000000000
0.02343750   0.898000   0.00000000000000
0.02343750   0.899000   0.00000000000000
0.02343750   0.900000   0.00000000000000
0.02343750   0.901000   0.00000000000000
0.02343750   0.902000   0.00000000000000
0.02343750   0.903000   0.00000000000000
0.02343750   0.904000   0.00000000000000
0.02343750   0.905000   0.00000000000000
0.02343750   0.906000   0.00000000000000
0.02343750   0.907000   0.00000000000000
0.02343750   0.908000   0.00000000000000
0.02343750   0.909000   0.00000000000000
0.02343750   0.910000   0.00000000000000
0.02343750   0.911000   0.00000000000000
0.02343750   0.912000   0.00000000000000
0.02343750   0.913000   0.00000000000000
0.02343750   0.914000   0.00000000000000
0.02343750   0.915000   0.00000000000000
0.02343750   0.916000   0.00000000000000
0.02343750   0.917000   0.00000000000000
0.02343750   0.918000   0.00000000000000
0.02343750   0.919000   0.00000000000000
0.02343750   0.920000   0.00000000000000
0.02343750   0.921000   0.00000000000000
0.02343750   0.922000   0.00000000000000
0.02343750   0.923000   0.00000000000000
0.02343750   0.924000   0.00000000000000
0.02343750   0.925000   0.00000000000000
0.02343750   0.926000   0.00000000000000
0.02343750   0.927000   0.00000000000000
0.02343750   0.928000   0.00000000000000
0.02343750   0.929000   0.00000000000000
0.02343750   0.930000   0.00000000000000
0.02343750   0.931000   0.00000000000000
0.02343750   0.932000   0.00000000000000
0.02343750   0.933000   0.00000000000000
0.02343750   0.934000   0.00000000000000
0.02343750   0.935000   0.00000000000000
0.02343750   0.936000   0.00000000000000
0.02343750   0.937000   0.00000000000000
0.02343750   0.938000   0.00000000000000
0.02343750   0.939000   0.00000000000000
0.02343750   0.940000   0.00000000000000
0.02343750   0.941000   0.00000000000000
0.02343750   0.942000   0.00000000000000
0.02343750   0.943000   0.00000000000000
0.02343750   0.944000   0.00000000000000
0.02343750   0.945000   0.00000000000000
0.02343750   0.946000   0.00000000000000
0.02343750   0.947000   0.00000000000000
0.02343750   0.948000   0.00000000000000
0.02343750   0.949000   0.00000000000000
0.02343750   0.950000   0.00000000000000
0.02343750   0.951000   0.00000000000000
0.02343750   0.952000   0.00000000000000
0.02343750   0.953000   0.00000000000000
0.02343750   0.954000   0.00000000000000
0.02343750   0.955000   0.00000000000000
0.02343750   0.956000   0.00000000000000
0.02343750   0.957000   0.00000000000000
0.02343750   0.958000   0.00000000000000
0.02343750   0.959000   0.00000000000000
0.02343750   0.960000   0.00000000000000
0.02343750   0.961000   0.00000000000000
0.02343750   0.962000   0.00000000000000
0.02343750   0.963000   0.00000000000000
0.02343750   0.964000   0.00000000000000
0.02343750   0.965000   0.00000000000000
0.02343750   0.966000   0.00000000000000
0.02343750   0.967000   0.00000000000000
0.02343750   0.968000   0.00000000000000
0.02343750   0.969000   0.00000000000000
0.02343750   0.970000   0.00000000000000
0.02343750   0.971000   0.00000000000000
0.02343750   0.972000   0.00000000000000
0.02343750   0.973000   0.00000000000000
0.02343750   0.974000   0.00000000000000
0.02343750   0.975000   0.00000000000000
0.02343750   0.976000   0.00000000000000
0.02343750   0.977000   0.00000000000000
0.02343750   0.978000   0.00000000000000
0.02343750   0.979000   0.00000000000000
0.02343750   0.980000   0.00000000000000
0.02343750   0.981000   0.00000000000000
0.02343750   0.982000   0.00000000000000
0.02343750   0.983000   0.00000000000000
0.02343750   0.984000   0.00000000000000
0.02343750   0.985000   0.00000000000000
0.02343750   0.986000   0.00000000000000
0.02343750   0.987000   0.00000000000000
0.02343750   0.988000   0.00000000000000
0.02343750   0.989000   0.00000000000000
0.02343750   0.990000   0.00000000000000
0.02343750   0.991000   0.00000000000000
0.02343750   0.992000   0.00000000000000
0.02343750   0.993000   0.00000000000000
0.02343750   0.994000   0.00000000000000
0.02343750   0.995000   0.00000000000000
0.02343750   0.996000   0.00000000000000
0.02343750   0.997000   0.00000000000000
0.02343750   0.998000   0.00000000000000
0.02343750   0.999000   0.00000000000000
0.03125000   0.700000   0.00000000000000
0.03125000   0.701000   0.00000000000000
0.03125000   0.702000   0.00000000000000
0.03125000   0.703000   0.00000000000000
0.03125000   0.704000   0.00000000000000
0.03125000   0.705000   0.00000000000000
0.03125000   0.706000   0.00000000000000
0.03125000   0.707000   0.00000000000000
0.03125000   0.708000   0.00000000000000
0.03125000   0.709000   0.00000000000000
0.03125000   0.710000   0.00000000000000
0.03125000   0.711000   0.00000000000000
0.03125000   0.712000   0.00000000000000
0.03125000   0.713000   0.00000000000000
0.03125000   0.714000   0.00000000000000
0.03125000   0.715000   0.00000000000000
0.03125000   0.716000   0.00000000000000
0.03125000   0.717000   0.00000000000000
0.03125000   0.718000   0.00000000000000
0.03125000   0.719000   0.00000000000000
0.03125000   0.720000   0.00000000000000
0.03125000   0.721000   0.00000000000000
0.03125000   0.722000   0.00000000000000
0.03125000   0.723000   0.00000000000000
0.03125000   0.724000   0.00000000000000
0.03125000   0.725000   0.00000000000000
0.03125000   0.726000   0.00000000000000
0.03125000   0.727000   0.00000000000000
0.03125000   0.728000   0.00000000000000
0.03125000   0.729000   0.00714493758598
0.03125000   0.730000   0.02725860178564
0.03125000   0.731000   0.05442088210920
0.03125000   0.732000   0.08693371228648
0.03125000   0.733000   0.12468348348984
0.03125000   0.734000   0.16573127812999
0.03125000   0.735000   0.21052986760798
0.03125000   0.736000   0.25578291305914
0.03125000   0.737000   0.29042146538729
0.03125000   0.738000   0.31900812394933
0.03125000   0.739000   0.34531509158275
0.03125000   0.740000   0.36863688651528
0.03125000   0.741000   0.38999841167598
0.03125000   0.742000   0.41010558851355
0.03125000   0.743000   0.42846792385680
0.03125000   0.744000   0.44620661374728
0.03125000   0.745000   0.46260458440395
0.03125000   0.746000   0.47821235629958
0.03125000   0.747000   0.49359462407824
0.03125000   0.748000   0.50811546088457
0.03125000   0.749000   0.52174094091223
0.03125000   0.750000   0.53434579524758
0.03125000   0.751000   0.54722186193044
0.03125000   0.752000   0.55889366942846
0.03125000   0.753000   0.57091030199683
0.03125000   0.754000   0.58127247380618
0.03125000   0.755000   0.59293368927748
0.03125000   0.756000   0.60247784264402
0.03125000   0.757000   0.61159992028308
0.03125000   0.758000   0.62185415500577
0.03125000   0.759000   0.63073780340946
0.03125000   0.760000   0.63969083761379
0.03125000   0.761000   0.64713585108650
0.03125000   0.762000   0.65579061782002
0.03125000   0.763000   0.66393002208448
0.03125000   0.764000   0.67068788174194
0.03125000   0.765000   0.67784271266526
0.03125000   0.766000   0.68493478801879
0.03125000   0.767000   0.69130598098122
0.03125000   0.768000   0.69683133223927
0.03125000   0.769000   0.70320499076939
0.03125000   0.770000   0.70963825998224
0.03125000   0.771000   0.71556514565536
0.03125000   0.772000   0.71985562483245
0.03125000   0.773000   0.72593069855899
0.03125000   0.774000   0.73000208969466
0.03125000   0.775000   0.73478925788329
0.03125000   0.776000   0.74082596261322
0.03125000   0.777000   0.74374076251057
0.03125000   0.778000   0.74829767701010
0.03125000   0.779000   0.75187266525773
0.03125000   0.780000   0.75630152980929
0.03125000   0.781000   0.75834350212661
0.03125000   0.782000   0.76315894847786
0.03125000   0.783000   0.76491969244565
0.03125000   0.784000   0.76858637461325
0.03125000   0.785000   0.77100229083040
0.03125000   0.786000   0.77387258594459
0.03125000   0.787000   0.77687230824637
0.03125000   0.788000   0.77776041501008
0.03125000   0.789000   0.78071106331577
0.03125000   0.790000   0.78383161498175
0.03125000   0.791000   0.78298432581198
0.03125000   0.792000   0.78403156899591
0.03125000   0.793000   0.78732534992760
0.03125000   0.794000   0.78853576439434
0.03125000   0.795000   0.78915213362065
0.03125000   0.796000   0.78835014938395
0.03125000   0.797000   0.79069750380036
0.03125000   0.798000   0.79257805189512
0.03125000   0.799000   0.79339827783717
0.03125000   0.800000   0.79071921019558
0.03125000   0.801000   0.78895211950181
0.03125000   0.802000   0.79069717556978
0.03125000   0.803000   0.79397404265204
0.03125000   0.804000   0.79230306035400
0.03125000   0.805000   0.79471208297735
0.03125000   0.806000   0.78890695507394
0.03125000   0.807000   0.78598324807760
0.03125000   0.808000   0.78475726424936
0.03125000   0.809000   0.78426479418717
0.03125000   0.810000   0.78463658553633
0.03125000   0.811000   0.78476562194597
0.03125000   0.812000   0.78451103747845
0.03125000   0.813000   0.78048751954012
0.03125000   0.814000   0.77115793043338
0.03125000   0.815000   0.77238826581840
0.03125000   0.816000   0.77297269513632
0.03125000   0.817000   0.77100881829300
0.03125000   0.818000   0.76803267748029
0.03125000   0.819000   0.76527983407525
0.03125000   0.820000   0.76182959644779
0.03125000   0.821000   0.75859496868045
0.03125000   0.822000   0.75469862941422
0.03125000   0.823000   0.75104904216140
0.03125000   0.824000   0.74706980311576
0.03125000   0.825000   0.74325466563740
0.03125000   0.826000   0.73832166594989
0.03125000   0.827000   0.73420070761938
0.03125000   0.828000   0.72865135631908
0.03125000   0.829000   0.72374782609011
0.03125000   0.830000   0.71805858663992
0.03125000   0.831000   0.71217636894454
0.03125000   0.832000   0.70670960656203
0.03125000   0.833000   0.70043161220319
0.03125000   0.834000   0.69423935844795
0.03125000   0.835000   0.68790879310501
0.03125000   0.836000   0.68108961324354
0.03125000   0.837000   0.67501818386502
0.03125000   0.838000   0.66783181647737
0.03125000   0.839000   0.66103995255993
0.03125000   0.840000   0.65405245318257
0.03125000   0.841000   0.64629261297886
0.03125000   0.842000   0.63821118036230
0.03125000   0.843000   0.62945537718370
0.03125000   0.844000   0.62072423902861
0.03125000   0.845000   0.61141363993710
0.03125000   0.846000   0.60175074030390
0.03125000   0.847000   0.59237768844475
0.03125000   0.848000   0.58183013978574
0.03125000   0.849000   0.57138318321172
0.03125000   0.850000   0.56110798094800
0.03125000   0.851000   0.54909626712494
0.03125000   0.852000   0.53703844146618
0.03125000   0.853000   0.52407462512614
0.03125000   0.854000   0.51010429807513
0.03125000   0.855000   0.49650369376475
0.03125000   0.856000   0.48218218036148
0.03125000   0.857000   0.46661512976729
0.03125000   0.858000   0.45053276881694
0.03125000   0.859000   0.43407216672567
0.03125000   0.860000   0.41686709211826
0.03125000   0.861000   0.39752265538682
0.03125000   0.862000   0.37613280943058
0.03125000   0.863000   0.35323537575979
0.03125000   0.864000   0.32851309349903
0.03125000   0.865000   0.30184706870707
0.03125000   0.866000   0.26777439734949
0.03125000   0.867000   0.22534147673955
0.03125000   0.868000   0.18387853349118
0.03125000   0.869000   0.14590919549521
0.03125000   0.870000   0.11136485788834
0.03125000   0.871000   0.07947652860039
0.03125000   0.872000   0.05160241566241
0.03125000   0.873000   0.02766797566040
0.03125000   0.874000   0.00908252502660
0.03125000   0.875000   0.00000000000000
0.03125000   0.876000   0.00000000000000
0.03125000   0.877000   0.00000000000000
0.03125000   0.878000   0.00000000000000
0.03125000   0.879000   0.00000000000000
0.03125000   0.880000   0.00000000000000
0.03125000   0.881000   0.00000000000000
0.03125000   0.882000   0.00000000000000
0.03125000   0.883000   0.00000000000000
0.03125000   0.884000   0.00000000000000
0.03125000   0.885000   0.00000000000000
0.03125000   0.886000   0.00000000000000
0.03125000   0.887000   0.00000000000000
0.03125000   0.888000   0.00000000000000
0.03125000   0.889000   0.00000000000000
0.03125000   0.890000   0.00000000000000
0.03125000   0.891000   0.00000000000000
0.03125000   0.892000   0.00000000000000
0.03125000   0.893000   0.00000000000000
0.03125000   0.894000   0.00000000000000
0.03125000   0.895000   0.00000000000000
0.03125000   0.896000   0.00000000000000
0.03125000   0.897000   0.00000000000000
0.03125000   0.898000   0.00000000000000
0.03125000   0.899000   0.00000000000000
0.03125000   0.900000   0.00000000000000
0.03125000   0.901000   0.00000000000000
0.03125000   0.902000   0.00000000000000
0.03125000   0.903000   0.00000000000000
0.03125000   0.904000   0.00000000000000
0.03125000   0.905000   0.00000000000000
0.03125000   0.906000   0.00000000000000
0.03125000   0.907000   0.00000000000000
0.03125000   0.908000   0.00000000000000
0.03125000   0.909000   0.00000000000000
0.03125000   0.910000   0.00000000000000
0.03125000   0.911000   0.00000000000000
0.03125000   0.912000   0.00000000000000
0.03125000   0.913000   0.00000000000000
0.03125000   0.914000   0.00000000000000
0.03125000   0.915000   0.00000000000000
0.03125000   0.916000   0.00000000000000
0.03125000   0.917000   0.00000000000000
0.03125000   0.918000   0.00000000000000
0.03125000   0.919000   0.00000000000000
0.03125000   0.920000   0.00000000000000
0.03125000   0.921000   0.00000000000000
0.03125000   0.922000   0.00000000000000
0.03125000   0.923000   0.00000000000000
0.03125000   0.924000   0.00000000000000
0.03125000   0.925000   0.00000000000000
0.03125000   0.926000   0.00000000000000
0.03125000   0.927000   0.00000000000000
0.03125000   0.928000   0.00000000000000
0.03125000   0.929000   0.00000000000000
0.03125000   0.930000   0.00000000000000
0.03125000   0.931000   0.00000000000000
0.03125000   0.932000   0.00000000000000
0.03125000   0.933000   0.00000000000000
0.03125000   0.934000   0.00000000000000
0.03125000   0.935000   0.00000000000000
0.03125000   0.936000   0.00000000000000
0.03125000   0.937000   0.00000000000000
0.03125000   0.938000   0.00000000000000
0.03125000   0.939000   0.00000000000000
0.03125000   0.940000   0.00000000000000
0.03125000   0.941000   0.00000000000000
0.03125000   0.942000   0.00000000000000
0.03125000   0.943000   0.00000000000000
0.03125000   0.944000   0.00000000000000
0.03125000   0.945000   0.00000000000000
0.03125000   0.946000   0.00000000000000
0.03125000   0.947000   0.00000000000000
0.03125000   0.948000   0.00000000000000
0.03125000   0.949000   0.00000000000000
0.03125000   0.950000   0.00000000000000
0.03125000   0.951000   0.00000000000000
0.03125000   0.952000   0.00000000000000
0.03125000   0.953000   0.00000000000000
0.03125000   0.954000   0.00000000000000
0.03125000   0.955000   0.00000000000000
0.03125000   0.956000   0.00000000000000
0.03125000   0.957000   0.00000000000000
0.03125000   0.958000   0.00000000000000
0.03125000   0.959000   0.00000000000000
0.03125000   0.960000   0.00000000000000
0.03125000   0.961000   0.00000000000000
0.03125000   0.962000   0.00000000000000
0.03125000   0.963000   0.00000000000000
0.03125000   0.964000   0.00000000000000
0.03125000   0.965000   0.00000000000000
0.03125000   0.966000   0.00000000000000
0.03125000   0.967000   0.00000000000000
0.03125000   0.968000   0.00000000000000
0.03125000   0.969000   0.00000000000000
0.03125000   0.970000   0.00000000000000
0.03125000   0.971000   0.00000000000000
0.03125000   0.972000   0.00000000000000
0.03125000   0.973000   0.00000000000000
0.03125000   0.974000   0.00000000000000
0.03125000   0.975000   0.00000000000000
0.03125000   0.976000   0.00000000000000
0.03125000   0.977000   0.00000000000000
0.03125000   0.978000   0.00000000000000
0.03125000   0.979000   0.00000000000000
0.03125000   0.980000   0.00000000000000
0.03125000   0.981000   0.00000000000000
0.03125000   0.982000   0.00000000000000
0.03125000   0.983000   0.00000000000000
0.03125000   0.984000   0.00000000000000
0.03125000   0.985000   0.00000000000000
0.03125000   0.986000   0.00000000000000
0.03125000   0.987000   0.00000000000000
0.03125000   0.988000   0.00000000000000
0.03125000   0.989000   0.00000000000000
0.03125000   0.990000   0.00000000000000
0.03125000   0.991000   0.00000000000000
0.03125000   0.992000   0.00000000000000
0.03125000   0.993000   0.00000000000000
0.03125000   0.994000   0.00000000000000
0.03125000   0.995000   0.00000000000000
0.03125000   0.996000   0.00000000000000
0.03125000   0.997000   0.00000000000000
0.03125000   0.998000   0.00000000000000
0.03125000   0.999000   0.00000000000000
0.03906250   0.700000   0.00000000000000
0.03906250   0.701000   0.00000000000000
0.03906250   0.702000   0.00000000000000
0.03906250   0.703000   0.00000000000000
0.03906250   0.704000   0.00000000000000
0.03906250   0.705000   0.00000000000000
0.03906250   0.706000   0.00000000000000
0.03906250   0.707000   0.00000000000000
0.03906250   0.708000   0.00000000000000
0.03906250   0.709000   0.00000000000000
0.03906250   0.710000   0.00000000000000
0.03906250   0.711000   0.00000000000000
0.03906250   0.712000   0.00000000000000
0.03906250   0.713000   0.00000000000000
0.03906250   0.714000   0.00000000000000
0.03906250   0.715000   0.00000000000000
0.03906250   0.716000   0.00000000000000
0.03906250   0.717000   0.00000000000000
0.03906250   0.718000   0.00000000000000
0.03906250   0.719000   0.00000000000000
0.03906250   0.720000   0.00000000000000
0.03906250   0.721000   0.00000000000000
0.03906250   0.722000   0.00000000000000
0.03906250   0.723000   0.00000000000000
0.03906250   0.724000   0.00000000000000
0.03906250   0.725000   0.00000000000000
0.03906250   0.726000   0.00000000000000
0.03906250   0.727000   0.00290382727811
0.03906250   0.728000   0.02001454642527
0.03906250   0.729000   0.04549252098874
0.03906250   0.730000   0.07660916872553
0.03906250   0.731000   0.11271991474400
0.03906250   0.732000   0.15328318705689
0.03906250   0.733000   0.19705319546681
0.03906250   0.734000   0.24396475463890
0.03906250   0.735000   0.28135202117676
0.03906250   0.736000   0.31215174060432
0.03906250   0.737000   0.33892681293547
0.03906250   0.738000   0.36286246984556
0.03906250   0.739000   0.38482646723115
0.03906250   0.740000   0.40562056745713
0.03906250   0.741000   0.42451883468558
0.03906250   0.742000   0.44263239281912
0.03906250   0.743000   0.45934344404408
0.03906250   0.744000   0.47588900364556
0.03906250   0.745000   0.49089317761927
0.03906250   0.746000   0.50539014852183
0.03906250   0.747000   0.51884681020600
0.03906250   0.748000   0.53217363535492
0.03906250   0.749000   0.54508829039580
0.03906250   0.750000   0.55753308004925
0.03906250   0.751000   0.56853653987738
0.03906250   0.752000   0.57976750973388
0.03906250   0.753000   0.59047178695214
0.03906250   0.754000   0.60044914416097
0.03906250   0.755000   0.61036808781848
0.03906250   0.756000   0.61960911390697
0.03906250   0.757000   0.62977968259000
0.03906250   0.758000   0.63778656231504
0.03906250   0.759000   0.64671571720454
0.03906250   0.760000   0.65377404032706
0.03906250   0.761000   0.66291941232228
0.03906250   0.762000   0.66848749964758
0.03906250   0.763000   0.67560749423862
0.03906250   0.764000   0.68333351095233
0.03906250   0.765000   0.69030662664183
0.03906250   0.766000   0.69619857229964
0.03906250   0.767000   0.70268763255518
0.03906250   0.768000   0.70820592939333
0.03906250   0.769000   0.71445891293802
0.03906250   0.770000   0.71863839326595
0.03906250   0.771000   0.72459493470268
0.03906250   0.772000   0.73020527493532
0.03906250   0.773000   0.73434289573080
0.03906250   0.774000   0.73917872768560
0.03906250   0.775000   0.74442813939683
0.03906250   0.776000   0.74665604803280
0.03906250   0.777000   0.75185466289145
0.03906250   0.778000   0.75584484782743
0.03906250   0.779000   0.75913244105599
0.03906250   0.780000   0.76155128070399
0.03906250   0.781000   0.76620560124070
0.03906250   0.782000   0.76644846350951
0.03906250   0.783000   0.77032573957752
0.03906250   0.784000   0.77268412473660
0.03906250   0.785000   0.77544066992273
0.03906250   0.786000   0.77766577825761
0.03906250   0.787000   0.77793049748671
0.03906250   0.788000   0.78166718422849
0.03906250   0.789000   0.78294512368306
0.03906250   0.790000   0.78308779719776
0.03906250   0.791000   0.78715050867239
0.03906250   0.792000   0.78676414724756
0.03906250   0.793000   0.78725954115628
0.03906250   0.794000   0.78803481396908
0.03906250   0.795000   0.78911875435919
0.03906250   0.796000   0.78988957758561
0.03906250   0.797000   0.79079420138234
0.03906250   0.798000   0.78871210003956
0.03906250   0.799000   0.78691175955482
0.03906250   0.800000   0.79050521488325
0.03906250   0.801000   0.79215131050550
0.03906250   0.802000   0.78881515547869
0.03906250   0.803000   0.78636790620061
0.03906250   0.804000   0.78714844252192
0.03906250   0.805000   0.78081917667834
0.03906250   0.806000   0.78035241314260
0.03906250   0.807000   0.79011204411700
0.03906250   0.808000   0.78535947987133
0.03906250   0.809000   0.78093681018644
0.03906250   0.810000   0.77655012576508
0.03906250   0.811000   0.77352028393667
0.03906250   0.812000   0.77196999643121
0.03906250   0.813000   0.76961580471316
0.03906250   0.814000   0.76982941393932
0.03906250   0.815000   0.76747698484823
0.03906250   0.816000   0.76374649423433
0.03906250   0.817000   0.75972238315036
0.03906250   0.818000   0.75579514192814
0.03906250   0.819000   0.75199273676123
0.03906250   0.820000   0.74752025102299
0.03906250   0.821000   0.74369766327387
0.03906250   0.822000   0.73922671824619
0.03906250   0.823000   0.73494266143636
0.03906250   0.824000   0.73051876909321
0.03906250   0.825000   0.72612275483801
0.03906250   0.826000   0.72074663785824
0.03906250   0.827000   0.71568216749470
0.03906250   0.828000   0.71029164612944
0.03906250   0.829000   0.70486629204602
0.03906250   0.830000   0.69900744447915
0.03906250   0.831000   0.69290309840261
0.03906250   0.832000   0.68627687012055
0.03906250   0.833000   0.68010483272358
0.03906250   0.834000   0.67315535375080
0.03906250   0.835000   0.66621305135134
0.03906250   0.836000   0.65852693475747
0.03906250   0.837000   0.65074413409596
0.03906250   0.838000   0.64216954111039
0.03906250   0.839000   0.63383044100038
0.03906250   0.840000   0.62503712192186
0.03906250   0.841000   0.61565600465350
0.03906250   0.842000   0.60607990235918
0.03906250   0.843000   0.59611836977162
0.03906250   0.844000   0.58533784390029
0.03906250   0.845000   0.57492651398886
0.03906250   0.846000   0.56346913728856
0.03906250   0.847000   0.55184840669954
0.03906250   0.848000   0.53981450091496
0.03906250   0.849000   0.52791184250579
0.03906250   0.850000   0.51450076933749
0.03906250   0.851000   0.50149861389008
0.03906250   0.852000   0.48646985284998
0.03906250   0.853000   0.47203138502501
0.03906250   0.854000   0.45566101773115
0.03906250   0.855000   0.43929474747085
0.03906250   0.856000   0.42246280835983
0.03906250   0.857000   0.40234835335930
0.03906250   0.858000   0.38219827632769
0.03906250   0.859000   0.35922738422043
0.03906250   0.860000   0.33416362105866
0.03906250   0.861000   0.30613100341222
0.03906250   0.862000   0.27379571438694
0.03906250   0.863000   0.23223066709280
0.03906250   0.864000   0.19074906645602
0.03906250   0.865000   0.15184218886669
0.03906250   0.866000   0.11613948896091
0.03906250   0.867000   0.08362807223180
0.03906250   0.868000   0.05491953109585
0.03906250   0.869000   0.03059597480925
0.03906250   0.870000   0.01127359382706
0.03906250   0.871000   0.00000000000000
0.03906250   0.872000   0.00000000000000
0.03906250   0.873000   0.00000000000000
0.03906250   0.874000   0.00000000000000
0.03906250   0.875000   0.00000000000000
0.03906250   0.876000   0.00000000000000
0.03906250   0.877000   0.00000000000000
0.03906250   0.878000   0.00000000000000
0.03906250   0.879000   0.00000000000000
0.03906250   0.880000   0.00000000000000
0.03906250   0.881000   0.00000000000000
0.03906250   0.882000   0.00000000000000
0.03906250   0.883000   0.00000000000000
0.03906250   0.884000   0.00000000000000
0.03906250   0.885000   0.00000000000000
0.03906250   0.886000   0.00000000000000
0.03906250   0.887000   0.00000000000000
0.03906250   0.888000   0.00000000000000
0.03906250   0.889000   0.00000000000000
0.03906250   0.890000   0.00000000000000
0.03906250   0.891000   0.00000000000000
0.03906250   0.892000   0.00000000000000
0.03906250   0.893000   0.00000000000000
0.03906250   0.894000   0.00000000000000
0.03906250   0.895000   0.00000000000000
0.03906250   0.896000   0.00000000000000
0.03906250   0.897000   0.00000000000000
0.03906250   0.898000   0.00000000000000
0.03906250   0.899000   0.00000000000000
0.03906250   0.900000   0.00000000000000
0.03906250   0.901000   0.00000000000000
0.03906250   0.902000   0.00000000000000
0.03906250   0.903000   0.00000000000000
0.03906250   0.904000   0.00000000000000
0.03906250   0.905000   0.00000000000000
0.03906250   0.906000   0.00000000000000
0.03906250   0.907000   0.00000000000000
0.03906250   0.908000   0.00000000000000
0.03906250   0.909000   0.00000000000000
0.03906250   0.910000   0.00000000000000
0.03906250   0.911000   0.00000000000000
0.03906250   0.912000   0.00000000000000
0.03906250   0.913000   0.00000000000000
0.03906250   0.914000   0.00000000000000
0.03906250   0.915000   0.00000000000000
0.03906250   0.916000   0.00000000000000
0.03906250   0.917000   0.00000000000000
0.03906250   0.918000   0.00000000000000
0.03906250   0.919000   0.00000000000000
0.03906250   0.920000   0.00000000000000
0.03906250   0.921000   0.00000000000000
0.03906250   0.922000   0.00000000000000
0.03906250   0.923000   0.00000000000000
0.03906250   0.924000   0.00000000000000
0.03906250   0.925000   0.00000000000000
0.03906250   0.926000   0.00000000000000
0.03906250   0.927000   0.00000000000000
0.03906250   0.928000   0.00000000000000
0.03906250   0.929000   0.00000000000000
0.03906250   0.930000   0.00000000000000
0.03906250   0.931000   0.00000000000000
0.03906250   0.932000   0.00000000000000
0.03906250   0.933000   0.00000000000000
0.03906250   0.934000   0.00000000000000
0.03906250   0.935000   0.00000000000000
0.03906250   0.936000   0.00000000000000
0.03906250   0.937000   0.00000000000000
0.03906250   0.938000   0.00000000000000
0.03906250   0.939000   0.00000000000000
0.03906250   0.940000   0.00000000000000
0.03906250   0.941000   0.00000000000000
0.03906250   0.942000   0.00000000000000
0.03906250   0.943000   0.00000000000000
0.03906250   0.944000   0.00000000000000
0.03906250   0.945000   0.00000000000000
0.03906250   0.946000   0.00000000000000
0.03906250   0.947000   0.00000000000000
0.03906250   0.948000   0.00000000000000
0.03906250   0.949000   0.00000000000000
0.03906250   0.950000   0.00000000000000
0.03906250   0.951000   0.00000000000000
0.03906250   0.952000   0.00000000000000
0.03906250   0.953000   0.00000000000000
0.03906250   0.954000   0.00000000000000
0.03906250   0.955000   0.00000000000000
0.03906250   0.956000   0.00000000000000
0.03906250   0.957000   0.00000000000000
0.03906250   0.958000   0.00000000000000
0.03906250   0.959000   0.00000000000000
0.03906250   0.960000   0.00000000000000
0.03906250   0.961000   0.00000000000000
0.03906250   0.962000   0.00000000000000
0.03906250   0.963000   0.00000000000000
0.03906250   0.964000   0.00000000000000
0.03906250   0.965000   0.00000000000000
0.03906250   0.966000   0.00000000000000
0.03906250   0.967000   0.00000000000000
0.03906250   0.968000   0.00000000000000
0.03906250   0.969000   0.00000000000000
0.03906250   0.970000   0.00000000000000
0.03906250   0.971000   0.00000000000000
0.03906250   0.972000   0.00000000000000
0.03906250   0.973000   0.00000000000000
0.03906250   0.974000   0.00000000000000
0.03906250   0.975000   0.00000000000000
0.03906250   0.976000   0.00000000000000
0.03906250   0.977000   0.00000000000000
0.03906250   0.978000   0.00000000000000
0.03906250   0.979000   0.00000000000000
0.03906250   0.980000   0.00000000000000
0.03906250   0.981000   0.00000000000000
0.03906250   0.982000   0.00000000000000
0.03906250   0.983000   0.00000000000000
0.03906250   0.984000   0.00000000000000
0.03906250   0.985000   0.00000000000000
0.03906250   0.986000   0.00000000000000
0.03906250   0.987000   0.00000000000000
0.03906250   0.988000   0.00000000000000
0.03906250   0.989000   0.00000000000000
0.03906250   0.990000   0.00000000000000
0.03906250   0.991000   0.00000000000000
0.03906250   0.992000   0.00000000000000
0.03906250   0.993000   0.00000000000000
0.03906250   0.994000   0.00000000000000
0.03906250   0.995000   0.00000000000000
0.03906250   0.996000   0.00000000000000
0.03906250   0.997000   0.00000000000000
0.03906250   0.998000   0.00000000000000
0.03906250   0.999000   0.00000000000000
0.04687500   0.700000   0.00000000000000
0.04687500   0.701000   0.00000000000000
0.04687500   0.702000   0.00000000000000
0.04687500   0.703000   0.00000000000000
0.04687500   0.704000   0.00000000000000
0.04687500   0.705000   0.00000000000000
0.04687500   0.706000   0.00000000000000
0.04687500   0.707000   0.00000000000000
0.04687500   0.708000   0.00000000000000
0.04687500   0.709000   0.00000000000000
0.04687500   0.710000   0.00000000000000
0.04687500   0.711000   0.00000000000000
0.04687500   0.712000   0.00000000000000
0.04687500   0.713000   0.00000000000000
0.04687500   0.714000   0.00000000000000
0.04687500   0.715000   0.00000000000000
0.04687500   0.716000   0.00000000000000
0.04687500   0.717000   0.00000000000000
0.04687500   0.718000   0.00000000000000
0.04687500   0.719000   0.00000000000000
0.04687500   0.720000   0.00000000000000
0.04687500   0.721000   0.00000000000000
0.04687500   0.722000   0.00000000000000
0.04687500   0.723000   0.00000000000000
0.04687500   0.724000   0.00000000000000
0.04687500   0.725000   0.00000000000000
0.04687500   0.726000   0.01202281343902
0.04687500   0.727000   0.03460891682803
0.04687500   0.728000   0.06372299033065
0.04687500   0.729000   0.09829758229413
0.04687500   0.730000   0.13731661659155
0.04687500   0.731000   0.18003137690521
0.04687500   0.732000   0.22619705387370
0.04687500   0.733000   0.26912315913394
0.04687500   0.734000   0.30178946676380
0.04687500   0.735000   0.32979536651281
0.04687500   0.736000   0.35476372875170
0.04687500   0.737000   0.37814361823626
0.04687500   0.738000   0.39883770494794
0.04687500   0.739000   0.41900814366544
0.04687500   0.740000   0.43698462070421
0.04687500   0.741000   0.45453208136054
0.04687500   0.742000   0.47102185912512
0.04687500   0.743000   0.48622212000472
0.04687500   0.744000   0.50096166129921
0.04687500   0.745000   0.51503640330398
0.04687500   0.746000   0.52874796792266
0.04687500   0.747000   0.54186652419496
0.04687500   0.748000   0.55421604368610
0.04687500   0.749000   0.56614041404839
0.04687500   0.750000   0.57695728029103
0.04687500   0.751000   0.58817515472686
0.04687500   0.752000   0.59839478725788
0.04687500   0.753000   0.60903027991334
0.04687500   0.754000   0.61802797693507
0.04687500   0.755000   0.62823665123931
0.04687500   0.756000   0.63650953912624
0.04687500   0.757000   0.64443373468567
0.04687500   0.758000   0.65345831053454
0.04687500   0.759000   0.66112383412863
0.04687500   0.760000   0.66883574988090
0.04687500   0.761000   0.67541121628063
0.04687500   0.762000   0.68307219582209
0.04687500   0.763000   0.69017196301789
0.04687500   0.764000   0.69575818447144
0.04687500   0.765000   0.70190597137793
0.04687500   0.766000   0.70826007251912
0.04687500   0.767000   0.71375050287249
0.04687500   0.768000   0.71841294428672
0.04687500   0.769000   0.72398630274144
0.04687500   0.770000   0.72958289628183
0.04687500   0.771000   0.73454451119482
0.04687500   0.772000   0.73797790574889
0.04687500   0.773000   0.74326287522317
0.04687500   0.774000   0.74640942845847
0.04687500   0.775000   0.75023538173054
0.04687500   0.776000   0.75537141874545
0.04687500   0.777000   0.75739761945320
0.04687500   0.778000   0.76131352518997
0.04687500   0.779000   0.76411129079314
0.04687500   0.780000   0.76758883382887
0.04687500   0.781000   0.76878087955971
0.04687500   0.782000   0.77279816426591
0.04687500   0.783000   0.77371952045173
0.04687500   0.784000   0.77664408395432
0.04687500   0.785000   0.77822968381927
0.04687500   0.786000   0.78017744888043
0.04687500   0.787000   0.78244436864435
0.04687500   0.788000   0.78259610965942
0.04687500   0.789000   0.78490489611974
0.04687500   0.790000   0.78728779011066
0.04687500   0.791000   0.78545524502155
0.04687500   0.792000   0.78551508317735
0.04687500   0.793000   0.78785906828910
0.04687500   0.794000   0.78825081326702
0.04687500   0.795000   0.78795283867289
0.04687500   0.796000   0.78632000104365
0.04687500   0.797000   0.78752903722956
0.04687500   0.798000   0.78845322456270
0.04687500   0.799000   0.78858395249506
0.04687500   0.800000   0.78515471501515
0.04687500   0.801000   0.78251375760633
0.04687500   0.802000   0.78347175524733
0.04687500   0.803000   0.78579578252161
0.04687500   0.804000   0.78298515248373
0.04687500   0.805000   0.78453447128397
0.04687500   0.806000   0.77774976583330
0.04687500   0.807000   0.77387813277546
0.04687500   0.808000   0.77167043320167
0.04687500   0.809000   0.76989249483799
0.04687500   0.810000   0.76949765272089
0.04687500   0.811000   0.76849568834769
0.04687500   0.812000   0.76713756742125
0.04687500   0.813000   0.76190674031336
0.04687500   0.814000   0.75145645566973
0.04687500   0.815000   0.75141523847773
0.04687500   0.816000   0.75074215865125
0.04687500   0.817000   0.74755873320118
0.04687500   0.818000   0.74338339756859
0.04687500   0.819000   0.73940208050112
0.04687500   0.820000   0.73472660207601
0.04687500   0.821000   0.73024423247373
0.04687500   0.822000   0.72505320627158
0.04687500   0.823000   0.72008240844922
0.04687500   0.824000   0.71486789428595
0.04687500   0.825000   0.70943156531044
0.04687500   0.826000   0.70310703159832
0.04687500   0.827000   0.69742626449135
0.04687500   0.828000   0.69019967642123
0.04687500   0.829000   0.68363158900887
0.04687500   0.830000   0.67629922780413
0.04687500   0.831000   0.66857842632583
0.04687500   0.832000   0.66136253041156
0.04687500   0.833000   0.65306695633811
0.04687500   0.834000   0.64469698287485
0.04687500   0.835000   0.63629813030389
0.04687500   0.836000   0.62727980257052
0.04687500   0.837000   0.61881922127075
0.04687500   0.838000   0.60946723299100
0.04687500   0.839000   0.60017114770999
0.04687500   0.840000   0.59036354318383
0.04687500   0.841000   0.57993401167347
0.04687500   0.842000   0.56884905010336
0.04687500   0.843000   0.55716934464463
0.04687500   0.844000   0.54504737443668
0.04687500   0.845000   0.53257058220036
0.04687500   0.846000   0.51932693075013
0.04687500   0.847000   0.50607587992603
0.04687500   0.848000   0.49157094596253
0.04687500   0.849000   0.47669101732380
0.04687500   0.850000   0.46138158029312
0.04687500   0.851000   0.44434660610575
0.04687500   0.852000   0.42638529539883
0.04687500   0.853000   0.40677988191858
0.04687500   0.854000   0.38543502693898
0.04687500   0.855000   0.36279050111532
0.04687500   0.856000   0.33872015150276
0.04687500   0.857000   0.31025123006025
0.04687500   0.858000   0.27853512251026
0.04687500   0.859000   0.23720510215434
0.04687500   0.860000   0.19505627770247
0.04687500   0.861000   0.15548061757565
0.04687500   0.862000   0.11908835640007
0.04687500   0.863000   0.08561811891372
0.04687500   0.864000   0.05626382593786
0.04687500   0.865000   0.03176069668013
0.04687500   0.866000   0.01188039666327
0.04687500   0.867000   0.00102790499802
0.04687500   0.868000   0.00000000000000
0.04687500   0.869000   0.00000000000000
0.04687500   0.870000   0.00000000000000
0.04687500   0.871000   0.00000000000000
0.04687500   0.872000   0.00000000000000
0.04687500   0.873000   0.00000000000000
0.04687500   0.874000   0.00000000000000
0.04687500   0.875000   0.00000000000000
0.04687500   0.876000   0.00000000000000
0.04687500   0.877000   0.00000000000000
0.04687500   0.878000   0.00000000000000
0.04687500   0.879000   0.00000000000000
0.04687500   0.880000   0.00000000000000
0.04687500   0.881000   0.00000000000000
0.04687500   0.882000   0.00000000000000
0.04687500   0.883000   0.00000000000000
0.04687500   0.884000   0.00000000000000
0.04687500   0.885000   0.00000000000000
0.04687500   0.886000   0.00000000000000
0.04687500   0.887000   0.00000000000000
0.04687500   0.888000   0.00000000000000
0.04687500   0.889000   0.00000000000000
0.04687500   0.890000   0.00000000000000
0.04687500   0.891000   0.00000000000000
0.04687500   0.892000   0.00000000000000
0.04687500   0.893000   0.00000000000000
0.04687500   0.894000   0.00000000000000
0.04687500   0.895000   0.00000000000000
0.04687500   0.896000   0.00000000000000
0.04687500   0.897000   0.00000000000000
0.04687500   0.898000   0.00000000000000
0.04687500   0.899000   0.00000000000000
0.04687500   0.900000   0.00000000000000
0.04687500   0.901000   0.00000000000000
0.04687500   0.902000   0.00000000000000
0.04687500   0.903000   0.00000000000000
0.04687500   0.904000   0.00000000000000
0.04687500   0.905000   0.00000000000000
0.04687500   0.906000   0.00000000000000
0.04687500   0.907000   0.00000000000000
0.04687500   0.908000   0.00000000000000
0.04687500   0.909000   0.00000000000000
0.04687500   0.910000   0.00000000000000
0.04687500   0.911000   0.00000000000000
0.04687500   0.912000   0.00000000000000
0.04687500   0.913000   0.00000000000000
0.04687500   0.914000   0.00000000000000
0.04687500   0.915000   0.00000000000000
0.04687500   0.916000   0.00000000000000
0.04687500   0.917000   0.00000000000000
0.04687500   0.918000   0.00000000000000
0.04687500   0.919000   0.00000000000000
0.04687500   0.920000   0.00000000000000
0.04687500   0.921000   0.00000000000000
0.04687500   0.922000   0.00000000000000
0.04687500   0.923000   0.00000000000000
0.04687500   0.924000   0.00000000000000
0.04687500   0.925000   0.00000000000000
0.04687500   0.926000   0.00000000000000
0.04687500   0.927000   0.00000000000000
0.04687500   0.928000   0.00000000000000
0.04687500   0.929000   0.00000000000000
0.04687500   0.930000   0.00000000000000
0.04687500   0.931000   0.00000000000000
0.04687500   0.932000   0.00000000000000
0.04687500   0.933000   0.00000000000000
0.04687500   0.934000   0.00000000000000
0.04687500   0.935000   0.00000000000000
0.04687500   0.936000   0.00000000000000
0.04687500   0.937000   0.00000000000000
0.04687500   0.938000   0.00000000000000
0.04687500   0.939000   0.00000000000000
0.04687500   0.940000   0.00000000000000
0.04687500   0.941000   0.00000000000000
0.04687500   0.942000   0.00000000000000
0.04687500   0.943000   0.00000000000000
0.04687500   0.944000   0.00000000000000
0.04687500   0.945000   0.00000000000000
0.04687500   0.946000   0.00000000000000
0.04687500   0.947000   0.00000000000000
0.04687500   0.948000   0.00000000000000
0.04687500   0.949000   0.00000000000000
0.04687500   0.950000   0.00000000000000
0.04687500   0.951000   0.00000000000000
0.04687500   0.952000   0.00000000000000
0.04687500   0.953000   0.00000000000000
0.04687500   0.954000   0.00000000000000
0.04687500   0.955000   0.00000000000000
0.04687500   0.956000   0.00000000000000
0.04687500   0.957000   0.00000000000000
0.04687500   0.958000   0.00000000000000
0.04687500   0.959000   0.00000000000000
0.04687500   0.960000   0.00000000000000
0.04687500   0.961000   0.00000000000000
0.04687500   0.962000   0.00000000000000
0.04687500   0.963000   0.00000000000000
0.04687500   0.964000   0.00000000000000
0.04687500   0.965000   0.00000000000000
0.04687500   0.966000   0.00000000000000
0.04687500   0.967000   0.00000000000000
0.04687500   0.968000   0.00000000000000
0.04687500   0.969000   0.00000000000000
0.04687500   0.970000   0.00000000000000
0.04687500   0.971000   0.00000000000000
0.04687500   0.972000   0.00000000000000
0.04687500   0.973000   0.00000000000000
0.04687500   0.974000   0.00000000000000
0.04687500   0.975000   0.00000000000000
0.04687500   0.976000   0.00000000000000
0.04687500   0.977000   0.00000000000000
0.04687500   0.978000   0.00000000000000
0.04687500   0.979000   0.00000000000000
0.04687500   0.980000   0.00000000000000
0.04687500   0.981000   0.00000000000000
0.04687500   0.982000   0.00000000000000
0.04687500   0.983000   0.00000000000000
0.04687500   0.984000   0.00000000000000
0.04687500   0.985000   0.00000000000000
0.04687500   0.986000   0.00000000000000
0.04687500   0.987000   0.00000000000000
0.04687500   0.988000   0.00000000000000
0.04687500   0.989000   0.00000000000000
0.04687500   0.990000   0.00000000000000
0.04687500   0.991000   0.00000000000000
0.04687500   0.992000   0.00000000000000
0.04687500   0.993000   0.00000000000000
0.04687500   0.994000   0.00000000000000
0.04687500   0.995000   0.00000000000000
0.04687500   0.996000   0.00000000000000
0.04687500   0.997000   0.00000000000000
0.04687500   0.998000   0.00000000000000
0.04687500   0.999000   0.00000000000000
0.05468750   0.700000   0.00000000000000
0.05468750   0.701000   0.00000000000000
0.05468750   0.702000   0.00000000000000
0.05468750   0.703000   0.00000000000000
0.05468750   0.704000   0.00000000000000
0.05468750   0.705000   0.00000000000000
0.05468750   0.706000   0.00000000000000
0.05468750   0.707000   0.00000000000000
0.05468750   0.708000   0.00000000000000
0.05468750   0.709000   0.00000000000000
0.05468750   0.710000   0.00000000000000
0.05468750   0.711000   0.00000000000000
0.05468750   0.712000   0.00000000000000
0.05468750   0.713000   0.00000000000000
0.05468750   0.714000   0.00000000000000
0.05468750   0.715000   0.00000000000000
0.05468750   0.716000   0.00000000000000
0.05468750   0.717000   0.00000000000000
0.05468750   0.718000   0.00000000000000
0.05468750   0.719000   0.00000000000000
0.05468750   0.720000   0.00000000000000
0.05468750   0.721000   0.00000000000000
0.05468750   0.722000   0.00000000000000
0.05468750   0.723000   0.00000000000000
0.05468750   0.724000   0.00400106775765
0.05468750   0.725000   0.02233799480540
0.05468750   0.726000   0.04832791267830
0.05468750   0.727000   0.08095871214892
0.05468750   0.728000   0.11773901652479
0.05468750   0.729000   0.15926363887768
0.05468750   0.730000   0.20383721952875
0.05468750   0.731000   0.25096742725570
0.05468750   0.732000   0.28761679113281
0.05468750   0.733000   0.31743833657339
0.05468750   0.734000   0.34428236435812
0.05468750   0.735000   0.36825408211437
0.05468750   0.736000   0.39036284926729
0.05468750   0.737000   0.41085907401481
0.05468750   0.738000   0.42986473809742
0.05468750   0.739000   0.44777270288955
0.05468750   0.740000   0.46523698165118
0.05468750   0.741000   0.48075224932948
0.05468750   0.742000   0.49629458111479
0.05468750   0.743000   0.51052608806704
0.05468750   0.744000   0.52490135234061
0.05468750   0.745000   0.53797201551151
0.05468750   0.746000   0.55050668306743
0.05468750   0.747000   0.56213785019750
0.05468750   0.748000   0.57387354118682
0.05468750   0.749000   0.58510914022593
0.05468750   0.750000   0.59616616425719
0.05468750   0.751000   0.60590177477595
0.05468750   0.752000   0.61568194122524
0.05468750   0.753000   0.62515642616406
0.05468750   0.754000   0.63381160433531
0.05468750   0.755000   0.64254006189284
0.05468750   0.756000   0.65060634330151
0.05468750   0.757000   0.65961425178191
0.05468750   0.758000   0.66652641296259
0.05468750   0.759000   0.67453026465995
0.05468750   0.760000   0.68062406980899
0.05468750   0.761000   0.68872554435538
0.05468750   0.762000   0.69336405190105
0.05468750   0.763000   0.69946434866831
0.05468750   0.764000   0.70638062382382
0.05468750   0.765000   0.71260603308525
0.05468750   0.766000   0.71757329810634
0.05468750   0.767000   0.72309850167381
0.05468750   0.768000   0.72776214279933
0.05468750   0.769000   0.73322159371802
0.05468750   0.770000   0.73662056364317
0.05468750   0.771000   0.74176092204021
0.05468750   0.772000   0.74647274780980
0.05468750   0.773000   0.74972423933705
0.05468750   0.774000   0.75372966286435
0.05468750   0.775000   0.75825621937745
0.05468750   0.776000   0.75963091063749
0.05468750   0.777000   0.76407452941788
0.05468750   0.778000   0.76713763405128
0.05468750   0.779000   0.76954996121185
0.05468750   0.780000   0.77114471930660
0.05468750   0.781000   0.77493387478526
0.05468750   0.782000   0.77445282068964
0.05468750   0.783000   0.77756431186178
0.05468750   0.784000   0.77897199988431
0.05468750   0.785000   0.78096601275938
0.05468750   0.786000   0.78242419202651
0.05468750   0.787000   0.78205919340679
0.05468750   0.788000   0.78507111663344
0.05468750   0.789000   0.78537876877250
0.05468750   0.790000   0.78454860637252
0.05468750   0.791000   0.78762590923388
0.05468750   0.792000   0.78643099296148
0.05468750   0.793000   0.78597686857007
0.05468750   0.794000   0.78583043353067
0.05468750   0.795000   0.78583711638942
0.05468750   0.796000   0.78570295036909
0.05468750   0.797000   0.78581887269225
0.05468750   0.798000   0.78298897910954
0.05468750   0.799000   0.78036524930199
0.05468750   0.800000   0.78285714841319
0.05468750   0.801000   0.78359903291422
0.05468750   0.802000   0.77938589930472
0.05468750   0.803000   0.77575629818692
0.05468750   0.804000   0.77549000732357
0.05468750   0.805000   0.76824457861133
0.05468750   0.806000   0.76662805519372
0.05468750   0.807000   0.77535215172937
0.05468750   0.808000   0.76937109923417
0.05468750   0.809000   0.76400929624382
0.05468750   0.810000   0.75837995720288
0.05468750   0.811000   0.75412080845315
0.05468750   0.812000   0.75122410400738
0.05468750   0.813000   0.74767973468768
0.05468750   0.814000   0.74660603188253
0.05468750   0.815000   0.74298038981850
0.05468750   0.816000   0.73801252390349
0.05468750   0.817000   0.73271299704737
0.05468750   0.818000   0.72738776341796
0.05468750   0.819000   0.72213001729027
0.05468750   0.820000   0.71644372665750
0.05468750   0.821000   0.71129387795732
0.05468750   0.822000   0.70518464007677
0.05468750   0.823000   0.69911069741519
0.05468750   0.824000   0.69309796485965
0.05468750   0.825000   0.68705357371774
0.05468750   0.826000   0.67989518171985
0.05468750   0.827000   0.67307884072157
0.05468750   0.828000   0.66600557050438
0.05468750   0.829000   0.65845974836600
0.05468750   0.830000   0.65043182214904
0.05468750   0.831000   0.64226064650065
0.05468750   0.832000   0.63322321015648
0.05468750   0.833000   0.62476547152919
0.05468750   0.834000   0.61526649672730
0.05468750   0.835000   0.60579446272662
0.05468750   0.836000   0.59531231269735
0.05468750   0.837000   0.58469909865811
0.05468750   0.838000   0.57313701895123
0.05468750   0.839000   0.56146937486258
0.05468750   0.840000   0.54951232349556
0.05468750   0.841000   0.53649575831752
0.05468750   0.842000   0.52337032964154
0.05468750   0.843000   0.50939102175575
0.05468750   0.844000   0.49452821856188
0.05468750   0.845000   0.47925686114594
0.05468750   0.846000   0.46293493140956
0.05468750   0.847000   0.44612597822973
0.05468750   0.848000   0.42819680454535
0.05468750   0.849000   0.40949260532228
0.05468750   0.850000   0.38830997412859
0.05468750   0.851000   0.36610901746598
0.05468750   0.852000   0.34113408024142
0.05468750   0.853000   0.31349715677533
0.05468750   0.854000   0.28099429534908
0.05468750   0.855000   0.23916729199858
0.05468750   0.856000   0.19586511062985
0.05468750   0.857000   0.15598003706635
0.05468750   0.858000   0.11940631637473
0.05468750   0.859000   0.08564208245957
0.05468750   0.860000   0.05570151822727
0.05468750   0.861000   0.03064576486551
0.05468750   0.862000   0.01023785586912
0.05468750   0.863000   0.00000000000000
0.05468750   0.864000   0.00000000000000
0.05468750   0.865000   0.00000000000000
0.05468750   0.866000   0.00000000000000
0.05468750   0.867000   0.00000000000000
0.05468750   0.868000   0.00000000000000
0.05468750   0.869000   0.00000000000000
0.05468750   0.870000   0.00000000000000
0.05468750   0.871000   0.00000000000000
0.05468750   0.872000   0.00000000000000
0.05468750   0.873000   0.00000000000000
0.05468750   0.874000   0.00000000000000
0.05468750   0.875000   0.00000000000000
0.05468750   0.876000   0.00000000000000
0.05468750   0.877000   0.00000000000000
0.05468750   0.878000   0.00000000000000
0.05468750   0.879000   0.00000000000000
0.05468750   0.880000   0.00000000000000
0.05468750   0.881000   0.00000000000000
0.05468750   0.882000   0.00000000000000
0.05468750   0.883000   0.00000000000000
0.05468750   0.884000   0.00000000000000
0.05468750   0.885000   0.00000000000000
0.05468750   0.886000   0.00000000000000
0.05468750   0.887000   0.00000000000000
0.05468750   0.888000   0.00000000000000
0.05468750   0.889000   0.00000000000000
0.05468750   0.890000   0.00000000000000
0.05468750   0.891000   0.00000000000000
0.05468750   0.892000   0.00000000000000
0.05468750   0.893000   0.00000000000000
0.05468750   0.894000   0.00000000000000
0.05468750   0.895000   0.00000000000000
0.05468750   0.896000   0.00000000000000
0.05468750   0.897000   0.00000000000000
0.05468750   0.898000   0.00000000000000
0.05468750   0.899000   0.00000000000000
0.05468750   0.900000   0.00000000000000
0.05468750   0.901000   0.00000000000000
0.05468750   0.902000   0.00000000000000
0.05468750   0.903000   0.00000000000000
0.05468750   0.904000   0.00000000000000
0.05468750   0.905000   0.00000000000000
0.05468750   0.906000   0.00000000000000
0.05468750   0.907000   0.00000000000000
0.05468750   0.908000   0.00000000000000
0.05468750   0.909000   0.00000000000000
0.05468750   0.910000   0.00000000000000
0.05468750   0.911000   0.00000000000000
0.05468750   0.912000   0.00000000000000
0.05468750   0.913000   0.00000000000000
0.05468750   0.914000   0.00000000000000
0.05468750   0.915000   0.00000000000000
0.05468750   0.916000   0.00000000000000
0.05468750   0.917000   0.00000000000000
0.05468750   0.918000   0.00000000000000
0.05468750   0.919000   0.00000000000000
0.05468750   0.920000   0.00000000000000
0.05468750   0.921000   0.00000000000000
0.05468750   0.922000   0.00000000000000
0.05468750   0.923000   0.00000000000000
0.05468750   0.924000   0.00000000000000
0.05468750   0.925000   0.00000000000000
0.05468750   0.926000   0.00000000000000
0.05468750   0.927000   0.00000000000000
0.05468750   0.928000   0.00000000000000
0.05468750   0.929000   0.00000000000000
0.05468750   0.930000   0.00000000000000
0.05468750   0.931000   0.00000000000000
0.05468750   0.932000   0.00000000000000
0.05468750   0.933000   0.00000000000000
0.05468750   0.934000   0.00000000000000
0.05468750   0.935000   0.00000000000000
0.05468750   0.936000   0.00000000000000
0.05468750   0.937000   0.00000000000000
0.05468750   0.938000   0.00000000000000
0.05468750   0.939000   0.00000000000000
0.05468750   0.940000   0.00000000000000
0.05468750   0.941000   0.00000000000000
0.05468750   0.942000   0.00000000000000
0.05468750   0.943000   0.00000000000000
0.05468750   0.944000   0.00000000000000
0.05468750   0.945000   0.00000000000000
0.05468750   0.946000   0.00000000000000
0.05468750   0.947000   0.00000000000000
0.05468750   0.948000   0.00000000000000
0.05468750   0.949000   0.00000000000000
0.05468750   0.950000   0.00000000000000
0.05468750   0.951000   0.00000000000000
0.05468750   0.952000   0.00000000000000
0.05468750   0.953000   0.00000000000000
0.05468750   0.954000   0.00000000000000
0.05468750   0.955000   0.00000000000000
0.05468750   0.956000   0.00000000000000
0.05468750   0.957000   0.00000000000000
0.05468750   0.958000   0.00000000000000
0.05468750   0.959000   0.00000000000000
0.05468750   0.960000   0.00000000000000
0.05468750   0.961000   0.00000000000000
0.05468750   0.962000   0.00000000000000
0.05468750   0.963000   0.00000000000000
0.05468750   0.964000   0.00000000000000
0.05468750   0.965000   0.00000000000000
0.05468750   0.966000   0.00000000000000
0.05468750   0.967000   0.00000000000000
0.05468750   0.968000   0.00000000000000
0.05468750   0.969000   0.00000000000000
0.05468750   0.970000   0.00000000000000
0.05468750   0.971000   0.00000000000000
0.05468750   0.972000   0.00000000000000
0.05468750   0.973000   0.00000000000000
0.05468750   0.974000   0.00000000000000
0.05468750   0.975000   0.00000000000000
0.05468750   0.976000   0.00000000000000
0.05468750   0.977000   0.00000000000000
0.05468750   0.978000   0.00000000000000
0.05468750   0.979000   0.00000000000000
0.05468750   0.980000   0.00000000000000
0.05468750   0.981000   0.00000000000000
0.05468750   0.982000   0.00000000000000
0.05468750   0.983000   0.00000000000000
0.05468750   0.984000   0.00000000000000
0.05468750   0.985000   0.00000000000000
0.05468750   0.986000   0.00000000000000
0.05468750   0.987000   0.00000000000000
0.05468750   0.988000   0.00000000000000
0.05468750   0.989000   0.00000000000000
0.05468750   0.990000   0.00000000000000
0.05468750   0.991000   0.00000000000000
0.05468750   0.992000   0.00000000000000
0.05468750   0.993000   0.00000000000000
0.05468750   0.994000   0.00000000000000
0.05468750   0.995000   0.00000000000000
0.05468750   0.996000   0.00000000000000
0.05468750   0.997000   0.00000000000000
0.05468750   0.998000   0.00000000000000
0.05468750   0.999000   0.00000000000000
0.06250000   0.700000   0.00000000000000
0.06250000   0.701000   0.00000000000000
0.06250000   0.702000   0.00000000000000
0.06250000   0.703000   0.00000000000000
0.06250000   0.704000   0.00000000000000
0.06250000   0.705000   0.00000000000000
0.06250000   0.706000   0.00000000000000
0.06250000   0.707000   0.00000000000000
0.06250000   0.708000   0.00000000000000
0.06250000   0.709000   0.00000000000000
0.06250000   0.710000   0.00000000000000
0.06250000   0.711000   0.00000000000000
0.06250000   0.712000   0.00000000000000
0.06250000   0.713000   0.00000000000000
0.06250000   0.714000   0.00000000000000
0.06250000   0.715000   0.00000000000000
0.06250000   0.716000   0.00000000000000
0.06250000   0.717000   0.00000000000000
0.06250000   0.718000   0.00000000000000
0.06250000   0.719000   0.00000000000000
0.06250000   0.720000   0.00000000000000
0.06250000   0.721000   0.00000000000000
0.06250000   0.722000   0.00000000000000
0.06250000   0.723000   0.01035776489574
0.06250000   0.724000   0.03249490642724
0.06250000   0.725000   0.06152728158764
0.06250000   0.726000   0.09606938541832
0.06250000   0.727000   0.13514218736555
0.06250000   0.728000   0.17805072103424
0.06250000   0.729000   0.22472369430000
0.06250000   0.730000   0.26855189003875
0.06250000   0.731000   0.30213934496344
0.06250000   0.732000   0.33029047077203
0.06250000   0.733000   0.35685448641234
0.06250000   0.734000   0.37980570880303
0.06250000   0.735000   0.40140887217572
0.06250000   0.736000   0.42095010166305
0.06250000   0.737000   0.44020969099319
0.06250000   0.738000   0.45743472181874
0.06250000   0.739000   0.47433820646564
0.06250000   0.740000   0.48940981742866
0.06250000   0.741000   0.50467169631849
0.06250000   0.742000   0.51877471412720
0.06250000   0.743000   0.53220631127826
0.06250000   0.744000   0.54514158474704
0.06250000   0.745000   0.55743974022139
0.06250000   0.746000   0.56954081931491
0.06250000   0.747000   0.58106108158703
0.06250000   0.748000   0.59209973567618
0.06250000   0.749000   0.60266643376923
0.06250000   0.750000   0.61214999004899
0.06250000   0.751000   0.62209717106536
0.06250000   0.752000   0.63121297653185
0.06250000   0.753000   0.64070893496475
0.06250000   0.754000   0.64858174979649
0.06250000   0.755000   0.65763325112552
0.06250000   0.756000   0.66490780952898
0.06250000   0.757000   0.67180419418155
0.06250000   0.758000   0.67999853630417
0.06250000   0.759000   0.68670952941317
0.06250000   0.760000   0.69348138337627
0.06250000   0.761000   0.69912417900134
0.06250000   0.762000   0.70595902960931
0.06250000   0.763000   0.71224884194369
0.06250000   0.764000   0.71698851476303
0.06250000   0.765000   0.72229893380675
0.06250000   0.766000   0.72782811192250
0.06250000   0.767000   0.73250711041245
0.06250000   0.768000   0.73641316882772
0.06250000   0.769000   0.74115083339612
0.06250000   0.770000   0.74596649450282
0.06250000   0.771000   0.75002422301886
0.06250000   0.772000   0.75260673278119
0.06250000   0.773000   0.75709886099249
0.06250000   0.774000   0.75936940840856
0.06250000   0.775000   0.76241852396743
0.06250000   0.776000   0.76669561297941
0.06250000   0.777000   0.76786905756014
0.06250000   0.778000   0.77107039581570
0.06250000   0.779000   0.77298040517118
0.06250000   0.780000   0.77575310444888
0.06250000   0.781000   0.77610823704875
0.06250000   0.782000   0.77910596511825
0.06250000   0.783000   0.77932697542271
0.06250000   0.784000   0.78145498654708
0.06250000   0.785000   0.78242378973611
0.06250000   0.786000   0.78356986172706
0.06250000   0.787000   0.78483667300137
0.06250000   0.788000   0.78398582995007
0.06250000   0.789000   0.78532334437433
0.06250000   0.790000   0.78695640504791
0.06250000   0.791000   0.78413857614000
0.06250000   0.792000   0.78318842629303
0.06250000   0.793000   0.78446570350551
0.06250000   0.794000   0.78396138372432
0.06250000   0.795000   0.78287950715466
0.06250000   0.796000   0.78029615070160
0.06250000   0.797000   0.78072890784679
0.06250000   0.798000   0.78066303786517
0.06250000   0.799000   0.77956793544178
0.06250000   0.800000   0.77530165730278
0.06250000   0.801000   0.77169139831825
0.06250000   0.802000   0.77126474819390
0.06250000   0.803000   0.77255441169586
0.06250000   0.804000   0.76872259111476
0.06250000   0.805000   0.76912102002624
0.06250000   0.806000   0.76125070151795
0.06250000   0.807000   0.75608799432574
0.06250000   0.808000   0.75270137099262
0.06250000   0.809000   0.74960478050458
0.06250000   0.810000   0.74778317511086
0.06250000   0.811000   0.74554668516872
0.06250000   0.812000   0.74272320396848
0.06250000   0.813000   0.73624302677534
0.06250000   0.814000   0.72437570541078
0.06250000   0.815000   0.72298929099599
0.06250000   0.816000   0.72079873203115
0.06250000   0.817000   0.71616519737556
0.06250000   0.818000   0.71063277534734
0.06250000   0.819000   0.70505330644899
0.06250000   0.820000   0.69878300221284
0.06250000   0.821000   0.69237113616363
0.06250000   0.822000   0.68557585033915
0.06250000   0.823000   0.67870089110244
0.06250000   0.824000   0.67136092971536
0.06250000   0.825000   0.66405231597011
0.06250000   0.826000   0.65565018339871
0.06250000   0.827000   0.64755000234895
0.06250000   0.828000   0.63818495689122
0.06250000   0.829000   0.62905001677502
0.06250000   0.830000   0.61906870153652
0.06250000   0.831000   0.60879443880368
0.06250000   0.832000   0.59869164644297
0.06250000   0.833000   0.58750297211594
0.06250000   0.834000   0.57601953458314
0.06250000   0.835000   0.56443460178532
0.06250000   0.836000   0.55184770016398
0.06250000   0.837000   0.53968842214881
0.06250000   0.838000   0.52662027728477
0.06250000   0.839000   0.51339715610187
0.06250000   0.840000   0.49903260841804
0.06250000   0.841000   0.48399698425089
0.06250000   0.842000   0.46772543371787
0.06250000   0.843000   0.45015351978456
0.06250000   0.844000   0.43201545327697
0.06250000   0.845000   0.41257425775108
0.06250000   0.846000   0.39133515028243
0.06250000   0.847000   0.36892410371043
0.06250000   0.848000   0.34338701365529
0.06250000   0.849000   0.31482330162880
0.06250000   0.850000   0.28259990103402
0.06250000   0.851000   0.23820756508554
0.06250000   0.852000   0.19511260680716
0.06250000   0.853000   0.15444131575391
0.06250000   0.854000   0.11723062077903
0.06250000   0.855000   0.08337524899494
0.06250000   0.856000   0.05379868836967
0.06250000   0.857000   0.02913043838136
0.06250000   0.858000   0.00973903635099
0.06250000   0.859000   0.00000000000000
0.06250000   0.860000   0.00000000000000
0.06250000   0.861000   0.00000000000000
0.06250000   0.862000   0.00000000000000
0.06250000   0.863000   0.00000000000000
0.06250000   0.864000   0.00000000000000
0.06250000   0.865000   0.00000000000000
0.06250000   0.866000   0.00000000000000
0.06250000   0.867000   0.00000000000000
0.06250000   0.868000   0.00000000000000
0.06250000   0.869000   0.00000000000000
0.06250000   0.870000   0.00000000000000
0.06250000   0.871000   0.00000000000000
0.06250000   0.872000   0.00000000000000
0.06250000   0.873000   0.00000000000000
0.06250000   0.874000   0.00000000000000
0.06250000   0.875000   0.00000000000000
0.06250000   0.876000   0.00000000000000
0.06250000   0.877000   0.00000000000000
0.06250000   0.878000   0.00000000000000
0.06250000   0.879000   0.00000000000000
0.06250000   0.880000   0.00000000000000
0.06250000   0.881000   0.00000000000000
0.06250000   0.882000   0.00000000000000
0.06250000   0.883000   0.00000000000000
0.06250000   0.884000   0.00000000000000
0.06250000   0.885000   0.00000000000000
0.06250000   0.886000   0.00000000000000
0.06250000   0.887000   0.00000000000000
0.06250000   0.888000   0.00000000000000
0.06250000   0.889000   0.00000000000000
0.06250000   0.890000   0.00000000000000
0.06250000   0.891000   0.00000000000000
0.06250000   0.892000   0.00000000000000
0.06250000   0.893000   0.00000000000000
0.06250000   0.894000   0.00000000000000
0.06250000   0.895000   0.00000000000000
0.06250000   0.896000   0.00000000000000
0.06250000   0.897000   0.00000000000000
0.06250000   0.898000   0.00000000000000
0.06250000   0.899000   0.00000000000000
0.06250000   0.900000   0.00000000000000
0.06250000   0.901000   0.00000000000000
0.06250000   0.902000   0.00000000000000
0.06250000   0.903000   0.00000000000000
0.06250000   0.904000   0.00000000000000
0.06250000   0.905000   0.00000000000000
0.06250000   0.906000   0.00000000000000
0.06250000   0.907000   0.00000000000000
0.06250000   0.908000   0.00000000000000
0.06250000   0.909000   0.00000000000000
0.06250000   0.910000   0.00000000000000
0.06250000   0.911000   0.00000000000000
0.06250000   0.912000   0.00000000000000
0.06250000   0.913000   0.00000000000000
0.06250000   0.914000   0.00000000000000
0.06250000   0.915000   0.00000000000000
0.06250000   0.916000   0.00000000000000
0.06250000   0.917000   0.00000000000000
0.06250000   0.918000   0.00000000000000
0.06250000   0.919000   0.00000000000000
0.06250000   0.920000   0.00000000000000
0.06250000   0.921000   0.00000000000000
0.06250000   0.922000   0.00000000000000
0.06250000   0.923000   0.00000000000000
0.06250000   0.924000   0.00000000000000
0.06250000   0.925000   0.00000000000000
0.06250000   0.926000   0.00000000000000
0.06250000   0.927000   0.00000000000000
0.06250000   0.928000   0.00000000000000
0.06250000   0.929000   0.00000000000000
0.06250000   0.930000   0.00000000000000
0.06250000   0.931000   0.00000000000000
0.06250000   0.932000   0.00000000000000
0.06250000   0.933000   0.00000000000000
0.06250000   0.934000   0.00000000000000
0.06250000   0.935000   0.00000000000000
0.06250000   0.936000   0.00000000000000
0.06250000   0.937000   0.00000000000000
0.06250000   0.938000   0.00000000000000
0.06250000   0.939000   0.00000000000000
0.06250000   0.940000   0.00000000000000
0.06250000   0.941000   0.00000000000000
0.06250000   0.942000   0.00000000000000
0.06250000   0.943000   0.00000000000000
0.06250000   0.944000   0.00000000000000
0.06250000   0.945000   0.00000000000000
0.06250000   0.946000   0.00000000000000
0.06250000   0.947000   0.00000000000000
0.06250000   0.948000   0.00000000000000
0.06250000   0.949000   0.00000000000000
0.06250000   0.950000   0.00000000000000
0.06250000   0.951000   0.00000000000000
0.06250000   0.952000   0.00000000000000
0.06250000   0.953000   0.00000000000000
0.06250000   0.954000   0.00000000000000
0.06250000   0.955000   0.00000000000000
0.06250000   0.956000   0.00000000000000
0.06250000   0.957000   0.00000000000000
0.06250000   0.958000   0.00000000000000
0.06250000   0.959000   0.00000000000000
0.06250000   0.960000   0.00000000000000
0.06250000   0.961000   0.00000000000000
0.06250000   0.962000   0.00000000000000
0.06250000   0.963000   0.00000000000000
0.06250000   0.964000   0.00000000000000
0.06250000   0.965000   0.00000000000000
0.06250000   0.966000   0.00000000000000
0.06250000   0.967000   0.00000000000000
0.06250000   0.968000   0.00000000000000
0.06250000   0.969000   0.00000000000000
0.06250000   0.970000   0.00000000000000
0.06250000   0.971000   0.00000000000000
0.06250000   0.972000   0.00000000000000
0.06250000   0.973000   0.00000000000000
0.06250000   0.974000   0.00000000000000
0.06250000   0.975000   0.00000000000000
0.06250000   0.976000   0.00000000000000
0.06250000   0.977000   0.00000000000000
0.06250000   0.978000   0.00000000000000
0.06250000   0.979000   0.00000000000000
0.06250000   0.980000   0.00000000000000
0.06250000   0.981000   0.00000000000000
0.06250000   0.982000   0.00000000000000
0.06250000   0.983000   0.00000000000000
0.06250000   0.984000   0.00000000000000
0.06250000   0.985000   0.00000000000000
0.06250000   0.986000   0.00000000000000
0.06250000   0.987000   0.00000000000000
0.06250000   0.988000   0.00000000000000
0.06250000   0.989000   0.00000000000000
0.06250000   0.990000   0.00000000000000
0.06250000   0.991000   0.00000000000000
0.06250000   0.992000   0.00000000000000
0.06250000   0.993000   0.00000000000000
0.06250000   0.994000   0.00000000000000
0.06250000   0.995000   0.00000000000000
0.06250000   0.996000   0.00000000000000
0.06250000   0.997000   0.00000000000000
0.06250000   0.998000   0.00000000000000
0.06250000   0.999000   0.00000000000000
0.07031250   0.700000   0.00000000000000
0.07031250   0.701000   0.00000000000000
0.07031250   0.702000   0.00000000000000
0.07031250   0.703000   0.00000000000000
0.07031250   0.704000   0.00000000000000
0.07031250   0.705000   0.00000000000000
0.07031250   0.706000   0.00000000000000
0.07031250   0.707000   0.00000000000000
0.07031250   0.708000   0.00000000000000
0.07031250   0.709000   0.00000000000000
0.07031250   0.710000   0.00000000000000
0.07031250   0.711000   0.00000000000000
0.07031250   0.712000   0.00000000000000
0.07031250   0.713000   0.00000000000000
0.07031250   0.714000   0.00000000000000
0.07031250   0.715000   0.00000000000000
0.07031250   0.716000   0.00000000000000
0.07031250   0.717000   0.00000000000000
0.07031250   0.718000   0.00000000000000
0.07031250   0.719000   0.00000000000000
0.07031250   0.720000   0.00000000000000
0.07031250   0.721000   0.00107565259240
0.07031250   0.722000   0.01643471280939
0.07031250   0.723000   0.04111803209001
0.07031250   0.724000   0.07226019216888
0.07031250   0.725000   0.10848844547857
0.07031250   0.726000   0.14877413853494
0.07031250   0.727000   0.19382562120351
0.07031250   0.728000   0.24146792059299
0.07031250   0.729000   0.28186852764457
0.07031250   0.730000   0.31336151544190
0.07031250   0.731000   0.34102276530012
0.07031250   0.732000   0.36636705797668
0.07031250   0.733000   0.38864921323372
0.07031250   0.734000   0.40988601155382
0.07031250   0.735000   0.42945482049357
0.07031250   0.736000   0.44772865992444
0.07031250   0.737000   0.46514913927115
0.07031250   0.738000   0.48134902854627
0.07031250   0.739000   0.49684650634428
0.07031250   0.740000   0.51228792511767
0.07031250   0.741000   0.52577623473133
0.07031250   0.742000   0.53951679231279
0.07031250   0.743000   0.55216665209829
0.07031250   0.744000   0.56492264135714
0.07031250   0.745000   0.57653607319457
0.07031250   0.746000   0.58772318810877
0.07031250   0.747000   0.59807190011931
0.07031250   0.748000   0.60863960684654
0.07031250   0.749000   0.61852646481103
0.07031250   0.750000   0.62848512520842
0.07031250   0.751000   0.63708796156197
0.07031250   0.752000   0.64580055319282
0.07031250   0.753000   0.65436048962061
0.07031250   0.754000   0.66182446036308
0.07031250   0.755000   0.66975545606957
0.07031250   0.756000   0.67693918322275
0.07031250   0.757000   0.68494023753652
0.07031250   0.758000   0.69090730815422
0.07031250   0.759000   0.69801781309195
0.07031250   0.760000   0.70331851425131
0.07031250   0.761000   0.71063891366400
0.07031250   0.762000   0.71450931141731
0.07031250   0.763000   0.71976082330020
0.07031250   0.764000   0.72592533264654
0.07031250   0.765000   0.73131973266765
0.07031250   0.766000   0.73551492345298
0.07031250   0.767000   0.74027742562905
0.07031250   0.768000   0.74405369978476
0.07031250   0.769000   0.74872273309494
0.07031250   0.770000   0.75121211618036
0.07031250   0.771000   0.75553730566721
0.07031250   0.772000   0.75940151729338
0.07031250   0.773000   0.76189793545959
0.07031250   0.774000   0.76506707039737
0.07031250   0.775000   0.76876479717384
0.07031250   0.776000   0.76935870053169
0.07031250   0.777000   0.77289209022305
0.07031250   0.778000   0.77526944916622
0.07031250   0.779000   0.77686532436195
0.07031250   0.780000   0.77750766317419
0.07031250   0.781000   0.78056797212213
0.07031250   0.782000   0.77935229022963
0.07031250   0.783000   0.78177280490628
0.07031250   0.784000   0.78235023911123
0.07031250   0.785000   0.78340546966930
0.07031250   0.786000   0.78387809742052
0.07031250   0.787000   0.78246552810150
0.07031250   0.788000   0.78469400387980
0.07031250   0.789000   0.78402632723886
0.07031250   0.790000   0.78215429033138
0.07031250   0.791000   0.78412684963218
0.07031250   0.792000   0.78194377575841
0.07031250   0.793000   0.78075580074603
0.07031250   0.794000   0.77971696217102
0.07031250   0.795000   0.77879635268064
0.07031250   0.796000   0.77751984649987
0.07031250   0.797000   0.77667125576728
0.07031250   0.798000   0.77262368871520
0.07031250   0.799000   0.76907560942570
0.07031250   0.800000   0.77022176580020
0.07031250   0.801000   0.76986964490772
0.07031250   0.802000   0.76446073040543
0.07031250   0.803000   0.75981044598518
0.07031250   0.804000   0.75826347741477
0.07031250   0.805000   0.74970188506223
0.07031250   0.806000   0.74681559593770
0.07031250   0.807000   0.75406434826671
0.07031250   0.808000   0.74650483291380
0.07031250   0.809000   0.74009823036078
0.07031250   0.810000   0.73302422061294
0.07031250   0.811000   0.72715664322891
0.07031250   0.812000   0.72270891288242
0.07031250   0.813000   0.71770027672736
0.07031250   0.814000   0.71516006958924
0.07031250   0.815000   0.70982836188534
0.07031250   0.816000   0.70328770668363
0.07031250   0.817000   0.69607079660961
0.07031250   0.818000   0.68907522095422
0.07031250   0.819000   0.68178231687200
0.07031250   0.820000   0.67423538393749
0.07031250   0.821000   0.66692083131868
0.07031250   0.822000   0.65878444996115
0.07031250   0.823000   0.65038796172896
0.07031250   0.824000   0.64189350944325
0.07031250   0.825000   0.63337977879950
0.07031250   0.826000   0.62356638667386
0.07031250   0.827000   0.61382331710737
0.07031250   0.828000   0.60391498529834
0.07031250   0.829000   0.59334377420696
0.07031250   0.830000   0.58230941273889
0.07031250   0.831000   0.57055923358738
0.07031250   0.832000   0.55814914643072
0.07031250   0.833000   0.54566288550698
0.07031250   0.834000   0.53209262782248
0.07031250   0.835000   0.51830427322866
0.07031250   0.836000   0.50336577171589
0.07031250   0.837000   0.48773763249759
0.07031250   0.838000   0.47098006233444
0.07031250   0.839000   0.45347533471875
0.07031250   0.840000   0.43480598507428
0.07031250   0.841000   0.41489802647499
0.07031250   0.842000   0.39300833311352
0.07031250   0.843000   0.36955189256095
0.07031250   0.844000   0.34343164147873
0.07031250   0.845000   0.31404621219521
0.07031250   0.846000   0.27948423803435
0.07031250   0.847000   0.23459933889872
0.07031250   0.848000   0.19141565047501
0.07031250   0.849000   0.15106303015146
0.07031250   0.850000   0.11385836543784
0.07031250   0.851000   0.08043630297197
0.07031250   0.852000   0.05085079397338
0.07031250   0.853000   0.02632817623345
0.07031250   0.854000   0.00799866913506
0.07031250   0.855000   0.00000000000000
0.07031250   0.856000   0.00000000000000
0.07031250   0.857000   0.00000000000000
0.07031250   0.858000   0.00000000000000
0.07031250   0.859000   0.00000000000000
0.07031250   0.860000   0.00000000000000
0.07031250   0.861000   0.00000000000000
0.07031250   0.862000   0.00000000000000
0.07031250   0.863000   0.00000000000000
0.07031250   0.864000   0.00000000000000
0.07031250   0.865000   0.00000000000000
0.07031250   0.866000   0.00000000000000
0.07031250   0.867000   0.00000000000000
0.07031250   0.868000   0.00000000000000
0.07031250   0.869000   0.00000000000000
0.07031250   0.870000   0.00000000000000
0.07031250   0.871000   0.00000000000000
0.07031250   0.872000   0.00000000000000
0.07031250   0.873000   0.00000000000000
0.07031250   0.874000   0.00000000000000
0.07031250   0.875000   0.00000000000000
0.07031250   0.876000   0.00000000000000
0.07031250   0.877000   0.00000000000000
0.07031250   0.878000   0.00000000000000
0.07031250   0.879000   0.00000000000000
0.07031250   0.880000   0.00000000000000
0.07031250   0.881000   0.00000000000000
0.07031250   0.882000   0.00000000000000
0.07031250   0.883000   0.00000000000000
0.07031250   0.884000   0.00000000000000
0.07031250   0.885000   0.00000000000000
0.07031250   0.886000   0.00000000000000
0.07031250   0.887000   0.00000000000000
0.07031250   0.888000   0.00000000000000
0.07031250   0.889000   0.00000000000000
0.07031250   0.890000   0.00000000000000
0.07031250   0.891000   0.00000000000000
0.07031250   0.892000   0.00000000000000
0.07031250   0.893000   0.00000000000000
0.07031250   0.894000   0.00000000000000
0.07031250   0.895000   0.00000000000000
0.07031250   0.896000   0.00000000000000
0.07031250   0.897000   0.00000000000000
0.07031250   0.898000   0.00000000000000
0.07031250   0.899000   0.00000000000000
0.07031250   0.900000   0.00000000000000
0.07031250   0.901000   0.00000000000000
0.07031250   0.902000   0.00000000000000
0.07031250   0.903000   0.00000000000000
0.07031250   0.904000   0.00000000000000
0.07031250   0.905000   0.00000000000000
0.07031250   0.906000   0.00000000000000
0.07031250   0.907000   0.00000000000000
0.07031250   0.908000   0.00000000000000
0.07031250   0.909000   0.00000000000000
0.07031250   0.910000   0.00000000000000
0.07031250   0.911000   0.00000000000000
0.07031250   0.912000   0.00000000000000
0.07031250   0.913000   0.00000000000000
0.07031250   0.914000   0.00000000000000
0.07031250   0.915000   0.00000000000000
0.07031250   0.916000   0.00000000000000
0.07031250   0.917000   0.00000000000000
0.07031250   0.918000   0.00000000000000
0.07031250   0.919000   0.00000000000000
0.07031250   0.920000   0.00000000000000
0.07031250   0.921000   0.00000000000000
0.07031250   0.922000   0.00000000000000
0.07031250   0.923000   0.00000000000000
0.07031250   0.924000   0.00000000000000
0.07031250   0.925000   0.00000000000000
0.07031250   0.926000   0.00000000000000
0.07031250   0.927000   0.00000000000000
0.07031250   0.928000   0.00000000000000
0.07031250   0.929000   0.00000000000000
0.07031250   0.930000   0.00000000000000
0.07031250   0.931000   0.00000000000000
0.07031250   0.932000   0.00000000000000
0.07031250   0.933000   0.00000000000000
0.07031250   0.934000   0.00000000000000
0.07031250   0.935000   0.00000000000000
0.07031250   0.936000   0.00000000000000
0.07031250   0.937000   0.00000000000000
0.07031250   0.938000   0.00000000000000
0.07031250   0.939000   0.00000000000000
0.07031250   0.940000   0.00000000000000
0.07031250   0.941000   0.00000000000000
0.07031250   0.942000   0.00000000000000
0.07031250   0.943000   0.00000000000000
0.07031250   0.944000   0.00000000000000
0.07031250   0.945000   0.00000000000000
0.07031250   0.946000   0.00000000000000
0.07031250   0.947000   0.00000000000000
0.07031250   0.948000   0.00000000000000
0.07031250   0.949000   0.00000000000000
0.07031250   0.950000   0.00000000000000
0.07031250   0.951000   0.00000000000000
0.07031250   0.952000   0.00000000000000
0.07031250   0.953000   0.00000000000000
0.07031250   0.954000   0.00000000000000
0.07031250   0.955000   0.00000000000000
0.07031250   0.956000   0.00000000000000
0.07031250   0.957000   0.00000000000000
0.07031250   0.958000   0.00000000000000
0.07031250   0.959000   0.00000000000000
0.07031250   0.960000   0.00000000000000
0.07031250   0.961000   0.00000000000000
0.07031250   0.962000   0.00000000000000
0.07031250   0.963000   0.00000000000000
0.07031250   0.964000   0.00000000000000
0.07031250   0.965000   0.00000000000000
0.07031250   0.966000   0.00000000000000
0.07031250   0.967000   0.00000000000000
0.07031250   0.968000   0.00000000000000
0.07031250   0.969000   0.00000000000000
0.07031250   0.970000   0.00000000000000
0.07031250   0.971000   0.00000000000000
0.07031250   0.972000   0.00000000000000
0.07031250   0.973000   0.00000000000000
0.07031250   0.974000   0.00000000000000
0.07031250   0.975000   0.00000000000000
0.07031250   0.976000   0.00000000000000
0.07031250   0.977000   0.00000000000000
0.07031250   0.978000   0.00000000000000
0.07031250   0.979000   0.00000000000000
0.07031250   0.980000   0.00000000000000
0.07031250   0.981000   0.00000000000000
0.07031250   0.982000   0.00000000000000
0.07031250   0.983000   0.00000000000000
0.07031250   0.984000   0.00000000000000
0.07031250   0.985000   0.00000000000000
0.07031250   0.986000   0.00000000000000
0.07031250   0.987000   0.00000000000000
0.07031250   0.988000   0.00000000000000
0.07031250   0.989000   0.00000000000000
0.07031250   0.990000   0.00000000000000
0.07031250   0.991000   0.00000000000000
0.07031250   0.992000   0.00000000000000
0.07031250   0.993000   0.00000000000000
0.07031250   0.994000   0.00000000000000
0.07031250   0.995000   0.00000000000000
0.07031250   0.996000   0.00000000000000
0.07031250   0.997000   0.00000000000000
0.07031250   0.998000   0.00000000000000
0.07031250   0.999000   0.00000000000000
0.07812500   0.700000   0.00000000000000
0.07812500   0.701000   0.00000000000000
0.07812500   0.702000   0.00000000000000
0.07812500   0.703000   0.00000000000000
0.07812500   0.704000   0.00000000000000
0.07812500   0.705000   0.00000000000000
0.07812500   0.706000   0.00000000000000
0.07812500   0.707000   0.00000000000000
0.07812500   0.708000   0.00000000000000
0.07812500   0.709000   0.00000000000000
0.07812500   0.710000   0.00000000000000
0.07812500   0.711000   0.00000000000000
0.07812500   0.712000   0.00000000000000
0.07812500   0.713000   0.00000000000000
0.07812500   0.714000   0.00000000000000
0.07812500   0.715000   0.00000000000000
0.07812500   0.716000   0.00000000000000
0.07812500   0.717000   0.00000000000000
0.07812500   0.718000   0.00000000000000
0.07812500   0.719000   0.00000000000000
0.07812500   0.720000   0.00323126085189
0.07812500   0.721000   0.02137479262771
0.07812500   0.722000   0.04808018049342
0.07812500   0.723000   0.08043869566503
0.07812500   0.724000   0.11821227432911
0.07812500   0.725000   0.16008877042627
0.07812500   0.726000   0.20573233468077
0.07812500   0.727000   0.25384815764242
0.07812500   0.728000   0.29112772074953
0.07812500   0.729000   0.32173655743687
0.07812500   0.730000   0.34922665812608
0.07812500   0.731000   0.37374399828520
0.07812500   0.732000   0.39571944330448
0.07812500   0.733000   0.41745091431398
0.07812500   0.734000   0.43659941382561
0.07812500   0.735000   0.45481904482795
0.07812500   0.736000   0.47189605654467
0.07812500   0.737000   0.48865027906417
0.07812500   0.738000   0.50366979539286
0.07812500   0.739000   0.51848327237906
0.07812500   0.740000   0.53201336730733
0.07812500   0.741000   0.54564221085898
0.07812500   0.742000   0.55821917160805
0.07812500   0.743000   0.57008787236100
0.07812500   0.744000   0.58166258284498
0.07812500   0.745000   0.59275891146178
0.07812500   0.746000   0.60375376613824
0.07812500   0.747000   0.61413323455863
0.07812500   0.748000   0.62404410679240
0.07812500   0.749000   0.63344434859853
0.07812500   0.750000   0.64204795173193
0.07812500   0.751000   0.65090129752399
0.07812500   0.752000   0.65906754119091
0.07812500   0.753000   0.66762493041000
0.07812500   0.754000   0.67456971419840
0.07812500   0.755000   0.68287802711257
0.07812500   0.756000   0.68924828046177
0.07812500   0.757000   0.69520266303687
0.07812500   0.758000   0.70250379627255
0.07812500   0.759000   0.70846898027404
0.07812500   0.760000   0.71450391553162
0.07812500   0.761000   0.71941769080160
0.07812500   0.762000   0.72540050824883
0.07812500   0.763000   0.73093346798420
0.07812500   0.764000   0.73497129406758
0.07812500   0.765000   0.73945787643743
0.07812500   0.766000   0.74417382164705
0.07812500   0.767000   0.74808966503654
0.07812500   0.768000   0.75111308611137
0.07812500   0.769000   0.75510410483242
0.07812500   0.770000   0.75901127716383
0.07812500   0.771000   0.76234068159493
0.07812500   0.772000   0.76423685328023
0.07812500   0.773000   0.76783949362129
0.07812500   0.774000   0.76926471044816
0.07812500   0.775000   0.77147183399856
0.07812500   0.776000   0.77503745550464
0.07812500   0.777000   0.77537364839875
0.07812500   0.778000   0.77760259677053
0.07812500   0.779000   0.77884610539068
0.07812500   0.780000   0.78081472042665
0.07812500   0.781000   0.78049687587985
0.07812500   0.782000   0.78272662951361
0.07812500   0.783000   0.78189467581333
0.07812500   0.784000   0.78296893059633
0.07812500   0.785000   0.78286445308775
0.07812500   0.786000   0.78328319037623
0.07812500   0.787000   0.78345420633726
0.07812500   0.788000   0.78157141199769
0.07812500   0.789000   0.78177436322541
0.07812500   0.790000   0.78233086870208
0.07812500   0.791000   0.77878389403466
0.07812500   0.792000   0.77689598425459
0.07812500   0.793000   0.77724643158210
0.07812500   0.794000   0.77555491368895
0.07812500   0.795000   0.77334959130225
0.07812500   0.796000   0.76975172163118
0.07812500   0.797000   0.76893889068347
0.07812500   0.798000   0.76778913298423
0.07812500   0.799000   0.76530835001706
0.07812500   0.800000   0.75989289435415
0.07812500   0.801000   0.75513359403088
0.07812500   0.802000   0.75340591644783
0.07812500   0.803000   0.75327088158121
0.07812500   0.804000   0.74785151782390
0.07812500   0.805000   0.74678809579499
0.07812500   0.806000   0.73735521309496
0.07812500   0.807000   0.73085277569361
0.07812500   0.808000   0.72585108995697
0.07812500   0.809000   0.72113866133520
0.07812500   0.810000   0.71770539012421
0.07812500   0.811000   0.71384543191322
0.07812500   0.812000   0.70935363402341
0.07812500   0.813000   0.70128788799024
0.07812500   0.814000   0.68740903896660
0.07812500   0.815000   0.68415917496537
0.07812500   0.816000   0.67982658715137
0.07812500   0.817000   0.67303657328294
0.07812500   0.818000   0.66529663624230
0.07812500   0.819000   0.65739796111752
0.07812500   0.820000   0.64890628231133
0.07812500   0.821000   0.63984520020473
0.07812500   0.822000   0.63031821424135
0.07812500   0.823000   0.62035559720210
0.07812500   0.824000   0.61006801461899
0.07812500   0.825000   0.59953981459773
0.07812500   0.826000   0.58782253390569
0.07812500   0.827000   0.57626415076043
0.07812500   0.828000   0.56317225833307
0.07812500   0.829000   0.55011225506734
0.07812500   0.830000   0.53570479318506
0.07812500   0.831000   0.52125990483385
0.07812500   0.832000   0.50630540961369
0.07812500   0.833000   0.48986625652261
0.07812500   0.834000   0.47268089323070
0.07812500   0.835000   0.45514827533233
0.07812500   0.836000   0.43570139201937
0.07812500   0.837000   0.41616574964049
0.07812500   0.838000   0.39461975698493
0.07812500   0.839000   0.37077918530755
0.07812500   0.840000   0.34442097222587
0.07812500   0.841000   0.31435665556620
0.07812500   0.842000   0.27735456032139
0.07812500   0.843000   0.23204345972178
0.07812500   0.844000   0.18821797467201
0.07812500   0.845000   0.14735058620196
0.07812500   0.846000   0.10991262436115
0.07812500   0.847000   0.07624296826524
0.07812500   0.848000   0.04684518674270
0.07812500   0.849000   0.02267443011709
0.07812500   0.850000   0.00561061535192
0.07812500   0.851000   0.00000000000000
0.07812500   0.852000   0.00000000000000
0.07812500   0.853000   0.00000000000000
0.07812500   0.854000   0.00000000000000
0.07812500   0.855000   0.00000000000000
0.07812500   0.856000   0.00000000000000
0.07812500   0.857000   0.00000000000000
0.07812500   0.858000   0.00000000000000
0.07812500   0.859000   0.00000000000000
0.07812500   0.860000   0.00000000000000
0.07812500   0.861000   0.00000000000000
0.07812500   0.862000   0.00000000000000
0.07812500   0.863000   0.00000000000000
0.07812500   0.864000   0.00000000000000
0.07812500   0.865000   0.00000000000000
0.07812500   0.866000   0.00000000000000
0.07812500   0.867000   0.00000000000000
0.07812500   0.868000   0.00000000000000
0.07812500   0.869000   0.00000000000000
0.07812500   0.870000   0.00000000000000
0.07812500   0.871000   0.00000000000000
0.07812500   0.872000   0.00000000000000
0.07812500   0.873000   0.00000000000000
0.07812500   0.874000   0.00000000000000
0.07812500   0.875000   0.00000000000000
0.07812500   0.876000   0.00000000000000
0.07812500   0.877000   0.00000000000000
0.07812500   0.878000   0.00000000000000
0.07812500   0.879000   0.00000000000000
0.07812500   0.880000   0.00000000000000
0.07812500   0.881000   0.00000000000000
0.07812500   0.882000   0.00000000000000
0.07812500   0.883000   0.00000000000000
0.07812500   0.884000   0.00000000000000
0.07812500   0.885000   0.00000000000000
0.07812500   0.886000   0.00000000000000
0.07812500   0.887000   0.00000000000000
0.07812500   0.888000   0.00000000000000
0.07812500   0.889000   0.00000000000000
0.07812500   0.890000   0.00000000000000
0.07812500   0.891000   0.00000000000000
0.07812500   0.892000   0.00000000000000
0.07812500   0.893000   0.00000000000000
0.07812500   0.894000   0.00000000000000
0.07812500   0.895000   0.00000000000000
0.07812500   0.896000   0.00000000000000
0.07812500   0.897000   0.00000000000000
0.07812500   0.898000   0.00000000000000
0.07812500   0.899000   0.00000000000000
0.07812500   0.900000   0.00000000000000
0.07812500   0.901000   0.00000000000000
0.07812500   0.902000   0.00000000000000
0.07812500   0.903000   0.00000000000000
0.07812500   0.904000   0.00000000000000
0.07812500   0.905000   0.00000000000000
0.07812500   0.906000   0.00000000000000
0.07812500   0.907000   0.00000000000000
0.07812500   0.908000   0.00000000000000
0.07812500   0.909000   0.00000000000000
0.07812500   0.910000   0.00000000000000
0.07812500   0.911000   0.00000000000000
0.07812500   0.912000   0.00000000000000
0.07812500   0.913000   0.00000000000000
0.07812500   0.914000   0.00000000000000
0.07812500   0.915000   0.00000000000000
0.07812500   0.916000   0.00000000000000
0.07812500   0.917000   0.00000000000000
0.07812500   0.918000   0.00000000000000
0.07812500   0.919000   0.00000000000000
0.07812500   0.920000   0.00000000000000
0.07812500   0.921000   0.00000000000000
0.07812500   0.922000   0.00000000000000
0.07812500   0.923000   0.00000000000000
0.07812500   0.924000   0.00000000000000
0.07812500   0.925000   0.00000000000000
0.07812500   0.926000   0.00000000000000
0.07812500   0.927000   0.00000000000000
0.07812500   0.928000   0.00000000000000
0.07812500   0.929000   0.00000000000000
0.07812500   0.930000   0.00000000000000
0.07812500   0.931000   0.00000000000000
0.07812500   0.932000   0.00000000000000
0.07812500   0.933000   0.00000000000000
0.07812500   0.934000   0.00000000000000
0.07812500   0.935000   0.00000000000000
0.07812500   0.936000   0.00000000000000
0.07812500   0.937000   0.00000000000000
0.07812500   0.938000   0.00000000000000
0.07812500   0.939000   0.00000000000000
0.07812500   0.940000   0.00000000000000
0.07812500   0.941000   0.00000000000000
0.07812500   0.942000   0.00000000000000
0.07812500   0.943000   0.00000000000000
0.07812500   0.944000   0.00000000000000
0.07812500   0.945000   0.00000000000000
0.07812500   0.946000   0.00000000000000
0.07812500   0.947000   0.00000000000000
0.07812500   0.948000   0.00000000000000
0.07812500   0.949000   0.00000000000000
0.07812500   0.950000   0.00000000000000
0.07812500   0.951000   0.00000000000000
0.07812500   0.952000   0.00000000000000
0.07812500   0.953000   0.00000000000000
0.07812500   0.954000   0.00000000000000
0.07812500   0.955000   0.00000000000000
0.07812500   0.956000   0.00000000000000
0.07812500   0.957000   0.00000000000000
0.07812500   0.958000   0.00000000000000
0.07812500   0.959000   0.00000000000000
0.07812500   0.960000   0.00000000000000
0.07812500   0.961000   0.00000000000000
0.07812500   0.962000   0.00000000000000
0.07812500   0.963000   0.00000000000000
0.07812500   0.964000   0.00000000000000
0.07812500   0.965000   0.00000000000000
0.07812500   0.966000   0.00000000000000
0.07812500   0.967000   0.00000000000000
0.07812500   0.968000   0.00000000000000
0.07812500   0.969000   0.00000000000000
0.07812500   0.970000   0.00000000000000
0.07812500   0.971000   0.00000000000000
0.07812500   0.972000   0.00000000000000
0.07812500   0.973000   0.00000000000000
0.07812500   0.974000   0.00000000000000
0.07812500   0.975000   0.00000000000000
0.07812500   0.976000   0.00000000000000
0.07812500   0.977000   0.00000000000000
0.07812500   0.978000   0.00000000000000
0.07812500   0.979000   0.00000000000000
0.07812500   0.980000   0.00000000000000
0.07812500   0.981000   0.00000000000000
0.07812500   0.982000   0.00000000000000
0.07812500   0.983000   0.00000000000000
0.07812500   0.984000   0.00000000000000
0.07812500   0.985000   0.00000000000000
0.07812500   0.986000   0.00000000000000
0.07812500   0.987000   0.00000000000000
0.07812500   0.988000   0.00000000000000
0.07812500   0.989000   0.00000000000000
0.07812500   0.990000   0.00000000000000
0.07812500   0.991000   0.00000000000000
0.07812500   0.992000   0.00000000000000
0.07812500   0.993000   0.00000000000000
0.07812500   0.994000   0.00000000000000
0.07812500   0.995000   0.00000000000000
0.07812500   0.996000   0.00000000000000
0.07812500   0.997000   0.00000000000000
0.07812500   0.998000   0.00000000000000
0.07812500   0.999000   0.00000000000000
0.08593750   0.700000   0.00000000000000
0.08593750   0.701000   0.00000000000000
0.08593750   0.702000   0.00000000000000
0.08593750   0.703000   0.00000000000000
0.08593750   0.704000   0.00000000000000
0.08593750   0.705000   0.00000000000000
0.08593750   0.706000   0.00000000000000
0.08593750   0.707000   0.00000000000000
0.08593750   0.708000   0.00000000000000
0.08593750   0.709000   0.00000000000000
0.08593750   0.710000   0.00000000000000
0.08593750   0.711000   0.00000000000000
0.08593750   0.712000   0.00000000000000
0.08593750   0.713000   0.00000000000000
0.08593750   0.714000   0.00000000000000
0.08593750   0.715000   0.00000000000000
0.08593750   0.716000   0.00000000000000
0.08593750   0.717000   0.00000000000000
0.08593750   0.718000   0.00000000000000
0.08593750   0.719000   0.00501819391336
0.08593750   0.720000   0.02471927693647
0.08593750   0.721000   0.05230764089013
0.08593750   0.722000   0.08581569535797
0.08593750   0.723000   0.12421789678379
0.08593750   0.724000   0.16709117665700
0.08593750   0.725000   0.21357158225313
0.08593750   0.726000   0.26099840684574
0.08593750   0.727000   0.29777982290742
0.08593750   0.728000   0.32781132276969
0.08593750   0.729000   0.35529466086713
0.08593750   0.730000   0.37942988781825
0.08593750   0.731000   0.40173358167355
0.08593750   0.732000   0.42297101274147
0.08593750   0.733000   0.44162016947267
0.08593750   0.734000   0.46008288987853
0.08593750   0.735000   0.47718563013986
0.08593750   0.736000   0.49326878569323
0.08593750   0.737000   0.50878528303228
0.08593750   0.738000   0.52313131390508
0.08593750   0.739000   0.53711041281342
0.08593750   0.740000   0.55117095027603
0.08593750   0.741000   0.56315139166474
0.08593750   0.742000   0.57561672667614
0.08593750   0.743000   0.58699841143200
0.08593750   0.744000   0.59858739499702
0.08593750   0.745000   0.60912911096171
0.08593750   0.746000   0.61925403885688
0.08593750   0.747000   0.62850200338526
0.08593750   0.748000   0.63810949360545
0.08593750   0.749000   0.64713223218260
0.08593750   0.750000   0.65602119604198
0.08593750   0.751000   0.66382001117047
0.08593750   0.752000   0.67160817811630
0.08593750   0.753000   0.67937832839800
0.08593750   0.754000   0.68601911842349
0.08593750   0.755000   0.69309275669501
0.08593750   0.756000   0.69943019291696
0.08593750   0.757000   0.70667347405385
0.08593750   0.758000   0.71189341960123
0.08593750   0.759000   0.71830515939401
0.08593750   0.760000   0.72287333307279
0.08593750   0.761000   0.72934104955466
0.08593750   0.762000   0.73253572439269
0.08593750   0.763000   0.73703526059183
0.08593750   0.764000   0.74245637411005
0.08593750   0.765000   0.74703125416974
0.08593750   0.766000   0.75041306091170
0.08593750   0.767000   0.75437359450374
0.08593750   0.768000   0.75735228485958
0.08593750   0.769000   0.76122897390347
0.08593750   0.770000   0.76297698316884
0.08593750   0.771000   0.76656009858268
0.08593750   0.772000   0.76948174973616
0.08593750   0.773000   0.77119993075482
0.08593750   0.774000   0.77351216511042
0.08593750   0.775000   0.77643607581644
0.08593750   0.776000   0.77612736090765
0.08593750   0.777000   0.77888514163121
0.08593750   0.778000   0.78043772765020
0.08593750   0.779000   0.78129224655154
0.08593750   0.780000   0.78118598579525
0.08593750   0.781000   0.78321685837249
0.08593750   0.782000   0.78092205433313
0.08593750   0.783000   0.78228892167694
0.08593750   0.784000   0.78210850364492
0.08593750   0.785000   0.78208570435169
0.08593750   0.786000   0.78145155198161
0.08593750   0.787000   0.77891465742416
0.08593750   0.788000   0.78003652125091
0.08593750   0.789000   0.77855140425719
0.08593750   0.790000   0.77569319010586
0.08593750   0.791000   0.77669274647299
0.08593750   0.792000   0.77327743987581
0.08593750   0.793000   0.77091120337865
0.08593750   0.794000   0.76869755726712
0.08593750   0.795000   0.76662631218998
0.08593750   0.796000   0.76415341633588
0.08593750   0.797000   0.76185108171214
0.08593750   0.798000   0.75664075438768
0.08593750   0.799000   0.75168309280709
0.08593750   0.800000   0.75113894975601
0.08593750   0.801000   0.74926559975225
0.08593750   0.802000   0.74246431875570
0.08593750   0.803000   0.73633769390354
0.08593750   0.804000   0.73316308970632
0.08593750   0.805000   0.72303517017782
0.08593750   0.806000   0.71826939979796
0.08593750   0.807000   0.72378382287187
0.08593750   0.808000   0.71447512858100
0.08593750   0.809000   0.70622873523272
0.08593750   0.810000   0.69738557110916
0.08593750   0.811000   0.68965579400652
0.08593750   0.812000   0.68338559492385
0.08593750   0.813000   0.67610159828177
0.08593750   0.814000   0.67115051025872
0.08593750   0.815000   0.66352621673985
0.08593750   0.816000   0.65446809083485
0.08593750   0.817000   0.64469171921052
0.08593750   0.818000   0.63497465515317
0.08593750   0.819000   0.62466531446667
0.08593750   0.820000   0.61393462510837
0.08593750   0.821000   0.60331462673814
0.08593750   0.822000   0.59173990720837
0.08593750   0.823000   0.57979448442131
0.08593750   0.824000   0.56739420118902
0.08593750   0.825000   0.55437011556625
0.08593750   0.826000   0.54015247316470
0.08593750   0.827000   0.52600707685553
0.08593750   0.828000   0.51127564398282
0.08593750   0.829000   0.49517759219211
0.08593750   0.830000   0.47807253412205
0.08593750   0.831000   0.45992954280557
0.08593750   0.832000   0.44053952038599
0.08593750   0.833000   0.42010236594098
0.08593750   0.834000   0.39738894836211
0.08593750   0.835000   0.37298888324365
0.08593750   0.836000   0.34518188879718
0.08593750   0.837000   0.31372920059652
0.08593750   0.838000   0.27446743450690
0.08593750   0.839000   0.22700177084918
0.08593750   0.840000   0.18292945098850
0.08593750   0.841000   0.14149899204313
0.08593750   0.842000   0.10405049716016
0.08593750   0.843000   0.07034911655610
0.08593750   0.844000   0.04120445164893
0.08593750   0.845000   0.01773102794835
0.08593750   0.846000   0.00167552598223
0.08593750   0.847000   0.00000000000000
0.08593750   0.848000   0.00000000000000
0.08593750   0.849000   0.00000000000000
0.08593750   0.850000   0.00000000000000
0.08593750   0.851000   0.00000000000000
0.08593750   0.852000   0.00000000000000
0.08593750   0.853000   0.00000000000000
0.08593750   0.854000   0.00000000000000
0.08593750   0.855000   0.00000000000000
0.08593750   0.856000   0.00000000000000
0.08593750   0.857000   0.00000000000000
0.08593750   0.858000   0.00000000000000
0.08593750   0.859000   0.00000000000000
0.08593750   0.860000   0.00000000000000
0.08593750   0.861000   0.00000000000000
0.08593750   0.862000   0.00000000000000
0.08593750   0.863000   0.00000000000000
0.08593750   0.864000   0.00000000000000
0.08593750   0.865000   0.00000000000000
0.08593750   0.866000   0.00000000000000
0.08593750   0.867000   0.00000000000000
0.08593750   0.868000   0.00000000000000
0.08593750   0.869000   0.00000000000000
0.08593750   0.870000   0.00000000000000
0.08593750   0.871000   0.00000000000000
0.08593750   0.872000   0.00000000000000
0.08593750   0.873000   0.00000000000000
0.08593750   0.874000   0.00000000000000
0.08593750   0.875000   0.00000000000000
0.08593750   0.876000   0.00000000000000
0.08593750   0.877000   0.00000000000000
0.08593750   0.878000   0.00000000000000
0.08593750   0.879000   0.00000000000000
0.08593750   0.880000   0.00000000000000
0.08593750   0.881000   0.00000000000000
0.08593750   0.882000   0.00000000000000
0.08593750   0.883000   0.00000000000000
0.08593750   0.884000   0.00000000000000
0.08593750   0.885000   0.00000000000000
0.08593750   0.886000   0.00000000000000
0.08593750   0.887000   0.00000000000000
0.08593750   0.888000   0.00000000000000
0.08593750   0.889000   0.00000000000000
0.08593750   0.890000   0.00000000000000
0.08593750   0.891000   0.00000000000000
0.08593750   0.892000   0.00000000000000
0.08593750   0.893000   0.00000000000000
0.08593750   0.894000   0.00000000000000
0.08593750   0.895000   0.00000000000000
0.08593750   0.896000   0.00000000000000
0.08593750   0.897000   0.00000000000000
0.08593750   0.898000   0.00000000000000
0.08593750   0.899000   0.00000000000000
0.08593750   0.900000   0.00000000000000
0.08593750   0.901000   0.00000000000000
0.08593750   0.902000   0.00000000000000
0.08593750   0.903000   0.00000000000000
0.08593750   0.904000   0.00000000000000
0.08593750   0.905000   0.00000000000000
0.08593750   0.906000   0.00000000000000
0.08593750   0.907000   0.00000000000000
0.08593750   0.908000   0.00000000000000
0.08593750   0.909000   0.00000000000000
0.08593750   0.910000   0.00000000000000
0.08593750   0.911000   0.00000000000000
0.08593750   0.912000   0.00000000000000
0.08593750   0.913000   0.00000000000000
0.08593750   0.914000   0.00000000000000
0.08593750   0.915000   0.00000000000000
0.08593750   0.916000   0.00000000000000
0.08593750   0.917000   0.00000000000000
0.08593750   0.918000   0.00000000000000
0.08593750   0.919000   0.00000000000000
0.08593750   0.920000   0.00000000000000
0.08593750   0.921000   0.00000000000000
0.08593750   0.922000   0.00000000000000
0.08593750   0.923000   0.00000000000000
0.08593750   0.924000   0.00000000000000
0.08593750   0.925000   0.00000000000000
0.08593750   0.926000   0.00000000000000
0.08593750   0.927000   0.00000000000000
0.08593750   0.928000   0.00000000000000
0.08593750   0.929000   0.00000000000000
0.08593750   0.930000   0.00000000000000
0.08593750   0.931000   0.00000000000000
0.08593750   0.932000   0.00000000000000
0.08593750   0.933000   0.00000000000000
0.08593750   0.934000   0.00000000000000
0.08593750   0.935000   0.00000000000000
0.08593750   0.936000   0.00000000000000
0.08593750   0.937000   0.00000000000000
0.08593750   0.938000   0.00000000000000
0.08593750   0.939000   0.00000000000000
0.08593750   0.940000   0.00000000000000
0.08593750   0.941000   0.00000000000000
0.08593750   0.942000   0.00000000000000
0.08593750   0.943000   0.00000000000000
0.08593750   0.944000   0.00000000000000
0.08593750   0.945000   0.00000000000000
0.08593750   0.946000   0.00000000000000
0.08593750   0.947000   0.00000000000000
0.08593750   0.948000   0.00000000000000
0.08593750   0.949000   0.00000000000000
0.08593750   0.950000   0.00000000000000
0.08593750   0.951000   0.00000000000000
0.08593750   0.952000   0.00000000000000
0.08593750   0.953000   0.00000000000000
0.08593750   0.954000   0.00000000000000
0.08593750   0.955000   0.00000000000000
0.08593750   0.956000   0.00000000000000
0.08593750   0.957000   0.00000000000000
0.08593750   0.958000   0.00000000000000
0.08593750   0.959000   0.00000000000000
0.08593750   0.960000   0.00000000000000
0.08593750   0.961000   0.00000000000000
0.08593750   0.962000   0.00000000000000
0.08593750   0.963000   0.00000000000000
0.08593750   0.964000   0.00000000000000
0.08593750   0.965000   0.00000000000000
0.08593750   0.966000   0.00000000000000
0.08593750   0.967000   0.00000000000000
0.08593750   0.968000   0.00000000000000
0.08593750   0.969000   0.00000000000000
0.08593750   0.970000   0.00000000000000
0.08593750   0.971000   0.00000000000000
0.08593750   0.972000   0.00000000000000
0.08593750   0.973000   0.00000000000000
0.08593750   0.974000   0.00000000000000
0.08593750   0.975000   0.00000000000000
0.08593750   0.976000   0.00000000000000
0.08593750   0.977000   0.00000000000000
0.08593750   0.978000   0.00000000000000
0.08593750   0.979000   0.00000000000000
0.08593750   0.980000   0.00000000000000
0.08593750   0.981000   0.00000000000000
0.08593750   0.982000   0.00000000000000
0.08593750   0.983000   0.00000000000000
0.08593750   0.984000   0.00000000000000
0.08593750   0.985000   0.00000000000000
0.08593750   0.986000   0.00000000000000
0.08593750   0.987000   0.00000000000000
0.08593750   0.988000   0.00000000000000
0.08593750   0.989000   0.00000000000000
0.08593750   0.990000   0.00000000000000
0.08593750   0.991000   0.00000000000000
0.08593750   0.992000   0.00000000000000
0.08593750   0.993000   0.00000000000000
0.08593750   0.994000   0.00000000000000
0.08593750   0.995000   0.00000000000000
0.08593750   0.996000   0.00000000000000
0.08593750   0.997000   0.00000000000000
0.08593750   0.998000   0.00000000000000
0.08593750   0.999000   0.00000000000000
0.09375000   0.700000   0.00000000000000
0.09375000   0.701000   0.00000000000000
0.09375000   0.702000   0.00000000000000
0.09375000   0.703000   0.00000000000000
0.09375000   0.704000   0.00000000000000
0.09375000   0.705000   0.00000000000000
0.09375000   0.706000   0.00000000000000
0.09375000   0.707000   0.00000000000000
0.09375000   0.708000   0.00000000000000
0.09375000   0.709000   0.00000000000000
0.09375000   0.710000   0.00000000000000
0.09375000   0.711000   0.00000000000000
0.09375000   0.712000   0.00000000000000
0.09375000   0.713000   0.00000000000000
0.09375000   0.714000   0.00000000000000
0.09375000   0.715000   0.00000000000000
0.09375000   0.716000   0.00000000000000
0.09375000   0.717000   0.00000000000000
0.09375000   0.718000   0.00572972225986
0.09375000   0.719000   0.02607094307419
0.09375000   0.720000   0.05404978137765
0.09375000   0.721000   0.08810396974237
0.09375000   0.722000   0.12732895337572
0.09375000   0.723000   0.17059101327043
0.09375000   0.724000   0.21781467125272
0.09375000   0.725000   0.26540694293632
0.09375000   0.726000   0.30150635409329
0.09375000   0.727000   0.33196429079044
0.09375000   0.728000   0.35888702071070
0.09375000   0.729000   0.38316544962272
0.09375000   0.730000   0.40577766902194
0.09375000   0.731000   0.42653619966977
0.09375000   0.732000   0.44541574817448
0.09375000   0.733000   0.46463431516369
0.09375000   0.734000   0.48153883845503
0.09375000   0.735000   0.49773564163286
0.09375000   0.736000   0.51310145115736
0.09375000   0.737000   0.52827181751344
0.09375000   0.738000   0.54188115464681
0.09375000   0.739000   0.55533853411888
0.09375000   0.740000   0.56751628257651
0.09375000   0.741000   0.58004224704672
0.09375000   0.742000   0.59144842497104
0.09375000   0.743000   0.60219237043075
0.09375000   0.744000   0.61285314916188
0.09375000   0.745000   0.62291950801483
0.09375000   0.746000   0.63305200689243
0.09375000   0.747000   0.64241537413883
0.09375000   0.748000   0.65135621771917
0.09375000   0.749000   0.65995870536654
0.09375000   0.750000   0.66776564090529
0.09375000   0.751000   0.67575280440273
0.09375000   0.752000   0.68314094788767
0.09375000   0.753000   0.69104773418184
0.09375000   0.754000   0.69710587104561
0.09375000   0.755000   0.70456872902348
0.09375000   0.756000   0.71030787512973
0.09375000   0.757000   0.71551683715211
0.09375000   0.758000   0.72211648389655
0.09375000   0.759000   0.72734524541594
0.09375000   0.760000   0.73261285511560
0.09375000   0.761000   0.73680359587550
0.09375000   0.762000   0.74207182624120
0.09375000   0.763000   0.74685415752040
0.09375000   0.764000   0.75014795402673
0.09375000   0.765000   0.75369826998308
0.09375000   0.766000   0.75768428761507
0.09375000   0.767000   0.76083679527799
0.09375000   0.768000   0.76306051863165
0.09375000   0.769000   0.76629353561556
0.09375000   0.770000   0.76940862762222
0.09375000   0.771000   0.77198541215054
0.09375000   0.772000   0.77284387055266
0.09375000   0.773000   0.77582074266217
0.09375000   0.774000   0.77628738415084
0.09375000   0.775000   0.77761609002061
0.09375000   0.776000   0.78038113388180
0.09375000   0.777000   0.77999441132150
0.09375000   0.778000   0.78149426373594
0.09375000   0.779000   0.78160786487005
0.09375000   0.780000   0.78260502293902
0.09375000   0.781000   0.78116828480001
0.09375000   0.782000   0.78257042140693
0.09375000   0.783000   0.78063690576664
0.09375000   0.784000   0.78057501184377
0.09375000   0.785000   0.77941129836126
0.09375000   0.786000   0.77855627215040
0.09375000   0.787000   0.77796252109374
0.09375000   0.788000   0.77495777157307
0.09375000   0.789000   0.77418987118683
0.09375000   0.790000   0.77347159428486
0.09375000   0.791000   0.76870136262587
0.09375000   0.792000   0.76548100644689
0.09375000   0.793000   0.76461874925587
0.09375000   0.794000   0.76165898533826
0.09375000   0.795000   0.75799406472009
0.09375000   0.796000   0.75291741719619
0.09375000   0.797000   0.75063100821102
0.09375000   0.798000   0.74800059267719
0.09375000   0.799000   0.74397544702549
0.09375000   0.800000   0.73700421596954
0.09375000   0.801000   0.73052303088998
0.09375000   0.802000   0.72691689752444
0.09375000   0.803000   0.72503846983196
0.09375000   0.804000   0.71792251141505
0.09375000   0.805000   0.71497700260844
0.09375000   0.806000   0.70361895709781
0.09375000   0.807000   0.69513090432202
0.09375000   0.808000   0.68804751785906
0.09375000   0.809000   0.68125736952446
0.09375000   0.810000   0.67571455960537
0.09375000   0.811000   0.66904495128366
0.09375000   0.812000   0.66228555160556
0.09375000   0.813000   0.65112892577504
0.09375000   0.814000   0.63456656265522
0.09375000   0.815000   0.62825142773294
0.09375000   0.816000   0.62079421682899
0.09375000   0.817000   0.61051393515094
0.09375000   0.818000   0.59908622948196
0.09375000   0.819000   0.58741023341513
0.09375000   0.820000   0.57476342004318
0.09375000   0.821000   0.56133502186863
0.09375000   0.822000   0.54738415712157
0.09375000   0.823000   0.53249824767181
0.09375000   0.824000   0.51713467887536
0.09375000   0.825000   0.50079505688322
0.09375000   0.826000   0.48315648473436
0.09375000   0.827000   0.46477565082452
0.09375000   0.828000   0.44399117520948
0.09375000   0.829000   0.42258968051347
0.09375000   0.830000   0.39862618947603
0.09375000   0.831000   0.37311469276561
0.09375000   0.832000   0.34406375307095
0.09375000   0.833000   0.31068547423121
0.09375000   0.834000   0.26834520864690
0.09375000   0.835000   0.22073430213626
0.09375000   0.836000   0.17581689072739
0.09375000   0.837000   0.13509231047619
0.09375000   0.838000   0.09831749081248
0.09375000   0.839000   0.06554150599865
0.09375000   0.840000   0.03729886822917
0.09375000   0.841000   0.01516773242743
0.09375000   0.842000   0.00167575436963
0.09375000   0.843000   0.00000000000000
0.09375000   0.844000   0.00000000000000
0.09375000   0.845000   0.00000000000000
0.09375000   0.846000   0.00000000000000
0.09375000   0.847000   0.00000000000000
0.09375000   0.848000   0.00000000000000
0.09375000   0.849000   0.00000000000000
0.09375000   0.850000   0.00000000000000
0.09375000   0.851000   0.00000000000000
0.09375000   0.852000   0.00000000000000
0.09375000   0.853000   0.00000000000000
0.09375000   0.854000   0.00000000000000
0.09375000   0.855000   0.00000000000000
0.09375000   0.856000   0.00000000000000
0.09375000   0.857000   0.00000000000000
0.09375000   0.858000   0.00000000000000
0.09375000   0.859000   0.00000000000000
0.09375000   0.860000   0.00000000000000
0.09375000   0.861000   0.00000000000000
0.09375000   0.862000   0.00000000000000
0.09375000   0.863000   0.00000000000000
0.09375000   0.864000   0.00000000000000
0.09375000   0.865000   0.00000000000000
0.09375000   0.866000   0.00000000000000
0.09375000   0.867000   0.00000000000000
0.09375000   0.868000   0.00000000000000
0.09375000   0.869000   0.00000000000000
0.09375000   0.870000   0.00000000000000
0.09375000   0.871000   0.00000000000000
0.09375000   0.872000   0.00000000000000
0.09375000   0.873000   0.00000000000000
0.09375000   0.874000   0.00000000000000
0.09375000   0.875000   0.00000000000000
0.09375000   0.876000   0.00000000000000
0.09375000   0.877000   0.00000000000000
0.09375000   0.878000   0.00000000000000
0.09375000   0.879000   0.00000000000000
0.09375000   0.880000   0.00000000000000
0.09375000   0.881000   0.00000000000000
0.09375000   0.882000   0.00000000000000
0.09375000   0.883000   0.00000000000000
0.09375000   0.884000   0.00000000000000
0.09375000   0.885000   0.00000000000000
0.09375000   0.886000   0.00000000000000
0.09375000   0.887000   0.00000000000000
0.09375000   0.888000   0.00000000000000
0.09375000   0.889000   0.00000000000000
0.09375000   0.890000   0.00000000000000
0.09375000   0.891000   0.00000000000000
0.09375000   0.892000   0.00000000000000
0.09375000   0.893000   0.00000000000000
0.09375000   0.894000   0.00000000000000
0.09375000   0.895000   0.00000000000000
0.09375000   0.896000   0.00000000000000
0.09375000   0.897000   0.00000000000000
0.09375000   0.898000   0.00000000000000
0.09375000   0.899000   0.00000000000000
0.09375000   0.900000   0.00000000000000
0.09375000   0.901000   0.00000000000000
0.09375000   0.902000   0.00000000000000
0.09375000   0.903000   0.00000000000000
0.09375000   0.904000   0.00000000000000
0.09375000   0.905000   0.00000000000000
0.09375000   0.906000   0.00000000000000
0.09375000   0.907000   0.00000000000000
0.09375000   0.908000   0.00000000000000
0.09375000   0.909000   0.00000000000000
0.09375000   0.910000   0.00000000000000
0.09375000   0.911000   0.00000000000000
0.09375000   0.912000   0.00000000000000
0.09375000   0.913000   0.00000000000000
0.09375000   0.914000   0.00000000000000
0.09375000   0.915000   0.00000000000000
0.09375000   0.916000   0.00000000000000
0.09375000   0.917000   0.00000000000000
0.09375000   0.918000   0.00000000000000
0.09375000   0.919000   0.00000000000000
0.09375000   0.920000   0.00000000000000
0.09375000   0.921000   0.00000000000000
0.09375000   0.922000   0.00000000000000
0.09375000   0.923000   0.00000000000000
0.09375000   0.924000   0.00000000000000
0.09375000   0.925000   0.00000000000000
0.09375000   0.926000   0.00000000000000
0.09375000   0.927000   0.00000000000000
0.09375000   0.928000   0.00000000000000
0.09375000   0.929000   0.00000000000000
0.09375000   0.930000   0.00000000000000
0.09375000   0.931000   0.00000000000000
0.09375000   0.932000   0.00000000000000
0.09375000   0.933000   0.00000000000000
0.09375000   0.934000   0.00000000000000
0.09375000   0.935000   0.00000000000000
0.09375000   0.936000   0.00000000000000
0.09375000   0.937000   0.00000000000000
0.09375000   0.938000   0.00000000000000
0.09375000   0.939000   0.00000000000000
0.09375000   0.940000   0.00000000000000
0.09375000   0.941000   0.00000000000000
0.09375000   0.942000   0.00000000000000
0.09375000   0.943000   0.00000000000000
0.09375000   0.944000   0.00000000000000
0.09375000   0.945000   0.00000000000000
0.09375000   0.946000   0.00000000000000
0.09375000   0.947000   0.00000000000000
0.09375000   0.948000   0.00000000000000
0.09375000   0.949000   0.00000000000000
0.09375000   0.950000   0.00000000000000
0.09375000   0.951000   0.00000000000000
0.09375000   0.952000   0.00000000000000
0.09375000   0.953000   0.00000000000000
0.09375000   0.954000   0.00000000000000
0.09375000   0.955000   0.00000000000000
0.09375000   0.956000   0.00000000000000
0.09375000   0.957000   0.00000000000000
0.09375000   0.958000   0.00000000000000
0.09375000   0.959000   0.00000000000000
0.09375000   0.960000   0.00000000000000
0.09375000   0.961000   0.00000000000000
0.09375000   0.962000   0.00000000000000
0.09375000   0.963000   0.00000000000000
0.09375000   0.964000   0.00000000000000
0.09375000   0.965000   0.00000000000000
0.09375000   0.966000   0.00000000000000
0.09375000   0.967000   0.00000000000000
0.09375000   0.968000   0.00000000000000
0.09375000   0.969000   0.00000000000000
0.09375000   0.970000   0.00000000000000
0.09375000   0.971000   0.00000000000000
0.09375000   0.972000   0.00000000000000
0.09375000   0.973000   0.00000000000000
0.09375000   0.974000   0.00000000000000
0.09375000   0.975000   0.00000000000000
0.09375000   0.976000   0.00000000000000
0.09375000   0.977000   0.00000000000000
0.09375000   0.978000   0.00000000000000
0.09375000   0.979000   0.00000000000000
0.09375000   0.980000   0.00000000000000
0.09375000   0.981000   0.00000000000000
0.09375000   0.982000   0.00000000000000
0.09375000   0.983000   0.00000000000000
0.09375000   0.984000   0.00000000000000
0.09375000   0.985000   0.00000000000000
0.09375000   0.986000   0.00000000000000
0.09375000   0.987000   0.00000000000000
0.09375000   0.988000   0.00000000000000
0.09375000   0.989000   0.00000000000000
0.09375000   0.990000   0.00000000000000
0.09375000   0.991000   0.00000000000000
0.09375000   0.992000   0.00000000000000
0.09375000   0.993000   0.00000000000000
0.09375000   0.994000   0.00000000000000
0.09375000   0.995000   0.00000000000000
0.09375000   0.996000   0.00000000000000
0.09375000   0.997000   0.00000000000000
0.09375000   0.998000   0.00000000000000
0.09375000   0.999000   0.00000000000000
0.10156250   0.700000   0.00000000000000
0.10156250   0.701000   0.00000000000000
0.10156250   0.702000   0.00000000000000
0.10156250   0.703000   0.00000000000000
0.10156250   0.704000   0.00000000000000
0.10156250   0.705000   0.00000000000000
0.10156250   0.706000   0.00000000000000
0.10156250   0.707000   0.00000000000000
0.10156250   0.708000   0.00000000000000
0.10156250   0.709000   0.00000000000000
0.10156250   0.710000   0.00000000000000
0.10156250   0.711000   0.00000000000000
0.10156250   0.712000   0.00000000000000
0.10156250   0.713000   0.00000000000000
0.10156250   0.714000   0.00000000000000
0.10156250   0.715000   0.00000000000000
0.10156250   0.716000   0.00000000000000
0.10156250   0.717000   0.00510814207468
0.10156250   0.718000   0.02520759748552
0.10156250   0.719000   0.05302063945713
0.10156250   0.720000   0.08748991322802
0.10156250   0.721000   0.12667447555635
0.10156250   0.722000   0.17012434772142
0.10156250   0.723000   0.21732049155467
0.10156250   0.724000   0.26577721038539
0.10156250   0.725000   0.30230662339098
0.10156250   0.726000   0.33295440548112
0.10156250   0.727000   0.36076308259307
0.10156250   0.728000   0.38495904276487
0.10156250   0.729000   0.40814681781297
0.10156250   0.730000   0.42899138540515
0.10156250   0.731000   0.44844775783086
0.10156250   0.732000   0.46745677739704
0.10156250   0.733000   0.48408338301505
0.10156250   0.734000   0.50068499345578
0.10156250   0.735000   0.51621649446215
0.10156250   0.736000   0.53084511221605
0.10156250   0.737000   0.54507163796329
0.10156250   0.738000   0.55816591575888
0.10156250   0.739000   0.57098232837468
0.10156250   0.740000   0.58394781931151
0.10156250   0.741000   0.59496549520727
0.10156250   0.742000   0.60651041812600
0.10156250   0.743000   0.61697273195054
0.10156250   0.744000   0.62752637029266
0.10156250   0.745000   0.63719096474001
0.10156250   0.746000   0.64640599401180
0.10156250   0.747000   0.65495028901294
0.10156250   0.748000   0.66373382001168
0.10156250   0.749000   0.67181830182913
0.10156250   0.750000   0.68005585201539
0.10156250   0.751000   0.68712267230253
0.10156250   0.752000   0.69423014428967
0.10156250   0.753000   0.70108059981398
0.10156250   0.754000   0.70708583365151
0.10156250   0.755000   0.71340811663436
0.10156250   0.756000   0.71912097584389
0.10156250   0.757000   0.72570300755934
0.10156250   0.758000   0.73026576660693
0.10156250   0.759000   0.73598441011901
0.10156250   0.760000   0.73975244419366
0.10156250   0.761000   0.74550060737633
0.10156250   0.762000   0.74797909784194
0.10156250   0.763000   0.75169180710466
0.10156250   0.764000   0.75633300798852
0.10156250   0.765000   0.76009234532078
0.10156250   0.766000   0.76266341409101
0.10156250   0.767000   0.76589393938458
0.10156250   0.768000   0.76806567288917
0.10156250   0.769000   0.77109869636463
0.10156250   0.770000   0.77199964046032
0.10156250   0.771000   0.77477761125364
0.10156250   0.772000   0.77689300290338
0.10156250   0.773000   0.77755418370519
0.10156250   0.774000   0.77917107113399
0.10156250   0.775000   0.78131471930365
0.10156250   0.776000   0.78025968406655
0.10156250   0.777000   0.78191501837793
0.10156250   0.778000   0.78247765087818
0.10156250   0.779000   0.78220016434363
0.10156250   0.780000   0.78107087377354
0.10156250   0.781000   0.78214460085283
0.10156250   0.782000   0.77869626280734
0.10156250   0.783000   0.77888657364332
0.10156250   0.784000   0.77740971277473
0.10156250   0.785000   0.77653984030032
0.10156250   0.786000   0.77479078414673
0.10156250   0.787000   0.77115313578455
0.10156250   0.788000   0.77094621965804
0.10156250   0.789000   0.76808737534288
0.10156250   0.790000   0.76400055960052
0.10156250   0.791000   0.76363518248007
0.10156250   0.792000   0.75878294111534
0.10156250   0.793000   0.75497969547457
0.10156250   0.794000   0.75122442813793
0.10156250   0.795000   0.74758726749391
0.10156250   0.796000   0.74336114191942
0.10156250   0.797000   0.73935457891080
0.10156250   0.798000   0.73225547743263
0.10156250   0.799000   0.72545719785388
0.10156250   0.800000   0.72303163197805
0.10156250   0.801000   0.71899751488922
0.10156250   0.802000   0.71092429584208
0.10156250   0.803000   0.70223239230616
0.10156250   0.804000   0.69734330201943
0.10156250   0.805000   0.68483702740795
0.10156250   0.806000   0.67794816732430
0.10156250   0.807000   0.68108530014456
0.10156250   0.808000   0.66931075837419
0.10156250   0.809000   0.65752428269466
0.10156250   0.810000   0.64604978370641
0.10156250   0.811000   0.63527238670262
0.10156250   0.812000   0.62593351564447
0.10156250   0.813000   0.61500601576068
0.10156250   0.814000   0.60635653061252
0.10156250   0.815000   0.59472114245686
0.10156250   0.816000   0.58149138066375
0.10156250   0.817000   0.56707982730566
0.10156250   0.818000   0.55265289422723
0.10156250   0.819000   0.53706148797152
0.10156250   0.820000   0.52108831427963
0.10156250   0.821000   0.50435429666970
0.10156250   0.822000   0.48622613773990
0.10156250   0.823000   0.46712343932231
0.10156250   0.824000   0.44670075358792
0.10156250   0.825000   0.42479054540626
0.10156250   0.826000   0.40077155526273
0.10156250   0.827000   0.37484798454258
0.10156250   0.828000   0.34522038761864
0.10156250   0.829000   0.30973436579113
0.10156250   0.830000   0.26500924485762
0.10156250   0.831000   0.21700426623881
0.10156250   0.832000   0.17229336962391
0.10156250   0.833000   0.13099846690938
0.10156250   0.834000   0.09315794441549
0.10156250   0.835000   0.06044789286100
0.10156250   0.836000   0.03226980770805
0.10156250   0.837000   0.01091298961342
0.10156250   0.838000   0.00000000000000
0.10156250   0.839000   0.00000000000000
0.10156250   0.840000   0.00000000000000
0.10156250   0.841000   0.00000000000000
0.10156250   0.842000   0.00000000000000
0.10156250   0.843000   0.00000000000000
0.10156250   0.844000   0.00000000000000
0.10156250   0.845000   0.00000000000000
0.10156250   0.846000   0.00000000000000
0.10156250   0.847000   0.00000000000000
0.10156250   0.848000   0.00000000000000
0.10156250   0.849000   0.00000000000000
0.10156250   0.850000   0.00000000000000
0.10156250   0.851000   0.00000000000000
0.10156250   0.852000   0.00000000000000
0.10156250   0.853000   0.00000000000000
0.10156250   0.854000   0.00000000000000
0.10156250   0.855000   0.00000000000000
0.10156250   0.856000   0.00000000000000
0.10156250   0.857000   0.00000000000000
0.10156250   0.858000   0.00000000000000
0.10156250   0.859000   0.00000000000000
0.10156250   0.860000   0.00000000000000
0.10156250   0.861000   0.00000000000000
0.10156250   0.862000   0.00000000000000
0.10156250   0.863000   0.00000000000000
0.10156250   0.864000   0.00000000000000
0.10156250   0.865000   0.00000000000000
0.10156250   0.866000   0.00000000000000
0.10156250   0.867000   0.00000000000000
0.10156250   0.868000   0.00000000000000
0.10156250   0.869000   0.00000000000000
0.10156250   0.870000   0.00000000000000
0.10156250   0.871000   0.00000000000000
0.10156250   0.872000   0.00000000000000
0.10156250   0.873000   0.00000000000000
0.10156250   0.874000   0.00000000000000
0.10156250   0.875000   0.00000000000000
0.10156250   0.876000   0.00000000000000
0.10156250   0.877000   0.00000000000000
0.10156250   0.878000   0.00000000000000
0.10156250   0.879000   0.00000000000000
0.10156250   0.880000   0.00000000000000
0.10156250   0.881000   0.00000000000000
0.10156250   0.882000   0.00000000000000
0.10156250   0.883000   0.00000000000000
0.10156250   0.884000   0.00000000000000
0.10156250   0.885000   0.00000000000000
0.10156250   0.886000   0.00000000000000
0.10156250   0.887000   0.00000000000000
0.10156250   0.888000   0.00000000000000
0.10156250   0.889000   0.00000000000000
0.10156250   0.890000   0.00000000000000
0.10156250   0.891000   0.00000000000000
0.10156250   0.892000   0.00000000000000
0.10156250   0.893000   0.00000000000000
0.10156250   0.894000   0.00000000000000
0.10156250   0.895000   0.00000000000000
0.10156250   0.896000   0.00000000000000
0.10156250   0.897000   0.00000000000000
0.10156250   0.898000   0.00000000000000
0.10156250   0.899000   0.00000000000000
0.10156250   0.900000   0.00000000000000
0.10156250   0.901000   0.00000000000000
0.10156250   0.902000   0.00000000000000
0.10156250   0.903000   0.00000000000000
0.10156250   0.904000   0.00000000000000
0.10156250   0.905000   0.00000000000000
0.10156250   0.906000   0.00000000000000
0.10156250   0.907000   0.00000000000000
0.10156250   0.908000   0.00000000000000
0.10156250   0.909000   0.00000000000000
0.10156250   0.910000   0.00000000000000
0.10156250   0.911000   0.00000000000000
0.10156250   0.912000   0.00000000000000
0.10156250   0.913000   0.00000000000000
0.10156250   0.914000   0.00000000000000
0.10156250   0.915000   0.00000000000000
0.10156250   0.916000   0.00000000000000
0.10156250   0.917000   0.00000000000000
0.10156250   0.918000   0.00000000000000
0.10156250   0.919000   0.00000000000000
0.10156250   0.920000   0.00000000000000
0.10156250   0.921000   0.00000000000000
0.10156250   0.922000   0.00000000000000
0.10156250   0.923000   0.00000000000000
0.10156250   0.924000   0.00000000000000
0.10156250   0.925000   0.00000000000000
0.10156250   0.926000   0.00000000000000
0.10156250   0.927000   0.00000000000000
0.10156250   0.928000   0.00000000000000
0.10156250   0.929000   0.00000000000000
0.10156250   0.930000   0.00000000000000
0.10156250   0.931000   0.00000000000000
0.10156250   0.932000   0.00000000000000
0.10156250   0.933000   0.00000000000000
0.10156250   0.934000   0.00000000000000
0.10156250   0.935000   0.00000000000000
0.10156250   0.936000   0.00000000000000
0.10156250   0.937000   0.00000000000000
0.10156250   0.938000   0.00000000000000
0.10156250   0.939000   0.00000000000000
0.10156250   0.940000   0.00000000000000
0.10156250   0.941000   0.00000000000000
0.10156250   0.942000   0.00000000000000
0.10156250   0.943000   0.00000000000000
0.10156250   0.944000   0.00000000000000
0.10156250   0.945000   0.00000000000000
0.10156250   0.946000   0.00000000000000
0.10156250   0.947000   0.00000000000000
0.10156250   0.948000   0.00000000000000
0.10156250   0.949000   0.00000000000000
0.10156250   0.950000   0.00000000000000
0.10156250   0.951000   0.00000000000000
0.10156250   0.952000   0.00000000000000
0.10156250   0.953000   0.00000000000000
0.10156250   0.954000   0.00000000000000
0.10156250   0.955000   0.00000000000000
0.10156250   0.956000   0.00000000000000
0.10156250   0.957000   0.00000000000000
0.10156250   0.958000   0.00000000000000
0.10156250   0.959000   0.00000000000000
0.10156250   0.960000   0.00000000000000
0.10156250   0.961000   0.00000000000000
0.10156250   0.962000   0.00000000000000
0.10156250   0.963000   0.00000000000000
0.10156250   0.964000   0.00000000000000
0.10156250   0.965000   0.00000000000000
0.10156250   0.966000   0.00000000000000
0.10156250   0.967000   0.00000000000000
0.10156250   0.968000   0.00000000000000
0.10156250   0.969000   0.00000000000000
0.10156250   0.970000   0.00000000000000
0.10156250   0.971000   0.00000000000000
0.10156250   0.972000   0.00000000000000
0.10156250   0.973000   0.00000000000000
0.10156250   0.974000   0.00000000000000
0.10156250   0.975000   0.00000000000000
0.10156250   0.976000   0.00000000000000
0.10156250   0.977000   0.00000000000000
0.10156250   0.978000   0.00000000000000
0.10156250   0.979000   0.00000000000000
0.10156250   0.980000   0.00000000000000
0.10156250   0.981000   0.00000000000000
0.10156250   0.982000   0.00000000000000
0.10156250   0.983000   0.00000000000000
0.10156250   0.984000   0.00000000000000
0.10156250   0.985000   0.00000000000000
0.10156250   0.986000   0.00000000000000
0.10156250   0.987000   0.00000000000000
0.10156250   0.988000   0.00000000000000
0.10156250   0.989000   0.00000000000000
0.10156250   0.990000   0.00000000000000
0.10156250   0.991000   0.00000000000000
0.10156250   0.992000   0.00000000000000
0.10156250   0.993000   0.00000000000000
0.10156250   0.994000   0.00000000000000
0.10156250   0.995000   0.00000000000000
0.10156250   0.996000   0.00000000000000
0.10156250   0.997000   0.00000000000000
0.10156250   0.998000   0.00000000000000
0.10156250   0.999000   0.00000000000000
0.10937500   0.700000   0.00000000000000
0.10937500   0.701000   0.00000000000000
0.10937500   0.702000   0.00000000000000
0.10937500   0.703000   0.00000000000000
0.10937500   0.704000   0.00000000000000
0.10937500   0.705000   0.00000000000000
0.10937500   0.706000   0.00000000000000
0.10937500   0.707000   0.00000000000000
0.10937500   0.708000   0.00000000000000
0.10937500   0.709000   0.00000000000000
0.10937500   0.710000   0.00000000000000
0.10937500   0.711000   0.00000000000000
0.10937500   0.712000   0.00000000000000
0.10937500   0.713000   0.00000000000000
0.10937500   0.714000   0.00000000000000
0.10937500   0.715000   0.00000000000000
0.10937500   0.716000   0.00343329059624
0.10937500   0.717000   0.02225502547068
0.10937500   0.718000   0.04966841910801
0.10937500   0.719000   0.08363355084166
0.10937500   0.720000   0.12226163029564
0.10937500   0.721000   0.16572438676389
0.10937500   0.722000   0.21326555633133
0.10937500   0.723000   0.26283852276506
0.10937500   0.724000   0.30090637902264
0.10937500   0.725000   0.33257591726130
0.10937500   0.726000   0.36031808080947
0.10937500   0.727000   0.38569931287246
0.10937500   0.728000   0.40869128765539
0.10937500   0.729000   0.42960662318051
0.10937500   0.730000   0.44985559663383
0.10937500   0.731000   0.46854713081370
0.10937500   0.732000   0.48558358060640
0.10937500   0.733000   0.50306319480060
0.10937500   0.734000   0.51852610195653
0.10937500   0.735000   0.53352301670102
0.10937500   0.736000   0.54751960505253
0.10937500   0.737000   0.56177749298999
0.10937500   0.738000   0.57428218201463
0.10937500   0.739000   0.58666430083451
0.10937500   0.740000   0.59784586519858
0.10937500   0.741000   0.60952567482201
0.10937500   0.742000   0.62005091733589
0.10937500   0.743000   0.62994903368390
0.10937500   0.744000   0.63988597724156
0.10937500   0.745000   0.64910789906022
0.10937500   0.746000   0.65847371578829
0.10937500   0.747000   0.66719197629578
0.10937500   0.748000   0.67529185811014
0.10937500   0.749000   0.68329449115042
0.10937500   0.750000   0.69034243504240
0.10937500   0.751000   0.69757504107102
0.10937500   0.752000   0.70429167578206
0.10937500   0.753000   0.71152823570331
0.10937500   0.754000   0.71695576778195
0.10937500   0.755000   0.72379422651967
0.10937500   0.756000   0.72887253229362
0.10937500   0.757000   0.73330842051021
0.10937500   0.758000   0.73917842309808
0.10937500   0.759000   0.74371878214468
0.10937500   0.760000   0.74826699966519
0.10937500   0.761000   0.75170294850866
0.10937500   0.762000   0.75625891636997
0.10937500   0.763000   0.76017995604871
0.10937500   0.764000   0.76269275830090
0.10937500   0.765000   0.76554339906903
0.10937500   0.766000   0.76871235362029
0.10937500   0.767000   0.77108832907773
0.10937500   0.768000   0.77253586916442
0.10937500   0.769000   0.77491452276349
0.10937500   0.770000   0.77716843210580
0.10937500   0.771000   0.77876259212668
0.10937500   0.772000   0.77883365223365
0.10937500   0.773000   0.78093489797980
0.10937500   0.774000   0.78071681437008
0.10937500   0.775000   0.78101860646198
0.10937500   0.776000   0.78269660205705
0.10937500   0.777000   0.78116706773089
0.10937500   0.778000   0.78154295345089
0.10937500   0.779000   0.78084427197310
0.10937500   0.780000   0.78054449642234
0.10937500   0.781000   0.77790652124382
0.10937500   0.782000   0.77795131476551
0.10937500   0.783000   0.77499699400926
0.10937500   0.784000   0.77388201994980
0.10937500   0.785000   0.77148647491678
0.10937500   0.786000   0.76930833696340
0.10937500   0.787000   0.76730136397162
0.10937500   0.788000   0.76296821070953
0.10937500   0.789000   0.76067180101785
0.10937500   0.790000   0.75845288434109
0.10937500   0.791000   0.75213207174118
0.10937500   0.792000   0.74727702096488
0.10937500   0.793000   0.74465917463649
0.10937500   0.794000   0.73980537338147
0.10937500   0.795000   0.73437563154581
0.10937500   0.796000   0.72737198544625
0.10937500   0.797000   0.72305601344969
0.10937500   0.798000   0.71835737718055
0.10937500   0.799000   0.71211106616441
0.10937500   0.800000   0.70326820610880
0.10937500   0.801000   0.69451986473426
0.10937500   0.802000   0.68782991907715
0.10937500   0.803000   0.68417698545044
0.10937500   0.804000   0.67440228281552
0.10937500   0.805000   0.66856887140189
0.10937500   0.806000   0.65434945968189
0.10937500   0.807000   0.64248726161404
0.10937500   0.808000   0.63184451030360
0.10937500   0.809000   0.62197015928972
0.10937500   0.810000   0.61191703429151
0.10937500   0.811000   0.60196567369186
0.10937500   0.812000   0.59048013523772
0.10937500   0.813000   0.57496422526453
0.10937500   0.814000   0.55316850279930
0.10937500   0.815000   0.54138556055959
0.10937500   0.816000   0.52808268551564
0.10937500   0.817000   0.51173325241061
0.10937500   0.818000   0.49336798131038
0.10937500   0.819000   0.47423638420447
0.10937500   0.820000   0.45308648365100
0.10937500   0.821000   0.43032731113378
0.10937500   0.822000   0.40577388141462
0.10937500   0.823000   0.37832309035717
0.10937500   0.824000   0.34687498293956
0.10937500   0.825000   0.31012843080907
0.10937500   0.826000   0.26012652319212
0.10937500   0.827000   0.21146336258384
0.10937500   0.828000   0.16607144493222
0.10937500   0.829000   0.12444108598475
0.10937500   0.830000   0.08664910316378
0.10937500   0.831000   0.05394059519945
0.10937500   0.832000   0.02630244064589
0.10937500   0.833000   0.00619595041917
0.10937500   0.834000   0.00000000000000
0.10937500   0.835000   0.00000000000000
0.10937500   0.836000   0.00000000000000
0.10937500   0.837000   0.00000000000000
0.10937500   0.838000   0.00000000000000
0.10937500   0.839000   0.00000000000000
0.10937500   0.840000   0.00000000000000
0.10937500   0.841000   0.00000000000000
0.10937500   0.842000   0.00000000000000
0.10937500   0.843000   0.00000000000000
0.10937500   0.844000   0.00000000000000
0.10937500   0.845000   0.00000000000000
0.10937500   0.846000   0.00000000000000
0.10937500   0.847000   0.00000000000000
0.10937500   0.848000   0.00000000000000
0.10937500   0.849000   0.00000000000000
0.10937500   0.850000   0.00000000000000
0.10937500   0.851000   0.00000000000000
0.10937500   0.852000   0.00000000000000
0.10937500   0.853000   0.00000000000000
0.10937500   0.854000   0.00000000000000
0.10937500   0.855000   0.00000000000000
0.10937500   0.856000   0.00000000000000
0.10937500   0.857000   0.00000000000000
0.10937500   0.858000   0.00000000000000
0.10937500   0.859000   0.00000000000000
0.10937500   0.860000   0.00000000000000
0.10937500   0.861000   0.00000000000000
0.10937500   0.862000   0.00000000000000
0.10937500   0.863000   0.00000000000000
0.10937500   0.864000   0.00000000000000
0.10937500   0.865000   0.00000000000000
0.10937500   0.866000   0.00000000000000
0.10937500   0.867000   0.00000000000000
0.10937500   0.868000   0.00000000000000
0.10937500   0.869000   0.00000000000000
0.10937500   0.870000   0.00000000000000
0.10937500   0.871000   0.00000000000000
0.10937500   0.872000   0.00000000000000
0.10937500   0.873000   0.00000000000000
0.10937500   0.874000   0.00000000000000
0.10937500   0.875000   0.00000000000000
0.10937500   0.876000   0.00000000000000
0.10937500   0.877000   0.00000000000000
0.10937500   0.878000   0.00000000000000
0.10937500   0.879000   0.00000000000000
0.10937500   0.880000   0.00000000000000
0.10937500   0.881000   0.00000000000000
0.10937500   0.882000   0.00000000000000
0.10937500   0.883000   0.00000000000000
0.10937500   0.884000   0.00000000000000
0.10937500   0.885000   0.00000000000000
0.10937500   0.886000   0.00000000000000
0.10937500   0.887000   0.00000000000000
0.10937500   0.888000   0.00000000000000
0.10937500   0.889000   0.00000000000000
0.10937500   0.890000   0.00000000000000
0.10937500   0.891000   0.00000000000000
0.10937500   0.892000   0.00000000000000
0.10937500   0.893000   0.00000000000000
0.10937500   0.894000   0.00000000000000
0.10937500   0.895000   0.00000000000000
0.10937500   0.896000   0.00000000000000
0.10937500   0.897000   0.00000000000000
0.10937500   0.898000   0.00000000000000
0.10937500   0.899000   0.00000000000000
0.10937500   0.900000   0.00000000000000
0.10937500   0.901000   0.00000000000000
0.10937500   0.902000   0.00000000000000
0.10937500   0.903000   0.00000000000000
0.10937500   0.904000   0.00000000000000
0.10937500   0.905000   0.00000000000000
0.10937500   0.906000   0.00000000000000
0.10937500   0.907000   0.00000000000000
0.10937500   0.908000   0.00000000000000
0.10937500   0.909000   0.00000000000000
0.10937500   0.910000   0.00000000000000
0.10937500   0.911000   0.00000000000000
0.10937500   0.912000   0.00000000000000
0.10937500   0.913000   0.00000000000000
0.10937500   0.914000   0.00000000000000
0.10937500   0.915000   0.00000000000000
0.10937500   0.916000   0.00000000000000
0.10937500   0.917000   0.00000000000000
0.10937500   0.918000   0.00000000000000
0.10937500   0.919000   0.00000000000000
0.10937500   0.920000   0.00000000000000
0.10937500   0.921000   0.00000000000000
0.10937500   0.922000   0.00000000000000
0.10937500   0.923000   0.00000000000000
0.10937500   0.924000   0.00000000000000
0.10937500   0.925000   0.00000000000000
0.10937500   0.926000   0.00000000000000
0.10937500   0.927000   0.00000000000000
0.10937500   0.928000   0.00000000000000
0.10937500   0.929000   0.00000000000000
0.10937500   0.930000   0.00000000000000
0.10937500   0.931000   0.00000000000000
0.10937500   0.932000   0.00000000000000
0.10937500   0.933000   0.00000000000000
0.10937500   0.934000   0.00000000000000
0.10937500   0.935000   0.00000000000000
0.10937500   0.936000   0.00000000000000
0.10937500   0.937000   0.00000000000000
0.10937500   0.938000   0.00000000000000
0.10937500   0.939000   0.00000000000000
0.10937500   0.940000   0.00000000000000
0.10937500   0.941000   0.00000000000000
0.10937500   0.942000   0.00000000000000
0.10937500   0.943000   0.00000000000000
0.10937500   0.944000   0.00000000000000
0.10937500   0.945000   0.00000000000000
0.10937500   0.946000   0.00000000000000
0.10937500   0.947000   0.00000000000000
0.10937500   0.948000   0.00000000000000
0.10937500   0.949000   0.00000000000000
0.10937500   0.950000   0.00000000000000
0.10937500   0.951000   0.00000000000000
0.10937500   0.952000   0.00000000000000
0.10937500   0.953000   0.00000000000000
0.10937500   0.954000   0.00000000000000
0.10937500   0.955000   0.00000000000000
0.10937500   0.956000   0.00000000000000
0.10937500   0.957000   0.00000000000000
0.10937500   0.958000   0.00000000000000
0.10937500   0.959000   0.00000000000000
0.10937500   0.960000   0.00000000000000
0.10937500   0.961000   0.00000000000000
0.10937500   0.962000   0.00000000000000
0.10937500   0.963000   0.00000000000000
0.10937500   0.964000   0.00000000000000
0.10937500   0.965000   0.00000000000000
0.10937500   0.966000   0.00000000000000
0.10937500   0.967000   0.00000000000000
0.10937500   0.968000   0.00000000000000
0.10937500   0.969000   0.00000000000000
0.10937500   0.970000   0.00000000000000
0.10937500   0.971000   0.00000000000000
0.10937500   0.972000   0.00000000000000
0.10937500   0.973000   0.00000000000000
0.10937500   0.974000   0.00000000000000
0.10937500   0.975000   0.00000000000000
0.10937500   0.976000   0.00000000000000
0.10937500   0.977000   0.00000000000000
0.10937500   0.978000   0.00000000000000
0.10937500   0.979000   0.00000000000000
0.10937500   0.980000   0.00000000000000
0.10937500   0.981000   0.00000000000000
0.10937500   0.982000   0.00000000000000
0.10937500   0.983000   0.00000000000000
0.10937500   0.984000   0.00000000000000
0.10937500   0.985000   0.00000000000000
0.10937500   0.986000   0.00000000000000
0.10937500   0.987000   0.00000000000000
0.10937500   0.988000   0.00000000000000
0.10937500   0.989000   0.00000000000000
0.10937500   0.990000   0.00000000000000
0.10937500   0.991000   0.00000000000000
0.10937500   0.992000   0.00000000000000
0.10937500   0.993000   0.00000000000000
0.10937500   0.994000   0.00000000000000
0.10937500   0.995000   0.00000000000000
0.10937500   0.996000   0.00000000000000
0.10937500   0.997000   0.00000000000000
0.10937500   0.998000   0.00000000000000
0.10937500   0.999000   0.00000000000000
0.11718750   0.700000   0.00000000000000
0.11718750   0.701000   0.00000000000000
0.11718750   0.702000   0.00000000000000
0.11718750   0.703000   0.00000000000000
0.11718750   0.704000   0.00000000000000
0.11718750   0.705000   0.00000000000000
0.11718750   0.706000   0.00000000000000
0.11718750   0.707000   0.00000000000000
0.11718750   0.708000   0.00000000000000
0.11718750   0.709000   0.00000000000000
0.11718750   0.710000   0.00000000000000
0.11718750   0.711000   0.00000000000000
0.11718750   0.712000   0.00000000000000
0.11718750   0.713000   0.00000000000000
0.11718750   0.714000   0.00000000000000
0.11718750   0.715000   0.00113274941464
0.11718750   0.716000   0.01758568440202
0.11718750   0.717000   0.04366896950100
0.11718750   0.718000   0.07669047618654
0.11718750   0.719000   0.11473764044558
0.11718750   0.720000   0.15798669789311
0.11718750   0.721000   0.20495720810365
0.11718750   0.722000   0.25541665204613
0.11718750   0.723000   0.29600387383051
0.11718750   0.724000   0.32908008601208
0.11718750   0.725000   0.35760126947307
0.11718750   0.726000   0.38346280306358
0.11718750   0.727000   0.40748043019074
0.11718750   0.728000   0.42880741883830
0.11718750   0.729000   0.44971491859649
0.11718750   0.730000   0.46855108489047
0.11718750   0.731000   0.48641023421367
0.11718750   0.732000   0.50381413520716
0.11718750   0.733000   0.51914439716258
0.11718750   0.734000   0.53458795984204
0.11718750   0.735000   0.54902462215532
0.11718750   0.736000   0.56272469763583
0.11718750   0.737000   0.57598418858701
0.11718750   0.738000   0.58810208768555
0.11718750   0.739000   0.60008967022175
0.11718750   0.740000   0.61225204773171
0.11718750   0.741000   0.62253892874002
0.11718750   0.742000   0.63327149627745
0.11718750   0.743000   0.64299829379907
0.11718750   0.744000   0.65288643927287
0.11718750   0.745000   0.66181055589730
0.11718750   0.746000   0.67028548450832
0.11718750   0.747000   0.67820074096432
0.11718750   0.748000   0.68624454612234
0.11718750   0.749000   0.69373417191330
0.11718750   0.750000   0.70127183414701
0.11718750   0.751000   0.70767309799128
0.11718750   0.752000   0.71419062638730
0.11718750   0.753000   0.72045418320007
0.11718750   0.754000   0.72572585979918
0.11718750   0.755000   0.73138982412054
0.11718750   0.756000   0.73644689902193
0.11718750   0.757000   0.74230338001414
0.11718750   0.758000   0.74621435478415
0.11718750   0.759000   0.75128462321151
0.11718750   0.760000   0.75437555023534
0.11718750   0.761000   0.75929578734519
0.11718750   0.762000   0.76109906731663
0.11718750   0.763000   0.76402874003215
0.11718750   0.764000   0.76784940335832
0.11718750   0.765000   0.77082442717824
0.11718750   0.766000   0.77249921655248
0.11718750   0.767000   0.77483094901437
0.11718750   0.768000   0.77628924559743
0.11718750   0.769000   0.77837515858737
0.11718750   0.770000   0.77836166201335
0.11718750   0.771000   0.78029199490333
0.11718750   0.772000   0.78163238537138
0.11718750   0.773000   0.78138290420351
0.11718750   0.774000   0.78182563639123
0.11718750   0.775000   0.78285494439795
0.11718750   0.776000   0.78058265046032
0.11718750   0.777000   0.78136997309117
0.11718750   0.778000   0.78066162249053
0.11718750   0.779000   0.77916867657896
0.11718750   0.780000   0.77666091388246
0.11718750   0.781000   0.77656710081033
0.11718750   0.782000   0.77193737297240
0.11718750   0.783000   0.77086166826353
0.11718750   0.784000   0.76806939153709
0.11718750   0.785000   0.76564587850237
0.11718750   0.786000   0.76242732381271
0.11718750   0.787000   0.75725276391935
0.11718750   0.788000   0.75538315454064
0.11718750   0.789000   0.75084616613445
0.11718750   0.790000   0.74495140628297
0.11718750   0.791000   0.74272851594208
0.11718750   0.792000   0.73599705722319
0.11718750   0.793000   0.73005857928190
0.11718750   0.794000   0.72423996297723
0.11718750   0.795000   0.71845289233081
0.11718750   0.796000   0.71201908687690
0.11718750   0.797000   0.70569551337574
0.11718750   0.798000   0.69610572410832
0.11718750   0.799000   0.68673819758039
0.11718750   0.800000   0.68188971859850
0.11718750   0.801000   0.67433564013017
0.11718750   0.802000   0.66380486698255
0.11718750   0.803000   0.65237052642850
0.11718750   0.804000   0.64351593134402
0.11718750   0.805000   0.62739020510202
0.11718750   0.806000   0.61634887418362
0.11718750   0.807000   0.61536555578117
0.11718750   0.808000   0.59923664098617
0.11718750   0.809000   0.58212607032046
0.11718750   0.810000   0.56607638755387
0.11718750   0.811000   0.54936516306458
0.11718750   0.812000   0.53387752826002
0.11718750   0.813000   0.51653539155576
0.11718750   0.814000   0.50057123953741
0.11718750   0.815000   0.48096731319265
0.11718750   0.816000   0.45899079512383
0.11718750   0.817000   0.43478450997437
0.11718750   0.818000   0.40858036665383
0.11718750   0.819000   0.37977987517285
0.11718750   0.820000   0.34708165058018
0.11718750   0.821000   0.30795971674231
0.11718750   0.822000   0.25696598800552
0.11718750   0.823000   0.20753489470660
0.11718750   0.824000   0.16169878409292
0.11718750   0.825000   0.12008816553620
0.11718750   0.826000   0.08215057394485
0.11718750   0.827000   0.04965613337948
0.11718750   0.828000   0.02304177294706
0.11718750   0.829000   0.00511659927342
0.11718750   0.830000   0.00000000000000
0.11718750   0.831000   0.00000000000000
0.11718750   0.832000   0.00000000000000
0.11718750   0.833000   0.00000000000000
0.11718750   0.834000   0.00000000000000
0.11718750   0.835000   0.00000000000000
0.11718750   0.836000   0.00000000000000
0.11718750   0.837000   0.00000000000000
0.11718750   0.838000   0.00000000000000
0.11718750   0.839000   0.00000000000000
0.11718750   0.840000   0.00000000000000
0.11718750   0.841000   0.00000000000000
0.11718750   0.842000   0.00000000000000
0.11718750   0.843000   0.00000000000000
0.11718750   0.844000   0.00000000000000
0.11718750   0.845000   0.00000000000000
0.11718750   0.846000   0.00000000000000
0.11718750   0.847000   0.00000000000000
0.11718750   0.848000   0.00000000000000
0.11718750   0.849000   0.00000000000000
0.11718750   0.850000   0.00000000000000
0.11718750   0.851000   0.00000000000000
0.11718750   0.852000   0.00000000000000
0.11718750   0.853000   0.00000000000000
0.11718750   0.854000   0.00000000000000
0.11718750   0.855000   0.00000000000000
0.11718750   0.856000   0.00000000000000
0.11718750   0.857000   0.00000000000000
0.11718750   0.858000   0.00000000000000
0.11718750   0.859000   0.00000000000000
0.11718750   0.860000   0.00000000000000
0.11718750   0.861000   0.00000000000000
0.11718750   0.862000   0.00000000000000
0.11718750   0.863000   0.00000000000000
0.11718750   0.864000   0.00000000000000
0.11718750   0.865000   0.00000000000000
0.11718750   0.866000   0.00000000000000
0.11718750   0.867000   0.00000000000000
0.11718750   0.868000   0.00000000000000
0.11718750   0.869000   0.00000000000000
0.11718750   0.870000   0.00000000000000
0.11718750   0.871000   0.00000000000000
0.11718750   0.872000   0.00000000000000
0.11718750   0.873000   0.00000000000000
0.11718750   0.874000   0.00000000000000
0.11718750   0.875000   0.00000000000000
0.11718750   0.876000   0.00000000000000
0.11718750   0.877000   0.00000000000000
0.11718750   0.878000   0.00000000000000
0.11718750   0.879000   0.00000000000000
0.11718750   0.880000   0.00000000000000
0.11718750   0.881000   0.00000000000000
0.11718750   0.882000   0.00000000000000
0.11718750   0.883000   0.00000000000000
0.11718750   0.884000   0.00000000000000
0.11718750   0.885000   0.00000000000000
0.11718750   0.886000   0.00000000000000
0.11718750   0.887000   0.00000000000000
0.11718750   0.888000   0.00000000000000
0.11718750   0.889000   0.00000000000000
0.11718750   0.890000   0.00000000000000
0.11718750   0.891000   0.00000000000000
0.11718750   0.892000   0.00000000000000
0.11718750   0.893000   0.00000000000000
0.11718750   0.894000   0.00000000000000
0.11718750   0.895000   0.00000000000000
0.11718750   0.896000   0.00000000000000
0.11718750   0.897000   0.00000000000000
0.11718750   0.898000   0.00000000000000
0.11718750   0.899000   0.00000000000000
0.11718750   0.900000   0.00000000000000
0.11718750   0.901000   0.00000000000000
0.11718750   0.902000   0.00000000000000
0.11718750   0.903000   0.00000000000000
0.11718750   0.904000   0.00000000000000
0.11718750   0.905000   0.00000000000000
0.11718750   0.906000   0.00000000000000
0.11718750   0.907000   0.00000000000000
0.11718750   0.908000   0.00000000000000
0.11718750   0.909000   0.00000000000000
0.11718750   0.910000   0.00000000000000
0.11718750   0.911000   0.00000000000000
0.11718750   0.912000   0.00000000000000
0.11718750   0.913000   0.00000000000000
0.11718750   0.914000   0.00000000000000
0.11718750   0.915000   0.00000000000000
0.11718750   0.916000   0.00000000000000
0.11718750   0.917000   0.00000000000000
0.11718750   0.918000   0.00000000000000
0.11718750   0.919000   0.00000000000000
0.11718750   0.920000   0.00000000000000
0.11718750   0.921000   0.00000000000000
0.11718750   0.922000   0.00000000000000
0.11718750   0.923000   0.00000000000000
0.11718750   0.924000   0.00000000000000
0.11718750   0.925000   0.00000000000000
0.11718750   0.926000   0.00000000000000
0.11718750   0.927000   0.00000000000000
0.11718750   0.928000   0.00000000000000
0.11718750   0.929000   0.00000000000000
0.11718750   0.930000   0.00000000000000
0.11718750   0.931000   0.00000000000000
0.11718750   0.932000   0.00000000000000
0.11718750   0.933000   0.00000000000000
0.11718750   0.934000   0.00000000000000
0.11718750   0.935000   0.00000000000000
0.11718750   0.936000   0.00000000000000
0.11718750   0.937000   0.00000000000000
0.11718750   0.938000   0.00000000000000
0.11718750   0.939000   0.00000000000000
0.11718750   0.940000   0.00000000000000
0.11718750   0.941000   0.00000000000000
0.11718750   0.942000   0.00000000000000
0.11718750   0.943000   0.00000000000000
0.11718750   0.944000   0.00000000000000
0.11718750   0.945000   0.00000000000000
0.11718750   0.946000   0.00000000000000
0.11718750   0.947000   0.00000000000000
0.11718750   0.948000   0.00000000000000
0.11718750   0.949000   0.00000000000000
0.11718750   0.950000   0.00000000000000
0.11718750   0.951000   0.00000000000000
0.11718750   0.952000   0.00000000000000
0.11718750   0.953000   0.00000000000000
0.11718750   0.954000   0.00000000000000
0.11718750   0.955000   0.00000000000000
0.11718750   0.956000   0.00000000000000
0.11718750   0.957000   0.00000000000000
0.11718750   0.958000   0.00000000000000
0.11718750   0.959000   0.00000000000000
0.11718750   0.960000   0.00000000000000
0.11718750   0.961000   0.00000000000000
0.11718750   0.962000   0.00000000000000
0.11718750   0.963000   0.00000000000000
0.11718750   0.964000   0.00000000000000
0.11718750   0.965000   0.00000000000000
0.11718750   0.966000   0.00000000000000
0.11718750   0.967000   0.00000000000000
0.11718750   0.968000   0.00000000000000
0.11718750   0.969000   0.00000000000000
0.11718750   0.970000   0.00000000000000
0.11718750   0.971000   0.00000000000000
0.11718750   0.972000   0.00000000000000
0.11718750   0.973000   0.00000000000000
0.11718750   0.974000   0.00000000000000
0.11718750   0.975000   0.00000000000000
0.11718750   0.976000   0.00000000000000
0.11718750   0.977000   0.00000000000000
0.11718750   0.978000   0.00000000000000
0.11718750   0.979000   0.00000000000000
0.11718750   0.980000   0.00000000000000
0.11718750   0.981000   0.00000000000000
0.11718750   0.982000   0.00000000000000
0.11718750   0.983000   0.00000000000000
0.11718750   0.984000   0.00000000000000
0.11718750   0.985000   0.00000000000000
0.11718750   0.986000   0.00000000000000
0.11718750   0.987000   0.00000000000000
0.11718750   0.988000   0.00000000000000
0.11718750   0.989000   0.00000000000000
0.11718750   0.990000   0.00000000000000
0.11718750   0.991000   0.00000000000000
0.11718750   0.992000   0.00000000000000
0.11718750   0.993000   0.00000000000000
0.11718750   0.994000   0.00000000000000
0.11718750   0.995000   0.00000000000000
0.11718750   0.996000   0.00000000000000
0.11718750   0.997000   0.00000000000000
0.11718750   0.998000   0.00000000000000
0.11718750   0.999000   0.00000000000000
0.12500000   0.700000   0.00000000000000
0.12500000   0.701000   0.00000000000000
0.12500000   0.702000   0.00000000000000
0.12500000   0.703000   0.00000000000000
0.12500000   0.704000   0.00000000000000
0.12500000   0.705000   0.00000000000000
0.12500000   0.706000   0.00000000000000
0.12500000   0.707000   0.00000000000000
0.12500000   0.708000   0.00000000000000
0.12500000   0.709000   0.00000000000000
0.12500000   0.710000   0.00000000000000
0.12500000   0.711000   0.00000000000000
0.12500000   0.712000   0.00000000000000
0.12500000   0.713000   0.00000000000000
0.12500000   0.714000   0.00000000000000
0.12500000   0.715000   0.01159901022737
0.12500000   0.716000   0.03554209890381
0.12500000   0.717000   0.06707330346527
0.12500000   0.718000   0.10430606082646
0.12500000   0.719000   0.14651036141001
0.12500000   0.720000   0.19248226017526
0.12500000   0.721000   0.24261746603307
0.12500000   0.722000   0.28813309688323
0.12500000   0.723000   0.32287074480413
0.12500000   0.724000   0.35299464357547
0.12500000   0.725000   0.37996635324006
0.12500000   0.726000   0.40429981632197
0.12500000   0.727000   0.42697498319566
0.12500000   0.728000   0.44786339262577
0.12500000   0.729000   0.46694949586627
0.12500000   0.730000   0.48568107175201
0.12500000   0.731000   0.50296665848151
0.12500000   0.732000   0.51885752979044
0.12500000   0.733000   0.53523643865851
0.12500000   0.734000   0.54968585771776
0.12500000   0.735000   0.56386000042427
0.12500000   0.736000   0.57702879533284
0.12500000   0.737000   0.59037490641271
0.12500000   0.738000   0.60220250678097
0.12500000   0.739000   0.61386130878967
0.12500000   0.740000   0.62431815518206
0.12500000   0.741000   0.63533330047729
0.12500000   0.742000   0.64521947594313
0.12500000   0.743000   0.65445302401731
0.12500000   0.744000   0.66374790771152
0.12500000   0.745000   0.67236082031760
0.12500000   0.746000   0.68101082621685
0.12500000   0.747000   0.68911704854020
0.12500000   0.748000   0.69667008320280
0.12500000   0.749000   0.70402244964163
0.12500000   0.750000   0.71034994454321
0.12500000   0.751000   0.71703797410087
0.12500000   0.752000   0.72317366910279
0.12500000   0.753000   0.72982761833212
0.12500000   0.754000   0.73460181000472
0.12500000   0.755000   0.74078975554255
0.12500000   0.756000   0.74522074521542
0.12500000   0.757000   0.74904307951402
0.12500000   0.758000   0.75426339414392
0.12500000   0.759000   0.75798246433486
0.12500000   0.760000   0.76184992758938
0.12500000   0.761000   0.76450053640894
0.12500000   0.762000   0.76820166059171
0.12500000   0.763000   0.77133629405891
0.12500000   0.764000   0.77306110499458
0.12500000   0.765000   0.77508419496071
0.12500000   0.766000   0.77738666649609
0.12500000   0.767000   0.77899912375904
0.12500000   0.768000   0.77933813792067
0.12500000   0.769000   0.78090770102442
0.12500000   0.770000   0.78226355543923
0.12500000   0.771000   0.78309820693565
0.12500000   0.772000   0.78199306397539
0.12500000   0.773000   0.78294030270753
0.12500000   0.774000   0.78146012353274
0.12500000   0.775000   0.78072129775198
0.12500000   0.776000   0.78127772505967
0.12500000   0.777000   0.77839900515380
0.12500000   0.778000   0.77738518442360
0.12500000   0.779000   0.77529517510747
0.12500000   0.780000   0.77387302675191
0.12500000   0.781000   0.76980845941832
0.12500000   0.782000   0.76853968003439
0.12500000   0.783000   0.76395433527525
0.12500000   0.784000   0.76122940677815
0.12500000   0.785000   0.75718882007869
0.12500000   0.786000   0.75324904743937
0.12500000   0.787000   0.74933215110905
0.12500000   0.788000   0.74305946138557
0.12500000   0.789000   0.73875903445718
0.12500000   0.790000   0.73439033462003
0.12500000   0.791000   0.72592395657960
0.12500000   0.792000   0.71871339873910
0.12500000   0.793000   0.71367265868435
0.12500000   0.794000   0.70632898912095
0.12500000   0.795000   0.69828385878234
0.12500000   0.796000   0.68864699564126
0.12500000   0.797000   0.68155223605496
0.12500000   0.798000   0.67378053539790
0.12500000   0.799000   0.66429263051427
0.12500000   0.800000   0.65189043214725
0.12500000   0.801000   0.64011413494768
0.12500000   0.802000   0.62787541285302
0.12500000   0.803000   0.61971169572161
0.12500000   0.804000   0.60626008116028
0.12500000   0.805000   0.59565532293530
0.12500000   0.806000   0.57552299032319
0.12500000   0.807000   0.55834254750146
0.12500000   0.808000   0.54110643533140
0.12500000   0.809000   0.52404636177525
0.12500000   0.810000   0.50628098009345
0.12500000   0.811000   0.48790848498766
0.12500000   0.812000   0.46744347025161
0.12500000   0.813000   0.44160729114110
0.12500000   0.814000   0.40733807356215
0.12500000   0.815000   0.38147376997569
0.12500000   0.816000   0.35035442390477
0.12500000   0.817000   0.30721643416419
0.12500000   0.818000   0.25439140104296
0.12500000   0.819000   0.20471298182765
0.12500000   0.820000   0.15814440080687
0.12500000   0.821000   0.11571212294787
0.12500000   0.822000   0.07767927468306
0.12500000   0.823000   0.04500698954925
0.12500000   0.824000   0.01944104779528
0.12500000   0.825000   0.00164650229920
0.12500000   0.826000   0.00000000000000
0.12500000   0.827000   0.00000000000000
0.12500000   0.828000   0.00000000000000
0.12500000   0.829000   0.00000000000000
0.12500000   0.830000   0.00000000000000
0.12500000   0.831000   0.00000000000000
0.12500000   0.832000   0.00000000000000
0.12500000   0.833000   0.00000000000000
0.12500000   0.834000   0.00000000000000
0.12500000   0.835000   0.00000000000000
0.12500000   0.836000   0.00000000000000
0.12500000   0.837000   0.00000000000000
0.12500000   0.838000   0.00000000000000
0.12500000   0.839000   0.00000000000000
0.12500000   0.840000   0.00000000000000
0.12500000   0.841000   0.00000000000000
0.12500000   0.842000   0.00000000000000
0.12500000   0.843000   0.00000000000000
0.12500000   0.844000   0.00000000000000
0.12500000   0.845000   0.00000000000000
0.12500000   0.846000   0.00000000000000
0.12500000   0.847000   0.00000000000000
0.12500000   0.848000   0.00000000000000
0.12500000   0.849000   0.00000000000000
0.12500000   0.850000   0.00000000000000
0.12500000   0.851000   0.00000000000000
0.12500000   0.852000   0.00000000000000
0.12500000   0.853000   0.00000000000000
0.12500000   0.854000   0.00000000000000
0.12500000   0.855000   0.00000000000000
0.12500000   0.856000   0.00000000000000
0.12500000   0.857000   0.00000000000000
0.12500000   0.858000   0.00000000000000
0.12500000   0.859000   0.00000000000000
0.12500000   0.860000   0.00000000000000
0.12500000   0.861000   0.00000000000000
0.12500000   0.862000   0.00000000000000
0.12500000   0.863000   0.00000000000000
0.12500000   0.864000   0.00000000000000
0.12500000   0.865000   0.00000000000000
0.12500000   0.866000   0.00000000000000
0.12500000   0.867000   0.00000000000000
0.12500000   0.868000   0.00000000000000
0.12500000   0.869000   0.00000000000000
0.12500000   0.870000   0.00000000000000
0.12500000   0.871000   0.00000000000000
0.12500000   0.872000   0.00000000000000
0.12500000   0.873000   0.00000000000000
0.12500000   0.874000   0.00000000000000
0.12500000   0.875000   0.00000000000000
0.12500000   0.876000   0.00000000000000
0.12500000   0.877000   0.00000000000000
0.12500000   0.878000   0.00000000000000
0.12500000   0.879000   0.00000000000000
0.12500000   0.880000   0.00000000000000
0.12500000   0.881000   0.00000000000000
0.12500000   0.882000   0.00000000000000
0.12500000   0.883000   0.00000000000000
0.12500000   0.884000   0.00000000000000
0.12500000   0.885000   0.00000000000000
0.12500000   0.886000   0.00000000000000
0.12500000   0.887000   0.00000000000000
0.12500000   0.888000   0.00000000000000
0.12500000   0.889000   0.00000000000000
0.12500000   0.890000   0.00000000000000
0.12500000   0.891000   0.00000000000000
0.12500000   0.892000   0.00000000000000
0.12500000   0.893000   0.00000000000000
0.12500000   0.894000   0.00000000000000
0.12500000   0.895000   0.00000000000000
0.12500000   0.896000   0.00000000000000
0.12500000   0.897000   0.00000000000000
0.12500000   0.898000   0.00000000000000
0.12500000   0.899000   0.00000000000000
0.12500000   0.900000   0.00000000000000
0.12500000   0.901000   0.00000000000000
0.12500000   0.902000   0.00000000000000
0.12500000   0.903000   0.00000000000000
0.12500000   0.904000   0.00000000000000
0.12500000   0.905000   0.00000000000000
0.12500000   0.906000   0.00000000000000
0.12500000   0.907000   0.00000000000000
0.12500000   0.908000   0.00000000000000
0.12500000   0.909000   0.00000000000000
0.12500000   0.910000   0.00000000000000
0.12500000   0.911000   0.00000000000000
0.12500000   0.912000   0.00000000000000
0.12500000   0.913000   0.00000000000000
0.12500000   0.914000   0.00000000000000
0.12500000   0.915000   0.00000000000000
0.12500000   0.916000   0.00000000000000
0.12500000   0.917000   0.00000000000000
0.12500000   0.918000   0.00000000000000
0.12500000   0.919000   0.00000000000000
0.12500000   0.920000   0.00000000000000
0.12500000   0.921000   0.00000000000000
0.12500000   0.922000   0.00000000000000
0.12500000   0.923000   0.00000000000000
0.12500000   0.924000   0.00000000000000
0.12500000   0.925000   0.00000000000000
0.12500000   0.926000   0.00000000000000
0.12500000   0.927000   0.00000000000000
0.12500000   0.928000   0.00000000000000
0.12500000   0.929000   0.00000000000000
0.12500000   0.930000   0.00000000000000
0.12500000   0.931000   0.00000000000000
0.12500000   0.932000   0.00000000000000
0.12500000   0.933000   0.00000000000000
0.12500000   0.934000   0.00000000000000
0.12500000   0.935000   0.00000000000000
0.12500000   0.936000   0.00000000000000
0.12500000   0.937000   0.00000000000000
0.12500000   0.938000   0.00000000000000
0.12500000   0.939000   0.00000000000000
0.12500000   0.940000   0.00000000000000
0.12500000   0.941000   0.00000000000000
0.12500000   0.942000   0.00000000000000
0.12500000   0.943000   0.00000000000000
0.12500000   0.944000   0.00000000000000
0.12500000   0.945000   0.00000000000000
0.12500000   0.946000   0.00000000000000
0.12500000   0.947000   0.00000000000000
0.12500000   0.948000   0.00000000000000
0.12500000   0.949000   0.00000000000000
0.12500000   0.950000   0.00000000000000
0.12500000   0.951000   0.00000000000000
0.12500000   0.952000   0.00000000000000
0.12500000   0.953000   0.00000000000000
0.12500000   0.954000   0.00000000000000
0.12500000   0.955000   0.00000000000000
0.12500000   0.956000   0.00000000000000
0.12500000   0.957000   0.00000000000000
0.12500000   0.958000   0.00000000000000
0.12500000   0.959000   0.00000000000000
0.12500000   0.960000   0.00000000000000
0.12500000   0.961000   0.00000000000000
0.12500000   0.962000   0.00000000000000
0.12500000   0.963000   0.00000000000000
0.12500000   0.964000   0.00000000000000
0.12500000   0.965000   0.00000000000000
0.12500000   0.966000   0.00000000000000
0.12500000   0.967000   0.00000000000000
0.12500000   0.968000   0.00000000000000
0.12500000   0.969000   0.00000000000000
0.12500000   0.970000   0.00000000000000
0.12500000   0.971000   0.00000000000000
0.12500000   0.972000   0.00000000000000
0.12500000   0.973000   0.00000000000000
0.12500000   0.974000   0.00000000000000
0.12500000   0.975000   0.00000000000000
0.12500000   0.976000   0.00000000000000
0.12500000   0.977000   0.00000000000000
0.12500000   0.978000   0.00000000000000
0.12500000   0.979000   0.00000000000000
0.12500000   0.980000   0.00000000000000
0.12500000   0.981000   0.00000000000000
0.12500000   0.982000   0.00000000000000
0.12500000   0.983000   0.00000000000000
0.12500000   0.984000   0.00000000000000
0.12500000   0.985000   0.00000000000000
0.12500000   0.986000   0.00000000000000
0.12500000   0.987000   0.00000000000000
0.12500000   0.988000   0.00000000000000
0.12500000   0.989000   0.00000000000000
0.12500000   0.990000   0.00000000000000
0.12500000   0.991000   0.00000000000000
0.12500000   0.992000   0.00000000000000
0.12500000   0.993000   0.00000000000000
0.12500000   0.994000   0.00000000000000
0.12500000   0.995000   0.00000000000000
0.12500000   0.996000   0.00000000000000
0.12500000   0.997000   0.00000000000000
0.12500000   0.998000   0.00000000000000
0.12500000   0.999000   0.00000000000000
0.13281250   0.700000   0.00000000000000
0.13281250   0.701000   0.00000000000000
0.13281250   0.702000   0.00000000000000
0.13281250   0.703000   0.00000000000000
0.13281250   0.704000   0.00000000000000
0.13281250   0.705000   0.00000000000000
0.13281250   0.706000   0.00000000000000
0.13281250   0.707000   0.00000000000000
0.13281250   0.708000   0.00000000000000
0.13281250   0.709000   0.00000000000000
0.13281250   0.710000   0.00000000000000
0.13281250   0.711000   0.00000000000000
0.13281250   0.712000   0.00000000000000
0.13281250   0.713000   0.00000000000000
0.13281250   0.714000   0.00535891822882
0.13281250   0.715000   0.02598529603452
0.13281250   0.716000   0.05523890408019
0.13281250   0.717000   0.09067098170611
0.13281250   0.718000   0.13154428751074
0.13281250   0.719000   0.17645557869666
0.13281250   0.720000   0.22603487940659
0.13281250   0.721000   0.27599652130715
0.13281250   0.722000   0.31356231035885
0.13281250   0.723000   0.34539506305057
0.13281250   0.724000   0.37368812438116
0.13281250   0.725000   0.39890151182567
0.13281250   0.726000   0.42230782682690
0.13281250   0.727000   0.44428584516360
0.13281250   0.728000   0.46397308312234
0.13281250   0.729000   0.48352200875877
0.13281250   0.730000   0.50118968001266
0.13281250   0.731000   0.51781961958318
0.13281250   0.732000   0.53438871181884
0.13281250   0.733000   0.54876632087369
0.13281250   0.734000   0.56346480110448
0.13281250   0.735000   0.57716978213518
0.13281250   0.736000   0.59012577582493
0.13281250   0.737000   0.60269853971268
0.13281250   0.738000   0.61417926034475
0.13281250   0.739000   0.62551997755600
0.13281250   0.740000   0.63709528767277
0.13281250   0.741000   0.64668121699721
0.13281250   0.742000   0.65687715683175
0.13281250   0.743000   0.66612734449997
0.13281250   0.744000   0.67540147849572
0.13281250   0.745000   0.68363610679020
0.13281250   0.746000   0.69162260011513
0.13281250   0.747000   0.69898015970832
0.13281250   0.748000   0.70645645012962
0.13281250   0.749000   0.71331092946137
0.13281250   0.750000   0.72034790154881
0.13281250   0.751000   0.72618049652039
0.13281250   0.752000   0.73212244306081
0.13281250   0.753000   0.73774446545056
0.13281250   0.754000   0.74244168699950
0.13281250   0.755000   0.74746140223261
0.13281250   0.756000   0.75187337152873
0.13281250   0.757000   0.75705119093566
0.13281250   0.758000   0.76021543846639
0.13281250   0.759000   0.76453554432189
0.13281250   0.760000   0.76684593796660
0.13281250   0.761000   0.77105521458244
0.13281250   0.762000   0.77200166945469
0.13281250   0.763000   0.77410386850448
0.13281250   0.764000   0.77709580348070
0.13281250   0.765000   0.77920025912872
0.13281250   0.766000   0.77995706531148
0.13281250   0.767000   0.78136497152168
0.13281250   0.768000   0.78185005452318
0.13281250   0.769000   0.78317250320847
0.13281250   0.770000   0.78210707900202
0.13281250   0.771000   0.78280793881726
0.13281250   0.772000   0.78292488620450
0.13281250   0.773000   0.78151809055085
0.13281250   0.774000   0.78091596157001
0.13281250   0.775000   0.78051078631011
0.13281250   0.776000   0.77684301340003
0.13281250   0.777000   0.77606405493748
0.13281250   0.778000   0.77404321024492
0.13281250   0.779000   0.77114024664129
0.13281250   0.780000   0.76719847609382
0.13281250   0.781000   0.76539591147034
0.13281250   0.782000   0.75906778845702
0.13281250   0.783000   0.75630753732302
0.13281250   0.784000   0.75154032526538
0.13281250   0.785000   0.74710170544357
0.13281250   0.786000   0.74175263211240
0.13281250   0.787000   0.73427500582611
0.13281250   0.788000   0.73014842919872
0.13281250   0.789000   0.72312934359134
0.13281250   0.790000   0.71466687649527
0.13281250   0.791000   0.70993023574907
0.13281250   0.792000   0.70035465418125
0.13281250   0.793000   0.69141186714017
0.13281250   0.794000   0.68240954046591
0.13281250   0.795000   0.67359770648962
0.13281250   0.796000   0.66365090084831
0.13281250   0.797000   0.65341225757273
0.13281250   0.798000   0.63981835344340
0.13281250   0.799000   0.62609136430923
0.13281250   0.800000   0.61634169140102
0.13281250   0.801000   0.60387358090439
0.13281250   0.802000   0.58804560162002
0.13281250   0.803000   0.57032662944653
0.13281250   0.804000   0.55386124435230
0.13281250   0.805000   0.53147880352873
0.13281250   0.806000   0.51211757451365
0.13281250   0.807000   0.50295922064510
0.13281250   0.808000   0.47707141695356
0.13281250   0.809000   0.44890773675467
0.13281250   0.810000   0.42013912229403
0.13281250   0.811000   0.38860556185256
0.13281250   0.812000   0.35317849243238
0.13281250   0.813000   0.30789907621122
0.13281250   0.814000   0.25653455677806
0.13281250   0.815000   0.20617932290791
0.13281250   0.816000   0.15794856391721
0.13281250   0.817000   0.11403741265415
0.13281250   0.818000   0.07524316688037
0.13281250   0.819000   0.04215260587582
0.13281250   0.820000   0.01666157422120
0.13281250   0.821000   0.00163161916315
0.13281250   0.822000   0.00000000000000
0.13281250   0.823000   0.00000000000000
0.13281250   0.824000   0.00000000000000
0.13281250   0.825000   0.00000000000000
0.13281250   0.826000   0.00000000000000
0.13281250   0.827000   0.00000000000000
0.13281250   0.828000   0.00000000000000
0.13281250   0.829000   0.00000000000000
0.13281250   0.830000   0.00000000000000
0.13281250   0.831000   0.00000000000000
0.13281250   0.832000   0.00000000000000
0.13281250   0.833000   0.00000000000000
0.13281250   0.834000   0.00000000000000
0.13281250   0.835000   0.00000000000000
0.13281250   0.836000   0.00000000000000
0.13281250   0.837000   0.00000000000000
0.13281250   0.838000   0.00000000000000
0.13281250   0.839000   0.00000000000000
0.13281250   0.840000   0.00000000000000
0.13281250   0.841000   0.00000000000000
0.13281250   0.842000   0.00000000000000
0.13281250   0.843000   0.00000000000000
0.13281250   0.844000   0.00000000000000
0.13281250   0.845000   0.00000000000000
0.13281250   0.846000   0.00000000000000
0.13281250   0.847000   0.00000000000000
0.13281250   0.848000   0.00000000000000
0.13281250   0.849000   0.00000000000000
0.13281250   0.850000   0.00000000000000
0.13281250   0.851000   0.00000000000000
0.13281250   0.852000   0.00000000000000
0.13281250   0.853000   0.00000000000000
0.13281250   0.854000   0.00000000000000
0.13281250   0.855000   0.00000000000000
0.13281250   0.856000   0.00000000000000
0.13281250   0.857000   0.00000000000000
0.13281250   0.858000   0.00000000000000
0.13281250   0.859000   0.00000000000000
0.13281250   0.860000   0.00000000000000
0.13281250   0.861000   0.00000000000000
0.13281250   0.862000   0.00000000000000
0.13281250   0.863000   0.00000000000000
0.13281250   0.864000   0.00000000000000
0.13281250   0.865000   0.00000000000000
0.13281250   0.866000   0.00000000000000
0.13281250   0.867000   0.00000000000000
0.13281250   0.868000   0.00000000000000
0.13281250   0.869000   0.00000000000000
0.13281250   0.870000   0.00000000000000
0.13281250   0.871000   0.00000000000000
0.13281250   0.872000   0.00000000000000
0.13281250   0.873000   0.00000000000000
0.13281250   0.874000   0.00000000000000
0.13281250   0.875000   0.00000000000000
0.13281250   0.876000   0.00000000000000
0.13281250   0.877000   0.00000000000000
0.13281250   0.878000   0.00000000000000
0.13281250   0.879000   0.00000000000000
0.13281250   0.880000   0.00000000000000
0.13281250   0.881000   0.00000000000000
0.13281250   0.882000   0.00000000000000
0.13281250   0.883000   0.00000000000000
0.13281250   0.884000   0.00000000000000
0.13281250   0.885000   0.00000000000000
0.13281250   0.886000   0.00000000000000
0.13281250   0.887000   0.00000000000000
0.13281250   0.888000   0.00000000000000
0.13281250   0.889000   0.00000000000000
0.13281250   0.890000   0.00000000000000
0.13281250   0.891000   0.00000000000000
0.13281250   0.892000   0.00000000000000
0.13281250   0.893000   0.00000000000000
0.13281250   0.894000   0.00000000000000
0.13281250   0.895000   0.00000000000000
0.13281250   0.896000   0.00000000000000
0.13281250   0.897000   0.00000000000000
0.13281250   0.898000   0.00000000000000
0.13281250   0.899000   0.00000000000000
0.13281250   0.900000   0.00000000000000
0.13281250   0.901000   0.00000000000000
0.13281250   0.902000   0.00000000000000
0.13281250   0.903000   0.00000000000000
0.13281250   0.904000   0.00000000000000
0.13281250   0.905000   0.00000000000000
0.13281250   0.906000   0.00000000000000
0.13281250   0.907000   0.00000000000000
0.13281250   0.908000   0.00000000000000
0.13281250   0.909000   0.00000000000000
0.13281250   0.910000   0.00000000000000
0.13281250   0.911000   0.00000000000000
0.13281250   0.912000   0.00000000000000
0.13281250   0.913000   0.00000000000000
0.13281250   0.914000   0.00000000000000
0.13281250   0.915000   0.00000000000000
0.13281250   0.916000   0.00000000000000
0.13281250   0.917000   0.00000000000000
0.13281250   0.918000   0.00000000000000
0.13281250   0.919000   0.00000000000000
0.13281250   0.920000   0.00000000000000
0.13281250   0.921000   0.00000000000000
0.13281250   0.922000   0.00000000000000
0.13281250   0.923000   0.00000000000000
0.13281250   0.924000   0.00000000000000
0.13281250   0.925000   0.00000000000000
0.13281250   0.926000   0.00000000000000
0.13281250   0.927000   0.00000000000000
0.13281250   0.928000   0.00000000000000
0.13281250   0.929000   0.00000000000000
0.13281250   0.930000   0.00000000000000
0.13281250   0.931000   0.00000000000000
0.13281250   0.932000   0.00000000000000
0.13281250   0.933000   0.00000000000000
0.13281250   0.934000   0.00000000000000
0.13281250   0.935000   0.00000000000000
0.13281250   0.936000   0.00000000000000
0.13281250   0.937000   0.00000000000000
0.13281250   0.938000   0.00000000000000
0.13281250   0.939000   0.00000000000000
0.13281250   0.940000   0.00000000000000
0.13281250   0.941000   0.00000000000000
0.13281250   0.942000   0.00000000000000
0.13281250   0.943000   0.00000000000000
0.13281250   0.944000   0.00000000000000
0.13281250   0.945000   0.00000000000000
0.13281250   0.946000   0.00000000000000
0.13281250   0.947000   0.00000000000000
0.13281250   0.948000   0.00000000000000
0.13281250   0.949000   0.00000000000000
0.13281250   0.950000   0.00000000000000
0.13281250   0.951000   0.00000000000000
0.13281250   0.952000   0.00000000000000
0.13281250   0.953000   0.00000000000000
0.13281250   0.954000   0.00000000000000
0.13281250   0.955000   0.00000000000000
0.13281250   0.956000   0.00000000000000
0.13281250   0.957000   0.00000000000000
0.13281250   0.958000   0.00000000000000
0.13281250   0.959000   0.00000000000000
0.13281250   0.960000   0.00000000000000
0.13281250   0.961000   0.00000000000000
0.13281250   0.962000   0.00000000000000
0.13281250   0.963000   0.00000000000000
0.13281250   0.964000   0.00000000000000
0.13281250   0.965000   0.00000000000000
0.13281250   0.966000   0.00000000000000
0.13281250   0.967000   0.00000000000000
0.13281250   0.968000   0.00000000000000
0.13281250   0.969000   0.00000000000000
0.13281250   0.970000   0.00000000000000
0.13281250   0.971000   0.00000000000000
0.13281250   0.972000   0.00000000000000
0.13281250   0.973000   0.00000000000000
0.13281250   0.974000   0.00000000000000
0.13281250   0.975000   0.00000000000000
0.13281250   0.976000   0.00000000000000
0.13281250   0.977000   0.00000000000000
0.13281250   0.978000   0.00000000000000
0.13281250   0.979000   0.00000000000000
0.13281250   0.980000   0.00000000000000
0.13281250   0.981000   0.00000000000000
0.13281250   0.982000   0.00000000000000
0.13281250   0.983000   0.00000000000000
0.13281250   0.984000   0.00000000000000
0.13281250   0.985000   0.00000000000000
0.13281250   0.986000   0.00000000000000
0.13281250   0.987000   0.00000000000000
0.13281250   0.988000   0.00000000000000
0.13281250   0.989000   0.00000000000000
0.13281250   0.990000   0.00000000000000
0.13281250   0.991000   0.00000000000000
0.13281250   0.992000   0.00000000000000
0.13281250   0.993000   0.00000000000000
0.13281250   0.994000   0.00000000000000
0.13281250   0.995000   0.00000000000000
0.13281250   0.996000   0.00000000000000
0.13281250   0.997000   0.00000000000000
0.13281250   0.998000   0.00000000000000
0.13281250   0.999000   0.00000000000000
0.14062500   0.700000   0.00000000000000
0.14062500   0.701000   0.00000000000000
0.14062500   0.702000   0.00000000000000
0.14062500   0.703000   0.00000000000000
0.14062500   0.704000   0.00000000000000
0.14062500   0.705000   0.00000000000000
0.14062500   0.706000   0.00000000000000
0.14062500   0.707000   0.00000000000000
0.14062500   0.708000   0.00000000000000
0.14062500   0.709000   0.00000000000000
0.14062500   0.710000   0.00000000000000
0.14062500   0.711000   0.00000000000000
0.14062500   0.712000   0.00000000000000
0.14062500   0.713000   0.00039373764955
0.14062500   0.714000   0.01559117498211
0.14062500   0.715000   0.04170970986498
0.14062500   0.716000   0.07482318215131
0.14062500   0.717000   0.11381558706048
0.14062500   0.718000   0.15759649749880
0.14062500   0.719000   0.20574799583641
0.14062500   0.720000   0.25715974522214
0.14062500   0.721000   0.30049595530299
0.14062500   0.722000   0.33501313542570
0.14062500   0.723000   0.36488843278588
0.14062500   0.724000   0.39172256882709
0.14062500   0.725000   0.41645881418124
0.14062500   0.726000   0.43885603527802
0.14062500   0.727000   0.46003902690882
0.14062500   0.728000   0.47967394141627
0.14062500   0.729000   0.49764754538378
0.14062500   0.730000   0.51541009790798
0.14062500   0.731000   0.53184501330425
0.14062500   0.732000   0.54697374145303
0.14062500   0.733000   0.56266176382840
0.14062500   0.734000   0.57639741629471
0.14062500   0.735000   0.58995852156444
0.14062500   0.736000   0.60259370694345
0.14062500   0.737000   0.61533546605926
0.14062500   0.738000   0.62662753500556
0.14062500   0.739000   0.63777094120806
0.14062500   0.740000   0.64770437261063
0.14062500   0.741000   0.65822236303657
0.14062500   0.742000   0.66750141798197
0.14062500   0.743000   0.67625006989953
0.14062500   0.744000   0.68511356472849
0.14062500   0.745000   0.69319650118520
0.14062500   0.746000   0.70130856630278
0.14062500   0.747000   0.70890170170549
0.14062500   0.748000   0.71584459744441
0.14062500   0.749000   0.72270782413302
0.14062500   0.750000   0.72847919773704
0.14062500   0.751000   0.73467251248108
0.14062500   0.752000   0.74027678023042
0.14062500   0.753000   0.74626580164000
0.14062500   0.754000   0.75043888113735
0.14062500   0.755000   0.75595584860044
0.14062500   0.756000   0.75978261309664
0.14062500   0.757000   0.76286592861256
0.14062500   0.758000   0.76731188632917
0.14062500   0.759000   0.77039105787307
0.14062500   0.760000   0.77344560941612
0.14062500   0.761000   0.77531345483104
0.14062500   0.762000   0.77815550407385
0.14062500   0.763000   0.78035763701359
0.14062500   0.764000   0.78124570167520
0.14062500   0.765000   0.78227176981012
0.14062500   0.766000   0.78365038525181
0.14062500   0.767000   0.78435224865354
0.14062500   0.768000   0.78380443351745
0.14062500   0.769000   0.78407769816287
0.14062500   0.770000   0.78419132931207
0.14062500   0.771000   0.78374575961758
0.14062500   0.772000   0.78145452541945
0.14062500   0.773000   0.78107164320877
0.14062500   0.774000   0.77815708079012
0.14062500   0.775000   0.77581378674536
0.14062500   0.776000   0.77485715611807
0.14062500   0.777000   0.77054777935801
0.14062500   0.778000   0.76794991796610
0.14062500   0.779000   0.76416685256435
0.14062500   0.780000   0.76078752345539
0.14062500   0.781000   0.75479230489038
0.14062500   0.782000   0.75135420964716
0.14062500   0.783000   0.74468060146680
0.14062500   0.784000   0.73963366245800
0.14062500   0.785000   0.73309951556159
0.14062500   0.786000   0.72656198362565
0.14062500   0.787000   0.72002077284876
0.14062500   0.788000   0.71087482210286
0.14062500   0.789000   0.70369391582698
0.14062500   0.790000   0.69623764735589
0.14062500   0.791000   0.68433493980644
0.14062500   0.792000   0.67370805627650
0.14062500   0.793000   0.66496668151914
0.14062500   0.794000   0.65337620354007
0.14062500   0.795000   0.64109431607474
0.14062500   0.796000   0.62655594627524
0.14062500   0.797000   0.61408561950148
0.14062500   0.798000   0.60042245471100
0.14062500   0.799000   0.58520896910197
0.14062500   0.800000   0.56583574470750
0.14062500   0.801000   0.54599442148490
0.14062500   0.802000   0.52486785470786
0.14062500   0.803000   0.50729452432666
0.14062500   0.804000   0.48626551320622
0.14062500   0.805000   0.46087505960880
0.14062500   0.806000   0.42961629995015
0.14062500   0.807000   0.39633087754434
0.14062500   0.808000   0.35907709842169
0.14062500   0.809000   0.31273229379320
0.14062500   0.810000   0.25780496666547
0.14062500   0.811000   0.20527360277631
0.14062500   0.812000   0.15974094435763
0.14062500   0.813000   0.11191761400930
0.14062500   0.814000   0.06778454716596
0.14062500   0.815000   0.03632664177966
0.14062500   0.816000   0.01196412731580
0.14062500   0.817000   0.00000000000000
0.14062500   0.818000   0.00000000000000
0.14062500   0.819000   0.00000000000000
0.14062500   0.820000   0.00000000000000
0.14062500   0.821000   0.00000000000000
0.14062500   0.822000   0.00000000000000
0.14062500   0.823000   0.00000000000000
0.14062500   0.824000   0.00000000000000
0.14062500   0.825000   0.00000000000000
0.14062500   0.826000   0.00000000000000
0.14062500   0.827000   0.00000000000000
0.14062500   0.828000   0.00000000000000
0.14062500   0.829000   0.00000000000000
0.14062500   0.830000   0.00000000000000
0.14062500   0.831000   0.00000000000000
0.14062500   0.832000   0.00000000000000
0.14062500   0.833000   0.00000000000000
0.14062500   0.834000   0.00000000000000
0.14062500   0.835000   0.00000000000000
0.14062500   0.836000   0.00000000000000
0.14062500   0.837000   0.00000000000000
0.14062500   0.838000   0.00000000000000
0.14062500   0.839000   0.00000000000000
0.14062500   0.840000   0.00000000000000
0.14062500   0.841000   0.00000000000000
0.14062500   0.842000   0.00000000000000
0.14062500   0.843000   0.00000000000000
0.14062500   0.844000   0.00000000000000
0.14062500   0.845000   0.00000000000000
0.14062500   0.846000   0.00000000000000
0.14062500   0.847000   0.00000000000000
0.14062500   0.848000   0.00000000000000
0.14062500   0.849000   0.00000000000000
0.14062500   0.850000   0.00000000000000
0.14062500   0.851000   0.00000000000000
0.14062500   0.852000   0.00000000000000
0.14062500   0.853000   0.00000000000000
0.14062500   0.854000   0.00000000000000
0.14062500   0.855000   0.00000000000000
0.14062500   0.856000   0.00000000000000
0.14062500   0.857000   0.00000000000000
0.14062500   0.858000   0.00000000000000
0.14062500   0.859000   0.00000000000000
0.14062500   0.860000   0.00000000000000
0.14062500   0.861000   0.00000000000000
0.14062500   0.862000   0.00000000000000
0.14062500   0.863000   0.00000000000000
0.14062500   0.864000   0.00000000000000
0.14062500   0.865000   0.00000000000000
0.14062500   0.866000   0.00000000000000
0.14062500   0.867000   0.00000000000000
0.14062500   0.868000   0.00000000000000
0.14062500   0.869000   0.00000000000000
0.14062500   0.870000   0.00000000000000
0.14062500   0.871000   0.00000000000000
0.14062500   0.872000   0.00000000000000
0.14062500   0.873000   0.00000000000000
0.14062500   0.874000   0.00000000000000
0.14062500   0.875000   0.00000000000000
0.14062500   0.876000   0.00000000000000
0.14062500   0.877000   0.00000000000000
0.14062500   0.878000   0.00000000000000
0.14062500   0.879000   0.00000000000000
0.14062500   0.880000   0.00000000000000
0.14062500   0.881000   0.00000000000000
0.14062500   0.882000   0.00000000000000
0.14062500   0.883000   0.00000000000000
0.14062500   0.884000   0.00000000000000
0.14062500   0.885000   0.00000000000000
0.14062500   0.886000   0.00000000000000
0.14062500   0.887000   0.00000000000000
0.14062500   0.888000   0.00000000000000
0.14062500   0.889000   0.00000000000000
0.14062500   0.890000   0.00000000000000
0.14062500   0.891000   0.00000000000000
0.14062500   0.892000   0.00000000000000
0.14062500   0.893000   0.00000000000000
0.14062500   0.894000   0.00000000000000
0.14062500   0.895000   0.00000000000000
0.14062500   0.896000   0.00000000000000
0.14062500   0.897000   0.00000000000000
0.14062500   0.898000   0.00000000000000
0.14062500   0.899000   0.00000000000000
0.14062500   0.900000   0.00000000000000
0.14062500   0.901000   0.00000000000000
0.14062500   0.902000   0.00000000000000
0.14062500   0.903000   0.00000000000000
0.14062500   0.904000   0.00000000000000
0.14062500   0.905000   0.00000000000000
0.14062500   0.906000   0.00000000000000
0.14062500   0.907000   0.00000000000000
0.14062500   0.908000   0.00000000000000
0.14062500   0.909000   0.00000000000000
0.14062500   0.910000   0.00000000000000
0.14062500   0.911000   0.00000000000000
0.14062500   0.912000   0.00000000000000
0.14062500   0.913000   0.00000000000000
0.14062500   0.914000   0.00000000000000
0.14062500   0.915000   0.00000000000000
0.14062500   0.916000   0.00000000000000
0.14062500   0.917000   0.00000000000000
0.14062500   0.918000   0.00000000000000
0.14062500   0.919000   0.00000000000000
0.14062500   0.920000   0.00000000000000
0.14062500   0.921000   0.00000000000000
0.14062500   0.922000   0.00000000000000
0.14062500   0.923000   0.00000000000000
0.14062500   0.924000   0.00000000000000
0.14062500   0.925000   0.00000000000000
0.14062500   0.926000   0.00000000000000
0.14062500   0.927000   0.00000000000000
0.14062500   0.928000   0.00000000000000
0.14062500   0.929000   0.00000000000000
0.14062500   0.930000   0.00000000000000
0.14062500   0.931000   0.00000000000000
0.14062500   0.932000   0.00000000000000
0.14062500   0.933000   0.00000000000000
0.14062500   0.934000   0.00000000000000
0.14062500   0.935000   0.00000000000000
0.14062500   0.936000   0.00000000000000
0.14062500   0.937000   0.00000000000000
0.14062500   0.938000   0.00000000000000
0.14062500   0.939000   0.00000000000000
0.14062500   0.940000   0.00000000000000
0.14062500   0.941000   0.00000000000000
0.14062500   0.942000   0.00000000000000
0.14062500   0.943000   0.00000000000000
0.14062500   0.944000   0.00000000000000
0.14062500   0.945000   0.00000000000000
0.14062500   0.946000   0.00000000000000
0.14062500   0.947000   0.00000000000000
0.14062500   0.948000   0.00000000000000
0.14062500   0.949000   0.00000000000000
0.14062500   0.950000   0.00000000000000
0.14062500   0.951000   0.00000000000000
0.14062500   0.952000   0.00000000000000
0.14062500   0.953000   0.00000000000000
0.14062500   0.954000   0.00000000000000
0.14062500   0.955000   0.00000000000000
0.14062500   0.956000   0.00000000000000
0.14062500   0.957000   0.00000000000000
0.14062500   0.958000   0.00000000000000
0.14062500   0.959000   0.00000000000000
0.14062500   0.960000   0.00000000000000
0.14062500   0.961000   0.00000000000000
0.14062500   0.962000   0.00000000000000
0.14062500   0.963000   0.00000000000000
0.14062500   0.964000   0.00000000000000
0.14062500   0.965000   0.00000000000000
0.14062500   0.966000   0.00000000000000
0.14062500   0.967000   0.00000000000000
0.14062500   0.968000   0.00000000000000
0.14062500   0.969000   0.00000000000000
0.14062500   0.970000   0.00000000000000
0.14062500   0.971000   0.00000000000000
0.14062500   0.972000   0.00000000000000
0.14062500   0.973000   0.00000000000000
0.14062500   0.974000   0.00000000000000
0.14062500   0.975000   0.00000000000000
0.14062500   0.976000   0.00000000000000
0.14062500   0.977000   0.00000000000000
0.14062500   0.978000   0.00000000000000
0.14062500   0.979000   0.00000000000000
0.14062500   0.980000   0.00000000000000
0.14062500   0.981000   0.00000000000000
0.14062500   0.982000   0.00000000000000
0.14062500   0.983000   0.00000000000000
0.14062500   0.984000   0.00000000000000
0.14062500   0.985000   0.00000000000000
0.14062500   0.986000   0.00000000000000
0.14062500   0.987000   0.00000000000000
0.14062500   0.988000   0.00000000000000
0.14062500   0.989000   0.00000000000000
0.14062500   0.990000   0.00000000000000
0.14062500   0.991000   0.00000000000000
0.14062500   0.992000   0.00000000000000
0.14062500   0.993000   0.00000000000000
0.14062500   0.994000   0.00000000000000
0.14062500   0.995000   0.00000000000000
0.14062500   0.996000   0.00000000000000
0.14062500   0.997000   0.00000000000000
0.14062500   0.998000   0.00000000000000
0.14062500   0.999000   0.00000000000000
0.14843750   0.700000   0.00000000000000
0.14843750   0.701000   0.00000000000000
0.14843750   0.702000   0.00000000000000
0.14843750   0.703000   0.00000000000000
0.14843750   0.704000   0.00000000000000
0.14843750   0.705000   0.00000000000000
0.14843750   0.706000   0.00000000000000
0.14843750   0.707000   0.00000000000000
0.14843750   0.708000   0.00000000000000
0.14843750   0.709000   0.00000000000000
0.14843750   0.710000   0.00000000000000
0.14843750   0.711000   0.00000000000000
0.14843750   0.712000   0.00000000000000
0.14843750   0.713000   0.00594906340139
0.14843750   0.714000   0.02742403606215
0.14843750   0.715000   0.05736178181191
0.14843750   0.716000   0.09384440850118
0.14843750   0.717000   0.13549755431743
0.14843750   0.718000   0.18190705402470
0.14843750   0.719000   0.23194440656411
0.14843750   0.720000   0.28275238163510
0.14843750   0.721000   0.32087319713002
0.14843750   0.722000   0.35301157683717
0.14843750   0.723000   0.38164856671913
0.14843750   0.724000   0.40763161790122
0.14843750   0.725000   0.43114213355597
0.14843750   0.726000   0.45311651703967
0.14843750   0.727000   0.47394651748517
0.14843750   0.728000   0.49270956375576
0.14843750   0.729000   0.51140064577747
0.14843750   0.730000   0.52830994841590
0.14843750   0.731000   0.54440031558947
0.14843750   0.732000   0.56023036545928
0.14843750   0.733000   0.57418244894712
0.14843750   0.734000   0.58829144533954
0.14843750   0.735000   0.60149497262758
0.14843750   0.736000   0.61396695001500
0.14843750   0.737000   0.62612350035941
0.14843750   0.738000   0.63714038761405
0.14843750   0.739000   0.64797960947493
0.14843750   0.740000   0.65918724636146
0.14843750   0.741000   0.66824050124678
0.14843750   0.742000   0.67807377211951
0.14843750   0.743000   0.68677323694441
0.14843750   0.744000   0.69564105563547
0.14843750   0.745000   0.70348816090375
0.14843750   0.746000   0.71095997110269
0.14843750   0.747000   0.71788141701812
0.14843750   0.748000   0.72479707682510
0.14843750   0.749000   0.73114863922965
0.14843750   0.750000   0.73767311645944
0.14843750   0.751000   0.74308415784172
0.14843750   0.752000   0.74837642590022
0.14843750   0.753000   0.75340883877538
0.14843750   0.754000   0.75751462425431
0.14843750   0.755000   0.76193829055700
0.14843750   0.756000   0.76558901739654
0.14843750   0.757000   0.77003813150944
0.14843750   0.758000   0.77253425446176
0.14843750   0.759000   0.77598595651220
0.14843750   0.760000   0.77748646272800
0.14843750   0.761000   0.78087294330387
0.14843750   0.762000   0.78095978106432
0.14843750   0.763000   0.78209049449666
0.14843750   0.764000   0.78405572720523
0.14843750   0.765000   0.78519400583718
0.14843750   0.766000   0.78510706671448
0.14843750   0.767000   0.78535322664791
0.14843750   0.768000   0.78457406538940
0.14843750   0.769000   0.78448589708408
0.14843750   0.770000   0.78216275515194
0.14843750   0.771000   0.78155779694703
0.14843750   0.772000   0.78021124723117
0.14843750   0.773000   0.77724435025224
0.14843750   0.774000   0.77486392936825
0.14843750   0.775000   0.77284823059710
0.14843750   0.776000   0.76750268995213
0.14843750   0.777000   0.76494522854753
0.14843750   0.778000   0.76095558001027
0.14843750   0.779000   0.75586145313726
0.14843750   0.780000   0.74979151230019
0.14843750   0.781000   0.74554835466125
0.14843750   0.782000   0.73661165455728
0.14843750   0.783000   0.73110648245614
0.14843750   0.784000   0.72347716224435
0.14843750   0.785000   0.71611058807135
0.14843750   0.786000   0.70766536858509
0.14843750   0.787000   0.69682692587716
0.14843750   0.788000   0.68904885284793
0.14843750   0.789000   0.67830967397320
0.14843750   0.790000   0.66573222137726
0.14843750   0.791000   0.65648588143243
0.14843750   0.792000   0.64217654163955
0.14843750   0.793000   0.62791273207085
0.14843750   0.794000   0.61310533616665
0.14843750   0.795000   0.59793153390136
0.14843750   0.796000   0.58107114615545
0.14843750   0.797000   0.56290865648561
0.14843750   0.798000   0.54078725551508
0.14843750   0.799000   0.51748784505164
0.14843750   0.800000   0.49694670105650
0.14843750   0.801000   0.47252840713281
0.14843750   0.802000   0.44261851067224
0.14843750   0.803000   0.40787523020699
0.14843750   0.804000   0.36820408310273
0.14843750   0.805000   0.31955795871510
0.14843750   0.806000   0.26263634126638
0.14843750   0.807000   0.20963967836751
0.14843750   0.808000   0.15883686474027
0.14843750   0.809000   0.11107215154984
0.14843750   0.810000   0.07110274831886
0.14843750   0.811000   0.03587979161965
0.14843750   0.812000   0.01181853989217
0.14843750   0.813000   0.00000000000000
0.14843750   0.814000   0.00000000000000
0.14843750   0.815000   0.00000000000000
0.14843750   0.816000   0.00000000000000
0.14843750   0.817000   0.00000000000000
0.14843750   0.818000   0.00000000000000
0.14843750   0.819000   0.00000000000000
0.14843750   0.820000   0.00000000000000
0.14843750   0.821000   0.00000000000000
0.14843750   0.822000   0.00000000000000
0.14843750   0.823000   0.00000000000000
0.14843750   0.824000   0.00000000000000
0.14843750   0.825000   0.00000000000000
0.14843750   0.826000   0.00000000000000
0.14843750   0.827000   0.00000000000000
0.14843750   0.828000   0.00000000000000
0.14843750   0.829000   0.00000000000000
0.14843750   0.830000   0.00000000000000
0.14843750   0.831000   0.00000000000000
0.14843750   0.832000   0.00000000000000
0.14843750   0.833000   0.00000000000000
0.14843750   0.834000   0.00000000000000
0.14843750   0.835000   0.00000000000000
0.14843750   0.836000   0.00000000000000
0.14843750   0.837000   0.00000000000000
0.14843750   0.838000   0.00000000000000
0.14843750   0.839000   0.00000000000000
0.14843750   0.840000   0.00000000000000
0.14843750   0.841000   0.00000000000000
0.14843750   0.842000   0.00000000000000
0.14843750   0.843000   0.00000000000000
0.14843750   0.844000   0.00000000000000
0.14843750   0.845000   0.00000000000000
0.14843750   0.846000   0.00000000000000
0.14843750   0.847000   0.00000000000000
0.14843750   0.848000   0.00000000000000
0.14843750   0.849000   0.00000000000000
0.14843750   0.850000   0.00000000000000
0.14843750   0.851000   0.00000000000000
0.14843750   0.852000   0.00000000000000
0.14843750   0.853000   0.00000000000000
0.14843750   0.854000   0.00000000000000
0.14843750   0.855000   0.00000000000000
0.14843750   0.856000   0.00000000000000
0.14843750   0.857000   0.00000000000000
0.14843750   0.858000   0.00000000000000
0.14843750   0.859000   0.00000000000000
0.14843750   0.860000   0.00000000000000
0.14843750   0.861000   0.00000000000000
0.14843750   0.862000   0.00000000000000
0.14843750   0.863000   0.00000000000000
0.14843750   0.864000   0.00000000000000
0.14843750   0.865000   0.00000000000000
0.14843750   0.866000   0.00000000000000
0.14843750   0.867000   0.00000000000000
0.14843750   0.868000   0.00000000000000
0.14843750   0.869000   0.00000000000000
0.14843750   0.870000   0.00000000000000
0.14843750   0.871000   0.00000000000000
0.14843750   0.872000   0.00000000000000
0.14843750   0.873000   0.00000000000000
0.14843750   0.874000   0.00000000000000
0.14843750   0.875000   0.00000000000000
0.14843750   0.876000   0.00000000000000
0.14843750   0.877000   0.00000000000000
0.14843750   0.878000   0.00000000000000
0.14843750   0.879000   0.00000000000000
0.14843750   0.880000   0.00000000000000
0.14843750   0.881000   0.00000000000000
0.14843750   0.882000   0.00000000000000
0.14843750   0.883000   0.00000000000000
0.14843750   0.884000   0.00000000000000
0.14843750   0.885000   0.00000000000000
0.14843750   0.886000   0.00000000000000
0.14843750   0.887000   0.00000000000000
0.14843750   0.888000   0.00000000000000
0.14843750   0.889000   0.00000000000000
0.14843750   0.890000   0.00000000000000
0.14843750   0.891000   0.00000000000000
0.14843750   0.892000   0.00000000000000
0.14843750   0.893000   0.00000000000000
0.14843750   0.894000   0.00000000000000
0.14843750   0.895000   0.00000000000000
0.14843750   0.896000   0.00000000000000
0.14843750   0.897000   0.00000000000000
0.14843750   0.898000   0.00000000000000
0.14843750   0.899000   0.00000000000000
0.14843750   0.900000   0.00000000000000
0.14843750   0.901000   0.00000000000000
0.14843750   0.902000   0.00000000000000
0.14843750   0.903000   0.00000000000000
0.14843750   0.904000   0.00000000000000
0.14843750   0.905000   0.00000000000000
0.14843750   0.906000   0.00000000000000
0.14843750   0.907000   0.00000000000000
0.14843750   0.908000   0.00000000000000
0.14843750   0.909000   0.00000000000000
0.14843750   0.910000   0.00000000000000
0.14843750   0.911000   0.00000000000000
0.14843750   0.912000   0.00000000000000
0.14843750   0.913000   0.00000000000000
0.14843750   0.914000   0.00000000000000
0.14843750   0.915000   0.00000000000000
0.14843750   0.916000   0.00000000000000
0.14843750   0.917000   0.00000000000000
0.14843750   0.918000   0.00000000000000
0.14843750   0.919000   0.00000000000000
0.14843750   0.920000   0.00000000000000
0.14843750   0.921000   0.00000000000000
0.14843750   0.922000   0.00000000000000
0.14843750   0.923000   0.00000000000000
0.14843750   0.924000   0.00000000000000
0.14843750   0.925000   0.00000000000000
0.14843750   0.926000   0.00000000000000
0.14843750   0.927000   0.00000000000000
0.14843750   0.928000   0.00000000000000
0.14843750   0.929000   0.00000000000000
0.14843750   0.930000   0.00000000000000
0.14843750   0.931000   0.00000000000000
0.14843750   0.932000   0.00000000000000
0.14843750   0.933000   0.00000000000000
0.14843750   0.934000   0.00000000000000
0.14843750   0.935000   0.00000000000000
0.14843750   0.936000   0.00000000000000
0.14843750   0.937000   0.00000000000000
0.14843750   0.938000   0.00000000000000
0.14843750   0.939000   0.00000000000000
0.14843750   0.940000   0.00000000000000
0.14843750   0.941000   0.00000000000000
0.14843750   0.942000   0.00000000000000
0.14843750   0.943000   0.00000000000000
0.14843750   0.944000   0.00000000000000
0.14843750   0.945000   0.00000000000000
0.14843750   0.946000   0.00000000000000
0.14843750   0.947000   0.00000000000000
0.14843750   0.948000   0.00000000000000
0.14843750   0.949000   0.00000000000000
0.14843750   0.950000   0.00000000000000
0.14843750   0.951000   0.00000000000000
0.14843750   0.952000   0.00000000000000
0.14843750   0.953000   0.00000000000000
0.14843750   0.954000   0.00000000000000
0.14843750   0.955000   0.00000000000000
0.14843750   0.956000   0.00000000000000
0.14843750   0.957000   0.00000000000000
0.14843750   0.958000   0.00000000000000
0.14843750   0.959000   0.00000000000000
0.14843750   0.960000   0.00000000000000
0.14843750   0.961000   0.00000000000000
0.14843750   0.962000   0.00000000000000
0.14843750   0.963000   0.00000000000000
0.14843750   0.964000   0.00000000000000
0.14843750   0.965000   0.00000000000000
0.14843750   0.966000   0.00000000000000
0.14843750   0.967000   0.00000000000000
0.14843750   0.968000   0.00000000000000
0.14843750   0.969000   0.00000000000000
0.14843750   0.970000   0.00000000000000
0.14843750   0.971000   0.00000000000000
0.14843750   0.972000   0.00000000000000
0.14843750   0.973000   0.00000000000000
0.14843750   0.974000   0.00000000000000
0.14843750   0.975000   0.00000000000000
0.14843750   0.976000   0.00000000000000
0.14843750   0.977000   0.00000000000000
0.14843750   0.978000   0.00000000000000
0.14843750   0.979000   0.00000000000000
0.14843750   0.980000   0.00000000000000
0.14843750   0.981000   0.00000000000000
0.14843750   0.982000   0.00000000000000
0.14843750   0.983000   0.00000000000000
0.14843750   0.984000   0.00000000000000
0.14843750   0.985000   0.00000000000000
0.14843750   0.986000   0.00000000000000
0.14843750   0.987000   0.00000000000000
0.14843750   0.988000   0.00000000000000
0.14843750   0.989000   0.00000000000000
0.14843750   0.990000   0.00000000000000
0.14843750   0.991000   0.00000000000000
0.14843750   0.992000   0.00000000000000
0.14843750   0.993000   0.00000000000000
0.14843750   0.994000   0.00000000000000
0.14843750   0.995000   0.00000000000000
0.14843750   0.996000   0.00000000000000
0.14843750   0.997000   0.00000000000000
0.14843750   0.998000   0.00000000000000
0.14843750   0.999000   0.00000000000000
0.15625000   0.700000   0.00000000000000
0.15625000   0.701000   0.00000000000000
0.15625000   0.702000   0.00000000000000
0.15625000   0.703000   0.00000000000000
0.15625000   0.704000   0.00000000000000
0.15625000   0.705000   0.00000000000000
0.15625000   0.706000   0.00000000000000
0.15625000   0.707000   0.00000000000000
0.15625000   0.708000   0.00000000000000
0.15625000   0.709000   0.00000000000000
0.15625000   0.710000   0.00000000000000
0.15625000   0.711000   0.00000000000000
0.15625000   0.712000   0.00000000000000
0.15625000   0.713000   0.01342889270942
0.15625000   0.714000   0.03902689779473
0.15625000   0.715000   0.07218269036234
0.15625000   0.716000   0.11121687584201
0.15625000   0.717000   0.15538246626077
0.15625000   0.718000   0.20396001648018
0.15625000   0.719000   0.25648816521623
0.15625000   0.720000   0.30196626058296
0.15625000   0.721000   0.33768467026562
0.15625000   0.722000   0.36875611869228
0.15625000   0.723000   0.39639283119240
0.15625000   0.724000   0.42160065981117
0.15625000   0.725000   0.44503430398755
0.15625000   0.726000   0.46640545189336
0.15625000   0.727000   0.48676637730283
0.15625000   0.728000   0.50567307853214
0.15625000   0.729000   0.52307048835963
0.15625000   0.730000   0.54029936804049
0.15625000   0.731000   0.55627074701280
0.15625000   0.732000   0.57087964893958
0.15625000   0.733000   0.58619196091890
0.15625000   0.734000   0.59951213517420
0.15625000   0.735000   0.61269001609111
0.15625000   0.736000   0.62491404592088
0.15625000   0.737000   0.63730859624782
0.15625000   0.738000   0.64826112188670
0.15625000   0.739000   0.65897092384983
0.15625000   0.740000   0.66862062096560
0.15625000   0.741000   0.67876321078395
0.15625000   0.742000   0.68762218600281
0.15625000   0.743000   0.69599786516223
0.15625000   0.744000   0.70447342180372
0.15625000   0.745000   0.71210158565404
0.15625000   0.746000   0.71980652662994
0.15625000   0.747000   0.72686760558267
0.15625000   0.748000   0.73344950916749
0.15625000   0.749000   0.73985437189138
0.15625000   0.750000   0.74512540847669
0.15625000   0.751000   0.75084460346053
0.15625000   0.752000   0.75581687614844
0.15625000   0.753000   0.76122938549317
0.15625000   0.754000   0.76481755998075
0.15625000   0.755000   0.76965656311551
0.15625000   0.756000   0.77276632031965
0.15625000   0.757000   0.77509957212932
0.15625000   0.758000   0.77878205960251
0.15625000   0.759000   0.78096834176510
0.15625000   0.760000   0.78320728439471
0.15625000   0.761000   0.78412920089362
0.15625000   0.762000   0.78596901116477
0.15625000   0.763000   0.78725255773433
0.15625000   0.764000   0.78714219821990
0.15625000   0.765000   0.78718248496169
0.15625000   0.766000   0.78724544944555
0.15625000   0.767000   0.78657179570452
0.15625000   0.768000   0.78467210193098
0.15625000   0.769000   0.78348447795279
0.15625000   0.770000   0.78217350251053
0.15625000   0.771000   0.78012208884257
0.15625000   0.772000   0.77593747662813
0.15625000   0.773000   0.77369305605203
0.15625000   0.774000   0.76914546189984
0.15625000   0.775000   0.76493579516176
0.15625000   0.776000   0.76180617189771
0.15625000   0.777000   0.75524009624382
0.15625000   0.778000   0.75009255598501
0.15625000   0.779000   0.74365496517853
0.15625000   0.780000   0.73736592483805
0.15625000   0.781000   0.72848489026005
0.15625000   0.782000   0.72194941308760
0.15625000   0.783000   0.71191397078321
0.15625000   0.784000   0.70325338239331
0.15625000   0.785000   0.69301371257486
0.15625000   0.786000   0.68223693860394
0.15625000   0.787000   0.67118845920937
0.15625000   0.788000   0.65750540560376
0.15625000   0.789000   0.64485981101951
0.15625000   0.790000   0.63162339940536
0.15625000   0.791000   0.61355845937367
0.15625000   0.792000   0.59569179047203
0.15625000   0.793000   0.57885749416878
0.15625000   0.794000   0.55847631946135
0.15625000   0.795000   0.53616212315528
0.15625000   0.796000   0.51053868925797
0.15625000   0.797000   0.48578968872774
0.15625000   0.798000   0.45716246963640
0.15625000   0.799000   0.42374701011546
0.15625000   0.800000   0.38193248298973
0.15625000   0.801000   0.33020046484447
0.15625000   0.802000   0.27092774437025
0.15625000   0.803000   0.21548162355144
0.15625000   0.804000   0.16466059446016
0.15625000   0.805000   0.11539429161803
0.15625000   0.806000   0.07307714880352
0.15625000   0.807000   0.03822558038156
0.15625000   0.808000   0.01165793476681
0.15625000   0.809000   0.00000000000000
0.15625000   0.810000   0.00000000000000
0.15625000   0.811000   0.00000000000000
0.15625000   0.812000   0.00000000000000
0.15625000   0.813000   0.00000000000000
0.15625000   0.814000   0.00000000000000
0.15625000   0.815000   0.00000000000000
0.15625000   0.816000   0.00000000000000
0.15625000   0.817000   0.00000000000000
0.15625000   0.818000   0.00000000000000
0.15625000   0.819000   0.00000000000000
0.15625000   0.820000   0.00000000000000
0.15625000   0.821000   0.00000000000000
0.15625000   0.822000   0.00000000000000
0.15625000   0.823000   0.00000000000000
0.15625000   0.824000   0.00000000000000
0.15625000   0.825000   0.00000000000000
0.15625000   0.826000   0.00000000000000
0.15625000   0.827000   0.00000000000000
0.15625000   0.828000   0.00000000000000
0.15625000   0.829000   0.00000000000000
0.15625000   0.830000   0.00000000000000
0.15625000   0.831000   0.00000000000000
0.15625000   0.832000   0.00000000000000
0.15625000   0.833000   0.00000000000000
0.15625000   0.834000   0.00000000000000
0.15625000   0.835000   0.00000000000000
0.15625000   0.836000   0.00000000000000
0.15625000   0.837000   0.00000000000000
0.15625000   0.838000   0.00000000000000
0.15625000   0.839000   0.00000000000000
0.15625000   0.840000   0.00000000000000
0.15625000   0.841000   0.00000000000000
0.15625000   0.842000   0.00000000000000
0.15625000   0.843000   0.00000000000000
0.15625000   0.844000   0.00000000000000
0.15625000   0.845000   0.00000000000000
0.15625000   0.846000   0.00000000000000
0.15625000   0.847000   0.00000000000000
0.15625000   0.848000   0.00000000000000
0.15625000   0.849000   0.00000000000000
0.15625000   0.850000   0.00000000000000
0.15625000   0.851000   0.00000000000000
0.15625000   0.852000   0.00000000000000
0.15625000   0.853000   0.00000000000000
0.15625000   0.854000   0.00000000000000
0.15625000   0.855000   0.00000000000000
0.15625000   0.856000   0.00000000000000
0.15625000   0.857000   0.00000000000000
0.15625000   0.858000   0.00000000000000
0.15625000   0.859000   0.00000000000000
0.15625000   0.860000   0.00000000000000
0.15625000   0.861000   0.00000000000000
0.15625000   0.862000   0.00000000000000
0.15625000   0.863000   0.00000000000000
0.15625000   0.864000   0.00000000000000
0.15625000   0.865000   0.00000000000000
0.15625000   0.866000   0.00000000000000
0.15625000   0.867000   0.00000000000000
0.15625000   0.868000   0.00000000000000
0.15625000   0.869000   0.00000000000000
0.15625000   0.870000   0.00000000000000
0.15625000   0.871000   0.00000000000000
0.15625000   0.872000   0.00000000000000
0.15625000   0.873000   0.00000000000000
0.15625000   0.874000   0.00000000000000
0.15625000   0.875000   0.00000000000000
0.15625000   0.876000   0.00000000000000
0.15625000   0.877000   0.00000000000000
0.15625000   0.878000   0.00000000000000
0.15625000   0.879000   0.00000000000000
0.15625000   0.880000   0.00000000000000
0.15625000   0.881000   0.00000000000000
0.15625000   0.882000   0.00000000000000
0.15625000   0.883000   0.00000000000000
0.15625000   0.884000   0.00000000000000
0.15625000   0.885000   0.00000000000000
0.15625000   0.886000   0.00000000000000
0.15625000   0.887000   0.00000000000000
0.15625000   0.888000   0.00000000000000
0.15625000   0.889000   0.00000000000000
0.15625000   0.890000   0.00000000000000
0.15625000   0.891000   0.00000000000000
0.15625000   0.892000   0.00000000000000
0.15625000   0.893000   0.00000000000000
0.15625000   0.894000   0.00000000000000
0.15625000   0.895000   0.00000000000000
0.15625000   0.896000   0.00000000000000
0.15625000   0.897000   0.00000000000000
0.15625000   0.898000   0.00000000000000
0.15625000   0.899000   0.00000000000000
0.15625000   0.900000   0.00000000000000
0.15625000   0.901000   0.00000000000000
0.15625000   0.902000   0.00000000000000
0.15625000   0.903000   0.00000000000000
0.15625000   0.904000   0.00000000000000
0.15625000   0.905000   0.00000000000000
0.15625000   0.906000   0.00000000000000
0.15625000   0.907000   0.00000000000000
0.15625000   0.908000   0.00000000000000
0.15625000   0.909000   0.00000000000000
0.15625000   0.910000   0.00000000000000
0.15625000   0.911000   0.00000000000000
0.15625000   0.912000   0.00000000000000
0.15625000   0.913000   0.00000000000000
0.15625000   0.914000   0.00000000000000
0.15625000   0.915000   0.00000000000000
0.15625000   0.916000   0.00000000000000
0.15625000   0.917000   0.00000000000000
0.15625000   0.918000   0.00000000000000
0.15625000   0.919000   0.00000000000000
0.15625000   0.920000   0.00000000000000
0.15625000   0.921000   0.00000000000000
0.15625000   0.922000   0.00000000000000
0.15625000   0.923000   0.00000000000000
0.15625000   0.924000   0.00000000000000
0.15625000   0.925000   0.00000000000000
0.15625000   0.926000   0.00000000000000
0.15625000   0.927000   0.00000000000000
0.15625000   0.928000   0.00000000000000
0.15625000   0.929000   0.00000000000000
0.15625000   0.930000   0.00000000000000
0.15625000   0.931000   0.00000000000000
0.15625000   0.932000   0.00000000000000
0.15625000   0.933000   0.00000000000000
0.15625000   0.934000   0.00000000000000
0.15625000   0.935000   0.00000000000000
0.15625000   0.936000   0.00000000000000
0.15625000   0.937000   0.00000000000000
0.15625000   0.938000   0.00000000000000
0.15625000   0.939000   0.00000000000000
0.15625000   0.940000   0.00000000000000
0.15625000   0.941000   0.00000000000000
0.15625000   0.942000   0.00000000000000
0.15625000   0.943000   0.00000000000000
0.15625000   0.944000   0.00000000000000
0.15625000   0.945000   0.00000000000000
0.15625000   0.946000   0.00000000000000
0.15625000   0.947000   0.00000000000000
0.15625000   0.948000   0.00000000000000
0.15625000   0.949000   0.00000000000000
0.15625000   0.950000   0.00000000000000
0.15625000   0.951000   0.00000000000000
0.15625000   0.952000   0.00000000000000
0.15625000   0.953000   0.00000000000000
0.15625000   0.954000   0.00000000000000
0.15625000   0.955000   0.00000000000000
0.15625000   0.956000   0.00000000000000
0.15625000   0.957000   0.00000000000000
0.15625000   0.958000   0.00000000000000
0.15625000   0.959000   0.00000000000000
0.15625000   0.960000   0.00000000000000
0.15625000   0.961000   0.00000000000000
0.15625000   0.962000   0.00000000000000
0.15625000   0.963000   0.00000000000000
0.15625000   0.964000   0.00000000000000
0.15625000   0.965000   0.00000000000000
0.15625000   0.966000   0.00000000000000
0.15625000   0.967000   0.00000000000000
0.15625000   0.968000   0.00000000000000
0.15625000   0.969000   0.00000000000000
0.15625000   0.970000   0.00000000000000
0.15625000   0.971000   0.00000000000000
0.15625000   0.972000   0.00000000000000
0.15625000   0.973000   0.00000000000000
0.15625000   0.974000   0.00000000000000
0.15625000   0.975000   0.00000000000000
0.15625000   0.976000   0.00000000000000
0.15625000   0.977000   0.00000000000000
0.15625000   0.978000   0.00000000000000
0.15625000   0.979000   0.00000000000000
0.15625000   0.980000   0.00000000000000
0.15625000   0.981000   0.00000000000000
0.15625000   0.982000   0.00000000000000
0.15625000   0.983000   0.00000000000000
0.15625000   0.984000   0.00000000000000
0.15625000   0.985000   0.00000000000000
0.15625000   0.986000   0.00000000000000
0.15625000   0.987000   0.00000000000000
0.15625000   0.988000   0.00000000000000
0.15625000   0.989000   0.00000000000000
0.15625000   0.990000   0.00000000000000
0.15625000   0.991000   0.00000000000000
0.15625000   0.992000   0.00000000000000
0.15625000   0.993000   0.00000000000000
0.15625000   0.994000   0.00000000000000
0.15625000   0.995000   0.00000000000000
0.15625000   0.996000   0.00000000000000
0.15625000   0.997000   0.00000000000000
0.15625000   0.998000   0.00000000000000
0.15625000   0.999000   0.00000000000000
0.16406250   0.700000   0.00000000000000
0.16406250   0.701000   0.00000000000000
0.16406250   0.702000   0.00000000000000
0.16406250   0.703000   0.00000000000000
0.16406250   0.704000   0.00000000000000
0.16406250   0.705000   0.00000000000000
0.16406250   0.706000   0.00000000000000
0.16406250   0.707000   0.00000000000000
0.16406250   0.708000   0.00000000000000
0.16406250   0.709000   0.00000000000000
0.16406250   0.710000   0.00000000000000
0.16406250   0.711000   0.00000000000000
0.16406250   0.712000   0.00240273915865
0.16406250   0.713000   0.02138887492650
0.16406250   0.714000   0.05005121245596
0.16406250   0.715000   0.08557047618259
0.16406250   0.716000   0.12690152032981
0.16406250   0.717000   0.17293866164209
0.16406250   0.718000   0.22339254268401
0.16406250   0.719000   0.27639877385447
0.16406250   0.720000   0.31792931633830
0.16406250   0.721000   0.35208945218029
0.16406250   0.722000   0.38190488524294
0.16406250   0.723000   0.40896865617109
0.16406250   0.724000   0.43388709642343
0.16406250   0.725000   0.45647023953378
0.16406250   0.726000   0.47772024640162
0.16406250   0.727000   0.49799422619123
0.16406250   0.728000   0.51625903433832
0.16406250   0.729000   0.53452320507489
0.16406250   0.730000   0.55103939185732
0.16406250   0.731000   0.56676565855951
0.16406250   0.732000   0.58234347956017
0.16406250   0.733000   0.59596701125617
0.16406250   0.734000   0.60976379005499
0.16406250   0.735000   0.62271086912008
0.16406250   0.736000   0.63485189735197
0.16406250   0.737000   0.64675820431537
0.16406250   0.738000   0.65747938669344
0.16406250   0.739000   0.66811152665585
0.16406250   0.740000   0.67893559215748
0.16406250   0.741000   0.68772481454428
0.16406250   0.742000   0.69725101103308
0.16406250   0.743000   0.70563508032246
0.16406250   0.744000   0.71414168860058
0.16406250   0.745000   0.72158819346447
0.16406250   0.746000   0.72872905893371
0.16406250   0.747000   0.73523270053820
0.16406250   0.748000   0.74168924264187
0.16406250   0.749000   0.74768048452472
0.16406250   0.750000   0.75369580591379
0.16406250   0.751000   0.75855816105343
0.16406250   0.752000   0.76326538704673
0.16406250   0.753000   0.76779133273310
0.16406250   0.754000   0.77123741707908
0.16406250   0.755000   0.77490384768356
0.16406250   0.756000   0.77782189820050
0.16406250   0.757000   0.78149848524970
0.16406250   0.758000   0.78314361627126
0.16406250   0.759000   0.78576366110987
0.16406250   0.760000   0.78633185334720
0.16406250   0.761000   0.78862999415493
0.16406250   0.762000   0.78783652004592
0.16406250   0.763000   0.78788321604482
0.16406250   0.764000   0.78871862037600
0.16406250   0.765000   0.78844604516799
0.16406250   0.766000   0.78686483038634
0.16406250   0.767000   0.78572071530485
0.16406250   0.768000   0.78334798390667
0.16406250   0.769000   0.78169150880086
0.16406250   0.770000   0.77755963577330
0.16406250   0.771000   0.77487005754535
0.16406250   0.772000   0.77166100706516
0.16406250   0.773000   0.76653990093978
0.16406250   0.774000   0.76200905848076
0.16406250   0.775000   0.75751256755084
0.16406250   0.776000   0.74954036120701
0.16406250   0.777000   0.74396525668439
0.16406250   0.778000   0.73683676496301
0.16406250   0.779000   0.72847901209585
0.16406250   0.780000   0.71878915214447
0.16406250   0.781000   0.71074575782373
0.16406250   0.782000   0.69773599406039
0.16406250   0.783000   0.68773243863709
0.16406250   0.784000   0.67525660536555
0.16406250   0.785000   0.66277352626906
0.16406250   0.786000   0.64874372410859
0.16406250   0.787000   0.63157768070273
0.16406250   0.788000   0.61669184677645
0.16406250   0.789000   0.59789983688011
0.16406250   0.790000   0.57638995229320
0.16406250   0.791000   0.55696651372369
0.16406250   0.792000   0.53140250655670
0.16406250   0.793000   0.50414781110135
0.16406250   0.794000   0.47411226999260
0.16406250   0.795000   0.44043509639580
0.16406250   0.796000   0.40077116385098
0.16406250   0.797000   0.34823135960463
0.16406250   0.798000   0.28468691982063
0.16406250   0.799000   0.22581712319502
0.16406250   0.800000   0.17199764832719
0.16406250   0.801000   0.12322006216614
0.16406250   0.802000   0.07887035589780
0.16406250   0.803000   0.04075477378337
0.16406250   0.804000   0.01243789825691
0.16406250   0.805000   0.00000000000000
0.16406250   0.806000   0.00000000000000
0.16406250   0.807000   0.00000000000000
0.16406250   0.808000   0.00000000000000
0.16406250   0.809000   0.00000000000000
0.16406250   0.810000   0.00000000000000
0.16406250   0.811000   0.00000000000000
0.16406250   0.812000   0.00000000000000
0.16406250   0.813000   0.00000000000000
0.16406250   0.814000   0.00000000000000
0.16406250   0.815000   0.00000000000000
0.16406250   0.816000   0.00000000000000
0.16406250   0.817000   0.00000000000000
0.16406250   0.818000   0.00000000000000
0.16406250   0.819000   0.00000000000000
0.16406250   0.820000   0.00000000000000
0.16406250   0.821000   0.00000000000000
0.16406250   0.822000   0.00000000000000
0.16406250   0.823000   0.00000000000000
0.16406250   0.824000   0.00000000000000
0.16406250   0.825000   0.00000000000000
0.16406250   0.826000   0.00000000000000
0.16406250   0.827000   0.00000000000000
0.16406250   0.828000   0.00000000000000
0.16406250   0.829000   0.00000000000000
0.16406250   0.830000   0.00000000000000
0.16406250   0.831000   0.00000000000000
0.16406250   0.832000   0.00000000000000
0.16406250   0.833000   0.00000000000000
0.16406250   0.834000   0.00000000000000
0.16406250   0.835000   0.00000000000000
0.16406250   0.836000   0.00000000000000
0.16406250   0.837000   0.00000000000000
0.16406250   0.838000   0.00000000000000
0.16406250   0.839000   0.00000000000000
0.16406250   0.840000   0.00000000000000
0.16406250   0.841000   0.00000000000000
0.16406250   0.842000   0.00000000000000
0.16406250   0.843000   0.00000000000000
0.16406250   0.844000   0.00000000000000
0.16406250   0.845000   0.00000000000000
0.16406250   0.846000   0.00000000000000
0.16406250   0.847000   0.00000000000000
0.16406250   0.848000   0.00000000000000
0.16406250   0.849000   0.00000000000000
0.16406250   0.850000   0.00000000000000
0.16406250   0.851000   0.00000000000000
0.16406250   0.852000   0.00000000000000
0.16406250   0.853000   0.00000000000000
0.16406250   0.854000   0.00000000000000
0.16406250   0.855000   0.00000000000000
0.16406250   0.856000   0.00000000000000
0.16406250   0.857000   0.00000000000000
0.16406250   0.858000   0.00000000000000
0.16406250   0.859000   0.00000000000000
0.16406250   0.860000   0.00000000000000
0.16406250   0.861000   0.00000000000000
0.16406250   0.862000   0.00000000000000
0.16406250   0.863000   0.00000000000000
0.16406250   0.864000   0.00000000000000
0.16406250   0.865000   0.00000000000000
0.16406250   0.866000   0.00000000000000
0.16406250   0.867000   0.00000000000000
0.16406250   0.868000   0.00000000000000
0.16406250   0.869000   0.00000000000000
0.16406250   0.870000   0.00000000000000
0.16406250   0.871000   0.00000000000000
0.16406250   0.872000   0.00000000000000
0.16406250   0.873000   0.00000000000000
0.16406250   0.874000   0.00000000000000
0.16406250   0.875000   0.00000000000000
0.16406250   0.876000   0.00000000000000
0.16406250   0.877000   0.00000000000000
0.16406250   0.878000   0.00000000000000
0.16406250   0.879000   0.00000000000000
0.16406250   0.880000   0.00000000000000
0.16406250   0.881000   0.00000000000000
0.16406250   0.882000   0.00000000000000
0.16406250   0.883000   0.00000000000000
0.16406250   0.884000   0.00000000000000
0.16406250   0.885000   0.00000000000000
0.16406250   0.886000   0.00000000000000
0.16406250   0.887000   0.00000000000000
0.16406250   0.888000   0.00000000000000
0.16406250   0.889000   0.00000000000000
0.16406250   0.890000   0.00000000000000
0.16406250   0.891000   0.00000000000000
0.16406250   0.892000   0.00000000000000
0.16406250   0.893000   0.00000000000000
0.16406250   0.894000   0.00000000000000
0.16406250   0.895000   0.00000000000000
0.16406250   0.896000   0.00000000000000
0.16406250   0.897000   0.00000000000000
0.16406250   0.898000   0.00000000000000
0.16406250   0.899000   0.00000000000000
0.16406250   0.900000   0.00000000000000
0.16406250   0.901000   0.00000000000000
0.16406250   0.902000   0.00000000000000
0.16406250   0.903000   0.00000000000000
0.16406250   0.904000   0.00000000000000
0.16406250   0.905000   0.00000000000000
0.16406250   0.906000   0.00000000000000
0.16406250   0.907000   0.00000000000000
0.16406250   0.908000   0.00000000000000
0.16406250   0.909000   0.00000000000000
0.16406250   0.910000   0.00000000000000
0.16406250   0.911000   0.00000000000000
0.16406250   0.912000   0.00000000000000
0.16406250   0.913000   0.00000000000000
0.16406250   0.914000   0.00000000000000
0.16406250   0.915000   0.00000000000000
0.16406250   0.916000   0.00000000000000
0.16406250   0.917000   0.00000000000000
0.16406250   0.918000   0.00000000000000
0.16406250   0.919000   0.00000000000000
0.16406250   0.920000   0.00000000000000
0.16406250   0.921000   0.00000000000000
0.16406250   0.922000   0.00000000000000
0.16406250   0.923000   0.00000000000000
0.16406250   0.924000   0.00000000000000
0.16406250   0.925000   0.00000000000000
0.16406250   0.926000   0.00000000000000
0.16406250   0.927000   0.00000000000000
0.16406250   0.928000   0.00000000000000
0.16406250   0.929000   0.00000000000000
0.16406250   0.930000   0.00000000000000
0.16406250   0.931000   0.00000000000000
0.16406250   0.932000   0.00000000000000
0.16406250   0.933000   0.00000000000000
0.16406250   0.934000   0.00000000000000
0.16406250   0.935000   0.00000000000000
0.16406250   0.936000   0.00000000000000
0.16406250   0.937000   0.00000000000000
0.16406250   0.938000   0.00000000000000
0.16406250   0.939000   0.00000000000000
0.16406250   0.940000   0.00000000000000
0.16406250   0.941000   0.00000000000000
0.16406250   0.942000   0.00000000000000
0.16406250   0.943000   0.00000000000000
0.16406250   0.944000   0.00000000000000
0.16406250   0.945000   0.00000000000000
0.16406250   0.946000   0.00000000000000
0.16406250   0.947000   0.00000000000000
0.16406250   0.948000   0.00000000000000
0.16406250   0.949000   0.00000000000000
0.16406250   0.950000   0.00000000000000
0.16406250   0.951000   0.00000000000000
0.16406250   0.952000   0.00000000000000
0.16406250   0.953000   0.00000000000000
0.16406250   0.954000   0.00000000000000
0.16406250   0.955000   0.00000000000000
0.16406250   0.956000   0.00000000000000
0.16406250   0.957000   0.00000000000000
0.16406250   0.958000   0.00000000000000
0.16406250   0.959000   0.00000000000000
0.16406250   0.960000   0.00000000000000
0.16406250   0.961000   0.00000000000000
0.16406250   0.962000   0.00000000000000
0.16406250   0.963000   0.00000000000000
0.16406250   0.964000   0.00000000000000
0.16406250   0.965000   0.00000000000000
0.16406250   0.966000   0.00000000000000
0.16406250   0.967000   0.00000000000000
0.16406250   0.968000   0.00000000000000
0.16406250   0.969000   0.00000000000000
0.16406250   0.970000   0.00000000000000
0.16406250   0.971000   0.00000000000000
0.16406250   0.972000   0.00000000000000
0.16406250   0.973000   0.00000000000000
0.16406250   0.974000   0.00000000000000
0.16406250   0.975000   0.00000000000000
0.16406250   0.976000   0.00000000000000
0.16406250   0.977000   0.00000000000000
0.16406250   0.978000   0.00000000000000
0.16406250   0.979000   0.00000000000000
0.16406250   0.980000   0.00000000000000
0.16406250   0.981000   0.00000000000000
0.16406250   0.982000   0.00000000000000
0.16406250   0.983000   0.00000000000000
0.16406250   0.984000   0.00000000000000
0.16406250   0.985000   0.00000000000000
0.16406250   0.986000   0.00000000000000
0.16406250   0.987000   0.00000000000000
0.16406250   0.988000   0.00000000000000
0.16406250   0.989000   0.00000000000000
0.16406250   0.990000   0.00000000000000
0.16406250   0.991000   0.00000000000000
0.16406250   0.992000   0.00000000000000
0.16406250   0.993000   0.00000000000000
0.16406250   0.994000   0.00000000000000
0.16406250   0.995000   0.00000000000000
0.16406250   0.996000   0.00000000000000
0.16406250   0.997000   0.00000000000000
0.16406250   0.998000   0.00000000000000
0.16406250   0.999000   0.00000000000000
0.17187500   0.700000   0.00000000000000
0.17187500   0.701000   0.00000000000000
0.17187500   0.702000   0.00000000000000
0.17187500   0.703000   0.00000000000000
0.17187500   0.704000   0.00000000000000
0.17187500   0.705000   0.00000000000000
0.17187500   0.706000   0.00000000000000
0.17187500   0.707000   0.00000000000000
0.17187500   0.708000   0.00000000000000
0.17187500   0.709000   0.00000000000000
0.17187500   0.710000   0.00000000000000
0.17187500   0.711000   0.00000000000000
0.17187500   0.712000   0.00627398752881
0.17187500   0.713000   0.02849450920587
0.17187500   0.714000   0.05951711906324
0.17187500   0.715000   0.09716158092758
0.17187500   0.716000   0.14012828439088
0.17187500   0.717000   0.18799554645745
0.17187500   0.718000   0.24001727576746
0.17187500   0.719000   0.29194540173516
0.17187500   0.720000   0.33064984438229
0.17187500   0.721000   0.36386436880064
0.17187500   0.722000   0.39344695902732
0.17187500   0.723000   0.42003734859100
0.17187500   0.724000   0.44448047498945
0.17187500   0.725000   0.46733767924470
0.17187500   0.726000   0.48826166802856
0.17187500   0.727000   0.50825934546348
0.17187500   0.728000   0.52690651974876
0.17187500   0.729000   0.54400080544906
0.17187500   0.730000   0.56096441680940
0.17187500   0.731000   0.57674331487998
0.17187500   0.732000   0.59122896970455
0.17187500   0.733000   0.60627565231730
0.17187500   0.734000   0.61944727105044
0.17187500   0.735000   0.63249216425388
0.17187500   0.736000   0.64451144236573
0.17187500   0.737000   0.65669894318742
0.17187500   0.738000   0.66742572828852
0.17187500   0.739000   0.67799220321428
0.17187500   0.740000   0.68735340032351
0.17187500   0.741000   0.69736096443074
0.17187500   0.742000   0.70592355270162
0.17187500   0.743000   0.71406339289192
0.17187500   0.744000   0.72223539110602
0.17187500   0.745000   0.72951909858282
0.17187500   0.746000   0.73683915325504
0.17187500   0.747000   0.74358358860731
0.17187500   0.748000   0.74980826674185
0.17187500   0.749000   0.75578913863887
0.17187500   0.750000   0.76059884780163
0.17187500   0.751000   0.76568016113543
0.17187500   0.752000   0.77016791735354
0.17187500   0.753000   0.77500393971804
0.17187500   0.754000   0.77789001525242
0.17187500   0.755000   0.78204841538819
0.17187500   0.756000   0.78437671539188
0.17187500   0.757000   0.78585163230409
0.17187500   0.758000   0.78857401965974
0.17187500   0.759000   0.78990674418224
0.17187500   0.760000   0.79101212001567
0.17187500   0.761000   0.79094397525895
0.17187500   0.762000   0.79177475319270
0.17187500   0.763000   0.79169778831686
0.17187500   0.764000   0.79011581449186
0.17187500   0.765000   0.78857038365743
0.17187500   0.766000   0.78715478523073
0.17187500   0.767000   0.78472445406049
0.17187500   0.768000   0.78097187418119
0.17187500   0.769000   0.77777661276745
0.17187500   0.770000   0.77416115894030
0.17187500   0.771000   0.76983893721420
0.17187500   0.772000   0.76344634247754
0.17187500   0.773000   0.75855255932782
0.17187500   0.774000   0.75102356463439
0.17187500   0.775000   0.74365190592682
0.17187500   0.776000   0.73695549747915
0.17187500   0.777000   0.72670218235958
0.17187500   0.778000   0.71743130493191
0.17187500   0.779000   0.70656101177878
0.17187500   0.780000   0.69575657985624
0.17187500   0.781000   0.68176250484030
0.17187500   0.782000   0.66944051598827
0.17187500   0.783000   0.65333061498441
0.17187500   0.784000   0.63770044237898
0.17187500   0.785000   0.61955730666716
0.17187500   0.786000   0.60009699820463
0.17187500   0.787000   0.57877979709105
0.17187500   0.788000   0.55344031423288
0.17187500   0.789000   0.52754143593764
0.17187500   0.790000   0.49876170662524
0.17187500   0.791000   0.46211238311763
0.17187500   0.792000   0.42106527437783
0.17187500   0.793000   0.36990053857636
0.17187500   0.794000   0.30405275897921
0.17187500   0.795000   0.24333826130308
0.17187500   0.796000   0.18560967173891
0.17187500   0.797000   0.13259915531156
0.17187500   0.798000   0.08645565106547
0.17187500   0.799000   0.04770430289680
0.17187500   0.800000   0.01536919428876
0.17187500   0.801000   0.00000000000000
0.17187500   0.802000   0.00000000000000
0.17187500   0.803000   0.00000000000000
0.17187500   0.804000   0.00000000000000
0.17187500   0.805000   0.00000000000000
0.17187500   0.806000   0.00000000000000
0.17187500   0.807000   0.00000000000000
0.17187500   0.808000   0.00000000000000
0.17187500   0.809000   0.00000000000000
0.17187500   0.810000   0.00000000000000
0.17187500   0.811000   0.00000000000000
0.17187500   0.812000   0.00000000000000
0.17187500   0.813000   0.00000000000000
0.17187500   0.814000   0.00000000000000
0.17187500   0.815000   0.00000000000000
0.17187500   0.816000   0.00000000000000
0.17187500   0.817000   0.00000000000000
0.17187500   0.818000   0.00000000000000
0.17187500   0.819000   0.00000000000000
0.17187500   0.820000   0.00000000000000
0.17187500   0.821000   0.00000000000000
0.17187500   0.822000   0.00000000000000
0.17187500   0.823000   0.00000000000000
0.17187500   0.824000   0.00000000000000
0.17187500   0.825000   0.00000000000000
0.17187500   0.826000   0.00000000000000
0.17187500   0.827000   0.00000000000000
0.17187500   0.828000   0.00000000000000
0.17187500   0.829000   0.00000000000000
0.17187500   0.830000   0.00000000000000
0.17187500   0.831000   0.00000000000000
0.17187500   0.832000   0.00000000000000
0.17187500   0.833000   0.00000000000000
0.17187500   0.834000   0.00000000000000
0.17187500   0.835000   0.00000000000000
0.17187500   0.836000   0.00000000000000
0.17187500   0.837000   0.00000000000000
0.17187500   0.838000   0.00000000000000
0.17187500   0.839000   0.00000000000000
0.17187500   0.840000   0.00000000000000
0.17187500   0.841000   0.00000000000000
0.17187500   0.842000   0.00000000000000
0.17187500   0.843000   0.00000000000000
0.17187500   0.844000   0.00000000000000
0.17187500   0.845000   0.00000000000000
0.17187500   0.846000   0.00000000000000
0.17187500   0.847000   0.00000000000000
0.17187500   0.848000   0.00000000000000
0.17187500   0.849000   0.00000000000000
0.17187500   0.850000   0.00000000000000
0.17187500   0.851000   0.00000000000000
0.17187500   0.852000   0.00000000000000
0.17187500   0.853000   0.00000000000000
0.17187500   0.854000   0.00000000000000
0.17187500   0.855000   0.00000000000000
0.17187500   0.856000   0.00000000000000
0.17187500   0.857000   0.00000000000000
0.17187500   0.858000   0.00000000000000
0.17187500   0.859000   0.00000000000000
0.17187500   0.860000   0.00000000000000
0.17187500   0.861000   0.00000000000000
0.17187500   0.862000   0.00000000000000
0.17187500   0.863000   0.00000000000000
0.17187500   0.864000   0.00000000000000
0.17187500   0.865000   0.00000000000000
0.17187500   0.866000   0.00000000000000
0.17187500   0.867000   0.00000000000000
0.17187500   0.868000   0.00000000000000
0.17187500   0.869000   0.00000000000000
0.17187500   0.870000   0.00000000000000
0.17187500   0.871000   0.00000000000000
0.17187500   0.872000   0.00000000000000
0.17187500   0.873000   0.00000000000000
0.17187500   0.874000   0.00000000000000
0.17187500   0.875000   0.00000000000000
0.17187500   0.876000   0.00000000000000
0.17187500   0.877000   0.00000000000000
0.17187500   0.878000   0.00000000000000
0.17187500   0.879000   0.00000000000000
0.17187500   0.880000   0.00000000000000
0.17187500   0.881000   0.00000000000000
0.17187500   0.882000   0.00000000000000
0.17187500   0.883000   0.00000000000000
0.17187500   0.884000   0.00000000000000
0.17187500   0.885000   0.00000000000000
0.17187500   0.886000   0.00000000000000
0.17187500   0.887000   0.00000000000000
0.17187500   0.888000   0.00000000000000
0.17187500   0.889000   0.00000000000000
0.17187500   0.890000   0.00000000000000
0.17187500   0.891000   0.00000000000000
0.17187500   0.892000   0.00000000000000
0.17187500   0.893000   0.00000000000000
0.17187500   0.894000   0.00000000000000
0.17187500   0.895000   0.00000000000000
0.17187500   0.896000   0.00000000000000
0.17187500   0.897000   0.00000000000000
0.17187500   0.898000   0.00000000000000
0.17187500   0.899000   0.00000000000000
0.17187500   0.900000   0.00000000000000
0.17187500   0.901000   0.00000000000000
0.17187500   0.902000   0.00000000000000
0.17187500   0.903000   0.00000000000000
0.17187500   0.904000   0.00000000000000
0.17187500   0.905000   0.00000000000000
0.17187500   0.906000   0.00000000000000
0.17187500   0.907000   0.00000000000000
0.17187500   0.908000   0.00000000000000
0.17187500   0.909000   0.00000000000000
0.17187500   0.910000   0.00000000000000
0.17187500   0.911000   0.00000000000000
0.17187500   0.912000   0.00000000000000
0.17187500   0.913000   0.00000000000000
0.17187500   0.914000   0.00000000000000
0.17187500   0.915000   0.00000000000000
0.17187500   0.916000   0.00000000000000
0.17187500   0.917000   0.00000000000000
0.17187500   0.918000   0.00000000000000
0.17187500   0.919000   0.00000000000000
0.17187500   0.920000   0.00000000000000
0.17187500   0.921000   0.00000000000000
0.17187500   0.922000   0.00000000000000
0.17187500   0.923000   0.00000000000000
0.17187500   0.924000   0.00000000000000
0.17187500   0.925000   0.00000000000000
0.17187500   0.926000   0.00000000000000
0.17187500   0.927000   0.00000000000000
0.17187500   0.928000   0.00000000000000
0.17187500   0.929000   0.00000000000000
0.17187500   0.930000   0.00000000000000
0.17187500   0.931000   0.00000000000000
0.17187500   0.932000   0.00000000000000
0.17187500   0.933000   0.00000000000000
0.17187500   0.934000   0.00000000000000
0.17187500   0.935000   0.00000000000000
0.17187500   0.936000   0.00000000000000
0.17187500   0.937000   0.00000000000000
0.17187500   0.938000   0.00000000000000
0.17187500   0.939000   0.00000000000000
0.17187500   0.940000   0.00000000000000
0.17187500   0.941000   0.00000000000000
0.17187500   0.942000   0.00000000000000
0.17187500   0.943000   0.00000000000000
0.17187500   0.944000   0.00000000000000
0.17187500   0.945000   0.00000000000000
0.17187500   0.946000   0.00000000000000
0.17187500   0.947000   0.00000000000000
0.17187500   0.948000   0.00000000000000
0.17187500   0.949000   0.00000000000000
0.17187500   0.950000   0.00000000000000
0.17187500   0.951000   0.00000000000000
0.17187500   0.952000   0.00000000000000
0.17187500   0.953000   0.00000000000000
0.17187500   0.954000   0.00000000000000
0.17187500   0.955000   0.00000000000000
0.17187500   0.956000   0.00000000000000
0.17187500   0.957000   0.00000000000000
0.17187500   0.958000   0.00000000000000
0.17187500   0.959000   0.00000000000000
0.17187500   0.960000   0.00000000000000
0.17187500   0.961000   0.00000000000000
0.17187500   0.962000   0.00000000000000
0.17187500   0.963000   0.00000000000000
0.17187500   0.964000   0.00000000000000
0.17187500   0.965000   0.00000000000000
0.17187500   0.966000   0.00000000000000
0.17187500   0.967000   0.00000000000000
0.17187500   0.968000   0.00000000000000
0.17187500   0.969000   0.00000000000000
0.17187500   0.970000   0.00000000000000
0.17187500   0.971000   0.00000000000000
0.17187500   0.972000   0.00000000000000
0.17187500   0.973000   0.00000000000000
0.17187500   0.974000   0.00000000000000
0.17187500   0.975000   0.00000000000000
0.17187500   0.976000   0.00000000000000
0.17187500   0.977000   0.00000000000000
0.17187500   0.978000   0.00000000000000
0.17187500   0.979000   0.00000000000000
0.17187500   0.980000   0.00000000000000
0.17187500   0.981000   0.00000000000000
0.17187500   0.982000   0.00000000000000
0.17187500   0.983000   0.00000000000000
0.17187500   0.984000   0.00000000000000
0.17187500   0.985000   0.00000000000000
0.17187500   0.986000   0.00000000000000
0.17187500   0.987000   0.00000000000000
0.17187500   0.988000   0.00000000000000
0.17187500   0.989000   0.00000000000000
0.17187500   0.990000   0.00000000000000
0.17187500   0.991000   0.00000000000000
0.17187500   0.992000   0.00000000000000
0.17187500   0.993000   0.00000000000000
0.17187500   0.994000   0.00000000000000
0.17187500   0.995000   0.00000000000000
0.17187500   0.996000   0.00000000000000
0.17187500   0.997000   0.00000000000000
0.17187500   0.998000   0.00000000000000
0.17187500   0.999000   0.00000000000000
0.17968750   0.700000   0.00000000000000
0.17968750   0.701000   0.00000000000000
0.17968750   0.702000   0.00000000000000
0.17968750   0.703000   0.00000000000000
0.17968750   0.704000   0.00000000000000
0.17968750   0.705000   0.00000000000000
0.17968750   0.706000   0.00000000000000
0.17968750   0.707000   0.00000000000000
0.17968750   0.708000   0.00000000000000
0.17968750   0.709000   0.00000000000000
0.17968750   0.710000   0.00000000000000
0.17968750   0.711000   0.00000000000000
0.17968750   0.712000   0.01005267180295
0.17968750   0.713000   0.03467672998089
0.17968750   0.714000   0.06748210164674
0.17968750   0.715000   0.10655968811400
0.17968750   0.716000   0.15112103953513
0.17968750   0.717000   0.20019788947810
0.17968750   0.718000   0.25354266966570
0.17968750   0.719000   0.30304526069627
0.17968750   0.720000   0.34121097944402
0.17968750   0.721000   0.37387292763975
0.17968750   0.722000   0.40278586111165
0.17968750   0.723000   0.42924706875929
0.17968750   0.724000   0.45369762847245
0.17968750   0.725000   0.47591897276374
0.17968750   0.726000   0.49703436627337
0.17968750   0.727000   0.51711949010077
0.17968750   0.728000   0.53524585104801
0.17968750   0.729000   0.55340990059132
0.17968750   0.730000   0.56989585084809
0.17968750   0.731000   0.58547819771361
0.17968750   0.732000   0.60086653827672
0.17968750   0.733000   0.61454160109891
0.17968750   0.734000   0.62828223287522
0.17968750   0.735000   0.64119696803565
0.17968750   0.736000   0.65321359952408
0.17968750   0.737000   0.66505428372265
0.17968750   0.738000   0.67558942474613
0.17968750   0.739000   0.68606835148483
0.17968750   0.740000   0.69683035014332
0.17968750   0.741000   0.70545821272383
0.17968750   0.742000   0.71474850271923
0.17968750   0.743000   0.72302226399660
0.17968750   0.744000   0.73118959870513
0.17968750   0.745000   0.73837076433632
0.17968750   0.746000   0.74521101527436
0.17968750   0.747000   0.75142116985280
0.17968750   0.748000   0.75751877285197
0.17968750   0.749000   0.76308752765418
0.17968750   0.750000   0.76863225726997
0.17968750   0.751000   0.77299345662051
0.17968750   0.752000   0.77717903125634
0.17968750   0.753000   0.78100578896124
0.17968750   0.754000   0.78377477246238
0.17968750   0.755000   0.78677457455367
0.17968750   0.756000   0.78874776472931
0.17968750   0.757000   0.79149992675835
0.17968750   0.758000   0.79227917098447
0.17968750   0.759000   0.79370932421620
0.17968750   0.760000   0.79324558458729
0.17968750   0.761000   0.79448647481155
0.17968750   0.762000   0.79212654404461
0.17968750   0.763000   0.79061018322257
0.17968750   0.764000   0.78980512868893
0.17968750   0.765000   0.78787321399215
0.17968750   0.766000   0.78441257205057
0.17968750   0.767000   0.78117066619815
0.17968750   0.768000   0.77643931521959
0.17968750   0.769000   0.77224498746337
0.17968750   0.770000   0.76564494673203
0.17968750   0.771000   0.76020935681612
0.17968750   0.772000   0.75366249611792
0.17968750   0.773000   0.74508452396519
0.17968750   0.774000   0.73657169423477
0.17968750   0.775000   0.72792169280844
0.17968750   0.776000   0.71540284400660
0.17968750   0.777000   0.70491203148576
0.17968750   0.778000   0.69218741751925
0.17968750   0.779000   0.67775070129027
0.17968750   0.780000   0.66131694350170
0.17968750   0.781000   0.64566122789708
0.17968750   0.782000   0.62413425420152
0.17968750   0.783000   0.60416818754282
0.17968750   0.784000   0.58004420226219
0.17968750   0.785000   0.55426197982134
0.17968750   0.786000   0.52480271441524
0.17968750   0.787000   0.48903489660057
0.17968750   0.788000   0.45066637757538
0.17968750   0.789000   0.39949026442736
0.17968750   0.790000   0.33143228191585
0.17968750   0.791000   0.26662002953471
0.17968750   0.792000   0.20463029744448
0.17968750   0.793000   0.14904823431703
0.17968750   0.794000   0.09969298636827
0.17968750   0.795000   0.05481188649532
0.17968750   0.796000   0.02094453468291
0.17968750   0.797000   0.00149824835766
0.17968750   0.798000   0.00000000000000
0.17968750   0.799000   0.00000000000000
0.17968750   0.800000   0.00000000000000
0.17968750   0.801000   0.00000000000000
0.17968750   0.802000   0.00000000000000
0.17968750   0.803000   0.00000000000000
0.17968750   0.804000   0.00000000000000
0.17968750   0.805000   0.00000000000000
0.17968750   0.806000   0.00000000000000
0.17968750   0.807000   0.00000000000000
0.17968750   0.808000   0.00000000000000
0.17968750   0.809000   0.00000000000000
0.17968750   0.810000   0.00000000000000
0.17968750   0.811000   0.00000000000000
0.17968750   0.812000   0.00000000000000
0.17968750   0.813000   0.00000000000000
0.17968750   0.814000   0.00000000000000
0.17968750   0.815000   0.00000000000000
0.17968750   0.816000   0.00000000000000
0.17968750   0.817000   0.00000000000000
0.17968750   0.818000   0.00000000000000
0.17968750   0.819000   0.00000000000000
0.17968750   0.820000   0.00000000000000
0.17968750   0.821000   0.00000000000000
0.17968750   0.822000   0.00000000000000
0.17968750   0.823000   0.00000000000000
0.17968750   0.824000   0.00000000000000
0.17968750   0.825000   0.00000000000000
0.17968750   0.826000   0.00000000000000
0.17968750   0.827000   0.00000000000000
0.17968750   0.828000   0.00000000000000
0.17968750   0.829000   0.00000000000000
0.17968750   0.830000   0.00000000000000
0.17968750   0.831000   0.00000000000000
0.17968750   0.832000   0.00000000000000
0.17968750   0.833000   0.00000000000000
0.17968750   0.834000   0.00000000000000
0.17968750   0.835000   0.00000000000000
0.17968750   0.836000   0.00000000000000
0.17968750   0.837000   0.00000000000000
0.17968750   0.838000   0.00000000000000
0.17968750   0.839000   0.00000000000000
0.17968750   0.840000   0.00000000000000
0.17968750   0.841000   0.00000000000000
0.17968750   0.842000   0.00000000000000
0.17968750   0.843000   0.00000000000000
0.17968750   0.844000   0.00000000000000
0.17968750   0.845000   0.00000000000000
0.17968750   0.846000   0.00000000000000
0.17968750   0.847000   0.00000000000000
0.17968750   0.848000   0.00000000000000
0.17968750   0.849000   0.00000000000000
0.17968750   0.850000   0.00000000000000
0.17968750   0.851000   0.00000000000000
0.17968750   0.852000   0.00000000000000
0.17968750   0.853000   0.00000000000000
0.17968750   0.854000   0.00000000000000
0.17968750   0.855000   0.00000000000000
0.17968750   0.856000   0.00000000000000
0.17968750   0.857000   0.00000000000000
0.17968750   0.858000   0.00000000000000
0.17968750   0.859000   0.00000000000000
0.17968750   0.860000   0.00000000000000
0.17968750   0.861000   0.00000000000000
0.17968750   0.862000   0.00000000000000
0.17968750   0.863000   0.00000000000000
0.17968750   0.864000   0.00000000000000
0.17968750   0.865000   0.00000000000000
0.17968750   0.866000   0.00000000000000
0.17968750   0.867000   0.00000000000000
0.17968750   0.868000   0.00000000000000
0.17968750   0.869000   0.00000000000000
0.17968750   0.870000   0.00000000000000
0.17968750   0.871000   0.00000000000000
0.17968750   0.872000   0.00000000000000
0.17968750   0.873000   0.00000000000000
0.17968750   0.874000   0.00000000000000
0.17968750   0.875000   0.00000000000000
0.17968750   0.876000   0.00000000000000
0.17968750   0.877000   0.00000000000000
0.17968750   0.878000   0.00000000000000
0.17968750   0.879000   0.00000000000000
0.17968750   0.880000   0.00000000000000
0.17968750   0.881000   0.00000000000000
0.17968750   0.882000   0.00000000000000
0.17968750   0.883000   0.00000000000000
0.17968750   0.884000   0.00000000000000
0.17968750   0.885000   0.00000000000000
0.17968750   0.886000   0.00000000000000
0.17968750   0.887000   0.00000000000000
0.17968750   0.888000   0.00000000000000
0.17968750   0.889000   0.00000000000000
0.17968750   0.890000   0.00000000000000
0.17968750   0.891000   0.00000000000000
0.17968750   0.892000   0.00000000000000
0.17968750   0.893000   0.00000000000000
0.17968750   0.894000   0.00000000000000
0.17968750   0.895000   0.00000000000000
0.17968750   0.896000   0.00000000000000
0.17968750   0.897000   0.00000000000000
0.17968750   0.898000   0.00000000000000
0.17968750   0.899000   0.00000000000000
0.17968750   0.900000   0.00000000000000
0.17968750   0.901000   0.00000000000000
0.17968750   0.902000   0.00000000000000
0.17968750   0.903000   0.00000000000000
0.17968750   0.904000   0.00000000000000
0.17968750   0.905000   0.00000000000000
0.17968750   0.906000   0.00000000000000
0.17968750   0.907000   0.00000000000000
0.17968750   0.908000   0.00000000000000
0.17968750   0.909000   0.00000000000000
0.17968750   0.910000   0.00000000000000
0.17968750   0.911000   0.00000000000000
0.17968750   0.912000   0.00000000000000
0.17968750   0.913000   0.00000000000000
0.17968750   0.914000   0.00000000000000
0.17968750   0.915000   0.00000000000000
0.17968750   0.916000   0.00000000000000
0.17968750   0.917000   0.00000000000000
0.17968750   0.918000   0.00000000000000
0.17968750   0.919000   0.00000000000000
0.17968750   0.920000   0.00000000000000
0.17968750   0.921000   0.00000000000000
0.17968750   0.922000   0.00000000000000
0.17968750   0.923000   0.00000000000000
0.17968750   0.924000   0.00000000000000
0.17968750   0.925000   0.00000000000000
0.17968750   0.926000   0.00000000000000
0.17968750   0.927000   0.00000000000000
0.17968750   0.928000   0.00000000000000
0.17968750   0.929000   0.00000000000000
0.17968750   0.930000   0.00000000000000
0.17968750   0.931000   0.00000000000000
0.17968750   0.932000   0.00000000000000
0.17968750   0.933000   0.00000000000000
0.17968750   0.934000   0.00000000000000
0.17968750   0.935000   0.00000000000000
0.17968750   0.936000   0.00000000000000
0.17968750   0.937000   0.00000000000000
0.17968750   0.938000   0.00000000000000
0.17968750   0.939000   0.00000000000000
0.17968750   0.940000   0.00000000000000
0.17968750   0.941000   0.00000000000000
0.17968750   0.942000   0.00000000000000
0.17968750   0.943000   0.00000000000000
0.17968750   0.944000   0.00000000000000
0.17968750   0.945000   0.00000000000000
0.17968750   0.946000   0.00000000000000
0.17968750   0.947000   0.00000000000000
0.17968750   0.948000   0.00000000000000
0.17968750   0.949000   0.00000000000000
0.17968750   0.950000   0.00000000000000
0.17968750   0.951000   0.00000000000000
0.17968750   0.952000   0.00000000000000
0.17968750   0.953000   0.00000000000000
0.17968750   0.954000   0.00000000000000
0.17968750   0.955000   0.00000000000000
0.17968750   0.956000   0.00000000000000
0.17968750   0.957000   0.00000000000000
0.17968750   0.958000   0.00000000000000
0.17968750   0.959000   0.00000000000000
0.17968750   0.960000   0.00000000000000
0.17968750   0.961000   0.00000000000000
0.17968750   0.962000   0.00000000000000
0.17968750   0.963000   0.00000000000000
0.17968750   0.964000   0.00000000000000
0.17968750   0.965000   0.00000000000000
0.17968750   0.966000   0.00000000000000
0.17968750   0.967000   0.00000000000000
0.17968750   0.968000   0.00000000000000
0.17968750   0.969000   0.00000000000000
0.17968750   0.970000   0.00000000000000
0.17968750   0.971000   0.00000000000000
0.17968750   0.972000   0.00000000000000
0.17968750   0.973000   0.00000000000000
0.17968750   0.974000   0.00000000000000
0.17968750   0.975000   0.00000000000000
0.17968750   0.976000   0.00000000000000
0.17968750   0.977000   0.00000000000000
0.17968750   0.978000   0.00000000000000
0.17968750   0.979000   0.00000000000000
0.17968750   0.980000   0.00000000000000
0.17968750   0.981000   0.00000000000000
0.17968750   0.982000   0.00000000000000
0.17968750   0.983000   0.00000000000000
0.17968750   0.984000   0.00000000000000
0.17968750   0.985000   0.00000000000000
0.17968750   0.986000   0.00000000000000
0.17968750   0.987000   0.00000000000000
0.17968750   0.988000   0.00000000000000
0.17968750   0.989000   0.00000000000000
0.17968750   0.990000   0.00000000000000
0.17968750   0.991000   0.00000000000000
0.17968750   0.992000   0.00000000000000
0.17968750   0.993000   0.00000000000000
0.17968750   0.994000   0.00000000000000
0.17968750   0.995000   0.00000000000000
0.17968750   0.996000   0.00000000000000
0.17968750   0.997000   0.00000000000000
0.17968750   0.998000   0.00000000000000
0.17968750   0.999000   0.00000000000000
0.18750000   0.700000   0.00000000000000
0.18750000   0.701000   0.00000000000000
0.18750000   0.702000   0.00000000000000
0.18750000   0.703000   0.00000000000000
0.18750000   0.704000   0.00000000000000
0.18750000   0.705000   0.00000000000000
0.18750000   0.706000   0.00000000000000
0.18750000   0.707000   0.00000000000000
0.18750000   0.708000   0.00000000000000
0.18750000   0.709000   0.00000000000000
0.18750000   0.710000   0.00000000000000
0.18750000   0.711000   0.00000000000000
0.18750000   0.712000   0.01304584307818
0.18750000   0.713000   0.03919925434075
0.18750000   0.714000   0.07332394463486
0.18750000   0.715000   0.11371485873712
0.18750000   0.716000   0.15925397624770
0.18750000   0.717000   0.20958267988908
0.18750000   0.718000   0.26391004552197
0.18750000   0.719000   0.31232428122007
0.18750000   0.720000   0.34914844538619
0.18750000   0.721000   0.38166878462800
0.18750000   0.722000   0.41075420823835
0.18750000   0.723000   0.43708701593188
0.18750000   0.724000   0.46144190634999
0.18750000   0.725000   0.48399501923369
0.18750000   0.726000   0.50507902052366
0.18750000   0.727000   0.52500872822333
0.18750000   0.728000   0.54371781485352
0.18750000   0.729000   0.56093060284192
0.18750000   0.730000   0.57798965513873
0.18750000   0.731000   0.59375708236139
0.18750000   0.732000   0.60816906823703
0.18750000   0.733000   0.62331429625892
0.18750000   0.734000   0.63670032323234
0.18750000   0.735000   0.64952098518658
0.18750000   0.736000   0.66158131397883
0.18750000   0.737000   0.67399086145191
0.18750000   0.738000   0.68461663755887
0.18750000   0.739000   0.69504895623042
0.18750000   0.740000   0.70432824509294
0.18750000   0.741000   0.71422617831503
0.18750000   0.742000   0.72276120668932
0.18750000   0.743000   0.73066895517488
0.18750000   0.744000   0.73869961007249
0.18750000   0.745000   0.74577710574391
0.18750000   0.746000   0.75287725929141
0.18750000   0.747000   0.75928426571481
0.18750000   0.748000   0.76515542466489
0.18750000   0.749000   0.77079139012418
0.18750000   0.750000   0.77508455190031
0.18750000   0.751000   0.77971597075704
0.18750000   0.752000   0.78362527520080
0.18750000   0.753000   0.78782071643847
0.18750000   0.754000   0.78996458428402
0.18750000   0.755000   0.79328095345592
0.18750000   0.756000   0.79469092446206
0.18750000   0.757000   0.79524814839643
0.18750000   0.758000   0.79676332853461
0.18750000   0.759000   0.79700330047650
0.18750000   0.760000   0.79698146793780
0.18750000   0.761000   0.79525414291805
0.18750000   0.762000   0.79434857827055
0.18750000   0.763000   0.79258195446261
0.18750000   0.764000   0.78906511419418
0.18750000   0.765000   0.78541642327677
0.18750000   0.766000   0.78165906664706
0.18750000   0.767000   0.77651901181714
0.18750000   0.768000   0.76985789453068
0.18750000   0.769000   0.76361532656549
0.18750000   0.770000   0.75667525005227
0.18750000   0.771000   0.74836748193488
0.18750000   0.772000   0.73779551755542
0.18750000   0.773000   0.72804351958808
0.18750000   0.774000   0.71523513208772
0.18750000   0.775000   0.70213746120251
0.18750000   0.776000   0.68920001808461
0.18750000   0.777000   0.67158238967509
0.18750000   0.778000   0.65384233118180
0.18750000   0.779000   0.63356814877192
0.18750000   0.780000   0.61165243569780
0.18750000   0.781000   0.58478347967981
0.18750000   0.782000   0.55716460373625
0.18750000   0.783000   0.52251545326939
0.18750000   0.784000   0.48422684753668
0.18750000   0.785000   0.43507977848375
0.18750000   0.786000   0.36674793940178
0.18750000   0.787000   0.29729112040624
0.18750000   0.788000   0.23166390316416
0.18750000   0.789000   0.17124777319392
0.18750000   0.790000   0.11771038443313
0.18750000   0.791000   0.06830959141207
0.18750000   0.792000   0.03025115396497
0.18750000   0.793000   0.00345792899805
0.18750000   0.794000   0.00000000000000
0.18750000   0.795000   0.00000000000000
0.18750000   0.796000   0.00000000000000
0.18750000   0.797000   0.00000000000000
0.18750000   0.798000   0.00000000000000
0.18750000   0.799000   0.00000000000000
0.18750000   0.800000   0.00000000000000
0.18750000   0.801000   0.00000000000000
0.18750000   0.802000   0.00000000000000
0.18750000   0.803000   0.00000000000000
0.18750000   0.804000   0.00000000000000
0.18750000   0.805000   0.00000000000000
0.18750000   0.806000   0.00000000000000
0.18750000   0.807000   0.00000000000000
0.18750000   0.808000   0.00000000000000
0.18750000   0.809000   0.00000000000000
0.18750000   0.810000   0.00000000000000
0.18750000   0.811000   0.00000000000000
0.18750000   0.812000   0.00000000000000
0.18750000   0.813000   0.00000000000000
0.18750000   0.814000   0.00000000000000
0.18750000   0.815000   0.00000000000000
0.18750000   0.816000   0.00000000000000
0.18750000   0.817000   0.00000000000000
0.18750000   0.818000   0.00000000000000
0.18750000   0.819000   0.00000000000000
0.18750000   0.820000   0.00000000000000
0.18750000   0.821000   0.00000000000000
0.18750000   0.822000   0.00000000000000
0.18750000   0.823000   0.00000000000000
0.18750000   0.824000   0.00000000000000
0.18750000   0.825000   0.00000000000000
0.18750000   0.826000   0.00000000000000
0.18750000   0.827000   0.00000000000000
0.18750000   0.828000   0.00000000000000
0.18750000   0.829000   0.00000000000000
0.18750000   0.830000   0.00000000000000
0.18750000   0.831000   0.00000000000000
0.18750000   0.832000   0.00000000000000
0.18750000   0.833000   0.00000000000000
0.18750000   0.834000   0.00000000000000
0.18750000   0.835000   0.00000000000000
0.18750000   0.836000   0.00000000000000
0.18750000   0.837000   0.00000000000000
0.18750000   0.838000   0.00000000000000
0.18750000   0.839000   0.00000000000000
0.18750000   0.840000   0.00000000000000
0.18750000   0.841000   0.00000000000000
0.18750000   0.842000   0.00000000000000
0.18750000   0.843000   0.00000000000000
0.18750000   0.844000   0.00000000000000
0.18750000   0.845000   0.00000000000000
0.18750000   0.846000   0.00000000000000
0.18750000   0.847000   0.00000000000000
0.18750000   0.848000   0.00000000000000
0.18750000   0.849000   0.00000000000000
0.18750000   0.850000   0.00000000000000
0.18750000   0.851000   0.00000000000000
0.18750000   0.852000   0.00000000000000
0.18750000   0.853000   0.00000000000000
0.18750000   0.854000   0.00000000000000
0.18750000   0.855000   0.00000000000000
0.18750000   0.856000   0.00000000000000
0.18750000   0.857000   0.00000000000000
0.18750000   0.858000   0.00000000000000
0.18750000   0.859000   0.00000000000000
0.18750000   0.860000   0.00000000000000
0.18750000   0.861000   0.00000000000000
0.18750000   0.862000   0.00000000000000
0.18750000   0.863000   0.00000000000000
0.18750000   0.864000   0.00000000000000
0.18750000   0.865000   0.00000000000000
0.18750000   0.866000   0.00000000000000
0.18750000   0.867000   0.00000000000000
0.18750000   0.868000   0.00000000000000
0.18750000   0.869000   0.00000000000000
0.18750000   0.870000   0.00000000000000
0.18750000   0.871000   0.00000000000000
0.18750000   0.872000   0.00000000000000
0.18750000   0.873000   0.00000000000000
0.18750000   0.874000   0.00000000000000
0.18750000   0.875000   0.00000000000000
0.18750000   0.876000   0.00000000000000
0.18750000   0.877000   0.00000000000000
0.18750000   0.878000   0.00000000000000
0.18750000   0.879000   0.00000000000000
0.18750000   0.880000   0.00000000000000
0.18750000   0.881000   0.00000000000000
0.18750000   0.882000   0.00000000000000
0.18750000   0.883000   0.00000000000000
0.18750000   0.884000   0.00000000000000
0.18750000   0.885000   0.00000000000000
0.18750000   0.886000   0.00000000000000
0.18750000   0.887000   0.00000000000000
0.18750000   0.888000   0.00000000000000
0.18750000   0.889000   0.00000000000000
0.18750000   0.890000   0.00000000000000
0.18750000   0.891000   0.00000000000000
0.18750000   0.892000   0.00000000000000
0.18750000   0.893000   0.00000000000000
0.18750000   0.894000   0.00000000000000
0.18750000   0.895000   0.00000000000000
0.18750000   0.896000   0.00000000000000
0.18750000   0.897000   0.00000000000000
0.18750000   0.898000   0.00000000000000
0.18750000   0.899000   0.00000000000000
0.18750000   0.900000   0.00000000000000
0.18750000   0.901000   0.00000000000000
0.18750000   0.902000   0.00000000000000
0.18750000   0.903000   0.00000000000000
0.18750000   0.904000   0.00000000000000
0.18750000   0.905000   0.00000000000000
0.18750000   0.906000   0.00000000000000
0.18750000   0.907000   0.00000000000000
0.18750000   0.908000   0.00000000000000
0.18750000   0.909000   0.00000000000000
0.18750000   0.910000   0.00000000000000
0.18750000   0.911000   0.00000000000000
0.18750000   0.912000   0.00000000000000
0.18750000   0.913000   0.00000000000000
0.18750000   0.914000   0.00000000000000
0.18750000   0.915000   0.00000000000000
0.18750000   0.916000   0.00000000000000
0.18750000   0.917000   0.00000000000000
0.18750000   0.918000   0.00000000000000
0.18750000   0.919000   0.00000000000000
0.18750000   0.920000   0.00000000000000
0.18750000   0.921000   0.00000000000000
0.18750000   0.922000   0.00000000000000
0.18750000   0.923000   0.00000000000000
0.18750000   0.924000   0.00000000000000
0.18750000   0.925000   0.00000000000000
0.18750000   0.926000   0.00000000000000
0.18750000   0.927000   0.00000000000000
0.18750000   0.928000   0.00000000000000
0.18750000   0.929000   0.00000000000000
0.18750000   0.930000   0.00000000000000
0.18750000   0.931000   0.00000000000000
0.18750000   0.932000   0.00000000000000
0.18750000   0.933000   0.00000000000000
0.18750000   0.934000   0.00000000000000
0.18750000   0.935000   0.00000000000000
0.18750000   0.936000   0.00000000000000
0.18750000   0.937000   0.00000000000000
0.18750000   0.938000   0.00000000000000
0.18750000   0.939000   0.00000000000000
0.18750000   0.940000   0.00000000000000
0.18750000   0.941000   0.00000000000000
0.18750000   0.942000   0.00000000000000
0.18750000   0.943000   0.00000000000000
0.18750000   0.944000   0.00000000000000
0.18750000   0.945000   0.00000000000000
0.18750000   0.946000   0.00000000000000
0.18750000   0.947000   0.00000000000000
0.18750000   0.948000   0.00000000000000
0.18750000   0.949000   0.00000000000000
0.18750000   0.950000   0.00000000000000
0.18750000   0.951000   0.00000000000000
0.18750000   0.952000   0.00000000000000
0.18750000   0.953000   0.00000000000000
0.18750000   0.954000   0.00000000000000
0.18750000   0.955000   0.00000000000000
0.18750000   0.956000   0.00000000000000
0.18750000   0.957000   0.00000000000000
0.18750000   0.958000   0.00000000000000
0.18750000   0.959000   0.00000000000000
0.18750000   0.960000   0.00000000000000
0.18750000   0.961000   0.00000000000000
0.18750000   0.962000   0.00000000000000
0.18750000   0.963000   0.00000000000000
0.18750000   0.964000   0.00000000000000
0.18750000   0.965000   0.00000000000000
0.18750000   0.966000   0.00000000000000
0.18750000   0.967000   0.00000000000000
0.18750000   0.968000   0.00000000000000
0.18750000   0.969000   0.00000000000000
0.18750000   0.970000   0.00000000000000
0.18750000   0.971000   0.00000000000000
0.18750000   0.972000   0.00000000000000
0.18750000   0.973000   0.00000000000000
0.18750000   0.974000   0.00000000000000
0.18750000   0.975000   0.00000000000000
0.18750000   0.976000   0.00000000000000
0.18750000   0.977000   0.00000000000000
0.18750000   0.978000   0.00000000000000
0.18750000   0.979000   0.00000000000000
0.18750000   0.980000   0.00000000000000
0.18750000   0.981000   0.00000000000000
0.18750000   0.982000   0.00000000000000
0.18750000   0.983000   0.00000000000000
0.18750000   0.984000   0.00000000000000
0.18750000   0.985000   0.00000000000000
0.18750000   0.986000   0.00000000000000
0.18750000   0.987000   0.00000000000000
0.18750000   0.988000   0.00000000000000
0.18750000   0.989000   0.00000000000000
0.18750000   0.990000   0.00000000000000
0.18750000   0.991000   0.00000000000000
0.18750000   0.992000   0.00000000000000
0.18750000   0.993000   0.00000000000000
0.18750000   0.994000   0.00000000000000
0.18750000   0.995000   0.00000000000000
0.18750000   0.996000   0.00000000000000
0.18750000   0.997000   0.00000000000000
0.18750000   0.998000   0.00000000000000
0.18750000   0.999000   0.00000000000000
0.19531250   0.700000   0.00000000000000
0.19531250   0.701000   0.00000000000000
0.19531250   0.702000   0.00000000000000
0.19531250   0.703000   0.00000000000000
0.19531250   0.704000   0.00000000000000
0.19531250   0.705000   0.00000000000000
0.19531250   0.706000   0.00000000000000
0.19531250   0.707000   0.00000000000000
0.19531250   0.708000   0.00000000000000
0.19531250   0.709000   0.00000000000000
0.19531250   0.710000   0.00000000000000
0.19531250   0.711000   0.00000581544568
0.19531250   0.712000   0.01503336522730
0.19531250   0.713000   0.04225998872791
0.19531250   0.714000   0.07727779169366
0.19531250   0.715000   0.11838883532107
0.19531250   0.716000   0.16491730808140
0.19531250   0.717000   0.21590807797462
0.19531250   0.718000   0.27100463720796
0.19531250   0.719000   0.31807577314072
0.19531250   0.720000   0.35535849773898
0.19531250   0.721000   0.38783558906664
0.19531250   0.722000   0.41665541898000
0.19531250   0.723000   0.44312668385555
0.19531250   0.724000   0.46775554848208
0.19531250   0.725000   0.48996011174216
0.19531250   0.726000   0.51133964343939
0.19531250   0.727000   0.53153266137559
0.19531250   0.728000   0.54990145962246
0.19531250   0.729000   0.56828593504625
0.19531250   0.730000   0.58496743005208
0.19531250   0.731000   0.60074609726126
0.19531250   0.732000   0.61627577654890
0.19531250   0.733000   0.62994226978505
0.19531250   0.734000   0.64414759991172
0.19531250   0.735000   0.65684604310557
0.19531250   0.736000   0.66911387240876
0.19531250   0.737000   0.68122094761682
0.19531250   0.738000   0.69171328608154
0.19531250   0.739000   0.70207606314524
0.19531250   0.740000   0.71284238438197
0.19531250   0.741000   0.72153195294862
0.19531250   0.742000   0.73075992233034
0.19531250   0.743000   0.73897300850677
0.19531250   0.744000   0.74711821238283
0.19531250   0.745000   0.75416232685085
0.19531250   0.746000   0.76069065463017
0.19531250   0.747000   0.76667269791177
0.19531250   0.748000   0.77247042785726
0.19531250   0.749000   0.77766917417012
0.19531250   0.750000   0.78283733876281
0.19531250   0.751000   0.78662620538456
0.19531250   0.752000   0.79028528287904
0.19531250   0.753000   0.79332472382425
0.19531250   0.754000   0.79535339081711
0.19531250   0.755000   0.79745098654569
0.19531250   0.756000   0.79844939021407
0.19531250   0.757000   0.80009194521061
0.19531250   0.758000   0.79968258302608
0.19531250   0.759000   0.79992313011378
0.19531250   0.760000   0.79769753928441
0.19531250   0.761000   0.79706424536695
0.19531250   0.762000   0.79285725596421
0.19531250   0.763000   0.78919337691046
0.19531250   0.764000   0.78596476127329
0.19531250   0.765000   0.78130002683200
0.19531250   0.766000   0.77474057865520
0.19531250   0.767000   0.76816498803934
0.19531250   0.768000   0.75992665896600
0.19531250   0.769000   0.75144038459398
0.19531250   0.770000   0.73984449212732
0.19531250   0.771000   0.72911168032452
0.19531250   0.772000   0.71648147440441
0.19531250   0.773000   0.70115670426516
0.19531250   0.774000   0.68503744250525
0.19531250   0.775000   0.66722525285758
0.19531250   0.776000   0.64441040895364
0.19531250   0.777000   0.62173467059739
0.19531250   0.778000   0.59441880253407
0.19531250   0.779000   0.56247616819484
0.19531250   0.780000   0.52400711119411
0.19531250   0.781000   0.47952602924546
0.19531250   0.782000   0.41376805155021
0.19531250   0.783000   0.33875899150763
0.19531250   0.784000   0.26840273324726
0.19531250   0.785000   0.20186169344647
0.19531250   0.786000   0.14248429401900
0.19531250   0.787000   0.08841653932720
0.19531250   0.788000   0.04350738213203
0.19531250   0.789000   0.01037002963269
0.19531250   0.790000   0.00000000000000
0.19531250   0.791000   0.00000000000000
0.19531250   0.792000   0.00000000000000
0.19531250   0.793000   0.00000000000000
0.19531250   0.794000   0.00000000000000
0.19531250   0.795000   0.00000000000000
0.19531250   0.796000   0.00000000000000
0.19531250   0.797000   0.00000000000000
0.19531250   0.798000   0.00000000000000
0.19531250   0.799000   0.00000000000000
0.19531250   0.800000   0.00000000000000
0.19531250   0.801000   0.00000000000000
0.19531250   0.802000   0.00000000000000
0.19531250   0.803000   0.00000000000000
0.19531250   0.804000   0.00000000000000
0.19531250   0.805000   0.00000000000000
0.19531250   0.806000   0.00000000000000
0.19531250   0.807000   0.00000000000000
0.19531250   0.808000   0.00000000000000
0.19531250   0.809000   0.00000000000000
0.19531250   0.810000   0.00000000000000
0.19531250   0.811000   0.00000000000000
0.19531250   0.812000   0.00000000000000
0.19531250   0.813000   0.00000000000000
0.19531250   0.814000   0.00000000000000
0.19531250   0.815000   0.00000000000000
0.19531250   0.816000   0.00000000000000
0.19531250   0.817000   0.00000000000000
0.19531250   0.818000   0.00000000000000
0.19531250   0.819000   0.00000000000000
0.19531250   0.820000   0.00000000000000
0.19531250   0.821000   0.00000000000000
0.19531250   0.822000   0.00000000000000
0.19531250   0.823000   0.00000000000000
0.19531250   0.824000   0.00000000000000
0.19531250   0.825000   0.00000000000000
0.19531250   0.826000   0.00000000000000
0.19531250   0.827000   0.00000000000000
0.19531250   0.828000   0.00000000000000
0.19531250   0.829000   0.00000000000000
0.19531250   0.830000   0.00000000000000
0.19531250   0.831000   0.00000000000000
0.19531250   0.832000   0.00000000000000
0.19531250   0.833000   0.00000000000000
0.19531250   0.834000   0.00000000000000
0.19531250   0.835000   0.00000000000000
0.19531250   0.836000   0.00000000000000
0.19531250   0.837000   0.00000000000000
0.19531250   0.838000   0.00000000000000
0.19531250   0.839000   0.00000000000000
0.19531250   0.840000   0.00000000000000
0.19531250   0.841000   0.00000000000000
0.19531250   0.842000   0.00000000000000
0.19531250   0.843000   0.00000000000000
0.19531250   0.844000   0.00000000000000
0.19531250   0.845000   0.00000000000000
0.19531250   0.846000   0.00000000000000
0.19531250   0.847000   0.00000000000000
0.19531250   0.848000   0.00000000000000
0.19531250   0.849000   0.00000000000000
0.19531250   0.850000   0.00000000000000
0.19531250   0.851000   0.00000000000000
0.19531250   0.852000   0.00000000000000
0.19531250   0.853000   0.00000000000000
0.19531250   0.854000   0.00000000000000
0.19531250   0.855000   0.00000000000000
0.19531250   0.856000   0.00000000000000
0.19531250   0.857000   0.00000000000000
0.19531250   0.858000   0.00000000000000
0.19531250   0.859000   0.00000000000000
0.19531250   0.860000   0.00000000000000
0.19531250   0.861000   0.00000000000000
0.19531250   0.862000   0.00000000000000
0.19531250   0.863000   0.00000000000000
0.19531250   0.864000   0.00000000000000
0.19531250   0.865000   0.00000000000000
0.19531250   0.866000   0.00000000000000
0.19531250   0.867000   0.00000000000000
0.19531250   0.868000   0.00000000000000
0.19531250   0.869000   0.00000000000000
0.19531250   0.870000   0.00000000000000
0.19531250   0.871000   0.00000000000000
0.19531250   0.872000   0.00000000000000
0.19531250   0.873000   0.00000000000000
0.19531250   0.874000   0.00000000000000
0.19531250   0.875000   0.00000000000000
0.19531250   0.876000   0.00000000000000
0.19531250   0.877000   0.00000000000000
0.19531250   0.878000   0.00000000000000
0.19531250   0.879000   0.00000000000000
0.19531250   0.880000   0.00000000000000
0.19531250   0.881000   0.00000000000000
0.19531250   0.882000   0.00000000000000
0.19531250   0.883000   0.00000000000000
0.19531250   0.884000   0.00000000000000
0.19531250   0.885000   0.00000000000000
0.19531250   0.886000   0.00000000000000
0.19531250   0.887000   0.00000000000000
0.19531250   0.888000   0.00000000000000
0.19531250   0.889000   0.00000000000000
0.19531250   0.890000   0.00000000000000
0.19531250   0.891000   0.00000000000000
0.19531250   0.892000   0.00000000000000
0.19531250   0.893000   0.00000000000000
0.19531250   0.894000   0.00000000000000
0.19531250   0.895000   0.00000000000000
0.19531250   0.896000   0.00000000000000
0.19531250   0.897000   0.00000000000000
0.19531250   0.898000   0.00000000000000
0.19531250   0.899000   0.00000000000000
0.19531250   0.900000   0.00000000000000
0.19531250   0.901000   0.00000000000000
0.19531250   0.902000   0.00000000000000
0.19531250   0.903000   0.00000000000000
0.19531250   0.904000   0.00000000000000
0.19531250   0.905000   0.00000000000000
0.19531250   0.906000   0.00000000000000
0.19531250   0.907000   0.00000000000000
0.19531250   0.908000   0.00000000000000
0.19531250   0.909000   0.00000000000000
0.19531250   0.910000   0.00000000000000
0.19531250   0.911000   0.00000000000000
0.19531250   0.912000   0.00000000000000
0.19531250   0.913000   0.00000000000000
0.19531250   0.914000   0.00000000000000
0.19531250   0.915000   0.00000000000000
0.19531250   0.916000   0.00000000000000
0.19531250   0.917000   0.00000000000000
0.19531250   0.918000   0.00000000000000
0.19531250   0.919000   0.00000000000000
0.19531250   0.920000   0.00000000000000
0.19531250   0.921000   0.00000000000000
0.19531250   0.922000   0.00000000000000
0.19531250   0.923000   0.00000000000000
0.19531250   0.924000   0.00000000000000
0.19531250   0.925000   0.00000000000000
0.19531250   0.926000   0.00000000000000
0.19531250   0.927000   0.00000000000000
0.19531250   0.928000   0.00000000000000
0.19531250   0.929000   0.00000000000000
0.19531250   0.930000   0.00000000000000
0.19531250   0.931000   0.00000000000000
0.19531250   0.932000   0.00000000000000
0.19531250   0.933000   0.00000000000000
0.19531250   0.934000   0.00000000000000
0.19531250   0.935000   0.00000000000000
0.19531250   0.936000   0.00000000000000
0.19531250   0.937000   0.00000000000000
0.19531250   0.938000   0.00000000000000
0.19531250   0.939000   0.00000000000000
0.19531250   0.940000   0.00000000000000
0.19531250   0.941000   0.00000000000000
0.19531250   0.942000   0.00000000000000
0.19531250   0.943000   0.00000000000000
0.19531250   0.944000   0.00000000000000
0.19531250   0.945000   0.00000000000000
0.19531250   0.946000   0.00000000000000
0.19531250   0.947000   0.00000000000000
0.19531250   0.948000   0.00000000000000
0.19531250   0.949000   0.00000000000000
0.19531250   0.950000   0.00000000000000
0.19531250   0.951000   0.00000000000000
0.19531250   0.952000   0.00000000000000
0.19531250   0.953000   0.00000000000000
0.19531250   0.954000   0.00000000000000
0.19531250   0.955000   0.00000000000000
0.19531250   0.956000   0.00000000000000
0.19531250   0.957000   0.00000000000000
0.19531250   0.958000   0.00000000000000
0.19531250   0.959000   0.00000000000000
0.19531250   0.960000   0.00000000000000
0.19531250   0.961000   0.00000000000000
0.19531250   0.962000   0.00000000000000
0.19531250   0.963000   0.00000000000000
0.19531250   0.964000   0.00000000000000
0.19531250   0.965000   0.00000000000000
0.19531250   0.966000   0.00000000000000
0.19531250   0.967000   0.00000000000000
0.19531250   0.968000   0.00000000000000
0.19531250   0.969000   0.00000000000000
0.19531250   0.970000   0.00000000000000
0.19531250   0.971000   0.00000000000000
0.19531250   0.972000   0.00000000000000
0.19531250   0.973000   0.00000000000000
0.19531250   0.974000   0.00000000000000
0.19531250   0.975000   0.00000000000000
0.19531250   0.976000   0.00000000000000
0.19531250   0.977000   0.00000000000000
0.19531250   0.978000   0.00000000000000
0.19531250   0.979000   0.00000000000000
0.19531250   0.980000   0.00000000000000
0.19531250   0.981000   0.00000000000000
0.19531250   0.982000   0.00000000000000
0.19531250   0.983000   0.00000000000000
0.19531250   0.984000   0.00000000000000
0.19531250   0.985000   0.00000000000000
0.19531250   0.986000   0.00000000000000
0.19531250   0.987000   0.00000000000000
0.19531250   0.988000   0.00000000000000
0.19531250   0.989000   0.00000000000000
0.19531250   0.990000   0.00000000000000
0.19531250   0.991000   0.00000000000000
0.19531250   0.992000   0.00000000000000
0.19531250   0.993000   0.00000000000000
0.19531250   0.994000   0.00000000000000
0.19531250   0.995000   0.00000000000000
0.19531250   0.996000   0.00000000000000
0.19531250   0.997000   0.00000000000000
0.19531250   0.998000   0.00000000000000
0.19531250   0.999000   0.00000000000000
0.20312500   0.700000   0.00000000000000
0.20312500   0.701000   0.00000000000000
0.20312500   0.702000   0.00000000000000
0.20312500   0.703000   0.00000000000000
0.20312500   0.704000   0.00000000000000
0.20312500   0.705000   0.00000000000000
0.20312500   0.706000   0.00000000000000
0.20312500   0.707000   0.00000000000000
0.20312500   0.708000   0.00000000000000
0.20312500   0.709000   0.00000000000000
0.20312500   0.710000   0.00000000000000
0.20312500   0.711000   0.00009562017297
0.20312500   0.712000   0.01577150597343
0.20312500   0.713000   0.04340252046016
0.20312500   0.714000   0.07892207225451
0.20312500   0.715000   0.12065221195315
0.20312500   0.716000   0.16754552121057
0.20312500   0.717000   0.21924810505180
0.20312500   0.718000   0.27494932179752
0.20312500   0.719000   0.32236379439691
0.20312500   0.720000   0.35920910304132
0.20312500   0.721000   0.39190190206985
0.20312500   0.722000   0.42127589935535
0.20312500   0.723000   0.44791002488839
0.20312500   0.724000   0.47258233813061
0.20312500   0.725000   0.49546648244452
0.20312500   0.726000   0.51686010043417
0.20312500   0.727000   0.53715031375685
0.20312500   0.728000   0.55617600275604
0.20312500   0.729000   0.57373444886646
0.20312500   0.730000   0.59110073281692
0.20312500   0.731000   0.60717996755896
0.20312500   0.732000   0.62184870729707
0.20312500   0.733000   0.63721006867500
0.20312500   0.734000   0.65093126129666
0.20312500   0.735000   0.66393876325842
0.20312500   0.736000   0.67636858470277
0.20312500   0.737000   0.68890349084526
0.20312500   0.738000   0.69955192011909
0.20312500   0.739000   0.70997964372423
0.20312500   0.740000   0.71962368042905
0.20312500   0.741000   0.72959964646929
0.20312500   0.742000   0.73815168135691
0.20312500   0.743000   0.74599762065156
0.20312500   0.744000   0.75411410258068
0.20312500   0.745000   0.76115948415311
0.20312500   0.746000   0.76788625869745
0.20312500   0.747000   0.77414408040922
0.20312500   0.748000   0.77980409478582
0.20312500   0.749000   0.78504240065316
0.20312500   0.750000   0.78894537931713
0.20312500   0.751000   0.79312951353412
0.20312500   0.752000   0.79638894650510
0.20312500   0.753000   0.79987395792086
0.20312500   0.754000   0.80113363209815
0.20312500   0.755000   0.80350222277061
0.20312500   0.756000   0.80373082702766
0.20312500   0.757000   0.80310256502175
0.20312500   0.758000   0.80334338616423
0.20312500   0.759000   0.80176147312040
0.20312500   0.760000   0.79973110598714
0.20312500   0.761000   0.79585936359736
0.20312500   0.762000   0.79257303539193
0.20312500   0.763000   0.78804646388739
0.20312500   0.764000   0.78139740849021
0.20312500   0.765000   0.77410293602027
0.20312500   0.766000   0.76632523577798
0.20312500   0.767000   0.75652466618917
0.20312500   0.768000   0.74446410282576
0.20312500   0.769000   0.73222285627408
0.20312500   0.770000   0.71833467893586
0.20312500   0.771000   0.70185558262632
0.20312500   0.772000   0.68195051996493
0.20312500   0.773000   0.66099433560135
0.20312500   0.774000   0.63509963231178
0.20312500   0.775000   0.60542619070045
0.20312500   0.776000   0.57231717225131
0.20312500   0.777000   0.52835746362541
0.20312500   0.778000   0.47285227084612
0.20312500   0.779000   0.39360160974246
0.20312500   0.780000   0.31698709575907
0.20312500   0.781000   0.24386603885597
0.20312500   0.782000   0.17796935634361
0.20312500   0.783000   0.11725107485803
0.20312500   0.784000   0.06446413060327
0.20312500   0.785000   0.02346233599913
0.20312500   0.786000   0.00000000000000
0.20312500   0.787000   0.00000000000000
0.20312500   0.788000   0.00000000000000
0.20312500   0.789000   0.00000000000000
0.20312500   0.790000   0.00000000000000
0.20312500   0.791000   0.00000000000000
0.20312500   0.792000   0.00000000000000
0.20312500   0.793000   0.00000000000000
0.20312500   0.794000   0.00000000000000
0.20312500   0.795000   0.00000000000000
0.20312500   0.796000   0.00000000000000
0.20312500   0.797000   0.00000000000000
0.20312500   0.798000   0.00000000000000
0.20312500   0.799000   0.00000000000000
0.20312500   0.800000   0.00000000000000
0.20312500   0.801000   0.00000000000000
0.20312500   0.802000   0.00000000000000
0.20312500   0.803000   0.00000000000000
0.20312500   0.804000   0.00000000000000
0.20312500   0.805000   0.00000000000000
0.20312500   0.806000   0.00000000000000
0.20312500   0.807000   0.00000000000000
0.20312500   0.808000   0.00000000000000
0.20312500   0.809000   0.00000000000000
0.20312500   0.810000   0.00000000000000
0.20312500   0.811000   0.00000000000000
0.20312500   0.812000   0.00000000000000
0.20312500   0.813000   0.00000000000000
0.20312500   0.814000   0.00000000000000
0.20312500   0.815000   0.00000000000000
0.20312500   0.816000   0.00000000000000
0.20312500   0.817000   0.00000000000000
0.20312500   0.818000   0.00000000000000
0.20312500   0.819000   0.00000000000000
0.20312500   0.820000   0.00000000000000
0.20312500   0.821000   0.00000000000000
0.20312500   0.822000   0.00000000000000
0.20312500   0.823000   0.00000000000000
0.20312500   0.824000   0.00000000000000
0.20312500   0.825000   0.00000000000000
0.20312500   0.826000   0.00000000000000
0.20312500   0.827000   0.00000000000000
0.20312500   0.828000   0.00000000000000
0.20312500   0.829000   0.00000000000000
0.20312500   0.830000   0.00000000000000
0.20312500   0.831000   0.00000000000000
0.20312500   0.832000   0.00000000000000
0.20312500   0.833000   0.00000000000000
0.20312500   0.834000   0.00000000000000
0.20312500   0.835000   0.00000000000000
0.20312500   0.836000   0.00000000000000
0.20312500   0.837000   0.00000000000000
0.20312500   0.838000   0.00000000000000
0.20312500   0.839000   0.00000000000000
0.20312500   0.840000   0.00000000000000
0.20312500   0.841000   0.00000000000000
0.20312500   0.842000   0.00000000000000
0.20312500   0.843000   0.00000000000000
0.20312500   0.844000   0.00000000000000
0.20312500   0.845000   0.00000000000000
0.20312500   0.846000   0.00000000000000
0.20312500   0.847000   0.00000000000000
0.20312500   0.848000   0.00000000000000
0.20312500   0.849000   0.00000000000000
0.20312500   0.850000   0.00000000000000
0.20312500   0.851000   0.00000000000000
0.20312500   0.852000   0.00000000000000
0.20312500   0.853000   0.00000000000000
0.20312500   0.854000   0.00000000000000
0.20312500   0.855000   0.00000000000000
0.20312500   0.856000   0.00000000000000
0.20312500   0.857000   0.00000000000000
0.20312500   0.858000   0.00000000000000
0.20312500   0.859000   0.00000000000000
0.20312500   0.860000   0.00000000000000
0.20312500   0.861000   0.00000000000000
0.20312500   0.862000   0.00000000000000
0.20312500   0.863000   0.00000000000000
0.20312500   0.864000   0.00000000000000
0.20312500   0.865000   0.00000000000000
0.20312500   0.866000   0.00000000000000
0.20312500   0.867000   0.00000000000000
0.20312500   0.868000   0.00000000000000
0.20312500   0.869000   0.00000000000000
0.20312500   0.870000   0.00000000000000
0.20312500   0.871000   0.00000000000000
0.20312500   0.872000   0.00000000000000
0.20312500   0.873000   0.00000000000000
0.20312500   0.874000   0.00000000000000
0.20312500   0.875000   0.00000000000000
0.20312500   0.876000   0.00000000000000
0.20312500   0.877000   0.00000000000000
0.20312500   0.878000   0.00000000000000
0.20312500   0.879000   0.00000000000000
0.20312500   0.880000   0.00000000000000
0.20312500   0.881000   0.00000000000000
0.20312500   0.882000   0.00000000000000
0.20312500   0.883000   0.00000000000000
0.20312500   0.884000   0.00000000000000
0.20312500   0.885000   0.00000000000000
0.20312500   0.886000   0.00000000000000
0.20312500   0.887000   0.00000000000000
0.20312500   0.888000   0.00000000000000
0.20312500   0.889000   0.00000000000000
0.20312500   0.890000   0.00000000000000
0.20312500   0.891000   0.00000000000000
0.20312500   0.892000   0.00000000000000
0.20312500   0.893000   0.00000000000000
0.20312500   0.894000   0.00000000000000
0.20312500   0.895000   0.00000000000000
0.20312500   0.896000   0.00000000000000
0.20312500   0.897000   0.00000000000000
0.20312500   0.898000   0.00000000000000
0.20312500   0.899000   0.00000000000000
0.20312500   0.900000   0.00000000000000
0.20312500   0.901000   0.00000000000000
0.20312500   0.902000   0.00000000000000
0.20312500   0.903000   0.00000000000000
0.20312500   0.904000   0.00000000000000
0.20312500   0.905000   0.00000000000000
0.20312500   0.906000   0.00000000000000
0.20312500   0.907000   0.00000000000000
0.20312500   0.908000   0.00000000000000
0.20312500   0.909000   0.00000000000000
0.20312500   0.910000   0.00000000000000
0.20312500   0.911000   0.00000000000000
0.20312500   0.912000   0.00000000000000
0.20312500   0.913000   0.00000000000000
0.20312500   0.914000   0.00000000000000
0.20312500   0.915000   0.00000000000000
0.20312500   0.916000   0.00000000000000
0.20312500   0.917000   0.00000000000000
0.20312500   0.918000   0.00000000000000
0.20312500   0.919000   0.00000000000000
0.20312500   0.920000   0.00000000000000
0.20312500   0.921000   0.00000000000000
0.20312500   0.922000   0.00000000000000
0.20312500   0.923000   0.00000000000000
0.20312500   0.924000   0.00000000000000
0.20312500   0.925000   0.00000000000000
0.20312500   0.926000   0.00000000000000
0.20312500   0.927000   0.00000000000000
0.20312500   0.928000   0.00000000000000
0.20312500   0.929000   0.00000000000000
0.20312500   0.930000   0.00000000000000
0.20312500   0.931000   0.00000000000000
0.20312500   0.932000   0.00000000000000
0.20312500   0.933000   0.00000000000000
0.20312500   0.934000   0.00000000000000
0.20312500   0.935000   0.00000000000000
0.20312500   0.936000   0.00000000000000
0.20312500   0.937000   0.00000000000000
0.20312500   0.938000   0.00000000000000
0.20312500   0.939000   0.00000000000000
0.20312500   0.940000   0.00000000000000
0.20312500   0.941000   0.00000000000000
0.20312500   0.942000   0.00000000000000
0.20312500   0.943000   0.00000000000000
0.20312500   0.944000   0.00000000000000
0.20312500   0.945000   0.00000000000000
0.20312500   0.946000   0.00000000000000
0.20312500   0.947000   0.00000000000000
0.20312500   0.948000   0.00000000000000
0.20312500   0.949000   0.00000000000000
0.20312500   0.950000   0.00000000000000
0.20312500   0.951000   0.00000000000000
0.20312500   0.952000   0.00000000000000
0.20312500   0.953000   0.00000000000000
0.20312500   0.954000   0.00000000000000
0.20312500   0.955000   0.00000000000000
0.20312500   0.956000   0.00000000000000
0.20312500   0.957000   0.00000000000000
0.20312500   0.958000   0.00000000000000
0.20312500   0.959000   0.00000000000000
0.20312500   0.960000   0.00000000000000
0.20312500   0.961000   0.00000000000000
0.20312500   0.962000   0.00000000000000
0.20312500   0.963000   0.00000000000000
0.20312500   0.964000   0.00000000000000
0.20312500   0.965000   0.00000000000000
0.20312500   0.966000   0.00000000000000
0.20312500   0.967000   0.00000000000000
0.20312500   0.968000   0.00000000000000
0.20312500   0.969000   0.00000000000000
0.20312500   0.970000   0.00000000000000
0.20312500   0.971000   0.00000000000000
0.20312500   0.972000   0.00000000000000
0.20312500   0.973000   0.00000000000000
0.20312500   0.974000   0.00000000000000
0.20312500   0.975000   0.00000000000000
0.20312500   0.976000   0.00000000000000
0.20312500   0.977000   0.00000000000000
0.20312500   0.978000   0.00000000000000
0.20312500   0.979000   0.00000000000000
0.20312500   0.980000   0.00000000000000
0.20312500   0.981000   0.00000000000000
0.20312500   0.982000   0.00000000000000
0.20312500   0.983000   0.00000000000000
0.20312500   0.984000   0.00000000000000
0.20312500   0.985000   0.00000000000000
0.20312500   0.986000   0.00000000000000
0.20312500   0.987000   0.00000000000000
0.20312500   0.988000   0.00000000000000
0.20312500   0.989000   0.00000000000000
0.20312500   0.990000   0.00000000000000
0.20312500   0.991000   0.00000000000000
0.20312500   0.992000   0.00000000000000
0.20312500   0.993000   0.00000000000000
0.20312500   0.994000   0.00000000000000
0.20312500   0.995000   0.00000000000000
0.20312500   0.996000   0.00000000000000
0.20312500   0.997000   0.00000000000000
0.20312500   0.998000   0.00000000000000
0.20312500   0.999000   0.00000000000000
0.21093750   0.700000   0.00000000000000
0.21093750   0.701000   0.00000000000000
0.21093750   0.702000   0.00000000000000
0.21093750   0.703000   0.00000000000000
0.21093750   0.704000   0.00000000000000
0.21093750   0.705000   0.00000000000000
0.21093750   0.706000   0.00000000000000
0.21093750   0.707000   0.00000000000000
0.21093750   0.708000   0.00000000000000
0.21093750   0.709000   0.00000000000000
0.21093750   0.710000   0.00000000000000
0.21093750   0.711000   0.00009160981976
0.21093750   0.712000   0.01581047713883
0.21093750   0.713000   0.04356842242076
0.21093750   0.714000   0.07918273522473
0.21093750   0.715000   0.12096520682460
0.21093750   0.716000   0.16826669517106
0.21093750   0.717000   0.22011304473854
0.21093750   0.718000   0.27614829358686
0.21093750   0.719000   0.32354782365036
0.21093750   0.720000   0.36139625100444
0.21093750   0.721000   0.39445372171279
0.21093750   0.722000   0.42384746425276
0.21093750   0.723000   0.45087594195478
0.21093750   0.724000   0.47604317607702
0.21093750   0.725000   0.49876308932812
0.21093750   0.726000   0.52063293771877
0.21093750   0.727000   0.54129455665837
0.21093750   0.728000   0.56012419337286
0.21093750   0.729000   0.57895701152619
0.21093750   0.730000   0.59606261208246
0.21093750   0.731000   0.61224662914660
0.21093750   0.732000   0.62818255347644
0.21093750   0.733000   0.64227950822467
0.21093750   0.734000   0.65680543263283
0.21093750   0.735000   0.66986469793277
0.21093750   0.736000   0.68244518432986
0.21093750   0.737000   0.69488895670028
0.21093750   0.738000   0.70561086437349
0.21093750   0.739000   0.71611728919433
0.21093750   0.740000   0.72734891847705
0.21093750   0.741000   0.73627671613349
0.21093750   0.742000   0.74561537472172
0.21093750   0.743000   0.75378462380227
0.21093750   0.744000   0.76199510993174
0.21093750   0.745000   0.76901658754128
0.21093750   0.746000   0.77546987101002
0.21093750   0.747000   0.78121445304241
0.21093750   0.748000   0.78678557686352
0.21093750   0.749000   0.79171131611615
0.21093750   0.750000   0.79644077192136
0.21093750   0.751000   0.79981385600368
0.21093750   0.752000   0.80285499530995
0.21093750   0.753000   0.80510956717869
0.21093750   0.754000   0.80619001322179
0.21093750   0.755000   0.80714588569106
0.21093750   0.756000   0.80691948753519
0.21093750   0.757000   0.80717936103527
0.21093750   0.758000   0.80490346982724
0.21093750   0.759000   0.80297848105551
0.21093750   0.760000   0.79841588597419
0.21093750   0.761000   0.79505908932500
0.21093750   0.762000   0.78761312276981
0.21093750   0.763000   0.78028674150168
0.21093750   0.764000   0.77265929195572
0.21093750   0.765000   0.76288369347856
0.21093750   0.766000   0.75047520341791
0.21093750   0.767000   0.73705064690142
0.21093750   0.768000   0.72076492851830
0.21093750   0.769000   0.70259943124892
0.21093750   0.770000   0.67928115781649
0.21093750   0.771000   0.65428698880609
0.21093750   0.772000   0.62365949343941
0.21093750   0.773000   0.58505255268879
0.21093750   0.774000   0.53731433385765
0.21093750   0.775000   0.46497251249535
0.21093750   0.776000   0.38093548223170
0.21093750   0.777000   0.30123751202644
0.21093750   0.778000   0.22756184118668
0.21093750   0.779000   0.15844526348564
0.21093750   0.780000   0.09674980917029
0.21093750   0.781000   0.04618207577131
0.21093750   0.782000   0.00804649241218
0.21093750   0.783000   0.00000000000000
0.21093750   0.784000   0.00000000000000
0.21093750   0.785000   0.00000000000000
0.21093750   0.786000   0.00000000000000
0.21093750   0.787000   0.00000000000000
0.21093750   0.788000   0.00000000000000
0.21093750   0.789000   0.00000000000000
0.21093750   0.790000   0.00000000000000
0.21093750   0.791000   0.00000000000000
0.21093750   0.792000   0.00000000000000
0.21093750   0.793000   0.00000000000000
0.21093750   0.794000   0.00000000000000
0.21093750   0.795000   0.00000000000000
0.21093750   0.796000   0.00000000000000
0.21093750   0.797000   0.00000000000000
0.21093750   0.798000   0.00000000000000
0.21093750   0.799000   0.00000000000000
0.21093750   0.800000   0.00000000000000
0.21093750   0.801000   0.00000000000000
0.21093750   0.802000   0.00000000000000
0.21093750   0.803000   0.00000000000000
0.21093750   0.804000   0.00000000000000
0.21093750   0.805000   0.00000000000000
0.21093750   0.806000   0.00000000000000
0.21093750   0.807000   0.00000000000000
0.21093750   0.808000   0.00000000000000
0.21093750   0.809000   0.00000000000000
0.21093750   0.810000   0.00000000000000
0.21093750   0.811000   0.00000000000000
0.21093750   0.812000   0.00000000000000
0.21093750   0.813000   0.00000000000000
0.21093750   0.814000   0.00000000000000
0.21093750   0.815000   0.00000000000000
0.21093750   0.816000   0.00000000000000
0.21093750   0.817000   0.00000000000000
0.21093750   0.818000   0.00000000000000
0.21093750   0.819000   0.00000000000000
0.21093750   0.820000   0.00000000000000
0.21093750   0.821000   0.00000000000000
0.21093750   0.822000   0.00000000000000
0.21093750   0.823000   0.00000000000000
0.21093750   0.824000   0.00000000000000
0.21093750   0.825000   0.00000000000000
0.21093750   0.826000   0.00000000000000
0.21093750   0.827000   0.00000000000000
0.21093750   0.828000   0.00000000000000
0.21093750   0.829000   0.00000000000000
0.21093750   0.830000   0.00000000000000
0.21093750   0.831000   0.00000000000000
0.21093750   0.832000   0.00000000000000
0.21093750   0.833000   0.00000000000000
0.21093750   0.834000   0.00000000000000
0.21093750   0.835000   0.00000000000000
0.21093750   0.836000   0.00000000000000
0.21093750   0.837000   0.00000000000000
0.21093750   0.838000   0.00000000000000
0.21093750   0.839000   0.00000000000000
0.21093750   0.840000   0.00000000000000
0.21093750   0.841000   0.00000000000000
0.21093750   0.842000   0.00000000000000
0.21093750   0.843000   0.00000000000000
0.21093750   0.844000   0.00000000000000
0.21093750   0.845000   0.00000000000000
0.21093750   0.846000   0.00000000000000
0.21093750   0.847000   0.00000000000000
0.21093750   0.848000   0.00000000000000
0.21093750   0.849000   0.00000000000000
0.21093750   0.850000   0.00000000000000
0.21093750   0.851000   0.00000000000000
0.21093750   0.852000   0.00000000000000
0.21093750   0.853000   0.00000000000000
0.21093750   0.854000   0.00000000000000
0.21093750   0.855000   0.00000000000000
0.21093750   0.856000   0.00000000000000
0.21093750   0.857000   0.00000000000000
0.21093750   0.858000   0.00000000000000
0.21093750   0.859000   0.00000000000000
0.21093750   0.860000   0.00000000000000
0.21093750   0.861000   0.00000000000000
0.21093750   0.862000   0.00000000000000
0.21093750   0.863000   0.00000000000000
0.21093750   0.864000   0.00000000000000
0.21093750   0.865000   0.00000000000000
0.21093750   0.866000   0.00000000000000
0.21093750   0.867000   0.00000000000000
0.21093750   0.868000   0.00000000000000
0.21093750   0.869000   0.00000000000000
0.21093750   0.870000   0.00000000000000
0.21093750   0.871000   0.00000000000000
0.21093750   0.872000   0.00000000000000
0.21093750   0.873000   0.00000000000000
0.21093750   0.874000   0.00000000000000
0.21093750   0.875000   0.00000000000000
0.21093750   0.876000   0.00000000000000
0.21093750   0.877000   0.00000000000000
0.21093750   0.878000   0.00000000000000
0.21093750   0.879000   0.00000000000000
0.21093750   0.880000   0.00000000000000
0.21093750   0.881000   0.00000000000000
0.21093750   0.882000   0.00000000000000
0.21093750   0.883000   0.00000000000000
0.21093750   0.884000   0.00000000000000
0.21093750   0.885000   0.00000000000000
0.21093750   0.886000   0.00000000000000
0.21093750   0.887000   0.00000000000000
0.21093750   0.888000   0.00000000000000
0.21093750   0.889000   0.00000000000000
0.21093750   0.890000   0.00000000000000
0.21093750   0.891000   0.00000000000000
0.21093750   0.892000   0.00000000000000
0.21093750   0.893000   0.00000000000000
0.21093750   0.894000   0.00000000000000
0.21093750   0.895000   0.00000000000000
0.21093750   0.896000   0.00000000000000
0.21093750   0.897000   0.00000000000000
0.21093750   0.898000   0.00000000000000
0.21093750   0.899000   0.00000000000000
0.21093750   0.900000   0.00000000000000
0.21093750   0.901000   0.00000000000000
0.21093750   0.902000   0.00000000000000
0.21093750   0.903000   0.00000000000000
0.21093750   0.904000   0.00000000000000
0.21093750   0.905000   0.00000000000000
0.21093750   0.906000   0.00000000000000
0.21093750   0.907000   0.00000000000000
0.21093750   0.908000   0.00000000000000
0.21093750   0.909000   0.00000000000000
0.21093750   0.910000   0.00000000000000
0.21093750   0.911000   0.00000000000000
0.21093750   0.912000   0.00000000000000
0.21093750   0.913000   0.00000000000000
0.21093750   0.914000   0.00000000000000
0.21093750   0.915000   0.00000000000000
0.21093750   0.916000   0.00000000000000
0.21093750   0.917000   0.00000000000000
0.21093750   0.918000   0.00000000000000
0.21093750   0.919000   0.00000000000000
0.21093750   0.920000   0.00000000000000
0.21093750   0.921000   0.00000000000000
0.21093750   0.922000   0.00000000000000
0.21093750   0.923000   0.00000000000000
0.21093750   0.924000   0.00000000000000
0.21093750   0.925000   0.00000000000000
0.21093750   0.926000   0.00000000000000
0.21093750   0.927000   0.00000000000000
0.21093750   0.928000   0.00000000000000
0.21093750   0.929000   0.00000000000000
0.21093750   0.930000   0.00000000000000
0.21093750   0.931000   0.00000000000000
0.21093750   0.932000   0.00000000000000
0.21093750   0.933000   0.00000000000000
0.21093750   0.934000   0.00000000000000
0.21093750   0.935000   0.00000000000000
0.21093750   0.936000   0.00000000000000
0.21093750   0.937000   0.00000000000000
0.21093750   0.938000   0.00000000000000
0.21093750   0.939000   0.00000000000000
0.21093750   0.940000   0.00000000000000
0.21093750   0.941000   0.00000000000000
0.21093750   0.942000   0.00000000000000
0.21093750   0.943000   0.00000000000000
0.21093750   0.944000   0.00000000000000
0.21093750   0.945000   0.00000000000000
0.21093750   0.946000   0.00000000000000
0.21093750   0.947000   0.00000000000000
0.21093750   0.948000   0.00000000000000
0.21093750   0.949000   0.00000000000000
0.21093750   0.950000   0.00000000000000
0.21093750   0.951000   0.00000000000000
0.21093750   0.952000   0.00000000000000
0.21093750   0.953000   0.00000000000000
0.21093750   0.954000   0.00000000000000
0.21093750   0.955000   0.00000000000000
0.21093750   0.956000   0.00000000000000
0.21093750   0.957000   0.00000000000000
0.21093750   0.958000   0.00000000000000
0.21093750   0.959000   0.00000000000000
0.21093750   0.960000   0.00000000000000
0.21093750   0.961000   0.00000000000000
0.21093750   0.962000   0.00000000000000
0.21093750   0.963000   0.00000000000000
0.21093750   0.964000   0.00000000000000
0.21093750   0.965000   0.00000000000000
0.21093750   0.966000   0.00000000000000
0.21093750   0.967000   0.00000000000000
0.21093750   0.968000   0.00000000000000
0.21093750   0.969000   0.00000000000000
0.21093750   0.970000   0.00000000000000
0.21093750   0.971000   0.00000000000000
0.21093750   0.972000   0.00000000000000
0.21093750   0.973000   0.00000000000000
0.21093750   0.974000   0.00000000000000
0.21093750   0.975000   0.00000000000000
0.21093750   0.976000   0.00000000000000
0.21093750   0.977000   0.00000000000000
0.21093750   0.978000   0.00000000000000
0.21093750   0.979000   0.00000000000000
0.21093750   0.980000   0.00000000000000
0.21093750   0.981000   0.00000000000000
0.21093750   0.982000   0.00000000000000
0.21093750   0.983000   0.00000000000000
0.21093750   0.984000   0.00000000000000
0.21093750   0.985000   0.00000000000000
0.21093750   0.986000   0.00000000000000
0.21093750   0.987000   0.00000000000000
0.21093750   0.988000   0.00000000000000
0.21093750   0.989000   0.00000000000000
0.21093750   0.990000   0.00000000000000
0.21093750   0.991000   0.00000000000000
0.21093750   0.992000   0.00000000000000
0.21093750   0.993000   0.00000000000000
0.21093750   0.994000   0.00000000000000
0.21093750   0.995000   0.00000000000000
0.21093750   0.996000   0.00000000000000
0.21093750   0.997000   0.00000000000000
0.21093750   0.998000   0.00000000000000
0.21093750   0.999000   0.00000000000000
0.21875000   0.700000   0.00000000000000
0.21875000   0.701000   0.00000000000000
0.21875000   0.702000   0.00000000000000
0.21875000   0.703000   0.00000000000000
0.21875000   0.704000   0.00000000000000
0.21875000   0.705000   0.00000000000000
0.21875000   0.706000   0.00000000000000
0.21875000   0.707000   0.00000000000000
0.21875000   0.708000   0.00000000000000
0.21875000   0.709000   0.00000000000000
0.21875000   0.710000   0.00000000000000
0.21875000   0.711000   0.00009562017297
0.21875000   0.712000   0.01578594084234
0.21875000   0.713000   0.04347131015626
0.21875000   0.714000   0.07910001847406
0.21875000   0.715000   0.12100706779206
0.21875000   0.716000   0.16815527811209
0.21875000   0.717000   0.22021332535571
0.21875000   0.718000   0.27637240883292
0.21875000   0.719000   0.32435207907444
0.21875000   0.720000   0.36180802058688
0.21875000   0.721000   0.39517568585052
0.21875000   0.722000   0.42524617605990
0.21875000   0.723000   0.45259054380262
0.21875000   0.724000   0.47794842001994
0.21875000   0.725000   0.50151159848767
0.21875000   0.726000   0.52357312577149
0.21875000   0.727000   0.54447425444259
0.21875000   0.728000   0.56409160954765
0.21875000   0.729000   0.58222167585883
0.21875000   0.730000   0.60015790746613
0.21875000   0.731000   0.61675666036421
0.21875000   0.732000   0.63193009636352
0.21875000   0.733000   0.64778432667716
0.21875000   0.734000   0.66200949274000
0.21875000   0.735000   0.67544695840480
0.21875000   0.736000   0.68832757505550
0.21875000   0.737000   0.70128414902147
0.21875000   0.738000   0.71232685687233
0.21875000   0.739000   0.72306458910772
0.21875000   0.740000   0.73311248372459
0.21875000   0.741000   0.74335220689128
0.21875000   0.742000   0.75222678152258
0.21875000   0.743000   0.76036211809820
0.21875000   0.744000   0.76853278710271
0.21875000   0.745000   0.77556481419428
0.21875000   0.746000   0.78230762085225
0.21875000   0.747000   0.78850078352594
0.21875000   0.748000   0.79397046123056
0.21875000   0.749000   0.79895872134240
0.21875000   0.750000   0.80243153456973
0.21875000   0.751000   0.80607669608210
0.21875000   0.752000   0.80870354797956
0.21875000   0.753000   0.81148182627094
0.21875000   0.754000   0.81163903134827
0.21875000   0.755000   0.81273014706540
0.21875000   0.756000   0.81162438885218
0.21875000   0.757000   0.80899871348078
0.21875000   0.758000   0.80694543333371
0.21875000   0.759000   0.80266966385851
0.21875000   0.760000   0.79756724390751
0.21875000   0.761000   0.79001349374883
0.21875000   0.762000   0.78228130696878
0.21875000   0.763000   0.77230453336300
0.21875000   0.764000   0.75911410749082
0.21875000   0.765000   0.74431623538970
0.21875000   0.766000   0.72684976782724
0.21875000   0.767000   0.70546701967748
0.21875000   0.768000   0.67886334464714
0.21875000   0.769000   0.64712852476080
0.21875000   0.770000   0.60715754769005
0.21875000   0.771000   0.55184081174617
0.21875000   0.772000   0.46446061427901
0.21875000   0.773000   0.37727229153432
0.21875000   0.774000   0.29348308174202
0.21875000   0.775000   0.21597493279959
0.21875000   0.776000   0.14540632656348
0.21875000   0.777000   0.08176644019342
0.21875000   0.778000   0.02988563922798
0.21875000   0.779000   0.00000000000000
0.21875000   0.780000   0.00000000000000
0.21875000   0.781000   0.00000000000000
0.21875000   0.782000   0.00000000000000
0.21875000   0.783000   0.00000000000000
0.21875000   0.784000   0.00000000000000
0.21875000   0.785000   0.00000000000000
0.21875000   0.786000   0.00000000000000
0.21875000   0.787000   0.00000000000000
0.21875000   0.788000   0.00000000000000
0.21875000   0.789000   0.00000000000000
0.21875000   0.790000   0.00000000000000
0.21875000   0.791000   0.00000000000000
0.21875000   0.792000   0.00000000000000
0.21875000   0.793000   0.00000000000000
0.21875000   0.794000   0.00000000000000
0.21875000   0.795000   0.00000000000000
0.21875000   0.796000   0.00000000000000
0.21875000   0.797000   0.00000000000000
0.21875000   0.798000   0.00000000000000
0.21875000   0.799000   0.00000000000000
0.21875000   0.800000   0.00000000000000
0.21875000   0.801000   0.00000000000000
0.21875000   0.802000   0.00000000000000
0.21875000   0.803000   0.00000000000000
0.21875000   0.804000   0.00000000000000
0.21875000   0.805000   0.00000000000000
0.21875000   0.806000   0.00000000000000
0.21875000   0.807000   0.00000000000000
0.21875000   0.808000   0.00000000000000
0.21875000   0.809000   0.00000000000000
0.21875000   0.810000   0.00000000000000
0.21875000   0.811000   0.00000000000000
0.21875000   0.812000   0.00000000000000
0.21875000   0.813000   0.00000000000000
0.21875000   0.814000   0.00000000000000
0.21875000   0.815000   0.00000000000000
0.21875000   0.816000   0.00000000000000
0.21875000   0.817000   0.00000000000000
0.21875000   0.818000   0.00000000000000
0.21875000   0.819000   0.00000000000000
0.21875000   0.820000   0.00000000000000
0.21875000   0.821000   0.00000000000000
0.21875000   0.822000   0.00000000000000
0.21875000   0.823000   0.00000000000000
0.21875000   0.824000   0.00000000000000
0.21875000   0.825000   0.00000000000000
0.21875000   0.826000   0.00000000000000
0.21875000   0.827000   0.00000000000000
0.21875000   0.828000   0.00000000000000
0.21875000   0.829000   0.00000000000000
0.21875000   0.830000   0.00000000000000
0.21875000   0.831000   0.00000000000000
0.21875000   0.832000   0.00000000000000
0.21875000   0.833000   0.00000000000000
0.21875000   0.834000   0.00000000000000
0.21875000   0.835000   0.00000000000000
0.21875000   0.836000   0.00000000000000
0.21875000   0.837000   0.00000000000000
0.21875000   0.838000   0.00000000000000
0.21875000   0.839000   0.00000000000000
0.21875000   0.840000   0.00000000000000
0.21875000   0.841000   0.00000000000000
0.21875000   0.842000   0.00000000000000
0.21875000   0.843000   0.00000000000000
0.21875000   0.844000   0.00000000000000
0.21875000   0.845000   0.00000000000000
0.21875000   0.846000   0.00000000000000
0.21875000   0.847000   0.00000000000000
0.21875000   0.848000   0.00000000000000
0.21875000   0.849000   0.00000000000000
0.21875000   0.850000   0.00000000000000
0.21875000   0.851000   0.00000000000000
0.21875000   0.852000   0.00000000000000
0.21875000   0.853000   0.00000000000000
0.21875000   0.854000   0.00000000000000
0.21875000   0.855000   0.00000000000000
0.21875000   0.856000   0.00000000000000
0.21875000   0.857000   0.00000000000000
0.21875000   0.858000   0.00000000000000
0.21875000   0.859000   0.00000000000000
0.21875000   0.860000   0.00000000000000
0.21875000   0.861000   0.00000000000000
0.21875000   0.862000   0.00000000000000
0.21875000   0.863000   0.00000000000000
0.21875000   0.864000   0.00000000000000
0.21875000   0.865000   0.00000000000000
0.21875000   0.866000   0.00000000000000
0.21875000   0.867000   0.00000000000000
0.21875000   0.868000   0.00000000000000
0.21875000   0.869000   0.00000000000000
0.21875000   0.870000   0.00000000000000
0.21875000   0.871000   0.00000000000000
0.21875000   0.872000   0.00000000000000
0.21875000   0.873000   0.00000000000000
0.21875000   0.874000   0.00000000000000
0.21875000   0.875000   0.00000000000000
0.21875000   0.876000   0.00000000000000
0.21875000   0.877000   0.00000000000000
0.21875000   0.878000   0.00000000000000
0.21875000   0.879000   0.00000000000000
0.21875000   0.880000   0.00000000000000
0.21875000   0.881000   0.00000000000000
0.21875000   0.882000   0.00000000000000
0.21875000   0.883000   0.00000000000000
0.21875000   0.884000   0.00000000000000
0.21875000   0.885000   0.00000000000000
0.21875000   0.886000   0.00000000000000
0.21875000   0.887000   0.00000000000000
0.21875000   0.888000   0.00000000000000
0.21875000   0.889000   0.00000000000000
0.21875000   0.890000   0.00000000000000
0.21875000   0.891000   0.00000000000000
0.21875000   0.892000   0.00000000000000
0.21875000   0.893000   0.00000000000000
0.21875000   0.894000   0.00000000000000
0.21875000   0.895000   0.00000000000000
0.21875000   0.896000   0.00000000000000
0.21875000   0.897000   0.00000000000000
0.21875000   0.898000   0.00000000000000
0.21875000   0.899000   0.00000000000000
0.21875000   0.900000   0.00000000000000
0.21875000   0.901000   0.00000000000000
0.21875000   0.902000   0.00000000000000
0.21875000   0.903000   0.00000000000000
0.21875000   0.904000   0.00000000000000
0.21875000   0.905000   0.00000000000000
0.21875000   0.906000   0.00000000000000
0.21875000   0.907000   0.00000000000000
0.21875000   0.908000   0.00000000000000
0.21875000   0.909000   0.00000000000000
0.21875000   0.910000   0.00000000000000
0.21875000   0.911000   0.00000000000000
0.21875000   0.912000   0.00000000000000
0.21875000   0.913000   0.00000000000000
0.21875000   0.914000   0.00000000000000
0.21875000   0.915000   0.00000000000000
0.21875000   0.916000   0.00000000000000
0.21875000   0.917000   0.00000000000000
0.21875000   0.918000   0.00000000000000
0.21875000   0.919000   0.00000000000000
0.21875000   0.920000   0.00000000000000
0.21875000   0.921000   0.00000000000000
0.21875000   0.922000   0.00000000000000
0.21875000   0.923000   0.00000000000000
0.21875000   0.924000   0.00000000000000
0.21875000   0.925000   0.00000000000000
0.21875000   0.926000   0.00000000000000
0.21875000   0.927000   0.00000000000000
0.21875000   0.928000   0.00000000000000
0.21875000   0.929000   0.00000000000000
0.21875000   0.930000   0.00000000000000
0.21875000   0.931000   0.00000000000000
0.21875000   0.932000   0.00000000000000
0.21875000   0.933000   0.00000000000000
0.21875000   0.934000   0.00000000000000
0.21875000   0.935000   0.00000000000000
0.21875000   0.936000   0.00000000000000
0.21875000   0.937000   0.00000000000000
0.21875000   0.938000   0.00000000000000
0.21875000   0.939000   0.00000000000000
0.21875000   0.940000   0.00000000000000
0.21875000   0.941000   0.00000000000000
0.21875000   0.942000   0.00000000000000
0.21875000   0.943000   0.00000000000000
0.21875000   0.944000   0.00000000000000
0.21875000   0.945000   0.00000000000000
0.21875000   0.946000   0.00000000000000
0.21875000   0.947000   0.00000000000000
0.21875000   0.948000   0.00000000000000
0.21875000   0.949000   0.00000000000000
0.21875000   0.950000   0.00000000000000
0.21875000   0.951000   0.00000000000000
0.21875000   0.952000   0.00000000000000
0.21875000   0.953000   0.00000000000000
0.21875000   0.954000   0.00000000000000
0.21875000   0.955000   0.00000000000000
0.21875000   0.956000   0.00000000000000
0.21875000   0.957000   0.00000000000000
0.21875000   0.958000   0.00000000000000
0.21875000   0.959000   0.00000000000000
0.21875000   0.960000   0.00000000000000
0.21875000   0.961000   0.00000000000000
0.21875000   0.962000   0.00000000000000
0.21875000   0.963000   0.00000000000000
0.21875000   0.964000   0.00000000000000
0.21875000   0.965000   0.00000000000000
0.21875000   0.966000   0.00000000000000
0.21875000   0.967000   0.00000000000000
0.21875000   0.968000   0.00000000000000
0.21875000   0.969000   0.00000000000000
0.21875000   0.970000   0.00000000000000
0.21875000   0.971000   0.00000000000000
0.21875000   0.972000   0.00000000000000
0.21875000   0.973000   0.00000000000000
0.21875000   0.974000   0.00000000000000
0.21875000   0.975000   0.00000000000000
0.21875000   0.976000   0.00000000000000
0.21875000   0.977000   0.00000000000000
0.21875000   0.978000   0.00000000000000
0.21875000   0.979000   0.00000000000000
0.21875000   0.980000   0.00000000000000
0.21875000   0.981000   0.00000000000000
0.21875000   0.982000   0.00000000000000
0.21875000   0.983000   0.00000000000000
0.21875000   0.984000   0.00000000000000
0.21875000   0.985000   0.00000000000000
0.21875000   0.986000   0.00000000000000
0.21875000   0.987000   0.00000000000000
0.21875000   0.988000   0.00000000000000
0.21875000   0.989000   0.00000000000000
0.21875000   0.990000   0.00000000000000
0.21875000   0.991000   0.00000000000000
0.21875000   0.992000   0.00000000000000
0.21875000   0.993000   0.00000000000000
0.21875000   0.994000   0.00000000000000
0.21875000   0.995000   0.00000000000000
0.21875000   0.996000   0.00000000000000
0.21875000   0.997000   0.00000000000000
0.21875000   0.998000   0.00000000000000
0.21875000   0.999000   0.00000000000000
0.22656250   0.700000   0.00000000000000
0.22656250   0.701000   0.00000000000000
0.22656250   0.702000   0.00000000000000
0.22656250   0.703000   0.00000000000000
0.22656250   0.704000   0.00000000000000
0.22656250   0.705000   0.00000000000000
0.22656250   0.706000   0.00000000000000
0.22656250   0.707000   0.00000000000000
0.22656250   0.708000   0.00000000000000
0.22656250   0.709000   0.00000000000000
0.22656250   0.710000   0.00000000000000
0.22656250   0.711000   0.00009160981976
0.22656250   0.712000   0.01581047713883
0.22656250   0.713000   0.04356842242076
0.22656250   0.714000   0.07918273522473
0.22656250   0.715000   0.12096600378334
0.22656250   0.716000   0.16828507893170
0.22656250   0.717000   0.22018596216422
0.22656250   0.718000   0.27633061506141
0.22656250   0.719000   0.32391089198720
0.22656250   0.720000   0.36202607028419
0.22656250   0.721000   0.39544352550894
0.22656250   0.722000   0.42531187582208
0.22656250   0.723000   0.45290091012590
0.22656250   0.724000   0.47870868988742
0.22656250   0.725000   0.50210858386154
0.22656250   0.726000   0.52470705421019
0.22656250   0.727000   0.54607877577207
0.22656250   0.728000   0.56563319226352
0.22656250   0.729000   0.58514342723305
0.22656250   0.730000   0.60292777842505
0.22656250   0.731000   0.61976359527052
0.22656250   0.732000   0.63633012831507
0.22656250   0.733000   0.65101548964739
0.22656250   0.734000   0.66612618378315
0.22656250   0.735000   0.67976682292085
0.22656250   0.736000   0.69291064873008
0.22656250   0.737000   0.70587154324421
0.22656250   0.738000   0.71709461445834
0.22656250   0.739000   0.72809859148971
0.22656250   0.740000   0.73974244249293
0.22656250   0.741000   0.74906942280912
0.22656250   0.742000   0.75885113170793
0.22656250   0.743000   0.76736219313647
0.22656250   0.744000   0.77587581968292
0.22656250   0.745000   0.78307970320356
0.22656250   0.746000   0.78941682391038
0.22656250   0.747000   0.79539079481337
0.22656250   0.748000   0.80085802909308
0.22656250   0.749000   0.80558695413091
0.22656250   0.750000   0.80993498358209
0.22656250   0.751000   0.81276040873815
0.22656250   0.752000   0.81500745906964
0.22656250   0.753000   0.81649525332399
0.22656250   0.754000   0.81642728885747
0.22656250   0.755000   0.81597424467315
0.22656250   0.756000   0.81380132966427
0.22656250   0.757000   0.81157766284129
0.22656250   0.758000   0.80632316321432
0.22656250   0.759000   0.80094004791140
0.22656250   0.760000   0.79195276043367
0.22656250   0.761000   0.78310290331504
0.22656250   0.762000   0.76868024060251
0.22656250   0.763000   0.75270956450923
0.22656250   0.764000   0.73400109918271
0.22656250   0.765000   0.71005703613153
0.22656250   0.766000   0.67831083202913
0.22656250   0.767000   0.63669142953483
0.22656250   0.768000   0.57129178901218
0.22656250   0.769000   0.47555161496332
0.22656250   0.770000   0.38393027725999
0.22656250   0.771000   0.29591351306849
0.22656250   0.772000   0.21361500805145
0.22656250   0.773000   0.13749873931882
0.22656250   0.774000   0.07175982322408
0.22656250   0.775000   0.01906407428416
0.22656250   0.776000   0.00000000000000
0.22656250   0.777000   0.00000000000000
0.22656250   0.778000   0.00000000000000
0.22656250   0.779000   0.00000000000000
0.22656250   0.780000   0.00000000000000
0.22656250   0.781000   0.00000000000000
0.22656250   0.782000   0.00000000000000
0.22656250   0.783000   0.00000000000000
0.22656250   0.784000   0.00000000000000
0.22656250   0.785000   0.00000000000000
0.22656250   0.786000   0.00000000000000
0.22656250   0.787000   0.00000000000000
0.22656250   0.788000   0.00000000000000
0.22656250   0.789000   0.00000000000000
0.22656250   0.790000   0.00000000000000
0.22656250   0.791000   0.00000000000000
0.22656250   0.792000   0.00000000000000
0.22656250   0.793000   0.00000000000000
0.22656250   0.794000   0.00000000000000
0.22656250   0.795000   0.00000000000000
0.22656250   0.796000   0.00000000000000
0.22656250   0.797000   0.00000000000000
0.22656250   0.798000   0.00000000000000
0.22656250   0.799000   0.00000000000000
0.22656250   0.800000   0.00000000000000
0.22656250   0.801000   0.00000000000000
0.22656250   0.802000   0.00000000000000
0.22656250   0.803000   0.00000000000000
0.22656250   0.804000   0.00000000000000
0.22656250   0.805000   0.00000000000000
0.22656250   0.806000   0.00000000000000
0.22656250   0.807000   0.00000000000000
0.22656250   0.808000   0.00000000000000
0.22656250   0.809000   0.00000000000000
0.22656250   0.810000   0.00000000000000
0.22656250   0.811000   0.00000000000000
0.22656250   0.812000   0.00000000000000
0.22656250   0.813000   0.00000000000000
0.22656250   0.814000   0.00000000000000
0.22656250   0.815000   0.00000000000000
0.22656250   0.816000   0.00000000000000
0.22656250   0.817000   0.00000000000000
0.22656250   0.818000   0.00000000000000
0.22656250   0.819000   0.00000000000000
0.22656250   0.820000   0.00000000000000
0.22656250   0.821000   0.00000000000000
0.22656250   0.822000   0.00000000000000
0.22656250   0.823000   0.00000000000000
0.22656250   0.824000   0.00000000000000
0.22656250   0.825000   0.00000000000000
0.22656250   0.826000   0.00000000000000
0.22656250   0.827000   0.00000000000000
0.22656250   0.828000   0.00000000000000
0.22656250   0.829000   0.00000000000000
0.22656250   0.830000   0.00000000000000
0.22656250   0.831000   0.00000000000000
0.22656250   0.832000   0.00000000000000
0.22656250   0.833000   0.00000000000000
0.22656250   0.834000   0.00000000000000
0.22656250   0.835000   0.00000000000000
0.22656250   0.836000   0.00000000000000
0.22656250   0.837000   0.00000000000000
0.22656250   0.838000   0.00000000000000
0.22656250   0.839000   0.00000000000000
0.22656250   0.840000   0.00000000000000
0.22656250   0.841000   0.00000000000000
0.22656250   0.842000   0.00000000000000
0.22656250   0.843000   0.00000000000000
0.22656250   0.844000   0.00000000000000
0.22656250   0.845000   0.00000000000000
0.22656250   0.846000   0.00000000000000
0.22656250   0.847000   0.00000000000000
0.22656250   0.848000   0.00000000000000
0.22656250   0.849000   0.00000000000000
0.22656250   0.850000   0.00000000000000
0.22656250   0.851000   0.00000000000000
0.22656250   0.852000   0.00000000000000
0.22656250   0.853000   0.00000000000000
0.22656250   0.854000   0.00000000000000
0.22656250   0.855000   0.00000000000000
0.22656250   0.856000   0.00000000000000
0.22656250   0.857000   0.00000000000000
0.22656250   0.858000   0.00000000000000
0.22656250   0.859000   0.00000000000000
0.22656250   0.860000   0.00000000000000
0.22656250   0.861000   0.00000000000000
0.22656250   0.862000   0.00000000000000
0.22656250   0.863000   0.00000000000000
0.22656250   0.864000   0.00000000000000
0.22656250   0.865000   0.00000000000000
0.22656250   0.866000   0.00000000000000
0.22656250   0.867000   0.00000000000000
0.22656250   0.868000   0.00000000000000
0.22656250   0.869000   0.00000000000000
0.22656250   0.870000   0.00000000000000
0.22656250   0.871000   0.00000000000000
0.22656250   0.872000   0.00000000000000
0.22656250   0.873000   0.00000000000000
0.22656250   0.874000   0.00000000000000
0.22656250   0.875000   0.00000000000000
0.22656250   0.876000   0.00000000000000
0.22656250   0.877000   0.00000000000000
0.22656250   0.878000   0.00000000000000
0.22656250   0.879000   0.00000000000000
0.22656250   0.880000   0.00000000000000
0.22656250   0.881000   0.00000000000000
0.22656250   0.882000   0.00000000000000
0.22656250   0.883000   0.00000000000000
0.22656250   0.884000   0.00000000000000
0.22656250   0.885000   0.00000000000000
0.22656250   0.886000   0.00000000000000
0.22656250   0.887000   0.00000000000000
0.22656250   0.888000   0.00000000000000
0.22656250   0.889000   0.00000000000000
0.22656250   0.890000   0.00000000000000
0.22656250   0.891000   0.00000000000000
0.22656250   0.892000   0.00000000000000
0.22656250   0.893000   0.00000000000000
0.22656250   0.894000   0.00000000000000
0.22656250   0.895000   0.00000000000000
0.22656250   0.896000   0.00000000000000
0.22656250   0.897000   0.00000000000000
0.22656250   0.898000   0.00000000000000
0.22656250   0.899000   0.00000000000000
0.22656250   0.900000   0.00000000000000
0.22656250   0.901000   0.00000000000000
0.22656250   0.902000   0.00000000000000
0.22656250   0.903000   0.00000000000000
0.22656250   0.904000   0.00000000000000
0.22656250   0.905000   0.00000000000000
0.22656250   0.906000   0.00000000000000
0.22656250   0.907000   0.00000000000000
0.22656250   0.908000   0.00000000000000
0.22656250   0.909000   0.00000000000000
0.22656250   0.910000   0.00000000000000
0.22656250   0.911000   0.00000000000000
0.22656250   0.912000   0.00000000000000
0.22656250   0.913000   0.00000000000000
0.22656250   0.914000   0.00000000000000
0.22656250   0.915000   0.00000000000000
0.22656250   0.916000   0.00000000000000
0.22656250   0.917000   0.00000000000000
0.22656250   0.918000   0.00000000000000
0.22656250   0.919000   0.00000000000000
0.22656250   0.920000   0.00000000000000
0.22656250   0.921000   0.00000000000000
0.22656250   0.922000   0.00000000000000
0.22656250   0.923000   0.00000000000000
0.22656250   0.924000   0.00000000000000
0.22656250   0.925000   0.00000000000000
0.22656250   0.926000   0.00000000000000
0.22656250   0.927000   0.00000000000000
0.22656250   0.928000   0.00000000000000
0.22656250   0.929000   0.00000000000000
0.22656250   0.930000   0.00000000000000
0.22656250   0.931000   0.00000000000000
0.22656250   0.932000   0.00000000000000
0.22656250   0.933000   0.00000000000000
0.22656250   0.934000   0.00000000000000
0.22656250   0.935000   0.00000000000000
0.22656250   0.936000   0.00000000000000
0.22656250   0.937000   0.00000000000000
0.22656250   0.938000   0.00000000000000
0.22656250   0.939000   0.00000000000000
0.22656250   0.940000   0.00000000000000
0.22656250   0.941000   0.00000000000000
0.22656250   0.942000   0.00000000000000
0.22656250   0.943000   0.00000000000000
0.22656250   0.944000   0.00000000000000
0.22656250   0.945000   0.00000000000000
0.22656250   0.946000   0.00000000000000
0.22656250   0.947000   0.00000000000000
0.22656250   0.948000   0.00000000000000
0.22656250   0.949000   0.00000000000000
0.22656250   0.950000   0.00000000000000
0.22656250   0.951000   0.00000000000000
0.22656250   0.952000   0.00000000000000
0.22656250   0.953000   0.00000000000000
0.22656250   0.954000   0.00000000000000
0.22656250   0.955000   0.00000000000000
0.22656250   0.956000   0.00000000000000
0.22656250   0.957000   0.00000000000000
0.22656250   0.958000   0.00000000000000
0.22656250   0.959000   0.00000000000000
0.22656250   0.960000   0.00000000000000
0.22656250   0.961000   0.00000000000000
0.22656250   0.962000   0.00000000000000
0.22656250   0.963000   0.00000000000000
0.22656250   0.964000   0.00000000000000
0.22656250   0.965000   0.00000000000000
0.22656250   0.966000   0.00000000000000
0.22656250   0.967000   0.00000000000000
0.22656250   0.968000   0.00000000000000
0.22656250   0.969000   0.00000000000000
0.22656250   0.970000   0.00000000000000
0.22656250   0.971000   0.00000000000000
0.22656250   0.972000   0.00000000000000
0.22656250   0.973000   0.00000000000000
0.22656250   0.974000   0.00000000000000
0.22656250   0.975000   0.00000000000000
0.22656250   0.976000   0.00000000000000
0.22656250   0.977000   0.00000000000000
0.22656250   0.978000   0.00000000000000
0.22656250   0.979000   0.00000000000000
0.22656250   0.980000   0.00000000000000
0.22656250   0.981000   0.00000000000000
0.22656250   0.982000   0.00000000000000
0.22656250   0.983000   0.00000000000000
0.22656250   0.984000   0.00000000000000
0.22656250   0.985000   0.00000000000000
0.22656250   0.986000   0.00000000000000
0.22656250   0.987000   0.00000000000000
0.22656250   0.988000   0.00000000000000
0.22656250   0.989000   0.00000000000000
0.22656250   0.990000   0.00000000000000
0.22656250   0.991000   0.00000000000000
0.22656250   0.992000   0.00000000000000
0.22656250   0.993000   0.00000000000000
0.22656250   0.994000   0.00000000000000
0.22656250   0.995000   0.00000000000000
0.22656250   0.996000   0.00000000000000
0.22656250   0.997000   0.00000000000000
0.22656250   0.998000   0.00000000000000
0.22656250   0.999000   0.00000000000000
0.23437500   0.700000   0.00000000000000
0.23437500   0.701000   0.00000000000000
0.23437500   0.702000   0.00000000000000
0.23437500   0.703000   0.00000000000000
0.23437500   0.704000   0.00000000000000
0.23437500   0.705000   0.00000000000000
0.23437500   0.706000   0.00000000000000
0.23437500   0.707000   0.00000000000000
0.23437500   0.708000   0.00000000000000
0.23437500   0.709000   0.00000000000000
0.23437500   0.710000   0.00000000000000
0.23437500   0.711000   0.00009562017297
0.23437500   0.712000   0.01578594084234
0.23437500   0.713000   0.04347131015626
0.23437500   0.714000   0.07910001847406
0.23437500   0.715000   0.12100706779206
0.23437500   0.716000   0.16815527811209
0.23437500   0.717000   0.22021332535571
0.23437500   0.718000   0.27637246278531
0.23437500   0.719000   0.32435916282377
0.23437500   0.720000   0.36185165115009
0.23437500   0.721000   0.39529801773016
0.23437500   0.722000   0.42551227213776
0.23437500   0.723000   0.45308038123193
0.23437500   0.724000   0.47875727603837
0.23437500   0.725000   0.50274989324283
0.23437500   0.726000   0.52535278698951
0.23437500   0.727000   0.54687028989225
0.23437500   0.728000   0.56715540441234
0.23437500   0.729000   0.58602372516362
0.23437500   0.730000   0.60469625246960
0.23437500   0.731000   0.62204361130545
0.23437500   0.732000   0.63795399496614
0.23437500   0.733000   0.65451895442926
0.23437500   0.734000   0.66944907805123
0.23437500   0.735000   0.68356207037675
0.23437500   0.736000   0.69709045764314
0.23437500   0.737000   0.71069220672248
0.23437500   0.738000   0.72240406503190
0.23437500   0.739000   0.73372909298498
0.23437500   0.740000   0.74434647799396
0.23437500   0.741000   0.75516365422719
0.23437500   0.742000   0.76451077991044
0.23437500   0.743000   0.77310614240499
0.23437500   0.744000   0.78171736420123
0.23437500   0.745000   0.78906763774877
0.23437500   0.746000   0.79588875432378
0.23437500   0.747000   0.80232813575476
0.23437500   0.748000   0.80791159288171
0.23437500   0.749000   0.81275117839128
0.23437500   0.750000   0.81597647668183
0.23437500   0.751000   0.81917370238826
0.23437500   0.752000   0.82101830789696
0.23437500   0.753000   0.82274708207459
0.23437500   0.754000   0.82172078358280
0.23437500   0.755000   0.82079421342890
0.23437500   0.756000   0.81713071182774
0.23437500   0.757000   0.81136340373775
0.23437500   0.758000   0.80521103385682
0.23437500   0.759000   0.79559857595901
0.23437500   0.760000   0.78349206718308
0.23437500   0.761000   0.76661186452823
0.23437500   0.762000   0.74603697413717
0.23437500   0.763000   0.71837189730614
0.23437500   0.764000   0.67723750304979
0.23437500   0.765000   0.60157634016330
0.23437500   0.766000   0.50187319790203
0.23437500   0.767000   0.40491640469322
0.23437500   0.768000   0.31148433316380
0.23437500   0.769000   0.22301806106527
0.23437500   0.770000   0.14044379414948
0.23437500   0.771000   0.06785843737536
0.23437500   0.772000   0.01148503743186
0.23437500   0.773000   0.00000000000000
0.23437500   0.774000   0.00000000000000
0.23437500   0.775000   0.00000000000000
0.23437500   0.776000   0.00000000000000
0.23437500   0.777000   0.00000000000000
0.23437500   0.778000   0.00000000000000
0.23437500   0.779000   0.00000000000000
0.23437500   0.780000   0.00000000000000
0.23437500   0.781000   0.00000000000000
0.23437500   0.782000   0.00000000000000
0.23437500   0.783000   0.00000000000000
0.23437500   0.784000   0.00000000000000
0.23437500   0.785000   0.00000000000000
0.23437500   0.786000   0.00000000000000
0.23437500   0.787000   0.00000000000000
0.23437500   0.788000   0.00000000000000
0.23437500   0.789000   0.00000000000000
0.23437500   0.790000   0.00000000000000
0.23437500   0.791000   0.00000000000000
0.23437500   0.792000   0.00000000000000
0.23437500   0.793000   0.00000000000000
0.23437500   0.794000   0.00000000000000
0.23437500   0.795000   0.00000000000000
0.23437500   0.796000   0.00000000000000
0.23437500   0.797000   0.00000000000000
0.23437500   0.798000   0.00000000000000
0.23437500   0.799000   0.00000000000000
0.23437500   0.800000   0.00000000000000
0.23437500   0.801000   0.00000000000000
0.23437500   0.802000   0.00000000000000
0.23437500   0.803000   0.00000000000000
0.23437500   0.804000   0.00000000000000
0.23437500   0.805000   0.00000000000000
0.23437500   0.806000   0.00000000000000
0.23437500   0.807000   0.00000000000000
0.23437500   0.808000   0.00000000000000
0.23437500   0.809000   0.00000000000000
0.23437500   0.810000   0.00000000000000
0.23437500   0.811000   0.00000000000000
0.23437500   0.812000   0.00000000000000
0.23437500   0.813000   0.00000000000000
0.23437500   0.814000   0.00000000000000
0.23437500   0.815000   0.00000000000000
0.23437500   0.816000   0.00000000000000
0.23437500   0.817000   0.00000000000000
0.23437500   0.818000   0.00000000000000
0.23437500   0.819000   0.00000000000000
0.23437500   0.820000   0.00000000000000
0.23437500   0.821000   0.00000000000000
0.23437500   0.822000   0.00000000000000
0.23437500   0.823000   0.00000000000000
0.23437500   0.824000   0.00000000000000
0.23437500   0.825000   0.00000000000000
0.23437500   0.826000   0.00000000000000
0.23437500   0.827000   0.00000000000000
0.23437500   0.828000   0.00000000000000
0.23437500   0.829000   0.00000000000000
0.23437500   0.830000   0.00000000000000
0.23437500   0.831000   0.00000000000000
0.23437500   0.832000   0.00000000000000
0.23437500   0.833000   0.00000000000000
0.23437500   0.834000   0.00000000000000
0.23437500   0.835000   0.00000000000000
0.23437500   0.836000   0.00000000000000
0.23437500   0.837000   0.00000000000000
0.23437500   0.838000   0.00000000000000
0.23437500   0.839000   0.00000000000000
0.23437500   0.840000   0.00000000000000
0.23437500   0.841000   0.00000000000000
0.23437500   0.842000   0.00000000000000
0.23437500   0.843000   0.00000000000000
0.23437500   0.844000   0.00000000000000
0.23437500   0.845000   0.00000000000000
0.23437500   0.846000   0.00000000000000
0.23437500   0.847000   0.00000000000000
0.23437500   0.848000   0.00000000000000
0.23437500   0.849000   0.00000000000000
0.23437500   0.850000   0.00000000000000
0.23437500   0.851000   0.00000000000000
0.23437500   0.852000   0.00000000000000
0.23437500   0.853000   0.00000000000000
0.23437500   0.854000   0.00000000000000
0.23437500   0.855000   0.00000000000000
0.23437500   0.856000   0.00000000000000
0.23437500   0.857000   0.00000000000000
0.23437500   0.858000   0.00000000000000
0.23437500   0.859000   0.00000000000000
0.23437500   0.860000   0.00000000000000
0.23437500   0.861000   0.00000000000000
0.23437500   0.862000   0.00000000000000
0.23437500   0.863000   0.00000000000000
0.23437500   0.864000   0.00000000000000
0.23437500   0.865000   0.00000000000000
0.23437500   0.866000   0.00000000000000
0.23437500   0.867000   0.00000000000000
0.23437500   0.868000   0.00000000000000
0.23437500   0.869000   0.00000000000000
0.23437500   0.870000   0.00000000000000
0.23437500   0.871000   0.00000000000000
0.23437500   0.872000   0.00000000000000
0.23437500   0.873000   0.00000000000000
0.23437500   0.874000   0.00000000000000
0.23437500   0.875000   0.00000000000000
0.23437500   0.876000   0.00000000000000
0.23437500   0.877000   0.00000000000000
0.23437500   0.878000   0.00000000000000
0.23437500   0.879000   0.00000000000000
0.23437500   0.880000   0.00000000000000
0.23437500   0.881000   0.00000000000000
0.23437500   0.882000   0.00000000000000
0.23437500   0.883000   0.00000000000000
0.23437500   0.884000   0.00000000000000
0.23437500   0.885000   0.00000000000000
0.23437500   0.886000   0.00000000000000
0.23437500   0.887000   0.00000000000000
0.23437500   0.888000   0.00000000000000
0.23437500   0.889000   0.00000000000000
0.23437500   0.890000   0.00000000000000
0.23437500   0.891000   0.00000000000000
0.23437500   0.892000   0.00000000000000
0.23437500   0.893000   0.00000000000000
0.23437500   0.894000   0.00000000000000
0.23437500   0.895000   0.00000000000000
0.23437500   0.896000   0.00000000000000
0.23437500   0.897000   0.00000000000000
0.23437500   0.898000   0.00000000000000
0.23437500   0.899000   0.00000000000000
0.23437500   0.900000   0.00000000000000
0.23437500   0.901000   0.00000000000000
0.23437500   0.902000   0.00000000000000
0.23437500   0.903000   0.00000000000000
0.23437500   0.904000   0.00000000000000
0.23437500   0.905000   0.00000000000000
0.23437500   0.906000   0.00000000000000
0.23437500   0.907000   0.00000000000000
0.23437500   0.908000   0.00000000000000
0.23437500   0.909000   0.00000000000000
0.23437500   0.910000   0.00000000000000
0.23437500   0.911000   0.00000000000000
0.23437500   0.912000   0.00000000000000
0.23437500   0.913000   0.00000000000000
0.23437500   0.914000   0.00000000000000
0.23437500   0.915000   0.00000000000000
0.23437500   0.916000   0.00000000000000
0.23437500   0.917000   0.00000000000000
0.23437500   0.918000   0.00000000000000
0.23437500   0.919000   0.00000000000000
0.23437500   0.920000   0.00000000000000
0.23437500   0.921000   0.00000000000000
0.23437500   0.922000   0.00000000000000
0.23437500   0.923000   0.00000000000000
0.23437500   0.924000   0.00000000000000
0.23437500   0.925000   0.00000000000000
0.23437500   0.926000   0.00000000000000
0.23437500   0.927000   0.00000000000000
0.23437500   0.928000   0.00000000000000
0.23437500   0.929000   0.00000000000000
0.23437500   0.930000   0.00000000000000
0.23437500   0.931000   0.00000000000000
0.23437500   0.932000   0.00000000000000
0.23437500   0.933000   0.00000000000000
0.23437500   0.934000   0.00000000000000
0.23437500   0.935000   0.00000000000000
0.23437500   0.936000   0.00000000000000
0.23437500   0.937000   0.00000000000000
0.23437500   0.938000   0.00000000000000
0.23437500   0.939000   0.00000000000000
0.23437500   0.940000   0.00000000000000
0.23437500   0.941000   0.00000000000000
0.23437500   0.942000   0.00000000000000
0.23437500   0.943000   0.00000000000000
0.23437500   0.944000   0.00000000000000
0.23437500   0.945000   0.00000000000000
0.23437500   0.946000   0.00000000000000
0.23437500   0.947000   0.00000000000000
0.23437500   0.948000   0.00000000000000
0.23437500   0.949000   0.00000000000000
0.23437500   0.950000   0.00000000000000
0.23437500   0.951000   0.00000000000000
0.23437500   0.952000   0.00000000000000
0.23437500   0.953000   0.00000000000000
0.23437500   0.954000   0.00000000000000
0.23437500   0.955000   0.00000000000000
0.23437500   0.956000   0.00000000000000
0.23437500   0.957000   0.00000000000000
0.23437500   0.958000   0.00000000000000
0.23437500   0.959000   0.00000000000000
0.23437500   0.960000   0.00000000000000
0.23437500   0.961000   0.00000000000000
0.23437500   0.962000   0.00000000000000
0.23437500   0.963000   0.00000000000000
0.23437500   0.964000   0.00000000000000
0.23437500   0.965000   0.00000000000000
0.23437500   0.966000   0.00000000000000
0.23437500   0.967000   0.00000000000000
0.23437500   0.968000   0.00000000000000
0.23437500   0.969000   0.00000000000000
0.23437500   0.970000   0.00000000000000
0.23437500   0.971000   0.00000000000000
0.23437500   0.972000   0.00000000000000
0.23437500   0.973000   0.00000000000000
0.23437500   0.974000   0.00000000000000
0.23437500   0.975000   0.00000000000000
0.23437500   0.976000   0.00000000000000
0.23437500   0.977000   0.00000000000000
0.23437500   0.978000   0.00000000000000
0.23437500   0.979000   0.00000000000000
0.23437500   0.980000   0.00000000000000
0.23437500   0.981000   0.00000000000000
0.23437500   0.982000   0.00000000000000
0.23437500   0.983000   0.00000000000000
0.23437500   0.984000   0.00000000000000
0.23437500   0.985000   0.00000000000000
0.23437500   0.986000   0.00000000000000
0.23437500   0.987000   0.00000000000000
0.23437500   0.988000   0.00000000000000
0.23437500   0.989000   0.00000000000000
0.23437500   0.990000   0.00000000000000
0.23437500   0.991000   0.00000000000000
0.23437500   0.992000   0.00000000000000
0.23437500   0.993000   0.00000000000000
0.23437500   0.994000   0.00000000000000
0.23437500   0.995000   0.00000000000000
0.23437500   0.996000   0.00000000000000
0.23437500   0.997000   0.00000000000000
0.23437500   0.998000   0.00000000000000
0.23437500   0.999000   0.00000000000000
0.24218750   0.700000   0.00000000000000
0.24218750   0.701000   0.00000000000000
0.24218750   0.702000   0.00000000000000
0.24218750   0.703000   0.00000000000000
0.24218750   0.704000   0.00000000000000
0.24218750   0.705000   0.00000000000000
0.24218750   0.706000   0.00000000000000
0.24218750   0.707000   0.00000000000000
0.24218750   0.708000   0.00000000000000
0.24218750   0.709000   0.00000000000000
0.24218750   0.710000   0.00000000000000
0.24218750   0.711000   0.00009160981976
0.24218750   0.712000   0.01581047713883
0.24218750   0.713000   0.04356842242076
0.24218750   0.714000   0.07918273522473
0.24218750   0.715000   0.12096600378334
0.24218750   0.716000   0.16828507893170
0.24218750   0.717000   0.22018596216422
0.24218750   0.718000   0.27633061506141
0.24218750   0.719000   0.32391089198720
0.24218750   0.720000   0.36202607028419
0.24218750   0.721000   0.39544352550894
0.24218750   0.722000   0.42531570602825
0.24218750   0.723000   0.45293289442021
0.24218750   0.724000   0.47880821943944
0.24218750   0.725000   0.50233689826350
0.24218750   0.726000   0.52514748164545
0.24218750   0.727000   0.54683110847891
0.24218750   0.728000   0.56680052511825
0.24218750   0.729000   0.58683634275561
0.24218750   0.730000   0.60524139705374
0.24218750   0.731000   0.62277052699853
0.24218750   0.732000   0.64008503312351
0.24218750   0.733000   0.65556249132779
0.24218750   0.734000   0.67145618499664
0.24218750   0.735000   0.68587093897398
0.24218750   0.736000   0.69979834356728
0.24218750   0.737000   0.71353082145667
0.24218750   0.738000   0.72548347907740
0.24218750   0.739000   0.73724127247186
0.24218750   0.740000   0.74960221028032
0.24218750   0.741000   0.75964251685058
0.24218750   0.742000   0.77004165175670
0.24218750   0.743000   0.77918300961847
0.24218750   0.744000   0.78828707259184
0.24218750   0.745000   0.79598380794047
0.24218750   0.746000   0.80266741441761
0.24218750   0.747000   0.80895276222317
0.24218750   0.748000   0.81467590111073
0.24218750   0.749000   0.81941742730548
0.24218750   0.750000   0.82359551901595
0.24218750   0.751000   0.82597449858869
0.24218750   0.752000   0.82747990660729
0.24218750   0.753000   0.82777378491411
0.24218750   0.754000   0.82613896066586
0.24218750   0.755000   0.82304045522546
0.24218750   0.756000   0.81746510473999
0.24218750   0.757000   0.81062356007569
0.24218750   0.758000   0.79890833742669
0.24218750   0.759000   0.78397488295818
0.24218750   0.760000   0.76096197807138
0.24218750   0.761000   0.72904916208137
0.24218750   0.762000   0.64984700153997
0.24218750   0.763000   0.54460283105859
0.24218750   0.764000   0.44218959460010
0.24218750   0.765000   0.34291371250674
0.24218750   0.766000   0.24641788769573
0.24218750   0.767000   0.15597589760083
0.24218750   0.768000   0.07389581405935
0.24218750   0.769000   0.00796080285005
0.24218750   0.770000   0.00000000000000
0.24218750   0.771000   0.00000000000000
0.24218750   0.772000   0.00000000000000
0.24218750   0.773000   0.00000000000000
0.24218750   0.774000   0.00000000000000
0.24218750   0.775000   0.00000000000000
0.24218750   0.776000   0.00000000000000
0.24218750   0.777000   0.00000000000000
0.24218750   0.778000   0.00000000000000
0.24218750   0.779000   0.00000000000000
0.24218750   0.780000   0.00000000000000
0.24218750   0.781000   0.00000000000000
0.24218750   0.782000   0.00000000000000
0.24218750   0.783000   0.00000000000000
0.24218750   0.784000   0.00000000000000
0.24218750   0.785000   0.00000000000000
0.24218750   0.786000   0.00000000000000
0.24218750   0.787000   0.00000000000000
0.24218750   0.788000   0.00000000000000
0.24218750   0.789000   0.00000000000000
0.24218750   0.790000   0.00000000000000
0.24218750   0.791000   0.00000000000000
0.24218750   0.792000   0.00000000000000
0.24218750   0.793000   0.00000000000000
0.24218750   0.794000   0.00000000000000
0.24218750   0.795000   0.00000000000000
0.24218750   0.796000   0.00000000000000
0.24218750   0.797000   0.00000000000000
0.24218750   0.798000   0.00000000000000
0.24218750   0.799000   0.00000000000000
0.24218750   0.800000   0.00000000000000
0.24218750   0.801000   0.00000000000000
0.24218750   0.802000   0.00000000000000
0.24218750   0.803000   0.00000000000000
0.24218750   0.804000   0.00000000000000
0.24218750   0.805000   0.00000000000000
0.24218750   0.806000   0.00000000000000
0.24218750   0.807000   0.00000000000000
0.24218750   0.808000   0.00000000000000
0.24218750   0.809000   0.00000000000000
0.24218750   0.810000   0.00000000000000
0.24218750   0.811000   0.00000000000000
0.24218750   0.812000   0.00000000000000
0.24218750   0.813000   0.00000000000000
0.24218750   0.814000   0.00000000000000
0.24218750   0.815000   0.00000000000000
0.24218750   0.816000   0.00000000000000
0.24218750   0.817000   0.00000000000000
0.24218750   0.818000   0.00000000000000
0.24218750   0.819000   0.00000000000000
0.24218750   0.820000   0.00000000000000
0.24218750   0.821000   0.00000000000000
0.24218750   0.822000   0.00000000000000
0.24218750   0.823000   0.00000000000000
0.24218750   0.824000   0.00000000000000
0.24218750   0.825000   0.00000000000000
0.24218750   0.826000   0.00000000000000
0.24218750   0.827000   0.00000000000000
0.24218750   0.828000   0.00000000000000
0.24218750   0.829000   0.00000000000000
0.24218750   0.830000   0.00000000000000
0.24218750   0.831000   0.00000000000000
0.24218750   0.832000   0.00000000000000
0.24218750   0.833000   0.00000000000000
0.24218750   0.834000   0.00000000000000
0.24218750   0.835000   0.00000000000000
0.24218750   0.836000   0.00000000000000
0.24218750   0.837000   0.00000000000000
0.24218750   0.838000   0.00000000000000
0.24218750   0.839000   0.00000000000000
0.24218750   0.840000   0.00000000000000
0.24218750   0.841000   0.00000000000000
0.24218750   0.842000   0.00000000000000
0.24218750   0.843000   0.00000000000000
0.24218750   0.844000   0.00000000000000
0.24218750   0.845000   0.00000000000000
0.24218750   0.846000   0.00000000000000
0.24218750   0.847000   0.00000000000000
0.24218750   0.848000   0.00000000000000
0.24218750   0.849000   0.00000000000000
0.24218750   0.850000   0.00000000000000
0.24218750   0.851000   0.00000000000000
0.24218750   0.852000   0.00000000000000
0.24218750   0.853000   0.00000000000000
0.24218750   0.854000   0.00000000000000
0.24218750   0.855000   0.00000000000000
0.24218750   0.856000   0.00000000000000
0.24218750   0.857000   0.00000000000000
0.24218750   0.858000   0.00000000000000
0.24218750   0.859000   0.00000000000000
0.24218750   0.860000   0.00000000000000
0.24218750   0.861000   0.00000000000000
0.24218750   0.862000   0.00000000000000
0.24218750   0.863000   0.00000000000000
0.24218750   0.864000   0.00000000000000
0.24218750   0.865000   0.00000000000000
0.24218750   0.866000   0.00000000000000
0.24218750   0.867000   0.00000000000000
0.24218750   0.868000   0.00000000000000
0.24218750   0.869000   0.00000000000000
0.24218750   0.870000   0.00000000000000
0.24218750   0.871000   0.00000000000000
0.24218750   0.872000   0.00000000000000
0.24218750   0.873000   0.00000000000000
0.24218750   0.874000   0.00000000000000
0.24218750   0.875000   0.00000000000000
0.24218750   0.876000   0.00000000000000
0.24218750   0.877000   0.00000000000000
0.24218750   0.878000   0.00000000000000
0.24218750   0.879000   0.00000000000000
0.24218750   0.880000   0.00000000000000
0.24218750   0.881000   0.00000000000000
0.24218750   0.882000   0.00000000000000
0.24218750   0.883000   0.00000000000000
0.24218750   0.884000   0.00000000000000
0.24218750   0.885000   0.00000000000000
0.24218750   0.886000   0.00000000000000
0.24218750   0.887000   0.00000000000000
0.24218750   0.888000   0.00000000000000
0.24218750   0.889000   0.00000000000000
0.24218750   0.890000   0.00000000000000
0.24218750   0.891000   0.00000000000000
0.24218750   0.892000   0.00000000000000
0.24218750   0.893000   0.00000000000000
0.24218750   0.894000   0.00000000000000
0.24218750   0.895000   0.00000000000000
0.24218750   0.896000   0.00000000000000
0.24218750   0.897000   0.00000000000000
0.24218750   0.898000   0.00000000000000
0.24218750   0.899000   0.00000000000000
0.24218750   0.900000   0.00000000000000
0.24218750   0.901000   0.00000000000000
0.24218750   0.902000   0.00000000000000
0.24218750   0.903000   0.00000000000000
0.24218750   0.904000   0.00000000000000
0.24218750   0.905000   0.00000000000000
0.24218750   0.906000   0.00000000000000
0.24218750   0.907000   0.00000000000000
0.24218750   0.908000   0.00000000000000
0.24218750   0.909000   0.00000000000000
0.24218750   0.910000   0.00000000000000
0.24218750   0.911000   0.00000000000000
0.24218750   0.912000   0.00000000000000
0.24218750   0.913000   0.00000000000000
0.24218750   0.914000   0.00000000000000
0.24218750   0.915000   0.00000000000000
0.24218750   0.916000   0.00000000000000
0.24218750   0.917000   0.00000000000000
0.24218750   0.918000   0.00000000000000
0.24218750   0.919000   0.00000000000000
0.24218750   0.920000   0.00000000000000
0.24218750   0.921000   0.00000000000000
0.24218750   0.922000   0.00000000000000
0.24218750   0.923000   0.00000000000000
0.24218750   0.924000   0.00000000000000
0.24218750   0.925000   0.00000000000000
0.24218750   0.926000   0.00000000000000
0.24218750   0.927000   0.00000000000000
0.24218750   0.928000   0.00000000000000
0.24218750   0.929000   0.00000000000000
0.24218750   0.930000   0.00000000000000
0.24218750   0.931000   0.00000000000000
0.24218750   0.932000   0.00000000000000
0.24218750   0.933000   0.00000000000000
0.24218750   0.934000   0.00000000000000
0.24218750   0.935000   0.00000000000000
0.24218750   0.936000   0.00000000000000
0.24218750   0.937000   0.00000000000000
0.24218750   0.938000   0.00000000000000
0.24218750   0.939000   0.00000000000000
0.24218750   0.940000   0.00000000000000
0.24218750   0.941000   0.00000000000000
0.24218750   0.942000   0.00000000000000
0.24218750   0.943000   0.00000000000000
0.24218750   0.944000   0.00000000000000
0.24218750   0.945000   0.00000000000000
0.24218750   0.946000   0.00000000000000
0.24218750   0.947000   0.00000000000000
0.24218750   0.948000   0.00000000000000
0.24218750   0.949000   0.00000000000000
0.24218750   0.950000   0.00000000000000
0.24218750   0.951000   0.00000000000000
0.24218750   0.952000   0.00000000000000
0.24218750   0.953000   0.00000000000000
0.24218750   0.954000   0.00000000000000
0.24218750   0.955000   0.00000000000000
0.24218750   0.956000   0.00000000000000
0.24218750   0.957000   0.00000000000000
0.24218750   0.958000   0.00000000000000
0.24218750   0.959000   0.00000000000000
0.24218750   0.960000   0.00000000000000
0.24218750   0.961000   0.00000000000000
0.24218750   0.962000   0.00000000000000
0.24218750   0.963000   0.00000000000000
0.24218750   0.964000   0.00000000000000
0.24218750   0.965000   0.00000000000000
0.24218750   0.966000   0.00000000000000
0.24218750   0.967000   0.00000000000000
0.24218750   0.968000   0.00000000000000
0.24218750   0.969000   0.00000000000000
0.24218750   0.970000   0.00000000000000
0.24218750   0.971000   0.00000000000000
0.24218750   0.972000   0.00000000000000
0.24218750   0.973000   0.00000000000000
0.24218750   0.974000   0.00000000000000
0.24218750   0.975000   0.00000000000000
0.24218750   0.976000   0.00000000000000
0.24218750   0.977000   0.00000000000000
0.24218750   0.978000   0.00000000000000
0.24218750   0.979000   0.00000000000000
0.24218750   0.980000   0.00000000000000
0.24218750   0.981000   0.00000000000000
0.24218750   0.982000   0.00000000000000
0.24218750   0.983000   0.00000000000000
0.24218750   0.984000   0.00000000000000
0.24218750   0.985000   0.00000000000000
0.24218750   0.986000   0.00000000000000
0.24218750   0.987000   0.00000000000000
0.24218750   0.988000   0.00000000000000
0.24218750   0.989000   0.00000000000000
0.24218750   0.990000   0.00000000000000
0.24218750   0.991000   0.00000000000000
0.24218750   0.992000   0.00000000000000
0.24218750   0.993000   0.00000000000000
0.24218750   0.994000   0.00000000000000
0.24218750   0.995000   0.00000000000000
0.24218750   0.996000   0.00000000000000
0.24218750   0.997000   0.00000000000000
0.24218750   0.998000   0.00000000000000
0.24218750   0.999000   0.00000000000000
0.25000000   0.700000   0.00000000000000
0.25000000   0.701000   0.00000000000000
0.25000000   0.702000   0.00000000000000
0.25000000   0.703000   0.00000000000000
0.25000000   0.704000   0.00000000000000
0.25000000   0.705000   0.00000000000000
0.25000000   0.706000   0.00000000000000
0.25000000   0.707000   0.00000000000000
0.25000000   0.708000   0.00000000000000
0.25000000   0.709000   0.00000000000000
0.25000000   0.710000   0.00000000000000
0.25000000   0.711000   0.00009562017297
0.25000000   0.712000   0.01578594084234
0.25000000   0.713000   0.04347131015626
0.25000000   0.714000   0.07910001847406
0.25000000   0.715000   0.12100706779206
0.25000000   0.716000   0.16815527811209
0.25000000   0.717000   0.22021332535571
0.25000000   0.718000   0.27637246278531
0.25000000   0.719000   0.32435916282377
0.25000000   0.720000   0.36185165115009
0.25000000   0.721000   0.39529801773016
0.25000000   0.722000   0.42551227213776
0.25000000   0.723000   0.45308038123193
0.25000000   0.724000   0.47875727603837
0.25000000   0.725000   0.50275349440356
0.25000000   0.726000   0.52538014016898
0.25000000   0.727000   0.54696552565011
0.25000000   0.728000   0.56738132631694
0.25000000   0.729000   0.58645743456366
0.25000000   0.730000   0.60544252835653
0.25000000   0.731000   0.62322219811744
0.25000000   0.732000   0.63968581544374
0.25000000   0.733000   0.65689975612427
0.25000000   0.734000   0.67256159728391
0.25000000   0.735000   0.68748579402669
0.25000000   0.736000   0.70183786842580
0.25000000   0.737000   0.71632095812597
0.25000000   0.738000   0.72889376944453
0.25000000   0.739000   0.74108722608063
0.25000000   0.740000   0.75256587113984
0.25000000   0.741000   0.76421689974218
0.25000000   0.742000   0.77441543002397
0.25000000   0.743000   0.78376756863477
0.25000000   0.744000   0.79315198586607
0.25000000   0.745000   0.80117375105015
0.25000000   0.746000   0.80862888670837
0.25000000   0.747000   0.81558828566184
0.25000000   0.748000   0.82158222960994
0.25000000   0.749000   0.82673989982161
0.25000000   0.750000   0.82975751713907
0.25000000   0.751000   0.83259079325542
0.25000000   0.752000   0.83365954144195
0.25000000   0.753000   0.83414169683797
0.25000000   0.754000   0.83077995319319
0.25000000   0.755000   0.82640631022479
0.25000000   0.756000   0.81733157837452
0.25000000   0.757000   0.80336223124397
0.25000000   0.758000   0.78270691065565
0.25000000   0.759000   0.71658838793825
0.25000000   0.760000   0.60782783178673
0.25000000   0.761000   0.49933056738293
0.25000000   0.762000   0.39382609435454
0.25000000   0.763000   0.29050483493844
0.25000000   0.764000   0.19049438256154
0.25000000   0.765000   0.09711649388551
0.25000000   0.766000   0.01461772314256
0.25000000   0.767000   0.00000000000000
0.25000000   0.768000   0.00000000000000
0.25000000   0.769000   0.00000000000000
0.25000000   0.770000   0.00000000000000
0.25000000   0.771000   0.00000000000000
0.25000000   0.772000   0.00000000000000
0.25000000   0.773000   0.00000000000000
0.25000000   0.774000   0.00000000000000
0.25000000   0.775000   0.00000000000000
0.25000000   0.776000   0.00000000000000
0.25000000   0.777000   0.00000000000000
0.25000000   0.778000   0.00000000000000
0.25000000   0.779000   0.00000000000000
0.25000000   0.780000   0.00000000000000
0.25000000   0.781000   0.00000000000000
0.25000000   0.782000   0.00000000000000
0.25000000   0.783000   0.00000000000000
0.25000000   0.784000   0.00000000000000
0.25000000   0.785000   0.00000000000000
0.25000000   0.786000   0.00000000000000
0.25000000   0.787000   0.00000000000000
0.25000000   0.788000   0.00000000000000
0.25000000   0.789000   0.00000000000000
0.25000000   0.790000   0.00000000000000
0.25000000   0.791000   0.00000000000000
0.25000000   0.792000   0.00000000000000
0.25000000   0.793000   0.00000000000000
0.25000000   0.794000   0.00000000000000
0.25000000   0.795000   0.00000000000000
0.25000000   0.796000   0.00000000000000
0.25000000   0.797000   0.00000000000000
0.25000000   0.798000   0.00000000000000
0.25000000   0.799000   0.00000000000000
0.25000000   0.800000   0.00000000000000
0.25000000   0.801000   0.00000000000000
0.25000000   0.802000   0.00000000000000
0.25000000   0.803000   0.00000000000000
0.25000000   0.804000   0.00000000000000
0.25000000   0.805000   0.00000000000000
0.25000000   0.806000   0.00000000000000
0.25000000   0.807000   0.00000000000000
0.25000000   0.808000   0.00000000000000
0.25000000   0.809000   0.00000000000000
0.25000000   0.810000   0.00000000000000
0.25000000   0.811000   0.00000000000000
0.25000000   0.812000   0.00000000000000
0.25000000   0.813000   0.00000000000000
0.25000000   0.814000   0.00000000000000
0.25000000   0.815000   0.00000000000000
0.25000000   0.816000   0.00000000000000
0.25000000   0.817000   0.00000000000000
0.25000000   0.818000   0.00000000000000
0.25000000   0.819000   0.00000000000000
0.25000000   0.820000   0.00000000000000
0.25000000   0.821000   0.00000000000000
0.25000000   0.822000   0.00000000000000
0.25000000   0.823000   0.00000000000000
0.25000000   0.824000   0.00000000000000
0.25000000   0.825000   0.00000000000000
0.25000000   0.826000   0.00000000000000
0.25000000   0.827000   0.00000000000000
0.25000000   0.828000   0.00000000000000
0.25000000   0.829000   0.00000000000000
0.25000000   0.830000   0.00000000000000
0.25000000   0.831000   0.00000000000000
0.25000000   0.832000   0.00000000000000
0.25000000   0.833000   0.00000000000000
0.25000000   0.834000   0.00000000000000
0.25000000   0.835000   0.00000000000000
0.25000000   0.836000   0.00000000000000
0.25000000   0.837000   0.00000000000000
0.25000000   0.838000   0.00000000000000
0.25000000   0.839000   0.00000000000000
0.25000000   0.840000   0.00000000000000
0.25000000   0.841000   0.00000000000000
0.25000000   0.842000   0.00000000000000
0.25000000   0.843000   0.00000000000000
0.25000000   0.844000   0.00000000000000
0.25000000   0.845000   0.00000000000000
0.25000000   0.846000   0.00000000000000
0.25000000   0.847000   0.00000000000000
0.25000000   0.848000   0.00000000000000
0.25000000   0.849000   0.00000000000000
0.25000000   0.850000   0.00000000000000
0.25000000   0.851000   0.00000000000000
0.25000000   0.852000   0.00000000000000
0.25000000   0.853000   0.00000000000000
0.25000000   0.854000   0.00000000000000
0.25000000   0.855000   0.00000000000000
0.25000000   0.856000   0.00000000000000
0.25000000   0.857000   0.00000000000000
0.25000000   0.858000   0.00000000000000
0.25000000   0.859000   0.00000000000000
0.25000000   0.860000   0.00000000000000
0.25000000   0.861000   0.00000000000000
0.25000000   0.862000   0.00000000000000
0.25000000   0.863000   0.00000000000000
0.25000000   0.864000   0.00000000000000
0.25000000   0.865000   0.00000000000000
0.25000000   0.866000   0.00000000000000
0.25000000   0.867000   0.00000000000000
0.25000000   0.868000   0.00000000000000
0.25000000   0.869000   0.00000000000000
0.25000000   0.870000   0.00000000000000
0.25000000   0.871000   0.00000000000000
0.25000000   0.872000   0.00000000000000
0.25000000   0.873000   0.00000000000000
0.25000000   0.874000   0.00000000000000
0.25000000   0.875000   0.00000000000000
0.25000000   0.876000   0.00000000000000
0.25000000   0.877000   0.00000000000000
0.25000000   0.878000   0.00000000000000
0.25000000   0.879000   0.00000000000000
0.25000000   0.880000   0.00000000000000
0.25000000   0.881000   0.00000000000000
0.25000000   0.882000   0.00000000000000
0.25000000   0.883000   0.00000000000000
0.25000000   0.884000   0.00000000000000
0.25000000   0.885000   0.00000000000000
0.25000000   0.886000   0.00000000000000
0.25000000   0.887000   0.00000000000000
0.25000000   0.888000   0.00000000000000
0.25000000   0.889000   0.00000000000000
0.25000000   0.890000   0.00000000000000
0.25000000   0.891000   0.00000000000000
0.25000000   0.892000   0.00000000000000
0.25000000   0.893000   0.00000000000000
0.25000000   0.894000   0.00000000000000
0.25000000   0.895000   0.00000000000000
0.25000000   0.896000   0.00000000000000
0.25000000   0.897000   0.00000000000000
0.25000000   0.898000   0.00000000000000
0.25000000   0.899000   0.00000000000000
0.25000000   0.900000   0.00000000000000
0.25000000   0.901000   0.00000000000000
0.25000000   0.902000   0.00000000000000
0.25000000   0.903000   0.00000000000000
0.25000000   0.904000   0.00000000000000
0.25000000   0.905000   0.00000000000000
0.25000000   0.906000   0.00000000000000
0.25000000   0.907000   0.00000000000000
0.25000000   0.908000   0.00000000000000
0.25000000   0.909000   0.00000000000000
0.25000000   0.910000   0.00000000000000
0.25000000   0.911000   0.00000000000000
0.25000000   0.912000   0.00000000000000
0.25000000   0.913000   0.00000000000000
0.25000000   0.914000   0.00000000000000
0.25000000   0.915000   0.00000000000000
0.25000000   0.916000   0.00000000000000
0.25000000   0.917000   0.00000000000000
0.25000000   0.918000   0.00000000000000
0.25000000   0.919000   0.00000000000000
0.25000000   0.920000   0.00000000000000
0.25000000   0.921000   0.00000000000000
0.25000000   0.922000   0.00000000000000
0.25000000   0.923000   0.00000000000000
0.25000000   0.924000   0.00000000000000
0.25000000   0.925000   0.00000000000000
0.25000000   0.926000   0.00000000000000
0.25000000   0.927000   0.00000000000000
0.25000000   0.928000   0.00000000000000
0.25000000   0.929000   0.00000000000000
0.25000000   0.930000   0.00000000000000
0.25000000   0.931000   0.00000000000000
0.25000000   0.932000   0.00000000000000
0.25000000   0.933000   0.00000000000000
0.25000000   0.934000   0.00000000000000
0.25000000   0.935000   0.00000000000000
0.25000000   0.936000   0.00000000000000
0.25000000   0.937000   0.00000000000000
0.25000000   0.938000   0.00000000000000
0.25000000   0.939000   0.00000000000000
0.25000000   0.940000   0.00000000000000
0.25000000   0.941000   0.00000000000000
0.25000000   0.942000   0.00000000000000
0.25000000   0.943000   0.00000000000000
0.25000000   0.944000   0.00000000000000
0.25000000   0.945000   0.00000000000000
0.25000000   0.946000   0.00000000000000
0.25000000   0.947000   0.00000000000000
0.25000000   0.948000   0.00000000000000
0.25000000   0.949000   0.00000000000000
0.25000000   0.950000   0.00000000000000
0.25000000   0.951000   0.00000000000000
0.25000000   0.952000   0.00000000000000
0.25000000   0.953000   0.00000000000000
0.25000000   0.954000   0.00000000000000
0.25000000   0.955000   0.00000000000000
0.25000000   0.956000   0.00000000000000
0.25000000   0.957000   0.00000000000000
0.25000000   0.958000   0.00000000000000
0.25000000   0.959000   0.00000000000000
0.25000000   0.960000   0.00000000000000
0.25000000   0.961000   0.00000000000000
0.25000000   0.962000   0.00000000000000
0.25000000   0.963000   0.00000000000000
0.25000000   0.964000   0.00000000000000
0.25000000   0.965000   0.00000000000000
0.25000000   0.966000   0.00000000000000
0.25000000   0.967000   0.00000000000000
0.25000000   0.968000   0.00000000000000
0.25000000   0.969000   0.00000000000000
0.25000000   0.970000   0.00000000000000
0.25000000   0.971000   0.00000000000000
0.25000000   0.972000   0.00000000000000
0.25000000   0.973000   0.00000000000000
0.25000000   0.974000   0.00000000000000
0.25000000   0.975000   0.00000000000000
0.25000000   0.976000   0.00000000000000
0.25000000   0.977000   0.00000000000000
0.25000000   0.978000   0.00000000000000
0.25000000   0.979000   0.00000000000000
0.25000000   0.980000   0.00000000000000
0.25000000   0.981000   0.00000000000000
0.25000000   0.982000   0.00000000000000
0.25000000   0.983000   0.00000000000000
0.25000000   0.984000   0.00000000000000
0.25000000   0.985000   0.00000000000000
0.25000000   0.986000   0.00000000000000
0.25000000   0.987000   0.00000000000000
0.25000000   0.988000   0.00000000000000
0.25000000   0.989000   0.00000000000000
0.25000000   0.990000   0.00000000000000
0.25000000   0.991000   0.00000000000000
0.25000000   0.992000   0.00000000000000
0.25000000   0.993000   0.00000000000000
0.25000000   0.994000   0.00000000000000
0.25000000   0.995000   0.00000000000000
0.25000000   0.996000   0.00000000000000
0.25000000   0.997000   0.00000000000000
0.25000000   0.998000   0.00000000000000
0.25000000   0.999000   0.00000000000000
0.25781250   0.700000   0.00000000000000
0.25781250   0.701000   0.00000000000000
0.25781250   0.702000   0.00000000000000
0.25781250   0.703000   0.00000000000000
0.25781250   0.704000   0.00000000000000
0.25781250   0.705000   0.00000000000000
0.25781250   0.706000   0.00000000000000
0.25781250   0.707000   0.00000000000000
0.25781250   0.708000   0.00000000000000
0.25781250   0.709000   0.00000000000000
0.25781250   0.710000   0.00000000000000
0.25781250   0.711000   0.00009160981976
0.25781250   0.712000   0.01581047713883
0.25781250   0.713000   0.04356842242076
0.25781250   0.714000   0.07918273522473
0.25781250   0.715000   0.12096600378334
0.25781250   0.716000   0.16828507893170
0.25781250   0.717000   0.22018596216422
0.25781250   0.718000   0.27633061506141
0.25781250   0.719000   0.32391089198720
0.25781250   0.720000   0.36202607028419
0.25781250   0.721000   0.39544352550894
0.25781250   0.722000   0.42531570602825
0.25781250   0.723000   0.45293289442021
0.25781250   0.724000   0.47880821943944
0.25781250   0.725000   0.50233689826350
0.25781250   0.726000   0.52514748164545
0.25781250   0.727000   0.54683110847891
0.25781250   0.728000   0.56680515314538
0.25781250   0.729000   0.58686799062493
0.25781250   0.730000   0.60534459377313
0.25781250   0.731000   0.62300907643861
0.25781250   0.732000   0.64055329695652
0.25781250   0.733000   0.65636675233516
0.25781250   0.734000   0.67273752336836
0.25781250   0.735000   0.68774312784854
0.25781250   0.736000   0.70240692685826
0.25781250   0.737000   0.71693909349216
0.25781250   0.738000   0.72978037720920
0.25781250   0.739000   0.74248783463710
0.25781250   0.740000   0.75583923507499
0.25781250   0.741000   0.76686345591175
0.25781250   0.742000   0.77823956098037
0.25781250   0.743000   0.78837430881296
0.25781250   0.744000   0.79844115955369
0.25781250   0.745000   0.80706938720932
0.25781250   0.746000   0.81461546436514
0.25781250   0.747000   0.82162179882031
0.25781250   0.748000   0.82806475138482
0.25781250   0.749000   0.83328613968301
0.25781250   0.750000   0.83739164293399
0.25781250   0.751000   0.83977371130413
0.25781250   0.752000   0.84038754126558
0.25781250   0.753000   0.83914098032395
0.25781250   0.754000   0.83423032664310
0.25781250   0.755000   0.82533680561505
0.25781250   0.756000   0.79462488142564
0.25781250   0.757000   0.68980255007516
0.25781250   0.758000   0.57802436925168
0.25781250   0.759000   0.46783984957054
0.25781250   0.760000   0.35798745919004
0.25781250   0.761000   0.25169929887691
0.25781250   0.762000   0.14666689470024
0.25781250   0.763000   0.04752663249369
0.25781250   0.764000   0.00000000000000
0.25781250   0.765000   0.00000000000000
0.25781250   0.766000   0.00000000000000
0.25781250   0.767000   0.00000000000000
0.25781250   0.768000   0.00000000000000
0.25781250   0.769000   0.00000000000000
0.25781250   0.770000   0.00000000000000
0.25781250   0.771000   0.00000000000000
0.25781250   0.772000   0.00000000000000
0.25781250   0.773000   0.00000000000000
0.25781250   0.774000   0.00000000000000
0.25781250   0.775000   0.00000000000000
0.25781250   0.776000   0.00000000000000
0.25781250   0.777000   0.00000000000000
0.25781250   0.778000   0.00000000000000
0.25781250   0.779000   0.00000000000000
0.25781250   0.780000   0.00000000000000
0.25781250   0.781000   0.00000000000000
0.25781250   0.782000   0.00000000000000
0.25781250   0.783000   0.00000000000000
0.25781250   0.784000   0.00000000000000
0.25781250   0.785000   0.00000000000000
0.25781250   0.786000   0.00000000000000
0.25781250   0.787000   0.00000000000000
0.25781250   0.788000   0.00000000000000
0.25781250   0.789000   0.00000000000000
0.25781250   0.790000   0.00000000000000
0.25781250   0.791000   0.00000000000000
0.25781250   0.792000   0.00000000000000
0.25781250   0.793000   0.00000000000000
0.25781250   0.794000   0.00000000000000
0.25781250   0.795000   0.00000000000000
0.25781250   0.796000   0.00000000000000
0.25781250   0.797000   0.00000000000000
0.25781250   0.798000   0.00000000000000
0.25781250   0.799000   0.00000000000000
0.25781250   0.800000   0.00000000000000
0.25781250   0.801000   0.00000000000000
0.25781250   0.802000   0.00000000000000
0.25781250   0.803000   0.00000000000000
0.25781250   0.804000   0.00000000000000
0.25781250   0.805000   0.00000000000000
0.25781250   0.806000   0.00000000000000
0.25781250   0.807000   0.00000000000000
0.25781250   0.808000   0.00000000000000
0.25781250   0.809000   0.00000000000000
0.25781250   0.810000   0.00000000000000
0.25781250   0.811000   0.00000000000000
0.25781250   0.812000   0.00000000000000
0.25781250   0.813000   0.00000000000000
0.25781250   0.814000   0.00000000000000
0.25781250   0.815000   0.00000000000000
0.25781250   0.816000   0.00000000000000
0.25781250   0.817000   0.00000000000000
0.25781250   0.818000   0.00000000000000
0.25781250   0.819000   0.00000000000000
0.25781250   0.820000   0.00000000000000
0.25781250   0.821000   0.00000000000000
0.25781250   0.822000   0.00000000000000
0.25781250   0.823000   0.00000000000000
0.25781250   0.824000   0.00000000000000
0.25781250   0.825000   0.00000000000000
0.25781250   0.826000   0.00000000000000
0.25781250   0.827000   0.00000000000000
0.25781250   0.828000   0.00000000000000
0.25781250   0.829000   0.00000000000000
0.25781250   0.830000   0.00000000000000
0.25781250   0.831000   0.00000000000000
0.25781250   0.832000   0.00000000000000
0.25781250   0.833000   0.00000000000000
0.25781250   0.834000   0.00000000000000
0.25781250   0.835000   0.00000000000000
0.25781250   0.836000   0.00000000000000
0.25781250   0.837000   0.00000000000000
0.25781250   0.838000   0.00000000000000
0.25781250   0.839000   0.00000000000000
0.25781250   0.840000   0.00000000000000
0.25781250   0.841000   0.00000000000000
0.25781250   0.842000   0.00000000000000
0.25781250   0.843000   0.00000000000000
0.25781250   0.844000   0.00000000000000
0.25781250   0.845000   0.00000000000000
0.25781250   0.846000   0.00000000000000
0.25781250   0.847000   0.00000000000000
0.25781250   0.848000   0.00000000000000
0.25781250   0.849000   0.00000000000000
0.25781250   0.850000   0.00000000000000
0.25781250   0.851000   0.00000000000000
0.25781250   0.852000   0.00000000000000
0.25781250   0.853000   0.00000000000000
0.25781250   0.854000   0.00000000000000
0.25781250   0.855000   0.00000000000000
0.25781250   0.856000   0.00000000000000
0.25781250   0.857000   0.00000000000000
0.25781250   0.858000   0.00000000000000
0.25781250   0.859000   0.00000000000000
0.25781250   0.860000   0.00000000000000
0.25781250   0.861000   0.00000000000000
0.25781250   0.862000   0.00000000000000
0.25781250   0.863000   0.00000000000000
0.25781250   0.864000   0.00000000000000
0.25781250   0.865000   0.00000000000000
0.25781250   0.866000   0.00000000000000
0.25781250   0.867000   0.00000000000000
0.25781250   0.868000   0.00000000000000
0.25781250   0.869000   0.00000000000000
0.25781250   0.870000   0.00000000000000
0.25781250   0.871000   0.00000000000000
0.25781250   0.872000   0.00000000000000
0.25781250   0.873000   0.00000000000000
0.25781250   0.874000   0.00000000000000
0.25781250   0.875000   0.00000000000000
0.25781250   0.876000   0.00000000000000
0.25781250   0.877000   0.00000000000000
0.25781250   0.878000   0.00000000000000
0.25781250   0.879000   0.00000000000000
0.25781250   0.880000   0.00000000000000
0.25781250   0.881000   0.00000000000000
0.25781250   0.882000   0.00000000000000
0.25781250   0.883000   0.00000000000000
0.25781250   0.884000   0.00000000000000
0.25781250   0.885000   0.00000000000000
0.25781250   0.886000   0.00000000000000
0.25781250   0.887000   0.00000000000000
0.25781250   0.888000   0.00000000000000
0.25781250   0.889000   0.00000000000000
0.25781250   0.890000   0.00000000000000
0.25781250   0.891000   0.00000000000000
0.25781250   0.892000   0.00000000000000
0.25781250   0.893000   0.00000000000000
0.25781250   0.894000   0.00000000000000
0.25781250   0.895000   0.00000000000000
0.25781250   0.896000   0.00000000000000
0.25781250   0.897000   0.00000000000000
0.25781250   0.898000   0.00000000000000
0.25781250   0.899000   0.00000000000000
0.25781250   0.900000   0.00000000000000
0.25781250   0.901000   0.00000000000000
0.25781250   0.902000   0.00000000000000
0.25781250   0.903000   0.00000000000000
0.25781250   0.904000   0.00000000000000
0.25781250   0.905000   0.00000000000000
0.25781250   0.906000   0.00000000000000
0.25781250   0.907000   0.00000000000000
0.25781250   0.908000   0.00000000000000
0.25781250   0.909000   0.00000000000000
0.25781250   0.910000   0.00000000000000
0.25781250   0.911000   0.00000000000000
0.25781250   0.912000   0.00000000000000
0.25781250   0.913000   0.00000000000000
0.25781250   0.914000   0.00000000000000
0.25781250   0.915000   0.00000000000000
0.25781250   0.916000   0.00000000000000
0.25781250   0.917000   0.00000000000000
0.25781250   0.918000   0.00000000000000
0.25781250   0.919000   0.00000000000000
0.25781250   0.920000   0.00000000000000
0.25781250   0.921000   0.00000000000000
0.25781250   0.922000   0.00000000000000
0.25781250   0.923000   0.00000000000000
0.25781250   0.924000   0.00000000000000
0.25781250   0.925000   0.00000000000000
0.25781250   0.926000   0.00000000000000
0.25781250   0.927000   0.00000000000000
0.25781250   0.928000   0.00000000000000
0.25781250   0.929000   0.00000000000000
0.25781250   0.930000   0.00000000000000
0.25781250   0.931000   0.00000000000000
0.25781250   0.932000   0.00000000000000
0.25781250   0.933000   0.00000000000000
0.25781250   0.934000   0.00000000000000
0.25781250   0.935000   0.00000000000000
0.25781250   0.936000   0.00000000000000
0.25781250   0.937000   0.00000000000000
0.25781250   0.938000   0.00000000000000
0.25781250   0.939000   0.00000000000000
0.25781250   0.940000   0.00000000000000
0.25781250   0.941000   0.00000000000000
0.25781250   0.942000   0.00000000000000
0.25781250   0.943000   0.00000000000000
0.25781250   0.944000   0.00000000000000
0.25781250   0.945000   0.00000000000000
0.25781250   0.946000   0.00000000000000
0.25781250   0.947000   0.00000000000000
0.25781250   0.948000   0.00000000000000
0.25781250   0.949000   0.00000000000000
0.25781250   0.950000   0.00000000000000
0.25781250   0.951000   0.00000000000000
0.25781250   0.952000   0.00000000000000
0.25781250   0.953000   0.00000000000000
0.25781250   0.954000   0.00000000000000
0.25781250   0.955000   0.00000000000000
0.25781250   0.956000   0.00000000000000
0.25781250   0.957000   0.00000000000000
0.25781250   0.958000   0.00000000000000
0.25781250   0.959000   0.00000000000000
0.25781250   0.960000   0.00000000000000
0.25781250   0.961000   0.00000000000000
0.25781250   0.962000   0.00000000000000
0.25781250   0.963000   0.00000000000000
0.25781250   0.964000   0.00000000000000
0.25781250   0.965000   0.00000000000000
0.25781250   0.966000   0.00000000000000
0.25781250   0.967000   0.00000000000000
0.25781250   0.968000   0.00000000000000
0.25781250   0.969000   0.00000000000000
0.25781250   0.970000   0.00000000000000
0.25781250   0.971000   0.00000000000000
0.25781250   0.972000   0.00000000000000
0.25781250   0.973000   0.00000000000000
0.25781250   0.974000   0.00000000000000
0.25781250   0.975000   0.00000000000000
0.25781250   0.976000   0.00000000000000
0.25781250   0.977000   0.00000000000000
0.25781250   0.978000   0.00000000000000
0.25781250   0.979000   0.00000000000000
0.25781250   0.980000   0.00000000000000
0.25781250   0.981000   0.00000000000000
0.25781250   0.982000   0.00000000000000
0.25781250   0.983000   0.00000000000000
0.25781250   0.984000   0.00000000000000
0.25781250   0.985000   0.00000000000000
0.25781250   0.986000   0.00000000000000
0.25781250   0.987000   0.00000000000000
0.25781250   0.988000   0.00000000000000
0.25781250   0.989000   0.00000000000000
0.25781250   0.990000   0.00000000000000
0.25781250   0.991000   0.00000000000000
0.25781250   0.992000   0.00000000000000
0.25781250   0.993000   0.00000000000000
0.25781250   0.994000   0.00000000000000
0.25781250   0.995000   0.00000000000000
0.25781250   0.996000   0.00000000000000
0.25781250   0.997000   0.00000000000000
0.25781250   0.998000   0.00000000000000
0.25781250   0.999000   0.00000000000000
0.26562500   0.700000   0.00000000000000
0.26562500   0.701000   0.00000000000000
0.26562500   0.702000   0.00000000000000
0.26562500   0.703000   0.00000000000000
0.26562500   0.704000   0.00000000000000
0.26562500   0.705000   0.00000000000000
0.26562500   0.706000   0.00000000000000
0.26562500   0.707000   0.00000000000000
0.26562500   0.708000   0.00000000000000
0.26562500   0.709000   0.00000000000000
0.26562500   0.710000   0.00000000000000
0.26562500   0.711000   0.00009562017297
0.26562500   0.712000   0.01578594084234
0.26562500   0.713000   0.04347131015626
0.26562500   0.714000   0.07910001847406
0.26562500   0.715000   0.12100706779206
0.26562500   0.716000   0.16815527811209
0.26562500   0.717000   0.22021332535571
0.26562500   0.718000   0.27637246278531
0.26562500   0.719000   0.32435916282377
0.26562500   0.720000   0.36185165115009
0.26562500   0.721000   0.39529801773016
0.26562500   0.722000   0.42551227213776
0.26562500   0.723000   0.45308038123193
0.26562500   0.724000   0.47875727603837
0.26562500   0.725000   0.50275349440356
0.26562500   0.726000   0.52538014016898
0.26562500   0.727000   0.54696552565011
0.26562500   0.728000   0.56738132631693
0.26562500   0.729000   0.58645743456366
0.26562500   0.730000   0.60544252835653
0.26562500   0.731000   0.62322698900500
0.26562500   0.732000   0.63972262236271
0.26562500   0.733000   0.65702229253551
0.26562500   0.734000   0.67284460429029
0.26562500   0.735000   0.68803710611218
0.26562500   0.736000   0.70278605361176
0.26562500   0.737000   0.71781386314480
0.26562500   0.738000   0.73107314908685
0.26562500   0.739000   0.74410970032336
0.26562500   0.740000   0.75653126954978
0.26562500   0.741000   0.76922393934785
0.26562500   0.742000   0.78050658149293
0.26562500   0.743000   0.79103540477802
0.26562500   0.744000   0.80156668199418
0.26562500   0.745000   0.81078181793934
0.26562500   0.746000   0.81934719603814
0.26562500   0.747000   0.82737741935541
0.26562500   0.748000   0.83434613995406
0.26562500   0.749000   0.84032518180088
0.26562500   0.750000   0.84369825252717
0.26562500   0.751000   0.84680500727537
0.26562500   0.752000   0.84709892501906
0.26562500   0.753000   0.83950276538309
0.26562500   0.754000   0.78196203924841
0.26562500   0.755000   0.67590465222940
0.26562500   0.756000   0.56313537493867
0.26562500   0.757000   0.44966156126719
0.26562500   0.758000   0.33785213122813
0.26562500   0.759000   0.22615077196096
0.26562500   0.760000   0.11755704244851
0.26562500   0.761000   0.03341221393298
0.26562500   0.762000   0.00000000000000
0.26562500   0.763000   0.00000000000000
0.26562500   0.764000   0.00000000000000
0.26562500   0.765000   0.00000000000000
0.26562500   0.766000   0.00000000000000
0.26562500   0.767000   0.00000000000000
0.26562500   0.768000   0.00000000000000
0.26562500   0.769000   0.00000000000000
0.26562500   0.770000   0.00000000000000
0.26562500   0.771000   0.00000000000000
0.26562500   0.772000   0.00000000000000
0.26562500   0.773000   0.00000000000000
0.26562500   0.774000   0.00000000000000
0.26562500   0.775000   0.00000000000000
0.26562500   0.776000   0.00000000000000
0.26562500   0.777000   0.00000000000000
0.26562500   0.778000   0.00000000000000
0.26562500   0.779000   0.00000000000000
0.26562500   0.780000   0.00000000000000
0.26562500   0.781000   0.00000000000000
0.26562500   0.782000   0.00000000000000
0.26562500   0.783000   0.00000000000000
0.26562500   0.784000   0.00000000000000
0.26562500   0.785000   0.00000000000000
0.26562500   0.786000   0.00000000000000
0.26562500   0.787000   0.00000000000000
0.26562500   0.788000   0.00000000000000
0.26562500   0.789000   0.00000000000000
0.26562500   0.790000   0.00000000000000
0.26562500   0.791000   0.00000000000000
0.26562500   0.792000   0.00000000000000
0.26562500   0.793000   0.00000000000000
0.26562500   0.794000   0.00000000000000
0.26562500   0.795000   0.00000000000000
0.26562500   0.796000   0.00000000000000
0.26562500   0.797000   0.00000000000000
0.26562500   0.798000   0.00000000000000
0.26562500   0.799000   0.00000000000000
0.26562500   0.800000   0.00000000000000
0.26562500   0.801000   0.00000000000000
0.26562500   0.802000   0.00000000000000
0.26562500   0.803000   0.00000000000000
0.26562500   0.804000   0.00000000000000
0.26562500   0.805000   0.00000000000000
0.26562500   0.806000   0.00000000000000
0.26562500   0.807000   0.00000000000000
0.26562500   0.808000   0.00000000000000
0.26562500   0.809000   0.00000000000000
0.26562500   0.810000   0.00000000000000
0.26562500   0.811000   0.00000000000000
0.26562500   0.812000   0.00000000000000
0.26562500   0.813000   0.00000000000000
0.26562500   0.814000   0.00000000000000
0.26562500   0.815000   0.00000000000000
0.26562500   0.816000   0.00000000000000
0.26562500   0.817000   0.00000000000000
0.26562500   0.818000   0.00000000000000
0.26562500   0.819000   0.00000000000000
0.26562500   0.820000   0.00000000000000
0.26562500   0.821000   0.00000000000000
0.26562500   0.822000   0.00000000000000
0.26562500   0.823000   0.00000000000000
0.26562500   0.824000   0.00000000000000
0.26562500   0.825000   0.00000000000000
0.26562500   0.826000   0.00000000000000
0.26562500   0.827000   0.00000000000000
0.26562500   0.828000   0.00000000000000
0.26562500   0.829000   0.00000000000000
0.26562500   0.830000   0.00000000000000
0.26562500   0.831000   0.00000000000000
0.26562500   0.832000   0.00000000000000
0.26562500   0.833000   0.00000000000000
0.26562500   0.834000   0.00000000000000
0.26562500   0.835000   0.00000000000000
0.26562500   0.836000   0.00000000000000
0.26562500   0.837000   0.00000000000000
0.26562500   0.838000   0.00000000000000
0.26562500   0.839000   0.00000000000000
0.26562500   0.840000   0.00000000000000
0.26562500   0.841000   0.00000000000000
0.26562500   0.842000   0.00000000000000
0.26562500   0.843000   0.00000000000000
0.26562500   0.844000   0.00000000000000
0.26562500   0.845000   0.00000000000000
0.26562500   0.846000   0.00000000000000
0.26562500   0.847000   0.00000000000000
0.26562500   0.848000   0.00000000000000
0.26562500   0.849000   0.00000000000000
0.26562500   0.850000   0.00000000000000
0.26562500   0.851000   0.00000000000000
0.26562500   0.852000   0.00000000000000
0.26562500   0.853000   0.00000000000000
0.26562500   0.854000   0.00000000000000
0.26562500   0.855000   0.00000000000000
0.26562500   0.856000   0.00000000000000
0.26562500   0.857000   0.00000000000000
0.26562500   0.858000   0.00000000000000
0.26562500   0.859000   0.00000000000000
0.26562500   0.860000   0.00000000000000
0.26562500   0.861000   0.00000000000000
0.26562500   0.862000   0.00000000000000
0.26562500   0.863000   0.00000000000000
0.26562500   0.864000   0.00000000000000
0.26562500   0.865000   0.00000000000000
0.26562500   0.866000   0.00000000000000
0.26562500   0.867000   0.00000000000000
0.26562500   0.868000   0.00000000000000
0.26562500   0.869000   0.00000000000000
0.26562500   0.870000   0.00000000000000
0.26562500   0.871000   0.00000000000000
0.26562500   0.872000   0.00000000000000
0.26562500   0.873000   0.00000000000000
0.26562500   0.874000   0.00000000000000
0.26562500   0.875000   0.00000000000000
0.26562500   0.876000   0.00000000000000
0.26562500   0.877000   0.00000000000000
0.26562500   0.878000   0.00000000000000
0.26562500   0.879000   0.00000000000000
0.26562500   0.880000   0.00000000000000
0.26562500   0.881000   0.00000000000000
0.26562500   0.882000   0.00000000000000
0.26562500   0.883000   0.00000000000000
0.26562500   0.884000   0.00000000000000
0.26562500   0.885000   0.00000000000000
0.26562500   0.886000   0.00000000000000
0.26562500   0.887000   0.00000000000000
0.26562500   0.888000   0.00000000000000
0.26562500   0.889000   0.00000000000000
0.26562500   0.890000   0.00000000000000
0.26562500   0.891000   0.00000000000000
0.26562500   0.892000   0.00000000000000
0.26562500   0.893000   0.00000000000000
0.26562500   0.894000   0.00000000000000
0.26562500   0.895000   0.00000000000000
0.26562500   0.896000   0.00000000000000
0.26562500   0.897000   0.00000000000000
0.26562500   0.898000   0.00000000000000
0.26562500   0.899000   0.00000000000000
0.26562500   0.900000   0.00000000000000
0.26562500   0.901000   0.00000000000000
0.26562500   0.902000   0.00000000000000
0.26562500   0.903000   0.00000000000000
0.26562500   0.904000   0.00000000000000
0.26562500   0.905000   0.00000000000000
0.26562500   0.906000   0.00000000000000
0.26562500   0.907000   0.00000000000000
0.26562500   0.908000   0.00000000000000
0.26562500   0.909000   0.00000000000000
0.26562500   0.910000   0.00000000000000
0.26562500   0.911000   0.00000000000000
0.26562500   0.912000   0.00000000000000
0.26562500   0.913000   0.00000000000000
0.26562500   0.914000   0.00000000000000
0.26562500   0.915000   0.00000000000000
0.26562500   0.916000   0.00000000000000
0.26562500   0.917000   0.00000000000000
0.26562500   0.918000   0.00000000000000
0.26562500   0.919000   0.00000000000000
0.26562500   0.920000   0.00000000000000
0.26562500   0.921000   0.00000000000000
0.26562500   0.922000   0.00000000000000
0.26562500   0.923000   0.00000000000000
0.26562500   0.924000   0.00000000000000
0.26562500   0.925000   0.00000000000000
0.26562500   0.926000   0.00000000000000
0.26562500   0.927000   0.00000000000000
0.26562500   0.928000   0.00000000000000
0.26562500   0.929000   0.00000000000000
0.26562500   0.930000   0.00000000000000
0.26562500   0.931000   0.00000000000000
0.26562500   0.932000   0.00000000000000
0.26562500   0.933000   0.00000000000000
0.26562500   0.934000   0.00000000000000
0.26562500   0.935000   0.00000000000000
0.26562500   0.936000   0.00000000000000
0.26562500   0.937000   0.00000000000000
0.26562500   0.938000   0.00000000000000
0.26562500   0.939000   0.00000000000000
0.26562500   0.940000   0.00000000000000
0.26562500   0.941000   0.00000000000000
0.26562500   0.942000   0.00000000000000
0.26562500   0.943000   0.00000000000000
0.26562500   0.944000   0.00000000000000
0.26562500   0.945000   0.00000000000000
0.26562500   0.946000   0.00000000000000
0.26562500   0.947000   0.00000000000000
0.26562500   0.948000   0.00000000000000
0.26562500   0.949000   0.00000000000000
0.26562500   0.950000   0.00000000000000
0.26562500   0.951000   0.00000000000000
0.26562500   0.952000   0.00000000000000
0.26562500   0.953000   0.00000000000000
0.26562500   0.954000   0.00000000000000
0.26562500   0.955000   0.00000000000000
0.26562500   0.956000   0.00000000000000
0.26562500   0.957000   0.00000000000000
0.26562500   0.958000   0.00000000000000
0.26562500   0.959000   0.00000000000000
0.26562500   0.960000   0.00000000000000
0.26562500   0.961000   0.00000000000000
0.26562500   0.962000   0.00000000000000
0.26562500   0.963000   0.00000000000000
0.26562500   0.964000   0.00000000000000
0.26562500   0.965000   0.00000000000000
0.26562500   0.966000   0.00000000000000
0.26562500   0.967000   0.00000000000000
0.26562500   0.968000   0.00000000000000
0.26562500   0.969000   0.00000000000000
0.26562500   0.970000   0.00000000000000
0.26562500   0.971000   0.00000000000000
0.26562500   0.972000   0.00000000000000
0.26562500   0.973000   0.00000000000000
0.26562500   0.974000   0.00000000000000
0.26562500   0.975000   0.00000000000000
0.26562500   0.976000   0.00000000000000
0.26562500   0.977000   0.00000000000000
0.26562500   0.978000   0.00000000000000
0.26562500   0.979000   0.00000000000000
0.26562500   0.980000   0.00000000000000
0.26562500   0.981000   0.00000000000000
0.26562500   0.982000   0.00000000000000
0.26562500   0.983000   0.00000000000000
0.26562500   0.984000   0.00000000000000
0.26562500   0.985000   0.00000000000000
0.26562500   0.986000   0.00000000000000
0.26562500   0.987000   0.00000000000000
0.26562500   0.988000   0.00000000000000
0.26562500   0.989000   0.00000000000000
0.26562500   0.990000   0.00000000000000
0.26562500   0.991000   0.00000000000000
0.26562500   0.992000   0.00000000000000
0.26562500   0.993000   0.00000000000000
0.26562500   0.994000   0.00000000000000
0.26562500   0.995000   0.00000000000000
0.26562500   0.996000   0.00000000000000
0.26562500   0.997000   0.00000000000000
0.26562500   0.998000   0.00000000000000
0.26562500   0.999000   0.00000000000000
0.27343750   0.700000   0.00000000000000
0.27343750   0.701000   0.00000000000000
0.27343750   0.702000   0.00000000000000
0.27343750   0.703000   0.00000000000000
0.27343750   0.704000   0.00000000000000
0.27343750   0.705000   0.00000000000000
0.27343750   0.706000   0.00000000000000
0.27343750   0.707000   0.00000000000000
0.27343750   0.708000   0.00000000000000
0.27343750   0.709000   0.00000000000000
0.27343750   0.710000   0.00000000000000
0.27343750   0.711000   0.00009160981976
0.27343750   0.712000   0.01581047713883
0.27343750   0.713000   0.04356842242076
0.27343750   0.714000   0.07918273522473
0.27343750   0.715000   0.12096600378334
0.27343750   0.716000   0.16828507893170
0.27343750   0.717000   0.22018596216422
0.27343750   0.718000   0.27633061506141
0.27343750   0.719000   0.32391089198720
0.27343750   0.720000   0.36202607028419
0.27343750   0.721000   0.39544352550894
0.27343750   0.722000   0.42531570602825
0.27343750   0.723000   0.45293289442021
0.27343750   0.724000   0.47880821943944
0.27343750   0.725000   0.50233689826350
0.27343750   0.726000   0.52514748164545
0.27343750   0.727000   0.54683110847891
0.27343750   0.728000   0.56680515314538
0.27343750   0.729000   0.58686799062493
0.27343750   0.730000   0.60534459377313
0.27343750   0.731000   0.62300907643861
0.27343750   0.732000   0.64055329695652
0.27343750   0.733000   0.65636677825357
0.27343750   0.734000   0.67274800290856
0.27343750   0.735000   0.68779993156335
0.27343750   0.736000   0.70256979162468
0.27343750   0.737000   0.71730296499875
0.27343750   0.738000   0.73048394114862
0.27343750   0.739000   0.74367055704846
0.27343750   0.740000   0.75769151008868
0.27343750   0.741000   0.76957935412009
0.27343750   0.742000   0.78196225903611
0.27343750   0.743000   0.79326783885209
0.27343750   0.744000   0.80460070224611
0.27343750   0.745000   0.81459289521578
0.27343750   0.746000   0.82357621818964
0.27343750   0.747000   0.83197526917091
0.27343750   0.748000   0.83976384133866
0.27343750   0.749000   0.84628142921234
0.27343750   0.750000   0.85096282069121
0.27343750   0.751000   0.82167439693094
0.27343750   0.752000   0.76166340873280
0.27343750   0.753000   0.67377952015082
0.27343750   0.754000   0.55962151444641
0.27343750   0.755000   0.44573144087515
0.27343750   0.756000   0.33139949903106
0.27343750   0.757000   0.21822735478691
0.27343750   0.758000   0.11610155144725
0.27343750   0.759000   0.04996662429787
0.27343750   0.760000   0.00932107112311
0.27343750   0.761000   0.00000000000000
0.27343750   0.762000   0.00000000000000
0.27343750   0.763000   0.00000000000000
0.27343750   0.764000   0.00000000000000
0.27343750   0.765000   0.00000000000000
0.27343750   0.766000   0.00000000000000
0.27343750   0.767000   0.00000000000000
0.27343750   0.768000   0.00000000000000
0.27343750   0.769000   0.00000000000000
0.27343750   0.770000   0.00000000000000
0.27343750   0.771000   0.00000000000000
0.27343750   0.772000   0.00000000000000
0.27343750   0.773000   0.00000000000000
0.27343750   0.774000   0.00000000000000
0.27343750   0.775000   0.00000000000000
0.27343750   0.776000   0.00000000000000
0.27343750   0.777000   0.00000000000000
0.27343750   0.778000   0.00000000000000
0.27343750   0.779000   0.00000000000000
0.27343750   0.780000   0.00000000000000
0.27343750   0.781000   0.00000000000000
0.27343750   0.782000   0.00000000000000
0.27343750   0.783000   0.00000000000000
0.27343750   0.784000   0.00000000000000
0.27343750   0.785000   0.00000000000000
0.27343750   0.786000   0.00000000000000
0.27343750   0.787000   0.00000000000000
0.27343750   0.788000   0.00000000000000
0.27343750   0.789000   0.00000000000000
0.27343750   0.790000   0.00000000000000
0.27343750   0.791000   0.00000000000000
0.27343750   0.792000   0.00000000000000
0.27343750   0.793000   0.00000000000000
0.27343750   0.794000   0.00000000000000
0.27343750   0.795000   0.00000000000000
0.27343750   0.796000   0.00000000000000
0.27343750   0.797000   0.00000000000000
0.27343750   0.798000   0.00000000000000
0.27343750   0.799000   0.00000000000000
0.27343750   0.800000   0.00000000000000
0.27343750   0.801000   0.00000000000000
0.27343750   0.802000   0.00000000000000
0.27343750   0.803000   0.00000000000000
0.27343750   0.804000   0.00000000000000
0.27343750   0.805000   0.00000000000000
0.27343750   0.806000   0.00000000000000
0.27343750   0.807000   0.00000000000000
0.27343750   0.808000   0.00000000000000
0.27343750   0.809000   0.00000000000000
0.27343750   0.810000   0.00000000000000
0.27343750   0.811000   0.00000000000000
0.27343750   0.812000   0.00000000000000
0.27343750   0.813000   0.00000000000000
0.27343750   0.814000   0.00000000000000
0.27343750   0.815000   0.00000000000000
0.27343750   0.816000   0.00000000000000
0.27343750   0.817000   0.00000000000000
0.27343750   0.818000   0.00000000000000
0.27343750   0.819000   0.00000000000000
0.27343750   0.820000   0.00000000000000
0.27343750   0.821000   0.00000000000000
0.27343750   0.822000   0.00000000000000
0.27343750   0.823000   0.00000000000000
0.27343750   0.824000   0.00000000000000
0.27343750   0.825000   0.00000000000000
0.27343750   0.826000   0.00000000000000
0.27343750   0.827000   0.00000000000000
0.27343750   0.828000   0.00000000000000
0.27343750   0.829000   0.00000000000000
0.27343750   0.830000   0.00000000000000
0.27343750   0.831000   0.00000000000000
0.27343750   0.832000   0.00000000000000
0.27343750   0.833000   0.00000000000000
0.27343750   0.834000   0.00000000000000
0.27343750   0.835000   0.00000000000000
0.27343750   0.836000   0.00000000000000
0.27343750   0.837000   0.00000000000000
0.27343750   0.838000   0.00000000000000
0.27343750   0.839000   0.00000000000000
0.27343750   0.840000   0.00000000000000
0.27343750   0.841000   0.00000000000000
0.27343750   0.842000   0.00000000000000
0.27343750   0.843000   0.00000000000000
0.27343750   0.844000   0.00000000000000
0.27343750   0.845000   0.00000000000000
0.27343750   0.846000   0.00000000000000
0.27343750   0.847000   0.00000000000000
0.27343750   0.848000   0.00000000000000
0.27343750   0.849000   0.00000000000000
0.27343750   0.850000   0.00000000000000
0.27343750   0.851000   0.00000000000000
0.27343750   0.852000   0.00000000000000
0.27343750   0.853000   0.00000000000000
0.27343750   0.854000   0.00000000000000
0.27343750   0.855000   0.00000000000000
0.27343750   0.856000   0.00000000000000
0.27343750   0.857000   0.00000000000000
0.27343750   0.858000   0.00000000000000
0.27343750   0.859000   0.00000000000000
0.27343750   0.860000   0.00000000000000
0.27343750   0.861000   0.00000000000000
0.27343750   0.862000   0.00000000000000
0.27343750   0.863000   0.00000000000000
0.27343750   0.864000   0.00000000000000
0.27343750   0.865000   0.00000000000000
0.27343750   0.866000   0.00000000000000
0.27343750   0.867000   0.00000000000000
0.27343750   0.868000   0.00000000000000
0.27343750   0.869000   0.00000000000000
0.27343750   0.870000   0.00000000000000
0.27343750   0.871000   0.00000000000000
0.27343750   0.872000   0.00000000000000
0.27343750   0.873000   0.00000000000000
0.27343750   0.874000   0.00000000000000
0.27343750   0.875000   0.00000000000000
0.27343750   0.876000   0.00000000000000
0.27343750   0.877000   0.00000000000000
0.27343750   0.878000   0.00000000000000
0.27343750   0.879000   0.00000000000000
0.27343750   0.880000   0.00000000000000
0.27343750   0.881000   0.00000000000000
0.27343750   0.882000   0.00000000000000
0.27343750   0.883000   0.00000000000000
0.27343750   0.884000   0.00000000000000
0.27343750   0.885000   0.00000000000000
0.27343750   0.886000   0.00000000000000
0.27343750   0.887000   0.00000000000000
0.27343750   0.888000   0.00000000000000
0.27343750   0.889000   0.00000000000000
0.27343750   0.890000   0.00000000000000
0.27343750   0.891000   0.00000000000000
0.27343750   0.892000   0.00000000000000
0.27343750   0.893000   0.00000000000000
0.27343750   0.894000   0.00000000000000
0.27343750   0.895000   0.00000000000000
0.27343750   0.896000   0.00000000000000
0.27343750   0.897000   0.00000000000000
0.27343750   0.898000   0.00000000000000
0.27343750   0.899000   0.00000000000000
0.27343750   0.900000   0.00000000000000
0.27343750   0.901000   0.00000000000000
0.27343750   0.902000   0.00000000000000
0.27343750   0.903000   0.00000000000000
0.27343750   0.904000   0.00000000000000
0.27343750   0.905000   0.00000000000000
0.27343750   0.906000   0.00000000000000
0.27343750   0.907000   0.00000000000000
0.27343750   0.908000   0.00000000000000
0.27343750   0.909000   0.00000000000000
0.27343750   0.910000   0.00000000000000
0.27343750   0.911000   0.00000000000000
0.27343750   0.912000   0.00000000000000
0.27343750   0.913000   0.00000000000000
0.27343750   0.914000   0.00000000000000
0.27343750   0.915000   0.00000000000000
0.27343750   0.916000   0.00000000000000
0.27343750   0.917000   0.00000000000000
0.27343750   0.918000   0.00000000000000
0.27343750   0.919000   0.00000000000000
0.27343750   0.920000   0.00000000000000
0.27343750   0.921000   0.00000000000000
0.27343750   0.922000   0.00000000000000
0.27343750   0.923000   0.00000000000000
0.27343750   0.924000   0.00000000000000
0.27343750   0.925000   0.00000000000000
0.27343750   0.926000   0.00000000000000
0.27343750   0.927000   0.00000000000000
0.27343750   0.928000   0.00000000000000
0.27343750   0.929000   0.00000000000000
0.27343750   0.930000   0.00000000000000
0.27343750   0.931000   0.00000000000000
0.27343750   0.932000   0.00000000000000
0.27343750   0.933000   0.00000000000000
0.27343750   0.934000   0.00000000000000
0.27343750   0.935000   0.00000000000000
0.27343750   0.936000   0.00000000000000
0.27343750   0.937000   0.00000000000000
0.27343750   0.938000   0.00000000000000
0.27343750   0.939000   0.00000000000000
0.27343750   0.940000   0.00000000000000
0.27343750   0.941000   0.00000000000000
0.27343750   0.942000   0.00000000000000
0.27343750   0.943000   0.00000000000000
0.27343750   0.944000   0.00000000000000
0.27343750   0.945000   0.00000000000000
0.27343750   0.946000   0.00000000000000
0.27343750   0.947000   0.00000000000000
0.27343750   0.948000   0.00000000000000
0.27343750   0.949000   0.00000000000000
0.27343750   0.950000   0.00000000000000
0.27343750   0.951000   0.00000000000000
0.27343750   0.952000   0.00000000000000
0.27343750   0.953000   0.00000000000000
0.27343750   0.954000   0.00000000000000
0.27343750   0.955000   0.00000000000000
0.27343750   0.956000   0.00000000000000
0.27343750   0.957000   0.00000000000000
0.27343750   0.958000   0.00000000000000
0.27343750   0.959000   0.00000000000000
0.27343750   0.960000   0.00000000000000
0.27343750   0.961000   0.00000000000000
0.27343750   0.962000   0.00000000000000
0.27343750   0.963000   0.00000000000000
0.27343750   0.964000   0.00000000000000
0.27343750   0.965000   0.00000000000000
0.27343750   0.966000   0.00000000000000
0.27343750   0.967000   0.00000000000000
0.27343750   0.968000   0.00000000000000
0.27343750   0.969000   0.00000000000000
0.27343750   0.970000   0.00000000000000
0.27343750   0.971000   0.00000000000000
0.27343750   0.972000   0.00000000000000
0.27343750   0.973000   0.00000000000000
0.27343750   0.974000   0.00000000000000
0.27343750   0.975000   0.00000000000000
0.27343750   0.976000   0.00000000000000
0.27343750   0.977000   0.00000000000000
0.27343750   0.978000   0.00000000000000
0.27343750   0.979000   0.00000000000000
0.27343750   0.980000   0.00000000000000
0.27343750   0.981000   0.00000000000000
0.27343750   0.982000   0.00000000000000
0.27343750   0.983000   0.00000000000000
0.27343750   0.984000   0.00000000000000
0.27343750   0.985000   0.00000000000000
0.27343750   0.986000   0.00000000000000
0.27343750   0.987000   0.00000000000000
0.27343750   0.988000   0.00000000000000
0.27343750   0.989000   0.00000000000000
0.27343750   0.990000   0.00000000000000
0.27343750   0.991000   0.00000000000000
0.27343750   0.992000   0.00000000000000
0.27343750   0.993000   0.00000000000000
0.27343750   0.994000   0.00000000000000
0.27343750   0.995000   0.00000000000000
0.27343750   0.996000   0.00000000000000
0.27343750   0.997000   0.00000000000000
0.27343750   0.998000   0.00000000000000
0.27343750   0.999000   0.00000000000000
0.28125000   0.700000   0.00000000000000
0.28125000   0.701000   0.00000000000000
0.28125000   0.702000   0.00000000000000
0.28125000   0.703000   0.00000000000000
0.28125000   0.704000   0.00000000000000
0.28125000   0.705000   0.00000000000000
0.28125000   0.706000   0.00000000000000
0.28125000   0.707000   0.00000000000000
0.28125000   0.708000   0.00000000000000
0.28125000   0.709000   0.00000000000000
0.28125000   0.710000   0.00000000000000
0.28125000   0.711000   0.00009562017297
0.28125000   0.712000   0.01578594084234
0.28125000   0.713000   0.04347131015626
0.28125000   0.714000   0.07910001847406
0.28125000   0.715000   0.12100706779206
0.28125000   0.716000   0.16815527811209
0.28125000   0.717000   0.22021332535571
0.28125000   0.718000   0.27637246278531
0.28125000   0.719000   0.32435916282377
0.28125000   0.720000   0.36185165115009
0.28125000   0.721000   0.39529801773016
0.28125000   0.722000   0.42551227213776
0.28125000   0.723000   0.45308038123193
0.28125000   0.724000   0.47875727603837
0.28125000   0.725000   0.50275349440356
0.28125000   0.726000   0.52538014016898
0.28125000   0.727000   0.54696552565011
0.28125000   0.728000   0.56738132631693
0.28125000   0.729000   0.58645743456366
0.28125000   0.730000   0.60544252835653
0.28125000   0.731000   0.62322698900500
0.28125000   0.732000   0.63972262236271
0.28125000   0.733000   0.65702229253551
0.28125000   0.734000   0.67284460429029
0.28125000   0.735000   0.68803710611218
0.28125000   0.736000   0.70278681295728
0.28125000   0.737000   0.71783403445955
0.28125000   0.738000   0.73116066909180
0.28125000   0.739000   0.74435316175867
0.28125000   0.740000   0.75704485448888
0.28125000   0.741000   0.77018273484768
0.28125000   0.742000   0.78213439042202
0.28125000   0.743000   0.79354159619981
0.28125000   0.744000   0.80518672697454
0.28125000   0.745000   0.81573096494224
0.28125000   0.746000   0.82584171782667
0.28125000   0.747000   0.83555002900275
0.28125000   0.748000   0.82793336953310
0.28125000   0.749000   0.79033625506979
0.28125000   0.750000   0.73320383909490
0.28125000   0.751000   0.65980211594648
0.28125000   0.752000   0.56653834198935
0.28125000   0.753000   0.45361582563133
0.28125000   0.754000   0.33955031849097
0.28125000   0.755000   0.22722386565338
0.28125000   0.756000   0.14547011983302
0.28125000   0.757000   0.08382057584820
0.28125000   0.758000   0.03780730646479
0.28125000   0.759000   0.00754005819782
0.28125000   0.760000   0.00000000000000
0.28125000   0.761000   0.00000000000000
0.28125000   0.762000   0.00000000000000
0.28125000   0.763000   0.00000000000000
0.28125000   0.764000   0.00000000000000
0.28125000   0.765000   0.00000000000000
0.28125000   0.766000   0.00000000000000
0.28125000   0.767000   0.00000000000000
0.28125000   0.768000   0.00000000000000
0.28125000   0.769000   0.00000000000000
0.28125000   0.770000   0.00000000000000
0.28125000   0.771000   0.00000000000000
0.28125000   0.772000   0.00000000000000
0.28125000   0.773000   0.00000000000000
0.28125000   0.774000   0.00000000000000
0.28125000   0.775000   0.00000000000000
0.28125000   0.776000   0.00000000000000
0.28125000   0.777000   0.00000000000000
0.28125000   0.778000   0.00000000000000
0.28125000   0.779000   0.00000000000000
0.28125000   0.780000   0.00000000000000
0.28125000   0.781000   0.00000000000000
0.28125000   0.782000   0.00000000000000
0.28125000   0.783000   0.00000000000000
0.28125000   0.784000   0.00000000000000
0.28125000   0.785000   0.00000000000000
0.28125000   0.786000   0.00000000000000
0.28125000   0.787000   0.00000000000000
0.28125000   0.788000   0.00000000000000
0.28125000   0.789000   0.00000000000000
0.28125000   0.790000   0.00000000000000
0.28125000   0.791000   0.00000000000000
0.28125000   0.792000   0.00000000000000
0.28125000   0.793000   0.00000000000000
0.28125000   0.794000   0.00000000000000
0.28125000   0.795000   0.00000000000000
0.28125000   0.796000   0.00000000000000
0.28125000   0.797000   0.00000000000000
0.28125000   0.798000   0.00000000000000
0.28125000   0.799000   0.00000000000000
0.28125000   0.800000   0.00000000000000
0.28125000   0.801000   0.00000000000000
0.28125000   0.802000   0.00000000000000
0.28125000   0.803000   0.00000000000000
0.28125000   0.804000   0.00000000000000
0.28125000   0.805000   0.00000000000000
0.28125000   0.806000   0.00000000000000
0.28125000   0.807000   0.00000000000000
0.28125000   0.808000   0.00000000000000
0.28125000   0.809000   0.00000000000000
0.28125000   0.810000   0.00000000000000
0.28125000   0.811000   0.00000000000000
0.28125000   0.812000   0.00000000000000
0.28125000   0.813000   0.00000000000000
0.28125000   0.814000   0.00000000000000
0.28125000   0.815000   0.00000000000000
0.28125000   0.816000   0.00000000000000
0.28125000   0.817000   0.00000000000000
0.28125000   0.818000   0.00000000000000
0.28125000   0.819000   0.00000000000000
0.28125000   0.820000   0.00000000000000
0.28125000   0.821000   0.00000000000000
0.28125000   0.822000   0.00000000000000
0.28125000   0.823000   0.00000000000000
0.28125000   0.824000   0.00000000000000
0.28125000   0.825000   0.00000000000000
0.28125000   0.826000   0.00000000000000
0.28125000   0.827000   0.00000000000000
0.28125000   0.828000   0.00000000000000
0.28125000   0.829000   0.00000000000000
0.28125000   0.830000   0.00000000000000
0.28125000   0.831000   0.00000000000000
0.28125000   0.832000   0.00000000000000
0.28125000   0.833000   0.00000000000000
0.28125000   0.834000   0.00000000000000
0.28125000   0.835000   0.00000000000000
0.28125000   0.836000   0.00000000000000
0.28125000   0.837000   0.00000000000000
0.28125000   0.838000   0.00000000000000
0.28125000   0.839000   0.00000000000000
0.28125000   0.840000   0.00000000000000
0.28125000   0.841000   0.00000000000000
0.28125000   0.842000   0.00000000000000
0.28125000   0.843000   0.00000000000000
0.28125000   0.844000   0.00000000000000
0.28125000   0.845000   0.00000000000000
0.28125000   0.846000   0.00000000000000
0.28125000   0.847000   0.00000000000000
0.28125000   0.848000   0.00000000000000
0.28125000   0.849000   0.00000000000000
0.28125000   0.850000   0.00000000000000
0.28125000   0.851000   0.00000000000000
0.28125000   0.852000   0.00000000000000
0.28125000   0.853000   0.00000000000000
0.28125000   0.854000   0.00000000000000
0.28125000   0.855000   0.00000000000000
0.28125000   0.856000   0.00000000000000
0.28125000   0.857000   0.00000000000000
0.28125000   0.858000   0.00000000000000
0.28125000   0.859000   0.00000000000000
0.28125000   0.860000   0.00000000000000
0.28125000   0.861000   0.00000000000000
0.28125000   0.862000   0.00000000000000
0.28125000   0.863000   0.00000000000000
0.28125000   0.864000   0.00000000000000
0.28125000   0.865000   0.00000000000000
0.28125000   0.866000   0.00000000000000
0.28125000   0.867000   0.00000000000000
0.28125000   0.868000   0.00000000000000
0.28125000   0.869000   0.00000000000000
0.28125000   0.870000   0.00000000000000
0.28125000   0.871000   0.00000000000000
0.28125000   0.872000   0.00000000000000
0.28125000   0.873000   0.00000000000000
0.28125000   0.874000   0.00000000000000
0.28125000   0.875000   0.00000000000000
0.28125000   0.876000   0.00000000000000
0.28125000   0.877000   0.00000000000000
0.28125000   0.878000   0.00000000000000
0.28125000   0.879000   0.00000000000000
0.28125000   0.880000   0.00000000000000
0.28125000   0.881000   0.00000000000000
0.28125000   0.882000   0.00000000000000
0.28125000   0.883000   0.00000000000000
0.28125000   0.884000   0.00000000000000
0.28125000   0.885000   0.00000000000000
0.28125000   0.886000   0.00000000000000
0.28125000   0.887000   0.00000000000000
0.28125000   0.888000   0.00000000000000
0.28125000   0.889000   0.00000000000000
0.28125000   0.890000   0.00000000000000
0.28125000   0.891000   0.00000000000000
0.28125000   0.892000   0.00000000000000
0.28125000   0.893000   0.00000000000000
0.28125000   0.894000   0.00000000000000
0.28125000   0.895000   0.00000000000000
0.28125000   0.896000   0.00000000000000
0.28125000   0.897000   0.00000000000000
0.28125000   0.898000   0.00000000000000
0.28125000   0.899000   0.00000000000000
0.28125000   0.900000   0.00000000000000
0.28125000   0.901000   0.00000000000000
0.28125000   0.902000   0.00000000000000
0.28125000   0.903000   0.00000000000000
0.28125000   0.904000   0.00000000000000
0.28125000   0.905000   0.00000000000000
0.28125000   0.906000   0.00000000000000
0.28125000   0.907000   0.00000000000000
0.28125000   0.908000   0.00000000000000
0.28125000   0.909000   0.00000000000000
0.28125000   0.910000   0.00000000000000
0.28125000   0.911000   0.00000000000000
0.28125000   0.912000   0.00000000000000
0.28125000   0.913000   0.00000000000000
0.28125000   0.914000   0.00000000000000
0.28125000   0.915000   0.00000000000000
0.28125000   0.916000   0.00000000000000
0.28125000   0.917000   0.00000000000000
0.28125000   0.918000   0.00000000000000
0.28125000   0.919000   0.00000000000000
0.28125000   0.920000   0.00000000000000
0.28125000   0.921000   0.00000000000000
0.28125000   0.922000   0.00000000000000
0.28125000   0.923000   0.00000000000000
0.28125000   0.924000   0.00000000000000
0.28125000   0.925000   0.00000000000000
0.28125000   0.926000   0.00000000000000
0.28125000   0.927000   0.00000000000000
0.28125000   0.928000   0.00000000000000
0.28125000   0.929000   0.00000000000000
0.28125000   0.930000   0.00000000000000
0.28125000   0.931000   0.00000000000000
0.28125000   0.932000   0.00000000000000
0.28125000   0.933000   0.00000000000000
0.28125000   0.934000   0.00000000000000
0.28125000   0.935000   0.00000000000000
0.28125000   0.936000   0.00000000000000
0.28125000   0.937000   0.00000000000000
0.28125000   0.938000   0.00000000000000
0.28125000   0.939000   0.00000000000000
0.28125000   0.940000   0.00000000000000
0.28125000   0.941000   0.00000000000000
0.28125000   0.942000   0.00000000000000
0.28125000   0.943000   0.00000000000000
0.28125000   0.944000   0.00000000000000
0.28125000   0.945000   0.00000000000000
0.28125000   0.946000   0.00000000000000
0.28125000   0.947000   0.00000000000000
0.28125000   0.948000   0.00000000000000
0.28125000   0.949000   0.00000000000000
0.28125000   0.950000   0.00000000000000
0.28125000   0.951000   0.00000000000000
0.28125000   0.952000   0.00000000000000
0.28125000   0.953000   0.00000000000000
0.28125000   0.954000   0.00000000000000
0.28125000   0.955000   0.00000000000000
0.28125000   0.956000   0.00000000000000
0.28125000   0.957000   0.00000000000000
0.28125000   0.958000   0.00000000000000
0.28125000   0.959000   0.00000000000000
0.28125000   0.960000   0.00000000000000
0.28125000   0.961000   0.00000000000000
0.28125000   0.962000   0.00000000000000
0.28125000   0.963000   0.00000000000000
0.28125000   0.964000   0.00000000000000
0.28125000   0.965000   0.00000000000000
0.28125000   0.966000   0.00000000000000
0.28125000   0.967000   0.00000000000000
0.28125000   0.968000   0.00000000000000
0.28125000   0.969000   0.00000000000000
0.28125000   0.970000   0.00000000000000
0.28125000   0.971000   0.00000000000000
0.28125000   0.972000   0.00000000000000
0.28125000   0.973000   0.00000000000000
0.28125000   0.974000   0.00000000000000
0.28125000   0.975000   0.00000000000000
0.28125000   0.976000   0.00000000000000
0.28125000   0.977000   0.00000000000000
0.28125000   0.978000   0.00000000000000
0.28125000   0.979000   0.00000000000000
0.28125000   0.980000   0.00000000000000
0.28125000   0.981000   0.00000000000000
0.28125000   0.982000   0.00000000000000
0.28125000   0.983000   0.00000000000000
0.28125000   0.984000   0.00000000000000
0.28125000   0.985000   0.00000000000000
0.28125000   0.986000   0.00000000000000
0.28125000   0.987000   0.00000000000000
0.28125000   0.988000   0.00000000000000
0.28125000   0.989000   0.00000000000000
0.28125000   0.990000   0.00000000000000
0.28125000   0.991000   0.00000000000000
0.28125000   0.992000   0.00000000000000
0.28125000   0.993000   0.00000000000000
0.28125000   0.994000   0.00000000000000
0.28125000   0.995000   0.00000000000000
0.28125000   0.996000   0.00000000000000
0.28125000   0.997000   0.00000000000000
0.28125000   0.998000   0.00000000000000
0.28125000   0.999000   0.00000000000000
0.28906250   0.700000   0.00000000000000
0.28906250   0.701000   0.00000000000000
0.28906250   0.702000   0.00000000000000
0.28906250   0.703000   0.00000000000000
0.28906250   0.704000   0.00000000000000
0.28906250   0.705000   0.00000000000000
0.28906250   0.706000   0.00000000000000
0.28906250   0.707000   0.00000000000000
0.28906250   0.708000   0.00000000000000
0.28906250   0.709000   0.00000000000000
0.28906250   0.710000   0.00000000000000
0.28906250   0.711000   0.00009160981976
0.28906250   0.712000   0.01581047713883
0.28906250   0.713000   0.04356842242076
0.28906250   0.714000   0.07918273522473
0.28906250   0.715000   0.12096600378334
0.28906250   0.716000   0.16828507893170
0.28906250   0.717000   0.22018596216422
0.28906250   0.718000   0.27633061506141
0.28906250   0.719000   0.32391089198720
0.28906250   0.720000   0.36202607028419
0.28906250   0.721000   0.39544352550894
0.28906250   0.722000   0.42531570602825
0.28906250   0.723000   0.45293289442021
0.28906250   0.724000   0.47880821943944
0.28906250   0.725000   0.50233689826350
0.28906250   0.726000   0.52514748164545
0.28906250   0.727000   0.54683110847891
0.28906250   0.728000   0.56680515314538
0.28906250   0.729000   0.58686799062493
0.28906250   0.730000   0.60534459377313
0.28906250   0.731000   0.62300907643861
0.28906250   0.732000   0.64055329695652
0.28906250   0.733000   0.65636677825357
0.28906250   0.734000   0.67274800290856
0.28906250   0.735000   0.68779993156335
0.28906250   0.736000   0.70256979162468
0.28906250   0.737000   0.71730296499874
0.28906250   0.738000   0.73048394114862
0.28906250   0.739000   0.74367565026099
0.28906250   0.740000   0.75773509155654
0.28906250   0.741000   0.76973033306514
0.28906250   0.742000   0.78234752501059
0.28906250   0.743000   0.79406961286897
0.28906250   0.744000   0.80605963345698
0.28906250   0.745000   0.81361598873142
0.28906250   0.746000   0.79124262510037
0.28906250   0.747000   0.75113364753103
0.28906250   0.748000   0.69748233202324
0.28906250   0.749000   0.63117854604830
0.28906250   0.750000   0.55332414967098
0.28906250   0.751000   0.46373510812557
0.28906250   0.752000   0.35560663955256
0.28906250   0.753000   0.25910503994905
0.28906250   0.754000   0.18604593854428
0.28906250   0.755000   0.12725274463247
0.28906250   0.756000   0.07940118092196
0.28906250   0.757000   0.04213071832981
0.28906250   0.758000   0.01487771679830
0.28906250   0.759000   0.00015161722792
0.28906250   0.760000   0.00000000000000
0.28906250   0.761000   0.00000000000000
0.28906250   0.762000   0.00000000000000
0.28906250   0.763000   0.00000000000000
0.28906250   0.764000   0.00000000000000
0.28906250   0.765000   0.00000000000000
0.28906250   0.766000   0.00000000000000
0.28906250   0.767000   0.00000000000000
0.28906250   0.768000   0.00000000000000
0.28906250   0.769000   0.00000000000000
0.28906250   0.770000   0.00000000000000
0.28906250   0.771000   0.00000000000000
0.28906250   0.772000   0.00000000000000
0.28906250   0.773000   0.00000000000000
0.28906250   0.774000   0.00000000000000
0.28906250   0.775000   0.00000000000000
0.28906250   0.776000   0.00000000000000
0.28906250   0.777000   0.00000000000000
0.28906250   0.778000   0.00000000000000
0.28906250   0.779000   0.00000000000000
0.28906250   0.780000   0.00000000000000
0.28906250   0.781000   0.00000000000000
0.28906250   0.782000   0.00000000000000
0.28906250   0.783000   0.00000000000000
0.28906250   0.784000   0.00000000000000
0.28906250   0.785000   0.00000000000000
0.28906250   0.786000   0.00000000000000
0.28906250   0.787000   0.00000000000000
0.28906250   0.788000   0.00000000000000
0.28906250   0.789000   0.00000000000000
0.28906250   0.790000   0.00000000000000
0.28906250   0.791000   0.00000000000000
0.28906250   0.792000   0.00000000000000
0.28906250   0.793000   0.00000000000000
0.28906250   0.794000   0.00000000000000
0.28906250   0.795000   0.00000000000000
0.28906250   0.796000   0.00000000000000
0.28906250   0.797000   0.00000000000000
0.28906250   0.798000   0.00000000000000
0.28906250   0.799000   0.00000000000000
0.28906250   0.800000   0.00000000000000
0.28906250   0.801000   0.00000000000000
0.28906250   0.802000   0.00000000000000
0.28906250   0.803000   0.00000000000000
0.28906250   0.804000   0.00000000000000
0.28906250   0.805000   0.00000000000000
0.28906250   0.806000   0.00000000000000
0.28906250   0.807000   0.00000000000000
0.28906250   0.808000   0.00000000000000
0.28906250   0.809000   0.00000000000000
0.28906250   0.810000   0.00000000000000
0.28906250   0.811000   0.00000000000000
0.28906250   0.812000   0.00000000000000
0.28906250   0.813000   0.00000000000000
0.28906250   0.814000   0.00000000000000
0.28906250   0.815000   0.00000000000000
0.28906250   0.816000   0.00000000000000
0.28906250   0.817000   0.00000000000000
0.28906250   0.818000   0.00000000000000
0.28906250   0.819000   0.00000000000000
0.28906250   0.820000   0.00000000000000
0.28906250   0.821000   0.00000000000000
0.28906250   0.822000   0.00000000000000
0.28906250   0.823000   0.00000000000000
0.28906250   0.824000   0.00000000000000
0.28906250   0.825000   0.00000000000000
0.28906250   0.826000   0.00000000000000
0.28906250   0.827000   0.00000000000000
0.28906250   0.828000   0.00000000000000
0.28906250   0.829000   0.00000000000000
0.28906250   0.830000   0.00000000000000
0.28906250   0.831000   0.00000000000000
0.28906250   0.832000   0.00000000000000
0.28906250   0.833000   0.00000000000000
0.28906250   0.834000   0.00000000000000
0.28906250   0.835000   0.00000000000000
0.28906250   0.836000   0.00000000000000
0.28906250   0.837000   0.00000000000000
0.28906250   0.838000   0.00000000000000
0.28906250   0.839000   0.00000000000000
0.28906250   0.840000   0.00000000000000
0.28906250   0.841000   0.00000000000000
0.28906250   0.842000   0.00000000000000
0.28906250   0.843000   0.00000000000000
0.28906250   0.844000   0.00000000000000
0.28906250   0.845000   0.00000000000000
0.28906250   0.846000   0.00000000000000
0.28906250   0.847000   0.00000000000000
0.28906250   0.848000   0.00000000000000
0.28906250   0.849000   0.00000000000000
0.28906250   0.850000   0.00000000000000
0.28906250   0.851000   0.00000000000000
0.28906250   0.852000   0.00000000000000
0.28906250   0.853000   0.00000000000000
0.28906250   0.854000   0.00000000000000
0.28906250   0.855000   0.00000000000000
0.28906250   0.856000   0.00000000000000
0.28906250   0.857000   0.00000000000000
0.28906250   0.858000   0.00000000000000
0.28906250   0.859000   0.00000000000000
0.28906250   0.860000   0.00000000000000
0.28906250   0.861000   0.00000000000000
0.28906250   0.862000   0.00000000000000
0.28906250   0.863000   0.00000000000000
0.28906250   0.864000   0.00000000000000
0.28906250   0.865000   0.00000000000000
0.28906250   0.866000   0.00000000000000
0.28906250   0.867000   0.00000000000000
0.28906250   0.868000   0.00000000000000
0.28906250   0.869000   0.00000000000000
0.28906250   0.870000   0.00000000000000
0.28906250   0.871000   0.00000000000000
0.28906250   0.872000   0.00000000000000
0.28906250   0.873000   0.00000000000000
0.28906250   0.874000   0.00000000000000
0.28906250   0.875000   0.00000000000000
0.28906250   0.876000   0.00000000000000
0.28906250   0.877000   0.00000000000000
0.28906250   0.878000   0.00000000000000
0.28906250   0.879000   0.00000000000000
0.28906250   0.880000   0.00000000000000
0.28906250   0.881000   0.00000000000000
0.28906250   0.882000   0.00000000000000
0.28906250   0.883000   0.00000000000000
0.28906250   0.884000   0.00000000000000
0.28906250   0.885000   0.00000000000000
0.28906250   0.886000   0.00000000000000
0.28906250   0.887000   0.00000000000000
0.28906250   0.888000   0.00000000000000
0.28906250   0.889000   0.00000000000000
0.28906250   0.890000   0.00000000000000
0.28906250   0.891000   0.00000000000000
0.28906250   0.892000   0.00000000000000
0.28906250   0.893000   0.00000000000000
0.28906250   0.894000   0.00000000000000
0.28906250   0.895000   0.00000000000000
0.28906250   0.896000   0.00000000000000
0.28906250   0.897000   0.00000000000000
0.28906250   0.898000   0.00000000000000
0.28906250   0.899000   0.00000000000000
0.28906250   0.900000   0.00000000000000
0.28906250   0.901000   0.00000000000000
0.28906250   0.902000   0.00000000000000
0.28906250   0.903000   0.00000000000000
0.28906250   0.904000   0.00000000000000
0.28906250   0.905000   0.00000000000000
0.28906250   0.906000   0.00000000000000
0.28906250   0.907000   0.00000000000000
0.28906250   0.908000   0.00000000000000
0.28906250   0.909000   0.00000000000000
0.28906250   0.910000   0.00000000000000
0.28906250   0.911000   0.00000000000000
0.28906250   0.912000   0.00000000000000
0.28906250   0.913000   0.00000000000000
0.28906250   0.914000   0.00000000000000
0.28906250   0.915000   0.00000000000000
0.28906250   0.916000   0.00000000000000
0.28906250   0.917000   0.00000000000000
0.28906250   0.918000   0.00000000000000
0.28906250   0.919000   0.00000000000000
0.28906250   0.920000   0.00000000000000
0.28906250   0.921000   0.00000000000000
0.28906250   0.922000   0.00000000000000
0.28906250   0.923000   0.00000000000000
0.28906250   0.924000   0.00000000000000
0.28906250   0.925000   0.00000000000000
0.28906250   0.926000   0.00000000000000
0.28906250   0.927000   0.00000000000000
0.28906250   0.928000   0.00000000000000
0.28906250   0.929000   0.00000000000000
0.28906250   0.930000   0.00000000000000
0.28906250   0.931000   0.00000000000000
0.28906250   0.932000   0.00000000000000
0.28906250   0.933000   0.00000000000000
0.28906250   0.934000   0.00000000000000
0.28906250   0.935000   0.00000000000000
0.28906250   0.936000   0.00000000000000
0.28906250   0.937000   0.00000000000000
0.28906250   0.938000   0.00000000000000
0.28906250   0.939000   0.00000000000000
0.28906250   0.940000   0.00000000000000
0.28906250   0.941000   0.00000000000000
0.28906250   0.942000   0.00000000000000
0.28906250   0.943000   0.00000000000000
0.28906250   0.944000   0.00000000000000
0.28906250   0.945000   0.00000000000000
0.28906250   0.946000   0.00000000000000
0.28906250   0.947000   0.00000000000000
0.28906250   0.948000   0.00000000000000
0.28906250   0.949000   0.00000000000000
0.28906250   0.950000   0.00000000000000
0.28906250   0.951000   0.00000000000000
0.28906250   0.952000   0.00000000000000
0.28906250   0.953000   0.00000000000000
0.28906250   0.954000   0.00000000000000
0.28906250   0.955000   0.00000000000000
0.28906250   0.956000   0.00000000000000
0.28906250   0.957000   0.00000000000000
0.28906250   0.958000   0.00000000000000
0.28906250   0.959000   0.00000000000000
0.28906250   0.960000   0.00000000000000
0.28906250   0.961000   0.00000000000000
0.28906250   0.962000   0.00000000000000
0.28906250   0.963000   0.00000000000000
0.28906250   0.964000   0.00000000000000
0.28906250   0.965000   0.00000000000000
0.28906250   0.966000   0.00000000000000
0.28906250   0.967000   0.00000000000000
0.28906250   0.968000   0.00000000000000
0.28906250   0.969000   0.00000000000000
0.28906250   0.970000   0.00000000000000
0.28906250   0.971000   0.00000000000000
0.28906250   0.972000   0.00000000000000
0.28906250   0.973000   0.00000000000000
0.28906250   0.974000   0.00000000000000
0.28906250   0.975000   0.00000000000000
0.28906250   0.976000   0.00000000000000
0.28906250   0.977000   0.00000000000000
0.28906250   0.978000   0.00000000000000
0.28906250   0.979000   0.00000000000000
0.28906250   0.980000   0.00000000000000
0.28906250   0.981000   0.00000000000000
0.28906250   0.982000   0.00000000000000
0.28906250   0.983000   0.00000000000000
0.28906250   0.984000   0.00000000000000
0.28906250   0.985000   0.00000000000000
0.28906250   0.986000   0.00000000000000
0.28906250   0.987000   0.00000000000000
0.28906250   0.988000   0.00000000000000
0.28906250   0.989000   0.00000000000000
0.28906250   0.990000   0.00000000000000
0.28906250   0.991000   0.00000000000000
0.28906250   0.992000   0.00000000000000
0.28906250   0.993000   0.00000000000000
0.28906250   0.994000   0.00000000000000
0.28906250   0.995000   0.00000000000000
0.28906250   0.996000   0.00000000000000
0.28906250   0.997000   0.00000000000000
0.28906250   0.998000   0.00000000000000
0.28906250   0.999000   0.00000000000000
0.29687500   0.700000   0.00000000000000
0.29687500   0.701000   0.00000000000000
0.29687500   0.702000   0.00000000000000
0.29687500   0.703000   0.00000000000000
0.29687500   0.704000   0.00000000000000
0.29687500   0.705000   0.00000000000000
0.29687500   0.706000   0.00000000000000
0.29687500   0.707000   0.00000000000000
0.29687500   0.708000   0.00000000000000
0.29687500   0.709000   0.00000000000000
0.29687500   0.710000   0.00000000000000
0.29687500   0.711000   0.00009562017297
0.29687500   0.712000   0.01578594084234
0.29687500   0.713000   0.04347131015626
0.29687500   0.714000   0.07910001847406
0.29687500   0.715000   0.12100706779206
0.29687500   0.716000   0.16815527811209
0.29687500   0.717000   0.22021332535571
0.29687500   0.718000   0.27637246278531
0.29687500   0.719000   0.32435916282377
0.29687500   0.720000   0.36185165115009
0.29687500   0.721000   0.39529801773016
0.29687500   0.722000   0.42551227213776
0.29687500   0.723000   0.45308038123193
0.29687500   0.724000   0.47875727603837
0.29687500   0.725000   0.50275349440356
0.29687500   0.726000   0.52538014016898
0.29687500   0.727000   0.54696552565011
0.29687500   0.728000   0.56738132631693
0.29687500   0.729000   0.58645743456366
0.29687500   0.730000   0.60544252835653
0.29687500   0.731000   0.62322698900500
0.29687500   0.732000   0.63972262236271
0.29687500   0.733000   0.65702229253551
0.29687500   0.734000   0.67284460429029
0.29687500   0.735000   0.68803710611218
0.29687500   0.736000   0.70278681295728
0.29687500   0.737000   0.71783403445955
0.29687500   0.738000   0.73116066909180
0.29687500   0.739000   0.74435316175867
0.29687500   0.740000   0.75704485448888
0.29687500   0.741000   0.77018284027394
0.29687500   0.742000   0.78215180485167
0.29687500   0.743000   0.77980983813422
0.29687500   0.744000   0.75312072241074
0.29687500   0.745000   0.71148146329089
0.29687500   0.746000   0.65903167719240
0.29687500   0.747000   0.59655162863369
0.29687500   0.748000   0.52547483177552
0.29687500   0.749000   0.44631988858683
0.29687500   0.750000   0.36132982909579
0.29687500   0.751000   0.29398697523780
0.29687500   0.752000   0.23007861532663
0.29687500   0.753000   0.17439071601900
0.29687500   0.754000   0.12688950438309
0.29687500   0.755000   0.08681170947988
0.29687500   0.756000   0.05415178060764
0.29687500   0.757000   0.02854060925634
0.29687500   0.758000   0.00973014408678
0.29687500   0.759000   0.00000000000000
0.29687500   0.760000   0.00000000000000
0.29687500   0.761000   0.00000000000000
0.29687500   0.762000   0.00000000000000
0.29687500   0.763000   0.00000000000000
0.29687500   0.764000   0.00000000000000
0.29687500   0.765000   0.00000000000000
0.29687500   0.766000   0.00000000000000
0.29687500   0.767000   0.00000000000000
0.29687500   0.768000   0.00000000000000
0.29687500   0.769000   0.00000000000000
0.29687500   0.770000   0.00000000000000
0.29687500   0.771000   0.00000000000000
0.29687500   0.772000   0.00000000000000
0.29687500   0.773000   0.00000000000000
0.29687500   0.774000   0.00000000000000
0.29687500   0.775000   0.00000000000000
0.29687500   0.776000   0.00000000000000
0.29687500   0.777000   0.00000000000000
0.29687500   0.778000   0.00000000000000
0.29687500   0.779000   0.00000000000000
0.29687500   0.780000   0.00000000000000
0.29687500   0.781000   0.00000000000000
0.29687500   0.782000   0.00000000000000
0.29687500   0.783000   0.00000000000000
0.29687500   0.784000   0.00000000000000
0.29687500   0.785000   0.00000000000000
0.29687500   0.786000   0.00000000000000
0.29687500   0.787000   0.00000000000000
0.29687500   0.788000   0.00000000000000
0.29687500   0.789000   0.00000000000000
0.29687500   0.790000   0.00000000000000
0.29687500   0.791000   0.00000000000000
0.29687500   0.792000   0.00000000000000
0.29687500   0.793000   0.00000000000000
0.29687500   0.794000   0.00000000000000
0.29687500   0.795000   0.00000000000000
0.29687500   0.796000   0.00000000000000
0.29687500   0.797000   0.00000000000000
0.29687500   0.798000   0.00000000000000
0.29687500   0.799000   0.00000000000000
0.29687500   0.800000   0.00000000000000
0.29687500   0.801000   0.00000000000000
0.29687500   0.802000   0.00000000000000
0.29687500   0.803000   0.00000000000000
0.29687500   0.804000   0.00000000000000
0.29687500   0.805000   0.00000000000000
0.29687500   0.806000   0.00000000000000
0.29687500   0.807000   0.00000000000000
0.29687500   0.808000   0.00000000000000
0.29687500   0.809000   0.00000000000000
0.29687500   0.810000   0.00000000000000
0.29687500   0.811000   0.00000000000000
0.29687500   0.812000   0.00000000000000
0.29687500   0.813000   0.00000000000000
0.29687500   0.814000   0.00000000000000
0.29687500   0.815000   0.00000000000000
0.29687500   0.816000   0.00000000000000
0.29687500   0.817000   0.00000000000000
0.29687500   0.818000   0.00000000000000
0.29687500   0.819000   0.00000000000000
0.29687500   0.820000   0.00000000000000
0.29687500   0.821000   0.00000000000000
0.29687500   0.822000   0.00000000000000
0.29687500   0.823000   0.00000000000000
0.29687500   0.824000   0.00000000000000
0.29687500   0.825000   0.00000000000000
0.29687500   0.826000   0.00000000000000
0.29687500   0.827000   0.00000000000000
0.29687500   0.828000   0.00000000000000
0.29687500   0.829000   0.00000000000000
0.29687500   0.830000   0.00000000000000
0.29687500   0.831000   0.00000000000000
0.29687500   0.832000   0.00000000000000
0.29687500   0.833000   0.00000000000000
0.29687500   0.834000   0.00000000000000
0.29687500   0.835000   0.00000000000000
0.29687500   0.836000   0.00000000000000
0.29687500   0.837000   0.00000000000000
0.29687500   0.838000   0.00000000000000
0.29687500   0.839000   0.00000000000000
0.29687500   0.840000   0.00000000000000
0.29687500   0.841000   0.00000000000000
0.29687500   0.842000   0.00000000000000
0.29687500   0.843000   0.00000000000000
0.29687500   0.844000   0.00000000000000
0.29687500   0.845000   0.00000000000000
0.29687500   0.846000   0.00000000000000
0.29687500   0.847000   0.00000000000000
0.29687500   0.848000   0.00000000000000
0.29687500   0.849000   0.00000000000000
0.29687500   0.850000   0.00000000000000
0.29687500   0.851000   0.00000000000000
0.29687500   0.852000   0.00000000000000
0.29687500   0.853000   0.00000000000000
0.29687500   0.854000   0.00000000000000
0.29687500   0.855000   0.00000000000000
0.29687500   0.856000   0.00000000000000
0.29687500   0.857000   0.00000000000000
0.29687500   0.858000   0.00000000000000
0.29687500   0.859000   0.00000000000000
0.29687500   0.860000   0.00000000000000
0.29687500   0.861000   0.00000000000000
0.29687500   0.862000   0.00000000000000
0.29687500   0.863000   0.00000000000000
0.29687500   0.864000   0.00000000000000
0.29687500   0.865000   0.00000000000000
0.29687500   0.866000   0.00000000000000
0.29687500   0.867000   0.00000000000000
0.29687500   0.868000   0.00000000000000
0.29687500   0.869000   0.00000000000000
0.29687500   0.870000   0.00000000000000
0.29687500   0.871000   0.00000000000000
0.29687500   0.872000   0.00000000000000
0.29687500   0.873000   0.00000000000000
0.29687500   0.874000   0.00000000000000
0.29687500   0.875000   0.00000000000000
0.29687500   0.876000   0.00000000000000
0.29687500   0.877000   0.00000000000000
0.29687500   0.878000   0.00000000000000
0.29687500   0.879000   0.00000000000000
0.29687500   0.880000   0.00000000000000
0.29687500   0.881000   0.00000000000000
0.29687500   0.882000   0.00000000000000
0.29687500   0.883000   0.00000000000000
0.29687500   0.884000   0.00000000000000
0.29687500   0.885000   0.00000000000000
0.29687500   0.886000   0.00000000000000
0.29687500   0.887000   0.00000000000000
0.29687500   0.888000   0.00000000000000
0.29687500   0.889000   0.00000000000000
0.29687500   0.890000   0.00000000000000
0.29687500   0.891000   0.00000000000000
0.29687500   0.892000   0.00000000000000
0.29687500   0.893000   0.00000000000000
0.29687500   0.894000   0.00000000000000
0.29687500   0.895000   0.00000000000000
0.29687500   0.896000   0.00000000000000
0.29687500   0.897000   0.00000000000000
0.29687500   0.898000   0.00000000000000
0.29687500   0.899000   0.00000000000000
0.29687500   0.900000   0.00000000000000
0.29687500   0.901000   0.00000000000000
0.29687500   0.902000   0.00000000000000
0.29687500   0.903000   0.00000000000000
0.29687500   0.904000   0.00000000000000
0.29687500   0.905000   0.00000000000000
0.29687500   0.906000   0.00000000000000
0.29687500   0.907000   0.00000000000000
0.29687500   0.908000   0.00000000000000
0.29687500   0.909000   0.00000000000000
0.29687500   0.910000   0.00000000000000
0.29687500   0.911000   0.00000000000000
0.29687500   0.912000   0.00000000000000
0.29687500   0.913000   0.00000000000000
0.29687500   0.914000   0.00000000000000
0.29687500   0.915000   0.00000000000000
0.29687500   0.916000   0.00000000000000
0.29687500   0.917000   0.00000000000000
0.29687500   0.918000   0.00000000000000
0.29687500   0.919000   0.00000000000000
0.29687500   0.920000   0.00000000000000
0.29687500   0.921000   0.00000000000000
0.29687500   0.922000   0.00000000000000
0.29687500   0.923000   0.00000000000000
0.29687500   0.924000   0.00000000000000
0.29687500   0.925000   0.00000000000000
0.29687500   0.926000   0.00000000000000
0.29687500   0.927000   0.00000000000000
0.29687500   0.928000   0.00000000000000
0.29687500   0.929000   0.00000000000000
0.29687500   0.930000   0.00000000000000
0.29687500   0.931000   0.00000000000000
0.29687500   0.932000   0.00000000000000
0.29687500   0.933000   0.00000000000000
0.29687500   0.934000   0.00000000000000
0.29687500   0.935000   0.00000000000000
0.29687500   0.936000   0.00000000000000
0.29687500   0.937000   0.00000000000000
0.29687500   0.938000   0.00000000000000
0.29687500   0.939000   0.00000000000000
0.29687500   0.940000   0.00000000000000
0.29687500   0.941000   0.00000000000000
0.29687500   0.942000   0.00000000000000
0.29687500   0.943000   0.00000000000000
0.29687500   0.944000   0.00000000000000
0.29687500   0.945000   0.00000000000000
0.29687500   0.946000   0.00000000000000
0.29687500   0.947000   0.00000000000000
0.29687500   0.948000   0.00000000000000
0.29687500   0.949000   0.00000000000000
0.29687500   0.950000   0.00000000000000
0.29687500   0.951000   0.00000000000000
0.29687500   0.952000   0.00000000000000
0.29687500   0.953000   0.00000000000000
0.29687500   0.954000   0.00000000000000
0.29687500   0.955000   0.00000000000000
0.29687500   0.956000   0.00000000000000
0.29687500   0.957000   0.00000000000000
0.29687500   0.958000   0.00000000000000
0.29687500   0.959000   0.00000000000000
0.29687500   0.960000   0.00000000000000
0.29687500   0.961000   0.00000000000000
0.29687500   0.962000   0.00000000000000
0.29687500   0.963000   0.00000000000000
0.29687500   0.964000   0.00000000000000
0.29687500   0.965000   0.00000000000000
0.29687500   0.966000   0.00000000000000
0.29687500   0.967000   0.00000000000000
0.29687500   0.968000   0.00000000000000
0.29687500   0.969000   0.00000000000000
0.29687500   0.970000   0.00000000000000
0.29687500   0.971000   0.00000000000000
0.29687500   0.972000   0.00000000000000
0.29687500   0.973000   0.00000000000000
0.29687500   0.974000   0.00000000000000
0.29687500   0.975000   0.00000000000000
0.29687500   0.976000   0.00000000000000
0.29687500   0.977000   0.00000000000000
0.29687500   0.978000   0.00000000000000
0.29687500   0.979000   0.00000000000000
0.29687500   0.980000   0.00000000000000
0.29687500   0.981000   0.00000000000000
0.29687500   0.982000   0.00000000000000
0.29687500   0.983000   0.00000000000000
0.29687500   0.984000   0.00000000000000
0.29687500   0.985000   0.00000000000000
0.29687500   0.986000   0.00000000000000
0.29687500   0.987000   0.00000000000000
0.29687500   0.988000   0.00000000000000
0.29687500   0.989000   0.00000000000000
0.29687500   0.990000   0.00000000000000
0.29687500   0.991000   0.00000000000000
0.29687500   0.992000   0.00000000000000
0.29687500   0.993000   0.00000000000000
0.29687500   0.994000   0.00000000000000
0.29687500   0.995000   0.00000000000000
0.29687500   0.996000   0.00000000000000
0.29687500   0.997000   0.00000000000000
0.29687500   0.998000   0.00000000000000
0.29687500   0.999000   0.00000000000000
0.30468750   0.700000   0.00000000000000
0.30468750   0.701000   0.00000000000000
0.30468750   0.702000   0.00000000000000
0.30468750   0.703000   0.00000000000000
0.30468750   0.704000   0.00000000000000
0.30468750   0.705000   0.00000000000000
0.30468750   0.706000   0.00000000000000
0.30468750   0.707000   0.00000000000000
0.30468750   0.708000   0.00000000000000
0.30468750   0.709000   0.00000000000000
0.30468750   0.710000   0.00000000000000
0.30468750   0.711000   0.00009160981976
0.30468750   0.712000   0.01581047713883
0.30468750   0.713000   0.04356842242076
0.30468750   0.714000   0.07918273522473
0.30468750   0.715000   0.12096600378334
0.30468750   0.716000   0.16828507893170
0.30468750   0.717000   0.22018596216422
0.30468750   0.718000   0.27633061506141
0.30468750   0.719000   0.32391089198720
0.30468750   0.720000   0.36202607028419
0.30468750   0.721000   0.39544352550894
0.30468750   0.722000   0.42531570602825
0.30468750   0.723000   0.45293289442021
0.30468750   0.724000   0.47880821943944
0.30468750   0.725000   0.50233689826350
0.30468750   0.726000   0.52514748164545
0.30468750   0.727000   0.54683110847891
0.30468750   0.728000   0.56680515314538
0.30468750   0.729000   0.58686799062493
0.30468750   0.730000   0.60534459377313
0.30468750   0.731000   0.62300907643861
0.30468750   0.732000   0.64055329695652
0.30468750   0.733000   0.65636677825357
0.30468750   0.734000   0.67274800290856
0.30468750   0.735000   0.68779993156335
0.30468750   0.736000   0.70256979162468
0.30468750   0.737000   0.71730296499875
0.30468750   0.738000   0.73048394114862
0.30468750   0.739000   0.74367565026099
0.30468750   0.740000   0.75730033851390
0.30468750   0.741000   0.74540821143671
0.30468750   0.742000   0.71627071382423
0.30468750   0.743000   0.67520163526243
0.30468750   0.744000   0.62419807749329
0.30468750   0.745000   0.56417192243580
0.30468750   0.746000   0.49656459532268
0.30468750   0.747000   0.42266582461258
0.30468750   0.748000   0.35343029816940
0.30468750   0.749000   0.30062195964248
0.30468750   0.750000   0.25469108766593
0.30468750   0.751000   0.21359945690412
0.30468750   0.752000   0.17207118648141
0.30468750   0.753000   0.13216460921860
0.30468750   0.754000   0.09790698337353
0.30468750   0.755000   0.06875684189784
0.30468750   0.756000   0.04451395165719
0.30468750   0.757000   0.02544924405799
0.30468750   0.758000   0.01072186638395
0.30468750   0.759000   0.00153285681094
0.30468750   0.760000   0.00000000000000
0.30468750   0.761000   0.00000000000000
0.30468750   0.762000   0.00000000000000
0.30468750   0.763000   0.00000000000000
0.30468750   0.764000   0.00000000000000
0.30468750   0.765000   0.00000000000000
0.30468750   0.766000   0.00000000000000
0.30468750   0.767000   0.00000000000000
0.30468750   0.768000   0.00000000000000
0.30468750   0.769000   0.00000000000000
0.30468750   0.770000   0.00000000000000
0.30468750   0.771000   0.00000000000000
0.30468750   0.772000   0.00000000000000
0.30468750   0.773000   0.00000000000000
0.30468750   0.774000   0.00000000000000
0.30468750   0.775000   0.00000000000000
0.30468750   0.776000   0.00000000000000
0.30468750   0.777000   0.00000000000000
0.30468750   0.778000   0.00000000000000
0.30468750   0.779000   0.00000000000000
0.30468750   0.780000   0.00000000000000
0.30468750   0.781000   0.00000000000000
0.30468750   0.782000   0.00000000000000
0.30468750   0.783000   0.00000000000000
0.30468750   0.784000   0.00000000000000
0.30468750   0.785000   0.00000000000000
0.30468750   0.786000   0.00000000000000
0.30468750   0.787000   0.00000000000000
0.30468750   0.788000   0.00000000000000
0.30468750   0.789000   0.00000000000000
0.30468750   0.790000   0.00000000000000
0.30468750   0.791000   0.00000000000000
0.30468750   0.792000   0.00000000000000
0.30468750   0.793000   0.00000000000000
0.30468750   0.794000   0.00000000000000
0.30468750   0.795000   0.00000000000000
0.30468750   0.796000   0.00000000000000
0.30468750   0.797000   0.00000000000000
0.30468750   0.798000   0.00000000000000
0.30468750   0.799000   0.00000000000000
0.30468750   0.800000   0.00000000000000
0.30468750   0.801000   0.00000000000000
0.30468750   0.802000   0.00000000000000
0.30468750   0.803000   0.00000000000000
0.30468750   0.804000   0.00000000000000
0.30468750   0.805000   0.00000000000000
0.30468750   0.806000   0.00000000000000
0.30468750   0.807000   0.00000000000000
0.30468750   0.808000   0.00000000000000
0.30468750   0.809000   0.00000000000000
0.30468750   0.810000   0.00000000000000
0.30468750   0.811000   0.00000000000000
0.30468750   0.812000   0.00000000000000
0.30468750   0.813000   0.00000000000000
0.30468750   0.814000   0.00000000000000
0.30468750   0.815000   0.00000000000000
0.30468750   0.816000   0.00000000000000
0.30468750   0.817000   0.00000000000000
0.30468750   0.818000   0.00000000000000
0.30468750   0.819000   0.00000000000000
0.30468750   0.820000   0.00000000000000
0.30468750   0.821000   0.00000000000000
0.30468750   0.822000   0.00000000000000
0.30468750   0.823000   0.00000000000000
0.30468750   0.824000   0.00000000000000
0.30468750   0.825000   0.00000000000000
0.30468750   0.826000   0.00000000000000
0.30468750   0.827000   0.00000000000000
0.30468750   0.828000   0.00000000000000
0.30468750   0.829000   0.00000000000000
0.30468750   0.830000   0.00000000000000
0.30468750   0.831000   0.00000000000000
0.30468750   0.832000   0.00000000000000
0.30468750   0.833000   0.00000000000000
0.30468750   0.834000   0.00000000000000
0.30468750   0.835000   0.00000000000000
0.30468750   0.836000   0.00000000000000
0.30468750   0.837000   0.00000000000000
0.30468750   0.838000   0.00000000000000
0.30468750   0.839000   0.00000000000000
0.30468750   0.840000   0.00000000000000
0.30468750   0.841000   0.00000000000000
0.30468750   0.842000   0.00000000000000
0.30468750   0.843000   0.00000000000000
0.30468750   0.844000   0.00000000000000
0.30468750   0.845000   0.00000000000000
0.30468750   0.846000   0.00000000000000
0.30468750   0.847000   0.00000000000000
0.30468750   0.848000   0.00000000000000
0.30468750   0.849000   0.00000000000000
0.30468750   0.850000   0.00000000000000
0.30468750   0.851000   0.00000000000000
0.30468750   0.852000   0.00000000000000
0.30468750   0.853000   0.00000000000000
0.30468750   0.854000   0.00000000000000
0.30468750   0.855000   0.00000000000000
0.30468750   0.856000   0.00000000000000
0.30468750   0.857000   0.00000000000000
0.30468750   0.858000   0.00000000000000
0.30468750   0.859000   0.00000000000000
0.30468750   0.860000   0.00000000000000
0.30468750   0.861000   0.00000000000000
0.30468750   0.862000   0.00000000000000
0.30468750   0.863000   0.00000000000000
0.30468750   0.864000   0.00000000000000
0.30468750   0.865000   0.00000000000000
0.30468750   0.866000   0.00000000000000
0.30468750   0.867000   0.00000000000000
0.30468750   0.868000   0.00000000000000
0.30468750   0.869000   0.00000000000000
0.30468750   0.870000   0.00000000000000
0.30468750   0.871000   0.00000000000000
0.30468750   0.872000   0.00000000000000
0.30468750   0.873000   0.00000000000000
0.30468750   0.874000   0.00000000000000
0.30468750   0.875000   0.00000000000000
0.30468750   0.876000   0.00000000000000
0.30468750   0.877000   0.00000000000000
0.30468750   0.878000   0.00000000000000
0.30468750   0.879000   0.00000000000000
0.30468750   0.880000   0.00000000000000
0.30468750   0.881000   0.00000000000000
0.30468750   0.882000   0.00000000000000
0.30468750   0.883000   0.00000000000000
0.30468750   0.884000   0.00000000000000
0.30468750   0.885000   0.00000000000000
0.30468750   0.886000   0.00000000000000
0.30468750   0.887000   0.00000000000000
0.30468750   0.888000   0.00000000000000
0.30468750   0.889000   0.00000000000000
0.30468750   0.890000   0.00000000000000
0.30468750   0.891000   0.00000000000000
0.30468750   0.892000   0.00000000000000
0.30468750   0.893000   0.00000000000000
0.30468750   0.894000   0.00000000000000
0.30468750   0.895000   0.00000000000000
0.30468750   0.896000   0.00000000000000
0.30468750   0.897000   0.00000000000000
0.30468750   0.898000   0.00000000000000
0.30468750   0.899000   0.00000000000000
0.30468750   0.900000   0.00000000000000
0.30468750   0.901000   0.00000000000000
0.30468750   0.902000   0.00000000000000
0.30468750   0.903000   0.00000000000000
0.30468750   0.904000   0.00000000000000
0.30468750   0.905000   0.00000000000000
0.30468750   0.906000   0.00000000000000
0.30468750   0.907000   0.00000000000000
0.30468750   0.908000   0.00000000000000
0.30468750   0.909000   0.00000000000000
0.30468750   0.910000   0.00000000000000
0.30468750   0.911000   0.00000000000000
0.30468750   0.912000   0.00000000000000
0.30468750   0.913000   0.00000000000000
0.30468750   0.914000   0.00000000000000
0.30468750   0.915000   0.00000000000000
0.30468750   0.916000   0.00000000000000
0.30468750   0.917000   0.00000000000000
0.30468750   0.918000   0.00000000000000
0.30468750   0.919000   0.00000000000000
0.30468750   0.920000   0.00000000000000
0.30468750   0.921000   0.00000000000000
0.30468750   0.922000   0.00000000000000
0.30468750   0.923000   0.00000000000000
0.30468750   0.924000   0.00000000000000
0.30468750   0.925000   0.00000000000000
0.30468750   0.926000   0.00000000000000
0.30468750   0.927000   0.00000000000000
0.30468750   0.928000   0.00000000000000
0.30468750   0.929000   0.00000000000000
0.30468750   0.930000   0.00000000000000
0.30468750   0.931000   0.00000000000000
0.30468750   0.932000   0.00000000000000
0.30468750   0.933000   0.00000000000000
0.30468750   0.934000   0.00000000000000
0.30468750   0.935000   0.00000000000000
0.30468750   0.936000   0.00000000000000
0.30468750   0.937000   0.00000000000000
0.30468750   0.938000   0.00000000000000
0.30468750   0.939000   0.00000000000000
0.30468750   0.940000   0.00000000000000
0.30468750   0.941000   0.00000000000000
0.30468750   0.942000   0.00000000000000
0.30468750   0.943000   0.00000000000000
0.30468750   0.944000   0.00000000000000
0.30468750   0.945000   0.00000000000000
0.30468750   0.946000   0.00000000000000
0.30468750   0.947000   0.00000000000000
0.30468750   0.948000   0.00000000000000
0.30468750   0.949000   0.00000000000000
0.30468750   0.950000   0.00000000000000
0.30468750   0.951000   0.00000000000000
0.30468750   0.952000   0.00000000000000
0.30468750   0.953000   0.00000000000000
0.30468750   0.954000   0.00000000000000
0.30468750   0.955000   0.00000000000000
0.30468750   0.956000   0.00000000000000
0.30468750   0.957000   0.00000000000000
0.30468750   0.958000   0.00000000000000
0.30468750   0.959000   0.00000000000000
0.30468750   0.960000   0.00000000000000
0.30468750   0.961000   0.00000000000000
0.30468750   0.962000   0.00000000000000
0.30468750   0.963000   0.00000000000000
0.30468750   0.964000   0.00000000000000
0.30468750   0.965000   0.00000000000000
0.30468750   0.966000   0.00000000000000
0.30468750   0.967000   0.00000000000000
0.30468750   0.968000   0.00000000000000
0.30468750   0.969000   0.00000000000000
0.30468750   0.970000   0.00000000000000
0.30468750   0.971000   0.00000000000000
0.30468750   0.972000   0.00000000000000
0.30468750   0.973000   0.00000000000000
0.30468750   0.974000   0.00000000000000
0.30468750   0.975000   0.00000000000000
0.30468750   0.976000   0.00000000000000
0.30468750   0.977000   0.00000000000000
0.30468750   0.978000   0.00000000000000
0.30468750   0.979000   0.00000000000000
0.30468750   0.980000   0.00000000000000
0.30468750   0.981000   0.00000000000000
0.30468750   0.982000   0.00000000000000
0.30468750   0.983000   0.00000000000000
0.30468750   0.984000   0.00000000000000
0.30468750   0.985000   0.00000000000000
0.30468750   0.986000   0.00000000000000
0.30468750   0.987000   0.00000000000000
0.30468750   0.988000   0.00000000000000
0.30468750   0.989000   0.00000000000000
0.30468750   0.990000   0.00000000000000
0.30468750   0.991000   0.00000000000000
0.30468750   0.992000   0.00000000000000
0.30468750   0.993000   0.00000000000000
0.30468750   0.994000   0.00000000000000
0.30468750   0.995000   0.00000000000000
0.30468750   0.996000   0.00000000000000
0.30468750   0.997000   0.00000000000000
0.30468750   0.998000   0.00000000000000
0.30468750   0.999000   0.00000000000000
0.31250000   0.700000   0.00000000000000
0.31250000   0.701000   0.00000000000000
0.31250000   0.702000   0.00000000000000
0.31250000   0.703000   0.00000000000000
0.31250000   0.704000   0.00000000000000
0.31250000   0.705000   0.00000000000000
0.31250000   0.706000   0.00000000000000
0.31250000   0.707000   0.00000000000000
0.31250000   0.708000   0.00000000000000
0.31250000   0.709000   0.00000000000000
0.31250000   0.710000   0.00000000000000
0.31250000   0.711000   0.00009562017297
0.31250000   0.712000   0.01578594084234
0.31250000   0.713000   0.04347131015626
0.31250000   0.714000   0.07910001847406
0.31250000   0.715000   0.12100706779206
0.31250000   0.716000   0.16815527811209
0.31250000   0.717000   0.22021332535571
0.31250000   0.718000   0.27637246278531
0.31250000   0.719000   0.32435916282377
0.31250000   0.720000   0.36185165115009
0.31250000   0.721000   0.39529801773016
0.31250000   0.722000   0.42551227213776
0.31250000   0.723000   0.45308038123193
0.31250000   0.724000   0.47875727603837
0.31250000   0.725000   0.50275349440356
0.31250000   0.726000   0.52538014016898
0.31250000   0.727000   0.54696552565011
0.31250000   0.728000   0.56738132631693
0.31250000   0.729000   0.58645743456366
0.31250000   0.730000   0.60544252835653
0.31250000   0.731000   0.62322698900500
0.31250000   0.732000   0.63972262236271
0.31250000   0.733000   0.65702229253551
0.31250000   0.734000   0.67284460429029
0.31250000   0.735000   0.68803710611218
0.31250000   0.736000   0.70278681295728
0.31250000   0.737000   0.71783403445955
0.31250000   0.738000   0.72740233941374
0.31250000   0.739000   0.71192577466916
0.31250000   0.740000   0.68259395634580
0.31250000   0.741000   0.64280721727464
0.31250000   0.742000   0.59319278695310
0.31250000   0.743000   0.53630239536009
0.31250000   0.744000   0.47302450817826
0.31250000   0.745000   0.40255474648363
0.31250000   0.746000   0.34475192549019
0.31250000   0.747000   0.29950136672258
0.31250000   0.748000   0.26064722773902
0.31250000   0.749000   0.22613016008520
0.31250000   0.750000   0.19430907939580
0.31250000   0.751000   0.16495371022363
0.31250000   0.752000   0.13706968258472
0.31250000   0.753000   0.10876728920722
0.31250000   0.754000   0.08258176437699
0.31250000   0.755000   0.06001273250556
0.31250000   0.756000   0.04134796552670
0.31250000   0.757000   0.02626980159482
0.31250000   0.758000   0.01409854463953
0.31250000   0.759000   0.00539184787946
0.31250000   0.760000   0.00027429416418
0.31250000   0.761000   0.00000000000000
0.31250000   0.762000   0.00000000000000
0.31250000   0.763000   0.00000000000000
0.31250000   0.764000   0.00000000000000
0.31250000   0.765000   0.00000000000000
0.31250000   0.766000   0.00000000000000
0.31250000   0.767000   0.00000000000000
0.31250000   0.768000   0.00000000000000
0.31250000   0.769000   0.00000000000000
0.31250000   0.770000   0.00000000000000
0.31250000   0.771000   0.00000000000000
0.31250000   0.772000   0.00000000000000
0.31250000   0.773000   0.00000000000000
0.31250000   0.774000   0.00000000000000
0.31250000   0.775000   0.00000000000000
0.31250000   0.776000   0.00000000000000
0.31250000   0.777000   0.00000000000000
0.31250000   0.778000   0.00000000000000
0.31250000   0.779000   0.00000000000000
0.31250000   0.780000   0.00000000000000
0.31250000   0.781000   0.00000000000000
0.31250000   0.782000   0.00000000000000
0.31250000   0.783000   0.00000000000000
0.31250000   0.784000   0.00000000000000
0.31250000   0.785000   0.00000000000000
0.31250000   0.786000   0.00000000000000
0.31250000   0.787000   0.00000000000000
0.31250000   0.788000   0.00000000000000
0.31250000   0.789000   0.00000000000000
0.31250000   0.790000   0.00000000000000
0.31250000   0.791000   0.00000000000000
0.31250000   0.792000   0.00000000000000
0.31250000   0.793000   0.00000000000000
0.31250000   0.794000   0.00000000000000
0.31250000   0.795000   0.00000000000000
0.31250000   0.796000   0.00000000000000
0.31250000   0.797000   0.00000000000000
0.31250000   0.798000   0.00000000000000
0.31250000   0.799000   0.00000000000000
0.31250000   0.800000   0.00000000000000
0.31250000   0.801000   0.00000000000000
0.31250000   0.802000   0.00000000000000
0.31250000   0.803000   0.00000000000000
0.31250000   0.804000   0.00000000000000
0.31250000   0.805000   0.00000000000000
0.31250000   0.806000   0.00000000000000
0.31250000   0.807000   0.00000000000000
0.31250000   0.808000   0.00000000000000
0.31250000   0.809000   0.00000000000000
0.31250000   0.810000   0.00000000000000
0.31250000   0.811000   0.00000000000000
0.31250000   0.812000   0.00000000000000
0.31250000   0.813000   0.00000000000000
0.31250000   0.814000   0.00000000000000
0.31250000   0.815000   0.00000000000000
0.31250000   0.816000   0.00000000000000
0.31250000   0.817000   0.00000000000000
0.31250000   0.818000   0.00000000000000
0.31250000   0.819000   0.00000000000000
0.31250000   0.820000   0.00000000000000
0.31250000   0.821000   0.00000000000000
0.31250000   0.822000   0.00000000000000
0.31250000   0.823000   0.00000000000000
0.31250000   0.824000   0.00000000000000
0.31250000   0.825000   0.00000000000000
0.31250000   0.826000   0.00000000000000
0.31250000   0.827000   0.00000000000000
0.31250000   0.828000   0.00000000000000
0.31250000   0.829000   0.00000000000000
0.31250000   0.830000   0.00000000000000
0.31250000   0.831000   0.00000000000000
0.31250000   0.832000   0.00000000000000
0.31250000   0.833000   0.00000000000000
0.31250000   0.834000   0.00000000000000
0.31250000   0.835000   0.00000000000000
0.31250000   0.836000   0.00000000000000
0.31250000   0.837000   0.00000000000000
0.31250000   0.838000   0.00000000000000
0.31250000   0.839000   0.00000000000000
0.31250000   0.840000   0.00000000000000
0.31250000   0.841000   0.00000000000000
0.31250000   0.842000   0.00000000000000
0.31250000   0.843000   0.00000000000000
0.31250000   0.844000   0.00000000000000
0.31250000   0.845000   0.00000000000000
0.31250000   0.846000   0.00000000000000
0.31250000   0.847000   0.00000000000000
0.31250000   0.848000   0.00000000000000
0.31250000   0.849000   0.00000000000000
0.31250000   0.850000   0.00000000000000
0.31250000   0.851000   0.00000000000000
0.31250000   0.852000   0.00000000000000
0.31250000   0.853000   0.00000000000000
0.31250000   0.854000   0.00000000000000
0.31250000   0.855000   0.00000000000000
0.31250000   0.856000   0.00000000000000
0.31250000   0.857000   0.00000000000000
0.31250000   0.858000   0.00000000000000
0.31250000   0.859000   0.00000000000000
0.31250000   0.860000   0.00000000000000
0.31250000   0.861000   0.00000000000000
0.31250000   0.862000   0.00000000000000
0.31250000   0.863000   0.00000000000000
0.31250000   0.864000   0.00000000000000
0.31250000   0.865000   0.00000000000000
0.31250000   0.866000   0.00000000000000
0.31250000   0.867000   0.00000000000000
0.31250000   0.868000   0.00000000000000
0.31250000   0.869000   0.00000000000000
0.31250000   0.870000   0.00000000000000
0.31250000   0.871000   0.00000000000000
0.31250000   0.872000   0.00000000000000
0.31250000   0.873000   0.00000000000000
0.31250000   0.874000   0.00000000000000
0.31250000   0.875000   0.00000000000000
0.31250000   0.876000   0.00000000000000
0.31250000   0.877000   0.00000000000000
0.31250000   0.878000   0.00000000000000
0.31250000   0.879000   0.00000000000000
0.31250000   0.880000   0.00000000000000
0.31250000   0.881000   0.00000000000000
0.31250000   0.882000   0.00000000000000
0.31250000   0.883000   0.00000000000000
0.31250000   0.884000   0.00000000000000
0.31250000   0.885000   0.00000000000000
0.31250000   0.886000   0.00000000000000
0.31250000   0.887000   0.00000000000000
0.31250000   0.888000   0.00000000000000
0.31250000   0.889000   0.00000000000000
0.31250000   0.890000   0.00000000000000
0.31250000   0.891000   0.00000000000000
0.31250000   0.892000   0.00000000000000
0.31250000   0.893000   0.00000000000000
0.31250000   0.894000   0.00000000000000
0.31250000   0.895000   0.00000000000000
0.31250000   0.896000   0.00000000000000
0.31250000   0.897000   0.00000000000000
0.31250000   0.898000   0.00000000000000
0.31250000   0.899000   0.00000000000000
0.31250000   0.900000   0.00000000000000
0.31250000   0.901000   0.00000000000000
0.31250000   0.902000   0.00000000000000
0.31250000   0.903000   0.00000000000000
0.31250000   0.904000   0.00000000000000
0.31250000   0.905000   0.00000000000000
0.31250000   0.906000   0.00000000000000
0.31250000   0.907000   0.00000000000000
0.31250000   0.908000   0.00000000000000
0.31250000   0.909000   0.00000000000000
0.31250000   0.910000   0.00000000000000
0.31250000   0.911000   0.00000000000000
0.31250000   0.912000   0.00000000000000
0.31250000   0.913000   0.00000000000000
0.31250000   0.914000   0.00000000000000
0.31250000   0.915000   0.00000000000000
0.31250000   0.916000   0.00000000000000
0.31250000   0.917000   0.00000000000000
0.31250000   0.918000   0.00000000000000
0.31250000   0.919000   0.00000000000000
0.31250000   0.920000   0.00000000000000
0.31250000   0.921000   0.00000000000000
0.31250000   0.922000   0.00000000000000
0.31250000   0.923000   0.00000000000000
0.31250000   0.924000   0.00000000000000
0.31250000   0.925000   0.00000000000000
0.31250000   0.926000   0.00000000000000
0.31250000   0.927000   0.00000000000000
0.31250000   0.928000   0.00000000000000
0.31250000   0.929000   0.00000000000000
0.31250000   0.930000   0.00000000000000
0.31250000   0.931000   0.00000000000000
0.31250000   0.932000   0.00000000000000
0.31250000   0.933000   0.00000000000000
0.31250000   0.934000   0.00000000000000
0.31250000   0.935000   0.00000000000000
0.31250000   0.936000   0.00000000000000
0.31250000   0.937000   0.00000000000000
0.31250000   0.938000   0.00000000000000
0.31250000   0.939000   0.00000000000000
0.31250000   0.940000   0.00000000000000
0.31250000   0.941000   0.00000000000000
0.31250000   0.942000   0.00000000000000
0.31250000   0.943000   0.00000000000000
0.31250000   0.944000   0.00000000000000
0.31250000   0.945000   0.00000000000000
0.31250000   0.946000   0.00000000000000
0.31250000   0.947000   0.00000000000000
0.31250000   0.948000   0.00000000000000
0.31250000   0.949000   0.00000000000000
0.31250000   0.950000   0.00000000000000
0.31250000   0.951000   0.00000000000000
0.31250000   0.952000   0.00000000000000
0.31250000   0.953000   0.00000000000000
0.31250000   0.954000   0.00000000000000
0.31250000   0.955000   0.00000000000000
0.31250000   0.956000   0.00000000000000
0.31250000   0.957000   0.00000000000000
0.31250000   0.958000   0.00000000000000
0.31250000   0.959000   0.00000000000000
0.31250000   0.960000   0.00000000000000
0.31250000   0.961000   0.00000000000000
0.31250000   0.962000   0.00000000000000
0.31250000   0.963000   0.00000000000000
0.31250000   0.964000   0.00000000000000
0.31250000   0.965000   0.00000000000000
0.31250000   0.966000   0.00000000000000
0.31250000   0.967000   0.00000000000000
0.31250000   0.968000   0.00000000000000
0.31250000   0.969000   0.00000000000000
0.31250000   0.970000   0.00000000000000
0.31250000   0.971000   0.00000000000000
0.31250000   0.972000   0.00000000000000
0.31250000   0.973000   0.00000000000000
0.31250000   0.974000   0.00000000000000
0.31250000   0.975000   0.00000000000000
0.31250000   0.976000   0.00000000000000
0.31250000   0.977000   0.00000000000000
0.31250000   0.978000   0.00000000000000
0.31250000   0.979000   0.00000000000000
0.31250000   0.980000   0.00000000000000
0.31250000   0.981000   0.00000000000000
0.31250000   0.982000   0.00000000000000
0.31250000   0.983000   0.00000000000000
0.31250000   0.984000   0.00000000000000
0.31250000   0.985000   0.00000000000000
0.31250000   0.986000   0.00000000000000
0.31250000   0.987000   0.00000000000000
0.31250000   0.988000   0.00000000000000
0.31250000   0.989000   0.00000000000000
0.31250000   0.990000   0.00000000000000
0.31250000   0.991000   0.00000000000000
0.31250000   0.992000   0.00000000000000
0.31250000   0.993000   0.00000000000000
0.31250000   0.994000   0.00000000000000
0.31250000   0.995000   0.00000000000000
0.31250000   0.996000   0.00000000000000
0.31250000   0.997000   0.00000000000000
0.31250000   0.998000   0.00000000000000
0.31250000   0.999000   0.00000000000000
0.32031250   0.700000   0.00000000000000
0.32031250   0.701000   0.00000000000000
0.32031250   0.702000   0.00000000000000
0.32031250   0.703000   0.00000000000000
0.32031250   0.704000   0.00000000000000
0.32031250   0.705000   0.00000000000000
0.32031250   0.706000   0.00000000000000
0.32031250   0.707000   0.00000000000000
0.32031250   0.708000   0.00000000000000
0.32031250   0.709000   0.00000000000000
0.32031250   0.710000   0.00000000000000
0.32031250   0.711000   0.00009160981976
0.32031250   0.712000   0.01581047713883
0.32031250   0.713000   0.04356842242076
0.32031250   0.714000   0.07918273522473
0.32031250   0.715000   0.12096600378334
0.32031250   0.716000   0.16828507893170
0.32031250   0.717000   0.22018596216422
0.32031250   0.718000   0.27633061506141
0.32031250   0.719000   0.32391089198720
0.32031250   0.720000   0.36202607028419
0.32031250   0.721000   0.39544352550894
0.32031250   0.722000   0.42531570602825
0.32031250   0.723000   0.45293289442021
0.32031250   0.724000   0.47880821943944
0.32031250   0.725000   0.50233689826350
0.32031250   0.726000   0.52514748164545
0.32031250   0.727000   0.54683110847891
0.32031250   0.728000   0.56680515314538
0.32031250   0.729000   0.58686799062493
0.32031250   0.730000   0.60534459377313
0.32031250   0.731000   0.62300907643861
0.32031250   0.732000   0.64055329695652
0.32031250   0.733000   0.65636677825357
0.32031250   0.734000   0.67274800290856
0.32031250   0.735000   0.68779993156335
0.32031250   0.736000   0.69592058991174
0.32031250   0.737000   0.68104216483122
0.32031250   0.738000   0.65174946830239
0.32031250   0.739000   0.61324958798880
0.32031250   0.740000   0.56724805072468
0.32031250   0.741000   0.51303907090816
0.32031250   0.742000   0.45261793465967
0.32031250   0.743000   0.38697529293580
0.32031250   0.744000   0.33708473621193
0.32031250   0.745000   0.29706593199011
0.32031250   0.746000   0.26205416680829
0.32031250   0.747000   0.23153007969876
0.32031250   0.748000   0.20407696082521
0.32031250   0.749000   0.17860556428669
0.32031250   0.750000   0.15471465254537
0.32031250   0.751000   0.13301569895278
0.32031250   0.752000   0.11238929620991
0.32031250   0.753000   0.09291653304999
0.32031250   0.754000   0.07384514443535
0.32031250   0.755000   0.05581135798971
0.32031250   0.756000   0.04038609904306
0.32031250   0.757000   0.02796128499893
0.32031250   0.758000   0.01758684716631
0.32031250   0.759000   0.00967809476704
0.32031250   0.760000   0.00395795614961
0.32031250   0.761000   0.00053512276431
0.32031250   0.762000   0.00000000000000
0.32031250   0.763000   0.00000000000000
0.32031250   0.764000   0.00000000000000
0.32031250   0.765000   0.00000000000000
0.32031250   0.766000   0.00000000000000
0.32031250   0.767000   0.00000000000000
0.32031250   0.768000   0.00000000000000
0.32031250   0.769000   0.00000000000000
0.32031250   0.770000   0.00000000000000
0.32031250   0.771000   0.00000000000000
0.32031250   0.772000   0.00000000000000
0.32031250   0.773000   0.00000000000000
0.32031250   0.774000   0.00000000000000
0.32031250   0.775000   0.00000000000000
0.32031250   0.776000   0.00000000000000
0.32031250   0.777000   0.00000000000000
0.32031250   0.778000   0.00000000000000
0.32031250   0.779000   0.00000000000000
0.32031250   0.780000   0.00000000000000
0.32031250   0.781000   0.00000000000000
0.32031250   0.782000   0.00000000000000
0.32031250   0.783000   0.00000000000000
0.32031250   0.784000   0.00000000000000
0.32031250   0.785000   0.00000000000000
0.32031250   0.786000   0.00000000000000
0.32031250   0.787000   0.00000000000000
0.32031250   0.788000   0.00000000000000
0.32031250   0.789000   0.00000000000000
0.32031250   0.790000   0.00000000000000
0.32031250   0.791000   0.00000000000000
0.32031250   0.792000   0.00000000000000
0.32031250   0.793000   0.00000000000000
0.32031250   0.794000   0.00000000000000
0.32031250   0.795000   0.00000000000000
0.32031250   0.796000   0.00000000000000
0.32031250   0.797000   0.00000000000000
0.32031250   0.798000   0.00000000000000
0.32031250   0.799000   0.00000000000000
0.32031250   0.800000   0.00000000000000
0.32031250   0.801000   0.00000000000000
0.32031250   0.802000   0.00000000000000
0.32031250   0.803000   0.00000000000000
0.32031250   0.804000   0.00000000000000
0.32031250   0.805000   0.00000000000000
0.32031250   0.806000   0.00000000000000
0.32031250   0.807000   0.00000000000000
0.32031250   0.808000   0.00000000000000
0.32031250   0.809000   0.00000000000000
0.32031250   0.810000   0.00000000000000
0.32031250   0.811000   0.00000000000000
0.32031250   0.812000   0.00000000000000
0.32031250   0.813000   0.00000000000000
0.32031250   0.814000   0.00000000000000
0.32031250   0.815000   0.00000000000000
0.32031250   0.816000   0.00000000000000
0.32031250   0.817000   0.00000000000000
0.32031250   0.818000   0.00000000000000
0.32031250   0.819000   0.00000000000000
0.32031250   0.820000   0.00000000000000
0.32031250   0.821000   0.00000000000000
0.32031250   0.822000   0.00000000000000
0.32031250   0.823000   0.00000000000000
0.32031250   0.824000   0.00000000000000
0.32031250   0.825000   0.00000000000000
0.32031250   0.826000   0.00000000000000
0.32031250   0.827000   0.00000000000000
0.32031250   0.828000   0.00000000000000
0.32031250   0.829000   0.00000000000000
0.32031250   0.830000   0.00000000000000
0.32031250   0.831000   0.00000000000000
0.32031250   0.832000   0.00000000000000
0.32031250   0.833000   0.00000000000000
0.32031250   0.834000   0.00000000000000
0.32031250   0.835000   0.00000000000000
0.32031250   0.836000   0.00000000000000
0.32031250   0.837000   0.00000000000000
0.32031250   0.838000   0.00000000000000
0.32031250   0.839000   0.00000000000000
0.32031250   0.840000   0.00000000000000
0.32031250   0.841000   0.00000000000000
0.32031250   0.842000   0.00000000000000
0.32031250   0.843000   0.00000000000000
0.32031250   0.844000   0.00000000000000
0.32031250   0.845000   0.00000000000000
0.32031250   0.846000   0.00000000000000
0.32031250   0.847000   0.00000000000000
0.32031250   0.848000   0.00000000000000
0.32031250   0.849000   0.00000000000000
0.32031250   0.850000   0.00000000000000
0.32031250   0.851000   0.00000000000000
0.32031250   0.852000   0.00000000000000
0.32031250   0.853000   0.00000000000000
0.32031250   0.854000   0.00000000000000
0.32031250   0.855000   0.00000000000000
0.32031250   0.856000   0.00000000000000
0.32031250   0.857000   0.00000000000000
0.32031250   0.858000   0.00000000000000
0.32031250   0.859000   0.00000000000000
0.32031250   0.860000   0.00000000000000
0.32031250   0.861000   0.00000000000000
0.32031250   0.862000   0.00000000000000
0.32031250   0.863000   0.00000000000000
0.32031250   0.864000   0.00000000000000
0.32031250   0.865000   0.00000000000000
0.32031250   0.866000   0.00000000000000
0.32031250   0.867000   0.00000000000000
0.32031250   0.868000   0.00000000000000
0.32031250   0.869000   0.00000000000000
0.32031250   0.870000   0.00000000000000
0.32031250   0.871000   0.00000000000000
0.32031250   0.872000   0.00000000000000
0.32031250   0.873000   0.00000000000000
0.32031250   0.874000   0.00000000000000
0.32031250   0.875000   0.00000000000000
0.32031250   0.876000   0.00000000000000
0.32031250   0.877000   0.00000000000000
0.32031250   0.878000   0.00000000000000
0.32031250   0.879000   0.00000000000000
0.32031250   0.880000   0.00000000000000
0.32031250   0.881000   0.00000000000000
0.32031250   0.882000   0.00000000000000
0.32031250   0.883000   0.00000000000000
0.32031250   0.884000   0.00000000000000
0.32031250   0.885000   0.00000000000000
0.32031250   0.886000   0.00000000000000
0.32031250   0.887000   0.00000000000000
0.32031250   0.888000   0.00000000000000
0.32031250   0.889000   0.00000000000000
0.32031250   0.890000   0.00000000000000
0.32031250   0.891000   0.00000000000000
0.32031250   0.892000   0.00000000000000
0.32031250   0.893000   0.00000000000000
0.32031250   0.894000   0.00000000000000
0.32031250   0.895000   0.00000000000000
0.32031250   0.896000   0.00000000000000
0.32031250   0.897000   0.00000000000000
0.32031250   0.898000   0.00000000000000
0.32031250   0.899000   0.00000000000000
0.32031250   0.900000   0.00000000000000
0.32031250   0.901000   0.00000000000000
0.32031250   0.902000   0.00000000000000
0.32031250   0.903000   0.00000000000000
0.32031250   0.904000   0.00000000000000
0.32031250   0.905000   0.00000000000000
0.32031250   0.906000   0.00000000000000
0.32031250   0.907000   0.00000000000000
0.32031250   0.908000   0.00000000000000
0.32031250   0.909000   0.00000000000000
0.32031250   0.910000   0.00000000000000
0.32031250   0.911000   0.00000000000000
0.32031250   0.912000   0.00000000000000
0.32031250   0.913000   0.00000000000000
0.32031250   0.914000   0.00000000000000
0.32031250   0.915000   0.00000000000000
0.32031250   0.916000   0.00000000000000
0.32031250   0.917000   0.00000000000000
0.32031250   0.918000   0.00000000000000
0.32031250   0.919000   0.00000000000000
0.32031250   0.920000   0.00000000000000
0.32031250   0.921000   0.00000000000000
0.32031250   0.922000   0.00000000000000
0.32031250   0.923000   0.00000000000000
0.32031250   0.924000   0.00000000000000
0.32031250   0.925000   0.00000000000000
0.32031250   0.926000   0.00000000000000
0.32031250   0.927000   0.00000000000000
0.32031250   0.928000   0.00000000000000
0.32031250   0.929000   0.00000000000000
0.32031250   0.930000   0.00000000000000
0.32031250   0.931000   0.00000000000000
0.32031250   0.932000   0.00000000000000
0.32031250   0.933000   0.00000000000000
0.32031250   0.934000   0.00000000000000
0.32031250   0.935000   0.00000000000000
0.32031250   0.936000   0.00000000000000
0.32031250   0.937000   0.00000000000000
0.32031250   0.938000   0.00000000000000
0.32031250   0.939000   0.00000000000000
0.32031250   0.940000   0.00000000000000
0.32031250   0.941000   0.00000000000000
0.32031250   0.942000   0.00000000000000
0.32031250   0.943000   0.00000000000000
0.32031250   0.944000   0.00000000000000
0.32031250   0.945000   0.00000000000000
0.32031250   0.946000   0.00000000000000
0.32031250   0.947000   0.00000000000000
0.32031250   0.948000   0.00000000000000
0.32031250   0.949000   0.00000000000000
0.32031250   0.950000   0.00000000000000
0.32031250   0.951000   0.00000000000000
0.32031250   0.952000   0.00000000000000
0.32031250   0.953000   0.00000000000000
0.32031250   0.954000   0.00000000000000
0.32031250   0.955000   0.00000000000000
0.32031250   0.956000   0.00000000000000
0.32031250   0.957000   0.00000000000000
0.32031250   0.958000   0.00000000000000
0.32031250   0.959000   0.00000000000000
0.32031250   0.960000   0.00000000000000
0.32031250   0.961000   0.00000000000000
0.32031250   0.962000   0.00000000000000
0.32031250   0.963000   0.00000000000000
0.32031250   0.964000   0.00000000000000
0.32031250   0.965000   0.00000000000000
0.32031250   0.966000   0.00000000000000
0.32031250   0.967000   0.00000000000000
0.32031250   0.968000   0.00000000000000
0.32031250   0.969000   0.00000000000000
0.32031250   0.970000   0.00000000000000
0.32031250   0.971000   0.00000000000000
0.32031250   0.972000   0.00000000000000
0.32031250   0.973000   0.00000000000000
0.32031250   0.974000   0.00000000000000
0.32031250   0.975000   0.00000000000000
0.32031250   0.976000   0.00000000000000
0.32031250   0.977000   0.00000000000000
0.32031250   0.978000   0.00000000000000
0.32031250   0.979000   0.00000000000000
0.32031250   0.980000   0.00000000000000
0.32031250   0.981000   0.00000000000000
0.32031250   0.982000   0.00000000000000
0.32031250   0.983000   0.00000000000000
0.32031250   0.984000   0.00000000000000
0.32031250   0.985000   0.00000000000000
0.32031250   0.986000   0.00000000000000
0.32031250   0.987000   0.00000000000000
0.32031250   0.988000   0.00000000000000
0.32031250   0.989000   0.00000000000000
0.32031250   0.990000   0.00000000000000
0.32031250   0.991000   0.00000000000000
0.32031250   0.992000   0.00000000000000
0.32031250   0.993000   0.00000000000000
0.32031250   0.994000   0.00000000000000
0.32031250   0.995000   0.00000000000000
0.32031250   0.996000   0.00000000000000
0.32031250   0.997000   0.00000000000000
0.32031250   0.998000   0.00000000000000
0.32031250   0.999000   0.00000000000000
0.32812500   0.700000   0.00000000000000
0.32812500   0.701000   0.00000000000000
0.32812500   0.702000   0.00000000000000
0.32812500   0.703000   0.00000000000000
0.32812500   0.704000   0.00000000000000
0.32812500   0.705000   0.00000000000000
0.32812500   0.706000   0.00000000000000
0.32812500   0.707000   0.00000000000000
0.32812500   0.708000   0.00000000000000
0.32812500   0.709000   0.00000000000000
0.32812500   0.710000   0.00000000000000
0.32812500   0.711000   0.00009562017297
0.32812500   0.712000   0.01578594084234
0.32812500   0.713000   0.04347131015626
0.32812500   0.714000   0.07910001847406
0.32812500   0.715000   0.12100706779206
0.32812500   0.716000   0.16815527811209
0.32812500   0.717000   0.22021332535571
0.32812500   0.718000   0.27637246278531
0.32812500   0.719000   0.32435916282377
0.32812500   0.720000   0.36185165115009
0.32812500   0.721000   0.39529801773016
0.32812500   0.722000   0.42551227213776
0.32812500   0.723000   0.45308038123193
0.32812500   0.724000   0.47875727603837
0.32812500   0.725000   0.50275349440356
0.32812500   0.726000   0.52538014016898
0.32812500   0.727000   0.54696552565011
0.32812500   0.728000   0.56738132631693
0.32812500   0.729000   0.58645743456366
0.32812500   0.730000   0.60544252835653
0.32812500   0.731000   0.62322698900500
0.32812500   0.732000   0.63972262236271
0.32812500   0.733000   0.65702229253551
0.32812500   0.734000   0.66516450148279
0.32812500   0.735000   0.65092827700609
0.32812500   0.736000   0.62430952931932
0.32812500   0.737000   0.58887205952901
0.32812500   0.738000   0.54490272036511
0.32812500   0.739000   0.49302438318509
0.32812500   0.740000   0.43635534939826
0.32812500   0.741000   0.37498288217098
0.32812500   0.742000   0.32942024166453
0.32812500   0.743000   0.29295302183806
0.32812500   0.744000   0.26211387124784
0.32812500   0.745000   0.23409986292218
0.32812500   0.746000   0.20895039081315
0.32812500   0.747000   0.18622021900332
0.32812500   0.748000   0.16542087751034
0.32812500   0.749000   0.14605661930964
0.32812500   0.750000   0.12763166901085
0.32812500   0.751000   0.11087914453106
0.32812500   0.752000   0.09496492413578
0.32812500   0.753000   0.08034719854328
0.32812500   0.754000   0.06646768455003
0.32812500   0.755000   0.05307789676891
0.32812500   0.756000   0.04046435391393
0.32812500   0.757000   0.02986328455218
0.32812500   0.758000   0.02067818274238
0.32812500   0.759000   0.01340038530272
0.32812500   0.760000   0.00777360456466
0.32812500   0.761000   0.00370456549855
0.32812500   0.762000   0.00112066519123
0.32812500   0.763000   0.00000559515499
0.32812500   0.764000   0.00000000000000
0.32812500   0.765000   0.00000000000000
0.32812500   0.766000   0.00000000000000
0.32812500   0.767000   0.00000000000000
0.32812500   0.768000   0.00000000000000
0.32812500   0.769000   0.00000000000000
0.32812500   0.770000   0.00000000000000
0.32812500   0.771000   0.00000000000000
0.32812500   0.772000   0.00000000000000
0.32812500   0.773000   0.00000000000000
0.32812500   0.774000   0.00000000000000
0.32812500   0.775000   0.00000000000000
0.32812500   0.776000   0.00000000000000
0.32812500   0.777000   0.00000000000000
0.32812500   0.778000   0.00000000000000
0.32812500   0.779000   0.00000000000000
0.32812500   0.780000   0.00000000000000
0.32812500   0.781000   0.00000000000000
0.32812500   0.782000   0.00000000000000
0.32812500   0.783000   0.00000000000000
0.32812500   0.784000   0.00000000000000
0.32812500   0.785000   0.00000000000000
0.32812500   0.786000   0.00000000000000
0.32812500   0.787000   0.00000000000000
0.32812500   0.788000   0.00000000000000
0.32812500   0.789000   0.00000000000000
0.32812500   0.790000   0.00000000000000
0.32812500   0.791000   0.00000000000000
0.32812500   0.792000   0.00000000000000
0.32812500   0.793000   0.00000000000000
0.32812500   0.794000   0.00000000000000
0.32812500   0.795000   0.00000000000000
0.32812500   0.796000   0.00000000000000
0.32812500   0.797000   0.00000000000000
0.32812500   0.798000   0.00000000000000
0.32812500   0.799000   0.00000000000000
0.32812500   0.800000   0.00000000000000
0.32812500   0.801000   0.00000000000000
0.32812500   0.802000   0.00000000000000
0.32812500   0.803000   0.00000000000000
0.32812500   0.804000   0.00000000000000
0.32812500   0.805000   0.00000000000000
0.32812500   0.806000   0.00000000000000
0.32812500   0.807000   0.00000000000000
0.32812500   0.808000   0.00000000000000
0.32812500   0.809000   0.00000000000000
0.32812500   0.810000   0.00000000000000
0.32812500   0.811000   0.00000000000000
0.32812500   0.812000   0.00000000000000
0.32812500   0.813000   0.00000000000000
0.32812500   0.814000   0.00000000000000
0.32812500   0.815000   0.00000000000000
0.32812500   0.816000   0.00000000000000
0.32812500   0.817000   0.00000000000000
0.32812500   0.818000   0.00000000000000
0.32812500   0.819000   0.00000000000000
0.32812500   0.820000   0.00000000000000
0.32812500   0.821000   0.00000000000000
0.32812500   0.822000   0.00000000000000
0.32812500   0.823000   0.00000000000000
0.32812500   0.824000   0.00000000000000
0.32812500   0.825000   0.00000000000000
0.32812500   0.826000   0.00000000000000
0.32812500   0.827000   0.00000000000000
0.32812500   0.828000   0.00000000000000
0.32812500   0.829000   0.00000000000000
0.32812500   0.830000   0.00000000000000
0.32812500   0.831000   0.00000000000000
0.32812500   0.832000   0.00000000000000
0.32812500   0.833000   0.00000000000000
0.32812500   0.834000   0.00000000000000
0.32812500   0.835000   0.00000000000000
0.32812500   0.836000   0.00000000000000
0.32812500   0.837000   0.00000000000000
0.32812500   0.838000   0.00000000000000
0.32812500   0.839000   0.00000000000000
0.32812500   0.840000   0.00000000000000
0.32812500   0.841000   0.00000000000000
0.32812500   0.842000   0.00000000000000
0.32812500   0.843000   0.00000000000000
0.32812500   0.844000   0.00000000000000
0.32812500   0.845000   0.00000000000000
0.32812500   0.846000   0.00000000000000
0.32812500   0.847000   0.00000000000000
0.32812500   0.848000   0.00000000000000
0.32812500   0.849000   0.00000000000000
0.32812500   0.850000   0.00000000000000
0.32812500   0.851000   0.00000000000000
0.32812500   0.852000   0.00000000000000
0.32812500   0.853000   0.00000000000000
0.32812500   0.854000   0.00000000000000
0.32812500   0.855000   0.00000000000000
0.32812500   0.856000   0.00000000000000
0.32812500   0.857000   0.00000000000000
0.32812500   0.858000   0.00000000000000
0.32812500   0.859000   0.00000000000000
0.32812500   0.860000   0.00000000000000
0.32812500   0.861000   0.00000000000000
0.32812500   0.862000   0.00000000000000
0.32812500   0.863000   0.00000000000000
0.32812500   0.864000   0.00000000000000
0.32812500   0.865000   0.00000000000000
0.32812500   0.866000   0.00000000000000
0.32812500   0.867000   0.00000000000000
0.32812500   0.868000   0.00000000000000
0.32812500   0.869000   0.00000000000000
0.32812500   0.870000   0.00000000000000
0.32812500   0.871000   0.00000000000000
0.32812500   0.872000   0.00000000000000
0.32812500   0.873000   0.00000000000000
0.32812500   0.874000   0.00000000000000
0.32812500   0.875000   0.00000000000000
0.32812500   0.876000   0.00000000000000
0.32812500   0.877000   0.00000000000000
0.32812500   0.878000   0.00000000000000
0.32812500   0.879000   0.00000000000000
0.32812500   0.880000   0.00000000000000
0.32812500   0.881000   0.00000000000000
0.32812500   0.882000   0.00000000000000
0.32812500   0.883000   0.00000000000000
0.32812500   0.884000   0.00000000000000
0.32812500   0.885000   0.00000000000000
0.32812500   0.886000   0.00000000000000
0.32812500   0.887000   0.00000000000000
0.32812500   0.888000   0.00000000000000
0.32812500   0.889000   0.00000000000000
0.32812500   0.890000   0.00000000000000
0.32812500   0.891000   0.00000000000000
0.32812500   0.892000   0.00000000000000
0.32812500   0.893000   0.00000000000000
0.32812500   0.894000   0.00000000000000
0.32812500   0.895000   0.00000000000000
0.32812500   0.896000   0.00000000000000
0.32812500   0.897000   0.00000000000000
0.32812500   0.898000   0.00000000000000
0.32812500   0.899000   0.00000000000000
0.32812500   0.900000   0.00000000000000
0.32812500   0.901000   0.00000000000000
0.32812500   0.902000   0.00000000000000
0.32812500   0.903000   0.00000000000000
0.32812500   0.904000   0.00000000000000
0.32812500   0.905000   0.00000000000000
0.32812500   0.906000   0.00000000000000
0.32812500   0.907000   0.00000000000000
0.32812500   0.908000   0.00000000000000
0.32812500   0.909000   0.00000000000000
0.32812500   0.910000   0.00000000000000
0.32812500   0.911000   0.00000000000000
0.32812500   0.912000   0.00000000000000
0.32812500   0.913000   0.00000000000000
0.32812500   0.914000   0.00000000000000
0.32812500   0.915000   0.00000000000000
0.32812500   0.916000   0.00000000000000
0.32812500   0.917000   0.00000000000000
0.32812500   0.918000   0.00000000000000
0.32812500   0.919000   0.00000000000000
0.32812500   0.920000   0.00000000000000
0.32812500   0.921000   0.00000000000000
0.32812500   0.922000   0.00000000000000
0.32812500   0.923000   0.00000000000000
0.32812500   0.924000   0.00000000000000
0.32812500   0.925000   0.00000000000000
0.32812500   0.926000   0.00000000000000
0.32812500   0.927000   0.00000000000000
0.32812500   0.928000   0.00000000000000
0.32812500   0.929000   0.00000000000000
0.32812500   0.930000   0.00000000000000
0.32812500   0.931000   0.00000000000000
0.32812500   0.932000   0.00000000000000
0.32812500   0.933000   0.00000000000000
0.32812500   0.934000   0.00000000000000
0.32812500   0.935000   0.00000000000000
0.32812500   0.936000   0.00000000000000
0.32812500   0.937000   0.00000000000000
0.32812500   0.938000   0.00000000000000
0.32812500   0.939000   0.00000000000000
0.32812500   0.940000   0.00000000000000
0.32812500   0.941000   0.00000000000000
0.32812500   0.942000   0.00000000000000
0.32812500   0.943000   0.00000000000000
0.32812500   0.944000   0.00000000000000
0.32812500   0.945000   0.00000000000000
0.32812500   0.946000   0.00000000000000
0.32812500   0.947000   0.00000000000000
0.32812500   0.948000   0.00000000000000
0.32812500   0.949000   0.00000000000000
0.32812500   0.950000   0.00000000000000
0.32812500   0.951000   0.00000000000000
0.32812500   0.952000   0.00000000000000
0.32812500   0.953000   0.00000000000000
0.32812500   0.954000   0.00000000000000
0.32812500   0.955000   0.00000000000000
0.32812500   0.956000   0.00000000000000
0.32812500   0.957000   0.00000000000000
0.32812500   0.958000   0.00000000000000
0.32812500   0.959000   0.00000000000000
0.32812500   0.960000   0.00000000000000
0.32812500   0.961000   0.00000000000000
0.32812500   0.962000   0.00000000000000
0.32812500   0.963000   0.00000000000000
0.32812500   0.964000   0.00000000000000
0.32812500   0.965000   0.00000000000000
0.32812500   0.966000   0.00000000000000
0.32812500   0.967000   0.00000000000000
0.32812500   0.968000   0.00000000000000
0.32812500   0.969000   0.00000000000000
0.32812500   0.970000   0.00000000000000
0.32812500   0.971000   0.00000000000000
0.32812500   0.972000   0.00000000000000
0.32812500   0.973000   0.00000000000000
0.32812500   0.974000   0.00000000000000
0.32812500   0.975000   0.00000000000000
0.32812500   0.976000   0.00000000000000
0.32812500   0.977000   0.00000000000000
0.32812500   0.978000   0.00000000000000
0.32812500   0.979000   0.00000000000000
0.32812500   0.980000   0.00000000000000
0.32812500   0.981000   0.00000000000000
0.32812500   0.982000   0.00000000000000
0.32812500   0.983000   0.00000000000000
0.32812500   0.984000   0.00000000000000
0.32812500   0.985000   0.00000000000000
0.32812500   0.986000   0.00000000000000
0.32812500   0.987000   0.00000000000000
0.32812500   0.988000   0.00000000000000
0.32812500   0.989000   0.00000000000000
0.32812500   0.990000   0.00000000000000
0.32812500   0.991000   0.00000000000000
0.32812500   0.992000   0.00000000000000
0.32812500   0.993000   0.00000000000000
0.32812500   0.994000   0.00000000000000
0.32812500   0.995000   0.00000000000000
0.32812500   0.996000   0.00000000000000
0.32812500   0.997000   0.00000000000000
0.32812500   0.998000   0.00000000000000
0.32812500   0.999000   0.00000000000000
0.33593750   0.700000   0.00000000000000
0.33593750   0.701000   0.00000000000000
0.33593750   0.702000   0.00000000000000
0.33593750   0.703000   0.00000000000000
0.33593750   0.704000   0.00000000000000
0.33593750   0.705000   0.00000000000000
0.33593750   0.706000   0.00000000000000
0.33593750   0.707000   0.00000000000000
0.33593750   0.708000   0.00000000000000
0.33593750   0.709000   0.00000000000000
0.33593750   0.710000   0.00000000000000
0.33593750   0.711000   0.00009160981976
0.33593750   0.712000   0.01581047713883
0.33593750   0.713000   0.04356842242076
0.33593750   0.714000   0.07918273522473
0.33593750   0.715000   0.12096600378334
0.33593750   0.716000   0.16828507893170
0.33593750   0.717000   0.22018596216422
0.33593750   0.718000   0.27633061506141
0.33593750   0.719000   0.32391089198720
0.33593750   0.720000   0.36202607028419
0.33593750   0.721000   0.39544352550894
0.33593750   0.722000   0.42531570602825
0.33593750   0.723000   0.45293289442021
0.33593750   0.724000   0.47880821943944
0.33593750   0.725000   0.50233689826350
0.33593750   0.726000   0.52514748164545
0.33593750   0.727000   0.54683110847891
0.33593750   0.728000   0.56680515314538
0.33593750   0.729000   0.58686799062493
0.33593750   0.730000   0.60534459377313
0.33593750   0.731000   0.62300907643861
0.33593750   0.732000   0.63393758340733
0.33593750   0.733000   0.62220115227549
0.33593750   0.734000   0.59888863857708
0.33593750   0.735000   0.56572625678151
0.33593750   0.736000   0.52491358800789
0.33593750   0.737000   0.47792764263886
0.33593750   0.738000   0.42340890436578
0.33593750   0.739000   0.36497312008015
0.33593750   0.740000   0.32280502157483
0.33593750   0.741000   0.28872346593054
0.33593750   0.742000   0.25990761958568
0.33593750   0.743000   0.23446393524670
0.33593750   0.744000   0.21132564502017
0.33593750   0.745000   0.19076417972776
0.33593750   0.746000   0.17104861053833
0.33593750   0.747000   0.15374102100667
0.33593750   0.748000   0.13738991013309
0.33593750   0.749000   0.12218398448075
0.33593750   0.750000   0.10770936952236
0.33593750   0.751000   0.09450991205571
0.33593750   0.752000   0.08213459929863
0.33593750   0.753000   0.07062627510408
0.33593750   0.754000   0.05987151404935
0.33593750   0.755000   0.04955212215371
0.33593750   0.756000   0.03993075548125
0.33593750   0.757000   0.03140319515848
0.33593750   0.758000   0.02325551863334
0.33593750   0.759000   0.01664120623515
0.33593750   0.760000   0.01121783270780
0.33593750   0.761000   0.00690443703343
0.33593750   0.762000   0.00380575450602
0.33593750   0.763000   0.00165083754406
0.33593750   0.764000   0.00044797649970
0.33593750   0.765000   0.00001023515508
0.33593750   0.766000   0.00000000000000
0.33593750   0.767000   0.00000000000000
0.33593750   0.768000   0.00000000000000
0.33593750   0.769000   0.00000000000000
0.33593750   0.770000   0.00000000000000
0.33593750   0.771000   0.00000000000000
0.33593750   0.772000   0.00000000000000
0.33593750   0.773000   0.00000000000000
0.33593750   0.774000   0.00000000000000
0.33593750   0.775000   0.00000000000000
0.33593750   0.776000   0.00000000000000
0.33593750   0.777000   0.00000000000000
0.33593750   0.778000   0.00000000000000
0.33593750   0.779000   0.00000000000000
0.33593750   0.780000   0.00000000000000
0.33593750   0.781000   0.00000000000000
0.33593750   0.782000   0.00000000000000
0.33593750   0.783000   0.00000000000000
0.33593750   0.784000   0.00000000000000
0.33593750   0.785000   0.00000000000000
0.33593750   0.786000   0.00000000000000
0.33593750   0.787000   0.00000000000000
0.33593750   0.788000   0.00000000000000
0.33593750   0.789000   0.00000000000000
0.33593750   0.790000   0.00000000000000
0.33593750   0.791000   0.00000000000000
0.33593750   0.792000   0.00000000000000
0.33593750   0.793000   0.00000000000000
0.33593750   0.794000   0.00000000000000
0.33593750   0.795000   0.00000000000000
0.33593750   0.796000   0.00000000000000
0.33593750   0.797000   0.00000000000000
0.33593750   0.798000   0.00000000000000
0.33593750   0.799000   0.00000000000000
0.33593750   0.800000   0.00000000000000
0.33593750   0.801000   0.00000000000000
0.33593750   0.802000   0.00000000000000
0.33593750   0.803000   0.00000000000000
0.33593750   0.804000   0.00000000000000
0.33593750   0.805000   0.00000000000000
0.33593750   0.806000   0.00000000000000
0.33593750   0.807000   0.00000000000000
0.33593750   0.808000   0.00000000000000
0.33593750   0.809000   0.00000000000000
0.33593750   0.810000   0.00000000000000
0.33593750   0.811000   0.00000000000000
0.33593750   0.812000   0.00000000000000
0.33593750   0.813000   0.00000000000000
0.33593750   0.814000   0.00000000000000
0.33593750   0.815000   0.00000000000000
0.33593750   0.816000   0.00000000000000
0.33593750   0.817000   0.00000000000000
0.33593750   0.818000   0.00000000000000
0.33593750   0.819000   0.00000000000000
0.33593750   0.820000   0.00000000000000
0.33593750   0.821000   0.00000000000000
0.33593750   0.822000   0.00000000000000
0.33593750   0.823000   0.00000000000000
0.33593750   0.824000   0.00000000000000
0.33593750   0.825000   0.00000000000000
0.33593750   0.826000   0.00000000000000
0.33593750   0.827000   0.00000000000000
0.33593750   0.828000   0.00000000000000
0.33593750   0.829000   0.00000000000000
0.33593750   0.830000   0.00000000000000
0.33593750   0.831000   0.00000000000000
0.33593750   0.832000   0.00000000000000
0.33593750   0.833000   0.00000000000000
0.33593750   0.834000   0.00000000000000
0.33593750   0.835000   0.00000000000000
0.33593750   0.836000   0.00000000000000
0.33593750   0.837000   0.00000000000000
0.33593750   0.838000   0.00000000000000
0.33593750   0.839000   0.00000000000000
0.33593750   0.840000   0.00000000000000
0.33593750   0.841000   0.00000000000000
0.33593750   0.842000   0.00000000000000
0.33593750   0.843000   0.00000000000000
0.33593750   0.844000   0.00000000000000
0.33593750   0.845000   0.00000000000000
0.33593750   0.846000   0.00000000000000
0.33593750   0.847000   0.00000000000000
0.33593750   0.848000   0.00000000000000
0.33593750   0.849000   0.00000000000000
0.33593750   0.850000   0.00000000000000
0.33593750   0.851000   0.00000000000000
0.33593750   0.852000   0.00000000000000
0.33593750   0.853000   0.00000000000000
0.33593750   0.854000   0.00000000000000
0.33593750   0.855000   0.00000000000000
0.33593750   0.856000   0.00000000000000
0.33593750   0.857000   0.00000000000000
0.33593750   0.858000   0.00000000000000
0.33593750   0.859000   0.00000000000000
0.33593750   0.860000   0.00000000000000
0.33593750   0.861000   0.00000000000000
0.33593750   0.862000   0.00000000000000
0.33593750   0.863000   0.00000000000000
0.33593750   0.864000   0.00000000000000
0.33593750   0.865000   0.00000000000000
0.33593750   0.866000   0.00000000000000
0.33593750   0.867000   0.00000000000000
0.33593750   0.868000   0.00000000000000
0.33593750   0.869000   0.00000000000000
0.33593750   0.870000   0.00000000000000
0.33593750   0.871000   0.00000000000000
0.33593750   0.872000   0.00000000000000
0.33593750   0.873000   0.00000000000000
0.33593750   0.874000   0.00000000000000
0.33593750   0.875000   0.00000000000000
0.33593750   0.876000   0.00000000000000
0.33593750   0.877000   0.00000000000000
0.33593750   0.878000   0.00000000000000
0.33593750   0.879000   0.00000000000000
0.33593750   0.880000   0.00000000000000
0.33593750   0.881000   0.00000000000000
0.33593750   0.882000   0.00000000000000
0.33593750   0.883000   0.00000000000000
0.33593750   0.884000   0.00000000000000
0.33593750   0.885000   0.00000000000000
0.33593750   0.886000   0.00000000000000
0.33593750   0.887000   0.00000000000000
0.33593750   0.888000   0.00000000000000
0.33593750   0.889000   0.00000000000000
0.33593750   0.890000   0.00000000000000
0.33593750   0.891000   0.00000000000000
0.33593750   0.892000   0.00000000000000
0.33593750   0.893000   0.00000000000000
0.33593750   0.894000   0.00000000000000
0.33593750   0.895000   0.00000000000000
0.33593750   0.896000   0.00000000000000
0.33593750   0.897000   0.00000000000000
0.33593750   0.898000   0.00000000000000
0.33593750   0.899000   0.00000000000000
0.33593750   0.900000   0.00000000000000
0.33593750   0.901000   0.00000000000000
0.33593750   0.902000   0.00000000000000
0.33593750   0.903000   0.00000000000000
0.33593750   0.904000   0.00000000000000
0.33593750   0.905000   0.00000000000000
0.33593750   0.906000   0.00000000000000
0.33593750   0.907000   0.00000000000000
0.33593750   0.908000   0.00000000000000
0.33593750   0.909000   0.00000000000000
0.33593750   0.910000   0.00000000000000
0.33593750   0.911000   0.00000000000000
0.33593750   0.912000   0.00000000000000
0.33593750   0.913000   0.00000000000000
0.33593750   0.914000   0.00000000000000
0.33593750   0.915000   0.00000000000000
0.33593750   0.916000   0.00000000000000
0.33593750   0.917000   0.00000000000000
0.33593750   0.918000   0.00000000000000
0.33593750   0.919000   0.00000000000000
0.33593750   0.920000   0.00000000000000
0.33593750   0.921000   0.00000000000000
0.33593750   0.922000   0.00000000000000
0.33593750   0.923000   0.00000000000000
0.33593750   0.924000   0.00000000000000
0.33593750   0.925000   0.00000000000000
0.33593750   0.926000   0.00000000000000
0.33593750   0.927000   0.00000000000000
0.33593750   0.928000   0.00000000000000
0.33593750   0.929000   0.00000000000000
0.33593750   0.930000   0.00000000000000
0.33593750   0.931000   0.00000000000000
0.33593750   0.932000   0.00000000000000
0.33593750   0.933000   0.00000000000000
0.33593750   0.934000   0.00000000000000
0.33593750   0.935000   0.00000000000000
0.33593750   0.936000   0.00000000000000
0.33593750   0.937000   0.00000000000000
0.33593750   0.938000   0.00000000000000
0.33593750   0.939000   0.00000000000000
0.33593750   0.940000   0.00000000000000
0.33593750   0.941000   0.00000000000000
0.33593750   0.942000   0.00000000000000
0.33593750   0.943000   0.00000000000000
0.33593750   0.944000   0.00000000000000
0.33593750   0.945000   0.00000000000000
0.33593750   0.946000   0.00000000000000
0.33593750   0.947000   0.00000000000000
0.33593750   0.948000   0.00000000000000
0.33593750   0.949000   0.00000000000000
0.33593750   0.950000   0.00000000000000
0.33593750   0.951000   0.00000000000000
0.33593750   0.952000   0.00000000000000
0.33593750   0.953000   0.00000000000000
0.33593750   0.954000   0.00000000000000
0.33593750   0.955000   0.00000000000000
0.33593750   0.956000   0.00000000000000
0.33593750   0.957000   0.00000000000000
0.33593750   0.958000   0.00000000000000
0.33593750   0.959000   0.00000000000000
0.33593750   0.960000   0.00000000000000
0.33593750   0.961000   0.00000000000000
0.33593750   0.962000   0.00000000000000
0.33593750   0.963000   0.00000000000000
0.33593750   0.964000   0.00000000000000
0.33593750   0.965000   0.00000000000000
0.33593750   0.966000   0.00000000000000
0.33593750   0.967000   0.00000000000000
0.33593750   0.968000   0.00000000000000
0.33593750   0.969000   0.00000000000000
0.33593750   0.970000   0.00000000000000
0.33593750   0.971000   0.00000000000000
0.33593750   0.972000   0.00000000000000
0.33593750   0.973000   0.00000000000000
0.33593750   0.974000   0.00000000000000
0.33593750   0.975000   0.00000000000000
0.33593750   0.976000   0.00000000000000
0.33593750   0.977000   0.00000000000000
0.33593750   0.978000   0.00000000000000
0.33593750   0.979000   0.00000000000000
0.33593750   0.980000   0.00000000000000
0.33593750   0.981000   0.00000000000000
0.33593750   0.982000   0.00000000000000
0.33593750   0.983000   0.00000000000000
0.33593750   0.984000   0.00000000000000
0.33593750   0.985000   0.00000000000000
0.33593750   0.986000   0.00000000000000
0.33593750   0.987000   0.00000000000000
0.33593750   0.988000   0.00000000000000
0.33593750   0.989000   0.00000000000000
0.33593750   0.990000   0.00000000000000
0.33593750   0.991000   0.00000000000000
0.33593750   0.992000   0.00000000000000
0.33593750   0.993000   0.00000000000000
0.33593750   0.994000   0.00000000000000
0.33593750   0.995000   0.00000000000000
0.33593750   0.996000   0.00000000000000
0.33593750   0.997000   0.00000000000000
0.33593750   0.998000   0.00000000000000
0.33593750   0.999000   0.00000000000000
0.34375000   0.700000   0.00000000000000
0.34375000   0.701000   0.00000000000000
0.34375000   0.702000   0.00000000000000
0.34375000   0.703000   0.00000000000000
0.34375000   0.704000   0.00000000000000
0.34375000   0.705000   0.00000000000000
0.34375000   0.706000   0.00000000000000
0.34375000   0.707000   0.00000000000000
0.34375000   0.708000   0.00000000000000
0.34375000   0.709000   0.00000000000000
0.34375000   0.710000   0.00000000000000
0.34375000   0.711000   0.00009562017297
0.34375000   0.712000   0.01578594084234
0.34375000   0.713000   0.04347131015626
0.34375000   0.714000   0.07910001847406
0.34375000   0.715000   0.12100706779206
0.34375000   0.716000   0.16815527811209
0.34375000   0.717000   0.22021332535571
0.34375000   0.718000   0.27637246278531
0.34375000   0.719000   0.32435916282377
0.34375000   0.720000   0.36185165115009
0.34375000   0.721000   0.39529801773016
0.34375000   0.722000   0.42551227213776
0.34375000   0.723000   0.45308038123193
0.34375000   0.724000   0.47875727603837
0.34375000   0.725000   0.50275349440356
0.34375000   0.726000   0.52538014016898
0.34375000   0.727000   0.54696552565011
0.34375000   0.728000   0.56738132631693
0.34375000   0.729000   0.58645743456366
0.34375000   0.730000   0.60151492296925
0.34375000   0.731000   0.59432895610400
0.34375000   0.732000   0.57406990740017
0.34375000   0.733000   0.54503019130790
0.34375000   0.734000   0.50822453789213
0.34375000   0.735000   0.46403812736384
0.34375000   0.736000   0.41390537501512
0.34375000   0.737000   0.35902186124323
0.34375000   0.738000   0.31694776380978
0.34375000   0.739000   0.28400371117455
0.34375000   0.740000   0.25677046853658
0.34375000   0.741000   0.23314703923257
0.34375000   0.742000   0.21159654323811
0.34375000   0.743000   0.19225933526993
0.34375000   0.744000   0.17493710007304
0.34375000   0.745000   0.15841971198549
0.34375000   0.746000   0.14301722767762
0.34375000   0.747000   0.12920320555137
0.34375000   0.748000   0.11629646646939
0.34375000   0.749000   0.10417192055658
0.34375000   0.750000   0.09270577826808
0.34375000   0.751000   0.08205545356552
0.34375000   0.752000   0.07205068228166
0.34375000   0.753000   0.06296624790829
0.34375000   0.754000   0.05434296151396
0.34375000   0.755000   0.04597164820105
0.34375000   0.756000   0.03834594870866
0.34375000   0.757000   0.03156223383790
0.34375000   0.758000   0.02506210517395
0.34375000   0.759000   0.01920620470126
0.34375000   0.760000   0.01410107286533
0.34375000   0.761000   0.00981410570935
0.34375000   0.762000   0.00646820012136
0.34375000   0.763000   0.00393692243189
0.34375000   0.764000   0.00207919371518
0.34375000   0.765000   0.00090383170728
0.34375000   0.766000   0.00024018819213
0.34375000   0.767000   0.00001415013012
0.34375000   0.768000   0.00000000000000
0.34375000   0.769000   0.00000000000000
0.34375000   0.770000   0.00000000000000
0.34375000   0.771000   0.00000000000000
0.34375000   0.772000   0.00000000000000
0.34375000   0.773000   0.00000000000000
0.34375000   0.774000   0.00000000000000
0.34375000   0.775000   0.00000000000000
0.34375000   0.776000   0.00000000000000
0.34375000   0.777000   0.00000000000000
0.34375000   0.778000   0.00000000000000
0.34375000   0.779000   0.00000000000000
0.34375000   0.780000   0.00000000000000
0.34375000   0.781000   0.00000000000000
0.34375000   0.782000   0.00000000000000
0.34375000   0.783000   0.00000000000000
0.34375000   0.784000   0.00000000000000
0.34375000   0.785000   0.00000000000000
0.34375000   0.786000   0.00000000000000
0.34375000   0.787000   0.00000000000000
0.34375000   0.788000   0.00000000000000
0.34375000   0.789000   0.00000000000000
0.34375000   0.790000   0.00000000000000
0.34375000   0.791000   0.00000000000000
0.34375000   0.792000   0.00000000000000
0.34375000   0.793000   0.00000000000000
0.34375000   0.794000   0.00000000000000
0.34375000   0.795000   0.00000000000000
0.34375000   0.796000   0.00000000000000
0.34375000   0.797000   0.00000000000000
0.34375000   0.798000   0.00000000000000
0.34375000   0.799000   0.00000000000000
0.34375000   0.800000   0.00000000000000
0.34375000   0.801000   0.00000000000000
0.34375000   0.802000   0.00000000000000
0.34375000   0.803000   0.00000000000000
0.34375000   0.804000   0.00000000000000
0.34375000   0.805000   0.00000000000000
0.34375000   0.806000   0.00000000000000
0.34375000   0.807000   0.00000000000000
0.34375000   0.808000   0.00000000000000
0.34375000   0.809000   0.00000000000000
0.34375000   0.810000   0.00000000000000
0.34375000   0.811000   0.00000000000000
0.34375000   0.812000   0.00000000000000
0.34375000   0.813000   0.00000000000000
0.34375000   0.814000   0.00000000000000
0.34375000   0.815000   0.00000000000000
0.34375000   0.816000   0.00000000000000
0.34375000   0.817000   0.00000000000000
0.34375000   0.818000   0.00000000000000
0.34375000   0.819000   0.00000000000000
0.34375000   0.820000   0.00000000000000
0.34375000   0.821000   0.00000000000000
0.34375000   0.822000   0.00000000000000
0.34375000   0.823000   0.00000000000000
0.34375000   0.824000   0.00000000000000
0.34375000   0.825000   0.00000000000000
0.34375000   0.826000   0.00000000000000
0.34375000   0.827000   0.00000000000000
0.34375000   0.828000   0.00000000000000
0.34375000   0.829000   0.00000000000000
0.34375000   0.830000   0.00000000000000
0.34375000   0.831000   0.00000000000000
0.34375000   0.832000   0.00000000000000
0.34375000   0.833000   0.00000000000000
0.34375000   0.834000   0.00000000000000
0.34375000   0.835000   0.00000000000000
0.34375000   0.836000   0.00000000000000
0.34375000   0.837000   0.00000000000000
0.34375000   0.838000   0.00000000000000
0.34375000   0.839000   0.00000000000000
0.34375000   0.840000   0.00000000000000
0.34375000   0.841000   0.00000000000000
0.34375000   0.842000   0.00000000000000
0.34375000   0.843000   0.00000000000000
0.34375000   0.844000   0.00000000000000
0.34375000   0.845000   0.00000000000000
0.34375000   0.846000   0.00000000000000
0.34375000   0.847000   0.00000000000000
0.34375000   0.848000   0.00000000000000
0.34375000   0.849000   0.00000000000000
0.34375000   0.850000   0.00000000000000
0.34375000   0.851000   0.00000000000000
0.34375000   0.852000   0.00000000000000
0.34375000   0.853000   0.00000000000000
0.34375000   0.854000   0.00000000000000
0.34375000   0.855000   0.00000000000000
0.34375000   0.856000   0.00000000000000
0.34375000   0.857000   0.00000000000000
0.34375000   0.858000   0.00000000000000
0.34375000   0.859000   0.00000000000000
0.34375000   0.860000   0.00000000000000
0.34375000   0.861000   0.00000000000000
0.34375000   0.862000   0.00000000000000
0.34375000   0.863000   0.00000000000000
0.34375000   0.864000   0.00000000000000
0.34375000   0.865000   0.00000000000000
0.34375000   0.866000   0.00000000000000
0.34375000   0.867000   0.00000000000000
0.34375000   0.868000   0.00000000000000
0.34375000   0.869000   0.00000000000000
0.34375000   0.870000   0.00000000000000
0.34375000   0.871000   0.00000000000000
0.34375000   0.872000   0.00000000000000
0.34375000   0.873000   0.00000000000000
0.34375000   0.874000   0.00000000000000
0.34375000   0.875000   0.00000000000000
0.34375000   0.876000   0.00000000000000
0.34375000   0.877000   0.00000000000000
0.34375000   0.878000   0.00000000000000
0.34375000   0.879000   0.00000000000000
0.34375000   0.880000   0.00000000000000
0.34375000   0.881000   0.00000000000000
0.34375000   0.882000   0.00000000000000
0.34375000   0.883000   0.00000000000000
0.34375000   0.884000   0.00000000000000
0.34375000   0.885000   0.00000000000000
0.34375000   0.886000   0.00000000000000
0.34375000   0.887000   0.00000000000000
0.34375000   0.888000   0.00000000000000
0.34375000   0.889000   0.00000000000000
0.34375000   0.890000   0.00000000000000
0.34375000   0.891000   0.00000000000000
0.34375000   0.892000   0.00000000000000
0.34375000   0.893000   0.00000000000000
0.34375000   0.894000   0.00000000000000
0.34375000   0.895000   0.00000000000000
0.34375000   0.896000   0.00000000000000
0.34375000   0.897000   0.00000000000000
0.34375000   0.898000   0.00000000000000
0.34375000   0.899000   0.00000000000000
0.34375000   0.900000   0.00000000000000
0.34375000   0.901000   0.00000000000000
0.34375000   0.902000   0.00000000000000
0.34375000   0.903000   0.00000000000000
0.34375000   0.904000   0.00000000000000
0.34375000   0.905000   0.00000000000000
0.34375000   0.906000   0.00000000000000
0.34375000   0.907000   0.00000000000000
0.34375000   0.908000   0.00000000000000
0.34375000   0.909000   0.00000000000000
0.34375000   0.910000   0.00000000000000
0.34375000   0.911000   0.00000000000000
0.34375000   0.912000   0.00000000000000
0.34375000   0.913000   0.00000000000000
0.34375000   0.914000   0.00000000000000
0.34375000   0.915000   0.00000000000000
0.34375000   0.916000   0.00000000000000
0.34375000   0.917000   0.00000000000000
0.34375000   0.918000   0.00000000000000
0.34375000   0.919000   0.00000000000000
0.34375000   0.920000   0.00000000000000
0.34375000   0.921000   0.00000000000000
0.34375000   0.922000   0.00000000000000
0.34375000   0.923000   0.00000000000000
0.34375000   0.924000   0.00000000000000
0.34375000   0.925000   0.00000000000000
0.34375000   0.926000   0.00000000000000
0.34375000   0.927000   0.00000000000000
0.34375000   0.928000   0.00000000000000
0.34375000   0.929000   0.00000000000000
0.34375000   0.930000   0.00000000000000
0.34375000   0.931000   0.00000000000000
0.34375000   0.932000   0.00000000000000
0.34375000   0.933000   0.00000000000000
0.34375000   0.934000   0.00000000000000
0.34375000   0.935000   0.00000000000000
0.34375000   0.936000   0.00000000000000
0.34375000   0.937000   0.00000000000000
0.34375000   0.938000   0.00000000000000
0.34375000   0.939000   0.00000000000000
0.34375000   0.940000   0.00000000000000
0.34375000   0.941000   0.00000000000000
0.34375000   0.942000   0.00000000000000
0.34375000   0.943000   0.00000000000000
0.34375000   0.944000   0.00000000000000
0.34375000   0.945000   0.00000000000000
0.34375000   0.946000   0.00000000000000
0.34375000   0.947000   0.00000000000000
0.34375000   0.948000   0.00000000000000
0.34375000   0.949000   0.00000000000000
0.34375000   0.950000   0.00000000000000
0.34375000   0.951000   0.00000000000000
0.34375000   0.952000   0.00000000000000
0.34375000   0.953000   0.00000000000000
0.34375000   0.954000   0.00000000000000
0.34375000   0.955000   0.00000000000000
0.34375000   0.956000   0.00000000000000
0.34375000   0.957000   0.00000000000000
0.34375000   0.958000   0.00000000000000
0.34375000   0.959000   0.00000000000000
0.34375000   0.960000   0.00000000000000
0.34375000   0.961000   0.00000000000000
0.34375000   0.962000   0.00000000000000
0.34375000   0.963000   0.00000000000000
0.34375000   0.964000   0.00000000000000
0.34375000   0.965000   0.00000000000000
0.34375000   0.966000   0.00000000000000
0.34375000   0.967000   0.00000000000000
0.34375000   0.968000   0.00000000000000
0.34375000   0.969000   0.00000000000000
0.34375000   0.970000   0.00000000000000
0.34375000   0.971000   0.00000000000000
0.34375000   0.972000   0.00000000000000
0.34375000   0.973000   0.00000000000000
0.34375000   0.974000   0.00000000000000
0.34375000   0.975000   0.00000000000000
0.34375000   0.976000   0.00000000000000
0.34375000   0.977000   0.00000000000000
0.34375000   0.978000   0.00000000000000
0.34375000   0.979000   0.00000000000000
0.34375000   0.980000   0.00000000000000
0.34375000   0.981000   0.00000000000000
0.34375000   0.982000   0.00000000000000
0.34375000   0.983000   0.00000000000000
0.34375000   0.984000   0.00000000000000
0.34375000   0.985000   0.00000000000000
0.34375000   0.986000   0.00000000000000
0.34375000   0.987000   0.00000000000000
0.34375000   0.988000   0.00000000000000
0.34375000   0.989000   0.00000000000000
0.34375000   0.990000   0.00000000000000
0.34375000   0.991000   0.00000000000000
0.34375000   0.992000   0.00000000000000
0.34375000   0.993000   0.00000000000000
0.34375000   0.994000   0.00000000000000
0.34375000   0.995000   0.00000000000000
0.34375000   0.996000   0.00000000000000
0.34375000   0.997000   0.00000000000000
0.34375000   0.998000   0.00000000000000
0.34375000   0.999000   0.00000000000000
0.35156250   0.700000   0.00000000000000
0.35156250   0.701000   0.00000000000000
0.35156250   0.702000   0.00000000000000
0.35156250   0.703000   0.00000000000000
0.35156250   0.704000   0.00000000000000
0.35156250   0.705000   0.00000000000000
0.35156250   0.706000   0.00000000000000
0.35156250   0.707000   0.00000000000000
0.35156250   0.708000   0.00000000000000
0.35156250   0.709000   0.00000000000000
0.35156250   0.710000   0.00000000000000
0.35156250   0.711000   0.00009160981976
0.35156250   0.712000   0.01581047713883
0.35156250   0.713000   0.04356842242076
0.35156250   0.714000   0.07918273522473
0.35156250   0.715000   0.12096600378334
0.35156250   0.716000   0.16828507893170
0.35156250   0.717000   0.22018596216422
0.35156250   0.718000   0.27633061506141
0.35156250   0.719000   0.32391089198720
0.35156250   0.720000   0.36202607028419
0.35156250   0.721000   0.39544352550894
0.35156250   0.722000   0.42531570602825
0.35156250   0.723000   0.45293289442021
0.35156250   0.724000   0.47880821943944
0.35156250   0.725000   0.50233689826350
0.35156250   0.726000   0.52514748164545
0.35156250   0.727000   0.54683110847891
0.35156250   0.728000   0.56620452561379
0.35156250   0.729000   0.56579221654364
0.35156250   0.730000   0.55082128259636
0.35156250   0.731000   0.52573071413282
0.35156250   0.732000   0.49295129921754
0.35156250   0.733000   0.45297746558406
0.35156250   0.734000   0.40715064257098
0.35156250   0.735000   0.35549975250599
0.35156250   0.736000   0.31119219634508
0.35156250   0.737000   0.27992347331505
0.35156250   0.738000   0.25312664015649
0.35156250   0.739000   0.23001506182121
0.35156250   0.740000   0.21025884364685
0.35156250   0.741000   0.19212849624506
0.35156250   0.742000   0.17586760154293
0.35156250   0.743000   0.16067067176335
0.35156250   0.744000   0.14671826701895
0.35156250   0.745000   0.13377860752168
0.35156250   0.746000   0.12130142269826
0.35156250   0.747000   0.11017205365966
0.35156250   0.748000   0.09966184122913
0.35156250   0.749000   0.08982265585766
0.35156250   0.750000   0.08065418811738
0.35156250   0.751000   0.07199588292674
0.35156250   0.752000   0.06396491429054
0.35156250   0.753000   0.05645326521670
0.35156250   0.754000   0.04951421887209
0.35156250   0.755000   0.04273012280720
0.35156250   0.756000   0.03643784233670
0.35156250   0.757000   0.03081327806491
0.35156250   0.758000   0.02546096655823
0.35156250   0.759000   0.02067102099961
0.35156250   0.760000   0.01628060023086
0.35156250   0.761000   0.01238894923216
0.35156250   0.762000   0.00895821822242
0.35156250   0.763000   0.00620005224298
0.35156250   0.764000   0.00406076002255
0.35156250   0.765000   0.00244142443037
0.35156250   0.766000   0.00130181096730
0.35156250   0.767000   0.00056987927254
0.35156250   0.768000   0.00016358524835
0.35156250   0.769000   0.00001473340584
0.35156250   0.770000   0.00000000000000
0.35156250   0.771000   0.00000000000000
0.35156250   0.772000   0.00000000000000
0.35156250   0.773000   0.00000000000000
0.35156250   0.774000   0.00000000000000
0.35156250   0.775000   0.00000000000000
0.35156250   0.776000   0.00000000000000
0.35156250   0.777000   0.00000000000000
0.35156250   0.778000   0.00000000000000
0.35156250   0.779000   0.00000000000000
0.35156250   0.780000   0.00000000000000
0.35156250   0.781000   0.00000000000000
0.35156250   0.782000   0.00000000000000
0.35156250   0.783000   0.00000000000000
0.35156250   0.784000   0.00000000000000
0.35156250   0.785000   0.00000000000000
0.35156250   0.786000   0.00000000000000
0.35156250   0.787000   0.00000000000000
0.35156250   0.788000   0.00000000000000
0.35156250   0.789000   0.00000000000000
0.35156250   0.790000   0.00000000000000
0.35156250   0.791000   0.00000000000000
0.35156250   0.792000   0.00000000000000
0.35156250   0.793000   0.00000000000000
0.35156250   0.794000   0.00000000000000
0.35156250   0.795000   0.00000000000000
0.35156250   0.796000   0.00000000000000
0.35156250   0.797000   0.00000000000000
0.35156250   0.798000   0.00000000000000
0.35156250   0.799000   0.00000000000000
0.35156250   0.800000   0.00000000000000
0.35156250   0.801000   0.00000000000000
0.35156250   0.802000   0.00000000000000
0.35156250   0.803000   0.00000000000000
0.35156250   0.804000   0.00000000000000
0.35156250   0.805000   0.00000000000000
0.35156250   0.806000   0.00000000000000
0.35156250   0.807000   0.00000000000000
0.35156250   0.808000   0.00000000000000
0.35156250   0.809000   0.00000000000000
0.35156250   0.810000   0.00000000000000
0.35156250   0.811000   0.00000000000000
0.35156250   0.812000   0.00000000000000
0.35156250   0.813000   0.00000000000000
0.35156250   0.814000   0.00000000000000
0.35156250   0.815000   0.00000000000000
0.35156250   0.816000   0.00000000000000
0.35156250   0.817000   0.00000000000000
0.35156250   0.818000   0.00000000000000
0.35156250   0.819000   0.00000000000000
0.35156250   0.820000   0.00000000000000
0.35156250   0.821000   0.00000000000000
0.35156250   0.822000   0.00000000000000
0.35156250   0.823000   0.00000000000000
0.35156250   0.824000   0.00000000000000
0.35156250   0.825000   0.00000000000000
0.35156250   0.826000   0.00000000000000
0.35156250   0.827000   0.00000000000000
0.35156250   0.828000   0.00000000000000
0.35156250   0.829000   0.00000000000000
0.35156250   0.830000   0.00000000000000
0.35156250   0.831000   0.00000000000000
0.35156250   0.832000   0.00000000000000
0.35156250   0.833000   0.00000000000000
0.35156250   0.834000   0.00000000000000
0.35156250   0.835000   0.00000000000000
0.35156250   0.836000   0.00000000000000
0.35156250   0.837000   0.00000000000000
0.35156250   0.838000   0.00000000000000
0.35156250   0.839000   0.00000000000000
0.35156250   0.840000   0.00000000000000
0.35156250   0.841000   0.00000000000000
0.35156250   0.842000   0.00000000000000
0.35156250   0.843000   0.00000000000000
0.35156250   0.844000   0.00000000000000
0.35156250   0.845000   0.00000000000000
0.35156250   0.846000   0.00000000000000
0.35156250   0.847000   0.00000000000000
0.35156250   0.848000   0.00000000000000
0.35156250   0.849000   0.00000000000000
0.35156250   0.850000   0.00000000000000
0.35156250   0.851000   0.00000000000000
0.35156250   0.852000   0.00000000000000
0.35156250   0.853000   0.00000000000000
0.35156250   0.854000   0.00000000000000
0.35156250   0.855000   0.00000000000000
0.35156250   0.856000   0.00000000000000
0.35156250   0.857000   0.00000000000000
0.35156250   0.858000   0.00000000000000
0.35156250   0.859000   0.00000000000000
0.35156250   0.860000   0.00000000000000
0.35156250   0.861000   0.00000000000000
0.35156250   0.862000   0.00000000000000
0.35156250   0.863000   0.00000000000000
0.35156250   0.864000   0.00000000000000
0.35156250   0.865000   0.00000000000000
0.35156250   0.866000   0.00000000000000
0.35156250   0.867000   0.00000000000000
0.35156250   0.868000   0.00000000000000
0.35156250   0.869000   0.00000000000000
0.35156250   0.870000   0.00000000000000
0.35156250   0.871000   0.00000000000000
0.35156250   0.872000   0.00000000000000
0.35156250   0.873000   0.00000000000000
0.35156250   0.874000   0.00000000000000
0.35156250   0.875000   0.00000000000000
0.35156250   0.876000   0.00000000000000
0.35156250   0.877000   0.00000000000000
0.35156250   0.878000   0.00000000000000
0.35156250   0.879000   0.00000000000000
0.35156250   0.880000   0.00000000000000
0.35156250   0.881000   0.00000000000000
0.35156250   0.882000   0.00000000000000
0.35156250   0.883000   0.00000000000000
0.35156250   0.884000   0.00000000000000
0.35156250   0.885000   0.00000000000000
0.35156250   0.886000   0.00000000000000
0.35156250   0.887000   0.00000000000000
0.35156250   0.888000   0.00000000000000
0.35156250   0.889000   0.00000000000000
0.35156250   0.890000   0.00000000000000
0.35156250   0.891000   0.00000000000000
0.35156250   0.892000   0.00000000000000
0.35156250   0.893000   0.00000000000000
0.35156250   0.894000   0.00000000000000
0.35156250   0.895000   0.00000000000000
0.35156250   0.896000   0.00000000000000
0.35156250   0.897000   0.00000000000000
0.35156250   0.898000   0.00000000000000
0.35156250   0.899000   0.00000000000000
0.35156250   0.900000   0.00000000000000
0.35156250   0.901000   0.00000000000000
0.35156250   0.902000   0.00000000000000
0.35156250   0.903000   0.00000000000000
0.35156250   0.904000   0.00000000000000
0.35156250   0.905000   0.00000000000000
0.35156250   0.906000   0.00000000000000
0.35156250   0.907000   0.00000000000000
0.35156250   0.908000   0.00000000000000
0.35156250   0.909000   0.00000000000000
0.35156250   0.910000   0.00000000000000
0.35156250   0.911000   0.00000000000000
0.35156250   0.912000   0.00000000000000
0.35156250   0.913000   0.00000000000000
0.35156250   0.914000   0.00000000000000
0.35156250   0.915000   0.00000000000000
0.35156250   0.916000   0.00000000000000
0.35156250   0.917000   0.00000000000000
0.35156250   0.918000   0.00000000000000
0.35156250   0.919000   0.00000000000000
0.35156250   0.920000   0.00000000000000
0.35156250   0.921000   0.00000000000000
0.35156250   0.922000   0.00000000000000
0.35156250   0.923000   0.00000000000000
0.35156250   0.924000   0.00000000000000
0.35156250   0.925000   0.00000000000000
0.35156250   0.926000   0.00000000000000
0.35156250   0.927000   0.00000000000000
0.35156250   0.928000   0.00000000000000
0.35156250   0.929000   0.00000000000000
0.35156250   0.930000   0.00000000000000
0.35156250   0.931000   0.00000000000000
0.35156250   0.932000   0.00000000000000
0.35156250   0.933000   0.00000000000000
0.35156250   0.934000   0.00000000000000
0.35156250   0.935000   0.00000000000000
0.35156250   0.936000   0.00000000000000
0.35156250   0.937000   0.00000000000000
0.35156250   0.938000   0.00000000000000
0.35156250   0.939000   0.00000000000000
0.35156250   0.940000   0.00000000000000
0.35156250   0.941000   0.00000000000000
0.35156250   0.942000   0.00000000000000
0.35156250   0.943000   0.00000000000000
0.35156250   0.944000   0.00000000000000
0.35156250   0.945000   0.00000000000000
0.35156250   0.946000   0.00000000000000
0.35156250   0.947000   0.00000000000000
0.35156250   0.948000   0.00000000000000
0.35156250   0.949000   0.00000000000000
0.35156250   0.950000   0.00000000000000
0.35156250   0.951000   0.00000000000000
0.35156250   0.952000   0.00000000000000
0.35156250   0.953000   0.00000000000000
0.35156250   0.954000   0.00000000000000
0.35156250   0.955000   0.00000000000000
0.35156250   0.956000   0.00000000000000
0.35156250   0.957000   0.00000000000000
0.35156250   0.958000   0.00000000000000
0.35156250   0.959000   0.00000000000000
0.35156250   0.960000   0.00000000000000
0.35156250   0.961000   0.00000000000000
0.35156250   0.962000   0.00000000000000
0.35156250   0.963000   0.00000000000000
0.35156250   0.964000   0.00000000000000
0.35156250   0.965000   0.00000000000000
0.35156250   0.966000   0.00000000000000
0.35156250   0.967000   0.00000000000000
0.35156250   0.968000   0.00000000000000
0.35156250   0.969000   0.00000000000000
0.35156250   0.970000   0.00000000000000
0.35156250   0.971000   0.00000000000000
0.35156250   0.972000   0.00000000000000
0.35156250   0.973000   0.00000000000000
0.35156250   0.974000   0.00000000000000
0.35156250   0.975000   0.00000000000000
0.35156250   0.976000   0.00000000000000
0.35156250   0.977000   0.00000000000000
0.35156250   0.978000   0.00000000000000
0.35156250   0.979000   0.00000000000000
0.35156250   0.980000   0.00000000000000
0.35156250   0.981000   0.00000000000000
0.35156250   0.982000   0.00000000000000
0.35156250   0.983000   0.00000000000000
0.35156250   0.984000   0.00000000000000
0.35156250   0.985000   0.00000000000000
0.35156250   0.986000   0.00000000000000
0.35156250   0.987000   0.00000000000000
0.35156250   0.988000   0.00000000000000
0.35156250   0.989000   0.00000000000000
0.35156250   0.990000   0.00000000000000
0.35156250   0.991000   0.00000000000000
0.35156250   0.992000   0.00000000000000
0.35156250   0.993000   0.00000000000000
0.35156250   0.994000   0.00000000000000
0.35156250   0.995000   0.00000000000000
0.35156250   0.996000   0.00000000000000
0.35156250   0.997000   0.00000000000000
0.35156250   0.998000   0.00000000000000
0.35156250   0.999000   0.00000000000000
0.35937500   0.700000   0.00000000000000
0.35937500   0.701000   0.00000000000000
0.35937500   0.702000   0.00000000000000
0.35937500   0.703000   0.00000000000000
0.35937500   0.704000   0.00000000000000
0.35937500   0.705000   0.00000000000000
0.35937500   0.706000   0.00000000000000
0.35937500   0.707000   0.00000000000000
0.35937500   0.708000   0.00000000000000
0.35937500   0.709000   0.00000000000000
0.35937500   0.710000   0.00000000000000
0.35937500   0.711000   0.00009562017297
0.35937500   0.712000   0.01578594084234
0.35937500   0.713000   0.04347131015626
0.35937500   0.714000   0.07910001847406
0.35937500   0.715000   0.12100706779206
0.35937500   0.716000   0.16815527811209
0.35937500   0.717000   0.22021332535571
0.35937500   0.718000   0.27637246278531
0.35937500   0.719000   0.32435916282377
0.35937500   0.720000   0.36185165115009
0.35937500   0.721000   0.39529801773015
0.35937500   0.722000   0.42551227213776
0.35937500   0.723000   0.45308038123193
0.35937500   0.724000   0.47875727603837
0.35937500   0.725000   0.50275349440356
0.35937500   0.726000   0.52538014016898
0.35937500   0.727000   0.53487923340751
0.35937500   0.728000   0.52610052161092
0.35937500   0.729000   0.50613790951689
0.35937500   0.730000   0.47844537431156
0.35937500   0.731000   0.44328299331167
0.35937500   0.732000   0.40138921859101
0.35937500   0.733000   0.35418862145235
0.35937500   0.734000   0.30782109811723
0.35937500   0.735000   0.27540411395172
0.35937500   0.736000   0.24967219344354
0.35937500   0.737000   0.22784622025613
0.35937500   0.738000   0.20803859550922
0.35937500   0.739000   0.19039115128974
0.35937500   0.740000   0.17514749958734
0.35937500   0.741000   0.16108112168676
0.35937500   0.742000   0.14789876702370
0.35937500   0.743000   0.13583264155823
0.35937500   0.744000   0.12470438528968
0.35937500   0.745000   0.11414090703282
0.35937500   0.746000   0.10387308751780
0.35937500   0.747000   0.09482668923928
0.35937500   0.748000   0.08635637456786
0.35937500   0.749000   0.07836126603517
0.35937500   0.750000   0.07079965702117
0.35937500   0.751000   0.06372629234393
0.35937500   0.752000   0.05705254928022
0.35937500   0.753000   0.05100364490355
0.35937500   0.754000   0.04519361629570
0.35937500   0.755000   0.03952357526321
0.35937500   0.756000   0.03446912958248
0.35937500   0.757000   0.02968744125230
0.35937500   0.758000   0.02531022230162
0.35937500   0.759000   0.02117657488683
0.35937500   0.760000   0.01743931291089
0.35937500   0.761000   0.01403054758980
0.35937500   0.762000   0.01100297330629
0.35937500   0.763000   0.00830086005719
0.35937500   0.764000   0.00601787902961
0.35937500   0.765000   0.00417613670128
0.35937500   0.766000   0.00272103809600
0.35937500   0.767000   0.00164445350119
0.35937500   0.768000   0.00087975102794
0.35937500   0.769000   0.00039962232540
0.35937500   0.770000   0.00013085052563
0.35937500   0.771000   0.00001717737042
0.35937500   0.772000   0.00000000000000
0.35937500   0.773000   0.00000000000000
0.35937500   0.774000   0.00000000000000
0.35937500   0.775000   0.00000000000000
0.35937500   0.776000   0.00000000000000
0.35937500   0.777000   0.00000000000000
0.35937500   0.778000   0.00000000000000
0.35937500   0.779000   0.00000000000000
0.35937500   0.780000   0.00000000000000
0.35937500   0.781000   0.00000000000000
0.35937500   0.782000   0.00000000000000
0.35937500   0.783000   0.00000000000000
0.35937500   0.784000   0.00000000000000
0.35937500   0.785000   0.00000000000000
0.35937500   0.786000   0.00000000000000
0.35937500   0.787000   0.00000000000000
0.35937500   0.788000   0.00000000000000
0.35937500   0.789000   0.00000000000000
0.35937500   0.790000   0.00000000000000
0.35937500   0.791000   0.00000000000000
0.35937500   0.792000   0.00000000000000
0.35937500   0.793000   0.00000000000000
0.35937500   0.794000   0.00000000000000
0.35937500   0.795000   0.00000000000000
0.35937500   0.796000   0.00000000000000
0.35937500   0.797000   0.00000000000000
0.35937500   0.798000   0.00000000000000
0.35937500   0.799000   0.00000000000000
0.35937500   0.800000   0.00000000000000
0.35937500   0.801000   0.00000000000000
0.35937500   0.802000   0.00000000000000
0.35937500   0.803000   0.00000000000000
0.35937500   0.804000   0.00000000000000
0.35937500   0.805000   0.00000000000000
0.35937500   0.806000   0.00000000000000
0.35937500   0.807000   0.00000000000000
0.35937500   0.808000   0.00000000000000
0.35937500   0.809000   0.00000000000000
0.35937500   0.810000   0.00000000000000
0.35937500   0.811000   0.00000000000000
0.35937500   0.812000   0.00000000000000
0.35937500   0.813000   0.00000000000000
0.35937500   0.814000   0.00000000000000
0.35937500   0.815000   0.00000000000000
0.35937500   0.816000   0.00000000000000
0.35937500   0.817000   0.00000000000000
0.35937500   0.818000   0.00000000000000
0.35937500   0.819000   0.00000000000000
0.35937500   0.820000   0.00000000000000
0.35937500   0.821000   0.00000000000000
0.35937500   0.822000   0.00000000000000
0.35937500   0.823000   0.00000000000000
0.35937500   0.824000   0.00000000000000
0.35937500   0.825000   0.00000000000000
0.35937500   0.826000   0.00000000000000
0.35937500   0.827000   0.00000000000000
0.35937500   0.828000   0.00000000000000
0.35937500   0.829000   0.00000000000000
0.35937500   0.830000   0.00000000000000
0.35937500   0.831000   0.00000000000000
0.35937500   0.832000   0.00000000000000
0.35937500   0.833000   0.00000000000000
0.35937500   0.834000   0.00000000000000
0.35937500   0.835000   0.00000000000000
0.35937500   0.836000   0.00000000000000
0.35937500   0.837000   0.00000000000000
0.35937500   0.838000   0.00000000000000
0.35937500   0.839000   0.00000000000000
0.35937500   0.840000   0.00000000000000
0.35937500   0.841000   0.00000000000000
0.35937500   0.842000   0.00000000000000
0.35937500   0.843000   0.00000000000000
0.35937500   0.844000   0.00000000000000
0.35937500   0.845000   0.00000000000000
0.35937500   0.846000   0.00000000000000
0.35937500   0.847000   0.00000000000000
0.35937500   0.848000   0.00000000000000
0.35937500   0.849000   0.00000000000000
0.35937500   0.850000   0.00000000000000
0.35937500   0.851000   0.00000000000000
0.35937500   0.852000   0.00000000000000
0.35937500   0.853000   0.00000000000000
0.35937500   0.854000   0.00000000000000
0.35937500   0.855000   0.00000000000000
0.35937500   0.856000   0.00000000000000
0.35937500   0.857000   0.00000000000000
0.35937500   0.858000   0.00000000000000
0.35937500   0.859000   0.00000000000000
0.35937500   0.860000   0.00000000000000
0.35937500   0.861000   0.00000000000000
0.35937500   0.862000   0.00000000000000
0.35937500   0.863000   0.00000000000000
0.35937500   0.864000   0.00000000000000
0.35937500   0.865000   0.00000000000000
0.35937500   0.866000   0.00000000000000
0.35937500   0.867000   0.00000000000000
0.35937500   0.868000   0.00000000000000
0.35937500   0.869000   0.00000000000000
0.35937500   0.870000   0.00000000000000
0.35937500   0.871000   0.00000000000000
0.35937500   0.872000   0.00000000000000
0.35937500   0.873000   0.00000000000000
0.35937500   0.874000   0.00000000000000
0.35937500   0.875000   0.00000000000000
0.35937500   0.876000   0.00000000000000
0.35937500   0.877000   0.00000000000000
0.35937500   0.878000   0.00000000000000
0.35937500   0.879000   0.00000000000000
0.35937500   0.880000   0.00000000000000
0.35937500   0.881000   0.00000000000000
0.35937500   0.882000   0.00000000000000
0.35937500   0.883000   0.00000000000000
0.35937500   0.884000   0.00000000000000
0.35937500   0.885000   0.00000000000000
0.35937500   0.886000   0.00000000000000
0.35937500   0.887000   0.00000000000000
0.35937500   0.888000   0.00000000000000
0.35937500   0.889000   0.00000000000000
0.35937500   0.890000   0.00000000000000
0.35937500   0.891000   0.00000000000000
0.35937500   0.892000   0.00000000000000
0.35937500   0.893000   0.00000000000000
0.35937500   0.894000   0.00000000000000
0.35937500   0.895000   0.00000000000000
0.35937500   0.896000   0.00000000000000
0.35937500   0.897000   0.00000000000000
0.35937500   0.898000   0.00000000000000
0.35937500   0.899000   0.00000000000000
0.35937500   0.900000   0.00000000000000
0.35937500   0.901000   0.00000000000000
0.35937500   0.902000   0.00000000000000
0.35937500   0.903000   0.00000000000000
0.35937500   0.904000   0.00000000000000
0.35937500   0.905000   0.00000000000000
0.35937500   0.906000   0.00000000000000
0.35937500   0.907000   0.00000000000000
0.35937500   0.908000   0.00000000000000
0.35937500   0.909000   0.00000000000000
0.35937500   0.910000   0.00000000000000
0.35937500   0.911000   0.00000000000000
0.35937500   0.912000   0.00000000000000
0.35937500   0.913000   0.00000000000000
0.35937500   0.914000   0.00000000000000
0.35937500   0.915000   0.00000000000000
0.35937500   0.916000   0.00000000000000
0.35937500   0.917000   0.00000000000000
0.35937500   0.918000   0.00000000000000
0.35937500   0.919000   0.00000000000000
0.35937500   0.920000   0.00000000000000
0.35937500   0.921000   0.00000000000000
0.35937500   0.922000   0.00000000000000
0.35937500   0.923000   0.00000000000000
0.35937500   0.924000   0.00000000000000
0.35937500   0.925000   0.00000000000000
0.35937500   0.926000   0.00000000000000
0.35937500   0.927000   0.00000000000000
0.35937500   0.928000   0.00000000000000
0.35937500   0.929000   0.00000000000000
0.35937500   0.930000   0.00000000000000
0.35937500   0.931000   0.00000000000000
0.35937500   0.932000   0.00000000000000
0.35937500   0.933000   0.00000000000000
0.35937500   0.934000   0.00000000000000
0.35937500   0.935000   0.00000000000000
0.35937500   0.936000   0.00000000000000
0.35937500   0.937000   0.00000000000000
0.35937500   0.938000   0.00000000000000
0.35937500   0.939000   0.00000000000000
0.35937500   0.940000   0.00000000000000
0.35937500   0.941000   0.00000000000000
0.35937500   0.942000   0.00000000000000
0.35937500   0.943000   0.00000000000000
0.35937500   0.944000   0.00000000000000
0.35937500   0.945000   0.00000000000000
0.35937500   0.946000   0.00000000000000
0.35937500   0.947000   0.00000000000000
0.35937500   0.948000   0.00000000000000
0.35937500   0.949000   0.00000000000000
0.35937500   0.950000   0.00000000000000
0.35937500   0.951000   0.00000000000000
0.35937500   0.952000   0.00000000000000
0.35937500   0.953000   0.00000000000000
0.35937500   0.954000   0.00000000000000
0.35937500   0.955000   0.00000000000000
0.35937500   0.956000   0.00000000000000
0.35937500   0.957000   0.00000000000000
0.35937500   0.958000   0.00000000000000
0.35937500   0.959000   0.00000000000000
0.35937500   0.960000   0.00000000000000
0.35937500   0.961000   0.00000000000000
0.35937500   0.962000   0.00000000000000
0.35937500   0.963000   0.00000000000000
0.35937500   0.964000   0.00000000000000
0.35937500   0.965000   0.00000000000000
0.35937500   0.966000   0.00000000000000
0.35937500   0.967000   0.00000000000000
0.35937500   0.968000   0.00000000000000
0.35937500   0.969000   0.00000000000000
0.35937500   0.970000   0.00000000000000
0.35937500   0.971000   0.00000000000000
0.35937500   0.972000   0.00000000000000
0.35937500   0.973000   0.00000000000000
0.35937500   0.974000   0.00000000000000
0.35937500   0.975000   0.00000000000000
0.35937500   0.976000   0.00000000000000
0.35937500   0.977000   0.00000000000000
0.35937500   0.978000   0.00000000000000
0.35937500   0.979000   0.00000000000000
0.35937500   0.980000   0.00000000000000
0.35937500   0.981000   0.00000000000000
0.35937500   0.982000   0.00000000000000
0.35937500   0.983000   0.00000000000000
0.35937500   0.984000   0.00000000000000
0.35937500   0.985000   0.00000000000000
0.35937500   0.986000   0.00000000000000
0.35937500   0.987000   0.00000000000000
0.35937500   0.988000   0.00000000000000
0.35937500   0.989000   0.00000000000000
0.35937500   0.990000   0.00000000000000
0.35937500   0.991000   0.00000000000000
0.35937500   0.992000   0.00000000000000
0.35937500   0.993000   0.00000000000000
0.35937500   0.994000   0.00000000000000
0.35937500   0.995000   0.00000000000000
0.35937500   0.996000   0.00000000000000
0.35937500   0.997000   0.00000000000000
0.35937500   0.998000   0.00000000000000
0.35937500   0.999000   0.00000000000000
0.36718750   0.700000   0.00000000000000
0.36718750   0.701000   0.00000000000000
0.36718750   0.702000   0.00000000000000
0.36718750   0.703000   0.00000000000000
0.36718750   0.704000   0.00000000000000
0.36718750   0.705000   0.00000000000000
0.36718750   0.706000   0.00000000000000
0.36718750   0.707000   0.00000000000000
0.36718750   0.708000   0.00000000000000
0.36718750   0.709000   0.00000000000000
0.36718750   0.710000   0.00000000000000
0.36718750   0.711000   0.00009160981976
0.36718750   0.712000   0.01581047713883
0.36718750   0.713000   0.04356842242076
0.36718750   0.714000   0.07918273522473
0.36718750   0.715000   0.12096600378334
0.36718750   0.716000   0.16828507893170
0.36718750   0.717000   0.22018596216422
0.36718750   0.718000   0.27633061506141
0.36718750   0.719000   0.32391089198720
0.36718750   0.720000   0.36202607028419
0.36718750   0.721000   0.39544352550894
0.36718750   0.722000   0.42531570602825
0.36718750   0.723000   0.45293289442021
0.36718750   0.724000   0.47880821943944
0.36718750   0.725000   0.49884455270446
0.36718750   0.726000   0.49875782000327
0.36718750   0.727000   0.48559753565289
0.36718750   0.728000   0.46311832049697
0.36718750   0.729000   0.43334637492126
0.36718750   0.730000   0.39720227425786
0.36718750   0.731000   0.35440254711167
0.36718750   0.732000   0.30670555254000
0.36718750   0.733000   0.27219225619502
0.36718750   0.734000   0.24595802783477
0.36718750   0.735000   0.22389769785850
0.36718750   0.736000   0.20503494804824
0.36718750   0.737000   0.18854520191817
0.36718750   0.738000   0.17332048339628
0.36718750   0.739000   0.15949993856904
0.36718750   0.740000   0.14754145778906
0.36718750   0.741000   0.13622978269759
0.36718750   0.742000   0.12564411629150
0.36718750   0.743000   0.11580915530549
0.36718750   0.744000   0.10678099560540
0.36718750   0.745000   0.09818508469056
0.36718750   0.746000   0.08976750674307
0.36718750   0.747000   0.08242728203252
0.36718750   0.748000   0.07532771610367
0.36718750   0.749000   0.06872166402023
0.36718750   0.750000   0.06251834242061
0.36718750   0.751000   0.05664445854375
0.36718750   0.752000   0.05121286694217
0.36718750   0.753000   0.04609443458537
0.36718750   0.754000   0.04129168012311
0.36718750   0.755000   0.03657167089835
0.36718750   0.756000   0.03231109144353
0.36718750   0.757000   0.02830657856142
0.36718750   0.758000   0.02455252178497
0.36718750   0.759000   0.02112433590823
0.36718750   0.760000   0.01790708305886
0.36718750   0.761000   0.01496812162885
0.36718750   0.762000   0.01232204245403
0.36718750   0.763000   0.00985293915448
0.36718750   0.764000   0.00770009692761
0.36718750   0.765000   0.00583244209121
0.36718750   0.766000   0.00424390051486
0.36718750   0.767000   0.00294780695899
0.36718750   0.768000   0.00193654101630
0.36718750   0.769000   0.00117581402401
0.36718750   0.770000   0.00065564374194
0.36718750   0.771000   0.00030694415723
0.36718750   0.772000   0.00010700567382
0.36718750   0.773000   0.00001898738431
0.36718750   0.774000   0.00000011132173
0.36718750   0.775000   0.00000000000000
0.36718750   0.776000   0.00000000000000
0.36718750   0.777000   0.00000000000000
0.36718750   0.778000   0.00000000000000
0.36718750   0.779000   0.00000000000000
0.36718750   0.780000   0.00000000000000
0.36718750   0.781000   0.00000000000000
0.36718750   0.782000   0.00000000000000
0.36718750   0.783000   0.00000000000000
0.36718750   0.784000   0.00000000000000
0.36718750   0.785000   0.00000000000000
0.36718750   0.786000   0.00000000000000
0.36718750   0.787000   0.00000000000000
0.36718750   0.788000   0.00000000000000
0.36718750   0.789000   0.00000000000000
0.36718750   0.790000   0.00000000000000
0.36718750   0.791000   0.00000000000000
0.36718750   0.792000   0.00000000000000
0.36718750   0.793000   0.00000000000000
0.36718750   0.794000   0.00000000000000
0.36718750   0.795000   0.00000000000000
0.36718750   0.796000   0.00000000000000
0.36718750   0.797000   0.00000000000000
0.36718750   0.798000   0.00000000000000
0.36718750   0.799000   0.00000000000000
0.36718750   0.800000   0.00000000000000
0.36718750   0.801000   0.00000000000000
0.36718750   0.802000   0.00000000000000
0.36718750   0.803000   0.00000000000000
0.36718750   0.804000   0.00000000000000
0.36718750   0.805000   0.00000000000000
0.36718750   0.806000   0.00000000000000
0.36718750   0.807000   0.00000000000000
0.36718750   0.808000   0.00000000000000
0.36718750   0.809000   0.00000000000000
0.36718750   0.810000   0.00000000000000
0.36718750   0.811000   0.00000000000000
0.36718750   0.812000   0.00000000000000
0.36718750   0.813000   0.00000000000000
0.36718750   0.814000   0.00000000000000
0.36718750   0.815000   0.00000000000000
0.36718750   0.816000   0.00000000000000
0.36718750   0.817000   0.00000000000000
0.36718750   0.818000   0.00000000000000
0.36718750   0.819000   0.00000000000000
0.36718750   0.820000   0.00000000000000
0.36718750   0.821000   0.00000000000000
0.36718750   0.822000   0.00000000000000
0.36718750   0.823000   0.00000000000000
0.36718750   0.824000   0.00000000000000
0.36718750   0.825000   0.00000000000000
0.36718750   0.826000   0.00000000000000
0.36718750   0.827000   0.00000000000000
0.36718750   0.828000   0.00000000000000
0.36718750   0.829000   0.00000000000000
0.36718750   0.830000   0.00000000000000
0.36718750   0.831000   0.00000000000000
0.36718750   0.832000   0.00000000000000
0.36718750   0.833000   0.00000000000000
0.36718750   0.834000   0.00000000000000
0.36718750   0.835000   0.00000000000000
0.36718750   0.836000   0.00000000000000
0.36718750   0.837000   0.00000000000000
0.36718750   0.838000   0.00000000000000
0.36718750   0.839000   0.00000000000000
0.36718750   0.840000   0.00000000000000
0.36718750   0.841000   0.00000000000000
0.36718750   0.842000   0.00000000000000
0.36718750   0.843000   0.00000000000000
0.36718750   0.844000   0.00000000000000
0.36718750   0.845000   0.00000000000000
0.36718750   0.846000   0.00000000000000
0.36718750   0.847000   0.00000000000000
0.36718750   0.848000   0.00000000000000
0.36718750   0.849000   0.00000000000000
0.36718750   0.850000   0.00000000000000
0.36718750   0.851000   0.00000000000000
0.36718750   0.852000   0.00000000000000
0.36718750   0.853000   0.00000000000000
0.36718750   0.854000   0.00000000000000
0.36718750   0.855000   0.00000000000000
0.36718750   0.856000   0.00000000000000
0.36718750   0.857000   0.00000000000000
0.36718750   0.858000   0.00000000000000
0.36718750   0.859000   0.00000000000000
0.36718750   0.860000   0.00000000000000
0.36718750   0.861000   0.00000000000000
0.36718750   0.862000   0.00000000000000
0.36718750   0.863000   0.00000000000000
0.36718750   0.864000   0.00000000000000
0.36718750   0.865000   0.00000000000000
0.36718750   0.866000   0.00000000000000
0.36718750   0.867000   0.00000000000000
0.36718750   0.868000   0.00000000000000
0.36718750   0.869000   0.00000000000000
0.36718750   0.870000   0.00000000000000
0.36718750   0.871000   0.00000000000000
0.36718750   0.872000   0.00000000000000
0.36718750   0.873000   0.00000000000000
0.36718750   0.874000   0.00000000000000
0.36718750   0.875000   0.00000000000000
0.36718750   0.876000   0.00000000000000
0.36718750   0.877000   0.00000000000000
0.36718750   0.878000   0.00000000000000
0.36718750   0.879000   0.00000000000000
0.36718750   0.880000   0.00000000000000
0.36718750   0.881000   0.00000000000000
0.36718750   0.882000   0.00000000000000
0.36718750   0.883000   0.00000000000000
0.36718750   0.884000   0.00000000000000
0.36718750   0.885000   0.00000000000000
0.36718750   0.886000   0.00000000000000
0.36718750   0.887000   0.00000000000000
0.36718750   0.888000   0.00000000000000
0.36718750   0.889000   0.00000000000000
0.36718750   0.890000   0.00000000000000
0.36718750   0.891000   0.00000000000000
0.36718750   0.892000   0.00000000000000
0.36718750   0.893000   0.00000000000000
0.36718750   0.894000   0.00000000000000
0.36718750   0.895000   0.00000000000000
0.36718750   0.896000   0.00000000000000
0.36718750   0.897000   0.00000000000000
0.36718750   0.898000   0.00000000000000
0.36718750   0.899000   0.00000000000000
0.36718750   0.900000   0.00000000000000
0.36718750   0.901000   0.00000000000000
0.36718750   0.902000   0.00000000000000
0.36718750   0.903000   0.00000000000000
0.36718750   0.904000   0.00000000000000
0.36718750   0.905000   0.00000000000000
0.36718750   0.906000   0.00000000000000
0.36718750   0.907000   0.00000000000000
0.36718750   0.908000   0.00000000000000
0.36718750   0.909000   0.00000000000000
0.36718750   0.910000   0.00000000000000
0.36718750   0.911000   0.00000000000000
0.36718750   0.912000   0.00000000000000
0.36718750   0.913000   0.00000000000000
0.36718750   0.914000   0.00000000000000
0.36718750   0.915000   0.00000000000000
0.36718750   0.916000   0.00000000000000
0.36718750   0.917000   0.00000000000000
0.36718750   0.918000   0.00000000000000
0.36718750   0.919000   0.00000000000000
0.36718750   0.920000   0.00000000000000
0.36718750   0.921000   0.00000000000000
0.36718750   0.922000   0.00000000000000
0.36718750   0.923000   0.00000000000000
0.36718750   0.924000   0.00000000000000
0.36718750   0.925000   0.00000000000000
0.36718750   0.926000   0.00000000000000
0.36718750   0.927000   0.00000000000000
0.36718750   0.928000   0.00000000000000
0.36718750   0.929000   0.00000000000000
0.36718750   0.930000   0.00000000000000
0.36718750   0.931000   0.00000000000000
0.36718750   0.932000   0.00000000000000
0.36718750   0.933000   0.00000000000000
0.36718750   0.934000   0.00000000000000
0.36718750   0.935000   0.00000000000000
0.36718750   0.936000   0.00000000000000
0.36718750   0.937000   0.00000000000000
0.36718750   0.938000   0.00000000000000
0.36718750   0.939000   0.00000000000000
0.36718750   0.940000   0.00000000000000
0.36718750   0.941000   0.00000000000000
0.36718750   0.942000   0.00000000000000
0.36718750   0.943000   0.00000000000000
0.36718750   0.944000   0.00000000000000
0.36718750   0.945000   0.00000000000000
0.36718750   0.946000   0.00000000000000
0.36718750   0.947000   0.00000000000000
0.36718750   0.948000   0.00000000000000
0.36718750   0.949000   0.00000000000000
0.36718750   0.950000   0.00000000000000
0.36718750   0.951000   0.00000000000000
0.36718750   0.952000   0.00000000000000
0.36718750   0.953000   0.00000000000000
0.36718750   0.954000   0.00000000000000
0.36718750   0.955000   0.00000000000000
0.36718750   0.956000   0.00000000000000
0.36718750   0.957000   0.00000000000000
0.36718750   0.958000   0.00000000000000
0.36718750   0.959000   0.00000000000000
0.36718750   0.960000   0.00000000000000
0.36718750   0.961000   0.00000000000000
0.36718750   0.962000   0.00000000000000
0.36718750   0.963000   0.00000000000000
0.36718750   0.964000   0.00000000000000
0.36718750   0.965000   0.00000000000000
0.36718750   0.966000   0.00000000000000
0.36718750   0.967000   0.00000000000000
0.36718750   0.968000   0.00000000000000
0.36718750   0.969000   0.00000000000000
0.36718750   0.970000   0.00000000000000
0.36718750   0.971000   0.00000000000000
0.36718750   0.972000   0.00000000000000
0.36718750   0.973000   0.00000000000000
0.36718750   0.974000   0.00000000000000
0.36718750   0.975000   0.00000000000000
0.36718750   0.976000   0.00000000000000
0.36718750   0.977000   0.00000000000000
0.36718750   0.978000   0.00000000000000
0.36718750   0.979000   0.00000000000000
0.36718750   0.980000   0.00000000000000
0.36718750   0.981000   0.00000000000000
0.36718750   0.982000   0.00000000000000
0.36718750   0.983000   0.00000000000000
0.36718750   0.984000   0.00000000000000
0.36718750   0.985000   0.00000000000000
0.36718750   0.986000   0.00000000000000
0.36718750   0.987000   0.00000000000000
0.36718750   0.988000   0.00000000000000
0.36718750   0.989000   0.00000000000000
0.36718750   0.990000   0.00000000000000
0.36718750   0.991000   0.00000000000000
0.36718750   0.992000   0.00000000000000
0.36718750   0.993000   0.00000000000000
0.36718750   0.994000   0.00000000000000
0.36718750   0.995000   0.00000000000000
0.36718750   0.996000   0.00000000000000
0.36718750   0.997000   0.00000000000000
0.36718750   0.998000   0.00000000000000
0.36718750   0.999000   0.00000000000000
0.37500000   0.700000   0.00000000000000
0.37500000   0.701000   0.00000000000000
0.37500000   0.702000   0.00000000000000
0.37500000   0.703000   0.00000000000000
0.37500000   0.704000   0.00000000000000
0.37500000   0.705000   0.00000000000000
0.37500000   0.706000   0.00000000000000
0.37500000   0.707000   0.00000000000000
0.37500000   0.708000   0.00000000000000
0.37500000   0.709000   0.00000000000000
0.37500000   0.710000   0.00000000000000
0.37500000   0.711000   0.00009562017297
0.37500000   0.712000   0.01578594084234
0.37500000   0.713000   0.04347131015626
0.37500000   0.714000   0.07910001847406
0.37500000   0.715000   0.12100706779206
0.37500000   0.716000   0.16815527811209
0.37500000   0.717000   0.22021332535571
0.37500000   0.718000   0.27637246278531
0.37500000   0.719000   0.32435916282377
0.37500000   0.720000   0.36185165115009
0.37500000   0.721000   0.39529801773015
0.37500000   0.722000   0.42551227213776
0.37500000   0.723000   0.45308038123193
0.37500000   0.724000   0.46612513849721
0.37500000   0.725000   0.46155351331298
0.37500000   0.726000   0.44629859295153
0.37500000   0.727000   0.42271137180303
0.37500000   0.728000   0.39188977811038
0.37500000   0.729000   0.35449784506311
0.37500000   0.730000   0.31187638059302
0.37500000   0.731000   0.27052761243311
0.37500000   0.732000   0.24252668433802
0.37500000   0.733000   0.22031790197561
0.37500000   0.734000   0.20176847786289
0.37500000   0.735000   0.18521434456801
0.37500000   0.736000   0.17077263657890
0.37500000   0.737000   0.15792825529741
0.37500000   0.738000   0.14597062940991
0.37500000   0.739000   0.13490730136437
0.37500000   0.740000   0.12522073482053
0.37500000   0.741000   0.11605569162156
0.37500000   0.742000   0.10750326382633
0.37500000   0.743000   0.09941505001361
0.37500000   0.744000   0.09204813739104
0.37500000   0.745000   0.08493412826536
0.37500000   0.746000   0.07801065562121
0.37500000   0.747000   0.07192724885969
0.37500000   0.748000   0.06602488836295
0.37500000   0.749000   0.06060474182280
0.37500000   0.750000   0.05538691000068
0.37500000   0.751000   0.05055248440020
0.37500000   0.752000   0.04592350312258
0.37500000   0.753000   0.04174004705450
0.37500000   0.754000   0.03763233299410
0.37500000   0.755000   0.03370008925419
0.37500000   0.756000   0.03014431136406
0.37500000   0.757000   0.02681038630000
0.37500000   0.758000   0.02364233583207
0.37500000   0.759000   0.02063142778180
0.37500000   0.760000   0.01791897789187
0.37500000   0.761000   0.01532718469491
0.37500000   0.762000   0.01298880556598
0.37500000   0.763000   0.01090604851629
0.37500000   0.764000   0.00890295198719
0.37500000   0.765000   0.00713569377747
0.37500000   0.766000   0.00560809974532
0.37500000   0.767000   0.00425868048721
0.37500000   0.768000   0.00309903957989
0.37500000   0.769000   0.00217948128271
0.37500000   0.770000   0.00144289149457
0.37500000   0.771000   0.00089673368532
0.37500000   0.772000   0.00051019071419
0.37500000   0.773000   0.00024888986816
0.37500000   0.774000   0.00009604925614
0.37500000   0.775000   0.00002345352529
0.37500000   0.776000   0.00000122448129
0.37500000   0.777000   0.00000000000000
0.37500000   0.778000   0.00000000000000
0.37500000   0.779000   0.00000000000000
0.37500000   0.780000   0.00000000000000
0.37500000   0.781000   0.00000000000000
0.37500000   0.782000   0.00000000000000
0.37500000   0.783000   0.00000000000000
0.37500000   0.784000   0.00000000000000
0.37500000   0.785000   0.00000000000000
0.37500000   0.786000   0.00000000000000
0.37500000   0.787000   0.00000000000000
0.37500000   0.788000   0.00000000000000
0.37500000   0.789000   0.00000000000000
0.37500000   0.790000   0.00000000000000
0.37500000   0.791000   0.00000000000000
0.37500000   0.792000   0.00000000000000
0.37500000   0.793000   0.00000000000000
0.37500000   0.794000   0.00000000000000
0.37500000   0.795000   0.00000000000000
0.37500000   0.796000   0.00000000000000
0.37500000   0.797000   0.00000000000000
0.37500000   0.798000   0.00000000000000
0.37500000   0.799000   0.00000000000000
0.37500000   0.800000   0.00000000000000
0.37500000   0.801000   0.00000000000000
0.37500000   0.802000   0.00000000000000
0.37500000   0.803000   0.00000000000000
0.37500000   0.804000   0.00000000000000
0.37500000   0.805000   0.00000000000000
0.37500000   0.806000   0.00000000000000
0.37500000   0.807000   0.00000000000000
0.37500000   0.808000   0.00000000000000
0.37500000   0.809000   0.00000000000000
0.37500000   0.810000   0.00000000000000
0.37500000   0.811000   0.00000000000000
0.37500000   0.812000   0.00000000000000
0.37500000   0.813000   0.00000000000000
0.37500000   0.814000   0.00000000000000
0.37500000   0.815000   0.00000000000000
0.37500000   0.816000   0.00000000000000
0.37500000   0.817000   0.00000000000000
0.37500000   0.818000   0.00000000000000
0.37500000   0.819000   0.00000000000000
0.37500000   0.820000   0.00000000000000
0.37500000   0.821000   0.00000000000000
0.37500000   0.822000   0.00000000000000
0.37500000   0.823000   0.00000000000000
0.37500000   0.824000   0.00000000000000
0.37500000   0.825000   0.00000000000000
0.37500000   0.826000   0.00000000000000
0.37500000   0.827000   0.00000000000000
0.37500000   0.828000   0.00000000000000
0.37500000   0.829000   0.00000000000000
0.37500000   0.830000   0.00000000000000
0.37500000   0.831000   0.00000000000000
0.37500000   0.832000   0.00000000000000
0.37500000   0.833000   0.00000000000000
0.37500000   0.834000   0.00000000000000
0.37500000   0.835000   0.00000000000000
0.37500000   0.836000   0.00000000000000
0.37500000   0.837000   0.00000000000000
0.37500000   0.838000   0.00000000000000
0.37500000   0.839000   0.00000000000000
0.37500000   0.840000   0.00000000000000
0.37500000   0.841000   0.00000000000000
0.37500000   0.842000   0.00000000000000
0.37500000   0.843000   0.00000000000000
0.37500000   0.844000   0.00000000000000
0.37500000   0.845000   0.00000000000000
0.37500000   0.846000   0.00000000000000
0.37500000   0.847000   0.00000000000000
0.37500000   0.848000   0.00000000000000
0.37500000   0.849000   0.00000000000000
0.37500000   0.850000   0.00000000000000
0.37500000   0.851000   0.00000000000000
0.37500000   0.852000   0.00000000000000
0.37500000   0.853000   0.00000000000000
0.37500000   0.854000   0.00000000000000
0.37500000   0.855000   0.00000000000000
0.37500000   0.856000   0.00000000000000
0.37500000   0.857000   0.00000000000000
0.37500000   0.858000   0.00000000000000
0.37500000   0.859000   0.00000000000000
0.37500000   0.860000   0.00000000000000
0.37500000   0.861000   0.00000000000000
0.37500000   0.862000   0.00000000000000
0.37500000   0.863000   0.00000000000000
0.37500000   0.864000   0.00000000000000
0.37500000   0.865000   0.00000000000000
0.37500000   0.866000   0.00000000000000
0.37500000   0.867000   0.00000000000000
0.37500000   0.868000   0.00000000000000
0.37500000   0.869000   0.00000000000000
0.37500000   0.870000   0.00000000000000
0.37500000   0.871000   0.00000000000000
0.37500000   0.872000   0.00000000000000
0.37500000   0.873000   0.00000000000000
0.37500000   0.874000   0.00000000000000
0.37500000   0.875000   0.00000000000000
0.37500000   0.876000   0.00000000000000
0.37500000   0.877000   0.00000000000000
0.37500000   0.878000   0.00000000000000
0.37500000   0.879000   0.00000000000000
0.37500000   0.880000   0.00000000000000
0.37500000   0.881000   0.00000000000000
0.37500000   0.882000   0.00000000000000
0.37500000   0.883000   0.00000000000000
0.37500000   0.884000   0.00000000000000
0.37500000   0.885000   0.00000000000000
0.37500000   0.886000   0.00000000000000
0.37500000   0.887000   0.00000000000000
0.37500000   0.888000   0.00000000000000
0.37500000   0.889000   0.00000000000000
0.37500000   0.890000   0.00000000000000
0.37500000   0.891000   0.00000000000000
0.37500000   0.892000   0.00000000000000
0.37500000   0.893000   0.00000000000000
0.37500000   0.894000   0.00000000000000
0.37500000   0.895000   0.00000000000000
0.37500000   0.896000   0.00000000000000
0.37500000   0.897000   0.00000000000000
0.37500000   0.898000   0.00000000000000
0.37500000   0.899000   0.00000000000000
0.37500000   0.900000   0.00000000000000
0.37500000   0.901000   0.00000000000000
0.37500000   0.902000   0.00000000000000
0.37500000   0.903000   0.00000000000000
0.37500000   0.904000   0.00000000000000
0.37500000   0.905000   0.00000000000000
0.37500000   0.906000   0.00000000000000
0.37500000   0.907000   0.00000000000000
0.37500000   0.908000   0.00000000000000
0.37500000   0.909000   0.00000000000000
0.37500000   0.910000   0.00000000000000
0.37500000   0.911000   0.00000000000000
0.37500000   0.912000   0.00000000000000
0.37500000   0.913000   0.00000000000000
0.37500000   0.914000   0.00000000000000
0.37500000   0.915000   0.00000000000000
0.37500000   0.916000   0.00000000000000
0.37500000   0.917000   0.00000000000000
0.37500000   0.918000   0.00000000000000
0.37500000   0.919000   0.00000000000000
0.37500000   0.920000   0.00000000000000
0.37500000   0.921000   0.00000000000000
0.37500000   0.922000   0.00000000000000
0.37500000   0.923000   0.00000000000000
0.37500000   0.924000   0.00000000000000
0.37500000   0.925000   0.00000000000000
0.37500000   0.926000   0.00000000000000
0.37500000   0.927000   0.00000000000000
0.37500000   0.928000   0.00000000000000
0.37500000   0.929000   0.00000000000000
0.37500000   0.930000   0.00000000000000
0.37500000   0.931000   0.00000000000000
0.37500000   0.932000   0.00000000000000
0.37500000   0.933000   0.00000000000000
0.37500000   0.934000   0.00000000000000
0.37500000   0.935000   0.00000000000000
0.37500000   0.936000   0.00000000000000
0.37500000   0.937000   0.00000000000000
0.37500000   0.938000   0.00000000000000
0.37500000   0.939000   0.00000000000000
0.37500000   0.940000   0.00000000000000
0.37500000   0.941000   0.00000000000000
0.37500000   0.942000   0.00000000000000
0.37500000   0.943000   0.00000000000000
0.37500000   0.944000   0.00000000000000
0.37500000   0.945000   0.00000000000000
0.37500000   0.946000   0.00000000000000
0.37500000   0.947000   0.00000000000000
0.37500000   0.948000   0.00000000000000
0.37500000   0.949000   0.00000000000000
0.37500000   0.950000   0.00000000000000
0.37500000   0.951000   0.00000000000000
0.37500000   0.952000   0.00000000000000
0.37500000   0.953000   0.00000000000000
0.37500000   0.954000   0.00000000000000
0.37500000   0.955000   0.00000000000000
0.37500000   0.956000   0.00000000000000
0.37500000   0.957000   0.00000000000000
0.37500000   0.958000   0.00000000000000
0.37500000   0.959000   0.00000000000000
0.37500000   0.960000   0.00000000000000
0.37500000   0.961000   0.00000000000000
0.37500000   0.962000   0.00000000000000
0.37500000   0.963000   0.00000000000000
0.37500000   0.964000   0.00000000000000
0.37500000   0.965000   0.00000000000000
0.37500000   0.966000   0.00000000000000
0.37500000   0.967000   0.00000000000000
0.37500000   0.968000   0.00000000000000
0.37500000   0.969000   0.00000000000000
0.37500000   0.970000   0.00000000000000
0.37500000   0.971000   0.00000000000000
0.37500000   0.972000   0.00000000000000
0.37500000   0.973000   0.00000000000000
0.37500000   0.974000   0.00000000000000
0.37500000   0.975000   0.00000000000000
0.37500000   0.976000   0.00000000000000
0.37500000   0.977000   0.00000000000000
0.37500000   0.978000   0.00000000000000
0.37500000   0.979000   0.00000000000000
0.37500000   0.980000   0.00000000000000
0.37500000   0.981000   0.00000000000000
0.37500000   0.982000   0.00000000000000
0.37500000   0.983000   0.00000000000000
0.37500000   0.984000   0.00000000000000
0.37500000   0.985000   0.00000000000000
0.37500000   0.986000   0.00000000000000
0.37500000   0.987000   0.00000000000000
0.37500000   0.988000   0.00000000000000
0.37500000   0.989000   0.00000000000000
0.37500000   0.990000   0.00000000000000
0.37500000   0.991000   0.00000000000000
0.37500000   0.992000   0.00000000000000
0.37500000   0.993000   0.00000000000000
0.37500000   0.994000   0.00000000000000
0.37500000   0.995000   0.00000000000000
0.37500000   0.996000   0.00000000000000
0.37500000   0.997000   0.00000000000000
0.37500000   0.998000   0.00000000000000
0.37500000   0.999000   0.00000000000000
0.38281250   0.700000   0.00000000000000
0.38281250   0.701000   0.00000000000000
0.38281250   0.702000   0.00000000000000
0.38281250   0.703000   0.00000000000000
0.38281250   0.704000   0.00000000000000
0.38281250   0.705000   0.00000000000000
0.38281250   0.706000   0.00000000000000
0.38281250   0.707000   0.00000000000000
0.38281250   0.708000   0.00000000000000
0.38281250   0.709000   0.00000000000000
0.38281250   0.710000   0.00000000000000
0.38281250   0.711000   0.00009160981976
0.38281250   0.712000   0.01581047713883
0.38281250   0.713000   0.04356842242076
0.38281250   0.714000   0.07918273522473
0.38281250   0.715000   0.12096600378334
0.38281250   0.716000   0.16828507893170
0.38281250   0.717000   0.22018596216422
0.38281250   0.718000   0.27633061506141
0.38281250   0.719000   0.32391089198720
0.38281250   0.720000   0.36202607028419
0.38281250   0.721000   0.39544352550894
0.38281250   0.722000   0.42381431809209
0.38281250   0.723000   0.43121827455316
0.38281250   0.724000   0.42512283771575
0.38281250   0.725000   0.40854873897540
0.38281250   0.726000   0.38476596195048
0.38281250   0.727000   0.35351827466995
0.38281250   0.728000   0.31628386389010
0.38281250   0.729000   0.27370223024851
0.38281250   0.730000   0.24109762832431
0.38281250   0.731000   0.21736740621234
0.38281250   0.732000   0.19812446843341
0.38281250   0.733000   0.18174674971561
0.38281250   0.734000   0.16765352430212
0.38281250   0.735000   0.15470488943984
0.38281250   0.736000   0.14339936980293
0.38281250   0.737000   0.13328042826626
0.38281250   0.738000   0.12363973769631
0.38281250   0.739000   0.11455790330613
0.38281250   0.740000   0.10680368930810
0.38281250   0.741000   0.09939196948104
0.38281250   0.742000   0.09227848453077
0.38281250   0.743000   0.08571448184857
0.38281250   0.744000   0.07951076321079
0.38281250   0.745000   0.07366345361897
0.38281250   0.746000   0.06811873263644
0.38281250   0.747000   0.06285791135076
0.38281250   0.748000   0.05804176666098
0.38281250   0.749000   0.05350566401961
0.38281250   0.750000   0.04915195875265
0.38281250   0.751000   0.04510338567132
0.38281250   0.752000   0.04137290330007
0.38281250   0.753000   0.03777328776663
0.38281250   0.754000   0.03430345723527
0.38281250   0.755000   0.03105486672905
0.38281250   0.756000   0.02795120051255
0.38281250   0.757000   0.02512124245313
0.38281250   0.758000   0.02242430155998
0.38281250   0.759000   0.01994375784157
0.38281250   0.760000   0.01753132564219
0.38281250   0.761000   0.01533419577365
0.38281250   0.762000   0.01330210121324
0.38281250   0.763000   0.01138445039478
0.38281250   0.764000   0.00970193796190
0.38281250   0.765000   0.00807386984540
0.38281250   0.766000   0.00660617641201
0.38281250   0.767000   0.00533011321063
0.38281250   0.768000   0.00419041457640
0.38281250   0.769000   0.00318975396341
0.38281250   0.770000   0.00237005769981
0.38281250   0.771000   0.00166370727156
0.38281250   0.772000   0.00111752273122
0.38281250   0.773000   0.00070785470519
0.38281250   0.774000   0.00040858090416
0.38281250   0.775000   0.00021309440295
0.38281250   0.776000   0.00008894788508
0.38281250   0.777000   0.00002616741273
0.38281250   0.778000   0.00000235708016
0.38281250   0.779000   0.00000000000000
0.38281250   0.780000   0.00000000000000
0.38281250   0.781000   0.00000000000000
0.38281250   0.782000   0.00000000000000
0.38281250   0.783000   0.00000000000000
0.38281250   0.784000   0.00000000000000
0.38281250   0.785000   0.00000000000000
0.38281250   0.786000   0.00000000000000
0.38281250   0.787000   0.00000000000000
0.38281250   0.788000   0.00000000000000
0.38281250   0.789000   0.00000000000000
0.38281250   0.790000   0.00000000000000
0.38281250   0.791000   0.00000000000000
0.38281250   0.792000   0.00000000000000
0.38281250   0.793000   0.00000000000000
0.38281250   0.794000   0.00000000000000
0.38281250   0.795000   0.00000000000000
0.38281250   0.796000   0.00000000000000
0.38281250   0.797000   0.00000000000000
0.38281250   0.798000   0.00000000000000
0.38281250   0.799000   0.00000000000000
0.38281250   0.800000   0.00000000000000
0.38281250   0.801000   0.00000000000000
0.38281250   0.802000   0.00000000000000
0.38281250   0.803000   0.00000000000000
0.38281250   0.804000   0.00000000000000
0.38281250   0.805000   0.00000000000000
0.38281250   0.806000   0.00000000000000
0.38281250   0.807000   0.00000000000000
0.38281250   0.808000   0.00000000000000
0.38281250   0.809000   0.00000000000000
0.38281250   0.810000   0.00000000000000
0.38281250   0.811000   0.00000000000000
0.38281250   0.812000   0.00000000000000
0.38281250   0.813000   0.00000000000000
0.38281250   0.814000   0.00000000000000
0.38281250   0.815000   0.00000000000000
0.38281250   0.816000   0.00000000000000
0.38281250   0.817000   0.00000000000000
0.38281250   0.818000   0.00000000000000
0.38281250   0.819000   0.00000000000000
0.38281250   0.820000   0.00000000000000
0.38281250   0.821000   0.00000000000000
0.38281250   0.822000   0.00000000000000
0.38281250   0.823000   0.00000000000000
0.38281250   0.824000   0.00000000000000
0.38281250   0.825000   0.00000000000000
0.38281250   0.826000   0.00000000000000
0.38281250   0.827000   0.00000000000000
0.38281250   0.828000   0.00000000000000
0.38281250   0.829000   0.00000000000000
0.38281250   0.830000   0.00000000000000
0.38281250   0.831000   0.00000000000000
0.38281250   0.832000   0.00000000000000
0.38281250   0.833000   0.00000000000000
0.38281250   0.834000   0.00000000000000
0.38281250   0.835000   0.00000000000000
0.38281250   0.836000   0.00000000000000
0.38281250   0.837000   0.00000000000000
0.38281250   0.838000   0.00000000000000
0.38281250   0.839000   0.00000000000000
0.38281250   0.840000   0.00000000000000
0.38281250   0.841000   0.00000000000000
0.38281250   0.842000   0.00000000000000
0.38281250   0.843000   0.00000000000000
0.38281250   0.844000   0.00000000000000
0.38281250   0.845000   0.00000000000000
0.38281250   0.846000   0.00000000000000
0.38281250   0.847000   0.00000000000000
0.38281250   0.848000   0.00000000000000
0.38281250   0.849000   0.00000000000000
0.38281250   0.850000   0.00000000000000
0.38281250   0.851000   0.00000000000000
0.38281250   0.852000   0.00000000000000
0.38281250   0.853000   0.00000000000000
0.38281250   0.854000   0.00000000000000
0.38281250   0.855000   0.00000000000000
0.38281250   0.856000   0.00000000000000
0.38281250   0.857000   0.00000000000000
0.38281250   0.858000   0.00000000000000
0.38281250   0.859000   0.00000000000000
0.38281250   0.860000   0.00000000000000
0.38281250   0.861000   0.00000000000000
0.38281250   0.862000   0.00000000000000
0.38281250   0.863000   0.00000000000000
0.38281250   0.864000   0.00000000000000
0.38281250   0.865000   0.00000000000000
0.38281250   0.866000   0.00000000000000
0.38281250   0.867000   0.00000000000000
0.38281250   0.868000   0.00000000000000
0.38281250   0.869000   0.00000000000000
0.38281250   0.870000   0.00000000000000
0.38281250   0.871000   0.00000000000000
0.38281250   0.872000   0.00000000000000
0.38281250   0.873000   0.00000000000000
0.38281250   0.874000   0.00000000000000
0.38281250   0.875000   0.00000000000000
0.38281250   0.876000   0.00000000000000
0.38281250   0.877000   0.00000000000000
0.38281250   0.878000   0.00000000000000
0.38281250   0.879000   0.00000000000000
0.38281250   0.880000   0.00000000000000
0.38281250   0.881000   0.00000000000000
0.38281250   0.882000   0.00000000000000
0.38281250   0.883000   0.00000000000000
0.38281250   0.884000   0.00000000000000
0.38281250   0.885000   0.00000000000000
0.38281250   0.886000   0.00000000000000
0.38281250   0.887000   0.00000000000000
0.38281250   0.888000   0.00000000000000
0.38281250   0.889000   0.00000000000000
0.38281250   0.890000   0.00000000000000
0.38281250   0.891000   0.00000000000000
0.38281250   0.892000   0.00000000000000
0.38281250   0.893000   0.00000000000000
0.38281250   0.894000   0.00000000000000
0.38281250   0.895000   0.00000000000000
0.38281250   0.896000   0.00000000000000
0.38281250   0.897000   0.00000000000000
0.38281250   0.898000   0.00000000000000
0.38281250   0.899000   0.00000000000000
0.38281250   0.900000   0.00000000000000
0.38281250   0.901000   0.00000000000000
0.38281250   0.902000   0.00000000000000
0.38281250   0.903000   0.00000000000000
0.38281250   0.904000   0.00000000000000
0.38281250   0.905000   0.00000000000000
0.38281250   0.906000   0.00000000000000
0.38281250   0.907000   0.00000000000000
0.38281250   0.908000   0.00000000000000
0.38281250   0.909000   0.00000000000000
0.38281250   0.910000   0.00000000000000
0.38281250   0.911000   0.00000000000000
0.38281250   0.912000   0.00000000000000
0.38281250   0.913000   0.00000000000000
0.38281250   0.914000   0.00000000000000
0.38281250   0.915000   0.00000000000000
0.38281250   0.916000   0.00000000000000
0.38281250   0.917000   0.00000000000000
0.38281250   0.918000   0.00000000000000
0.38281250   0.919000   0.00000000000000
0.38281250   0.920000   0.00000000000000
0.38281250   0.921000   0.00000000000000
0.38281250   0.922000   0.00000000000000
0.38281250   0.923000   0.00000000000000
0.38281250   0.924000   0.00000000000000
0.38281250   0.925000   0.00000000000000
0.38281250   0.926000   0.00000000000000
0.38281250   0.927000   0.00000000000000
0.38281250   0.928000   0.00000000000000
0.38281250   0.929000   0.00000000000000
0.38281250   0.930000   0.00000000000000
0.38281250   0.931000   0.00000000000000
0.38281250   0.932000   0.00000000000000
0.38281250   0.933000   0.00000000000000
0.38281250   0.934000   0.00000000000000
0.38281250   0.935000   0.00000000000000
0.38281250   0.936000   0.00000000000000
0.38281250   0.937000   0.00000000000000
0.38281250   0.938000   0.00000000000000
0.38281250   0.939000   0.00000000000000
0.38281250   0.940000   0.00000000000000
0.38281250   0.941000   0.00000000000000
0.38281250   0.942000   0.00000000000000
0.38281250   0.943000   0.00000000000000
0.38281250   0.944000   0.00000000000000
0.38281250   0.945000   0.00000000000000
0.38281250   0.946000   0.00000000000000
0.38281250   0.947000   0.00000000000000
0.38281250   0.948000   0.00000000000000
0.38281250   0.949000   0.00000000000000
0.38281250   0.950000   0.00000000000000
0.38281250   0.951000   0.00000000000000
0.38281250   0.952000   0.00000000000000
0.38281250   0.953000   0.00000000000000
0.38281250   0.954000   0.00000000000000
0.38281250   0.955000   0.00000000000000
0.38281250   0.956000   0.00000000000000
0.38281250   0.957000   0.00000000000000
0.38281250   0.958000   0.00000000000000
0.38281250   0.959000   0.00000000000000
0.38281250   0.960000   0.00000000000000
0.38281250   0.961000   0.00000000000000
0.38281250   0.962000   0.00000000000000
0.38281250   0.963000   0.00000000000000
0.38281250   0.964000   0.00000000000000
0.38281250   0.965000   0.00000000000000
0.38281250   0.966000   0.00000000000000
0.38281250   0.967000   0.00000000000000
0.38281250   0.968000   0.00000000000000
0.38281250   0.969000   0.00000000000000
0.38281250   0.970000   0.00000000000000
0.38281250   0.971000   0.00000000000000
0.38281250   0.972000   0.00000000000000
0.38281250   0.973000   0.00000000000000
0.38281250   0.974000   0.00000000000000
0.38281250   0.975000   0.00000000000000
0.38281250   0.976000   0.00000000000000
0.38281250   0.977000   0.00000000000000
0.38281250   0.978000   0.00000000000000
0.38281250   0.979000   0.00000000000000
0.38281250   0.980000   0.00000000000000
0.38281250   0.981000   0.00000000000000
0.38281250   0.982000   0.00000000000000
0.38281250   0.983000   0.00000000000000
0.38281250   0.984000   0.00000000000000
0.38281250   0.985000   0.00000000000000
0.38281250   0.986000   0.00000000000000
0.38281250   0.987000   0.00000000000000
0.38281250   0.988000   0.00000000000000
0.38281250   0.989000   0.00000000000000
0.38281250   0.990000   0.00000000000000
0.38281250   0.991000   0.00000000000000
0.38281250   0.992000   0.00000000000000
0.38281250   0.993000   0.00000000000000
0.38281250   0.994000   0.00000000000000
0.38281250   0.995000   0.00000000000000
0.38281250   0.996000   0.00000000000000
0.38281250   0.997000   0.00000000000000
0.38281250   0.998000   0.00000000000000
0.38281250   0.999000   0.00000000000000
0.39062500   0.700000   0.00000000000000
0.39062500   0.701000   0.00000000000000
0.39062500   0.702000   0.00000000000000
0.39062500   0.703000   0.00000000000000
0.39062500   0.704000   0.00000000000000
0.39062500   0.705000   0.00000000000000
0.39062500   0.706000   0.00000000000000
0.39062500   0.707000   0.00000000000000
0.39062500   0.708000   0.00000000000000
0.39062500   0.709000   0.00000000000000
0.39062500   0.710000   0.00000000000000
0.39062500   0.711000   0.00009562017297
0.39062500   0.712000   0.01578594084234
0.39062500   0.713000   0.04347131015626
0.39062500   0.714000   0.07910001847406
0.39062500   0.715000   0.12100706779206
0.39062500   0.716000   0.16815527811209
0.39062500   0.717000   0.22021332535571
0.39062500   0.718000   0.27637246278530
0.39062500   0.719000   0.32435916282377
0.39062500   0.720000   0.36185165115009
0.39062500   0.721000   0.38968325963897
0.39062500   0.722000   0.39572556039756
0.39062500   0.723000   0.38949920649456
0.39062500   0.724000   0.37335508879582
0.39062500   0.725000   0.34950751329388
0.39062500   0.726000   0.31899654914378
0.39062500   0.727000   0.28246188933804
0.39062500   0.728000   0.24240548066388
0.39062500   0.729000   0.21554085840318
0.39062500   0.730000   0.19502457187147
0.39062500   0.731000   0.17827377913893
0.39062500   0.732000   0.16382589483451
0.39062500   0.733000   0.15117574270736
0.39062500   0.734000   0.14036135195472
0.39062500   0.735000   0.13006794663830
0.39062500   0.736000   0.12104936974098
0.39062500   0.737000   0.11289566366165
0.39062500   0.738000   0.10504167868308
0.39062500   0.739000   0.09767353585892
0.39062500   0.740000   0.09140152976054
0.39062500   0.741000   0.08521553201083
0.39062500   0.742000   0.07947333656123
0.39062500   0.743000   0.07393506472640
0.39062500   0.744000   0.06888896427703
0.39062500   0.745000   0.06404681537193
0.39062500   0.746000   0.05936776954367
0.39062500   0.747000   0.05511170311319
0.39062500   0.748000   0.05106300232458
0.39062500   0.749000   0.04727108891261
0.39062500   0.750000   0.04370259212162
0.39062500   0.751000   0.04034562718225
0.39062500   0.752000   0.03719977105058
0.39062500   0.753000   0.03409454018211
0.39062500   0.754000   0.03121937420810
0.39062500   0.755000   0.02841644893268
0.39062500   0.756000   0.02587398857649
0.39062500   0.757000   0.02343371064615
0.39062500   0.758000   0.02113876974829
0.39062500   0.759000   0.01897100077966
0.39062500   0.760000   0.01697346726058
0.39062500   0.761000   0.01500608761249
0.39062500   0.762000   0.01323969720160
0.39062500   0.763000   0.01161398383504
0.39062500   0.764000   0.01003922350419
0.39062500   0.765000   0.00866729964636
0.39062500   0.766000   0.00733887701421
0.39062500   0.767000   0.00612042968166
0.39062500   0.768000   0.00503759550685
0.39062500   0.769000   0.00408078838406
0.39062500   0.770000   0.00322370819673
0.39062500   0.771000   0.00249122789400
0.39062500   0.772000   0.00184872390209
0.39062500   0.773000   0.00132349576405
0.39062500   0.774000   0.00089529223129
0.39062500   0.775000   0.00057665355080
0.39062500   0.776000   0.00033947412416
0.39062500   0.777000   0.00018270140956
0.39062500   0.778000   0.00008336253873
0.39062500   0.779000   0.00002566857756
0.39062500   0.780000   0.00000545964781
0.39062500   0.781000   0.00000014668666
0.39062500   0.782000   0.00000000000000
0.39062500   0.783000   0.00000000000000
0.39062500   0.784000   0.00000000000000
0.39062500   0.785000   0.00000000000000
0.39062500   0.786000   0.00000000000000
0.39062500   0.787000   0.00000000000000
0.39062500   0.788000   0.00000000000000
0.39062500   0.789000   0.00000000000000
0.39062500   0.790000   0.00000000000000
0.39062500   0.791000   0.00000000000000
0.39062500   0.792000   0.00000000000000
0.39062500   0.793000   0.00000000000000
0.39062500   0.794000   0.00000000000000
0.39062500   0.795000   0.00000000000000
0.39062500   0.796000   0.00000000000000
0.39062500   0.797000   0.00000000000000
0.39062500   0.798000   0.00000000000000
0.39062500   0.799000   0.00000000000000
0.39062500   0.800000   0.00000000000000
0.39062500   0.801000   0.00000000000000
0.39062500   0.802000   0.00000000000000
0.39062500   0.803000   0.00000000000000
0.39062500   0.804000   0.00000000000000
0.39062500   0.805000   0.00000000000000
0.39062500   0.806000   0.00000000000000
0.39062500   0.807000   0.00000000000000
0.39062500   0.808000   0.00000000000000
0.39062500   0.809000   0.00000000000000
0.39062500   0.810000   0.00000000000000
0.39062500   0.811000   0.00000000000000
0.39062500   0.812000   0.00000000000000
0.39062500   0.813000   0.00000000000000
0.39062500   0.814000   0.00000000000000
0.39062500   0.815000   0.00000000000000
0.39062500   0.816000   0.00000000000000
0.39062500   0.817000   0.00000000000000
0.39062500   0.818000   0.00000000000000
0.39062500   0.819000   0.00000000000000
0.39062500   0.820000   0.00000000000000
0.39062500   0.821000   0.00000000000000
0.39062500   0.822000   0.00000000000000
0.39062500   0.823000   0.00000000000000
0.39062500   0.824000   0.00000000000000
0.39062500   0.825000   0.00000000000000
0.39062500   0.826000   0.00000000000000
0.39062500   0.827000   0.00000000000000
0.39062500   0.828000   0.00000000000000
0.39062500   0.829000   0.00000000000000
0.39062500   0.830000   0.00000000000000
0.39062500   0.831000   0.00000000000000
0.39062500   0.832000   0.00000000000000
0.39062500   0.833000   0.00000000000000
0.39062500   0.834000   0.00000000000000
0.39062500   0.835000   0.00000000000000
0.39062500   0.836000   0.00000000000000
0.39062500   0.837000   0.00000000000000
0.39062500   0.838000   0.00000000000000
0.39062500   0.839000   0.00000000000000
0.39062500   0.840000   0.00000000000000
0.39062500   0.841000   0.00000000000000
0.39062500   0.842000   0.00000000000000
0.39062500   0.843000   0.00000000000000
0.39062500   0.844000   0.00000000000000
0.39062500   0.845000   0.00000000000000
0.39062500   0.846000   0.00000000000000
0.39062500   0.847000   0.00000000000000
0.39062500   0.848000   0.00000000000000
0.39062500   0.849000   0.00000000000000
0.39062500   0.850000   0.00000000000000
0.39062500   0.851000   0.00000000000000
0.39062500   0.852000   0.00000000000000
0.39062500   0.853000   0.00000000000000
0.39062500   0.854000   0.00000000000000
0.39062500   0.855000   0.00000000000000
0.39062500   0.856000   0.00000000000000
0.39062500   0.857000   0.00000000000000
0.39062500   0.858000   0.00000000000000
0.39062500   0.859000   0.00000000000000
0.39062500   0.860000   0.00000000000000
0.39062500   0.861000   0.00000000000000
0.39062500   0.862000   0.00000000000000
0.39062500   0.863000   0.00000000000000
0.39062500   0.864000   0.00000000000000
0.39062500   0.865000   0.00000000000000
0.39062500   0.866000   0.00000000000000
0.39062500   0.867000   0.00000000000000
0.39062500   0.868000   0.00000000000000
0.39062500   0.869000   0.00000000000000
0.39062500   0.870000   0.00000000000000
0.39062500   0.871000   0.00000000000000
0.39062500   0.872000   0.00000000000000
0.39062500   0.873000   0.00000000000000
0.39062500   0.874000   0.00000000000000
0.39062500   0.875000   0.00000000000000
0.39062500   0.876000   0.00000000000000
0.39062500   0.877000   0.00000000000000
0.39062500   0.878000   0.00000000000000
0.39062500   0.879000   0.00000000000000
0.39062500   0.880000   0.00000000000000
0.39062500   0.881000   0.00000000000000
0.39062500   0.882000   0.00000000000000
0.39062500   0.883000   0.00000000000000
0.39062500   0.884000   0.00000000000000
0.39062500   0.885000   0.00000000000000
0.39062500   0.886000   0.00000000000000
0.39062500   0.887000   0.00000000000000
0.39062500   0.888000   0.00000000000000
0.39062500   0.889000   0.00000000000000
0.39062500   0.890000   0.00000000000000
0.39062500   0.891000   0.00000000000000
0.39062500   0.892000   0.00000000000000
0.39062500   0.893000   0.00000000000000
0.39062500   0.894000   0.00000000000000
0.39062500   0.895000   0.00000000000000
0.39062500   0.896000   0.00000000000000
0.39062500   0.897000   0.00000000000000
0.39062500   0.898000   0.00000000000000
0.39062500   0.899000   0.00000000000000
0.39062500   0.900000   0.00000000000000
0.39062500   0.901000   0.00000000000000
0.39062500   0.902000   0.00000000000000
0.39062500   0.903000   0.00000000000000
0.39062500   0.904000   0.00000000000000
0.39062500   0.905000   0.00000000000000
0.39062500   0.906000   0.00000000000000
0.39062500   0.907000   0.00000000000000
0.39062500   0.908000   0.00000000000000
0.39062500   0.909000   0.00000000000000
0.39062500   0.910000   0.00000000000000
0.39062500   0.911000   0.00000000000000
0.39062500   0.912000   0.00000000000000
0.39062500   0.913000   0.00000000000000
0.39062500   0.914000   0.00000000000000
0.39062500   0.915000   0.00000000000000
0.39062500   0.916000   0.00000000000000
0.39062500   0.917000   0.00000000000000
0.39062500   0.918000   0.00000000000000
0.39062500   0.919000   0.00000000000000
0.39062500   0.920000   0.00000000000000
0.39062500   0.921000   0.00000000000000
0.39062500   0.922000   0.00000000000000
0.39062500   0.923000   0.00000000000000
0.39062500   0.924000   0.00000000000000
0.39062500   0.925000   0.00000000000000
0.39062500   0.926000   0.00000000000000
0.39062500   0.927000   0.00000000000000
0.39062500   0.928000   0.00000000000000
0.39062500   0.929000   0.00000000000000
0.39062500   0.930000   0.00000000000000
0.39062500   0.931000   0.00000000000000
0.39062500   0.932000   0.00000000000000
0.39062500   0.933000   0.00000000000000
0.39062500   0.934000   0.00000000000000
0.39062500   0.935000   0.00000000000000
0.39062500   0.936000   0.00000000000000
0.39062500   0.937000   0.00000000000000
0.39062500   0.938000   0.00000000000000
0.39062500   0.939000   0.00000000000000
0.39062500   0.940000   0.00000000000000
0.39062500   0.941000   0.00000000000000
0.39062500   0.942000   0.00000000000000
0.39062500   0.943000   0.00000000000000
0.39062500   0.944000   0.00000000000000
0.39062500   0.945000   0.00000000000000
0.39062500   0.946000   0.00000000000000
0.39062500   0.947000   0.00000000000000
0.39062500   0.948000   0.00000000000000
0.39062500   0.949000   0.00000000000000
0.39062500   0.950000   0.00000000000000
0.39062500   0.951000   0.00000000000000
0.39062500   0.952000   0.00000000000000
0.39062500   0.953000   0.00000000000000
0.39062500   0.954000   0.00000000000000
0.39062500   0.955000   0.00000000000000
0.39062500   0.956000   0.00000000000000
0.39062500   0.957000   0.00000000000000
0.39062500   0.958000   0.00000000000000
0.39062500   0.959000   0.00000000000000
0.39062500   0.960000   0.00000000000000
0.39062500   0.961000   0.00000000000000
0.39062500   0.962000   0.00000000000000
0.39062500   0.963000   0.00000000000000
0.39062500   0.964000   0.00000000000000
0.39062500   0.965000   0.00000000000000
0.39062500   0.966000   0.00000000000000
0.39062500   0.967000   0.00000000000000
0.39062500   0.968000   0.00000000000000
0.39062500   0.969000   0.00000000000000
0.39062500   0.970000   0.00000000000000
0.39062500   0.971000   0.00000000000000
0.39062500   0.972000   0.00000000000000
0.39062500   0.973000   0.00000000000000
0.39062500   0.974000   0.00000000000000
0.39062500   0.975000   0.00000000000000
0.39062500   0.976000   0.00000000000000
0.39062500   0.977000   0.00000000000000
0.39062500   0.978000   0.00000000000000
0.39062500   0.979000   0.00000000000000
0.39062500   0.980000   0.00000000000000
0.39062500   0.981000   0.00000000000000
0.39062500   0.982000   0.00000000000000
0.39062500   0.983000   0.00000000000000
0.39062500   0.984000   0.00000000000000
0.39062500   0.985000   0.00000000000000
0.39062500   0.986000   0.00000000000000
0.39062500   0.987000   0.00000000000000
0.39062500   0.988000   0.00000000000000
0.39062500   0.989000   0.00000000000000
0.39062500   0.990000   0.00000000000000
0.39062500   0.991000   0.00000000000000
0.39062500   0.992000   0.00000000000000
0.39062500   0.993000   0.00000000000000
0.39062500   0.994000   0.00000000000000
0.39062500   0.995000   0.00000000000000
0.39062500   0.996000   0.00000000000000
0.39062500   0.997000   0.00000000000000
0.39062500   0.998000   0.00000000000000
0.39062500   0.999000   0.00000000000000
0.39843750   0.700000   0.00000000000000
0.39843750   0.701000   0.00000000000000
0.39843750   0.702000   0.00000000000000
0.39843750   0.703000   0.00000000000000
0.39843750   0.704000   0.00000000000000
0.39843750   0.705000   0.00000000000000
0.39843750   0.706000   0.00000000000000
0.39843750   0.707000   0.00000000000000
0.39843750   0.708000   0.00000000000000
0.39843750   0.709000   0.00000000000000
0.39843750   0.710000   0.00000000000000
0.39843750   0.711000   0.00009160981976
0.39843750   0.712000   0.01581047713883
0.39843750   0.713000   0.04356842242076
0.39843750   0.714000   0.07918273522473
0.39843750   0.715000   0.12096600378334
0.39843750   0.716000   0.16828507893170
0.39843750   0.717000   0.22018596216422
0.39843750   0.718000   0.27633061506141
0.39843750   0.719000   0.32391089198720
0.39843750   0.720000   0.35284884044039
0.39843750   0.721000   0.36023069875704
0.39843750   0.722000   0.35494294533221
0.39843750   0.723000   0.34032612706833
0.39843750   0.724000   0.31769311796411
0.39843750   0.725000   0.28778580194373
0.39843750   0.726000   0.25251115054692
0.39843750   0.727000   0.21619655324564
0.39843750   0.728000   0.19286815046240
0.39843750   0.729000   0.17487212424309
0.39843750   0.730000   0.16019988654620
0.39843750   0.731000   0.14754041627736
0.39843750   0.732000   0.13624383876531
0.39843750   0.733000   0.12646109366879
0.39843750   0.734000   0.11784466463210
0.39843750   0.735000   0.10957262995438
0.39843750   0.736000   0.10238915714569
0.39843750   0.737000   0.09590289858361
0.39843750   0.738000   0.08935431688144
0.39843750   0.739000   0.08333145402159
0.39843750   0.740000   0.07820752147639
0.39843750   0.741000   0.07322904917130
0.39843750   0.742000   0.06834865337790
0.39843750   0.743000   0.06381860849793
0.39843750   0.744000   0.05970159053632
0.39843750   0.745000   0.05576753468947
0.39843750   0.746000   0.05185029608555
0.39843750   0.747000   0.04820835218853
0.39843750   0.748000   0.04492857381303
0.39843750   0.749000   0.04176204921975
0.39843750   0.750000   0.03877038813048
0.39843750   0.751000   0.03598756560014
0.39843750   0.752000   0.03328086714810
0.39843750   0.753000   0.03071069295615
0.39843750   0.754000   0.02830908370104
0.39843750   0.755000   0.02599299912261
0.39843750   0.756000   0.02372961134199
0.39843750   0.757000   0.02170699763170
0.39843750   0.758000   0.01971917150849
0.39843750   0.759000   0.01790484715438
0.39843750   0.760000   0.01613703158148
0.39843750   0.761000   0.01452633074374
0.39843750   0.762000   0.01298427016465
0.39843750   0.763000   0.01151201336864
0.39843750   0.764000   0.01017716567131
0.39843750   0.765000   0.00890665920618
0.39843750   0.766000   0.00776501502405
0.39843750   0.767000   0.00666633703795
0.39843750   0.768000   0.00565873386097
0.39843750   0.769000   0.00472417914724
0.39843750   0.770000   0.00393988958678
0.39843750   0.771000   0.00318954711189
0.39843750   0.772000   0.00254574913474
0.39843750   0.773000   0.00197255388789
0.39843750   0.774000   0.00148461683579
0.39843750   0.775000   0.00107251970702
0.39843750   0.776000   0.00074112897585
0.39843750   0.777000   0.00048577647218
0.39843750   0.778000   0.00029444023747
0.39843750   0.779000   0.00016763891922
0.39843750   0.780000   0.00007955174877
0.39843750   0.781000   0.00003111995454
0.39843750   0.782000   0.00000714260215
0.39843750   0.783000   0.00000018773858
0.39843750   0.784000   0.00000000000000
0.39843750   0.785000   0.00000000000000
0.39843750   0.786000   0.00000000000000
0.39843750   0.787000   0.00000000000000
0.39843750   0.788000   0.00000000000000
0.39843750   0.789000   0.00000000000000
0.39843750   0.790000   0.00000000000000
0.39843750   0.791000   0.00000000000000
0.39843750   0.792000   0.00000000000000
0.39843750   0.793000   0.00000000000000
0.39843750   0.794000   0.00000000000000
0.39843750   0.795000   0.00000000000000
0.39843750   0.796000   0.00000000000000
0.39843750   0.797000   0.00000000000000
0.39843750   0.798000   0.00000000000000
0.39843750   0.799000   0.00000000000000
0.39843750   0.800000   0.00000000000000
0.39843750   0.801000   0.00000000000000
0.39843750   0.802000   0.00000000000000
0.39843750   0.803000   0.00000000000000
0.39843750   0.804000   0.00000000000000
0.39843750   0.805000   0.00000000000000
0.39843750   0.806000   0.00000000000000
0.39843750   0.807000   0.00000000000000
0.39843750   0.808000   0.00000000000000
0.39843750   0.809000   0.00000000000000
0.39843750   0.810000   0.00000000000000
0.39843750   0.811000   0.00000000000000
0.39843750   0.812000   0.00000000000000
0.39843750   0.813000   0.00000000000000
0.39843750   0.814000   0.00000000000000
0.39843750   0.815000   0.00000000000000
0.39843750   0.816000   0.00000000000000
0.39843750   0.817000   0.00000000000000
0.39843750   0.818000   0.00000000000000
0.39843750   0.819000   0.00000000000000
0.39843750   0.820000   0.00000000000000
0.39843750   0.821000   0.00000000000000
0.39843750   0.822000   0.00000000000000
0.39843750   0.823000   0.00000000000000
0.39843750   0.824000   0.00000000000000
0.39843750   0.825000   0.00000000000000
0.39843750   0.826000   0.00000000000000
0.39843750   0.827000   0.00000000000000
0.39843750   0.828000   0.00000000000000
0.39843750   0.829000   0.00000000000000
0.39843750   0.830000   0.00000000000000
0.39843750   0.831000   0.00000000000000
0.39843750   0.832000   0.00000000000000
0.39843750   0.833000   0.00000000000000
0.39843750   0.834000   0.00000000000000
0.39843750   0.835000   0.00000000000000
0.39843750   0.836000   0.00000000000000
0.39843750   0.837000   0.00000000000000
0.39843750   0.838000   0.00000000000000
0.39843750   0.839000   0.00000000000000
0.39843750   0.840000   0.00000000000000
0.39843750   0.841000   0.00000000000000
0.39843750   0.842000   0.00000000000000
0.39843750   0.843000   0.00000000000000
0.39843750   0.844000   0.00000000000000
0.39843750   0.845000   0.00000000000000
0.39843750   0.846000   0.00000000000000
0.39843750   0.847000   0.00000000000000
0.39843750   0.848000   0.00000000000000
0.39843750   0.849000   0.00000000000000
0.39843750   0.850000   0.00000000000000
0.39843750   0.851000   0.00000000000000
0.39843750   0.852000   0.00000000000000
0.39843750   0.853000   0.00000000000000
0.39843750   0.854000   0.00000000000000
0.39843750   0.855000   0.00000000000000
0.39843750   0.856000   0.00000000000000
0.39843750   0.857000   0.00000000000000
0.39843750   0.858000   0.00000000000000
0.39843750   0.859000   0.00000000000000
0.39843750   0.860000   0.00000000000000
0.39843750   0.861000   0.00000000000000
0.39843750   0.862000   0.00000000000000
0.39843750   0.863000   0.00000000000000
0.39843750   0.864000   0.00000000000000
0.39843750   0.865000   0.00000000000000
0.39843750   0.866000   0.00000000000000
0.39843750   0.867000   0.00000000000000
0.39843750   0.868000   0.00000000000000
0.39843750   0.869000   0.00000000000000
0.39843750   0.870000   0.00000000000000
0.39843750   0.871000   0.00000000000000
0.39843750   0.872000   0.00000000000000
0.39843750   0.873000   0.00000000000000
0.39843750   0.874000   0.00000000000000
0.39843750   0.875000   0.00000000000000
0.39843750   0.876000   0.00000000000000
0.39843750   0.877000   0.00000000000000
0.39843750   0.878000   0.00000000000000
0.39843750   0.879000   0.00000000000000
0.39843750   0.880000   0.00000000000000
0.39843750   0.881000   0.00000000000000
0.39843750   0.882000   0.00000000000000
0.39843750   0.883000   0.00000000000000
0.39843750   0.884000   0.00000000000000
0.39843750   0.885000   0.00000000000000
0.39843750   0.886000   0.00000000000000
0.39843750   0.887000   0.00000000000000
0.39843750   0.888000   0.00000000000000
0.39843750   0.889000   0.00000000000000
0.39843750   0.890000   0.00000000000000
0.39843750   0.891000   0.00000000000000
0.39843750   0.892000   0.00000000000000
0.39843750   0.893000   0.00000000000000
0.39843750   0.894000   0.00000000000000
0.39843750   0.895000   0.00000000000000
0.39843750   0.896000   0.00000000000000
0.39843750   0.897000   0.00000000000000
0.39843750   0.898000   0.00000000000000
0.39843750   0.899000   0.00000000000000
0.39843750   0.900000   0.00000000000000
0.39843750   0.901000   0.00000000000000
0.39843750   0.902000   0.00000000000000
0.39843750   0.903000   0.00000000000000
0.39843750   0.904000   0.00000000000000
0.39843750   0.905000   0.00000000000000
0.39843750   0.906000   0.00000000000000
0.39843750   0.907000   0.00000000000000
0.39843750   0.908000   0.00000000000000
0.39843750   0.909000   0.00000000000000
0.39843750   0.910000   0.00000000000000
0.39843750   0.911000   0.00000000000000
0.39843750   0.912000   0.00000000000000
0.39843750   0.913000   0.00000000000000
0.39843750   0.914000   0.00000000000000
0.39843750   0.915000   0.00000000000000
0.39843750   0.916000   0.00000000000000
0.39843750   0.917000   0.00000000000000
0.39843750   0.918000   0.00000000000000
0.39843750   0.919000   0.00000000000000
0.39843750   0.920000   0.00000000000000
0.39843750   0.921000   0.00000000000000
0.39843750   0.922000   0.00000000000000
0.39843750   0.923000   0.00000000000000
0.39843750   0.924000   0.00000000000000
0.39843750   0.925000   0.00000000000000
0.39843750   0.926000   0.00000000000000
0.39843750   0.927000   0.00000000000000
0.39843750   0.928000   0.00000000000000
0.39843750   0.929000   0.00000000000000
0.39843750   0.930000   0.00000000000000
0.39843750   0.931000   0.00000000000000
0.39843750   0.932000   0.00000000000000
0.39843750   0.933000   0.00000000000000
0.39843750   0.934000   0.00000000000000
0.39843750   0.935000   0.00000000000000
0.39843750   0.936000   0.00000000000000
0.39843750   0.937000   0.00000000000000
0.39843750   0.938000   0.00000000000000
0.39843750   0.939000   0.00000000000000
0.39843750   0.940000   0.00000000000000
0.39843750   0.941000   0.00000000000000
0.39843750   0.942000   0.00000000000000
0.39843750   0.943000   0.00000000000000
0.39843750   0.944000   0.00000000000000
0.39843750   0.945000   0.00000000000000
0.39843750   0.946000   0.00000000000000
0.39843750   0.947000   0.00000000000000
0.39843750   0.948000   0.00000000000000
0.39843750   0.949000   0.00000000000000
0.39843750   0.950000   0.00000000000000
0.39843750   0.951000   0.00000000000000
0.39843750   0.952000   0.00000000000000
0.39843750   0.953000   0.00000000000000
0.39843750   0.954000   0.00000000000000
0.39843750   0.955000   0.00000000000000
0.39843750   0.956000   0.00000000000000
0.39843750   0.957000   0.00000000000000
0.39843750   0.958000   0.00000000000000
0.39843750   0.959000   0.00000000000000
0.39843750   0.960000   0.00000000000000
0.39843750   0.961000   0.00000000000000
0.39843750   0.962000   0.00000000000000
0.39843750   0.963000   0.00000000000000
0.39843750   0.964000   0.00000000000000
0.39843750   0.965000   0.00000000000000
0.39843750   0.966000   0.00000000000000
0.39843750   0.967000   0.00000000000000
0.39843750   0.968000   0.00000000000000
0.39843750   0.969000   0.00000000000000
0.39843750   0.970000   0.00000000000000
0.39843750   0.971000   0.00000000000000
0.39843750   0.972000   0.00000000000000
0.39843750   0.973000   0.00000000000000
0.39843750   0.974000   0.00000000000000
0.39843750   0.975000   0.00000000000000
0.39843750   0.976000   0.00000000000000
0.39843750   0.977000   0.00000000000000
0.39843750   0.978000   0.00000000000000
0.39843750   0.979000   0.00000000000000
0.39843750   0.980000   0.00000000000000
0.39843750   0.981000   0.00000000000000
0.39843750   0.982000   0.00000000000000
0.39843750   0.983000   0.00000000000000
0.39843750   0.984000   0.00000000000000
0.39843750   0.985000   0.00000000000000
0.39843750   0.986000   0.00000000000000
0.39843750   0.987000   0.00000000000000
0.39843750   0.988000   0.00000000000000
0.39843750   0.989000   0.00000000000000
0.39843750   0.990000   0.00000000000000
0.39843750   0.991000   0.00000000000000
0.39843750   0.992000   0.00000000000000
0.39843750   0.993000   0.00000000000000
0.39843750   0.994000   0.00000000000000
0.39843750   0.995000   0.00000000000000
0.39843750   0.996000   0.00000000000000
0.39843750   0.997000   0.00000000000000
0.39843750   0.998000   0.00000000000000
0.39843750   0.999000   0.00000000000000
0.40625000   0.700000   0.00000000000000
0.40625000   0.701000   0.00000000000000
0.40625000   0.702000   0.00000000000000
0.40625000   0.703000   0.00000000000000
0.40625000   0.704000   0.00000000000000
0.40625000   0.705000   0.00000000000000
0.40625000   0.706000   0.00000000000000
0.40625000   0.707000   0.00000000000000
0.40625000   0.708000   0.00000000000000
0.40625000   0.709000   0.00000000000000
0.40625000   0.710000   0.00000000000000
0.40625000   0.711000   0.00009562017297
0.40625000   0.712000   0.01578594084234
0.40625000   0.713000   0.04347131015626
0.40625000   0.714000   0.07910001847406
0.40625000   0.715000   0.12100706779206
0.40625000   0.716000   0.16815527811209
0.40625000   0.717000   0.22021332535571
0.40625000   0.718000   0.27637246278530
0.40625000   0.719000   0.31296173283580
0.40625000   0.720000   0.32371127720923
0.40625000   0.721000   0.32156246177980
0.40625000   0.722000   0.30897096907958
0.40625000   0.723000   0.28820361532831
0.40625000   0.724000   0.26025790373943
0.40625000   0.725000   0.22619505380112
0.40625000   0.726000   0.19360440172854
0.40625000   0.727000   0.17289408161814
0.40625000   0.728000   0.15679775385099
0.40625000   0.729000   0.14360573306828
0.40625000   0.730000   0.13240661390446
0.40625000   0.731000   0.12254812702501
0.40625000   0.732000   0.11362018872080
0.40625000   0.733000   0.10584607190658
0.40625000   0.734000   0.09899849230358
0.40625000   0.735000   0.09243378356144
0.40625000   0.736000   0.08664118989696
0.40625000   0.737000   0.08134620245466
0.40625000   0.738000   0.07604973433452
0.40625000   0.739000   0.07109449092570
0.40625000   0.740000   0.06690135078200
0.40625000   0.741000   0.06270416083157
0.40625000   0.742000   0.05876382783840
0.40625000   0.743000   0.05505697054352
0.40625000   0.744000   0.05165694216421
0.40625000   0.745000   0.04843852469045
0.40625000   0.746000   0.04508999903084
0.40625000   0.747000   0.04220697403868
0.40625000   0.748000   0.03940968431243
0.40625000   0.749000   0.03684382849015
0.40625000   0.750000   0.03436497701296
0.40625000   0.751000   0.03195223578168
0.40625000   0.752000   0.02971058901696
0.40625000   0.753000   0.02757893762235
0.40625000   0.754000   0.02553750234527
0.40625000   0.755000   0.02354509740722
0.40625000   0.756000   0.02173224334904
0.40625000   0.757000   0.01994870415717
0.40625000   0.758000   0.01830591659649
0.40625000   0.759000   0.01670409443793
0.40625000   0.760000   0.01521104238063
0.40625000   0.761000   0.01378902190779
0.40625000   0.762000   0.01246916185609
0.40625000   0.763000   0.01125718926085
0.40625000   0.764000   0.01004472997672
0.40625000   0.765000   0.00895806546865
0.40625000   0.766000   0.00792220479394
0.40625000   0.767000   0.00695763076655
0.40625000   0.768000   0.00606546735431
0.40625000   0.769000   0.00521933809636
0.40625000   0.770000   0.00442840082064
0.40625000   0.771000   0.00376061291209
0.40625000   0.772000   0.00311718505827
0.40625000   0.773000   0.00255874836469
0.40625000   0.774000   0.00205086693103
0.40625000   0.775000   0.00159532526912
0.40625000   0.776000   0.00121307109380
0.40625000   0.777000   0.00089453491880
0.40625000   0.778000   0.00062943081205
0.40625000   0.779000   0.00041539879016
0.40625000   0.780000   0.00027367765401
0.40625000   0.781000   0.00015473063705
0.40625000   0.782000   0.00007724898104
0.40625000   0.783000   0.00003394982365
0.40625000   0.784000   0.00001042879012
0.40625000   0.785000   0.00000144052224
0.40625000   0.786000   0.00000000000000
0.40625000   0.787000   0.00000000000000
0.40625000   0.788000   0.00000000000000
0.40625000   0.789000   0.00000000000000
0.40625000   0.790000   0.00000000000000
0.40625000   0.791000   0.00000000000000
0.40625000   0.792000   0.00000000000000
0.40625000   0.793000   0.00000000000000
0.40625000   0.794000   0.00000000000000
0.40625000   0.795000   0.00000000000000
0.40625000   0.796000   0.00000000000000
0.40625000   0.797000   0.00000000000000
0.40625000   0.798000   0.00000000000000
0.40625000   0.799000   0.00000000000000
0.40625000   0.800000   0.00000000000000
0.40625000   0.801000   0.00000000000000
0.40625000   0.802000   0.00000000000000
0.40625000   0.803000   0.00000000000000
0.40625000   0.804000   0.00000000000000
0.40625000   0.805000   0.00000000000000
0.40625000   0.806000   0.00000000000000
0.40625000   0.807000   0.00000000000000
0.40625000   0.808000   0.00000000000000
0.40625000   0.809000   0.00000000000000
0.40625000   0.810000   0.00000000000000
0.40625000   0.811000   0.00000000000000
0.40625000   0.812000   0.00000000000000
0.40625000   0.813000   0.00000000000000
0.40625000   0.814000   0.00000000000000
0.40625000   0.815000   0.00000000000000
0.40625000   0.816000   0.00000000000000
0.40625000   0.817000   0.00000000000000
0.40625000   0.818000   0.00000000000000
0.40625000   0.819000   0.00000000000000
0.40625000   0.820000   0.00000000000000
0.40625000   0.821000   0.00000000000000
0.40625000   0.822000   0.00000000000000
0.40625000   0.823000   0.00000000000000
0.40625000   0.824000   0.00000000000000
0.40625000   0.825000   0.00000000000000
0.40625000   0.826000   0.00000000000000
0.40625000   0.827000   0.00000000000000
0.40625000   0.828000   0.00000000000000
0.40625000   0.829000   0.00000000000000
0.40625000   0.830000   0.00000000000000
0.40625000   0.831000   0.00000000000000
0.40625000   0.832000   0.00000000000000
0.40625000   0.833000   0.00000000000000
0.40625000   0.834000   0.00000000000000
0.40625000   0.835000   0.00000000000000
0.40625000   0.836000   0.00000000000000
0.40625000   0.837000   0.00000000000000
0.40625000   0.838000   0.00000000000000
0.40625000   0.839000   0.00000000000000
0.40625000   0.840000   0.00000000000000
0.40625000   0.841000   0.00000000000000
0.40625000   0.842000   0.00000000000000
0.40625000   0.843000   0.00000000000000
0.40625000   0.844000   0.00000000000000
0.40625000   0.845000   0.00000000000000
0.40625000   0.846000   0.00000000000000
0.40625000   0.847000   0.00000000000000
0.40625000   0.848000   0.00000000000000
0.40625000   0.849000   0.00000000000000
0.40625000   0.850000   0.00000000000000
0.40625000   0.851000   0.00000000000000
0.40625000   0.852000   0.00000000000000
0.40625000   0.853000   0.00000000000000
0.40625000   0.854000   0.00000000000000
0.40625000   0.855000   0.00000000000000
0.40625000   0.856000   0.00000000000000
0.40625000   0.857000   0.00000000000000
0.40625000   0.858000   0.00000000000000
0.40625000   0.859000   0.00000000000000
0.40625000   0.860000   0.00000000000000
0.40625000   0.861000   0.00000000000000
0.40625000   0.862000   0.00000000000000
0.40625000   0.863000   0.00000000000000
0.40625000   0.864000   0.00000000000000
0.40625000   0.865000   0.00000000000000
0.40625000   0.866000   0.00000000000000
0.40625000   0.867000   0.00000000000000
0.40625000   0.868000   0.00000000000000
0.40625000   0.869000   0.00000000000000
0.40625000   0.870000   0.00000000000000
0.40625000   0.871000   0.00000000000000
0.40625000   0.872000   0.00000000000000
0.40625000   0.873000   0.00000000000000
0.40625000   0.874000   0.00000000000000
0.40625000   0.875000   0.00000000000000
0.40625000   0.876000   0.00000000000000
0.40625000   0.877000   0.00000000000000
0.40625000   0.878000   0.00000000000000
0.40625000   0.879000   0.00000000000000
0.40625000   0.880000   0.00000000000000
0.40625000   0.881000   0.00000000000000
0.40625000   0.882000   0.00000000000000
0.40625000   0.883000   0.00000000000000
0.40625000   0.884000   0.00000000000000
0.40625000   0.885000   0.00000000000000
0.40625000   0.886000   0.00000000000000
0.40625000   0.887000   0.00000000000000
0.40625000   0.888000   0.00000000000000
0.40625000   0.889000   0.00000000000000
0.40625000   0.890000   0.00000000000000
0.40625000   0.891000   0.00000000000000
0.40625000   0.892000   0.00000000000000
0.40625000   0.893000   0.00000000000000
0.40625000   0.894000   0.00000000000000
0.40625000   0.895000   0.00000000000000
0.40625000   0.896000   0.00000000000000
0.40625000   0.897000   0.00000000000000
0.40625000   0.898000   0.00000000000000
0.40625000   0.899000   0.00000000000000
0.40625000   0.900000   0.00000000000000
0.40625000   0.901000   0.00000000000000
0.40625000   0.902000   0.00000000000000
0.40625000   0.903000   0.00000000000000
0.40625000   0.904000   0.00000000000000
0.40625000   0.905000   0.00000000000000
0.40625000   0.906000   0.00000000000000
0.40625000   0.907000   0.00000000000000
0.40625000   0.908000   0.00000000000000
0.40625000   0.909000   0.00000000000000
0.40625000   0.910000   0.00000000000000
0.40625000   0.911000   0.00000000000000
0.40625000   0.912000   0.00000000000000
0.40625000   0.913000   0.00000000000000
0.40625000   0.914000   0.00000000000000
0.40625000   0.915000   0.00000000000000
0.40625000   0.916000   0.00000000000000
0.40625000   0.917000   0.00000000000000
0.40625000   0.918000   0.00000000000000
0.40625000   0.919000   0.00000000000000
0.40625000   0.920000   0.00000000000000
0.40625000   0.921000   0.00000000000000
0.40625000   0.922000   0.00000000000000
0.40625000   0.923000   0.00000000000000
0.40625000   0.924000   0.00000000000000
0.40625000   0.925000   0.00000000000000
0.40625000   0.926000   0.00000000000000
0.40625000   0.927000   0.00000000000000
0.40625000   0.928000   0.00000000000000
0.40625000   0.929000   0.00000000000000
0.40625000   0.930000   0.00000000000000
0.40625000   0.931000   0.00000000000000
0.40625000   0.932000   0.00000000000000
0.40625000   0.933000   0.00000000000000
0.40625000   0.934000   0.00000000000000
0.40625000   0.935000   0.00000000000000
0.40625000   0.936000   0.00000000000000
0.40625000   0.937000   0.00000000000000
0.40625000   0.938000   0.00000000000000
0.40625000   0.939000   0.00000000000000
0.40625000   0.940000   0.00000000000000
0.40625000   0.941000   0.00000000000000
0.40625000   0.942000   0.00000000000000
0.40625000   0.943000   0.00000000000000
0.40625000   0.944000   0.00000000000000
0.40625000   0.945000   0.00000000000000
0.40625000   0.946000   0.00000000000000
0.40625000   0.947000   0.00000000000000
0.40625000   0.948000   0.00000000000000
0.40625000   0.949000   0.00000000000000
0.40625000   0.950000   0.00000000000000
0.40625000   0.951000   0.00000000000000
0.40625000   0.952000   0.00000000000000
0.40625000   0.953000   0.00000000000000
0.40625000   0.954000   0.00000000000000
0.40625000   0.955000   0.00000000000000
0.40625000   0.956000   0.00000000000000
0.40625000   0.957000   0.00000000000000
0.40625000   0.958000   0.00000000000000
0.40625000   0.959000   0.00000000000000
0.40625000   0.960000   0.00000000000000
0.40625000   0.961000   0.00000000000000
0.40625000   0.962000   0.00000000000000
0.40625000   0.963000   0.00000000000000
0.40625000   0.964000   0.00000000000000
0.40625000   0.965000   0.00000000000000
0.40625000   0.966000   0.00000000000000
0.40625000   0.967000   0.00000000000000
0.40625000   0.968000   0.00000000000000
0.40625000   0.969000   0.00000000000000
0.40625000   0.970000   0.00000000000000
0.40625000   0.971000   0.00000000000000
0.40625000   0.972000   0.00000000000000
0.40625000   0.973000   0.00000000000000
0.40625000   0.974000   0.00000000000000
0.40625000   0.975000   0.00000000000000
0.40625000   0.976000   0.00000000000000
0.40625000   0.977000   0.00000000000000
0.40625000   0.978000   0.00000000000000
0.40625000   0.979000   0.00000000000000
0.40625000   0.980000   0.00000000000000
0.40625000   0.981000   0.00000000000000
0.40625000   0.982000   0.00000000000000
0.40625000   0.983000   0.00000000000000
0.40625000   0.984000   0.00000000000000
0.40625000   0.985000   0.00000000000000
0.40625000   0.986000   0.00000000000000
0.40625000   0.987000   0.00000000000000
0.40625000   0.988000   0.00000000000000
0.40625000   0.989000   0.00000000000000
0.40625000   0.990000   0.00000000000000
0.40625000   0.991000   0.00000000000000
0.40625000   0.992000   0.00000000000000
0.40625000   0.993000   0.00000000000000
0.40625000   0.994000   0.00000000000000
0.40625000   0.995000   0.00000000000000
0.40625000   0.996000   0.00000000000000
0.40625000   0.997000   0.00000000000000
0.40625000   0.998000   0.00000000000000
0.40625000   0.999000   0.00000000000000
0.41406250   0.700000   0.00000000000000
0.41406250   0.701000   0.00000000000000
0.41406250   0.702000   0.00000000000000
0.41406250   0.703000   0.00000000000000
0.41406250   0.704000   0.00000000000000
0.41406250   0.705000   0.00000000000000
0.41406250   0.706000   0.00000000000000
0.41406250   0.707000   0.00000000000000
0.41406250   0.708000   0.00000000000000
0.41406250   0.709000   0.00000000000000
0.41406250   0.710000   0.00000000000000
0.41406250   0.711000   0.00009160981976
0.41406250   0.712000   0.01581047713883
0.41406250   0.713000   0.04356842242076
0.41406250   0.714000   0.07918273522473
0.41406250   0.715000   0.12096600378334
0.41406250   0.716000   0.16828507893170
0.41406250   0.717000   0.22018596216422
0.41406250   0.718000   0.26463618554810
0.41406250   0.719000   0.28562740249940
0.41406250   0.720000   0.28799323819713
0.41406250   0.721000   0.27911773343124
0.41406250   0.722000   0.26103072850529
0.41406250   0.723000   0.23573017304292
0.41406250   0.724000   0.20386497067705
0.41406250   0.725000   0.17319199898784
0.41406250   0.726000   0.15460379294657
0.41406250   0.727000   0.13990010313958
0.41406250   0.728000   0.12814238495455
0.41406250   0.729000   0.11814221068486
0.41406250   0.730000   0.10949814050558
0.41406250   0.731000   0.10174562516283
0.41406250   0.732000   0.09475162063891
0.41406250   0.733000   0.08856931192754
0.41406250   0.734000   0.08321645824285
0.41406250   0.735000   0.07780267841468
0.41406250   0.736000   0.07314980449900
0.41406250   0.737000   0.06889997154858
0.41406250   0.738000   0.06454419255226
0.41406250   0.739000   0.06061457337229
0.41406250   0.740000   0.05699914401420
0.41406250   0.741000   0.05371418155086
0.41406250   0.742000   0.05043361249323
0.41406250   0.743000   0.04735545639520
0.41406250   0.744000   0.04464383860779
0.41406250   0.745000   0.04188655163421
0.41406250   0.746000   0.03927722916910
0.41406250   0.747000   0.03679973648316
0.41406250   0.748000   0.03454161423736
0.41406250   0.749000   0.03233815881240
0.41406250   0.750000   0.03025055290098
0.41406250   0.751000   0.02827420800342
0.41406250   0.752000   0.02641379832003
0.41406250   0.753000   0.02460501739557
0.41406250   0.754000   0.02291586907866
0.41406250   0.755000   0.02127314603241
0.41406250   0.756000   0.01969272444066
0.41406250   0.757000   0.01822383297769
0.41406250   0.758000   0.01679596590783
0.41406250   0.759000   0.01548257914475
0.41406250   0.760000   0.01419019354503
0.41406250   0.761000   0.01299334234086
0.41406250   0.762000   0.01185259258228
0.41406250   0.763000   0.01074773069831
0.41406250   0.764000   0.00977415672226
0.41406250   0.765000   0.00881053277684
0.41406250   0.766000   0.00789791574945
0.41406250   0.767000   0.00703829940945
0.41406250   0.768000   0.00624720008122
0.41406250   0.769000   0.00551103313447
0.41406250   0.770000   0.00481609135419
0.41406250   0.771000   0.00414528479313
0.41406250   0.772000   0.00354804566330
0.41406250   0.773000   0.00302995383105
0.41406250   0.774000   0.00252336658961
0.41406250   0.775000   0.00207640148102
0.41406250   0.776000   0.00168133630874
0.41406250   0.777000   0.00132795587164
0.41406250   0.778000   0.00102427744194
0.41406250   0.779000   0.00076365981769
0.41406250   0.780000   0.00053837126915
0.41406250   0.781000   0.00036438905567
0.41406250   0.782000   0.00023893521420
0.41406250   0.783000   0.00014560746601
0.41406250   0.784000   0.00007730958054
0.41406250   0.785000   0.00003602409615
0.41406250   0.786000   0.00001327698040
0.41406250   0.787000   0.00000258830077
0.41406250   0.788000   0.00000010220136
0.41406250   0.789000   0.00000000000000
0.41406250   0.790000   0.00000000000000
0.41406250   0.791000   0.00000000000000
0.41406250   0.792000   0.00000000000000
0.41406250   0.793000   0.00000000000000
0.41406250   0.794000   0.00000000000000
0.41406250   0.795000   0.00000000000000
0.41406250   0.796000   0.00000000000000
0.41406250   0.797000   0.00000000000000
0.41406250   0.798000   0.00000000000000
0.41406250   0.799000   0.00000000000000
0.41406250   0.800000   0.00000000000000
0.41406250   0.801000   0.00000000000000
0.41406250   0.802000   0.00000000000000
0.41406250   0.803000   0.00000000000000
0.41406250   0.804000   0.00000000000000
0.41406250   0.805000   0.00000000000000
0.41406250   0.806000   0.00000000000000
0.41406250   0.807000   0.00000000000000
0.41406250   0.808000   0.00000000000000
0.41406250   0.809000   0.00000000000000
0.41406250   0.810000   0.00000000000000
0.41406250   0.811000   0.00000000000000
0.41406250   0.812000   0.00000000000000
0.41406250   0.813000   0.00000000000000
0.41406250   0.814000   0.00000000000000
0.41406250   0.815000   0.00000000000000
0.41406250   0.816000   0.00000000000000
0.41406250   0.817000   0.00000000000000
0.41406250   0.818000   0.00000000000000
0.41406250   0.819000   0.00000000000000
0.41406250   0.820000   0.00000000000000
0.41406250   0.821000   0.00000000000000
0.41406250   0.822000   0.00000000000000
0.41406250   0.823000   0.00000000000000
0.41406250   0.824000   0.00000000000000
0.41406250   0.825000   0.00000000000000
0.41406250   0.826000   0.00000000000000
0.41406250   0.827000   0.00000000000000
0.41406250   0.828000   0.00000000000000
0.41406250   0.829000   0.00000000000000
0.41406250   0.830000   0.00000000000000
0.41406250   0.831000   0.00000000000000
0.41406250   0.832000   0.00000000000000
0.41406250   0.833000   0.00000000000000
0.41406250   0.834000   0.00000000000000
0.41406250   0.835000   0.00000000000000
0.41406250   0.836000   0.00000000000000
0.41406250   0.837000   0.00000000000000
0.41406250   0.838000   0.00000000000000
0.41406250   0.839000   0.00000000000000
0.41406250   0.840000   0.00000000000000
0.41406250   0.841000   0.00000000000000
0.41406250   0.842000   0.00000000000000
0.41406250   0.843000   0.00000000000000
0.41406250   0.844000   0.00000000000000
0.41406250   0.845000   0.00000000000000
0.41406250   0.846000   0.00000000000000
0.41406250   0.847000   0.00000000000000
0.41406250   0.848000   0.00000000000000
0.41406250   0.849000   0.00000000000000
0.41406250   0.850000   0.00000000000000
0.41406250   0.851000   0.00000000000000
0.41406250   0.852000   0.00000000000000
0.41406250   0.853000   0.00000000000000
0.41406250   0.854000   0.00000000000000
0.41406250   0.855000   0.00000000000000
0.41406250   0.856000   0.00000000000000
0.41406250   0.857000   0.00000000000000
0.41406250   0.858000   0.00000000000000
0.41406250   0.859000   0.00000000000000
0.41406250   0.860000   0.00000000000000
0.41406250   0.861000   0.00000000000000
0.41406250   0.862000   0.00000000000000
0.41406250   0.863000   0.00000000000000
0.41406250   0.864000   0.00000000000000
0.41406250   0.865000   0.00000000000000
0.41406250   0.866000   0.00000000000000
0.41406250   0.867000   0.00000000000000
0.41406250   0.868000   0.00000000000000
0.41406250   0.869000   0.00000000000000
0.41406250   0.870000   0.00000000000000
0.41406250   0.871000   0.00000000000000
0.41406250   0.872000   0.00000000000000
0.41406250   0.873000   0.00000000000000
0.41406250   0.874000   0.00000000000000
0.41406250   0.875000   0.00000000000000
0.41406250   0.876000   0.00000000000000
0.41406250   0.877000   0.00000000000000
0.41406250   0.878000   0.00000000000000
0.41406250   0.879000   0.00000000000000
0.41406250   0.880000   0.00000000000000
0.41406250   0.881000   0.00000000000000
0.41406250   0.882000   0.00000000000000
0.41406250   0.883000   0.00000000000000
0.41406250   0.884000   0.00000000000000
0.41406250   0.885000   0.00000000000000
0.41406250   0.886000   0.00000000000000
0.41406250   0.887000   0.00000000000000
0.41406250   0.888000   0.00000000000000
0.41406250   0.889000   0.00000000000000
0.41406250   0.890000   0.00000000000000
0.41406250   0.891000   0.00000000000000
0.41406250   0.892000   0.00000000000000
0.41406250   0.893000   0.00000000000000
0.41406250   0.894000   0.00000000000000
0.41406250   0.895000   0.00000000000000
0.41406250   0.896000   0.00000000000000
0.41406250   0.897000   0.00000000000000
0.41406250   0.898000   0.00000000000000
0.41406250   0.899000   0.00000000000000
0.41406250   0.900000   0.00000000000000
0.41406250   0.901000   0.00000000000000
0.41406250   0.902000   0.00000000000000
0.41406250   0.903000   0.00000000000000
0.41406250   0.904000   0.00000000000000
0.41406250   0.905000   0.00000000000000
0.41406250   0.906000   0.00000000000000
0.41406250   0.907000   0.00000000000000
0.41406250   0.908000   0.00000000000000
0.41406250   0.909000   0.00000000000000
0.41406250   0.910000   0.00000000000000
0.41406250   0.911000   0.00000000000000
0.41406250   0.912000   0.00000000000000
0.41406250   0.913000   0.00000000000000
0.41406250   0.914000   0.00000000000000
0.41406250   0.915000   0.00000000000000
0.41406250   0.916000   0.00000000000000
0.41406250   0.917000   0.00000000000000
0.41406250   0.918000   0.00000000000000
0.41406250   0.919000   0.00000000000000
0.41406250   0.920000   0.00000000000000
0.41406250   0.921000   0.00000000000000
0.41406250   0.922000   0.00000000000000
0.41406250   0.923000   0.00000000000000
0.41406250   0.924000   0.00000000000000
0.41406250   0.925000   0.00000000000000
0.41406250   0.926000   0.00000000000000
0.41406250   0.927000   0.00000000000000
0.41406250   0.928000   0.00000000000000
0.41406250   0.929000   0.00000000000000
0.41406250   0.930000   0.00000000000000
0.41406250   0.931000   0.00000000000000
0.41406250   0.932000   0.00000000000000
0.41406250   0.933000   0.00000000000000
0.41406250   0.934000   0.00000000000000
0.41406250   0.935000   0.00000000000000
0.41406250   0.936000   0.00000000000000
0.41406250   0.937000   0.00000000000000
0.41406250   0.938000   0.00000000000000
0.41406250   0.939000   0.00000000000000
0.41406250   0.940000   0.00000000000000
0.41406250   0.941000   0.00000000000000
0.41406250   0.942000   0.00000000000000
0.41406250   0.943000   0.00000000000000
0.41406250   0.944000   0.00000000000000
0.41406250   0.945000   0.00000000000000
0.41406250   0.946000   0.00000000000000
0.41406250   0.947000   0.00000000000000
0.41406250   0.948000   0.00000000000000
0.41406250   0.949000   0.00000000000000
0.41406250   0.950000   0.00000000000000
0.41406250   0.951000   0.00000000000000
0.41406250   0.952000   0.00000000000000
0.41406250   0.953000   0.00000000000000
0.41406250   0.954000   0.00000000000000
0.41406250   0.955000   0.00000000000000
0.41406250   0.956000   0.00000000000000
0.41406250   0.957000   0.00000000000000
0.41406250   0.958000   0.00000000000000
0.41406250   0.959000   0.00000000000000
0.41406250   0.960000   0.00000000000000
0.41406250   0.961000   0.00000000000000
0.41406250   0.962000   0.00000000000000
0.41406250   0.963000   0.00000000000000
0.41406250   0.964000   0.00000000000000
0.41406250   0.965000   0.00000000000000
0.41406250   0.966000   0.00000000000000
0.41406250   0.967000   0.00000000000000
0.41406250   0.968000   0.00000000000000
0.41406250   0.969000   0.00000000000000
0.41406250   0.970000   0.00000000000000
0.41406250   0.971000   0.00000000000000
0.41406250   0.972000   0.00000000000000
0.41406250   0.973000   0.00000000000000
0.41406250   0.974000   0.00000000000000
0.41406250   0.975000   0.00000000000000
0.41406250   0.976000   0.00000000000000
0.41406250   0.977000   0.00000000000000
0.41406250   0.978000   0.00000000000000
0.41406250   0.979000   0.00000000000000
0.41406250   0.980000   0.00000000000000
0.41406250   0.981000   0.00000000000000
0.41406250   0.982000   0.00000000000000
0.41406250   0.983000   0.00000000000000
0.41406250   0.984000   0.00000000000000
0.41406250   0.985000   0.00000000000000
0.41406250   0.986000   0.00000000000000
0.41406250   0.987000   0.00000000000000
0.41406250   0.988000   0.00000000000000
0.41406250   0.989000   0.00000000000000
0.41406250   0.990000   0.00000000000000
0.41406250   0.991000   0.00000000000000
0.41406250   0.992000   0.00000000000000
0.41406250   0.993000   0.00000000000000
0.41406250   0.994000   0.00000000000000
0.41406250   0.995000   0.00000000000000
0.41406250   0.996000   0.00000000000000
0.41406250   0.997000   0.00000000000000
0.41406250   0.998000   0.00000000000000
0.41406250   0.999000   0.00000000000000
0.42187500   0.700000   0.00000000000000
0.42187500   0.701000   0.00000000000000
0.42187500   0.702000   0.00000000000000
0.42187500   0.703000   0.00000000000000
0.42187500   0.704000   0.00000000000000
0.42187500   0.705000   0.00000000000000
0.42187500   0.706000   0.00000000000000
0.42187500   0.707000   0.00000000000000
0.42187500   0.708000   0.00000000000000
0.42187500   0.709000   0.00000000000000
0.42187500   0.710000   0.00000000000000
0.42187500   0.711000   0.00009562017297
0.42187500   0.712000   0.01578594084234
0.42187500   0.713000   0.04347131015626
0.42187500   0.714000   0.07910001847406
0.42187500   0.715000   0.12100706779206
0.42187500   0.716000   0.16815527811209
0.42187500   0.717000   0.21001013229233
0.42187500   0.718000   0.24028191378028
0.42187500   0.719000   0.25343625225018
0.42187500   0.720000   0.24966326853432
0.42187500   0.721000   0.23576846605858
0.42187500   0.722000   0.21345689275389
0.42187500   0.723000   0.18439478840717
0.42187500   0.724000   0.15528201964205
0.42187500   0.725000   0.13768185630107
0.42187500   0.726000   0.12461122301212
0.42187500   0.727000   0.11381890876232
0.42187500   0.728000   0.10491664192259
0.42187500   0.729000   0.09728582200077
0.42187500   0.730000   0.09046497618778
0.42187500   0.731000   0.08438584394998
0.42187500   0.732000   0.07883545568776
0.42187500   0.733000   0.07387776043256
0.42187500   0.734000   0.06969640837344
0.42187500   0.735000   0.06523655124434
0.42187500   0.736000   0.06148776257583
0.42187500   0.737000   0.05812832955171
0.42187500   0.738000   0.05469067714875
0.42187500   0.739000   0.05141604016454
0.42187500   0.740000   0.04853067988152
0.42187500   0.741000   0.04570291181446
0.42187500   0.742000   0.04311526039528
0.42187500   0.743000   0.04060995463272
0.42187500   0.744000   0.03830787170270
0.42187500   0.745000   0.03609244086470
0.42187500   0.746000   0.03399217570651
0.42187500   0.747000   0.03196267377157
0.42187500   0.748000   0.03000530312445
0.42187500   0.749000   0.02826688329552
0.42187500   0.750000   0.02651483668505
0.42187500   0.751000   0.02485998665139
0.42187500   0.752000   0.02330670650584
0.42187500   0.753000   0.02183587464986
0.42187500   0.754000   0.02041838268450
0.42187500   0.755000   0.01904207522484
0.42187500   0.756000   0.01775285601751
0.42187500   0.757000   0.01649241112112
0.42187500   0.758000   0.01533844515851
0.42187500   0.759000   0.01417900434467
0.42187500   0.760000   0.01313593583518
0.42187500   0.761000   0.01207580278724
0.42187500   0.762000   0.01109521071618
0.42187500   0.763000   0.01017702781241
0.42187500   0.764000   0.00928140230233
0.42187500   0.765000   0.00849216425893
0.42187500   0.766000   0.00772563176732
0.42187500   0.767000   0.00696424311127
0.42187500   0.768000   0.00626969716166
0.42187500   0.769000   0.00559803570942
0.42187500   0.770000   0.00498856728464
0.42187500   0.771000   0.00443442198256
0.42187500   0.772000   0.00385434098372
0.42187500   0.773000   0.00335324753524
0.42187500   0.774000   0.00288154696170
0.42187500   0.775000   0.00246254771239
0.42187500   0.776000   0.00207602339361
0.42187500   0.777000   0.00172291807230
0.42187500   0.778000   0.00140608316237
0.42187500   0.779000   0.00112104747000
0.42187500   0.780000   0.00088926377443
0.42187500   0.781000   0.00066896813019
0.42187500   0.782000   0.00048700225087
0.42187500   0.783000   0.00033621640270
0.42187500   0.784000   0.00022486274854
0.42187500   0.785000   0.00014051615101
0.42187500   0.786000   0.00008025550618
0.42187500   0.787000   0.00004110314989
0.42187500   0.788000   0.00001728624558
0.42187500   0.789000   0.00000483455676
0.42187500   0.790000   0.00000064856831
0.42187500   0.791000   0.00000000000000
0.42187500   0.792000   0.00000000000000
0.42187500   0.793000   0.00000000000000
0.42187500   0.794000   0.00000000000000
0.42187500   0.795000   0.00000000000000
0.42187500   0.796000   0.00000000000000
0.42187500   0.797000   0.00000000000000
0.42187500   0.798000   0.00000000000000
0.42187500   0.799000   0.00000000000000
0.42187500   0.800000   0.00000000000000
0.42187500   0.801000   0.00000000000000
0.42187500   0.802000   0.00000000000000
0.42187500   0.803000   0.00000000000000
0.42187500   0.804000   0.00000000000000
0.42187500   0.805000   0.00000000000000
0.42187500   0.806000   0.00000000000000
0.42187500   0.807000   0.00000000000000
0.42187500   0.808000   0.00000000000000
0.42187500   0.809000   0.00000000000000
0.42187500   0.810000   0.00000000000000
0.42187500   0.811000   0.00000000000000
0.42187500   0.812000   0.00000000000000
0.42187500   0.813000   0.00000000000000
0.42187500   0.814000   0.00000000000000
0.42187500   0.815000   0.00000000000000
0.42187500   0.816000   0.00000000000000
0.42187500   0.817000   0.00000000000000
0.42187500   0.818000   0.00000000000000
0.42187500   0.819000   0.00000000000000
0.42187500   0.820000   0.00000000000000
0.42187500   0.821000   0.00000000000000
0.42187500   0.822000   0.00000000000000
0.42187500   0.823000   0.00000000000000
0.42187500   0.824000   0.00000000000000
0.42187500   0.825000   0.00000000000000
0.42187500   0.826000   0.00000000000000
0.42187500   0.827000   0.00000000000000
0.42187500   0.828000   0.00000000000000
0.42187500   0.829000   0.00000000000000
0.42187500   0.830000   0.00000000000000
0.42187500   0.831000   0.00000000000000
0.42187500   0.832000   0.00000000000000
0.42187500   0.833000   0.00000000000000
0.42187500   0.834000   0.00000000000000
0.42187500   0.835000   0.00000000000000
0.42187500   0.836000   0.00000000000000
0.42187500   0.837000   0.00000000000000
0.42187500   0.838000   0.00000000000000
0.42187500   0.839000   0.00000000000000
0.42187500   0.840000   0.00000000000000
0.42187500   0.841000   0.00000000000000
0.42187500   0.842000   0.00000000000000
0.42187500   0.843000   0.00000000000000
0.42187500   0.844000   0.00000000000000
0.42187500   0.845000   0.00000000000000
0.42187500   0.846000   0.00000000000000
0.42187500   0.847000   0.00000000000000
0.42187500   0.848000   0.00000000000000
0.42187500   0.849000   0.00000000000000
0.42187500   0.850000   0.00000000000000
0.42187500   0.851000   0.00000000000000
0.42187500   0.852000   0.00000000000000
0.42187500   0.853000   0.00000000000000
0.42187500   0.854000   0.00000000000000
0.42187500   0.855000   0.00000000000000
0.42187500   0.856000   0.00000000000000
0.42187500   0.857000   0.00000000000000
0.42187500   0.858000   0.00000000000000
0.42187500   0.859000   0.00000000000000
0.42187500   0.860000   0.00000000000000
0.42187500   0.861000   0.00000000000000
0.42187500   0.862000   0.00000000000000
0.42187500   0.863000   0.00000000000000
0.42187500   0.864000   0.00000000000000
0.42187500   0.865000   0.00000000000000
0.42187500   0.866000   0.00000000000000
0.42187500   0.867000   0.00000000000000
0.42187500   0.868000   0.00000000000000
0.42187500   0.869000   0.00000000000000
0.42187500   0.870000   0.00000000000000
0.42187500   0.871000   0.00000000000000
0.42187500   0.872000   0.00000000000000
0.42187500   0.873000   0.00000000000000
0.42187500   0.874000   0.00000000000000
0.42187500   0.875000   0.00000000000000
0.42187500   0.876000   0.00000000000000
0.42187500   0.877000   0.00000000000000
0.42187500   0.878000   0.00000000000000
0.42187500   0.879000   0.00000000000000
0.42187500   0.880000   0.00000000000000
0.42187500   0.881000   0.00000000000000
0.42187500   0.882000   0.00000000000000
0.42187500   0.883000   0.00000000000000
0.42187500   0.884000   0.00000000000000
0.42187500   0.885000   0.00000000000000
0.42187500   0.886000   0.00000000000000
0.42187500   0.887000   0.00000000000000
0.42187500   0.888000   0.00000000000000
0.42187500   0.889000   0.00000000000000
0.42187500   0.890000   0.00000000000000
0.42187500   0.891000   0.00000000000000
0.42187500   0.892000   0.00000000000000
0.42187500   0.893000   0.00000000000000
0.42187500   0.894000   0.00000000000000
0.42187500   0.895000   0.00000000000000
0.42187500   0.896000   0.00000000000000
0.42187500   0.897000   0.00000000000000
0.42187500   0.898000   0.00000000000000
0.42187500   0.899000   0.00000000000000
0.42187500   0.900000   0.00000000000000
0.42187500   0.901000   0.00000000000000
0.42187500   0.902000   0.00000000000000
0.42187500   0.903000   0.00000000000000
0.42187500   0.904000   0.00000000000000
0.42187500   0.905000   0.00000000000000
0.42187500   0.906000   0.00000000000000
0.42187500   0.907000   0.00000000000000
0.42187500   0.908000   0.00000000000000
0.42187500   0.909000   0.00000000000000
0.42187500   0.910000   0.00000000000000
0.42187500   0.911000   0.00000000000000
0.42187500   0.912000   0.00000000000000
0.42187500   0.913000   0.00000000000000
0.42187500   0.914000   0.00000000000000
0.42187500   0.915000   0.00000000000000
0.42187500   0.916000   0.00000000000000
0.42187500   0.917000   0.00000000000000
0.42187500   0.918000   0.00000000000000
0.42187500   0.919000   0.00000000000000
0.42187500   0.920000   0.00000000000000
0.42187500   0.921000   0.00000000000000
0.42187500   0.922000   0.00000000000000
0.42187500   0.923000   0.00000000000000
0.42187500   0.924000   0.00000000000000
0.42187500   0.925000   0.00000000000000
0.42187500   0.926000   0.00000000000000
0.42187500   0.927000   0.00000000000000
0.42187500   0.928000   0.00000000000000
0.42187500   0.929000   0.00000000000000
0.42187500   0.930000   0.00000000000000
0.42187500   0.931000   0.00000000000000
0.42187500   0.932000   0.00000000000000
0.42187500   0.933000   0.00000000000000
0.42187500   0.934000   0.00000000000000
0.42187500   0.935000   0.00000000000000
0.42187500   0.936000   0.00000000000000
0.42187500   0.937000   0.00000000000000
0.42187500   0.938000   0.00000000000000
0.42187500   0.939000   0.00000000000000
0.42187500   0.940000   0.00000000000000
0.42187500   0.941000   0.00000000000000
0.42187500   0.942000   0.00000000000000
0.42187500   0.943000   0.00000000000000
0.42187500   0.944000   0.00000000000000
0.42187500   0.945000   0.00000000000000
0.42187500   0.946000   0.00000000000000
0.42187500   0.947000   0.00000000000000
0.42187500   0.948000   0.00000000000000
0.42187500   0.949000   0.00000000000000
0.42187500   0.950000   0.00000000000000
0.42187500   0.951000   0.00000000000000
0.42187500   0.952000   0.00000000000000
0.42187500   0.953000   0.00000000000000
0.42187500   0.954000   0.00000000000000
0.42187500   0.955000   0.00000000000000
0.42187500   0.956000   0.00000000000000
0.42187500   0.957000   0.00000000000000
0.42187500   0.958000   0.00000000000000
0.42187500   0.959000   0.00000000000000
0.42187500   0.960000   0.00000000000000
0.42187500   0.961000   0.00000000000000
0.42187500   0.962000   0.00000000000000
0.42187500   0.963000   0.00000000000000
0.42187500   0.964000   0.00000000000000
0.42187500   0.965000   0.00000000000000
0.42187500   0.966000   0.00000000000000
0.42187500   0.967000   0.00000000000000
0.42187500   0.968000   0.00000000000000
0.42187500   0.969000   0.00000000000000
0.42187500   0.970000   0.00000000000000
0.42187500   0.971000   0.00000000000000
0.42187500   0.972000   0.00000000000000
0.42187500   0.973000   0.00000000000000
0.42187500   0.974000   0.00000000000000
0.42187500   0.975000   0.00000000000000
0.42187500   0.976000   0.00000000000000
0.42187500   0.977000   0.00000000000000
0.42187500   0.978000   0.00000000000000
0.42187500   0.979000   0.00000000000000
0.42187500   0.980000   0.00000000000000
0.42187500   0.981000   0.00000000000000
0.42187500   0.982000   0.00000000000000
0.42187500   0.983000   0.00000000000000
0.42187500   0.984000   0.00000000000000
0.42187500   0.985000   0.00000000000000
0.42187500   0.986000   0.00000000000000
0.42187500   0.987000   0.00000000000000
0.42187500   0.988000   0.00000000000000
0.42187500   0.989000   0.00000000000000
0.42187500   0.990000   0.00000000000000
0.42187500   0.991000   0.00000000000000
0.42187500   0.992000   0.00000000000000
0.42187500   0.993000   0.00000000000000
0.42187500   0.994000   0.00000000000000
0.42187500   0.995000   0.00000000000000
0.42187500   0.996000   0.00000000000000
0.42187500   0.997000   0.00000000000000
0.42187500   0.998000   0.00000000000000
0.42187500   0.999000   0.00000000000000
0.42968750   0.700000   0.00000000000000
0.42968750   0.701000   0.00000000000000
0.42968750   0.702000   0.00000000000000
0.42968750   0.703000   0.00000000000000
0.42968750   0.704000   0.00000000000000
0.42968750   0.705000   0.00000000000000
0.42968750   0.706000   0.00000000000000
0.42968750   0.707000   0.00000000000000
0.42968750   0.708000   0.00000000000000
0.42968750   0.709000   0.00000000000000
0.42968750   0.710000   0.00000000000000
0.42968750   0.711000   0.00009160981976
0.42968750   0.712000   0.01581047713883
0.42968750   0.713000   0.04356842242076
0.42968750   0.714000   0.07918273522473
0.42968750   0.715000   0.12096600378334
0.42968750   0.716000   0.16100298173364
0.42968750   0.717000   0.18888288361809
0.42968750   0.718000   0.21159891943195
0.42968750   0.719000   0.21918247128254
0.42968750   0.720000   0.21084482055255
0.42968750   0.721000   0.19302452818814
0.42968750   0.722000   0.16727750842290
0.42968750   0.723000   0.13909358485326
0.42968750   0.724000   0.12248169316227
0.42968750   0.725000   0.10999528481004
0.42968750   0.726000   0.10049188741155
0.42968750   0.727000   0.09235238542184
0.42968750   0.728000   0.08558830398784
0.42968750   0.729000   0.07966149159865
0.42968750   0.730000   0.07436557251556
0.42968750   0.731000   0.06956734355177
0.42968750   0.732000   0.06517212643125
0.42968750   0.733000   0.06125632090088
0.42968750   0.734000   0.05796321387410
0.42968750   0.735000   0.05443736681225
0.42968750   0.736000   0.05135354223726
0.42968750   0.737000   0.04874001647793
0.42968750   0.738000   0.04587832443827
0.42968750   0.739000   0.04325159939724
0.42968750   0.740000   0.04091813764928
0.42968750   0.741000   0.03878216213678
0.42968750   0.742000   0.03660762245683
0.42968750   0.743000   0.03460824973563
0.42968750   0.744000   0.03270202291563
0.42968750   0.745000   0.03088369125806
0.42968750   0.746000   0.02919215869041
0.42968750   0.747000   0.02753456724115
0.42968750   0.748000   0.02597251193400
0.42968750   0.749000   0.02450692547164
0.42968750   0.750000   0.02309022366960
0.42968750   0.751000   0.02174506311236
0.42968750   0.752000   0.02045202145120
0.42968750   0.753000   0.01924323237170
0.42968750   0.754000   0.01808569330253
0.42968750   0.755000   0.01695725275366
0.42968750   0.756000   0.01585674792465
0.42968750   0.757000   0.01485450357550
0.42968750   0.758000   0.01382015267196
0.42968750   0.759000   0.01291539127206
0.42968750   0.760000   0.01196874773602
0.42968750   0.761000   0.01112996164299
0.42968750   0.762000   0.01030373259728
0.42968750   0.763000   0.00949978996749
0.42968750   0.764000   0.00876801179215
0.42968750   0.765000   0.00803513095079
0.42968750   0.766000   0.00738055682377
0.42968750   0.767000   0.00674502407628
0.42968750   0.768000   0.00616931631253
0.42968750   0.769000   0.00555393292809
0.42968750   0.770000   0.00502915600215
0.42968750   0.771000   0.00450990017263
0.42968750   0.772000   0.00404677207204
0.42968750   0.773000   0.00359557576104
0.42968750   0.774000   0.00314350705144
0.42968750   0.775000   0.00273239591413
0.42968750   0.776000   0.00237175217171
0.42968750   0.777000   0.00204526287518
0.42968750   0.778000   0.00173502749938
0.42968750   0.779000   0.00145167056089
0.42968750   0.780000   0.00118895605673
0.42968750   0.781000   0.00096518702284
0.42968750   0.782000   0.00076470513558
0.42968750   0.783000   0.00059179132572
0.42968750   0.784000   0.00044457094225
0.42968750   0.785000   0.00031476705736
0.42968750   0.786000   0.00021593284617
0.42968750   0.787000   0.00014123921267
0.42968750   0.788000   0.00008400325922
0.42968750   0.789000   0.00004635595013
0.42968750   0.790000   0.00002123560190
0.42968750   0.791000   0.00000788378208
0.42968750   0.792000   0.00000203501704
0.42968750   0.793000   0.00000000000000
0.42968750   0.794000   0.00000000000000
0.42968750   0.795000   0.00000000000000
0.42968750   0.796000   0.00000000000000
0.42968750   0.797000   0.00000000000000
0.42968750   0.798000   0.00000000000000
0.42968750   0.799000   0.00000000000000
0.42968750   0.800000   0.00000000000000
0.42968750   0.801000   0.00000000000000
0.42968750   0.802000   0.00000000000000
0.42968750   0.803000   0.00000000000000
0.42968750   0.804000   0.00000000000000
0.42968750   0.805000   0.00000000000000
0.42968750   0.806000   0.00000000000000
0.42968750   0.807000   0.00000000000000
0.42968750   0.808000   0.00000000000000
0.42968750   0.809000   0.00000000000000
0.42968750   0.810000   0.00000000000000
0.42968750   0.811000   0.00000000000000
0.42968750   0.812000   0.00000000000000
0.42968750   0.813000   0.00000000000000
0.42968750   0.814000   0.00000000000000
0.42968750   0.815000   0.00000000000000
0.42968750   0.816000   0.00000000000000
0.42968750   0.817000   0.00000000000000
0.42968750   0.818000   0.00000000000000
0.42968750   0.819000   0.00000000000000
0.42968750   0.820000   0.00000000000000
0.42968750   0.821000   0.00000000000000
0.42968750   0.822000   0.00000000000000
0.42968750   0.823000   0.00000000000000
0.42968750   0.824000   0.00000000000000
0.42968750   0.825000   0.00000000000000
0.42968750   0.826000   0.00000000000000
0.42968750   0.827000   0.00000000000000
0.42968750   0.828000   0.00000000000000
0.42968750   0.829000   0.00000000000000
0.42968750   0.830000   0.00000000000000
0.42968750   0.831000   0.00000000000000
0.42968750   0.832000   0.00000000000000
0.42968750   0.833000   0.00000000000000
0.42968750   0.834000   0.00000000000000
0.42968750   0.835000   0.00000000000000
0.42968750   0.836000   0.00000000000000
0.42968750   0.837000   0.00000000000000
0.42968750   0.838000   0.00000000000000
0.42968750   0.839000   0.00000000000000
0.42968750   0.840000   0.00000000000000
0.42968750   0.841000   0.00000000000000
0.42968750   0.842000   0.00000000000000
0.42968750   0.843000   0.00000000000000
0.42968750   0.844000   0.00000000000000
0.42968750   0.845000   0.00000000000000
0.42968750   0.846000   0.00000000000000
0.42968750   0.847000   0.00000000000000
0.42968750   0.848000   0.00000000000000
0.42968750   0.849000   0.00000000000000
0.42968750   0.850000   0.00000000000000
0.42968750   0.851000   0.00000000000000
0.42968750   0.852000   0.00000000000000
0.42968750   0.853000   0.00000000000000
0.42968750   0.854000   0.00000000000000
0.42968750   0.855000   0.00000000000000
0.42968750   0.856000   0.00000000000000
0.42968750   0.857000   0.00000000000000
0.42968750   0.858000   0.00000000000000
0.42968750   0.859000   0.00000000000000
0.42968750   0.860000   0.00000000000000
0.42968750   0.861000   0.00000000000000
0.42968750   0.862000   0.00000000000000
0.42968750   0.863000   0.00000000000000
0.42968750   0.864000   0.00000000000000
0.42968750   0.865000   0.00000000000000
0.42968750   0.866000   0.00000000000000
0.42968750   0.867000   0.00000000000000
0.42968750   0.868000   0.00000000000000
0.42968750   0.869000   0.00000000000000
0.42968750   0.870000   0.00000000000000
0.42968750   0.871000   0.00000000000000
0.42968750   0.872000   0.00000000000000
0.42968750   0.873000   0.00000000000000
0.42968750   0.874000   0.00000000000000
0.42968750   0.875000   0.00000000000000
0.42968750   0.876000   0.00000000000000
0.42968750   0.877000   0.00000000000000
0.42968750   0.878000   0.00000000000000
0.42968750   0.879000   0.00000000000000
0.42968750   0.880000   0.00000000000000
0.42968750   0.881000   0.00000000000000
0.42968750   0.882000   0.00000000000000
0.42968750   0.883000   0.00000000000000
0.42968750   0.884000   0.00000000000000
0.42968750   0.885000   0.00000000000000
0.42968750   0.886000   0.00000000000000
0.42968750   0.887000   0.00000000000000
0.42968750   0.888000   0.00000000000000
0.42968750   0.889000   0.00000000000000
0.42968750   0.890000   0.00000000000000
0.42968750   0.891000   0.00000000000000
0.42968750   0.892000   0.00000000000000
0.42968750   0.893000   0.00000000000000
0.42968750   0.894000   0.00000000000000
0.42968750   0.895000   0.00000000000000
0.42968750   0.896000   0.00000000000000
0.42968750   0.897000   0.00000000000000
0.42968750   0.898000   0.00000000000000
0.42968750   0.899000   0.00000000000000
0.42968750   0.900000   0.00000000000000
0.42968750   0.901000   0.00000000000000
0.42968750   0.902000   0.00000000000000
0.42968750   0.903000   0.00000000000000
0.42968750   0.904000   0.00000000000000
0.42968750   0.905000   0.00000000000000
0.42968750   0.906000   0.00000000000000
0.42968750   0.907000   0.00000000000000
0.42968750   0.908000   0.00000000000000
0.42968750   0.909000   0.00000000000000
0.42968750   0.910000   0.00000000000000
0.42968750   0.911000   0.00000000000000
0.42968750   0.912000   0.00000000000000
0.42968750   0.913000   0.00000000000000
0.42968750   0.914000   0.00000000000000
0.42968750   0.915000   0.00000000000000
0.42968750   0.916000   0.00000000000000
0.42968750   0.917000   0.00000000000000
0.42968750   0.918000   0.00000000000000
0.42968750   0.919000   0.00000000000000
0.42968750   0.920000   0.00000000000000
0.42968750   0.921000   0.00000000000000
0.42968750   0.922000   0.00000000000000
0.42968750   0.923000   0.00000000000000
0.42968750   0.924000   0.00000000000000
0.42968750   0.925000   0.00000000000000
0.42968750   0.926000   0.00000000000000
0.42968750   0.927000   0.00000000000000
0.42968750   0.928000   0.00000000000000
0.42968750   0.929000   0.00000000000000
0.42968750   0.930000   0.00000000000000
0.42968750   0.931000   0.00000000000000
0.42968750   0.932000   0.00000000000000
0.42968750   0.933000   0.00000000000000
0.42968750   0.934000   0.00000000000000
0.42968750   0.935000   0.00000000000000
0.42968750   0.936000   0.00000000000000
0.42968750   0.937000   0.00000000000000
0.42968750   0.938000   0.00000000000000
0.42968750   0.939000   0.00000000000000
0.42968750   0.940000   0.00000000000000
0.42968750   0.941000   0.00000000000000
0.42968750   0.942000   0.00000000000000
0.42968750   0.943000   0.00000000000000
0.42968750   0.944000   0.00000000000000
0.42968750   0.945000   0.00000000000000
0.42968750   0.946000   0.00000000000000
0.42968750   0.947000   0.00000000000000
0.42968750   0.948000   0.00000000000000
0.42968750   0.949000   0.00000000000000
0.42968750   0.950000   0.00000000000000
0.42968750   0.951000   0.00000000000000
0.42968750   0.952000   0.00000000000000
0.42968750   0.953000   0.00000000000000
0.42968750   0.954000   0.00000000000000
0.42968750   0.955000   0.00000000000000
0.42968750   0.956000   0.00000000000000
0.42968750   0.957000   0.00000000000000
0.42968750   0.958000   0.00000000000000
0.42968750   0.959000   0.00000000000000
0.42968750   0.960000   0.00000000000000
0.42968750   0.961000   0.00000000000000
0.42968750   0.962000   0.00000000000000
0.42968750   0.963000   0.00000000000000
0.42968750   0.964000   0.00000000000000
0.42968750   0.965000   0.00000000000000
0.42968750   0.966000   0.00000000000000
0.42968750   0.967000   0.00000000000000
0.42968750   0.968000   0.00000000000000
0.42968750   0.969000   0.00000000000000
0.42968750   0.970000   0.00000000000000
0.42968750   0.971000   0.00000000000000
0.42968750   0.972000   0.00000000000000
0.42968750   0.973000   0.00000000000000
0.42968750   0.974000   0.00000000000000
0.42968750   0.975000   0.00000000000000
0.42968750   0.976000   0.00000000000000
0.42968750   0.977000   0.00000000000000
0.42968750   0.978000   0.00000000000000
0.42968750   0.979000   0.00000000000000
0.42968750   0.980000   0.00000000000000
0.42968750   0.981000   0.00000000000000
0.42968750   0.982000   0.00000000000000
0.42968750   0.983000   0.00000000000000
0.42968750   0.984000   0.00000000000000
0.42968750   0.985000   0.00000000000000
0.42968750   0.986000   0.00000000000000
0.42968750   0.987000   0.00000000000000
0.42968750   0.988000   0.00000000000000
0.42968750   0.989000   0.00000000000000
0.42968750   0.990000   0.00000000000000
0.42968750   0.991000   0.00000000000000
0.42968750   0.992000   0.00000000000000
0.42968750   0.993000   0.00000000000000
0.42968750   0.994000   0.00000000000000
0.42968750   0.995000   0.00000000000000
0.42968750   0.996000   0.00000000000000
0.42968750   0.997000   0.00000000000000
0.42968750   0.998000   0.00000000000000
0.42968750   0.999000   0.00000000000000
0.43750000   0.700000   0.00000000000000
0.43750000   0.701000   0.00000000000000
0.43750000   0.702000   0.00000000000000
0.43750000   0.703000   0.00000000000000
0.43750000   0.704000   0.00000000000000
0.43750000   0.705000   0.00000000000000
0.43750000   0.706000   0.00000000000000
0.43750000   0.707000   0.00000000000000
0.43750000   0.708000   0.00000000000000
0.43750000   0.709000   0.00000000000000
0.43750000   0.710000   0.00000000000000
0.43750000   0.711000   0.00009562017297
0.43750000   0.712000   0.01578594084234
0.43750000   0.713000   0.04347131015626
0.43750000   0.714000   0.07910001847406
0.43750000   0.715000   0.11753314197704
0.43750000   0.716000   0.14358204455934
0.43750000   0.717000   0.16427282671348
0.43750000   0.718000   0.18185648816019
0.43750000   0.719000   0.18507744126966
0.43750000   0.720000   0.17313399587717
0.43750000   0.721000   0.15212317630076
0.43750000   0.722000   0.12477875345682
0.43750000   0.723000   0.10821752293873
0.43750000   0.724000   0.09679166027042
0.43750000   0.725000   0.08776942721148
0.43750000   0.726000   0.08072604449300
0.43750000   0.727000   0.07456051656318
0.43750000   0.728000   0.06931518465041
0.43750000   0.729000   0.06480903073153
0.43750000   0.730000   0.06069214744089
0.43750000   0.731000   0.05691315781013
0.43750000   0.732000   0.05345379541194
0.43750000   0.733000   0.05047545596069
0.43750000   0.734000   0.04781234475002
0.43750000   0.735000   0.04505844910023
0.43750000   0.736000   0.04259920909470
0.43750000   0.737000   0.04059662815264
0.43750000   0.738000   0.03833701117318
0.43750000   0.739000   0.03619831975725
0.43750000   0.740000   0.03436178245986
0.43750000   0.741000   0.03252470333188
0.43750000   0.742000   0.03085330228389
0.43750000   0.743000   0.02926398034990
0.43750000   0.744000   0.02772588199577
0.43750000   0.745000   0.02624585824645
0.43750000   0.746000   0.02486754732923
0.43750000   0.747000   0.02354008526462
0.43750000   0.748000   0.02224539623768
0.43750000   0.749000   0.02106056941794
0.43750000   0.750000   0.01992408023233
0.43750000   0.751000   0.01884462812415
0.43750000   0.752000   0.01775992074249
0.43750000   0.753000   0.01676365938573
0.43750000   0.754000   0.01585013616834
0.43750000   0.755000   0.01489261171727
0.43750000   0.756000   0.01402595504967
0.43750000   0.757000   0.01316534942090
0.43750000   0.758000   0.01238243896122
0.43750000   0.759000   0.01157599713811
0.43750000   0.760000   0.01085774052059
0.43750000   0.761000   0.01010459013874
0.43750000   0.762000   0.00939099841364
0.43750000   0.763000   0.00878166145046
0.43750000   0.764000   0.00810709447845
0.43750000   0.765000   0.00754238703307
0.43750000   0.766000   0.00694691366528
0.43750000   0.767000   0.00640854493875
0.43750000   0.768000   0.00588462944699
0.43750000   0.769000   0.00540320639490
0.43750000   0.770000   0.00494499096401
0.43750000   0.771000   0.00450269575527
0.43750000   0.772000   0.00405960938483
0.43750000   0.773000   0.00367739707854
0.43750000   0.774000   0.00331259939059
0.43750000   0.775000   0.00294187743172
0.43750000   0.776000   0.00259352049411
0.43750000   0.777000   0.00226684687946
0.43750000   0.778000   0.00198143626164
0.43750000   0.779000   0.00171044981425
0.43750000   0.780000   0.00148105566440
0.43750000   0.781000   0.00124219681261
0.43750000   0.782000   0.00103718958700
0.43750000   0.783000   0.00084895054155
0.43750000   0.784000   0.00068240753295
0.43750000   0.785000   0.00053949504501
0.43750000   0.786000   0.00041210693188
0.43750000   0.787000   0.00030474250208
0.43750000   0.788000   0.00021544021332
0.43750000   0.789000   0.00014227879486
0.43750000   0.790000   0.00009184392647
0.43750000   0.791000   0.00005440365789
0.43750000   0.792000   0.00002792998843
0.43750000   0.793000   0.00001225730664
0.43750000   0.794000   0.00000358074036
0.43750000   0.795000   0.00000067536677
0.43750000   0.796000   0.00000000000000
0.43750000   0.797000   0.00000000000000
0.43750000   0.798000   0.00000000000000
0.43750000   0.799000   0.00000000000000
0.43750000   0.800000   0.00000000000000
0.43750000   0.801000   0.00000000000000
0.43750000   0.802000   0.00000000000000
0.43750000   0.803000   0.00000000000000
0.43750000   0.804000   0.00000000000000
0.43750000   0.805000   0.00000000000000
0.43750000   0.806000   0.00000000000000
0.43750000   0.807000   0.00000000000000
0.43750000   0.808000   0.00000000000000
0.43750000   0.809000   0.00000000000000
0.43750000   0.810000   0.00000000000000
0.43750000   0.811000   0.00000000000000
0.43750000   0.812000   0.00000000000000
0.43750000   0.813000   0.00000000000000
0.43750000   0.814000   0.00000000000000
0.43750000   0.815000   0.00000000000000
0.43750000   0.816000   0.00000000000000
0.43750000   0.817000   0.00000000000000
0.43750000   0.818000   0.00000000000000
0.43750000   0.819000   0.00000000000000
0.43750000   0.820000   0.00000000000000
0.43750000   0.821000   0.00000000000000
0.43750000   0.822000   0.00000000000000
0.43750000   0.823000   0.00000000000000
0.43750000   0.824000   0.00000000000000
0.43750000   0.825000   0.00000000000000
0.43750000   0.826000   0.00000000000000
0.43750000   0.827000   0.00000000000000
0.43750000   0.828000   0.00000000000000
0.43750000   0.829000   0.00000000000000
0.43750000   0.830000   0.00000000000000
0.43750000   0.831000   0.00000000000000
0.43750000   0.832000   0.00000000000000
0.43750000   0.833000   0.00000000000000
0.43750000   0.834000   0.00000000000000
0.43750000   0.835000   0.00000000000000
0.43750000   0.836000   0.00000000000000
0.43750000   0.837000   0.00000000000000
0.43750000   0.838000   0.00000000000000
0.43750000   0.839000   0.00000000000000
0.43750000   0.840000   0.00000000000000
0.43750000   0.841000   0.00000000000000
0.43750000   0.842000   0.00000000000000
0.43750000   0.843000   0.00000000000000
0.43750000   0.844000   0.00000000000000
0.43750000   0.845000   0.00000000000000
0.43750000   0.846000   0.00000000000000
0.43750000   0.847000   0.00000000000000
0.43750000   0.848000   0.00000000000000
0.43750000   0.849000   0.00000000000000
0.43750000   0.850000   0.00000000000000
0.43750000   0.851000   0.00000000000000
0.43750000   0.852000   0.00000000000000
0.43750000   0.853000   0.00000000000000
0.43750000   0.854000   0.00000000000000
0.43750000   0.855000   0.00000000000000
0.43750000   0.856000   0.00000000000000
0.43750000   0.857000   0.00000000000000
0.43750000   0.858000   0.00000000000000
0.43750000   0.859000   0.00000000000000
0.43750000   0.860000   0.00000000000000
0.43750000   0.861000   0.00000000000000
0.43750000   0.862000   0.00000000000000
0.43750000   0.863000   0.00000000000000
0.43750000   0.864000   0.00000000000000
0.43750000   0.865000   0.00000000000000
0.43750000   0.866000   0.00000000000000
0.43750000   0.867000   0.00000000000000
0.43750000   0.868000   0.00000000000000
0.43750000   0.869000   0.00000000000000
0.43750000   0.870000   0.00000000000000
0.43750000   0.871000   0.00000000000000
0.43750000   0.872000   0.00000000000000
0.43750000   0.873000   0.00000000000000
0.43750000   0.874000   0.00000000000000
0.43750000   0.875000   0.00000000000000
0.43750000   0.876000   0.00000000000000
0.43750000   0.877000   0.00000000000000
0.43750000   0.878000   0.00000000000000
0.43750000   0.879000   0.00000000000000
0.43750000   0.880000   0.00000000000000
0.43750000   0.881000   0.00000000000000
0.43750000   0.882000   0.00000000000000
0.43750000   0.883000   0.00000000000000
0.43750000   0.884000   0.00000000000000
0.43750000   0.885000   0.00000000000000
0.43750000   0.886000   0.00000000000000
0.43750000   0.887000   0.00000000000000
0.43750000   0.888000   0.00000000000000
0.43750000   0.889000   0.00000000000000
0.43750000   0.890000   0.00000000000000
0.43750000   0.891000   0.00000000000000
0.43750000   0.892000   0.00000000000000
0.43750000   0.893000   0.00000000000000
0.43750000   0.894000   0.00000000000000
0.43750000   0.895000   0.00000000000000
0.43750000   0.896000   0.00000000000000
0.43750000   0.897000   0.00000000000000
0.43750000   0.898000   0.00000000000000
0.43750000   0.899000   0.00000000000000
0.43750000   0.900000   0.00000000000000
0.43750000   0.901000   0.00000000000000
0.43750000   0.902000   0.00000000000000
0.43750000   0.903000   0.00000000000000
0.43750000   0.904000   0.00000000000000
0.43750000   0.905000   0.00000000000000
0.43750000   0.906000   0.00000000000000
0.43750000   0.907000   0.00000000000000
0.43750000   0.908000   0.00000000000000
0.43750000   0.909000   0.00000000000000
0.43750000   0.910000   0.00000000000000
0.43750000   0.911000   0.00000000000000
0.43750000   0.912000   0.00000000000000
0.43750000   0.913000   0.00000000000000
0.43750000   0.914000   0.00000000000000
0.43750000   0.915000   0.00000000000000
0.43750000   0.916000   0.00000000000000
0.43750000   0.917000   0.00000000000000
0.43750000   0.918000   0.00000000000000
0.43750000   0.919000   0.00000000000000
0.43750000   0.920000   0.00000000000000
0.43750000   0.921000   0.00000000000000
0.43750000   0.922000   0.00000000000000
0.43750000   0.923000   0.00000000000000
0.43750000   0.924000   0.00000000000000
0.43750000   0.925000   0.00000000000000
0.43750000   0.926000   0.00000000000000
0.43750000   0.927000   0.00000000000000
0.43750000   0.928000   0.00000000000000
0.43750000   0.929000   0.00000000000000
0.43750000   0.930000   0.00000000000000
0.43750000   0.931000   0.00000000000000
0.43750000   0.932000   0.00000000000000
0.43750000   0.933000   0.00000000000000
0.43750000   0.934000   0.00000000000000
0.43750000   0.935000   0.00000000000000
0.43750000   0.936000   0.00000000000000
0.43750000   0.937000   0.00000000000000
0.43750000   0.938000   0.00000000000000
0.43750000   0.939000   0.00000000000000
0.43750000   0.940000   0.00000000000000
0.43750000   0.941000   0.00000000000000
0.43750000   0.942000   0.00000000000000
0.43750000   0.943000   0.00000000000000
0.43750000   0.944000   0.00000000000000
0.43750000   0.945000   0.00000000000000
0.43750000   0.946000   0.00000000000000
0.43750000   0.947000   0.00000000000000
0.43750000   0.948000   0.00000000000000
0.43750000   0.949000   0.00000000000000
0.43750000   0.950000   0.00000000000000
0.43750000   0.951000   0.00000000000000
0.43750000   0.952000   0.00000000000000
0.43750000   0.953000   0.00000000000000
0.43750000   0.954000   0.00000000000000
0.43750000   0.955000   0.00000000000000
0.43750000   0.956000   0.00000000000000
0.43750000   0.957000   0.00000000000000
0.43750000   0.958000   0.00000000000000
0.43750000   0.959000   0.00000000000000
0.43750000   0.960000   0.00000000000000
0.43750000   0.961000   0.00000000000000
0.43750000   0.962000   0.00000000000000
0.43750000   0.963000   0.00000000000000
0.43750000   0.964000   0.00000000000000
0.43750000   0.965000   0.00000000000000
0.43750000   0.966000   0.00000000000000
0.43750000   0.967000   0.00000000000000
0.43750000   0.968000   0.00000000000000
0.43750000   0.969000   0.00000000000000
0.43750000   0.970000   0.00000000000000
0.43750000   0.971000   0.00000000000000
0.43750000   0.972000   0.00000000000000
0.43750000   0.973000   0.00000000000000
0.43750000   0.974000   0.00000000000000
0.43750000   0.975000   0.00000000000000
0.43750000   0.976000   0.00000000000000
0.43750000   0.977000   0.00000000000000
0.43750000   0.978000   0.00000000000000
0.43750000   0.979000   0.00000000000000
0.43750000   0.980000   0.00000000000000
0.43750000   0.981000   0.00000000000000
0.43750000   0.982000   0.00000000000000
0.43750000   0.983000   0.00000000000000
0.43750000   0.984000   0.00000000000000
0.43750000   0.985000   0.00000000000000
0.43750000   0.986000   0.00000000000000
0.43750000   0.987000   0.00000000000000
0.43750000   0.988000   0.00000000000000
0.43750000   0.989000   0.00000000000000
0.43750000   0.990000   0.00000000000000
0.43750000   0.991000   0.00000000000000
0.43750000   0.992000   0.00000000000000
0.43750000   0.993000   0.00000000000000
0.43750000   0.994000   0.00000000000000
0.43750000   0.995000   0.00000000000000
0.43750000   0.996000   0.00000000000000
0.43750000   0.997000   0.00000000000000
0.43750000   0.998000   0.00000000000000
0.43750000   0.999000   0.00000000000000
0.44531250   0.700000   0.00000000000000
0.44531250   0.701000   0.00000000000000
0.44531250   0.702000   0.00000000000000
0.44531250   0.703000   0.00000000000000
0.44531250   0.704000   0.00000000000000
0.44531250   0.705000   0.00000000000000
0.44531250   0.706000   0.00000000000000
0.44531250   0.707000   0.00000000000000
0.44531250   0.708000   0.00000000000000
0.44531250   0.709000   0.00000000000000
0.44531250   0.710000   0.00000000000000
0.44531250   0.711000   0.00009160981976
0.44531250   0.712000   0.01581047713883
0.44531250   0.713000   0.04356842242076
0.44531250   0.714000   0.07904037504015
0.44531250   0.715000   0.10434549166018
0.44531250   0.716000   0.12320707397639
0.44531250   0.717000   0.13896491864742
0.44531250   0.718000   0.15235963572807
0.44531250   0.719000   0.15229151201483
0.44531250   0.720000   0.13727076303557
0.44531250   0.721000   0.11370994967273
0.44531250   0.722000   0.09512647247258
0.44531250   0.723000   0.08423397910032
0.44531250   0.724000   0.07622937260910
0.44531250   0.725000   0.06952082103529
0.44531250   0.726000   0.06426725620690
0.44531250   0.727000   0.05964060255148
0.44531250   0.728000   0.05567958730756
0.44531250   0.729000   0.05217721231916
0.44531250   0.730000   0.04903698098154
0.44531250   0.731000   0.04608334836936
0.44531250   0.732000   0.04334303978895
0.44531250   0.733000   0.04113757617301
0.44531250   0.734000   0.03905950518907
0.44531250   0.735000   0.03687190465210
0.44531250   0.736000   0.03493279133905
0.44531250   0.737000   0.03333974233571
0.44531250   0.738000   0.03153901092488
0.44531250   0.739000   0.02995341504240
0.44531250   0.740000   0.02846586841886
0.44531250   0.741000   0.02712039273076
0.44531250   0.742000   0.02570844080724
0.44531250   0.743000   0.02446384127500
0.44531250   0.744000   0.02324642738520
0.44531250   0.745000   0.02205025988037
0.44531250   0.746000   0.02100041069260
0.44531250   0.747000   0.01988074521704
0.44531250   0.748000   0.01891150165845
0.44531250   0.749000   0.01793030125622
0.44531250   0.750000   0.01704311606613
0.44531250   0.751000   0.01614347584471
0.44531250   0.752000   0.01530282887731
0.44531250   0.753000   0.01450002796385
0.44531250   0.754000   0.01372470666237
0.44531250   0.755000   0.01300050707268
0.44531250   0.756000   0.01228062922710
0.44531250   0.757000   0.01160004685458
0.44531250   0.758000   0.01089470990292
0.44531250   0.759000   0.01029720049039
0.44531250   0.760000   0.00963222047312
0.44531250   0.761000   0.00907888008079
0.44531250   0.762000   0.00851145838172
0.44531250   0.763000   0.00794523554230
0.44531250   0.764000   0.00744502377185
0.44531250   0.765000   0.00693836571831
0.44531250   0.766000   0.00646890129713
0.44531250   0.767000   0.00598445591187
0.44531250   0.768000   0.00554483118212
0.44531250   0.769000   0.00510222119512
0.44531250   0.770000   0.00473913119285
0.44531250   0.771000   0.00436652988355
0.44531250   0.772000   0.00401453324234
0.44531250   0.773000   0.00367386081511
0.44531250   0.774000   0.00331190658795
0.44531250   0.775000   0.00300256317857
0.44531250   0.776000   0.00273563821472
0.44531250   0.777000   0.00244234779677
0.44531250   0.778000   0.00216142578390
0.44531250   0.779000   0.00190833648506
0.44531250   0.780000   0.00166394398905
0.44531250   0.781000   0.00145738834994
0.44531250   0.782000   0.00126297122891
0.44531250   0.783000   0.00107008472699
0.44531250   0.784000   0.00091227353388
0.44531250   0.785000   0.00075715007588
0.44531250   0.786000   0.00062470842266
0.44531250   0.787000   0.00050009851904
0.44531250   0.788000   0.00039019629008
0.44531250   0.789000   0.00029766822034
0.44531250   0.790000   0.00021837317454
0.44531250   0.791000   0.00015324691985
0.44531250   0.792000   0.00010195861205
0.44531250   0.793000   0.00006376676981
0.44531250   0.794000   0.00003693514083
0.44531250   0.795000   0.00001856202191
0.44531250   0.796000   0.00000798149849
0.44531250   0.797000   0.00000219288643
0.44531250   0.798000   0.00000034393893
0.44531250   0.799000   0.00000000000000
0.44531250   0.800000   0.00000000000000
0.44531250   0.801000   0.00000000000000
0.44531250   0.802000   0.00000000000000
0.44531250   0.803000   0.00000000000000
0.44531250   0.804000   0.00000000000000
0.44531250   0.805000   0.00000000000000
0.44531250   0.806000   0.00000000000000
0.44531250   0.807000   0.00000000000000
0.44531250   0.808000   0.00000000000000
0.44531250   0.809000   0.00000000000000
0.44531250   0.810000   0.00000000000000
0.44531250   0.811000   0.00000000000000
0.44531250   0.812000   0.00000000000000
0.44531250   0.813000   0.00000000000000
0.44531250   0.814000   0.00000000000000
0.44531250   0.815000   0.00000000000000
0.44531250   0.816000   0.00000000000000
0.44531250   0.817000   0.00000000000000
0.44531250   0.818000   0.00000000000000
0.44531250   0.819000   0.00000000000000
0.44531250   0.820000   0.00000000000000
0.44531250   0.821000   0.00000000000000
0.44531250   0.822000   0.00000000000000
0.44531250   0.823000   0.00000000000000
0.44531250   0.824000   0.00000000000000
0.44531250   0.825000   0.00000000000000
0.44531250   0.826000   0.00000000000000
0.44531250   0.827000   0.00000000000000
0.44531250   0.828000   0.00000000000000
0.44531250   0.829000   0.00000000000000
0.44531250   0.830000   0.00000000000000
0.44531250   0.831000   0.00000000000000
0.44531250   0.832000   0.00000000000000
0.44531250   0.833000   0.00000000000000
0.44531250   0.834000   0.00000000000000
0.44531250   0.835000   0.00000000000000
0.44531250   0.836000   0.00000000000000
0.44531250   0.837000   0.00000000000000
0.44531250   0.838000   0.00000000000000
0.44531250   0.839000   0.00000000000000
0.44531250   0.840000   0.00000000000000
0.44531250   0.841000   0.00000000000000
0.44531250   0.842000   0.00000000000000
0.44531250   0.843000   0.00000000000000
0.44531250   0.844000   0.00000000000000
0.44531250   0.845000   0.00000000000000
0.44531250   0.846000   0.00000000000000
0.44531250   0.847000   0.00000000000000
0.44531250   0.848000   0.00000000000000
0.44531250   0.849000   0.00000000000000
0.44531250   0.850000   0.00000000000000
0.44531250   0.851000   0.00000000000000
0.44531250   0.852000   0.00000000000000
0.44531250   0.853000   0.00000000000000
0.44531250   0.854000   0.00000000000000
0.44531250   0.855000   0.00000000000000
0.44531250   0.856000   0.00000000000000
0.44531250   0.857000   0.00000000000000
0.44531250   0.858000   0.00000000000000
0.44531250   0.859000   0.00000000000000
0.44531250   0.860000   0.00000000000000
0.44531250   0.861000   0.00000000000000
0.44531250   0.862000   0.00000000000000
0.44531250   0.863000   0.00000000000000
0.44531250   0.864000   0.00000000000000
0.44531250   0.865000   0.00000000000000
0.44531250   0.866000   0.00000000000000
0.44531250   0.867000   0.00000000000000
0.44531250   0.868000   0.00000000000000
0.44531250   0.869000   0.00000000000000
0.44531250   0.870000   0.00000000000000
0.44531250   0.871000   0.00000000000000
0.44531250   0.872000   0.00000000000000
0.44531250   0.873000   0.00000000000000
0.44531250   0.874000   0.00000000000000
0.44531250   0.875000   0.00000000000000
0.44531250   0.876000   0.00000000000000
0.44531250   0.877000   0.00000000000000
0.44531250   0.878000   0.00000000000000
0.44531250   0.879000   0.00000000000000
0.44531250   0.880000   0.00000000000000
0.44531250   0.881000   0.00000000000000
0.44531250   0.882000   0.00000000000000
0.44531250   0.883000   0.00000000000000
0.44531250   0.884000   0.00000000000000
0.44531250   0.885000   0.00000000000000
0.44531250   0.886000   0.00000000000000
0.44531250   0.887000   0.00000000000000
0.44531250   0.888000   0.00000000000000
0.44531250   0.889000   0.00000000000000
0.44531250   0.890000   0.00000000000000
0.44531250   0.891000   0.00000000000000
0.44531250   0.892000   0.00000000000000
0.44531250   0.893000   0.00000000000000
0.44531250   0.894000   0.00000000000000
0.44531250   0.895000   0.00000000000000
0.44531250   0.896000   0.00000000000000
0.44531250   0.897000   0.00000000000000
0.44531250   0.898000   0.00000000000000
0.44531250   0.899000   0.00000000000000
0.44531250   0.900000   0.00000000000000
0.44531250   0.901000   0.00000000000000
0.44531250   0.902000   0.00000000000000
0.44531250   0.903000   0.00000000000000
0.44531250   0.904000   0.00000000000000
0.44531250   0.905000   0.00000000000000
0.44531250   0.906000   0.00000000000000
0.44531250   0.907000   0.00000000000000
0.44531250   0.908000   0.00000000000000
0.44531250   0.909000   0.00000000000000
0.44531250   0.910000   0.00000000000000
0.44531250   0.911000   0.00000000000000
0.44531250   0.912000   0.00000000000000
0.44531250   0.913000   0.00000000000000
0.44531250   0.914000   0.00000000000000
0.44531250   0.915000   0.00000000000000
0.44531250   0.916000   0.00000000000000
0.44531250   0.917000   0.00000000000000
0.44531250   0.918000   0.00000000000000
0.44531250   0.919000   0.00000000000000
0.44531250   0.920000   0.00000000000000
0.44531250   0.921000   0.00000000000000
0.44531250   0.922000   0.00000000000000
0.44531250   0.923000   0.00000000000000
0.44531250   0.924000   0.00000000000000
0.44531250   0.925000   0.00000000000000
0.44531250   0.926000   0.00000000000000
0.44531250   0.927000   0.00000000000000
0.44531250   0.928000   0.00000000000000
0.44531250   0.929000   0.00000000000000
0.44531250   0.930000   0.00000000000000
0.44531250   0.931000   0.00000000000000
0.44531250   0.932000   0.00000000000000
0.44531250   0.933000   0.00000000000000
0.44531250   0.934000   0.00000000000000
0.44531250   0.935000   0.00000000000000
0.44531250   0.936000   0.00000000000000
0.44531250   0.937000   0.00000000000000
0.44531250   0.938000   0.00000000000000
0.44531250   0.939000   0.00000000000000
0.44531250   0.940000   0.00000000000000
0.44531250   0.941000   0.00000000000000
0.44531250   0.942000   0.00000000000000
0.44531250   0.943000   0.00000000000000
0.44531250   0.944000   0.00000000000000
0.44531250   0.945000   0.00000000000000
0.44531250   0.946000   0.00000000000000
0.44531250   0.947000   0.00000000000000
0.44531250   0.948000   0.00000000000000
0.44531250   0.949000   0.00000000000000
0.44531250   0.950000   0.00000000000000
0.44531250   0.951000   0.00000000000000
0.44531250   0.952000   0.00000000000000
0.44531250   0.953000   0.00000000000000
0.44531250   0.954000   0.00000000000000
0.44531250   0.955000   0.00000000000000
0.44531250   0.956000   0.00000000000000
0.44531250   0.957000   0.00000000000000
0.44531250   0.958000   0.00000000000000
0.44531250   0.959000   0.00000000000000
0.44531250   0.960000   0.00000000000000
0.44531250   0.961000   0.00000000000000
0.44531250   0.962000   0.00000000000000
0.44531250   0.963000   0.00000000000000
0.44531250   0.964000   0.00000000000000
0.44531250   0.965000   0.00000000000000
0.44531250   0.966000   0.00000000000000
0.44531250   0.967000   0.00000000000000
0.44531250   0.968000   0.00000000000000
0.44531250   0.969000   0.00000000000000
0.44531250   0.970000   0.00000000000000
0.44531250   0.971000   0.00000000000000
0.44531250   0.972000   0.00000000000000
0.44531250   0.973000   0.00000000000000
0.44531250   0.974000   0.00000000000000
0.44531250   0.975000   0.00000000000000
0.44531250   0.976000   0.00000000000000
0.44531250   0.977000   0.00000000000000
0.44531250   0.978000   0.00000000000000
0.44531250   0.979000   0.00000000000000
0.44531250   0.980000   0.00000000000000
0.44531250   0.981000   0.00000000000000
0.44531250   0.982000   0.00000000000000
0.44531250   0.983000   0.00000000000000
0.44531250   0.984000   0.00000000000000
0.44531250   0.985000   0.00000000000000
0.44531250   0.986000   0.00000000000000
0.44531250   0.987000   0.00000000000000
0.44531250   0.988000   0.00000000000000
0.44531250   0.989000   0.00000000000000
0.44531250   0.990000   0.00000000000000
0.44531250   0.991000   0.00000000000000
0.44531250   0.992000   0.00000000000000
0.44531250   0.993000   0.00000000000000
0.44531250   0.994000   0.00000000000000
0.44531250   0.995000   0.00000000000000
0.44531250   0.996000   0.00000000000000
0.44531250   0.997000   0.00000000000000
0.44531250   0.998000   0.00000000000000
0.44531250   0.999000   0.00000000000000
0.45312500   0.700000   0.00000000000000
0.45312500   0.701000   0.00000000000000
0.45312500   0.702000   0.00000000000000
0.45312500   0.703000   0.00000000000000
0.45312500   0.704000   0.00000000000000
0.45312500   0.705000   0.00000000000000
0.45312500   0.706000   0.00000000000000
0.45312500   0.707000   0.00000000000000
0.45312500   0.708000   0.00000000000000
0.45312500   0.709000   0.00000000000000
0.45312500   0.710000   0.00000000000000
0.45312500   0.711000   0.00009562017297
0.45312500   0.712000   0.01578594084234
0.45312500   0.713000   0.04347131015626
0.45312500   0.714000   0.07081085900361
0.45312500   0.715000   0.08820523939528
0.45312500   0.716000   0.10217918558424
0.45312500   0.717000   0.11408277045718
0.45312500   0.718000   0.12439659948444
0.45312500   0.719000   0.12151120308257
0.45312500   0.720000   0.10415098346087
0.45312500   0.721000   0.08359044299385
0.45312500   0.722000   0.07271324391084
0.45312500   0.723000   0.06513307386877
0.45312500   0.724000   0.05933064128769
0.45312500   0.725000   0.05432560147600
0.45312500   0.726000   0.05052285846406
0.45312500   0.727000   0.04698320212020
0.45312500   0.728000   0.04405918249146
0.45312500   0.729000   0.04147704931971
0.45312500   0.730000   0.03908686662158
0.45312500   0.731000   0.03674903834942
0.45312500   0.732000   0.03473966697977
0.45312500   0.733000   0.03303840524771
0.45312500   0.734000   0.03142581992419
0.45312500   0.735000   0.02976346460985
0.45312500   0.736000   0.02830114817990
0.45312500   0.737000   0.02698456517523
0.45312500   0.738000   0.02567186774664
0.45312500   0.739000   0.02446185878940
0.45312500   0.740000   0.02331650680438
0.45312500   0.741000   0.02219941408561
0.45312500   0.742000   0.02115856297419
0.45312500   0.743000   0.02016277441248
0.45312500   0.744000   0.01923533923471
0.45312500   0.745000   0.01830169716837
0.45312500   0.746000   0.01746997933574
0.45312500   0.747000   0.01663737665159
0.45312500   0.748000   0.01579468106772
0.45312500   0.749000   0.01506539559849
0.45312500   0.750000   0.01433542087962
0.45312500   0.751000   0.01366871500285
0.45312500   0.752000   0.01296943356956
0.45312500   0.753000   0.01232134773198
0.45312500   0.754000   0.01175573074985
0.45312500   0.755000   0.01113308141507
0.45312500   0.756000   0.01059057251344
0.45312500   0.757000   0.01003131668116
0.45312500   0.758000   0.00951820694514
0.45312500   0.759000   0.00899420734925
0.45312500   0.760000   0.00853339287056
0.45312500   0.761000   0.00802390342529
0.45312500   0.762000   0.00755312389484
0.45312500   0.763000   0.00714098213572
0.45312500   0.764000   0.00667707873977
0.45312500   0.765000   0.00628939906887
0.45312500   0.766000   0.00587962072997
0.45312500   0.767000   0.00550738345435
0.45312500   0.768000   0.00513880964458
0.45312500   0.769000   0.00479128582215
0.45312500   0.770000   0.00444848876110
0.45312500   0.771000   0.00412832816896
0.45312500   0.772000   0.00382756755791
0.45312500   0.773000   0.00355526682480
0.45312500   0.774000   0.00328143714747
0.45312500   0.775000   0.00300281394449
0.45312500   0.776000   0.00273345628483
0.45312500   0.777000   0.00249118759256
0.45312500   0.778000   0.00228271954872
0.45312500   0.779000   0.00203862683326
0.45312500   0.780000   0.00183810259502
0.45312500   0.781000   0.00162434948925
0.45312500   0.782000   0.00142508083477
0.45312500   0.783000   0.00126338677271
0.45312500   0.784000   0.00110664588193
0.45312500   0.785000   0.00095680439369
0.45312500   0.786000   0.00081625402596
0.45312500   0.787000   0.00069335444512
0.45312500   0.788000   0.00057651574950
0.45312500   0.789000   0.00047037648711
0.45312500   0.790000   0.00038013037331
0.45312500   0.791000   0.00029738066015
0.45312500   0.792000   0.00022536176709
0.45312500   0.793000   0.00016630356437
0.45312500   0.794000   0.00011616522413
0.45312500   0.795000   0.00007705277728
0.45312500   0.796000   0.00004941427520
0.45312500   0.797000   0.00002844638780
0.45312500   0.798000   0.00001467243144
0.45312500   0.799000   0.00000637214915
0.45312500   0.800000   0.00000171067996
0.45312500   0.801000   0.00000032503926
0.45312500   0.802000   0.00000000000000
0.45312500   0.803000   0.00000000000000
0.45312500   0.804000   0.00000000000000
0.45312500   0.805000   0.00000000000000
0.45312500   0.806000   0.00000000000000
0.45312500   0.807000   0.00000000000000
0.45312500   0.808000   0.00000000000000
0.45312500   0.809000   0.00000000000000
0.45312500   0.810000   0.00000000000000
0.45312500   0.811000   0.00000000000000
0.45312500   0.812000   0.00000000000000
0.45312500   0.813000   0.00000000000000
0.45312500   0.814000   0.00000000000000
0.45312500   0.815000   0.00000000000000
0.45312500   0.816000   0.00000000000000
0.45312500   0.817000   0.00000000000000
0.45312500   0.818000   0.00000000000000
0.45312500   0.819000   0.00000000000000
0.45312500   0.820000   0.00000000000000
0.45312500   0.821000   0.00000000000000
0.45312500   0.822000   0.00000000000000
0.45312500   0.823000   0.00000000000000
0.45312500   0.824000   0.00000000000000
0.45312500   0.825000   0.00000000000000
0.45312500   0.826000   0.00000000000000
0.45312500   0.827000   0.00000000000000
0.45312500   0.828000   0.00000000000000
0.45312500   0.829000   0.00000000000000
0.45312500   0.830000   0.00000000000000
0.45312500   0.831000   0.00000000000000
0.45312500   0.832000   0.00000000000000
0.45312500   0.833000   0.00000000000000
0.45312500   0.834000   0.00000000000000
0.45312500   0.835000   0.00000000000000
0.45312500   0.836000   0.00000000000000
0.45312500   0.837000   0.00000000000000
0.45312500   0.838000   0.00000000000000
0.45312500   0.839000   0.00000000000000
0.45312500   0.840000   0.00000000000000
0.45312500   0.841000   0.00000000000000
0.45312500   0.842000   0.00000000000000
0.45312500   0.843000   0.00000000000000
0.45312500   0.844000   0.00000000000000
0.45312500   0.845000   0.00000000000000
0.45312500   0.846000   0.00000000000000
0.45312500   0.847000   0.00000000000000
0.45312500   0.848000   0.00000000000000
0.45312500   0.849000   0.00000000000000
0.45312500   0.850000   0.00000000000000
0.45312500   0.851000   0.00000000000000
0.45312500   0.852000   0.00000000000000
0.45312500   0.853000   0.00000000000000
0.45312500   0.854000   0.00000000000000
0.45312500   0.855000   0.00000000000000
0.45312500   0.856000   0.00000000000000
0.45312500   0.857000   0.00000000000000
0.45312500   0.858000   0.00000000000000
0.45312500   0.859000   0.00000000000000
0.45312500   0.860000   0.00000000000000
0.45312500   0.861000   0.00000000000000
0.45312500   0.862000   0.00000000000000
0.45312500   0.863000   0.00000000000000
0.45312500   0.864000   0.00000000000000
0.45312500   0.865000   0.00000000000000
0.45312500   0.866000   0.00000000000000
0.45312500   0.867000   0.00000000000000
0.45312500   0.868000   0.00000000000000
0.45312500   0.869000   0.00000000000000
0.45312500   0.870000   0.00000000000000
0.45312500   0.871000   0.00000000000000
0.45312500   0.872000   0.00000000000000
0.45312500   0.873000   0.00000000000000
0.45312500   0.874000   0.00000000000000
0.45312500   0.875000   0.00000000000000
0.45312500   0.876000   0.00000000000000
0.45312500   0.877000   0.00000000000000
0.45312500   0.878000   0.00000000000000
0.45312500   0.879000   0.00000000000000
0.45312500   0.880000   0.00000000000000
0.45312500   0.881000   0.00000000000000
0.45312500   0.882000   0.00000000000000
0.45312500   0.883000   0.00000000000000
0.45312500   0.884000   0.00000000000000
0.45312500   0.885000   0.00000000000000
0.45312500   0.886000   0.00000000000000
0.45312500   0.887000   0.00000000000000
0.45312500   0.888000   0.00000000000000
0.45312500   0.889000   0.00000000000000
0.45312500   0.890000   0.00000000000000
0.45312500   0.891000   0.00000000000000
0.45312500   0.892000   0.00000000000000
0.45312500   0.893000   0.00000000000000
0.45312500   0.894000   0.00000000000000
0.45312500   0.895000   0.00000000000000
0.45312500   0.896000   0.00000000000000
0.45312500   0.897000   0.00000000000000
0.45312500   0.898000   0.00000000000000
0.45312500   0.899000   0.00000000000000
0.45312500   0.900000   0.00000000000000
0.45312500   0.901000   0.00000000000000
0.45312500   0.902000   0.00000000000000
0.45312500   0.903000   0.00000000000000
0.45312500   0.904000   0.00000000000000
0.45312500   0.905000   0.00000000000000
0.45312500   0.906000   0.00000000000000
0.45312500   0.907000   0.00000000000000
0.45312500   0.908000   0.00000000000000
0.45312500   0.909000   0.00000000000000
0.45312500   0.910000   0.00000000000000
0.45312500   0.911000   0.00000000000000
0.45312500   0.912000   0.00000000000000
0.45312500   0.913000   0.00000000000000
0.45312500   0.914000   0.00000000000000
0.45312500   0.915000   0.00000000000000
0.45312500   0.916000   0.00000000000000
0.45312500   0.917000   0.00000000000000
0.45312500   0.918000   0.00000000000000
0.45312500   0.919000   0.00000000000000
0.45312500   0.920000   0.00000000000000
0.45312500   0.921000   0.00000000000000
0.45312500   0.922000   0.00000000000000
0.45312500   0.923000   0.00000000000000
0.45312500   0.924000   0.00000000000000
0.45312500   0.925000   0.00000000000000
0.45312500   0.926000   0.00000000000000
0.45312500   0.927000   0.00000000000000
0.45312500   0.928000   0.00000000000000
0.45312500   0.929000   0.00000000000000
0.45312500   0.930000   0.00000000000000
0.45312500   0.931000   0.00000000000000
0.45312500   0.932000   0.00000000000000
0.45312500   0.933000   0.00000000000000
0.45312500   0.934000   0.00000000000000
0.45312500   0.935000   0.00000000000000
0.45312500   0.936000   0.00000000000000
0.45312500   0.937000   0.00000000000000
0.45312500   0.938000   0.00000000000000
0.45312500   0.939000   0.00000000000000
0.45312500   0.940000   0.00000000000000
0.45312500   0.941000   0.00000000000000
0.45312500   0.942000   0.00000000000000
0.45312500   0.943000   0.00000000000000
0.45312500   0.944000   0.00000000000000
0.45312500   0.945000   0.00000000000000
0.45312500   0.946000   0.00000000000000
0.45312500   0.947000   0.00000000000000
0.45312500   0.948000   0.00000000000000
0.45312500   0.949000   0.00000000000000
0.45312500   0.950000   0.00000000000000
0.45312500   0.951000   0.00000000000000
0.45312500   0.952000   0.00000000000000
0.45312500   0.953000   0.00000000000000
0.45312500   0.954000   0.00000000000000
0.45312500   0.955000   0.00000000000000
0.45312500   0.956000   0.00000000000000
0.45312500   0.957000   0.00000000000000
0.45312500   0.958000   0.00000000000000
0.45312500   0.959000   0.00000000000000
0.45312500   0.960000   0.00000000000000
0.45312500   0.961000   0.00000000000000
0.45312500   0.962000   0.00000000000000
0.45312500   0.963000   0.00000000000000
0.45312500   0.964000   0.00000000000000
0.45312500   0.965000   0.00000000000000
0.45312500   0.966000   0.00000000000000
0.45312500   0.967000   0.00000000000000
0.45312500   0.968000   0.00000000000000
0.45312500   0.969000   0.00000000000000
0.45312500   0.970000   0.00000000000000
0.45312500   0.971000   0.00000000000000
0.45312500   0.972000   0.00000000000000
0.45312500   0.973000   0.00000000000000
0.45312500   0.974000   0.00000000000000
0.45312500   0.975000   0.00000000000000
0.45312500   0.976000   0.00000000000000
0.45312500   0.977000   0.00000000000000
0.45312500   0.978000   0.00000000000000
0.45312500   0.979000   0.00000000000000
0.45312500   0.980000   0.00000000000000
0.45312500   0.981000   0.00000000000000
0.45312500   0.982000   0.00000000000000
0.45312500   0.983000   0.00000000000000
0.45312500   0.984000   0.00000000000000
0.45312500   0.985000   0.00000000000000
0.45312500   0.986000   0.00000000000000
0.45312500   0.987000   0.00000000000000
0.45312500   0.988000   0.00000000000000
0.45312500   0.989000   0.00000000000000
0.45312500   0.990000   0.00000000000000
0.45312500   0.991000   0.00000000000000
0.45312500   0.992000   0.00000000000000
0.45312500   0.993000   0.00000000000000
0.45312500   0.994000   0.00000000000000
0.45312500   0.995000   0.00000000000000
0.45312500   0.996000   0.00000000000000
0.45312500   0.997000   0.00000000000000
0.45312500   0.998000   0.00000000000000
0.45312500   0.999000   0.00000000000000
0.46093750   0.700000   0.00000000000000
0.46093750   0.701000   0.00000000000000
0.46093750   0.702000   0.00000000000000
0.46093750   0.703000   0.00000000000000
0.46093750   0.704000   0.00000000000000
0.46093750   0.705000   0.00000000000000
0.46093750   0.706000   0.00000000000000
0.46093750   0.707000   0.00000000000000
0.46093750   0.708000   0.00000000000000
0.46093750   0.709000   0.00000000000000
0.46093750   0.710000   0.00000000000000
0.46093750   0.711000   0.00009160981976
0.46093750   0.712000   0.01581047713883
0.46093750   0.713000   0.04215782864839
0.46093750   0.714000   0.05911830736328
0.46093750   0.715000   0.07154779731816
0.46093750   0.716000   0.08188430456037
0.46093750   0.717000   0.09076263552984
0.46093750   0.718000   0.09847327080103
0.46093750   0.719000   0.09338033289406
0.46093750   0.720000   0.07406339944470
0.46093750   0.721000   0.06208377598358
0.46093750   0.722000   0.05480337395230
0.46093750   0.723000   0.04949902353270
0.46093750   0.724000   0.04542104430134
0.46093750   0.725000   0.04178215692789
0.46093750   0.726000   0.03891873154584
0.46093750   0.727000   0.03637381396426
0.46093750   0.728000   0.03425357447709
0.46093750   0.729000   0.03232028303384
0.46093750   0.730000   0.03053511108200
0.46093750   0.731000   0.02882208286602
0.46093750   0.732000   0.02730381352900
0.46093750   0.733000   0.02601954973863
0.46093750   0.734000   0.02477249953501
0.46093750   0.735000   0.02358946063148
0.46093750   0.736000   0.02249703752970
0.46093750   0.737000   0.02146053928576
0.46093750   0.738000   0.02050369126237
0.46093750   0.739000   0.01960971719567
0.46093750   0.740000   0.01873142830258
0.46093750   0.741000   0.01793452472929
0.46093750   0.742000   0.01712095221708
0.46093750   0.743000   0.01635871613052
0.46093750   0.744000   0.01562679888657
0.46093750   0.745000   0.01492897856391
0.46093750   0.746000   0.01434606090725
0.46093750   0.747000   0.01365985187232
0.46093750   0.748000   0.01305287422483
0.46093750   0.749000   0.01246011048629
0.46093750   0.750000   0.01190950863124
0.46093750   0.751000   0.01137217197695
0.46093750   0.752000   0.01084659698100
0.46093750   0.753000   0.01035957030834
0.46093750   0.754000   0.00988810000874
0.46093750   0.755000   0.00944633998941
0.46093750   0.756000   0.00899179315355
0.46093750   0.757000   0.00858009096650
0.46093750   0.758000   0.00814191594561
0.46093750   0.759000   0.00778196453827
0.46093750   0.760000   0.00735316456093
0.46093750   0.761000   0.00699235587379
0.46093750   0.762000   0.00660754574861
0.46093750   0.763000   0.00625194175780
0.46093750   0.764000   0.00593195672664
0.46093750   0.765000   0.00559413043931
0.46093750   0.766000   0.00528177813882
0.46093750   0.767000   0.00495992391541
0.46093750   0.768000   0.00468979331891
0.46093750   0.769000   0.00437478672451
0.46093750   0.770000   0.00411023438557
0.46093750   0.771000   0.00385173297806
0.46093750   0.772000   0.00359148621188
0.46093750   0.773000   0.00334609773773
0.46093750   0.774000   0.00310683213642
0.46093750   0.775000   0.00288792527631
0.46093750   0.776000   0.00269506347695
0.46093750   0.777000   0.00249202258405
0.46093750   0.778000   0.00227484239243
0.46093750   0.779000   0.00208475074218
0.46093750   0.780000   0.00191044771649
0.46093750   0.781000   0.00173139057711
0.46093750   0.782000   0.00156062117056
0.46093750   0.783000   0.00139438621291
0.46093750   0.784000   0.00123862225493
0.46093750   0.785000   0.00110269155416
0.46093750   0.786000   0.00097923142920
0.46093750   0.787000   0.00085798837482
0.46093750   0.788000   0.00074202363069
0.46093750   0.789000   0.00064260686606
0.46093750   0.790000   0.00054510323342
0.46093750   0.791000   0.00045528156442
0.46093750   0.792000   0.00037373012240
0.46093750   0.793000   0.00030439785208
0.46093750   0.794000   0.00023877790858
0.46093750   0.795000   0.00018393682233
0.46093750   0.796000   0.00013828524844
0.46093750   0.797000   0.00009697966501
0.46093750   0.798000   0.00006616152729
0.46093750   0.799000   0.00004189910650
0.46093750   0.800000   0.00002524215063
0.46093750   0.801000   0.00001362663743
0.46093750   0.802000   0.00000615978874
0.46093750   0.803000   0.00000180866122
0.46093750   0.804000   0.00000016877014
0.46093750   0.805000   0.00000003810190
0.46093750   0.806000   0.00000000000000
0.46093750   0.807000   0.00000000000000
0.46093750   0.808000   0.00000000000000
0.46093750   0.809000   0.00000000000000
0.46093750   0.810000   0.00000000000000
0.46093750   0.811000   0.00000000000000
0.46093750   0.812000   0.00000000000000
0.46093750   0.813000   0.00000000000000
0.46093750   0.814000   0.00000000000000
0.46093750   0.815000   0.00000000000000
0.46093750   0.816000   0.00000000000000
0.46093750   0.817000   0.00000000000000
0.46093750   0.818000   0.00000000000000
0.46093750   0.819000   0.00000000000000
0.46093750   0.820000   0.00000000000000
0.46093750   0.821000   0.00000000000000
0.46093750   0.822000   0.00000000000000
0.46093750   0.823000   0.00000000000000
0.46093750   0.824000   0.00000000000000
0.46093750   0.825000   0.00000000000000
0.46093750   0.826000   0.00000000000000
0.46093750   0.827000   0.00000000000000
0.46093750   0.828000   0.00000000000000
0.46093750   0.829000   0.00000000000000
0.46093750   0.830000   0.00000000000000
0.46093750   0.831000   0.00000000000000
0.46093750   0.832000   0.00000000000000
0.46093750   0.833000   0.00000000000000
0.46093750   0.834000   0.00000000000000
0.46093750   0.835000   0.00000000000000
0.46093750   0.836000   0.00000000000000
0.46093750   0.837000   0.00000000000000
0.46093750   0.838000   0.00000000000000
0.46093750   0.839000   0.00000000000000
0.46093750   0.840000   0.00000000000000
0.46093750   0.841000   0.00000000000000
0.46093750   0.842000   0.00000000000000
0.46093750   0.843000   0.00000000000000
0.46093750   0.844000   0.00000000000000
0.46093750   0.845000   0.00000000000000
0.46093750   0.846000   0.00000000000000
0.46093750   0.847000   0.00000000000000
0.46093750   0.848000   0.00000000000000
0.46093750   0.849000   0.00000000000000
0.46093750   0.850000   0.00000000000000
0.46093750   0.851000   0.00000000000000
0.46093750   0.852000   0.00000000000000
0.46093750   0.853000   0.00000000000000
0.46093750   0.854000   0.00000000000000
0.46093750   0.855000   0.00000000000000
0.46093750   0.856000   0.00000000000000
0.46093750   0.857000   0.00000000000000
0.46093750   0.858000   0.00000000000000
0.46093750   0.859000   0.00000000000000
0.46093750   0.860000   0.00000000000000
0.46093750   0.861000   0.00000000000000
0.46093750   0.862000   0.00000000000000
0.46093750   0.863000   0.00000000000000
0.46093750   0.864000   0.00000000000000
0.46093750   0.865000   0.00000000000000
0.46093750   0.866000   0.00000000000000
0.46093750   0.867000   0.00000000000000
0.46093750   0.868000   0.00000000000000
0.46093750   0.869000   0.00000000000000
0.46093750   0.870000   0.00000000000000
0.46093750   0.871000   0.00000000000000
0.46093750   0.872000   0.00000000000000
0.46093750   0.873000   0.00000000000000
0.46093750   0.874000   0.00000000000000
0.46093750   0.875000   0.00000000000000
0.46093750   0.876000   0.00000000000000
0.46093750   0.877000   0.00000000000000
0.46093750   0.878000   0.00000000000000
0.46093750   0.879000   0.00000000000000
0.46093750   0.880000   0.00000000000000
0.46093750   0.881000   0.00000000000000
0.46093750   0.882000   0.00000000000000
0.46093750   0.883000   0.00000000000000
0.46093750   0.884000   0.00000000000000
0.46093750   0.885000   0.00000000000000
0.46093750   0.886000   0.00000000000000
0.46093750   0.887000   0.00000000000000
0.46093750   0.888000   0.00000000000000
0.46093750   0.889000   0.00000000000000
0.46093750   0.890000   0.00000000000000
0.46093750   0.891000   0.00000000000000
0.46093750   0.892000   0.00000000000000
0.46093750   0.893000   0.00000000000000
0.46093750   0.894000   0.00000000000000
0.46093750   0.895000   0.00000000000000
0.46093750   0.896000   0.00000000000000
0.46093750   0.897000   0.00000000000000
0.46093750   0.898000   0.00000000000000
0.46093750   0.899000   0.00000000000000
0.46093750   0.900000   0.00000000000000
0.46093750   0.901000   0.00000000000000
0.46093750   0.902000   0.00000000000000
0.46093750   0.903000   0.00000000000000
0.46093750   0.904000   0.00000000000000
0.46093750   0.905000   0.00000000000000
0.46093750   0.906000   0.00000000000000
0.46093750   0.907000   0.00000000000000
0.46093750   0.908000   0.00000000000000
0.46093750   0.909000   0.00000000000000
0.46093750   0.910000   0.00000000000000
0.46093750   0.911000   0.00000000000000
0.46093750   0.912000   0.00000000000000
0.46093750   0.913000   0.00000000000000
0.46093750   0.914000   0.00000000000000
0.46093750   0.915000   0.00000000000000
0.46093750   0.916000   0.00000000000000
0.46093750   0.917000   0.00000000000000
0.46093750   0.918000   0.00000000000000
0.46093750   0.919000   0.00000000000000
0.46093750   0.920000   0.00000000000000
0.46093750   0.921000   0.00000000000000
0.46093750   0.922000   0.00000000000000
0.46093750   0.923000   0.00000000000000
0.46093750   0.924000   0.00000000000000
0.46093750   0.925000   0.00000000000000
0.46093750   0.926000   0.00000000000000
0.46093750   0.927000   0.00000000000000
0.46093750   0.928000   0.00000000000000
0.46093750   0.929000   0.00000000000000
0.46093750   0.930000   0.00000000000000
0.46093750   0.931000   0.00000000000000
0.46093750   0.932000   0.00000000000000
0.46093750   0.933000   0.00000000000000
0.46093750   0.934000   0.00000000000000
0.46093750   0.935000   0.00000000000000
0.46093750   0.936000   0.00000000000000
0.46093750   0.937000   0.00000000000000
0.46093750   0.938000   0.00000000000000
0.46093750   0.939000   0.00000000000000
0.46093750   0.940000   0.00000000000000
0.46093750   0.941000   0.00000000000000
0.46093750   0.942000   0.00000000000000
0.46093750   0.943000   0.00000000000000
0.46093750   0.944000   0.00000000000000
0.46093750   0.945000   0.00000000000000
0.46093750   0.946000   0.00000000000000
0.46093750   0.947000   0.00000000000000
0.46093750   0.948000   0.00000000000000
0.46093750   0.949000   0.00000000000000
0.46093750   0.950000   0.00000000000000
0.46093750   0.951000   0.00000000000000
0.46093750   0.952000   0.00000000000000
0.46093750   0.953000   0.00000000000000
0.46093750   0.954000   0.00000000000000
0.46093750   0.955000   0.00000000000000
0.46093750   0.956000   0.00000000000000
0.46093750   0.957000   0.00000000000000
0.46093750   0.958000   0.00000000000000
0.46093750   0.959000   0.00000000000000
0.46093750   0.960000   0.00000000000000
0.46093750   0.961000   0.00000000000000
0.46093750   0.962000   0.00000000000000
0.46093750   0.963000   0.00000000000000
0.46093750   0.964000   0.00000000000000
0.46093750   0.965000   0.00000000000000
0.46093750   0.966000   0.00000000000000
0.46093750   0.967000   0.00000000000000
0.46093750   0.968000   0.00000000000000
0.46093750   0.969000   0.00000000000000
0.46093750   0.970000   0.00000000000000
0.46093750   0.971000   0.00000000000000
0.46093750   0.972000   0.00000000000000
0.46093750   0.973000   0.00000000000000
0.46093750   0.974000   0.00000000000000
0.46093750   0.975000   0.00000000000000
0.46093750   0.976000   0.00000000000000
0.46093750   0.977000   0.00000000000000
0.46093750   0.978000   0.00000000000000
0.46093750   0.979000   0.00000000000000
0.46093750   0.980000   0.00000000000000
0.46093750   0.981000   0.00000000000000
0.46093750   0.982000   0.00000000000000
0.46093750   0.983000   0.00000000000000
0.46093750   0.984000   0.00000000000000
0.46093750   0.985000   0.00000000000000
0.46093750   0.986000   0.00000000000000
0.46093750   0.987000   0.00000000000000
0.46093750   0.988000   0.00000000000000
0.46093750   0.989000   0.00000000000000
0.46093750   0.990000   0.00000000000000
0.46093750   0.991000   0.00000000000000
0.46093750   0.992000   0.00000000000000
0.46093750   0.993000   0.00000000000000
0.46093750   0.994000   0.00000000000000
0.46093750   0.995000   0.00000000000000
0.46093750   0.996000   0.00000000000000
0.46093750   0.997000   0.00000000000000
0.46093750   0.998000   0.00000000000000
0.46093750   0.999000   0.00000000000000
0.46875000   0.700000   0.00000000000000
0.46875000   0.701000   0.00000000000000
0.46875000   0.702000   0.00000000000000
0.46875000   0.703000   0.00000000000000
0.46875000   0.704000   0.00000000000000
0.46875000   0.705000   0.00000000000000
0.46875000   0.706000   0.00000000000000
0.46875000   0.707000   0.00000000000000
0.46875000   0.708000   0.00000000000000
0.46875000   0.709000   0.00000000000000
0.46875000   0.710000   0.00000000000000
0.46875000   0.711000   0.00009562017297
0.46875000   0.712000   0.01578594084234
0.46875000   0.713000   0.03532807835407
0.46875000   0.714000   0.04674714054856
0.46875000   0.715000   0.05559892160822
0.46875000   0.716000   0.06301786666786
0.46875000   0.717000   0.06952623004188
0.46875000   0.718000   0.07521593822709
0.46875000   0.719000   0.06823842223406
0.46875000   0.720000   0.05258758785805
0.46875000   0.721000   0.04530119047620
0.46875000   0.722000   0.04038197656311
0.46875000   0.723000   0.03670946421435
0.46875000   0.724000   0.03384171515657
0.46875000   0.725000   0.03130292415057
0.46875000   0.726000   0.02923240521436
0.46875000   0.727000   0.02740923037022
0.46875000   0.728000   0.02591820869982
0.46875000   0.729000   0.02460568481340
0.46875000   0.730000   0.02327183362735
0.46875000   0.731000   0.02201486556434
0.46875000   0.732000   0.02097319279767
0.46875000   0.733000   0.02000289984037
0.46875000   0.734000   0.01906805859757
0.46875000   0.735000   0.01826826418255
0.46875000   0.736000   0.01744401369020
0.46875000   0.737000   0.01673555916593
0.46875000   0.738000   0.01602895568059
0.46875000   0.739000   0.01536518659341
0.46875000   0.740000   0.01473170781819
0.46875000   0.741000   0.01410201791358
0.46875000   0.742000   0.01354507576598
0.46875000   0.743000   0.01299131426757
0.46875000   0.744000   0.01245623583450
0.46875000   0.745000   0.01194512727557
0.46875000   0.746000   0.01146140290731
0.46875000   0.747000   0.01098486404107
0.46875000   0.748000   0.01051115715597
0.46875000   0.749000   0.01010117567720
0.46875000   0.750000   0.00966990620857
0.46875000   0.751000   0.00927940359081
0.46875000   0.752000   0.00890078762055
0.46875000   0.753000   0.00850792781355
0.46875000   0.754000   0.00817376896953
0.46875000   0.755000   0.00779324606558
0.46875000   0.756000   0.00748029205026
0.46875000   0.757000   0.00715888316078
0.46875000   0.758000   0.00686745381346
0.46875000   0.759000   0.00653118814167
0.46875000   0.760000   0.00627536341521
0.46875000   0.761000   0.00594079580115
0.46875000   0.762000   0.00567110656721
0.46875000   0.763000   0.00542253802754
0.46875000   0.764000   0.00512107282003
0.46875000   0.765000   0.00488956792741
0.46875000   0.766000   0.00462960884145
0.46875000   0.767000   0.00440409025890
0.46875000   0.768000   0.00416041998714
0.46875000   0.769000   0.00392349544052
0.46875000   0.770000   0.00372655990451
0.46875000   0.771000   0.00350218202199
0.46875000   0.772000   0.00329493224697
0.46875000   0.773000   0.00310156617831
0.46875000   0.774000   0.00291531691270
0.46875000   0.775000   0.00271037245202
0.46875000   0.776000   0.00253801771625
0.46875000   0.777000   0.00237862252903
0.46875000   0.778000   0.00221856197168
0.46875000   0.779000   0.00206507788574
0.46875000   0.780000   0.00191738718009
0.46875000   0.781000   0.00175911615257
0.46875000   0.782000   0.00162016301604
0.46875000   0.783000   0.00149184217299
0.46875000   0.784000   0.00135257997131
0.46875000   0.785000   0.00122437616242
0.46875000   0.786000   0.00109802906033
0.46875000   0.787000   0.00097875793479
0.46875000   0.788000   0.00087990492792
0.46875000   0.789000   0.00078618585856
0.46875000   0.790000   0.00068884370468
0.46875000   0.791000   0.00060192406029
0.46875000   0.792000   0.00052413502869
0.46875000   0.793000   0.00044729301663
0.46875000   0.794000   0.00037852964760
0.46875000   0.795000   0.00031582939456
0.46875000   0.796000   0.00026021148252
0.46875000   0.797000   0.00020781828404
0.46875000   0.798000   0.00016152012226
0.46875000   0.799000   0.00012458489740
0.46875000   0.800000   0.00008988658218
0.46875000   0.801000   0.00006168125896
0.46875000   0.802000   0.00004138195545
0.46875000   0.803000   0.00002570356531
0.46875000   0.804000   0.00001427364433
0.46875000   0.805000   0.00000734586921
0.46875000   0.806000   0.00000294830477
0.46875000   0.807000   0.00000069271529
0.46875000   0.808000   0.00000013147610
0.46875000   0.809000   0.00000000000000
0.46875000   0.810000   0.00000000000000
0.46875000   0.811000   0.00000000000000
0.46875000   0.812000   0.00000000000000
0.46875000   0.813000   0.00000000000000
0.46875000   0.814000   0.00000000000000
0.46875000   0.815000   0.00000000000000
0.46875000   0.816000   0.00000000000000
0.46875000   0.817000   0.00000000000000
0.46875000   0.818000   0.00000000000000
0.46875000   0.819000   0.00000000000000
0.46875000   0.820000   0.00000000000000
0.46875000   0.821000   0.00000000000000
0.46875000   0.822000   0.00000000000000
0.46875000   0.823000   0.00000000000000
0.46875000   0.824000   0.00000000000000
0.46875000   0.825000   0.00000000000000
0.46875000   0.826000   0.00000000000000
0.46875000   0.827000   0.00000000000000
0.46875000   0.828000   0.00000000000000
0.46875000   0.829000   0.00000000000000
0.46875000   0.830000   0.00000000000000
0.46875000   0.831000   0.00000000000000
0.46875000   0.832000   0.00000000000000
0.46875000   0.833000   0.00000000000000
0.46875000   0.834000   0.00000000000000
0.46875000   0.835000   0.00000000000000
0.46875000   0.836000   0.00000000000000
0.46875000   0.837000   0.00000000000000
0.46875000   0.838000   0.00000000000000
0.46875000   0.839000   0.00000000000000
0.46875000   0.840000   0.00000000000000
0.46875000   0.841000   0.00000000000000
0.46875000   0.842000   0.00000000000000
0.46875000   0.843000   0.00000000000000
0.46875000   0.844000   0.00000000000000
0.46875000   0.845000   0.00000000000000
0.46875000   0.846000   0.00000000000000
0.46875000   0.847000   0.00000000000000
0.46875000   0.848000   0.00000000000000
0.46875000   0.849000   0.00000000000000
0.46875000   0.850000   0.00000000000000
0.46875000   0.851000   0.00000000000000
0.46875000   0.852000   0.00000000000000
0.46875000   0.853000   0.00000000000000
0.46875000   0.854000   0.00000000000000
0.46875000   0.855000   0.00000000000000
0.46875000   0.856000   0.00000000000000
0.46875000   0.857000   0.00000000000000
0.46875000   0.858000   0.00000000000000
0.46875000   0.859000   0.00000000000000
0.46875000   0.860000   0.00000000000000
0.46875000   0.861000   0.00000000000000
0.46875000   0.862000   0.00000000000000
0.46875000   0.863000   0.00000000000000
0.46875000   0.864000   0.00000000000000
0.46875000   0.865000   0.00000000000000
0.46875000   0.866000   0.00000000000000
0.46875000   0.867000   0.00000000000000
0.46875000   0.868000   0.00000000000000
0.46875000   0.869000   0.00000000000000
0.46875000   0.870000   0.00000000000000
0.46875000   0.871000   0.00000000000000
0.46875000   0.872000   0.00000000000000
0.46875000   0.873000   0.00000000000000
0.46875000   0.874000   0.00000000000000
0.46875000   0.875000   0.00000000000000
0.46875000   0.876000   0.00000000000000
0.46875000   0.877000   0.00000000000000
0.46875000   0.878000   0.00000000000000
0.46875000   0.879000   0.00000000000000
0.46875000   0.880000   0.00000000000000
0.46875000   0.881000   0.00000000000000
0.46875000   0.882000   0.00000000000000
0.46875000   0.883000   0.00000000000000
0.46875000   0.884000   0.00000000000000
0.46875000   0.885000   0.00000000000000
0.46875000   0.886000   0.00000000000000
0.46875000   0.887000   0.00000000000000
0.46875000   0.888000   0.00000000000000
0.46875000   0.889000   0.00000000000000
0.46875000   0.890000   0.00000000000000
0.46875000   0.891000   0.00000000000000
0.46875000   0.892000   0.00000000000000
0.46875000   0.893000   0.00000000000000
0.46875000   0.894000   0.00000000000000
0.46875000   0.895000   0.00000000000000
0.46875000   0.896000   0.00000000000000
0.46875000   0.897000   0.00000000000000
0.46875000   0.898000   0.00000000000000
0.46875000   0.899000   0.00000000000000
0.46875000   0.900000   0.00000000000000
0.46875000   0.901000   0.00000000000000
0.46875000   0.902000   0.00000000000000
0.46875000   0.903000   0.00000000000000
0.46875000   0.904000   0.00000000000000
0.46875000   0.905000   0.00000000000000
0.46875000   0.906000   0.00000000000000
0.46875000   0.907000   0.00000000000000
0.46875000   0.908000   0.00000000000000
0.46875000   0.909000   0.00000000000000
0.46875000   0.910000   0.00000000000000
0.46875000   0.911000   0.00000000000000
0.46875000   0.912000   0.00000000000000
0.46875000   0.913000   0.00000000000000
0.46875000   0.914000   0.00000000000000
0.46875000   0.915000   0.00000000000000
0.46875000   0.916000   0.00000000000000
0.46875000   0.917000   0.00000000000000
0.46875000   0.918000   0.00000000000000
0.46875000   0.919000   0.00000000000000
0.46875000   0.920000   0.00000000000000
0.46875000   0.921000   0.00000000000000
0.46875000   0.922000   0.00000000000000
0.46875000   0.923000   0.00000000000000
0.46875000   0.924000   0.00000000000000
0.46875000   0.925000   0.00000000000000
0.46875000   0.926000   0.00000000000000
0.46875000   0.927000   0.00000000000000
0.46875000   0.928000   0.00000000000000
0.46875000   0.929000   0.00000000000000
0.46875000   0.930000   0.00000000000000
0.46875000   0.931000   0.00000000000000
0.46875000   0.932000   0.00000000000000
0.46875000   0.933000   0.00000000000000
0.46875000   0.934000   0.00000000000000
0.46875000   0.935000   0.00000000000000
0.46875000   0.936000   0.00000000000000
0.46875000   0.937000   0.00000000000000
0.46875000   0.938000   0.00000000000000
0.46875000   0.939000   0.00000000000000
0.46875000   0.940000   0.00000000000000
0.46875000   0.941000   0.00000000000000
0.46875000   0.942000   0.00000000000000
0.46875000   0.943000   0.00000000000000
0.46875000   0.944000   0.00000000000000
0.46875000   0.945000   0.00000000000000
0.46875000   0.946000   0.00000000000000
0.46875000   0.947000   0.00000000000000
0.46875000   0.948000   0.00000000000000
0.46875000   0.949000   0.00000000000000
0.46875000   0.950000   0.00000000000000
0.46875000   0.951000   0.00000000000000
0.46875000   0.952000   0.00000000000000
0.46875000   0.953000   0.00000000000000
0.46875000   0.954000   0.00000000000000
0.46875000   0.955000   0.00000000000000
0.46875000   0.956000   0.00000000000000
0.46875000   0.957000   0.00000000000000
0.46875000   0.958000   0.00000000000000
0.46875000   0.959000   0.00000000000000
0.46875000   0.960000   0.00000000000000
0.46875000   0.961000   0.00000000000000
0.46875000   0.962000   0.00000000000000
0.46875000   0.963000   0.00000000000000
0.46875000   0.964000   0.00000000000000
0.46875000   0.965000   0.00000000000000
0.46875000   0.966000   0.00000000000000
0.46875000   0.967000   0.00000000000000
0.46875000   0.968000   0.00000000000000
0.46875000   0.969000   0.00000000000000
0.46875000   0.970000   0.00000000000000
0.46875000   0.971000   0.00000000000000
0.46875000   0.972000   0.00000000000000
0.46875000   0.973000   0.00000000000000
0.46875000   0.974000   0.00000000000000
0.46875000   0.975000   0.00000000000000
0.46875000   0.976000   0.00000000000000
0.46875000   0.977000   0.00000000000000
0.46875000   0.978000   0.00000000000000
0.46875000   0.979000   0.00000000000000
0.46875000   0.980000   0.00000000000000
0.46875000   0.981000   0.00000000000000
0.46875000   0.982000   0.00000000000000
0.46875000   0.983000   0.00000000000000
0.46875000   0.984000   0.00000000000000
0.46875000   0.985000   0.00000000000000
0.46875000   0.986000   0.00000000000000
0.46875000   0.987000   0.00000000000000
0.46875000   0.988000   0.00000000000000
0.46875000   0.989000   0.00000000000000
0.46875000   0.990000   0.00000000000000
0.46875000   0.991000   0.00000000000000
0.46875000   0.992000   0.00000000000000
0.46875000   0.993000   0.00000000000000
0.46875000   0.994000   0.00000000000000
0.46875000   0.995000   0.00000000000000
0.46875000   0.996000   0.00000000000000
0.46875000   0.997000   0.00000000000000
0.46875000   0.998000   0.00000000000000
0.46875000   0.999000   0.00000000000000
0.47656250   0.700000   0.00000000000000
0.47656250   0.701000   0.00000000000000
0.47656250   0.702000   0.00000000000000
0.47656250   0.703000   0.00000000000000
0.47656250   0.704000   0.00000000000000
0.47656250   0.705000   0.00000000000000
0.47656250   0.706000   0.00000000000000
0.47656250   0.707000   0.00000000000000
0.47656250   0.708000   0.00000000000000
0.47656250   0.709000   0.00000000000000
0.47656250   0.710000   0.00000000000000
0.47656250   0.711000   0.00009160981976
0.47656250   0.712000   0.01566070017489
0.47656250   0.713000   0.02722891218653
0.47656250   0.714000   0.03487491196692
0.47656250   0.715000   0.04100409567536
0.47656250   0.716000   0.04623738578150
0.47656250   0.717000   0.05083011153161
0.47656250   0.718000   0.05480508616282
0.47656250   0.719000   0.04636530711698
0.47656250   0.720000   0.03656659205611
0.47656250   0.721000   0.03199526774266
0.47656250   0.722000   0.02880693256362
0.47656250   0.723000   0.02629802610861
0.47656250   0.724000   0.02438227027494
0.47656250   0.725000   0.02265336278372
0.47656250   0.726000   0.02124220174771
0.47656250   0.727000   0.01998623008895
0.47656250   0.728000   0.01897898456453
0.47656250   0.729000   0.01799612777862
0.47656250   0.730000   0.01709127404533
0.47656250   0.731000   0.01626986055375
0.47656250   0.732000   0.01555810465685
0.47656250   0.733000   0.01489481307750
0.47656250   0.734000   0.01428439469677
0.47656250   0.735000   0.01367353552730
0.47656250   0.736000   0.01314481676170
0.47656250   0.737000   0.01263277972919
0.47656250   0.738000   0.01212929573992
0.47656250   0.739000   0.01167807266857
0.47656250   0.740000   0.01123692942872
0.47656250   0.741000   0.01082432756038
0.47656250   0.742000   0.01040580764436
0.47656250   0.743000   0.01003832041284
0.47656250   0.744000   0.00965217311538
0.47656250   0.745000   0.00926889210334
0.47656250   0.746000   0.00897920641903
0.47656250   0.747000   0.00860735838444
0.47656250   0.748000   0.00829968227771
0.47656250   0.749000   0.00797940043060
0.47656250   0.750000   0.00768386153425
0.47656250   0.751000   0.00737919938461
0.47656250   0.752000   0.00709010009835
0.47656250   0.753000   0.00684647639748
0.47656250   0.754000   0.00658433640321
0.47656250   0.755000   0.00633349585702
0.47656250   0.756000   0.00607151675418
0.47656250   0.757000   0.00585107577223
0.47656250   0.758000   0.00560603642036
0.47656250   0.759000   0.00541940321037
0.47656250   0.760000   0.00518264605237
0.47656250   0.761000   0.00498158811937
0.47656250   0.762000   0.00476385765023
0.47656250   0.763000   0.00454793350715
0.47656250   0.764000   0.00436773817694
0.47656250   0.765000   0.00416415812084
0.47656250   0.766000   0.00398643573501
0.47656250   0.767000   0.00379925652613
0.47656250   0.768000   0.00362305085947
0.47656250   0.769000   0.00344936848968
0.47656250   0.770000   0.00327629716061
0.47656250   0.771000   0.00310991197149
0.47656250   0.772000   0.00296312709473
0.47656250   0.773000   0.00280688441973
0.47656250   0.774000   0.00263752276318
0.47656250   0.775000   0.00249394080988
0.47656250   0.776000   0.00236537242064
0.47656250   0.777000   0.00221638056410
0.47656250   0.778000   0.00208422842530
0.47656250   0.779000   0.00197007487047
0.47656250   0.780000   0.00183709910953
0.47656250   0.781000   0.00173044574498
0.47656250   0.782000   0.00161244235506
0.47656250   0.783000   0.00148901338942
0.47656250   0.784000   0.00138432343967
0.47656250   0.785000   0.00129281005403
0.47656250   0.786000   0.00118518049114
0.47656250   0.787000   0.00107791089011
0.47656250   0.788000   0.00098524549518
0.47656250   0.789000   0.00088820809001
0.47656250   0.790000   0.00080344321676
0.47656250   0.791000   0.00072525837534
0.47656250   0.792000   0.00065137875151
0.47656250   0.793000   0.00057797912358
0.47656250   0.794000   0.00050842478684
0.47656250   0.795000   0.00045029062587
0.47656250   0.796000   0.00038854033152
0.47656250   0.797000   0.00033528920130
0.47656250   0.798000   0.00028145666619
0.47656250   0.799000   0.00023616566864
0.47656250   0.800000   0.00019443216756
0.47656250   0.801000   0.00015574556174
0.47656250   0.802000   0.00012318615745
0.47656250   0.803000   0.00009198036736
0.47656250   0.804000   0.00006650773725
0.47656250   0.805000   0.00004736304702
0.47656250   0.806000   0.00003252481457
0.47656250   0.807000   0.00002064270905
0.47656250   0.808000   0.00001140945811
0.47656250   0.809000   0.00000664820920
0.47656250   0.810000   0.00000237692881
0.47656250   0.811000   0.00000056459394
0.47656250   0.812000   0.00000013095771
0.47656250   0.813000   0.00000000000000
0.47656250   0.814000   0.00000000000000
0.47656250   0.815000   0.00000000000000
0.47656250   0.816000   0.00000000000000
0.47656250   0.817000   0.00000000000000
0.47656250   0.818000   0.00000000000000
0.47656250   0.819000   0.00000000000000
0.47656250   0.820000   0.00000000000000
0.47656250   0.821000   0.00000000000000
0.47656250   0.822000   0.00000000000000
0.47656250   0.823000   0.00000000000000
0.47656250   0.824000   0.00000000000000
0.47656250   0.825000   0.00000000000000
0.47656250   0.826000   0.00000000000000
0.47656250   0.827000   0.00000000000000
0.47656250   0.828000   0.00000000000000
0.47656250   0.829000   0.00000000000000
0.47656250   0.830000   0.00000000000000
0.47656250   0.831000   0.00000000000000
0.47656250   0.832000   0.00000000000000
0.47656250   0.833000   0.00000000000000
0.47656250   0.834000   0.00000000000000
0.47656250   0.835000   0.00000000000000
0.47656250   0.836000   0.00000000000000
0.47656250   0.837000   0.00000000000000
0.47656250   0.838000   0.00000000000000
0.47656250   0.839000   0.00000000000000
0.47656250   0.840000   0.00000000000000
0.47656250   0.841000   0.00000000000000
0.47656250   0.842000   0.00000000000000
0.47656250   0.843000   0.00000000000000
0.47656250   0.844000   0.00000000000000
0.47656250   0.845000   0.00000000000000
0.47656250   0.846000   0.00000000000000
0.47656250   0.847000   0.00000000000000
0.47656250   0.848000   0.00000000000000
0.47656250   0.849000   0.00000000000000
0.47656250   0.850000   0.00000000000000
0.47656250   0.851000   0.00000000000000
0.47656250   0.852000   0.00000000000000
0.47656250   0.853000   0.00000000000000
0.47656250   0.854000   0.00000000000000
0.47656250   0.855000   0.00000000000000
0.47656250   0.856000   0.00000000000000
0.47656250   0.857000   0.00000000000000
0.47656250   0.858000   0.00000000000000
0.47656250   0.859000   0.00000000000000
0.47656250   0.860000   0.00000000000000
0.47656250   0.861000   0.00000000000000
0.47656250   0.862000   0.00000000000000
0.47656250   0.863000   0.00000000000000
0.47656250   0.864000   0.00000000000000
0.47656250   0.865000   0.00000000000000
0.47656250   0.866000   0.00000000000000
0.47656250   0.867000   0.00000000000000
0.47656250   0.868000   0.00000000000000
0.47656250   0.869000   0.00000000000000
0.47656250   0.870000   0.00000000000000
0.47656250   0.871000   0.00000000000000
0.47656250   0.872000   0.00000000000000
0.47656250   0.873000   0.00000000000000
0.47656250   0.874000   0.00000000000000
0.47656250   0.875000   0.00000000000000
0.47656250   0.876000   0.00000000000000
0.47656250   0.877000   0.00000000000000
0.47656250   0.878000   0.00000000000000
0.47656250   0.879000   0.00000000000000
0.47656250   0.880000   0.00000000000000
0.47656250   0.881000   0.00000000000000
0.47656250   0.882000   0.00000000000000
0.47656250   0.883000   0.00000000000000
0.47656250   0.884000   0.00000000000000
0.47656250   0.885000   0.00000000000000
0.47656250   0.886000   0.00000000000000
0.47656250   0.887000   0.00000000000000
0.47656250   0.888000   0.00000000000000
0.47656250   0.889000   0.00000000000000
0.47656250   0.890000   0.00000000000000
0.47656250   0.891000   0.00000000000000
0.47656250   0.892000   0.00000000000000
0.47656250   0.893000   0.00000000000000
0.47656250   0.894000   0.00000000000000
0.47656250   0.895000   0.00000000000000
0.47656250   0.896000   0.00000000000000
0.47656250   0.897000   0.00000000000000
0.47656250   0.898000   0.00000000000000
0.47656250   0.899000   0.00000000000000
0.47656250   0.900000   0.00000000000000
0.47656250   0.901000   0.00000000000000
0.47656250   0.902000   0.00000000000000
0.47656250   0.903000   0.00000000000000
0.47656250   0.904000   0.00000000000000
0.47656250   0.905000   0.00000000000000
0.47656250   0.906000   0.00000000000000
0.47656250   0.907000   0.00000000000000
0.47656250   0.908000   0.00000000000000
0.47656250   0.909000   0.00000000000000
0.47656250   0.910000   0.00000000000000
0.47656250   0.911000   0.00000000000000
0.47656250   0.912000   0.00000000000000
0.47656250   0.913000   0.00000000000000
0.47656250   0.914000   0.00000000000000
0.47656250   0.915000   0.00000000000000
0.47656250   0.916000   0.00000000000000
0.47656250   0.917000   0.00000000000000
0.47656250   0.918000   0.00000000000000
0.47656250   0.919000   0.00000000000000
0.47656250   0.920000   0.00000000000000
0.47656250   0.921000   0.00000000000000
0.47656250   0.922000   0.00000000000000
0.47656250   0.923000   0.00000000000000
0.47656250   0.924000   0.00000000000000
0.47656250   0.925000   0.00000000000000
0.47656250   0.926000   0.00000000000000
0.47656250   0.927000   0.00000000000000
0.47656250   0.928000   0.00000000000000
0.47656250   0.929000   0.00000000000000
0.47656250   0.930000   0.00000000000000
0.47656250   0.931000   0.00000000000000
0.47656250   0.932000   0.00000000000000
0.47656250   0.933000   0.00000000000000
0.47656250   0.934000   0.00000000000000
0.47656250   0.935000   0.00000000000000
0.47656250   0.936000   0.00000000000000
0.47656250   0.937000   0.00000000000000
0.47656250   0.938000   0.00000000000000
0.47656250   0.939000   0.00000000000000
0.47656250   0.940000   0.00000000000000
0.47656250   0.941000   0.00000000000000
0.47656250   0.942000   0.00000000000000
0.47656250   0.943000   0.00000000000000
0.47656250   0.944000   0.00000000000000
0.47656250   0.945000   0.00000000000000
0.47656250   0.946000   0.00000000000000
0.47656250   0.947000   0.00000000000000
0.47656250   0.948000   0.00000000000000
0.47656250   0.949000   0.00000000000000
0.47656250   0.950000   0.00000000000000
0.47656250   0.951000   0.00000000000000
0.47656250   0.952000   0.00000000000000
0.47656250   0.953000   0.00000000000000
0.47656250   0.954000   0.00000000000000
0.47656250   0.955000   0.00000000000000
0.47656250   0.956000   0.00000000000000
0.47656250   0.957000   0.00000000000000
0.47656250   0.958000   0.00000000000000
0.47656250   0.959000   0.00000000000000
0.47656250   0.960000   0.00000000000000
0.47656250   0.961000   0.00000000000000
0.47656250   0.962000   0.00000000000000
0.47656250   0.963000   0.00000000000000
0.47656250   0.964000   0.00000000000000
0.47656250   0.965000   0.00000000000000
0.47656250   0.966000   0.00000000000000
0.47656250   0.967000   0.00000000000000
0.47656250   0.968000   0.00000000000000
0.47656250   0.969000   0.00000000000000
0.47656250   0.970000   0.00000000000000
0.47656250   0.971000   0.00000000000000
0.47656250   0.972000   0.00000000000000
0.47656250   0.973000   0.00000000000000
0.47656250   0.974000   0.00000000000000
0.47656250   0.975000   0.00000000000000
0.47656250   0.976000   0.00000000000000
0.47656250   0.977000   0.00000000000000
0.47656250   0.978000   0.00000000000000
0.47656250   0.979000   0.00000000000000
0.47656250   0.980000   0.00000000000000
0.47656250   0.981000   0.00000000000000
0.47656250   0.982000   0.00000000000000
0.47656250   0.983000   0.00000000000000
0.47656250   0.984000   0.00000000000000
0.47656250   0.985000   0.00000000000000
0.47656250   0.986000   0.00000000000000
0.47656250   0.987000   0.00000000000000
0.47656250   0.988000   0.00000000000000
0.47656250   0.989000   0.00000000000000
0.47656250   0.990000   0.00000000000000
0.47656250   0.991000   0.00000000000000
0.47656250   0.992000   0.00000000000000
0.47656250   0.993000   0.00000000000000
0.47656250   0.994000   0.00000000000000
0.47656250   0.995000   0.00000000000000
0.47656250   0.996000   0.00000000000000
0.47656250   0.997000   0.00000000000000
0.47656250   0.998000   0.00000000000000
0.47656250   0.999000   0.00000000000000
0.48437500   0.700000   0.00000000000000
0.48437500   0.701000   0.00000000000000
0.48437500   0.702000   0.00000000000000
0.48437500   0.703000   0.00000000000000
0.48437500   0.704000   0.00000000000000
0.48437500   0.705000   0.00000000000000
0.48437500   0.706000   0.00000000000000
0.48437500   0.707000   0.00000000000000
0.48437500   0.708000   0.00000000000000
0.48437500   0.709000   0.00000000000000
0.48437500   0.710000   0.00000000000000
0.48437500   0.711000   0.00009562017297
0.48437500   0.712000   0.01235886152965
0.48437500   0.713000   0.01930096359458
0.48437500   0.714000   0.02428605833405
0.48437500   0.715000   0.02833189491337
0.48437500   0.716000   0.03178992116835
0.48437500   0.717000   0.03489660203193
0.48437500   0.718000   0.03757805132989
0.48437500   0.719000   0.02943943360020
0.48437500   0.720000   0.02437440898186
0.48437500   0.721000   0.02149159119444
0.48437500   0.722000   0.01948111977110
0.48437500   0.723000   0.01794466646169
0.48437500   0.724000   0.01671825076079
0.48437500   0.725000   0.01558270274380
0.48437500   0.726000   0.01471743067750
0.48437500   0.727000   0.01391789347912
0.48437500   0.728000   0.01319871361943
0.48437500   0.729000   0.01262113875367
0.48437500   0.730000   0.01204950269854
0.48437500   0.731000   0.01151649004039
0.48437500   0.732000   0.01104009141413
0.48437500   0.733000   0.01061587512515
0.48437500   0.734000   0.01020350385132
0.48437500   0.735000   0.00986090257960
0.48437500   0.736000   0.00947077465518
0.48437500   0.737000   0.00916197034372
0.48437500   0.738000   0.00885127993801
0.48437500   0.739000   0.00853255295096
0.48437500   0.740000   0.00826944703891
0.48437500   0.741000   0.00796748387301
0.48437500   0.742000   0.00771389058018
0.48437500   0.743000   0.00745365460915
0.48437500   0.744000   0.00721685737991
0.48437500   0.745000   0.00697264822122
0.48437500   0.746000   0.00673984288042
0.48437500   0.747000   0.00651162567997
0.48437500   0.748000   0.00629065288234
0.48437500   0.749000   0.00609012451237
0.48437500   0.750000   0.00589423408837
0.48437500   0.751000   0.00569175229261
0.48437500   0.752000   0.00550203908714
0.48437500   0.753000   0.00530076319666
0.48437500   0.754000   0.00515018896341
0.48437500   0.755000   0.00495488321218
0.48437500   0.756000   0.00479791241129
0.48437500   0.757000   0.00462525904666
0.48437500   0.758000   0.00447882413399
0.48437500   0.759000   0.00431551618075
0.48437500   0.760000   0.00418858907590
0.48437500   0.761000   0.00402465981149
0.48437500   0.762000   0.00388037329253
0.48437500   0.763000   0.00375312941101
0.48437500   0.764000   0.00358652548618
0.48437500   0.765000   0.00347238864555
0.48437500   0.766000   0.00332768170146
0.48437500   0.767000   0.00319304115301
0.48437500   0.768000   0.00306145110261
0.48437500   0.769000   0.00293598541860
0.48437500   0.770000   0.00281971728556
0.48437500   0.771000   0.00270373530536
0.48437500   0.772000   0.00257279414048
0.48437500   0.773000   0.00246476242877
0.48437500   0.774000   0.00235540562393
0.48437500   0.775000   0.00223869830209
0.48437500   0.776000   0.00211986561359
0.48437500   0.777000   0.00202332032555
0.48437500   0.778000   0.00192502285176
0.48437500   0.779000   0.00180832540249
0.48437500   0.780000   0.00172407773902
0.48437500   0.781000   0.00163145854556
0.48437500   0.782000   0.00153935096614
0.48437500   0.783000   0.00145314518553
0.48437500   0.784000   0.00137752706102
0.48437500   0.785000   0.00128714186010
0.48437500   0.786000   0.00120236395385
0.48437500   0.787000   0.00112592346251
0.48437500   0.788000   0.00105103866856
0.48437500   0.789000   0.00097234734915
0.48437500   0.790000   0.00088943472023
0.48437500   0.791000   0.00082079097982
0.48437500   0.792000   0.00074358980596
0.48437500   0.793000   0.00068200634070
0.48437500   0.794000   0.00062080057930
0.48437500   0.795000   0.00056985647257
0.48437500   0.796000   0.00050797827509
0.48437500   0.797000   0.00045646863168
0.48437500   0.798000   0.00040746907854
0.48437500   0.799000   0.00035808400105
0.48437500   0.800000   0.00031384595133
0.48437500   0.801000   0.00027057057306
0.48437500   0.802000   0.00023562690357
0.48437500   0.803000   0.00019542230285
0.48437500   0.804000   0.00016312639593
0.48437500   0.805000   0.00013387693750
0.48437500   0.806000   0.00010672151218
0.48437500   0.807000   0.00008302190209
0.48437500   0.808000   0.00006372437719
0.48437500   0.809000   0.00004560995917
0.48437500   0.810000   0.00003116908580
0.48437500   0.811000   0.00002133391652
0.48437500   0.812000   0.00001244468244
0.48437500   0.813000   0.00000709547368
0.48437500   0.814000   0.00000332940178
0.48437500   0.815000   0.00000146723966
0.48437500   0.816000   0.00000039246810
0.48437500   0.817000   0.00000000310308
0.48437500   0.818000   0.00000000000000
0.48437500   0.819000   0.00000000000000
0.48437500   0.820000   0.00000000000000
0.48437500   0.821000   0.00000000000000
0.48437500   0.822000   0.00000000000000
0.48437500   0.823000   0.00000000000000
0.48437500   0.824000   0.00000000000000
0.48437500   0.825000   0.00000000000000
0.48437500   0.826000   0.00000000000000
0.48437500   0.827000   0.00000000000000
0.48437500   0.828000   0.00000000000000
0.48437500   0.829000   0.00000000000000
0.48437500   0.830000   0.00000000000000
0.48437500   0.831000   0.00000000000000
0.48437500   0.832000   0.00000000000000
0.48437500   0.833000   0.00000000000000
0.48437500   0.834000   0.00000000000000
0.48437500   0.835000   0.00000000000000
0.48437500   0.836000   0.00000000000000
0.48437500   0.837000   0.00000000000000
0.48437500   0.838000   0.00000000000000
0.48437500   0.839000   0.00000000000000
0.48437500   0.840000   0.00000000000000
0.48437500   0.841000   0.00000000000000
0.48437500   0.842000   0.00000000000000
0.48437500   0.843000   0.00000000000000
0.48437500   0.844000   0.00000000000000
0.48437500   0.845000   0.00000000000000
0.48437500   0.846000   0.00000000000000
0.48437500   0.847000   0.00000000000000
0.48437500   0.848000   0.00000000000000
0.48437500   0.849000   0.00000000000000
0.48437500   0.850000   0.00000000000000
0.48437500   0.851000   0.00000000000000
0.48437500   0.852000   0.00000000000000
0.48437500   0.853000   0.00000000000000
0.48437500   0.854000   0.00000000000000
0.48437500   0.855000   0.00000000000000
0.48437500   0.856000   0.00000000000000
0.48437500   0.857000   0.00000000000000
0.48437500   0.858000   0.00000000000000
0.48437500   0.859000   0.00000000000000
0.48437500   0.860000   0.00000000000000
0.48437500   0.861000   0.00000000000000
0.48437500   0.862000   0.00000000000000
0.48437500   0.863000   0.00000000000000
0.48437500   0.864000   0.00000000000000
0.48437500   0.865000   0.00000000000000
0.48437500   0.866000   0.00000000000000
0.48437500   0.867000   0.00000000000000
0.48437500   0.868000   0.00000000000000
0.48437500   0.869000   0.00000000000000
0.48437500   0.870000   0.00000000000000
0.48437500   0.871000   0.00000000000000
0.48437500   0.872000   0.00000000000000
0.48437500   0.873000   0.00000000000000
0.48437500   0.874000   0.00000000000000
0.48437500   0.875000   0.00000000000000
0.48437500   0.876000   0.00000000000000
0.48437500   0.877000   0.00000000000000
0.48437500   0.878000   0.00000000000000
0.48437500   0.879000   0.00000000000000
0.48437500   0.880000   0.00000000000000
0.48437500   0.881000   0.00000000000000
0.48437500   0.882000   0.00000000000000
0.48437500   0.883000   0.00000000000000
0.48437500   0.884000   0.00000000000000
0.48437500   0.885000   0.00000000000000
0.48437500   0.886000   0.00000000000000
0.48437500   0.887000   0.00000000000000
0.48437500   0.888000   0.00000000000000
0.48437500   0.889000   0.00000000000000
0.48437500   0.890000   0.00000000000000
0.48437500   0.891000   0.00000000000000
0.48437500   0.892000   0.00000000000000
0.48437500   0.893000   0.00000000000000
0.48437500   0.894000   0.00000000000000
0.48437500   0.895000   0.00000000000000
0.48437500   0.896000   0.00000000000000
0.48437500   0.897000   0.00000000000000
0.48437500   0.898000   0.00000000000000
0.48437500   0.899000   0.00000000000000
0.48437500   0.900000   0.00000000000000
0.48437500   0.901000   0.00000000000000
0.48437500   0.902000   0.00000000000000
0.48437500   0.903000   0.00000000000000
0.48437500   0.904000   0.00000000000000
0.48437500   0.905000   0.00000000000000
0.48437500   0.906000   0.00000000000000
0.48437500   0.907000   0.00000000000000
0.48437500   0.908000   0.00000000000000
0.48437500   0.909000   0.00000000000000
0.48437500   0.910000   0.00000000000000
0.48437500   0.911000   0.00000000000000
0.48437500   0.912000   0.00000000000000
0.48437500   0.913000   0.00000000000000
0.48437500   0.914000   0.00000000000000
0.48437500   0.915000   0.00000000000000
0.48437500   0.916000   0.00000000000000
0.48437500   0.917000   0.00000000000000
0.48437500   0.918000   0.00000000000000
0.48437500   0.919000   0.00000000000000
0.48437500   0.920000   0.00000000000000
0.48437500   0.921000   0.00000000000000
0.48437500   0.922000   0.00000000000000
0.48437500   0.923000   0.00000000000000
0.48437500   0.924000   0.00000000000000
0.48437500   0.925000   0.00000000000000
0.48437500   0.926000   0.00000000000000
0.48437500   0.927000   0.00000000000000
0.48437500   0.928000   0.00000000000000
0.48437500   0.929000   0.00000000000000
0.48437500   0.930000   0.00000000000000
0.48437500   0.931000   0.00000000000000
0.48437500   0.932000   0.00000000000000
0.48437500   0.933000   0.00000000000000
0.48437500   0.934000   0.00000000000000
0.48437500   0.935000   0.00000000000000
0.48437500   0.936000   0.00000000000000
0.48437500   0.937000   0.00000000000000
0.48437500   0.938000   0.00000000000000
0.48437500   0.939000   0.00000000000000
0.48437500   0.940000   0.00000000000000
0.48437500   0.941000   0.00000000000000
0.48437500   0.942000   0.00000000000000
0.48437500   0.943000   0.00000000000000
0.48437500   0.944000   0.00000000000000
0.48437500   0.945000   0.00000000000000
0.48437500   0.946000   0.00000000000000
0.48437500   0.947000   0.00000000000000
0.48437500   0.948000   0.00000000000000
0.48437500   0.949000   0.00000000000000
0.48437500   0.950000   0.00000000000000
0.48437500   0.951000   0.00000000000000
0.48437500   0.952000   0.00000000000000
0.48437500   0.953000   0.00000000000000
0.48437500   0.954000   0.00000000000000
0.48437500   0.955000   0.00000000000000
0.48437500   0.956000   0.00000000000000
0.48437500   0.957000   0.00000000000000
0.48437500   0.958000   0.00000000000000
0.48437500   0.959000   0.00000000000000
0.48437500   0.960000   0.00000000000000
0.48437500   0.961000   0.00000000000000
0.48437500   0.962000   0.00000000000000
0.48437500   0.963000   0.00000000000000
0.48437500   0.964000   0.00000000000000
0.48437500   0.965000   0.00000000000000
0.48437500   0.966000   0.00000000000000
0.48437500   0.967000   0.00000000000000
0.48437500   0.968000   0.00000000000000
0.48437500   0.969000   0.00000000000000
0.48437500   0.970000   0.00000000000000
0.48437500   0.971000   0.00000000000000
0.48437500   0.972000   0.00000000000000
0.48437500   0.973000   0.00000000000000
0.48437500   0.974000   0.00000000000000
0.48437500   0.975000   0.00000000000000
0.48437500   0.976000   0.00000000000000
0.48437500   0.977000   0.00000000000000
0.48437500   0.978000   0.00000000000000
0.48437500   0.979000   0.00000000000000
0.48437500   0.980000   0.00000000000000
0.48437500   0.981000   0.00000000000000
0.48437500   0.982000   0.00000000000000
0.48437500   0.983000   0.00000000000000
0.48437500   0.984000   0.00000000000000
0.48437500   0.985000   0.00000000000000
0.48437500   0.986000   0.00000000000000
0.48437500   0.987000   0.00000000000000
0.48437500   0.988000   0.00000000000000
0.48437500   0.989000   0.00000000000000
0.48437500   0.990000   0.00000000000000
0.48437500   0.991000   0.00000000000000
0.48437500   0.992000   0.00000000000000
0.48437500   0.993000   0.00000000000000
0.48437500   0.994000   0.00000000000000
0.48437500   0.995000   0.00000000000000
0.48437500   0.996000   0.00000000000000
0.48437500   0.997000   0.00000000000000
0.48437500   0.998000   0.00000000000000
0.48437500   0.999000   0.00000000000000
0.49218750   0.700000   0.00000000000000
0.49218750   0.701000   0.00000000000000
0.49218750   0.702000   0.00000000000000
0.49218750   0.703000   0.00000000000000
0.49218750   0.704000   0.00000000000000
0.49218750   0.705000   0.00000000000000
0.49218750   0.706000   0.00000000000000
0.49218750   0.707000   0.00000000000000
0.49218750   0.708000   0.00000000000000
0.49218750   0.709000   0.00000000000000
0.49218750   0.710000   0.00000000000000
0.49218750   0.711000   0.00009160981976
0.49218750   0.712000   0.00833605551011
0.49218750   0.713000   0.01233673329601
0.49218750   0.714000   0.01534315174784
0.49218750   0.715000   0.01783384301076
0.49218750   0.716000   0.01997673241140
0.49218750   0.717000   0.02188394785716
0.49218750   0.718000   0.02360479451438
0.49218750   0.719000   0.01779219287040
0.49218750   0.720000   0.01506276924137
0.49218750   0.721000   0.01343286100320
0.49218750   0.722000   0.01225389669297
0.49218750   0.723000   0.01136741644872
0.49218750   0.724000   0.01066250038091
0.49218750   0.725000   0.01002067030581
0.49218750   0.726000   0.00950165924155
0.49218750   0.727000   0.00903520472156
0.49218750   0.728000   0.00863268661348
0.49218750   0.729000   0.00825648010160
0.49218750   0.730000   0.00793599121984
0.49218750   0.731000   0.00762522229665
0.49218750   0.732000   0.00735726066148
0.49218750   0.733000   0.00710601259236
0.49218750   0.734000   0.00688381386832
0.49218750   0.735000   0.00665326493911
0.49218750   0.736000   0.00645071061424
0.49218750   0.737000   0.00626027617567
0.49218750   0.738000   0.00607265792046
0.49218750   0.739000   0.00590219695902
0.49218750   0.740000   0.00572424186564
0.49218750   0.741000   0.00558629988927
0.49218750   0.742000   0.00540818958071
0.49218750   0.743000   0.00526824818037
0.49218750   0.744000   0.00511956508258
0.49218750   0.745000   0.00496598290833
0.49218750   0.746000   0.00484576012056
0.49218750   0.747000   0.00470171390873
0.49218750   0.748000   0.00455869473162
0.49218750   0.749000   0.00443955775951
0.49218750   0.750000   0.00432190511416
0.49218750   0.751000   0.00419810830706
0.49218750   0.752000   0.00407576201443
0.49218750   0.753000   0.00397373309328
0.49218750   0.754000   0.00384990782702
0.49218750   0.755000   0.00374051219125
0.49218750   0.756000   0.00362784261894
0.49218750   0.757000   0.00352605502562
0.49218750   0.758000   0.00341810890422
0.49218750   0.759000   0.00333051727949
0.49218750   0.760000   0.00322934634856
0.49218750   0.761000   0.00314450670351
0.49218750   0.762000   0.00305544172328
0.49218750   0.763000   0.00295445700313
0.49218750   0.764000   0.00286282316375
0.49218750   0.765000   0.00278336575500
0.49218750   0.766000   0.00268701433261
0.49218750   0.767000   0.00260555879703
0.49218750   0.768000   0.00251519526877
0.49218750   0.769000   0.00242011115645
0.49218750   0.770000   0.00233816458990
0.49218750   0.771000   0.00226377069742
0.49218750   0.772000   0.00218135061839
0.49218750   0.773000   0.00210208159079
0.49218750   0.774000   0.00200768334082
0.49218750   0.775000   0.00193522225343
0.49218750   0.776000   0.00186259867038
0.49218750   0.777000   0.00179172602299
0.49218750   0.778000   0.00170739780292
0.49218750   0.779000   0.00164132980414
0.49218750   0.780000   0.00156431217893
0.49218750   0.781000   0.00148671032700
0.49218750   0.782000   0.00141624804209
0.49218750   0.783000   0.00135109894573
0.49218750   0.784000   0.00129360749344
0.49218750   0.785000   0.00123357450179
0.49218750   0.786000   0.00118127475419
0.49218750   0.787000   0.00111549797531
0.49218750   0.788000   0.00105372307361
0.49218750   0.789000   0.00099479994606
0.49218750   0.790000   0.00094055577390
0.49218750   0.791000   0.00088129802784
0.49218750   0.792000   0.00082053974533
0.49218750   0.793000   0.00076048597102
0.49218750   0.794000   0.00070506965183
0.49218750   0.795000   0.00065208109226
0.49218750   0.796000   0.00060705185780
0.49218750   0.797000   0.00056077239436
0.49218750   0.798000   0.00051692317329
0.49218750   0.799000   0.00046872667596
0.49218750   0.800000   0.00043037165359
0.49218750   0.801000   0.00039431941765
0.49218750   0.802000   0.00034885985298
0.49218750   0.803000   0.00031456119807
0.49218750   0.804000   0.00027850286132
0.49218750   0.805000   0.00024821114643
0.49218750   0.806000   0.00021581421924
0.49218750   0.807000   0.00018649917195
0.49218750   0.808000   0.00015739987216
0.49218750   0.809000   0.00013772055928
0.49218750   0.810000   0.00011208670554
0.49218750   0.811000   0.00008867170401
0.49218750   0.812000   0.00007353518706
0.49218750   0.813000   0.00005514236891
0.49218750   0.814000   0.00004137240695
0.49218750   0.815000   0.00003016711514
0.49218750   0.816000   0.00002074082455
0.49218750   0.817000   0.00001330664313
0.49218750   0.818000   0.00000824383991
0.49218750   0.819000   0.00000461652939
0.49218750   0.820000   0.00000224330443
0.49218750   0.821000   0.00000082322346
0.49218750   0.822000   0.00000019168876
0.49218750   0.823000   0.00000000000000
0.49218750   0.824000   0.00000000000000
0.49218750   0.825000   0.00000000000000
0.49218750   0.826000   0.00000000000000
0.49218750   0.827000   0.00000000000000
0.49218750   0.828000   0.00000000000000
0.49218750   0.829000   0.00000000000000
0.49218750   0.830000   0.00000000000000
0.49218750   0.831000   0.00000000000000
0.49218750   0.832000   0.00000000000000
0.49218750   0.833000   0.00000000000000
0.49218750   0.834000   0.00000000000000
0.49218750   0.835000   0.00000000000000
0.49218750   0.836000   0.00000000000000
0.49218750   0.837000   0.00000000000000
0.49218750   0.838000   0.00000000000000
0.49218750   0.839000   0.00000000000000
0.49218750   0.840000   0.00000000000000
0.49218750   0.841000   0.00000000000000
0.49218750   0.842000   0.00000000000000
0.49218750   0.843000   0.00000000000000
0.49218750   0.844000   0.00000000000000
0.49218750   0.845000   0.00000000000000
0.49218750   0.846000   0.00000000000000
0.49218750   0.847000   0.00000000000000
0.49218750   0.848000   0.00000000000000
0.49218750   0.849000   0.00000000000000
0.49218750   0.850000   0.00000000000000
0.49218750   0.851000   0.00000000000000
0.49218750   0.852000   0.00000000000000
0.49218750   0.853000   0.00000000000000
0.49218750   0.854000   0.00000000000000
0.49218750   0.855000   0.00000000000000
0.49218750   0.856000   0.00000000000000
0.49218750   0.857000   0.00000000000000
0.49218750   0.858000   0.00000000000000
0.49218750   0.859000   0.00000000000000
0.49218750   0.860000   0.00000000000000
0.49218750   0.861000   0.00000000000000
0.49218750   0.862000   0.00000000000000
0.49218750   0.863000   0.00000000000000
0.49218750   0.864000   0.00000000000000
0.49218750   0.865000   0.00000000000000
0.49218750   0.866000   0.00000000000000
0.49218750   0.867000   0.00000000000000
0.49218750   0.868000   0.00000000000000
0.49218750   0.869000   0.00000000000000
0.49218750   0.870000   0.00000000000000
0.49218750   0.871000   0.00000000000000
0.49218750   0.872000   0.00000000000000
0.49218750   0.873000   0.00000000000000
0.49218750   0.874000   0.00000000000000
0.49218750   0.875000   0.00000000000000
0.49218750   0.876000   0.00000000000000
0.49218750   0.877000   0.00000000000000
0.49218750   0.878000   0.00000000000000
0.49218750   0.879000   0.00000000000000
0.49218750   0.880000   0.00000000000000
0.49218750   0.881000   0.00000000000000
0.49218750   0.882000   0.00000000000000
0.49218750   0.883000   0.00000000000000
0.49218750   0.884000   0.00000000000000
0.49218750   0.885000   0.00000000000000
0.49218750   0.886000   0.00000000000000
0.49218750   0.887000   0.00000000000000
0.49218750   0.888000   0.00000000000000
0.49218750   0.889000   0.00000000000000
0.49218750   0.890000   0.00000000000000
0.49218750   0.891000   0.00000000000000
0.49218750   0.892000   0.00000000000000
0.49218750   0.893000   0.00000000000000
0.49218750   0.894000   0.00000000000000
0.49218750   0.895000   0.00000000000000
0.49218750   0.896000   0.00000000000000
0.49218750   0.897000   0.00000000000000
0.49218750   0.898000   0.00000000000000
0.49218750   0.899000   0.00000000000000
0.49218750   0.900000   0.00000000000000
0.49218750   0.901000   0.00000000000000
0.49218750   0.902000   0.00000000000000
0.49218750   0.903000   0.00000000000000
0.49218750   0.904000   0.00000000000000
0.49218750   0.905000   0.00000000000000
0.49218750   0.906000   0.00000000000000
0.49218750   0.907000   0.00000000000000
0.49218750   0.908000   0.00000000000000
0.49218750   0.909000   0.00000000000000
0.49218750   0.910000   0.00000000000000
0.49218750   0.911000   0.00000000000000
0.49218750   0.912000   0.00000000000000
0.49218750   0.913000   0.00000000000000
0.49218750   0.914000   0.00000000000000
0.49218750   0.915000   0.00000000000000
0.49218750   0.916000   0.00000000000000
0.49218750   0.917000   0.00000000000000
0.49218750   0.918000   0.00000000000000
0.49218750   0.919000   0.00000000000000
0.49218750   0.920000   0.00000000000000
0.49218750   0.921000   0.00000000000000
0.49218750   0.922000   0.00000000000000
0.49218750   0.923000   0.00000000000000
0.49218750   0.924000   0.00000000000000
0.49218750   0.925000   0.00000000000000
0.49218750   0.926000   0.00000000000000
0.49218750   0.927000   0.00000000000000
0.49218750   0.928000   0.00000000000000
0.49218750   0.929000   0.00000000000000
0.49218750   0.930000   0.00000000000000
0.49218750   0.931000   0.00000000000000
0.49218750   0.932000   0.00000000000000
0.49218750   0.933000   0.00000000000000
0.49218750   0.934000   0.00000000000000
0.49218750   0.935000   0.00000000000000
0.49218750   0.936000   0.00000000000000
0.49218750   0.937000   0.00000000000000
0.49218750   0.938000   0.00000000000000
0.49218750   0.939000   0.00000000000000
0.49218750   0.940000   0.00000000000000
0.49218750   0.941000   0.00000000000000
0.49218750   0.942000   0.00000000000000
0.49218750   0.943000   0.00000000000000
0.49218750   0.944000   0.00000000000000
0.49218750   0.945000   0.00000000000000
0.49218750   0.946000   0.00000000000000
0.49218750   0.947000   0.00000000000000
0.49218750   0.948000   0.00000000000000
0.49218750   0.949000   0.00000000000000
0.49218750   0.950000   0.00000000000000
0.49218750   0.951000   0.00000000000000
0.49218750   0.952000   0.00000000000000
0.49218750   0.953000   0.00000000000000
0.49218750   0.954000   0.00000000000000
0.49218750   0.955000   0.00000000000000
0.49218750   0.956000   0.00000000000000
0.49218750   0.957000   0.00000000000000
0.49218750   0.958000   0.00000000000000
0.49218750   0.959000   0.00000000000000
0.49218750   0.960000   0.00000000000000
0.49218750   0.961000   0.00000000000000
0.49218750   0.962000   0.00000000000000
0.49218750   0.963000   0.00000000000000
0.49218750   0.964000   0.00000000000000
0.49218750   0.965000   0.00000000000000
0.49218750   0.966000   0.00000000000000
0.49218750   0.967000   0.00000000000000
0.49218750   0.968000   0.00000000000000
0.49218750   0.969000   0.00000000000000
0.49218750   0.970000   0.00000000000000
0.49218750   0.971000   0.00000000000000
0.49218750   0.972000   0.00000000000000
0.49218750   0.973000   0.00000000000000
0.49218750   0.974000   0.00000000000000
0.49218750   0.975000   0.00000000000000
0.49218750   0.976000   0.00000000000000
0.49218750   0.977000   0.00000000000000
0.49218750   0.978000   0.00000000000000
0.49218750   0.979000   0.00000000000000
0.49218750   0.980000   0.00000000000000
0.49218750   0.981000   0.00000000000000
0.49218750   0.982000   0.00000000000000
0.49218750   0.983000   0.00000000000000
0.49218750   0.984000   0.00000000000000
0.49218750   0.985000   0.00000000000000
0.49218750   0.986000   0.00000000000000
0.49218750   0.987000   0.00000000000000
0.49218750   0.988000   0.00000000000000
0.49218750   0.989000   0.00000000000000
0.49218750   0.990000   0.00000000000000
0.49218750   0.991000   0.00000000000000
0.49218750   0.992000   0.00000000000000
0.49218750   0.993000   0.00000000000000
0.49218750   0.994000   0.00000000000000
0.49218750   0.995000   0.00000000000000
0.49218750   0.996000   0.00000000000000
0.49218750   0.997000   0.00000000000000
0.49218750   0.998000   0.00000000000000
0.49218750   0.999000   0.00000000000000
0.50000000   0.700000   0.00000000000000
0.50000000   0.701000   0.00000000000000
0.50000000   0.702000   0.00000000000000
0.50000000   0.703000   0.00000000000000
0.50000000   0.704000   0.00000000000000
0.50000000   0.705000   0.00000000000000
0.50000000   0.706000   0.00000000000000
0.50000000   0.707000   0.00000000000000
0.50000000   0.708000   0.00000000000000
0.50000000   0.709000   0.00000000000000
0.50000000   0.710000   0.00000000000000
0.50000000   0.711000   0.00009562017297
0.50000000   0.712000   0.00468182914261
0.50000000   0.713000   0.00676284693993
0.50000000   0.714000   0.00836757962952
0.50000000   0.715000   0.00969079464142
0.50000000   0.716000   0.01083846855691
0.50000000   0.717000   0.01189444222641
0.50000000   0.718000   0.01287599916250
0.50000000   0.719000   0.00952248488896
0.50000000   0.720000   0.00821551342893
0.50000000   0.721000   0.00741495781130
0.50000000   0.722000   0.00684357206244
0.50000000   0.723000   0.00640469008442
0.50000000   0.724000   0.00603896208438
0.50000000   0.725000   0.00574977323967
0.50000000   0.726000   0.00548335733929
0.50000000   0.727000   0.00525280405854
0.50000000   0.728000   0.00505115388888
0.50000000   0.729000   0.00488750566595
0.50000000   0.730000   0.00472109234535
0.50000000   0.731000   0.00457992152825
0.50000000   0.732000   0.00444624975903
0.50000000   0.733000   0.00433587008273
0.50000000   0.734000   0.00421323364017
0.50000000   0.735000   0.00412441967050
0.50000000   0.736000   0.00401864241567
0.50000000   0.737000   0.00392246063341
0.50000000   0.738000   0.00383665859185
0.50000000   0.739000   0.00375393679052
0.50000000   0.740000   0.00367885868628
0.50000000   0.741000   0.00359390908207
0.50000000   0.742000   0.00352571184375
0.50000000   0.743000   0.00345176309421
0.50000000   0.744000   0.00337711782924
0.50000000   0.745000   0.00331166293690
0.50000000   0.746000   0.00324053055628
0.50000000   0.747000   0.00317018723873
0.50000000   0.748000   0.00310287613416
0.50000000   0.749000   0.00303857619601
0.50000000   0.750000   0.00297080772532
0.50000000   0.751000   0.00290410925184
0.50000000   0.752000   0.00285510327182
0.50000000   0.753000   0.00277594747176
0.50000000   0.754000   0.00273406922701
0.50000000   0.755000   0.00266166661613
0.50000000   0.756000   0.00259726400320
0.50000000   0.757000   0.00255232775668
0.50000000   0.758000   0.00249672783350
0.50000000   0.759000   0.00242760984612
0.50000000   0.760000   0.00239042041711
0.50000000   0.761000   0.00232044987283
0.50000000   0.762000   0.00227790346685
0.50000000   0.763000   0.00222889024075
0.50000000   0.764000   0.00217973951439
0.50000000   0.765000   0.00212918732664
0.50000000   0.766000   0.00207330150912
0.50000000   0.767000   0.00202334783841
0.50000000   0.768000   0.00196916435224
0.50000000   0.769000   0.00191759250978
0.50000000   0.770000   0.00187137230901
0.50000000   0.771000   0.00181673822519
0.50000000   0.772000   0.00176278337547
0.50000000   0.773000   0.00172141431948
0.50000000   0.774000   0.00167230297117
0.50000000   0.775000   0.00161835822840
0.50000000   0.776000   0.00156815217864
0.50000000   0.777000   0.00151813788620
0.50000000   0.778000   0.00147240881626
0.50000000   0.779000   0.00141464574748
0.50000000   0.780000   0.00138284819554
0.50000000   0.781000   0.00132754633020
0.50000000   0.782000   0.00127771524475
0.50000000   0.783000   0.00122837000267
0.50000000   0.784000   0.00118197894504
0.50000000   0.785000   0.00112985705827
0.50000000   0.786000   0.00109325955231
0.50000000   0.787000   0.00104992062933
0.50000000   0.788000   0.00101374565176
0.50000000   0.789000   0.00097899998032
0.50000000   0.790000   0.00093403438145
0.50000000   0.791000   0.00089199896153
0.50000000   0.792000   0.00085039528406
0.50000000   0.793000   0.00081399405334
0.50000000   0.794000   0.00076592910773
0.50000000   0.795000   0.00072617855900
0.50000000   0.796000   0.00067863639302
0.50000000   0.797000   0.00063713468471
0.50000000   0.798000   0.00059265843704
0.50000000   0.799000   0.00056342964671
0.50000000   0.800000   0.00052553963815
0.50000000   0.801000   0.00049503620094
0.50000000   0.802000   0.00046233701040
0.50000000   0.803000   0.00042955291445
0.50000000   0.804000   0.00039455714958
0.50000000   0.805000   0.00036577250431
0.50000000   0.806000   0.00033920681216
0.50000000   0.807000   0.00030806066428
0.50000000   0.808000   0.00028149504941
0.50000000   0.809000   0.00025129956655
0.50000000   0.810000   0.00022351034258
0.50000000   0.811000   0.00020434874600
0.50000000   0.812000   0.00017975482371
0.50000000   0.813000   0.00015768138686
0.50000000   0.814000   0.00013644989352
0.50000000   0.815000   0.00011609677992
0.50000000   0.816000   0.00010014244854
0.50000000   0.817000   0.00008334693077
0.50000000   0.818000   0.00006946206095
0.50000000   0.819000   0.00005421569809
0.50000000   0.820000   0.00004196099985
0.50000000   0.821000   0.00003244158512
0.50000000   0.822000   0.00002341166077
0.50000000   0.823000   0.00001644767632
0.50000000   0.824000   0.00001059669799
0.50000000   0.825000   0.00000654223488
0.50000000   0.826000   0.00000352025497
0.50000000   0.827000   0.00000188626182
0.50000000   0.828000   0.00000080223773
0.50000000   0.829000   0.00000015427921
0.50000000   0.830000   0.00000000000000
0.50000000   0.831000   0.00000000000000
0.50000000   0.832000   0.00000000000000
0.50000000   0.833000   0.00000000000000
0.50000000   0.834000   0.00000000000000
0.50000000   0.835000   0.00000000000000
0.50000000   0.836000   0.00000000000000
0.50000000   0.837000   0.00000000000000
0.50000000   0.838000   0.00000000000000
0.50000000   0.839000   0.00000000000000
0.50000000   0.840000   0.00000000000000
0.50000000   0.841000   0.00000000000000
0.50000000   0.842000   0.00000000000000
0.50000000   0.843000   0.00000000000000
0.50000000   0.844000   0.00000000000000
0.50000000   0.845000   0.00000000000000
0.50000000   0.846000   0.00000000000000
0.50000000   0.847000   0.00000000000000
0.50000000   0.848000   0.00000000000000
0.50000000   0.849000   0.00000000000000
0.50000000   0.850000   0.00000000000000
0.50000000   0.851000   0.00000000000000
0.50000000   0.852000   0.00000000000000
0.50000000   0.853000   0.00000000000000
0.50000000   0.854000   0.00000000000000
0.50000000   0.855000   0.00000000000000
0.50000000   0.856000   0.00000000000000
0.50000000   0.857000   0.00000000000000
0.50000000   0.858000   0.00000000000000
0.50000000   0.859000   0.00000000000000
0.50000000   0.860000   0.00000000000000
0.50000000   0.861000   0.00000000000000
0.50000000   0.862000   0.00000000000000
0.50000000   0.863000   0.00000000000000
0.50000000   0.864000   0.00000000000000
0.50000000   0.865000   0.00000000000000
0.50000000   0.866000   0.00000000000000
0.50000000   0.867000   0.00000000000000
0.50000000   0.868000   0.00000000000000
0.50000000   0.869000   0.00000000000000
0.50000000   0.870000   0.00000000000000
0.50000000   0.871000   0.00000000000000
0.50000000   0.872000   0.00000000000000
0.50000000   0.873000   0.00000000000000
0.50000000   0.874000   0.00000000000000
0.50000000   0.875000   0.00000000000000
0.50000000   0.876000   0.00000000000000
0.50000000   0.877000   0.00000000000000
0.50000000   0.878000   0.00000000000000
0.50000000   0.879000   0.00000000000000
0.50000000   0.880000   0.00000000000000
0.50000000   0.881000   0.00000000000000
0.50000000   0.882000   0.00000000000000
0.50000000   0.883000   0.00000000000000
0.50000000   0.884000   0.00000000000000
0.50000000   0.885000   0.00000000000000
0.50000000   0.886000   0.00000000000000
0.50000000   0.887000   0.00000000000000
0.50000000   0.888000   0.00000000000000
0.50000000   0.889000   0.00000000000000
0.50000000   0.890000   0.00000000000000
0.50000000   0.891000   0.00000000000000
0.50000000   0.892000   0.00000000000000
0.50000000   0.893000   0.00000000000000
0.50000000   0.894000   0.00000000000000
0.50000000   0.895000   0.00000000000000
0.50000000   0.896000   0.00000000000000
0.50000000   0.897000   0.00000000000000
0.50000000   0.898000   0.00000000000000
0.50000000   0.899000   0.00000000000000
0.50000000   0.900000   0.00000000000000
0.50000000   0.901000   0.00000000000000
0.50000000   0.902000   0.00000000000000
0.50000000   0.903000   0.00000000000000
0.50000000   0.904000   0.00000000000000
0.50000000   0.905000   0.00000000000000
0.50000000   0.906000   0.00000000000000
0.50000000   0.907000   0.00000000000000
0.50000000   0.908000   0.00000000000000
0.50000000   0.909000   0.00000000000000
0.50000000   0.910000   0.00000000000000
0.50000000   0.911000   0.00000000000000
0.50000000   0.912000   0.00000000000000
0.50000000   0.913000   0.00000000000000
0.50000000   0.914000   0.00000000000000
0.50000000   0.915000   0.00000000000000
0.50000000   0.916000   0.00000000000000
0.50000000   0.917000   0.00000000000000
0.50000000   0.918000   0.00000000000000
0.50000000   0.919000   0.00000000000000
0.50000000   0.920000   0.00000000000000
0.50000000   0.921000   0.00000000000000
0.50000000   0.922000   0.00000000000000
0.50000000   0.923000   0.00000000000000
0.50000000   0.924000   0.00000000000000
0.50000000   0.925000   0.00000000000000
0.50000000   0.926000   0.00000000000000
0.50000000   0.927000   0.00000000000000
0.50000000   0.928000   0.00000000000000
0.50000000   0.929000   0.00000000000000
0.50000000   0.930000   0.00000000000000
0.50000000   0.931000   0.00000000000000
0.50000000   0.932000   0.00000000000000
0.50000000   0.933000   0.00000000000000
0.50000000   0.934000   0.00000000000000
0.50000000   0.935000   0.00000000000000
0.50000000   0.936000   0.00000000000000
0.50000000   0.937000   0.00000000000000
0.50000000   0.938000   0.00000000000000
0.50000000   0.939000   0.00000000000000
0.50000000   0.940000   0.00000000000000
0.50000000   0.941000   0.00000000000000
0.50000000   0.942000   0.00000000000000
0.50000000   0.943000   0.00000000000000
0.50000000   0.944000   0.00000000000000
0.50000000   0.945000   0.00000000000000
0.50000000   0.946000   0.00000000000000
0.50000000   0.947000   0.00000000000000
0.50000000   0.948000   0.00000000000000
0.50000000   0.949000   0.00000000000000
0.50000000   0.950000   0.00000000000000
0.50000000   0.951000   0.00000000000000
0.50000000   0.952000   0.00000000000000
0.50000000   0.953000   0.00000000000000
0.50000000   0.954000   0.00000000000000
0.50000000   0.955000   0.00000000000000
0.50000000   0.956000   0.00000000000000
0.50000000   0.957000   0.00000000000000
0.50000000   0.958000   0.00000000000000
0.50000000   0.959000   0.00000000000000
0.50000000   0.960000   0.00000000000000
0.50000000   0.961000   0.00000000000000
0.50000000   0.962000   0.00000000000000
0.50000000   0.963000   0.00000000000000
0.50000000   0.964000   0.00000000000000
0.50000000   0.965000   0.00000000000000
0.50000000   0.966000   0.00000000000000
0.50000000   0.967000   0.00000000000000
0.50000000   0.968000   0.00000000000000
0.50000000   0.969000   0.00000000000000
0.50000000   0.970000   0.00000000000000
0.50000000   0.971000   0.00000000000000
0.50000000   0.972000   0.00000000000000
0.50000000   0.973000   0.00000000000000
0.50000000   0.974000   0.00000000000000
0.50000000   0.975000   0.00000000000000
0.50000000   0.976000   0.00000000000000
0.50000000   0.977000   0.00000000000000
0.50000000   0.978000   0.00000000000000
0.50000000   0.979000   0.00000000000000
0.50000000   0.980000   0.00000000000000
0.50000000   0.981000   0.00000000000000
0.50000000   0.982000   0.00000000000000
0.50000000   0.983000   0.00000000000000
0.50000000   0.984000   0.00000000000000
0.50000000   0.985000   0.00000000000000
0.50000000   0.986000   0.00000000000000
0.50000000   0.987000   0.00000000000000
0.50000000   0.988000   0.00000000000000
0.50000000   0.989000   0.00000000000000
0.50000000   0.990000   0.00000000000000
0.50000000   0.991000   0.00000000000000
0.50000000   0.992000   0.00000000000000
0.50000000   0.993000   0.00000000000000
0.50000000   0.994000   0.00000000000000
0.50000000   0.995000   0.00000000000000
0.50000000   0.996000   0.00000000000000
0.50000000   0.997000   0.00000000000000
0.50000000   0.998000   0.00000000000000
0.50000000   0.999000   0.00000000000000
0.50781250   0.700000   0.00000000000000
0.50781250   0.701000   0.00000000000000
0.50781250   0.702000   0.00000000000000
0.50781250   0.703000   0.00000000000000
0.50781250   0.704000   0.00000000000000
0.50781250   0.705000   0.00000000000000
0.50781250   0.706000   0.00000000000000
0.50781250   0.707000   0.00000000000000
0.50781250   0.708000   0.00000000000000
0.50781250   0.709000   0.00000000000000
0.50781250   0.710000   0.00000000000000
0.50781250   0.711000   0.00009160981976
0.50781250   0.712000   0.00195186274371
0.50781250   0.713000   0.00279233101630
0.50781250   0.714000   0.00345348334901
0.50781250   0.715000   0.00400708792601
0.50781250   0.716000   0.00451591902092
0.50781250   0.717000   0.00497250381720
0.50781250   0.718000   0.00540411126139
0.50781250   0.719000   0.00403063289785
0.50781250   0.720000   0.00356015950963
0.50781250   0.721000   0.00326754213732
0.50781250   0.722000   0.00306662829597
0.50781250   0.723000   0.00291709486222
0.50781250   0.724000   0.00279644412989
0.50781250   0.725000   0.00269873905183
0.50781250   0.726000   0.00261896470531
0.50781250   0.727000   0.00253748051647
0.50781250   0.728000   0.00247178608337
0.50781250   0.729000   0.00241286753944
0.50781250   0.730000   0.00236593075008
0.50781250   0.731000   0.00231883217139
0.50781250   0.732000   0.00228430862587
0.50781250   0.733000   0.00224097614237
0.50781250   0.734000   0.00222287302940
0.50781250   0.735000   0.00218785589576
0.50781250   0.736000   0.00216754890417
0.50781250   0.737000   0.00214349097045
0.50781250   0.738000   0.00211451696258
0.50781250   0.739000   0.00209543619203
0.50781250   0.740000   0.00207015203405
0.50781250   0.741000   0.00205590586616
0.50781250   0.742000   0.00202859919253
0.50781250   0.743000   0.00200941098802
0.50781250   0.744000   0.00198704678560
0.50781250   0.745000   0.00196448720225
0.50781250   0.746000   0.00195439267767
0.50781250   0.747000   0.00192047232818
0.50781250   0.748000   0.00190357086720
0.50781250   0.749000   0.00188160179896
0.50781250   0.750000   0.00186104491945
0.50781250   0.751000   0.00183062118024
0.50781250   0.752000   0.00181727556428
0.50781250   0.753000   0.00179100378037
0.50781250   0.754000   0.00177829625281
0.50781250   0.755000   0.00174870347299
0.50781250   0.756000   0.00172700617900
0.50781250   0.757000   0.00170094252947
0.50781250   0.758000   0.00167608885202
0.50781250   0.759000   0.00166087850521
0.50781250   0.760000   0.00163742978505
0.50781250   0.761000   0.00161621890900
0.50781250   0.762000   0.00158785725738
0.50781250   0.763000   0.00156601702413
0.50781250   0.764000   0.00155120807443
0.50781250   0.765000   0.00153440666890
0.50781250   0.766000   0.00151592541092
0.50781250   0.767000   0.00149420302554
0.50781250   0.768000   0.00146684294561
0.50781250   0.769000   0.00143732444346
0.50781250   0.770000   0.00141147577337
0.50781250   0.771000   0.00139013625863
0.50781250   0.772000   0.00136881934998
0.50781250   0.773000   0.00134116012434
0.50781250   0.774000   0.00130860763360
0.50781250   0.775000   0.00128519892582
0.50781250   0.776000   0.00126016680288
0.50781250   0.777000   0.00123564466538
0.50781250   0.778000   0.00120739701802
0.50781250   0.779000   0.00118182859610
0.50781250   0.780000   0.00115063270824
0.50781250   0.781000   0.00111862109366
0.50781250   0.782000   0.00109432045609
0.50781250   0.783000   0.00106939609851
0.50781250   0.784000   0.00104314242419
0.50781250   0.785000   0.00101989276527
0.50781250   0.786000   0.00098683912536
0.50781250   0.787000   0.00095669515725
0.50781250   0.788000   0.00092212719264
0.50781250   0.789000   0.00090674103834
0.50781250   0.790000   0.00087975117441
0.50781250   0.791000   0.00085690421926
0.50781250   0.792000   0.00083358488538
0.50781250   0.793000   0.00080979295524
0.50781250   0.794000   0.00077636381772
0.50781250   0.795000   0.00075204222827
0.50781250   0.796000   0.00072853234627
0.50781250   0.797000   0.00069870975563
0.50781250   0.798000   0.00066900040595
0.50781250   0.799000   0.00063300822290
0.50781250   0.800000   0.00060851786053
0.50781250   0.801000   0.00057611689947
0.50781250   0.802000   0.00054636029439
0.50781250   0.803000   0.00052561406622
0.50781250   0.804000   0.00050067260417
0.50781250   0.805000   0.00047692943682
0.50781250   0.806000   0.00044978875537
0.50781250   0.807000   0.00042597953663
0.50781250   0.808000   0.00040336198046
0.50781250   0.809000   0.00038617295759
0.50781250   0.810000   0.00035832950444
0.50781250   0.811000   0.00033107297889
0.50781250   0.812000   0.00031090556417
0.50781250   0.813000   0.00029115019856
0.50781250   0.814000   0.00026916377735
0.50781250   0.815000   0.00024896751931
0.50781250   0.816000   0.00022695885881
0.50781250   0.817000   0.00020783760086
0.50781250   0.818000   0.00018687502164
0.50781250   0.819000   0.00017004247399
0.50781250   0.820000   0.00015311238104
0.50781250   0.821000   0.00013670499188
0.50781250   0.822000   0.00012117360661
0.50781250   0.823000   0.00010595405343
0.50781250   0.824000   0.00009158923079
0.50781250   0.825000   0.00007894194375
0.50781250   0.826000   0.00006686747121
0.50781250   0.827000   0.00005474473689
0.50781250   0.828000   0.00004424152523
0.50781250   0.829000   0.00003471611869
0.50781250   0.830000   0.00002615094082
0.50781250   0.831000   0.00001925324472
0.50781250   0.832000   0.00001364835789
0.50781250   0.833000   0.00000917419102
0.50781250   0.834000   0.00000596449213
0.50781250   0.835000   0.00000319426905
0.50781250   0.836000   0.00000134367244
0.50781250   0.837000   0.00000054330546
0.50781250   0.838000   0.00000014662221
0.50781250   0.839000   0.00000003046156
0.50781250   0.840000   0.00000000000000
0.50781250   0.841000   0.00000000000000
0.50781250   0.842000   0.00000000000000
0.50781250   0.843000   0.00000000000000
0.50781250   0.844000   0.00000000000000
0.50781250   0.845000   0.00000000000000
0.50781250   0.846000   0.00000000000000
0.50781250   0.847000   0.00000000000000
0.50781250   0.848000   0.00000000000000
0.50781250   0.849000   0.00000000000000
0.50781250   0.850000   0.00000000000000
0.50781250   0.851000   0.00000000000000
0.50781250   0.852000   0.00000000000000
0.50781250   0.853000   0.00000000000000
0.50781250   0.854000   0.00000000000000
0.50781250   0.855000   0.00000000000000
0.50781250   0.856000   0.00000000000000
0.50781250   0.857000   0.00000000000000
0.50781250   0.858000   0.00000000000000
0.50781250   0.859000   0.00000000000000
0.50781250   0.860000   0.00000000000000
0.50781250   0.861000   0.00000000000000
0.50781250   0.862000   0.00000000000000
0.50781250   0.863000   0.00000000000000
0.50781250   0.864000   0.00000000000000
0.50781250   0.865000   0.00000000000000
0.50781250   0.866000   0.00000000000000
0.50781250   0.867000   0.00000000000000
0.50781250   0.868000   0.00000000000000
0.50781250   0.869000   0.00000000000000
0.50781250   0.870000   0.00000000000000
0.50781250   0.871000   0.00000000000000
0.50781250   0.872000   0.00000000000000
0.50781250   0.873000   0.00000000000000
0.50781250   0.874000   0.00000000000000
0.50781250   0.875000   0.00000000000000
0.50781250   0.876000   0.00000000000000
0.50781250   0.877000   0.00000000000000
0.50781250   0.878000   0.00000000000000
0.50781250   0.879000   0.00000000000000
0.50781250   0.880000   0.00000000000000
0.50781250   0.881000   0.00000000000000
0.50781250   0.882000   0.00000000000000
0.50781250   0.883000   0.00000000000000
0.50781250   0.884000   0.00000000000000
0.50781250   0.885000   0.00000000000000
0.50781250   0.886000   0.00000000000000
0.50781250   0.887000   0.00000000000000
0.50781250   0.888000   0.00000000000000
0.50781250   0.889000   0.00000000000000
0.50781250   0.890000   0.00000000000000
0.50781250   0.891000   0.00000000000000
0.50781250   0.892000   0.00000000000000
0.50781250   0.893000   0.00000000000000
0.50781250   0.894000   0.00000000000000
0.50781250   0.895000   0.00000000000000
0.50781250   0.896000   0.00000000000000
0.50781250   0.897000   0.00000000000000
0.50781250   0.898000   0.00000000000000
0.50781250   0.899000   0.00000000000000
0.50781250   0.900000   0.00000000000000
0.50781250   0.901000   0.00000000000000
0.50781250   0.902000   0.00000000000000
0.50781250   0.903000   0.00000000000000
0.50781250   0.904000   0.00000000000000
0.50781250   0.905000   0.00000000000000
0.50781250   0.906000   0.00000000000000
0.50781250   0.907000   0.00000000000000
0.50781250   0.908000   0.00000000000000
0.50781250   0.909000   0.00000000000000
0.50781250   0.910000   0.00000000000000
0.50781250   0.911000   0.00000000000000
0.50781250   0.912000   0.00000000000000
0.50781250   0.913000   0.00000000000000
0.50781250   0.914000   0.00000000000000
0.50781250   0.915000   0.00000000000000
0.50781250   0.916000   0.00000000000000
0.50781250   0.917000   0.00000000000000
0.50781250   0.918000   0.00000000000000
0.50781250   0.919000   0.00000000000000
0.50781250   0.920000   0.00000000000000
0.50781250   0.921000   0.00000000000000
0.50781250   0.922000   0.00000000000000
0.50781250   0.923000   0.00000000000000
0.50781250   0.924000   0.00000000000000
0.50781250   0.925000   0.00000000000000
0.50781250   0.926000   0.00000000000000
0.50781250   0.927000   0.00000000000000
0.50781250   0.928000   0.00000000000000
0.50781250   0.929000   0.00000000000000
0.50781250   0.930000   0.00000000000000
0.50781250   0.931000   0.00000000000000
0.50781250   0.932000   0.00000000000000
0.50781250   0.933000   0.00000000000000
0.50781250   0.934000   0.00000000000000
0.50781250   0.935000   0.00000000000000
0.50781250   0.936000   0.00000000000000
0.50781250   0.937000   0.00000000000000
0.50781250   0.938000   0.00000000000000
0.50781250   0.939000   0.00000000000000
0.50781250   0.940000   0.00000000000000
0.50781250   0.941000   0.00000000000000
0.50781250   0.942000   0.00000000000000
0.50781250   0.943000   0.00000000000000
0.50781250   0.944000   0.00000000000000
0.50781250   0.945000   0.00000000000000
0.50781250   0.946000   0.00000000000000
0.50781250   0.947000   0.00000000000000
0.50781250   0.948000   0.00000000000000
0.50781250   0.949000   0.00000000000000
0.50781250   0.950000   0.00000000000000
0.50781250   0.951000   0.00000000000000
0.50781250   0.952000   0.00000000000000
0.50781250   0.953000   0.00000000000000
0.50781250   0.954000   0.00000000000000
0.50781250   0.955000   0.00000000000000
0.50781250   0.956000   0.00000000000000
0.50781250   0.957000   0.00000000000000
0.50781250   0.958000   0.00000000000000
0.50781250   0.959000   0.00000000000000
0.50781250   0.960000   0.00000000000000
0.50781250   0.961000   0.00000000000000
0.50781250   0.962000   0.00000000000000
0.50781250   0.963000   0.00000000000000
0.50781250   0.964000   0.00000000000000
0.50781250   0.965000   0.00000000000000
0.50781250   0.966000   0.00000000000000
0.50781250   0.967000   0.00000000000000
0.50781250   0.968000   0.00000000000000
0.50781250   0.969000   0.00000000000000
0.50781250   0.970000   0.00000000000000
0.50781250   0.971000   0.00000000000000
0.50781250   0.972000   0.00000000000000
0.50781250   0.973000   0.00000000000000
0.50781250   0.974000   0.00000000000000
0.50781250   0.975000   0.00000000000000
0.50781250   0.976000   0.00000000000000
0.50781250   0.977000   0.00000000000000
0.50781250   0.978000   0.00000000000000
0.50781250   0.979000   0.00000000000000
0.50781250   0.980000   0.00000000000000
0.50781250   0.981000   0.00000000000000
0.50781250   0.982000   0.00000000000000
0.50781250   0.983000   0.00000000000000
0.50781250   0.984000   0.00000000000000
0.50781250   0.985000   0.00000000000000
0.50781250   0.986000   0.00000000000000
0.50781250   0.987000   0.00000000000000
0.50781250   0.988000   0.00000000000000
0.50781250   0.989000   0.00000000000000
0.50781250   0.990000   0.00000000000000
0.50781250   0.991000   0.00000000000000
0.50781250   0.992000   0.00000000000000
0.50781250   0.993000   0.00000000000000
0.50781250   0.994000   0.00000000000000
0.50781250   0.995000   0.00000000000000
0.50781250   0.996000   0.00000000000000
0.50781250   0.997000   0.00000000000000
0.50781250   0.998000   0.00000000000000
0.50781250   0.999000   0.00000000000000
0.51562500   0.700000   0.00000000000000
0.51562500   0.701000   0.00000000000000
0.51562500   0.702000   0.00000000000000
0.51562500   0.703000   0.00000000000000
0.51562500   0.704000   0.00000000000000
0.51562500   0.705000   0.00000000000000
0.51562500   0.706000   0.00000000000000
0.51562500   0.707000   0.00000000000000
0.51562500   0.708000   0.00000000000000
0.51562500   0.709000   0.00000000000000
0.51562500   0.710000   0.00000000000000
0.51562500   0.711000   0.00006150572428
0.51562500   0.712000   0.00037919139611
0.51562500   0.713000   0.00055167481278
0.51562500   0.714000   0.00068964251642
0.51562500   0.715000   0.00081484292857
0.51562500   0.716000   0.00093302750669
0.51562500   0.717000   0.00105059051742
0.51562500   0.718000   0.00116189071834
0.51562500   0.719000   0.00092023415539
0.51562500   0.720000   0.00085951883308
0.51562500   0.721000   0.00083327816636
0.51562500   0.722000   0.00081670608518
0.51562500   0.723000   0.00080577379816
0.51562500   0.724000   0.00080784024013
0.51562500   0.725000   0.00080449249834
0.51562500   0.726000   0.00080617432050
0.51562500   0.727000   0.00081313041655
0.51562500   0.728000   0.00081263721960
0.51562500   0.729000   0.00081812912951
0.51562500   0.730000   0.00082519535108
0.51562500   0.731000   0.00082861972704
0.51562500   0.732000   0.00083770329593
0.51562500   0.733000   0.00085182751335
0.51562500   0.734000   0.00086086314186
0.51562500   0.735000   0.00087252491464
0.51562500   0.736000   0.00088310916920
0.51562500   0.737000   0.00089303508513
0.51562500   0.738000   0.00090439291862
0.51562500   0.739000   0.00090972088243
0.51562500   0.740000   0.00092317937919
0.51562500   0.741000   0.00093016269046
0.51562500   0.742000   0.00094215266820
0.51562500   0.743000   0.00095051828104
0.51562500   0.744000   0.00095881530708
0.51562500   0.745000   0.00097049829210
0.51562500   0.746000   0.00097225445494
0.51562500   0.747000   0.00098300373899
0.51562500   0.748000   0.00098156988699
0.51562500   0.749000   0.00099148227406
0.51562500   0.750000   0.00099622164163
0.51562500   0.751000   0.00099336514861
0.51562500   0.752000   0.00100273844504
0.51562500   0.753000   0.00100312254817
0.51562500   0.754000   0.00100485412246
0.51562500   0.755000   0.00100940770140
0.51562500   0.756000   0.00100292571070
0.51562500   0.757000   0.00101257699356
0.51562500   0.758000   0.00101219966908
0.51562500   0.759000   0.00100679566531
0.51562500   0.760000   0.00100993483139
0.51562500   0.761000   0.00100481827447
0.51562500   0.762000   0.00100784718529
0.51562500   0.763000   0.00100515946378
0.51562500   0.764000   0.00100499097876
0.51562500   0.765000   0.00100498819775
0.51562500   0.766000   0.00100400376861
0.51562500   0.767000   0.00100539666538
0.51562500   0.768000   0.00100197783367
0.51562500   0.769000   0.00099643061945
0.51562500   0.770000   0.00099658507418
0.51562500   0.771000   0.00099056475569
0.51562500   0.772000   0.00098075683151
0.51562500   0.773000   0.00097852903589
0.51562500   0.774000   0.00097272062062
0.51562500   0.775000   0.00096494210950
0.51562500   0.776000   0.00095260420564
0.51562500   0.777000   0.00094301487551
0.51562500   0.778000   0.00094003225993
0.51562500   0.779000   0.00092175093929
0.51562500   0.780000   0.00092503850068
0.51562500   0.781000   0.00091348121052
0.51562500   0.782000   0.00089766135484
0.51562500   0.783000   0.00088429313847
0.51562500   0.784000   0.00087340714406
0.51562500   0.785000   0.00086493045560
0.51562500   0.786000   0.00085002722581
0.51562500   0.787000   0.00083707480983
0.51562500   0.788000   0.00082718598740
0.51562500   0.789000   0.00081210028556
0.51562500   0.790000   0.00079326296882
0.51562500   0.791000   0.00078140992987
0.51562500   0.792000   0.00077149019893
0.51562500   0.793000   0.00076058796753
0.51562500   0.794000   0.00074965405490
0.51562500   0.795000   0.00074270187664
0.51562500   0.796000   0.00072714598738
0.51562500   0.797000   0.00070959329419
0.51562500   0.798000   0.00069300182429
0.51562500   0.799000   0.00068021943207
0.51562500   0.800000   0.00065735267977
0.51562500   0.801000   0.00064183946714
0.51562500   0.802000   0.00062303311316
0.51562500   0.803000   0.00060100266019
0.51562500   0.804000   0.00057593665164
0.51562500   0.805000   0.00056483472456
0.51562500   0.806000   0.00055008163439
0.51562500   0.807000   0.00053340149124
0.51562500   0.808000   0.00051666724969
0.51562500   0.809000   0.00049483363968
0.51562500   0.810000   0.00047511541319
0.51562500   0.811000   0.00046677865119
0.51562500   0.812000   0.00044910076013
0.51562500   0.813000   0.00043205654392
0.51562500   0.814000   0.00041350820323
0.51562500   0.815000   0.00039812000801
0.51562500   0.816000   0.00037911508915
0.51562500   0.817000   0.00036444126421
0.51562500   0.818000   0.00034536639864
0.51562500   0.819000   0.00032797916748
0.51562500   0.820000   0.00031359947324
0.51562500   0.821000   0.00029394289997
0.51562500   0.822000   0.00027692489715
0.51562500   0.823000   0.00026119963475
0.51562500   0.824000   0.00024634878781
0.51562500   0.825000   0.00023377639532
0.51562500   0.826000   0.00021823298657
0.51562500   0.827000   0.00019981597278
0.51562500   0.828000   0.00018748055408
0.51562500   0.829000   0.00017254564344
0.51562500   0.830000   0.00015887675885
0.51562500   0.831000   0.00014337993200
0.51562500   0.832000   0.00013022544767
0.51562500   0.833000   0.00011521915358
0.51562500   0.834000   0.00010469414546
0.51562500   0.835000   0.00009263488937
0.51562500   0.836000   0.00008000274590
0.51562500   0.837000   0.00006970423862
0.51562500   0.838000   0.00005887236783
0.51562500   0.839000   0.00005031681533
0.51562500   0.840000   0.00004201365521
0.51562500   0.841000   0.00003411044468
0.51562500   0.842000   0.00002754915680
0.51562500   0.843000   0.00002242569193
0.51562500   0.844000   0.00001755101800
0.51562500   0.845000   0.00001255123343
0.51562500   0.846000   0.00000874349833
0.51562500   0.847000   0.00000529052248
0.51562500   0.848000   0.00000364721057
0.51562500   0.849000   0.00000193757450
0.51562500   0.850000   0.00000078157499
0.51562500   0.851000   0.00000044579433
0.51562500   0.852000   0.00000006918343
0.51562500   0.853000   0.00000000000000
0.51562500   0.854000   0.00000000000000
0.51562500   0.855000   0.00000000000000
0.51562500   0.856000   0.00000000000000
0.51562500   0.857000   0.00000000000000
0.51562500   0.858000   0.00000000000000
0.51562500   0.859000   0.00000000000000
0.51562500   0.860000   0.00000000000000
0.51562500   0.861000   0.00000000000000
0.51562500   0.862000   0.00000000000000
0.51562500   0.863000   0.00000000000000
0.51562500   0.864000   0.00000000000000
0.51562500   0.865000   0.00000000000000
0.51562500   0.866000   0.00000000000000
0.51562500   0.867000   0.00000000000000
0.51562500   0.868000   0.00000000000000
0.51562500   0.869000   0.00000000000000
0.51562500   0.870000   0.00000000000000
0.51562500   0.871000   0.00000000000000
0.51562500   0.872000   0.00000000000000
0.51562500   0.873000   0.00000000000000
0.51562500   0.874000   0.00000000000000
0.51562500   0.875000   0.00000000000000
0.51562500   0.876000   0.00000000000000
0.51562500   0.877000   0.00000000000000
0.51562500   0.878000   0.00000000000000
0.51562500   0.879000   0.00000000000000
0.51562500   0.880000   0.00000000000000
0.51562500   0.881000   0.00000000000000
0.51562500   0.882000   0.00000000000000
0.51562500   0.883000   0.00000000000000
0.51562500   0.884000   0.00000000000000
0.51562500   0.885000   0.00000000000000
0.51562500   0.886000   0.00000000000000
0.51562500   0.887000   0.00000000000000
0.51562500   0.888000   0.00000000000000
0.51562500   0.889000   0.00000000000000
0.51562500   0.890000   0.00000000000000
0.51562500   0.891000   0.00000000000000
0.51562500   0.892000   0.00000000000000
0.51562500   0.893000   0.00000000000000
0.51562500   0.894000   0.00000000000000
0.51562500   0.895000   0.00000000000000
0.51562500   0.896000   0.00000000000000
0.51562500   0.897000   0.00000000000000
0.51562500   0.898000   0.00000000000000
0.51562500   0.899000   0.00000000000000
0.51562500   0.900000   0.00000000000000
0.51562500   0.901000   0.00000000000000
0.51562500   0.902000   0.00000000000000
0.51562500   0.903000   0.00000000000000
0.51562500   0.904000   0.00000000000000
0.51562500   0.905000   0.00000000000000
0.51562500   0.906000   0.00000000000000
0.51562500   0.907000   0.00000000000000
0.51562500   0.908000   0.00000000000000
0.51562500   0.909000   0.00000000000000
0.51562500   0.910000   0.00000000000000
0.51562500   0.911000   0.00000000000000
0.51562500   0.912000   0.00000000000000
0.51562500   0.913000   0.00000000000000
0.51562500   0.914000   0.00000000000000
0.51562500   0.915000   0.00000000000000
0.51562500   0.916000   0.00000000000000
0.51562500   0.917000   0.00000000000000
0.51562500   0.918000   0.00000000000000
0.51562500   0.919000   0.00000000000000
0.51562500   0.920000   0.00000000000000
0.51562500   0.921000   0.00000000000000
0.51562500   0.922000   0.00000000000000
0.51562500   0.923000   0.00000000000000
0.51562500   0.924000   0.00000000000000
0.51562500   0.925000   0.00000000000000
0.51562500   0.926000   0.00000000000000
0.51562500   0.927000   0.00000000000000
0.51562500   0.928000   0.00000000000000
0.51562500   0.929000   0.00000000000000
0.51562500   0.930000   0.00000000000000
0.51562500   0.931000   0.00000000000000
0.51562500   0.932000   0.00000000000000
0.51562500   0.933000   0.00000000000000
0.51562500   0.934000   0.00000000000000
0.51562500   0.935000   0.00000000000000
0.51562500   0.936000   0.00000000000000
0.51562500   0.937000   0.00000000000000
0.51562500   0.938000   0.00000000000000
0.51562500   0.939000   0.00000000000000
0.51562500   0.940000   0.00000000000000
0.51562500   0.941000   0.00000000000000
0.51562500   0.942000   0.00000000000000
0.51562500   0.943000   0.00000000000000
0.51562500   0.944000   0.00000000000000
0.51562500   0.945000   0.00000000000000
0.51562500   0.946000   0.00000000000000
0.51562500   0.947000   0.00000000000000
0.51562500   0.948000   0.00000000000000
0.51562500   0.949000   0.00000000000000
0.51562500   0.950000   0.00000000000000
0.51562500   0.951000   0.00000000000000
0.51562500   0.952000   0.00000000000000
0.51562500   0.953000   0.00000000000000
0.51562500   0.954000   0.00000000000000
0.51562500   0.955000   0.00000000000000
0.51562500   0.956000   0.00000000000000
0.51562500   0.957000   0.00000000000000
0.51562500   0.958000   0.00000000000000
0.51562500   0.959000   0.00000000000000
0.51562500   0.960000   0.00000000000000
0.51562500   0.961000   0.00000000000000
0.51562500   0.962000   0.00000000000000
0.51562500   0.963000   0.00000000000000
0.51562500   0.964000   0.00000000000000
0.51562500   0.965000   0.00000000000000
0.51562500   0.966000   0.00000000000000
0.51562500   0.967000   0.00000000000000
0.51562500   0.968000   0.00000000000000
0.51562500   0.969000   0.00000000000000
0.51562500   0.970000   0.00000000000000
0.51562500   0.971000   0.00000000000000
0.51562500   0.972000   0.00000000000000
0.51562500   0.973000   0.00000000000000
0.51562500   0.974000   0.00000000000000
0.51562500   0.975000   0.00000000000000
0.51562500   0.976000   0.00000000000000
0.51562500   0.977000   0.00000000000000
0.51562500   0.978000   0.00000000000000
0.51562500   0.979000   0.00000000000000
0.51562500   0.980000   0.00000000000000
0.51562500   0.981000   0.00000000000000
0.51562500   0.982000   0.00000000000000
0.51562500   0.983000   0.00000000000000
0.51562500   0.984000   0.00000000000000
0.51562500   0.985000   0.00000000000000
0.51562500   0.986000   0.00000000000000
0.51562500   0.987000   0.00000000000000
0.51562500   0.988000   0.00000000000000
0.51562500   0.989000   0.00000000000000
0.51562500   0.990000   0.00000000000000
0.51562500   0.991000   0.00000000000000
0.51562500   0.992000   0.00000000000000
0.51562500   0.993000   0.00000000000000
0.51562500   0.994000   0.00000000000000
0.51562500   0.995000   0.00000000000000
0.51562500   0.996000   0.00000000000000
0.51562500   0.997000   0.00000000000000
0.51562500   0.998000   0.00000000000000
0.51562500   0.999000   0.00000000000000
0.52343750   0.700000   0.00000000000000
0.52343750   0.701000   0.00000000000000
0.52343750   0.702000   0.00000000000000
0.52343750   0.703000   0.00000000000000
0.52343750   0.704000   0.00000000000000
0.52343750   0.705000   0.00000000000000
0.52343750   0.706000   0.00000000000000
0.52343750   0.707000   0.00000000000000
0.52343750   0.708000   0.00000000000000
0.52343750   0.709000   0.00000000000000
0.52343750   0.710000   0.00000000000000
0.52343750   0.711000   0.00000000000000
0.52343750   0.712000   0.00000000000000
0.52343750   0.713000   0.00000000000000
0.52343750   0.714000   0.00000000000000
0.52343750   0.715000   0.00000000000000
0.52343750   0.716000   0.00000000000000
0.52343750   0.717000   0.00000002626187
0.52343750   0.718000   0.00000037553530
0.52343750   0.719000   0.00000122287138
0.52343750   0.720000   0.00000247441008
0.52343750   0.721000   0.00000567426712
0.52343750   0.722000   0.00000952469450
0.52343750   0.723000   0.00001485523388
0.52343750   0.724000   0.00002162234723
0.52343750   0.725000   0.00002945974764
0.52343750   0.726000   0.00003842896455
0.52343750   0.727000   0.00004867879878
0.52343750   0.728000   0.00005883786846
0.52343750   0.729000   0.00006982055668
0.52343750   0.730000   0.00008121333914
0.52343750   0.731000   0.00009491979477
0.52343750   0.732000   0.00010733017722
0.52343750   0.733000   0.00012231495262
0.52343750   0.734000   0.00013502768943
0.52343750   0.735000   0.00015047747818
0.52343750   0.736000   0.00016756759554
0.52343750   0.737000   0.00018149682872
0.52343750   0.738000   0.00019857449145
0.52343750   0.739000   0.00021549660607
0.52343750   0.740000   0.00022949586342
0.52343750   0.741000   0.00024437360621
0.52343750   0.742000   0.00026222366825
0.52343750   0.743000   0.00028050782970
0.52343750   0.744000   0.00029586130773
0.52343750   0.745000   0.00030985630348
0.52343750   0.746000   0.00033026445325
0.52343750   0.747000   0.00034260120959
0.52343750   0.748000   0.00035786013356
0.52343750   0.749000   0.00037387614884
0.52343750   0.750000   0.00038752021949
0.52343750   0.751000   0.00040075214560
0.52343750   0.752000   0.00041537740992
0.52343750   0.753000   0.00042934258932
0.52343750   0.754000   0.00044298759881
0.52343750   0.755000   0.00045480092186
0.52343750   0.756000   0.00046868378188
0.52343750   0.757000   0.00048319918678
0.52343750   0.758000   0.00049049815299
0.52343750   0.759000   0.00050352528876
0.52343750   0.760000   0.00051578987085
0.52343750   0.761000   0.00052641580004
0.52343750   0.762000   0.00053618518579
0.52343750   0.763000   0.00054601036073
0.52343750   0.764000   0.00055925417902
0.52343750   0.765000   0.00057036353098
0.52343750   0.766000   0.00057882450846
0.52343750   0.767000   0.00059213919118
0.52343750   0.768000   0.00059938813953
0.52343750   0.769000   0.00061293043749
0.52343750   0.770000   0.00061843276656
0.52343750   0.771000   0.00063097719176
0.52343750   0.772000   0.00064160093293
0.52343750   0.773000   0.00064577276278
0.52343750   0.774000   0.00064699208204
0.52343750   0.775000   0.00065603647673
0.52343750   0.776000   0.00066450309585
0.52343750   0.777000   0.00067037245643
0.52343750   0.778000   0.00067240655452
0.52343750   0.779000   0.00067957930283
0.52343750   0.780000   0.00068042763594
0.52343750   0.781000   0.00068079140371
0.52343750   0.782000   0.00068816953057
0.52343750   0.783000   0.00069248469778
0.52343750   0.784000   0.00069415752799
0.52343750   0.785000   0.00069298916186
0.52343750   0.786000   0.00069383542637
0.52343750   0.787000   0.00069375305426
0.52343750   0.788000   0.00069249610237
0.52343750   0.789000   0.00069221685481
0.52343750   0.790000   0.00069194263444
0.52343750   0.791000   0.00069228263784
0.52343750   0.792000   0.00068674823944
0.52343750   0.793000   0.00068322920164
0.52343750   0.794000   0.00067766040170
0.52343750   0.795000   0.00068049305918
0.52343750   0.796000   0.00068138464293
0.52343750   0.797000   0.00068412485394
0.52343750   0.798000   0.00068120486947
0.52343750   0.799000   0.00067938443213
0.52343750   0.800000   0.00067826296785
0.52343750   0.801000   0.00067362770050
0.52343750   0.802000   0.00065847059705
0.52343750   0.803000   0.00065159452201
0.52343750   0.804000   0.00064549675448
0.52343750   0.805000   0.00063484231519
0.52343750   0.806000   0.00062324383047
0.52343750   0.807000   0.00061404042680
0.52343750   0.808000   0.00060660094964
0.52343750   0.809000   0.00060903856028
0.52343750   0.810000   0.00059447369576
0.52343750   0.811000   0.00058307259880
0.52343750   0.812000   0.00057246413040
0.52343750   0.813000   0.00056554553064
0.52343750   0.814000   0.00055761489393
0.52343750   0.815000   0.00054626698446
0.52343750   0.816000   0.00053978559478
0.52343750   0.817000   0.00052933828481
0.52343750   0.818000   0.00051737803290
0.52343750   0.819000   0.00050691889750
0.52343750   0.820000   0.00049583799101
0.52343750   0.821000   0.00048434893724
0.52343750   0.822000   0.00047415888678
0.52343750   0.823000   0.00046226859187
0.52343750   0.824000   0.00044845794549
0.52343750   0.825000   0.00043502569642
0.52343750   0.826000   0.00042503905824
0.52343750   0.827000   0.00041322757793
0.52343750   0.828000   0.00040180979188
0.52343750   0.829000   0.00038927373054
0.52343750   0.830000   0.00037556969411
0.52343750   0.831000   0.00036296604599
0.52343750   0.832000   0.00035316195914
0.52343750   0.833000   0.00033876916393
0.52343750   0.834000   0.00032445314631
0.52343750   0.835000   0.00030998381073
0.52343750   0.836000   0.00029567953802
0.52343750   0.837000   0.00028277781202
0.52343750   0.838000   0.00027065306241
0.52343750   0.839000   0.00025699833535
0.52343750   0.840000   0.00024434046745
0.52343750   0.841000   0.00023144223545
0.52343750   0.842000   0.00021606436180
0.52343750   0.843000   0.00020398223852
0.52343750   0.844000   0.00019360382968
0.52343750   0.845000   0.00018092023575
0.52343750   0.846000   0.00017557433725
0.52343750   0.847000   0.00016222827846
0.52343750   0.848000   0.00015151393951
0.52343750   0.849000   0.00013856880967
0.52343750   0.850000   0.00012741904777
0.52343750   0.851000   0.00011806277200
0.52343750   0.852000   0.00010758256380
0.52343750   0.853000   0.00009795352448
0.52343750   0.854000   0.00008822015185
0.52343750   0.855000   0.00007906325392
0.52343750   0.856000   0.00007063378560
0.52343750   0.857000   0.00006281892214
0.52343750   0.858000   0.00005444976864
0.52343750   0.859000   0.00004803159996
0.52343750   0.860000   0.00004020694743
0.52343750   0.861000   0.00003391688294
0.52343750   0.862000   0.00002735926612
0.52343750   0.863000   0.00002208136364
0.52343750   0.864000   0.00001817697235
0.52343750   0.865000   0.00001354576801
0.52343750   0.866000   0.00000946761628
0.52343750   0.867000   0.00000664263830
0.52343750   0.868000   0.00000436485952
0.52343750   0.869000   0.00000297918508
0.52343750   0.870000   0.00000166018713
0.52343750   0.871000   0.00000085176688
0.52343750   0.872000   0.00000020651873
0.52343750   0.873000   0.00000000000000
0.52343750   0.874000   0.00000000000000
0.52343750   0.875000   0.00000000000000
0.52343750   0.876000   0.00000000000000
0.52343750   0.877000   0.00000000000000
0.52343750   0.878000   0.00000000000000
0.52343750   0.879000   0.00000000000000
0.52343750   0.880000   0.00000000000000
0.52343750   0.881000   0.00000000000000
0.52343750   0.882000   0.00000000000000
0.52343750   0.883000   0.00000000000000
0.52343750   0.884000   0.00000000000000
0.52343750   0.885000   0.00000000000000
0.52343750   0.886000   0.00000000000000
0.52343750   0.887000   0.00000000000000
0.52343750   0.888000   0.00000000000000
0.52343750   0.889000   0.00000000000000
0.52343750   0.890000   0.00000000000000
0.52343750   0.891000   0.00000000000000
0.52343750   0.892000   0.00000000000000
0.52343750   0.893000   0.00000000000000
0.52343750   0.894000   0.00000000000000
0.52343750   0.895000   0.00000000000000
0.52343750   0.896000   0.00000000000000
0.52343750   0.897000   0.00000000000000
0.52343750   0.898000   0.00000000000000
0.52343750   0.899000   0.00000000000000
0.52343750   0.900000   0.00000000000000
0.52343750   0.901000   0.00000000000000
0.52343750   0.902000   0.00000000000000
0.52343750   0.903000   0.00000000000000
0.52343750   0.904000   0.00000000000000
0.52343750   0.905000   0.00000000000000
0.52343750   0.906000   0.00000000000000
0.52343750   0.907000   0.00000000000000
0.52343750   0.908000   0.00000000000000
0.52343750   0.909000   0.00000000000000
0.52343750   0.910000   0.00000000000000
0.52343750   0.911000   0.00000000000000
0.52343750   0.912000   0.00000000000000
0.52343750   0.913000   0.00000000000000
0.52343750   0.914000   0.00000000000000
0.52343750   0.915000   0.00000000000000
0.52343750   0.916000   0.00000000000000
0.52343750   0.917000   0.00000000000000
0.52343750   0.918000   0.00000000000000
0.52343750   0.919000   0.00000000000000
0.52343750   0.920000   0.00000000000000
0.52343750   0.921000   0.00000000000000
0.52343750   0.922000   0.00000000000000
0.52343750   0.923000   0.00000000000000
0.52343750   0.924000   0.00000000000000
0.52343750   0.925000   0.00000000000000
0.52343750   0.926000   0.00000000000000
0.52343750   0.927000   0.00000000000000
0.52343750   0.928000   0.00000000000000
0.52343750   0.929000   0.00000000000000
0.52343750   0.930000   0.00000000000000
0.52343750   0.931000   0.00000000000000
0.52343750   0.932000   0.00000000000000
0.52343750   0.933000   0.00000000000000
0.52343750   0.934000   0.00000000000000
0.52343750   0.935000   0.00000000000000
0.52343750   0.936000   0.00000000000000
0.52343750   0.937000   0.00000000000000
0.52343750   0.938000   0.00000000000000
0.52343750   0.939000   0.00000000000000
0.52343750   0.940000   0.00000000000000
0.52343750   0.941000   0.00000000000000
0.52343750   0.942000   0.00000000000000
0.52343750   0.943000   0.00000000000000
0.52343750   0.944000   0.00000000000000
0.52343750   0.945000   0.00000000000000
0.52343750   0.946000   0.00000000000000
0.52343750   0.947000   0.00000000000000
0.52343750   0.948000   0.00000000000000
0.52343750   0.949000   0.00000000000000
0.52343750   0.950000   0.00000000000000
0.52343750   0.951000   0.00000000000000
0.52343750   0.952000   0.00000000000000
0.52343750   0.953000   0.00000000000000
0.52343750   0.954000   0.00000000000000
0.52343750   0.955000   0.00000000000000
0.52343750   0.956000   0.00000000000000
0.52343750   0.957000   0.00000000000000
0.52343750   0.958000   0.00000000000000
0.52343750   0.959000   0.00000000000000
0.52343750   0.960000   0.00000000000000
0.52343750   0.961000   0.00000000000000
0.52343750   0.962000   0.00000000000000
0.52343750   0.963000   0.00000000000000
0.52343750   0.964000   0.00000000000000
0.52343750   0.965000   0.00000000000000
0.52343750   0.966000   0.00000000000000
0.52343750   0.967000   0.00000000000000
0.52343750   0.968000   0.00000000000000
0.52343750   0.969000   0.00000000000000
0.52343750   0.970000   0.00000000000000
0.52343750   0.971000   0.00000000000000
0.52343750   0.972000   0.00000000000000
0.52343750   0.973000   0.00000000000000
0.52343750   0.974000   0.00000000000000
0.52343750   0.975000   0.00000000000000
0.52343750   0.976000   0.00000000000000
0.52343750   0.977000   0.00000000000000
0.52343750   0.978000   0.00000000000000
0.52343750   0.979000   0.00000000000000
0.52343750   0.980000   0.00000000000000
0.52343750   0.981000   0.00000000000000
0.52343750   0.982000   0.00000000000000
0.52343750   0.983000   0.00000000000000
0.52343750   0.984000   0.00000000000000
0.52343750   0.985000   0.00000000000000
0.52343750   0.986000   0.00000000000000
0.52343750   0.987000   0.00000000000000
0.52343750   0.988000   0.00000000000000
0.52343750   0.989000   0.00000000000000
0.52343750   0.990000   0.00000000000000
0.52343750   0.991000   0.00000000000000
0.52343750   0.992000   0.00000000000000
0.52343750   0.993000   0.00000000000000
0.52343750   0.994000   0.00000000000000
0.52343750   0.995000   0.00000000000000
0.52343750   0.996000   0.00000000000000
0.52343750   0.997000   0.00000000000000
0.52343750   0.998000   0.00000000000000
0.52343750   0.999000   0.00000000000000
0.53125000   0.700000   0.00000000000000
0.53125000   0.701000   0.00000000000000
0.53125000   0.702000   0.00000000000000
0.53125000   0.703000   0.00000000000000
0.53125000   0.704000   0.00000000000000
0.53125000   0.705000   0.00000000000000
0.53125000   0.706000   0.00000000000000
0.53125000   0.707000   0.00000000000000
0.53125000   0.708000   0.00000000000000
0.53125000   0.709000   0.00000000000000
0.53125000   0.710000   0.00000000000000
0.53125000   0.711000   0.00000000000000
0.53125000   0.712000   0.00000000000000
0.53125000   0.713000   0.00000000000000
0.53125000   0.714000   0.00000000000000
0.53125000   0.715000   0.00000000000000
0.53125000   0.716000   0.00000000000000
0.53125000   0.717000   0.00000000000000
0.53125000   0.718000   0.00000000000000
0.53125000   0.719000   0.00000000000000
0.53125000   0.720000   0.00000000000000
0.53125000   0.721000   0.00000000000000
0.53125000   0.722000   0.00000000000000
0.53125000   0.723000   0.00000000000000
0.53125000   0.724000   0.00000000000000
0.53125000   0.725000   0.00000000000000
0.53125000   0.726000   0.00000000000000
0.53125000   0.727000   0.00000000000000
0.53125000   0.728000   0.00000000000000
0.53125000   0.729000   0.00000000000000
0.53125000   0.730000   0.00000000000000
0.53125000   0.731000   0.00000000000000
0.53125000   0.732000   0.00000000000000
0.53125000   0.733000   0.00000000000000
0.53125000   0.734000   0.00000000000000
0.53125000   0.735000   0.00000000000000
0.53125000   0.736000   0.00000000000000
0.53125000   0.737000   0.00000000000000
0.53125000   0.738000   0.00000012711901
0.53125000   0.739000   0.00000060785414
0.53125000   0.740000   0.00000140321063
0.53125000   0.741000   0.00000293868576
0.53125000   0.742000   0.00000505249829
0.53125000   0.743000   0.00000867814245
0.53125000   0.744000   0.00001259482094
0.53125000   0.745000   0.00001853225999
0.53125000   0.746000   0.00002430679729
0.53125000   0.747000   0.00003175277507
0.53125000   0.748000   0.00004040767059
0.53125000   0.749000   0.00004899472667
0.53125000   0.750000   0.00005880599011
0.53125000   0.751000   0.00006894513219
0.53125000   0.752000   0.00007928022886
0.53125000   0.753000   0.00009087204667
0.53125000   0.754000   0.00010166692280
0.53125000   0.755000   0.00011368841155
0.53125000   0.756000   0.00012408839483
0.53125000   0.757000   0.00013873161627
0.53125000   0.758000   0.00015094292477
0.53125000   0.759000   0.00016419029993
0.53125000   0.760000   0.00017684048566
0.53125000   0.761000   0.00019190169154
0.53125000   0.762000   0.00020516886788
0.53125000   0.763000   0.00021644253931
0.53125000   0.764000   0.00023067668446
0.53125000   0.765000   0.00024610208050
0.53125000   0.766000   0.00025858258817
0.53125000   0.767000   0.00027251145384
0.53125000   0.768000   0.00028706089486
0.53125000   0.769000   0.00030069344100
0.53125000   0.770000   0.00031893006022
0.53125000   0.771000   0.00033688900480
0.53125000   0.772000   0.00034606180802
0.53125000   0.773000   0.00036462643063
0.53125000   0.774000   0.00037732485449
0.53125000   0.775000   0.00039059170984
0.53125000   0.776000   0.00040292724261
0.53125000   0.777000   0.00041732382231
0.53125000   0.778000   0.00043289467582
0.53125000   0.779000   0.00043975186871
0.53125000   0.780000   0.00045858373970
0.53125000   0.781000   0.00046674520922
0.53125000   0.782000   0.00047878620221
0.53125000   0.783000   0.00049061224187
0.53125000   0.784000   0.00050084949352
0.53125000   0.785000   0.00051250632588
0.53125000   0.786000   0.00052339973720
0.53125000   0.787000   0.00053361093827
0.53125000   0.788000   0.00054697603631
0.53125000   0.789000   0.00055541237363
0.53125000   0.790000   0.00056291883241
0.53125000   0.791000   0.00057479873102
0.53125000   0.792000   0.00058023525327
0.53125000   0.793000   0.00059034094281
0.53125000   0.794000   0.00059743899518
0.53125000   0.795000   0.00060618575997
0.53125000   0.796000   0.00060899903022
0.53125000   0.797000   0.00061497110841
0.53125000   0.798000   0.00062450645144
0.53125000   0.799000   0.00063544311365
0.53125000   0.800000   0.00064677350001
0.53125000   0.801000   0.00065521118934
0.53125000   0.802000   0.00066801456983
0.53125000   0.803000   0.00067212577854
0.53125000   0.804000   0.00067287408637
0.53125000   0.805000   0.00067974999038
0.53125000   0.806000   0.00068035456959
0.53125000   0.807000   0.00068445912358
0.53125000   0.808000   0.00067764196284
0.53125000   0.809000   0.00067345650832
0.53125000   0.810000   0.00066873914998
0.53125000   0.811000   0.00067812391147
0.53125000   0.812000   0.00068360764189
0.53125000   0.813000   0.00068603024886
0.53125000   0.814000   0.00068756838580
0.53125000   0.815000   0.00068409766051
0.53125000   0.816000   0.00068729488420
0.53125000   0.817000   0.00069168082305
0.53125000   0.818000   0.00068343323929
0.53125000   0.819000   0.00068779272004
0.53125000   0.820000   0.00068925070894
0.53125000   0.821000   0.00068730768122
0.53125000   0.822000   0.00068052487580
0.53125000   0.823000   0.00068043634606
0.53125000   0.824000   0.00068003056480
0.53125000   0.825000   0.00067780419191
0.53125000   0.826000   0.00067298593651
0.53125000   0.827000   0.00066198312117
0.53125000   0.828000   0.00066386066356
0.53125000   0.829000   0.00065909087892
0.53125000   0.830000   0.00065749558058
0.53125000   0.831000   0.00065625325897
0.53125000   0.832000   0.00064612034050
0.53125000   0.833000   0.00063960210790
0.53125000   0.834000   0.00063522201357
0.53125000   0.835000   0.00063177001433
0.53125000   0.836000   0.00062813991784
0.53125000   0.837000   0.00062179340778
0.53125000   0.838000   0.00061081952494
0.53125000   0.839000   0.00060164355627
0.53125000   0.840000   0.00058824872214
0.53125000   0.841000   0.00058113953648
0.53125000   0.842000   0.00057324350976
0.53125000   0.843000   0.00056350468321
0.53125000   0.844000   0.00055606674427
0.53125000   0.845000   0.00054390278078
0.53125000   0.846000   0.00053549088589
0.53125000   0.847000   0.00052631969431
0.53125000   0.848000   0.00052014344173
0.53125000   0.849000   0.00050862621366
0.53125000   0.850000   0.00050281354073
0.53125000   0.851000   0.00049236615237
0.53125000   0.852000   0.00048410818669
0.53125000   0.853000   0.00047073399377
0.53125000   0.854000   0.00046115801694
0.53125000   0.855000   0.00045061145818
0.53125000   0.856000   0.00044410024585
0.53125000   0.857000   0.00043257846347
0.53125000   0.858000   0.00042026558477
0.53125000   0.859000   0.00041067406828
0.53125000   0.860000   0.00039969944598
0.53125000   0.861000   0.00039163937111
0.53125000   0.862000   0.00038260357048
0.53125000   0.863000   0.00036986955039
0.53125000   0.864000   0.00036169827966
0.53125000   0.865000   0.00034682250040
0.53125000   0.866000   0.00033833665303
0.53125000   0.867000   0.00033018052004
0.53125000   0.868000   0.00031304160006
0.53125000   0.869000   0.00030052529829
0.53125000   0.870000   0.00029378384285
0.53125000   0.871000   0.00027795028414
0.53125000   0.872000   0.00026896121472
0.53125000   0.873000   0.00025742474323
0.53125000   0.874000   0.00024527994044
0.53125000   0.875000   0.00022911785572
0.53125000   0.876000   0.00021952505291
0.53125000   0.877000   0.00020698676390
0.53125000   0.878000   0.00019733238879
0.53125000   0.879000   0.00018533457228
0.53125000   0.880000   0.00017426900607
0.53125000   0.881000   0.00016678594968
0.53125000   0.882000   0.00015517888765
0.53125000   0.883000   0.00014335019014
0.53125000   0.884000   0.00012995327688
0.53125000   0.885000   0.00012137312853
0.53125000   0.886000   0.00011273588310
0.53125000   0.887000   0.00010329979629
0.53125000   0.888000   0.00009157093714
0.53125000   0.889000   0.00008354893429
0.53125000   0.890000   0.00007394490201
0.53125000   0.891000   0.00006499698301
0.53125000   0.892000   0.00005842503860
0.53125000   0.893000   0.00005187364421
0.53125000   0.894000   0.00004492112632
0.53125000   0.895000   0.00003848357344
0.53125000   0.896000   0.00003404885028
0.53125000   0.897000   0.00002762682236
0.53125000   0.898000   0.00002214245711
0.53125000   0.899000   0.00001695446375
0.53125000   0.900000   0.00001402185915
0.53125000   0.901000   0.00000979101571
0.53125000   0.902000   0.00000679689932
0.53125000   0.903000   0.00000479423696
0.53125000   0.904000   0.00000287994567
0.53125000   0.905000   0.00000139866296
0.53125000   0.906000   0.00000064534619
0.53125000   0.907000   0.00000014751497
0.53125000   0.908000   0.00000005345603
0.53125000   0.909000   0.00000001070140
0.53125000   0.910000   0.00000000000000
0.53125000   0.911000   0.00000000000000
0.53125000   0.912000   0.00000000000000
0.53125000   0.913000   0.00000000000000
0.53125000   0.914000   0.00000000000000
0.53125000   0.915000   0.00000000000000
0.53125000   0.916000   0.00000000000000
0.53125000   0.917000   0.00000000000000
0.53125000   0.918000   0.00000000000000
0.53125000   0.919000   0.00000000000000
0.53125000   0.920000   0.00000000000000
0.53125000   0.921000   0.00000000000000
0.53125000   0.922000   0.00000000000000
0.53125000   0.923000   0.00000000000000
0.53125000   0.924000   0.00000000000000
0.53125000   0.925000   0.00000000000000
0.53125000   0.926000   0.00000000000000
0.53125000   0.927000   0.00000000000000
0.53125000   0.928000   0.00000000000000
0.53125000   0.929000   0.00000000000000
0.53125000   0.930000   0.00000000000000
0.53125000   0.931000   0.00000000000000
0.53125000   0.932000   0.00000000000000
0.53125000   0.933000   0.00000000000000
0.53125000   0.934000   0.00000000000000
0.53125000   0.935000   0.00000000000000
0.53125000   0.936000   0.00000000000000
0.53125000   0.937000   0.00000000000000
0.53125000   0.938000   0.00000000000000
0.53125000   0.939000   0.00000000000000
0.53125000   0.940000   0.00000000000000
0.53125000   0.941000   0.00000000000000
0.53125000   0.942000   0.00000000000000
0.53125000   0.943000   0.00000000000000
0.53125000   0.944000   0.00000000000000
0.53125000   0.945000   0.00000000000000
0.53125000   0.946000   0.00000000000000
0.53125000   0.947000   0.00000000000000
0.53125000   0.948000   0.00000000000000
0.53125000   0.949000   0.00000000000000
0.53125000   0.950000   0.00000000000000
0.53125000   0.951000   0.00000000000000
0.53125000   0.952000   0.00000000000000
0.53125000   0.953000   0.00000000000000
0.53125000   0.954000   0.00000000000000
0.53125000   0.955000   0.00000000000000
0.53125000   0.956000   0.00000000000000
0.53125000   0.957000   0.00000000000000
0.53125000   0.958000   0.00000000000000
0.53125000   0.959000   0.00000000000000
0.53125000   0.960000   0.00000000000000
0.53125000   0.961000   0.00000000000000
0.53125000   0.962000   0.00000000000000
0.53125000   0.963000   0.00000000000000
0.53125000   0.964000   0.00000000000000
0.53125000   0.965000   0.00000000000000
0.53125000   0.966000   0.00000000000000
0.53125000   0.967000   0.00000000000000
0.53125000   0.968000   0.00000000000000
0.53125000   0.969000   0.00000000000000
0.53125000   0.970000   0.00000000000000
0.53125000   0.971000   0.00000000000000
0.53125000   0.972000   0.00000000000000
0.53125000   0.973000   0.00000000000000
0.53125000   0.974000   0.00000000000000
0.53125000   0.975000   0.00000000000000
0.53125000   0.976000   0.00000000000000
0.53125000   0.977000   0.00000000000000
0.53125000   0.978000   0.00000000000000
0.53125000   0.979000   0.00000000000000
0.53125000   0.980000   0.00000000000000
0.53125000   0.981000   0.00000000000000
0.53125000   0.982000   0.00000000000000
0.53125000   0.983000   0.00000000000000
0.53125000   0.984000   0.00000000000000
0.53125000   0.985000   0.00000000000000
0.53125000   0.986000   0.00000000000000
0.53125000   0.987000   0.00000000000000
0.53125000   0.988000   0.00000000000000
0.53125000   0.989000   0.00000000000000
0.53125000   0.990000   0.00000000000000
0.53125000   0.991000   0.00000000000000
0.53125000   0.992000   0.00000000000000
0.53125000   0.993000   0.00000000000000
0.53125000   0.994000   0.00000000000000
0.53125000   0.995000   0.00000000000000
0.53125000   0.996000   0.00000000000000
0.53125000   0.997000   0.00000000000000
0.53125000   0.998000   0.00000000000000
0.53125000   0.999000   0.00000000000000
0.53906250   0.700000   0.00000000000000
0.53906250   0.701000   0.00000000000000
0.53906250   0.702000   0.00000000000000
0.53906250   0.703000   0.00000000000000
0.53906250   0.704000   0.00000000000000
0.53906250   0.705000   0.00000000000000
0.53906250   0.706000   0.00000000000000
0.53906250   0.707000   0.00000000000000
0.53906250   0.708000   0.00000000000000
0.53906250   0.709000   0.00000000000000
0.53906250   0.710000   0.00000000000000
0.53906250   0.711000   0.00000000000000
0.53906250   0.712000   0.00000000000000
0.53906250   0.713000   0.00000000000000
0.53906250   0.714000   0.00000000000000
0.53906250   0.715000   0.00000000000000
0.53906250   0.716000   0.00000000000000
0.53906250   0.717000   0.00000000000000
0.53906250   0.718000   0.00000000000000
0.53906250   0.719000   0.00000000000000
0.53906250   0.720000   0.00000000000000
0.53906250   0.721000   0.00000000000000
0.53906250   0.722000   0.00000000000000
0.53906250   0.723000   0.00000000000000
0.53906250   0.724000   0.00000000000000
0.53906250   0.725000   0.00000000000000
0.53906250   0.726000   0.00000000000000
0.53906250   0.727000   0.00000000000000
0.53906250   0.728000   0.00000000000000
0.53906250   0.729000   0.00000000000000
0.53906250   0.730000   0.00000000000000
0.53906250   0.731000   0.00000000000000
0.53906250   0.732000   0.00000000000000
0.53906250   0.733000   0.00000000000000
0.53906250   0.734000   0.00000000000000
0.53906250   0.735000   0.00000000000000
0.53906250   0.736000   0.00000000000000
0.53906250   0.737000   0.00000000000000
0.53906250   0.738000   0.00000000000000
0.53906250   0.739000   0.00000000000000
0.53906250   0.740000   0.00000000000000
0.53906250   0.741000   0.00000000000000
0.53906250   0.742000   0.00000000000000
0.53906250   0.743000   0.00000000000000
0.53906250   0.744000   0.00000000000000
0.53906250   0.745000   0.00000000000000
0.53906250   0.746000   0.00000000000000
0.53906250   0.747000   0.00000000000000
0.53906250   0.748000   0.00000000000000
0.53906250   0.749000   0.00000000000000
0.53906250   0.750000   0.00000000000000
0.53906250   0.751000   0.00000000000000
0.53906250   0.752000   0.00000000000000
0.53906250   0.753000   0.00000009978468
0.53906250   0.754000   0.00000034194405
0.53906250   0.755000   0.00000087902577
0.53906250   0.756000   0.00000216906038
0.53906250   0.757000   0.00000406574578
0.53906250   0.758000   0.00000635648294
0.53906250   0.759000   0.00000978020967
0.53906250   0.760000   0.00001389653844
0.53906250   0.761000   0.00001966573484
0.53906250   0.762000   0.00002651022660
0.53906250   0.763000   0.00003435580716
0.53906250   0.764000   0.00004184404468
0.53906250   0.765000   0.00005062417883
0.53906250   0.766000   0.00006013549512
0.53906250   0.767000   0.00007053299535
0.53906250   0.768000   0.00008001239126
0.53906250   0.769000   0.00009423214397
0.53906250   0.770000   0.00010342602597
0.53906250   0.771000   0.00011814680391
0.53906250   0.772000   0.00013451038854
0.53906250   0.773000   0.00014486693537
0.53906250   0.774000   0.00016300432187
0.53906250   0.775000   0.00017898387462
0.53906250   0.776000   0.00019474467056
0.53906250   0.777000   0.00020952583407
0.53906250   0.778000   0.00022379202144
0.53906250   0.779000   0.00024096630308
0.53906250   0.780000   0.00025695762684
0.53906250   0.781000   0.00027366334132
0.53906250   0.782000   0.00028819760257
0.53906250   0.783000   0.00030295997225
0.53906250   0.784000   0.00032072430418
0.53906250   0.785000   0.00033887219076
0.53906250   0.786000   0.00035641468459
0.53906250   0.787000   0.00036962266267
0.53906250   0.788000   0.00038880630113
0.53906250   0.789000   0.00040695844054
0.53906250   0.790000   0.00042334460902
0.53906250   0.791000   0.00044018062540
0.53906250   0.792000   0.00045677141195
0.53906250   0.793000   0.00047148999929
0.53906250   0.794000   0.00048900934739
0.53906250   0.795000   0.00050240837899
0.53906250   0.796000   0.00052427205311
0.53906250   0.797000   0.00053837619164
0.53906250   0.798000   0.00055466787526
0.53906250   0.799000   0.00056698845485
0.53906250   0.800000   0.00058308480285
0.53906250   0.801000   0.00060677785421
0.53906250   0.802000   0.00061516535046
0.53906250   0.803000   0.00063973950113
0.53906250   0.804000   0.00065774359415
0.53906250   0.805000   0.00067952204954
0.53906250   0.806000   0.00069204934762
0.53906250   0.807000   0.00070697489517
0.53906250   0.808000   0.00072411785897
0.53906250   0.809000   0.00074106591383
0.53906250   0.810000   0.00074957807894
0.53906250   0.811000   0.00075286843532
0.53906250   0.812000   0.00076512251472
0.53906250   0.813000   0.00077676544700
0.53906250   0.814000   0.00078666491479
0.53906250   0.815000   0.00080524326528
0.53906250   0.816000   0.00081694906955
0.53906250   0.817000   0.00083382467885
0.53906250   0.818000   0.00083809075153
0.53906250   0.819000   0.00085831029590
0.53906250   0.820000   0.00086949045173
0.53906250   0.821000   0.00088028685786
0.53906250   0.822000   0.00089010790842
0.53906250   0.823000   0.00090089844328
0.53906250   0.824000   0.00091771287697
0.53906250   0.825000   0.00092465770547
0.53906250   0.826000   0.00093161873674
0.53906250   0.827000   0.00093951500597
0.53906250   0.828000   0.00095237850768
0.53906250   0.829000   0.00096318090267
0.53906250   0.830000   0.00096844339966
0.53906250   0.831000   0.00097689672126
0.53906250   0.832000   0.00098795144573
0.53906250   0.833000   0.00099067710807
0.53906250   0.834000   0.00099954666603
0.53906250   0.835000   0.00100837318981
0.53906250   0.836000   0.00101998621993
0.53906250   0.837000   0.00102698890990
0.53906250   0.838000   0.00103436708005
0.53906250   0.839000   0.00103567079179
0.53906250   0.840000   0.00104123835187
0.53906250   0.841000   0.00104433167827
0.53906250   0.842000   0.00104683514376
0.53906250   0.843000   0.00104922478225
0.53906250   0.844000   0.00105445670588
0.53906250   0.845000   0.00105221965102
0.53906250   0.846000   0.00106561981410
0.53906250   0.847000   0.00107288076923
0.53906250   0.848000   0.00107364087354
0.53906250   0.849000   0.00107838184049
0.53906250   0.850000   0.00107523675983
0.53906250   0.851000   0.00109066465591
0.53906250   0.852000   0.00109598855354
0.53906250   0.853000   0.00109430959969
0.53906250   0.854000   0.00109334379481
0.53906250   0.855000   0.00110204971704
0.53906250   0.856000   0.00110332291389
0.53906250   0.857000   0.00111081268614
0.53906250   0.858000   0.00111282288378
0.53906250   0.859000   0.00110936975790
0.53906250   0.860000   0.00111230427019
0.53906250   0.861000   0.00112292596594
0.53906250   0.862000   0.00111902812562
0.53906250   0.863000   0.00112332078274
0.53906250   0.864000   0.00113159680634
0.53906250   0.865000   0.00112179407608
0.53906250   0.866000   0.00112752607249
0.53906250   0.867000   0.00113138639701
0.53906250   0.868000   0.00113996574846
0.53906250   0.869000   0.00113448761780
0.53906250   0.870000   0.00112466800836
0.53906250   0.871000   0.00113348112351
0.53906250   0.872000   0.00113669213946
0.53906250   0.873000   0.00112934596140
0.53906250   0.874000   0.00113484162403
0.53906250   0.875000   0.00112645678401
0.53906250   0.876000   0.00112258907468
0.53906250   0.877000   0.00113137296795
0.53906250   0.878000   0.00112459096484
0.53906250   0.879000   0.00112160201370
0.53906250   0.880000   0.00112760949898
0.53906250   0.881000   0.00111995577316
0.53906250   0.882000   0.00112249133101
0.53906250   0.883000   0.00112804768458
0.53906250   0.884000   0.00112983634672
0.53906250   0.885000   0.00112434999129
0.53906250   0.886000   0.00112365841042
0.53906250   0.887000   0.00112265905999
0.53906250   0.888000   0.00112217672020
0.53906250   0.889000   0.00112236938370
0.53906250   0.890000   0.00112670805662
0.53906250   0.891000   0.00113261141911
0.53906250   0.892000   0.00113108142364
0.53906250   0.893000   0.00113471936118
0.53906250   0.894000   0.00114173963911
0.53906250   0.895000   0.00115181020892
0.53906250   0.896000   0.00115839429251
0.53906250   0.897000   0.00117069445429
0.53906250   0.898000   0.00118276563973
0.53906250   0.899000   0.00119467906484
0.53906250   0.900000   0.00120382861976
0.53906250   0.901000   0.00122463618718
0.53906250   0.902000   0.00123218660557
0.53906250   0.903000   0.00125602108066
0.53906250   0.904000   0.00128125552669
0.53906250   0.905000   0.00130532850836
0.53906250   0.906000   0.00133337489293
0.53906250   0.907000   0.00136832184188
0.53906250   0.908000   0.00142116342648
0.53906250   0.909000   0.00148246566747
0.53906250   0.910000   0.00155708184696
0.53906250   0.911000   0.00168329494111
0.53906250   0.912000   0.00187577674660
0.53906250   0.913000   0.00236138660534
0.53906250   0.914000   0.00220760076819
0.53906250   0.915000   0.00204213332620
0.53906250   0.916000   0.00186375536741
0.53906250   0.917000   0.00168257172857
0.53906250   0.918000   0.00148418284746
0.53906250   0.919000   0.00127484718798
0.53906250   0.920000   0.00102245487576
0.53906250   0.921000   0.00068668266776
0.53906250   0.922000   0.00000000000000
0.53906250   0.923000   0.00000000000000
0.53906250   0.924000   0.00000000000000
0.53906250   0.925000   0.00000000000000
0.53906250   0.926000   0.00000000000000
0.53906250   0.927000   0.00000000000000
0.53906250   0.928000   0.00000000000000
0.53906250   0.929000   0.00000000000000
0.53906250   0.930000   0.00000000000000
0.53906250   0.931000   0.00000000000000
0.53906250   0.932000   0.00000000000000
0.53906250   0.933000   0.00000000000000
0.53906250   0.934000   0.00000000000000
0.53906250   0.935000   0.00000000000000
0.53906250   0.936000   0.00000000000000
0.53906250   0.937000   0.00000000000000
0.53906250   0.938000   0.00000000000000
0.53906250   0.939000   0.00000000000000
0.53906250   0.940000   0.00000000000000
0.53906250   0.941000   0.00000000000000
0.53906250   0.942000   0.00000000000000
0.53906250   0.943000   0.00000000000000
0.53906250   0.944000   0.00000000000000
0.53906250   0.945000   0.00000000000000
0.53906250   0.946000   0.00000000000000
0.53906250   0.947000   0.00000000000000
0.53906250   0.948000   0.00000000000000
0.53906250   0.949000   0.00000000000000
0.53906250   0.950000   0.00000000000000
0.53906250   0.951000   0.00000000000000
0.53906250   0.952000   0.00000000000000
0.53906250   0.953000   0.00000000000000
0.53906250   0.954000   0.00000000000000
0.53906250   0.955000   0.00000000000000
0.53906250   0.956000   0.00000000000000
0.53906250   0.957000   0.00000000000000
0.53906250   0.958000   0.00000000000000
0.53906250   0.959000   0.00000000000000
0.53906250   0.960000   0.00000000000000
0.53906250   0.961000   0.00000000000000
0.53906250   0.962000   0.00000000000000
0.53906250   0.963000   0.00000000000000
0.53906250   0.964000   0.00000000000000
0.53906250   0.965000   0.00000000000000
0.53906250   0.966000   0.00000000000000
0.53906250   0.967000   0.00000000000000
0.53906250   0.968000   0.00000000000000
0.53906250   0.969000   0.00000000000000
0.53906250   0.970000   0.00000000000000
0.53906250   0.971000   0.00000000000000
0.53906250   0.972000   0.00000000000000
0.53906250   0.973000   0.00000000000000
0.53906250   0.974000   0.00000000000000
0.53906250   0.975000   0.00000000000000
0.53906250   0.976000   0.00000000000000
0.53906250   0.977000   0.00000000000000
0.53906250   0.978000   0.00000000000000
0.53906250   0.979000   0.00000000000000
0.53906250   0.980000   0.00000000000000
0.53906250   0.981000   0.00000000000000
0.53906250   0.982000   0.00000000000000
0.53906250   0.983000   0.00000000000000
0.53906250   0.984000   0.00000000000000
0.53906250   0.985000   0.00000000000000
0.53906250   0.986000   0.00000000000000
0.53906250   0.987000   0.00000000000000
0.53906250   0.988000   0.00000000000000
0.53906250   0.989000   0.00000000000000
0.53906250   0.990000   0.00000000000000
0.53906250   0.991000   0.00000000000000
0.53906250   0.992000   0.00000000000000
0.53906250   0.993000   0.00000000000000
0.53906250   0.994000   0.00000000000000
0.53906250   0.995000   0.00000000000000
0.53906250   0.996000   0.00000000000000
0.53906250   0.997000   0.00000000000000
0.53906250   0.998000   0.00000000000000
0.53906250   0.999000   0.00000000000000
0.54687500   0.700000   0.00000000000000
0.54687500   0.701000   0.00000000000000
0.54687500   0.702000   0.00000000000000
0.54687500   0.703000   0.00000000000000
0.54687500   0.704000   0.00000000000000
0.54687500   0.705000   0.00000000000000
0.54687500   0.706000   0.00000000000000
0.54687500   0.707000   0.00000000000000
0.54687500   0.708000   0.00000000000000
0.54687500   0.709000   0.00000000000000
0.54687500   0.710000   0.00000000000000
0.54687500   0.711000   0.00000000000000
0.54687500   0.712000   0.00000000000000
0.54687500   0.713000   0.00000000000000
0.54687500   0.714000   0.00000000000000
0.54687500   0.715000   0.00000000000000
0.54687500   0.716000   0.00000000000000
0.54687500   0.717000   0.00000000000000
0.54687500   0.718000   0.00000000000000
0.54687500   0.719000   0.00000000000000
0.54687500   0.720000   0.00000000000000
0.54687500   0.721000   0.00000000000000
0.54687500   0.722000   0.00000000000000
0.54687500   0.723000   0.00000000000000
0.54687500   0.724000   0.00000000000000
0.54687500   0.725000   0.00000000000000
0.54687500   0.726000   0.00000000000000
0.54687500   0.727000   0.00000000000000
0.54687500   0.728000   0.00000000000000
0.54687500   0.729000   0.00000000000000
0.54687500   0.730000   0.00000000000000
0.54687500   0.731000   0.00000000000000
0.54687500   0.732000   0.00000000000000
0.54687500   0.733000   0.00000000000000
0.54687500   0.734000   0.00000000000000
0.54687500   0.735000   0.00000000000000
0.54687500   0.736000   0.00000000000000
0.54687500   0.737000   0.00000000000000
0.54687500   0.738000   0.00000000000000
0.54687500   0.739000   0.00000000000000
0.54687500   0.740000   0.00000000000000
0.54687500   0.741000   0.00000000000000
0.54687500   0.742000   0.00000000000000
0.54687500   0.743000   0.00000000000000
0.54687500   0.744000   0.00000000000000
0.54687500   0.745000   0.00000000000000
0.54687500   0.746000   0.00000000000000
0.54687500   0.747000   0.00000000000000
0.54687500   0.748000   0.00000000000000
0.54687500   0.749000   0.00000000000000
0.54687500   0.750000   0.00000000000000
0.54687500   0.751000   0.00000000000000
0.54687500   0.752000   0.00000000000000
0.54687500   0.753000   0.00000000000000
0.54687500   0.754000   0.00000000000000
0.54687500   0.755000   0.00000000000000
0.54687500   0.756000   0.00000000000000
0.54687500   0.757000   0.00000000000000
0.54687500   0.758000   0.00000000000000
0.54687500   0.759000   0.00000000000000
0.54687500   0.760000   0.00000000000000
0.54687500   0.761000   0.00000000000000
0.54687500   0.762000   0.00000000000000
0.54687500   0.763000   0.00000000000000
0.54687500   0.764000   0.00000000000000
0.54687500   0.765000   0.00000014662865
0.54687500   0.766000   0.00000044830069
0.54687500   0.767000   0.00000114310601
0.54687500   0.768000   0.00000235336565
0.54687500   0.769000   0.00000420844059
0.54687500   0.770000   0.00000725899849
0.54687500   0.771000   0.00001211012930
0.54687500   0.772000   0.00001726426240
0.54687500   0.773000   0.00002447029888
0.54687500   0.774000   0.00003222088207
0.54687500   0.775000   0.00004173345425
0.54687500   0.776000   0.00005223176679
0.54687500   0.777000   0.00006395521630
0.54687500   0.778000   0.00007697273584
0.54687500   0.779000   0.00008999740741
0.54687500   0.780000   0.00010361095860
0.54687500   0.781000   0.00011766634030
0.54687500   0.782000   0.00013367671994
0.54687500   0.783000   0.00014985449347
0.54687500   0.784000   0.00016758215809
0.54687500   0.785000   0.00018464622480
0.54687500   0.786000   0.00020098169871
0.54687500   0.787000   0.00021821569589
0.54687500   0.788000   0.00024171070390
0.54687500   0.789000   0.00026198331660
0.54687500   0.790000   0.00028058498605
0.54687500   0.791000   0.00030401903367
0.54687500   0.792000   0.00032423089827
0.54687500   0.793000   0.00034430042591
0.54687500   0.794000   0.00036710191059
0.54687500   0.795000   0.00039008381613
0.54687500   0.796000   0.00041304544300
0.54687500   0.797000   0.00043499686531
0.54687500   0.798000   0.00045548226921
0.54687500   0.799000   0.00048076543570
0.54687500   0.800000   0.00050428637753
0.54687500   0.801000   0.00053045344530
0.54687500   0.802000   0.00055623070808
0.54687500   0.803000   0.00057691277391
0.54687500   0.804000   0.00060337922086
0.54687500   0.805000   0.00063410590435
0.54687500   0.806000   0.00066659014468
0.54687500   0.807000   0.00069543210423
0.54687500   0.808000   0.00072258047664
0.54687500   0.809000   0.00074678078081
0.54687500   0.810000   0.00076759228995
0.54687500   0.811000   0.00080363648400
0.54687500   0.812000   0.00082278121671
0.54687500   0.813000   0.00085123224542
0.54687500   0.814000   0.00086963402337
0.54687500   0.815000   0.00089234668475
0.54687500   0.816000   0.00091746438136
0.54687500   0.817000   0.00094292727019
0.54687500   0.818000   0.00097230260927
0.54687500   0.819000   0.00099959167745
0.54687500   0.820000   0.00103092305845
0.54687500   0.821000   0.00104968792892
0.54687500   0.822000   0.00108036937296
0.54687500   0.823000   0.00110837305088
0.54687500   0.824000   0.00114013457287
0.54687500   0.825000   0.00116862029314
0.54687500   0.826000   0.00119678834633
0.54687500   0.827000   0.00121870154035
0.54687500   0.828000   0.00125293951867
0.54687500   0.829000   0.00127282184628
0.54687500   0.830000   0.00129252011184
0.54687500   0.831000   0.00133985837714
0.54687500   0.832000   0.00136625191945
0.54687500   0.833000   0.00138188280318
0.54687500   0.834000   0.00140822523448
0.54687500   0.835000   0.00144156929007
0.54687500   0.836000   0.00147506693399
0.54687500   0.837000   0.00149674382560
0.54687500   0.838000   0.00151719914489
0.54687500   0.839000   0.00155373564928
0.54687500   0.840000   0.00158999869486
0.54687500   0.841000   0.00161610736706
0.54687500   0.842000   0.00163831385041
0.54687500   0.843000   0.00166927676430
0.54687500   0.844000   0.00168928651714
0.54687500   0.845000   0.00171143752557
0.54687500   0.846000   0.00174060870329
0.54687500   0.847000   0.00175898959490
0.54687500   0.848000   0.00179059221120
0.54687500   0.849000   0.00180899268633
0.54687500   0.850000   0.00184806469996
0.54687500   0.851000   0.00186678342291
0.54687500   0.852000   0.00190533123860
0.54687500   0.853000   0.00193464354906
0.54687500   0.854000   0.00196288858477
0.54687500   0.855000   0.00200206442944
0.54687500   0.856000   0.00201384825657
0.54687500   0.857000   0.00206052681729
0.54687500   0.858000   0.00208874793910
0.54687500   0.859000   0.00211859803024
0.54687500   0.860000   0.00214526031641
0.54687500   0.861000   0.00218793953846
0.54687500   0.862000   0.00222369915350
0.54687500   0.863000   0.00224691376254
0.54687500   0.864000   0.00227670079576
0.54687500   0.865000   0.00231723531592
0.54687500   0.866000   0.00236154798309
0.54687500   0.867000   0.00238743781678
0.54687500   0.868000   0.00241531573120
0.54687500   0.869000   0.00246272974610
0.54687500   0.870000   0.00250224933861
0.54687500   0.871000   0.00252285536491
0.54687500   0.872000   0.00256997141784
0.54687500   0.873000   0.00261529621835
0.54687500   0.874000   0.00263540496885
0.54687500   0.875000   0.00269030971843
0.54687500   0.876000   0.00272294765483
0.54687500   0.877000   0.00276684230260
0.54687500   0.878000   0.00279754676372
0.54687500   0.879000   0.00283684536713
0.54687500   0.880000   0.00288143104994
0.54687500   0.881000   0.00293670206888
0.54687500   0.882000   0.00298711057465
0.54687500   0.883000   0.00303098218396
0.54687500   0.884000   0.00308289919855
0.54687500   0.885000   0.00314543399861
0.54687500   0.886000   0.00320088612567
0.54687500   0.887000   0.00324700009617
0.54687500   0.888000   0.00330900894549
0.54687500   0.889000   0.00337166302077
0.54687500   0.890000   0.00343688142261
0.54687500   0.891000   0.00351754336682
0.54687500   0.892000   0.00359937272977
0.54687500   0.893000   0.00365423799218
0.54687500   0.894000   0.00374544268609
0.54687500   0.895000   0.00384128434421
0.54687500   0.896000   0.00394154400950
0.54687500   0.897000   0.00407243674400
0.54687500   0.898000   0.00418129836712
0.54687500   0.899000   0.00430996863451
0.54687500   0.900000   0.00443502732105
0.54687500   0.901000   0.00457744873175
0.54687500   0.902000   0.00474209687415
0.54687500   0.903000   0.00492774506172
0.54687500   0.904000   0.00510912844995
0.54687500   0.905000   0.00534178712105
0.54687500   0.906000   0.00562135629363
0.54687500   0.907000   0.00590945352004
0.54687500   0.908000   0.00628722404334
0.54687500   0.909000   0.00676312912121
0.54687500   0.910000   0.00727209764827
0.54687500   0.911000   0.00809692360934
0.54687500   0.912000   0.00941431478158
0.54687500   0.913000   0.01191222982471
0.54687500   0.914000   0.01120631226022
0.54687500   0.915000   0.01045627132619
0.54687500   0.916000   0.00961537244444
0.54687500   0.917000   0.00874328219887
0.54687500   0.918000   0.00772753188386
0.54687500   0.919000   0.00670169806107
0.54687500   0.920000   0.00533806080485
0.54687500   0.921000   0.00352542034729
0.54687500   0.922000   0.00000000000000
0.54687500   0.923000   0.00000000000000
0.54687500   0.924000   0.00000000000000
0.54687500   0.925000   0.00000000000000
0.54687500   0.926000   0.00000000000000
0.54687500   0.927000   0.00000000000000
0.54687500   0.928000   0.00000000000000
0.54687500   0.929000   0.00000000000000
0.54687500   0.930000   0.00000000000000
0.54687500   0.931000   0.00000000000000
0.54687500   0.932000   0.00000000000000
0.54687500   0.933000   0.00000000000000
0.54687500   0.934000   0.00000000000000
0.54687500   0.935000   0.00000000000000
0.54687500   0.936000   0.00000000000000
0.54687500   0.937000   0.00000000000000
0.54687500   0.938000   0.00000000000000
0.54687500   0.939000   0.00000000000000
0.54687500   0.940000   0.00000000000000
0.54687500   0.941000   0.00000000000000
0.54687500   0.942000   0.00000000000000
0.54687500   0.943000   0.00000000000000
0.54687500   0.944000   0.00000000000000
0.54687500   0.945000   0.00000000000000
0.54687500   0.946000   0.00000000000000
0.54687500   0.947000   0.00000000000000
0.54687500   0.948000   0.00000000000000
0.54687500   0.949000   0.00000000000000
0.54687500   0.950000   0.00000000000000
0.54687500   0.951000   0.00000000000000
0.54687500   0.952000   0.00000000000000
0.54687500   0.953000   0.00000000000000
0.54687500   0.954000   0.00000000000000
0.54687500   0.955000   0.00000000000000
0.54687500   0.956000   0.00000000000000
0.54687500   0.957000   0.00000000000000
0.54687500   0.958000   0.00000000000000
0.54687500   0.959000   0.00000000000000
0.54687500   0.960000   0.00000000000000
0.54687500   0.961000   0.00000000000000
0.54687500   0.962000   0.00000000000000
0.54687500   0.963000   0.00000000000000
0.54687500   0.964000   0.00000000000000
0.54687500   0.965000   0.00000000000000
0.54687500   0.966000   0.00000000000000
0.54687500   0.967000   0.00000000000000
0.54687500   0.968000   0.00000000000000
0.54687500   0.969000   0.00000000000000
0.54687500   0.970000   0.00000000000000
0.54687500   0.971000   0.00000000000000
0.54687500   0.972000   0.00000000000000
0.54687500   0.973000   0.00000000000000
0.54687500   0.974000   0.00000000000000
0.54687500   0.975000   0.00000000000000
0.54687500   0.976000   0.00000000000000
0.54687500   0.977000   0.00000000000000
0.54687500   0.978000   0.00000000000000
0.54687500   0.979000   0.00000000000000
0.54687500   0.980000   0.00000000000000
0.54687500   0.981000   0.00000000000000
0.54687500   0.982000   0.00000000000000
0.54687500   0.983000   0.00000000000000
0.54687500   0.984000   0.00000000000000
0.54687500   0.985000   0.00000000000000
0.54687500   0.986000   0.00000000000000
0.54687500   0.987000   0.00000000000000
0.54687500   0.988000   0.00000000000000
0.54687500   0.989000   0.00000000000000
0.54687500   0.990000   0.00000000000000
0.54687500   0.991000   0.00000000000000
0.54687500   0.992000   0.00000000000000
0.54687500   0.993000   0.00000000000000
0.54687500   0.994000   0.00000000000000
0.54687500   0.995000   0.00000000000000
0.54687500   0.996000   0.00000000000000
0.54687500   0.997000   0.00000000000000
0.54687500   0.998000   0.00000000000000
0.54687500   0.999000   0.00000000000000
0.55468750   0.700000   0.00000000000000
0.55468750   0.701000   0.00000000000000
0.55468750   0.702000   0.00000000000000
0.55468750   0.703000   0.00000000000000
0.55468750   0.704000   0.00000000000000
0.55468750   0.705000   0.00000000000000
0.55468750   0.706000   0.00000000000000
0.55468750   0.707000   0.00000000000000
0.55468750   0.708000   0.00000000000000
0.55468750   0.709000   0.00000000000000
0.55468750   0.710000   0.00000000000000
0.55468750   0.711000   0.00000000000000
0.55468750   0.712000   0.00000000000000
0.55468750   0.713000   0.00000000000000
0.55468750   0.714000   0.00000000000000
0.55468750   0.715000   0.00000000000000
0.55468750   0.716000   0.00000000000000
0.55468750   0.717000   0.00000000000000
0.55468750   0.718000   0.00000000000000
0.55468750   0.719000   0.00000000000000
0.55468750   0.720000   0.00000000000000
0.55468750   0.721000   0.00000000000000
0.55468750   0.722000   0.00000000000000
0.55468750   0.723000   0.00000000000000
0.55468750   0.724000   0.00000000000000
0.55468750   0.725000   0.00000000000000
0.55468750   0.726000   0.00000000000000
0.55468750   0.727000   0.00000000000000
0.55468750   0.728000   0.00000000000000
0.55468750   0.729000   0.00000000000000
0.55468750   0.730000   0.00000000000000
0.55468750   0.731000   0.00000000000000
0.55468750   0.732000   0.00000000000000
0.55468750   0.733000   0.00000000000000
0.55468750   0.734000   0.00000000000000
0.55468750   0.735000   0.00000000000000
0.55468750   0.736000   0.00000000000000
0.55468750   0.737000   0.00000000000000
0.55468750   0.738000   0.00000000000000
0.55468750   0.739000   0.00000000000000
0.55468750   0.740000   0.00000000000000
0.55468750   0.741000   0.00000000000000
0.55468750   0.742000   0.00000000000000
0.55468750   0.743000   0.00000000000000
0.55468750   0.744000   0.00000000000000
0.55468750   0.745000   0.00000000000000
0.55468750   0.746000   0.00000000000000
0.55468750   0.747000   0.00000000000000
0.55468750   0.748000   0.00000000000000
0.55468750   0.749000   0.00000000000000
0.55468750   0.750000   0.00000000000000
0.55468750   0.751000   0.00000000000000
0.55468750   0.752000   0.00000000000000
0.55468750   0.753000   0.00000000000000
0.55468750   0.754000   0.00000000000000
0.55468750   0.755000   0.00000000000000
0.55468750   0.756000   0.00000000000000
0.55468750   0.757000   0.00000000000000
0.55468750   0.758000   0.00000000000000
0.55468750   0.759000   0.00000000000000
0.55468750   0.760000   0.00000000000000
0.55468750   0.761000   0.00000000000000
0.55468750   0.762000   0.00000000000000
0.55468750   0.763000   0.00000000000000
0.55468750   0.764000   0.00000000000000
0.55468750   0.765000   0.00000000000000
0.55468750   0.766000   0.00000000000000
0.55468750   0.767000   0.00000000000000
0.55468750   0.768000   0.00000000000000
0.55468750   0.769000   0.00000000000000
0.55468750   0.770000   0.00000000000000
0.55468750   0.771000   0.00000000000000
0.55468750   0.772000   0.00000000000000
0.55468750   0.773000   0.00000000170456
0.55468750   0.774000   0.00000013488024
0.55468750   0.775000   0.00000060594536
0.55468750   0.776000   0.00000162995259
0.55468750   0.777000   0.00000382386491
0.55468750   0.778000   0.00000657982264
0.55468750   0.779000   0.00001109122552
0.55468750   0.780000   0.00001654655429
0.55468750   0.781000   0.00002401962567
0.55468750   0.782000   0.00003273267026
0.55468750   0.783000   0.00004256343614
0.55468750   0.784000   0.00005395105933
0.55468750   0.785000   0.00006795451069
0.55468750   0.786000   0.00008220009394
0.55468750   0.787000   0.00009781228317
0.55468750   0.788000   0.00011420128286
0.55468750   0.789000   0.00013139808890
0.55468750   0.790000   0.00015103619345
0.55468750   0.791000   0.00017366880461
0.55468750   0.792000   0.00019571511754
0.55468750   0.793000   0.00021682575125
0.55468750   0.794000   0.00024223045838
0.55468750   0.795000   0.00026671727525
0.55468750   0.796000   0.00029371187623
0.55468750   0.797000   0.00032180522602
0.55468750   0.798000   0.00034969219540
0.55468750   0.799000   0.00037780974601
0.55468750   0.800000   0.00041075857699
0.55468750   0.801000   0.00044037044126
0.55468750   0.802000   0.00045915256890
0.55468750   0.803000   0.00049484218069
0.55468750   0.804000   0.00052937330912
0.55468750   0.805000   0.00056097847190
0.55468750   0.806000   0.00058981980614
0.55468750   0.807000   0.00063345123604
0.55468750   0.808000   0.00067267039734
0.55468750   0.809000   0.00072265211616
0.55468750   0.810000   0.00075962554569
0.55468750   0.811000   0.00079606621153
0.55468750   0.812000   0.00083861784877
0.55468750   0.813000   0.00087778532607
0.55468750   0.814000   0.00091975568770
0.55468750   0.815000   0.00095689580125
0.55468750   0.816000   0.00099820442019
0.55468750   0.817000   0.00103453459196
0.55468750   0.818000   0.00106548791053
0.55468750   0.819000   0.00111532506525
0.55468750   0.820000   0.00114807363652
0.55468750   0.821000   0.00120281953114
0.55468750   0.822000   0.00124327805013
0.55468750   0.823000   0.00128978022600
0.55468750   0.824000   0.00134428855076
0.55468750   0.825000   0.00138518412258
0.55468750   0.826000   0.00143044998890
0.55468750   0.827000   0.00148303975727
0.55468750   0.828000   0.00152973661226
0.55468750   0.829000   0.00157805251604
0.55468750   0.830000   0.00163932499040
0.55468750   0.831000   0.00167967599994
0.55468750   0.832000   0.00172468930740
0.55468750   0.833000   0.00177453918419
0.55468750   0.834000   0.00183948940001
0.55468750   0.835000   0.00188948711451
0.55468750   0.836000   0.00193398871574
0.55468750   0.837000   0.00199267468798
0.55468750   0.838000   0.00206420771388
0.55468750   0.839000   0.00209794778116
0.55468750   0.840000   0.00216403523148
0.55468750   0.841000   0.00222404477894
0.55468750   0.842000   0.00228413441034
0.55468750   0.843000   0.00233434328279
0.55468750   0.844000   0.00239651385224
0.55468750   0.845000   0.00245736700071
0.55468750   0.846000   0.00252414480409
0.55468750   0.847000   0.00258217650635
0.55468750   0.848000   0.00264087082784
0.55468750   0.849000   0.00269171976309
0.55468750   0.850000   0.00275334179579
0.55468750   0.851000   0.00282266118333
0.55468750   0.852000   0.00288615281936
0.55468750   0.853000   0.00295203126919
0.55468750   0.854000   0.00301691050152
0.55468750   0.855000   0.00309903015977
0.55468750   0.856000   0.00317419913183
0.55468750   0.857000   0.00323978219207
0.55468750   0.858000   0.00332028605165
0.55468750   0.859000   0.00338305597627
0.55468750   0.860000   0.00347858086326
0.55468750   0.861000   0.00355859357213
0.55468750   0.862000   0.00362453840782
0.55468750   0.863000   0.00372788335398
0.55468750   0.864000   0.00381499376350
0.55468750   0.865000   0.00388241495301
0.55468750   0.866000   0.00396078451941
0.55468750   0.867000   0.00407776715296
0.55468750   0.868000   0.00418805936723
0.55468750   0.869000   0.00426566004668
0.55468750   0.870000   0.00435458782479
0.55468750   0.871000   0.00447054083600
0.55468750   0.872000   0.00457003071570
0.55468750   0.873000   0.00467056322859
0.55468750   0.874000   0.00477697416301
0.55468750   0.875000   0.00489422663302
0.55468750   0.876000   0.00497337017168
0.55468750   0.877000   0.00511016971464
0.55468750   0.878000   0.00523153725745
0.55468750   0.879000   0.00534806263826
0.55468750   0.880000   0.00547606667198
0.55468750   0.881000   0.00560275468471
0.55468750   0.882000   0.00575225363819
0.55468750   0.883000   0.00589770374136
0.55468750   0.884000   0.00601115436809
0.55468750   0.885000   0.00618188976538
0.55468750   0.886000   0.00634187542911
0.55468750   0.887000   0.00650152915510
0.55468750   0.888000   0.00666347242595
0.55468750   0.889000   0.00684993530794
0.55468750   0.890000   0.00702397350823
0.55468750   0.891000   0.00723205697745
0.55468750   0.892000   0.00744234732325
0.55468750   0.893000   0.00769386260182
0.55468750   0.894000   0.00791075577167
0.55468750   0.895000   0.00820365146166
0.55468750   0.896000   0.00844141901457
0.55468750   0.897000   0.00877120627214
0.55468750   0.898000   0.00911569139703
0.55468750   0.899000   0.00945880589315
0.55468750   0.900000   0.00984675770395
0.55468750   0.901000   0.01022415680537
0.55468750   0.902000   0.01068124419083
0.55468750   0.903000   0.01117185240258
0.55468750   0.904000   0.01174193881111
0.55468750   0.905000   0.01234626690019
0.55468750   0.906000   0.01304164340718
0.55468750   0.907000   0.01383732307345
0.55468750   0.908000   0.01494216537354
0.55468750   0.909000   0.01618451652338
0.55468750   0.910000   0.01764012625021
0.55468750   0.911000   0.01992163526457
0.55468750   0.912000   0.02390458584840
0.55468750   0.913000   0.02898948201816
0.55468750   0.914000   0.02730210689932
0.55468750   0.915000   0.02542861346589
0.55468750   0.916000   0.02339235297499
0.55468750   0.917000   0.02130515349013
0.55468750   0.918000   0.01882423712488
0.55468750   0.919000   0.01609643097391
0.55468750   0.920000   0.01265603756405
0.55468750   0.921000   0.00773430037059
0.55468750   0.922000   0.00000000000000
0.55468750   0.923000   0.00000000000000
0.55468750   0.924000   0.00000000000000
0.55468750   0.925000   0.00000000000000
0.55468750   0.926000   0.00000000000000
0.55468750   0.927000   0.00000000000000
0.55468750   0.928000   0.00000000000000
0.55468750   0.929000   0.00000000000000
0.55468750   0.930000   0.00000000000000
0.55468750   0.931000   0.00000000000000
0.55468750   0.932000   0.00000000000000
0.55468750   0.933000   0.00000000000000
0.55468750   0.934000   0.00000000000000
0.55468750   0.935000   0.00000000000000
0.55468750   0.936000   0.00000000000000
0.55468750   0.937000   0.00000000000000
0.55468750   0.938000   0.00000000000000
0.55468750   0.939000   0.00000000000000
0.55468750   0.940000   0.00000000000000
0.55468750   0.941000   0.00000000000000
0.55468750   0.942000   0.00000000000000
0.55468750   0.943000   0.00000000000000
0.55468750   0.944000   0.00000000000000
0.55468750   0.945000   0.00000000000000
0.55468750   0.946000   0.00000000000000
0.55468750   0.947000   0.00000000000000
0.55468750   0.948000   0.00000000000000
0.55468750   0.949000   0.00000000000000
0.55468750   0.950000   0.00000000000000
0.55468750   0.951000   0.00000000000000
0.55468750   0.952000   0.00000000000000
0.55468750   0.953000   0.00000000000000
0.55468750   0.954000   0.00000000000000
0.55468750   0.955000   0.00000000000000
0.55468750   0.956000   0.00000000000000
0.55468750   0.957000   0.00000000000000
0.55468750   0.958000   0.00000000000000
0.55468750   0.959000   0.00000000000000
0.55468750   0.960000   0.00000000000000
0.55468750   0.961000   0.00000000000000
0.55468750   0.962000   0.00000000000000
0.55468750   0.963000   0.00000000000000
0.55468750   0.964000   0.00000000000000
0.55468750   0.965000   0.00000000000000
0.55468750   0.966000   0.00000000000000
0.55468750   0.967000   0.00000000000000
0.55468750   0.968000   0.00000000000000
0.55468750   0.969000   0.00000000000000
0.55468750   0.970000   0.00000000000000
0.55468750   0.971000   0.00000000000000
0.55468750   0.972000   0.00000000000000
0.55468750   0.973000   0.00000000000000
0.55468750   0.974000   0.00000000000000
0.55468750   0.975000   0.00000000000000
0.55468750   0.976000   0.00000000000000
0.55468750   0.977000   0.00000000000000
0.55468750   0.978000   0.00000000000000
0.55468750   0.979000   0.00000000000000
0.55468750   0.980000   0.00000000000000
0.55468750   0.981000   0.00000000000000
0.55468750   0.982000   0.00000000000000
0.55468750   0.983000   0.00000000000000
0.55468750   0.984000   0.00000000000000
0.55468750   0.985000   0.00000000000000
0.55468750   0.986000   0.00000000000000
0.55468750   0.987000   0.00000000000000
0.55468750   0.988000   0.00000000000000
0.55468750   0.989000   0.00000000000000
0.55468750   0.990000   0.00000000000000
0.55468750   0.991000   0.00000000000000
0.55468750   0.992000   0.00000000000000
0.55468750   0.993000   0.00000000000000
0.55468750   0.994000   0.00000000000000
0.55468750   0.995000   0.00000000000000
0.55468750   0.996000   0.00000000000000
0.55468750   0.997000   0.00000000000000
0.55468750   0.998000   0.00000000000000
0.55468750   0.999000   0.00000000000000
0.56250000   0.700000   0.00000000000000
0.56250000   0.701000   0.00000000000000
0.56250000   0.702000   0.00000000000000
0.56250000   0.703000   0.00000000000000
0.56250000   0.704000   0.00000000000000
0.56250000   0.705000   0.00000000000000
0.56250000   0.706000   0.00000000000000
0.56250000   0.707000   0.00000000000000
0.56250000   0.708000   0.00000000000000
0.56250000   0.709000   0.00000000000000
0.56250000   0.710000   0.00000000000000
0.56250000   0.711000   0.00000000000000
0.56250000   0.712000   0.00000000000000
0.56250000   0.713000   0.00000000000000
0.56250000   0.714000   0.00000000000000
0.56250000   0.715000   0.00000000000000
0.56250000   0.716000   0.00000000000000
0.56250000   0.717000   0.00000000000000
0.56250000   0.718000   0.00000000000000
0.56250000   0.719000   0.00000000000000
0.56250000   0.720000   0.00000000000000
0.56250000   0.721000   0.00000000000000
0.56250000   0.722000   0.00000000000000
0.56250000   0.723000   0.00000000000000
0.56250000   0.724000   0.00000000000000
0.56250000   0.725000   0.00000000000000
0.56250000   0.726000   0.00000000000000
0.56250000   0.727000   0.00000000000000
0.56250000   0.728000   0.00000000000000
0.56250000   0.729000   0.00000000000000
0.56250000   0.730000   0.00000000000000
0.56250000   0.731000   0.00000000000000
0.56250000   0.732000   0.00000000000000
0.56250000   0.733000   0.00000000000000
0.56250000   0.734000   0.00000000000000
0.56250000   0.735000   0.00000000000000
0.56250000   0.736000   0.00000000000000
0.56250000   0.737000   0.00000000000000
0.56250000   0.738000   0.00000000000000
0.56250000   0.739000   0.00000000000000
0.56250000   0.740000   0.00000000000000
0.56250000   0.741000   0.00000000000000
0.56250000   0.742000   0.00000000000000
0.56250000   0.743000   0.00000000000000
0.56250000   0.744000   0.00000000000000
0.56250000   0.745000   0.00000000000000
0.56250000   0.746000   0.00000000000000
0.56250000   0.747000   0.00000000000000
0.56250000   0.748000   0.00000000000000
0.56250000   0.749000   0.00000000000000
0.56250000   0.750000   0.00000000000000
0.56250000   0.751000   0.00000000000000
0.56250000   0.752000   0.00000000000000
0.56250000   0.753000   0.00000000000000
0.56250000   0.754000   0.00000000000000
0.56250000   0.755000   0.00000000000000
0.56250000   0.756000   0.00000000000000
0.56250000   0.757000   0.00000000000000
0.56250000   0.758000   0.00000000000000
0.56250000   0.759000   0.00000000000000
0.56250000   0.760000   0.00000000000000
0.56250000   0.761000   0.00000000000000
0.56250000   0.762000   0.00000000000000
0.56250000   0.763000   0.00000000000000
0.56250000   0.764000   0.00000000000000
0.56250000   0.765000   0.00000000000000
0.56250000   0.766000   0.00000000000000
0.56250000   0.767000   0.00000000000000
0.56250000   0.768000   0.00000000000000
0.56250000   0.769000   0.00000000000000
0.56250000   0.770000   0.00000000000000
0.56250000   0.771000   0.00000000000000
0.56250000   0.772000   0.00000000000000
0.56250000   0.773000   0.00000000000000
0.56250000   0.774000   0.00000000000000
0.56250000   0.775000   0.00000000000000
0.56250000   0.776000   0.00000000000000
0.56250000   0.777000   0.00000000000000
0.56250000   0.778000   0.00000000000000
0.56250000   0.779000   0.00000000000000
0.56250000   0.780000   0.00000000399008
0.56250000   0.781000   0.00000018296312
0.56250000   0.782000   0.00000093698777
0.56250000   0.783000   0.00000250142916
0.56250000   0.784000   0.00000478166962
0.56250000   0.785000   0.00000896720584
0.56250000   0.786000   0.00001384335149
0.56250000   0.787000   0.00002125808893
0.56250000   0.788000   0.00003041895652
0.56250000   0.789000   0.00004246047414
0.56250000   0.790000   0.00005504594836
0.56250000   0.791000   0.00007116796562
0.56250000   0.792000   0.00008720114383
0.56250000   0.793000   0.00010570154106
0.56250000   0.794000   0.00012814497093
0.56250000   0.795000   0.00015208792906
0.56250000   0.796000   0.00017633285820
0.56250000   0.797000   0.00020381377310
0.56250000   0.798000   0.00023028135973
0.56250000   0.799000   0.00026149054974
0.56250000   0.800000   0.00029012282837
0.56250000   0.801000   0.00032578202038
0.56250000   0.802000   0.00036259540077
0.56250000   0.803000   0.00040051666313
0.56250000   0.804000   0.00043401161006
0.56250000   0.805000   0.00047400500624
0.56250000   0.806000   0.00051886364033
0.56250000   0.807000   0.00056134518450
0.56250000   0.808000   0.00060230094821
0.56250000   0.809000   0.00063988893748
0.56250000   0.810000   0.00068754490335
0.56250000   0.811000   0.00074692236894
0.56250000   0.812000   0.00080092580826
0.56250000   0.813000   0.00085964893523
0.56250000   0.814000   0.00091752481880
0.56250000   0.815000   0.00097321445185
0.56250000   0.816000   0.00102468936802
0.56250000   0.817000   0.00108559193174
0.56250000   0.818000   0.00113998544755
0.56250000   0.819000   0.00120111534528
0.56250000   0.820000   0.00125494113776
0.56250000   0.821000   0.00130887087630
0.56250000   0.822000   0.00137317443147
0.56250000   0.823000   0.00143125865211
0.56250000   0.824000   0.00151445428122
0.56250000   0.825000   0.00157073887811
0.56250000   0.826000   0.00165555482124
0.56250000   0.827000   0.00170828076508
0.56250000   0.828000   0.00180244042094
0.56250000   0.829000   0.00186490664752
0.56250000   0.830000   0.00192321330171
0.56250000   0.831000   0.00203714906573
0.56250000   0.832000   0.00210080801667
0.56250000   0.833000   0.00218565942234
0.56250000   0.834000   0.00226866572497
0.56250000   0.835000   0.00234518056740
0.56250000   0.836000   0.00243745238646
0.56250000   0.837000   0.00252244489227
0.56250000   0.838000   0.00260046390457
0.56250000   0.839000   0.00270301247448
0.56250000   0.840000   0.00280271159279
0.56250000   0.841000   0.00290585808656
0.56250000   0.842000   0.00299454377599
0.56250000   0.843000   0.00309312611623
0.56250000   0.844000   0.00317720323790
0.56250000   0.845000   0.00329071667623
0.56250000   0.846000   0.00339287279522
0.56250000   0.847000   0.00350213490337
0.56250000   0.848000   0.00361148167998
0.56250000   0.849000   0.00370383407369
0.56250000   0.850000   0.00381982448183
0.56250000   0.851000   0.00390905462725
0.56250000   0.852000   0.00403149653784
0.56250000   0.853000   0.00416438049633
0.56250000   0.854000   0.00427435102908
0.56250000   0.855000   0.00438515102005
0.56250000   0.856000   0.00450339198998
0.56250000   0.857000   0.00465567973844
0.56250000   0.858000   0.00480110475159
0.56250000   0.859000   0.00493121703461
0.56250000   0.860000   0.00506107437188
0.56250000   0.861000   0.00523689433986
0.56250000   0.862000   0.00537575929903
0.56250000   0.863000   0.00551742216974
0.56250000   0.864000   0.00565451608456
0.56250000   0.865000   0.00584540759796
0.56250000   0.866000   0.00600808305285
0.56250000   0.867000   0.00616755405388
0.56250000   0.868000   0.00632458751916
0.56250000   0.869000   0.00653658144384
0.56250000   0.870000   0.00671709880763
0.56250000   0.871000   0.00689019240982
0.56250000   0.872000   0.00709673621993
0.56250000   0.873000   0.00730072734044
0.56250000   0.874000   0.00751013831716
0.56250000   0.875000   0.00772503257921
0.56250000   0.876000   0.00792997067419
0.56250000   0.877000   0.00816365272497
0.56250000   0.878000   0.00837922785861
0.56250000   0.879000   0.00860198560596
0.56250000   0.880000   0.00886757651702
0.56250000   0.881000   0.00913398912481
0.56250000   0.882000   0.00937876120672
0.56250000   0.883000   0.00965583556174
0.56250000   0.884000   0.00997219132253
0.56250000   0.885000   0.01024175430659
0.56250000   0.886000   0.01057767345925
0.56250000   0.887000   0.01090541535625
0.56250000   0.888000   0.01127083551217
0.56250000   0.889000   0.01159709372271
0.56250000   0.890000   0.01198956292690
0.56250000   0.891000   0.01240113236472
0.56250000   0.892000   0.01282598306258
0.56250000   0.893000   0.01326173726962
0.56250000   0.894000   0.01376247238302
0.56250000   0.895000   0.01426326752670
0.56250000   0.896000   0.01484747115253
0.56250000   0.897000   0.01545409760621
0.56250000   0.898000   0.01607850257204
0.56250000   0.899000   0.01679098594841
0.56250000   0.900000   0.01750046112920
0.56250000   0.901000   0.01832764066619
0.56250000   0.902000   0.01922677120598
0.56250000   0.903000   0.02029134501832
0.56250000   0.904000   0.02142876543796
0.56250000   0.905000   0.02261632483487
0.56250000   0.906000   0.02403653993967
0.56250000   0.907000   0.02570783706637
0.56250000   0.908000   0.02780890016663
0.56250000   0.909000   0.03037202357919
0.56250000   0.910000   0.03368889139274
0.56250000   0.911000   0.03850886396877
0.56250000   0.912000   0.04923833161525
0.56250000   0.913000   0.05345730243513
0.56250000   0.914000   0.05026900141790
0.56250000   0.915000   0.04683017810914
0.56250000   0.916000   0.04303426423571
0.56250000   0.917000   0.03896280790439
0.56250000   0.918000   0.03421768920643
0.56250000   0.919000   0.02877504993436
0.56250000   0.920000   0.02172908728975
0.56250000   0.921000   0.00959692759928
0.56250000   0.922000   0.00000000000000
0.56250000   0.923000   0.00000000000000
0.56250000   0.924000   0.00000000000000
0.56250000   0.925000   0.00000000000000
0.56250000   0.926000   0.00000000000000
0.56250000   0.927000   0.00000000000000
0.56250000   0.928000   0.00000000000000
0.56250000   0.929000   0.00000000000000
0.56250000   0.930000   0.00000000000000
0.56250000   0.931000   0.00000000000000
0.56250000   0.932000   0.00000000000000
0.56250000   0.933000   0.00000000000000
0.56250000   0.934000   0.00000000000000
0.56250000   0.935000   0.00000000000000
0.56250000   0.936000   0.00000000000000
0.56250000   0.937000   0.00000000000000
0.56250000   0.938000   0.00000000000000
0.56250000   0.939000   0.00000000000000
0.56250000   0.940000   0.00000000000000
0.56250000   0.941000   0.00000000000000
0.56250000   0.942000   0.00000000000000
0.56250000   0.943000   0.00000000000000
0.56250000   0.944000   0.00000000000000
0.56250000   0.945000   0.00000000000000
0.56250000   0.946000   0.00000000000000
0.56250000   0.947000   0.00000000000000
0.56250000   0.948000   0.00000000000000
0.56250000   0.949000   0.00000000000000
0.56250000   0.950000   0.00000000000000
0.56250000   0.951000   0.00000000000000
0.56250000   0.952000   0.00000000000000
0.56250000   0.953000   0.00000000000000
0.56250000   0.954000   0.00000000000000
0.56250000   0.955000   0.00000000000000
0.56250000   0.956000   0.00000000000000
0.56250000   0.957000   0.00000000000000
0.56250000   0.958000   0.00000000000000
0.56250000   0.959000   0.00000000000000
0.56250000   0.960000   0.00000000000000
0.56250000   0.961000   0.00000000000000
0.56250000   0.962000   0.00000000000000
0.56250000   0.963000   0.00000000000000
0.56250000   0.964000   0.00000000000000
0.56250000   0.965000   0.00000000000000
0.56250000   0.966000   0.00000000000000
0.56250000   0.967000   0.00000000000000
0.56250000   0.968000   0.00000000000000
0.56250000   0.969000   0.00000000000000
0.56250000   0.970000   0.00000000000000
0.56250000   0.971000   0.00000000000000
0.56250000   0.972000   0.00000000000000
0.56250000   0.973000   0.00000000000000
0.56250000   0.974000   0.00000000000000
0.56250000   0.975000   0.00000000000000
0.56250000   0.976000   0.00000000000000
0.56250000   0.977000   0.00000000000000
0.56250000   0.978000   0.00000000000000
0.56250000   0.979000   0.00000000000000
0.56250000   0.980000   0.00000000000000
0.56250000   0.981000   0.00000000000000
0.56250000   0.982000   0.00000000000000
0.56250000   0.983000   0.00000000000000
0.56250000   0.984000   0.00000000000000
0.56250000   0.985000   0.00000000000000
0.56250000   0.986000   0.00000000000000
0.56250000   0.987000   0.00000000000000
0.56250000   0.988000   0.00000000000000
0.56250000   0.989000   0.00000000000000
0.56250000   0.990000   0.00000000000000
0.56250000   0.991000   0.00000000000000
0.56250000   0.992000   0.00000000000000
0.56250000   0.993000   0.00000000000000
0.56250000   0.994000   0.00000000000000
0.56250000   0.995000   0.00000000000000
0.56250000   0.996000   0.00000000000000
0.56250000   0.997000   0.00000000000000
0.56250000   0.998000   0.00000000000000
0.56250000   0.999000   0.00000000000000
0.57031250   0.700000   0.00000000000000
0.57031250   0.701000   0.00000000000000
0.57031250   0.702000   0.00000000000000
0.57031250   0.703000   0.00000000000000
0.57031250   0.704000   0.00000000000000
0.57031250   0.705000   0.00000000000000
0.57031250   0.706000   0.00000000000000
0.57031250   0.707000   0.00000000000000
0.57031250   0.708000   0.00000000000000
0.57031250   0.709000   0.00000000000000
0.57031250   0.710000   0.00000000000000
0.57031250   0.711000   0.00000000000000
0.57031250   0.712000   0.00000000000000
0.57031250   0.713000   0.00000000000000
0.57031250   0.714000   0.00000000000000
0.57031250   0.715000   0.00000000000000
0.57031250   0.716000   0.00000000000000
0.57031250   0.717000   0.00000000000000
0.57031250   0.718000   0.00000000000000
0.57031250   0.719000   0.00000000000000
0.57031250   0.720000   0.00000000000000
0.57031250   0.721000   0.00000000000000
0.57031250   0.722000   0.00000000000000
0.57031250   0.723000   0.00000000000000
0.57031250   0.724000   0.00000000000000
0.57031250   0.725000   0.00000000000000
0.57031250   0.726000   0.00000000000000
0.57031250   0.727000   0.00000000000000
0.57031250   0.728000   0.00000000000000
0.57031250   0.729000   0.00000000000000
0.57031250   0.730000   0.00000000000000
0.57031250   0.731000   0.00000000000000
0.57031250   0.732000   0.00000000000000
0.57031250   0.733000   0.00000000000000
0.57031250   0.734000   0.00000000000000
0.57031250   0.735000   0.00000000000000
0.57031250   0.736000   0.00000000000000
0.57031250   0.737000   0.00000000000000
0.57031250   0.738000   0.00000000000000
0.57031250   0.739000   0.00000000000000
0.57031250   0.740000   0.00000000000000
0.57031250   0.741000   0.00000000000000
0.57031250   0.742000   0.00000000000000
0.57031250   0.743000   0.00000000000000
0.57031250   0.744000   0.00000000000000
0.57031250   0.745000   0.00000000000000
0.57031250   0.746000   0.00000000000000
0.57031250   0.747000   0.00000000000000
0.57031250   0.748000   0.00000000000000
0.57031250   0.749000   0.00000000000000
0.57031250   0.750000   0.00000000000000
0.57031250   0.751000   0.00000000000000
0.57031250   0.752000   0.00000000000000
0.57031250   0.753000   0.00000000000000
0.57031250   0.754000   0.00000000000000
0.57031250   0.755000   0.00000000000000
0.57031250   0.756000   0.00000000000000
0.57031250   0.757000   0.00000000000000
0.57031250   0.758000   0.00000000000000
0.57031250   0.759000   0.00000000000000
0.57031250   0.760000   0.00000000000000
0.57031250   0.761000   0.00000000000000
0.57031250   0.762000   0.00000000000000
0.57031250   0.763000   0.00000000000000
0.57031250   0.764000   0.00000000000000
0.57031250   0.765000   0.00000000000000
0.57031250   0.766000   0.00000000000000
0.57031250   0.767000   0.00000000000000
0.57031250   0.768000   0.00000000000000
0.57031250   0.769000   0.00000000000000
0.57031250   0.770000   0.00000000000000
0.57031250   0.771000   0.00000000000000
0.57031250   0.772000   0.00000000000000
0.57031250   0.773000   0.00000000000000
0.57031250   0.774000   0.00000000000000
0.57031250   0.775000   0.00000000000000
0.57031250   0.776000   0.00000000000000
0.57031250   0.777000   0.00000000000000
0.57031250   0.778000   0.00000000000000
0.57031250   0.779000   0.00000000000000
0.57031250   0.780000   0.00000000000000
0.57031250   0.781000   0.00000000000000
0.57031250   0.782000   0.00000000000000
0.57031250   0.783000   0.00000000000000
0.57031250   0.784000   0.00000000000000
0.57031250   0.785000   0.00000000000000
0.57031250   0.786000   0.00000000000000
0.57031250   0.787000   0.00000059038054
0.57031250   0.788000   0.00000163316218
0.57031250   0.789000   0.00000351252831
0.57031250   0.790000   0.00000736533318
0.57031250   0.791000   0.00001286202731
0.57031250   0.792000   0.00002045332634
0.57031250   0.793000   0.00003055019734
0.57031250   0.794000   0.00004358562064
0.57031250   0.795000   0.00005930844566
0.57031250   0.796000   0.00007877210836
0.57031250   0.797000   0.00010002377128
0.57031250   0.798000   0.00012325510596
0.57031250   0.799000   0.00015010080083
0.57031250   0.800000   0.00018323245162
0.57031250   0.801000   0.00021750758750
0.57031250   0.802000   0.00024414499484
0.57031250   0.803000   0.00028046815060
0.57031250   0.804000   0.00032262763268
0.57031250   0.805000   0.00036285797616
0.57031250   0.806000   0.00040977101659
0.57031250   0.807000   0.00045470180139
0.57031250   0.808000   0.00049929694346
0.57031250   0.809000   0.00056322362381
0.57031250   0.810000   0.00061101326324
0.57031250   0.811000   0.00066330994032
0.57031250   0.812000   0.00071946341804
0.57031250   0.813000   0.00078964969653
0.57031250   0.814000   0.00085675391508
0.57031250   0.815000   0.00092843227354
0.57031250   0.816000   0.00100528999144
0.57031250   0.817000   0.00108495585574
0.57031250   0.818000   0.00115216838763
0.57031250   0.819000   0.00123099698883
0.57031250   0.820000   0.00131096841850
0.57031250   0.821000   0.00139331951996
0.57031250   0.822000   0.00147257542563
0.57031250   0.823000   0.00154982151041
0.57031250   0.824000   0.00163636911631
0.57031250   0.825000   0.00172589215183
0.57031250   0.826000   0.00180182718000
0.57031250   0.827000   0.00192366862343
0.57031250   0.828000   0.00200387187042
0.57031250   0.829000   0.00211334916976
0.57031250   0.830000   0.00222679188218
0.57031250   0.831000   0.00231845750412
0.57031250   0.832000   0.00243592412772
0.57031250   0.833000   0.00255075006498
0.57031250   0.834000   0.00267366244138
0.57031250   0.835000   0.00279190821353
0.57031250   0.836000   0.00290398549526
0.57031250   0.837000   0.00303134080075
0.57031250   0.838000   0.00317606794497
0.57031250   0.839000   0.00328583398279
0.57031250   0.840000   0.00342931149916
0.57031250   0.841000   0.00356920673422
0.57031250   0.842000   0.00370587267463
0.57031250   0.843000   0.00384873520400
0.57031250   0.844000   0.00399615941622
0.57031250   0.845000   0.00414263810032
0.57031250   0.846000   0.00431868282149
0.57031250   0.847000   0.00448475025264
0.57031250   0.848000   0.00465216976647
0.57031250   0.849000   0.00480796033937
0.57031250   0.850000   0.00496099563098
0.57031250   0.851000   0.00513239539909
0.57031250   0.852000   0.00529835141390
0.57031250   0.853000   0.00547455847347
0.57031250   0.854000   0.00567114041282
0.57031250   0.855000   0.00584517842707
0.57031250   0.856000   0.00607167305439
0.57031250   0.857000   0.00627282842729
0.57031250   0.858000   0.00646866849667
0.57031250   0.859000   0.00667456615449
0.57031250   0.860000   0.00692185079079
0.57031250   0.861000   0.00715421583580
0.57031250   0.862000   0.00736172031017
0.57031250   0.863000   0.00764313600757
0.57031250   0.864000   0.00788775907407
0.57031250   0.865000   0.00812938753099
0.57031250   0.866000   0.00838753213380
0.57031250   0.867000   0.00868134093363
0.57031250   0.868000   0.00892983737851
0.57031250   0.869000   0.00923645791950
0.57031250   0.870000   0.00954019211420
0.57031250   0.871000   0.00986020190593
0.57031250   0.872000   0.01016883748289
0.57031250   0.873000   0.01051679591320
0.57031250   0.874000   0.01084849858419
0.57031250   0.875000   0.01118264130266
0.57031250   0.876000   0.01153703772072
0.57031250   0.877000   0.01192792632476
0.57031250   0.878000   0.01232232386531
0.57031250   0.879000   0.01271440614690
0.57031250   0.880000   0.01313420535804
0.57031250   0.881000   0.01354233328541
0.57031250   0.882000   0.01400461091312
0.57031250   0.883000   0.01448209541488
0.57031250   0.884000   0.01494084773599
0.57031250   0.885000   0.01545531715840
0.57031250   0.886000   0.01602727767190
0.57031250   0.887000   0.01655872810119
0.57031250   0.888000   0.01713581625984
0.57031250   0.889000   0.01776380541212
0.57031250   0.890000   0.01836976956109
0.57031250   0.891000   0.01905675521420
0.57031250   0.892000   0.01978919775685
0.57031250   0.893000   0.02059176407990
0.57031250   0.894000   0.02136798208145
0.57031250   0.895000   0.02236950911386
0.57031250   0.896000   0.02332602520286
0.57031250   0.897000   0.02424774262852
0.57031250   0.898000   0.02553402352359
0.57031250   0.899000   0.02664989442598
0.57031250   0.900000   0.02775067383433
0.57031250   0.901000   0.02926701131982
0.57031250   0.902000   0.03078951289852
0.57031250   0.903000   0.03259131549131
0.57031250   0.904000   0.03452014577528
0.57031250   0.905000   0.03659038780732
0.57031250   0.906000   0.03924408363952
0.57031250   0.907000   0.04221303251853
0.57031250   0.908000   0.04580196791318
0.57031250   0.909000   0.05048531409120
0.57031250   0.910000   0.05679977726469
0.57031250   0.911000   0.06814923470338
0.57031250   0.912000   0.08265669710108
0.57031250   0.913000   0.08498577239492
0.57031250   0.914000   0.07972917254962
0.57031250   0.915000   0.07401370676783
0.57031250   0.916000   0.06771730041078
0.57031250   0.917000   0.06073978651865
0.57031250   0.918000   0.05266986995831
0.57031250   0.919000   0.04299751080285
0.57031250   0.920000   0.02935869038544
0.57031250   0.921000   0.00959506007955
0.57031250   0.922000   0.00000000000000
0.57031250   0.923000   0.00000000000000
0.57031250   0.924000   0.00000000000000
0.57031250   0.925000   0.00000000000000
0.57031250   0.926000   0.00000000000000
0.57031250   0.927000   0.00000000000000
0.57031250   0.928000   0.00000000000000
0.57031250   0.929000   0.00000000000000
0.57031250   0.930000   0.00000000000000
0.57031250   0.931000   0.00000000000000
0.57031250   0.932000   0.00000000000000
0.57031250   0.933000   0.00000000000000
0.57031250   0.934000   0.00000000000000
0.57031250   0.935000   0.00000000000000
0.57031250   0.936000   0.00000000000000
0.57031250   0.937000   0.00000000000000
0.57031250   0.938000   0.00000000000000
0.57031250   0.939000   0.00000000000000
0.57031250   0.940000   0.00000000000000
0.57031250   0.941000   0.00000000000000
0.57031250   0.942000   0.00000000000000
0.57031250   0.943000   0.00000000000000
0.57031250   0.944000   0.00000000000000
0.57031250   0.945000   0.00000000000000
0.57031250   0.946000   0.00000000000000
0.57031250   0.947000   0.00000000000000
0.57031250   0.948000   0.00000000000000
0.57031250   0.949000   0.00000000000000
0.57031250   0.950000   0.00000000000000
0.57031250   0.951000   0.00000000000000
0.57031250   0.952000   0.00000000000000
0.57031250   0.953000   0.00000000000000
0.57031250   0.954000   0.00000000000000
0.57031250   0.955000   0.00000000000000
0.57031250   0.956000   0.00000000000000
0.57031250   0.957000   0.00000000000000
0.57031250   0.958000   0.00000000000000
0.57031250   0.959000   0.00000000000000
0.57031250   0.960000   0.00000000000000
0.57031250   0.961000   0.00000000000000
0.57031250   0.962000   0.00000000000000
0.57031250   0.963000   0.00000000000000
0.57031250   0.964000   0.00000000000000
0.57031250   0.965000   0.00000000000000
0.57031250   0.966000   0.00000000000000
0.57031250   0.967000   0.00000000000000
0.57031250   0.968000   0.00000000000000
0.57031250   0.969000   0.00000000000000
0.57031250   0.970000   0.00000000000000
0.57031250   0.971000   0.00000000000000
0.57031250   0.972000   0.00000000000000
0.57031250   0.973000   0.00000000000000
0.57031250   0.974000   0.00000000000000
0.57031250   0.975000   0.00000000000000
0.57031250   0.976000   0.00000000000000
0.57031250   0.977000   0.00000000000000
0.57031250   0.978000   0.00000000000000
0.57031250   0.979000   0.00000000000000
0.57031250   0.980000   0.00000000000000
0.57031250   0.981000   0.00000000000000
0.57031250   0.982000   0.00000000000000
0.57031250   0.983000   0.00000000000000
0.57031250   0.984000   0.00000000000000
0.57031250   0.985000   0.00000000000000
0.57031250   0.986000   0.00000000000000
0.57031250   0.987000   0.00000000000000
0.57031250   0.988000   0.00000000000000
0.57031250   0.989000   0.00000000000000
0.57031250   0.990000   0.00000000000000
0.57031250   0.991000   0.00000000000000
0.57031250   0.992000   0.00000000000000
0.57031250   0.993000   0.00000000000000
0.57031250   0.994000   0.00000000000000
0.57031250   0.995000   0.00000000000000
0.57031250   0.996000   0.00000000000000
0.57031250   0.997000   0.00000000000000
0.57031250   0.998000   0.00000000000000
0.57031250   0.999000   0.00000000000000
0.57812500   0.700000   0.00000000000000
0.57812500   0.701000   0.00000000000000
0.57812500   0.702000   0.00000000000000
0.57812500   0.703000   0.00000000000000
0.57812500   0.704000   0.00000000000000
0.57812500   0.705000   0.00000000000000
0.57812500   0.706000   0.00000000000000
0.57812500   0.707000   0.00000000000000
0.57812500   0.708000   0.00000000000000
0.57812500   0.709000   0.00000000000000
0.57812500   0.710000   0.00000000000000
0.57812500   0.711000   0.00000000000000
0.57812500   0.712000   0.00000000000000
0.57812500   0.713000   0.00000000000000
0.57812500   0.714000   0.00000000000000
0.57812500   0.715000   0.00000000000000
0.57812500   0.716000   0.00000000000000
0.57812500   0.717000   0.00000000000000
0.57812500   0.718000   0.00000000000000
0.57812500   0.719000   0.00000000000000
0.57812500   0.720000   0.00000000000000
0.57812500   0.721000   0.00000000000000
0.57812500   0.722000   0.00000000000000
0.57812500   0.723000   0.00000000000000
0.57812500   0.724000   0.00000000000000
0.57812500   0.725000   0.00000000000000
0.57812500   0.726000   0.00000000000000
0.57812500   0.727000   0.00000000000000
0.57812500   0.728000   0.00000000000000
0.57812500   0.729000   0.00000000000000
0.57812500   0.730000   0.00000000000000
0.57812500   0.731000   0.00000000000000
0.57812500   0.732000   0.00000000000000
0.57812500   0.733000   0.00000000000000
0.57812500   0.734000   0.00000000000000
0.57812500   0.735000   0.00000000000000
0.57812500   0.736000   0.00000000000000
0.57812500   0.737000   0.00000000000000
0.57812500   0.738000   0.00000000000000
0.57812500   0.739000   0.00000000000000
0.57812500   0.740000   0.00000000000000
0.57812500   0.741000   0.00000000000000
0.57812500   0.742000   0.00000000000000
0.57812500   0.743000   0.00000000000000
0.57812500   0.744000   0.00000000000000
0.57812500   0.745000   0.00000000000000
0.57812500   0.746000   0.00000000000000
0.57812500   0.747000   0.00000000000000
0.57812500   0.748000   0.00000000000000
0.57812500   0.749000   0.00000000000000
0.57812500   0.750000   0.00000000000000
0.57812500   0.751000   0.00000000000000
0.57812500   0.752000   0.00000000000000
0.57812500   0.753000   0.00000000000000
0.57812500   0.754000   0.00000000000000
0.57812500   0.755000   0.00000000000000
0.57812500   0.756000   0.00000000000000
0.57812500   0.757000   0.00000000000000
0.57812500   0.758000   0.00000000000000
0.57812500   0.759000   0.00000000000000
0.57812500   0.760000   0.00000000000000
0.57812500   0.761000   0.00000000000000
0.57812500   0.762000   0.00000000000000
0.57812500   0.763000   0.00000000000000
0.57812500   0.764000   0.00000000000000
0.57812500   0.765000   0.00000000000000
0.57812500   0.766000   0.00000000000000
0.57812500   0.767000   0.00000000000000
0.57812500   0.768000   0.00000000000000
0.57812500   0.769000   0.00000000000000
0.57812500   0.770000   0.00000000000000
0.57812500   0.771000   0.00000000000000
0.57812500   0.772000   0.00000000000000
0.57812500   0.773000   0.00000000000000
0.57812500   0.774000   0.00000000000000
0.57812500   0.775000   0.00000000000000
0.57812500   0.776000   0.00000000000000
0.57812500   0.777000   0.00000000000000
0.57812500   0.778000   0.00000000000000
0.57812500   0.779000   0.00000000000000
0.57812500   0.780000   0.00000000000000
0.57812500   0.781000   0.00000000000000
0.57812500   0.782000   0.00000000000000
0.57812500   0.783000   0.00000000000000
0.57812500   0.784000   0.00000000000000
0.57812500   0.785000   0.00000000000000
0.57812500   0.786000   0.00000000000000
0.57812500   0.787000   0.00000000000000
0.57812500   0.788000   0.00000000000000
0.57812500   0.789000   0.00000000000000
0.57812500   0.790000   0.00000000000000
0.57812500   0.791000   0.00000008613654
0.57812500   0.792000   0.00000077757486
0.57812500   0.793000   0.00000214669274
0.57812500   0.794000   0.00000516735945
0.57812500   0.795000   0.00001063994506
0.57812500   0.796000   0.00001920112588
0.57812500   0.797000   0.00002906433962
0.57812500   0.798000   0.00004388653056
0.57812500   0.799000   0.00006175423092
0.57812500   0.800000   0.00008072819994
0.57812500   0.801000   0.00010762676802
0.57812500   0.802000   0.00014029204535
0.57812500   0.803000   0.00017292793926
0.57812500   0.804000   0.00020450453383
0.57812500   0.805000   0.00024872179863
0.57812500   0.806000   0.00028811234294
0.57812500   0.807000   0.00033962184110
0.57812500   0.808000   0.00038728728635
0.57812500   0.809000   0.00044432636115
0.57812500   0.810000   0.00049753292093
0.57812500   0.811000   0.00056552231901
0.57812500   0.812000   0.00062924678688
0.57812500   0.813000   0.00069850236665
0.57812500   0.814000   0.00076904116682
0.57812500   0.815000   0.00083852625294
0.57812500   0.816000   0.00092347017174
0.57812500   0.817000   0.00101449856141
0.57812500   0.818000   0.00110658573593
0.57812500   0.819000   0.00120972793976
0.57812500   0.820000   0.00131164076223
0.57812500   0.821000   0.00140587023160
0.57812500   0.822000   0.00150711439247
0.57812500   0.823000   0.00161351193914
0.57812500   0.824000   0.00173295750201
0.57812500   0.825000   0.00183902655533
0.57812500   0.826000   0.00195918668542
0.57812500   0.827000   0.00205444403206
0.57812500   0.828000   0.00220470994523
0.57812500   0.829000   0.00230352099767
0.57812500   0.830000   0.00243705093734
0.57812500   0.831000   0.00260740590266
0.57812500   0.832000   0.00274764908546
0.57812500   0.833000   0.00288748826852
0.57812500   0.834000   0.00304594386616
0.57812500   0.835000   0.00319233882680
0.57812500   0.836000   0.00337484280562
0.57812500   0.837000   0.00352995391651
0.57812500   0.838000   0.00369832193708
0.57812500   0.839000   0.00390289491749
0.57812500   0.840000   0.00408066972684
0.57812500   0.841000   0.00427512920247
0.57812500   0.842000   0.00446363654790
0.57812500   0.843000   0.00465702582017
0.57812500   0.844000   0.00484228609156
0.57812500   0.845000   0.00505966150407
0.57812500   0.846000   0.00528695915202
0.57812500   0.847000   0.00551877239252
0.57812500   0.848000   0.00574413788057
0.57812500   0.849000   0.00596689457001
0.57812500   0.850000   0.00620944658981
0.57812500   0.851000   0.00646276486745
0.57812500   0.852000   0.00673174156912
0.57812500   0.853000   0.00699436254621
0.57812500   0.854000   0.00723877249751
0.57812500   0.855000   0.00749859512154
0.57812500   0.856000   0.00776214289041
0.57812500   0.857000   0.00806852035786
0.57812500   0.858000   0.00837168444773
0.57812500   0.859000   0.00867576626898
0.57812500   0.860000   0.00897237908278
0.57812500   0.861000   0.00937000115348
0.57812500   0.862000   0.00969837397684
0.57812500   0.863000   0.01004822026886
0.57812500   0.864000   0.01040490210290
0.57812500   0.865000   0.01079368816696
0.57812500   0.866000   0.01120449256774
0.57812500   0.867000   0.01157842416730
0.57812500   0.868000   0.01197981560624
0.57812500   0.869000   0.01243041855457
0.57812500   0.870000   0.01284641748667
0.57812500   0.871000   0.01331218188809
0.57812500   0.872000   0.01382813684611
0.57812500   0.873000   0.01428733551953
0.57812500   0.874000   0.01482903234770
0.57812500   0.875000   0.01535232035243
0.57812500   0.876000   0.01590238876703
0.57812500   0.877000   0.01642538437555
0.57812500   0.878000   0.01703107965928
0.57812500   0.879000   0.01761665210252
0.57812500   0.880000   0.01829189413439
0.57812500   0.881000   0.01895104958751
0.57812500   0.882000   0.01958195344669
0.57812500   0.883000   0.02031105966154
0.57812500   0.884000   0.02103384888548
0.57812500   0.885000   0.02181264380736
0.57812500   0.886000   0.02266468728319
0.57812500   0.887000   0.02354176184992
0.57812500   0.888000   0.02447269007398
0.57812500   0.889000   0.02536581078926
0.57812500   0.890000   0.02638255085980
0.57812500   0.891000   0.02743335369630
0.57812500   0.892000   0.02855452905852
0.57812500   0.893000   0.02967367516136
0.57812500   0.894000   0.03106112308222
0.57812500   0.895000   0.03254994836215
0.57812500   0.896000   0.03416408696694
0.57812500   0.897000   0.03557282893605
0.57812500   0.898000   0.03740022191727
0.57812500   0.899000   0.03911948109578
0.57812500   0.900000   0.04109095196743
0.57812500   0.901000   0.04323987097534
0.57812500   0.902000   0.04584489572475
0.57812500   0.903000   0.04861183581688
0.57812500   0.904000   0.05161986232128
0.57812500   0.905000   0.05513002333431
0.57812500   0.906000   0.05938817484944
0.57812500   0.907000   0.06435058987374
0.57812500   0.908000   0.07033498856397
0.57812500   0.909000   0.07862546652603
0.57812500   0.910000   0.09133126631167
0.57812500   0.911000   0.11060686196135
0.57812500   0.912000   0.12289571342819
0.57812500   0.913000   0.12274354646903
0.57812500   0.914000   0.11468901696436
0.57812500   0.915000   0.10596611021338
0.57812500   0.916000   0.09618784658131
0.57812500   0.917000   0.08509492486454
0.57812500   0.918000   0.07184233676077
0.57812500   0.919000   0.05480260706333
0.57812500   0.920000   0.02945633458369
0.57812500   0.921000   0.00959692759928
0.57812500   0.922000   0.00000000000000
0.57812500   0.923000   0.00000000000000
0.57812500   0.924000   0.00000000000000
0.57812500   0.925000   0.00000000000000
0.57812500   0.926000   0.00000000000000
0.57812500   0.927000   0.00000000000000
0.57812500   0.928000   0.00000000000000
0.57812500   0.929000   0.00000000000000
0.57812500   0.930000   0.00000000000000
0.57812500   0.931000   0.00000000000000
0.57812500   0.932000   0.00000000000000
0.57812500   0.933000   0.00000000000000
0.57812500   0.934000   0.00000000000000
0.57812500   0.935000   0.00000000000000
0.57812500   0.936000   0.00000000000000
0.57812500   0.937000   0.00000000000000
0.57812500   0.938000   0.00000000000000
0.57812500   0.939000   0.00000000000000
0.57812500   0.940000   0.00000000000000
0.57812500   0.941000   0.00000000000000
0.57812500   0.942000   0.00000000000000
0.57812500   0.943000   0.00000000000000
0.57812500   0.944000   0.00000000000000
0.57812500   0.945000   0.00000000000000
0.57812500   0.946000   0.00000000000000
0.57812500   0.947000   0.00000000000000
0.57812500   0.948000   0.00000000000000
0.57812500   0.949000   0.00000000000000
0.57812500   0.950000   0.00000000000000
0.57812500   0.951000   0.00000000000000
0.57812500   0.952000   0.00000000000000
0.57812500   0.953000   0.00000000000000
0.57812500   0.954000   0.00000000000000
0.57812500   0.955000   0.00000000000000
0.57812500   0.956000   0.00000000000000
0.57812500   0.957000   0.00000000000000
0.57812500   0.958000   0.00000000000000
0.57812500   0.959000   0.00000000000000
0.57812500   0.960000   0.00000000000000
0.57812500   0.961000   0.00000000000000
0.57812500   0.962000   0.00000000000000
0.57812500   0.963000   0.00000000000000
0.57812500   0.964000   0.00000000000000
0.57812500   0.965000   0.00000000000000
0.57812500   0.966000   0.00000000000000
0.57812500   0.967000   0.00000000000000
0.57812500   0.968000   0.00000000000000
0.57812500   0.969000   0.00000000000000
0.57812500   0.970000   0.00000000000000
0.57812500   0.971000   0.00000000000000
0.57812500   0.972000   0.00000000000000
0.57812500   0.973000   0.00000000000000
0.57812500   0.974000   0.00000000000000
0.57812500   0.975000   0.00000000000000
0.57812500   0.976000   0.00000000000000
0.57812500   0.977000   0.00000000000000
0.57812500   0.978000   0.00000000000000
0.57812500   0.979000   0.00000000000000
0.57812500   0.980000   0.00000000000000
0.57812500   0.981000   0.00000000000000
0.57812500   0.982000   0.00000000000000
0.57812500   0.983000   0.00000000000000
0.57812500   0.984000   0.00000000000000
0.57812500   0.985000   0.00000000000000
0.57812500   0.986000   0.00000000000000
0.57812500   0.987000   0.00000000000000
0.57812500   0.988000   0.00000000000000
0.57812500   0.989000   0.00000000000000
0.57812500   0.990000   0.00000000000000
0.57812500   0.991000   0.00000000000000
0.57812500   0.992000   0.00000000000000
0.57812500   0.993000   0.00000000000000
0.57812500   0.994000   0.00000000000000
0.57812500   0.995000   0.00000000000000
0.57812500   0.996000   0.00000000000000
0.57812500   0.997000   0.00000000000000
0.57812500   0.998000   0.00000000000000
0.57812500   0.999000   0.00000000000000
0.58593750   0.700000   0.00000000000000
0.58593750   0.701000   0.00000000000000
0.58593750   0.702000   0.00000000000000
0.58593750   0.703000   0.00000000000000
0.58593750   0.704000   0.00000000000000
0.58593750   0.705000   0.00000000000000
0.58593750   0.706000   0.00000000000000
0.58593750   0.707000   0.00000000000000
0.58593750   0.708000   0.00000000000000
0.58593750   0.709000   0.00000000000000
0.58593750   0.710000   0.00000000000000
0.58593750   0.711000   0.00000000000000
0.58593750   0.712000   0.00000000000000
0.58593750   0.713000   0.00000000000000
0.58593750   0.714000   0.00000000000000
0.58593750   0.715000   0.00000000000000
0.58593750   0.716000   0.00000000000000
0.58593750   0.717000   0.00000000000000
0.58593750   0.718000   0.00000000000000
0.58593750   0.719000   0.00000000000000
0.58593750   0.720000   0.00000000000000
0.58593750   0.721000   0.00000000000000
0.58593750   0.722000   0.00000000000000
0.58593750   0.723000   0.00000000000000
0.58593750   0.724000   0.00000000000000
0.58593750   0.725000   0.00000000000000
0.58593750   0.726000   0.00000000000000
0.58593750   0.727000   0.00000000000000
0.58593750   0.728000   0.00000000000000
0.58593750   0.729000   0.00000000000000
0.58593750   0.730000   0.00000000000000
0.58593750   0.731000   0.00000000000000
0.58593750   0.732000   0.00000000000000
0.58593750   0.733000   0.00000000000000
0.58593750   0.734000   0.00000000000000
0.58593750   0.735000   0.00000000000000
0.58593750   0.736000   0.00000000000000
0.58593750   0.737000   0.00000000000000
0.58593750   0.738000   0.00000000000000
0.58593750   0.739000   0.00000000000000
0.58593750   0.740000   0.00000000000000
0.58593750   0.741000   0.00000000000000
0.58593750   0.742000   0.00000000000000
0.58593750   0.743000   0.00000000000000
0.58593750   0.744000   0.00000000000000
0.58593750   0.745000   0.00000000000000
0.58593750   0.746000   0.00000000000000
0.58593750   0.747000   0.00000000000000
0.58593750   0.748000   0.00000000000000
0.58593750   0.749000   0.00000000000000
0.58593750   0.750000   0.00000000000000
0.58593750   0.751000   0.00000000000000
0.58593750   0.752000   0.00000000000000
0.58593750   0.753000   0.00000000000000
0.58593750   0.754000   0.00000000000000
0.58593750   0.755000   0.00000000000000
0.58593750   0.756000   0.00000000000000
0.58593750   0.757000   0.00000000000000
0.58593750   0.758000   0.00000000000000
0.58593750   0.759000   0.00000000000000
0.58593750   0.760000   0.00000000000000
0.58593750   0.761000   0.00000000000000
0.58593750   0.762000   0.00000000000000
0.58593750   0.763000   0.00000000000000
0.58593750   0.764000   0.00000000000000
0.58593750   0.765000   0.00000000000000
0.58593750   0.766000   0.00000000000000
0.58593750   0.767000   0.00000000000000
0.58593750   0.768000   0.00000000000000
0.58593750   0.769000   0.00000000000000
0.58593750   0.770000   0.00000000000000
0.58593750   0.771000   0.00000000000000
0.58593750   0.772000   0.00000000000000
0.58593750   0.773000   0.00000000000000
0.58593750   0.774000   0.00000000000000
0.58593750   0.775000   0.00000000000000
0.58593750   0.776000   0.00000000000000
0.58593750   0.777000   0.00000000000000
0.58593750   0.778000   0.00000000000000
0.58593750   0.779000   0.00000000000000
0.58593750   0.780000   0.00000000000000
0.58593750   0.781000   0.00000000000000
0.58593750   0.782000   0.00000000000000
0.58593750   0.783000   0.00000000000000
0.58593750   0.784000   0.00000000000000
0.58593750   0.785000   0.00000000000000
0.58593750   0.786000   0.00000000000000
0.58593750   0.787000   0.00000000000000
0.58593750   0.788000   0.00000000000000
0.58593750   0.789000   0.00000000000000
0.58593750   0.790000   0.00000000000000
0.58593750   0.791000   0.00000000000000
0.58593750   0.792000   0.00000000000000
0.58593750   0.793000   0.00000000000000
0.58593750   0.794000   0.00000000000000
0.58593750   0.795000   0.00000014726387
0.58593750   0.796000   0.00000086197566
0.58593750   0.797000   0.00000253213517
0.58593750   0.798000   0.00000703811405
0.58593750   0.799000   0.00001245290918
0.58593750   0.800000   0.00002268937222
0.58593750   0.801000   0.00003755462981
0.58593750   0.802000   0.00005079648541
0.58593750   0.803000   0.00007454799109
0.58593750   0.804000   0.00010355272337
0.58593750   0.805000   0.00013672637652
0.58593750   0.806000   0.00017223850461
0.58593750   0.807000   0.00021578789775
0.58593750   0.808000   0.00026277935054
0.58593750   0.809000   0.00031723515819
0.58593750   0.810000   0.00037332224225
0.58593750   0.811000   0.00043092093458
0.58593750   0.812000   0.00050399152133
0.58593750   0.813000   0.00057514992494
0.58593750   0.814000   0.00065250404179
0.58593750   0.815000   0.00073649045055
0.58593750   0.816000   0.00082381999804
0.58593750   0.817000   0.00091653257438
0.58593750   0.818000   0.00100406224966
0.58593750   0.819000   0.00111673491944
0.58593750   0.820000   0.00123292935921
0.58593750   0.821000   0.00135816723715
0.58593750   0.822000   0.00148402073247
0.58593750   0.823000   0.00161487642040
0.58593750   0.824000   0.00175035700919
0.58593750   0.825000   0.00188130035952
0.58593750   0.826000   0.00201735419695
0.58593750   0.827000   0.00219199552550
0.58593750   0.828000   0.00231763612671
0.58593750   0.829000   0.00246919027732
0.58593750   0.830000   0.00264928206345
0.58593750   0.831000   0.00279272018205
0.58593750   0.832000   0.00296769690077
0.58593750   0.833000   0.00316776365453
0.58593750   0.834000   0.00337354785282
0.58593750   0.835000   0.00358092719097
0.58593750   0.836000   0.00375126151251
0.58593750   0.837000   0.00399642470110
0.58593750   0.838000   0.00422654429816
0.58593750   0.839000   0.00443615347283
0.58593750   0.840000   0.00467823732461
0.58593750   0.841000   0.00493000150142
0.58593750   0.842000   0.00518027987463
0.58593750   0.843000   0.00543774258897
0.58593750   0.844000   0.00570230891385
0.58593750   0.845000   0.00596305177275
0.58593750   0.846000   0.00628581842676
0.58593750   0.847000   0.00659667572596
0.58593750   0.848000   0.00691241596825
0.58593750   0.849000   0.00721436109704
0.58593750   0.850000   0.00750872734232
0.58593750   0.851000   0.00785707881431
0.58593750   0.852000   0.00816594505802
0.58593750   0.853000   0.00853230775718
0.58593750   0.854000   0.00891719169643
0.58593750   0.855000   0.00928171703239
0.58593750   0.856000   0.00966299055983
0.58593750   0.857000   0.01005156716199
0.58593750   0.858000   0.01046298656328
0.58593750   0.859000   0.01087098550003
0.58593750   0.860000   0.01134008867337
0.58593750   0.861000   0.01179257381839
0.58593750   0.862000   0.01225288023211
0.58593750   0.863000   0.01274148960359
0.58593750   0.864000   0.01325472616752
0.58593750   0.865000   0.01378844733154
0.58593750   0.866000   0.01430669549357
0.58593750   0.867000   0.01491172957135
0.58593750   0.868000   0.01547284378034
0.58593750   0.869000   0.01607404730642
0.58593750   0.870000   0.01668708486975
0.58593750   0.871000   0.01735115959312
0.58593750   0.872000   0.01801129013351
0.58593750   0.873000   0.01873384461646
0.58593750   0.874000   0.01942797121025
0.58593750   0.875000   0.02019409315645
0.58593750   0.876000   0.02099659990854
0.58593750   0.877000   0.02176432243595
0.58593750   0.878000   0.02260822536895
0.58593750   0.879000   0.02347761213722
0.58593750   0.880000   0.02439931145419
0.58593750   0.881000   0.02531453687995
0.58593750   0.882000   0.02631568096111
0.58593750   0.883000   0.02739006381352
0.58593750   0.884000   0.02842604281020
0.58593750   0.885000   0.02954732869815
0.58593750   0.886000   0.03080109056211
0.58593750   0.887000   0.03193329229417
0.58593750   0.888000   0.03327354173540
0.58593750   0.889000   0.03472863370746
0.58593750   0.890000   0.03602515679309
0.58593750   0.891000   0.03769894706451
0.58593750   0.892000   0.03932410258930
0.58593750   0.893000   0.04104901753056
0.58593750   0.894000   0.04299910544799
0.58593750   0.895000   0.04522595665396
0.58593750   0.896000   0.04740227031533
0.58593750   0.897000   0.04949437891751
0.58593750   0.898000   0.05236010132187
0.58593750   0.899000   0.05483716402557
0.58593750   0.900000   0.05793864465235
0.58593750   0.901000   0.06106248560170
0.58593750   0.902000   0.06509370164100
0.58593750   0.903000   0.06923440805536
0.58593750   0.904000   0.07390631694941
0.58593750   0.905000   0.07947534137648
0.58593750   0.906000   0.08606553157433
0.58593750   0.907000   0.09409933383390
0.58593750   0.908000   0.10450948520690
0.58593750   0.909000   0.12095856235225
0.58593750   0.910000   0.14328098517778
0.58593750   0.911000   0.15981312888606
0.58593750   0.912000   0.16898834073235
0.58593750   0.913000   0.16546550640242
0.58593750   0.914000   0.15368653685638
0.58593750   0.915000   0.14058291075024
0.58593750   0.916000   0.12584035330279
0.58593750   0.917000   0.10872771320683
0.58593750   0.918000   0.08637576281630
0.58593750   0.919000   0.05553571498978
0.58593750   0.920000   0.02950454345600
0.58593750   0.921000   0.00959506007955
0.58593750   0.922000   0.00000000000000
0.58593750   0.923000   0.00000000000000
0.58593750   0.924000   0.00000000000000
0.58593750   0.925000   0.00000000000000
0.58593750   0.926000   0.00000000000000
0.58593750   0.927000   0.00000000000000
0.58593750   0.928000   0.00000000000000
0.58593750   0.929000   0.00000000000000
0.58593750   0.930000   0.00000000000000
0.58593750   0.931000   0.00000000000000
0.58593750   0.932000   0.00000000000000
0.58593750   0.933000   0.00000000000000
0.58593750   0.934000   0.00000000000000
0.58593750   0.935000   0.00000000000000
0.58593750   0.936000   0.00000000000000
0.58593750   0.937000   0.00000000000000
0.58593750   0.938000   0.00000000000000
0.58593750   0.939000   0.00000000000000
0.58593750   0.940000   0.00000000000000
0.58593750   0.941000   0.00000000000000
0.58593750   0.942000   0.00000000000000
0.58593750   0.943000   0.00000000000000
0.58593750   0.944000   0.00000000000000
0.58593750   0.945000   0.00000000000000
0.58593750   0.946000   0.00000000000000
0.58593750   0.947000   0.00000000000000
0.58593750   0.948000   0.00000000000000
0.58593750   0.949000   0.00000000000000
0.58593750   0.950000   0.00000000000000
0.58593750   0.951000   0.00000000000000
0.58593750   0.952000   0.00000000000000
0.58593750   0.953000   0.00000000000000
0.58593750   0.954000   0.00000000000000
0.58593750   0.955000   0.00000000000000
0.58593750   0.956000   0.00000000000000
0.58593750   0.957000   0.00000000000000
0.58593750   0.958000   0.00000000000000
0.58593750   0.959000   0.00000000000000
0.58593750   0.960000   0.00000000000000
0.58593750   0.961000   0.00000000000000
0.58593750   0.962000   0.00000000000000
0.58593750   0.963000   0.00000000000000
0.58593750   0.964000   0.00000000000000
0.58593750   0.965000   0.00000000000000
0.58593750   0.966000   0.00000000000000
0.58593750   0.967000   0.00000000000000
0.58593750   0.968000   0.00000000000000
0.58593750   0.969000   0.00000000000000
0.58593750   0.970000   0.00000000000000
0.58593750   0.971000   0.00000000000000
0.58593750   0.972000   0.00000000000000
0.58593750   0.973000   0.00000000000000
0.58593750   0.974000   0.00000000000000
0.58593750   0.975000   0.00000000000000
0.58593750   0.976000   0.00000000000000
0.58593750   0.977000   0.00000000000000
0.58593750   0.978000   0.00000000000000
0.58593750   0.979000   0.00000000000000
0.58593750   0.980000   0.00000000000000
0.58593750   0.981000   0.00000000000000
0.58593750   0.982000   0.00000000000000
0.58593750   0.983000   0.00000000000000
0.58593750   0.984000   0.00000000000000
0.58593750   0.985000   0.00000000000000
0.58593750   0.986000   0.00000000000000
0.58593750   0.987000   0.00000000000000
0.58593750   0.988000   0.00000000000000
0.58593750   0.989000   0.00000000000000
0.58593750   0.990000   0.00000000000000
0.58593750   0.991000   0.00000000000000
0.58593750   0.992000   0.00000000000000
0.58593750   0.993000   0.00000000000000
0.58593750   0.994000   0.00000000000000
0.58593750   0.995000   0.00000000000000
0.58593750   0.996000   0.00000000000000
0.58593750   0.997000   0.00000000000000
0.58593750   0.998000   0.00000000000000
0.58593750   0.999000   0.00000000000000
0.59375000   0.700000   0.00000000000000
0.59375000   0.701000   0.00000000000000
0.59375000   0.702000   0.00000000000000
0.59375000   0.703000   0.00000000000000
0.59375000   0.704000   0.00000000000000
0.59375000   0.705000   0.00000000000000
0.59375000   0.706000   0.00000000000000
0.59375000   0.707000   0.00000000000000
0.59375000   0.708000   0.00000000000000
0.59375000   0.709000   0.00000000000000
0.59375000   0.710000   0.00000000000000
0.59375000   0.711000   0.00000000000000
0.59375000   0.712000   0.00000000000000
0.59375000   0.713000   0.00000000000000
0.59375000   0.714000   0.00000000000000
0.59375000   0.715000   0.00000000000000
0.59375000   0.716000   0.00000000000000
0.59375000   0.717000   0.00000000000000
0.59375000   0.718000   0.00000000000000
0.59375000   0.719000   0.00000000000000
0.59375000   0.720000   0.00000000000000
0.59375000   0.721000   0.00000000000000
0.59375000   0.722000   0.00000000000000
0.59375000   0.723000   0.00000000000000
0.59375000   0.724000   0.00000000000000
0.59375000   0.725000   0.00000000000000
0.59375000   0.726000   0.00000000000000
0.59375000   0.727000   0.00000000000000
0.59375000   0.728000   0.00000000000000
0.59375000   0.729000   0.00000000000000
0.59375000   0.730000   0.00000000000000
0.59375000   0.731000   0.00000000000000
0.59375000   0.732000   0.00000000000000
0.59375000   0.733000   0.00000000000000
0.59375000   0.734000   0.00000000000000
0.59375000   0.735000   0.00000000000000
0.59375000   0.736000   0.00000000000000
0.59375000   0.737000   0.00000000000000
0.59375000   0.738000   0.00000000000000
0.59375000   0.739000   0.00000000000000
0.59375000   0.740000   0.00000000000000
0.59375000   0.741000   0.00000000000000
0.59375000   0.742000   0.00000000000000
0.59375000   0.743000   0.00000000000000
0.59375000   0.744000   0.00000000000000
0.59375000   0.745000   0.00000000000000
0.59375000   0.746000   0.00000000000000
0.59375000   0.747000   0.00000000000000
0.59375000   0.748000   0.00000000000000
0.59375000   0.749000   0.00000000000000
0.59375000   0.750000   0.00000000000000
0.59375000   0.751000   0.00000000000000
0.59375000   0.752000   0.00000000000000
0.59375000   0.753000   0.00000000000000
0.59375000   0.754000   0.00000000000000
0.59375000   0.755000   0.00000000000000
0.59375000   0.756000   0.00000000000000
0.59375000   0.757000   0.00000000000000
0.59375000   0.758000   0.00000000000000
0.59375000   0.759000   0.00000000000000
0.59375000   0.760000   0.00000000000000
0.59375000   0.761000   0.00000000000000
0.59375000   0.762000   0.00000000000000
0.59375000   0.763000   0.00000000000000
0.59375000   0.764000   0.00000000000000
0.59375000   0.765000   0.00000000000000
0.59375000   0.766000   0.00000000000000
0.59375000   0.767000   0.00000000000000
0.59375000   0.768000   0.00000000000000
0.59375000   0.769000   0.00000000000000
0.59375000   0.770000   0.00000000000000
0.59375000   0.771000   0.00000000000000
0.59375000   0.772000   0.00000000000000
0.59375000   0.773000   0.00000000000000
0.59375000   0.774000   0.00000000000000
0.59375000   0.775000   0.00000000000000
0.59375000   0.776000   0.00000000000000
0.59375000   0.777000   0.00000000000000
0.59375000   0.778000   0.00000000000000
0.59375000   0.779000   0.00000000000000
0.59375000   0.780000   0.00000000000000
0.59375000   0.781000   0.00000000000000
0.59375000   0.782000   0.00000000000000
0.59375000   0.783000   0.00000000000000
0.59375000   0.784000   0.00000000000000
0.59375000   0.785000   0.00000000000000
0.59375000   0.786000   0.00000000000000
0.59375000   0.787000   0.00000000000000
0.59375000   0.788000   0.00000000000000
0.59375000   0.789000   0.00000000000000
0.59375000   0.790000   0.00000000000000
0.59375000   0.791000   0.00000000000000
0.59375000   0.792000   0.00000000000000
0.59375000   0.793000   0.00000000000000
0.59375000   0.794000   0.00000000000000
0.59375000   0.795000   0.00000000000000
0.59375000   0.796000   0.00000000000000
0.59375000   0.797000   0.00000000000000
0.59375000   0.798000   0.00000000000000
0.59375000   0.799000   0.00000013419942
0.59375000   0.800000   0.00000120651955
0.59375000   0.801000   0.00000441422837
0.59375000   0.802000   0.00001087668314
0.59375000   0.803000   0.00001790567811
0.59375000   0.804000   0.00003211016106
0.59375000   0.805000   0.00005189300749
0.59375000   0.806000   0.00007563497275
0.59375000   0.807000   0.00010720257454
0.59375000   0.808000   0.00014526375984
0.59375000   0.809000   0.00018755596212
0.59375000   0.810000   0.00023862538805
0.59375000   0.811000   0.00029859198447
0.59375000   0.812000   0.00035814611236
0.59375000   0.813000   0.00043013844535
0.59375000   0.814000   0.00050695058624
0.59375000   0.815000   0.00059334936169
0.59375000   0.816000   0.00068420637357
0.59375000   0.817000   0.00077918550946
0.59375000   0.818000   0.00088648350420
0.59375000   0.819000   0.00100286093488
0.59375000   0.820000   0.00111859372076
0.59375000   0.821000   0.00123490955804
0.59375000   0.822000   0.00137676977089
0.59375000   0.823000   0.00152846831375
0.59375000   0.824000   0.00169056251848
0.59375000   0.825000   0.00185774418927
0.59375000   0.826000   0.00204951038397
0.59375000   0.827000   0.00218835425267
0.59375000   0.828000   0.00239730095700
0.59375000   0.829000   0.00256461121146
0.59375000   0.830000   0.00275824655300
0.59375000   0.831000   0.00298228426082
0.59375000   0.832000   0.00318319883001
0.59375000   0.833000   0.00339433350780
0.59375000   0.834000   0.00362912196905
0.59375000   0.835000   0.00385497193188
0.59375000   0.836000   0.00415209553044
0.59375000   0.837000   0.00438945723778
0.59375000   0.838000   0.00466603109683
0.59375000   0.839000   0.00496998152346
0.59375000   0.840000   0.00527320171321
0.59375000   0.841000   0.00557794925074
0.59375000   0.842000   0.00589694641579
0.59375000   0.843000   0.00622722547820
0.59375000   0.844000   0.00656197238379
0.59375000   0.845000   0.00690370622563
0.59375000   0.846000   0.00728885238826
0.59375000   0.847000   0.00765465712355
0.59375000   0.848000   0.00805166548061
0.59375000   0.849000   0.00844279907844
0.59375000   0.850000   0.00886130026036
0.59375000   0.851000   0.00931131462880
0.59375000   0.852000   0.00976261520476
0.59375000   0.853000   0.01023465605673
0.59375000   0.854000   0.01070899223021
0.59375000   0.855000   0.01119930486300
0.59375000   0.856000   0.01168963098129
0.59375000   0.857000   0.01221638316117
0.59375000   0.858000   0.01276382800591
0.59375000   0.859000   0.01329574163809
0.59375000   0.860000   0.01385658475705
0.59375000   0.861000   0.01453588385823
0.59375000   0.862000   0.01513878888997
0.59375000   0.863000   0.01577429844604
0.59375000   0.864000   0.01642900957043
0.59375000   0.865000   0.01714978690072
0.59375000   0.866000   0.01790165781104
0.59375000   0.867000   0.01862356972253
0.59375000   0.868000   0.01943551098187
0.59375000   0.869000   0.02029943056296
0.59375000   0.870000   0.02105194713444
0.59375000   0.871000   0.02190001789782
0.59375000   0.872000   0.02282342582391
0.59375000   0.873000   0.02379644856017
0.59375000   0.874000   0.02481211057781
0.59375000   0.875000   0.02580978591637
0.59375000   0.876000   0.02690194242687
0.59375000   0.877000   0.02796771068200
0.59375000   0.878000   0.02911861351356
0.59375000   0.879000   0.03033794229607
0.59375000   0.880000   0.03166856310957
0.59375000   0.881000   0.03293324720348
0.59375000   0.882000   0.03426253910525
0.59375000   0.883000   0.03566070989639
0.59375000   0.884000   0.03709379069805
0.59375000   0.885000   0.03861173673757
0.59375000   0.886000   0.04050698981625
0.59375000   0.887000   0.04207474687063
0.59375000   0.888000   0.04395449680836
0.59375000   0.889000   0.04594489310647
0.59375000   0.890000   0.04791508205968
0.59375000   0.891000   0.05017099516399
0.59375000   0.892000   0.05251665557412
0.59375000   0.893000   0.05487526749631
0.59375000   0.894000   0.05754487925639
0.59375000   0.895000   0.06061991049627
0.59375000   0.896000   0.06401086107623
0.59375000   0.897000   0.06686063684185
0.59375000   0.898000   0.07092014446402
0.59375000   0.899000   0.07455222833317
0.59375000   0.900000   0.07915316253637
0.59375000   0.901000   0.08378411666719
0.59375000   0.902000   0.08956300136593
0.59375000   0.903000   0.09574966865529
0.59375000   0.904000   0.10279999684075
0.59375000   0.905000   0.11132163665270
0.59375000   0.906000   0.12196201485055
0.59375000   0.907000   0.13544021849668
0.59375000   0.908000   0.15707605009592
0.59375000   0.909000   0.18158207985921
0.59375000   0.910000   0.20075674114975
0.59375000   0.911000   0.21366315801706
0.59375000   0.912000   0.21891948142858
0.59375000   0.913000   0.21088175255561
0.59375000   0.914000   0.19387455520885
0.59375000   0.915000   0.17489056090089
0.59375000   0.916000   0.15241634594333
0.59375000   0.917000   0.12198016888633
0.59375000   0.918000   0.08652289801452
0.59375000   0.919000   0.05559718216112
0.59375000   0.920000   0.02945633458369
0.59375000   0.921000   0.00959692759928
0.59375000   0.922000   0.00000000000000
0.59375000   0.923000   0.00000000000000
0.59375000   0.924000   0.00000000000000
0.59375000   0.925000   0.00000000000000
0.59375000   0.926000   0.00000000000000
0.59375000   0.927000   0.00000000000000
0.59375000   0.928000   0.00000000000000
0.59375000   0.929000   0.00000000000000
0.59375000   0.930000   0.00000000000000
0.59375000   0.931000   0.00000000000000
0.59375000   0.932000   0.00000000000000
0.59375000   0.933000   0.00000000000000
0.59375000   0.934000   0.00000000000000
0.59375000   0.935000   0.00000000000000
0.59375000   0.936000   0.00000000000000
0.59375000   0.937000   0.00000000000000
0.59375000   0.938000   0.00000000000000
0.59375000   0.939000   0.00000000000000
0.59375000   0.940000   0.00000000000000
0.59375000   0.941000   0.00000000000000
0.59375000   0.942000   0.00000000000000
0.59375000   0.943000   0.00000000000000
0.59375000   0.944000   0.00000000000000
0.59375000   0.945000   0.00000000000000
0.59375000   0.946000   0.00000000000000
0.59375000   0.947000   0.00000000000000
0.59375000   0.948000   0.00000000000000
0.59375000   0.949000   0.00000000000000
0.59375000   0.950000   0.00000000000000
0.59375000   0.951000   0.00000000000000
0.59375000   0.952000   0.00000000000000
0.59375000   0.953000   0.00000000000000
0.59375000   0.954000   0.00000000000000
0.59375000   0.955000   0.00000000000000
0.59375000   0.956000   0.00000000000000
0.59375000   0.957000   0.00000000000000
0.59375000   0.958000   0.00000000000000
0.59375000   0.959000   0.00000000000000
0.59375000   0.960000   0.00000000000000
0.59375000   0.961000   0.00000000000000
0.59375000   0.962000   0.00000000000000
0.59375000   0.963000   0.00000000000000
0.59375000   0.964000   0.00000000000000
0.59375000   0.965000   0.00000000000000
0.59375000   0.966000   0.00000000000000
0.59375000   0.967000   0.00000000000000
0.59375000   0.968000   0.00000000000000
0.59375000   0.969000   0.00000000000000
0.59375000   0.970000   0.00000000000000
0.59375000   0.971000   0.00000000000000
0.59375000   0.972000   0.00000000000000
0.59375000   0.973000   0.00000000000000
0.59375000   0.974000   0.00000000000000
0.59375000   0.975000   0.00000000000000
0.59375000   0.976000   0.00000000000000
0.59375000   0.977000   0.00000000000000
0.59375000   0.978000   0.00000000000000
0.59375000   0.979000   0.00000000000000
0.59375000   0.980000   0.00000000000000
0.59375000   0.981000   0.00000000000000
0.59375000   0.982000   0.00000000000000
0.59375000   0.983000   0.00000000000000
0.59375000   0.984000   0.00000000000000
0.59375000   0.985000   0.00000000000000
0.59375000   0.986000   0.00000000000000
0.59375000   0.987000   0.00000000000000
0.59375000   0.988000   0.00000000000000
0.59375000   0.989000   0.00000000000000
0.59375000   0.990000   0.00000000000000
0.59375000   0.991000   0.00000000000000
0.59375000   0.992000   0.00000000000000
0.59375000   0.993000   0.00000000000000
0.59375000   0.994000   0.00000000000000
0.59375000   0.995000   0.00000000000000
0.59375000   0.996000   0.00000000000000
0.59375000   0.997000   0.00000000000000
0.59375000   0.998000   0.00000000000000
0.59375000   0.999000   0.00000000000000
0.60156250   0.700000   0.00000000000000
0.60156250   0.701000   0.00000000000000
0.60156250   0.702000   0.00000000000000
0.60156250   0.703000   0.00000000000000
0.60156250   0.704000   0.00000000000000
0.60156250   0.705000   0.00000000000000
0.60156250   0.706000   0.00000000000000
0.60156250   0.707000   0.00000000000000
0.60156250   0.708000   0.00000000000000
0.60156250   0.709000   0.00000000000000
0.60156250   0.710000   0.00000000000000
0.60156250   0.711000   0.00000000000000
0.60156250   0.712000   0.00000000000000
0.60156250   0.713000   0.00000000000000
0.60156250   0.714000   0.00000000000000
0.60156250   0.715000   0.00000000000000
0.60156250   0.716000   0.00000000000000
0.60156250   0.717000   0.00000000000000
0.60156250   0.718000   0.00000000000000
0.60156250   0.719000   0.00000000000000
0.60156250   0.720000   0.00000000000000
0.60156250   0.721000   0.00000000000000
0.60156250   0.722000   0.00000000000000
0.60156250   0.723000   0.00000000000000
0.60156250   0.724000   0.00000000000000
0.60156250   0.725000   0.00000000000000
0.60156250   0.726000   0.00000000000000
0.60156250   0.727000   0.00000000000000
0.60156250   0.728000   0.00000000000000
0.60156250   0.729000   0.00000000000000
0.60156250   0.730000   0.00000000000000
0.60156250   0.731000   0.00000000000000
0.60156250   0.732000   0.00000000000000
0.60156250   0.733000   0.00000000000000
0.60156250   0.734000   0.00000000000000
0.60156250   0.735000   0.00000000000000
0.60156250   0.736000   0.00000000000000
0.60156250   0.737000   0.00000000000000
0.60156250   0.738000   0.00000000000000
0.60156250   0.739000   0.00000000000000
0.60156250   0.740000   0.00000000000000
0.60156250   0.741000   0.00000000000000
0.60156250   0.742000   0.00000000000000
0.60156250   0.743000   0.00000000000000
0.60156250   0.744000   0.00000000000000
0.60156250   0.745000   0.00000000000000
0.60156250   0.746000   0.00000000000000
0.60156250   0.747000   0.00000000000000
0.60156250   0.748000   0.00000000000000
0.60156250   0.749000   0.00000000000000
0.60156250   0.750000   0.00000000000000
0.60156250   0.751000   0.00000000000000
0.60156250   0.752000   0.00000000000000
0.60156250   0.753000   0.00000000000000
0.60156250   0.754000   0.00000000000000
0.60156250   0.755000   0.00000000000000
0.60156250   0.756000   0.00000000000000
0.60156250   0.757000   0.00000000000000
0.60156250   0.758000   0.00000000000000
0.60156250   0.759000   0.00000000000000
0.60156250   0.760000   0.00000000000000
0.60156250   0.761000   0.00000000000000
0.60156250   0.762000   0.00000000000000
0.60156250   0.763000   0.00000000000000
0.60156250   0.764000   0.00000000000000
0.60156250   0.765000   0.00000000000000
0.60156250   0.766000   0.00000000000000
0.60156250   0.767000   0.00000000000000
0.60156250   0.768000   0.00000000000000
0.60156250   0.769000   0.00000000000000
0.60156250   0.770000   0.00000000000000
0.60156250   0.771000   0.00000000000000
0.60156250   0.772000   0.00000000000000
0.60156250   0.773000   0.00000000000000
0.60156250   0.774000   0.00000000000000
0.60156250   0.775000   0.00000000000000
0.60156250   0.776000   0.00000000000000
0.60156250   0.777000   0.00000000000000
0.60156250   0.778000   0.00000000000000
0.60156250   0.779000   0.00000000000000
0.60156250   0.780000   0.00000000000000
0.60156250   0.781000   0.00000000000000
0.60156250   0.782000   0.00000000000000
0.60156250   0.783000   0.00000000000000
0.60156250   0.784000   0.00000000000000
0.60156250   0.785000   0.00000000000000
0.60156250   0.786000   0.00000000000000
0.60156250   0.787000   0.00000000000000
0.60156250   0.788000   0.00000000000000
0.60156250   0.789000   0.00000000000000
0.60156250   0.790000   0.00000000000000
0.60156250   0.791000   0.00000000000000
0.60156250   0.792000   0.00000000000000
0.60156250   0.793000   0.00000000000000
0.60156250   0.794000   0.00000000000000
0.60156250   0.795000   0.00000000000000
0.60156250   0.796000   0.00000000000000
0.60156250   0.797000   0.00000000000000
0.60156250   0.798000   0.00000000000000
0.60156250   0.799000   0.00000000000000
0.60156250   0.800000   0.00000000000000
0.60156250   0.801000   0.00000000000000
0.60156250   0.802000   0.00000013259466
0.60156250   0.803000   0.00000105044057
0.60156250   0.804000   0.00000332711133
0.60156250   0.805000   0.00000962968927
0.60156250   0.806000   0.00001967803985
0.60156250   0.807000   0.00003453967010
0.60156250   0.808000   0.00005523754250
0.60156250   0.809000   0.00008266403451
0.60156250   0.810000   0.00011921464503
0.60156250   0.811000   0.00016245441812
0.60156250   0.812000   0.00021883943568
0.60156250   0.813000   0.00027912780253
0.60156250   0.814000   0.00035051102977
0.60156250   0.815000   0.00042898657431
0.60156250   0.816000   0.00051755334528
0.60156250   0.817000   0.00061815412105
0.60156250   0.818000   0.00071925533430
0.60156250   0.819000   0.00083993218933
0.60156250   0.820000   0.00095935678269
0.60156250   0.821000   0.00110171062186
0.60156250   0.822000   0.00124186070327
0.60156250   0.823000   0.00139256741679
0.60156250   0.824000   0.00155570071775
0.60156250   0.825000   0.00173740952533
0.60156250   0.826000   0.00192807535626
0.60156250   0.827000   0.00215667018450
0.60156250   0.828000   0.00235106386343
0.60156250   0.829000   0.00258161656939
0.60156250   0.830000   0.00281289259285
0.60156250   0.831000   0.00303635942660
0.60156250   0.832000   0.00329659449903
0.60156250   0.833000   0.00357478863044
0.60156250   0.834000   0.00382758394985
0.60156250   0.835000   0.00413580413980
0.60156250   0.836000   0.00439586293128
0.60156250   0.837000   0.00471812458387
0.60156250   0.838000   0.00506175427828
0.60156250   0.839000   0.00540160800604
0.60156250   0.840000   0.00577566548607
0.60156250   0.841000   0.00614896929271
0.60156250   0.842000   0.00654196265147
0.60156250   0.843000   0.00693310638928
0.60156250   0.844000   0.00734581575761
0.60156250   0.845000   0.00778548483397
0.60156250   0.846000   0.00828429244648
0.60156250   0.847000   0.00875848358396
0.60156250   0.848000   0.00927010348871
0.60156250   0.849000   0.00973858552015
0.60156250   0.850000   0.01025652799604
0.60156250   0.851000   0.01083051663927
0.60156250   0.852000   0.01135949555840
0.60156250   0.853000   0.01193489026210
0.60156250   0.854000   0.01259160309282
0.60156250   0.855000   0.01318998369461
0.60156250   0.856000   0.01387470363826
0.60156250   0.857000   0.01453883563351
0.60156250   0.858000   0.01521157487231
0.60156250   0.859000   0.01594374540486
0.60156250   0.860000   0.01669561476331
0.60156250   0.861000   0.01747907563055
0.60156250   0.862000   0.01829963253005
0.60156250   0.863000   0.01915869057810
0.60156250   0.864000   0.02002929228250
0.60156250   0.865000   0.02090538710147
0.60156250   0.866000   0.02181821644749
0.60156250   0.867000   0.02282424610526
0.60156250   0.868000   0.02386102012396
0.60156250   0.869000   0.02492743189231
0.60156250   0.870000   0.02608003171981
0.60156250   0.871000   0.02721358138115
0.60156250   0.872000   0.02841455870255
0.60156250   0.873000   0.02966184612508
0.60156250   0.874000   0.03091224339548
0.60156250   0.875000   0.03235486229570
0.60156250   0.876000   0.03373010438673
0.60156250   0.877000   0.03521432583090
0.60156250   0.878000   0.03669025319462
0.60156250   0.879000   0.03825833775227
0.60156250   0.880000   0.03994995465604
0.60156250   0.881000   0.04175664518928
0.60156250   0.882000   0.04378189582720
0.60156250   0.883000   0.04559758098359
0.60156250   0.884000   0.04744789234126
0.60156250   0.885000   0.04957150366964
0.60156250   0.886000   0.05201979355167
0.60156250   0.887000   0.05415378880725
0.60156250   0.888000   0.05667898224248
0.60156250   0.889000   0.05940850507523
0.60156250   0.890000   0.06210607907619
0.60156250   0.891000   0.06526124152991
0.60156250   0.892000   0.06859587702920
0.60156250   0.893000   0.07172498721849
0.60156250   0.894000   0.07550632685623
0.60156250   0.895000   0.07979305164657
0.60156250   0.896000   0.08418195872282
0.60156250   0.897000   0.08854458998477
0.60156250   0.898000   0.09399365409507
0.60156250   0.899000   0.09946184577709
0.60156250   0.900000   0.10581597644155
0.60156250   0.901000   0.11249456071454
0.60156250   0.902000   0.12097433605122
0.60156250   0.903000   0.13031894386129
0.60156250   0.904000   0.14121609839472
0.60156250   0.905000   0.15473992702934
0.60156250   0.906000   0.17308542051378
0.60156250   0.907000   0.20165836116356
0.60156250   0.908000   0.22702465305996
0.60156250   0.909000   0.24745384155654
0.60156250   0.910000   0.26204596274756
0.60156250   0.911000   0.26995632408150
0.60156250   0.912000   0.26974445530549
0.60156250   0.913000   0.25537871220079
0.60156250   0.914000   0.23058943790574
0.60156250   0.915000   0.20121623976352
0.60156250   0.916000   0.16079055650325
0.60156250   0.917000   0.12202847630082
0.60156250   0.918000   0.08663332075637
0.60156250   0.919000   0.05553571498978
0.60156250   0.920000   0.02950454345600
0.60156250   0.921000   0.00959506007955
0.60156250   0.922000   0.00000000000000
0.60156250   0.923000   0.00000000000000
0.60156250   0.924000   0.00000000000000
0.60156250   0.925000   0.00000000000000
0.60156250   0.926000   0.00000000000000
0.60156250   0.927000   0.00000000000000
0.60156250   0.928000   0.00000000000000
0.60156250   0.929000   0.00000000000000
0.60156250   0.930000   0.00000000000000
0.60156250   0.931000   0.00000000000000
0.60156250   0.932000   0.00000000000000
0.60156250   0.933000   0.00000000000000
0.60156250   0.934000   0.00000000000000
0.60156250   0.935000   0.00000000000000
0.60156250   0.936000   0.00000000000000
0.60156250   0.937000   0.00000000000000
0.60156250   0.938000   0.00000000000000
0.60156250   0.939000   0.00000000000000
0.60156250   0.940000   0.00000000000000
0.60156250   0.941000   0.00000000000000
0.60156250   0.942000   0.00000000000000
0.60156250   0.943000   0.00000000000000
0.60156250   0.944000   0.00000000000000
0.60156250   0.945000   0.00000000000000
0.60156250   0.946000   0.00000000000000
0.60156250   0.947000   0.00000000000000
0.60156250   0.948000   0.00000000000000
0.60156250   0.949000   0.00000000000000
0.60156250   0.950000   0.00000000000000
0.60156250   0.951000   0.00000000000000
0.60156250   0.952000   0.00000000000000
0.60156250   0.953000   0.00000000000000
0.60156250   0.954000   0.00000000000000
0.60156250   0.955000   0.00000000000000
0.60156250   0.956000   0.00000000000000
0.60156250   0.957000   0.00000000000000
0.60156250   0.958000   0.00000000000000
0.60156250   0.959000   0.00000000000000
0.60156250   0.960000   0.00000000000000
0.60156250   0.961000   0.00000000000000
0.60156250   0.962000   0.00000000000000
0.60156250   0.963000   0.00000000000000
0.60156250   0.964000   0.00000000000000
0.60156250   0.965000   0.00000000000000
0.60156250   0.966000   0.00000000000000
0.60156250   0.967000   0.00000000000000
0.60156250   0.968000   0.00000000000000
0.60156250   0.969000   0.00000000000000
0.60156250   0.970000   0.00000000000000
0.60156250   0.971000   0.00000000000000
0.60156250   0.972000   0.00000000000000
0.60156250   0.973000   0.00000000000000
0.60156250   0.974000   0.00000000000000
0.60156250   0.975000   0.00000000000000
0.60156250   0.976000   0.00000000000000
0.60156250   0.977000   0.00000000000000
0.60156250   0.978000   0.00000000000000
0.60156250   0.979000   0.00000000000000
0.60156250   0.980000   0.00000000000000
0.60156250   0.981000   0.00000000000000
0.60156250   0.982000   0.00000000000000
0.60156250   0.983000   0.00000000000000
0.60156250   0.984000   0.00000000000000
0.60156250   0.985000   0.00000000000000
0.60156250   0.986000   0.00000000000000
0.60156250   0.987000   0.00000000000000
0.60156250   0.988000   0.00000000000000
0.60156250   0.989000   0.00000000000000
0.60156250   0.990000   0.00000000000000
0.60156250   0.991000   0.00000000000000
0.60156250   0.992000   0.00000000000000
0.60156250   0.993000   0.00000000000000
0.60156250   0.994000   0.00000000000000
0.60156250   0.995000   0.00000000000000
0.60156250   0.996000   0.00000000000000
0.60156250   0.997000   0.00000000000000
0.60156250   0.998000   0.00000000000000
0.60156250   0.999000   0.00000000000000
0.60937500   0.700000   0.00000000000000
0.60937500   0.701000   0.00000000000000
0.60937500   0.702000   0.00000000000000
0.60937500   0.703000   0.00000000000000
0.60937500   0.704000   0.00000000000000
0.60937500   0.705000   0.00000000000000
0.60937500   0.706000   0.00000000000000
0.60937500   0.707000   0.00000000000000
0.60937500   0.708000   0.00000000000000
0.60937500   0.709000   0.00000000000000
0.60937500   0.710000   0.00000000000000
0.60937500   0.711000   0.00000000000000
0.60937500   0.712000   0.00000000000000
0.60937500   0.713000   0.00000000000000
0.60937500   0.714000   0.00000000000000
0.60937500   0.715000   0.00000000000000
0.60937500   0.716000   0.00000000000000
0.60937500   0.717000   0.00000000000000
0.60937500   0.718000   0.00000000000000
0.60937500   0.719000   0.00000000000000
0.60937500   0.720000   0.00000000000000
0.60937500   0.721000   0.00000000000000
0.60937500   0.722000   0.00000000000000
0.60937500   0.723000   0.00000000000000
0.60937500   0.724000   0.00000000000000
0.60937500   0.725000   0.00000000000000
0.60937500   0.726000   0.00000000000000
0.60937500   0.727000   0.00000000000000
0.60937500   0.728000   0.00000000000000
0.60937500   0.729000   0.00000000000000
0.60937500   0.730000   0.00000000000000
0.60937500   0.731000   0.00000000000000
0.60937500   0.732000   0.00000000000000
0.60937500   0.733000   0.00000000000000
0.60937500   0.734000   0.00000000000000
0.60937500   0.735000   0.00000000000000
0.60937500   0.736000   0.00000000000000
0.60937500   0.737000   0.00000000000000
0.60937500   0.738000   0.00000000000000
0.60937500   0.739000   0.00000000000000
0.60937500   0.740000   0.00000000000000
0.60937500   0.741000   0.00000000000000
0.60937500   0.742000   0.00000000000000
0.60937500   0.743000   0.00000000000000
0.60937500   0.744000   0.00000000000000
0.60937500   0.745000   0.00000000000000
0.60937500   0.746000   0.00000000000000
0.60937500   0.747000   0.00000000000000
0.60937500   0.748000   0.00000000000000
0.60937500   0.749000   0.00000000000000
0.60937500   0.750000   0.00000000000000
0.60937500   0.751000   0.00000000000000
0.60937500   0.752000   0.00000000000000
0.60937500   0.753000   0.00000000000000
0.60937500   0.754000   0.00000000000000
0.60937500   0.755000   0.00000000000000
0.60937500   0.756000   0.00000000000000
0.60937500   0.757000   0.00000000000000
0.60937500   0.758000   0.00000000000000
0.60937500   0.759000   0.00000000000000
0.60937500   0.760000   0.00000000000000
0.60937500   0.761000   0.00000000000000
0.60937500   0.762000   0.00000000000000
0.60937500   0.763000   0.00000000000000
0.60937500   0.764000   0.00000000000000
0.60937500   0.765000   0.00000000000000
0.60937500   0.766000   0.00000000000000
0.60937500   0.767000   0.00000000000000
0.60937500   0.768000   0.00000000000000
0.60937500   0.769000   0.00000000000000
0.60937500   0.770000   0.00000000000000
0.60937500   0.771000   0.00000000000000
0.60937500   0.772000   0.00000000000000
0.60937500   0.773000   0.00000000000000
0.60937500   0.774000   0.00000000000000
0.60937500   0.775000   0.00000000000000
0.60937500   0.776000   0.00000000000000
0.60937500   0.777000   0.00000000000000
0.60937500   0.778000   0.00000000000000
0.60937500   0.779000   0.00000000000000
0.60937500   0.780000   0.00000000000000
0.60937500   0.781000   0.00000000000000
0.60937500   0.782000   0.00000000000000
0.60937500   0.783000   0.00000000000000
0.60937500   0.784000   0.00000000000000
0.60937500   0.785000   0.00000000000000
0.60937500   0.786000   0.00000000000000
0.60937500   0.787000   0.00000000000000
0.60937500   0.788000   0.00000000000000
0.60937500   0.789000   0.00000000000000
0.60937500   0.790000   0.00000000000000
0.60937500   0.791000   0.00000000000000
0.60937500   0.792000   0.00000000000000
0.60937500   0.793000   0.00000000000000
0.60937500   0.794000   0.00000000000000
0.60937500   0.795000   0.00000000000000
0.60937500   0.796000   0.00000000000000
0.60937500   0.797000   0.00000000000000
0.60937500   0.798000   0.00000000000000
0.60937500   0.799000   0.00000000000000
0.60937500   0.800000   0.00000000000000
0.60937500   0.801000   0.00000000000000
0.60937500   0.802000   0.00000000000000
0.60937500   0.803000   0.00000000000000
0.60937500   0.804000   0.00000000000000
0.60937500   0.805000   0.00000000000000
0.60937500   0.806000   0.00000076222321
0.60937500   0.807000   0.00000398345022
0.60937500   0.808000   0.00000991961784
0.60937500   0.809000   0.00002150522781
0.60937500   0.810000   0.00003866255966
0.60937500   0.811000   0.00006406424703
0.60937500   0.812000   0.00009614985648
0.60937500   0.813000   0.00014127243835
0.60937500   0.814000   0.00019604200750
0.60937500   0.815000   0.00026500203093
0.60937500   0.816000   0.00034162705209
0.60937500   0.817000   0.00043442021302
0.60937500   0.818000   0.00053185991297
0.60937500   0.819000   0.00064461881520
0.60937500   0.820000   0.00077068848987
0.60937500   0.821000   0.00090657986046
0.60937500   0.822000   0.00105227913663
0.60937500   0.823000   0.00120682629277
0.60937500   0.824000   0.00139593529762
0.60937500   0.825000   0.00157682683569
0.60937500   0.826000   0.00178480507542
0.60937500   0.827000   0.00197578765303
0.60937500   0.828000   0.00224821732029
0.60937500   0.829000   0.00247744274757
0.60937500   0.830000   0.00273677747883
0.60937500   0.831000   0.00305972892721
0.60937500   0.832000   0.00332360091538
0.60937500   0.833000   0.00361324713858
0.60937500   0.834000   0.00394708650822
0.60937500   0.835000   0.00428865528315
0.60937500   0.836000   0.00466081286692
0.60937500   0.837000   0.00499616038864
0.60937500   0.838000   0.00536468282587
0.60937500   0.839000   0.00578702483761
0.60937500   0.840000   0.00619548688005
0.60937500   0.841000   0.00666089644781
0.60937500   0.842000   0.00714673862333
0.60937500   0.843000   0.00764337540564
0.60937500   0.844000   0.00813487733891
0.60937500   0.845000   0.00865974959249
0.60937500   0.846000   0.00921956723406
0.60937500   0.847000   0.00979883354118
0.60937500   0.848000   0.01042136559185
0.60937500   0.849000   0.01100346806489
0.60937500   0.850000   0.01163837522947
0.60937500   0.851000   0.01234975546949
0.60937500   0.852000   0.01303334776642
0.60937500   0.853000   0.01380032912851
0.60937500   0.854000   0.01456050488486
0.60937500   0.855000   0.01536055541862
0.60937500   0.856000   0.01613675243958
0.60937500   0.857000   0.01699315819685
0.60937500   0.858000   0.01789147197428
0.60937500   0.859000   0.01878320651171
0.60937500   0.860000   0.01969407251730
0.60937500   0.861000   0.02073395319523
0.60937500   0.862000   0.02175271467112
0.60937500   0.863000   0.02279188330278
0.60937500   0.864000   0.02389848965279
0.60937500   0.865000   0.02507882159283
0.60937500   0.866000   0.02631223138502
0.60937500   0.867000   0.02750929949426
0.60937500   0.868000   0.02888417399646
0.60937500   0.869000   0.03028812011742
0.60937500   0.870000   0.03163122742674
0.60937500   0.871000   0.03313541154396
0.60937500   0.872000   0.03465546950914
0.60937500   0.873000   0.03629877860161
0.60937500   0.874000   0.03802589096721
0.60937500   0.875000   0.03973908023237
0.60937500   0.876000   0.04156496890239
0.60937500   0.877000   0.04352143885364
0.60937500   0.878000   0.04544582207325
0.60937500   0.879000   0.04747783665201
0.60937500   0.880000   0.04976898806330
0.60937500   0.881000   0.05235491245239
0.60937500   0.882000   0.05473419742481
0.60937500   0.883000   0.05715783800161
0.60937500   0.884000   0.05964114916030
0.60937500   0.885000   0.06243726694457
0.60937500   0.886000   0.06558905538274
0.60937500   0.887000   0.06856639373096
0.60937500   0.888000   0.07196580610512
0.60937500   0.889000   0.07563766336867
0.60937500   0.890000   0.07934742668253
0.60937500   0.891000   0.08359488044476
0.60937500   0.892000   0.08792703965798
0.60937500   0.893000   0.09240108765017
0.60937500   0.894000   0.09745473793147
0.60937500   0.895000   0.10319971739507
0.60937500   0.896000   0.10939749769005
0.60937500   0.897000   0.11556701947953
0.60937500   0.898000   0.12314549861286
0.60937500   0.899000   0.13082888151270
0.60937500   0.900000   0.13993205960912
0.60937500   0.901000   0.15010862379557
0.60937500   0.902000   0.16225024600988
0.60937500   0.903000   0.17712688981158
0.60937500   0.904000   0.19532353074516
0.60937500   0.905000   0.22317781651557
0.60937500   0.906000   0.25342258712587
0.60937500   0.907000   0.27880378557548
0.60937500   0.908000   0.29891189865049
0.60937500   0.909000   0.31420318213528
0.60937500   0.910000   0.32305399587416
0.60937500   0.911000   0.32409084875057
0.60937500   0.912000   0.31602156109339
0.60937500   0.913000   0.29128732367191
0.60937500   0.914000   0.24912581541576
0.60937500   0.915000   0.20385090559761
0.60937500   0.916000   0.16111716504375
0.60937500   0.917000   0.12198016888633
0.60937500   0.918000   0.08652289801452
0.60937500   0.919000   0.05559718216112
0.60937500   0.920000   0.02945633458369
0.60937500   0.921000   0.00959692759928
0.60937500   0.922000   0.00000000000000
0.60937500   0.923000   0.00000000000000
0.60937500   0.924000   0.00000000000000
0.60937500   0.925000   0.00000000000000
0.60937500   0.926000   0.00000000000000
0.60937500   0.927000   0.00000000000000
0.60937500   0.928000   0.00000000000000
0.60937500   0.929000   0.00000000000000
0.60937500   0.930000   0.00000000000000
0.60937500   0.931000   0.00000000000000
0.60937500   0.932000   0.00000000000000
0.60937500   0.933000   0.00000000000000
0.60937500   0.934000   0.00000000000000
0.60937500   0.935000   0.00000000000000
0.60937500   0.936000   0.00000000000000
0.60937500   0.937000   0.00000000000000
0.60937500   0.938000   0.00000000000000
0.60937500   0.939000   0.00000000000000
0.60937500   0.940000   0.00000000000000
0.60937500   0.941000   0.00000000000000
0.60937500   0.942000   0.00000000000000
0.60937500   0.943000   0.00000000000000
0.60937500   0.944000   0.00000000000000
0.60937500   0.945000   0.00000000000000
0.60937500   0.946000   0.00000000000000
0.60937500   0.947000   0.00000000000000
0.60937500   0.948000   0.00000000000000
0.60937500   0.949000   0.00000000000000
0.60937500   0.950000   0.00000000000000
0.60937500   0.951000   0.00000000000000
0.60937500   0.952000   0.00000000000000
0.60937500   0.953000   0.00000000000000
0.60937500   0.954000   0.00000000000000
0.60937500   0.955000   0.00000000000000
0.60937500   0.956000   0.00000000000000
0.60937500   0.957000   0.00000000000000
0.60937500   0.958000   0.00000000000000
0.60937500   0.959000   0.00000000000000
0.60937500   0.960000   0.00000000000000
0.60937500   0.961000   0.00000000000000
0.60937500   0.962000   0.00000000000000
0.60937500   0.963000   0.00000000000000
0.60937500   0.964000   0.00000000000000
0.60937500   0.965000   0.00000000000000
0.60937500   0.966000   0.00000000000000
0.60937500   0.967000   0.00000000000000
0.60937500   0.968000   0.00000000000000
0.60937500   0.969000   0.00000000000000
0.60937500   0.970000   0.00000000000000
0.60937500   0.971000   0.00000000000000
0.60937500   0.972000   0.00000000000000
0.60937500   0.973000   0.00000000000000
0.60937500   0.974000   0.00000000000000
0.60937500   0.975000   0.00000000000000
0.60937500   0.976000   0.00000000000000
0.60937500   0.977000   0.00000000000000
0.60937500   0.978000   0.00000000000000
0.60937500   0.979000   0.00000000000000
0.60937500   0.980000   0.00000000000000
0.60937500   0.981000   0.00000000000000
0.60937500   0.982000   0.00000000000000
0.60937500   0.983000   0.00000000000000
0.60937500   0.984000   0.00000000000000
0.60937500   0.985000   0.00000000000000
0.60937500   0.986000   0.00000000000000
0.60937500   0.987000   0.00000000000000
0.60937500   0.988000   0.00000000000000
0.60937500   0.989000   0.00000000000000
0.60937500   0.990000   0.00000000000000
0.60937500   0.991000   0.00000000000000
0.60937500   0.992000   0.00000000000000
0.60937500   0.993000   0.00000000000000
0.60937500   0.994000   0.00000000000000
0.60937500   0.995000   0.00000000000000
0.60937500   0.996000   0.00000000000000
0.60937500   0.997000   0.00000000000000
0.60937500   0.998000   0.00000000000000
0.60937500   0.999000   0.00000000000000
0.61718750   0.700000   0.00000000000000
0.61718750   0.701000   0.00000000000000
0.61718750   0.702000   0.00000000000000
0.61718750   0.703000   0.00000000000000
0.61718750   0.704000   0.00000000000000
0.61718750   0.705000   0.00000000000000
0.61718750   0.706000   0.00000000000000
0.61718750   0.707000   0.00000000000000
0.61718750   0.708000   0.00000000000000
0.61718750   0.709000   0.00000000000000
0.61718750   0.710000   0.00000000000000
0.61718750   0.711000   0.00000000000000
0.61718750   0.712000   0.00000000000000
0.61718750   0.713000   0.00000000000000
0.61718750   0.714000   0.00000000000000
0.61718750   0.715000   0.00000000000000
0.61718750   0.716000   0.00000000000000
0.61718750   0.717000   0.00000000000000
0.61718750   0.718000   0.00000000000000
0.61718750   0.719000   0.00000000000000
0.61718750   0.720000   0.00000000000000
0.61718750   0.721000   0.00000000000000
0.61718750   0.722000   0.00000000000000
0.61718750   0.723000   0.00000000000000
0.61718750   0.724000   0.00000000000000
0.61718750   0.725000   0.00000000000000
0.61718750   0.726000   0.00000000000000
0.61718750   0.727000   0.00000000000000
0.61718750   0.728000   0.00000000000000
0.61718750   0.729000   0.00000000000000
0.61718750   0.730000   0.00000000000000
0.61718750   0.731000   0.00000000000000
0.61718750   0.732000   0.00000000000000
0.61718750   0.733000   0.00000000000000
0.61718750   0.734000   0.00000000000000
0.61718750   0.735000   0.00000000000000
0.61718750   0.736000   0.00000000000000
0.61718750   0.737000   0.00000000000000
0.61718750   0.738000   0.00000000000000
0.61718750   0.739000   0.00000000000000
0.61718750   0.740000   0.00000000000000
0.61718750   0.741000   0.00000000000000
0.61718750   0.742000   0.00000000000000
0.61718750   0.743000   0.00000000000000
0.61718750   0.744000   0.00000000000000
0.61718750   0.745000   0.00000000000000
0.61718750   0.746000   0.00000000000000
0.61718750   0.747000   0.00000000000000
0.61718750   0.748000   0.00000000000000
0.61718750   0.749000   0.00000000000000
0.61718750   0.750000   0.00000000000000
0.61718750   0.751000   0.00000000000000
0.61718750   0.752000   0.00000000000000
0.61718750   0.753000   0.00000000000000
0.61718750   0.754000   0.00000000000000
0.61718750   0.755000   0.00000000000000
0.61718750   0.756000   0.00000000000000
0.61718750   0.757000   0.00000000000000
0.61718750   0.758000   0.00000000000000
0.61718750   0.759000   0.00000000000000
0.61718750   0.760000   0.00000000000000
0.61718750   0.761000   0.00000000000000
0.61718750   0.762000   0.00000000000000
0.61718750   0.763000   0.00000000000000
0.61718750   0.764000   0.00000000000000
0.61718750   0.765000   0.00000000000000
0.61718750   0.766000   0.00000000000000
0.61718750   0.767000   0.00000000000000
0.61718750   0.768000   0.00000000000000
0.61718750   0.769000   0.00000000000000
0.61718750   0.770000   0.00000000000000
0.61718750   0.771000   0.00000000000000
0.61718750   0.772000   0.00000000000000
0.61718750   0.773000   0.00000000000000
0.61718750   0.774000   0.00000000000000
0.61718750   0.775000   0.00000000000000
0.61718750   0.776000   0.00000000000000
0.61718750   0.777000   0.00000000000000
0.61718750   0.778000   0.00000000000000
0.61718750   0.779000   0.00000000000000
0.61718750   0.780000   0.00000000000000
0.61718750   0.781000   0.00000000000000
0.61718750   0.782000   0.00000000000000
0.61718750   0.783000   0.00000000000000
0.61718750   0.784000   0.00000000000000
0.61718750   0.785000   0.00000000000000
0.61718750   0.786000   0.00000000000000
0.61718750   0.787000   0.00000000000000
0.61718750   0.788000   0.00000000000000
0.61718750   0.789000   0.00000000000000
0.61718750   0.790000   0.00000000000000
0.61718750   0.791000   0.00000000000000
0.61718750   0.792000   0.00000000000000
0.61718750   0.793000   0.00000000000000
0.61718750   0.794000   0.00000000000000
0.61718750   0.795000   0.00000000000000
0.61718750   0.796000   0.00000000000000
0.61718750   0.797000   0.00000000000000
0.61718750   0.798000   0.00000000000000
0.61718750   0.799000   0.00000000000000
0.61718750   0.800000   0.00000000000000
0.61718750   0.801000   0.00000000000000
0.61718750   0.802000   0.00000000000000
0.61718750   0.803000   0.00000000000000
0.61718750   0.804000   0.00000000000000
0.61718750   0.805000   0.00000000000000
0.61718750   0.806000   0.00000000000000
0.61718750   0.807000   0.00000000000000
0.61718750   0.808000   0.00000010535091
0.61718750   0.809000   0.00000143258033
0.61718750   0.810000   0.00000464448686
0.61718750   0.811000   0.00001289330108
0.61718750   0.812000   0.00002755301872
0.61718750   0.813000   0.00004990509629
0.61718750   0.814000   0.00008089140475
0.61718750   0.815000   0.00012305210444
0.61718750   0.816000   0.00017788225236
0.61718750   0.817000   0.00025317397661
0.61718750   0.818000   0.00033517120402
0.61718750   0.819000   0.00043720950120
0.61718750   0.820000   0.00054767225005
0.61718750   0.821000   0.00068241180343
0.61718750   0.822000   0.00082279483607
0.61718750   0.823000   0.00097758893694
0.61718750   0.824000   0.00116385938125
0.61718750   0.825000   0.00135567185791
0.61718750   0.826000   0.00155566277083
0.61718750   0.827000   0.00180884818921
0.61718750   0.828000   0.00202470354909
0.61718750   0.829000   0.00228371182103
0.61718750   0.830000   0.00258742589332
0.61718750   0.831000   0.00288748243042
0.61718750   0.832000   0.00321829328018
0.61718750   0.833000   0.00358666770729
0.61718750   0.834000   0.00395128753485
0.61718750   0.835000   0.00433159553545
0.61718750   0.836000   0.00470662400906
0.61718750   0.837000   0.00516695057045
0.61718750   0.838000   0.00562280603588
0.61718750   0.839000   0.00607167302994
0.61718750   0.840000   0.00656838074527
0.61718750   0.841000   0.00709244628153
0.61718750   0.842000   0.00759577989107
0.61718750   0.843000   0.00818170967101
0.61718750   0.844000   0.00878951077090
0.61718750   0.845000   0.00942951795194
0.61718750   0.846000   0.01012031511704
0.61718750   0.847000   0.01082336784862
0.61718750   0.848000   0.01154949460581
0.61718750   0.849000   0.01230436955140
0.61718750   0.850000   0.01308007030496
0.61718750   0.851000   0.01390590070048
0.61718750   0.852000   0.01472775204609
0.61718750   0.853000   0.01561144632811
0.61718750   0.854000   0.01658062364033
0.61718750   0.855000   0.01753888926481
0.61718750   0.856000   0.01859712414248
0.61718750   0.857000   0.01963989862898
0.61718750   0.858000   0.02072699591236
0.61718750   0.859000   0.02184281359315
0.61718750   0.860000   0.02304393816515
0.61718750   0.861000   0.02422544774315
0.61718750   0.862000   0.02548658945482
0.61718750   0.863000   0.02687129949073
0.61718750   0.864000   0.02829782963059
0.61718750   0.865000   0.02970163267854
0.61718750   0.866000   0.03122144765699
0.61718750   0.867000   0.03277470326244
0.61718750   0.868000   0.03446965891388
0.61718750   0.869000   0.03617926473838
0.61718750   0.870000   0.03810705727555
0.61718750   0.871000   0.03996015782599
0.61718750   0.872000   0.04185328285898
0.61718750   0.873000   0.04392985170101
0.61718750   0.874000   0.04603801591954
0.61718750   0.875000   0.04835041989576
0.61718750   0.876000   0.05063075851927
0.61718750   0.877000   0.05314364225963
0.61718750   0.878000   0.05567751649056
0.61718750   0.879000   0.05840713387902
0.61718750   0.880000   0.06140918051636
0.61718750   0.881000   0.06450709787046
0.61718750   0.882000   0.06774171115999
0.61718750   0.883000   0.07085311037558
0.61718750   0.884000   0.07418398614783
0.61718750   0.885000   0.07779545928776
0.61718750   0.886000   0.08203195198930
0.61718750   0.887000   0.08602026443980
0.61718750   0.888000   0.09046146078620
0.61718750   0.889000   0.09528294228165
0.61718750   0.890000   0.10040447269013
0.61718750   0.891000   0.10593494571419
0.61718750   0.892000   0.11185936007788
0.61718750   0.893000   0.11797433748860
0.61718750   0.894000   0.12491614518227
0.61718750   0.895000   0.13275942324230
0.61718750   0.896000   0.14115822936714
0.61718750   0.897000   0.14978533515831
0.61718750   0.898000   0.16059582035375
0.61718750   0.899000   0.17209119021231
0.61718750   0.900000   0.18561240870701
0.61718750   0.901000   0.20109021059554
0.61718750   0.902000   0.22093779160483
0.61718750   0.903000   0.24975597063547
0.61718750   0.904000   0.28300922881425
0.61718750   0.905000   0.31199694179202
0.61718750   0.906000   0.33662131896719
0.61718750   0.907000   0.35626758967329
0.61718750   0.908000   0.37055753783478
0.61718750   0.909000   0.37816434601730
0.61718750   0.910000   0.37803118644363
0.61718750   0.911000   0.36817942341618
0.61718750   0.912000   0.34233527415014
0.61718750   0.913000   0.29819317949667
0.61718750   0.914000   0.24922397961888
0.61718750   0.915000   0.20360190180977
0.61718750   0.916000   0.16079055650325
0.61718750   0.917000   0.12202847630082
0.61718750   0.918000   0.08663332075637
0.61718750   0.919000   0.05553571498978
0.61718750   0.920000   0.02950454345600
0.61718750   0.921000   0.00959506007955
0.61718750   0.922000   0.00000000000000
0.61718750   0.923000   0.00000000000000
0.61718750   0.924000   0.00000000000000
0.61718750   0.925000   0.00000000000000
0.61718750   0.926000   0.00000000000000
0.61718750   0.927000   0.00000000000000
0.61718750   0.928000   0.00000000000000
0.61718750   0.929000   0.00000000000000
0.61718750   0.930000   0.00000000000000
0.61718750   0.931000   0.00000000000000
0.61718750   0.932000   0.00000000000000
0.61718750   0.933000   0.00000000000000
0.61718750   0.934000   0.00000000000000
0.61718750   0.935000   0.00000000000000
0.61718750   0.936000   0.00000000000000
0.61718750   0.937000   0.00000000000000
0.61718750   0.938000   0.00000000000000
0.61718750   0.939000   0.00000000000000
0.61718750   0.940000   0.00000000000000
0.61718750   0.941000   0.00000000000000
0.61718750   0.942000   0.00000000000000
0.61718750   0.943000   0.00000000000000
0.61718750   0.944000   0.00000000000000
0.61718750   0.945000   0.00000000000000
0.61718750   0.946000   0.00000000000000
0.61718750   0.947000   0.00000000000000
0.61718750   0.948000   0.00000000000000
0.61718750   0.949000   0.00000000000000
0.61718750   0.950000   0.00000000000000
0.61718750   0.951000   0.00000000000000
0.61718750   0.952000   0.00000000000000
0.61718750   0.953000   0.00000000000000
0.61718750   0.954000   0.00000000000000
0.61718750   0.955000   0.00000000000000
0.61718750   0.956000   0.00000000000000
0.61718750   0.957000   0.00000000000000
0.61718750   0.958000   0.00000000000000
0.61718750   0.959000   0.00000000000000
0.61718750   0.960000   0.00000000000000
0.61718750   0.961000   0.00000000000000
0.61718750   0.962000   0.00000000000000
0.61718750   0.963000   0.00000000000000
0.61718750   0.964000   0.00000000000000
0.61718750   0.965000   0.00000000000000
0.61718750   0.966000   0.00000000000000
0.61718750   0.967000   0.00000000000000
0.61718750   0.968000   0.00000000000000
0.61718750   0.969000   0.00000000000000
0.61718750   0.970000   0.00000000000000
0.61718750   0.971000   0.00000000000000
0.61718750   0.972000   0.00000000000000
0.61718750   0.973000   0.00000000000000
0.61718750   0.974000   0.00000000000000
0.61718750   0.975000   0.00000000000000
0.61718750   0.976000   0.00000000000000
0.61718750   0.977000   0.00000000000000
0.61718750   0.978000   0.00000000000000
0.61718750   0.979000   0.00000000000000
0.61718750   0.980000   0.00000000000000
0.61718750   0.981000   0.00000000000000
0.61718750   0.982000   0.00000000000000
0.61718750   0.983000   0.00000000000000
0.61718750   0.984000   0.00000000000000
0.61718750   0.985000   0.00000000000000
0.61718750   0.986000   0.00000000000000
0.61718750   0.987000   0.00000000000000
0.61718750   0.988000   0.00000000000000
0.61718750   0.989000   0.00000000000000
0.61718750   0.990000   0.00000000000000
0.61718750   0.991000   0.00000000000000
0.61718750   0.992000   0.00000000000000
0.61718750   0.993000   0.00000000000000
0.61718750   0.994000   0.00000000000000
0.61718750   0.995000   0.00000000000000
0.61718750   0.996000   0.00000000000000
0.61718750   0.997000   0.00000000000000
0.61718750   0.998000   0.00000000000000
0.61718750   0.999000   0.00000000000000
0.62500000   0.700000   0.00000000000000
0.62500000   0.701000   0.00000000000000
0.62500000   0.702000   0.00000000000000
0.62500000   0.703000   0.00000000000000
0.62500000   0.704000   0.00000000000000
0.62500000   0.705000   0.00000000000000
0.62500000   0.706000   0.00000000000000
0.62500000   0.707000   0.00000000000000
0.62500000   0.708000   0.00000000000000
0.62500000   0.709000   0.00000000000000
0.62500000   0.710000   0.00000000000000
0.62500000   0.711000   0.00000000000000
0.62500000   0.712000   0.00000000000000
0.62500000   0.713000   0.00000000000000
0.62500000   0.714000   0.00000000000000
0.62500000   0.715000   0.00000000000000
0.62500000   0.716000   0.00000000000000
0.62500000   0.717000   0.00000000000000
0.62500000   0.718000   0.00000000000000
0.62500000   0.719000   0.00000000000000
0.62500000   0.720000   0.00000000000000
0.62500000   0.721000   0.00000000000000
0.62500000   0.722000   0.00000000000000
0.62500000   0.723000   0.00000000000000
0.62500000   0.724000   0.00000000000000
0.62500000   0.725000   0.00000000000000
0.62500000   0.726000   0.00000000000000
0.62500000   0.727000   0.00000000000000
0.62500000   0.728000   0.00000000000000
0.62500000   0.729000   0.00000000000000
0.62500000   0.730000   0.00000000000000
0.62500000   0.731000   0.00000000000000
0.62500000   0.732000   0.00000000000000
0.62500000   0.733000   0.00000000000000
0.62500000   0.734000   0.00000000000000
0.62500000   0.735000   0.00000000000000
0.62500000   0.736000   0.00000000000000
0.62500000   0.737000   0.00000000000000
0.62500000   0.738000   0.00000000000000
0.62500000   0.739000   0.00000000000000
0.62500000   0.740000   0.00000000000000
0.62500000   0.741000   0.00000000000000
0.62500000   0.742000   0.00000000000000
0.62500000   0.743000   0.00000000000000
0.62500000   0.744000   0.00000000000000
0.62500000   0.745000   0.00000000000000
0.62500000   0.746000   0.00000000000000
0.62500000   0.747000   0.00000000000000
0.62500000   0.748000   0.00000000000000
0.62500000   0.749000   0.00000000000000
0.62500000   0.750000   0.00000000000000
0.62500000   0.751000   0.00000000000000
0.62500000   0.752000   0.00000000000000
0.62500000   0.753000   0.00000000000000
0.62500000   0.754000   0.00000000000000
0.62500000   0.755000   0.00000000000000
0.62500000   0.756000   0.00000000000000
0.62500000   0.757000   0.00000000000000
0.62500000   0.758000   0.00000000000000
0.62500000   0.759000   0.00000000000000
0.62500000   0.760000   0.00000000000000
0.62500000   0.761000   0.00000000000000
0.62500000   0.762000   0.00000000000000
0.62500000   0.763000   0.00000000000000
0.62500000   0.764000   0.00000000000000
0.62500000   0.765000   0.00000000000000
0.62500000   0.766000   0.00000000000000
0.62500000   0.767000   0.00000000000000
0.62500000   0.768000   0.00000000000000
0.62500000   0.769000   0.00000000000000
0.62500000   0.770000   0.00000000000000
0.62500000   0.771000   0.00000000000000
0.62500000   0.772000   0.00000000000000
0.62500000   0.773000   0.00000000000000
0.62500000   0.774000   0.00000000000000
0.62500000   0.775000   0.00000000000000
0.62500000   0.776000   0.00000000000000
0.62500000   0.777000   0.00000000000000
0.62500000   0.778000   0.00000000000000
0.62500000   0.779000   0.00000000000000
0.62500000   0.780000   0.00000000000000
0.62500000   0.781000   0.00000000000000
0.62500000   0.782000   0.00000000000000
0.62500000   0.783000   0.00000000000000
0.62500000   0.784000   0.00000000000000
0.62500000   0.785000   0.00000000000000
0.62500000   0.786000   0.00000000000000
0.62500000   0.787000   0.00000000000000
0.62500000   0.788000   0.00000000000000
0.62500000   0.789000   0.00000000000000
0.62500000   0.790000   0.00000000000000
0.62500000   0.791000   0.00000000000000
0.62500000   0.792000   0.00000000000000
0.62500000   0.793000   0.00000000000000
0.62500000   0.794000   0.00000000000000
0.62500000   0.795000   0.00000000000000
0.62500000   0.796000   0.00000000000000
0.62500000   0.797000   0.00000000000000
0.62500000   0.798000   0.00000000000000
0.62500000   0.799000   0.00000000000000
0.62500000   0.800000   0.00000000000000
0.62500000   0.801000   0.00000000000000
0.62500000   0.802000   0.00000000000000
0.62500000   0.803000   0.00000000000000
0.62500000   0.804000   0.00000000000000
0.62500000   0.805000   0.00000000000000
0.62500000   0.806000   0.00000000000000
0.62500000   0.807000   0.00000000000000
0.62500000   0.808000   0.00000000000000
0.62500000   0.809000   0.00000000000000
0.62500000   0.810000   0.00000000000000
0.62500000   0.811000   0.00000019393026
0.62500000   0.812000   0.00000199552674
0.62500000   0.813000   0.00000691912173
0.62500000   0.814000   0.00001822540773
0.62500000   0.815000   0.00003719372730
0.62500000   0.816000   0.00006559276541
0.62500000   0.817000   0.00011013153700
0.62500000   0.818000   0.00016326419144
0.62500000   0.819000   0.00023524552472
0.62500000   0.820000   0.00032957202122
0.62500000   0.821000   0.00044106129955
0.62500000   0.822000   0.00057089911252
0.62500000   0.823000   0.00071742023589
0.62500000   0.824000   0.00088809889319
0.62500000   0.825000   0.00107046630735
0.62500000   0.826000   0.00128917125824
0.62500000   0.827000   0.00151213814918
0.62500000   0.828000   0.00178725435398
0.62500000   0.829000   0.00203939085739
0.62500000   0.830000   0.00233041706309
0.62500000   0.831000   0.00267057355177
0.62500000   0.832000   0.00300043588322
0.62500000   0.833000   0.00339316381237
0.62500000   0.834000   0.00380928428254
0.62500000   0.835000   0.00423992717686
0.62500000   0.836000   0.00474668521591
0.62500000   0.837000   0.00518556031067
0.62500000   0.838000   0.00568127524531
0.62500000   0.839000   0.00625628093771
0.62500000   0.840000   0.00682807735071
0.62500000   0.841000   0.00742296022398
0.62500000   0.842000   0.00805644081898
0.62500000   0.843000   0.00872144398769
0.62500000   0.844000   0.00938161104615
0.62500000   0.845000   0.01012801082205
0.62500000   0.846000   0.01094225707275
0.62500000   0.847000   0.01175115306734
0.62500000   0.848000   0.01264632584968
0.62500000   0.849000   0.01349188452798
0.62500000   0.850000   0.01442069300890
0.62500000   0.851000   0.01543000100067
0.62500000   0.852000   0.01647891177188
0.62500000   0.853000   0.01755403195502
0.62500000   0.854000   0.01869286804924
0.62500000   0.855000   0.01986078784018
0.62500000   0.856000   0.02105622049057
0.62500000   0.857000   0.02237654755175
0.62500000   0.858000   0.02374740579437
0.62500000   0.859000   0.02515594527593
0.62500000   0.860000   0.02652652480673
0.62500000   0.861000   0.02814318743469
0.62500000   0.862000   0.02969115262587
0.62500000   0.863000   0.03129132299898
0.62500000   0.864000   0.03303926114717
0.62500000   0.865000   0.03488085132764
0.62500000   0.866000   0.03676655132361
0.62500000   0.867000   0.03870954430636
0.62500000   0.868000   0.04085154104610
0.62500000   0.869000   0.04308944852721
0.62500000   0.870000   0.04518639291441
0.62500000   0.871000   0.04757615449835
0.62500000   0.872000   0.04998740726701
0.62500000   0.873000   0.05261104401093
0.62500000   0.874000   0.05540511669389
0.62500000   0.875000   0.05831960269574
0.62500000   0.876000   0.06132229897110
0.62500000   0.877000   0.06443470550911
0.62500000   0.878000   0.06783755971137
0.62500000   0.879000   0.07134747835709
0.62500000   0.880000   0.07501112008562
0.62500000   0.881000   0.07911309701050
0.62500000   0.882000   0.08309193771816
0.62500000   0.883000   0.08726185159017
0.62500000   0.884000   0.09160881452413
0.62500000   0.885000   0.09646753559309
0.62500000   0.886000   0.10185858863697
0.62500000   0.887000   0.10708813411269
0.62500000   0.888000   0.11298112158794
0.62500000   0.889000   0.11945458735776
0.62500000   0.890000   0.12617825013848
0.62500000   0.891000   0.13381160524886
0.62500000   0.892000   0.14160925619038
0.62500000   0.893000   0.15027718661998
0.62500000   0.894000   0.15958445329136
0.62500000   0.895000   0.17044959383711
0.62500000   0.896000   0.18225087289149
0.62500000   0.897000   0.19518105269854
0.62500000   0.898000   0.21054001654681
0.62500000   0.899000   0.22823341299732
0.62500000   0.900000   0.25017103100084
0.62500000   0.901000   0.28137938990613
0.62500000   0.902000   0.31741350629989
0.62500000   0.903000   0.34952940049137
0.62500000   0.904000   0.37696144133540
0.62500000   0.905000   0.39937259347791
0.62500000   0.906000   0.41705410913440
0.62500000   0.907000   0.42830048987681
0.62500000   0.908000   0.43219128151352
0.62500000   0.909000   0.42750600355792
0.62500000   0.910000   0.40785706694459
0.62500000   0.911000   0.37696350295722
0.62500000   0.912000   0.34254804953405
0.62500000   0.913000   0.29792594583691
0.62500000   0.914000   0.24912581541576
0.62500000   0.915000   0.20385090559761
0.62500000   0.916000   0.16111716504375
0.62500000   0.917000   0.12198016888633
0.62500000   0.918000   0.08652289801452
0.62500000   0.919000   0.05559718216112
0.62500000   0.920000   0.02945633458369
0.62500000   0.921000   0.00959692759928
0.62500000   0.922000   0.00000000000000
0.62500000   0.923000   0.00000000000000
0.62500000   0.924000   0.00000000000000
0.62500000   0.925000   0.00000000000000
0.62500000   0.926000   0.00000000000000
0.62500000   0.927000   0.00000000000000
0.62500000   0.928000   0.00000000000000
0.62500000   0.929000   0.00000000000000
0.62500000   0.930000   0.00000000000000
0.62500000   0.931000   0.00000000000000
0.62500000   0.932000   0.00000000000000
0.62500000   0.933000   0.00000000000000
0.62500000   0.934000   0.00000000000000
0.62500000   0.935000   0.00000000000000
0.62500000   0.936000   0.00000000000000
0.62500000   0.937000   0.00000000000000
0.62500000   0.938000   0.00000000000000
0.62500000   0.939000   0.00000000000000
0.62500000   0.940000   0.00000000000000
0.62500000   0.941000   0.00000000000000
0.62500000   0.942000   0.00000000000000
0.62500000   0.943000   0.00000000000000
0.62500000   0.944000   0.00000000000000
0.62500000   0.945000   0.00000000000000
0.62500000   0.946000   0.00000000000000
0.62500000   0.947000   0.00000000000000
0.62500000   0.948000   0.00000000000000
0.62500000   0.949000   0.00000000000000
0.62500000   0.950000   0.00000000000000
0.62500000   0.951000   0.00000000000000
0.62500000   0.952000   0.00000000000000
0.62500000   0.953000   0.00000000000000
0.62500000   0.954000   0.00000000000000
0.62500000   0.955000   0.00000000000000
0.62500000   0.956000   0.00000000000000
0.62500000   0.957000   0.00000000000000
0.62500000   0.958000   0.00000000000000
0.62500000   0.959000   0.00000000000000
0.62500000   0.960000   0.00000000000000
0.62500000   0.961000   0.00000000000000
0.62500000   0.962000   0.00000000000000
0.62500000   0.963000   0.00000000000000
0.62500000   0.964000   0.00000000000000
0.62500000   0.965000   0.00000000000000
0.62500000   0.966000   0.00000000000000
0.62500000   0.967000   0.00000000000000
0.62500000   0.968000   0.00000000000000
0.62500000   0.969000   0.00000000000000
0.62500000   0.970000   0.00000000000000
0.62500000   0.971000   0.00000000000000
0.62500000   0.972000   0.00000000000000
0.62500000   0.973000   0.00000000000000
0.62500000   0.974000   0.00000000000000
0.62500000   0.975000   0.00000000000000
0.62500000   0.976000   0.00000000000000
0.62500000   0.977000   0.00000000000000
0.62500000   0.978000   0.00000000000000
0.62500000   0.979000   0.00000000000000
0.62500000   0.980000   0.00000000000000
0.62500000   0.981000   0.00000000000000
0.62500000   0.982000   0.00000000000000
0.62500000   0.983000   0.00000000000000
0.62500000   0.984000   0.00000000000000
0.62500000   0.985000   0.00000000000000
0.62500000   0.986000   0.00000000000000
0.62500000   0.987000   0.00000000000000
0.62500000   0.988000   0.00000000000000
0.62500000   0.989000   0.00000000000000
0.62500000   0.990000   0.00000000000000
0.62500000   0.991000   0.00000000000000
0.62500000   0.992000   0.00000000000000
0.62500000   0.993000   0.00000000000000
0.62500000   0.994000   0.00000000000000
0.62500000   0.995000   0.00000000000000
0.62500000   0.996000   0.00000000000000
0.62500000   0.997000   0.00000000000000
0.62500000   0.998000   0.00000000000000
0.62500000   0.999000   0.00000000000000
0.63281250   0.700000   0.00000000000000
0.63281250   0.701000   0.00000000000000
0.63281250   0.702000   0.00000000000000
0.63281250   0.703000   0.00000000000000
0.63281250   0.704000   0.00000000000000
0.63281250   0.705000   0.00000000000000
0.63281250   0.706000   0.00000000000000
0.63281250   0.707000   0.00000000000000
0.63281250   0.708000   0.00000000000000
0.63281250   0.709000   0.00000000000000
0.63281250   0.710000   0.00000000000000
0.63281250   0.711000   0.00000000000000
0.63281250   0.712000   0.00000000000000
0.63281250   0.713000   0.00000000000000
0.63281250   0.714000   0.00000000000000
0.63281250   0.715000   0.00000000000000
0.63281250   0.716000   0.00000000000000
0.63281250   0.717000   0.00000000000000
0.63281250   0.718000   0.00000000000000
0.63281250   0.719000   0.00000000000000
0.63281250   0.720000   0.00000000000000
0.63281250   0.721000   0.00000000000000
0.63281250   0.722000   0.00000000000000
0.63281250   0.723000   0.00000000000000
0.63281250   0.724000   0.00000000000000
0.63281250   0.725000   0.00000000000000
0.63281250   0.726000   0.00000000000000
0.63281250   0.727000   0.00000000000000
0.63281250   0.728000   0.00000000000000
0.63281250   0.729000   0.00000000000000
0.63281250   0.730000   0.00000000000000
0.63281250   0.731000   0.00000000000000
0.63281250   0.732000   0.00000000000000
0.63281250   0.733000   0.00000000000000
0.63281250   0.734000   0.00000000000000
0.63281250   0.735000   0.00000000000000
0.63281250   0.736000   0.00000000000000
0.63281250   0.737000   0.00000000000000
0.63281250   0.738000   0.00000000000000
0.63281250   0.739000   0.00000000000000
0.63281250   0.740000   0.00000000000000
0.63281250   0.741000   0.00000000000000
0.63281250   0.742000   0.00000000000000
0.63281250   0.743000   0.00000000000000
0.63281250   0.744000   0.00000000000000
0.63281250   0.745000   0.00000000000000
0.63281250   0.746000   0.00000000000000
0.63281250   0.747000   0.00000000000000
0.63281250   0.748000   0.00000000000000
0.63281250   0.749000   0.00000000000000
0.63281250   0.750000   0.00000000000000
0.63281250   0.751000   0.00000000000000
0.63281250   0.752000   0.00000000000000
0.63281250   0.753000   0.00000000000000
0.63281250   0.754000   0.00000000000000
0.63281250   0.755000   0.00000000000000
0.63281250   0.756000   0.00000000000000
0.63281250   0.757000   0.00000000000000
0.63281250   0.758000   0.00000000000000
0.63281250   0.759000   0.00000000000000
0.63281250   0.760000   0.00000000000000
0.63281250   0.761000   0.00000000000000
0.63281250   0.762000   0.00000000000000
0.63281250   0.763000   0.00000000000000
0.63281250   0.764000   0.00000000000000
0.63281250   0.765000   0.00000000000000
0.63281250   0.766000   0.00000000000000
0.63281250   0.767000   0.00000000000000
0.63281250   0.768000   0.00000000000000
0.63281250   0.769000   0.00000000000000
0.63281250   0.770000   0.00000000000000
0.63281250   0.771000   0.00000000000000
0.63281250   0.772000   0.00000000000000
0.63281250   0.773000   0.00000000000000
0.63281250   0.774000   0.00000000000000
0.63281250   0.775000   0.00000000000000
0.63281250   0.776000   0.00000000000000
0.63281250   0.777000   0.00000000000000
0.63281250   0.778000   0.00000000000000
0.63281250   0.779000   0.00000000000000
0.63281250   0.780000   0.00000000000000
0.63281250   0.781000   0.00000000000000
0.63281250   0.782000   0.00000000000000
0.63281250   0.783000   0.00000000000000
0.63281250   0.784000   0.00000000000000
0.63281250   0.785000   0.00000000000000
0.63281250   0.786000   0.00000000000000
0.63281250   0.787000   0.00000000000000
0.63281250   0.788000   0.00000000000000
0.63281250   0.789000   0.00000000000000
0.63281250   0.790000   0.00000000000000
0.63281250   0.791000   0.00000000000000
0.63281250   0.792000   0.00000000000000
0.63281250   0.793000   0.00000000000000
0.63281250   0.794000   0.00000000000000
0.63281250   0.795000   0.00000000000000
0.63281250   0.796000   0.00000000000000
0.63281250   0.797000   0.00000000000000
0.63281250   0.798000   0.00000000000000
0.63281250   0.799000   0.00000000000000
0.63281250   0.800000   0.00000000000000
0.63281250   0.801000   0.00000000000000
0.63281250   0.802000   0.00000000000000
0.63281250   0.803000   0.00000000000000
0.63281250   0.804000   0.00000000000000
0.63281250   0.805000   0.00000000000000
0.63281250   0.806000   0.00000000000000
0.63281250   0.807000   0.00000000000000
0.63281250   0.808000   0.00000000000000
0.63281250   0.809000   0.00000000000000
0.63281250   0.810000   0.00000000000000
0.63281250   0.811000   0.00000000000000
0.63281250   0.812000   0.00000000000000
0.63281250   0.813000   0.00000000000000
0.63281250   0.814000   0.00000042835722
0.63281250   0.815000   0.00000367162655
0.63281250   0.816000   0.00001210423213
0.63281250   0.817000   0.00002678917830
0.63281250   0.818000   0.00005322573127
0.63281250   0.819000   0.00009420149341
0.63281250   0.820000   0.00015055349680
0.63281250   0.821000   0.00022713922101
0.63281250   0.822000   0.00032085352986
0.63281250   0.823000   0.00044397669820
0.63281250   0.824000   0.00059501906299
0.63281250   0.825000   0.00076184998893
0.63281250   0.826000   0.00095805533899
0.63281250   0.827000   0.00119090763318
0.63281250   0.828000   0.00142376699844
0.63281250   0.829000   0.00170523339468
0.63281250   0.830000   0.00202530365998
0.63281250   0.831000   0.00233999682092
0.63281250   0.832000   0.00270814315882
0.63281250   0.833000   0.00310499387783
0.63281250   0.834000   0.00352586746694
0.63281250   0.835000   0.00400499588019
0.63281250   0.836000   0.00450658520162
0.63281250   0.837000   0.00507053208896
0.63281250   0.838000   0.00566754810075
0.63281250   0.839000   0.00624342174301
0.63281250   0.840000   0.00689769549259
0.63281250   0.841000   0.00759784111253
0.63281250   0.842000   0.00832095026981
0.63281250   0.843000   0.00909177880150
0.63281250   0.844000   0.00985629838970
0.63281250   0.845000   0.01070612981016
0.63281250   0.846000   0.01162699450760
0.63281250   0.847000   0.01261501679630
0.63281250   0.848000   0.01364254962515
0.63281250   0.849000   0.01471640174643
0.63281250   0.850000   0.01577371687807
0.63281250   0.851000   0.01696790229757
0.63281250   0.852000   0.01819037865593
0.63281250   0.853000   0.01943453015042
0.63281250   0.854000   0.02085560598135
0.63281250   0.855000   0.02227441648973
0.63281250   0.856000   0.02376600863146
0.63281250   0.857000   0.02535116441609
0.63281250   0.858000   0.02695150298737
0.63281250   0.859000   0.02861396580460
0.63281250   0.860000   0.03045958030488
0.63281250   0.861000   0.03226651587316
0.63281250   0.862000   0.03418892013509
0.63281250   0.863000   0.03625428247627
0.63281250   0.864000   0.03846911990111
0.63281250   0.865000   0.04058863053729
0.63281250   0.866000   0.04296884394226
0.63281250   0.867000   0.04543827287953
0.63281250   0.868000   0.04821403438339
0.63281250   0.869000   0.05061251702092
0.63281250   0.870000   0.05345647905018
0.63281250   0.871000   0.05643490729029
0.63281250   0.872000   0.05962928668845
0.63281250   0.873000   0.06287416559583
0.63281250   0.874000   0.06639642362486
0.63281250   0.875000   0.06996789357604
0.63281250   0.876000   0.07382761157699
0.63281250   0.877000   0.07799379885681
0.63281250   0.878000   0.08226859175832
0.63281250   0.879000   0.08664935072245
0.63281250   0.880000   0.09139399274906
0.63281250   0.881000   0.09644194212834
0.63281250   0.882000   0.10173474320567
0.63281250   0.883000   0.10723375999702
0.63281250   0.884000   0.11303489143446
0.63281250   0.885000   0.11920957672257
0.63281250   0.886000   0.12628319375731
0.63281250   0.887000   0.13325715213053
0.63281250   0.888000   0.14115635915811
0.63281250   0.889000   0.14967744958242
0.63281250   0.890000   0.15900951204299
0.63281250   0.891000   0.16909023729539
0.63281250   0.892000   0.17999294687243
0.63281250   0.893000   0.19168224223818
0.63281250   0.894000   0.20519048636576
0.63281250   0.895000   0.22088002128631
0.63281250   0.896000   0.23842593164539
0.63281250   0.897000   0.25857035401987
0.63281250   0.898000   0.28420231208561
0.63281250   0.899000   0.32056567374416
0.63281250   0.900000   0.35854366340555
0.63281250   0.901000   0.39220572905509
0.63281250   0.902000   0.42151060982720
0.63281250   0.903000   0.44589107849884
0.63281250   0.904000   0.46507268004078
0.63281250   0.905000   0.47789783281436
0.63281250   0.906000   0.48391408899697
0.63281250   0.907000   0.48093139123196
0.63281250   0.908000   0.46214362112189
0.63281250   0.909000   0.43656246686672
0.63281250   0.910000   0.40842029891323
0.63281250   0.911000   0.37747017978390
0.63281250   0.912000   0.34233527415014
0.63281250   0.913000   0.29819317949667
0.63281250   0.914000   0.24922397961888
0.63281250   0.915000   0.20360190180977
0.63281250   0.916000   0.16079055650325
0.63281250   0.917000   0.12202847630082
0.63281250   0.918000   0.08663332075637
0.63281250   0.919000   0.05553571498978
0.63281250   0.920000   0.02950454345600
0.63281250   0.921000   0.00959506007955
0.63281250   0.922000   0.00000000000000
0.63281250   0.923000   0.00000000000000
0.63281250   0.924000   0.00000000000000
0.63281250   0.925000   0.00000000000000
0.63281250   0.926000   0.00000000000000
0.63281250   0.927000   0.00000000000000
0.63281250   0.928000   0.00000000000000
0.63281250   0.929000   0.00000000000000
0.63281250   0.930000   0.00000000000000
0.63281250   0.931000   0.00000000000000
0.63281250   0.932000   0.00000000000000
0.63281250   0.933000   0.00000000000000
0.63281250   0.934000   0.00000000000000
0.63281250   0.935000   0.00000000000000
0.63281250   0.936000   0.00000000000000
0.63281250   0.937000   0.00000000000000
0.63281250   0.938000   0.00000000000000
0.63281250   0.939000   0.00000000000000
0.63281250   0.940000   0.00000000000000
0.63281250   0.941000   0.00000000000000
0.63281250   0.942000   0.00000000000000
0.63281250   0.943000   0.00000000000000
0.63281250   0.944000   0.00000000000000
0.63281250   0.945000   0.00000000000000
0.63281250   0.946000   0.00000000000000
0.63281250   0.947000   0.00000000000000
0.63281250   0.948000   0.00000000000000
0.63281250   0.949000   0.00000000000000
0.63281250   0.950000   0.00000000000000
0.63281250   0.951000   0.00000000000000
0.63281250   0.952000   0.00000000000000
0.63281250   0.953000   0.00000000000000
0.63281250   0.954000   0.00000000000000
0.63281250   0.955000   0.00000000000000
0.63281250   0.956000   0.00000000000000
0.63281250   0.957000   0.00000000000000
0.63281250   0.958000   0.00000000000000
0.63281250   0.959000   0.00000000000000
0.63281250   0.960000   0.00000000000000
0.63281250   0.961000   0.00000000000000
0.63281250   0.962000   0.00000000000000
0.63281250   0.963000   0.00000000000000
0.63281250   0.964000   0.00000000000000
0.63281250   0.965000   0.00000000000000
0.63281250   0.966000   0.00000000000000
0.63281250   0.967000   0.00000000000000
0.63281250   0.968000   0.00000000000000
0.63281250   0.969000   0.00000000000000
0.63281250   0.970000   0.00000000000000
0.63281250   0.971000   0.00000000000000
0.63281250   0.972000   0.00000000000000
0.63281250   0.973000   0.00000000000000
0.63281250   0.974000   0.00000000000000
0.63281250   0.975000   0.00000000000000
0.63281250   0.976000   0.00000000000000
0.63281250   0.977000   0.00000000000000
0.63281250   0.978000   0.00000000000000
0.63281250   0.979000   0.00000000000000
0.63281250   0.980000   0.00000000000000
0.63281250   0.981000   0.00000000000000
0.63281250   0.982000   0.00000000000000
0.63281250   0.983000   0.00000000000000
0.63281250   0.984000   0.00000000000000
0.63281250   0.985000   0.00000000000000
0.63281250   0.986000   0.00000000000000
0.63281250   0.987000   0.00000000000000
0.63281250   0.988000   0.00000000000000
0.63281250   0.989000   0.00000000000000
0.63281250   0.990000   0.00000000000000
0.63281250   0.991000   0.00000000000000
0.63281250   0.992000   0.00000000000000
0.63281250   0.993000   0.00000000000000
0.63281250   0.994000   0.00000000000000
0.63281250   0.995000   0.00000000000000
0.63281250   0.996000   0.00000000000000
0.63281250   0.997000   0.00000000000000
0.63281250   0.998000   0.00000000000000
0.63281250   0.999000   0.00000000000000
0.64062500   0.700000   0.00000000000000
0.64062500   0.701000   0.00000000000000
0.64062500   0.702000   0.00000000000000
0.64062500   0.703000   0.00000000000000
0.64062500   0.704000   0.00000000000000
0.64062500   0.705000   0.00000000000000
0.64062500   0.706000   0.00000000000000
0.64062500   0.707000   0.00000000000000
0.64062500   0.708000   0.00000000000000
0.64062500   0.709000   0.00000000000000
0.64062500   0.710000   0.00000000000000
0.64062500   0.711000   0.00000000000000
0.64062500   0.712000   0.00000000000000
0.64062500   0.713000   0.00000000000000
0.64062500   0.714000   0.00000000000000
0.64062500   0.715000   0.00000000000000
0.64062500   0.716000   0.00000000000000
0.64062500   0.717000   0.00000000000000
0.64062500   0.718000   0.00000000000000
0.64062500   0.719000   0.00000000000000
0.64062500   0.720000   0.00000000000000
0.64062500   0.721000   0.00000000000000
0.64062500   0.722000   0.00000000000000
0.64062500   0.723000   0.00000000000000
0.64062500   0.724000   0.00000000000000
0.64062500   0.725000   0.00000000000000
0.64062500   0.726000   0.00000000000000
0.64062500   0.727000   0.00000000000000
0.64062500   0.728000   0.00000000000000
0.64062500   0.729000   0.00000000000000
0.64062500   0.730000   0.00000000000000
0.64062500   0.731000   0.00000000000000
0.64062500   0.732000   0.00000000000000
0.64062500   0.733000   0.00000000000000
0.64062500   0.734000   0.00000000000000
0.64062500   0.735000   0.00000000000000
0.64062500   0.736000   0.00000000000000
0.64062500   0.737000   0.00000000000000
0.64062500   0.738000   0.00000000000000
0.64062500   0.739000   0.00000000000000
0.64062500   0.740000   0.00000000000000
0.64062500   0.741000   0.00000000000000
0.64062500   0.742000   0.00000000000000
0.64062500   0.743000   0.00000000000000
0.64062500   0.744000   0.00000000000000
0.64062500   0.745000   0.00000000000000
0.64062500   0.746000   0.00000000000000
0.64062500   0.747000   0.00000000000000
0.64062500   0.748000   0.00000000000000
0.64062500   0.749000   0.00000000000000
0.64062500   0.750000   0.00000000000000
0.64062500   0.751000   0.00000000000000
0.64062500   0.752000   0.00000000000000
0.64062500   0.753000   0.00000000000000
0.64062500   0.754000   0.00000000000000
0.64062500   0.755000   0.00000000000000
0.64062500   0.756000   0.00000000000000
0.64062500   0.757000   0.00000000000000
0.64062500   0.758000   0.00000000000000
0.64062500   0.759000   0.00000000000000
0.64062500   0.760000   0.00000000000000
0.64062500   0.761000   0.00000000000000
0.64062500   0.762000   0.00000000000000
0.64062500   0.763000   0.00000000000000
0.64062500   0.764000   0.00000000000000
0.64062500   0.765000   0.00000000000000
0.64062500   0.766000   0.00000000000000
0.64062500   0.767000   0.00000000000000
0.64062500   0.768000   0.00000000000000
0.64062500   0.769000   0.00000000000000
0.64062500   0.770000   0.00000000000000
0.64062500   0.771000   0.00000000000000
0.64062500   0.772000   0.00000000000000
0.64062500   0.773000   0.00000000000000
0.64062500   0.774000   0.00000000000000
0.64062500   0.775000   0.00000000000000
0.64062500   0.776000   0.00000000000000
0.64062500   0.777000   0.00000000000000
0.64062500   0.778000   0.00000000000000
0.64062500   0.779000   0.00000000000000
0.64062500   0.780000   0.00000000000000
0.64062500   0.781000   0.00000000000000
0.64062500   0.782000   0.00000000000000
0.64062500   0.783000   0.00000000000000
0.64062500   0.784000   0.00000000000000
0.64062500   0.785000   0.00000000000000
0.64062500   0.786000   0.00000000000000
0.64062500   0.787000   0.00000000000000
0.64062500   0.788000   0.00000000000000
0.64062500   0.789000   0.00000000000000
0.64062500   0.790000   0.00000000000000
0.64062500   0.791000   0.00000000000000
0.64062500   0.792000   0.00000000000000
0.64062500   0.793000   0.00000000000000
0.64062500   0.794000   0.00000000000000
0.64062500   0.795000   0.00000000000000
0.64062500   0.796000   0.00000000000000
0.64062500   0.797000   0.00000000000000
0.64062500   0.798000   0.00000000000000
0.64062500   0.799000   0.00000000000000
0.64062500   0.800000   0.00000000000000
0.64062500   0.801000   0.00000000000000
0.64062500   0.802000   0.00000000000000
0.64062500   0.803000   0.00000000000000
0.64062500   0.804000   0.00000000000000
0.64062500   0.805000   0.00000000000000
0.64062500   0.806000   0.00000000000000
0.64062500   0.807000   0.00000000000000
0.64062500   0.808000   0.00000000000000
0.64062500   0.809000   0.00000000000000
0.64062500   0.810000   0.00000000000000
0.64062500   0.811000   0.00000000000000
0.64062500   0.812000   0.00000000000000
0.64062500   0.813000   0.00000000000000
0.64062500   0.814000   0.00000000000000
0.64062500   0.815000   0.00000000000000
0.64062500   0.816000   0.00000000000000
0.64062500   0.817000   0.00000107173532
0.64062500   0.818000   0.00000622797269
0.64062500   0.819000   0.00001781488750
0.64062500   0.820000   0.00004266470344
0.64062500   0.821000   0.00007970850016
0.64062500   0.822000   0.00013524692604
0.64062500   0.823000   0.00021335180631
0.64062500   0.824000   0.00032149158376
0.64062500   0.825000   0.00044951413876
0.64062500   0.826000   0.00061649867106
0.64062500   0.827000   0.00081138800867
0.64062500   0.828000   0.00105875391833
0.64062500   0.829000   0.00130405903652
0.64062500   0.830000   0.00158838858604
0.64062500   0.831000   0.00194851811461
0.64062500   0.832000   0.00231170739439
0.64062500   0.833000   0.00270975847336
0.64062500   0.834000   0.00316563517740
0.64062500   0.835000   0.00365124695591
0.64062500   0.836000   0.00419476847770
0.64062500   0.837000   0.00475428621567
0.64062500   0.838000   0.00539512619292
0.64062500   0.839000   0.00611336687606
0.64062500   0.840000   0.00685403677596
0.64062500   0.841000   0.00759303627582
0.64062500   0.842000   0.00841611866722
0.64062500   0.843000   0.00931254330359
0.64062500   0.844000   0.01020390696803
0.64062500   0.845000   0.01120865703903
0.64062500   0.846000   0.01228232009442
0.64062500   0.847000   0.01331707188494
0.64062500   0.848000   0.01452600938054
0.64062500   0.849000   0.01571354110282
0.64062500   0.850000   0.01703102462304
0.64062500   0.851000   0.01841496337062
0.64062500   0.852000   0.01987317868584
0.64062500   0.853000   0.02143703866445
0.64062500   0.854000   0.02309103810772
0.64062500   0.855000   0.02473676204807
0.64062500   0.856000   0.02651708207189
0.64062500   0.857000   0.02839221418740
0.64062500   0.858000   0.03039290920806
0.64062500   0.859000   0.03245513071471
0.64062500   0.860000   0.03454678279121
0.64062500   0.861000   0.03696199914539
0.64062500   0.862000   0.03926730313210
0.64062500   0.863000   0.04180651147592
0.64062500   0.864000   0.04427433500790
0.64062500   0.865000   0.04708246343830
0.64062500   0.866000   0.05003466546147
0.64062500   0.867000   0.05316433547141
0.64062500   0.868000   0.05659317577837
0.64062500   0.869000   0.05966249062513
0.64062500   0.870000   0.06302865947046
0.64062500   0.871000   0.06682089359417
0.64062500   0.872000   0.07072419675880
0.64062500   0.873000   0.07495094666635
0.64062500   0.874000   0.07932396323169
0.64062500   0.875000   0.08379694986453
0.64062500   0.876000   0.08864345813198
0.64062500   0.877000   0.09397572135267
0.64062500   0.878000   0.09941620414869
0.64062500   0.879000   0.10512317947238
0.64062500   0.880000   0.11120559333641
0.64062500   0.881000   0.11778167640087
0.64062500   0.882000   0.12458368529663
0.64062500   0.883000   0.13174288800276
0.64062500   0.884000   0.13921254849449
0.64062500   0.885000   0.14756659955001
0.64062500   0.886000   0.15682360055006
0.64062500   0.887000   0.16634677578105
0.64062500   0.888000   0.17686415950819
0.64062500   0.889000   0.18867872519350
0.64062500   0.890000   0.20133725834858
0.64062500   0.891000   0.21558555903821
0.64062500   0.892000   0.23101623553441
0.64062500   0.893000   0.24830221386675
0.64062500   0.894000   0.26879847951819
0.64062500   0.895000   0.29354031016140
0.64062500   0.896000   0.32437849862699
0.64062500   0.897000   0.36666422576489
0.64062500   0.898000   0.40572175499683
0.64062500   0.899000   0.44051932932526
0.64062500   0.900000   0.47058957256325
0.64062500   0.901000   0.49556588470316
0.64062500   0.902000   0.51550423287233
0.64062500   0.903000   0.52918471872721
0.64062500   0.904000   0.53485103950014
0.64062500   0.905000   0.52936705497824
0.64062500   0.906000   0.50854546451409
0.64062500   0.907000   0.48620563402449
0.64062500   0.908000   0.46195007660069
0.64062500   0.909000   0.43589299547706
0.64062500   0.910000   0.40785706694459
0.64062500   0.911000   0.37696350295722
0.64062500   0.912000   0.34254804953405
0.64062500   0.913000   0.29792594583691
0.64062500   0.914000   0.24912581541576
0.64062500   0.915000   0.20385090559761
0.64062500   0.916000   0.16111716504375
0.64062500   0.917000   0.12198016888633
0.64062500   0.918000   0.08652289801452
0.64062500   0.919000   0.05559718216112
0.64062500   0.920000   0.02945633458369
0.64062500   0.921000   0.00959692759928
0.64062500   0.922000   0.00000000000000
0.64062500   0.923000   0.00000000000000
0.64062500   0.924000   0.00000000000000
0.64062500   0.925000   0.00000000000000
0.64062500   0.926000   0.00000000000000
0.64062500   0.927000   0.00000000000000
0.64062500   0.928000   0.00000000000000
0.64062500   0.929000   0.00000000000000
0.64062500   0.930000   0.00000000000000
0.64062500   0.931000   0.00000000000000
0.64062500   0.932000   0.00000000000000
0.64062500   0.933000   0.00000000000000
0.64062500   0.934000   0.00000000000000
0.64062500   0.935000   0.00000000000000
0.64062500   0.936000   0.00000000000000
0.64062500   0.937000   0.00000000000000
0.64062500   0.938000   0.00000000000000
0.64062500   0.939000   0.00000000000000
0.64062500   0.940000   0.00000000000000
0.64062500   0.941000   0.00000000000000
0.64062500   0.942000   0.00000000000000
0.64062500   0.943000   0.00000000000000
0.64062500   0.944000   0.00000000000000
0.64062500   0.945000   0.00000000000000
0.64062500   0.946000   0.00000000000000
0.64062500   0.947000   0.00000000000000
0.64062500   0.948000   0.00000000000000
0.64062500   0.949000   0.00000000000000
0.64062500   0.950000   0.00000000000000
0.64062500   0.951000   0.00000000000000
0.64062500   0.952000   0.00000000000000
0.64062500   0.953000   0.00000000000000
0.64062500   0.954000   0.00000000000000
0.64062500   0.955000   0.00000000000000
0.64062500   0.956000   0.00000000000000
0.64062500   0.957000   0.00000000000000
0.64062500   0.958000   0.00000000000000
0.64062500   0.959000   0.00000000000000
0.64062500   0.960000   0.00000000000000
0.64062500   0.961000   0.00000000000000
0.64062500   0.962000   0.00000000000000
0.64062500   0.963000   0.00000000000000
0.64062500   0.964000   0.00000000000000
0.64062500   0.965000   0.00000000000000
0.64062500   0.966000   0.00000000000000
0.64062500   0.967000   0.00000000000000
0.64062500   0.968000   0.00000000000000
0.64062500   0.969000   0.00000000000000
0.64062500   0.970000   0.00000000000000
0.64062500   0.971000   0.00000000000000
0.64062500   0.972000   0.00000000000000
0.64062500   0.973000   0.00000000000000
0.64062500   0.974000   0.00000000000000
0.64062500   0.975000   0.00000000000000
0.64062500   0.976000   0.00000000000000
0.64062500   0.977000   0.00000000000000
0.64062500   0.978000   0.00000000000000
0.64062500   0.979000   0.00000000000000
0.64062500   0.980000   0.00000000000000
0.64062500   0.981000   0.00000000000000
0.64062500   0.982000   0.00000000000000
0.64062500   0.983000   0.00000000000000
0.64062500   0.984000   0.00000000000000
0.64062500   0.985000   0.00000000000000
0.64062500   0.986000   0.00000000000000
0.64062500   0.987000   0.00000000000000
0.64062500   0.988000   0.00000000000000
0.64062500   0.989000   0.00000000000000
0.64062500   0.990000   0.00000000000000
0.64062500   0.991000   0.00000000000000
0.64062500   0.992000   0.00000000000000
0.64062500   0.993000   0.00000000000000
0.64062500   0.994000   0.00000000000000
0.64062500   0.995000   0.00000000000000
0.64062500   0.996000   0.00000000000000
0.64062500   0.997000   0.00000000000000
0.64062500   0.998000   0.00000000000000
0.64062500   0.999000   0.00000000000000
0.64843750   0.700000   0.00000000000000
0.64843750   0.701000   0.00000000000000
0.64843750   0.702000   0.00000000000000
0.64843750   0.703000   0.00000000000000
0.64843750   0.704000   0.00000000000000
0.64843750   0.705000   0.00000000000000
0.64843750   0.706000   0.00000000000000
0.64843750   0.707000   0.00000000000000
0.64843750   0.708000   0.00000000000000
0.64843750   0.709000   0.00000000000000
0.64843750   0.710000   0.00000000000000
0.64843750   0.711000   0.00000000000000
0.64843750   0.712000   0.00000000000000
0.64843750   0.713000   0.00000000000000
0.64843750   0.714000   0.00000000000000
0.64843750   0.715000   0.00000000000000
0.64843750   0.716000   0.00000000000000
0.64843750   0.717000   0.00000000000000
0.64843750   0.718000   0.00000000000000
0.64843750   0.719000   0.00000000000000
0.64843750   0.720000   0.00000000000000
0.64843750   0.721000   0.00000000000000
0.64843750   0.722000   0.00000000000000
0.64843750   0.723000   0.00000000000000
0.64843750   0.724000   0.00000000000000
0.64843750   0.725000   0.00000000000000
0.64843750   0.726000   0.00000000000000
0.64843750   0.727000   0.00000000000000
0.64843750   0.728000   0.00000000000000
0.64843750   0.729000   0.00000000000000
0.64843750   0.730000   0.00000000000000
0.64843750   0.731000   0.00000000000000
0.64843750   0.732000   0.00000000000000
0.64843750   0.733000   0.00000000000000
0.64843750   0.734000   0.00000000000000
0.64843750   0.735000   0.00000000000000
0.64843750   0.736000   0.00000000000000
0.64843750   0.737000   0.00000000000000
0.64843750   0.738000   0.00000000000000
0.64843750   0.739000   0.00000000000000
0.64843750   0.740000   0.00000000000000
0.64843750   0.741000   0.00000000000000
0.64843750   0.742000   0.00000000000000
0.64843750   0.743000   0.00000000000000
0.64843750   0.744000   0.00000000000000
0.64843750   0.745000   0.00000000000000
0.64843750   0.746000   0.00000000000000
0.64843750   0.747000   0.00000000000000
0.64843750   0.748000   0.00000000000000
0.64843750   0.749000   0.00000000000000
0.64843750   0.750000   0.00000000000000
0.64843750   0.751000   0.00000000000000
0.64843750   0.752000   0.00000000000000
0.64843750   0.753000   0.00000000000000
0.64843750   0.754000   0.00000000000000
0.64843750   0.755000   0.00000000000000
0.64843750   0.756000   0.00000000000000
0.64843750   0.757000   0.00000000000000
0.64843750   0.758000   0.00000000000000
0.64843750   0.759000   0.00000000000000
0.64843750   0.760000   0.00000000000000
0.64843750   0.761000   0.00000000000000
0.64843750   0.762000   0.00000000000000
0.64843750   0.763000   0.00000000000000
0.64843750   0.764000   0.00000000000000
0.64843750   0.765000   0.00000000000000
0.64843750   0.766000   0.00000000000000
0.64843750   0.767000   0.00000000000000
0.64843750   0.768000   0.00000000000000
0.64843750   0.769000   0.00000000000000
0.64843750   0.770000   0.00000000000000
0.64843750   0.771000   0.00000000000000
0.64843750   0.772000   0.00000000000000
0.64843750   0.773000   0.00000000000000
0.64843750   0.774000   0.00000000000000
0.64843750   0.775000   0.00000000000000
0.64843750   0.776000   0.00000000000000
0.64843750   0.777000   0.00000000000000
0.64843750   0.778000   0.00000000000000
0.64843750   0.779000   0.00000000000000
0.64843750   0.780000   0.00000000000000
0.64843750   0.781000   0.00000000000000
0.64843750   0.782000   0.00000000000000
0.64843750   0.783000   0.00000000000000
0.64843750   0.784000   0.00000000000000
0.64843750   0.785000   0.00000000000000
0.64843750   0.786000   0.00000000000000
0.64843750   0.787000   0.00000000000000
0.64843750   0.788000   0.00000000000000
0.64843750   0.789000   0.00000000000000
0.64843750   0.790000   0.00000000000000
0.64843750   0.791000   0.00000000000000
0.64843750   0.792000   0.00000000000000
0.64843750   0.793000   0.00000000000000
0.64843750   0.794000   0.00000000000000
0.64843750   0.795000   0.00000000000000
0.64843750   0.796000   0.00000000000000
0.64843750   0.797000   0.00000000000000
0.64843750   0.798000   0.00000000000000
0.64843750   0.799000   0.00000000000000
0.64843750   0.800000   0.00000000000000
0.64843750   0.801000   0.00000000000000
0.64843750   0.802000   0.00000000000000
0.64843750   0.803000   0.00000000000000
0.64843750   0.804000   0.00000000000000
0.64843750   0.805000   0.00000000000000
0.64843750   0.806000   0.00000000000000
0.64843750   0.807000   0.00000000000000
0.64843750   0.808000   0.00000000000000
0.64843750   0.809000   0.00000000000000
0.64843750   0.810000   0.00000000000000
0.64843750   0.811000   0.00000000000000
0.64843750   0.812000   0.00000000000000
0.64843750   0.813000   0.00000000000000
0.64843750   0.814000   0.00000000000000
0.64843750   0.815000   0.00000000000000
0.64843750   0.816000   0.00000000000000
0.64843750   0.817000   0.00000000000000
0.64843750   0.818000   0.00000000000000
0.64843750   0.819000   0.00000012968370
0.64843750   0.820000   0.00000185333696
0.64843750   0.821000   0.00001165518894
0.64843750   0.822000   0.00003267598423
0.64843750   0.823000   0.00006596426555
0.64843750   0.824000   0.00012084207559
0.64843750   0.825000   0.00019915815225
0.64843750   0.826000   0.00031340729651
0.64843750   0.827000   0.00045917304737
0.64843750   0.828000   0.00063726745032
0.64843750   0.829000   0.00085887175898
0.64843750   0.830000   0.00114205303827
0.64843750   0.831000   0.00144357427028
0.64843750   0.832000   0.00180101200623
0.64843750   0.833000   0.00220225465333
0.64843750   0.834000   0.00265551528101
0.64843750   0.835000   0.00316381303860
0.64843750   0.836000   0.00371515052655
0.64843750   0.837000   0.00432028257333
0.64843750   0.838000   0.00498123587958
0.64843750   0.839000   0.00568812273534
0.64843750   0.840000   0.00653170674314
0.64843750   0.841000   0.00739943755039
0.64843750   0.842000   0.00832780673595
0.64843750   0.843000   0.00925688473717
0.64843750   0.844000   0.01030850333192
0.64843750   0.845000   0.01143313754003
0.64843750   0.846000   0.01265081196939
0.64843750   0.847000   0.01397670938573
0.64843750   0.848000   0.01526881726697
0.64843750   0.849000   0.01672548766928
0.64843750   0.850000   0.01818109177073
0.64843750   0.851000   0.01984555568374
0.64843750   0.852000   0.02154250415268
0.64843750   0.853000   0.02331656706108
0.64843750   0.854000   0.02527661104641
0.64843750   0.855000   0.02731010171205
0.64843750   0.856000   0.02944671790030
0.64843750   0.857000   0.03175498241412
0.64843750   0.858000   0.03406462417436
0.64843750   0.859000   0.03655391911711
0.64843750   0.860000   0.03924377741991
0.64843750   0.861000   0.04190470531014
0.64843750   0.862000   0.04490138524807
0.64843750   0.863000   0.04783470955047
0.64843750   0.864000   0.05100590364745
0.64843750   0.865000   0.05442501613979
0.64843750   0.866000   0.05808581502852
0.64843750   0.867000   0.06193270396587
0.64843750   0.868000   0.06614985853602
0.64843750   0.869000   0.06996351347325
0.64843750   0.870000   0.07435529702091
0.64843750   0.871000   0.07894301434906
0.64843750   0.872000   0.08410283762860
0.64843750   0.873000   0.08931659247954
0.64843750   0.874000   0.09470092252050
0.64843750   0.875000   0.10047866752683
0.64843750   0.876000   0.10674407688911
0.64843750   0.877000   0.11344606350765
0.64843750   0.878000   0.12041351162504
0.64843750   0.879000   0.12770203314645
0.64843750   0.880000   0.13564003740317
0.64843750   0.881000   0.14410291484312
0.64843750   0.882000   0.15309368177401
0.64843750   0.883000   0.16260666210673
0.64843750   0.884000   0.17275308315518
0.64843750   0.885000   0.18406503612740
0.64843750   0.886000   0.19663014538938
0.64843750   0.887000   0.20976405589074
0.64843750   0.888000   0.22444552015484
0.64843750   0.889000   0.24074288874514
0.64843750   0.890000   0.25924506223614
0.64843750   0.891000   0.28022113800185
0.64843750   0.892000   0.30480183205512
0.64843750   0.893000   0.33426531056804
0.64843750   0.894000   0.37690510823542
0.64843750   0.895000   0.42090140287436
0.64843750   0.896000   0.45986870097485
0.64843750   0.897000   0.49442272195087
0.64843750   0.898000   0.52537163350282
0.64843750   0.899000   0.54966868366826
0.64843750   0.900000   0.56878106702080
0.64843750   0.901000   0.58035292359937
0.64843750   0.902000   0.58304445493585
0.64843750   0.903000   0.56901443890259
0.64843750   0.904000   0.54942462542842
0.64843750   0.905000   0.52927457706823
0.64843750   0.906000   0.50801454786341
0.64843750   0.907000   0.48542308779179
0.64843750   0.908000   0.46214362112189
0.64843750   0.909000   0.43656246686672
0.64843750   0.910000   0.40842029891323
0.64843750   0.911000   0.37747017978390
0.64843750   0.912000   0.34233527415014
0.64843750   0.913000   0.29819317949667
0.64843750   0.914000   0.24922397961888
0.64843750   0.915000   0.20360190180977
0.64843750   0.916000   0.16079055650325
0.64843750   0.917000   0.12202847630082
0.64843750   0.918000   0.08663332075637
0.64843750   0.919000   0.05553571498978
0.64843750   0.920000   0.02950454345600
0.64843750   0.921000   0.00959506007955
0.64843750   0.922000   0.00000000000000
0.64843750   0.923000   0.00000000000000
0.64843750   0.924000   0.00000000000000
0.64843750   0.925000   0.00000000000000
0.64843750   0.926000   0.00000000000000
0.64843750   0.927000   0.00000000000000
0.64843750   0.928000   0.00000000000000
0.64843750   0.929000   0.00000000000000
0.64843750   0.930000   0.00000000000000
0.64843750   0.931000   0.00000000000000
0.64843750   0.932000   0.00000000000000
0.64843750   0.933000   0.00000000000000
0.64843750   0.934000   0.00000000000000
0.64843750   0.935000   0.00000000000000
0.64843750   0.936000   0.00000000000000
0.64843750   0.937000   0.00000000000000
0.64843750   0.938000   0.00000000000000
0.64843750   0.939000   0.00000000000000
0.64843750   0.940000   0.00000000000000
0.64843750   0.941000   0.00000000000000
0.64843750   0.942000   0.00000000000000
0.64843750   0.943000   0.00000000000000
0.64843750   0.944000   0.00000000000000
0.64843750   0.945000   0.00000000000000
0.64843750   0.946000   0.00000000000000
0.64843750   0.947000   0.00000000000000
0.64843750   0.948000   0.00000000000000
0.64843750   0.949000   0.00000000000000
0.64843750   0.950000   0.00000000000000
0.64843750   0.951000   0.00000000000000
0.64843750   0.952000   0.00000000000000
0.64843750   0.953000   0.00000000000000
0.64843750   0.954000   0.00000000000000
0.64843750   0.955000   0.00000000000000
0.64843750   0.956000   0.00000000000000
0.64843750   0.957000   0.00000000000000
0.64843750   0.958000   0.00000000000000
0.64843750   0.959000   0.00000000000000
0.64843750   0.960000   0.00000000000000
0.64843750   0.961000   0.00000000000000
0.64843750   0.962000   0.00000000000000
0.64843750   0.963000   0.00000000000000
0.64843750   0.964000   0.00000000000000
0.64843750   0.965000   0.00000000000000
0.64843750   0.966000   0.00000000000000
0.64843750   0.967000   0.00000000000000
0.64843750   0.968000   0.00000000000000
0.64843750   0.969000   0.00000000000000
0.64843750   0.970000   0.00000000000000
0.64843750   0.971000   0.00000000000000
0.64843750   0.972000   0.00000000000000
0.64843750   0.973000   0.00000000000000
0.64843750   0.974000   0.00000000000000
0.64843750   0.975000   0.00000000000000
0.64843750   0.976000   0.00000000000000
0.64843750   0.977000   0.00000000000000
0.64843750   0.978000   0.00000000000000
0.64843750   0.979000   0.00000000000000
0.64843750   0.980000   0.00000000000000
0.64843750   0.981000   0.00000000000000
0.64843750   0.982000   0.00000000000000
0.64843750   0.983000   0.00000000000000
0.64843750   0.984000   0.00000000000000
0.64843750   0.985000   0.00000000000000
0.64843750   0.986000   0.00000000000000
0.64843750   0.987000   0.00000000000000
0.64843750   0.988000   0.00000000000000
0.64843750   0.989000   0.00000000000000
0.64843750   0.990000   0.00000000000000
0.64843750   0.991000   0.00000000000000
0.64843750   0.992000   0.00000000000000
0.64843750   0.993000   0.00000000000000
0.64843750   0.994000   0.00000000000000
0.64843750   0.995000   0.00000000000000
0.64843750   0.996000   0.00000000000000
0.64843750   0.997000   0.00000000000000
0.64843750   0.998000   0.00000000000000
0.64843750   0.999000   0.00000000000000
0.65625000   0.700000   0.00000000000000
0.65625000   0.701000   0.00000000000000
0.65625000   0.702000   0.00000000000000
0.65625000   0.703000   0.00000000000000
0.65625000   0.704000   0.00000000000000
0.65625000   0.705000   0.00000000000000
0.65625000   0.706000   0.00000000000000
0.65625000   0.707000   0.00000000000000
0.65625000   0.708000   0.00000000000000
0.65625000   0.709000   0.00000000000000
0.65625000   0.710000   0.00000000000000
0.65625000   0.711000   0.00000000000000
0.65625000   0.712000   0.00000000000000
0.65625000   0.713000   0.00000000000000
0.65625000   0.714000   0.00000000000000
0.65625000   0.715000   0.00000000000000
0.65625000   0.716000   0.00000000000000
0.65625000   0.717000   0.00000000000000
0.65625000   0.718000   0.00000000000000
0.65625000   0.719000   0.00000000000000
0.65625000   0.720000   0.00000000000000
0.65625000   0.721000   0.00000000000000
0.65625000   0.722000   0.00000000000000
0.65625000   0.723000   0.00000000000000
0.65625000   0.724000   0.00000000000000
0.65625000   0.725000   0.00000000000000
0.65625000   0.726000   0.00000000000000
0.65625000   0.727000   0.00000000000000
0.65625000   0.728000   0.00000000000000
0.65625000   0.729000   0.00000000000000
0.65625000   0.730000   0.00000000000000
0.65625000   0.731000   0.00000000000000
0.65625000   0.732000   0.00000000000000
0.65625000   0.733000   0.00000000000000
0.65625000   0.734000   0.00000000000000
0.65625000   0.735000   0.00000000000000
0.65625000   0.736000   0.00000000000000
0.65625000   0.737000   0.00000000000000
0.65625000   0.738000   0.00000000000000
0.65625000   0.739000   0.00000000000000
0.65625000   0.740000   0.00000000000000
0.65625000   0.741000   0.00000000000000
0.65625000   0.742000   0.00000000000000
0.65625000   0.743000   0.00000000000000
0.65625000   0.744000   0.00000000000000
0.65625000   0.745000   0.00000000000000
0.65625000   0.746000   0.00000000000000
0.65625000   0.747000   0.00000000000000
0.65625000   0.748000   0.00000000000000
0.65625000   0.749000   0.00000000000000
0.65625000   0.750000   0.00000000000000
0.65625000   0.751000   0.00000000000000
0.65625000   0.752000   0.00000000000000
0.65625000   0.753000   0.00000000000000
0.65625000   0.754000   0.00000000000000
0.65625000   0.755000   0.00000000000000
0.65625000   0.756000   0.00000000000000
0.65625000   0.757000   0.00000000000000
0.65625000   0.758000   0.00000000000000
0.65625000   0.759000   0.00000000000000
0.65625000   0.760000   0.00000000000000
0.65625000   0.761000   0.00000000000000
0.65625000   0.762000   0.00000000000000
0.65625000   0.763000   0.00000000000000
0.65625000   0.764000   0.00000000000000
0.65625000   0.765000   0.00000000000000
0.65625000   0.766000   0.00000000000000
0.65625000   0.767000   0.00000000000000
0.65625000   0.768000   0.00000000000000
0.65625000   0.769000   0.00000000000000
0.65625000   0.770000   0.00000000000000
0.65625000   0.771000   0.00000000000000
0.65625000   0.772000   0.00000000000000
0.65625000   0.773000   0.00000000000000
0.65625000   0.774000   0.00000000000000
0.65625000   0.775000   0.00000000000000
0.65625000   0.776000   0.00000000000000
0.65625000   0.777000   0.00000000000000
0.65625000   0.778000   0.00000000000000
0.65625000   0.779000   0.00000000000000
0.65625000   0.780000   0.00000000000000
0.65625000   0.781000   0.00000000000000
0.65625000   0.782000   0.00000000000000
0.65625000   0.783000   0.00000000000000
0.65625000   0.784000   0.00000000000000
0.65625000   0.785000   0.00000000000000
0.65625000   0.786000   0.00000000000000
0.65625000   0.787000   0.00000000000000
0.65625000   0.788000   0.00000000000000
0.65625000   0.789000   0.00000000000000
0.65625000   0.790000   0.00000000000000
0.65625000   0.791000   0.00000000000000
0.65625000   0.792000   0.00000000000000
0.65625000   0.793000   0.00000000000000
0.65625000   0.794000   0.00000000000000
0.65625000   0.795000   0.00000000000000
0.65625000   0.796000   0.00000000000000
0.65625000   0.797000   0.00000000000000
0.65625000   0.798000   0.00000000000000
0.65625000   0.799000   0.00000000000000
0.65625000   0.800000   0.00000000000000
0.65625000   0.801000   0.00000000000000
0.65625000   0.802000   0.00000000000000
0.65625000   0.803000   0.00000000000000
0.65625000   0.804000   0.00000000000000
0.65625000   0.805000   0.00000000000000
0.65625000   0.806000   0.00000000000000
0.65625000   0.807000   0.00000000000000
0.65625000   0.808000   0.00000000000000
0.65625000   0.809000   0.00000000000000
0.65625000   0.810000   0.00000000000000
0.65625000   0.811000   0.00000000000000
0.65625000   0.812000   0.00000000000000
0.65625000   0.813000   0.00000000000000
0.65625000   0.814000   0.00000000000000
0.65625000   0.815000   0.00000000000000
0.65625000   0.816000   0.00000000000000
0.65625000   0.817000   0.00000000000000
0.65625000   0.818000   0.00000000000000
0.65625000   0.819000   0.00000000000000
0.65625000   0.820000   0.00000000000000
0.65625000   0.821000   0.00000000000000
0.65625000   0.822000   0.00000034927113
0.65625000   0.823000   0.00000584697669
0.65625000   0.824000   0.00002178354530
0.65625000   0.825000   0.00005317062137
0.65625000   0.826000   0.00010753398306
0.65625000   0.827000   0.00018742181660
0.65625000   0.828000   0.00030616221400
0.65625000   0.829000   0.00046068845605
0.65625000   0.830000   0.00066016713125
0.65625000   0.831000   0.00093762644573
0.65625000   0.832000   0.00125322862731
0.65625000   0.833000   0.00161629750767
0.65625000   0.834000   0.00205021313076
0.65625000   0.835000   0.00253004702277
0.65625000   0.836000   0.00310037855335
0.65625000   0.837000   0.00371757049930
0.65625000   0.838000   0.00439418242362
0.65625000   0.839000   0.00518546889867
0.65625000   0.840000   0.00599954627590
0.65625000   0.841000   0.00692024587391
0.65625000   0.842000   0.00795788504058
0.65625000   0.843000   0.00908019583718
0.65625000   0.844000   0.01022244897520
0.65625000   0.845000   0.01144399461490
0.65625000   0.846000   0.01289072689414
0.65625000   0.847000   0.01426604786133
0.65625000   0.848000   0.01588610312668
0.65625000   0.849000   0.01747509990419
0.65625000   0.850000   0.01919686817023
0.65625000   0.851000   0.02109267329670
0.65625000   0.852000   0.02311364498969
0.65625000   0.853000   0.02524355741101
0.65625000   0.854000   0.02757131813406
0.65625000   0.855000   0.02997164834920
0.65625000   0.856000   0.03246931633301
0.65625000   0.857000   0.03515768808415
0.65625000   0.858000   0.03807002978848
0.65625000   0.859000   0.04110296584015
0.65625000   0.860000   0.04413701796821
0.65625000   0.861000   0.04769575587030
0.65625000   0.862000   0.05144016525608
0.65625000   0.863000   0.05473846594272
0.65625000   0.864000   0.05866823768499
0.65625000   0.865000   0.06300331921613
0.65625000   0.866000   0.06742513911490
0.65625000   0.867000   0.07225225849454
0.65625000   0.868000   0.07738810407802
0.65625000   0.869000   0.08242078644223
0.65625000   0.870000   0.08771760894089
0.65625000   0.871000   0.09355774898536
0.65625000   0.872000   0.10011295321258
0.65625000   0.873000   0.10682861856097
0.65625000   0.874000   0.11370684850075
0.65625000   0.875000   0.12117294516666
0.65625000   0.876000   0.12907149119265
0.65625000   0.877000   0.13779691939156
0.65625000   0.878000   0.14686336995238
0.65625000   0.879000   0.15670011822362
0.65625000   0.880000   0.16696160145553
0.65625000   0.881000   0.17811349848343
0.65625000   0.882000   0.19009669495670
0.65625000   0.883000   0.20298170801270
0.65625000   0.884000   0.21720354137613
0.65625000   0.885000   0.23279879156994
0.65625000   0.886000   0.25054133785411
0.65625000   0.887000   0.26986574922809
0.65625000   0.888000   0.29188902522579
0.65625000   0.889000   0.31783973534472
0.65625000   0.890000   0.34817098872639
0.65625000   0.891000   0.39059720405978
0.65625000   0.892000   0.43749936650293
0.65625000   0.893000   0.48085197482758
0.65625000   0.894000   0.51933232962124
0.65625000   0.895000   0.55435337933203
0.65625000   0.896000   0.58362708187323
0.65625000   0.897000   0.60638285329076
0.65625000   0.898000   0.62284037563318
0.65625000   0.899000   0.63036020549653
0.65625000   0.900000   0.62128669790881
0.65625000   0.901000   0.60440662075237
0.65625000   0.902000   0.58699053144467
0.65625000   0.903000   0.56910177872468
0.65625000   0.904000   0.54995611007513
0.65625000   0.905000   0.52946645414025
0.65625000   0.906000   0.50854546451409
0.65625000   0.907000   0.48620563402450
0.65625000   0.908000   0.46195007660069
0.65625000   0.909000   0.43589299547706
0.65625000   0.910000   0.40785706694459
0.65625000   0.911000   0.37696350295722
0.65625000   0.912000   0.34254804953405
0.65625000   0.913000   0.29792594583691
0.65625000   0.914000   0.24912581541576
0.65625000   0.915000   0.20385090559761
0.65625000   0.916000   0.16111716504375
0.65625000   0.917000   0.12198016888633
0.65625000   0.918000   0.08652289801452
0.65625000   0.919000   0.05559718216112
0.65625000   0.920000   0.02945633458369
0.65625000   0.921000   0.00959692759928
0.65625000   0.922000   0.00000000000000
0.65625000   0.923000   0.00000000000000
0.65625000   0.924000   0.00000000000000
0.65625000   0.925000   0.00000000000000
0.65625000   0.926000   0.00000000000000
0.65625000   0.927000   0.00000000000000
0.65625000   0.928000   0.00000000000000
0.65625000   0.929000   0.00000000000000
0.65625000   0.930000   0.00000000000000
0.65625000   0.931000   0.00000000000000
0.65625000   0.932000   0.00000000000000
0.65625000   0.933000   0.00000000000000
0.65625000   0.934000   0.00000000000000
0.65625000   0.935000   0.00000000000000
0.65625000   0.936000   0.00000000000000
0.65625000   0.937000   0.00000000000000
0.65625000   0.938000   0.00000000000000
0.65625000   0.939000   0.00000000000000
0.65625000   0.940000   0.00000000000000
0.65625000   0.941000   0.00000000000000
0.65625000   0.942000   0.00000000000000
0.65625000   0.943000   0.00000000000000
0.65625000   0.944000   0.00000000000000
0.65625000   0.945000   0.00000000000000
0.65625000   0.946000   0.00000000000000
0.65625000   0.947000   0.00000000000000
0.65625000   0.948000   0.00000000000000
0.65625000   0.949000   0.00000000000000
0.65625000   0.950000   0.00000000000000
0.65625000   0.951000   0.00000000000000
0.65625000   0.952000   0.00000000000000
0.65625000   0.953000   0.00000000000000
0.65625000   0.954000   0.00000000000000
0.65625000   0.955000   0.00000000000000
0.65625000   0.956000   0.00000000000000
0.65625000   0.957000   0.00000000000000
0.65625000   0.958000   0.00000000000000
0.65625000   0.959000   0.00000000000000
0.65625000   0.960000   0.00000000000000
0.65625000   0.961000   0.00000000000000
0.65625000   0.962000   0.00000000000000
0.65625000   0.963000   0.00000000000000
0.65625000   0.964000   0.00000000000000
0.65625000   0.965000   0.00000000000000
0.65625000   0.966000   0.00000000000000
0.65625000   0.967000   0.00000000000000
0.65625000   0.968000   0.00000000000000
0.65625000   0.969000   0.00000000000000
0.65625000   0.970000   0.00000000000000
0.65625000   0.971000   0.00000000000000
0.65625000   0.972000   0.00000000000000
0.65625000   0.973000   0.00000000000000
0.65625000   0.974000   0.00000000000000
0.65625000   0.975000   0.00000000000000
0.65625000   0.976000   0.00000000000000
0.65625000   0.977000   0.00000000000000
0.65625000   0.978000   0.00000000000000
0.65625000   0.979000   0.00000000000000
0.65625000   0.980000   0.00000000000000
0.65625000   0.981000   0.00000000000000
0.65625000   0.982000   0.00000000000000
0.65625000   0.983000   0.00000000000000
0.65625000   0.984000   0.00000000000000
0.65625000   0.985000   0.00000000000000
0.65625000   0.986000   0.00000000000000
0.65625000   0.987000   0.00000000000000
0.65625000   0.988000   0.00000000000000
0.65625000   0.989000   0.00000000000000
0.65625000   0.990000   0.00000000000000
0.65625000   0.991000   0.00000000000000
0.65625000   0.992000   0.00000000000000
0.65625000   0.993000   0.00000000000000
0.65625000   0.994000   0.00000000000000
0.65625000   0.995000   0.00000000000000
0.65625000   0.996000   0.00000000000000
0.65625000   0.997000   0.00000000000000
0.65625000   0.998000   0.00000000000000
0.65625000   0.999000   0.00000000000000
0.66406250   0.700000   0.00000000000000
0.66406250   0.701000   0.00000000000000
0.66406250   0.702000   0.00000000000000
0.66406250   0.703000   0.00000000000000
0.66406250   0.704000   0.00000000000000
0.66406250   0.705000   0.00000000000000
0.66406250   0.706000   0.00000000000000
0.66406250   0.707000   0.00000000000000
0.66406250   0.708000   0.00000000000000
0.66406250   0.709000   0.00000000000000
0.66406250   0.710000   0.00000000000000
0.66406250   0.711000   0.00000000000000
0.66406250   0.712000   0.00000000000000
0.66406250   0.713000   0.00000000000000
0.66406250   0.714000   0.00000000000000
0.66406250   0.715000   0.00000000000000
0.66406250   0.716000   0.00000000000000
0.66406250   0.717000   0.00000000000000
0.66406250   0.718000   0.00000000000000
0.66406250   0.719000   0.00000000000000
0.66406250   0.720000   0.00000000000000
0.66406250   0.721000   0.00000000000000
0.66406250   0.722000   0.00000000000000
0.66406250   0.723000   0.00000000000000
0.66406250   0.724000   0.00000000000000
0.66406250   0.725000   0.00000000000000
0.66406250   0.726000   0.00000000000000
0.66406250   0.727000   0.00000000000000
0.66406250   0.728000   0.00000000000000
0.66406250   0.729000   0.00000000000000
0.66406250   0.730000   0.00000000000000
0.66406250   0.731000   0.00000000000000
0.66406250   0.732000   0.00000000000000
0.66406250   0.733000   0.00000000000000
0.66406250   0.734000   0.00000000000000
0.66406250   0.735000   0.00000000000000
0.66406250   0.736000   0.00000000000000
0.66406250   0.737000   0.00000000000000
0.66406250   0.738000   0.00000000000000
0.66406250   0.739000   0.00000000000000
0.66406250   0.740000   0.00000000000000
0.66406250   0.741000   0.00000000000000
0.66406250   0.742000   0.00000000000000
0.66406250   0.743000   0.00000000000000
0.66406250   0.744000   0.00000000000000
0.66406250   0.745000   0.00000000000000
0.66406250   0.746000   0.00000000000000
0.66406250   0.747000   0.00000000000000
0.66406250   0.748000   0.00000000000000
0.66406250   0.749000   0.00000000000000
0.66406250   0.750000   0.00000000000000
0.66406250   0.751000   0.00000000000000
0.66406250   0.752000   0.00000000000000
0.66406250   0.753000   0.00000000000000
0.66406250   0.754000   0.00000000000000
0.66406250   0.755000   0.00000000000000
0.66406250   0.756000   0.00000000000000
0.66406250   0.757000   0.00000000000000
0.66406250   0.758000   0.00000000000000
0.66406250   0.759000   0.00000000000000
0.66406250   0.760000   0.00000000000000
0.66406250   0.761000   0.00000000000000
0.66406250   0.762000   0.00000000000000
0.66406250   0.763000   0.00000000000000
0.66406250   0.764000   0.00000000000000
0.66406250   0.765000   0.00000000000000
0.66406250   0.766000   0.00000000000000
0.66406250   0.767000   0.00000000000000
0.66406250   0.768000   0.00000000000000
0.66406250   0.769000   0.00000000000000
0.66406250   0.770000   0.00000000000000
0.66406250   0.771000   0.00000000000000
0.66406250   0.772000   0.00000000000000
0.66406250   0.773000   0.00000000000000
0.66406250   0.774000   0.00000000000000
0.66406250   0.775000   0.00000000000000
0.66406250   0.776000   0.00000000000000
0.66406250   0.777000   0.00000000000000
0.66406250   0.778000   0.00000000000000
0.66406250   0.779000   0.00000000000000
0.66406250   0.780000   0.00000000000000
0.66406250   0.781000   0.00000000000000
0.66406250   0.782000   0.00000000000000
0.66406250   0.783000   0.00000000000000
0.66406250   0.784000   0.00000000000000
0.66406250   0.785000   0.00000000000000
0.66406250   0.786000   0.00000000000000
0.66406250   0.787000   0.00000000000000
0.66406250   0.788000   0.00000000000000
0.66406250   0.789000   0.00000000000000
0.66406250   0.790000   0.00000000000000
0.66406250   0.791000   0.00000000000000
0.66406250   0.792000   0.00000000000000
0.66406250   0.793000   0.00000000000000
0.66406250   0.794000   0.00000000000000
0.66406250   0.795000   0.00000000000000
0.66406250   0.796000   0.00000000000000
0.66406250   0.797000   0.00000000000000
0.66406250   0.798000   0.00000000000000
0.66406250   0.799000   0.00000000000000
0.66406250   0.800000   0.00000000000000
0.66406250   0.801000   0.00000000000000
0.66406250   0.802000   0.00000000000000
0.66406250   0.803000   0.00000000000000
0.66406250   0.804000   0.00000000000000
0.66406250   0.805000   0.00000000000000
0.66406250   0.806000   0.00000000000000
0.66406250   0.807000   0.00000000000000
0.66406250   0.808000   0.00000000000000
0.66406250   0.809000   0.00000000000000
0.66406250   0.810000   0.00000000000000
0.66406250   0.811000   0.00000000000000
0.66406250   0.812000   0.00000000000000
0.66406250   0.813000   0.00000000000000
0.66406250   0.814000   0.00000000000000
0.66406250   0.815000   0.00000000000000
0.66406250   0.816000   0.00000000000000
0.66406250   0.817000   0.00000000000000
0.66406250   0.818000   0.00000000000000
0.66406250   0.819000   0.00000000000000
0.66406250   0.820000   0.00000000000000
0.66406250   0.821000   0.00000000000000
0.66406250   0.822000   0.00000000000000
0.66406250   0.823000   0.00000000000000
0.66406250   0.824000   0.00000000000000
0.66406250   0.825000   0.00000150601704
0.66406250   0.826000   0.00001206656133
0.66406250   0.827000   0.00003812153435
0.66406250   0.828000   0.00008970483832
0.66406250   0.829000   0.00017476041189
0.66406250   0.830000   0.00029599671707
0.66406250   0.831000   0.00046297692220
0.66406250   0.832000   0.00068997365303
0.66406250   0.833000   0.00098661877725
0.66406250   0.834000   0.00136397927956
0.66406250   0.835000   0.00181205334367
0.66406250   0.836000   0.00232716263174
0.66406250   0.837000   0.00292488085161
0.66406250   0.838000   0.00361864731362
0.66406250   0.839000   0.00439270277067
0.66406250   0.840000   0.00527990709980
0.66406250   0.841000   0.00624741911611
0.66406250   0.842000   0.00728068625654
0.66406250   0.843000   0.00846339856683
0.66406250   0.844000   0.00977218882488
0.66406250   0.845000   0.01121362506991
0.66406250   0.846000   0.01270743640621
0.66406250   0.847000   0.01440841023039
0.66406250   0.848000   0.01614331413091
0.66406250   0.849000   0.01806864368287
0.66406250   0.850000   0.02006982878488
0.66406250   0.851000   0.02228437102975
0.66406250   0.852000   0.02462066915597
0.66406250   0.853000   0.02704942726239
0.66406250   0.854000   0.02977110806280
0.66406250   0.855000   0.03264717769563
0.66406250   0.856000   0.03568913056340
0.66406250   0.857000   0.03894615869419
0.66406250   0.858000   0.04246743002952
0.66406250   0.859000   0.04597448600524
0.66406250   0.860000   0.04990375881226
0.66406250   0.861000   0.05409866845015
0.66406250   0.862000   0.05861853038984
0.66406250   0.863000   0.06282320857259
0.66406250   0.864000   0.06771805483021
0.66406250   0.865000   0.07297430967985
0.66406250   0.866000   0.07866579086514
0.66406250   0.867000   0.08447668350324
0.66406250   0.868000   0.09107046834797
0.66406250   0.869000   0.09728574955458
0.66406250   0.870000   0.10418646786987
0.66406250   0.871000   0.11179480880459
0.66406250   0.872000   0.12012492391459
0.66406250   0.873000   0.12848700204040
0.66406250   0.874000   0.13762413854936
0.66406250   0.875000   0.14709470747401
0.66406250   0.876000   0.15758831328051
0.66406250   0.877000   0.16886705766310
0.66406250   0.878000   0.18110664255830
0.66406250   0.879000   0.19392190155356
0.66406250   0.880000   0.20800814836560
0.66406250   0.881000   0.22359579817886
0.66406250   0.882000   0.24051196618963
0.66406250   0.883000   0.25921794109520
0.66406250   0.884000   0.27964397645125
0.66406250   0.885000   0.30330093200979
0.66406250   0.886000   0.33093709826544
0.66406250   0.887000   0.36299328406493
0.66406250   0.888000   0.40696326987741
0.66406250   0.889000   0.45829971773690
0.66406250   0.890000   0.50537778759386
0.66406250   0.891000   0.54725929826013
0.66406250   0.892000   0.58605052567798
0.66406250   0.893000   0.61751186143653
0.66406250   0.894000   0.64447217714052
0.66406250   0.895000   0.66470307604574
0.66406250   0.896000   0.67413152780033
0.66406250   0.897000   0.66783050998238
0.66406250   0.898000   0.65396453533765
0.66406250   0.899000   0.63755516377930
0.66406250   0.900000   0.62166468362686
0.66406250   0.901000   0.60448259449792
0.66406250   0.902000   0.58748744767298
0.66406250   0.903000   0.56901443890259
0.66406250   0.904000   0.54942462542842
0.66406250   0.905000   0.52927457706823
0.66406250   0.906000   0.50801454786341
0.66406250   0.907000   0.48542308779179
0.66406250   0.908000   0.46214362112189
0.66406250   0.909000   0.43656246686672
0.66406250   0.910000   0.40842029891323
0.66406250   0.911000   0.37747017978390
0.66406250   0.912000   0.34233527415014
0.66406250   0.913000   0.29819317949667
0.66406250   0.914000   0.24922397961888
0.66406250   0.915000   0.20360190180977
0.66406250   0.916000   0.16079055650325
0.66406250   0.917000   0.12202847630082
0.66406250   0.918000   0.08663332075637
0.66406250   0.919000   0.05553571498978
0.66406250   0.920000   0.02950454345600
0.66406250   0.921000   0.00959506007955
0.66406250   0.922000   0.00000000000000
0.66406250   0.923000   0.00000000000000
0.66406250   0.924000   0.00000000000000
0.66406250   0.925000   0.00000000000000
0.66406250   0.926000   0.00000000000000
0.66406250   0.927000   0.00000000000000
0.66406250   0.928000   0.00000000000000
0.66406250   0.929000   0.00000000000000
0.66406250   0.930000   0.00000000000000
0.66406250   0.931000   0.00000000000000
0.66406250   0.932000   0.00000000000000
0.66406250   0.933000   0.00000000000000
0.66406250   0.934000   0.00000000000000
0.66406250   0.935000   0.00000000000000
0.66406250   0.936000   0.00000000000000
0.66406250   0.937000   0.00000000000000
0.66406250   0.938000   0.00000000000000
0.66406250   0.939000   0.00000000000000
0.66406250   0.940000   0.00000000000000
0.66406250   0.941000   0.00000000000000
0.66406250   0.942000   0.00000000000000
0.66406250   0.943000   0.00000000000000
0.66406250   0.944000   0.00000000000000
0.66406250   0.945000   0.00000000000000
0.66406250   0.946000   0.00000000000000
0.66406250   0.947000   0.00000000000000
0.66406250   0.948000   0.00000000000000
0.66406250   0.949000   0.00000000000000
0.66406250   0.950000   0.00000000000000
0.66406250   0.951000   0.00000000000000
0.66406250   0.952000   0.00000000000000
0.66406250   0.953000   0.00000000000000
0.66406250   0.954000   0.00000000000000
0.66406250   0.955000   0.00000000000000
0.66406250   0.956000   0.00000000000000
0.66406250   0.957000   0.00000000000000
0.66406250   0.958000   0.00000000000000
0.66406250   0.959000   0.00000000000000
0.66406250   0.960000   0.00000000000000
0.66406250   0.961000   0.00000000000000
0.66406250   0.962000   0.00000000000000
0.66406250   0.963000   0.00000000000000
0.66406250   0.964000   0.00000000000000
0.66406250   0.965000   0.00000000000000
0.66406250   0.966000   0.00000000000000
0.66406250   0.967000   0.00000000000000
0.66406250   0.968000   0.00000000000000
0.66406250   0.969000   0.00000000000000
0.66406250   0.970000   0.00000000000000
0.66406250   0.971000   0.00000000000000
0.66406250   0.972000   0.00000000000000
0.66406250   0.973000   0.00000000000000
0.66406250   0.974000   0.00000000000000
0.66406250   0.975000   0.00000000000000
0.66406250   0.976000   0.00000000000000
0.66406250   0.977000   0.00000000000000
0.66406250   0.978000   0.00000000000000
0.66406250   0.979000   0.00000000000000
0.66406250   0.980000   0.00000000000000
0.66406250   0.981000   0.00000000000000
0.66406250   0.982000   0.00000000000000
0.66406250   0.983000   0.00000000000000
0.66406250   0.984000   0.00000000000000
0.66406250   0.985000   0.00000000000000
0.66406250   0.986000   0.00000000000000
0.66406250   0.987000   0.00000000000000
0.66406250   0.988000   0.00000000000000
0.66406250   0.989000   0.00000000000000
0.66406250   0.990000   0.00000000000000
0.66406250   0.991000   0.00000000000000
0.66406250   0.992000   0.00000000000000
0.66406250   0.993000   0.00000000000000
0.66406250   0.994000   0.00000000000000
0.66406250   0.995000   0.00000000000000
0.66406250   0.996000   0.00000000000000
0.66406250   0.997000   0.00000000000000
0.66406250   0.998000   0.00000000000000
0.66406250   0.999000   0.00000000000000
0.67187500   0.700000   0.00000000000000
0.67187500   0.701000   0.00000000000000
0.67187500   0.702000   0.00000000000000
0.67187500   0.703000   0.00000000000000
0.67187500   0.704000   0.00000000000000
0.67187500   0.705000   0.00000000000000
0.67187500   0.706000   0.00000000000000
0.67187500   0.707000   0.00000000000000
0.67187500   0.708000   0.00000000000000
0.67187500   0.709000   0.00000000000000
0.67187500   0.710000   0.00000000000000
0.67187500   0.711000   0.00000000000000
0.67187500   0.712000   0.00000000000000
0.67187500   0.713000   0.00000000000000
0.67187500   0.714000   0.00000000000000
0.67187500   0.715000   0.00000000000000
0.67187500   0.716000   0.00000000000000
0.67187500   0.717000   0.00000000000000
0.67187500   0.718000   0.00000000000000
0.67187500   0.719000   0.00000000000000
0.67187500   0.720000   0.00000000000000
0.67187500   0.721000   0.00000000000000
0.67187500   0.722000   0.00000000000000
0.67187500   0.723000   0.00000000000000
0.67187500   0.724000   0.00000000000000
0.67187500   0.725000   0.00000000000000
0.67187500   0.726000   0.00000000000000
0.67187500   0.727000   0.00000000000000
0.67187500   0.728000   0.00000000000000
0.67187500   0.729000   0.00000000000000
0.67187500   0.730000   0.00000000000000
0.67187500   0.731000   0.00000000000000
0.67187500   0.732000   0.00000000000000
0.67187500   0.733000   0.00000000000000
0.67187500   0.734000   0.00000000000000
0.67187500   0.735000   0.00000000000000
0.67187500   0.736000   0.00000000000000
0.67187500   0.737000   0.00000000000000
0.67187500   0.738000   0.00000000000000
0.67187500   0.739000   0.00000000000000
0.67187500   0.740000   0.00000000000000
0.67187500   0.741000   0.00000000000000
0.67187500   0.742000   0.00000000000000
0.67187500   0.743000   0.00000000000000
0.67187500   0.744000   0.00000000000000
0.67187500   0.745000   0.00000000000000
0.67187500   0.746000   0.00000000000000
0.67187500   0.747000   0.00000000000000
0.67187500   0.748000   0.00000000000000
0.67187500   0.749000   0.00000000000000
0.67187500   0.750000   0.00000000000000
0.67187500   0.751000   0.00000000000000
0.67187500   0.752000   0.00000000000000
0.67187500   0.753000   0.00000000000000
0.67187500   0.754000   0.00000000000000
0.67187500   0.755000   0.00000000000000
0.67187500   0.756000   0.00000000000000
0.67187500   0.757000   0.00000000000000
0.67187500   0.758000   0.00000000000000
0.67187500   0.759000   0.00000000000000
0.67187500   0.760000   0.00000000000000
0.67187500   0.761000   0.00000000000000
0.67187500   0.762000   0.00000000000000
0.67187500   0.763000   0.00000000000000
0.67187500   0.764000   0.00000000000000
0.67187500   0.765000   0.00000000000000
0.67187500   0.766000   0.00000000000000
0.67187500   0.767000   0.00000000000000
0.67187500   0.768000   0.00000000000000
0.67187500   0.769000   0.00000000000000
0.67187500   0.770000   0.00000000000000
0.67187500   0.771000   0.00000000000000
0.67187500   0.772000   0.00000000000000
0.67187500   0.773000   0.00000000000000
0.67187500   0.774000   0.00000000000000
0.67187500   0.775000   0.00000000000000
0.67187500   0.776000   0.00000000000000
0.67187500   0.777000   0.00000000000000
0.67187500   0.778000   0.00000000000000
0.67187500   0.779000   0.00000000000000
0.67187500   0.780000   0.00000000000000
0.67187500   0.781000   0.00000000000000
0.67187500   0.782000   0.00000000000000
0.67187500   0.783000   0.00000000000000
0.67187500   0.784000   0.00000000000000
0.67187500   0.785000   0.00000000000000
0.67187500   0.786000   0.00000000000000
0.67187500   0.787000   0.00000000000000
0.67187500   0.788000   0.00000000000000
0.67187500   0.789000   0.00000000000000
0.67187500   0.790000   0.00000000000000
0.67187500   0.791000   0.00000000000000
0.67187500   0.792000   0.00000000000000
0.67187500   0.793000   0.00000000000000
0.67187500   0.794000   0.00000000000000
0.67187500   0.795000   0.00000000000000
0.67187500   0.796000   0.00000000000000
0.67187500   0.797000   0.00000000000000
0.67187500   0.798000   0.00000000000000
0.67187500   0.799000   0.00000000000000
0.67187500   0.800000   0.00000000000000
0.67187500   0.801000   0.00000000000000
0.67187500   0.802000   0.00000000000000
0.67187500   0.803000   0.00000000000000
0.67187500   0.804000   0.00000000000000
0.67187500   0.805000   0.00000000000000
0.67187500   0.806000   0.00000000000000
0.67187500   0.807000   0.00000000000000
0.67187500   0.808000   0.00000000000000
0.67187500   0.809000   0.00000000000000
0.67187500   0.810000   0.00000000000000
0.67187500   0.811000   0.00000000000000
0.67187500   0.812000   0.00000000000000
0.67187500   0.813000   0.00000000000000
0.67187500   0.814000   0.00000000000000
0.67187500   0.815000   0.00000000000000
0.67187500   0.816000   0.00000000000000
0.67187500   0.817000   0.00000000000000
0.67187500   0.818000   0.00000000000000
0.67187500   0.819000   0.00000000000000
0.67187500   0.820000   0.00000000000000
0.67187500   0.821000   0.00000000000000
0.67187500   0.822000   0.00000000000000
0.67187500   0.823000   0.00000000000000
0.67187500   0.824000   0.00000000000000
0.67187500   0.825000   0.00000000000000
0.67187500   0.826000   0.00000000000000
0.67187500   0.827000   0.00000024357128
0.67187500   0.828000   0.00000554223529
0.67187500   0.829000   0.00002481277506
0.67187500   0.830000   0.00007152937851
0.67187500   0.831000   0.00015755228803
0.67187500   0.832000   0.00028942756870
0.67187500   0.833000   0.00046567624499
0.67187500   0.834000   0.00072195841580
0.67187500   0.835000   0.00106419354839
0.67187500   0.836000   0.00150033954469
0.67187500   0.837000   0.00204225188883
0.67187500   0.838000   0.00267326016882
0.67187500   0.839000   0.00343349852802
0.67187500   0.840000   0.00429594912925
0.67187500   0.841000   0.00528844653977
0.67187500   0.842000   0.00640981179986
0.67187500   0.843000   0.00764798762192
0.67187500   0.844000   0.00899192211521
0.67187500   0.845000   0.01055233913180
0.67187500   0.846000   0.01233355739126
0.67187500   0.847000   0.01410005970002
0.67187500   0.848000   0.01613906601798
0.67187500   0.849000   0.01825071372575
0.67187500   0.850000   0.02056328241566
0.67187500   0.851000   0.02313709391114
0.67187500   0.852000   0.02594392572050
0.67187500   0.853000   0.02887105455134
0.67187500   0.854000   0.03204129502137
0.67187500   0.855000   0.03537684046174
0.67187500   0.856000   0.03906463492088
0.67187500   0.857000   0.04292891999118
0.67187500   0.858000   0.04713323734930
0.67187500   0.859000   0.05143727281331
0.67187500   0.860000   0.05621379983090
0.67187500   0.861000   0.06156098755480
0.67187500   0.862000   0.06707377500962
0.67187500   0.863000   0.07238958892670
0.67187500   0.864000   0.07847772525490
0.67187500   0.865000   0.08510931513876
0.67187500   0.866000   0.09210949924532
0.67187500   0.867000   0.09964530239239
0.67187500   0.868000   0.10794873214321
0.67187500   0.869000   0.11605571633875
0.67187500   0.870000   0.12497757500096
0.67187500   0.871000   0.13475093264688
0.67187500   0.872000   0.14540794243113
0.67187500   0.873000   0.15678774475840
0.67187500   0.874000   0.16855116299779
0.67187500   0.875000   0.18180140264547
0.67187500   0.876000   0.19581800045564
0.67187500   0.877000   0.21134936879492
0.67187500   0.878000   0.22793047067047
0.67187500   0.879000   0.24603170603016
0.67187500   0.880000   0.26685182207899
0.67187500   0.881000   0.28929045319753
0.67187500   0.882000   0.31509112338771
0.67187500   0.883000   0.34462351107128
0.67187500   0.884000   0.38040277378758
0.67187500   0.885000   0.42907308760876
0.67187500   0.886000   0.48416168883658
0.67187500   0.887000   0.53372201656227
0.67187500   0.888000   0.57941424634030
0.67187500   0.889000   0.62050987406659
0.67187500   0.890000   0.65537020532002
0.67187500   0.891000   0.68470271139235
0.67187500   0.892000   0.70503290110638
0.67187500   0.893000   0.71693726105185
0.67187500   0.894000   0.71026508238746
0.67187500   0.895000   0.69733520078498
0.67187500   0.896000   0.68320640523738
0.67187500   0.897000   0.66841547060218
0.67187500   0.898000   0.65366871647864
0.67187500   0.899000   0.63815399991462
0.67187500   0.900000   0.62128669790881
0.67187500   0.901000   0.60440662075237
0.67187500   0.902000   0.58699053144467
0.67187500   0.903000   0.56910177872468
0.67187500   0.904000   0.54995611007513
0.67187500   0.905000   0.52946645414025
0.67187500   0.906000   0.50854546451409
0.67187500   0.907000   0.48620563402450
0.67187500   0.908000   0.46195007660069
0.67187500   0.909000   0.43589299547706
0.67187500   0.910000   0.40785706694459
0.67187500   0.911000   0.37696350295722
0.67187500   0.912000   0.34254804953405
0.67187500   0.913000   0.29792594583691
0.67187500   0.914000   0.24912581541576
0.67187500   0.915000   0.20385090559761
0.67187500   0.916000   0.16111716504375
0.67187500   0.917000   0.12198016888633
0.67187500   0.918000   0.08652289801452
0.67187500   0.919000   0.05559718216112
0.67187500   0.920000   0.02945633458369
0.67187500   0.921000   0.00959692759928
0.67187500   0.922000   0.00000000000000
0.67187500   0.923000   0.00000000000000
0.67187500   0.924000   0.00000000000000
0.67187500   0.925000   0.00000000000000
0.67187500   0.926000   0.00000000000000
0.67187500   0.927000   0.00000000000000
0.67187500   0.928000   0.00000000000000
0.67187500   0.929000   0.00000000000000
0.67187500   0.930000   0.00000000000000
0.67187500   0.931000   0.00000000000000
0.67187500   0.932000   0.00000000000000
0.67187500   0.933000   0.00000000000000
0.67187500   0.934000   0.00000000000000
0.67187500   0.935000   0.00000000000000
0.67187500   0.936000   0.00000000000000
0.67187500   0.937000   0.00000000000000
0.67187500   0.938000   0.00000000000000
0.67187500   0.939000   0.00000000000000
0.67187500   0.940000   0.00000000000000
0.67187500   0.941000   0.00000000000000
0.67187500   0.942000   0.00000000000000
0.67187500   0.943000   0.00000000000000
0.67187500   0.944000   0.00000000000000
0.67187500   0.945000   0.00000000000000
0.67187500   0.946000   0.00000000000000
0.67187500   0.947000   0.00000000000000
0.67187500   0.948000   0.00000000000000
0.67187500   0.949000   0.00000000000000
0.67187500   0.950000   0.00000000000000
0.67187500   0.951000   0.00000000000000
0.67187500   0.952000   0.00000000000000
0.67187500   0.953000   0.00000000000000
0.67187500   0.954000   0.00000000000000
0.67187500   0.955000   0.00000000000000
0.67187500   0.956000   0.00000000000000
0.67187500   0.957000   0.00000000000000
0.67187500   0.958000   0.00000000000000
0.67187500   0.959000   0.00000000000000
0.67187500   0.960000   0.00000000000000
0.67187500   0.961000   0.00000000000000
0.67187500   0.962000   0.00000000000000
0.67187500   0.963000   0.00000000000000
0.67187500   0.964000   0.00000000000000
0.67187500   0.965000   0.00000000000000
0.67187500   0.966000   0.00000000000000
0.67187500   0.967000   0.00000000000000
0.67187500   0.968000   0.00000000000000
0.67187500   0.969000   0.00000000000000
0.67187500   0.970000   0.00000000000000
0.67187500   0.971000   0.00000000000000
0.67187500   0.972000   0.00000000000000
0.67187500   0.973000   0.00000000000000
0.67187500   0.974000   0.00000000000000
0.67187500   0.975000   0.00000000000000
0.67187500   0.976000   0.00000000000000
0.67187500   0.977000   0.00000000000000
0.67187500   0.978000   0.00000000000000
0.67187500   0.979000   0.00000000000000
0.67187500   0.980000   0.00000000000000
0.67187500   0.981000   0.00000000000000
0.67187500   0.982000   0.00000000000000
0.67187500   0.983000   0.00000000000000
0.67187500   0.984000   0.00000000000000
0.67187500   0.985000   0.00000000000000
0.67187500   0.986000   0.00000000000000
0.67187500   0.987000   0.00000000000000
0.67187500   0.988000   0.00000000000000
0.67187500   0.989000   0.00000000000000
0.67187500   0.990000   0.00000000000000
0.67187500   0.991000   0.00000000000000
0.67187500   0.992000   0.00000000000000
0.67187500   0.993000   0.00000000000000
0.67187500   0.994000   0.00000000000000
0.67187500   0.995000   0.00000000000000
0.67187500   0.996000   0.00000000000000
0.67187500   0.997000   0.00000000000000
0.67187500   0.998000   0.00000000000000
0.67187500   0.999000   0.00000000000000
0.67968750   0.700000   0.00000000000000
0.67968750   0.701000   0.00000000000000
0.67968750   0.702000   0.00000000000000
0.67968750   0.703000   0.00000000000000
0.67968750   0.704000   0.00000000000000
0.67968750   0.705000   0.00000000000000
0.67968750   0.706000   0.00000000000000
0.67968750   0.707000   0.00000000000000
0.67968750   0.708000   0.00000000000000
0.67968750   0.709000   0.00000000000000
0.67968750   0.710000   0.00000000000000
0.67968750   0.711000   0.00000000000000
0.67968750   0.712000   0.00000000000000
0.67968750   0.713000   0.00000000000000
0.67968750   0.714000   0.00000000000000
0.67968750   0.715000   0.00000000000000
0.67968750   0.716000   0.00000000000000
0.67968750   0.717000   0.00000000000000
0.67968750   0.718000   0.00000000000000
0.67968750   0.719000   0.00000000000000
0.67968750   0.720000   0.00000000000000
0.67968750   0.721000   0.00000000000000
0.67968750   0.722000   0.00000000000000
0.67968750   0.723000   0.00000000000000
0.67968750   0.724000   0.00000000000000
0.67968750   0.725000   0.00000000000000
0.67968750   0.726000   0.00000000000000
0.67968750   0.727000   0.00000000000000
0.67968750   0.728000   0.00000000000000
0.67968750   0.729000   0.00000000000000
0.67968750   0.730000   0.00000000000000
0.67968750   0.731000   0.00000000000000
0.67968750   0.732000   0.00000000000000
0.67968750   0.733000   0.00000000000000
0.67968750   0.734000   0.00000000000000
0.67968750   0.735000   0.00000000000000
0.67968750   0.736000   0.00000000000000
0.67968750   0.737000   0.00000000000000
0.67968750   0.738000   0.00000000000000
0.67968750   0.739000   0.00000000000000
0.67968750   0.740000   0.00000000000000
0.67968750   0.741000   0.00000000000000
0.67968750   0.742000   0.00000000000000
0.67968750   0.743000   0.00000000000000
0.67968750   0.744000   0.00000000000000
0.67968750   0.745000   0.00000000000000
0.67968750   0.746000   0.00000000000000
0.67968750   0.747000   0.00000000000000
0.67968750   0.748000   0.00000000000000
0.67968750   0.749000   0.00000000000000
0.67968750   0.750000   0.00000000000000
0.67968750   0.751000   0.00000000000000
0.67968750   0.752000   0.00000000000000
0.67968750   0.753000   0.00000000000000
0.67968750   0.754000   0.00000000000000
0.67968750   0.755000   0.00000000000000
0.67968750   0.756000   0.00000000000000
0.67968750   0.757000   0.00000000000000
0.67968750   0.758000   0.00000000000000
0.67968750   0.759000   0.00000000000000
0.67968750   0.760000   0.00000000000000
0.67968750   0.761000   0.00000000000000
0.67968750   0.762000   0.00000000000000
0.67968750   0.763000   0.00000000000000
0.67968750   0.764000   0.00000000000000
0.67968750   0.765000   0.00000000000000
0.67968750   0.766000   0.00000000000000
0.67968750   0.767000   0.00000000000000
0.67968750   0.768000   0.00000000000000
0.67968750   0.769000   0.00000000000000
0.67968750   0.770000   0.00000000000000
0.67968750   0.771000   0.00000000000000
0.67968750   0.772000   0.00000000000000
0.67968750   0.773000   0.00000000000000
0.67968750   0.774000   0.00000000000000
0.67968750   0.775000   0.00000000000000
0.67968750   0.776000   0.00000000000000
0.67968750   0.777000   0.00000000000000
0.67968750   0.778000   0.00000000000000
0.67968750   0.779000   0.00000000000000
0.67968750   0.780000   0.00000000000000
0.67968750   0.781000   0.00000000000000
0.67968750   0.782000   0.00000000000000
0.67968750   0.783000   0.00000000000000
0.67968750   0.784000   0.00000000000000
0.67968750   0.785000   0.00000000000000
0.67968750   0.786000   0.00000000000000
0.67968750   0.787000   0.00000000000000
0.67968750   0.788000   0.00000000000000
0.67968750   0.789000   0.00000000000000
0.67968750   0.790000   0.00000000000000
0.67968750   0.791000   0.00000000000000
0.67968750   0.792000   0.00000000000000
0.67968750   0.793000   0.00000000000000
0.67968750   0.794000   0.00000000000000
0.67968750   0.795000   0.00000000000000
0.67968750   0.796000   0.00000000000000
0.67968750   0.797000   0.00000000000000
0.67968750   0.798000   0.00000000000000
0.67968750   0.799000   0.00000000000000
0.67968750   0.800000   0.00000000000000
0.67968750   0.801000   0.00000000000000
0.67968750   0.802000   0.00000000000000
0.67968750   0.803000   0.00000000000000
0.67968750   0.804000   0.00000000000000
0.67968750   0.805000   0.00000000000000
0.67968750   0.806000   0.00000000000000
0.67968750   0.807000   0.00000000000000
0.67968750   0.808000   0.00000000000000
0.67968750   0.809000   0.00000000000000
0.67968750   0.810000   0.00000000000000
0.67968750   0.811000   0.00000000000000
0.67968750   0.812000   0.00000000000000
0.67968750   0.813000   0.00000000000000
0.67968750   0.814000   0.00000000000000
0.67968750   0.815000   0.00000000000000
0.67968750   0.816000   0.00000000000000
0.67968750   0.817000   0.00000000000000
0.67968750   0.818000   0.00000000000000
0.67968750   0.819000   0.00000000000000
0.67968750   0.820000   0.00000000000000
0.67968750   0.821000   0.00000000000000
0.67968750   0.822000   0.00000000000000
0.67968750   0.823000   0.00000000000000
0.67968750   0.824000   0.00000000000000
0.67968750   0.825000   0.00000000000000
0.67968750   0.826000   0.00000000000000
0.67968750   0.827000   0.00000000000000
0.67968750   0.828000   0.00000000000000
0.67968750   0.829000   0.00000000000000
0.67968750   0.830000   0.00000090236221
0.67968750   0.831000   0.00001422109010
0.67968750   0.832000   0.00004804048877
0.67968750   0.833000   0.00011951657651
0.67968750   0.834000   0.00025469208198
0.67968750   0.835000   0.00045372817588
0.67968750   0.836000   0.00074661729696
0.67968750   0.837000   0.00113310763036
0.67968750   0.838000   0.00164705332256
0.67968750   0.839000   0.00230854019053
0.67968750   0.840000   0.00312203989800
0.67968750   0.841000   0.00406738540952
0.67968750   0.842000   0.00514961986402
0.67968750   0.843000   0.00641439336579
0.67968750   0.844000   0.00785328221318
0.67968750   0.845000   0.00946796663571
0.67968750   0.846000   0.01133427424782
0.67968750   0.847000   0.01346881223914
0.67968750   0.848000   0.01568057410188
0.67968750   0.849000   0.01814891899504
0.67968750   0.850000   0.02079494628600
0.67968750   0.851000   0.02375678257487
0.67968750   0.852000   0.02700068023892
0.67968750   0.853000   0.03040904502049
0.67968750   0.854000   0.03424402429541
0.67968750   0.855000   0.03831761438426
0.67968750   0.856000   0.04261369592649
0.67968750   0.857000   0.04759611413303
0.67968750   0.858000   0.05255317120427
0.67968750   0.859000   0.05785835938236
0.67968750   0.860000   0.06385974951405
0.67968750   0.861000   0.07020684308325
0.67968750   0.862000   0.07714326647747
0.67968750   0.863000   0.08408761119820
0.67968750   0.864000   0.09181276635410
0.67968750   0.865000   0.10015242816109
0.67968750   0.866000   0.10914279693987
0.67968750   0.867000   0.11886173701457
0.67968750   0.868000   0.12983697704826
0.67968750   0.869000   0.14051707331097
0.67968750   0.870000   0.15238210666260
0.67968750   0.871000   0.16553788451207
0.67968750   0.872000   0.17969337815283
0.67968750   0.873000   0.19498999707978
0.67968750   0.874000   0.21191854221697
0.67968750   0.875000   0.22950598003759
0.67968750   0.876000   0.24989681858688
0.67968750   0.877000   0.27218863552731
0.67968750   0.878000   0.29711259245159
0.67968750   0.879000   0.32594228752172
0.67968750   0.880000   0.35898556670576
0.67968750   0.881000   0.39980707873452
0.67968750   0.882000   0.45639306192070
0.67968750   0.883000   0.51357057757710
0.67968750   0.884000   0.56628990184760
0.67968750   0.885000   0.61463327172590
0.67968750   0.886000   0.65842554814563
0.67968750   0.887000   0.69531431288808
0.67968750   0.888000   0.72538424692361
0.67968750   0.889000   0.74742795048944
0.67968750   0.890000   0.75867499149488
0.67968750   0.891000   0.74837135273253
0.67968750   0.892000   0.73677028614381
0.67968750   0.893000   0.72268877782150
0.67968750   0.894000   0.71054403728635
0.67968750   0.895000   0.69795790824817
0.67968750   0.896000   0.68275835972681
0.67968750   0.897000   0.66783050998238
0.67968750   0.898000   0.65396453533765
0.67968750   0.899000   0.63755516377929
0.67968750   0.900000   0.62166468362686
0.67968750   0.901000   0.60448259449792
0.67968750   0.902000   0.58748744767298
0.67968750   0.903000   0.56901443890259
0.67968750   0.904000   0.54942462542842
0.67968750   0.905000   0.52927457706823
0.67968750   0.906000   0.50801454786341
0.67968750   0.907000   0.48542308779179
0.67968750   0.908000   0.46214362112189
0.67968750   0.909000   0.43656246686672
0.67968750   0.910000   0.40842029891323
0.67968750   0.911000   0.37747017978390
0.67968750   0.912000   0.34233527415014
0.67968750   0.913000   0.29819317949667
0.67968750   0.914000   0.24922397961888
0.67968750   0.915000   0.20360190180977
0.67968750   0.916000   0.16079055650325
0.67968750   0.917000   0.12202847630082
0.67968750   0.918000   0.08663332075637
0.67968750   0.919000   0.05553571498978
0.67968750   0.920000   0.02950454345600
0.67968750   0.921000   0.00959506007955
0.67968750   0.922000   0.00000000000000
0.67968750   0.923000   0.00000000000000
0.67968750   0.924000   0.00000000000000
0.67968750   0.925000   0.00000000000000
0.67968750   0.926000   0.00000000000000
0.67968750   0.927000   0.00000000000000
0.67968750   0.928000   0.00000000000000
0.67968750   0.929000   0.00000000000000
0.67968750   0.930000   0.00000000000000
0.67968750   0.931000   0.00000000000000
0.67968750   0.932000   0.00000000000000
0.67968750   0.933000   0.00000000000000
0.67968750   0.934000   0.00000000000000
0.67968750   0.935000   0.00000000000000
0.67968750   0.936000   0.00000000000000
0.67968750   0.937000   0.00000000000000
0.67968750   0.938000   0.00000000000000
0.67968750   0.939000   0.00000000000000
0.67968750   0.940000   0.00000000000000
0.67968750   0.941000   0.00000000000000
0.67968750   0.942000   0.00000000000000
0.67968750   0.943000   0.00000000000000
0.67968750   0.944000   0.00000000000000
0.67968750   0.945000   0.00000000000000
0.67968750   0.946000   0.00000000000000
0.67968750   0.947000   0.00000000000000
0.67968750   0.948000   0.00000000000000
0.67968750   0.949000   0.00000000000000
0.67968750   0.950000   0.00000000000000
0.67968750   0.951000   0.00000000000000
0.67968750   0.952000   0.00000000000000
0.67968750   0.953000   0.00000000000000
0.67968750   0.954000   0.00000000000000
0.67968750   0.955000   0.00000000000000
0.67968750   0.956000   0.00000000000000
0.67968750   0.957000   0.00000000000000
0.67968750   0.958000   0.00000000000000
0.67968750   0.959000   0.00000000000000
0.67968750   0.960000   0.00000000000000
0.67968750   0.961000   0.00000000000000
0.67968750   0.962000   0.00000000000000
0.67968750   0.963000   0.00000000000000
0.67968750   0.964000   0.00000000000000
0.67968750   0.965000   0.00000000000000
0.67968750   0.966000   0.00000000000000
0.67968750   0.967000   0.00000000000000
0.67968750   0.968000   0.00000000000000
0.67968750   0.969000   0.00000000000000
0.67968750   0.970000   0.00000000000000
0.67968750   0.971000   0.00000000000000
0.67968750   0.972000   0.00000000000000
0.67968750   0.973000   0.00000000000000
0.67968750   0.974000   0.00000000000000
0.67968750   0.975000   0.00000000000000
0.67968750   0.976000   0.00000000000000
0.67968750   0.977000   0.00000000000000
0.67968750   0.978000   0.00000000000000
0.67968750   0.979000   0.00000000000000
0.67968750   0.980000   0.00000000000000
0.67968750   0.981000   0.00000000000000
0.67968750   0.982000   0.00000000000000
0.67968750   0.983000   0.00000000000000
0.67968750   0.984000   0.00000000000000
0.67968750   0.985000   0.00000000000000
0.67968750   0.986000   0.00000000000000
0.67968750   0.987000   0.00000000000000
0.67968750   0.988000   0.00000000000000
0.67968750   0.989000   0.00000000000000
0.67968750   0.990000   0.00000000000000
0.67968750   0.991000   0.00000000000000
0.67968750   0.992000   0.00000000000000
0.67968750   0.993000   0.00000000000000
0.67968750   0.994000   0.00000000000000
0.67968750   0.995000   0.00000000000000
0.67968750   0.996000   0.00000000000000
0.67968750   0.997000   0.00000000000000
0.67968750   0.998000   0.00000000000000
0.67968750   0.999000   0.00000000000000
0.68750000   0.700000   0.00000000000000
0.68750000   0.701000   0.00000000000000
0.68750000   0.702000   0.00000000000000
0.68750000   0.703000   0.00000000000000
0.68750000   0.704000   0.00000000000000
0.68750000   0.705000   0.00000000000000
0.68750000   0.706000   0.00000000000000
0.68750000   0.707000   0.00000000000000
0.68750000   0.708000   0.00000000000000
0.68750000   0.709000   0.00000000000000
0.68750000   0.710000   0.00000000000000
0.68750000   0.711000   0.00000000000000
0.68750000   0.712000   0.00000000000000
0.68750000   0.713000   0.00000000000000
0.68750000   0.714000   0.00000000000000
0.68750000   0.715000   0.00000000000000
0.68750000   0.716000   0.00000000000000
0.68750000   0.717000   0.00000000000000
0.68750000   0.718000   0.00000000000000
0.68750000   0.719000   0.00000000000000
0.68750000   0.720000   0.00000000000000
0.68750000   0.721000   0.00000000000000
0.68750000   0.722000   0.00000000000000
0.68750000   0.723000   0.00000000000000
0.68750000   0.724000   0.00000000000000
0.68750000   0.725000   0.00000000000000
0.68750000   0.726000   0.00000000000000
0.68750000   0.727000   0.00000000000000
0.68750000   0.728000   0.00000000000000
0.68750000   0.729000   0.00000000000000
0.68750000   0.730000   0.00000000000000
0.68750000   0.731000   0.00000000000000
0.68750000   0.732000   0.00000000000000
0.68750000   0.733000   0.00000000000000
0.68750000   0.734000   0.00000000000000
0.68750000   0.735000   0.00000000000000
0.68750000   0.736000   0.00000000000000
0.68750000   0.737000   0.00000000000000
0.68750000   0.738000   0.00000000000000
0.68750000   0.739000   0.00000000000000
0.68750000   0.740000   0.00000000000000
0.68750000   0.741000   0.00000000000000
0.68750000   0.742000   0.00000000000000
0.68750000   0.743000   0.00000000000000
0.68750000   0.744000   0.00000000000000
0.68750000   0.745000   0.00000000000000
0.68750000   0.746000   0.00000000000000
0.68750000   0.747000   0.00000000000000
0.68750000   0.748000   0.00000000000000
0.68750000   0.749000   0.00000000000000
0.68750000   0.750000   0.00000000000000
0.68750000   0.751000   0.00000000000000
0.68750000   0.752000   0.00000000000000
0.68750000   0.753000   0.00000000000000
0.68750000   0.754000   0.00000000000000
0.68750000   0.755000   0.00000000000000
0.68750000   0.756000   0.00000000000000
0.68750000   0.757000   0.00000000000000
0.68750000   0.758000   0.00000000000000
0.68750000   0.759000   0.00000000000000
0.68750000   0.760000   0.00000000000000
0.68750000   0.761000   0.00000000000000
0.68750000   0.762000   0.00000000000000
0.68750000   0.763000   0.00000000000000
0.68750000   0.764000   0.00000000000000
0.68750000   0.765000   0.00000000000000
0.68750000   0.766000   0.00000000000000
0.68750000   0.767000   0.00000000000000
0.68750000   0.768000   0.00000000000000
0.68750000   0.769000   0.00000000000000
0.68750000   0.770000   0.00000000000000
0.68750000   0.771000   0.00000000000000
0.68750000   0.772000   0.00000000000000
0.68750000   0.773000   0.00000000000000
0.68750000   0.774000   0.00000000000000
0.68750000   0.775000   0.00000000000000
0.68750000   0.776000   0.00000000000000
0.68750000   0.777000   0.00000000000000
0.68750000   0.778000   0.00000000000000
0.68750000   0.779000   0.00000000000000
0.68750000   0.780000   0.00000000000000
0.68750000   0.781000   0.00000000000000
0.68750000   0.782000   0.00000000000000
0.68750000   0.783000   0.00000000000000
0.68750000   0.784000   0.00000000000000
0.68750000   0.785000   0.00000000000000
0.68750000   0.786000   0.00000000000000
0.68750000   0.787000   0.00000000000000
0.68750000   0.788000   0.00000000000000
0.68750000   0.789000   0.00000000000000
0.68750000   0.790000   0.00000000000000
0.68750000   0.791000   0.00000000000000
0.68750000   0.792000   0.00000000000000
0.68750000   0.793000   0.00000000000000
0.68750000   0.794000   0.00000000000000
0.68750000   0.795000   0.00000000000000
0.68750000   0.796000   0.00000000000000
0.68750000   0.797000   0.00000000000000
0.68750000   0.798000   0.00000000000000
0.68750000   0.799000   0.00000000000000
0.68750000   0.800000   0.00000000000000
0.68750000   0.801000   0.00000000000000
0.68750000   0.802000   0.00000000000000
0.68750000   0.803000   0.00000000000000
0.68750000   0.804000   0.00000000000000
0.68750000   0.805000   0.00000000000000
0.68750000   0.806000   0.00000000000000
0.68750000   0.807000   0.00000000000000
0.68750000   0.808000   0.00000000000000
0.68750000   0.809000   0.00000000000000
0.68750000   0.810000   0.00000000000000
0.68750000   0.811000   0.00000000000000
0.68750000   0.812000   0.00000000000000
0.68750000   0.813000   0.00000000000000
0.68750000   0.814000   0.00000000000000
0.68750000   0.815000   0.00000000000000
0.68750000   0.816000   0.00000000000000
0.68750000   0.817000   0.00000000000000
0.68750000   0.818000   0.00000000000000
0.68750000   0.819000   0.00000000000000
0.68750000   0.820000   0.00000000000000
0.68750000   0.821000   0.00000000000000
0.68750000   0.822000   0.00000000000000
0.68750000   0.823000   0.00000000000000
0.68750000   0.824000   0.00000000000000
0.68750000   0.825000   0.00000000000000
0.68750000   0.826000   0.00000000000000
0.68750000   0.827000   0.00000000000000
0.68750000   0.828000   0.00000000000000
0.68750000   0.829000   0.00000000000000
0.68750000   0.830000   0.00000000000000
0.68750000   0.831000   0.00000000000000
0.68750000   0.832000   0.00000000000000
0.68750000   0.833000   0.00000252589876
0.68750000   0.834000   0.00002829614208
0.68750000   0.835000   0.00009618258285
0.68750000   0.836000   0.00022750691420
0.68750000   0.837000   0.00044720978193
0.68750000   0.838000   0.00075696996468
0.68750000   0.839000   0.00122390701256
0.68750000   0.840000   0.00184434014776
0.68750000   0.841000   0.00264831690121
0.68750000   0.842000   0.00366624736179
0.68750000   0.843000   0.00489195445948
0.68750000   0.844000   0.00629985254146
0.68750000   0.845000   0.00797410567798
0.68750000   0.846000   0.00995253938534
0.68750000   0.847000   0.01210320902231
0.68750000   0.848000   0.01469161248515
0.68750000   0.849000   0.01741613806291
0.68750000   0.850000   0.02045548639167
0.68750000   0.851000   0.02391909959162
0.68750000   0.852000   0.02762590815985
0.68750000   0.853000   0.03182827084878
0.68750000   0.854000   0.03638369540764
0.68750000   0.855000   0.04121241874616
0.68750000   0.856000   0.04655332516532
0.68750000   0.857000   0.05240914338450
0.68750000   0.858000   0.05881279868454
0.68750000   0.859000   0.06542867721821
0.68750000   0.860000   0.07279385962209
0.68750000   0.861000   0.08095017197036
0.68750000   0.862000   0.08986109435886
0.68750000   0.863000   0.09873846994409
0.68750000   0.864000   0.10890388391264
0.68750000   0.865000   0.12005129658735
0.68750000   0.866000   0.13177958602012
0.68750000   0.867000   0.14486433286925
0.68750000   0.868000   0.15907134567425
0.68750000   0.869000   0.17408925803803
0.68750000   0.870000   0.19046799317794
0.68750000   0.871000   0.20871916262148
0.68750000   0.872000   0.22874245964562
0.68750000   0.873000   0.25138235120051
0.68750000   0.874000   0.27579807581747
0.68750000   0.875000   0.30399474433822
0.68750000   0.876000   0.33639203933654
0.68750000   0.877000   0.37498883902766
0.68750000   0.878000   0.42344704980306
0.68750000   0.879000   0.48815294296061
0.68750000   0.880000   0.54864264954900
0.68750000   0.881000   0.60427354804194
0.68750000   0.882000   0.65545601601453
0.68750000   0.883000   0.70041626569490
0.68750000   0.884000   0.73962441040362
0.68750000   0.885000   0.76985235669117
0.68750000   0.886000   0.79078393877548
0.68750000   0.887000   0.79492356184697
0.68750000   0.888000   0.78413568747489
0.68750000   0.889000   0.77295511251398
0.68750000   0.890000   0.76083651782180
0.68750000   0.891000   0.74949044904146
0.68750000   0.892000   0.73637425273626
0.68750000   0.893000   0.72398497885292
0.68750000   0.894000   0.71026508238746
0.68750000   0.895000   0.69733520078498
0.68750000   0.896000   0.68320640523738
0.68750000   0.897000   0.66841547060218
0.68750000   0.898000   0.65366871647864
0.68750000   0.899000   0.63815399991462
0.68750000   0.900000   0.62128669790881
0.68750000   0.901000   0.60440662075237
0.68750000   0.902000   0.58699053144467
0.68750000   0.903000   0.56910177872468
0.68750000   0.904000   0.54995611007513
0.68750000   0.905000   0.52946645414025
0.68750000   0.906000   0.50854546451409
0.68750000   0.907000   0.48620563402449
0.68750000   0.908000   0.46195007660069
0.68750000   0.909000   0.43589299547706
0.68750000   0.910000   0.40785706694459
0.68750000   0.911000   0.37696350295722
0.68750000   0.912000   0.34254804953405
0.68750000   0.913000   0.29792594583691
0.68750000   0.914000   0.24912581541576
0.68750000   0.915000   0.20385090559761
0.68750000   0.916000   0.16111716504375
0.68750000   0.917000   0.12198016888633
0.68750000   0.918000   0.08652289801452
0.68750000   0.919000   0.05559718216112
0.68750000   0.920000   0.02945633458369
0.68750000   0.921000   0.00959692759928
0.68750000   0.922000   0.00000000000000
0.68750000   0.923000   0.00000000000000
0.68750000   0.924000   0.00000000000000
0.68750000   0.925000   0.00000000000000
0.68750000   0.926000   0.00000000000000
0.68750000   0.927000   0.00000000000000
0.68750000   0.928000   0.00000000000000
0.68750000   0.929000   0.00000000000000
0.68750000   0.930000   0.00000000000000
0.68750000   0.931000   0.00000000000000
0.68750000   0.932000   0.00000000000000
0.68750000   0.933000   0.00000000000000
0.68750000   0.934000   0.00000000000000
0.68750000   0.935000   0.00000000000000
0.68750000   0.936000   0.00000000000000
0.68750000   0.937000   0.00000000000000
0.68750000   0.938000   0.00000000000000
0.68750000   0.939000   0.00000000000000
0.68750000   0.940000   0.00000000000000
0.68750000   0.941000   0.00000000000000
0.68750000   0.942000   0.00000000000000
0.68750000   0.943000   0.00000000000000
0.68750000   0.944000   0.00000000000000
0.68750000   0.945000   0.00000000000000
0.68750000   0.946000   0.00000000000000
0.68750000   0.947000   0.00000000000000
0.68750000   0.948000   0.00000000000000
0.68750000   0.949000   0.00000000000000
0.68750000   0.950000   0.00000000000000
0.68750000   0.951000   0.00000000000000
0.68750000   0.952000   0.00000000000000
0.68750000   0.953000   0.00000000000000
0.68750000   0.954000   0.00000000000000
0.68750000   0.955000   0.00000000000000
0.68750000   0.956000   0.00000000000000
0.68750000   0.957000   0.00000000000000
0.68750000   0.958000   0.00000000000000
0.68750000   0.959000   0.00000000000000
0.68750000   0.960000   0.00000000000000
0.68750000   0.961000   0.00000000000000
0.68750000   0.962000   0.00000000000000
0.68750000   0.963000   0.00000000000000
0.68750000   0.964000   0.00000000000000
0.68750000   0.965000   0.00000000000000
0.68750000   0.966000   0.00000000000000
0.68750000   0.967000   0.00000000000000
0.68750000   0.968000   0.00000000000000
0.68750000   0.969000   0.00000000000000
0.68750000   0.970000   0.00000000000000
0.68750000   0.971000   0.00000000000000
0.68750000   0.972000   0.00000000000000
0.68750000   0.973000   0.00000000000000
0.68750000   0.974000   0.00000000000000
0.68750000   0.975000   0.00000000000000
0.68750000   0.976000   0.00000000000000
0.68750000   0.977000   0.00000000000000
0.68750000   0.978000   0.00000000000000
0.68750000   0.979000   0.00000000000000
0.68750000   0.980000   0.00000000000000
0.68750000   0.981000   0.00000000000000
0.68750000   0.982000   0.00000000000000
0.68750000   0.983000   0.00000000000000
0.68750000   0.984000   0.00000000000000
0.68750000   0.985000   0.00000000000000
0.68750000   0.986000   0.00000000000000
0.68750000   0.987000   0.00000000000000
0.68750000   0.988000   0.00000000000000
0.68750000   0.989000   0.00000000000000
0.68750000   0.990000   0.00000000000000
0.68750000   0.991000   0.00000000000000
0.68750000   0.992000   0.00000000000000
0.68750000   0.993000   0.00000000000000
0.68750000   0.994000   0.00000000000000
0.68750000   0.995000   0.00000000000000
0.68750000   0.996000   0.00000000000000
0.68750000   0.997000   0.00000000000000
0.68750000   0.998000   0.00000000000000
0.68750000   0.999000   0.00000000000000
0.69531250   0.700000   0.00000000000000
0.69531250   0.701000   0.00000000000000
0.69531250   0.702000   0.00000000000000
0.69531250   0.703000   0.00000000000000
0.69531250   0.704000   0.00000000000000
0.69531250   0.705000   0.00000000000000
0.69531250   0.706000   0.00000000000000
0.69531250   0.707000   0.00000000000000
0.69531250   0.708000   0.00000000000000
0.69531250   0.709000   0.00000000000000
0.69531250   0.710000   0.00000000000000
0.69531250   0.711000   0.00000000000000
0.69531250   0.712000   0.00000000000000
0.69531250   0.713000   0.00000000000000
0.69531250   0.714000   0.00000000000000
0.69531250   0.715000   0.00000000000000
0.69531250   0.716000   0.00000000000000
0.69531250   0.717000   0.00000000000000
0.69531250   0.718000   0.00000000000000
0.69531250   0.719000   0.00000000000000
0.69531250   0.720000   0.00000000000000
0.69531250   0.721000   0.00000000000000
0.69531250   0.722000   0.00000000000000
0.69531250   0.723000   0.00000000000000
0.69531250   0.724000   0.00000000000000
0.69531250   0.725000   0.00000000000000
0.69531250   0.726000   0.00000000000000
0.69531250   0.727000   0.00000000000000
0.69531250   0.728000   0.00000000000000
0.69531250   0.729000   0.00000000000000
0.69531250   0.730000   0.00000000000000
0.69531250   0.731000   0.00000000000000
0.69531250   0.732000   0.00000000000000
0.69531250   0.733000   0.00000000000000
0.69531250   0.734000   0.00000000000000
0.69531250   0.735000   0.00000000000000
0.69531250   0.736000   0.00000000000000
0.69531250   0.737000   0.00000000000000
0.69531250   0.738000   0.00000000000000
0.69531250   0.739000   0.00000000000000
0.69531250   0.740000   0.00000000000000
0.69531250   0.741000   0.00000000000000
0.69531250   0.742000   0.00000000000000
0.69531250   0.743000   0.00000000000000
0.69531250   0.744000   0.00000000000000
0.69531250   0.745000   0.00000000000000
0.69531250   0.746000   0.00000000000000
0.69531250   0.747000   0.00000000000000
0.69531250   0.748000   0.00000000000000
0.69531250   0.749000   0.00000000000000
0.69531250   0.750000   0.00000000000000
0.69531250   0.751000   0.00000000000000
0.69531250   0.752000   0.00000000000000
0.69531250   0.753000   0.00000000000000
0.69531250   0.754000   0.00000000000000
0.69531250   0.755000   0.00000000000000
0.69531250   0.756000   0.00000000000000
0.69531250   0.757000   0.00000000000000
0.69531250   0.758000   0.00000000000000
0.69531250   0.759000   0.00000000000000
0.69531250   0.760000   0.00000000000000
0.69531250   0.761000   0.00000000000000
0.69531250   0.762000   0.00000000000000
0.69531250   0.763000   0.00000000000000
0.69531250   0.764000   0.00000000000000
0.69531250   0.765000   0.00000000000000
0.69531250   0.766000   0.00000000000000
0.69531250   0.767000   0.00000000000000
0.69531250   0.768000   0.00000000000000
0.69531250   0.769000   0.00000000000000
0.69531250   0.770000   0.00000000000000
0.69531250   0.771000   0.00000000000000
0.69531250   0.772000   0.00000000000000
0.69531250   0.773000   0.00000000000000
0.69531250   0.774000   0.00000000000000
0.69531250   0.775000   0.00000000000000
0.69531250   0.776000   0.00000000000000
0.69531250   0.777000   0.00000000000000
0.69531250   0.778000   0.00000000000000
0.69531250   0.779000   0.00000000000000
0.69531250   0.780000   0.00000000000000
0.69531250   0.781000   0.00000000000000
0.69531250   0.782000   0.00000000000000
0.69531250   0.783000   0.00000000000000
0.69531250   0.784000   0.00000000000000
0.69531250   0.785000   0.00000000000000
0.69531250   0.786000   0.00000000000000
0.69531250   0.787000   0.00000000000000
0.69531250   0.788000   0.00000000000000
0.69531250   0.789000   0.00000000000000
0.69531250   0.790000   0.00000000000000
0.69531250   0.791000   0.00000000000000
0.69531250   0.792000   0.00000000000000
0.69531250   0.793000   0.00000000000000
0.69531250   0.794000   0.00000000000000
0.69531250   0.795000   0.00000000000000
0.69531250   0.796000   0.00000000000000
0.69531250   0.797000   0.00000000000000
0.69531250   0.798000   0.00000000000000
0.69531250   0.799000   0.00000000000000
0.69531250   0.800000   0.00000000000000
0.69531250   0.801000   0.00000000000000
0.69531250   0.802000   0.00000000000000
0.69531250   0.803000   0.00000000000000
0.69531250   0.804000   0.00000000000000
0.69531250   0.805000   0.00000000000000
0.69531250   0.806000   0.00000000000000
0.69531250   0.807000   0.00000000000000
0.69531250   0.808000   0.00000000000000
0.69531250   0.809000   0.00000000000000
0.69531250   0.810000   0.00000000000000
0.69531250   0.811000   0.00000000000000
0.69531250   0.812000   0.00000000000000
0.69531250   0.813000   0.00000000000000
0.69531250   0.814000   0.00000000000000
0.69531250   0.815000   0.00000000000000
0.69531250   0.816000   0.00000000000000
0.69531250   0.817000   0.00000000000000
0.69531250   0.818000   0.00000000000000
0.69531250   0.819000   0.00000000000000
0.69531250   0.820000   0.00000000000000
0.69531250   0.821000   0.00000000000000
0.69531250   0.822000   0.00000000000000
0.69531250   0.823000   0.00000000000000
0.69531250   0.824000   0.00000000000000
0.69531250   0.825000   0.00000000000000
0.69531250   0.826000   0.00000000000000
0.69531250   0.827000   0.00000000000000
0.69531250   0.828000   0.00000000000000
0.69531250   0.829000   0.00000000000000
0.69531250   0.830000   0.00000000000000
0.69531250   0.831000   0.00000000000000
0.69531250   0.832000   0.00000000000000
0.69531250   0.833000   0.00000000000000
0.69531250   0.834000   0.00000000000000
0.69531250   0.835000   0.00000035379733
0.69531250   0.836000   0.00000841391643
0.69531250   0.837000   0.00005631752948
0.69531250   0.838000   0.00017976577120
0.69531250   0.839000   0.00041158348372
0.69531250   0.840000   0.00078381005869
0.69531250   0.841000   0.00131509887068
0.69531250   0.842000   0.00206566917176
0.69531250   0.843000   0.00305268386780
0.69531250   0.844000   0.00435083805187
0.69531250   0.845000   0.00597403647062
0.69531250   0.846000   0.00793438893492
0.69531250   0.847000   0.01027458707568
0.69531250   0.848000   0.01289353989242
0.69531250   0.849000   0.01609063142167
0.69531250   0.850000   0.01946959572447
0.69531250   0.851000   0.02344536623467
0.69531250   0.852000   0.02784741029904
0.69531250   0.853000   0.03269165288343
0.69531250   0.854000   0.03831442341204
0.69531250   0.855000   0.04410967408394
0.69531250   0.856000   0.05090575671273
0.69531250   0.857000   0.05839579463407
0.69531250   0.858000   0.06613360466913
0.69531250   0.859000   0.07475172975054
0.69531250   0.860000   0.08430089340432
0.69531250   0.861000   0.09486870288373
0.69531250   0.862000   0.10650047016673
0.69531250   0.863000   0.11842533770105
0.69531250   0.864000   0.13241188158192
0.69531250   0.865000   0.14723402336414
0.69531250   0.866000   0.16373792897716
0.69531250   0.867000   0.18194197897847
0.69531250   0.868000   0.20262020959468
0.69531250   0.869000   0.22416417732540
0.69531250   0.870000   0.24901853080633
0.69531250   0.871000   0.27717640653946
0.69531250   0.872000   0.30907955635896
0.69531250   0.873000   0.34664012081106
0.69531250   0.874000   0.39275002587844
0.69531250   0.875000   0.45635482872721
0.69531250   0.876000   0.52510441536450
0.69531250   0.877000   0.58815451003445
0.69531250   0.878000   0.64777305550971
0.69531250   0.879000   0.69987122904372
0.69531250   0.880000   0.74640932998081
0.69531250   0.881000   0.78636648770743
0.69531250   0.882000   0.81587998583425
0.69531250   0.883000   0.83279495359600
0.69531250   0.884000   0.82528323713882
0.69531250   0.885000   0.81580891677605
0.69531250   0.886000   0.80525165162898
0.69531250   0.887000   0.79500423767871
0.69531250   0.888000   0.78382433940498
0.69531250   0.889000   0.77200456237495
0.69531250   0.890000   0.76157949548873
0.69531250   0.891000   0.74837135273253
0.69531250   0.892000   0.73677028614381
0.69531250   0.893000   0.72268877782150
0.69531250   0.894000   0.71054403728635
0.69531250   0.895000   0.69795790824817
0.69531250   0.896000   0.68275835972681
0.69531250   0.897000   0.66783050998238
0.69531250   0.898000   0.65396453533765
0.69531250   0.899000   0.63755516377930
0.69531250   0.900000   0.62166468362686
0.69531250   0.901000   0.60448259449792
0.69531250   0.902000   0.58748744767298
0.69531250   0.903000   0.56901443890259
0.69531250   0.904000   0.54942462542842
0.69531250   0.905000   0.52927457706823
0.69531250   0.906000   0.50801454786341
0.69531250   0.907000   0.48542308779179
0.69531250   0.908000   0.46214362112189
0.69531250   0.909000   0.43656246686672
0.69531250   0.910000   0.40842029891323
0.69531250   0.911000   0.37747017978390
0.69531250   0.912000   0.34233527415014
0.69531250   0.913000   0.29819317949667
0.69531250   0.914000   0.24922397961888
0.69531250   0.915000   0.20360190180977
0.69531250   0.916000   0.16079055650325
0.69531250   0.917000   0.12202847630082
0.69531250   0.918000   0.08663332075637
0.69531250   0.919000   0.05553571498978
0.69531250   0.920000   0.02950454345600
0.69531250   0.921000   0.00959506007955
0.69531250   0.922000   0.00000000000000
0.69531250   0.923000   0.00000000000000
0.69531250   0.924000   0.00000000000000
0.69531250   0.925000   0.00000000000000
0.69531250   0.926000   0.00000000000000
0.69531250   0.927000   0.00000000000000
0.69531250   0.928000   0.00000000000000
0.69531250   0.929000   0.00000000000000
0.69531250   0.930000   0.00000000000000
0.69531250   0.931000   0.00000000000000
0.69531250   0.932000   0.00000000000000
0.69531250   0.933000   0.00000000000000
0.69531250   0.934000   0.00000000000000
0.69531250   0.935000   0.00000000000000
0.69531250   0.936000   0.00000000000000
0.69531250   0.937000   0.00000000000000
0.69531250   0.938000   0.00000000000000
0.69531250   0.939000   0.00000000000000
0.69531250   0.940000   0.00000000000000
0.69531250   0.941000   0.00000000000000
0.69531250   0.942000   0.00000000000000
0.69531250   0.943000   0.00000000000000
0.69531250   0.944000   0.00000000000000
0.69531250   0.945000   0.00000000000000
0.69531250   0.946000   0.00000000000000
0.69531250   0.947000   0.00000000000000
0.69531250   0.948000   0.00000000000000
0.69531250   0.949000   0.00000000000000
0.69531250   0.950000   0.00000000000000
0.69531250   0.951000   0.00000000000000
0.69531250   0.952000   0.00000000000000
0.69531250   0.953000   0.00000000000000
0.69531250   0.954000   0.00000000000000
0.69531250   0.955000   0.00000000000000
0.69531250   0.956000   0.00000000000000
0.69531250   0.957000   0.00000000000000
0.69531250   0.958000   0.00000000000000
0.69531250   0.959000   0.00000000000000
0.69531250   0.960000   0.00000000000000
0.69531250   0.961000   0.00000000000000
0.69531250   0.962000   0.00000000000000
0.69531250   0.963000   0.00000000000000
0.69531250   0.964000   0.00000000000000
0.69531250   0.965000   0.00000000000000
0.69531250   0.966000   0.00000000000000
0.69531250   0.967000   0.00000000000000
0.69531250   0.968000   0.00000000000000
0.69531250   0.969000   0.00000000000000
0.69531250   0.970000   0.00000000000000
0.69531250   0.971000   0.00000000000000
0.69531250   0.972000   0.00000000000000
0.69531250   0.973000   0.00000000000000
0.69531250   0.974000   0.00000000000000
0.69531250   0.975000   0.00000000000000
0.69531250   0.976000   0.00000000000000
0.69531250   0.977000   0.00000000000000
0.69531250   0.978000   0.00000000000000
0.69531250   0.979000   0.00000000000000
0.69531250   0.980000   0.00000000000000
0.69531250   0.981000   0.00000000000000
0.69531250   0.982000   0.00000000000000
0.69531250   0.983000   0.00000000000000
0.69531250   0.984000   0.00000000000000
0.69531250   0.985000   0.00000000000000
0.69531250   0.986000   0.00000000000000
0.69531250   0.987000   0.00000000000000
0.69531250   0.988000   0.00000000000000
0.69531250   0.989000   0.00000000000000
0.69531250   0.990000   0.00000000000000
0.69531250   0.991000   0.00000000000000
0.69531250   0.992000   0.00000000000000
0.69531250   0.993000   0.00000000000000
0.69531250   0.994000   0.00000000000000
0.69531250   0.995000   0.00000000000000
0.69531250   0.996000   0.00000000000000
0.69531250   0.997000   0.00000000000000
0.69531250   0.998000   0.00000000000000
0.69531250   0.999000   0.00000000000000
0.70312500   0.700000   0.00000000000000
0.70312500   0.701000   0.00000000000000
0.70312500   0.702000   0.00000000000000
0.70312500   0.703000   0.00000000000000
0.70312500   0.704000   0.00000000000000
0.70312500   0.705000   0.00000000000000
0.70312500   0.706000   0.00000000000000
0.70312500   0.707000   0.00000000000000
0.70312500   0.708000   0.00000000000000
0.70312500   0.709000   0.00000000000000
0.70312500   0.710000   0.00000000000000
0.70312500   0.711000   0.00000000000000
0.70312500   0.712000   0.00000000000000
0.70312500   0.713000   0.00000000000000
0.70312500   0.714000   0.00000000000000
0.70312500   0.715000   0.00000000000000
0.70312500   0.716000   0.00000000000000
0.70312500   0.717000   0.00000000000000
0.70312500   0.718000   0.00000000000000
0.70312500   0.719000   0.00000000000000
0.70312500   0.720000   0.00000000000000
0.70312500   0.721000   0.00000000000000
0.70312500   0.722000   0.00000000000000
0.70312500   0.723000   0.00000000000000
0.70312500   0.724000   0.00000000000000
0.70312500   0.725000   0.00000000000000
0.70312500   0.726000   0.00000000000000
0.70312500   0.727000   0.00000000000000
0.70312500   0.728000   0.00000000000000
0.70312500   0.729000   0.00000000000000
0.70312500   0.730000   0.00000000000000
0.70312500   0.731000   0.00000000000000
0.70312500   0.732000   0.00000000000000
0.70312500   0.733000   0.00000000000000
0.70312500   0.734000   0.00000000000000
0.70312500   0.735000   0.00000000000000
0.70312500   0.736000   0.00000000000000
0.70312500   0.737000   0.00000000000000
0.70312500   0.738000   0.00000000000000
0.70312500   0.739000   0.00000000000000
0.70312500   0.740000   0.00000000000000
0.70312500   0.741000   0.00000000000000
0.70312500   0.742000   0.00000000000000
0.70312500   0.743000   0.00000000000000
0.70312500   0.744000   0.00000000000000
0.70312500   0.745000   0.00000000000000
0.70312500   0.746000   0.00000000000000
0.70312500   0.747000   0.00000000000000
0.70312500   0.748000   0.00000000000000
0.70312500   0.749000   0.00000000000000
0.70312500   0.750000   0.00000000000000
0.70312500   0.751000   0.00000000000000
0.70312500   0.752000   0.00000000000000
0.70312500   0.753000   0.00000000000000
0.70312500   0.754000   0.00000000000000
0.70312500   0.755000   0.00000000000000
0.70312500   0.756000   0.00000000000000
0.70312500   0.757000   0.00000000000000
0.70312500   0.758000   0.00000000000000
0.70312500   0.759000   0.00000000000000
0.70312500   0.760000   0.00000000000000
0.70312500   0.761000   0.00000000000000
0.70312500   0.762000   0.00000000000000
0.70312500   0.763000   0.00000000000000
0.70312500   0.764000   0.00000000000000
0.70312500   0.765000   0.00000000000000
0.70312500   0.766000   0.00000000000000
0.70312500   0.767000   0.00000000000000
0.70312500   0.768000   0.00000000000000
0.70312500   0.769000   0.00000000000000
0.70312500   0.770000   0.00000000000000
0.70312500   0.771000   0.00000000000000
0.70312500   0.772000   0.00000000000000
0.70312500   0.773000   0.00000000000000
0.70312500   0.774000   0.00000000000000
0.70312500   0.775000   0.00000000000000
0.70312500   0.776000   0.00000000000000
0.70312500   0.777000   0.00000000000000
0.70312500   0.778000   0.00000000000000
0.70312500   0.779000   0.00000000000000
0.70312500   0.780000   0.00000000000000
0.70312500   0.781000   0.00000000000000
0.70312500   0.782000   0.00000000000000
0.70312500   0.783000   0.00000000000000
0.70312500   0.784000   0.00000000000000
0.70312500   0.785000   0.00000000000000
0.70312500   0.786000   0.00000000000000
0.70312500   0.787000   0.00000000000000
0.70312500   0.788000   0.00000000000000
0.70312500   0.789000   0.00000000000000
0.70312500   0.790000   0.00000000000000
0.70312500   0.791000   0.00000000000000
0.70312500   0.792000   0.00000000000000
0.70312500   0.793000   0.00000000000000
0.70312500   0.794000   0.00000000000000
0.70312500   0.795000   0.00000000000000
0.70312500   0.796000   0.00000000000000
0.70312500   0.797000   0.00000000000000
0.70312500   0.798000   0.00000000000000
0.70312500   0.799000   0.00000000000000
0.70312500   0.800000   0.00000000000000
0.70312500   0.801000   0.00000000000000
0.70312500   0.802000   0.00000000000000
0.70312500   0.803000   0.00000000000000
0.70312500   0.804000   0.00000000000000
0.70312500   0.805000   0.00000000000000
0.70312500   0.806000   0.00000000000000
0.70312500   0.807000   0.00000000000000
0.70312500   0.808000   0.00000000000000
0.70312500   0.809000   0.00000000000000
0.70312500   0.810000   0.00000000000000
0.70312500   0.811000   0.00000000000000
0.70312500   0.812000   0.00000000000000
0.70312500   0.813000   0.00000000000000
0.70312500   0.814000   0.00000000000000
0.70312500   0.815000   0.00000000000000
0.70312500   0.816000   0.00000000000000
0.70312500   0.817000   0.00000000000000
0.70312500   0.818000   0.00000000000000
0.70312500   0.819000   0.00000000000000
0.70312500   0.820000   0.00000000000000
0.70312500   0.821000   0.00000000000000
0.70312500   0.822000   0.00000000000000
0.70312500   0.823000   0.00000000000000
0.70312500   0.824000   0.00000000000000
0.70312500   0.825000   0.00000000000000
0.70312500   0.826000   0.00000000000000
0.70312500   0.827000   0.00000000000000
0.70312500   0.828000   0.00000000000000
0.70312500   0.829000   0.00000000000000
0.70312500   0.830000   0.00000000000000
0.70312500   0.831000   0.00000000000000
0.70312500   0.832000   0.00000000000000
0.70312500   0.833000   0.00000000000000
0.70312500   0.834000   0.00000000000000
0.70312500   0.835000   0.00000000000000
0.70312500   0.836000   0.00000000000000
0.70312500   0.837000   0.00000000000000
0.70312500   0.838000   0.00000089463667
0.70312500   0.839000   0.00002848892344
0.70312500   0.840000   0.00012867139313
0.70312500   0.841000   0.00036426682817
0.70312500   0.842000   0.00077841311184
0.70312500   0.843000   0.00142473958431
0.70312500   0.844000   0.00236407157857
0.70312500   0.845000   0.00366967682791
0.70312500   0.846000   0.00543299716159
0.70312500   0.847000   0.00760086965642
0.70312500   0.848000   0.01038335978863
0.70312500   0.849000   0.01362056725184
0.70312500   0.850000   0.01762061213220
0.70312500   0.851000   0.02209144016112
0.70312500   0.852000   0.02728336342108
0.70312500   0.853000   0.03322973517903
0.70312500   0.854000   0.04004326302968
0.70312500   0.855000   0.04728604897633
0.70312500   0.856000   0.05579214456748
0.70312500   0.857000   0.06532500614165
0.70312500   0.858000   0.07572567523501
0.70312500   0.859000   0.08693233136764
0.70312500   0.860000   0.09972190281568
0.70312500   0.861000   0.11429750040099
0.70312500   0.862000   0.13034361982595
0.70312500   0.863000   0.14745267981175
0.70312500   0.864000   0.16719561809046
0.70312500   0.865000   0.18954357879331
0.70312500   0.866000   0.21386617701006
0.70312500   0.867000   0.24202340305246
0.70312500   0.868000   0.27438673189122
0.70312500   0.869000   0.31166119138544
0.70312500   0.870000   0.35673678515262
0.70312500   0.871000   0.41805057620858
0.70312500   0.872000   0.49391655492574
0.70312500   0.873000   0.56691774718428
0.70312500   0.874000   0.63275010561385
0.70312500   0.875000   0.69477362436627
0.70312500   0.876000   0.74984431022300
0.70312500   0.877000   0.79746948789076
0.70312500   0.878000   0.83530608675512
0.70312500   0.879000   0.86143175349913
0.70312500   0.880000   0.86457408923423
0.70312500   0.881000   0.85489083184686
0.70312500   0.882000   0.84589816612760
0.70312500   0.883000   0.83589480549445
0.70312500   0.884000   0.82700134725382
0.70312500   0.885000   0.81601290403420
0.70312500   0.886000   0.80622451191954
0.70312500   0.887000   0.79492356184697
0.70312500   0.888000   0.78413568747489
0.70312500   0.889000   0.77295511251398
0.70312500   0.890000   0.76083651782180
0.70312500   0.891000   0.74949044904146
0.70312500   0.892000   0.73637425273626
0.70312500   0.893000   0.72398497885292
0.70312500   0.894000   0.71026508238746
0.70312500   0.895000   0.69733520078498
0.70312500   0.896000   0.68320640523738
0.70312500   0.897000   0.66841547060219
0.70312500   0.898000   0.65366871647864
0.70312500   0.899000   0.63815399991462
0.70312500   0.900000   0.62128669790881
0.70312500   0.901000   0.60440662075237
0.70312500   0.902000   0.58699053144467
0.70312500   0.903000   0.56910177872468
0.70312500   0.904000   0.54995611007513
0.70312500   0.905000   0.52946645414025
0.70312500   0.906000   0.50854546451409
0.70312500   0.907000   0.48620563402450
0.70312500   0.908000   0.46195007660069
0.70312500   0.909000   0.43589299547706
0.70312500   0.910000   0.40785706694459
0.70312500   0.911000   0.37696350295722
0.70312500   0.912000   0.34254804953405
0.70312500   0.913000   0.29792594583691
0.70312500   0.914000   0.24912581541576
0.70312500   0.915000   0.20385090559761
0.70312500   0.916000   0.16111716504375
0.70312500   0.917000   0.12198016888633
0.70312500   0.918000   0.08652289801452
0.70312500   0.919000   0.05559718216112
0.70312500   0.920000   0.02945633458369
0.70312500   0.921000   0.00959692759928
0.70312500   0.922000   0.00000000000000
0.70312500   0.923000   0.00000000000000
0.70312500   0.924000   0.00000000000000
0.70312500   0.925000   0.00000000000000
0.70312500   0.926000   0.00000000000000
0.70312500   0.927000   0.00000000000000
0.70312500   0.928000   0.00000000000000
0.70312500   0.929000   0.00000000000000
0.70312500   0.930000   0.00000000000000
0.70312500   0.931000   0.00000000000000
0.70312500   0.932000   0.00000000000000
0.70312500   0.933000   0.00000000000000
0.70312500   0.934000   0.00000000000000
0.70312500   0.935000   0.00000000000000
0.70312500   0.936000   0.00000000000000
0.70312500   0.937000   0.00000000000000
0.70312500   0.938000   0.00000000000000
0.70312500   0.939000   0.00000000000000
0.70312500   0.940000   0.00000000000000
0.70312500   0.941000   0.00000000000000
0.70312500   0.942000   0.00000000000000
0.70312500   0.943000   0.00000000000000
0.70312500   0.944000   0.00000000000000
0.70312500   0.945000   0.00000000000000
0.70312500   0.946000   0.00000000000000
0.70312500   0.947000   0.00000000000000
0.70312500   0.948000   0.00000000000000
0.70312500   0.949000   0.00000000000000
0.70312500   0.950000   0.00000000000000
0.70312500   0.951000   0.00000000000000
0.70312500   0.952000   0.00000000000000
0.70312500   0.953000   0.00000000000000
0.70312500   0.954000   0.00000000000000
0.70312500   0.955000   0.00000000000000
0.70312500   0.956000   0.00000000000000
0.70312500   0.957000   0.00000000000000
0.70312500   0.958000   0.00000000000000
0.70312500   0.959000   0.00000000000000
0.70312500   0.960000   0.00000000000000
0.70312500   0.961000   0.00000000000000
0.70312500   0.962000   0.00000000000000
0.70312500   0.963000   0.00000000000000
0.70312500   0.964000   0.00000000000000
0.70312500   0.965000   0.00000000000000
0.70312500   0.966000   0.00000000000000
0.70312500   0.967000   0.00000000000000
0.70312500   0.968000   0.00000000000000
0.70312500   0.969000   0.00000000000000
0.70312500   0.970000   0.00000000000000
0.70312500   0.971000   0.00000000000000
0.70312500   0.972000   0.00000000000000
0.70312500   0.973000   0.00000000000000
0.70312500   0.974000   0.00000000000000
0.70312500   0.975000   0.00000000000000
0.70312500   0.976000   0.00000000000000
0.70312500   0.977000   0.00000000000000
0.70312500   0.978000   0.00000000000000
0.70312500   0.979000   0.00000000000000
0.70312500   0.980000   0.00000000000000
0.70312500   0.981000   0.00000000000000
0.70312500   0.982000   0.00000000000000
0.70312500   0.983000   0.00000000000000
0.70312500   0.984000   0.00000000000000
0.70312500   0.985000   0.00000000000000
0.70312500   0.986000   0.00000000000000
0.70312500   0.987000   0.00000000000000
0.70312500   0.988000   0.00000000000000
0.70312500   0.989000   0.00000000000000
0.70312500   0.990000   0.00000000000000
0.70312500   0.991000   0.00000000000000
0.70312500   0.992000   0.00000000000000
0.70312500   0.993000   0.00000000000000
0.70312500   0.994000   0.00000000000000
0.70312500   0.995000   0.00000000000000
0.70312500   0.996000   0.00000000000000
0.70312500   0.997000   0.00000000000000
0.70312500   0.998000   0.00000000000000
0.70312500   0.999000   0.00000000000000
0.71093750   0.700000   0.00000000000000
0.71093750   0.701000   0.00000000000000
0.71093750   0.702000   0.00000000000000
0.71093750   0.703000   0.00000000000000
0.71093750   0.704000   0.00000000000000
0.71093750   0.705000   0.00000000000000
0.71093750   0.706000   0.00000000000000
0.71093750   0.707000   0.00000000000000
0.71093750   0.708000   0.00000000000000
0.71093750   0.709000   0.00000000000000
0.71093750   0.710000   0.00000000000000
0.71093750   0.711000   0.00000000000000
0.71093750   0.712000   0.00000000000000
0.71093750   0.713000   0.00000000000000
0.71093750   0.714000   0.00000000000000
0.71093750   0.715000   0.00000000000000
0.71093750   0.716000   0.00000000000000
0.71093750   0.717000   0.00000000000000
0.71093750   0.718000   0.00000000000000
0.71093750   0.719000   0.00000000000000
0.71093750   0.720000   0.00000000000000
0.71093750   0.721000   0.00000000000000
0.71093750   0.722000   0.00000000000000
0.71093750   0.723000   0.00000000000000
0.71093750   0.724000   0.00000000000000
0.71093750   0.725000   0.00000000000000
0.71093750   0.726000   0.00000000000000
0.71093750   0.727000   0.00000000000000
0.71093750   0.728000   0.00000000000000
0.71093750   0.729000   0.00000000000000
0.71093750   0.730000   0.00000000000000
0.71093750   0.731000   0.00000000000000
0.71093750   0.732000   0.00000000000000
0.71093750   0.733000   0.00000000000000
0.71093750   0.734000   0.00000000000000
0.71093750   0.735000   0.00000000000000
0.71093750   0.736000   0.00000000000000
0.71093750   0.737000   0.00000000000000
0.71093750   0.738000   0.00000000000000
0.71093750   0.739000   0.00000000000000
0.71093750   0.740000   0.00000000000000
0.71093750   0.741000   0.00000000000000
0.71093750   0.742000   0.00000000000000
0.71093750   0.743000   0.00000000000000
0.71093750   0.744000   0.00000000000000
0.71093750   0.745000   0.00000000000000
0.71093750   0.746000   0.00000000000000
0.71093750   0.747000   0.00000000000000
0.71093750   0.748000   0.00000000000000
0.71093750   0.749000   0.00000000000000
0.71093750   0.750000   0.00000000000000
0.71093750   0.751000   0.00000000000000
0.71093750   0.752000   0.00000000000000
0.71093750   0.753000   0.00000000000000
0.71093750   0.754000   0.00000000000000
0.71093750   0.755000   0.00000000000000
0.71093750   0.756000   0.00000000000000
0.71093750   0.757000   0.00000000000000
0.71093750   0.758000   0.00000000000000
0.71093750   0.759000   0.00000000000000
0.71093750   0.760000   0.00000000000000
0.71093750   0.761000   0.00000000000000
0.71093750   0.762000   0.00000000000000
0.71093750   0.763000   0.00000000000000
0.71093750   0.764000   0.00000000000000
0.71093750   0.765000   0.00000000000000
0.71093750   0.766000   0.00000000000000
0.71093750   0.767000   0.00000000000000
0.71093750   0.768000   0.00000000000000
0.71093750   0.769000   0.00000000000000
0.71093750   0.770000   0.00000000000000
0.71093750   0.771000   0.00000000000000
0.71093750   0.772000   0.00000000000000
0.71093750   0.773000   0.00000000000000
0.71093750   0.774000   0.00000000000000
0.71093750   0.775000   0.00000000000000
0.71093750   0.776000   0.00000000000000
0.71093750   0.777000   0.00000000000000
0.71093750   0.778000   0.00000000000000
0.71093750   0.779000   0.00000000000000
0.71093750   0.780000   0.00000000000000
0.71093750   0.781000   0.00000000000000
0.71093750   0.782000   0.00000000000000
0.71093750   0.783000   0.00000000000000
0.71093750   0.784000   0.00000000000000
0.71093750   0.785000   0.00000000000000
0.71093750   0.786000   0.00000000000000
0.71093750   0.787000   0.00000000000000
0.71093750   0.788000   0.00000000000000
0.71093750   0.789000   0.00000000000000
0.71093750   0.790000   0.00000000000000
0.71093750   0.791000   0.00000000000000
0.71093750   0.792000   0.00000000000000
0.71093750   0.793000   0.00000000000000
0.71093750   0.794000   0.00000000000000
0.71093750   0.795000   0.00000000000000
0.71093750   0.796000   0.00000000000000
0.71093750   0.797000   0.00000000000000
0.71093750   0.798000   0.00000000000000
0.71093750   0.799000   0.00000000000000
0.71093750   0.800000   0.00000000000000
0.71093750   0.801000   0.00000000000000
0.71093750   0.802000   0.00000000000000
0.71093750   0.803000   0.00000000000000
0.71093750   0.804000   0.00000000000000
0.71093750   0.805000   0.00000000000000
0.71093750   0.806000   0.00000000000000
0.71093750   0.807000   0.00000000000000
0.71093750   0.808000   0.00000000000000
0.71093750   0.809000   0.00000000000000
0.71093750   0.810000   0.00000000000000
0.71093750   0.811000   0.00000000000000
0.71093750   0.812000   0.00000000000000
0.71093750   0.813000   0.00000000000000
0.71093750   0.814000   0.00000000000000
0.71093750   0.815000   0.00000000000000
0.71093750   0.816000   0.00000000000000
0.71093750   0.817000   0.00000000000000
0.71093750   0.818000   0.00000000000000
0.71093750   0.819000   0.00000000000000
0.71093750   0.820000   0.00000000000000
0.71093750   0.821000   0.00000000000000
0.71093750   0.822000   0.00000000000000
0.71093750   0.823000   0.00000000000000
0.71093750   0.824000   0.00000000000000
0.71093750   0.825000   0.00000000000000
0.71093750   0.826000   0.00000000000000
0.71093750   0.827000   0.00000000000000
0.71093750   0.828000   0.00000000000000
0.71093750   0.829000   0.00000000000000
0.71093750   0.830000   0.00000000000000
0.71093750   0.831000   0.00000000000000
0.71093750   0.832000   0.00000000000000
0.71093750   0.833000   0.00000000000000
0.71093750   0.834000   0.00000000000000
0.71093750   0.835000   0.00000000000000
0.71093750   0.836000   0.00000000000000
0.71093750   0.837000   0.00000000000000
0.71093750   0.838000   0.00000000000000
0.71093750   0.839000   0.00000000000000
0.71093750   0.840000   0.00000000000000
0.71093750   0.841000   0.00000646667480
0.71093750   0.842000   0.00006828243319
0.71093750   0.843000   0.00028227018216
0.71093750   0.844000   0.00075491561575
0.71093750   0.845000   0.00155223422608
0.71093750   0.846000   0.00280920260259
0.71093750   0.847000   0.00463598750234
0.71093750   0.848000   0.00705241610115
0.71093750   0.849000   0.01031383209256
0.71093750   0.850000   0.01438368144469
0.71093750   0.851000   0.01952881446056
0.71093750   0.852000   0.02562705620108
0.71093750   0.853000   0.03284502469211
0.71093750   0.854000   0.04126356035437
0.71093750   0.855000   0.05070071285273
0.71093750   0.856000   0.06189687853188
0.71093750   0.857000   0.07480733708584
0.71093750   0.858000   0.08889446005919
0.71093750   0.859000   0.10475178213299
0.71093750   0.860000   0.12355723316907
0.71093750   0.861000   0.14465994394361
0.71093750   0.862000   0.16907702211047
0.71093750   0.863000   0.19569190550068
0.71093750   0.864000   0.22793848756938
0.71093750   0.865000   0.26539072196653
0.71093750   0.866000   0.31096703165169
0.71093750   0.867000   0.37070786499178
0.71093750   0.868000   0.45485982600880
0.71093750   0.869000   0.53580965780322
0.71093750   0.870000   0.61235133505785
0.71093750   0.871000   0.68238320965866
0.71093750   0.872000   0.74645612320120
0.71093750   0.873000   0.80293043793763
0.71093750   0.874000   0.85012870510682
0.71093750   0.875000   0.88487846676469
0.71093750   0.876000   0.89831682548334
0.71093750   0.877000   0.88991649085714
0.71093750   0.878000   0.88257551703227
0.71093750   0.879000   0.87213662214523
0.71093750   0.880000   0.86409512097862
0.71093750   0.881000   0.85599846435077
0.71093750   0.882000   0.84598792918208
0.71093750   0.883000   0.83681959140430
0.71093750   0.884000   0.82528323713882
0.71093750   0.885000   0.81580891677605
0.71093750   0.886000   0.80525165162898
0.71093750   0.887000   0.79500423767871
0.71093750   0.888000   0.78382433940498
0.71093750   0.889000   0.77200456237495
0.71093750   0.890000   0.76157949548873
0.71093750   0.891000   0.74837135273253
0.71093750   0.892000   0.73677028614381
0.71093750   0.893000   0.72268877782150
0.71093750   0.894000   0.71054403728635
0.71093750   0.895000   0.69795790824817
0.71093750   0.896000   0.68275835972681
0.71093750   0.897000   0.66783050998238
0.71093750   0.898000   0.65396453533765
0.71093750   0.899000   0.63755516377930
0.71093750   0.900000   0.62166468362686
0.71093750   0.901000   0.60448259449792
0.71093750   0.902000   0.58748744767298
0.71093750   0.903000   0.56901443890259
0.71093750   0.904000   0.54942462542842
0.71093750   0.905000   0.52927457706823
0.71093750   0.906000   0.50801454786341
0.71093750   0.907000   0.48542308779179
0.71093750   0.908000   0.46214362112189
0.71093750   0.909000   0.43656246686672
0.71093750   0.910000   0.40842029891323
0.71093750   0.911000   0.37747017978390
0.71093750   0.912000   0.34233527415014
0.71093750   0.913000   0.29819317949667
0.71093750   0.914000   0.24922397961888
0.71093750   0.915000   0.20360190180977
0.71093750   0.916000   0.16079055650325
0.71093750   0.917000   0.12202847630082
0.71093750   0.918000   0.08663332075637
0.71093750   0.919000   0.05553571498978
0.71093750   0.920000   0.02950454345600
0.71093750   0.921000   0.00959506007955
0.71093750   0.922000   0.00000000000000
0.71093750   0.923000   0.00000000000000
0.71093750   0.924000   0.00000000000000
0.71093750   0.925000   0.00000000000000
0.71093750   0.926000   0.00000000000000
0.71093750   0.927000   0.00000000000000
0.71093750   0.928000   0.00000000000000
0.71093750   0.929000   0.00000000000000
0.71093750   0.930000   0.00000000000000
0.71093750   0.931000   0.00000000000000
0.71093750   0.932000   0.00000000000000
0.71093750   0.933000   0.00000000000000
0.71093750   0.934000   0.00000000000000
0.71093750   0.935000   0.00000000000000
0.71093750   0.936000   0.00000000000000
0.71093750   0.937000   0.00000000000000
0.71093750   0.938000   0.00000000000000
0.71093750   0.939000   0.00000000000000
0.71093750   0.940000   0.00000000000000
0.71093750   0.941000   0.00000000000000
0.71093750   0.942000   0.00000000000000
0.71093750   0.943000   0.00000000000000
0.71093750   0.944000   0.00000000000000
0.71093750   0.945000   0.00000000000000
0.71093750   0.946000   0.00000000000000
0.71093750   0.947000   0.00000000000000
0.71093750   0.948000   0.00000000000000
0.71093750   0.949000   0.00000000000000
0.71093750   0.950000   0.00000000000000
0.71093750   0.951000   0.00000000000000
0.71093750   0.952000   0.00000000000000
0.71093750   0.953000   0.00000000000000
0.71093750   0.954000   0.00000000000000
0.71093750   0.955000   0.00000000000000
0.71093750   0.956000   0.00000000000000
0.71093750   0.957000   0.00000000000000
0.71093750   0.958000   0.00000000000000
0.71093750   0.959000   0.00000000000000
0.71093750   0.960000   0.00000000000000
0.71093750   0.961000   0.00000000000000
0.71093750   0.962000   0.00000000000000
0.71093750   0.963000   0.00000000000000
0.71093750   0.964000   0.00000000000000
0.71093750   0.965000   0.00000000000000
0.71093750   0.966000   0.00000000000000
0.71093750   0.967000   0.00000000000000
0.71093750   0.968000   0.00000000000000
0.71093750   0.969000   0.00000000000000
0.71093750   0.970000   0.00000000000000
0.71093750   0.971000   0.00000000000000
0.71093750   0.972000   0.00000000000000
0.71093750   0.973000   0.00000000000000
0.71093750   0.974000   0.00000000000000
0.71093750   0.975000   0.00000000000000
0.71093750   0.976000   0.00000000000000
0.71093750   0.977000   0.00000000000000
0.71093750   0.978000   0.00000000000000
0.71093750   0.979000   0.00000000000000
0.71093750   0.980000   0.00000000000000
0.71093750   0.981000   0.00000000000000
0.71093750   0.982000   0.00000000000000
0.71093750   0.983000   0.00000000000000
0.71093750   0.984000   0.00000000000000
0.71093750   0.985000   0.00000000000000
0.71093750   0.986000   0.00000000000000
0.71093750   0.987000   0.00000000000000
0.71093750   0.988000   0.00000000000000
0.71093750   0.989000   0.00000000000000
0.71093750   0.990000   0.00000000000000
0.71093750   0.991000   0.00000000000000
0.71093750   0.992000   0.00000000000000
0.71093750   0.993000   0.00000000000000
0.71093750   0.994000   0.00000000000000
0.71093750   0.995000   0.00000000000000
0.71093750   0.996000   0.00000000000000
0.71093750   0.997000   0.00000000000000
0.71093750   0.998000   0.00000000000000
0.71093750   0.999000   0.00000000000000
0.71875000   0.700000   0.00000000000000
0.71875000   0.701000   0.00000000000000
0.71875000   0.702000   0.00000000000000
0.71875000   0.703000   0.00000000000000
0.71875000   0.704000   0.00000000000000
0.71875000   0.705000   0.00000000000000
0.71875000   0.706000   0.00000000000000
0.71875000   0.707000   0.00000000000000
0.71875000   0.708000   0.00000000000000
0.71875000   0.709000   0.00000000000000
0.71875000   0.710000   0.00000000000000
0.71875000   0.711000   0.00000000000000
0.71875000   0.712000   0.00000000000000
0.71875000   0.713000   0.00000000000000
0.71875000   0.714000   0.00000000000000
0.71875000   0.715000   0.00000000000000
0.71875000   0.716000   0.00000000000000
0.71875000   0.717000   0.00000000000000
0.71875000   0.718000   0.00000000000000
0.71875000   0.719000   0.00000000000000
0.71875000   0.720000   0.00000000000000
0.71875000   0.721000   0.00000000000000
0.71875000   0.722000   0.00000000000000
0.71875000   0.723000   0.00000000000000
0.71875000   0.724000   0.00000000000000
0.71875000   0.725000   0.00000000000000
0.71875000   0.726000   0.00000000000000
0.71875000   0.727000   0.00000000000000
0.71875000   0.728000   0.00000000000000
0.71875000   0.729000   0.00000000000000
0.71875000   0.730000   0.00000000000000
0.71875000   0.731000   0.00000000000000
0.71875000   0.732000   0.00000000000000
0.71875000   0.733000   0.00000000000000
0.71875000   0.734000   0.00000000000000
0.71875000   0.735000   0.00000000000000
0.71875000   0.736000   0.00000000000000
0.71875000   0.737000   0.00000000000000
0.71875000   0.738000   0.00000000000000
0.71875000   0.739000   0.00000000000000
0.71875000   0.740000   0.00000000000000
0.71875000   0.741000   0.00000000000000
0.71875000   0.742000   0.00000000000000
0.71875000   0.743000   0.00000000000000
0.71875000   0.744000   0.00000000000000
0.71875000   0.745000   0.00000000000000
0.71875000   0.746000   0.00000000000000
0.71875000   0.747000   0.00000000000000
0.71875000   0.748000   0.00000000000000
0.71875000   0.749000   0.00000000000000
0.71875000   0.750000   0.00000000000000
0.71875000   0.751000   0.00000000000000
0.71875000   0.752000   0.00000000000000
0.71875000   0.753000   0.00000000000000
0.71875000   0.754000   0.00000000000000
0.71875000   0.755000   0.00000000000000
0.71875000   0.756000   0.00000000000000
0.71875000   0.757000   0.00000000000000
0.71875000   0.758000   0.00000000000000
0.71875000   0.759000   0.00000000000000
0.71875000   0.760000   0.00000000000000
0.71875000   0.761000   0.00000000000000
0.71875000   0.762000   0.00000000000000
0.71875000   0.763000   0.00000000000000
0.71875000   0.764000   0.00000000000000
0.71875000   0.765000   0.00000000000000
0.71875000   0.766000   0.00000000000000
0.71875000   0.767000   0.00000000000000
0.71875000   0.768000   0.00000000000000
0.71875000   0.769000   0.00000000000000
0.71875000   0.770000   0.00000000000000
0.71875000   0.771000   0.00000000000000
0.71875000   0.772000   0.00000000000000
0.71875000   0.773000   0.00000000000000
0.71875000   0.774000   0.00000000000000
0.71875000   0.775000   0.00000000000000
0.71875000   0.776000   0.00000000000000
0.71875000   0.777000   0.00000000000000
0.71875000   0.778000   0.00000000000000
0.71875000   0.779000   0.00000000000000
0.71875000   0.780000   0.00000000000000
0.71875000   0.781000   0.00000000000000
0.71875000   0.782000   0.00000000000000
0.71875000   0.783000   0.00000000000000
0.71875000   0.784000   0.00000000000000
0.71875000   0.785000   0.00000000000000
0.71875000   0.786000   0.00000000000000
0.71875000   0.787000   0.00000000000000
0.71875000   0.788000   0.00000000000000
0.71875000   0.789000   0.00000000000000
0.71875000   0.790000   0.00000000000000
0.71875000   0.791000   0.00000000000000
0.71875000   0.792000   0.00000000000000
0.71875000   0.793000   0.00000000000000
0.71875000   0.794000   0.00000000000000
0.71875000   0.795000   0.00000000000000
0.71875000   0.796000   0.00000000000000
0.71875000   0.797000   0.00000000000000
0.71875000   0.798000   0.00000000000000
0.71875000   0.799000   0.00000000000000
0.71875000   0.800000   0.00000000000000
0.71875000   0.801000   0.00000000000000
0.71875000   0.802000   0.00000000000000
0.71875000   0.803000   0.00000000000000
0.71875000   0.804000   0.00000000000000
0.71875000   0.805000   0.00000000000000
0.71875000   0.806000   0.00000000000000
0.71875000   0.807000   0.00000000000000
0.71875000   0.808000   0.00000000000000
0.71875000   0.809000   0.00000000000000
0.71875000   0.810000   0.00000000000000
0.71875000   0.811000   0.00000000000000
0.71875000   0.812000   0.00000000000000
0.71875000   0.813000   0.00000000000000
0.71875000   0.814000   0.00000000000000
0.71875000   0.815000   0.00000000000000
0.71875000   0.816000   0.00000000000000
0.71875000   0.817000   0.00000000000000
0.71875000   0.818000   0.00000000000000
0.71875000   0.819000   0.00000000000000
0.71875000   0.820000   0.00000000000000
0.71875000   0.821000   0.00000000000000
0.71875000   0.822000   0.00000000000000
0.71875000   0.823000   0.00000000000000
0.71875000   0.824000   0.00000000000000
0.71875000   0.825000   0.00000000000000
0.71875000   0.826000   0.00000000000000
0.71875000   0.827000   0.00000000000000
0.71875000   0.828000   0.00000000000000
0.71875000   0.829000   0.00000000000000
0.71875000   0.830000   0.00000000000000
0.71875000   0.831000   0.00000000000000
0.71875000   0.832000   0.00000000000000
0.71875000   0.833000   0.00000000000000
0.71875000   0.834000   0.00000000000000
0.71875000   0.835000   0.00000000000000
0.71875000   0.836000   0.00000000000000
0.71875000   0.837000   0.00000000000000
0.71875000   0.838000   0.00000000000000
0.71875000   0.839000   0.00000000000000
0.71875000   0.840000   0.00000000000000
0.71875000   0.841000   0.00000000000000
0.71875000   0.842000   0.00000000000000
0.71875000   0.843000   0.00000000000000
0.71875000   0.844000   0.00002032402661
0.71875000   0.845000   0.00018853208052
0.71875000   0.846000   0.00072289119599
0.71875000   0.847000   0.00177187852611
0.71875000   0.848000   0.00360555427911
0.71875000   0.849000   0.00626572371471
0.71875000   0.850000   0.01008990914092
0.71875000   0.851000   0.01553437009847
0.71875000   0.852000   0.02229103498752
0.71875000   0.853000   0.03122407336038
0.71875000   0.854000   0.04213872711041
0.71875000   0.855000   0.05501236011461
0.71875000   0.856000   0.07057156379142
0.71875000   0.857000   0.08911888015035
0.71875000   0.858000   0.11054344162316
0.71875000   0.859000   0.13610554058998
0.71875000   0.860000   0.16665246481144
0.71875000   0.861000   0.20422995815506
0.71875000   0.862000   0.24933841607006
0.71875000   0.863000   0.30888370512465
0.71875000   0.864000   0.39845866105747
0.71875000   0.865000   0.49139528392156
0.71875000   0.866000   0.57810086307398
0.71875000   0.867000   0.66013103163304
0.71875000   0.868000   0.73573018707834
0.71875000   0.869000   0.80294466265067
0.71875000   0.870000   0.86075663517689
0.71875000   0.871000   0.90635188424307
0.71875000   0.872000   0.92930588690919
0.71875000   0.873000   0.92298742129799
0.71875000   0.874000   0.91345504436827
0.71875000   0.875000   0.90668331633996
0.71875000   0.876000   0.89897135174137
0.71875000   0.877000   0.89111197793488
0.71875000   0.878000   0.88189727227307
0.71875000   0.879000   0.87387331132059
0.71875000   0.880000   0.86457408923423
0.71875000   0.881000   0.85489083184686
0.71875000   0.882000   0.84589816612759
0.71875000   0.883000   0.83589480549445
0.71875000   0.884000   0.82700134725382
0.71875000   0.885000   0.81601290403419
0.71875000   0.886000   0.80622451191954
0.71875000   0.887000   0.79492356184697
0.71875000   0.888000   0.78413568747489
0.71875000   0.889000   0.77295511251398
0.71875000   0.890000   0.76083651782180
0.71875000   0.891000   0.74949044904146
0.71875000   0.892000   0.73637425273626
0.71875000   0.893000   0.72398497885292
0.71875000   0.894000   0.71026508238746
0.71875000   0.895000   0.69733520078498
0.71875000   0.896000   0.68320640523738
0.71875000   0.897000   0.66841547060218
0.71875000   0.898000   0.65366871647864
0.71875000   0.899000   0.63815399991462
0.71875000   0.900000   0.62128669790881
0.71875000   0.901000   0.60440662075237
0.71875000   0.902000   0.58699053144467
0.71875000   0.903000   0.56910177872468
0.71875000   0.904000   0.54995611007513
0.71875000   0.905000   0.52946645414025
0.71875000   0.906000   0.50854546451409
0.71875000   0.907000   0.48620563402450
0.71875000   0.908000   0.46195007660069
0.71875000   0.909000   0.43589299547706
0.71875000   0.910000   0.40785706694459
0.71875000   0.911000   0.37696350295722
0.71875000   0.912000   0.34254804953405
0.71875000   0.913000   0.29792594583691
0.71875000   0.914000   0.24912581541576
0.71875000   0.915000   0.20385090559761
0.71875000   0.916000   0.16111716504375
0.71875000   0.917000   0.12198016888633
0.71875000   0.918000   0.08652289801452
0.71875000   0.919000   0.05559718216112
0.71875000   0.920000   0.02945633458369
0.71875000   0.921000   0.00959692759928
0.71875000   0.922000   0.00000000000000
0.71875000   0.923000   0.00000000000000
0.71875000   0.924000   0.00000000000000
0.71875000   0.925000   0.00000000000000
0.71875000   0.926000   0.00000000000000
0.71875000   0.927000   0.00000000000000
0.71875000   0.928000   0.00000000000000
0.71875000   0.929000   0.00000000000000
0.71875000   0.930000   0.00000000000000
0.71875000   0.931000   0.00000000000000
0.71875000   0.932000   0.00000000000000
0.71875000   0.933000   0.00000000000000
0.71875000   0.934000   0.00000000000000
0.71875000   0.935000   0.00000000000000
0.71875000   0.936000   0.00000000000000
0.71875000   0.937000   0.00000000000000
0.71875000   0.938000   0.00000000000000
0.71875000   0.939000   0.00000000000000
0.71875000   0.940000   0.00000000000000
0.71875000   0.941000   0.00000000000000
0.71875000   0.942000   0.00000000000000
0.71875000   0.943000   0.00000000000000
0.71875000   0.944000   0.00000000000000
0.71875000   0.945000   0.00000000000000
0.71875000   0.946000   0.00000000000000
0.71875000   0.947000   0.00000000000000
0.71875000   0.948000   0.00000000000000
0.71875000   0.949000   0.00000000000000
0.71875000   0.950000   0.00000000000000
0.71875000   0.951000   0.00000000000000
0.71875000   0.952000   0.00000000000000
0.71875000   0.953000   0.00000000000000
0.71875000   0.954000   0.00000000000000
0.71875000   0.955000   0.00000000000000
0.71875000   0.956000   0.00000000000000
0.71875000   0.957000   0.00000000000000
0.71875000   0.958000   0.00000000000000
0.71875000   0.959000   0.00000000000000
0.71875000   0.960000   0.00000000000000
0.71875000   0.961000   0.00000000000000
0.71875000   0.962000   0.00000000000000
0.71875000   0.963000   0.00000000000000
0.71875000   0.964000   0.00000000000000
0.71875000   0.965000   0.00000000000000
0.71875000   0.966000   0.00000000000000
0.71875000   0.967000   0.00000000000000
0.71875000   0.968000   0.00000000000000
0.71875000   0.969000   0.00000000000000
0.71875000   0.970000   0.00000000000000
0.71875000   0.971000   0.00000000000000
0.71875000   0.972000   0.00000000000000
0.71875000   0.973000   0.00000000000000
0.71875000   0.974000   0.00000000000000
0.71875000   0.975000   0.00000000000000
0.71875000   0.976000   0.00000000000000
0.71875000   0.977000   0.00000000000000
0.71875000   0.978000   0.00000000000000
0.71875000   0.979000   0.00000000000000
0.71875000   0.980000   0.00000000000000
0.71875000   0.981000   0.00000000000000
0.71875000   0.982000   0.00000000000000
0.71875000   0.983000   0.00000000000000
0.71875000   0.984000   0.00000000000000
0.71875000   0.985000   0.00000000000000
0.71875000   0.986000   0.00000000000000
0.71875000   0.987000   0.00000000000000
0.71875000   0.988000   0.00000000000000
0.71875000   0.989000   0.00000000000000
0.71875000   0.990000   0.00000000000000
0.71875000   0.991000   0.00000000000000
0.71875000   0.992000   0.00000000000000
0.71875000   0.993000   0.00000000000000
0.71875000   0.994000   0.00000000000000
0.71875000   0.995000   0.00000000000000
0.71875000   0.996000   0.00000000000000
0.71875000   0.997000   0.00000000000000
0.71875000   0.998000   0.00000000000000
0.71875000   0.999000   0.00000000000000
0.72656250   0.700000   0.00000000000000
0.72656250   0.701000   0.00000000000000
0.72656250   0.702000   0.00000000000000
0.72656250   0.703000   0.00000000000000
0.72656250   0.704000   0.00000000000000
0.72656250   0.705000   0.00000000000000
0.72656250   0.706000   0.00000000000000
0.72656250   0.707000   0.00000000000000
0.72656250   0.708000   0.00000000000000
0.72656250   0.709000   0.00000000000000
0.72656250   0.710000   0.00000000000000
0.72656250   0.711000   0.00000000000000
0.72656250   0.712000   0.00000000000000
0.72656250   0.713000   0.00000000000000
0.72656250   0.714000   0.00000000000000
0.72656250   0.715000   0.00000000000000
0.72656250   0.716000   0.00000000000000
0.72656250   0.717000   0.00000000000000
0.72656250   0.718000   0.00000000000000
0.72656250   0.719000   0.00000000000000
0.72656250   0.720000   0.00000000000000
0.72656250   0.721000   0.00000000000000
0.72656250   0.722000   0.00000000000000
0.72656250   0.723000   0.00000000000000
0.72656250   0.724000   0.00000000000000
0.72656250   0.725000   0.00000000000000
0.72656250   0.726000   0.00000000000000
0.72656250   0.727000   0.00000000000000
0.72656250   0.728000   0.00000000000000
0.72656250   0.729000   0.00000000000000
0.72656250   0.730000   0.00000000000000
0.72656250   0.731000   0.00000000000000
0.72656250   0.732000   0.00000000000000
0.72656250   0.733000   0.00000000000000
0.72656250   0.734000   0.00000000000000
0.72656250   0.735000   0.00000000000000
0.72656250   0.736000   0.00000000000000
0.72656250   0.737000   0.00000000000000
0.72656250   0.738000   0.00000000000000
0.72656250   0.739000   0.00000000000000
0.72656250   0.740000   0.00000000000000
0.72656250   0.741000   0.00000000000000
0.72656250   0.742000   0.00000000000000
0.72656250   0.743000   0.00000000000000
0.72656250   0.744000   0.00000000000000
0.72656250   0.745000   0.00000000000000
0.72656250   0.746000   0.00000000000000
0.72656250   0.747000   0.00000000000000
0.72656250   0.748000   0.00000000000000
0.72656250   0.749000   0.00000000000000
0.72656250   0.750000   0.00000000000000
0.72656250   0.751000   0.00000000000000
0.72656250   0.752000   0.00000000000000
0.72656250   0.753000   0.00000000000000
0.72656250   0.754000   0.00000000000000
0.72656250   0.755000   0.00000000000000
0.72656250   0.756000   0.00000000000000
0.72656250   0.757000   0.00000000000000
0.72656250   0.758000   0.00000000000000
0.72656250   0.759000   0.00000000000000
0.72656250   0.760000   0.00000000000000
0.72656250   0.761000   0.00000000000000
0.72656250   0.762000   0.00000000000000
0.72656250   0.763000   0.00000000000000
0.72656250   0.764000   0.00000000000000
0.72656250   0.765000   0.00000000000000
0.72656250   0.766000   0.00000000000000
0.72656250   0.767000   0.00000000000000
0.72656250   0.768000   0.00000000000000
0.72656250   0.769000   0.00000000000000
0.72656250   0.770000   0.00000000000000
0.72656250   0.771000   0.00000000000000
0.72656250   0.772000   0.00000000000000
0.72656250   0.773000   0.00000000000000
0.72656250   0.774000   0.00000000000000
0.72656250   0.775000   0.00000000000000
0.72656250   0.776000   0.00000000000000
0.72656250   0.777000   0.00000000000000
0.72656250   0.778000   0.00000000000000
0.72656250   0.779000   0.00000000000000
0.72656250   0.780000   0.00000000000000
0.72656250   0.781000   0.00000000000000
0.72656250   0.782000   0.00000000000000
0.72656250   0.783000   0.00000000000000
0.72656250   0.784000   0.00000000000000
0.72656250   0.785000   0.00000000000000
0.72656250   0.786000   0.00000000000000
0.72656250   0.787000   0.00000000000000
0.72656250   0.788000   0.00000000000000
0.72656250   0.789000   0.00000000000000
0.72656250   0.790000   0.00000000000000
0.72656250   0.791000   0.00000000000000
0.72656250   0.792000   0.00000000000000
0.72656250   0.793000   0.00000000000000
0.72656250   0.794000   0.00000000000000
0.72656250   0.795000   0.00000000000000
0.72656250   0.796000   0.00000000000000
0.72656250   0.797000   0.00000000000000
0.72656250   0.798000   0.00000000000000
0.72656250   0.799000   0.00000000000000
0.72656250   0.800000   0.00000000000000
0.72656250   0.801000   0.00000000000000
0.72656250   0.802000   0.00000000000000
0.72656250   0.803000   0.00000000000000
0.72656250   0.804000   0.00000000000000
0.72656250   0.805000   0.00000000000000
0.72656250   0.806000   0.00000000000000
0.72656250   0.807000   0.00000000000000
0.72656250   0.808000   0.00000000000000
0.72656250   0.809000   0.00000000000000
0.72656250   0.810000   0.00000000000000
0.72656250   0.811000   0.00000000000000
0.72656250   0.812000   0.00000000000000
0.72656250   0.813000   0.00000000000000
0.72656250   0.814000   0.00000000000000
0.72656250   0.815000   0.00000000000000
0.72656250   0.816000   0.00000000000000
0.72656250   0.817000   0.00000000000000
0.72656250   0.818000   0.00000000000000
0.72656250   0.819000   0.00000000000000
0.72656250   0.820000   0.00000000000000
0.72656250   0.821000   0.00000000000000
0.72656250   0.822000   0.00000000000000
0.72656250   0.823000   0.00000000000000
0.72656250   0.824000   0.00000000000000
0.72656250   0.825000   0.00000000000000
0.72656250   0.826000   0.00000000000000
0.72656250   0.827000   0.00000000000000
0.72656250   0.828000   0.00000000000000
0.72656250   0.829000   0.00000000000000
0.72656250   0.830000   0.00000000000000
0.72656250   0.831000   0.00000000000000
0.72656250   0.832000   0.00000000000000
0.72656250   0.833000   0.00000000000000
0.72656250   0.834000   0.00000000000000
0.72656250   0.835000   0.00000000000000
0.72656250   0.836000   0.00000000000000
0.72656250   0.837000   0.00000000000000
0.72656250   0.838000   0.00000000000000
0.72656250   0.839000   0.00000000000000
0.72656250   0.840000   0.00000000000000
0.72656250   0.841000   0.00000000000000
0.72656250   0.842000   0.00000000000000
0.72656250   0.843000   0.00000000000000
0.72656250   0.844000   0.00000000000000
0.72656250   0.845000   0.00000000000000
0.72656250   0.846000   0.00000000000000
0.72656250   0.847000   0.00007466718389
0.72656250   0.848000   0.00070685878673
0.72656250   0.849000   0.00232202494293
0.72656250   0.850000   0.00534001398319
0.72656250   0.851000   0.01039805132210
0.72656250   0.852000   0.01785461168054
0.72656250   0.853000   0.02857649972894
0.72656250   0.854000   0.04311448612022
0.72656250   0.855000   0.06179236697058
0.72656250   0.856000   0.08687690981359
0.72656250   0.857000   0.11922619748675
0.72656250   0.858000   0.16117532665980
0.72656250   0.859000   0.21910365092679
0.72656250   0.860000   0.31549612471479
0.72656250   0.861000   0.42138190430487
0.72656250   0.862000   0.52348228128134
0.72656250   0.863000   0.61823801531908
0.72656250   0.864000   0.70792555914290
0.72656250   0.865000   0.78992885636634
0.72656250   0.866000   0.86245903253416
0.72656250   0.867000   0.92240219171323
0.72656250   0.868000   0.95737684423439
0.72656250   0.869000   0.95154146154509
0.72656250   0.870000   0.94400668202307
0.72656250   0.871000   0.93633733352615
0.72656250   0.872000   0.92922614208810
0.72656250   0.873000   0.92163315162752
0.72656250   0.874000   0.91436608777163
0.72656250   0.875000   0.90623836756817
0.72656250   0.876000   0.89831682548334
0.72656250   0.877000   0.88991649085714
0.72656250   0.878000   0.88257551703227
0.72656250   0.879000   0.87213662214523
0.72656250   0.880000   0.86409512097862
0.72656250   0.881000   0.85599846435077
0.72656250   0.882000   0.84598792918208
0.72656250   0.883000   0.83681959140430
0.72656250   0.884000   0.82528323713882
0.72656250   0.885000   0.81580891677605
0.72656250   0.886000   0.80525165162898
0.72656250   0.887000   0.79500423767871
0.72656250   0.888000   0.78382433940498
0.72656250   0.889000   0.77200456237495
0.72656250   0.890000   0.76157949548873
0.72656250   0.891000   0.74837135273253
0.72656250   0.892000   0.73677028614381
0.72656250   0.893000   0.72268877782150
0.72656250   0.894000   0.71054403728635
0.72656250   0.895000   0.69795790824817
0.72656250   0.896000   0.68275835972681
0.72656250   0.897000   0.66783050998238
0.72656250   0.898000   0.65396453533765
0.72656250   0.899000   0.63755516377930
0.72656250   0.900000   0.62166468362686
0.72656250   0.901000   0.60448259449792
0.72656250   0.902000   0.58748744767298
0.72656250   0.903000   0.56901443890259
0.72656250   0.904000   0.54942462542842
0.72656250   0.905000   0.52927457706823
0.72656250   0.906000   0.50801454786341
0.72656250   0.907000   0.48542308779179
0.72656250   0.908000   0.46214362112189
0.72656250   0.909000   0.43656246686672
0.72656250   0.910000   0.40842029891323
0.72656250   0.911000   0.37747017978390
0.72656250   0.912000   0.34233527415014
0.72656250   0.913000   0.29819317949667
0.72656250   0.914000   0.24922397961888
0.72656250   0.915000   0.20360190180977
0.72656250   0.916000   0.16079055650325
0.72656250   0.917000   0.12202847630082
0.72656250   0.918000   0.08663332075637
0.72656250   0.919000   0.05553571498978
0.72656250   0.920000   0.02950454345600
0.72656250   0.921000   0.00959506007955
0.72656250   0.922000   0.00000000000000
0.72656250   0.923000   0.00000000000000
0.72656250   0.924000   0.00000000000000
0.72656250   0.925000   0.00000000000000
0.72656250   0.926000   0.00000000000000
0.72656250   0.927000   0.00000000000000
0.72656250   0.928000   0.00000000000000
0.72656250   0.929000   0.00000000000000
0.72656250   0.930000   0.00000000000000
0.72656250   0.931000   0.00000000000000
0.72656250   0.932000   0.00000000000000
0.72656250   0.933000   0.00000000000000
0.72656250   0.934000   0.00000000000000
0.72656250   0.935000   0.00000000000000
0.72656250   0.936000   0.00000000000000
0.72656250   0.937000   0.00000000000000
0.72656250   0.938000   0.00000000000000
0.72656250   0.939000   0.00000000000000
0.72656250   0.940000   0.00000000000000
0.72656250   0.941000   0.00000000000000
0.72656250   0.942000   0.00000000000000
0.72656250   0.943000   0.00000000000000
0.72656250   0.944000   0.00000000000000
0.72656250   0.945000   0.00000000000000
0.72656250   0.946000   0.00000000000000
0.72656250   0.947000   0.00000000000000
0.72656250   0.948000   0.00000000000000
0.72656250   0.949000   0.00000000000000
0.72656250   0.950000   0.00000000000000
0.72656250   0.951000   0.00000000000000
0.72656250   0.952000   0.00000000000000
0.72656250   0.953000   0.00000000000000
0.72656250   0.954000   0.00000000000000
0.72656250   0.955000   0.00000000000000
0.72656250   0.956000   0.00000000000000
0.72656250   0.957000   0.00000000000000
0.72656250   0.958000   0.00000000000000
0.72656250   0.959000   0.00000000000000
0.72656250   0.960000   0.00000000000000
0.72656250   0.961000   0.00000000000000
0.72656250   0.962000   0.00000000000000
0.72656250   0.963000   0.00000000000000
0.72656250   0.964000   0.00000000000000
0.72656250   0.965000   0.00000000000000
0.72656250   0.966000   0.00000000000000
0.72656250   0.967000   0.00000000000000
0.72656250   0.968000   0.00000000000000
0.72656250   0.969000   0.00000000000000
0.72656250   0.970000   0.00000000000000
0.72656250   0.971000   0.00000000000000
0.72656250   0.972000   0.00000000000000
0.72656250   0.973000   0.00000000000000
0.72656250   0.974000   0.00000000000000
0.72656250   0.975000   0.00000000000000
0.72656250   0.976000   0.00000000000000
0.72656250   0.977000   0.00000000000000
0.72656250   0.978000   0.00000000000000
0.72656250   0.979000   0.00000000000000
0.72656250   0.980000   0.00000000000000
0.72656250   0.981000   0.00000000000000
0.72656250   0.982000   0.00000000000000
0.72656250   0.983000   0.00000000000000
0.72656250   0.984000   0.00000000000000
0.72656250   0.985000   0.00000000000000
0.72656250   0.986000   0.00000000000000
0.72656250   0.987000   0.00000000000000
0.72656250   0.988000   0.00000000000000
0.72656250   0.989000   0.00000000000000
0.72656250   0.990000   0.00000000000000
0.72656250   0.991000   0.00000000000000
0.72656250   0.992000   0.00000000000000
0.72656250   0.993000   0.00000000000000
0.72656250   0.994000   0.00000000000000
0.72656250   0.995000   0.00000000000000
0.72656250   0.996000   0.00000000000000
0.72656250   0.997000   0.00000000000000
0.72656250   0.998000   0.00000000000000
0.72656250   0.999000   0.00000000000000
0.73437500   0.700000   0.00000000000000
0.73437500   0.701000   0.00000000000000
0.73437500   0.702000   0.00000000000000
0.73437500   0.703000   0.00000000000000
0.73437500   0.704000   0.00000000000000
0.73437500   0.705000   0.00000000000000
0.73437500   0.706000   0.00000000000000
0.73437500   0.707000   0.00000000000000
0.73437500   0.708000   0.00000000000000
0.73437500   0.709000   0.00000000000000
0.73437500   0.710000   0.00000000000000
0.73437500   0.711000   0.00000000000000
0.73437500   0.712000   0.00000000000000
0.73437500   0.713000   0.00000000000000
0.73437500   0.714000   0.00000000000000
0.73437500   0.715000   0.00000000000000
0.73437500   0.716000   0.00000000000000
0.73437500   0.717000   0.00000000000000
0.73437500   0.718000   0.00000000000000
0.73437500   0.719000   0.00000000000000
0.73437500   0.720000   0.00000000000000
0.73437500   0.721000   0.00000000000000
0.73437500   0.722000   0.00000000000000
0.73437500   0.723000   0.00000000000000
0.73437500   0.724000   0.00000000000000
0.73437500   0.725000   0.00000000000000
0.73437500   0.726000   0.00000000000000
0.73437500   0.727000   0.00000000000000
0.73437500   0.728000   0.00000000000000
0.73437500   0.729000   0.00000000000000
0.73437500   0.730000   0.00000000000000
0.73437500   0.731000   0.00000000000000
0.73437500   0.732000   0.00000000000000
0.73437500   0.733000   0.00000000000000
0.73437500   0.734000   0.00000000000000
0.73437500   0.735000   0.00000000000000
0.73437500   0.736000   0.00000000000000
0.73437500   0.737000   0.00000000000000
0.73437500   0.738000   0.00000000000000
0.73437500   0.739000   0.00000000000000
0.73437500   0.740000   0.00000000000000
0.73437500   0.741000   0.00000000000000
0.73437500   0.742000   0.00000000000000
0.73437500   0.743000   0.00000000000000
0.73437500   0.744000   0.00000000000000
0.73437500   0.745000   0.00000000000000
0.73437500   0.746000   0.00000000000000
0.73437500   0.747000   0.00000000000000
0.73437500   0.748000   0.00000000000000
0.73437500   0.749000   0.00000000000000
0.73437500   0.750000   0.00000000000000
0.73437500   0.751000   0.00000000000000
0.73437500   0.752000   0.00000000000000
0.73437500   0.753000   0.00000000000000
0.73437500   0.754000   0.00000000000000
0.73437500   0.755000   0.00000000000000
0.73437500   0.756000   0.00000000000000
0.73437500   0.757000   0.00000000000000
0.73437500   0.758000   0.00000000000000
0.73437500   0.759000   0.00000000000000
0.73437500   0.760000   0.00000000000000
0.73437500   0.761000   0.00000000000000
0.73437500   0.762000   0.00000000000000
0.73437500   0.763000   0.00000000000000
0.73437500   0.764000   0.00000000000000
0.73437500   0.765000   0.00000000000000
0.73437500   0.766000   0.00000000000000
0.73437500   0.767000   0.00000000000000
0.73437500   0.768000   0.00000000000000
0.73437500   0.769000   0.00000000000000
0.73437500   0.770000   0.00000000000000
0.73437500   0.771000   0.00000000000000
0.73437500   0.772000   0.00000000000000
0.73437500   0.773000   0.00000000000000
0.73437500   0.774000   0.00000000000000
0.73437500   0.775000   0.00000000000000
0.73437500   0.776000   0.00000000000000
0.73437500   0.777000   0.00000000000000
0.73437500   0.778000   0.00000000000000
0.73437500   0.779000   0.00000000000000
0.73437500   0.780000   0.00000000000000
0.73437500   0.781000   0.00000000000000
0.73437500   0.782000   0.00000000000000
0.73437500   0.783000   0.00000000000000
0.73437500   0.784000   0.00000000000000
0.73437500   0.785000   0.00000000000000
0.73437500   0.786000   0.00000000000000
0.73437500   0.787000   0.00000000000000
0.73437500   0.788000   0.00000000000000
0.73437500   0.789000   0.00000000000000
0.73437500   0.790000   0.00000000000000
0.73437500   0.791000   0.00000000000000
0.73437500   0.792000   0.00000000000000
0.73437500   0.793000   0.00000000000000
0.73437500   0.794000   0.00000000000000
0.73437500   0.795000   0.00000000000000
0.73437500   0.796000   0.00000000000000
0.73437500   0.797000   0.00000000000000
0.73437500   0.798000   0.00000000000000
0.73437500   0.799000   0.00000000000000
0.73437500   0.800000   0.00000000000000
0.73437500   0.801000   0.00000000000000
0.73437500   0.802000   0.00000000000000
0.73437500   0.803000   0.00000000000000
0.73437500   0.804000   0.00000000000000
0.73437500   0.805000   0.00000000000000
0.73437500   0.806000   0.00000000000000
0.73437500   0.807000   0.00000000000000
0.73437500   0.808000   0.00000000000000
0.73437500   0.809000   0.00000000000000
0.73437500   0.810000   0.00000000000000
0.73437500   0.811000   0.00000000000000
0.73437500   0.812000   0.00000000000000
0.73437500   0.813000   0.00000000000000
0.73437500   0.814000   0.00000000000000
0.73437500   0.815000   0.00000000000000
0.73437500   0.816000   0.00000000000000
0.73437500   0.817000   0.00000000000000
0.73437500   0.818000   0.00000000000000
0.73437500   0.819000   0.00000000000000
0.73437500   0.820000   0.00000000000000
0.73437500   0.821000   0.00000000000000
0.73437500   0.822000   0.00000000000000
0.73437500   0.823000   0.00000000000000
0.73437500   0.824000   0.00000000000000
0.73437500   0.825000   0.00000000000000
0.73437500   0.826000   0.00000000000000
0.73437500   0.827000   0.00000000000000
0.73437500   0.828000   0.00000000000000
0.73437500   0.829000   0.00000000000000
0.73437500   0.830000   0.00000000000000
0.73437500   0.831000   0.00000000000000
0.73437500   0.832000   0.00000000000000
0.73437500   0.833000   0.00000000000000
0.73437500   0.834000   0.00000000000000
0.73437500   0.835000   0.00000000000000
0.73437500   0.836000   0.00000000000000
0.73437500   0.837000   0.00000000000000
0.73437500   0.838000   0.00000000000000
0.73437500   0.839000   0.00000000000000
0.73437500   0.840000   0.00000000000000
0.73437500   0.841000   0.00000000000000
0.73437500   0.842000   0.00000000000000
0.73437500   0.843000   0.00000000000000
0.73437500   0.844000   0.00000000000000
0.73437500   0.845000   0.00000000000000
0.73437500   0.846000   0.00000000000000
0.73437500   0.847000   0.00000000000000
0.73437500   0.848000   0.00000000000000
0.73437500   0.849000   0.00000000000000
0.73437500   0.850000   0.00074550094254
0.73437500   0.851000   0.00451201598423
0.73437500   0.852000   0.01274714470363
0.73437500   0.853000   0.02789353033833
0.73437500   0.854000   0.05239890296291
0.73437500   0.855000   0.09330634968856
0.73437500   0.856000   0.19023728490731
0.73437500   0.857000   0.30758728985938
0.73437500   0.858000   0.42415107867840
0.73437500   0.859000   0.53732351510431
0.73437500   0.860000   0.64698016983638
0.73437500   0.861000   0.75060229753923
0.73437500   0.862000   0.84424564416524
0.73437500   0.863000   0.92566306160570
0.73437500   0.864000   0.98230019464618
0.73437500   0.865000   0.97834112359541
0.73437500   0.866000   0.97106847887986
0.73437500   0.867000   0.96429304827825
0.73437500   0.868000   0.95786253819644
0.73437500   0.869000   0.95046285421688
0.73437500   0.870000   0.94378027985401
0.73437500   0.871000   0.93734220884567
0.73437500   0.872000   0.92973673746498
0.73437500   0.873000   0.92298742129799
0.73437500   0.874000   0.91345504436827
0.73437500   0.875000   0.90668331633996
0.73437500   0.876000   0.89897135174138
0.73437500   0.877000   0.89111197793488
0.73437500   0.878000   0.88189727227307
0.73437500   0.879000   0.87387331132059
0.73437500   0.880000   0.86457408923423
0.73437500   0.881000   0.85489083184686
0.73437500   0.882000   0.84589816612760
0.73437500   0.883000   0.83589480549445
0.73437500   0.884000   0.82700134725382
0.73437500   0.885000   0.81601290403420
0.73437500   0.886000   0.80622451191954
0.73437500   0.887000   0.79492356184697
0.73437500   0.888000   0.78413568747489
0.73437500   0.889000   0.77295511251398
0.73437500   0.890000   0.76083651782180
0.73437500   0.891000   0.74949044904146
0.73437500   0.892000   0.73637425273626
0.73437500   0.893000   0.72398497885292
0.73437500   0.894000   0.71026508238746
0.73437500   0.895000   0.69733520078498
0.73437500   0.896000   0.68320640523738
0.73437500   0.897000   0.66841547060219
0.73437500   0.898000   0.65366871647864
0.73437500   0.899000   0.63815399991462
0.73437500   0.900000   0.62128669790881
0.73437500   0.901000   0.60440662075237
0.73437500   0.902000   0.58699053144467
0.73437500   0.903000   0.56910177872468
0.73437500   0.904000   0.54995611007513
0.73437500   0.905000   0.52946645414025
0.73437500   0.906000   0.50854546451409
0.73437500   0.907000   0.48620563402450
0.73437500   0.908000   0.46195007660069
0.73437500   0.909000   0.43589299547706
0.73437500   0.910000   0.40785706694459
0.73437500   0.911000   0.37696350295722
0.73437500   0.912000   0.34254804953405
0.73437500   0.913000   0.29792594583691
0.73437500   0.914000   0.24912581541576
0.73437500   0.915000   0.20385090559761
0.73437500   0.916000   0.16111716504375
0.73437500   0.917000   0.12198016888634
0.73437500   0.918000   0.08652289801452
0.73437500   0.919000   0.05559718216112
0.73437500   0.920000   0.02945633458369
0.73437500   0.921000   0.00959692759928
0.73437500   0.922000   0.00000000000000
0.73437500   0.923000   0.00000000000000
0.73437500   0.924000   0.00000000000000
0.73437500   0.925000   0.00000000000000
0.73437500   0.926000   0.00000000000000
0.73437500   0.927000   0.00000000000000
0.73437500   0.928000   0.00000000000000
0.73437500   0.929000   0.00000000000000
0.73437500   0.930000   0.00000000000000
0.73437500   0.931000   0.00000000000000
0.73437500   0.932000   0.00000000000000
0.73437500   0.933000   0.00000000000000
0.73437500   0.934000   0.00000000000000
0.73437500   0.935000   0.00000000000000
0.73437500   0.936000   0.00000000000000
0.73437500   0.937000   0.00000000000000
0.73437500   0.938000   0.00000000000000
0.73437500   0.939000   0.00000000000000
0.73437500   0.940000   0.00000000000000
0.73437500   0.941000   0.00000000000000
0.73437500   0.942000   0.00000000000000
0.73437500   0.943000   0.00000000000000
0.73437500   0.944000   0.00000000000000
0.73437500   0.945000   0.00000000000000
0.73437500   0.946000   0.00000000000000
0.73437500   0.947000   0.00000000000000
0.73437500   0.948000   0.00000000000000
0.73437500   0.949000   0.00000000000000
0.73437500   0.950000   0.00000000000000
0.73437500   0.951000   0.00000000000000
0.73437500   0.952000   0.00000000000000
0.73437500   0.953000   0.00000000000000
0.73437500   0.954000   0.00000000000000
0.73437500   0.955000   0.00000000000000
0.73437500   0.956000   0.00000000000000
0.73437500   0.957000   0.00000000000000
0.73437500   0.958000   0.00000000000000
0.73437500   0.959000   0.00000000000000
0.73437500   0.960000   0.00000000000000
0.73437500   0.961000   0.00000000000000
0.73437500   0.962000   0.00000000000000
0.73437500   0.963000   0.00000000000000
0.73437500   0.964000   0.00000000000000
0.73437500   0.965000   0.00000000000000
0.73437500   0.966000   0.00000000000000
0.73437500   0.967000   0.00000000000000
0.73437500   0.968000   0.00000000000000
0.73437500   0.969000   0.00000000000000
0.73437500   0.970000   0.00000000000000
0.73437500   0.971000   0.00000000000000
0.73437500   0.972000   0.00000000000000
0.73437500   0.973000   0.00000000000000
0.73437500   0.974000   0.00000000000000
0.73437500   0.975000   0.00000000000000
0.73437500   0.976000   0.00000000000000
0.73437500   0.977000   0.00000000000000
0.73437500   0.978000   0.00000000000000
0.73437500   0.979000   0.00000000000000
0.73437500   0.980000   0.00000000000000
0.73437500   0.981000   0.00000000000000
0.73437500   0.982000   0.00000000000000
0.73437500   0.983000   0.00000000000000
0.73437500   0.984000   0.00000000000000
0.73437500   0.985000   0.00000000000000
0.73437500   0.986000   0.00000000000000
0.73437500   0.987000   0.00000000000000
0.73437500   0.988000   0.00000000000000
0.73437500   0.989000   0.00000000000000
0.73437500   0.990000   0.00000000000000
0.73437500   0.991000   0.00000000000000
0.73437500   0.992000   0.00000000000000
0.73437500   0.993000   0.00000000000000
0.73437500   0.994000   0.00000000000000
0.73437500   0.995000   0.00000000000000
0.73437500   0.996000   0.00000000000000
0.73437500   0.997000   0.00000000000000
0.73437500   0.998000   0.00000000000000
0.73437500   0.999000   0.00000000000000
0.74218750   0.700000   0.00000000000000
0.74218750   0.701000   0.00000000000000
0.74218750   0.702000   0.00000000000000
0.74218750   0.703000   0.00000000000000
0.74218750   0.704000   0.00000000000000
0.74218750   0.705000   0.00000000000000
0.74218750   0.706000   0.00000000000000
0.74218750   0.707000   0.00000000000000
0.74218750   0.708000   0.00000000000000
0.74218750   0.709000   0.00000000000000
0.74218750   0.710000   0.00000000000000
0.74218750   0.711000   0.00000000000000
0.74218750   0.712000   0.00000000000000
0.74218750   0.713000   0.00000000000000
0.74218750   0.714000   0.00000000000000
0.74218750   0.715000   0.00000000000000
0.74218750   0.716000   0.00000000000000
0.74218750   0.717000   0.00000000000000
0.74218750   0.718000   0.00000000000000
0.74218750   0.719000   0.00000000000000
0.74218750   0.720000   0.00000000000000
0.74218750   0.721000   0.00000000000000
0.74218750   0.722000   0.00000000000000
0.74218750   0.723000   0.00000000000000
0.74218750   0.724000   0.00000000000000
0.74218750   0.725000   0.00000000000000
0.74218750   0.726000   0.00000000000000
0.74218750   0.727000   0.00000000000000
0.74218750   0.728000   0.00000000000000
0.74218750   0.729000   0.00000000000000
0.74218750   0.730000   0.00000000000000
0.74218750   0.731000   0.00000000000000
0.74218750   0.732000   0.00000000000000
0.74218750   0.733000   0.00000000000000
0.74218750   0.734000   0.00000000000000
0.74218750   0.735000   0.00000000000000
0.74218750   0.736000   0.00000000000000
0.74218750   0.737000   0.00000000000000
0.74218750   0.738000   0.00000000000000
0.74218750   0.739000   0.00000000000000
0.74218750   0.740000   0.00000000000000
0.74218750   0.741000   0.00000000000000
0.74218750   0.742000   0.00000000000000
0.74218750   0.743000   0.00000000000000
0.74218750   0.744000   0.00000000000000
0.74218750   0.745000   0.00000000000000
0.74218750   0.746000   0.00000000000000
0.74218750   0.747000   0.00000000000000
0.74218750   0.748000   0.00000000000000
0.74218750   0.749000   0.00000000000000
0.74218750   0.750000   0.00000000000000
0.74218750   0.751000   0.00000000000000
0.74218750   0.752000   0.00000000000000
0.74218750   0.753000   0.00000000000000
0.74218750   0.754000   0.00000000000000
0.74218750   0.755000   0.00000000000000
0.74218750   0.756000   0.00000000000000
0.74218750   0.757000   0.00000000000000
0.74218750   0.758000   0.00000000000000
0.74218750   0.759000   0.00000000000000
0.74218750   0.760000   0.00000000000000
0.74218750   0.761000   0.00000000000000
0.74218750   0.762000   0.00000000000000
0.74218750   0.763000   0.00000000000000
0.74218750   0.764000   0.00000000000000
0.74218750   0.765000   0.00000000000000
0.74218750   0.766000   0.00000000000000
0.74218750   0.767000   0.00000000000000
0.74218750   0.768000   0.00000000000000
0.74218750   0.769000   0.00000000000000
0.74218750   0.770000   0.00000000000000
0.74218750   0.771000   0.00000000000000
0.74218750   0.772000   0.00000000000000
0.74218750   0.773000   0.00000000000000
0.74218750   0.774000   0.00000000000000
0.74218750   0.775000   0.00000000000000
0.74218750   0.776000   0.00000000000000
0.74218750   0.777000   0.00000000000000
0.74218750   0.778000   0.00000000000000
0.74218750   0.779000   0.00000000000000
0.74218750   0.780000   0.00000000000000
0.74218750   0.781000   0.00000000000000
0.74218750   0.782000   0.00000000000000
0.74218750   0.783000   0.00000000000000
0.74218750   0.784000   0.00000000000000
0.74218750   0.785000   0.00000000000000
0.74218750   0.786000   0.00000000000000
0.74218750   0.787000   0.00000000000000
0.74218750   0.788000   0.00000000000000
0.74218750   0.789000   0.00000000000000
0.74218750   0.790000   0.00000000000000
0.74218750   0.791000   0.00000000000000
0.74218750   0.792000   0.00000000000000
0.74218750   0.793000   0.00000000000000
0.74218750   0.794000   0.00000000000000
0.74218750   0.795000   0.00000000000000
0.74218750   0.796000   0.00000000000000
0.74218750   0.797000   0.00000000000000
0.74218750   0.798000   0.00000000000000
0.74218750   0.799000   0.00000000000000
0.74218750   0.800000   0.00000000000000
0.74218750   0.801000   0.00000000000000
0.74218750   0.802000   0.00000000000000
0.74218750   0.803000   0.00000000000000
0.74218750   0.804000   0.00000000000000
0.74218750   0.805000   0.00000000000000
0.74218750   0.806000   0.00000000000000
0.74218750   0.807000   0.00000000000000
0.74218750   0.808000   0.00000000000000
0.74218750   0.809000   0.00000000000000
0.74218750   0.810000   0.00000000000000
0.74218750   0.811000   0.00000000000000
0.74218750   0.812000   0.00000000000000
0.74218750   0.813000   0.00000000000000
0.74218750   0.814000   0.00000000000000
0.74218750   0.815000   0.00000000000000
0.74218750   0.816000   0.00000000000000
0.74218750   0.817000   0.00000000000000
0.74218750   0.818000   0.00000000000000
0.74218750   0.819000   0.00000000000000
0.74218750   0.820000   0.00000000000000
0.74218750   0.821000   0.00000000000000
0.74218750   0.822000   0.00000000000000
0.74218750   0.823000   0.00000000000000
0.74218750   0.824000   0.00000000000000
0.74218750   0.825000   0.00000000000000
0.74218750   0.826000   0.00000000000000
0.74218750   0.827000   0.00000000000000
0.74218750   0.828000   0.00000000000000
0.74218750   0.829000   0.00000000000000
0.74218750   0.830000   0.00000000000000
0.74218750   0.831000   0.00000000000000
0.74218750   0.832000   0.00000000000000
0.74218750   0.833000   0.00000000000000
0.74218750   0.834000   0.00000000000000
0.74218750   0.835000   0.00000000000000
0.74218750   0.836000   0.00000000000000
0.74218750   0.837000   0.00000000000000
0.74218750   0.838000   0.00000000000000
0.74218750   0.839000   0.00000000000000
0.74218750   0.840000   0.00000000000000
0.74218750   0.841000   0.00000000000000
0.74218750   0.842000   0.00000000000000
0.74218750   0.843000   0.00000000000000
0.74218750   0.844000   0.00000000000000
0.74218750   0.845000   0.00000000000000
0.74218750   0.846000   0.00000000000000
0.74218750   0.847000   0.00000000000000
0.74218750   0.848000   0.00000000000000
0.74218750   0.849000   0.00000000000000
0.74218750   0.850000   0.00000000000000
0.74218750   0.851000   0.00000000000000
0.74218750   0.852000   0.04254660428565
0.74218750   0.853000   0.16394993258493
0.74218750   0.854000   0.28339641083144
0.74218750   0.855000   0.40181016880503
0.74218750   0.856000   0.52086302332991
0.74218750   0.857000   0.63707691680902
0.74218750   0.858000   0.75316522238802
0.74218750   0.859000   0.86800152356070
0.74218750   0.860000   0.97952386252455
0.74218750   0.861000   1.00018342029653
0.74218750   0.862000   0.99476591552433
0.74218750   0.863000   0.98840585740034
0.74218750   0.864000   0.98265771111822
0.74218750   0.865000   0.97608185713464
0.74218750   0.866000   0.97031183319556
0.74218750   0.867000   0.96471513870826
0.74218750   0.868000   0.95854143241207
0.74218750   0.869000   0.95154146154509
0.74218750   0.870000   0.94400668202307
0.74218750   0.871000   0.93633733352615
0.74218750   0.872000   0.92922614208810
0.74218750   0.873000   0.92163315162752
0.74218750   0.874000   0.91436608777164
0.74218750   0.875000   0.90623836756817
0.74218750   0.876000   0.89831682548334
0.74218750   0.877000   0.88991649085714
0.74218750   0.878000   0.88257551703227
0.74218750   0.879000   0.87213662214523
0.74218750   0.880000   0.86409512097862
0.74218750   0.881000   0.85599846435077
0.74218750   0.882000   0.84598792918208
0.74218750   0.883000   0.83681959140430
0.74218750   0.884000   0.82528323713882
0.74218750   0.885000   0.81580891677605
0.74218750   0.886000   0.80525165162898
0.74218750   0.887000   0.79500423767871
0.74218750   0.888000   0.78382433940498
0.74218750   0.889000   0.77200456237495
0.74218750   0.890000   0.76157949548873
0.74218750   0.891000   0.74837135273253
0.74218750   0.892000   0.73677028614381
0.74218750   0.893000   0.72268877782150
0.74218750   0.894000   0.71054403728635
0.74218750   0.895000   0.69795790824817
0.74218750   0.896000   0.68275835972681
0.74218750   0.897000   0.66783050998238
0.74218750   0.898000   0.65396453533765
0.74218750   0.899000   0.63755516377930
0.74218750   0.900000   0.62166468362686
0.74218750   0.901000   0.60448259449792
0.74218750   0.902000   0.58748744767298
0.74218750   0.903000   0.56901443890259
0.74218750   0.904000   0.54942462542842
0.74218750   0.905000   0.52927457706823
0.74218750   0.906000   0.50801454786342
0.74218750   0.907000   0.48542308779179
0.74218750   0.908000   0.46214362112189
0.74218750   0.909000   0.43656246686672
0.74218750   0.910000   0.40842029891323
0.74218750   0.911000   0.37747017978390
0.74218750   0.912000   0.34233527415014
0.74218750   0.913000   0.29819317949667
0.74218750   0.914000   0.24922397961888
0.74218750   0.915000   0.20360190180977
0.74218750   0.916000   0.16079055650325
0.74218750   0.917000   0.12202847630082
0.74218750   0.918000   0.08663332075637
0.74218750   0.919000   0.05553571498978
0.74218750   0.920000   0.02950454345600
0.74218750   0.921000   0.00959506007955
0.74218750   0.922000   0.00000000000000
0.74218750   0.923000   0.00000000000000
0.74218750   0.924000   0.00000000000000
0.74218750   0.925000   0.00000000000000
0.74218750   0.926000   0.00000000000000
0.74218750   0.927000   0.00000000000000
0.74218750   0.928000   0.00000000000000
0.74218750   0.929000   0.00000000000000
0.74218750   0.930000   0.00000000000000
0.74218750   0.931000   0.00000000000000
0.74218750   0.932000   0.00000000000000
0.74218750   0.933000   0.00000000000000
0.74218750   0.934000   0.00000000000000
0.74218750   0.935000   0.00000000000000
0.74218750   0.936000   0.00000000000000
0.74218750   0.937000   0.00000000000000
0.74218750   0.938000   0.00000000000000
0.74218750   0.939000   0.00000000000000
0.74218750   0.940000   0.00000000000000
0.74218750   0.941000   0.00000000000000
0.74218750   0.942000   0.00000000000000
0.74218750   0.943000   0.00000000000000
0.74218750   0.944000   0.00000000000000
0.74218750   0.945000   0.00000000000000
0.74218750   0.946000   0.00000000000000
0.74218750   0.947000   0.00000000000000
0.74218750   0.948000   0.00000000000000
0.74218750   0.949000   0.00000000000000
0.74218750   0.950000   0.00000000000000
0.74218750   0.951000   0.00000000000000
0.74218750   0.952000   0.00000000000000
0.74218750   0.953000   0.00000000000000
0.74218750   0.954000   0.00000000000000
0.74218750   0.955000   0.00000000000000
0.74218750   0.956000   0.00000000000000
0.74218750   0.957000   0.00000000000000
0.74218750   0.958000   0.00000000000000
0.74218750   0.959000   0.00000000000000
0.74218750   0.960000   0.00000000000000
0.74218750   0.961000   0.00000000000000
0.74218750   0.962000   0.00000000000000
0.74218750   0.963000   0.00000000000000
0.74218750   0.964000   0.00000000000000
0.74218750   0.965000   0.00000000000000
0.74218750   0.966000   0.00000000000000
0.74218750   0.967000   0.00000000000000
0.74218750   0.968000   0.00000000000000
0.74218750   0.969000   0.00000000000000
0.74218750   0.970000   0.00000000000000
0.74218750   0.971000   0.00000000000000
0.74218750   0.972000   0.00000000000000
0.74218750   0.973000   0.00000000000000
0.74218750   0.974000   0.00000000000000
0.74218750   0.975000   0.00000000000000
0.74218750   0.976000   0.00000000000000
0.74218750   0.977000   0.00000000000000
0.74218750   0.978000   0.00000000000000
0.74218750   0.979000   0.00000000000000
0.74218750   0.980000   0.00000000000000
0.74218750   0.981000   0.00000000000000
0.74218750   0.982000   0.00000000000000
0.74218750   0.983000   0.00000000000000
0.74218750   0.984000   0.00000000000000
0.74218750   0.985000   0.00000000000000
0.74218750   0.986000   0.00000000000000
0.74218750   0.987000   0.00000000000000
0.74218750   0.988000   0.00000000000000
0.74218750   0.989000   0.00000000000000
0.74218750   0.990000   0.00000000000000
0.74218750   0.991000   0.00000000000000
0.74218750   0.992000   0.00000000000000
0.74218750   0.993000   0.00000000000000
0.74218750   0.994000   0.00000000000000
0.74218750   0.995000   0.00000000000000
0.74218750   0.996000   0.00000000000000
0.74218750   0.997000   0.00000000000000
0.74218750   0.998000   0.00000000000000
0.74218750   0.999000   0.00000000000000
0.75000000   0.700000   0.00000000000000
0.75000000   0.701000   0.00000000000000
0.75000000   0.702000   0.00000000000000
0.75000000   0.703000   0.00000000000000
0.75000000   0.704000   0.00000000000000
0.75000000   0.705000   0.00000000000000
0.75000000   0.706000   0.00000000000000
0.75000000   0.707000   0.00000000000000
0.75000000   0.708000   0.00000000000000
0.75000000   0.709000   0.00000000000000
0.75000000   0.710000   0.00000000000000
0.75000000   0.711000   0.00000000000000
0.75000000   0.712000   0.00000000000000
0.75000000   0.713000   0.00000000000000
0.75000000   0.714000   0.00000000000000
0.75000000   0.715000   0.00000000000000
0.75000000   0.716000   0.00000000000000
0.75000000   0.717000   0.00000000000000
0.75000000   0.718000   0.00000000000000
0.75000000   0.719000   0.00000000000000
0.75000000   0.720000   0.00000000000000
0.75000000   0.721000   0.00000000000000
0.75000000   0.722000   0.00000000000000
0.75000000   0.723000   0.00000000000000
0.75000000   0.724000   0.00000000000000
0.75000000   0.725000   0.00000000000000
0.75000000   0.726000   0.00000000000000
0.75000000   0.727000   0.00000000000000
0.75000000   0.728000   0.00000000000000
0.75000000   0.729000   0.00000000000000
0.75000000   0.730000   0.00000000000000
0.75000000   0.731000   0.00000000000000
0.75000000   0.732000   0.00000000000000
0.75000000   0.733000   0.00000000000000
0.75000000   0.734000   0.00000000000000
0.75000000   0.735000   0.00000000000000
0.75000000   0.736000   0.00000000000000
0.75000000   0.737000   0.00000000000000
0.75000000   0.738000   0.00000000000000
0.75000000   0.739000   0.00000000000000
0.75000000   0.740000   0.00000000000000
0.75000000   0.741000   0.00000000000000
0.75000000   0.742000   0.00000000000000
0.75000000   0.743000   0.00000000000000
0.75000000   0.744000   0.00000000000000
0.75000000   0.745000   0.00000000000000
0.75000000   0.746000   0.00000000000000
0.75000000   0.747000   0.00000000000000
0.75000000   0.748000   0.00000000000000
0.75000000   0.749000   0.00000000000000
0.75000000   0.750000   0.00000000000000
0.75000000   0.751000   0.00000000000000
0.75000000   0.752000   0.00000000000000
0.75000000   0.753000   0.00000000000000
0.75000000   0.754000   0.00000000000000
0.75000000   0.755000   0.00000000000000
0.75000000   0.756000   0.00000000000000
0.75000000   0.757000   0.00000000000000
0.75000000   0.758000   0.00000000000000
0.75000000   0.759000   0.00000000000000
0.75000000   0.760000   0.00000000000000
0.75000000   0.761000   0.00000000000000
0.75000000   0.762000   0.00000000000000
0.75000000   0.763000   0.00000000000000
0.75000000   0.764000   0.00000000000000
0.75000000   0.765000   0.00000000000000
0.75000000   0.766000   0.00000000000000
0.75000000   0.767000   0.00000000000000
0.75000000   0.768000   0.00000000000000
0.75000000   0.769000   0.00000000000000
0.75000000   0.770000   0.00000000000000
0.75000000   0.771000   0.00000000000000
0.75000000   0.772000   0.00000000000000
0.75000000   0.773000   0.00000000000000
0.75000000   0.774000   0.00000000000000
0.75000000   0.775000   0.00000000000000
0.75000000   0.776000   0.00000000000000
0.75000000   0.777000   0.00000000000000
0.75000000   0.778000   0.00000000000000
0.75000000   0.779000   0.00000000000000
0.75000000   0.780000   0.00000000000000
0.75000000   0.781000   0.00000000000000
0.75000000   0.782000   0.00000000000000
0.75000000   0.783000   0.00000000000000
0.75000000   0.784000   0.00000000000000
0.75000000   0.785000   0.00000000000000
0.75000000   0.786000   0.00000000000000
0.75000000   0.787000   0.00000000000000
0.75000000   0.788000   0.00000000000000
0.75000000   0.789000   0.00000000000000
0.75000000   0.790000   0.00000000000000
0.75000000   0.791000   0.00000000000000
0.75000000   0.792000   0.00000000000000
0.75000000   0.793000   0.00000000000000
0.75000000   0.794000   0.00000000000000
0.75000000   0.795000   0.00000000000000
0.75000000   0.796000   0.00000000000000
0.75000000   0.797000   0.00000000000000
0.75000000   0.798000   0.00000000000000
0.75000000   0.799000   0.00000000000000
0.75000000   0.800000   0.00000000000000
0.75000000   0.801000   0.00000000000000
0.75000000   0.802000   0.00000000000000
0.75000000   0.803000   0.00000000000000
0.75000000   0.804000   0.00000000000000
0.75000000   0.805000   0.00000000000000
0.75000000   0.806000   0.00000000000000
0.75000000   0.807000   0.00000000000000
0.75000000   0.808000   0.00000000000000
0.75000000   0.809000   0.00000000000000
0.75000000   0.810000   0.00000000000000
0.75000000   0.811000   0.00000000000000
0.75000000   0.812000   0.00000000000000
0.75000000   0.813000   0.00000000000000
0.75000000   0.814000   0.00000000000000
0.75000000   0.815000   0.00000000000000
0.75000000   0.816000   0.00000000000000
0.75000000   0.817000   0.00000000000000
0.75000000   0.818000   0.00000000000000
0.75000000   0.819000   0.00000000000000
0.75000000   0.820000   0.00000000000000
0.75000000   0.821000   0.00000000000000
0.75000000   0.822000   0.00000000000000
0.75000000   0.823000   0.00000000000000
0.75000000   0.824000   0.00000000000000
0.75000000   0.825000   0.00000000000000
0.75000000   0.826000   0.00000000000000
0.75000000   0.827000   0.00000000000000
0.75000000   0.828000   0.00000000000000
0.75000000   0.829000   0.00000000000000
0.75000000   0.830000   0.00000000000000
0.75000000   0.831000   0.00000000000000
0.75000000   0.832000   0.00000000000000
0.75000000   0.833000   0.00000000000000
0.75000000   0.834000   0.00000000000000
0.75000000   0.835000   0.00000000000000
0.75000000   0.836000   0.00000000000000
0.75000000   0.837000   0.00000000000000
0.75000000   0.838000   0.00000000000000
0.75000000   0.839000   0.00000000000000
0.75000000   0.840000   0.00000000000000
0.75000000   0.841000   0.00000000000000
0.75000000   0.842000   0.00000000000000
0.75000000   0.843000   0.00000000000000
0.75000000   0.844000   0.00000000000000
0.75000000   0.845000   0.00000000000000
0.75000000   0.846000   0.00000000000000
0.75000000   0.847000   0.00000000000000
0.75000000   0.848000   0.02064783835925
0.75000000   0.849000   0.08065279537676
0.75000000   0.850000   0.16593059844191
0.75000000   0.851000   0.26787353087692
0.75000000   0.852000   0.38099576445458
0.75000000   0.853000   0.49836230745993
0.75000000   0.854000   0.61686342610172
0.75000000   0.855000   0.73393317914081
0.75000000   0.856000   0.84922026870175
0.75000000   0.857000   0.92313530480522
0.75000000   0.858000   0.96849207618828
0.75000000   0.859000   0.99147092519397
0.75000000   0.860000   0.99909157562761
0.75000000   0.861000   1.00045798472347
0.75000000   0.862000   0.99547843441314
0.75000000   0.863000   0.98911021818799
0.75000000   0.864000   0.98361688981257
0.75000000   0.865000   0.97834112359541
0.75000000   0.866000   0.97106847887986
0.75000000   0.867000   0.96429304827825
0.75000000   0.868000   0.95786253819644
0.75000000   0.869000   0.95046285421688
0.75000000   0.870000   0.94378027985401
0.75000000   0.871000   0.93734220884567
0.75000000   0.872000   0.92973673746498
0.75000000   0.873000   0.92298742129799
0.75000000   0.874000   0.91345504436827
0.75000000   0.875000   0.90668331633996
0.75000000   0.876000   0.89897135174137
0.75000000   0.877000   0.89111197793488
0.75000000   0.878000   0.88189727227307
0.75000000   0.879000   0.87387331132059
0.75000000   0.880000   0.86457408923423
0.75000000   0.881000   0.85489083184686
0.75000000   0.882000   0.84589816612759
0.75000000   0.883000   0.83589480549445
0.75000000   0.884000   0.82700134725382
0.75000000   0.885000   0.81601290403420
0.75000000   0.886000   0.80622451191954
0.75000000   0.887000   0.79492356184697
0.75000000   0.888000   0.78413568747490
0.75000000   0.889000   0.77295511251398
0.75000000   0.890000   0.76083651782180
0.75000000   0.891000   0.74949044904146
0.75000000   0.892000   0.73637425273626
0.75000000   0.893000   0.72398497885292
0.75000000   0.894000   0.71026508238746
0.75000000   0.895000   0.69733520078498
0.75000000   0.896000   0.68320640523738
0.75000000   0.897000   0.66841547060219
0.75000000   0.898000   0.65366871647864
0.75000000   0.899000   0.63815399991462
0.75000000   0.900000   0.62128669790881
0.75000000   0.901000   0.60440662075237
0.75000000   0.902000   0.58699053144467
0.75000000   0.903000   0.56910177872468
0.75000000   0.904000   0.54995611007513
0.75000000   0.905000   0.52946645414025
0.75000000   0.906000   0.50854546451409
0.75000000   0.907000   0.48620563402450
0.75000000   0.908000   0.46195007660069
0.75000000   0.909000   0.43589299547706
0.75000000   0.910000   0.40785706694459
0.75000000   0.911000   0.37696350295722
0.75000000   0.912000   0.34254804953405
0.75000000   0.913000   0.29792594583691
0.75000000   0.914000   0.24912581541576
0.75000000   0.915000   0.20385090559761
0.75000000   0.916000   0.16111716504375
0.75000000   0.917000   0.12198016888634
0.75000000   0.918000   0.08652289801452
0.75000000   0.919000   0.05559718216112
0.75000000   0.920000   0.02945633458369
0.75000000   0.921000   0.00959692759928
0.75000000   0.922000   0.00000000000000
0.75000000   0.923000   0.00000000000000
0.75000000   0.924000   0.00000000000000
0.75000000   0.925000   0.00000000000000
0.75000000   0.926000   0.00000000000000
0.75000000   0.927000   0.00000000000000
0.75000000   0.928000   0.00000000000000
0.75000000   0.929000   0.00000000000000
0.75000000   0.930000   0.00000000000000
0.75000000   0.931000   0.00000000000000
0.75000000   0.932000   0.00000000000000
0.75000000   0.933000   0.00000000000000
0.75000000   0.934000   0.00000000000000
0.75000000   0.935000   0.00000000000000
0.75000000   0.936000   0.00000000000000
0.75000000   0.937000   0.00000000000000
0.75000000   0.938000   0.00000000000000
0.75000000   0.939000   0.00000000000000
0.75000000   0.940000   0.00000000000000
0.75000000   0.941000   0.00000000000000
0.75000000   0.942000   0.00000000000000
0.75000000   0.943000   0.00000000000000
0.75000000   0.944000   0.00000000000000
0.75000000   0.945000   0.00000000000000
0.75000000   0.946000   0.00000000000000
0.75000000   0.947000   0.00000000000000
0.75000000   0.948000   0.00000000000000
0.75000000   0.949000   0.00000000000000
0.75000000   0.950000   0.00000000000000
0.75000000   0.951000   0.00000000000000
0.75000000   0.952000   0.00000000000000
0.75000000   0.953000   0.00000000000000
0.75000000   0.954000   0.00000000000000
0.75000000   0.955000   0.00000000000000
0.75000000   0.956000   0.00000000000000
0.75000000   0.957000   0.00000000000000
0.75000000   0.958000   0.00000000000000
0.75000000   0.959000   0.00000000000000
0.75000000   0.960000   0.00000000000000
0.75000000   0.961000   0.00000000000000
0.75000000   0.962000   0.00000000000000
0.75000000   0.963000   0.00000000000000
0.75000000   0.964000   0.00000000000000
0.75000000   0.965000   0.00000000000000
0.75000000   0.966000   0.00000000000000
0.75000000   0.967000   0.00000000000000
0.75000000   0.968000   0.00000000000000
0.75000000   0.969000   0.00000000000000
0.75000000   0.970000   0.00000000000000
0.75000000   0.971000   0.00000000000000
0.75000000   0.972000   0.00000000000000
0.75000000   0.973000   0.00000000000000
0.75000000   0.974000   0.00000000000000
0.75000000   0.975000   0.00000000000000
0.75000000   0.976000   0.00000000000000
0.75000000   0.977000   0.00000000000000
0.75000000   0.978000   0.00000000000000
0.75000000   0.979000   0.00000000000000
0.75000000   0.980000   0.00000000000000
0.75000000   0.981000   0.00000000000000
0.75000000   0.982000   0.00000000000000
0.75000000   0.983000   0.00000000000000
0.75000000   0.984000   0.00000000000000
0.75000000   0.985000   0.00000000000000
0.75000000   0.986000   0.00000000000000
0.75000000   0.987000   0.00000000000000
0.75000000   0.988000   0.00000000000000
0.75000000   0.989000   0.00000000000000
0.75000000   0.990000   0.00000000000000
0.75000000   0.991000   0.00000000000000
0.75000000   0.992000   0.00000000000000
0.75000000   0.993000   0.00000000000000
0.75000000   0.994000   0.00000000000000
0.75000000   0.995000   0.00000000000000
0.75000000   0.996000   0.00000000000000
0.75000000   0.997000   0.00000000000000
0.75000000   0.998000   0.00000000000000
0.75000000   0.999000   0.00000000000000
0.75781250   0.700000   0.00000000000000
0.75781250   0.701000   0.00000000000000
0.75781250   0.702000   0.00000000000000
0.75781250   0.703000   0.00000000000000
0.75781250   0.704000   0.00000000000000
0.75781250   0.705000   0.00000000000000
0.75781250   0.706000   0.00000000000000
0.75781250   0.707000   0.00000000000000
0.75781250   0.708000   0.00000000000000
0.75781250   0.709000   0.00000000000000
0.75781250   0.710000   0.00000000000000
0.75781250   0.711000   0.00000000000000
0.75781250   0.712000   0.00000000000000
0.75781250   0.713000   0.00000000000000
0.75781250   0.714000   0.00000000000000
0.75781250   0.715000   0.00000000000000
0.75781250   0.716000   0.00000000000000
0.75781250   0.717000   0.00000000000000
0.75781250   0.718000   0.00000000000000
0.75781250   0.719000   0.00000000000000
0.75781250   0.720000   0.00000000000000
0.75781250   0.721000   0.00000000000000
0.75781250   0.722000   0.00000000000000
0.75781250   0.723000   0.00000000000000
0.75781250   0.724000   0.00000000000000
0.75781250   0.725000   0.00000000000000
0.75781250   0.726000   0.00000000000000
0.75781250   0.727000   0.00000000000000
0.75781250   0.728000   0.00000000000000
0.75781250   0.729000   0.00000000000000
0.75781250   0.730000   0.00000000000000
0.75781250   0.731000   0.00000000000000
0.75781250   0.732000   0.00000000000000
0.75781250   0.733000   0.00000000000000
0.75781250   0.734000   0.00000000000000
0.75781250   0.735000   0.00000000000000
0.75781250   0.736000   0.00000000000000
0.75781250   0.737000   0.00000000000000
0.75781250   0.738000   0.00000000000000
0.75781250   0.739000   0.00000000000000
0.75781250   0.740000   0.00000000000000
0.75781250   0.741000   0.00000000000000
0.75781250   0.742000   0.00000000000000
0.75781250   0.743000   0.00000000000000
0.75781250   0.744000   0.00000000000000
0.75781250   0.745000   0.00000000000000
0.75781250   0.746000   0.00000000000000
0.75781250   0.747000   0.00000000000000
0.75781250   0.748000   0.00000000000000
0.75781250   0.749000   0.00000000000000
0.75781250   0.750000   0.00000000000000
0.75781250   0.751000   0.00000000000000
0.75781250   0.752000   0.00000000000000
0.75781250   0.753000   0.00000000000000
0.75781250   0.754000   0.00000000000000
0.75781250   0.755000   0.00000000000000
0.75781250   0.756000   0.00000000000000
0.75781250   0.757000   0.00000000000000
0.75781250   0.758000   0.00000000000000
0.75781250   0.759000   0.00000000000000
0.75781250   0.760000   0.00000000000000
0.75781250   0.761000   0.00000000000000
0.75781250   0.762000   0.00000000000000
0.75781250   0.763000   0.00000000000000
0.75781250   0.764000   0.00000000000000
0.75781250   0.765000   0.00000000000000
0.75781250   0.766000   0.00000000000000
0.75781250   0.767000   0.00000000000000
0.75781250   0.768000   0.00000000000000
0.75781250   0.769000   0.00000000000000
0.75781250   0.770000   0.00000000000000
0.75781250   0.771000   0.00000000000000
0.75781250   0.772000   0.00000000000000
0.75781250   0.773000   0.00000000000000
0.75781250   0.774000   0.00000000000000
0.75781250   0.775000   0.00000000000000
0.75781250   0.776000   0.00000000000000
0.75781250   0.777000   0.00000000000000
0.75781250   0.778000   0.00000000000000
0.75781250   0.779000   0.00000000000000
0.75781250   0.780000   0.00000000000000
0.75781250   0.781000   0.00000000000000
0.75781250   0.782000   0.00000000000000
0.75781250   0.783000   0.00000000000000
0.75781250   0.784000   0.00000000000000
0.75781250   0.785000   0.00000000000000
0.75781250   0.786000   0.00000000000000
0.75781250   0.787000   0.00000000000000
0.75781250   0.788000   0.00000000000000
0.75781250   0.789000   0.00000000000000
0.75781250   0.790000   0.00000000000000
0.75781250   0.791000   0.00000000000000
0.75781250   0.792000   0.00000000000000
0.75781250   0.793000   0.00000000000000
0.75781250   0.794000   0.00000000000000
0.75781250   0.795000   0.00000000000000
0.75781250   0.796000   0.00000000000000
0.75781250   0.797000   0.00000000000000
0.75781250   0.798000   0.00000000000000
0.75781250   0.799000   0.00000000000000
0.75781250   0.800000   0.00000000000000
0.75781250   0.801000   0.00000000000000
0.75781250   0.802000   0.00000000000000
0.75781250   0.803000   0.00000000000000
0.75781250   0.804000   0.00000000000000
0.75781250   0.805000   0.00000000000000
0.75781250   0.806000   0.00000000000000
0.75781250   0.807000   0.00000000000000
0.75781250   0.808000   0.00000000000000
0.75781250   0.809000   0.00000000000000
0.75781250   0.810000   0.00000000000000
0.75781250   0.811000   0.00000000000000
0.75781250   0.812000   0.00000000000000
0.75781250   0.813000   0.00000000000000
0.75781250   0.814000   0.00000000000000
0.75781250   0.815000   0.00000000000000
0.75781250   0.816000   0.00000000000000
0.75781250   0.817000   0.00000000000000
0.75781250   0.818000   0.00000000000000
0.75781250   0.819000   0.00000000000000
0.75781250   0.820000   0.00000000000000
0.75781250   0.821000   0.00000000000000
0.75781250   0.822000   0.00000000000000
0.75781250   0.823000   0.00000000000000
0.75781250   0.824000   0.00000000000000
0.75781250   0.825000   0.00000000000000
0.75781250   0.826000   0.00000000000000
0.75781250   0.827000   0.00000000000000
0.75781250   0.828000   0.00000000000000
0.75781250   0.829000   0.00000000000000
0.75781250   0.830000   0.00000000000000
0.75781250   0.831000   0.00000000000000
0.75781250   0.832000   0.00000000000000
0.75781250   0.833000   0.00000000000000
0.75781250   0.834000   0.00000000000000
0.75781250   0.835000   0.00000000000000
0.75781250   0.836000   0.00000000000000
0.75781250   0.837000   0.00000000000000
0.75781250   0.838000   0.00000000000000
0.75781250   0.839000   0.00000000000000
0.75781250   0.840000   0.00000000000000
0.75781250   0.841000   0.00000000000000
0.75781250   0.842000   0.00000000000000
0.75781250   0.843000   0.00000000000000
0.75781250   0.844000   0.02155548954829
0.75781250   0.845000   0.07104447814761
0.75781250   0.846000   0.13631087681727
0.75781250   0.847000   0.21459202943649
0.75781250   0.848000   0.30302474175532
0.75781250   0.849000   0.39964671313898
0.75781250   0.850000   0.50281869587866
0.75781250   0.851000   0.61199714930520
0.75781250   0.852000   0.71778599671756
0.75781250   0.853000   0.79481343410199
0.75781250   0.854000   0.85325101378079
0.75781250   0.855000   0.89826457360402
0.75781250   0.856000   0.93324866402105
0.75781250   0.857000   0.95760902438178
0.75781250   0.858000   0.97496448757353
0.75781250   0.859000   0.98467076388455
0.75781250   0.860000   0.98858260856306
0.75781250   0.861000   0.99082928100515
0.75781250   0.862000   0.98974487961396
0.75781250   0.863000   0.98593081471886
0.75781250   0.864000   0.98163742039764
0.75781250   0.865000   0.97576477244769
0.75781250   0.866000   0.97025890861340
0.75781250   0.867000   0.96471464167067
0.75781250   0.868000   0.95854143241207
0.75781250   0.869000   0.95154146154509
0.75781250   0.870000   0.94400668202307
0.75781250   0.871000   0.93633733352615
0.75781250   0.872000   0.92922614208810
0.75781250   0.873000   0.92163315162752
0.75781250   0.874000   0.91436608777163
0.75781250   0.875000   0.90623836756817
0.75781250   0.876000   0.89831682548334
0.75781250   0.877000   0.88991649085714
0.75781250   0.878000   0.88257551703227
0.75781250   0.879000   0.87213662214523
0.75781250   0.880000   0.86409512097862
0.75781250   0.881000   0.85599846435077
0.75781250   0.882000   0.84598792918208
0.75781250   0.883000   0.83681959140430
0.75781250   0.884000   0.82528323713882
0.75781250   0.885000   0.81580891677605
0.75781250   0.886000   0.80525165162898
0.75781250   0.887000   0.79500423767871
0.75781250   0.888000   0.78382433940498
0.75781250   0.889000   0.77200456237495
0.75781250   0.890000   0.76157949548873
0.75781250   0.891000   0.74837135273253
0.75781250   0.892000   0.73677028614381
0.75781250   0.893000   0.72268877782150
0.75781250   0.894000   0.71054403728635
0.75781250   0.895000   0.69795790824817
0.75781250   0.896000   0.68275835972681
0.75781250   0.897000   0.66783050998238
0.75781250   0.898000   0.65396453533765
0.75781250   0.899000   0.63755516377930
0.75781250   0.900000   0.62166468362686
0.75781250   0.901000   0.60448259449792
0.75781250   0.902000   0.58748744767298
0.75781250   0.903000   0.56901443890259
0.75781250   0.904000   0.54942462542842
0.75781250   0.905000   0.52927457706823
0.75781250   0.906000   0.50801454786341
0.75781250   0.907000   0.48542308779179
0.75781250   0.908000   0.46214362112189
0.75781250   0.909000   0.43656246686672
0.75781250   0.910000   0.40842029891323
0.75781250   0.911000   0.37747017978390
0.75781250   0.912000   0.34233527415014
0.75781250   0.913000   0.29819317949667
0.75781250   0.914000   0.24922397961888
0.75781250   0.915000   0.20360190180977
0.75781250   0.916000   0.16079055650325
0.75781250   0.917000   0.12202847630082
0.75781250   0.918000   0.08663332075637
0.75781250   0.919000   0.05553571498978
0.75781250   0.920000   0.02950454345600
0.75781250   0.921000   0.00959506007955
0.75781250   0.922000   0.00000000000000
0.75781250   0.923000   0.00000000000000
0.75781250   0.924000   0.00000000000000
0.75781250   0.925000   0.00000000000000
0.75781250   0.926000   0.00000000000000
0.75781250   0.927000   0.00000000000000
0.75781250   0.928000   0.00000000000000
0.75781250   0.929000   0.00000000000000
0.75781250   0.930000   0.00000000000000
0.75781250   0.931000   0.00000000000000
0.75781250   0.932000   0.00000000000000
0.75781250   0.933000   0.00000000000000
0.75781250   0.934000   0.00000000000000
0.75781250   0.935000   0.00000000000000
0.75781250   0.936000   0.00000000000000
0.75781250   0.937000   0.00000000000000
0.75781250   0.938000   0.00000000000000
0.75781250   0.939000   0.00000000000000
0.75781250   0.940000   0.00000000000000
0.75781250   0.941000   0.00000000000000
0.75781250   0.942000   0.00000000000000
0.75781250   0.943000   0.00000000000000
0.75781250   0.944000   0.00000000000000
0.75781250   0.945000   0.00000000000000
0.75781250   0.946000   0.00000000000000
0.75781250   0.947000   0.00000000000000
0.75781250   0.948000   0.00000000000000
0.75781250   0.949000   0.00000000000000
0.75781250   0.950000   0.00000000000000
0.75781250   0.951000   0.00000000000000
0.75781250   0.952000   0.00000000000000
0.75781250   0.953000   0.00000000000000
0.75781250   0.954000   0.00000000000000
0.75781250   0.955000   0.00000000000000
0.75781250   0.956000   0.00000000000000
0.75781250   0.957000   0.00000000000000
0.75781250   0.958000   0.00000000000000
0.75781250   0.959000   0.00000000000000
0.75781250   0.960000   0.00000000000000
0.75781250   0.961000   0.00000000000000
0.75781250   0.962000   0.00000000000000
0.75781250   0.963000   0.00000000000000
0.75781250   0.964000   0.00000000000000
0.75781250   0.965000   0.00000000000000
0.75781250   0.966000   0.00000000000000
0.75781250   0.967000   0.00000000000000
0.75781250   0.968000   0.00000000000000
0.75781250   0.969000   0.00000000000000
0.75781250   0.970000   0.00000000000000
0.75781250   0.971000   0.00000000000000
0.75781250   0.972000   0.00000000000000
0.75781250   0.973000   0.00000000000000
0.75781250   0.974000   0.00000000000000
0.75781250   0.975000   0.00000000000000
0.75781250   0.976000   0.00000000000000
0.75781250   0.977000   0.00000000000000
0.75781250   0.978000   0.00000000000000
0.75781250   0.979000   0.00000000000000
0.75781250   0.980000   0.00000000000000
0.75781250   0.981000   0.00000000000000
0.75781250   0.982000   0.00000000000000
0.75781250   0.983000   0.00000000000000
0.75781250   0.984000   0.00000000000000
0.75781250   0.985000   0.00000000000000
0.75781250   0.986000   0.00000000000000
0.75781250   0.987000   0.00000000000000
0.75781250   0.988000   0.00000000000000
0.75781250   0.989000   0.00000000000000
0.75781250   0.990000   0.00000000000000
0.75781250   0.991000   0.00000000000000
0.75781250   0.992000   0.00000000000000
0.75781250   0.993000   0.00000000000000
0.75781250   0.994000   0.00000000000000
0.75781250   0.995000   0.00000000000000
0.75781250   0.996000   0.00000000000000
0.75781250   0.997000   0.00000000000000
0.75781250   0.998000   0.00000000000000
0.75781250   0.999000   0.00000000000000
0.76562500   0.700000   0.00000000000000
0.76562500   0.701000   0.00000000000000
0.76562500   0.702000   0.00000000000000
0.76562500   0.703000   0.00000000000000
0.76562500   0.704000   0.00000000000000
0.76562500   0.705000   0.00000000000000
0.76562500   0.706000   0.00000000000000
0.76562500   0.707000   0.00000000000000
0.76562500   0.708000   0.00000000000000
0.76562500   0.709000   0.00000000000000
0.76562500   0.710000   0.00000000000000
0.76562500   0.711000   0.00000000000000
0.76562500   0.712000   0.00000000000000
0.76562500   0.713000   0.00000000000000
0.76562500   0.714000   0.00000000000000
0.76562500   0.715000   0.00000000000000
0.76562500   0.716000   0.00000000000000
0.76562500   0.717000   0.00000000000000
0.76562500   0.718000   0.00000000000000
0.76562500   0.719000   0.00000000000000
0.76562500   0.720000   0.00000000000000
0.76562500   0.721000   0.00000000000000
0.76562500   0.722000   0.00000000000000
0.76562500   0.723000   0.00000000000000
0.76562500   0.724000   0.00000000000000
0.76562500   0.725000   0.00000000000000
0.76562500   0.726000   0.00000000000000
0.76562500   0.727000   0.00000000000000
0.76562500   0.728000   0.00000000000000
0.76562500   0.729000   0.00000000000000
0.76562500   0.730000   0.00000000000000
0.76562500   0.731000   0.00000000000000
0.76562500   0.732000   0.00000000000000
0.76562500   0.733000   0.00000000000000
0.76562500   0.734000   0.00000000000000
0.76562500   0.735000   0.00000000000000
0.76562500   0.736000   0.00000000000000
0.76562500   0.737000   0.00000000000000
0.76562500   0.738000   0.00000000000000
0.76562500   0.739000   0.00000000000000
0.76562500   0.740000   0.00000000000000
0.76562500   0.741000   0.00000000000000
0.76562500   0.742000   0.00000000000000
0.76562500   0.743000   0.00000000000000
0.76562500   0.744000   0.00000000000000
0.76562500   0.745000   0.00000000000000
0.76562500   0.746000   0.00000000000000
0.76562500   0.747000   0.00000000000000
0.76562500   0.748000   0.00000000000000
0.76562500   0.749000   0.00000000000000
0.76562500   0.750000   0.00000000000000
0.76562500   0.751000   0.00000000000000
0.76562500   0.752000   0.00000000000000
0.76562500   0.753000   0.00000000000000
0.76562500   0.754000   0.00000000000000
0.76562500   0.755000   0.00000000000000
0.76562500   0.756000   0.00000000000000
0.76562500   0.757000   0.00000000000000
0.76562500   0.758000   0.00000000000000
0.76562500   0.759000   0.00000000000000
0.76562500   0.760000   0.00000000000000
0.76562500   0.761000   0.00000000000000
0.76562500   0.762000   0.00000000000000
0.76562500   0.763000   0.00000000000000
0.76562500   0.764000   0.00000000000000
0.76562500   0.765000   0.00000000000000
0.76562500   0.766000   0.00000000000000
0.76562500   0.767000   0.00000000000000
0.76562500   0.768000   0.00000000000000
0.76562500   0.769000   0.00000000000000
0.76562500   0.770000   0.00000000000000
0.76562500   0.771000   0.00000000000000
0.76562500   0.772000   0.00000000000000
0.76562500   0.773000   0.00000000000000
0.76562500   0.774000   0.00000000000000
0.76562500   0.775000   0.00000000000000
0.76562500   0.776000   0.00000000000000
0.76562500   0.777000   0.00000000000000
0.76562500   0.778000   0.00000000000000
0.76562500   0.779000   0.00000000000000
0.76562500   0.780000   0.00000000000000
0.76562500   0.781000   0.00000000000000
0.76562500   0.782000   0.00000000000000
0.76562500   0.783000   0.00000000000000
0.76562500   0.784000   0.00000000000000
0.76562500   0.785000   0.00000000000000
0.76562500   0.786000   0.00000000000000
0.76562500   0.787000   0.00000000000000
0.76562500   0.788000   0.00000000000000
0.76562500   0.789000   0.00000000000000
0.76562500   0.790000   0.00000000000000
0.76562500   0.791000   0.00000000000000
0.76562500   0.792000   0.00000000000000
0.76562500   0.793000   0.00000000000000
0.76562500   0.794000   0.00000000000000
0.76562500   0.795000   0.00000000000000
0.76562500   0.796000   0.00000000000000
0.76562500   0.797000   0.00000000000000
0.76562500   0.798000   0.00000000000000
0.76562500   0.799000   0.00000000000000
0.76562500   0.800000   0.00000000000000
0.76562500   0.801000   0.00000000000000
0.76562500   0.802000   0.00000000000000
0.76562500   0.803000   0.00000000000000
0.76562500   0.804000   0.00000000000000
0.76562500   0.805000   0.00000000000000
0.76562500   0.806000   0.00000000000000
0.76562500   0.807000   0.00000000000000
0.76562500   0.808000   0.00000000000000
0.76562500   0.809000   0.00000000000000
0.76562500   0.810000   0.00000000000000
0.76562500   0.811000   0.00000000000000
0.76562500   0.812000   0.00000000000000
0.76562500   0.813000   0.00000000000000
0.76562500   0.814000   0.00000000000000
0.76562500   0.815000   0.00000000000000
0.76562500   0.816000   0.00000000000000
0.76562500   0.817000   0.00000000000000
0.76562500   0.818000   0.00000000000000
0.76562500   0.819000   0.00000000000000
0.76562500   0.820000   0.00000000000000
0.76562500   0.821000   0.00000000000000
0.76562500   0.822000   0.00000000000000
0.76562500   0.823000   0.00000000000000
0.76562500   0.824000   0.00000000000000
0.76562500   0.825000   0.00000000000000
0.76562500   0.826000   0.00000000000000
0.76562500   0.827000   0.00000000000000
0.76562500   0.828000   0.00000000000000
0.76562500   0.829000   0.00000000000000
0.76562500   0.830000   0.00000000000000
0.76562500   0.831000   0.00000000000000
0.76562500   0.832000   0.00000000000000
0.76562500   0.833000   0.00000000000000
0.76562500   0.834000   0.00000000000000
0.76562500   0.835000   0.00000000000000
0.76562500   0.836000   0.00000000000000
0.76562500   0.837000   0.00000000000000
0.76562500   0.838000   0.00000000000000
0.76562500   0.839000   0.00000000000000
0.76562500   0.840000   0.02393155910053
0.76562500   0.841000   0.06883896264973
0.76562500   0.842000   0.12613244900456
0.76562500   0.843000   0.19412662871826
0.76562500   0.844000   0.27067441031211
0.76562500   0.845000   0.35439337485548
0.76562500   0.846000   0.44409858028484
0.76562500   0.847000   0.53990750594904
0.76562500   0.848000   0.62986589535531
0.76562500   0.849000   0.69646166806476
0.76562500   0.850000   0.75277700490287
0.76562500   0.851000   0.79944994141256
0.76562500   0.852000   0.83954641225956
0.76562500   0.853000   0.87280935193074
0.76562500   0.854000   0.90042804722167
0.76562500   0.855000   0.92273931420811
0.76562500   0.856000   0.94205985754337
0.76562500   0.857000   0.95666383906906
0.76562500   0.858000   0.96714961770258
0.76562500   0.859000   0.97459917824646
0.76562500   0.860000   0.97981122096914
0.76562500   0.861000   0.98389260448808
0.76562500   0.862000   0.98317247266819
0.76562500   0.863000   0.98074247728778
0.76562500   0.864000   0.97837784893975
0.76562500   0.865000   0.97522479802871
0.76562500   0.866000   0.96943052037939
0.76562500   0.867000   0.96351930680520
0.76562500   0.868000   0.95758333940926
0.76562500   0.869000   0.95039159145659
0.76562500   0.870000   0.94377352526080
0.76562500   0.871000   0.93734220884567
0.76562500   0.872000   0.92973673746498
0.76562500   0.873000   0.92298742129799
0.76562500   0.874000   0.91345504436827
0.76562500   0.875000   0.90668331633996
0.76562500   0.876000   0.89897135174137
0.76562500   0.877000   0.89111197793488
0.76562500   0.878000   0.88189727227307
0.76562500   0.879000   0.87387331132059
0.76562500   0.880000   0.86457408923423
0.76562500   0.881000   0.85489083184686
0.76562500   0.882000   0.84589816612759
0.76562500   0.883000   0.83589480549445
0.76562500   0.884000   0.82700134725381
0.76562500   0.885000   0.81601290403420
0.76562500   0.886000   0.80622451191954
0.76562500   0.887000   0.79492356184697
0.76562500   0.888000   0.78413568747489
0.76562500   0.889000   0.77295511251398
0.76562500   0.890000   0.76083651782180
0.76562500   0.891000   0.74949044904146
0.76562500   0.892000   0.73637425273626
0.76562500   0.893000   0.72398497885292
0.76562500   0.894000   0.71026508238746
0.76562500   0.895000   0.69733520078498
0.76562500   0.896000   0.68320640523738
0.76562500   0.897000   0.66841547060218
0.76562500   0.898000   0.65366871647864
0.76562500   0.899000   0.63815399991462
0.76562500   0.900000   0.62128669790881
0.76562500   0.901000   0.60440662075237
0.76562500   0.902000   0.58699053144467
0.76562500   0.903000   0.56910177872468
0.76562500   0.904000   0.54995611007513
0.76562500   0.905000   0.52946645414025
0.76562500   0.906000   0.50854546451409
0.76562500   0.907000   0.48620563402450
0.76562500   0.908000   0.46195007660069
0.76562500   0.909000   0.43589299547706
0.76562500   0.910000   0.40785706694459
0.76562500   0.911000   0.37696350295722
0.76562500   0.912000   0.34254804953405
0.76562500   0.913000   0.29792594583691
0.76562500   0.914000   0.24912581541576
0.76562500   0.915000   0.20385090559761
0.76562500   0.916000   0.16111716504375
0.76562500   0.917000   0.12198016888633
0.76562500   0.918000   0.08652289801452
0.76562500   0.919000   0.05559718216112
0.76562500   0.920000   0.02945633458369
0.76562500   0.921000   0.00959692759928
0.76562500   0.922000   0.00000000000000
0.76562500   0.923000   0.00000000000000
0.76562500   0.924000   0.00000000000000
0.76562500   0.925000   0.00000000000000
0.76562500   0.926000   0.00000000000000
0.76562500   0.927000   0.00000000000000
0.76562500   0.928000   0.00000000000000
0.76562500   0.929000   0.00000000000000
0.76562500   0.930000   0.00000000000000
0.76562500   0.931000   0.00000000000000
0.76562500   0.932000   0.00000000000000
0.76562500   0.933000   0.00000000000000
0.76562500   0.934000   0.00000000000000
0.76562500   0.935000   0.00000000000000
0.76562500   0.936000   0.00000000000000
0.76562500   0.937000   0.00000000000000
0.76562500   0.938000   0.00000000000000
0.76562500   0.939000   0.00000000000000
0.76562500   0.940000   0.00000000000000
0.76562500   0.941000   0.00000000000000
0.76562500   0.942000   0.00000000000000
0.76562500   0.943000   0.00000000000000
0.76562500   0.944000   0.00000000000000
0.76562500   0.945000   0.00000000000000
0.76562500   0.946000   0.00000000000000
0.76562500   0.947000   0.00000000000000
0.76562500   0.948000   0.00000000000000
0.76562500   0.949000   0.00000000000000
0.76562500   0.950000   0.00000000000000
0.76562500   0.951000   0.00000000000000
0.76562500   0.952000   0.00000000000000
0.76562500   0.953000   0.00000000000000
0.76562500   0.954000   0.00000000000000
0.76562500   0.955000   0.00000000000000
0.76562500   0.956000   0.00000000000000
0.76562500   0.957000   0.00000000000000
0.76562500   0.958000   0.00000000000000
0.76562500   0.959000   0.00000000000000
0.76562500   0.960000   0.00000000000000
0.76562500   0.961000   0.00000000000000
0.76562500   0.962000   0.00000000000000
0.76562500   0.963000   0.00000000000000
0.76562500   0.964000   0.00000000000000
0.76562500   0.965000   0.00000000000000
0.76562500   0.966000   0.00000000000000
0.76562500   0.967000   0.00000000000000
0.76562500   0.968000   0.00000000000000
0.76562500   0.969000   0.00000000000000
0.76562500   0.970000   0.00000000000000
0.76562500   0.971000   0.00000000000000
0.76562500   0.972000   0.00000000000000
0.76562500   0.973000   0.00000000000000
0.76562500   0.974000   0.00000000000000
0.76562500   0.975000   0.00000000000000
0.76562500   0.976000   0.00000000000000
0.76562500   0.977000   0.00000000000000
0.76562500   0.978000   0.00000000000000
0.76562500   0.979000   0.00000000000000
0.76562500   0.980000   0.00000000000000
0.76562500   0.981000   0.00000000000000
0.76562500   0.982000   0.00000000000000
0.76562500   0.983000   0.00000000000000
0.76562500   0.984000   0.00000000000000
0.76562500   0.985000   0.00000000000000
0.76562500   0.986000   0.00000000000000
0.76562500   0.987000   0.00000000000000
0.76562500   0.988000   0.00000000000000
0.76562500   0.989000   0.00000000000000
0.76562500   0.990000   0.00000000000000
0.76562500   0.991000   0.00000000000000
0.76562500   0.992000   0.00000000000000
0.76562500   0.993000   0.00000000000000
0.76562500   0.994000   0.00000000000000
0.76562500   0.995000   0.00000000000000
0.76562500   0.996000   0.00000000000000
0.76562500   0.997000   0.00000000000000
0.76562500   0.998000   0.00000000000000
0.76562500   0.999000   0.00000000000000
0.77343750   0.700000   0.00000000000000
0.77343750   0.701000   0.00000000000000
0.77343750   0.702000   0.00000000000000
0.77343750   0.703000   0.00000000000000
0.77343750   0.704000   0.00000000000000
0.77343750   0.705000   0.00000000000000
0.77343750   0.706000   0.00000000000000
0.77343750   0.707000   0.00000000000000
0.77343750   0.708000   0.00000000000000
0.77343750   0.709000   0.00000000000000
0.77343750   0.710000   0.00000000000000
0.77343750   0.711000   0.00000000000000
0.77343750   0.712000   0.00000000000000
0.77343750   0.713000   0.00000000000000
0.77343750   0.714000   0.00000000000000
0.77343750   0.715000   0.00000000000000
0.77343750   0.716000   0.00000000000000
0.77343750   0.717000   0.00000000000000
0.77343750   0.718000   0.00000000000000
0.77343750   0.719000   0.00000000000000
0.77343750   0.720000   0.00000000000000
0.77343750   0.721000   0.00000000000000
0.77343750   0.722000   0.00000000000000
0.77343750   0.723000   0.00000000000000
0.77343750   0.724000   0.00000000000000
0.77343750   0.725000   0.00000000000000
0.77343750   0.726000   0.00000000000000
0.77343750   0.727000   0.00000000000000
0.77343750   0.728000   0.00000000000000
0.77343750   0.729000   0.00000000000000
0.77343750   0.730000   0.00000000000000
0.77343750   0.731000   0.00000000000000
0.77343750   0.732000   0.00000000000000
0.77343750   0.733000   0.00000000000000
0.77343750   0.734000   0.00000000000000
0.77343750   0.735000   0.00000000000000
0.77343750   0.736000   0.00000000000000
0.77343750   0.737000   0.00000000000000
0.77343750   0.738000   0.00000000000000
0.77343750   0.739000   0.00000000000000
0.77343750   0.740000   0.00000000000000
0.77343750   0.741000   0.00000000000000
0.77343750   0.742000   0.00000000000000
0.77343750   0.743000   0.00000000000000
0.77343750   0.744000   0.00000000000000
0.77343750   0.745000   0.00000000000000
0.77343750   0.746000   0.00000000000000
0.77343750   0.747000   0.00000000000000
0.77343750   0.748000   0.00000000000000
0.77343750   0.749000   0.00000000000000
0.77343750   0.750000   0.00000000000000
0.77343750   0.751000   0.00000000000000
0.77343750   0.752000   0.00000000000000
0.77343750   0.753000   0.00000000000000
0.77343750   0.754000   0.00000000000000
0.77343750   0.755000   0.00000000000000
0.77343750   0.756000   0.00000000000000
0.77343750   0.757000   0.00000000000000
0.77343750   0.758000   0.00000000000000
0.77343750   0.759000   0.00000000000000
0.77343750   0.760000   0.00000000000000
0.77343750   0.761000   0.00000000000000
0.77343750   0.762000   0.00000000000000
0.77343750   0.763000   0.00000000000000
0.77343750   0.764000   0.00000000000000
0.77343750   0.765000   0.00000000000000
0.77343750   0.766000   0.00000000000000
0.77343750   0.767000   0.00000000000000
0.77343750   0.768000   0.00000000000000
0.77343750   0.769000   0.00000000000000
0.77343750   0.770000   0.00000000000000
0.77343750   0.771000   0.00000000000000
0.77343750   0.772000   0.00000000000000
0.77343750   0.773000   0.00000000000000
0.77343750   0.774000   0.00000000000000
0.77343750   0.775000   0.00000000000000
0.77343750   0.776000   0.00000000000000
0.77343750   0.777000   0.00000000000000
0.77343750   0.778000   0.00000000000000
0.77343750   0.779000   0.00000000000000
0.77343750   0.780000   0.00000000000000
0.77343750   0.781000   0.00000000000000
0.77343750   0.782000   0.00000000000000
0.77343750   0.783000   0.00000000000000
0.77343750   0.784000   0.00000000000000
0.77343750   0.785000   0.00000000000000
0.77343750   0.786000   0.00000000000000
0.77343750   0.787000   0.00000000000000
0.77343750   0.788000   0.00000000000000
0.77343750   0.789000   0.00000000000000
0.77343750   0.790000   0.00000000000000
0.77343750   0.791000   0.00000000000000
0.77343750   0.792000   0.00000000000000
0.77343750   0.793000   0.00000000000000
0.77343750   0.794000   0.00000000000000
0.77343750   0.795000   0.00000000000000
0.77343750   0.796000   0.00000000000000
0.77343750   0.797000   0.00000000000000
0.77343750   0.798000   0.00000000000000
0.77343750   0.799000   0.00000000000000
0.77343750   0.800000   0.00000000000000
0.77343750   0.801000   0.00000000000000
0.77343750   0.802000   0.00000000000000
0.77343750   0.803000   0.00000000000000
0.77343750   0.804000   0.00000000000000
0.77343750   0.805000   0.00000000000000
0.77343750   0.806000   0.00000000000000
0.77343750   0.807000   0.00000000000000
0.77343750   0.808000   0.00000000000000
0.77343750   0.809000   0.00000000000000
0.77343750   0.810000   0.00000000000000
0.77343750   0.811000   0.00000000000000
0.77343750   0.812000   0.00000000000000
0.77343750   0.813000   0.00000000000000
0.77343750   0.814000   0.00000000000000
0.77343750   0.815000   0.00000000000000
0.77343750   0.816000   0.00000000000000
0.77343750   0.817000   0.00000000000000
0.77343750   0.818000   0.00000000000000
0.77343750   0.819000   0.00000000000000
0.77343750   0.820000   0.00000000000000
0.77343750   0.821000   0.00000000000000
0.77343750   0.822000   0.00000000000000
0.77343750   0.823000   0.00000000000000
0.77343750   0.824000   0.00000000000000
0.77343750   0.825000   0.00000000000000
0.77343750   0.826000   0.00000000000000
0.77343750   0.827000   0.00000000000000
0.77343750   0.828000   0.00000000000000
0.77343750   0.829000   0.00000000000000
0.77343750   0.830000   0.00000000000000
0.77343750   0.831000   0.00000000000000
0.77343750   0.832000   0.00000000000000
0.77343750   0.833000   0.00000000000000
0.77343750   0.834000   0.00000000000000
0.77343750   0.835000   0.00169285441573
0.77343750   0.836000   0.02808525666599
0.77343750   0.837000   0.07044838579098
0.77343750   0.838000   0.12361896836060
0.77343750   0.839000   0.18534349366862
0.77343750   0.840000   0.25478588913694
0.77343750   0.841000   0.33073927746077
0.77343750   0.842000   0.41195214952854
0.77343750   0.843000   0.49785811676442
0.77343750   0.844000   0.57262156783714
0.77343750   0.845000   0.63127999257738
0.77343750   0.846000   0.68060039598356
0.77343750   0.847000   0.72453652816284
0.77343750   0.848000   0.76300688054296
0.77343750   0.849000   0.79751326653141
0.77343750   0.850000   0.82698260221931
0.77343750   0.851000   0.85447545533178
0.77343750   0.852000   0.87668383870649
0.77343750   0.853000   0.89797476402466
0.77343750   0.854000   0.91492833029451
0.77343750   0.855000   0.92900271162187
0.77343750   0.856000   0.94211198746805
0.77343750   0.857000   0.95123771294130
0.77343750   0.858000   0.95963192520438
0.77343750   0.859000   0.96483657991575
0.77343750   0.860000   0.96778949935766
0.77343750   0.861000   0.97093074891801
0.77343750   0.862000   0.97229284758888
0.77343750   0.863000   0.97141777795173
0.77343750   0.864000   0.97020493743753
0.77343750   0.865000   0.96724176816999
0.77343750   0.866000   0.96421897147402
0.77343750   0.867000   0.96070200276462
0.77343750   0.868000   0.95606388451505
0.77343750   0.869000   0.95011248611390
0.77343750   0.870000   0.94326804607055
0.77343750   0.871000   0.93599516269394
0.77343750   0.872000   0.92911459319391
0.77343750   0.873000   0.92161220929989
0.77343750   0.874000   0.91436494007088
0.77343750   0.875000   0.90623836756817
0.77343750   0.876000   0.89831682548334
0.77343750   0.877000   0.88991649085714
0.77343750   0.878000   0.88257551703227
0.77343750   0.879000   0.87213662214523
0.77343750   0.880000   0.86409512097862
0.77343750   0.881000   0.85599846435077
0.77343750   0.882000   0.84598792918208
0.77343750   0.883000   0.83681959140430
0.77343750   0.884000   0.82528323713882
0.77343750   0.885000   0.81580891677605
0.77343750   0.886000   0.80525165162898
0.77343750   0.887000   0.79500423767871
0.77343750   0.888000   0.78382433940498
0.77343750   0.889000   0.77200456237495
0.77343750   0.890000   0.76157949548873
0.77343750   0.891000   0.74837135273253
0.77343750   0.892000   0.73677028614381
0.77343750   0.893000   0.72268877782150
0.77343750   0.894000   0.71054403728635
0.77343750   0.895000   0.69795790824817
0.77343750   0.896000   0.68275835972681
0.77343750   0.897000   0.66783050998238
0.77343750   0.898000   0.65396453533765
0.77343750   0.899000   0.63755516377930
0.77343750   0.900000   0.62166468362686
0.77343750   0.901000   0.60448259449792
0.77343750   0.902000   0.58748744767298
0.77343750   0.903000   0.56901443890259
0.77343750   0.904000   0.54942462542842
0.77343750   0.905000   0.52927457706823
0.77343750   0.906000   0.50801454786342
0.77343750   0.907000   0.48542308779179
0.77343750   0.908000   0.46214362112189
0.77343750   0.909000   0.43656246686672
0.77343750   0.910000   0.40842029891323
0.77343750   0.911000   0.37747017978390
0.77343750   0.912000   0.34233527415014
0.77343750   0.913000   0.29819317949667
0.77343750   0.914000   0.24922397961888
0.77343750   0.915000   0.20360190180977
0.77343750   0.916000   0.16079055650325
0.77343750   0.917000   0.12202847630082
0.77343750   0.918000   0.08663332075637
0.77343750   0.919000   0.05553571498978
0.77343750   0.920000   0.02950454345600
0.77343750   0.921000   0.00959506007955
0.77343750   0.922000   0.00000000000000
0.77343750   0.923000   0.00000000000000
0.77343750   0.924000   0.00000000000000
0.77343750   0.925000   0.00000000000000
0.77343750   0.926000   0.00000000000000
0.77343750   0.927000   0.00000000000000
0.77343750   0.928000   0.00000000000000
0.77343750   0.929000   0.00000000000000
0.77343750   0.930000   0.00000000000000
0.77343750   0.931000   0.00000000000000
0.77343750   0.932000   0.00000000000000
0.77343750   0.933000   0.00000000000000
0.77343750   0.934000   0.00000000000000
0.77343750   0.935000   0.00000000000000
0.77343750   0.936000   0.00000000000000
0.77343750   0.937000   0.00000000000000
0.77343750   0.938000   0.00000000000000
0.77343750   0.939000   0.00000000000000
0.77343750   0.940000   0.00000000000000
0.77343750   0.941000   0.00000000000000
0.77343750   0.942000   0.00000000000000
0.77343750   0.943000   0.00000000000000
0.77343750   0.944000   0.00000000000000
0.77343750   0.945000   0.00000000000000
0.77343750   0.946000   0.00000000000000
0.77343750   0.947000   0.00000000000000
0.77343750   0.948000   0.00000000000000
0.77343750   0.949000   0.00000000000000
0.77343750   0.950000   0.00000000000000
0.77343750   0.951000   0.00000000000000
0.77343750   0.952000   0.00000000000000
0.77343750   0.953000   0.00000000000000
0.77343750   0.954000   0.00000000000000
0.77343750   0.955000   0.00000000000000
0.77343750   0.956000   0.00000000000000
0.77343750   0.957000   0.00000000000000
0.77343750   0.958000   0.00000000000000
0.77343750   0.959000   0.00000000000000
0.77343750   0.960000   0.00000000000000
0.77343750   0.961000   0.00000000000000
0.77343750   0.962000   0.00000000000000
0.77343750   0.963000   0.00000000000000
0.77343750   0.964000   0.00000000000000
0.77343750   0.965000   0.00000000000000
0.77343750   0.966000   0.00000000000000
0.77343750   0.967000   0.00000000000000
0.77343750   0.968000   0.00000000000000
0.77343750   0.969000   0.00000000000000
0.77343750   0.970000   0.00000000000000
0.77343750   0.971000   0.00000000000000
0.77343750   0.972000   0.00000000000000
0.77343750   0.973000   0.00000000000000
0.77343750   0.974000   0.00000000000000
0.77343750   0.975000   0.00000000000000
0.77343750   0.976000   0.00000000000000
0.77343750   0.977000   0.00000000000000
0.77343750   0.978000   0.00000000000000
0.77343750   0.979000   0.00000000000000
0.77343750   0.980000   0.00000000000000
0.77343750   0.981000   0.00000000000000
0.77343750   0.982000   0.00000000000000
0.77343750   0.983000   0.00000000000000
0.77343750   0.984000   0.00000000000000
0.77343750   0.985000   0.00000000000000
0.77343750   0.986000   0.00000000000000
0.77343750   0.987000   0.00000000000000
0.77343750   0.988000   0.00000000000000
0.77343750   0.989000   0.00000000000000
0.77343750   0.990000   0.00000000000000
0.77343750   0.991000   0.00000000000000
0.77343750   0.992000   0.00000000000000
0.77343750   0.993000   0.00000000000000
0.77343750   0.994000   0.00000000000000
0.77343750   0.995000   0.00000000000000
0.77343750   0.996000   0.00000000000000
0.77343750   0.997000   0.00000000000000
0.77343750   0.998000   0.00000000000000
0.77343750   0.999000   0.00000000000000
0.78125000   0.700000   0.00000000000000
0.78125000   0.701000   0.00000000000000
0.78125000   0.702000   0.00000000000000
0.78125000   0.703000   0.00000000000000
0.78125000   0.704000   0.00000000000000
0.78125000   0.705000   0.00000000000000
0.78125000   0.706000   0.00000000000000
0.78125000   0.707000   0.00000000000000
0.78125000   0.708000   0.00000000000000
0.78125000   0.709000   0.00000000000000
0.78125000   0.710000   0.00000000000000
0.78125000   0.711000   0.00000000000000
0.78125000   0.712000   0.00000000000000
0.78125000   0.713000   0.00000000000000
0.78125000   0.714000   0.00000000000000
0.78125000   0.715000   0.00000000000000
0.78125000   0.716000   0.00000000000000
0.78125000   0.717000   0.00000000000000
0.78125000   0.718000   0.00000000000000
0.78125000   0.719000   0.00000000000000
0.78125000   0.720000   0.00000000000000
0.78125000   0.721000   0.00000000000000
0.78125000   0.722000   0.00000000000000
0.78125000   0.723000   0.00000000000000
0.78125000   0.724000   0.00000000000000
0.78125000   0.725000   0.00000000000000
0.78125000   0.726000   0.00000000000000
0.78125000   0.727000   0.00000000000000
0.78125000   0.728000   0.00000000000000
0.78125000   0.729000   0.00000000000000
0.78125000   0.730000   0.00000000000000
0.78125000   0.731000   0.00000000000000
0.78125000   0.732000   0.00000000000000
0.78125000   0.733000   0.00000000000000
0.78125000   0.734000   0.00000000000000
0.78125000   0.735000   0.00000000000000
0.78125000   0.736000   0.00000000000000
0.78125000   0.737000   0.00000000000000
0.78125000   0.738000   0.00000000000000
0.78125000   0.739000   0.00000000000000
0.78125000   0.740000   0.00000000000000
0.78125000   0.741000   0.00000000000000
0.78125000   0.742000   0.00000000000000
0.78125000   0.743000   0.00000000000000
0.78125000   0.744000   0.00000000000000
0.78125000   0.745000   0.00000000000000
0.78125000   0.746000   0.00000000000000
0.78125000   0.747000   0.00000000000000
0.78125000   0.748000   0.00000000000000
0.78125000   0.749000   0.00000000000000
0.78125000   0.750000   0.00000000000000
0.78125000   0.751000   0.00000000000000
0.78125000   0.752000   0.00000000000000
0.78125000   0.753000   0.00000000000000
0.78125000   0.754000   0.00000000000000
0.78125000   0.755000   0.00000000000000
0.78125000   0.756000   0.00000000000000
0.78125000   0.757000   0.00000000000000
0.78125000   0.758000   0.00000000000000
0.78125000   0.759000   0.00000000000000
0.78125000   0.760000   0.00000000000000
0.78125000   0.761000   0.00000000000000
0.78125000   0.762000   0.00000000000000
0.78125000   0.763000   0.00000000000000
0.78125000   0.764000   0.00000000000000
0.78125000   0.765000   0.00000000000000
0.78125000   0.766000   0.00000000000000
0.78125000   0.767000   0.00000000000000
0.78125000   0.768000   0.00000000000000
0.78125000   0.769000   0.00000000000000
0.78125000   0.770000   0.00000000000000
0.78125000   0.771000   0.00000000000000
0.78125000   0.772000   0.00000000000000
0.78125000   0.773000   0.00000000000000
0.78125000   0.774000   0.00000000000000
0.78125000   0.775000   0.00000000000000
0.78125000   0.776000   0.00000000000000
0.78125000   0.777000   0.00000000000000
0.78125000   0.778000   0.00000000000000
0.78125000   0.779000   0.00000000000000
0.78125000   0.780000   0.00000000000000
0.78125000   0.781000   0.00000000000000
0.78125000   0.782000   0.00000000000000
0.78125000   0.783000   0.00000000000000
0.78125000   0.784000   0.00000000000000
0.78125000   0.785000   0.00000000000000
0.78125000   0.786000   0.00000000000000
0.78125000   0.787000   0.00000000000000
0.78125000   0.788000   0.00000000000000
0.78125000   0.789000   0.00000000000000
0.78125000   0.790000   0.00000000000000
0.78125000   0.791000   0.00000000000000
0.78125000   0.792000   0.00000000000000
0.78125000   0.793000   0.00000000000000
0.78125000   0.794000   0.00000000000000
0.78125000   0.795000   0.00000000000000
0.78125000   0.796000   0.00000000000000
0.78125000   0.797000   0.00000000000000
0.78125000   0.798000   0.00000000000000
0.78125000   0.799000   0.00000000000000
0.78125000   0.800000   0.00000000000000
0.78125000   0.801000   0.00000000000000
0.78125000   0.802000   0.00000000000000
0.78125000   0.803000   0.00000000000000
0.78125000   0.804000   0.00000000000000
0.78125000   0.805000   0.00000000000000
0.78125000   0.806000   0.00000000000000
0.78125000   0.807000   0.00000000000000
0.78125000   0.808000   0.00000000000000
0.78125000   0.809000   0.00000000000000
0.78125000   0.810000   0.00000000000000
0.78125000   0.811000   0.00000000000000
0.78125000   0.812000   0.00000000000000
0.78125000   0.813000   0.00000000000000
0.78125000   0.814000   0.00000000000000
0.78125000   0.815000   0.00000000000000
0.78125000   0.816000   0.00000000000000
0.78125000   0.817000   0.00000000000000
0.78125000   0.818000   0.00000000000000
0.78125000   0.819000   0.00000000000000
0.78125000   0.820000   0.00000000000000
0.78125000   0.821000   0.00000000000000
0.78125000   0.822000   0.00000000000000
0.78125000   0.823000   0.00000000000000
0.78125000   0.824000   0.00000000000000
0.78125000   0.825000   0.00000000000000
0.78125000   0.826000   0.00000000000000
0.78125000   0.827000   0.00000000000000
0.78125000   0.828000   0.00000000000000
0.78125000   0.829000   0.00000000000000
0.78125000   0.830000   0.00000000000000
0.78125000   0.831000   0.00459367717921
0.78125000   0.832000   0.03229210079055
0.78125000   0.833000   0.07289571900287
0.78125000   0.834000   0.12310089913511
0.78125000   0.835000   0.18121265635222
0.78125000   0.836000   0.24554615889945
0.78125000   0.837000   0.31585981737057
0.78125000   0.838000   0.39079750805899
0.78125000   0.839000   0.47095796658191
0.78125000   0.840000   0.53546814129180
0.78125000   0.841000   0.58728526454912
0.78125000   0.842000   0.63213397879684
0.78125000   0.843000   0.67227919184867
0.78125000   0.844000   0.70808170812336
0.78125000   0.845000   0.74048878878877
0.78125000   0.846000   0.76954957182605
0.78125000   0.847000   0.79689282640698
0.78125000   0.848000   0.82065866313545
0.78125000   0.849000   0.84194992005102
0.78125000   0.850000   0.86237982340313
0.78125000   0.851000   0.87929495761234
0.78125000   0.852000   0.89493682542868
0.78125000   0.853000   0.90765842365022
0.78125000   0.854000   0.91941388962279
0.78125000   0.855000   0.92876966416178
0.78125000   0.856000   0.93826275482286
0.78125000   0.857000   0.94579552972740
0.78125000   0.858000   0.95142814703368
0.78125000   0.859000   0.95560787715664
0.78125000   0.860000   0.95953807842080
0.78125000   0.861000   0.96327343627972
0.78125000   0.862000   0.96354256345368
0.78125000   0.863000   0.96266570496619
0.78125000   0.864000   0.96230869786583
0.78125000   0.865000   0.96139129148994
0.78125000   0.866000   0.95792686579753
0.78125000   0.867000   0.95431652531782
0.78125000   0.868000   0.95052805755165
0.78125000   0.869000   0.94519144262845
0.78125000   0.870000   0.94019030274586
0.78125000   0.871000   0.93500276221036
0.78125000   0.872000   0.92828610240132
0.78125000   0.873000   0.92214668355467
0.78125000   0.874000   0.91303420008722
0.78125000   0.875000   0.90649243831926
0.78125000   0.876000   0.89891050269206
0.78125000   0.877000   0.89110438529789
0.78125000   0.878000   0.88189727227307
0.78125000   0.879000   0.87387331132059
0.78125000   0.880000   0.86457408923423
0.78125000   0.881000   0.85489083184686
0.78125000   0.882000   0.84589816612760
0.78125000   0.883000   0.83589480549445
0.78125000   0.884000   0.82700134725382
0.78125000   0.885000   0.81601290403420
0.78125000   0.886000   0.80622451191954
0.78125000   0.887000   0.79492356184697
0.78125000   0.888000   0.78413568747490
0.78125000   0.889000   0.77295511251398
0.78125000   0.890000   0.76083651782180
0.78125000   0.891000   0.74949044904146
0.78125000   0.892000   0.73637425273626
0.78125000   0.893000   0.72398497885292
0.78125000   0.894000   0.71026508238746
0.78125000   0.895000   0.69733520078498
0.78125000   0.896000   0.68320640523738
0.78125000   0.897000   0.66841547060219
0.78125000   0.898000   0.65366871647864
0.78125000   0.899000   0.63815399991462
0.78125000   0.900000   0.62128669790881
0.78125000   0.901000   0.60440662075237
0.78125000   0.902000   0.58699053144467
0.78125000   0.903000   0.56910177872468
0.78125000   0.904000   0.54995611007513
0.78125000   0.905000   0.52946645414025
0.78125000   0.906000   0.50854546451409
0.78125000   0.907000   0.48620563402450
0.78125000   0.908000   0.46195007660069
0.78125000   0.909000   0.43589299547706
0.78125000   0.910000   0.40785706694459
0.78125000   0.911000   0.37696350295723
0.78125000   0.912000   0.34254804953405
0.78125000   0.913000   0.29792594583691
0.78125000   0.914000   0.24912581541576
0.78125000   0.915000   0.20385090559761
0.78125000   0.916000   0.16111716504375
0.78125000   0.917000   0.12198016888634
0.78125000   0.918000   0.08652289801452
0.78125000   0.919000   0.05559718216112
0.78125000   0.920000   0.02945633458369
0.78125000   0.921000   0.00959692759928
0.78125000   0.922000   0.00000000000000
0.78125000   0.923000   0.00000000000000
0.78125000   0.924000   0.00000000000000
0.78125000   0.925000   0.00000000000000
0.78125000   0.926000   0.00000000000000
0.78125000   0.927000   0.00000000000000
0.78125000   0.928000   0.00000000000000
0.78125000   0.929000   0.00000000000000
0.78125000   0.930000   0.00000000000000
0.78125000   0.931000   0.00000000000000
0.78125000   0.932000   0.00000000000000
0.78125000   0.933000   0.00000000000000
0.78125000   0.934000   0.00000000000000
0.78125000   0.935000   0.00000000000000
0.78125000   0.936000   0.00000000000000
0.78125000   0.937000   0.00000000000000
0.78125000   0.938000   0.00000000000000
0.78125000   0.939000   0.00000000000000
0.78125000   0.940000   0.00000000000000
0.78125000   0.941000   0.00000000000000
0.78125000   0.942000   0.00000000000000
0.78125000   0.943000   0.00000000000000
0.78125000   0.944000   0.00000000000000
0.78125000   0.945000   0.00000000000000
0.78125000   0.946000   0.00000000000000
0.78125000   0.947000   0.00000000000000
0.78125000   0.948000   0.00000000000000
0.78125000   0.949000   0.00000000000000
0.78125000   0.950000   0.00000000000000
0.78125000   0.951000   0.00000000000000
0.78125000   0.952000   0.00000000000000
0.78125000   0.953000   0.00000000000000
0.78125000   0.954000   0.00000000000000
0.78125000   0.955000   0.00000000000000
0.78125000   0.956000   0.00000000000000
0.78125000   0.957000   0.00000000000000
0.78125000   0.958000   0.00000000000000
0.78125000   0.959000   0.00000000000000
0.78125000   0.960000   0.00000000000000
0.78125000   0.961000   0.00000000000000
0.78125000   0.962000   0.00000000000000
0.78125000   0.963000   0.00000000000000
0.78125000   0.964000   0.00000000000000
0.78125000   0.965000   0.00000000000000
0.78125000   0.966000   0.00000000000000
0.78125000   0.967000   0.00000000000000
0.78125000   0.968000   0.00000000000000
0.78125000   0.969000   0.00000000000000
0.78125000   0.970000   0.00000000000000
0.78125000   0.971000   0.00000000000000
0.78125000   0.972000   0.00000000000000
0.78125000   0.973000   0.00000000000000
0.78125000   0.974000   0.00000000000000
0.78125000   0.975000   0.00000000000000
0.78125000   0.976000   0.00000000000000
0.78125000   0.977000   0.00000000000000
0.78125000   0.978000   0.00000000000000
0.78125000   0.979000   0.00000000000000
0.78125000   0.980000   0.00000000000000
0.78125000   0.981000   0.00000000000000
0.78125000   0.982000   0.00000000000000
0.78125000   0.983000   0.00000000000000
0.78125000   0.984000   0.00000000000000
0.78125000   0.985000   0.00000000000000
0.78125000   0.986000   0.00000000000000
0.78125000   0.987000   0.00000000000000
0.78125000   0.988000   0.00000000000000
0.78125000   0.989000   0.00000000000000
0.78125000   0.990000   0.00000000000000
0.78125000   0.991000   0.00000000000000
0.78125000   0.992000   0.00000000000000
0.78125000   0.993000   0.00000000000000
0.78125000   0.994000   0.00000000000000
0.78125000   0.995000   0.00000000000000
0.78125000   0.996000   0.00000000000000
0.78125000   0.997000   0.00000000000000
0.78125000   0.998000   0.00000000000000
0.78125000   0.999000   0.00000000000000
0.78906250   0.700000   0.00000000000000
0.78906250   0.701000   0.00000000000000
0.78906250   0.702000   0.00000000000000
0.78906250   0.703000   0.00000000000000
0.78906250   0.704000   0.00000000000000
0.78906250   0.705000   0.00000000000000
0.78906250   0.706000   0.00000000000000
0.78906250   0.707000   0.00000000000000
0.78906250   0.708000   0.00000000000000
0.78906250   0.709000   0.00000000000000
0.78906250   0.710000   0.00000000000000
0.78906250   0.711000   0.00000000000000
0.78906250   0.712000   0.00000000000000
0.78906250   0.713000   0.00000000000000
0.78906250   0.714000   0.00000000000000
0.78906250   0.715000   0.00000000000000
0.78906250   0.716000   0.00000000000000
0.78906250   0.717000   0.00000000000000
0.78906250   0.718000   0.00000000000000
0.78906250   0.719000   0.00000000000000
0.78906250   0.720000   0.00000000000000
0.78906250   0.721000   0.00000000000000
0.78906250   0.722000   0.00000000000000
0.78906250   0.723000   0.00000000000000
0.78906250   0.724000   0.00000000000000
0.78906250   0.725000   0.00000000000000
0.78906250   0.726000   0.00000000000000
0.78906250   0.727000   0.00000000000000
0.78906250   0.728000   0.00000000000000
0.78906250   0.729000   0.00000000000000
0.78906250   0.730000   0.00000000000000
0.78906250   0.731000   0.00000000000000
0.78906250   0.732000   0.00000000000000
0.78906250   0.733000   0.00000000000000
0.78906250   0.734000   0.00000000000000
0.78906250   0.735000   0.00000000000000
0.78906250   0.736000   0.00000000000000
0.78906250   0.737000   0.00000000000000
0.78906250   0.738000   0.00000000000000
0.78906250   0.739000   0.00000000000000
0.78906250   0.740000   0.00000000000000
0.78906250   0.741000   0.00000000000000
0.78906250   0.742000   0.00000000000000
0.78906250   0.743000   0.00000000000000
0.78906250   0.744000   0.00000000000000
0.78906250   0.745000   0.00000000000000
0.78906250   0.746000   0.00000000000000
0.78906250   0.747000   0.00000000000000
0.78906250   0.748000   0.00000000000000
0.78906250   0.749000   0.00000000000000
0.78906250   0.750000   0.00000000000000
0.78906250   0.751000   0.00000000000000
0.78906250   0.752000   0.00000000000000
0.78906250   0.753000   0.00000000000000
0.78906250   0.754000   0.00000000000000
0.78906250   0.755000   0.00000000000000
0.78906250   0.756000   0.00000000000000
0.78906250   0.757000   0.00000000000000
0.78906250   0.758000   0.00000000000000
0.78906250   0.759000   0.00000000000000
0.78906250   0.760000   0.00000000000000
0.78906250   0.761000   0.00000000000000
0.78906250   0.762000   0.00000000000000
0.78906250   0.763000   0.00000000000000
0.78906250   0.764000   0.00000000000000
0.78906250   0.765000   0.00000000000000
0.78906250   0.766000   0.00000000000000
0.78906250   0.767000   0.00000000000000
0.78906250   0.768000   0.00000000000000
0.78906250   0.769000   0.00000000000000
0.78906250   0.770000   0.00000000000000
0.78906250   0.771000   0.00000000000000
0.78906250   0.772000   0.00000000000000
0.78906250   0.773000   0.00000000000000
0.78906250   0.774000   0.00000000000000
0.78906250   0.775000   0.00000000000000
0.78906250   0.776000   0.00000000000000
0.78906250   0.777000   0.00000000000000
0.78906250   0.778000   0.00000000000000
0.78906250   0.779000   0.00000000000000
0.78906250   0.780000   0.00000000000000
0.78906250   0.781000   0.00000000000000
0.78906250   0.782000   0.00000000000000
0.78906250   0.783000   0.00000000000000
0.78906250   0.784000   0.00000000000000
0.78906250   0.785000   0.00000000000000
0.78906250   0.786000   0.00000000000000
0.78906250   0.787000   0.00000000000000
0.78906250   0.788000   0.00000000000000
0.78906250   0.789000   0.00000000000000
0.78906250   0.790000   0.00000000000000
0.78906250   0.791000   0.00000000000000
0.78906250   0.792000   0.00000000000000
0.78906250   0.793000   0.00000000000000
0.78906250   0.794000   0.00000000000000
0.78906250   0.795000   0.00000000000000
0.78906250   0.796000   0.00000000000000
0.78906250   0.797000   0.00000000000000
0.78906250   0.798000   0.00000000000000
0.78906250   0.799000   0.00000000000000
0.78906250   0.800000   0.00000000000000
0.78906250   0.801000   0.00000000000000
0.78906250   0.802000   0.00000000000000
0.78906250   0.803000   0.00000000000000
0.78906250   0.804000   0.00000000000000
0.78906250   0.805000   0.00000000000000
0.78906250   0.806000   0.00000000000000
0.78906250   0.807000   0.00000000000000
0.78906250   0.808000   0.00000000000000
0.78906250   0.809000   0.00000000000000
0.78906250   0.810000   0.00000000000000
0.78906250   0.811000   0.00000000000000
0.78906250   0.812000   0.00000000000000
0.78906250   0.813000   0.00000000000000
0.78906250   0.814000   0.00000000000000
0.78906250   0.815000   0.00000000000000
0.78906250   0.816000   0.00000000000000
0.78906250   0.817000   0.00000000000000
0.78906250   0.818000   0.00000000000000
0.78906250   0.819000   0.00000000000000
0.78906250   0.820000   0.00000000000000
0.78906250   0.821000   0.00000000000000
0.78906250   0.822000   0.00000000000000
0.78906250   0.823000   0.00000000000000
0.78906250   0.824000   0.00000000000000
0.78906250   0.825000   0.00000000000000
0.78906250   0.826000   0.00000000000000
0.78906250   0.827000   0.00761860048592
0.78906250   0.828000   0.03628544329922
0.78906250   0.829000   0.07602786084233
0.78906250   0.830000   0.12445862901051
0.78906250   0.831000   0.17966368201385
0.78906250   0.832000   0.24053578701923
0.78906250   0.833000   0.30699055300444
0.78906250   0.834000   0.37807349145983
0.78906250   0.835000   0.45200270882274
0.78906250   0.836000   0.50816960336692
0.78906250   0.837000   0.55467008443703
0.78906250   0.838000   0.59548845426995
0.78906250   0.839000   0.63221108635248
0.78906250   0.840000   0.66569126585859
0.78906250   0.841000   0.69659171478464
0.78906250   0.842000   0.72400876233764
0.78906250   0.843000   0.74911466231115
0.78906250   0.844000   0.77227723641613
0.78906250   0.845000   0.79427595398891
0.78906250   0.846000   0.81337121194920
0.78906250   0.847000   0.83179977440527
0.78906250   0.848000   0.84845828507968
0.78906250   0.849000   0.86431618679338
0.78906250   0.850000   0.87736007806103
0.78906250   0.851000   0.89066107252443
0.78906250   0.852000   0.90096562152097
0.78906250   0.853000   0.91172240339440
0.78906250   0.854000   0.92025656406189
0.78906250   0.855000   0.92726637220184
0.78906250   0.856000   0.93479953903127
0.78906250   0.857000   0.93964309676294
0.78906250   0.858000   0.94454542711875
0.78906250   0.859000   0.94760362209048
0.78906250   0.860000   0.94907241412793
0.78906250   0.861000   0.95142470515901
0.78906250   0.862000   0.95271548492044
0.78906250   0.863000   0.95239955915004
0.78906250   0.864000   0.95204067344813
0.78906250   0.865000   0.95028926532649
0.78906250   0.866000   0.94880254215735
0.78906250   0.867000   0.94701036821951
0.78906250   0.868000   0.94416888686147
0.78906250   0.869000   0.94010938554600
0.78906250   0.870000   0.93506775569299
0.78906250   0.871000   0.92950907570713
0.78906250   0.872000   0.92420182462937
0.78906250   0.873000   0.91803557549443
0.78906250   0.874000   0.91185826195120
0.78906250   0.875000   0.90460116810650
0.78906250   0.876000   0.89730054636795
0.78906250   0.877000   0.88932689983980
0.78906250   0.878000   0.88227305180530
0.78906250   0.879000   0.87201625118974
0.78906250   0.880000   0.86405287442024
0.78906250   0.881000   0.85599342571418
0.78906250   0.882000   0.84598792918208
0.78906250   0.883000   0.83681959140430
0.78906250   0.884000   0.82528323713882
0.78906250   0.885000   0.81580891677605
0.78906250   0.886000   0.80525165162898
0.78906250   0.887000   0.79500423767871
0.78906250   0.888000   0.78382433940498
0.78906250   0.889000   0.77200456237495
0.78906250   0.890000   0.76157949548873
0.78906250   0.891000   0.74837135273253
0.78906250   0.892000   0.73677028614381
0.78906250   0.893000   0.72268877782150
0.78906250   0.894000   0.71054403728635
0.78906250   0.895000   0.69795790824817
0.78906250   0.896000   0.68275835972681
0.78906250   0.897000   0.66783050998238
0.78906250   0.898000   0.65396453533765
0.78906250   0.899000   0.63755516377930
0.78906250   0.900000   0.62166468362686
0.78906250   0.901000   0.60448259449792
0.78906250   0.902000   0.58748744767298
0.78906250   0.903000   0.56901443890259
0.78906250   0.904000   0.54942462542842
0.78906250   0.905000   0.52927457706823
0.78906250   0.906000   0.50801454786342
0.78906250   0.907000   0.48542308779179
0.78906250   0.908000   0.46214362112189
0.78906250   0.909000   0.43656246686672
0.78906250   0.910000   0.40842029891323
0.78906250   0.911000   0.37747017978390
0.78906250   0.912000   0.34233527415014
0.78906250   0.913000   0.29819317949667
0.78906250   0.914000   0.24922397961888
0.78906250   0.915000   0.20360190180977
0.78906250   0.916000   0.16079055650325
0.78906250   0.917000   0.12202847630082
0.78906250   0.918000   0.08663332075637
0.78906250   0.919000   0.05553571498978
0.78906250   0.920000   0.02950454345600
0.78906250   0.921000   0.00959506007955
0.78906250   0.922000   0.00000000000000
0.78906250   0.923000   0.00000000000000
0.78906250   0.924000   0.00000000000000
0.78906250   0.925000   0.00000000000000
0.78906250   0.926000   0.00000000000000
0.78906250   0.927000   0.00000000000000
0.78906250   0.928000   0.00000000000000
0.78906250   0.929000   0.00000000000000
0.78906250   0.930000   0.00000000000000
0.78906250   0.931000   0.00000000000000
0.78906250   0.932000   0.00000000000000
0.78906250   0.933000   0.00000000000000
0.78906250   0.934000   0.00000000000000
0.78906250   0.935000   0.00000000000000
0.78906250   0.936000   0.00000000000000
0.78906250   0.937000   0.00000000000000
0.78906250   0.938000   0.00000000000000
0.78906250   0.939000   0.00000000000000
0.78906250   0.940000   0.00000000000000
0.78906250   0.941000   0.00000000000000
0.78906250   0.942000   0.00000000000000
0.78906250   0.943000   0.00000000000000
0.78906250   0.944000   0.00000000000000
0.78906250   0.945000   0.00000000000000
0.78906250   0.946000   0.00000000000000
0.78906250   0.947000   0.00000000000000
0.78906250   0.948000   0.00000000000000
0.78906250   0.949000   0.00000000000000
0.78906250   0.950000   0.00000000000000
0.78906250   0.951000   0.00000000000000
0.78906250   0.952000   0.00000000000000
0.78906250   0.953000   0.00000000000000
0.78906250   0.954000   0.00000000000000
0.78906250   0.955000   0.00000000000000
0.78906250   0.956000   0.00000000000000
0.78906250   0.957000   0.00000000000000
0.78906250   0.958000   0.00000000000000
0.78906250   0.959000   0.00000000000000
0.78906250   0.960000   0.00000000000000
0.78906250   0.961000   0.00000000000000
0.78906250   0.962000   0.00000000000000
0.78906250   0.963000   0.00000000000000
0.78906250   0.964000   0.00000000000000
0.78906250   0.965000   0.00000000000000
0.78906250   0.966000   0.00000000000000
0.78906250   0.967000   0.00000000000000
0.78906250   0.968000   0.00000000000000
0.78906250   0.969000   0.00000000000000
0.78906250   0.970000   0.00000000000000
0.78906250   0.971000   0.00000000000000
0.78906250   0.972000   0.00000000000000
0.78906250   0.973000   0.00000000000000
0.78906250   0.974000   0.00000000000000
0.78906250   0.975000   0.00000000000000
0.78906250   0.976000   0.00000000000000
0.78906250   0.977000   0.00000000000000
0.78906250   0.978000   0.00000000000000
0.78906250   0.979000   0.00000000000000
0.78906250   0.980000   0.00000000000000
0.78906250   0.981000   0.00000000000000
0.78906250   0.982000   0.00000000000000
0.78906250   0.983000   0.00000000000000
0.78906250   0.984000   0.00000000000000
0.78906250   0.985000   0.00000000000000
0.78906250   0.986000   0.00000000000000
0.78906250   0.987000   0.00000000000000
0.78906250   0.988000   0.00000000000000
0.78906250   0.989000   0.00000000000000
0.78906250   0.990000   0.00000000000000
0.78906250   0.991000   0.00000000000000
0.78906250   0.992000   0.00000000000000
0.78906250   0.993000   0.00000000000000
0.78906250   0.994000   0.00000000000000
0.78906250   0.995000   0.00000000000000
0.78906250   0.996000   0.00000000000000
0.78906250   0.997000   0.00000000000000
0.78906250   0.998000   0.00000000000000
0.78906250   0.999000   0.00000000000000
0.79687500   0.700000   0.00000000000000
0.79687500   0.701000   0.00000000000000
0.79687500   0.702000   0.00000000000000
0.79687500   0.703000   0.00000000000000
0.79687500   0.704000   0.00000000000000
0.79687500   0.705000   0.00000000000000
0.79687500   0.706000   0.00000000000000
0.79687500   0.707000   0.00000000000000
0.79687500   0.708000   0.00000000000000
0.79687500   0.709000   0.00000000000000
0.79687500   0.710000   0.00000000000000
0.79687500   0.711000   0.00000000000000
0.79687500   0.712000   0.00000000000000
0.79687500   0.713000   0.00000000000000
0.79687500   0.714000   0.00000000000000
0.79687500   0.715000   0.00000000000000
0.79687500   0.716000   0.00000000000000
0.79687500   0.717000   0.00000000000000
0.79687500   0.718000   0.00000000000000
0.79687500   0.719000   0.00000000000000
0.79687500   0.720000   0.00000000000000
0.79687500   0.721000   0.00000000000000
0.79687500   0.722000   0.00000000000000
0.79687500   0.723000   0.00000000000000
0.79687500   0.724000   0.00000000000000
0.79687500   0.725000   0.00000000000000
0.79687500   0.726000   0.00000000000000
0.79687500   0.727000   0.00000000000000
0.79687500   0.728000   0.00000000000000
0.79687500   0.729000   0.00000000000000
0.79687500   0.730000   0.00000000000000
0.79687500   0.731000   0.00000000000000
0.79687500   0.732000   0.00000000000000
0.79687500   0.733000   0.00000000000000
0.79687500   0.734000   0.00000000000000
0.79687500   0.735000   0.00000000000000
0.79687500   0.736000   0.00000000000000
0.79687500   0.737000   0.00000000000000
0.79687500   0.738000   0.00000000000000
0.79687500   0.739000   0.00000000000000
0.79687500   0.740000   0.00000000000000
0.79687500   0.741000   0.00000000000000
0.79687500   0.742000   0.00000000000000
0.79687500   0.743000   0.00000000000000
0.79687500   0.744000   0.00000000000000
0.79687500   0.745000   0.00000000000000
0.79687500   0.746000   0.00000000000000
0.79687500   0.747000   0.00000000000000
0.79687500   0.748000   0.00000000000000
0.79687500   0.749000   0.00000000000000
0.79687500   0.750000   0.00000000000000
0.79687500   0.751000   0.00000000000000
0.79687500   0.752000   0.00000000000000
0.79687500   0.753000   0.00000000000000
0.79687500   0.754000   0.00000000000000
0.79687500   0.755000   0.00000000000000
0.79687500   0.756000   0.00000000000000
0.79687500   0.757000   0.00000000000000
0.79687500   0.758000   0.00000000000000
0.79687500   0.759000   0.00000000000000
0.79687500   0.760000   0.00000000000000
0.79687500   0.761000   0.00000000000000
0.79687500   0.762000   0.00000000000000
0.79687500   0.763000   0.00000000000000
0.79687500   0.764000   0.00000000000000
0.79687500   0.765000   0.00000000000000
0.79687500   0.766000   0.00000000000000
0.79687500   0.767000   0.00000000000000
0.79687500   0.768000   0.00000000000000
0.79687500   0.769000   0.00000000000000
0.79687500   0.770000   0.00000000000000
0.79687500   0.771000   0.00000000000000
0.79687500   0.772000   0.00000000000000
0.79687500   0.773000   0.00000000000000
0.79687500   0.774000   0.00000000000000
0.79687500   0.775000   0.00000000000000
0.79687500   0.776000   0.00000000000000
0.79687500   0.777000   0.00000000000000
0.79687500   0.778000   0.00000000000000
0.79687500   0.779000   0.00000000000000
0.79687500   0.780000   0.00000000000000
0.79687500   0.781000   0.00000000000000
0.79687500   0.782000   0.00000000000000
0.79687500   0.783000   0.00000000000000
0.79687500   0.784000   0.00000000000000
0.79687500   0.785000   0.00000000000000
0.79687500   0.786000   0.00000000000000
0.79687500   0.787000   0.00000000000000
0.79687500   0.788000   0.00000000000000
0.79687500   0.789000   0.00000000000000
0.79687500   0.790000   0.00000000000000
0.79687500   0.791000   0.00000000000000
0.79687500   0.792000   0.00000000000000
0.79687500   0.793000   0.00000000000000
0.79687500   0.794000   0.00000000000000
0.79687500   0.795000   0.00000000000000
0.79687500   0.796000   0.00000000000000
0.79687500   0.797000   0.00000000000000
0.79687500   0.798000   0.00000000000000
0.79687500   0.799000   0.00000000000000
0.79687500   0.800000   0.00000000000000
0.79687500   0.801000   0.00000000000000
0.79687500   0.802000   0.00000000000000
0.79687500   0.803000   0.00000000000000
0.79687500   0.804000   0.00000000000000
0.79687500   0.805000   0.00000000000000
0.79687500   0.806000   0.00000000000000
0.79687500   0.807000   0.00000000000000
0.79687500   0.808000   0.00000000000000
0.79687500   0.809000   0.00000000000000
0.79687500   0.810000   0.00000000000000
0.79687500   0.811000   0.00000000000000
0.79687500   0.812000   0.00000000000000
0.79687500   0.813000   0.00000000000000
0.79687500   0.814000   0.00000000000000
0.79687500   0.815000   0.00000000000000
0.79687500   0.816000   0.00000000000000
0.79687500   0.817000   0.00000000000000
0.79687500   0.818000   0.00000000000000
0.79687500   0.819000   0.00000000000000
0.79687500   0.820000   0.00000000000000
0.79687500   0.821000   0.00000000000000
0.79687500   0.822000   0.00000000000000
0.79687500   0.823000   0.01244409056394
0.79687500   0.824000   0.04201410242074
0.79687500   0.825000   0.08108661999457
0.79687500   0.826000   0.12756875970728
0.79687500   0.827000   0.18086787129491
0.79687500   0.828000   0.23861371855721
0.79687500   0.829000   0.30172608579318
0.79687500   0.830000   0.36923670439540
0.79687500   0.831000   0.43445175028469
0.79687500   0.832000   0.48472334526517
0.79687500   0.833000   0.52734788082847
0.79687500   0.834000   0.56527515090522
0.79687500   0.835000   0.59937388794842
0.79687500   0.836000   0.63019552432476
0.79687500   0.837000   0.65973423727491
0.79687500   0.838000   0.68635565430391
0.79687500   0.839000   0.71119964501595
0.79687500   0.840000   0.73467914045831
0.79687500   0.841000   0.75579610092105
0.79687500   0.842000   0.77535532391191
0.79687500   0.843000   0.79358599764176
0.79687500   0.844000   0.81013511122824
0.79687500   0.845000   0.82595237517392
0.79687500   0.846000   0.83996051534255
0.79687500   0.847000   0.85451064178777
0.79687500   0.848000   0.86658347126186
0.79687500   0.849000   0.87745735339554
0.79687500   0.850000   0.88852791259854
0.79687500   0.851000   0.89725989320007
0.79687500   0.852000   0.90564179659432
0.79687500   0.853000   0.91244708938161
0.79687500   0.854000   0.91876517440985
0.79687500   0.855000   0.92384866900711
0.79687500   0.856000   0.92967212474172
0.79687500   0.857000   0.93391015981833
0.79687500   0.858000   0.93702135819455
0.79687500   0.859000   0.93956296726720
0.79687500   0.860000   0.94222970826637
0.79687500   0.861000   0.94503546501589
0.79687500   0.862000   0.94477017303553
0.79687500   0.863000   0.94406978427975
0.79687500   0.864000   0.94368006944063
0.79687500   0.865000   0.94331420577763
0.79687500   0.866000   0.94064455728983
0.79687500   0.867000   0.93807263758804
0.79687500   0.868000   0.93537091813270
0.79687500   0.869000   0.93132888417023
0.79687500   0.870000   0.92781307010848
0.79687500   0.871000   0.92412522671982
0.79687500   0.872000   0.91893876738487
0.79687500   0.873000   0.91432036384593
0.79687500   0.874000   0.90663191659485
0.79687500   0.875000   0.90141620006291
0.79687500   0.876000   0.89503230358481
0.79687500   0.877000   0.88827262234812
0.79687500   0.878000   0.87990719211684
0.79687500   0.879000   0.87253934688875
0.79687500   0.880000   0.86373562422511
0.79687500   0.881000   0.85440674900436
0.79687500   0.882000   0.84564168180169
0.79687500   0.883000   0.83578399857270
0.79687500   0.884000   0.82696539105001
0.79687500   0.885000   0.81600662080845
0.79687500   0.886000   0.80622451191954
0.79687500   0.887000   0.79492356184697
0.79687500   0.888000   0.78413568747490
0.79687500   0.889000   0.77295511251398
0.79687500   0.890000   0.76083651782180
0.79687500   0.891000   0.74949044904146
0.79687500   0.892000   0.73637425273626
0.79687500   0.893000   0.72398497885292
0.79687500   0.894000   0.71026508238746
0.79687500   0.895000   0.69733520078498
0.79687500   0.896000   0.68320640523738
0.79687500   0.897000   0.66841547060219
0.79687500   0.898000   0.65366871647864
0.79687500   0.899000   0.63815399991462
0.79687500   0.900000   0.62128669790881
0.79687500   0.901000   0.60440662075237
0.79687500   0.902000   0.58699053144467
0.79687500   0.903000   0.56910177872468
0.79687500   0.904000   0.54995611007513
0.79687500   0.905000   0.52946645414025
0.79687500   0.906000   0.50854546451409
0.79687500   0.907000   0.48620563402450
0.79687500   0.908000   0.46195007660069
0.79687500   0.909000   0.43589299547706
0.79687500   0.910000   0.40785706694459
0.79687500   0.911000   0.37696350295722
0.79687500   0.912000   0.34254804953405
0.79687500   0.913000   0.29792594583691
0.79687500   0.914000   0.24912581541576
0.79687500   0.915000   0.20385090559761
0.79687500   0.916000   0.16111716504375
0.79687500   0.917000   0.12198016888633
0.79687500   0.918000   0.08652289801452
0.79687500   0.919000   0.05559718216112
0.79687500   0.920000   0.02945633458369
0.79687500   0.921000   0.00959692759928
0.79687500   0.922000   0.00000000000000
0.79687500   0.923000   0.00000000000000
0.79687500   0.924000   0.00000000000000
0.79687500   0.925000   0.00000000000000
0.79687500   0.926000   0.00000000000000
0.79687500   0.927000   0.00000000000000
0.79687500   0.928000   0.00000000000000
0.79687500   0.929000   0.00000000000000
0.79687500   0.930000   0.00000000000000
0.79687500   0.931000   0.00000000000000
0.79687500   0.932000   0.00000000000000
0.79687500   0.933000   0.00000000000000
0.79687500   0.934000   0.00000000000000
0.79687500   0.935000   0.00000000000000
0.79687500   0.936000   0.00000000000000
0.79687500   0.937000   0.00000000000000
0.79687500   0.938000   0.00000000000000
0.79687500   0.939000   0.00000000000000
0.79687500   0.940000   0.00000000000000
0.79687500   0.941000   0.00000000000000
0.79687500   0.942000   0.00000000000000
0.79687500   0.943000   0.00000000000000
0.79687500   0.944000   0.00000000000000
0.79687500   0.945000   0.00000000000000
0.79687500   0.946000   0.00000000000000
0.79687500   0.947000   0.00000000000000
0.79687500   0.948000   0.00000000000000
0.79687500   0.949000   0.00000000000000
0.79687500   0.950000   0.00000000000000
0.79687500   0.951000   0.00000000000000
0.79687500   0.952000   0.00000000000000
0.79687500   0.953000   0.00000000000000
0.79687500   0.954000   0.00000000000000
0.79687500   0.955000   0.00000000000000
0.79687500   0.956000   0.00000000000000
0.79687500   0.957000   0.00000000000000
0.79687500   0.958000   0.00000000000000
0.79687500   0.959000   0.00000000000000
0.79687500   0.960000   0.00000000000000
0.79687500   0.961000   0.00000000000000
0.79687500   0.962000   0.00000000000000
0.79687500   0.963000   0.00000000000000
0.79687500   0.964000   0.00000000000000
0.79687500   0.965000   0.00000000000000
0.79687500   0.966000   0.00000000000000
0.79687500   0.967000   0.00000000000000
0.79687500   0.968000   0.00000000000000
0.79687500   0.969000   0.00000000000000
0.79687500   0.970000   0.00000000000000
0.79687500   0.971000   0.00000000000000
0.79687500   0.972000   0.00000000000000
0.79687500   0.973000   0.00000000000000
0.79687500   0.974000   0.00000000000000
0.79687500   0.975000   0.00000000000000
0.79687500   0.976000   0.00000000000000
0.79687500   0.977000   0.00000000000000
0.79687500   0.978000   0.00000000000000
0.79687500   0.979000   0.00000000000000
0.79687500   0.980000   0.00000000000000
0.79687500   0.981000   0.00000000000000
0.79687500   0.982000   0.00000000000000
0.79687500   0.983000   0.00000000000000
0.79687500   0.984000   0.00000000000000
0.79687500   0.985000   0.00000000000000
0.79687500   0.986000   0.00000000000000
0.79687500   0.987000   0.00000000000000
0.79687500   0.988000   0.00000000000000
0.79687500   0.989000   0.00000000000000
0.79687500   0.990000   0.00000000000000
0.79687500   0.991000   0.00000000000000
0.79687500   0.992000   0.00000000000000
0.79687500   0.993000   0.00000000000000
0.79687500   0.994000   0.00000000000000
0.79687500   0.995000   0.00000000000000
0.79687500   0.996000   0.00000000000000
0.79687500   0.997000   0.00000000000000
0.79687500   0.998000   0.00000000000000
0.79687500   0.999000   0.00000000000000
0.80468750   0.700000   0.00000000000000
0.80468750   0.701000   0.00000000000000
0.80468750   0.702000   0.00000000000000
0.80468750   0.703000   0.00000000000000
0.80468750   0.704000   0.00000000000000
0.80468750   0.705000   0.00000000000000
0.80468750   0.706000   0.00000000000000
0.80468750   0.707000   0.00000000000000
0.80468750   0.708000   0.00000000000000
0.80468750   0.709000   0.00000000000000
0.80468750   0.710000   0.00000000000000
0.80468750   0.711000   0.00000000000000
0.80468750   0.712000   0.00000000000000
0.80468750   0.713000   0.00000000000000
0.80468750   0.714000   0.00000000000000
0.80468750   0.715000   0.00000000000000
0.80468750   0.716000   0.00000000000000
0.80468750   0.717000   0.00000000000000
0.80468750   0.718000   0.00000000000000
0.80468750   0.719000   0.00000000000000
0.80468750   0.720000   0.00000000000000
0.80468750   0.721000   0.00000000000000
0.80468750   0.722000   0.00000000000000
0.80468750   0.723000   0.00000000000000
0.80468750   0.724000   0.00000000000000
0.80468750   0.725000   0.00000000000000
0.80468750   0.726000   0.00000000000000
0.80468750   0.727000   0.00000000000000
0.80468750   0.728000   0.00000000000000
0.80468750   0.729000   0.00000000000000
0.80468750   0.730000   0.00000000000000
0.80468750   0.731000   0.00000000000000
0.80468750   0.732000   0.00000000000000
0.80468750   0.733000   0.00000000000000
0.80468750   0.734000   0.00000000000000
0.80468750   0.735000   0.00000000000000
0.80468750   0.736000   0.00000000000000
0.80468750   0.737000   0.00000000000000
0.80468750   0.738000   0.00000000000000
0.80468750   0.739000   0.00000000000000
0.80468750   0.740000   0.00000000000000
0.80468750   0.741000   0.00000000000000
0.80468750   0.742000   0.00000000000000
0.80468750   0.743000   0.00000000000000
0.80468750   0.744000   0.00000000000000
0.80468750   0.745000   0.00000000000000
0.80468750   0.746000   0.00000000000000
0.80468750   0.747000   0.00000000000000
0.80468750   0.748000   0.00000000000000
0.80468750   0.749000   0.00000000000000
0.80468750   0.750000   0.00000000000000
0.80468750   0.751000   0.00000000000000
0.80468750   0.752000   0.00000000000000
0.80468750   0.753000   0.00000000000000
0.80468750   0.754000   0.00000000000000
0.80468750   0.755000   0.00000000000000
0.80468750   0.756000   0.00000000000000
0.80468750   0.757000   0.00000000000000
0.80468750   0.758000   0.00000000000000
0.80468750   0.759000   0.00000000000000
0.80468750   0.760000   0.00000000000000
0.80468750   0.761000   0.00000000000000
0.80468750   0.762000   0.00000000000000
0.80468750   0.763000   0.00000000000000
0.80468750   0.764000   0.00000000000000
0.80468750   0.765000   0.00000000000000
0.80468750   0.766000   0.00000000000000
0.80468750   0.767000   0.00000000000000
0.80468750   0.768000   0.00000000000000
0.80468750   0.769000   0.00000000000000
0.80468750   0.770000   0.00000000000000
0.80468750   0.771000   0.00000000000000
0.80468750   0.772000   0.00000000000000
0.80468750   0.773000   0.00000000000000
0.80468750   0.774000   0.00000000000000
0.80468750   0.775000   0.00000000000000
0.80468750   0.776000   0.00000000000000
0.80468750   0.777000   0.00000000000000
0.80468750   0.778000   0.00000000000000
0.80468750   0.779000   0.00000000000000
0.80468750   0.780000   0.00000000000000
0.80468750   0.781000   0.00000000000000
0.80468750   0.782000   0.00000000000000
0.80468750   0.783000   0.00000000000000
0.80468750   0.784000   0.00000000000000
0.80468750   0.785000   0.00000000000000
0.80468750   0.786000   0.00000000000000
0.80468750   0.787000   0.00000000000000
0.80468750   0.788000   0.00000000000000
0.80468750   0.789000   0.00000000000000
0.80468750   0.790000   0.00000000000000
0.80468750   0.791000   0.00000000000000
0.80468750   0.792000   0.00000000000000
0.80468750   0.793000   0.00000000000000
0.80468750   0.794000   0.00000000000000
0.80468750   0.795000   0.00000000000000
0.80468750   0.796000   0.00000000000000
0.80468750   0.797000   0.00000000000000
0.80468750   0.798000   0.00000000000000
0.80468750   0.799000   0.00000000000000
0.80468750   0.800000   0.00000000000000
0.80468750   0.801000   0.00000000000000
0.80468750   0.802000   0.00000000000000
0.80468750   0.803000   0.00000000000000
0.80468750   0.804000   0.00000000000000
0.80468750   0.805000   0.00000000000000
0.80468750   0.806000   0.00000000000000
0.80468750   0.807000   0.00000000000000
0.80468750   0.808000   0.00000000000000
0.80468750   0.809000   0.00000000000000
0.80468750   0.810000   0.00000000000000
0.80468750   0.811000   0.00000000000000
0.80468750   0.812000   0.00000000000000
0.80468750   0.813000   0.00000000000000
0.80468750   0.814000   0.00000000000000
0.80468750   0.815000   0.00000000000000
0.80468750   0.816000   0.00000000000000
0.80468750   0.817000   0.00000000000000
0.80468750   0.818000   0.00000000000000
0.80468750   0.819000   0.01383594540700
0.80468750   0.820000   0.04337574209239
0.80468750   0.821000   0.08171351230040
0.80468750   0.822000   0.12709770393068
0.80468750   0.823000   0.17859080032863
0.80468750   0.824000   0.23517111579788
0.80468750   0.825000   0.29610727701066
0.80468750   0.826000   0.36114285903562
0.80468750   0.827000   0.42083958423038
0.80468750   0.828000   0.46749109823594
0.80468750   0.829000   0.50738863587954
0.80468750   0.830000   0.54301163395653
0.80468750   0.831000   0.57523472435967
0.80468750   0.832000   0.60469683040861
0.80468750   0.833000   0.63216008721871
0.80468750   0.834000   0.65781766872697
0.80468750   0.835000   0.68150085304664
0.80468750   0.836000   0.70338211387762
0.80468750   0.837000   0.72336867200521
0.80468750   0.838000   0.74221420673341
0.80468750   0.839000   0.76018673655071
0.80468750   0.840000   0.77683391557280
0.80468750   0.841000   0.79266245322525
0.80468750   0.842000   0.80702345937504
0.80468750   0.843000   0.81998940670406
0.80468750   0.844000   0.83248095902471
0.80468750   0.845000   0.84477931590830
0.80468750   0.846000   0.85525015670678
0.80468750   0.847000   0.86516977470015
0.80468750   0.848000   0.87502920969318
0.80468750   0.849000   0.88401980009914
0.80468750   0.850000   0.89120631826790
0.80468750   0.851000   0.89908067638859
0.80468750   0.852000   0.90493964213931
0.80468750   0.853000   0.91154521316215
0.80468750   0.854000   0.91636012033695
0.80468750   0.855000   0.92063683201074
0.80468750   0.856000   0.92512801889442
0.80468750   0.857000   0.92749122348979
0.80468750   0.858000   0.93078749393739
0.80468750   0.859000   0.93229574977643
0.80468750   0.860000   0.93256305610336
0.80468750   0.861000   0.93415280329838
0.80468750   0.862000   0.93477280433850
0.80468750   0.863000   0.93428890665303
0.80468750   0.864000   0.93346677701652
0.80468750   0.865000   0.93196468675084
0.80468750   0.866000   0.93087998000860
0.80468750   0.867000   0.92954888756023
0.80468750   0.868000   0.92735701713979
0.80468750   0.869000   0.92403449433997
0.80468750   0.870000   0.91997011603931
0.80468750   0.871000   0.91545028338435
0.80468750   0.872000   0.91122322490929
0.80468750   0.873000   0.90623024781562
0.80468750   0.874000   0.90133948034233
0.80468750   0.875000   0.89538569236468
0.80468750   0.876000   0.88935903533308
0.80468750   0.877000   0.88261470117376
0.80468750   0.878000   0.87678033310127
0.80468750   0.879000   0.86760996725968
0.80468750   0.880000   0.86066211595660
0.80468750   0.881000   0.85346739961641
0.80468750   0.882000   0.84418563056338
0.80468750   0.883000   0.83558768267820
0.80468750   0.884000   0.82448845620647
0.80468750   0.885000   0.81533492181662
0.80468750   0.886000   0.80499221093749
0.80468750   0.887000   0.79488570338439
0.80468750   0.888000   0.78378154944519
0.80468750   0.889000   0.77199460158275
0.80468750   0.890000   0.76157931484919
0.80468750   0.891000   0.74837135273253
0.80468750   0.892000   0.73677028614381
0.80468750   0.893000   0.72268877782150
0.80468750   0.894000   0.71054403728635
0.80468750   0.895000   0.69795790824817
0.80468750   0.896000   0.68275835972681
0.80468750   0.897000   0.66783050998238
0.80468750   0.898000   0.65396453533765
0.80468750   0.899000   0.63755516377930
0.80468750   0.900000   0.62166468362686
0.80468750   0.901000   0.60448259449792
0.80468750   0.902000   0.58748744767298
0.80468750   0.903000   0.56901443890259
0.80468750   0.904000   0.54942462542842
0.80468750   0.905000   0.52927457706823
0.80468750   0.906000   0.50801454786341
0.80468750   0.907000   0.48542308779179
0.80468750   0.908000   0.46214362112189
0.80468750   0.909000   0.43656246686672
0.80468750   0.910000   0.40842029891323
0.80468750   0.911000   0.37747017978390
0.80468750   0.912000   0.34233527415014
0.80468750   0.913000   0.29819317949667
0.80468750   0.914000   0.24922397961888
0.80468750   0.915000   0.20360190180977
0.80468750   0.916000   0.16079055650325
0.80468750   0.917000   0.12202847630082
0.80468750   0.918000   0.08663332075637
0.80468750   0.919000   0.05553571498978
0.80468750   0.920000   0.02950454345600
0.80468750   0.921000   0.00959506007955
0.80468750   0.922000   0.00000000000000
0.80468750   0.923000   0.00000000000000
0.80468750   0.924000   0.00000000000000
0.80468750   0.925000   0.00000000000000
0.80468750   0.926000   0.00000000000000
0.80468750   0.927000   0.00000000000000
0.80468750   0.928000   0.00000000000000
0.80468750   0.929000   0.00000000000000
0.80468750   0.930000   0.00000000000000
0.80468750   0.931000   0.00000000000000
0.80468750   0.932000   0.00000000000000
0.80468750   0.933000   0.00000000000000
0.80468750   0.934000   0.00000000000000
0.80468750   0.935000   0.00000000000000
0.80468750   0.936000   0.00000000000000
0.80468750   0.937000   0.00000000000000
0.80468750   0.938000   0.00000000000000
0.80468750   0.939000   0.00000000000000
0.80468750   0.940000   0.00000000000000
0.80468750   0.941000   0.00000000000000
0.80468750   0.942000   0.00000000000000
0.80468750   0.943000   0.00000000000000
0.80468750   0.944000   0.00000000000000
0.80468750   0.945000   0.00000000000000
0.80468750   0.946000   0.00000000000000
0.80468750   0.947000   0.00000000000000
0.80468750   0.948000   0.00000000000000
0.80468750   0.949000   0.00000000000000
0.80468750   0.950000   0.00000000000000
0.80468750   0.951000   0.00000000000000
0.80468750   0.952000   0.00000000000000
0.80468750   0.953000   0.00000000000000
0.80468750   0.954000   0.00000000000000
0.80468750   0.955000   0.00000000000000
0.80468750   0.956000   0.00000000000000
0.80468750   0.957000   0.00000000000000
0.80468750   0.958000   0.00000000000000
0.80468750   0.959000   0.00000000000000
0.80468750   0.960000   0.00000000000000
0.80468750   0.961000   0.00000000000000
0.80468750   0.962000   0.00000000000000
0.80468750   0.963000   0.00000000000000
0.80468750   0.964000   0.00000000000000
0.80468750   0.965000   0.00000000000000
0.80468750   0.966000   0.00000000000000
0.80468750   0.967000   0.00000000000000
0.80468750   0.968000   0.00000000000000
0.80468750   0.969000   0.00000000000000
0.80468750   0.970000   0.00000000000000
0.80468750   0.971000   0.00000000000000
0.80468750   0.972000   0.00000000000000
0.80468750   0.973000   0.00000000000000
0.80468750   0.974000   0.00000000000000
0.80468750   0.975000   0.00000000000000
0.80468750   0.976000   0.00000000000000
0.80468750   0.977000   0.00000000000000
0.80468750   0.978000   0.00000000000000
0.80468750   0.979000   0.00000000000000
0.80468750   0.980000   0.00000000000000
0.80468750   0.981000   0.00000000000000
0.80468750   0.982000   0.00000000000000
0.80468750   0.983000   0.00000000000000
0.80468750   0.984000   0.00000000000000
0.80468750   0.985000   0.00000000000000
0.80468750   0.986000   0.00000000000000
0.80468750   0.987000   0.00000000000000
0.80468750   0.988000   0.00000000000000
0.80468750   0.989000   0.00000000000000
0.80468750   0.990000   0.00000000000000
0.80468750   0.991000   0.00000000000000
0.80468750   0.992000   0.00000000000000
0.80468750   0.993000   0.00000000000000
0.80468750   0.994000   0.00000000000000
0.80468750   0.995000   0.00000000000000
0.80468750   0.996000   0.00000000000000
0.80468750   0.997000   0.00000000000000
0.80468750   0.998000   0.00000000000000
0.80468750   0.999000   0.00000000000000
0.81250000   0.700000   0.00000000000000
0.81250000   0.701000   0.00000000000000
0.81250000   0.702000   0.00000000000000
0.81250000   0.703000   0.00000000000000
0.81250000   0.704000   0.00000000000000
0.81250000   0.705000   0.00000000000000
0.81250000   0.706000   0.00000000000000
0.81250000   0.707000   0.00000000000000
0.81250000   0.708000   0.00000000000000
0.81250000   0.709000   0.00000000000000
0.81250000   0.710000   0.00000000000000
0.81250000   0.711000   0.00000000000000
0.81250000   0.712000   0.00000000000000
0.81250000   0.713000   0.00000000000000
0.81250000   0.714000   0.00000000000000
0.81250000   0.715000   0.00000000000000
0.81250000   0.716000   0.00000000000000
0.81250000   0.717000   0.00000000000000
0.81250000   0.718000   0.00000000000000
0.81250000   0.719000   0.00000000000000
0.81250000   0.720000   0.00000000000000
0.81250000   0.721000   0.00000000000000
0.81250000   0.722000   0.00000000000000
0.81250000   0.723000   0.00000000000000
0.81250000   0.724000   0.00000000000000
0.81250000   0.725000   0.00000000000000
0.81250000   0.726000   0.00000000000000
0.81250000   0.727000   0.00000000000000
0.81250000   0.728000   0.00000000000000
0.81250000   0.729000   0.00000000000000
0.81250000   0.730000   0.00000000000000
0.81250000   0.731000   0.00000000000000
0.81250000   0.732000   0.00000000000000
0.81250000   0.733000   0.00000000000000
0.81250000   0.734000   0.00000000000000
0.81250000   0.735000   0.00000000000000
0.81250000   0.736000   0.00000000000000
0.81250000   0.737000   0.00000000000000
0.81250000   0.738000   0.00000000000000
0.81250000   0.739000   0.00000000000000
0.81250000   0.740000   0.00000000000000
0.81250000   0.741000   0.00000000000000
0.81250000   0.742000   0.00000000000000
0.81250000   0.743000   0.00000000000000
0.81250000   0.744000   0.00000000000000
0.81250000   0.745000   0.00000000000000
0.81250000   0.746000   0.00000000000000
0.81250000   0.747000   0.00000000000000
0.81250000   0.748000   0.00000000000000
0.81250000   0.749000   0.00000000000000
0.81250000   0.750000   0.00000000000000
0.81250000   0.751000   0.00000000000000
0.81250000   0.752000   0.00000000000000
0.81250000   0.753000   0.00000000000000
0.81250000   0.754000   0.00000000000000
0.81250000   0.755000   0.00000000000000
0.81250000   0.756000   0.00000000000000
0.81250000   0.757000   0.00000000000000
0.81250000   0.758000   0.00000000000000
0.81250000   0.759000   0.00000000000000
0.81250000   0.760000   0.00000000000000
0.81250000   0.761000   0.00000000000000
0.81250000   0.762000   0.00000000000000
0.81250000   0.763000   0.00000000000000
0.81250000   0.764000   0.00000000000000
0.81250000   0.765000   0.00000000000000
0.81250000   0.766000   0.00000000000000
0.81250000   0.767000   0.00000000000000
0.81250000   0.768000   0.00000000000000
0.81250000   0.769000   0.00000000000000
0.81250000   0.770000   0.00000000000000
0.81250000   0.771000   0.00000000000000
0.81250000   0.772000   0.00000000000000
0.81250000   0.773000   0.00000000000000
0.81250000   0.774000   0.00000000000000
0.81250000   0.775000   0.00000000000000
0.81250000   0.776000   0.00000000000000
0.81250000   0.777000   0.00000000000000
0.81250000   0.778000   0.00000000000000
0.81250000   0.779000   0.00000000000000
0.81250000   0.780000   0.00000000000000
0.81250000   0.781000   0.00000000000000
0.81250000   0.782000   0.00000000000000
0.81250000   0.783000   0.00000000000000
0.81250000   0.784000   0.00000000000000
0.81250000   0.785000   0.00000000000000
0.81250000   0.786000   0.00000000000000
0.81250000   0.787000   0.00000000000000
0.81250000   0.788000   0.00000000000000
0.81250000   0.789000   0.00000000000000
0.81250000   0.790000   0.00000000000000
0.81250000   0.791000   0.00000000000000
0.81250000   0.792000   0.00000000000000
0.81250000   0.793000   0.00000000000000
0.81250000   0.794000   0.00000000000000
0.81250000   0.795000   0.00000000000000
0.81250000   0.796000   0.00000000000000
0.81250000   0.797000   0.00000000000000
0.81250000   0.798000   0.00000000000000
0.81250000   0.799000   0.00000000000000
0.81250000   0.800000   0.00000000000000
0.81250000   0.801000   0.00000000000000
0.81250000   0.802000   0.00000000000000
0.81250000   0.803000   0.00000000000000
0.81250000   0.804000   0.00000000000000
0.81250000   0.805000   0.00000000000000
0.81250000   0.806000   0.00000000000000
0.81250000   0.807000   0.00000000000000
0.81250000   0.808000   0.00000000000000
0.81250000   0.809000   0.00000000000000
0.81250000   0.810000   0.00000000000000
0.81250000   0.811000   0.00000000000000
0.81250000   0.812000   0.00000000000000
0.81250000   0.813000   0.00000000000000
0.81250000   0.814000   0.00000000000000
0.81250000   0.815000   0.01804708984777
0.81250000   0.816000   0.04872308041409
0.81250000   0.817000   0.08624930237725
0.81250000   0.818000   0.13031759830498
0.81250000   0.819000   0.17989934858668
0.81250000   0.820000   0.23461953128464
0.81250000   0.821000   0.29336047027563
0.81250000   0.822000   0.35614862304867
0.81250000   0.823000   0.41050089740638
0.81250000   0.824000   0.45303721220223
0.81250000   0.825000   0.49064099803600
0.81250000   0.826000   0.52378816049809
0.81250000   0.827000   0.55451803414279
0.81250000   0.828000   0.58164554305259
0.81250000   0.829000   0.60760118375472
0.81250000   0.830000   0.63131234424651
0.81250000   0.831000   0.65360379490206
0.81250000   0.832000   0.67463603701813
0.81250000   0.833000   0.69406748022601
0.81250000   0.834000   0.71248297290624
0.81250000   0.835000   0.72957004460568
0.81250000   0.836000   0.74565413219213
0.81250000   0.837000   0.76226906811847
0.81250000   0.838000   0.77662309168269
0.81250000   0.839000   0.79043882052355
0.81250000   0.840000   0.80440076377063
0.81250000   0.841000   0.81639914285254
0.81250000   0.842000   0.82783968297237
0.81250000   0.843000   0.83858521898526
0.81250000   0.844000   0.84812173330892
0.81250000   0.845000   0.85751943351936
0.81250000   0.846000   0.86554493490037
0.81250000   0.847000   0.87480257680552
0.81250000   0.848000   0.88196049474398
0.81250000   0.849000   0.88824545275348
0.81250000   0.850000   0.89535165628951
0.81250000   0.851000   0.90041193284783
0.81250000   0.852000   0.90543447571346
0.81250000   0.853000   0.90925307438827
0.81250000   0.854000   0.91299222546291
0.81250000   0.855000   0.91565142507797
0.81250000   0.856000   0.91921415042907
0.81250000   0.857000   0.92174908899721
0.81250000   0.858000   0.92355974483086
0.81250000   0.859000   0.92487674321233
0.81250000   0.860000   0.92644421349784
0.81250000   0.861000   0.92842266673711
0.81250000   0.862000   0.92743345125380
0.81250000   0.863000   0.92626079987200
0.81250000   0.864000   0.92556987239984
0.81250000   0.865000   0.92509897987748
0.81250000   0.866000   0.92260435225916
0.81250000   0.867000   0.92014287635073
0.81250000   0.868000   0.91769791542797
0.81250000   0.869000   0.91410416531039
0.81250000   0.870000   0.91109636808535
0.81250000   0.871000   0.90810098221307
0.81250000   0.872000   0.90365972760865
0.81250000   0.873000   0.89986569617069
0.81250000   0.874000   0.89307318380814
0.81250000   0.875000   0.88878719414559
0.81250000   0.876000   0.88343474498524
0.81250000   0.877000   0.87770453581159
0.81250000   0.878000   0.87042600767759
0.81250000   0.879000   0.86418880417368
0.81250000   0.880000   0.85645338811590
0.81250000   0.881000   0.84822598418825
0.81250000   0.882000   0.84049545437798
0.81250000   0.883000   0.83161413140281
0.81250000   0.884000   0.82369978398048
0.81250000   0.885000   0.81353299290572
0.81250000   0.886000   0.80440023422994
0.81250000   0.887000   0.79365735931867
0.81250000   0.888000   0.78329528878248
0.81250000   0.889000   0.77243267927958
0.81250000   0.890000   0.76053425137043
0.81250000   0.891000   0.74933445198357
0.81250000   0.892000   0.73630631908650
0.81250000   0.893000   0.72396221260362
0.81250000   0.894000   0.71026133285358
0.81250000   0.895000   0.69733520078498
0.81250000   0.896000   0.68320640523739
0.81250000   0.897000   0.66841547060219
0.81250000   0.898000   0.65366871647864
0.81250000   0.899000   0.63815399991462
0.81250000   0.900000   0.62128669790881
0.81250000   0.901000   0.60440662075237
0.81250000   0.902000   0.58699053144467
0.81250000   0.903000   0.56910177872468
0.81250000   0.904000   0.54995611007513
0.81250000   0.905000   0.52946645414026
0.81250000   0.906000   0.50854546451409
0.81250000   0.907000   0.48620563402450
0.81250000   0.908000   0.46195007660069
0.81250000   0.909000   0.43589299547706
0.81250000   0.910000   0.40785706694459
0.81250000   0.911000   0.37696350295723
0.81250000   0.912000   0.34254804953405
0.81250000   0.913000   0.29792594583691
0.81250000   0.914000   0.24912581541576
0.81250000   0.915000   0.20385090559761
0.81250000   0.916000   0.16111716504375
0.81250000   0.917000   0.12198016888634
0.81250000   0.918000   0.08652289801452
0.81250000   0.919000   0.05559718216112
0.81250000   0.920000   0.02945633458369
0.81250000   0.921000   0.00959692759928
0.81250000   0.922000   0.00000000000000
0.81250000   0.923000   0.00000000000000
0.81250000   0.924000   0.00000000000000
0.81250000   0.925000   0.00000000000000
0.81250000   0.926000   0.00000000000000
0.81250000   0.927000   0.00000000000000
0.81250000   0.928000   0.00000000000000
0.81250000   0.929000   0.00000000000000
0.81250000   0.930000   0.00000000000000
0.81250000   0.931000   0.00000000000000
0.81250000   0.932000   0.00000000000000
0.81250000   0.933000   0.00000000000000
0.81250000   0.934000   0.00000000000000
0.81250000   0.935000   0.00000000000000
0.81250000   0.936000   0.00000000000000
0.81250000   0.937000   0.00000000000000
0.81250000   0.938000   0.00000000000000
0.81250000   0.939000   0.00000000000000
0.81250000   0.940000   0.00000000000000
0.81250000   0.941000   0.00000000000000
0.81250000   0.942000   0.00000000000000
0.81250000   0.943000   0.00000000000000
0.81250000   0.944000   0.00000000000000
0.81250000   0.945000   0.00000000000000
0.81250000   0.946000   0.00000000000000
0.81250000   0.947000   0.00000000000000
0.81250000   0.948000   0.00000000000000
0.81250000   0.949000   0.00000000000000
0.81250000   0.950000   0.00000000000000
0.81250000   0.951000   0.00000000000000
0.81250000   0.952000   0.00000000000000
0.81250000   0.953000   0.00000000000000
0.81250000   0.954000   0.00000000000000
0.81250000   0.955000   0.00000000000000
0.81250000   0.956000   0.00000000000000
0.81250000   0.957000   0.00000000000000
0.81250000   0.958000   0.00000000000000
0.81250000   0.959000   0.00000000000000
0.81250000   0.960000   0.00000000000000
0.81250000   0.961000   0.00000000000000
0.81250000   0.962000   0.00000000000000
0.81250000   0.963000   0.00000000000000
0.81250000   0.964000   0.00000000000000
0.81250000   0.965000   0.00000000000000
0.81250000   0.966000   0.00000000000000
0.81250000   0.967000   0.00000000000000
0.81250000   0.968000   0.00000000000000
0.81250000   0.969000   0.00000000000000
0.81250000   0.970000   0.00000000000000
0.81250000   0.971000   0.00000000000000
0.81250000   0.972000   0.00000000000000
0.81250000   0.973000   0.00000000000000
0.81250000   0.974000   0.00000000000000
0.81250000   0.975000   0.00000000000000
0.81250000   0.976000   0.00000000000000
0.81250000   0.977000   0.00000000000000
0.81250000   0.978000   0.00000000000000
0.81250000   0.979000   0.00000000000000
0.81250000   0.980000   0.00000000000000
0.81250000   0.981000   0.00000000000000
0.81250000   0.982000   0.00000000000000
0.81250000   0.983000   0.00000000000000
0.81250000   0.984000   0.00000000000000
0.81250000   0.985000   0.00000000000000
0.81250000   0.986000   0.00000000000000
0.81250000   0.987000   0.00000000000000
0.81250000   0.988000   0.00000000000000
0.81250000   0.989000   0.00000000000000
0.81250000   0.990000   0.00000000000000
0.81250000   0.991000   0.00000000000000
0.81250000   0.992000   0.00000000000000
0.81250000   0.993000   0.00000000000000
0.81250000   0.994000   0.00000000000000
0.81250000   0.995000   0.00000000000000
0.81250000   0.996000   0.00000000000000
0.81250000   0.997000   0.00000000000000
0.81250000   0.998000   0.00000000000000
0.81250000   0.999000   0.00000000000000
0.82031250   0.700000   0.00000000000000
0.82031250   0.701000   0.00000000000000
0.82031250   0.702000   0.00000000000000
0.82031250   0.703000   0.00000000000000
0.82031250   0.704000   0.00000000000000
0.82031250   0.705000   0.00000000000000
0.82031250   0.706000   0.00000000000000
0.82031250   0.707000   0.00000000000000
0.82031250   0.708000   0.00000000000000
0.82031250   0.709000   0.00000000000000
0.82031250   0.710000   0.00000000000000
0.82031250   0.711000   0.00000000000000
0.82031250   0.712000   0.00000000000000
0.82031250   0.713000   0.00000000000000
0.82031250   0.714000   0.00000000000000
0.82031250   0.715000   0.00000000000000
0.82031250   0.716000   0.00000000000000
0.82031250   0.717000   0.00000000000000
0.82031250   0.718000   0.00000000000000
0.82031250   0.719000   0.00000000000000
0.82031250   0.720000   0.00000000000000
0.82031250   0.721000   0.00000000000000
0.82031250   0.722000   0.00000000000000
0.82031250   0.723000   0.00000000000000
0.82031250   0.724000   0.00000000000000
0.82031250   0.725000   0.00000000000000
0.82031250   0.726000   0.00000000000000
0.82031250   0.727000   0.00000000000000
0.82031250   0.728000   0.00000000000000
0.82031250   0.729000   0.00000000000000
0.82031250   0.730000   0.00000000000000
0.82031250   0.731000   0.00000000000000
0.82031250   0.732000   0.00000000000000
0.82031250   0.733000   0.00000000000000
0.82031250   0.734000   0.00000000000000
0.82031250   0.735000   0.00000000000000
0.82031250   0.736000   0.00000000000000
0.82031250   0.737000   0.00000000000000
0.82031250   0.738000   0.00000000000000
0.82031250   0.739000   0.00000000000000
0.82031250   0.740000   0.00000000000000
0.82031250   0.741000   0.00000000000000
0.82031250   0.742000   0.00000000000000
0.82031250   0.743000   0.00000000000000
0.82031250   0.744000   0.00000000000000
0.82031250   0.745000   0.00000000000000
0.82031250   0.746000   0.00000000000000
0.82031250   0.747000   0.00000000000000
0.82031250   0.748000   0.00000000000000
0.82031250   0.749000   0.00000000000000
0.82031250   0.750000   0.00000000000000
0.82031250   0.751000   0.00000000000000
0.82031250   0.752000   0.00000000000000
0.82031250   0.753000   0.00000000000000
0.82031250   0.754000   0.00000000000000
0.82031250   0.755000   0.00000000000000
0.82031250   0.756000   0.00000000000000
0.82031250   0.757000   0.00000000000000
0.82031250   0.758000   0.00000000000000
0.82031250   0.759000   0.00000000000000
0.82031250   0.760000   0.00000000000000
0.82031250   0.761000   0.00000000000000
0.82031250   0.762000   0.00000000000000
0.82031250   0.763000   0.00000000000000
0.82031250   0.764000   0.00000000000000
0.82031250   0.765000   0.00000000000000
0.82031250   0.766000   0.00000000000000
0.82031250   0.767000   0.00000000000000
0.82031250   0.768000   0.00000000000000
0.82031250   0.769000   0.00000000000000
0.82031250   0.770000   0.00000000000000
0.82031250   0.771000   0.00000000000000
0.82031250   0.772000   0.00000000000000
0.82031250   0.773000   0.00000000000000
0.82031250   0.774000   0.00000000000000
0.82031250   0.775000   0.00000000000000
0.82031250   0.776000   0.00000000000000
0.82031250   0.777000   0.00000000000000
0.82031250   0.778000   0.00000000000000
0.82031250   0.779000   0.00000000000000
0.82031250   0.780000   0.00000000000000
0.82031250   0.781000   0.00000000000000
0.82031250   0.782000   0.00000000000000
0.82031250   0.783000   0.00000000000000
0.82031250   0.784000   0.00000000000000
0.82031250   0.785000   0.00000000000000
0.82031250   0.786000   0.00000000000000
0.82031250   0.787000   0.00000000000000
0.82031250   0.788000   0.00000000000000
0.82031250   0.789000   0.00000000000000
0.82031250   0.790000   0.00000000000000
0.82031250   0.791000   0.00000000000000
0.82031250   0.792000   0.00000000000000
0.82031250   0.793000   0.00000000000000
0.82031250   0.794000   0.00000000000000
0.82031250   0.795000   0.00000000000000
0.82031250   0.796000   0.00000000000000
0.82031250   0.797000   0.00000000000000
0.82031250   0.798000   0.00000000000000
0.82031250   0.799000   0.00000000000000
0.82031250   0.800000   0.00000000000000
0.82031250   0.801000   0.00000000000000
0.82031250   0.802000   0.00000000000000
0.82031250   0.803000   0.00000000000000
0.82031250   0.804000   0.00000000000000
0.82031250   0.805000   0.00000000000000
0.82031250   0.806000   0.00000000000000
0.82031250   0.807000   0.00000000000000
0.82031250   0.808000   0.00000000000000
0.82031250   0.809000   0.00000000000000
0.82031250   0.810000   0.00163614432054
0.82031250   0.811000   0.01936162230199
0.82031250   0.812000   0.04798152862645
0.82031250   0.813000   0.08480250447516
0.82031250   0.814000   0.12789115585758
0.82031250   0.815000   0.17639665253805
0.82031250   0.816000   0.22949838143995
0.82031250   0.817000   0.28674699309935
0.82031250   0.818000   0.34745042009527
0.82031250   0.819000   0.39790402080199
0.82031250   0.820000   0.43727109243162
0.82031250   0.821000   0.47293892656066
0.82031250   0.822000   0.50463764872583
0.82031250   0.823000   0.53361736497994
0.82031250   0.824000   0.56051311824882
0.82031250   0.825000   0.58589452445992
0.82031250   0.826000   0.60898504462732
0.82031250   0.827000   0.63076093700416
0.82031250   0.828000   0.65161016415956
0.82031250   0.829000   0.67118238482632
0.82031250   0.830000   0.68927101836086
0.82031250   0.831000   0.70634728723930
0.82031250   0.832000   0.72219100978087
0.82031250   0.833000   0.73771554772650
0.82031250   0.834000   0.75234810861166
0.82031250   0.835000   0.76613230509208
0.82031250   0.836000   0.77922744914395
0.82031250   0.837000   0.79109874802384
0.82031250   0.838000   0.80213616993110
0.82031250   0.839000   0.81301242593762
0.82031250   0.840000   0.82333690832811
0.82031250   0.841000   0.83314625285609
0.82031250   0.842000   0.84180669501235
0.82031250   0.843000   0.84939698895238
0.82031250   0.844000   0.85704834928979
0.82031250   0.845000   0.86483450913408
0.82031250   0.846000   0.87131180366398
0.82031250   0.847000   0.87724362978743
0.82031250   0.848000   0.88345369723856
0.82031250   0.849000   0.88926170556956
0.82031250   0.850000   0.89346323045250
0.82031250   0.851000   0.89865087871881
0.82031250   0.852000   0.90200072466216
0.82031250   0.853000   0.90638155420424
0.82031250   0.854000   0.90900330348019
0.82031250   0.855000   0.91126408057072
0.82031250   0.856000   0.91441592101671
0.82031250   0.857000   0.91524373115565
0.82031250   0.858000   0.91737026225303
0.82031250   0.859000   0.91788024517066
0.82031250   0.860000   0.91712335611217
0.82031250   0.861000   0.91782686559588
0.82031250   0.862000   0.91782563896016
0.82031250   0.863000   0.91678036184751
0.82031250   0.864000   0.91566804759439
0.82031250   0.865000   0.91393352908041
0.82031250   0.866000   0.91281773833764
0.82031250   0.867000   0.91145543198890
0.82031250   0.868000   0.90912649864598
0.82031250   0.869000   0.90611332181722
0.82031250   0.870000   0.90232529303109
0.82031250   0.871000   0.89820306876165
0.82031250   0.872000   0.89443733307900
0.82031250   0.873000   0.88993779383543
0.82031250   0.874000   0.88565750910221
0.82031250   0.875000   0.88034226061730
0.82031250   0.876000   0.87503301488108
0.82031250   0.877000   0.86912277428528
0.82031250   0.878000   0.86403325573208
0.82031250   0.879000   0.85574332131217
0.82031250   0.880000   0.84968974763358
0.82031250   0.881000   0.84340046052125
0.82031250   0.882000   0.83509990274900
0.82031250   0.883000   0.82748054552556
0.82031250   0.884000   0.81738029397311
0.82031250   0.885000   0.80922833873863
0.82031250   0.886000   0.79981968193454
0.82031250   0.887000   0.79059957879109
0.82031250   0.888000   0.78033292284174
0.82031250   0.889000   0.76929969631159
0.82031250   0.890000   0.75956948303146
0.82031250   0.891000   0.74691717218772
0.82031250   0.892000   0.73575542869171
0.82031250   0.893000   0.72201439987360
0.82031250   0.894000   0.71012385762797
0.82031250   0.895000   0.69771406795946
0.82031250   0.896000   0.68263647260037
0.82031250   0.897000   0.66778410135714
0.82031250   0.898000   0.65395234431085
0.82031250   0.899000   0.63755366894932
0.82031250   0.900000   0.62166468362686
0.82031250   0.901000   0.60448259449792
0.82031250   0.902000   0.58748744767298
0.82031250   0.903000   0.56901443890259
0.82031250   0.904000   0.54942462542842
0.82031250   0.905000   0.52927457706823
0.82031250   0.906000   0.50801454786342
0.82031250   0.907000   0.48542308779179
0.82031250   0.908000   0.46214362112189
0.82031250   0.909000   0.43656246686672
0.82031250   0.910000   0.40842029891323
0.82031250   0.911000   0.37747017978390
0.82031250   0.912000   0.34233527415014
0.82031250   0.913000   0.29819317949667
0.82031250   0.914000   0.24922397961888
0.82031250   0.915000   0.20360190180977
0.82031250   0.916000   0.16079055650325
0.82031250   0.917000   0.12202847630082
0.82031250   0.918000   0.08663332075637
0.82031250   0.919000   0.05553571498978
0.82031250   0.920000   0.02950454345600
0.82031250   0.921000   0.00959506007955
0.82031250   0.922000   0.00000000000000
0.82031250   0.923000   0.00000000000000
0.82031250   0.924000   0.00000000000000
0.82031250   0.925000   0.00000000000000
0.82031250   0.926000   0.00000000000000
0.82031250   0.927000   0.00000000000000
0.82031250   0.928000   0.00000000000000
0.82031250   0.929000   0.00000000000000
0.82031250   0.930000   0.00000000000000
0.82031250   0.931000   0.00000000000000
0.82031250   0.932000   0.00000000000000
0.82031250   0.933000   0.00000000000000
0.82031250   0.934000   0.00000000000000
0.82031250   0.935000   0.00000000000000
0.82031250   0.936000   0.00000000000000
0.82031250   0.937000   0.00000000000000
0.82031250   0.938000   0.00000000000000
0.82031250   0.939000   0.00000000000000
0.82031250   0.940000   0.00000000000000
0.82031250   0.941000   0.00000000000000
0.82031250   0.942000   0.00000000000000
0.82031250   0.943000   0.00000000000000
0.82031250   0.944000   0.00000000000000
0.82031250   0.945000   0.00000000000000
0.82031250   0.946000   0.00000000000000
0.82031250   0.947000   0.00000000000000
0.82031250   0.948000   0.00000000000000
0.82031250   0.949000   0.00000000000000
0.82031250   0.950000   0.00000000000000
0.82031250   0.951000   0.00000000000000
0.82031250   0.952000   0.00000000000000
0.82031250   0.953000   0.00000000000000
0.82031250   0.954000   0.00000000000000
0.82031250   0.955000   0.00000000000000
0.82031250   0.956000   0.00000000000000
0.82031250   0.957000   0.00000000000000
0.82031250   0.958000   0.00000000000000
0.82031250   0.959000   0.00000000000000
0.82031250   0.960000   0.00000000000000
0.82031250   0.961000   0.00000000000000
0.82031250   0.962000   0.00000000000000
0.82031250   0.963000   0.00000000000000
0.82031250   0.964000   0.00000000000000
0.82031250   0.965000   0.00000000000000
0.82031250   0.966000   0.00000000000000
0.82031250   0.967000   0.00000000000000
0.82031250   0.968000   0.00000000000000
0.82031250   0.969000   0.00000000000000
0.82031250   0.970000   0.00000000000000
0.82031250   0.971000   0.00000000000000
0.82031250   0.972000   0.00000000000000
0.82031250   0.973000   0.00000000000000
0.82031250   0.974000   0.00000000000000
0.82031250   0.975000   0.00000000000000
0.82031250   0.976000   0.00000000000000
0.82031250   0.977000   0.00000000000000
0.82031250   0.978000   0.00000000000000
0.82031250   0.979000   0.00000000000000
0.82031250   0.980000   0.00000000000000
0.82031250   0.981000   0.00000000000000
0.82031250   0.982000   0.00000000000000
0.82031250   0.983000   0.00000000000000
0.82031250   0.984000   0.00000000000000
0.82031250   0.985000   0.00000000000000
0.82031250   0.986000   0.00000000000000
0.82031250   0.987000   0.00000000000000
0.82031250   0.988000   0.00000000000000
0.82031250   0.989000   0.00000000000000
0.82031250   0.990000   0.00000000000000
0.82031250   0.991000   0.00000000000000
0.82031250   0.992000   0.00000000000000
0.82031250   0.993000   0.00000000000000
0.82031250   0.994000   0.00000000000000
0.82031250   0.995000   0.00000000000000
0.82031250   0.996000   0.00000000000000
0.82031250   0.997000   0.00000000000000
0.82031250   0.998000   0.00000000000000
0.82031250   0.999000   0.00000000000000
0.82812500   0.700000   0.00000000000000
0.82812500   0.701000   0.00000000000000
0.82812500   0.702000   0.00000000000000
0.82812500   0.703000   0.00000000000000
0.82812500   0.704000   0.00000000000000
0.82812500   0.705000   0.00000000000000
0.82812500   0.706000   0.00000000000000
0.82812500   0.707000   0.00000000000000
0.82812500   0.708000   0.00000000000000
0.82812500   0.709000   0.00000000000000
0.82812500   0.710000   0.00000000000000
0.82812500   0.711000   0.00000000000000
0.82812500   0.712000   0.00000000000000
0.82812500   0.713000   0.00000000000000
0.82812500   0.714000   0.00000000000000
0.82812500   0.715000   0.00000000000000
0.82812500   0.716000   0.00000000000000
0.82812500   0.717000   0.00000000000000
0.82812500   0.718000   0.00000000000000
0.82812500   0.719000   0.00000000000000
0.82812500   0.720000   0.00000000000000
0.82812500   0.721000   0.00000000000000
0.82812500   0.722000   0.00000000000000
0.82812500   0.723000   0.00000000000000
0.82812500   0.724000   0.00000000000000
0.82812500   0.725000   0.00000000000000
0.82812500   0.726000   0.00000000000000
0.82812500   0.727000   0.00000000000000
0.82812500   0.728000   0.00000000000000
0.82812500   0.729000   0.00000000000000
0.82812500   0.730000   0.00000000000000
0.82812500   0.731000   0.00000000000000
0.82812500   0.732000   0.00000000000000
0.82812500   0.733000   0.00000000000000
0.82812500   0.734000   0.00000000000000
0.82812500   0.735000   0.00000000000000
0.82812500   0.736000   0.00000000000000
0.82812500   0.737000   0.00000000000000
0.82812500   0.738000   0.00000000000000
0.82812500   0.739000   0.00000000000000
0.82812500   0.740000   0.00000000000000
0.82812500   0.741000   0.00000000000000
0.82812500   0.742000   0.00000000000000
0.82812500   0.743000   0.00000000000000
0.82812500   0.744000   0.00000000000000
0.82812500   0.745000   0.00000000000000
0.82812500   0.746000   0.00000000000000
0.82812500   0.747000   0.00000000000000
0.82812500   0.748000   0.00000000000000
0.82812500   0.749000   0.00000000000000
0.82812500   0.750000   0.00000000000000
0.82812500   0.751000   0.00000000000000
0.82812500   0.752000   0.00000000000000
0.82812500   0.753000   0.00000000000000
0.82812500   0.754000   0.00000000000000
0.82812500   0.755000   0.00000000000000
0.82812500   0.756000   0.00000000000000
0.82812500   0.757000   0.00000000000000
0.82812500   0.758000   0.00000000000000
0.82812500   0.759000   0.00000000000000
0.82812500   0.760000   0.00000000000000
0.82812500   0.761000   0.00000000000000
0.82812500   0.762000   0.00000000000000
0.82812500   0.763000   0.00000000000000
0.82812500   0.764000   0.00000000000000
0.82812500   0.765000   0.00000000000000
0.82812500   0.766000   0.00000000000000
0.82812500   0.767000   0.00000000000000
0.82812500   0.768000   0.00000000000000
0.82812500   0.769000   0.00000000000000
0.82812500   0.770000   0.00000000000000
0.82812500   0.771000   0.00000000000000
0.82812500   0.772000   0.00000000000000
0.82812500   0.773000   0.00000000000000
0.82812500   0.774000   0.00000000000000
0.82812500   0.775000   0.00000000000000
0.82812500   0.776000   0.00000000000000
0.82812500   0.777000   0.00000000000000
0.82812500   0.778000   0.00000000000000
0.82812500   0.779000   0.00000000000000
0.82812500   0.780000   0.00000000000000
0.82812500   0.781000   0.00000000000000
0.82812500   0.782000   0.00000000000000
0.82812500   0.783000   0.00000000000000
0.82812500   0.784000   0.00000000000000
0.82812500   0.785000   0.00000000000000
0.82812500   0.786000   0.00000000000000
0.82812500   0.787000   0.00000000000000
0.82812500   0.788000   0.00000000000000
0.82812500   0.789000   0.00000000000000
0.82812500   0.790000   0.00000000000000
0.82812500   0.791000   0.00000000000000
0.82812500   0.792000   0.00000000000000
0.82812500   0.793000   0.00000000000000
0.82812500   0.794000   0.00000000000000
0.82812500   0.795000   0.00000000000000
0.82812500   0.796000   0.00000000000000
0.82812500   0.797000   0.00000000000000
0.82812500   0.798000   0.00000000000000
0.82812500   0.799000   0.00000000000000
0.82812500   0.800000   0.00000000000000
0.82812500   0.801000   0.00000000000000
0.82812500   0.802000   0.00000000000000
0.82812500   0.803000   0.00000000000000
0.82812500   0.804000   0.00000000000000
0.82812500   0.805000   0.00000000000000
0.82812500   0.806000   0.00161714297178
0.82812500   0.807000   0.01914268519145
0.82812500   0.808000   0.04649152177900
0.82812500   0.809000   0.08277920262381
0.82812500   0.810000   0.12515771364881
0.82812500   0.811000   0.17281236912964
0.82812500   0.812000   0.22499724099855
0.82812500   0.813000   0.28115277097927
0.82812500   0.814000   0.33897051330250
0.82812500   0.815000   0.38468872987449
0.82812500   0.816000   0.42449841983535
0.82812500   0.817000   0.45946308943969
0.82812500   0.818000   0.48979389361422
0.82812500   0.819000   0.51839296364518
0.82812500   0.820000   0.54395716517230
0.82812500   0.821000   0.56806858318920
0.82812500   0.822000   0.59064458552196
0.82812500   0.823000   0.61180279630226
0.82812500   0.824000   0.63184326380681
0.82812500   0.825000   0.65085185523097
0.82812500   0.826000   0.66796705356838
0.82812500   0.827000   0.68496568035013
0.82812500   0.828000   0.69978463357512
0.82812500   0.829000   0.71469670824818
0.82812500   0.830000   0.72840735689758
0.82812500   0.831000   0.74142879311663
0.82812500   0.832000   0.75448639817057
0.82812500   0.833000   0.76594439928398
0.82812500   0.834000   0.77747130034287
0.82812500   0.835000   0.78826980322639
0.82812500   0.836000   0.79819061380994
0.82812500   0.837000   0.80906870681628
0.82812500   0.838000   0.81821529214623
0.82812500   0.839000   0.82689257896152
0.82812500   0.840000   0.83620615999431
0.82812500   0.841000   0.84378407468134
0.82812500   0.842000   0.85099146154456
0.82812500   0.843000   0.85794381946357
0.82812500   0.844000   0.86405756377972
0.82812500   0.845000   0.87033540107334
0.82812500   0.846000   0.87503805095765
0.82812500   0.847000   0.88136250393886
0.82812500   0.848000   0.88585527086904
0.82812500   0.849000   0.88962304119817
0.82812500   0.850000   0.89441178555903
0.82812500   0.851000   0.89753799527633
0.82812500   0.852000   0.90043404671947
0.82812500   0.853000   0.90236525427389
0.82812500   0.854000   0.90440157564308
0.82812500   0.855000   0.90577724888019
0.82812500   0.856000   0.90802905895590
0.82812500   0.857000   0.90925289471484
0.82812500   0.858000   0.90995420008666
0.82812500   0.859000   0.91052249901308
0.82812500   0.860000   0.91109763596312
0.82812500   0.861000   0.91219465683002
0.82812500   0.862000   0.91051393498452
0.82812500   0.863000   0.90905818992038
0.82812500   0.864000   0.90787642851318
0.82812500   0.865000   0.90711398887530
0.82812500   0.866000   0.90444254196913
0.82812500   0.867000   0.90188466914316
0.82812500   0.868000   0.89912929422161
0.82812500   0.869000   0.89568002270016
0.82812500   0.870000   0.89293820935390
0.82812500   0.871000   0.88998642049557
0.82812500   0.872000   0.88575313552545
0.82812500   0.873000   0.88225297416239
0.82812500   0.874000   0.87579692323320
0.82812500   0.875000   0.87203843588639
0.82812500   0.876000   0.86711861316322
0.82812500   0.877000   0.86191913865864
0.82812500   0.878000   0.85526079265693
0.82812500   0.879000   0.84966244543254
0.82812500   0.880000   0.84258484316903
0.82812500   0.881000   0.83504086292349
0.82812500   0.882000   0.82806425070334
0.82812500   0.883000   0.81995115986829
0.82812500   0.884000   0.81283125965135
0.82812500   0.885000   0.80350973777965
0.82812500   0.886000   0.79526724190685
0.82812500   0.887000   0.78537725484376
0.82812500   0.888000   0.77589888172224
0.82812500   0.889000   0.76595844398730
0.82812500   0.890000   0.75495634989204
0.82812500   0.891000   0.74463330433016
0.82812500   0.892000   0.73243281371545
0.82812500   0.893000   0.72083155924815
0.82812500   0.894000   0.70781909430512
0.82812500   0.895000   0.69549016392258
0.82812500   0.896000   0.68186610633676
0.82812500   0.897000   0.66748476986657
0.82812500   0.898000   0.65305314806452
0.82812500   0.899000   0.63777473560393
0.82812500   0.900000   0.62106930249860
0.82812500   0.901000   0.60430059196241
0.82812500   0.902000   0.58694684695773
0.82812500   0.903000   0.56909125255870
0.82812500   0.904000   0.54995498705161
0.82812500   0.905000   0.52946645414025
0.82812500   0.906000   0.50854546451409
0.82812500   0.907000   0.48620563402450
0.82812500   0.908000   0.46195007660069
0.82812500   0.909000   0.43589299547706
0.82812500   0.910000   0.40785706694459
0.82812500   0.911000   0.37696350295722
0.82812500   0.912000   0.34254804953405
0.82812500   0.913000   0.29792594583691
0.82812500   0.914000   0.24912581541576
0.82812500   0.915000   0.20385090559761
0.82812500   0.916000   0.16111716504375
0.82812500   0.917000   0.12198016888634
0.82812500   0.918000   0.08652289801452
0.82812500   0.919000   0.05559718216112
0.82812500   0.920000   0.02945633458369
0.82812500   0.921000   0.00959692759928
0.82812500   0.922000   0.00000000000000
0.82812500   0.923000   0.00000000000000
0.82812500   0.924000   0.00000000000000
0.82812500   0.925000   0.00000000000000
0.82812500   0.926000   0.00000000000000
0.82812500   0.927000   0.00000000000000
0.82812500   0.928000   0.00000000000000
0.82812500   0.929000   0.00000000000000
0.82812500   0.930000   0.00000000000000
0.82812500   0.931000   0.00000000000000
0.82812500   0.932000   0.00000000000000
0.82812500   0.933000   0.00000000000000
0.82812500   0.934000   0.00000000000000
0.82812500   0.935000   0.00000000000000
0.82812500   0.936000   0.00000000000000
0.82812500   0.937000   0.00000000000000
0.82812500   0.938000   0.00000000000000
0.82812500   0.939000   0.00000000000000
0.82812500   0.940000   0.00000000000000
0.82812500   0.941000   0.00000000000000
0.82812500   0.942000   0.00000000000000
0.82812500   0.943000   0.00000000000000
0.82812500   0.944000   0.00000000000000
0.82812500   0.945000   0.00000000000000
0.82812500   0.946000   0.00000000000000
0.82812500   0.947000   0.00000000000000
0.82812500   0.948000   0.00000000000000
0.82812500   0.949000   0.00000000000000
0.82812500   0.950000   0.00000000000000
0.82812500   0.951000   0.00000000000000
0.82812500   0.952000   0.00000000000000
0.82812500   0.953000   0.00000000000000
0.82812500   0.954000   0.00000000000000
0.82812500   0.955000   0.00000000000000
0.82812500   0.956000   0.00000000000000
0.82812500   0.957000   0.00000000000000
0.82812500   0.958000   0.00000000000000
0.82812500   0.959000   0.00000000000000
0.82812500   0.960000   0.00000000000000
0.82812500   0.961000   0.00000000000000
0.82812500   0.962000   0.00000000000000
0.82812500   0.963000   0.00000000000000
0.82812500   0.964000   0.00000000000000
0.82812500   0.965000   0.00000000000000
0.82812500   0.966000   0.00000000000000
0.82812500   0.967000   0.00000000000000
0.82812500   0.968000   0.00000000000000
0.82812500   0.969000   0.00000000000000
0.82812500   0.970000   0.00000000000000
0.82812500   0.971000   0.00000000000000
0.82812500   0.972000   0.00000000000000
0.82812500   0.973000   0.00000000000000
0.82812500   0.974000   0.00000000000000
0.82812500   0.975000   0.00000000000000
0.82812500   0.976000   0.00000000000000
0.82812500   0.977000   0.00000000000000
0.82812500   0.978000   0.00000000000000
0.82812500   0.979000   0.00000000000000
0.82812500   0.980000   0.00000000000000
0.82812500   0.981000   0.00000000000000
0.82812500   0.982000   0.00000000000000
0.82812500   0.983000   0.00000000000000
0.82812500   0.984000   0.00000000000000
0.82812500   0.985000   0.00000000000000
0.82812500   0.986000   0.00000000000000
0.82812500   0.987000   0.00000000000000
0.82812500   0.988000   0.00000000000000
0.82812500   0.989000   0.00000000000000
0.82812500   0.990000   0.00000000000000
0.82812500   0.991000   0.00000000000000
0.82812500   0.992000   0.00000000000000
0.82812500   0.993000   0.00000000000000
0.82812500   0.994000   0.00000000000000
0.82812500   0.995000   0.00000000000000
0.82812500   0.996000   0.00000000000000
0.82812500   0.997000   0.00000000000000
0.82812500   0.998000   0.00000000000000
0.82812500   0.999000   0.00000000000000
0.83593750   0.700000   0.00000000000000
0.83593750   0.701000   0.00000000000000
0.83593750   0.702000   0.00000000000000
0.83593750   0.703000   0.00000000000000
0.83593750   0.704000   0.00000000000000
0.83593750   0.705000   0.00000000000000
0.83593750   0.706000   0.00000000000000
0.83593750   0.707000   0.00000000000000
0.83593750   0.708000   0.00000000000000
0.83593750   0.709000   0.00000000000000
0.83593750   0.710000   0.00000000000000
0.83593750   0.711000   0.00000000000000
0.83593750   0.712000   0.00000000000000
0.83593750   0.713000   0.00000000000000
0.83593750   0.714000   0.00000000000000
0.83593750   0.715000   0.00000000000000
0.83593750   0.716000   0.00000000000000
0.83593750   0.717000   0.00000000000000
0.83593750   0.718000   0.00000000000000
0.83593750   0.719000   0.00000000000000
0.83593750   0.720000   0.00000000000000
0.83593750   0.721000   0.00000000000000
0.83593750   0.722000   0.00000000000000
0.83593750   0.723000   0.00000000000000
0.83593750   0.724000   0.00000000000000
0.83593750   0.725000   0.00000000000000
0.83593750   0.726000   0.00000000000000
0.83593750   0.727000   0.00000000000000
0.83593750   0.728000   0.00000000000000
0.83593750   0.729000   0.00000000000000
0.83593750   0.730000   0.00000000000000
0.83593750   0.731000   0.00000000000000
0.83593750   0.732000   0.00000000000000
0.83593750   0.733000   0.00000000000000
0.83593750   0.734000   0.00000000000000
0.83593750   0.735000   0.00000000000000
0.83593750   0.736000   0.00000000000000
0.83593750   0.737000   0.00000000000000
0.83593750   0.738000   0.00000000000000
0.83593750   0.739000   0.00000000000000
0.83593750   0.740000   0.00000000000000
0.83593750   0.741000   0.00000000000000
0.83593750   0.742000   0.00000000000000
0.83593750   0.743000   0.00000000000000
0.83593750   0.744000   0.00000000000000
0.83593750   0.745000   0.00000000000000
0.83593750   0.746000   0.00000000000000
0.83593750   0.747000   0.00000000000000
0.83593750   0.748000   0.00000000000000
0.83593750   0.749000   0.00000000000000
0.83593750   0.750000   0.00000000000000
0.83593750   0.751000   0.00000000000000
0.83593750   0.752000   0.00000000000000
0.83593750   0.753000   0.00000000000000
0.83593750   0.754000   0.00000000000000
0.83593750   0.755000   0.00000000000000
0.83593750   0.756000   0.00000000000000
0.83593750   0.757000   0.00000000000000
0.83593750   0.758000   0.00000000000000
0.83593750   0.759000   0.00000000000000
0.83593750   0.760000   0.00000000000000
0.83593750   0.761000   0.00000000000000
0.83593750   0.762000   0.00000000000000
0.83593750   0.763000   0.00000000000000
0.83593750   0.764000   0.00000000000000
0.83593750   0.765000   0.00000000000000
0.83593750   0.766000   0.00000000000000
0.83593750   0.767000   0.00000000000000
0.83593750   0.768000   0.00000000000000
0.83593750   0.769000   0.00000000000000
0.83593750   0.770000   0.00000000000000
0.83593750   0.771000   0.00000000000000
0.83593750   0.772000   0.00000000000000
0.83593750   0.773000   0.00000000000000
0.83593750   0.774000   0.00000000000000
0.83593750   0.775000   0.00000000000000
0.83593750   0.776000   0.00000000000000
0.83593750   0.777000   0.00000000000000
0.83593750   0.778000   0.00000000000000
0.83593750   0.779000   0.00000000000000
0.83593750   0.780000   0.00000000000000
0.83593750   0.781000   0.00000000000000
0.83593750   0.782000   0.00000000000000
0.83593750   0.783000   0.00000000000000
0.83593750   0.784000   0.00000000000000
0.83593750   0.785000   0.00000000000000
0.83593750   0.786000   0.00000000000000
0.83593750   0.787000   0.00000000000000
0.83593750   0.788000   0.00000000000000
0.83593750   0.789000   0.00000000000000
0.83593750   0.790000   0.00000000000000
0.83593750   0.791000   0.00000000000000
0.83593750   0.792000   0.00000000000000
0.83593750   0.793000   0.00000000000000
0.83593750   0.794000   0.00000000000000
0.83593750   0.795000   0.00000000000000
0.83593750   0.796000   0.00000000000000
0.83593750   0.797000   0.00000000000000
0.83593750   0.798000   0.00000000000000
0.83593750   0.799000   0.00000000000000
0.83593750   0.800000   0.00000000000000
0.83593750   0.801000   0.00000000000000
0.83593750   0.802000   0.00159604921689
0.83593750   0.803000   0.01889872428316
0.83593750   0.804000   0.04591194361027
0.83593750   0.805000   0.07922420788898
0.83593750   0.806000   0.11760315718089
0.83593750   0.807000   0.17507463794358
0.83593750   0.808000   0.22241903854971
0.83593750   0.809000   0.27540873217434
0.83593750   0.810000   0.33053019081044
0.83593750   0.811000   0.37348932639803
0.83593750   0.812000   0.41009062790840
0.83593750   0.813000   0.44356862064251
0.83593750   0.814000   0.47463925967535
0.83593750   0.815000   0.50334315699495
0.83593750   0.816000   0.52726506497466
0.83593750   0.817000   0.54985122326727
0.83593750   0.818000   0.57158506839386
0.83593750   0.819000   0.59195977202541
0.83593750   0.820000   0.61077391153734
0.83593750   0.821000   0.62946920636707
0.83593750   0.822000   0.64664183766366
0.83593750   0.823000   0.66312723358590
0.83593750   0.824000   0.67864157686889
0.83593750   0.825000   0.69403084762956
0.83593750   0.826000   0.70749863832177
0.83593750   0.827000   0.72079171967744
0.83593750   0.828000   0.73371239389862
0.83593750   0.829000   0.74603070964814
0.83593750   0.830000   0.75761869263771
0.83593750   0.831000   0.76874210037165
0.83593750   0.832000   0.77871702271075
0.83593750   0.833000   0.78922217558975
0.83593750   0.834000   0.79892279200137
0.83593750   0.835000   0.80806906048881
0.83593750   0.836000   0.81663321347338
0.83593750   0.837000   0.82428041204072
0.83593750   0.838000   0.83138849787561
0.83593750   0.839000   0.83847099891963
0.83593750   0.840000   0.84520589329328
0.83593750   0.841000   0.85148598916753
0.83593750   0.842000   0.85738757999706
0.83593750   0.843000   0.86215949068305
0.83593750   0.844000   0.86721647701334
0.83593750   0.845000   0.87214337133021
0.83593750   0.846000   0.87619307621566
0.83593750   0.847000   0.87996778577645
0.83593750   0.848000   0.88395113252978
0.83593750   0.849000   0.88791934931579
0.83593750   0.850000   0.89034799779465
0.83593750   0.851000   0.89365752576036
0.83593750   0.852000   0.89534152838107
0.83593750   0.853000   0.89825280353253
0.83593750   0.854000   0.89964289083839
0.83593750   0.855000   0.90074007317307
0.83593750   0.856000   0.90268196041747
0.83593750   0.857000   0.90245196676638
0.83593750   0.858000   0.90358983791151
0.83593750   0.859000   0.90334267124243
0.83593750   0.860000   0.90171369787919
0.83593750   0.861000   0.90170255959174
0.83593750   0.862000   0.90086910495384
0.83593750   0.863000   0.89974658165935
0.83593750   0.864000   0.89811907876592
0.83593750   0.865000   0.89590035985379
0.83593750   0.866000   0.89445551750097
0.83593750   0.867000   0.89291653925857
0.83593750   0.868000   0.89034019539068
0.83593750   0.869000   0.88724277558537
0.83593750   0.870000   0.88358611747762
0.83593750   0.871000   0.87950232488589
0.83593750   0.872000   0.87552576937460
0.83593750   0.873000   0.87129808014370
0.83593750   0.874000   0.86731506075723
0.83593750   0.875000   0.86223782609119
0.83593750   0.876000   0.85728836841765
0.83593750   0.877000   0.85163254828740
0.83593750   0.878000   0.84695347945747
0.83593750   0.879000   0.83910911009802
0.83593750   0.880000   0.83352131281393
0.83593750   0.881000   0.82776779128088
0.83593750   0.882000   0.81992224393546
0.83593750   0.883000   0.81285048081621
0.83593750   0.884000   0.80338206915062
0.83593750   0.885000   0.79587136795342
0.83593750   0.886000   0.78716037267327
0.83593750   0.887000   0.77865834446718
0.83593750   0.888000   0.76909174970740
0.83593750   0.889000   0.75880724887642
0.83593750   0.890000   0.74983749459071
0.83593750   0.891000   0.73801290207505
0.83593750   0.892000   0.72772313765399
0.83593750   0.893000   0.71479729979562
0.83593750   0.894000   0.70379834701194
0.83593750   0.895000   0.69220563756570
0.83593750   0.896000   0.67797488804589
0.83593750   0.897000   0.66388270953300
0.83593750   0.898000   0.65079535980982
0.83593750   0.899000   0.63507997990900
0.83593750   0.900000   0.61976698370558
0.83593750   0.901000   0.60309027701557
0.83593750   0.902000   0.58649699172437
0.83593750   0.903000   0.56833356646121
0.83593750   0.904000   0.54899094806907
0.83593750   0.905000   0.52901257650273
0.83593750   0.906000   0.50787734037594
0.83593750   0.907000   0.48536031230250
0.83593750   0.908000   0.46212284643265
0.83593750   0.909000   0.43656027396158
0.83593750   0.910000   0.40842029891323
0.83593750   0.911000   0.37747017978390
0.83593750   0.912000   0.34233527415014
0.83593750   0.913000   0.29819317949667
0.83593750   0.914000   0.24922397961888
0.83593750   0.915000   0.20360190180977
0.83593750   0.916000   0.16079055650325
0.83593750   0.917000   0.12202847630082
0.83593750   0.918000   0.08663332075637
0.83593750   0.919000   0.05553571498978
0.83593750   0.920000   0.02950454345600
0.83593750   0.921000   0.00959506007955
0.83593750   0.922000   0.00000000000000
0.83593750   0.923000   0.00000000000000
0.83593750   0.924000   0.00000000000000
0.83593750   0.925000   0.00000000000000
0.83593750   0.926000   0.00000000000000
0.83593750   0.927000   0.00000000000000
0.83593750   0.928000   0.00000000000000
0.83593750   0.929000   0.00000000000000
0.83593750   0.930000   0.00000000000000
0.83593750   0.931000   0.00000000000000
0.83593750   0.932000   0.00000000000000
0.83593750   0.933000   0.00000000000000
0.83593750   0.934000   0.00000000000000
0.83593750   0.935000   0.00000000000000
0.83593750   0.936000   0.00000000000000
0.83593750   0.937000   0.00000000000000
0.83593750   0.938000   0.00000000000000
0.83593750   0.939000   0.00000000000000
0.83593750   0.940000   0.00000000000000
0.83593750   0.941000   0.00000000000000
0.83593750   0.942000   0.00000000000000
0.83593750   0.943000   0.00000000000000
0.83593750   0.944000   0.00000000000000
0.83593750   0.945000   0.00000000000000
0.83593750   0.946000   0.00000000000000
0.83593750   0.947000   0.00000000000000
0.83593750   0.948000   0.00000000000000
0.83593750   0.949000   0.00000000000000
0.83593750   0.950000   0.00000000000000
0.83593750   0.951000   0.00000000000000
0.83593750   0.952000   0.00000000000000
0.83593750   0.953000   0.00000000000000
0.83593750   0.954000   0.00000000000000
0.83593750   0.955000   0.00000000000000
0.83593750   0.956000   0.00000000000000
0.83593750   0.957000   0.00000000000000
0.83593750   0.958000   0.00000000000000
0.83593750   0.959000   0.00000000000000
0.83593750   0.960000   0.00000000000000
0.83593750   0.961000   0.00000000000000
0.83593750   0.962000   0.00000000000000
0.83593750   0.963000   0.00000000000000
0.83593750   0.964000   0.00000000000000
0.83593750   0.965000   0.00000000000000
0.83593750   0.966000   0.00000000000000
0.83593750   0.967000   0.00000000000000
0.83593750   0.968000   0.00000000000000
0.83593750   0.969000   0.00000000000000
0.83593750   0.970000   0.00000000000000
0.83593750   0.971000   0.00000000000000
0.83593750   0.972000   0.00000000000000
0.83593750   0.973000   0.00000000000000
0.83593750   0.974000   0.00000000000000
0.83593750   0.975000   0.00000000000000
0.83593750   0.976000   0.00000000000000
0.83593750   0.977000   0.00000000000000
0.83593750   0.978000   0.00000000000000
0.83593750   0.979000   0.00000000000000
0.83593750   0.980000   0.00000000000000
0.83593750   0.981000   0.00000000000000
0.83593750   0.982000   0.00000000000000
0.83593750   0.983000   0.00000000000000
0.83593750   0.984000   0.00000000000000
0.83593750   0.985000   0.00000000000000
0.83593750   0.986000   0.00000000000000
0.83593750   0.987000   0.00000000000000
0.83593750   0.988000   0.00000000000000
0.83593750   0.989000   0.00000000000000
0.83593750   0.990000   0.00000000000000
0.83593750   0.991000   0.00000000000000
0.83593750   0.992000   0.00000000000000
0.83593750   0.993000   0.00000000000000
0.83593750   0.994000   0.00000000000000
0.83593750   0.995000   0.00000000000000
0.83593750   0.996000   0.00000000000000
0.83593750   0.997000   0.00000000000000
0.83593750   0.998000   0.00000000000000
0.83593750   0.999000   0.00000000000000
0.84375000   0.700000   0.00000000000000
0.84375000   0.701000   0.00000000000000
0.84375000   0.702000   0.00000000000000
0.84375000   0.703000   0.00000000000000
0.84375000   0.704000   0.00000000000000
0.84375000   0.705000   0.00000000000000
0.84375000   0.706000   0.00000000000000
0.84375000   0.707000   0.00000000000000
0.84375000   0.708000   0.00000000000000
0.84375000   0.709000   0.00000000000000
0.84375000   0.710000   0.00000000000000
0.84375000   0.711000   0.00000000000000
0.84375000   0.712000   0.00000000000000
0.84375000   0.713000   0.00000000000000
0.84375000   0.714000   0.00000000000000
0.84375000   0.715000   0.00000000000000
0.84375000   0.716000   0.00000000000000
0.84375000   0.717000   0.00000000000000
0.84375000   0.718000   0.00000000000000
0.84375000   0.719000   0.00000000000000
0.84375000   0.720000   0.00000000000000
0.84375000   0.721000   0.00000000000000
0.84375000   0.722000   0.00000000000000
0.84375000   0.723000   0.00000000000000
0.84375000   0.724000   0.00000000000000
0.84375000   0.725000   0.00000000000000
0.84375000   0.726000   0.00000000000000
0.84375000   0.727000   0.00000000000000
0.84375000   0.728000   0.00000000000000
0.84375000   0.729000   0.00000000000000
0.84375000   0.730000   0.00000000000000
0.84375000   0.731000   0.00000000000000
0.84375000   0.732000   0.00000000000000
0.84375000   0.733000   0.00000000000000
0.84375000   0.734000   0.00000000000000
0.84375000   0.735000   0.00000000000000
0.84375000   0.736000   0.00000000000000
0.84375000   0.737000   0.00000000000000
0.84375000   0.738000   0.00000000000000
0.84375000   0.739000   0.00000000000000
0.84375000   0.740000   0.00000000000000
0.84375000   0.741000   0.00000000000000
0.84375000   0.742000   0.00000000000000
0.84375000   0.743000   0.00000000000000
0.84375000   0.744000   0.00000000000000
0.84375000   0.745000   0.00000000000000
0.84375000   0.746000   0.00000000000000
0.84375000   0.747000   0.00000000000000
0.84375000   0.748000   0.00000000000000
0.84375000   0.749000   0.00000000000000
0.84375000   0.750000   0.00000000000000
0.84375000   0.751000   0.00000000000000
0.84375000   0.752000   0.00000000000000
0.84375000   0.753000   0.00000000000000
0.84375000   0.754000   0.00000000000000
0.84375000   0.755000   0.00000000000000
0.84375000   0.756000   0.00000000000000
0.84375000   0.757000   0.00000000000000
0.84375000   0.758000   0.00000000000000
0.84375000   0.759000   0.00000000000000
0.84375000   0.760000   0.00000000000000
0.84375000   0.761000   0.00000000000000
0.84375000   0.762000   0.00000000000000
0.84375000   0.763000   0.00000000000000
0.84375000   0.764000   0.00000000000000
0.84375000   0.765000   0.00000000000000
0.84375000   0.766000   0.00000000000000
0.84375000   0.767000   0.00000000000000
0.84375000   0.768000   0.00000000000000
0.84375000   0.769000   0.00000000000000
0.84375000   0.770000   0.00000000000000
0.84375000   0.771000   0.00000000000000
0.84375000   0.772000   0.00000000000000
0.84375000   0.773000   0.00000000000000
0.84375000   0.774000   0.00000000000000
0.84375000   0.775000   0.00000000000000
0.84375000   0.776000   0.00000000000000
0.84375000   0.777000   0.00000000000000
0.84375000   0.778000   0.00000000000000
0.84375000   0.779000   0.00000000000000
0.84375000   0.780000   0.00000000000000
0.84375000   0.781000   0.00000000000000
0.84375000   0.782000   0.00000000000000
0.84375000   0.783000   0.00000000000000
0.84375000   0.784000   0.00000000000000
0.84375000   0.785000   0.00000000000000
0.84375000   0.786000   0.00000000000000
0.84375000   0.787000   0.00000000000000
0.84375000   0.788000   0.00000000000000
0.84375000   0.789000   0.00000000000000
0.84375000   0.790000   0.00000000000000
0.84375000   0.791000   0.00000000000000
0.84375000   0.792000   0.00000000000000
0.84375000   0.793000   0.00000000000000
0.84375000   0.794000   0.00000000000000
0.84375000   0.795000   0.00000000000000
0.84375000   0.796000   0.00000000000000
0.84375000   0.797000   0.00000000000000
0.84375000   0.798000   0.00157299457007
0.84375000   0.799000   0.01863143419525
0.84375000   0.800000   0.04500589686805
0.84375000   0.801000   0.07801574307074
0.84375000   0.802000   0.11603448800499
0.84375000   0.803000   0.16299256037974
0.84375000   0.804000   0.21276697781122
0.84375000   0.805000   0.26883124000200
0.84375000   0.806000   0.31926695045390
0.84375000   0.807000   0.35975648489485
0.84375000   0.808000   0.39588678318315
0.84375000   0.809000   0.42844484748827
0.84375000   0.810000   0.45785588402883
0.84375000   0.811000   0.48568833752131
0.84375000   0.812000   0.51318534985529
0.84375000   0.813000   0.53388692423607
0.84375000   0.814000   0.54785545933534
0.84375000   0.815000   0.57206753988078
0.84375000   0.816000   0.59417307856491
0.84375000   0.817000   0.61282779868123
0.84375000   0.818000   0.62971506854513
0.84375000   0.819000   0.64624903562362
0.84375000   0.820000   0.66148492577828
0.84375000   0.821000   0.67611618616597
0.84375000   0.822000   0.68982125590587
0.84375000   0.823000   0.70314710967734
0.84375000   0.824000   0.71564111887600
0.84375000   0.825000   0.72811007967558
0.84375000   0.826000   0.73886207384683
0.84375000   0.827000   0.75016490723619
0.84375000   0.828000   0.75968730407000
0.84375000   0.829000   0.76978284119479
0.84375000   0.830000   0.77862432203783
0.84375000   0.831000   0.78734338865235
0.84375000   0.832000   0.79629454037074
0.84375000   0.833000   0.80377147250264
0.84375000   0.834000   0.81152998032513
0.84375000   0.835000   0.81863875594350
0.84375000   0.836000   0.82508055320065
0.84375000   0.837000   0.83267815467402
0.84375000   0.838000   0.83882045431563
0.84375000   0.839000   0.84454265224378
0.84375000   0.840000   0.85099426055382
0.84375000   0.841000   0.85637027427327
0.84375000   0.842000   0.86121408049587
0.84375000   0.843000   0.86589025885778
0.84375000   0.844000   0.86965324073648
0.84375000   0.845000   0.87376742177044
0.84375000   0.846000   0.87680947653923
0.84375000   0.847000   0.88111269064724
0.84375000   0.848000   0.88403655744087
0.84375000   0.849000   0.88611131573272
0.84375000   0.850000   0.88930180547593
0.84375000   0.851000   0.89082470554332
0.84375000   0.852000   0.89258464605983
0.84375000   0.853000   0.89335785884134
0.84375000   0.854000   0.89426819596028
0.84375000   0.855000   0.89442582792994
0.84375000   0.856000   0.89574876777655
0.84375000   0.857000   0.89610249113007
0.84375000   0.858000   0.89588440735903
0.84375000   0.859000   0.89562070784710
0.84375000   0.860000   0.89556742269848
0.84375000   0.861000   0.89594438848383
0.84375000   0.862000   0.89364686645795
0.84375000   0.863000   0.89180758427554
0.84375000   0.864000   0.89028135874887
0.84375000   0.865000   0.88902803352704
0.84375000   0.866000   0.88585600424071
0.84375000   0.867000   0.88291534324140
0.84375000   0.868000   0.87990191844213
0.84375000   0.869000   0.87650546109506
0.84375000   0.870000   0.87368449703730
0.84375000   0.871000   0.87070818991253
0.84375000   0.872000   0.86625898884287
0.84375000   0.873000   0.86273802912900
0.84375000   0.874000   0.85646639416981
0.84375000   0.875000   0.85294320156925
0.84375000   0.876000   0.84802616428100
0.84375000   0.877000   0.84290823720475
0.84375000   0.878000   0.83644811480745
0.84375000   0.879000   0.83117731580494
0.84375000   0.880000   0.82436869391059
0.84375000   0.881000   0.81718106214457
0.84375000   0.882000   0.81061912221895
0.84375000   0.883000   0.80288526089640
0.84375000   0.884000   0.79620088255000
0.84375000   0.885000   0.78734103844779
0.84375000   0.886000   0.77954252018460
0.84375000   0.887000   0.77028710153485
0.84375000   0.888000   0.76129520394390
0.84375000   0.889000   0.75190656035006
0.84375000   0.890000   0.74149391923880
0.84375000   0.891000   0.73181371110327
0.84375000   0.892000   0.72024865951522
0.84375000   0.893000   0.70937230761802
0.84375000   0.894000   0.69705134952146
0.84375000   0.895000   0.68549168372949
0.84375000   0.896000   0.67260992924573
0.84375000   0.897000   0.65902649058839
0.84375000   0.898000   0.64547482701595
0.84375000   0.899000   0.63102190732855
0.84375000   0.900000   0.61517252282952
0.84375000   0.901000   0.59917992218109
0.84375000   0.902000   0.58262913733114
0.84375000   0.903000   0.56550218467174
0.84375000   0.904000   0.54705580077338
0.84375000   0.905000   0.52717765042704
0.84375000   0.906000   0.50679840626360
0.84375000   0.907000   0.48490467018772
0.84375000   0.908000   0.46103241335724
0.84375000   0.909000   0.43526801839420
0.84375000   0.910000   0.40745566779772
0.84375000   0.911000   0.37672947578983
0.84375000   0.912000   0.34242428567312
0.84375000   0.913000   0.29787319862435
0.84375000   0.914000   0.24911121788350
0.84375000   0.915000   0.20384957930549
0.84375000   0.916000   0.16111716504375
0.84375000   0.917000   0.12198016888633
0.84375000   0.918000   0.08652289801452
0.84375000   0.919000   0.05559718216112
0.84375000   0.920000   0.02945633458369
0.84375000   0.921000   0.00959692759928
0.84375000   0.922000   0.00000000000000
0.84375000   0.923000   0.00000000000000
0.84375000   0.924000   0.00000000000000
0.84375000   0.925000   0.00000000000000
0.84375000   0.926000   0.00000000000000
0.84375000   0.927000   0.00000000000000
0.84375000   0.928000   0.00000000000000
0.84375000   0.929000   0.00000000000000
0.84375000   0.930000   0.00000000000000
0.84375000   0.931000   0.00000000000000
0.84375000   0.932000   0.00000000000000
0.84375000   0.933000   0.00000000000000
0.84375000   0.934000   0.00000000000000
0.84375000   0.935000   0.00000000000000
0.84375000   0.936000   0.00000000000000
0.84375000   0.937000   0.00000000000000
0.84375000   0.938000   0.00000000000000
0.84375000   0.939000   0.00000000000000
0.84375000   0.940000   0.00000000000000
0.84375000   0.941000   0.00000000000000
0.84375000   0.942000   0.00000000000000
0.84375000   0.943000   0.00000000000000
0.84375000   0.944000   0.00000000000000
0.84375000   0.945000   0.00000000000000
0.84375000   0.946000   0.00000000000000
0.84375000   0.947000   0.00000000000000
0.84375000   0.948000   0.00000000000000
0.84375000   0.949000   0.00000000000000
0.84375000   0.950000   0.00000000000000
0.84375000   0.951000   0.00000000000000
0.84375000   0.952000   0.00000000000000
0.84375000   0.953000   0.00000000000000
0.84375000   0.954000   0.00000000000000
0.84375000   0.955000   0.00000000000000
0.84375000   0.956000   0.00000000000000
0.84375000   0.957000   0.00000000000000
0.84375000   0.958000   0.00000000000000
0.84375000   0.959000   0.00000000000000
0.84375000   0.960000   0.00000000000000
0.84375000   0.961000   0.00000000000000
0.84375000   0.962000   0.00000000000000
0.84375000   0.963000   0.00000000000000
0.84375000   0.964000   0.00000000000000
0.84375000   0.965000   0.00000000000000
0.84375000   0.966000   0.00000000000000
0.84375000   0.967000   0.00000000000000
0.84375000   0.968000   0.00000000000000
0.84375000   0.969000   0.00000000000000
0.84375000   0.970000   0.00000000000000
0.84375000   0.971000   0.00000000000000
0.84375000   0.972000   0.00000000000000
0.84375000   0.973000   0.00000000000000
0.84375000   0.974000   0.00000000000000
0.84375000   0.975000   0.00000000000000
0.84375000   0.976000   0.00000000000000
0.84375000   0.977000   0.00000000000000
0.84375000   0.978000   0.00000000000000
0.84375000   0.979000   0.00000000000000
0.84375000   0.980000   0.00000000000000
0.84375000   0.981000   0.00000000000000
0.84375000   0.982000   0.00000000000000
0.84375000   0.983000   0.00000000000000
0.84375000   0.984000   0.00000000000000
0.84375000   0.985000   0.00000000000000
0.84375000   0.986000   0.00000000000000
0.84375000   0.987000   0.00000000000000
0.84375000   0.988000   0.00000000000000
0.84375000   0.989000   0.00000000000000
0.84375000   0.990000   0.00000000000000
0.84375000   0.991000   0.00000000000000
0.84375000   0.992000   0.00000000000000
0.84375000   0.993000   0.00000000000000
0.84375000   0.994000   0.00000000000000
0.84375000   0.995000   0.00000000000000
0.84375000   0.996000   0.00000000000000
0.84375000   0.997000   0.00000000000000
0.84375000   0.998000   0.00000000000000
0.84375000   0.999000   0.00000000000000
0.85156250   0.700000   0.00000000000000
0.85156250   0.701000   0.00000000000000
0.85156250   0.702000   0.00000000000000
0.85156250   0.703000   0.00000000000000
0.85156250   0.704000   0.00000000000000
0.85156250   0.705000   0.00000000000000
0.85156250   0.706000   0.00000000000000
0.85156250   0.707000   0.00000000000000
0.85156250   0.708000   0.00000000000000
0.85156250   0.709000   0.00000000000000
0.85156250   0.710000   0.00000000000000
0.85156250   0.711000   0.00000000000000
0.85156250   0.712000   0.00000000000000
0.85156250   0.713000   0.00000000000000
0.85156250   0.714000   0.00000000000000
0.85156250   0.715000   0.00000000000000
0.85156250   0.716000   0.00000000000000
0.85156250   0.717000   0.00000000000000
0.85156250   0.718000   0.00000000000000
0.85156250   0.719000   0.00000000000000
0.85156250   0.720000   0.00000000000000
0.85156250   0.721000   0.00000000000000
0.85156250   0.722000   0.00000000000000
0.85156250   0.723000   0.00000000000000
0.85156250   0.724000   0.00000000000000
0.85156250   0.725000   0.00000000000000
0.85156250   0.726000   0.00000000000000
0.85156250   0.727000   0.00000000000000
0.85156250   0.728000   0.00000000000000
0.85156250   0.729000   0.00000000000000
0.85156250   0.730000   0.00000000000000
0.85156250   0.731000   0.00000000000000
0.85156250   0.732000   0.00000000000000
0.85156250   0.733000   0.00000000000000
0.85156250   0.734000   0.00000000000000
0.85156250   0.735000   0.00000000000000
0.85156250   0.736000   0.00000000000000
0.85156250   0.737000   0.00000000000000
0.85156250   0.738000   0.00000000000000
0.85156250   0.739000   0.00000000000000
0.85156250   0.740000   0.00000000000000
0.85156250   0.741000   0.00000000000000
0.85156250   0.742000   0.00000000000000
0.85156250   0.743000   0.00000000000000
0.85156250   0.744000   0.00000000000000
0.85156250   0.745000   0.00000000000000
0.85156250   0.746000   0.00000000000000
0.85156250   0.747000   0.00000000000000
0.85156250   0.748000   0.00000000000000
0.85156250   0.749000   0.00000000000000
0.85156250   0.750000   0.00000000000000
0.85156250   0.751000   0.00000000000000
0.85156250   0.752000   0.00000000000000
0.85156250   0.753000   0.00000000000000
0.85156250   0.754000   0.00000000000000
0.85156250   0.755000   0.00000000000000
0.85156250   0.756000   0.00000000000000
0.85156250   0.757000   0.00000000000000
0.85156250   0.758000   0.00000000000000
0.85156250   0.759000   0.00000000000000
0.85156250   0.760000   0.00000000000000
0.85156250   0.761000   0.00000000000000
0.85156250   0.762000   0.00000000000000
0.85156250   0.763000   0.00000000000000
0.85156250   0.764000   0.00000000000000
0.85156250   0.765000   0.00000000000000
0.85156250   0.766000   0.00000000000000
0.85156250   0.767000   0.00000000000000
0.85156250   0.768000   0.00000000000000
0.85156250   0.769000   0.00000000000000
0.85156250   0.770000   0.00000000000000
0.85156250   0.771000   0.00000000000000
0.85156250   0.772000   0.00000000000000
0.85156250   0.773000   0.00000000000000
0.85156250   0.774000   0.00000000000000
0.85156250   0.775000   0.00000000000000
0.85156250   0.776000   0.00000000000000
0.85156250   0.777000   0.00000000000000
0.85156250   0.778000   0.00000000000000
0.85156250   0.779000   0.00000000000000
0.85156250   0.780000   0.00000000000000
0.85156250   0.781000   0.00000000000000
0.85156250   0.782000   0.00000000000000
0.85156250   0.783000   0.00000000000000
0.85156250   0.784000   0.00000000000000
0.85156250   0.785000   0.00000000000000
0.85156250   0.786000   0.00000000000000
0.85156250   0.787000   0.00000000000000
0.85156250   0.788000   0.00000000000000
0.85156250   0.789000   0.00000000000000
0.85156250   0.790000   0.00000000000000
0.85156250   0.791000   0.00000000000000
0.85156250   0.792000   0.00000000000000
0.85156250   0.793000   0.00000000000000
0.85156250   0.794000   0.00000000000000
0.85156250   0.795000   0.01557822332467
0.85156250   0.796000   0.04092511816518
0.85156250   0.797000   0.07312348974618
0.85156250   0.798000   0.11042735256960
0.85156250   0.799000   0.15238611085332
0.85156250   0.800000   0.20235672683458
0.85156250   0.801000   0.25381782928369
0.85156250   0.802000   0.30705910610833
0.85156250   0.803000   0.34895761952161
0.85156250   0.804000   0.38515987167534
0.85156250   0.805000   0.41120923787879
0.85156250   0.806000   0.44023823379622
0.85156250   0.807000   0.47737473866337
0.85156250   0.808000   0.49834458983721
0.85156250   0.809000   0.51792962588291
0.85156250   0.810000   0.53704768955242
0.85156250   0.811000   0.55677229463207
0.85156250   0.812000   0.57541061980184
0.85156250   0.813000   0.59311800782688
0.85156250   0.814000   0.61274759253989
0.85156250   0.815000   0.62940667151605
0.85156250   0.816000   0.64403545808517
0.85156250   0.817000   0.65788785939259
0.85156250   0.818000   0.67119484535915
0.85156250   0.819000   0.68410970156004
0.85156250   0.820000   0.69600375581721
0.85156250   0.821000   0.70812477334597
0.85156250   0.822000   0.71939512017692
0.85156250   0.823000   0.73043390480887
0.85156250   0.824000   0.74089968957621
0.85156250   0.825000   0.75146071809132
0.85156250   0.826000   0.76062949786221
0.85156250   0.827000   0.76988743130165
0.85156250   0.828000   0.77861258955520
0.85156250   0.829000   0.78729989660251
0.85156250   0.830000   0.79563301490687
0.85156250   0.831000   0.80314514741665
0.85156250   0.832000   0.80978146886760
0.85156250   0.833000   0.81723639769771
0.85156250   0.834000   0.82386723699317
0.85156250   0.835000   0.83004278813227
0.85156250   0.836000   0.83594202437414
0.85156250   0.837000   0.84105834247853
0.85156250   0.838000   0.84555267258017
0.85156250   0.839000   0.85080195999021
0.85156250   0.840000   0.85530986627759
0.85156250   0.841000   0.85975180647068
0.85156250   0.842000   0.86344913124985
0.85156250   0.843000   0.86627321628979
0.85156250   0.844000   0.86954986371917
0.85156250   0.845000   0.87282139295780
0.85156250   0.846000   0.87523869925436
0.85156250   0.847000   0.87759240231343
0.85156250   0.848000   0.87997649089015
0.85156250   0.849000   0.88242463619097
0.85156250   0.850000   0.88358763214451
0.85156250   0.851000   0.88586562593570
0.85156250   0.852000   0.88645971684261
0.85156250   0.853000   0.88828973796078
0.85156250   0.854000   0.88866469910702
0.85156250   0.855000   0.88887964331388
0.85156250   0.856000   0.88991280353423
0.85156250   0.857000   0.88879061116886
0.85156250   0.858000   0.88908750683996
0.85156250   0.859000   0.88813777543686
0.85156250   0.860000   0.88588019535388
0.85156250   0.861000   0.88515045451829
0.85156250   0.862000   0.88374696721410
0.85156250   0.863000   0.88212151819458
0.85156250   0.864000   0.88010045185828
0.85156250   0.865000   0.87747282973927
0.85156250   0.866000   0.87560989424886
0.85156250   0.867000   0.87359547401933
0.85156250   0.868000   0.87060088629937
0.85156250   0.869000   0.86763408977974
0.85156250   0.870000   0.86393782570527
0.85156250   0.871000   0.85962594459229
0.85156250   0.872000   0.85551604148675
0.85156250   0.873000   0.85110291889444
0.85156250   0.874000   0.84709007036367
0.85156250   0.875000   0.84206156730178
0.85156250   0.876000   0.83717083715739
0.85156250   0.877000   0.83136243722213
0.85156250   0.878000   0.82666268587688
0.85156250   0.879000   0.81903166586883
0.85156250   0.880000   0.81356681270616
0.85156250   0.881000   0.80812827610168
0.85156250   0.882000   0.80055880060377
0.85156250   0.883000   0.79372859495047
0.85156250   0.884000   0.78447307895673
0.85156250   0.885000   0.77728240938737
0.85156250   0.886000   0.76885210690279
0.85156250   0.887000   0.76069814607244
0.85156250   0.888000   0.75150568765918
0.85156250   0.889000   0.74159389836381
0.85156250   0.890000   0.73308767446271
0.85156250   0.891000   0.72169047698278
0.85156250   0.892000   0.71190309167508
0.85156250   0.893000   0.69947467109857
0.85156250   0.894000   0.68899430705627
0.85156250   0.895000   0.67798260762314
0.85156250   0.896000   0.66427485489332
0.85156250   0.897000   0.65083356036678
0.85156250   0.898000   0.63834710157455
0.85156250   0.899000   0.62332391004182
0.85156250   0.900000   0.60871772164236
0.85156250   0.901000   0.59277742788610
0.85156250   0.902000   0.57690618364060
0.85156250   0.903000   0.55955798189444
0.85156250   0.904000   0.54099974392606
0.85156250   0.905000   0.52186209015421
0.85156250   0.906000   0.50152581076901
0.85156250   0.907000   0.47981527554107
0.85156250   0.908000   0.45733078074473
0.85156250   0.909000   0.43250603629117
0.85156250   0.910000   0.40506160044405
0.85156250   0.911000   0.37475871759114
0.85156250   0.912000   0.34020463666022
0.85156250   0.913000   0.29655213957723
0.85156250   0.914000   0.24802002383306
0.85156250   0.915000   0.20274918958695
0.85156250   0.916000   0.16020739276217
0.85156250   0.917000   0.12166214967945
0.85156250   0.918000   0.08642115554659
0.85156250   0.919000   0.05543433518308
0.85156250   0.920000   0.02946510372248
0.85156250   0.921000   0.00958761617931
0.85156250   0.922000   0.00000000000000
0.85156250   0.923000   0.00000000000000
0.85156250   0.924000   0.00000000000000
0.85156250   0.925000   0.00000000000000
0.85156250   0.926000   0.00000000000000
0.85156250   0.927000   0.00000000000000
0.85156250   0.928000   0.00000000000000
0.85156250   0.929000   0.00000000000000
0.85156250   0.930000   0.00000000000000
0.85156250   0.931000   0.00000000000000
0.85156250   0.932000   0.00000000000000
0.85156250   0.933000   0.00000000000000
0.85156250   0.934000   0.00000000000000
0.85156250   0.935000   0.00000000000000
0.85156250   0.936000   0.00000000000000
0.85156250   0.937000   0.00000000000000
0.85156250   0.938000   0.00000000000000
0.85156250   0.939000   0.00000000000000
0.85156250   0.940000   0.00000000000000
0.85156250   0.941000   0.00000000000000
0.85156250   0.942000   0.00000000000000
0.85156250   0.943000   0.00000000000000
0.85156250   0.944000   0.00000000000000
0.85156250   0.945000   0.00000000000000
0.85156250   0.946000   0.00000000000000
0.85156250   0.947000   0.00000000000000
0.85156250   0.948000   0.00000000000000
0.85156250   0.949000   0.00000000000000
0.85156250   0.950000   0.00000000000000
0.85156250   0.951000   0.00000000000000
0.85156250   0.952000   0.00000000000000
0.85156250   0.953000   0.00000000000000
0.85156250   0.954000   0.00000000000000
0.85156250   0.955000   0.00000000000000
0.85156250   0.956000   0.00000000000000
0.85156250   0.957000   0.00000000000000
0.85156250   0.958000   0.00000000000000
0.85156250   0.959000   0.00000000000000
0.85156250   0.960000   0.00000000000000
0.85156250   0.961000   0.00000000000000
0.85156250   0.962000   0.00000000000000
0.85156250   0.963000   0.00000000000000
0.85156250   0.964000   0.00000000000000
0.85156250   0.965000   0.00000000000000
0.85156250   0.966000   0.00000000000000
0.85156250   0.967000   0.00000000000000
0.85156250   0.968000   0.00000000000000
0.85156250   0.969000   0.00000000000000
0.85156250   0.970000   0.00000000000000
0.85156250   0.971000   0.00000000000000
0.85156250   0.972000   0.00000000000000
0.85156250   0.973000   0.00000000000000
0.85156250   0.974000   0.00000000000000
0.85156250   0.975000   0.00000000000000
0.85156250   0.976000   0.00000000000000
0.85156250   0.977000   0.00000000000000
0.85156250   0.978000   0.00000000000000
0.85156250   0.979000   0.00000000000000
0.85156250   0.980000   0.00000000000000
0.85156250   0.981000   0.00000000000000
0.85156250   0.982000   0.00000000000000
0.85156250   0.983000   0.00000000000000
0.85156250   0.984000   0.00000000000000
0.85156250   0.985000   0.00000000000000
0.85156250   0.986000   0.00000000000000
0.85156250   0.987000   0.00000000000000
0.85156250   0.988000   0.00000000000000
0.85156250   0.989000   0.00000000000000
0.85156250   0.990000   0.00000000000000
0.85156250   0.991000   0.00000000000000
0.85156250   0.992000   0.00000000000000
0.85156250   0.993000   0.00000000000000
0.85156250   0.994000   0.00000000000000
0.85156250   0.995000   0.00000000000000
0.85156250   0.996000   0.00000000000000
0.85156250   0.997000   0.00000000000000
0.85156250   0.998000   0.00000000000000
0.85156250   0.999000   0.00000000000000
0.85937500   0.700000   0.00000000000000
0.85937500   0.701000   0.00000000000000
0.85937500   0.702000   0.00000000000000
0.85937500   0.703000   0.00000000000000
0.85937500   0.704000   0.00000000000000
0.85937500   0.705000   0.00000000000000
0.85937500   0.706000   0.00000000000000
0.85937500   0.707000   0.00000000000000
0.85937500   0.708000   0.00000000000000
0.85937500   0.709000   0.00000000000000
0.85937500   0.710000   0.00000000000000
0.85937500   0.711000   0.00000000000000
0.85937500   0.712000   0.00000000000000
0.85937500   0.713000   0.00000000000000
0.85937500   0.714000   0.00000000000000
0.85937500   0.715000   0.00000000000000
0.85937500   0.716000   0.00000000000000
0.85937500   0.717000   0.00000000000000
0.85937500   0.718000   0.00000000000000
0.85937500   0.719000   0.00000000000000
0.85937500   0.720000   0.00000000000000
0.85937500   0.721000   0.00000000000000
0.85937500   0.722000   0.00000000000000
0.85937500   0.723000   0.00000000000000
0.85937500   0.724000   0.00000000000000
0.85937500   0.725000   0.00000000000000
0.85937500   0.726000   0.00000000000000
0.85937500   0.727000   0.00000000000000
0.85937500   0.728000   0.00000000000000
0.85937500   0.729000   0.00000000000000
0.85937500   0.730000   0.00000000000000
0.85937500   0.731000   0.00000000000000
0.85937500   0.732000   0.00000000000000
0.85937500   0.733000   0.00000000000000
0.85937500   0.734000   0.00000000000000
0.85937500   0.735000   0.00000000000000
0.85937500   0.736000   0.00000000000000
0.85937500   0.737000   0.00000000000000
0.85937500   0.738000   0.00000000000000
0.85937500   0.739000   0.00000000000000
0.85937500   0.740000   0.00000000000000
0.85937500   0.741000   0.00000000000000
0.85937500   0.742000   0.00000000000000
0.85937500   0.743000   0.00000000000000
0.85937500   0.744000   0.00000000000000
0.85937500   0.745000   0.00000000000000
0.85937500   0.746000   0.00000000000000
0.85937500   0.747000   0.00000000000000
0.85937500   0.748000   0.00000000000000
0.85937500   0.749000   0.00000000000000
0.85937500   0.750000   0.00000000000000
0.85937500   0.751000   0.00000000000000
0.85937500   0.752000   0.00000000000000
0.85937500   0.753000   0.00000000000000
0.85937500   0.754000   0.00000000000000
0.85937500   0.755000   0.00000000000000
0.85937500   0.756000   0.00000000000000
0.85937500   0.757000   0.00000000000000
0.85937500   0.758000   0.00000000000000
0.85937500   0.759000   0.00000000000000
0.85937500   0.760000   0.00000000000000
0.85937500   0.761000   0.00000000000000
0.85937500   0.762000   0.00000000000000
0.85937500   0.763000   0.00000000000000
0.85937500   0.764000   0.00000000000000
0.85937500   0.765000   0.00000000000000
0.85937500   0.766000   0.00000000000000
0.85937500   0.767000   0.00000000000000
0.85937500   0.768000   0.00000000000000
0.85937500   0.769000   0.00000000000000
0.85937500   0.770000   0.00000000000000
0.85937500   0.771000   0.00000000000000
0.85937500   0.772000   0.00000000000000
0.85937500   0.773000   0.00000000000000
0.85937500   0.774000   0.00000000000000
0.85937500   0.775000   0.00000000000000
0.85937500   0.776000   0.00000000000000
0.85937500   0.777000   0.00000000000000
0.85937500   0.778000   0.00000000000000
0.85937500   0.779000   0.00000000000000
0.85937500   0.780000   0.00000000000000
0.85937500   0.781000   0.00000000000000
0.85937500   0.782000   0.00000000000000
0.85937500   0.783000   0.00000000000000
0.85937500   0.784000   0.00000000000000
0.85937500   0.785000   0.00000000000000
0.85937500   0.786000   0.00000000000000
0.85937500   0.787000   0.00000000000000
0.85937500   0.788000   0.00000000000000
0.85937500   0.789000   0.00000000000000
0.85937500   0.790000   0.00000000000000
0.85937500   0.791000   0.01130111660520
0.85937500   0.792000   0.03310630108025
0.85937500   0.793000   0.06629165159783
0.85937500   0.794000   0.10286040389268
0.85937500   0.795000   0.14346933845289
0.85937500   0.796000   0.18806667773355
0.85937500   0.797000   0.23936911069097
0.85937500   0.798000   0.29271963752790
0.85937500   0.799000   0.33709344899956
0.85937500   0.800000   0.37057005582070
0.85937500   0.801000   0.39976770520351
0.85937500   0.802000   0.42702662008034
0.85937500   0.803000   0.45760442893172
0.85937500   0.804000   0.48029248365050
0.85937500   0.805000   0.50554231536563
0.85937500   0.806000   0.52144113741804
0.85937500   0.807000   0.53944594111036
0.85937500   0.808000   0.55760913677277
0.85937500   0.809000   0.57636683248045
0.85937500   0.810000   0.59329706435250
0.85937500   0.811000   0.61178118859340
0.85937500   0.812000   0.62881119155537
0.85937500   0.813000   0.64131541938828
0.85937500   0.814000   0.64790864917202
0.85937500   0.815000   0.66458926496657
0.85937500   0.816000   0.67997586668165
0.85937500   0.817000   0.69275600050282
0.85937500   0.818000   0.70393513466337
0.85937500   0.819000   0.71517320463485
0.85937500   0.820000   0.72554461481267
0.85937500   0.821000   0.73565048330673
0.85937500   0.822000   0.74515006207430
0.85937500   0.823000   0.75463625750861
0.85937500   0.824000   0.76339740455859
0.85937500   0.825000   0.77207769185621
0.85937500   0.826000   0.77959669127247
0.85937500   0.827000   0.78774852286099
0.85937500   0.828000   0.79401345450018
0.85937500   0.829000   0.80100944490387
0.85937500   0.830000   0.80723255278758
0.85937500   0.831000   0.81314114954977
0.85937500   0.832000   0.81935525615005
0.85937500   0.833000   0.82427664718953
0.85937500   0.834000   0.82966558122543
0.85937500   0.835000   0.83460690946955
0.85937500   0.836000   0.83888214443558
0.85937500   0.837000   0.84448857162693
0.85937500   0.838000   0.84871627682270
0.85937500   0.839000   0.85273920497026
0.85937500   0.840000   0.85733176230309
0.85937500   0.841000   0.86082757203807
0.85937500   0.842000   0.86402990533863
0.85937500   0.843000   0.86715153784624
0.85937500   0.844000   0.86945015266754
0.85937500   0.845000   0.87218293751107
0.85937500   0.846000   0.87369429164015
0.85937500   0.847000   0.87667477702315
0.85937500   0.848000   0.87816906894083
0.85937500   0.849000   0.87928340177766
0.85937500   0.850000   0.88143774965513
0.85937500   0.851000   0.88198550568342
0.85937500   0.852000   0.88265107620658
0.85937500   0.853000   0.88251365761509
0.85937500   0.854000   0.88248214485837
0.85937500   0.855000   0.88178916541179
0.85937500   0.856000   0.88223115367180
0.85937500   0.857000   0.88183474246110
0.85937500   0.858000   0.88091639759466
0.85937500   0.859000   0.87996016484811
0.85937500   0.860000   0.87929831450975
0.85937500   0.861000   0.87907199266815
0.85937500   0.862000   0.87618621258780
0.85937500   0.863000   0.87391792666930
0.85937500   0.864000   0.87182529074319
0.85937500   0.865000   0.87012782379327
0.85937500   0.866000   0.86663553605284
0.85937500   0.867000   0.86335279462276
0.85937500   0.868000   0.85990445585460
0.85937500   0.869000   0.85633366965806
0.85937500   0.870000   0.85327898249753
0.85937500   0.871000   0.85012990650787
0.85937500   0.872000   0.84544779919286
0.85937500   0.873000   0.84181986705804
0.85937500   0.874000   0.83542964925213
0.85937500   0.875000   0.83172106909617
0.85937500   0.876000   0.82688983296618
0.85937500   0.877000   0.82160872402260
0.85937500   0.878000   0.81502884599403
0.85937500   0.879000   0.80977044433572
0.85937500   0.880000   0.80304559961965
0.85937500   0.881000   0.79583920418185
0.85937500   0.882000   0.78934899818711
0.85937500   0.883000   0.78186673356556
0.85937500   0.884000   0.77541932442014
0.85937500   0.885000   0.76664779345380
0.85937500   0.886000   0.75899784873065
0.85937500   0.887000   0.74992438653342
0.85937500   0.888000   0.74107764421012
0.85937500   0.889000   0.73193003805929
0.85937500   0.890000   0.72170269270040
0.85937500   0.891000   0.71226580874487
0.85937500   0.892000   0.70093443203510
0.85937500   0.893000   0.69054170850589
0.85937500   0.894000   0.67859823722519
0.85937500   0.895000   0.66729865693849
0.85937500   0.896000   0.65478128534432
0.85937500   0.897000   0.64165036212708
0.85937500   0.898000   0.62847101368425
0.85937500   0.899000   0.61456906289842
0.85937500   0.900000   0.59911650075136
0.85937500   0.901000   0.58362732475836
0.85937500   0.902000   0.56758946554396
0.85937500   0.903000   0.55095804410196
0.85937500   0.904000   0.53305910495870
0.85937500   0.905000   0.51378844951215
0.85937500   0.906000   0.49401265689332
0.85937500   0.907000   0.47274211157380
0.85937500   0.908000   0.44945425411916
0.85937500   0.909000   0.42431756633326
0.85937500   0.910000   0.39724504952288
0.85937500   0.911000   0.36708843047884
0.85937500   0.912000   0.33333073540043
0.85937500   0.913000   0.28886902485095
0.85937500   0.914000   0.24133649108441
0.85937500   0.915000   0.19719282566674
0.85937500   0.916000   0.15553457110740
0.85937500   0.917000   0.11734256912308
0.85937500   0.918000   0.08279819396271
0.85937500   0.919000   0.05265562762328
0.85937500   0.920000   0.02731100050851
0.85937500   0.921000   0.00829109123834
0.85937500   0.922000   0.00000000000000
0.85937500   0.923000   0.00000000000000
0.85937500   0.924000   0.00000000000000
0.85937500   0.925000   0.00000000000000
0.85937500   0.926000   0.00000000000000
0.85937500   0.927000   0.00000000000000
0.85937500   0.928000   0.00000000000000
0.85937500   0.929000   0.00000000000000
0.85937500   0.930000   0.00000000000000
0.85937500   0.931000   0.00000000000000
0.85937500   0.932000   0.00000000000000
0.85937500   0.933000   0.00000000000000
0.85937500   0.934000   0.00000000000000
0.85937500   0.935000   0.00000000000000
0.85937500   0.936000   0.00000000000000
0.85937500   0.937000   0.00000000000000
0.85937500   0.938000   0.00000000000000
0.85937500   0.939000   0.00000000000000
0.85937500   0.940000   0.00000000000000
0.85937500   0.941000   0.00000000000000
0.85937500   0.942000   0.00000000000000
0.85937500   0.943000   0.00000000000000
0.85937500   0.944000   0.00000000000000
0.85937500   0.945000   0.00000000000000
0.85937500   0.946000   0.00000000000000
0.85937500   0.947000   0.00000000000000
0.85937500   0.948000   0.00000000000000
0.85937500   0.949000   0.00000000000000
0.85937500   0.950000   0.00000000000000
0.85937500   0.951000   0.00000000000000
0.85937500   0.952000   0.00000000000000
0.85937500   0.953000   0.00000000000000
0.85937500   0.954000   0.00000000000000
0.85937500   0.955000   0.00000000000000
0.85937500   0.956000   0.00000000000000
0.85937500   0.957000   0.00000000000000
0.85937500   0.958000   0.00000000000000
0.85937500   0.959000   0.00000000000000
0.85937500   0.960000   0.00000000000000
0.85937500   0.961000   0.00000000000000
0.85937500   0.962000   0.00000000000000
0.85937500   0.963000   0.00000000000000
0.85937500   0.964000   0.00000000000000
0.85937500   0.965000   0.00000000000000
0.85937500   0.966000   0.00000000000000
0.85937500   0.967000   0.00000000000000
0.85937500   0.968000   0.00000000000000
0.85937500   0.969000   0.00000000000000
0.85937500   0.970000   0.00000000000000
0.85937500   0.971000   0.00000000000000
0.85937500   0.972000   0.00000000000000
0.85937500   0.973000   0.00000000000000
0.85937500   0.974000   0.00000000000000
0.85937500   0.975000   0.00000000000000
0.85937500   0.976000   0.00000000000000
0.85937500   0.977000   0.00000000000000
0.85937500   0.978000   0.00000000000000
0.85937500   0.979000   0.00000000000000
0.85937500   0.980000   0.00000000000000
0.85937500   0.981000   0.00000000000000
0.85937500   0.982000   0.00000000000000
0.85937500   0.983000   0.00000000000000
0.85937500   0.984000   0.00000000000000
0.85937500   0.985000   0.00000000000000
0.85937500   0.986000   0.00000000000000
0.85937500   0.987000   0.00000000000000
0.85937500   0.988000   0.00000000000000
0.85937500   0.989000   0.00000000000000
0.85937500   0.990000   0.00000000000000
0.85937500   0.991000   0.00000000000000
0.85937500   0.992000   0.00000000000000
0.85937500   0.993000   0.00000000000000
0.85937500   0.994000   0.00000000000000
0.85937500   0.995000   0.00000000000000
0.85937500   0.996000   0.00000000000000
0.85937500   0.997000   0.00000000000000
0.85937500   0.998000   0.00000000000000
0.85937500   0.999000   0.00000000000000
0.86718750   0.700000   0.00000000000000
0.86718750   0.701000   0.00000000000000
0.86718750   0.702000   0.00000000000000
0.86718750   0.703000   0.00000000000000
0.86718750   0.704000   0.00000000000000
0.86718750   0.705000   0.00000000000000
0.86718750   0.706000   0.00000000000000
0.86718750   0.707000   0.00000000000000
0.86718750   0.708000   0.00000000000000
0.86718750   0.709000   0.00000000000000
0.86718750   0.710000   0.00000000000000
0.86718750   0.711000   0.00000000000000
0.86718750   0.712000   0.00000000000000
0.86718750   0.713000   0.00000000000000
0.86718750   0.714000   0.00000000000000
0.86718750   0.715000   0.00000000000000
0.86718750   0.716000   0.00000000000000
0.86718750   0.717000   0.00000000000000
0.86718750   0.718000   0.00000000000000
0.86718750   0.719000   0.00000000000000
0.86718750   0.720000   0.00000000000000
0.86718750   0.721000   0.00000000000000
0.86718750   0.722000   0.00000000000000
0.86718750   0.723000   0.00000000000000
0.86718750   0.724000   0.00000000000000
0.86718750   0.725000   0.00000000000000
0.86718750   0.726000   0.00000000000000
0.86718750   0.727000   0.00000000000000
0.86718750   0.728000   0.00000000000000
0.86718750   0.729000   0.00000000000000
0.86718750   0.730000   0.00000000000000
0.86718750   0.731000   0.00000000000000
0.86718750   0.732000   0.00000000000000
0.86718750   0.733000   0.00000000000000
0.86718750   0.734000   0.00000000000000
0.86718750   0.735000   0.00000000000000
0.86718750   0.736000   0.00000000000000
0.86718750   0.737000   0.00000000000000
0.86718750   0.738000   0.00000000000000
0.86718750   0.739000   0.00000000000000
0.86718750   0.740000   0.00000000000000
0.86718750   0.741000   0.00000000000000
0.86718750   0.742000   0.00000000000000
0.86718750   0.743000   0.00000000000000
0.86718750   0.744000   0.00000000000000
0.86718750   0.745000   0.00000000000000
0.86718750   0.746000   0.00000000000000
0.86718750   0.747000   0.00000000000000
0.86718750   0.748000   0.00000000000000
0.86718750   0.749000   0.00000000000000
0.86718750   0.750000   0.00000000000000
0.86718750   0.751000   0.00000000000000
0.86718750   0.752000   0.00000000000000
0.86718750   0.753000   0.00000000000000
0.86718750   0.754000   0.00000000000000
0.86718750   0.755000   0.00000000000000
0.86718750   0.756000   0.00000000000000
0.86718750   0.757000   0.00000000000000
0.86718750   0.758000   0.00000000000000
0.86718750   0.759000   0.00000000000000
0.86718750   0.760000   0.00000000000000
0.86718750   0.761000   0.00000000000000
0.86718750   0.762000   0.00000000000000
0.86718750   0.763000   0.00000000000000
0.86718750   0.764000   0.00000000000000
0.86718750   0.765000   0.00000000000000
0.86718750   0.766000   0.00000000000000
0.86718750   0.767000   0.00000000000000
0.86718750   0.768000   0.00000000000000
0.86718750   0.769000   0.00000000000000
0.86718750   0.770000   0.00000000000000
0.86718750   0.771000   0.00000000000000
0.86718750   0.772000   0.00000000000000
0.86718750   0.773000   0.00000000000000
0.86718750   0.774000   0.00000000000000
0.86718750   0.775000   0.00000000000000
0.86718750   0.776000   0.00000000000000
0.86718750   0.777000   0.00000000000000
0.86718750   0.778000   0.00000000000000
0.86718750   0.779000   0.00000000000000
0.86718750   0.780000   0.00000000000000
0.86718750   0.781000   0.00000000000000
0.86718750   0.782000   0.00000000000000
0.86718750   0.783000   0.00000000000000
0.86718750   0.784000   0.00000000000000
0.86718750   0.785000   0.00000000000000
0.86718750   0.786000   0.00000000000000
0.86718750   0.787000   0.00555449214066
0.86718750   0.788000   0.02851171955967
0.86718750   0.789000   0.05669524368338
0.86718750   0.790000   0.09016060630343
0.86718750   0.791000   0.13165996449940
0.86718750   0.792000   0.17522050712061
0.86718750   0.793000   0.22214754267217
0.86718750   0.794000   0.27214606482717
0.86718750   0.795000   0.32014888196212
0.86718750   0.796000   0.35599955394144
0.86718750   0.797000   0.38768798731567
0.86718750   0.798000   0.41350225628765
0.86718750   0.799000   0.43735773269093
0.86718750   0.800000   0.46470871528587
0.86718750   0.801000   0.48769841116661
0.86718750   0.802000   0.50724270086184
0.86718750   0.803000   0.52501235806950
0.86718750   0.804000   0.54470270666192
0.86718750   0.805000   0.55722901658151
0.86718750   0.806000   0.57470957921332
0.86718750   0.807000   0.60148900256592
0.86718750   0.808000   0.61341825762585
0.86718750   0.809000   0.62514453624550
0.86718750   0.810000   0.63725824083840
0.86718750   0.811000   0.64884902668216
0.86718750   0.812000   0.66191181722873
0.86718750   0.813000   0.67407526987053
0.86718750   0.814000   0.68848124980632
0.86718750   0.815000   0.69983010469595
0.86718750   0.816000   0.70970371680869
0.86718750   0.817000   0.71900471616964
0.86718750   0.818000   0.72825625457662
0.86718750   0.819000   0.73745105012156
0.86718750   0.820000   0.74573394726223
0.86718750   0.821000   0.75452321586334
0.86718750   0.822000   0.76241850654008
0.86718750   0.823000   0.77051299130924
0.86718750   0.824000   0.77803205908765
0.86718750   0.825000   0.78591529926086
0.86718750   0.826000   0.79214219905829
0.86718750   0.827000   0.79870252651600
0.86718750   0.828000   0.80497130945818
0.86718750   0.829000   0.81112531181917
0.86718750   0.830000   0.81717283021002
0.86718750   0.831000   0.82237737201596
0.86718750   0.832000   0.82675095777174
0.86718750   0.833000   0.83223690396349
0.86718750   0.834000   0.83698951255937
0.86718750   0.835000   0.84125102167839
0.86718750   0.836000   0.84549321249691
0.86718750   0.837000   0.84891153011100
0.86718750   0.838000   0.85196281934870
0.86718750   0.839000   0.85550372191648
0.86718750   0.840000   0.85843964315186
0.86718750   0.841000   0.86130228317592
0.86718750   0.842000   0.86376470952034
0.86718750   0.843000   0.86526564370232
0.86718750   0.844000   0.86709449315885
0.86718750   0.845000   0.86908958771949
0.86718750   0.846000   0.87011162706279
0.86718750   0.847000   0.87145245173333
0.86718750   0.848000   0.87292567895346
0.86718750   0.849000   0.87442695020908
0.86718750   0.850000   0.87461227965211
0.86718750   0.851000   0.87587816436067
0.86718750   0.852000   0.87564132324872
0.86718750   0.853000   0.87655795903063
0.86718750   0.854000   0.87607107845580
0.86718750   0.855000   0.87551661991574
0.86718750   0.856000   0.87573896648356
0.86718750   0.857000   0.87389723362699
0.86718750   0.858000   0.87360260336497
0.86718750   0.859000   0.87198141490530
0.86718750   0.860000   0.86905589950944
0.86718750   0.861000   0.86774570112719
0.86718750   0.862000   0.86593248698044
0.86718750   0.863000   0.86369522079320
0.86718750   0.864000   0.86116141185319
0.86718750   0.865000   0.85809876956138
0.86718750   0.866000   0.85577479510099
0.86718750   0.867000   0.85342782040324
0.86718750   0.868000   0.85011075613857
0.86718750   0.869000   0.84683714575940
0.86718750   0.870000   0.84281452046070
0.86718750   0.871000   0.83816584974633
0.86718750   0.872000   0.83384958282557
0.86718750   0.873000   0.82925539078324
0.86718750   0.874000   0.82495648004473
0.86718750   0.875000   0.81988298682160
0.86718750   0.876000   0.81466417312672
0.86718750   0.877000   0.80880794108299
0.86718750   0.878000   0.80405714776298
0.86718750   0.879000   0.79629890877938
0.86718750   0.880000   0.79079000174351
0.86718750   0.881000   0.78499081160040
0.86718750   0.882000   0.77736167712938
0.86718750   0.883000   0.77070927143434
0.86718750   0.884000   0.76167792771567
0.86718750   0.885000   0.75448007657174
0.86718750   0.886000   0.74580492308044
0.86718750   0.887000   0.73797471157078
0.86718750   0.888000   0.72885357711408
0.86718750   0.889000   0.71885530068146
0.86718750   0.890000   0.71052862240716
0.86718750   0.891000   0.69900722654023
0.86718750   0.892000   0.68942961962689
0.86718750   0.893000   0.67733504524801
0.86718750   0.894000   0.66706268052427
0.86718750   0.895000   0.65591381222672
0.86718750   0.896000   0.64228449182696
0.86718750   0.897000   0.62947477183779
0.86718750   0.898000   0.61688914030812
0.86718750   0.899000   0.60233879372880
0.86718750   0.900000   0.58788139297888
0.86718750   0.901000   0.57239812332138
0.86718750   0.902000   0.55652881243507
0.86718750   0.903000   0.53941352156215
0.86718750   0.904000   0.52117584598423
0.86718750   0.905000   0.50224090316551
0.86718750   0.906000   0.48199783814760
0.86718750   0.907000   0.46050519554499
0.86718750   0.908000   0.43827798900493
0.86718750   0.909000   0.41343375514390
0.86718750   0.910000   0.38590298405088
0.86718750   0.911000   0.35541621034934
0.86718750   0.912000   0.31982460229850
0.86718750   0.913000   0.27419203954089
0.86718750   0.914000   0.22780790465249
0.86718750   0.915000   0.18461639702035
0.86718750   0.916000   0.14419280289457
0.86718750   0.917000   0.10762835996861
0.86718750   0.918000   0.07451396163748
0.86718750   0.919000   0.04564399235854
0.86718750   0.920000   0.02201791080369
0.86718750   0.921000   0.00496610081013
0.86718750   0.922000   0.00000000000000
0.86718750   0.923000   0.00000000000000
0.86718750   0.924000   0.00000000000000
0.86718750   0.925000   0.00000000000000
0.86718750   0.926000   0.00000000000000
0.86718750   0.927000   0.00000000000000
0.86718750   0.928000   0.00000000000000
0.86718750   0.929000   0.00000000000000
0.86718750   0.930000   0.00000000000000
0.86718750   0.931000   0.00000000000000
0.86718750   0.932000   0.00000000000000
0.86718750   0.933000   0.00000000000000
0.86718750   0.934000   0.00000000000000
0.86718750   0.935000   0.00000000000000
0.86718750   0.936000   0.00000000000000
0.86718750   0.937000   0.00000000000000
0.86718750   0.938000   0.00000000000000
0.86718750   0.939000   0.00000000000000
0.86718750   0.940000   0.00000000000000
0.86718750   0.941000   0.00000000000000
0.86718750   0.942000   0.00000000000000
0.86718750   0.943000   0.00000000000000
0.86718750   0.944000   0.00000000000000
0.86718750   0.945000   0.00000000000000
0.86718750   0.946000   0.00000000000000
0.86718750   0.947000   0.00000000000000
0.86718750   0.948000   0.00000000000000
0.86718750   0.949000   0.00000000000000
0.86718750   0.950000   0.00000000000000
0.86718750   0.951000   0.00000000000000
0.86718750   0.952000   0.00000000000000
0.86718750   0.953000   0.00000000000000
0.86718750   0.954000   0.00000000000000
0.86718750   0.955000   0.00000000000000
0.86718750   0.956000   0.00000000000000
0.86718750   0.957000   0.00000000000000
0.86718750   0.958000   0.00000000000000
0.86718750   0.959000   0.00000000000000
0.86718750   0.960000   0.00000000000000
0.86718750   0.961000   0.00000000000000
0.86718750   0.962000   0.00000000000000
0.86718750   0.963000   0.00000000000000
0.86718750   0.964000   0.00000000000000
0.86718750   0.965000   0.00000000000000
0.86718750   0.966000   0.00000000000000
0.86718750   0.967000   0.00000000000000
0.86718750   0.968000   0.00000000000000
0.86718750   0.969000   0.00000000000000
0.86718750   0.970000   0.00000000000000
0.86718750   0.971000   0.00000000000000
0.86718750   0.972000   0.00000000000000
0.86718750   0.973000   0.00000000000000
0.86718750   0.974000   0.00000000000000
0.86718750   0.975000   0.00000000000000
0.86718750   0.976000   0.00000000000000
0.86718750   0.977000   0.00000000000000
0.86718750   0.978000   0.00000000000000
0.86718750   0.979000   0.00000000000000
0.86718750   0.980000   0.00000000000000
0.86718750   0.981000   0.00000000000000
0.86718750   0.982000   0.00000000000000
0.86718750   0.983000   0.00000000000000
0.86718750   0.984000   0.00000000000000
0.86718750   0.985000   0.00000000000000
0.86718750   0.986000   0.00000000000000
0.86718750   0.987000   0.00000000000000
0.86718750   0.988000   0.00000000000000
0.86718750   0.989000   0.00000000000000
0.86718750   0.990000   0.00000000000000
0.86718750   0.991000   0.00000000000000
0.86718750   0.992000   0.00000000000000
0.86718750   0.993000   0.00000000000000
0.86718750   0.994000   0.00000000000000
0.86718750   0.995000   0.00000000000000
0.86718750   0.996000   0.00000000000000
0.86718750   0.997000   0.00000000000000
0.86718750   0.998000   0.00000000000000
0.86718750   0.999000   0.00000000000000
0.87500000   0.700000   0.00000000000000
0.87500000   0.701000   0.00000000000000
0.87500000   0.702000   0.00000000000000
0.87500000   0.703000   0.00000000000000
0.87500000   0.704000   0.00000000000000
0.87500000   0.705000   0.00000000000000
0.87500000   0.706000   0.00000000000000
0.87500000   0.707000   0.00000000000000
0.87500000   0.708000   0.00000000000000
0.87500000   0.709000   0.00000000000000
0.87500000   0.710000   0.00000000000000
0.87500000   0.711000   0.00000000000000
0.87500000   0.712000   0.00000000000000
0.87500000   0.713000   0.00000000000000
0.87500000   0.714000   0.00000000000000
0.87500000   0.715000   0.00000000000000
0.87500000   0.716000   0.00000000000000
0.87500000   0.717000   0.00000000000000
0.87500000   0.718000   0.00000000000000
0.87500000   0.719000   0.00000000000000
0.87500000   0.720000   0.00000000000000
0.87500000   0.721000   0.00000000000000
0.87500000   0.722000   0.00000000000000
0.87500000   0.723000   0.00000000000000
0.87500000   0.724000   0.00000000000000
0.87500000   0.725000   0.00000000000000
0.87500000   0.726000   0.00000000000000
0.87500000   0.727000   0.00000000000000
0.87500000   0.728000   0.00000000000000
0.87500000   0.729000   0.00000000000000
0.87500000   0.730000   0.00000000000000
0.87500000   0.731000   0.00000000000000
0.87500000   0.732000   0.00000000000000
0.87500000   0.733000   0.00000000000000
0.87500000   0.734000   0.00000000000000
0.87500000   0.735000   0.00000000000000
0.87500000   0.736000   0.00000000000000
0.87500000   0.737000   0.00000000000000
0.87500000   0.738000   0.00000000000000
0.87500000   0.739000   0.00000000000000
0.87500000   0.740000   0.00000000000000
0.87500000   0.741000   0.00000000000000
0.87500000   0.742000   0.00000000000000
0.87500000   0.743000   0.00000000000000
0.87500000   0.744000   0.00000000000000
0.87500000   0.745000   0.00000000000000
0.87500000   0.746000   0.00000000000000
0.87500000   0.747000   0.00000000000000
0.87500000   0.748000   0.00000000000000
0.87500000   0.749000   0.00000000000000
0.87500000   0.750000   0.00000000000000
0.87500000   0.751000   0.00000000000000
0.87500000   0.752000   0.00000000000000
0.87500000   0.753000   0.00000000000000
0.87500000   0.754000   0.00000000000000
0.87500000   0.755000   0.00000000000000
0.87500000   0.756000   0.00000000000000
0.87500000   0.757000   0.00000000000000
0.87500000   0.758000   0.00000000000000
0.87500000   0.759000   0.00000000000000
0.87500000   0.760000   0.00000000000000
0.87500000   0.761000   0.00000000000000
0.87500000   0.762000   0.00000000000000
0.87500000   0.763000   0.00000000000000
0.87500000   0.764000   0.00000000000000
0.87500000   0.765000   0.00000000000000
0.87500000   0.766000   0.00000000000000
0.87500000   0.767000   0.00000000000000
0.87500000   0.768000   0.00000000000000
0.87500000   0.769000   0.00000000000000
0.87500000   0.770000   0.00000000000000
0.87500000   0.771000   0.00000000000000
0.87500000   0.772000   0.00000000000000
0.87500000   0.773000   0.00000000000000
0.87500000   0.774000   0.00000000000000
0.87500000   0.775000   0.00000000000000
0.87500000   0.776000   0.00000000000000
0.87500000   0.777000   0.00000000000000
0.87500000   0.778000   0.00000000000000
0.87500000   0.779000   0.00000000000000
0.87500000   0.780000   0.00000000000000
0.87500000   0.781000   0.00000000000000
0.87500000   0.782000   0.00000000000000
0.87500000   0.783000   0.00146306758318
0.87500000   0.784000   0.02068937934593
0.87500000   0.785000   0.04562840250849
0.87500000   0.786000   0.07899251580288
0.87500000   0.787000   0.11653222620818
0.87500000   0.788000   0.15745656644670
0.87500000   0.789000   0.20448320937227
0.87500000   0.790000   0.25403690320153
0.87500000   0.791000   0.30085372176243
0.87500000   0.792000   0.33758793209330
0.87500000   0.793000   0.37083787974566
0.87500000   0.794000   0.39859484609572
0.87500000   0.795000   0.42421455769943
0.87500000   0.796000   0.44658931678567
0.87500000   0.797000   0.46991418033604
0.87500000   0.798000   0.49166664317853
0.87500000   0.799000   0.51170025803957
0.87500000   0.800000   0.52812989060679
0.87500000   0.801000   0.54437761414649
0.87500000   0.802000   0.56135792732959
0.87500000   0.803000   0.58160321781220
0.87500000   0.804000   0.59514446540037
0.87500000   0.805000   0.61264235583035
0.87500000   0.806000   0.62144562256519
0.87500000   0.807000   0.63265066879971
0.87500000   0.808000   0.64508023842033
0.87500000   0.809000   0.65791718575640
0.87500000   0.810000   0.67070046153037
0.87500000   0.811000   0.68418731096793
0.87500000   0.812000   0.69603918798913
0.87500000   0.813000   0.70413568647100
0.87500000   0.814000   0.70660222192195
0.87500000   0.815000   0.71947201296610
0.87500000   0.816000   0.73142861153105
0.87500000   0.817000   0.74092524853418
0.87500000   0.818000   0.74911111199210
0.87500000   0.819000   0.75738233650266
0.87500000   0.820000   0.76482411077000
0.87500000   0.821000   0.77230944702865
0.87500000   0.822000   0.77921424312266
0.87500000   0.823000   0.78610788537506
0.87500000   0.824000   0.79238277398390
0.87500000   0.825000   0.79880064789524
0.87500000   0.826000   0.80391022119446
0.87500000   0.827000   0.80974983222915
0.87500000   0.828000   0.81389963010674
0.87500000   0.829000   0.81888053242786
0.87500000   0.830000   0.82327312967313
0.87500000   0.831000   0.82735814206022
0.87500000   0.832000   0.83182528385967
0.87500000   0.833000   0.83494960998870
0.87500000   0.834000   0.83884723819857
0.87500000   0.835000   0.84224413470705
0.87500000   0.836000   0.84537409313383
0.87500000   0.837000   0.84934480856142
0.87500000   0.838000   0.85202450245381
0.87500000   0.839000   0.85453455417224
0.87500000   0.840000   0.85787782639642
0.87500000   0.841000   0.86024324100669
0.87500000   0.842000   0.86206193527677
0.87500000   0.843000   0.86399841435256
0.87500000   0.844000   0.86503894710135
0.87500000   0.845000   0.86667065329837
0.87500000   0.846000   0.86732301467426
0.87500000   0.847000   0.86931479314217
0.87500000   0.848000   0.87001019466701
0.87500000   0.849000   0.87001778590939
0.87500000   0.850000   0.87133853862112
0.87500000   0.851000   0.87101156966451
0.87500000   0.852000   0.87093750377972
0.87500000   0.853000   0.86988903197218
0.87500000   0.854000   0.86907738952277
0.87500000   0.855000   0.86760954702929
0.87500000   0.856000   0.86740617977536
0.87500000   0.857000   0.86632495624132
0.87500000   0.858000   0.86472124831925
0.87500000   0.859000   0.86316645415823
0.87500000   0.860000   0.86178134664644
0.87500000   0.861000   0.86108752246707
0.87500000   0.862000   0.85765688154640
0.87500000   0.863000   0.85489065505440
0.87500000   0.864000   0.85229892065836
0.87500000   0.865000   0.85015420129706
0.87500000   0.866000   0.84622064518705
0.87500000   0.867000   0.84254609087251
0.87500000   0.868000   0.83875403153771
0.87500000   0.869000   0.83481333581368
0.87500000   0.870000   0.83134597410546
0.87500000   0.871000   0.82787899085918
0.87500000   0.872000   0.82284340130102
0.87500000   0.873000   0.81892367098938
0.87500000   0.874000   0.81225120611221
0.87500000   0.875000   0.80830361815314
0.87500000   0.876000   0.80325382448764
0.87500000   0.877000   0.79768012289565
0.87500000   0.878000   0.79098013340258
0.87500000   0.879000   0.78546299807868
0.87500000   0.880000   0.77861143264320
0.87500000   0.881000   0.77115174327075
0.87500000   0.882000   0.76447903894667
0.87500000   0.883000   0.75695141517947
0.87500000   0.884000   0.75050702062069
0.87500000   0.885000   0.74160533763069
0.87500000   0.886000   0.73373758809218
0.87500000   0.887000   0.72463602482375
0.87500000   0.888000   0.71586244874418
0.87500000   0.889000   0.70648428476100
0.87500000   0.890000   0.69632594606763
0.87500000   0.891000   0.68671088342793
0.87500000   0.892000   0.67540040861703
0.87500000   0.893000   0.66510962509496
0.87500000   0.894000   0.65314071886077
0.87500000   0.895000   0.64169612601485
0.87500000   0.896000   0.62902302162465
0.87500000   0.897000   0.61626168989119
0.87500000   0.898000   0.60278523992504
0.87500000   0.899000   0.58915998426244
0.87500000   0.900000   0.57361472973804
0.87500000   0.901000   0.55829790118889
0.87500000   0.902000   0.54193457536628
0.87500000   0.903000   0.52527021724004
0.87500000   0.904000   0.50732698493956
0.87500000   0.905000   0.48793385663856
0.87500000   0.906000   0.46784547917567
0.87500000   0.907000   0.44625173838829
0.87500000   0.908000   0.42264442625825
0.87500000   0.909000   0.39678131551504
0.87500000   0.910000   0.36865791758878
0.87500000   0.911000   0.33705666858090
0.87500000   0.912000   0.29934779757879
0.87500000   0.913000   0.25191752499948
0.87500000   0.914000   0.20737206338531
0.87500000   0.915000   0.16627424958852
0.87500000   0.916000   0.12775033410189
0.87500000   0.917000   0.09272682787322
0.87500000   0.918000   0.06161001191370
0.87500000   0.919000   0.03514923577227
0.87500000   0.920000   0.01409704991533
0.87500000   0.921000   0.00099910719540
0.87500000   0.922000   0.00000000000000
0.87500000   0.923000   0.00000000000000
0.87500000   0.924000   0.00000000000000
0.87500000   0.925000   0.00000000000000
0.87500000   0.926000   0.00000000000000
0.87500000   0.927000   0.00000000000000
0.87500000   0.928000   0.00000000000000
0.87500000   0.929000   0.00000000000000
0.87500000   0.930000   0.00000000000000
0.87500000   0.931000   0.00000000000000
0.87500000   0.932000   0.00000000000000
0.87500000   0.933000   0.00000000000000
0.87500000   0.934000   0.00000000000000
0.87500000   0.935000   0.00000000000000
0.87500000   0.936000   0.00000000000000
0.87500000   0.937000   0.00000000000000
0.87500000   0.938000   0.00000000000000
0.87500000   0.939000   0.00000000000000
0.87500000   0.940000   0.00000000000000
0.87500000   0.941000   0.00000000000000
0.87500000   0.942000   0.00000000000000
0.87500000   0.943000   0.00000000000000
0.87500000   0.944000   0.00000000000000
0.87500000   0.945000   0.00000000000000
0.87500000   0.946000   0.00000000000000
0.87500000   0.947000   0.00000000000000
0.87500000   0.948000   0.00000000000000
0.87500000   0.949000   0.00000000000000
0.87500000   0.950000   0.00000000000000
0.87500000   0.951000   0.00000000000000
0.87500000   0.952000   0.00000000000000
0.87500000   0.953000   0.00000000000000
0.87500000   0.954000   0.00000000000000
0.87500000   0.955000   0.00000000000000
0.87500000   0.956000   0.00000000000000
0.87500000   0.957000   0.00000000000000
0.87500000   0.958000   0.00000000000000
0.87500000   0.959000   0.00000000000000
0.87500000   0.960000   0.00000000000000
0.87500000   0.961000   0.00000000000000
0.87500000   0.962000   0.00000000000000
0.87500000   0.963000   0.00000000000000
0.87500000   0.964000   0.00000000000000
0.87500000   0.965000   0.00000000000000
0.87500000   0.966000   0.00000000000000
0.87500000   0.967000   0.00000000000000
0.87500000   0.968000   0.00000000000000
0.87500000   0.969000   0.00000000000000
0.87500000   0.970000   0.00000000000000
0.87500000   0.971000   0.00000000000000
0.87500000   0.972000   0.00000000000000
0.87500000   0.973000   0.00000000000000
0.87500000   0.974000   0.00000000000000
0.87500000   0.975000   0.00000000000000
0.87500000   0.976000   0.00000000000000
0.87500000   0.977000   0.00000000000000
0.87500000   0.978000   0.00000000000000
0.87500000   0.979000   0.00000000000000
0.87500000   0.980000   0.00000000000000
0.87500000   0.981000   0.00000000000000
0.87500000   0.982000   0.00000000000000
0.87500000   0.983000   0.00000000000000
0.87500000   0.984000   0.00000000000000
0.87500000   0.985000   0.00000000000000
0.87500000   0.986000   0.00000000000000
0.87500000   0.987000   0.00000000000000
0.87500000   0.988000   0.00000000000000
0.87500000   0.989000   0.00000000000000
0.87500000   0.990000   0.00000000000000
0.87500000   0.991000   0.00000000000000
0.87500000   0.992000   0.00000000000000
0.87500000   0.993000   0.00000000000000
0.87500000   0.994000   0.00000000000000
0.87500000   0.995000   0.00000000000000
0.87500000   0.996000   0.00000000000000
0.87500000   0.997000   0.00000000000000
0.87500000   0.998000   0.00000000000000
0.87500000   0.999000   0.00000000000000
0.88281250   0.700000   0.00000000000000
0.88281250   0.701000   0.00000000000000
0.88281250   0.702000   0.00000000000000
0.88281250   0.703000   0.00000000000000
0.88281250   0.704000   0.00000000000000
0.88281250   0.705000   0.00000000000000
0.88281250   0.706000   0.00000000000000
0.88281250   0.707000   0.00000000000000
0.88281250   0.708000   0.00000000000000
0.88281250   0.709000   0.00000000000000
0.88281250   0.710000   0.00000000000000
0.88281250   0.711000   0.00000000000000
0.88281250   0.712000   0.00000000000000
0.88281250   0.713000   0.00000000000000
0.88281250   0.714000   0.00000000000000
0.88281250   0.715000   0.00000000000000
0.88281250   0.716000   0.00000000000000
0.88281250   0.717000   0.00000000000000
0.88281250   0.718000   0.00000000000000
0.88281250   0.719000   0.00000000000000
0.88281250   0.720000   0.00000000000000
0.88281250   0.721000   0.00000000000000
0.88281250   0.722000   0.00000000000000
0.88281250   0.723000   0.00000000000000
0.88281250   0.724000   0.00000000000000
0.88281250   0.725000   0.00000000000000
0.88281250   0.726000   0.00000000000000
0.88281250   0.727000   0.00000000000000
0.88281250   0.728000   0.00000000000000
0.88281250   0.729000   0.00000000000000
0.88281250   0.730000   0.00000000000000
0.88281250   0.731000   0.00000000000000
0.88281250   0.732000   0.00000000000000
0.88281250   0.733000   0.00000000000000
0.88281250   0.734000   0.00000000000000
0.88281250   0.735000   0.00000000000000
0.88281250   0.736000   0.00000000000000
0.88281250   0.737000   0.00000000000000
0.88281250   0.738000   0.00000000000000
0.88281250   0.739000   0.00000000000000
0.88281250   0.740000   0.00000000000000
0.88281250   0.741000   0.00000000000000
0.88281250   0.742000   0.00000000000000
0.88281250   0.743000   0.00000000000000
0.88281250   0.744000   0.00000000000000
0.88281250   0.745000   0.00000000000000
0.88281250   0.746000   0.00000000000000
0.88281250   0.747000   0.00000000000000
0.88281250   0.748000   0.00000000000000
0.88281250   0.749000   0.00000000000000
0.88281250   0.750000   0.00000000000000
0.88281250   0.751000   0.00000000000000
0.88281250   0.752000   0.00000000000000
0.88281250   0.753000   0.00000000000000
0.88281250   0.754000   0.00000000000000
0.88281250   0.755000   0.00000000000000
0.88281250   0.756000   0.00000000000000
0.88281250   0.757000   0.00000000000000
0.88281250   0.758000   0.00000000000000
0.88281250   0.759000   0.00000000000000
0.88281250   0.760000   0.00000000000000
0.88281250   0.761000   0.00000000000000
0.88281250   0.762000   0.00000000000000
0.88281250   0.763000   0.00000000000000
0.88281250   0.764000   0.00000000000000
0.88281250   0.765000   0.00000000000000
0.88281250   0.766000   0.00000000000000
0.88281250   0.767000   0.00000000000000
0.88281250   0.768000   0.00000000000000
0.88281250   0.769000   0.00000000000000
0.88281250   0.770000   0.00000000000000
0.88281250   0.771000   0.00000000000000
0.88281250   0.772000   0.00000000000000
0.88281250   0.773000   0.00000000000000
0.88281250   0.774000   0.00000000000000
0.88281250   0.775000   0.00000000000000
0.88281250   0.776000   0.00000000000000
0.88281250   0.777000   0.00000000000000
0.88281250   0.778000   0.00000000000000
0.88281250   0.779000   0.00000000000000
0.88281250   0.780000   0.01182897224317
0.88281250   0.781000   0.03450901637296
0.88281250   0.782000   0.06312364664124
0.88281250   0.783000   0.09954252712367
0.88281250   0.784000   0.13840165122460
0.88281250   0.785000   0.18319613048967
0.88281250   0.786000   0.23035474593910
0.88281250   0.787000   0.27844825065018
0.88281250   0.788000   0.32052428806020
0.88281250   0.789000   0.35296711884475
0.88281250   0.790000   0.37987189618034
0.88281250   0.791000   0.40899345252826
0.88281250   0.792000   0.43142183129392
0.88281250   0.793000   0.45348027814580
0.88281250   0.794000   0.47410017297975
0.88281250   0.795000   0.49436366103126
0.88281250   0.796000   0.51302727149649
0.88281250   0.797000   0.53119478441024
0.88281250   0.798000   0.54604656188065
0.88281250   0.799000   0.56056924905221
0.88281250   0.800000   0.57897767176911
0.88281250   0.801000   0.59465008271196
0.88281250   0.802000   0.60717647388754
0.88281250   0.803000   0.61824442641650
0.88281250   0.804000   0.63273663689980
0.88281250   0.805000   0.63947128224047
0.88281250   0.806000   0.65179060540934
0.88281250   0.807000   0.67410861703391
0.88281250   0.808000   0.68141431982617
0.88281250   0.809000   0.68833784657942
0.88281250   0.810000   0.69679842702286
0.88281250   0.811000   0.70509169144896
0.88281250   0.812000   0.71497155480714
0.88281250   0.813000   0.72384759673806
0.88281250   0.814000   0.73520760070835
0.88281250   0.815000   0.74380153730273
0.88281250   0.816000   0.75088070207104
0.88281250   0.817000   0.75756784689776
0.88281250   0.818000   0.76432246783401
0.88281250   0.819000   0.77116208965011
0.88281250   0.820000   0.77701746313202
0.88281250   0.821000   0.78352411808728
0.88281250   0.822000   0.78929326009981
0.88281250   0.823000   0.79527552225861
0.88281250   0.824000   0.80059303828651
0.88281250   0.825000   0.80646482626607
0.88281250   0.826000   0.81093293341486
0.88281250   0.827000   0.81568965820304
0.88281250   0.828000   0.82005193385950
0.88281250   0.829000   0.82463657642497
0.88281250   0.830000   0.82895801205018
0.88281250   0.831000   0.83253901864636
0.88281250   0.832000   0.83558342721406
0.88281250   0.833000   0.83963790028147
0.88281250   0.834000   0.84324309001678
0.88281250   0.835000   0.84605202847307
0.88281250   0.836000   0.84883110635637
0.88281250   0.837000   0.85095863109098
0.88281250   0.838000   0.85264829394502
0.88281250   0.839000   0.85522392222853
0.88281250   0.840000   0.85688765269736
0.88281250   0.841000   0.85849219692485
0.88281250   0.842000   0.85971456771926
0.88281250   0.843000   0.86007550730671
0.88281250   0.844000   0.86119748567832
0.88281250   0.845000   0.86230809098824
0.88281250   0.846000   0.86254177362676
0.88281250   0.847000   0.86277853572989
0.88281250   0.848000   0.86342517257409
0.88281250   0.849000   0.86405492127151
0.88281250   0.850000   0.86328254688485
0.88281250   0.851000   0.86381428930588
0.88281250   0.852000   0.86289074048195
0.88281250   0.853000   0.86302867179779
0.88281250   0.854000   0.86189735158770
0.88281250   0.855000   0.86056127678855
0.88281250   0.856000   0.86004990480227
0.88281250   0.857000   0.85760650878810
0.88281250   0.858000   0.85657557047919
0.88281250   0.859000   0.85439553422696
0.88281250   0.860000   0.85086411611388
0.88281250   0.861000   0.84904213814294
0.88281250   0.862000   0.84671954414951
0.88281250   0.863000   0.84392558520719
0.88281250   0.864000   0.84088666698909
0.88281250   0.865000   0.83745092416366
0.88281250   0.866000   0.83467047784862
0.88281250   0.867000   0.83183084955823
0.88281250   0.868000   0.82815841214207
0.88281250   0.869000   0.82444515560911
0.88281250   0.870000   0.81986032550716
0.88281250   0.871000   0.81491234947278
0.88281250   0.872000   0.81030743501089
0.88281250   0.873000   0.80531029078825
0.88281250   0.874000   0.80069256057854
0.88281250   0.875000   0.79531106730181
0.88281250   0.876000   0.78979569532205
0.88281250   0.877000   0.78352074154194
0.88281250   0.878000   0.77853790857902
0.88281250   0.879000   0.77051895336528
0.88281250   0.880000   0.76475485700852
0.88281250   0.881000   0.75870710257880
0.88281250   0.882000   0.75085450401493
0.88281250   0.883000   0.74394501862382
0.88281250   0.884000   0.73463210697684
0.88281250   0.885000   0.72725224077852
0.88281250   0.886000   0.71840550405972
0.88281250   0.887000   0.71043067925446
0.88281250   0.888000   0.70099023965071
0.88281250   0.889000   0.69090272617698
0.88281250   0.890000   0.68228923865842
0.88281250   0.891000   0.67068595360685
0.88281250   0.892000   0.66084449860579
0.88281250   0.893000   0.64867399723917
0.88281250   0.894000   0.63809689570938
0.88281250   0.895000   0.62667982056989
0.88281250   0.896000   0.61291988932723
0.88281250   0.897000   0.59986883505936
0.88281250   0.898000   0.58703995231496
0.88281250   0.899000   0.57238116206861
0.88281250   0.900000   0.55756524901205
0.88281250   0.901000   0.54183320578309
0.88281250   0.902000   0.52555649567286
0.88281250   0.903000   0.50805843322917
0.88281250   0.904000   0.48934048689432
0.88281250   0.905000   0.46992057312299
0.88281250   0.906000   0.44896850298095
0.88281250   0.907000   0.42657236759298
0.88281250   0.908000   0.40311828614365
0.88281250   0.909000   0.37670500127250
0.88281250   0.910000   0.34700636095917
0.88281250   0.911000   0.31268082391856
0.88281250   0.912000   0.26835653586260
0.88281250   0.913000   0.22347279679869
0.88281250   0.914000   0.18094778524840
0.88281250   0.915000   0.14179433383623
0.88281250   0.916000   0.10559903559135
0.88281250   0.917000   0.07356686968111
0.88281250   0.918000   0.04532859452060
0.88281250   0.919000   0.02202359510345
0.88281250   0.920000   0.00524077115146
0.88281250   0.921000   0.00000000000000
0.88281250   0.922000   0.00000000000000
0.88281250   0.923000   0.00000000000000
0.88281250   0.924000   0.00000000000000
0.88281250   0.925000   0.00000000000000
0.88281250   0.926000   0.00000000000000
0.88281250   0.927000   0.00000000000000
0.88281250   0.928000   0.00000000000000
0.88281250   0.929000   0.00000000000000
0.88281250   0.930000   0.00000000000000
0.88281250   0.931000   0.00000000000000
0.88281250   0.932000   0.00000000000000
0.88281250   0.933000   0.00000000000000
0.88281250   0.934000   0.00000000000000
0.88281250   0.935000   0.00000000000000
0.88281250   0.936000   0.00000000000000
0.88281250   0.937000   0.00000000000000
0.88281250   0.938000   0.00000000000000
0.88281250   0.939000   0.00000000000000
0.88281250   0.940000   0.00000000000000
0.88281250   0.941000   0.00000000000000
0.88281250   0.942000   0.00000000000000
0.88281250   0.943000   0.00000000000000
0.88281250   0.944000   0.00000000000000
0.88281250   0.945000   0.00000000000000
0.88281250   0.946000   0.00000000000000
0.88281250   0.947000   0.00000000000000
0.88281250   0.948000   0.00000000000000
0.88281250   0.949000   0.00000000000000
0.88281250   0.950000   0.00000000000000
0.88281250   0.951000   0.00000000000000
0.88281250   0.952000   0.00000000000000
0.88281250   0.953000   0.00000000000000
0.88281250   0.954000   0.00000000000000
0.88281250   0.955000   0.00000000000000
0.88281250   0.956000   0.00000000000000
0.88281250   0.957000   0.00000000000000
0.88281250   0.958000   0.00000000000000
0.88281250   0.959000   0.00000000000000
0.88281250   0.960000   0.00000000000000
0.88281250   0.961000   0.00000000000000
0.88281250   0.962000   0.00000000000000
0.88281250   0.963000   0.00000000000000
0.88281250   0.964000   0.00000000000000
0.88281250   0.965000   0.00000000000000
0.88281250   0.966000   0.00000000000000
0.88281250   0.967000   0.00000000000000
0.88281250   0.968000   0.00000000000000
0.88281250   0.969000   0.00000000000000
0.88281250   0.970000   0.00000000000000
0.88281250   0.971000   0.00000000000000
0.88281250   0.972000   0.00000000000000
0.88281250   0.973000   0.00000000000000
0.88281250   0.974000   0.00000000000000
0.88281250   0.975000   0.00000000000000
0.88281250   0.976000   0.00000000000000
0.88281250   0.977000   0.00000000000000
0.88281250   0.978000   0.00000000000000
0.88281250   0.979000   0.00000000000000
0.88281250   0.980000   0.00000000000000
0.88281250   0.981000   0.00000000000000
0.88281250   0.982000   0.00000000000000
0.88281250   0.983000   0.00000000000000
0.88281250   0.984000   0.00000000000000
0.88281250   0.985000   0.00000000000000
0.88281250   0.986000   0.00000000000000
0.88281250   0.987000   0.00000000000000
0.88281250   0.988000   0.00000000000000
0.88281250   0.989000   0.00000000000000
0.88281250   0.990000   0.00000000000000
0.88281250   0.991000   0.00000000000000
0.88281250   0.992000   0.00000000000000
0.88281250   0.993000   0.00000000000000
0.88281250   0.994000   0.00000000000000
0.88281250   0.995000   0.00000000000000
0.88281250   0.996000   0.00000000000000
0.88281250   0.997000   0.00000000000000
0.88281250   0.998000   0.00000000000000
0.88281250   0.999000   0.00000000000000
0.89062500   0.700000   0.00000000000000
0.89062500   0.701000   0.00000000000000
0.89062500   0.702000   0.00000000000000
0.89062500   0.703000   0.00000000000000
0.89062500   0.704000   0.00000000000000
0.89062500   0.705000   0.00000000000000
0.89062500   0.706000   0.00000000000000
0.89062500   0.707000   0.00000000000000
0.89062500   0.708000   0.00000000000000
0.89062500   0.709000   0.00000000000000
0.89062500   0.710000   0.00000000000000
0.89062500   0.711000   0.00000000000000
0.89062500   0.712000   0.00000000000000
0.89062500   0.713000   0.00000000000000
0.89062500   0.714000   0.00000000000000
0.89062500   0.715000   0.00000000000000
0.89062500   0.716000   0.00000000000000
0.89062500   0.717000   0.00000000000000
0.89062500   0.718000   0.00000000000000
0.89062500   0.719000   0.00000000000000
0.89062500   0.720000   0.00000000000000
0.89062500   0.721000   0.00000000000000
0.89062500   0.722000   0.00000000000000
0.89062500   0.723000   0.00000000000000
0.89062500   0.724000   0.00000000000000
0.89062500   0.725000   0.00000000000000
0.89062500   0.726000   0.00000000000000
0.89062500   0.727000   0.00000000000000
0.89062500   0.728000   0.00000000000000
0.89062500   0.729000   0.00000000000000
0.89062500   0.730000   0.00000000000000
0.89062500   0.731000   0.00000000000000
0.89062500   0.732000   0.00000000000000
0.89062500   0.733000   0.00000000000000
0.89062500   0.734000   0.00000000000000
0.89062500   0.735000   0.00000000000000
0.89062500   0.736000   0.00000000000000
0.89062500   0.737000   0.00000000000000
0.89062500   0.738000   0.00000000000000
0.89062500   0.739000   0.00000000000000
0.89062500   0.740000   0.00000000000000
0.89062500   0.741000   0.00000000000000
0.89062500   0.742000   0.00000000000000
0.89062500   0.743000   0.00000000000000
0.89062500   0.744000   0.00000000000000
0.89062500   0.745000   0.00000000000000
0.89062500   0.746000   0.00000000000000
0.89062500   0.747000   0.00000000000000
0.89062500   0.748000   0.00000000000000
0.89062500   0.749000   0.00000000000000
0.89062500   0.750000   0.00000000000000
0.89062500   0.751000   0.00000000000000
0.89062500   0.752000   0.00000000000000
0.89062500   0.753000   0.00000000000000
0.89062500   0.754000   0.00000000000000
0.89062500   0.755000   0.00000000000000
0.89062500   0.756000   0.00000000000000
0.89062500   0.757000   0.00000000000000
0.89062500   0.758000   0.00000000000000
0.89062500   0.759000   0.00000000000000
0.89062500   0.760000   0.00000000000000
0.89062500   0.761000   0.00000000000000
0.89062500   0.762000   0.00000000000000
0.89062500   0.763000   0.00000000000000
0.89062500   0.764000   0.00000000000000
0.89062500   0.765000   0.00000000000000
0.89062500   0.766000   0.00000000000000
0.89062500   0.767000   0.00000000000000
0.89062500   0.768000   0.00000000000000
0.89062500   0.769000   0.00000000000000
0.89062500   0.770000   0.00000000000000
0.89062500   0.771000   0.00000000000000
0.89062500   0.772000   0.00000000000000
0.89062500   0.773000   0.00000000000000
0.89062500   0.774000   0.00000000000000
0.89062500   0.775000   0.00000000000000
0.89062500   0.776000   0.00445507593601
0.89062500   0.777000   0.02171422648615
0.89062500   0.778000   0.04869255204545
0.89062500   0.779000   0.08097356154414
0.89062500   0.780000   0.11819152904488
0.89062500   0.781000   0.15925308865302
0.89062500   0.782000   0.20496312968586
0.89062500   0.783000   0.25258538837322
0.89062500   0.784000   0.29841222391704
0.89062500   0.785000   0.33277433740942
0.89062500   0.786000   0.36275315234574
0.89062500   0.787000   0.39019087663477
0.89062500   0.788000   0.41329176511344
0.89062500   0.789000   0.43702951191478
0.89062500   0.790000   0.45968414822859
0.89062500   0.791000   0.47698175567829
0.89062500   0.792000   0.49505422873216
0.89062500   0.793000   0.51429460995088
0.89062500   0.794000   0.53092246248524
0.89062500   0.795000   0.54696880521240
0.89062500   0.796000   0.56071388803116
0.89062500   0.797000   0.57681952649045
0.89062500   0.798000   0.59193168388951
0.89062500   0.799000   0.60592366725766
0.89062500   0.800000   0.61639991295676
0.89062500   0.801000   0.62708521196073
0.89062500   0.802000   0.63986944480894
0.89062500   0.803000   0.65506323421499
0.89062500   0.804000   0.66437247551998
0.89062500   0.805000   0.67790684158541
0.89062500   0.806000   0.68283984778750
0.89062500   0.807000   0.69040700977374
0.89062500   0.808000   0.69932457351968
0.89062500   0.809000   0.70909960122335
0.89062500   0.810000   0.71944270897191
0.89062500   0.811000   0.72931326725567
0.89062500   0.812000   0.73891347858317
0.89062500   0.813000   0.74444609588148
0.89062500   0.814000   0.74448209998080
0.89062500   0.815000   0.75496745859640
0.89062500   0.816000   0.76482616553730
0.89062500   0.817000   0.77203828497315
0.89062500   0.818000   0.77809890248360
0.89062500   0.819000   0.78432119227961
0.89062500   0.820000   0.78972706289333
0.89062500   0.821000   0.79530238013097
0.89062500   0.822000   0.80019191848608
0.89062500   0.823000   0.80538111701246
0.89062500   0.824000   0.80988746426164
0.89062500   0.825000   0.81460973050199
0.89062500   0.826000   0.81813572489886
0.89062500   0.827000   0.82248186643373
0.89062500   0.828000   0.82508434438119
0.89062500   0.829000   0.82856409010947
0.89062500   0.830000   0.83174482894287
0.89062500   0.831000   0.83455553349947
0.89062500   0.832000   0.83782544963346
0.89062500   0.833000   0.83969053604905
0.89062500   0.834000   0.84226256608022
0.89062500   0.835000   0.84440558980814
0.89062500   0.836000   0.84615624401104
0.89062500   0.837000   0.84919499334926
0.89062500   0.838000   0.85072069703962
0.89062500   0.839000   0.85199828196914
0.89062500   0.840000   0.85421139113240
0.89062500   0.841000   0.85550498765335
0.89062500   0.842000   0.85654778876062
0.89062500   0.843000   0.85761839742448
0.89062500   0.844000   0.85779449309568
0.89062500   0.845000   0.85851914467351
0.89062500   0.846000   0.85826585918764
0.89062500   0.847000   0.85953650137680
0.89062500   0.848000   0.85932855347822
0.89062500   0.849000   0.85861207987360
0.89062500   0.850000   0.85907357975616
0.89062500   0.851000   0.85797636079562
0.89062500   0.852000   0.85708307470536
0.89062500   0.853000   0.85539786315818
0.89062500   0.854000   0.85394368158560
0.89062500   0.855000   0.85178686383677
0.89062500   0.856000   0.85084557901820
0.89062500   0.857000   0.84911757475320
0.89062500   0.858000   0.84690498464907
0.89062500   0.859000   0.84479077525565
0.89062500   0.860000   0.84284466825582
0.89062500   0.861000   0.84149799045543
0.89062500   0.862000   0.83746077846424
0.89062500   0.863000   0.83422542360211
0.89062500   0.864000   0.83121185640699
0.89062500   0.865000   0.82859828560519
0.89062500   0.866000   0.82424815780543
0.89062500   0.867000   0.82006906247503
0.89062500   0.868000   0.81577362550859
0.89062500   0.869000   0.81133181146317
0.89062500   0.870000   0.80732156128408
0.89062500   0.871000   0.80359372676296
0.89062500   0.872000   0.79816084331728
0.89062500   0.873000   0.79380644533779
0.89062500   0.874000   0.78680187663539
0.89062500   0.875000   0.78234208451758
0.89062500   0.876000   0.77687392945698
0.89062500   0.877000   0.77097901122869
0.89062500   0.878000   0.76402046745495
0.89062500   0.879000   0.75801982028633
0.89062500   0.880000   0.75083531948425
0.89062500   0.881000   0.74304950198929
0.89062500   0.882000   0.73605944522922
0.89062500   0.883000   0.72808945206563
0.89062500   0.884000   0.72135553885824
0.89062500   0.885000   0.71213586505445
0.89062500   0.886000   0.70399812984790
0.89062500   0.887000   0.69455661161589
0.89062500   0.888000   0.68541988005519
0.89062500   0.889000   0.67581717152022
0.89062500   0.890000   0.66527413073848
0.89062500   0.891000   0.65525992172577
0.89062500   0.892000   0.64369821535709
0.89062500   0.893000   0.63291993661235
0.89062500   0.894000   0.62062013024352
0.89062500   0.895000   0.60882732142921
0.89062500   0.896000   0.59574324251061
0.89062500   0.897000   0.58255378588523
0.89062500   0.898000   0.56857830186414
0.89062500   0.899000   0.55450912545714
0.89062500   0.900000   0.53835029095516
0.89062500   0.901000   0.52237916732106
0.89062500   0.902000   0.50536928528610
0.89062500   0.903000   0.48782247328059
0.89062500   0.904000   0.46906592943559
0.89062500   0.905000   0.44849359475601
0.89062500   0.906000   0.42705231206812
0.89062500   0.907000   0.40392171000365
0.89062500   0.908000   0.37835426137384
0.89062500   0.909000   0.34959668659786
0.89062500   0.910000   0.31719301020297
0.89062500   0.911000   0.27610443934224
0.89062500   0.912000   0.23152327627412
0.89062500   0.913000   0.18875212206708
0.89062500   0.914000   0.14914971151331
0.89062500   0.915000   0.11318172110456
0.89062500   0.916000   0.08016821266991
0.89062500   0.917000   0.05125688106939
0.89062500   0.918000   0.02692228193701
0.89062500   0.919000   0.00861291000259
0.89062500   0.920000   0.00000000000000
0.89062500   0.921000   0.00000000000000
0.89062500   0.922000   0.00000000000000
0.89062500   0.923000   0.00000000000000
0.89062500   0.924000   0.00000000000000
0.89062500   0.925000   0.00000000000000
0.89062500   0.926000   0.00000000000000
0.89062500   0.927000   0.00000000000000
0.89062500   0.928000   0.00000000000000
0.89062500   0.929000   0.00000000000000
0.89062500   0.930000   0.00000000000000
0.89062500   0.931000   0.00000000000000
0.89062500   0.932000   0.00000000000000
0.89062500   0.933000   0.00000000000000
0.89062500   0.934000   0.00000000000000
0.89062500   0.935000   0.00000000000000
0.89062500   0.936000   0.00000000000000
0.89062500   0.937000   0.00000000000000
0.89062500   0.938000   0.00000000000000
0.89062500   0.939000   0.00000000000000
0.89062500   0.940000   0.00000000000000
0.89062500   0.941000   0.00000000000000
0.89062500   0.942000   0.00000000000000
0.89062500   0.943000   0.00000000000000
0.89062500   0.944000   0.00000000000000
0.89062500   0.945000   0.00000000000000
0.89062500   0.946000   0.00000000000000
0.89062500   0.947000   0.00000000000000
0.89062500   0.948000   0.00000000000000
0.89062500   0.949000   0.00000000000000
0.89062500   0.950000   0.00000000000000
0.89062500   0.951000   0.00000000000000
0.89062500   0.952000   0.00000000000000
0.89062500   0.953000   0.00000000000000
0.89062500   0.954000   0.00000000000000
0.89062500   0.955000   0.00000000000000
0.89062500   0.956000   0.00000000000000
0.89062500   0.957000   0.00000000000000
0.89062500   0.958000   0.00000000000000
0.89062500   0.959000   0.00000000000000
0.89062500   0.960000   0.00000000000000
0.89062500   0.961000   0.00000000000000
0.89062500   0.962000   0.00000000000000
0.89062500   0.963000   0.00000000000000
0.89062500   0.964000   0.00000000000000
0.89062500   0.965000   0.00000000000000
0.89062500   0.966000   0.00000000000000
0.89062500   0.967000   0.00000000000000
0.89062500   0.968000   0.00000000000000
0.89062500   0.969000   0.00000000000000
0.89062500   0.970000   0.00000000000000
0.89062500   0.971000   0.00000000000000
0.89062500   0.972000   0.00000000000000
0.89062500   0.973000   0.00000000000000
0.89062500   0.974000   0.00000000000000
0.89062500   0.975000   0.00000000000000
0.89062500   0.976000   0.00000000000000
0.89062500   0.977000   0.00000000000000
0.89062500   0.978000   0.00000000000000
0.89062500   0.979000   0.00000000000000
0.89062500   0.980000   0.00000000000000
0.89062500   0.981000   0.00000000000000
0.89062500   0.982000   0.00000000000000
0.89062500   0.983000   0.00000000000000
0.89062500   0.984000   0.00000000000000
0.89062500   0.985000   0.00000000000000
0.89062500   0.986000   0.00000000000000
0.89062500   0.987000   0.00000000000000
0.89062500   0.988000   0.00000000000000
0.89062500   0.989000   0.00000000000000
0.89062500   0.990000   0.00000000000000
0.89062500   0.991000   0.00000000000000
0.89062500   0.992000   0.00000000000000
0.89062500   0.993000   0.00000000000000
0.89062500   0.994000   0.00000000000000
0.89062500   0.995000   0.00000000000000
0.89062500   0.996000   0.00000000000000
0.89062500   0.997000   0.00000000000000
0.89062500   0.998000   0.00000000000000
0.89062500   0.999000   0.00000000000000
0.89843750   0.700000   0.00000000000000
0.89843750   0.701000   0.00000000000000
0.89843750   0.702000   0.00000000000000
0.89843750   0.703000   0.00000000000000
0.89843750   0.704000   0.00000000000000
0.89843750   0.705000   0.00000000000000
0.89843750   0.706000   0.00000000000000
0.89843750   0.707000   0.00000000000000
0.89843750   0.708000   0.00000000000000
0.89843750   0.709000   0.00000000000000
0.89843750   0.710000   0.00000000000000
0.89843750   0.711000   0.00000000000000
0.89843750   0.712000   0.00000000000000
0.89843750   0.713000   0.00000000000000
0.89843750   0.714000   0.00000000000000
0.89843750   0.715000   0.00000000000000
0.89843750   0.716000   0.00000000000000
0.89843750   0.717000   0.00000000000000
0.89843750   0.718000   0.00000000000000
0.89843750   0.719000   0.00000000000000
0.89843750   0.720000   0.00000000000000
0.89843750   0.721000   0.00000000000000
0.89843750   0.722000   0.00000000000000
0.89843750   0.723000   0.00000000000000
0.89843750   0.724000   0.00000000000000
0.89843750   0.725000   0.00000000000000
0.89843750   0.726000   0.00000000000000
0.89843750   0.727000   0.00000000000000
0.89843750   0.728000   0.00000000000000
0.89843750   0.729000   0.00000000000000
0.89843750   0.730000   0.00000000000000
0.89843750   0.731000   0.00000000000000
0.89843750   0.732000   0.00000000000000
0.89843750   0.733000   0.00000000000000
0.89843750   0.734000   0.00000000000000
0.89843750   0.735000   0.00000000000000
0.89843750   0.736000   0.00000000000000
0.89843750   0.737000   0.00000000000000
0.89843750   0.738000   0.00000000000000
0.89843750   0.739000   0.00000000000000
0.89843750   0.740000   0.00000000000000
0.89843750   0.741000   0.00000000000000
0.89843750   0.742000   0.00000000000000
0.89843750   0.743000   0.00000000000000
0.89843750   0.744000   0.00000000000000
0.89843750   0.745000   0.00000000000000
0.89843750   0.746000   0.00000000000000
0.89843750   0.747000   0.00000000000000
0.89843750   0.748000   0.00000000000000
0.89843750   0.749000   0.00000000000000
0.89843750   0.750000   0.00000000000000
0.89843750   0.751000   0.00000000000000
0.89843750   0.752000   0.00000000000000
0.89843750   0.753000   0.00000000000000
0.89843750   0.754000   0.00000000000000
0.89843750   0.755000   0.00000000000000
0.89843750   0.756000   0.00000000000000
0.89843750   0.757000   0.00000000000000
0.89843750   0.758000   0.00000000000000
0.89843750   0.759000   0.00000000000000
0.89843750   0.760000   0.00000000000000
0.89843750   0.761000   0.00000000000000
0.89843750   0.762000   0.00000000000000
0.89843750   0.763000   0.00000000000000
0.89843750   0.764000   0.00000000000000
0.89843750   0.765000   0.00000000000000
0.89843750   0.766000   0.00000000000000
0.89843750   0.767000   0.00000000000000
0.89843750   0.768000   0.00000000000000
0.89843750   0.769000   0.00000000000000
0.89843750   0.770000   0.00000000000000
0.89843750   0.771000   0.00000000000000
0.89843750   0.772000   0.00000000000000
0.89843750   0.773000   0.01068492324579
0.89843750   0.774000   0.03248618291895
0.89843750   0.775000   0.06192264491559
0.89843750   0.776000   0.09491966601561
0.89843750   0.777000   0.13477196478555
0.89843750   0.778000   0.17679082815034
0.89843750   0.779000   0.22358558641692
0.89843750   0.780000   0.27140200985395
0.89843750   0.781000   0.31106642302653
0.89843750   0.782000   0.34085954310277
0.89843750   0.783000   0.37009291486282
0.89843750   0.784000   0.39461627000444
0.89843750   0.785000   0.41873263896162
0.89843750   0.786000   0.44055934513077
0.89843750   0.787000   0.45914246993243
0.89843750   0.788000   0.48001981381737
0.89843750   0.789000   0.49770987077833
0.89843750   0.790000   0.51309216480709
0.89843750   0.791000   0.53226132843165
0.89843750   0.792000   0.54633840837718
0.89843750   0.793000   0.56067308317921
0.89843750   0.794000   0.57484947046419
0.89843750   0.795000   0.58889937005606
0.89843750   0.796000   0.60211643754317
0.89843750   0.797000   0.61505653859194
0.89843750   0.798000   0.62490306709749
0.89843750   0.799000   0.63491952788447
0.89843750   0.800000   0.64881362151705
0.89843750   0.801000   0.66151845368800
0.89843750   0.802000   0.66951419339547
0.89843750   0.803000   0.67754166295670
0.89843750   0.804000   0.68836435460427
0.89843750   0.805000   0.69226539002072
0.89843750   0.806000   0.70160495031792
0.89843750   0.807000   0.72091297863928
0.89843750   0.808000   0.72582180761085
0.89843750   0.809000   0.73078931622937
0.89843750   0.810000   0.73600011885240
0.89843750   0.811000   0.74236427079575
0.89843750   0.812000   0.75007863039706
0.89843750   0.813000   0.75690192444078
0.89843750   0.814000   0.76614849420583
0.89843750   0.815000   0.77282302491844
0.89843750   0.816000   0.77793927598764
0.89843750   0.817000   0.78272295821030
0.89843750   0.818000   0.78769625549805
0.89843750   0.819000   0.79269912290694
0.89843750   0.820000   0.79677254577348
0.89843750   0.821000   0.80162607416521
0.89843750   0.822000   0.80579868367116
0.89843750   0.823000   0.81022122715381
0.89843750   0.824000   0.81409644925893
0.89843750   0.825000   0.81855332917127
0.89843750   0.826000   0.82160449704002
0.89843750   0.827000   0.82487562514442
0.89843750   0.828000   0.82809008454621
0.89843750   0.829000   0.83145940355692
0.89843750   0.830000   0.83474092612853
0.89843750   0.831000   0.83716055679738
0.89843750   0.832000   0.83892523202114
0.89843750   0.833000   0.84171227484733
0.89843750   0.834000   0.84402247843758
0.89843750   0.835000   0.84598939367729
0.89843750   0.836000   0.84764539578264
0.89843750   0.837000   0.84861592766605
0.89843750   0.838000   0.84929955193018
0.89843750   0.839000   0.85063785923583
0.89843750   0.840000   0.85159958260504
0.89843750   0.841000   0.85245660800357
0.89843750   0.842000   0.85283711829358
0.89843750   0.843000   0.85245293882487
0.89843750   0.844000   0.85254538081752
0.89843750   0.845000   0.85281551373687
0.89843750   0.846000   0.85230337687242
0.89843750   0.847000   0.85174050102037
0.89843750   0.848000   0.85154062376298
0.89843750   0.849000   0.85141438046744
0.89843750   0.850000   0.84997506488198
0.89843750   0.851000   0.84983756362708
0.89843750   0.852000   0.84805260812261
0.89843750   0.853000   0.84755649301021
0.89843750   0.854000   0.84569507017982
0.89843750   0.855000   0.84371723160755
0.89843750   0.856000   0.84260933136245
0.89843750   0.857000   0.83946897438461
0.89843750   0.858000   0.83778680513919
0.89843750   0.859000   0.83504874079791
0.89843750   0.860000   0.83095564787268
0.89843750   0.861000   0.82862038615101
0.89843750   0.862000   0.82568316843847
0.89843750   0.863000   0.82232617247530
0.89843750   0.864000   0.81881810473733
0.89843750   0.865000   0.81491417827398
0.89843750   0.866000   0.81161650829129
0.89843750   0.867000   0.80821421016054
0.89843750   0.868000   0.80397703933994
0.89843750   0.869000   0.79975038938746
0.89843750   0.870000   0.79475030981778
0.89843750   0.871000   0.78934442577591
0.89843750   0.872000   0.78423184586110
0.89843750   0.873000   0.77878521429542
0.89843750   0.874000   0.77372189463883
0.89843750   0.875000   0.76783675824404
0.89843750   0.876000   0.76188646004395
0.89843750   0.877000   0.75522020329738
0.89843750   0.878000   0.74966813023555
0.89843750   0.879000   0.74127191410531
0.89843750   0.880000   0.73509135938536
0.89843750   0.881000   0.72858815404748
0.89843750   0.882000   0.72023659531393
0.89843750   0.883000   0.71293270718615
0.89843750   0.884000   0.70328787488191
0.89843750   0.885000   0.69538590526004
0.89843750   0.886000   0.68603748373318
0.89843750   0.887000   0.67766965572915
0.89843750   0.888000   0.66769548151953
0.89843750   0.889000   0.65713883627810
0.89843750   0.890000   0.64797067773987
0.89843750   0.891000   0.63588649862516
0.89843750   0.892000   0.62557767961995
0.89843750   0.893000   0.61291811692741
0.89843750   0.894000   0.60175655409065
0.89843750   0.895000   0.58974334980006
0.89843750   0.896000   0.57541185649136
0.89843750   0.897000   0.56172129877123
0.89843750   0.898000   0.54813985059531
0.89843750   0.899000   0.53253312557346
0.89843750   0.900000   0.51690520236855
0.89843750   0.901000   0.50020945055019
0.89843750   0.902000   0.48275481852528
0.89843750   0.903000   0.46394718155453
0.89843750   0.904000   0.44375009774904
0.89843750   0.905000   0.42251550090247
0.89843750   0.906000   0.39961583779378
0.89843750   0.907000   0.37447475717338
0.89843750   0.908000   0.34745872251680
0.89843750   0.909000   0.31605714598992
0.89843750   0.910000   0.27608957190282
0.89843750   0.911000   0.23120444468448
0.89843750   0.912000   0.18904709152288
0.89843750   0.913000   0.14994313578380
0.89843750   0.914000   0.11352839231838
0.89843750   0.915000   0.08108272775387
0.89843750   0.916000   0.05204308409085
0.89843750   0.917000   0.02802755688662
0.89843750   0.918000   0.00946333746595
0.89843750   0.919000   0.00000000000000
0.89843750   0.920000   0.00000000000000
0.89843750   0.921000   0.00000000000000
0.89843750   0.922000   0.00000000000000
0.89843750   0.923000   0.00000000000000
0.89843750   0.924000   0.00000000000000
0.89843750   0.925000   0.00000000000000
0.89843750   0.926000   0.00000000000000
0.89843750   0.927000   0.00000000000000
0.89843750   0.928000   0.00000000000000
0.89843750   0.929000   0.00000000000000
0.89843750   0.930000   0.00000000000000
0.89843750   0.931000   0.00000000000000
0.89843750   0.932000   0.00000000000000
0.89843750   0.933000   0.00000000000000
0.89843750   0.934000   0.00000000000000
0.89843750   0.935000   0.00000000000000
0.89843750   0.936000   0.00000000000000
0.89843750   0.937000   0.00000000000000
0.89843750   0.938000   0.00000000000000
0.89843750   0.939000   0.00000000000000
0.89843750   0.940000   0.00000000000000
0.89843750   0.941000   0.00000000000000
0.89843750   0.942000   0.00000000000000
0.89843750   0.943000   0.00000000000000
0.89843750   0.944000   0.00000000000000
0.89843750   0.945000   0.00000000000000
0.89843750   0.946000   0.00000000000000
0.89843750   0.947000   0.00000000000000
0.89843750   0.948000   0.00000000000000
0.89843750   0.949000   0.00000000000000
0.89843750   0.950000   0.00000000000000
0.89843750   0.951000   0.00000000000000
0.89843750   0.952000   0.00000000000000
0.89843750   0.953000   0.00000000000000
0.89843750   0.954000   0.00000000000000
0.89843750   0.955000   0.00000000000000
0.89843750   0.956000   0.00000000000000
0.89843750   0.957000   0.00000000000000
0.89843750   0.958000   0.00000000000000
0.89843750   0.959000   0.00000000000000
0.89843750   0.960000   0.00000000000000
0.89843750   0.961000   0.00000000000000
0.89843750   0.962000   0.00000000000000
0.89843750   0.963000   0.00000000000000
0.89843750   0.964000   0.00000000000000
0.89843750   0.965000   0.00000000000000
0.89843750   0.966000   0.00000000000000
0.89843750   0.967000   0.00000000000000
0.89843750   0.968000   0.00000000000000
0.89843750   0.969000   0.00000000000000
0.89843750   0.970000   0.00000000000000
0.89843750   0.971000   0.00000000000000
0.89843750   0.972000   0.00000000000000
0.89843750   0.973000   0.00000000000000
0.89843750   0.974000   0.00000000000000
0.89843750   0.975000   0.00000000000000
0.89843750   0.976000   0.00000000000000
0.89843750   0.977000   0.00000000000000
0.89843750   0.978000   0.00000000000000
0.89843750   0.979000   0.00000000000000
0.89843750   0.980000   0.00000000000000
0.89843750   0.981000   0.00000000000000
0.89843750   0.982000   0.00000000000000
0.89843750   0.983000   0.00000000000000
0.89843750   0.984000   0.00000000000000
0.89843750   0.985000   0.00000000000000
0.89843750   0.986000   0.00000000000000
0.89843750   0.987000   0.00000000000000
0.89843750   0.988000   0.00000000000000
0.89843750   0.989000   0.00000000000000
0.89843750   0.990000   0.00000000000000
0.89843750   0.991000   0.00000000000000
0.89843750   0.992000   0.00000000000000
0.89843750   0.993000   0.00000000000000
0.89843750   0.994000   0.00000000000000
0.89843750   0.995000   0.00000000000000
0.89843750   0.996000   0.00000000000000
0.89843750   0.997000   0.00000000000000
0.89843750   0.998000   0.00000000000000
0.89843750   0.999000   0.00000000000000
0.90625000   0.700000   0.00000000000000
0.90625000   0.701000   0.00000000000000
0.90625000   0.702000   0.00000000000000
0.90625000   0.703000   0.00000000000000
0.90625000   0.704000   0.00000000000000
0.90625000   0.705000   0.00000000000000
0.90625000   0.706000   0.00000000000000
0.90625000   0.707000   0.00000000000000
0.90625000   0.708000   0.00000000000000
0.90625000   0.709000   0.00000000000000
0.90625000   0.710000   0.00000000000000
0.90625000   0.711000   0.00000000000000
0.90625000   0.712000   0.00000000000000
0.90625000   0.713000   0.00000000000000
0.90625000   0.714000   0.00000000000000
0.90625000   0.715000   0.00000000000000
0.90625000   0.716000   0.00000000000000
0.90625000   0.717000   0.00000000000000
0.90625000   0.718000   0.00000000000000
0.90625000   0.719000   0.00000000000000
0.90625000   0.720000   0.00000000000000
0.90625000   0.721000   0.00000000000000
0.90625000   0.722000   0.00000000000000
0.90625000   0.723000   0.00000000000000
0.90625000   0.724000   0.00000000000000
0.90625000   0.725000   0.00000000000000
0.90625000   0.726000   0.00000000000000
0.90625000   0.727000   0.00000000000000
0.90625000   0.728000   0.00000000000000
0.90625000   0.729000   0.00000000000000
0.90625000   0.730000   0.00000000000000
0.90625000   0.731000   0.00000000000000
0.90625000   0.732000   0.00000000000000
0.90625000   0.733000   0.00000000000000
0.90625000   0.734000   0.00000000000000
0.90625000   0.735000   0.00000000000000
0.90625000   0.736000   0.00000000000000
0.90625000   0.737000   0.00000000000000
0.90625000   0.738000   0.00000000000000
0.90625000   0.739000   0.00000000000000
0.90625000   0.740000   0.00000000000000
0.90625000   0.741000   0.00000000000000
0.90625000   0.742000   0.00000000000000
0.90625000   0.743000   0.00000000000000
0.90625000   0.744000   0.00000000000000
0.90625000   0.745000   0.00000000000000
0.90625000   0.746000   0.00000000000000
0.90625000   0.747000   0.00000000000000
0.90625000   0.748000   0.00000000000000
0.90625000   0.749000   0.00000000000000
0.90625000   0.750000   0.00000000000000
0.90625000   0.751000   0.00000000000000
0.90625000   0.752000   0.00000000000000
0.90625000   0.753000   0.00000000000000
0.90625000   0.754000   0.00000000000000
0.90625000   0.755000   0.00000000000000
0.90625000   0.756000   0.00000000000000
0.90625000   0.757000   0.00000000000000
0.90625000   0.758000   0.00000000000000
0.90625000   0.759000   0.00000000000000
0.90625000   0.760000   0.00000000000000
0.90625000   0.761000   0.00000000000000
0.90625000   0.762000   0.00000000000000
0.90625000   0.763000   0.00000000000000
0.90625000   0.764000   0.00000000000000
0.90625000   0.765000   0.00000000000000
0.90625000   0.766000   0.00000000000000
0.90625000   0.767000   0.00000000000000
0.90625000   0.768000   0.00000000000000
0.90625000   0.769000   0.00133358522296
0.90625000   0.770000   0.01732654659488
0.90625000   0.771000   0.04187296756658
0.90625000   0.772000   0.07175678619962
0.90625000   0.773000   0.10778555689113
0.90625000   0.774000   0.14778381429808
0.90625000   0.775000   0.19063407111286
0.90625000   0.776000   0.23837548667342
0.90625000   0.777000   0.28296762571361
0.90625000   0.778000   0.31816882165471
0.90625000   0.779000   0.34791697108825
0.90625000   0.780000   0.37506106987476
0.90625000   0.781000   0.39809292226137
0.90625000   0.782000   0.42184742475915
0.90625000   0.783000   0.44124302447366
0.90625000   0.784000   0.46150348779966
0.90625000   0.785000   0.47990875303507
0.90625000   0.786000   0.49739434401871
0.90625000   0.787000   0.51443926807696
0.90625000   0.788000   0.52896078614506
0.90625000   0.789000   0.54511544017028
0.90625000   0.790000   0.56118388494358
0.90625000   0.791000   0.57226459680064
0.90625000   0.792000   0.58471835413635
0.90625000   0.793000   0.59910577458814
0.90625000   0.794000   0.61100474591528
0.90625000   0.795000   0.62250946078289
0.90625000   0.796000   0.63196097689680
0.90625000   0.797000   0.64428446314140
0.90625000   0.798000   0.65573327080775
0.90625000   0.799000   0.66601018752152
0.90625000   0.800000   0.67353911743955
0.90625000   0.801000   0.68089602473126
0.90625000   0.802000   0.69129979510798
0.90625000   0.803000   0.70332651914909
0.90625000   0.804000   0.71000421252559
0.90625000   0.805000   0.72105994367395
0.90625000   0.806000   0.72374747333511
0.90625000   0.807000   0.72908442771015
0.90625000   0.808000   0.73617011881521
0.90625000   0.809000   0.74349208837007
0.90625000   0.810000   0.75204341437994
0.90625000   0.811000   0.76014439397421
0.90625000   0.812000   0.76777081636517
0.90625000   0.813000   0.77136292783680
0.90625000   0.814000   0.76964754090032
0.90625000   0.815000   0.77836594842956
0.90625000   0.816000   0.78663155534901
0.90625000   0.817000   0.79212321553605
0.90625000   0.818000   0.79658228285508
0.90625000   0.819000   0.80125107561414
0.90625000   0.820000   0.80521858505655
0.90625000   0.821000   0.80938318199843
0.90625000   0.822000   0.81291149213795
0.90625000   0.823000   0.81682194253693
0.90625000   0.824000   0.81987353981769
0.90625000   0.825000   0.82323119991079
0.90625000   0.826000   0.82578071578271
0.90625000   0.827000   0.82896810018644
0.90625000   0.828000   0.83058958900679
0.90625000   0.829000   0.83300869198842
0.90625000   0.830000   0.83495106964812
0.90625000   0.831000   0.83649002771872
0.90625000   0.832000   0.83865304611542
0.90625000   0.833000   0.83966964466692
0.90625000   0.834000   0.84115353656788
0.90625000   0.835000   0.84222011968931
0.90625000   0.836000   0.84289994363169
0.90625000   0.837000   0.84477694022632
0.90625000   0.838000   0.84563306461401
0.90625000   0.839000   0.84619274691847
0.90625000   0.840000   0.84754408170830
0.90625000   0.841000   0.84812010793783
0.90625000   0.842000   0.84815652614969
0.90625000   0.843000   0.84836026289898
0.90625000   0.844000   0.84795750767505
0.90625000   0.845000   0.84776083047984
0.90625000   0.846000   0.84662955962336
0.90625000   0.847000   0.84726360141712
0.90625000   0.848000   0.84626535751276
0.90625000   0.849000   0.84484929285133
0.90625000   0.850000   0.84465789215470
0.90625000   0.851000   0.84275060090256
0.90625000   0.852000   0.84128334522043
0.90625000   0.853000   0.83873293827975
0.90625000   0.854000   0.83664800113149
0.90625000   0.855000   0.83380598943535
0.90625000   0.856000   0.83217142625371
0.90625000   0.857000   0.82985019263068
0.90625000   0.858000   0.82703509053570
0.90625000   0.859000   0.82436544503404
0.90625000   0.860000   0.82190815743750
0.90625000   0.861000   0.81994797667477
0.90625000   0.862000   0.81539928987607
0.90625000   0.863000   0.81154443708498
0.90625000   0.864000   0.80801377717235
0.90625000   0.865000   0.80487984222867
0.90625000   0.866000   0.79986123076926
0.90625000   0.867000   0.79500794118534
0.90625000   0.868000   0.79029362157337
0.90625000   0.869000   0.78548304003419
0.90625000   0.870000   0.78094853428893
0.90625000   0.871000   0.77659845603018
0.90625000   0.872000   0.77070005835152
0.90625000   0.873000   0.76572417182056
0.90625000   0.874000   0.75820270956538
0.90625000   0.875000   0.75317599275700
0.90625000   0.876000   0.74724907091491
0.90625000   0.877000   0.74078818345094
0.90625000   0.878000   0.73327510471840
0.90625000   0.879000   0.72672062962589
0.90625000   0.880000   0.71904304464055
0.90625000   0.881000   0.71071580479461
0.90625000   0.882000   0.70312405424620
0.90625000   0.883000   0.69472612901504
0.90625000   0.884000   0.68737255481094
0.90625000   0.885000   0.67752681284807
0.90625000   0.886000   0.66893557585004
0.90625000   0.887000   0.65888582337396
0.90625000   0.888000   0.64904833817743
0.90625000   0.889000   0.63880798381883
0.90625000   0.890000   0.62774213191052
0.90625000   0.891000   0.61690731385506
0.90625000   0.892000   0.60475322299521
0.90625000   0.893000   0.59317649434109
0.90625000   0.894000   0.58016163074829
0.90625000   0.895000   0.56739956185126
0.90625000   0.896000   0.55353164156724
0.90625000   0.897000   0.53936739053883
0.90625000   0.898000   0.52428169145103
0.90625000   0.899000   0.50891991872784
0.90625000   0.900000   0.49159003297000
0.90625000   0.901000   0.47421809762357
0.90625000   0.902000   0.45550830774287
0.90625000   0.903000   0.43607028079271
0.90625000   0.904000   0.41507851205793
0.90625000   0.905000   0.39191586638704
0.90625000   0.906000   0.36702130766501
0.90625000   0.907000   0.33955509303569
0.90625000   0.908000   0.30785176204263
0.90625000   0.909000   0.26683035416803
0.90625000   0.910000   0.22261837700670
0.90625000   0.911000   0.18137160882650
0.90625000   0.912000   0.14347985157478
0.90625000   0.913000   0.10788913514453
0.90625000   0.914000   0.07596311046676
0.90625000   0.915000   0.04839253031065
0.90625000   0.916000   0.02497118142891
0.90625000   0.917000   0.00745621714605
0.90625000   0.918000   0.00000000000000
0.90625000   0.919000   0.00000000000000
0.90625000   0.920000   0.00000000000000
0.90625000   0.921000   0.00000000000000
0.90625000   0.922000   0.00000000000000
0.90625000   0.923000   0.00000000000000
0.90625000   0.924000   0.00000000000000
0.90625000   0.925000   0.00000000000000
0.90625000   0.926000   0.00000000000000
0.90625000   0.927000   0.00000000000000
0.90625000   0.928000   0.00000000000000
0.90625000   0.929000   0.00000000000000
0.90625000   0.930000   0.00000000000000
0.90625000   0.931000   0.00000000000000
0.90625000   0.932000   0.00000000000000
0.90625000   0.933000   0.00000000000000
0.90625000   0.934000   0.00000000000000
0.90625000   0.935000   0.00000000000000
0.90625000   0.936000   0.00000000000000
0.90625000   0.937000   0.00000000000000
0.90625000   0.938000   0.00000000000000
0.90625000   0.939000   0.00000000000000
0.90625000   0.940000   0.00000000000000
0.90625000   0.941000   0.00000000000000
0.90625000   0.942000   0.00000000000000
0.90625000   0.943000   0.00000000000000
0.90625000   0.944000   0.00000000000000
0.90625000   0.945000   0.00000000000000
0.90625000   0.946000   0.00000000000000
0.90625000   0.947000   0.00000000000000
0.90625000   0.948000   0.00000000000000
0.90625000   0.949000   0.00000000000000
0.90625000   0.950000   0.00000000000000
0.90625000   0.951000   0.00000000000000
0.90625000   0.952000   0.00000000000000
0.90625000   0.953000   0.00000000000000
0.90625000   0.954000   0.00000000000000
0.90625000   0.955000   0.00000000000000
0.90625000   0.956000   0.00000000000000
0.90625000   0.957000   0.00000000000000
0.90625000   0.958000   0.00000000000000
0.90625000   0.959000   0.00000000000000
0.90625000   0.960000   0.00000000000000
0.90625000   0.961000   0.00000000000000
0.90625000   0.962000   0.00000000000000
0.90625000   0.963000   0.00000000000000
0.90625000   0.964000   0.00000000000000
0.90625000   0.965000   0.00000000000000
0.90625000   0.966000   0.00000000000000
0.90625000   0.967000   0.00000000000000
0.90625000   0.968000   0.00000000000000
0.90625000   0.969000   0.00000000000000
0.90625000   0.970000   0.00000000000000
0.90625000   0.971000   0.00000000000000
0.90625000   0.972000   0.00000000000000
0.90625000   0.973000   0.00000000000000
0.90625000   0.974000   0.00000000000000
0.90625000   0.975000   0.00000000000000
0.90625000   0.976000   0.00000000000000
0.90625000   0.977000   0.00000000000000
0.90625000   0.978000   0.00000000000000
0.90625000   0.979000   0.00000000000000
0.90625000   0.980000   0.00000000000000
0.90625000   0.981000   0.00000000000000
0.90625000   0.982000   0.00000000000000
0.90625000   0.983000   0.00000000000000
0.90625000   0.984000   0.00000000000000
0.90625000   0.985000   0.00000000000000
0.90625000   0.986000   0.00000000000000
0.90625000   0.987000   0.00000000000000
0.90625000   0.988000   0.00000000000000
0.90625000   0.989000   0.00000000000000
0.90625000   0.990000   0.00000000000000
0.90625000   0.991000   0.00000000000000
0.90625000   0.992000   0.00000000000000
0.90625000   0.993000   0.00000000000000
0.90625000   0.994000   0.00000000000000
0.90625000   0.995000   0.00000000000000
0.90625000   0.996000   0.00000000000000
0.90625000   0.997000   0.00000000000000
0.90625000   0.998000   0.00000000000000
0.90625000   0.999000   0.00000000000000
0.91406250   0.700000   0.00000000000000
0.91406250   0.701000   0.00000000000000
0.91406250   0.702000   0.00000000000000
0.91406250   0.703000   0.00000000000000
0.91406250   0.704000   0.00000000000000
0.91406250   0.705000   0.00000000000000
0.91406250   0.706000   0.00000000000000
0.91406250   0.707000   0.00000000000000
0.91406250   0.708000   0.00000000000000
0.91406250   0.709000   0.00000000000000
0.91406250   0.710000   0.00000000000000
0.91406250   0.711000   0.00000000000000
0.91406250   0.712000   0.00000000000000
0.91406250   0.713000   0.00000000000000
0.91406250   0.714000   0.00000000000000
0.91406250   0.715000   0.00000000000000
0.91406250   0.716000   0.00000000000000
0.91406250   0.717000   0.00000000000000
0.91406250   0.718000   0.00000000000000
0.91406250   0.719000   0.00000000000000
0.91406250   0.720000   0.00000000000000
0.91406250   0.721000   0.00000000000000
0.91406250   0.722000   0.00000000000000
0.91406250   0.723000   0.00000000000000
0.91406250   0.724000   0.00000000000000
0.91406250   0.725000   0.00000000000000
0.91406250   0.726000   0.00000000000000
0.91406250   0.727000   0.00000000000000
0.91406250   0.728000   0.00000000000000
0.91406250   0.729000   0.00000000000000
0.91406250   0.730000   0.00000000000000
0.91406250   0.731000   0.00000000000000
0.91406250   0.732000   0.00000000000000
0.91406250   0.733000   0.00000000000000
0.91406250   0.734000   0.00000000000000
0.91406250   0.735000   0.00000000000000
0.91406250   0.736000   0.00000000000000
0.91406250   0.737000   0.00000000000000
0.91406250   0.738000   0.00000000000000
0.91406250   0.739000   0.00000000000000
0.91406250   0.740000   0.00000000000000
0.91406250   0.741000   0.00000000000000
0.91406250   0.742000   0.00000000000000
0.91406250   0.743000   0.00000000000000
0.91406250   0.744000   0.00000000000000
0.91406250   0.745000   0.00000000000000
0.91406250   0.746000   0.00000000000000
0.91406250   0.747000   0.00000000000000
0.91406250   0.748000   0.00000000000000
0.91406250   0.749000   0.00000000000000
0.91406250   0.750000   0.00000000000000
0.91406250   0.751000   0.00000000000000
0.91406250   0.752000   0.00000000000000
0.91406250   0.753000   0.00000000000000
0.91406250   0.754000   0.00000000000000
0.91406250   0.755000   0.00000000000000
0.91406250   0.756000   0.00000000000000
0.91406250   0.757000   0.00000000000000
0.91406250   0.758000   0.00000000000000
0.91406250   0.759000   0.00000000000000
0.91406250   0.760000   0.00000000000000
0.91406250   0.761000   0.00000000000000
0.91406250   0.762000   0.00000000000000
0.91406250   0.763000   0.00000000000000
0.91406250   0.764000   0.00000000000000
0.91406250   0.765000   0.00000000000000
0.91406250   0.766000   0.00436818520891
0.91406250   0.767000   0.02289390397660
0.91406250   0.768000   0.04871212928415
0.91406250   0.769000   0.08072075559239
0.91406250   0.770000   0.11581544710801
0.91406250   0.771000   0.15746232061017
0.91406250   0.772000   0.20164923164207
0.91406250   0.773000   0.24882514681977
0.91406250   0.774000   0.29064785178642
0.91406250   0.775000   0.32411739390364
0.91406250   0.776000   0.35082615500763
0.91406250   0.777000   0.37751396051289
0.91406250   0.778000   0.40144194477359
0.91406250   0.779000   0.42274435314571
0.91406250   0.780000   0.44223737522224
0.91406250   0.781000   0.46254247444302
0.91406250   0.782000   0.47820368868182
0.91406250   0.783000   0.49635100933805
0.91406250   0.784000   0.51193529217881
0.91406250   0.785000   0.52807362667619
0.91406250   0.786000   0.54314101520508
0.91406250   0.787000   0.55557249478981
0.91406250   0.788000   0.57103552620933
0.91406250   0.789000   0.58352478926713
0.91406250   0.790000   0.59417970124202
0.91406250   0.791000   0.60879373871843
0.91406250   0.792000   0.61887775721718
0.91406250   0.793000   0.62926646508802
0.91406250   0.794000   0.63987022903420
0.91406250   0.795000   0.65049207780328
0.91406250   0.796000   0.66038129292686
0.91406250   0.797000   0.67037450853768
0.91406250   0.798000   0.67725227948850
0.91406250   0.799000   0.68446969224230
0.91406250   0.800000   0.69607115414309
0.91406250   0.801000   0.70641699852601
0.91406250   0.802000   0.71167603037971
0.91406250   0.803000   0.71751620431542
0.91406250   0.804000   0.72643228814284
0.91406250   0.805000   0.72814361182384
0.91406250   0.806000   0.73563410378036
0.91406250   0.807000   0.75329483646581
0.91406250   0.808000   0.75593965348206
0.91406250   0.809000   0.75983807210597
0.91406250   0.810000   0.76310457042106
0.91406250   0.811000   0.76765491142394
0.91406250   0.812000   0.77362548867943
0.91406250   0.813000   0.77886052126265
0.91406250   0.814000   0.78651525173087
0.91406250   0.815000   0.79164804160448
0.91406250   0.816000   0.79532366073081
0.91406250   0.817000   0.79871402814307
0.91406250   0.818000   0.80227917034103
0.91406250   0.819000   0.80601628569648
0.91406250   0.820000   0.80880793918620
0.91406250   0.821000   0.81234809518058
0.91406250   0.822000   0.81530192141895
0.91406250   0.823000   0.81847767367359
0.91406250   0.824000   0.82133373879027
0.91406250   0.825000   0.82469061426555
0.91406250   0.826000   0.82692219591645
0.91406250   0.827000   0.82908324656388
0.91406250   0.828000   0.83115957535444
0.91406250   0.829000   0.83329897060600
0.91406250   0.830000   0.83551736198479
0.91406250   0.831000   0.83708260585049
0.91406250   0.832000   0.83779688796681
0.91406250   0.833000   0.83959460119396
0.91406250   0.834000   0.84077013662061
0.91406250   0.835000   0.84170576851297
0.91406250   0.836000   0.84267872262536
0.91406250   0.837000   0.84296647174511
0.91406250   0.838000   0.84272007161096
0.91406250   0.839000   0.84342031841690
0.91406250   0.840000   0.84344977525220
0.91406250   0.841000   0.84346935402040
0.91406250   0.842000   0.84315289678687
0.91406250   0.843000   0.84192087390032
0.91406250   0.844000   0.84120858127871
0.91406250   0.845000   0.84076643558558
0.91406250   0.846000   0.83949002506380
0.91406250   0.847000   0.83814919398651
0.91406250   0.848000   0.83732103272539
0.91406250   0.849000   0.83645163011843
0.91406250   0.850000   0.83432003329493
0.91406250   0.851000   0.83342645591846
0.91406250   0.852000   0.83093079102106
0.91406250   0.853000   0.82976293150258
0.91406250   0.854000   0.82712724647992
0.91406250   0.855000   0.82461726443093
0.91406250   0.856000   0.82282619945813
0.91406250   0.857000   0.81919664301457
0.91406250   0.858000   0.81681219993692
0.91406250   0.859000   0.81352333221760
0.91406250   0.860000   0.80882314373227
0.91406250   0.861000   0.80588100206324
0.91406250   0.862000   0.80237861135905
0.91406250   0.863000   0.79840390083543
0.91406250   0.864000   0.79433130676233
0.91406250   0.865000   0.78974811384336
0.91406250   0.866000   0.78587420798249
0.91406250   0.867000   0.78194757984315
0.91406250   0.868000   0.77713300909237
0.91406250   0.869000   0.77226949359693
0.91406250   0.870000   0.76669107157612
0.91406250   0.871000   0.76064914982736
0.91406250   0.872000   0.75494610629539
0.91406250   0.873000   0.74886213670501
0.91406250   0.874000   0.74316484968696
0.91406250   0.875000   0.73684636203162
0.91406250   0.876000   0.73009450952201
0.91406250   0.877000   0.72290739197663
0.91406250   0.878000   0.71682202125997
0.91406250   0.879000   0.70784085814280
0.91406250   0.880000   0.70080402831248
0.91406250   0.881000   0.69372902564511
0.91406250   0.882000   0.68485751960107
0.91406250   0.883000   0.67681700676710
0.91406250   0.884000   0.66644109856526
0.91406250   0.885000   0.65797895247825
0.91406250   0.886000   0.64773666052114
0.91406250   0.887000   0.63854279449051
0.91406250   0.888000   0.62796199829458
0.91406250   0.889000   0.61670361470364
0.91406250   0.890000   0.60655231817308
0.91406250   0.891000   0.59372860175884
0.91406250   0.892000   0.58234804877036
0.91406250   0.893000   0.56869802088911
0.91406250   0.894000   0.55647950435078
0.91406250   0.895000   0.54348209449916
0.91406250   0.896000   0.52790508381293
0.91406250   0.897000   0.51281166185747
0.91406250   0.898000   0.49766732774406
0.91406250   0.899000   0.48035712900506
0.91406250   0.900000   0.46301412910284
0.91406250   0.901000   0.44419892444577
0.91406250   0.902000   0.42446640239056
0.91406250   0.903000   0.40280638401864
0.91406250   0.904000   0.37938947026589
0.91406250   0.905000   0.35400698874279
0.91406250   0.906000   0.32546267347039
0.91406250   0.907000   0.29217835835878
0.91406250   0.908000   0.24976686841837
0.91406250   0.909000   0.20734695751069
0.91406250   0.910000   0.16741962623464
0.91406250   0.911000   0.13032096643722
0.91406250   0.912000   0.09621483446868
0.91406250   0.913000   0.06598342441295
0.91406250   0.914000   0.03973882290946
0.91406250   0.915000   0.01827037834122
0.91406250   0.916000   0.00330638989291
0.91406250   0.917000   0.00000000000000
0.91406250   0.918000   0.00000000000000
0.91406250   0.919000   0.00000000000000
0.91406250   0.920000   0.00000000000000
0.91406250   0.921000   0.00000000000000
0.91406250   0.922000   0.00000000000000
0.91406250   0.923000   0.00000000000000
0.91406250   0.924000   0.00000000000000
0.91406250   0.925000   0.00000000000000
0.91406250   0.926000   0.00000000000000
0.91406250   0.927000   0.00000000000000
0.91406250   0.928000   0.00000000000000
0.91406250   0.929000   0.00000000000000
0.91406250   0.930000   0.00000000000000
0.91406250   0.931000   0.00000000000000
0.91406250   0.932000   0.00000000000000
0.91406250   0.933000   0.00000000000000
0.91406250   0.934000   0.00000000000000
0.91406250   0.935000   0.00000000000000
0.91406250   0.936000   0.00000000000000
0.91406250   0.937000   0.00000000000000
0.91406250   0.938000   0.00000000000000
0.91406250   0.939000   0.00000000000000
0.91406250   0.940000   0.00000000000000
0.91406250   0.941000   0.00000000000000
0.91406250   0.942000   0.00000000000000
0.91406250   0.943000   0.00000000000000
0.91406250   0.944000   0.00000000000000
0.91406250   0.945000   0.00000000000000
0.91406250   0.946000   0.00000000000000
0.91406250   0.947000   0.00000000000000
0.91406250   0.948000   0.00000000000000
0.91406250   0.949000   0.00000000000000
0.91406250   0.950000   0.00000000000000
0.91406250   0.951000   0.00000000000000
0.91406250   0.952000   0.00000000000000
0.91406250   0.953000   0.00000000000000
0.91406250   0.954000   0.00000000000000
0.91406250   0.955000   0.00000000000000
0.91406250   0.956000   0.00000000000000
0.91406250   0.957000   0.00000000000000
0.91406250   0.958000   0.00000000000000
0.91406250   0.959000   0.00000000000000
0.91406250   0.960000   0.00000000000000
0.91406250   0.961000   0.00000000000000
0.91406250   0.962000   0.00000000000000
0.91406250   0.963000   0.00000000000000
0.91406250   0.964000   0.00000000000000
0.91406250   0.965000   0.00000000000000
0.91406250   0.966000   0.00000000000000
0.91406250   0.967000   0.00000000000000
0.91406250   0.968000   0.00000000000000
0.91406250   0.969000   0.00000000000000
0.91406250   0.970000   0.00000000000000
0.91406250   0.971000   0.00000000000000
0.91406250   0.972000   0.00000000000000
0.91406250   0.973000   0.00000000000000
0.91406250   0.974000   0.00000000000000
0.91406250   0.975000   0.00000000000000
0.91406250   0.976000   0.00000000000000
0.91406250   0.977000   0.00000000000000
0.91406250   0.978000   0.00000000000000
0.91406250   0.979000   0.00000000000000
0.91406250   0.980000   0.00000000000000
0.91406250   0.981000   0.00000000000000
0.91406250   0.982000   0.00000000000000
0.91406250   0.983000   0.00000000000000
0.91406250   0.984000   0.00000000000000
0.91406250   0.985000   0.00000000000000
0.91406250   0.986000   0.00000000000000
0.91406250   0.987000   0.00000000000000
0.91406250   0.988000   0.00000000000000
0.91406250   0.989000   0.00000000000000
0.91406250   0.990000   0.00000000000000
0.91406250   0.991000   0.00000000000000
0.91406250   0.992000   0.00000000000000
0.91406250   0.993000   0.00000000000000
0.91406250   0.994000   0.00000000000000
0.91406250   0.995000   0.00000000000000
0.91406250   0.996000   0.00000000000000
0.91406250   0.997000   0.00000000000000
0.91406250   0.998000   0.00000000000000
0.91406250   0.999000   0.00000000000000
0.92187500   0.700000   0.00000000000000
0.92187500   0.701000   0.00000000000000
0.92187500   0.702000   0.00000000000000
0.92187500   0.703000   0.00000000000000
0.92187500   0.704000   0.00000000000000
0.92187500   0.705000   0.00000000000000
0.92187500   0.706000   0.00000000000000
0.92187500   0.707000   0.00000000000000
0.92187500   0.708000   0.00000000000000
0.92187500   0.709000   0.00000000000000
0.92187500   0.710000   0.00000000000000
0.92187500   0.711000   0.00000000000000
0.92187500   0.712000   0.00000000000000
0.92187500   0.713000   0.00000000000000
0.92187500   0.714000   0.00000000000000
0.92187500   0.715000   0.00000000000000
0.92187500   0.716000   0.00000000000000
0.92187500   0.717000   0.00000000000000
0.92187500   0.718000   0.00000000000000
0.92187500   0.719000   0.00000000000000
0.92187500   0.720000   0.00000000000000
0.92187500   0.721000   0.00000000000000
0.92187500   0.722000   0.00000000000000
0.92187500   0.723000   0.00000000000000
0.92187500   0.724000   0.00000000000000
0.92187500   0.725000   0.00000000000000
0.92187500   0.726000   0.00000000000000
0.92187500   0.727000   0.00000000000000
0.92187500   0.728000   0.00000000000000
0.92187500   0.729000   0.00000000000000
0.92187500   0.730000   0.00000000000000
0.92187500   0.731000   0.00000000000000
0.92187500   0.732000   0.00000000000000
0.92187500   0.733000   0.00000000000000
0.92187500   0.734000   0.00000000000000
0.92187500   0.735000   0.00000000000000
0.92187500   0.736000   0.00000000000000
0.92187500   0.737000   0.00000000000000
0.92187500   0.738000   0.00000000000000
0.92187500   0.739000   0.00000000000000
0.92187500   0.740000   0.00000000000000
0.92187500   0.741000   0.00000000000000
0.92187500   0.742000   0.00000000000000
0.92187500   0.743000   0.00000000000000
0.92187500   0.744000   0.00000000000000
0.92187500   0.745000   0.00000000000000
0.92187500   0.746000   0.00000000000000
0.92187500   0.747000   0.00000000000000
0.92187500   0.748000   0.00000000000000
0.92187500   0.749000   0.00000000000000
0.92187500   0.750000   0.00000000000000
0.92187500   0.751000   0.00000000000000
0.92187500   0.752000   0.00000000000000
0.92187500   0.753000   0.00000000000000
0.92187500   0.754000   0.00000000000000
0.92187500   0.755000   0.00000000000000
0.92187500   0.756000   0.00000000000000
0.92187500   0.757000   0.00000000000000
0.92187500   0.758000   0.00000000000000
0.92187500   0.759000   0.00000000000000
0.92187500   0.760000   0.00000000000000
0.92187500   0.761000   0.00000000000000
0.92187500   0.762000   0.00000000000000
0.92187500   0.763000   0.00701078786058
0.92187500   0.764000   0.02654206874397
0.92187500   0.765000   0.05352211637108
0.92187500   0.766000   0.08586224057116
0.92187500   0.767000   0.12252169578600
0.92187500   0.768000   0.16265488663866
0.92187500   0.769000   0.20738739988344
0.92187500   0.770000   0.25568173173366
0.92187500   0.771000   0.29436698790678
0.92187500   0.772000   0.32492045727224
0.92187500   0.773000   0.35304085961111
0.92187500   0.774000   0.37768328630307
0.92187500   0.775000   0.39984573518555
0.92187500   0.776000   0.42305265170643
0.92187500   0.777000   0.44134035277152
0.92187500   0.778000   0.46021519514534
0.92187500   0.779000   0.47776797694823
0.92187500   0.780000   0.49478620309301
0.92187500   0.781000   0.50931585499927
0.92187500   0.782000   0.52599671978784
0.92187500   0.783000   0.53928134603969
0.92187500   0.784000   0.55393001022175
0.92187500   0.785000   0.56695771261914
0.92187500   0.786000   0.57961483631202
0.92187500   0.787000   0.59240345886895
0.92187500   0.788000   0.60281433239795
0.92187500   0.789000   0.61495657493563
0.92187500   0.790000   0.62731954561787
0.92187500   0.791000   0.63514387693112
0.92187500   0.792000   0.64427294226250
0.92187500   0.793000   0.65583058634706
0.92187500   0.794000   0.66483473095090
0.92187500   0.795000   0.67344050993777
0.92187500   0.796000   0.68041280560151
0.92187500   0.797000   0.69036820526238
0.92187500   0.798000   0.69955085080031
0.92187500   0.799000   0.70750893259036
0.92187500   0.800000   0.71262125781499
0.92187500   0.801000   0.71812225222135
0.92187500   0.802000   0.72672147977721
0.92187500   0.803000   0.73694176487739
0.92187500   0.804000   0.74205798777951
0.92187500   0.805000   0.75121434746609
0.92187500   0.806000   0.75225789010606
0.92187500   0.807000   0.75613962835593
0.92187500   0.808000   0.76149603564200
0.92187500   0.809000   0.76719543752253
0.92187500   0.810000   0.77405758512408
0.92187500   0.811000   0.78074782901094
0.92187500   0.812000   0.78689597318407
0.92187500   0.813000   0.78911322754607
0.92187500   0.814000   0.78611572639241
0.92187500   0.815000   0.79353181062123
0.92187500   0.816000   0.80041659348905
0.92187500   0.817000   0.80467536333003
0.92187500   0.818000   0.80792415430429
0.92187500   0.819000   0.81146800831647
0.92187500   0.820000   0.81428473392279
0.92187500   0.821000   0.81721350062423
0.92187500   0.822000   0.81978807488872
0.92187500   0.823000   0.82265799759302
0.92187500   0.824000   0.82489420404342
0.92187500   0.825000   0.82724657396710
0.92187500   0.826000   0.82865557257176
0.92187500   0.827000   0.83065979741589
0.92187500   0.828000   0.83131338235322
0.92187500   0.829000   0.83282278427263
0.92187500   0.830000   0.83370646911455
0.92187500   0.831000   0.83439669017167
0.92187500   0.832000   0.83546218324631
0.92187500   0.833000   0.83543381310995
0.92187500   0.834000   0.83627299147541
0.92187500   0.835000   0.83659340800000
0.92187500   0.836000   0.83647490303215
0.92187500   0.837000   0.83774925108342
0.92187500   0.838000   0.83760357605627
0.92187500   0.839000   0.83740606257453
0.92187500   0.840000   0.83809343126701
0.92187500   0.841000   0.83774922795588
0.92187500   0.842000   0.83700761414921
0.92187500   0.843000   0.83642883478871
0.92187500   0.844000   0.83523704042487
0.92187500   0.845000   0.83439144831633
0.92187500   0.846000   0.83245234993778
0.92187500   0.847000   0.83247706042398
0.92187500   0.848000   0.83064969994409
0.92187500   0.849000   0.82871221859473
0.92187500   0.850000   0.82757183354664
0.92187500   0.851000   0.82512170574513
0.92187500   0.852000   0.82278502378932
0.92187500   0.853000   0.81963115667444
0.92187500   0.854000   0.81687355042685
0.92187500   0.855000   0.81341251845673
0.92187500   0.856000   0.81119115383217
0.92187500   0.857000   0.80807912784411
0.92187500   0.858000   0.80487992339521
0.92187500   0.859000   0.80145899748054
0.92187500   0.860000   0.79855327139530
0.92187500   0.861000   0.79582773980531
0.92187500   0.862000   0.79066595925783
0.92187500   0.863000   0.78624697077414
0.92187500   0.864000   0.78187205360324
0.92187500   0.865000   0.77822346371051
0.92187500   0.866000   0.77257410512153
0.92187500   0.867000   0.76713785251687
0.92187500   0.868000   0.76173132309547
0.92187500   0.869000   0.75622153634804
0.92187500   0.870000   0.75115382326223
0.92187500   0.871000   0.74597860209614
0.92187500   0.872000   0.73948756087045
0.92187500   0.873000   0.73380308328885
0.92187500   0.874000   0.72567623937331
0.92187500   0.875000   0.71981775384905
0.92187500   0.876000   0.71328514218340
0.92187500   0.877000   0.70604026343934
0.92187500   0.878000   0.69774619480900
0.92187500   0.879000   0.69052542452986
0.92187500   0.880000   0.68206940128447
0.92187500   0.881000   0.67307527041134
0.92187500   0.882000   0.66470314332206
0.92187500   0.883000   0.65546759156548
0.92187500   0.884000   0.64720135116555
0.92187500   0.885000   0.63658264508180
0.92187500   0.886000   0.62696419932942
0.92187500   0.887000   0.61620451670354
0.92187500   0.888000   0.60529645352789
0.92187500   0.889000   0.59404410129675
0.92187500   0.890000   0.58185622106150
0.92187500   0.891000   0.57001783844419
0.92187500   0.892000   0.55668783685028
0.92187500   0.893000   0.54399796184814
0.92187500   0.894000   0.52951273877465
0.92187500   0.895000   0.51521505876390
0.92187500   0.896000   0.49970514273031
0.92187500   0.897000   0.48366646262101
0.92187500   0.898000   0.46661927436132
0.92187500   0.899000   0.44901006699910
0.92187500   0.900000   0.42895366466965
0.92187500   0.901000   0.40891761678024
0.92187500   0.902000   0.38662874076335
0.92187500   0.903000   0.36279443389378
0.92187500   0.904000   0.33632537846864
0.92187500   0.905000   0.30606123748337
0.92187500   0.906000   0.26852949867375
0.92187500   0.907000   0.22538114645755
0.92187500   0.908000   0.18461160304818
0.92187500   0.909000   0.14604921197613
0.92187500   0.910000   0.11079267345450
0.92187500   0.911000   0.07916753847419
0.92187500   0.912000   0.05142599925473
0.92187500   0.913000   0.02763449610571
0.92187500   0.914000   0.00941316037708
0.92187500   0.915000   0.00000000000000
0.92187500   0.916000   0.00000000000000
0.92187500   0.917000   0.00000000000000
0.92187500   0.918000   0.00000000000000
0.92187500   0.919000   0.00000000000000
0.92187500   0.920000   0.00000000000000
0.92187500   0.921000   0.00000000000000
0.92187500   0.922000   0.00000000000000
0.92187500   0.923000   0.00000000000000
0.92187500   0.924000   0.00000000000000
0.92187500   0.925000   0.00000000000000
0.92187500   0.926000   0.00000000000000
0.92187500   0.927000   0.00000000000000
0.92187500   0.928000   0.00000000000000
0.92187500   0.929000   0.00000000000000
0.92187500   0.930000   0.00000000000000
0.92187500   0.931000   0.00000000000000
0.92187500   0.932000   0.00000000000000
0.92187500   0.933000   0.00000000000000
0.92187500   0.934000   0.00000000000000
0.92187500   0.935000   0.00000000000000
0.92187500   0.936000   0.00000000000000
0.92187500   0.937000   0.00000000000000
0.92187500   0.938000   0.00000000000000
0.92187500   0.939000   0.00000000000000
0.92187500   0.940000   0.00000000000000
0.92187500   0.941000   0.00000000000000
0.92187500   0.942000   0.00000000000000
0.92187500   0.943000   0.00000000000000
0.92187500   0.944000   0.00000000000000
0.92187500   0.945000   0.00000000000000
0.92187500   0.946000   0.00000000000000
0.92187500   0.947000   0.00000000000000
0.92187500   0.948000   0.00000000000000
0.92187500   0.949000   0.00000000000000
0.92187500   0.950000   0.00000000000000
0.92187500   0.951000   0.00000000000000
0.92187500   0.952000   0.00000000000000
0.92187500   0.953000   0.00000000000000
0.92187500   0.954000   0.00000000000000
0.92187500   0.955000   0.00000000000000
0.92187500   0.956000   0.00000000000000
0.92187500   0.957000   0.00000000000000
0.92187500   0.958000   0.00000000000000
0.92187500   0.959000   0.00000000000000
0.92187500   0.960000   0.00000000000000
0.92187500   0.961000   0.00000000000000
0.92187500   0.962000   0.00000000000000
0.92187500   0.963000   0.00000000000000
0.92187500   0.964000   0.00000000000000
0.92187500   0.965000   0.00000000000000
0.92187500   0.966000   0.00000000000000
0.92187500   0.967000   0.00000000000000
0.92187500   0.968000   0.00000000000000
0.92187500   0.969000   0.00000000000000
0.92187500   0.970000   0.00000000000000
0.92187500   0.971000   0.00000000000000
0.92187500   0.972000   0.00000000000000
0.92187500   0.973000   0.00000000000000
0.92187500   0.974000   0.00000000000000
0.92187500   0.975000   0.00000000000000
0.92187500   0.976000   0.00000000000000
0.92187500   0.977000   0.00000000000000
0.92187500   0.978000   0.00000000000000
0.92187500   0.979000   0.00000000000000
0.92187500   0.980000   0.00000000000000
0.92187500   0.981000   0.00000000000000
0.92187500   0.982000   0.00000000000000
0.92187500   0.983000   0.00000000000000
0.92187500   0.984000   0.00000000000000
0.92187500   0.985000   0.00000000000000
0.92187500   0.986000   0.00000000000000
0.92187500   0.987000   0.00000000000000
0.92187500   0.988000   0.00000000000000
0.92187500   0.989000   0.00000000000000
0.92187500   0.990000   0.00000000000000
0.92187500   0.991000   0.00000000000000
0.92187500   0.992000   0.00000000000000
0.92187500   0.993000   0.00000000000000
0.92187500   0.994000   0.00000000000000
0.92187500   0.995000   0.00000000000000
0.92187500   0.996000   0.00000000000000
0.92187500   0.997000   0.00000000000000
0.92187500   0.998000   0.00000000000000
0.92187500   0.999000   0.00000000000000
0.92968750   0.700000   0.00000000000000
0.92968750   0.701000   0.00000000000000
0.92968750   0.702000   0.00000000000000
0.92968750   0.703000   0.00000000000000
0.92968750   0.704000   0.00000000000000
0.92968750   0.705000   0.00000000000000
0.92968750   0.706000   0.00000000000000
0.92968750   0.707000   0.00000000000000
0.92968750   0.708000   0.00000000000000
0.92968750   0.709000   0.00000000000000
0.92968750   0.710000   0.00000000000000
0.92968750   0.711000   0.00000000000000
0.92968750   0.712000   0.00000000000000
0.92968750   0.713000   0.00000000000000
0.92968750   0.714000   0.00000000000000
0.92968750   0.715000   0.00000000000000
0.92968750   0.716000   0.00000000000000
0.92968750   0.717000   0.00000000000000
0.92968750   0.718000   0.00000000000000
0.92968750   0.719000   0.00000000000000
0.92968750   0.720000   0.00000000000000
0.92968750   0.721000   0.00000000000000
0.92968750   0.722000   0.00000000000000
0.92968750   0.723000   0.00000000000000
0.92968750   0.724000   0.00000000000000
0.92968750   0.725000   0.00000000000000
0.92968750   0.726000   0.00000000000000
0.92968750   0.727000   0.00000000000000
0.92968750   0.728000   0.00000000000000
0.92968750   0.729000   0.00000000000000
0.92968750   0.730000   0.00000000000000
0.92968750   0.731000   0.00000000000000
0.92968750   0.732000   0.00000000000000
0.92968750   0.733000   0.00000000000000
0.92968750   0.734000   0.00000000000000
0.92968750   0.735000   0.00000000000000
0.92968750   0.736000   0.00000000000000
0.92968750   0.737000   0.00000000000000
0.92968750   0.738000   0.00000000000000
0.92968750   0.739000   0.00000000000000
0.92968750   0.740000   0.00000000000000
0.92968750   0.741000   0.00000000000000
0.92968750   0.742000   0.00000000000000
0.92968750   0.743000   0.00000000000000
0.92968750   0.744000   0.00000000000000
0.92968750   0.745000   0.00000000000000
0.92968750   0.746000   0.00000000000000
0.92968750   0.747000   0.00000000000000
0.92968750   0.748000   0.00000000000000
0.92968750   0.749000   0.00000000000000
0.92968750   0.750000   0.00000000000000
0.92968750   0.751000   0.00000000000000
0.92968750   0.752000   0.00000000000000
0.92968750   0.753000   0.00000000000000
0.92968750   0.754000   0.00000000000000
0.92968750   0.755000   0.00000000000000
0.92968750   0.756000   0.00000000000000
0.92968750   0.757000   0.00000000000000
0.92968750   0.758000   0.00000000000000
0.92968750   0.759000   0.00000000000000
0.92968750   0.760000   0.00736990916073
0.92968750   0.761000   0.02736031079735
0.92968750   0.762000   0.05438475744468
0.92968750   0.763000   0.08687179580718
0.92968750   0.764000   0.12404703950969
0.92968750   0.765000   0.16488415112613
0.92968750   0.766000   0.20962512817345
0.92968750   0.767000   0.25643070892059
0.92968750   0.768000   0.29362619703775
0.92968750   0.769000   0.32510979881314
0.92968750   0.770000   0.35092311106034
0.92968750   0.771000   0.37640768488775
0.92968750   0.772000   0.39928930454381
0.92968750   0.773000   0.41964594549448
0.92968750   0.774000   0.43933880622022
0.92968750   0.775000   0.45870297165662
0.92968750   0.776000   0.47403884854347
0.92968750   0.777000   0.49169344360932
0.92968750   0.778000   0.50801146711102
0.92968750   0.779000   0.52271369902694
0.92968750   0.780000   0.53624828551585
0.92968750   0.781000   0.55108954007534
0.92968750   0.782000   0.56194763509691
0.92968750   0.783000   0.57561632435955
0.92968750   0.784000   0.58738862419971
0.92968750   0.785000   0.59952842593103
0.92968750   0.786000   0.61083433078281
0.92968750   0.787000   0.61991035452354
0.92968750   0.788000   0.63207148502668
0.92968750   0.789000   0.64150691239541
0.92968750   0.790000   0.64936253587669
0.92968750   0.791000   0.66133136326605
0.92968750   0.792000   0.66859715050773
0.92968750   0.793000   0.67656436230893
0.92968750   0.794000   0.68496509178462
0.92968750   0.795000   0.69324619030216
0.92968750   0.796000   0.70114306438533
0.92968750   0.797000   0.70919268963109
0.92968750   0.798000   0.71417831876259
0.92968750   0.799000   0.71969399684892
0.92968750   0.800000   0.72952108298931
0.92968750   0.801000   0.73827696718928
0.92968750   0.802000   0.74174749378677
0.92968750   0.803000   0.74590715303233
0.92968750   0.804000   0.75331408266271
0.92968750   0.805000   0.75350863744643
0.92968750   0.806000   0.75945688757465
0.92968750   0.807000   0.77555957147850
0.92968750   0.808000   0.77704758103783
0.92968750   0.809000   0.77953456317639
0.92968750   0.810000   0.78118621516860
0.92968750   0.811000   0.78439481060786
0.92968750   0.812000   0.78917488043955
0.92968750   0.813000   0.79314108247167
0.92968750   0.814000   0.79966825092108
0.92968750   0.815000   0.80353612054865
0.92968750   0.816000   0.80608094564603
0.92968750   0.817000   0.80831000636106
0.92968750   0.818000   0.81079426814866
0.92968750   0.819000   0.81341407731651
0.92968750   0.820000   0.81531229584897
0.92968750   0.821000   0.81792653776708
0.92968750   0.822000   0.82006971756532
0.92968750   0.823000   0.82224411380123
0.92968750   0.824000   0.82395879650525
0.92968750   0.825000   0.82623303310989
0.92968750   0.826000   0.82744134215671
0.92968750   0.827000   0.82878888828738
0.92968750   0.828000   0.82985082672332
0.92968750   0.829000   0.83113386904138
0.92968750   0.830000   0.83224396208419
0.92968750   0.831000   0.83285344304712
0.92968750   0.832000   0.83296319262622
0.92968750   0.833000   0.83405381925511
0.92968750   0.834000   0.83451710145540
0.92968750   0.835000   0.83473697030173
0.92968750   0.836000   0.83474101873781
0.92968750   0.837000   0.83425479670377
0.92968750   0.838000   0.83327485835440
0.92968750   0.839000   0.83313903308497
0.92968750   0.840000   0.83236979214388
0.92968750   0.841000   0.83163903897035
0.92968750   0.842000   0.83050895485357
0.92968750   0.843000   0.82866199251387
0.92968750   0.844000   0.82716543638277
0.92968750   0.845000   0.82609099864548
0.92968750   0.846000   0.82406702023324
0.92968750   0.847000   0.82191820544170
0.92968750   0.848000   0.82037258586548
0.92968750   0.849000   0.81877916130933
0.92968750   0.850000   0.81591101075060
0.92968750   0.851000   0.81427163963787
0.92968750   0.852000   0.81124373515328
0.92968750   0.853000   0.80920014748468
0.92968750   0.854000   0.80617439434456
0.92968750   0.855000   0.80276380917309
0.92968750   0.856000   0.80040976533817
0.92968750   0.857000   0.79619941728059
0.92968750   0.858000   0.79306592176982
0.92968750   0.859000   0.78935189026909
0.92968750   0.860000   0.78371569407367
0.92968750   0.861000   0.78012278633790
0.92968750   0.862000   0.77593868220298
0.92968750   0.863000   0.77130110330167
0.92968750   0.864000   0.76659008355644
0.92968750   0.865000   0.76139130222857
0.92968750   0.866000   0.75658107143147
0.92968750   0.867000   0.75225800021904
0.92968750   0.868000   0.74650022274751
0.92968750   0.869000   0.74099057143349
0.92968750   0.870000   0.73474813292635
0.92968750   0.871000   0.72786782880435
0.92968750   0.872000   0.72156414915017
0.92968750   0.873000   0.71462029205642
0.92968750   0.874000   0.70794376731168
0.92968750   0.875000   0.70107763780965
0.92968750   0.876000   0.69351921477424
0.92968750   0.877000   0.68552378637169
0.92968750   0.878000   0.67850254398242
0.92968750   0.879000   0.66877028873645
0.92968750   0.880000   0.66085127430424
0.92968750   0.881000   0.65282995097050
0.92968750   0.882000   0.64307013241254
0.92968750   0.883000   0.63381836759948
0.92968750   0.884000   0.62254583046805
0.92968750   0.885000   0.61299887150818
0.92968750   0.886000   0.60199549662058
0.92968750   0.887000   0.59132207266133
0.92968750   0.888000   0.57972141841629
0.92968750   0.889000   0.56710701243294
0.92968750   0.890000   0.55573634437128
0.92968750   0.891000   0.54156093886488
0.92968750   0.892000   0.52855910348434
0.92968750   0.893000   0.51329425061012
0.92968750   0.894000   0.49911215145088
0.92968750   0.895000   0.48409878402881
0.92968750   0.896000   0.46650149374647
0.92968750   0.897000   0.44876413383402
0.92968750   0.898000   0.43083429797391
0.92968750   0.899000   0.41048888641982
0.92968750   0.900000   0.38926266346446
0.92968750   0.901000   0.36595273797484
0.92968750   0.902000   0.34095273808749
0.92968750   0.903000   0.31220547497932
0.92968750   0.904000   0.27767521737466
0.92968750   0.905000   0.23480597979960
0.92968750   0.906000   0.19366679411283
0.92968750   0.907000   0.15503313984215
0.92968750   0.908000   0.11967056372479
0.92968750   0.909000   0.08732866814761
0.92968750   0.910000   0.05839077108968
0.92968750   0.911000   0.03377464635041
0.92968750   0.912000   0.01393944516646
0.92968750   0.913000   0.00142604474821
0.92968750   0.914000   0.00000000000000
0.92968750   0.915000   0.00000000000000
0.92968750   0.916000   0.00000000000000
0.92968750   0.917000   0.00000000000000
0.92968750   0.918000   0.00000000000000
0.92968750   0.919000   0.00000000000000
0.92968750   0.920000   0.00000000000000
0.92968750   0.921000   0.00000000000000
0.92968750   0.922000   0.00000000000000
0.92968750   0.923000   0.00000000000000
0.92968750   0.924000   0.00000000000000
0.92968750   0.925000   0.00000000000000
0.92968750   0.926000   0.00000000000000
0.92968750   0.927000   0.00000000000000
0.92968750   0.928000   0.00000000000000
0.92968750   0.929000   0.00000000000000
0.92968750   0.930000   0.00000000000000
0.92968750   0.931000   0.00000000000000
0.92968750   0.932000   0.00000000000000
0.92968750   0.933000   0.00000000000000
0.92968750   0.934000   0.00000000000000
0.92968750   0.935000   0.00000000000000
0.92968750   0.936000   0.00000000000000
0.92968750   0.937000   0.00000000000000
0.92968750   0.938000   0.00000000000000
0.92968750   0.939000   0.00000000000000
0.92968750   0.940000   0.00000000000000
0.92968750   0.941000   0.00000000000000
0.92968750   0.942000   0.00000000000000
0.92968750   0.943000   0.00000000000000
0.92968750   0.944000   0.00000000000000
0.92968750   0.945000   0.00000000000000
0.92968750   0.946000   0.00000000000000
0.92968750   0.947000   0.00000000000000
0.92968750   0.948000   0.00000000000000
0.92968750   0.949000   0.00000000000000
0.92968750   0.950000   0.00000000000000
0.92968750   0.951000   0.00000000000000
0.92968750   0.952000   0.00000000000000
0.92968750   0.953000   0.00000000000000
0.92968750   0.954000   0.00000000000000
0.92968750   0.955000   0.00000000000000
0.92968750   0.956000   0.00000000000000
0.92968750   0.957000   0.00000000000000
0.92968750   0.958000   0.00000000000000
0.92968750   0.959000   0.00000000000000
0.92968750   0.960000   0.00000000000000
0.92968750   0.961000   0.00000000000000
0.92968750   0.962000   0.00000000000000
0.92968750   0.963000   0.00000000000000
0.92968750   0.964000   0.00000000000000
0.92968750   0.965000   0.00000000000000
0.92968750   0.966000   0.00000000000000
0.92968750   0.967000   0.00000000000000
0.92968750   0.968000   0.00000000000000
0.92968750   0.969000   0.00000000000000
0.92968750   0.970000   0.00000000000000
0.92968750   0.971000   0.00000000000000
0.92968750   0.972000   0.00000000000000
0.92968750   0.973000   0.00000000000000
0.92968750   0.974000   0.00000000000000
0.92968750   0.975000   0.00000000000000
0.92968750   0.976000   0.00000000000000
0.92968750   0.977000   0.00000000000000
0.92968750   0.978000   0.00000000000000
0.92968750   0.979000   0.00000000000000
0.92968750   0.980000   0.00000000000000
0.92968750   0.981000   0.00000000000000
0.92968750   0.982000   0.00000000000000
0.92968750   0.983000   0.00000000000000
0.92968750   0.984000   0.00000000000000
0.92968750   0.985000   0.00000000000000
0.92968750   0.986000   0.00000000000000
0.92968750   0.987000   0.00000000000000
0.92968750   0.988000   0.00000000000000
0.92968750   0.989000   0.00000000000000
0.92968750   0.990000   0.00000000000000
0.92968750   0.991000   0.00000000000000
0.92968750   0.992000   0.00000000000000
0.92968750   0.993000   0.00000000000000
0.92968750   0.994000   0.00000000000000
0.92968750   0.995000   0.00000000000000
0.92968750   0.996000   0.00000000000000
0.92968750   0.997000   0.00000000000000
0.92968750   0.998000   0.00000000000000
0.92968750   0.999000   0.00000000000000
0.93750000   0.700000   0.00000000000000
0.93750000   0.701000   0.00000000000000
0.93750000   0.702000   0.00000000000000
0.93750000   0.703000   0.00000000000000
0.93750000   0.704000   0.00000000000000
0.93750000   0.705000   0.00000000000000
0.93750000   0.706000   0.00000000000000
0.93750000   0.707000   0.00000000000000
0.93750000   0.708000   0.00000000000000
0.93750000   0.709000   0.00000000000000
0.93750000   0.710000   0.00000000000000
0.93750000   0.711000   0.00000000000000
0.93750000   0.712000   0.00000000000000
0.93750000   0.713000   0.00000000000000
0.93750000   0.714000   0.00000000000000
0.93750000   0.715000   0.00000000000000
0.93750000   0.716000   0.00000000000000
0.93750000   0.717000   0.00000000000000
0.93750000   0.718000   0.00000000000000
0.93750000   0.719000   0.00000000000000
0.93750000   0.720000   0.00000000000000
0.93750000   0.721000   0.00000000000000
0.93750000   0.722000   0.00000000000000
0.93750000   0.723000   0.00000000000000
0.93750000   0.724000   0.00000000000000
0.93750000   0.725000   0.00000000000000
0.93750000   0.726000   0.00000000000000
0.93750000   0.727000   0.00000000000000
0.93750000   0.728000   0.00000000000000
0.93750000   0.729000   0.00000000000000
0.93750000   0.730000   0.00000000000000
0.93750000   0.731000   0.00000000000000
0.93750000   0.732000   0.00000000000000
0.93750000   0.733000   0.00000000000000
0.93750000   0.734000   0.00000000000000
0.93750000   0.735000   0.00000000000000
0.93750000   0.736000   0.00000000000000
0.93750000   0.737000   0.00000000000000
0.93750000   0.738000   0.00000000000000
0.93750000   0.739000   0.00000000000000
0.93750000   0.740000   0.00000000000000
0.93750000   0.741000   0.00000000000000
0.93750000   0.742000   0.00000000000000
0.93750000   0.743000   0.00000000000000
0.93750000   0.744000   0.00000000000000
0.93750000   0.745000   0.00000000000000
0.93750000   0.746000   0.00000000000000
0.93750000   0.747000   0.00000000000000
0.93750000   0.748000   0.00000000000000
0.93750000   0.749000   0.00000000000000
0.93750000   0.750000   0.00000000000000
0.93750000   0.751000   0.00000000000000
0.93750000   0.752000   0.00000000000000
0.93750000   0.753000   0.00000000000000
0.93750000   0.754000   0.00000000000000
0.93750000   0.755000   0.00000000000000
0.93750000   0.756000   0.00000000000000
0.93750000   0.757000   0.00704536801682
0.93750000   0.758000   0.02690061478798
0.93750000   0.759000   0.05426344733598
0.93750000   0.760000   0.08652744656725
0.93750000   0.761000   0.12325184321119
0.93750000   0.762000   0.16410817419839
0.93750000   0.763000   0.20834405495154
0.93750000   0.764000   0.25443273249816
0.93750000   0.765000   0.29174397970493
0.93750000   0.766000   0.32238252445376
0.93750000   0.767000   0.34923149047049
0.93750000   0.768000   0.37308528958539
0.93750000   0.769000   0.39547602803341
0.93750000   0.770000   0.41689200312721
0.93750000   0.771000   0.43632493624135
0.93750000   0.772000   0.45358178532623
0.93750000   0.773000   0.47125650651294
0.93750000   0.774000   0.48735658909155
0.93750000   0.775000   0.50257210669240
0.93750000   0.776000   0.51926908192453
0.93750000   0.777000   0.53181607372268
0.93750000   0.778000   0.54576221843876
0.93750000   0.779000   0.55870714506683
0.93750000   0.780000   0.57168733647804
0.93750000   0.781000   0.58227313007252
0.93750000   0.782000   0.59535993449726
0.93750000   0.783000   0.60508816649223
0.93750000   0.784000   0.61643084185454
0.93750000   0.785000   0.62633736005049
0.93750000   0.786000   0.63635391388372
0.93750000   0.787000   0.64648617690668
0.93750000   0.788000   0.65410393834154
0.93750000   0.789000   0.66390049241468
0.93750000   0.790000   0.67376082231255
0.93750000   0.791000   0.67943663221206
0.93750000   0.792000   0.68648880293365
0.93750000   0.793000   0.69589353266290
0.93750000   0.794000   0.70301483495116
0.93750000   0.795000   0.70985282497446
0.93750000   0.796000   0.71510610540987
0.93750000   0.797000   0.72324923190028
0.93750000   0.798000   0.73094427731787
0.93750000   0.799000   0.73732590941396
0.93750000   0.800000   0.74091172623544
0.93750000   0.801000   0.74481268943363
0.93750000   0.802000   0.75213774603912
0.93750000   0.803000   0.76096149442442
0.93750000   0.804000   0.76459813816784
0.93750000   0.805000   0.77243382278641
0.93750000   0.806000   0.77200636794291
0.93750000   0.807000   0.77451129883012
0.93750000   0.808000   0.77859310340142
0.93750000   0.809000   0.78321501708242
0.93750000   0.810000   0.78892546112299
0.93750000   0.811000   0.79431997226359
0.93750000   0.812000   0.79930200314761
0.93750000   0.813000   0.80039545101646
0.93750000   0.814000   0.79638812623484
0.93750000   0.815000   0.80266201964282
0.93750000   0.816000   0.80842780462273
0.93750000   0.817000   0.81173865878467
0.93750000   0.818000   0.81410528300981
0.93750000   0.819000   0.81678116667353
0.93750000   0.820000   0.81874154971876
0.93750000   0.821000   0.82072359506062
0.93750000   0.822000   0.82215754433822
0.93750000   0.823000   0.82404677094970
0.93750000   0.824000   0.82530818969691
0.93750000   0.825000   0.82684369241724
0.93750000   0.826000   0.82728434056213
0.93750000   0.827000   0.82842584885774
0.93750000   0.828000   0.82796200592645
0.93750000   0.829000   0.82865806876533
0.93750000   0.830000   0.82887770900839
0.93750000   0.831000   0.82879988150985
0.93750000   0.832000   0.82919358258168
0.93750000   0.833000   0.82843662484250
0.93750000   0.834000   0.82828958938964
0.93750000   0.835000   0.82782041544443
0.93750000   0.836000   0.82705672233612
0.93750000   0.837000   0.82747688913112
0.93750000   0.838000   0.82651255950114
0.93750000   0.839000   0.82559747761291
0.93750000   0.840000   0.82550597190739
0.93750000   0.841000   0.82452758560668
0.93750000   0.842000   0.82303293577399
0.93750000   0.843000   0.82175067563941
0.93750000   0.844000   0.81983852659765
0.93750000   0.845000   0.81820899833537
0.93750000   0.846000   0.81553102574758
0.93750000   0.847000   0.81474923291704
0.93750000   0.848000   0.81210487820289
0.93750000   0.849000   0.80939127628503
0.93750000   0.850000   0.80763381989478
0.93750000   0.851000   0.80449841302154
0.93750000   0.852000   0.80152370409043
0.93750000   0.853000   0.79777638396365
0.93750000   0.854000   0.79419008248823
0.93750000   0.855000   0.79017715582198
0.93750000   0.856000   0.78716498240359
0.93750000   0.857000   0.78347798979468
0.93750000   0.858000   0.77958577450887
0.93750000   0.859000   0.77535261988072
0.93750000   0.860000   0.77185201475533
0.93750000   0.861000   0.76817588126963
0.93750000   0.862000   0.76240649871737
0.93750000   0.863000   0.75718782688589
0.93750000   0.864000   0.75225468015239
0.93750000   0.865000   0.74760988120744
0.93750000   0.866000   0.74144725724123
0.93750000   0.867000   0.73499865671290
0.93750000   0.868000   0.72904794509245
0.93750000   0.869000   0.72258503633307
0.93750000   0.870000   0.71660484078944
0.93750000   0.871000   0.71080702058267
0.93750000   0.872000   0.70326634003799
0.93750000   0.873000   0.69677034465863
0.93750000   0.874000   0.68782395187908
0.93750000   0.875000   0.68094944202673
0.93750000   0.876000   0.67357994971074
0.93750000   0.877000   0.66517267694789
0.93750000   0.878000   0.65609448396993
0.93750000   0.879000   0.64783860476370
0.93750000   0.880000   0.63838797561916
0.93750000   0.881000   0.62832773430542
0.93750000   0.882000   0.61868417735846
0.93750000   0.883000   0.60851037754211
0.93750000   0.884000   0.59896068789245
0.93750000   0.885000   0.58705578080602
0.93750000   0.886000   0.57614245208469
0.93750000   0.887000   0.56393559278387
0.93750000   0.888000   0.55179409738841
0.93750000   0.889000   0.53879995885584
0.93750000   0.890000   0.52487119463373
0.93750000   0.891000   0.51135351581301
0.93750000   0.892000   0.49576462732376
0.93750000   0.893000   0.48100766940382
0.93750000   0.894000   0.46402861134457
0.93750000   0.895000   0.44709139339241
0.93750000   0.896000   0.42844972851366
0.93750000   0.897000   0.40899457452434
0.93750000   0.898000   0.38790342830285
0.93750000   0.899000   0.36542148022113
0.93750000   0.900000   0.33976855733525
0.93750000   0.901000   0.31207026900000
0.93750000   0.902000   0.27904845235282
0.93750000   0.903000   0.23706374926387
0.93750000   0.904000   0.19581436598676
0.93750000   0.905000   0.15726369533175
0.93750000   0.906000   0.12167046463443
0.93750000   0.907000   0.08939577937435
0.93750000   0.908000   0.06040276189404
0.93750000   0.909000   0.03529064802068
0.93750000   0.910000   0.01509392431095
0.93750000   0.911000   0.00188724384541
0.93750000   0.912000   0.00000000000000
0.93750000   0.913000   0.00000000000000
0.93750000   0.914000   0.00000000000000
0.93750000   0.915000   0.00000000000000
0.93750000   0.916000   0.00000000000000
0.93750000   0.917000   0.00000000000000
0.93750000   0.918000   0.00000000000000
0.93750000   0.919000   0.00000000000000
0.93750000   0.920000   0.00000000000000
0.93750000   0.921000   0.00000000000000
0.93750000   0.922000   0.00000000000000
0.93750000   0.923000   0.00000000000000
0.93750000   0.924000   0.00000000000000
0.93750000   0.925000   0.00000000000000
0.93750000   0.926000   0.00000000000000
0.93750000   0.927000   0.00000000000000
0.93750000   0.928000   0.00000000000000
0.93750000   0.929000   0.00000000000000
0.93750000   0.930000   0.00000000000000
0.93750000   0.931000   0.00000000000000
0.93750000   0.932000   0.00000000000000
0.93750000   0.933000   0.00000000000000
0.93750000   0.934000   0.00000000000000
0.93750000   0.935000   0.00000000000000
0.93750000   0.936000   0.00000000000000
0.93750000   0.937000   0.00000000000000
0.93750000   0.938000   0.00000000000000
0.93750000   0.939000   0.00000000000000
0.93750000   0.940000   0.00000000000000
0.93750000   0.941000   0.00000000000000
0.93750000   0.942000   0.00000000000000
0.93750000   0.943000   0.00000000000000
0.93750000   0.944000   0.00000000000000
0.93750000   0.945000   0.00000000000000
0.93750000   0.946000   0.00000000000000
0.93750000   0.947000   0.00000000000000
0.93750000   0.948000   0.00000000000000
0.93750000   0.949000   0.00000000000000
0.93750000   0.950000   0.00000000000000
0.93750000   0.951000   0.00000000000000
0.93750000   0.952000   0.00000000000000
0.93750000   0.953000   0.00000000000000
0.93750000   0.954000   0.00000000000000
0.93750000   0.955000   0.00000000000000
0.93750000   0.956000   0.00000000000000
0.93750000   0.957000   0.00000000000000
0.93750000   0.958000   0.00000000000000
0.93750000   0.959000   0.00000000000000
0.93750000   0.960000   0.00000000000000
0.93750000   0.961000   0.00000000000000
0.93750000   0.962000   0.00000000000000
0.93750000   0.963000   0.00000000000000
0.93750000   0.964000   0.00000000000000
0.93750000   0.965000   0.00000000000000
0.93750000   0.966000   0.00000000000000
0.93750000   0.967000   0.00000000000000
0.93750000   0.968000   0.00000000000000
0.93750000   0.969000   0.00000000000000
0.93750000   0.970000   0.00000000000000
0.93750000   0.971000   0.00000000000000
0.93750000   0.972000   0.00000000000000
0.93750000   0.973000   0.00000000000000
0.93750000   0.974000   0.00000000000000
0.93750000   0.975000   0.00000000000000
0.93750000   0.976000   0.00000000000000
0.93750000   0.977000   0.00000000000000
0.93750000   0.978000   0.00000000000000
0.93750000   0.979000   0.00000000000000
0.93750000   0.980000   0.00000000000000
0.93750000   0.981000   0.00000000000000
0.93750000   0.982000   0.00000000000000
0.93750000   0.983000   0.00000000000000
0.93750000   0.984000   0.00000000000000
0.93750000   0.985000   0.00000000000000
0.93750000   0.986000   0.00000000000000
0.93750000   0.987000   0.00000000000000
0.93750000   0.988000   0.00000000000000
0.93750000   0.989000   0.00000000000000
0.93750000   0.990000   0.00000000000000
0.93750000   0.991000   0.00000000000000
0.93750000   0.992000   0.00000000000000
0.93750000   0.993000   0.00000000000000
0.93750000   0.994000   0.00000000000000
0.93750000   0.995000   0.00000000000000
0.93750000   0.996000   0.00000000000000
0.93750000   0.997000   0.00000000000000
0.93750000   0.998000   0.00000000000000
0.93750000   0.999000   0.00000000000000
0.94531250   0.700000   0.00000000000000
0.94531250   0.701000   0.00000000000000
0.94531250   0.702000   0.00000000000000
0.94531250   0.703000   0.00000000000000
0.94531250   0.704000   0.00000000000000
0.94531250   0.705000   0.00000000000000
0.94531250   0.706000   0.00000000000000
0.94531250   0.707000   0.00000000000000
0.94531250   0.708000   0.00000000000000
0.94531250   0.709000   0.00000000000000
0.94531250   0.710000   0.00000000000000
0.94531250   0.711000   0.00000000000000
0.94531250   0.712000   0.00000000000000
0.94531250   0.713000   0.00000000000000
0.94531250   0.714000   0.00000000000000
0.94531250   0.715000   0.00000000000000
0.94531250   0.716000   0.00000000000000
0.94531250   0.717000   0.00000000000000
0.94531250   0.718000   0.00000000000000
0.94531250   0.719000   0.00000000000000
0.94531250   0.720000   0.00000000000000
0.94531250   0.721000   0.00000000000000
0.94531250   0.722000   0.00000000000000
0.94531250   0.723000   0.00000000000000
0.94531250   0.724000   0.00000000000000
0.94531250   0.725000   0.00000000000000
0.94531250   0.726000   0.00000000000000
0.94531250   0.727000   0.00000000000000
0.94531250   0.728000   0.00000000000000
0.94531250   0.729000   0.00000000000000
0.94531250   0.730000   0.00000000000000
0.94531250   0.731000   0.00000000000000
0.94531250   0.732000   0.00000000000000
0.94531250   0.733000   0.00000000000000
0.94531250   0.734000   0.00000000000000
0.94531250   0.735000   0.00000000000000
0.94531250   0.736000   0.00000000000000
0.94531250   0.737000   0.00000000000000
0.94531250   0.738000   0.00000000000000
0.94531250   0.739000   0.00000000000000
0.94531250   0.740000   0.00000000000000
0.94531250   0.741000   0.00000000000000
0.94531250   0.742000   0.00000000000000
0.94531250   0.743000   0.00000000000000
0.94531250   0.744000   0.00000000000000
0.94531250   0.745000   0.00000000000000
0.94531250   0.746000   0.00000000000000
0.94531250   0.747000   0.00000000000000
0.94531250   0.748000   0.00000000000000
0.94531250   0.749000   0.00000000000000
0.94531250   0.750000   0.00000000000000
0.94531250   0.751000   0.00000000000000
0.94531250   0.752000   0.00000000000000
0.94531250   0.753000   0.00000000000000
0.94531250   0.754000   0.00599005488174
0.94531250   0.755000   0.02419097465027
0.94531250   0.756000   0.05032872865732
0.94531250   0.757000   0.08219056264355
0.94531250   0.758000   0.11820719000090
0.94531250   0.759000   0.15825598404263
0.94531250   0.760000   0.20118648145468
0.94531250   0.761000   0.24836233419879
0.94531250   0.762000   0.28530237754361
0.94531250   0.763000   0.31612734486304
0.94531250   0.764000   0.34355580071461
0.94531250   0.765000   0.36844292144999
0.94531250   0.766000   0.39035457382492
0.94531250   0.767000   0.41136635061023
0.94531250   0.768000   0.43057275267072
0.94531250   0.769000   0.44931745060823
0.94531250   0.770000   0.46541620827865
0.94531250   0.771000   0.48257141204202
0.94531250   0.772000   0.49832359780996
0.94531250   0.773000   0.51272927991709
0.94531250   0.774000   0.52724696730201
0.94531250   0.775000   0.54160336289603
0.94531250   0.776000   0.55274968845881
0.94531250   0.777000   0.56648772540897
0.94531250   0.778000   0.57884804258975
0.94531250   0.779000   0.59018886331000
0.94531250   0.780000   0.60032918480210
0.94531250   0.781000   0.61229591191119
0.94531250   0.782000   0.61998081630636
0.94531250   0.783000   0.63108570899266
0.94531250   0.784000   0.64021787624666
0.94531250   0.785000   0.64979084963311
0.94531250   0.786000   0.65873511180554
0.94531250   0.787000   0.66545327529972
0.94531250   0.788000   0.67560407532610
0.94531250   0.789000   0.68300622373040
0.94531250   0.790000   0.68904604337107
0.94531250   0.791000   0.69903422866937
0.94531250   0.792000   0.70451495338550
0.94531250   0.793000   0.71093478938439
0.94531250   0.794000   0.71768636638826
0.94531250   0.795000   0.72445226808958
0.94531250   0.796000   0.73085464115753
0.94531250   0.797000   0.73740087652690
0.94531250   0.798000   0.74092944545170
0.94531250   0.799000   0.74496300170314
0.94531250   0.800000   0.75393448559438
0.94531250   0.801000   0.76110324153416
0.94531250   0.802000   0.76315339893384
0.94531250   0.803000   0.76596554723510
0.94531250   0.804000   0.77201177002827
0.94531250   0.805000   0.77105147338957
0.94531250   0.806000   0.77581596483986
0.94531250   0.807000   0.79092709362062
0.94531250   0.808000   0.79123070987106
0.94531250   0.809000   0.79222499175970
0.94531250   0.810000   0.79296235645346
0.94531250   0.811000   0.79517204816521
0.94531250   0.812000   0.79890794893276
0.94531250   0.813000   0.80185769656380
0.94531250   0.814000   0.80722610270724
0.94531250   0.815000   0.81020675918150
0.94531250   0.816000   0.81188013609305
0.94531250   0.817000   0.81340698545231
0.94531250   0.818000   0.81504042366710
0.94531250   0.819000   0.81671733043897
0.94531250   0.820000   0.81742371117469
0.94531250   0.821000   0.81916049309412
0.94531250   0.822000   0.82032688332415
0.94531250   0.823000   0.82163035068402
0.94531250   0.824000   0.82242413849658
0.94531250   0.825000   0.82377886853697
0.94531250   0.826000   0.82391359185542
0.94531250   0.827000   0.82449052918269
0.94531250   0.828000   0.82493058063251
0.94531250   0.829000   0.82543532239421
0.94531250   0.830000   0.82591427183621
0.94531250   0.831000   0.82573233447886
0.94531250   0.832000   0.82499826596104
0.94531250   0.833000   0.82528460081142
0.94531250   0.834000   0.82508922779322
0.94531250   0.835000   0.82454292905905
0.94531250   0.836000   0.82376343453052
0.94531250   0.837000   0.82249050550651
0.94531250   0.838000   0.82071246184396
0.94531250   0.839000   0.81987119992265
0.94531250   0.840000   0.81832806607850
0.94531250   0.841000   0.81687592655905
0.94531250   0.842000   0.81500131888185
0.94531250   0.843000   0.81240224812570
0.94531250   0.844000   0.81019787891927
0.94531250   0.845000   0.80829413708380
0.94531250   0.846000   0.80542354468229
0.94531250   0.847000   0.80246705788322
0.94531250   0.848000   0.80033609741891
0.94531250   0.849000   0.79797666239747
0.94531250   0.850000   0.79438212404873
0.94531250   0.851000   0.79206597518258
0.94531250   0.852000   0.78828904703800
0.94531250   0.853000   0.78559875266449
0.94531250   0.854000   0.78186521592408
0.94531250   0.855000   0.77785284807171
0.94531250   0.856000   0.77469938042172
0.94531250   0.857000   0.76969800997739
0.94531250   0.858000   0.76580908890560
0.94531250   0.859000   0.76127096759146
0.94531250   0.860000   0.75486692486238
0.94531250   0.861000   0.75049068037802
0.94531250   0.862000   0.74551410107514
0.94531250   0.863000   0.74013717182182
0.94531250   0.864000   0.73455666691462
0.94531250   0.865000   0.72853303994290
0.94531250   0.866000   0.72295209316829
0.94531250   0.867000   0.71759672881232
0.94531250   0.868000   0.71098290479048
0.94531250   0.869000   0.70460779515686
0.94531250   0.870000   0.69742784788504
0.94531250   0.871000   0.68954340802349
0.94531250   0.872000   0.68240229425648
0.94531250   0.873000   0.67442617363844
0.94531250   0.874000   0.66670250971786
0.94531250   0.875000   0.65871167005122
0.94531250   0.876000   0.65008724478799
0.94531250   0.877000   0.64115407134168
0.94531250   0.878000   0.63291154818629
0.94531250   0.879000   0.62186629417301
0.94531250   0.880000   0.61276351907061
0.94531250   0.881000   0.60348985601961
0.94531250   0.882000   0.59246005008361
0.94531250   0.883000   0.58178499889877
0.94531250   0.884000   0.56908498683861
0.94531250   0.885000   0.55795392399916
0.94531250   0.886000   0.54519383008751
0.94531250   0.887000   0.53290181078452
0.94531250   0.888000   0.51952708455583
0.94531250   0.889000   0.50503483472253
0.94531250   0.890000   0.49132298280130
0.94531250   0.891000   0.47471540318134
0.94531250   0.892000   0.45887004301453
0.94531250   0.893000   0.44058955856745
0.94531250   0.894000   0.42310968140149
0.94531250   0.895000   0.40422161551962
0.94531250   0.896000   0.38195296077476
0.94531250   0.897000   0.35922966355374
0.94531250   0.898000   0.33487913829851
0.94531250   0.899000   0.30633700831266
0.94531250   0.900000   0.27305401476611
0.94531250   0.901000   0.23072413033400
0.94531250   0.902000   0.19037977137594
0.94531250   0.903000   0.15252287504809
0.94531250   0.904000   0.11698740152043
0.94531250   0.905000   0.08533876594131
0.94531250   0.906000   0.05688646594691
0.94531250   0.907000   0.03252489937333
0.94531250   0.908000   0.01347311605809
0.94531250   0.909000   0.00133000907738
0.94531250   0.910000   0.00000000000000
0.94531250   0.911000   0.00000000000000
0.94531250   0.912000   0.00000000000000
0.94531250   0.913000   0.00000000000000
0.94531250   0.914000   0.00000000000000
0.94531250   0.915000   0.00000000000000
0.94531250   0.916000   0.00000000000000
0.94531250   0.917000   0.00000000000000
0.94531250   0.918000   0.00000000000000
0.94531250   0.919000   0.00000000000000
0.94531250   0.920000   0.00000000000000
0.94531250   0.921000   0.00000000000000
0.94531250   0.922000   0.00000000000000
0.94531250   0.923000   0.00000000000000
0.94531250   0.924000   0.00000000000000
0.94531250   0.925000   0.00000000000000
0.94531250   0.926000   0.00000000000000
0.94531250   0.927000   0.00000000000000
0.94531250   0.928000   0.00000000000000
0.94531250   0.929000   0.00000000000000
0.94531250   0.930000   0.00000000000000
0.94531250   0.931000   0.00000000000000
0.94531250   0.932000   0.00000000000000
0.94531250   0.933000   0.00000000000000
0.94531250   0.934000   0.00000000000000
0.94531250   0.935000   0.00000000000000
0.94531250   0.936000   0.00000000000000
0.94531250   0.937000   0.00000000000000
0.94531250   0.938000   0.00000000000000
0.94531250   0.939000   0.00000000000000
0.94531250   0.940000   0.00000000000000
0.94531250   0.941000   0.00000000000000
0.94531250   0.942000   0.00000000000000
0.94531250   0.943000   0.00000000000000
0.94531250   0.944000   0.00000000000000
0.94531250   0.945000   0.00000000000000
0.94531250   0.946000   0.00000000000000
0.94531250   0.947000   0.00000000000000
0.94531250   0.948000   0.00000000000000
0.94531250   0.949000   0.00000000000000
0.94531250   0.950000   0.00000000000000
0.94531250   0.951000   0.00000000000000
0.94531250   0.952000   0.00000000000000
0.94531250   0.953000   0.00000000000000
0.94531250   0.954000   0.00000000000000
0.94531250   0.955000   0.00000000000000
0.94531250   0.956000   0.00000000000000
0.94531250   0.957000   0.00000000000000
0.94531250   0.958000   0.00000000000000
0.94531250   0.959000   0.00000000000000
0.94531250   0.960000   0.00000000000000
0.94531250   0.961000   0.00000000000000
0.94531250   0.962000   0.00000000000000
0.94531250   0.963000   0.00000000000000
0.94531250   0.964000   0.00000000000000
0.94531250   0.965000   0.00000000000000
0.94531250   0.966000   0.00000000000000
0.94531250   0.967000   0.00000000000000
0.94531250   0.968000   0.00000000000000
0.94531250   0.969000   0.00000000000000
0.94531250   0.970000   0.00000000000000
0.94531250   0.971000   0.00000000000000
0.94531250   0.972000   0.00000000000000
0.94531250   0.973000   0.00000000000000
0.94531250   0.974000   0.00000000000000
0.94531250   0.975000   0.00000000000000
0.94531250   0.976000   0.00000000000000
0.94531250   0.977000   0.00000000000000
0.94531250   0.978000   0.00000000000000
0.94531250   0.979000   0.00000000000000
0.94531250   0.980000   0.00000000000000
0.94531250   0.981000   0.00000000000000
0.94531250   0.982000   0.00000000000000
0.94531250   0.983000   0.00000000000000
0.94531250   0.984000   0.00000000000000
0.94531250   0.985000   0.00000000000000
0.94531250   0.986000   0.00000000000000
0.94531250   0.987000   0.00000000000000
0.94531250   0.988000   0.00000000000000
0.94531250   0.989000   0.00000000000000
0.94531250   0.990000   0.00000000000000
0.94531250   0.991000   0.00000000000000
0.94531250   0.992000   0.00000000000000
0.94531250   0.993000   0.00000000000000
0.94531250   0.994000   0.00000000000000
0.94531250   0.995000   0.00000000000000
0.94531250   0.996000   0.00000000000000
0.94531250   0.997000   0.00000000000000
0.94531250   0.998000   0.00000000000000
0.94531250   0.999000   0.00000000000000
0.95312500   0.700000   0.00000000000000
0.95312500   0.701000   0.00000000000000
0.95312500   0.702000   0.00000000000000
0.95312500   0.703000   0.00000000000000
0.95312500   0.704000   0.00000000000000
0.95312500   0.705000   0.00000000000000
0.95312500   0.706000   0.00000000000000
0.95312500   0.707000   0.00000000000000
0.95312500   0.708000   0.00000000000000
0.95312500   0.709000   0.00000000000000
0.95312500   0.710000   0.00000000000000
0.95312500   0.711000   0.00000000000000
0.95312500   0.712000   0.00000000000000
0.95312500   0.713000   0.00000000000000
0.95312500   0.714000   0.00000000000000
0.95312500   0.715000   0.00000000000000
0.95312500   0.716000   0.00000000000000
0.95312500   0.717000   0.00000000000000
0.95312500   0.718000   0.00000000000000
0.95312500   0.719000   0.00000000000000
0.95312500   0.720000   0.00000000000000
0.95312500   0.721000   0.00000000000000
0.95312500   0.722000   0.00000000000000
0.95312500   0.723000   0.00000000000000
0.95312500   0.724000   0.00000000000000
0.95312500   0.725000   0.00000000000000
0.95312500   0.726000   0.00000000000000
0.95312500   0.727000   0.00000000000000
0.95312500   0.728000   0.00000000000000
0.95312500   0.729000   0.00000000000000
0.95312500   0.730000   0.00000000000000
0.95312500   0.731000   0.00000000000000
0.95312500   0.732000   0.00000000000000
0.95312500   0.733000   0.00000000000000
0.95312500   0.734000   0.00000000000000
0.95312500   0.735000   0.00000000000000
0.95312500   0.736000   0.00000000000000
0.95312500   0.737000   0.00000000000000
0.95312500   0.738000   0.00000000000000
0.95312500   0.739000   0.00000000000000
0.95312500   0.740000   0.00000000000000
0.95312500   0.741000   0.00000000000000
0.95312500   0.742000   0.00000000000000
0.95312500   0.743000   0.00000000000000
0.95312500   0.744000   0.00000000000000
0.95312500   0.745000   0.00000000000000
0.95312500   0.746000   0.00000000000000
0.95312500   0.747000   0.00000000000000
0.95312500   0.748000   0.00000000000000
0.95312500   0.749000   0.00000000000000
0.95312500   0.750000   0.00000000000000
0.95312500   0.751000   0.00284940774342
0.95312500   0.752000   0.01914998220150
0.95312500   0.753000   0.04397090459475
0.95312500   0.754000   0.07403658843803
0.95312500   0.755000   0.10973000723276
0.95312500   0.756000   0.14883698626819
0.95312500   0.757000   0.19126771904323
0.95312500   0.758000   0.23738557793619
0.95312500   0.759000   0.27779620947575
0.95312500   0.760000   0.30999824462705
0.95312500   0.761000   0.33684763706121
0.95312500   0.762000   0.36202794166211
0.95312500   0.763000   0.38468410155332
0.95312500   0.764000   0.40517752316808
0.95312500   0.765000   0.42478197725237
0.95312500   0.766000   0.44339049512906
0.95312500   0.767000   0.46019976263860
0.95312500   0.768000   0.47628703785023
0.95312500   0.769000   0.49203475576385
0.95312500   0.770000   0.50744772335621
0.95312500   0.771000   0.52190804240908
0.95312500   0.772000   0.53454486910428
0.95312500   0.773000   0.54811565745345
0.95312500   0.774000   0.56009510679661
0.95312500   0.775000   0.57196323356927
0.95312500   0.776000   0.58507417316005
0.95312500   0.777000   0.59458392715143
0.95312500   0.778000   0.60568107998023
0.95312500   0.779000   0.61576726164461
0.95312500   0.780000   0.62610717721290
0.95312500   0.781000   0.63420852145034
0.95312500   0.782000   0.64485869857336
0.95312500   0.783000   0.65224011187077
0.95312500   0.784000   0.66142249637858
0.95312500   0.785000   0.66938418848529
0.95312500   0.786000   0.67747022427969
0.95312500   0.787000   0.68568676472524
0.95312500   0.788000   0.69157756449657
0.95312500   0.789000   0.69968226899147
0.95312500   0.790000   0.70776418563404
0.95312500   0.791000   0.71197344224784
0.95312500   0.792000   0.71751812242732
0.95312500   0.793000   0.72552640797788
0.95312500   0.794000   0.73134853717947
0.95312500   0.795000   0.73674676774815
0.95312500   0.796000   0.74071804260024
0.95312500   0.797000   0.74749486767415
0.95312500   0.798000   0.75391220656611
0.95312500   0.799000   0.75910612909429
0.95312500   0.800000   0.76119583676228
0.95312500   0.801000   0.76385941585217
0.95312500   0.802000   0.77002548062611
0.95312500   0.803000   0.77761893688778
0.95312500   0.804000   0.78015631220839
0.95312500   0.805000   0.78698067851053
0.95312500   0.806000   0.78539580332603
0.95312500   0.807000   0.78665649924822
0.95312500   0.808000   0.78984772243325
0.95312500   0.809000   0.79348389008042
0.95312500   0.810000   0.79817449535682
0.95312500   0.811000   0.80256339020985
0.95312500   0.812000   0.80645482453517
0.95312500   0.813000   0.80677707426600
0.95312500   0.814000   0.80190928463211
0.95312500   0.815000   0.80743426191743
0.95312500   0.816000   0.81240726891359
0.95312500   0.817000   0.81472890647680
0.95312500   0.818000   0.81600775207633
0.95312500   0.819000   0.81775516644355
0.95312500   0.820000   0.81889174012031
0.95312500   0.821000   0.81995055560496
0.95312500   0.822000   0.82051173884750
0.95312500   0.823000   0.82142587042371
0.95312500   0.824000   0.82171131061433
0.95312500   0.825000   0.82257186402838
0.95312500   0.826000   0.82238380173173
0.95312500   0.827000   0.82273858732171
0.95312500   0.828000   0.82168634715204
0.95312500   0.829000   0.82152950953683
0.95312500   0.830000   0.82089095551215
0.95312500   0.831000   0.81999541058515
0.95312500   0.832000   0.81971806879036
0.95312500   0.833000   0.81807150574163
0.95312500   0.834000   0.81723554738269
0.95312500   0.835000   0.81591104027401
0.95312500   0.836000   0.81427626117910
0.95312500   0.837000   0.81402576261459
0.95312500   0.838000   0.81237726818400
0.95312500   0.839000   0.81076998265097
0.95312500   0.840000   0.80991558029657
0.95312500   0.841000   0.80810751694692
0.95312500   0.842000   0.80587965991759
0.95312500   0.843000   0.80374035172817
0.95312500   0.844000   0.80107363984842
0.95312500   0.845000   0.79861068650165
0.95312500   0.846000   0.79520530533788
0.95312500   0.847000   0.79362642904996
0.95312500   0.848000   0.79040399837879
0.95312500   0.849000   0.78692243090416
0.95312500   0.850000   0.78432281632181
0.95312500   0.851000   0.78057877142686
0.95312500   0.852000   0.77679308306861
0.95312500   0.853000   0.77228847214404
0.95312500   0.854000   0.76786949362325
0.95312500   0.855000   0.76314886550328
0.95312500   0.856000   0.75927061874840
0.95312500   0.857000   0.75472807646238
0.95312500   0.858000   0.75007701266705
0.95312500   0.859000   0.74502110640184
0.95312500   0.860000   0.74080835148500
0.95312500   0.861000   0.73620936236544
0.95312500   0.862000   0.72964986289022
0.95312500   0.863000   0.72335256339356
0.95312500   0.864000   0.71746204522933
0.95312500   0.865000   0.71204592758912
0.95312500   0.866000   0.70484061548796
0.95312500   0.867000   0.69732968083424
0.95312500   0.868000   0.69064059165861
0.95312500   0.869000   0.68296104036513
0.95312500   0.870000   0.67587511322096
0.95312500   0.871000   0.66909589509958
0.95312500   0.872000   0.66050650501549
0.95312500   0.873000   0.65272263981134
0.95312500   0.874000   0.64276187511947
0.95312500   0.875000   0.63472251751475
0.95312500   0.876000   0.62594741369185
0.95312500   0.877000   0.61619138911788
0.95312500   0.878000   0.60582338616347
0.95312500   0.879000   0.59611845746352
0.95312500   0.880000   0.58514585828949
0.95312500   0.881000   0.57352671841479
0.95312500   0.882000   0.56230108120938
0.95312500   0.883000   0.55062737320292
0.95312500   0.884000   0.53892364374944
0.95312500   0.885000   0.52534344139918
0.95312500   0.886000   0.51223217679102
0.95312500   0.887000   0.49778620705074
0.95312500   0.888000   0.48291228590221
0.95312500   0.889000   0.46732794482514
0.95312500   0.890000   0.45022373210602
0.95312500   0.891000   0.43338935216471
0.95312500   0.892000   0.41437128688784
0.95312500   0.893000   0.39527896099253
0.95312500   0.894000   0.37344698819261
0.95312500   0.895000   0.35025592862019
0.95312500   0.896000   0.32433597745801
0.95312500   0.897000   0.29550447371618
0.95312500   0.898000   0.25989955870136
0.95312500   0.899000   0.21776466352106
0.95312500   0.900000   0.17762353781437
0.95312500   0.901000   0.14092784306543
0.95312500   0.902000   0.10685500080619
0.95312500   0.903000   0.07624930084054
0.95312500   0.904000   0.04923612353250
0.95312500   0.905000   0.02642050011779
0.95312500   0.906000   0.00891434138525
0.95312500   0.907000   0.00000000000000
0.95312500   0.908000   0.00000000000000
0.95312500   0.909000   0.00000000000000
0.95312500   0.910000   0.00000000000000
0.95312500   0.911000   0.00000000000000
0.95312500   0.912000   0.00000000000000
0.95312500   0.913000   0.00000000000000
0.95312500   0.914000   0.00000000000000
0.95312500   0.915000   0.00000000000000
0.95312500   0.916000   0.00000000000000
0.95312500   0.917000   0.00000000000000
0.95312500   0.918000   0.00000000000000
0.95312500   0.919000   0.00000000000000
0.95312500   0.920000   0.00000000000000
0.95312500   0.921000   0.00000000000000
0.95312500   0.922000   0.00000000000000
0.95312500   0.923000   0.00000000000000
0.95312500   0.924000   0.00000000000000
0.95312500   0.925000   0.00000000000000
0.95312500   0.926000   0.00000000000000
0.95312500   0.927000   0.00000000000000
0.95312500   0.928000   0.00000000000000
0.95312500   0.929000   0.00000000000000
0.95312500   0.930000   0.00000000000000
0.95312500   0.931000   0.00000000000000
0.95312500   0.932000   0.00000000000000
0.95312500   0.933000   0.00000000000000
0.95312500   0.934000   0.00000000000000
0.95312500   0.935000   0.00000000000000
0.95312500   0.936000   0.00000000000000
0.95312500   0.937000   0.00000000000000
0.95312500   0.938000   0.00000000000000
0.95312500   0.939000   0.00000000000000
0.95312500   0.940000   0.00000000000000
0.95312500   0.941000   0.00000000000000
0.95312500   0.942000   0.00000000000000
0.95312500   0.943000   0.00000000000000
0.95312500   0.944000   0.00000000000000
0.95312500   0.945000   0.00000000000000
0.95312500   0.946000   0.00000000000000
0.95312500   0.947000   0.00000000000000
0.95312500   0.948000   0.00000000000000
0.95312500   0.949000   0.00000000000000
0.95312500   0.950000   0.00000000000000
0.95312500   0.951000   0.00000000000000
0.95312500   0.952000   0.00000000000000
0.95312500   0.953000   0.00000000000000
0.95312500   0.954000   0.00000000000000
0.95312500   0.955000   0.00000000000000
0.95312500   0.956000   0.00000000000000
0.95312500   0.957000   0.00000000000000
0.95312500   0.958000   0.00000000000000
0.95312500   0.959000   0.00000000000000
0.95312500   0.960000   0.00000000000000
0.95312500   0.961000   0.00000000000000
0.95312500   0.962000   0.00000000000000
0.95312500   0.963000   0.00000000000000
0.95312500   0.964000   0.00000000000000
0.95312500   0.965000   0.00000000000000
0.95312500   0.966000   0.00000000000000
0.95312500   0.967000   0.00000000000000
0.95312500   0.968000   0.00000000000000
0.95312500   0.969000   0.00000000000000
0.95312500   0.970000   0.00000000000000
0.95312500   0.971000   0.00000000000000
0.95312500   0.972000   0.00000000000000
0.95312500   0.973000   0.00000000000000
0.95312500   0.974000   0.00000000000000
0.95312500   0.975000   0.00000000000000
0.95312500   0.976000   0.00000000000000
0.95312500   0.977000   0.00000000000000
0.95312500   0.978000   0.00000000000000
0.95312500   0.979000   0.00000000000000
0.95312500   0.980000   0.00000000000000
0.95312500   0.981000   0.00000000000000
0.95312500   0.982000   0.00000000000000
0.95312500   0.983000   0.00000000000000
0.95312500   0.984000   0.00000000000000
0.95312500   0.985000   0.00000000000000
0.95312500   0.986000   0.00000000000000
0.95312500   0.987000   0.00000000000000
0.95312500   0.988000   0.00000000000000
0.95312500   0.989000   0.00000000000000
0.95312500   0.990000   0.00000000000000
0.95312500   0.991000   0.00000000000000
0.95312500   0.992000   0.00000000000000
0.95312500   0.993000   0.00000000000000
0.95312500   0.994000   0.00000000000000
0.95312500   0.995000   0.00000000000000
0.95312500   0.996000   0.00000000000000
0.95312500   0.997000   0.00000000000000
0.95312500   0.998000   0.00000000000000
0.95312500   0.999000   0.00000000000000
0.96093750   0.700000   0.00000000000000
0.96093750   0.701000   0.00000000000000
0.96093750   0.702000   0.00000000000000
0.96093750   0.703000   0.00000000000000
0.96093750   0.704000   0.00000000000000
0.96093750   0.705000   0.00000000000000
0.96093750   0.706000   0.00000000000000
0.96093750   0.707000   0.00000000000000
0.96093750   0.708000   0.00000000000000
0.96093750   0.709000   0.00000000000000
0.96093750   0.710000   0.00000000000000
0.96093750   0.711000   0.00000000000000
0.96093750   0.712000   0.00000000000000
0.96093750   0.713000   0.00000000000000
0.96093750   0.714000   0.00000000000000
0.96093750   0.715000   0.00000000000000
0.96093750   0.716000   0.00000000000000
0.96093750   0.717000   0.00000000000000
0.96093750   0.718000   0.00000000000000
0.96093750   0.719000   0.00000000000000
0.96093750   0.720000   0.00000000000000
0.96093750   0.721000   0.00000000000000
0.96093750   0.722000   0.00000000000000
0.96093750   0.723000   0.00000000000000
0.96093750   0.724000   0.00000000000000
0.96093750   0.725000   0.00000000000000
0.96093750   0.726000   0.00000000000000
0.96093750   0.727000   0.00000000000000
0.96093750   0.728000   0.00000000000000
0.96093750   0.729000   0.00000000000000
0.96093750   0.730000   0.00000000000000
0.96093750   0.731000   0.00000000000000
0.96093750   0.732000   0.00000000000000
0.96093750   0.733000   0.00000000000000
0.96093750   0.734000   0.00000000000000
0.96093750   0.735000   0.00000000000000
0.96093750   0.736000   0.00000000000000
0.96093750   0.737000   0.00000000000000
0.96093750   0.738000   0.00000000000000
0.96093750   0.739000   0.00000000000000
0.96093750   0.740000   0.00000000000000
0.96093750   0.741000   0.00000000000000
0.96093750   0.742000   0.00000000000000
0.96093750   0.743000   0.00000000000000
0.96093750   0.744000   0.00000000000000
0.96093750   0.745000   0.00000000000000
0.96093750   0.746000   0.00000000000000
0.96093750   0.747000   0.00000000000000
0.96093750   0.748000   0.00039329885414
0.96093750   0.749000   0.01289952572361
0.96093750   0.750000   0.03552584235653
0.96093750   0.751000   0.06353781798652
0.96093750   0.752000   0.09791449268122
0.96093750   0.753000   0.13521625805124
0.96093750   0.754000   0.17735182462444
0.96093750   0.755000   0.22202801322542
0.96093750   0.756000   0.26531621288724
0.96093750   0.757000   0.29939865420925
0.96093750   0.758000   0.32726083342009
0.96093750   0.759000   0.35311649411937
0.96093750   0.760000   0.37511374105537
0.96093750   0.761000   0.39725362981379
0.96093750   0.762000   0.41602554937644
0.96093750   0.763000   0.43465524007846
0.96093750   0.764000   0.45242864283729
0.96093750   0.765000   0.46952370181674
0.96093750   0.766000   0.48501989117212
0.96093750   0.767000   0.50029475216665
0.96093750   0.768000   0.51407901340524
0.96093750   0.769000   0.52854577670834
0.96093750   0.770000   0.54065068179203
0.96093750   0.771000   0.55399380924448
0.96093750   0.772000   0.56626990010366
0.96093750   0.773000   0.57742916067898
0.96093750   0.774000   0.58885884992209
0.96093750   0.775000   0.60034829457800
0.96093750   0.776000   0.60889179488050
0.96093750   0.777000   0.61998855740372
0.96093750   0.778000   0.63007774421000
0.96093750   0.779000   0.63904915195801
0.96093750   0.780000   0.64689648871234
0.96093750   0.781000   0.65696832697162
0.96093750   0.782000   0.66260876914574
0.96093750   0.783000   0.67177875898644
0.96093750   0.784000   0.67923239205734
0.96093750   0.785000   0.68698065367021
0.96093750   0.786000   0.69421784334125
0.96093750   0.787000   0.69932197044554
0.96093750   0.788000   0.70802731624408
0.96093750   0.789000   0.71395646062517
0.96093750   0.790000   0.71862908707585
0.96093750   0.791000   0.72722396935439
0.96093750   0.792000   0.73146411758415
0.96093750   0.793000   0.73667036133028
0.96093750   0.794000   0.74201312653455
0.96093750   0.795000   0.74763783746750
0.96093750   0.796000   0.75269756764638
0.96093750   0.797000   0.75816167362846
0.96093750   0.798000   0.76045674436244
0.96093750   0.799000   0.76317684875236
0.96093750   0.800000   0.77113739762401
0.96093750   0.801000   0.77699792640982
0.96093750   0.802000   0.77803532639945
0.96093750   0.803000   0.77975578301923
0.96093750   0.804000   0.78488697982627
0.96093750   0.805000   0.78287128402585
0.96093750   0.806000   0.78649208980894
0.96093750   0.807000   0.80069084033442
0.96093750   0.808000   0.80009849726658
0.96093750   0.809000   0.79999724320959
0.96093750   0.810000   0.79986474918401
0.96093750   0.811000   0.80120780263944
0.96093750   0.812000   0.80414511881668
0.96093750   0.813000   0.80630158811979
0.96093750   0.814000   0.81098847036181
0.96093750   0.815000   0.81293199717033
0.96093750   0.816000   0.81352094593871
0.96093750   0.817000   0.81422315852130
0.96093750   0.818000   0.81492986447837
0.96093750   0.819000   0.81578672095829
0.96093750   0.820000   0.81561699054095
0.96093750   0.821000   0.81632324815242
0.96093750   0.822000   0.81661249156574
0.96093750   0.823000   0.81723452814562
0.96093750   0.824000   0.81739273745234
0.96093750   0.825000   0.81795255677502
0.96093750   0.826000   0.81748965507281
0.96093750   0.827000   0.81715199938936
0.96093750   0.828000   0.81677375235627
0.96093750   0.829000   0.81649999626474
0.96093750   0.830000   0.81618812190945
0.96093750   0.831000   0.81542795775787
0.96093750   0.832000   0.81382840279129
0.96093750   0.833000   0.81329088728057
0.96093750   0.834000   0.81215226808554
0.96093750   0.835000   0.81103200903919
0.96093750   0.836000   0.80954994032759
0.96093750   0.837000   0.80750634083771
0.96093750   0.838000   0.80505856403526
0.96093750   0.839000   0.80309027215179
0.96093750   0.840000   0.80096099718082
0.96093750   0.841000   0.79862144982835
0.96093750   0.842000   0.79584624912865
0.96093750   0.843000   0.79251127480638
0.96093750   0.844000   0.78954903244361
0.96093750   0.845000   0.78682148095817
0.96093750   0.846000   0.78334477520223
0.96093750   0.847000   0.77952887010071
0.96093750   0.848000   0.77670322408699
0.96093750   0.849000   0.77357932532628
0.96093750   0.850000   0.76920527241445
0.96093750   0.851000   0.76609592508558
0.96093750   0.852000   0.76145363771885
0.96093750   0.853000   0.75794848834211
0.96093750   0.854000   0.75330951077525
0.96093750   0.855000   0.74845627515230
0.96093750   0.856000   0.74437985149299
0.96093750   0.857000   0.73856733922476
0.96093750   0.858000   0.73372170525982
0.96093750   0.859000   0.72834897305175
0.96093750   0.860000   0.72109303936223
0.96093750   0.861000   0.71565343504252
0.96093750   0.862000   0.70965557476968
0.96093750   0.863000   0.70346007649168
0.96093750   0.864000   0.69669522532174
0.96093750   0.865000   0.68967975036927
0.96093750   0.866000   0.68309621044628
0.96093750   0.867000   0.67643701215826
0.96093750   0.868000   0.66871547677941
0.96093750   0.869000   0.66128767428378
0.96093750   0.870000   0.65282499095501
0.96093750   0.871000   0.64371139485325
0.96093750   0.872000   0.63540164536383
0.96093750   0.873000   0.62600500402397
0.96093750   0.874000   0.61692209596683
0.96093750   0.875000   0.60739029742026
0.96093750   0.876000   0.59730684515974
0.96093750   0.877000   0.58688951078041
0.96093750   0.878000   0.57715826147952
0.96093750   0.879000   0.56422863542084
0.96093750   0.880000   0.55352709736969
0.96093750   0.881000   0.54220663558048
0.96093750   0.882000   0.52925844942208
0.96093750   0.883000   0.51647360984377
0.96093750   0.884000   0.50157301213857
0.96093750   0.885000   0.48758380739991
0.96093750   0.886000   0.47222111168366
0.96093750   0.887000   0.45685620245321
0.96093750   0.888000   0.43992658757942
0.96093750   0.889000   0.42175447270392
0.96093750   0.890000   0.40357487597971
0.96093750   0.891000   0.38252802732145
0.96093750   0.892000   0.36059269633027
0.96093750   0.893000   0.33580931107922
0.96093750   0.894000   0.30970757456981
0.96093750   0.895000   0.27910158548056
0.96093750   0.896000   0.23788441399881
0.96093750   0.897000   0.19692626968333
0.96093750   0.898000   0.15916176218550
0.96093750   0.899000   0.12358361066600
0.96093750   0.900000   0.09132337331543
0.96093750   0.901000   0.06212553561204
0.96093750   0.902000   0.03745658919832
0.96093750   0.903000   0.01689582963725
0.96093750   0.904000   0.00263973084053
0.96093750   0.905000   0.00000000000000
0.96093750   0.906000   0.00000000000000
0.96093750   0.907000   0.00000000000000
0.96093750   0.908000   0.00000000000000
0.96093750   0.909000   0.00000000000000
0.96093750   0.910000   0.00000000000000
0.96093750   0.911000   0.00000000000000
0.96093750   0.912000   0.00000000000000
0.96093750   0.913000   0.00000000000000
0.96093750   0.914000   0.00000000000000
0.96093750   0.915000   0.00000000000000
0.96093750   0.916000   0.00000000000000
0.96093750   0.917000   0.00000000000000
0.96093750   0.918000   0.00000000000000
0.96093750   0.919000   0.00000000000000
0.96093750   0.920000   0.00000000000000
0.96093750   0.921000   0.00000000000000
0.96093750   0.922000   0.00000000000000
0.96093750   0.923000   0.00000000000000
0.96093750   0.924000   0.00000000000000
0.96093750   0.925000   0.00000000000000
0.96093750   0.926000   0.00000000000000
0.96093750   0.927000   0.00000000000000
0.96093750   0.928000   0.00000000000000
0.96093750   0.929000   0.00000000000000
0.96093750   0.930000   0.00000000000000
0.96093750   0.931000   0.00000000000000
0.96093750   0.932000   0.00000000000000
0.96093750   0.933000   0.00000000000000
0.96093750   0.934000   0.00000000000000
0.96093750   0.935000   0.00000000000000
0.96093750   0.936000   0.00000000000000
0.96093750   0.937000   0.00000000000000
0.96093750   0.938000   0.00000000000000
0.96093750   0.939000   0.00000000000000
0.96093750   0.940000   0.00000000000000
0.96093750   0.941000   0.00000000000000
0.96093750   0.942000   0.00000000000000
0.96093750   0.943000   0.00000000000000
0.96093750   0.944000   0.00000000000000
0.96093750   0.945000   0.00000000000000
0.96093750   0.946000   0.00000000000000
0.96093750   0.947000   0.00000000000000
0.96093750   0.948000   0.00000000000000
0.96093750   0.949000   0.00000000000000
0.96093750   0.950000   0.00000000000000
0.96093750   0.951000   0.00000000000000
0.96093750   0.952000   0.00000000000000
0.96093750   0.953000   0.00000000000000
0.96093750   0.954000   0.00000000000000
0.96093750   0.955000   0.00000000000000
0.96093750   0.956000   0.00000000000000
0.96093750   0.957000   0.00000000000000
0.96093750   0.958000   0.00000000000000
0.96093750   0.959000   0.00000000000000
0.96093750   0.960000   0.00000000000000
0.96093750   0.961000   0.00000000000000
0.96093750   0.962000   0.00000000000000
0.96093750   0.963000   0.00000000000000
0.96093750   0.964000   0.00000000000000
0.96093750   0.965000   0.00000000000000
0.96093750   0.966000   0.00000000000000
0.96093750   0.967000   0.00000000000000
0.96093750   0.968000   0.00000000000000
0.96093750   0.969000   0.00000000000000
0.96093750   0.970000   0.00000000000000
0.96093750   0.971000   0.00000000000000
0.96093750   0.972000   0.00000000000000
0.96093750   0.973000   0.00000000000000
0.96093750   0.974000   0.00000000000000
0.96093750   0.975000   0.00000000000000
0.96093750   0.976000   0.00000000000000
0.96093750   0.977000   0.00000000000000
0.96093750   0.978000   0.00000000000000
0.96093750   0.979000   0.00000000000000
0.96093750   0.980000   0.00000000000000
0.96093750   0.981000   0.00000000000000
0.96093750   0.982000   0.00000000000000
0.96093750   0.983000   0.00000000000000
0.96093750   0.984000   0.00000000000000
0.96093750   0.985000   0.00000000000000
0.96093750   0.986000   0.00000000000000
0.96093750   0.987000   0.00000000000000
0.96093750   0.988000   0.00000000000000
0.96093750   0.989000   0.00000000000000
0.96093750   0.990000   0.00000000000000
0.96093750   0.991000   0.00000000000000
0.96093750   0.992000   0.00000000000000
0.96093750   0.993000   0.00000000000000
0.96093750   0.994000   0.00000000000000
0.96093750   0.995000   0.00000000000000
0.96093750   0.996000   0.00000000000000
0.96093750   0.997000   0.00000000000000
0.96093750   0.998000   0.00000000000000
0.96093750   0.999000   0.00000000000000
0.96875000   0.700000   0.00000000000000
0.96875000   0.701000   0.00000000000000
0.96875000   0.702000   0.00000000000000
0.96875000   0.703000   0.00000000000000
0.96875000   0.704000   0.00000000000000
0.96875000   0.705000   0.00000000000000
0.96875000   0.706000   0.00000000000000
0.96875000   0.707000   0.00000000000000
0.96875000   0.708000   0.00000000000000
0.96875000   0.709000   0.00000000000000
0.96875000   0.710000   0.00000000000000
0.96875000   0.711000   0.00000000000000
0.96875000   0.712000   0.00000000000000
0.96875000   0.713000   0.00000000000000
0.96875000   0.714000   0.00000000000000
0.96875000   0.715000   0.00000000000000
0.96875000   0.716000   0.00000000000000
0.96875000   0.717000   0.00000000000000
0.96875000   0.718000   0.00000000000000
0.96875000   0.719000   0.00000000000000
0.96875000   0.720000   0.00000000000000
0.96875000   0.721000   0.00000000000000
0.96875000   0.722000   0.00000000000000
0.96875000   0.723000   0.00000000000000
0.96875000   0.724000   0.00000000000000
0.96875000   0.725000   0.00000000000000
0.96875000   0.726000   0.00000000000000
0.96875000   0.727000   0.00000000000000
0.96875000   0.728000   0.00000000000000
0.96875000   0.729000   0.00000000000000
0.96875000   0.730000   0.00000000000000
0.96875000   0.731000   0.00000000000000
0.96875000   0.732000   0.00000000000000
0.96875000   0.733000   0.00000000000000
0.96875000   0.734000   0.00000000000000
0.96875000   0.735000   0.00000000000000
0.96875000   0.736000   0.00000000000000
0.96875000   0.737000   0.00000000000000
0.96875000   0.738000   0.00000000000000
0.96875000   0.739000   0.00000000000000
0.96875000   0.740000   0.00000000000000
0.96875000   0.741000   0.00000000000000
0.96875000   0.742000   0.00000000000000
0.96875000   0.743000   0.00000000000000
0.96875000   0.744000   0.00000000000000
0.96875000   0.745000   0.00000000000000
0.96875000   0.746000   0.00588866773522
0.96875000   0.747000   0.02505108493120
0.96875000   0.748000   0.05156099787145
0.96875000   0.749000   0.08324946455174
0.96875000   0.750000   0.11897804602810
0.96875000   0.751000   0.15948856518719
0.96875000   0.752000   0.20296655158230
0.96875000   0.753000   0.24896446084250
0.96875000   0.754000   0.28444523781796
0.96875000   0.755000   0.31544645871497
0.96875000   0.756000   0.34173047037761
0.96875000   0.757000   0.36460408333385
0.96875000   0.758000   0.38731054146635
0.96875000   0.759000   0.40730622970514
0.96875000   0.760000   0.42709911651517
0.96875000   0.761000   0.44414187138468
0.96875000   0.762000   0.46171091087859
0.96875000   0.763000   0.47767851127065
0.96875000   0.764000   0.49261572215906
0.96875000   0.765000   0.50714145086338
0.96875000   0.766000   0.52120564024237
0.96875000   0.767000   0.53423230140750
0.96875000   0.768000   0.54646013792451
0.96875000   0.769000   0.55897262875336
0.96875000   0.770000   0.57125783922364
0.96875000   0.771000   0.58257055346103
0.96875000   0.772000   0.59249837100249
0.96875000   0.773000   0.60359976941157
0.96875000   0.774000   0.61295582648076
0.96875000   0.775000   0.62260574516564
0.96875000   0.776000   0.63349718373413
0.96875000   0.777000   0.64089756129760
0.96875000   0.778000   0.64979667201159
0.96875000   0.779000   0.65788903991093
0.96875000   0.780000   0.66648760171308
0.96875000   0.781000   0.67294329653737
0.96875000   0.782000   0.68180125985036
0.96875000   0.783000   0.68763476420744
0.96875000   0.784000   0.69524141717797
0.96875000   0.785000   0.70166765910090
0.96875000   0.786000   0.70836640273422
0.96875000   0.787000   0.71536752347547
0.96875000   0.788000   0.71994662070242
0.96875000   0.789000   0.72664675126881
0.96875000   0.790000   0.73353753655510
0.96875000   0.791000   0.73647226654763
0.96875000   0.792000   0.74089094073438
0.96875000   0.793000   0.74762579693422
0.96875000   0.794000   0.75237826699674
0.96875000   0.795000   0.75655866913051
0.96875000   0.796000   0.75933888109979
0.96875000   0.797000   0.76500039845953
0.96875000   0.798000   0.77022754705648
0.96875000   0.799000   0.77457618775996
0.96875000   0.800000   0.77551991455879
0.96875000   0.801000   0.77722009163499
0.96875000   0.802000   0.78223248164547
0.96875000   0.803000   0.78895060541552
0.96875000   0.804000   0.79041992824253
0.96875000   0.805000   0.79629242468379
0.96875000   0.806000   0.79387928049937
0.96875000   0.807000   0.79416771916370
0.96875000   0.808000   0.79628778360336
0.96875000   0.809000   0.79933198110394
0.96875000   0.810000   0.80312706477226
0.96875000   0.811000   0.80688588410058
0.96875000   0.812000   0.80994535883147
0.96875000   0.813000   0.80918498498893
0.96875000   0.814000   0.80339009674612
0.96875000   0.815000   0.80804056099290
0.96875000   0.816000   0.81208824770056
0.96875000   0.817000   0.81358848434039
0.96875000   0.818000   0.81399120589723
0.96875000   0.819000   0.81470431635840
0.96875000   0.820000   0.81501091619263
0.96875000   0.821000   0.81543540803284
0.96875000   0.822000   0.81535502221957
0.96875000   0.823000   0.81551806888054
0.96875000   0.824000   0.81519743549903
0.96875000   0.825000   0.81503135769610
0.96875000   0.826000   0.81411980501256
0.96875000   0.827000   0.81373563057275
0.96875000   0.828000   0.81193985425388
0.96875000   0.829000   0.81102648133908
0.96875000   0.830000   0.80956123029779
0.96875000   0.831000   0.80776912333244
0.96875000   0.832000   0.80658602563769
0.96875000   0.833000   0.80440691735013
0.96875000   0.834000   0.80279597318237
0.96875000   0.835000   0.80062299868585
0.96875000   0.836000   0.79824866035977
0.96875000   0.837000   0.79700493403354
0.96875000   0.838000   0.79469757911612
0.96875000   0.839000   0.79217103747370
0.96875000   0.840000   0.79062127726123
0.96875000   0.841000   0.78776374283842
0.96875000   0.842000   0.78486873955332
0.96875000   0.843000   0.78181765924375
0.96875000   0.844000   0.77852183754997
0.96875000   0.845000   0.77521721734130
0.96875000   0.846000   0.77103378893579
0.96875000   0.847000   0.76865648839891
0.96875000   0.848000   0.76467991981191
0.96875000   0.849000   0.76030503637631
0.96875000   0.850000   0.75685834288202
0.96875000   0.851000   0.75226151933944
0.96875000   0.852000   0.74740637334640
0.96875000   0.853000   0.74214399231880
0.96875000   0.854000   0.73676085094127
0.96875000   0.855000   0.73104768608402
0.96875000   0.856000   0.72636521394253
0.96875000   0.857000   0.72080140058587
0.96875000   0.858000   0.71525254139688
0.96875000   0.859000   0.70913840503171
0.96875000   0.860000   0.70370584973391
0.96875000   0.861000   0.69816378355904
0.96875000   0.862000   0.69041789842653
0.96875000   0.863000   0.68291771831120
0.96875000   0.864000   0.67602016908785
0.96875000   0.865000   0.66929778334809
0.96875000   0.866000   0.66083536710713
0.96875000   0.867000   0.65203976558207
0.96875000   0.868000   0.64413615656325
0.96875000   0.869000   0.63514251155933
0.96875000   0.870000   0.62672169902442
0.96875000   0.871000   0.61850156261297
0.96875000   0.872000   0.60846105648779
0.96875000   0.873000   0.59885779480542
0.96875000   0.874000   0.58712796971187
0.96875000   0.875000   0.57750704947442
0.96875000   0.876000   0.56712765550230
0.96875000   0.877000   0.55535861069206
0.96875000   0.878000   0.54290239243599
0.96875000   0.879000   0.53140335185420
0.96875000   0.880000   0.51776181459254
0.96875000   0.881000   0.50429373050898
0.96875000   0.882000   0.49040355147119
0.96875000   0.883000   0.47584443550243
0.96875000   0.884000   0.46060212349042
0.96875000   0.885000   0.44378427432856
0.96875000   0.886000   0.42673520282555
0.96875000   0.887000   0.40799876602688
0.96875000   0.888000   0.38824388180435
0.96875000   0.889000   0.36652908655643
0.96875000   0.890000   0.34317068908777
0.96875000   0.891000   0.31805371589253
0.96875000   0.892000   0.28867418265931
0.96875000   0.893000   0.25208909254507
0.96875000   0.894000   0.21040767150567
0.96875000   0.895000   0.17150058928526
0.96875000   0.896000   0.13481238123809
0.96875000   0.897000   0.10162456831045
0.96875000   0.898000   0.07159943688582
0.96875000   0.899000   0.04524370958875
0.96875000   0.900000   0.02308201564817
0.96875000   0.901000   0.00689551508196
0.96875000   0.902000   0.00000000000000
0.96875000   0.903000   0.00000000000000
0.96875000   0.904000   0.00000000000000
0.96875000   0.905000   0.00000000000000
0.96875000   0.906000   0.00000000000000
0.96875000   0.907000   0.00000000000000
0.96875000   0.908000   0.00000000000000
0.96875000   0.909000   0.00000000000000
0.96875000   0.910000   0.00000000000000
0.96875000   0.911000   0.00000000000000
0.96875000   0.912000   0.00000000000000
0.96875000   0.913000   0.00000000000000
0.96875000   0.914000   0.00000000000000
0.96875000   0.915000   0.00000000000000
0.96875000   0.916000   0.00000000000000
0.96875000   0.917000   0.00000000000000
0.96875000   0.918000   0.00000000000000
0.96875000   0.919000   0.00000000000000
0.96875000   0.920000   0.00000000000000
0.96875000   0.921000   0.00000000000000
0.96875000   0.922000   0.00000000000000
0.96875000   0.923000   0.00000000000000
0.96875000   0.924000   0.00000000000000
0.96875000   0.925000   0.00000000000000
0.96875000   0.926000   0.00000000000000
0.96875000   0.927000   0.00000000000000
0.96875000   0.928000   0.00000000000000
0.96875000   0.929000   0.00000000000000
0.96875000   0.930000   0.00000000000000
0.96875000   0.931000   0.00000000000000
0.96875000   0.932000   0.00000000000000
0.96875000   0.933000   0.00000000000000
0.96875000   0.934000   0.00000000000000
0.96875000   0.935000   0.00000000000000
0.96875000   0.936000   0.00000000000000
0.96875000   0.937000   0.00000000000000
0.96875000   0.938000   0.00000000000000
0.96875000   0.939000   0.00000000000000
0.96875000   0.940000   0.00000000000000
0.96875000   0.941000   0.00000000000000
0.96875000   0.942000   0.00000000000000
0.96875000   0.943000   0.00000000000000
0.96875000   0.944000   0.00000000000000
0.96875000   0.945000   0.00000000000000
0.96875000   0.946000   0.00000000000000
0.96875000   0.947000   0.00000000000000
0.96875000   0.948000   0.00000000000000
0.96875000   0.949000   0.00000000000000
0.96875000   0.950000   0.00000000000000
0.96875000   0.951000   0.00000000000000
0.96875000   0.952000   0.00000000000000
0.96875000   0.953000   0.00000000000000
0.96875000   0.954000   0.00000000000000
0.96875000   0.955000   0.00000000000000
0.96875000   0.956000   0.00000000000000
0.96875000   0.957000   0.00000000000000
0.96875000   0.958000   0.00000000000000
0.96875000   0.959000   0.00000000000000
0.96875000   0.960000   0.00000000000000
0.96875000   0.961000   0.00000000000000
0.96875000   0.962000   0.00000000000000
0.96875000   0.963000   0.00000000000000
0.96875000   0.964000   0.00000000000000
0.96875000   0.965000   0.00000000000000
0.96875000   0.966000   0.00000000000000
0.96875000   0.967000   0.00000000000000
0.96875000   0.968000   0.00000000000000
0.96875000   0.969000   0.00000000000000
0.96875000   0.970000   0.00000000000000
0.96875000   0.971000   0.00000000000000
0.96875000   0.972000   0.00000000000000
0.96875000   0.973000   0.00000000000000
0.96875000   0.974000   0.00000000000000
0.96875000   0.975000   0.00000000000000
0.96875000   0.976000   0.00000000000000
0.96875000   0.977000   0.00000000000000
0.96875000   0.978000   0.00000000000000
0.96875000   0.979000   0.00000000000000
0.96875000   0.980000   0.00000000000000
0.96875000   0.981000   0.00000000000000
0.96875000   0.982000   0.00000000000000
0.96875000   0.983000   0.00000000000000
0.96875000   0.984000   0.00000000000000
0.96875000   0.985000   0.00000000000000
0.96875000   0.986000   0.00000000000000
0.96875000   0.987000   0.00000000000000
0.96875000   0.988000   0.00000000000000
0.96875000   0.989000   0.00000000000000
0.96875000   0.990000   0.00000000000000
0.96875000   0.991000   0.00000000000000
0.96875000   0.992000   0.00000000000000
0.96875000   0.993000   0.00000000000000
0.96875000   0.994000   0.00000000000000
0.96875000   0.995000   0.00000000000000
0.96875000   0.996000   0.00000000000000
0.96875000   0.997000   0.00000000000000
0.96875000   0.998000   0.00000000000000
0.96875000   0.999000   0.00000000000000
0.97656250   0.700000   0.00000000000000
0.97656250   0.701000   0.00000000000000
0.97656250   0.702000   0.00000000000000
0.97656250   0.703000   0.00000000000000
0.97656250   0.704000   0.00000000000000
0.97656250   0.705000   0.00000000000000
0.97656250   0.706000   0.00000000000000
0.97656250   0.707000   0.00000000000000
0.97656250   0.708000   0.00000000000000
0.97656250   0.709000   0.00000000000000
0.97656250   0.710000   0.00000000000000
0.97656250   0.711000   0.00000000000000
0.97656250   0.712000   0.00000000000000
0.97656250   0.713000   0.00000000000000
0.97656250   0.714000   0.00000000000000
0.97656250   0.715000   0.00000000000000
0.97656250   0.716000   0.00000000000000
0.97656250   0.717000   0.00000000000000
0.97656250   0.718000   0.00000000000000
0.97656250   0.719000   0.00000000000000
0.97656250   0.720000   0.00000000000000
0.97656250   0.721000   0.00000000000000
0.97656250   0.722000   0.00000000000000
0.97656250   0.723000   0.00000000000000
0.97656250   0.724000   0.00000000000000
0.97656250   0.725000   0.00000000000000
0.97656250   0.726000   0.00000000000000
0.97656250   0.727000   0.00000000000000
0.97656250   0.728000   0.00000000000000
0.97656250   0.729000   0.00000000000000
0.97656250   0.730000   0.00000000000000
0.97656250   0.731000   0.00000000000000
0.97656250   0.732000   0.00000000000000
0.97656250   0.733000   0.00000000000000
0.97656250   0.734000   0.00000000000000
0.97656250   0.735000   0.00000000000000
0.97656250   0.736000   0.00000000000000
0.97656250   0.737000   0.00000000000000
0.97656250   0.738000   0.00000000000000
0.97656250   0.739000   0.00000000000000
0.97656250   0.740000   0.00000000000000
0.97656250   0.741000   0.00000000000000
0.97656250   0.742000   0.00000000000000
0.97656250   0.743000   0.00100612472812
0.97656250   0.744000   0.01440927202047
0.97656250   0.745000   0.03718909983416
0.97656250   0.746000   0.06627560614112
0.97656250   0.747000   0.10023706686232
0.97656250   0.748000   0.13795248910920
0.97656250   0.749000   0.17984422856575
0.97656250   0.750000   0.22538405222208
0.97656250   0.751000   0.26672271206250
0.97656250   0.752000   0.29976628907298
0.97656250   0.753000   0.32742818303261
0.97656250   0.754000   0.35249198506985
0.97656250   0.755000   0.37490389435146
0.97656250   0.756000   0.39596970002326
0.97656250   0.757000   0.41644868922121
0.97656250   0.758000   0.43425199048984
0.97656250   0.759000   0.45208597636597
0.97656250   0.760000   0.46719699905065
0.97656250   0.761000   0.48378916462234
0.97656250   0.762000   0.49714637008205
0.97656250   0.763000   0.51158511344557
0.97656250   0.764000   0.52552496346674
0.97656250   0.765000   0.53894900870201
0.97656250   0.766000   0.55109931112266
0.97656250   0.767000   0.56333894809891
0.97656250   0.768000   0.57413545543387
0.97656250   0.769000   0.58597017786393
0.97656250   0.770000   0.59536738802586
0.97656250   0.771000   0.60630478507129
0.97656250   0.772000   0.61649799136995
0.97656250   0.773000   0.62542207450777
0.97656250   0.774000   0.63467181004815
0.97656250   0.775000   0.64442540711834
0.97656250   0.776000   0.65089994363135
0.97656250   0.777000   0.66028823968086
0.97656250   0.778000   0.66848967525250
0.97656250   0.779000   0.67590079963352
0.97656250   0.780000   0.68223619854593
0.97656250   0.781000   0.69082905112495
0.97656250   0.782000   0.69483038092510
0.97656250   0.783000   0.70271666604029
0.97656250   0.784000   0.70877795205922
0.97656250   0.785000   0.71536696028625
0.97656250   0.786000   0.72127932860605
0.97656250   0.787000   0.72515987969218
0.97656250   0.788000   0.73272052644579
0.97656250   0.789000   0.73748093756413
0.97656250   0.790000   0.74106801733786
0.97656250   0.791000   0.74854707167996
0.97656250   0.792000   0.75163425873643
0.97656250   0.793000   0.75566217519462
0.97656250   0.794000   0.75990399920669
0.97656250   0.795000   0.76434270016587
0.97656250   0.796000   0.76845968499422
0.97656250   0.797000   0.77283756602334
0.97656250   0.798000   0.77428352347995
0.97656250   0.799000   0.77595703645730
0.97656250   0.800000   0.78299390208844
0.97656250   0.801000   0.78784355598686
0.97656250   0.802000   0.78793440655213
0.97656250   0.803000   0.78877554226959
0.97656250   0.804000   0.79293262188480
0.97656250   0.805000   0.78995964414748
0.97656250   0.806000   0.79278377750092
0.97656250   0.807000   0.80614049903581
0.97656250   0.808000   0.80497055551677
0.97656250   0.809000   0.80404097372026
0.97656250   0.810000   0.80313445138346
0.97656250   0.811000   0.80329678022691
0.97656250   0.812000   0.80541426114047
0.97656250   0.813000   0.80674886539031
0.97656250   0.814000   0.81046187787876
0.97656250   0.815000   0.81163499167628
0.97656250   0.816000   0.81134797143180
0.97656250   0.817000   0.81091136940322
0.97656250   0.818000   0.81088487151069
0.97656250   0.819000   0.81110104052563
0.97656250   0.820000   0.81028710914148
0.97656250   0.821000   0.81034141425981
0.97656250   0.822000   0.80985865923601
0.97656250   0.823000   0.80954840069250
0.97656250   0.824000   0.80897436000979
0.97656250   0.825000   0.80878292568551
0.97656250   0.826000   0.80745765059304
0.97656250   0.827000   0.80640027315724
0.97656250   0.828000   0.80513024756156
0.97656250   0.829000   0.80405699584579
0.97656250   0.830000   0.80287404179491
0.97656250   0.831000   0.80145206193007
0.97656250   0.832000   0.79912039745577
0.97656250   0.833000   0.79765319794320
0.97656250   0.834000   0.79598547225387
0.97656250   0.835000   0.79379232815422
0.97656250   0.836000   0.79120734431528
0.97656250   0.837000   0.78852725484435
0.97656250   0.838000   0.78530161451011
0.97656250   0.839000   0.78242436284309
0.97656250   0.840000   0.77949688409668
0.97656250   0.841000   0.77637313444758
0.97656250   0.842000   0.77271043964969
0.97656250   0.843000   0.76869273718624
0.97656250   0.844000   0.76460627925615
0.97656250   0.845000   0.76128268464622
0.97656250   0.846000   0.75677253851018
0.97656250   0.847000   0.75247321136355
0.97656250   0.848000   0.74852001344296
0.97656250   0.849000   0.74435589799405
0.97656250   0.850000   0.73898488071237
0.97656250   0.851000   0.73494818000593
0.97656250   0.852000   0.72935708363068
0.97656250   0.853000   0.72487867516742
0.97656250   0.854000   0.71932077169150
0.97656250   0.855000   0.71352811592953
0.97656250   0.856000   0.70829033355913
0.97656250   0.857000   0.70136165699914
0.97656250   0.858000   0.69537931993451
0.97656250   0.859000   0.68885403704901
0.97656250   0.860000   0.68027334520542
0.97656250   0.861000   0.67371362514008
0.97656250   0.862000   0.66649490331270
0.97656250   0.863000   0.65883291005397
0.97656250   0.864000   0.65080527825573
0.97656250   0.865000   0.64250691691363
0.97656250   0.866000   0.63453666335642
0.97656250   0.867000   0.62647741477430
0.97656250   0.868000   0.61723742229940
0.97656250   0.869000   0.60808286921291
0.97656250   0.870000   0.59754866884915
0.97656250   0.871000   0.58693092505327
0.97656250   0.872000   0.57692038174949
0.97656250   0.873000   0.56589224834698
0.97656250   0.874000   0.55487652329322
0.97656250   0.875000   0.54340028344925
0.97656250   0.876000   0.53062785545879
0.97656250   0.877000   0.51800579579730
0.97656250   0.878000   0.50586689903173
0.97656250   0.879000   0.48992352524176
0.97656250   0.880000   0.47634354245467
0.97656250   0.881000   0.46163393399591
0.97656250   0.882000   0.44495344979022
0.97656250   0.883000   0.42829988764076
0.97656250   0.884000   0.40895206954220
0.97656250   0.885000   0.39033395673239
0.97656250   0.886000   0.36859011320796
0.97656250   0.887000   0.34653937998220
0.97656250   0.888000   0.32162214340144
0.97656250   0.889000   0.29242308936597
0.97656250   0.890000   0.25920602533309
0.97656250   0.891000   0.21690940599453
0.97656250   0.892000   0.17697320438879
0.97656250   0.893000   0.14002359036347
0.97656250   0.894000   0.10649487556195
0.97656250   0.895000   0.07607989265454
0.97656250   0.896000   0.04886030185967
0.97656250   0.897000   0.02596066847365
0.97656250   0.898000   0.00895181507507
0.97656250   0.899000   0.00000000000000
0.97656250   0.900000   0.00000000000000
0.97656250   0.901000   0.00000000000000
0.97656250   0.902000   0.00000000000000
0.97656250   0.903000   0.00000000000000
0.97656250   0.904000   0.00000000000000
0.97656250   0.905000   0.00000000000000
0.97656250   0.906000   0.00000000000000
0.97656250   0.907000   0.00000000000000
0.97656250   0.908000   0.00000000000000
0.97656250   0.909000   0.00000000000000
0.97656250   0.910000   0.00000000000000
0.97656250   0.911000   0.00000000000000
0.97656250   0.912000   0.00000000000000
0.97656250   0.913000   0.00000000000000
0.97656250   0.914000   0.00000000000000
0.97656250   0.915000   0.00000000000000
0.97656250   0.916000   0.00000000000000
0.97656250   0.917000   0.00000000000000
0.97656250   0.918000   0.00000000000000
0.97656250   0.919000   0.00000000000000
0.97656250   0.920000   0.00000000000000
0.97656250   0.921000   0.00000000000000
0.97656250   0.922000   0.00000000000000
0.97656250   0.923000   0.00000000000000
0.97656250   0.924000   0.00000000000000
0.97656250   0.925000   0.00000000000000
0.97656250   0.926000   0.00000000000000
0.97656250   0.927000   0.00000000000000
0.97656250   0.928000   0.00000000000000
0.97656250   0.929000   0.00000000000000
0.97656250   0.930000   0.00000000000000
0.97656250   0.931000   0.00000000000000
0.97656250   0.932000   0.00000000000000
0.97656250   0.933000   0.00000000000000
0.97656250   0.934000   0.00000000000000
0.97656250   0.935000   0.00000000000000
0.97656250   0.936000   0.00000000000000
0.97656250   0.937000   0.00000000000000
0.97656250   0.938000   0.00000000000000
0.97656250   0.939000   0.00000000000000
0.97656250   0.940000   0.00000000000000
0.97656250   0.941000   0.00000000000000
0.97656250   0.942000   0.00000000000000
0.97656250   0.943000   0.00000000000000
0.97656250   0.944000   0.00000000000000
0.97656250   0.945000   0.00000000000000
0.97656250   0.946000   0.00000000000000
0.97656250   0.947000   0.00000000000000
0.97656250   0.948000   0.00000000000000
0.97656250   0.949000   0.00000000000000
0.97656250   0.950000   0.00000000000000
0.97656250   0.951000   0.00000000000000
0.97656250   0.952000   0.00000000000000
0.97656250   0.953000   0.00000000000000
0.97656250   0.954000   0.00000000000000
0.97656250   0.955000   0.00000000000000
0.97656250   0.956000   0.00000000000000
0.97656250   0.957000   0.00000000000000
0.97656250   0.958000   0.00000000000000
0.97656250   0.959000   0.00000000000000
0.97656250   0.960000   0.00000000000000
0.97656250   0.961000   0.00000000000000
0.97656250   0.962000   0.00000000000000
0.97656250   0.963000   0.00000000000000
0.97656250   0.964000   0.00000000000000
0.97656250   0.965000   0.00000000000000
0.97656250   0.966000   0.00000000000000
0.97656250   0.967000   0.00000000000000
0.97656250   0.968000   0.00000000000000
0.97656250   0.969000   0.00000000000000
0.97656250   0.970000   0.00000000000000
0.97656250   0.971000   0.00000000000000
0.97656250   0.972000   0.00000000000000
0.97656250   0.973000   0.00000000000000
0.97656250   0.974000   0.00000000000000
0.97656250   0.975000   0.00000000000000
0.97656250   0.976000   0.00000000000000
0.97656250   0.977000   0.00000000000000
0.97656250   0.978000   0.00000000000000
0.97656250   0.979000   0.00000000000000
0.97656250   0.980000   0.00000000000000
0.97656250   0.981000   0.00000000000000
0.97656250   0.982000   0.00000000000000
0.97656250   0.983000   0.00000000000000
0.97656250   0.984000   0.00000000000000
0.97656250   0.985000   0.00000000000000
0.97656250   0.986000   0.00000000000000
0.97656250   0.987000   0.00000000000000
0.97656250   0.988000   0.00000000000000
0.97656250   0.989000   0.00000000000000
0.97656250   0.990000   0.00000000000000
0.97656250   0.991000   0.00000000000000
0.97656250   0.992000   0.00000000000000
0.97656250   0.993000   0.00000000000000
0.97656250   0.994000   0.00000000000000
0.97656250   0.995000   0.00000000000000
0.97656250   0.996000   0.00000000000000
0.97656250   0.997000   0.00000000000000
0.97656250   0.998000   0.00000000000000
0.97656250   0.999000   0.00000000000000
0.98437500   0.700000   0.00000000000000
0.98437500   0.701000   0.00000000000000
0.98437500   0.702000   0.00000000000000
0.98437500   0.703000   0.00000000000000
0.98437500   0.704000   0.00000000000000
0.98437500   0.705000   0.00000000000000
0.98437500   0.706000   0.00000000000000
0.98437500   0.707000   0.00000000000000
0.98437500   0.708000   0.00000000000000
0.98437500   0.709000   0.00000000000000
0.98437500   0.710000   0.00000000000000
0.98437500   0.711000   0.00000000000000
0.98437500   0.712000   0.00000000000000
0.98437500   0.713000   0.00000000000000
0.98437500   0.714000   0.00000000000000
0.98437500   0.715000   0.00000000000000
0.98437500   0.716000   0.00000000000000
0.98437500   0.717000   0.00000000000000
0.98437500   0.718000   0.00000000000000
0.98437500   0.719000   0.00000000000000
0.98437500   0.720000   0.00000000000000
0.98437500   0.721000   0.00000000000000
0.98437500   0.722000   0.00000000000000
0.98437500   0.723000   0.00000000000000
0.98437500   0.724000   0.00000000000000
0.98437500   0.725000   0.00000000000000
0.98437500   0.726000   0.00000000000000
0.98437500   0.727000   0.00000000000000
0.98437500   0.728000   0.00000000000000
0.98437500   0.729000   0.00000000000000
0.98437500   0.730000   0.00000000000000
0.98437500   0.731000   0.00000000000000
0.98437500   0.732000   0.00000000000000
0.98437500   0.733000   0.00000000000000
0.98437500   0.734000   0.00000000000000
0.98437500   0.735000   0.00000000000000
0.98437500   0.736000   0.00000000000000
0.98437500   0.737000   0.00000000000000
0.98437500   0.738000   0.00000000000000
0.98437500   0.739000   0.00000000000000
0.98437500   0.740000   0.00000000000000
0.98437500   0.741000   0.00441140066220
0.98437500   0.742000   0.02213184038600
0.98437500   0.743000   0.04707533905293
0.98437500   0.744000   0.07806109440882
0.98437500   0.745000   0.11370729531113
0.98437500   0.746000   0.15341297205273
0.98437500   0.747000   0.19702057643505
0.98437500   0.748000   0.24340247913107
0.98437500   0.749000   0.28025189192252
0.98437500   0.750000   0.31012927456742
0.98437500   0.751000   0.33711024757738
0.98437500   0.752000   0.36071450150184
0.98437500   0.753000   0.38303472000457
0.98437500   0.754000   0.40266215520088
0.98437500   0.755000   0.42273732584045
0.98437500   0.756000   0.44033023660820
0.98437500   0.757000   0.45658783091442
0.98437500   0.758000   0.47316637169554
0.98437500   0.759000   0.48822637003866
0.98437500   0.760000   0.50340190306577
0.98437500   0.761000   0.51665447675498
0.98437500   0.762000   0.53042726453886
0.98437500   0.763000   0.54329811575055
0.98437500   0.764000   0.55504695874342
0.98437500   0.765000   0.56682275962194
0.98437500   0.766000   0.57827968052716
0.98437500   0.767000   0.58881480668363
0.98437500   0.768000   0.59860581206921
0.98437500   0.769000   0.60882208333144
0.98437500   0.770000   0.61899281412195
0.98437500   0.771000   0.62837166323854
0.98437500   0.772000   0.63627587687106
0.98437500   0.773000   0.64554078676263
0.98437500   0.774000   0.65302958478476
0.98437500   0.775000   0.66105545717996
0.98437500   0.776000   0.67022414618509
0.98437500   0.777000   0.67632957644715
0.98437500   0.778000   0.68377476392732
0.98437500   0.779000   0.69032444212990
0.98437500   0.780000   0.69753827157345
0.98437500   0.781000   0.70263692685893
0.98437500   0.782000   0.71022884065686
0.98437500   0.783000   0.71493918158795
0.98437500   0.784000   0.72128060794534
0.98437500   0.785000   0.72669723226743
0.98437500   0.786000   0.73217425345334
0.98437500   0.787000   0.73798972783389
0.98437500   0.788000   0.74146479354322
0.98437500   0.789000   0.74720262794676
0.98437500   0.790000   0.75292676448945
0.98437500   0.791000   0.75471501562137
0.98437500   0.792000   0.75817319051557
0.98437500   0.793000   0.76380872482505
0.98437500   0.794000   0.76753879550287
0.98437500   0.795000   0.77076784738469
0.98437500   0.796000   0.77255746105323
0.98437500   0.797000   0.77725224083743
0.98437500   0.798000   0.78162967263066
0.98437500   0.799000   0.78498691278673
0.98437500   0.800000   0.78495117999534
0.98437500   0.801000   0.78589068054758
0.98437500   0.802000   0.78994974225102
0.98437500   0.803000   0.79566955297967
0.98437500   0.804000   0.79645511086013
0.98437500   0.805000   0.80154884219215
0.98437500   0.806000   0.79836160024425
0.98437500   0.807000   0.79808487836872
0.98437500   0.808000   0.79923322866614
0.98437500   0.809000   0.80125623816076
0.98437500   0.810000   0.80418433964583
0.98437500   0.811000   0.80707172843715
0.98437500   0.812000   0.80926404200208
0.98437500   0.813000   0.80768297705473
0.98437500   0.814000   0.80095878828960
0.98437500   0.815000   0.80452236085685
0.98437500   0.816000   0.80798698900049
0.98437500   0.817000   0.80879186896801
0.98437500   0.818000   0.80854431996930
0.98437500   0.819000   0.80859772459093
0.98437500   0.820000   0.80802279037494
0.98437500   0.821000   0.80755751512063
0.98437500   0.822000   0.80668123923258
0.98437500   0.823000   0.80618989655873
0.98437500   0.824000   0.80494232346492
0.98437500   0.825000   0.80404144314630
0.98437500   0.826000   0.80222433109174
0.98437500   0.827000   0.80102456072733
0.98437500   0.828000   0.79845563200778
0.98437500   0.829000   0.79674790723117
0.98437500   0.830000   0.79447789725232
0.98437500   0.831000   0.79191052958060
0.98437500   0.832000   0.78976467856057
0.98437500   0.833000   0.78683506910067
0.98437500   0.834000   0.78428832362525
0.98437500   0.835000   0.78114556650859
0.98437500   0.836000   0.77797251844026
0.98437500   0.837000   0.77559347216971
0.98437500   0.838000   0.77258866381238
0.98437500   0.839000   0.76951906268778
0.98437500   0.840000   0.76689005120945
0.98437500   0.841000   0.76334093341107
0.98437500   0.842000   0.75953147752055
0.98437500   0.843000   0.75534032088970
0.98437500   0.844000   0.75135506698496
0.98437500   0.845000   0.74702934626839
0.98437500   0.846000   0.74225284446898
0.98437500   0.847000   0.73823518869422
0.98437500   0.848000   0.73324196219731
0.98437500   0.849000   0.72822277763638
0.98437500   0.850000   0.72372019429320
0.98437500   0.851000   0.71789831406960
0.98437500   0.852000   0.71220923277947
0.98437500   0.853000   0.70616778550990
0.98437500   0.854000   0.69941767685026
0.98437500   0.855000   0.69246250255792
0.98437500   0.856000   0.68650717880390
0.98437500   0.857000   0.67955229158115
0.98437500   0.858000   0.67251876621985
0.98437500   0.859000   0.66504966855262
0.98437500   0.860000   0.65814844657678
0.98437500   0.861000   0.65087532431392
0.98437500   0.862000   0.64169667986296
0.98437500   0.863000   0.63290969699549
0.98437500   0.864000   0.62446022128027
0.98437500   0.865000   0.61630495692039
0.98437500   0.866000   0.60621848246618
0.98437500   0.867000   0.59569308552578
0.98437500   0.868000   0.58576316547555
0.98437500   0.869000   0.57497556380264
0.98437500   0.870000   0.56465360727033
0.98437500   0.871000   0.55429223120445
0.98437500   0.872000   0.54200827294457
0.98437500   0.873000   0.52991494994937
0.98437500   0.874000   0.51605134220814
0.98437500   0.875000   0.50368361842779
0.98437500   0.876000   0.49032006123437
0.98437500   0.877000   0.47569224848523
0.98437500   0.878000   0.45984706450515
0.98437500   0.879000   0.44459655876882
0.98437500   0.880000   0.42694953784532
0.98437500   0.881000   0.40878598485676
0.98437500   0.882000   0.38951543997373
0.98437500   0.883000   0.36854268829932
0.98437500   0.884000   0.34634365087054
0.98437500   0.885000   0.32101239775456
0.98437500   0.886000   0.29296586652801
0.98437500   0.887000   0.25864083455962
0.98437500   0.888000   0.21704781656856
0.98437500   0.889000   0.17720723898335
0.98437500   0.890000   0.14017510171783
0.98437500   0.891000   0.10647539715036
0.98437500   0.892000   0.07608471295683
0.98437500   0.893000   0.04896466136570
0.98437500   0.894000   0.02641744507785
0.98437500   0.895000   0.00912706685505
0.98437500   0.896000   0.00000000000000
0.98437500   0.897000   0.00000000000000
0.98437500   0.898000   0.00000000000000
0.98437500   0.899000   0.00000000000000
0.98437500   0.900000   0.00000000000000
0.98437500   0.901000   0.00000000000000
0.98437500   0.902000   0.00000000000000
0.98437500   0.903000   0.00000000000000
0.98437500   0.904000   0.00000000000000
0.98437500   0.905000   0.00000000000000
0.98437500   0.906000   0.00000000000000
0.98437500   0.907000   0.00000000000000
0.98437500   0.908000   0.00000000000000
0.98437500   0.909000   0.00000000000000
0.98437500   0.910000   0.00000000000000
0.98437500   0.911000   0.00000000000000
0.98437500   0.912000   0.00000000000000
0.98437500   0.913000   0.00000000000000
0.98437500   0.914000   0.00000000000000
0.98437500   0.915000   0.00000000000000
0.98437500   0.916000   0.00000000000000
0.98437500   0.917000   0.00000000000000
0.98437500   0.918000   0.00000000000000
0.98437500   0.919000   0.00000000000000
0.98437500   0.920000   0.00000000000000
0.98437500   0.921000   0.00000000000000
0.98437500   0.922000   0.00000000000000
0.98437500   0.923000   0.00000000000000
0.98437500   0.924000   0.00000000000000
0.98437500   0.925000   0.00000000000000
0.98437500   0.926000   0.00000000000000
0.98437500   0.927000   0.00000000000000
0.98437500   0.928000   0.00000000000000
0.98437500   0.929000   0.00000000000000
0.98437500   0.930000   0.00000000000000
0.98437500   0.931000   0.00000000000000
0.98437500   0.932000   0.00000000000000
0.98437500   0.933000   0.00000000000000
0.98437500   0.934000   0.00000000000000
0.98437500   0.935000   0.00000000000000
0.98437500   0.936000   0.00000000000000
0.98437500   0.937000   0.00000000000000
0.98437500   0.938000   0.00000000000000
0.98437500   0.939000   0.00000000000000
0.98437500   0.940000   0.00000000000000
0.98437500   0.941000   0.00000000000000
0.98437500   0.942000   0.00000000000000
0.98437500   0.943000   0.00000000000000
0.98437500   0.944000   0.00000000000000
0.98437500   0.945000   0.00000000000000
0.98437500   0.946000   0.00000000000000
0.98437500   0.947000   0.00000000000000
0.98437500   0.948000   0.00000000000000
0.98437500   0.949000   0.00000000000000
0.98437500   0.950000   0.00000000000000
0.98437500   0.951000   0.00000000000000
0.98437500   0.952000   0.00000000000000
0.98437500   0.953000   0.00000000000000
0.98437500   0.954000   0.00000000000000
0.98437500   0.955000   0.00000000000000
0.98437500   0.956000   0.00000000000000
0.98437500   0.957000   0.00000000000000
0.98437500   0.958000   0.00000000000000
0.98437500   0.959000   0.00000000000000
0.98437500   0.960000   0.00000000000000
0.98437500   0.961000   0.00000000000000
0.98437500   0.962000   0.00000000000000
0.98437500   0.963000   0.00000000000000
0.98437500   0.964000   0.00000000000000
0.98437500   0.965000   0.00000000000000
0.98437500   0.966000   0.00000000000000
0.98437500   0.967000   0.00000000000000
0.98437500   0.968000   0.00000000000000
0.98437500   0.969000   0.00000000000000
0.98437500   0.970000   0.00000000000000
0.98437500   0.971000   0.00000000000000
0.98437500   0.972000   0.00000000000000
0.98437500   0.973000   0.00000000000000
0.98437500   0.974000   0.00000000000000
0.98437500   0.975000   0.00000000000000
0.98437500   0.976000   0.00000000000000
0.98437500   0.977000   0.00000000000000
0.98437500   0.978000   0.00000000000000
0.98437500   0.979000   0.00000000000000
0.98437500   0.980000   0.00000000000000
0.98437500   0.981000   0.00000000000000
0.98437500   0.982000   0.00000000000000
0.98437500   0.983000   0.00000000000000
0.98437500   0.984000   0.00000000000000
0.98437500   0.985000   0.00000000000000
0.98437500   0.986000   0.00000000000000
0.98437500   0.987000   0.00000000000000
0.98437500   0.988000   0.00000000000000
0.98437500   0.989000   0.00000000000000
0.98437500   0.990000   0.00000000000000
0.98437500   0.991000   0.00000000000000
0.98437500   0.992000   0.00000000000000
0.98437500   0.993000   0.00000000000000
0.98437500   0.994000   0.00000000000000
0.98437500   0.995000   0.00000000000000
0.98437500   0.996000   0.00000000000000
0.98437500   0.997000   0.00000000000000
0.98437500   0.998000   0.00000000000000
0.98437500   0.999000   0.00000000000000
0.99218750   0.700000   0.00000000000000
0.99218750   0.701000   0.00000000000000
0.99218750   0.702000   0.00000000000000
0.99218750   0.703000   0.00000000000000
0.99218750   0.704000   0.00000000000000
0.99218750   0.705000   0.00000000000000
0.99218750   0.706000   0.00000000000000
0.99218750   0.707000   0.00000000000000
0.99218750   0.708000   0.00000000000000
0.99218750   0.709000   0.00000000000000
0.99218750   0.710000   0.00000000000000
0.99218750   0.711000   0.00000000000000
0.99218750   0.712000   0.00000000000000
0.99218750   0.713000   0.00000000000000
0.99218750   0.714000   0.00000000000000
0.99218750   0.715000   0.00000000000000
0.99218750   0.716000   0.00000000000000
0.99218750   0.717000   0.00000000000000
0.99218750   0.718000   0.00000000000000
0.99218750   0.719000   0.00000000000000
0.99218750   0.720000   0.00000000000000
0.99218750   0.721000   0.00000000000000
0.99218750   0.722000   0.00000000000000
0.99218750   0.723000   0.00000000000000
0.99218750   0.724000   0.00000000000000
0.99218750   0.725000   0.00000000000000
0.99218750   0.726000   0.00000000000000
0.99218750   0.727000   0.00000000000000
0.99218750   0.728000   0.00000000000000
0.99218750   0.729000   0.00000000000000
0.99218750   0.730000   0.00000000000000
0.99218750   0.731000   0.00000000000000
0.99218750   0.732000   0.00000000000000
0.99218750   0.733000   0.00000000000000
0.99218750   0.734000   0.00000000000000
0.99218750   0.735000   0.00000000000000
0.99218750   0.736000   0.00000000000000
0.99218750   0.737000   0.00000000000000
0.99218750   0.738000   0.00000000000000
0.99218750   0.739000   0.00823768803790
0.99218750   0.740000   0.02874173958699
0.99218750   0.741000   0.05555578740993
0.99218750   0.742000   0.08835622093120
0.99218750   0.743000   0.12526889397964
0.99218750   0.744000   0.16613701694312
0.99218750   0.745000   0.21039397792181
0.99218750   0.746000   0.25559964349095
0.99218750   0.747000   0.28934921060402
0.99218750   0.748000   0.31783035241870
0.99218750   0.749000   0.34395183503670
0.99218750   0.750000   0.36770162080326
0.99218750   0.751000   0.38809509616596
0.99218750   0.752000   0.40868613854748
0.99218750   0.753000   0.42728681386816
0.99218750   0.754000   0.44457484071970
0.99218750   0.755000   0.46103252426649
0.99218750   0.756000   0.47650496010475
0.99218750   0.757000   0.49251474188486
0.99218750   0.758000   0.50640343663145
0.99218750   0.759000   0.52056288472863
0.99218750   0.760000   0.53228101893626
0.99218750   0.761000   0.54601986306683
0.99218750   0.762000   0.55641177520353
0.99218750   0.763000   0.56823757805571
0.99218750   0.764000   0.57976922674530
0.99218750   0.765000   0.59060608144092
0.99218750   0.766000   0.60072490981322
0.99218750   0.767000   0.61083999364559
0.99218750   0.768000   0.61975462686494
0.99218750   0.769000   0.62974108124319
0.99218750   0.770000   0.63727573002344
0.99218750   0.771000   0.64633135141573
0.99218750   0.772000   0.65493278419525
0.99218750   0.773000   0.66230187066162
0.99218750   0.774000   0.67015176816123
0.99218750   0.775000   0.67841651413031
0.99218750   0.776000   0.68350105105522
0.99218750   0.777000   0.69159078900971
0.99218750   0.778000   0.69852535026076
0.99218750   0.779000   0.70456432448288
0.99218750   0.780000   0.70974199312172
0.99218750   0.781000   0.71714736370057
0.99218750   0.782000   0.72015021564845
0.99218750   0.783000   0.72678274324126
0.99218750   0.784000   0.73183657882983
0.99218750   0.785000   0.73728512971456
0.99218750   0.786000   0.74217972651925
0.99218750   0.787000   0.74501693020139
0.99218750   0.788000   0.75149712325073
0.99218750   0.789000   0.75520150935734
0.99218750   0.790000   0.75780329987947
0.99218750   0.791000   0.76421497313862
0.99218750   0.792000   0.76630018821046
0.99218750   0.793000   0.76945649178404
0.99218750   0.794000   0.77273679122574
0.99218750   0.795000   0.77628071479646
0.99218750   0.796000   0.77946257062227
0.99218750   0.797000   0.78297085317544
0.99218750   0.798000   0.78340416525986
0.99218750   0.799000   0.78433331886358
0.99218750   0.800000   0.79042914140720
0.99218750   0.801000   0.79429564011025
0.99218750   0.802000   0.79376392128095
0.99218750   0.803000   0.79378534898785
0.99218750   0.804000   0.79722906334772
0.99218750   0.805000   0.79354523332512
0.99218750   0.806000   0.79550679848919
0.99218750   0.807000   0.80779901623352
0.99218750   0.808000   0.80581638354812
0.99218750   0.809000   0.80401918127312
0.99218750   0.810000   0.80219862174873
0.99218750   0.811000   0.80159056961336
0.99218750   0.812000   0.80272978299017
0.99218750   0.813000   0.80307893374672
0.99218750   0.814000   0.80615235246403
0.99218750   0.815000   0.80662618293091
0.99218750   0.816000   0.80563156571750
0.99218750   0.817000   0.80463160322367
0.99218750   0.818000   0.80366679032512
0.99218750   0.819000   0.80298648125475
0.99218750   0.820000   0.80141940167171
0.99218750   0.821000   0.80070297692157
0.99218750   0.822000   0.79938594043631
0.99218750   0.823000   0.79827509965424
0.99218750   0.824000   0.79683548220708
0.99218750   0.825000   0.79581636892919
0.99218750   0.826000   0.79363774388510
0.99218750   0.827000   0.79182997010146
0.99218750   0.828000   0.78973070866001
0.99218750   0.829000   0.78775485233137
0.99218750   0.830000   0.78575972720625
0.99218750   0.831000   0.78339003796551
0.99218750   0.832000   0.78014866879725
0.99218750   0.833000   0.77774893415697
0.99218750   0.834000   0.77501443941570
0.99218750   0.835000   0.77209396618069
0.99218750   0.836000   0.76852036356776
0.99218750   0.837000   0.76507531483310
0.99218750   0.838000   0.76081330586515
0.99218750   0.839000   0.75713564782079
0.99218750   0.840000   0.75331913964839
0.99218750   0.841000   0.74908504649385
0.99218750   0.842000   0.74470519090777
0.99218750   0.843000   0.73974425407102
0.99218750   0.844000   0.73455243681720
0.99218750   0.845000   0.72988782843827
0.99218750   0.846000   0.72453067536658
0.99218750   0.847000   0.71932934017553
0.99218750   0.848000   0.71418136451257
0.99218750   0.849000   0.70894816545373
0.99218750   0.850000   0.70247100238466
0.99218750   0.851000   0.69692781462567
0.99218750   0.852000   0.68997567912710
0.99218750   0.853000   0.68433857378176
0.99218750   0.854000   0.67742905385363
0.99218750   0.855000   0.67033475561945
0.99218750   0.856000   0.66405971756346
0.99218750   0.857000   0.65570605331369
0.99218750   0.858000   0.64811290294786
0.99218750   0.859000   0.63993248056224
0.99218750   0.860000   0.62983470963154
0.99218750   0.861000   0.62164029818148
0.99218750   0.862000   0.61268907295667
0.99218750   0.863000   0.60323673925789
0.99218750   0.864000   0.59347645147742
0.99218750   0.865000   0.58306486225890
0.99218750   0.866000   0.57301962310670
0.99218750   0.867000   0.56275985453891
0.99218750   0.868000   0.55138564437641
0.99218750   0.869000   0.53976923680636
0.99218750   0.870000   0.52682300776795
0.99218750   0.871000   0.51366171192431
0.99218750   0.872000   0.50086285502757
0.99218750   0.873000   0.48689644800139
0.99218750   0.874000   0.47246866904502
0.99218750   0.875000   0.45723901455842
0.99218750   0.876000   0.44060164232522
0.99218750   0.877000   0.42366345135752
0.99218750   0.878000   0.40637424048104
0.99218750   0.879000   0.38495775537047
0.99218750   0.880000   0.36495691546608
0.99218750   0.881000   0.34270040111782
0.99218750   0.882000   0.31626312896081
0.99218750   0.883000   0.28786201568183
0.99218750   0.884000   0.25185871521334
0.99218750   0.885000   0.21085753053763
0.99218750   0.886000   0.17101851287910
0.99218750   0.887000   0.13535389802179
0.99218750   0.888000   0.10178716571664
0.99218750   0.889000   0.07109573927931
0.99218750   0.890000   0.04539223933548
0.99218750   0.891000   0.02337270117474
0.99218750   0.892000   0.00665853241651
0.99218750   0.893000   0.00000000000000
0.99218750   0.894000   0.00000000000000
0.99218750   0.895000   0.00000000000000
0.99218750   0.896000   0.00000000000000
0.99218750   0.897000   0.00000000000000
0.99218750   0.898000   0.00000000000000
0.99218750   0.899000   0.00000000000000
0.99218750   0.900000   0.00000000000000
0.99218750   0.901000   0.00000000000000
0.99218750   0.902000   0.00000000000000
0.99218750   0.903000   0.00000000000000
0.99218750   0.904000   0.00000000000000
0.99218750   0.905000   0.00000000000000
0.99218750   0.906000   0.00000000000000
0.99218750   0.907000   0.00000000000000
0.99218750   0.908000   0.00000000000000
0.99218750   0.909000   0.00000000000000
0.99218750   0.910000   0.00000000000000
0.99218750   0.911000   0.00000000000000
0.99218750   0.912000   0.00000000000000
0.99218750   0.913000   0.00000000000000
0.99218750   0.914000   0.00000000000000
0.99218750   0.915000   0.00000000000000
0.99218750   0.916000   0.00000000000000
0.99218750   0.917000   0.00000000000000
0.99218750   0.918000   0.00000000000000
0.99218750   0.919000   0.00000000000000
0.99218750   0.920000   0.00000000000000
0.99218750   0.921000   0.00000000000000
0.99218750   0.922000   0.00000000000000
0.99218750   0.923000   0.00000000000000
0.99218750   0.924000   0.00000000000000
0.99218750   0.925000   0.00000000000000
0.99218750   0.926000   0.00000000000000
0.99218750   0.927000   0.00000000000000
0.99218750   0.928000   0.00000000000000
0.99218750   0.929000   0.00000000000000
0.99218750   0.930000   0.00000000000000
0.99218750   0.931000   0.00000000000000
0.99218750   0.932000   0.00000000000000
0.99218750   0.933000   0.00000000000000
0.99218750   0.934000   0.00000000000000
0.99218750   0.935000   0.00000000000000
0.99218750   0.936000   0.00000000000000
0.99218750   0.937000   0.00000000000000
0.99218750   0.938000   0.00000000000000
0.99218750   0.939000   0.00000000000000
0.99218750   0.940000   0.00000000000000
0.99218750   0.941000   0.00000000000000
0.99218750   0.942000   0.00000000000000
0.99218750   0.943000   0.00000000000000
0.99218750   0.944000   0.00000000000000
0.99218750   0.945000   0.00000000000000
0.99218750   0.946000   0.00000000000000
0.99218750   0.947000   0.00000000000000
0.99218750   0.948000   0.00000000000000
0.99218750   0.949000   0.00000000000000
0.99218750   0.950000   0.00000000000000
0.99218750   0.951000   0.00000000000000
0.99218750   0.952000   0.00000000000000
0.99218750   0.953000   0.00000000000000
0.99218750   0.954000   0.00000000000000
0.99218750   0.955000   0.00000000000000
0.99218750   0.956000   0.00000000000000
0.99218750   0.957000   0.00000000000000
0.99218750   0.958000   0.00000000000000
0.99218750   0.959000   0.00000000000000
0.99218750   0.960000   0.00000000000000
0.99218750   0.961000   0.00000000000000
0.99218750   0.962000   0.00000000000000
0.99218750   0.963000   0.00000000000000
0.99218750   0.964000   0.00000000000000
0.99218750   0.965000   0.00000000000000
0.99218750   0.966000   0.00000000000000
0.99218750   0.967000   0.00000000000000
0.99218750   0.968000   0.00000000000000
0.99218750   0.969000   0.00000000000000
0.99218750   0.970000   0.00000000000000
0.99218750   0.971000   0.00000000000000
0.99218750   0.972000   0.00000000000000
0.99218750   0.973000   0.00000000000000
0.99218750   0.974000   0.00000000000000
0.99218750   0.975000   0.00000000000000
0.99218750   0.976000   0.00000000000000
0.99218750   0.977000   0.00000000000000
0.99218750   0.978000   0.00000000000000
0.99218750   0.979000   0.00000000000000
0.99218750   0.980000   0.00000000000000
0.99218750   0.981000   0.00000000000000
0.99218750   0.982000   0.00000000000000
0.99218750   0.983000   0.00000000000000
0.99218750   0.984000   0.00000000000000
0.99218750   0.985000   0.00000000000000
0.99218750   0.986000   0.00000000000000
0.99218750   0.987000   0.00000000000000
0.99218750   0.988000   0.00000000000000
0.99218750   0.989000   0.00000000000000
0.99218750   0.990000   0.00000000000000
0.99218750   0.991000   0.00000000000000
0.99218750   0.992000   0.00000000000000
0.99218750   0.993000   0.00000000000000
0.99218750   0.994000   0.00000000000000
0.99218750   0.995000   0.00000000000000
0.99218750   0.996000   0.00000000000000
0.99218750   0.997000   0.00000000000000
0.99218750   0.998000   0.00000000000000
0.99218750   0.999000   0.00000000000000


==> SD2a_test_GSFCS.txt <==
0.00000000000000  0.8090000000  0.0000000000000000
0.00000000000000  0.8090100000  0.0000000000000000
0.00000000000000  0.8090200000  0.0000000000000000
0.00000000000000  0.8090300000  0.0000000000000000
0.00000000000000  0.8090400000  0.0000000000000000
0.00000000000000  0.8090500000  0.0000000000000000
0.00000000000000  0.8090600000  0.0000000000000000
0.00000000000000  0.8090700000  0.0000000000000000
0.00000000000000  0.8090800000  0.0000000000000000
0.00000000000000  0.8090900000  0.0000000000000000
0.00000000000000  0.8091000000  0.0000000000000000
0.00000000000000  0.8091100000  0.0000000000000000
0.00000000000000  0.8091200000  0.0000000000000000
0.00000000000000  0.8091300000  0.0000000000000000
0.00000000000000  0.8091400000  0.0000000000000000
0.00000000000000  0.8091500000  0.0000000000000000
0.00000000000000  0.8091600000  0.0000000000000000
0.00000000000000  0.8091700000  0.0000000000000000
0.00000000000000  0.8091800000  0.0000000000000000
0.00000000000000  0.8091900000  0.0000000000000000
0.00000000000000  0.8092000000  0.0000000000000000
0.00000000000000  0.8092100000  0.0000000000000000
0.00000000000000  0.8092200000  0.0000000000000000
0.00000000000000  0.8092300000  0.0000000000000000
0.00000000000000  0.8092400000  0.0000000000000000
0.00000000000000  0.8092500000  0.0000000000000000
0.00000000000000  0.8092600000  0.0000000000000000
0.00000000000000  0.8092700000  0.0000000000000000
0.00000000000000  0.8092800000  0.0000000000000000
0.00000000000000  0.8092900000  0.0000000000000000
0.00000000000000  0.8093000000  0.0000000000000000
0.00000000000000  0.8093100000  0.0000000000000000
0.00000000000000  0.8093200000  0.0000000000000000
0.00000000000000  0.8093300000  0.0000000000000000
0.00000000000000  0.8093400000  0.0000000000000000
0.00000000000000  0.8093500000  0.0000000000000000
0.00000000000000  0.8093600000  0.0000000000000000
0.00000000000000  0.8093700000  0.0000000000000000
0.00000000000000  0.8093800000  0.0000000000000000
0.00000000000000  0.8093900000  0.0000000000000000
0.00000000000000  0.8094000000  0.0000000000000000
0.00000000000000  0.8094100000  0.0000000000000000
0.00000000000000  0.8094200000  0.0000000000000000
0.00000000000000  0.8094300000  0.0000000000000000
0.00000000000000  0.8094400000  0.0000000000000000
0.00000000000000  0.8094500000  0.0000000000000000
0.00000000000000  0.8094600000  0.0000000000000000
0.00000000000000  0.8094700000  0.0000000000000000
0.00000000000000  0.8094800000  0.0000000000000000
0.00000000000000  0.8094900000  0.0000000000000000
0.00000000000000  0.8095000000  0.0000000000000000
0.00000000000000  0.8095100000  0.0000000000000000
0.00000000000000  0.8095200000  0.0000000000000000
0.00000000000000  0.8095300000  0.0000000000000000
0.00000000000000  0.8095400000  0.0000000000000000
0.00000000000000  0.8095500000  0.0000000000000000
0.00000000000000  0.8095600000  0.0000000000000000
0.00000000000000  0.8095700000  0.0000000000000000
0.00000000000000  0.8095800000  0.0000000000000000
0.00000000000000  0.8095900000  0.0014925615342261
0.00000000000000  0.8096000000  0.0014925425229587
0.00000000000000  0.8096100000  0.0014925235115982
0.00000000000000  0.8096200000  0.0000000000000000
0.00000000000000  0.8096300000  0.0000000000000000
0.00000000000000  0.8096400000  0.0000000000000000
0.00000000000000  0.8096500000  0.0000000000000000
0.00000000000000  0.8096600000  0.0000000000000000
0.00000000000000  0.8096700000  0.0000000000000000
0.00000000000000  0.8096800000  0.0000000000000000
0.00000000000000  0.8096900000  0.0000000000000000
0.00000000000000  0.8097000000  0.0000000000000000
0.00000000000000  0.8097100000  0.0000000000000000
0.00000000000000  0.8097200000  0.0000000000000000
0.00000000000000  0.8097300000  0.0000000000000000
0.00000000000000  0.8097400000  0.0000000000000000
0.00000000000000  0.8097500000  0.0000000000000000
0.00000000000000  0.8097600000  0.0000000000000000
0.00000000000000  0.8097700000  0.0000000000000000
0.00000000000000  0.8097800000  0.0000000000000000
0.00000000000000  0.8097900000  0.0000000000000000
0.00000000000000  0.8098000000  0.0000000000000000
0.00000000000000  0.8098100000  0.0000000000000000
0.00000000000000  0.8098200000  0.0000000000000000
0.00000000000000  0.8098300000  0.0000000000000000
0.00000000000000  0.8098400000  0.0000000000000000
0.00000000000000  0.8098500000  0.0000000000000000
0.00000000000000  0.8098600000  0.0000000000000000
0.00000000000000  0.8098700000  0.0000000000000000
0.00000000000000  0.8098800000  0.0000000000000000
0.00000000000000  0.8098900000  0.0000000000000000
0.00000000000000  0.8099000000  0.0000000000000000
0.00000000000000  0.8099100000  0.0000000000000000
0.00000000000000  0.8099200000  0.0000000000000000
0.00000000000000  0.8099300000  0.0000000000000000
0.00000000000000  0.8099400000  0.0000000000000000
0.00000000000000  0.8099500000  0.0000000000000000
0.00000000000000  0.8099600000  0.0000000000000000
0.00000000000000  0.8099700000  0.0000000000000000
0.00000000000000  0.8099800000  0.0000000000000000
0.00000000000000  0.8099900000  0.0000000000000000
0.00000000000000  0.8100000000  0.0000000000000000
0.00000000000000  0.8100100000  0.0000000000000000
0.00000000000000  0.8100200000  0.0000000000000000
0.00000000000000  0.8100300000  0.0000000000000000
0.00000000000000  0.8100400000  0.0000000000000000
0.00000000000000  0.8100500000  0.0000000000000000
0.00000000000000  0.8100600000  0.0000000000000000
0.00000000000000  0.8100700000  0.0000000000000000
0.00000000000000  0.8100800000  0.0000000000000000
0.00000000000000  0.8100900000  0.0000000000000000
0.00000000000000  0.8101000000  0.0000000000000000
0.00000000000000  0.8101100000  0.0000000000000000
0.00000000000000  0.8101200000  0.0000000000000000
0.00000000000000  0.8101300000  0.0000000000000000
0.00000000000000  0.8101400000  0.0000000000000000
0.00000000000000  0.8101500000  0.0000000000000000
0.00000000000000  0.8101600000  0.0000000000000000
0.00000000000000  0.8101700000  0.0000000000000000
0.00000000000000  0.8101800000  0.0000000000000000
0.00000000000000  0.8101900000  0.0000000000000000
0.00000000000000  0.8102000000  0.0000000000000000
0.00000000000000  0.8102100000  0.0000000000000000
0.00000000000000  0.8102200000  0.0000000000000000
0.00000000000000  0.8102300000  0.0000000000000000
0.00000000000000  0.8102400000  0.0000000000000000
0.00000000000000  0.8102500000  0.0000000000000000
0.00000000000000  0.8102600000  0.0000000000000000
0.00000000000000  0.8102700000  0.0000000000000000
0.00000000000000  0.8102800000  0.0000000000000000
0.00000000000000  0.8102900000  0.0000000000000000
0.00000000000000  0.8103000000  0.0000000000000000
0.00000000000000  0.8103100000  0.0000000000000000
0.00000000000000  0.8103200000  0.0000000000000000
0.00000000000000  0.8103300000  0.0000000000000000
0.00000000000000  0.8103400000  0.0000000000000000
0.00000000000000  0.8103500000  0.0000000000000000
0.00000000000000  0.8103600000  0.0000000000000000
0.00000000000000  0.8103700000  0.0000000000000000
0.00000000000000  0.8103800000  0.0000000000000000
0.00000000000000  0.8103900000  0.0000000000000000
0.00000000000000  0.8104000000  0.0000000000000000
0.00000000000000  0.8104100000  0.0000000000000000
0.00000000000000  0.8104200000  0.0000000000000000
0.00000000000000  0.8104300000  0.0000000000000000
0.00000000000000  0.8104400000  0.0000000000000000
0.00000000000000  0.8104500000  0.0000000000000000
0.00000000000000  0.8104600000  0.0000000000000000
0.00000000000000  0.8104700000  0.0000000000000000
0.00000000000000  0.8104800000  0.0000000000000000
0.00000000000000  0.8104900000  0.0000000000000000
0.00000000000000  0.8105000000  0.0000000000000000
0.00000000000000  0.8105100000  0.0000000000000000
0.00000000000000  0.8105200000  0.0000000000000000
0.00000000000000  0.8105300000  0.0000000000000000
0.00000000000000  0.8105400000  0.0000000000000000
0.00000000000000  0.8105500000  0.0000000000000000
0.00000000000000  0.8105600000  0.0000000000000000
0.00000000000000  0.8105700000  0.0000000000000000
0.00000000000000  0.8105800000  0.0000000000000000
0.00000000000000  0.8105900000  0.0000000000000000
0.00000000000000  0.8106000000  0.0000000000000000
0.00000000000000  0.8106100000  0.0000000000000000
0.00000000000000  0.8106200000  0.0000000000000000
0.00000000000000  0.8106300000  0.0000000000000000
0.00000000000000  0.8106400000  0.0000000000000000
0.00000000000000  0.8106500000  0.0000000000000000
0.00000000000000  0.8106600000  0.0000000000000000
0.00000000000000  0.8106700000  0.0000000000000000
0.00000000000000  0.8106800000  0.0000000000000000
0.00000000000000  0.8106900000  0.0000000000000000
0.00000000000000  0.8107000000  0.0000000000000000
0.00000000000000  0.8107100000  0.0000000000000000
0.00000000000000  0.8107200000  0.0000000000000000
0.00000000000000  0.8107300000  0.0000000000000000
0.00000000000000  0.8107400000  0.0000000000000000
0.00000000000000  0.8107500000  0.0000000000000000
0.00000000000000  0.8107600000  0.0000000000000000
0.00000000000000  0.8107700000  0.0000000000000000
0.00000000000000  0.8107800000  0.0000000000000000
0.00000000000000  0.8107900000  0.0000000000000000
0.00000000000000  0.8108000000  0.0000000000000000
0.00000000000000  0.8108100000  0.0000000000000000
0.00000000000000  0.8108200000  0.0000000000000000
0.00000000000000  0.8108300000  0.0000000000000000
0.00000000000000  0.8108400000  0.0000000000000000
0.00000000000000  0.8108500000  0.0000000000000000
0.00000000000000  0.8108600000  0.0000000000000000
0.00000000000000  0.8108700000  0.0000000000000000
0.00000000000000  0.8108800000  0.0000000000000000
0.00000000000000  0.8108900000  0.0000000000000000
0.00000000000000  0.8109000000  0.0000000000000000
0.00000000000000  0.8109100000  0.0000000000000000
0.00000000000000  0.8109200000  0.0000000000000000
0.00000000000000  0.8109300000  0.0000000000000000
0.00000000000000  0.8109400000  0.0000000000000000
0.00000000000000  0.8109500000  0.0000000000000000
0.00000000000000  0.8109600000  0.0000000000000000
0.00000000000000  0.8109700000  0.0000000000000000
0.00000000000000  0.8109800000  0.0000000000000000
0.00000000000000  0.8109900000  0.0000000000000000
0.00781250000000  0.8090000000  0.0000000000000000
0.00781250000000  0.8090100000  0.0000000000000000
0.00781250000000  0.8090200000  0.0000000000000000
0.00781250000000  0.8090300000  0.0000000000000000
0.00781250000000  0.8090400000  0.0000000000000000
0.00781250000000  0.8090500000  0.0000000000000000
0.00781250000000  0.8090600000  0.0000000000000000
0.00781250000000  0.8090700000  0.0000000000000000
0.00781250000000  0.8090800000  0.0000000000000000
0.00781250000000  0.8090900000  0.0000000000000000
0.00781250000000  0.8091000000  0.0000000000000000
0.00781250000000  0.8091100000  0.0000000000000000
0.00781250000000  0.8091200000  0.0000000000000000
0.00781250000000  0.8091300000  0.0000000000000000
0.00781250000000  0.8091400000  0.0000000000000000
0.00781250000000  0.8091500000  0.0000000000000000
0.00781250000000  0.8091600000  0.0000000000000000
0.00781250000000  0.8091700000  0.0000000000000000
0.00781250000000  0.8091800000  0.0000000000000000
0.00781250000000  0.8091900000  0.0000000000000000
0.00781250000000  0.8092000000  0.0000000000000000
0.00781250000000  0.8092100000  0.0000000000000000
0.00781250000000  0.8092200000  0.0000000000000000
0.00781250000000  0.8092300000  0.0000000000000000
0.00781250000000  0.8092400000  0.0000000000000000
0.00781250000000  0.8092500000  0.0000000000000000
0.00781250000000  0.8092600000  0.0000000000000000
0.00781250000000  0.8092700000  0.0000000000000000
0.00781250000000  0.8092800000  0.0000000000000000
0.00781250000000  0.8092900000  0.0000000000000000
0.00781250000000  0.8093000000  0.0000000000000000
0.00781250000000  0.8093100000  0.0000000000000000
0.00781250000000  0.8093200000  0.0000000000000000
0.00781250000000  0.8093300000  0.0000000000000000
0.00781250000000  0.8093400000  0.0000000000000000
0.00781250000000  0.8093500000  0.0000000000000000
0.00781250000000  0.8093600000  0.0000000000000000
0.00781250000000  0.8093700000  0.0000000000000000
0.00781250000000  0.8093800000  0.0000000000000000
0.00781250000000  0.8093900000  0.0000000000000000
0.00781250000000  0.8094000000  0.0000000000000000
0.00781250000000  0.8094100000  0.0000000000000000
0.00781250000000  0.8094200000  0.0000000000000000
0.00781250000000  0.8094300000  0.0000000000000000
0.00781250000000  0.8094400000  0.0000000000000000
0.00781250000000  0.8094500000  0.0000000000000000
0.00781250000000  0.8094600000  0.0000000000000000
0.00781250000000  0.8094700000  0.0000000000000000
0.00781250000000  0.8094800000  0.0000000000000000
0.00781250000000  0.8094900000  0.0000000000000000
0.00781250000000  0.8095000000  0.0000000000000000
0.00781250000000  0.8095100000  0.0000000000000000
0.00781250000000  0.8095200000  0.0000000000000000
0.00781250000000  0.8095300000  0.0000000000000000
0.00781250000000  0.8095400000  0.0000000000000000
0.00781250000000  0.8095500000  0.0000000000000000
0.00781250000000  0.8095600000  0.0000000000000000
0.00781250000000  0.8095700000  0.0000000000000000
0.00781250000000  0.8095800000  0.0014913279870994
0.00781250000000  0.8095900000  0.0014913089913099
0.00781250000000  0.8096000000  0.0014912899954275
0.00781250000000  0.8096100000  0.0000000000000000
0.00781250000000  0.8096200000  0.0000000000000000
0.00781250000000  0.8096300000  0.0000000000000000
0.00781250000000  0.8096400000  0.0000000000000000
0.00781250000000  0.8096500000  0.0000000000000000
0.00781250000000  0.8096600000  0.0000000000000000
0.00781250000000  0.8096700000  0.0000000000000000
0.00781250000000  0.8096800000  0.0000000000000000
0.00781250000000  0.8096900000  0.0000000000000000
0.00781250000000  0.8097000000  0.0000000000000000
0.00781250000000  0.8097100000  0.0000000000000000
0.00781250000000  0.8097200000  0.0000000000000000
0.00781250000000  0.8097300000  0.0000000000000000
0.00781250000000  0.8097400000  0.0000000000000000
0.00781250000000  0.8097500000  0.0000000000000000
0.00781250000000  0.8097600000  0.0000000000000000
0.00781250000000  0.8097700000  0.0000000000000000
0.00781250000000  0.8097800000  0.0000000000000000
0.00781250000000  0.8097900000  0.0000000000000000
0.00781250000000  0.8098000000  0.0000000000000000
0.00781250000000  0.8098100000  0.0000000000000000
0.00781250000000  0.8098200000  0.0000000000000000
0.00781250000000  0.8098300000  0.0000000000000000
0.00781250000000  0.8098400000  0.0000000000000000
0.00781250000000  0.8098500000  0.0000000000000000
0.00781250000000  0.8098600000  0.0000000000000000
0.00781250000000  0.8098700000  0.0000000000000000
0.00781250000000  0.8098800000  0.0000000000000000
0.00781250000000  0.8098900000  0.0000000000000000
0.00781250000000  0.8099000000  0.0000000000000000
0.00781250000000  0.8099100000  0.0000000000000000
0.00781250000000  0.8099200000  0.0000000000000000
0.00781250000000  0.8099300000  0.0000000000000000
0.00781250000000  0.8099400000  0.0000000000000000
0.00781250000000  0.8099500000  0.0000000000000000
0.00781250000000  0.8099600000  0.0000000000000000
0.00781250000000  0.8099700000  0.0000000000000000
0.00781250000000  0.8099800000  0.0000000000000000
0.00781250000000  0.8099900000  0.0000000000000000
0.00781250000000  0.8100000000  0.0000000000000000
0.00781250000000  0.8100100000  0.0000000000000000
0.00781250000000  0.8100200000  0.0000000000000000
0.00781250000000  0.8100300000  0.0000000000000000
0.00781250000000  0.8100400000  0.0000000000000000
0.00781250000000  0.8100500000  0.0000000000000000
0.00781250000000  0.8100600000  0.0000000000000000
0.00781250000000  0.8100700000  0.0000000000000000
0.00781250000000  0.8100800000  0.0000000000000000
0.00781250000000  0.8100900000  0.0000000000000000
0.00781250000000  0.8101000000  0.0000000000000000
0.00781250000000  0.8101100000  0.0000000000000000
0.00781250000000  0.8101200000  0.0000000000000000
0.00781250000000  0.8101300000  0.0000000000000000
0.00781250000000  0.8101400000  0.0000000000000000
0.00781250000000  0.8101500000  0.0000000000000000
0.00781250000000  0.8101600000  0.0000000000000000
0.00781250000000  0.8101700000  0.0000000000000000
0.00781250000000  0.8101800000  0.0000000000000000
0.00781250000000  0.8101900000  0.0000000000000000
0.00781250000000  0.8102000000  0.0000000000000000
0.00781250000000  0.8102100000  0.0000000000000000
0.00781250000000  0.8102200000  0.0000000000000000
0.00781250000000  0.8102300000  0.0000000000000000
0.00781250000000  0.8102400000  0.0000000000000000
0.00781250000000  0.8102500000  0.0000000000000000
0.00781250000000  0.8102600000  0.0000000000000000
0.00781250000000  0.8102700000  0.0000000000000000
0.00781250000000  0.8102800000  0.0000000000000000
0.00781250000000  0.8102900000  0.0000000000000000
0.00781250000000  0.8103000000  0.0000000000000000
0.00781250000000  0.8103100000  0.0000000000000000
0.00781250000000  0.8103200000  0.0000000000000000
0.00781250000000  0.8103300000  0.0000000000000000
0.00781250000000  0.8103400000  0.0000000000000000
0.00781250000000  0.8103500000  0.0000000000000000
0.00781250000000  0.8103600000  0.0000000000000000
0.00781250000000  0.8103700000  0.0000000000000000
0.00781250000000  0.8103800000  0.0000000000000000
0.00781250000000  0.8103900000  0.0000000000000000
0.00781250000000  0.8104000000  0.0000000000000000
0.00781250000000  0.8104100000  0.0000000000000000
0.00781250000000  0.8104200000  0.0000000000000000
0.00781250000000  0.8104300000  0.0000000000000000
0.00781250000000  0.8104400000  0.0000000000000000
0.00781250000000  0.8104500000  0.0000000000000000
0.00781250000000  0.8104600000  0.0000000000000000
0.00781250000000  0.8104700000  0.0000000000000000
0.00781250000000  0.8104800000  0.0000000000000000
0.00781250000000  0.8104900000  0.0000000000000000
0.00781250000000  0.8105000000  0.0000000000000000
0.00781250000000  0.8105100000  0.0000000000000000
0.00781250000000  0.8105200000  0.0000000000000000
0.00781250000000  0.8105300000  0.0000000000000000
0.00781250000000  0.8105400000  0.0000000000000000
0.00781250000000  0.8105500000  0.0000000000000000
0.00781250000000  0.8105600000  0.0000000000000000
0.00781250000000  0.8105700000  0.0000000000000000
0.00781250000000  0.8105800000  0.0000000000000000
0.00781250000000  0.8105900000  0.0000000000000000
0.00781250000000  0.8106000000  0.0000000000000000
0.00781250000000  0.8106100000  0.0000000000000000
0.00781250000000  0.8106200000  0.0000000000000000
0.00781250000000  0.8106300000  0.0000000000000000
0.00781250000000  0.8106400000  0.0000000000000000
0.00781250000000  0.8106500000  0.0000000000000000
0.00781250000000  0.8106600000  0.0000000000000000
0.00781250000000  0.8106700000  0.0000000000000000
0.00781250000000  0.8106800000  0.0000000000000000
0.00781250000000  0.8106900000  0.0000000000000000
0.00781250000000  0.8107000000  0.0000000000000000
0.00781250000000  0.8107100000  0.0000000000000000
0.00781250000000  0.8107200000  0.0000000000000000
0.00781250000000  0.8107300000  0.0000000000000000
0.00781250000000  0.8107400000  0.0000000000000000
0.00781250000000  0.8107500000  0.0000000000000000
0.00781250000000  0.8107600000  0.0000000000000000
0.00781250000000  0.8107700000  0.0000000000000000
0.00781250000000  0.8107800000  0.0000000000000000
0.00781250000000  0.8107900000  0.0000000000000000
0.00781250000000  0.8108000000  0.0000000000000000
0.00781250000000  0.8108100000  0.0000000000000000
0.00781250000000  0.8108200000  0.0000000000000000
0.00781250000000  0.8108300000  0.0000000000000000
0.00781250000000  0.8108400000  0.0000000000000000
0.00781250000000  0.8108500000  0.0000000000000000
0.00781250000000  0.8108600000  0.0000000000000000
0.00781250000000  0.8108700000  0.0000000000000000
0.00781250000000  0.8108800000  0.0000000000000000
0.00781250000000  0.8108900000  0.0000000000000000
0.00781250000000  0.8109000000  0.0000000000000000
0.00781250000000  0.8109100000  0.0000000000000000
0.00781250000000  0.8109200000  0.0000000000000000
0.00781250000000  0.8109300000  0.0000000000000000
0.00781250000000  0.8109400000  0.0000000000000000
0.00781250000000  0.8109500000  0.0000000000000000
0.00781250000000  0.8109600000  0.0000000000000000
0.00781250000000  0.8109700000  0.0000000000000000
0.00781250000000  0.8109800000  0.0000000000000000
0.00781250000000  0.8109900000  0.0000000000000000
0.01562500000000  0.8090000000  0.0000000000000000
0.01562500000000  0.8090100000  0.0000000000000000
0.01562500000000  0.8090200000  0.0000000000000000
0.01562500000000  0.8090300000  0.0000000000000000
0.01562500000000  0.8090400000  0.0000000000000000
0.01562500000000  0.8090500000  0.0000000000000000
0.01562500000000  0.8090600000  0.0000000000000000
0.01562500000000  0.8090700000  0.0000000000000000
0.01562500000000  0.8090800000  0.0000000000000000
0.01562500000000  0.8090900000  0.0000000000000000
0.01562500000000  0.8091000000  0.0000000000000000
0.01562500000000  0.8091100000  0.0000000000000000
0.01562500000000  0.8091200000  0.0000000000000000
0.01562500000000  0.8091300000  0.0000000000000000
0.01562500000000  0.8091400000  0.0000000000000000
0.01562500000000  0.8091500000  0.0000000000000000
0.01562500000000  0.8091600000  0.0000000000000000
0.01562500000000  0.8091700000  0.0000000000000000
0.01562500000000  0.8091800000  0.0000000000000000
0.01562500000000  0.8091900000  0.0000000000000000
0.01562500000000  0.8092000000  0.0000000000000000
0.01562500000000  0.8092100000  0.0000000000000000
0.01562500000000  0.8092200000  0.0000000000000000
0.01562500000000  0.8092300000  0.0000000000000000
0.01562500000000  0.8092400000  0.0000000000000000
0.01562500000000  0.8092500000  0.0000000000000000
0.01562500000000  0.8092600000  0.0000000000000000
0.01562500000000  0.8092700000  0.0000000000000000
0.01562500000000  0.8092800000  0.0000000000000000
0.01562500000000  0.8092900000  0.0000000000000000
0.01562500000000  0.8093000000  0.0000000000000000
0.01562500000000  0.8093100000  0.0000000000000000
0.01562500000000  0.8093200000  0.0000000000000000
0.01562500000000  0.8093300000  0.0000000000000000
0.01562500000000  0.8093400000  0.0000000000000000
0.01562500000000  0.8093500000  0.0000000000000000
0.01562500000000  0.8093600000  0.0000000000000000
0.01562500000000  0.8093700000  0.0000000000000000
0.01562500000000  0.8093800000  0.0000000000000000
0.01562500000000  0.8093900000  0.0000000000000000
0.01562500000000  0.8094000000  0.0000000000000000
0.01562500000000  0.8094100000  0.0000000000000000
0.01562500000000  0.8094200000  0.0000000000000000
0.01562500000000  0.8094300000  0.0000000000000000
0.01562500000000  0.8094400000  0.0000000000000000
0.01562500000000  0.8094500000  0.0000000000000000
0.01562500000000  0.8094600000  0.0000000000000000
0.01562500000000  0.8094700000  0.0000000000000000
0.01562500000000  0.8094800000  0.0000000000000000
0.01562500000000  0.8094900000  0.0000000000000000
0.01562500000000  0.8095000000  0.0000000000000000
0.01562500000000  0.8095100000  0.0000000000000000
0.01562500000000  0.8095200000  0.0000000000000000
0.01562500000000  0.8095300000  0.0000000000000000
0.01562500000000  0.8095400000  0.0000000000000000
0.01562500000000  0.8095500000  0.0000000000000000
0.01562500000000  0.8095600000  0.0000000000000000
0.01562500000000  0.8095700000  0.0014877410260729
0.01562500000000  0.8095800000  0.0014877220757399
0.01562500000000  0.8095900000  0.0014877031253140
0.01562500000000  0.8096000000  0.0000000000000000
0.01562500000000  0.8096100000  0.0000000000000000
0.01562500000000  0.8096200000  0.0000000000000000
0.01562500000000  0.8096300000  0.0000000000000000
0.01562500000000  0.8096400000  0.0000000000000000
0.01562500000000  0.8096500000  0.0000000000000000
0.01562500000000  0.8096600000  0.0000000000000000
0.01562500000000  0.8096700000  0.0000000000000000
0.01562500000000  0.8096800000  0.0000000000000000
0.01562500000000  0.8096900000  0.0000000000000000
0.01562500000000  0.8097000000  0.0000000000000000
0.01562500000000  0.8097100000  0.0000000000000000
0.01562500000000  0.8097200000  0.0000000000000000
0.01562500000000  0.8097300000  0.0000000000000000
0.01562500000000  0.8097400000  0.0000000000000000
0.01562500000000  0.8097500000  0.0000000000000000
0.01562500000000  0.8097600000  0.0000000000000000
0.01562500000000  0.8097700000  0.0000000000000000
0.01562500000000  0.8097800000  0.0000000000000000
0.01562500000000  0.8097900000  0.0000000000000000
0.01562500000000  0.8098000000  0.0000000000000000
0.01562500000000  0.8098100000  0.0000000000000000
0.01562500000000  0.8098200000  0.0000000000000000
0.01562500000000  0.8098300000  0.0000000000000000
0.01562500000000  0.8098400000  0.0000000000000000
0.01562500000000  0.8098500000  0.0000000000000000
0.01562500000000  0.8098600000  0.0000000000000000
0.01562500000000  0.8098700000  0.0000000000000000
0.01562500000000  0.8098800000  0.0000000000000000
0.01562500000000  0.8098900000  0.0000000000000000
0.01562500000000  0.8099000000  0.0000000000000000
0.01562500000000  0.8099100000  0.0000000000000000
0.01562500000000  0.8099200000  0.0000000000000000
0.01562500000000  0.8099300000  0.0000000000000000
0.01562500000000  0.8099400000  0.0000000000000000
0.01562500000000  0.8099500000  0.0000000000000000
0.01562500000000  0.8099600000  0.0000000000000000
0.01562500000000  0.8099700000  0.0000000000000000
0.01562500000000  0.8099800000  0.0000000000000000
0.01562500000000  0.8099900000  0.0000000000000000
0.01562500000000  0.8100000000  0.0000000000000000
0.01562500000000  0.8100100000  0.0000000000000000
0.01562500000000  0.8100200000  0.0000000000000000
0.01562500000000  0.8100300000  0.0000000000000000
0.01562500000000  0.8100400000  0.0000000000000000
0.01562500000000  0.8100500000  0.0000000000000000
0.01562500000000  0.8100600000  0.0000000000000000
0.01562500000000  0.8100700000  0.0000000000000000
0.01562500000000  0.8100800000  0.0000000000000000
0.01562500000000  0.8100900000  0.0000000000000000
0.01562500000000  0.8101000000  0.0000000000000000
0.01562500000000  0.8101100000  0.0000000000000000
0.01562500000000  0.8101200000  0.0000000000000000
0.01562500000000  0.8101300000  0.0000000000000000
0.01562500000000  0.8101400000  0.0000000000000000
0.01562500000000  0.8101500000  0.0000000000000000
0.01562500000000  0.8101600000  0.0000000000000000
0.01562500000000  0.8101700000  0.0000000000000000
0.01562500000000  0.8101800000  0.0000000000000000
0.01562500000000  0.8101900000  0.0000000000000000
0.01562500000000  0.8102000000  0.0000000000000000
0.01562500000000  0.8102100000  0.0000000000000000
0.01562500000000  0.8102200000  0.0000000000000000
0.01562500000000  0.8102300000  0.0000000000000000
0.01562500000000  0.8102400000  0.0000000000000000
0.01562500000000  0.8102500000  0.0000000000000000
0.01562500000000  0.8102600000  0.0000000000000000
0.01562500000000  0.8102700000  0.0000000000000000
0.01562500000000  0.8102800000  0.0000000000000000
0.01562500000000  0.8102900000  0.0000000000000000
0.01562500000000  0.8103000000  0.0000000000000000
0.01562500000000  0.8103100000  0.0000000000000000
0.01562500000000  0.8103200000  0.0000000000000000
0.01562500000000  0.8103300000  0.0000000000000000
0.01562500000000  0.8103400000  0.0000000000000000
0.01562500000000  0.8103500000  0.0000000000000000
0.01562500000000  0.8103600000  0.0000000000000000
0.01562500000000  0.8103700000  0.0000000000000000
0.01562500000000  0.8103800000  0.0000000000000000
0.01562500000000  0.8103900000  0.0000000000000000
0.01562500000000  0.8104000000  0.0000000000000000
0.01562500000000  0.8104100000  0.0000000000000000
0.01562500000000  0.8104200000  0.0000000000000000
0.01562500000000  0.8104300000  0.0000000000000000
0.01562500000000  0.8104400000  0.0000000000000000
0.01562500000000  0.8104500000  0.0000000000000000
0.01562500000000  0.8104600000  0.0000000000000000
0.01562500000000  0.8104700000  0.0000000000000000
0.01562500000000  0.8104800000  0.0000000000000000
0.01562500000000  0.8104900000  0.0000000000000000
0.01562500000000  0.8105000000  0.0000000000000000
0.01562500000000  0.8105100000  0.0000000000000000
0.01562500000000  0.8105200000  0.0000000000000000
0.01562500000000  0.8105300000  0.0000000000000000
0.01562500000000  0.8105400000  0.0000000000000000
0.01562500000000  0.8105500000  0.0000000000000000
0.01562500000000  0.8105600000  0.0000000000000000
0.01562500000000  0.8105700000  0.0000000000000000
0.01562500000000  0.8105800000  0.0000000000000000
0.01562500000000  0.8105900000  0.0000000000000000
0.01562500000000  0.8106000000  0.0000000000000000
0.01562500000000  0.8106100000  0.0000000000000000
0.01562500000000  0.8106200000  0.0000000000000000
0.01562500000000  0.8106300000  0.0000000000000000
0.01562500000000  0.8106400000  0.0000000000000000
0.01562500000000  0.8106500000  0.0000000000000000
0.01562500000000  0.8106600000  0.0000000000000000
0.01562500000000  0.8106700000  0.0000000000000000
0.01562500000000  0.8106800000  0.0000000000000000
0.01562500000000  0.8106900000  0.0000000000000000
0.01562500000000  0.8107000000  0.0000000000000000
0.01562500000000  0.8107100000  0.0000000000000000
0.01562500000000  0.8107200000  0.0000000000000000
0.01562500000000  0.8107300000  0.0000000000000000
0.01562500000000  0.8107400000  0.0000000000000000
0.01562500000000  0.8107500000  0.0000000000000000
0.01562500000000  0.8107600000  0.0000000000000000
0.01562500000000  0.8107700000  0.0000000000000000
0.01562500000000  0.8107800000  0.0000000000000000
0.01562500000000  0.8107900000  0.0000000000000000
0.01562500000000  0.8108000000  0.0000000000000000
0.01562500000000  0.8108100000  0.0000000000000000
0.01562500000000  0.8108200000  0.0000000000000000
0.01562500000000  0.8108300000  0.0000000000000000
0.01562500000000  0.8108400000  0.0000000000000000
0.01562500000000  0.8108500000  0.0000000000000000
0.01562500000000  0.8108600000  0.0000000000000000
0.01562500000000  0.8108700000  0.0000000000000000
0.01562500000000  0.8108800000  0.0000000000000000
0.01562500000000  0.8108900000  0.0000000000000000
0.01562500000000  0.8109000000  0.0000000000000000
0.01562500000000  0.8109100000  0.0000000000000000
0.01562500000000  0.8109200000  0.0000000000000000
0.01562500000000  0.8109300000  0.0000000000000000
0.01562500000000  0.8109400000  0.0000000000000000
0.01562500000000  0.8109500000  0.0000000000000000
0.01562500000000  0.8109600000  0.0000000000000000
0.01562500000000  0.8109700000  0.0000000000000000
0.01562500000000  0.8109800000  0.0000000000000000
0.01562500000000  0.8109900000  0.0000000000000000
0.02343750000000  0.8090000000  0.0000000000000000
0.02343750000000  0.8090100000  0.0000000000000000
0.02343750000000  0.8090200000  0.0000000000000000
0.02343750000000  0.8090300000  0.0000000000000000
0.02343750000000  0.8090400000  0.0000000000000000
0.02343750000000  0.8090500000  0.0000000000000000
0.02343750000000  0.8090600000  0.0000000000000000
0.02343750000000  0.8090700000  0.0000000000000000
0.02343750000000  0.8090800000  0.0000000000000000
0.02343750000000  0.8090900000  0.0000000000000000
0.02343750000000  0.8091000000  0.0000000000000000
0.02343750000000  0.8091100000  0.0000000000000000
0.02343750000000  0.8091200000  0.0000000000000000
0.02343750000000  0.8091300000  0.0000000000000000
0.02343750000000  0.8091400000  0.0000000000000000
0.02343750000000  0.8091500000  0.0000000000000000
0.02343750000000  0.8091600000  0.0000000000000000
0.02343750000000  0.8091700000  0.0000000000000000
0.02343750000000  0.8091800000  0.0000000000000000
0.02343750000000  0.8091900000  0.0000000000000000
0.02343750000000  0.8092000000  0.0000000000000000
0.02343750000000  0.8092100000  0.0000000000000000
0.02343750000000  0.8092200000  0.0000000000000000
0.02343750000000  0.8092300000  0.0000000000000000
0.02343750000000  0.8092400000  0.0000000000000000
0.02343750000000  0.8092500000  0.0000000000000000
0.02343750000000  0.8092600000  0.0000000000000000
0.02343750000000  0.8092700000  0.0000000000000000
0.02343750000000  0.8092800000  0.0000000000000000
0.02343750000000  0.8092900000  0.0000000000000000
0.02343750000000  0.8093000000  0.0000000000000000
0.02343750000000  0.8093100000  0.0000000000000000
0.02343750000000  0.8093200000  0.0000000000000000
0.02343750000000  0.8093300000  0.0000000000000000
0.02343750000000  0.8093400000  0.0000000000000000
0.02343750000000  0.8093500000  0.0000000000000000
0.02343750000000  0.8093600000  0.0000000000000000
0.02343750000000  0.8093700000  0.0000000000000000
0.02343750000000  0.8093800000  0.0000000000000000
0.02343750000000  0.8093900000  0.0000000000000000
0.02343750000000  0.8094000000  0.0000000000000000
0.02343750000000  0.8094100000  0.0000000000000000
0.02343750000000  0.8094200000  0.0000000000000000
0.02343750000000  0.8094300000  0.0000000000000000
0.02343750000000  0.8094400000  0.0000000000000000
0.02343750000000  0.8094500000  0.0000000000000000
0.02343750000000  0.8094600000  0.0000000000000000
0.02343750000000  0.8094700000  0.0000000000000000
0.02343750000000  0.8094800000  0.0000000000000000
0.02343750000000  0.8094900000  0.0000000000000000
0.02343750000000  0.8095000000  0.0000000000000000
0.02343750000000  0.8095100000  0.0000000000000000
0.02343750000000  0.8095200000  0.0000000000000000
0.02343750000000  0.8095300000  0.0000000000000000
0.02343750000000  0.8095400000  0.0000000000000000
0.02343750000000  0.8095500000  0.0000000000000000
0.02343750000000  0.8095600000  0.0014818099134296
0.02343750000000  0.8095700000  0.0014817910384153
0.02343750000000  0.8095800000  0.0014817721633088
0.02343750000000  0.8095900000  0.0000000000000000
0.02343750000000  0.8096000000  0.0000000000000000
0.02343750000000  0.8096100000  0.0000000000000000
0.02343750000000  0.8096200000  0.0000000000000000
0.02343750000000  0.8096300000  0.0000000000000000
0.02343750000000  0.8096400000  0.0000000000000000
0.02343750000000  0.8096500000  0.0000000000000000
0.02343750000000  0.8096600000  0.0000000000000000
0.02343750000000  0.8096700000  0.0000000000000000
0.02343750000000  0.8096800000  0.0000000000000000
0.02343750000000  0.8096900000  0.0000000000000000
0.02343750000000  0.8097000000  0.0000000000000000
0.02343750000000  0.8097100000  0.0000000000000000
0.02343750000000  0.8097200000  0.0000000000000000
0.02343750000000  0.8097300000  0.0000000000000000
0.02343750000000  0.8097400000  0.0000000000000000
0.02343750000000  0.8097500000  0.0000000000000000
0.02343750000000  0.8097600000  0.0000000000000000
0.02343750000000  0.8097700000  0.0000000000000000
0.02343750000000  0.8097800000  0.0000000000000000
0.02343750000000  0.8097900000  0.0000000000000000
0.02343750000000  0.8098000000  0.0000000000000000
0.02343750000000  0.8098100000  0.0000000000000000
0.02343750000000  0.8098200000  0.0000000000000000
0.02343750000000  0.8098300000  0.0000000000000000
0.02343750000000  0.8098400000  0.0000000000000000
0.02343750000000  0.8098500000  0.0000000000000000
0.02343750000000  0.8098600000  0.0000000000000000
0.02343750000000  0.8098700000  0.0000000000000000
0.02343750000000  0.8098800000  0.0000000000000000
0.02343750000000  0.8098900000  0.0000000000000000
0.02343750000000  0.8099000000  0.0000000000000000
0.02343750000000  0.8099100000  0.0000000000000000
0.02343750000000  0.8099200000  0.0000000000000000
0.02343750000000  0.8099300000  0.0000000000000000
0.02343750000000  0.8099400000  0.0000000000000000
0.02343750000000  0.8099500000  0.0000000000000000
0.02343750000000  0.8099600000  0.0000000000000000
0.02343750000000  0.8099700000  0.0000000000000000
0.02343750000000  0.8099800000  0.0000000000000000
0.02343750000000  0.8099900000  0.0000000000000000
0.02343750000000  0.8100000000  0.0000000000000000
0.02343750000000  0.8100100000  0.0000000000000000
0.02343750000000  0.8100200000  0.0000000000000000
0.02343750000000  0.8100300000  0.0000000000000000
0.02343750000000  0.8100400000  0.0000000000000000
0.02343750000000  0.8100500000  0.0000000000000000
0.02343750000000  0.8100600000  0.0000000000000000
0.02343750000000  0.8100700000  0.0000000000000000
0.02343750000000  0.8100800000  0.0000000000000000
0.02343750000000  0.8100900000  0.0000000000000000
0.02343750000000  0.8101000000  0.0000000000000000
0.02343750000000  0.8101100000  0.0000000000000000
0.02343750000000  0.8101200000  0.0000000000000000
0.02343750000000  0.8101300000  0.0000000000000000
0.02343750000000  0.8101400000  0.0000000000000000
0.02343750000000  0.8101500000  0.0000000000000000
0.02343750000000  0.8101600000  0.0000000000000000
0.02343750000000  0.8101700000  0.0000000000000000
0.02343750000000  0.8101800000  0.0000000000000000
0.02343750000000  0.8101900000  0.0000000000000000
0.02343750000000  0.8102000000  0.0000000000000000
0.02343750000000  0.8102100000  0.0000000000000000
0.02343750000000  0.8102200000  0.0000000000000000
0.02343750000000  0.8102300000  0.0000000000000000
0.02343750000000  0.8102400000  0.0000000000000000
0.02343750000000  0.8102500000  0.0000000000000000
0.02343750000000  0.8102600000  0.0000000000000000
0.02343750000000  0.8102700000  0.0000000000000000
0.02343750000000  0.8102800000  0.0000000000000000
0.02343750000000  0.8102900000  0.0000000000000000
0.02343750000000  0.8103000000  0.0000000000000000
0.02343750000000  0.8103100000  0.0000000000000000
0.02343750000000  0.8103200000  0.0000000000000000
0.02343750000000  0.8103300000  0.0000000000000000
0.02343750000000  0.8103400000  0.0000000000000000
0.02343750000000  0.8103500000  0.0000000000000000
0.02343750000000  0.8103600000  0.0000000000000000
0.02343750000000  0.8103700000  0.0000000000000000
0.02343750000000  0.8103800000  0.0000000000000000
0.02343750000000  0.8103900000  0.0000000000000000
0.02343750000000  0.8104000000  0.0000000000000000
0.02343750000000  0.8104100000  0.0000000000000000
0.02343750000000  0.8104200000  0.0000000000000000
0.02343750000000  0.8104300000  0.0000000000000000
0.02343750000000  0.8104400000  0.0000000000000000
0.02343750000000  0.8104500000  0.0000000000000000
0.02343750000000  0.8104600000  0.0000000000000000
0.02343750000000  0.8104700000  0.0000000000000000
0.02343750000000  0.8104800000  0.0000000000000000
0.02343750000000  0.8104900000  0.0000000000000000
0.02343750000000  0.8105000000  0.0000000000000000
0.02343750000000  0.8105100000  0.0000000000000000
0.02343750000000  0.8105200000  0.0000000000000000
0.02343750000000  0.8105300000  0.0000000000000000
0.02343750000000  0.8105400000  0.0000000000000000
0.02343750000000  0.8105500000  0.0000000000000000
0.02343750000000  0.8105600000  0.0000000000000000
0.02343750000000  0.8105700000  0.0000000000000000
0.02343750000000  0.8105800000  0.0000000000000000
0.02343750000000  0.8105900000  0.0000000000000000
0.02343750000000  0.8106000000  0.0000000000000000
0.02343750000000  0.8106100000  0.0000000000000000
0.02343750000000  0.8106200000  0.0000000000000000
0.02343750000000  0.8106300000  0.0000000000000000
0.02343750000000  0.8106400000  0.0000000000000000
0.02343750000000  0.8106500000  0.0000000000000000
0.02343750000000  0.8106600000  0.0000000000000000
0.02343750000000  0.8106700000  0.0000000000000000
0.02343750000000  0.8106800000  0.0000000000000000
0.02343750000000  0.8106900000  0.0000000000000000
0.02343750000000  0.8107000000  0.0000000000000000
0.02343750000000  0.8107100000  0.0000000000000000
0.02343750000000  0.8107200000  0.0000000000000000
0.02343750000000  0.8107300000  0.0000000000000000
0.02343750000000  0.8107400000  0.0000000000000000
0.02343750000000  0.8107500000  0.0000000000000000
0.02343750000000  0.8107600000  0.0000000000000000
0.02343750000000  0.8107700000  0.0000000000000000
0.02343750000000  0.8107800000  0.0000000000000000
0.02343750000000  0.8107900000  0.0000000000000000
0.02343750000000  0.8108000000  0.0000000000000000
0.02343750000000  0.8108100000  0.0000000000000000
0.02343750000000  0.8108200000  0.0000000000000000
0.02343750000000  0.8108300000  0.0000000000000000
0.02343750000000  0.8108400000  0.0000000000000000
0.02343750000000  0.8108500000  0.0000000000000000
0.02343750000000  0.8108600000  0.0000000000000000
0.02343750000000  0.8108700000  0.0000000000000000
0.02343750000000  0.8108800000  0.0000000000000000
0.02343750000000  0.8108900000  0.0000000000000000
0.02343750000000  0.8109000000  0.0000000000000000
0.02343750000000  0.8109100000  0.0000000000000000
0.02343750000000  0.8109200000  0.0000000000000000
0.02343750000000  0.8109300000  0.0000000000000000
0.02343750000000  0.8109400000  0.0000000000000000
0.02343750000000  0.8109500000  0.0000000000000000
0.02343750000000  0.8109600000  0.0000000000000000
0.02343750000000  0.8109700000  0.0000000000000000
0.02343750000000  0.8109800000  0.0000000000000000
0.02343750000000  0.8109900000  0.0000000000000000
0.03125000000000  0.8090000000  0.0000000000000000
0.03125000000000  0.8090100000  0.0000000000000000
0.03125000000000  0.8090200000  0.0000000000000000
0.03125000000000  0.8090300000  0.0000000000000000
0.03125000000000  0.8090400000  0.0000000000000000
0.03125000000000  0.8090500000  0.0000000000000000
0.03125000000000  0.8090600000  0.0000000000000000
0.03125000000000  0.8090700000  0.0000000000000000
0.03125000000000  0.8090800000  0.0000000000000000
0.03125000000000  0.8090900000  0.0000000000000000
0.03125000000000  0.8091000000  0.0000000000000000
0.03125000000000  0.8091100000  0.0000000000000000
0.03125000000000  0.8091200000  0.0000000000000000
0.03125000000000  0.8091300000  0.0000000000000000
0.03125000000000  0.8091400000  0.0000000000000000
0.03125000000000  0.8091500000  0.0000000000000000
0.03125000000000  0.8091600000  0.0000000000000000
0.03125000000000  0.8091700000  0.0000000000000000
0.03125000000000  0.8091800000  0.0000000000000000
0.03125000000000  0.8091900000  0.0000000000000000
0.03125000000000  0.8092000000  0.0000000000000000
0.03125000000000  0.8092100000  0.0000000000000000
0.03125000000000  0.8092200000  0.0000000000000000
0.03125000000000  0.8092300000  0.0000000000000000
0.03125000000000  0.8092400000  0.0000000000000000
0.03125000000000  0.8092500000  0.0000000000000000
0.03125000000000  0.8092600000  0.0000000000000000
0.03125000000000  0.8092700000  0.0000000000000000
0.03125000000000  0.8092800000  0.0000000000000000
0.03125000000000  0.8092900000  0.0000000000000000
0.03125000000000  0.8093000000  0.0000000000000000
0.03125000000000  0.8093100000  0.0000000000000000
0.03125000000000  0.8093200000  0.0000000000000000
0.03125000000000  0.8093300000  0.0000000000000000
0.03125000000000  0.8093400000  0.0000000000000000
0.03125000000000  0.8093500000  0.0000000000000000
0.03125000000000  0.8093600000  0.0000000000000000
0.03125000000000  0.8093700000  0.0000000000000000
0.03125000000000  0.8093800000  0.0000000000000000
0.03125000000000  0.8093900000  0.0000000000000000
0.03125000000000  0.8094000000  0.0000000000000000
0.03125000000000  0.8094100000  0.0000000000000000
0.03125000000000  0.8094200000  0.0000000000000000
0.03125000000000  0.8094300000  0.0000000000000000
0.03125000000000  0.8094400000  0.0000000000000000
0.03125000000000  0.8094500000  0.0000000000000000
0.03125000000000  0.8094600000  0.0000000000000000
0.03125000000000  0.8094700000  0.0000000000000000
0.03125000000000  0.8094800000  0.0000000000000000
0.03125000000000  0.8094900000  0.0000000000000000
0.03125000000000  0.8095000000  0.0000000000000000
0.03125000000000  0.8095100000  0.0000000000000000
0.03125000000000  0.8095200000  0.0000000000000000
0.03125000000000  0.8095300000  0.0000000000000000
0.03125000000000  0.8095400000  0.0000000000000000
0.03125000000000  0.8095500000  0.0014735496867817
0.03125000000000  0.8095600000  0.0014735309167595
0.03125000000000  0.8095700000  0.0014735121466453
0.03125000000000  0.8095800000  0.0000000000000000
0.03125000000000  0.8095900000  0.0000000000000000
0.03125000000000  0.8096000000  0.0000000000000000
0.03125000000000  0.8096100000  0.0000000000000000
0.03125000000000  0.8096200000  0.0000000000000000
0.03125000000000  0.8096300000  0.0000000000000000
0.03125000000000  0.8096400000  0.0000000000000000
0.03125000000000  0.8096500000  0.0000000000000000
0.03125000000000  0.8096600000  0.0000000000000000
0.03125000000000  0.8096700000  0.0000000000000000
0.03125000000000  0.8096800000  0.0000000000000000
0.03125000000000  0.8096900000  0.0000000000000000
0.03125000000000  0.8097000000  0.0000000000000000
0.03125000000000  0.8097100000  0.0000000000000000
0.03125000000000  0.8097200000  0.0000000000000000
0.03125000000000  0.8097300000  0.0000000000000000
0.03125000000000  0.8097400000  0.0000000000000000
0.03125000000000  0.8097500000  0.0000000000000000
0.03125000000000  0.8097600000  0.0000000000000000
0.03125000000000  0.8097700000  0.0000000000000000
0.03125000000000  0.8097800000  0.0000000000000000
0.03125000000000  0.8097900000  0.0000000000000000
0.03125000000000  0.8098000000  0.0000000000000000
0.03125000000000  0.8098100000  0.0000000000000000
0.03125000000000  0.8098200000  0.0000000000000000
0.03125000000000  0.8098300000  0.0000000000000000
0.03125000000000  0.8098400000  0.0000000000000000
0.03125000000000  0.8098500000  0.0000000000000000
0.03125000000000  0.8098600000  0.0000000000000000
0.03125000000000  0.8098700000  0.0000000000000000
0.03125000000000  0.8098800000  0.0000000000000000
0.03125000000000  0.8098900000  0.0000000000000000
0.03125000000000  0.8099000000  0.0000000000000000
0.03125000000000  0.8099100000  0.0000000000000000
0.03125000000000  0.8099200000  0.0000000000000000
0.03125000000000  0.8099300000  0.0000000000000000
0.03125000000000  0.8099400000  0.0000000000000000
0.03125000000000  0.8099500000  0.0000000000000000
0.03125000000000  0.8099600000  0.0000000000000000
0.03125000000000  0.8099700000  0.0000000000000000
0.03125000000000  0.8099800000  0.0000000000000000
0.03125000000000  0.8099900000  0.0000000000000000
0.03125000000000  0.8100000000  0.0000000000000000
0.03125000000000  0.8100100000  0.0000000000000000
0.03125000000000  0.8100200000  0.0000000000000000
0.03125000000000  0.8100300000  0.0000000000000000
0.03125000000000  0.8100400000  0.0000000000000000
0.03125000000000  0.8100500000  0.0000000000000000
0.03125000000000  0.8100600000  0.0000000000000000
0.03125000000000  0.8100700000  0.0000000000000000
0.03125000000000  0.8100800000  0.0000000000000000
0.03125000000000  0.8100900000  0.0000000000000000
0.03125000000000  0.8101000000  0.0000000000000000
0.03125000000000  0.8101100000  0.0000000000000000
0.03125000000000  0.8101200000  0.0000000000000000
0.03125000000000  0.8101300000  0.0000000000000000
0.03125000000000  0.8101400000  0.0000000000000000
0.03125000000000  0.8101500000  0.0000000000000000
0.03125000000000  0.8101600000  0.0000000000000000
0.03125000000000  0.8101700000  0.0000000000000000
0.03125000000000  0.8101800000  0.0000000000000000
0.03125000000000  0.8101900000  0.0000000000000000
0.03125000000000  0.8102000000  0.0000000000000000
0.03125000000000  0.8102100000  0.0000000000000000
0.03125000000000  0.8102200000  0.0000000000000000
0.03125000000000  0.8102300000  0.0000000000000000
0.03125000000000  0.8102400000  0.0000000000000000
0.03125000000000  0.8102500000  0.0000000000000000
0.03125000000000  0.8102600000  0.0000000000000000
0.03125000000000  0.8102700000  0.0000000000000000
0.03125000000000  0.8102800000  0.0000000000000000
0.03125000000000  0.8102900000  0.0000000000000000
0.03125000000000  0.8103000000  0.0000000000000000
0.03125000000000  0.8103100000  0.0000000000000000
0.03125000000000  0.8103200000  0.0000000000000000
0.03125000000000  0.8103300000  0.0000000000000000
0.03125000000000  0.8103400000  0.0000000000000000
0.03125000000000  0.8103500000  0.0000000000000000
0.03125000000000  0.8103600000  0.0000000000000000
0.03125000000000  0.8103700000  0.0000000000000000
0.03125000000000  0.8103800000  0.0000000000000000
0.03125000000000  0.8103900000  0.0000000000000000
0.03125000000000  0.8104000000  0.0000000000000000
0.03125000000000  0.8104100000  0.0000000000000000
0.03125000000000  0.8104200000  0.0000000000000000
0.03125000000000  0.8104300000  0.0000000000000000
0.03125000000000  0.8104400000  0.0000000000000000
0.03125000000000  0.8104500000  0.0000000000000000
0.03125000000000  0.8104600000  0.0000000000000000
0.03125000000000  0.8104700000  0.0000000000000000
0.03125000000000  0.8104800000  0.0000000000000000
0.03125000000000  0.8104900000  0.0000000000000000
0.03125000000000  0.8105000000  0.0000000000000000
0.03125000000000  0.8105100000  0.0000000000000000
0.03125000000000  0.8105200000  0.0000000000000000
0.03125000000000  0.8105300000  0.0000000000000000
0.03125000000000  0.8105400000  0.0000000000000000
0.03125000000000  0.8105500000  0.0000000000000000
0.03125000000000  0.8105600000  0.0000000000000000
0.03125000000000  0.8105700000  0.0000000000000000
0.03125000000000  0.8105800000  0.0000000000000000
0.03125000000000  0.8105900000  0.0000000000000000
0.03125000000000  0.8106000000  0.0000000000000000
0.03125000000000  0.8106100000  0.0000000000000000
0.03125000000000  0.8106200000  0.0000000000000000
0.03125000000000  0.8106300000  0.0000000000000000
0.03125000000000  0.8106400000  0.0000000000000000
0.03125000000000  0.8106500000  0.0000000000000000
0.03125000000000  0.8106600000  0.0000000000000000
0.03125000000000  0.8106700000  0.0000000000000000
0.03125000000000  0.8106800000  0.0000000000000000
0.03125000000000  0.8106900000  0.0000000000000000
0.03125000000000  0.8107000000  0.0000000000000000
0.03125000000000  0.8107100000  0.0000000000000000
0.03125000000000  0.8107200000  0.0000000000000000
0.03125000000000  0.8107300000  0.0000000000000000
0.03125000000000  0.8107400000  0.0000000000000000
0.03125000000000  0.8107500000  0.0000000000000000
0.03125000000000  0.8107600000  0.0000000000000000
0.03125000000000  0.8107700000  0.0000000000000000
0.03125000000000  0.8107800000  0.0000000000000000
0.03125000000000  0.8107900000  0.0000000000000000
0.03125000000000  0.8108000000  0.0000000000000000
0.03125000000000  0.8108100000  0.0000000000000000
0.03125000000000  0.8108200000  0.0000000000000000
0.03125000000000  0.8108300000  0.0000000000000000
0.03125000000000  0.8108400000  0.0000000000000000
0.03125000000000  0.8108500000  0.0000000000000000
0.03125000000000  0.8108600000  0.0000000000000000
0.03125000000000  0.8108700000  0.0000000000000000
0.03125000000000  0.8108800000  0.0000000000000000
0.03125000000000  0.8108900000  0.0000000000000000
0.03125000000000  0.8109000000  0.0000000000000000
0.03125000000000  0.8109100000  0.0000000000000000
0.03125000000000  0.8109200000  0.0000000000000000
0.03125000000000  0.8109300000  0.0000000000000000
0.03125000000000  0.8109400000  0.0000000000000000
0.03125000000000  0.8109500000  0.0000000000000000
0.03125000000000  0.8109600000  0.0000000000000000
0.03125000000000  0.8109700000  0.0000000000000000
0.03125000000000  0.8109800000  0.0000000000000000
0.03125000000000  0.8109900000  0.0000000000000000
0.03906250000000  0.8090000000  0.0000000000000000
0.03906250000000  0.8090100000  0.0000000000000000
0.03906250000000  0.8090200000  0.0000000000000000
0.03906250000000  0.8090300000  0.0000000000000000
0.03906250000000  0.8090400000  0.0000000000000000
0.03906250000000  0.8090500000  0.0000000000000000
0.03906250000000  0.8090600000  0.0000000000000000
0.03906250000000  0.8090700000  0.0000000000000000
0.03906250000000  0.8090800000  0.0000000000000000
0.03906250000000  0.8090900000  0.0000000000000000
0.03906250000000  0.8091000000  0.0000000000000000
0.03906250000000  0.8091100000  0.0000000000000000
0.03906250000000  0.8091200000  0.0000000000000000
0.03906250000000  0.8091300000  0.0000000000000000
0.03906250000000  0.8091400000  0.0000000000000000
0.03906250000000  0.8091500000  0.0000000000000000
0.03906250000000  0.8091600000  0.0000000000000000
0.03906250000000  0.8091700000  0.0000000000000000
0.03906250000000  0.8091800000  0.0000000000000000
0.03906250000000  0.8091900000  0.0000000000000000
0.03906250000000  0.8092000000  0.0000000000000000
0.03906250000000  0.8092100000  0.0000000000000000
0.03906250000000  0.8092200000  0.0000000000000000
0.03906250000000  0.8092300000  0.0000000000000000
0.03906250000000  0.8092400000  0.0000000000000000
0.03906250000000  0.8092500000  0.0000000000000000
0.03906250000000  0.8092600000  0.0000000000000000
0.03906250000000  0.8092700000  0.0000000000000000
0.03906250000000  0.8092800000  0.0000000000000000
0.03906250000000  0.8092900000  0.0000000000000000
0.03906250000000  0.8093000000  0.0000000000000000
0.03906250000000  0.8093100000  0.0000000000000000
0.03906250000000  0.8093200000  0.0000000000000000
0.03906250000000  0.8093300000  0.0000000000000000
0.03906250000000  0.8093400000  0.0000000000000000
0.03906250000000  0.8093500000  0.0000000000000000
0.03906250000000  0.8093600000  0.0000000000000000
0.03906250000000  0.8093700000  0.0000000000000000
0.03906250000000  0.8093800000  0.0000000000000000
0.03906250000000  0.8093900000  0.0000000000000000
0.03906250000000  0.8094000000  0.0000000000000000
0.03906250000000  0.8094100000  0.0000000000000000
0.03906250000000  0.8094200000  0.0000000000000000
0.03906250000000  0.8094300000  0.0000000000000000
0.03906250000000  0.8094400000  0.0000000000000000
0.03906250000000  0.8094500000  0.0000000000000000
0.03906250000000  0.8094600000  0.0000000000000000
0.03906250000000  0.8094700000  0.0000000000000000
0.03906250000000  0.8094800000  0.0000000000000000
0.03906250000000  0.8094900000  0.0000000000000000
0.03906250000000  0.8095000000  0.0000000000000000
0.03906250000000  0.8095100000  0.0000000000000000
0.03906250000000  0.8095200000  0.0000000000000000
0.03906250000000  0.8095300000  0.0000000000000000
0.03906250000000  0.8095400000  0.0014629811380779
0.03906250000000  0.8095500000  0.0014629625024577
0.03906250000000  0.8095600000  0.0014629438667463
0.03906250000000  0.8095700000  0.0000000000000000
0.03906250000000  0.8095800000  0.0000000000000000
0.03906250000000  0.8095900000  0.0000000000000000
0.03906250000000  0.8096000000  0.0000000000000000
0.03906250000000  0.8096100000  0.0000000000000000
0.03906250000000  0.8096200000  0.0000000000000000
0.03906250000000  0.8096300000  0.0000000000000000
0.03906250000000  0.8096400000  0.0000000000000000
0.03906250000000  0.8096500000  0.0000000000000000
0.03906250000000  0.8096600000  0.0000000000000000
0.03906250000000  0.8096700000  0.0000000000000000
0.03906250000000  0.8096800000  0.0000000000000000
0.03906250000000  0.8096900000  0.0000000000000000
0.03906250000000  0.8097000000  0.0000000000000000
0.03906250000000  0.8097100000  0.0000000000000000
0.03906250000000  0.8097200000  0.0000000000000000
0.03906250000000  0.8097300000  0.0000000000000000
0.03906250000000  0.8097400000  0.0000000000000000
0.03906250000000  0.8097500000  0.0000000000000000
0.03906250000000  0.8097600000  0.0000000000000000
0.03906250000000  0.8097700000  0.0000000000000000
0.03906250000000  0.8097800000  0.0000000000000000
0.03906250000000  0.8097900000  0.0000000000000000
0.03906250000000  0.8098000000  0.0000000000000000
0.03906250000000  0.8098100000  0.0000000000000000
0.03906250000000  0.8098200000  0.0000000000000000
0.03906250000000  0.8098300000  0.0000000000000000
0.03906250000000  0.8098400000  0.0000000000000000
0.03906250000000  0.8098500000  0.0000000000000000
0.03906250000000  0.8098600000  0.0000000000000000
0.03906250000000  0.8098700000  0.0000000000000000
0.03906250000000  0.8098800000  0.0000000000000000
0.03906250000000  0.8098900000  0.0000000000000000
0.03906250000000  0.8099000000  0.0000000000000000
0.03906250000000  0.8099100000  0.0000000000000000
0.03906250000000  0.8099200000  0.0000000000000000
0.03906250000000  0.8099300000  0.0000000000000000
0.03906250000000  0.8099400000  0.0000000000000000
0.03906250000000  0.8099500000  0.0000000000000000
0.03906250000000  0.8099600000  0.0000000000000000
0.03906250000000  0.8099700000  0.0000000000000000
0.03906250000000  0.8099800000  0.0000000000000000
0.03906250000000  0.8099900000  0.0000000000000000
0.03906250000000  0.8100000000  0.0000000000000000
0.03906250000000  0.8100100000  0.0000000000000000
0.03906250000000  0.8100200000  0.0000000000000000
0.03906250000000  0.8100300000  0.0000000000000000
0.03906250000000  0.8100400000  0.0000000000000000
0.03906250000000  0.8100500000  0.0000000000000000
0.03906250000000  0.8100600000  0.0000000000000000
0.03906250000000  0.8100700000  0.0000000000000000
0.03906250000000  0.8100800000  0.0000000000000000
0.03906250000000  0.8100900000  0.0000000000000000
0.03906250000000  0.8101000000  0.0000000000000000
0.03906250000000  0.8101100000  0.0000000000000000
0.03906250000000  0.8101200000  0.0000000000000000
0.03906250000000  0.8101300000  0.0000000000000000
0.03906250000000  0.8101400000  0.0000000000000000
0.03906250000000  0.8101500000  0.0000000000000000
0.03906250000000  0.8101600000  0.0000000000000000
0.03906250000000  0.8101700000  0.0000000000000000
0.03906250000000  0.8101800000  0.0000000000000000
0.03906250000000  0.8101900000  0.0000000000000000
0.03906250000000  0.8102000000  0.0000000000000000
0.03906250000000  0.8102100000  0.0000000000000000
0.03906250000000  0.8102200000  0.0000000000000000
0.03906250000000  0.8102300000  0.0000000000000000
0.03906250000000  0.8102400000  0.0000000000000000
0.03906250000000  0.8102500000  0.0000000000000000
0.03906250000000  0.8102600000  0.0000000000000000
0.03906250000000  0.8102700000  0.0000000000000000
0.03906250000000  0.8102800000  0.0000000000000000
0.03906250000000  0.8102900000  0.0000000000000000
0.03906250000000  0.8103000000  0.0000000000000000
0.03906250000000  0.8103100000  0.0000000000000000
0.03906250000000  0.8103200000  0.0000000000000000
0.03906250000000  0.8103300000  0.0000000000000000
0.03906250000000  0.8103400000  0.0000000000000000
0.03906250000000  0.8103500000  0.0000000000000000
0.03906250000000  0.8103600000  0.0000000000000000
0.03906250000000  0.8103700000  0.0000000000000000
0.03906250000000  0.8103800000  0.0000000000000000
0.03906250000000  0.8103900000  0.0000000000000000
0.03906250000000  0.8104000000  0.0000000000000000
0.03906250000000  0.8104100000  0.0000000000000000
0.03906250000000  0.8104200000  0.0000000000000000
0.03906250000000  0.8104300000  0.0000000000000000
0.03906250000000  0.8104400000  0.0000000000000000
0.03906250000000  0.8104500000  0.0000000000000000
0.03906250000000  0.8104600000  0.0000000000000000
0.03906250000000  0.8104700000  0.0000000000000000
0.03906250000000  0.8104800000  0.0000000000000000
0.03906250000000  0.8104900000  0.0000000000000000
0.03906250000000  0.8105000000  0.0000000000000000
0.03906250000000  0.8105100000  0.0000000000000000
0.03906250000000  0.8105200000  0.0000000000000000
0.03906250000000  0.8105300000  0.0000000000000000
0.03906250000000  0.8105400000  0.0000000000000000
0.03906250000000  0.8105500000  0.0000000000000000
0.03906250000000  0.8105600000  0.0000000000000000
0.03906250000000  0.8105700000  0.0000000000000000
0.03906250000000  0.8105800000  0.0000000000000000
0.03906250000000  0.8105900000  0.0000000000000000
0.03906250000000  0.8106000000  0.0000000000000000
0.03906250000000  0.8106100000  0.0000000000000000
0.03906250000000  0.8106200000  0.0000000000000000
0.03906250000000  0.8106300000  0.0000000000000000
0.03906250000000  0.8106400000  0.0000000000000000
0.03906250000000  0.8106500000  0.0000000000000000
0.03906250000000  0.8106600000  0.0000000000000000
0.03906250000000  0.8106700000  0.0000000000000000
0.03906250000000  0.8106800000  0.0000000000000000
0.03906250000000  0.8106900000  0.0000000000000000
0.03906250000000  0.8107000000  0.0000000000000000
0.03906250000000  0.8107100000  0.0000000000000000
0.03906250000000  0.8107200000  0.0000000000000000
0.03906250000000  0.8107300000  0.0000000000000000
0.03906250000000  0.8107400000  0.0000000000000000
0.03906250000000  0.8107500000  0.0000000000000000
0.03906250000000  0.8107600000  0.0000000000000000
0.03906250000000  0.8107700000  0.0000000000000000
0.03906250000000  0.8107800000  0.0000000000000000
0.03906250000000  0.8107900000  0.0000000000000000
0.03906250000000  0.8108000000  0.0000000000000000
0.03906250000000  0.8108100000  0.0000000000000000
0.03906250000000  0.8108200000  0.0000000000000000
0.03906250000000  0.8108300000  0.0000000000000000
0.03906250000000  0.8108400000  0.0000000000000000
0.03906250000000  0.8108500000  0.0000000000000000
0.03906250000000  0.8108600000  0.0000000000000000
0.03906250000000  0.8108700000  0.0000000000000000
0.03906250000000  0.8108800000  0.0000000000000000
0.03906250000000  0.8108900000  0.0000000000000000
0.03906250000000  0.8109000000  0.0000000000000000
0.03906250000000  0.8109100000  0.0000000000000000
0.03906250000000  0.8109200000  0.0000000000000000
0.03906250000000  0.8109300000  0.0000000000000000
0.03906250000000  0.8109400000  0.0000000000000000
0.03906250000000  0.8109500000  0.0000000000000000
0.03906250000000  0.8109600000  0.0000000000000000
0.03906250000000  0.8109700000  0.0000000000000000
0.03906250000000  0.8109800000  0.0000000000000000
0.03906250000000  0.8109900000  0.0000000000000000
0.04687500000000  0.8090000000  0.0000000000000000
0.04687500000000  0.8090100000  0.0000000000000000
0.04687500000000  0.8090200000  0.0000000000000000
0.04687500000000  0.8090300000  0.0000000000000000
0.04687500000000  0.8090400000  0.0000000000000000
0.04687500000000  0.8090500000  0.0000000000000000
0.04687500000000  0.8090600000  0.0000000000000000
0.04687500000000  0.8090700000  0.0000000000000000
0.04687500000000  0.8090800000  0.0000000000000000
0.04687500000000  0.8090900000  0.0000000000000000
0.04687500000000  0.8091000000  0.0000000000000000
0.04687500000000  0.8091100000  0.0000000000000000
0.04687500000000  0.8091200000  0.0000000000000000
0.04687500000000  0.8091300000  0.0000000000000000
0.04687500000000  0.8091400000  0.0000000000000000
0.04687500000000  0.8091500000  0.0000000000000000
0.04687500000000  0.8091600000  0.0000000000000000
0.04687500000000  0.8091700000  0.0000000000000000
0.04687500000000  0.8091800000  0.0000000000000000
0.04687500000000  0.8091900000  0.0000000000000000
0.04687500000000  0.8092000000  0.0000000000000000
0.04687500000000  0.8092100000  0.0000000000000000
0.04687500000000  0.8092200000  0.0000000000000000
0.04687500000000  0.8092300000  0.0000000000000000
0.04687500000000  0.8092400000  0.0000000000000000
0.04687500000000  0.8092500000  0.0000000000000000
0.04687500000000  0.8092600000  0.0000000000000000
0.04687500000000  0.8092700000  0.0000000000000000
0.04687500000000  0.8092800000  0.0000000000000000
0.04687500000000  0.8092900000  0.0000000000000000
0.04687500000000  0.8093000000  0.0000000000000000
0.04687500000000  0.8093100000  0.0000000000000000
0.04687500000000  0.8093200000  0.0000000000000000
0.04687500000000  0.8093300000  0.0000000000000000
0.04687500000000  0.8093400000  0.0000000000000000
0.04687500000000  0.8093500000  0.0000000000000000
0.04687500000000  0.8093600000  0.0000000000000000
0.04687500000000  0.8093700000  0.0000000000000000
0.04687500000000  0.8093800000  0.0000000000000000
0.04687500000000  0.8093900000  0.0000000000000000
0.04687500000000  0.8094000000  0.0000000000000000
0.04687500000000  0.8094100000  0.0000000000000000
0.04687500000000  0.8094200000  0.0000000000000000
0.04687500000000  0.8094300000  0.0000000000000000
0.04687500000000  0.8094400000  0.0000000000000000
0.04687500000000  0.8094500000  0.0000000000000000
0.04687500000000  0.8094600000  0.0000000000000000
0.04687500000000  0.8094700000  0.0000000000000000
0.04687500000000  0.8094800000  0.0000000000000000
0.04687500000000  0.8094900000  0.0000000000000000
0.04687500000000  0.8095000000  0.0000000000000000
0.04687500000000  0.8095100000  0.0000000000000000
0.04687500000000  0.8095200000  0.0000000000000000
0.04687500000000  0.8095300000  0.0014501307606559
0.04687500000000  0.8095400000  0.0014501122885125
0.04687500000000  0.8095500000  0.0014500938162785
0.04687500000000  0.8095600000  0.0000024173455483
0.04687500000000  0.8095700000  0.0000000000000000
0.04687500000000  0.8095800000  0.0000000000000000
0.04687500000000  0.8095900000  0.0000000000000000
0.04687500000000  0.8096000000  0.0000000000000000
0.04687500000000  0.8096100000  0.0000000000000000
0.04687500000000  0.8096200000  0.0000000000000000
0.04687500000000  0.8096300000  0.0000000000000000
0.04687500000000  0.8096400000  0.0000000000000000
0.04687500000000  0.8096500000  0.0000000000000000
0.04687500000000  0.8096600000  0.0000000000000000
0.04687500000000  0.8096700000  0.0000000000000000
0.04687500000000  0.8096800000  0.0000000000000000
0.04687500000000  0.8096900000  0.0000000000000000
0.04687500000000  0.8097000000  0.0000000000000000
0.04687500000000  0.8097100000  0.0000000000000000
0.04687500000000  0.8097200000  0.0000000000000000
0.04687500000000  0.8097300000  0.0000000000000000
0.04687500000000  0.8097400000  0.0000000000000000
0.04687500000000  0.8097500000  0.0000000000000000
0.04687500000000  0.8097600000  0.0000000000000000
0.04687500000000  0.8097700000  0.0000000000000000
0.04687500000000  0.8097800000  0.0000000000000000
0.04687500000000  0.8097900000  0.0000000000000000
0.04687500000000  0.8098000000  0.0000000000000000
0.04687500000000  0.8098100000  0.0000000000000000
0.04687500000000  0.8098200000  0.0000000000000000
0.04687500000000  0.8098300000  0.0000000000000000
0.04687500000000  0.8098400000  0.0000000000000000
0.04687500000000  0.8098500000  0.0000000000000000
0.04687500000000  0.8098600000  0.0000000000000000
0.04687500000000  0.8098700000  0.0000000000000000
0.04687500000000  0.8098800000  0.0000000000000000
0.04687500000000  0.8098900000  0.0000000000000000
0.04687500000000  0.8099000000  0.0000000000000000
0.04687500000000  0.8099100000  0.0000000000000000
0.04687500000000  0.8099200000  0.0000000000000000
0.04687500000000  0.8099300000  0.0000000000000000
0.04687500000000  0.8099400000  0.0000000000000000
0.04687500000000  0.8099500000  0.0000000000000000
0.04687500000000  0.8099600000  0.0000000000000000
0.04687500000000  0.8099700000  0.0000000000000000
0.04687500000000  0.8099800000  0.0000000000000000
0.04687500000000  0.8099900000  0.0000000000000000
0.04687500000000  0.8100000000  0.0000000000000000
0.04687500000000  0.8100100000  0.0000000000000000
0.04687500000000  0.8100200000  0.0000000000000000
0.04687500000000  0.8100300000  0.0000000000000000
0.04687500000000  0.8100400000  0.0000000000000000
0.04687500000000  0.8100500000  0.0000000000000000
0.04687500000000  0.8100600000  0.0000000000000000
0.04687500000000  0.8100700000  0.0000000000000000
0.04687500000000  0.8100800000  0.0000000000000000
0.04687500000000  0.8100900000  0.0000000000000000
0.04687500000000  0.8101000000  0.0000000000000000
0.04687500000000  0.8101100000  0.0000000000000000
0.04687500000000  0.8101200000  0.0000000000000000
0.04687500000000  0.8101300000  0.0000000000000000
0.04687500000000  0.8101400000  0.0000000000000000
0.04687500000000  0.8101500000  0.0000000000000000
0.04687500000000  0.8101600000  0.0000000000000000
0.04687500000000  0.8101700000  0.0000000000000000
0.04687500000000  0.8101800000  0.0000000000000000
0.04687500000000  0.8101900000  0.0000000000000000
0.04687500000000  0.8102000000  0.0000000000000000
0.04687500000000  0.8102100000  0.0000000000000000
0.04687500000000  0.8102200000  0.0000000000000000
0.04687500000000  0.8102300000  0.0000000000000000
0.04687500000000  0.8102400000  0.0000000000000000
0.04687500000000  0.8102500000  0.0000000000000000
0.04687500000000  0.8102600000  0.0000000000000000
0.04687500000000  0.8102700000  0.0000000000000000
0.04687500000000  0.8102800000  0.0000000000000000
0.04687500000000  0.8102900000  0.0000000000000000
0.04687500000000  0.8103000000  0.0000000000000000
0.04687500000000  0.8103100000  0.0000000000000000
0.04687500000000  0.8103200000  0.0000000000000000
0.04687500000000  0.8103300000  0.0000000000000000
0.04687500000000  0.8103400000  0.0000000000000000
0.04687500000000  0.8103500000  0.0000000000000000
0.04687500000000  0.8103600000  0.0000000000000000
0.04687500000000  0.8103700000  0.0000000000000000
0.04687500000000  0.8103800000  0.0000000000000000
0.04687500000000  0.8103900000  0.0000000000000000
0.04687500000000  0.8104000000  0.0000000000000000
0.04687500000000  0.8104100000  0.0000000000000000
0.04687500000000  0.8104200000  0.0000000000000000
0.04687500000000  0.8104300000  0.0000000000000000
0.04687500000000  0.8104400000  0.0000000000000000
0.04687500000000  0.8104500000  0.0000000000000000
0.04687500000000  0.8104600000  0.0000000000000000
0.04687500000000  0.8104700000  0.0000000000000000
0.04687500000000  0.8104800000  0.0000000000000000
0.04687500000000  0.8104900000  0.0000000000000000
0.04687500000000  0.8105000000  0.0000000000000000
0.04687500000000  0.8105100000  0.0000000000000000
0.04687500000000  0.8105200000  0.0000000000000000
0.04687500000000  0.8105300000  0.0000000000000000
0.04687500000000  0.8105400000  0.0000000000000000
0.04687500000000  0.8105500000  0.0000000000000000
0.04687500000000  0.8105600000  0.0000000000000000
0.04687500000000  0.8105700000  0.0000000000000000
0.04687500000000  0.8105800000  0.0000000000000000
0.04687500000000  0.8105900000  0.0000000000000000
0.04687500000000  0.8106000000  0.0000000000000000
0.04687500000000  0.8106100000  0.0000000000000000
0.04687500000000  0.8106200000  0.0000000000000000
0.04687500000000  0.8106300000  0.0000000000000000
0.04687500000000  0.8106400000  0.0000000000000000
0.04687500000000  0.8106500000  0.0000000000000000
0.04687500000000  0.8106600000  0.0000000000000000
0.04687500000000  0.8106700000  0.0000000000000000
0.04687500000000  0.8106800000  0.0000000000000000
0.04687500000000  0.8106900000  0.0000000000000000
0.04687500000000  0.8107000000  0.0000000000000000
0.04687500000000  0.8107100000  0.0000000000000000
0.04687500000000  0.8107200000  0.0000000000000000
0.04687500000000  0.8107300000  0.0000000000000000
0.04687500000000  0.8107400000  0.0000000000000000
0.04687500000000  0.8107500000  0.0000000000000000
0.04687500000000  0.8107600000  0.0000000000000000
0.04687500000000  0.8107700000  0.0000000000000000
0.04687500000000  0.8107800000  0.0000000000000000
0.04687500000000  0.8107900000  0.0000000000000000
0.04687500000000  0.8108000000  0.0000000000000000
0.04687500000000  0.8108100000  0.0000000000000000
0.04687500000000  0.8108200000  0.0000000000000000
0.04687500000000  0.8108300000  0.0000000000000000
0.04687500000000  0.8108400000  0.0000000000000000
0.04687500000000  0.8108500000  0.0000000000000000
0.04687500000000  0.8108600000  0.0000000000000000
0.04687500000000  0.8108700000  0.0000000000000000
0.04687500000000  0.8108800000  0.0000000000000000
0.04687500000000  0.8108900000  0.0000000000000000
0.04687500000000  0.8109000000  0.0000000000000000
0.04687500000000  0.8109100000  0.0000000000000000
0.04687500000000  0.8109200000  0.0000000000000000
0.04687500000000  0.8109300000  0.0000000000000000
0.04687500000000  0.8109400000  0.0000000000000000
0.04687500000000  0.8109500000  0.0000000000000000
0.04687500000000  0.8109600000  0.0000000000000000
0.04687500000000  0.8109700000  0.0000000000000000
0.04687500000000  0.8109800000  0.0000000000000000
0.04687500000000  0.8109900000  0.0000000000000000
0.05468750000000  0.8090000000  0.0000000000000000
0.05468750000000  0.8090100000  0.0000000000000000
0.05468750000000  0.8090200000  0.0000000000000000
0.05468750000000  0.8090300000  0.0000000000000000
0.05468750000000  0.8090400000  0.0000000000000000
0.05468750000000  0.8090500000  0.0000000000000000
0.05468750000000  0.8090600000  0.0000000000000000
0.05468750000000  0.8090700000  0.0000000000000000
0.05468750000000  0.8090800000  0.0000000000000000
0.05468750000000  0.8090900000  0.0000000000000000
0.05468750000000  0.8091000000  0.0000000000000000
0.05468750000000  0.8091100000  0.0000000000000000
0.05468750000000  0.8091200000  0.0000000000000000
0.05468750000000  0.8091300000  0.0000000000000000
0.05468750000000  0.8091400000  0.0000000000000000
0.05468750000000  0.8091500000  0.0000000000000000
0.05468750000000  0.8091600000  0.0000000000000000
0.05468750000000  0.8091700000  0.0000000000000000
0.05468750000000  0.8091800000  0.0000000000000000
0.05468750000000  0.8091900000  0.0000000000000000
0.05468750000000  0.8092000000  0.0000000000000000
0.05468750000000  0.8092100000  0.0000000000000000
0.05468750000000  0.8092200000  0.0000000000000000
0.05468750000000  0.8092300000  0.0000000000000000
0.05468750000000  0.8092400000  0.0000000000000000
0.05468750000000  0.8092500000  0.0000000000000000
0.05468750000000  0.8092600000  0.0000000000000000
0.05468750000000  0.8092700000  0.0000000000000000
0.05468750000000  0.8092800000  0.0000000000000000
0.05468750000000  0.8092900000  0.0000000000000000
0.05468750000000  0.8093000000  0.0000000000000000
0.05468750000000  0.8093100000  0.0000000000000000
0.05468750000000  0.8093200000  0.0000000000000000
0.05468750000000  0.8093300000  0.0000000000000000
0.05468750000000  0.8093400000  0.0000000000000000
0.05468750000000  0.8093500000  0.0000000000000000
0.05468750000000  0.8093600000  0.0000000000000000
0.05468750000000  0.8093700000  0.0000000000000000
0.05468750000000  0.8093800000  0.0000000000000000
0.05468750000000  0.8093900000  0.0000000000000000
0.05468750000000  0.8094000000  0.0000000000000000
0.05468750000000  0.8094100000  0.0000000000000000
0.05468750000000  0.8094200000  0.0000000000000000
0.05468750000000  0.8094300000  0.0000000000000000
0.05468750000000  0.8094400000  0.0000000000000000
0.05468750000000  0.8094500000  0.0000000000000000
0.05468750000000  0.8094600000  0.0000000000000000
0.05468750000000  0.8094700000  0.0000000000000000
0.05468750000000  0.8094800000  0.0000000000000000
0.05468750000000  0.8094900000  0.0000000000000000
0.05468750000000  0.8095000000  0.0000000000000000
0.05468750000000  0.8095100000  0.0000000000000000
0.05468750000000  0.8095200000  0.0014350306726976
0.05468750000000  0.8095300000  0.0014350123926981
0.05468750000000  0.8095400000  0.0014349941126091
0.05468750000000  0.8095500000  0.0000759351415741
0.05468750000000  0.8095600000  0.0000000000000000
0.05468750000000  0.8095700000  0.0000000000000000
0.05468750000000  0.8095800000  0.0000000000000000
0.05468750000000  0.8095900000  0.0000000000000000
0.05468750000000  0.8096000000  0.0000000000000000
0.05468750000000  0.8096100000  0.0000000000000000
0.05468750000000  0.8096200000  0.0000000000000000
0.05468750000000  0.8096300000  0.0000000000000000
0.05468750000000  0.8096400000  0.0000000000000000
0.05468750000000  0.8096500000  0.0000000000000000
0.05468750000000  0.8096600000  0.0000000000000000
0.05468750000000  0.8096700000  0.0000000000000000
0.05468750000000  0.8096800000  0.0000000000000000
0.05468750000000  0.8096900000  0.0000000000000000
0.05468750000000  0.8097000000  0.0000000000000000
0.05468750000000  0.8097100000  0.0000000000000000
0.05468750000000  0.8097200000  0.0000000000000000
0.05468750000000  0.8097300000  0.0000000000000000
0.05468750000000  0.8097400000  0.0000000000000000
0.05468750000000  0.8097500000  0.0000000000000000
0.05468750000000  0.8097600000  0.0000000000000000
0.05468750000000  0.8097700000  0.0000000000000000
0.05468750000000  0.8097800000  0.0000000000000000
0.05468750000000  0.8097900000  0.0000000000000000
0.05468750000000  0.8098000000  0.0000000000000000
0.05468750000000  0.8098100000  0.0000000000000000
0.05468750000000  0.8098200000  0.0000000000000000
0.05468750000000  0.8098300000  0.0000000000000000
0.05468750000000  0.8098400000  0.0000000000000000
0.05468750000000  0.8098500000  0.0000000000000000
0.05468750000000  0.8098600000  0.0000000000000000
0.05468750000000  0.8098700000  0.0000000000000000
0.05468750000000  0.8098800000  0.0000000000000000
0.05468750000000  0.8098900000  0.0000000000000000
0.05468750000000  0.8099000000  0.0000000000000000
0.05468750000000  0.8099100000  0.0000000000000000
0.05468750000000  0.8099200000  0.0000000000000000
0.05468750000000  0.8099300000  0.0000000000000000
0.05468750000000  0.8099400000  0.0000000000000000
0.05468750000000  0.8099500000  0.0000000000000000
0.05468750000000  0.8099600000  0.0000000000000000
0.05468750000000  0.8099700000  0.0000000000000000
0.05468750000000  0.8099800000  0.0000000000000000
0.05468750000000  0.8099900000  0.0000000000000000
0.05468750000000  0.8100000000  0.0000000000000000
0.05468750000000  0.8100100000  0.0000000000000000
0.05468750000000  0.8100200000  0.0000000000000000
0.05468750000000  0.8100300000  0.0000000000000000
0.05468750000000  0.8100400000  0.0000000000000000
0.05468750000000  0.8100500000  0.0000000000000000
0.05468750000000  0.8100600000  0.0000000000000000
0.05468750000000  0.8100700000  0.0000000000000000
0.05468750000000  0.8100800000  0.0000000000000000
0.05468750000000  0.8100900000  0.0000000000000000
0.05468750000000  0.8101000000  0.0000000000000000
0.05468750000000  0.8101100000  0.0000000000000000
0.05468750000000  0.8101200000  0.0000000000000000
0.05468750000000  0.8101300000  0.0000000000000000
0.05468750000000  0.8101400000  0.0000000000000000
0.05468750000000  0.8101500000  0.0000000000000000
0.05468750000000  0.8101600000  0.0000000000000000
0.05468750000000  0.8101700000  0.0000000000000000
0.05468750000000  0.8101800000  0.0000000000000000
0.05468750000000  0.8101900000  0.0000000000000000
0.05468750000000  0.8102000000  0.0000000000000000
0.05468750000000  0.8102100000  0.0000000000000000
0.05468750000000  0.8102200000  0.0000000000000000
0.05468750000000  0.8102300000  0.0000000000000000
0.05468750000000  0.8102400000  0.0000000000000000
0.05468750000000  0.8102500000  0.0000000000000000
0.05468750000000  0.8102600000  0.0000000000000000
0.05468750000000  0.8102700000  0.0000000000000000
0.05468750000000  0.8102800000  0.0000000000000000
0.05468750000000  0.8102900000  0.0000000000000000
0.05468750000000  0.8103000000  0.0000000000000000
0.05468750000000  0.8103100000  0.0000000000000000
0.05468750000000  0.8103200000  0.0000000000000000
0.05468750000000  0.8103300000  0.0000000000000000
0.05468750000000  0.8103400000  0.0000000000000000
0.05468750000000  0.8103500000  0.0000000000000000
0.05468750000000  0.8103600000  0.0000000000000000
0.05468750000000  0.8103700000  0.0000000000000000
0.05468750000000  0.8103800000  0.0000000000000000
0.05468750000000  0.8103900000  0.0000000000000000
0.05468750000000  0.8104000000  0.0000000000000000
0.05468750000000  0.8104100000  0.0000000000000000
0.05468750000000  0.8104200000  0.0000000000000000
0.05468750000000  0.8104300000  0.0000000000000000
0.05468750000000  0.8104400000  0.0000000000000000
0.05468750000000  0.8104500000  0.0000000000000000
0.05468750000000  0.8104600000  0.0000000000000000
0.05468750000000  0.8104700000  0.0000000000000000
0.05468750000000  0.8104800000  0.0000000000000000
0.05468750000000  0.8104900000  0.0000000000000000
0.05468750000000  0.8105000000  0.0000000000000000
0.05468750000000  0.8105100000  0.0000000000000000
0.05468750000000  0.8105200000  0.0000000000000000
0.05468750000000  0.8105300000  0.0000000000000000
0.05468750000000  0.8105400000  0.0000000000000000
0.05468750000000  0.8105500000  0.0000000000000000
0.05468750000000  0.8105600000  0.0000000000000000
0.05468750000000  0.8105700000  0.0000000000000000
0.05468750000000  0.8105800000  0.0000000000000000
0.05468750000000  0.8105900000  0.0000000000000000
0.05468750000000  0.8106000000  0.0000000000000000
0.05468750000000  0.8106100000  0.0000000000000000
0.05468750000000  0.8106200000  0.0000000000000000
0.05468750000000  0.8106300000  0.0000000000000000
0.05468750000000  0.8106400000  0.0000000000000000
0.05468750000000  0.8106500000  0.0000000000000000
0.05468750000000  0.8106600000  0.0000000000000000
0.05468750000000  0.8106700000  0.0000000000000000
0.05468750000000  0.8106800000  0.0000000000000000
0.05468750000000  0.8106900000  0.0000000000000000
0.05468750000000  0.8107000000  0.0000000000000000
0.05468750000000  0.8107100000  0.0000000000000000
0.05468750000000  0.8107200000  0.0000000000000000
0.05468750000000  0.8107300000  0.0000000000000000
0.05468750000000  0.8107400000  0.0000000000000000
0.05468750000000  0.8107500000  0.0000000000000000
0.05468750000000  0.8107600000  0.0000000000000000
0.05468750000000  0.8107700000  0.0000000000000000
0.05468750000000  0.8107800000  0.0000000000000000
0.05468750000000  0.8107900000  0.0000000000000000
0.05468750000000  0.8108000000  0.0000000000000000
0.05468750000000  0.8108100000  0.0000000000000000
0.05468750000000  0.8108200000  0.0000000000000000
0.05468750000000  0.8108300000  0.0000000000000000
0.05468750000000  0.8108400000  0.0000000000000000
0.05468750000000  0.8108500000  0.0000000000000000
0.05468750000000  0.8108600000  0.0000000000000000
0.05468750000000  0.8108700000  0.0000000000000000
0.05468750000000  0.8108800000  0.0000000000000000
0.05468750000000  0.8108900000  0.0000000000000000
0.05468750000000  0.8109000000  0.0000000000000000
0.05468750000000  0.8109100000  0.0000000000000000
0.05468750000000  0.8109200000  0.0000000000000000
0.05468750000000  0.8109300000  0.0000000000000000
0.05468750000000  0.8109400000  0.0000000000000000
0.05468750000000  0.8109500000  0.0000000000000000
0.05468750000000  0.8109600000  0.0000000000000000
0.05468750000000  0.8109700000  0.0000000000000000
0.05468750000000  0.8109800000  0.0000000000000000
0.05468750000000  0.8109900000  0.0000000000000000
0.06250000000000  0.8090000000  0.0000000000000000
0.06250000000000  0.8090100000  0.0000000000000000
0.06250000000000  0.8090200000  0.0000000000000000
0.06250000000000  0.8090300000  0.0000000000000000
0.06250000000000  0.8090400000  0.0000000000000000
0.06250000000000  0.8090500000  0.0000000000000000
0.06250000000000  0.8090600000  0.0000000000000000
0.06250000000000  0.8090700000  0.0000000000000000
0.06250000000000  0.8090800000  0.0000000000000000
0.06250000000000  0.8090900000  0.0000000000000000
0.06250000000000  0.8091000000  0.0000000000000000
0.06250000000000  0.8091100000  0.0000000000000000
0.06250000000000  0.8091200000  0.0000000000000000
0.06250000000000  0.8091300000  0.0000000000000000
0.06250000000000  0.8091400000  0.0000000000000000
0.06250000000000  0.8091500000  0.0000000000000000
0.06250000000000  0.8091600000  0.0000000000000000
0.06250000000000  0.8091700000  0.0000000000000000
0.06250000000000  0.8091800000  0.0000000000000000
0.06250000000000  0.8091900000  0.0000000000000000
0.06250000000000  0.8092000000  0.0000000000000000
0.06250000000000  0.8092100000  0.0000000000000000
0.06250000000000  0.8092200000  0.0000000000000000
0.06250000000000  0.8092300000  0.0000000000000000
0.06250000000000  0.8092400000  0.0000000000000000
0.06250000000000  0.8092500000  0.0000000000000000
0.06250000000000  0.8092600000  0.0000000000000000
0.06250000000000  0.8092700000  0.0000000000000000
0.06250000000000  0.8092800000  0.0000000000000000
0.06250000000000  0.8092900000  0.0000000000000000
0.06250000000000  0.8093000000  0.0000000000000000
0.06250000000000  0.8093100000  0.0000000000000000
0.06250000000000  0.8093200000  0.0000000000000000
0.06250000000000  0.8093300000  0.0000000000000000
0.06250000000000  0.8093400000  0.0000000000000000
0.06250000000000  0.8093500000  0.0000000000000000
0.06250000000000  0.8093600000  0.0000000000000000
0.06250000000000  0.8093700000  0.0000000000000000
0.06250000000000  0.8093800000  0.0000000000000000
0.06250000000000  0.8093900000  0.0000000000000000
0.06250000000000  0.8094000000  0.0000000000000000
0.06250000000000  0.8094100000  0.0000000000000000
0.06250000000000  0.8094200000  0.0000000000000000
0.06250000000000  0.8094300000  0.0000000000000000
0.06250000000000  0.8094400000  0.0000000000000000
0.06250000000000  0.8094500000  0.0000000000000000
0.06250000000000  0.8094600000  0.0000000000000000
0.06250000000000  0.8094700000  0.0000000000000000
0.06250000000000  0.8094800000  0.0000000000000000
0.06250000000000  0.8094900000  0.0000000000000000
0.06250000000000  0.8095000000  0.0000000000000000
0.06250000000000  0.8095100000  0.0014177185275641
0.06250000000000  0.8095200000  0.0014177004678978
0.06250000000000  0.8095300000  0.0014176824081432
0.06250000000000  0.8095400000  0.0002417633970214
0.06250000000000  0.8095500000  0.0000000000000000
0.06250000000000  0.8095600000  0.0000000000000000
0.06250000000000  0.8095700000  0.0000000000000000
0.06250000000000  0.8095800000  0.0000000000000000
0.06250000000000  0.8095900000  0.0000000000000000
0.06250000000000  0.8096000000  0.0000000000000000
0.06250000000000  0.8096100000  0.0000000000000000
0.06250000000000  0.8096200000  0.0000000000000000
0.06250000000000  0.8096300000  0.0000000000000000
0.06250000000000  0.8096400000  0.0000000000000000
0.06250000000000  0.8096500000  0.0000000000000000
0.06250000000000  0.8096600000  0.0000000000000000
0.06250000000000  0.8096700000  0.0000000000000000
0.06250000000000  0.8096800000  0.0000000000000000
0.06250000000000  0.8096900000  0.0000000000000000
0.06250000000000  0.8097000000  0.0000000000000000
0.06250000000000  0.8097100000  0.0000000000000000
0.06250000000000  0.8097200000  0.0000000000000000
0.06250000000000  0.8097300000  0.0000000000000000
0.06250000000000  0.8097400000  0.0000000000000000
0.06250000000000  0.8097500000  0.0000000000000000
0.06250000000000  0.8097600000  0.0000000000000000
0.06250000000000  0.8097700000  0.0000000000000000
0.06250000000000  0.8097800000  0.0000000000000000
0.06250000000000  0.8097900000  0.0000000000000000
0.06250000000000  0.8098000000  0.0000000000000000
0.06250000000000  0.8098100000  0.0000000000000000
0.06250000000000  0.8098200000  0.0000000000000000
0.06250000000000  0.8098300000  0.0000000000000000
0.06250000000000  0.8098400000  0.0000000000000000
0.06250000000000  0.8098500000  0.0000000000000000
0.06250000000000  0.8098600000  0.0000000000000000
0.06250000000000  0.8098700000  0.0000000000000000
0.06250000000000  0.8098800000  0.0000000000000000
0.06250000000000  0.8098900000  0.0000000000000000
0.06250000000000  0.8099000000  0.0000000000000000
0.06250000000000  0.8099100000  0.0000000000000000
0.06250000000000  0.8099200000  0.0000000000000000
0.06250000000000  0.8099300000  0.0000000000000000
0.06250000000000  0.8099400000  0.0000000000000000
0.06250000000000  0.8099500000  0.0000000000000000
0.06250000000000  0.8099600000  0.0000000000000000
0.06250000000000  0.8099700000  0.0000000000000000
0.06250000000000  0.8099800000  0.0000000000000000
0.06250000000000  0.8099900000  0.0000000000000000
0.06250000000000  0.8100000000  0.0000000000000000
0.06250000000000  0.8100100000  0.0000000000000000
0.06250000000000  0.8100200000  0.0000000000000000
0.06250000000000  0.8100300000  0.0000000000000000
0.06250000000000  0.8100400000  0.0000000000000000
0.06250000000000  0.8100500000  0.0000000000000000
0.06250000000000  0.8100600000  0.0000000000000000
0.06250000000000  0.8100700000  0.0000000000000000
0.06250000000000  0.8100800000  0.0000000000000000
0.06250000000000  0.8100900000  0.0000000000000000
0.06250000000000  0.8101000000  0.0000000000000000
0.06250000000000  0.8101100000  0.0000000000000000
0.06250000000000  0.8101200000  0.0000000000000000
0.06250000000000  0.8101300000  0.0000000000000000
0.06250000000000  0.8101400000  0.0000000000000000
0.06250000000000  0.8101500000  0.0000000000000000
0.06250000000000  0.8101600000  0.0000000000000000
0.06250000000000  0.8101700000  0.0000000000000000
0.06250000000000  0.8101800000  0.0000000000000000
0.06250000000000  0.8101900000  0.0000000000000000
0.06250000000000  0.8102000000  0.0000000000000000
0.06250000000000  0.8102100000  0.0000000000000000
0.06250000000000  0.8102200000  0.0000000000000000
0.06250000000000  0.8102300000  0.0000000000000000
0.06250000000000  0.8102400000  0.0000000000000000
0.06250000000000  0.8102500000  0.0000000000000000
0.06250000000000  0.8102600000  0.0000000000000000
0.06250000000000  0.8102700000  0.0000000000000000
0.06250000000000  0.8102800000  0.0000000000000000
0.06250000000000  0.8102900000  0.0000000000000000
0.06250000000000  0.8103000000  0.0000000000000000
0.06250000000000  0.8103100000  0.0000000000000000
0.06250000000000  0.8103200000  0.0000000000000000
0.06250000000000  0.8103300000  0.0000000000000000
0.06250000000000  0.8103400000  0.0000000000000000
0.06250000000000  0.8103500000  0.0000000000000000
0.06250000000000  0.8103600000  0.0000000000000000
0.06250000000000  0.8103700000  0.0000000000000000
0.06250000000000  0.8103800000  0.0000000000000000
0.06250000000000  0.8103900000  0.0000000000000000
0.06250000000000  0.8104000000  0.0000000000000000
0.06250000000000  0.8104100000  0.0000000000000000
0.06250000000000  0.8104200000  0.0000000000000000
0.06250000000000  0.8104300000  0.0000000000000000
0.06250000000000  0.8104400000  0.0000000000000000
0.06250000000000  0.8104500000  0.0000000000000000
0.06250000000000  0.8104600000  0.0000000000000000
0.06250000000000  0.8104700000  0.0000000000000000
0.06250000000000  0.8104800000  0.0000000000000000
0.06250000000000  0.8104900000  0.0000000000000000
0.06250000000000  0.8105000000  0.0000000000000000
0.06250000000000  0.8105100000  0.0000000000000000
0.06250000000000  0.8105200000  0.0000000000000000
0.06250000000000  0.8105300000  0.0000000000000000
0.06250000000000  0.8105400000  0.0000000000000000
0.06250000000000  0.8105500000  0.0000000000000000
0.06250000000000  0.8105600000  0.0000000000000000
0.06250000000000  0.8105700000  0.0000000000000000
0.06250000000000  0.8105800000  0.0000000000000000
0.06250000000000  0.8105900000  0.0000000000000000
0.06250000000000  0.8106000000  0.0000000000000000
0.06250000000000  0.8106100000  0.0000000000000000
0.06250000000000  0.8106200000  0.0000000000000000
0.06250000000000  0.8106300000  0.0000000000000000
0.06250000000000  0.8106400000  0.0000000000000000
0.06250000000000  0.8106500000  0.0000000000000000
0.06250000000000  0.8106600000  0.0000000000000000
0.06250000000000  0.8106700000  0.0000000000000000
0.06250000000000  0.8106800000  0.0000000000000000
0.06250000000000  0.8106900000  0.0000000000000000
0.06250000000000  0.8107000000  0.0000000000000000
0.06250000000000  0.8107100000  0.0000000000000000
0.06250000000000  0.8107200000  0.0000000000000000
0.06250000000000  0.8107300000  0.0000000000000000
0.06250000000000  0.8107400000  0.0000000000000000
0.06250000000000  0.8107500000  0.0000000000000000
0.06250000000000  0.8107600000  0.0000000000000000
0.06250000000000  0.8107700000  0.0000000000000000
0.06250000000000  0.8107800000  0.0000000000000000
0.06250000000000  0.8107900000  0.0000000000000000
0.06250000000000  0.8108000000  0.0000000000000000
0.06250000000000  0.8108100000  0.0000000000000000
0.06250000000000  0.8108200000  0.0000000000000000
0.06250000000000  0.8108300000  0.0000000000000000
0.06250000000000  0.8108400000  0.0000000000000000
0.06250000000000  0.8108500000  0.0000000000000000
0.06250000000000  0.8108600000  0.0000000000000000
0.06250000000000  0.8108700000  0.0000000000000000
0.06250000000000  0.8108800000  0.0000000000000000
0.06250000000000  0.8108900000  0.0000000000000000
0.06250000000000  0.8109000000  0.0000000000000000
0.06250000000000  0.8109100000  0.0000000000000000
0.06250000000000  0.8109200000  0.0000000000000000
0.06250000000000  0.8109300000  0.0000000000000000
0.06250000000000  0.8109400000  0.0000000000000000
0.06250000000000  0.8109500000  0.0000000000000000
0.06250000000000  0.8109600000  0.0000000000000000
0.06250000000000  0.8109700000  0.0000000000000000
0.06250000000000  0.8109800000  0.0000000000000000
0.06250000000000  0.8109900000  0.0000000000000000
0.07031250000000  0.8090000000  0.0000000000000000
0.07031250000000  0.8090100000  0.0000000000000000
0.07031250000000  0.8090200000  0.0000000000000000
0.07031250000000  0.8090300000  0.0000000000000000
0.07031250000000  0.8090400000  0.0000000000000000
0.07031250000000  0.8090500000  0.0000000000000000
0.07031250000000  0.8090600000  0.0000000000000000
0.07031250000000  0.8090700000  0.0000000000000000
0.07031250000000  0.8090800000  0.0000000000000000
0.07031250000000  0.8090900000  0.0000000000000000
0.07031250000000  0.8091000000  0.0000000000000000
0.07031250000000  0.8091100000  0.0000000000000000
0.07031250000000  0.8091200000  0.0000000000000000
0.07031250000000  0.8091300000  0.0000000000000000
0.07031250000000  0.8091400000  0.0000000000000000
0.07031250000000  0.8091500000  0.0000000000000000
0.07031250000000  0.8091600000  0.0000000000000000
0.07031250000000  0.8091700000  0.0000000000000000
0.07031250000000  0.8091800000  0.0000000000000000
0.07031250000000  0.8091900000  0.0000000000000000
0.07031250000000  0.8092000000  0.0000000000000000
0.07031250000000  0.8092100000  0.0000000000000000
0.07031250000000  0.8092200000  0.0000000000000000
0.07031250000000  0.8092300000  0.0000000000000000
0.07031250000000  0.8092400000  0.0000000000000000
0.07031250000000  0.8092500000  0.0000000000000000
0.07031250000000  0.8092600000  0.0000000000000000
0.07031250000000  0.8092700000  0.0000000000000000
0.07031250000000  0.8092800000  0.0000000000000000
0.07031250000000  0.8092900000  0.0000000000000000
0.07031250000000  0.8093000000  0.0000000000000000
0.07031250000000  0.8093100000  0.0000000000000000
0.07031250000000  0.8093200000  0.0000000000000000
0.07031250000000  0.8093300000  0.0000000000000000
0.07031250000000  0.8093400000  0.0000000000000000
0.07031250000000  0.8093500000  0.0000000000000000
0.07031250000000  0.8093600000  0.0000000000000000
0.07031250000000  0.8093700000  0.0000000000000000
0.07031250000000  0.8093800000  0.0000000000000000
0.07031250000000  0.8093900000  0.0000000000000000
0.07031250000000  0.8094000000  0.0000000000000000
0.07031250000000  0.8094100000  0.0000000000000000
0.07031250000000  0.8094200000  0.0000000000000000
0.07031250000000  0.8094300000  0.0000000000000000
0.07031250000000  0.8094400000  0.0000000000000000
0.07031250000000  0.8094500000  0.0000000000000000
0.07031250000000  0.8094600000  0.0000000000000000
0.07031250000000  0.8094700000  0.0000000000000000
0.07031250000000  0.8094800000  0.0000000000000000
0.07031250000000  0.8094900000  0.0000000000000000
0.07031250000000  0.8095000000  0.0013982374076616
0.07031250000000  0.8095100000  0.0013982195959707
0.07031250000000  0.8095200000  0.0013982017841927
0.07031250000000  0.8095300000  0.0005080831605340
0.07031250000000  0.8095400000  0.0000000000000000
0.07031250000000  0.8095500000  0.0000000000000000
0.07031250000000  0.8095600000  0.0000000000000000
0.07031250000000  0.8095700000  0.0000000000000000
0.07031250000000  0.8095800000  0.0000000000000000
0.07031250000000  0.8095900000  0.0000000000000000
0.07031250000000  0.8096000000  0.0000000000000000
0.07031250000000  0.8096100000  0.0000000000000000
0.07031250000000  0.8096200000  0.0000000000000000
0.07031250000000  0.8096300000  0.0000000000000000
0.07031250000000  0.8096400000  0.0000000000000000
0.07031250000000  0.8096500000  0.0000000000000000
0.07031250000000  0.8096600000  0.0000000000000000
0.07031250000000  0.8096700000  0.0000000000000000
0.07031250000000  0.8096800000  0.0000000000000000
0.07031250000000  0.8096900000  0.0000000000000000
0.07031250000000  0.8097000000  0.0000000000000000
0.07031250000000  0.8097100000  0.0000000000000000
0.07031250000000  0.8097200000  0.0000000000000000
0.07031250000000  0.8097300000  0.0000000000000000
0.07031250000000  0.8097400000  0.0000000000000000
0.07031250000000  0.8097500000  0.0000000000000000
0.07031250000000  0.8097600000  0.0000000000000000
0.07031250000000  0.8097700000  0.0000000000000000
0.07031250000000  0.8097800000  0.0000000000000000
0.07031250000000  0.8097900000  0.0000000000000000
0.07031250000000  0.8098000000  0.0000000000000000
0.07031250000000  0.8098100000  0.0000000000000000
0.07031250000000  0.8098200000  0.0000000000000000
0.07031250000000  0.8098300000  0.0000000000000000
0.07031250000000  0.8098400000  0.0000000000000000
0.07031250000000  0.8098500000  0.0000000000000000
0.07031250000000  0.8098600000  0.0000000000000000
0.07031250000000  0.8098700000  0.0000000000000000
0.07031250000000  0.8098800000  0.0000000000000000
0.07031250000000  0.8098900000  0.0000000000000000
0.07031250000000  0.8099000000  0.0000000000000000
0.07031250000000  0.8099100000  0.0000000000000000
0.07031250000000  0.8099200000  0.0000000000000000
0.07031250000000  0.8099300000  0.0000000000000000
0.07031250000000  0.8099400000  0.0000000000000000
0.07031250000000  0.8099500000  0.0000000000000000
0.07031250000000  0.8099600000  0.0000000000000000
0.07031250000000  0.8099700000  0.0000000000000000
0.07031250000000  0.8099800000  0.0000000000000000
0.07031250000000  0.8099900000  0.0000000000000000
0.07031250000000  0.8100000000  0.0000000000000000
0.07031250000000  0.8100100000  0.0000000000000000
0.07031250000000  0.8100200000  0.0000000000000000
0.07031250000000  0.8100300000  0.0000000000000000
0.07031250000000  0.8100400000  0.0000000000000000
0.07031250000000  0.8100500000  0.0000000000000000
0.07031250000000  0.8100600000  0.0000000000000000
0.07031250000000  0.8100700000  0.0000000000000000
0.07031250000000  0.8100800000  0.0000000000000000
0.07031250000000  0.8100900000  0.0000000000000000
0.07031250000000  0.8101000000  0.0000000000000000
0.07031250000000  0.8101100000  0.0000000000000000
0.07031250000000  0.8101200000  0.0000000000000000
0.07031250000000  0.8101300000  0.0000000000000000
0.07031250000000  0.8101400000  0.0000000000000000
0.07031250000000  0.8101500000  0.0000000000000000
0.07031250000000  0.8101600000  0.0000000000000000
0.07031250000000  0.8101700000  0.0000000000000000
0.07031250000000  0.8101800000  0.0000000000000000
0.07031250000000  0.8101900000  0.0000000000000000
0.07031250000000  0.8102000000  0.0000000000000000
0.07031250000000  0.8102100000  0.0000000000000000
0.07031250000000  0.8102200000  0.0000000000000000
0.07031250000000  0.8102300000  0.0000000000000000
0.07031250000000  0.8102400000  0.0000000000000000
0.07031250000000  0.8102500000  0.0000000000000000
0.07031250000000  0.8102600000  0.0000000000000000
0.07031250000000  0.8102700000  0.0000000000000000
0.07031250000000  0.8102800000  0.0000000000000000
0.07031250000000  0.8102900000  0.0000000000000000
0.07031250000000  0.8103000000  0.0000000000000000
0.07031250000000  0.8103100000  0.0000000000000000
0.07031250000000  0.8103200000  0.0000000000000000
0.07031250000000  0.8103300000  0.0000000000000000
0.07031250000000  0.8103400000  0.0000000000000000
0.07031250000000  0.8103500000  0.0000000000000000
0.07031250000000  0.8103600000  0.0000000000000000
0.07031250000000  0.8103700000  0.0000000000000000
0.07031250000000  0.8103800000  0.0000000000000000
0.07031250000000  0.8103900000  0.0000000000000000
0.07031250000000  0.8104000000  0.0000000000000000
0.07031250000000  0.8104100000  0.0000000000000000
0.07031250000000  0.8104200000  0.0000000000000000
0.07031250000000  0.8104300000  0.0000000000000000
0.07031250000000  0.8104400000  0.0000000000000000
0.07031250000000  0.8104500000  0.0000000000000000
0.07031250000000  0.8104600000  0.0000000000000000
0.07031250000000  0.8104700000  0.0000000000000000
0.07031250000000  0.8104800000  0.0000000000000000
0.07031250000000  0.8104900000  0.0000000000000000
0.07031250000000  0.8105000000  0.0000000000000000
0.07031250000000  0.8105100000  0.0000000000000000
0.07031250000000  0.8105200000  0.0000000000000000
0.07031250000000  0.8105300000  0.0000000000000000
0.07031250000000  0.8105400000  0.0000000000000000
0.07031250000000  0.8105500000  0.0000000000000000
0.07031250000000  0.8105600000  0.0000000000000000
0.07031250000000  0.8105700000  0.0000000000000000
0.07031250000000  0.8105800000  0.0000000000000000
0.07031250000000  0.8105900000  0.0000000000000000
0.07031250000000  0.8106000000  0.0000000000000000
0.07031250000000  0.8106100000  0.0000000000000000
0.07031250000000  0.8106200000  0.0000000000000000
0.07031250000000  0.8106300000  0.0000000000000000
0.07031250000000  0.8106400000  0.0000000000000000
0.07031250000000  0.8106500000  0.0000000000000000
0.07031250000000  0.8106600000  0.0000000000000000
0.07031250000000  0.8106700000  0.0000000000000000
0.07031250000000  0.8106800000  0.0000000000000000
0.07031250000000  0.8106900000  0.0000000000000000
0.07031250000000  0.8107000000  0.0000000000000000
0.07031250000000  0.8107100000  0.0000000000000000
0.07031250000000  0.8107200000  0.0000000000000000
0.07031250000000  0.8107300000  0.0000000000000000
0.07031250000000  0.8107400000  0.0000000000000000
0.07031250000000  0.8107500000  0.0000000000000000
0.07031250000000  0.8107600000  0.0000000000000000
0.07031250000000  0.8107700000  0.0000000000000000
0.07031250000000  0.8107800000  0.0000000000000000
0.07031250000000  0.8107900000  0.0000000000000000
0.07031250000000  0.8108000000  0.0000000000000000
0.07031250000000  0.8108100000  0.0000000000000000
0.07031250000000  0.8108200000  0.0000000000000000
0.07031250000000  0.8108300000  0.0000000000000000
0.07031250000000  0.8108400000  0.0000000000000000
0.07031250000000  0.8108500000  0.0000000000000000
0.07031250000000  0.8108600000  0.0000000000000000
0.07031250000000  0.8108700000  0.0000000000000000
0.07031250000000  0.8108800000  0.0000000000000000
0.07031250000000  0.8108900000  0.0000000000000000
0.07031250000000  0.8109000000  0.0000000000000000
0.07031250000000  0.8109100000  0.0000000000000000
0.07031250000000  0.8109200000  0.0000000000000000
0.07031250000000  0.8109300000  0.0000000000000000
0.07031250000000  0.8109400000  0.0000000000000000
0.07031250000000  0.8109500000  0.0000000000000000
0.07031250000000  0.8109600000  0.0000000000000000
0.07031250000000  0.8109700000  0.0000000000000000
0.07031250000000  0.8109800000  0.0000000000000000
0.07031250000000  0.8109900000  0.0000000000000000
0.07812500000000  0.8090000000  0.0000000000000000
0.07812500000000  0.8090100000  0.0000000000000000
0.07812500000000  0.8090200000  0.0000000000000000
0.07812500000000  0.8090300000  0.0000000000000000
0.07812500000000  0.8090400000  0.0000000000000000
0.07812500000000  0.8090500000  0.0000000000000000
0.07812500000000  0.8090600000  0.0000000000000000
0.07812500000000  0.8090700000  0.0000000000000000
0.07812500000000  0.8090800000  0.0000000000000000
0.07812500000000  0.8090900000  0.0000000000000000
0.07812500000000  0.8091000000  0.0000000000000000
0.07812500000000  0.8091100000  0.0000000000000000
0.07812500000000  0.8091200000  0.0000000000000000
0.07812500000000  0.8091300000  0.0000000000000000
0.07812500000000  0.8091400000  0.0000000000000000
0.07812500000000  0.8091500000  0.0000000000000000
0.07812500000000  0.8091600000  0.0000000000000000
0.07812500000000  0.8091700000  0.0000000000000000
0.07812500000000  0.8091800000  0.0000000000000000
0.07812500000000  0.8091900000  0.0000000000000000
0.07812500000000  0.8092000000  0.0000000000000000
0.07812500000000  0.8092100000  0.0000000000000000
0.07812500000000  0.8092200000  0.0000000000000000
0.07812500000000  0.8092300000  0.0000000000000000
0.07812500000000  0.8092400000  0.0000000000000000
0.07812500000000  0.8092500000  0.0000000000000000
0.07812500000000  0.8092600000  0.0000000000000000
0.07812500000000  0.8092700000  0.0000000000000000
0.07812500000000  0.8092800000  0.0000000000000000
0.07812500000000  0.8092900000  0.0000000000000000
0.07812500000000  0.8093000000  0.0000000000000000
0.07812500000000  0.8093100000  0.0000000000000000
0.07812500000000  0.8093200000  0.0000000000000000
0.07812500000000  0.8093300000  0.0000000000000000
0.07812500000000  0.8093400000  0.0000000000000000
0.07812500000000  0.8093500000  0.0000000000000000
0.07812500000000  0.8093600000  0.0000000000000000
0.07812500000000  0.8093700000  0.0000000000000000
0.07812500000000  0.8093800000  0.0000000000000000
0.07812500000000  0.8093900000  0.0000000000000000
0.07812500000000  0.8094000000  0.0000000000000000
0.07812500000000  0.8094100000  0.0000000000000000
0.07812500000000  0.8094200000  0.0000000000000000
0.07812500000000  0.8094300000  0.0000000000000000
0.07812500000000  0.8094400000  0.0000000000000000
0.07812500000000  0.8094500000  0.0000000000000000
0.07812500000000  0.8094600000  0.0000000000000000
0.07812500000000  0.8094700000  0.0000000000000000
0.07812500000000  0.8094800000  0.0000000000000000
0.07812500000000  0.8094900000  0.0013766357015179
0.07812500000000  0.8095000000  0.0013766181648295
0.07812500000000  0.8095100000  0.0013766006280551
0.07812500000000  0.8095200000  0.0008696017720839
0.07812500000000  0.8095300000  0.0000000000000000
0.07812500000000  0.8095400000  0.0000000000000000
0.07812500000000  0.8095500000  0.0000000000000000
0.07812500000000  0.8095600000  0.0000000000000000
0.07812500000000  0.8095700000  0.0000000000000000
0.07812500000000  0.8095800000  0.0000000000000000
0.07812500000000  0.8095900000  0.0000000000000000
0.07812500000000  0.8096000000  0.0000000000000000
0.07812500000000  0.8096100000  0.0000000000000000
0.07812500000000  0.8096200000  0.0000000000000000
0.07812500000000  0.8096300000  0.0000000000000000
0.07812500000000  0.8096400000  0.0000000000000000
0.07812500000000  0.8096500000  0.0000000000000000
0.07812500000000  0.8096600000  0.0000000000000000
0.07812500000000  0.8096700000  0.0000000000000000
0.07812500000000  0.8096800000  0.0000000000000000
0.07812500000000  0.8096900000  0.0000000000000000
0.07812500000000  0.8097000000  0.0000000000000000
0.07812500000000  0.8097100000  0.0000000000000000
0.07812500000000  0.8097200000  0.0000000000000000
0.07812500000000  0.8097300000  0.0000000000000000
0.07812500000000  0.8097400000  0.0000000000000000
0.07812500000000  0.8097500000  0.0000000000000000
0.07812500000000  0.8097600000  0.0000000000000000
0.07812500000000  0.8097700000  0.0000000000000000
0.07812500000000  0.8097800000  0.0000000000000000
0.07812500000000  0.8097900000  0.0000000000000000
0.07812500000000  0.8098000000  0.0000000000000000
0.07812500000000  0.8098100000  0.0000000000000000
0.07812500000000  0.8098200000  0.0000000000000000
0.07812500000000  0.8098300000  0.0000000000000000
0.07812500000000  0.8098400000  0.0000000000000000
0.07812500000000  0.8098500000  0.0000000000000000
0.07812500000000  0.8098600000  0.0000000000000000
0.07812500000000  0.8098700000  0.0000000000000000
0.07812500000000  0.8098800000  0.0000000000000000
0.07812500000000  0.8098900000  0.0000000000000000
0.07812500000000  0.8099000000  0.0000000000000000
0.07812500000000  0.8099100000  0.0000000000000000
0.07812500000000  0.8099200000  0.0000000000000000
0.07812500000000  0.8099300000  0.0000000000000000
0.07812500000000  0.8099400000  0.0000000000000000
0.07812500000000  0.8099500000  0.0000000000000000
0.07812500000000  0.8099600000  0.0000000000000000
0.07812500000000  0.8099700000  0.0000000000000000
0.07812500000000  0.8099800000  0.0000000000000000
0.07812500000000  0.8099900000  0.0000000000000000
0.07812500000000  0.8100000000  0.0000000000000000
0.07812500000000  0.8100100000  0.0000000000000000
0.07812500000000  0.8100200000  0.0000000000000000
0.07812500000000  0.8100300000  0.0000000000000000
0.07812500000000  0.8100400000  0.0000000000000000
0.07812500000000  0.8100500000  0.0000000000000000
0.07812500000000  0.8100600000  0.0000000000000000
0.07812500000000  0.8100700000  0.0000000000000000
0.07812500000000  0.8100800000  0.0000000000000000
0.07812500000000  0.8100900000  0.0000000000000000
0.07812500000000  0.8101000000  0.0000000000000000
0.07812500000000  0.8101100000  0.0000000000000000
0.07812500000000  0.8101200000  0.0000000000000000
0.07812500000000  0.8101300000  0.0000000000000000
0.07812500000000  0.8101400000  0.0000000000000000
0.07812500000000  0.8101500000  0.0000000000000000
0.07812500000000  0.8101600000  0.0000000000000000
0.07812500000000  0.8101700000  0.0000000000000000
0.07812500000000  0.8101800000  0.0000000000000000
0.07812500000000  0.8101900000  0.0000000000000000
0.07812500000000  0.8102000000  0.0000000000000000
0.07812500000000  0.8102100000  0.0000000000000000
0.07812500000000  0.8102200000  0.0000000000000000
0.07812500000000  0.8102300000  0.0000000000000000
0.07812500000000  0.8102400000  0.0000000000000000
0.07812500000000  0.8102500000  0.0000000000000000
0.07812500000000  0.8102600000  0.0000000000000000
0.07812500000000  0.8102700000  0.0000000000000000
0.07812500000000  0.8102800000  0.0000000000000000
0.07812500000000  0.8102900000  0.0000000000000000
0.07812500000000  0.8103000000  0.0000000000000000
0.07812500000000  0.8103100000  0.0000000000000000
0.07812500000000  0.8103200000  0.0000000000000000
0.07812500000000  0.8103300000  0.0000000000000000
0.07812500000000  0.8103400000  0.0000000000000000
0.07812500000000  0.8103500000  0.0000000000000000
0.07812500000000  0.8103600000  0.0000000000000000
0.07812500000000  0.8103700000  0.0000000000000000
0.07812500000000  0.8103800000  0.0000000000000000
0.07812500000000  0.8103900000  0.0000000000000000
0.07812500000000  0.8104000000  0.0000000000000000
0.07812500000000  0.8104100000  0.0000000000000000
0.07812500000000  0.8104200000  0.0000000000000000
0.07812500000000  0.8104300000  0.0000000000000000
0.07812500000000  0.8104400000  0.0000000000000000
0.07812500000000  0.8104500000  0.0000000000000000
0.07812500000000  0.8104600000  0.0000000000000000
0.07812500000000  0.8104700000  0.0000000000000000
0.07812500000000  0.8104800000  0.0000000000000000
0.07812500000000  0.8104900000  0.0000000000000000
0.07812500000000  0.8105000000  0.0000000000000000
0.07812500000000  0.8105100000  0.0000000000000000
0.07812500000000  0.8105200000  0.0000000000000000
0.07812500000000  0.8105300000  0.0000000000000000
0.07812500000000  0.8105400000  0.0000000000000000
0.07812500000000  0.8105500000  0.0000000000000000
0.07812500000000  0.8105600000  0.0000000000000000
0.07812500000000  0.8105700000  0.0000000000000000
0.07812500000000  0.8105800000  0.0000000000000000
0.07812500000000  0.8105900000  0.0000000000000000
0.07812500000000  0.8106000000  0.0000000000000000
0.07812500000000  0.8106100000  0.0000000000000000
0.07812500000000  0.8106200000  0.0000000000000000
0.07812500000000  0.8106300000  0.0000000000000000
0.07812500000000  0.8106400000  0.0000000000000000
0.07812500000000  0.8106500000  0.0000000000000000
0.07812500000000  0.8106600000  0.0000000000000000
0.07812500000000  0.8106700000  0.0000000000000000
0.07812500000000  0.8106800000  0.0000000000000000
0.07812500000000  0.8106900000  0.0000000000000000
0.07812500000000  0.8107000000  0.0000000000000000
0.07812500000000  0.8107100000  0.0000000000000000
0.07812500000000  0.8107200000  0.0000000000000000
0.07812500000000  0.8107300000  0.0000000000000000
0.07812500000000  0.8107400000  0.0000000000000000
0.07812500000000  0.8107500000  0.0000000000000000
0.07812500000000  0.8107600000  0.0000000000000000
0.07812500000000  0.8107700000  0.0000000000000000
0.07812500000000  0.8107800000  0.0000000000000000
0.07812500000000  0.8107900000  0.0000000000000000
0.07812500000000  0.8108000000  0.0000000000000000
0.07812500000000  0.8108100000  0.0000000000000000
0.07812500000000  0.8108200000  0.0000000000000000
0.07812500000000  0.8108300000  0.0000000000000000
0.07812500000000  0.8108400000  0.0000000000000000
0.07812500000000  0.8108500000  0.0000000000000000
0.07812500000000  0.8108600000  0.0000000000000000
0.07812500000000  0.8108700000  0.0000000000000000
0.07812500000000  0.8108800000  0.0000000000000000
0.07812500000000  0.8108900000  0.0000000000000000
0.07812500000000  0.8109000000  0.0000000000000000
0.07812500000000  0.8109100000  0.0000000000000000
0.07812500000000  0.8109200000  0.0000000000000000
0.07812500000000  0.8109300000  0.0000000000000000
0.07812500000000  0.8109400000  0.0000000000000000
0.07812500000000  0.8109500000  0.0000000000000000
0.07812500000000  0.8109600000  0.0000000000000000
0.07812500000000  0.8109700000  0.0000000000000000
0.07812500000000  0.8109800000  0.0000000000000000
0.07812500000000  0.8109900000  0.0000000000000000
0.08593750000000  0.8090000000  0.0000000000000000
0.08593750000000  0.8090100000  0.0000000000000000
0.08593750000000  0.8090200000  0.0000000000000000
0.08593750000000  0.8090300000  0.0000000000000000
0.08593750000000  0.8090400000  0.0000000000000000
0.08593750000000  0.8090500000  0.0000000000000000
0.08593750000000  0.8090600000  0.0000000000000000
0.08593750000000  0.8090700000  0.0000000000000000
0.08593750000000  0.8090800000  0.0000000000000000
0.08593750000000  0.8090900000  0.0000000000000000
0.08593750000000  0.8091000000  0.0000000000000000
0.08593750000000  0.8091100000  0.0000000000000000
0.08593750000000  0.8091200000  0.0000000000000000
0.08593750000000  0.8091300000  0.0000000000000000
0.08593750000000  0.8091400000  0.0000000000000000
0.08593750000000  0.8091500000  0.0000000000000000
0.08593750000000  0.8091600000  0.0000000000000000
0.08593750000000  0.8091700000  0.0000000000000000
0.08593750000000  0.8091800000  0.0000000000000000
0.08593750000000  0.8091900000  0.0000000000000000
0.08593750000000  0.8092000000  0.0000000000000000
0.08593750000000  0.8092100000  0.0000000000000000
0.08593750000000  0.8092200000  0.0000000000000000
0.08593750000000  0.8092300000  0.0000000000000000
0.08593750000000  0.8092400000  0.0000000000000000
0.08593750000000  0.8092500000  0.0000000000000000
0.08593750000000  0.8092600000  0.0000000000000000
0.08593750000000  0.8092700000  0.0000000000000000
0.08593750000000  0.8092800000  0.0000000000000000
0.08593750000000  0.8092900000  0.0000000000000000
0.08593750000000  0.8093000000  0.0000000000000000
0.08593750000000  0.8093100000  0.0000000000000000
0.08593750000000  0.8093200000  0.0000000000000000
0.08593750000000  0.8093300000  0.0000000000000000
0.08593750000000  0.8093400000  0.0000000000000000
0.08593750000000  0.8093500000  0.0000000000000000
0.08593750000000  0.8093600000  0.0000000000000000
0.08593750000000  0.8093700000  0.0000000000000000
0.08593750000000  0.8093800000  0.0000000000000000
0.08593750000000  0.8093900000  0.0000000000000000
0.08593750000000  0.8094000000  0.0000000000000000
0.08593750000000  0.8094100000  0.0000000000000000
0.08593750000000  0.8094200000  0.0000000000000000
0.08593750000000  0.8094300000  0.0000000000000000
0.08593750000000  0.8094400000  0.0000000000000000
0.08593750000000  0.8094500000  0.0000000000000000
0.08593750000000  0.8094600000  0.0000000000000000
0.08593750000000  0.8094700000  0.0000000000000000
0.08593750000000  0.8094800000  0.0011344194304730
0.08593750000000  0.8094900000  0.0013529497332739
0.08593750000000  0.8095000000  0.0013529324978495
0.08593750000000  0.8095100000  0.0012508812543110
0.08593750000000  0.8095200000  0.0000000000000000
0.08593750000000  0.8095300000  0.0000000000000000
0.08593750000000  0.8095400000  0.0000000000000000
0.08593750000000  0.8095500000  0.0000000000000000
0.08593750000000  0.8095600000  0.0000000000000000
0.08593750000000  0.8095700000  0.0000000000000000
0.08593750000000  0.8095800000  0.0000000000000000
0.08593750000000  0.8095900000  0.0000000000000000
0.08593750000000  0.8096000000  0.0000000000000000
0.08593750000000  0.8096100000  0.0000000000000000
0.08593750000000  0.8096200000  0.0000000000000000
0.08593750000000  0.8096300000  0.0000000000000000
0.08593750000000  0.8096400000  0.0000000000000000
0.08593750000000  0.8096500000  0.0000000000000000
0.08593750000000  0.8096600000  0.0000000000000000
0.08593750000000  0.8096700000  0.0000000000000000
0.08593750000000  0.8096800000  0.0000000000000000
0.08593750000000  0.8096900000  0.0000000000000000
0.08593750000000  0.8097000000  0.0000000000000000
0.08593750000000  0.8097100000  0.0000000000000000
0.08593750000000  0.8097200000  0.0000000000000000
0.08593750000000  0.8097300000  0.0000000000000000
0.08593750000000  0.8097400000  0.0000000000000000
0.08593750000000  0.8097500000  0.0000000000000000
0.08593750000000  0.8097600000  0.0000000000000000
0.08593750000000  0.8097700000  0.0000000000000000
0.08593750000000  0.8097800000  0.0000000000000000
0.08593750000000  0.8097900000  0.0000000000000000
0.08593750000000  0.8098000000  0.0000000000000000
0.08593750000000  0.8098100000  0.0000000000000000
0.08593750000000  0.8098200000  0.0000000000000000
0.08593750000000  0.8098300000  0.0000000000000000
0.08593750000000  0.8098400000  0.0000000000000000
0.08593750000000  0.8098500000  0.0000000000000000
0.08593750000000  0.8098600000  0.0000000000000000
0.08593750000000  0.8098700000  0.0000000000000000
0.08593750000000  0.8098800000  0.0000000000000000
0.08593750000000  0.8098900000  0.0000000000000000
0.08593750000000  0.8099000000  0.0000000000000000
0.08593750000000  0.8099100000  0.0000000000000000
0.08593750000000  0.8099200000  0.0000000000000000
0.08593750000000  0.8099300000  0.0000000000000000
0.08593750000000  0.8099400000  0.0000000000000000
0.08593750000000  0.8099500000  0.0000000000000000
0.08593750000000  0.8099600000  0.0000000000000000
0.08593750000000  0.8099700000  0.0000000000000000
0.08593750000000  0.8099800000  0.0000000000000000
0.08593750000000  0.8099900000  0.0000000000000000
0.08593750000000  0.8100000000  0.0000000000000000
0.08593750000000  0.8100100000  0.0000000000000000
0.08593750000000  0.8100200000  0.0000000000000000
0.08593750000000  0.8100300000  0.0000000000000000
0.08593750000000  0.8100400000  0.0000000000000000
0.08593750000000  0.8100500000  0.0000000000000000
0.08593750000000  0.8100600000  0.0000000000000000
0.08593750000000  0.8100700000  0.0000000000000000
0.08593750000000  0.8100800000  0.0000000000000000
0.08593750000000  0.8100900000  0.0000000000000000
0.08593750000000  0.8101000000  0.0000000000000000
0.08593750000000  0.8101100000  0.0000000000000000
0.08593750000000  0.8101200000  0.0000000000000000
0.08593750000000  0.8101300000  0.0000000000000000
0.08593750000000  0.8101400000  0.0000000000000000
0.08593750000000  0.8101500000  0.0000000000000000
0.08593750000000  0.8101600000  0.0000000000000000
0.08593750000000  0.8101700000  0.0000000000000000
0.08593750000000  0.8101800000  0.0000000000000000
0.08593750000000  0.8101900000  0.0000000000000000
0.08593750000000  0.8102000000  0.0000000000000000
0.08593750000000  0.8102100000  0.0000000000000000
0.08593750000000  0.8102200000  0.0000000000000000
0.08593750000000  0.8102300000  0.0000000000000000
0.08593750000000  0.8102400000  0.0000000000000000
0.08593750000000  0.8102500000  0.0000000000000000
0.08593750000000  0.8102600000  0.0000000000000000
0.08593750000000  0.8102700000  0.0000000000000000
0.08593750000000  0.8102800000  0.0000000000000000
0.08593750000000  0.8102900000  0.0000000000000000
0.08593750000000  0.8103000000  0.0000000000000000
0.08593750000000  0.8103100000  0.0000000000000000
0.08593750000000  0.8103200000  0.0000000000000000
0.08593750000000  0.8103300000  0.0000000000000000
0.08593750000000  0.8103400000  0.0000000000000000
0.08593750000000  0.8103500000  0.0000000000000000
0.08593750000000  0.8103600000  0.0000000000000000
0.08593750000000  0.8103700000  0.0000000000000000
0.08593750000000  0.8103800000  0.0000000000000000
0.08593750000000  0.8103900000  0.0000000000000000
0.08593750000000  0.8104000000  0.0000000000000000
0.08593750000000  0.8104100000  0.0000000000000000
0.08593750000000  0.8104200000  0.0000000000000000
0.08593750000000  0.8104300000  0.0000000000000000
0.08593750000000  0.8104400000  0.0000000000000000
0.08593750000000  0.8104500000  0.0000000000000000
0.08593750000000  0.8104600000  0.0000000000000000
0.08593750000000  0.8104700000  0.0000000000000000
0.08593750000000  0.8104800000  0.0000000000000000
0.08593750000000  0.8104900000  0.0000000000000000
0.08593750000000  0.8105000000  0.0000000000000000
0.08593750000000  0.8105100000  0.0000000000000000
0.08593750000000  0.8105200000  0.0000000000000000
0.08593750000000  0.8105300000  0.0000000000000000
0.08593750000000  0.8105400000  0.0000000000000000
0.08593750000000  0.8105500000  0.0000000000000000
0.08593750000000  0.8105600000  0.0000000000000000
0.08593750000000  0.8105700000  0.0000000000000000
0.08593750000000  0.8105800000  0.0000000000000000
0.08593750000000  0.8105900000  0.0000000000000000
0.08593750000000  0.8106000000  0.0000000000000000
0.08593750000000  0.8106100000  0.0000000000000000
0.08593750000000  0.8106200000  0.0000000000000000
0.08593750000000  0.8106300000  0.0000000000000000
0.08593750000000  0.8106400000  0.0000000000000000
0.08593750000000  0.8106500000  0.0000000000000000
0.08593750000000  0.8106600000  0.0000000000000000
0.08593750000000  0.8106700000  0.0000000000000000
0.08593750000000  0.8106800000  0.0000000000000000
0.08593750000000  0.8106900000  0.0000000000000000
0.08593750000000  0.8107000000  0.0000000000000000
0.08593750000000  0.8107100000  0.0000000000000000
0.08593750000000  0.8107200000  0.0000000000000000
0.08593750000000  0.8107300000  0.0000000000000000
0.08593750000000  0.8107400000  0.0000000000000000
0.08593750000000  0.8107500000  0.0000000000000000
0.08593750000000  0.8107600000  0.0000000000000000
0.08593750000000  0.8107700000  0.0000000000000000
0.08593750000000  0.8107800000  0.0000000000000000
0.08593750000000  0.8107900000  0.0000000000000000
0.08593750000000  0.8108000000  0.0000000000000000
0.08593750000000  0.8108100000  0.0000000000000000
0.08593750000000  0.8108200000  0.0000000000000000
0.08593750000000  0.8108300000  0.0000000000000000
0.08593750000000  0.8108400000  0.0000000000000000
0.08593750000000  0.8108500000  0.0000000000000000
0.08593750000000  0.8108600000  0.0000000000000000
0.08593750000000  0.8108700000  0.0000000000000000
0.08593750000000  0.8108800000  0.0000000000000000
0.08593750000000  0.8108900000  0.0000000000000000
0.08593750000000  0.8109000000  0.0000000000000000
0.08593750000000  0.8109100000  0.0000000000000000
0.08593750000000  0.8109200000  0.0000000000000000
0.08593750000000  0.8109300000  0.0000000000000000
0.08593750000000  0.8109400000  0.0000000000000000
0.08593750000000  0.8109500000  0.0000000000000000
0.08593750000000  0.8109600000  0.0000000000000000
0.08593750000000  0.8109700000  0.0000000000000000
0.08593750000000  0.8109800000  0.0000000000000000
0.08593750000000  0.8109900000  0.0000000000000000
0.09375000000000  0.8090000000  0.0000000000000000
0.09375000000000  0.8090100000  0.0000000000000000
0.09375000000000  0.8090200000  0.0000000000000000
0.09375000000000  0.8090300000  0.0000000000000000
0.09375000000000  0.8090400000  0.0000000000000000
0.09375000000000  0.8090500000  0.0000000000000000
0.09375000000000  0.8090600000  0.0000000000000000
0.09375000000000  0.8090700000  0.0000000000000000
0.09375000000000  0.8090800000  0.0000000000000000
0.09375000000000  0.8090900000  0.0000000000000000
0.09375000000000  0.8091000000  0.0000000000000000
0.09375000000000  0.8091100000  0.0000000000000000
0.09375000000000  0.8091200000  0.0000000000000000
0.09375000000000  0.8091300000  0.0000000000000000
0.09375000000000  0.8091400000  0.0000000000000000
0.09375000000000  0.8091500000  0.0000000000000000
0.09375000000000  0.8091600000  0.0000000000000000
0.09375000000000  0.8091700000  0.0000000000000000
0.09375000000000  0.8091800000  0.0000000000000000
0.09375000000000  0.8091900000  0.0000000000000000
0.09375000000000  0.8092000000  0.0000000000000000
0.09375000000000  0.8092100000  0.0000000000000000
0.09375000000000  0.8092200000  0.0000000000000000
0.09375000000000  0.8092300000  0.0000000000000000
0.09375000000000  0.8092400000  0.0000000000000000
0.09375000000000  0.8092500000  0.0000000000000000
0.09375000000000  0.8092600000  0.0000000000000000
0.09375000000000  0.8092700000  0.0000000000000000
0.09375000000000  0.8092800000  0.0000000000000000
0.09375000000000  0.8092900000  0.0000000000000000
0.09375000000000  0.8093000000  0.0000000000000000
0.09375000000000  0.8093100000  0.0000000000000000
0.09375000000000  0.8093200000  0.0000000000000000
0.09375000000000  0.8093300000  0.0000000000000000
0.09375000000000  0.8093400000  0.0000000000000000
0.09375000000000  0.8093500000  0.0000000000000000
0.09375000000000  0.8093600000  0.0000000000000000
0.09375000000000  0.8093700000  0.0000000000000000
0.09375000000000  0.8093800000  0.0000000000000000
0.09375000000000  0.8093900000  0.0000000000000000
0.09375000000000  0.8094000000  0.0000000000000000
0.09375000000000  0.8094100000  0.0000000000000000
0.09375000000000  0.8094200000  0.0000000000000000
0.09375000000000  0.8094300000  0.0000000000000000
0.09375000000000  0.8094400000  0.0000000000000000
0.09375000000000  0.8094500000  0.0000000000000000
0.09375000000000  0.8094600000  0.0000000000000000
0.09375000000000  0.8094700000  0.0006034038829818
0.09375000000000  0.8094800000  0.0013272728743714
0.09375000000000  0.8094900000  0.0013272559658978
0.09375000000000  0.8095000000  0.0013272390573413
0.09375000000000  0.8095100000  0.0000000000000000
0.09375000000000  0.8095200000  0.0000000000000000
0.09375000000000  0.8095300000  0.0000000000000000
0.09375000000000  0.8095400000  0.0000000000000000
0.09375000000000  0.8095500000  0.0000000000000000
0.09375000000000  0.8095600000  0.0000000000000000
0.09375000000000  0.8095700000  0.0000000000000000
0.09375000000000  0.8095800000  0.0000000000000000
0.09375000000000  0.8095900000  0.0000000000000000
0.09375000000000  0.8096000000  0.0000000000000000
0.09375000000000  0.8096100000  0.0000000000000000
0.09375000000000  0.8096200000  0.0000000000000000
0.09375000000000  0.8096300000  0.0000000000000000
0.09375000000000  0.8096400000  0.0000000000000000
0.09375000000000  0.8096500000  0.0000000000000000
0.09375000000000  0.8096600000  0.0000000000000000
0.09375000000000  0.8096700000  0.0000000000000000
0.09375000000000  0.8096800000  0.0000000000000000
0.09375000000000  0.8096900000  0.0000000000000000
0.09375000000000  0.8097000000  0.0000000000000000
0.09375000000000  0.8097100000  0.0000000000000000
0.09375000000000  0.8097200000  0.0000000000000000
0.09375000000000  0.8097300000  0.0000000000000000
0.09375000000000  0.8097400000  0.0000000000000000
0.09375000000000  0.8097500000  0.0000000000000000
0.09375000000000  0.8097600000  0.0000000000000000
0.09375000000000  0.8097700000  0.0000000000000000
0.09375000000000  0.8097800000  0.0000000000000000
0.09375000000000  0.8097900000  0.0000000000000000
0.09375000000000  0.8098000000  0.0000000000000000
0.09375000000000  0.8098100000  0.0000000000000000
0.09375000000000  0.8098200000  0.0000000000000000
0.09375000000000  0.8098300000  0.0000000000000000
0.09375000000000  0.8098400000  0.0000000000000000
0.09375000000000  0.8098500000  0.0000000000000000
0.09375000000000  0.8098600000  0.0000000000000000
0.09375000000000  0.8098700000  0.0000000000000000
0.09375000000000  0.8098800000  0.0000000000000000
0.09375000000000  0.8098900000  0.0000000000000000
0.09375000000000  0.8099000000  0.0000000000000000
0.09375000000000  0.8099100000  0.0000000000000000
0.09375000000000  0.8099200000  0.0000000000000000
0.09375000000000  0.8099300000  0.0000000000000000
0.09375000000000  0.8099400000  0.0000000000000000
0.09375000000000  0.8099500000  0.0000000000000000
0.09375000000000  0.8099600000  0.0000000000000000
0.09375000000000  0.8099700000  0.0000000000000000
0.09375000000000  0.8099800000  0.0000000000000000
0.09375000000000  0.8099900000  0.0000000000000000
0.09375000000000  0.8100000000  0.0000000000000000
0.09375000000000  0.8100100000  0.0000000000000000
0.09375000000000  0.8100200000  0.0000000000000000
0.09375000000000  0.8100300000  0.0000000000000000
0.09375000000000  0.8100400000  0.0000000000000000
0.09375000000000  0.8100500000  0.0000000000000000
0.09375000000000  0.8100600000  0.0000000000000000
0.09375000000000  0.8100700000  0.0000000000000000
0.09375000000000  0.8100800000  0.0000000000000000
0.09375000000000  0.8100900000  0.0000000000000000
0.09375000000000  0.8101000000  0.0000000000000000
0.09375000000000  0.8101100000  0.0000000000000000
0.09375000000000  0.8101200000  0.0000000000000000
0.09375000000000  0.8101300000  0.0000000000000000
0.09375000000000  0.8101400000  0.0000000000000000
0.09375000000000  0.8101500000  0.0000000000000000
0.09375000000000  0.8101600000  0.0000000000000000
0.09375000000000  0.8101700000  0.0000000000000000
0.09375000000000  0.8101800000  0.0000000000000000
0.09375000000000  0.8101900000  0.0000000000000000
0.09375000000000  0.8102000000  0.0000000000000000
0.09375000000000  0.8102100000  0.0000000000000000
0.09375000000000  0.8102200000  0.0000000000000000
0.09375000000000  0.8102300000  0.0000000000000000
0.09375000000000  0.8102400000  0.0000000000000000
0.09375000000000  0.8102500000  0.0000000000000000
0.09375000000000  0.8102600000  0.0000000000000000
0.09375000000000  0.8102700000  0.0000000000000000
0.09375000000000  0.8102800000  0.0000000000000000
0.09375000000000  0.8102900000  0.0000000000000000
0.09375000000000  0.8103000000  0.0000000000000000
0.09375000000000  0.8103100000  0.0000000000000000
0.09375000000000  0.8103200000  0.0000000000000000
0.09375000000000  0.8103300000  0.0000000000000000
0.09375000000000  0.8103400000  0.0000000000000000
0.09375000000000  0.8103500000  0.0000000000000000
0.09375000000000  0.8103600000  0.0000000000000000
0.09375000000000  0.8103700000  0.0000000000000000
0.09375000000000  0.8103800000  0.0000000000000000
0.09375000000000  0.8103900000  0.0000000000000000
0.09375000000000  0.8104000000  0.0000000000000000
0.09375000000000  0.8104100000  0.0000000000000000
0.09375000000000  0.8104200000  0.0000000000000000
0.09375000000000  0.8104300000  0.0000000000000000
0.09375000000000  0.8104400000  0.0000000000000000
0.09375000000000  0.8104500000  0.0000000000000000
0.09375000000000  0.8104600000  0.0000000000000000
0.09375000000000  0.8104700000  0.0000000000000000
0.09375000000000  0.8104800000  0.0000000000000000
0.09375000000000  0.8104900000  0.0000000000000000
0.09375000000000  0.8105000000  0.0000000000000000
0.09375000000000  0.8105100000  0.0000000000000000
0.09375000000000  0.8105200000  0.0000000000000000
0.09375000000000  0.8105300000  0.0000000000000000
0.09375000000000  0.8105400000  0.0000000000000000
0.09375000000000  0.8105500000  0.0000000000000000
0.09375000000000  0.8105600000  0.0000000000000000
0.09375000000000  0.8105700000  0.0000000000000000
0.09375000000000  0.8105800000  0.0000000000000000
0.09375000000000  0.8105900000  0.0000000000000000
0.09375000000000  0.8106000000  0.0000000000000000
0.09375000000000  0.8106100000  0.0000000000000000
0.09375000000000  0.8106200000  0.0000000000000000
0.09375000000000  0.8106300000  0.0000000000000000
0.09375000000000  0.8106400000  0.0000000000000000
0.09375000000000  0.8106500000  0.0000000000000000
0.09375000000000  0.8106600000  0.0000000000000000
0.09375000000000  0.8106700000  0.0000000000000000
0.09375000000000  0.8106800000  0.0000000000000000
0.09375000000000  0.8106900000  0.0000000000000000
0.09375000000000  0.8107000000  0.0000000000000000
0.09375000000000  0.8107100000  0.0000000000000000
0.09375000000000  0.8107200000  0.0000000000000000
0.09375000000000  0.8107300000  0.0000000000000000
0.09375000000000  0.8107400000  0.0000000000000000
0.09375000000000  0.8107500000  0.0000000000000000
0.09375000000000  0.8107600000  0.0000000000000000
0.09375000000000  0.8107700000  0.0000000000000000
0.09375000000000  0.8107800000  0.0000000000000000
0.09375000000000  0.8107900000  0.0000000000000000
0.09375000000000  0.8108000000  0.0000000000000000
0.09375000000000  0.8108100000  0.0000000000000000
0.09375000000000  0.8108200000  0.0000000000000000
0.09375000000000  0.8108300000  0.0000000000000000
0.09375000000000  0.8108400000  0.0000000000000000
0.09375000000000  0.8108500000  0.0000000000000000
0.09375000000000  0.8108600000  0.0000000000000000
0.09375000000000  0.8108700000  0.0000000000000000
0.09375000000000  0.8108800000  0.0000000000000000
0.09375000000000  0.8108900000  0.0000000000000000
0.09375000000000  0.8109000000  0.0000000000000000
0.09375000000000  0.8109100000  0.0000000000000000
0.09375000000000  0.8109200000  0.0000000000000000
0.09375000000000  0.8109300000  0.0000000000000000
0.09375000000000  0.8109400000  0.0000000000000000
0.09375000000000  0.8109500000  0.0000000000000000
0.09375000000000  0.8109600000  0.0000000000000000
0.09375000000000  0.8109700000  0.0000000000000000
0.09375000000000  0.8109800000  0.0000000000000000
0.09375000000000  0.8109900000  0.0000000000000000
0.10156250000000  0.8090000000  0.0000000000000000
0.10156250000000  0.8090100000  0.0000000000000000
0.10156250000000  0.8090200000  0.0000000000000000
0.10156250000000  0.8090300000  0.0000000000000000
0.10156250000000  0.8090400000  0.0000000000000000
0.10156250000000  0.8090500000  0.0000000000000000
0.10156250000000  0.8090600000  0.0000000000000000
0.10156250000000  0.8090700000  0.0000000000000000
0.10156250000000  0.8090800000  0.0000000000000000
0.10156250000000  0.8090900000  0.0000000000000000
0.10156250000000  0.8091000000  0.0000000000000000
0.10156250000000  0.8091100000  0.0000000000000000
0.10156250000000  0.8091200000  0.0000000000000000
0.10156250000000  0.8091300000  0.0000000000000000
0.10156250000000  0.8091400000  0.0000000000000000
0.10156250000000  0.8091500000  0.0000000000000000
0.10156250000000  0.8091600000  0.0000000000000000
0.10156250000000  0.8091700000  0.0000000000000000
0.10156250000000  0.8091800000  0.0000000000000000
0.10156250000000  0.8091900000  0.0000000000000000
0.10156250000000  0.8092000000  0.0000000000000000
0.10156250000000  0.8092100000  0.0000000000000000
0.10156250000000  0.8092200000  0.0000000000000000
0.10156250000000  0.8092300000  0.0000000000000000
0.10156250000000  0.8092400000  0.0000000000000000
0.10156250000000  0.8092500000  0.0000000000000000
0.10156250000000  0.8092600000  0.0000000000000000
0.10156250000000  0.8092700000  0.0000000000000000
0.10156250000000  0.8092800000  0.0000000000000000
0.10156250000000  0.8092900000  0.0000000000000000
0.10156250000000  0.8093000000  0.0000000000000000
0.10156250000000  0.8093100000  0.0000000000000000
0.10156250000000  0.8093200000  0.0000000000000000
0.10156250000000  0.8093300000  0.0000000000000000
0.10156250000000  0.8093400000  0.0000000000000000
0.10156250000000  0.8093500000  0.0000000000000000
0.10156250000000  0.8093600000  0.0000000000000000
0.10156250000000  0.8093700000  0.0000000000000000
0.10156250000000  0.8093800000  0.0000000000000000
0.10156250000000  0.8093900000  0.0000000000000000
0.10156250000000  0.8094000000  0.0000000000000000
0.10156250000000  0.8094100000  0.0000000000000000
0.10156250000000  0.8094200000  0.0000000000000000
0.10156250000000  0.8094300000  0.0000000000000000
0.10156250000000  0.8094400000  0.0000000000000000
0.10156250000000  0.8094500000  0.0000000000000000
0.10156250000000  0.8094600000  0.0000448529018428
0.10156250000000  0.8094700000  0.0012996510074600
0.10156250000000  0.8094800000  0.0012996344507311
0.10156250000000  0.8094900000  0.0012996178939211
0.10156250000000  0.8095000000  0.0000000000000000
0.10156250000000  0.8095100000  0.0000000000000000
0.10156250000000  0.8095200000  0.0000000000000000
0.10156250000000  0.8095300000  0.0000000000000000
0.10156250000000  0.8095400000  0.0000000000000000
0.10156250000000  0.8095500000  0.0000000000000000
0.10156250000000  0.8095600000  0.0000000000000000
0.10156250000000  0.8095700000  0.0000000000000000
0.10156250000000  0.8095800000  0.0000000000000000
0.10156250000000  0.8095900000  0.0000000000000000
0.10156250000000  0.8096000000  0.0000000000000000
0.10156250000000  0.8096100000  0.0000000000000000
0.10156250000000  0.8096200000  0.0000000000000000
0.10156250000000  0.8096300000  0.0000000000000000
0.10156250000000  0.8096400000  0.0000000000000000
0.10156250000000  0.8096500000  0.0000000000000000
0.10156250000000  0.8096600000  0.0000000000000000
0.10156250000000  0.8096700000  0.0000000000000000
0.10156250000000  0.8096800000  0.0000000000000000
0.10156250000000  0.8096900000  0.0000000000000000
0.10156250000000  0.8097000000  0.0000000000000000
0.10156250000000  0.8097100000  0.0000000000000000
0.10156250000000  0.8097200000  0.0000000000000000
0.10156250000000  0.8097300000  0.0000000000000000
0.10156250000000  0.8097400000  0.0000000000000000
0.10156250000000  0.8097500000  0.0000000000000000
0.10156250000000  0.8097600000  0.0000000000000000
0.10156250000000  0.8097700000  0.0000000000000000
0.10156250000000  0.8097800000  0.0000000000000000
0.10156250000000  0.8097900000  0.0000000000000000
0.10156250000000  0.8098000000  0.0000000000000000
0.10156250000000  0.8098100000  0.0000000000000000
0.10156250000000  0.8098200000  0.0000000000000000
0.10156250000000  0.8098300000  0.0000000000000000
0.10156250000000  0.8098400000  0.0000000000000000
0.10156250000000  0.8098500000  0.0000000000000000
0.10156250000000  0.8098600000  0.0000000000000000
0.10156250000000  0.8098700000  0.0000000000000000
0.10156250000000  0.8098800000  0.0000000000000000
0.10156250000000  0.8098900000  0.0000000000000000
0.10156250000000  0.8099000000  0.0000000000000000
0.10156250000000  0.8099100000  0.0000000000000000
0.10156250000000  0.8099200000  0.0000000000000000
0.10156250000000  0.8099300000  0.0000000000000000
0.10156250000000  0.8099400000  0.0000000000000000
0.10156250000000  0.8099500000  0.0000000000000000
0.10156250000000  0.8099600000  0.0000000000000000
0.10156250000000  0.8099700000  0.0000000000000000
0.10156250000000  0.8099800000  0.0000000000000000
0.10156250000000  0.8099900000  0.0000000000000000
0.10156250000000  0.8100000000  0.0000000000000000
0.10156250000000  0.8100100000  0.0000000000000000
0.10156250000000  0.8100200000  0.0000000000000000
0.10156250000000  0.8100300000  0.0000000000000000
0.10156250000000  0.8100400000  0.0000000000000000
0.10156250000000  0.8100500000  0.0000000000000000
0.10156250000000  0.8100600000  0.0000000000000000
0.10156250000000  0.8100700000  0.0000000000000000
0.10156250000000  0.8100800000  0.0000000000000000
0.10156250000000  0.8100900000  0.0000000000000000
0.10156250000000  0.8101000000  0.0000000000000000
0.10156250000000  0.8101100000  0.0000000000000000
0.10156250000000  0.8101200000  0.0000000000000000
0.10156250000000  0.8101300000  0.0000000000000000
0.10156250000000  0.8101400000  0.0000000000000000
0.10156250000000  0.8101500000  0.0000000000000000
0.10156250000000  0.8101600000  0.0000000000000000
0.10156250000000  0.8101700000  0.0000000000000000
0.10156250000000  0.8101800000  0.0000000000000000
0.10156250000000  0.8101900000  0.0000000000000000
0.10156250000000  0.8102000000  0.0000000000000000
0.10156250000000  0.8102100000  0.0000000000000000
0.10156250000000  0.8102200000  0.0000000000000000
0.10156250000000  0.8102300000  0.0000000000000000
0.10156250000000  0.8102400000  0.0000000000000000
0.10156250000000  0.8102500000  0.0000000000000000
0.10156250000000  0.8102600000  0.0000000000000000
0.10156250000000  0.8102700000  0.0000000000000000
0.10156250000000  0.8102800000  0.0000000000000000
0.10156250000000  0.8102900000  0.0000000000000000
0.10156250000000  0.8103000000  0.0000000000000000
0.10156250000000  0.8103100000  0.0000000000000000
0.10156250000000  0.8103200000  0.0000000000000000
0.10156250000000  0.8103300000  0.0000000000000000
0.10156250000000  0.8103400000  0.0000000000000000
0.10156250000000  0.8103500000  0.0000000000000000
0.10156250000000  0.8103600000  0.0000000000000000
0.10156250000000  0.8103700000  0.0000000000000000
0.10156250000000  0.8103800000  0.0000000000000000
0.10156250000000  0.8103900000  0.0000000000000000
0.10156250000000  0.8104000000  0.0000000000000000
0.10156250000000  0.8104100000  0.0000000000000000
0.10156250000000  0.8104200000  0.0000000000000000
0.10156250000000  0.8104300000  0.0000000000000000
0.10156250000000  0.8104400000  0.0000000000000000
0.10156250000000  0.8104500000  0.0000000000000000
0.10156250000000  0.8104600000  0.0000000000000000
0.10156250000000  0.8104700000  0.0000000000000000
0.10156250000000  0.8104800000  0.0000000000000000
0.10156250000000  0.8104900000  0.0000000000000000
0.10156250000000  0.8105000000  0.0000000000000000
0.10156250000000  0.8105100000  0.0000000000000000
0.10156250000000  0.8105200000  0.0000000000000000
0.10156250000000  0.8105300000  0.0000000000000000
0.10156250000000  0.8105400000  0.0000000000000000
0.10156250000000  0.8105500000  0.0000000000000000
0.10156250000000  0.8105600000  0.0000000000000000
0.10156250000000  0.8105700000  0.0000000000000000
0.10156250000000  0.8105800000  0.0000000000000000
0.10156250000000  0.8105900000  0.0000000000000000
0.10156250000000  0.8106000000  0.0000000000000000
0.10156250000000  0.8106100000  0.0000000000000000
0.10156250000000  0.8106200000  0.0000000000000000
0.10156250000000  0.8106300000  0.0000000000000000
0.10156250000000  0.8106400000  0.0000000000000000
0.10156250000000  0.8106500000  0.0000000000000000
0.10156250000000  0.8106600000  0.0000000000000000
0.10156250000000  0.8106700000  0.0000000000000000
0.10156250000000  0.8106800000  0.0000000000000000
0.10156250000000  0.8106900000  0.0000000000000000
0.10156250000000  0.8107000000  0.0000000000000000
0.10156250000000  0.8107100000  0.0000000000000000
0.10156250000000  0.8107200000  0.0000000000000000
0.10156250000000  0.8107300000  0.0000000000000000
0.10156250000000  0.8107400000  0.0000000000000000
0.10156250000000  0.8107500000  0.0000000000000000
0.10156250000000  0.8107600000  0.0000000000000000
0.10156250000000  0.8107700000  0.0000000000000000
0.10156250000000  0.8107800000  0.0000000000000000
0.10156250000000  0.8107900000  0.0000000000000000
0.10156250000000  0.8108000000  0.0000000000000000
0.10156250000000  0.8108100000  0.0000000000000000
0.10156250000000  0.8108200000  0.0000000000000000
0.10156250000000  0.8108300000  0.0000000000000000
0.10156250000000  0.8108400000  0.0000000000000000
0.10156250000000  0.8108500000  0.0000000000000000
0.10156250000000  0.8108600000  0.0000000000000000
0.10156250000000  0.8108700000  0.0000000000000000
0.10156250000000  0.8108800000  0.0000000000000000
0.10156250000000  0.8108900000  0.0000000000000000
0.10156250000000  0.8109000000  0.0000000000000000
0.10156250000000  0.8109100000  0.0000000000000000
0.10156250000000  0.8109200000  0.0000000000000000
0.10156250000000  0.8109300000  0.0000000000000000
0.10156250000000  0.8109400000  0.0000000000000000
0.10156250000000  0.8109500000  0.0000000000000000
0.10156250000000  0.8109600000  0.0000000000000000
0.10156250000000  0.8109700000  0.0000000000000000
0.10156250000000  0.8109800000  0.0000000000000000
0.10156250000000  0.8109900000  0.0000000000000000
0.10937500000000  0.8090000000  0.0000000000000000
0.10937500000000  0.8090100000  0.0000000000000000
0.10937500000000  0.8090200000  0.0000000000000000
0.10937500000000  0.8090300000  0.0000000000000000
0.10937500000000  0.8090400000  0.0000000000000000
0.10937500000000  0.8090500000  0.0000000000000000
0.10937500000000  0.8090600000  0.0000000000000000
0.10937500000000  0.8090700000  0.0000000000000000
0.10937500000000  0.8090800000  0.0000000000000000
0.10937500000000  0.8090900000  0.0000000000000000
0.10937500000000  0.8091000000  0.0000000000000000
0.10937500000000  0.8091100000  0.0000000000000000
0.10937500000000  0.8091200000  0.0000000000000000
0.10937500000000  0.8091300000  0.0000000000000000
0.10937500000000  0.8091400000  0.0000000000000000
0.10937500000000  0.8091500000  0.0000000000000000
0.10937500000000  0.8091600000  0.0000000000000000
0.10937500000000  0.8091700000  0.0000000000000000
0.10937500000000  0.8091800000  0.0000000000000000
0.10937500000000  0.8091900000  0.0000000000000000
0.10937500000000  0.8092000000  0.0000000000000000
0.10937500000000  0.8092100000  0.0000000000000000
0.10937500000000  0.8092200000  0.0000000000000000
0.10937500000000  0.8092300000  0.0000000000000000
0.10937500000000  0.8092400000  0.0000000000000000
0.10937500000000  0.8092500000  0.0000000000000000
0.10937500000000  0.8092600000  0.0000000000000000
0.10937500000000  0.8092700000  0.0000000000000000
0.10937500000000  0.8092800000  0.0000000000000000
0.10937500000000  0.8092900000  0.0000000000000000
0.10937500000000  0.8093000000  0.0000000000000000
0.10937500000000  0.8093100000  0.0000000000000000
0.10937500000000  0.8093200000  0.0000000000000000
0.10937500000000  0.8093300000  0.0000000000000000
0.10937500000000  0.8093400000  0.0000000000000000
0.10937500000000  0.8093500000  0.0000000000000000
0.10937500000000  0.8093600000  0.0000000000000000
0.10937500000000  0.8093700000  0.0000000000000000
0.10937500000000  0.8093800000  0.0000000000000000
0.10937500000000  0.8093900000  0.0000000000000000
0.10937500000000  0.8094000000  0.0000000000000000
0.10937500000000  0.8094100000  0.0000000000000000
0.10937500000000  0.8094200000  0.0000000000000000
0.10937500000000  0.8094300000  0.0000000000000000
0.10937500000000  0.8094400000  0.0000000000000000
0.10937500000000  0.8094500000  0.0000000000000000
0.10937500000000  0.8094600000  0.0012701522098817
0.10937500000000  0.8094700000  0.0012701360288248
0.10937500000000  0.8094800000  0.0012701198476887
0.10937500000000  0.8094900000  0.0000000000000000
0.10937500000000  0.8095000000  0.0000000000000000
0.10937500000000  0.8095100000  0.0000000000000000
0.10937500000000  0.8095200000  0.0000000000000000
0.10937500000000  0.8095300000  0.0000000000000000
0.10937500000000  0.8095400000  0.0000000000000000
0.10937500000000  0.8095500000  0.0000000000000000
0.10937500000000  0.8095600000  0.0000000000000000
0.10937500000000  0.8095700000  0.0000000000000000
0.10937500000000  0.8095800000  0.0000000000000000
0.10937500000000  0.8095900000  0.0000000000000000
0.10937500000000  0.8096000000  0.0000000000000000
0.10937500000000  0.8096100000  0.0000000000000000
0.10937500000000  0.8096200000  0.0000000000000000
0.10937500000000  0.8096300000  0.0000000000000000
0.10937500000000  0.8096400000  0.0000000000000000
0.10937500000000  0.8096500000  0.0000000000000000
0.10937500000000  0.8096600000  0.0000000000000000
0.10937500000000  0.8096700000  0.0000000000000000
0.10937500000000  0.8096800000  0.0000000000000000
0.10937500000000  0.8096900000  0.0000000000000000
0.10937500000000  0.8097000000  0.0000000000000000
0.10937500000000  0.8097100000  0.0000000000000000
0.10937500000000  0.8097200000  0.0000000000000000
0.10937500000000  0.8097300000  0.0000000000000000
0.10937500000000  0.8097400000  0.0000000000000000
0.10937500000000  0.8097500000  0.0000000000000000
0.10937500000000  0.8097600000  0.0000000000000000
0.10937500000000  0.8097700000  0.0000000000000000
0.10937500000000  0.8097800000  0.0000000000000000
0.10937500000000  0.8097900000  0.0000000000000000
0.10937500000000  0.8098000000  0.0000000000000000
0.10937500000000  0.8098100000  0.0000000000000000
0.10937500000000  0.8098200000  0.0000000000000000
0.10937500000000  0.8098300000  0.0000000000000000
0.10937500000000  0.8098400000  0.0000000000000000
0.10937500000000  0.8098500000  0.0000000000000000
0.10937500000000  0.8098600000  0.0000000000000000
0.10937500000000  0.8098700000  0.0000000000000000
0.10937500000000  0.8098800000  0.0000000000000000
0.10937500000000  0.8098900000  0.0000000000000000
0.10937500000000  0.8099000000  0.0000000000000000
0.10937500000000  0.8099100000  0.0000000000000000
0.10937500000000  0.8099200000  0.0000000000000000
0.10937500000000  0.8099300000  0.0000000000000000
0.10937500000000  0.8099400000  0.0000000000000000
0.10937500000000  0.8099500000  0.0000000000000000
0.10937500000000  0.8099600000  0.0000000000000000
0.10937500000000  0.8099700000  0.0000000000000000
0.10937500000000  0.8099800000  0.0000000000000000
0.10937500000000  0.8099900000  0.0000000000000000
0.10937500000000  0.8100000000  0.0000000000000000
0.10937500000000  0.8100100000  0.0000000000000000
0.10937500000000  0.8100200000  0.0000000000000000
0.10937500000000  0.8100300000  0.0000000000000000
0.10937500000000  0.8100400000  0.0000000000000000
0.10937500000000  0.8100500000  0.0000000000000000
0.10937500000000  0.8100600000  0.0000000000000000
0.10937500000000  0.8100700000  0.0000000000000000
0.10937500000000  0.8100800000  0.0000000000000000
0.10937500000000  0.8100900000  0.0000000000000000
0.10937500000000  0.8101000000  0.0000000000000000
0.10937500000000  0.8101100000  0.0000000000000000
0.10937500000000  0.8101200000  0.0000000000000000
0.10937500000000  0.8101300000  0.0000000000000000
0.10937500000000  0.8101400000  0.0000000000000000
0.10937500000000  0.8101500000  0.0000000000000000
0.10937500000000  0.8101600000  0.0000000000000000
0.10937500000000  0.8101700000  0.0000000000000000
0.10937500000000  0.8101800000  0.0000000000000000
0.10937500000000  0.8101900000  0.0000000000000000
0.10937500000000  0.8102000000  0.0000000000000000
0.10937500000000  0.8102100000  0.0000000000000000
0.10937500000000  0.8102200000  0.0000000000000000
0.10937500000000  0.8102300000  0.0000000000000000
0.10937500000000  0.8102400000  0.0000000000000000
0.10937500000000  0.8102500000  0.0000000000000000
0.10937500000000  0.8102600000  0.0000000000000000
0.10937500000000  0.8102700000  0.0000000000000000
0.10937500000000  0.8102800000  0.0000000000000000
0.10937500000000  0.8102900000  0.0000000000000000
0.10937500000000  0.8103000000  0.0000000000000000
0.10937500000000  0.8103100000  0.0000000000000000
0.10937500000000  0.8103200000  0.0000000000000000
0.10937500000000  0.8103300000  0.0000000000000000
0.10937500000000  0.8103400000  0.0000000000000000
0.10937500000000  0.8103500000  0.0000000000000000
0.10937500000000  0.8103600000  0.0000000000000000
0.10937500000000  0.8103700000  0.0000000000000000
0.10937500000000  0.8103800000  0.0000000000000000
0.10937500000000  0.8103900000  0.0000000000000000
0.10937500000000  0.8104000000  0.0000000000000000
0.10937500000000  0.8104100000  0.0000000000000000
0.10937500000000  0.8104200000  0.0000000000000000
0.10937500000000  0.8104300000  0.0000000000000000
0.10937500000000  0.8104400000  0.0000000000000000
0.10937500000000  0.8104500000  0.0000000000000000
0.10937500000000  0.8104600000  0.0000000000000000
0.10937500000000  0.8104700000  0.0000000000000000
0.10937500000000  0.8104800000  0.0000000000000000
0.10937500000000  0.8104900000  0.0000000000000000
0.10937500000000  0.8105000000  0.0000000000000000
0.10937500000000  0.8105100000  0.0000000000000000
0.10937500000000  0.8105200000  0.0000000000000000
0.10937500000000  0.8105300000  0.0000000000000000
0.10937500000000  0.8105400000  0.0000000000000000
0.10937500000000  0.8105500000  0.0000000000000000
0.10937500000000  0.8105600000  0.0000000000000000
0.10937500000000  0.8105700000  0.0000000000000000
0.10937500000000  0.8105800000  0.0000000000000000
0.10937500000000  0.8105900000  0.0000000000000000
0.10937500000000  0.8106000000  0.0000000000000000
0.10937500000000  0.8106100000  0.0000000000000000
0.10937500000000  0.8106200000  0.0000000000000000
0.10937500000000  0.8106300000  0.0000000000000000
0.10937500000000  0.8106400000  0.0000000000000000
0.10937500000000  0.8106500000  0.0000000000000000
0.10937500000000  0.8106600000  0.0000000000000000
0.10937500000000  0.8106700000  0.0000000000000000
0.10937500000000  0.8106800000  0.0000000000000000
0.10937500000000  0.8106900000  0.0000000000000000
0.10937500000000  0.8107000000  0.0000000000000000
0.10937500000000  0.8107100000  0.0000000000000000
0.10937500000000  0.8107200000  0.0000000000000000
0.10937500000000  0.8107300000  0.0000000000000000
0.10937500000000  0.8107400000  0.0000000000000000
0.10937500000000  0.8107500000  0.0000000000000000
0.10937500000000  0.8107600000  0.0000000000000000
0.10937500000000  0.8107700000  0.0000000000000000
0.10937500000000  0.8107800000  0.0000000000000000
0.10937500000000  0.8107900000  0.0000000000000000
0.10937500000000  0.8108000000  0.0000000000000000
0.10937500000000  0.8108100000  0.0000000000000000
0.10937500000000  0.8108200000  0.0000000000000000
0.10937500000000  0.8108300000  0.0000000000000000
0.10937500000000  0.8108400000  0.0000000000000000
0.10937500000000  0.8108500000  0.0000000000000000
0.10937500000000  0.8108600000  0.0000000000000000
0.10937500000000  0.8108700000  0.0000000000000000
0.10937500000000  0.8108800000  0.0000000000000000
0.10937500000000  0.8108900000  0.0000000000000000
0.10937500000000  0.8109000000  0.0000000000000000
0.10937500000000  0.8109100000  0.0000000000000000
0.10937500000000  0.8109200000  0.0000000000000000
0.10937500000000  0.8109300000  0.0000000000000000
0.10937500000000  0.8109400000  0.0000000000000000
0.10937500000000  0.8109500000  0.0000000000000000
0.10937500000000  0.8109600000  0.0000000000000000
0.10937500000000  0.8109700000  0.0000000000000000
0.10937500000000  0.8109800000  0.0000000000000000
0.10937500000000  0.8109900000  0.0000000000000000
0.11718750000000  0.8090000000  0.0000000000000000
0.11718750000000  0.8090100000  0.0000000000000000
0.11718750000000  0.8090200000  0.0000000000000000
0.11718750000000  0.8090300000  0.0000000000000000
0.11718750000000  0.8090400000  0.0000000000000000
0.11718750000000  0.8090500000  0.0000000000000000
0.11718750000000  0.8090600000  0.0000000000000000
0.11718750000000  0.8090700000  0.0000000000000000
0.11718750000000  0.8090800000  0.0000000000000000
0.11718750000000  0.8090900000  0.0000000000000000
0.11718750000000  0.8091000000  0.0000000000000000
0.11718750000000  0.8091100000  0.0000000000000000
0.11718750000000  0.8091200000  0.0000000000000000
0.11718750000000  0.8091300000  0.0000000000000000
0.11718750000000  0.8091400000  0.0000000000000000
0.11718750000000  0.8091500000  0.0000000000000000
0.11718750000000  0.8091600000  0.0000000000000000
0.11718750000000  0.8091700000  0.0000000000000000
0.11718750000000  0.8091800000  0.0000000000000000
0.11718750000000  0.8091900000  0.0000000000000000
0.11718750000000  0.8092000000  0.0000000000000000
0.11718750000000  0.8092100000  0.0000000000000000
0.11718750000000  0.8092200000  0.0000000000000000
0.11718750000000  0.8092300000  0.0000000000000000
0.11718750000000  0.8092400000  0.0000000000000000
0.11718750000000  0.8092500000  0.0000000000000000
0.11718750000000  0.8092600000  0.0000000000000000
0.11718750000000  0.8092700000  0.0000000000000000
0.11718750000000  0.8092800000  0.0000000000000000
0.11718750000000  0.8092900000  0.0000000000000000
0.11718750000000  0.8093000000  0.0000000000000000
0.11718750000000  0.8093100000  0.0000000000000000
0.11718750000000  0.8093200000  0.0000000000000000
0.11718750000000  0.8093300000  0.0000000000000000
0.11718750000000  0.8093400000  0.0000000000000000
0.11718750000000  0.8093500000  0.0000000000000000
0.11718750000000  0.8093600000  0.0000000000000000
0.11718750000000  0.8093700000  0.0000000000000000
0.11718750000000  0.8093800000  0.0000000000000000
0.11718750000000  0.8093900000  0.0000000000000000
0.11718750000000  0.8094000000  0.0000000000000000
0.11718750000000  0.8094100000  0.0000000000000000
0.11718750000000  0.8094200000  0.0000000000000000
0.11718750000000  0.8094300000  0.0000000000000000
0.11718750000000  0.8094400000  0.0000000000000000
0.11718750000000  0.8094500000  0.0012388490129425
0.11718750000000  0.8094600000  0.0012388332305614
0.11718750000000  0.8094700000  0.0012388174481029
0.11718750000000  0.8094800000  0.0000000000000000
0.11718750000000  0.8094900000  0.0000000000000000
0.11718750000000  0.8095000000  0.0000000000000000
0.11718750000000  0.8095100000  0.0000000000000000
0.11718750000000  0.8095200000  0.0000000000000000
0.11718750000000  0.8095300000  0.0000000000000000
0.11718750000000  0.8095400000  0.0000000000000000
0.11718750000000  0.8095500000  0.0000000000000000
0.11718750000000  0.8095600000  0.0000000000000000
0.11718750000000  0.8095700000  0.0000000000000000
0.11718750000000  0.8095800000  0.0000000000000000
0.11718750000000  0.8095900000  0.0000000000000000
0.11718750000000  0.8096000000  0.0000000000000000
0.11718750000000  0.8096100000  0.0000000000000000
0.11718750000000  0.8096200000  0.0000000000000000
0.11718750000000  0.8096300000  0.0000000000000000
0.11718750000000  0.8096400000  0.0000000000000000
0.11718750000000  0.8096500000  0.0000000000000000
0.11718750000000  0.8096600000  0.0000000000000000
0.11718750000000  0.8096700000  0.0000000000000000
0.11718750000000  0.8096800000  0.0000000000000000
0.11718750000000  0.8096900000  0.0000000000000000
0.11718750000000  0.8097000000  0.0000000000000000
0.11718750000000  0.8097100000  0.0000000000000000
0.11718750000000  0.8097200000  0.0000000000000000
0.11718750000000  0.8097300000  0.0000000000000000
0.11718750000000  0.8097400000  0.0000000000000000
0.11718750000000  0.8097500000  0.0000000000000000
0.11718750000000  0.8097600000  0.0000000000000000
0.11718750000000  0.8097700000  0.0000000000000000
0.11718750000000  0.8097800000  0.0000000000000000
0.11718750000000  0.8097900000  0.0000000000000000
0.11718750000000  0.8098000000  0.0000000000000000
0.11718750000000  0.8098100000  0.0000000000000000
0.11718750000000  0.8098200000  0.0000000000000000
0.11718750000000  0.8098300000  0.0000000000000000
0.11718750000000  0.8098400000  0.0000000000000000
0.11718750000000  0.8098500000  0.0000000000000000
0.11718750000000  0.8098600000  0.0000000000000000
0.11718750000000  0.8098700000  0.0000000000000000
0.11718750000000  0.8098800000  0.0000000000000000
0.11718750000000  0.8098900000  0.0000000000000000
0.11718750000000  0.8099000000  0.0000000000000000
0.11718750000000  0.8099100000  0.0000000000000000
0.11718750000000  0.8099200000  0.0000000000000000
0.11718750000000  0.8099300000  0.0000000000000000
0.11718750000000  0.8099400000  0.0000000000000000
0.11718750000000  0.8099500000  0.0000000000000000
0.11718750000000  0.8099600000  0.0000000000000000
0.11718750000000  0.8099700000  0.0000000000000000
0.11718750000000  0.8099800000  0.0000000000000000
0.11718750000000  0.8099900000  0.0000000000000000
0.11718750000000  0.8100000000  0.0000000000000000
0.11718750000000  0.8100100000  0.0000000000000000
0.11718750000000  0.8100200000  0.0000000000000000
0.11718750000000  0.8100300000  0.0000000000000000
0.11718750000000  0.8100400000  0.0000000000000000
0.11718750000000  0.8100500000  0.0000000000000000
0.11718750000000  0.8100600000  0.0000000000000000
0.11718750000000  0.8100700000  0.0000000000000000
0.11718750000000  0.8100800000  0.0000000000000000
0.11718750000000  0.8100900000  0.0000000000000000
0.11718750000000  0.8101000000  0.0000000000000000
0.11718750000000  0.8101100000  0.0000000000000000
0.11718750000000  0.8101200000  0.0000000000000000
0.11718750000000  0.8101300000  0.0000000000000000
0.11718750000000  0.8101400000  0.0000000000000000
0.11718750000000  0.8101500000  0.0000000000000000
0.11718750000000  0.8101600000  0.0000000000000000
0.11718750000000  0.8101700000  0.0000000000000000
0.11718750000000  0.8101800000  0.0000000000000000
0.11718750000000  0.8101900000  0.0000000000000000
0.11718750000000  0.8102000000  0.0000000000000000
0.11718750000000  0.8102100000  0.0000000000000000
0.11718750000000  0.8102200000  0.0000000000000000
0.11718750000000  0.8102300000  0.0000000000000000
0.11718750000000  0.8102400000  0.0000000000000000
0.11718750000000  0.8102500000  0.0000000000000000
0.11718750000000  0.8102600000  0.0000000000000000
0.11718750000000  0.8102700000  0.0000000000000000
0.11718750000000  0.8102800000  0.0000000000000000
0.11718750000000  0.8102900000  0.0000000000000000
0.11718750000000  0.8103000000  0.0000000000000000
0.11718750000000  0.8103100000  0.0000000000000000
0.11718750000000  0.8103200000  0.0000000000000000
0.11718750000000  0.8103300000  0.0000000000000000
0.11718750000000  0.8103400000  0.0000000000000000
0.11718750000000  0.8103500000  0.0000000000000000
0.11718750000000  0.8103600000  0.0000000000000000
0.11718750000000  0.8103700000  0.0000000000000000
0.11718750000000  0.8103800000  0.0000000000000000
0.11718750000000  0.8103900000  0.0000000000000000
0.11718750000000  0.8104000000  0.0000000000000000
0.11718750000000  0.8104100000  0.0000000000000000
0.11718750000000  0.8104200000  0.0000000000000000
0.11718750000000  0.8104300000  0.0000000000000000
0.11718750000000  0.8104400000  0.0000000000000000
0.11718750000000  0.8104500000  0.0000000000000000
0.11718750000000  0.8104600000  0.0000000000000000
0.11718750000000  0.8104700000  0.0000000000000000
0.11718750000000  0.8104800000  0.0000000000000000
0.11718750000000  0.8104900000  0.0000000000000000
0.11718750000000  0.8105000000  0.0000000000000000
0.11718750000000  0.8105100000  0.0000000000000000
0.11718750000000  0.8105200000  0.0000000000000000
0.11718750000000  0.8105300000  0.0000000000000000
0.11718750000000  0.8105400000  0.0000000000000000
0.11718750000000  0.8105500000  0.0000000000000000
0.11718750000000  0.8105600000  0.0000000000000000
0.11718750000000  0.8105700000  0.0000000000000000
0.11718750000000  0.8105800000  0.0000000000000000
0.11718750000000  0.8105900000  0.0000000000000000
0.11718750000000  0.8106000000  0.0000000000000000
0.11718750000000  0.8106100000  0.0000000000000000
0.11718750000000  0.8106200000  0.0000000000000000
0.11718750000000  0.8106300000  0.0000000000000000
0.11718750000000  0.8106400000  0.0000000000000000
0.11718750000000  0.8106500000  0.0000000000000000
0.11718750000000  0.8106600000  0.0000000000000000
0.11718750000000  0.8106700000  0.0000000000000000
0.11718750000000  0.8106800000  0.0000000000000000
0.11718750000000  0.8106900000  0.0000000000000000
0.11718750000000  0.8107000000  0.0000000000000000
0.11718750000000  0.8107100000  0.0000000000000000
0.11718750000000  0.8107200000  0.0000000000000000
0.11718750000000  0.8107300000  0.0000000000000000
0.11718750000000  0.8107400000  0.0000000000000000
0.11718750000000  0.8107500000  0.0000000000000000
0.11718750000000  0.8107600000  0.0000000000000000
0.11718750000000  0.8107700000  0.0000000000000000
0.11718750000000  0.8107800000  0.0000000000000000
0.11718750000000  0.8107900000  0.0000000000000000
0.11718750000000  0.8108000000  0.0000000000000000
0.11718750000000  0.8108100000  0.0000000000000000
0.11718750000000  0.8108200000  0.0000000000000000
0.11718750000000  0.8108300000  0.0000000000000000
0.11718750000000  0.8108400000  0.0000000000000000
0.11718750000000  0.8108500000  0.0000000000000000
0.11718750000000  0.8108600000  0.0000000000000000
0.11718750000000  0.8108700000  0.0000000000000000
0.11718750000000  0.8108800000  0.0000000000000000
0.11718750000000  0.8108900000  0.0000000000000000
0.11718750000000  0.8109000000  0.0000000000000000
0.11718750000000  0.8109100000  0.0000000000000000
0.11718750000000  0.8109200000  0.0000000000000000
0.11718750000000  0.8109300000  0.0000000000000000
0.11718750000000  0.8109400000  0.0000000000000000
0.11718750000000  0.8109500000  0.0000000000000000
0.11718750000000  0.8109600000  0.0000000000000000
0.11718750000000  0.8109700000  0.0000000000000000
0.11718750000000  0.8109800000  0.0000000000000000
0.11718750000000  0.8109900000  0.0000000000000000
0.12500000000000  0.8090000000  0.0000000000000000
0.12500000000000  0.8090100000  0.0000000000000000
0.12500000000000  0.8090200000  0.0000000000000000
0.12500000000000  0.8090300000  0.0000000000000000
0.12500000000000  0.8090400000  0.0000000000000000
0.12500000000000  0.8090500000  0.0000000000000000
0.12500000000000  0.8090600000  0.0000000000000000
0.12500000000000  0.8090700000  0.0000000000000000
0.12500000000000  0.8090800000  0.0000000000000000
0.12500000000000  0.8090900000  0.0000000000000000
0.12500000000000  0.8091000000  0.0000000000000000
0.12500000000000  0.8091100000  0.0000000000000000
0.12500000000000  0.8091200000  0.0000000000000000
0.12500000000000  0.8091300000  0.0000000000000000
0.12500000000000  0.8091400000  0.0000000000000000
0.12500000000000  0.8091500000  0.0000000000000000
0.12500000000000  0.8091600000  0.0000000000000000
0.12500000000000  0.8091700000  0.0000000000000000
0.12500000000000  0.8091800000  0.0000000000000000
0.12500000000000  0.8091900000  0.0000000000000000
0.12500000000000  0.8092000000  0.0000000000000000
0.12500000000000  0.8092100000  0.0000000000000000
0.12500000000000  0.8092200000  0.0000000000000000
0.12500000000000  0.8092300000  0.0000000000000000
0.12500000000000  0.8092400000  0.0000000000000000
0.12500000000000  0.8092500000  0.0000000000000000
0.12500000000000  0.8092600000  0.0000000000000000
0.12500000000000  0.8092700000  0.0000000000000000
0.12500000000000  0.8092800000  0.0000000000000000
0.12500000000000  0.8092900000  0.0000000000000000
0.12500000000000  0.8093000000  0.0000000000000000
0.12500000000000  0.8093100000  0.0000000000000000
0.12500000000000  0.8093200000  0.0000000000000000
0.12500000000000  0.8093300000  0.0000000000000000
0.12500000000000  0.8093400000  0.0000000000000000
0.12500000000000  0.8093500000  0.0000000000000000
0.12500000000000  0.8093600000  0.0000000000000000
0.12500000000000  0.8093700000  0.0000000000000000
0.12500000000000  0.8093800000  0.0000000000000000
0.12500000000000  0.8093900000  0.0000000000000000
0.12500000000000  0.8094000000  0.0000000000000000
0.12500000000000  0.8094100000  0.0000000000000000
0.12500000000000  0.8094200000  0.0000000000000000
0.12500000000000  0.8094300000  0.0000000000000000
0.12500000000000  0.8094400000  0.0012058181798046
0.12500000000000  0.8094500000  0.0012058028181253
0.12500000000000  0.8094600000  0.0012057874563707
0.12500000000000  0.8094700000  0.0002560436096266
0.12500000000000  0.8094800000  0.0000000000000000
0.12500000000000  0.8094900000  0.0000000000000000
0.12500000000000  0.8095000000  0.0000000000000000
0.12500000000000  0.8095100000  0.0000000000000000
0.12500000000000  0.8095200000  0.0000000000000000
0.12500000000000  0.8095300000  0.0000000000000000
0.12500000000000  0.8095400000  0.0000000000000000
0.12500000000000  0.8095500000  0.0000000000000000
0.12500000000000  0.8095600000  0.0000000000000000
0.12500000000000  0.8095700000  0.0000000000000000
0.12500000000000  0.8095800000  0.0000000000000000
0.12500000000000  0.8095900000  0.0000000000000000
0.12500000000000  0.8096000000  0.0000000000000000
0.12500000000000  0.8096100000  0.0000000000000000
0.12500000000000  0.8096200000  0.0000000000000000
0.12500000000000  0.8096300000  0.0000000000000000
0.12500000000000  0.8096400000  0.0000000000000000
0.12500000000000  0.8096500000  0.0000000000000000
0.12500000000000  0.8096600000  0.0000000000000000
0.12500000000000  0.8096700000  0.0000000000000000
0.12500000000000  0.8096800000  0.0000000000000000
0.12500000000000  0.8096900000  0.0000000000000000
0.12500000000000  0.8097000000  0.0000000000000000
0.12500000000000  0.8097100000  0.0000000000000000
0.12500000000000  0.8097200000  0.0000000000000000
0.12500000000000  0.8097300000  0.0000000000000000
0.12500000000000  0.8097400000  0.0000000000000000
0.12500000000000  0.8097500000  0.0000000000000000
0.12500000000000  0.8097600000  0.0000000000000000
0.12500000000000  0.8097700000  0.0000000000000000
0.12500000000000  0.8097800000  0.0000000000000000
0.12500000000000  0.8097900000  0.0000000000000000
0.12500000000000  0.8098000000  0.0000000000000000
0.12500000000000  0.8098100000  0.0000000000000000
0.12500000000000  0.8098200000  0.0000000000000000
0.12500000000000  0.8098300000  0.0000000000000000
0.12500000000000  0.8098400000  0.0000000000000000
0.12500000000000  0.8098500000  0.0000000000000000
0.12500000000000  0.8098600000  0.0000000000000000
0.12500000000000  0.8098700000  0.0000000000000000
0.12500000000000  0.8098800000  0.0000000000000000
0.12500000000000  0.8098900000  0.0000000000000000
0.12500000000000  0.8099000000  0.0000000000000000
0.12500000000000  0.8099100000  0.0000000000000000
0.12500000000000  0.8099200000  0.0000000000000000
0.12500000000000  0.8099300000  0.0000000000000000
0.12500000000000  0.8099400000  0.0000000000000000
0.12500000000000  0.8099500000  0.0000000000000000
0.12500000000000  0.8099600000  0.0000000000000000
0.12500000000000  0.8099700000  0.0000000000000000
0.12500000000000  0.8099800000  0.0000000000000000
0.12500000000000  0.8099900000  0.0000000000000000
0.12500000000000  0.8100000000  0.0000000000000000
0.12500000000000  0.8100100000  0.0000000000000000
0.12500000000000  0.8100200000  0.0000000000000000
0.12500000000000  0.8100300000  0.0000000000000000
0.12500000000000  0.8100400000  0.0000000000000000
0.12500000000000  0.8100500000  0.0000000000000000
0.12500000000000  0.8100600000  0.0000000000000000
0.12500000000000  0.8100700000  0.0000000000000000
0.12500000000000  0.8100800000  0.0000000000000000
0.12500000000000  0.8100900000  0.0000000000000000
0.12500000000000  0.8101000000  0.0000000000000000
0.12500000000000  0.8101100000  0.0000000000000000
0.12500000000000  0.8101200000  0.0000000000000000
0.12500000000000  0.8101300000  0.0000000000000000
0.12500000000000  0.8101400000  0.0000000000000000
0.12500000000000  0.8101500000  0.0000000000000000
0.12500000000000  0.8101600000  0.0000000000000000
0.12500000000000  0.8101700000  0.0000000000000000
0.12500000000000  0.8101800000  0.0000000000000000
0.12500000000000  0.8101900000  0.0000000000000000
0.12500000000000  0.8102000000  0.0000000000000000
0.12500000000000  0.8102100000  0.0000000000000000
0.12500000000000  0.8102200000  0.0000000000000000
0.12500000000000  0.8102300000  0.0000000000000000
0.12500000000000  0.8102400000  0.0000000000000000
0.12500000000000  0.8102500000  0.0000000000000000
0.12500000000000  0.8102600000  0.0000000000000000
0.12500000000000  0.8102700000  0.0000000000000000
0.12500000000000  0.8102800000  0.0000000000000000
0.12500000000000  0.8102900000  0.0000000000000000
0.12500000000000  0.8103000000  0.0000000000000000
0.12500000000000  0.8103100000  0.0000000000000000
0.12500000000000  0.8103200000  0.0000000000000000
0.12500000000000  0.8103300000  0.0000000000000000
0.12500000000000  0.8103400000  0.0000000000000000
0.12500000000000  0.8103500000  0.0000000000000000
0.12500000000000  0.8103600000  0.0000000000000000
0.12500000000000  0.8103700000  0.0000000000000000
0.12500000000000  0.8103800000  0.0000000000000000
0.12500000000000  0.8103900000  0.0000000000000000
0.12500000000000  0.8104000000  0.0000000000000000
0.12500000000000  0.8104100000  0.0000000000000000
0.12500000000000  0.8104200000  0.0000000000000000
0.12500000000000  0.8104300000  0.0000000000000000
0.12500000000000  0.8104400000  0.0000000000000000
0.12500000000000  0.8104500000  0.0000000000000000
0.12500000000000  0.8104600000  0.0000000000000000
0.12500000000000  0.8104700000  0.0000000000000000
0.12500000000000  0.8104800000  0.0000000000000000
0.12500000000000  0.8104900000  0.0000000000000000
0.12500000000000  0.8105000000  0.0000000000000000
0.12500000000000  0.8105100000  0.0000000000000000
0.12500000000000  0.8105200000  0.0000000000000000
0.12500000000000  0.8105300000  0.0000000000000000
0.12500000000000  0.8105400000  0.0000000000000000
0.12500000000000  0.8105500000  0.0000000000000000
0.12500000000000  0.8105600000  0.0000000000000000
0.12500000000000  0.8105700000  0.0000000000000000
0.12500000000000  0.8105800000  0.0000000000000000
0.12500000000000  0.8105900000  0.0000000000000000
0.12500000000000  0.8106000000  0.0000000000000000
0.12500000000000  0.8106100000  0.0000000000000000
0.12500000000000  0.8106200000  0.0000000000000000
0.12500000000000  0.8106300000  0.0000000000000000
0.12500000000000  0.8106400000  0.0000000000000000
0.12500000000000  0.8106500000  0.0000000000000000
0.12500000000000  0.8106600000  0.0000000000000000
0.12500000000000  0.8106700000  0.0000000000000000
0.12500000000000  0.8106800000  0.0000000000000000
0.12500000000000  0.8106900000  0.0000000000000000
0.12500000000000  0.8107000000  0.0000000000000000
0.12500000000000  0.8107100000  0.0000000000000000
0.12500000000000  0.8107200000  0.0000000000000000
0.12500000000000  0.8107300000  0.0000000000000000
0.12500000000000  0.8107400000  0.0000000000000000
0.12500000000000  0.8107500000  0.0000000000000000
0.12500000000000  0.8107600000  0.0000000000000000
0.12500000000000  0.8107700000  0.0000000000000000
0.12500000000000  0.8107800000  0.0000000000000000
0.12500000000000  0.8107900000  0.0000000000000000
0.12500000000000  0.8108000000  0.0000000000000000
0.12500000000000  0.8108100000  0.0000000000000000
0.12500000000000  0.8108200000  0.0000000000000000
0.12500000000000  0.8108300000  0.0000000000000000
0.12500000000000  0.8108400000  0.0000000000000000
0.12500000000000  0.8108500000  0.0000000000000000
0.12500000000000  0.8108600000  0.0000000000000000
0.12500000000000  0.8108700000  0.0000000000000000
0.12500000000000  0.8108800000  0.0000000000000000
0.12500000000000  0.8108900000  0.0000000000000000
0.12500000000000  0.8109000000  0.0000000000000000
0.12500000000000  0.8109100000  0.0000000000000000
0.12500000000000  0.8109200000  0.0000000000000000
0.12500000000000  0.8109300000  0.0000000000000000
0.12500000000000  0.8109400000  0.0000000000000000
0.12500000000000  0.8109500000  0.0000000000000000
0.12500000000000  0.8109600000  0.0000000000000000
0.12500000000000  0.8109700000  0.0000000000000000
0.12500000000000  0.8109800000  0.0000000000000000
0.12500000000000  0.8109900000  0.0000000000000000
0.13281250000000  0.8090000000  0.0000000000000000
0.13281250000000  0.8090100000  0.0000000000000000
0.13281250000000  0.8090200000  0.0000000000000000
0.13281250000000  0.8090300000  0.0000000000000000
0.13281250000000  0.8090400000  0.0000000000000000
0.13281250000000  0.8090500000  0.0000000000000000
0.13281250000000  0.8090600000  0.0000000000000000
0.13281250000000  0.8090700000  0.0000000000000000
0.13281250000000  0.8090800000  0.0000000000000000
0.13281250000000  0.8090900000  0.0000000000000000
0.13281250000000  0.8091000000  0.0000000000000000
0.13281250000000  0.8091100000  0.0000000000000000
0.13281250000000  0.8091200000  0.0000000000000000
0.13281250000000  0.8091300000  0.0000000000000000
0.13281250000000  0.8091400000  0.0000000000000000
0.13281250000000  0.8091500000  0.0000000000000000
0.13281250000000  0.8091600000  0.0000000000000000
0.13281250000000  0.8091700000  0.0000000000000000
0.13281250000000  0.8091800000  0.0000000000000000
0.13281250000000  0.8091900000  0.0000000000000000
0.13281250000000  0.8092000000  0.0000000000000000
0.13281250000000  0.8092100000  0.0000000000000000
0.13281250000000  0.8092200000  0.0000000000000000
0.13281250000000  0.8092300000  0.0000000000000000
0.13281250000000  0.8092400000  0.0000000000000000
0.13281250000000  0.8092500000  0.0000000000000000
0.13281250000000  0.8092600000  0.0000000000000000
0.13281250000000  0.8092700000  0.0000000000000000
0.13281250000000  0.8092800000  0.0000000000000000
0.13281250000000  0.8092900000  0.0000000000000000
0.13281250000000  0.8093000000  0.0000000000000000
0.13281250000000  0.8093100000  0.0000000000000000
0.13281250000000  0.8093200000  0.0000000000000000
0.13281250000000  0.8093300000  0.0000000000000000
0.13281250000000  0.8093400000  0.0000000000000000
0.13281250000000  0.8093500000  0.0000000000000000
0.13281250000000  0.8093600000  0.0000000000000000
0.13281250000000  0.8093700000  0.0000000000000000
0.13281250000000  0.8093800000  0.0000000000000000
0.13281250000000  0.8093900000  0.0000000000000000
0.13281250000000  0.8094000000  0.0000000000000000
0.13281250000000  0.8094100000  0.0000000000000000
0.13281250000000  0.8094200000  0.0000000000000000
0.13281250000000  0.8094300000  0.0009734416989167
0.13281250000000  0.8094400000  0.0011711255442845
0.13281250000000  0.8094500000  0.0011711106242312
0.13281250000000  0.8094600000  0.0011699970804108
0.13281250000000  0.8094700000  0.0000000000000000
0.13281250000000  0.8094800000  0.0000000000000000
0.13281250000000  0.8094900000  0.0000000000000000
0.13281250000000  0.8095000000  0.0000000000000000
0.13281250000000  0.8095100000  0.0000000000000000
0.13281250000000  0.8095200000  0.0000000000000000
0.13281250000000  0.8095300000  0.0000000000000000
0.13281250000000  0.8095400000  0.0000000000000000
0.13281250000000  0.8095500000  0.0000000000000000
0.13281250000000  0.8095600000  0.0000000000000000
0.13281250000000  0.8095700000  0.0000000000000000
0.13281250000000  0.8095800000  0.0000000000000000
0.13281250000000  0.8095900000  0.0000000000000000
0.13281250000000  0.8096000000  0.0000000000000000
0.13281250000000  0.8096100000  0.0000000000000000
0.13281250000000  0.8096200000  0.0000000000000000
0.13281250000000  0.8096300000  0.0000000000000000
0.13281250000000  0.8096400000  0.0000000000000000
0.13281250000000  0.8096500000  0.0000000000000000
0.13281250000000  0.8096600000  0.0000000000000000
0.13281250000000  0.8096700000  0.0000000000000000
0.13281250000000  0.8096800000  0.0000000000000000
0.13281250000000  0.8096900000  0.0000000000000000
0.13281250000000  0.8097000000  0.0000000000000000
0.13281250000000  0.8097100000  0.0000000000000000
0.13281250000000  0.8097200000  0.0000000000000000
0.13281250000000  0.8097300000  0.0000000000000000
0.13281250000000  0.8097400000  0.0000000000000000
0.13281250000000  0.8097500000  0.0000000000000000
0.13281250000000  0.8097600000  0.0000000000000000
0.13281250000000  0.8097700000  0.0000000000000000
0.13281250000000  0.8097800000  0.0000000000000000
0.13281250000000  0.8097900000  0.0000000000000000
0.13281250000000  0.8098000000  0.0000000000000000
0.13281250000000  0.8098100000  0.0000000000000000
0.13281250000000  0.8098200000  0.0000000000000000
0.13281250000000  0.8098300000  0.0000000000000000
0.13281250000000  0.8098400000  0.0000000000000000
0.13281250000000  0.8098500000  0.0000000000000000
0.13281250000000  0.8098600000  0.0000000000000000
0.13281250000000  0.8098700000  0.0000000000000000
0.13281250000000  0.8098800000  0.0000000000000000
0.13281250000000  0.8098900000  0.0000000000000000
0.13281250000000  0.8099000000  0.0000000000000000
0.13281250000000  0.8099100000  0.0000000000000000
0.13281250000000  0.8099200000  0.0000000000000000
0.13281250000000  0.8099300000  0.0000000000000000
0.13281250000000  0.8099400000  0.0000000000000000
0.13281250000000  0.8099500000  0.0000000000000000
0.13281250000000  0.8099600000  0.0000000000000000
0.13281250000000  0.8099700000  0.0000000000000000
0.13281250000000  0.8099800000  0.0000000000000000
0.13281250000000  0.8099900000  0.0000000000000000
0.13281250000000  0.8100000000  0.0000000000000000
0.13281250000000  0.8100100000  0.0000000000000000
0.13281250000000  0.8100200000  0.0000000000000000
0.13281250000000  0.8100300000  0.0000000000000000
0.13281250000000  0.8100400000  0.0000000000000000
0.13281250000000  0.8100500000  0.0000000000000000
0.13281250000000  0.8100600000  0.0000000000000000
0.13281250000000  0.8100700000  0.0000000000000000
0.13281250000000  0.8100800000  0.0000000000000000
0.13281250000000  0.8100900000  0.0000000000000000
0.13281250000000  0.8101000000  0.0000000000000000
0.13281250000000  0.8101100000  0.0000000000000000
0.13281250000000  0.8101200000  0.0000000000000000
0.13281250000000  0.8101300000  0.0000000000000000
0.13281250000000  0.8101400000  0.0000000000000000
0.13281250000000  0.8101500000  0.0000000000000000
0.13281250000000  0.8101600000  0.0000000000000000
0.13281250000000  0.8101700000  0.0000000000000000
0.13281250000000  0.8101800000  0.0000000000000000
0.13281250000000  0.8101900000  0.0000000000000000
0.13281250000000  0.8102000000  0.0000000000000000
0.13281250000000  0.8102100000  0.0000000000000000
0.13281250000000  0.8102200000  0.0000000000000000
0.13281250000000  0.8102300000  0.0000000000000000
0.13281250000000  0.8102400000  0.0000000000000000
0.13281250000000  0.8102500000  0.0000000000000000
0.13281250000000  0.8102600000  0.0000000000000000
0.13281250000000  0.8102700000  0.0000000000000000
0.13281250000000  0.8102800000  0.0000000000000000
0.13281250000000  0.8102900000  0.0000000000000000
0.13281250000000  0.8103000000  0.0000000000000000
0.13281250000000  0.8103100000  0.0000000000000000
0.13281250000000  0.8103200000  0.0000000000000000
0.13281250000000  0.8103300000  0.0000000000000000
0.13281250000000  0.8103400000  0.0000000000000000
0.13281250000000  0.8103500000  0.0000000000000000
0.13281250000000  0.8103600000  0.0000000000000000
0.13281250000000  0.8103700000  0.0000000000000000
0.13281250000000  0.8103800000  0.0000000000000000
0.13281250000000  0.8103900000  0.0000000000000000
0.13281250000000  0.8104000000  0.0000000000000000
0.13281250000000  0.8104100000  0.0000000000000000
0.13281250000000  0.8104200000  0.0000000000000000
0.13281250000000  0.8104300000  0.0000000000000000
0.13281250000000  0.8104400000  0.0000000000000000
0.13281250000000  0.8104500000  0.0000000000000000
0.13281250000000  0.8104600000  0.0000000000000000
0.13281250000000  0.8104700000  0.0000000000000000
0.13281250000000  0.8104800000  0.0000000000000000
0.13281250000000  0.8104900000  0.0000000000000000
0.13281250000000  0.8105000000  0.0000000000000000
0.13281250000000  0.8105100000  0.0000000000000000
0.13281250000000  0.8105200000  0.0000000000000000
0.13281250000000  0.8105300000  0.0000000000000000
0.13281250000000  0.8105400000  0.0000000000000000
0.13281250000000  0.8105500000  0.0000000000000000
0.13281250000000  0.8105600000  0.0000000000000000
0.13281250000000  0.8105700000  0.0000000000000000
0.13281250000000  0.8105800000  0.0000000000000000
0.13281250000000  0.8105900000  0.0000000000000000
0.13281250000000  0.8106000000  0.0000000000000000
0.13281250000000  0.8106100000  0.0000000000000000
0.13281250000000  0.8106200000  0.0000000000000000
0.13281250000000  0.8106300000  0.0000000000000000
0.13281250000000  0.8106400000  0.0000000000000000
0.13281250000000  0.8106500000  0.0000000000000000
0.13281250000000  0.8106600000  0.0000000000000000
0.13281250000000  0.8106700000  0.0000000000000000
0.13281250000000  0.8106800000  0.0000000000000000
0.13281250000000  0.8106900000  0.0000000000000000
0.13281250000000  0.8107000000  0.0000000000000000
0.13281250000000  0.8107100000  0.0000000000000000
0.13281250000000  0.8107200000  0.0000000000000000
0.13281250000000  0.8107300000  0.0000000000000000
0.13281250000000  0.8107400000  0.0000000000000000
0.13281250000000  0.8107500000  0.0000000000000000
0.13281250000000  0.8107600000  0.0000000000000000
0.13281250000000  0.8107700000  0.0000000000000000
0.13281250000000  0.8107800000  0.0000000000000000
0.13281250000000  0.8107900000  0.0000000000000000
0.13281250000000  0.8108000000  0.0000000000000000
0.13281250000000  0.8108100000  0.0000000000000000
0.13281250000000  0.8108200000  0.0000000000000000
0.13281250000000  0.8108300000  0.0000000000000000
0.13281250000000  0.8108400000  0.0000000000000000
0.13281250000000  0.8108500000  0.0000000000000000
0.13281250000000  0.8108600000  0.0000000000000000
0.13281250000000  0.8108700000  0.0000000000000000
0.13281250000000  0.8108800000  0.0000000000000000
0.13281250000000  0.8108900000  0.0000000000000000
0.13281250000000  0.8109000000  0.0000000000000000
0.13281250000000  0.8109100000  0.0000000000000000
0.13281250000000  0.8109200000  0.0000000000000000
0.13281250000000  0.8109300000  0.0000000000000000
0.13281250000000  0.8109400000  0.0000000000000000
0.13281250000000  0.8109500000  0.0000000000000000
0.13281250000000  0.8109600000  0.0000000000000000
0.13281250000000  0.8109700000  0.0000000000000000
0.13281250000000  0.8109800000  0.0000000000000000
0.13281250000000  0.8109900000  0.0000000000000000
0.14062500000000  0.8090000000  0.0000000000000000
0.14062500000000  0.8090100000  0.0000000000000000
0.14062500000000  0.8090200000  0.0000000000000000
0.14062500000000  0.8090300000  0.0000000000000000
0.14062500000000  0.8090400000  0.0000000000000000
0.14062500000000  0.8090500000  0.0000000000000000
0.14062500000000  0.8090600000  0.0000000000000000
0.14062500000000  0.8090700000  0.0000000000000000
0.14062500000000  0.8090800000  0.0000000000000000
0.14062500000000  0.8090900000  0.0000000000000000
0.14062500000000  0.8091000000  0.0000000000000000
0.14062500000000  0.8091100000  0.0000000000000000
0.14062500000000  0.8091200000  0.0000000000000000
0.14062500000000  0.8091300000  0.0000000000000000
0.14062500000000  0.8091400000  0.0000000000000000
0.14062500000000  0.8091500000  0.0000000000000000
0.14062500000000  0.8091600000  0.0000000000000000
0.14062500000000  0.8091700000  0.0000000000000000
0.14062500000000  0.8091800000  0.0000000000000000
0.14062500000000  0.8091900000  0.0000000000000000
0.14062500000000  0.8092000000  0.0000000000000000
0.14062500000000  0.8092100000  0.0000000000000000
0.14062500000000  0.8092200000  0.0000000000000000
0.14062500000000  0.8092300000  0.0000000000000000
0.14062500000000  0.8092400000  0.0000000000000000
0.14062500000000  0.8092500000  0.0000000000000000
0.14062500000000  0.8092600000  0.0000000000000000
0.14062500000000  0.8092700000  0.0000000000000000
0.14062500000000  0.8092800000  0.0000000000000000
0.14062500000000  0.8092900000  0.0000000000000000
0.14062500000000  0.8093000000  0.0000000000000000
0.14062500000000  0.8093100000  0.0000000000000000
0.14062500000000  0.8093200000  0.0000000000000000
0.14062500000000  0.8093300000  0.0000000000000000
0.14062500000000  0.8093400000  0.0000000000000000
0.14062500000000  0.8093500000  0.0000000000000000
0.14062500000000  0.8093600000  0.0000000000000000
0.14062500000000  0.8093700000  0.0000000000000000
0.14062500000000  0.8093800000  0.0000000000000000
0.14062500000000  0.8093900000  0.0000000000000000
0.14062500000000  0.8094000000  0.0000000000000000
0.14062500000000  0.8094100000  0.0000000000000000
0.14062500000000  0.8094200000  0.0000000000000000
0.14062500000000  0.8094300000  0.0011348858925067
0.14062500000000  0.8094400000  0.0011348714340756
0.14062500000000  0.8094500000  0.0011348569755737
0.14062500000000  0.8094600000  0.0000000000000000
0.14062500000000  0.8094700000  0.0000000000000000
0.14062500000000  0.8094800000  0.0000000000000000
0.14062500000000  0.8094900000  0.0000000000000000
0.14062500000000  0.8095000000  0.0000000000000000
0.14062500000000  0.8095100000  0.0000000000000000
0.14062500000000  0.8095200000  0.0000000000000000
0.14062500000000  0.8095300000  0.0000000000000000
0.14062500000000  0.8095400000  0.0000000000000000
0.14062500000000  0.8095500000  0.0000000000000000
0.14062500000000  0.8095600000  0.0000000000000000
0.14062500000000  0.8095700000  0.0000000000000000
0.14062500000000  0.8095800000  0.0000000000000000
0.14062500000000  0.8095900000  0.0000000000000000
0.14062500000000  0.8096000000  0.0000000000000000
0.14062500000000  0.8096100000  0.0000000000000000
0.14062500000000  0.8096200000  0.0000000000000000
0.14062500000000  0.8096300000  0.0000000000000000
0.14062500000000  0.8096400000  0.0000000000000000
0.14062500000000  0.8096500000  0.0000000000000000
0.14062500000000  0.8096600000  0.0000000000000000
0.14062500000000  0.8096700000  0.0000000000000000
0.14062500000000  0.8096800000  0.0000000000000000
0.14062500000000  0.8096900000  0.0000000000000000
0.14062500000000  0.8097000000  0.0000000000000000
0.14062500000000  0.8097100000  0.0000000000000000
0.14062500000000  0.8097200000  0.0000000000000000
0.14062500000000  0.8097300000  0.0000000000000000
0.14062500000000  0.8097400000  0.0000000000000000
0.14062500000000  0.8097500000  0.0000000000000000
0.14062500000000  0.8097600000  0.0000000000000000
0.14062500000000  0.8097700000  0.0000000000000000
0.14062500000000  0.8097800000  0.0000000000000000
0.14062500000000  0.8097900000  0.0000000000000000
0.14062500000000  0.8098000000  0.0000000000000000
0.14062500000000  0.8098100000  0.0000000000000000
0.14062500000000  0.8098200000  0.0000000000000000
0.14062500000000  0.8098300000  0.0000000000000000
0.14062500000000  0.8098400000  0.0000000000000000
0.14062500000000  0.8098500000  0.0000000000000000
0.14062500000000  0.8098600000  0.0000000000000000
0.14062500000000  0.8098700000  0.0000000000000000
0.14062500000000  0.8098800000  0.0000000000000000
0.14062500000000  0.8098900000  0.0000000000000000
0.14062500000000  0.8099000000  0.0000000000000000
0.14062500000000  0.8099100000  0.0000000000000000
0.14062500000000  0.8099200000  0.0000000000000000
0.14062500000000  0.8099300000  0.0000000000000000
0.14062500000000  0.8099400000  0.0000000000000000
0.14062500000000  0.8099500000  0.0000000000000000
0.14062500000000  0.8099600000  0.0000000000000000
0.14062500000000  0.8099700000  0.0000000000000000
0.14062500000000  0.8099800000  0.0000000000000000
0.14062500000000  0.8099900000  0.0000000000000000
0.14062500000000  0.8100000000  0.0000000000000000
0.14062500000000  0.8100100000  0.0000000000000000
0.14062500000000  0.8100200000  0.0000000000000000
0.14062500000000  0.8100300000  0.0000000000000000
0.14062500000000  0.8100400000  0.0000000000000000
0.14062500000000  0.8100500000  0.0000000000000000
0.14062500000000  0.8100600000  0.0000000000000000
0.14062500000000  0.8100700000  0.0000000000000000
0.14062500000000  0.8100800000  0.0000000000000000
0.14062500000000  0.8100900000  0.0000000000000000
0.14062500000000  0.8101000000  0.0000000000000000
0.14062500000000  0.8101100000  0.0000000000000000
0.14062500000000  0.8101200000  0.0000000000000000
0.14062500000000  0.8101300000  0.0000000000000000
0.14062500000000  0.8101400000  0.0000000000000000
0.14062500000000  0.8101500000  0.0000000000000000
0.14062500000000  0.8101600000  0.0000000000000000
0.14062500000000  0.8101700000  0.0000000000000000
0.14062500000000  0.8101800000  0.0000000000000000
0.14062500000000  0.8101900000  0.0000000000000000
0.14062500000000  0.8102000000  0.0000000000000000
0.14062500000000  0.8102100000  0.0000000000000000
0.14062500000000  0.8102200000  0.0000000000000000
0.14062500000000  0.8102300000  0.0000000000000000
0.14062500000000  0.8102400000  0.0000000000000000
0.14062500000000  0.8102500000  0.0000000000000000
0.14062500000000  0.8102600000  0.0000000000000000
0.14062500000000  0.8102700000  0.0000000000000000
0.14062500000000  0.8102800000  0.0000000000000000
0.14062500000000  0.8102900000  0.0000000000000000
0.14062500000000  0.8103000000  0.0000000000000000
0.14062500000000  0.8103100000  0.0000000000000000
0.14062500000000  0.8103200000  0.0000000000000000
0.14062500000000  0.8103300000  0.0000000000000000
0.14062500000000  0.8103400000  0.0000000000000000
0.14062500000000  0.8103500000  0.0000000000000000
0.14062500000000  0.8103600000  0.0000000000000000
0.14062500000000  0.8103700000  0.0000000000000000
0.14062500000000  0.8103800000  0.0000000000000000
0.14062500000000  0.8103900000  0.0000000000000000
0.14062500000000  0.8104000000  0.0000000000000000
0.14062500000000  0.8104100000  0.0000000000000000
0.14062500000000  0.8104200000  0.0000000000000000
0.14062500000000  0.8104300000  0.0000000000000000
0.14062500000000  0.8104400000  0.0000000000000000
0.14062500000000  0.8104500000  0.0000000000000000
0.14062500000000  0.8104600000  0.0000000000000000
0.14062500000000  0.8104700000  0.0000000000000000
0.14062500000000  0.8104800000  0.0000000000000000
0.14062500000000  0.8104900000  0.0000000000000000
0.14062500000000  0.8105000000  0.0000000000000000
0.14062500000000  0.8105100000  0.0000000000000000
0.14062500000000  0.8105200000  0.0000000000000000
0.14062500000000  0.8105300000  0.0000000000000000
0.14062500000000  0.8105400000  0.0000000000000000
0.14062500000000  0.8105500000  0.0000000000000000
0.14062500000000  0.8105600000  0.0000000000000000
0.14062500000000  0.8105700000  0.0000000000000000
0.14062500000000  0.8105800000  0.0000000000000000
0.14062500000000  0.8105900000  0.0000000000000000
0.14062500000000  0.8106000000  0.0000000000000000
0.14062500000000  0.8106100000  0.0000000000000000
0.14062500000000  0.8106200000  0.0000000000000000
0.14062500000000  0.8106300000  0.0000000000000000
0.14062500000000  0.8106400000  0.0000000000000000
0.14062500000000  0.8106500000  0.0000000000000000
0.14062500000000  0.8106600000  0.0000000000000000
0.14062500000000  0.8106700000  0.0000000000000000
0.14062500000000  0.8106800000  0.0000000000000000
0.14062500000000  0.8106900000  0.0000000000000000
0.14062500000000  0.8107000000  0.0000000000000000
0.14062500000000  0.8107100000  0.0000000000000000
0.14062500000000  0.8107200000  0.0000000000000000
0.14062500000000  0.8107300000  0.0000000000000000
0.14062500000000  0.8107400000  0.0000000000000000
0.14062500000000  0.8107500000  0.0000000000000000
0.14062500000000  0.8107600000  0.0000000000000000
0.14062500000000  0.8107700000  0.0000000000000000
0.14062500000000  0.8107800000  0.0000000000000000
0.14062500000000  0.8107900000  0.0000000000000000
0.14062500000000  0.8108000000  0.0000000000000000
0.14062500000000  0.8108100000  0.0000000000000000
0.14062500000000  0.8108200000  0.0000000000000000
0.14062500000000  0.8108300000  0.0000000000000000
0.14062500000000  0.8108400000  0.0000000000000000
0.14062500000000  0.8108500000  0.0000000000000000
0.14062500000000  0.8108600000  0.0000000000000000
0.14062500000000  0.8108700000  0.0000000000000000
0.14062500000000  0.8108800000  0.0000000000000000
0.14062500000000  0.8108900000  0.0000000000000000
0.14062500000000  0.8109000000  0.0000000000000000
0.14062500000000  0.8109100000  0.0000000000000000
0.14062500000000  0.8109200000  0.0000000000000000
0.14062500000000  0.8109300000  0.0000000000000000
0.14062500000000  0.8109400000  0.0000000000000000
0.14062500000000  0.8109500000  0.0000000000000000
0.14062500000000  0.8109600000  0.0000000000000000
0.14062500000000  0.8109700000  0.0000000000000000
0.14062500000000  0.8109800000  0.0000000000000000
0.14062500000000  0.8109900000  0.0000000000000000
0.14843750000000  0.8090000000  0.0000000000000000
0.14843750000000  0.8090100000  0.0000000000000000
0.14843750000000  0.8090200000  0.0000000000000000
0.14843750000000  0.8090300000  0.0000000000000000
0.14843750000000  0.8090400000  0.0000000000000000
0.14843750000000  0.8090500000  0.0000000000000000
0.14843750000000  0.8090600000  0.0000000000000000
0.14843750000000  0.8090700000  0.0000000000000000
0.14843750000000  0.8090800000  0.0000000000000000
0.14843750000000  0.8090900000  0.0000000000000000
0.14843750000000  0.8091000000  0.0000000000000000
0.14843750000000  0.8091100000  0.0000000000000000
0.14843750000000  0.8091200000  0.0000000000000000
0.14843750000000  0.8091300000  0.0000000000000000
0.14843750000000  0.8091400000  0.0000000000000000
0.14843750000000  0.8091500000  0.0000000000000000
0.14843750000000  0.8091600000  0.0000000000000000
0.14843750000000  0.8091700000  0.0000000000000000
0.14843750000000  0.8091800000  0.0000000000000000
0.14843750000000  0.8091900000  0.0000000000000000
0.14843750000000  0.8092000000  0.0000000000000000
0.14843750000000  0.8092100000  0.0000000000000000
0.14843750000000  0.8092200000  0.0000000000000000
0.14843750000000  0.8092300000  0.0000000000000000
0.14843750000000  0.8092400000  0.0000000000000000
0.14843750000000  0.8092500000  0.0000000000000000
0.14843750000000  0.8092600000  0.0000000000000000
0.14843750000000  0.8092700000  0.0000000000000000
0.14843750000000  0.8092800000  0.0000000000000000
0.14843750000000  0.8092900000  0.0000000000000000
0.14843750000000  0.8093000000  0.0000000000000000
0.14843750000000  0.8093100000  0.0000000000000000
0.14843750000000  0.8093200000  0.0000000000000000
0.14843750000000  0.8093300000  0.0000000000000000
0.14843750000000  0.8093400000  0.0000000000000000
0.14843750000000  0.8093500000  0.0000000000000000
0.14843750000000  0.8093600000  0.0000000000000000
0.14843750000000  0.8093700000  0.0000000000000000
0.14843750000000  0.8093800000  0.0000000000000000
0.14843750000000  0.8093900000  0.0000000000000000
0.14843750000000  0.8094000000  0.0000000000000000
0.14843750000000  0.8094100000  0.0000000000000000
0.14843750000000  0.8094200000  0.0010971717948681
0.14843750000000  0.8094300000  0.0010971578168594
0.14843750000000  0.8094400000  0.0010971438387822
0.14843750000000  0.8094500000  0.0000000000000000
0.14843750000000  0.8094600000  0.0000000000000000
0.14843750000000  0.8094700000  0.0000000000000000
0.14843750000000  0.8094800000  0.0000000000000000
0.14843750000000  0.8094900000  0.0000000000000000
0.14843750000000  0.8095000000  0.0000000000000000
0.14843750000000  0.8095100000  0.0000000000000000
0.14843750000000  0.8095200000  0.0000000000000000
0.14843750000000  0.8095300000  0.0000000000000000
0.14843750000000  0.8095400000  0.0000000000000000
0.14843750000000  0.8095500000  0.0000000000000000
0.14843750000000  0.8095600000  0.0000000000000000
0.14843750000000  0.8095700000  0.0000000000000000
0.14843750000000  0.8095800000  0.0000000000000000
0.14843750000000  0.8095900000  0.0000000000000000
0.14843750000000  0.8096000000  0.0000000000000000
0.14843750000000  0.8096100000  0.0000000000000000
0.14843750000000  0.8096200000  0.0000000000000000
0.14843750000000  0.8096300000  0.0000000000000000
0.14843750000000  0.8096400000  0.0000000000000000
0.14843750000000  0.8096500000  0.0000000000000000
0.14843750000000  0.8096600000  0.0000000000000000
0.14843750000000  0.8096700000  0.0000000000000000
0.14843750000000  0.8096800000  0.0000000000000000
0.14843750000000  0.8096900000  0.0000000000000000
0.14843750000000  0.8097000000  0.0000000000000000
0.14843750000000  0.8097100000  0.0000000000000000
0.14843750000000  0.8097200000  0.0000000000000000
0.14843750000000  0.8097300000  0.0000000000000000
0.14843750000000  0.8097400000  0.0000000000000000
0.14843750000000  0.8097500000  0.0000000000000000
0.14843750000000  0.8097600000  0.0000000000000000
0.14843750000000  0.8097700000  0.0000000000000000
0.14843750000000  0.8097800000  0.0000000000000000
0.14843750000000  0.8097900000  0.0000000000000000
0.14843750000000  0.8098000000  0.0000000000000000
0.14843750000000  0.8098100000  0.0000000000000000
0.14843750000000  0.8098200000  0.0000000000000000
0.14843750000000  0.8098300000  0.0000000000000000
0.14843750000000  0.8098400000  0.0000000000000000
0.14843750000000  0.8098500000  0.0000000000000000
0.14843750000000  0.8098600000  0.0000000000000000
0.14843750000000  0.8098700000  0.0000000000000000
0.14843750000000  0.8098800000  0.0000000000000000
0.14843750000000  0.8098900000  0.0000000000000000
0.14843750000000  0.8099000000  0.0000000000000000
0.14843750000000  0.8099100000  0.0000000000000000
0.14843750000000  0.8099200000  0.0000000000000000
0.14843750000000  0.8099300000  0.0000000000000000
0.14843750000000  0.8099400000  0.0000000000000000
0.14843750000000  0.8099500000  0.0000000000000000
0.14843750000000  0.8099600000  0.0000000000000000
0.14843750000000  0.8099700000  0.0000000000000000
0.14843750000000  0.8099800000  0.0000000000000000
0.14843750000000  0.8099900000  0.0000000000000000
0.14843750000000  0.8100000000  0.0000000000000000
0.14843750000000  0.8100100000  0.0000000000000000
0.14843750000000  0.8100200000  0.0000000000000000
0.14843750000000  0.8100300000  0.0000000000000000
0.14843750000000  0.8100400000  0.0000000000000000
0.14843750000000  0.8100500000  0.0000000000000000
0.14843750000000  0.8100600000  0.0000000000000000
0.14843750000000  0.8100700000  0.0000000000000000
0.14843750000000  0.8100800000  0.0000000000000000
0.14843750000000  0.8100900000  0.0000000000000000
0.14843750000000  0.8101000000  0.0000000000000000
0.14843750000000  0.8101100000  0.0000000000000000
0.14843750000000  0.8101200000  0.0000000000000000
0.14843750000000  0.8101300000  0.0000000000000000
0.14843750000000  0.8101400000  0.0000000000000000
0.14843750000000  0.8101500000  0.0000000000000000
0.14843750000000  0.8101600000  0.0000000000000000
0.14843750000000  0.8101700000  0.0000000000000000
0.14843750000000  0.8101800000  0.0000000000000000
0.14843750000000  0.8101900000  0.0000000000000000
0.14843750000000  0.8102000000  0.0000000000000000
0.14843750000000  0.8102100000  0.0000000000000000
0.14843750000000  0.8102200000  0.0000000000000000
0.14843750000000  0.8102300000  0.0000000000000000
0.14843750000000  0.8102400000  0.0000000000000000
0.14843750000000  0.8102500000  0.0000000000000000
0.14843750000000  0.8102600000  0.0000000000000000
0.14843750000000  0.8102700000  0.0000000000000000
0.14843750000000  0.8102800000  0.0000000000000000
0.14843750000000  0.8102900000  0.0000000000000000
0.14843750000000  0.8103000000  0.0000000000000000
0.14843750000000  0.8103100000  0.0000000000000000
0.14843750000000  0.8103200000  0.0000000000000000
0.14843750000000  0.8103300000  0.0000000000000000
0.14843750000000  0.8103400000  0.0000000000000000
0.14843750000000  0.8103500000  0.0000000000000000
0.14843750000000  0.8103600000  0.0000000000000000
0.14843750000000  0.8103700000  0.0000000000000000
0.14843750000000  0.8103800000  0.0000000000000000
0.14843750000000  0.8103900000  0.0000000000000000
0.14843750000000  0.8104000000  0.0000000000000000
0.14843750000000  0.8104100000  0.0000000000000000
0.14843750000000  0.8104200000  0.0000000000000000
0.14843750000000  0.8104300000  0.0000000000000000
0.14843750000000  0.8104400000  0.0000000000000000
0.14843750000000  0.8104500000  0.0000000000000000
0.14843750000000  0.8104600000  0.0000000000000000
0.14843750000000  0.8104700000  0.0000000000000000
0.14843750000000  0.8104800000  0.0000000000000000
0.14843750000000  0.8104900000  0.0000000000000000
0.14843750000000  0.8105000000  0.0000000000000000
0.14843750000000  0.8105100000  0.0000000000000000
0.14843750000000  0.8105200000  0.0000000000000000
0.14843750000000  0.8105300000  0.0000000000000000
0.14843750000000  0.8105400000  0.0000000000000000
0.14843750000000  0.8105500000  0.0000000000000000
0.14843750000000  0.8105600000  0.0000000000000000
0.14843750000000  0.8105700000  0.0000000000000000
0.14843750000000  0.8105800000  0.0000000000000000
0.14843750000000  0.8105900000  0.0000000000000000
0.14843750000000  0.8106000000  0.0000000000000000
0.14843750000000  0.8106100000  0.0000000000000000
0.14843750000000  0.8106200000  0.0000000000000000
0.14843750000000  0.8106300000  0.0000000000000000
0.14843750000000  0.8106400000  0.0000000000000000
0.14843750000000  0.8106500000  0.0000000000000000
0.14843750000000  0.8106600000  0.0000000000000000
0.14843750000000  0.8106700000  0.0000000000000000
0.14843750000000  0.8106800000  0.0000000000000000
0.14843750000000  0.8106900000  0.0000000000000000
0.14843750000000  0.8107000000  0.0000000000000000
0.14843750000000  0.8107100000  0.0000000000000000
0.14843750000000  0.8107200000  0.0000000000000000
0.14843750000000  0.8107300000  0.0000000000000000
0.14843750000000  0.8107400000  0.0000000000000000
0.14843750000000  0.8107500000  0.0000000000000000
0.14843750000000  0.8107600000  0.0000000000000000
0.14843750000000  0.8107700000  0.0000000000000000
0.14843750000000  0.8107800000  0.0000000000000000
0.14843750000000  0.8107900000  0.0000000000000000
0.14843750000000  0.8108000000  0.0000000000000000
0.14843750000000  0.8108100000  0.0000000000000000
0.14843750000000  0.8108200000  0.0000000000000000
0.14843750000000  0.8108300000  0.0000000000000000
0.14843750000000  0.8108400000  0.0000000000000000
0.14843750000000  0.8108500000  0.0000000000000000
0.14843750000000  0.8108600000  0.0000000000000000
0.14843750000000  0.8108700000  0.0000000000000000
0.14843750000000  0.8108800000  0.0000000000000000
0.14843750000000  0.8108900000  0.0000000000000000
0.14843750000000  0.8109000000  0.0000000000000000
0.14843750000000  0.8109100000  0.0000000000000000
0.14843750000000  0.8109200000  0.0000000000000000
0.14843750000000  0.8109300000  0.0000000000000000
0.14843750000000  0.8109400000  0.0000000000000000
0.14843750000000  0.8109500000  0.0000000000000000
0.14843750000000  0.8109600000  0.0000000000000000
0.14843750000000  0.8109700000  0.0000000000000000
0.14843750000000  0.8109800000  0.0000000000000000
0.14843750000000  0.8109900000  0.0000000000000000
0.15625000000000  0.8090000000  0.0000000000000000
0.15625000000000  0.8090100000  0.0000000000000000
0.15625000000000  0.8090200000  0.0000000000000000
0.15625000000000  0.8090300000  0.0000000000000000
0.15625000000000  0.8090400000  0.0000000000000000
0.15625000000000  0.8090500000  0.0000000000000000
0.15625000000000  0.8090600000  0.0000000000000000
0.15625000000000  0.8090700000  0.0000000000000000
0.15625000000000  0.8090800000  0.0000000000000000
0.15625000000000  0.8090900000  0.0000000000000000
0.15625000000000  0.8091000000  0.0000000000000000
0.15625000000000  0.8091100000  0.0000000000000000
0.15625000000000  0.8091200000  0.0000000000000000
0.15625000000000  0.8091300000  0.0000000000000000
0.15625000000000  0.8091400000  0.0000000000000000
0.15625000000000  0.8091500000  0.0000000000000000
0.15625000000000  0.8091600000  0.0000000000000000
0.15625000000000  0.8091700000  0.0000000000000000
0.15625000000000  0.8091800000  0.0000000000000000
0.15625000000000  0.8091900000  0.0000000000000000
0.15625000000000  0.8092000000  0.0000000000000000
0.15625000000000  0.8092100000  0.0000000000000000
0.15625000000000  0.8092200000  0.0000000000000000
0.15625000000000  0.8092300000  0.0000000000000000
0.15625000000000  0.8092400000  0.0000000000000000
0.15625000000000  0.8092500000  0.0000000000000000
0.15625000000000  0.8092600000  0.0000000000000000
0.15625000000000  0.8092700000  0.0000000000000000
0.15625000000000  0.8092800000  0.0000000000000000
0.15625000000000  0.8092900000  0.0000000000000000
0.15625000000000  0.8093000000  0.0000000000000000
0.15625000000000  0.8093100000  0.0000000000000000
0.15625000000000  0.8093200000  0.0000000000000000
0.15625000000000  0.8093300000  0.0000000000000000
0.15625000000000  0.8093400000  0.0000000000000000
0.15625000000000  0.8093500000  0.0000000000000000
0.15625000000000  0.8093600000  0.0000000000000000
0.15625000000000  0.8093700000  0.0000000000000000
0.15625000000000  0.8093800000  0.0000000000000000
0.15625000000000  0.8093900000  0.0000000000000000
0.15625000000000  0.8094000000  0.0000000000000000
0.15625000000000  0.8094100000  0.0010580743293262
0.15625000000000  0.8094200000  0.0010580608493794
0.15625000000000  0.8094300000  0.0010580473693665
0.15625000000000  0.8094400000  0.0005223231397100
0.15625000000000  0.8094500000  0.0000000000000000
0.15625000000000  0.8094600000  0.0000000000000000
0.15625000000000  0.8094700000  0.0000000000000000
0.15625000000000  0.8094800000  0.0000000000000000
0.15625000000000  0.8094900000  0.0000000000000000
0.15625000000000  0.8095000000  0.0000000000000000
0.15625000000000  0.8095100000  0.0000000000000000
0.15625000000000  0.8095200000  0.0000000000000000
0.15625000000000  0.8095300000  0.0000000000000000
0.15625000000000  0.8095400000  0.0000000000000000
0.15625000000000  0.8095500000  0.0000000000000000
0.15625000000000  0.8095600000  0.0000000000000000
0.15625000000000  0.8095700000  0.0000000000000000
0.15625000000000  0.8095800000  0.0000000000000000
0.15625000000000  0.8095900000  0.0000000000000000
0.15625000000000  0.8096000000  0.0000000000000000
0.15625000000000  0.8096100000  0.0000000000000000
0.15625000000000  0.8096200000  0.0000000000000000
0.15625000000000  0.8096300000  0.0000000000000000
0.15625000000000  0.8096400000  0.0000000000000000
0.15625000000000  0.8096500000  0.0000000000000000
0.15625000000000  0.8096600000  0.0000000000000000
0.15625000000000  0.8096700000  0.0000000000000000
0.15625000000000  0.8096800000  0.0000000000000000
0.15625000000000  0.8096900000  0.0000000000000000
0.15625000000000  0.8097000000  0.0000000000000000
0.15625000000000  0.8097100000  0.0000000000000000
0.15625000000000  0.8097200000  0.0000000000000000
0.15625000000000  0.8097300000  0.0000000000000000
0.15625000000000  0.8097400000  0.0000000000000000
0.15625000000000  0.8097500000  0.0000000000000000
0.15625000000000  0.8097600000  0.0000000000000000
0.15625000000000  0.8097700000  0.0000000000000000
0.15625000000000  0.8097800000  0.0000000000000000
0.15625000000000  0.8097900000  0.0000000000000000
0.15625000000000  0.8098000000  0.0000000000000000
0.15625000000000  0.8098100000  0.0000000000000000
0.15625000000000  0.8098200000  0.0000000000000000
0.15625000000000  0.8098300000  0.0000000000000000
0.15625000000000  0.8098400000  0.0000000000000000
0.15625000000000  0.8098500000  0.0000000000000000
0.15625000000000  0.8098600000  0.0000000000000000
0.15625000000000  0.8098700000  0.0000000000000000
0.15625000000000  0.8098800000  0.0000000000000000
0.15625000000000  0.8098900000  0.0000000000000000
0.15625000000000  0.8099000000  0.0000000000000000
0.15625000000000  0.8099100000  0.0000000000000000
0.15625000000000  0.8099200000  0.0000000000000000
0.15625000000000  0.8099300000  0.0000000000000000
0.15625000000000  0.8099400000  0.0000000000000000
0.15625000000000  0.8099500000  0.0000000000000000
0.15625000000000  0.8099600000  0.0000000000000000
0.15625000000000  0.8099700000  0.0000000000000000
0.15625000000000  0.8099800000  0.0000000000000000
0.15625000000000  0.8099900000  0.0000000000000000
0.15625000000000  0.8100000000  0.0000000000000000
0.15625000000000  0.8100100000  0.0000000000000000
0.15625000000000  0.8100200000  0.0000000000000000
0.15625000000000  0.8100300000  0.0000000000000000
0.15625000000000  0.8100400000  0.0000000000000000
0.15625000000000  0.8100500000  0.0000000000000000
0.15625000000000  0.8100600000  0.0000000000000000
0.15625000000000  0.8100700000  0.0000000000000000
0.15625000000000  0.8100800000  0.0000000000000000
0.15625000000000  0.8100900000  0.0000000000000000
0.15625000000000  0.8101000000  0.0000000000000000
0.15625000000000  0.8101100000  0.0000000000000000
0.15625000000000  0.8101200000  0.0000000000000000
0.15625000000000  0.8101300000  0.0000000000000000
0.15625000000000  0.8101400000  0.0000000000000000
0.15625000000000  0.8101500000  0.0000000000000000
0.15625000000000  0.8101600000  0.0000000000000000
0.15625000000000  0.8101700000  0.0000000000000000
0.15625000000000  0.8101800000  0.0000000000000000
0.15625000000000  0.8101900000  0.0000000000000000
0.15625000000000  0.8102000000  0.0000000000000000
0.15625000000000  0.8102100000  0.0000000000000000
0.15625000000000  0.8102200000  0.0000000000000000
0.15625000000000  0.8102300000  0.0000000000000000
0.15625000000000  0.8102400000  0.0000000000000000
0.15625000000000  0.8102500000  0.0000000000000000
0.15625000000000  0.8102600000  0.0000000000000000
0.15625000000000  0.8102700000  0.0000000000000000
0.15625000000000  0.8102800000  0.0000000000000000
0.15625000000000  0.8102900000  0.0000000000000000
0.15625000000000  0.8103000000  0.0000000000000000
0.15625000000000  0.8103100000  0.0000000000000000
0.15625000000000  0.8103200000  0.0000000000000000
0.15625000000000  0.8103300000  0.0000000000000000
0.15625000000000  0.8103400000  0.0000000000000000
0.15625000000000  0.8103500000  0.0000000000000000
0.15625000000000  0.8103600000  0.0000000000000000
0.15625000000000  0.8103700000  0.0000000000000000
0.15625000000000  0.8103800000  0.0000000000000000
0.15625000000000  0.8103900000  0.0000000000000000
0.15625000000000  0.8104000000  0.0000000000000000
0.15625000000000  0.8104100000  0.0000000000000000
0.15625000000000  0.8104200000  0.0000000000000000
0.15625000000000  0.8104300000  0.0000000000000000
0.15625000000000  0.8104400000  0.0000000000000000
0.15625000000000  0.8104500000  0.0000000000000000
0.15625000000000  0.8104600000  0.0000000000000000
0.15625000000000  0.8104700000  0.0000000000000000
0.15625000000000  0.8104800000  0.0000000000000000
0.15625000000000  0.8104900000  0.0000000000000000
0.15625000000000  0.8105000000  0.0000000000000000
0.15625000000000  0.8105100000  0.0000000000000000
0.15625000000000  0.8105200000  0.0000000000000000
0.15625000000000  0.8105300000  0.0000000000000000
0.15625000000000  0.8105400000  0.0000000000000000
0.15625000000000  0.8105500000  0.0000000000000000
0.15625000000000  0.8105600000  0.0000000000000000
0.15625000000000  0.8105700000  0.0000000000000000
0.15625000000000  0.8105800000  0.0000000000000000
0.15625000000000  0.8105900000  0.0000000000000000
0.15625000000000  0.8106000000  0.0000000000000000
0.15625000000000  0.8106100000  0.0000000000000000
0.15625000000000  0.8106200000  0.0000000000000000
0.15625000000000  0.8106300000  0.0000000000000000
0.15625000000000  0.8106400000  0.0000000000000000
0.15625000000000  0.8106500000  0.0000000000000000
0.15625000000000  0.8106600000  0.0000000000000000
0.15625000000000  0.8106700000  0.0000000000000000
0.15625000000000  0.8106800000  0.0000000000000000
0.15625000000000  0.8106900000  0.0000000000000000
0.15625000000000  0.8107000000  0.0000000000000000
0.15625000000000  0.8107100000  0.0000000000000000
0.15625000000000  0.8107200000  0.0000000000000000
0.15625000000000  0.8107300000  0.0000000000000000
0.15625000000000  0.8107400000  0.0000000000000000
0.15625000000000  0.8107500000  0.0000000000000000
0.15625000000000  0.8107600000  0.0000000000000000
0.15625000000000  0.8107700000  0.0000000000000000
0.15625000000000  0.8107800000  0.0000000000000000
0.15625000000000  0.8107900000  0.0000000000000000
0.15625000000000  0.8108000000  0.0000000000000000
0.15625000000000  0.8108100000  0.0000000000000000
0.15625000000000  0.8108200000  0.0000000000000000
0.15625000000000  0.8108300000  0.0000000000000000
0.15625000000000  0.8108400000  0.0000000000000000
0.15625000000000  0.8108500000  0.0000000000000000
0.15625000000000  0.8108600000  0.0000000000000000
0.15625000000000  0.8108700000  0.0000000000000000
0.15625000000000  0.8108800000  0.0000000000000000
0.15625000000000  0.8108900000  0.0000000000000000
0.15625000000000  0.8109000000  0.0000000000000000
0.15625000000000  0.8109100000  0.0000000000000000
0.15625000000000  0.8109200000  0.0000000000000000
0.15625000000000  0.8109300000  0.0000000000000000
0.15625000000000  0.8109400000  0.0000000000000000
0.15625000000000  0.8109500000  0.0000000000000000
0.15625000000000  0.8109600000  0.0000000000000000
0.15625000000000  0.8109700000  0.0000000000000000
0.15625000000000  0.8109800000  0.0000000000000000
0.15625000000000  0.8109900000  0.0000000000000000
0.16406250000000  0.8090000000  0.0000000000000000
0.16406250000000  0.8090100000  0.0000000000000000
0.16406250000000  0.8090200000  0.0000000000000000
0.16406250000000  0.8090300000  0.0000000000000000
0.16406250000000  0.8090400000  0.0000000000000000
0.16406250000000  0.8090500000  0.0000000000000000
0.16406250000000  0.8090600000  0.0000000000000000
0.16406250000000  0.8090700000  0.0000000000000000
0.16406250000000  0.8090800000  0.0000000000000000
0.16406250000000  0.8090900000  0.0000000000000000
0.16406250000000  0.8091000000  0.0000000000000000
0.16406250000000  0.8091100000  0.0000000000000000
0.16406250000000  0.8091200000  0.0000000000000000
0.16406250000000  0.8091300000  0.0000000000000000
0.16406250000000  0.8091400000  0.0000000000000000
0.16406250000000  0.8091500000  0.0000000000000000
0.16406250000000  0.8091600000  0.0000000000000000
0.16406250000000  0.8091700000  0.0000000000000000
0.16406250000000  0.8091800000  0.0000000000000000
0.16406250000000  0.8091900000  0.0000000000000000
0.16406250000000  0.8092000000  0.0000000000000000
0.16406250000000  0.8092100000  0.0000000000000000
0.16406250000000  0.8092200000  0.0000000000000000
0.16406250000000  0.8092300000  0.0000000000000000
0.16406250000000  0.8092400000  0.0000000000000000
0.16406250000000  0.8092500000  0.0000000000000000
0.16406250000000  0.8092600000  0.0000000000000000
0.16406250000000  0.8092700000  0.0000000000000000
0.16406250000000  0.8092800000  0.0000000000000000
0.16406250000000  0.8092900000  0.0000000000000000
0.16406250000000  0.8093000000  0.0000000000000000
0.16406250000000  0.8093100000  0.0000000000000000
0.16406250000000  0.8093200000  0.0000000000000000
0.16406250000000  0.8093300000  0.0000000000000000
0.16406250000000  0.8093400000  0.0000000000000000
0.16406250000000  0.8093500000  0.0000000000000000
0.16406250000000  0.8093600000  0.0000000000000000
0.16406250000000  0.8093700000  0.0000000000000000
0.16406250000000  0.8093800000  0.0000000000000000
0.16406250000000  0.8093900000  0.0000000000000000
0.16406250000000  0.8094000000  0.0000712166102654
0.16406250000000  0.8094100000  0.0010176744263165
0.16406250000000  0.8094200000  0.0010176614608103
0.16406250000000  0.8094300000  0.0010176484952405
0.16406250000000  0.8094400000  0.0000000000000000
0.16406250000000  0.8094500000  0.0000000000000000
0.16406250000000  0.8094600000  0.0000000000000000
0.16406250000000  0.8094700000  0.0000000000000000
0.16406250000000  0.8094800000  0.0000000000000000
0.16406250000000  0.8094900000  0.0000000000000000
0.16406250000000  0.8095000000  0.0000000000000000
0.16406250000000  0.8095100000  0.0000000000000000
0.16406250000000  0.8095200000  0.0000000000000000
0.16406250000000  0.8095300000  0.0000000000000000
0.16406250000000  0.8095400000  0.0000000000000000
0.16406250000000  0.8095500000  0.0000000000000000
0.16406250000000  0.8095600000  0.0000000000000000
0.16406250000000  0.8095700000  0.0000000000000000
0.16406250000000  0.8095800000  0.0000000000000000
0.16406250000000  0.8095900000  0.0000000000000000
0.16406250000000  0.8096000000  0.0000000000000000
0.16406250000000  0.8096100000  0.0000000000000000
0.16406250000000  0.8096200000  0.0000000000000000
0.16406250000000  0.8096300000  0.0000000000000000
0.16406250000000  0.8096400000  0.0000000000000000
0.16406250000000  0.8096500000  0.0000000000000000
0.16406250000000  0.8096600000  0.0000000000000000
0.16406250000000  0.8096700000  0.0000000000000000
0.16406250000000  0.8096800000  0.0000000000000000
0.16406250000000  0.8096900000  0.0000000000000000
0.16406250000000  0.8097000000  0.0000000000000000
0.16406250000000  0.8097100000  0.0000000000000000
0.16406250000000  0.8097200000  0.0000000000000000
0.16406250000000  0.8097300000  0.0000000000000000
0.16406250000000  0.8097400000  0.0000000000000000
0.16406250000000  0.8097500000  0.0000000000000000
0.16406250000000  0.8097600000  0.0000000000000000
0.16406250000000  0.8097700000  0.0000000000000000
0.16406250000000  0.8097800000  0.0000000000000000
0.16406250000000  0.8097900000  0.0000000000000000
0.16406250000000  0.8098000000  0.0000000000000000
0.16406250000000  0.8098100000  0.0000000000000000
0.16406250000000  0.8098200000  0.0000000000000000
0.16406250000000  0.8098300000  0.0000000000000000
0.16406250000000  0.8098400000  0.0000000000000000
0.16406250000000  0.8098500000  0.0000000000000000
0.16406250000000  0.8098600000  0.0000000000000000
0.16406250000000  0.8098700000  0.0000000000000000
0.16406250000000  0.8098800000  0.0000000000000000
0.16406250000000  0.8098900000  0.0000000000000000
0.16406250000000  0.8099000000  0.0000000000000000
0.16406250000000  0.8099100000  0.0000000000000000
0.16406250000000  0.8099200000  0.0000000000000000
0.16406250000000  0.8099300000  0.0000000000000000
0.16406250000000  0.8099400000  0.0000000000000000
0.16406250000000  0.8099500000  0.0000000000000000
0.16406250000000  0.8099600000  0.0000000000000000
0.16406250000000  0.8099700000  0.0000000000000000
0.16406250000000  0.8099800000  0.0000000000000000
0.16406250000000  0.8099900000  0.0000000000000000
0.16406250000000  0.8100000000  0.0000000000000000
0.16406250000000  0.8100100000  0.0000000000000000
0.16406250000000  0.8100200000  0.0000000000000000
0.16406250000000  0.8100300000  0.0000000000000000
0.16406250000000  0.8100400000  0.0000000000000000
0.16406250000000  0.8100500000  0.0000000000000000
0.16406250000000  0.8100600000  0.0000000000000000
0.16406250000000  0.8100700000  0.0000000000000000
0.16406250000000  0.8100800000  0.0000000000000000
0.16406250000000  0.8100900000  0.0000000000000000
0.16406250000000  0.8101000000  0.0000000000000000
0.16406250000000  0.8101100000  0.0000000000000000
0.16406250000000  0.8101200000  0.0000000000000000
0.16406250000000  0.8101300000  0.0000000000000000
0.16406250000000  0.8101400000  0.0000000000000000
0.16406250000000  0.8101500000  0.0000000000000000
0.16406250000000  0.8101600000  0.0000000000000000
0.16406250000000  0.8101700000  0.0000000000000000
0.16406250000000  0.8101800000  0.0000000000000000
0.16406250000000  0.8101900000  0.0000000000000000
0.16406250000000  0.8102000000  0.0000000000000000
0.16406250000000  0.8102100000  0.0000000000000000
0.16406250000000  0.8102200000  0.0000000000000000
0.16406250000000  0.8102300000  0.0000000000000000
0.16406250000000  0.8102400000  0.0000000000000000
0.16406250000000  0.8102500000  0.0000000000000000
0.16406250000000  0.8102600000  0.0000000000000000
0.16406250000000  0.8102700000  0.0000000000000000
0.16406250000000  0.8102800000  0.0000000000000000
0.16406250000000  0.8102900000  0.0000000000000000
0.16406250000000  0.8103000000  0.0000000000000000
0.16406250000000  0.8103100000  0.0000000000000000
0.16406250000000  0.8103200000  0.0000000000000000
0.16406250000000  0.8103300000  0.0000000000000000
0.16406250000000  0.8103400000  0.0000000000000000
0.16406250000000  0.8103500000  0.0000000000000000
0.16406250000000  0.8103600000  0.0000000000000000
0.16406250000000  0.8103700000  0.0000000000000000
0.16406250000000  0.8103800000  0.0000000000000000
0.16406250000000  0.8103900000  0.0000000000000000
0.16406250000000  0.8104000000  0.0000000000000000
0.16406250000000  0.8104100000  0.0000000000000000
0.16406250000000  0.8104200000  0.0000000000000000
0.16406250000000  0.8104300000  0.0000000000000000
0.16406250000000  0.8104400000  0.0000000000000000
0.16406250000000  0.8104500000  0.0000000000000000
0.16406250000000  0.8104600000  0.0000000000000000
0.16406250000000  0.8104700000  0.0000000000000000
0.16406250000000  0.8104800000  0.0000000000000000
0.16406250000000  0.8104900000  0.0000000000000000
0.16406250000000  0.8105000000  0.0000000000000000
0.16406250000000  0.8105100000  0.0000000000000000
0.16406250000000  0.8105200000  0.0000000000000000
0.16406250000000  0.8105300000  0.0000000000000000
0.16406250000000  0.8105400000  0.0000000000000000
0.16406250000000  0.8105500000  0.0000000000000000
0.16406250000000  0.8105600000  0.0000000000000000
0.16406250000000  0.8105700000  0.0000000000000000
0.16406250000000  0.8105800000  0.0000000000000000
0.16406250000000  0.8105900000  0.0000000000000000
0.16406250000000  0.8106000000  0.0000000000000000
0.16406250000000  0.8106100000  0.0000000000000000
0.16406250000000  0.8106200000  0.0000000000000000
0.16406250000000  0.8106300000  0.0000000000000000
0.16406250000000  0.8106400000  0.0000000000000000
0.16406250000000  0.8106500000  0.0000000000000000
0.16406250000000  0.8106600000  0.0000000000000000
0.16406250000000  0.8106700000  0.0000000000000000
0.16406250000000  0.8106800000  0.0000000000000000
0.16406250000000  0.8106900000  0.0000000000000000
0.16406250000000  0.8107000000  0.0000000000000000
0.16406250000000  0.8107100000  0.0000000000000000
0.16406250000000  0.8107200000  0.0000000000000000
0.16406250000000  0.8107300000  0.0000000000000000
0.16406250000000  0.8107400000  0.0000000000000000
0.16406250000000  0.8107500000  0.0000000000000000
0.16406250000000  0.8107600000  0.0000000000000000
0.16406250000000  0.8107700000  0.0000000000000000
0.16406250000000  0.8107800000  0.0000000000000000
0.16406250000000  0.8107900000  0.0000000000000000
0.16406250000000  0.8108000000  0.0000000000000000
0.16406250000000  0.8108100000  0.0000000000000000
0.16406250000000  0.8108200000  0.0000000000000000
0.16406250000000  0.8108300000  0.0000000000000000
0.16406250000000  0.8108400000  0.0000000000000000
0.16406250000000  0.8108500000  0.0000000000000000
0.16406250000000  0.8108600000  0.0000000000000000
0.16406250000000  0.8108700000  0.0000000000000000
0.16406250000000  0.8108800000  0.0000000000000000
0.16406250000000  0.8108900000  0.0000000000000000
0.16406250000000  0.8109000000  0.0000000000000000
0.16406250000000  0.8109100000  0.0000000000000000
0.16406250000000  0.8109200000  0.0000000000000000
0.16406250000000  0.8109300000  0.0000000000000000
0.16406250000000  0.8109400000  0.0000000000000000
0.16406250000000  0.8109500000  0.0000000000000000
0.16406250000000  0.8109600000  0.0000000000000000
0.16406250000000  0.8109700000  0.0000000000000000
0.16406250000000  0.8109800000  0.0000000000000000
0.16406250000000  0.8109900000  0.0000000000000000
0.17187500000000  0.8090000000  0.0000000000000000
0.17187500000000  0.8090100000  0.0000000000000000
0.17187500000000  0.8090200000  0.0000000000000000
0.17187500000000  0.8090300000  0.0000000000000000
0.17187500000000  0.8090400000  0.0000000000000000
0.17187500000000  0.8090500000  0.0000000000000000
0.17187500000000  0.8090600000  0.0000000000000000
0.17187500000000  0.8090700000  0.0000000000000000
0.17187500000000  0.8090800000  0.0000000000000000
0.17187500000000  0.8090900000  0.0000000000000000
0.17187500000000  0.8091000000  0.0000000000000000
0.17187500000000  0.8091100000  0.0000000000000000
0.17187500000000  0.8091200000  0.0000000000000000
0.17187500000000  0.8091300000  0.0000000000000000
0.17187500000000  0.8091400000  0.0000000000000000
0.17187500000000  0.8091500000  0.0000000000000000
0.17187500000000  0.8091600000  0.0000000000000000
0.17187500000000  0.8091700000  0.0000000000000000
0.17187500000000  0.8091800000  0.0000000000000000
0.17187500000000  0.8091900000  0.0000000000000000
0.17187500000000  0.8092000000  0.0000000000000000
0.17187500000000  0.8092100000  0.0000000000000000
0.17187500000000  0.8092200000  0.0000000000000000
0.17187500000000  0.8092300000  0.0000000000000000
0.17187500000000  0.8092400000  0.0000000000000000
0.17187500000000  0.8092500000  0.0000000000000000
0.17187500000000  0.8092600000  0.0000000000000000
0.17187500000000  0.8092700000  0.0000000000000000
0.17187500000000  0.8092800000  0.0000000000000000
0.17187500000000  0.8092900000  0.0000000000000000
0.17187500000000  0.8093000000  0.0000000000000000
0.17187500000000  0.8093100000  0.0000000000000000
0.17187500000000  0.8093200000  0.0000000000000000
0.17187500000000  0.8093300000  0.0000000000000000
0.17187500000000  0.8093400000  0.0000000000000000
0.17187500000000  0.8093500000  0.0000000000000000
0.17187500000000  0.8093600000  0.0000000000000000
0.17187500000000  0.8093700000  0.0000000000000000
0.17187500000000  0.8093800000  0.0000000000000000
0.17187500000000  0.8093900000  0.0000000000000000
0.17187500000000  0.8094000000  0.0009760949073048
0.17187500000000  0.8094100000  0.0009760824715191
0.17187500000000  0.8094200000  0.0009760700356725
0.17187500000000  0.8094300000  0.0000000000000000
0.17187500000000  0.8094400000  0.0000000000000000
0.17187500000000  0.8094500000  0.0000000000000000
0.17187500000000  0.8094600000  0.0000000000000000
0.17187500000000  0.8094700000  0.0000000000000000
0.17187500000000  0.8094800000  0.0000000000000000
0.17187500000000  0.8094900000  0.0000000000000000
0.17187500000000  0.8095000000  0.0000000000000000
0.17187500000000  0.8095100000  0.0000000000000000
0.17187500000000  0.8095200000  0.0000000000000000
0.17187500000000  0.8095300000  0.0000000000000000
0.17187500000000  0.8095400000  0.0000000000000000
0.17187500000000  0.8095500000  0.0000000000000000
0.17187500000000  0.8095600000  0.0000000000000000
0.17187500000000  0.8095700000  0.0000000000000000
0.17187500000000  0.8095800000  0.0000000000000000
0.17187500000000  0.8095900000  0.0000000000000000
0.17187500000000  0.8096000000  0.0000000000000000
0.17187500000000  0.8096100000  0.0000000000000000
0.17187500000000  0.8096200000  0.0000000000000000
0.17187500000000  0.8096300000  0.0000000000000000
0.17187500000000  0.8096400000  0.0000000000000000
0.17187500000000  0.8096500000  0.0000000000000000
0.17187500000000  0.8096600000  0.0000000000000000
0.17187500000000  0.8096700000  0.0000000000000000
0.17187500000000  0.8096800000  0.0000000000000000
0.17187500000000  0.8096900000  0.0000000000000000
0.17187500000000  0.8097000000  0.0000000000000000
0.17187500000000  0.8097100000  0.0000000000000000
0.17187500000000  0.8097200000  0.0000000000000000
0.17187500000000  0.8097300000  0.0000000000000000
0.17187500000000  0.8097400000  0.0000000000000000
0.17187500000000  0.8097500000  0.0000000000000000
0.17187500000000  0.8097600000  0.0000000000000000
0.17187500000000  0.8097700000  0.0000000000000000
0.17187500000000  0.8097800000  0.0000000000000000
0.17187500000000  0.8097900000  0.0000000000000000
0.17187500000000  0.8098000000  0.0000000000000000
0.17187500000000  0.8098100000  0.0000000000000000
0.17187500000000  0.8098200000  0.0000000000000000
0.17187500000000  0.8098300000  0.0000000000000000
0.17187500000000  0.8098400000  0.0000000000000000
0.17187500000000  0.8098500000  0.0000000000000000
0.17187500000000  0.8098600000  0.0000000000000000
0.17187500000000  0.8098700000  0.0000000000000000
0.17187500000000  0.8098800000  0.0000000000000000
0.17187500000000  0.8098900000  0.0000000000000000
0.17187500000000  0.8099000000  0.0000000000000000
0.17187500000000  0.8099100000  0.0000000000000000
0.17187500000000  0.8099200000  0.0000000000000000
0.17187500000000  0.8099300000  0.0000000000000000
0.17187500000000  0.8099400000  0.0000000000000000
0.17187500000000  0.8099500000  0.0000000000000000
0.17187500000000  0.8099600000  0.0000000000000000
0.17187500000000  0.8099700000  0.0000000000000000
0.17187500000000  0.8099800000  0.0000000000000000
0.17187500000000  0.8099900000  0.0000000000000000
0.17187500000000  0.8100000000  0.0000000000000000
0.17187500000000  0.8100100000  0.0000000000000000
0.17187500000000  0.8100200000  0.0000000000000000
0.17187500000000  0.8100300000  0.0000000000000000
0.17187500000000  0.8100400000  0.0000000000000000
0.17187500000000  0.8100500000  0.0000000000000000
0.17187500000000  0.8100600000  0.0000000000000000
0.17187500000000  0.8100700000  0.0000000000000000
0.17187500000000  0.8100800000  0.0000000000000000
0.17187500000000  0.8100900000  0.0000000000000000
0.17187500000000  0.8101000000  0.0000000000000000
0.17187500000000  0.8101100000  0.0000000000000000
0.17187500000000  0.8101200000  0.0000000000000000
0.17187500000000  0.8101300000  0.0000000000000000
0.17187500000000  0.8101400000  0.0000000000000000
0.17187500000000  0.8101500000  0.0000000000000000
0.17187500000000  0.8101600000  0.0000000000000000
0.17187500000000  0.8101700000  0.0000000000000000
0.17187500000000  0.8101800000  0.0000000000000000
0.17187500000000  0.8101900000  0.0000000000000000
0.17187500000000  0.8102000000  0.0000000000000000
0.17187500000000  0.8102100000  0.0000000000000000
0.17187500000000  0.8102200000  0.0000000000000000
0.17187500000000  0.8102300000  0.0000000000000000
0.17187500000000  0.8102400000  0.0000000000000000
0.17187500000000  0.8102500000  0.0000000000000000
0.17187500000000  0.8102600000  0.0000000000000000
0.17187500000000  0.8102700000  0.0000000000000000
0.17187500000000  0.8102800000  0.0000000000000000
0.17187500000000  0.8102900000  0.0000000000000000
0.17187500000000  0.8103000000  0.0000000000000000
0.17187500000000  0.8103100000  0.0000000000000000
0.17187500000000  0.8103200000  0.0000000000000000
0.17187500000000  0.8103300000  0.0000000000000000
0.17187500000000  0.8103400000  0.0000000000000000
0.17187500000000  0.8103500000  0.0000000000000000
0.17187500000000  0.8103600000  0.0000000000000000
0.17187500000000  0.8103700000  0.0000000000000000
0.17187500000000  0.8103800000  0.0000000000000000
0.17187500000000  0.8103900000  0.0000000000000000
0.17187500000000  0.8104000000  0.0000000000000000
0.17187500000000  0.8104100000  0.0000000000000000
0.17187500000000  0.8104200000  0.0000000000000000
0.17187500000000  0.8104300000  0.0000000000000000
0.17187500000000  0.8104400000  0.0000000000000000
0.17187500000000  0.8104500000  0.0000000000000000
0.17187500000000  0.8104600000  0.0000000000000000
0.17187500000000  0.8104700000  0.0000000000000000
0.17187500000000  0.8104800000  0.0000000000000000
0.17187500000000  0.8104900000  0.0000000000000000
0.17187500000000  0.8105000000  0.0000000000000000
0.17187500000000  0.8105100000  0.0000000000000000
0.17187500000000  0.8105200000  0.0000000000000000
0.17187500000000  0.8105300000  0.0000000000000000
0.17187500000000  0.8105400000  0.0000000000000000
0.17187500000000  0.8105500000  0.0000000000000000
0.17187500000000  0.8105600000  0.0000000000000000
0.17187500000000  0.8105700000  0.0000000000000000
0.17187500000000  0.8105800000  0.0000000000000000
0.17187500000000  0.8105900000  0.0000000000000000
0.17187500000000  0.8106000000  0.0000000000000000
0.17187500000000  0.8106100000  0.0000000000000000
0.17187500000000  0.8106200000  0.0000000000000000
0.17187500000000  0.8106300000  0.0000000000000000
0.17187500000000  0.8106400000  0.0000000000000000
0.17187500000000  0.8106500000  0.0000000000000000
0.17187500000000  0.8106600000  0.0000000000000000
0.17187500000000  0.8106700000  0.0000000000000000
0.17187500000000  0.8106800000  0.0000000000000000
0.17187500000000  0.8106900000  0.0000000000000000
0.17187500000000  0.8107000000  0.0000000000000000
0.17187500000000  0.8107100000  0.0000000000000000
0.17187500000000  0.8107200000  0.0000000000000000
0.17187500000000  0.8107300000  0.0000000000000000
0.17187500000000  0.8107400000  0.0000000000000000
0.17187500000000  0.8107500000  0.0000000000000000
0.17187500000000  0.8107600000  0.0000000000000000
0.17187500000000  0.8107700000  0.0000000000000000
0.17187500000000  0.8107800000  0.0000000000000000
0.17187500000000  0.8107900000  0.0000000000000000
0.17187500000000  0.8108000000  0.0000000000000000
0.17187500000000  0.8108100000  0.0000000000000000
0.17187500000000  0.8108200000  0.0000000000000000
0.17187500000000  0.8108300000  0.0000000000000000
0.17187500000000  0.8108400000  0.0000000000000000
0.17187500000000  0.8108500000  0.0000000000000000
0.17187500000000  0.8108600000  0.0000000000000000
0.17187500000000  0.8108700000  0.0000000000000000
0.17187500000000  0.8108800000  0.0000000000000000
0.17187500000000  0.8108900000  0.0000000000000000
0.17187500000000  0.8109000000  0.0000000000000000
0.17187500000000  0.8109100000  0.0000000000000000
0.17187500000000  0.8109200000  0.0000000000000000
0.17187500000000  0.8109300000  0.0000000000000000
0.17187500000000  0.8109400000  0.0000000000000000
0.17187500000000  0.8109500000  0.0000000000000000
0.17187500000000  0.8109600000  0.0000000000000000
0.17187500000000  0.8109700000  0.0000000000000000
0.17187500000000  0.8109800000  0.0000000000000000
0.17187500000000  0.8109900000  0.0000000000000000
0.17968750000000  0.8090000000  0.0000000000000000
0.17968750000000  0.8090100000  0.0000000000000000
0.17968750000000  0.8090200000  0.0000000000000000
0.17968750000000  0.8090300000  0.0000000000000000
0.17968750000000  0.8090400000  0.0000000000000000
0.17968750000000  0.8090500000  0.0000000000000000
0.17968750000000  0.8090600000  0.0000000000000000
0.17968750000000  0.8090700000  0.0000000000000000
0.17968750000000  0.8090800000  0.0000000000000000
0.17968750000000  0.8090900000  0.0000000000000000
0.17968750000000  0.8091000000  0.0000000000000000
0.17968750000000  0.8091100000  0.0000000000000000
0.17968750000000  0.8091200000  0.0000000000000000
0.17968750000000  0.8091300000  0.0000000000000000
0.17968750000000  0.8091400000  0.0000000000000000
0.17968750000000  0.8091500000  0.0000000000000000
0.17968750000000  0.8091600000  0.0000000000000000
0.17968750000000  0.8091700000  0.0000000000000000
0.17968750000000  0.8091800000  0.0000000000000000
0.17968750000000  0.8091900000  0.0000000000000000
0.17968750000000  0.8092000000  0.0000000000000000
0.17968750000000  0.8092100000  0.0000000000000000
0.17968750000000  0.8092200000  0.0000000000000000
0.17968750000000  0.8092300000  0.0000000000000000
0.17968750000000  0.8092400000  0.0000000000000000
0.17968750000000  0.8092500000  0.0000000000000000
0.17968750000000  0.8092600000  0.0000000000000000
0.17968750000000  0.8092700000  0.0000000000000000
0.17968750000000  0.8092800000  0.0000000000000000
0.17968750000000  0.8092900000  0.0000000000000000
0.17968750000000  0.8093000000  0.0000000000000000
0.17968750000000  0.8093100000  0.0000000000000000
0.17968750000000  0.8093200000  0.0000000000000000
0.17968750000000  0.8093300000  0.0000000000000000
0.17968750000000  0.8093400000  0.0000000000000000
0.17968750000000  0.8093500000  0.0000000000000000
0.17968750000000  0.8093600000  0.0000000000000000
0.17968750000000  0.8093700000  0.0000000000000000
0.17968750000000  0.8093800000  0.0000000000000000
0.17968750000000  0.8093900000  0.0009334207348805
0.17968750000000  0.8094000000  0.0009334088427738
0.17968750000000  0.8094100000  0.0009333969506088
0.17968750000000  0.8094200000  0.0009088573976630
0.17968750000000  0.8094300000  0.0000000000000000
0.17968750000000  0.8094400000  0.0000000000000000
0.17968750000000  0.8094500000  0.0000000000000000
0.17968750000000  0.8094600000  0.0000000000000000
0.17968750000000  0.8094700000  0.0000000000000000
0.17968750000000  0.8094800000  0.0000000000000000
0.17968750000000  0.8094900000  0.0000000000000000
0.17968750000000  0.8095000000  0.0000000000000000
0.17968750000000  0.8095100000  0.0000000000000000
0.17968750000000  0.8095200000  0.0000000000000000
0.17968750000000  0.8095300000  0.0000000000000000
0.17968750000000  0.8095400000  0.0000000000000000
0.17968750000000  0.8095500000  0.0000000000000000
0.17968750000000  0.8095600000  0.0000000000000000
0.17968750000000  0.8095700000  0.0000000000000000
0.17968750000000  0.8095800000  0.0000000000000000
0.17968750000000  0.8095900000  0.0000000000000000
0.17968750000000  0.8096000000  0.0000000000000000
0.17968750000000  0.8096100000  0.0000000000000000
0.17968750000000  0.8096200000  0.0000000000000000
0.17968750000000  0.8096300000  0.0000000000000000
0.17968750000000  0.8096400000  0.0000000000000000
0.17968750000000  0.8096500000  0.0000000000000000
0.17968750000000  0.8096600000  0.0000000000000000
0.17968750000000  0.8096700000  0.0000000000000000
0.17968750000000  0.8096800000  0.0000000000000000
0.17968750000000  0.8096900000  0.0000000000000000
0.17968750000000  0.8097000000  0.0000000000000000
0.17968750000000  0.8097100000  0.0000000000000000
0.17968750000000  0.8097200000  0.0000000000000000
0.17968750000000  0.8097300000  0.0000000000000000
0.17968750000000  0.8097400000  0.0000000000000000
0.17968750000000  0.8097500000  0.0000000000000000
0.17968750000000  0.8097600000  0.0000000000000000
0.17968750000000  0.8097700000  0.0000000000000000
0.17968750000000  0.8097800000  0.0000000000000000
0.17968750000000  0.8097900000  0.0000000000000000
0.17968750000000  0.8098000000  0.0000000000000000
0.17968750000000  0.8098100000  0.0000000000000000
0.17968750000000  0.8098200000  0.0000000000000000
0.17968750000000  0.8098300000  0.0000000000000000
0.17968750000000  0.8098400000  0.0000000000000000
0.17968750000000  0.8098500000  0.0000000000000000
0.17968750000000  0.8098600000  0.0000000000000000
0.17968750000000  0.8098700000  0.0000000000000000
0.17968750000000  0.8098800000  0.0000000000000000
0.17968750000000  0.8098900000  0.0000000000000000
0.17968750000000  0.8099000000  0.0000000000000000
0.17968750000000  0.8099100000  0.0000000000000000
0.17968750000000  0.8099200000  0.0000000000000000
0.17968750000000  0.8099300000  0.0000000000000000
0.17968750000000  0.8099400000  0.0000000000000000
0.17968750000000  0.8099500000  0.0000000000000000
0.17968750000000  0.8099600000  0.0000000000000000
0.17968750000000  0.8099700000  0.0000000000000000
0.17968750000000  0.8099800000  0.0000000000000000
0.17968750000000  0.8099900000  0.0000000000000000
0.17968750000000  0.8100000000  0.0000000000000000
0.17968750000000  0.8100100000  0.0000000000000000
0.17968750000000  0.8100200000  0.0000000000000000
0.17968750000000  0.8100300000  0.0000000000000000
0.17968750000000  0.8100400000  0.0000000000000000
0.17968750000000  0.8100500000  0.0000000000000000
0.17968750000000  0.8100600000  0.0000000000000000
0.17968750000000  0.8100700000  0.0000000000000000
0.17968750000000  0.8100800000  0.0000000000000000
0.17968750000000  0.8100900000  0.0000000000000000
0.17968750000000  0.8101000000  0.0000000000000000
0.17968750000000  0.8101100000  0.0000000000000000
0.17968750000000  0.8101200000  0.0000000000000000
0.17968750000000  0.8101300000  0.0000000000000000
0.17968750000000  0.8101400000  0.0000000000000000
0.17968750000000  0.8101500000  0.0000000000000000
0.17968750000000  0.8101600000  0.0000000000000000
0.17968750000000  0.8101700000  0.0000000000000000
0.17968750000000  0.8101800000  0.0000000000000000
0.17968750000000  0.8101900000  0.0000000000000000
0.17968750000000  0.8102000000  0.0000000000000000
0.17968750000000  0.8102100000  0.0000000000000000
0.17968750000000  0.8102200000  0.0000000000000000
0.17968750000000  0.8102300000  0.0000000000000000
0.17968750000000  0.8102400000  0.0000000000000000
0.17968750000000  0.8102500000  0.0000000000000000
0.17968750000000  0.8102600000  0.0000000000000000
0.17968750000000  0.8102700000  0.0000000000000000
0.17968750000000  0.8102800000  0.0000000000000000
0.17968750000000  0.8102900000  0.0000000000000000
0.17968750000000  0.8103000000  0.0000000000000000
0.17968750000000  0.8103100000  0.0000000000000000
0.17968750000000  0.8103200000  0.0000000000000000
0.17968750000000  0.8103300000  0.0000000000000000
0.17968750000000  0.8103400000  0.0000000000000000
0.17968750000000  0.8103500000  0.0000000000000000
0.17968750000000  0.8103600000  0.0000000000000000
0.17968750000000  0.8103700000  0.0000000000000000
0.17968750000000  0.8103800000  0.0000000000000000
0.17968750000000  0.8103900000  0.0000000000000000
0.17968750000000  0.8104000000  0.0000000000000000
0.17968750000000  0.8104100000  0.0000000000000000
0.17968750000000  0.8104200000  0.0000000000000000
0.17968750000000  0.8104300000  0.0000000000000000
0.17968750000000  0.8104400000  0.0000000000000000
0.17968750000000  0.8104500000  0.0000000000000000
0.17968750000000  0.8104600000  0.0000000000000000
0.17968750000000  0.8104700000  0.0000000000000000
0.17968750000000  0.8104800000  0.0000000000000000
0.17968750000000  0.8104900000  0.0000000000000000
0.17968750000000  0.8105000000  0.0000000000000000
0.17968750000000  0.8105100000  0.0000000000000000
0.17968750000000  0.8105200000  0.0000000000000000
0.17968750000000  0.8105300000  0.0000000000000000
0.17968750000000  0.8105400000  0.0000000000000000
0.17968750000000  0.8105500000  0.0000000000000000
0.17968750000000  0.8105600000  0.0000000000000000
0.17968750000000  0.8105700000  0.0000000000000000
0.17968750000000  0.8105800000  0.0000000000000000
0.17968750000000  0.8105900000  0.0000000000000000
0.17968750000000  0.8106000000  0.0000000000000000
0.17968750000000  0.8106100000  0.0000000000000000
0.17968750000000  0.8106200000  0.0000000000000000
0.17968750000000  0.8106300000  0.0000000000000000
0.17968750000000  0.8106400000  0.0000000000000000
0.17968750000000  0.8106500000  0.0000000000000000
0.17968750000000  0.8106600000  0.0000000000000000
0.17968750000000  0.8106700000  0.0000000000000000
0.17968750000000  0.8106800000  0.0000000000000000
0.17968750000000  0.8106900000  0.0000000000000000
0.17968750000000  0.8107000000  0.0000000000000000
0.17968750000000  0.8107100000  0.0000000000000000
0.17968750000000  0.8107200000  0.0000000000000000
0.17968750000000  0.8107300000  0.0000000000000000
0.17968750000000  0.8107400000  0.0000000000000000
0.17968750000000  0.8107500000  0.0000000000000000
0.17968750000000  0.8107600000  0.0000000000000000
0.17968750000000  0.8107700000  0.0000000000000000
0.17968750000000  0.8107800000  0.0000000000000000
0.17968750000000  0.8107900000  0.0000000000000000
0.17968750000000  0.8108000000  0.0000000000000000
0.17968750000000  0.8108100000  0.0000000000000000
0.17968750000000  0.8108200000  0.0000000000000000
0.17968750000000  0.8108300000  0.0000000000000000
0.17968750000000  0.8108400000  0.0000000000000000
0.17968750000000  0.8108500000  0.0000000000000000
0.17968750000000  0.8108600000  0.0000000000000000
0.17968750000000  0.8108700000  0.0000000000000000
0.17968750000000  0.8108800000  0.0000000000000000
0.17968750000000  0.8108900000  0.0000000000000000
0.17968750000000  0.8109000000  0.0000000000000000
0.17968750000000  0.8109100000  0.0000000000000000
0.17968750000000  0.8109200000  0.0000000000000000
0.17968750000000  0.8109300000  0.0000000000000000
0.17968750000000  0.8109400000  0.0000000000000000
0.17968750000000  0.8109500000  0.0000000000000000
0.17968750000000  0.8109600000  0.0000000000000000
0.17968750000000  0.8109700000  0.0000000000000000
0.17968750000000  0.8109800000  0.0000000000000000
0.17968750000000  0.8109900000  0.0000000000000000
0.18750000000000  0.8090000000  0.0000000000000000
0.18750000000000  0.8090100000  0.0000000000000000
0.18750000000000  0.8090200000  0.0000000000000000
0.18750000000000  0.8090300000  0.0000000000000000
0.18750000000000  0.8090400000  0.0000000000000000
0.18750000000000  0.8090500000  0.0000000000000000
0.18750000000000  0.8090600000  0.0000000000000000
0.18750000000000  0.8090700000  0.0000000000000000
0.18750000000000  0.8090800000  0.0000000000000000
0.18750000000000  0.8090900000  0.0000000000000000
0.18750000000000  0.8091000000  0.0000000000000000
0.18750000000000  0.8091100000  0.0000000000000000
0.18750000000000  0.8091200000  0.0000000000000000
0.18750000000000  0.8091300000  0.0000000000000000
0.18750000000000  0.8091400000  0.0000000000000000
0.18750000000000  0.8091500000  0.0000000000000000
0.18750000000000  0.8091600000  0.0000000000000000
0.18750000000000  0.8091700000  0.0000000000000000
0.18750000000000  0.8091800000  0.0000000000000000
0.18750000000000  0.8091900000  0.0000000000000000
0.18750000000000  0.8092000000  0.0000000000000000
0.18750000000000  0.8092100000  0.0000000000000000
0.18750000000000  0.8092200000  0.0000000000000000
0.18750000000000  0.8092300000  0.0000000000000000
0.18750000000000  0.8092400000  0.0000000000000000
0.18750000000000  0.8092500000  0.0000000000000000
0.18750000000000  0.8092600000  0.0000000000000000
0.18750000000000  0.8092700000  0.0000000000000000
0.18750000000000  0.8092800000  0.0000000000000000
0.18750000000000  0.8092900000  0.0000000000000000
0.18750000000000  0.8093000000  0.0000000000000000
0.18750000000000  0.8093100000  0.0000000000000000
0.18750000000000  0.8093200000  0.0000000000000000
0.18750000000000  0.8093300000  0.0000000000000000
0.18750000000000  0.8093400000  0.0000000000000000
0.18750000000000  0.8093500000  0.0000000000000000
0.18750000000000  0.8093600000  0.0000000000000000
0.18750000000000  0.8093700000  0.0000000000000000
0.18750000000000  0.8093800000  0.0000000000000000
0.18750000000000  0.8093900000  0.0008897406858496
0.18750000000000  0.8094000000  0.0008897293500481
0.18750000000000  0.8094100000  0.0008897180141911
0.18750000000000  0.8094200000  0.0000000000000000
0.18750000000000  0.8094300000  0.0000000000000000
0.18750000000000  0.8094400000  0.0000000000000000
0.18750000000000  0.8094500000  0.0000000000000000
0.18750000000000  0.8094600000  0.0000000000000000
0.18750000000000  0.8094700000  0.0000000000000000
0.18750000000000  0.8094800000  0.0000000000000000
0.18750000000000  0.8094900000  0.0000000000000000
0.18750000000000  0.8095000000  0.0000000000000000
0.18750000000000  0.8095100000  0.0000000000000000
0.18750000000000  0.8095200000  0.0000000000000000
0.18750000000000  0.8095300000  0.0000000000000000
0.18750000000000  0.8095400000  0.0000000000000000
0.18750000000000  0.8095500000  0.0000000000000000
0.18750000000000  0.8095600000  0.0000000000000000
0.18750000000000  0.8095700000  0.0000000000000000
0.18750000000000  0.8095800000  0.0000000000000000
0.18750000000000  0.8095900000  0.0000000000000000
0.18750000000000  0.8096000000  0.0000000000000000
0.18750000000000  0.8096100000  0.0000000000000000
0.18750000000000  0.8096200000  0.0000000000000000
0.18750000000000  0.8096300000  0.0000000000000000
0.18750000000000  0.8096400000  0.0000000000000000
0.18750000000000  0.8096500000  0.0000000000000000
0.18750000000000  0.8096600000  0.0000000000000000
0.18750000000000  0.8096700000  0.0000000000000000
0.18750000000000  0.8096800000  0.0000000000000000
0.18750000000000  0.8096900000  0.0000000000000000
0.18750000000000  0.8097000000  0.0000000000000000
0.18750000000000  0.8097100000  0.0000000000000000
0.18750000000000  0.8097200000  0.0000000000000000
0.18750000000000  0.8097300000  0.0000000000000000
0.18750000000000  0.8097400000  0.0000000000000000
0.18750000000000  0.8097500000  0.0000000000000000
0.18750000000000  0.8097600000  0.0000000000000000
0.18750000000000  0.8097700000  0.0000000000000000
0.18750000000000  0.8097800000  0.0000000000000000
0.18750000000000  0.8097900000  0.0000000000000000
0.18750000000000  0.8098000000  0.0000000000000000
0.18750000000000  0.8098100000  0.0000000000000000
0.18750000000000  0.8098200000  0.0000000000000000
0.18750000000000  0.8098300000  0.0000000000000000
0.18750000000000  0.8098400000  0.0000000000000000
0.18750000000000  0.8098500000  0.0000000000000000
0.18750000000000  0.8098600000  0.0000000000000000
0.18750000000000  0.8098700000  0.0000000000000000
0.18750000000000  0.8098800000  0.0000000000000000
0.18750000000000  0.8098900000  0.0000000000000000
0.18750000000000  0.8099000000  0.0000000000000000
0.18750000000000  0.8099100000  0.0000000000000000
0.18750000000000  0.8099200000  0.0000000000000000
0.18750000000000  0.8099300000  0.0000000000000000
0.18750000000000  0.8099400000  0.0000000000000000
0.18750000000000  0.8099500000  0.0000000000000000
0.18750000000000  0.8099600000  0.0000000000000000
0.18750000000000  0.8099700000  0.0000000000000000
0.18750000000000  0.8099800000  0.0000000000000000
0.18750000000000  0.8099900000  0.0000000000000000
0.18750000000000  0.8100000000  0.0000000000000000
0.18750000000000  0.8100100000  0.0000000000000000
0.18750000000000  0.8100200000  0.0000000000000000
0.18750000000000  0.8100300000  0.0000000000000000
0.18750000000000  0.8100400000  0.0000000000000000
0.18750000000000  0.8100500000  0.0000000000000000
0.18750000000000  0.8100600000  0.0000000000000000
0.18750000000000  0.8100700000  0.0000000000000000
0.18750000000000  0.8100800000  0.0000000000000000
0.18750000000000  0.8100900000  0.0000000000000000
0.18750000000000  0.8101000000  0.0000000000000000
0.18750000000000  0.8101100000  0.0000000000000000
0.18750000000000  0.8101200000  0.0000000000000000
0.18750000000000  0.8101300000  0.0000000000000000
0.18750000000000  0.8101400000  0.0000000000000000
0.18750000000000  0.8101500000  0.0000000000000000
0.18750000000000  0.8101600000  0.0000000000000000
0.18750000000000  0.8101700000  0.0000000000000000
0.18750000000000  0.8101800000  0.0000000000000000
0.18750000000000  0.8101900000  0.0000000000000000
0.18750000000000  0.8102000000  0.0000000000000000
0.18750000000000  0.8102100000  0.0000000000000000
0.18750000000000  0.8102200000  0.0000000000000000
0.18750000000000  0.8102300000  0.0000000000000000
0.18750000000000  0.8102400000  0.0000000000000000
0.18750000000000  0.8102500000  0.0000000000000000
0.18750000000000  0.8102600000  0.0000000000000000
0.18750000000000  0.8102700000  0.0000000000000000
0.18750000000000  0.8102800000  0.0000000000000000
0.18750000000000  0.8102900000  0.0000000000000000
0.18750000000000  0.8103000000  0.0000000000000000
0.18750000000000  0.8103100000  0.0000000000000000
0.18750000000000  0.8103200000  0.0000000000000000
0.18750000000000  0.8103300000  0.0000000000000000
0.18750000000000  0.8103400000  0.0000000000000000
0.18750000000000  0.8103500000  0.0000000000000000
0.18750000000000  0.8103600000  0.0000000000000000
0.18750000000000  0.8103700000  0.0000000000000000
0.18750000000000  0.8103800000  0.0000000000000000
0.18750000000000  0.8103900000  0.0000000000000000
0.18750000000000  0.8104000000  0.0000000000000000
0.18750000000000  0.8104100000  0.0000000000000000
0.18750000000000  0.8104200000  0.0000000000000000
0.18750000000000  0.8104300000  0.0000000000000000
0.18750000000000  0.8104400000  0.0000000000000000
0.18750000000000  0.8104500000  0.0000000000000000
0.18750000000000  0.8104600000  0.0000000000000000
0.18750000000000  0.8104700000  0.0000000000000000
0.18750000000000  0.8104800000  0.0000000000000000
0.18750000000000  0.8104900000  0.0000000000000000
0.18750000000000  0.8105000000  0.0000000000000000
0.18750000000000  0.8105100000  0.0000000000000000
0.18750000000000  0.8105200000  0.0000000000000000
0.18750000000000  0.8105300000  0.0000000000000000
0.18750000000000  0.8105400000  0.0000000000000000
0.18750000000000  0.8105500000  0.0000000000000000
0.18750000000000  0.8105600000  0.0000000000000000
0.18750000000000  0.8105700000  0.0000000000000000
0.18750000000000  0.8105800000  0.0000000000000000
0.18750000000000  0.8105900000  0.0000000000000000
0.18750000000000  0.8106000000  0.0000000000000000
0.18750000000000  0.8106100000  0.0000000000000000
0.18750000000000  0.8106200000  0.0000000000000000
0.18750000000000  0.8106300000  0.0000000000000000
0.18750000000000  0.8106400000  0.0000000000000000
0.18750000000000  0.8106500000  0.0000000000000000
0.18750000000000  0.8106600000  0.0000000000000000
0.18750000000000  0.8106700000  0.0000000000000000
0.18750000000000  0.8106800000  0.0000000000000000
0.18750000000000  0.8106900000  0.0000000000000000
0.18750000000000  0.8107000000  0.0000000000000000
0.18750000000000  0.8107100000  0.0000000000000000
0.18750000000000  0.8107200000  0.0000000000000000
0.18750000000000  0.8107300000  0.0000000000000000
0.18750000000000  0.8107400000  0.0000000000000000
0.18750000000000  0.8107500000  0.0000000000000000
0.18750000000000  0.8107600000  0.0000000000000000
0.18750000000000  0.8107700000  0.0000000000000000
0.18750000000000  0.8107800000  0.0000000000000000
0.18750000000000  0.8107900000  0.0000000000000000
0.18750000000000  0.8108000000  0.0000000000000000
0.18750000000000  0.8108100000  0.0000000000000000
0.18750000000000  0.8108200000  0.0000000000000000
0.18750000000000  0.8108300000  0.0000000000000000
0.18750000000000  0.8108400000  0.0000000000000000
0.18750000000000  0.8108500000  0.0000000000000000
0.18750000000000  0.8108600000  0.0000000000000000
0.18750000000000  0.8108700000  0.0000000000000000
0.18750000000000  0.8108800000  0.0000000000000000
0.18750000000000  0.8108900000  0.0000000000000000
0.18750000000000  0.8109000000  0.0000000000000000
0.18750000000000  0.8109100000  0.0000000000000000
0.18750000000000  0.8109200000  0.0000000000000000
0.18750000000000  0.8109300000  0.0000000000000000
0.18750000000000  0.8109400000  0.0000000000000000
0.18750000000000  0.8109500000  0.0000000000000000
0.18750000000000  0.8109600000  0.0000000000000000
0.18750000000000  0.8109700000  0.0000000000000000
0.18750000000000  0.8109800000  0.0000000000000000
0.18750000000000  0.8109900000  0.0000000000000000
0.19531250000000  0.8090000000  0.0000000000000000
0.19531250000000  0.8090100000  0.0000000000000000
0.19531250000000  0.8090200000  0.0000000000000000
0.19531250000000  0.8090300000  0.0000000000000000
0.19531250000000  0.8090400000  0.0000000000000000
0.19531250000000  0.8090500000  0.0000000000000000
0.19531250000000  0.8090600000  0.0000000000000000
0.19531250000000  0.8090700000  0.0000000000000000
0.19531250000000  0.8090800000  0.0000000000000000
0.19531250000000  0.8090900000  0.0000000000000000
0.19531250000000  0.8091000000  0.0000000000000000
0.19531250000000  0.8091100000  0.0000000000000000
0.19531250000000  0.8091200000  0.0000000000000000
0.19531250000000  0.8091300000  0.0000000000000000
0.19531250000000  0.8091400000  0.0000000000000000
0.19531250000000  0.8091500000  0.0000000000000000
0.19531250000000  0.8091600000  0.0000000000000000
0.19531250000000  0.8091700000  0.0000000000000000
0.19531250000000  0.8091800000  0.0000000000000000
0.19531250000000  0.8091900000  0.0000000000000000
0.19531250000000  0.8092000000  0.0000000000000000
0.19531250000000  0.8092100000  0.0000000000000000
0.19531250000000  0.8092200000  0.0000000000000000
0.19531250000000  0.8092300000  0.0000000000000000
0.19531250000000  0.8092400000  0.0000000000000000
0.19531250000000  0.8092500000  0.0000000000000000
0.19531250000000  0.8092600000  0.0000000000000000
0.19531250000000  0.8092700000  0.0000000000000000
0.19531250000000  0.8092800000  0.0000000000000000
0.19531250000000  0.8092900000  0.0000000000000000
0.19531250000000  0.8093000000  0.0000000000000000
0.19531250000000  0.8093100000  0.0000000000000000
0.19531250000000  0.8093200000  0.0000000000000000
0.19531250000000  0.8093300000  0.0000000000000000
0.19531250000000  0.8093400000  0.0000000000000000
0.19531250000000  0.8093500000  0.0000000000000000
0.19531250000000  0.8093600000  0.0000000000000000
0.19531250000000  0.8093700000  0.0000000000000000
0.19531250000000  0.8093800000  0.0008451793331817
0.19531250000000  0.8093900000  0.0008451685651331
0.19531250000000  0.8094000000  0.0008451577970317
0.19531250000000  0.8094100000  0.0003992543052421
0.19531250000000  0.8094200000  0.0000000000000000
0.19531250000000  0.8094300000  0.0000000000000000
0.19531250000000  0.8094400000  0.0000000000000000
0.19531250000000  0.8094500000  0.0000000000000000
0.19531250000000  0.8094600000  0.0000000000000000
0.19531250000000  0.8094700000  0.0000000000000000
0.19531250000000  0.8094800000  0.0000000000000000
0.19531250000000  0.8094900000  0.0000000000000000
0.19531250000000  0.8095000000  0.0000000000000000
0.19531250000000  0.8095100000  0.0000000000000000
0.19531250000000  0.8095200000  0.0000000000000000
0.19531250000000  0.8095300000  0.0000000000000000
0.19531250000000  0.8095400000  0.0000000000000000
0.19531250000000  0.8095500000  0.0000000000000000
0.19531250000000  0.8095600000  0.0000000000000000
0.19531250000000  0.8095700000  0.0000000000000000
0.19531250000000  0.8095800000  0.0000000000000000
0.19531250000000  0.8095900000  0.0000000000000000
0.19531250000000  0.8096000000  0.0000000000000000
0.19531250000000  0.8096100000  0.0000000000000000
0.19531250000000  0.8096200000  0.0000000000000000
0.19531250000000  0.8096300000  0.0000000000000000
0.19531250000000  0.8096400000  0.0000000000000000
0.19531250000000  0.8096500000  0.0000000000000000
0.19531250000000  0.8096600000  0.0000000000000000
0.19531250000000  0.8096700000  0.0000000000000000
0.19531250000000  0.8096800000  0.0000000000000000
0.19531250000000  0.8096900000  0.0000000000000000
0.19531250000000  0.8097000000  0.0000000000000000
0.19531250000000  0.8097100000  0.0000000000000000
0.19531250000000  0.8097200000  0.0000000000000000
0.19531250000000  0.8097300000  0.0000000000000000
0.19531250000000  0.8097400000  0.0000000000000000
0.19531250000000  0.8097500000  0.0000000000000000
0.19531250000000  0.8097600000  0.0000000000000000
0.19531250000000  0.8097700000  0.0000000000000000
0.19531250000000  0.8097800000  0.0000000000000000
0.19531250000000  0.8097900000  0.0000000000000000
0.19531250000000  0.8098000000  0.0000000000000000
0.19531250000000  0.8098100000  0.0000000000000000
0.19531250000000  0.8098200000  0.0000000000000000
0.19531250000000  0.8098300000  0.0000000000000000
0.19531250000000  0.8098400000  0.0000000000000000
0.19531250000000  0.8098500000  0.0000000000000000
0.19531250000000  0.8098600000  0.0000000000000000
0.19531250000000  0.8098700000  0.0000000000000000
0.19531250000000  0.8098800000  0.0000000000000000
0.19531250000000  0.8098900000  0.0000000000000000
0.19531250000000  0.8099000000  0.0000000000000000
0.19531250000000  0.8099100000  0.0000000000000000
0.19531250000000  0.8099200000  0.0000000000000000
0.19531250000000  0.8099300000  0.0000000000000000
0.19531250000000  0.8099400000  0.0000000000000000
0.19531250000000  0.8099500000  0.0000000000000000
0.19531250000000  0.8099600000  0.0000000000000000
0.19531250000000  0.8099700000  0.0000000000000000
0.19531250000000  0.8099800000  0.0000000000000000
0.19531250000000  0.8099900000  0.0000000000000000
0.19531250000000  0.8100000000  0.0000000000000000
0.19531250000000  0.8100100000  0.0000000000000000
0.19531250000000  0.8100200000  0.0000000000000000
0.19531250000000  0.8100300000  0.0000000000000000
0.19531250000000  0.8100400000  0.0000000000000000
0.19531250000000  0.8100500000  0.0000000000000000
0.19531250000000  0.8100600000  0.0000000000000000
0.19531250000000  0.8100700000  0.0000000000000000
0.19531250000000  0.8100800000  0.0000000000000000
0.19531250000000  0.8100900000  0.0000000000000000
0.19531250000000  0.8101000000  0.0000000000000000
0.19531250000000  0.8101100000  0.0000000000000000
0.19531250000000  0.8101200000  0.0000000000000000
0.19531250000000  0.8101300000  0.0000000000000000
0.19531250000000  0.8101400000  0.0000000000000000
0.19531250000000  0.8101500000  0.0000000000000000
0.19531250000000  0.8101600000  0.0000000000000000
0.19531250000000  0.8101700000  0.0000000000000000
0.19531250000000  0.8101800000  0.0000000000000000
0.19531250000000  0.8101900000  0.0000000000000000
0.19531250000000  0.8102000000  0.0000000000000000
0.19531250000000  0.8102100000  0.0000000000000000
0.19531250000000  0.8102200000  0.0000000000000000
0.19531250000000  0.8102300000  0.0000000000000000
0.19531250000000  0.8102400000  0.0000000000000000
0.19531250000000  0.8102500000  0.0000000000000000
0.19531250000000  0.8102600000  0.0000000000000000
0.19531250000000  0.8102700000  0.0000000000000000
0.19531250000000  0.8102800000  0.0000000000000000
0.19531250000000  0.8102900000  0.0000000000000000
0.19531250000000  0.8103000000  0.0000000000000000
0.19531250000000  0.8103100000  0.0000000000000000
0.19531250000000  0.8103200000  0.0000000000000000
0.19531250000000  0.8103300000  0.0000000000000000
0.19531250000000  0.8103400000  0.0000000000000000
0.19531250000000  0.8103500000  0.0000000000000000
0.19531250000000  0.8103600000  0.0000000000000000
0.19531250000000  0.8103700000  0.0000000000000000
0.19531250000000  0.8103800000  0.0000000000000000
0.19531250000000  0.8103900000  0.0000000000000000
0.19531250000000  0.8104000000  0.0000000000000000
0.19531250000000  0.8104100000  0.0000000000000000
0.19531250000000  0.8104200000  0.0000000000000000
0.19531250000000  0.8104300000  0.0000000000000000
0.19531250000000  0.8104400000  0.0000000000000000
0.19531250000000  0.8104500000  0.0000000000000000
0.19531250000000  0.8104600000  0.0000000000000000
0.19531250000000  0.8104700000  0.0000000000000000
0.19531250000000  0.8104800000  0.0000000000000000
0.19531250000000  0.8104900000  0.0000000000000000
0.19531250000000  0.8105000000  0.0000000000000000
0.19531250000000  0.8105100000  0.0000000000000000
0.19531250000000  0.8105200000  0.0000000000000000
0.19531250000000  0.8105300000  0.0000000000000000
0.19531250000000  0.8105400000  0.0000000000000000
0.19531250000000  0.8105500000  0.0000000000000000
0.19531250000000  0.8105600000  0.0000000000000000
0.19531250000000  0.8105700000  0.0000000000000000
0.19531250000000  0.8105800000  0.0000000000000000
0.19531250000000  0.8105900000  0.0000000000000000
0.19531250000000  0.8106000000  0.0000000000000000
0.19531250000000  0.8106100000  0.0000000000000000
0.19531250000000  0.8106200000  0.0000000000000000
0.19531250000000  0.8106300000  0.0000000000000000
0.19531250000000  0.8106400000  0.0000000000000000
0.19531250000000  0.8106500000  0.0000000000000000
0.19531250000000  0.8106600000  0.0000000000000000
0.19531250000000  0.8106700000  0.0000000000000000
0.19531250000000  0.8106800000  0.0000000000000000
0.19531250000000  0.8106900000  0.0000000000000000
0.19531250000000  0.8107000000  0.0000000000000000
0.19531250000000  0.8107100000  0.0000000000000000
0.19531250000000  0.8107200000  0.0000000000000000
0.19531250000000  0.8107300000  0.0000000000000000
0.19531250000000  0.8107400000  0.0000000000000000
0.19531250000000  0.8107500000  0.0000000000000000
0.19531250000000  0.8107600000  0.0000000000000000
0.19531250000000  0.8107700000  0.0000000000000000
0.19531250000000  0.8107800000  0.0000000000000000
0.19531250000000  0.8107900000  0.0000000000000000
0.19531250000000  0.8108000000  0.0000000000000000
0.19531250000000  0.8108100000  0.0000000000000000
0.19531250000000  0.8108200000  0.0000000000000000
0.19531250000000  0.8108300000  0.0000000000000000
0.19531250000000  0.8108400000  0.0000000000000000
0.19531250000000  0.8108500000  0.0000000000000000
0.19531250000000  0.8108600000  0.0000000000000000
0.19531250000000  0.8108700000  0.0000000000000000
0.19531250000000  0.8108800000  0.0000000000000000
0.19531250000000  0.8108900000  0.0000000000000000
0.19531250000000  0.8109000000  0.0000000000000000
0.19531250000000  0.8109100000  0.0000000000000000
0.19531250000000  0.8109200000  0.0000000000000000
0.19531250000000  0.8109300000  0.0000000000000000
0.19531250000000  0.8109400000  0.0000000000000000
0.19531250000000  0.8109500000  0.0000000000000000
0.19531250000000  0.8109600000  0.0000000000000000
0.19531250000000  0.8109700000  0.0000000000000000
0.19531250000000  0.8109800000  0.0000000000000000
0.19531250000000  0.8109900000  0.0000000000000000
0.20312500000000  0.8090000000  0.0000000000000000
0.20312500000000  0.8090100000  0.0000000000000000
0.20312500000000  0.8090200000  0.0000000000000000
0.20312500000000  0.8090300000  0.0000000000000000
0.20312500000000  0.8090400000  0.0000000000000000
0.20312500000000  0.8090500000  0.0000000000000000
0.20312500000000  0.8090600000  0.0000000000000000
0.20312500000000  0.8090700000  0.0000000000000000
0.20312500000000  0.8090800000  0.0000000000000000
0.20312500000000  0.8090900000  0.0000000000000000
0.20312500000000  0.8091000000  0.0000000000000000
0.20312500000000  0.8091100000  0.0000000000000000
0.20312500000000  0.8091200000  0.0000000000000000
0.20312500000000  0.8091300000  0.0000000000000000
0.20312500000000  0.8091400000  0.0000000000000000
0.20312500000000  0.8091500000  0.0000000000000000
0.20312500000000  0.8091600000  0.0000000000000000
0.20312500000000  0.8091700000  0.0000000000000000
0.20312500000000  0.8091800000  0.0000000000000000
0.20312500000000  0.8091900000  0.0000000000000000
0.20312500000000  0.8092000000  0.0000000000000000
0.20312500000000  0.8092100000  0.0000000000000000
0.20312500000000  0.8092200000  0.0000000000000000
0.20312500000000  0.8092300000  0.0000000000000000
0.20312500000000  0.8092400000  0.0000000000000000
0.20312500000000  0.8092500000  0.0000000000000000
0.20312500000000  0.8092600000  0.0000000000000000
0.20312500000000  0.8092700000  0.0000000000000000
0.20312500000000  0.8092800000  0.0000000000000000
0.20312500000000  0.8092900000  0.0000000000000000
0.20312500000000  0.8093000000  0.0000000000000000
0.20312500000000  0.8093100000  0.0000000000000000
0.20312500000000  0.8093200000  0.0000000000000000
0.20312500000000  0.8093300000  0.0000000000000000
0.20312500000000  0.8093400000  0.0000000000000000
0.20312500000000  0.8093500000  0.0000000000000000
0.20312500000000  0.8093600000  0.0000000000000000
0.20312500000000  0.8093700000  0.0000000000000000
0.20312500000000  0.8093800000  0.0007998166615136
0.20312500000000  0.8093900000  0.0007998064712554
0.20312500000000  0.8094000000  0.0007997962809472
0.20312500000000  0.8094100000  0.0000000000000000
0.20312500000000  0.8094200000  0.0000000000000000
0.20312500000000  0.8094300000  0.0000000000000000
0.20312500000000  0.8094400000  0.0000000000000000
0.20312500000000  0.8094500000  0.0000000000000000
0.20312500000000  0.8094600000  0.0000000000000000
0.20312500000000  0.8094700000  0.0000000000000000
0.20312500000000  0.8094800000  0.0000000000000000
0.20312500000000  0.8094900000  0.0000000000000000
0.20312500000000  0.8095000000  0.0000000000000000
0.20312500000000  0.8095100000  0.0000000000000000
0.20312500000000  0.8095200000  0.0000000000000000
0.20312500000000  0.8095300000  0.0000000000000000
0.20312500000000  0.8095400000  0.0000000000000000
0.20312500000000  0.8095500000  0.0000000000000000
0.20312500000000  0.8095600000  0.0000000000000000
0.20312500000000  0.8095700000  0.0000000000000000
0.20312500000000  0.8095800000  0.0000000000000000
0.20312500000000  0.8095900000  0.0000000000000000
0.20312500000000  0.8096000000  0.0000000000000000
0.20312500000000  0.8096100000  0.0000000000000000
0.20312500000000  0.8096200000  0.0000000000000000
0.20312500000000  0.8096300000  0.0000000000000000
0.20312500000000  0.8096400000  0.0000000000000000
0.20312500000000  0.8096500000  0.0000000000000000
0.20312500000000  0.8096600000  0.0000000000000000
0.20312500000000  0.8096700000  0.0000000000000000
0.20312500000000  0.8096800000  0.0000000000000000
0.20312500000000  0.8096900000  0.0000000000000000
0.20312500000000  0.8097000000  0.0000000000000000
0.20312500000000  0.8097100000  0.0000000000000000
0.20312500000000  0.8097200000  0.0000000000000000
0.20312500000000  0.8097300000  0.0000000000000000
0.20312500000000  0.8097400000  0.0000000000000000
0.20312500000000  0.8097500000  0.0000000000000000
0.20312500000000  0.8097600000  0.0000000000000000
0.20312500000000  0.8097700000  0.0000000000000000
0.20312500000000  0.8097800000  0.0000000000000000
0.20312500000000  0.8097900000  0.0000000000000000
0.20312500000000  0.8098000000  0.0000000000000000
0.20312500000000  0.8098100000  0.0000000000000000
0.20312500000000  0.8098200000  0.0000000000000000
0.20312500000000  0.8098300000  0.0000000000000000
0.20312500000000  0.8098400000  0.0000000000000000
0.20312500000000  0.8098500000  0.0000000000000000
0.20312500000000  0.8098600000  0.0000000000000000
0.20312500000000  0.8098700000  0.0000000000000000
0.20312500000000  0.8098800000  0.0000000000000000
0.20312500000000  0.8098900000  0.0000000000000000
0.20312500000000  0.8099000000  0.0000000000000000
0.20312500000000  0.8099100000  0.0000000000000000
0.20312500000000  0.8099200000  0.0000000000000000
0.20312500000000  0.8099300000  0.0000000000000000
0.20312500000000  0.8099400000  0.0000000000000000
0.20312500000000  0.8099500000  0.0000000000000000
0.20312500000000  0.8099600000  0.0000000000000000
0.20312500000000  0.8099700000  0.0000000000000000
0.20312500000000  0.8099800000  0.0000000000000000
0.20312500000000  0.8099900000  0.0000000000000000
0.20312500000000  0.8100000000  0.0000000000000000
0.20312500000000  0.8100100000  0.0000000000000000
0.20312500000000  0.8100200000  0.0000000000000000
0.20312500000000  0.8100300000  0.0000000000000000
0.20312500000000  0.8100400000  0.0000000000000000
0.20312500000000  0.8100500000  0.0000000000000000
0.20312500000000  0.8100600000  0.0000000000000000
0.20312500000000  0.8100700000  0.0000000000000000
0.20312500000000  0.8100800000  0.0000000000000000
0.20312500000000  0.8100900000  0.0000000000000000
0.20312500000000  0.8101000000  0.0000000000000000
0.20312500000000  0.8101100000  0.0000000000000000
0.20312500000000  0.8101200000  0.0000000000000000
0.20312500000000  0.8101300000  0.0000000000000000
0.20312500000000  0.8101400000  0.0000000000000000
0.20312500000000  0.8101500000  0.0000000000000000
0.20312500000000  0.8101600000  0.0000000000000000
0.20312500000000  0.8101700000  0.0000000000000000
0.20312500000000  0.8101800000  0.0000000000000000
0.20312500000000  0.8101900000  0.0000000000000000
0.20312500000000  0.8102000000  0.0000000000000000
0.20312500000000  0.8102100000  0.0000000000000000
0.20312500000000  0.8102200000  0.0000000000000000
0.20312500000000  0.8102300000  0.0000000000000000
0.20312500000000  0.8102400000  0.0000000000000000
0.20312500000000  0.8102500000  0.0000000000000000
0.20312500000000  0.8102600000  0.0000000000000000
0.20312500000000  0.8102700000  0.0000000000000000
0.20312500000000  0.8102800000  0.0000000000000000
0.20312500000000  0.8102900000  0.0000000000000000
0.20312500000000  0.8103000000  0.0000000000000000
0.20312500000000  0.8103100000  0.0000000000000000
0.20312500000000  0.8103200000  0.0000000000000000
0.20312500000000  0.8103300000  0.0000000000000000
0.20312500000000  0.8103400000  0.0000000000000000
0.20312500000000  0.8103500000  0.0000000000000000
0.20312500000000  0.8103600000  0.0000000000000000
0.20312500000000  0.8103700000  0.0000000000000000
0.20312500000000  0.8103800000  0.0000000000000000
0.20312500000000  0.8103900000  0.0000000000000000
0.20312500000000  0.8104000000  0.0000000000000000
0.20312500000000  0.8104100000  0.0000000000000000
0.20312500000000  0.8104200000  0.0000000000000000
0.20312500000000  0.8104300000  0.0000000000000000
0.20312500000000  0.8104400000  0.0000000000000000
0.20312500000000  0.8104500000  0.0000000000000000
0.20312500000000  0.8104600000  0.0000000000000000
0.20312500000000  0.8104700000  0.0000000000000000
0.20312500000000  0.8104800000  0.0000000000000000
0.20312500000000  0.8104900000  0.0000000000000000
0.20312500000000  0.8105000000  0.0000000000000000
0.20312500000000  0.8105100000  0.0000000000000000
0.20312500000000  0.8105200000  0.0000000000000000
0.20312500000000  0.8105300000  0.0000000000000000
0.20312500000000  0.8105400000  0.0000000000000000
0.20312500000000  0.8105500000  0.0000000000000000
0.20312500000000  0.8105600000  0.0000000000000000
0.20312500000000  0.8105700000  0.0000000000000000
0.20312500000000  0.8105800000  0.0000000000000000
0.20312500000000  0.8105900000  0.0000000000000000
0.20312500000000  0.8106000000  0.0000000000000000
0.20312500000000  0.8106100000  0.0000000000000000
0.20312500000000  0.8106200000  0.0000000000000000
0.20312500000000  0.8106300000  0.0000000000000000
0.20312500000000  0.8106400000  0.0000000000000000
0.20312500000000  0.8106500000  0.0000000000000000
0.20312500000000  0.8106600000  0.0000000000000000
0.20312500000000  0.8106700000  0.0000000000000000
0.20312500000000  0.8106800000  0.0000000000000000
0.20312500000000  0.8106900000  0.0000000000000000
0.20312500000000  0.8107000000  0.0000000000000000
0.20312500000000  0.8107100000  0.0000000000000000
0.20312500000000  0.8107200000  0.0000000000000000
0.20312500000000  0.8107300000  0.0000000000000000
0.20312500000000  0.8107400000  0.0000000000000000
0.20312500000000  0.8107500000  0.0000000000000000
0.20312500000000  0.8107600000  0.0000000000000000
0.20312500000000  0.8107700000  0.0000000000000000
0.20312500000000  0.8107800000  0.0000000000000000
0.20312500000000  0.8107900000  0.0000000000000000
0.20312500000000  0.8108000000  0.0000000000000000
0.20312500000000  0.8108100000  0.0000000000000000
0.20312500000000  0.8108200000  0.0000000000000000
0.20312500000000  0.8108300000  0.0000000000000000
0.20312500000000  0.8108400000  0.0000000000000000
0.20312500000000  0.8108500000  0.0000000000000000
0.20312500000000  0.8108600000  0.0000000000000000
0.20312500000000  0.8108700000  0.0000000000000000
0.20312500000000  0.8108800000  0.0000000000000000
0.20312500000000  0.8108900000  0.0000000000000000
0.20312500000000  0.8109000000  0.0000000000000000
0.20312500000000  0.8109100000  0.0000000000000000
0.20312500000000  0.8109200000  0.0000000000000000
0.20312500000000  0.8109300000  0.0000000000000000
0.20312500000000  0.8109400000  0.0000000000000000
0.20312500000000  0.8109500000  0.0000000000000000
0.20312500000000  0.8109600000  0.0000000000000000
0.20312500000000  0.8109700000  0.0000000000000000
0.20312500000000  0.8109800000  0.0000000000000000
0.20312500000000  0.8109900000  0.0000000000000000
0.21093750000000  0.8090000000  0.0000000000000000
0.21093750000000  0.8090100000  0.0000000000000000
0.21093750000000  0.8090200000  0.0000000000000000
0.21093750000000  0.8090300000  0.0000000000000000
0.21093750000000  0.8090400000  0.0000000000000000
0.21093750000000  0.8090500000  0.0000000000000000
0.21093750000000  0.8090600000  0.0000000000000000
0.21093750000000  0.8090700000  0.0000000000000000
0.21093750000000  0.8090800000  0.0000000000000000
0.21093750000000  0.8090900000  0.0000000000000000
0.21093750000000  0.8091000000  0.0000000000000000
0.21093750000000  0.8091100000  0.0000000000000000
0.21093750000000  0.8091200000  0.0000000000000000
0.21093750000000  0.8091300000  0.0000000000000000
0.21093750000000  0.8091400000  0.0000000000000000
0.21093750000000  0.8091500000  0.0000000000000000
0.21093750000000  0.8091600000  0.0000000000000000
0.21093750000000  0.8091700000  0.0000000000000000
0.21093750000000  0.8091800000  0.0000000000000000
0.21093750000000  0.8091900000  0.0000000000000000
0.21093750000000  0.8092000000  0.0000000000000000
0.21093750000000  0.8092100000  0.0000000000000000
0.21093750000000  0.8092200000  0.0000000000000000
0.21093750000000  0.8092300000  0.0000000000000000
0.21093750000000  0.8092400000  0.0000000000000000
0.21093750000000  0.8092500000  0.0000000000000000
0.21093750000000  0.8092600000  0.0000000000000000
0.21093750000000  0.8092700000  0.0000000000000000
0.21093750000000  0.8092800000  0.0000000000000000
0.21093750000000  0.8092900000  0.0000000000000000
0.21093750000000  0.8093000000  0.0000000000000000
0.21093750000000  0.8093100000  0.0000000000000000
0.21093750000000  0.8093200000  0.0000000000000000
0.21093750000000  0.8093300000  0.0000000000000000
0.21093750000000  0.8093400000  0.0000000000000000
0.21093750000000  0.8093500000  0.0000000000000000
0.21093750000000  0.8093600000  0.0000000000000000
0.21093750000000  0.8093700000  0.0007537759069158
0.21093750000000  0.8093800000  0.0007537663032836
0.21093750000000  0.8093900000  0.0007537566996044
0.21093750000000  0.8094000000  0.0004465159862581
0.21093750000000  0.8094100000  0.0000000000000000
0.21093750000000  0.8094200000  0.0000000000000000
0.21093750000000  0.8094300000  0.0000000000000000
0.21093750000000  0.8094400000  0.0000000000000000
0.21093750000000  0.8094500000  0.0000000000000000
0.21093750000000  0.8094600000  0.0000000000000000
0.21093750000000  0.8094700000  0.0000000000000000
0.21093750000000  0.8094800000  0.0000000000000000
0.21093750000000  0.8094900000  0.0000000000000000
0.21093750000000  0.8095000000  0.0000000000000000
0.21093750000000  0.8095100000  0.0000000000000000
0.21093750000000  0.8095200000  0.0000000000000000
0.21093750000000  0.8095300000  0.0000000000000000
0.21093750000000  0.8095400000  0.0000000000000000
0.21093750000000  0.8095500000  0.0000000000000000
0.21093750000000  0.8095600000  0.0000000000000000
0.21093750000000  0.8095700000  0.0000000000000000
0.21093750000000  0.8095800000  0.0000000000000000
0.21093750000000  0.8095900000  0.0000000000000000
0.21093750000000  0.8096000000  0.0000000000000000
0.21093750000000  0.8096100000  0.0000000000000000
0.21093750000000  0.8096200000  0.0000000000000000
0.21093750000000  0.8096300000  0.0000000000000000
0.21093750000000  0.8096400000  0.0000000000000000
0.21093750000000  0.8096500000  0.0000000000000000
0.21093750000000  0.8096600000  0.0000000000000000
0.21093750000000  0.8096700000  0.0000000000000000
0.21093750000000  0.8096800000  0.0000000000000000
0.21093750000000  0.8096900000  0.0000000000000000
0.21093750000000  0.8097000000  0.0000000000000000
0.21093750000000  0.8097100000  0.0000000000000000
0.21093750000000  0.8097200000  0.0000000000000000
0.21093750000000  0.8097300000  0.0000000000000000
0.21093750000000  0.8097400000  0.0000000000000000
0.21093750000000  0.8097500000  0.0000000000000000
0.21093750000000  0.8097600000  0.0000000000000000
0.21093750000000  0.8097700000  0.0000000000000000
0.21093750000000  0.8097800000  0.0000000000000000
0.21093750000000  0.8097900000  0.0000000000000000
0.21093750000000  0.8098000000  0.0000000000000000
0.21093750000000  0.8098100000  0.0000000000000000
0.21093750000000  0.8098200000  0.0000000000000000
0.21093750000000  0.8098300000  0.0000000000000000
0.21093750000000  0.8098400000  0.0000000000000000
0.21093750000000  0.8098500000  0.0000000000000000
0.21093750000000  0.8098600000  0.0000000000000000
0.21093750000000  0.8098700000  0.0000000000000000
0.21093750000000  0.8098800000  0.0000000000000000
0.21093750000000  0.8098900000  0.0000000000000000
0.21093750000000  0.8099000000  0.0000000000000000
0.21093750000000  0.8099100000  0.0000000000000000
0.21093750000000  0.8099200000  0.0000000000000000
0.21093750000000  0.8099300000  0.0000000000000000
0.21093750000000  0.8099400000  0.0000000000000000
0.21093750000000  0.8099500000  0.0000000000000000
0.21093750000000  0.8099600000  0.0000000000000000
0.21093750000000  0.8099700000  0.0000000000000000
0.21093750000000  0.8099800000  0.0000000000000000
0.21093750000000  0.8099900000  0.0000000000000000
0.21093750000000  0.8100000000  0.0000000000000000
0.21093750000000  0.8100100000  0.0000000000000000
0.21093750000000  0.8100200000  0.0000000000000000
0.21093750000000  0.8100300000  0.0000000000000000
0.21093750000000  0.8100400000  0.0000000000000000
0.21093750000000  0.8100500000  0.0000000000000000
0.21093750000000  0.8100600000  0.0000000000000000
0.21093750000000  0.8100700000  0.0000000000000000
0.21093750000000  0.8100800000  0.0000000000000000
0.21093750000000  0.8100900000  0.0000000000000000
0.21093750000000  0.8101000000  0.0000000000000000
0.21093750000000  0.8101100000  0.0000000000000000
0.21093750000000  0.8101200000  0.0000000000000000
0.21093750000000  0.8101300000  0.0000000000000000
0.21093750000000  0.8101400000  0.0000000000000000
0.21093750000000  0.8101500000  0.0000000000000000
0.21093750000000  0.8101600000  0.0000000000000000
0.21093750000000  0.8101700000  0.0000000000000000
0.21093750000000  0.8101800000  0.0000000000000000
0.21093750000000  0.8101900000  0.0000000000000000
0.21093750000000  0.8102000000  0.0000000000000000
0.21093750000000  0.8102100000  0.0000000000000000
0.21093750000000  0.8102200000  0.0000000000000000
0.21093750000000  0.8102300000  0.0000000000000000
0.21093750000000  0.8102400000  0.0000000000000000
0.21093750000000  0.8102500000  0.0000000000000000
0.21093750000000  0.8102600000  0.0000000000000000
0.21093750000000  0.8102700000  0.0000000000000000
0.21093750000000  0.8102800000  0.0000000000000000
0.21093750000000  0.8102900000  0.0000000000000000
0.21093750000000  0.8103000000  0.0000000000000000
0.21093750000000  0.8103100000  0.0000000000000000
0.21093750000000  0.8103200000  0.0000000000000000
0.21093750000000  0.8103300000  0.0000000000000000
0.21093750000000  0.8103400000  0.0000000000000000
0.21093750000000  0.8103500000  0.0000000000000000
0.21093750000000  0.8103600000  0.0000000000000000
0.21093750000000  0.8103700000  0.0000000000000000
0.21093750000000  0.8103800000  0.0000000000000000
0.21093750000000  0.8103900000  0.0000000000000000
0.21093750000000  0.8104000000  0.0000000000000000
0.21093750000000  0.8104100000  0.0000000000000000
0.21093750000000  0.8104200000  0.0000000000000000
0.21093750000000  0.8104300000  0.0000000000000000
0.21093750000000  0.8104400000  0.0000000000000000
0.21093750000000  0.8104500000  0.0000000000000000
0.21093750000000  0.8104600000  0.0000000000000000
0.21093750000000  0.8104700000  0.0000000000000000
0.21093750000000  0.8104800000  0.0000000000000000
0.21093750000000  0.8104900000  0.0000000000000000
0.21093750000000  0.8105000000  0.0000000000000000
0.21093750000000  0.8105100000  0.0000000000000000
0.21093750000000  0.8105200000  0.0000000000000000
0.21093750000000  0.8105300000  0.0000000000000000
0.21093750000000  0.8105400000  0.0000000000000000
0.21093750000000  0.8105500000  0.0000000000000000
0.21093750000000  0.8105600000  0.0000000000000000
0.21093750000000  0.8105700000  0.0000000000000000
0.21093750000000  0.8105800000  0.0000000000000000
0.21093750000000  0.8105900000  0.0000000000000000
0.21093750000000  0.8106000000  0.0000000000000000
0.21093750000000  0.8106100000  0.0000000000000000
0.21093750000000  0.8106200000  0.0000000000000000
0.21093750000000  0.8106300000  0.0000000000000000
0.21093750000000  0.8106400000  0.0000000000000000
0.21093750000000  0.8106500000  0.0000000000000000
0.21093750000000  0.8106600000  0.0000000000000000
0.21093750000000  0.8106700000  0.0000000000000000
0.21093750000000  0.8106800000  0.0000000000000000
0.21093750000000  0.8106900000  0.0000000000000000
0.21093750000000  0.8107000000  0.0000000000000000
0.21093750000000  0.8107100000  0.0000000000000000
0.21093750000000  0.8107200000  0.0000000000000000
0.21093750000000  0.8107300000  0.0000000000000000
0.21093750000000  0.8107400000  0.0000000000000000
0.21093750000000  0.8107500000  0.0000000000000000
0.21093750000000  0.8107600000  0.0000000000000000
0.21093750000000  0.8107700000  0.0000000000000000
0.21093750000000  0.8107800000  0.0000000000000000
0.21093750000000  0.8107900000  0.0000000000000000
0.21093750000000  0.8108000000  0.0000000000000000
0.21093750000000  0.8108100000  0.0000000000000000
0.21093750000000  0.8108200000  0.0000000000000000
0.21093750000000  0.8108300000  0.0000000000000000
0.21093750000000  0.8108400000  0.0000000000000000
0.21093750000000  0.8108500000  0.0000000000000000
0.21093750000000  0.8108600000  0.0000000000000000
0.21093750000000  0.8108700000  0.0000000000000000
0.21093750000000  0.8108800000  0.0000000000000000
0.21093750000000  0.8108900000  0.0000000000000000
0.21093750000000  0.8109000000  0.0000000000000000
0.21093750000000  0.8109100000  0.0000000000000000
0.21093750000000  0.8109200000  0.0000000000000000
0.21093750000000  0.8109300000  0.0000000000000000
0.21093750000000  0.8109400000  0.0000000000000000
0.21093750000000  0.8109500000  0.0000000000000000
0.21093750000000  0.8109600000  0.0000000000000000
0.21093750000000  0.8109700000  0.0000000000000000
0.21093750000000  0.8109800000  0.0000000000000000
0.21093750000000  0.8109900000  0.0000000000000000
0.21875000000000  0.8090000000  0.0000000000000000
0.21875000000000  0.8090100000  0.0000000000000000
0.21875000000000  0.8090200000  0.0000000000000000
0.21875000000000  0.8090300000  0.0000000000000000
0.21875000000000  0.8090400000  0.0000000000000000
0.21875000000000  0.8090500000  0.0000000000000000
0.21875000000000  0.8090600000  0.0000000000000000
0.21875000000000  0.8090700000  0.0000000000000000
0.21875000000000  0.8090800000  0.0000000000000000
0.21875000000000  0.8090900000  0.0000000000000000
0.21875000000000  0.8091000000  0.0000000000000000
0.21875000000000  0.8091100000  0.0000000000000000
0.21875000000000  0.8091200000  0.0000000000000000
0.21875000000000  0.8091300000  0.0000000000000000
0.21875000000000  0.8091400000  0.0000000000000000
0.21875000000000  0.8091500000  0.0000000000000000
0.21875000000000  0.8091600000  0.0000000000000000
0.21875000000000  0.8091700000  0.0000000000000000
0.21875000000000  0.8091800000  0.0000000000000000
0.21875000000000  0.8091900000  0.0000000000000000
0.21875000000000  0.8092000000  0.0000000000000000
0.21875000000000  0.8092100000  0.0000000000000000
0.21875000000000  0.8092200000  0.0000000000000000
0.21875000000000  0.8092300000  0.0000000000000000
0.21875000000000  0.8092400000  0.0000000000000000
0.21875000000000  0.8092500000  0.0000000000000000
0.21875000000000  0.8092600000  0.0000000000000000
0.21875000000000  0.8092700000  0.0000000000000000
0.21875000000000  0.8092800000  0.0000000000000000
0.21875000000000  0.8092900000  0.0000000000000000
0.21875000000000  0.8093000000  0.0000000000000000
0.21875000000000  0.8093100000  0.0000000000000000
0.21875000000000  0.8093200000  0.0000000000000000
0.21875000000000  0.8093300000  0.0000000000000000
0.21875000000000  0.8093400000  0.0000000000000000
0.21875000000000  0.8093500000  0.0000000000000000
0.21875000000000  0.8093600000  0.0000000000000000
0.21875000000000  0.8093700000  0.0007071391801280
0.21875000000000  0.8093800000  0.0007071301705607
0.21875000000000  0.8093900000  0.0007071211609493
0.21875000000000  0.8094000000  0.0000000000000000
0.21875000000000  0.8094100000  0.0000000000000000
0.21875000000000  0.8094200000  0.0000000000000000
0.21875000000000  0.8094300000  0.0000000000000000
0.21875000000000  0.8094400000  0.0000000000000000
0.21875000000000  0.8094500000  0.0000000000000000
0.21875000000000  0.8094600000  0.0000000000000000
0.21875000000000  0.8094700000  0.0000000000000000
0.21875000000000  0.8094800000  0.0000000000000000
0.21875000000000  0.8094900000  0.0000000000000000
0.21875000000000  0.8095000000  0.0000000000000000
0.21875000000000  0.8095100000  0.0000000000000000
0.21875000000000  0.8095200000  0.0000000000000000
0.21875000000000  0.8095300000  0.0000000000000000
0.21875000000000  0.8095400000  0.0000000000000000
0.21875000000000  0.8095500000  0.0000000000000000
0.21875000000000  0.8095600000  0.0000000000000000
0.21875000000000  0.8095700000  0.0000000000000000
0.21875000000000  0.8095800000  0.0000000000000000
0.21875000000000  0.8095900000  0.0000000000000000
0.21875000000000  0.8096000000  0.0000000000000000
0.21875000000000  0.8096100000  0.0000000000000000
0.21875000000000  0.8096200000  0.0000000000000000
0.21875000000000  0.8096300000  0.0000000000000000
0.21875000000000  0.8096400000  0.0000000000000000
0.21875000000000  0.8096500000  0.0000000000000000
0.21875000000000  0.8096600000  0.0000000000000000
0.21875000000000  0.8096700000  0.0000000000000000
0.21875000000000  0.8096800000  0.0000000000000000
0.21875000000000  0.8096900000  0.0000000000000000
0.21875000000000  0.8097000000  0.0000000000000000
0.21875000000000  0.8097100000  0.0000000000000000
0.21875000000000  0.8097200000  0.0000000000000000
0.21875000000000  0.8097300000  0.0000000000000000
0.21875000000000  0.8097400000  0.0000000000000000
0.21875000000000  0.8097500000  0.0000000000000000
0.21875000000000  0.8097600000  0.0000000000000000
0.21875000000000  0.8097700000  0.0000000000000000
0.21875000000000  0.8097800000  0.0000000000000000
0.21875000000000  0.8097900000  0.0000000000000000
0.21875000000000  0.8098000000  0.0000000000000000
0.21875000000000  0.8098100000  0.0000000000000000
0.21875000000000  0.8098200000  0.0000000000000000
0.21875000000000  0.8098300000  0.0000000000000000
0.21875000000000  0.8098400000  0.0000000000000000
0.21875000000000  0.8098500000  0.0000000000000000
0.21875000000000  0.8098600000  0.0000000000000000
0.21875000000000  0.8098700000  0.0000000000000000
0.21875000000000  0.8098800000  0.0000000000000000
0.21875000000000  0.8098900000  0.0000000000000000
0.21875000000000  0.8099000000  0.0000000000000000
0.21875000000000  0.8099100000  0.0000000000000000
0.21875000000000  0.8099200000  0.0000000000000000
0.21875000000000  0.8099300000  0.0000000000000000
0.21875000000000  0.8099400000  0.0000000000000000
0.21875000000000  0.8099500000  0.0000000000000000
0.21875000000000  0.8099600000  0.0000000000000000
0.21875000000000  0.8099700000  0.0000000000000000
0.21875000000000  0.8099800000  0.0000000000000000
0.21875000000000  0.8099900000  0.0000000000000000
0.21875000000000  0.8100000000  0.0000000000000000
0.21875000000000  0.8100100000  0.0000000000000000
0.21875000000000  0.8100200000  0.0000000000000000
0.21875000000000  0.8100300000  0.0000000000000000
0.21875000000000  0.8100400000  0.0000000000000000
0.21875000000000  0.8100500000  0.0000000000000000
0.21875000000000  0.8100600000  0.0000000000000000
0.21875000000000  0.8100700000  0.0000000000000000
0.21875000000000  0.8100800000  0.0000000000000000
0.21875000000000  0.8100900000  0.0000000000000000
0.21875000000000  0.8101000000  0.0000000000000000
0.21875000000000  0.8101100000  0.0000000000000000
0.21875000000000  0.8101200000  0.0000000000000000
0.21875000000000  0.8101300000  0.0000000000000000
0.21875000000000  0.8101400000  0.0000000000000000
0.21875000000000  0.8101500000  0.0000000000000000
0.21875000000000  0.8101600000  0.0000000000000000
0.21875000000000  0.8101700000  0.0000000000000000
0.21875000000000  0.8101800000  0.0000000000000000
0.21875000000000  0.8101900000  0.0000000000000000
0.21875000000000  0.8102000000  0.0000000000000000
0.21875000000000  0.8102100000  0.0000000000000000
0.21875000000000  0.8102200000  0.0000000000000000
0.21875000000000  0.8102300000  0.0000000000000000
0.21875000000000  0.8102400000  0.0000000000000000
0.21875000000000  0.8102500000  0.0000000000000000
0.21875000000000  0.8102600000  0.0000000000000000
0.21875000000000  0.8102700000  0.0000000000000000
0.21875000000000  0.8102800000  0.0000000000000000
0.21875000000000  0.8102900000  0.0000000000000000
0.21875000000000  0.8103000000  0.0000000000000000
0.21875000000000  0.8103100000  0.0000000000000000
0.21875000000000  0.8103200000  0.0000000000000000
0.21875000000000  0.8103300000  0.0000000000000000
0.21875000000000  0.8103400000  0.0000000000000000
0.21875000000000  0.8103500000  0.0000000000000000
0.21875000000000  0.8103600000  0.0000000000000000
0.21875000000000  0.8103700000  0.0000000000000000
0.21875000000000  0.8103800000  0.0000000000000000
0.21875000000000  0.8103900000  0.0000000000000000
0.21875000000000  0.8104000000  0.0000000000000000
0.21875000000000  0.8104100000  0.0000000000000000
0.21875000000000  0.8104200000  0.0000000000000000
0.21875000000000  0.8104300000  0.0000000000000000
0.21875000000000  0.8104400000  0.0000000000000000
0.21875000000000  0.8104500000  0.0000000000000000
0.21875000000000  0.8104600000  0.0000000000000000
0.21875000000000  0.8104700000  0.0000000000000000
0.21875000000000  0.8104800000  0.0000000000000000
0.21875000000000  0.8104900000  0.0000000000000000
0.21875000000000  0.8105000000  0.0000000000000000
0.21875000000000  0.8105100000  0.0000000000000000
0.21875000000000  0.8105200000  0.0000000000000000
0.21875000000000  0.8105300000  0.0000000000000000
0.21875000000000  0.8105400000  0.0000000000000000
0.21875000000000  0.8105500000  0.0000000000000000
0.21875000000000  0.8105600000  0.0000000000000000
0.21875000000000  0.8105700000  0.0000000000000000
0.21875000000000  0.8105800000  0.0000000000000000
0.21875000000000  0.8105900000  0.0000000000000000
0.21875000000000  0.8106000000  0.0000000000000000
0.21875000000000  0.8106100000  0.0000000000000000
0.21875000000000  0.8106200000  0.0000000000000000
0.21875000000000  0.8106300000  0.0000000000000000
0.21875000000000  0.8106400000  0.0000000000000000
0.21875000000000  0.8106500000  0.0000000000000000
0.21875000000000  0.8106600000  0.0000000000000000
0.21875000000000  0.8106700000  0.0000000000000000
0.21875000000000  0.8106800000  0.0000000000000000
0.21875000000000  0.8106900000  0.0000000000000000
0.21875000000000  0.8107000000  0.0000000000000000
0.21875000000000  0.8107100000  0.0000000000000000
0.21875000000000  0.8107200000  0.0000000000000000
0.21875000000000  0.8107300000  0.0000000000000000
0.21875000000000  0.8107400000  0.0000000000000000
0.21875000000000  0.8107500000  0.0000000000000000
0.21875000000000  0.8107600000  0.0000000000000000
0.21875000000000  0.8107700000  0.0000000000000000
0.21875000000000  0.8107800000  0.0000000000000000
0.21875000000000  0.8107900000  0.0000000000000000
0.21875000000000  0.8108000000  0.0000000000000000
0.21875000000000  0.8108100000  0.0000000000000000
0.21875000000000  0.8108200000  0.0000000000000000
0.21875000000000  0.8108300000  0.0000000000000000
0.21875000000000  0.8108400000  0.0000000000000000
0.21875000000000  0.8108500000  0.0000000000000000
0.21875000000000  0.8108600000  0.0000000000000000
0.21875000000000  0.8108700000  0.0000000000000000
0.21875000000000  0.8108800000  0.0000000000000000
0.21875000000000  0.8108900000  0.0000000000000000
0.21875000000000  0.8109000000  0.0000000000000000
0.21875000000000  0.8109100000  0.0000000000000000
0.21875000000000  0.8109200000  0.0000000000000000
0.21875000000000  0.8109300000  0.0000000000000000
0.21875000000000  0.8109400000  0.0000000000000000
0.21875000000000  0.8109500000  0.0000000000000000
0.21875000000000  0.8109600000  0.0000000000000000
0.21875000000000  0.8109700000  0.0000000000000000
0.21875000000000  0.8109800000  0.0000000000000000
0.21875000000000  0.8109900000  0.0000000000000000
0.22656250000000  0.8090000000  0.0000000000000000
0.22656250000000  0.8090100000  0.0000000000000000
0.22656250000000  0.8090200000  0.0000000000000000
0.22656250000000  0.8090300000  0.0000000000000000
0.22656250000000  0.8090400000  0.0000000000000000
0.22656250000000  0.8090500000  0.0000000000000000
0.22656250000000  0.8090600000  0.0000000000000000
0.22656250000000  0.8090700000  0.0000000000000000
0.22656250000000  0.8090800000  0.0000000000000000
0.22656250000000  0.8090900000  0.0000000000000000
0.22656250000000  0.8091000000  0.0000000000000000
0.22656250000000  0.8091100000  0.0000000000000000
0.22656250000000  0.8091200000  0.0000000000000000
0.22656250000000  0.8091300000  0.0000000000000000
0.22656250000000  0.8091400000  0.0000000000000000
0.22656250000000  0.8091500000  0.0000000000000000
0.22656250000000  0.8091600000  0.0000000000000000
0.22656250000000  0.8091700000  0.0000000000000000
0.22656250000000  0.8091800000  0.0000000000000000
0.22656250000000  0.8091900000  0.0000000000000000
0.22656250000000  0.8092000000  0.0000000000000000
0.22656250000000  0.8092100000  0.0000000000000000
0.22656250000000  0.8092200000  0.0000000000000000
0.22656250000000  0.8092300000  0.0000000000000000
0.22656250000000  0.8092400000  0.0000000000000000
0.22656250000000  0.8092500000  0.0000000000000000
0.22656250000000  0.8092600000  0.0000000000000000
0.22656250000000  0.8092700000  0.0000000000000000
0.22656250000000  0.8092800000  0.0000000000000000
0.22656250000000  0.8092900000  0.0000000000000000
0.22656250000000  0.8093000000  0.0000000000000000
0.22656250000000  0.8093100000  0.0000000000000000
0.22656250000000  0.8093200000  0.0000000000000000
0.22656250000000  0.8093300000  0.0000000000000000
0.22656250000000  0.8093400000  0.0000000000000000
0.22656250000000  0.8093500000  0.0000000000000000
0.22656250000000  0.8093600000  0.0006562241139858
0.22656250000000  0.8093700000  0.0006600175607034
0.22656250000000  0.8093800000  0.0006600091514030
0.22656250000000  0.8093900000  0.0006600007420614
0.22656250000000  0.8094000000  0.0000000000000000
0.22656250000000  0.8094100000  0.0000000000000000
0.22656250000000  0.8094200000  0.0000000000000000
0.22656250000000  0.8094300000  0.0000000000000000
0.22656250000000  0.8094400000  0.0000000000000000
0.22656250000000  0.8094500000  0.0000000000000000
0.22656250000000  0.8094600000  0.0000000000000000
0.22656250000000  0.8094700000  0.0000000000000000
0.22656250000000  0.8094800000  0.0000000000000000
0.22656250000000  0.8094900000  0.0000000000000000
0.22656250000000  0.8095000000  0.0000000000000000
0.22656250000000  0.8095100000  0.0000000000000000
0.22656250000000  0.8095200000  0.0000000000000000
0.22656250000000  0.8095300000  0.0000000000000000
0.22656250000000  0.8095400000  0.0000000000000000
0.22656250000000  0.8095500000  0.0000000000000000
0.22656250000000  0.8095600000  0.0000000000000000
0.22656250000000  0.8095700000  0.0000000000000000
0.22656250000000  0.8095800000  0.0000000000000000
0.22656250000000  0.8095900000  0.0000000000000000
0.22656250000000  0.8096000000  0.0000000000000000
0.22656250000000  0.8096100000  0.0000000000000000
0.22656250000000  0.8096200000  0.0000000000000000
0.22656250000000  0.8096300000  0.0000000000000000
0.22656250000000  0.8096400000  0.0000000000000000
0.22656250000000  0.8096500000  0.0000000000000000
0.22656250000000  0.8096600000  0.0000000000000000
0.22656250000000  0.8096700000  0.0000000000000000
0.22656250000000  0.8096800000  0.0000000000000000
0.22656250000000  0.8096900000  0.0000000000000000
0.22656250000000  0.8097000000  0.0000000000000000
0.22656250000000  0.8097100000  0.0000000000000000
0.22656250000000  0.8097200000  0.0000000000000000
0.22656250000000  0.8097300000  0.0000000000000000
0.22656250000000  0.8097400000  0.0000000000000000
0.22656250000000  0.8097500000  0.0000000000000000
0.22656250000000  0.8097600000  0.0000000000000000
0.22656250000000  0.8097700000  0.0000000000000000
0.22656250000000  0.8097800000  0.0000000000000000
0.22656250000000  0.8097900000  0.0000000000000000
0.22656250000000  0.8098000000  0.0000000000000000
0.22656250000000  0.8098100000  0.0000000000000000
0.22656250000000  0.8098200000  0.0000000000000000
0.22656250000000  0.8098300000  0.0000000000000000
0.22656250000000  0.8098400000  0.0000000000000000
0.22656250000000  0.8098500000  0.0000000000000000
0.22656250000000  0.8098600000  0.0000000000000000
0.22656250000000  0.8098700000  0.0000000000000000
0.22656250000000  0.8098800000  0.0000000000000000
0.22656250000000  0.8098900000  0.0000000000000000
0.22656250000000  0.8099000000  0.0000000000000000
0.22656250000000  0.8099100000  0.0000000000000000
0.22656250000000  0.8099200000  0.0000000000000000
0.22656250000000  0.8099300000  0.0000000000000000
0.22656250000000  0.8099400000  0.0000000000000000
0.22656250000000  0.8099500000  0.0000000000000000
0.22656250000000  0.8099600000  0.0000000000000000
0.22656250000000  0.8099700000  0.0000000000000000
0.22656250000000  0.8099800000  0.0000000000000000
0.22656250000000  0.8099900000  0.0000000000000000
0.22656250000000  0.8100000000  0.0000000000000000
0.22656250000000  0.8100100000  0.0000000000000000
0.22656250000000  0.8100200000  0.0000000000000000
0.22656250000000  0.8100300000  0.0000000000000000
0.22656250000000  0.8100400000  0.0000000000000000
0.22656250000000  0.8100500000  0.0000000000000000
0.22656250000000  0.8100600000  0.0000000000000000
0.22656250000000  0.8100700000  0.0000000000000000
0.22656250000000  0.8100800000  0.0000000000000000
0.22656250000000  0.8100900000  0.0000000000000000
0.22656250000000  0.8101000000  0.0000000000000000
0.22656250000000  0.8101100000  0.0000000000000000
0.22656250000000  0.8101200000  0.0000000000000000
0.22656250000000  0.8101300000  0.0000000000000000
0.22656250000000  0.8101400000  0.0000000000000000
0.22656250000000  0.8101500000  0.0000000000000000
0.22656250000000  0.8101600000  0.0000000000000000
0.22656250000000  0.8101700000  0.0000000000000000
0.22656250000000  0.8101800000  0.0000000000000000
0.22656250000000  0.8101900000  0.0000000000000000
0.22656250000000  0.8102000000  0.0000000000000000
0.22656250000000  0.8102100000  0.0000000000000000
0.22656250000000  0.8102200000  0.0000000000000000
0.22656250000000  0.8102300000  0.0000000000000000
0.22656250000000  0.8102400000  0.0000000000000000
0.22656250000000  0.8102500000  0.0000000000000000
0.22656250000000  0.8102600000  0.0000000000000000
0.22656250000000  0.8102700000  0.0000000000000000
0.22656250000000  0.8102800000  0.0000000000000000
0.22656250000000  0.8102900000  0.0000000000000000
0.22656250000000  0.8103000000  0.0000000000000000
0.22656250000000  0.8103100000  0.0000000000000000
0.22656250000000  0.8103200000  0.0000000000000000
0.22656250000000  0.8103300000  0.0000000000000000
0.22656250000000  0.8103400000  0.0000000000000000
0.22656250000000  0.8103500000  0.0000000000000000
0.22656250000000  0.8103600000  0.0000000000000000
0.22656250000000  0.8103700000  0.0000000000000000
0.22656250000000  0.8103800000  0.0000000000000000
0.22656250000000  0.8103900000  0.0000000000000000
0.22656250000000  0.8104000000  0.0000000000000000
0.22656250000000  0.8104100000  0.0000000000000000
0.22656250000000  0.8104200000  0.0000000000000000
0.22656250000000  0.8104300000  0.0000000000000000
0.22656250000000  0.8104400000  0.0000000000000000
0.22656250000000  0.8104500000  0.0000000000000000
0.22656250000000  0.8104600000  0.0000000000000000
0.22656250000000  0.8104700000  0.0000000000000000
0.22656250000000  0.8104800000  0.0000000000000000
0.22656250000000  0.8104900000  0.0000000000000000
0.22656250000000  0.8105000000  0.0000000000000000
0.22656250000000  0.8105100000  0.0000000000000000
0.22656250000000  0.8105200000  0.0000000000000000
0.22656250000000  0.8105300000  0.0000000000000000
0.22656250000000  0.8105400000  0.0000000000000000
0.22656250000000  0.8105500000  0.0000000000000000
0.22656250000000  0.8105600000  0.0000000000000000
0.22656250000000  0.8105700000  0.0000000000000000
0.22656250000000  0.8105800000  0.0000000000000000
0.22656250000000  0.8105900000  0.0000000000000000
0.22656250000000  0.8106000000  0.0000000000000000
0.22656250000000  0.8106100000  0.0000000000000000
0.22656250000000  0.8106200000  0.0000000000000000
0.22656250000000  0.8106300000  0.0000000000000000
0.22656250000000  0.8106400000  0.0000000000000000
0.22656250000000  0.8106500000  0.0000000000000000
0.22656250000000  0.8106600000  0.0000000000000000
0.22656250000000  0.8106700000  0.0000000000000000
0.22656250000000  0.8106800000  0.0000000000000000
0.22656250000000  0.8106900000  0.0000000000000000
0.22656250000000  0.8107000000  0.0000000000000000
0.22656250000000  0.8107100000  0.0000000000000000
0.22656250000000  0.8107200000  0.0000000000000000
0.22656250000000  0.8107300000  0.0000000000000000
0.22656250000000  0.8107400000  0.0000000000000000
0.22656250000000  0.8107500000  0.0000000000000000
0.22656250000000  0.8107600000  0.0000000000000000
0.22656250000000  0.8107700000  0.0000000000000000
0.22656250000000  0.8107800000  0.0000000000000000
0.22656250000000  0.8107900000  0.0000000000000000
0.22656250000000  0.8108000000  0.0000000000000000
0.22656250000000  0.8108100000  0.0000000000000000
0.22656250000000  0.8108200000  0.0000000000000000
0.22656250000000  0.8108300000  0.0000000000000000
0.22656250000000  0.8108400000  0.0000000000000000
0.22656250000000  0.8108500000  0.0000000000000000
0.22656250000000  0.8108600000  0.0000000000000000
0.22656250000000  0.8108700000  0.0000000000000000
0.22656250000000  0.8108800000  0.0000000000000000
0.22656250000000  0.8108900000  0.0000000000000000
0.22656250000000  0.8109000000  0.0000000000000000
0.22656250000000  0.8109100000  0.0000000000000000
0.22656250000000  0.8109200000  0.0000000000000000
0.22656250000000  0.8109300000  0.0000000000000000
0.22656250000000  0.8109400000  0.0000000000000000
0.22656250000000  0.8109500000  0.0000000000000000
0.22656250000000  0.8109600000  0.0000000000000000
0.22656250000000  0.8109700000  0.0000000000000000
0.22656250000000  0.8109800000  0.0000000000000000
0.22656250000000  0.8109900000  0.0000000000000000
0.23437500000000  0.8090000000  0.0000000000000000
0.23437500000000  0.8090100000  0.0000000000000000
0.23437500000000  0.8090200000  0.0000000000000000
0.23437500000000  0.8090300000  0.0000000000000000
0.23437500000000  0.8090400000  0.0000000000000000
0.23437500000000  0.8090500000  0.0000000000000000
0.23437500000000  0.8090600000  0.0000000000000000
0.23437500000000  0.8090700000  0.0000000000000000
0.23437500000000  0.8090800000  0.0000000000000000
0.23437500000000  0.8090900000  0.0000000000000000
0.23437500000000  0.8091000000  0.0000000000000000
0.23437500000000  0.8091100000  0.0000000000000000
0.23437500000000  0.8091200000  0.0000000000000000
0.23437500000000  0.8091300000  0.0000000000000000
0.23437500000000  0.8091400000  0.0000000000000000
0.23437500000000  0.8091500000  0.0000000000000000
0.23437500000000  0.8091600000  0.0000000000000000
0.23437500000000  0.8091700000  0.0000000000000000
0.23437500000000  0.8091800000  0.0000000000000000
0.23437500000000  0.8091900000  0.0000000000000000
0.23437500000000  0.8092000000  0.0000000000000000
0.23437500000000  0.8092100000  0.0000000000000000
0.23437500000000  0.8092200000  0.0000000000000000
0.23437500000000  0.8092300000  0.0000000000000000
0.23437500000000  0.8092400000  0.0000000000000000
0.23437500000000  0.8092500000  0.0000000000000000
0.23437500000000  0.8092600000  0.0000000000000000
0.23437500000000  0.8092700000  0.0000000000000000
0.23437500000000  0.8092800000  0.0000000000000000
0.23437500000000  0.8092900000  0.0000000000000000
0.23437500000000  0.8093000000  0.0000000000000000
0.23437500000000  0.8093100000  0.0000000000000000
0.23437500000000  0.8093200000  0.0000000000000000
0.23437500000000  0.8093300000  0.0000000000000000
0.23437500000000  0.8093400000  0.0000000000000000
0.23437500000000  0.8093500000  0.0000000000000000
0.23437500000000  0.8093600000  0.0006125180126759
0.23437500000000  0.8093700000  0.0006125102086175
0.23437500000000  0.8093800000  0.0006125024045210
0.23437500000000  0.8093900000  0.0000000000000000
0.23437500000000  0.8094000000  0.0000000000000000
0.23437500000000  0.8094100000  0.0000000000000000
0.23437500000000  0.8094200000  0.0000000000000000
0.23437500000000  0.8094300000  0.0000000000000000
0.23437500000000  0.8094400000  0.0000000000000000
0.23437500000000  0.8094500000  0.0000000000000000
0.23437500000000  0.8094600000  0.0000000000000000
0.23437500000000  0.8094700000  0.0000000000000000
0.23437500000000  0.8094800000  0.0000000000000000
0.23437500000000  0.8094900000  0.0000000000000000
0.23437500000000  0.8095000000  0.0000000000000000
0.23437500000000  0.8095100000  0.0000000000000000
0.23437500000000  0.8095200000  0.0000000000000000
0.23437500000000  0.8095300000  0.0000000000000000
0.23437500000000  0.8095400000  0.0000000000000000
0.23437500000000  0.8095500000  0.0000000000000000
0.23437500000000  0.8095600000  0.0000000000000000
0.23437500000000  0.8095700000  0.0000000000000000
0.23437500000000  0.8095800000  0.0000000000000000
0.23437500000000  0.8095900000  0.0000000000000000
0.23437500000000  0.8096000000  0.0000000000000000
0.23437500000000  0.8096100000  0.0000000000000000
0.23437500000000  0.8096200000  0.0000000000000000
0.23437500000000  0.8096300000  0.0000000000000000
0.23437500000000  0.8096400000  0.0000000000000000
0.23437500000000  0.8096500000  0.0000000000000000
0.23437500000000  0.8096600000  0.0000000000000000
0.23437500000000  0.8096700000  0.0000000000000000
0.23437500000000  0.8096800000  0.0000000000000000
0.23437500000000  0.8096900000  0.0000000000000000
0.23437500000000  0.8097000000  0.0000000000000000
0.23437500000000  0.8097100000  0.0000000000000000
0.23437500000000  0.8097200000  0.0000000000000000
0.23437500000000  0.8097300000  0.0000000000000000
0.23437500000000  0.8097400000  0.0000000000000000
0.23437500000000  0.8097500000  0.0000000000000000
0.23437500000000  0.8097600000  0.0000000000000000
0.23437500000000  0.8097700000  0.0000000000000000
0.23437500000000  0.8097800000  0.0000000000000000
0.23437500000000  0.8097900000  0.0000000000000000
0.23437500000000  0.8098000000  0.0000000000000000
0.23437500000000  0.8098100000  0.0000000000000000
0.23437500000000  0.8098200000  0.0000000000000000
0.23437500000000  0.8098300000  0.0000000000000000
0.23437500000000  0.8098400000  0.0000000000000000
0.23437500000000  0.8098500000  0.0000000000000000
0.23437500000000  0.8098600000  0.0000000000000000
0.23437500000000  0.8098700000  0.0000000000000000
0.23437500000000  0.8098800000  0.0000000000000000
0.23437500000000  0.8098900000  0.0000000000000000
0.23437500000000  0.8099000000  0.0000000000000000
0.23437500000000  0.8099100000  0.0000000000000000
0.23437500000000  0.8099200000  0.0000000000000000
0.23437500000000  0.8099300000  0.0000000000000000
0.23437500000000  0.8099400000  0.0000000000000000
0.23437500000000  0.8099500000  0.0000000000000000
0.23437500000000  0.8099600000  0.0000000000000000
0.23437500000000  0.8099700000  0.0000000000000000
0.23437500000000  0.8099800000  0.0000000000000000
0.23437500000000  0.8099900000  0.0000000000000000
0.23437500000000  0.8100000000  0.0000000000000000
0.23437500000000  0.8100100000  0.0000000000000000
0.23437500000000  0.8100200000  0.0000000000000000
0.23437500000000  0.8100300000  0.0000000000000000
0.23437500000000  0.8100400000  0.0000000000000000
0.23437500000000  0.8100500000  0.0000000000000000
0.23437500000000  0.8100600000  0.0000000000000000
0.23437500000000  0.8100700000  0.0000000000000000
0.23437500000000  0.8100800000  0.0000000000000000
0.23437500000000  0.8100900000  0.0000000000000000
0.23437500000000  0.8101000000  0.0000000000000000
0.23437500000000  0.8101100000  0.0000000000000000
0.23437500000000  0.8101200000  0.0000000000000000
0.23437500000000  0.8101300000  0.0000000000000000
0.23437500000000  0.8101400000  0.0000000000000000
0.23437500000000  0.8101500000  0.0000000000000000
0.23437500000000  0.8101600000  0.0000000000000000
0.23437500000000  0.8101700000  0.0000000000000000
0.23437500000000  0.8101800000  0.0000000000000000
0.23437500000000  0.8101900000  0.0000000000000000
0.23437500000000  0.8102000000  0.0000000000000000
0.23437500000000  0.8102100000  0.0000000000000000
0.23437500000000  0.8102200000  0.0000000000000000
0.23437500000000  0.8102300000  0.0000000000000000
0.23437500000000  0.8102400000  0.0000000000000000
0.23437500000000  0.8102500000  0.0000000000000000
0.23437500000000  0.8102600000  0.0000000000000000
0.23437500000000  0.8102700000  0.0000000000000000
0.23437500000000  0.8102800000  0.0000000000000000
0.23437500000000  0.8102900000  0.0000000000000000
0.23437500000000  0.8103000000  0.0000000000000000
0.23437500000000  0.8103100000  0.0000000000000000
0.23437500000000  0.8103200000  0.0000000000000000
0.23437500000000  0.8103300000  0.0000000000000000
0.23437500000000  0.8103400000  0.0000000000000000
0.23437500000000  0.8103500000  0.0000000000000000
0.23437500000000  0.8103600000  0.0000000000000000
0.23437500000000  0.8103700000  0.0000000000000000
0.23437500000000  0.8103800000  0.0000000000000000
0.23437500000000  0.8103900000  0.0000000000000000
0.23437500000000  0.8104000000  0.0000000000000000
0.23437500000000  0.8104100000  0.0000000000000000
0.23437500000000  0.8104200000  0.0000000000000000
0.23437500000000  0.8104300000  0.0000000000000000
0.23437500000000  0.8104400000  0.0000000000000000
0.23437500000000  0.8104500000  0.0000000000000000
0.23437500000000  0.8104600000  0.0000000000000000
0.23437500000000  0.8104700000  0.0000000000000000
0.23437500000000  0.8104800000  0.0000000000000000
0.23437500000000  0.8104900000  0.0000000000000000
0.23437500000000  0.8105000000  0.0000000000000000
0.23437500000000  0.8105100000  0.0000000000000000
0.23437500000000  0.8105200000  0.0000000000000000
0.23437500000000  0.8105300000  0.0000000000000000
0.23437500000000  0.8105400000  0.0000000000000000
0.23437500000000  0.8105500000  0.0000000000000000
0.23437500000000  0.8105600000  0.0000000000000000
0.23437500000000  0.8105700000  0.0000000000000000
0.23437500000000  0.8105800000  0.0000000000000000
0.23437500000000  0.8105900000  0.0000000000000000
0.23437500000000  0.8106000000  0.0000000000000000
0.23437500000000  0.8106100000  0.0000000000000000
0.23437500000000  0.8106200000  0.0000000000000000
0.23437500000000  0.8106300000  0.0000000000000000
0.23437500000000  0.8106400000  0.0000000000000000
0.23437500000000  0.8106500000  0.0000000000000000
0.23437500000000  0.8106600000  0.0000000000000000
0.23437500000000  0.8106700000  0.0000000000000000
0.23437500000000  0.8106800000  0.0000000000000000
0.23437500000000  0.8106900000  0.0000000000000000
0.23437500000000  0.8107000000  0.0000000000000000
0.23437500000000  0.8107100000  0.0000000000000000
0.23437500000000  0.8107200000  0.0000000000000000
0.23437500000000  0.8107300000  0.0000000000000000
0.23437500000000  0.8107400000  0.0000000000000000
0.23437500000000  0.8107500000  0.0000000000000000
0.23437500000000  0.8107600000  0.0000000000000000
0.23437500000000  0.8107700000  0.0000000000000000
0.23437500000000  0.8107800000  0.0000000000000000
0.23437500000000  0.8107900000  0.0000000000000000
0.23437500000000  0.8108000000  0.0000000000000000
0.23437500000000  0.8108100000  0.0000000000000000
0.23437500000000  0.8108200000  0.0000000000000000
0.23437500000000  0.8108300000  0.0000000000000000
0.23437500000000  0.8108400000  0.0000000000000000
0.23437500000000  0.8108500000  0.0000000000000000
0.23437500000000  0.8108600000  0.0000000000000000
0.23437500000000  0.8108700000  0.0000000000000000
0.23437500000000  0.8108800000  0.0000000000000000
0.23437500000000  0.8108900000  0.0000000000000000
0.23437500000000  0.8109000000  0.0000000000000000
0.23437500000000  0.8109100000  0.0000000000000000
0.23437500000000  0.8109200000  0.0000000000000000
0.23437500000000  0.8109300000  0.0000000000000000
0.23437500000000  0.8109400000  0.0000000000000000
0.23437500000000  0.8109500000  0.0000000000000000
0.23437500000000  0.8109600000  0.0000000000000000
0.23437500000000  0.8109700000  0.0000000000000000
0.23437500000000  0.8109800000  0.0000000000000000
0.23437500000000  0.8109900000  0.0000000000000000
0.24218750000000  0.8090000000  0.0000000000000000
0.24218750000000  0.8090100000  0.0000000000000000
0.24218750000000  0.8090200000  0.0000000000000000
0.24218750000000  0.8090300000  0.0000000000000000
0.24218750000000  0.8090400000  0.0000000000000000
0.24218750000000  0.8090500000  0.0000000000000000
0.24218750000000  0.8090600000  0.0000000000000000
0.24218750000000  0.8090700000  0.0000000000000000
0.24218750000000  0.8090800000  0.0000000000000000
0.24218750000000  0.8090900000  0.0000000000000000
0.24218750000000  0.8091000000  0.0000000000000000
0.24218750000000  0.8091100000  0.0000000000000000
0.24218750000000  0.8091200000  0.0000000000000000
0.24218750000000  0.8091300000  0.0000000000000000
0.24218750000000  0.8091400000  0.0000000000000000
0.24218750000000  0.8091500000  0.0000000000000000
0.24218750000000  0.8091600000  0.0000000000000000
0.24218750000000  0.8091700000  0.0000000000000000
0.24218750000000  0.8091800000  0.0000000000000000
0.24218750000000  0.8091900000  0.0000000000000000
0.24218750000000  0.8092000000  0.0000000000000000
0.24218750000000  0.8092100000  0.0000000000000000
0.24218750000000  0.8092200000  0.0000000000000000
0.24218750000000  0.8092300000  0.0000000000000000
0.24218750000000  0.8092400000  0.0000000000000000
0.24218750000000  0.8092500000  0.0000000000000000
0.24218750000000  0.8092600000  0.0000000000000000
0.24218750000000  0.8092700000  0.0000000000000000
0.24218750000000  0.8092800000  0.0000000000000000
0.24218750000000  0.8092900000  0.0000000000000000
0.24218750000000  0.8093000000  0.0000000000000000
0.24218750000000  0.8093100000  0.0000000000000000
0.24218750000000  0.8093200000  0.0000000000000000
0.24218750000000  0.8093300000  0.0000000000000000
0.24218750000000  0.8093400000  0.0000000000000000
0.24218750000000  0.8093500000  0.0000000000000000
0.24218750000000  0.8093600000  0.0005647209682859
0.24218750000000  0.8093700000  0.0005647137731324
0.24218750000000  0.8093800000  0.0005647065779437
0.24218750000000  0.8093900000  0.0000000000000000
0.24218750000000  0.8094000000  0.0000000000000000
0.24218750000000  0.8094100000  0.0000000000000000
0.24218750000000  0.8094200000  0.0000000000000000
0.24218750000000  0.8094300000  0.0000000000000000
0.24218750000000  0.8094400000  0.0000000000000000
0.24218750000000  0.8094500000  0.0000000000000000
0.24218750000000  0.8094600000  0.0000000000000000
0.24218750000000  0.8094700000  0.0000000000000000
0.24218750000000  0.8094800000  0.0000000000000000
0.24218750000000  0.8094900000  0.0000000000000000
0.24218750000000  0.8095000000  0.0000000000000000
0.24218750000000  0.8095100000  0.0000000000000000
0.24218750000000  0.8095200000  0.0000000000000000
0.24218750000000  0.8095300000  0.0000000000000000
0.24218750000000  0.8095400000  0.0000000000000000
0.24218750000000  0.8095500000  0.0000000000000000
0.24218750000000  0.8095600000  0.0000000000000000
0.24218750000000  0.8095700000  0.0000000000000000
0.24218750000000  0.8095800000  0.0000000000000000
0.24218750000000  0.8095900000  0.0000000000000000
0.24218750000000  0.8096000000  0.0000000000000000
0.24218750000000  0.8096100000  0.0000000000000000
0.24218750000000  0.8096200000  0.0000000000000000
0.24218750000000  0.8096300000  0.0000000000000000
0.24218750000000  0.8096400000  0.0000000000000000
0.24218750000000  0.8096500000  0.0000000000000000
0.24218750000000  0.8096600000  0.0000000000000000
0.24218750000000  0.8096700000  0.0000000000000000
0.24218750000000  0.8096800000  0.0000000000000000
0.24218750000000  0.8096900000  0.0000000000000000
0.24218750000000  0.8097000000  0.0000000000000000
0.24218750000000  0.8097100000  0.0000000000000000
0.24218750000000  0.8097200000  0.0000000000000000
0.24218750000000  0.8097300000  0.0000000000000000
0.24218750000000  0.8097400000  0.0000000000000000
0.24218750000000  0.8097500000  0.0000000000000000
0.24218750000000  0.8097600000  0.0000000000000000
0.24218750000000  0.8097700000  0.0000000000000000
0.24218750000000  0.8097800000  0.0000000000000000
0.24218750000000  0.8097900000  0.0000000000000000
0.24218750000000  0.8098000000  0.0000000000000000
0.24218750000000  0.8098100000  0.0000000000000000
0.24218750000000  0.8098200000  0.0000000000000000
0.24218750000000  0.8098300000  0.0000000000000000
0.24218750000000  0.8098400000  0.0000000000000000
0.24218750000000  0.8098500000  0.0000000000000000
0.24218750000000  0.8098600000  0.0000000000000000
0.24218750000000  0.8098700000  0.0000000000000000
0.24218750000000  0.8098800000  0.0000000000000000
0.24218750000000  0.8098900000  0.0000000000000000
0.24218750000000  0.8099000000  0.0000000000000000
0.24218750000000  0.8099100000  0.0000000000000000
0.24218750000000  0.8099200000  0.0000000000000000
0.24218750000000  0.8099300000  0.0000000000000000
0.24218750000000  0.8099400000  0.0000000000000000
0.24218750000000  0.8099500000  0.0000000000000000
0.24218750000000  0.8099600000  0.0000000000000000
0.24218750000000  0.8099700000  0.0000000000000000
0.24218750000000  0.8099800000  0.0000000000000000
0.24218750000000  0.8099900000  0.0000000000000000
0.24218750000000  0.8100000000  0.0000000000000000
0.24218750000000  0.8100100000  0.0000000000000000
0.24218750000000  0.8100200000  0.0000000000000000
0.24218750000000  0.8100300000  0.0000000000000000
0.24218750000000  0.8100400000  0.0000000000000000
0.24218750000000  0.8100500000  0.0000000000000000
0.24218750000000  0.8100600000  0.0000000000000000
0.24218750000000  0.8100700000  0.0000000000000000
0.24218750000000  0.8100800000  0.0000000000000000
0.24218750000000  0.8100900000  0.0000000000000000
0.24218750000000  0.8101000000  0.0000000000000000
0.24218750000000  0.8101100000  0.0000000000000000
0.24218750000000  0.8101200000  0.0000000000000000
0.24218750000000  0.8101300000  0.0000000000000000
0.24218750000000  0.8101400000  0.0000000000000000
0.24218750000000  0.8101500000  0.0000000000000000
0.24218750000000  0.8101600000  0.0000000000000000
0.24218750000000  0.8101700000  0.0000000000000000
0.24218750000000  0.8101800000  0.0000000000000000
0.24218750000000  0.8101900000  0.0000000000000000
0.24218750000000  0.8102000000  0.0000000000000000
0.24218750000000  0.8102100000  0.0000000000000000
0.24218750000000  0.8102200000  0.0000000000000000
0.24218750000000  0.8102300000  0.0000000000000000
0.24218750000000  0.8102400000  0.0000000000000000
0.24218750000000  0.8102500000  0.0000000000000000
0.24218750000000  0.8102600000  0.0000000000000000
0.24218750000000  0.8102700000  0.0000000000000000
0.24218750000000  0.8102800000  0.0000000000000000
0.24218750000000  0.8102900000  0.0000000000000000
0.24218750000000  0.8103000000  0.0000000000000000
0.24218750000000  0.8103100000  0.0000000000000000
0.24218750000000  0.8103200000  0.0000000000000000
0.24218750000000  0.8103300000  0.0000000000000000
0.24218750000000  0.8103400000  0.0000000000000000
0.24218750000000  0.8103500000  0.0000000000000000
0.24218750000000  0.8103600000  0.0000000000000000
0.24218750000000  0.8103700000  0.0000000000000000
0.24218750000000  0.8103800000  0.0000000000000000
0.24218750000000  0.8103900000  0.0000000000000000
0.24218750000000  0.8104000000  0.0000000000000000
0.24218750000000  0.8104100000  0.0000000000000000
0.24218750000000  0.8104200000  0.0000000000000000
0.24218750000000  0.8104300000  0.0000000000000000
0.24218750000000  0.8104400000  0.0000000000000000
0.24218750000000  0.8104500000  0.0000000000000000
0.24218750000000  0.8104600000  0.0000000000000000
0.24218750000000  0.8104700000  0.0000000000000000
0.24218750000000  0.8104800000  0.0000000000000000
0.24218750000000  0.8104900000  0.0000000000000000
0.24218750000000  0.8105000000  0.0000000000000000
0.24218750000000  0.8105100000  0.0000000000000000
0.24218750000000  0.8105200000  0.0000000000000000
0.24218750000000  0.8105300000  0.0000000000000000
0.24218750000000  0.8105400000  0.0000000000000000
0.24218750000000  0.8105500000  0.0000000000000000
0.24218750000000  0.8105600000  0.0000000000000000
0.24218750000000  0.8105700000  0.0000000000000000
0.24218750000000  0.8105800000  0.0000000000000000
0.24218750000000  0.8105900000  0.0000000000000000
0.24218750000000  0.8106000000  0.0000000000000000
0.24218750000000  0.8106100000  0.0000000000000000
0.24218750000000  0.8106200000  0.0000000000000000
0.24218750000000  0.8106300000  0.0000000000000000
0.24218750000000  0.8106400000  0.0000000000000000
0.24218750000000  0.8106500000  0.0000000000000000
0.24218750000000  0.8106600000  0.0000000000000000
0.24218750000000  0.8106700000  0.0000000000000000
0.24218750000000  0.8106800000  0.0000000000000000
0.24218750000000  0.8106900000  0.0000000000000000
0.24218750000000  0.8107000000  0.0000000000000000
0.24218750000000  0.8107100000  0.0000000000000000
0.24218750000000  0.8107200000  0.0000000000000000
0.24218750000000  0.8107300000  0.0000000000000000
0.24218750000000  0.8107400000  0.0000000000000000
0.24218750000000  0.8107500000  0.0000000000000000
0.24218750000000  0.8107600000  0.0000000000000000
0.24218750000000  0.8107700000  0.0000000000000000
0.24218750000000  0.8107800000  0.0000000000000000
0.24218750000000  0.8107900000  0.0000000000000000
0.24218750000000  0.8108000000  0.0000000000000000
0.24218750000000  0.8108100000  0.0000000000000000
0.24218750000000  0.8108200000  0.0000000000000000
0.24218750000000  0.8108300000  0.0000000000000000
0.24218750000000  0.8108400000  0.0000000000000000
0.24218750000000  0.8108500000  0.0000000000000000
0.24218750000000  0.8108600000  0.0000000000000000
0.24218750000000  0.8108700000  0.0000000000000000
0.24218750000000  0.8108800000  0.0000000000000000
0.24218750000000  0.8108900000  0.0000000000000000
0.24218750000000  0.8109000000  0.0000000000000000
0.24218750000000  0.8109100000  0.0000000000000000
0.24218750000000  0.8109200000  0.0000000000000000
0.24218750000000  0.8109300000  0.0000000000000000
0.24218750000000  0.8109400000  0.0000000000000000
0.24218750000000  0.8109500000  0.0000000000000000
0.24218750000000  0.8109600000  0.0000000000000000
0.24218750000000  0.8109700000  0.0000000000000000
0.24218750000000  0.8109800000  0.0000000000000000
0.24218750000000  0.8109900000  0.0000000000000000
0.25000000000000  0.8090000000  0.0000000000000000
0.25000000000000  0.8090100000  0.0000000000000000
0.25000000000000  0.8090200000  0.0000000000000000
0.25000000000000  0.8090300000  0.0000000000000000
0.25000000000000  0.8090400000  0.0000000000000000
0.25000000000000  0.8090500000  0.0000000000000000
0.25000000000000  0.8090600000  0.0000000000000000
0.25000000000000  0.8090700000  0.0000000000000000
0.25000000000000  0.8090800000  0.0000000000000000
0.25000000000000  0.8090900000  0.0000000000000000
0.25000000000000  0.8091000000  0.0000000000000000
0.25000000000000  0.8091100000  0.0000000000000000
0.25000000000000  0.8091200000  0.0000000000000000
0.25000000000000  0.8091300000  0.0000000000000000
0.25000000000000  0.8091400000  0.0000000000000000
0.25000000000000  0.8091500000  0.0000000000000000
0.25000000000000  0.8091600000  0.0000000000000000
0.25000000000000  0.8091700000  0.0000000000000000
0.25000000000000  0.8091800000  0.0000000000000000
0.25000000000000  0.8091900000  0.0000000000000000
0.25000000000000  0.8092000000  0.0000000000000000
0.25000000000000  0.8092100000  0.0000000000000000
0.25000000000000  0.8092200000  0.0000000000000000
0.25000000000000  0.8092300000  0.0000000000000000
0.25000000000000  0.8092400000  0.0000000000000000
0.25000000000000  0.8092500000  0.0000000000000000
0.25000000000000  0.8092600000  0.0000000000000000
0.25000000000000  0.8092700000  0.0000000000000000
0.25000000000000  0.8092800000  0.0000000000000000
0.25000000000000  0.8092900000  0.0000000000000000
0.25000000000000  0.8093000000  0.0000000000000000
0.25000000000000  0.8093100000  0.0000000000000000
0.25000000000000  0.8093200000  0.0000000000000000
0.25000000000000  0.8093300000  0.0000000000000000
0.25000000000000  0.8093400000  0.0000000000000000
0.25000000000000  0.8093500000  0.0005167346902879
0.25000000000000  0.8093600000  0.0005167281065854
0.25000000000000  0.8093700000  0.0005167215228507
0.25000000000000  0.8093800000  0.0005167149390837
0.25000000000000  0.8093900000  0.0000000000000000
0.25000000000000  0.8094000000  0.0000000000000000
0.25000000000000  0.8094100000  0.0000000000000000
0.25000000000000  0.8094200000  0.0000000000000000
0.25000000000000  0.8094300000  0.0000000000000000
0.25000000000000  0.8094400000  0.0000000000000000
0.25000000000000  0.8094500000  0.0000000000000000
0.25000000000000  0.8094600000  0.0000000000000000
0.25000000000000  0.8094700000  0.0000000000000000
0.25000000000000  0.8094800000  0.0000000000000000
0.25000000000000  0.8094900000  0.0000000000000000
0.25000000000000  0.8095000000  0.0000000000000000
0.25000000000000  0.8095100000  0.0000000000000000
0.25000000000000  0.8095200000  0.0000000000000000
0.25000000000000  0.8095300000  0.0000000000000000
0.25000000000000  0.8095400000  0.0000000000000000
0.25000000000000  0.8095500000  0.0000000000000000
0.25000000000000  0.8095600000  0.0000000000000000
0.25000000000000  0.8095700000  0.0000000000000000
0.25000000000000  0.8095800000  0.0000000000000000
0.25000000000000  0.8095900000  0.0000000000000000
0.25000000000000  0.8096000000  0.0000000000000000
0.25000000000000  0.8096100000  0.0000000000000000
0.25000000000000  0.8096200000  0.0000000000000000
0.25000000000000  0.8096300000  0.0000000000000000
0.25000000000000  0.8096400000  0.0000000000000000
0.25000000000000  0.8096500000  0.0000000000000000
0.25000000000000  0.8096600000  0.0000000000000000
0.25000000000000  0.8096700000  0.0000000000000000
0.25000000000000  0.8096800000  0.0000000000000000
0.25000000000000  0.8096900000  0.0000000000000000
0.25000000000000  0.8097000000  0.0000000000000000
0.25000000000000  0.8097100000  0.0000000000000000
0.25000000000000  0.8097200000  0.0000000000000000
0.25000000000000  0.8097300000  0.0000000000000000
0.25000000000000  0.8097400000  0.0000000000000000
0.25000000000000  0.8097500000  0.0000000000000000
0.25000000000000  0.8097600000  0.0000000000000000
0.25000000000000  0.8097700000  0.0000000000000000
0.25000000000000  0.8097800000  0.0000000000000000
0.25000000000000  0.8097900000  0.0000000000000000
0.25000000000000  0.8098000000  0.0000000000000000
0.25000000000000  0.8098100000  0.0000000000000000
0.25000000000000  0.8098200000  0.0000000000000000
0.25000000000000  0.8098300000  0.0000000000000000
0.25000000000000  0.8098400000  0.0000000000000000
0.25000000000000  0.8098500000  0.0000000000000000
0.25000000000000  0.8098600000  0.0000000000000000
0.25000000000000  0.8098700000  0.0000000000000000
0.25000000000000  0.8098800000  0.0000000000000000
0.25000000000000  0.8098900000  0.0000000000000000
0.25000000000000  0.8099000000  0.0000000000000000
0.25000000000000  0.8099100000  0.0000000000000000
0.25000000000000  0.8099200000  0.0000000000000000
0.25000000000000  0.8099300000  0.0000000000000000
0.25000000000000  0.8099400000  0.0000000000000000
0.25000000000000  0.8099500000  0.0000000000000000
0.25000000000000  0.8099600000  0.0000000000000000
0.25000000000000  0.8099700000  0.0000000000000000
0.25000000000000  0.8099800000  0.0000000000000000
0.25000000000000  0.8099900000  0.0000000000000000
0.25000000000000  0.8100000000  0.0000000000000000
0.25000000000000  0.8100100000  0.0000000000000000
0.25000000000000  0.8100200000  0.0000000000000000
0.25000000000000  0.8100300000  0.0000000000000000
0.25000000000000  0.8100400000  0.0000000000000000
0.25000000000000  0.8100500000  0.0000000000000000
0.25000000000000  0.8100600000  0.0000000000000000
0.25000000000000  0.8100700000  0.0000000000000000
0.25000000000000  0.8100800000  0.0000000000000000
0.25000000000000  0.8100900000  0.0000000000000000
0.25000000000000  0.8101000000  0.0000000000000000
0.25000000000000  0.8101100000  0.0000000000000000
0.25000000000000  0.8101200000  0.0000000000000000
0.25000000000000  0.8101300000  0.0000000000000000
0.25000000000000  0.8101400000  0.0000000000000000
0.25000000000000  0.8101500000  0.0000000000000000
0.25000000000000  0.8101600000  0.0000000000000000
0.25000000000000  0.8101700000  0.0000000000000000
0.25000000000000  0.8101800000  0.0000000000000000
0.25000000000000  0.8101900000  0.0000000000000000
0.25000000000000  0.8102000000  0.0000000000000000
0.25000000000000  0.8102100000  0.0000000000000000
0.25000000000000  0.8102200000  0.0000000000000000
0.25000000000000  0.8102300000  0.0000000000000000
0.25000000000000  0.8102400000  0.0000000000000000
0.25000000000000  0.8102500000  0.0000000000000000
0.25000000000000  0.8102600000  0.0000000000000000
0.25000000000000  0.8102700000  0.0000000000000000
0.25000000000000  0.8102800000  0.0000000000000000
0.25000000000000  0.8102900000  0.0000000000000000
0.25000000000000  0.8103000000  0.0000000000000000
0.25000000000000  0.8103100000  0.0000000000000000
0.25000000000000  0.8103200000  0.0000000000000000
0.25000000000000  0.8103300000  0.0000000000000000
0.25000000000000  0.8103400000  0.0000000000000000
0.25000000000000  0.8103500000  0.0000000000000000
0.25000000000000  0.8103600000  0.0000000000000000
0.25000000000000  0.8103700000  0.0000000000000000
0.25000000000000  0.8103800000  0.0000000000000000
0.25000000000000  0.8103900000  0.0000000000000000
0.25000000000000  0.8104000000  0.0000000000000000
0.25000000000000  0.8104100000  0.0000000000000000
0.25000000000000  0.8104200000  0.0000000000000000
0.25000000000000  0.8104300000  0.0000000000000000
0.25000000000000  0.8104400000  0.0000000000000000
0.25000000000000  0.8104500000  0.0000000000000000
0.25000000000000  0.8104600000  0.0000000000000000
0.25000000000000  0.8104700000  0.0000000000000000
0.25000000000000  0.8104800000  0.0000000000000000
0.25000000000000  0.8104900000  0.0000000000000000
0.25000000000000  0.8105000000  0.0000000000000000
0.25000000000000  0.8105100000  0.0000000000000000
0.25000000000000  0.8105200000  0.0000000000000000
0.25000000000000  0.8105300000  0.0000000000000000
0.25000000000000  0.8105400000  0.0000000000000000
0.25000000000000  0.8105500000  0.0000000000000000
0.25000000000000  0.8105600000  0.0000000000000000
0.25000000000000  0.8105700000  0.0000000000000000
0.25000000000000  0.8105800000  0.0000000000000000
0.25000000000000  0.8105900000  0.0000000000000000
0.25000000000000  0.8106000000  0.0000000000000000
0.25000000000000  0.8106100000  0.0000000000000000
0.25000000000000  0.8106200000  0.0000000000000000
0.25000000000000  0.8106300000  0.0000000000000000
0.25000000000000  0.8106400000  0.0000000000000000
0.25000000000000  0.8106500000  0.0000000000000000
0.25000000000000  0.8106600000  0.0000000000000000
0.25000000000000  0.8106700000  0.0000000000000000
0.25000000000000  0.8106800000  0.0000000000000000
0.25000000000000  0.8106900000  0.0000000000000000
0.25000000000000  0.8107000000  0.0000000000000000
0.25000000000000  0.8107100000  0.0000000000000000
0.25000000000000  0.8107200000  0.0000000000000000
0.25000000000000  0.8107300000  0.0000000000000000
0.25000000000000  0.8107400000  0.0000000000000000
0.25000000000000  0.8107500000  0.0000000000000000
0.25000000000000  0.8107600000  0.0000000000000000
0.25000000000000  0.8107700000  0.0000000000000000
0.25000000000000  0.8107800000  0.0000000000000000
0.25000000000000  0.8107900000  0.0000000000000000
0.25000000000000  0.8108000000  0.0000000000000000
0.25000000000000  0.8108100000  0.0000000000000000
0.25000000000000  0.8108200000  0.0000000000000000
0.25000000000000  0.8108300000  0.0000000000000000
0.25000000000000  0.8108400000  0.0000000000000000
0.25000000000000  0.8108500000  0.0000000000000000
0.25000000000000  0.8108600000  0.0000000000000000
0.25000000000000  0.8108700000  0.0000000000000000
0.25000000000000  0.8108800000  0.0000000000000000
0.25000000000000  0.8108900000  0.0000000000000000
0.25000000000000  0.8109000000  0.0000000000000000
0.25000000000000  0.8109100000  0.0000000000000000
0.25000000000000  0.8109200000  0.0000000000000000
0.25000000000000  0.8109300000  0.0000000000000000
0.25000000000000  0.8109400000  0.0000000000000000
0.25000000000000  0.8109500000  0.0000000000000000
0.25000000000000  0.8109600000  0.0000000000000000
0.25000000000000  0.8109700000  0.0000000000000000
0.25000000000000  0.8109800000  0.0000000000000000
0.25000000000000  0.8109900000  0.0000000000000000
0.25781250000000  0.8090000000  0.0000000000000000
0.25781250000000  0.8090100000  0.0000000000000000
0.25781250000000  0.8090200000  0.0000000000000000
0.25781250000000  0.8090300000  0.0000000000000000
0.25781250000000  0.8090400000  0.0000000000000000
0.25781250000000  0.8090500000  0.0000000000000000
0.25781250000000  0.8090600000  0.0000000000000000
0.25781250000000  0.8090700000  0.0000000000000000
0.25781250000000  0.8090800000  0.0000000000000000
0.25781250000000  0.8090900000  0.0000000000000000
0.25781250000000  0.8091000000  0.0000000000000000
0.25781250000000  0.8091100000  0.0000000000000000
0.25781250000000  0.8091200000  0.0000000000000000
0.25781250000000  0.8091300000  0.0000000000000000
0.25781250000000  0.8091400000  0.0000000000000000
0.25781250000000  0.8091500000  0.0000000000000000
0.25781250000000  0.8091600000  0.0000000000000000
0.25781250000000  0.8091700000  0.0000000000000000
0.25781250000000  0.8091800000  0.0000000000000000
0.25781250000000  0.8091900000  0.0000000000000000
0.25781250000000  0.8092000000  0.0000000000000000
0.25781250000000  0.8092100000  0.0000000000000000
0.25781250000000  0.8092200000  0.0000000000000000
0.25781250000000  0.8092300000  0.0000000000000000
0.25781250000000  0.8092400000  0.0000000000000000
0.25781250000000  0.8092500000  0.0000000000000000
0.25781250000000  0.8092600000  0.0000000000000000
0.25781250000000  0.8092700000  0.0000000000000000
0.25781250000000  0.8092800000  0.0000000000000000
0.25781250000000  0.8092900000  0.0000000000000000
0.25781250000000  0.8093000000  0.0000000000000000
0.25781250000000  0.8093100000  0.0000000000000000
0.25781250000000  0.8093200000  0.0000000000000000
0.25781250000000  0.8093300000  0.0000000000000000
0.25781250000000  0.8093400000  0.0000000000000000
0.25781250000000  0.8093500000  0.0004686343133087
0.25781250000000  0.8093600000  0.0004686283424012
0.25781250000000  0.8093700000  0.0004686223714644
0.25781250000000  0.8093800000  0.0000000000000000
0.25781250000000  0.8093900000  0.0000000000000000
0.25781250000000  0.8094000000  0.0000000000000000
0.25781250000000  0.8094100000  0.0000000000000000
0.25781250000000  0.8094200000  0.0000000000000000
0.25781250000000  0.8094300000  0.0000000000000000
0.25781250000000  0.8094400000  0.0000000000000000
0.25781250000000  0.8094500000  0.0000000000000000
0.25781250000000  0.8094600000  0.0000000000000000
0.25781250000000  0.8094700000  0.0000000000000000
0.25781250000000  0.8094800000  0.0000000000000000
0.25781250000000  0.8094900000  0.0000000000000000
0.25781250000000  0.8095000000  0.0000000000000000
0.25781250000000  0.8095100000  0.0000000000000000
0.25781250000000  0.8095200000  0.0000000000000000
0.25781250000000  0.8095300000  0.0000000000000000
0.25781250000000  0.8095400000  0.0000000000000000
0.25781250000000  0.8095500000  0.0000000000000000
0.25781250000000  0.8095600000  0.0000000000000000
0.25781250000000  0.8095700000  0.0000000000000000
0.25781250000000  0.8095800000  0.0000000000000000
0.25781250000000  0.8095900000  0.0000000000000000
0.25781250000000  0.8096000000  0.0000000000000000
0.25781250000000  0.8096100000  0.0000000000000000
0.25781250000000  0.8096200000  0.0000000000000000
0.25781250000000  0.8096300000  0.0000000000000000
0.25781250000000  0.8096400000  0.0000000000000000
0.25781250000000  0.8096500000  0.0000000000000000
0.25781250000000  0.8096600000  0.0000000000000000
0.25781250000000  0.8096700000  0.0000000000000000
0.25781250000000  0.8096800000  0.0000000000000000
0.25781250000000  0.8096900000  0.0000000000000000
0.25781250000000  0.8097000000  0.0000000000000000
0.25781250000000  0.8097100000  0.0000000000000000
0.25781250000000  0.8097200000  0.0000000000000000
0.25781250000000  0.8097300000  0.0000000000000000
0.25781250000000  0.8097400000  0.0000000000000000
0.25781250000000  0.8097500000  0.0000000000000000
0.25781250000000  0.8097600000  0.0000000000000000
0.25781250000000  0.8097700000  0.0000000000000000
0.25781250000000  0.8097800000  0.0000000000000000
0.25781250000000  0.8097900000  0.0000000000000000
0.25781250000000  0.8098000000  0.0000000000000000
0.25781250000000  0.8098100000  0.0000000000000000
0.25781250000000  0.8098200000  0.0000000000000000
0.25781250000000  0.8098300000  0.0000000000000000
0.25781250000000  0.8098400000  0.0000000000000000
0.25781250000000  0.8098500000  0.0000000000000000
0.25781250000000  0.8098600000  0.0000000000000000
0.25781250000000  0.8098700000  0.0000000000000000
0.25781250000000  0.8098800000  0.0000000000000000
0.25781250000000  0.8098900000  0.0000000000000000
0.25781250000000  0.8099000000  0.0000000000000000
0.25781250000000  0.8099100000  0.0000000000000000
0.25781250000000  0.8099200000  0.0000000000000000
0.25781250000000  0.8099300000  0.0000000000000000
0.25781250000000  0.8099400000  0.0000000000000000
0.25781250000000  0.8099500000  0.0000000000000000
0.25781250000000  0.8099600000  0.0000000000000000
0.25781250000000  0.8099700000  0.0000000000000000
0.25781250000000  0.8099800000  0.0000000000000000
0.25781250000000  0.8099900000  0.0000000000000000
0.25781250000000  0.8100000000  0.0000000000000000
0.25781250000000  0.8100100000  0.0000000000000000
0.25781250000000  0.8100200000  0.0000000000000000
0.25781250000000  0.8100300000  0.0000000000000000
0.25781250000000  0.8100400000  0.0000000000000000
0.25781250000000  0.8100500000  0.0000000000000000
0.25781250000000  0.8100600000  0.0000000000000000
0.25781250000000  0.8100700000  0.0000000000000000
0.25781250000000  0.8100800000  0.0000000000000000
0.25781250000000  0.8100900000  0.0000000000000000
0.25781250000000  0.8101000000  0.0000000000000000
0.25781250000000  0.8101100000  0.0000000000000000
0.25781250000000  0.8101200000  0.0000000000000000
0.25781250000000  0.8101300000  0.0000000000000000
0.25781250000000  0.8101400000  0.0000000000000000
0.25781250000000  0.8101500000  0.0000000000000000
0.25781250000000  0.8101600000  0.0000000000000000
0.25781250000000  0.8101700000  0.0000000000000000
0.25781250000000  0.8101800000  0.0000000000000000
0.25781250000000  0.8101900000  0.0000000000000000
0.25781250000000  0.8102000000  0.0000000000000000
0.25781250000000  0.8102100000  0.0000000000000000
0.25781250000000  0.8102200000  0.0000000000000000
0.25781250000000  0.8102300000  0.0000000000000000
0.25781250000000  0.8102400000  0.0000000000000000
0.25781250000000  0.8102500000  0.0000000000000000
0.25781250000000  0.8102600000  0.0000000000000000
0.25781250000000  0.8102700000  0.0000000000000000
0.25781250000000  0.8102800000  0.0000000000000000
0.25781250000000  0.8102900000  0.0000000000000000
0.25781250000000  0.8103000000  0.0000000000000000
0.25781250000000  0.8103100000  0.0000000000000000
0.25781250000000  0.8103200000  0.0000000000000000
0.25781250000000  0.8103300000  0.0000000000000000
0.25781250000000  0.8103400000  0.0000000000000000
0.25781250000000  0.8103500000  0.0000000000000000
0.25781250000000  0.8103600000  0.0000000000000000
0.25781250000000  0.8103700000  0.0000000000000000
0.25781250000000  0.8103800000  0.0000000000000000
0.25781250000000  0.8103900000  0.0000000000000000
0.25781250000000  0.8104000000  0.0000000000000000
0.25781250000000  0.8104100000  0.0000000000000000
0.25781250000000  0.8104200000  0.0000000000000000
0.25781250000000  0.8104300000  0.0000000000000000
0.25781250000000  0.8104400000  0.0000000000000000
0.25781250000000  0.8104500000  0.0000000000000000
0.25781250000000  0.8104600000  0.0000000000000000
0.25781250000000  0.8104700000  0.0000000000000000
0.25781250000000  0.8104800000  0.0000000000000000
0.25781250000000  0.8104900000  0.0000000000000000
0.25781250000000  0.8105000000  0.0000000000000000
0.25781250000000  0.8105100000  0.0000000000000000
0.25781250000000  0.8105200000  0.0000000000000000
0.25781250000000  0.8105300000  0.0000000000000000
0.25781250000000  0.8105400000  0.0000000000000000
0.25781250000000  0.8105500000  0.0000000000000000
0.25781250000000  0.8105600000  0.0000000000000000
0.25781250000000  0.8105700000  0.0000000000000000
0.25781250000000  0.8105800000  0.0000000000000000
0.25781250000000  0.8105900000  0.0000000000000000
0.25781250000000  0.8106000000  0.0000000000000000
0.25781250000000  0.8106100000  0.0000000000000000
0.25781250000000  0.8106200000  0.0000000000000000
0.25781250000000  0.8106300000  0.0000000000000000
0.25781250000000  0.8106400000  0.0000000000000000
0.25781250000000  0.8106500000  0.0000000000000000
0.25781250000000  0.8106600000  0.0000000000000000
0.25781250000000  0.8106700000  0.0000000000000000
0.25781250000000  0.8106800000  0.0000000000000000
0.25781250000000  0.8106900000  0.0000000000000000
0.25781250000000  0.8107000000  0.0000000000000000
0.25781250000000  0.8107100000  0.0000000000000000
0.25781250000000  0.8107200000  0.0000000000000000
0.25781250000000  0.8107300000  0.0000000000000000
0.25781250000000  0.8107400000  0.0000000000000000
0.25781250000000  0.8107500000  0.0000000000000000
0.25781250000000  0.8107600000  0.0000000000000000
0.25781250000000  0.8107700000  0.0000000000000000
0.25781250000000  0.8107800000  0.0000000000000000
0.25781250000000  0.8107900000  0.0000000000000000
0.25781250000000  0.8108000000  0.0000000000000000
0.25781250000000  0.8108100000  0.0000000000000000
0.25781250000000  0.8108200000  0.0000000000000000
0.25781250000000  0.8108300000  0.0000000000000000
0.25781250000000  0.8108400000  0.0000000000000000
0.25781250000000  0.8108500000  0.0000000000000000
0.25781250000000  0.8108600000  0.0000000000000000
0.25781250000000  0.8108700000  0.0000000000000000
0.25781250000000  0.8108800000  0.0000000000000000
0.25781250000000  0.8108900000  0.0000000000000000
0.25781250000000  0.8109000000  0.0000000000000000
0.25781250000000  0.8109100000  0.0000000000000000
0.25781250000000  0.8109200000  0.0000000000000000
0.25781250000000  0.8109300000  0.0000000000000000
0.25781250000000  0.8109400000  0.0000000000000000
0.25781250000000  0.8109500000  0.0000000000000000
0.25781250000000  0.8109600000  0.0000000000000000
0.25781250000000  0.8109700000  0.0000000000000000
0.25781250000000  0.8109800000  0.0000000000000000
0.25781250000000  0.8109900000  0.0000000000000000
0.26562500000000  0.8090000000  0.0000000000000000
0.26562500000000  0.8090100000  0.0000000000000000
0.26562500000000  0.8090200000  0.0000000000000000
0.26562500000000  0.8090300000  0.0000000000000000
0.26562500000000  0.8090400000  0.0000000000000000
0.26562500000000  0.8090500000  0.0000000000000000
0.26562500000000  0.8090600000  0.0000000000000000
0.26562500000000  0.8090700000  0.0000000000000000
0.26562500000000  0.8090800000  0.0000000000000000
0.26562500000000  0.8090900000  0.0000000000000000
0.26562500000000  0.8091000000  0.0000000000000000
0.26562500000000  0.8091100000  0.0000000000000000
0.26562500000000  0.8091200000  0.0000000000000000
0.26562500000000  0.8091300000  0.0000000000000000
0.26562500000000  0.8091400000  0.0000000000000000
0.26562500000000  0.8091500000  0.0000000000000000
0.26562500000000  0.8091600000  0.0000000000000000
0.26562500000000  0.8091700000  0.0000000000000000
0.26562500000000  0.8091800000  0.0000000000000000
0.26562500000000  0.8091900000  0.0000000000000000
0.26562500000000  0.8092000000  0.0000000000000000
0.26562500000000  0.8092100000  0.0000000000000000
0.26562500000000  0.8092200000  0.0000000000000000
0.26562500000000  0.8092300000  0.0000000000000000
0.26562500000000  0.8092400000  0.0000000000000000
0.26562500000000  0.8092500000  0.0000000000000000
0.26562500000000  0.8092600000  0.0000000000000000
0.26562500000000  0.8092700000  0.0000000000000000
0.26562500000000  0.8092800000  0.0000000000000000
0.26562500000000  0.8092900000  0.0000000000000000
0.26562500000000  0.8093000000  0.0000000000000000
0.26562500000000  0.8093100000  0.0000000000000000
0.26562500000000  0.8093200000  0.0000000000000000
0.26562500000000  0.8093300000  0.0000000000000000
0.26562500000000  0.8093400000  0.0000000000000000
0.26562500000000  0.8093500000  0.0004205104986144
0.26562500000000  0.8093600000  0.0004205051408159
0.26562500000000  0.8093700000  0.0004204997829912
0.26562500000000  0.8093800000  0.0000000000000000
0.26562500000000  0.8093900000  0.0000000000000000
0.26562500000000  0.8094000000  0.0000000000000000
0.26562500000000  0.8094100000  0.0000000000000000
0.26562500000000  0.8094200000  0.0000000000000000
0.26562500000000  0.8094300000  0.0000000000000000
0.26562500000000  0.8094400000  0.0000000000000000
0.26562500000000  0.8094500000  0.0000000000000000
0.26562500000000  0.8094600000  0.0000000000000000
0.26562500000000  0.8094700000  0.0000000000000000
0.26562500000000  0.8094800000  0.0000000000000000
0.26562500000000  0.8094900000  0.0000000000000000
0.26562500000000  0.8095000000  0.0000000000000000
0.26562500000000  0.8095100000  0.0000000000000000
0.26562500000000  0.8095200000  0.0000000000000000
0.26562500000000  0.8095300000  0.0000000000000000
0.26562500000000  0.8095400000  0.0000000000000000
0.26562500000000  0.8095500000  0.0000000000000000
0.26562500000000  0.8095600000  0.0000000000000000
0.26562500000000  0.8095700000  0.0000000000000000
0.26562500000000  0.8095800000  0.0000000000000000
0.26562500000000  0.8095900000  0.0000000000000000
0.26562500000000  0.8096000000  0.0000000000000000
0.26562500000000  0.8096100000  0.0000000000000000
0.26562500000000  0.8096200000  0.0000000000000000
0.26562500000000  0.8096300000  0.0000000000000000
0.26562500000000  0.8096400000  0.0000000000000000
0.26562500000000  0.8096500000  0.0000000000000000
0.26562500000000  0.8096600000  0.0000000000000000
0.26562500000000  0.8096700000  0.0000000000000000
0.26562500000000  0.8096800000  0.0000000000000000
0.26562500000000  0.8096900000  0.0000000000000000
0.26562500000000  0.8097000000  0.0000000000000000
0.26562500000000  0.8097100000  0.0000000000000000
0.26562500000000  0.8097200000  0.0000000000000000
0.26562500000000  0.8097300000  0.0000000000000000
0.26562500000000  0.8097400000  0.0000000000000000
0.26562500000000  0.8097500000  0.0000000000000000
0.26562500000000  0.8097600000  0.0000000000000000
0.26562500000000  0.8097700000  0.0000000000000000
0.26562500000000  0.8097800000  0.0000000000000000
0.26562500000000  0.8097900000  0.0000000000000000
0.26562500000000  0.8098000000  0.0000000000000000
0.26562500000000  0.8098100000  0.0000000000000000
0.26562500000000  0.8098200000  0.0000000000000000
0.26562500000000  0.8098300000  0.0000000000000000
0.26562500000000  0.8098400000  0.0000000000000000
0.26562500000000  0.8098500000  0.0000000000000000
0.26562500000000  0.8098600000  0.0000000000000000
0.26562500000000  0.8098700000  0.0000000000000000
0.26562500000000  0.8098800000  0.0000000000000000
0.26562500000000  0.8098900000  0.0000000000000000
0.26562500000000  0.8099000000  0.0000000000000000
0.26562500000000  0.8099100000  0.0000000000000000
0.26562500000000  0.8099200000  0.0000000000000000
0.26562500000000  0.8099300000  0.0000000000000000
0.26562500000000  0.8099400000  0.0000000000000000
0.26562500000000  0.8099500000  0.0000000000000000
0.26562500000000  0.8099600000  0.0000000000000000
0.26562500000000  0.8099700000  0.0000000000000000
0.26562500000000  0.8099800000  0.0000000000000000
0.26562500000000  0.8099900000  0.0000000000000000
0.26562500000000  0.8100000000  0.0000000000000000
0.26562500000000  0.8100100000  0.0000000000000000
0.26562500000000  0.8100200000  0.0000000000000000
0.26562500000000  0.8100300000  0.0000000000000000
0.26562500000000  0.8100400000  0.0000000000000000
0.26562500000000  0.8100500000  0.0000000000000000
0.26562500000000  0.8100600000  0.0000000000000000
0.26562500000000  0.8100700000  0.0000000000000000
0.26562500000000  0.8100800000  0.0000000000000000
0.26562500000000  0.8100900000  0.0000000000000000
0.26562500000000  0.8101000000  0.0000000000000000
0.26562500000000  0.8101100000  0.0000000000000000
0.26562500000000  0.8101200000  0.0000000000000000
0.26562500000000  0.8101300000  0.0000000000000000
0.26562500000000  0.8101400000  0.0000000000000000
0.26562500000000  0.8101500000  0.0000000000000000
0.26562500000000  0.8101600000  0.0000000000000000
0.26562500000000  0.8101700000  0.0000000000000000
0.26562500000000  0.8101800000  0.0000000000000000
0.26562500000000  0.8101900000  0.0000000000000000
0.26562500000000  0.8102000000  0.0000000000000000
0.26562500000000  0.8102100000  0.0000000000000000
0.26562500000000  0.8102200000  0.0000000000000000
0.26562500000000  0.8102300000  0.0000000000000000
0.26562500000000  0.8102400000  0.0000000000000000
0.26562500000000  0.8102500000  0.0000000000000000
0.26562500000000  0.8102600000  0.0000000000000000
0.26562500000000  0.8102700000  0.0000000000000000
0.26562500000000  0.8102800000  0.0000000000000000
0.26562500000000  0.8102900000  0.0000000000000000
0.26562500000000  0.8103000000  0.0000000000000000
0.26562500000000  0.8103100000  0.0000000000000000
0.26562500000000  0.8103200000  0.0000000000000000
0.26562500000000  0.8103300000  0.0000000000000000
0.26562500000000  0.8103400000  0.0000000000000000
0.26562500000000  0.8103500000  0.0000000000000000
0.26562500000000  0.8103600000  0.0000000000000000
0.26562500000000  0.8103700000  0.0000000000000000
0.26562500000000  0.8103800000  0.0000000000000000
0.26562500000000  0.8103900000  0.0000000000000000
0.26562500000000  0.8104000000  0.0000000000000000
0.26562500000000  0.8104100000  0.0000000000000000
0.26562500000000  0.8104200000  0.0000000000000000
0.26562500000000  0.8104300000  0.0000000000000000
0.26562500000000  0.8104400000  0.0000000000000000
0.26562500000000  0.8104500000  0.0000000000000000
0.26562500000000  0.8104600000  0.0000000000000000
0.26562500000000  0.8104700000  0.0000000000000000
0.26562500000000  0.8104800000  0.0000000000000000
0.26562500000000  0.8104900000  0.0000000000000000
0.26562500000000  0.8105000000  0.0000000000000000
0.26562500000000  0.8105100000  0.0000000000000000
0.26562500000000  0.8105200000  0.0000000000000000
0.26562500000000  0.8105300000  0.0000000000000000
0.26562500000000  0.8105400000  0.0000000000000000
0.26562500000000  0.8105500000  0.0000000000000000
0.26562500000000  0.8105600000  0.0000000000000000
0.26562500000000  0.8105700000  0.0000000000000000
0.26562500000000  0.8105800000  0.0000000000000000
0.26562500000000  0.8105900000  0.0000000000000000
0.26562500000000  0.8106000000  0.0000000000000000
0.26562500000000  0.8106100000  0.0000000000000000
0.26562500000000  0.8106200000  0.0000000000000000
0.26562500000000  0.8106300000  0.0000000000000000
0.26562500000000  0.8106400000  0.0000000000000000
0.26562500000000  0.8106500000  0.0000000000000000
0.26562500000000  0.8106600000  0.0000000000000000
0.26562500000000  0.8106700000  0.0000000000000000
0.26562500000000  0.8106800000  0.0000000000000000
0.26562500000000  0.8106900000  0.0000000000000000
0.26562500000000  0.8107000000  0.0000000000000000
0.26562500000000  0.8107100000  0.0000000000000000
0.26562500000000  0.8107200000  0.0000000000000000
0.26562500000000  0.8107300000  0.0000000000000000
0.26562500000000  0.8107400000  0.0000000000000000
0.26562500000000  0.8107500000  0.0000000000000000
0.26562500000000  0.8107600000  0.0000000000000000
0.26562500000000  0.8107700000  0.0000000000000000
0.26562500000000  0.8107800000  0.0000000000000000
0.26562500000000  0.8107900000  0.0000000000000000
0.26562500000000  0.8108000000  0.0000000000000000
0.26562500000000  0.8108100000  0.0000000000000000
0.26562500000000  0.8108200000  0.0000000000000000
0.26562500000000  0.8108300000  0.0000000000000000
0.26562500000000  0.8108400000  0.0000000000000000
0.26562500000000  0.8108500000  0.0000000000000000
0.26562500000000  0.8108600000  0.0000000000000000
0.26562500000000  0.8108700000  0.0000000000000000
0.26562500000000  0.8108800000  0.0000000000000000
0.26562500000000  0.8108900000  0.0000000000000000
0.26562500000000  0.8109000000  0.0000000000000000
0.26562500000000  0.8109100000  0.0000000000000000
0.26562500000000  0.8109200000  0.0000000000000000
0.26562500000000  0.8109300000  0.0000000000000000
0.26562500000000  0.8109400000  0.0000000000000000
0.26562500000000  0.8109500000  0.0000000000000000
0.26562500000000  0.8109600000  0.0000000000000000
0.26562500000000  0.8109700000  0.0000000000000000
0.26562500000000  0.8109800000  0.0000000000000000
0.26562500000000  0.8109900000  0.0000000000000000
0.27343750000000  0.8090000000  0.0000000000000000
0.27343750000000  0.8090100000  0.0000000000000000
0.27343750000000  0.8090200000  0.0000000000000000
0.27343750000000  0.8090300000  0.0000000000000000
0.27343750000000  0.8090400000  0.0000000000000000
0.27343750000000  0.8090500000  0.0000000000000000
0.27343750000000  0.8090600000  0.0000000000000000
0.27343750000000  0.8090700000  0.0000000000000000
0.27343750000000  0.8090800000  0.0000000000000000
0.27343750000000  0.8090900000  0.0000000000000000
0.27343750000000  0.8091000000  0.0000000000000000
0.27343750000000  0.8091100000  0.0000000000000000
0.27343750000000  0.8091200000  0.0000000000000000
0.27343750000000  0.8091300000  0.0000000000000000
0.27343750000000  0.8091400000  0.0000000000000000
0.27343750000000  0.8091500000  0.0000000000000000
0.27343750000000  0.8091600000  0.0000000000000000
0.27343750000000  0.8091700000  0.0000000000000000
0.27343750000000  0.8091800000  0.0000000000000000
0.27343750000000  0.8091900000  0.0000000000000000
0.27343750000000  0.8092000000  0.0000000000000000
0.27343750000000  0.8092100000  0.0000000000000000
0.27343750000000  0.8092200000  0.0000000000000000
0.27343750000000  0.8092300000  0.0000000000000000
0.27343750000000  0.8092400000  0.0000000000000000
0.27343750000000  0.8092500000  0.0000000000000000
0.27343750000000  0.8092600000  0.0000000000000000
0.27343750000000  0.8092700000  0.0000000000000000
0.27343750000000  0.8092800000  0.0000000000000000
0.27343750000000  0.8092900000  0.0000000000000000
0.27343750000000  0.8093000000  0.0000000000000000
0.27343750000000  0.8093100000  0.0000000000000000
0.27343750000000  0.8093200000  0.0000000000000000
0.27343750000000  0.8093300000  0.0000000000000000
0.27343750000000  0.8093400000  0.0000000000000000
0.27343750000000  0.8093500000  0.0003724400201280
0.27343750000000  0.8093600000  0.0003724352747724
0.27343750000000  0.8093700000  0.0003724305293937
0.27343750000000  0.8093800000  0.0000000000000000
0.27343750000000  0.8093900000  0.0000000000000000
0.27343750000000  0.8094000000  0.0000000000000000
0.27343750000000  0.8094100000  0.0000000000000000
0.27343750000000  0.8094200000  0.0000000000000000
0.27343750000000  0.8094300000  0.0000000000000000
0.27343750000000  0.8094400000  0.0000000000000000
0.27343750000000  0.8094500000  0.0000000000000000
0.27343750000000  0.8094600000  0.0000000000000000
0.27343750000000  0.8094700000  0.0000000000000000
0.27343750000000  0.8094800000  0.0000000000000000
0.27343750000000  0.8094900000  0.0000000000000000
0.27343750000000  0.8095000000  0.0000000000000000
0.27343750000000  0.8095100000  0.0000000000000000
0.27343750000000  0.8095200000  0.0000000000000000
0.27343750000000  0.8095300000  0.0000000000000000
0.27343750000000  0.8095400000  0.0000000000000000
0.27343750000000  0.8095500000  0.0000000000000000
0.27343750000000  0.8095600000  0.0000000000000000
0.27343750000000  0.8095700000  0.0000000000000000
0.27343750000000  0.8095800000  0.0000000000000000
0.27343750000000  0.8095900000  0.0000000000000000
0.27343750000000  0.8096000000  0.0000000000000000
0.27343750000000  0.8096100000  0.0000000000000000
0.27343750000000  0.8096200000  0.0000000000000000
0.27343750000000  0.8096300000  0.0000000000000000
0.27343750000000  0.8096400000  0.0000000000000000
0.27343750000000  0.8096500000  0.0000000000000000
0.27343750000000  0.8096600000  0.0000000000000000
0.27343750000000  0.8096700000  0.0000000000000000
0.27343750000000  0.8096800000  0.0000000000000000
0.27343750000000  0.8096900000  0.0000000000000000
0.27343750000000  0.8097000000  0.0000000000000000
0.27343750000000  0.8097100000  0.0000000000000000
0.27343750000000  0.8097200000  0.0000000000000000
0.27343750000000  0.8097300000  0.0000000000000000
0.27343750000000  0.8097400000  0.0000000000000000
0.27343750000000  0.8097500000  0.0000000000000000
0.27343750000000  0.8097600000  0.0000000000000000
0.27343750000000  0.8097700000  0.0000000000000000
0.27343750000000  0.8097800000  0.0000000000000000
0.27343750000000  0.8097900000  0.0000000000000000
0.27343750000000  0.8098000000  0.0000000000000000
0.27343750000000  0.8098100000  0.0000000000000000
0.27343750000000  0.8098200000  0.0000000000000000
0.27343750000000  0.8098300000  0.0000000000000000
0.27343750000000  0.8098400000  0.0000000000000000
0.27343750000000  0.8098500000  0.0000000000000000
0.27343750000000  0.8098600000  0.0000000000000000
0.27343750000000  0.8098700000  0.0000000000000000
0.27343750000000  0.8098800000  0.0000000000000000
0.27343750000000  0.8098900000  0.0000000000000000
0.27343750000000  0.8099000000  0.0000000000000000
0.27343750000000  0.8099100000  0.0000000000000000
0.27343750000000  0.8099200000  0.0000000000000000
0.27343750000000  0.8099300000  0.0000000000000000
0.27343750000000  0.8099400000  0.0000000000000000
0.27343750000000  0.8099500000  0.0000000000000000
0.27343750000000  0.8099600000  0.0000000000000000
0.27343750000000  0.8099700000  0.0000000000000000
0.27343750000000  0.8099800000  0.0000000000000000
0.27343750000000  0.8099900000  0.0000000000000000
0.27343750000000  0.8100000000  0.0000000000000000
0.27343750000000  0.8100100000  0.0000000000000000
0.27343750000000  0.8100200000  0.0000000000000000
0.27343750000000  0.8100300000  0.0000000000000000
0.27343750000000  0.8100400000  0.0000000000000000
0.27343750000000  0.8100500000  0.0000000000000000
0.27343750000000  0.8100600000  0.0000000000000000
0.27343750000000  0.8100700000  0.0000000000000000
0.27343750000000  0.8100800000  0.0000000000000000
0.27343750000000  0.8100900000  0.0000000000000000
0.27343750000000  0.8101000000  0.0000000000000000
0.27343750000000  0.8101100000  0.0000000000000000
0.27343750000000  0.8101200000  0.0000000000000000
0.27343750000000  0.8101300000  0.0000000000000000
0.27343750000000  0.8101400000  0.0000000000000000
0.27343750000000  0.8101500000  0.0000000000000000
0.27343750000000  0.8101600000  0.0000000000000000
0.27343750000000  0.8101700000  0.0000000000000000
0.27343750000000  0.8101800000  0.0000000000000000
0.27343750000000  0.8101900000  0.0000000000000000
0.27343750000000  0.8102000000  0.0000000000000000
0.27343750000000  0.8102100000  0.0000000000000000
0.27343750000000  0.8102200000  0.0000000000000000
0.27343750000000  0.8102300000  0.0000000000000000
0.27343750000000  0.8102400000  0.0000000000000000
0.27343750000000  0.8102500000  0.0000000000000000
0.27343750000000  0.8102600000  0.0000000000000000
0.27343750000000  0.8102700000  0.0000000000000000
0.27343750000000  0.8102800000  0.0000000000000000
0.27343750000000  0.8102900000  0.0000000000000000
0.27343750000000  0.8103000000  0.0000000000000000
0.27343750000000  0.8103100000  0.0000000000000000
0.27343750000000  0.8103200000  0.0000000000000000
0.27343750000000  0.8103300000  0.0000000000000000
0.27343750000000  0.8103400000  0.0000000000000000
0.27343750000000  0.8103500000  0.0000000000000000
0.27343750000000  0.8103600000  0.0000000000000000
0.27343750000000  0.8103700000  0.0000000000000000
0.27343750000000  0.8103800000  0.0000000000000000
0.27343750000000  0.8103900000  0.0000000000000000
0.27343750000000  0.8104000000  0.0000000000000000
0.27343750000000  0.8104100000  0.0000000000000000
0.27343750000000  0.8104200000  0.0000000000000000
0.27343750000000  0.8104300000  0.0000000000000000
0.27343750000000  0.8104400000  0.0000000000000000
0.27343750000000  0.8104500000  0.0000000000000000
0.27343750000000  0.8104600000  0.0000000000000000
0.27343750000000  0.8104700000  0.0000000000000000
0.27343750000000  0.8104800000  0.0000000000000000
0.27343750000000  0.8104900000  0.0000000000000000
0.27343750000000  0.8105000000  0.0000000000000000
0.27343750000000  0.8105100000  0.0000000000000000
0.27343750000000  0.8105200000  0.0000000000000000
0.27343750000000  0.8105300000  0.0000000000000000
0.27343750000000  0.8105400000  0.0000000000000000
0.27343750000000  0.8105500000  0.0000000000000000
0.27343750000000  0.8105600000  0.0000000000000000
0.27343750000000  0.8105700000  0.0000000000000000
0.27343750000000  0.8105800000  0.0000000000000000
0.27343750000000  0.8105900000  0.0000000000000000
0.27343750000000  0.8106000000  0.0000000000000000
0.27343750000000  0.8106100000  0.0000000000000000
0.27343750000000  0.8106200000  0.0000000000000000
0.27343750000000  0.8106300000  0.0000000000000000
0.27343750000000  0.8106400000  0.0000000000000000
0.27343750000000  0.8106500000  0.0000000000000000
0.27343750000000  0.8106600000  0.0000000000000000
0.27343750000000  0.8106700000  0.0000000000000000
0.27343750000000  0.8106800000  0.0000000000000000
0.27343750000000  0.8106900000  0.0000000000000000
0.27343750000000  0.8107000000  0.0000000000000000
0.27343750000000  0.8107100000  0.0000000000000000
0.27343750000000  0.8107200000  0.0000000000000000
0.27343750000000  0.8107300000  0.0000000000000000
0.27343750000000  0.8107400000  0.0000000000000000
0.27343750000000  0.8107500000  0.0000000000000000
0.27343750000000  0.8107600000  0.0000000000000000
0.27343750000000  0.8107700000  0.0000000000000000
0.27343750000000  0.8107800000  0.0000000000000000
0.27343750000000  0.8107900000  0.0000000000000000
0.27343750000000  0.8108000000  0.0000000000000000
0.27343750000000  0.8108100000  0.0000000000000000
0.27343750000000  0.8108200000  0.0000000000000000
0.27343750000000  0.8108300000  0.0000000000000000
0.27343750000000  0.8108400000  0.0000000000000000
0.27343750000000  0.8108500000  0.0000000000000000
0.27343750000000  0.8108600000  0.0000000000000000
0.27343750000000  0.8108700000  0.0000000000000000
0.27343750000000  0.8108800000  0.0000000000000000
0.27343750000000  0.8108900000  0.0000000000000000
0.27343750000000  0.8109000000  0.0000000000000000
0.27343750000000  0.8109100000  0.0000000000000000
0.27343750000000  0.8109200000  0.0000000000000000
0.27343750000000  0.8109300000  0.0000000000000000
0.27343750000000  0.8109400000  0.0000000000000000
0.27343750000000  0.8109500000  0.0000000000000000
0.27343750000000  0.8109600000  0.0000000000000000
0.27343750000000  0.8109700000  0.0000000000000000
0.27343750000000  0.8109800000  0.0000000000000000
0.27343750000000  0.8109900000  0.0000000000000000
0.28125000000000  0.8090000000  0.0000000000000000
0.28125000000000  0.8090100000  0.0000000000000000
0.28125000000000  0.8090200000  0.0000000000000000
0.28125000000000  0.8090300000  0.0000000000000000
0.28125000000000  0.8090400000  0.0000000000000000
0.28125000000000  0.8090500000  0.0000000000000000
0.28125000000000  0.8090600000  0.0000000000000000
0.28125000000000  0.8090700000  0.0000000000000000
0.28125000000000  0.8090800000  0.0000000000000000
0.28125000000000  0.8090900000  0.0000000000000000
0.28125000000000  0.8091000000  0.0000000000000000
0.28125000000000  0.8091100000  0.0000000000000000
0.28125000000000  0.8091200000  0.0000000000000000
0.28125000000000  0.8091300000  0.0000000000000000
0.28125000000000  0.8091400000  0.0000000000000000
0.28125000000000  0.8091500000  0.0000000000000000
0.28125000000000  0.8091600000  0.0000000000000000
0.28125000000000  0.8091700000  0.0000000000000000
0.28125000000000  0.8091800000  0.0000000000000000
0.28125000000000  0.8091900000  0.0000000000000000
0.28125000000000  0.8092000000  0.0000000000000000
0.28125000000000  0.8092100000  0.0000000000000000
0.28125000000000  0.8092200000  0.0000000000000000
0.28125000000000  0.8092300000  0.0000000000000000
0.28125000000000  0.8092400000  0.0000000000000000
0.28125000000000  0.8092500000  0.0000000000000000
0.28125000000000  0.8092600000  0.0000000000000000
0.28125000000000  0.8092700000  0.0000000000000000
0.28125000000000  0.8092800000  0.0000000000000000
0.28125000000000  0.8092900000  0.0000000000000000
0.28125000000000  0.8093000000  0.0000000000000000
0.28125000000000  0.8093100000  0.0000000000000000
0.28125000000000  0.8093200000  0.0000000000000000
0.28125000000000  0.8093300000  0.0000000000000000
0.28125000000000  0.8093400000  0.0003244956792245
0.28125000000000  0.8093500000  0.0003244915447896
0.28125000000000  0.8093600000  0.0003244874103343
0.28125000000000  0.8093700000  0.0003244832758589
0.28125000000000  0.8093800000  0.0000000000000000
0.28125000000000  0.8093900000  0.0000000000000000
0.28125000000000  0.8094000000  0.0000000000000000
0.28125000000000  0.8094100000  0.0000000000000000
0.28125000000000  0.8094200000  0.0000000000000000
0.28125000000000  0.8094300000  0.0000000000000000
0.28125000000000  0.8094400000  0.0000000000000000
0.28125000000000  0.8094500000  0.0000000000000000
0.28125000000000  0.8094600000  0.0000000000000000
0.28125000000000  0.8094700000  0.0000000000000000
0.28125000000000  0.8094800000  0.0000000000000000
0.28125000000000  0.8094900000  0.0000000000000000
0.28125000000000  0.8095000000  0.0000000000000000
0.28125000000000  0.8095100000  0.0000000000000000
0.28125000000000  0.8095200000  0.0000000000000000
0.28125000000000  0.8095300000  0.0000000000000000
0.28125000000000  0.8095400000  0.0000000000000000
0.28125000000000  0.8095500000  0.0000000000000000
0.28125000000000  0.8095600000  0.0000000000000000
0.28125000000000  0.8095700000  0.0000000000000000
0.28125000000000  0.8095800000  0.0000000000000000
0.28125000000000  0.8095900000  0.0000000000000000
0.28125000000000  0.8096000000  0.0000000000000000
0.28125000000000  0.8096100000  0.0000000000000000
0.28125000000000  0.8096200000  0.0000000000000000
0.28125000000000  0.8096300000  0.0000000000000000
0.28125000000000  0.8096400000  0.0000000000000000
0.28125000000000  0.8096500000  0.0000000000000000
0.28125000000000  0.8096600000  0.0000000000000000
0.28125000000000  0.8096700000  0.0000000000000000
0.28125000000000  0.8096800000  0.0000000000000000
0.28125000000000  0.8096900000  0.0000000000000000
0.28125000000000  0.8097000000  0.0000000000000000
0.28125000000000  0.8097100000  0.0000000000000000
0.28125000000000  0.8097200000  0.0000000000000000
0.28125000000000  0.8097300000  0.0000000000000000
0.28125000000000  0.8097400000  0.0000000000000000
0.28125000000000  0.8097500000  0.0000000000000000
0.28125000000000  0.8097600000  0.0000000000000000
0.28125000000000  0.8097700000  0.0000000000000000
0.28125000000000  0.8097800000  0.0000000000000000
0.28125000000000  0.8097900000  0.0000000000000000
0.28125000000000  0.8098000000  0.0000000000000000
0.28125000000000  0.8098100000  0.0000000000000000
0.28125000000000  0.8098200000  0.0000000000000000
0.28125000000000  0.8098300000  0.0000000000000000
0.28125000000000  0.8098400000  0.0000000000000000
0.28125000000000  0.8098500000  0.0000000000000000
0.28125000000000  0.8098600000  0.0000000000000000
0.28125000000000  0.8098700000  0.0000000000000000
0.28125000000000  0.8098800000  0.0000000000000000
0.28125000000000  0.8098900000  0.0000000000000000
0.28125000000000  0.8099000000  0.0000000000000000
0.28125000000000  0.8099100000  0.0000000000000000
0.28125000000000  0.8099200000  0.0000000000000000
0.28125000000000  0.8099300000  0.0000000000000000
0.28125000000000  0.8099400000  0.0000000000000000
0.28125000000000  0.8099500000  0.0000000000000000
0.28125000000000  0.8099600000  0.0000000000000000
0.28125000000000  0.8099700000  0.0000000000000000
0.28125000000000  0.8099800000  0.0000000000000000
0.28125000000000  0.8099900000  0.0000000000000000
0.28125000000000  0.8100000000  0.0000000000000000
0.28125000000000  0.8100100000  0.0000000000000000
0.28125000000000  0.8100200000  0.0000000000000000
0.28125000000000  0.8100300000  0.0000000000000000
0.28125000000000  0.8100400000  0.0000000000000000
0.28125000000000  0.8100500000  0.0000000000000000
0.28125000000000  0.8100600000  0.0000000000000000
0.28125000000000  0.8100700000  0.0000000000000000
0.28125000000000  0.8100800000  0.0000000000000000
0.28125000000000  0.8100900000  0.0000000000000000
0.28125000000000  0.8101000000  0.0000000000000000
0.28125000000000  0.8101100000  0.0000000000000000
0.28125000000000  0.8101200000  0.0000000000000000
0.28125000000000  0.8101300000  0.0000000000000000
0.28125000000000  0.8101400000  0.0000000000000000
0.28125000000000  0.8101500000  0.0000000000000000
0.28125000000000  0.8101600000  0.0000000000000000
0.28125000000000  0.8101700000  0.0000000000000000
0.28125000000000  0.8101800000  0.0000000000000000
0.28125000000000  0.8101900000  0.0000000000000000
0.28125000000000  0.8102000000  0.0000000000000000
0.28125000000000  0.8102100000  0.0000000000000000
0.28125000000000  0.8102200000  0.0000000000000000
0.28125000000000  0.8102300000  0.0000000000000000
0.28125000000000  0.8102400000  0.0000000000000000
0.28125000000000  0.8102500000  0.0000000000000000
0.28125000000000  0.8102600000  0.0000000000000000
0.28125000000000  0.8102700000  0.0000000000000000
0.28125000000000  0.8102800000  0.0000000000000000
0.28125000000000  0.8102900000  0.0000000000000000
0.28125000000000  0.8103000000  0.0000000000000000
0.28125000000000  0.8103100000  0.0000000000000000
0.28125000000000  0.8103200000  0.0000000000000000
0.28125000000000  0.8103300000  0.0000000000000000
0.28125000000000  0.8103400000  0.0000000000000000
0.28125000000000  0.8103500000  0.0000000000000000
0.28125000000000  0.8103600000  0.0000000000000000
0.28125000000000  0.8103700000  0.0000000000000000
0.28125000000000  0.8103800000  0.0000000000000000
0.28125000000000  0.8103900000  0.0000000000000000
0.28125000000000  0.8104000000  0.0000000000000000
0.28125000000000  0.8104100000  0.0000000000000000
0.28125000000000  0.8104200000  0.0000000000000000
0.28125000000000  0.8104300000  0.0000000000000000
0.28125000000000  0.8104400000  0.0000000000000000
0.28125000000000  0.8104500000  0.0000000000000000
0.28125000000000  0.8104600000  0.0000000000000000
0.28125000000000  0.8104700000  0.0000000000000000
0.28125000000000  0.8104800000  0.0000000000000000
0.28125000000000  0.8104900000  0.0000000000000000
0.28125000000000  0.8105000000  0.0000000000000000
0.28125000000000  0.8105100000  0.0000000000000000
0.28125000000000  0.8105200000  0.0000000000000000
0.28125000000000  0.8105300000  0.0000000000000000
0.28125000000000  0.8105400000  0.0000000000000000
0.28125000000000  0.8105500000  0.0000000000000000
0.28125000000000  0.8105600000  0.0000000000000000
0.28125000000000  0.8105700000  0.0000000000000000
0.28125000000000  0.8105800000  0.0000000000000000
0.28125000000000  0.8105900000  0.0000000000000000
0.28125000000000  0.8106000000  0.0000000000000000
0.28125000000000  0.8106100000  0.0000000000000000
0.28125000000000  0.8106200000  0.0000000000000000
0.28125000000000  0.8106300000  0.0000000000000000
0.28125000000000  0.8106400000  0.0000000000000000
0.28125000000000  0.8106500000  0.0000000000000000
0.28125000000000  0.8106600000  0.0000000000000000
0.28125000000000  0.8106700000  0.0000000000000000
0.28125000000000  0.8106800000  0.0000000000000000
0.28125000000000  0.8106900000  0.0000000000000000
0.28125000000000  0.8107000000  0.0000000000000000
0.28125000000000  0.8107100000  0.0000000000000000
0.28125000000000  0.8107200000  0.0000000000000000
0.28125000000000  0.8107300000  0.0000000000000000
0.28125000000000  0.8107400000  0.0000000000000000
0.28125000000000  0.8107500000  0.0000000000000000
0.28125000000000  0.8107600000  0.0000000000000000
0.28125000000000  0.8107700000  0.0000000000000000
0.28125000000000  0.8107800000  0.0000000000000000
0.28125000000000  0.8107900000  0.0000000000000000
0.28125000000000  0.8108000000  0.0000000000000000
0.28125000000000  0.8108100000  0.0000000000000000
0.28125000000000  0.8108200000  0.0000000000000000
0.28125000000000  0.8108300000  0.0000000000000000
0.28125000000000  0.8108400000  0.0000000000000000
0.28125000000000  0.8108500000  0.0000000000000000
0.28125000000000  0.8108600000  0.0000000000000000
0.28125000000000  0.8108700000  0.0000000000000000
0.28125000000000  0.8108800000  0.0000000000000000
0.28125000000000  0.8108900000  0.0000000000000000
0.28125000000000  0.8109000000  0.0000000000000000
0.28125000000000  0.8109100000  0.0000000000000000
0.28125000000000  0.8109200000  0.0000000000000000
0.28125000000000  0.8109300000  0.0000000000000000
0.28125000000000  0.8109400000  0.0000000000000000
0.28125000000000  0.8109500000  0.0000000000000000
0.28125000000000  0.8109600000  0.0000000000000000
0.28125000000000  0.8109700000  0.0000000000000000
0.28125000000000  0.8109800000  0.0000000000000000
0.28125000000000  0.8109900000  0.0000000000000000
0.28906250000000  0.8090000000  0.0000000000000000
0.28906250000000  0.8090100000  0.0000000000000000
0.28906250000000  0.8090200000  0.0000000000000000
0.28906250000000  0.8090300000  0.0000000000000000
0.28906250000000  0.8090400000  0.0000000000000000
0.28906250000000  0.8090500000  0.0000000000000000
0.28906250000000  0.8090600000  0.0000000000000000
0.28906250000000  0.8090700000  0.0000000000000000
0.28906250000000  0.8090800000  0.0000000000000000
0.28906250000000  0.8090900000  0.0000000000000000
0.28906250000000  0.8091000000  0.0000000000000000
0.28906250000000  0.8091100000  0.0000000000000000
0.28906250000000  0.8091200000  0.0000000000000000
0.28906250000000  0.8091300000  0.0000000000000000
0.28906250000000  0.8091400000  0.0000000000000000
0.28906250000000  0.8091500000  0.0000000000000000
0.28906250000000  0.8091600000  0.0000000000000000
0.28906250000000  0.8091700000  0.0000000000000000
0.28906250000000  0.8091800000  0.0000000000000000
0.28906250000000  0.8091900000  0.0000000000000000
0.28906250000000  0.8092000000  0.0000000000000000
0.28906250000000  0.8092100000  0.0000000000000000
0.28906250000000  0.8092200000  0.0000000000000000
0.28906250000000  0.8092300000  0.0000000000000000
0.28906250000000  0.8092400000  0.0000000000000000
0.28906250000000  0.8092500000  0.0000000000000000
0.28906250000000  0.8092600000  0.0000000000000000
0.28906250000000  0.8092700000  0.0000000000000000
0.28906250000000  0.8092800000  0.0000000000000000
0.28906250000000  0.8092900000  0.0000000000000000
0.28906250000000  0.8093000000  0.0000000000000000
0.28906250000000  0.8093100000  0.0000000000000000
0.28906250000000  0.8093200000  0.0000000000000000
0.28906250000000  0.8093300000  0.0000000000000000
0.28906250000000  0.8093400000  0.0002767275326206
0.28906250000000  0.8093500000  0.0002767240067876
0.28906250000000  0.8093600000  0.0002767204809374
0.28906250000000  0.8093700000  0.0002168521854500
0.28906250000000  0.8093800000  0.0000000000000000
0.28906250000000  0.8093900000  0.0000000000000000
0.28906250000000  0.8094000000  0.0000000000000000
0.28906250000000  0.8094100000  0.0000000000000000
0.28906250000000  0.8094200000  0.0000000000000000
0.28906250000000  0.8094300000  0.0000000000000000
0.28906250000000  0.8094400000  0.0000000000000000
0.28906250000000  0.8094500000  0.0000000000000000
0.28906250000000  0.8094600000  0.0000000000000000
0.28906250000000  0.8094700000  0.0000000000000000
0.28906250000000  0.8094800000  0.0000000000000000
0.28906250000000  0.8094900000  0.0000000000000000
0.28906250000000  0.8095000000  0.0000000000000000
0.28906250000000  0.8095100000  0.0000000000000000
0.28906250000000  0.8095200000  0.0000000000000000
0.28906250000000  0.8095300000  0.0000000000000000
0.28906250000000  0.8095400000  0.0000000000000000
0.28906250000000  0.8095500000  0.0000000000000000
0.28906250000000  0.8095600000  0.0000000000000000
0.28906250000000  0.8095700000  0.0000000000000000
0.28906250000000  0.8095800000  0.0000000000000000
0.28906250000000  0.8095900000  0.0000000000000000
0.28906250000000  0.8096000000  0.0000000000000000
0.28906250000000  0.8096100000  0.0000000000000000
0.28906250000000  0.8096200000  0.0000000000000000
0.28906250000000  0.8096300000  0.0000000000000000
0.28906250000000  0.8096400000  0.0000000000000000
0.28906250000000  0.8096500000  0.0000000000000000
0.28906250000000  0.8096600000  0.0000000000000000
0.28906250000000  0.8096700000  0.0000000000000000
0.28906250000000  0.8096800000  0.0000000000000000
0.28906250000000  0.8096900000  0.0000000000000000
0.28906250000000  0.8097000000  0.0000000000000000
0.28906250000000  0.8097100000  0.0000000000000000
0.28906250000000  0.8097200000  0.0000000000000000
0.28906250000000  0.8097300000  0.0000000000000000
0.28906250000000  0.8097400000  0.0000000000000000
0.28906250000000  0.8097500000  0.0000000000000000
0.28906250000000  0.8097600000  0.0000000000000000
0.28906250000000  0.8097700000  0.0000000000000000
0.28906250000000  0.8097800000  0.0000000000000000
0.28906250000000  0.8097900000  0.0000000000000000
0.28906250000000  0.8098000000  0.0000000000000000
0.28906250000000  0.8098100000  0.0000000000000000
0.28906250000000  0.8098200000  0.0000000000000000
0.28906250000000  0.8098300000  0.0000000000000000
0.28906250000000  0.8098400000  0.0000000000000000
0.28906250000000  0.8098500000  0.0000000000000000
0.28906250000000  0.8098600000  0.0000000000000000
0.28906250000000  0.8098700000  0.0000000000000000
0.28906250000000  0.8098800000  0.0000000000000000
0.28906250000000  0.8098900000  0.0000000000000000
0.28906250000000  0.8099000000  0.0000000000000000
0.28906250000000  0.8099100000  0.0000000000000000
0.28906250000000  0.8099200000  0.0000000000000000
0.28906250000000  0.8099300000  0.0000000000000000
0.28906250000000  0.8099400000  0.0000000000000000
0.28906250000000  0.8099500000  0.0000000000000000
0.28906250000000  0.8099600000  0.0000000000000000
0.28906250000000  0.8099700000  0.0000000000000000
0.28906250000000  0.8099800000  0.0000000000000000
0.28906250000000  0.8099900000  0.0000000000000000
0.28906250000000  0.8100000000  0.0000000000000000
0.28906250000000  0.8100100000  0.0000000000000000
0.28906250000000  0.8100200000  0.0000000000000000
0.28906250000000  0.8100300000  0.0000000000000000
0.28906250000000  0.8100400000  0.0000000000000000
0.28906250000000  0.8100500000  0.0000000000000000
0.28906250000000  0.8100600000  0.0000000000000000
0.28906250000000  0.8100700000  0.0000000000000000
0.28906250000000  0.8100800000  0.0000000000000000
0.28906250000000  0.8100900000  0.0000000000000000
0.28906250000000  0.8101000000  0.0000000000000000
0.28906250000000  0.8101100000  0.0000000000000000
0.28906250000000  0.8101200000  0.0000000000000000
0.28906250000000  0.8101300000  0.0000000000000000
0.28906250000000  0.8101400000  0.0000000000000000
0.28906250000000  0.8101500000  0.0000000000000000
0.28906250000000  0.8101600000  0.0000000000000000
0.28906250000000  0.8101700000  0.0000000000000000
0.28906250000000  0.8101800000  0.0000000000000000
0.28906250000000  0.8101900000  0.0000000000000000
0.28906250000000  0.8102000000  0.0000000000000000
0.28906250000000  0.8102100000  0.0000000000000000
0.28906250000000  0.8102200000  0.0000000000000000
0.28906250000000  0.8102300000  0.0000000000000000
0.28906250000000  0.8102400000  0.0000000000000000
0.28906250000000  0.8102500000  0.0000000000000000
0.28906250000000  0.8102600000  0.0000000000000000
0.28906250000000  0.8102700000  0.0000000000000000
0.28906250000000  0.8102800000  0.0000000000000000
0.28906250000000  0.8102900000  0.0000000000000000
0.28906250000000  0.8103000000  0.0000000000000000
0.28906250000000  0.8103100000  0.0000000000000000
0.28906250000000  0.8103200000  0.0000000000000000
0.28906250000000  0.8103300000  0.0000000000000000
0.28906250000000  0.8103400000  0.0000000000000000
0.28906250000000  0.8103500000  0.0000000000000000
0.28906250000000  0.8103600000  0.0000000000000000
0.28906250000000  0.8103700000  0.0000000000000000
0.28906250000000  0.8103800000  0.0000000000000000
0.28906250000000  0.8103900000  0.0000000000000000
0.28906250000000  0.8104000000  0.0000000000000000
0.28906250000000  0.8104100000  0.0000000000000000
0.28906250000000  0.8104200000  0.0000000000000000
0.28906250000000  0.8104300000  0.0000000000000000
0.28906250000000  0.8104400000  0.0000000000000000
0.28906250000000  0.8104500000  0.0000000000000000
0.28906250000000  0.8104600000  0.0000000000000000
0.28906250000000  0.8104700000  0.0000000000000000
0.28906250000000  0.8104800000  0.0000000000000000
0.28906250000000  0.8104900000  0.0000000000000000
0.28906250000000  0.8105000000  0.0000000000000000
0.28906250000000  0.8105100000  0.0000000000000000
0.28906250000000  0.8105200000  0.0000000000000000
0.28906250000000  0.8105300000  0.0000000000000000
0.28906250000000  0.8105400000  0.0000000000000000
0.28906250000000  0.8105500000  0.0000000000000000
0.28906250000000  0.8105600000  0.0000000000000000
0.28906250000000  0.8105700000  0.0000000000000000
0.28906250000000  0.8105800000  0.0000000000000000
0.28906250000000  0.8105900000  0.0000000000000000
0.28906250000000  0.8106000000  0.0000000000000000
0.28906250000000  0.8106100000  0.0000000000000000
0.28906250000000  0.8106200000  0.0000000000000000
0.28906250000000  0.8106300000  0.0000000000000000
0.28906250000000  0.8106400000  0.0000000000000000
0.28906250000000  0.8106500000  0.0000000000000000
0.28906250000000  0.8106600000  0.0000000000000000
0.28906250000000  0.8106700000  0.0000000000000000
0.28906250000000  0.8106800000  0.0000000000000000
0.28906250000000  0.8106900000  0.0000000000000000
0.28906250000000  0.8107000000  0.0000000000000000
0.28906250000000  0.8107100000  0.0000000000000000
0.28906250000000  0.8107200000  0.0000000000000000
0.28906250000000  0.8107300000  0.0000000000000000
0.28906250000000  0.8107400000  0.0000000000000000
0.28906250000000  0.8107500000  0.0000000000000000
0.28906250000000  0.8107600000  0.0000000000000000
0.28906250000000  0.8107700000  0.0000000000000000
0.28906250000000  0.8107800000  0.0000000000000000
0.28906250000000  0.8107900000  0.0000000000000000
0.28906250000000  0.8108000000  0.0000000000000000
0.28906250000000  0.8108100000  0.0000000000000000
0.28906250000000  0.8108200000  0.0000000000000000
0.28906250000000  0.8108300000  0.0000000000000000
0.28906250000000  0.8108400000  0.0000000000000000
0.28906250000000  0.8108500000  0.0000000000000000
0.28906250000000  0.8108600000  0.0000000000000000
0.28906250000000  0.8108700000  0.0000000000000000
0.28906250000000  0.8108800000  0.0000000000000000
0.28906250000000  0.8108900000  0.0000000000000000
0.28906250000000  0.8109000000  0.0000000000000000
0.28906250000000  0.8109100000  0.0000000000000000
0.28906250000000  0.8109200000  0.0000000000000000
0.28906250000000  0.8109300000  0.0000000000000000
0.28906250000000  0.8109400000  0.0000000000000000
0.28906250000000  0.8109500000  0.0000000000000000
0.28906250000000  0.8109600000  0.0000000000000000
0.28906250000000  0.8109700000  0.0000000000000000
0.28906250000000  0.8109800000  0.0000000000000000
0.28906250000000  0.8109900000  0.0000000000000000
0.29687500000000  0.8090000000  0.0000000000000000
0.29687500000000  0.8090100000  0.0000000000000000
0.29687500000000  0.8090200000  0.0000000000000000
0.29687500000000  0.8090300000  0.0000000000000000
0.29687500000000  0.8090400000  0.0000000000000000
0.29687500000000  0.8090500000  0.0000000000000000
0.29687500000000  0.8090600000  0.0000000000000000
0.29687500000000  0.8090700000  0.0000000000000000
0.29687500000000  0.8090800000  0.0000000000000000
0.29687500000000  0.8090900000  0.0000000000000000
0.29687500000000  0.8091000000  0.0000000000000000
0.29687500000000  0.8091100000  0.0000000000000000
0.29687500000000  0.8091200000  0.0000000000000000
0.29687500000000  0.8091300000  0.0000000000000000
0.29687500000000  0.8091400000  0.0000000000000000
0.29687500000000  0.8091500000  0.0000000000000000
0.29687500000000  0.8091600000  0.0000000000000000
0.29687500000000  0.8091700000  0.0000000000000000
0.29687500000000  0.8091800000  0.0000000000000000
0.29687500000000  0.8091900000  0.0000000000000000
0.29687500000000  0.8092000000  0.0000000000000000
0.29687500000000  0.8092100000  0.0000000000000000
0.29687500000000  0.8092200000  0.0000000000000000
0.29687500000000  0.8092300000  0.0000000000000000
0.29687500000000  0.8092400000  0.0000000000000000
0.29687500000000  0.8092500000  0.0000000000000000
0.29687500000000  0.8092600000  0.0000000000000000
0.29687500000000  0.8092700000  0.0000000000000000
0.29687500000000  0.8092800000  0.0000000000000000
0.29687500000000  0.8092900000  0.0000000000000000
0.29687500000000  0.8093000000  0.0000000000000000
0.29687500000000  0.8093100000  0.0000000000000000
0.29687500000000  0.8093200000  0.0000000000000000
0.29687500000000  0.8093300000  0.0000000000000000
0.29687500000000  0.8093400000  0.0002291876426514
0.29687500000000  0.8093500000  0.0002291847225206
0.29687500000000  0.8093600000  0.0002291818023755
0.29687500000000  0.8093700000  0.0000000000000000
0.29687500000000  0.8093800000  0.0000000000000000
0.29687500000000  0.8093900000  0.0000000000000000
0.29687500000000  0.8094000000  0.0000000000000000
0.29687500000000  0.8094100000  0.0000000000000000
0.29687500000000  0.8094200000  0.0000000000000000
0.29687500000000  0.8094300000  0.0000000000000000
0.29687500000000  0.8094400000  0.0000000000000000
0.29687500000000  0.8094500000  0.0000000000000000
0.29687500000000  0.8094600000  0.0000000000000000
0.29687500000000  0.8094700000  0.0000000000000000
0.29687500000000  0.8094800000  0.0000000000000000
0.29687500000000  0.8094900000  0.0000000000000000
0.29687500000000  0.8095000000  0.0000000000000000
0.29687500000000  0.8095100000  0.0000000000000000
0.29687500000000  0.8095200000  0.0000000000000000
0.29687500000000  0.8095300000  0.0000000000000000
0.29687500000000  0.8095400000  0.0000000000000000
0.29687500000000  0.8095500000  0.0000000000000000
0.29687500000000  0.8095600000  0.0000000000000000
0.29687500000000  0.8095700000  0.0000000000000000
0.29687500000000  0.8095800000  0.0000000000000000
0.29687500000000  0.8095900000  0.0000000000000000
0.29687500000000  0.8096000000  0.0000000000000000
0.29687500000000  0.8096100000  0.0000000000000000
0.29687500000000  0.8096200000  0.0000000000000000
0.29687500000000  0.8096300000  0.0000000000000000
0.29687500000000  0.8096400000  0.0000000000000000
0.29687500000000  0.8096500000  0.0000000000000000
0.29687500000000  0.8096600000  0.0000000000000000
0.29687500000000  0.8096700000  0.0000000000000000
0.29687500000000  0.8096800000  0.0000000000000000
0.29687500000000  0.8096900000  0.0000000000000000
0.29687500000000  0.8097000000  0.0000000000000000
0.29687500000000  0.8097100000  0.0000000000000000
0.29687500000000  0.8097200000  0.0000000000000000
0.29687500000000  0.8097300000  0.0000000000000000
0.29687500000000  0.8097400000  0.0000000000000000
0.29687500000000  0.8097500000  0.0000000000000000
0.29687500000000  0.8097600000  0.0000000000000000
0.29687500000000  0.8097700000  0.0000000000000000
0.29687500000000  0.8097800000  0.0000000000000000
0.29687500000000  0.8097900000  0.0000000000000000
0.29687500000000  0.8098000000  0.0000000000000000
0.29687500000000  0.8098100000  0.0000000000000000
0.29687500000000  0.8098200000  0.0000000000000000
0.29687500000000  0.8098300000  0.0000000000000000
0.29687500000000  0.8098400000  0.0000000000000000
0.29687500000000  0.8098500000  0.0000000000000000
0.29687500000000  0.8098600000  0.0000000000000000
0.29687500000000  0.8098700000  0.0000000000000000
0.29687500000000  0.8098800000  0.0000000000000000
0.29687500000000  0.8098900000  0.0000000000000000
0.29687500000000  0.8099000000  0.0000000000000000
0.29687500000000  0.8099100000  0.0000000000000000
0.29687500000000  0.8099200000  0.0000000000000000
0.29687500000000  0.8099300000  0.0000000000000000
0.29687500000000  0.8099400000  0.0000000000000000
0.29687500000000  0.8099500000  0.0000000000000000
0.29687500000000  0.8099600000  0.0000000000000000
0.29687500000000  0.8099700000  0.0000000000000000
0.29687500000000  0.8099800000  0.0000000000000000
0.29687500000000  0.8099900000  0.0000000000000000
0.29687500000000  0.8100000000  0.0000000000000000
0.29687500000000  0.8100100000  0.0000000000000000
0.29687500000000  0.8100200000  0.0000000000000000
0.29687500000000  0.8100300000  0.0000000000000000
0.29687500000000  0.8100400000  0.0000000000000000
0.29687500000000  0.8100500000  0.0000000000000000
0.29687500000000  0.8100600000  0.0000000000000000
0.29687500000000  0.8100700000  0.0000000000000000
0.29687500000000  0.8100800000  0.0000000000000000
0.29687500000000  0.8100900000  0.0000000000000000
0.29687500000000  0.8101000000  0.0000000000000000
0.29687500000000  0.8101100000  0.0000000000000000
0.29687500000000  0.8101200000  0.0000000000000000
0.29687500000000  0.8101300000  0.0000000000000000
0.29687500000000  0.8101400000  0.0000000000000000
0.29687500000000  0.8101500000  0.0000000000000000
0.29687500000000  0.8101600000  0.0000000000000000
0.29687500000000  0.8101700000  0.0000000000000000
0.29687500000000  0.8101800000  0.0000000000000000
0.29687500000000  0.8101900000  0.0000000000000000
0.29687500000000  0.8102000000  0.0000000000000000
0.29687500000000  0.8102100000  0.0000000000000000
0.29687500000000  0.8102200000  0.0000000000000000
0.29687500000000  0.8102300000  0.0000000000000000
0.29687500000000  0.8102400000  0.0000000000000000
0.29687500000000  0.8102500000  0.0000000000000000
0.29687500000000  0.8102600000  0.0000000000000000
0.29687500000000  0.8102700000  0.0000000000000000
0.29687500000000  0.8102800000  0.0000000000000000
0.29687500000000  0.8102900000  0.0000000000000000
0.29687500000000  0.8103000000  0.0000000000000000
0.29687500000000  0.8103100000  0.0000000000000000
0.29687500000000  0.8103200000  0.0000000000000000
0.29687500000000  0.8103300000  0.0000000000000000
0.29687500000000  0.8103400000  0.0000000000000000
0.29687500000000  0.8103500000  0.0000000000000000
0.29687500000000  0.8103600000  0.0000000000000000
0.29687500000000  0.8103700000  0.0000000000000000
0.29687500000000  0.8103800000  0.0000000000000000
0.29687500000000  0.8103900000  0.0000000000000000
0.29687500000000  0.8104000000  0.0000000000000000
0.29687500000000  0.8104100000  0.0000000000000000
0.29687500000000  0.8104200000  0.0000000000000000
0.29687500000000  0.8104300000  0.0000000000000000
0.29687500000000  0.8104400000  0.0000000000000000
0.29687500000000  0.8104500000  0.0000000000000000
0.29687500000000  0.8104600000  0.0000000000000000
0.29687500000000  0.8104700000  0.0000000000000000
0.29687500000000  0.8104800000  0.0000000000000000
0.29687500000000  0.8104900000  0.0000000000000000
0.29687500000000  0.8105000000  0.0000000000000000
0.29687500000000  0.8105100000  0.0000000000000000
0.29687500000000  0.8105200000  0.0000000000000000
0.29687500000000  0.8105300000  0.0000000000000000
0.29687500000000  0.8105400000  0.0000000000000000
0.29687500000000  0.8105500000  0.0000000000000000
0.29687500000000  0.8105600000  0.0000000000000000
0.29687500000000  0.8105700000  0.0000000000000000
0.29687500000000  0.8105800000  0.0000000000000000
0.29687500000000  0.8105900000  0.0000000000000000
0.29687500000000  0.8106000000  0.0000000000000000
0.29687500000000  0.8106100000  0.0000000000000000
0.29687500000000  0.8106200000  0.0000000000000000
0.29687500000000  0.8106300000  0.0000000000000000
0.29687500000000  0.8106400000  0.0000000000000000
0.29687500000000  0.8106500000  0.0000000000000000
0.29687500000000  0.8106600000  0.0000000000000000
0.29687500000000  0.8106700000  0.0000000000000000
0.29687500000000  0.8106800000  0.0000000000000000
0.29687500000000  0.8106900000  0.0000000000000000
0.29687500000000  0.8107000000  0.0000000000000000
0.29687500000000  0.8107100000  0.0000000000000000
0.29687500000000  0.8107200000  0.0000000000000000
0.29687500000000  0.8107300000  0.0000000000000000
0.29687500000000  0.8107400000  0.0000000000000000
0.29687500000000  0.8107500000  0.0000000000000000
0.29687500000000  0.8107600000  0.0000000000000000
0.29687500000000  0.8107700000  0.0000000000000000
0.29687500000000  0.8107800000  0.0000000000000000
0.29687500000000  0.8107900000  0.0000000000000000
0.29687500000000  0.8108000000  0.0000000000000000
0.29687500000000  0.8108100000  0.0000000000000000
0.29687500000000  0.8108200000  0.0000000000000000
0.29687500000000  0.8108300000  0.0000000000000000
0.29687500000000  0.8108400000  0.0000000000000000
0.29687500000000  0.8108500000  0.0000000000000000
0.29687500000000  0.8108600000  0.0000000000000000
0.29687500000000  0.8108700000  0.0000000000000000
0.29687500000000  0.8108800000  0.0000000000000000
0.29687500000000  0.8108900000  0.0000000000000000
0.29687500000000  0.8109000000  0.0000000000000000
0.29687500000000  0.8109100000  0.0000000000000000
0.29687500000000  0.8109200000  0.0000000000000000
0.29687500000000  0.8109300000  0.0000000000000000
0.29687500000000  0.8109400000  0.0000000000000000
0.29687500000000  0.8109500000  0.0000000000000000
0.29687500000000  0.8109600000  0.0000000000000000
0.29687500000000  0.8109700000  0.0000000000000000
0.29687500000000  0.8109800000  0.0000000000000000
0.29687500000000  0.8109900000  0.0000000000000000
0.30468750000000  0.8090000000  0.0000000000000000
0.30468750000000  0.8090100000  0.0000000000000000
0.30468750000000  0.8090200000  0.0000000000000000
0.30468750000000  0.8090300000  0.0000000000000000
0.30468750000000  0.8090400000  0.0000000000000000
0.30468750000000  0.8090500000  0.0000000000000000
0.30468750000000  0.8090600000  0.0000000000000000
0.30468750000000  0.8090700000  0.0000000000000000
0.30468750000000  0.8090800000  0.0000000000000000
0.30468750000000  0.8090900000  0.0000000000000000
0.30468750000000  0.8091000000  0.0000000000000000
0.30468750000000  0.8091100000  0.0000000000000000
0.30468750000000  0.8091200000  0.0000000000000000
0.30468750000000  0.8091300000  0.0000000000000000
0.30468750000000  0.8091400000  0.0000000000000000
0.30468750000000  0.8091500000  0.0000000000000000
0.30468750000000  0.8091600000  0.0000000000000000
0.30468750000000  0.8091700000  0.0000000000000000
0.30468750000000  0.8091800000  0.0000000000000000
0.30468750000000  0.8091900000  0.0000000000000000
0.30468750000000  0.8092000000  0.0000000000000000
0.30468750000000  0.8092100000  0.0000000000000000
0.30468750000000  0.8092200000  0.0000000000000000
0.30468750000000  0.8092300000  0.0000000000000000
0.30468750000000  0.8092400000  0.0000000000000000
0.30468750000000  0.8092500000  0.0000000000000000
0.30468750000000  0.8092600000  0.0000000000000000
0.30468750000000  0.8092700000  0.0000000000000000
0.30468750000000  0.8092800000  0.0000000000000000
0.30468750000000  0.8092900000  0.0000000000000000
0.30468750000000  0.8093000000  0.0000000000000000
0.30468750000000  0.8093100000  0.0000000000000000
0.30468750000000  0.8093200000  0.0000000000000000
0.30468750000000  0.8093300000  0.0000000000000000
0.30468750000000  0.8093400000  0.0001819095039010
0.30468750000000  0.8093500000  0.0001819071861440
0.30468750000000  0.8093600000  0.0001819048683758
0.30468750000000  0.8093700000  0.0000000000000000
0.30468750000000  0.8093800000  0.0000000000000000
0.30468750000000  0.8093900000  0.0000000000000000
0.30468750000000  0.8094000000  0.0000000000000000
0.30468750000000  0.8094100000  0.0000000000000000
0.30468750000000  0.8094200000  0.0000000000000000
0.30468750000000  0.8094300000  0.0000000000000000
0.30468750000000  0.8094400000  0.0000000000000000
0.30468750000000  0.8094500000  0.0000000000000000
0.30468750000000  0.8094600000  0.0000000000000000
0.30468750000000  0.8094700000  0.0000000000000000
0.30468750000000  0.8094800000  0.0000000000000000
0.30468750000000  0.8094900000  0.0000000000000000
0.30468750000000  0.8095000000  0.0000000000000000
0.30468750000000  0.8095100000  0.0000000000000000
0.30468750000000  0.8095200000  0.0000000000000000
0.30468750000000  0.8095300000  0.0000000000000000
0.30468750000000  0.8095400000  0.0000000000000000
0.30468750000000  0.8095500000  0.0000000000000000
0.30468750000000  0.8095600000  0.0000000000000000
0.30468750000000  0.8095700000  0.0000000000000000
0.30468750000000  0.8095800000  0.0000000000000000
0.30468750000000  0.8095900000  0.0000000000000000
0.30468750000000  0.8096000000  0.0000000000000000
0.30468750000000  0.8096100000  0.0000000000000000
0.30468750000000  0.8096200000  0.0000000000000000
0.30468750000000  0.8096300000  0.0000000000000000
0.30468750000000  0.8096400000  0.0000000000000000
0.30468750000000  0.8096500000  0.0000000000000000
0.30468750000000  0.8096600000  0.0000000000000000
0.30468750000000  0.8096700000  0.0000000000000000
0.30468750000000  0.8096800000  0.0000000000000000
0.30468750000000  0.8096900000  0.0000000000000000
0.30468750000000  0.8097000000  0.0000000000000000
0.30468750000000  0.8097100000  0.0000000000000000
0.30468750000000  0.8097200000  0.0000000000000000
0.30468750000000  0.8097300000  0.0000000000000000
0.30468750000000  0.8097400000  0.0000000000000000
0.30468750000000  0.8097500000  0.0000000000000000
0.30468750000000  0.8097600000  0.0000000000000000
0.30468750000000  0.8097700000  0.0000000000000000
0.30468750000000  0.8097800000  0.0000000000000000
0.30468750000000  0.8097900000  0.0000000000000000
0.30468750000000  0.8098000000  0.0000000000000000
0.30468750000000  0.8098100000  0.0000000000000000
0.30468750000000  0.8098200000  0.0000000000000000
0.30468750000000  0.8098300000  0.0000000000000000
0.30468750000000  0.8098400000  0.0000000000000000
0.30468750000000  0.8098500000  0.0000000000000000
0.30468750000000  0.8098600000  0.0000000000000000
0.30468750000000  0.8098700000  0.0000000000000000
0.30468750000000  0.8098800000  0.0000000000000000
0.30468750000000  0.8098900000  0.0000000000000000
0.30468750000000  0.8099000000  0.0000000000000000
0.30468750000000  0.8099100000  0.0000000000000000
0.30468750000000  0.8099200000  0.0000000000000000
0.30468750000000  0.8099300000  0.0000000000000000
0.30468750000000  0.8099400000  0.0000000000000000
0.30468750000000  0.8099500000  0.0000000000000000
0.30468750000000  0.8099600000  0.0000000000000000
0.30468750000000  0.8099700000  0.0000000000000000
0.30468750000000  0.8099800000  0.0000000000000000
0.30468750000000  0.8099900000  0.0000000000000000
0.30468750000000  0.8100000000  0.0000000000000000
0.30468750000000  0.8100100000  0.0000000000000000
0.30468750000000  0.8100200000  0.0000000000000000
0.30468750000000  0.8100300000  0.0000000000000000
0.30468750000000  0.8100400000  0.0000000000000000
0.30468750000000  0.8100500000  0.0000000000000000
0.30468750000000  0.8100600000  0.0000000000000000
0.30468750000000  0.8100700000  0.0000000000000000
0.30468750000000  0.8100800000  0.0000000000000000
0.30468750000000  0.8100900000  0.0000000000000000
0.30468750000000  0.8101000000  0.0000000000000000
0.30468750000000  0.8101100000  0.0000000000000000
0.30468750000000  0.8101200000  0.0000000000000000
0.30468750000000  0.8101300000  0.0000000000000000
0.30468750000000  0.8101400000  0.0000000000000000
0.30468750000000  0.8101500000  0.0000000000000000
0.30468750000000  0.8101600000  0.0000000000000000
0.30468750000000  0.8101700000  0.0000000000000000
0.30468750000000  0.8101800000  0.0000000000000000
0.30468750000000  0.8101900000  0.0000000000000000
0.30468750000000  0.8102000000  0.0000000000000000
0.30468750000000  0.8102100000  0.0000000000000000
0.30468750000000  0.8102200000  0.0000000000000000
0.30468750000000  0.8102300000  0.0000000000000000
0.30468750000000  0.8102400000  0.0000000000000000
0.30468750000000  0.8102500000  0.0000000000000000
0.30468750000000  0.8102600000  0.0000000000000000
0.30468750000000  0.8102700000  0.0000000000000000
0.30468750000000  0.8102800000  0.0000000000000000
0.30468750000000  0.8102900000  0.0000000000000000
0.30468750000000  0.8103000000  0.0000000000000000
0.30468750000000  0.8103100000  0.0000000000000000
0.30468750000000  0.8103200000  0.0000000000000000
0.30468750000000  0.8103300000  0.0000000000000000
0.30468750000000  0.8103400000  0.0000000000000000
0.30468750000000  0.8103500000  0.0000000000000000
0.30468750000000  0.8103600000  0.0000000000000000
0.30468750000000  0.8103700000  0.0000000000000000
0.30468750000000  0.8103800000  0.0000000000000000
0.30468750000000  0.8103900000  0.0000000000000000
0.30468750000000  0.8104000000  0.0000000000000000
0.30468750000000  0.8104100000  0.0000000000000000
0.30468750000000  0.8104200000  0.0000000000000000
0.30468750000000  0.8104300000  0.0000000000000000
0.30468750000000  0.8104400000  0.0000000000000000
0.30468750000000  0.8104500000  0.0000000000000000
0.30468750000000  0.8104600000  0.0000000000000000
0.30468750000000  0.8104700000  0.0000000000000000
0.30468750000000  0.8104800000  0.0000000000000000
0.30468750000000  0.8104900000  0.0000000000000000
0.30468750000000  0.8105000000  0.0000000000000000
0.30468750000000  0.8105100000  0.0000000000000000
0.30468750000000  0.8105200000  0.0000000000000000
0.30468750000000  0.8105300000  0.0000000000000000
0.30468750000000  0.8105400000  0.0000000000000000
0.30468750000000  0.8105500000  0.0000000000000000
0.30468750000000  0.8105600000  0.0000000000000000
0.30468750000000  0.8105700000  0.0000000000000000
0.30468750000000  0.8105800000  0.0000000000000000
0.30468750000000  0.8105900000  0.0000000000000000
0.30468750000000  0.8106000000  0.0000000000000000
0.30468750000000  0.8106100000  0.0000000000000000
0.30468750000000  0.8106200000  0.0000000000000000
0.30468750000000  0.8106300000  0.0000000000000000
0.30468750000000  0.8106400000  0.0000000000000000
0.30468750000000  0.8106500000  0.0000000000000000
0.30468750000000  0.8106600000  0.0000000000000000
0.30468750000000  0.8106700000  0.0000000000000000
0.30468750000000  0.8106800000  0.0000000000000000
0.30468750000000  0.8106900000  0.0000000000000000
0.30468750000000  0.8107000000  0.0000000000000000
0.30468750000000  0.8107100000  0.0000000000000000
0.30468750000000  0.8107200000  0.0000000000000000
0.30468750000000  0.8107300000  0.0000000000000000
0.30468750000000  0.8107400000  0.0000000000000000
0.30468750000000  0.8107500000  0.0000000000000000
0.30468750000000  0.8107600000  0.0000000000000000
0.30468750000000  0.8107700000  0.0000000000000000
0.30468750000000  0.8107800000  0.0000000000000000
0.30468750000000  0.8107900000  0.0000000000000000
0.30468750000000  0.8108000000  0.0000000000000000
0.30468750000000  0.8108100000  0.0000000000000000
0.30468750000000  0.8108200000  0.0000000000000000
0.30468750000000  0.8108300000  0.0000000000000000
0.30468750000000  0.8108400000  0.0000000000000000
0.30468750000000  0.8108500000  0.0000000000000000
0.30468750000000  0.8108600000  0.0000000000000000
0.30468750000000  0.8108700000  0.0000000000000000
0.30468750000000  0.8108800000  0.0000000000000000
0.30468750000000  0.8108900000  0.0000000000000000
0.30468750000000  0.8109000000  0.0000000000000000
0.30468750000000  0.8109100000  0.0000000000000000
0.30468750000000  0.8109200000  0.0000000000000000
0.30468750000000  0.8109300000  0.0000000000000000
0.30468750000000  0.8109400000  0.0000000000000000
0.30468750000000  0.8109500000  0.0000000000000000
0.30468750000000  0.8109600000  0.0000000000000000
0.30468750000000  0.8109700000  0.0000000000000000
0.30468750000000  0.8109800000  0.0000000000000000
0.30468750000000  0.8109900000  0.0000000000000000
0.31250000000000  0.8090000000  0.0000000000000000
0.31250000000000  0.8090100000  0.0000000000000000
0.31250000000000  0.8090200000  0.0000000000000000
0.31250000000000  0.8090300000  0.0000000000000000
0.31250000000000  0.8090400000  0.0000000000000000
0.31250000000000  0.8090500000  0.0000000000000000
0.31250000000000  0.8090600000  0.0000000000000000
0.31250000000000  0.8090700000  0.0000000000000000
0.31250000000000  0.8090800000  0.0000000000000000
0.31250000000000  0.8090900000  0.0000000000000000
0.31250000000000  0.8091000000  0.0000000000000000
0.31250000000000  0.8091100000  0.0000000000000000
0.31250000000000  0.8091200000  0.0000000000000000
0.31250000000000  0.8091300000  0.0000000000000000
0.31250000000000  0.8091400000  0.0000000000000000
0.31250000000000  0.8091500000  0.0000000000000000
0.31250000000000  0.8091600000  0.0000000000000000
0.31250000000000  0.8091700000  0.0000000000000000
0.31250000000000  0.8091800000  0.0000000000000000
0.31250000000000  0.8091900000  0.0000000000000000
0.31250000000000  0.8092000000  0.0000000000000000
0.31250000000000  0.8092100000  0.0000000000000000
0.31250000000000  0.8092200000  0.0000000000000000
0.31250000000000  0.8092300000  0.0000000000000000
0.31250000000000  0.8092400000  0.0000000000000000
0.31250000000000  0.8092500000  0.0000000000000000
0.31250000000000  0.8092600000  0.0000000000000000
0.31250000000000  0.8092700000  0.0000000000000000
0.31250000000000  0.8092800000  0.0000000000000000
0.31250000000000  0.8092900000  0.0000000000000000
0.31250000000000  0.8093000000  0.0000000000000000
0.31250000000000  0.8093100000  0.0000000000000000
0.31250000000000  0.8093200000  0.0000000000000000
0.31250000000000  0.8093300000  0.0000000000000000
0.31250000000000  0.8093400000  0.0001349101805365
0.31250000000000  0.8093500000  0.0001349084616062
0.31250000000000  0.8093600000  0.0001349067426674
0.31250000000000  0.8093700000  0.0000000000000000
0.31250000000000  0.8093800000  0.0000000000000000
0.31250000000000  0.8093900000  0.0000000000000000
0.31250000000000  0.8094000000  0.0000000000000000
0.31250000000000  0.8094100000  0.0000000000000000
0.31250000000000  0.8094200000  0.0000000000000000
0.31250000000000  0.8094300000  0.0000000000000000
0.31250000000000  0.8094400000  0.0000000000000000
0.31250000000000  0.8094500000  0.0000000000000000
0.31250000000000  0.8094600000  0.0000000000000000
0.31250000000000  0.8094700000  0.0000000000000000
0.31250000000000  0.8094800000  0.0000000000000000
0.31250000000000  0.8094900000  0.0000000000000000
0.31250000000000  0.8095000000  0.0000000000000000
0.31250000000000  0.8095100000  0.0000000000000000
0.31250000000000  0.8095200000  0.0000000000000000
0.31250000000000  0.8095300000  0.0000000000000000
0.31250000000000  0.8095400000  0.0000000000000000
0.31250000000000  0.8095500000  0.0000000000000000
0.31250000000000  0.8095600000  0.0000000000000000
0.31250000000000  0.8095700000  0.0000000000000000
0.31250000000000  0.8095800000  0.0000000000000000
0.31250000000000  0.8095900000  0.0000000000000000
0.31250000000000  0.8096000000  0.0000000000000000
0.31250000000000  0.8096100000  0.0000000000000000
0.31250000000000  0.8096200000  0.0000000000000000
0.31250000000000  0.8096300000  0.0000000000000000
0.31250000000000  0.8096400000  0.0000000000000000
0.31250000000000  0.8096500000  0.0000000000000000
0.31250000000000  0.8096600000  0.0000000000000000
0.31250000000000  0.8096700000  0.0000000000000000
0.31250000000000  0.8096800000  0.0000000000000000
0.31250000000000  0.8096900000  0.0000000000000000
0.31250000000000  0.8097000000  0.0000000000000000
0.31250000000000  0.8097100000  0.0000000000000000
0.31250000000000  0.8097200000  0.0000000000000000
0.31250000000000  0.8097300000  0.0000000000000000
0.31250000000000  0.8097400000  0.0000000000000000
0.31250000000000  0.8097500000  0.0000000000000000
0.31250000000000  0.8097600000  0.0000000000000000
0.31250000000000  0.8097700000  0.0000000000000000
0.31250000000000  0.8097800000  0.0000000000000000
0.31250000000000  0.8097900000  0.0000000000000000
0.31250000000000  0.8098000000  0.0000000000000000
0.31250000000000  0.8098100000  0.0000000000000000
0.31250000000000  0.8098200000  0.0000000000000000
0.31250000000000  0.8098300000  0.0000000000000000
0.31250000000000  0.8098400000  0.0000000000000000
0.31250000000000  0.8098500000  0.0000000000000000
0.31250000000000  0.8098600000  0.0000000000000000
0.31250000000000  0.8098700000  0.0000000000000000
0.31250000000000  0.8098800000  0.0000000000000000
0.31250000000000  0.8098900000  0.0000000000000000
0.31250000000000  0.8099000000  0.0000000000000000
0.31250000000000  0.8099100000  0.0000000000000000
0.31250000000000  0.8099200000  0.0000000000000000
0.31250000000000  0.8099300000  0.0000000000000000
0.31250000000000  0.8099400000  0.0000000000000000
0.31250000000000  0.8099500000  0.0000000000000000
0.31250000000000  0.8099600000  0.0000000000000000
0.31250000000000  0.8099700000  0.0000000000000000
0.31250000000000  0.8099800000  0.0000000000000000
0.31250000000000  0.8099900000  0.0000000000000000
0.31250000000000  0.8100000000  0.0000000000000000
0.31250000000000  0.8100100000  0.0000000000000000
0.31250000000000  0.8100200000  0.0000000000000000
0.31250000000000  0.8100300000  0.0000000000000000
0.31250000000000  0.8100400000  0.0000000000000000
0.31250000000000  0.8100500000  0.0000000000000000
0.31250000000000  0.8100600000  0.0000000000000000
0.31250000000000  0.8100700000  0.0000000000000000
0.31250000000000  0.8100800000  0.0000000000000000
0.31250000000000  0.8100900000  0.0000000000000000
0.31250000000000  0.8101000000  0.0000000000000000
0.31250000000000  0.8101100000  0.0000000000000000
0.31250000000000  0.8101200000  0.0000000000000000
0.31250000000000  0.8101300000  0.0000000000000000
0.31250000000000  0.8101400000  0.0000000000000000
0.31250000000000  0.8101500000  0.0000000000000000
0.31250000000000  0.8101600000  0.0000000000000000
0.31250000000000  0.8101700000  0.0000000000000000
0.31250000000000  0.8101800000  0.0000000000000000
0.31250000000000  0.8101900000  0.0000000000000000
0.31250000000000  0.8102000000  0.0000000000000000
0.31250000000000  0.8102100000  0.0000000000000000
0.31250000000000  0.8102200000  0.0000000000000000
0.31250000000000  0.8102300000  0.0000000000000000
0.31250000000000  0.8102400000  0.0000000000000000
0.31250000000000  0.8102500000  0.0000000000000000
0.31250000000000  0.8102600000  0.0000000000000000
0.31250000000000  0.8102700000  0.0000000000000000
0.31250000000000  0.8102800000  0.0000000000000000
0.31250000000000  0.8102900000  0.0000000000000000
0.31250000000000  0.8103000000  0.0000000000000000
0.31250000000000  0.8103100000  0.0000000000000000
0.31250000000000  0.8103200000  0.0000000000000000
0.31250000000000  0.8103300000  0.0000000000000000
0.31250000000000  0.8103400000  0.0000000000000000
0.31250000000000  0.8103500000  0.0000000000000000
0.31250000000000  0.8103600000  0.0000000000000000
0.31250000000000  0.8103700000  0.0000000000000000
0.31250000000000  0.8103800000  0.0000000000000000
0.31250000000000  0.8103900000  0.0000000000000000
0.31250000000000  0.8104000000  0.0000000000000000
0.31250000000000  0.8104100000  0.0000000000000000
0.31250000000000  0.8104200000  0.0000000000000000
0.31250000000000  0.8104300000  0.0000000000000000
0.31250000000000  0.8104400000  0.0000000000000000
0.31250000000000  0.8104500000  0.0000000000000000
0.31250000000000  0.8104600000  0.0000000000000000
0.31250000000000  0.8104700000  0.0000000000000000
0.31250000000000  0.8104800000  0.0000000000000000
0.31250000000000  0.8104900000  0.0000000000000000
0.31250000000000  0.8105000000  0.0000000000000000
0.31250000000000  0.8105100000  0.0000000000000000
0.31250000000000  0.8105200000  0.0000000000000000
0.31250000000000  0.8105300000  0.0000000000000000
0.31250000000000  0.8105400000  0.0000000000000000
0.31250000000000  0.8105500000  0.0000000000000000
0.31250000000000  0.8105600000  0.0000000000000000
0.31250000000000  0.8105700000  0.0000000000000000
0.31250000000000  0.8105800000  0.0000000000000000
0.31250000000000  0.8105900000  0.0000000000000000
0.31250000000000  0.8106000000  0.0000000000000000
0.31250000000000  0.8106100000  0.0000000000000000
0.31250000000000  0.8106200000  0.0000000000000000
0.31250000000000  0.8106300000  0.0000000000000000
0.31250000000000  0.8106400000  0.0000000000000000
0.31250000000000  0.8106500000  0.0000000000000000
0.31250000000000  0.8106600000  0.0000000000000000
0.31250000000000  0.8106700000  0.0000000000000000
0.31250000000000  0.8106800000  0.0000000000000000
0.31250000000000  0.8106900000  0.0000000000000000
0.31250000000000  0.8107000000  0.0000000000000000
0.31250000000000  0.8107100000  0.0000000000000000
0.31250000000000  0.8107200000  0.0000000000000000
0.31250000000000  0.8107300000  0.0000000000000000
0.31250000000000  0.8107400000  0.0000000000000000
0.31250000000000  0.8107500000  0.0000000000000000
0.31250000000000  0.8107600000  0.0000000000000000
0.31250000000000  0.8107700000  0.0000000000000000
0.31250000000000  0.8107800000  0.0000000000000000
0.31250000000000  0.8107900000  0.0000000000000000
0.31250000000000  0.8108000000  0.0000000000000000
0.31250000000000  0.8108100000  0.0000000000000000
0.31250000000000  0.8108200000  0.0000000000000000
0.31250000000000  0.8108300000  0.0000000000000000
0.31250000000000  0.8108400000  0.0000000000000000
0.31250000000000  0.8108500000  0.0000000000000000
0.31250000000000  0.8108600000  0.0000000000000000
0.31250000000000  0.8108700000  0.0000000000000000
0.31250000000000  0.8108800000  0.0000000000000000
0.31250000000000  0.8108900000  0.0000000000000000
0.31250000000000  0.8109000000  0.0000000000000000
0.31250000000000  0.8109100000  0.0000000000000000
0.31250000000000  0.8109200000  0.0000000000000000
0.31250000000000  0.8109300000  0.0000000000000000
0.31250000000000  0.8109400000  0.0000000000000000
0.31250000000000  0.8109500000  0.0000000000000000
0.31250000000000  0.8109600000  0.0000000000000000
0.31250000000000  0.8109700000  0.0000000000000000
0.31250000000000  0.8109800000  0.0000000000000000
0.31250000000000  0.8109900000  0.0000000000000000
0.32031250000000  0.8090000000  0.0000000000000000
0.32031250000000  0.8090100000  0.0000000000000000
0.32031250000000  0.8090200000  0.0000000000000000
0.32031250000000  0.8090300000  0.0000000000000000
0.32031250000000  0.8090400000  0.0000000000000000
0.32031250000000  0.8090500000  0.0000000000000000
0.32031250000000  0.8090600000  0.0000000000000000
0.32031250000000  0.8090700000  0.0000000000000000
0.32031250000000  0.8090800000  0.0000000000000000
0.32031250000000  0.8090900000  0.0000000000000000
0.32031250000000  0.8091000000  0.0000000000000000
0.32031250000000  0.8091100000  0.0000000000000000
0.32031250000000  0.8091200000  0.0000000000000000
0.32031250000000  0.8091300000  0.0000000000000000
0.32031250000000  0.8091400000  0.0000000000000000
0.32031250000000  0.8091500000  0.0000000000000000
0.32031250000000  0.8091600000  0.0000000000000000
0.32031250000000  0.8091700000  0.0000000000000000
0.32031250000000  0.8091800000  0.0000000000000000
0.32031250000000  0.8091900000  0.0000000000000000
0.32031250000000  0.8092000000  0.0000000000000000
0.32031250000000  0.8092100000  0.0000000000000000
0.32031250000000  0.8092200000  0.0000000000000000
0.32031250000000  0.8092300000  0.0000000000000000
0.32031250000000  0.8092400000  0.0000000000000000
0.32031250000000  0.8092500000  0.0000000000000000
0.32031250000000  0.8092600000  0.0000000000000000
0.32031250000000  0.8092700000  0.0000000000000000
0.32031250000000  0.8092800000  0.0000000000000000
0.32031250000000  0.8092900000  0.0000000000000000
0.32031250000000  0.8093000000  0.0000000000000000
0.32031250000000  0.8093100000  0.0000000000000000
0.32031250000000  0.8093200000  0.0000000000000000
0.32031250000000  0.8093300000  0.0000000000000000
0.32031250000000  0.8093400000  0.0000881871836740
0.32031250000000  0.8093500000  0.0000881860600532
0.32031250000000  0.8093600000  0.0000881849364270
0.32031250000000  0.8093700000  0.0000000000000000
0.32031250000000  0.8093800000  0.0000000000000000
0.32031250000000  0.8093900000  0.0000000000000000
0.32031250000000  0.8094000000  0.0000000000000000
0.32031250000000  0.8094100000  0.0000000000000000
0.32031250000000  0.8094200000  0.0000000000000000
0.32031250000000  0.8094300000  0.0000000000000000
0.32031250000000  0.8094400000  0.0000000000000000
0.32031250000000  0.8094500000  0.0000000000000000
0.32031250000000  0.8094600000  0.0000000000000000
0.32031250000000  0.8094700000  0.0000000000000000
0.32031250000000  0.8094800000  0.0000000000000000
0.32031250000000  0.8094900000  0.0000000000000000
0.32031250000000  0.8095000000  0.0000000000000000
0.32031250000000  0.8095100000  0.0000000000000000
0.32031250000000  0.8095200000  0.0000000000000000
0.32031250000000  0.8095300000  0.0000000000000000
0.32031250000000  0.8095400000  0.0000000000000000
0.32031250000000  0.8095500000  0.0000000000000000
0.32031250000000  0.8095600000  0.0000000000000000
0.32031250000000  0.8095700000  0.0000000000000000
0.32031250000000  0.8095800000  0.0000000000000000
0.32031250000000  0.8095900000  0.0000000000000000
0.32031250000000  0.8096000000  0.0000000000000000
0.32031250000000  0.8096100000  0.0000000000000000
0.32031250000000  0.8096200000  0.0000000000000000
0.32031250000000  0.8096300000  0.0000000000000000
0.32031250000000  0.8096400000  0.0000000000000000
0.32031250000000  0.8096500000  0.0000000000000000
0.32031250000000  0.8096600000  0.0000000000000000
0.32031250000000  0.8096700000  0.0000000000000000
0.32031250000000  0.8096800000  0.0000000000000000
0.32031250000000  0.8096900000  0.0000000000000000
0.32031250000000  0.8097000000  0.0000000000000000
0.32031250000000  0.8097100000  0.0000000000000000
0.32031250000000  0.8097200000  0.0000000000000000
0.32031250000000  0.8097300000  0.0000000000000000
0.32031250000000  0.8097400000  0.0000000000000000
0.32031250000000  0.8097500000  0.0000000000000000
0.32031250000000  0.8097600000  0.0000000000000000
0.32031250000000  0.8097700000  0.0000000000000000
0.32031250000000  0.8097800000  0.0000000000000000
0.32031250000000  0.8097900000  0.0000000000000000
0.32031250000000  0.8098000000  0.0000000000000000
0.32031250000000  0.8098100000  0.0000000000000000
0.32031250000000  0.8098200000  0.0000000000000000
0.32031250000000  0.8098300000  0.0000000000000000
0.32031250000000  0.8098400000  0.0000000000000000
0.32031250000000  0.8098500000  0.0000000000000000
0.32031250000000  0.8098600000  0.0000000000000000
0.32031250000000  0.8098700000  0.0000000000000000
0.32031250000000  0.8098800000  0.0000000000000000
0.32031250000000  0.8098900000  0.0000000000000000
0.32031250000000  0.8099000000  0.0000000000000000
0.32031250000000  0.8099100000  0.0000000000000000
0.32031250000000  0.8099200000  0.0000000000000000
0.32031250000000  0.8099300000  0.0000000000000000
0.32031250000000  0.8099400000  0.0000000000000000
0.32031250000000  0.8099500000  0.0000000000000000
0.32031250000000  0.8099600000  0.0000000000000000
0.32031250000000  0.8099700000  0.0000000000000000
0.32031250000000  0.8099800000  0.0000000000000000
0.32031250000000  0.8099900000  0.0000000000000000
0.32031250000000  0.8100000000  0.0000000000000000
0.32031250000000  0.8100100000  0.0000000000000000
0.32031250000000  0.8100200000  0.0000000000000000
0.32031250000000  0.8100300000  0.0000000000000000
0.32031250000000  0.8100400000  0.0000000000000000
0.32031250000000  0.8100500000  0.0000000000000000
0.32031250000000  0.8100600000  0.0000000000000000
0.32031250000000  0.8100700000  0.0000000000000000
0.32031250000000  0.8100800000  0.0000000000000000
0.32031250000000  0.8100900000  0.0000000000000000
0.32031250000000  0.8101000000  0.0000000000000000
0.32031250000000  0.8101100000  0.0000000000000000
0.32031250000000  0.8101200000  0.0000000000000000
0.32031250000000  0.8101300000  0.0000000000000000
0.32031250000000  0.8101400000  0.0000000000000000
0.32031250000000  0.8101500000  0.0000000000000000
0.32031250000000  0.8101600000  0.0000000000000000
0.32031250000000  0.8101700000  0.0000000000000000
0.32031250000000  0.8101800000  0.0000000000000000
0.32031250000000  0.8101900000  0.0000000000000000
0.32031250000000  0.8102000000  0.0000000000000000
0.32031250000000  0.8102100000  0.0000000000000000
0.32031250000000  0.8102200000  0.0000000000000000
0.32031250000000  0.8102300000  0.0000000000000000
0.32031250000000  0.8102400000  0.0000000000000000
0.32031250000000  0.8102500000  0.0000000000000000
0.32031250000000  0.8102600000  0.0000000000000000
0.32031250000000  0.8102700000  0.0000000000000000
0.32031250000000  0.8102800000  0.0000000000000000
0.32031250000000  0.8102900000  0.0000000000000000
0.32031250000000  0.8103000000  0.0000000000000000
0.32031250000000  0.8103100000  0.0000000000000000
0.32031250000000  0.8103200000  0.0000000000000000
0.32031250000000  0.8103300000  0.0000000000000000
0.32031250000000  0.8103400000  0.0000000000000000
0.32031250000000  0.8103500000  0.0000000000000000
0.32031250000000  0.8103600000  0.0000000000000000
0.32031250000000  0.8103700000  0.0000000000000000
0.32031250000000  0.8103800000  0.0000000000000000
0.32031250000000  0.8103900000  0.0000000000000000
0.32031250000000  0.8104000000  0.0000000000000000
0.32031250000000  0.8104100000  0.0000000000000000
0.32031250000000  0.8104200000  0.0000000000000000
0.32031250000000  0.8104300000  0.0000000000000000
0.32031250000000  0.8104400000  0.0000000000000000
0.32031250000000  0.8104500000  0.0000000000000000
0.32031250000000  0.8104600000  0.0000000000000000
0.32031250000000  0.8104700000  0.0000000000000000
0.32031250000000  0.8104800000  0.0000000000000000
0.32031250000000  0.8104900000  0.0000000000000000
0.32031250000000  0.8105000000  0.0000000000000000
0.32031250000000  0.8105100000  0.0000000000000000
0.32031250000000  0.8105200000  0.0000000000000000
0.32031250000000  0.8105300000  0.0000000000000000
0.32031250000000  0.8105400000  0.0000000000000000
0.32031250000000  0.8105500000  0.0000000000000000
0.32031250000000  0.8105600000  0.0000000000000000
0.32031250000000  0.8105700000  0.0000000000000000
0.32031250000000  0.8105800000  0.0000000000000000
0.32031250000000  0.8105900000  0.0000000000000000
0.32031250000000  0.8106000000  0.0000000000000000
0.32031250000000  0.8106100000  0.0000000000000000
0.32031250000000  0.8106200000  0.0000000000000000
0.32031250000000  0.8106300000  0.0000000000000000
0.32031250000000  0.8106400000  0.0000000000000000
0.32031250000000  0.8106500000  0.0000000000000000
0.32031250000000  0.8106600000  0.0000000000000000
0.32031250000000  0.8106700000  0.0000000000000000
0.32031250000000  0.8106800000  0.0000000000000000
0.32031250000000  0.8106900000  0.0000000000000000
0.32031250000000  0.8107000000  0.0000000000000000
0.32031250000000  0.8107100000  0.0000000000000000
0.32031250000000  0.8107200000  0.0000000000000000
0.32031250000000  0.8107300000  0.0000000000000000
0.32031250000000  0.8107400000  0.0000000000000000
0.32031250000000  0.8107500000  0.0000000000000000
0.32031250000000  0.8107600000  0.0000000000000000
0.32031250000000  0.8107700000  0.0000000000000000
0.32031250000000  0.8107800000  0.0000000000000000
0.32031250000000  0.8107900000  0.0000000000000000
0.32031250000000  0.8108000000  0.0000000000000000
0.32031250000000  0.8108100000  0.0000000000000000
0.32031250000000  0.8108200000  0.0000000000000000
0.32031250000000  0.8108300000  0.0000000000000000
0.32031250000000  0.8108400000  0.0000000000000000
0.32031250000000  0.8108500000  0.0000000000000000
0.32031250000000  0.8108600000  0.0000000000000000
0.32031250000000  0.8108700000  0.0000000000000000
0.32031250000000  0.8108800000  0.0000000000000000
0.32031250000000  0.8108900000  0.0000000000000000
0.32031250000000  0.8109000000  0.0000000000000000
0.32031250000000  0.8109100000  0.0000000000000000
0.32031250000000  0.8109200000  0.0000000000000000
0.32031250000000  0.8109300000  0.0000000000000000
0.32031250000000  0.8109400000  0.0000000000000000
0.32031250000000  0.8109500000  0.0000000000000000
0.32031250000000  0.8109600000  0.0000000000000000
0.32031250000000  0.8109700000  0.0000000000000000
0.32031250000000  0.8109800000  0.0000000000000000
0.32031250000000  0.8109900000  0.0000000000000000
0.32812500000000  0.8090000000  0.0000000000000000
0.32812500000000  0.8090100000  0.0000000000000000
0.32812500000000  0.8090200000  0.0000000000000000
0.32812500000000  0.8090300000  0.0000000000000000
0.32812500000000  0.8090400000  0.0000000000000000
0.32812500000000  0.8090500000  0.0000000000000000
0.32812500000000  0.8090600000  0.0000000000000000
0.32812500000000  0.8090700000  0.0000000000000000
0.32812500000000  0.8090800000  0.0000000000000000
0.32812500000000  0.8090900000  0.0000000000000000
0.32812500000000  0.8091000000  0.0000000000000000
0.32812500000000  0.8091100000  0.0000000000000000
0.32812500000000  0.8091200000  0.0000000000000000
0.32812500000000  0.8091300000  0.0000000000000000
0.32812500000000  0.8091400000  0.0000000000000000
0.32812500000000  0.8091500000  0.0000000000000000
0.32812500000000  0.8091600000  0.0000000000000000
0.32812500000000  0.8091700000  0.0000000000000000
0.32812500000000  0.8091800000  0.0000000000000000
0.32812500000000  0.8091900000  0.0000000000000000
0.32812500000000  0.8092000000  0.0000000000000000
0.32812500000000  0.8092100000  0.0000000000000000
0.32812500000000  0.8092200000  0.0000000000000000
0.32812500000000  0.8092300000  0.0000000000000000
0.32812500000000  0.8092400000  0.0000000000000000
0.32812500000000  0.8092500000  0.0000000000000000
0.32812500000000  0.8092600000  0.0000000000000000
0.32812500000000  0.8092700000  0.0000000000000000
0.32812500000000  0.8092800000  0.0000000000000000
0.32812500000000  0.8092900000  0.0000000000000000
0.32812500000000  0.8093000000  0.0000000000000000
0.32812500000000  0.8093100000  0.0000000000000000
0.32812500000000  0.8093200000  0.0000000000000000
0.32812500000000  0.8093300000  0.0000000000000000
0.32812500000000  0.8093400000  0.0000417146786292
0.32812500000000  0.8093500000  0.0000417141471288
0.32812500000000  0.8093600000  0.0000417136156258
0.32812500000000  0.8093700000  0.0000000000000000
0.32812500000000  0.8093800000  0.0000000000000000
0.32812500000000  0.8093900000  0.0000000000000000
0.32812500000000  0.8094000000  0.0000000000000000
0.32812500000000  0.8094100000  0.0000000000000000
0.32812500000000  0.8094200000  0.0000000000000000
0.32812500000000  0.8094300000  0.0000000000000000
0.32812500000000  0.8094400000  0.0000000000000000
0.32812500000000  0.8094500000  0.0000000000000000
0.32812500000000  0.8094600000  0.0000000000000000
0.32812500000000  0.8094700000  0.0000000000000000
0.32812500000000  0.8094800000  0.0000000000000000
0.32812500000000  0.8094900000  0.0000000000000000
0.32812500000000  0.8095000000  0.0000000000000000
0.32812500000000  0.8095100000  0.0000000000000000
0.32812500000000  0.8095200000  0.0000000000000000
0.32812500000000  0.8095300000  0.0000000000000000
0.32812500000000  0.8095400000  0.0000000000000000
0.32812500000000  0.8095500000  0.0000000000000000
0.32812500000000  0.8095600000  0.0000000000000000
0.32812500000000  0.8095700000  0.0000000000000000
0.32812500000000  0.8095800000  0.0000000000000000
0.32812500000000  0.8095900000  0.0000000000000000
0.32812500000000  0.8096000000  0.0000000000000000
0.32812500000000  0.8096100000  0.0000000000000000
0.32812500000000  0.8096200000  0.0000000000000000
0.32812500000000  0.8096300000  0.0000000000000000
0.32812500000000  0.8096400000  0.0000000000000000
0.32812500000000  0.8096500000  0.0000000000000000
0.32812500000000  0.8096600000  0.0000000000000000
0.32812500000000  0.8096700000  0.0000000000000000
0.32812500000000  0.8096800000  0.0000000000000000
0.32812500000000  0.8096900000  0.0000000000000000
0.32812500000000  0.8097000000  0.0000000000000000
0.32812500000000  0.8097100000  0.0000000000000000
0.32812500000000  0.8097200000  0.0000000000000000
0.32812500000000  0.8097300000  0.0000000000000000
0.32812500000000  0.8097400000  0.0000000000000000
0.32812500000000  0.8097500000  0.0000000000000000
0.32812500000000  0.8097600000  0.0000000000000000
0.32812500000000  0.8097700000  0.0000000000000000
0.32812500000000  0.8097800000  0.0000000000000000
0.32812500000000  0.8097900000  0.0000000000000000
0.32812500000000  0.8098000000  0.0000000000000000
0.32812500000000  0.8098100000  0.0000000000000000
0.32812500000000  0.8098200000  0.0000000000000000
0.32812500000000  0.8098300000  0.0000000000000000
0.32812500000000  0.8098400000  0.0000000000000000
0.32812500000000  0.8098500000  0.0000000000000000
0.32812500000000  0.8098600000  0.0000000000000000
0.32812500000000  0.8098700000  0.0000000000000000
0.32812500000000  0.8098800000  0.0000000000000000
0.32812500000000  0.8098900000  0.0000000000000000
0.32812500000000  0.8099000000  0.0000000000000000
0.32812500000000  0.8099100000  0.0000000000000000
0.32812500000000  0.8099200000  0.0000000000000000
0.32812500000000  0.8099300000  0.0000000000000000
0.32812500000000  0.8099400000  0.0000000000000000
0.32812500000000  0.8099500000  0.0000000000000000
0.32812500000000  0.8099600000  0.0000000000000000
0.32812500000000  0.8099700000  0.0000000000000000
0.32812500000000  0.8099800000  0.0000000000000000
0.32812500000000  0.8099900000  0.0000000000000000
0.32812500000000  0.8100000000  0.0000000000000000
0.32812500000000  0.8100100000  0.0000000000000000
0.32812500000000  0.8100200000  0.0000000000000000
0.32812500000000  0.8100300000  0.0000000000000000
0.32812500000000  0.8100400000  0.0000000000000000
0.32812500000000  0.8100500000  0.0000000000000000
0.32812500000000  0.8100600000  0.0000000000000000
0.32812500000000  0.8100700000  0.0000000000000000
0.32812500000000  0.8100800000  0.0000000000000000
0.32812500000000  0.8100900000  0.0000000000000000
0.32812500000000  0.8101000000  0.0000000000000000
0.32812500000000  0.8101100000  0.0000000000000000
0.32812500000000  0.8101200000  0.0000000000000000
0.32812500000000  0.8101300000  0.0000000000000000
0.32812500000000  0.8101400000  0.0000000000000000
0.32812500000000  0.8101500000  0.0000000000000000
0.32812500000000  0.8101600000  0.0000000000000000
0.32812500000000  0.8101700000  0.0000000000000000
0.32812500000000  0.8101800000  0.0000000000000000
0.32812500000000  0.8101900000  0.0000000000000000
0.32812500000000  0.8102000000  0.0000000000000000
0.32812500000000  0.8102100000  0.0000000000000000
0.32812500000000  0.8102200000  0.0000000000000000
0.32812500000000  0.8102300000  0.0000000000000000
0.32812500000000  0.8102400000  0.0000000000000000
0.32812500000000  0.8102500000  0.0000000000000000
0.32812500000000  0.8102600000  0.0000000000000000
0.32812500000000  0.8102700000  0.0000000000000000
0.32812500000000  0.8102800000  0.0000000000000000
0.32812500000000  0.8102900000  0.0000000000000000
0.32812500000000  0.8103000000  0.0000000000000000
0.32812500000000  0.8103100000  0.0000000000000000
0.32812500000000  0.8103200000  0.0000000000000000
0.32812500000000  0.8103300000  0.0000000000000000
0.32812500000000  0.8103400000  0.0000000000000000
0.32812500000000  0.8103500000  0.0000000000000000
0.32812500000000  0.8103600000  0.0000000000000000
0.32812500000000  0.8103700000  0.0000000000000000
0.32812500000000  0.8103800000  0.0000000000000000
0.32812500000000  0.8103900000  0.0000000000000000
0.32812500000000  0.8104000000  0.0000000000000000
0.32812500000000  0.8104100000  0.0000000000000000
0.32812500000000  0.8104200000  0.0000000000000000
0.32812500000000  0.8104300000  0.0000000000000000
0.32812500000000  0.8104400000  0.0000000000000000
0.32812500000000  0.8104500000  0.0000000000000000
0.32812500000000  0.8104600000  0.0000000000000000
0.32812500000000  0.8104700000  0.0000000000000000
0.32812500000000  0.8104800000  0.0000000000000000
0.32812500000000  0.8104900000  0.0000000000000000
0.32812500000000  0.8105000000  0.0000000000000000
0.32812500000000  0.8105100000  0.0000000000000000
0.32812500000000  0.8105200000  0.0000000000000000
0.32812500000000  0.8105300000  0.0000000000000000
0.32812500000000  0.8105400000  0.0000000000000000
0.32812500000000  0.8105500000  0.0000000000000000
0.32812500000000  0.8105600000  0.0000000000000000
0.32812500000000  0.8105700000  0.0000000000000000
0.32812500000000  0.8105800000  0.0000000000000000
0.32812500000000  0.8105900000  0.0000000000000000
0.32812500000000  0.8106000000  0.0000000000000000
0.32812500000000  0.8106100000  0.0000000000000000
0.32812500000000  0.8106200000  0.0000000000000000
0.32812500000000  0.8106300000  0.0000000000000000
0.32812500000000  0.8106400000  0.0000000000000000
0.32812500000000  0.8106500000  0.0000000000000000
0.32812500000000  0.8106600000  0.0000000000000000
0.32812500000000  0.8106700000  0.0000000000000000
0.32812500000000  0.8106800000  0.0000000000000000
0.32812500000000  0.8106900000  0.0000000000000000
0.32812500000000  0.8107000000  0.0000000000000000
0.32812500000000  0.8107100000  0.0000000000000000
0.32812500000000  0.8107200000  0.0000000000000000
0.32812500000000  0.8107300000  0.0000000000000000
0.32812500000000  0.8107400000  0.0000000000000000
0.32812500000000  0.8107500000  0.0000000000000000
0.32812500000000  0.8107600000  0.0000000000000000
0.32812500000000  0.8107700000  0.0000000000000000
0.32812500000000  0.8107800000  0.0000000000000000
0.32812500000000  0.8107900000  0.0000000000000000
0.32812500000000  0.8108000000  0.0000000000000000
0.32812500000000  0.8108100000  0.0000000000000000
0.32812500000000  0.8108200000  0.0000000000000000
0.32812500000000  0.8108300000  0.0000000000000000
0.32812500000000  0.8108400000  0.0000000000000000
0.32812500000000  0.8108500000  0.0000000000000000
0.32812500000000  0.8108600000  0.0000000000000000
0.32812500000000  0.8108700000  0.0000000000000000
0.32812500000000  0.8108800000  0.0000000000000000
0.32812500000000  0.8108900000  0.0000000000000000
0.32812500000000  0.8109000000  0.0000000000000000
0.32812500000000  0.8109100000  0.0000000000000000
0.32812500000000  0.8109200000  0.0000000000000000
0.32812500000000  0.8109300000  0.0000000000000000
0.32812500000000  0.8109400000  0.0000000000000000
0.32812500000000  0.8109500000  0.0000000000000000
0.32812500000000  0.8109600000  0.0000000000000000
0.32812500000000  0.8109700000  0.0000000000000000
0.32812500000000  0.8109800000  0.0000000000000000
0.32812500000000  0.8109900000  0.0000000000000000
0.33593750000000  0.8090000000  0.0000000000000000
0.33593750000000  0.8090100000  0.0000000000000000
0.33593750000000  0.8090200000  0.0000000000000000
0.33593750000000  0.8090300000  0.0000000000000000
0.33593750000000  0.8090400000  0.0000000000000000
0.33593750000000  0.8090500000  0.0000000000000000
0.33593750000000  0.8090600000  0.0000000000000000
0.33593750000000  0.8090700000  0.0000000000000000
0.33593750000000  0.8090800000  0.0000000000000000
0.33593750000000  0.8090900000  0.0000000000000000
0.33593750000000  0.8091000000  0.0000000000000000
0.33593750000000  0.8091100000  0.0000000000000000
0.33593750000000  0.8091200000  0.0000000000000000
0.33593750000000  0.8091300000  0.0000000000000000
0.33593750000000  0.8091400000  0.0000000000000000
0.33593750000000  0.8091500000  0.0000000000000000
0.33593750000000  0.8091600000  0.0000000000000000
0.33593750000000  0.8091700000  0.0000000000000000
0.33593750000000  0.8091800000  0.0000000000000000
0.33593750000000  0.8091900000  0.0000000000000000
0.33593750000000  0.8092000000  0.0000000000000000
0.33593750000000  0.8092100000  0.0000000000000000
0.33593750000000  0.8092200000  0.0000000000000000
0.33593750000000  0.8092300000  0.0000000000000000
0.33593750000000  0.8092400000  0.0000000000000000
0.33593750000000  0.8092500000  0.0000000000000000
0.33593750000000  0.8092600000  0.0000000000000000
0.33593750000000  0.8092700000  0.0000000000000000
0.33593750000000  0.8092800000  0.0000000000000000
0.33593750000000  0.8092900000  0.0000000000000000
0.33593750000000  0.8093000000  0.0000000000000000
0.33593750000000  0.8093100000  0.0000000000000000
0.33593750000000  0.8093200000  0.0000000000000000
0.33593750000000  0.8093300000  0.0000000000000000
0.33593750000000  0.8093400000  0.0000004058428445
0.33593750000000  0.8093500000  0.0000004058376735
0.33593750000000  0.8093600000  0.0000004058325025
0.33593750000000  0.8093700000  0.0000000000000000
0.33593750000000  0.8093800000  0.0000000000000000
0.33593750000000  0.8093900000  0.0000000000000000
0.33593750000000  0.8094000000  0.0000000000000000
0.33593750000000  0.8094100000  0.0000000000000000
0.33593750000000  0.8094200000  0.0000000000000000
0.33593750000000  0.8094300000  0.0000000000000000
0.33593750000000  0.8094400000  0.0000000000000000
0.33593750000000  0.8094500000  0.0000000000000000
0.33593750000000  0.8094600000  0.0000000000000000
0.33593750000000  0.8094700000  0.0000000000000000
0.33593750000000  0.8094800000  0.0000000000000000
0.33593750000000  0.8094900000  0.0000000000000000
0.33593750000000  0.8095000000  0.0000000000000000
0.33593750000000  0.8095100000  0.0000000000000000
0.33593750000000  0.8095200000  0.0000000000000000
0.33593750000000  0.8095300000  0.0000000000000000
0.33593750000000  0.8095400000  0.0000000000000000
0.33593750000000  0.8095500000  0.0000000000000000
0.33593750000000  0.8095600000  0.0000000000000000
0.33593750000000  0.8095700000  0.0000000000000000
0.33593750000000  0.8095800000  0.0000000000000000
0.33593750000000  0.8095900000  0.0000000000000000
0.33593750000000  0.8096000000  0.0000000000000000
0.33593750000000  0.8096100000  0.0000000000000000
0.33593750000000  0.8096200000  0.0000000000000000
0.33593750000000  0.8096300000  0.0000000000000000
0.33593750000000  0.8096400000  0.0000000000000000
0.33593750000000  0.8096500000  0.0000000000000000
0.33593750000000  0.8096600000  0.0000000000000000
0.33593750000000  0.8096700000  0.0000000000000000
0.33593750000000  0.8096800000  0.0000000000000000
0.33593750000000  0.8096900000  0.0000000000000000
0.33593750000000  0.8097000000  0.0000000000000000
0.33593750000000  0.8097100000  0.0000000000000000
0.33593750000000  0.8097200000  0.0000000000000000
0.33593750000000  0.8097300000  0.0000000000000000
0.33593750000000  0.8097400000  0.0000000000000000
0.33593750000000  0.8097500000  0.0000000000000000
0.33593750000000  0.8097600000  0.0000000000000000
0.33593750000000  0.8097700000  0.0000000000000000
0.33593750000000  0.8097800000  0.0000000000000000
0.33593750000000  0.8097900000  0.0000000000000000
0.33593750000000  0.8098000000  0.0000000000000000
0.33593750000000  0.8098100000  0.0000000000000000
0.33593750000000  0.8098200000  0.0000000000000000
0.33593750000000  0.8098300000  0.0000000000000000
0.33593750000000  0.8098400000  0.0000000000000000
0.33593750000000  0.8098500000  0.0000000000000000
0.33593750000000  0.8098600000  0.0000000000000000
0.33593750000000  0.8098700000  0.0000000000000000
0.33593750000000  0.8098800000  0.0000000000000000
0.33593750000000  0.8098900000  0.0000000000000000
0.33593750000000  0.8099000000  0.0000000000000000
0.33593750000000  0.8099100000  0.0000000000000000
0.33593750000000  0.8099200000  0.0000000000000000
0.33593750000000  0.8099300000  0.0000000000000000
0.33593750000000  0.8099400000  0.0000000000000000
0.33593750000000  0.8099500000  0.0000000000000000
0.33593750000000  0.8099600000  0.0000000000000000
0.33593750000000  0.8099700000  0.0000000000000000
0.33593750000000  0.8099800000  0.0000000000000000
0.33593750000000  0.8099900000  0.0000000000000000
0.33593750000000  0.8100000000  0.0000000000000000
0.33593750000000  0.8100100000  0.0000000000000000
0.33593750000000  0.8100200000  0.0000000000000000
0.33593750000000  0.8100300000  0.0000000000000000
0.33593750000000  0.8100400000  0.0000000000000000
0.33593750000000  0.8100500000  0.0000000000000000
0.33593750000000  0.8100600000  0.0000000000000000
0.33593750000000  0.8100700000  0.0000000000000000
0.33593750000000  0.8100800000  0.0000000000000000
0.33593750000000  0.8100900000  0.0000000000000000
0.33593750000000  0.8101000000  0.0000000000000000
0.33593750000000  0.8101100000  0.0000000000000000
0.33593750000000  0.8101200000  0.0000000000000000
0.33593750000000  0.8101300000  0.0000000000000000
0.33593750000000  0.8101400000  0.0000000000000000
0.33593750000000  0.8101500000  0.0000000000000000
0.33593750000000  0.8101600000  0.0000000000000000
0.33593750000000  0.8101700000  0.0000000000000000
0.33593750000000  0.8101800000  0.0000000000000000
0.33593750000000  0.8101900000  0.0000000000000000
0.33593750000000  0.8102000000  0.0000000000000000
0.33593750000000  0.8102100000  0.0000000000000000
0.33593750000000  0.8102200000  0.0000000000000000
0.33593750000000  0.8102300000  0.0000000000000000
0.33593750000000  0.8102400000  0.0000000000000000
0.33593750000000  0.8102500000  0.0000000000000000
0.33593750000000  0.8102600000  0.0000000000000000
0.33593750000000  0.8102700000  0.0000000000000000
0.33593750000000  0.8102800000  0.0000000000000000
0.33593750000000  0.8102900000  0.0000000000000000
0.33593750000000  0.8103000000  0.0000000000000000
0.33593750000000  0.8103100000  0.0000000000000000
0.33593750000000  0.8103200000  0.0000000000000000
0.33593750000000  0.8103300000  0.0000000000000000
0.33593750000000  0.8103400000  0.0000000000000000
0.33593750000000  0.8103500000  0.0000000000000000
0.33593750000000  0.8103600000  0.0000000000000000
0.33593750000000  0.8103700000  0.0000000000000000
0.33593750000000  0.8103800000  0.0000000000000000
0.33593750000000  0.8103900000  0.0000000000000000
0.33593750000000  0.8104000000  0.0000000000000000
0.33593750000000  0.8104100000  0.0000000000000000
0.33593750000000  0.8104200000  0.0000000000000000
0.33593750000000  0.8104300000  0.0000000000000000
0.33593750000000  0.8104400000  0.0000000000000000
0.33593750000000  0.8104500000  0.0000000000000000
0.33593750000000  0.8104600000  0.0000000000000000
0.33593750000000  0.8104700000  0.0000000000000000
0.33593750000000  0.8104800000  0.0000000000000000
0.33593750000000  0.8104900000  0.0000000000000000
0.33593750000000  0.8105000000  0.0000000000000000
0.33593750000000  0.8105100000  0.0000000000000000
0.33593750000000  0.8105200000  0.0000000000000000
0.33593750000000  0.8105300000  0.0000000000000000
0.33593750000000  0.8105400000  0.0000000000000000
0.33593750000000  0.8105500000  0.0000000000000000
0.33593750000000  0.8105600000  0.0000000000000000
0.33593750000000  0.8105700000  0.0000000000000000
0.33593750000000  0.8105800000  0.0000000000000000
0.33593750000000  0.8105900000  0.0000000000000000
0.33593750000000  0.8106000000  0.0000000000000000
0.33593750000000  0.8106100000  0.0000000000000000
0.33593750000000  0.8106200000  0.0000000000000000
0.33593750000000  0.8106300000  0.0000000000000000
0.33593750000000  0.8106400000  0.0000000000000000
0.33593750000000  0.8106500000  0.0000000000000000
0.33593750000000  0.8106600000  0.0000000000000000
0.33593750000000  0.8106700000  0.0000000000000000
0.33593750000000  0.8106800000  0.0000000000000000
0.33593750000000  0.8106900000  0.0000000000000000
0.33593750000000  0.8107000000  0.0000000000000000
0.33593750000000  0.8107100000  0.0000000000000000
0.33593750000000  0.8107200000  0.0000000000000000
0.33593750000000  0.8107300000  0.0000000000000000
0.33593750000000  0.8107400000  0.0000000000000000
0.33593750000000  0.8107500000  0.0000000000000000
0.33593750000000  0.8107600000  0.0000000000000000
0.33593750000000  0.8107700000  0.0000000000000000
0.33593750000000  0.8107800000  0.0000000000000000
0.33593750000000  0.8107900000  0.0000000000000000
0.33593750000000  0.8108000000  0.0000000000000000
0.33593750000000  0.8108100000  0.0000000000000000
0.33593750000000  0.8108200000  0.0000000000000000
0.33593750000000  0.8108300000  0.0000000000000000
0.33593750000000  0.8108400000  0.0000000000000000
0.33593750000000  0.8108500000  0.0000000000000000
0.33593750000000  0.8108600000  0.0000000000000000
0.33593750000000  0.8108700000  0.0000000000000000
0.33593750000000  0.8108800000  0.0000000000000000
0.33593750000000  0.8108900000  0.0000000000000000
0.33593750000000  0.8109000000  0.0000000000000000
0.33593750000000  0.8109100000  0.0000000000000000
0.33593750000000  0.8109200000  0.0000000000000000
0.33593750000000  0.8109300000  0.0000000000000000
0.33593750000000  0.8109400000  0.0000000000000000
0.33593750000000  0.8109500000  0.0000000000000000
0.33593750000000  0.8109600000  0.0000000000000000
0.33593750000000  0.8109700000  0.0000000000000000
0.33593750000000  0.8109800000  0.0000000000000000
0.33593750000000  0.8109900000  0.0000000000000000
0.34375000000000  0.8090000000  0.0000000000000000
0.34375000000000  0.8090100000  0.0000000000000000
0.34375000000000  0.8090200000  0.0000000000000000
0.34375000000000  0.8090300000  0.0000000000000000
0.34375000000000  0.8090400000  0.0000000000000000
0.34375000000000  0.8090500000  0.0000000000000000
0.34375000000000  0.8090600000  0.0000000000000000
0.34375000000000  0.8090700000  0.0000000000000000
0.34375000000000  0.8090800000  0.0000000000000000
0.34375000000000  0.8090900000  0.0000000000000000
0.34375000000000  0.8091000000  0.0000000000000000
0.34375000000000  0.8091100000  0.0000000000000000
0.34375000000000  0.8091200000  0.0000000000000000
0.34375000000000  0.8091300000  0.0000000000000000
0.34375000000000  0.8091400000  0.0000000000000000
0.34375000000000  0.8091500000  0.0000000000000000
0.34375000000000  0.8091600000  0.0000000000000000
0.34375000000000  0.8091700000  0.0000000000000000
0.34375000000000  0.8091800000  0.0000000000000000
0.34375000000000  0.8091900000  0.0000000000000000
0.34375000000000  0.8092000000  0.0000000000000000
0.34375000000000  0.8092100000  0.0000000000000000
0.34375000000000  0.8092200000  0.0000000000000000
0.34375000000000  0.8092300000  0.0000000000000000
0.34375000000000  0.8092400000  0.0000000000000000
0.34375000000000  0.8092500000  0.0000000000000000
0.34375000000000  0.8092600000  0.0000000000000000
0.34375000000000  0.8092700000  0.0000000000000000
0.34375000000000  0.8092800000  0.0000000000000000
0.34375000000000  0.8092900000  0.0000000000000000
0.34375000000000  0.8093000000  0.0000000000000000
0.34375000000000  0.8093100000  0.0000000000000000
0.34375000000000  0.8093200000  0.0000000000000000
0.34375000000000  0.8093300000  0.0000000000000000
0.34375000000000  0.8093400000  0.0000000000000000
0.34375000000000  0.8093500000  0.0000000000000000
0.34375000000000  0.8093600000  0.0000000000000000
0.34375000000000  0.8093700000  0.0000000000000000
0.34375000000000  0.8093800000  0.0000000000000000
0.34375000000000  0.8093900000  0.0000000000000000
0.34375000000000  0.8094000000  0.0000000000000000
0.34375000000000  0.8094100000  0.0000000000000000
0.34375000000000  0.8094200000  0.0000000000000000
0.34375000000000  0.8094300000  0.0000000000000000
0.34375000000000  0.8094400000  0.0000000000000000
0.34375000000000  0.8094500000  0.0000000000000000
0.34375000000000  0.8094600000  0.0000000000000000
0.34375000000000  0.8094700000  0.0000000000000000
0.34375000000000  0.8094800000  0.0000000000000000
0.34375000000000  0.8094900000  0.0000000000000000
0.34375000000000  0.8095000000  0.0000000000000000
0.34375000000000  0.8095100000  0.0000000000000000
0.34375000000000  0.8095200000  0.0000000000000000
0.34375000000000  0.8095300000  0.0000000000000000
0.34375000000000  0.8095400000  0.0000000000000000
0.34375000000000  0.8095500000  0.0000000000000000
0.34375000000000  0.8095600000  0.0000000000000000
0.34375000000000  0.8095700000  0.0000000000000000
0.34375000000000  0.8095800000  0.0000000000000000
0.34375000000000  0.8095900000  0.0000000000000000
0.34375000000000  0.8096000000  0.0000000000000000
0.34375000000000  0.8096100000  0.0000000000000000
0.34375000000000  0.8096200000  0.0000000000000000
0.34375000000000  0.8096300000  0.0000000000000000
0.34375000000000  0.8096400000  0.0000000000000000
0.34375000000000  0.8096500000  0.0000000000000000
0.34375000000000  0.8096600000  0.0000000000000000
0.34375000000000  0.8096700000  0.0000000000000000
0.34375000000000  0.8096800000  0.0000000000000000
0.34375000000000  0.8096900000  0.0000000000000000
0.34375000000000  0.8097000000  0.0000000000000000
0.34375000000000  0.8097100000  0.0000000000000000
0.34375000000000  0.8097200000  0.0000000000000000
0.34375000000000  0.8097300000  0.0000000000000000
0.34375000000000  0.8097400000  0.0000000000000000
0.34375000000000  0.8097500000  0.0000000000000000
0.34375000000000  0.8097600000  0.0000000000000000
0.34375000000000  0.8097700000  0.0000000000000000
0.34375000000000  0.8097800000  0.0000000000000000
0.34375000000000  0.8097900000  0.0000000000000000
0.34375000000000  0.8098000000  0.0000000000000000
0.34375000000000  0.8098100000  0.0000000000000000
0.34375000000000  0.8098200000  0.0000000000000000
0.34375000000000  0.8098300000  0.0000000000000000
0.34375000000000  0.8098400000  0.0000000000000000
0.34375000000000  0.8098500000  0.0000000000000000
0.34375000000000  0.8098600000  0.0000000000000000
0.34375000000000  0.8098700000  0.0000000000000000
0.34375000000000  0.8098800000  0.0000000000000000
0.34375000000000  0.8098900000  0.0000000000000000
0.34375000000000  0.8099000000  0.0000000000000000
0.34375000000000  0.8099100000  0.0000000000000000
0.34375000000000  0.8099200000  0.0000000000000000
0.34375000000000  0.8099300000  0.0000000000000000
0.34375000000000  0.8099400000  0.0000000000000000
0.34375000000000  0.8099500000  0.0000000000000000
0.34375000000000  0.8099600000  0.0000000000000000
0.34375000000000  0.8099700000  0.0000000000000000
0.34375000000000  0.8099800000  0.0000000000000000
0.34375000000000  0.8099900000  0.0000000000000000
0.34375000000000  0.8100000000  0.0000000000000000
0.34375000000000  0.8100100000  0.0000000000000000
0.34375000000000  0.8100200000  0.0000000000000000
0.34375000000000  0.8100300000  0.0000000000000000
0.34375000000000  0.8100400000  0.0000000000000000
0.34375000000000  0.8100500000  0.0000000000000000
0.34375000000000  0.8100600000  0.0000000000000000
0.34375000000000  0.8100700000  0.0000000000000000
0.34375000000000  0.8100800000  0.0000000000000000
0.34375000000000  0.8100900000  0.0000000000000000
0.34375000000000  0.8101000000  0.0000000000000000
0.34375000000000  0.8101100000  0.0000000000000000
0.34375000000000  0.8101200000  0.0000000000000000
0.34375000000000  0.8101300000  0.0000000000000000
0.34375000000000  0.8101400000  0.0000000000000000
0.34375000000000  0.8101500000  0.0000000000000000
0.34375000000000  0.8101600000  0.0000000000000000
0.34375000000000  0.8101700000  0.0000000000000000
0.34375000000000  0.8101800000  0.0000000000000000
0.34375000000000  0.8101900000  0.0000000000000000
0.34375000000000  0.8102000000  0.0000000000000000
0.34375000000000  0.8102100000  0.0000000000000000
0.34375000000000  0.8102200000  0.0000000000000000
0.34375000000000  0.8102300000  0.0000000000000000
0.34375000000000  0.8102400000  0.0000000000000000
0.34375000000000  0.8102500000  0.0000000000000000
0.34375000000000  0.8102600000  0.0000000000000000
0.34375000000000  0.8102700000  0.0000000000000000
0.34375000000000  0.8102800000  0.0000000000000000
0.34375000000000  0.8102900000  0.0000000000000000
0.34375000000000  0.8103000000  0.0000000000000000
0.34375000000000  0.8103100000  0.0000000000000000
0.34375000000000  0.8103200000  0.0000000000000000
0.34375000000000  0.8103300000  0.0000000000000000
0.34375000000000  0.8103400000  0.0000000000000000
0.34375000000000  0.8103500000  0.0000000000000000
0.34375000000000  0.8103600000  0.0000000000000000
0.34375000000000  0.8103700000  0.0000000000000000
0.34375000000000  0.8103800000  0.0000000000000000
0.34375000000000  0.8103900000  0.0000000000000000
0.34375000000000  0.8104000000  0.0000000000000000
0.34375000000000  0.8104100000  0.0000000000000000
0.34375000000000  0.8104200000  0.0000000000000000
0.34375000000000  0.8104300000  0.0000000000000000
0.34375000000000  0.8104400000  0.0000000000000000
0.34375000000000  0.8104500000  0.0000000000000000
0.34375000000000  0.8104600000  0.0000000000000000
0.34375000000000  0.8104700000  0.0000000000000000
0.34375000000000  0.8104800000  0.0000000000000000
0.34375000000000  0.8104900000  0.0000000000000000
0.34375000000000  0.8105000000  0.0000000000000000
0.34375000000000  0.8105100000  0.0000000000000000
0.34375000000000  0.8105200000  0.0000000000000000
0.34375000000000  0.8105300000  0.0000000000000000
0.34375000000000  0.8105400000  0.0000000000000000
0.34375000000000  0.8105500000  0.0000000000000000
0.34375000000000  0.8105600000  0.0000000000000000
0.34375000000000  0.8105700000  0.0000000000000000
0.34375000000000  0.8105800000  0.0000000000000000
0.34375000000000  0.8105900000  0.0000000000000000
0.34375000000000  0.8106000000  0.0000000000000000
0.34375000000000  0.8106100000  0.0000000000000000
0.34375000000000  0.8106200000  0.0000000000000000
0.34375000000000  0.8106300000  0.0000000000000000
0.34375000000000  0.8106400000  0.0000000000000000
0.34375000000000  0.8106500000  0.0000000000000000
0.34375000000000  0.8106600000  0.0000000000000000
0.34375000000000  0.8106700000  0.0000000000000000
0.34375000000000  0.8106800000  0.0000000000000000
0.34375000000000  0.8106900000  0.0000000000000000
0.34375000000000  0.8107000000  0.0000000000000000
0.34375000000000  0.8107100000  0.0000000000000000
0.34375000000000  0.8107200000  0.0000000000000000
0.34375000000000  0.8107300000  0.0000000000000000
0.34375000000000  0.8107400000  0.0000000000000000
0.34375000000000  0.8107500000  0.0000000000000000
0.34375000000000  0.8107600000  0.0000000000000000
0.34375000000000  0.8107700000  0.0000000000000000
0.34375000000000  0.8107800000  0.0000000000000000
0.34375000000000  0.8107900000  0.0000000000000000
0.34375000000000  0.8108000000  0.0000000000000000
0.34375000000000  0.8108100000  0.0000000000000000
0.34375000000000  0.8108200000  0.0000000000000000
0.34375000000000  0.8108300000  0.0000000000000000
0.34375000000000  0.8108400000  0.0000000000000000
0.34375000000000  0.8108500000  0.0000000000000000
0.34375000000000  0.8108600000  0.0000000000000000
0.34375000000000  0.8108700000  0.0000000000000000
0.34375000000000  0.8108800000  0.0000000000000000
0.34375000000000  0.8108900000  0.0000000000000000
0.34375000000000  0.8109000000  0.0000000000000000
0.34375000000000  0.8109100000  0.0000000000000000
0.34375000000000  0.8109200000  0.0000000000000000
0.34375000000000  0.8109300000  0.0000000000000000
0.34375000000000  0.8109400000  0.0000000000000000
0.34375000000000  0.8109500000  0.0000000000000000
0.34375000000000  0.8109600000  0.0000000000000000
0.34375000000000  0.8109700000  0.0000000000000000
0.34375000000000  0.8109800000  0.0000000000000000
0.34375000000000  0.8109900000  0.0000000000000000
0.35156250000000  0.8090000000  0.0000000000000000
0.35156250000000  0.8090100000  0.0000000000000000
0.35156250000000  0.8090200000  0.0000000000000000
0.35156250000000  0.8090300000  0.0000000000000000
0.35156250000000  0.8090400000  0.0000000000000000
0.35156250000000  0.8090500000  0.0000000000000000
0.35156250000000  0.8090600000  0.0000000000000000
0.35156250000000  0.8090700000  0.0000000000000000
0.35156250000000  0.8090800000  0.0000000000000000
0.35156250000000  0.8090900000  0.0000000000000000
0.35156250000000  0.8091000000  0.0000000000000000
0.35156250000000  0.8091100000  0.0000000000000000
0.35156250000000  0.8091200000  0.0000000000000000
0.35156250000000  0.8091300000  0.0000000000000000
0.35156250000000  0.8091400000  0.0000000000000000
0.35156250000000  0.8091500000  0.0000000000000000
0.35156250000000  0.8091600000  0.0000000000000000
0.35156250000000  0.8091700000  0.0000000000000000
0.35156250000000  0.8091800000  0.0000000000000000
0.35156250000000  0.8091900000  0.0000000000000000
0.35156250000000  0.8092000000  0.0000000000000000
0.35156250000000  0.8092100000  0.0000000000000000
0.35156250000000  0.8092200000  0.0000000000000000
0.35156250000000  0.8092300000  0.0000000000000000
0.35156250000000  0.8092400000  0.0000000000000000
0.35156250000000  0.8092500000  0.0000000000000000
0.35156250000000  0.8092600000  0.0000000000000000
0.35156250000000  0.8092700000  0.0000000000000000
0.35156250000000  0.8092800000  0.0000000000000000
0.35156250000000  0.8092900000  0.0000000000000000
0.35156250000000  0.8093000000  0.0000000000000000
0.35156250000000  0.8093100000  0.0000000000000000
0.35156250000000  0.8093200000  0.0000000000000000
0.35156250000000  0.8093300000  0.0000000000000000
0.35156250000000  0.8093400000  0.0000000000000000
0.35156250000000  0.8093500000  0.0000000000000000
0.35156250000000  0.8093600000  0.0000000000000000
0.35156250000000  0.8093700000  0.0000000000000000
0.35156250000000  0.8093800000  0.0000000000000000
0.35156250000000  0.8093900000  0.0000000000000000
0.35156250000000  0.8094000000  0.0000000000000000
0.35156250000000  0.8094100000  0.0000000000000000
0.35156250000000  0.8094200000  0.0000000000000000
0.35156250000000  0.8094300000  0.0000000000000000
0.35156250000000  0.8094400000  0.0000000000000000
0.35156250000000  0.8094500000  0.0000000000000000
0.35156250000000  0.8094600000  0.0000000000000000
0.35156250000000  0.8094700000  0.0000000000000000
0.35156250000000  0.8094800000  0.0000000000000000
0.35156250000000  0.8094900000  0.0000000000000000
0.35156250000000  0.8095000000  0.0000000000000000
0.35156250000000  0.8095100000  0.0000000000000000
0.35156250000000  0.8095200000  0.0000000000000000
0.35156250000000  0.8095300000  0.0000000000000000
0.35156250000000  0.8095400000  0.0000000000000000
0.35156250000000  0.8095500000  0.0000000000000000
0.35156250000000  0.8095600000  0.0000000000000000
0.35156250000000  0.8095700000  0.0000000000000000
0.35156250000000  0.8095800000  0.0000000000000000
0.35156250000000  0.8095900000  0.0000000000000000
0.35156250000000  0.8096000000  0.0000000000000000
0.35156250000000  0.8096100000  0.0000000000000000
0.35156250000000  0.8096200000  0.0000000000000000
0.35156250000000  0.8096300000  0.0000000000000000
0.35156250000000  0.8096400000  0.0000000000000000
0.35156250000000  0.8096500000  0.0000000000000000
0.35156250000000  0.8096600000  0.0000000000000000
0.35156250000000  0.8096700000  0.0000000000000000
0.35156250000000  0.8096800000  0.0000000000000000
0.35156250000000  0.8096900000  0.0000000000000000
0.35156250000000  0.8097000000  0.0000000000000000
0.35156250000000  0.8097100000  0.0000000000000000
0.35156250000000  0.8097200000  0.0000000000000000
0.35156250000000  0.8097300000  0.0000000000000000
0.35156250000000  0.8097400000  0.0000000000000000
0.35156250000000  0.8097500000  0.0000000000000000
0.35156250000000  0.8097600000  0.0000000000000000
0.35156250000000  0.8097700000  0.0000000000000000
0.35156250000000  0.8097800000  0.0000000000000000
0.35156250000000  0.8097900000  0.0000000000000000
0.35156250000000  0.8098000000  0.0000000000000000
0.35156250000000  0.8098100000  0.0000000000000000
0.35156250000000  0.8098200000  0.0000000000000000
0.35156250000000  0.8098300000  0.0000000000000000
0.35156250000000  0.8098400000  0.0000000000000000
0.35156250000000  0.8098500000  0.0000000000000000
0.35156250000000  0.8098600000  0.0000000000000000
0.35156250000000  0.8098700000  0.0000000000000000
0.35156250000000  0.8098800000  0.0000000000000000
0.35156250000000  0.8098900000  0.0000000000000000
0.35156250000000  0.8099000000  0.0000000000000000
0.35156250000000  0.8099100000  0.0000000000000000
0.35156250000000  0.8099200000  0.0000000000000000
0.35156250000000  0.8099300000  0.0000000000000000
0.35156250000000  0.8099400000  0.0000000000000000
0.35156250000000  0.8099500000  0.0000000000000000
0.35156250000000  0.8099600000  0.0000000000000000
0.35156250000000  0.8099700000  0.0000000000000000
0.35156250000000  0.8099800000  0.0000000000000000
0.35156250000000  0.8099900000  0.0000000000000000
0.35156250000000  0.8100000000  0.0000000000000000
0.35156250000000  0.8100100000  0.0000000000000000
0.35156250000000  0.8100200000  0.0000000000000000
0.35156250000000  0.8100300000  0.0000000000000000
0.35156250000000  0.8100400000  0.0000000000000000
0.35156250000000  0.8100500000  0.0000000000000000
0.35156250000000  0.8100600000  0.0000000000000000
0.35156250000000  0.8100700000  0.0000000000000000
0.35156250000000  0.8100800000  0.0000000000000000
0.35156250000000  0.8100900000  0.0000000000000000
0.35156250000000  0.8101000000  0.0000000000000000
0.35156250000000  0.8101100000  0.0000000000000000
0.35156250000000  0.8101200000  0.0000000000000000
0.35156250000000  0.8101300000  0.0000000000000000
0.35156250000000  0.8101400000  0.0000000000000000
0.35156250000000  0.8101500000  0.0000000000000000
0.35156250000000  0.8101600000  0.0000000000000000
0.35156250000000  0.8101700000  0.0000000000000000
0.35156250000000  0.8101800000  0.0000000000000000
0.35156250000000  0.8101900000  0.0000000000000000
0.35156250000000  0.8102000000  0.0000000000000000
0.35156250000000  0.8102100000  0.0000000000000000
0.35156250000000  0.8102200000  0.0000000000000000
0.35156250000000  0.8102300000  0.0000000000000000
0.35156250000000  0.8102400000  0.0000000000000000
0.35156250000000  0.8102500000  0.0000000000000000
0.35156250000000  0.8102600000  0.0000000000000000
0.35156250000000  0.8102700000  0.0000000000000000
0.35156250000000  0.8102800000  0.0000000000000000
0.35156250000000  0.8102900000  0.0000000000000000
0.35156250000000  0.8103000000  0.0000000000000000
0.35156250000000  0.8103100000  0.0000000000000000
0.35156250000000  0.8103200000  0.0000000000000000
0.35156250000000  0.8103300000  0.0000000000000000
0.35156250000000  0.8103400000  0.0000000000000000
0.35156250000000  0.8103500000  0.0000000000000000
0.35156250000000  0.8103600000  0.0000000000000000
0.35156250000000  0.8103700000  0.0000000000000000
0.35156250000000  0.8103800000  0.0000000000000000
0.35156250000000  0.8103900000  0.0000000000000000
0.35156250000000  0.8104000000  0.0000000000000000
0.35156250000000  0.8104100000  0.0000000000000000
0.35156250000000  0.8104200000  0.0000000000000000
0.35156250000000  0.8104300000  0.0000000000000000
0.35156250000000  0.8104400000  0.0000000000000000
0.35156250000000  0.8104500000  0.0000000000000000
0.35156250000000  0.8104600000  0.0000000000000000
0.35156250000000  0.8104700000  0.0000000000000000
0.35156250000000  0.8104800000  0.0000000000000000
0.35156250000000  0.8104900000  0.0000000000000000
0.35156250000000  0.8105000000  0.0000000000000000
0.35156250000000  0.8105100000  0.0000000000000000
0.35156250000000  0.8105200000  0.0000000000000000
0.35156250000000  0.8105300000  0.0000000000000000
0.35156250000000  0.8105400000  0.0000000000000000
0.35156250000000  0.8105500000  0.0000000000000000
0.35156250000000  0.8105600000  0.0000000000000000
0.35156250000000  0.8105700000  0.0000000000000000
0.35156250000000  0.8105800000  0.0000000000000000
0.35156250000000  0.8105900000  0.0000000000000000
0.35156250000000  0.8106000000  0.0000000000000000
0.35156250000000  0.8106100000  0.0000000000000000
0.35156250000000  0.8106200000  0.0000000000000000
0.35156250000000  0.8106300000  0.0000000000000000
0.35156250000000  0.8106400000  0.0000000000000000
0.35156250000000  0.8106500000  0.0000000000000000
0.35156250000000  0.8106600000  0.0000000000000000
0.35156250000000  0.8106700000  0.0000000000000000
0.35156250000000  0.8106800000  0.0000000000000000
0.35156250000000  0.8106900000  0.0000000000000000
0.35156250000000  0.8107000000  0.0000000000000000
0.35156250000000  0.8107100000  0.0000000000000000
0.35156250000000  0.8107200000  0.0000000000000000
0.35156250000000  0.8107300000  0.0000000000000000
0.35156250000000  0.8107400000  0.0000000000000000
0.35156250000000  0.8107500000  0.0000000000000000
0.35156250000000  0.8107600000  0.0000000000000000
0.35156250000000  0.8107700000  0.0000000000000000
0.35156250000000  0.8107800000  0.0000000000000000
0.35156250000000  0.8107900000  0.0000000000000000
0.35156250000000  0.8108000000  0.0000000000000000
0.35156250000000  0.8108100000  0.0000000000000000
0.35156250000000  0.8108200000  0.0000000000000000
0.35156250000000  0.8108300000  0.0000000000000000
0.35156250000000  0.8108400000  0.0000000000000000
0.35156250000000  0.8108500000  0.0000000000000000
0.35156250000000  0.8108600000  0.0000000000000000
0.35156250000000  0.8108700000  0.0000000000000000
0.35156250000000  0.8108800000  0.0000000000000000
0.35156250000000  0.8108900000  0.0000000000000000
0.35156250000000  0.8109000000  0.0000000000000000
0.35156250000000  0.8109100000  0.0000000000000000
0.35156250000000  0.8109200000  0.0000000000000000
0.35156250000000  0.8109300000  0.0000000000000000
0.35156250000000  0.8109400000  0.0000000000000000
0.35156250000000  0.8109500000  0.0000000000000000
0.35156250000000  0.8109600000  0.0000000000000000
0.35156250000000  0.8109700000  0.0000000000000000
0.35156250000000  0.8109800000  0.0000000000000000
0.35156250000000  0.8109900000  0.0000000000000000
0.35937500000000  0.8090000000  0.0000000000000000
0.35937500000000  0.8090100000  0.0000000000000000
0.35937500000000  0.8090200000  0.0000000000000000
0.35937500000000  0.8090300000  0.0000000000000000
0.35937500000000  0.8090400000  0.0000000000000000
0.35937500000000  0.8090500000  0.0000000000000000
0.35937500000000  0.8090600000  0.0000000000000000
0.35937500000000  0.8090700000  0.0000000000000000
0.35937500000000  0.8090800000  0.0000000000000000
0.35937500000000  0.8090900000  0.0000000000000000
0.35937500000000  0.8091000000  0.0000000000000000
0.35937500000000  0.8091100000  0.0000000000000000
0.35937500000000  0.8091200000  0.0000000000000000
0.35937500000000  0.8091300000  0.0000000000000000
0.35937500000000  0.8091400000  0.0000000000000000
0.35937500000000  0.8091500000  0.0000000000000000
0.35937500000000  0.8091600000  0.0000000000000000
0.35937500000000  0.8091700000  0.0000000000000000
0.35937500000000  0.8091800000  0.0000000000000000
0.35937500000000  0.8091900000  0.0000000000000000
0.35937500000000  0.8092000000  0.0000000000000000
0.35937500000000  0.8092100000  0.0000000000000000
0.35937500000000  0.8092200000  0.0000000000000000
0.35937500000000  0.8092300000  0.0000000000000000
0.35937500000000  0.8092400000  0.0000000000000000
0.35937500000000  0.8092500000  0.0000000000000000
0.35937500000000  0.8092600000  0.0000000000000000
0.35937500000000  0.8092700000  0.0000000000000000
0.35937500000000  0.8092800000  0.0000000000000000
0.35937500000000  0.8092900000  0.0000000000000000
0.35937500000000  0.8093000000  0.0000000000000000
0.35937500000000  0.8093100000  0.0000000000000000
0.35937500000000  0.8093200000  0.0000000000000000
0.35937500000000  0.8093300000  0.0000000000000000
0.35937500000000  0.8093400000  0.0000000000000000
0.35937500000000  0.8093500000  0.0000000000000000
0.35937500000000  0.8093600000  0.0000000000000000
0.35937500000000  0.8093700000  0.0000000000000000
0.35937500000000  0.8093800000  0.0000000000000000
0.35937500000000  0.8093900000  0.0000000000000000
0.35937500000000  0.8094000000  0.0000000000000000
0.35937500000000  0.8094100000  0.0000000000000000
0.35937500000000  0.8094200000  0.0000000000000000
0.35937500000000  0.8094300000  0.0000000000000000
0.35937500000000  0.8094400000  0.0000000000000000
0.35937500000000  0.8094500000  0.0000000000000000
0.35937500000000  0.8094600000  0.0000000000000000
0.35937500000000  0.8094700000  0.0000000000000000
0.35937500000000  0.8094800000  0.0000000000000000
0.35937500000000  0.8094900000  0.0000000000000000
0.35937500000000  0.8095000000  0.0000000000000000
0.35937500000000  0.8095100000  0.0000000000000000
0.35937500000000  0.8095200000  0.0000000000000000
0.35937500000000  0.8095300000  0.0000000000000000
0.35937500000000  0.8095400000  0.0000000000000000
0.35937500000000  0.8095500000  0.0000000000000000
0.35937500000000  0.8095600000  0.0000000000000000
0.35937500000000  0.8095700000  0.0000000000000000
0.35937500000000  0.8095800000  0.0000000000000000
0.35937500000000  0.8095900000  0.0000000000000000
0.35937500000000  0.8096000000  0.0000000000000000
0.35937500000000  0.8096100000  0.0000000000000000
0.35937500000000  0.8096200000  0.0000000000000000
0.35937500000000  0.8096300000  0.0000000000000000
0.35937500000000  0.8096400000  0.0000000000000000
0.35937500000000  0.8096500000  0.0000000000000000
0.35937500000000  0.8096600000  0.0000000000000000
0.35937500000000  0.8096700000  0.0000000000000000
0.35937500000000  0.8096800000  0.0000000000000000
0.35937500000000  0.8096900000  0.0000000000000000
0.35937500000000  0.8097000000  0.0000000000000000
0.35937500000000  0.8097100000  0.0000000000000000
0.35937500000000  0.8097200000  0.0000000000000000
0.35937500000000  0.8097300000  0.0000000000000000
0.35937500000000  0.8097400000  0.0000000000000000
0.35937500000000  0.8097500000  0.0000000000000000
0.35937500000000  0.8097600000  0.0000000000000000
0.35937500000000  0.8097700000  0.0000000000000000
0.35937500000000  0.8097800000  0.0000000000000000
0.35937500000000  0.8097900000  0.0000000000000000
0.35937500000000  0.8098000000  0.0000000000000000
0.35937500000000  0.8098100000  0.0000000000000000
0.35937500000000  0.8098200000  0.0000000000000000
0.35937500000000  0.8098300000  0.0000000000000000
0.35937500000000  0.8098400000  0.0000000000000000
0.35937500000000  0.8098500000  0.0000000000000000
0.35937500000000  0.8098600000  0.0000000000000000
0.35937500000000  0.8098700000  0.0000000000000000
0.35937500000000  0.8098800000  0.0000000000000000
0.35937500000000  0.8098900000  0.0000000000000000
0.35937500000000  0.8099000000  0.0000000000000000
0.35937500000000  0.8099100000  0.0000000000000000
0.35937500000000  0.8099200000  0.0000000000000000
0.35937500000000  0.8099300000  0.0000000000000000
0.35937500000000  0.8099400000  0.0000000000000000
0.35937500000000  0.8099500000  0.0000000000000000
0.35937500000000  0.8099600000  0.0000000000000000
0.35937500000000  0.8099700000  0.0000000000000000
0.35937500000000  0.8099800000  0.0000000000000000
0.35937500000000  0.8099900000  0.0000000000000000
0.35937500000000  0.8100000000  0.0000000000000000
0.35937500000000  0.8100100000  0.0000000000000000
0.35937500000000  0.8100200000  0.0000000000000000
0.35937500000000  0.8100300000  0.0000000000000000
0.35937500000000  0.8100400000  0.0000000000000000
0.35937500000000  0.8100500000  0.0000000000000000
0.35937500000000  0.8100600000  0.0000000000000000
0.35937500000000  0.8100700000  0.0000000000000000
0.35937500000000  0.8100800000  0.0000000000000000
0.35937500000000  0.8100900000  0.0000000000000000
0.35937500000000  0.8101000000  0.0000000000000000
0.35937500000000  0.8101100000  0.0000000000000000
0.35937500000000  0.8101200000  0.0000000000000000
0.35937500000000  0.8101300000  0.0000000000000000
0.35937500000000  0.8101400000  0.0000000000000000
0.35937500000000  0.8101500000  0.0000000000000000
0.35937500000000  0.8101600000  0.0000000000000000
0.35937500000000  0.8101700000  0.0000000000000000
0.35937500000000  0.8101800000  0.0000000000000000
0.35937500000000  0.8101900000  0.0000000000000000
0.35937500000000  0.8102000000  0.0000000000000000
0.35937500000000  0.8102100000  0.0000000000000000
0.35937500000000  0.8102200000  0.0000000000000000
0.35937500000000  0.8102300000  0.0000000000000000
0.35937500000000  0.8102400000  0.0000000000000000
0.35937500000000  0.8102500000  0.0000000000000000
0.35937500000000  0.8102600000  0.0000000000000000
0.35937500000000  0.8102700000  0.0000000000000000
0.35937500000000  0.8102800000  0.0000000000000000
0.35937500000000  0.8102900000  0.0000000000000000
0.35937500000000  0.8103000000  0.0000000000000000
0.35937500000000  0.8103100000  0.0000000000000000
0.35937500000000  0.8103200000  0.0000000000000000
0.35937500000000  0.8103300000  0.0000000000000000
0.35937500000000  0.8103400000  0.0000000000000000
0.35937500000000  0.8103500000  0.0000000000000000
0.35937500000000  0.8103600000  0.0000000000000000
0.35937500000000  0.8103700000  0.0000000000000000
0.35937500000000  0.8103800000  0.0000000000000000
0.35937500000000  0.8103900000  0.0000000000000000
0.35937500000000  0.8104000000  0.0000000000000000
0.35937500000000  0.8104100000  0.0000000000000000
0.35937500000000  0.8104200000  0.0000000000000000
0.35937500000000  0.8104300000  0.0000000000000000
0.35937500000000  0.8104400000  0.0000000000000000
0.35937500000000  0.8104500000  0.0000000000000000
0.35937500000000  0.8104600000  0.0000000000000000
0.35937500000000  0.8104700000  0.0000000000000000
0.35937500000000  0.8104800000  0.0000000000000000
0.35937500000000  0.8104900000  0.0000000000000000
0.35937500000000  0.8105000000  0.0000000000000000
0.35937500000000  0.8105100000  0.0000000000000000
0.35937500000000  0.8105200000  0.0000000000000000
0.35937500000000  0.8105300000  0.0000000000000000
0.35937500000000  0.8105400000  0.0000000000000000
0.35937500000000  0.8105500000  0.0000000000000000
0.35937500000000  0.8105600000  0.0000000000000000
0.35937500000000  0.8105700000  0.0000000000000000
0.35937500000000  0.8105800000  0.0000000000000000
0.35937500000000  0.8105900000  0.0000000000000000
0.35937500000000  0.8106000000  0.0000000000000000
0.35937500000000  0.8106100000  0.0000000000000000
0.35937500000000  0.8106200000  0.0000000000000000
0.35937500000000  0.8106300000  0.0000000000000000
0.35937500000000  0.8106400000  0.0000000000000000
0.35937500000000  0.8106500000  0.0000000000000000
0.35937500000000  0.8106600000  0.0000000000000000
0.35937500000000  0.8106700000  0.0000000000000000
0.35937500000000  0.8106800000  0.0000000000000000
0.35937500000000  0.8106900000  0.0000000000000000
0.35937500000000  0.8107000000  0.0000000000000000
0.35937500000000  0.8107100000  0.0000000000000000
0.35937500000000  0.8107200000  0.0000000000000000
0.35937500000000  0.8107300000  0.0000000000000000
0.35937500000000  0.8107400000  0.0000000000000000
0.35937500000000  0.8107500000  0.0000000000000000
0.35937500000000  0.8107600000  0.0000000000000000
0.35937500000000  0.8107700000  0.0000000000000000
0.35937500000000  0.8107800000  0.0000000000000000
0.35937500000000  0.8107900000  0.0000000000000000
0.35937500000000  0.8108000000  0.0000000000000000
0.35937500000000  0.8108100000  0.0000000000000000
0.35937500000000  0.8108200000  0.0000000000000000
0.35937500000000  0.8108300000  0.0000000000000000
0.35937500000000  0.8108400000  0.0000000000000000
0.35937500000000  0.8108500000  0.0000000000000000
0.35937500000000  0.8108600000  0.0000000000000000
0.35937500000000  0.8108700000  0.0000000000000000
0.35937500000000  0.8108800000  0.0000000000000000
0.35937500000000  0.8108900000  0.0000000000000000
0.35937500000000  0.8109000000  0.0000000000000000
0.35937500000000  0.8109100000  0.0000000000000000
0.35937500000000  0.8109200000  0.0000000000000000
0.35937500000000  0.8109300000  0.0000000000000000
0.35937500000000  0.8109400000  0.0000000000000000
0.35937500000000  0.8109500000  0.0000000000000000
0.35937500000000  0.8109600000  0.0000000000000000
0.35937500000000  0.8109700000  0.0000000000000000
0.35937500000000  0.8109800000  0.0000000000000000
0.35937500000000  0.8109900000  0.0000000000000000
0.36718750000000  0.8090000000  0.0000000000000000
0.36718750000000  0.8090100000  0.0000000000000000
0.36718750000000  0.8090200000  0.0000000000000000
0.36718750000000  0.8090300000  0.0000000000000000
0.36718750000000  0.8090400000  0.0000000000000000
0.36718750000000  0.8090500000  0.0000000000000000
0.36718750000000  0.8090600000  0.0000000000000000
0.36718750000000  0.8090700000  0.0000000000000000
0.36718750000000  0.8090800000  0.0000000000000000
0.36718750000000  0.8090900000  0.0000000000000000
0.36718750000000  0.8091000000  0.0000000000000000
0.36718750000000  0.8091100000  0.0000000000000000
0.36718750000000  0.8091200000  0.0000000000000000
0.36718750000000  0.8091300000  0.0000000000000000
0.36718750000000  0.8091400000  0.0000000000000000
0.36718750000000  0.8091500000  0.0000000000000000
0.36718750000000  0.8091600000  0.0000000000000000
0.36718750000000  0.8091700000  0.0000000000000000
0.36718750000000  0.8091800000  0.0000000000000000
0.36718750000000  0.8091900000  0.0000000000000000
0.36718750000000  0.8092000000  0.0000000000000000
0.36718750000000  0.8092100000  0.0000000000000000
0.36718750000000  0.8092200000  0.0000000000000000
0.36718750000000  0.8092300000  0.0000000000000000
0.36718750000000  0.8092400000  0.0000000000000000
0.36718750000000  0.8092500000  0.0000000000000000
0.36718750000000  0.8092600000  0.0000000000000000
0.36718750000000  0.8092700000  0.0000000000000000
0.36718750000000  0.8092800000  0.0000000000000000
0.36718750000000  0.8092900000  0.0000000000000000
0.36718750000000  0.8093000000  0.0000000000000000
0.36718750000000  0.8093100000  0.0000000000000000
0.36718750000000  0.8093200000  0.0000000000000000
0.36718750000000  0.8093300000  0.0000000000000000
0.36718750000000  0.8093400000  0.0000000000000000
0.36718750000000  0.8093500000  0.0000000000000000
0.36718750000000  0.8093600000  0.0000000000000000
0.36718750000000  0.8093700000  0.0000000000000000
0.36718750000000  0.8093800000  0.0000000000000000
0.36718750000000  0.8093900000  0.0000000000000000
0.36718750000000  0.8094000000  0.0000000000000000
0.36718750000000  0.8094100000  0.0000000000000000
0.36718750000000  0.8094200000  0.0000000000000000
0.36718750000000  0.8094300000  0.0000000000000000
0.36718750000000  0.8094400000  0.0000000000000000
0.36718750000000  0.8094500000  0.0000000000000000
0.36718750000000  0.8094600000  0.0000000000000000
0.36718750000000  0.8094700000  0.0000000000000000
0.36718750000000  0.8094800000  0.0000000000000000
0.36718750000000  0.8094900000  0.0000000000000000
0.36718750000000  0.8095000000  0.0000000000000000
0.36718750000000  0.8095100000  0.0000000000000000
0.36718750000000  0.8095200000  0.0000000000000000
0.36718750000000  0.8095300000  0.0000000000000000
0.36718750000000  0.8095400000  0.0000000000000000
0.36718750000000  0.8095500000  0.0000000000000000
0.36718750000000  0.8095600000  0.0000000000000000
0.36718750000000  0.8095700000  0.0000000000000000
0.36718750000000  0.8095800000  0.0000000000000000
0.36718750000000  0.8095900000  0.0000000000000000
0.36718750000000  0.8096000000  0.0000000000000000
0.36718750000000  0.8096100000  0.0000000000000000
0.36718750000000  0.8096200000  0.0000000000000000
0.36718750000000  0.8096300000  0.0000000000000000
0.36718750000000  0.8096400000  0.0000000000000000
0.36718750000000  0.8096500000  0.0000000000000000
0.36718750000000  0.8096600000  0.0000000000000000
0.36718750000000  0.8096700000  0.0000000000000000
0.36718750000000  0.8096800000  0.0000000000000000
0.36718750000000  0.8096900000  0.0000000000000000
0.36718750000000  0.8097000000  0.0000000000000000
0.36718750000000  0.8097100000  0.0000000000000000
0.36718750000000  0.8097200000  0.0000000000000000
0.36718750000000  0.8097300000  0.0000000000000000
0.36718750000000  0.8097400000  0.0000000000000000
0.36718750000000  0.8097500000  0.0000000000000000
0.36718750000000  0.8097600000  0.0000000000000000
0.36718750000000  0.8097700000  0.0000000000000000
0.36718750000000  0.8097800000  0.0000000000000000
0.36718750000000  0.8097900000  0.0000000000000000
0.36718750000000  0.8098000000  0.0000000000000000
0.36718750000000  0.8098100000  0.0000000000000000
0.36718750000000  0.8098200000  0.0000000000000000
0.36718750000000  0.8098300000  0.0000000000000000
0.36718750000000  0.8098400000  0.0000000000000000
0.36718750000000  0.8098500000  0.0000000000000000
0.36718750000000  0.8098600000  0.0000000000000000
0.36718750000000  0.8098700000  0.0000000000000000
0.36718750000000  0.8098800000  0.0000000000000000
0.36718750000000  0.8098900000  0.0000000000000000
0.36718750000000  0.8099000000  0.0000000000000000
0.36718750000000  0.8099100000  0.0000000000000000
0.36718750000000  0.8099200000  0.0000000000000000
0.36718750000000  0.8099300000  0.0000000000000000
0.36718750000000  0.8099400000  0.0000000000000000
0.36718750000000  0.8099500000  0.0000000000000000
0.36718750000000  0.8099600000  0.0000000000000000
0.36718750000000  0.8099700000  0.0000000000000000
0.36718750000000  0.8099800000  0.0000000000000000
0.36718750000000  0.8099900000  0.0000000000000000
0.36718750000000  0.8100000000  0.0000000000000000
0.36718750000000  0.8100100000  0.0000000000000000
0.36718750000000  0.8100200000  0.0000000000000000
0.36718750000000  0.8100300000  0.0000000000000000
0.36718750000000  0.8100400000  0.0000000000000000
0.36718750000000  0.8100500000  0.0000000000000000
0.36718750000000  0.8100600000  0.0000000000000000
0.36718750000000  0.8100700000  0.0000000000000000
0.36718750000000  0.8100800000  0.0000000000000000
0.36718750000000  0.8100900000  0.0000000000000000
0.36718750000000  0.8101000000  0.0000000000000000
0.36718750000000  0.8101100000  0.0000000000000000
0.36718750000000  0.8101200000  0.0000000000000000
0.36718750000000  0.8101300000  0.0000000000000000
0.36718750000000  0.8101400000  0.0000000000000000
0.36718750000000  0.8101500000  0.0000000000000000
0.36718750000000  0.8101600000  0.0000000000000000
0.36718750000000  0.8101700000  0.0000000000000000
0.36718750000000  0.8101800000  0.0000000000000000
0.36718750000000  0.8101900000  0.0000000000000000
0.36718750000000  0.8102000000  0.0000000000000000
0.36718750000000  0.8102100000  0.0000000000000000
0.36718750000000  0.8102200000  0.0000000000000000
0.36718750000000  0.8102300000  0.0000000000000000
0.36718750000000  0.8102400000  0.0000000000000000
0.36718750000000  0.8102500000  0.0000000000000000
0.36718750000000  0.8102600000  0.0000000000000000
0.36718750000000  0.8102700000  0.0000000000000000
0.36718750000000  0.8102800000  0.0000000000000000
0.36718750000000  0.8102900000  0.0000000000000000
0.36718750000000  0.8103000000  0.0000000000000000
0.36718750000000  0.8103100000  0.0000000000000000
0.36718750000000  0.8103200000  0.0000000000000000
0.36718750000000  0.8103300000  0.0000000000000000
0.36718750000000  0.8103400000  0.0000000000000000
0.36718750000000  0.8103500000  0.0000000000000000
0.36718750000000  0.8103600000  0.0000000000000000
0.36718750000000  0.8103700000  0.0000000000000000
0.36718750000000  0.8103800000  0.0000000000000000
0.36718750000000  0.8103900000  0.0000000000000000
0.36718750000000  0.8104000000  0.0000000000000000
0.36718750000000  0.8104100000  0.0000000000000000
0.36718750000000  0.8104200000  0.0000000000000000
0.36718750000000  0.8104300000  0.0000000000000000
0.36718750000000  0.8104400000  0.0000000000000000
0.36718750000000  0.8104500000  0.0000000000000000
0.36718750000000  0.8104600000  0.0000000000000000
0.36718750000000  0.8104700000  0.0000000000000000
0.36718750000000  0.8104800000  0.0000000000000000
0.36718750000000  0.8104900000  0.0000000000000000
0.36718750000000  0.8105000000  0.0000000000000000
0.36718750000000  0.8105100000  0.0000000000000000
0.36718750000000  0.8105200000  0.0000000000000000
0.36718750000000  0.8105300000  0.0000000000000000
0.36718750000000  0.8105400000  0.0000000000000000
0.36718750000000  0.8105500000  0.0000000000000000
0.36718750000000  0.8105600000  0.0000000000000000
0.36718750000000  0.8105700000  0.0000000000000000
0.36718750000000  0.8105800000  0.0000000000000000
0.36718750000000  0.8105900000  0.0000000000000000
0.36718750000000  0.8106000000  0.0000000000000000
0.36718750000000  0.8106100000  0.0000000000000000
0.36718750000000  0.8106200000  0.0000000000000000
0.36718750000000  0.8106300000  0.0000000000000000
0.36718750000000  0.8106400000  0.0000000000000000
0.36718750000000  0.8106500000  0.0000000000000000
0.36718750000000  0.8106600000  0.0000000000000000
0.36718750000000  0.8106700000  0.0000000000000000
0.36718750000000  0.8106800000  0.0000000000000000
0.36718750000000  0.8106900000  0.0000000000000000
0.36718750000000  0.8107000000  0.0000000000000000
0.36718750000000  0.8107100000  0.0000000000000000
0.36718750000000  0.8107200000  0.0000000000000000
0.36718750000000  0.8107300000  0.0000000000000000
0.36718750000000  0.8107400000  0.0000000000000000
0.36718750000000  0.8107500000  0.0000000000000000
0.36718750000000  0.8107600000  0.0000000000000000
0.36718750000000  0.8107700000  0.0000000000000000
0.36718750000000  0.8107800000  0.0000000000000000
0.36718750000000  0.8107900000  0.0000000000000000
0.36718750000000  0.8108000000  0.0000000000000000
0.36718750000000  0.8108100000  0.0000000000000000
0.36718750000000  0.8108200000  0.0000000000000000
0.36718750000000  0.8108300000  0.0000000000000000
0.36718750000000  0.8108400000  0.0000000000000000
0.36718750000000  0.8108500000  0.0000000000000000
0.36718750000000  0.8108600000  0.0000000000000000
0.36718750000000  0.8108700000  0.0000000000000000
0.36718750000000  0.8108800000  0.0000000000000000
0.36718750000000  0.8108900000  0.0000000000000000
0.36718750000000  0.8109000000  0.0000000000000000
0.36718750000000  0.8109100000  0.0000000000000000
0.36718750000000  0.8109200000  0.0000000000000000
0.36718750000000  0.8109300000  0.0000000000000000
0.36718750000000  0.8109400000  0.0000000000000000
0.36718750000000  0.8109500000  0.0000000000000000
0.36718750000000  0.8109600000  0.0000000000000000
0.36718750000000  0.8109700000  0.0000000000000000
0.36718750000000  0.8109800000  0.0000000000000000
0.36718750000000  0.8109900000  0.0000000000000000
0.37500000000000  0.8090000000  0.0000000000000000
0.37500000000000  0.8090100000  0.0000000000000000
0.37500000000000  0.8090200000  0.0000000000000000
0.37500000000000  0.8090300000  0.0000000000000000
0.37500000000000  0.8090400000  0.0000000000000000
0.37500000000000  0.8090500000  0.0000000000000000
0.37500000000000  0.8090600000  0.0000000000000000
0.37500000000000  0.8090700000  0.0000000000000000
0.37500000000000  0.8090800000  0.0000000000000000
0.37500000000000  0.8090900000  0.0000000000000000
0.37500000000000  0.8091000000  0.0000000000000000
0.37500000000000  0.8091100000  0.0000000000000000
0.37500000000000  0.8091200000  0.0000000000000000
0.37500000000000  0.8091300000  0.0000000000000000
0.37500000000000  0.8091400000  0.0000000000000000
0.37500000000000  0.8091500000  0.0000000000000000
0.37500000000000  0.8091600000  0.0000000000000000
0.37500000000000  0.8091700000  0.0000000000000000
0.37500000000000  0.8091800000  0.0000000000000000
0.37500000000000  0.8091900000  0.0000000000000000
0.37500000000000  0.8092000000  0.0000000000000000
0.37500000000000  0.8092100000  0.0000000000000000
0.37500000000000  0.8092200000  0.0000000000000000
0.37500000000000  0.8092300000  0.0000000000000000
0.37500000000000  0.8092400000  0.0000000000000000
0.37500000000000  0.8092500000  0.0000000000000000
0.37500000000000  0.8092600000  0.0000000000000000
0.37500000000000  0.8092700000  0.0000000000000000
0.37500000000000  0.8092800000  0.0000000000000000
0.37500000000000  0.8092900000  0.0000000000000000
0.37500000000000  0.8093000000  0.0000000000000000
0.37500000000000  0.8093100000  0.0000000000000000
0.37500000000000  0.8093200000  0.0000000000000000
0.37500000000000  0.8093300000  0.0000000000000000
0.37500000000000  0.8093400000  0.0000000000000000
0.37500000000000  0.8093500000  0.0000000000000000
0.37500000000000  0.8093600000  0.0000000000000000
0.37500000000000  0.8093700000  0.0000000000000000
0.37500000000000  0.8093800000  0.0000000000000000
0.37500000000000  0.8093900000  0.0000000000000000
0.37500000000000  0.8094000000  0.0000000000000000
0.37500000000000  0.8094100000  0.0000000000000000
0.37500000000000  0.8094200000  0.0000000000000000
0.37500000000000  0.8094300000  0.0000000000000000
0.37500000000000  0.8094400000  0.0000000000000000
0.37500000000000  0.8094500000  0.0000000000000000
0.37500000000000  0.8094600000  0.0000000000000000
0.37500000000000  0.8094700000  0.0000000000000000
0.37500000000000  0.8094800000  0.0000000000000000
0.37500000000000  0.8094900000  0.0000000000000000
0.37500000000000  0.8095000000  0.0000000000000000
0.37500000000000  0.8095100000  0.0000000000000000
0.37500000000000  0.8095200000  0.0000000000000000
0.37500000000000  0.8095300000  0.0000000000000000
0.37500000000000  0.8095400000  0.0000000000000000
0.37500000000000  0.8095500000  0.0000000000000000
0.37500000000000  0.8095600000  0.0000000000000000
0.37500000000000  0.8095700000  0.0000000000000000
0.37500000000000  0.8095800000  0.0000000000000000
0.37500000000000  0.8095900000  0.0000000000000000
0.37500000000000  0.8096000000  0.0000000000000000
0.37500000000000  0.8096100000  0.0000000000000000
0.37500000000000  0.8096200000  0.0000000000000000
0.37500000000000  0.8096300000  0.0000000000000000
0.37500000000000  0.8096400000  0.0000000000000000
0.37500000000000  0.8096500000  0.0000000000000000
0.37500000000000  0.8096600000  0.0000000000000000
0.37500000000000  0.8096700000  0.0000000000000000
0.37500000000000  0.8096800000  0.0000000000000000
0.37500000000000  0.8096900000  0.0000000000000000
0.37500000000000  0.8097000000  0.0000000000000000
0.37500000000000  0.8097100000  0.0000000000000000
0.37500000000000  0.8097200000  0.0000000000000000
0.37500000000000  0.8097300000  0.0000000000000000
0.37500000000000  0.8097400000  0.0000000000000000
0.37500000000000  0.8097500000  0.0000000000000000
0.37500000000000  0.8097600000  0.0000000000000000
0.37500000000000  0.8097700000  0.0000000000000000
0.37500000000000  0.8097800000  0.0000000000000000
0.37500000000000  0.8097900000  0.0000000000000000
0.37500000000000  0.8098000000  0.0000000000000000
0.37500000000000  0.8098100000  0.0000000000000000
0.37500000000000  0.8098200000  0.0000000000000000
0.37500000000000  0.8098300000  0.0000000000000000
0.37500000000000  0.8098400000  0.0000000000000000
0.37500000000000  0.8098500000  0.0000000000000000
0.37500000000000  0.8098600000  0.0000000000000000
0.37500000000000  0.8098700000  0.0000000000000000
0.37500000000000  0.8098800000  0.0000000000000000
0.37500000000000  0.8098900000  0.0000000000000000
0.37500000000000  0.8099000000  0.0000000000000000
0.37500000000000  0.8099100000  0.0000000000000000
0.37500000000000  0.8099200000  0.0000000000000000
0.37500000000000  0.8099300000  0.0000000000000000
0.37500000000000  0.8099400000  0.0000000000000000
0.37500000000000  0.8099500000  0.0000000000000000
0.37500000000000  0.8099600000  0.0000000000000000
0.37500000000000  0.8099700000  0.0000000000000000
0.37500000000000  0.8099800000  0.0000000000000000
0.37500000000000  0.8099900000  0.0000000000000000
0.37500000000000  0.8100000000  0.0000000000000000
0.37500000000000  0.8100100000  0.0000000000000000
0.37500000000000  0.8100200000  0.0000000000000000
0.37500000000000  0.8100300000  0.0000000000000000
0.37500000000000  0.8100400000  0.0000000000000000
0.37500000000000  0.8100500000  0.0000000000000000
0.37500000000000  0.8100600000  0.0000000000000000
0.37500000000000  0.8100700000  0.0000000000000000
0.37500000000000  0.8100800000  0.0000000000000000
0.37500000000000  0.8100900000  0.0000000000000000
0.37500000000000  0.8101000000  0.0000000000000000
0.37500000000000  0.8101100000  0.0000000000000000
0.37500000000000  0.8101200000  0.0000000000000000
0.37500000000000  0.8101300000  0.0000000000000000
0.37500000000000  0.8101400000  0.0000000000000000
0.37500000000000  0.8101500000  0.0000000000000000
0.37500000000000  0.8101600000  0.0000000000000000
0.37500000000000  0.8101700000  0.0000000000000000
0.37500000000000  0.8101800000  0.0000000000000000
0.37500000000000  0.8101900000  0.0000000000000000
0.37500000000000  0.8102000000  0.0000000000000000
0.37500000000000  0.8102100000  0.0000000000000000
0.37500000000000  0.8102200000  0.0000000000000000
0.37500000000000  0.8102300000  0.0000000000000000
0.37500000000000  0.8102400000  0.0000000000000000
0.37500000000000  0.8102500000  0.0000000000000000
0.37500000000000  0.8102600000  0.0000000000000000
0.37500000000000  0.8102700000  0.0000000000000000
0.37500000000000  0.8102800000  0.0000000000000000
0.37500000000000  0.8102900000  0.0000000000000000
0.37500000000000  0.8103000000  0.0000000000000000
0.37500000000000  0.8103100000  0.0000000000000000
0.37500000000000  0.8103200000  0.0000000000000000
0.37500000000000  0.8103300000  0.0000000000000000
0.37500000000000  0.8103400000  0.0000000000000000
0.37500000000000  0.8103500000  0.0000000000000000
0.37500000000000  0.8103600000  0.0000000000000000
0.37500000000000  0.8103700000  0.0000000000000000
0.37500000000000  0.8103800000  0.0000000000000000
0.37500000000000  0.8103900000  0.0000000000000000
0.37500000000000  0.8104000000  0.0000000000000000
0.37500000000000  0.8104100000  0.0000000000000000
0.37500000000000  0.8104200000  0.0000000000000000
0.37500000000000  0.8104300000  0.0000000000000000
0.37500000000000  0.8104400000  0.0000000000000000
0.37500000000000  0.8104500000  0.0000000000000000
0.37500000000000  0.8104600000  0.0000000000000000
0.37500000000000  0.8104700000  0.0000000000000000
0.37500000000000  0.8104800000  0.0000000000000000
0.37500000000000  0.8104900000  0.0000000000000000
0.37500000000000  0.8105000000  0.0000000000000000
0.37500000000000  0.8105100000  0.0000000000000000
0.37500000000000  0.8105200000  0.0000000000000000
0.37500000000000  0.8105300000  0.0000000000000000
0.37500000000000  0.8105400000  0.0000000000000000
0.37500000000000  0.8105500000  0.0000000000000000
0.37500000000000  0.8105600000  0.0000000000000000
0.37500000000000  0.8105700000  0.0000000000000000
0.37500000000000  0.8105800000  0.0000000000000000
0.37500000000000  0.8105900000  0.0000000000000000
0.37500000000000  0.8106000000  0.0000000000000000
0.37500000000000  0.8106100000  0.0000000000000000
0.37500000000000  0.8106200000  0.0000000000000000
0.37500000000000  0.8106300000  0.0000000000000000
0.37500000000000  0.8106400000  0.0000000000000000
0.37500000000000  0.8106500000  0.0000000000000000
0.37500000000000  0.8106600000  0.0000000000000000
0.37500000000000  0.8106700000  0.0000000000000000
0.37500000000000  0.8106800000  0.0000000000000000
0.37500000000000  0.8106900000  0.0000000000000000
0.37500000000000  0.8107000000  0.0000000000000000
0.37500000000000  0.8107100000  0.0000000000000000
0.37500000000000  0.8107200000  0.0000000000000000
0.37500000000000  0.8107300000  0.0000000000000000
0.37500000000000  0.8107400000  0.0000000000000000
0.37500000000000  0.8107500000  0.0000000000000000
0.37500000000000  0.8107600000  0.0000000000000000
0.37500000000000  0.8107700000  0.0000000000000000
0.37500000000000  0.8107800000  0.0000000000000000
0.37500000000000  0.8107900000  0.0000000000000000
0.37500000000000  0.8108000000  0.0000000000000000
0.37500000000000  0.8108100000  0.0000000000000000
0.37500000000000  0.8108200000  0.0000000000000000
0.37500000000000  0.8108300000  0.0000000000000000
0.37500000000000  0.8108400000  0.0000000000000000
0.37500000000000  0.8108500000  0.0000000000000000
0.37500000000000  0.8108600000  0.0000000000000000
0.37500000000000  0.8108700000  0.0000000000000000
0.37500000000000  0.8108800000  0.0000000000000000
0.37500000000000  0.8108900000  0.0000000000000000
0.37500000000000  0.8109000000  0.0000000000000000
0.37500000000000  0.8109100000  0.0000000000000000
0.37500000000000  0.8109200000  0.0000000000000000
0.37500000000000  0.8109300000  0.0000000000000000
0.37500000000000  0.8109400000  0.0000000000000000
0.37500000000000  0.8109500000  0.0000000000000000
0.37500000000000  0.8109600000  0.0000000000000000
0.37500000000000  0.8109700000  0.0000000000000000
0.37500000000000  0.8109800000  0.0000000000000000
0.37500000000000  0.8109900000  0.0000000000000000
0.38281250000000  0.8090000000  0.0000000000000000
0.38281250000000  0.8090100000  0.0000000000000000
0.38281250000000  0.8090200000  0.0000000000000000
0.38281250000000  0.8090300000  0.0000000000000000
0.38281250000000  0.8090400000  0.0000000000000000
0.38281250000000  0.8090500000  0.0000000000000000
0.38281250000000  0.8090600000  0.0000000000000000
0.38281250000000  0.8090700000  0.0000000000000000
0.38281250000000  0.8090800000  0.0000000000000000
0.38281250000000  0.8090900000  0.0000000000000000
0.38281250000000  0.8091000000  0.0000000000000000
0.38281250000000  0.8091100000  0.0000000000000000
0.38281250000000  0.8091200000  0.0000000000000000
0.38281250000000  0.8091300000  0.0000000000000000
0.38281250000000  0.8091400000  0.0000000000000000
0.38281250000000  0.8091500000  0.0000000000000000
0.38281250000000  0.8091600000  0.0000000000000000
0.38281250000000  0.8091700000  0.0000000000000000
0.38281250000000  0.8091800000  0.0000000000000000
0.38281250000000  0.8091900000  0.0000000000000000
0.38281250000000  0.8092000000  0.0000000000000000
0.38281250000000  0.8092100000  0.0000000000000000
0.38281250000000  0.8092200000  0.0000000000000000
0.38281250000000  0.8092300000  0.0000000000000000
0.38281250000000  0.8092400000  0.0000000000000000
0.38281250000000  0.8092500000  0.0000000000000000
0.38281250000000  0.8092600000  0.0000000000000000
0.38281250000000  0.8092700000  0.0000000000000000
0.38281250000000  0.8092800000  0.0000000000000000
0.38281250000000  0.8092900000  0.0000000000000000
0.38281250000000  0.8093000000  0.0000000000000000
0.38281250000000  0.8093100000  0.0000000000000000
0.38281250000000  0.8093200000  0.0000000000000000
0.38281250000000  0.8093300000  0.0000000000000000
0.38281250000000  0.8093400000  0.0000000000000000
0.38281250000000  0.8093500000  0.0000000000000000
0.38281250000000  0.8093600000  0.0000000000000000
0.38281250000000  0.8093700000  0.0000000000000000
0.38281250000000  0.8093800000  0.0000000000000000
0.38281250000000  0.8093900000  0.0000000000000000
0.38281250000000  0.8094000000  0.0000000000000000
0.38281250000000  0.8094100000  0.0000000000000000
0.38281250000000  0.8094200000  0.0000000000000000
0.38281250000000  0.8094300000  0.0000000000000000
0.38281250000000  0.8094400000  0.0000000000000000
0.38281250000000  0.8094500000  0.0000000000000000
0.38281250000000  0.8094600000  0.0000000000000000
0.38281250000000  0.8094700000  0.0000000000000000
0.38281250000000  0.8094800000  0.0000000000000000
0.38281250000000  0.8094900000  0.0000000000000000
0.38281250000000  0.8095000000  0.0000000000000000
0.38281250000000  0.8095100000  0.0000000000000000
0.38281250000000  0.8095200000  0.0000000000000000
0.38281250000000  0.8095300000  0.0000000000000000
0.38281250000000  0.8095400000  0.0000000000000000
0.38281250000000  0.8095500000  0.0000000000000000
0.38281250000000  0.8095600000  0.0000000000000000
0.38281250000000  0.8095700000  0.0000000000000000
0.38281250000000  0.8095800000  0.0000000000000000
0.38281250000000  0.8095900000  0.0000000000000000
0.38281250000000  0.8096000000  0.0000000000000000
0.38281250000000  0.8096100000  0.0000000000000000
0.38281250000000  0.8096200000  0.0000000000000000
0.38281250000000  0.8096300000  0.0000000000000000
0.38281250000000  0.8096400000  0.0000000000000000
0.38281250000000  0.8096500000  0.0000000000000000
0.38281250000000  0.8096600000  0.0000000000000000
0.38281250000000  0.8096700000  0.0000000000000000
0.38281250000000  0.8096800000  0.0000000000000000
0.38281250000000  0.8096900000  0.0000000000000000
0.38281250000000  0.8097000000  0.0000000000000000
0.38281250000000  0.8097100000  0.0000000000000000
0.38281250000000  0.8097200000  0.0000000000000000
0.38281250000000  0.8097300000  0.0000000000000000
0.38281250000000  0.8097400000  0.0000000000000000
0.38281250000000  0.8097500000  0.0000000000000000
0.38281250000000  0.8097600000  0.0000000000000000
0.38281250000000  0.8097700000  0.0000000000000000
0.38281250000000  0.8097800000  0.0000000000000000
0.38281250000000  0.8097900000  0.0000000000000000
0.38281250000000  0.8098000000  0.0000000000000000
0.38281250000000  0.8098100000  0.0000000000000000
0.38281250000000  0.8098200000  0.0000000000000000
0.38281250000000  0.8098300000  0.0000000000000000
0.38281250000000  0.8098400000  0.0000000000000000
0.38281250000000  0.8098500000  0.0000000000000000
0.38281250000000  0.8098600000  0.0000000000000000
0.38281250000000  0.8098700000  0.0000000000000000
0.38281250000000  0.8098800000  0.0000000000000000
0.38281250000000  0.8098900000  0.0000000000000000
0.38281250000000  0.8099000000  0.0000000000000000
0.38281250000000  0.8099100000  0.0000000000000000
0.38281250000000  0.8099200000  0.0000000000000000
0.38281250000000  0.8099300000  0.0000000000000000
0.38281250000000  0.8099400000  0.0000000000000000
0.38281250000000  0.8099500000  0.0000000000000000
0.38281250000000  0.8099600000  0.0000000000000000
0.38281250000000  0.8099700000  0.0000000000000000
0.38281250000000  0.8099800000  0.0000000000000000
0.38281250000000  0.8099900000  0.0000000000000000
0.38281250000000  0.8100000000  0.0000000000000000
0.38281250000000  0.8100100000  0.0000000000000000
0.38281250000000  0.8100200000  0.0000000000000000
0.38281250000000  0.8100300000  0.0000000000000000
0.38281250000000  0.8100400000  0.0000000000000000
0.38281250000000  0.8100500000  0.0000000000000000
0.38281250000000  0.8100600000  0.0000000000000000
0.38281250000000  0.8100700000  0.0000000000000000
0.38281250000000  0.8100800000  0.0000000000000000
0.38281250000000  0.8100900000  0.0000000000000000
0.38281250000000  0.8101000000  0.0000000000000000
0.38281250000000  0.8101100000  0.0000000000000000
0.38281250000000  0.8101200000  0.0000000000000000
0.38281250000000  0.8101300000  0.0000000000000000
0.38281250000000  0.8101400000  0.0000000000000000
0.38281250000000  0.8101500000  0.0000000000000000
0.38281250000000  0.8101600000  0.0000000000000000
0.38281250000000  0.8101700000  0.0000000000000000
0.38281250000000  0.8101800000  0.0000000000000000
0.38281250000000  0.8101900000  0.0000000000000000
0.38281250000000  0.8102000000  0.0000000000000000
0.38281250000000  0.8102100000  0.0000000000000000
0.38281250000000  0.8102200000  0.0000000000000000
0.38281250000000  0.8102300000  0.0000000000000000
0.38281250000000  0.8102400000  0.0000000000000000
0.38281250000000  0.8102500000  0.0000000000000000
0.38281250000000  0.8102600000  0.0000000000000000
0.38281250000000  0.8102700000  0.0000000000000000
0.38281250000000  0.8102800000  0.0000000000000000
0.38281250000000  0.8102900000  0.0000000000000000
0.38281250000000  0.8103000000  0.0000000000000000
0.38281250000000  0.8103100000  0.0000000000000000
0.38281250000000  0.8103200000  0.0000000000000000
0.38281250000000  0.8103300000  0.0000000000000000
0.38281250000000  0.8103400000  0.0000000000000000
0.38281250000000  0.8103500000  0.0000000000000000
0.38281250000000  0.8103600000  0.0000000000000000
0.38281250000000  0.8103700000  0.0000000000000000
0.38281250000000  0.8103800000  0.0000000000000000
0.38281250000000  0.8103900000  0.0000000000000000
0.38281250000000  0.8104000000  0.0000000000000000
0.38281250000000  0.8104100000  0.0000000000000000
0.38281250000000  0.8104200000  0.0000000000000000
0.38281250000000  0.8104300000  0.0000000000000000
0.38281250000000  0.8104400000  0.0000000000000000
0.38281250000000  0.8104500000  0.0000000000000000
0.38281250000000  0.8104600000  0.0000000000000000
0.38281250000000  0.8104700000  0.0000000000000000
0.38281250000000  0.8104800000  0.0000000000000000
0.38281250000000  0.8104900000  0.0000000000000000
0.38281250000000  0.8105000000  0.0000000000000000
0.38281250000000  0.8105100000  0.0000000000000000
0.38281250000000  0.8105200000  0.0000000000000000
0.38281250000000  0.8105300000  0.0000000000000000
0.38281250000000  0.8105400000  0.0000000000000000
0.38281250000000  0.8105500000  0.0000000000000000
0.38281250000000  0.8105600000  0.0000000000000000
0.38281250000000  0.8105700000  0.0000000000000000
0.38281250000000  0.8105800000  0.0000000000000000
0.38281250000000  0.8105900000  0.0000000000000000
0.38281250000000  0.8106000000  0.0000000000000000
0.38281250000000  0.8106100000  0.0000000000000000
0.38281250000000  0.8106200000  0.0000000000000000
0.38281250000000  0.8106300000  0.0000000000000000
0.38281250000000  0.8106400000  0.0000000000000000
0.38281250000000  0.8106500000  0.0000000000000000
0.38281250000000  0.8106600000  0.0000000000000000
0.38281250000000  0.8106700000  0.0000000000000000
0.38281250000000  0.8106800000  0.0000000000000000
0.38281250000000  0.8106900000  0.0000000000000000
0.38281250000000  0.8107000000  0.0000000000000000
0.38281250000000  0.8107100000  0.0000000000000000
0.38281250000000  0.8107200000  0.0000000000000000
0.38281250000000  0.8107300000  0.0000000000000000
0.38281250000000  0.8107400000  0.0000000000000000
0.38281250000000  0.8107500000  0.0000000000000000
0.38281250000000  0.8107600000  0.0000000000000000
0.38281250000000  0.8107700000  0.0000000000000000
0.38281250000000  0.8107800000  0.0000000000000000
0.38281250000000  0.8107900000  0.0000000000000000
0.38281250000000  0.8108000000  0.0000000000000000
0.38281250000000  0.8108100000  0.0000000000000000
0.38281250000000  0.8108200000  0.0000000000000000
0.38281250000000  0.8108300000  0.0000000000000000
0.38281250000000  0.8108400000  0.0000000000000000
0.38281250000000  0.8108500000  0.0000000000000000
0.38281250000000  0.8108600000  0.0000000000000000
0.38281250000000  0.8108700000  0.0000000000000000
0.38281250000000  0.8108800000  0.0000000000000000
0.38281250000000  0.8108900000  0.0000000000000000
0.38281250000000  0.8109000000  0.0000000000000000
0.38281250000000  0.8109100000  0.0000000000000000
0.38281250000000  0.8109200000  0.0000000000000000
0.38281250000000  0.8109300000  0.0000000000000000
0.38281250000000  0.8109400000  0.0000000000000000
0.38281250000000  0.8109500000  0.0000000000000000
0.38281250000000  0.8109600000  0.0000000000000000
0.38281250000000  0.8109700000  0.0000000000000000
0.38281250000000  0.8109800000  0.0000000000000000
0.38281250000000  0.8109900000  0.0000000000000000
0.39062500000000  0.8090000000  0.0000000000000000
0.39062500000000  0.8090100000  0.0000000000000000
0.39062500000000  0.8090200000  0.0000000000000000
0.39062500000000  0.8090300000  0.0000000000000000
0.39062500000000  0.8090400000  0.0000000000000000
0.39062500000000  0.8090500000  0.0000000000000000
0.39062500000000  0.8090600000  0.0000000000000000
0.39062500000000  0.8090700000  0.0000000000000000
0.39062500000000  0.8090800000  0.0000000000000000
0.39062500000000  0.8090900000  0.0000000000000000
0.39062500000000  0.8091000000  0.0000000000000000
0.39062500000000  0.8091100000  0.0000000000000000
0.39062500000000  0.8091200000  0.0000000000000000
0.39062500000000  0.8091300000  0.0000000000000000
0.39062500000000  0.8091400000  0.0000000000000000
0.39062500000000  0.8091500000  0.0000000000000000
0.39062500000000  0.8091600000  0.0000000000000000
0.39062500000000  0.8091700000  0.0000000000000000
0.39062500000000  0.8091800000  0.0000000000000000
0.39062500000000  0.8091900000  0.0000000000000000
0.39062500000000  0.8092000000  0.0000000000000000
0.39062500000000  0.8092100000  0.0000000000000000
0.39062500000000  0.8092200000  0.0000000000000000
0.39062500000000  0.8092300000  0.0000000000000000
0.39062500000000  0.8092400000  0.0000000000000000
0.39062500000000  0.8092500000  0.0000000000000000
0.39062500000000  0.8092600000  0.0000000000000000
0.39062500000000  0.8092700000  0.0000000000000000
0.39062500000000  0.8092800000  0.0000000000000000
0.39062500000000  0.8092900000  0.0000000000000000
0.39062500000000  0.8093000000  0.0000000000000000
0.39062500000000  0.8093100000  0.0000000000000000
0.39062500000000  0.8093200000  0.0000000000000000
0.39062500000000  0.8093300000  0.0000000000000000
0.39062500000000  0.8093400000  0.0000000000000000
0.39062500000000  0.8093500000  0.0000000000000000
0.39062500000000  0.8093600000  0.0000000000000000
0.39062500000000  0.8093700000  0.0000000000000000
0.39062500000000  0.8093800000  0.0000000000000000
0.39062500000000  0.8093900000  0.0000000000000000
0.39062500000000  0.8094000000  0.0000000000000000
0.39062500000000  0.8094100000  0.0000000000000000
0.39062500000000  0.8094200000  0.0000000000000000
0.39062500000000  0.8094300000  0.0000000000000000
0.39062500000000  0.8094400000  0.0000000000000000
0.39062500000000  0.8094500000  0.0000000000000000
0.39062500000000  0.8094600000  0.0000000000000000
0.39062500000000  0.8094700000  0.0000000000000000
0.39062500000000  0.8094800000  0.0000000000000000
0.39062500000000  0.8094900000  0.0000000000000000
0.39062500000000  0.8095000000  0.0000000000000000
0.39062500000000  0.8095100000  0.0000000000000000
0.39062500000000  0.8095200000  0.0000000000000000
0.39062500000000  0.8095300000  0.0000000000000000
0.39062500000000  0.8095400000  0.0000000000000000
0.39062500000000  0.8095500000  0.0000000000000000
0.39062500000000  0.8095600000  0.0000000000000000
0.39062500000000  0.8095700000  0.0000000000000000
0.39062500000000  0.8095800000  0.0000000000000000
0.39062500000000  0.8095900000  0.0000000000000000
0.39062500000000  0.8096000000  0.0000000000000000
0.39062500000000  0.8096100000  0.0000000000000000
0.39062500000000  0.8096200000  0.0000000000000000
0.39062500000000  0.8096300000  0.0000000000000000
0.39062500000000  0.8096400000  0.0000000000000000
0.39062500000000  0.8096500000  0.0000000000000000
0.39062500000000  0.8096600000  0.0000000000000000
0.39062500000000  0.8096700000  0.0000000000000000
0.39062500000000  0.8096800000  0.0000000000000000
0.39062500000000  0.8096900000  0.0000000000000000
0.39062500000000  0.8097000000  0.0000000000000000
0.39062500000000  0.8097100000  0.0000000000000000
0.39062500000000  0.8097200000  0.0000000000000000
0.39062500000000  0.8097300000  0.0000000000000000
0.39062500000000  0.8097400000  0.0000000000000000
0.39062500000000  0.8097500000  0.0000000000000000
0.39062500000000  0.8097600000  0.0000000000000000
0.39062500000000  0.8097700000  0.0000000000000000
0.39062500000000  0.8097800000  0.0000000000000000
0.39062500000000  0.8097900000  0.0000000000000000
0.39062500000000  0.8098000000  0.0000000000000000
0.39062500000000  0.8098100000  0.0000000000000000
0.39062500000000  0.8098200000  0.0000000000000000
0.39062500000000  0.8098300000  0.0000000000000000
0.39062500000000  0.8098400000  0.0000000000000000
0.39062500000000  0.8098500000  0.0000000000000000
0.39062500000000  0.8098600000  0.0000000000000000
0.39062500000000  0.8098700000  0.0000000000000000
0.39062500000000  0.8098800000  0.0000000000000000
0.39062500000000  0.8098900000  0.0000000000000000
0.39062500000000  0.8099000000  0.0000000000000000
0.39062500000000  0.8099100000  0.0000000000000000
0.39062500000000  0.8099200000  0.0000000000000000
0.39062500000000  0.8099300000  0.0000000000000000
0.39062500000000  0.8099400000  0.0000000000000000
0.39062500000000  0.8099500000  0.0000000000000000
0.39062500000000  0.8099600000  0.0000000000000000
0.39062500000000  0.8099700000  0.0000000000000000
0.39062500000000  0.8099800000  0.0000000000000000
0.39062500000000  0.8099900000  0.0000000000000000
0.39062500000000  0.8100000000  0.0000000000000000
0.39062500000000  0.8100100000  0.0000000000000000
0.39062500000000  0.8100200000  0.0000000000000000
0.39062500000000  0.8100300000  0.0000000000000000
0.39062500000000  0.8100400000  0.0000000000000000
0.39062500000000  0.8100500000  0.0000000000000000
0.39062500000000  0.8100600000  0.0000000000000000
0.39062500000000  0.8100700000  0.0000000000000000
0.39062500000000  0.8100800000  0.0000000000000000
0.39062500000000  0.8100900000  0.0000000000000000
0.39062500000000  0.8101000000  0.0000000000000000
0.39062500000000  0.8101100000  0.0000000000000000
0.39062500000000  0.8101200000  0.0000000000000000
0.39062500000000  0.8101300000  0.0000000000000000
0.39062500000000  0.8101400000  0.0000000000000000
0.39062500000000  0.8101500000  0.0000000000000000
0.39062500000000  0.8101600000  0.0000000000000000
0.39062500000000  0.8101700000  0.0000000000000000
0.39062500000000  0.8101800000  0.0000000000000000
0.39062500000000  0.8101900000  0.0000000000000000
0.39062500000000  0.8102000000  0.0000000000000000
0.39062500000000  0.8102100000  0.0000000000000000
0.39062500000000  0.8102200000  0.0000000000000000
0.39062500000000  0.8102300000  0.0000000000000000
0.39062500000000  0.8102400000  0.0000000000000000
0.39062500000000  0.8102500000  0.0000000000000000
0.39062500000000  0.8102600000  0.0000000000000000
0.39062500000000  0.8102700000  0.0000000000000000
0.39062500000000  0.8102800000  0.0000000000000000
0.39062500000000  0.8102900000  0.0000000000000000
0.39062500000000  0.8103000000  0.0000000000000000
0.39062500000000  0.8103100000  0.0000000000000000
0.39062500000000  0.8103200000  0.0000000000000000
0.39062500000000  0.8103300000  0.0000000000000000
0.39062500000000  0.8103400000  0.0000000000000000
0.39062500000000  0.8103500000  0.0000000000000000
0.39062500000000  0.8103600000  0.0000000000000000
0.39062500000000  0.8103700000  0.0000000000000000
0.39062500000000  0.8103800000  0.0000000000000000
0.39062500000000  0.8103900000  0.0000000000000000
0.39062500000000  0.8104000000  0.0000000000000000
0.39062500000000  0.8104100000  0.0000000000000000
0.39062500000000  0.8104200000  0.0000000000000000
0.39062500000000  0.8104300000  0.0000000000000000
0.39062500000000  0.8104400000  0.0000000000000000
0.39062500000000  0.8104500000  0.0000000000000000
0.39062500000000  0.8104600000  0.0000000000000000
0.39062500000000  0.8104700000  0.0000000000000000
0.39062500000000  0.8104800000  0.0000000000000000
0.39062500000000  0.8104900000  0.0000000000000000
0.39062500000000  0.8105000000  0.0000000000000000
0.39062500000000  0.8105100000  0.0000000000000000
0.39062500000000  0.8105200000  0.0000000000000000
0.39062500000000  0.8105300000  0.0000000000000000
0.39062500000000  0.8105400000  0.0000000000000000
0.39062500000000  0.8105500000  0.0000000000000000
0.39062500000000  0.8105600000  0.0000000000000000
0.39062500000000  0.8105700000  0.0000000000000000
0.39062500000000  0.8105800000  0.0000000000000000
0.39062500000000  0.8105900000  0.0000000000000000
0.39062500000000  0.8106000000  0.0000000000000000
0.39062500000000  0.8106100000  0.0000000000000000
0.39062500000000  0.8106200000  0.0000000000000000
0.39062500000000  0.8106300000  0.0000000000000000
0.39062500000000  0.8106400000  0.0000000000000000
0.39062500000000  0.8106500000  0.0000000000000000
0.39062500000000  0.8106600000  0.0000000000000000
0.39062500000000  0.8106700000  0.0000000000000000
0.39062500000000  0.8106800000  0.0000000000000000
0.39062500000000  0.8106900000  0.0000000000000000
0.39062500000000  0.8107000000  0.0000000000000000
0.39062500000000  0.8107100000  0.0000000000000000
0.39062500000000  0.8107200000  0.0000000000000000
0.39062500000000  0.8107300000  0.0000000000000000
0.39062500000000  0.8107400000  0.0000000000000000
0.39062500000000  0.8107500000  0.0000000000000000
0.39062500000000  0.8107600000  0.0000000000000000
0.39062500000000  0.8107700000  0.0000000000000000
0.39062500000000  0.8107800000  0.0000000000000000
0.39062500000000  0.8107900000  0.0000000000000000
0.39062500000000  0.8108000000  0.0000000000000000
0.39062500000000  0.8108100000  0.0000000000000000
0.39062500000000  0.8108200000  0.0000000000000000
0.39062500000000  0.8108300000  0.0000000000000000
0.39062500000000  0.8108400000  0.0000000000000000
0.39062500000000  0.8108500000  0.0000000000000000
0.39062500000000  0.8108600000  0.0000000000000000
0.39062500000000  0.8108700000  0.0000000000000000
0.39062500000000  0.8108800000  0.0000000000000000
0.39062500000000  0.8108900000  0.0000000000000000
0.39062500000000  0.8109000000  0.0000000000000000
0.39062500000000  0.8109100000  0.0000000000000000
0.39062500000000  0.8109200000  0.0000000000000000
0.39062500000000  0.8109300000  0.0000000000000000
0.39062500000000  0.8109400000  0.0000000000000000
0.39062500000000  0.8109500000  0.0000000000000000
0.39062500000000  0.8109600000  0.0000000000000000
0.39062500000000  0.8109700000  0.0000000000000000
0.39062500000000  0.8109800000  0.0000000000000000
0.39062500000000  0.8109900000  0.0000000000000000
0.39843750000000  0.8090000000  0.0000000000000000
0.39843750000000  0.8090100000  0.0000000000000000
0.39843750000000  0.8090200000  0.0000000000000000
0.39843750000000  0.8090300000  0.0000000000000000
0.39843750000000  0.8090400000  0.0000000000000000
0.39843750000000  0.8090500000  0.0000000000000000
0.39843750000000  0.8090600000  0.0000000000000000
0.39843750000000  0.8090700000  0.0000000000000000
0.39843750000000  0.8090800000  0.0000000000000000
0.39843750000000  0.8090900000  0.0000000000000000
0.39843750000000  0.8091000000  0.0000000000000000
0.39843750000000  0.8091100000  0.0000000000000000
0.39843750000000  0.8091200000  0.0000000000000000
0.39843750000000  0.8091300000  0.0000000000000000
0.39843750000000  0.8091400000  0.0000000000000000
0.39843750000000  0.8091500000  0.0000000000000000
0.39843750000000  0.8091600000  0.0000000000000000
0.39843750000000  0.8091700000  0.0000000000000000
0.39843750000000  0.8091800000  0.0000000000000000
0.39843750000000  0.8091900000  0.0000000000000000
0.39843750000000  0.8092000000  0.0000000000000000
0.39843750000000  0.8092100000  0.0000000000000000
0.39843750000000  0.8092200000  0.0000000000000000
0.39843750000000  0.8092300000  0.0000000000000000
0.39843750000000  0.8092400000  0.0000000000000000
0.39843750000000  0.8092500000  0.0000000000000000
0.39843750000000  0.8092600000  0.0000000000000000
0.39843750000000  0.8092700000  0.0000000000000000
0.39843750000000  0.8092800000  0.0000000000000000
0.39843750000000  0.8092900000  0.0000000000000000
0.39843750000000  0.8093000000  0.0000000000000000
0.39843750000000  0.8093100000  0.0000000000000000
0.39843750000000  0.8093200000  0.0000000000000000
0.39843750000000  0.8093300000  0.0000000000000000
0.39843750000000  0.8093400000  0.0000000000000000
0.39843750000000  0.8093500000  0.0000000000000000
0.39843750000000  0.8093600000  0.0000000000000000
0.39843750000000  0.8093700000  0.0000000000000000
0.39843750000000  0.8093800000  0.0000000000000000
0.39843750000000  0.8093900000  0.0000000000000000
0.39843750000000  0.8094000000  0.0000000000000000
0.39843750000000  0.8094100000  0.0000000000000000
0.39843750000000  0.8094200000  0.0000000000000000
0.39843750000000  0.8094300000  0.0000000000000000
0.39843750000000  0.8094400000  0.0000000000000000
0.39843750000000  0.8094500000  0.0000000000000000
0.39843750000000  0.8094600000  0.0000000000000000
0.39843750000000  0.8094700000  0.0000000000000000
0.39843750000000  0.8094800000  0.0000000000000000
0.39843750000000  0.8094900000  0.0000000000000000
0.39843750000000  0.8095000000  0.0000000000000000
0.39843750000000  0.8095100000  0.0000000000000000
0.39843750000000  0.8095200000  0.0000000000000000
0.39843750000000  0.8095300000  0.0000000000000000
0.39843750000000  0.8095400000  0.0000000000000000
0.39843750000000  0.8095500000  0.0000000000000000
0.39843750000000  0.8095600000  0.0000000000000000
0.39843750000000  0.8095700000  0.0000000000000000
0.39843750000000  0.8095800000  0.0000000000000000
0.39843750000000  0.8095900000  0.0000000000000000
0.39843750000000  0.8096000000  0.0000000000000000
0.39843750000000  0.8096100000  0.0000000000000000
0.39843750000000  0.8096200000  0.0000000000000000
0.39843750000000  0.8096300000  0.0000000000000000
0.39843750000000  0.8096400000  0.0000000000000000
0.39843750000000  0.8096500000  0.0000000000000000
0.39843750000000  0.8096600000  0.0000000000000000
0.39843750000000  0.8096700000  0.0000000000000000
0.39843750000000  0.8096800000  0.0000000000000000
0.39843750000000  0.8096900000  0.0000000000000000
0.39843750000000  0.8097000000  0.0000000000000000
0.39843750000000  0.8097100000  0.0000000000000000
0.39843750000000  0.8097200000  0.0000000000000000
0.39843750000000  0.8097300000  0.0000000000000000
0.39843750000000  0.8097400000  0.0000000000000000
0.39843750000000  0.8097500000  0.0000000000000000
0.39843750000000  0.8097600000  0.0000000000000000
0.39843750000000  0.8097700000  0.0000000000000000
0.39843750000000  0.8097800000  0.0000000000000000
0.39843750000000  0.8097900000  0.0000000000000000
0.39843750000000  0.8098000000  0.0000000000000000
0.39843750000000  0.8098100000  0.0000000000000000
0.39843750000000  0.8098200000  0.0000000000000000
0.39843750000000  0.8098300000  0.0000000000000000
0.39843750000000  0.8098400000  0.0000000000000000
0.39843750000000  0.8098500000  0.0000000000000000
0.39843750000000  0.8098600000  0.0000000000000000
0.39843750000000  0.8098700000  0.0000000000000000
0.39843750000000  0.8098800000  0.0000000000000000
0.39843750000000  0.8098900000  0.0000000000000000
0.39843750000000  0.8099000000  0.0000000000000000
0.39843750000000  0.8099100000  0.0000000000000000
0.39843750000000  0.8099200000  0.0000000000000000
0.39843750000000  0.8099300000  0.0000000000000000
0.39843750000000  0.8099400000  0.0000000000000000
0.39843750000000  0.8099500000  0.0000000000000000
0.39843750000000  0.8099600000  0.0000000000000000
0.39843750000000  0.8099700000  0.0000000000000000
0.39843750000000  0.8099800000  0.0000000000000000
0.39843750000000  0.8099900000  0.0000000000000000
0.39843750000000  0.8100000000  0.0000000000000000
0.39843750000000  0.8100100000  0.0000000000000000
0.39843750000000  0.8100200000  0.0000000000000000
0.39843750000000  0.8100300000  0.0000000000000000
0.39843750000000  0.8100400000  0.0000000000000000
0.39843750000000  0.8100500000  0.0000000000000000
0.39843750000000  0.8100600000  0.0000000000000000
0.39843750000000  0.8100700000  0.0000000000000000
0.39843750000000  0.8100800000  0.0000000000000000
0.39843750000000  0.8100900000  0.0000000000000000
0.39843750000000  0.8101000000  0.0000000000000000
0.39843750000000  0.8101100000  0.0000000000000000
0.39843750000000  0.8101200000  0.0000000000000000
0.39843750000000  0.8101300000  0.0000000000000000
0.39843750000000  0.8101400000  0.0000000000000000
0.39843750000000  0.8101500000  0.0000000000000000
0.39843750000000  0.8101600000  0.0000000000000000
0.39843750000000  0.8101700000  0.0000000000000000
0.39843750000000  0.8101800000  0.0000000000000000
0.39843750000000  0.8101900000  0.0000000000000000
0.39843750000000  0.8102000000  0.0000000000000000
0.39843750000000  0.8102100000  0.0000000000000000
0.39843750000000  0.8102200000  0.0000000000000000
0.39843750000000  0.8102300000  0.0000000000000000
0.39843750000000  0.8102400000  0.0000000000000000
0.39843750000000  0.8102500000  0.0000000000000000
0.39843750000000  0.8102600000  0.0000000000000000
0.39843750000000  0.8102700000  0.0000000000000000
0.39843750000000  0.8102800000  0.0000000000000000
0.39843750000000  0.8102900000  0.0000000000000000
0.39843750000000  0.8103000000  0.0000000000000000
0.39843750000000  0.8103100000  0.0000000000000000
0.39843750000000  0.8103200000  0.0000000000000000
0.39843750000000  0.8103300000  0.0000000000000000
0.39843750000000  0.8103400000  0.0000000000000000
0.39843750000000  0.8103500000  0.0000000000000000
0.39843750000000  0.8103600000  0.0000000000000000
0.39843750000000  0.8103700000  0.0000000000000000
0.39843750000000  0.8103800000  0.0000000000000000
0.39843750000000  0.8103900000  0.0000000000000000
0.39843750000000  0.8104000000  0.0000000000000000
0.39843750000000  0.8104100000  0.0000000000000000
0.39843750000000  0.8104200000  0.0000000000000000
0.39843750000000  0.8104300000  0.0000000000000000
0.39843750000000  0.8104400000  0.0000000000000000
0.39843750000000  0.8104500000  0.0000000000000000
0.39843750000000  0.8104600000  0.0000000000000000
0.39843750000000  0.8104700000  0.0000000000000000
0.39843750000000  0.8104800000  0.0000000000000000
0.39843750000000  0.8104900000  0.0000000000000000
0.39843750000000  0.8105000000  0.0000000000000000
0.39843750000000  0.8105100000  0.0000000000000000
0.39843750000000  0.8105200000  0.0000000000000000
0.39843750000000  0.8105300000  0.0000000000000000
0.39843750000000  0.8105400000  0.0000000000000000
0.39843750000000  0.8105500000  0.0000000000000000
0.39843750000000  0.8105600000  0.0000000000000000
0.39843750000000  0.8105700000  0.0000000000000000
0.39843750000000  0.8105800000  0.0000000000000000
0.39843750000000  0.8105900000  0.0000000000000000
0.39843750000000  0.8106000000  0.0000000000000000
0.39843750000000  0.8106100000  0.0000000000000000
0.39843750000000  0.8106200000  0.0000000000000000
0.39843750000000  0.8106300000  0.0000000000000000
0.39843750000000  0.8106400000  0.0000000000000000
0.39843750000000  0.8106500000  0.0000000000000000
0.39843750000000  0.8106600000  0.0000000000000000
0.39843750000000  0.8106700000  0.0000000000000000
0.39843750000000  0.8106800000  0.0000000000000000
0.39843750000000  0.8106900000  0.0000000000000000
0.39843750000000  0.8107000000  0.0000000000000000
0.39843750000000  0.8107100000  0.0000000000000000
0.39843750000000  0.8107200000  0.0000000000000000
0.39843750000000  0.8107300000  0.0000000000000000
0.39843750000000  0.8107400000  0.0000000000000000
0.39843750000000  0.8107500000  0.0000000000000000
0.39843750000000  0.8107600000  0.0000000000000000
0.39843750000000  0.8107700000  0.0000000000000000
0.39843750000000  0.8107800000  0.0000000000000000
0.39843750000000  0.8107900000  0.0000000000000000
0.39843750000000  0.8108000000  0.0000000000000000
0.39843750000000  0.8108100000  0.0000000000000000
0.39843750000000  0.8108200000  0.0000000000000000
0.39843750000000  0.8108300000  0.0000000000000000
0.39843750000000  0.8108400000  0.0000000000000000
0.39843750000000  0.8108500000  0.0000000000000000
0.39843750000000  0.8108600000  0.0000000000000000
0.39843750000000  0.8108700000  0.0000000000000000
0.39843750000000  0.8108800000  0.0000000000000000
0.39843750000000  0.8108900000  0.0000000000000000
0.39843750000000  0.8109000000  0.0000000000000000
0.39843750000000  0.8109100000  0.0000000000000000
0.39843750000000  0.8109200000  0.0000000000000000
0.39843750000000  0.8109300000  0.0000000000000000
0.39843750000000  0.8109400000  0.0000000000000000
0.39843750000000  0.8109500000  0.0000000000000000
0.39843750000000  0.8109600000  0.0000000000000000
0.39843750000000  0.8109700000  0.0000000000000000
0.39843750000000  0.8109800000  0.0000000000000000
0.39843750000000  0.8109900000  0.0000000000000000
0.40625000000000  0.8090000000  0.0000000000000000
0.40625000000000  0.8090100000  0.0000000000000000
0.40625000000000  0.8090200000  0.0000000000000000
0.40625000000000  0.8090300000  0.0000000000000000
0.40625000000000  0.8090400000  0.0000000000000000
0.40625000000000  0.8090500000  0.0000000000000000
0.40625000000000  0.8090600000  0.0000000000000000
0.40625000000000  0.8090700000  0.0000000000000000
0.40625000000000  0.8090800000  0.0000000000000000
0.40625000000000  0.8090900000  0.0000000000000000
0.40625000000000  0.8091000000  0.0000000000000000
0.40625000000000  0.8091100000  0.0000000000000000
0.40625000000000  0.8091200000  0.0000000000000000
0.40625000000000  0.8091300000  0.0000000000000000
0.40625000000000  0.8091400000  0.0000000000000000
0.40625000000000  0.8091500000  0.0000000000000000
0.40625000000000  0.8091600000  0.0000000000000000
0.40625000000000  0.8091700000  0.0000000000000000
0.40625000000000  0.8091800000  0.0000000000000000
0.40625000000000  0.8091900000  0.0000000000000000
0.40625000000000  0.8092000000  0.0000000000000000
0.40625000000000  0.8092100000  0.0000000000000000
0.40625000000000  0.8092200000  0.0000000000000000
0.40625000000000  0.8092300000  0.0000000000000000
0.40625000000000  0.8092400000  0.0000000000000000
0.40625000000000  0.8092500000  0.0000000000000000
0.40625000000000  0.8092600000  0.0000000000000000
0.40625000000000  0.8092700000  0.0000000000000000
0.40625000000000  0.8092800000  0.0000000000000000
0.40625000000000  0.8092900000  0.0000000000000000
0.40625000000000  0.8093000000  0.0000000000000000
0.40625000000000  0.8093100000  0.0000000000000000
0.40625000000000  0.8093200000  0.0000000000000000
0.40625000000000  0.8093300000  0.0000000000000000
0.40625000000000  0.8093400000  0.0000000000000000
0.40625000000000  0.8093500000  0.0000000000000000
0.40625000000000  0.8093600000  0.0000000000000000
0.40625000000000  0.8093700000  0.0000000000000000
0.40625000000000  0.8093800000  0.0000000000000000
0.40625000000000  0.8093900000  0.0000000000000000
0.40625000000000  0.8094000000  0.0000000000000000
0.40625000000000  0.8094100000  0.0000000000000000
0.40625000000000  0.8094200000  0.0000000000000000
0.40625000000000  0.8094300000  0.0000000000000000
0.40625000000000  0.8094400000  0.0000000000000000
0.40625000000000  0.8094500000  0.0000000000000000
0.40625000000000  0.8094600000  0.0000000000000000
0.40625000000000  0.8094700000  0.0000000000000000
0.40625000000000  0.8094800000  0.0000000000000000
0.40625000000000  0.8094900000  0.0000000000000000
0.40625000000000  0.8095000000  0.0000000000000000
0.40625000000000  0.8095100000  0.0000000000000000
0.40625000000000  0.8095200000  0.0000000000000000
0.40625000000000  0.8095300000  0.0000000000000000
0.40625000000000  0.8095400000  0.0000000000000000
0.40625000000000  0.8095500000  0.0000000000000000
0.40625000000000  0.8095600000  0.0000000000000000
0.40625000000000  0.8095700000  0.0000000000000000
0.40625000000000  0.8095800000  0.0000000000000000
0.40625000000000  0.8095900000  0.0000000000000000
0.40625000000000  0.8096000000  0.0000000000000000
0.40625000000000  0.8096100000  0.0000000000000000
0.40625000000000  0.8096200000  0.0000000000000000
0.40625000000000  0.8096300000  0.0000000000000000
0.40625000000000  0.8096400000  0.0000000000000000
0.40625000000000  0.8096500000  0.0000000000000000
0.40625000000000  0.8096600000  0.0000000000000000
0.40625000000000  0.8096700000  0.0000000000000000
0.40625000000000  0.8096800000  0.0000000000000000
0.40625000000000  0.8096900000  0.0000000000000000
0.40625000000000  0.8097000000  0.0000000000000000
0.40625000000000  0.8097100000  0.0000000000000000
0.40625000000000  0.8097200000  0.0000000000000000
0.40625000000000  0.8097300000  0.0000000000000000
0.40625000000000  0.8097400000  0.0000000000000000
0.40625000000000  0.8097500000  0.0000000000000000
0.40625000000000  0.8097600000  0.0000000000000000
0.40625000000000  0.8097700000  0.0000000000000000
0.40625000000000  0.8097800000  0.0000000000000000
0.40625000000000  0.8097900000  0.0000000000000000
0.40625000000000  0.8098000000  0.0000000000000000
0.40625000000000  0.8098100000  0.0000000000000000
0.40625000000000  0.8098200000  0.0000000000000000
0.40625000000000  0.8098300000  0.0000000000000000
0.40625000000000  0.8098400000  0.0000000000000000
0.40625000000000  0.8098500000  0.0000000000000000
0.40625000000000  0.8098600000  0.0000000000000000
0.40625000000000  0.8098700000  0.0000000000000000
0.40625000000000  0.8098800000  0.0000000000000000
0.40625000000000  0.8098900000  0.0000000000000000
0.40625000000000  0.8099000000  0.0000000000000000
0.40625000000000  0.8099100000  0.0000000000000000
0.40625000000000  0.8099200000  0.0000000000000000
0.40625000000000  0.8099300000  0.0000000000000000
0.40625000000000  0.8099400000  0.0000000000000000
0.40625000000000  0.8099500000  0.0000000000000000
0.40625000000000  0.8099600000  0.0000000000000000
0.40625000000000  0.8099700000  0.0000000000000000
0.40625000000000  0.8099800000  0.0000000000000000
0.40625000000000  0.8099900000  0.0000000000000000
0.40625000000000  0.8100000000  0.0000000000000000
0.40625000000000  0.8100100000  0.0000000000000000
0.40625000000000  0.8100200000  0.0000000000000000
0.40625000000000  0.8100300000  0.0000000000000000
0.40625000000000  0.8100400000  0.0000000000000000
0.40625000000000  0.8100500000  0.0000000000000000
0.40625000000000  0.8100600000  0.0000000000000000
0.40625000000000  0.8100700000  0.0000000000000000
0.40625000000000  0.8100800000  0.0000000000000000
0.40625000000000  0.8100900000  0.0000000000000000
0.40625000000000  0.8101000000  0.0000000000000000
0.40625000000000  0.8101100000  0.0000000000000000
0.40625000000000  0.8101200000  0.0000000000000000
0.40625000000000  0.8101300000  0.0000000000000000
0.40625000000000  0.8101400000  0.0000000000000000
0.40625000000000  0.8101500000  0.0000000000000000
0.40625000000000  0.8101600000  0.0000000000000000
0.40625000000000  0.8101700000  0.0000000000000000
0.40625000000000  0.8101800000  0.0000000000000000
0.40625000000000  0.8101900000  0.0000000000000000
0.40625000000000  0.8102000000  0.0000000000000000
0.40625000000000  0.8102100000  0.0000000000000000
0.40625000000000  0.8102200000  0.0000000000000000
0.40625000000000  0.8102300000  0.0000000000000000
0.40625000000000  0.8102400000  0.0000000000000000
0.40625000000000  0.8102500000  0.0000000000000000
0.40625000000000  0.8102600000  0.0000000000000000
0.40625000000000  0.8102700000  0.0000000000000000
0.40625000000000  0.8102800000  0.0000000000000000
0.40625000000000  0.8102900000  0.0000000000000000
0.40625000000000  0.8103000000  0.0000000000000000
0.40625000000000  0.8103100000  0.0000000000000000
0.40625000000000  0.8103200000  0.0000000000000000
0.40625000000000  0.8103300000  0.0000000000000000
0.40625000000000  0.8103400000  0.0000000000000000
0.40625000000000  0.8103500000  0.0000000000000000
0.40625000000000  0.8103600000  0.0000000000000000
0.40625000000000  0.8103700000  0.0000000000000000
0.40625000000000  0.8103800000  0.0000000000000000
0.40625000000000  0.8103900000  0.0000000000000000
0.40625000000000  0.8104000000  0.0000000000000000
0.40625000000000  0.8104100000  0.0000000000000000
0.40625000000000  0.8104200000  0.0000000000000000
0.40625000000000  0.8104300000  0.0000000000000000
0.40625000000000  0.8104400000  0.0000000000000000
0.40625000000000  0.8104500000  0.0000000000000000
0.40625000000000  0.8104600000  0.0000000000000000
0.40625000000000  0.8104700000  0.0000000000000000
0.40625000000000  0.8104800000  0.0000000000000000
0.40625000000000  0.8104900000  0.0000000000000000
0.40625000000000  0.8105000000  0.0000000000000000
0.40625000000000  0.8105100000  0.0000000000000000
0.40625000000000  0.8105200000  0.0000000000000000
0.40625000000000  0.8105300000  0.0000000000000000
0.40625000000000  0.8105400000  0.0000000000000000
0.40625000000000  0.8105500000  0.0000000000000000
0.40625000000000  0.8105600000  0.0000000000000000
0.40625000000000  0.8105700000  0.0000000000000000
0.40625000000000  0.8105800000  0.0000000000000000
0.40625000000000  0.8105900000  0.0000000000000000
0.40625000000000  0.8106000000  0.0000000000000000
0.40625000000000  0.8106100000  0.0000000000000000
0.40625000000000  0.8106200000  0.0000000000000000
0.40625000000000  0.8106300000  0.0000000000000000
0.40625000000000  0.8106400000  0.0000000000000000
0.40625000000000  0.8106500000  0.0000000000000000
0.40625000000000  0.8106600000  0.0000000000000000
0.40625000000000  0.8106700000  0.0000000000000000
0.40625000000000  0.8106800000  0.0000000000000000
0.40625000000000  0.8106900000  0.0000000000000000
0.40625000000000  0.8107000000  0.0000000000000000
0.40625000000000  0.8107100000  0.0000000000000000
0.40625000000000  0.8107200000  0.0000000000000000
0.40625000000000  0.8107300000  0.0000000000000000
0.40625000000000  0.8107400000  0.0000000000000000
0.40625000000000  0.8107500000  0.0000000000000000
0.40625000000000  0.8107600000  0.0000000000000000
0.40625000000000  0.8107700000  0.0000000000000000
0.40625000000000  0.8107800000  0.0000000000000000
0.40625000000000  0.8107900000  0.0000000000000000
0.40625000000000  0.8108000000  0.0000000000000000
0.40625000000000  0.8108100000  0.0000000000000000
0.40625000000000  0.8108200000  0.0000000000000000
0.40625000000000  0.8108300000  0.0000000000000000
0.40625000000000  0.8108400000  0.0000000000000000
0.40625000000000  0.8108500000  0.0000000000000000
0.40625000000000  0.8108600000  0.0000000000000000
0.40625000000000  0.8108700000  0.0000000000000000
0.40625000000000  0.8108800000  0.0000000000000000
0.40625000000000  0.8108900000  0.0000000000000000
0.40625000000000  0.8109000000  0.0000000000000000
0.40625000000000  0.8109100000  0.0000000000000000
0.40625000000000  0.8109200000  0.0000000000000000
0.40625000000000  0.8109300000  0.0000000000000000
0.40625000000000  0.8109400000  0.0000000000000000
0.40625000000000  0.8109500000  0.0000000000000000
0.40625000000000  0.8109600000  0.0000000000000000
0.40625000000000  0.8109700000  0.0000000000000000
0.40625000000000  0.8109800000  0.0000000000000000
0.40625000000000  0.8109900000  0.0000000000000000
0.41406250000000  0.8090000000  0.0000000000000000
0.41406250000000  0.8090100000  0.0000000000000000
0.41406250000000  0.8090200000  0.0000000000000000
0.41406250000000  0.8090300000  0.0000000000000000
0.41406250000000  0.8090400000  0.0000000000000000
0.41406250000000  0.8090500000  0.0000000000000000
0.41406250000000  0.8090600000  0.0000000000000000
0.41406250000000  0.8090700000  0.0000000000000000
0.41406250000000  0.8090800000  0.0000000000000000
0.41406250000000  0.8090900000  0.0000000000000000
0.41406250000000  0.8091000000  0.0000000000000000
0.41406250000000  0.8091100000  0.0000000000000000
0.41406250000000  0.8091200000  0.0000000000000000
0.41406250000000  0.8091300000  0.0000000000000000
0.41406250000000  0.8091400000  0.0000000000000000
0.41406250000000  0.8091500000  0.0000000000000000
0.41406250000000  0.8091600000  0.0000000000000000
0.41406250000000  0.8091700000  0.0000000000000000
0.41406250000000  0.8091800000  0.0000000000000000
0.41406250000000  0.8091900000  0.0000000000000000
0.41406250000000  0.8092000000  0.0000000000000000
0.41406250000000  0.8092100000  0.0000000000000000
0.41406250000000  0.8092200000  0.0000000000000000
0.41406250000000  0.8092300000  0.0000000000000000
0.41406250000000  0.8092400000  0.0000000000000000
0.41406250000000  0.8092500000  0.0000000000000000
0.41406250000000  0.8092600000  0.0000000000000000
0.41406250000000  0.8092700000  0.0000000000000000
0.41406250000000  0.8092800000  0.0000000000000000
0.41406250000000  0.8092900000  0.0000000000000000
0.41406250000000  0.8093000000  0.0000000000000000
0.41406250000000  0.8093100000  0.0000000000000000
0.41406250000000  0.8093200000  0.0000000000000000
0.41406250000000  0.8093300000  0.0000000000000000
0.41406250000000  0.8093400000  0.0000000000000000
0.41406250000000  0.8093500000  0.0000000000000000
0.41406250000000  0.8093600000  0.0000000000000000
0.41406250000000  0.8093700000  0.0000000000000000
0.41406250000000  0.8093800000  0.0000000000000000
0.41406250000000  0.8093900000  0.0000000000000000
0.41406250000000  0.8094000000  0.0000000000000000
0.41406250000000  0.8094100000  0.0000000000000000
0.41406250000000  0.8094200000  0.0000000000000000
0.41406250000000  0.8094300000  0.0000000000000000
0.41406250000000  0.8094400000  0.0000000000000000
0.41406250000000  0.8094500000  0.0000000000000000
0.41406250000000  0.8094600000  0.0000000000000000
0.41406250000000  0.8094700000  0.0000000000000000
0.41406250000000  0.8094800000  0.0000000000000000
0.41406250000000  0.8094900000  0.0000000000000000
0.41406250000000  0.8095000000  0.0000000000000000
0.41406250000000  0.8095100000  0.0000000000000000
0.41406250000000  0.8095200000  0.0000000000000000
0.41406250000000  0.8095300000  0.0000000000000000
0.41406250000000  0.8095400000  0.0000000000000000
0.41406250000000  0.8095500000  0.0000000000000000
0.41406250000000  0.8095600000  0.0000000000000000
0.41406250000000  0.8095700000  0.0000000000000000
0.41406250000000  0.8095800000  0.0000000000000000
0.41406250000000  0.8095900000  0.0000000000000000
0.41406250000000  0.8096000000  0.0000000000000000
0.41406250000000  0.8096100000  0.0000000000000000
0.41406250000000  0.8096200000  0.0000000000000000
0.41406250000000  0.8096300000  0.0000000000000000
0.41406250000000  0.8096400000  0.0000000000000000
0.41406250000000  0.8096500000  0.0000000000000000
0.41406250000000  0.8096600000  0.0000000000000000
0.41406250000000  0.8096700000  0.0000000000000000
0.41406250000000  0.8096800000  0.0000000000000000
0.41406250000000  0.8096900000  0.0000000000000000
0.41406250000000  0.8097000000  0.0000000000000000
0.41406250000000  0.8097100000  0.0000000000000000
0.41406250000000  0.8097200000  0.0000000000000000
0.41406250000000  0.8097300000  0.0000000000000000
0.41406250000000  0.8097400000  0.0000000000000000
0.41406250000000  0.8097500000  0.0000000000000000
0.41406250000000  0.8097600000  0.0000000000000000
0.41406250000000  0.8097700000  0.0000000000000000
0.41406250000000  0.8097800000  0.0000000000000000
0.41406250000000  0.8097900000  0.0000000000000000
0.41406250000000  0.8098000000  0.0000000000000000
0.41406250000000  0.8098100000  0.0000000000000000
0.41406250000000  0.8098200000  0.0000000000000000
0.41406250000000  0.8098300000  0.0000000000000000
0.41406250000000  0.8098400000  0.0000000000000000
0.41406250000000  0.8098500000  0.0000000000000000
0.41406250000000  0.8098600000  0.0000000000000000
0.41406250000000  0.8098700000  0.0000000000000000
0.41406250000000  0.8098800000  0.0000000000000000
0.41406250000000  0.8098900000  0.0000000000000000
0.41406250000000  0.8099000000  0.0000000000000000
0.41406250000000  0.8099100000  0.0000000000000000
0.41406250000000  0.8099200000  0.0000000000000000
0.41406250000000  0.8099300000  0.0000000000000000
0.41406250000000  0.8099400000  0.0000000000000000
0.41406250000000  0.8099500000  0.0000000000000000
0.41406250000000  0.8099600000  0.0000000000000000
0.41406250000000  0.8099700000  0.0000000000000000
0.41406250000000  0.8099800000  0.0000000000000000
0.41406250000000  0.8099900000  0.0000000000000000
0.41406250000000  0.8100000000  0.0000000000000000
0.41406250000000  0.8100100000  0.0000000000000000
0.41406250000000  0.8100200000  0.0000000000000000
0.41406250000000  0.8100300000  0.0000000000000000
0.41406250000000  0.8100400000  0.0000000000000000
0.41406250000000  0.8100500000  0.0000000000000000
0.41406250000000  0.8100600000  0.0000000000000000
0.41406250000000  0.8100700000  0.0000000000000000
0.41406250000000  0.8100800000  0.0000000000000000
0.41406250000000  0.8100900000  0.0000000000000000
0.41406250000000  0.8101000000  0.0000000000000000
0.41406250000000  0.8101100000  0.0000000000000000
0.41406250000000  0.8101200000  0.0000000000000000
0.41406250000000  0.8101300000  0.0000000000000000
0.41406250000000  0.8101400000  0.0000000000000000
0.41406250000000  0.8101500000  0.0000000000000000
0.41406250000000  0.8101600000  0.0000000000000000
0.41406250000000  0.8101700000  0.0000000000000000
0.41406250000000  0.8101800000  0.0000000000000000
0.41406250000000  0.8101900000  0.0000000000000000
0.41406250000000  0.8102000000  0.0000000000000000
0.41406250000000  0.8102100000  0.0000000000000000
0.41406250000000  0.8102200000  0.0000000000000000
0.41406250000000  0.8102300000  0.0000000000000000
0.41406250000000  0.8102400000  0.0000000000000000
0.41406250000000  0.8102500000  0.0000000000000000
0.41406250000000  0.8102600000  0.0000000000000000
0.41406250000000  0.8102700000  0.0000000000000000
0.41406250000000  0.8102800000  0.0000000000000000
0.41406250000000  0.8102900000  0.0000000000000000
0.41406250000000  0.8103000000  0.0000000000000000
0.41406250000000  0.8103100000  0.0000000000000000
0.41406250000000  0.8103200000  0.0000000000000000
0.41406250000000  0.8103300000  0.0000000000000000
0.41406250000000  0.8103400000  0.0000000000000000
0.41406250000000  0.8103500000  0.0000000000000000
0.41406250000000  0.8103600000  0.0000000000000000
0.41406250000000  0.8103700000  0.0000000000000000
0.41406250000000  0.8103800000  0.0000000000000000
0.41406250000000  0.8103900000  0.0000000000000000
0.41406250000000  0.8104000000  0.0000000000000000
0.41406250000000  0.8104100000  0.0000000000000000
0.41406250000000  0.8104200000  0.0000000000000000
0.41406250000000  0.8104300000  0.0000000000000000
0.41406250000000  0.8104400000  0.0000000000000000
0.41406250000000  0.8104500000  0.0000000000000000
0.41406250000000  0.8104600000  0.0000000000000000
0.41406250000000  0.8104700000  0.0000000000000000
0.41406250000000  0.8104800000  0.0000000000000000
0.41406250000000  0.8104900000  0.0000000000000000
0.41406250000000  0.8105000000  0.0000000000000000
0.41406250000000  0.8105100000  0.0000000000000000
0.41406250000000  0.8105200000  0.0000000000000000
0.41406250000000  0.8105300000  0.0000000000000000
0.41406250000000  0.8105400000  0.0000000000000000
0.41406250000000  0.8105500000  0.0000000000000000
0.41406250000000  0.8105600000  0.0000000000000000
0.41406250000000  0.8105700000  0.0000000000000000
0.41406250000000  0.8105800000  0.0000000000000000
0.41406250000000  0.8105900000  0.0000000000000000
0.41406250000000  0.8106000000  0.0000000000000000
0.41406250000000  0.8106100000  0.0000000000000000
0.41406250000000  0.8106200000  0.0000000000000000
0.41406250000000  0.8106300000  0.0000000000000000
0.41406250000000  0.8106400000  0.0000000000000000
0.41406250000000  0.8106500000  0.0000000000000000
0.41406250000000  0.8106600000  0.0000000000000000
0.41406250000000  0.8106700000  0.0000000000000000
0.41406250000000  0.8106800000  0.0000000000000000
0.41406250000000  0.8106900000  0.0000000000000000
0.41406250000000  0.8107000000  0.0000000000000000
0.41406250000000  0.8107100000  0.0000000000000000
0.41406250000000  0.8107200000  0.0000000000000000
0.41406250000000  0.8107300000  0.0000000000000000
0.41406250000000  0.8107400000  0.0000000000000000
0.41406250000000  0.8107500000  0.0000000000000000
0.41406250000000  0.8107600000  0.0000000000000000
0.41406250000000  0.8107700000  0.0000000000000000
0.41406250000000  0.8107800000  0.0000000000000000
0.41406250000000  0.8107900000  0.0000000000000000
0.41406250000000  0.8108000000  0.0000000000000000
0.41406250000000  0.8108100000  0.0000000000000000
0.41406250000000  0.8108200000  0.0000000000000000
0.41406250000000  0.8108300000  0.0000000000000000
0.41406250000000  0.8108400000  0.0000000000000000
0.41406250000000  0.8108500000  0.0000000000000000
0.41406250000000  0.8108600000  0.0000000000000000
0.41406250000000  0.8108700000  0.0000000000000000
0.41406250000000  0.8108800000  0.0000000000000000
0.41406250000000  0.8108900000  0.0000000000000000
0.41406250000000  0.8109000000  0.0000000000000000
0.41406250000000  0.8109100000  0.0000000000000000
0.41406250000000  0.8109200000  0.0000000000000000
0.41406250000000  0.8109300000  0.0000000000000000
0.41406250000000  0.8109400000  0.0000000000000000
0.41406250000000  0.8109500000  0.0000000000000000
0.41406250000000  0.8109600000  0.0000000000000000
0.41406250000000  0.8109700000  0.0000000000000000
0.41406250000000  0.8109800000  0.0000000000000000
0.41406250000000  0.8109900000  0.0000000000000000
0.42187500000000  0.8090000000  0.0000000000000000
0.42187500000000  0.8090100000  0.0000000000000000
0.42187500000000  0.8090200000  0.0000000000000000
0.42187500000000  0.8090300000  0.0000000000000000
0.42187500000000  0.8090400000  0.0000000000000000
0.42187500000000  0.8090500000  0.0000000000000000
0.42187500000000  0.8090600000  0.0000000000000000
0.42187500000000  0.8090700000  0.0000000000000000
0.42187500000000  0.8090800000  0.0000000000000000
0.42187500000000  0.8090900000  0.0000000000000000
0.42187500000000  0.8091000000  0.0000000000000000
0.42187500000000  0.8091100000  0.0000000000000000
0.42187500000000  0.8091200000  0.0000000000000000
0.42187500000000  0.8091300000  0.0000000000000000
0.42187500000000  0.8091400000  0.0000000000000000
0.42187500000000  0.8091500000  0.0000000000000000
0.42187500000000  0.8091600000  0.0000000000000000
0.42187500000000  0.8091700000  0.0000000000000000
0.42187500000000  0.8091800000  0.0000000000000000
0.42187500000000  0.8091900000  0.0000000000000000
0.42187500000000  0.8092000000  0.0000000000000000
0.42187500000000  0.8092100000  0.0000000000000000
0.42187500000000  0.8092200000  0.0000000000000000
0.42187500000000  0.8092300000  0.0000000000000000
0.42187500000000  0.8092400000  0.0000000000000000
0.42187500000000  0.8092500000  0.0000000000000000
0.42187500000000  0.8092600000  0.0000000000000000
0.42187500000000  0.8092700000  0.0000000000000000
0.42187500000000  0.8092800000  0.0000000000000000
0.42187500000000  0.8092900000  0.0000000000000000
0.42187500000000  0.8093000000  0.0000000000000000
0.42187500000000  0.8093100000  0.0000000000000000
0.42187500000000  0.8093200000  0.0000000000000000
0.42187500000000  0.8093300000  0.0000000000000000
0.42187500000000  0.8093400000  0.0000000000000000
0.42187500000000  0.8093500000  0.0000000000000000
0.42187500000000  0.8093600000  0.0000000000000000
0.42187500000000  0.8093700000  0.0000000000000000
0.42187500000000  0.8093800000  0.0000000000000000
0.42187500000000  0.8093900000  0.0000000000000000
0.42187500000000  0.8094000000  0.0000000000000000
0.42187500000000  0.8094100000  0.0000000000000000
0.42187500000000  0.8094200000  0.0000000000000000
0.42187500000000  0.8094300000  0.0000000000000000
0.42187500000000  0.8094400000  0.0000000000000000
0.42187500000000  0.8094500000  0.0000000000000000
0.42187500000000  0.8094600000  0.0000000000000000
0.42187500000000  0.8094700000  0.0000000000000000
0.42187500000000  0.8094800000  0.0000000000000000
0.42187500000000  0.8094900000  0.0000000000000000
0.42187500000000  0.8095000000  0.0000000000000000
0.42187500000000  0.8095100000  0.0000000000000000
0.42187500000000  0.8095200000  0.0000000000000000
0.42187500000000  0.8095300000  0.0000000000000000
0.42187500000000  0.8095400000  0.0000000000000000
0.42187500000000  0.8095500000  0.0000000000000000
0.42187500000000  0.8095600000  0.0000000000000000
0.42187500000000  0.8095700000  0.0000000000000000
0.42187500000000  0.8095800000  0.0000000000000000
0.42187500000000  0.8095900000  0.0000000000000000
0.42187500000000  0.8096000000  0.0000000000000000
0.42187500000000  0.8096100000  0.0000000000000000
0.42187500000000  0.8096200000  0.0000000000000000
0.42187500000000  0.8096300000  0.0000000000000000
0.42187500000000  0.8096400000  0.0000000000000000
0.42187500000000  0.8096500000  0.0000000000000000
0.42187500000000  0.8096600000  0.0000000000000000
0.42187500000000  0.8096700000  0.0000000000000000
0.42187500000000  0.8096800000  0.0000000000000000
0.42187500000000  0.8096900000  0.0000000000000000
0.42187500000000  0.8097000000  0.0000000000000000
0.42187500000000  0.8097100000  0.0000000000000000
0.42187500000000  0.8097200000  0.0000000000000000
0.42187500000000  0.8097300000  0.0000000000000000
0.42187500000000  0.8097400000  0.0000000000000000
0.42187500000000  0.8097500000  0.0000000000000000
0.42187500000000  0.8097600000  0.0000000000000000
0.42187500000000  0.8097700000  0.0000000000000000
0.42187500000000  0.8097800000  0.0000000000000000
0.42187500000000  0.8097900000  0.0000000000000000
0.42187500000000  0.8098000000  0.0000000000000000
0.42187500000000  0.8098100000  0.0000000000000000
0.42187500000000  0.8098200000  0.0000000000000000
0.42187500000000  0.8098300000  0.0000000000000000
0.42187500000000  0.8098400000  0.0000000000000000
0.42187500000000  0.8098500000  0.0000000000000000
0.42187500000000  0.8098600000  0.0000000000000000
0.42187500000000  0.8098700000  0.0000000000000000
0.42187500000000  0.8098800000  0.0000000000000000
0.42187500000000  0.8098900000  0.0000000000000000
0.42187500000000  0.8099000000  0.0000000000000000
0.42187500000000  0.8099100000  0.0000000000000000
0.42187500000000  0.8099200000  0.0000000000000000
0.42187500000000  0.8099300000  0.0000000000000000
0.42187500000000  0.8099400000  0.0000000000000000
0.42187500000000  0.8099500000  0.0000000000000000
0.42187500000000  0.8099600000  0.0000000000000000
0.42187500000000  0.8099700000  0.0000000000000000
0.42187500000000  0.8099800000  0.0000000000000000
0.42187500000000  0.8099900000  0.0000000000000000
0.42187500000000  0.8100000000  0.0000000000000000
0.42187500000000  0.8100100000  0.0000000000000000
0.42187500000000  0.8100200000  0.0000000000000000
0.42187500000000  0.8100300000  0.0000000000000000
0.42187500000000  0.8100400000  0.0000000000000000
0.42187500000000  0.8100500000  0.0000000000000000
0.42187500000000  0.8100600000  0.0000000000000000
0.42187500000000  0.8100700000  0.0000000000000000
0.42187500000000  0.8100800000  0.0000000000000000
0.42187500000000  0.8100900000  0.0000000000000000
0.42187500000000  0.8101000000  0.0000000000000000
0.42187500000000  0.8101100000  0.0000000000000000
0.42187500000000  0.8101200000  0.0000000000000000
0.42187500000000  0.8101300000  0.0000000000000000
0.42187500000000  0.8101400000  0.0000000000000000
0.42187500000000  0.8101500000  0.0000000000000000
0.42187500000000  0.8101600000  0.0000000000000000
0.42187500000000  0.8101700000  0.0000000000000000
0.42187500000000  0.8101800000  0.0000000000000000
0.42187500000000  0.8101900000  0.0000000000000000
0.42187500000000  0.8102000000  0.0000000000000000
0.42187500000000  0.8102100000  0.0000000000000000
0.42187500000000  0.8102200000  0.0000000000000000
0.42187500000000  0.8102300000  0.0000000000000000
0.42187500000000  0.8102400000  0.0000000000000000
0.42187500000000  0.8102500000  0.0000000000000000
0.42187500000000  0.8102600000  0.0000000000000000
0.42187500000000  0.8102700000  0.0000000000000000
0.42187500000000  0.8102800000  0.0000000000000000
0.42187500000000  0.8102900000  0.0000000000000000
0.42187500000000  0.8103000000  0.0000000000000000
0.42187500000000  0.8103100000  0.0000000000000000
0.42187500000000  0.8103200000  0.0000000000000000
0.42187500000000  0.8103300000  0.0000000000000000
0.42187500000000  0.8103400000  0.0000000000000000
0.42187500000000  0.8103500000  0.0000000000000000
0.42187500000000  0.8103600000  0.0000000000000000
0.42187500000000  0.8103700000  0.0000000000000000
0.42187500000000  0.8103800000  0.0000000000000000
0.42187500000000  0.8103900000  0.0000000000000000
0.42187500000000  0.8104000000  0.0000000000000000
0.42187500000000  0.8104100000  0.0000000000000000
0.42187500000000  0.8104200000  0.0000000000000000
0.42187500000000  0.8104300000  0.0000000000000000
0.42187500000000  0.8104400000  0.0000000000000000
0.42187500000000  0.8104500000  0.0000000000000000
0.42187500000000  0.8104600000  0.0000000000000000
0.42187500000000  0.8104700000  0.0000000000000000
0.42187500000000  0.8104800000  0.0000000000000000
0.42187500000000  0.8104900000  0.0000000000000000
0.42187500000000  0.8105000000  0.0000000000000000
0.42187500000000  0.8105100000  0.0000000000000000
0.42187500000000  0.8105200000  0.0000000000000000
0.42187500000000  0.8105300000  0.0000000000000000
0.42187500000000  0.8105400000  0.0000000000000000
0.42187500000000  0.8105500000  0.0000000000000000
0.42187500000000  0.8105600000  0.0000000000000000
0.42187500000000  0.8105700000  0.0000000000000000
0.42187500000000  0.8105800000  0.0000000000000000
0.42187500000000  0.8105900000  0.0000000000000000
0.42187500000000  0.8106000000  0.0000000000000000
0.42187500000000  0.8106100000  0.0000000000000000
0.42187500000000  0.8106200000  0.0000000000000000
0.42187500000000  0.8106300000  0.0000000000000000
0.42187500000000  0.8106400000  0.0000000000000000
0.42187500000000  0.8106500000  0.0000000000000000
0.42187500000000  0.8106600000  0.0000000000000000
0.42187500000000  0.8106700000  0.0000000000000000
0.42187500000000  0.8106800000  0.0000000000000000
0.42187500000000  0.8106900000  0.0000000000000000
0.42187500000000  0.8107000000  0.0000000000000000
0.42187500000000  0.8107100000  0.0000000000000000
0.42187500000000  0.8107200000  0.0000000000000000
0.42187500000000  0.8107300000  0.0000000000000000
0.42187500000000  0.8107400000  0.0000000000000000
0.42187500000000  0.8107500000  0.0000000000000000
0.42187500000000  0.8107600000  0.0000000000000000
0.42187500000000  0.8107700000  0.0000000000000000
0.42187500000000  0.8107800000  0.0000000000000000
0.42187500000000  0.8107900000  0.0000000000000000
0.42187500000000  0.8108000000  0.0000000000000000
0.42187500000000  0.8108100000  0.0000000000000000
0.42187500000000  0.8108200000  0.0000000000000000
0.42187500000000  0.8108300000  0.0000000000000000
0.42187500000000  0.8108400000  0.0000000000000000
0.42187500000000  0.8108500000  0.0000000000000000
0.42187500000000  0.8108600000  0.0000000000000000
0.42187500000000  0.8108700000  0.0000000000000000
0.42187500000000  0.8108800000  0.0000000000000000
0.42187500000000  0.8108900000  0.0000000000000000
0.42187500000000  0.8109000000  0.0000000000000000
0.42187500000000  0.8109100000  0.0000000000000000
0.42187500000000  0.8109200000  0.0000000000000000
0.42187500000000  0.8109300000  0.0000000000000000
0.42187500000000  0.8109400000  0.0000000000000000
0.42187500000000  0.8109500000  0.0000000000000000
0.42187500000000  0.8109600000  0.0000000000000000
0.42187500000000  0.8109700000  0.0000000000000000
0.42187500000000  0.8109800000  0.0000000000000000
0.42187500000000  0.8109900000  0.0000000000000000
0.42968750000000  0.8090000000  0.0000000000000000
0.42968750000000  0.8090100000  0.0000000000000000
0.42968750000000  0.8090200000  0.0000000000000000
0.42968750000000  0.8090300000  0.0000000000000000
0.42968750000000  0.8090400000  0.0000000000000000
0.42968750000000  0.8090500000  0.0000000000000000
0.42968750000000  0.8090600000  0.0000000000000000
0.42968750000000  0.8090700000  0.0000000000000000
0.42968750000000  0.8090800000  0.0000000000000000
0.42968750000000  0.8090900000  0.0000000000000000
0.42968750000000  0.8091000000  0.0000000000000000
0.42968750000000  0.8091100000  0.0000000000000000
0.42968750000000  0.8091200000  0.0000000000000000
0.42968750000000  0.8091300000  0.0000000000000000
0.42968750000000  0.8091400000  0.0000000000000000
0.42968750000000  0.8091500000  0.0000000000000000
0.42968750000000  0.8091600000  0.0000000000000000
0.42968750000000  0.8091700000  0.0000000000000000
0.42968750000000  0.8091800000  0.0000000000000000
0.42968750000000  0.8091900000  0.0000000000000000
0.42968750000000  0.8092000000  0.0000000000000000
0.42968750000000  0.8092100000  0.0000000000000000
0.42968750000000  0.8092200000  0.0000000000000000
0.42968750000000  0.8092300000  0.0000000000000000
0.42968750000000  0.8092400000  0.0000000000000000
0.42968750000000  0.8092500000  0.0000000000000000
0.42968750000000  0.8092600000  0.0000000000000000
0.42968750000000  0.8092700000  0.0000000000000000
0.42968750000000  0.8092800000  0.0000000000000000
0.42968750000000  0.8092900000  0.0000000000000000
0.42968750000000  0.8093000000  0.0000000000000000
0.42968750000000  0.8093100000  0.0000000000000000
0.42968750000000  0.8093200000  0.0000000000000000
0.42968750000000  0.8093300000  0.0000000000000000
0.42968750000000  0.8093400000  0.0000000000000000
0.42968750000000  0.8093500000  0.0000000000000000
0.42968750000000  0.8093600000  0.0000000000000000
0.42968750000000  0.8093700000  0.0000000000000000
0.42968750000000  0.8093800000  0.0000000000000000
0.42968750000000  0.8093900000  0.0000000000000000
0.42968750000000  0.8094000000  0.0000000000000000
0.42968750000000  0.8094100000  0.0000000000000000
0.42968750000000  0.8094200000  0.0000000000000000
0.42968750000000  0.8094300000  0.0000000000000000
0.42968750000000  0.8094400000  0.0000000000000000
0.42968750000000  0.8094500000  0.0000000000000000
0.42968750000000  0.8094600000  0.0000000000000000
0.42968750000000  0.8094700000  0.0000000000000000
0.42968750000000  0.8094800000  0.0000000000000000
0.42968750000000  0.8094900000  0.0000000000000000
0.42968750000000  0.8095000000  0.0000000000000000
0.42968750000000  0.8095100000  0.0000000000000000
0.42968750000000  0.8095200000  0.0000000000000000
0.42968750000000  0.8095300000  0.0000000000000000
0.42968750000000  0.8095400000  0.0000000000000000
0.42968750000000  0.8095500000  0.0000000000000000
0.42968750000000  0.8095600000  0.0000000000000000
0.42968750000000  0.8095700000  0.0000000000000000
0.42968750000000  0.8095800000  0.0000000000000000
0.42968750000000  0.8095900000  0.0000000000000000
0.42968750000000  0.8096000000  0.0000000000000000
0.42968750000000  0.8096100000  0.0000000000000000
0.42968750000000  0.8096200000  0.0000000000000000
0.42968750000000  0.8096300000  0.0000000000000000
0.42968750000000  0.8096400000  0.0000000000000000
0.42968750000000  0.8096500000  0.0000000000000000
0.42968750000000  0.8096600000  0.0000000000000000
0.42968750000000  0.8096700000  0.0000000000000000
0.42968750000000  0.8096800000  0.0000000000000000
0.42968750000000  0.8096900000  0.0000000000000000
0.42968750000000  0.8097000000  0.0000000000000000
0.42968750000000  0.8097100000  0.0000000000000000
0.42968750000000  0.8097200000  0.0000000000000000
0.42968750000000  0.8097300000  0.0000000000000000
0.42968750000000  0.8097400000  0.0000000000000000
0.42968750000000  0.8097500000  0.0000000000000000
0.42968750000000  0.8097600000  0.0000000000000000
0.42968750000000  0.8097700000  0.0000000000000000
0.42968750000000  0.8097800000  0.0000000000000000
0.42968750000000  0.8097900000  0.0000000000000000
0.42968750000000  0.8098000000  0.0000000000000000
0.42968750000000  0.8098100000  0.0000000000000000
0.42968750000000  0.8098200000  0.0000000000000000
0.42968750000000  0.8098300000  0.0000000000000000
0.42968750000000  0.8098400000  0.0000000000000000
0.42968750000000  0.8098500000  0.0000000000000000
0.42968750000000  0.8098600000  0.0000000000000000
0.42968750000000  0.8098700000  0.0000000000000000
0.42968750000000  0.8098800000  0.0000000000000000
0.42968750000000  0.8098900000  0.0000000000000000
0.42968750000000  0.8099000000  0.0000000000000000
0.42968750000000  0.8099100000  0.0000000000000000
0.42968750000000  0.8099200000  0.0000000000000000
0.42968750000000  0.8099300000  0.0000000000000000
0.42968750000000  0.8099400000  0.0000000000000000
0.42968750000000  0.8099500000  0.0000000000000000
0.42968750000000  0.8099600000  0.0000000000000000
0.42968750000000  0.8099700000  0.0000000000000000
0.42968750000000  0.8099800000  0.0000000000000000
0.42968750000000  0.8099900000  0.0000000000000000
0.42968750000000  0.8100000000  0.0000000000000000
0.42968750000000  0.8100100000  0.0000000000000000
0.42968750000000  0.8100200000  0.0000000000000000
0.42968750000000  0.8100300000  0.0000000000000000
0.42968750000000  0.8100400000  0.0000000000000000
0.42968750000000  0.8100500000  0.0000000000000000
0.42968750000000  0.8100600000  0.0000000000000000
0.42968750000000  0.8100700000  0.0000000000000000
0.42968750000000  0.8100800000  0.0000000000000000
0.42968750000000  0.8100900000  0.0000000000000000
0.42968750000000  0.8101000000  0.0000000000000000
0.42968750000000  0.8101100000  0.0000000000000000
0.42968750000000  0.8101200000  0.0000000000000000
0.42968750000000  0.8101300000  0.0000000000000000
0.42968750000000  0.8101400000  0.0000000000000000
0.42968750000000  0.8101500000  0.0000000000000000
0.42968750000000  0.8101600000  0.0000000000000000
0.42968750000000  0.8101700000  0.0000000000000000
0.42968750000000  0.8101800000  0.0000000000000000
0.42968750000000  0.8101900000  0.0000000000000000
0.42968750000000  0.8102000000  0.0000000000000000
0.42968750000000  0.8102100000  0.0000000000000000
0.42968750000000  0.8102200000  0.0000000000000000
0.42968750000000  0.8102300000  0.0000000000000000
0.42968750000000  0.8102400000  0.0000000000000000
0.42968750000000  0.8102500000  0.0000000000000000
0.42968750000000  0.8102600000  0.0000000000000000
0.42968750000000  0.8102700000  0.0000000000000000
0.42968750000000  0.8102800000  0.0000000000000000
0.42968750000000  0.8102900000  0.0000000000000000
0.42968750000000  0.8103000000  0.0000000000000000
0.42968750000000  0.8103100000  0.0000000000000000
0.42968750000000  0.8103200000  0.0000000000000000
0.42968750000000  0.8103300000  0.0000000000000000
0.42968750000000  0.8103400000  0.0000000000000000
0.42968750000000  0.8103500000  0.0000000000000000
0.42968750000000  0.8103600000  0.0000000000000000
0.42968750000000  0.8103700000  0.0000000000000000
0.42968750000000  0.8103800000  0.0000000000000000
0.42968750000000  0.8103900000  0.0000000000000000
0.42968750000000  0.8104000000  0.0000000000000000
0.42968750000000  0.8104100000  0.0000000000000000
0.42968750000000  0.8104200000  0.0000000000000000
0.42968750000000  0.8104300000  0.0000000000000000
0.42968750000000  0.8104400000  0.0000000000000000
0.42968750000000  0.8104500000  0.0000000000000000
0.42968750000000  0.8104600000  0.0000000000000000
0.42968750000000  0.8104700000  0.0000000000000000
0.42968750000000  0.8104800000  0.0000000000000000
0.42968750000000  0.8104900000  0.0000000000000000
0.42968750000000  0.8105000000  0.0000000000000000
0.42968750000000  0.8105100000  0.0000000000000000
0.42968750000000  0.8105200000  0.0000000000000000
0.42968750000000  0.8105300000  0.0000000000000000
0.42968750000000  0.8105400000  0.0000000000000000
0.42968750000000  0.8105500000  0.0000000000000000
0.42968750000000  0.8105600000  0.0000000000000000
0.42968750000000  0.8105700000  0.0000000000000000
0.42968750000000  0.8105800000  0.0000000000000000
0.42968750000000  0.8105900000  0.0000000000000000
0.42968750000000  0.8106000000  0.0000000000000000
0.42968750000000  0.8106100000  0.0000000000000000
0.42968750000000  0.8106200000  0.0000000000000000
0.42968750000000  0.8106300000  0.0000000000000000
0.42968750000000  0.8106400000  0.0000000000000000
0.42968750000000  0.8106500000  0.0000000000000000
0.42968750000000  0.8106600000  0.0000000000000000
0.42968750000000  0.8106700000  0.0000000000000000
0.42968750000000  0.8106800000  0.0000000000000000
0.42968750000000  0.8106900000  0.0000000000000000
0.42968750000000  0.8107000000  0.0000000000000000
0.42968750000000  0.8107100000  0.0000000000000000
0.42968750000000  0.8107200000  0.0000000000000000
0.42968750000000  0.8107300000  0.0000000000000000
0.42968750000000  0.8107400000  0.0000000000000000
0.42968750000000  0.8107500000  0.0000000000000000
0.42968750000000  0.8107600000  0.0000000000000000
0.42968750000000  0.8107700000  0.0000000000000000
0.42968750000000  0.8107800000  0.0000000000000000
0.42968750000000  0.8107900000  0.0000000000000000
0.42968750000000  0.8108000000  0.0000000000000000
0.42968750000000  0.8108100000  0.0000000000000000
0.42968750000000  0.8108200000  0.0000000000000000
0.42968750000000  0.8108300000  0.0000000000000000
0.42968750000000  0.8108400000  0.0000000000000000
0.42968750000000  0.8108500000  0.0000000000000000
0.42968750000000  0.8108600000  0.0000000000000000
0.42968750000000  0.8108700000  0.0000000000000000
0.42968750000000  0.8108800000  0.0000000000000000
0.42968750000000  0.8108900000  0.0000000000000000
0.42968750000000  0.8109000000  0.0000000000000000
0.42968750000000  0.8109100000  0.0000000000000000
0.42968750000000  0.8109200000  0.0000000000000000
0.42968750000000  0.8109300000  0.0000000000000000
0.42968750000000  0.8109400000  0.0000000000000000
0.42968750000000  0.8109500000  0.0000000000000000
0.42968750000000  0.8109600000  0.0000000000000000
0.42968750000000  0.8109700000  0.0000000000000000
0.42968750000000  0.8109800000  0.0000000000000000
0.42968750000000  0.8109900000  0.0000000000000000
0.43750000000000  0.8090000000  0.0000000000000000
0.43750000000000  0.8090100000  0.0000000000000000
0.43750000000000  0.8090200000  0.0000000000000000
0.43750000000000  0.8090300000  0.0000000000000000
0.43750000000000  0.8090400000  0.0000000000000000
0.43750000000000  0.8090500000  0.0000000000000000
0.43750000000000  0.8090600000  0.0000000000000000
0.43750000000000  0.8090700000  0.0000000000000000
0.43750000000000  0.8090800000  0.0000000000000000
0.43750000000000  0.8090900000  0.0000000000000000
0.43750000000000  0.8091000000  0.0000000000000000
0.43750000000000  0.8091100000  0.0000000000000000
0.43750000000000  0.8091200000  0.0000000000000000
0.43750000000000  0.8091300000  0.0000000000000000
0.43750000000000  0.8091400000  0.0000000000000000
0.43750000000000  0.8091500000  0.0000000000000000
0.43750000000000  0.8091600000  0.0000000000000000
0.43750000000000  0.8091700000  0.0000000000000000
0.43750000000000  0.8091800000  0.0000000000000000
0.43750000000000  0.8091900000  0.0000000000000000
0.43750000000000  0.8092000000  0.0000000000000000
0.43750000000000  0.8092100000  0.0000000000000000
0.43750000000000  0.8092200000  0.0000000000000000
0.43750000000000  0.8092300000  0.0000000000000000
0.43750000000000  0.8092400000  0.0000000000000000
0.43750000000000  0.8092500000  0.0000000000000000
0.43750000000000  0.8092600000  0.0000000000000000
0.43750000000000  0.8092700000  0.0000000000000000
0.43750000000000  0.8092800000  0.0000000000000000
0.43750000000000  0.8092900000  0.0000000000000000
0.43750000000000  0.8093000000  0.0000000000000000
0.43750000000000  0.8093100000  0.0000000000000000
0.43750000000000  0.8093200000  0.0000000000000000
0.43750000000000  0.8093300000  0.0000000000000000
0.43750000000000  0.8093400000  0.0000000000000000
0.43750000000000  0.8093500000  0.0000000000000000
0.43750000000000  0.8093600000  0.0000000000000000
0.43750000000000  0.8093700000  0.0000000000000000
0.43750000000000  0.8093800000  0.0000000000000000
0.43750000000000  0.8093900000  0.0000000000000000
0.43750000000000  0.8094000000  0.0000000000000000
0.43750000000000  0.8094100000  0.0000000000000000
0.43750000000000  0.8094200000  0.0000000000000000
0.43750000000000  0.8094300000  0.0000000000000000
0.43750000000000  0.8094400000  0.0000000000000000
0.43750000000000  0.8094500000  0.0000000000000000
0.43750000000000  0.8094600000  0.0000000000000000
0.43750000000000  0.8094700000  0.0000000000000000
0.43750000000000  0.8094800000  0.0000000000000000
0.43750000000000  0.8094900000  0.0000000000000000
0.43750000000000  0.8095000000  0.0000000000000000
0.43750000000000  0.8095100000  0.0000000000000000
0.43750000000000  0.8095200000  0.0000000000000000
0.43750000000000  0.8095300000  0.0000000000000000
0.43750000000000  0.8095400000  0.0000000000000000
0.43750000000000  0.8095500000  0.0000000000000000
0.43750000000000  0.8095600000  0.0000000000000000
0.43750000000000  0.8095700000  0.0000000000000000
0.43750000000000  0.8095800000  0.0000000000000000
0.43750000000000  0.8095900000  0.0000000000000000
0.43750000000000  0.8096000000  0.0000000000000000
0.43750000000000  0.8096100000  0.0000000000000000
0.43750000000000  0.8096200000  0.0000000000000000
0.43750000000000  0.8096300000  0.0000000000000000
0.43750000000000  0.8096400000  0.0000000000000000
0.43750000000000  0.8096500000  0.0000000000000000
0.43750000000000  0.8096600000  0.0000000000000000
0.43750000000000  0.8096700000  0.0000000000000000
0.43750000000000  0.8096800000  0.0000000000000000
0.43750000000000  0.8096900000  0.0000000000000000
0.43750000000000  0.8097000000  0.0000000000000000
0.43750000000000  0.8097100000  0.0000000000000000
0.43750000000000  0.8097200000  0.0000000000000000
0.43750000000000  0.8097300000  0.0000000000000000
0.43750000000000  0.8097400000  0.0000000000000000
0.43750000000000  0.8097500000  0.0000000000000000
0.43750000000000  0.8097600000  0.0000000000000000
0.43750000000000  0.8097700000  0.0000000000000000
0.43750000000000  0.8097800000  0.0000000000000000
0.43750000000000  0.8097900000  0.0000000000000000
0.43750000000000  0.8098000000  0.0000000000000000
0.43750000000000  0.8098100000  0.0000000000000000
0.43750000000000  0.8098200000  0.0000000000000000
0.43750000000000  0.8098300000  0.0000000000000000
0.43750000000000  0.8098400000  0.0000000000000000
0.43750000000000  0.8098500000  0.0000000000000000
0.43750000000000  0.8098600000  0.0000000000000000
0.43750000000000  0.8098700000  0.0000000000000000
0.43750000000000  0.8098800000  0.0000000000000000
0.43750000000000  0.8098900000  0.0000000000000000
0.43750000000000  0.8099000000  0.0000000000000000
0.43750000000000  0.8099100000  0.0000000000000000
0.43750000000000  0.8099200000  0.0000000000000000
0.43750000000000  0.8099300000  0.0000000000000000
0.43750000000000  0.8099400000  0.0000000000000000
0.43750000000000  0.8099500000  0.0000000000000000
0.43750000000000  0.8099600000  0.0000000000000000
0.43750000000000  0.8099700000  0.0000000000000000
0.43750000000000  0.8099800000  0.0000000000000000
0.43750000000000  0.8099900000  0.0000000000000000
0.43750000000000  0.8100000000  0.0000000000000000
0.43750000000000  0.8100100000  0.0000000000000000
0.43750000000000  0.8100200000  0.0000000000000000
0.43750000000000  0.8100300000  0.0000000000000000
0.43750000000000  0.8100400000  0.0000000000000000
0.43750000000000  0.8100500000  0.0000000000000000
0.43750000000000  0.8100600000  0.0000000000000000
0.43750000000000  0.8100700000  0.0000000000000000
0.43750000000000  0.8100800000  0.0000000000000000
0.43750000000000  0.8100900000  0.0000000000000000
0.43750000000000  0.8101000000  0.0000000000000000
0.43750000000000  0.8101100000  0.0000000000000000
0.43750000000000  0.8101200000  0.0000000000000000
0.43750000000000  0.8101300000  0.0000000000000000
0.43750000000000  0.8101400000  0.0000000000000000
0.43750000000000  0.8101500000  0.0000000000000000
0.43750000000000  0.8101600000  0.0000000000000000
0.43750000000000  0.8101700000  0.0000000000000000
0.43750000000000  0.8101800000  0.0000000000000000
0.43750000000000  0.8101900000  0.0000000000000000
0.43750000000000  0.8102000000  0.0000000000000000
0.43750000000000  0.8102100000  0.0000000000000000
0.43750000000000  0.8102200000  0.0000000000000000
0.43750000000000  0.8102300000  0.0000000000000000
0.43750000000000  0.8102400000  0.0000000000000000
0.43750000000000  0.8102500000  0.0000000000000000
0.43750000000000  0.8102600000  0.0000000000000000
0.43750000000000  0.8102700000  0.0000000000000000
0.43750000000000  0.8102800000  0.0000000000000000
0.43750000000000  0.8102900000  0.0000000000000000
0.43750000000000  0.8103000000  0.0000000000000000
0.43750000000000  0.8103100000  0.0000000000000000
0.43750000000000  0.8103200000  0.0000000000000000
0.43750000000000  0.8103300000  0.0000000000000000
0.43750000000000  0.8103400000  0.0000000000000000
0.43750000000000  0.8103500000  0.0000000000000000
0.43750000000000  0.8103600000  0.0000000000000000
0.43750000000000  0.8103700000  0.0000000000000000
0.43750000000000  0.8103800000  0.0000000000000000
0.43750000000000  0.8103900000  0.0000000000000000
0.43750000000000  0.8104000000  0.0000000000000000
0.43750000000000  0.8104100000  0.0000000000000000
0.43750000000000  0.8104200000  0.0000000000000000
0.43750000000000  0.8104300000  0.0000000000000000
0.43750000000000  0.8104400000  0.0000000000000000
0.43750000000000  0.8104500000  0.0000000000000000
0.43750000000000  0.8104600000  0.0000000000000000
0.43750000000000  0.8104700000  0.0000000000000000
0.43750000000000  0.8104800000  0.0000000000000000
0.43750000000000  0.8104900000  0.0000000000000000
0.43750000000000  0.8105000000  0.0000000000000000
0.43750000000000  0.8105100000  0.0000000000000000
0.43750000000000  0.8105200000  0.0000000000000000
0.43750000000000  0.8105300000  0.0000000000000000
0.43750000000000  0.8105400000  0.0000000000000000
0.43750000000000  0.8105500000  0.0000000000000000
0.43750000000000  0.8105600000  0.0000000000000000
0.43750000000000  0.8105700000  0.0000000000000000
0.43750000000000  0.8105800000  0.0000000000000000
0.43750000000000  0.8105900000  0.0000000000000000
0.43750000000000  0.8106000000  0.0000000000000000
0.43750000000000  0.8106100000  0.0000000000000000
0.43750000000000  0.8106200000  0.0000000000000000
0.43750000000000  0.8106300000  0.0000000000000000
0.43750000000000  0.8106400000  0.0000000000000000
0.43750000000000  0.8106500000  0.0000000000000000
0.43750000000000  0.8106600000  0.0000000000000000
0.43750000000000  0.8106700000  0.0000000000000000
0.43750000000000  0.8106800000  0.0000000000000000
0.43750000000000  0.8106900000  0.0000000000000000
0.43750000000000  0.8107000000  0.0000000000000000
0.43750000000000  0.8107100000  0.0000000000000000
0.43750000000000  0.8107200000  0.0000000000000000
0.43750000000000  0.8107300000  0.0000000000000000
0.43750000000000  0.8107400000  0.0000000000000000
0.43750000000000  0.8107500000  0.0000000000000000
0.43750000000000  0.8107600000  0.0000000000000000
0.43750000000000  0.8107700000  0.0000000000000000
0.43750000000000  0.8107800000  0.0000000000000000
0.43750000000000  0.8107900000  0.0000000000000000
0.43750000000000  0.8108000000  0.0000000000000000
0.43750000000000  0.8108100000  0.0000000000000000
0.43750000000000  0.8108200000  0.0000000000000000
0.43750000000000  0.8108300000  0.0000000000000000
0.43750000000000  0.8108400000  0.0000000000000000
0.43750000000000  0.8108500000  0.0000000000000000
0.43750000000000  0.8108600000  0.0000000000000000
0.43750000000000  0.8108700000  0.0000000000000000
0.43750000000000  0.8108800000  0.0000000000000000
0.43750000000000  0.8108900000  0.0000000000000000
0.43750000000000  0.8109000000  0.0000000000000000
0.43750000000000  0.8109100000  0.0000000000000000
0.43750000000000  0.8109200000  0.0000000000000000
0.43750000000000  0.8109300000  0.0000000000000000
0.43750000000000  0.8109400000  0.0000000000000000
0.43750000000000  0.8109500000  0.0000000000000000
0.43750000000000  0.8109600000  0.0000000000000000
0.43750000000000  0.8109700000  0.0000000000000000
0.43750000000000  0.8109800000  0.0000000000000000
0.43750000000000  0.8109900000  0.0000000000000000
0.44531250000000  0.8090000000  0.0000000000000000
0.44531250000000  0.8090100000  0.0000000000000000
0.44531250000000  0.8090200000  0.0000000000000000
0.44531250000000  0.8090300000  0.0000000000000000
0.44531250000000  0.8090400000  0.0000000000000000
0.44531250000000  0.8090500000  0.0000000000000000
0.44531250000000  0.8090600000  0.0000000000000000
0.44531250000000  0.8090700000  0.0000000000000000
0.44531250000000  0.8090800000  0.0000000000000000
0.44531250000000  0.8090900000  0.0000000000000000
0.44531250000000  0.8091000000  0.0000000000000000
0.44531250000000  0.8091100000  0.0000000000000000
0.44531250000000  0.8091200000  0.0000000000000000
0.44531250000000  0.8091300000  0.0000000000000000
0.44531250000000  0.8091400000  0.0000000000000000
0.44531250000000  0.8091500000  0.0000000000000000
0.44531250000000  0.8091600000  0.0000000000000000
0.44531250000000  0.8091700000  0.0000000000000000
0.44531250000000  0.8091800000  0.0000000000000000
0.44531250000000  0.8091900000  0.0000000000000000
0.44531250000000  0.8092000000  0.0000000000000000
0.44531250000000  0.8092100000  0.0000000000000000
0.44531250000000  0.8092200000  0.0000000000000000
0.44531250000000  0.8092300000  0.0000000000000000
0.44531250000000  0.8092400000  0.0000000000000000
0.44531250000000  0.8092500000  0.0000000000000000
0.44531250000000  0.8092600000  0.0000000000000000
0.44531250000000  0.8092700000  0.0000000000000000
0.44531250000000  0.8092800000  0.0000000000000000
0.44531250000000  0.8092900000  0.0000000000000000
0.44531250000000  0.8093000000  0.0000000000000000
0.44531250000000  0.8093100000  0.0000000000000000
0.44531250000000  0.8093200000  0.0000000000000000
0.44531250000000  0.8093300000  0.0000000000000000
0.44531250000000  0.8093400000  0.0000000000000000
0.44531250000000  0.8093500000  0.0000000000000000
0.44531250000000  0.8093600000  0.0000000000000000
0.44531250000000  0.8093700000  0.0000000000000000
0.44531250000000  0.8093800000  0.0000000000000000
0.44531250000000  0.8093900000  0.0000000000000000
0.44531250000000  0.8094000000  0.0000000000000000
0.44531250000000  0.8094100000  0.0000000000000000
0.44531250000000  0.8094200000  0.0000000000000000
0.44531250000000  0.8094300000  0.0000000000000000
0.44531250000000  0.8094400000  0.0000000000000000
0.44531250000000  0.8094500000  0.0000000000000000
0.44531250000000  0.8094600000  0.0000000000000000
0.44531250000000  0.8094700000  0.0000000000000000
0.44531250000000  0.8094800000  0.0000000000000000
0.44531250000000  0.8094900000  0.0000000000000000
0.44531250000000  0.8095000000  0.0000000000000000
0.44531250000000  0.8095100000  0.0000000000000000
0.44531250000000  0.8095200000  0.0000000000000000
0.44531250000000  0.8095300000  0.0000000000000000
0.44531250000000  0.8095400000  0.0000000000000000
0.44531250000000  0.8095500000  0.0000000000000000
0.44531250000000  0.8095600000  0.0000000000000000
0.44531250000000  0.8095700000  0.0000000000000000
0.44531250000000  0.8095800000  0.0000000000000000
0.44531250000000  0.8095900000  0.0000000000000000
0.44531250000000  0.8096000000  0.0000000000000000
0.44531250000000  0.8096100000  0.0000000000000000
0.44531250000000  0.8096200000  0.0000000000000000
0.44531250000000  0.8096300000  0.0000000000000000
0.44531250000000  0.8096400000  0.0000000000000000
0.44531250000000  0.8096500000  0.0000000000000000
0.44531250000000  0.8096600000  0.0000000000000000
0.44531250000000  0.8096700000  0.0000000000000000
0.44531250000000  0.8096800000  0.0000000000000000
0.44531250000000  0.8096900000  0.0000000000000000
0.44531250000000  0.8097000000  0.0000000000000000
0.44531250000000  0.8097100000  0.0000000000000000
0.44531250000000  0.8097200000  0.0000000000000000
0.44531250000000  0.8097300000  0.0000000000000000
0.44531250000000  0.8097400000  0.0000000000000000
0.44531250000000  0.8097500000  0.0000000000000000
0.44531250000000  0.8097600000  0.0000000000000000
0.44531250000000  0.8097700000  0.0000000000000000
0.44531250000000  0.8097800000  0.0000000000000000
0.44531250000000  0.8097900000  0.0000000000000000
0.44531250000000  0.8098000000  0.0000000000000000
0.44531250000000  0.8098100000  0.0000000000000000
0.44531250000000  0.8098200000  0.0000000000000000
0.44531250000000  0.8098300000  0.0000000000000000
0.44531250000000  0.8098400000  0.0000000000000000
0.44531250000000  0.8098500000  0.0000000000000000
0.44531250000000  0.8098600000  0.0000000000000000
0.44531250000000  0.8098700000  0.0000000000000000
0.44531250000000  0.8098800000  0.0000000000000000
0.44531250000000  0.8098900000  0.0000000000000000
0.44531250000000  0.8099000000  0.0000000000000000
0.44531250000000  0.8099100000  0.0000000000000000
0.44531250000000  0.8099200000  0.0000000000000000
0.44531250000000  0.8099300000  0.0000000000000000
0.44531250000000  0.8099400000  0.0000000000000000
0.44531250000000  0.8099500000  0.0000000000000000
0.44531250000000  0.8099600000  0.0000000000000000
0.44531250000000  0.8099700000  0.0000000000000000
0.44531250000000  0.8099800000  0.0000000000000000
0.44531250000000  0.8099900000  0.0000000000000000
0.44531250000000  0.8100000000  0.0000000000000000
0.44531250000000  0.8100100000  0.0000000000000000
0.44531250000000  0.8100200000  0.0000000000000000
0.44531250000000  0.8100300000  0.0000000000000000
0.44531250000000  0.8100400000  0.0000000000000000
0.44531250000000  0.8100500000  0.0000000000000000
0.44531250000000  0.8100600000  0.0000000000000000
0.44531250000000  0.8100700000  0.0000000000000000
0.44531250000000  0.8100800000  0.0000000000000000
0.44531250000000  0.8100900000  0.0000000000000000
0.44531250000000  0.8101000000  0.0000000000000000
0.44531250000000  0.8101100000  0.0000000000000000
0.44531250000000  0.8101200000  0.0000000000000000
0.44531250000000  0.8101300000  0.0000000000000000
0.44531250000000  0.8101400000  0.0000000000000000
0.44531250000000  0.8101500000  0.0000000000000000
0.44531250000000  0.8101600000  0.0000000000000000
0.44531250000000  0.8101700000  0.0000000000000000
0.44531250000000  0.8101800000  0.0000000000000000
0.44531250000000  0.8101900000  0.0000000000000000
0.44531250000000  0.8102000000  0.0000000000000000
0.44531250000000  0.8102100000  0.0000000000000000
0.44531250000000  0.8102200000  0.0000000000000000
0.44531250000000  0.8102300000  0.0000000000000000
0.44531250000000  0.8102400000  0.0000000000000000
0.44531250000000  0.8102500000  0.0000000000000000
0.44531250000000  0.8102600000  0.0000000000000000
0.44531250000000  0.8102700000  0.0000000000000000
0.44531250000000  0.8102800000  0.0000000000000000
0.44531250000000  0.8102900000  0.0000000000000000
0.44531250000000  0.8103000000  0.0000000000000000
0.44531250000000  0.8103100000  0.0000000000000000
0.44531250000000  0.8103200000  0.0000000000000000
0.44531250000000  0.8103300000  0.0000000000000000
0.44531250000000  0.8103400000  0.0000000000000000
0.44531250000000  0.8103500000  0.0000000000000000
0.44531250000000  0.8103600000  0.0000000000000000
0.44531250000000  0.8103700000  0.0000000000000000
0.44531250000000  0.8103800000  0.0000000000000000
0.44531250000000  0.8103900000  0.0000000000000000
0.44531250000000  0.8104000000  0.0000000000000000
0.44531250000000  0.8104100000  0.0000000000000000
0.44531250000000  0.8104200000  0.0000000000000000
0.44531250000000  0.8104300000  0.0000000000000000
0.44531250000000  0.8104400000  0.0000000000000000
0.44531250000000  0.8104500000  0.0000000000000000
0.44531250000000  0.8104600000  0.0000000000000000
0.44531250000000  0.8104700000  0.0000000000000000
0.44531250000000  0.8104800000  0.0000000000000000
0.44531250000000  0.8104900000  0.0000000000000000
0.44531250000000  0.8105000000  0.0000000000000000
0.44531250000000  0.8105100000  0.0000000000000000
0.44531250000000  0.8105200000  0.0000000000000000
0.44531250000000  0.8105300000  0.0000000000000000
0.44531250000000  0.8105400000  0.0000000000000000
0.44531250000000  0.8105500000  0.0000000000000000
0.44531250000000  0.8105600000  0.0000000000000000
0.44531250000000  0.8105700000  0.0000000000000000
0.44531250000000  0.8105800000  0.0000000000000000
0.44531250000000  0.8105900000  0.0000000000000000
0.44531250000000  0.8106000000  0.0000000000000000
0.44531250000000  0.8106100000  0.0000000000000000
0.44531250000000  0.8106200000  0.0000000000000000
0.44531250000000  0.8106300000  0.0000000000000000
0.44531250000000  0.8106400000  0.0000000000000000
0.44531250000000  0.8106500000  0.0000000000000000
0.44531250000000  0.8106600000  0.0000000000000000
0.44531250000000  0.8106700000  0.0000000000000000
0.44531250000000  0.8106800000  0.0000000000000000
0.44531250000000  0.8106900000  0.0000000000000000
0.44531250000000  0.8107000000  0.0000000000000000
0.44531250000000  0.8107100000  0.0000000000000000
0.44531250000000  0.8107200000  0.0000000000000000
0.44531250000000  0.8107300000  0.0000000000000000
0.44531250000000  0.8107400000  0.0000000000000000
0.44531250000000  0.8107500000  0.0000000000000000
0.44531250000000  0.8107600000  0.0000000000000000
0.44531250000000  0.8107700000  0.0000000000000000
0.44531250000000  0.8107800000  0.0000000000000000
0.44531250000000  0.8107900000  0.0000000000000000
0.44531250000000  0.8108000000  0.0000000000000000
0.44531250000000  0.8108100000  0.0000000000000000
0.44531250000000  0.8108200000  0.0000000000000000
0.44531250000000  0.8108300000  0.0000000000000000
0.44531250000000  0.8108400000  0.0000000000000000
0.44531250000000  0.8108500000  0.0000000000000000
0.44531250000000  0.8108600000  0.0000000000000000
0.44531250000000  0.8108700000  0.0000000000000000
0.44531250000000  0.8108800000  0.0000000000000000
0.44531250000000  0.8108900000  0.0000000000000000
0.44531250000000  0.8109000000  0.0000000000000000
0.44531250000000  0.8109100000  0.0000000000000000
0.44531250000000  0.8109200000  0.0000000000000000
0.44531250000000  0.8109300000  0.0000000000000000
0.44531250000000  0.8109400000  0.0000000000000000
0.44531250000000  0.8109500000  0.0000000000000000
0.44531250000000  0.8109600000  0.0000000000000000
0.44531250000000  0.8109700000  0.0000000000000000
0.44531250000000  0.8109800000  0.0000000000000000
0.44531250000000  0.8109900000  0.0000000000000000
0.45312500000000  0.8090000000  0.0000000000000000
0.45312500000000  0.8090100000  0.0000000000000000
0.45312500000000  0.8090200000  0.0000000000000000
0.45312500000000  0.8090300000  0.0000000000000000
0.45312500000000  0.8090400000  0.0000000000000000
0.45312500000000  0.8090500000  0.0000000000000000
0.45312500000000  0.8090600000  0.0000000000000000
0.45312500000000  0.8090700000  0.0000000000000000
0.45312500000000  0.8090800000  0.0000000000000000
0.45312500000000  0.8090900000  0.0000000000000000
0.45312500000000  0.8091000000  0.0000000000000000
0.45312500000000  0.8091100000  0.0000000000000000
0.45312500000000  0.8091200000  0.0000000000000000
0.45312500000000  0.8091300000  0.0000000000000000
0.45312500000000  0.8091400000  0.0000000000000000
0.45312500000000  0.8091500000  0.0000000000000000
0.45312500000000  0.8091600000  0.0000000000000000
0.45312500000000  0.8091700000  0.0000000000000000
0.45312500000000  0.8091800000  0.0000000000000000
0.45312500000000  0.8091900000  0.0000000000000000
0.45312500000000  0.8092000000  0.0000000000000000
0.45312500000000  0.8092100000  0.0000000000000000
0.45312500000000  0.8092200000  0.0000000000000000
0.45312500000000  0.8092300000  0.0000000000000000
0.45312500000000  0.8092400000  0.0000000000000000
0.45312500000000  0.8092500000  0.0000000000000000
0.45312500000000  0.8092600000  0.0000000000000000
0.45312500000000  0.8092700000  0.0000000000000000
0.45312500000000  0.8092800000  0.0000000000000000
0.45312500000000  0.8092900000  0.0000000000000000
0.45312500000000  0.8093000000  0.0000000000000000
0.45312500000000  0.8093100000  0.0000000000000000
0.45312500000000  0.8093200000  0.0000000000000000
0.45312500000000  0.8093300000  0.0000000000000000
0.45312500000000  0.8093400000  0.0000000000000000
0.45312500000000  0.8093500000  0.0000000000000000
0.45312500000000  0.8093600000  0.0000000000000000
0.45312500000000  0.8093700000  0.0000000000000000
0.45312500000000  0.8093800000  0.0000000000000000
0.45312500000000  0.8093900000  0.0000000000000000
0.45312500000000  0.8094000000  0.0000000000000000
0.45312500000000  0.8094100000  0.0000000000000000
0.45312500000000  0.8094200000  0.0000000000000000
0.45312500000000  0.8094300000  0.0000000000000000
0.45312500000000  0.8094400000  0.0000000000000000
0.45312500000000  0.8094500000  0.0000000000000000
0.45312500000000  0.8094600000  0.0000000000000000
0.45312500000000  0.8094700000  0.0000000000000000
0.45312500000000  0.8094800000  0.0000000000000000
0.45312500000000  0.8094900000  0.0000000000000000
0.45312500000000  0.8095000000  0.0000000000000000
0.45312500000000  0.8095100000  0.0000000000000000
0.45312500000000  0.8095200000  0.0000000000000000
0.45312500000000  0.8095300000  0.0000000000000000
0.45312500000000  0.8095400000  0.0000000000000000
0.45312500000000  0.8095500000  0.0000000000000000
0.45312500000000  0.8095600000  0.0000000000000000
0.45312500000000  0.8095700000  0.0000000000000000
0.45312500000000  0.8095800000  0.0000000000000000
0.45312500000000  0.8095900000  0.0000000000000000
0.45312500000000  0.8096000000  0.0000000000000000
0.45312500000000  0.8096100000  0.0000000000000000
0.45312500000000  0.8096200000  0.0000000000000000
0.45312500000000  0.8096300000  0.0000000000000000
0.45312500000000  0.8096400000  0.0000000000000000
0.45312500000000  0.8096500000  0.0000000000000000
0.45312500000000  0.8096600000  0.0000000000000000
0.45312500000000  0.8096700000  0.0000000000000000
0.45312500000000  0.8096800000  0.0000000000000000
0.45312500000000  0.8096900000  0.0000000000000000
0.45312500000000  0.8097000000  0.0000000000000000
0.45312500000000  0.8097100000  0.0000000000000000
0.45312500000000  0.8097200000  0.0000000000000000
0.45312500000000  0.8097300000  0.0000000000000000
0.45312500000000  0.8097400000  0.0000000000000000
0.45312500000000  0.8097500000  0.0000000000000000
0.45312500000000  0.8097600000  0.0000000000000000
0.45312500000000  0.8097700000  0.0000000000000000
0.45312500000000  0.8097800000  0.0000000000000000
0.45312500000000  0.8097900000  0.0000000000000000
0.45312500000000  0.8098000000  0.0000000000000000
0.45312500000000  0.8098100000  0.0000000000000000
0.45312500000000  0.8098200000  0.0000000000000000
0.45312500000000  0.8098300000  0.0000000000000000
0.45312500000000  0.8098400000  0.0000000000000000
0.45312500000000  0.8098500000  0.0000000000000000
0.45312500000000  0.8098600000  0.0000000000000000
0.45312500000000  0.8098700000  0.0000000000000000
0.45312500000000  0.8098800000  0.0000000000000000
0.45312500000000  0.8098900000  0.0000000000000000
0.45312500000000  0.8099000000  0.0000000000000000
0.45312500000000  0.8099100000  0.0000000000000000
0.45312500000000  0.8099200000  0.0000000000000000
0.45312500000000  0.8099300000  0.0000000000000000
0.45312500000000  0.8099400000  0.0000000000000000
0.45312500000000  0.8099500000  0.0000000000000000
0.45312500000000  0.8099600000  0.0000000000000000
0.45312500000000  0.8099700000  0.0000000000000000
0.45312500000000  0.8099800000  0.0000000000000000
0.45312500000000  0.8099900000  0.0000000000000000
0.45312500000000  0.8100000000  0.0000000000000000
0.45312500000000  0.8100100000  0.0000000000000000
0.45312500000000  0.8100200000  0.0000000000000000
0.45312500000000  0.8100300000  0.0000000000000000
0.45312500000000  0.8100400000  0.0000000000000000
0.45312500000000  0.8100500000  0.0000000000000000
0.45312500000000  0.8100600000  0.0000000000000000
0.45312500000000  0.8100700000  0.0000000000000000
0.45312500000000  0.8100800000  0.0000000000000000
0.45312500000000  0.8100900000  0.0000000000000000
0.45312500000000  0.8101000000  0.0000000000000000
0.45312500000000  0.8101100000  0.0000000000000000
0.45312500000000  0.8101200000  0.0000000000000000
0.45312500000000  0.8101300000  0.0000000000000000
0.45312500000000  0.8101400000  0.0000000000000000
0.45312500000000  0.8101500000  0.0000000000000000
0.45312500000000  0.8101600000  0.0000000000000000
0.45312500000000  0.8101700000  0.0000000000000000
0.45312500000000  0.8101800000  0.0000000000000000
0.45312500000000  0.8101900000  0.0000000000000000
0.45312500000000  0.8102000000  0.0000000000000000
0.45312500000000  0.8102100000  0.0000000000000000
0.45312500000000  0.8102200000  0.0000000000000000
0.45312500000000  0.8102300000  0.0000000000000000
0.45312500000000  0.8102400000  0.0000000000000000
0.45312500000000  0.8102500000  0.0000000000000000
0.45312500000000  0.8102600000  0.0000000000000000
0.45312500000000  0.8102700000  0.0000000000000000
0.45312500000000  0.8102800000  0.0000000000000000
0.45312500000000  0.8102900000  0.0000000000000000
0.45312500000000  0.8103000000  0.0000000000000000
0.45312500000000  0.8103100000  0.0000000000000000
0.45312500000000  0.8103200000  0.0000000000000000
0.45312500000000  0.8103300000  0.0000000000000000
0.45312500000000  0.8103400000  0.0000000000000000
0.45312500000000  0.8103500000  0.0000000000000000
0.45312500000000  0.8103600000  0.0000000000000000
0.45312500000000  0.8103700000  0.0000000000000000
0.45312500000000  0.8103800000  0.0000000000000000
0.45312500000000  0.8103900000  0.0000000000000000
0.45312500000000  0.8104000000  0.0000000000000000
0.45312500000000  0.8104100000  0.0000000000000000
0.45312500000000  0.8104200000  0.0000000000000000
0.45312500000000  0.8104300000  0.0000000000000000
0.45312500000000  0.8104400000  0.0000000000000000
0.45312500000000  0.8104500000  0.0000000000000000
0.45312500000000  0.8104600000  0.0000000000000000
0.45312500000000  0.8104700000  0.0000000000000000
0.45312500000000  0.8104800000  0.0000000000000000
0.45312500000000  0.8104900000  0.0000000000000000
0.45312500000000  0.8105000000  0.0000000000000000
0.45312500000000  0.8105100000  0.0000000000000000
0.45312500000000  0.8105200000  0.0000000000000000
0.45312500000000  0.8105300000  0.0000000000000000
0.45312500000000  0.8105400000  0.0000000000000000
0.45312500000000  0.8105500000  0.0000000000000000
0.45312500000000  0.8105600000  0.0000000000000000
0.45312500000000  0.8105700000  0.0000000000000000
0.45312500000000  0.8105800000  0.0000000000000000
0.45312500000000  0.8105900000  0.0000000000000000
0.45312500000000  0.8106000000  0.0000000000000000
0.45312500000000  0.8106100000  0.0000000000000000
0.45312500000000  0.8106200000  0.0000000000000000
0.45312500000000  0.8106300000  0.0000000000000000
0.45312500000000  0.8106400000  0.0000000000000000
0.45312500000000  0.8106500000  0.0000000000000000
0.45312500000000  0.8106600000  0.0000000000000000
0.45312500000000  0.8106700000  0.0000000000000000
0.45312500000000  0.8106800000  0.0000000000000000
0.45312500000000  0.8106900000  0.0000000000000000
0.45312500000000  0.8107000000  0.0000000000000000
0.45312500000000  0.8107100000  0.0000000000000000
0.45312500000000  0.8107200000  0.0000000000000000
0.45312500000000  0.8107300000  0.0000000000000000
0.45312500000000  0.8107400000  0.0000000000000000
0.45312500000000  0.8107500000  0.0000000000000000
0.45312500000000  0.8107600000  0.0000000000000000
0.45312500000000  0.8107700000  0.0000000000000000
0.45312500000000  0.8107800000  0.0000000000000000
0.45312500000000  0.8107900000  0.0000000000000000
0.45312500000000  0.8108000000  0.0000000000000000
0.45312500000000  0.8108100000  0.0000000000000000
0.45312500000000  0.8108200000  0.0000000000000000
0.45312500000000  0.8108300000  0.0000000000000000
0.45312500000000  0.8108400000  0.0000000000000000
0.45312500000000  0.8108500000  0.0000000000000000
0.45312500000000  0.8108600000  0.0000000000000000
0.45312500000000  0.8108700000  0.0000000000000000
0.45312500000000  0.8108800000  0.0000000000000000
0.45312500000000  0.8108900000  0.0000000000000000
0.45312500000000  0.8109000000  0.0000000000000000
0.45312500000000  0.8109100000  0.0000000000000000
0.45312500000000  0.8109200000  0.0000000000000000
0.45312500000000  0.8109300000  0.0000000000000000
0.45312500000000  0.8109400000  0.0000000000000000
0.45312500000000  0.8109500000  0.0000000000000000
0.45312500000000  0.8109600000  0.0000000000000000
0.45312500000000  0.8109700000  0.0000000000000000
0.45312500000000  0.8109800000  0.0000000000000000
0.45312500000000  0.8109900000  0.0000000000000000
0.46093750000000  0.8090000000  0.0000000000000000
0.46093750000000  0.8090100000  0.0000000000000000
0.46093750000000  0.8090200000  0.0000000000000000
0.46093750000000  0.8090300000  0.0000000000000000
0.46093750000000  0.8090400000  0.0000000000000000
0.46093750000000  0.8090500000  0.0000000000000000
0.46093750000000  0.8090600000  0.0000000000000000
0.46093750000000  0.8090700000  0.0000000000000000
0.46093750000000  0.8090800000  0.0000000000000000
0.46093750000000  0.8090900000  0.0000000000000000
0.46093750000000  0.8091000000  0.0000000000000000
0.46093750000000  0.8091100000  0.0000000000000000
0.46093750000000  0.8091200000  0.0000000000000000
0.46093750000000  0.8091300000  0.0000000000000000
0.46093750000000  0.8091400000  0.0000000000000000
0.46093750000000  0.8091500000  0.0000000000000000
0.46093750000000  0.8091600000  0.0000000000000000
0.46093750000000  0.8091700000  0.0000000000000000
0.46093750000000  0.8091800000  0.0000000000000000
0.46093750000000  0.8091900000  0.0000000000000000
0.46093750000000  0.8092000000  0.0000000000000000
0.46093750000000  0.8092100000  0.0000000000000000
0.46093750000000  0.8092200000  0.0000000000000000
0.46093750000000  0.8092300000  0.0000000000000000
0.46093750000000  0.8092400000  0.0000000000000000
0.46093750000000  0.8092500000  0.0000000000000000
0.46093750000000  0.8092600000  0.0000000000000000
0.46093750000000  0.8092700000  0.0000000000000000
0.46093750000000  0.8092800000  0.0000000000000000
0.46093750000000  0.8092900000  0.0000000000000000
0.46093750000000  0.8093000000  0.0000000000000000
0.46093750000000  0.8093100000  0.0000000000000000
0.46093750000000  0.8093200000  0.0000000000000000
0.46093750000000  0.8093300000  0.0000000000000000
0.46093750000000  0.8093400000  0.0000000000000000
0.46093750000000  0.8093500000  0.0000000000000000
0.46093750000000  0.8093600000  0.0000000000000000
0.46093750000000  0.8093700000  0.0000000000000000
0.46093750000000  0.8093800000  0.0000000000000000
0.46093750000000  0.8093900000  0.0000000000000000
0.46093750000000  0.8094000000  0.0000000000000000
0.46093750000000  0.8094100000  0.0000000000000000
0.46093750000000  0.8094200000  0.0000000000000000
0.46093750000000  0.8094300000  0.0000000000000000
0.46093750000000  0.8094400000  0.0000000000000000
0.46093750000000  0.8094500000  0.0000000000000000
0.46093750000000  0.8094600000  0.0000000000000000
0.46093750000000  0.8094700000  0.0000000000000000
0.46093750000000  0.8094800000  0.0000000000000000
0.46093750000000  0.8094900000  0.0000000000000000
0.46093750000000  0.8095000000  0.0000000000000000
0.46093750000000  0.8095100000  0.0000000000000000
0.46093750000000  0.8095200000  0.0000000000000000
0.46093750000000  0.8095300000  0.0000000000000000
0.46093750000000  0.8095400000  0.0000000000000000
0.46093750000000  0.8095500000  0.0000000000000000
0.46093750000000  0.8095600000  0.0000000000000000
0.46093750000000  0.8095700000  0.0000000000000000
0.46093750000000  0.8095800000  0.0000000000000000
0.46093750000000  0.8095900000  0.0000000000000000
0.46093750000000  0.8096000000  0.0000000000000000
0.46093750000000  0.8096100000  0.0000000000000000
0.46093750000000  0.8096200000  0.0000000000000000
0.46093750000000  0.8096300000  0.0000000000000000
0.46093750000000  0.8096400000  0.0000000000000000
0.46093750000000  0.8096500000  0.0000000000000000
0.46093750000000  0.8096600000  0.0000000000000000
0.46093750000000  0.8096700000  0.0000000000000000
0.46093750000000  0.8096800000  0.0000000000000000
0.46093750000000  0.8096900000  0.0000000000000000
0.46093750000000  0.8097000000  0.0000000000000000
0.46093750000000  0.8097100000  0.0000000000000000
0.46093750000000  0.8097200000  0.0000000000000000
0.46093750000000  0.8097300000  0.0000000000000000
0.46093750000000  0.8097400000  0.0000000000000000
0.46093750000000  0.8097500000  0.0000000000000000
0.46093750000000  0.8097600000  0.0000000000000000
0.46093750000000  0.8097700000  0.0000000000000000
0.46093750000000  0.8097800000  0.0000000000000000
0.46093750000000  0.8097900000  0.0000000000000000
0.46093750000000  0.8098000000  0.0000000000000000
0.46093750000000  0.8098100000  0.0000000000000000
0.46093750000000  0.8098200000  0.0000000000000000
0.46093750000000  0.8098300000  0.0000000000000000
0.46093750000000  0.8098400000  0.0000000000000000
0.46093750000000  0.8098500000  0.0000000000000000
0.46093750000000  0.8098600000  0.0000000000000000
0.46093750000000  0.8098700000  0.0000000000000000
0.46093750000000  0.8098800000  0.0000000000000000
0.46093750000000  0.8098900000  0.0000000000000000
0.46093750000000  0.8099000000  0.0000000000000000
0.46093750000000  0.8099100000  0.0000000000000000
0.46093750000000  0.8099200000  0.0000000000000000
0.46093750000000  0.8099300000  0.0000000000000000
0.46093750000000  0.8099400000  0.0000000000000000
0.46093750000000  0.8099500000  0.0000000000000000
0.46093750000000  0.8099600000  0.0000000000000000
0.46093750000000  0.8099700000  0.0000000000000000
0.46093750000000  0.8099800000  0.0000000000000000
0.46093750000000  0.8099900000  0.0000000000000000
0.46093750000000  0.8100000000  0.0000000000000000
0.46093750000000  0.8100100000  0.0000000000000000
0.46093750000000  0.8100200000  0.0000000000000000
0.46093750000000  0.8100300000  0.0000000000000000
0.46093750000000  0.8100400000  0.0000000000000000
0.46093750000000  0.8100500000  0.0000000000000000
0.46093750000000  0.8100600000  0.0000000000000000
0.46093750000000  0.8100700000  0.0000000000000000
0.46093750000000  0.8100800000  0.0000000000000000
0.46093750000000  0.8100900000  0.0000000000000000
0.46093750000000  0.8101000000  0.0000000000000000
0.46093750000000  0.8101100000  0.0000000000000000
0.46093750000000  0.8101200000  0.0000000000000000
0.46093750000000  0.8101300000  0.0000000000000000
0.46093750000000  0.8101400000  0.0000000000000000
0.46093750000000  0.8101500000  0.0000000000000000
0.46093750000000  0.8101600000  0.0000000000000000
0.46093750000000  0.8101700000  0.0000000000000000
0.46093750000000  0.8101800000  0.0000000000000000
0.46093750000000  0.8101900000  0.0000000000000000
0.46093750000000  0.8102000000  0.0000000000000000
0.46093750000000  0.8102100000  0.0000000000000000
0.46093750000000  0.8102200000  0.0000000000000000
0.46093750000000  0.8102300000  0.0000000000000000
0.46093750000000  0.8102400000  0.0000000000000000
0.46093750000000  0.8102500000  0.0000000000000000
0.46093750000000  0.8102600000  0.0000000000000000
0.46093750000000  0.8102700000  0.0000000000000000
0.46093750000000  0.8102800000  0.0000000000000000
0.46093750000000  0.8102900000  0.0000000000000000
0.46093750000000  0.8103000000  0.0000000000000000
0.46093750000000  0.8103100000  0.0000000000000000
0.46093750000000  0.8103200000  0.0000000000000000
0.46093750000000  0.8103300000  0.0000000000000000
0.46093750000000  0.8103400000  0.0000000000000000
0.46093750000000  0.8103500000  0.0000000000000000
0.46093750000000  0.8103600000  0.0000000000000000
0.46093750000000  0.8103700000  0.0000000000000000
0.46093750000000  0.8103800000  0.0000000000000000
0.46093750000000  0.8103900000  0.0000000000000000
0.46093750000000  0.8104000000  0.0000000000000000
0.46093750000000  0.8104100000  0.0000000000000000
0.46093750000000  0.8104200000  0.0000000000000000
0.46093750000000  0.8104300000  0.0000000000000000
0.46093750000000  0.8104400000  0.0000000000000000
0.46093750000000  0.8104500000  0.0000000000000000
0.46093750000000  0.8104600000  0.0000000000000000
0.46093750000000  0.8104700000  0.0000000000000000
0.46093750000000  0.8104800000  0.0000000000000000
0.46093750000000  0.8104900000  0.0000000000000000
0.46093750000000  0.8105000000  0.0000000000000000
0.46093750000000  0.8105100000  0.0000000000000000
0.46093750000000  0.8105200000  0.0000000000000000
0.46093750000000  0.8105300000  0.0000000000000000
0.46093750000000  0.8105400000  0.0000000000000000
0.46093750000000  0.8105500000  0.0000000000000000
0.46093750000000  0.8105600000  0.0000000000000000
0.46093750000000  0.8105700000  0.0000000000000000
0.46093750000000  0.8105800000  0.0000000000000000
0.46093750000000  0.8105900000  0.0000000000000000
0.46093750000000  0.8106000000  0.0000000000000000
0.46093750000000  0.8106100000  0.0000000000000000
0.46093750000000  0.8106200000  0.0000000000000000
0.46093750000000  0.8106300000  0.0000000000000000
0.46093750000000  0.8106400000  0.0000000000000000
0.46093750000000  0.8106500000  0.0000000000000000
0.46093750000000  0.8106600000  0.0000000000000000
0.46093750000000  0.8106700000  0.0000000000000000
0.46093750000000  0.8106800000  0.0000000000000000
0.46093750000000  0.8106900000  0.0000000000000000
0.46093750000000  0.8107000000  0.0000000000000000
0.46093750000000  0.8107100000  0.0000000000000000
0.46093750000000  0.8107200000  0.0000000000000000
0.46093750000000  0.8107300000  0.0000000000000000
0.46093750000000  0.8107400000  0.0000000000000000
0.46093750000000  0.8107500000  0.0000000000000000
0.46093750000000  0.8107600000  0.0000000000000000
0.46093750000000  0.8107700000  0.0000000000000000
0.46093750000000  0.8107800000  0.0000000000000000
0.46093750000000  0.8107900000  0.0000000000000000
0.46093750000000  0.8108000000  0.0000000000000000
0.46093750000000  0.8108100000  0.0000000000000000
0.46093750000000  0.8108200000  0.0000000000000000
0.46093750000000  0.8108300000  0.0000000000000000
0.46093750000000  0.8108400000  0.0000000000000000
0.46093750000000  0.8108500000  0.0000000000000000
0.46093750000000  0.8108600000  0.0000000000000000
0.46093750000000  0.8108700000  0.0000000000000000
0.46093750000000  0.8108800000  0.0000000000000000
0.46093750000000  0.8108900000  0.0000000000000000
0.46093750000000  0.8109000000  0.0000000000000000
0.46093750000000  0.8109100000  0.0000000000000000
0.46093750000000  0.8109200000  0.0000000000000000
0.46093750000000  0.8109300000  0.0000000000000000
0.46093750000000  0.8109400000  0.0000000000000000
0.46093750000000  0.8109500000  0.0000000000000000
0.46093750000000  0.8109600000  0.0000000000000000
0.46093750000000  0.8109700000  0.0000000000000000
0.46093750000000  0.8109800000  0.0000000000000000
0.46093750000000  0.8109900000  0.0000000000000000
0.46875000000000  0.8090000000  0.0000000000000000
0.46875000000000  0.8090100000  0.0000000000000000
0.46875000000000  0.8090200000  0.0000000000000000
0.46875000000000  0.8090300000  0.0000000000000000
0.46875000000000  0.8090400000  0.0000000000000000
0.46875000000000  0.8090500000  0.0000000000000000
0.46875000000000  0.8090600000  0.0000000000000000
0.46875000000000  0.8090700000  0.0000000000000000
0.46875000000000  0.8090800000  0.0000000000000000
0.46875000000000  0.8090900000  0.0000000000000000
0.46875000000000  0.8091000000  0.0000000000000000
0.46875000000000  0.8091100000  0.0000000000000000
0.46875000000000  0.8091200000  0.0000000000000000
0.46875000000000  0.8091300000  0.0000000000000000
0.46875000000000  0.8091400000  0.0000000000000000
0.46875000000000  0.8091500000  0.0000000000000000
0.46875000000000  0.8091600000  0.0000000000000000
0.46875000000000  0.8091700000  0.0000000000000000
0.46875000000000  0.8091800000  0.0000000000000000
0.46875000000000  0.8091900000  0.0000000000000000
0.46875000000000  0.8092000000  0.0000000000000000
0.46875000000000  0.8092100000  0.0000000000000000
0.46875000000000  0.8092200000  0.0000000000000000
0.46875000000000  0.8092300000  0.0000000000000000
0.46875000000000  0.8092400000  0.0000000000000000
0.46875000000000  0.8092500000  0.0000000000000000
0.46875000000000  0.8092600000  0.0000000000000000
0.46875000000000  0.8092700000  0.0000000000000000
0.46875000000000  0.8092800000  0.0000000000000000
0.46875000000000  0.8092900000  0.0000000000000000
0.46875000000000  0.8093000000  0.0000000000000000
0.46875000000000  0.8093100000  0.0000000000000000
0.46875000000000  0.8093200000  0.0000000000000000
0.46875000000000  0.8093300000  0.0000000000000000
0.46875000000000  0.8093400000  0.0000000000000000
0.46875000000000  0.8093500000  0.0000000000000000
0.46875000000000  0.8093600000  0.0000000000000000
0.46875000000000  0.8093700000  0.0000000000000000
0.46875000000000  0.8093800000  0.0000000000000000
0.46875000000000  0.8093900000  0.0000000000000000
0.46875000000000  0.8094000000  0.0000000000000000
0.46875000000000  0.8094100000  0.0000000000000000
0.46875000000000  0.8094200000  0.0000000000000000
0.46875000000000  0.8094300000  0.0000000000000000
0.46875000000000  0.8094400000  0.0000000000000000
0.46875000000000  0.8094500000  0.0000000000000000
0.46875000000000  0.8094600000  0.0000000000000000
0.46875000000000  0.8094700000  0.0000000000000000
0.46875000000000  0.8094800000  0.0000000000000000
0.46875000000000  0.8094900000  0.0000000000000000
0.46875000000000  0.8095000000  0.0000000000000000
0.46875000000000  0.8095100000  0.0000000000000000
0.46875000000000  0.8095200000  0.0000000000000000
0.46875000000000  0.8095300000  0.0000000000000000
0.46875000000000  0.8095400000  0.0000000000000000
0.46875000000000  0.8095500000  0.0000000000000000
0.46875000000000  0.8095600000  0.0000000000000000
0.46875000000000  0.8095700000  0.0000000000000000
0.46875000000000  0.8095800000  0.0000000000000000
0.46875000000000  0.8095900000  0.0000000000000000
0.46875000000000  0.8096000000  0.0000000000000000
0.46875000000000  0.8096100000  0.0000000000000000
0.46875000000000  0.8096200000  0.0000000000000000
0.46875000000000  0.8096300000  0.0000000000000000
0.46875000000000  0.8096400000  0.0000000000000000
0.46875000000000  0.8096500000  0.0000000000000000
0.46875000000000  0.8096600000  0.0000000000000000
0.46875000000000  0.8096700000  0.0000000000000000
0.46875000000000  0.8096800000  0.0000000000000000
0.46875000000000  0.8096900000  0.0000000000000000
0.46875000000000  0.8097000000  0.0000000000000000
0.46875000000000  0.8097100000  0.0000000000000000
0.46875000000000  0.8097200000  0.0000000000000000
0.46875000000000  0.8097300000  0.0000000000000000
0.46875000000000  0.8097400000  0.0000000000000000
0.46875000000000  0.8097500000  0.0000000000000000
0.46875000000000  0.8097600000  0.0000000000000000
0.46875000000000  0.8097700000  0.0000000000000000
0.46875000000000  0.8097800000  0.0000000000000000
0.46875000000000  0.8097900000  0.0000000000000000
0.46875000000000  0.8098000000  0.0000000000000000
0.46875000000000  0.8098100000  0.0000000000000000
0.46875000000000  0.8098200000  0.0000000000000000
0.46875000000000  0.8098300000  0.0000000000000000
0.46875000000000  0.8098400000  0.0000000000000000
0.46875000000000  0.8098500000  0.0000000000000000
0.46875000000000  0.8098600000  0.0000000000000000
0.46875000000000  0.8098700000  0.0000000000000000
0.46875000000000  0.8098800000  0.0000000000000000
0.46875000000000  0.8098900000  0.0000000000000000
0.46875000000000  0.8099000000  0.0000000000000000
0.46875000000000  0.8099100000  0.0000000000000000
0.46875000000000  0.8099200000  0.0000000000000000
0.46875000000000  0.8099300000  0.0000000000000000
0.46875000000000  0.8099400000  0.0000000000000000
0.46875000000000  0.8099500000  0.0000000000000000
0.46875000000000  0.8099600000  0.0000000000000000
0.46875000000000  0.8099700000  0.0000000000000000
0.46875000000000  0.8099800000  0.0000000000000000
0.46875000000000  0.8099900000  0.0000000000000000
0.46875000000000  0.8100000000  0.0000000000000000
0.46875000000000  0.8100100000  0.0000000000000000
0.46875000000000  0.8100200000  0.0000000000000000
0.46875000000000  0.8100300000  0.0000000000000000
0.46875000000000  0.8100400000  0.0000000000000000
0.46875000000000  0.8100500000  0.0000000000000000
0.46875000000000  0.8100600000  0.0000000000000000
0.46875000000000  0.8100700000  0.0000000000000000
0.46875000000000  0.8100800000  0.0000000000000000
0.46875000000000  0.8100900000  0.0000000000000000
0.46875000000000  0.8101000000  0.0000000000000000
0.46875000000000  0.8101100000  0.0000000000000000
0.46875000000000  0.8101200000  0.0000000000000000
0.46875000000000  0.8101300000  0.0000000000000000
0.46875000000000  0.8101400000  0.0000000000000000
0.46875000000000  0.8101500000  0.0000000000000000
0.46875000000000  0.8101600000  0.0000000000000000
0.46875000000000  0.8101700000  0.0000000000000000
0.46875000000000  0.8101800000  0.0000000000000000
0.46875000000000  0.8101900000  0.0000000000000000
0.46875000000000  0.8102000000  0.0000000000000000
0.46875000000000  0.8102100000  0.0000000000000000
0.46875000000000  0.8102200000  0.0000000000000000
0.46875000000000  0.8102300000  0.0000000000000000
0.46875000000000  0.8102400000  0.0000000000000000
0.46875000000000  0.8102500000  0.0000000000000000
0.46875000000000  0.8102600000  0.0000000000000000
0.46875000000000  0.8102700000  0.0000000000000000
0.46875000000000  0.8102800000  0.0000000000000000
0.46875000000000  0.8102900000  0.0000000000000000
0.46875000000000  0.8103000000  0.0000000000000000
0.46875000000000  0.8103100000  0.0000000000000000
0.46875000000000  0.8103200000  0.0000000000000000
0.46875000000000  0.8103300000  0.0000000000000000
0.46875000000000  0.8103400000  0.0000000000000000
0.46875000000000  0.8103500000  0.0000000000000000
0.46875000000000  0.8103600000  0.0000000000000000
0.46875000000000  0.8103700000  0.0000000000000000
0.46875000000000  0.8103800000  0.0000000000000000
0.46875000000000  0.8103900000  0.0000000000000000
0.46875000000000  0.8104000000  0.0000000000000000
0.46875000000000  0.8104100000  0.0000000000000000
0.46875000000000  0.8104200000  0.0000000000000000
0.46875000000000  0.8104300000  0.0000000000000000
0.46875000000000  0.8104400000  0.0000000000000000
0.46875000000000  0.8104500000  0.0000000000000000
0.46875000000000  0.8104600000  0.0000000000000000
0.46875000000000  0.8104700000  0.0000000000000000
0.46875000000000  0.8104800000  0.0000000000000000
0.46875000000000  0.8104900000  0.0000000000000000
0.46875000000000  0.8105000000  0.0000000000000000
0.46875000000000  0.8105100000  0.0000000000000000
0.46875000000000  0.8105200000  0.0000000000000000
0.46875000000000  0.8105300000  0.0000000000000000
0.46875000000000  0.8105400000  0.0000000000000000
0.46875000000000  0.8105500000  0.0000000000000000
0.46875000000000  0.8105600000  0.0000000000000000
0.46875000000000  0.8105700000  0.0000000000000000
0.46875000000000  0.8105800000  0.0000000000000000
0.46875000000000  0.8105900000  0.0000000000000000
0.46875000000000  0.8106000000  0.0000000000000000
0.46875000000000  0.8106100000  0.0000000000000000
0.46875000000000  0.8106200000  0.0000000000000000
0.46875000000000  0.8106300000  0.0000000000000000
0.46875000000000  0.8106400000  0.0000000000000000
0.46875000000000  0.8106500000  0.0000000000000000
0.46875000000000  0.8106600000  0.0000000000000000
0.46875000000000  0.8106700000  0.0000000000000000
0.46875000000000  0.8106800000  0.0000000000000000
0.46875000000000  0.8106900000  0.0000000000000000
0.46875000000000  0.8107000000  0.0000000000000000
0.46875000000000  0.8107100000  0.0000000000000000
0.46875000000000  0.8107200000  0.0000000000000000
0.46875000000000  0.8107300000  0.0000000000000000
0.46875000000000  0.8107400000  0.0000000000000000
0.46875000000000  0.8107500000  0.0000000000000000
0.46875000000000  0.8107600000  0.0000000000000000
0.46875000000000  0.8107700000  0.0000000000000000
0.46875000000000  0.8107800000  0.0000000000000000
0.46875000000000  0.8107900000  0.0000000000000000
0.46875000000000  0.8108000000  0.0000000000000000
0.46875000000000  0.8108100000  0.0000000000000000
0.46875000000000  0.8108200000  0.0000000000000000
0.46875000000000  0.8108300000  0.0000000000000000
0.46875000000000  0.8108400000  0.0000000000000000
0.46875000000000  0.8108500000  0.0000000000000000
0.46875000000000  0.8108600000  0.0000000000000000
0.46875000000000  0.8108700000  0.0000000000000000
0.46875000000000  0.8108800000  0.0000000000000000
0.46875000000000  0.8108900000  0.0000000000000000
0.46875000000000  0.8109000000  0.0000000000000000
0.46875000000000  0.8109100000  0.0000000000000000
0.46875000000000  0.8109200000  0.0000000000000000
0.46875000000000  0.8109300000  0.0000000000000000
0.46875000000000  0.8109400000  0.0000000000000000
0.46875000000000  0.8109500000  0.0000000000000000
0.46875000000000  0.8109600000  0.0000000000000000
0.46875000000000  0.8109700000  0.0000000000000000
0.46875000000000  0.8109800000  0.0000000000000000
0.46875000000000  0.8109900000  0.0000000000000000
0.47656250000000  0.8090000000  0.0000000000000000
0.47656250000000  0.8090100000  0.0000000000000000
0.47656250000000  0.8090200000  0.0000000000000000
0.47656250000000  0.8090300000  0.0000000000000000
0.47656250000000  0.8090400000  0.0000000000000000
0.47656250000000  0.8090500000  0.0000000000000000
0.47656250000000  0.8090600000  0.0000000000000000
0.47656250000000  0.8090700000  0.0000000000000000
0.47656250000000  0.8090800000  0.0000000000000000
0.47656250000000  0.8090900000  0.0000000000000000
0.47656250000000  0.8091000000  0.0000000000000000
0.47656250000000  0.8091100000  0.0000000000000000
0.47656250000000  0.8091200000  0.0000000000000000
0.47656250000000  0.8091300000  0.0000000000000000
0.47656250000000  0.8091400000  0.0000000000000000
0.47656250000000  0.8091500000  0.0000000000000000
0.47656250000000  0.8091600000  0.0000000000000000
0.47656250000000  0.8091700000  0.0000000000000000
0.47656250000000  0.8091800000  0.0000000000000000
0.47656250000000  0.8091900000  0.0000000000000000
0.47656250000000  0.8092000000  0.0000000000000000
0.47656250000000  0.8092100000  0.0000000000000000
0.47656250000000  0.8092200000  0.0000000000000000
0.47656250000000  0.8092300000  0.0000000000000000
0.47656250000000  0.8092400000  0.0000000000000000
0.47656250000000  0.8092500000  0.0000000000000000
0.47656250000000  0.8092600000  0.0000000000000000
0.47656250000000  0.8092700000  0.0000000000000000
0.47656250000000  0.8092800000  0.0000000000000000
0.47656250000000  0.8092900000  0.0000000000000000
0.47656250000000  0.8093000000  0.0000000000000000
0.47656250000000  0.8093100000  0.0000000000000000
0.47656250000000  0.8093200000  0.0000000000000000
0.47656250000000  0.8093300000  0.0000000000000000
0.47656250000000  0.8093400000  0.0000000000000000
0.47656250000000  0.8093500000  0.0000000000000000
0.47656250000000  0.8093600000  0.0000000000000000
0.47656250000000  0.8093700000  0.0000000000000000
0.47656250000000  0.8093800000  0.0000000000000000
0.47656250000000  0.8093900000  0.0000000000000000
0.47656250000000  0.8094000000  0.0000000000000000
0.47656250000000  0.8094100000  0.0000000000000000
0.47656250000000  0.8094200000  0.0000000000000000
0.47656250000000  0.8094300000  0.0000000000000000
0.47656250000000  0.8094400000  0.0000000000000000
0.47656250000000  0.8094500000  0.0000000000000000
0.47656250000000  0.8094600000  0.0000000000000000
0.47656250000000  0.8094700000  0.0000000000000000
0.47656250000000  0.8094800000  0.0000000000000000
0.47656250000000  0.8094900000  0.0000000000000000
0.47656250000000  0.8095000000  0.0000000000000000
0.47656250000000  0.8095100000  0.0000000000000000
0.47656250000000  0.8095200000  0.0000000000000000
0.47656250000000  0.8095300000  0.0000000000000000
0.47656250000000  0.8095400000  0.0000000000000000
0.47656250000000  0.8095500000  0.0000000000000000
0.47656250000000  0.8095600000  0.0000000000000000
0.47656250000000  0.8095700000  0.0000000000000000
0.47656250000000  0.8095800000  0.0000000000000000
0.47656250000000  0.8095900000  0.0000000000000000
0.47656250000000  0.8096000000  0.0000000000000000
0.47656250000000  0.8096100000  0.0000000000000000
0.47656250000000  0.8096200000  0.0000000000000000
0.47656250000000  0.8096300000  0.0000000000000000
0.47656250000000  0.8096400000  0.0000000000000000
0.47656250000000  0.8096500000  0.0000000000000000
0.47656250000000  0.8096600000  0.0000000000000000
0.47656250000000  0.8096700000  0.0000000000000000
0.47656250000000  0.8096800000  0.0000000000000000
0.47656250000000  0.8096900000  0.0000000000000000
0.47656250000000  0.8097000000  0.0000000000000000
0.47656250000000  0.8097100000  0.0000000000000000
0.47656250000000  0.8097200000  0.0000000000000000
0.47656250000000  0.8097300000  0.0000000000000000
0.47656250000000  0.8097400000  0.0000000000000000
0.47656250000000  0.8097500000  0.0000000000000000
0.47656250000000  0.8097600000  0.0000000000000000
0.47656250000000  0.8097700000  0.0000000000000000
0.47656250000000  0.8097800000  0.0000000000000000
0.47656250000000  0.8097900000  0.0000000000000000
0.47656250000000  0.8098000000  0.0000000000000000
0.47656250000000  0.8098100000  0.0000000000000000
0.47656250000000  0.8098200000  0.0000000000000000
0.47656250000000  0.8098300000  0.0000000000000000
0.47656250000000  0.8098400000  0.0000000000000000
0.47656250000000  0.8098500000  0.0000000000000000
0.47656250000000  0.8098600000  0.0000000000000000
0.47656250000000  0.8098700000  0.0000000000000000
0.47656250000000  0.8098800000  0.0000000000000000
0.47656250000000  0.8098900000  0.0000000000000000
0.47656250000000  0.8099000000  0.0000000000000000
0.47656250000000  0.8099100000  0.0000000000000000
0.47656250000000  0.8099200000  0.0000000000000000
0.47656250000000  0.8099300000  0.0000000000000000
0.47656250000000  0.8099400000  0.0000000000000000
0.47656250000000  0.8099500000  0.0000000000000000
0.47656250000000  0.8099600000  0.0000000000000000
0.47656250000000  0.8099700000  0.0000000000000000
0.47656250000000  0.8099800000  0.0000000000000000
0.47656250000000  0.8099900000  0.0000000000000000
0.47656250000000  0.8100000000  0.0000000000000000
0.47656250000000  0.8100100000  0.0000000000000000
0.47656250000000  0.8100200000  0.0000000000000000
0.47656250000000  0.8100300000  0.0000000000000000
0.47656250000000  0.8100400000  0.0000000000000000
0.47656250000000  0.8100500000  0.0000000000000000
0.47656250000000  0.8100600000  0.0000000000000000
0.47656250000000  0.8100700000  0.0000000000000000
0.47656250000000  0.8100800000  0.0000000000000000
0.47656250000000  0.8100900000  0.0000000000000000
0.47656250000000  0.8101000000  0.0000000000000000
0.47656250000000  0.8101100000  0.0000000000000000
0.47656250000000  0.8101200000  0.0000000000000000
0.47656250000000  0.8101300000  0.0000000000000000
0.47656250000000  0.8101400000  0.0000000000000000
0.47656250000000  0.8101500000  0.0000000000000000
0.47656250000000  0.8101600000  0.0000000000000000
0.47656250000000  0.8101700000  0.0000000000000000
0.47656250000000  0.8101800000  0.0000000000000000
0.47656250000000  0.8101900000  0.0000000000000000
0.47656250000000  0.8102000000  0.0000000000000000
0.47656250000000  0.8102100000  0.0000000000000000
0.47656250000000  0.8102200000  0.0000000000000000
0.47656250000000  0.8102300000  0.0000000000000000
0.47656250000000  0.8102400000  0.0000000000000000
0.47656250000000  0.8102500000  0.0000000000000000
0.47656250000000  0.8102600000  0.0000000000000000
0.47656250000000  0.8102700000  0.0000000000000000
0.47656250000000  0.8102800000  0.0000000000000000
0.47656250000000  0.8102900000  0.0000000000000000
0.47656250000000  0.8103000000  0.0000000000000000
0.47656250000000  0.8103100000  0.0000000000000000
0.47656250000000  0.8103200000  0.0000000000000000
0.47656250000000  0.8103300000  0.0000000000000000
0.47656250000000  0.8103400000  0.0000000000000000
0.47656250000000  0.8103500000  0.0000000000000000
0.47656250000000  0.8103600000  0.0000000000000000
0.47656250000000  0.8103700000  0.0000000000000000
0.47656250000000  0.8103800000  0.0000000000000000
0.47656250000000  0.8103900000  0.0000000000000000
0.47656250000000  0.8104000000  0.0000000000000000
0.47656250000000  0.8104100000  0.0000000000000000
0.47656250000000  0.8104200000  0.0000000000000000
0.47656250000000  0.8104300000  0.0000000000000000
0.47656250000000  0.8104400000  0.0000000000000000
0.47656250000000  0.8104500000  0.0000000000000000
0.47656250000000  0.8104600000  0.0000000000000000
0.47656250000000  0.8104700000  0.0000000000000000
0.47656250000000  0.8104800000  0.0000000000000000
0.47656250000000  0.8104900000  0.0000000000000000
0.47656250000000  0.8105000000  0.0000000000000000
0.47656250000000  0.8105100000  0.0000000000000000
0.47656250000000  0.8105200000  0.0000000000000000
0.47656250000000  0.8105300000  0.0000000000000000
0.47656250000000  0.8105400000  0.0000000000000000
0.47656250000000  0.8105500000  0.0000000000000000
0.47656250000000  0.8105600000  0.0000000000000000
0.47656250000000  0.8105700000  0.0000000000000000
0.47656250000000  0.8105800000  0.0000000000000000
0.47656250000000  0.8105900000  0.0000000000000000
0.47656250000000  0.8106000000  0.0000000000000000
0.47656250000000  0.8106100000  0.0000000000000000
0.47656250000000  0.8106200000  0.0000000000000000
0.47656250000000  0.8106300000  0.0000000000000000
0.47656250000000  0.8106400000  0.0000000000000000
0.47656250000000  0.8106500000  0.0000000000000000
0.47656250000000  0.8106600000  0.0000000000000000
0.47656250000000  0.8106700000  0.0000000000000000
0.47656250000000  0.8106800000  0.0000000000000000
0.47656250000000  0.8106900000  0.0000000000000000
0.47656250000000  0.8107000000  0.0000000000000000
0.47656250000000  0.8107100000  0.0000000000000000
0.47656250000000  0.8107200000  0.0000000000000000
0.47656250000000  0.8107300000  0.0000000000000000
0.47656250000000  0.8107400000  0.0000000000000000
0.47656250000000  0.8107500000  0.0000000000000000
0.47656250000000  0.8107600000  0.0000000000000000
0.47656250000000  0.8107700000  0.0000000000000000
0.47656250000000  0.8107800000  0.0000000000000000
0.47656250000000  0.8107900000  0.0000000000000000
0.47656250000000  0.8108000000  0.0000000000000000
0.47656250000000  0.8108100000  0.0000000000000000
0.47656250000000  0.8108200000  0.0000000000000000
0.47656250000000  0.8108300000  0.0000000000000000
0.47656250000000  0.8108400000  0.0000000000000000
0.47656250000000  0.8108500000  0.0000000000000000
0.47656250000000  0.8108600000  0.0000000000000000
0.47656250000000  0.8108700000  0.0000000000000000
0.47656250000000  0.8108800000  0.0000000000000000
0.47656250000000  0.8108900000  0.0000000000000000
0.47656250000000  0.8109000000  0.0000000000000000
0.47656250000000  0.8109100000  0.0000000000000000
0.47656250000000  0.8109200000  0.0000000000000000
0.47656250000000  0.8109300000  0.0000000000000000
0.47656250000000  0.8109400000  0.0000000000000000
0.47656250000000  0.8109500000  0.0000000000000000
0.47656250000000  0.8109600000  0.0000000000000000
0.47656250000000  0.8109700000  0.0000000000000000
0.47656250000000  0.8109800000  0.0000000000000000
0.47656250000000  0.8109900000  0.0000000000000000
0.48437500000000  0.8090000000  0.0000000000000000
0.48437500000000  0.8090100000  0.0000000000000000
0.48437500000000  0.8090200000  0.0000000000000000
0.48437500000000  0.8090300000  0.0000000000000000
0.48437500000000  0.8090400000  0.0000000000000000
0.48437500000000  0.8090500000  0.0000000000000000
0.48437500000000  0.8090600000  0.0000000000000000
0.48437500000000  0.8090700000  0.0000000000000000
0.48437500000000  0.8090800000  0.0000000000000000
0.48437500000000  0.8090900000  0.0000000000000000
0.48437500000000  0.8091000000  0.0000000000000000
0.48437500000000  0.8091100000  0.0000000000000000
0.48437500000000  0.8091200000  0.0000000000000000
0.48437500000000  0.8091300000  0.0000000000000000
0.48437500000000  0.8091400000  0.0000000000000000
0.48437500000000  0.8091500000  0.0000000000000000
0.48437500000000  0.8091600000  0.0000000000000000
0.48437500000000  0.8091700000  0.0000000000000000
0.48437500000000  0.8091800000  0.0000000000000000
0.48437500000000  0.8091900000  0.0000000000000000
0.48437500000000  0.8092000000  0.0000000000000000
0.48437500000000  0.8092100000  0.0000000000000000
0.48437500000000  0.8092200000  0.0000000000000000
0.48437500000000  0.8092300000  0.0000000000000000
0.48437500000000  0.8092400000  0.0000000000000000
0.48437500000000  0.8092500000  0.0000000000000000
0.48437500000000  0.8092600000  0.0000000000000000
0.48437500000000  0.8092700000  0.0000000000000000
0.48437500000000  0.8092800000  0.0000000000000000
0.48437500000000  0.8092900000  0.0000000000000000
0.48437500000000  0.8093000000  0.0000000000000000
0.48437500000000  0.8093100000  0.0000000000000000
0.48437500000000  0.8093200000  0.0000000000000000
0.48437500000000  0.8093300000  0.0000000000000000
0.48437500000000  0.8093400000  0.0000000000000000
0.48437500000000  0.8093500000  0.0000000000000000
0.48437500000000  0.8093600000  0.0000000000000000
0.48437500000000  0.8093700000  0.0000000000000000
0.48437500000000  0.8093800000  0.0000000000000000
0.48437500000000  0.8093900000  0.0000000000000000
0.48437500000000  0.8094000000  0.0000000000000000
0.48437500000000  0.8094100000  0.0000000000000000
0.48437500000000  0.8094200000  0.0000000000000000
0.48437500000000  0.8094300000  0.0000000000000000
0.48437500000000  0.8094400000  0.0000000000000000
0.48437500000000  0.8094500000  0.0000000000000000
0.48437500000000  0.8094600000  0.0000000000000000
0.48437500000000  0.8094700000  0.0000000000000000
0.48437500000000  0.8094800000  0.0000000000000000
0.48437500000000  0.8094900000  0.0000000000000000
0.48437500000000  0.8095000000  0.0000000000000000
0.48437500000000  0.8095100000  0.0000000000000000
0.48437500000000  0.8095200000  0.0000000000000000
0.48437500000000  0.8095300000  0.0000000000000000
0.48437500000000  0.8095400000  0.0000000000000000
0.48437500000000  0.8095500000  0.0000000000000000
0.48437500000000  0.8095600000  0.0000000000000000
0.48437500000000  0.8095700000  0.0000000000000000
0.48437500000000  0.8095800000  0.0000000000000000
0.48437500000000  0.8095900000  0.0000000000000000
0.48437500000000  0.8096000000  0.0000000000000000
0.48437500000000  0.8096100000  0.0000000000000000
0.48437500000000  0.8096200000  0.0000000000000000
0.48437500000000  0.8096300000  0.0000000000000000
0.48437500000000  0.8096400000  0.0000000000000000
0.48437500000000  0.8096500000  0.0000000000000000
0.48437500000000  0.8096600000  0.0000000000000000
0.48437500000000  0.8096700000  0.0000000000000000
0.48437500000000  0.8096800000  0.0000000000000000
0.48437500000000  0.8096900000  0.0000000000000000
0.48437500000000  0.8097000000  0.0000000000000000
0.48437500000000  0.8097100000  0.0000000000000000
0.48437500000000  0.8097200000  0.0000000000000000
0.48437500000000  0.8097300000  0.0000000000000000
0.48437500000000  0.8097400000  0.0000000000000000
0.48437500000000  0.8097500000  0.0000000000000000
0.48437500000000  0.8097600000  0.0000000000000000
0.48437500000000  0.8097700000  0.0000000000000000
0.48437500000000  0.8097800000  0.0000000000000000
0.48437500000000  0.8097900000  0.0000000000000000
0.48437500000000  0.8098000000  0.0000000000000000
0.48437500000000  0.8098100000  0.0000000000000000
0.48437500000000  0.8098200000  0.0000000000000000
0.48437500000000  0.8098300000  0.0000000000000000
0.48437500000000  0.8098400000  0.0000000000000000
0.48437500000000  0.8098500000  0.0000000000000000
0.48437500000000  0.8098600000  0.0000000000000000
0.48437500000000  0.8098700000  0.0000000000000000
0.48437500000000  0.8098800000  0.0000000000000000
0.48437500000000  0.8098900000  0.0000000000000000
0.48437500000000  0.8099000000  0.0000000000000000
0.48437500000000  0.8099100000  0.0000000000000000
0.48437500000000  0.8099200000  0.0000000000000000
0.48437500000000  0.8099300000  0.0000000000000000
0.48437500000000  0.8099400000  0.0000000000000000
0.48437500000000  0.8099500000  0.0000000000000000
0.48437500000000  0.8099600000  0.0000000000000000
0.48437500000000  0.8099700000  0.0000000000000000
0.48437500000000  0.8099800000  0.0000000000000000
0.48437500000000  0.8099900000  0.0000000000000000
0.48437500000000  0.8100000000  0.0000000000000000
0.48437500000000  0.8100100000  0.0000000000000000
0.48437500000000  0.8100200000  0.0000000000000000
0.48437500000000  0.8100300000  0.0000000000000000
0.48437500000000  0.8100400000  0.0000000000000000
0.48437500000000  0.8100500000  0.0000000000000000
0.48437500000000  0.8100600000  0.0000000000000000
0.48437500000000  0.8100700000  0.0000000000000000
0.48437500000000  0.8100800000  0.0000000000000000
0.48437500000000  0.8100900000  0.0000000000000000
0.48437500000000  0.8101000000  0.0000000000000000
0.48437500000000  0.8101100000  0.0000000000000000
0.48437500000000  0.8101200000  0.0000000000000000
0.48437500000000  0.8101300000  0.0000000000000000
0.48437500000000  0.8101400000  0.0000000000000000
0.48437500000000  0.8101500000  0.0000000000000000
0.48437500000000  0.8101600000  0.0000000000000000
0.48437500000000  0.8101700000  0.0000000000000000
0.48437500000000  0.8101800000  0.0000000000000000
0.48437500000000  0.8101900000  0.0000000000000000
0.48437500000000  0.8102000000  0.0000000000000000
0.48437500000000  0.8102100000  0.0000000000000000
0.48437500000000  0.8102200000  0.0000000000000000
0.48437500000000  0.8102300000  0.0000000000000000
0.48437500000000  0.8102400000  0.0000000000000000
0.48437500000000  0.8102500000  0.0000000000000000
0.48437500000000  0.8102600000  0.0000000000000000
0.48437500000000  0.8102700000  0.0000000000000000
0.48437500000000  0.8102800000  0.0000000000000000
0.48437500000000  0.8102900000  0.0000000000000000
0.48437500000000  0.8103000000  0.0000000000000000
0.48437500000000  0.8103100000  0.0000000000000000
0.48437500000000  0.8103200000  0.0000000000000000
0.48437500000000  0.8103300000  0.0000000000000000
0.48437500000000  0.8103400000  0.0000000000000000
0.48437500000000  0.8103500000  0.0000000000000000
0.48437500000000  0.8103600000  0.0000000000000000
0.48437500000000  0.8103700000  0.0000000000000000
0.48437500000000  0.8103800000  0.0000000000000000
0.48437500000000  0.8103900000  0.0000000000000000
0.48437500000000  0.8104000000  0.0000000000000000
0.48437500000000  0.8104100000  0.0000000000000000
0.48437500000000  0.8104200000  0.0000000000000000
0.48437500000000  0.8104300000  0.0000000000000000
0.48437500000000  0.8104400000  0.0000000000000000
0.48437500000000  0.8104500000  0.0000000000000000
0.48437500000000  0.8104600000  0.0000000000000000
0.48437500000000  0.8104700000  0.0000000000000000
0.48437500000000  0.8104800000  0.0000000000000000
0.48437500000000  0.8104900000  0.0000000000000000
0.48437500000000  0.8105000000  0.0000000000000000
0.48437500000000  0.8105100000  0.0000000000000000
0.48437500000000  0.8105200000  0.0000000000000000
0.48437500000000  0.8105300000  0.0000000000000000
0.48437500000000  0.8105400000  0.0000000000000000
0.48437500000000  0.8105500000  0.0000000000000000
0.48437500000000  0.8105600000  0.0000000000000000
0.48437500000000  0.8105700000  0.0000000000000000
0.48437500000000  0.8105800000  0.0000000000000000
0.48437500000000  0.8105900000  0.0000000000000000
0.48437500000000  0.8106000000  0.0000000000000000
0.48437500000000  0.8106100000  0.0000000000000000
0.48437500000000  0.8106200000  0.0000000000000000
0.48437500000000  0.8106300000  0.0000000000000000
0.48437500000000  0.8106400000  0.0000000000000000
0.48437500000000  0.8106500000  0.0000000000000000
0.48437500000000  0.8106600000  0.0000000000000000
0.48437500000000  0.8106700000  0.0000000000000000
0.48437500000000  0.8106800000  0.0000000000000000
0.48437500000000  0.8106900000  0.0000000000000000
0.48437500000000  0.8107000000  0.0000000000000000
0.48437500000000  0.8107100000  0.0000000000000000
0.48437500000000  0.8107200000  0.0000000000000000
0.48437500000000  0.8107300000  0.0000000000000000
0.48437500000000  0.8107400000  0.0000000000000000
0.48437500000000  0.8107500000  0.0000000000000000
0.48437500000000  0.8107600000  0.0000000000000000
0.48437500000000  0.8107700000  0.0000000000000000
0.48437500000000  0.8107800000  0.0000000000000000
0.48437500000000  0.8107900000  0.0000000000000000
0.48437500000000  0.8108000000  0.0000000000000000
0.48437500000000  0.8108100000  0.0000000000000000
0.48437500000000  0.8108200000  0.0000000000000000
0.48437500000000  0.8108300000  0.0000000000000000
0.48437500000000  0.8108400000  0.0000000000000000
0.48437500000000  0.8108500000  0.0000000000000000
0.48437500000000  0.8108600000  0.0000000000000000
0.48437500000000  0.8108700000  0.0000000000000000
0.48437500000000  0.8108800000  0.0000000000000000
0.48437500000000  0.8108900000  0.0000000000000000
0.48437500000000  0.8109000000  0.0000000000000000
0.48437500000000  0.8109100000  0.0000000000000000
0.48437500000000  0.8109200000  0.0000000000000000
0.48437500000000  0.8109300000  0.0000000000000000
0.48437500000000  0.8109400000  0.0000000000000000
0.48437500000000  0.8109500000  0.0000000000000000
0.48437500000000  0.8109600000  0.0000000000000000
0.48437500000000  0.8109700000  0.0000000000000000
0.48437500000000  0.8109800000  0.0000000000000000
0.48437500000000  0.8109900000  0.0000000000000000
0.49218750000000  0.8090000000  0.0000000000000000
0.49218750000000  0.8090100000  0.0000000000000000
0.49218750000000  0.8090200000  0.0000000000000000
0.49218750000000  0.8090300000  0.0000000000000000
0.49218750000000  0.8090400000  0.0000000000000000
0.49218750000000  0.8090500000  0.0000000000000000
0.49218750000000  0.8090600000  0.0000000000000000
0.49218750000000  0.8090700000  0.0000000000000000
0.49218750000000  0.8090800000  0.0000000000000000
0.49218750000000  0.8090900000  0.0000000000000000
0.49218750000000  0.8091000000  0.0000000000000000
0.49218750000000  0.8091100000  0.0000000000000000
0.49218750000000  0.8091200000  0.0000000000000000
0.49218750000000  0.8091300000  0.0000000000000000
0.49218750000000  0.8091400000  0.0000000000000000
0.49218750000000  0.8091500000  0.0000000000000000
0.49218750000000  0.8091600000  0.0000000000000000
0.49218750000000  0.8091700000  0.0000000000000000
0.49218750000000  0.8091800000  0.0000000000000000
0.49218750000000  0.8091900000  0.0000000000000000
0.49218750000000  0.8092000000  0.0000000000000000
0.49218750000000  0.8092100000  0.0000000000000000
0.49218750000000  0.8092200000  0.0000000000000000
0.49218750000000  0.8092300000  0.0000000000000000
0.49218750000000  0.8092400000  0.0000000000000000
0.49218750000000  0.8092500000  0.0000000000000000
0.49218750000000  0.8092600000  0.0000000000000000
0.49218750000000  0.8092700000  0.0000000000000000
0.49218750000000  0.8092800000  0.0000000000000000
0.49218750000000  0.8092900000  0.0000000000000000
0.49218750000000  0.8093000000  0.0000000000000000
0.49218750000000  0.8093100000  0.0000000000000000
0.49218750000000  0.8093200000  0.0000000000000000
0.49218750000000  0.8093300000  0.0000000000000000
0.49218750000000  0.8093400000  0.0000000000000000
0.49218750000000  0.8093500000  0.0000000000000000
0.49218750000000  0.8093600000  0.0000000000000000
0.49218750000000  0.8093700000  0.0000000000000000
0.49218750000000  0.8093800000  0.0000000000000000
0.49218750000000  0.8093900000  0.0000000000000000
0.49218750000000  0.8094000000  0.0000000000000000
0.49218750000000  0.8094100000  0.0000000000000000
0.49218750000000  0.8094200000  0.0000000000000000
0.49218750000000  0.8094300000  0.0000000000000000
0.49218750000000  0.8094400000  0.0000000000000000
0.49218750000000  0.8094500000  0.0000000000000000
0.49218750000000  0.8094600000  0.0000000000000000
0.49218750000000  0.8094700000  0.0000000000000000
0.49218750000000  0.8094800000  0.0000000000000000
0.49218750000000  0.8094900000  0.0000000000000000
0.49218750000000  0.8095000000  0.0000000000000000
0.49218750000000  0.8095100000  0.0000000000000000
0.49218750000000  0.8095200000  0.0000000000000000
0.49218750000000  0.8095300000  0.0000000000000000
0.49218750000000  0.8095400000  0.0000000000000000
0.49218750000000  0.8095500000  0.0000000000000000
0.49218750000000  0.8095600000  0.0000000000000000
0.49218750000000  0.8095700000  0.0000000000000000
0.49218750000000  0.8095800000  0.0000000000000000
0.49218750000000  0.8095900000  0.0000000000000000
0.49218750000000  0.8096000000  0.0000000000000000
0.49218750000000  0.8096100000  0.0000000000000000
0.49218750000000  0.8096200000  0.0000000000000000
0.49218750000000  0.8096300000  0.0000000000000000
0.49218750000000  0.8096400000  0.0000000000000000
0.49218750000000  0.8096500000  0.0000000000000000
0.49218750000000  0.8096600000  0.0000000000000000
0.49218750000000  0.8096700000  0.0000000000000000
0.49218750000000  0.8096800000  0.0000000000000000
0.49218750000000  0.8096900000  0.0000000000000000
0.49218750000000  0.8097000000  0.0000000000000000
0.49218750000000  0.8097100000  0.0000000000000000
0.49218750000000  0.8097200000  0.0000000000000000
0.49218750000000  0.8097300000  0.0000000000000000
0.49218750000000  0.8097400000  0.0000000000000000
0.49218750000000  0.8097500000  0.0000000000000000
0.49218750000000  0.8097600000  0.0000000000000000
0.49218750000000  0.8097700000  0.0000000000000000
0.49218750000000  0.8097800000  0.0000000000000000
0.49218750000000  0.8097900000  0.0000000000000000
0.49218750000000  0.8098000000  0.0000000000000000
0.49218750000000  0.8098100000  0.0000000000000000
0.49218750000000  0.8098200000  0.0000000000000000
0.49218750000000  0.8098300000  0.0000000000000000
0.49218750000000  0.8098400000  0.0000000000000000
0.49218750000000  0.8098500000  0.0000000000000000
0.49218750000000  0.8098600000  0.0000000000000000
0.49218750000000  0.8098700000  0.0000000000000000
0.49218750000000  0.8098800000  0.0000000000000000
0.49218750000000  0.8098900000  0.0000000000000000
0.49218750000000  0.8099000000  0.0000000000000000
0.49218750000000  0.8099100000  0.0000000000000000
0.49218750000000  0.8099200000  0.0000000000000000
0.49218750000000  0.8099300000  0.0000000000000000
0.49218750000000  0.8099400000  0.0000000000000000
0.49218750000000  0.8099500000  0.0000000000000000
0.49218750000000  0.8099600000  0.0000000000000000
0.49218750000000  0.8099700000  0.0000000000000000
0.49218750000000  0.8099800000  0.0000000000000000
0.49218750000000  0.8099900000  0.0000000000000000
0.49218750000000  0.8100000000  0.0000000000000000
0.49218750000000  0.8100100000  0.0000000000000000
0.49218750000000  0.8100200000  0.0000000000000000
0.49218750000000  0.8100300000  0.0000000000000000
0.49218750000000  0.8100400000  0.0000000000000000
0.49218750000000  0.8100500000  0.0000000000000000
0.49218750000000  0.8100600000  0.0000000000000000
0.49218750000000  0.8100700000  0.0000000000000000
0.49218750000000  0.8100800000  0.0000000000000000
0.49218750000000  0.8100900000  0.0000000000000000
0.49218750000000  0.8101000000  0.0000000000000000
0.49218750000000  0.8101100000  0.0000000000000000
0.49218750000000  0.8101200000  0.0000000000000000
0.49218750000000  0.8101300000  0.0000000000000000
0.49218750000000  0.8101400000  0.0000000000000000
0.49218750000000  0.8101500000  0.0000000000000000
0.49218750000000  0.8101600000  0.0000000000000000
0.49218750000000  0.8101700000  0.0000000000000000
0.49218750000000  0.8101800000  0.0000000000000000
0.49218750000000  0.8101900000  0.0000000000000000
0.49218750000000  0.8102000000  0.0000000000000000
0.49218750000000  0.8102100000  0.0000000000000000
0.49218750000000  0.8102200000  0.0000000000000000
0.49218750000000  0.8102300000  0.0000000000000000
0.49218750000000  0.8102400000  0.0000000000000000
0.49218750000000  0.8102500000  0.0000000000000000
0.49218750000000  0.8102600000  0.0000000000000000
0.49218750000000  0.8102700000  0.0000000000000000
0.49218750000000  0.8102800000  0.0000000000000000
0.49218750000000  0.8102900000  0.0000000000000000
0.49218750000000  0.8103000000  0.0000000000000000
0.49218750000000  0.8103100000  0.0000000000000000
0.49218750000000  0.8103200000  0.0000000000000000
0.49218750000000  0.8103300000  0.0000000000000000
0.49218750000000  0.8103400000  0.0000000000000000
0.49218750000000  0.8103500000  0.0000000000000000
0.49218750000000  0.8103600000  0.0000000000000000
0.49218750000000  0.8103700000  0.0000000000000000
0.49218750000000  0.8103800000  0.0000000000000000
0.49218750000000  0.8103900000  0.0000000000000000
0.49218750000000  0.8104000000  0.0000000000000000
0.49218750000000  0.8104100000  0.0000000000000000
0.49218750000000  0.8104200000  0.0000000000000000
0.49218750000000  0.8104300000  0.0000000000000000
0.49218750000000  0.8104400000  0.0000000000000000
0.49218750000000  0.8104500000  0.0000000000000000
0.49218750000000  0.8104600000  0.0000000000000000
0.49218750000000  0.8104700000  0.0000000000000000
0.49218750000000  0.8104800000  0.0000000000000000
0.49218750000000  0.8104900000  0.0000000000000000
0.49218750000000  0.8105000000  0.0000000000000000
0.49218750000000  0.8105100000  0.0000000000000000
0.49218750000000  0.8105200000  0.0000000000000000
0.49218750000000  0.8105300000  0.0000000000000000
0.49218750000000  0.8105400000  0.0000000000000000
0.49218750000000  0.8105500000  0.0000000000000000
0.49218750000000  0.8105600000  0.0000000000000000
0.49218750000000  0.8105700000  0.0000000000000000
0.49218750000000  0.8105800000  0.0000000000000000
0.49218750000000  0.8105900000  0.0000000000000000
0.49218750000000  0.8106000000  0.0000000000000000
0.49218750000000  0.8106100000  0.0000000000000000
0.49218750000000  0.8106200000  0.0000000000000000
0.49218750000000  0.8106300000  0.0000000000000000
0.49218750000000  0.8106400000  0.0000000000000000
0.49218750000000  0.8106500000  0.0000000000000000
0.49218750000000  0.8106600000  0.0000000000000000
0.49218750000000  0.8106700000  0.0000000000000000
0.49218750000000  0.8106800000  0.0000000000000000
0.49218750000000  0.8106900000  0.0000000000000000
0.49218750000000  0.8107000000  0.0000000000000000
0.49218750000000  0.8107100000  0.0000000000000000
0.49218750000000  0.8107200000  0.0000000000000000
0.49218750000000  0.8107300000  0.0000000000000000
0.49218750000000  0.8107400000  0.0000000000000000
0.49218750000000  0.8107500000  0.0000000000000000
0.49218750000000  0.8107600000  0.0000000000000000
0.49218750000000  0.8107700000  0.0000000000000000
0.49218750000000  0.8107800000  0.0000000000000000
0.49218750000000  0.8107900000  0.0000000000000000
0.49218750000000  0.8108000000  0.0000000000000000
0.49218750000000  0.8108100000  0.0000000000000000
0.49218750000000  0.8108200000  0.0000000000000000
0.49218750000000  0.8108300000  0.0000000000000000
0.49218750000000  0.8108400000  0.0000000000000000
0.49218750000000  0.8108500000  0.0000000000000000
0.49218750000000  0.8108600000  0.0000000000000000
0.49218750000000  0.8108700000  0.0000000000000000
0.49218750000000  0.8108800000  0.0000000000000000
0.49218750000000  0.8108900000  0.0000000000000000
0.49218750000000  0.8109000000  0.0000000000000000
0.49218750000000  0.8109100000  0.0000000000000000
0.49218750000000  0.8109200000  0.0000000000000000
0.49218750000000  0.8109300000  0.0000000000000000
0.49218750000000  0.8109400000  0.0000000000000000
0.49218750000000  0.8109500000  0.0000000000000000
0.49218750000000  0.8109600000  0.0000000000000000
0.49218750000000  0.8109700000  0.0000000000000000
0.49218750000000  0.8109800000  0.0000000000000000
0.49218750000000  0.8109900000  0.0000000000000000
0.50000000000000  0.8090000000  0.0000000000000000
0.50000000000000  0.8090100000  0.0000000000000000
0.50000000000000  0.8090200000  0.0000000000000000
0.50000000000000  0.8090300000  0.0000000000000000
0.50000000000000  0.8090400000  0.0000000000000000
0.50000000000000  0.8090500000  0.0000000000000000
0.50000000000000  0.8090600000  0.0000000000000000
0.50000000000000  0.8090700000  0.0000000000000000
0.50000000000000  0.8090800000  0.0000000000000000
0.50000000000000  0.8090900000  0.0000000000000000
0.50000000000000  0.8091000000  0.0000000000000000
0.50000000000000  0.8091100000  0.0000000000000000
0.50000000000000  0.8091200000  0.0000000000000000
0.50000000000000  0.8091300000  0.0000000000000000
0.50000000000000  0.8091400000  0.0000000000000000
0.50000000000000  0.8091500000  0.0000000000000000
0.50000000000000  0.8091600000  0.0000000000000000
0.50000000000000  0.8091700000  0.0000000000000000
0.50000000000000  0.8091800000  0.0000000000000000
0.50000000000000  0.8091900000  0.0000000000000000
0.50000000000000  0.8092000000  0.0000000000000000
0.50000000000000  0.8092100000  0.0000000000000000
0.50000000000000  0.8092200000  0.0000000000000000
0.50000000000000  0.8092300000  0.0000000000000000
0.50000000000000  0.8092400000  0.0000000000000000
0.50000000000000  0.8092500000  0.0000000000000000
0.50000000000000  0.8092600000  0.0000000000000000
0.50000000000000  0.8092700000  0.0000000000000000
0.50000000000000  0.8092800000  0.0000000000000000
0.50000000000000  0.8092900000  0.0000000000000000
0.50000000000000  0.8093000000  0.0000000000000000
0.50000000000000  0.8093100000  0.0000000000000000
0.50000000000000  0.8093200000  0.0000000000000000
0.50000000000000  0.8093300000  0.0000000000000000
0.50000000000000  0.8093400000  0.0000000000000000
0.50000000000000  0.8093500000  0.0000000000000000
0.50000000000000  0.8093600000  0.0000000000000000
0.50000000000000  0.8093700000  0.0000000000000000
0.50000000000000  0.8093800000  0.0000000000000000
0.50000000000000  0.8093900000  0.0000000000000000
0.50000000000000  0.8094000000  0.0000000000000000
0.50000000000000  0.8094100000  0.0000000000000000
0.50000000000000  0.8094200000  0.0000000000000000
0.50000000000000  0.8094300000  0.0000000000000000
0.50000000000000  0.8094400000  0.0000000000000000
0.50000000000000  0.8094500000  0.0000000000000000
0.50000000000000  0.8094600000  0.0000000000000000
0.50000000000000  0.8094700000  0.0000000000000000
0.50000000000000  0.8094800000  0.0000000000000000
0.50000000000000  0.8094900000  0.0000000000000000
0.50000000000000  0.8095000000  0.0000000000000000
0.50000000000000  0.8095100000  0.0000000000000000
0.50000000000000  0.8095200000  0.0000000000000000
0.50000000000000  0.8095300000  0.0000000000000000
0.50000000000000  0.8095400000  0.0000000000000000
0.50000000000000  0.8095500000  0.0000000000000000
0.50000000000000  0.8095600000  0.0000000000000000
0.50000000000000  0.8095700000  0.0000000000000000
0.50000000000000  0.8095800000  0.0000000000000000
0.50000000000000  0.8095900000  0.0000000000000000
0.50000000000000  0.8096000000  0.0000000000000000
0.50000000000000  0.8096100000  0.0000000000000000
0.50000000000000  0.8096200000  0.0000000000000000
0.50000000000000  0.8096300000  0.0000000000000000
0.50000000000000  0.8096400000  0.0000000000000000
0.50000000000000  0.8096500000  0.0000000000000000
0.50000000000000  0.8096600000  0.0000000000000000
0.50000000000000  0.8096700000  0.0000000000000000
0.50000000000000  0.8096800000  0.0000000000000000
0.50000000000000  0.8096900000  0.0000000000000000
0.50000000000000  0.8097000000  0.0000000000000000
0.50000000000000  0.8097100000  0.0000000000000000
0.50000000000000  0.8097200000  0.0000000000000000
0.50000000000000  0.8097300000  0.0000000000000000
0.50000000000000  0.8097400000  0.0000000000000000
0.50000000000000  0.8097500000  0.0000000000000000
0.50000000000000  0.8097600000  0.0000000000000000
0.50000000000000  0.8097700000  0.0000000000000000
0.50000000000000  0.8097800000  0.0000000000000000
0.50000000000000  0.8097900000  0.0000000000000000
0.50000000000000  0.8098000000  0.0000000000000000
0.50000000000000  0.8098100000  0.0000000000000000
0.50000000000000  0.8098200000  0.0000000000000000
0.50000000000000  0.8098300000  0.0000000000000000
0.50000000000000  0.8098400000  0.0000000000000000
0.50000000000000  0.8098500000  0.0000000000000000
0.50000000000000  0.8098600000  0.0000000000000000
0.50000000000000  0.8098700000  0.0000000000000000
0.50000000000000  0.8098800000  0.0000000000000000
0.50000000000000  0.8098900000  0.0000000000000000
0.50000000000000  0.8099000000  0.0000000000000000
0.50000000000000  0.8099100000  0.0000000000000000
0.50000000000000  0.8099200000  0.0000000000000000
0.50000000000000  0.8099300000  0.0000000000000000
0.50000000000000  0.8099400000  0.0000000000000000
0.50000000000000  0.8099500000  0.0000000000000000
0.50000000000000  0.8099600000  0.0000000000000000
0.50000000000000  0.8099700000  0.0000000000000000
0.50000000000000  0.8099800000  0.0000000000000000
0.50000000000000  0.8099900000  0.0000000000000000
0.50000000000000  0.8100000000  0.0000000000000000
0.50000000000000  0.8100100000  0.0000000000000000
0.50000000000000  0.8100200000  0.0000000000000000
0.50000000000000  0.8100300000  0.0000000000000000
0.50000000000000  0.8100400000  0.0000000000000000
0.50000000000000  0.8100500000  0.0000000000000000
0.50000000000000  0.8100600000  0.0000000000000000
0.50000000000000  0.8100700000  0.0000000000000000
0.50000000000000  0.8100800000  0.0000000000000000
0.50000000000000  0.8100900000  0.0000000000000000
0.50000000000000  0.8101000000  0.0000000000000000
0.50000000000000  0.8101100000  0.0000000000000000
0.50000000000000  0.8101200000  0.0000000000000000
0.50000000000000  0.8101300000  0.0000000000000000
0.50000000000000  0.8101400000  0.0000000000000000
0.50000000000000  0.8101500000  0.0000000000000000
0.50000000000000  0.8101600000  0.0000000000000000
0.50000000000000  0.8101700000  0.0000000000000000
0.50000000000000  0.8101800000  0.0000000000000000
0.50000000000000  0.8101900000  0.0000000000000000
0.50000000000000  0.8102000000  0.0000000000000000
0.50000000000000  0.8102100000  0.0000000000000000
0.50000000000000  0.8102200000  0.0000000000000000
0.50000000000000  0.8102300000  0.0000000000000000
0.50000000000000  0.8102400000  0.0000000000000000
0.50000000000000  0.8102500000  0.0000000000000000
0.50000000000000  0.8102600000  0.0000000000000000
0.50000000000000  0.8102700000  0.0000000000000000
0.50000000000000  0.8102800000  0.0000000000000000
0.50000000000000  0.8102900000  0.0000000000000000
0.50000000000000  0.8103000000  0.0000000000000000
0.50000000000000  0.8103100000  0.0000000000000000
0.50000000000000  0.8103200000  0.0000000000000000
0.50000000000000  0.8103300000  0.0000000000000000
0.50000000000000  0.8103400000  0.0000000000000000
0.50000000000000  0.8103500000  0.0000000000000000
0.50000000000000  0.8103600000  0.0000000000000000
0.50000000000000  0.8103700000  0.0000000000000000
0.50000000000000  0.8103800000  0.0000000000000000
0.50000000000000  0.8103900000  0.0000000000000000
0.50000000000000  0.8104000000  0.0000000000000000
0.50000000000000  0.8104100000  0.0000000000000000
0.50000000000000  0.8104200000  0.0000000000000000
0.50000000000000  0.8104300000  0.0000000000000000
0.50000000000000  0.8104400000  0.0000000000000000
0.50000000000000  0.8104500000  0.0000000000000000
0.50000000000000  0.8104600000  0.0000000000000000
0.50000000000000  0.8104700000  0.0000000000000000
0.50000000000000  0.8104800000  0.0000000000000000
0.50000000000000  0.8104900000  0.0000000000000000
0.50000000000000  0.8105000000  0.0000000000000000
0.50000000000000  0.8105100000  0.0000000000000000
0.50000000000000  0.8105200000  0.0000000000000000
0.50000000000000  0.8105300000  0.0000000000000000
0.50000000000000  0.8105400000  0.0000000000000000
0.50000000000000  0.8105500000  0.0000000000000000
0.50000000000000  0.8105600000  0.0000000000000000
0.50000000000000  0.8105700000  0.0000000000000000
0.50000000000000  0.8105800000  0.0000000000000000
0.50000000000000  0.8105900000  0.0000000000000000
0.50000000000000  0.8106000000  0.0000000000000000
0.50000000000000  0.8106100000  0.0000000000000000
0.50000000000000  0.8106200000  0.0000000000000000
0.50000000000000  0.8106300000  0.0000000000000000
0.50000000000000  0.8106400000  0.0000000000000000
0.50000000000000  0.8106500000  0.0000000000000000
0.50000000000000  0.8106600000  0.0000000000000000
0.50000000000000  0.8106700000  0.0000000000000000
0.50000000000000  0.8106800000  0.0000000000000000
0.50000000000000  0.8106900000  0.0000000000000000
0.50000000000000  0.8107000000  0.0000000000000000
0.50000000000000  0.8107100000  0.0000000000000000
0.50000000000000  0.8107200000  0.0000000000000000
0.50000000000000  0.8107300000  0.0000000000000000
0.50000000000000  0.8107400000  0.0000000000000000
0.50000000000000  0.8107500000  0.0000000000000000
0.50000000000000  0.8107600000  0.0000000000000000
0.50000000000000  0.8107700000  0.0000000000000000
0.50000000000000  0.8107800000  0.0000000000000000
0.50000000000000  0.8107900000  0.0000000000000000
0.50000000000000  0.8108000000  0.0000000000000000
0.50000000000000  0.8108100000  0.0000000000000000
0.50000000000000  0.8108200000  0.0000000000000000
0.50000000000000  0.8108300000  0.0000000000000000
0.50000000000000  0.8108400000  0.0000000000000000
0.50000000000000  0.8108500000  0.0000000000000000
0.50000000000000  0.8108600000  0.0000000000000000
0.50000000000000  0.8108700000  0.0000000000000000
0.50000000000000  0.8108800000  0.0000000000000000
0.50000000000000  0.8108900000  0.0000000000000000
0.50000000000000  0.8109000000  0.0000000000000000
0.50000000000000  0.8109100000  0.0000000000000000
0.50000000000000  0.8109200000  0.0000000000000000
0.50000000000000  0.8109300000  0.0000000000000000
0.50000000000000  0.8109400000  0.0000000000000000
0.50000000000000  0.8109500000  0.0000000000000000
0.50000000000000  0.8109600000  0.0000000000000000
0.50000000000000  0.8109700000  0.0000000000000000
0.50000000000000  0.8109800000  0.0000000000000000
0.50000000000000  0.8109900000  0.0000000000000000
0.50781250000000  0.8090000000  0.0000000000000000
0.50781250000000  0.8090100000  0.0000000000000000
0.50781250000000  0.8090200000  0.0000000000000000
0.50781250000000  0.8090300000  0.0000000000000000
0.50781250000000  0.8090400000  0.0000000000000000
0.50781250000000  0.8090500000  0.0000000000000000
0.50781250000000  0.8090600000  0.0000000000000000
0.50781250000000  0.8090700000  0.0000000000000000
0.50781250000000  0.8090800000  0.0000000000000000
0.50781250000000  0.8090900000  0.0000000000000000
0.50781250000000  0.8091000000  0.0000000000000000
0.50781250000000  0.8091100000  0.0000000000000000
0.50781250000000  0.8091200000  0.0000000000000000
0.50781250000000  0.8091300000  0.0000000000000000
0.50781250000000  0.8091400000  0.0000000000000000
0.50781250000000  0.8091500000  0.0000000000000000
0.50781250000000  0.8091600000  0.0000000000000000
0.50781250000000  0.8091700000  0.0000000000000000
0.50781250000000  0.8091800000  0.0000000000000000
0.50781250000000  0.8091900000  0.0000000000000000
0.50781250000000  0.8092000000  0.0000000000000000
0.50781250000000  0.8092100000  0.0000000000000000
0.50781250000000  0.8092200000  0.0000000000000000
0.50781250000000  0.8092300000  0.0000000000000000
0.50781250000000  0.8092400000  0.0000000000000000
0.50781250000000  0.8092500000  0.0000000000000000
0.50781250000000  0.8092600000  0.0000000000000000
0.50781250000000  0.8092700000  0.0000000000000000
0.50781250000000  0.8092800000  0.0000000000000000
0.50781250000000  0.8092900000  0.0000000000000000
0.50781250000000  0.8093000000  0.0000000000000000
0.50781250000000  0.8093100000  0.0000000000000000
0.50781250000000  0.8093200000  0.0000000000000000
0.50781250000000  0.8093300000  0.0000000000000000
0.50781250000000  0.8093400000  0.0000000000000000
0.50781250000000  0.8093500000  0.0000000000000000
0.50781250000000  0.8093600000  0.0000000000000000
0.50781250000000  0.8093700000  0.0000000000000000
0.50781250000000  0.8093800000  0.0000000000000000
0.50781250000000  0.8093900000  0.0000000000000000
0.50781250000000  0.8094000000  0.0000000000000000
0.50781250000000  0.8094100000  0.0000000000000000
0.50781250000000  0.8094200000  0.0000000000000000
0.50781250000000  0.8094300000  0.0000000000000000
0.50781250000000  0.8094400000  0.0000000000000000
0.50781250000000  0.8094500000  0.0000000000000000
0.50781250000000  0.8094600000  0.0000000000000000
0.50781250000000  0.8094700000  0.0000000000000000
0.50781250000000  0.8094800000  0.0000000000000000
0.50781250000000  0.8094900000  0.0000000000000000
0.50781250000000  0.8095000000  0.0000000000000000
0.50781250000000  0.8095100000  0.0000000000000000
0.50781250000000  0.8095200000  0.0000000000000000
0.50781250000000  0.8095300000  0.0000000000000000
0.50781250000000  0.8095400000  0.0000000000000000
0.50781250000000  0.8095500000  0.0000000000000000
0.50781250000000  0.8095600000  0.0000000000000000
0.50781250000000  0.8095700000  0.0000000000000000
0.50781250000000  0.8095800000  0.0000000000000000
0.50781250000000  0.8095900000  0.0000000000000000
0.50781250000000  0.8096000000  0.0000000000000000
0.50781250000000  0.8096100000  0.0000000000000000
0.50781250000000  0.8096200000  0.0000000000000000
0.50781250000000  0.8096300000  0.0000000000000000
0.50781250000000  0.8096400000  0.0000000000000000
0.50781250000000  0.8096500000  0.0000000000000000
0.50781250000000  0.8096600000  0.0000000000000000
0.50781250000000  0.8096700000  0.0000000000000000
0.50781250000000  0.8096800000  0.0000000000000000
0.50781250000000  0.8096900000  0.0000000000000000
0.50781250000000  0.8097000000  0.0000000000000000
0.50781250000000  0.8097100000  0.0000000000000000
0.50781250000000  0.8097200000  0.0000000000000000
0.50781250000000  0.8097300000  0.0000000000000000
0.50781250000000  0.8097400000  0.0000000000000000
0.50781250000000  0.8097500000  0.0000000000000000
0.50781250000000  0.8097600000  0.0000000000000000
0.50781250000000  0.8097700000  0.0000000000000000
0.50781250000000  0.8097800000  0.0000000000000000
0.50781250000000  0.8097900000  0.0000000000000000
0.50781250000000  0.8098000000  0.0000000000000000
0.50781250000000  0.8098100000  0.0000000000000000
0.50781250000000  0.8098200000  0.0000000000000000
0.50781250000000  0.8098300000  0.0000000000000000
0.50781250000000  0.8098400000  0.0000000000000000
0.50781250000000  0.8098500000  0.0000000000000000
0.50781250000000  0.8098600000  0.0000000000000000
0.50781250000000  0.8098700000  0.0000000000000000
0.50781250000000  0.8098800000  0.0000000000000000
0.50781250000000  0.8098900000  0.0000000000000000
0.50781250000000  0.8099000000  0.0000000000000000
0.50781250000000  0.8099100000  0.0000000000000000
0.50781250000000  0.8099200000  0.0000000000000000
0.50781250000000  0.8099300000  0.0000000000000000
0.50781250000000  0.8099400000  0.0000000000000000
0.50781250000000  0.8099500000  0.0000000000000000
0.50781250000000  0.8099600000  0.0000000000000000
0.50781250000000  0.8099700000  0.0000000000000000
0.50781250000000  0.8099800000  0.0000000000000000
0.50781250000000  0.8099900000  0.0000000000000000
0.50781250000000  0.8100000000  0.0000000000000000
0.50781250000000  0.8100100000  0.0000000000000000
0.50781250000000  0.8100200000  0.0000000000000000
0.50781250000000  0.8100300000  0.0000000000000000
0.50781250000000  0.8100400000  0.0000000000000000
0.50781250000000  0.8100500000  0.0000000000000000
0.50781250000000  0.8100600000  0.0000000000000000
0.50781250000000  0.8100700000  0.0000000000000000
0.50781250000000  0.8100800000  0.0000000000000000
0.50781250000000  0.8100900000  0.0000000000000000
0.50781250000000  0.8101000000  0.0000000000000000
0.50781250000000  0.8101100000  0.0000000000000000
0.50781250000000  0.8101200000  0.0000000000000000
0.50781250000000  0.8101300000  0.0000000000000000
0.50781250000000  0.8101400000  0.0000000000000000
0.50781250000000  0.8101500000  0.0000000000000000
0.50781250000000  0.8101600000  0.0000000000000000
0.50781250000000  0.8101700000  0.0000000000000000
0.50781250000000  0.8101800000  0.0000000000000000
0.50781250000000  0.8101900000  0.0000000000000000
0.50781250000000  0.8102000000  0.0000000000000000
0.50781250000000  0.8102100000  0.0000000000000000
0.50781250000000  0.8102200000  0.0000000000000000
0.50781250000000  0.8102300000  0.0000000000000000
0.50781250000000  0.8102400000  0.0000000000000000
0.50781250000000  0.8102500000  0.0000000000000000
0.50781250000000  0.8102600000  0.0000000000000000
0.50781250000000  0.8102700000  0.0000000000000000
0.50781250000000  0.8102800000  0.0000000000000000
0.50781250000000  0.8102900000  0.0000000000000000
0.50781250000000  0.8103000000  0.0000000000000000
0.50781250000000  0.8103100000  0.0000000000000000
0.50781250000000  0.8103200000  0.0000000000000000
0.50781250000000  0.8103300000  0.0000000000000000
0.50781250000000  0.8103400000  0.0000000000000000
0.50781250000000  0.8103500000  0.0000000000000000
0.50781250000000  0.8103600000  0.0000000000000000
0.50781250000000  0.8103700000  0.0000000000000000
0.50781250000000  0.8103800000  0.0000000000000000
0.50781250000000  0.8103900000  0.0000000000000000
0.50781250000000  0.8104000000  0.0000000000000000
0.50781250000000  0.8104100000  0.0000000000000000
0.50781250000000  0.8104200000  0.0000000000000000
0.50781250000000  0.8104300000  0.0000000000000000
0.50781250000000  0.8104400000  0.0000000000000000
0.50781250000000  0.8104500000  0.0000000000000000
0.50781250000000  0.8104600000  0.0000000000000000
0.50781250000000  0.8104700000  0.0000000000000000
0.50781250000000  0.8104800000  0.0000000000000000
0.50781250000000  0.8104900000  0.0000000000000000
0.50781250000000  0.8105000000  0.0000000000000000
0.50781250000000  0.8105100000  0.0000000000000000
0.50781250000000  0.8105200000  0.0000000000000000
0.50781250000000  0.8105300000  0.0000000000000000
0.50781250000000  0.8105400000  0.0000000000000000
0.50781250000000  0.8105500000  0.0000000000000000
0.50781250000000  0.8105600000  0.0000000000000000
0.50781250000000  0.8105700000  0.0000000000000000
0.50781250000000  0.8105800000  0.0000000000000000
0.50781250000000  0.8105900000  0.0000000000000000
0.50781250000000  0.8106000000  0.0000000000000000
0.50781250000000  0.8106100000  0.0000000000000000
0.50781250000000  0.8106200000  0.0000000000000000
0.50781250000000  0.8106300000  0.0000000000000000
0.50781250000000  0.8106400000  0.0000000000000000
0.50781250000000  0.8106500000  0.0000000000000000
0.50781250000000  0.8106600000  0.0000000000000000
0.50781250000000  0.8106700000  0.0000000000000000
0.50781250000000  0.8106800000  0.0000000000000000
0.50781250000000  0.8106900000  0.0000000000000000
0.50781250000000  0.8107000000  0.0000000000000000
0.50781250000000  0.8107100000  0.0000000000000000
0.50781250000000  0.8107200000  0.0000000000000000
0.50781250000000  0.8107300000  0.0000000000000000
0.50781250000000  0.8107400000  0.0000000000000000
0.50781250000000  0.8107500000  0.0000000000000000
0.50781250000000  0.8107600000  0.0000000000000000
0.50781250000000  0.8107700000  0.0000000000000000
0.50781250000000  0.8107800000  0.0000000000000000
0.50781250000000  0.8107900000  0.0000000000000000
0.50781250000000  0.8108000000  0.0000000000000000
0.50781250000000  0.8108100000  0.0000000000000000
0.50781250000000  0.8108200000  0.0000000000000000
0.50781250000000  0.8108300000  0.0000000000000000
0.50781250000000  0.8108400000  0.0000000000000000
0.50781250000000  0.8108500000  0.0000000000000000
0.50781250000000  0.8108600000  0.0000000000000000
0.50781250000000  0.8108700000  0.0000000000000000
0.50781250000000  0.8108800000  0.0000000000000000
0.50781250000000  0.8108900000  0.0000000000000000
0.50781250000000  0.8109000000  0.0000000000000000
0.50781250000000  0.8109100000  0.0000000000000000
0.50781250000000  0.8109200000  0.0000000000000000
0.50781250000000  0.8109300000  0.0000000000000000
0.50781250000000  0.8109400000  0.0000000000000000
0.50781250000000  0.8109500000  0.0000000000000000
0.50781250000000  0.8109600000  0.0000000000000000
0.50781250000000  0.8109700000  0.0000000000000000
0.50781250000000  0.8109800000  0.0000000000000000
0.50781250000000  0.8109900000  0.0000000000000000
0.51562500000000  0.8090000000  0.0000000000000000
0.51562500000000  0.8090100000  0.0000000000000000
0.51562500000000  0.8090200000  0.0000000000000000
0.51562500000000  0.8090300000  0.0000000000000000
0.51562500000000  0.8090400000  0.0000000000000000
0.51562500000000  0.8090500000  0.0000000000000000
0.51562500000000  0.8090600000  0.0000000000000000
0.51562500000000  0.8090700000  0.0000000000000000
0.51562500000000  0.8090800000  0.0000000000000000
0.51562500000000  0.8090900000  0.0000000000000000
0.51562500000000  0.8091000000  0.0000000000000000
0.51562500000000  0.8091100000  0.0000000000000000
0.51562500000000  0.8091200000  0.0000000000000000
0.51562500000000  0.8091300000  0.0000000000000000
0.51562500000000  0.8091400000  0.0000000000000000
0.51562500000000  0.8091500000  0.0000000000000000
0.51562500000000  0.8091600000  0.0000000000000000
0.51562500000000  0.8091700000  0.0000000000000000
0.51562500000000  0.8091800000  0.0000000000000000
0.51562500000000  0.8091900000  0.0000000000000000
0.51562500000000  0.8092000000  0.0000000000000000
0.51562500000000  0.8092100000  0.0000000000000000
0.51562500000000  0.8092200000  0.0000000000000000
0.51562500000000  0.8092300000  0.0000000000000000
0.51562500000000  0.8092400000  0.0000000000000000
0.51562500000000  0.8092500000  0.0000000000000000
0.51562500000000  0.8092600000  0.0000000000000000
0.51562500000000  0.8092700000  0.0000000000000000
0.51562500000000  0.8092800000  0.0000000000000000
0.51562500000000  0.8092900000  0.0000000000000000
0.51562500000000  0.8093000000  0.0000000000000000
0.51562500000000  0.8093100000  0.0000000000000000
0.51562500000000  0.8093200000  0.0000000000000000
0.51562500000000  0.8093300000  0.0000000000000000
0.51562500000000  0.8093400000  0.0000000000000000
0.51562500000000  0.8093500000  0.0000000000000000
0.51562500000000  0.8093600000  0.0000000000000000
0.51562500000000  0.8093700000  0.0000000000000000
0.51562500000000  0.8093800000  0.0000000000000000
0.51562500000000  0.8093900000  0.0000000000000000
0.51562500000000  0.8094000000  0.0000000000000000
0.51562500000000  0.8094100000  0.0000000000000000
0.51562500000000  0.8094200000  0.0000000000000000
0.51562500000000  0.8094300000  0.0000000000000000
0.51562500000000  0.8094400000  0.0000000000000000
0.51562500000000  0.8094500000  0.0000000000000000
0.51562500000000  0.8094600000  0.0000000000000000
0.51562500000000  0.8094700000  0.0000000000000000
0.51562500000000  0.8094800000  0.0000000000000000
0.51562500000000  0.8094900000  0.0000000000000000
0.51562500000000  0.8095000000  0.0000000000000000
0.51562500000000  0.8095100000  0.0000000000000000
0.51562500000000  0.8095200000  0.0000000000000000
0.51562500000000  0.8095300000  0.0000000000000000
0.51562500000000  0.8095400000  0.0000000000000000
0.51562500000000  0.8095500000  0.0000000000000000
0.51562500000000  0.8095600000  0.0000000000000000
0.51562500000000  0.8095700000  0.0000000000000000
0.51562500000000  0.8095800000  0.0000000000000000
0.51562500000000  0.8095900000  0.0000000000000000
0.51562500000000  0.8096000000  0.0000000000000000
0.51562500000000  0.8096100000  0.0000000000000000
0.51562500000000  0.8096200000  0.0000000000000000
0.51562500000000  0.8096300000  0.0000000000000000
0.51562500000000  0.8096400000  0.0000000000000000
0.51562500000000  0.8096500000  0.0000000000000000
0.51562500000000  0.8096600000  0.0000000000000000
0.51562500000000  0.8096700000  0.0000000000000000
0.51562500000000  0.8096800000  0.0000000000000000
0.51562500000000  0.8096900000  0.0000000000000000
0.51562500000000  0.8097000000  0.0000000000000000
0.51562500000000  0.8097100000  0.0000000000000000
0.51562500000000  0.8097200000  0.0000000000000000
0.51562500000000  0.8097300000  0.0000000000000000
0.51562500000000  0.8097400000  0.0000000000000000
0.51562500000000  0.8097500000  0.0000000000000000
0.51562500000000  0.8097600000  0.0000000000000000
0.51562500000000  0.8097700000  0.0000000000000000
0.51562500000000  0.8097800000  0.0000000000000000
0.51562500000000  0.8097900000  0.0000000000000000
0.51562500000000  0.8098000000  0.0000000000000000
0.51562500000000  0.8098100000  0.0000000000000000
0.51562500000000  0.8098200000  0.0000000000000000
0.51562500000000  0.8098300000  0.0000000000000000
0.51562500000000  0.8098400000  0.0000000000000000
0.51562500000000  0.8098500000  0.0000000000000000
0.51562500000000  0.8098600000  0.0000000000000000
0.51562500000000  0.8098700000  0.0000000000000000
0.51562500000000  0.8098800000  0.0000000000000000
0.51562500000000  0.8098900000  0.0000000000000000
0.51562500000000  0.8099000000  0.0000000000000000
0.51562500000000  0.8099100000  0.0000000000000000
0.51562500000000  0.8099200000  0.0000000000000000
0.51562500000000  0.8099300000  0.0000000000000000
0.51562500000000  0.8099400000  0.0000000000000000
0.51562500000000  0.8099500000  0.0000000000000000
0.51562500000000  0.8099600000  0.0000000000000000
0.51562500000000  0.8099700000  0.0000000000000000
0.51562500000000  0.8099800000  0.0000000000000000
0.51562500000000  0.8099900000  0.0000000000000000
0.51562500000000  0.8100000000  0.0000000000000000
0.51562500000000  0.8100100000  0.0000000000000000
0.51562500000000  0.8100200000  0.0000000000000000
0.51562500000000  0.8100300000  0.0000000000000000
0.51562500000000  0.8100400000  0.0000000000000000
0.51562500000000  0.8100500000  0.0000000000000000
0.51562500000000  0.8100600000  0.0000000000000000
0.51562500000000  0.8100700000  0.0000000000000000
0.51562500000000  0.8100800000  0.0000000000000000
0.51562500000000  0.8100900000  0.0000000000000000
0.51562500000000  0.8101000000  0.0000000000000000
0.51562500000000  0.8101100000  0.0000000000000000
0.51562500000000  0.8101200000  0.0000000000000000
0.51562500000000  0.8101300000  0.0000000000000000
0.51562500000000  0.8101400000  0.0000000000000000
0.51562500000000  0.8101500000  0.0000000000000000
0.51562500000000  0.8101600000  0.0000000000000000
0.51562500000000  0.8101700000  0.0000000000000000
0.51562500000000  0.8101800000  0.0000000000000000
0.51562500000000  0.8101900000  0.0000000000000000
0.51562500000000  0.8102000000  0.0000000000000000
0.51562500000000  0.8102100000  0.0000000000000000
0.51562500000000  0.8102200000  0.0000000000000000
0.51562500000000  0.8102300000  0.0000000000000000
0.51562500000000  0.8102400000  0.0000000000000000
0.51562500000000  0.8102500000  0.0000000000000000
0.51562500000000  0.8102600000  0.0000000000000000
0.51562500000000  0.8102700000  0.0000000000000000
0.51562500000000  0.8102800000  0.0000000000000000
0.51562500000000  0.8102900000  0.0000000000000000
0.51562500000000  0.8103000000  0.0000000000000000
0.51562500000000  0.8103100000  0.0000000000000000
0.51562500000000  0.8103200000  0.0000000000000000
0.51562500000000  0.8103300000  0.0000000000000000
0.51562500000000  0.8103400000  0.0000000000000000
0.51562500000000  0.8103500000  0.0000000000000000
0.51562500000000  0.8103600000  0.0000000000000000
0.51562500000000  0.8103700000  0.0000000000000000
0.51562500000000  0.8103800000  0.0000000000000000
0.51562500000000  0.8103900000  0.0000000000000000
0.51562500000000  0.8104000000  0.0000000000000000
0.51562500000000  0.8104100000  0.0000000000000000
0.51562500000000  0.8104200000  0.0000000000000000
0.51562500000000  0.8104300000  0.0000000000000000
0.51562500000000  0.8104400000  0.0000000000000000
0.51562500000000  0.8104500000  0.0000000000000000
0.51562500000000  0.8104600000  0.0000000000000000
0.51562500000000  0.8104700000  0.0000000000000000
0.51562500000000  0.8104800000  0.0000000000000000
0.51562500000000  0.8104900000  0.0000000000000000
0.51562500000000  0.8105000000  0.0000000000000000
0.51562500000000  0.8105100000  0.0000000000000000
0.51562500000000  0.8105200000  0.0000000000000000
0.51562500000000  0.8105300000  0.0000000000000000
0.51562500000000  0.8105400000  0.0000000000000000
0.51562500000000  0.8105500000  0.0000000000000000
0.51562500000000  0.8105600000  0.0000000000000000
0.51562500000000  0.8105700000  0.0000000000000000
0.51562500000000  0.8105800000  0.0000000000000000
0.51562500000000  0.8105900000  0.0000000000000000
0.51562500000000  0.8106000000  0.0000000000000000
0.51562500000000  0.8106100000  0.0000000000000000
0.51562500000000  0.8106200000  0.0000000000000000
0.51562500000000  0.8106300000  0.0000000000000000
0.51562500000000  0.8106400000  0.0000000000000000
0.51562500000000  0.8106500000  0.0000000000000000
0.51562500000000  0.8106600000  0.0000000000000000
0.51562500000000  0.8106700000  0.0000000000000000
0.51562500000000  0.8106800000  0.0000000000000000
0.51562500000000  0.8106900000  0.0000000000000000
0.51562500000000  0.8107000000  0.0000000000000000
0.51562500000000  0.8107100000  0.0000000000000000
0.51562500000000  0.8107200000  0.0000000000000000
0.51562500000000  0.8107300000  0.0000000000000000
0.51562500000000  0.8107400000  0.0000000000000000
0.51562500000000  0.8107500000  0.0000000000000000
0.51562500000000  0.8107600000  0.0000000000000000
0.51562500000000  0.8107700000  0.0000000000000000
0.51562500000000  0.8107800000  0.0000000000000000
0.51562500000000  0.8107900000  0.0000000000000000
0.51562500000000  0.8108000000  0.0000000000000000
0.51562500000000  0.8108100000  0.0000000000000000
0.51562500000000  0.8108200000  0.0000000000000000
0.51562500000000  0.8108300000  0.0000000000000000
0.51562500000000  0.8108400000  0.0000000000000000
0.51562500000000  0.8108500000  0.0000000000000000
0.51562500000000  0.8108600000  0.0000000000000000
0.51562500000000  0.8108700000  0.0000000000000000
0.51562500000000  0.8108800000  0.0000000000000000
0.51562500000000  0.8108900000  0.0000000000000000
0.51562500000000  0.8109000000  0.0000000000000000
0.51562500000000  0.8109100000  0.0000000000000000
0.51562500000000  0.8109200000  0.0000000000000000
0.51562500000000  0.8109300000  0.0000000000000000
0.51562500000000  0.8109400000  0.0000000000000000
0.51562500000000  0.8109500000  0.0000000000000000
0.51562500000000  0.8109600000  0.0000000000000000
0.51562500000000  0.8109700000  0.0000000000000000
0.51562500000000  0.8109800000  0.0000000000000000
0.51562500000000  0.8109900000  0.0000000000000000
0.52343750000000  0.8090000000  0.0000000000000000
0.52343750000000  0.8090100000  0.0000000000000000
0.52343750000000  0.8090200000  0.0000000000000000
0.52343750000000  0.8090300000  0.0000000000000000
0.52343750000000  0.8090400000  0.0000000000000000
0.52343750000000  0.8090500000  0.0000000000000000
0.52343750000000  0.8090600000  0.0000000000000000
0.52343750000000  0.8090700000  0.0000000000000000
0.52343750000000  0.8090800000  0.0000000000000000
0.52343750000000  0.8090900000  0.0000000000000000
0.52343750000000  0.8091000000  0.0000000000000000
0.52343750000000  0.8091100000  0.0000000000000000
0.52343750000000  0.8091200000  0.0000000000000000
0.52343750000000  0.8091300000  0.0000000000000000
0.52343750000000  0.8091400000  0.0000000000000000
0.52343750000000  0.8091500000  0.0000000000000000
0.52343750000000  0.8091600000  0.0000000000000000
0.52343750000000  0.8091700000  0.0000000000000000
0.52343750000000  0.8091800000  0.0000000000000000
0.52343750000000  0.8091900000  0.0000000000000000
0.52343750000000  0.8092000000  0.0000000000000000
0.52343750000000  0.8092100000  0.0000000000000000
0.52343750000000  0.8092200000  0.0000000000000000
0.52343750000000  0.8092300000  0.0000000000000000
0.52343750000000  0.8092400000  0.0000000000000000
0.52343750000000  0.8092500000  0.0000000000000000
0.52343750000000  0.8092600000  0.0000000000000000
0.52343750000000  0.8092700000  0.0000000000000000
0.52343750000000  0.8092800000  0.0000000000000000
0.52343750000000  0.8092900000  0.0000000000000000
0.52343750000000  0.8093000000  0.0000000000000000
0.52343750000000  0.8093100000  0.0000000000000000
0.52343750000000  0.8093200000  0.0000000000000000
0.52343750000000  0.8093300000  0.0000000000000000
0.52343750000000  0.8093400000  0.0000000000000000
0.52343750000000  0.8093500000  0.0000000000000000
0.52343750000000  0.8093600000  0.0000000000000000
0.52343750000000  0.8093700000  0.0000000000000000
0.52343750000000  0.8093800000  0.0000000000000000
0.52343750000000  0.8093900000  0.0000000000000000
0.52343750000000  0.8094000000  0.0000000000000000
0.52343750000000  0.8094100000  0.0000000000000000
0.52343750000000  0.8094200000  0.0000000000000000
0.52343750000000  0.8094300000  0.0000000000000000
0.52343750000000  0.8094400000  0.0000000000000000
0.52343750000000  0.8094500000  0.0000000000000000
0.52343750000000  0.8094600000  0.0000000000000000
0.52343750000000  0.8094700000  0.0000000000000000
0.52343750000000  0.8094800000  0.0000000000000000
0.52343750000000  0.8094900000  0.0000000000000000
0.52343750000000  0.8095000000  0.0000000000000000
0.52343750000000  0.8095100000  0.0000000000000000
0.52343750000000  0.8095200000  0.0000000000000000
0.52343750000000  0.8095300000  0.0000000000000000
0.52343750000000  0.8095400000  0.0000000000000000
0.52343750000000  0.8095500000  0.0000000000000000
0.52343750000000  0.8095600000  0.0000000000000000
0.52343750000000  0.8095700000  0.0000000000000000
0.52343750000000  0.8095800000  0.0000000000000000
0.52343750000000  0.8095900000  0.0000000000000000
0.52343750000000  0.8096000000  0.0000000000000000
0.52343750000000  0.8096100000  0.0000000000000000
0.52343750000000  0.8096200000  0.0000000000000000
0.52343750000000  0.8096300000  0.0000000000000000
0.52343750000000  0.8096400000  0.0000000000000000
0.52343750000000  0.8096500000  0.0000000000000000
0.52343750000000  0.8096600000  0.0000000000000000
0.52343750000000  0.8096700000  0.0000000000000000
0.52343750000000  0.8096800000  0.0000000000000000
0.52343750000000  0.8096900000  0.0000000000000000
0.52343750000000  0.8097000000  0.0000000000000000
0.52343750000000  0.8097100000  0.0000000000000000
0.52343750000000  0.8097200000  0.0000000000000000
0.52343750000000  0.8097300000  0.0000000000000000
0.52343750000000  0.8097400000  0.0000000000000000
0.52343750000000  0.8097500000  0.0000000000000000
0.52343750000000  0.8097600000  0.0000000000000000
0.52343750000000  0.8097700000  0.0000000000000000
0.52343750000000  0.8097800000  0.0000000000000000
0.52343750000000  0.8097900000  0.0000000000000000
0.52343750000000  0.8098000000  0.0000000000000000
0.52343750000000  0.8098100000  0.0000000000000000
0.52343750000000  0.8098200000  0.0000000000000000
0.52343750000000  0.8098300000  0.0000000000000000
0.52343750000000  0.8098400000  0.0000000000000000
0.52343750000000  0.8098500000  0.0000000000000000
0.52343750000000  0.8098600000  0.0000000000000000
0.52343750000000  0.8098700000  0.0000000000000000
0.52343750000000  0.8098800000  0.0000000000000000
0.52343750000000  0.8098900000  0.0000000000000000
0.52343750000000  0.8099000000  0.0000000000000000
0.52343750000000  0.8099100000  0.0000000000000000
0.52343750000000  0.8099200000  0.0000000000000000
0.52343750000000  0.8099300000  0.0000000000000000
0.52343750000000  0.8099400000  0.0000000000000000
0.52343750000000  0.8099500000  0.0000000000000000
0.52343750000000  0.8099600000  0.0000000000000000
0.52343750000000  0.8099700000  0.0000000000000000
0.52343750000000  0.8099800000  0.0000000000000000
0.52343750000000  0.8099900000  0.0000000000000000
0.52343750000000  0.8100000000  0.0000000000000000
0.52343750000000  0.8100100000  0.0000000000000000
0.52343750000000  0.8100200000  0.0000000000000000
0.52343750000000  0.8100300000  0.0000000000000000
0.52343750000000  0.8100400000  0.0000000000000000
0.52343750000000  0.8100500000  0.0000000000000000
0.52343750000000  0.8100600000  0.0000000000000000
0.52343750000000  0.8100700000  0.0000000000000000
0.52343750000000  0.8100800000  0.0000000000000000
0.52343750000000  0.8100900000  0.0000000000000000
0.52343750000000  0.8101000000  0.0000000000000000
0.52343750000000  0.8101100000  0.0000000000000000
0.52343750000000  0.8101200000  0.0000000000000000
0.52343750000000  0.8101300000  0.0000000000000000
0.52343750000000  0.8101400000  0.0000000000000000
0.52343750000000  0.8101500000  0.0000000000000000
0.52343750000000  0.8101600000  0.0000000000000000
0.52343750000000  0.8101700000  0.0000000000000000
0.52343750000000  0.8101800000  0.0000000000000000
0.52343750000000  0.8101900000  0.0000000000000000
0.52343750000000  0.8102000000  0.0000000000000000
0.52343750000000  0.8102100000  0.0000000000000000
0.52343750000000  0.8102200000  0.0000000000000000
0.52343750000000  0.8102300000  0.0000000000000000
0.52343750000000  0.8102400000  0.0000000000000000
0.52343750000000  0.8102500000  0.0000000000000000
0.52343750000000  0.8102600000  0.0000000000000000
0.52343750000000  0.8102700000  0.0000000000000000
0.52343750000000  0.8102800000  0.0000000000000000
0.52343750000000  0.8102900000  0.0000000000000000
0.52343750000000  0.8103000000  0.0000000000000000
0.52343750000000  0.8103100000  0.0000000000000000
0.52343750000000  0.8103200000  0.0000000000000000
0.52343750000000  0.8103300000  0.0000000000000000
0.52343750000000  0.8103400000  0.0000000000000000
0.52343750000000  0.8103500000  0.0000000000000000
0.52343750000000  0.8103600000  0.0000000000000000
0.52343750000000  0.8103700000  0.0000000000000000
0.52343750000000  0.8103800000  0.0000000000000000
0.52343750000000  0.8103900000  0.0000000000000000
0.52343750000000  0.8104000000  0.0000000000000000
0.52343750000000  0.8104100000  0.0000000000000000
0.52343750000000  0.8104200000  0.0000000000000000
0.52343750000000  0.8104300000  0.0000000000000000
0.52343750000000  0.8104400000  0.0000000000000000
0.52343750000000  0.8104500000  0.0000000000000000
0.52343750000000  0.8104600000  0.0000000000000000
0.52343750000000  0.8104700000  0.0000000000000000
0.52343750000000  0.8104800000  0.0000000000000000
0.52343750000000  0.8104900000  0.0000000000000000
0.52343750000000  0.8105000000  0.0000000000000000
0.52343750000000  0.8105100000  0.0000000000000000
0.52343750000000  0.8105200000  0.0000000000000000
0.52343750000000  0.8105300000  0.0000000000000000
0.52343750000000  0.8105400000  0.0000000000000000
0.52343750000000  0.8105500000  0.0000000000000000
0.52343750000000  0.8105600000  0.0000000000000000
0.52343750000000  0.8105700000  0.0000000000000000
0.52343750000000  0.8105800000  0.0000000000000000
0.52343750000000  0.8105900000  0.0000000000000000
0.52343750000000  0.8106000000  0.0000000000000000
0.52343750000000  0.8106100000  0.0000000000000000
0.52343750000000  0.8106200000  0.0000000000000000
0.52343750000000  0.8106300000  0.0000000000000000
0.52343750000000  0.8106400000  0.0000000000000000
0.52343750000000  0.8106500000  0.0000000000000000
0.52343750000000  0.8106600000  0.0000000000000000
0.52343750000000  0.8106700000  0.0000000000000000
0.52343750000000  0.8106800000  0.0000000000000000
0.52343750000000  0.8106900000  0.0000000000000000
0.52343750000000  0.8107000000  0.0000000000000000
0.52343750000000  0.8107100000  0.0000000000000000
0.52343750000000  0.8107200000  0.0000000000000000
0.52343750000000  0.8107300000  0.0000000000000000
0.52343750000000  0.8107400000  0.0000000000000000
0.52343750000000  0.8107500000  0.0000000000000000
0.52343750000000  0.8107600000  0.0000000000000000
0.52343750000000  0.8107700000  0.0000000000000000
0.52343750000000  0.8107800000  0.0000000000000000
0.52343750000000  0.8107900000  0.0000000000000000
0.52343750000000  0.8108000000  0.0000000000000000
0.52343750000000  0.8108100000  0.0000000000000000
0.52343750000000  0.8108200000  0.0000000000000000
0.52343750000000  0.8108300000  0.0000000000000000
0.52343750000000  0.8108400000  0.0000000000000000
0.52343750000000  0.8108500000  0.0000000000000000
0.52343750000000  0.8108600000  0.0000000000000000
0.52343750000000  0.8108700000  0.0000000000000000
0.52343750000000  0.8108800000  0.0000000000000000
0.52343750000000  0.8108900000  0.0000000000000000
0.52343750000000  0.8109000000  0.0000000000000000
0.52343750000000  0.8109100000  0.0000000000000000
0.52343750000000  0.8109200000  0.0000000000000000
0.52343750000000  0.8109300000  0.0000000000000000
0.52343750000000  0.8109400000  0.0000000000000000
0.52343750000000  0.8109500000  0.0000000000000000
0.52343750000000  0.8109600000  0.0000000000000000
0.52343750000000  0.8109700000  0.0000000000000000
0.52343750000000  0.8109800000  0.0000000000000000
0.52343750000000  0.8109900000  0.0000000000000000
0.53125000000000  0.8090000000  0.0000000000000000
0.53125000000000  0.8090100000  0.0000000000000000
0.53125000000000  0.8090200000  0.0000000000000000
0.53125000000000  0.8090300000  0.0000000000000000
0.53125000000000  0.8090400000  0.0000000000000000
0.53125000000000  0.8090500000  0.0000000000000000
0.53125000000000  0.8090600000  0.0000000000000000
0.53125000000000  0.8090700000  0.0000000000000000
0.53125000000000  0.8090800000  0.0000000000000000
0.53125000000000  0.8090900000  0.0000000000000000
0.53125000000000  0.8091000000  0.0000000000000000
0.53125000000000  0.8091100000  0.0000000000000000
0.53125000000000  0.8091200000  0.0000000000000000
0.53125000000000  0.8091300000  0.0000000000000000
0.53125000000000  0.8091400000  0.0000000000000000
0.53125000000000  0.8091500000  0.0000000000000000
0.53125000000000  0.8091600000  0.0000000000000000
0.53125000000000  0.8091700000  0.0000000000000000
0.53125000000000  0.8091800000  0.0000000000000000
0.53125000000000  0.8091900000  0.0000000000000000
0.53125000000000  0.8092000000  0.0000000000000000
0.53125000000000  0.8092100000  0.0000000000000000
0.53125000000000  0.8092200000  0.0000000000000000
0.53125000000000  0.8092300000  0.0000000000000000
0.53125000000000  0.8092400000  0.0000000000000000
0.53125000000000  0.8092500000  0.0000000000000000
0.53125000000000  0.8092600000  0.0000000000000000
0.53125000000000  0.8092700000  0.0000000000000000
0.53125000000000  0.8092800000  0.0000000000000000
0.53125000000000  0.8092900000  0.0000000000000000
0.53125000000000  0.8093000000  0.0000000000000000
0.53125000000000  0.8093100000  0.0000000000000000
0.53125000000000  0.8093200000  0.0000000000000000
0.53125000000000  0.8093300000  0.0000000000000000
0.53125000000000  0.8093400000  0.0000000000000000
0.53125000000000  0.8093500000  0.0000000000000000
0.53125000000000  0.8093600000  0.0000000000000000
0.53125000000000  0.8093700000  0.0000000000000000
0.53125000000000  0.8093800000  0.0000000000000000
0.53125000000000  0.8093900000  0.0000000000000000
0.53125000000000  0.8094000000  0.0000000000000000
0.53125000000000  0.8094100000  0.0000000000000000
0.53125000000000  0.8094200000  0.0000000000000000
0.53125000000000  0.8094300000  0.0000000000000000
0.53125000000000  0.8094400000  0.0000000000000000
0.53125000000000  0.8094500000  0.0000000000000000
0.53125000000000  0.8094600000  0.0000000000000000
0.53125000000000  0.8094700000  0.0000000000000000
0.53125000000000  0.8094800000  0.0000000000000000
0.53125000000000  0.8094900000  0.0000000000000000
0.53125000000000  0.8095000000  0.0000000000000000
0.53125000000000  0.8095100000  0.0000000000000000
0.53125000000000  0.8095200000  0.0000000000000000
0.53125000000000  0.8095300000  0.0000000000000000
0.53125000000000  0.8095400000  0.0000000000000000
0.53125000000000  0.8095500000  0.0000000000000000
0.53125000000000  0.8095600000  0.0000000000000000
0.53125000000000  0.8095700000  0.0000000000000000
0.53125000000000  0.8095800000  0.0000000000000000
0.53125000000000  0.8095900000  0.0000000000000000
0.53125000000000  0.8096000000  0.0000000000000000
0.53125000000000  0.8096100000  0.0000000000000000
0.53125000000000  0.8096200000  0.0000000000000000
0.53125000000000  0.8096300000  0.0000000000000000
0.53125000000000  0.8096400000  0.0000000000000000
0.53125000000000  0.8096500000  0.0000000000000000
0.53125000000000  0.8096600000  0.0000000000000000
0.53125000000000  0.8096700000  0.0000000000000000
0.53125000000000  0.8096800000  0.0000000000000000
0.53125000000000  0.8096900000  0.0000000000000000
0.53125000000000  0.8097000000  0.0000000000000000
0.53125000000000  0.8097100000  0.0000000000000000
0.53125000000000  0.8097200000  0.0000000000000000
0.53125000000000  0.8097300000  0.0000000000000000
0.53125000000000  0.8097400000  0.0000000000000000
0.53125000000000  0.8097500000  0.0000000000000000
0.53125000000000  0.8097600000  0.0000000000000000
0.53125000000000  0.8097700000  0.0000000000000000
0.53125000000000  0.8097800000  0.0000000000000000
0.53125000000000  0.8097900000  0.0000000000000000
0.53125000000000  0.8098000000  0.0000000000000000
0.53125000000000  0.8098100000  0.0000000000000000
0.53125000000000  0.8098200000  0.0000000000000000
0.53125000000000  0.8098300000  0.0000000000000000
0.53125000000000  0.8098400000  0.0000000000000000
0.53125000000000  0.8098500000  0.0000000000000000
0.53125000000000  0.8098600000  0.0000000000000000
0.53125000000000  0.8098700000  0.0000000000000000
0.53125000000000  0.8098800000  0.0000000000000000
0.53125000000000  0.8098900000  0.0000000000000000
0.53125000000000  0.8099000000  0.0000000000000000
0.53125000000000  0.8099100000  0.0000000000000000
0.53125000000000  0.8099200000  0.0000000000000000
0.53125000000000  0.8099300000  0.0000000000000000
0.53125000000000  0.8099400000  0.0000000000000000
0.53125000000000  0.8099500000  0.0000000000000000
0.53125000000000  0.8099600000  0.0000000000000000
0.53125000000000  0.8099700000  0.0000000000000000
0.53125000000000  0.8099800000  0.0000000000000000
0.53125000000000  0.8099900000  0.0000000000000000
0.53125000000000  0.8100000000  0.0000000000000000
0.53125000000000  0.8100100000  0.0000000000000000
0.53125000000000  0.8100200000  0.0000000000000000
0.53125000000000  0.8100300000  0.0000000000000000
0.53125000000000  0.8100400000  0.0000000000000000
0.53125000000000  0.8100500000  0.0000000000000000
0.53125000000000  0.8100600000  0.0000000000000000
0.53125000000000  0.8100700000  0.0000000000000000
0.53125000000000  0.8100800000  0.0000000000000000
0.53125000000000  0.8100900000  0.0000000000000000
0.53125000000000  0.8101000000  0.0000000000000000
0.53125000000000  0.8101100000  0.0000000000000000
0.53125000000000  0.8101200000  0.0000000000000000
0.53125000000000  0.8101300000  0.0000000000000000
0.53125000000000  0.8101400000  0.0000000000000000
0.53125000000000  0.8101500000  0.0000000000000000
0.53125000000000  0.8101600000  0.0000000000000000
0.53125000000000  0.8101700000  0.0000000000000000
0.53125000000000  0.8101800000  0.0000000000000000
0.53125000000000  0.8101900000  0.0000000000000000
0.53125000000000  0.8102000000  0.0000000000000000
0.53125000000000  0.8102100000  0.0000000000000000
0.53125000000000  0.8102200000  0.0000000000000000
0.53125000000000  0.8102300000  0.0000000000000000
0.53125000000000  0.8102400000  0.0000000000000000
0.53125000000000  0.8102500000  0.0000000000000000
0.53125000000000  0.8102600000  0.0000000000000000
0.53125000000000  0.8102700000  0.0000000000000000
0.53125000000000  0.8102800000  0.0000000000000000
0.53125000000000  0.8102900000  0.0000000000000000
0.53125000000000  0.8103000000  0.0000000000000000
0.53125000000000  0.8103100000  0.0000000000000000
0.53125000000000  0.8103200000  0.0000000000000000
0.53125000000000  0.8103300000  0.0000000000000000
0.53125000000000  0.8103400000  0.0000000000000000
0.53125000000000  0.8103500000  0.0000000000000000
0.53125000000000  0.8103600000  0.0000000000000000
0.53125000000000  0.8103700000  0.0000000000000000
0.53125000000000  0.8103800000  0.0000000000000000
0.53125000000000  0.8103900000  0.0000000000000000
0.53125000000000  0.8104000000  0.0000000000000000
0.53125000000000  0.8104100000  0.0000000000000000
0.53125000000000  0.8104200000  0.0000000000000000
0.53125000000000  0.8104300000  0.0000000000000000
0.53125000000000  0.8104400000  0.0000000000000000
0.53125000000000  0.8104500000  0.0000000000000000
0.53125000000000  0.8104600000  0.0000000000000000
0.53125000000000  0.8104700000  0.0000000000000000
0.53125000000000  0.8104800000  0.0000000000000000
0.53125000000000  0.8104900000  0.0000000000000000
0.53125000000000  0.8105000000  0.0000000000000000
0.53125000000000  0.8105100000  0.0000000000000000
0.53125000000000  0.8105200000  0.0000000000000000
0.53125000000000  0.8105300000  0.0000000000000000
0.53125000000000  0.8105400000  0.0000000000000000
0.53125000000000  0.8105500000  0.0000000000000000
0.53125000000000  0.8105600000  0.0000000000000000
0.53125000000000  0.8105700000  0.0000000000000000
0.53125000000000  0.8105800000  0.0000000000000000
0.53125000000000  0.8105900000  0.0000000000000000
0.53125000000000  0.8106000000  0.0000000000000000
0.53125000000000  0.8106100000  0.0000000000000000
0.53125000000000  0.8106200000  0.0000000000000000
0.53125000000000  0.8106300000  0.0000000000000000
0.53125000000000  0.8106400000  0.0000000000000000
0.53125000000000  0.8106500000  0.0000000000000000
0.53125000000000  0.8106600000  0.0000000000000000
0.53125000000000  0.8106700000  0.0000000000000000
0.53125000000000  0.8106800000  0.0000000000000000
0.53125000000000  0.8106900000  0.0000000000000000
0.53125000000000  0.8107000000  0.0000000000000000
0.53125000000000  0.8107100000  0.0000000000000000
0.53125000000000  0.8107200000  0.0000000000000000
0.53125000000000  0.8107300000  0.0000000000000000
0.53125000000000  0.8107400000  0.0000000000000000
0.53125000000000  0.8107500000  0.0000000000000000
0.53125000000000  0.8107600000  0.0000000000000000
0.53125000000000  0.8107700000  0.0000000000000000
0.53125000000000  0.8107800000  0.0000000000000000
0.53125000000000  0.8107900000  0.0000000000000000
0.53125000000000  0.8108000000  0.0000000000000000
0.53125000000000  0.8108100000  0.0000000000000000
0.53125000000000  0.8108200000  0.0000000000000000
0.53125000000000  0.8108300000  0.0000000000000000
0.53125000000000  0.8108400000  0.0000000000000000
0.53125000000000  0.8108500000  0.0000000000000000
0.53125000000000  0.8108600000  0.0000000000000000
0.53125000000000  0.8108700000  0.0000000000000000
0.53125000000000  0.8108800000  0.0000000000000000
0.53125000000000  0.8108900000  0.0000000000000000
0.53125000000000  0.8109000000  0.0000000000000000
0.53125000000000  0.8109100000  0.0000000000000000
0.53125000000000  0.8109200000  0.0000000000000000
0.53125000000000  0.8109300000  0.0000000000000000
0.53125000000000  0.8109400000  0.0000000000000000
0.53125000000000  0.8109500000  0.0000000000000000
0.53125000000000  0.8109600000  0.0000000000000000
0.53125000000000  0.8109700000  0.0000000000000000
0.53125000000000  0.8109800000  0.0000000000000000
0.53125000000000  0.8109900000  0.0000000000000000
0.53906250000000  0.8090000000  0.0000000000000000
0.53906250000000  0.8090100000  0.0000000000000000
0.53906250000000  0.8090200000  0.0000000000000000
0.53906250000000  0.8090300000  0.0000000000000000
0.53906250000000  0.8090400000  0.0000000000000000
0.53906250000000  0.8090500000  0.0000000000000000
0.53906250000000  0.8090600000  0.0000000000000000
0.53906250000000  0.8090700000  0.0000000000000000
0.53906250000000  0.8090800000  0.0000000000000000
0.53906250000000  0.8090900000  0.0000000000000000
0.53906250000000  0.8091000000  0.0000000000000000
0.53906250000000  0.8091100000  0.0000000000000000
0.53906250000000  0.8091200000  0.0000000000000000
0.53906250000000  0.8091300000  0.0000000000000000
0.53906250000000  0.8091400000  0.0000000000000000
0.53906250000000  0.8091500000  0.0000000000000000
0.53906250000000  0.8091600000  0.0000000000000000
0.53906250000000  0.8091700000  0.0000000000000000
0.53906250000000  0.8091800000  0.0000000000000000
0.53906250000000  0.8091900000  0.0000000000000000
0.53906250000000  0.8092000000  0.0000000000000000
0.53906250000000  0.8092100000  0.0000000000000000
0.53906250000000  0.8092200000  0.0000000000000000
0.53906250000000  0.8092300000  0.0000000000000000
0.53906250000000  0.8092400000  0.0000000000000000
0.53906250000000  0.8092500000  0.0000000000000000
0.53906250000000  0.8092600000  0.0000000000000000
0.53906250000000  0.8092700000  0.0000000000000000
0.53906250000000  0.8092800000  0.0000000000000000
0.53906250000000  0.8092900000  0.0000000000000000
0.53906250000000  0.8093000000  0.0000000000000000
0.53906250000000  0.8093100000  0.0000000000000000
0.53906250000000  0.8093200000  0.0000000000000000
0.53906250000000  0.8093300000  0.0000000000000000
0.53906250000000  0.8093400000  0.0000000000000000
0.53906250000000  0.8093500000  0.0000000000000000
0.53906250000000  0.8093600000  0.0000000000000000
0.53906250000000  0.8093700000  0.0000000000000000
0.53906250000000  0.8093800000  0.0000000000000000
0.53906250000000  0.8093900000  0.0000000000000000
0.53906250000000  0.8094000000  0.0000000000000000
0.53906250000000  0.8094100000  0.0000000000000000
0.53906250000000  0.8094200000  0.0000000000000000
0.53906250000000  0.8094300000  0.0000000000000000
0.53906250000000  0.8094400000  0.0000000000000000
0.53906250000000  0.8094500000  0.0000000000000000
0.53906250000000  0.8094600000  0.0000000000000000
0.53906250000000  0.8094700000  0.0000000000000000
0.53906250000000  0.8094800000  0.0000000000000000
0.53906250000000  0.8094900000  0.0000000000000000
0.53906250000000  0.8095000000  0.0000000000000000
0.53906250000000  0.8095100000  0.0000000000000000
0.53906250000000  0.8095200000  0.0000000000000000
0.53906250000000  0.8095300000  0.0000000000000000
0.53906250000000  0.8095400000  0.0000000000000000
0.53906250000000  0.8095500000  0.0000000000000000
0.53906250000000  0.8095600000  0.0000000000000000
0.53906250000000  0.8095700000  0.0000000000000000
0.53906250000000  0.8095800000  0.0000000000000000
0.53906250000000  0.8095900000  0.0000000000000000
0.53906250000000  0.8096000000  0.0000000000000000
0.53906250000000  0.8096100000  0.0000000000000000
0.53906250000000  0.8096200000  0.0000000000000000
0.53906250000000  0.8096300000  0.0000000000000000
0.53906250000000  0.8096400000  0.0000000000000000
0.53906250000000  0.8096500000  0.0000000000000000
0.53906250000000  0.8096600000  0.0000000000000000
0.53906250000000  0.8096700000  0.0000000000000000
0.53906250000000  0.8096800000  0.0000000000000000
0.53906250000000  0.8096900000  0.0000000000000000
0.53906250000000  0.8097000000  0.0000000000000000
0.53906250000000  0.8097100000  0.0000000000000000
0.53906250000000  0.8097200000  0.0000000000000000
0.53906250000000  0.8097300000  0.0000000000000000
0.53906250000000  0.8097400000  0.0000000000000000
0.53906250000000  0.8097500000  0.0000000000000000
0.53906250000000  0.8097600000  0.0000000000000000
0.53906250000000  0.8097700000  0.0000000000000000
0.53906250000000  0.8097800000  0.0000000000000000
0.53906250000000  0.8097900000  0.0000000000000000
0.53906250000000  0.8098000000  0.0000000000000000
0.53906250000000  0.8098100000  0.0000000000000000
0.53906250000000  0.8098200000  0.0000000000000000
0.53906250000000  0.8098300000  0.0000000000000000
0.53906250000000  0.8098400000  0.0000000000000000
0.53906250000000  0.8098500000  0.0000000000000000
0.53906250000000  0.8098600000  0.0000000000000000
0.53906250000000  0.8098700000  0.0000000000000000
0.53906250000000  0.8098800000  0.0000000000000000
0.53906250000000  0.8098900000  0.0000000000000000
0.53906250000000  0.8099000000  0.0000000000000000
0.53906250000000  0.8099100000  0.0000000000000000
0.53906250000000  0.8099200000  0.0000000000000000
0.53906250000000  0.8099300000  0.0000000000000000
0.53906250000000  0.8099400000  0.0000000000000000
0.53906250000000  0.8099500000  0.0000000000000000
0.53906250000000  0.8099600000  0.0000000000000000
0.53906250000000  0.8099700000  0.0000000000000000
0.53906250000000  0.8099800000  0.0000000000000000
0.53906250000000  0.8099900000  0.0000000000000000
0.53906250000000  0.8100000000  0.0000000000000000
0.53906250000000  0.8100100000  0.0000000000000000
0.53906250000000  0.8100200000  0.0000000000000000
0.53906250000000  0.8100300000  0.0000000000000000
0.53906250000000  0.8100400000  0.0000000000000000
0.53906250000000  0.8100500000  0.0000000000000000
0.53906250000000  0.8100600000  0.0000000000000000
0.53906250000000  0.8100700000  0.0000000000000000
0.53906250000000  0.8100800000  0.0000000000000000
0.53906250000000  0.8100900000  0.0000000000000000
0.53906250000000  0.8101000000  0.0000000000000000
0.53906250000000  0.8101100000  0.0000000000000000
0.53906250000000  0.8101200000  0.0000000000000000
0.53906250000000  0.8101300000  0.0000000000000000
0.53906250000000  0.8101400000  0.0000000000000000
0.53906250000000  0.8101500000  0.0000000000000000
0.53906250000000  0.8101600000  0.0000000000000000
0.53906250000000  0.8101700000  0.0000000000000000
0.53906250000000  0.8101800000  0.0000000000000000
0.53906250000000  0.8101900000  0.0000000000000000
0.53906250000000  0.8102000000  0.0000000000000000
0.53906250000000  0.8102100000  0.0000000000000000
0.53906250000000  0.8102200000  0.0000000000000000
0.53906250000000  0.8102300000  0.0000000000000000
0.53906250000000  0.8102400000  0.0000000000000000
0.53906250000000  0.8102500000  0.0000000000000000
0.53906250000000  0.8102600000  0.0000000000000000
0.53906250000000  0.8102700000  0.0000000000000000
0.53906250000000  0.8102800000  0.0000000000000000
0.53906250000000  0.8102900000  0.0000000000000000
0.53906250000000  0.8103000000  0.0000000000000000
0.53906250000000  0.8103100000  0.0000000000000000
0.53906250000000  0.8103200000  0.0000000000000000
0.53906250000000  0.8103300000  0.0000000000000000
0.53906250000000  0.8103400000  0.0000000000000000
0.53906250000000  0.8103500000  0.0000000000000000
0.53906250000000  0.8103600000  0.0000000000000000
0.53906250000000  0.8103700000  0.0000000000000000
0.53906250000000  0.8103800000  0.0000000000000000
0.53906250000000  0.8103900000  0.0000000000000000
0.53906250000000  0.8104000000  0.0000000000000000
0.53906250000000  0.8104100000  0.0000000000000000
0.53906250000000  0.8104200000  0.0000000000000000
0.53906250000000  0.8104300000  0.0000000000000000
0.53906250000000  0.8104400000  0.0000000000000000
0.53906250000000  0.8104500000  0.0000000000000000
0.53906250000000  0.8104600000  0.0000000000000000
0.53906250000000  0.8104700000  0.0000000000000000
0.53906250000000  0.8104800000  0.0000000000000000
0.53906250000000  0.8104900000  0.0000000000000000
0.53906250000000  0.8105000000  0.0000000000000000
0.53906250000000  0.8105100000  0.0000000000000000
0.53906250000000  0.8105200000  0.0000000000000000
0.53906250000000  0.8105300000  0.0000000000000000
0.53906250000000  0.8105400000  0.0000000000000000
0.53906250000000  0.8105500000  0.0000000000000000
0.53906250000000  0.8105600000  0.0000000000000000
0.53906250000000  0.8105700000  0.0000000000000000
0.53906250000000  0.8105800000  0.0000000000000000
0.53906250000000  0.8105900000  0.0000000000000000
0.53906250000000  0.8106000000  0.0000000000000000
0.53906250000000  0.8106100000  0.0000000000000000
0.53906250000000  0.8106200000  0.0000000000000000
0.53906250000000  0.8106300000  0.0000000000000000
0.53906250000000  0.8106400000  0.0000000000000000
0.53906250000000  0.8106500000  0.0000000000000000
0.53906250000000  0.8106600000  0.0000000000000000
0.53906250000000  0.8106700000  0.0000000000000000
0.53906250000000  0.8106800000  0.0000000000000000
0.53906250000000  0.8106900000  0.0000000000000000
0.53906250000000  0.8107000000  0.0000000000000000
0.53906250000000  0.8107100000  0.0000000000000000
0.53906250000000  0.8107200000  0.0000000000000000
0.53906250000000  0.8107300000  0.0000000000000000
0.53906250000000  0.8107400000  0.0000000000000000
0.53906250000000  0.8107500000  0.0000000000000000
0.53906250000000  0.8107600000  0.0000000000000000
0.53906250000000  0.8107700000  0.0000000000000000
0.53906250000000  0.8107800000  0.0000000000000000
0.53906250000000  0.8107900000  0.0000000000000000
0.53906250000000  0.8108000000  0.0000000000000000
0.53906250000000  0.8108100000  0.0000000000000000
0.53906250000000  0.8108200000  0.0000000000000000
0.53906250000000  0.8108300000  0.0000000000000000
0.53906250000000  0.8108400000  0.0000000000000000
0.53906250000000  0.8108500000  0.0000000000000000
0.53906250000000  0.8108600000  0.0000000000000000
0.53906250000000  0.8108700000  0.0000000000000000
0.53906250000000  0.8108800000  0.0000000000000000
0.53906250000000  0.8108900000  0.0000000000000000
0.53906250000000  0.8109000000  0.0000000000000000
0.53906250000000  0.8109100000  0.0000000000000000
0.53906250000000  0.8109200000  0.0000000000000000
0.53906250000000  0.8109300000  0.0000000000000000
0.53906250000000  0.8109400000  0.0000000000000000
0.53906250000000  0.8109500000  0.0000000000000000
0.53906250000000  0.8109600000  0.0000000000000000
0.53906250000000  0.8109700000  0.0000000000000000
0.53906250000000  0.8109800000  0.0000000000000000
0.53906250000000  0.8109900000  0.0000000000000000
0.54687500000000  0.8090000000  0.0000000000000000
0.54687500000000  0.8090100000  0.0000000000000000
0.54687500000000  0.8090200000  0.0000000000000000
0.54687500000000  0.8090300000  0.0000000000000000
0.54687500000000  0.8090400000  0.0000000000000000
0.54687500000000  0.8090500000  0.0000000000000000
0.54687500000000  0.8090600000  0.0000000000000000
0.54687500000000  0.8090700000  0.0000000000000000
0.54687500000000  0.8090800000  0.0000000000000000
0.54687500000000  0.8090900000  0.0000000000000000
0.54687500000000  0.8091000000  0.0000000000000000
0.54687500000000  0.8091100000  0.0000000000000000
0.54687500000000  0.8091200000  0.0000000000000000
0.54687500000000  0.8091300000  0.0000000000000000
0.54687500000000  0.8091400000  0.0000000000000000
0.54687500000000  0.8091500000  0.0000000000000000
0.54687500000000  0.8091600000  0.0000000000000000
0.54687500000000  0.8091700000  0.0000000000000000
0.54687500000000  0.8091800000  0.0000000000000000
0.54687500000000  0.8091900000  0.0000000000000000
0.54687500000000  0.8092000000  0.0000000000000000
0.54687500000000  0.8092100000  0.0000000000000000
0.54687500000000  0.8092200000  0.0000000000000000
0.54687500000000  0.8092300000  0.0000000000000000
0.54687500000000  0.8092400000  0.0000000000000000
0.54687500000000  0.8092500000  0.0000000000000000
0.54687500000000  0.8092600000  0.0000000000000000
0.54687500000000  0.8092700000  0.0000000000000000
0.54687500000000  0.8092800000  0.0000000000000000
0.54687500000000  0.8092900000  0.0000000000000000
0.54687500000000  0.8093000000  0.0000000000000000
0.54687500000000  0.8093100000  0.0000000000000000
0.54687500000000  0.8093200000  0.0000000000000000
0.54687500000000  0.8093300000  0.0000000000000000
0.54687500000000  0.8093400000  0.0000000000000000
0.54687500000000  0.8093500000  0.0000000000000000
0.54687500000000  0.8093600000  0.0000000000000000
0.54687500000000  0.8093700000  0.0000000000000000
0.54687500000000  0.8093800000  0.0000000000000000
0.54687500000000  0.8093900000  0.0000000000000000
0.54687500000000  0.8094000000  0.0000000000000000
0.54687500000000  0.8094100000  0.0000000000000000
0.54687500000000  0.8094200000  0.0000000000000000
0.54687500000000  0.8094300000  0.0000000000000000
0.54687500000000  0.8094400000  0.0000000000000000
0.54687500000000  0.8094500000  0.0000000000000000
0.54687500000000  0.8094600000  0.0000000000000000
0.54687500000000  0.8094700000  0.0000000000000000
0.54687500000000  0.8094800000  0.0000000000000000
0.54687500000000  0.8094900000  0.0000000000000000
0.54687500000000  0.8095000000  0.0000000000000000
0.54687500000000  0.8095100000  0.0000000000000000
0.54687500000000  0.8095200000  0.0000000000000000
0.54687500000000  0.8095300000  0.0000000000000000
0.54687500000000  0.8095400000  0.0000000000000000
0.54687500000000  0.8095500000  0.0000000000000000
0.54687500000000  0.8095600000  0.0000000000000000
0.54687500000000  0.8095700000  0.0000000000000000
0.54687500000000  0.8095800000  0.0000000000000000
0.54687500000000  0.8095900000  0.0000000000000000
0.54687500000000  0.8096000000  0.0000000000000000
0.54687500000000  0.8096100000  0.0000000000000000
0.54687500000000  0.8096200000  0.0000000000000000
0.54687500000000  0.8096300000  0.0000000000000000
0.54687500000000  0.8096400000  0.0000000000000000
0.54687500000000  0.8096500000  0.0000000000000000
0.54687500000000  0.8096600000  0.0000000000000000
0.54687500000000  0.8096700000  0.0000000000000000
0.54687500000000  0.8096800000  0.0000000000000000
0.54687500000000  0.8096900000  0.0000000000000000
0.54687500000000  0.8097000000  0.0000000000000000
0.54687500000000  0.8097100000  0.0000000000000000
0.54687500000000  0.8097200000  0.0000000000000000
0.54687500000000  0.8097300000  0.0000000000000000
0.54687500000000  0.8097400000  0.0000000000000000
0.54687500000000  0.8097500000  0.0000000000000000
0.54687500000000  0.8097600000  0.0000000000000000
0.54687500000000  0.8097700000  0.0000000000000000
0.54687500000000  0.8097800000  0.0000000000000000
0.54687500000000  0.8097900000  0.0000000000000000
0.54687500000000  0.8098000000  0.0000000000000000
0.54687500000000  0.8098100000  0.0000000000000000
0.54687500000000  0.8098200000  0.0000000000000000
0.54687500000000  0.8098300000  0.0000000000000000
0.54687500000000  0.8098400000  0.0000000000000000
0.54687500000000  0.8098500000  0.0000000000000000
0.54687500000000  0.8098600000  0.0000000000000000
0.54687500000000  0.8098700000  0.0000000000000000
0.54687500000000  0.8098800000  0.0000000000000000
0.54687500000000  0.8098900000  0.0000000000000000
0.54687500000000  0.8099000000  0.0000000000000000
0.54687500000000  0.8099100000  0.0000000000000000
0.54687500000000  0.8099200000  0.0000000000000000
0.54687500000000  0.8099300000  0.0000000000000000
0.54687500000000  0.8099400000  0.0000000000000000
0.54687500000000  0.8099500000  0.0000000000000000
0.54687500000000  0.8099600000  0.0000000000000000
0.54687500000000  0.8099700000  0.0000000000000000
0.54687500000000  0.8099800000  0.0000000000000000
0.54687500000000  0.8099900000  0.0000000000000000
0.54687500000000  0.8100000000  0.0000000000000000
0.54687500000000  0.8100100000  0.0000000000000000
0.54687500000000  0.8100200000  0.0000000000000000
0.54687500000000  0.8100300000  0.0000000000000000
0.54687500000000  0.8100400000  0.0000000000000000
0.54687500000000  0.8100500000  0.0000000000000000
0.54687500000000  0.8100600000  0.0000000000000000
0.54687500000000  0.8100700000  0.0000000000000000
0.54687500000000  0.8100800000  0.0000000000000000
0.54687500000000  0.8100900000  0.0000000000000000
0.54687500000000  0.8101000000  0.0000000000000000
0.54687500000000  0.8101100000  0.0000000000000000
0.54687500000000  0.8101200000  0.0000000000000000
0.54687500000000  0.8101300000  0.0000000000000000
0.54687500000000  0.8101400000  0.0000000000000000
0.54687500000000  0.8101500000  0.0000000000000000
0.54687500000000  0.8101600000  0.0000000000000000
0.54687500000000  0.8101700000  0.0000000000000000
0.54687500000000  0.8101800000  0.0000000000000000
0.54687500000000  0.8101900000  0.0000000000000000
0.54687500000000  0.8102000000  0.0000000000000000
0.54687500000000  0.8102100000  0.0000000000000000
0.54687500000000  0.8102200000  0.0000000000000000
0.54687500000000  0.8102300000  0.0000000000000000
0.54687500000000  0.8102400000  0.0000000000000000
0.54687500000000  0.8102500000  0.0000000000000000
0.54687500000000  0.8102600000  0.0000000000000000
0.54687500000000  0.8102700000  0.0000000000000000
0.54687500000000  0.8102800000  0.0000000000000000
0.54687500000000  0.8102900000  0.0000000000000000
0.54687500000000  0.8103000000  0.0000000000000000
0.54687500000000  0.8103100000  0.0000000000000000
0.54687500000000  0.8103200000  0.0000000000000000
0.54687500000000  0.8103300000  0.0000000000000000
0.54687500000000  0.8103400000  0.0000000000000000
0.54687500000000  0.8103500000  0.0000000000000000
0.54687500000000  0.8103600000  0.0000000000000000
0.54687500000000  0.8103700000  0.0000000000000000
0.54687500000000  0.8103800000  0.0000000000000000
0.54687500000000  0.8103900000  0.0000000000000000
0.54687500000000  0.8104000000  0.0000000000000000
0.54687500000000  0.8104100000  0.0000000000000000
0.54687500000000  0.8104200000  0.0000000000000000
0.54687500000000  0.8104300000  0.0000000000000000
0.54687500000000  0.8104400000  0.0000000000000000
0.54687500000000  0.8104500000  0.0000000000000000
0.54687500000000  0.8104600000  0.0000000000000000
0.54687500000000  0.8104700000  0.0000000000000000
0.54687500000000  0.8104800000  0.0000000000000000
0.54687500000000  0.8104900000  0.0000000000000000
0.54687500000000  0.8105000000  0.0000000000000000
0.54687500000000  0.8105100000  0.0000000000000000
0.54687500000000  0.8105200000  0.0000000000000000
0.54687500000000  0.8105300000  0.0000000000000000
0.54687500000000  0.8105400000  0.0000000000000000
0.54687500000000  0.8105500000  0.0000000000000000
0.54687500000000  0.8105600000  0.0000000000000000
0.54687500000000  0.8105700000  0.0000000000000000
0.54687500000000  0.8105800000  0.0000000000000000
0.54687500000000  0.8105900000  0.0000000000000000
0.54687500000000  0.8106000000  0.0000000000000000
0.54687500000000  0.8106100000  0.0000000000000000
0.54687500000000  0.8106200000  0.0000000000000000
0.54687500000000  0.8106300000  0.0000000000000000
0.54687500000000  0.8106400000  0.0000000000000000
0.54687500000000  0.8106500000  0.0000000000000000
0.54687500000000  0.8106600000  0.0000000000000000
0.54687500000000  0.8106700000  0.0000000000000000
0.54687500000000  0.8106800000  0.0000000000000000
0.54687500000000  0.8106900000  0.0000000000000000
0.54687500000000  0.8107000000  0.0000000000000000
0.54687500000000  0.8107100000  0.0000000000000000
0.54687500000000  0.8107200000  0.0000000000000000
0.54687500000000  0.8107300000  0.0000000000000000
0.54687500000000  0.8107400000  0.0000000000000000
0.54687500000000  0.8107500000  0.0000000000000000
0.54687500000000  0.8107600000  0.0000000000000000
0.54687500000000  0.8107700000  0.0000000000000000
0.54687500000000  0.8107800000  0.0000000000000000
0.54687500000000  0.8107900000  0.0000000000000000
0.54687500000000  0.8108000000  0.0000000000000000
0.54687500000000  0.8108100000  0.0000000000000000
0.54687500000000  0.8108200000  0.0000000000000000
0.54687500000000  0.8108300000  0.0000000000000000
0.54687500000000  0.8108400000  0.0000000000000000
0.54687500000000  0.8108500000  0.0000000000000000
0.54687500000000  0.8108600000  0.0000000000000000
0.54687500000000  0.8108700000  0.0000000000000000
0.54687500000000  0.8108800000  0.0000000000000000
0.54687500000000  0.8108900000  0.0000000000000000
0.54687500000000  0.8109000000  0.0000000000000000
0.54687500000000  0.8109100000  0.0000000000000000
0.54687500000000  0.8109200000  0.0000000000000000
0.54687500000000  0.8109300000  0.0000000000000000
0.54687500000000  0.8109400000  0.0000000000000000
0.54687500000000  0.8109500000  0.0000000000000000
0.54687500000000  0.8109600000  0.0000000000000000
0.54687500000000  0.8109700000  0.0000000000000000
0.54687500000000  0.8109800000  0.0000000000000000
0.54687500000000  0.8109900000  0.0000000000000000
0.55468750000000  0.8090000000  0.0000000000000000
0.55468750000000  0.8090100000  0.0000000000000000
0.55468750000000  0.8090200000  0.0000000000000000
0.55468750000000  0.8090300000  0.0000000000000000
0.55468750000000  0.8090400000  0.0000000000000000
0.55468750000000  0.8090500000  0.0000000000000000
0.55468750000000  0.8090600000  0.0000000000000000
0.55468750000000  0.8090700000  0.0000000000000000
0.55468750000000  0.8090800000  0.0000000000000000
0.55468750000000  0.8090900000  0.0000000000000000
0.55468750000000  0.8091000000  0.0000000000000000
0.55468750000000  0.8091100000  0.0000000000000000
0.55468750000000  0.8091200000  0.0000000000000000
0.55468750000000  0.8091300000  0.0000000000000000
0.55468750000000  0.8091400000  0.0000000000000000
0.55468750000000  0.8091500000  0.0000000000000000
0.55468750000000  0.8091600000  0.0000000000000000
0.55468750000000  0.8091700000  0.0000000000000000
0.55468750000000  0.8091800000  0.0000000000000000
0.55468750000000  0.8091900000  0.0000000000000000
0.55468750000000  0.8092000000  0.0000000000000000
0.55468750000000  0.8092100000  0.0000000000000000
0.55468750000000  0.8092200000  0.0000000000000000
0.55468750000000  0.8092300000  0.0000000000000000
0.55468750000000  0.8092400000  0.0000000000000000
0.55468750000000  0.8092500000  0.0000000000000000
0.55468750000000  0.8092600000  0.0000000000000000
0.55468750000000  0.8092700000  0.0000000000000000
0.55468750000000  0.8092800000  0.0000000000000000
0.55468750000000  0.8092900000  0.0000000000000000
0.55468750000000  0.8093000000  0.0000000000000000
0.55468750000000  0.8093100000  0.0000000000000000
0.55468750000000  0.8093200000  0.0000000000000000
0.55468750000000  0.8093300000  0.0000000000000000
0.55468750000000  0.8093400000  0.0000000000000000
0.55468750000000  0.8093500000  0.0000000000000000
0.55468750000000  0.8093600000  0.0000000000000000
0.55468750000000  0.8093700000  0.0000000000000000
0.55468750000000  0.8093800000  0.0000000000000000
0.55468750000000  0.8093900000  0.0000000000000000
0.55468750000000  0.8094000000  0.0000000000000000
0.55468750000000  0.8094100000  0.0000000000000000
0.55468750000000  0.8094200000  0.0000000000000000
0.55468750000000  0.8094300000  0.0000000000000000
0.55468750000000  0.8094400000  0.0000000000000000
0.55468750000000  0.8094500000  0.0000000000000000
0.55468750000000  0.8094600000  0.0000000000000000
0.55468750000000  0.8094700000  0.0000000000000000
0.55468750000000  0.8094800000  0.0000000000000000
0.55468750000000  0.8094900000  0.0000000000000000
0.55468750000000  0.8095000000  0.0000000000000000
0.55468750000000  0.8095100000  0.0000000000000000
0.55468750000000  0.8095200000  0.0000000000000000
0.55468750000000  0.8095300000  0.0000000000000000
0.55468750000000  0.8095400000  0.0000000000000000
0.55468750000000  0.8095500000  0.0000000000000000
0.55468750000000  0.8095600000  0.0000000000000000
0.55468750000000  0.8095700000  0.0000000000000000
0.55468750000000  0.8095800000  0.0000000000000000
0.55468750000000  0.8095900000  0.0000000000000000
0.55468750000000  0.8096000000  0.0000000000000000
0.55468750000000  0.8096100000  0.0000000000000000
0.55468750000000  0.8096200000  0.0000000000000000
0.55468750000000  0.8096300000  0.0000000000000000
0.55468750000000  0.8096400000  0.0000000000000000
0.55468750000000  0.8096500000  0.0000000000000000
0.55468750000000  0.8096600000  0.0000000000000000
0.55468750000000  0.8096700000  0.0000000000000000
0.55468750000000  0.8096800000  0.0000000000000000
0.55468750000000  0.8096900000  0.0000000000000000
0.55468750000000  0.8097000000  0.0000000000000000
0.55468750000000  0.8097100000  0.0000000000000000
0.55468750000000  0.8097200000  0.0000000000000000
0.55468750000000  0.8097300000  0.0000000000000000
0.55468750000000  0.8097400000  0.0000000000000000
0.55468750000000  0.8097500000  0.0000000000000000
0.55468750000000  0.8097600000  0.0000000000000000
0.55468750000000  0.8097700000  0.0000000000000000
0.55468750000000  0.8097800000  0.0000000000000000
0.55468750000000  0.8097900000  0.0000000000000000
0.55468750000000  0.8098000000  0.0000000000000000
0.55468750000000  0.8098100000  0.0000000000000000
0.55468750000000  0.8098200000  0.0000000000000000
0.55468750000000  0.8098300000  0.0000000000000000
0.55468750000000  0.8098400000  0.0000000000000000
0.55468750000000  0.8098500000  0.0000000000000000
0.55468750000000  0.8098600000  0.0000000000000000
0.55468750000000  0.8098700000  0.0000000000000000
0.55468750000000  0.8098800000  0.0000000000000000
0.55468750000000  0.8098900000  0.0000000000000000
0.55468750000000  0.8099000000  0.0000000000000000
0.55468750000000  0.8099100000  0.0000000000000000
0.55468750000000  0.8099200000  0.0000000000000000
0.55468750000000  0.8099300000  0.0000000000000000
0.55468750000000  0.8099400000  0.0000000000000000
0.55468750000000  0.8099500000  0.0000000000000000
0.55468750000000  0.8099600000  0.0000000000000000
0.55468750000000  0.8099700000  0.0000000000000000
0.55468750000000  0.8099800000  0.0000000000000000
0.55468750000000  0.8099900000  0.0000000000000000
0.55468750000000  0.8100000000  0.0000000000000000
0.55468750000000  0.8100100000  0.0000000000000000
0.55468750000000  0.8100200000  0.0000000000000000
0.55468750000000  0.8100300000  0.0000000000000000
0.55468750000000  0.8100400000  0.0000000000000000
0.55468750000000  0.8100500000  0.0000000000000000
0.55468750000000  0.8100600000  0.0000000000000000
0.55468750000000  0.8100700000  0.0000000000000000
0.55468750000000  0.8100800000  0.0000000000000000
0.55468750000000  0.8100900000  0.0000000000000000
0.55468750000000  0.8101000000  0.0000000000000000
0.55468750000000  0.8101100000  0.0000000000000000
0.55468750000000  0.8101200000  0.0000000000000000
0.55468750000000  0.8101300000  0.0000000000000000
0.55468750000000  0.8101400000  0.0000000000000000
0.55468750000000  0.8101500000  0.0000000000000000
0.55468750000000  0.8101600000  0.0000000000000000
0.55468750000000  0.8101700000  0.0000000000000000
0.55468750000000  0.8101800000  0.0000000000000000
0.55468750000000  0.8101900000  0.0000000000000000
0.55468750000000  0.8102000000  0.0000000000000000
0.55468750000000  0.8102100000  0.0000000000000000
0.55468750000000  0.8102200000  0.0000000000000000
0.55468750000000  0.8102300000  0.0000000000000000
0.55468750000000  0.8102400000  0.0000000000000000
0.55468750000000  0.8102500000  0.0000000000000000
0.55468750000000  0.8102600000  0.0000000000000000
0.55468750000000  0.8102700000  0.0000000000000000
0.55468750000000  0.8102800000  0.0000000000000000
0.55468750000000  0.8102900000  0.0000000000000000
0.55468750000000  0.8103000000  0.0000000000000000
0.55468750000000  0.8103100000  0.0000000000000000
0.55468750000000  0.8103200000  0.0000000000000000
0.55468750000000  0.8103300000  0.0000000000000000
0.55468750000000  0.8103400000  0.0000000000000000
0.55468750000000  0.8103500000  0.0000000000000000
0.55468750000000  0.8103600000  0.0000000000000000
0.55468750000000  0.8103700000  0.0000000000000000
0.55468750000000  0.8103800000  0.0000000000000000
0.55468750000000  0.8103900000  0.0000000000000000
0.55468750000000  0.8104000000  0.0000000000000000
0.55468750000000  0.8104100000  0.0000000000000000
0.55468750000000  0.8104200000  0.0000000000000000
0.55468750000000  0.8104300000  0.0000000000000000
0.55468750000000  0.8104400000  0.0000000000000000
0.55468750000000  0.8104500000  0.0000000000000000
0.55468750000000  0.8104600000  0.0000000000000000
0.55468750000000  0.8104700000  0.0000000000000000
0.55468750000000  0.8104800000  0.0000000000000000
0.55468750000000  0.8104900000  0.0000000000000000
0.55468750000000  0.8105000000  0.0000000000000000
0.55468750000000  0.8105100000  0.0000000000000000
0.55468750000000  0.8105200000  0.0000000000000000
0.55468750000000  0.8105300000  0.0000000000000000
0.55468750000000  0.8105400000  0.0000000000000000
0.55468750000000  0.8105500000  0.0000000000000000
0.55468750000000  0.8105600000  0.0000000000000000
0.55468750000000  0.8105700000  0.0000000000000000
0.55468750000000  0.8105800000  0.0000000000000000
0.55468750000000  0.8105900000  0.0000000000000000
0.55468750000000  0.8106000000  0.0000000000000000
0.55468750000000  0.8106100000  0.0000000000000000
0.55468750000000  0.8106200000  0.0000000000000000
0.55468750000000  0.8106300000  0.0000000000000000
0.55468750000000  0.8106400000  0.0000000000000000
0.55468750000000  0.8106500000  0.0000000000000000
0.55468750000000  0.8106600000  0.0000000000000000
0.55468750000000  0.8106700000  0.0000000000000000
0.55468750000000  0.8106800000  0.0000000000000000
0.55468750000000  0.8106900000  0.0000000000000000
0.55468750000000  0.8107000000  0.0000000000000000
0.55468750000000  0.8107100000  0.0000000000000000
0.55468750000000  0.8107200000  0.0000000000000000
0.55468750000000  0.8107300000  0.0000000000000000
0.55468750000000  0.8107400000  0.0000000000000000
0.55468750000000  0.8107500000  0.0000000000000000
0.55468750000000  0.8107600000  0.0000000000000000
0.55468750000000  0.8107700000  0.0000000000000000
0.55468750000000  0.8107800000  0.0000000000000000
0.55468750000000  0.8107900000  0.0000000000000000
0.55468750000000  0.8108000000  0.0000000000000000
0.55468750000000  0.8108100000  0.0000000000000000
0.55468750000000  0.8108200000  0.0000000000000000
0.55468750000000  0.8108300000  0.0000000000000000
0.55468750000000  0.8108400000  0.0000000000000000
0.55468750000000  0.8108500000  0.0000000000000000
0.55468750000000  0.8108600000  0.0000000000000000
0.55468750000000  0.8108700000  0.0000000000000000
0.55468750000000  0.8108800000  0.0000000000000000
0.55468750000000  0.8108900000  0.0000000000000000
0.55468750000000  0.8109000000  0.0000000000000000
0.55468750000000  0.8109100000  0.0000000000000000
0.55468750000000  0.8109200000  0.0000000000000000
0.55468750000000  0.8109300000  0.0000000000000000
0.55468750000000  0.8109400000  0.0000000000000000
0.55468750000000  0.8109500000  0.0000000000000000
0.55468750000000  0.8109600000  0.0000000000000000
0.55468750000000  0.8109700000  0.0000000000000000
0.55468750000000  0.8109800000  0.0000000000000000
0.55468750000000  0.8109900000  0.0000000000000000
0.56250000000000  0.8090000000  0.0000000000000000
0.56250000000000  0.8090100000  0.0000000000000000
0.56250000000000  0.8090200000  0.0000000000000000
0.56250000000000  0.8090300000  0.0000000000000000
0.56250000000000  0.8090400000  0.0000000000000000
0.56250000000000  0.8090500000  0.0000000000000000
0.56250000000000  0.8090600000  0.0000000000000000
0.56250000000000  0.8090700000  0.0000000000000000
0.56250000000000  0.8090800000  0.0000000000000000
0.56250000000000  0.8090900000  0.0000000000000000
0.56250000000000  0.8091000000  0.0000000000000000
0.56250000000000  0.8091100000  0.0000000000000000
0.56250000000000  0.8091200000  0.0000000000000000
0.56250000000000  0.8091300000  0.0000000000000000
0.56250000000000  0.8091400000  0.0000000000000000
0.56250000000000  0.8091500000  0.0000000000000000
0.56250000000000  0.8091600000  0.0000000000000000
0.56250000000000  0.8091700000  0.0000000000000000
0.56250000000000  0.8091800000  0.0000000000000000
0.56250000000000  0.8091900000  0.0000000000000000
0.56250000000000  0.8092000000  0.0000000000000000
0.56250000000000  0.8092100000  0.0000000000000000
0.56250000000000  0.8092200000  0.0000000000000000
0.56250000000000  0.8092300000  0.0000000000000000
0.56250000000000  0.8092400000  0.0000000000000000
0.56250000000000  0.8092500000  0.0000000000000000
0.56250000000000  0.8092600000  0.0000000000000000
0.56250000000000  0.8092700000  0.0000000000000000
0.56250000000000  0.8092800000  0.0000000000000000
0.56250000000000  0.8092900000  0.0000000000000000
0.56250000000000  0.8093000000  0.0000000000000000
0.56250000000000  0.8093100000  0.0000000000000000
0.56250000000000  0.8093200000  0.0000000000000000
0.56250000000000  0.8093300000  0.0000000000000000
0.56250000000000  0.8093400000  0.0000000000000000
0.56250000000000  0.8093500000  0.0000000000000000
0.56250000000000  0.8093600000  0.0000000000000000
0.56250000000000  0.8093700000  0.0000000000000000
0.56250000000000  0.8093800000  0.0000000000000000
0.56250000000000  0.8093900000  0.0000000000000000
0.56250000000000  0.8094000000  0.0000000000000000
0.56250000000000  0.8094100000  0.0000000000000000
0.56250000000000  0.8094200000  0.0000000000000000
0.56250000000000  0.8094300000  0.0000000000000000
0.56250000000000  0.8094400000  0.0000000000000000
0.56250000000000  0.8094500000  0.0000000000000000
0.56250000000000  0.8094600000  0.0000000000000000
0.56250000000000  0.8094700000  0.0000000000000000
0.56250000000000  0.8094800000  0.0000000000000000
0.56250000000000  0.8094900000  0.0000000000000000
0.56250000000000  0.8095000000  0.0000000000000000
0.56250000000000  0.8095100000  0.0000000000000000
0.56250000000000  0.8095200000  0.0000000000000000
0.56250000000000  0.8095300000  0.0000000000000000
0.56250000000000  0.8095400000  0.0000000000000000
0.56250000000000  0.8095500000  0.0000000000000000
0.56250000000000  0.8095600000  0.0000000000000000
0.56250000000000  0.8095700000  0.0000000000000000
0.56250000000000  0.8095800000  0.0000000000000000
0.56250000000000  0.8095900000  0.0000000000000000
0.56250000000000  0.8096000000  0.0000000000000000
0.56250000000000  0.8096100000  0.0000000000000000
0.56250000000000  0.8096200000  0.0000000000000000
0.56250000000000  0.8096300000  0.0000000000000000
0.56250000000000  0.8096400000  0.0000000000000000
0.56250000000000  0.8096500000  0.0000000000000000
0.56250000000000  0.8096600000  0.0000000000000000
0.56250000000000  0.8096700000  0.0000000000000000
0.56250000000000  0.8096800000  0.0000000000000000
0.56250000000000  0.8096900000  0.0000000000000000
0.56250000000000  0.8097000000  0.0000000000000000
0.56250000000000  0.8097100000  0.0000000000000000
0.56250000000000  0.8097200000  0.0000000000000000
0.56250000000000  0.8097300000  0.0000000000000000
0.56250000000000  0.8097400000  0.0000000000000000
0.56250000000000  0.8097500000  0.0000000000000000
0.56250000000000  0.8097600000  0.0000000000000000
0.56250000000000  0.8097700000  0.0000000000000000
0.56250000000000  0.8097800000  0.0000000000000000
0.56250000000000  0.8097900000  0.0000000000000000
0.56250000000000  0.8098000000  0.0000000000000000
0.56250000000000  0.8098100000  0.0000000000000000
0.56250000000000  0.8098200000  0.0000000000000000
0.56250000000000  0.8098300000  0.0000000000000000
0.56250000000000  0.8098400000  0.0000000000000000
0.56250000000000  0.8098500000  0.0000000000000000
0.56250000000000  0.8098600000  0.0000000000000000
0.56250000000000  0.8098700000  0.0000000000000000
0.56250000000000  0.8098800000  0.0000000000000000
0.56250000000000  0.8098900000  0.0000000000000000
0.56250000000000  0.8099000000  0.0000000000000000
0.56250000000000  0.8099100000  0.0000000000000000
0.56250000000000  0.8099200000  0.0000000000000000
0.56250000000000  0.8099300000  0.0000000000000000
0.56250000000000  0.8099400000  0.0000000000000000
0.56250000000000  0.8099500000  0.0000000000000000
0.56250000000000  0.8099600000  0.0000000000000000
0.56250000000000  0.8099700000  0.0000000000000000
0.56250000000000  0.8099800000  0.0000000000000000
0.56250000000000  0.8099900000  0.0000000000000000
0.56250000000000  0.8100000000  0.0000000000000000
0.56250000000000  0.8100100000  0.0000000000000000
0.56250000000000  0.8100200000  0.0000000000000000
0.56250000000000  0.8100300000  0.0000000000000000
0.56250000000000  0.8100400000  0.0000000000000000
0.56250000000000  0.8100500000  0.0000000000000000
0.56250000000000  0.8100600000  0.0000000000000000
0.56250000000000  0.8100700000  0.0000000000000000
0.56250000000000  0.8100800000  0.0000000000000000
0.56250000000000  0.8100900000  0.0000000000000000
0.56250000000000  0.8101000000  0.0000000000000000
0.56250000000000  0.8101100000  0.0000000000000000
0.56250000000000  0.8101200000  0.0000000000000000
0.56250000000000  0.8101300000  0.0000000000000000
0.56250000000000  0.8101400000  0.0000000000000000
0.56250000000000  0.8101500000  0.0000000000000000
0.56250000000000  0.8101600000  0.0000000000000000
0.56250000000000  0.8101700000  0.0000000000000000
0.56250000000000  0.8101800000  0.0000000000000000
0.56250000000000  0.8101900000  0.0000000000000000
0.56250000000000  0.8102000000  0.0000000000000000
0.56250000000000  0.8102100000  0.0000000000000000
0.56250000000000  0.8102200000  0.0000000000000000
0.56250000000000  0.8102300000  0.0000000000000000
0.56250000000000  0.8102400000  0.0000000000000000
0.56250000000000  0.8102500000  0.0000000000000000
0.56250000000000  0.8102600000  0.0000000000000000
0.56250000000000  0.8102700000  0.0000000000000000
0.56250000000000  0.8102800000  0.0000000000000000
0.56250000000000  0.8102900000  0.0000000000000000
0.56250000000000  0.8103000000  0.0000000000000000
0.56250000000000  0.8103100000  0.0000000000000000
0.56250000000000  0.8103200000  0.0000000000000000
0.56250000000000  0.8103300000  0.0000000000000000
0.56250000000000  0.8103400000  0.0000000000000000
0.56250000000000  0.8103500000  0.0000000000000000
0.56250000000000  0.8103600000  0.0000000000000000
0.56250000000000  0.8103700000  0.0000000000000000
0.56250000000000  0.8103800000  0.0000000000000000
0.56250000000000  0.8103900000  0.0000000000000000
0.56250000000000  0.8104000000  0.0000000000000000
0.56250000000000  0.8104100000  0.0000000000000000
0.56250000000000  0.8104200000  0.0000000000000000
0.56250000000000  0.8104300000  0.0000000000000000
0.56250000000000  0.8104400000  0.0000000000000000
0.56250000000000  0.8104500000  0.0000000000000000
0.56250000000000  0.8104600000  0.0000000000000000
0.56250000000000  0.8104700000  0.0000000000000000
0.56250000000000  0.8104800000  0.0000000000000000
0.56250000000000  0.8104900000  0.0000000000000000
0.56250000000000  0.8105000000  0.0000000000000000
0.56250000000000  0.8105100000  0.0000000000000000
0.56250000000000  0.8105200000  0.0000000000000000
0.56250000000000  0.8105300000  0.0000000000000000
0.56250000000000  0.8105400000  0.0000000000000000
0.56250000000000  0.8105500000  0.0000000000000000
0.56250000000000  0.8105600000  0.0000000000000000
0.56250000000000  0.8105700000  0.0000000000000000
0.56250000000000  0.8105800000  0.0000000000000000
0.56250000000000  0.8105900000  0.0000000000000000
0.56250000000000  0.8106000000  0.0000000000000000
0.56250000000000  0.8106100000  0.0000000000000000
0.56250000000000  0.8106200000  0.0000000000000000
0.56250000000000  0.8106300000  0.0000000000000000
0.56250000000000  0.8106400000  0.0000000000000000
0.56250000000000  0.8106500000  0.0000000000000000
0.56250000000000  0.8106600000  0.0000000000000000
0.56250000000000  0.8106700000  0.0000000000000000
0.56250000000000  0.8106800000  0.0000000000000000
0.56250000000000  0.8106900000  0.0000000000000000
0.56250000000000  0.8107000000  0.0000000000000000
0.56250000000000  0.8107100000  0.0000000000000000
0.56250000000000  0.8107200000  0.0000000000000000
0.56250000000000  0.8107300000  0.0000000000000000
0.56250000000000  0.8107400000  0.0000000000000000
0.56250000000000  0.8107500000  0.0000000000000000
0.56250000000000  0.8107600000  0.0000000000000000
0.56250000000000  0.8107700000  0.0000000000000000
0.56250000000000  0.8107800000  0.0000000000000000
0.56250000000000  0.8107900000  0.0000000000000000
0.56250000000000  0.8108000000  0.0000000000000000
0.56250000000000  0.8108100000  0.0000000000000000
0.56250000000000  0.8108200000  0.0000000000000000
0.56250000000000  0.8108300000  0.0000000000000000
0.56250000000000  0.8108400000  0.0000000000000000
0.56250000000000  0.8108500000  0.0000000000000000
0.56250000000000  0.8108600000  0.0000000000000000
0.56250000000000  0.8108700000  0.0000000000000000
0.56250000000000  0.8108800000  0.0000000000000000
0.56250000000000  0.8108900000  0.0000000000000000
0.56250000000000  0.8109000000  0.0000000000000000
0.56250000000000  0.8109100000  0.0000000000000000
0.56250000000000  0.8109200000  0.0000000000000000
0.56250000000000  0.8109300000  0.0000000000000000
0.56250000000000  0.8109400000  0.0000000000000000
0.56250000000000  0.8109500000  0.0000000000000000
0.56250000000000  0.8109600000  0.0000000000000000
0.56250000000000  0.8109700000  0.0000000000000000
0.56250000000000  0.8109800000  0.0000000000000000
0.56250000000000  0.8109900000  0.0000000000000000
0.57031250000000  0.8090000000  0.0000000000000000
0.57031250000000  0.8090100000  0.0000000000000000
0.57031250000000  0.8090200000  0.0000000000000000
0.57031250000000  0.8090300000  0.0000000000000000
0.57031250000000  0.8090400000  0.0000000000000000
0.57031250000000  0.8090500000  0.0000000000000000
0.57031250000000  0.8090600000  0.0000000000000000
0.57031250000000  0.8090700000  0.0000000000000000
0.57031250000000  0.8090800000  0.0000000000000000
0.57031250000000  0.8090900000  0.0000000000000000
0.57031250000000  0.8091000000  0.0000000000000000
0.57031250000000  0.8091100000  0.0000000000000000
0.57031250000000  0.8091200000  0.0000000000000000
0.57031250000000  0.8091300000  0.0000000000000000
0.57031250000000  0.8091400000  0.0000000000000000
0.57031250000000  0.8091500000  0.0000000000000000
0.57031250000000  0.8091600000  0.0000000000000000
0.57031250000000  0.8091700000  0.0000000000000000
0.57031250000000  0.8091800000  0.0000000000000000
0.57031250000000  0.8091900000  0.0000000000000000
0.57031250000000  0.8092000000  0.0000000000000000
0.57031250000000  0.8092100000  0.0000000000000000
0.57031250000000  0.8092200000  0.0000000000000000
0.57031250000000  0.8092300000  0.0000000000000000
0.57031250000000  0.8092400000  0.0000000000000000
0.57031250000000  0.8092500000  0.0000000000000000
0.57031250000000  0.8092600000  0.0000000000000000
0.57031250000000  0.8092700000  0.0000000000000000
0.57031250000000  0.8092800000  0.0000000000000000
0.57031250000000  0.8092900000  0.0000000000000000
0.57031250000000  0.8093000000  0.0000000000000000
0.57031250000000  0.8093100000  0.0000000000000000
0.57031250000000  0.8093200000  0.0000000000000000
0.57031250000000  0.8093300000  0.0000000000000000
0.57031250000000  0.8093400000  0.0000000000000000
0.57031250000000  0.8093500000  0.0000000000000000
0.57031250000000  0.8093600000  0.0000000000000000
0.57031250000000  0.8093700000  0.0000000000000000
0.57031250000000  0.8093800000  0.0000000000000000
0.57031250000000  0.8093900000  0.0000000000000000
0.57031250000000  0.8094000000  0.0000000000000000
0.57031250000000  0.8094100000  0.0000000000000000
0.57031250000000  0.8094200000  0.0000000000000000
0.57031250000000  0.8094300000  0.0000000000000000
0.57031250000000  0.8094400000  0.0000000000000000
0.57031250000000  0.8094500000  0.0000000000000000
0.57031250000000  0.8094600000  0.0000000000000000
0.57031250000000  0.8094700000  0.0000000000000000
0.57031250000000  0.8094800000  0.0000000000000000
0.57031250000000  0.8094900000  0.0000000000000000
0.57031250000000  0.8095000000  0.0000000000000000
0.57031250000000  0.8095100000  0.0000000000000000
0.57031250000000  0.8095200000  0.0000000000000000
0.57031250000000  0.8095300000  0.0000000000000000
0.57031250000000  0.8095400000  0.0000000000000000
0.57031250000000  0.8095500000  0.0000000000000000
0.57031250000000  0.8095600000  0.0000000000000000
0.57031250000000  0.8095700000  0.0000000000000000
0.57031250000000  0.8095800000  0.0000000000000000
0.57031250000000  0.8095900000  0.0000000000000000
0.57031250000000  0.8096000000  0.0000000000000000
0.57031250000000  0.8096100000  0.0000000000000000
0.57031250000000  0.8096200000  0.0000000000000000
0.57031250000000  0.8096300000  0.0000000000000000
0.57031250000000  0.8096400000  0.0000000000000000
0.57031250000000  0.8096500000  0.0000000000000000
0.57031250000000  0.8096600000  0.0000000000000000
0.57031250000000  0.8096700000  0.0000000000000000
0.57031250000000  0.8096800000  0.0000000000000000
0.57031250000000  0.8096900000  0.0000000000000000
0.57031250000000  0.8097000000  0.0000000000000000
0.57031250000000  0.8097100000  0.0000000000000000
0.57031250000000  0.8097200000  0.0000000000000000
0.57031250000000  0.8097300000  0.0000000000000000
0.57031250000000  0.8097400000  0.0000000000000000
0.57031250000000  0.8097500000  0.0000000000000000
0.57031250000000  0.8097600000  0.0000000000000000
0.57031250000000  0.8097700000  0.0000000000000000
0.57031250000000  0.8097800000  0.0000000000000000
0.57031250000000  0.8097900000  0.0000000000000000
0.57031250000000  0.8098000000  0.0000000000000000
0.57031250000000  0.8098100000  0.0000000000000000
0.57031250000000  0.8098200000  0.0000000000000000
0.57031250000000  0.8098300000  0.0000000000000000
0.57031250000000  0.8098400000  0.0000000000000000
0.57031250000000  0.8098500000  0.0000000000000000
0.57031250000000  0.8098600000  0.0000000000000000
0.57031250000000  0.8098700000  0.0000000000000000
0.57031250000000  0.8098800000  0.0000000000000000
0.57031250000000  0.8098900000  0.0000000000000000
0.57031250000000  0.8099000000  0.0000000000000000
0.57031250000000  0.8099100000  0.0000000000000000
0.57031250000000  0.8099200000  0.0000000000000000
0.57031250000000  0.8099300000  0.0000000000000000
0.57031250000000  0.8099400000  0.0000000000000000
0.57031250000000  0.8099500000  0.0000000000000000
0.57031250000000  0.8099600000  0.0000000000000000
0.57031250000000  0.8099700000  0.0000000000000000
0.57031250000000  0.8099800000  0.0000000000000000
0.57031250000000  0.8099900000  0.0000000000000000
0.57031250000000  0.8100000000  0.0000000000000000
0.57031250000000  0.8100100000  0.0000000000000000
0.57031250000000  0.8100200000  0.0000000000000000
0.57031250000000  0.8100300000  0.0000000000000000
0.57031250000000  0.8100400000  0.0000000000000000
0.57031250000000  0.8100500000  0.0000000000000000
0.57031250000000  0.8100600000  0.0000000000000000
0.57031250000000  0.8100700000  0.0000000000000000
0.57031250000000  0.8100800000  0.0000000000000000
0.57031250000000  0.8100900000  0.0000000000000000
0.57031250000000  0.8101000000  0.0000000000000000
0.57031250000000  0.8101100000  0.0000000000000000
0.57031250000000  0.8101200000  0.0000000000000000
0.57031250000000  0.8101300000  0.0000000000000000
0.57031250000000  0.8101400000  0.0000000000000000
0.57031250000000  0.8101500000  0.0000000000000000
0.57031250000000  0.8101600000  0.0000000000000000
0.57031250000000  0.8101700000  0.0000000000000000
0.57031250000000  0.8101800000  0.0000000000000000
0.57031250000000  0.8101900000  0.0000000000000000
0.57031250000000  0.8102000000  0.0000000000000000
0.57031250000000  0.8102100000  0.0000000000000000
0.57031250000000  0.8102200000  0.0000000000000000
0.57031250000000  0.8102300000  0.0000000000000000
0.57031250000000  0.8102400000  0.0000000000000000
0.57031250000000  0.8102500000  0.0000000000000000
0.57031250000000  0.8102600000  0.0000000000000000
0.57031250000000  0.8102700000  0.0000000000000000
0.57031250000000  0.8102800000  0.0000000000000000
0.57031250000000  0.8102900000  0.0000000000000000
0.57031250000000  0.8103000000  0.0000000000000000
0.57031250000000  0.8103100000  0.0000000000000000
0.57031250000000  0.8103200000  0.0000000000000000
0.57031250000000  0.8103300000  0.0000000000000000
0.57031250000000  0.8103400000  0.0000000000000000
0.57031250000000  0.8103500000  0.0000000000000000
0.57031250000000  0.8103600000  0.0000000000000000
0.57031250000000  0.8103700000  0.0000000000000000
0.57031250000000  0.8103800000  0.0000000000000000
0.57031250000000  0.8103900000  0.0000000000000000
0.57031250000000  0.8104000000  0.0000000000000000
0.57031250000000  0.8104100000  0.0000000000000000
0.57031250000000  0.8104200000  0.0000000000000000
0.57031250000000  0.8104300000  0.0000000000000000
0.57031250000000  0.8104400000  0.0000000000000000
0.57031250000000  0.8104500000  0.0000000000000000
0.57031250000000  0.8104600000  0.0000000000000000
0.57031250000000  0.8104700000  0.0000000000000000
0.57031250000000  0.8104800000  0.0000000000000000
0.57031250000000  0.8104900000  0.0000000000000000
0.57031250000000  0.8105000000  0.0000000000000000
0.57031250000000  0.8105100000  0.0000000000000000
0.57031250000000  0.8105200000  0.0000000000000000
0.57031250000000  0.8105300000  0.0000000000000000
0.57031250000000  0.8105400000  0.0000000000000000
0.57031250000000  0.8105500000  0.0000000000000000
0.57031250000000  0.8105600000  0.0000000000000000
0.57031250000000  0.8105700000  0.0000000000000000
0.57031250000000  0.8105800000  0.0000000000000000
0.57031250000000  0.8105900000  0.0000000000000000
0.57031250000000  0.8106000000  0.0000000000000000
0.57031250000000  0.8106100000  0.0000000000000000
0.57031250000000  0.8106200000  0.0000000000000000
0.57031250000000  0.8106300000  0.0000000000000000
0.57031250000000  0.8106400000  0.0000000000000000
0.57031250000000  0.8106500000  0.0000000000000000
0.57031250000000  0.8106600000  0.0000000000000000
0.57031250000000  0.8106700000  0.0000000000000000
0.57031250000000  0.8106800000  0.0000000000000000
0.57031250000000  0.8106900000  0.0000000000000000
0.57031250000000  0.8107000000  0.0000000000000000
0.57031250000000  0.8107100000  0.0000000000000000
0.57031250000000  0.8107200000  0.0000000000000000
0.57031250000000  0.8107300000  0.0000000000000000
0.57031250000000  0.8107400000  0.0000000000000000
0.57031250000000  0.8107500000  0.0000000000000000
0.57031250000000  0.8107600000  0.0000000000000000
0.57031250000000  0.8107700000  0.0000000000000000
0.57031250000000  0.8107800000  0.0000000000000000
0.57031250000000  0.8107900000  0.0000000000000000
0.57031250000000  0.8108000000  0.0000000000000000
0.57031250000000  0.8108100000  0.0000000000000000
0.57031250000000  0.8108200000  0.0000000000000000
0.57031250000000  0.8108300000  0.0000000000000000
0.57031250000000  0.8108400000  0.0000000000000000
0.57031250000000  0.8108500000  0.0000000000000000
0.57031250000000  0.8108600000  0.0000000000000000
0.57031250000000  0.8108700000  0.0000000000000000
0.57031250000000  0.8108800000  0.0000000000000000
0.57031250000000  0.8108900000  0.0000000000000000
0.57031250000000  0.8109000000  0.0000000000000000
0.57031250000000  0.8109100000  0.0000000000000000
0.57031250000000  0.8109200000  0.0000000000000000
0.57031250000000  0.8109300000  0.0000000000000000
0.57031250000000  0.8109400000  0.0000000000000000
0.57031250000000  0.8109500000  0.0000000000000000
0.57031250000000  0.8109600000  0.0000000000000000
0.57031250000000  0.8109700000  0.0000000000000000
0.57031250000000  0.8109800000  0.0000000000000000
0.57031250000000  0.8109900000  0.0000000000000000
0.57812500000000  0.8090000000  0.0000000000000000
0.57812500000000  0.8090100000  0.0000000000000000
0.57812500000000  0.8090200000  0.0000000000000000
0.57812500000000  0.8090300000  0.0000000000000000
0.57812500000000  0.8090400000  0.0000000000000000
0.57812500000000  0.8090500000  0.0000000000000000
0.57812500000000  0.8090600000  0.0000000000000000
0.57812500000000  0.8090700000  0.0000000000000000
0.57812500000000  0.8090800000  0.0000000000000000
0.57812500000000  0.8090900000  0.0000000000000000
0.57812500000000  0.8091000000  0.0000000000000000
0.57812500000000  0.8091100000  0.0000000000000000
0.57812500000000  0.8091200000  0.0000000000000000
0.57812500000000  0.8091300000  0.0000000000000000
0.57812500000000  0.8091400000  0.0000000000000000
0.57812500000000  0.8091500000  0.0000000000000000
0.57812500000000  0.8091600000  0.0000000000000000
0.57812500000000  0.8091700000  0.0000000000000000
0.57812500000000  0.8091800000  0.0000000000000000
0.57812500000000  0.8091900000  0.0000000000000000
0.57812500000000  0.8092000000  0.0000000000000000
0.57812500000000  0.8092100000  0.0000000000000000
0.57812500000000  0.8092200000  0.0000000000000000
0.57812500000000  0.8092300000  0.0000000000000000
0.57812500000000  0.8092400000  0.0000000000000000
0.57812500000000  0.8092500000  0.0000000000000000
0.57812500000000  0.8092600000  0.0000000000000000
0.57812500000000  0.8092700000  0.0000000000000000
0.57812500000000  0.8092800000  0.0000000000000000
0.57812500000000  0.8092900000  0.0000000000000000
0.57812500000000  0.8093000000  0.0000000000000000
0.57812500000000  0.8093100000  0.0000000000000000
0.57812500000000  0.8093200000  0.0000000000000000
0.57812500000000  0.8093300000  0.0000000000000000
0.57812500000000  0.8093400000  0.0000000000000000
0.57812500000000  0.8093500000  0.0000000000000000
0.57812500000000  0.8093600000  0.0000000000000000
0.57812500000000  0.8093700000  0.0000000000000000
0.57812500000000  0.8093800000  0.0000000000000000
0.57812500000000  0.8093900000  0.0000000000000000
0.57812500000000  0.8094000000  0.0000000000000000
0.57812500000000  0.8094100000  0.0000000000000000
0.57812500000000  0.8094200000  0.0000000000000000
0.57812500000000  0.8094300000  0.0000000000000000
0.57812500000000  0.8094400000  0.0000000000000000
0.57812500000000  0.8094500000  0.0000000000000000
0.57812500000000  0.8094600000  0.0000000000000000
0.57812500000000  0.8094700000  0.0000000000000000
0.57812500000000  0.8094800000  0.0000000000000000
0.57812500000000  0.8094900000  0.0000000000000000
0.57812500000000  0.8095000000  0.0000000000000000
0.57812500000000  0.8095100000  0.0000000000000000
0.57812500000000  0.8095200000  0.0000000000000000
0.57812500000000  0.8095300000  0.0000000000000000
0.57812500000000  0.8095400000  0.0000000000000000
0.57812500000000  0.8095500000  0.0000000000000000
0.57812500000000  0.8095600000  0.0000000000000000
0.57812500000000  0.8095700000  0.0000000000000000
0.57812500000000  0.8095800000  0.0000000000000000
0.57812500000000  0.8095900000  0.0000000000000000
0.57812500000000  0.8096000000  0.0000000000000000
0.57812500000000  0.8096100000  0.0000000000000000
0.57812500000000  0.8096200000  0.0000000000000000
0.57812500000000  0.8096300000  0.0000000000000000
0.57812500000000  0.8096400000  0.0000000000000000
0.57812500000000  0.8096500000  0.0000000000000000
0.57812500000000  0.8096600000  0.0000000000000000
0.57812500000000  0.8096700000  0.0000000000000000
0.57812500000000  0.8096800000  0.0000000000000000
0.57812500000000  0.8096900000  0.0000000000000000
0.57812500000000  0.8097000000  0.0000000000000000
0.57812500000000  0.8097100000  0.0000000000000000
0.57812500000000  0.8097200000  0.0000000000000000
0.57812500000000  0.8097300000  0.0000000000000000
0.57812500000000  0.8097400000  0.0000000000000000
0.57812500000000  0.8097500000  0.0000000000000000
0.57812500000000  0.8097600000  0.0000000000000000
0.57812500000000  0.8097700000  0.0000000000000000
0.57812500000000  0.8097800000  0.0000000000000000
0.57812500000000  0.8097900000  0.0000000000000000
0.57812500000000  0.8098000000  0.0000000000000000
0.57812500000000  0.8098100000  0.0000000000000000
0.57812500000000  0.8098200000  0.0000000000000000
0.57812500000000  0.8098300000  0.0000000000000000
0.57812500000000  0.8098400000  0.0000000000000000
0.57812500000000  0.8098500000  0.0000000000000000
0.57812500000000  0.8098600000  0.0000000000000000
0.57812500000000  0.8098700000  0.0000000000000000
0.57812500000000  0.8098800000  0.0000000000000000
0.57812500000000  0.8098900000  0.0000000000000000
0.57812500000000  0.8099000000  0.0000000000000000
0.57812500000000  0.8099100000  0.0000000000000000
0.57812500000000  0.8099200000  0.0000000000000000
0.57812500000000  0.8099300000  0.0000000000000000
0.57812500000000  0.8099400000  0.0000000000000000
0.57812500000000  0.8099500000  0.0000000000000000
0.57812500000000  0.8099600000  0.0000000000000000
0.57812500000000  0.8099700000  0.0000000000000000
0.57812500000000  0.8099800000  0.0000000000000000
0.57812500000000  0.8099900000  0.0000000000000000
0.57812500000000  0.8100000000  0.0000000000000000
0.57812500000000  0.8100100000  0.0000000000000000
0.57812500000000  0.8100200000  0.0000000000000000
0.57812500000000  0.8100300000  0.0000000000000000
0.57812500000000  0.8100400000  0.0000000000000000
0.57812500000000  0.8100500000  0.0000000000000000
0.57812500000000  0.8100600000  0.0000000000000000
0.57812500000000  0.8100700000  0.0000000000000000
0.57812500000000  0.8100800000  0.0000000000000000
0.57812500000000  0.8100900000  0.0000000000000000
0.57812500000000  0.8101000000  0.0000000000000000
0.57812500000000  0.8101100000  0.0000000000000000
0.57812500000000  0.8101200000  0.0000000000000000
0.57812500000000  0.8101300000  0.0000000000000000
0.57812500000000  0.8101400000  0.0000000000000000
0.57812500000000  0.8101500000  0.0000000000000000
0.57812500000000  0.8101600000  0.0000000000000000
0.57812500000000  0.8101700000  0.0000000000000000
0.57812500000000  0.8101800000  0.0000000000000000
0.57812500000000  0.8101900000  0.0000000000000000
0.57812500000000  0.8102000000  0.0000000000000000
0.57812500000000  0.8102100000  0.0000000000000000
0.57812500000000  0.8102200000  0.0000000000000000
0.57812500000000  0.8102300000  0.0000000000000000
0.57812500000000  0.8102400000  0.0000000000000000
0.57812500000000  0.8102500000  0.0000000000000000
0.57812500000000  0.8102600000  0.0000000000000000
0.57812500000000  0.8102700000  0.0000000000000000
0.57812500000000  0.8102800000  0.0000000000000000
0.57812500000000  0.8102900000  0.0000000000000000
0.57812500000000  0.8103000000  0.0000000000000000
0.57812500000000  0.8103100000  0.0000000000000000
0.57812500000000  0.8103200000  0.0000000000000000
0.57812500000000  0.8103300000  0.0000000000000000
0.57812500000000  0.8103400000  0.0000000000000000
0.57812500000000  0.8103500000  0.0000000000000000
0.57812500000000  0.8103600000  0.0000000000000000
0.57812500000000  0.8103700000  0.0000000000000000
0.57812500000000  0.8103800000  0.0000000000000000
0.57812500000000  0.8103900000  0.0000000000000000
0.57812500000000  0.8104000000  0.0000000000000000
0.57812500000000  0.8104100000  0.0000000000000000
0.57812500000000  0.8104200000  0.0000000000000000
0.57812500000000  0.8104300000  0.0000000000000000
0.57812500000000  0.8104400000  0.0000000000000000
0.57812500000000  0.8104500000  0.0000000000000000
0.57812500000000  0.8104600000  0.0000000000000000
0.57812500000000  0.8104700000  0.0000000000000000
0.57812500000000  0.8104800000  0.0000000000000000
0.57812500000000  0.8104900000  0.0000000000000000
0.57812500000000  0.8105000000  0.0000000000000000
0.57812500000000  0.8105100000  0.0000000000000000
0.57812500000000  0.8105200000  0.0000000000000000
0.57812500000000  0.8105300000  0.0000000000000000
0.57812500000000  0.8105400000  0.0000000000000000
0.57812500000000  0.8105500000  0.0000000000000000
0.57812500000000  0.8105600000  0.0000000000000000
0.57812500000000  0.8105700000  0.0000000000000000
0.57812500000000  0.8105800000  0.0000000000000000
0.57812500000000  0.8105900000  0.0000000000000000
0.57812500000000  0.8106000000  0.0000000000000000
0.57812500000000  0.8106100000  0.0000000000000000
0.57812500000000  0.8106200000  0.0000000000000000
0.57812500000000  0.8106300000  0.0000000000000000
0.57812500000000  0.8106400000  0.0000000000000000
0.57812500000000  0.8106500000  0.0000000000000000
0.57812500000000  0.8106600000  0.0000000000000000
0.57812500000000  0.8106700000  0.0000000000000000
0.57812500000000  0.8106800000  0.0000000000000000
0.57812500000000  0.8106900000  0.0000000000000000
0.57812500000000  0.8107000000  0.0000000000000000
0.57812500000000  0.8107100000  0.0000000000000000
0.57812500000000  0.8107200000  0.0000000000000000
0.57812500000000  0.8107300000  0.0000000000000000
0.57812500000000  0.8107400000  0.0000000000000000
0.57812500000000  0.8107500000  0.0000000000000000
0.57812500000000  0.8107600000  0.0000000000000000
0.57812500000000  0.8107700000  0.0000000000000000
0.57812500000000  0.8107800000  0.0000000000000000
0.57812500000000  0.8107900000  0.0000000000000000
0.57812500000000  0.8108000000  0.0000000000000000
0.57812500000000  0.8108100000  0.0000000000000000
0.57812500000000  0.8108200000  0.0000000000000000
0.57812500000000  0.8108300000  0.0000000000000000
0.57812500000000  0.8108400000  0.0000000000000000
0.57812500000000  0.8108500000  0.0000000000000000
0.57812500000000  0.8108600000  0.0000000000000000
0.57812500000000  0.8108700000  0.0000000000000000
0.57812500000000  0.8108800000  0.0000000000000000
0.57812500000000  0.8108900000  0.0000000000000000
0.57812500000000  0.8109000000  0.0000000000000000
0.57812500000000  0.8109100000  0.0000000000000000
0.57812500000000  0.8109200000  0.0000000000000000
0.57812500000000  0.8109300000  0.0000000000000000
0.57812500000000  0.8109400000  0.0000000000000000
0.57812500000000  0.8109500000  0.0000000000000000
0.57812500000000  0.8109600000  0.0000000000000000
0.57812500000000  0.8109700000  0.0000000000000000
0.57812500000000  0.8109800000  0.0000000000000000
0.57812500000000  0.8109900000  0.0000000000000000
0.58593750000000  0.8090000000  0.0000000000000000
0.58593750000000  0.8090100000  0.0000000000000000
0.58593750000000  0.8090200000  0.0000000000000000
0.58593750000000  0.8090300000  0.0000000000000000
0.58593750000000  0.8090400000  0.0000000000000000
0.58593750000000  0.8090500000  0.0000000000000000
0.58593750000000  0.8090600000  0.0000000000000000
0.58593750000000  0.8090700000  0.0000000000000000
0.58593750000000  0.8090800000  0.0000000000000000
0.58593750000000  0.8090900000  0.0000000000000000
0.58593750000000  0.8091000000  0.0000000000000000
0.58593750000000  0.8091100000  0.0000000000000000
0.58593750000000  0.8091200000  0.0000000000000000
0.58593750000000  0.8091300000  0.0000000000000000
0.58593750000000  0.8091400000  0.0000000000000000
0.58593750000000  0.8091500000  0.0000000000000000
0.58593750000000  0.8091600000  0.0000000000000000
0.58593750000000  0.8091700000  0.0000000000000000
0.58593750000000  0.8091800000  0.0000000000000000
0.58593750000000  0.8091900000  0.0000000000000000
0.58593750000000  0.8092000000  0.0000000000000000
0.58593750000000  0.8092100000  0.0000000000000000
0.58593750000000  0.8092200000  0.0000000000000000
0.58593750000000  0.8092300000  0.0000000000000000
0.58593750000000  0.8092400000  0.0000000000000000
0.58593750000000  0.8092500000  0.0000000000000000
0.58593750000000  0.8092600000  0.0000000000000000
0.58593750000000  0.8092700000  0.0000000000000000
0.58593750000000  0.8092800000  0.0000000000000000
0.58593750000000  0.8092900000  0.0000000000000000
0.58593750000000  0.8093000000  0.0000000000000000
0.58593750000000  0.8093100000  0.0000000000000000
0.58593750000000  0.8093200000  0.0000000000000000
0.58593750000000  0.8093300000  0.0000000000000000
0.58593750000000  0.8093400000  0.0000000000000000
0.58593750000000  0.8093500000  0.0000000000000000
0.58593750000000  0.8093600000  0.0000000000000000
0.58593750000000  0.8093700000  0.0000000000000000
0.58593750000000  0.8093800000  0.0000000000000000
0.58593750000000  0.8093900000  0.0000000000000000
0.58593750000000  0.8094000000  0.0000000000000000
0.58593750000000  0.8094100000  0.0000000000000000
0.58593750000000  0.8094200000  0.0000000000000000
0.58593750000000  0.8094300000  0.0000000000000000
0.58593750000000  0.8094400000  0.0000000000000000
0.58593750000000  0.8094500000  0.0000000000000000
0.58593750000000  0.8094600000  0.0000000000000000
0.58593750000000  0.8094700000  0.0000000000000000
0.58593750000000  0.8094800000  0.0000000000000000
0.58593750000000  0.8094900000  0.0000000000000000
0.58593750000000  0.8095000000  0.0000000000000000
0.58593750000000  0.8095100000  0.0000000000000000
0.58593750000000  0.8095200000  0.0000000000000000
0.58593750000000  0.8095300000  0.0000000000000000
0.58593750000000  0.8095400000  0.0000000000000000
0.58593750000000  0.8095500000  0.0000000000000000
0.58593750000000  0.8095600000  0.0000000000000000
0.58593750000000  0.8095700000  0.0000000000000000
0.58593750000000  0.8095800000  0.0000000000000000
0.58593750000000  0.8095900000  0.0000000000000000
0.58593750000000  0.8096000000  0.0000000000000000
0.58593750000000  0.8096100000  0.0000000000000000
0.58593750000000  0.8096200000  0.0000000000000000
0.58593750000000  0.8096300000  0.0000000000000000
0.58593750000000  0.8096400000  0.0000000000000000
0.58593750000000  0.8096500000  0.0000000000000000
0.58593750000000  0.8096600000  0.0000000000000000
0.58593750000000  0.8096700000  0.0000000000000000
0.58593750000000  0.8096800000  0.0000000000000000
0.58593750000000  0.8096900000  0.0000000000000000
0.58593750000000  0.8097000000  0.0000000000000000
0.58593750000000  0.8097100000  0.0000000000000000
0.58593750000000  0.8097200000  0.0000000000000000
0.58593750000000  0.8097300000  0.0000000000000000
0.58593750000000  0.8097400000  0.0000000000000000
0.58593750000000  0.8097500000  0.0000000000000000
0.58593750000000  0.8097600000  0.0000000000000000
0.58593750000000  0.8097700000  0.0000000000000000
0.58593750000000  0.8097800000  0.0000000000000000
0.58593750000000  0.8097900000  0.0000000000000000
0.58593750000000  0.8098000000  0.0000000000000000
0.58593750000000  0.8098100000  0.0000000000000000
0.58593750000000  0.8098200000  0.0000000000000000
0.58593750000000  0.8098300000  0.0000000000000000
0.58593750000000  0.8098400000  0.0000000000000000
0.58593750000000  0.8098500000  0.0000000000000000
0.58593750000000  0.8098600000  0.0000000000000000
0.58593750000000  0.8098700000  0.0000000000000000
0.58593750000000  0.8098800000  0.0000000000000000
0.58593750000000  0.8098900000  0.0000000000000000
0.58593750000000  0.8099000000  0.0000000000000000
0.58593750000000  0.8099100000  0.0000000000000000
0.58593750000000  0.8099200000  0.0000000000000000
0.58593750000000  0.8099300000  0.0000000000000000
0.58593750000000  0.8099400000  0.0000000000000000
0.58593750000000  0.8099500000  0.0000000000000000
0.58593750000000  0.8099600000  0.0000000000000000
0.58593750000000  0.8099700000  0.0000000000000000
0.58593750000000  0.8099800000  0.0000000000000000
0.58593750000000  0.8099900000  0.0000000000000000
0.58593750000000  0.8100000000  0.0000000000000000
0.58593750000000  0.8100100000  0.0000000000000000
0.58593750000000  0.8100200000  0.0000000000000000
0.58593750000000  0.8100300000  0.0000000000000000
0.58593750000000  0.8100400000  0.0000000000000000
0.58593750000000  0.8100500000  0.0000000000000000
0.58593750000000  0.8100600000  0.0000000000000000
0.58593750000000  0.8100700000  0.0000000000000000
0.58593750000000  0.8100800000  0.0000000000000000
0.58593750000000  0.8100900000  0.0000000000000000
0.58593750000000  0.8101000000  0.0000000000000000
0.58593750000000  0.8101100000  0.0000000000000000
0.58593750000000  0.8101200000  0.0000000000000000
0.58593750000000  0.8101300000  0.0000000000000000
0.58593750000000  0.8101400000  0.0000000000000000
0.58593750000000  0.8101500000  0.0000000000000000
0.58593750000000  0.8101600000  0.0000000000000000
0.58593750000000  0.8101700000  0.0000000000000000
0.58593750000000  0.8101800000  0.0000000000000000
0.58593750000000  0.8101900000  0.0000000000000000
0.58593750000000  0.8102000000  0.0000000000000000
0.58593750000000  0.8102100000  0.0000000000000000
0.58593750000000  0.8102200000  0.0000000000000000
0.58593750000000  0.8102300000  0.0000000000000000
0.58593750000000  0.8102400000  0.0000000000000000
0.58593750000000  0.8102500000  0.0000000000000000
0.58593750000000  0.8102600000  0.0000000000000000
0.58593750000000  0.8102700000  0.0000000000000000
0.58593750000000  0.8102800000  0.0000000000000000
0.58593750000000  0.8102900000  0.0000000000000000
0.58593750000000  0.8103000000  0.0000000000000000
0.58593750000000  0.8103100000  0.0000000000000000
0.58593750000000  0.8103200000  0.0000000000000000
0.58593750000000  0.8103300000  0.0000000000000000
0.58593750000000  0.8103400000  0.0000000000000000
0.58593750000000  0.8103500000  0.0000000000000000
0.58593750000000  0.8103600000  0.0000000000000000
0.58593750000000  0.8103700000  0.0000000000000000
0.58593750000000  0.8103800000  0.0000000000000000
0.58593750000000  0.8103900000  0.0000000000000000
0.58593750000000  0.8104000000  0.0000000000000000
0.58593750000000  0.8104100000  0.0000000000000000
0.58593750000000  0.8104200000  0.0000000000000000
0.58593750000000  0.8104300000  0.0000000000000000
0.58593750000000  0.8104400000  0.0000000000000000
0.58593750000000  0.8104500000  0.0000000000000000
0.58593750000000  0.8104600000  0.0000000000000000
0.58593750000000  0.8104700000  0.0000000000000000
0.58593750000000  0.8104800000  0.0000000000000000
0.58593750000000  0.8104900000  0.0000000000000000
0.58593750000000  0.8105000000  0.0000000000000000
0.58593750000000  0.8105100000  0.0000000000000000
0.58593750000000  0.8105200000  0.0000000000000000
0.58593750000000  0.8105300000  0.0000000000000000
0.58593750000000  0.8105400000  0.0000000000000000
0.58593750000000  0.8105500000  0.0000000000000000
0.58593750000000  0.8105600000  0.0000000000000000
0.58593750000000  0.8105700000  0.0000000000000000
0.58593750000000  0.8105800000  0.0000000000000000
0.58593750000000  0.8105900000  0.0000000000000000
0.58593750000000  0.8106000000  0.0000000000000000
0.58593750000000  0.8106100000  0.0000000000000000
0.58593750000000  0.8106200000  0.0000000000000000
0.58593750000000  0.8106300000  0.0000000000000000
0.58593750000000  0.8106400000  0.0000000000000000
0.58593750000000  0.8106500000  0.0000000000000000
0.58593750000000  0.8106600000  0.0000000000000000
0.58593750000000  0.8106700000  0.0000000000000000
0.58593750000000  0.8106800000  0.0000000000000000
0.58593750000000  0.8106900000  0.0000000000000000
0.58593750000000  0.8107000000  0.0000000000000000
0.58593750000000  0.8107100000  0.0000000000000000
0.58593750000000  0.8107200000  0.0000000000000000
0.58593750000000  0.8107300000  0.0000000000000000
0.58593750000000  0.8107400000  0.0000000000000000
0.58593750000000  0.8107500000  0.0000000000000000
0.58593750000000  0.8107600000  0.0000000000000000
0.58593750000000  0.8107700000  0.0000000000000000
0.58593750000000  0.8107800000  0.0000000000000000
0.58593750000000  0.8107900000  0.0000000000000000
0.58593750000000  0.8108000000  0.0000000000000000
0.58593750000000  0.8108100000  0.0000000000000000
0.58593750000000  0.8108200000  0.0000000000000000
0.58593750000000  0.8108300000  0.0000000000000000
0.58593750000000  0.8108400000  0.0000000000000000
0.58593750000000  0.8108500000  0.0000000000000000
0.58593750000000  0.8108600000  0.0000000000000000
0.58593750000000  0.8108700000  0.0000000000000000
0.58593750000000  0.8108800000  0.0000000000000000
0.58593750000000  0.8108900000  0.0000000000000000
0.58593750000000  0.8109000000  0.0000000000000000
0.58593750000000  0.8109100000  0.0000000000000000
0.58593750000000  0.8109200000  0.0000000000000000
0.58593750000000  0.8109300000  0.0000000000000000
0.58593750000000  0.8109400000  0.0000000000000000
0.58593750000000  0.8109500000  0.0000000000000000
0.58593750000000  0.8109600000  0.0000000000000000
0.58593750000000  0.8109700000  0.0000000000000000
0.58593750000000  0.8109800000  0.0000000000000000
0.58593750000000  0.8109900000  0.0000000000000000
0.59375000000000  0.8090000000  0.0000000000000000
0.59375000000000  0.8090100000  0.0000000000000000
0.59375000000000  0.8090200000  0.0000000000000000
0.59375000000000  0.8090300000  0.0000000000000000
0.59375000000000  0.8090400000  0.0000000000000000
0.59375000000000  0.8090500000  0.0000000000000000
0.59375000000000  0.8090600000  0.0000000000000000
0.59375000000000  0.8090700000  0.0000000000000000
0.59375000000000  0.8090800000  0.0000000000000000
0.59375000000000  0.8090900000  0.0000000000000000
0.59375000000000  0.8091000000  0.0000000000000000
0.59375000000000  0.8091100000  0.0000000000000000
0.59375000000000  0.8091200000  0.0000000000000000
0.59375000000000  0.8091300000  0.0000000000000000
0.59375000000000  0.8091400000  0.0000000000000000
0.59375000000000  0.8091500000  0.0000000000000000
0.59375000000000  0.8091600000  0.0000000000000000
0.59375000000000  0.8091700000  0.0000000000000000
0.59375000000000  0.8091800000  0.0000000000000000
0.59375000000000  0.8091900000  0.0000000000000000
0.59375000000000  0.8092000000  0.0000000000000000
0.59375000000000  0.8092100000  0.0000000000000000
0.59375000000000  0.8092200000  0.0000000000000000
0.59375000000000  0.8092300000  0.0000000000000000
0.59375000000000  0.8092400000  0.0000000000000000
0.59375000000000  0.8092500000  0.0000000000000000
0.59375000000000  0.8092600000  0.0000000000000000
0.59375000000000  0.8092700000  0.0000000000000000
0.59375000000000  0.8092800000  0.0000000000000000
0.59375000000000  0.8092900000  0.0000000000000000
0.59375000000000  0.8093000000  0.0000000000000000
0.59375000000000  0.8093100000  0.0000000000000000
0.59375000000000  0.8093200000  0.0000000000000000
0.59375000000000  0.8093300000  0.0000000000000000
0.59375000000000  0.8093400000  0.0000000000000000
0.59375000000000  0.8093500000  0.0000000000000000
0.59375000000000  0.8093600000  0.0000000000000000
0.59375000000000  0.8093700000  0.0000000000000000
0.59375000000000  0.8093800000  0.0000000000000000
0.59375000000000  0.8093900000  0.0000000000000000
0.59375000000000  0.8094000000  0.0000000000000000
0.59375000000000  0.8094100000  0.0000000000000000
0.59375000000000  0.8094200000  0.0000000000000000
0.59375000000000  0.8094300000  0.0000000000000000
0.59375000000000  0.8094400000  0.0000000000000000
0.59375000000000  0.8094500000  0.0000000000000000
0.59375000000000  0.8094600000  0.0000000000000000
0.59375000000000  0.8094700000  0.0000000000000000
0.59375000000000  0.8094800000  0.0000000000000000
0.59375000000000  0.8094900000  0.0000000000000000
0.59375000000000  0.8095000000  0.0000000000000000
0.59375000000000  0.8095100000  0.0000000000000000
0.59375000000000  0.8095200000  0.0000000000000000
0.59375000000000  0.8095300000  0.0000000000000000
0.59375000000000  0.8095400000  0.0000000000000000
0.59375000000000  0.8095500000  0.0000000000000000
0.59375000000000  0.8095600000  0.0000000000000000
0.59375000000000  0.8095700000  0.0000000000000000
0.59375000000000  0.8095800000  0.0000000000000000
0.59375000000000  0.8095900000  0.0000000000000000
0.59375000000000  0.8096000000  0.0000000000000000
0.59375000000000  0.8096100000  0.0000000000000000
0.59375000000000  0.8096200000  0.0000000000000000
0.59375000000000  0.8096300000  0.0000000000000000
0.59375000000000  0.8096400000  0.0000000000000000
0.59375000000000  0.8096500000  0.0000000000000000
0.59375000000000  0.8096600000  0.0000000000000000
0.59375000000000  0.8096700000  0.0000000000000000
0.59375000000000  0.8096800000  0.0000000000000000
0.59375000000000  0.8096900000  0.0000000000000000
0.59375000000000  0.8097000000  0.0000000000000000
0.59375000000000  0.8097100000  0.0000000000000000
0.59375000000000  0.8097200000  0.0000000000000000
0.59375000000000  0.8097300000  0.0000000000000000
0.59375000000000  0.8097400000  0.0000000000000000
0.59375000000000  0.8097500000  0.0000000000000000
0.59375000000000  0.8097600000  0.0000000000000000
0.59375000000000  0.8097700000  0.0000000000000000
0.59375000000000  0.8097800000  0.0000000000000000
0.59375000000000  0.8097900000  0.0000000000000000
0.59375000000000  0.8098000000  0.0000000000000000
0.59375000000000  0.8098100000  0.0000000000000000
0.59375000000000  0.8098200000  0.0000000000000000
0.59375000000000  0.8098300000  0.0000000000000000
0.59375000000000  0.8098400000  0.0000000000000000
0.59375000000000  0.8098500000  0.0000000000000000
0.59375000000000  0.8098600000  0.0000000000000000
0.59375000000000  0.8098700000  0.0000000000000000
0.59375000000000  0.8098800000  0.0000000000000000
0.59375000000000  0.8098900000  0.0000000000000000
0.59375000000000  0.8099000000  0.0000000000000000
0.59375000000000  0.8099100000  0.0000000000000000
0.59375000000000  0.8099200000  0.0000000000000000
0.59375000000000  0.8099300000  0.0000000000000000
0.59375000000000  0.8099400000  0.0000000000000000
0.59375000000000  0.8099500000  0.0000000000000000
0.59375000000000  0.8099600000  0.0000000000000000
0.59375000000000  0.8099700000  0.0000000000000000
0.59375000000000  0.8099800000  0.0000000000000000
0.59375000000000  0.8099900000  0.0000000000000000
0.59375000000000  0.8100000000  0.0000000000000000
0.59375000000000  0.8100100000  0.0000000000000000
0.59375000000000  0.8100200000  0.0000000000000000
0.59375000000000  0.8100300000  0.0000000000000000
0.59375000000000  0.8100400000  0.0000000000000000
0.59375000000000  0.8100500000  0.0000000000000000
0.59375000000000  0.8100600000  0.0000000000000000
0.59375000000000  0.8100700000  0.0000000000000000
0.59375000000000  0.8100800000  0.0000000000000000
0.59375000000000  0.8100900000  0.0000000000000000
0.59375000000000  0.8101000000  0.0000000000000000
0.59375000000000  0.8101100000  0.0000000000000000
0.59375000000000  0.8101200000  0.0000000000000000
0.59375000000000  0.8101300000  0.0000000000000000
0.59375000000000  0.8101400000  0.0000000000000000
0.59375000000000  0.8101500000  0.0000000000000000
0.59375000000000  0.8101600000  0.0000000000000000
0.59375000000000  0.8101700000  0.0000000000000000
0.59375000000000  0.8101800000  0.0000000000000000
0.59375000000000  0.8101900000  0.0000000000000000
0.59375000000000  0.8102000000  0.0000000000000000
0.59375000000000  0.8102100000  0.0000000000000000
0.59375000000000  0.8102200000  0.0000000000000000
0.59375000000000  0.8102300000  0.0000000000000000
0.59375000000000  0.8102400000  0.0000000000000000
0.59375000000000  0.8102500000  0.0000000000000000
0.59375000000000  0.8102600000  0.0000000000000000
0.59375000000000  0.8102700000  0.0000000000000000
0.59375000000000  0.8102800000  0.0000000000000000
0.59375000000000  0.8102900000  0.0000000000000000
0.59375000000000  0.8103000000  0.0000000000000000
0.59375000000000  0.8103100000  0.0000000000000000
0.59375000000000  0.8103200000  0.0000000000000000
0.59375000000000  0.8103300000  0.0000000000000000
0.59375000000000  0.8103400000  0.0000000000000000
0.59375000000000  0.8103500000  0.0000000000000000
0.59375000000000  0.8103600000  0.0000000000000000
0.59375000000000  0.8103700000  0.0000000000000000
0.59375000000000  0.8103800000  0.0000000000000000
0.59375000000000  0.8103900000  0.0000000000000000
0.59375000000000  0.8104000000  0.0000000000000000
0.59375000000000  0.8104100000  0.0000000000000000
0.59375000000000  0.8104200000  0.0000000000000000
0.59375000000000  0.8104300000  0.0000000000000000
0.59375000000000  0.8104400000  0.0000000000000000
0.59375000000000  0.8104500000  0.0000000000000000
0.59375000000000  0.8104600000  0.0000000000000000
0.59375000000000  0.8104700000  0.0000000000000000
0.59375000000000  0.8104800000  0.0000000000000000
0.59375000000000  0.8104900000  0.0000000000000000
0.59375000000000  0.8105000000  0.0000000000000000
0.59375000000000  0.8105100000  0.0000000000000000
0.59375000000000  0.8105200000  0.0000000000000000
0.59375000000000  0.8105300000  0.0000000000000000
0.59375000000000  0.8105400000  0.0000000000000000
0.59375000000000  0.8105500000  0.0000000000000000
0.59375000000000  0.8105600000  0.0000000000000000
0.59375000000000  0.8105700000  0.0000000000000000
0.59375000000000  0.8105800000  0.0000000000000000
0.59375000000000  0.8105900000  0.0000000000000000
0.59375000000000  0.8106000000  0.0000000000000000
0.59375000000000  0.8106100000  0.0000000000000000
0.59375000000000  0.8106200000  0.0000000000000000
0.59375000000000  0.8106300000  0.0000000000000000
0.59375000000000  0.8106400000  0.0000000000000000
0.59375000000000  0.8106500000  0.0000000000000000
0.59375000000000  0.8106600000  0.0000000000000000
0.59375000000000  0.8106700000  0.0000000000000000
0.59375000000000  0.8106800000  0.0000000000000000
0.59375000000000  0.8106900000  0.0000000000000000
0.59375000000000  0.8107000000  0.0000000000000000
0.59375000000000  0.8107100000  0.0000000000000000
0.59375000000000  0.8107200000  0.0000000000000000
0.59375000000000  0.8107300000  0.0000000000000000
0.59375000000000  0.8107400000  0.0000000000000000
0.59375000000000  0.8107500000  0.0000000000000000
0.59375000000000  0.8107600000  0.0000000000000000
0.59375000000000  0.8107700000  0.0000000000000000
0.59375000000000  0.8107800000  0.0000000000000000
0.59375000000000  0.8107900000  0.0000000000000000
0.59375000000000  0.8108000000  0.0000000000000000
0.59375000000000  0.8108100000  0.0000000000000000
0.59375000000000  0.8108200000  0.0000000000000000
0.59375000000000  0.8108300000  0.0000000000000000
0.59375000000000  0.8108400000  0.0000000000000000
0.59375000000000  0.8108500000  0.0000000000000000
0.59375000000000  0.8108600000  0.0000000000000000
0.59375000000000  0.8108700000  0.0000000000000000
0.59375000000000  0.8108800000  0.0000000000000000
0.59375000000000  0.8108900000  0.0000000000000000
0.59375000000000  0.8109000000  0.0000000000000000
0.59375000000000  0.8109100000  0.0000000000000000
0.59375000000000  0.8109200000  0.0000000000000000
0.59375000000000  0.8109300000  0.0000000000000000
0.59375000000000  0.8109400000  0.0000000000000000
0.59375000000000  0.8109500000  0.0000000000000000
0.59375000000000  0.8109600000  0.0000000000000000
0.59375000000000  0.8109700000  0.0000000000000000
0.59375000000000  0.8109800000  0.0000000000000000
0.59375000000000  0.8109900000  0.0000000000000000
0.60156250000000  0.8090000000  0.0000000000000000
0.60156250000000  0.8090100000  0.0000000000000000
0.60156250000000  0.8090200000  0.0000000000000000
0.60156250000000  0.8090300000  0.0000000000000000
0.60156250000000  0.8090400000  0.0000000000000000
0.60156250000000  0.8090500000  0.0000000000000000
0.60156250000000  0.8090600000  0.0000000000000000
0.60156250000000  0.8090700000  0.0000000000000000
0.60156250000000  0.8090800000  0.0000000000000000
0.60156250000000  0.8090900000  0.0000000000000000
0.60156250000000  0.8091000000  0.0000000000000000
0.60156250000000  0.8091100000  0.0000000000000000
0.60156250000000  0.8091200000  0.0000000000000000
0.60156250000000  0.8091300000  0.0000000000000000
0.60156250000000  0.8091400000  0.0000000000000000
0.60156250000000  0.8091500000  0.0000000000000000
0.60156250000000  0.8091600000  0.0000000000000000
0.60156250000000  0.8091700000  0.0000000000000000
0.60156250000000  0.8091800000  0.0000000000000000
0.60156250000000  0.8091900000  0.0000000000000000
0.60156250000000  0.8092000000  0.0000000000000000
0.60156250000000  0.8092100000  0.0000000000000000
0.60156250000000  0.8092200000  0.0000000000000000
0.60156250000000  0.8092300000  0.0000000000000000
0.60156250000000  0.8092400000  0.0000000000000000
0.60156250000000  0.8092500000  0.0000000000000000
0.60156250000000  0.8092600000  0.0000000000000000
0.60156250000000  0.8092700000  0.0000000000000000
0.60156250000000  0.8092800000  0.0000000000000000
0.60156250000000  0.8092900000  0.0000000000000000
0.60156250000000  0.8093000000  0.0000000000000000
0.60156250000000  0.8093100000  0.0000000000000000
0.60156250000000  0.8093200000  0.0000000000000000
0.60156250000000  0.8093300000  0.0000000000000000
0.60156250000000  0.8093400000  0.0000000000000000
0.60156250000000  0.8093500000  0.0000000000000000
0.60156250000000  0.8093600000  0.0000000000000000
0.60156250000000  0.8093700000  0.0000000000000000
0.60156250000000  0.8093800000  0.0000000000000000
0.60156250000000  0.8093900000  0.0000000000000000
0.60156250000000  0.8094000000  0.0000000000000000
0.60156250000000  0.8094100000  0.0000000000000000
0.60156250000000  0.8094200000  0.0000000000000000
0.60156250000000  0.8094300000  0.0000000000000000
0.60156250000000  0.8094400000  0.0000000000000000
0.60156250000000  0.8094500000  0.0000000000000000
0.60156250000000  0.8094600000  0.0000000000000000
0.60156250000000  0.8094700000  0.0000000000000000
0.60156250000000  0.8094800000  0.0000000000000000
0.60156250000000  0.8094900000  0.0000000000000000
0.60156250000000  0.8095000000  0.0000000000000000
0.60156250000000  0.8095100000  0.0000000000000000
0.60156250000000  0.8095200000  0.0000000000000000
0.60156250000000  0.8095300000  0.0000000000000000
0.60156250000000  0.8095400000  0.0000000000000000
0.60156250000000  0.8095500000  0.0000000000000000
0.60156250000000  0.8095600000  0.0000000000000000
0.60156250000000  0.8095700000  0.0000000000000000
0.60156250000000  0.8095800000  0.0000000000000000
0.60156250000000  0.8095900000  0.0000000000000000
0.60156250000000  0.8096000000  0.0000000000000000
0.60156250000000  0.8096100000  0.0000000000000000
0.60156250000000  0.8096200000  0.0000000000000000
0.60156250000000  0.8096300000  0.0000000000000000
0.60156250000000  0.8096400000  0.0000000000000000
0.60156250000000  0.8096500000  0.0000000000000000
0.60156250000000  0.8096600000  0.0000000000000000
0.60156250000000  0.8096700000  0.0000000000000000
0.60156250000000  0.8096800000  0.0000000000000000
0.60156250000000  0.8096900000  0.0000000000000000
0.60156250000000  0.8097000000  0.0000000000000000
0.60156250000000  0.8097100000  0.0000000000000000
0.60156250000000  0.8097200000  0.0000000000000000
0.60156250000000  0.8097300000  0.0000000000000000
0.60156250000000  0.8097400000  0.0000000000000000
0.60156250000000  0.8097500000  0.0000000000000000
0.60156250000000  0.8097600000  0.0000000000000000
0.60156250000000  0.8097700000  0.0000000000000000
0.60156250000000  0.8097800000  0.0000000000000000
0.60156250000000  0.8097900000  0.0000000000000000
0.60156250000000  0.8098000000  0.0000000000000000
0.60156250000000  0.8098100000  0.0000000000000000
0.60156250000000  0.8098200000  0.0000000000000000
0.60156250000000  0.8098300000  0.0000000000000000
0.60156250000000  0.8098400000  0.0000000000000000
0.60156250000000  0.8098500000  0.0000000000000000
0.60156250000000  0.8098600000  0.0000000000000000
0.60156250000000  0.8098700000  0.0000000000000000
0.60156250000000  0.8098800000  0.0000000000000000
0.60156250000000  0.8098900000  0.0000000000000000
0.60156250000000  0.8099000000  0.0000000000000000
0.60156250000000  0.8099100000  0.0000000000000000
0.60156250000000  0.8099200000  0.0000000000000000
0.60156250000000  0.8099300000  0.0000000000000000
0.60156250000000  0.8099400000  0.0000000000000000
0.60156250000000  0.8099500000  0.0000000000000000
0.60156250000000  0.8099600000  0.0000000000000000
0.60156250000000  0.8099700000  0.0000000000000000
0.60156250000000  0.8099800000  0.0000000000000000
0.60156250000000  0.8099900000  0.0000000000000000
0.60156250000000  0.8100000000  0.0000000000000000
0.60156250000000  0.8100100000  0.0000000000000000
0.60156250000000  0.8100200000  0.0000000000000000
0.60156250000000  0.8100300000  0.0000000000000000
0.60156250000000  0.8100400000  0.0000000000000000
0.60156250000000  0.8100500000  0.0000000000000000
0.60156250000000  0.8100600000  0.0000000000000000
0.60156250000000  0.8100700000  0.0000000000000000
0.60156250000000  0.8100800000  0.0000000000000000
0.60156250000000  0.8100900000  0.0000000000000000
0.60156250000000  0.8101000000  0.0000000000000000
0.60156250000000  0.8101100000  0.0000000000000000
0.60156250000000  0.8101200000  0.0000000000000000
0.60156250000000  0.8101300000  0.0000000000000000
0.60156250000000  0.8101400000  0.0000000000000000
0.60156250000000  0.8101500000  0.0000000000000000
0.60156250000000  0.8101600000  0.0000000000000000
0.60156250000000  0.8101700000  0.0000000000000000
0.60156250000000  0.8101800000  0.0000000000000000
0.60156250000000  0.8101900000  0.0000000000000000
0.60156250000000  0.8102000000  0.0000000000000000
0.60156250000000  0.8102100000  0.0000000000000000
0.60156250000000  0.8102200000  0.0000000000000000
0.60156250000000  0.8102300000  0.0000000000000000
0.60156250000000  0.8102400000  0.0000000000000000
0.60156250000000  0.8102500000  0.0000000000000000
0.60156250000000  0.8102600000  0.0000000000000000
0.60156250000000  0.8102700000  0.0000000000000000
0.60156250000000  0.8102800000  0.0000000000000000
0.60156250000000  0.8102900000  0.0000000000000000
0.60156250000000  0.8103000000  0.0000000000000000
0.60156250000000  0.8103100000  0.0000000000000000
0.60156250000000  0.8103200000  0.0000000000000000
0.60156250000000  0.8103300000  0.0000000000000000
0.60156250000000  0.8103400000  0.0000000000000000
0.60156250000000  0.8103500000  0.0000000000000000
0.60156250000000  0.8103600000  0.0000000000000000
0.60156250000000  0.8103700000  0.0000000000000000
0.60156250000000  0.8103800000  0.0000000000000000
0.60156250000000  0.8103900000  0.0000000000000000
0.60156250000000  0.8104000000  0.0000000000000000
0.60156250000000  0.8104100000  0.0000000000000000
0.60156250000000  0.8104200000  0.0000000000000000
0.60156250000000  0.8104300000  0.0000000000000000
0.60156250000000  0.8104400000  0.0000000000000000
0.60156250000000  0.8104500000  0.0000000000000000
0.60156250000000  0.8104600000  0.0000000000000000
0.60156250000000  0.8104700000  0.0000000000000000
0.60156250000000  0.8104800000  0.0000000000000000
0.60156250000000  0.8104900000  0.0000000000000000
0.60156250000000  0.8105000000  0.0000000000000000
0.60156250000000  0.8105100000  0.0000000000000000
0.60156250000000  0.8105200000  0.0000000000000000
0.60156250000000  0.8105300000  0.0000000000000000
0.60156250000000  0.8105400000  0.0000000000000000
0.60156250000000  0.8105500000  0.0000000000000000
0.60156250000000  0.8105600000  0.0000000000000000
0.60156250000000  0.8105700000  0.0000000000000000
0.60156250000000  0.8105800000  0.0000000000000000
0.60156250000000  0.8105900000  0.0000000000000000
0.60156250000000  0.8106000000  0.0000000000000000
0.60156250000000  0.8106100000  0.0000000000000000
0.60156250000000  0.8106200000  0.0000000000000000
0.60156250000000  0.8106300000  0.0000000000000000
0.60156250000000  0.8106400000  0.0000000000000000
0.60156250000000  0.8106500000  0.0000000000000000
0.60156250000000  0.8106600000  0.0000000000000000
0.60156250000000  0.8106700000  0.0000000000000000
0.60156250000000  0.8106800000  0.0000000000000000
0.60156250000000  0.8106900000  0.0000000000000000
0.60156250000000  0.8107000000  0.0000000000000000
0.60156250000000  0.8107100000  0.0000000000000000
0.60156250000000  0.8107200000  0.0000000000000000
0.60156250000000  0.8107300000  0.0000000000000000
0.60156250000000  0.8107400000  0.0000000000000000
0.60156250000000  0.8107500000  0.0000000000000000
0.60156250000000  0.8107600000  0.0000000000000000
0.60156250000000  0.8107700000  0.0000000000000000
0.60156250000000  0.8107800000  0.0000000000000000
0.60156250000000  0.8107900000  0.0000000000000000
0.60156250000000  0.8108000000  0.0000000000000000
0.60156250000000  0.8108100000  0.0000000000000000
0.60156250000000  0.8108200000  0.0000000000000000
0.60156250000000  0.8108300000  0.0000000000000000
0.60156250000000  0.8108400000  0.0000000000000000
0.60156250000000  0.8108500000  0.0000000000000000
0.60156250000000  0.8108600000  0.0000000000000000
0.60156250000000  0.8108700000  0.0000000000000000
0.60156250000000  0.8108800000  0.0000000000000000
0.60156250000000  0.8108900000  0.0000000000000000
0.60156250000000  0.8109000000  0.0000000000000000
0.60156250000000  0.8109100000  0.0000000000000000
0.60156250000000  0.8109200000  0.0000000000000000
0.60156250000000  0.8109300000  0.0000000000000000
0.60156250000000  0.8109400000  0.0000000000000000
0.60156250000000  0.8109500000  0.0000000000000000
0.60156250000000  0.8109600000  0.0000000000000000
0.60156250000000  0.8109700000  0.0000000000000000
0.60156250000000  0.8109800000  0.0000000000000000
0.60156250000000  0.8109900000  0.0000000000000000
0.60937500000000  0.8090000000  0.0000000000000000
0.60937500000000  0.8090100000  0.0000000000000000
0.60937500000000  0.8090200000  0.0000000000000000
0.60937500000000  0.8090300000  0.0000000000000000
0.60937500000000  0.8090400000  0.0000000000000000
0.60937500000000  0.8090500000  0.0000000000000000
0.60937500000000  0.8090600000  0.0000000000000000
0.60937500000000  0.8090700000  0.0000000000000000
0.60937500000000  0.8090800000  0.0000000000000000
0.60937500000000  0.8090900000  0.0000000000000000
0.60937500000000  0.8091000000  0.0000000000000000
0.60937500000000  0.8091100000  0.0000000000000000
0.60937500000000  0.8091200000  0.0000000000000000
0.60937500000000  0.8091300000  0.0000000000000000
0.60937500000000  0.8091400000  0.0000000000000000
0.60937500000000  0.8091500000  0.0000000000000000
0.60937500000000  0.8091600000  0.0000000000000000
0.60937500000000  0.8091700000  0.0000000000000000
0.60937500000000  0.8091800000  0.0000000000000000
0.60937500000000  0.8091900000  0.0000000000000000
0.60937500000000  0.8092000000  0.0000000000000000
0.60937500000000  0.8092100000  0.0000000000000000
0.60937500000000  0.8092200000  0.0000000000000000
0.60937500000000  0.8092300000  0.0000000000000000
0.60937500000000  0.8092400000  0.0000000000000000
0.60937500000000  0.8092500000  0.0000000000000000
0.60937500000000  0.8092600000  0.0000000000000000
0.60937500000000  0.8092700000  0.0000000000000000
0.60937500000000  0.8092800000  0.0000000000000000
0.60937500000000  0.8092900000  0.0000000000000000
0.60937500000000  0.8093000000  0.0000000000000000
0.60937500000000  0.8093100000  0.0000000000000000
0.60937500000000  0.8093200000  0.0000000000000000
0.60937500000000  0.8093300000  0.0000000000000000
0.60937500000000  0.8093400000  0.0000000000000000
0.60937500000000  0.8093500000  0.0000000000000000
0.60937500000000  0.8093600000  0.0000000000000000
0.60937500000000  0.8093700000  0.0000000000000000
0.60937500000000  0.8093800000  0.0000000000000000
0.60937500000000  0.8093900000  0.0000000000000000
0.60937500000000  0.8094000000  0.0000000000000000
0.60937500000000  0.8094100000  0.0000000000000000
0.60937500000000  0.8094200000  0.0000000000000000
0.60937500000000  0.8094300000  0.0000000000000000
0.60937500000000  0.8094400000  0.0000000000000000
0.60937500000000  0.8094500000  0.0000000000000000
0.60937500000000  0.8094600000  0.0000000000000000
0.60937500000000  0.8094700000  0.0000000000000000
0.60937500000000  0.8094800000  0.0000000000000000
0.60937500000000  0.8094900000  0.0000000000000000
0.60937500000000  0.8095000000  0.0000000000000000
0.60937500000000  0.8095100000  0.0000000000000000
0.60937500000000  0.8095200000  0.0000000000000000
0.60937500000000  0.8095300000  0.0000000000000000
0.60937500000000  0.8095400000  0.0000000000000000
0.60937500000000  0.8095500000  0.0000000000000000
0.60937500000000  0.8095600000  0.0000000000000000
0.60937500000000  0.8095700000  0.0000000000000000
0.60937500000000  0.8095800000  0.0000000000000000
0.60937500000000  0.8095900000  0.0000000000000000
0.60937500000000  0.8096000000  0.0000000000000000
0.60937500000000  0.8096100000  0.0000000000000000
0.60937500000000  0.8096200000  0.0000000000000000
0.60937500000000  0.8096300000  0.0000000000000000
0.60937500000000  0.8096400000  0.0000000000000000
0.60937500000000  0.8096500000  0.0000000000000000
0.60937500000000  0.8096600000  0.0000000000000000
0.60937500000000  0.8096700000  0.0000000000000000
0.60937500000000  0.8096800000  0.0000000000000000
0.60937500000000  0.8096900000  0.0000000000000000
0.60937500000000  0.8097000000  0.0000000000000000
0.60937500000000  0.8097100000  0.0000000000000000
0.60937500000000  0.8097200000  0.0000000000000000
0.60937500000000  0.8097300000  0.0000000000000000
0.60937500000000  0.8097400000  0.0000000000000000
0.60937500000000  0.8097500000  0.0000000000000000
0.60937500000000  0.8097600000  0.0000000000000000
0.60937500000000  0.8097700000  0.0000000000000000
0.60937500000000  0.8097800000  0.0000000000000000
0.60937500000000  0.8097900000  0.0000000000000000
0.60937500000000  0.8098000000  0.0000000000000000
0.60937500000000  0.8098100000  0.0000000000000000
0.60937500000000  0.8098200000  0.0000000000000000
0.60937500000000  0.8098300000  0.0000000000000000
0.60937500000000  0.8098400000  0.0000000000000000
0.60937500000000  0.8098500000  0.0000000000000000
0.60937500000000  0.8098600000  0.0000000000000000
0.60937500000000  0.8098700000  0.0000000000000000
0.60937500000000  0.8098800000  0.0000000000000000
0.60937500000000  0.8098900000  0.0000000000000000
0.60937500000000  0.8099000000  0.0000000000000000
0.60937500000000  0.8099100000  0.0000000000000000
0.60937500000000  0.8099200000  0.0000000000000000
0.60937500000000  0.8099300000  0.0000000000000000
0.60937500000000  0.8099400000  0.0000000000000000
0.60937500000000  0.8099500000  0.0000000000000000
0.60937500000000  0.8099600000  0.0000000000000000
0.60937500000000  0.8099700000  0.0000000000000000
0.60937500000000  0.8099800000  0.0000000000000000
0.60937500000000  0.8099900000  0.0000000000000000
0.60937500000000  0.8100000000  0.0000000000000000
0.60937500000000  0.8100100000  0.0000000000000000
0.60937500000000  0.8100200000  0.0000000000000000
0.60937500000000  0.8100300000  0.0000000000000000
0.60937500000000  0.8100400000  0.0000000000000000
0.60937500000000  0.8100500000  0.0000000000000000
0.60937500000000  0.8100600000  0.0000000000000000
0.60937500000000  0.8100700000  0.0000000000000000
0.60937500000000  0.8100800000  0.0000000000000000
0.60937500000000  0.8100900000  0.0000000000000000
0.60937500000000  0.8101000000  0.0000000000000000
0.60937500000000  0.8101100000  0.0000000000000000
0.60937500000000  0.8101200000  0.0000000000000000
0.60937500000000  0.8101300000  0.0000000000000000
0.60937500000000  0.8101400000  0.0000000000000000
0.60937500000000  0.8101500000  0.0000000000000000
0.60937500000000  0.8101600000  0.0000000000000000
0.60937500000000  0.8101700000  0.0000000000000000
0.60937500000000  0.8101800000  0.0000000000000000
0.60937500000000  0.8101900000  0.0000000000000000
0.60937500000000  0.8102000000  0.0000000000000000
0.60937500000000  0.8102100000  0.0000000000000000
0.60937500000000  0.8102200000  0.0000000000000000
0.60937500000000  0.8102300000  0.0000000000000000
0.60937500000000  0.8102400000  0.0000000000000000
0.60937500000000  0.8102500000  0.0000000000000000
0.60937500000000  0.8102600000  0.0000000000000000
0.60937500000000  0.8102700000  0.0000000000000000
0.60937500000000  0.8102800000  0.0000000000000000
0.60937500000000  0.8102900000  0.0000000000000000
0.60937500000000  0.8103000000  0.0000000000000000
0.60937500000000  0.8103100000  0.0000000000000000
0.60937500000000  0.8103200000  0.0000000000000000
0.60937500000000  0.8103300000  0.0000000000000000
0.60937500000000  0.8103400000  0.0000000000000000
0.60937500000000  0.8103500000  0.0000000000000000
0.60937500000000  0.8103600000  0.0000000000000000
0.60937500000000  0.8103700000  0.0000000000000000
0.60937500000000  0.8103800000  0.0000000000000000
0.60937500000000  0.8103900000  0.0000000000000000
0.60937500000000  0.8104000000  0.0000000000000000
0.60937500000000  0.8104100000  0.0000000000000000
0.60937500000000  0.8104200000  0.0000000000000000
0.60937500000000  0.8104300000  0.0000000000000000
0.60937500000000  0.8104400000  0.0000000000000000
0.60937500000000  0.8104500000  0.0000000000000000
0.60937500000000  0.8104600000  0.0000000000000000
0.60937500000000  0.8104700000  0.0000000000000000
0.60937500000000  0.8104800000  0.0000000000000000
0.60937500000000  0.8104900000  0.0000000000000000
0.60937500000000  0.8105000000  0.0000000000000000
0.60937500000000  0.8105100000  0.0000000000000000
0.60937500000000  0.8105200000  0.0000000000000000
0.60937500000000  0.8105300000  0.0000000000000000
0.60937500000000  0.8105400000  0.0000000000000000
0.60937500000000  0.8105500000  0.0000000000000000
0.60937500000000  0.8105600000  0.0000000000000000
0.60937500000000  0.8105700000  0.0000000000000000
0.60937500000000  0.8105800000  0.0000000000000000
0.60937500000000  0.8105900000  0.0000000000000000
0.60937500000000  0.8106000000  0.0000000000000000
0.60937500000000  0.8106100000  0.0000000000000000
0.60937500000000  0.8106200000  0.0000000000000000
0.60937500000000  0.8106300000  0.0000000000000000
0.60937500000000  0.8106400000  0.0000000000000000
0.60937500000000  0.8106500000  0.0000000000000000
0.60937500000000  0.8106600000  0.0000000000000000
0.60937500000000  0.8106700000  0.0000000000000000
0.60937500000000  0.8106800000  0.0000000000000000
0.60937500000000  0.8106900000  0.0000000000000000
0.60937500000000  0.8107000000  0.0000000000000000
0.60937500000000  0.8107100000  0.0000000000000000
0.60937500000000  0.8107200000  0.0000000000000000
0.60937500000000  0.8107300000  0.0000000000000000
0.60937500000000  0.8107400000  0.0000000000000000
0.60937500000000  0.8107500000  0.0000000000000000
0.60937500000000  0.8107600000  0.0000000000000000
0.60937500000000  0.8107700000  0.0000000000000000
0.60937500000000  0.8107800000  0.0000000000000000
0.60937500000000  0.8107900000  0.0000000000000000
0.60937500000000  0.8108000000  0.0000000000000000
0.60937500000000  0.8108100000  0.0000000000000000
0.60937500000000  0.8108200000  0.0000000000000000
0.60937500000000  0.8108300000  0.0000000000000000
0.60937500000000  0.8108400000  0.0000000000000000
0.60937500000000  0.8108500000  0.0000000000000000
0.60937500000000  0.8108600000  0.0000000000000000
0.60937500000000  0.8108700000  0.0000000000000000
0.60937500000000  0.8108800000  0.0000000000000000
0.60937500000000  0.8108900000  0.0000000000000000
0.60937500000000  0.8109000000  0.0000000000000000
0.60937500000000  0.8109100000  0.0000000000000000
0.60937500000000  0.8109200000  0.0000000000000000
0.60937500000000  0.8109300000  0.0000000000000000
0.60937500000000  0.8109400000  0.0000000000000000
0.60937500000000  0.8109500000  0.0000000000000000
0.60937500000000  0.8109600000  0.0000000000000000
0.60937500000000  0.8109700000  0.0000000000000000
0.60937500000000  0.8109800000  0.0000000000000000
0.60937500000000  0.8109900000  0.0000000000000000
0.61718750000000  0.8090000000  0.0000000000000000
0.61718750000000  0.8090100000  0.0000000000000000
0.61718750000000  0.8090200000  0.0000000000000000
0.61718750000000  0.8090300000  0.0000000000000000
0.61718750000000  0.8090400000  0.0000000000000000
0.61718750000000  0.8090500000  0.0000000000000000
0.61718750000000  0.8090600000  0.0000000000000000
0.61718750000000  0.8090700000  0.0000000000000000
0.61718750000000  0.8090800000  0.0000000000000000
0.61718750000000  0.8090900000  0.0000000000000000
0.61718750000000  0.8091000000  0.0000000000000000
0.61718750000000  0.8091100000  0.0000000000000000
0.61718750000000  0.8091200000  0.0000000000000000
0.61718750000000  0.8091300000  0.0000000000000000
0.61718750000000  0.8091400000  0.0000000000000000
0.61718750000000  0.8091500000  0.0000000000000000
0.61718750000000  0.8091600000  0.0000000000000000
0.61718750000000  0.8091700000  0.0000000000000000
0.61718750000000  0.8091800000  0.0000000000000000
0.61718750000000  0.8091900000  0.0000000000000000
0.61718750000000  0.8092000000  0.0000000000000000
0.61718750000000  0.8092100000  0.0000000000000000
0.61718750000000  0.8092200000  0.0000000000000000
0.61718750000000  0.8092300000  0.0000000000000000
0.61718750000000  0.8092400000  0.0000000000000000
0.61718750000000  0.8092500000  0.0000000000000000
0.61718750000000  0.8092600000  0.0000000000000000
0.61718750000000  0.8092700000  0.0000000000000000
0.61718750000000  0.8092800000  0.0000000000000000
0.61718750000000  0.8092900000  0.0000000000000000
0.61718750000000  0.8093000000  0.0000000000000000
0.61718750000000  0.8093100000  0.0000000000000000
0.61718750000000  0.8093200000  0.0000000000000000
0.61718750000000  0.8093300000  0.0000000000000000
0.61718750000000  0.8093400000  0.0000000000000000
0.61718750000000  0.8093500000  0.0000000000000000
0.61718750000000  0.8093600000  0.0000000000000000
0.61718750000000  0.8093700000  0.0000000000000000
0.61718750000000  0.8093800000  0.0000000000000000
0.61718750000000  0.8093900000  0.0000000000000000
0.61718750000000  0.8094000000  0.0000000000000000
0.61718750000000  0.8094100000  0.0000000000000000
0.61718750000000  0.8094200000  0.0000000000000000
0.61718750000000  0.8094300000  0.0000000000000000
0.61718750000000  0.8094400000  0.0000000000000000
0.61718750000000  0.8094500000  0.0000000000000000
0.61718750000000  0.8094600000  0.0000000000000000
0.61718750000000  0.8094700000  0.0000000000000000
0.61718750000000  0.8094800000  0.0000000000000000
0.61718750000000  0.8094900000  0.0000000000000000
0.61718750000000  0.8095000000  0.0000000000000000
0.61718750000000  0.8095100000  0.0000000000000000
0.61718750000000  0.8095200000  0.0000000000000000
0.61718750000000  0.8095300000  0.0000000000000000
0.61718750000000  0.8095400000  0.0000000000000000
0.61718750000000  0.8095500000  0.0000000000000000
0.61718750000000  0.8095600000  0.0000000000000000
0.61718750000000  0.8095700000  0.0000000000000000
0.61718750000000  0.8095800000  0.0000000000000000
0.61718750000000  0.8095900000  0.0000000000000000
0.61718750000000  0.8096000000  0.0000000000000000
0.61718750000000  0.8096100000  0.0000000000000000
0.61718750000000  0.8096200000  0.0000000000000000
0.61718750000000  0.8096300000  0.0000000000000000
0.61718750000000  0.8096400000  0.0000000000000000
0.61718750000000  0.8096500000  0.0000000000000000
0.61718750000000  0.8096600000  0.0000000000000000
0.61718750000000  0.8096700000  0.0000000000000000
0.61718750000000  0.8096800000  0.0000000000000000
0.61718750000000  0.8096900000  0.0000000000000000
0.61718750000000  0.8097000000  0.0000000000000000
0.61718750000000  0.8097100000  0.0000000000000000
0.61718750000000  0.8097200000  0.0000000000000000
0.61718750000000  0.8097300000  0.0000000000000000
0.61718750000000  0.8097400000  0.0000000000000000
0.61718750000000  0.8097500000  0.0000000000000000
0.61718750000000  0.8097600000  0.0000000000000000
0.61718750000000  0.8097700000  0.0000000000000000
0.61718750000000  0.8097800000  0.0000000000000000
0.61718750000000  0.8097900000  0.0000000000000000
0.61718750000000  0.8098000000  0.0000000000000000
0.61718750000000  0.8098100000  0.0000000000000000
0.61718750000000  0.8098200000  0.0000000000000000
0.61718750000000  0.8098300000  0.0000000000000000
0.61718750000000  0.8098400000  0.0000000000000000
0.61718750000000  0.8098500000  0.0000000000000000
0.61718750000000  0.8098600000  0.0000000000000000
0.61718750000000  0.8098700000  0.0000000000000000
0.61718750000000  0.8098800000  0.0000000000000000
0.61718750000000  0.8098900000  0.0000000000000000
0.61718750000000  0.8099000000  0.0000000000000000
0.61718750000000  0.8099100000  0.0000000000000000
0.61718750000000  0.8099200000  0.0000000000000000
0.61718750000000  0.8099300000  0.0000000000000000
0.61718750000000  0.8099400000  0.0000000000000000
0.61718750000000  0.8099500000  0.0000000000000000
0.61718750000000  0.8099600000  0.0000000000000000
0.61718750000000  0.8099700000  0.0000000000000000
0.61718750000000  0.8099800000  0.0000000000000000
0.61718750000000  0.8099900000  0.0000000000000000
0.61718750000000  0.8100000000  0.0000000000000000
0.61718750000000  0.8100100000  0.0000000000000000
0.61718750000000  0.8100200000  0.0000000000000000
0.61718750000000  0.8100300000  0.0000000000000000
0.61718750000000  0.8100400000  0.0000000000000000
0.61718750000000  0.8100500000  0.0000000000000000
0.61718750000000  0.8100600000  0.0000000000000000
0.61718750000000  0.8100700000  0.0000000000000000
0.61718750000000  0.8100800000  0.0000000000000000
0.61718750000000  0.8100900000  0.0000000000000000
0.61718750000000  0.8101000000  0.0000000000000000
0.61718750000000  0.8101100000  0.0000000000000000
0.61718750000000  0.8101200000  0.0000000000000000
0.61718750000000  0.8101300000  0.0000000000000000
0.61718750000000  0.8101400000  0.0000000000000000
0.61718750000000  0.8101500000  0.0000000000000000
0.61718750000000  0.8101600000  0.0000000000000000
0.61718750000000  0.8101700000  0.0000000000000000
0.61718750000000  0.8101800000  0.0000000000000000
0.61718750000000  0.8101900000  0.0000000000000000
0.61718750000000  0.8102000000  0.0000000000000000
0.61718750000000  0.8102100000  0.0000000000000000
0.61718750000000  0.8102200000  0.0000000000000000
0.61718750000000  0.8102300000  0.0000000000000000
0.61718750000000  0.8102400000  0.0000000000000000
0.61718750000000  0.8102500000  0.0000000000000000
0.61718750000000  0.8102600000  0.0000000000000000
0.61718750000000  0.8102700000  0.0000000000000000
0.61718750000000  0.8102800000  0.0000000000000000
0.61718750000000  0.8102900000  0.0000000000000000
0.61718750000000  0.8103000000  0.0000000000000000
0.61718750000000  0.8103100000  0.0000000000000000
0.61718750000000  0.8103200000  0.0000000000000000
0.61718750000000  0.8103300000  0.0000000000000000
0.61718750000000  0.8103400000  0.0000000000000000
0.61718750000000  0.8103500000  0.0000000000000000
0.61718750000000  0.8103600000  0.0000000000000000
0.61718750000000  0.8103700000  0.0000000000000000
0.61718750000000  0.8103800000  0.0000000000000000
0.61718750000000  0.8103900000  0.0000000000000000
0.61718750000000  0.8104000000  0.0000000000000000
0.61718750000000  0.8104100000  0.0000000000000000
0.61718750000000  0.8104200000  0.0000000000000000
0.61718750000000  0.8104300000  0.0000000000000000
0.61718750000000  0.8104400000  0.0000000000000000
0.61718750000000  0.8104500000  0.0000000000000000
0.61718750000000  0.8104600000  0.0000000000000000
0.61718750000000  0.8104700000  0.0000000000000000
0.61718750000000  0.8104800000  0.0000000000000000
0.61718750000000  0.8104900000  0.0000000000000000
0.61718750000000  0.8105000000  0.0000000000000000
0.61718750000000  0.8105100000  0.0000000000000000
0.61718750000000  0.8105200000  0.0000000000000000
0.61718750000000  0.8105300000  0.0000000000000000
0.61718750000000  0.8105400000  0.0000000000000000
0.61718750000000  0.8105500000  0.0000000000000000
0.61718750000000  0.8105600000  0.0000000000000000
0.61718750000000  0.8105700000  0.0000000000000000
0.61718750000000  0.8105800000  0.0000000000000000
0.61718750000000  0.8105900000  0.0000000000000000
0.61718750000000  0.8106000000  0.0000000000000000
0.61718750000000  0.8106100000  0.0000000000000000
0.61718750000000  0.8106200000  0.0000000000000000
0.61718750000000  0.8106300000  0.0000000000000000
0.61718750000000  0.8106400000  0.0000000000000000
0.61718750000000  0.8106500000  0.0000000000000000
0.61718750000000  0.8106600000  0.0000000000000000
0.61718750000000  0.8106700000  0.0000000000000000
0.61718750000000  0.8106800000  0.0000000000000000
0.61718750000000  0.8106900000  0.0000000000000000
0.61718750000000  0.8107000000  0.0000000000000000
0.61718750000000  0.8107100000  0.0000000000000000
0.61718750000000  0.8107200000  0.0000000000000000
0.61718750000000  0.8107300000  0.0000000000000000
0.61718750000000  0.8107400000  0.0000000000000000
0.61718750000000  0.8107500000  0.0000000000000000
0.61718750000000  0.8107600000  0.0000000000000000
0.61718750000000  0.8107700000  0.0000000000000000
0.61718750000000  0.8107800000  0.0000000000000000
0.61718750000000  0.8107900000  0.0000000000000000
0.61718750000000  0.8108000000  0.0000000000000000
0.61718750000000  0.8108100000  0.0000000000000000
0.61718750000000  0.8108200000  0.0000000000000000
0.61718750000000  0.8108300000  0.0000000000000000
0.61718750000000  0.8108400000  0.0000000000000000
0.61718750000000  0.8108500000  0.0000000000000000
0.61718750000000  0.8108600000  0.0000000000000000
0.61718750000000  0.8108700000  0.0000000000000000
0.61718750000000  0.8108800000  0.0000000000000000
0.61718750000000  0.8108900000  0.0000000000000000
0.61718750000000  0.8109000000  0.0000000000000000
0.61718750000000  0.8109100000  0.0000000000000000
0.61718750000000  0.8109200000  0.0000000000000000
0.61718750000000  0.8109300000  0.0000000000000000
0.61718750000000  0.8109400000  0.0000000000000000
0.61718750000000  0.8109500000  0.0000000000000000
0.61718750000000  0.8109600000  0.0000000000000000
0.61718750000000  0.8109700000  0.0000000000000000
0.61718750000000  0.8109800000  0.0000000000000000
0.61718750000000  0.8109900000  0.0000000000000000
0.62500000000000  0.8090000000  0.0000000000000000
0.62500000000000  0.8090100000  0.0000000000000000
0.62500000000000  0.8090200000  0.0000000000000000
0.62500000000000  0.8090300000  0.0000000000000000
0.62500000000000  0.8090400000  0.0000000000000000
0.62500000000000  0.8090500000  0.0000000000000000
0.62500000000000  0.8090600000  0.0000000000000000
0.62500000000000  0.8090700000  0.0000000000000000
0.62500000000000  0.8090800000  0.0000000000000000
0.62500000000000  0.8090900000  0.0000000000000000
0.62500000000000  0.8091000000  0.0000000000000000
0.62500000000000  0.8091100000  0.0000000000000000
0.62500000000000  0.8091200000  0.0000000000000000
0.62500000000000  0.8091300000  0.0000000000000000
0.62500000000000  0.8091400000  0.0000000000000000
0.62500000000000  0.8091500000  0.0000000000000000
0.62500000000000  0.8091600000  0.0000000000000000
0.62500000000000  0.8091700000  0.0000000000000000
0.62500000000000  0.8091800000  0.0000000000000000
0.62500000000000  0.8091900000  0.0000000000000000
0.62500000000000  0.8092000000  0.0000000000000000
0.62500000000000  0.8092100000  0.0000000000000000
0.62500000000000  0.8092200000  0.0000000000000000
0.62500000000000  0.8092300000  0.0000000000000000
0.62500000000000  0.8092400000  0.0000000000000000
0.62500000000000  0.8092500000  0.0000000000000000
0.62500000000000  0.8092600000  0.0000000000000000
0.62500000000000  0.8092700000  0.0000000000000000
0.62500000000000  0.8092800000  0.0000000000000000
0.62500000000000  0.8092900000  0.0000000000000000
0.62500000000000  0.8093000000  0.0000000000000000
0.62500000000000  0.8093100000  0.0000000000000000
0.62500000000000  0.8093200000  0.0000000000000000
0.62500000000000  0.8093300000  0.0000000000000000
0.62500000000000  0.8093400000  0.0000000000000000
0.62500000000000  0.8093500000  0.0000000000000000
0.62500000000000  0.8093600000  0.0000000000000000
0.62500000000000  0.8093700000  0.0000000000000000
0.62500000000000  0.8093800000  0.0000000000000000
0.62500000000000  0.8093900000  0.0000000000000000
0.62500000000000  0.8094000000  0.0000000000000000
0.62500000000000  0.8094100000  0.0000000000000000
0.62500000000000  0.8094200000  0.0000000000000000
0.62500000000000  0.8094300000  0.0000000000000000
0.62500000000000  0.8094400000  0.0000000000000000
0.62500000000000  0.8094500000  0.0000000000000000
0.62500000000000  0.8094600000  0.0000000000000000
0.62500000000000  0.8094700000  0.0000000000000000
0.62500000000000  0.8094800000  0.0000000000000000
0.62500000000000  0.8094900000  0.0000000000000000
0.62500000000000  0.8095000000  0.0000000000000000
0.62500000000000  0.8095100000  0.0000000000000000
0.62500000000000  0.8095200000  0.0000000000000000
0.62500000000000  0.8095300000  0.0000000000000000
0.62500000000000  0.8095400000  0.0000000000000000
0.62500000000000  0.8095500000  0.0000000000000000
0.62500000000000  0.8095600000  0.0000000000000000
0.62500000000000  0.8095700000  0.0000000000000000
0.62500000000000  0.8095800000  0.0000000000000000
0.62500000000000  0.8095900000  0.0000000000000000
0.62500000000000  0.8096000000  0.0000000000000000
0.62500000000000  0.8096100000  0.0000000000000000
0.62500000000000  0.8096200000  0.0000000000000000
0.62500000000000  0.8096300000  0.0000000000000000
0.62500000000000  0.8096400000  0.0000000000000000
0.62500000000000  0.8096500000  0.0000000000000000
0.62500000000000  0.8096600000  0.0000000000000000
0.62500000000000  0.8096700000  0.0000000000000000
0.62500000000000  0.8096800000  0.0000000000000000
0.62500000000000  0.8096900000  0.0000000000000000
0.62500000000000  0.8097000000  0.0000000000000000
0.62500000000000  0.8097100000  0.0000000000000000
0.62500000000000  0.8097200000  0.0000000000000000
0.62500000000000  0.8097300000  0.0000000000000000
0.62500000000000  0.8097400000  0.0000000000000000
0.62500000000000  0.8097500000  0.0000000000000000
0.62500000000000  0.8097600000  0.0000000000000000
0.62500000000000  0.8097700000  0.0000000000000000
0.62500000000000  0.8097800000  0.0000000000000000
0.62500000000000  0.8097900000  0.0000000000000000
0.62500000000000  0.8098000000  0.0000000000000000
0.62500000000000  0.8098100000  0.0000000000000000
0.62500000000000  0.8098200000  0.0000000000000000
0.62500000000000  0.8098300000  0.0000000000000000
0.62500000000000  0.8098400000  0.0000000000000000
0.62500000000000  0.8098500000  0.0000000000000000
0.62500000000000  0.8098600000  0.0000000000000000
0.62500000000000  0.8098700000  0.0000000000000000
0.62500000000000  0.8098800000  0.0000000000000000
0.62500000000000  0.8098900000  0.0000000000000000
0.62500000000000  0.8099000000  0.0000000000000000
0.62500000000000  0.8099100000  0.0000000000000000
0.62500000000000  0.8099200000  0.0000000000000000
0.62500000000000  0.8099300000  0.0000000000000000
0.62500000000000  0.8099400000  0.0000000000000000
0.62500000000000  0.8099500000  0.0000000000000000
0.62500000000000  0.8099600000  0.0000000000000000
0.62500000000000  0.8099700000  0.0000000000000000
0.62500000000000  0.8099800000  0.0000000000000000
0.62500000000000  0.8099900000  0.0000000000000000
0.62500000000000  0.8100000000  0.0000000000000000
0.62500000000000  0.8100100000  0.0000000000000000
0.62500000000000  0.8100200000  0.0000000000000000
0.62500000000000  0.8100300000  0.0000000000000000
0.62500000000000  0.8100400000  0.0000000000000000
0.62500000000000  0.8100500000  0.0000000000000000
0.62500000000000  0.8100600000  0.0000000000000000
0.62500000000000  0.8100700000  0.0000000000000000
0.62500000000000  0.8100800000  0.0000000000000000
0.62500000000000  0.8100900000  0.0000000000000000
0.62500000000000  0.8101000000  0.0000000000000000
0.62500000000000  0.8101100000  0.0000000000000000
0.62500000000000  0.8101200000  0.0000000000000000
0.62500000000000  0.8101300000  0.0000000000000000
0.62500000000000  0.8101400000  0.0000000000000000
0.62500000000000  0.8101500000  0.0000000000000000
0.62500000000000  0.8101600000  0.0000000000000000
0.62500000000000  0.8101700000  0.0000000000000000
0.62500000000000  0.8101800000  0.0000000000000000
0.62500000000000  0.8101900000  0.0000000000000000
0.62500000000000  0.8102000000  0.0000000000000000
0.62500000000000  0.8102100000  0.0000000000000000
0.62500000000000  0.8102200000  0.0000000000000000
0.62500000000000  0.8102300000  0.0000000000000000
0.62500000000000  0.8102400000  0.0000000000000000
0.62500000000000  0.8102500000  0.0000000000000000
0.62500000000000  0.8102600000  0.0000000000000000
0.62500000000000  0.8102700000  0.0000000000000000
0.62500000000000  0.8102800000  0.0000000000000000
0.62500000000000  0.8102900000  0.0000000000000000
0.62500000000000  0.8103000000  0.0000000000000000
0.62500000000000  0.8103100000  0.0000000000000000
0.62500000000000  0.8103200000  0.0000000000000000
0.62500000000000  0.8103300000  0.0000000000000000
0.62500000000000  0.8103400000  0.0000000000000000
0.62500000000000  0.8103500000  0.0000000000000000
0.62500000000000  0.8103600000  0.0000000000000000
0.62500000000000  0.8103700000  0.0000000000000000
0.62500000000000  0.8103800000  0.0000000000000000
0.62500000000000  0.8103900000  0.0000000000000000
0.62500000000000  0.8104000000  0.0000000000000000
0.62500000000000  0.8104100000  0.0000000000000000
0.62500000000000  0.8104200000  0.0000000000000000
0.62500000000000  0.8104300000  0.0000000000000000
0.62500000000000  0.8104400000  0.0000000000000000
0.62500000000000  0.8104500000  0.0000000000000000
0.62500000000000  0.8104600000  0.0000000000000000
0.62500000000000  0.8104700000  0.0000000000000000
0.62500000000000  0.8104800000  0.0000000000000000
0.62500000000000  0.8104900000  0.0000000000000000
0.62500000000000  0.8105000000  0.0000000000000000
0.62500000000000  0.8105100000  0.0000000000000000
0.62500000000000  0.8105200000  0.0000000000000000
0.62500000000000  0.8105300000  0.0000000000000000
0.62500000000000  0.8105400000  0.0000000000000000
0.62500000000000  0.8105500000  0.0000000000000000
0.62500000000000  0.8105600000  0.0000000000000000
0.62500000000000  0.8105700000  0.0000000000000000
0.62500000000000  0.8105800000  0.0000000000000000
0.62500000000000  0.8105900000  0.0000000000000000
0.62500000000000  0.8106000000  0.0000000000000000
0.62500000000000  0.8106100000  0.0000000000000000
0.62500000000000  0.8106200000  0.0000000000000000
0.62500000000000  0.8106300000  0.0000000000000000
0.62500000000000  0.8106400000  0.0000000000000000
0.62500000000000  0.8106500000  0.0000000000000000
0.62500000000000  0.8106600000  0.0000000000000000
0.62500000000000  0.8106700000  0.0000000000000000
0.62500000000000  0.8106800000  0.0000000000000000
0.62500000000000  0.8106900000  0.0000000000000000
0.62500000000000  0.8107000000  0.0000000000000000
0.62500000000000  0.8107100000  0.0000000000000000
0.62500000000000  0.8107200000  0.0000000000000000
0.62500000000000  0.8107300000  0.0000000000000000
0.62500000000000  0.8107400000  0.0000000000000000
0.62500000000000  0.8107500000  0.0000000000000000
0.62500000000000  0.8107600000  0.0000000000000000
0.62500000000000  0.8107700000  0.0000000000000000
0.62500000000000  0.8107800000  0.0000000000000000
0.62500000000000  0.8107900000  0.0000000000000000
0.62500000000000  0.8108000000  0.0000000000000000
0.62500000000000  0.8108100000  0.0000000000000000
0.62500000000000  0.8108200000  0.0000000000000000
0.62500000000000  0.8108300000  0.0000000000000000
0.62500000000000  0.8108400000  0.0000000000000000
0.62500000000000  0.8108500000  0.0000000000000000
0.62500000000000  0.8108600000  0.0000000000000000
0.62500000000000  0.8108700000  0.0000000000000000
0.62500000000000  0.8108800000  0.0000000000000000
0.62500000000000  0.8108900000  0.0000000000000000
0.62500000000000  0.8109000000  0.0000000000000000
0.62500000000000  0.8109100000  0.0000000000000000
0.62500000000000  0.8109200000  0.0000000000000000
0.62500000000000  0.8109300000  0.0000000000000000
0.62500000000000  0.8109400000  0.0000000000000000
0.62500000000000  0.8109500000  0.0000000000000000
0.62500000000000  0.8109600000  0.0000000000000000
0.62500000000000  0.8109700000  0.0000000000000000
0.62500000000000  0.8109800000  0.0000000000000000
0.62500000000000  0.8109900000  0.0000000000000000
0.63281250000000  0.8090000000  0.0000000000000000
0.63281250000000  0.8090100000  0.0000000000000000
0.63281250000000  0.8090200000  0.0000000000000000
0.63281250000000  0.8090300000  0.0000000000000000
0.63281250000000  0.8090400000  0.0000000000000000
0.63281250000000  0.8090500000  0.0000000000000000
0.63281250000000  0.8090600000  0.0000000000000000
0.63281250000000  0.8090700000  0.0000000000000000
0.63281250000000  0.8090800000  0.0000000000000000
0.63281250000000  0.8090900000  0.0000000000000000
0.63281250000000  0.8091000000  0.0000000000000000
0.63281250000000  0.8091100000  0.0000000000000000
0.63281250000000  0.8091200000  0.0000000000000000
0.63281250000000  0.8091300000  0.0000000000000000
0.63281250000000  0.8091400000  0.0000000000000000
0.63281250000000  0.8091500000  0.0000000000000000
0.63281250000000  0.8091600000  0.0000000000000000
0.63281250000000  0.8091700000  0.0000000000000000
0.63281250000000  0.8091800000  0.0000000000000000
0.63281250000000  0.8091900000  0.0000000000000000
0.63281250000000  0.8092000000  0.0000000000000000
0.63281250000000  0.8092100000  0.0000000000000000
0.63281250000000  0.8092200000  0.0000000000000000
0.63281250000000  0.8092300000  0.0000000000000000
0.63281250000000  0.8092400000  0.0000000000000000
0.63281250000000  0.8092500000  0.0000000000000000
0.63281250000000  0.8092600000  0.0000000000000000
0.63281250000000  0.8092700000  0.0000000000000000
0.63281250000000  0.8092800000  0.0000000000000000
0.63281250000000  0.8092900000  0.0000000000000000
0.63281250000000  0.8093000000  0.0000000000000000
0.63281250000000  0.8093100000  0.0000000000000000
0.63281250000000  0.8093200000  0.0000000000000000
0.63281250000000  0.8093300000  0.0000000000000000
0.63281250000000  0.8093400000  0.0000000000000000
0.63281250000000  0.8093500000  0.0000000000000000
0.63281250000000  0.8093600000  0.0000000000000000
0.63281250000000  0.8093700000  0.0000000000000000
0.63281250000000  0.8093800000  0.0000000000000000
0.63281250000000  0.8093900000  0.0000000000000000
0.63281250000000  0.8094000000  0.0000000000000000
0.63281250000000  0.8094100000  0.0000000000000000
0.63281250000000  0.8094200000  0.0000000000000000
0.63281250000000  0.8094300000  0.0000000000000000
0.63281250000000  0.8094400000  0.0000000000000000
0.63281250000000  0.8094500000  0.0000000000000000
0.63281250000000  0.8094600000  0.0000000000000000
0.63281250000000  0.8094700000  0.0000000000000000
0.63281250000000  0.8094800000  0.0000000000000000
0.63281250000000  0.8094900000  0.0000000000000000
0.63281250000000  0.8095000000  0.0000000000000000
0.63281250000000  0.8095100000  0.0000000000000000
0.63281250000000  0.8095200000  0.0000000000000000
0.63281250000000  0.8095300000  0.0000000000000000
0.63281250000000  0.8095400000  0.0000000000000000
0.63281250000000  0.8095500000  0.0000000000000000
0.63281250000000  0.8095600000  0.0000000000000000
0.63281250000000  0.8095700000  0.0000000000000000
0.63281250000000  0.8095800000  0.0000000000000000
0.63281250000000  0.8095900000  0.0000000000000000
0.63281250000000  0.8096000000  0.0000000000000000
0.63281250000000  0.8096100000  0.0000000000000000
0.63281250000000  0.8096200000  0.0000000000000000
0.63281250000000  0.8096300000  0.0000000000000000
0.63281250000000  0.8096400000  0.0000000000000000
0.63281250000000  0.8096500000  0.0000000000000000
0.63281250000000  0.8096600000  0.0000000000000000
0.63281250000000  0.8096700000  0.0000000000000000
0.63281250000000  0.8096800000  0.0000000000000000
0.63281250000000  0.8096900000  0.0000000000000000
0.63281250000000  0.8097000000  0.0000000000000000
0.63281250000000  0.8097100000  0.0000000000000000
0.63281250000000  0.8097200000  0.0000000000000000
0.63281250000000  0.8097300000  0.0000000000000000
0.63281250000000  0.8097400000  0.0000000000000000
0.63281250000000  0.8097500000  0.0000000000000000
0.63281250000000  0.8097600000  0.0000000000000000
0.63281250000000  0.8097700000  0.0000000000000000
0.63281250000000  0.8097800000  0.0000000000000000
0.63281250000000  0.8097900000  0.0000000000000000
0.63281250000000  0.8098000000  0.0000000000000000
0.63281250000000  0.8098100000  0.0000000000000000
0.63281250000000  0.8098200000  0.0000000000000000
0.63281250000000  0.8098300000  0.0000000000000000
0.63281250000000  0.8098400000  0.0000000000000000
0.63281250000000  0.8098500000  0.0000000000000000
0.63281250000000  0.8098600000  0.0000000000000000
0.63281250000000  0.8098700000  0.0000000000000000
0.63281250000000  0.8098800000  0.0000000000000000
0.63281250000000  0.8098900000  0.0000000000000000
0.63281250000000  0.8099000000  0.0000000000000000
0.63281250000000  0.8099100000  0.0000000000000000
0.63281250000000  0.8099200000  0.0000000000000000
0.63281250000000  0.8099300000  0.0000000000000000
0.63281250000000  0.8099400000  0.0000000000000000
0.63281250000000  0.8099500000  0.0000000000000000
0.63281250000000  0.8099600000  0.0000000000000000
0.63281250000000  0.8099700000  0.0000000000000000
0.63281250000000  0.8099800000  0.0000000000000000
0.63281250000000  0.8099900000  0.0000000000000000
0.63281250000000  0.8100000000  0.0000000000000000
0.63281250000000  0.8100100000  0.0000000000000000
0.63281250000000  0.8100200000  0.0000000000000000
0.63281250000000  0.8100300000  0.0000000000000000
0.63281250000000  0.8100400000  0.0000000000000000
0.63281250000000  0.8100500000  0.0000000000000000
0.63281250000000  0.8100600000  0.0000000000000000
0.63281250000000  0.8100700000  0.0000000000000000
0.63281250000000  0.8100800000  0.0000000000000000
0.63281250000000  0.8100900000  0.0000000000000000
0.63281250000000  0.8101000000  0.0000000000000000
0.63281250000000  0.8101100000  0.0000000000000000
0.63281250000000  0.8101200000  0.0000000000000000
0.63281250000000  0.8101300000  0.0000000000000000
0.63281250000000  0.8101400000  0.0000000000000000
0.63281250000000  0.8101500000  0.0000000000000000
0.63281250000000  0.8101600000  0.0000000000000000
0.63281250000000  0.8101700000  0.0000000000000000
0.63281250000000  0.8101800000  0.0000000000000000
0.63281250000000  0.8101900000  0.0000000000000000
0.63281250000000  0.8102000000  0.0000000000000000
0.63281250000000  0.8102100000  0.0000000000000000
0.63281250000000  0.8102200000  0.0000000000000000
0.63281250000000  0.8102300000  0.0000000000000000
0.63281250000000  0.8102400000  0.0000000000000000
0.63281250000000  0.8102500000  0.0000000000000000
0.63281250000000  0.8102600000  0.0000000000000000
0.63281250000000  0.8102700000  0.0000000000000000
0.63281250000000  0.8102800000  0.0000000000000000
0.63281250000000  0.8102900000  0.0000000000000000
0.63281250000000  0.8103000000  0.0000000000000000
0.63281250000000  0.8103100000  0.0000000000000000
0.63281250000000  0.8103200000  0.0000000000000000
0.63281250000000  0.8103300000  0.0000000000000000
0.63281250000000  0.8103400000  0.0000000000000000
0.63281250000000  0.8103500000  0.0000000000000000
0.63281250000000  0.8103600000  0.0000000000000000
0.63281250000000  0.8103700000  0.0000000000000000
0.63281250000000  0.8103800000  0.0000000000000000
0.63281250000000  0.8103900000  0.0000000000000000
0.63281250000000  0.8104000000  0.0000000000000000
0.63281250000000  0.8104100000  0.0000000000000000
0.63281250000000  0.8104200000  0.0000000000000000
0.63281250000000  0.8104300000  0.0000000000000000
0.63281250000000  0.8104400000  0.0000000000000000
0.63281250000000  0.8104500000  0.0000000000000000
0.63281250000000  0.8104600000  0.0000000000000000
0.63281250000000  0.8104700000  0.0000000000000000
0.63281250000000  0.8104800000  0.0000000000000000
0.63281250000000  0.8104900000  0.0000000000000000
0.63281250000000  0.8105000000  0.0000000000000000
0.63281250000000  0.8105100000  0.0000000000000000
0.63281250000000  0.8105200000  0.0000000000000000
0.63281250000000  0.8105300000  0.0000000000000000
0.63281250000000  0.8105400000  0.0000000000000000
0.63281250000000  0.8105500000  0.0000000000000000
0.63281250000000  0.8105600000  0.0000000000000000
0.63281250000000  0.8105700000  0.0000000000000000
0.63281250000000  0.8105800000  0.0000000000000000
0.63281250000000  0.8105900000  0.0000000000000000
0.63281250000000  0.8106000000  0.0000000000000000
0.63281250000000  0.8106100000  0.0000000000000000
0.63281250000000  0.8106200000  0.0000000000000000
0.63281250000000  0.8106300000  0.0000000000000000
0.63281250000000  0.8106400000  0.0000000000000000
0.63281250000000  0.8106500000  0.0000000000000000
0.63281250000000  0.8106600000  0.0000000000000000
0.63281250000000  0.8106700000  0.0000000000000000
0.63281250000000  0.8106800000  0.0000000000000000
0.63281250000000  0.8106900000  0.0000000000000000
0.63281250000000  0.8107000000  0.0000000000000000
0.63281250000000  0.8107100000  0.0000000000000000
0.63281250000000  0.8107200000  0.0000000000000000
0.63281250000000  0.8107300000  0.0000000000000000
0.63281250000000  0.8107400000  0.0000000000000000
0.63281250000000  0.8107500000  0.0000000000000000
0.63281250000000  0.8107600000  0.0000000000000000
0.63281250000000  0.8107700000  0.0000000000000000
0.63281250000000  0.8107800000  0.0000000000000000
0.63281250000000  0.8107900000  0.0000000000000000
0.63281250000000  0.8108000000  0.0000000000000000
0.63281250000000  0.8108100000  0.0000000000000000
0.63281250000000  0.8108200000  0.0000000000000000
0.63281250000000  0.8108300000  0.0000000000000000
0.63281250000000  0.8108400000  0.0000000000000000
0.63281250000000  0.8108500000  0.0000000000000000
0.63281250000000  0.8108600000  0.0000000000000000
0.63281250000000  0.8108700000  0.0000000000000000
0.63281250000000  0.8108800000  0.0000000000000000
0.63281250000000  0.8108900000  0.0000000000000000
0.63281250000000  0.8109000000  0.0000000000000000
0.63281250000000  0.8109100000  0.0000000000000000
0.63281250000000  0.8109200000  0.0000000000000000
0.63281250000000  0.8109300000  0.0000000000000000
0.63281250000000  0.8109400000  0.0000000000000000
0.63281250000000  0.8109500000  0.0000000000000000
0.63281250000000  0.8109600000  0.0000000000000000
0.63281250000000  0.8109700000  0.0000000000000000
0.63281250000000  0.8109800000  0.0000000000000000
0.63281250000000  0.8109900000  0.0000000000000000
0.64062500000000  0.8090000000  0.0000000000000000
0.64062500000000  0.8090100000  0.0000000000000000
0.64062500000000  0.8090200000  0.0000000000000000
0.64062500000000  0.8090300000  0.0000000000000000
0.64062500000000  0.8090400000  0.0000000000000000
0.64062500000000  0.8090500000  0.0000000000000000
0.64062500000000  0.8090600000  0.0000000000000000
0.64062500000000  0.8090700000  0.0000000000000000
0.64062500000000  0.8090800000  0.0000000000000000
0.64062500000000  0.8090900000  0.0000000000000000
0.64062500000000  0.8091000000  0.0000000000000000
0.64062500000000  0.8091100000  0.0000000000000000
0.64062500000000  0.8091200000  0.0000000000000000
0.64062500000000  0.8091300000  0.0000000000000000
0.64062500000000  0.8091400000  0.0000000000000000
0.64062500000000  0.8091500000  0.0000000000000000
0.64062500000000  0.8091600000  0.0000000000000000
0.64062500000000  0.8091700000  0.0000000000000000
0.64062500000000  0.8091800000  0.0000000000000000
0.64062500000000  0.8091900000  0.0000000000000000
0.64062500000000  0.8092000000  0.0000000000000000
0.64062500000000  0.8092100000  0.0000000000000000
0.64062500000000  0.8092200000  0.0000000000000000
0.64062500000000  0.8092300000  0.0000000000000000
0.64062500000000  0.8092400000  0.0000000000000000
0.64062500000000  0.8092500000  0.0000000000000000
0.64062500000000  0.8092600000  0.0000000000000000
0.64062500000000  0.8092700000  0.0000000000000000
0.64062500000000  0.8092800000  0.0000000000000000
0.64062500000000  0.8092900000  0.0000000000000000
0.64062500000000  0.8093000000  0.0000000000000000
0.64062500000000  0.8093100000  0.0000000000000000
0.64062500000000  0.8093200000  0.0000000000000000
0.64062500000000  0.8093300000  0.0000000000000000
0.64062500000000  0.8093400000  0.0000000000000000
0.64062500000000  0.8093500000  0.0000000000000000
0.64062500000000  0.8093600000  0.0000000000000000
0.64062500000000  0.8093700000  0.0000000000000000
0.64062500000000  0.8093800000  0.0000000000000000
0.64062500000000  0.8093900000  0.0000000000000000
0.64062500000000  0.8094000000  0.0000000000000000
0.64062500000000  0.8094100000  0.0000000000000000
0.64062500000000  0.8094200000  0.0000000000000000
0.64062500000000  0.8094300000  0.0000000000000000
0.64062500000000  0.8094400000  0.0000000000000000
0.64062500000000  0.8094500000  0.0000000000000000
0.64062500000000  0.8094600000  0.0000000000000000
0.64062500000000  0.8094700000  0.0000000000000000
0.64062500000000  0.8094800000  0.0000000000000000
0.64062500000000  0.8094900000  0.0000000000000000
0.64062500000000  0.8095000000  0.0000000000000000
0.64062500000000  0.8095100000  0.0000000000000000
0.64062500000000  0.8095200000  0.0000000000000000
0.64062500000000  0.8095300000  0.0000000000000000
0.64062500000000  0.8095400000  0.0000000000000000
0.64062500000000  0.8095500000  0.0000000000000000
0.64062500000000  0.8095600000  0.0000000000000000
0.64062500000000  0.8095700000  0.0000000000000000
0.64062500000000  0.8095800000  0.0000000000000000
0.64062500000000  0.8095900000  0.0000000000000000
0.64062500000000  0.8096000000  0.0000000000000000
0.64062500000000  0.8096100000  0.0000000000000000
0.64062500000000  0.8096200000  0.0000000000000000
0.64062500000000  0.8096300000  0.0000000000000000
0.64062500000000  0.8096400000  0.0000000000000000
0.64062500000000  0.8096500000  0.0000000000000000
0.64062500000000  0.8096600000  0.0000000000000000
0.64062500000000  0.8096700000  0.0000000000000000
0.64062500000000  0.8096800000  0.0000000000000000
0.64062500000000  0.8096900000  0.0000000000000000
0.64062500000000  0.8097000000  0.0000000000000000
0.64062500000000  0.8097100000  0.0000000000000000
0.64062500000000  0.8097200000  0.0000000000000000
0.64062500000000  0.8097300000  0.0000000000000000
0.64062500000000  0.8097400000  0.0000000000000000
0.64062500000000  0.8097500000  0.0000000000000000
0.64062500000000  0.8097600000  0.0000000000000000
0.64062500000000  0.8097700000  0.0000000000000000
0.64062500000000  0.8097800000  0.0000000000000000
0.64062500000000  0.8097900000  0.0000000000000000
0.64062500000000  0.8098000000  0.0000000000000000
0.64062500000000  0.8098100000  0.0000000000000000
0.64062500000000  0.8098200000  0.0000000000000000
0.64062500000000  0.8098300000  0.0000000000000000
0.64062500000000  0.8098400000  0.0000000000000000
0.64062500000000  0.8098500000  0.0000000000000000
0.64062500000000  0.8098600000  0.0000000000000000
0.64062500000000  0.8098700000  0.0000000000000000
0.64062500000000  0.8098800000  0.0000000000000000
0.64062500000000  0.8098900000  0.0000000000000000
0.64062500000000  0.8099000000  0.0000000000000000
0.64062500000000  0.8099100000  0.0000000000000000
0.64062500000000  0.8099200000  0.0000000000000000
0.64062500000000  0.8099300000  0.0000000000000000
0.64062500000000  0.8099400000  0.0000000000000000
0.64062500000000  0.8099500000  0.0000000000000000
0.64062500000000  0.8099600000  0.0000000000000000
0.64062500000000  0.8099700000  0.0000000000000000
0.64062500000000  0.8099800000  0.0000000000000000
0.64062500000000  0.8099900000  0.0000000000000000
0.64062500000000  0.8100000000  0.0000000000000000
0.64062500000000  0.8100100000  0.0000000000000000
0.64062500000000  0.8100200000  0.0000000000000000
0.64062500000000  0.8100300000  0.0000000000000000
0.64062500000000  0.8100400000  0.0000000000000000
0.64062500000000  0.8100500000  0.0000000000000000
0.64062500000000  0.8100600000  0.0000000000000000
0.64062500000000  0.8100700000  0.0000000000000000
0.64062500000000  0.8100800000  0.0000000000000000
0.64062500000000  0.8100900000  0.0000000000000000
0.64062500000000  0.8101000000  0.0000000000000000
0.64062500000000  0.8101100000  0.0000000000000000
0.64062500000000  0.8101200000  0.0000000000000000
0.64062500000000  0.8101300000  0.0000000000000000
0.64062500000000  0.8101400000  0.0000000000000000
0.64062500000000  0.8101500000  0.0000000000000000
0.64062500000000  0.8101600000  0.0000000000000000
0.64062500000000  0.8101700000  0.0000000000000000
0.64062500000000  0.8101800000  0.0000000000000000
0.64062500000000  0.8101900000  0.0000000000000000
0.64062500000000  0.8102000000  0.0000000000000000
0.64062500000000  0.8102100000  0.0000000000000000
0.64062500000000  0.8102200000  0.0000000000000000
0.64062500000000  0.8102300000  0.0000000000000000
0.64062500000000  0.8102400000  0.0000000000000000
0.64062500000000  0.8102500000  0.0000000000000000
0.64062500000000  0.8102600000  0.0000000000000000
0.64062500000000  0.8102700000  0.0000000000000000
0.64062500000000  0.8102800000  0.0000000000000000
0.64062500000000  0.8102900000  0.0000000000000000
0.64062500000000  0.8103000000  0.0000000000000000
0.64062500000000  0.8103100000  0.0000000000000000
0.64062500000000  0.8103200000  0.0000000000000000
0.64062500000000  0.8103300000  0.0000000000000000
0.64062500000000  0.8103400000  0.0000000000000000
0.64062500000000  0.8103500000  0.0000000000000000
0.64062500000000  0.8103600000  0.0000000000000000
0.64062500000000  0.8103700000  0.0000000000000000
0.64062500000000  0.8103800000  0.0000000000000000
0.64062500000000  0.8103900000  0.0000000000000000
0.64062500000000  0.8104000000  0.0000000000000000
0.64062500000000  0.8104100000  0.0000000000000000
0.64062500000000  0.8104200000  0.0000000000000000
0.64062500000000  0.8104300000  0.0000000000000000
0.64062500000000  0.8104400000  0.0000000000000000
0.64062500000000  0.8104500000  0.0000000000000000
0.64062500000000  0.8104600000  0.0000000000000000
0.64062500000000  0.8104700000  0.0000000000000000
0.64062500000000  0.8104800000  0.0000000000000000
0.64062500000000  0.8104900000  0.0000000000000000
0.64062500000000  0.8105000000  0.0000000000000000
0.64062500000000  0.8105100000  0.0000000000000000
0.64062500000000  0.8105200000  0.0000000000000000
0.64062500000000  0.8105300000  0.0000000000000000
0.64062500000000  0.8105400000  0.0000000000000000
0.64062500000000  0.8105500000  0.0000000000000000
0.64062500000000  0.8105600000  0.0000000000000000
0.64062500000000  0.8105700000  0.0000000000000000
0.64062500000000  0.8105800000  0.0000000000000000
0.64062500000000  0.8105900000  0.0000000000000000
0.64062500000000  0.8106000000  0.0000000000000000
0.64062500000000  0.8106100000  0.0000000000000000
0.64062500000000  0.8106200000  0.0000000000000000
0.64062500000000  0.8106300000  0.0000000000000000
0.64062500000000  0.8106400000  0.0000000000000000
0.64062500000000  0.8106500000  0.0000000000000000
0.64062500000000  0.8106600000  0.0000000000000000
0.64062500000000  0.8106700000  0.0000000000000000
0.64062500000000  0.8106800000  0.0000000000000000
0.64062500000000  0.8106900000  0.0000000000000000
0.64062500000000  0.8107000000  0.0000000000000000
0.64062500000000  0.8107100000  0.0000000000000000
0.64062500000000  0.8107200000  0.0000000000000000
0.64062500000000  0.8107300000  0.0000000000000000
0.64062500000000  0.8107400000  0.0000000000000000
0.64062500000000  0.8107500000  0.0000000000000000
0.64062500000000  0.8107600000  0.0000000000000000
0.64062500000000  0.8107700000  0.0000000000000000
0.64062500000000  0.8107800000  0.0000000000000000
0.64062500000000  0.8107900000  0.0000000000000000
0.64062500000000  0.8108000000  0.0000000000000000
0.64062500000000  0.8108100000  0.0000000000000000
0.64062500000000  0.8108200000  0.0000000000000000
0.64062500000000  0.8108300000  0.0000000000000000
0.64062500000000  0.8108400000  0.0000000000000000
0.64062500000000  0.8108500000  0.0000000000000000
0.64062500000000  0.8108600000  0.0000000000000000
0.64062500000000  0.8108700000  0.0000000000000000
0.64062500000000  0.8108800000  0.0000000000000000
0.64062500000000  0.8108900000  0.0000000000000000
0.64062500000000  0.8109000000  0.0000000000000000
0.64062500000000  0.8109100000  0.0000000000000000
0.64062500000000  0.8109200000  0.0000000000000000
0.64062500000000  0.8109300000  0.0000000000000000
0.64062500000000  0.8109400000  0.0000000000000000
0.64062500000000  0.8109500000  0.0000000000000000
0.64062500000000  0.8109600000  0.0000000000000000
0.64062500000000  0.8109700000  0.0000000000000000
0.64062500000000  0.8109800000  0.0000000000000000
0.64062500000000  0.8109900000  0.0000000000000000
0.64843750000000  0.8090000000  0.0000000000000000
0.64843750000000  0.8090100000  0.0000000000000000
0.64843750000000  0.8090200000  0.0000000000000000
0.64843750000000  0.8090300000  0.0000000000000000
0.64843750000000  0.8090400000  0.0000000000000000
0.64843750000000  0.8090500000  0.0000000000000000
0.64843750000000  0.8090600000  0.0000000000000000
0.64843750000000  0.8090700000  0.0000000000000000
0.64843750000000  0.8090800000  0.0000000000000000
0.64843750000000  0.8090900000  0.0000000000000000
0.64843750000000  0.8091000000  0.0000000000000000
0.64843750000000  0.8091100000  0.0000000000000000
0.64843750000000  0.8091200000  0.0000000000000000
0.64843750000000  0.8091300000  0.0000000000000000
0.64843750000000  0.8091400000  0.0000000000000000
0.64843750000000  0.8091500000  0.0000000000000000
0.64843750000000  0.8091600000  0.0000000000000000
0.64843750000000  0.8091700000  0.0000000000000000
0.64843750000000  0.8091800000  0.0000000000000000
0.64843750000000  0.8091900000  0.0000000000000000
0.64843750000000  0.8092000000  0.0000000000000000
0.64843750000000  0.8092100000  0.0000000000000000
0.64843750000000  0.8092200000  0.0000000000000000
0.64843750000000  0.8092300000  0.0000000000000000
0.64843750000000  0.8092400000  0.0000000000000000
0.64843750000000  0.8092500000  0.0000000000000000
0.64843750000000  0.8092600000  0.0000000000000000
0.64843750000000  0.8092700000  0.0000000000000000
0.64843750000000  0.8092800000  0.0000000000000000
0.64843750000000  0.8092900000  0.0000000000000000
0.64843750000000  0.8093000000  0.0000000000000000
0.64843750000000  0.8093100000  0.0000000000000000
0.64843750000000  0.8093200000  0.0000000000000000
0.64843750000000  0.8093300000  0.0000000000000000
0.64843750000000  0.8093400000  0.0000000000000000
0.64843750000000  0.8093500000  0.0000000000000000
0.64843750000000  0.8093600000  0.0000000000000000
0.64843750000000  0.8093700000  0.0000000000000000
0.64843750000000  0.8093800000  0.0000000000000000
0.64843750000000  0.8093900000  0.0000000000000000
0.64843750000000  0.8094000000  0.0000000000000000
0.64843750000000  0.8094100000  0.0000000000000000
0.64843750000000  0.8094200000  0.0000000000000000
0.64843750000000  0.8094300000  0.0000000000000000
0.64843750000000  0.8094400000  0.0000000000000000
0.64843750000000  0.8094500000  0.0000000000000000
0.64843750000000  0.8094600000  0.0000000000000000
0.64843750000000  0.8094700000  0.0000000000000000
0.64843750000000  0.8094800000  0.0000000000000000
0.64843750000000  0.8094900000  0.0000000000000000
0.64843750000000  0.8095000000  0.0000000000000000
0.64843750000000  0.8095100000  0.0000000000000000
0.64843750000000  0.8095200000  0.0000000000000000
0.64843750000000  0.8095300000  0.0000000000000000
0.64843750000000  0.8095400000  0.0000000000000000
0.64843750000000  0.8095500000  0.0000000000000000
0.64843750000000  0.8095600000  0.0000000000000000
0.64843750000000  0.8095700000  0.0000000000000000
0.64843750000000  0.8095800000  0.0000000000000000
0.64843750000000  0.8095900000  0.0000000000000000
0.64843750000000  0.8096000000  0.0000000000000000
0.64843750000000  0.8096100000  0.0000000000000000
0.64843750000000  0.8096200000  0.0000000000000000
0.64843750000000  0.8096300000  0.0000000000000000
0.64843750000000  0.8096400000  0.0000000000000000
0.64843750000000  0.8096500000  0.0000000000000000
0.64843750000000  0.8096600000  0.0000000000000000
0.64843750000000  0.8096700000  0.0000000000000000
0.64843750000000  0.8096800000  0.0000000000000000
0.64843750000000  0.8096900000  0.0000000000000000
0.64843750000000  0.8097000000  0.0000000000000000
0.64843750000000  0.8097100000  0.0000000000000000
0.64843750000000  0.8097200000  0.0000000000000000
0.64843750000000  0.8097300000  0.0000000000000000
0.64843750000000  0.8097400000  0.0000000000000000
0.64843750000000  0.8097500000  0.0000000000000000
0.64843750000000  0.8097600000  0.0000000000000000
0.64843750000000  0.8097700000  0.0000000000000000
0.64843750000000  0.8097800000  0.0000000000000000
0.64843750000000  0.8097900000  0.0000000000000000
0.64843750000000  0.8098000000  0.0000000000000000
0.64843750000000  0.8098100000  0.0000000000000000
0.64843750000000  0.8098200000  0.0000000000000000
0.64843750000000  0.8098300000  0.0000000000000000
0.64843750000000  0.8098400000  0.0000000000000000
0.64843750000000  0.8098500000  0.0000000000000000
0.64843750000000  0.8098600000  0.0000000000000000
0.64843750000000  0.8098700000  0.0000000000000000
0.64843750000000  0.8098800000  0.0000000000000000
0.64843750000000  0.8098900000  0.0000000000000000
0.64843750000000  0.8099000000  0.0000000000000000
0.64843750000000  0.8099100000  0.0000000000000000
0.64843750000000  0.8099200000  0.0000000000000000
0.64843750000000  0.8099300000  0.0000000000000000
0.64843750000000  0.8099400000  0.0000000000000000
0.64843750000000  0.8099500000  0.0000000000000000
0.64843750000000  0.8099600000  0.0000000000000000
0.64843750000000  0.8099700000  0.0000000000000000
0.64843750000000  0.8099800000  0.0000000000000000
0.64843750000000  0.8099900000  0.0000000000000000
0.64843750000000  0.8100000000  0.0000000000000000
0.64843750000000  0.8100100000  0.0000000000000000
0.64843750000000  0.8100200000  0.0000000000000000
0.64843750000000  0.8100300000  0.0000000000000000
0.64843750000000  0.8100400000  0.0000000000000000
0.64843750000000  0.8100500000  0.0000000000000000
0.64843750000000  0.8100600000  0.0000000000000000
0.64843750000000  0.8100700000  0.0000000000000000
0.64843750000000  0.8100800000  0.0000000000000000
0.64843750000000  0.8100900000  0.0000000000000000
0.64843750000000  0.8101000000  0.0000000000000000
0.64843750000000  0.8101100000  0.0000000000000000
0.64843750000000  0.8101200000  0.0000000000000000
0.64843750000000  0.8101300000  0.0000000000000000
0.64843750000000  0.8101400000  0.0000000000000000
0.64843750000000  0.8101500000  0.0000000000000000
0.64843750000000  0.8101600000  0.0000000000000000
0.64843750000000  0.8101700000  0.0000000000000000
0.64843750000000  0.8101800000  0.0000000000000000
0.64843750000000  0.8101900000  0.0000000000000000
0.64843750000000  0.8102000000  0.0000000000000000
0.64843750000000  0.8102100000  0.0000000000000000
0.64843750000000  0.8102200000  0.0000000000000000
0.64843750000000  0.8102300000  0.0000000000000000
0.64843750000000  0.8102400000  0.0000000000000000
0.64843750000000  0.8102500000  0.0000000000000000
0.64843750000000  0.8102600000  0.0000000000000000
0.64843750000000  0.8102700000  0.0000000000000000
0.64843750000000  0.8102800000  0.0000000000000000
0.64843750000000  0.8102900000  0.0000000000000000
0.64843750000000  0.8103000000  0.0000000000000000
0.64843750000000  0.8103100000  0.0000000000000000
0.64843750000000  0.8103200000  0.0000000000000000
0.64843750000000  0.8103300000  0.0000000000000000
0.64843750000000  0.8103400000  0.0000000000000000
0.64843750000000  0.8103500000  0.0000000000000000
0.64843750000000  0.8103600000  0.0000000000000000
0.64843750000000  0.8103700000  0.0000000000000000
0.64843750000000  0.8103800000  0.0000000000000000
0.64843750000000  0.8103900000  0.0000000000000000
0.64843750000000  0.8104000000  0.0000000000000000
0.64843750000000  0.8104100000  0.0000000000000000
0.64843750000000  0.8104200000  0.0000000000000000
0.64843750000000  0.8104300000  0.0000000000000000
0.64843750000000  0.8104400000  0.0000000000000000
0.64843750000000  0.8104500000  0.0000000000000000
0.64843750000000  0.8104600000  0.0000000000000000
0.64843750000000  0.8104700000  0.0000000000000000
0.64843750000000  0.8104800000  0.0000000000000000
0.64843750000000  0.8104900000  0.0000000000000000
0.64843750000000  0.8105000000  0.0000000000000000
0.64843750000000  0.8105100000  0.0000000000000000
0.64843750000000  0.8105200000  0.0000000000000000
0.64843750000000  0.8105300000  0.0000000000000000
0.64843750000000  0.8105400000  0.0000000000000000
0.64843750000000  0.8105500000  0.0000000000000000
0.64843750000000  0.8105600000  0.0000000000000000
0.64843750000000  0.8105700000  0.0000000000000000
0.64843750000000  0.8105800000  0.0000000000000000
0.64843750000000  0.8105900000  0.0000000000000000
0.64843750000000  0.8106000000  0.0000000000000000
0.64843750000000  0.8106100000  0.0000000000000000
0.64843750000000  0.8106200000  0.0000000000000000
0.64843750000000  0.8106300000  0.0000000000000000
0.64843750000000  0.8106400000  0.0000000000000000
0.64843750000000  0.8106500000  0.0000000000000000
0.64843750000000  0.8106600000  0.0000000000000000
0.64843750000000  0.8106700000  0.0000000000000000
0.64843750000000  0.8106800000  0.0000000000000000
0.64843750000000  0.8106900000  0.0000000000000000
0.64843750000000  0.8107000000  0.0000000000000000
0.64843750000000  0.8107100000  0.0000000000000000
0.64843750000000  0.8107200000  0.0000000000000000
0.64843750000000  0.8107300000  0.0000000000000000
0.64843750000000  0.8107400000  0.0000000000000000
0.64843750000000  0.8107500000  0.0000000000000000
0.64843750000000  0.8107600000  0.0000000000000000
0.64843750000000  0.8107700000  0.0000000000000000
0.64843750000000  0.8107800000  0.0000000000000000
0.64843750000000  0.8107900000  0.0000000000000000
0.64843750000000  0.8108000000  0.0000000000000000
0.64843750000000  0.8108100000  0.0000000000000000
0.64843750000000  0.8108200000  0.0000000000000000
0.64843750000000  0.8108300000  0.0000000000000000
0.64843750000000  0.8108400000  0.0000000000000000
0.64843750000000  0.8108500000  0.0000000000000000
0.64843750000000  0.8108600000  0.0000000000000000
0.64843750000000  0.8108700000  0.0000000000000000
0.64843750000000  0.8108800000  0.0000000000000000
0.64843750000000  0.8108900000  0.0000000000000000
0.64843750000000  0.8109000000  0.0000000000000000
0.64843750000000  0.8109100000  0.0000000000000000
0.64843750000000  0.8109200000  0.0000000000000000
0.64843750000000  0.8109300000  0.0000000000000000
0.64843750000000  0.8109400000  0.0000000000000000
0.64843750000000  0.8109500000  0.0000000000000000
0.64843750000000  0.8109600000  0.0000000000000000
0.64843750000000  0.8109700000  0.0000000000000000
0.64843750000000  0.8109800000  0.0000000000000000
0.64843750000000  0.8109900000  0.0000000000000000
0.65625000000000  0.8090000000  0.0000000000000000
0.65625000000000  0.8090100000  0.0000000000000000
0.65625000000000  0.8090200000  0.0000000000000000
0.65625000000000  0.8090300000  0.0000000000000000
0.65625000000000  0.8090400000  0.0000000000000000
0.65625000000000  0.8090500000  0.0000000000000000
0.65625000000000  0.8090600000  0.0000000000000000
0.65625000000000  0.8090700000  0.0000000000000000
0.65625000000000  0.8090800000  0.0000000000000000
0.65625000000000  0.8090900000  0.0000000000000000
0.65625000000000  0.8091000000  0.0000000000000000
0.65625000000000  0.8091100000  0.0000000000000000
0.65625000000000  0.8091200000  0.0000000000000000
0.65625000000000  0.8091300000  0.0000000000000000
0.65625000000000  0.8091400000  0.0000000000000000
0.65625000000000  0.8091500000  0.0000000000000000
0.65625000000000  0.8091600000  0.0000000000000000
0.65625000000000  0.8091700000  0.0000000000000000
0.65625000000000  0.8091800000  0.0000000000000000
0.65625000000000  0.8091900000  0.0000000000000000
0.65625000000000  0.8092000000  0.0000000000000000
0.65625000000000  0.8092100000  0.0000000000000000
0.65625000000000  0.8092200000  0.0000000000000000
0.65625000000000  0.8092300000  0.0000000000000000
0.65625000000000  0.8092400000  0.0000000000000000
0.65625000000000  0.8092500000  0.0000000000000000
0.65625000000000  0.8092600000  0.0000000000000000
0.65625000000000  0.8092700000  0.0000000000000000
0.65625000000000  0.8092800000  0.0000000000000000
0.65625000000000  0.8092900000  0.0000000000000000
0.65625000000000  0.8093000000  0.0000000000000000
0.65625000000000  0.8093100000  0.0000000000000000
0.65625000000000  0.8093200000  0.0000000000000000
0.65625000000000  0.8093300000  0.0000000000000000
0.65625000000000  0.8093400000  0.0000000000000000
0.65625000000000  0.8093500000  0.0000000000000000
0.65625000000000  0.8093600000  0.0000000000000000
0.65625000000000  0.8093700000  0.0000000000000000
0.65625000000000  0.8093800000  0.0000000000000000
0.65625000000000  0.8093900000  0.0000000000000000
0.65625000000000  0.8094000000  0.0000000000000000
0.65625000000000  0.8094100000  0.0000000000000000
0.65625000000000  0.8094200000  0.0000000000000000
0.65625000000000  0.8094300000  0.0000000000000000
0.65625000000000  0.8094400000  0.0000000000000000
0.65625000000000  0.8094500000  0.0000000000000000
0.65625000000000  0.8094600000  0.0000000000000000
0.65625000000000  0.8094700000  0.0000000000000000
0.65625000000000  0.8094800000  0.0000000000000000
0.65625000000000  0.8094900000  0.0000000000000000
0.65625000000000  0.8095000000  0.0000000000000000
0.65625000000000  0.8095100000  0.0000000000000000
0.65625000000000  0.8095200000  0.0000000000000000
0.65625000000000  0.8095300000  0.0000000000000000
0.65625000000000  0.8095400000  0.0000000000000000
0.65625000000000  0.8095500000  0.0000000000000000
0.65625000000000  0.8095600000  0.0000000000000000
0.65625000000000  0.8095700000  0.0000000000000000
0.65625000000000  0.8095800000  0.0000000000000000
0.65625000000000  0.8095900000  0.0000000000000000
0.65625000000000  0.8096000000  0.0000000000000000
0.65625000000000  0.8096100000  0.0000000000000000
0.65625000000000  0.8096200000  0.0000000000000000
0.65625000000000  0.8096300000  0.0000000000000000
0.65625000000000  0.8096400000  0.0000000000000000
0.65625000000000  0.8096500000  0.0000000000000000
0.65625000000000  0.8096600000  0.0000000000000000
0.65625000000000  0.8096700000  0.0000000000000000
0.65625000000000  0.8096800000  0.0000000000000000
0.65625000000000  0.8096900000  0.0000000000000000
0.65625000000000  0.8097000000  0.0000000000000000
0.65625000000000  0.8097100000  0.0000000000000000
0.65625000000000  0.8097200000  0.0000000000000000
0.65625000000000  0.8097300000  0.0000000000000000
0.65625000000000  0.8097400000  0.0000000000000000
0.65625000000000  0.8097500000  0.0000000000000000
0.65625000000000  0.8097600000  0.0000000000000000
0.65625000000000  0.8097700000  0.0000000000000000
0.65625000000000  0.8097800000  0.0000000000000000
0.65625000000000  0.8097900000  0.0000000000000000
0.65625000000000  0.8098000000  0.0000000000000000
0.65625000000000  0.8098100000  0.0000000000000000
0.65625000000000  0.8098200000  0.0000000000000000
0.65625000000000  0.8098300000  0.0000000000000000
0.65625000000000  0.8098400000  0.0000000000000000
0.65625000000000  0.8098500000  0.0000000000000000
0.65625000000000  0.8098600000  0.0000000000000000
0.65625000000000  0.8098700000  0.0000000000000000
0.65625000000000  0.8098800000  0.0000000000000000
0.65625000000000  0.8098900000  0.0000000000000000
0.65625000000000  0.8099000000  0.0000000000000000
0.65625000000000  0.8099100000  0.0000000000000000
0.65625000000000  0.8099200000  0.0000000000000000
0.65625000000000  0.8099300000  0.0000000000000000
0.65625000000000  0.8099400000  0.0000000000000000
0.65625000000000  0.8099500000  0.0000000000000000
0.65625000000000  0.8099600000  0.0000000000000000
0.65625000000000  0.8099700000  0.0000000000000000
0.65625000000000  0.8099800000  0.0000000000000000
0.65625000000000  0.8099900000  0.0000000000000000
0.65625000000000  0.8100000000  0.0000000000000000
0.65625000000000  0.8100100000  0.0000000000000000
0.65625000000000  0.8100200000  0.0000000000000000
0.65625000000000  0.8100300000  0.0000000000000000
0.65625000000000  0.8100400000  0.0000000000000000
0.65625000000000  0.8100500000  0.0000000000000000
0.65625000000000  0.8100600000  0.0000000000000000
0.65625000000000  0.8100700000  0.0000000000000000
0.65625000000000  0.8100800000  0.0000000000000000
0.65625000000000  0.8100900000  0.0000000000000000
0.65625000000000  0.8101000000  0.0000000000000000
0.65625000000000  0.8101100000  0.0000000000000000
0.65625000000000  0.8101200000  0.0000000000000000
0.65625000000000  0.8101300000  0.0000000000000000
0.65625000000000  0.8101400000  0.0000000000000000
0.65625000000000  0.8101500000  0.0000000000000000
0.65625000000000  0.8101600000  0.0000000000000000
0.65625000000000  0.8101700000  0.0000000000000000
0.65625000000000  0.8101800000  0.0000000000000000
0.65625000000000  0.8101900000  0.0000000000000000
0.65625000000000  0.8102000000  0.0000000000000000
0.65625000000000  0.8102100000  0.0000000000000000
0.65625000000000  0.8102200000  0.0000000000000000
0.65625000000000  0.8102300000  0.0000000000000000
0.65625000000000  0.8102400000  0.0000000000000000
0.65625000000000  0.8102500000  0.0000000000000000
0.65625000000000  0.8102600000  0.0000000000000000
0.65625000000000  0.8102700000  0.0000000000000000
0.65625000000000  0.8102800000  0.0000000000000000
0.65625000000000  0.8102900000  0.0000000000000000
0.65625000000000  0.8103000000  0.0000000000000000
0.65625000000000  0.8103100000  0.0000000000000000
0.65625000000000  0.8103200000  0.0000000000000000
0.65625000000000  0.8103300000  0.0000000000000000
0.65625000000000  0.8103400000  0.0000000000000000
0.65625000000000  0.8103500000  0.0000000000000000
0.65625000000000  0.8103600000  0.0000000000000000
0.65625000000000  0.8103700000  0.0000000000000000
0.65625000000000  0.8103800000  0.0000000000000000
0.65625000000000  0.8103900000  0.0000000000000000
0.65625000000000  0.8104000000  0.0000000000000000
0.65625000000000  0.8104100000  0.0000000000000000
0.65625000000000  0.8104200000  0.0000000000000000
0.65625000000000  0.8104300000  0.0000000000000000
0.65625000000000  0.8104400000  0.0000000000000000
0.65625000000000  0.8104500000  0.0000000000000000
0.65625000000000  0.8104600000  0.0000000000000000
0.65625000000000  0.8104700000  0.0000000000000000
0.65625000000000  0.8104800000  0.0000000000000000
0.65625000000000  0.8104900000  0.0000000000000000
0.65625000000000  0.8105000000  0.0000000000000000
0.65625000000000  0.8105100000  0.0000000000000000
0.65625000000000  0.8105200000  0.0000000000000000
0.65625000000000  0.8105300000  0.0000000000000000
0.65625000000000  0.8105400000  0.0000000000000000
0.65625000000000  0.8105500000  0.0000000000000000
0.65625000000000  0.8105600000  0.0000000000000000
0.65625000000000  0.8105700000  0.0000000000000000
0.65625000000000  0.8105800000  0.0000000000000000
0.65625000000000  0.8105900000  0.0000000000000000
0.65625000000000  0.8106000000  0.0000000000000000
0.65625000000000  0.8106100000  0.0000000000000000
0.65625000000000  0.8106200000  0.0000000000000000
0.65625000000000  0.8106300000  0.0000000000000000
0.65625000000000  0.8106400000  0.0000000000000000
0.65625000000000  0.8106500000  0.0000000000000000
0.65625000000000  0.8106600000  0.0000000000000000
0.65625000000000  0.8106700000  0.0000000000000000
0.65625000000000  0.8106800000  0.0000000000000000
0.65625000000000  0.8106900000  0.0000000000000000
0.65625000000000  0.8107000000  0.0000000000000000
0.65625000000000  0.8107100000  0.0000000000000000
0.65625000000000  0.8107200000  0.0000000000000000
0.65625000000000  0.8107300000  0.0000000000000000
0.65625000000000  0.8107400000  0.0000000000000000
0.65625000000000  0.8107500000  0.0000000000000000
0.65625000000000  0.8107600000  0.0000000000000000
0.65625000000000  0.8107700000  0.0000000000000000
0.65625000000000  0.8107800000  0.0000000000000000
0.65625000000000  0.8107900000  0.0000000000000000
0.65625000000000  0.8108000000  0.0000000000000000
0.65625000000000  0.8108100000  0.0000000000000000
0.65625000000000  0.8108200000  0.0000000000000000
0.65625000000000  0.8108300000  0.0000000000000000
0.65625000000000  0.8108400000  0.0000000000000000
0.65625000000000  0.8108500000  0.0000000000000000
0.65625000000000  0.8108600000  0.0000000000000000
0.65625000000000  0.8108700000  0.0000000000000000
0.65625000000000  0.8108800000  0.0000000000000000
0.65625000000000  0.8108900000  0.0000000000000000
0.65625000000000  0.8109000000  0.0000000000000000
0.65625000000000  0.8109100000  0.0000000000000000
0.65625000000000  0.8109200000  0.0000000000000000
0.65625000000000  0.8109300000  0.0000000000000000
0.65625000000000  0.8109400000  0.0000000000000000
0.65625000000000  0.8109500000  0.0000000000000000
0.65625000000000  0.8109600000  0.0000000000000000
0.65625000000000  0.8109700000  0.0000000000000000
0.65625000000000  0.8109800000  0.0000000000000000
0.65625000000000  0.8109900000  0.0000000000000000
0.66406250000000  0.8090000000  0.0000000000000000
0.66406250000000  0.8090100000  0.0000000000000000
0.66406250000000  0.8090200000  0.0000000000000000
0.66406250000000  0.8090300000  0.0000000000000000
0.66406250000000  0.8090400000  0.0000000000000000
0.66406250000000  0.8090500000  0.0000000000000000
0.66406250000000  0.8090600000  0.0000000000000000
0.66406250000000  0.8090700000  0.0000000000000000
0.66406250000000  0.8090800000  0.0000000000000000
0.66406250000000  0.8090900000  0.0000000000000000
0.66406250000000  0.8091000000  0.0000000000000000
0.66406250000000  0.8091100000  0.0000000000000000
0.66406250000000  0.8091200000  0.0000000000000000
0.66406250000000  0.8091300000  0.0000000000000000
0.66406250000000  0.8091400000  0.0000000000000000
0.66406250000000  0.8091500000  0.0000000000000000
0.66406250000000  0.8091600000  0.0000000000000000
0.66406250000000  0.8091700000  0.0000000000000000
0.66406250000000  0.8091800000  0.0000000000000000
0.66406250000000  0.8091900000  0.0000000000000000
0.66406250000000  0.8092000000  0.0000000000000000
0.66406250000000  0.8092100000  0.0000000000000000
0.66406250000000  0.8092200000  0.0000000000000000
0.66406250000000  0.8092300000  0.0000000000000000
0.66406250000000  0.8092400000  0.0000000000000000
0.66406250000000  0.8092500000  0.0000000000000000
0.66406250000000  0.8092600000  0.0000000000000000
0.66406250000000  0.8092700000  0.0000000000000000
0.66406250000000  0.8092800000  0.0000000000000000
0.66406250000000  0.8092900000  0.0000000000000000
0.66406250000000  0.8093000000  0.0000000000000000
0.66406250000000  0.8093100000  0.0000000000000000
0.66406250000000  0.8093200000  0.0000000000000000
0.66406250000000  0.8093300000  0.0000000000000000
0.66406250000000  0.8093400000  0.0000000000000000
0.66406250000000  0.8093500000  0.0000000000000000
0.66406250000000  0.8093600000  0.0000000000000000
0.66406250000000  0.8093700000  0.0000000000000000
0.66406250000000  0.8093800000  0.0000000000000000
0.66406250000000  0.8093900000  0.0000000000000000
0.66406250000000  0.8094000000  0.0000000000000000
0.66406250000000  0.8094100000  0.0000000000000000
0.66406250000000  0.8094200000  0.0000000000000000
0.66406250000000  0.8094300000  0.0000000000000000
0.66406250000000  0.8094400000  0.0000000000000000
0.66406250000000  0.8094500000  0.0000000000000000
0.66406250000000  0.8094600000  0.0000000000000000
0.66406250000000  0.8094700000  0.0000000000000000
0.66406250000000  0.8094800000  0.0000000000000000
0.66406250000000  0.8094900000  0.0000000000000000
0.66406250000000  0.8095000000  0.0000000000000000
0.66406250000000  0.8095100000  0.0000000000000000
0.66406250000000  0.8095200000  0.0000000000000000
0.66406250000000  0.8095300000  0.0000000000000000
0.66406250000000  0.8095400000  0.0000000000000000
0.66406250000000  0.8095500000  0.0000000000000000
0.66406250000000  0.8095600000  0.0000000000000000
0.66406250000000  0.8095700000  0.0000000000000000
0.66406250000000  0.8095800000  0.0000000000000000
0.66406250000000  0.8095900000  0.0000000000000000
0.66406250000000  0.8096000000  0.0000000000000000
0.66406250000000  0.8096100000  0.0000000000000000
0.66406250000000  0.8096200000  0.0000000000000000
0.66406250000000  0.8096300000  0.0000000000000000
0.66406250000000  0.8096400000  0.0000000000000000
0.66406250000000  0.8096500000  0.0000000000000000
0.66406250000000  0.8096600000  0.0000000000000000
0.66406250000000  0.8096700000  0.0000000000000000
0.66406250000000  0.8096800000  0.0000000000000000
0.66406250000000  0.8096900000  0.0000000000000000
0.66406250000000  0.8097000000  0.0000000000000000
0.66406250000000  0.8097100000  0.0000000000000000
0.66406250000000  0.8097200000  0.0000000000000000
0.66406250000000  0.8097300000  0.0000000000000000
0.66406250000000  0.8097400000  0.0000000000000000
0.66406250000000  0.8097500000  0.0000000000000000
0.66406250000000  0.8097600000  0.0000000000000000
0.66406250000000  0.8097700000  0.0000000000000000
0.66406250000000  0.8097800000  0.0000000000000000
0.66406250000000  0.8097900000  0.0000000000000000
0.66406250000000  0.8098000000  0.0000000000000000
0.66406250000000  0.8098100000  0.0000000000000000
0.66406250000000  0.8098200000  0.0000000000000000
0.66406250000000  0.8098300000  0.0000000000000000
0.66406250000000  0.8098400000  0.0000002602513865
0.66406250000000  0.8098500000  0.0000002602480726
0.66406250000000  0.8098600000  0.0000002602447587
0.66406250000000  0.8098700000  0.0000000000000000
0.66406250000000  0.8098800000  0.0000000000000000
0.66406250000000  0.8098900000  0.0000000000000000
0.66406250000000  0.8099000000  0.0000000000000000
0.66406250000000  0.8099100000  0.0000000000000000
0.66406250000000  0.8099200000  0.0000000000000000
0.66406250000000  0.8099300000  0.0000000000000000
0.66406250000000  0.8099400000  0.0000000000000000
0.66406250000000  0.8099500000  0.0000000000000000
0.66406250000000  0.8099600000  0.0000000000000000
0.66406250000000  0.8099700000  0.0000000000000000
0.66406250000000  0.8099800000  0.0000000000000000
0.66406250000000  0.8099900000  0.0000000000000000
0.66406250000000  0.8100000000  0.0000000000000000
0.66406250000000  0.8100100000  0.0000000000000000
0.66406250000000  0.8100200000  0.0000000000000000
0.66406250000000  0.8100300000  0.0000000000000000
0.66406250000000  0.8100400000  0.0000000000000000
0.66406250000000  0.8100500000  0.0000000000000000
0.66406250000000  0.8100600000  0.0000000000000000
0.66406250000000  0.8100700000  0.0000000000000000
0.66406250000000  0.8100800000  0.0000000000000000
0.66406250000000  0.8100900000  0.0000000000000000
0.66406250000000  0.8101000000  0.0000000000000000
0.66406250000000  0.8101100000  0.0000000000000000
0.66406250000000  0.8101200000  0.0000000000000000
0.66406250000000  0.8101300000  0.0000000000000000
0.66406250000000  0.8101400000  0.0000000000000000
0.66406250000000  0.8101500000  0.0000000000000000
0.66406250000000  0.8101600000  0.0000000000000000
0.66406250000000  0.8101700000  0.0000000000000000
0.66406250000000  0.8101800000  0.0000000000000000
0.66406250000000  0.8101900000  0.0000000000000000
0.66406250000000  0.8102000000  0.0000000000000000
0.66406250000000  0.8102100000  0.0000000000000000
0.66406250000000  0.8102200000  0.0000000000000000
0.66406250000000  0.8102300000  0.0000000000000000
0.66406250000000  0.8102400000  0.0000000000000000
0.66406250000000  0.8102500000  0.0000000000000000
0.66406250000000  0.8102600000  0.0000000000000000
0.66406250000000  0.8102700000  0.0000000000000000
0.66406250000000  0.8102800000  0.0000000000000000
0.66406250000000  0.8102900000  0.0000000000000000
0.66406250000000  0.8103000000  0.0000000000000000
0.66406250000000  0.8103100000  0.0000000000000000
0.66406250000000  0.8103200000  0.0000000000000000
0.66406250000000  0.8103300000  0.0000000000000000
0.66406250000000  0.8103400000  0.0000000000000000
0.66406250000000  0.8103500000  0.0000000000000000
0.66406250000000  0.8103600000  0.0000000000000000
0.66406250000000  0.8103700000  0.0000000000000000
0.66406250000000  0.8103800000  0.0000000000000000
0.66406250000000  0.8103900000  0.0000000000000000
0.66406250000000  0.8104000000  0.0000000000000000
0.66406250000000  0.8104100000  0.0000000000000000
0.66406250000000  0.8104200000  0.0000000000000000
0.66406250000000  0.8104300000  0.0000000000000000
0.66406250000000  0.8104400000  0.0000000000000000
0.66406250000000  0.8104500000  0.0000000000000000
0.66406250000000  0.8104600000  0.0000000000000000
0.66406250000000  0.8104700000  0.0000000000000000
0.66406250000000  0.8104800000  0.0000000000000000
0.66406250000000  0.8104900000  0.0000000000000000
0.66406250000000  0.8105000000  0.0000000000000000
0.66406250000000  0.8105100000  0.0000000000000000
0.66406250000000  0.8105200000  0.0000000000000000
0.66406250000000  0.8105300000  0.0000000000000000
0.66406250000000  0.8105400000  0.0000000000000000
0.66406250000000  0.8105500000  0.0000000000000000
0.66406250000000  0.8105600000  0.0000000000000000
0.66406250000000  0.8105700000  0.0000000000000000
0.66406250000000  0.8105800000  0.0000000000000000
0.66406250000000  0.8105900000  0.0000000000000000
0.66406250000000  0.8106000000  0.0000000000000000
0.66406250000000  0.8106100000  0.0000000000000000
0.66406250000000  0.8106200000  0.0000000000000000
0.66406250000000  0.8106300000  0.0000000000000000
0.66406250000000  0.8106400000  0.0000000000000000
0.66406250000000  0.8106500000  0.0000000000000000
0.66406250000000  0.8106600000  0.0000000000000000
0.66406250000000  0.8106700000  0.0000000000000000
0.66406250000000  0.8106800000  0.0000000000000000
0.66406250000000  0.8106900000  0.0000000000000000
0.66406250000000  0.8107000000  0.0000000000000000
0.66406250000000  0.8107100000  0.0000000000000000
0.66406250000000  0.8107200000  0.0000000000000000
0.66406250000000  0.8107300000  0.0000000000000000
0.66406250000000  0.8107400000  0.0000000000000000
0.66406250000000  0.8107500000  0.0000000000000000
0.66406250000000  0.8107600000  0.0000000000000000
0.66406250000000  0.8107700000  0.0000000000000000
0.66406250000000  0.8107800000  0.0000000000000000
0.66406250000000  0.8107900000  0.0000000000000000
0.66406250000000  0.8108000000  0.0000000000000000
0.66406250000000  0.8108100000  0.0000000000000000
0.66406250000000  0.8108200000  0.0000000000000000
0.66406250000000  0.8108300000  0.0000000000000000
0.66406250000000  0.8108400000  0.0000000000000000
0.66406250000000  0.8108500000  0.0000000000000000
0.66406250000000  0.8108600000  0.0000000000000000
0.66406250000000  0.8108700000  0.0000000000000000
0.66406250000000  0.8108800000  0.0000000000000000
0.66406250000000  0.8108900000  0.0000000000000000
0.66406250000000  0.8109000000  0.0000000000000000
0.66406250000000  0.8109100000  0.0000000000000000
0.66406250000000  0.8109200000  0.0000000000000000
0.66406250000000  0.8109300000  0.0000000000000000
0.66406250000000  0.8109400000  0.0000000000000000
0.66406250000000  0.8109500000  0.0000000000000000
0.66406250000000  0.8109600000  0.0000000000000000
0.66406250000000  0.8109700000  0.0000000000000000
0.66406250000000  0.8109800000  0.0000000000000000
0.66406250000000  0.8109900000  0.0000000000000000
0.67187500000000  0.8090000000  0.0000000000000000
0.67187500000000  0.8090100000  0.0000000000000000
0.67187500000000  0.8090200000  0.0000000000000000
0.67187500000000  0.8090300000  0.0000000000000000
0.67187500000000  0.8090400000  0.0000000000000000
0.67187500000000  0.8090500000  0.0000000000000000
0.67187500000000  0.8090600000  0.0000000000000000
0.67187500000000  0.8090700000  0.0000000000000000
0.67187500000000  0.8090800000  0.0000000000000000
0.67187500000000  0.8090900000  0.0000000000000000
0.67187500000000  0.8091000000  0.0000000000000000
0.67187500000000  0.8091100000  0.0000000000000000
0.67187500000000  0.8091200000  0.0000000000000000
0.67187500000000  0.8091300000  0.0000000000000000
0.67187500000000  0.8091400000  0.0000000000000000
0.67187500000000  0.8091500000  0.0000000000000000
0.67187500000000  0.8091600000  0.0000000000000000
0.67187500000000  0.8091700000  0.0000000000000000
0.67187500000000  0.8091800000  0.0000000000000000
0.67187500000000  0.8091900000  0.0000000000000000
0.67187500000000  0.8092000000  0.0000000000000000
0.67187500000000  0.8092100000  0.0000000000000000
0.67187500000000  0.8092200000  0.0000000000000000
0.67187500000000  0.8092300000  0.0000000000000000
0.67187500000000  0.8092400000  0.0000000000000000
0.67187500000000  0.8092500000  0.0000000000000000
0.67187500000000  0.8092600000  0.0000000000000000
0.67187500000000  0.8092700000  0.0000000000000000
0.67187500000000  0.8092800000  0.0000000000000000
0.67187500000000  0.8092900000  0.0000000000000000
0.67187500000000  0.8093000000  0.0000000000000000
0.67187500000000  0.8093100000  0.0000000000000000
0.67187500000000  0.8093200000  0.0000000000000000
0.67187500000000  0.8093300000  0.0000000000000000
0.67187500000000  0.8093400000  0.0000000000000000
0.67187500000000  0.8093500000  0.0000000000000000
0.67187500000000  0.8093600000  0.0000000000000000
0.67187500000000  0.8093700000  0.0000000000000000
0.67187500000000  0.8093800000  0.0000000000000000
0.67187500000000  0.8093900000  0.0000000000000000
0.67187500000000  0.8094000000  0.0000000000000000
0.67187500000000  0.8094100000  0.0000000000000000
0.67187500000000  0.8094200000  0.0000000000000000
0.67187500000000  0.8094300000  0.0000000000000000
0.67187500000000  0.8094400000  0.0000000000000000
0.67187500000000  0.8094500000  0.0000000000000000
0.67187500000000  0.8094600000  0.0000000000000000
0.67187500000000  0.8094700000  0.0000000000000000
0.67187500000000  0.8094800000  0.0000000000000000
0.67187500000000  0.8094900000  0.0000000000000000
0.67187500000000  0.8095000000  0.0000000000000000
0.67187500000000  0.8095100000  0.0000000000000000
0.67187500000000  0.8095200000  0.0000000000000000
0.67187500000000  0.8095300000  0.0000000000000000
0.67187500000000  0.8095400000  0.0000000000000000
0.67187500000000  0.8095500000  0.0000000000000000
0.67187500000000  0.8095600000  0.0000000000000000
0.67187500000000  0.8095700000  0.0000000000000000
0.67187500000000  0.8095800000  0.0000000000000000
0.67187500000000  0.8095900000  0.0000000000000000
0.67187500000000  0.8096000000  0.0000000000000000
0.67187500000000  0.8096100000  0.0000000000000000
0.67187500000000  0.8096200000  0.0000000000000000
0.67187500000000  0.8096300000  0.0000000000000000
0.67187500000000  0.8096400000  0.0000000000000000
0.67187500000000  0.8096500000  0.0000000000000000
0.67187500000000  0.8096600000  0.0000000000000000
0.67187500000000  0.8096700000  0.0000000000000000
0.67187500000000  0.8096800000  0.0000000000000000
0.67187500000000  0.8096900000  0.0000000000000000
0.67187500000000  0.8097000000  0.0000000000000000
0.67187500000000  0.8097100000  0.0000000000000000
0.67187500000000  0.8097200000  0.0000000000000000
0.67187500000000  0.8097300000  0.0000000000000000
0.67187500000000  0.8097400000  0.0000000000000000
0.67187500000000  0.8097500000  0.0000000000000000
0.67187500000000  0.8097600000  0.0000000000000000
0.67187500000000  0.8097700000  0.0000000000000000
0.67187500000000  0.8097800000  0.0000000000000000
0.67187500000000  0.8097900000  0.0000000000000000
0.67187500000000  0.8098000000  0.0000000000000000
0.67187500000000  0.8098100000  0.0000000000000000
0.67187500000000  0.8098200000  0.0000000000000000
0.67187500000000  0.8098300000  0.0000000000000000
0.67187500000000  0.8098400000  0.0000410036350282
0.67187500000000  0.8098500000  0.0000410031129144
0.67187500000000  0.8098600000  0.0000410025907980
0.67187500000000  0.8098700000  0.0000000000000000
0.67187500000000  0.8098800000  0.0000000000000000
0.67187500000000  0.8098900000  0.0000000000000000
0.67187500000000  0.8099000000  0.0000000000000000
0.67187500000000  0.8099100000  0.0000000000000000
0.67187500000000  0.8099200000  0.0000000000000000
0.67187500000000  0.8099300000  0.0000000000000000
0.67187500000000  0.8099400000  0.0000000000000000
0.67187500000000  0.8099500000  0.0000000000000000
0.67187500000000  0.8099600000  0.0000000000000000
0.67187500000000  0.8099700000  0.0000000000000000
0.67187500000000  0.8099800000  0.0000000000000000
0.67187500000000  0.8099900000  0.0000000000000000
0.67187500000000  0.8100000000  0.0000000000000000
0.67187500000000  0.8100100000  0.0000000000000000
0.67187500000000  0.8100200000  0.0000000000000000
0.67187500000000  0.8100300000  0.0000000000000000
0.67187500000000  0.8100400000  0.0000000000000000
0.67187500000000  0.8100500000  0.0000000000000000
0.67187500000000  0.8100600000  0.0000000000000000
0.67187500000000  0.8100700000  0.0000000000000000
0.67187500000000  0.8100800000  0.0000000000000000
0.67187500000000  0.8100900000  0.0000000000000000
0.67187500000000  0.8101000000  0.0000000000000000
0.67187500000000  0.8101100000  0.0000000000000000
0.67187500000000  0.8101200000  0.0000000000000000
0.67187500000000  0.8101300000  0.0000000000000000
0.67187500000000  0.8101400000  0.0000000000000000
0.67187500000000  0.8101500000  0.0000000000000000
0.67187500000000  0.8101600000  0.0000000000000000
0.67187500000000  0.8101700000  0.0000000000000000
0.67187500000000  0.8101800000  0.0000000000000000
0.67187500000000  0.8101900000  0.0000000000000000
0.67187500000000  0.8102000000  0.0000000000000000
0.67187500000000  0.8102100000  0.0000000000000000
0.67187500000000  0.8102200000  0.0000000000000000
0.67187500000000  0.8102300000  0.0000000000000000
0.67187500000000  0.8102400000  0.0000000000000000
0.67187500000000  0.8102500000  0.0000000000000000
0.67187500000000  0.8102600000  0.0000000000000000
0.67187500000000  0.8102700000  0.0000000000000000
0.67187500000000  0.8102800000  0.0000000000000000
0.67187500000000  0.8102900000  0.0000000000000000
0.67187500000000  0.8103000000  0.0000000000000000
0.67187500000000  0.8103100000  0.0000000000000000
0.67187500000000  0.8103200000  0.0000000000000000
0.67187500000000  0.8103300000  0.0000000000000000
0.67187500000000  0.8103400000  0.0000000000000000
0.67187500000000  0.8103500000  0.0000000000000000
0.67187500000000  0.8103600000  0.0000000000000000
0.67187500000000  0.8103700000  0.0000000000000000
0.67187500000000  0.8103800000  0.0000000000000000
0.67187500000000  0.8103900000  0.0000000000000000
0.67187500000000  0.8104000000  0.0000000000000000
0.67187500000000  0.8104100000  0.0000000000000000
0.67187500000000  0.8104200000  0.0000000000000000
0.67187500000000  0.8104300000  0.0000000000000000
0.67187500000000  0.8104400000  0.0000000000000000
0.67187500000000  0.8104500000  0.0000000000000000
0.67187500000000  0.8104600000  0.0000000000000000
0.67187500000000  0.8104700000  0.0000000000000000
0.67187500000000  0.8104800000  0.0000000000000000
0.67187500000000  0.8104900000  0.0000000000000000
0.67187500000000  0.8105000000  0.0000000000000000
0.67187500000000  0.8105100000  0.0000000000000000
0.67187500000000  0.8105200000  0.0000000000000000
0.67187500000000  0.8105300000  0.0000000000000000
0.67187500000000  0.8105400000  0.0000000000000000
0.67187500000000  0.8105500000  0.0000000000000000
0.67187500000000  0.8105600000  0.0000000000000000
0.67187500000000  0.8105700000  0.0000000000000000
0.67187500000000  0.8105800000  0.0000000000000000
0.67187500000000  0.8105900000  0.0000000000000000
0.67187500000000  0.8106000000  0.0000000000000000
0.67187500000000  0.8106100000  0.0000000000000000
0.67187500000000  0.8106200000  0.0000000000000000
0.67187500000000  0.8106300000  0.0000000000000000
0.67187500000000  0.8106400000  0.0000000000000000
0.67187500000000  0.8106500000  0.0000000000000000
0.67187500000000  0.8106600000  0.0000000000000000
0.67187500000000  0.8106700000  0.0000000000000000
0.67187500000000  0.8106800000  0.0000000000000000
0.67187500000000  0.8106900000  0.0000000000000000
0.67187500000000  0.8107000000  0.0000000000000000
0.67187500000000  0.8107100000  0.0000000000000000
0.67187500000000  0.8107200000  0.0000000000000000
0.67187500000000  0.8107300000  0.0000000000000000
0.67187500000000  0.8107400000  0.0000000000000000
0.67187500000000  0.8107500000  0.0000000000000000
0.67187500000000  0.8107600000  0.0000000000000000
0.67187500000000  0.8107700000  0.0000000000000000
0.67187500000000  0.8107800000  0.0000000000000000
0.67187500000000  0.8107900000  0.0000000000000000
0.67187500000000  0.8108000000  0.0000000000000000
0.67187500000000  0.8108100000  0.0000000000000000
0.67187500000000  0.8108200000  0.0000000000000000
0.67187500000000  0.8108300000  0.0000000000000000
0.67187500000000  0.8108400000  0.0000000000000000
0.67187500000000  0.8108500000  0.0000000000000000
0.67187500000000  0.8108600000  0.0000000000000000
0.67187500000000  0.8108700000  0.0000000000000000
0.67187500000000  0.8108800000  0.0000000000000000
0.67187500000000  0.8108900000  0.0000000000000000
0.67187500000000  0.8109000000  0.0000000000000000
0.67187500000000  0.8109100000  0.0000000000000000
0.67187500000000  0.8109200000  0.0000000000000000
0.67187500000000  0.8109300000  0.0000000000000000
0.67187500000000  0.8109400000  0.0000000000000000
0.67187500000000  0.8109500000  0.0000000000000000
0.67187500000000  0.8109600000  0.0000000000000000
0.67187500000000  0.8109700000  0.0000000000000000
0.67187500000000  0.8109800000  0.0000000000000000
0.67187500000000  0.8109900000  0.0000000000000000
0.67968750000000  0.8090000000  0.0000000000000000
0.67968750000000  0.8090100000  0.0000000000000000
0.67968750000000  0.8090200000  0.0000000000000000
0.67968750000000  0.8090300000  0.0000000000000000
0.67968750000000  0.8090400000  0.0000000000000000
0.67968750000000  0.8090500000  0.0000000000000000
0.67968750000000  0.8090600000  0.0000000000000000
0.67968750000000  0.8090700000  0.0000000000000000
0.67968750000000  0.8090800000  0.0000000000000000
0.67968750000000  0.8090900000  0.0000000000000000
0.67968750000000  0.8091000000  0.0000000000000000
0.67968750000000  0.8091100000  0.0000000000000000
0.67968750000000  0.8091200000  0.0000000000000000
0.67968750000000  0.8091300000  0.0000000000000000
0.67968750000000  0.8091400000  0.0000000000000000
0.67968750000000  0.8091500000  0.0000000000000000
0.67968750000000  0.8091600000  0.0000000000000000
0.67968750000000  0.8091700000  0.0000000000000000
0.67968750000000  0.8091800000  0.0000000000000000
0.67968750000000  0.8091900000  0.0000000000000000
0.67968750000000  0.8092000000  0.0000000000000000
0.67968750000000  0.8092100000  0.0000000000000000
0.67968750000000  0.8092200000  0.0000000000000000
0.67968750000000  0.8092300000  0.0000000000000000
0.67968750000000  0.8092400000  0.0000000000000000
0.67968750000000  0.8092500000  0.0000000000000000
0.67968750000000  0.8092600000  0.0000000000000000
0.67968750000000  0.8092700000  0.0000000000000000
0.67968750000000  0.8092800000  0.0000000000000000
0.67968750000000  0.8092900000  0.0000000000000000
0.67968750000000  0.8093000000  0.0000000000000000
0.67968750000000  0.8093100000  0.0000000000000000
0.67968750000000  0.8093200000  0.0000000000000000
0.67968750000000  0.8093300000  0.0000000000000000
0.67968750000000  0.8093400000  0.0000000000000000
0.67968750000000  0.8093500000  0.0000000000000000
0.67968750000000  0.8093600000  0.0000000000000000
0.67968750000000  0.8093700000  0.0000000000000000
0.67968750000000  0.8093800000  0.0000000000000000
0.67968750000000  0.8093900000  0.0000000000000000
0.67968750000000  0.8094000000  0.0000000000000000
0.67968750000000  0.8094100000  0.0000000000000000
0.67968750000000  0.8094200000  0.0000000000000000
0.67968750000000  0.8094300000  0.0000000000000000
0.67968750000000  0.8094400000  0.0000000000000000
0.67968750000000  0.8094500000  0.0000000000000000
0.67968750000000  0.8094600000  0.0000000000000000
0.67968750000000  0.8094700000  0.0000000000000000
0.67968750000000  0.8094800000  0.0000000000000000
0.67968750000000  0.8094900000  0.0000000000000000
0.67968750000000  0.8095000000  0.0000000000000000
0.67968750000000  0.8095100000  0.0000000000000000
0.67968750000000  0.8095200000  0.0000000000000000
0.67968750000000  0.8095300000  0.0000000000000000
0.67968750000000  0.8095400000  0.0000000000000000
0.67968750000000  0.8095500000  0.0000000000000000
0.67968750000000  0.8095600000  0.0000000000000000
0.67968750000000  0.8095700000  0.0000000000000000
0.67968750000000  0.8095800000  0.0000000000000000
0.67968750000000  0.8095900000  0.0000000000000000
0.67968750000000  0.8096000000  0.0000000000000000
0.67968750000000  0.8096100000  0.0000000000000000
0.67968750000000  0.8096200000  0.0000000000000000
0.67968750000000  0.8096300000  0.0000000000000000
0.67968750000000  0.8096400000  0.0000000000000000
0.67968750000000  0.8096500000  0.0000000000000000
0.67968750000000  0.8096600000  0.0000000000000000
0.67968750000000  0.8096700000  0.0000000000000000
0.67968750000000  0.8096800000  0.0000000000000000
0.67968750000000  0.8096900000  0.0000000000000000
0.67968750000000  0.8097000000  0.0000000000000000
0.67968750000000  0.8097100000  0.0000000000000000
0.67968750000000  0.8097200000  0.0000000000000000
0.67968750000000  0.8097300000  0.0000000000000000
0.67968750000000  0.8097400000  0.0000000000000000
0.67968750000000  0.8097500000  0.0000000000000000
0.67968750000000  0.8097600000  0.0000000000000000
0.67968750000000  0.8097700000  0.0000000000000000
0.67968750000000  0.8097800000  0.0000000000000000
0.67968750000000  0.8097900000  0.0000000000000000
0.67968750000000  0.8098000000  0.0000000000000000
0.67968750000000  0.8098100000  0.0000000000000000
0.67968750000000  0.8098200000  0.0000000000000000
0.67968750000000  0.8098300000  0.0000000000000000
0.67968750000000  0.8098400000  0.0000875877993775
0.67968750000000  0.8098500000  0.0000875866840900
0.67968750000000  0.8098600000  0.0000875855687971
0.67968750000000  0.8098700000  0.0000000000000000
0.67968750000000  0.8098800000  0.0000000000000000
0.67968750000000  0.8098900000  0.0000000000000000
0.67968750000000  0.8099000000  0.0000000000000000
0.67968750000000  0.8099100000  0.0000000000000000
0.67968750000000  0.8099200000  0.0000000000000000
0.67968750000000  0.8099300000  0.0000000000000000
0.67968750000000  0.8099400000  0.0000000000000000
0.67968750000000  0.8099500000  0.0000000000000000
0.67968750000000  0.8099600000  0.0000000000000000
0.67968750000000  0.8099700000  0.0000000000000000
0.67968750000000  0.8099800000  0.0000000000000000
0.67968750000000  0.8099900000  0.0000000000000000
0.67968750000000  0.8100000000  0.0000000000000000
0.67968750000000  0.8100100000  0.0000000000000000
0.67968750000000  0.8100200000  0.0000000000000000
0.67968750000000  0.8100300000  0.0000000000000000
0.67968750000000  0.8100400000  0.0000000000000000
0.67968750000000  0.8100500000  0.0000000000000000
0.67968750000000  0.8100600000  0.0000000000000000
0.67968750000000  0.8100700000  0.0000000000000000
0.67968750000000  0.8100800000  0.0000000000000000
0.67968750000000  0.8100900000  0.0000000000000000
0.67968750000000  0.8101000000  0.0000000000000000
0.67968750000000  0.8101100000  0.0000000000000000
0.67968750000000  0.8101200000  0.0000000000000000
0.67968750000000  0.8101300000  0.0000000000000000
0.67968750000000  0.8101400000  0.0000000000000000
0.67968750000000  0.8101500000  0.0000000000000000
0.67968750000000  0.8101600000  0.0000000000000000
0.67968750000000  0.8101700000  0.0000000000000000
0.67968750000000  0.8101800000  0.0000000000000000
0.67968750000000  0.8101900000  0.0000000000000000
0.67968750000000  0.8102000000  0.0000000000000000
0.67968750000000  0.8102100000  0.0000000000000000
0.67968750000000  0.8102200000  0.0000000000000000
0.67968750000000  0.8102300000  0.0000000000000000
0.67968750000000  0.8102400000  0.0000000000000000
0.67968750000000  0.8102500000  0.0000000000000000
0.67968750000000  0.8102600000  0.0000000000000000
0.67968750000000  0.8102700000  0.0000000000000000
0.67968750000000  0.8102800000  0.0000000000000000
0.67968750000000  0.8102900000  0.0000000000000000
0.67968750000000  0.8103000000  0.0000000000000000
0.67968750000000  0.8103100000  0.0000000000000000
0.67968750000000  0.8103200000  0.0000000000000000
0.67968750000000  0.8103300000  0.0000000000000000
0.67968750000000  0.8103400000  0.0000000000000000
0.67968750000000  0.8103500000  0.0000000000000000
0.67968750000000  0.8103600000  0.0000000000000000
0.67968750000000  0.8103700000  0.0000000000000000
0.67968750000000  0.8103800000  0.0000000000000000
0.67968750000000  0.8103900000  0.0000000000000000
0.67968750000000  0.8104000000  0.0000000000000000
0.67968750000000  0.8104100000  0.0000000000000000
0.67968750000000  0.8104200000  0.0000000000000000
0.67968750000000  0.8104300000  0.0000000000000000
0.67968750000000  0.8104400000  0.0000000000000000
0.67968750000000  0.8104500000  0.0000000000000000
0.67968750000000  0.8104600000  0.0000000000000000
0.67968750000000  0.8104700000  0.0000000000000000
0.67968750000000  0.8104800000  0.0000000000000000
0.67968750000000  0.8104900000  0.0000000000000000
0.67968750000000  0.8105000000  0.0000000000000000
0.67968750000000  0.8105100000  0.0000000000000000
0.67968750000000  0.8105200000  0.0000000000000000
0.67968750000000  0.8105300000  0.0000000000000000
0.67968750000000  0.8105400000  0.0000000000000000
0.67968750000000  0.8105500000  0.0000000000000000
0.67968750000000  0.8105600000  0.0000000000000000
0.67968750000000  0.8105700000  0.0000000000000000
0.67968750000000  0.8105800000  0.0000000000000000
0.67968750000000  0.8105900000  0.0000000000000000
0.67968750000000  0.8106000000  0.0000000000000000
0.67968750000000  0.8106100000  0.0000000000000000
0.67968750000000  0.8106200000  0.0000000000000000
0.67968750000000  0.8106300000  0.0000000000000000
0.67968750000000  0.8106400000  0.0000000000000000
0.67968750000000  0.8106500000  0.0000000000000000
0.67968750000000  0.8106600000  0.0000000000000000
0.67968750000000  0.8106700000  0.0000000000000000
0.67968750000000  0.8106800000  0.0000000000000000
0.67968750000000  0.8106900000  0.0000000000000000
0.67968750000000  0.8107000000  0.0000000000000000
0.67968750000000  0.8107100000  0.0000000000000000
0.67968750000000  0.8107200000  0.0000000000000000
0.67968750000000  0.8107300000  0.0000000000000000
0.67968750000000  0.8107400000  0.0000000000000000
0.67968750000000  0.8107500000  0.0000000000000000
0.67968750000000  0.8107600000  0.0000000000000000
0.67968750000000  0.8107700000  0.0000000000000000
0.67968750000000  0.8107800000  0.0000000000000000
0.67968750000000  0.8107900000  0.0000000000000000
0.67968750000000  0.8108000000  0.0000000000000000
0.67968750000000  0.8108100000  0.0000000000000000
0.67968750000000  0.8108200000  0.0000000000000000
0.67968750000000  0.8108300000  0.0000000000000000
0.67968750000000  0.8108400000  0.0000000000000000
0.67968750000000  0.8108500000  0.0000000000000000
0.67968750000000  0.8108600000  0.0000000000000000
0.67968750000000  0.8108700000  0.0000000000000000
0.67968750000000  0.8108800000  0.0000000000000000
0.67968750000000  0.8108900000  0.0000000000000000
0.67968750000000  0.8109000000  0.0000000000000000
0.67968750000000  0.8109100000  0.0000000000000000
0.67968750000000  0.8109200000  0.0000000000000000
0.67968750000000  0.8109300000  0.0000000000000000
0.67968750000000  0.8109400000  0.0000000000000000
0.67968750000000  0.8109500000  0.0000000000000000
0.67968750000000  0.8109600000  0.0000000000000000
0.67968750000000  0.8109700000  0.0000000000000000
0.67968750000000  0.8109800000  0.0000000000000000
0.67968750000000  0.8109900000  0.0000000000000000
0.68750000000000  0.8090000000  0.0000000000000000
0.68750000000000  0.8090100000  0.0000000000000000
0.68750000000000  0.8090200000  0.0000000000000000
0.68750000000000  0.8090300000  0.0000000000000000
0.68750000000000  0.8090400000  0.0000000000000000
0.68750000000000  0.8090500000  0.0000000000000000
0.68750000000000  0.8090600000  0.0000000000000000
0.68750000000000  0.8090700000  0.0000000000000000
0.68750000000000  0.8090800000  0.0000000000000000
0.68750000000000  0.8090900000  0.0000000000000000
0.68750000000000  0.8091000000  0.0000000000000000
0.68750000000000  0.8091100000  0.0000000000000000
0.68750000000000  0.8091200000  0.0000000000000000
0.68750000000000  0.8091300000  0.0000000000000000
0.68750000000000  0.8091400000  0.0000000000000000
0.68750000000000  0.8091500000  0.0000000000000000
0.68750000000000  0.8091600000  0.0000000000000000
0.68750000000000  0.8091700000  0.0000000000000000
0.68750000000000  0.8091800000  0.0000000000000000
0.68750000000000  0.8091900000  0.0000000000000000
0.68750000000000  0.8092000000  0.0000000000000000
0.68750000000000  0.8092100000  0.0000000000000000
0.68750000000000  0.8092200000  0.0000000000000000
0.68750000000000  0.8092300000  0.0000000000000000
0.68750000000000  0.8092400000  0.0000000000000000
0.68750000000000  0.8092500000  0.0000000000000000
0.68750000000000  0.8092600000  0.0000000000000000
0.68750000000000  0.8092700000  0.0000000000000000
0.68750000000000  0.8092800000  0.0000000000000000
0.68750000000000  0.8092900000  0.0000000000000000
0.68750000000000  0.8093000000  0.0000000000000000
0.68750000000000  0.8093100000  0.0000000000000000
0.68750000000000  0.8093200000  0.0000000000000000
0.68750000000000  0.8093300000  0.0000000000000000
0.68750000000000  0.8093400000  0.0000000000000000
0.68750000000000  0.8093500000  0.0000000000000000
0.68750000000000  0.8093600000  0.0000000000000000
0.68750000000000  0.8093700000  0.0000000000000000
0.68750000000000  0.8093800000  0.0000000000000000
0.68750000000000  0.8093900000  0.0000000000000000
0.68750000000000  0.8094000000  0.0000000000000000
0.68750000000000  0.8094100000  0.0000000000000000
0.68750000000000  0.8094200000  0.0000000000000000
0.68750000000000  0.8094300000  0.0000000000000000
0.68750000000000  0.8094400000  0.0000000000000000
0.68750000000000  0.8094500000  0.0000000000000000
0.68750000000000  0.8094600000  0.0000000000000000
0.68750000000000  0.8094700000  0.0000000000000000
0.68750000000000  0.8094800000  0.0000000000000000
0.68750000000000  0.8094900000  0.0000000000000000
0.68750000000000  0.8095000000  0.0000000000000000
0.68750000000000  0.8095100000  0.0000000000000000
0.68750000000000  0.8095200000  0.0000000000000000
0.68750000000000  0.8095300000  0.0000000000000000
0.68750000000000  0.8095400000  0.0000000000000000
0.68750000000000  0.8095500000  0.0000000000000000
0.68750000000000  0.8095600000  0.0000000000000000
0.68750000000000  0.8095700000  0.0000000000000000
0.68750000000000  0.8095800000  0.0000000000000000
0.68750000000000  0.8095900000  0.0000000000000000
0.68750000000000  0.8096000000  0.0000000000000000
0.68750000000000  0.8096100000  0.0000000000000000
0.68750000000000  0.8096200000  0.0000000000000000
0.68750000000000  0.8096300000  0.0000000000000000
0.68750000000000  0.8096400000  0.0000000000000000
0.68750000000000  0.8096500000  0.0000000000000000
0.68750000000000  0.8096600000  0.0000000000000000
0.68750000000000  0.8096700000  0.0000000000000000
0.68750000000000  0.8096800000  0.0000000000000000
0.68750000000000  0.8096900000  0.0000000000000000
0.68750000000000  0.8097000000  0.0000000000000000
0.68750000000000  0.8097100000  0.0000000000000000
0.68750000000000  0.8097200000  0.0000000000000000
0.68750000000000  0.8097300000  0.0000000000000000
0.68750000000000  0.8097400000  0.0000000000000000
0.68750000000000  0.8097500000  0.0000000000000000
0.68750000000000  0.8097600000  0.0000000000000000
0.68750000000000  0.8097700000  0.0000000000000000
0.68750000000000  0.8097800000  0.0000000000000000
0.68750000000000  0.8097900000  0.0000000000000000
0.68750000000000  0.8098000000  0.0000000000000000
0.68750000000000  0.8098100000  0.0000000000000000
0.68750000000000  0.8098200000  0.0000000000000000
0.68750000000000  0.8098300000  0.0000000000000000
0.68750000000000  0.8098400000  0.0001344219286377
0.68750000000000  0.8098500000  0.0001344202169913
0.68750000000000  0.8098600000  0.0001344185053365
0.68750000000000  0.8098700000  0.0000000000000000
0.68750000000000  0.8098800000  0.0000000000000000
0.68750000000000  0.8098900000  0.0000000000000000
0.68750000000000  0.8099000000  0.0000000000000000
0.68750000000000  0.8099100000  0.0000000000000000
0.68750000000000  0.8099200000  0.0000000000000000
0.68750000000000  0.8099300000  0.0000000000000000
0.68750000000000  0.8099400000  0.0000000000000000
0.68750000000000  0.8099500000  0.0000000000000000
0.68750000000000  0.8099600000  0.0000000000000000
0.68750000000000  0.8099700000  0.0000000000000000
0.68750000000000  0.8099800000  0.0000000000000000
0.68750000000000  0.8099900000  0.0000000000000000
0.68750000000000  0.8100000000  0.0000000000000000
0.68750000000000  0.8100100000  0.0000000000000000
0.68750000000000  0.8100200000  0.0000000000000000
0.68750000000000  0.8100300000  0.0000000000000000
0.68750000000000  0.8100400000  0.0000000000000000
0.68750000000000  0.8100500000  0.0000000000000000
0.68750000000000  0.8100600000  0.0000000000000000
0.68750000000000  0.8100700000  0.0000000000000000
0.68750000000000  0.8100800000  0.0000000000000000
0.68750000000000  0.8100900000  0.0000000000000000
0.68750000000000  0.8101000000  0.0000000000000000
0.68750000000000  0.8101100000  0.0000000000000000
0.68750000000000  0.8101200000  0.0000000000000000
0.68750000000000  0.8101300000  0.0000000000000000
0.68750000000000  0.8101400000  0.0000000000000000
0.68750000000000  0.8101500000  0.0000000000000000
0.68750000000000  0.8101600000  0.0000000000000000
0.68750000000000  0.8101700000  0.0000000000000000
0.68750000000000  0.8101800000  0.0000000000000000
0.68750000000000  0.8101900000  0.0000000000000000
0.68750000000000  0.8102000000  0.0000000000000000
0.68750000000000  0.8102100000  0.0000000000000000
0.68750000000000  0.8102200000  0.0000000000000000
0.68750000000000  0.8102300000  0.0000000000000000
0.68750000000000  0.8102400000  0.0000000000000000
0.68750000000000  0.8102500000  0.0000000000000000
0.68750000000000  0.8102600000  0.0000000000000000
0.68750000000000  0.8102700000  0.0000000000000000
0.68750000000000  0.8102800000  0.0000000000000000
0.68750000000000  0.8102900000  0.0000000000000000
0.68750000000000  0.8103000000  0.0000000000000000
0.68750000000000  0.8103100000  0.0000000000000000
0.68750000000000  0.8103200000  0.0000000000000000
0.68750000000000  0.8103300000  0.0000000000000000
0.68750000000000  0.8103400000  0.0000000000000000
0.68750000000000  0.8103500000  0.0000000000000000
0.68750000000000  0.8103600000  0.0000000000000000
0.68750000000000  0.8103700000  0.0000000000000000
0.68750000000000  0.8103800000  0.0000000000000000
0.68750000000000  0.8103900000  0.0000000000000000
0.68750000000000  0.8104000000  0.0000000000000000
0.68750000000000  0.8104100000  0.0000000000000000
0.68750000000000  0.8104200000  0.0000000000000000
0.68750000000000  0.8104300000  0.0000000000000000
0.68750000000000  0.8104400000  0.0000000000000000
0.68750000000000  0.8104500000  0.0000000000000000
0.68750000000000  0.8104600000  0.0000000000000000
0.68750000000000  0.8104700000  0.0000000000000000
0.68750000000000  0.8104800000  0.0000000000000000
0.68750000000000  0.8104900000  0.0000000000000000
0.68750000000000  0.8105000000  0.0000000000000000
0.68750000000000  0.8105100000  0.0000000000000000
0.68750000000000  0.8105200000  0.0000000000000000
0.68750000000000  0.8105300000  0.0000000000000000
0.68750000000000  0.8105400000  0.0000000000000000
0.68750000000000  0.8105500000  0.0000000000000000
0.68750000000000  0.8105600000  0.0000000000000000
0.68750000000000  0.8105700000  0.0000000000000000
0.68750000000000  0.8105800000  0.0000000000000000
0.68750000000000  0.8105900000  0.0000000000000000
0.68750000000000  0.8106000000  0.0000000000000000
0.68750000000000  0.8106100000  0.0000000000000000
0.68750000000000  0.8106200000  0.0000000000000000
0.68750000000000  0.8106300000  0.0000000000000000
0.68750000000000  0.8106400000  0.0000000000000000
0.68750000000000  0.8106500000  0.0000000000000000
0.68750000000000  0.8106600000  0.0000000000000000
0.68750000000000  0.8106700000  0.0000000000000000
0.68750000000000  0.8106800000  0.0000000000000000
0.68750000000000  0.8106900000  0.0000000000000000
0.68750000000000  0.8107000000  0.0000000000000000
0.68750000000000  0.8107100000  0.0000000000000000
0.68750000000000  0.8107200000  0.0000000000000000
0.68750000000000  0.8107300000  0.0000000000000000
0.68750000000000  0.8107400000  0.0000000000000000
0.68750000000000  0.8107500000  0.0000000000000000
0.68750000000000  0.8107600000  0.0000000000000000
0.68750000000000  0.8107700000  0.0000000000000000
0.68750000000000  0.8107800000  0.0000000000000000
0.68750000000000  0.8107900000  0.0000000000000000
0.68750000000000  0.8108000000  0.0000000000000000
0.68750000000000  0.8108100000  0.0000000000000000
0.68750000000000  0.8108200000  0.0000000000000000
0.68750000000000  0.8108300000  0.0000000000000000
0.68750000000000  0.8108400000  0.0000000000000000
0.68750000000000  0.8108500000  0.0000000000000000
0.68750000000000  0.8108600000  0.0000000000000000
0.68750000000000  0.8108700000  0.0000000000000000
0.68750000000000  0.8108800000  0.0000000000000000
0.68750000000000  0.8108900000  0.0000000000000000
0.68750000000000  0.8109000000  0.0000000000000000
0.68750000000000  0.8109100000  0.0000000000000000
0.68750000000000  0.8109200000  0.0000000000000000
0.68750000000000  0.8109300000  0.0000000000000000
0.68750000000000  0.8109400000  0.0000000000000000
0.68750000000000  0.8109500000  0.0000000000000000
0.68750000000000  0.8109600000  0.0000000000000000
0.68750000000000  0.8109700000  0.0000000000000000
0.68750000000000  0.8109800000  0.0000000000000000
0.68750000000000  0.8109900000  0.0000000000000000
0.69531250000000  0.8090000000  0.0000000000000000
0.69531250000000  0.8090100000  0.0000000000000000
0.69531250000000  0.8090200000  0.0000000000000000
0.69531250000000  0.8090300000  0.0000000000000000
0.69531250000000  0.8090400000  0.0000000000000000
0.69531250000000  0.8090500000  0.0000000000000000
0.69531250000000  0.8090600000  0.0000000000000000
0.69531250000000  0.8090700000  0.0000000000000000
0.69531250000000  0.8090800000  0.0000000000000000
0.69531250000000  0.8090900000  0.0000000000000000
0.69531250000000  0.8091000000  0.0000000000000000
0.69531250000000  0.8091100000  0.0000000000000000
0.69531250000000  0.8091200000  0.0000000000000000
0.69531250000000  0.8091300000  0.0000000000000000
0.69531250000000  0.8091400000  0.0000000000000000
0.69531250000000  0.8091500000  0.0000000000000000
0.69531250000000  0.8091600000  0.0000000000000000
0.69531250000000  0.8091700000  0.0000000000000000
0.69531250000000  0.8091800000  0.0000000000000000
0.69531250000000  0.8091900000  0.0000000000000000
0.69531250000000  0.8092000000  0.0000000000000000
0.69531250000000  0.8092100000  0.0000000000000000
0.69531250000000  0.8092200000  0.0000000000000000
0.69531250000000  0.8092300000  0.0000000000000000
0.69531250000000  0.8092400000  0.0000000000000000
0.69531250000000  0.8092500000  0.0000000000000000
0.69531250000000  0.8092600000  0.0000000000000000
0.69531250000000  0.8092700000  0.0000000000000000
0.69531250000000  0.8092800000  0.0000000000000000
0.69531250000000  0.8092900000  0.0000000000000000
0.69531250000000  0.8093000000  0.0000000000000000
0.69531250000000  0.8093100000  0.0000000000000000
0.69531250000000  0.8093200000  0.0000000000000000
0.69531250000000  0.8093300000  0.0000000000000000
0.69531250000000  0.8093400000  0.0000000000000000
0.69531250000000  0.8093500000  0.0000000000000000
0.69531250000000  0.8093600000  0.0000000000000000
0.69531250000000  0.8093700000  0.0000000000000000
0.69531250000000  0.8093800000  0.0000000000000000
0.69531250000000  0.8093900000  0.0000000000000000
0.69531250000000  0.8094000000  0.0000000000000000
0.69531250000000  0.8094100000  0.0000000000000000
0.69531250000000  0.8094200000  0.0000000000000000
0.69531250000000  0.8094300000  0.0000000000000000
0.69531250000000  0.8094400000  0.0000000000000000
0.69531250000000  0.8094500000  0.0000000000000000
0.69531250000000  0.8094600000  0.0000000000000000
0.69531250000000  0.8094700000  0.0000000000000000
0.69531250000000  0.8094800000  0.0000000000000000
0.69531250000000  0.8094900000  0.0000000000000000
0.69531250000000  0.8095000000  0.0000000000000000
0.69531250000000  0.8095100000  0.0000000000000000
0.69531250000000  0.8095200000  0.0000000000000000
0.69531250000000  0.8095300000  0.0000000000000000
0.69531250000000  0.8095400000  0.0000000000000000
0.69531250000000  0.8095500000  0.0000000000000000
0.69531250000000  0.8095600000  0.0000000000000000
0.69531250000000  0.8095700000  0.0000000000000000
0.69531250000000  0.8095800000  0.0000000000000000
0.69531250000000  0.8095900000  0.0000000000000000
0.69531250000000  0.8096000000  0.0000000000000000
0.69531250000000  0.8096100000  0.0000000000000000
0.69531250000000  0.8096200000  0.0000000000000000
0.69531250000000  0.8096300000  0.0000000000000000
0.69531250000000  0.8096400000  0.0000000000000000
0.69531250000000  0.8096500000  0.0000000000000000
0.69531250000000  0.8096600000  0.0000000000000000
0.69531250000000  0.8096700000  0.0000000000000000
0.69531250000000  0.8096800000  0.0000000000000000
0.69531250000000  0.8096900000  0.0000000000000000
0.69531250000000  0.8097000000  0.0000000000000000
0.69531250000000  0.8097100000  0.0000000000000000
0.69531250000000  0.8097200000  0.0000000000000000
0.69531250000000  0.8097300000  0.0000000000000000
0.69531250000000  0.8097400000  0.0000000000000000
0.69531250000000  0.8097500000  0.0000000000000000
0.69531250000000  0.8097600000  0.0000000000000000
0.69531250000000  0.8097700000  0.0000000000000000
0.69531250000000  0.8097800000  0.0000000000000000
0.69531250000000  0.8097900000  0.0000000000000000
0.69531250000000  0.8098000000  0.0000000000000000
0.69531250000000  0.8098100000  0.0000000000000000
0.69531250000000  0.8098200000  0.0000000000000000
0.69531250000000  0.8098300000  0.0000000000000000
0.69531250000000  0.8098400000  0.0001815319737072
0.69531250000000  0.8098500000  0.0001815296621848
0.69531250000000  0.8098600000  0.0001815273506511
0.69531250000000  0.8098700000  0.0000000000000000
0.69531250000000  0.8098800000  0.0000000000000000
0.69531250000000  0.8098900000  0.0000000000000000
0.69531250000000  0.8099000000  0.0000000000000000
0.69531250000000  0.8099100000  0.0000000000000000
0.69531250000000  0.8099200000  0.0000000000000000
0.69531250000000  0.8099300000  0.0000000000000000
0.69531250000000  0.8099400000  0.0000000000000000
0.69531250000000  0.8099500000  0.0000000000000000
0.69531250000000  0.8099600000  0.0000000000000000
0.69531250000000  0.8099700000  0.0000000000000000
0.69531250000000  0.8099800000  0.0000000000000000
0.69531250000000  0.8099900000  0.0000000000000000
0.69531250000000  0.8100000000  0.0000000000000000
0.69531250000000  0.8100100000  0.0000000000000000
0.69531250000000  0.8100200000  0.0000000000000000
0.69531250000000  0.8100300000  0.0000000000000000
0.69531250000000  0.8100400000  0.0000000000000000
0.69531250000000  0.8100500000  0.0000000000000000
0.69531250000000  0.8100600000  0.0000000000000000
0.69531250000000  0.8100700000  0.0000000000000000
0.69531250000000  0.8100800000  0.0000000000000000
0.69531250000000  0.8100900000  0.0000000000000000
0.69531250000000  0.8101000000  0.0000000000000000
0.69531250000000  0.8101100000  0.0000000000000000
0.69531250000000  0.8101200000  0.0000000000000000
0.69531250000000  0.8101300000  0.0000000000000000
0.69531250000000  0.8101400000  0.0000000000000000
0.69531250000000  0.8101500000  0.0000000000000000
0.69531250000000  0.8101600000  0.0000000000000000
0.69531250000000  0.8101700000  0.0000000000000000
0.69531250000000  0.8101800000  0.0000000000000000
0.69531250000000  0.8101900000  0.0000000000000000
0.69531250000000  0.8102000000  0.0000000000000000
0.69531250000000  0.8102100000  0.0000000000000000
0.69531250000000  0.8102200000  0.0000000000000000
0.69531250000000  0.8102300000  0.0000000000000000
0.69531250000000  0.8102400000  0.0000000000000000
0.69531250000000  0.8102500000  0.0000000000000000
0.69531250000000  0.8102600000  0.0000000000000000
0.69531250000000  0.8102700000  0.0000000000000000
0.69531250000000  0.8102800000  0.0000000000000000
0.69531250000000  0.8102900000  0.0000000000000000
0.69531250000000  0.8103000000  0.0000000000000000
0.69531250000000  0.8103100000  0.0000000000000000
0.69531250000000  0.8103200000  0.0000000000000000
0.69531250000000  0.8103300000  0.0000000000000000
0.69531250000000  0.8103400000  0.0000000000000000
0.69531250000000  0.8103500000  0.0000000000000000
0.69531250000000  0.8103600000  0.0000000000000000
0.69531250000000  0.8103700000  0.0000000000000000
0.69531250000000  0.8103800000  0.0000000000000000
0.69531250000000  0.8103900000  0.0000000000000000
0.69531250000000  0.8104000000  0.0000000000000000
0.69531250000000  0.8104100000  0.0000000000000000
0.69531250000000  0.8104200000  0.0000000000000000
0.69531250000000  0.8104300000  0.0000000000000000
0.69531250000000  0.8104400000  0.0000000000000000
0.69531250000000  0.8104500000  0.0000000000000000
0.69531250000000  0.8104600000  0.0000000000000000
0.69531250000000  0.8104700000  0.0000000000000000
0.69531250000000  0.8104800000  0.0000000000000000
0.69531250000000  0.8104900000  0.0000000000000000
0.69531250000000  0.8105000000  0.0000000000000000
0.69531250000000  0.8105100000  0.0000000000000000
0.69531250000000  0.8105200000  0.0000000000000000
0.69531250000000  0.8105300000  0.0000000000000000
0.69531250000000  0.8105400000  0.0000000000000000
0.69531250000000  0.8105500000  0.0000000000000000
0.69531250000000  0.8105600000  0.0000000000000000
0.69531250000000  0.8105700000  0.0000000000000000
0.69531250000000  0.8105800000  0.0000000000000000
0.69531250000000  0.8105900000  0.0000000000000000
0.69531250000000  0.8106000000  0.0000000000000000
0.69531250000000  0.8106100000  0.0000000000000000
0.69531250000000  0.8106200000  0.0000000000000000
0.69531250000000  0.8106300000  0.0000000000000000
0.69531250000000  0.8106400000  0.0000000000000000
0.69531250000000  0.8106500000  0.0000000000000000
0.69531250000000  0.8106600000  0.0000000000000000
0.69531250000000  0.8106700000  0.0000000000000000
0.69531250000000  0.8106800000  0.0000000000000000
0.69531250000000  0.8106900000  0.0000000000000000
0.69531250000000  0.8107000000  0.0000000000000000
0.69531250000000  0.8107100000  0.0000000000000000
0.69531250000000  0.8107200000  0.0000000000000000
0.69531250000000  0.8107300000  0.0000000000000000
0.69531250000000  0.8107400000  0.0000000000000000
0.69531250000000  0.8107500000  0.0000000000000000
0.69531250000000  0.8107600000  0.0000000000000000
0.69531250000000  0.8107700000  0.0000000000000000
0.69531250000000  0.8107800000  0.0000000000000000
0.69531250000000  0.8107900000  0.0000000000000000
0.69531250000000  0.8108000000  0.0000000000000000
0.69531250000000  0.8108100000  0.0000000000000000
0.69531250000000  0.8108200000  0.0000000000000000
0.69531250000000  0.8108300000  0.0000000000000000
0.69531250000000  0.8108400000  0.0000000000000000
0.69531250000000  0.8108500000  0.0000000000000000
0.69531250000000  0.8108600000  0.0000000000000000
0.69531250000000  0.8108700000  0.0000000000000000
0.69531250000000  0.8108800000  0.0000000000000000
0.69531250000000  0.8108900000  0.0000000000000000
0.69531250000000  0.8109000000  0.0000000000000000
0.69531250000000  0.8109100000  0.0000000000000000
0.69531250000000  0.8109200000  0.0000000000000000
0.69531250000000  0.8109300000  0.0000000000000000
0.69531250000000  0.8109400000  0.0000000000000000
0.69531250000000  0.8109500000  0.0000000000000000
0.69531250000000  0.8109600000  0.0000000000000000
0.69531250000000  0.8109700000  0.0000000000000000
0.69531250000000  0.8109800000  0.0000000000000000
0.69531250000000  0.8109900000  0.0000000000000000
0.70312500000000  0.8090000000  0.0000000000000000
0.70312500000000  0.8090100000  0.0000000000000000
0.70312500000000  0.8090200000  0.0000000000000000
0.70312500000000  0.8090300000  0.0000000000000000
0.70312500000000  0.8090400000  0.0000000000000000
0.70312500000000  0.8090500000  0.0000000000000000
0.70312500000000  0.8090600000  0.0000000000000000
0.70312500000000  0.8090700000  0.0000000000000000
0.70312500000000  0.8090800000  0.0000000000000000
0.70312500000000  0.8090900000  0.0000000000000000
0.70312500000000  0.8091000000  0.0000000000000000
0.70312500000000  0.8091100000  0.0000000000000000
0.70312500000000  0.8091200000  0.0000000000000000
0.70312500000000  0.8091300000  0.0000000000000000
0.70312500000000  0.8091400000  0.0000000000000000
0.70312500000000  0.8091500000  0.0000000000000000
0.70312500000000  0.8091600000  0.0000000000000000
0.70312500000000  0.8091700000  0.0000000000000000
0.70312500000000  0.8091800000  0.0000000000000000
0.70312500000000  0.8091900000  0.0000000000000000
0.70312500000000  0.8092000000  0.0000000000000000
0.70312500000000  0.8092100000  0.0000000000000000
0.70312500000000  0.8092200000  0.0000000000000000
0.70312500000000  0.8092300000  0.0000000000000000
0.70312500000000  0.8092400000  0.0000000000000000
0.70312500000000  0.8092500000  0.0000000000000000
0.70312500000000  0.8092600000  0.0000000000000000
0.70312500000000  0.8092700000  0.0000000000000000
0.70312500000000  0.8092800000  0.0000000000000000
0.70312500000000  0.8092900000  0.0000000000000000
0.70312500000000  0.8093000000  0.0000000000000000
0.70312500000000  0.8093100000  0.0000000000000000
0.70312500000000  0.8093200000  0.0000000000000000
0.70312500000000  0.8093300000  0.0000000000000000
0.70312500000000  0.8093400000  0.0000000000000000
0.70312500000000  0.8093500000  0.0000000000000000
0.70312500000000  0.8093600000  0.0000000000000000
0.70312500000000  0.8093700000  0.0000000000000000
0.70312500000000  0.8093800000  0.0000000000000000
0.70312500000000  0.8093900000  0.0000000000000000
0.70312500000000  0.8094000000  0.0000000000000000
0.70312500000000  0.8094100000  0.0000000000000000
0.70312500000000  0.8094200000  0.0000000000000000
0.70312500000000  0.8094300000  0.0000000000000000
0.70312500000000  0.8094400000  0.0000000000000000
0.70312500000000  0.8094500000  0.0000000000000000
0.70312500000000  0.8094600000  0.0000000000000000
0.70312500000000  0.8094700000  0.0000000000000000
0.70312500000000  0.8094800000  0.0000000000000000
0.70312500000000  0.8094900000  0.0000000000000000
0.70312500000000  0.8095000000  0.0000000000000000
0.70312500000000  0.8095100000  0.0000000000000000
0.70312500000000  0.8095200000  0.0000000000000000
0.70312500000000  0.8095300000  0.0000000000000000
0.70312500000000  0.8095400000  0.0000000000000000
0.70312500000000  0.8095500000  0.0000000000000000
0.70312500000000  0.8095600000  0.0000000000000000
0.70312500000000  0.8095700000  0.0000000000000000
0.70312500000000  0.8095800000  0.0000000000000000
0.70312500000000  0.8095900000  0.0000000000000000
0.70312500000000  0.8096000000  0.0000000000000000
0.70312500000000  0.8096100000  0.0000000000000000
0.70312500000000  0.8096200000  0.0000000000000000
0.70312500000000  0.8096300000  0.0000000000000000
0.70312500000000  0.8096400000  0.0000000000000000
0.70312500000000  0.8096500000  0.0000000000000000
0.70312500000000  0.8096600000  0.0000000000000000
0.70312500000000  0.8096700000  0.0000000000000000
0.70312500000000  0.8096800000  0.0000000000000000
0.70312500000000  0.8096900000  0.0000000000000000
0.70312500000000  0.8097000000  0.0000000000000000
0.70312500000000  0.8097100000  0.0000000000000000
0.70312500000000  0.8097200000  0.0000000000000000
0.70312500000000  0.8097300000  0.0000000000000000
0.70312500000000  0.8097400000  0.0000000000000000
0.70312500000000  0.8097500000  0.0000000000000000
0.70312500000000  0.8097600000  0.0000000000000000
0.70312500000000  0.8097700000  0.0000000000000000
0.70312500000000  0.8097800000  0.0000000000000000
0.70312500000000  0.8097900000  0.0000000000000000
0.70312500000000  0.8098000000  0.0000000000000000
0.70312500000000  0.8098100000  0.0000000000000000
0.70312500000000  0.8098200000  0.0000000000000000
0.70312500000000  0.8098300000  0.0000000000000000
0.70312500000000  0.8098400000  0.0002289203471004
0.70312500000000  0.8098500000  0.0002289174321527
0.70312500000000  0.8098600000  0.0002289145171908
0.70312500000000  0.8098700000  0.0000000000000000
0.70312500000000  0.8098800000  0.0000000000000000
0.70312500000000  0.8098900000  0.0000000000000000
0.70312500000000  0.8099000000  0.0000000000000000
0.70312500000000  0.8099100000  0.0000000000000000
0.70312500000000  0.8099200000  0.0000000000000000
0.70312500000000  0.8099300000  0.0000000000000000
0.70312500000000  0.8099400000  0.0000000000000000
0.70312500000000  0.8099500000  0.0000000000000000
0.70312500000000  0.8099600000  0.0000000000000000
0.70312500000000  0.8099700000  0.0000000000000000
0.70312500000000  0.8099800000  0.0000000000000000
0.70312500000000  0.8099900000  0.0000000000000000
0.70312500000000  0.8100000000  0.0000000000000000
0.70312500000000  0.8100100000  0.0000000000000000
0.70312500000000  0.8100200000  0.0000000000000000
0.70312500000000  0.8100300000  0.0000000000000000
0.70312500000000  0.8100400000  0.0000000000000000
0.70312500000000  0.8100500000  0.0000000000000000
0.70312500000000  0.8100600000  0.0000000000000000
0.70312500000000  0.8100700000  0.0000000000000000
0.70312500000000  0.8100800000  0.0000000000000000
0.70312500000000  0.8100900000  0.0000000000000000
0.70312500000000  0.8101000000  0.0000000000000000
0.70312500000000  0.8101100000  0.0000000000000000
0.70312500000000  0.8101200000  0.0000000000000000
0.70312500000000  0.8101300000  0.0000000000000000
0.70312500000000  0.8101400000  0.0000000000000000
0.70312500000000  0.8101500000  0.0000000000000000
0.70312500000000  0.8101600000  0.0000000000000000
0.70312500000000  0.8101700000  0.0000000000000000
0.70312500000000  0.8101800000  0.0000000000000000
0.70312500000000  0.8101900000  0.0000000000000000
0.70312500000000  0.8102000000  0.0000000000000000
0.70312500000000  0.8102100000  0.0000000000000000
0.70312500000000  0.8102200000  0.0000000000000000
0.70312500000000  0.8102300000  0.0000000000000000
0.70312500000000  0.8102400000  0.0000000000000000
0.70312500000000  0.8102500000  0.0000000000000000
0.70312500000000  0.8102600000  0.0000000000000000
0.70312500000000  0.8102700000  0.0000000000000000
0.70312500000000  0.8102800000  0.0000000000000000
0.70312500000000  0.8102900000  0.0000000000000000
0.70312500000000  0.8103000000  0.0000000000000000
0.70312500000000  0.8103100000  0.0000000000000000
0.70312500000000  0.8103200000  0.0000000000000000
0.70312500000000  0.8103300000  0.0000000000000000
0.70312500000000  0.8103400000  0.0000000000000000
0.70312500000000  0.8103500000  0.0000000000000000
0.70312500000000  0.8103600000  0.0000000000000000
0.70312500000000  0.8103700000  0.0000000000000000
0.70312500000000  0.8103800000  0.0000000000000000
0.70312500000000  0.8103900000  0.0000000000000000
0.70312500000000  0.8104000000  0.0000000000000000
0.70312500000000  0.8104100000  0.0000000000000000
0.70312500000000  0.8104200000  0.0000000000000000
0.70312500000000  0.8104300000  0.0000000000000000
0.70312500000000  0.8104400000  0.0000000000000000
0.70312500000000  0.8104500000  0.0000000000000000
0.70312500000000  0.8104600000  0.0000000000000000
0.70312500000000  0.8104700000  0.0000000000000000
0.70312500000000  0.8104800000  0.0000000000000000
0.70312500000000  0.8104900000  0.0000000000000000
0.70312500000000  0.8105000000  0.0000000000000000
0.70312500000000  0.8105100000  0.0000000000000000
0.70312500000000  0.8105200000  0.0000000000000000
0.70312500000000  0.8105300000  0.0000000000000000
0.70312500000000  0.8105400000  0.0000000000000000
0.70312500000000  0.8105500000  0.0000000000000000
0.70312500000000  0.8105600000  0.0000000000000000
0.70312500000000  0.8105700000  0.0000000000000000
0.70312500000000  0.8105800000  0.0000000000000000
0.70312500000000  0.8105900000  0.0000000000000000
0.70312500000000  0.8106000000  0.0000000000000000
0.70312500000000  0.8106100000  0.0000000000000000
0.70312500000000  0.8106200000  0.0000000000000000
0.70312500000000  0.8106300000  0.0000000000000000
0.70312500000000  0.8106400000  0.0000000000000000
0.70312500000000  0.8106500000  0.0000000000000000
0.70312500000000  0.8106600000  0.0000000000000000
0.70312500000000  0.8106700000  0.0000000000000000
0.70312500000000  0.8106800000  0.0000000000000000
0.70312500000000  0.8106900000  0.0000000000000000
0.70312500000000  0.8107000000  0.0000000000000000
0.70312500000000  0.8107100000  0.0000000000000000
0.70312500000000  0.8107200000  0.0000000000000000
0.70312500000000  0.8107300000  0.0000000000000000
0.70312500000000  0.8107400000  0.0000000000000000
0.70312500000000  0.8107500000  0.0000000000000000
0.70312500000000  0.8107600000  0.0000000000000000
0.70312500000000  0.8107700000  0.0000000000000000
0.70312500000000  0.8107800000  0.0000000000000000
0.70312500000000  0.8107900000  0.0000000000000000
0.70312500000000  0.8108000000  0.0000000000000000
0.70312500000000  0.8108100000  0.0000000000000000
0.70312500000000  0.8108200000  0.0000000000000000
0.70312500000000  0.8108300000  0.0000000000000000
0.70312500000000  0.8108400000  0.0000000000000000
0.70312500000000  0.8108500000  0.0000000000000000
0.70312500000000  0.8108600000  0.0000000000000000
0.70312500000000  0.8108700000  0.0000000000000000
0.70312500000000  0.8108800000  0.0000000000000000
0.70312500000000  0.8108900000  0.0000000000000000
0.70312500000000  0.8109000000  0.0000000000000000
0.70312500000000  0.8109100000  0.0000000000000000
0.70312500000000  0.8109200000  0.0000000000000000
0.70312500000000  0.8109300000  0.0000000000000000
0.70312500000000  0.8109400000  0.0000000000000000
0.70312500000000  0.8109500000  0.0000000000000000
0.70312500000000  0.8109600000  0.0000000000000000
0.70312500000000  0.8109700000  0.0000000000000000
0.70312500000000  0.8109800000  0.0000000000000000
0.70312500000000  0.8109900000  0.0000000000000000
0.71093750000000  0.8090000000  0.0000000000000000
0.71093750000000  0.8090100000  0.0000000000000000
0.71093750000000  0.8090200000  0.0000000000000000
0.71093750000000  0.8090300000  0.0000000000000000
0.71093750000000  0.8090400000  0.0000000000000000
0.71093750000000  0.8090500000  0.0000000000000000
0.71093750000000  0.8090600000  0.0000000000000000
0.71093750000000  0.8090700000  0.0000000000000000
0.71093750000000  0.8090800000  0.0000000000000000
0.71093750000000  0.8090900000  0.0000000000000000
0.71093750000000  0.8091000000  0.0000000000000000
0.71093750000000  0.8091100000  0.0000000000000000
0.71093750000000  0.8091200000  0.0000000000000000
0.71093750000000  0.8091300000  0.0000000000000000
0.71093750000000  0.8091400000  0.0000000000000000
0.71093750000000  0.8091500000  0.0000000000000000
0.71093750000000  0.8091600000  0.0000000000000000
0.71093750000000  0.8091700000  0.0000000000000000
0.71093750000000  0.8091800000  0.0000000000000000
0.71093750000000  0.8091900000  0.0000000000000000
0.71093750000000  0.8092000000  0.0000000000000000
0.71093750000000  0.8092100000  0.0000000000000000
0.71093750000000  0.8092200000  0.0000000000000000
0.71093750000000  0.8092300000  0.0000000000000000
0.71093750000000  0.8092400000  0.0000000000000000
0.71093750000000  0.8092500000  0.0000000000000000
0.71093750000000  0.8092600000  0.0000000000000000
0.71093750000000  0.8092700000  0.0000000000000000
0.71093750000000  0.8092800000  0.0000000000000000
0.71093750000000  0.8092900000  0.0000000000000000
0.71093750000000  0.8093000000  0.0000000000000000
0.71093750000000  0.8093100000  0.0000000000000000
0.71093750000000  0.8093200000  0.0000000000000000
0.71093750000000  0.8093300000  0.0000000000000000
0.71093750000000  0.8093400000  0.0000000000000000
0.71093750000000  0.8093500000  0.0000000000000000
0.71093750000000  0.8093600000  0.0000000000000000
0.71093750000000  0.8093700000  0.0000000000000000
0.71093750000000  0.8093800000  0.0000000000000000
0.71093750000000  0.8093900000  0.0000000000000000
0.71093750000000  0.8094000000  0.0000000000000000
0.71093750000000  0.8094100000  0.0000000000000000
0.71093750000000  0.8094200000  0.0000000000000000
0.71093750000000  0.8094300000  0.0000000000000000
0.71093750000000  0.8094400000  0.0000000000000000
0.71093750000000  0.8094500000  0.0000000000000000
0.71093750000000  0.8094600000  0.0000000000000000
0.71093750000000  0.8094700000  0.0000000000000000
0.71093750000000  0.8094800000  0.0000000000000000
0.71093750000000  0.8094900000  0.0000000000000000
0.71093750000000  0.8095000000  0.0000000000000000
0.71093750000000  0.8095100000  0.0000000000000000
0.71093750000000  0.8095200000  0.0000000000000000
0.71093750000000  0.8095300000  0.0000000000000000
0.71093750000000  0.8095400000  0.0000000000000000
0.71093750000000  0.8095500000  0.0000000000000000
0.71093750000000  0.8095600000  0.0000000000000000
0.71093750000000  0.8095700000  0.0000000000000000
0.71093750000000  0.8095800000  0.0000000000000000
0.71093750000000  0.8095900000  0.0000000000000000
0.71093750000000  0.8096000000  0.0000000000000000
0.71093750000000  0.8096100000  0.0000000000000000
0.71093750000000  0.8096200000  0.0000000000000000
0.71093750000000  0.8096300000  0.0000000000000000
0.71093750000000  0.8096400000  0.0000000000000000
0.71093750000000  0.8096500000  0.0000000000000000
0.71093750000000  0.8096600000  0.0000000000000000
0.71093750000000  0.8096700000  0.0000000000000000
0.71093750000000  0.8096800000  0.0000000000000000
0.71093750000000  0.8096900000  0.0000000000000000
0.71093750000000  0.8097000000  0.0000000000000000
0.71093750000000  0.8097100000  0.0000000000000000
0.71093750000000  0.8097200000  0.0000000000000000
0.71093750000000  0.8097300000  0.0000000000000000
0.71093750000000  0.8097400000  0.0000000000000000
0.71093750000000  0.8097500000  0.0000000000000000
0.71093750000000  0.8097600000  0.0000000000000000
0.71093750000000  0.8097700000  0.0000000000000000
0.71093750000000  0.8097800000  0.0000000000000000
0.71093750000000  0.8097900000  0.0000000000000000
0.71093750000000  0.8098000000  0.0000000000000000
0.71093750000000  0.8098100000  0.0000000000000000
0.71093750000000  0.8098200000  0.0000000000000000
0.71093750000000  0.8098300000  0.0000000000000000
0.71093750000000  0.8098400000  0.0002765697466996
0.71093750000000  0.8098500000  0.0002765662249962
0.71093750000000  0.8098600000  0.0002765627032755
0.71093750000000  0.8098700000  0.0000000000000000
0.71093750000000  0.8098800000  0.0000000000000000
0.71093750000000  0.8098900000  0.0000000000000000
0.71093750000000  0.8099000000  0.0000000000000000
0.71093750000000  0.8099100000  0.0000000000000000
0.71093750000000  0.8099200000  0.0000000000000000
0.71093750000000  0.8099300000  0.0000000000000000
0.71093750000000  0.8099400000  0.0000000000000000
0.71093750000000  0.8099500000  0.0000000000000000
0.71093750000000  0.8099600000  0.0000000000000000
0.71093750000000  0.8099700000  0.0000000000000000
0.71093750000000  0.8099800000  0.0000000000000000
0.71093750000000  0.8099900000  0.0000000000000000
0.71093750000000  0.8100000000  0.0000000000000000
0.71093750000000  0.8100100000  0.0000000000000000
0.71093750000000  0.8100200000  0.0000000000000000
0.71093750000000  0.8100300000  0.0000000000000000
0.71093750000000  0.8100400000  0.0000000000000000
0.71093750000000  0.8100500000  0.0000000000000000
0.71093750000000  0.8100600000  0.0000000000000000
0.71093750000000  0.8100700000  0.0000000000000000
0.71093750000000  0.8100800000  0.0000000000000000
0.71093750000000  0.8100900000  0.0000000000000000
0.71093750000000  0.8101000000  0.0000000000000000
0.71093750000000  0.8101100000  0.0000000000000000
0.71093750000000  0.8101200000  0.0000000000000000
0.71093750000000  0.8101300000  0.0000000000000000
0.71093750000000  0.8101400000  0.0000000000000000
0.71093750000000  0.8101500000  0.0000000000000000
0.71093750000000  0.8101600000  0.0000000000000000
0.71093750000000  0.8101700000  0.0000000000000000
0.71093750000000  0.8101800000  0.0000000000000000
0.71093750000000  0.8101900000  0.0000000000000000
0.71093750000000  0.8102000000  0.0000000000000000
0.71093750000000  0.8102100000  0.0000000000000000
0.71093750000000  0.8102200000  0.0000000000000000
0.71093750000000  0.8102300000  0.0000000000000000
0.71093750000000  0.8102400000  0.0000000000000000
0.71093750000000  0.8102500000  0.0000000000000000
0.71093750000000  0.8102600000  0.0000000000000000
0.71093750000000  0.8102700000  0.0000000000000000
0.71093750000000  0.8102800000  0.0000000000000000
0.71093750000000  0.8102900000  0.0000000000000000
0.71093750000000  0.8103000000  0.0000000000000000
0.71093750000000  0.8103100000  0.0000000000000000
0.71093750000000  0.8103200000  0.0000000000000000
0.71093750000000  0.8103300000  0.0000000000000000
0.71093750000000  0.8103400000  0.0000000000000000
0.71093750000000  0.8103500000  0.0000000000000000
0.71093750000000  0.8103600000  0.0000000000000000
0.71093750000000  0.8103700000  0.0000000000000000
0.71093750000000  0.8103800000  0.0000000000000000
0.71093750000000  0.8103900000  0.0000000000000000
0.71093750000000  0.8104000000  0.0000000000000000
0.71093750000000  0.8104100000  0.0000000000000000
0.71093750000000  0.8104200000  0.0000000000000000
0.71093750000000  0.8104300000  0.0000000000000000
0.71093750000000  0.8104400000  0.0000000000000000
0.71093750000000  0.8104500000  0.0000000000000000
0.71093750000000  0.8104600000  0.0000000000000000
0.71093750000000  0.8104700000  0.0000000000000000
0.71093750000000  0.8104800000  0.0000000000000000
0.71093750000000  0.8104900000  0.0000000000000000
0.71093750000000  0.8105000000  0.0000000000000000
0.71093750000000  0.8105100000  0.0000000000000000
0.71093750000000  0.8105200000  0.0000000000000000
0.71093750000000  0.8105300000  0.0000000000000000
0.71093750000000  0.8105400000  0.0000000000000000
0.71093750000000  0.8105500000  0.0000000000000000
0.71093750000000  0.8105600000  0.0000000000000000
0.71093750000000  0.8105700000  0.0000000000000000
0.71093750000000  0.8105800000  0.0000000000000000
0.71093750000000  0.8105900000  0.0000000000000000
0.71093750000000  0.8106000000  0.0000000000000000
0.71093750000000  0.8106100000  0.0000000000000000
0.71093750000000  0.8106200000  0.0000000000000000
0.71093750000000  0.8106300000  0.0000000000000000
0.71093750000000  0.8106400000  0.0000000000000000
0.71093750000000  0.8106500000  0.0000000000000000
0.71093750000000  0.8106600000  0.0000000000000000
0.71093750000000  0.8106700000  0.0000000000000000
0.71093750000000  0.8106800000  0.0000000000000000
0.71093750000000  0.8106900000  0.0000000000000000
0.71093750000000  0.8107000000  0.0000000000000000
0.71093750000000  0.8107100000  0.0000000000000000
0.71093750000000  0.8107200000  0.0000000000000000
0.71093750000000  0.8107300000  0.0000000000000000
0.71093750000000  0.8107400000  0.0000000000000000
0.71093750000000  0.8107500000  0.0000000000000000
0.71093750000000  0.8107600000  0.0000000000000000
0.71093750000000  0.8107700000  0.0000000000000000
0.71093750000000  0.8107800000  0.0000000000000000
0.71093750000000  0.8107900000  0.0000000000000000
0.71093750000000  0.8108000000  0.0000000000000000
0.71093750000000  0.8108100000  0.0000000000000000
0.71093750000000  0.8108200000  0.0000000000000000
0.71093750000000  0.8108300000  0.0000000000000000
0.71093750000000  0.8108400000  0.0000000000000000
0.71093750000000  0.8108500000  0.0000000000000000
0.71093750000000  0.8108600000  0.0000000000000000
0.71093750000000  0.8108700000  0.0000000000000000
0.71093750000000  0.8108800000  0.0000000000000000
0.71093750000000  0.8108900000  0.0000000000000000
0.71093750000000  0.8109000000  0.0000000000000000
0.71093750000000  0.8109100000  0.0000000000000000
0.71093750000000  0.8109200000  0.0000000000000000
0.71093750000000  0.8109300000  0.0000000000000000
0.71093750000000  0.8109400000  0.0000000000000000
0.71093750000000  0.8109500000  0.0000000000000000
0.71093750000000  0.8109600000  0.0000000000000000
0.71093750000000  0.8109700000  0.0000000000000000
0.71093750000000  0.8109800000  0.0000000000000000
0.71093750000000  0.8109900000  0.0000000000000000
0.71875000000000  0.8090000000  0.0000000000000000
0.71875000000000  0.8090100000  0.0000000000000000
0.71875000000000  0.8090200000  0.0000000000000000
0.71875000000000  0.8090300000  0.0000000000000000
0.71875000000000  0.8090400000  0.0000000000000000
0.71875000000000  0.8090500000  0.0000000000000000
0.71875000000000  0.8090600000  0.0000000000000000
0.71875000000000  0.8090700000  0.0000000000000000
0.71875000000000  0.8090800000  0.0000000000000000
0.71875000000000  0.8090900000  0.0000000000000000
0.71875000000000  0.8091000000  0.0000000000000000
0.71875000000000  0.8091100000  0.0000000000000000
0.71875000000000  0.8091200000  0.0000000000000000
0.71875000000000  0.8091300000  0.0000000000000000
0.71875000000000  0.8091400000  0.0000000000000000
0.71875000000000  0.8091500000  0.0000000000000000
0.71875000000000  0.8091600000  0.0000000000000000
0.71875000000000  0.8091700000  0.0000000000000000
0.71875000000000  0.8091800000  0.0000000000000000
0.71875000000000  0.8091900000  0.0000000000000000
0.71875000000000  0.8092000000  0.0000000000000000
0.71875000000000  0.8092100000  0.0000000000000000
0.71875000000000  0.8092200000  0.0000000000000000
0.71875000000000  0.8092300000  0.0000000000000000
0.71875000000000  0.8092400000  0.0000000000000000
0.71875000000000  0.8092500000  0.0000000000000000
0.71875000000000  0.8092600000  0.0000000000000000
0.71875000000000  0.8092700000  0.0000000000000000
0.71875000000000  0.8092800000  0.0000000000000000
0.71875000000000  0.8092900000  0.0000000000000000
0.71875000000000  0.8093000000  0.0000000000000000
0.71875000000000  0.8093100000  0.0000000000000000
0.71875000000000  0.8093200000  0.0000000000000000
0.71875000000000  0.8093300000  0.0000000000000000
0.71875000000000  0.8093400000  0.0000000000000000
0.71875000000000  0.8093500000  0.0000000000000000
0.71875000000000  0.8093600000  0.0000000000000000
0.71875000000000  0.8093700000  0.0000000000000000
0.71875000000000  0.8093800000  0.0000000000000000
0.71875000000000  0.8093900000  0.0000000000000000
0.71875000000000  0.8094000000  0.0000000000000000
0.71875000000000  0.8094100000  0.0000000000000000
0.71875000000000  0.8094200000  0.0000000000000000
0.71875000000000  0.8094300000  0.0000000000000000
0.71875000000000  0.8094400000  0.0000000000000000
0.71875000000000  0.8094500000  0.0000000000000000
0.71875000000000  0.8094600000  0.0000000000000000
0.71875000000000  0.8094700000  0.0000000000000000
0.71875000000000  0.8094800000  0.0000000000000000
0.71875000000000  0.8094900000  0.0000000000000000
0.71875000000000  0.8095000000  0.0000000000000000
0.71875000000000  0.8095100000  0.0000000000000000
0.71875000000000  0.8095200000  0.0000000000000000
0.71875000000000  0.8095300000  0.0000000000000000
0.71875000000000  0.8095400000  0.0000000000000000
0.71875000000000  0.8095500000  0.0000000000000000
0.71875000000000  0.8095600000  0.0000000000000000
0.71875000000000  0.8095700000  0.0000000000000000
0.71875000000000  0.8095800000  0.0000000000000000
0.71875000000000  0.8095900000  0.0000000000000000
0.71875000000000  0.8096000000  0.0000000000000000
0.71875000000000  0.8096100000  0.0000000000000000
0.71875000000000  0.8096200000  0.0000000000000000
0.71875000000000  0.8096300000  0.0000000000000000
0.71875000000000  0.8096400000  0.0000000000000000
0.71875000000000  0.8096500000  0.0000000000000000
0.71875000000000  0.8096600000  0.0000000000000000
0.71875000000000  0.8096700000  0.0000000000000000
0.71875000000000  0.8096800000  0.0000000000000000
0.71875000000000  0.8096900000  0.0000000000000000
0.71875000000000  0.8097000000  0.0000000000000000
0.71875000000000  0.8097100000  0.0000000000000000
0.71875000000000  0.8097200000  0.0000000000000000
0.71875000000000  0.8097300000  0.0000000000000000
0.71875000000000  0.8097400000  0.0000000000000000
0.71875000000000  0.8097500000  0.0000000000000000
0.71875000000000  0.8097600000  0.0000000000000000
0.71875000000000  0.8097700000  0.0000000000000000
0.71875000000000  0.8097800000  0.0000000000000000
0.71875000000000  0.8097900000  0.0000000000000000
0.71875000000000  0.8098000000  0.0000000000000000
0.71875000000000  0.8098100000  0.0000000000000000
0.71875000000000  0.8098200000  0.0000000000000000
0.71875000000000  0.8098300000  0.0000000000000000
0.71875000000000  0.8098400000  0.0003244463062937
0.71875000000000  0.8098500000  0.0003244421749336
0.71875000000000  0.8098600000  0.0003244380435532
0.71875000000000  0.8098700000  0.0000000000000000
0.71875000000000  0.8098800000  0.0000000000000000
0.71875000000000  0.8098900000  0.0000000000000000
0.71875000000000  0.8099000000  0.0000000000000000
0.71875000000000  0.8099100000  0.0000000000000000
0.71875000000000  0.8099200000  0.0000000000000000
0.71875000000000  0.8099300000  0.0000000000000000
0.71875000000000  0.8099400000  0.0000000000000000
0.71875000000000  0.8099500000  0.0000000000000000
0.71875000000000  0.8099600000  0.0000000000000000
0.71875000000000  0.8099700000  0.0000000000000000
0.71875000000000  0.8099800000  0.0000000000000000
0.71875000000000  0.8099900000  0.0000000000000000
0.71875000000000  0.8100000000  0.0000000000000000
0.71875000000000  0.8100100000  0.0000000000000000
0.71875000000000  0.8100200000  0.0000000000000000
0.71875000000000  0.8100300000  0.0000000000000000
0.71875000000000  0.8100400000  0.0000000000000000
0.71875000000000  0.8100500000  0.0000000000000000
0.71875000000000  0.8100600000  0.0000000000000000
0.71875000000000  0.8100700000  0.0000000000000000
0.71875000000000  0.8100800000  0.0000000000000000
0.71875000000000  0.8100900000  0.0000000000000000
0.71875000000000  0.8101000000  0.0000000000000000
0.71875000000000  0.8101100000  0.0000000000000000
0.71875000000000  0.8101200000  0.0000000000000000
0.71875000000000  0.8101300000  0.0000000000000000
0.71875000000000  0.8101400000  0.0000000000000000
0.71875000000000  0.8101500000  0.0000000000000000
0.71875000000000  0.8101600000  0.0000000000000000
0.71875000000000  0.8101700000  0.0000000000000000
0.71875000000000  0.8101800000  0.0000000000000000
0.71875000000000  0.8101900000  0.0000000000000000
0.71875000000000  0.8102000000  0.0000000000000000
0.71875000000000  0.8102100000  0.0000000000000000
0.71875000000000  0.8102200000  0.0000000000000000
0.71875000000000  0.8102300000  0.0000000000000000
0.71875000000000  0.8102400000  0.0000000000000000
0.71875000000000  0.8102500000  0.0000000000000000
0.71875000000000  0.8102600000  0.0000000000000000
0.71875000000000  0.8102700000  0.0000000000000000
0.71875000000000  0.8102800000  0.0000000000000000
0.71875000000000  0.8102900000  0.0000000000000000
0.71875000000000  0.8103000000  0.0000000000000000
0.71875000000000  0.8103100000  0.0000000000000000
0.71875000000000  0.8103200000  0.0000000000000000
0.71875000000000  0.8103300000  0.0000000000000000
0.71875000000000  0.8103400000  0.0000000000000000
0.71875000000000  0.8103500000  0.0000000000000000
0.71875000000000  0.8103600000  0.0000000000000000
0.71875000000000  0.8103700000  0.0000000000000000
0.71875000000000  0.8103800000  0.0000000000000000
0.71875000000000  0.8103900000  0.0000000000000000
0.71875000000000  0.8104000000  0.0000000000000000
0.71875000000000  0.8104100000  0.0000000000000000
0.71875000000000  0.8104200000  0.0000000000000000
0.71875000000000  0.8104300000  0.0000000000000000
0.71875000000000  0.8104400000  0.0000000000000000
0.71875000000000  0.8104500000  0.0000000000000000
0.71875000000000  0.8104600000  0.0000000000000000
0.71875000000000  0.8104700000  0.0000000000000000
0.71875000000000  0.8104800000  0.0000000000000000
0.71875000000000  0.8104900000  0.0000000000000000
0.71875000000000  0.8105000000  0.0000000000000000
0.71875000000000  0.8105100000  0.0000000000000000
0.71875000000000  0.8105200000  0.0000000000000000
0.71875000000000  0.8105300000  0.0000000000000000
0.71875000000000  0.8105400000  0.0000000000000000
0.71875000000000  0.8105500000  0.0000000000000000
0.71875000000000  0.8105600000  0.0000000000000000
0.71875000000000  0.8105700000  0.0000000000000000
0.71875000000000  0.8105800000  0.0000000000000000
0.71875000000000  0.8105900000  0.0000000000000000
0.71875000000000  0.8106000000  0.0000000000000000
0.71875000000000  0.8106100000  0.0000000000000000
0.71875000000000  0.8106200000  0.0000000000000000
0.71875000000000  0.8106300000  0.0000000000000000
0.71875000000000  0.8106400000  0.0000000000000000
0.71875000000000  0.8106500000  0.0000000000000000
0.71875000000000  0.8106600000  0.0000000000000000
0.71875000000000  0.8106700000  0.0000000000000000
0.71875000000000  0.8106800000  0.0000000000000000
0.71875000000000  0.8106900000  0.0000000000000000
0.71875000000000  0.8107000000  0.0000000000000000
0.71875000000000  0.8107100000  0.0000000000000000
0.71875000000000  0.8107200000  0.0000000000000000
0.71875000000000  0.8107300000  0.0000000000000000
0.71875000000000  0.8107400000  0.0000000000000000
0.71875000000000  0.8107500000  0.0000000000000000
0.71875000000000  0.8107600000  0.0000000000000000
0.71875000000000  0.8107700000  0.0000000000000000
0.71875000000000  0.8107800000  0.0000000000000000
0.71875000000000  0.8107900000  0.0000000000000000
0.71875000000000  0.8108000000  0.0000000000000000
0.71875000000000  0.8108100000  0.0000000000000000
0.71875000000000  0.8108200000  0.0000000000000000
0.71875000000000  0.8108300000  0.0000000000000000
0.71875000000000  0.8108400000  0.0000000000000000
0.71875000000000  0.8108500000  0.0000000000000000
0.71875000000000  0.8108600000  0.0000000000000000
0.71875000000000  0.8108700000  0.0000000000000000
0.71875000000000  0.8108800000  0.0000000000000000
0.71875000000000  0.8108900000  0.0000000000000000
0.71875000000000  0.8109000000  0.0000000000000000
0.71875000000000  0.8109100000  0.0000000000000000
0.71875000000000  0.8109200000  0.0000000000000000
0.71875000000000  0.8109300000  0.0000000000000000
0.71875000000000  0.8109400000  0.0000000000000000
0.71875000000000  0.8109500000  0.0000000000000000
0.71875000000000  0.8109600000  0.0000000000000000
0.71875000000000  0.8109700000  0.0000000000000000
0.71875000000000  0.8109800000  0.0000000000000000
0.71875000000000  0.8109900000  0.0000000000000000
0.72656250000000  0.8090000000  0.0000000000000000
0.72656250000000  0.8090100000  0.0000000000000000
0.72656250000000  0.8090200000  0.0000000000000000
0.72656250000000  0.8090300000  0.0000000000000000
0.72656250000000  0.8090400000  0.0000000000000000
0.72656250000000  0.8090500000  0.0000000000000000
0.72656250000000  0.8090600000  0.0000000000000000
0.72656250000000  0.8090700000  0.0000000000000000
0.72656250000000  0.8090800000  0.0000000000000000
0.72656250000000  0.8090900000  0.0000000000000000
0.72656250000000  0.8091000000  0.0000000000000000
0.72656250000000  0.8091100000  0.0000000000000000
0.72656250000000  0.8091200000  0.0000000000000000
0.72656250000000  0.8091300000  0.0000000000000000
0.72656250000000  0.8091400000  0.0000000000000000
0.72656250000000  0.8091500000  0.0000000000000000
0.72656250000000  0.8091600000  0.0000000000000000
0.72656250000000  0.8091700000  0.0000000000000000
0.72656250000000  0.8091800000  0.0000000000000000
0.72656250000000  0.8091900000  0.0000000000000000
0.72656250000000  0.8092000000  0.0000000000000000
0.72656250000000  0.8092100000  0.0000000000000000
0.72656250000000  0.8092200000  0.0000000000000000
0.72656250000000  0.8092300000  0.0000000000000000
0.72656250000000  0.8092400000  0.0000000000000000
0.72656250000000  0.8092500000  0.0000000000000000
0.72656250000000  0.8092600000  0.0000000000000000
0.72656250000000  0.8092700000  0.0000000000000000
0.72656250000000  0.8092800000  0.0000000000000000
0.72656250000000  0.8092900000  0.0000000000000000
0.72656250000000  0.8093000000  0.0000000000000000
0.72656250000000  0.8093100000  0.0000000000000000
0.72656250000000  0.8093200000  0.0000000000000000
0.72656250000000  0.8093300000  0.0000000000000000
0.72656250000000  0.8093400000  0.0000000000000000
0.72656250000000  0.8093500000  0.0000000000000000
0.72656250000000  0.8093600000  0.0000000000000000
0.72656250000000  0.8093700000  0.0000000000000000
0.72656250000000  0.8093800000  0.0000000000000000
0.72656250000000  0.8093900000  0.0000000000000000
0.72656250000000  0.8094000000  0.0000000000000000
0.72656250000000  0.8094100000  0.0000000000000000
0.72656250000000  0.8094200000  0.0000000000000000
0.72656250000000  0.8094300000  0.0000000000000000
0.72656250000000  0.8094400000  0.0000000000000000
0.72656250000000  0.8094500000  0.0000000000000000
0.72656250000000  0.8094600000  0.0000000000000000
0.72656250000000  0.8094700000  0.0000000000000000
0.72656250000000  0.8094800000  0.0000000000000000
0.72656250000000  0.8094900000  0.0000000000000000
0.72656250000000  0.8095000000  0.0000000000000000
0.72656250000000  0.8095100000  0.0000000000000000
0.72656250000000  0.8095200000  0.0000000000000000
0.72656250000000  0.8095300000  0.0000000000000000
0.72656250000000  0.8095400000  0.0000000000000000
0.72656250000000  0.8095500000  0.0000000000000000
0.72656250000000  0.8095600000  0.0000000000000000
0.72656250000000  0.8095700000  0.0000000000000000
0.72656250000000  0.8095800000  0.0000000000000000
0.72656250000000  0.8095900000  0.0000000000000000
0.72656250000000  0.8096000000  0.0000000000000000
0.72656250000000  0.8096100000  0.0000000000000000
0.72656250000000  0.8096200000  0.0000000000000000
0.72656250000000  0.8096300000  0.0000000000000000
0.72656250000000  0.8096400000  0.0000000000000000
0.72656250000000  0.8096500000  0.0000000000000000
0.72656250000000  0.8096600000  0.0000000000000000
0.72656250000000  0.8096700000  0.0000000000000000
0.72656250000000  0.8096800000  0.0000000000000000
0.72656250000000  0.8096900000  0.0000000000000000
0.72656250000000  0.8097000000  0.0000000000000000
0.72656250000000  0.8097100000  0.0000000000000000
0.72656250000000  0.8097200000  0.0000000000000000
0.72656250000000  0.8097300000  0.0000000000000000
0.72656250000000  0.8097400000  0.0000000000000000
0.72656250000000  0.8097500000  0.0000000000000000
0.72656250000000  0.8097600000  0.0000000000000000
0.72656250000000  0.8097700000  0.0000000000000000
0.72656250000000  0.8097800000  0.0000000000000000
0.72656250000000  0.8097900000  0.0000000000000000
0.72656250000000  0.8098000000  0.0000000000000000
0.72656250000000  0.8098100000  0.0000000000000000
0.72656250000000  0.8098200000  0.0000000000000000
0.72656250000000  0.8098300000  0.0003725069712451
0.72656250000000  0.8098400000  0.0003725022279575
0.72656250000000  0.8098500000  0.0003724974846467
0.72656250000000  0.8098600000  0.0003724927413127
0.72656250000000  0.8098700000  0.0000000000000000
0.72656250000000  0.8098800000  0.0000000000000000
0.72656250000000  0.8098900000  0.0000000000000000
0.72656250000000  0.8099000000  0.0000000000000000
0.72656250000000  0.8099100000  0.0000000000000000
0.72656250000000  0.8099200000  0.0000000000000000
0.72656250000000  0.8099300000  0.0000000000000000
0.72656250000000  0.8099400000  0.0000000000000000
0.72656250000000  0.8099500000  0.0000000000000000
0.72656250000000  0.8099600000  0.0000000000000000
0.72656250000000  0.8099700000  0.0000000000000000
0.72656250000000  0.8099800000  0.0000000000000000
0.72656250000000  0.8099900000  0.0000000000000000
0.72656250000000  0.8100000000  0.0000000000000000
0.72656250000000  0.8100100000  0.0000000000000000
0.72656250000000  0.8100200000  0.0000000000000000
0.72656250000000  0.8100300000  0.0000000000000000
0.72656250000000  0.8100400000  0.0000000000000000
0.72656250000000  0.8100500000  0.0000000000000000
0.72656250000000  0.8100600000  0.0000000000000000
0.72656250000000  0.8100700000  0.0000000000000000
0.72656250000000  0.8100800000  0.0000000000000000
0.72656250000000  0.8100900000  0.0000000000000000
0.72656250000000  0.8101000000  0.0000000000000000
0.72656250000000  0.8101100000  0.0000000000000000
0.72656250000000  0.8101200000  0.0000000000000000
0.72656250000000  0.8101300000  0.0000000000000000
0.72656250000000  0.8101400000  0.0000000000000000
0.72656250000000  0.8101500000  0.0000000000000000
0.72656250000000  0.8101600000  0.0000000000000000
0.72656250000000  0.8101700000  0.0000000000000000
0.72656250000000  0.8101800000  0.0000000000000000
0.72656250000000  0.8101900000  0.0000000000000000
0.72656250000000  0.8102000000  0.0000000000000000
0.72656250000000  0.8102100000  0.0000000000000000
0.72656250000000  0.8102200000  0.0000000000000000
0.72656250000000  0.8102300000  0.0000000000000000
0.72656250000000  0.8102400000  0.0000000000000000
0.72656250000000  0.8102500000  0.0000000000000000
0.72656250000000  0.8102600000  0.0000000000000000
0.72656250000000  0.8102700000  0.0000000000000000
0.72656250000000  0.8102800000  0.0000000000000000
0.72656250000000  0.8102900000  0.0000000000000000
0.72656250000000  0.8103000000  0.0000000000000000
0.72656250000000  0.8103100000  0.0000000000000000
0.72656250000000  0.8103200000  0.0000000000000000
0.72656250000000  0.8103300000  0.0000000000000000
0.72656250000000  0.8103400000  0.0000000000000000
0.72656250000000  0.8103500000  0.0000000000000000
0.72656250000000  0.8103600000  0.0000000000000000
0.72656250000000  0.8103700000  0.0000000000000000
0.72656250000000  0.8103800000  0.0000000000000000
0.72656250000000  0.8103900000  0.0000000000000000
0.72656250000000  0.8104000000  0.0000000000000000
0.72656250000000  0.8104100000  0.0000000000000000
0.72656250000000  0.8104200000  0.0000000000000000
0.72656250000000  0.8104300000  0.0000000000000000
0.72656250000000  0.8104400000  0.0000000000000000
0.72656250000000  0.8104500000  0.0000000000000000
0.72656250000000  0.8104600000  0.0000000000000000
0.72656250000000  0.8104700000  0.0000000000000000
0.72656250000000  0.8104800000  0.0000000000000000
0.72656250000000  0.8104900000  0.0000000000000000
0.72656250000000  0.8105000000  0.0000000000000000
0.72656250000000  0.8105100000  0.0000000000000000
0.72656250000000  0.8105200000  0.0000000000000000
0.72656250000000  0.8105300000  0.0000000000000000
0.72656250000000  0.8105400000  0.0000000000000000
0.72656250000000  0.8105500000  0.0000000000000000
0.72656250000000  0.8105600000  0.0000000000000000
0.72656250000000  0.8105700000  0.0000000000000000
0.72656250000000  0.8105800000  0.0000000000000000
0.72656250000000  0.8105900000  0.0000000000000000
0.72656250000000  0.8106000000  0.0000000000000000
0.72656250000000  0.8106100000  0.0000000000000000
0.72656250000000  0.8106200000  0.0000000000000000
0.72656250000000  0.8106300000  0.0000000000000000
0.72656250000000  0.8106400000  0.0000000000000000
0.72656250000000  0.8106500000  0.0000000000000000
0.72656250000000  0.8106600000  0.0000000000000000
0.72656250000000  0.8106700000  0.0000000000000000
0.72656250000000  0.8106800000  0.0000000000000000
0.72656250000000  0.8106900000  0.0000000000000000
0.72656250000000  0.8107000000  0.0000000000000000
0.72656250000000  0.8107100000  0.0000000000000000
0.72656250000000  0.8107200000  0.0000000000000000
0.72656250000000  0.8107300000  0.0000000000000000
0.72656250000000  0.8107400000  0.0000000000000000
0.72656250000000  0.8107500000  0.0000000000000000
0.72656250000000  0.8107600000  0.0000000000000000
0.72656250000000  0.8107700000  0.0000000000000000
0.72656250000000  0.8107800000  0.0000000000000000
0.72656250000000  0.8107900000  0.0000000000000000
0.72656250000000  0.8108000000  0.0000000000000000
0.72656250000000  0.8108100000  0.0000000000000000
0.72656250000000  0.8108200000  0.0000000000000000
0.72656250000000  0.8108300000  0.0000000000000000
0.72656250000000  0.8108400000  0.0000000000000000
0.72656250000000  0.8108500000  0.0000000000000000
0.72656250000000  0.8108600000  0.0000000000000000
0.72656250000000  0.8108700000  0.0000000000000000
0.72656250000000  0.8108800000  0.0000000000000000
0.72656250000000  0.8108900000  0.0000000000000000
0.72656250000000  0.8109000000  0.0000000000000000
0.72656250000000  0.8109100000  0.0000000000000000
0.72656250000000  0.8109200000  0.0000000000000000
0.72656250000000  0.8109300000  0.0000000000000000
0.72656250000000  0.8109400000  0.0000000000000000
0.72656250000000  0.8109500000  0.0000000000000000
0.72656250000000  0.8109600000  0.0000000000000000
0.72656250000000  0.8109700000  0.0000000000000000
0.72656250000000  0.8109800000  0.0000000000000000
0.72656250000000  0.8109900000  0.0000000000000000
0.73437500000000  0.8090000000  0.0000000000000000
0.73437500000000  0.8090100000  0.0000000000000000
0.73437500000000  0.8090200000  0.0000000000000000
0.73437500000000  0.8090300000  0.0000000000000000
0.73437500000000  0.8090400000  0.0000000000000000
0.73437500000000  0.8090500000  0.0000000000000000
0.73437500000000  0.8090600000  0.0000000000000000
0.73437500000000  0.8090700000  0.0000000000000000
0.73437500000000  0.8090800000  0.0000000000000000
0.73437500000000  0.8090900000  0.0000000000000000
0.73437500000000  0.8091000000  0.0000000000000000
0.73437500000000  0.8091100000  0.0000000000000000
0.73437500000000  0.8091200000  0.0000000000000000
0.73437500000000  0.8091300000  0.0000000000000000
0.73437500000000  0.8091400000  0.0000000000000000
0.73437500000000  0.8091500000  0.0000000000000000
0.73437500000000  0.8091600000  0.0000000000000000
0.73437500000000  0.8091700000  0.0000000000000000
0.73437500000000  0.8091800000  0.0000000000000000
0.73437500000000  0.8091900000  0.0000000000000000
0.73437500000000  0.8092000000  0.0000000000000000
0.73437500000000  0.8092100000  0.0000000000000000
0.73437500000000  0.8092200000  0.0000000000000000
0.73437500000000  0.8092300000  0.0000000000000000
0.73437500000000  0.8092400000  0.0000000000000000
0.73437500000000  0.8092500000  0.0000000000000000
0.73437500000000  0.8092600000  0.0000000000000000
0.73437500000000  0.8092700000  0.0000000000000000
0.73437500000000  0.8092800000  0.0000000000000000
0.73437500000000  0.8092900000  0.0000000000000000
0.73437500000000  0.8093000000  0.0000000000000000
0.73437500000000  0.8093100000  0.0000000000000000
0.73437500000000  0.8093200000  0.0000000000000000
0.73437500000000  0.8093300000  0.0000000000000000
0.73437500000000  0.8093400000  0.0000000000000000
0.73437500000000  0.8093500000  0.0000000000000000
0.73437500000000  0.8093600000  0.0000000000000000
0.73437500000000  0.8093700000  0.0000000000000000
0.73437500000000  0.8093800000  0.0000000000000000
0.73437500000000  0.8093900000  0.0000000000000000
0.73437500000000  0.8094000000  0.0000000000000000
0.73437500000000  0.8094100000  0.0000000000000000
0.73437500000000  0.8094200000  0.0000000000000000
0.73437500000000  0.8094300000  0.0000000000000000
0.73437500000000  0.8094400000  0.0000000000000000
0.73437500000000  0.8094500000  0.0000000000000000
0.73437500000000  0.8094600000  0.0000000000000000
0.73437500000000  0.8094700000  0.0000000000000000
0.73437500000000  0.8094800000  0.0000000000000000
0.73437500000000  0.8094900000  0.0000000000000000
0.73437500000000  0.8095000000  0.0000000000000000
0.73437500000000  0.8095100000  0.0000000000000000
0.73437500000000  0.8095200000  0.0000000000000000
0.73437500000000  0.8095300000  0.0000000000000000
0.73437500000000  0.8095400000  0.0000000000000000
0.73437500000000  0.8095500000  0.0000000000000000
0.73437500000000  0.8095600000  0.0000000000000000
0.73437500000000  0.8095700000  0.0000000000000000
0.73437500000000  0.8095800000  0.0000000000000000
0.73437500000000  0.8095900000  0.0000000000000000
0.73437500000000  0.8096000000  0.0000000000000000
0.73437500000000  0.8096100000  0.0000000000000000
0.73437500000000  0.8096200000  0.0000000000000000
0.73437500000000  0.8096300000  0.0000000000000000
0.73437500000000  0.8096400000  0.0000000000000000
0.73437500000000  0.8096500000  0.0000000000000000
0.73437500000000  0.8096600000  0.0000000000000000
0.73437500000000  0.8096700000  0.0000000000000000
0.73437500000000  0.8096800000  0.0000000000000000
0.73437500000000  0.8096900000  0.0000000000000000
0.73437500000000  0.8097000000  0.0000000000000000
0.73437500000000  0.8097100000  0.0000000000000000
0.73437500000000  0.8097200000  0.0000000000000000
0.73437500000000  0.8097300000  0.0000000000000000
0.73437500000000  0.8097400000  0.0000000000000000
0.73437500000000  0.8097500000  0.0000000000000000
0.73437500000000  0.8097600000  0.0000000000000000
0.73437500000000  0.8097700000  0.0000000000000000
0.73437500000000  0.8097800000  0.0000000000000000
0.73437500000000  0.8097900000  0.0000000000000000
0.73437500000000  0.8098000000  0.0000000000000000
0.73437500000000  0.8098100000  0.0000000000000000
0.73437500000000  0.8098200000  0.0000000000000000
0.73437500000000  0.8098300000  0.0004206833637598
0.73437500000000  0.8098400000  0.0004206780069865
0.73437500000000  0.8098500000  0.0004206726501869
0.73437500000000  0.8098600000  0.0000000000000000
0.73437500000000  0.8098700000  0.0000000000000000
0.73437500000000  0.8098800000  0.0000000000000000
0.73437500000000  0.8098900000  0.0000000000000000
0.73437500000000  0.8099000000  0.0000000000000000
0.73437500000000  0.8099100000  0.0000000000000000
0.73437500000000  0.8099200000  0.0000000000000000
0.73437500000000  0.8099300000  0.0000000000000000
0.73437500000000  0.8099400000  0.0000000000000000
0.73437500000000  0.8099500000  0.0000000000000000
0.73437500000000  0.8099600000  0.0000000000000000
0.73437500000000  0.8099700000  0.0000000000000000
0.73437500000000  0.8099800000  0.0000000000000000
0.73437500000000  0.8099900000  0.0000000000000000
0.73437500000000  0.8100000000  0.0000000000000000
0.73437500000000  0.8100100000  0.0000000000000000
0.73437500000000  0.8100200000  0.0000000000000000
0.73437500000000  0.8100300000  0.0000000000000000
0.73437500000000  0.8100400000  0.0000000000000000
0.73437500000000  0.8100500000  0.0000000000000000
0.73437500000000  0.8100600000  0.0000000000000000
0.73437500000000  0.8100700000  0.0000000000000000
0.73437500000000  0.8100800000  0.0000000000000000
0.73437500000000  0.8100900000  0.0000000000000000
0.73437500000000  0.8101000000  0.0000000000000000
0.73437500000000  0.8101100000  0.0000000000000000
0.73437500000000  0.8101200000  0.0000000000000000
0.73437500000000  0.8101300000  0.0000000000000000
0.73437500000000  0.8101400000  0.0000000000000000
0.73437500000000  0.8101500000  0.0000000000000000
0.73437500000000  0.8101600000  0.0000000000000000
0.73437500000000  0.8101700000  0.0000000000000000
0.73437500000000  0.8101800000  0.0000000000000000
0.73437500000000  0.8101900000  0.0000000000000000
0.73437500000000  0.8102000000  0.0000000000000000
0.73437500000000  0.8102100000  0.0000000000000000
0.73437500000000  0.8102200000  0.0000000000000000
0.73437500000000  0.8102300000  0.0000000000000000
0.73437500000000  0.8102400000  0.0000000000000000
0.73437500000000  0.8102500000  0.0000000000000000
0.73437500000000  0.8102600000  0.0000000000000000
0.73437500000000  0.8102700000  0.0000000000000000
0.73437500000000  0.8102800000  0.0000000000000000
0.73437500000000  0.8102900000  0.0000000000000000
0.73437500000000  0.8103000000  0.0000000000000000
0.73437500000000  0.8103100000  0.0000000000000000
0.73437500000000  0.8103200000  0.0000000000000000
0.73437500000000  0.8103300000  0.0000000000000000
0.73437500000000  0.8103400000  0.0000000000000000
0.73437500000000  0.8103500000  0.0000000000000000
0.73437500000000  0.8103600000  0.0000000000000000
0.73437500000000  0.8103700000  0.0000000000000000
0.73437500000000  0.8103800000  0.0000000000000000
0.73437500000000  0.8103900000  0.0000000000000000
0.73437500000000  0.8104000000  0.0000000000000000
0.73437500000000  0.8104100000  0.0000000000000000
0.73437500000000  0.8104200000  0.0000000000000000
0.73437500000000  0.8104300000  0.0000000000000000
0.73437500000000  0.8104400000  0.0000000000000000
0.73437500000000  0.8104500000  0.0000000000000000
0.73437500000000  0.8104600000  0.0000000000000000
0.73437500000000  0.8104700000  0.0000000000000000
0.73437500000000  0.8104800000  0.0000000000000000
0.73437500000000  0.8104900000  0.0000000000000000
0.73437500000000  0.8105000000  0.0000000000000000
0.73437500000000  0.8105100000  0.0000000000000000
0.73437500000000  0.8105200000  0.0000000000000000
0.73437500000000  0.8105300000  0.0000000000000000
0.73437500000000  0.8105400000  0.0000000000000000
0.73437500000000  0.8105500000  0.0000000000000000
0.73437500000000  0.8105600000  0.0000000000000000
0.73437500000000  0.8105700000  0.0000000000000000
0.73437500000000  0.8105800000  0.0000000000000000
0.73437500000000  0.8105900000  0.0000000000000000
0.73437500000000  0.8106000000  0.0000000000000000
0.73437500000000  0.8106100000  0.0000000000000000
0.73437500000000  0.8106200000  0.0000000000000000
0.73437500000000  0.8106300000  0.0000000000000000
0.73437500000000  0.8106400000  0.0000000000000000
0.73437500000000  0.8106500000  0.0000000000000000
0.73437500000000  0.8106600000  0.0000000000000000
0.73437500000000  0.8106700000  0.0000000000000000
0.73437500000000  0.8106800000  0.0000000000000000
0.73437500000000  0.8106900000  0.0000000000000000
0.73437500000000  0.8107000000  0.0000000000000000
0.73437500000000  0.8107100000  0.0000000000000000
0.73437500000000  0.8107200000  0.0000000000000000
0.73437500000000  0.8107300000  0.0000000000000000
0.73437500000000  0.8107400000  0.0000000000000000
0.73437500000000  0.8107500000  0.0000000000000000
0.73437500000000  0.8107600000  0.0000000000000000
0.73437500000000  0.8107700000  0.0000000000000000
0.73437500000000  0.8107800000  0.0000000000000000
0.73437500000000  0.8107900000  0.0000000000000000
0.73437500000000  0.8108000000  0.0000000000000000
0.73437500000000  0.8108100000  0.0000000000000000
0.73437500000000  0.8108200000  0.0000000000000000
0.73437500000000  0.8108300000  0.0000000000000000
0.73437500000000  0.8108400000  0.0000000000000000
0.73437500000000  0.8108500000  0.0000000000000000
0.73437500000000  0.8108600000  0.0000000000000000
0.73437500000000  0.8108700000  0.0000000000000000
0.73437500000000  0.8108800000  0.0000000000000000
0.73437500000000  0.8108900000  0.0000000000000000
0.73437500000000  0.8109000000  0.0000000000000000
0.73437500000000  0.8109100000  0.0000000000000000
0.73437500000000  0.8109200000  0.0000000000000000
0.73437500000000  0.8109300000  0.0000000000000000
0.73437500000000  0.8109400000  0.0000000000000000
0.73437500000000  0.8109500000  0.0000000000000000
0.73437500000000  0.8109600000  0.0000000000000000
0.73437500000000  0.8109700000  0.0000000000000000
0.73437500000000  0.8109800000  0.0000000000000000
0.73437500000000  0.8109900000  0.0000000000000000
0.74218750000000  0.8090000000  0.0000000000000000
0.74218750000000  0.8090100000  0.0000000000000000
0.74218750000000  0.8090200000  0.0000000000000000
0.74218750000000  0.8090300000  0.0000000000000000
0.74218750000000  0.8090400000  0.0000000000000000
0.74218750000000  0.8090500000  0.0000000000000000
0.74218750000000  0.8090600000  0.0000000000000000
0.74218750000000  0.8090700000  0.0000000000000000
0.74218750000000  0.8090800000  0.0000000000000000
0.74218750000000  0.8090900000  0.0000000000000000
0.74218750000000  0.8091000000  0.0000000000000000
0.74218750000000  0.8091100000  0.0000000000000000
0.74218750000000  0.8091200000  0.0000000000000000
0.74218750000000  0.8091300000  0.0000000000000000
0.74218750000000  0.8091400000  0.0000000000000000
0.74218750000000  0.8091500000  0.0000000000000000
0.74218750000000  0.8091600000  0.0000000000000000
0.74218750000000  0.8091700000  0.0000000000000000
0.74218750000000  0.8091800000  0.0000000000000000
0.74218750000000  0.8091900000  0.0000000000000000
0.74218750000000  0.8092000000  0.0000000000000000
0.74218750000000  0.8092100000  0.0000000000000000
0.74218750000000  0.8092200000  0.0000000000000000
0.74218750000000  0.8092300000  0.0000000000000000
0.74218750000000  0.8092400000  0.0000000000000000
0.74218750000000  0.8092500000  0.0000000000000000
0.74218750000000  0.8092600000  0.0000000000000000
0.74218750000000  0.8092700000  0.0000000000000000
0.74218750000000  0.8092800000  0.0000000000000000
0.74218750000000  0.8092900000  0.0000000000000000
0.74218750000000  0.8093000000  0.0000000000000000
0.74218750000000  0.8093100000  0.0000000000000000
0.74218750000000  0.8093200000  0.0000000000000000
0.74218750000000  0.8093300000  0.0000000000000000
0.74218750000000  0.8093400000  0.0000000000000000
0.74218750000000  0.8093500000  0.0000000000000000
0.74218750000000  0.8093600000  0.0000000000000000
0.74218750000000  0.8093700000  0.0000000000000000
0.74218750000000  0.8093800000  0.0000000000000000
0.74218750000000  0.8093900000  0.0000000000000000
0.74218750000000  0.8094000000  0.0000000000000000
0.74218750000000  0.8094100000  0.0000000000000000
0.74218750000000  0.8094200000  0.0000000000000000
0.74218750000000  0.8094300000  0.0000000000000000
0.74218750000000  0.8094400000  0.0000000000000000
0.74218750000000  0.8094500000  0.0000000000000000
0.74218750000000  0.8094600000  0.0000000000000000
0.74218750000000  0.8094700000  0.0000000000000000
0.74218750000000  0.8094800000  0.0000000000000000
0.74218750000000  0.8094900000  0.0000000000000000
0.74218750000000  0.8095000000  0.0000000000000000
0.74218750000000  0.8095100000  0.0000000000000000
0.74218750000000  0.8095200000  0.0000000000000000
0.74218750000000  0.8095300000  0.0000000000000000
0.74218750000000  0.8095400000  0.0000000000000000
0.74218750000000  0.8095500000  0.0000000000000000
0.74218750000000  0.8095600000  0.0000000000000000
0.74218750000000  0.8095700000  0.0000000000000000
0.74218750000000  0.8095800000  0.0000000000000000
0.74218750000000  0.8095900000  0.0000000000000000
0.74218750000000  0.8096000000  0.0000000000000000
0.74218750000000  0.8096100000  0.0000000000000000
0.74218750000000  0.8096200000  0.0000000000000000
0.74218750000000  0.8096300000  0.0000000000000000
0.74218750000000  0.8096400000  0.0000000000000000
0.74218750000000  0.8096500000  0.0000000000000000
0.74218750000000  0.8096600000  0.0000000000000000
0.74218750000000  0.8096700000  0.0000000000000000
0.74218750000000  0.8096800000  0.0000000000000000
0.74218750000000  0.8096900000  0.0000000000000000
0.74218750000000  0.8097000000  0.0000000000000000
0.74218750000000  0.8097100000  0.0000000000000000
0.74218750000000  0.8097200000  0.0000000000000000
0.74218750000000  0.8097300000  0.0000000000000000
0.74218750000000  0.8097400000  0.0000000000000000
0.74218750000000  0.8097500000  0.0000000000000000
0.74218750000000  0.8097600000  0.0000000000000000
0.74218750000000  0.8097700000  0.0000000000000000
0.74218750000000  0.8097800000  0.0000000000000000
0.74218750000000  0.8097900000  0.0000000000000000
0.74218750000000  0.8098000000  0.0000000000000000
0.74218750000000  0.8098100000  0.0000000000000000
0.74218750000000  0.8098200000  0.0000000000000000
0.74218750000000  0.8098300000  0.0004689103079350
0.74218750000000  0.8098400000  0.0004689043370186
0.74218750000000  0.8098500000  0.0004688983660730
0.74218750000000  0.8098600000  0.0000000000000000
0.74218750000000  0.8098700000  0.0000000000000000
0.74218750000000  0.8098800000  0.0000000000000000
0.74218750000000  0.8098900000  0.0000000000000000
0.74218750000000  0.8099000000  0.0000000000000000
0.74218750000000  0.8099100000  0.0000000000000000
0.74218750000000  0.8099200000  0.0000000000000000
0.74218750000000  0.8099300000  0.0000000000000000
0.74218750000000  0.8099400000  0.0000000000000000
0.74218750000000  0.8099500000  0.0000000000000000
0.74218750000000  0.8099600000  0.0000000000000000
0.74218750000000  0.8099700000  0.0000000000000000
0.74218750000000  0.8099800000  0.0000000000000000
0.74218750000000  0.8099900000  0.0000000000000000
0.74218750000000  0.8100000000  0.0000000000000000
0.74218750000000  0.8100100000  0.0000000000000000
0.74218750000000  0.8100200000  0.0000000000000000
0.74218750000000  0.8100300000  0.0000000000000000
0.74218750000000  0.8100400000  0.0000000000000000
0.74218750000000  0.8100500000  0.0000000000000000
0.74218750000000  0.8100600000  0.0000000000000000
0.74218750000000  0.8100700000  0.0000000000000000
0.74218750000000  0.8100800000  0.0000000000000000
0.74218750000000  0.8100900000  0.0000000000000000
0.74218750000000  0.8101000000  0.0000000000000000
0.74218750000000  0.8101100000  0.0000000000000000
0.74218750000000  0.8101200000  0.0000000000000000
0.74218750000000  0.8101300000  0.0000000000000000
0.74218750000000  0.8101400000  0.0000000000000000
0.74218750000000  0.8101500000  0.0000000000000000
0.74218750000000  0.8101600000  0.0000000000000000
0.74218750000000  0.8101700000  0.0000000000000000
0.74218750000000  0.8101800000  0.0000000000000000
0.74218750000000  0.8101900000  0.0000000000000000
0.74218750000000  0.8102000000  0.0000000000000000
0.74218750000000  0.8102100000  0.0000000000000000
0.74218750000000  0.8102200000  0.0000000000000000
0.74218750000000  0.8102300000  0.0000000000000000
0.74218750000000  0.8102400000  0.0000000000000000
0.74218750000000  0.8102500000  0.0000000000000000
0.74218750000000  0.8102600000  0.0000000000000000
0.74218750000000  0.8102700000  0.0000000000000000
0.74218750000000  0.8102800000  0.0000000000000000
0.74218750000000  0.8102900000  0.0000000000000000
0.74218750000000  0.8103000000  0.0000000000000000
0.74218750000000  0.8103100000  0.0000000000000000
0.74218750000000  0.8103200000  0.0000000000000000
0.74218750000000  0.8103300000  0.0000000000000000
0.74218750000000  0.8103400000  0.0000000000000000
0.74218750000000  0.8103500000  0.0000000000000000
0.74218750000000  0.8103600000  0.0000000000000000
0.74218750000000  0.8103700000  0.0000000000000000
0.74218750000000  0.8103800000  0.0000000000000000
0.74218750000000  0.8103900000  0.0000000000000000
0.74218750000000  0.8104000000  0.0000000000000000
0.74218750000000  0.8104100000  0.0000000000000000
0.74218750000000  0.8104200000  0.0000000000000000
0.74218750000000  0.8104300000  0.0000000000000000
0.74218750000000  0.8104400000  0.0000000000000000
0.74218750000000  0.8104500000  0.0000000000000000
0.74218750000000  0.8104600000  0.0000000000000000
0.74218750000000  0.8104700000  0.0000000000000000
0.74218750000000  0.8104800000  0.0000000000000000
0.74218750000000  0.8104900000  0.0000000000000000
0.74218750000000  0.8105000000  0.0000000000000000
0.74218750000000  0.8105100000  0.0000000000000000
0.74218750000000  0.8105200000  0.0000000000000000
0.74218750000000  0.8105300000  0.0000000000000000
0.74218750000000  0.8105400000  0.0000000000000000
0.74218750000000  0.8105500000  0.0000000000000000
0.74218750000000  0.8105600000  0.0000000000000000
0.74218750000000  0.8105700000  0.0000000000000000
0.74218750000000  0.8105800000  0.0000000000000000
0.74218750000000  0.8105900000  0.0000000000000000
0.74218750000000  0.8106000000  0.0000000000000000
0.74218750000000  0.8106100000  0.0000000000000000
0.74218750000000  0.8106200000  0.0000000000000000
0.74218750000000  0.8106300000  0.0000000000000000
0.74218750000000  0.8106400000  0.0000000000000000
0.74218750000000  0.8106500000  0.0000000000000000
0.74218750000000  0.8106600000  0.0000000000000000
0.74218750000000  0.8106700000  0.0000000000000000
0.74218750000000  0.8106800000  0.0000000000000000
0.74218750000000  0.8106900000  0.0000000000000000
0.74218750000000  0.8107000000  0.0000000000000000
0.74218750000000  0.8107100000  0.0000000000000000
0.74218750000000  0.8107200000  0.0000000000000000
0.74218750000000  0.8107300000  0.0000000000000000
0.74218750000000  0.8107400000  0.0000000000000000
0.74218750000000  0.8107500000  0.0000000000000000
0.74218750000000  0.8107600000  0.0000000000000000
0.74218750000000  0.8107700000  0.0000000000000000
0.74218750000000  0.8107800000  0.0000000000000000
0.74218750000000  0.8107900000  0.0000000000000000
0.74218750000000  0.8108000000  0.0000000000000000
0.74218750000000  0.8108100000  0.0000000000000000
0.74218750000000  0.8108200000  0.0000000000000000
0.74218750000000  0.8108300000  0.0000000000000000
0.74218750000000  0.8108400000  0.0000000000000000
0.74218750000000  0.8108500000  0.0000000000000000
0.74218750000000  0.8108600000  0.0000000000000000
0.74218750000000  0.8108700000  0.0000000000000000
0.74218750000000  0.8108800000  0.0000000000000000
0.74218750000000  0.8108900000  0.0000000000000000
0.74218750000000  0.8109000000  0.0000000000000000
0.74218750000000  0.8109100000  0.0000000000000000
0.74218750000000  0.8109200000  0.0000000000000000
0.74218750000000  0.8109300000  0.0000000000000000
0.74218750000000  0.8109400000  0.0000000000000000
0.74218750000000  0.8109500000  0.0000000000000000
0.74218750000000  0.8109600000  0.0000000000000000
0.74218750000000  0.8109700000  0.0000000000000000
0.74218750000000  0.8109800000  0.0000000000000000
0.74218750000000  0.8109900000  0.0000000000000000
0.75000000000000  0.8090000000  0.0000000000000000
0.75000000000000  0.8090100000  0.0000000000000000
0.75000000000000  0.8090200000  0.0000000000000000
0.75000000000000  0.8090300000  0.0000000000000000
0.75000000000000  0.8090400000  0.0000000000000000
0.75000000000000  0.8090500000  0.0000000000000000
0.75000000000000  0.8090600000  0.0000000000000000
0.75000000000000  0.8090700000  0.0000000000000000
0.75000000000000  0.8090800000  0.0000000000000000
0.75000000000000  0.8090900000  0.0000000000000000
0.75000000000000  0.8091000000  0.0000000000000000
0.75000000000000  0.8091100000  0.0000000000000000
0.75000000000000  0.8091200000  0.0000000000000000
0.75000000000000  0.8091300000  0.0000000000000000
0.75000000000000  0.8091400000  0.0000000000000000
0.75000000000000  0.8091500000  0.0000000000000000
0.75000000000000  0.8091600000  0.0000000000000000
0.75000000000000  0.8091700000  0.0000000000000000
0.75000000000000  0.8091800000  0.0000000000000000
0.75000000000000  0.8091900000  0.0000000000000000
0.75000000000000  0.8092000000  0.0000000000000000
0.75000000000000  0.8092100000  0.0000000000000000
0.75000000000000  0.8092200000  0.0000000000000000
0.75000000000000  0.8092300000  0.0000000000000000
0.75000000000000  0.8092400000  0.0000000000000000
0.75000000000000  0.8092500000  0.0000000000000000
0.75000000000000  0.8092600000  0.0000000000000000
0.75000000000000  0.8092700000  0.0000000000000000
0.75000000000000  0.8092800000  0.0000000000000000
0.75000000000000  0.8092900000  0.0000000000000000
0.75000000000000  0.8093000000  0.0000000000000000
0.75000000000000  0.8093100000  0.0000000000000000
0.75000000000000  0.8093200000  0.0000000000000000
0.75000000000000  0.8093300000  0.0000000000000000
0.75000000000000  0.8093400000  0.0000000000000000
0.75000000000000  0.8093500000  0.0000000000000000
0.75000000000000  0.8093600000  0.0000000000000000
0.75000000000000  0.8093700000  0.0000000000000000
0.75000000000000  0.8093800000  0.0000000000000000
0.75000000000000  0.8093900000  0.0000000000000000
0.75000000000000  0.8094000000  0.0000000000000000
0.75000000000000  0.8094100000  0.0000000000000000
0.75000000000000  0.8094200000  0.0000000000000000
0.75000000000000  0.8094300000  0.0000000000000000
0.75000000000000  0.8094400000  0.0000000000000000
0.75000000000000  0.8094500000  0.0000000000000000
0.75000000000000  0.8094600000  0.0000000000000000
0.75000000000000  0.8094700000  0.0000000000000000
0.75000000000000  0.8094800000  0.0000000000000000
0.75000000000000  0.8094900000  0.0000000000000000
0.75000000000000  0.8095000000  0.0000000000000000
0.75000000000000  0.8095100000  0.0000000000000000
0.75000000000000  0.8095200000  0.0000000000000000
0.75000000000000  0.8095300000  0.0000000000000000
0.75000000000000  0.8095400000  0.0000000000000000
0.75000000000000  0.8095500000  0.0000000000000000
0.75000000000000  0.8095600000  0.0000000000000000
0.75000000000000  0.8095700000  0.0000000000000000
0.75000000000000  0.8095800000  0.0000000000000000
0.75000000000000  0.8095900000  0.0000000000000000
0.75000000000000  0.8096000000  0.0000000000000000
0.75000000000000  0.8096100000  0.0000000000000000
0.75000000000000  0.8096200000  0.0000000000000000
0.75000000000000  0.8096300000  0.0000000000000000
0.75000000000000  0.8096400000  0.0000000000000000
0.75000000000000  0.8096500000  0.0000000000000000
0.75000000000000  0.8096600000  0.0000000000000000
0.75000000000000  0.8096700000  0.0000000000000000
0.75000000000000  0.8096800000  0.0000000000000000
0.75000000000000  0.8096900000  0.0000000000000000
0.75000000000000  0.8097000000  0.0000000000000000
0.75000000000000  0.8097100000  0.0000000000000000
0.75000000000000  0.8097200000  0.0000000000000000
0.75000000000000  0.8097300000  0.0000000000000000
0.75000000000000  0.8097400000  0.0000000000000000
0.75000000000000  0.8097500000  0.0000000000000000
0.75000000000000  0.8097600000  0.0000000000000000
0.75000000000000  0.8097700000  0.0000000000000000
0.75000000000000  0.8097800000  0.0000000000000000
0.75000000000000  0.8097900000  0.0000000000000000
0.75000000000000  0.8098000000  0.0000000000000000
0.75000000000000  0.8098100000  0.0000000000000000
0.75000000000000  0.8098200000  0.0000000000000000
0.75000000000000  0.8098300000  0.0005171103362594
0.75000000000000  0.8098400000  0.0005171037515274
0.75000000000000  0.8098500000  0.0005170971667631
0.75000000000000  0.8098600000  0.0000000000000000
0.75000000000000  0.8098700000  0.0000000000000000
0.75000000000000  0.8098800000  0.0000000000000000
0.75000000000000  0.8098900000  0.0000000000000000
0.75000000000000  0.8099000000  0.0000000000000000
0.75000000000000  0.8099100000  0.0000000000000000
0.75000000000000  0.8099200000  0.0000000000000000
0.75000000000000  0.8099300000  0.0000000000000000
0.75000000000000  0.8099400000  0.0000000000000000
0.75000000000000  0.8099500000  0.0000000000000000
0.75000000000000  0.8099600000  0.0000000000000000
0.75000000000000  0.8099700000  0.0000000000000000
0.75000000000000  0.8099800000  0.0000000000000000
0.75000000000000  0.8099900000  0.0000000000000000
0.75000000000000  0.8100000000  0.0000000000000000
0.75000000000000  0.8100100000  0.0000000000000000
0.75000000000000  0.8100200000  0.0000000000000000
0.75000000000000  0.8100300000  0.0000000000000000
0.75000000000000  0.8100400000  0.0000000000000000
0.75000000000000  0.8100500000  0.0000000000000000
0.75000000000000  0.8100600000  0.0000000000000000
0.75000000000000  0.8100700000  0.0000000000000000
0.75000000000000  0.8100800000  0.0000000000000000
0.75000000000000  0.8100900000  0.0000000000000000
0.75000000000000  0.8101000000  0.0000000000000000
0.75000000000000  0.8101100000  0.0000000000000000
0.75000000000000  0.8101200000  0.0000000000000000
0.75000000000000  0.8101300000  0.0000000000000000
0.75000000000000  0.8101400000  0.0000000000000000
0.75000000000000  0.8101500000  0.0000000000000000
0.75000000000000  0.8101600000  0.0000000000000000
0.75000000000000  0.8101700000  0.0000000000000000
0.75000000000000  0.8101800000  0.0000000000000000
0.75000000000000  0.8101900000  0.0000000000000000
0.75000000000000  0.8102000000  0.0000000000000000
0.75000000000000  0.8102100000  0.0000000000000000
0.75000000000000  0.8102200000  0.0000000000000000
0.75000000000000  0.8102300000  0.0000000000000000
0.75000000000000  0.8102400000  0.0000000000000000
0.75000000000000  0.8102500000  0.0000000000000000
0.75000000000000  0.8102600000  0.0000000000000000
0.75000000000000  0.8102700000  0.0000000000000000
0.75000000000000  0.8102800000  0.0000000000000000
0.75000000000000  0.8102900000  0.0000000000000000
0.75000000000000  0.8103000000  0.0000000000000000
0.75000000000000  0.8103100000  0.0000000000000000
0.75000000000000  0.8103200000  0.0000000000000000
0.75000000000000  0.8103300000  0.0000000000000000
0.75000000000000  0.8103400000  0.0000000000000000
0.75000000000000  0.8103500000  0.0000000000000000
0.75000000000000  0.8103600000  0.0000000000000000
0.75000000000000  0.8103700000  0.0000000000000000
0.75000000000000  0.8103800000  0.0000000000000000
0.75000000000000  0.8103900000  0.0000000000000000
0.75000000000000  0.8104000000  0.0000000000000000
0.75000000000000  0.8104100000  0.0000000000000000
0.75000000000000  0.8104200000  0.0000000000000000
0.75000000000000  0.8104300000  0.0000000000000000
0.75000000000000  0.8104400000  0.0000000000000000
0.75000000000000  0.8104500000  0.0000000000000000
0.75000000000000  0.8104600000  0.0000000000000000
0.75000000000000  0.8104700000  0.0000000000000000
0.75000000000000  0.8104800000  0.0000000000000000
0.75000000000000  0.8104900000  0.0000000000000000
0.75000000000000  0.8105000000  0.0000000000000000
0.75000000000000  0.8105100000  0.0000000000000000
0.75000000000000  0.8105200000  0.0000000000000000
0.75000000000000  0.8105300000  0.0000000000000000
0.75000000000000  0.8105400000  0.0000000000000000
0.75000000000000  0.8105500000  0.0000000000000000
0.75000000000000  0.8105600000  0.0000000000000000
0.75000000000000  0.8105700000  0.0000000000000000
0.75000000000000  0.8105800000  0.0000000000000000
0.75000000000000  0.8105900000  0.0000000000000000
0.75000000000000  0.8106000000  0.0000000000000000
0.75000000000000  0.8106100000  0.0000000000000000
0.75000000000000  0.8106200000  0.0000000000000000
0.75000000000000  0.8106300000  0.0000000000000000
0.75000000000000  0.8106400000  0.0000000000000000
0.75000000000000  0.8106500000  0.0000000000000000
0.75000000000000  0.8106600000  0.0000000000000000
0.75000000000000  0.8106700000  0.0000000000000000
0.75000000000000  0.8106800000  0.0000000000000000
0.75000000000000  0.8106900000  0.0000000000000000
0.75000000000000  0.8107000000  0.0000000000000000
0.75000000000000  0.8107100000  0.0000000000000000
0.75000000000000  0.8107200000  0.0000000000000000
0.75000000000000  0.8107300000  0.0000000000000000
0.75000000000000  0.8107400000  0.0000000000000000
0.75000000000000  0.8107500000  0.0000000000000000
0.75000000000000  0.8107600000  0.0000000000000000
0.75000000000000  0.8107700000  0.0000000000000000
0.75000000000000  0.8107800000  0.0000000000000000
0.75000000000000  0.8107900000  0.0000000000000000
0.75000000000000  0.8108000000  0.0000000000000000
0.75000000000000  0.8108100000  0.0000000000000000
0.75000000000000  0.8108200000  0.0000000000000000
0.75000000000000  0.8108300000  0.0000000000000000
0.75000000000000  0.8108400000  0.0000000000000000
0.75000000000000  0.8108500000  0.0000000000000000
0.75000000000000  0.8108600000  0.0000000000000000
0.75000000000000  0.8108700000  0.0000000000000000
0.75000000000000  0.8108800000  0.0000000000000000
0.75000000000000  0.8108900000  0.0000000000000000
0.75000000000000  0.8109000000  0.0000000000000000
0.75000000000000  0.8109100000  0.0000000000000000
0.75000000000000  0.8109200000  0.0000000000000000
0.75000000000000  0.8109300000  0.0000000000000000
0.75000000000000  0.8109400000  0.0000000000000000
0.75000000000000  0.8109500000  0.0000000000000000
0.75000000000000  0.8109600000  0.0000000000000000
0.75000000000000  0.8109700000  0.0000000000000000
0.75000000000000  0.8109800000  0.0000000000000000
0.75000000000000  0.8109900000  0.0000000000000000
0.75781250000000  0.8090000000  0.0000000000000000
0.75781250000000  0.8090100000  0.0000000000000000
0.75781250000000  0.8090200000  0.0000000000000000
0.75781250000000  0.8090300000  0.0000000000000000
0.75781250000000  0.8090400000  0.0000000000000000
0.75781250000000  0.8090500000  0.0000000000000000
0.75781250000000  0.8090600000  0.0000000000000000
0.75781250000000  0.8090700000  0.0000000000000000
0.75781250000000  0.8090800000  0.0000000000000000
0.75781250000000  0.8090900000  0.0000000000000000
0.75781250000000  0.8091000000  0.0000000000000000
0.75781250000000  0.8091100000  0.0000000000000000
0.75781250000000  0.8091200000  0.0000000000000000
0.75781250000000  0.8091300000  0.0000000000000000
0.75781250000000  0.8091400000  0.0000000000000000
0.75781250000000  0.8091500000  0.0000000000000000
0.75781250000000  0.8091600000  0.0000000000000000
0.75781250000000  0.8091700000  0.0000000000000000
0.75781250000000  0.8091800000  0.0000000000000000
0.75781250000000  0.8091900000  0.0000000000000000
0.75781250000000  0.8092000000  0.0000000000000000
0.75781250000000  0.8092100000  0.0000000000000000
0.75781250000000  0.8092200000  0.0000000000000000
0.75781250000000  0.8092300000  0.0000000000000000
0.75781250000000  0.8092400000  0.0000000000000000
0.75781250000000  0.8092500000  0.0000000000000000
0.75781250000000  0.8092600000  0.0000000000000000
0.75781250000000  0.8092700000  0.0000000000000000
0.75781250000000  0.8092800000  0.0000000000000000
0.75781250000000  0.8092900000  0.0000000000000000
0.75781250000000  0.8093000000  0.0000000000000000
0.75781250000000  0.8093100000  0.0000000000000000
0.75781250000000  0.8093200000  0.0000000000000000
0.75781250000000  0.8093300000  0.0000000000000000
0.75781250000000  0.8093400000  0.0000000000000000
0.75781250000000  0.8093500000  0.0000000000000000
0.75781250000000  0.8093600000  0.0000000000000000
0.75781250000000  0.8093700000  0.0000000000000000
0.75781250000000  0.8093800000  0.0000000000000000
0.75781250000000  0.8093900000  0.0000000000000000
0.75781250000000  0.8094000000  0.0000000000000000
0.75781250000000  0.8094100000  0.0000000000000000
0.75781250000000  0.8094200000  0.0000000000000000
0.75781250000000  0.8094300000  0.0000000000000000
0.75781250000000  0.8094400000  0.0000000000000000
0.75781250000000  0.8094500000  0.0000000000000000
0.75781250000000  0.8094600000  0.0000000000000000
0.75781250000000  0.8094700000  0.0000000000000000
0.75781250000000  0.8094800000  0.0000000000000000
0.75781250000000  0.8094900000  0.0000000000000000
0.75781250000000  0.8095000000  0.0000000000000000
0.75781250000000  0.8095100000  0.0000000000000000
0.75781250000000  0.8095200000  0.0000000000000000
0.75781250000000  0.8095300000  0.0000000000000000
0.75781250000000  0.8095400000  0.0000000000000000
0.75781250000000  0.8095500000  0.0000000000000000
0.75781250000000  0.8095600000  0.0000000000000000
0.75781250000000  0.8095700000  0.0000000000000000
0.75781250000000  0.8095800000  0.0000000000000000
0.75781250000000  0.8095900000  0.0000000000000000
0.75781250000000  0.8096000000  0.0000000000000000
0.75781250000000  0.8096100000  0.0000000000000000
0.75781250000000  0.8096200000  0.0000000000000000
0.75781250000000  0.8096300000  0.0000000000000000
0.75781250000000  0.8096400000  0.0000000000000000
0.75781250000000  0.8096500000  0.0000000000000000
0.75781250000000  0.8096600000  0.0000000000000000
0.75781250000000  0.8096700000  0.0000000000000000
0.75781250000000  0.8096800000  0.0000000000000000
0.75781250000000  0.8096900000  0.0000000000000000
0.75781250000000  0.8097000000  0.0000000000000000
0.75781250000000  0.8097100000  0.0000000000000000
0.75781250000000  0.8097200000  0.0000000000000000
0.75781250000000  0.8097300000  0.0000000000000000
0.75781250000000  0.8097400000  0.0000000000000000
0.75781250000000  0.8097500000  0.0000000000000000
0.75781250000000  0.8097600000  0.0000000000000000
0.75781250000000  0.8097700000  0.0000000000000000
0.75781250000000  0.8097800000  0.0000000000000000
0.75781250000000  0.8097900000  0.0000000000000000
0.75781250000000  0.8098000000  0.0000000000000000
0.75781250000000  0.8098100000  0.0000000000000000
0.75781250000000  0.8098200000  0.0005652064511695
0.75781250000000  0.8098300000  0.0005651992540547
0.75781250000000  0.8098400000  0.0005651920569046
0.75781250000000  0.8098500000  0.0005464935536678
0.75781250000000  0.8098600000  0.0000000000000000
0.75781250000000  0.8098700000  0.0000000000000000
0.75781250000000  0.8098800000  0.0000000000000000
0.75781250000000  0.8098900000  0.0000000000000000
0.75781250000000  0.8099000000  0.0000000000000000
0.75781250000000  0.8099100000  0.0000000000000000
0.75781250000000  0.8099200000  0.0000000000000000
0.75781250000000  0.8099300000  0.0000000000000000
0.75781250000000  0.8099400000  0.0000000000000000
0.75781250000000  0.8099500000  0.0000000000000000
0.75781250000000  0.8099600000  0.0000000000000000
0.75781250000000  0.8099700000  0.0000000000000000
0.75781250000000  0.8099800000  0.0000000000000000
0.75781250000000  0.8099900000  0.0000000000000000
0.75781250000000  0.8100000000  0.0000000000000000
0.75781250000000  0.8100100000  0.0000000000000000
0.75781250000000  0.8100200000  0.0000000000000000
0.75781250000000  0.8100300000  0.0000000000000000
0.75781250000000  0.8100400000  0.0000000000000000
0.75781250000000  0.8100500000  0.0000000000000000
0.75781250000000  0.8100600000  0.0000000000000000
0.75781250000000  0.8100700000  0.0000000000000000
0.75781250000000  0.8100800000  0.0000000000000000
0.75781250000000  0.8100900000  0.0000000000000000
0.75781250000000  0.8101000000  0.0000000000000000
0.75781250000000  0.8101100000  0.0000000000000000
0.75781250000000  0.8101200000  0.0000000000000000
0.75781250000000  0.8101300000  0.0000000000000000
0.75781250000000  0.8101400000  0.0000000000000000
0.75781250000000  0.8101500000  0.0000000000000000
0.75781250000000  0.8101600000  0.0000000000000000
0.75781250000000  0.8101700000  0.0000000000000000
0.75781250000000  0.8101800000  0.0000000000000000
0.75781250000000  0.8101900000  0.0000000000000000
0.75781250000000  0.8102000000  0.0000000000000000
0.75781250000000  0.8102100000  0.0000000000000000
0.75781250000000  0.8102200000  0.0000000000000000
0.75781250000000  0.8102300000  0.0000000000000000
0.75781250000000  0.8102400000  0.0000000000000000
0.75781250000000  0.8102500000  0.0000000000000000
0.75781250000000  0.8102600000  0.0000000000000000
0.75781250000000  0.8102700000  0.0000000000000000
0.75781250000000  0.8102800000  0.0000000000000000
0.75781250000000  0.8102900000  0.0000000000000000
0.75781250000000  0.8103000000  0.0000000000000000
0.75781250000000  0.8103100000  0.0000000000000000
0.75781250000000  0.8103200000  0.0000000000000000
0.75781250000000  0.8103300000  0.0000000000000000
0.75781250000000  0.8103400000  0.0000000000000000
0.75781250000000  0.8103500000  0.0000000000000000
0.75781250000000  0.8103600000  0.0000000000000000
0.75781250000000  0.8103700000  0.0000000000000000
0.75781250000000  0.8103800000  0.0000000000000000
0.75781250000000  0.8103900000  0.0000000000000000
0.75781250000000  0.8104000000  0.0000000000000000
0.75781250000000  0.8104100000  0.0000000000000000
0.75781250000000  0.8104200000  0.0000000000000000
0.75781250000000  0.8104300000  0.0000000000000000
0.75781250000000  0.8104400000  0.0000000000000000
0.75781250000000  0.8104500000  0.0000000000000000
0.75781250000000  0.8104600000  0.0000000000000000
0.75781250000000  0.8104700000  0.0000000000000000
0.75781250000000  0.8104800000  0.0000000000000000
0.75781250000000  0.8104900000  0.0000000000000000
0.75781250000000  0.8105000000  0.0000000000000000
0.75781250000000  0.8105100000  0.0000000000000000
0.75781250000000  0.8105200000  0.0000000000000000
0.75781250000000  0.8105300000  0.0000000000000000
0.75781250000000  0.8105400000  0.0000000000000000
0.75781250000000  0.8105500000  0.0000000000000000
0.75781250000000  0.8105600000  0.0000000000000000
0.75781250000000  0.8105700000  0.0000000000000000
0.75781250000000  0.8105800000  0.0000000000000000
0.75781250000000  0.8105900000  0.0000000000000000
0.75781250000000  0.8106000000  0.0000000000000000
0.75781250000000  0.8106100000  0.0000000000000000
0.75781250000000  0.8106200000  0.0000000000000000
0.75781250000000  0.8106300000  0.0000000000000000
0.75781250000000  0.8106400000  0.0000000000000000
0.75781250000000  0.8106500000  0.0000000000000000
0.75781250000000  0.8106600000  0.0000000000000000
0.75781250000000  0.8106700000  0.0000000000000000
0.75781250000000  0.8106800000  0.0000000000000000
0.75781250000000  0.8106900000  0.0000000000000000
0.75781250000000  0.8107000000  0.0000000000000000
0.75781250000000  0.8107100000  0.0000000000000000
0.75781250000000  0.8107200000  0.0000000000000000
0.75781250000000  0.8107300000  0.0000000000000000
0.75781250000000  0.8107400000  0.0000000000000000
0.75781250000000  0.8107500000  0.0000000000000000
0.75781250000000  0.8107600000  0.0000000000000000
0.75781250000000  0.8107700000  0.0000000000000000
0.75781250000000  0.8107800000  0.0000000000000000
0.75781250000000  0.8107900000  0.0000000000000000
0.75781250000000  0.8108000000  0.0000000000000000
0.75781250000000  0.8108100000  0.0000000000000000
0.75781250000000  0.8108200000  0.0000000000000000
0.75781250000000  0.8108300000  0.0000000000000000
0.75781250000000  0.8108400000  0.0000000000000000
0.75781250000000  0.8108500000  0.0000000000000000
0.75781250000000  0.8108600000  0.0000000000000000
0.75781250000000  0.8108700000  0.0000000000000000
0.75781250000000  0.8108800000  0.0000000000000000
0.75781250000000  0.8108900000  0.0000000000000000
0.75781250000000  0.8109000000  0.0000000000000000
0.75781250000000  0.8109100000  0.0000000000000000
0.75781250000000  0.8109200000  0.0000000000000000
0.75781250000000  0.8109300000  0.0000000000000000
0.75781250000000  0.8109400000  0.0000000000000000
0.75781250000000  0.8109500000  0.0000000000000000
0.75781250000000  0.8109600000  0.0000000000000000
0.75781250000000  0.8109700000  0.0000000000000000
0.75781250000000  0.8109800000  0.0000000000000000
0.75781250000000  0.8109900000  0.0000000000000000
0.76562500000000  0.8090000000  0.0000000000000000
0.76562500000000  0.8090100000  0.0000000000000000
0.76562500000000  0.8090200000  0.0000000000000000
0.76562500000000  0.8090300000  0.0000000000000000
0.76562500000000  0.8090400000  0.0000000000000000
0.76562500000000  0.8090500000  0.0000000000000000
0.76562500000000  0.8090600000  0.0000000000000000
0.76562500000000  0.8090700000  0.0000000000000000
0.76562500000000  0.8090800000  0.0000000000000000
0.76562500000000  0.8090900000  0.0000000000000000
0.76562500000000  0.8091000000  0.0000000000000000
0.76562500000000  0.8091100000  0.0000000000000000
0.76562500000000  0.8091200000  0.0000000000000000
0.76562500000000  0.8091300000  0.0000000000000000
0.76562500000000  0.8091400000  0.0000000000000000
0.76562500000000  0.8091500000  0.0000000000000000
0.76562500000000  0.8091600000  0.0000000000000000
0.76562500000000  0.8091700000  0.0000000000000000
0.76562500000000  0.8091800000  0.0000000000000000
0.76562500000000  0.8091900000  0.0000000000000000
0.76562500000000  0.8092000000  0.0000000000000000
0.76562500000000  0.8092100000  0.0000000000000000
0.76562500000000  0.8092200000  0.0000000000000000
0.76562500000000  0.8092300000  0.0000000000000000
0.76562500000000  0.8092400000  0.0000000000000000
0.76562500000000  0.8092500000  0.0000000000000000
0.76562500000000  0.8092600000  0.0000000000000000
0.76562500000000  0.8092700000  0.0000000000000000
0.76562500000000  0.8092800000  0.0000000000000000
0.76562500000000  0.8092900000  0.0000000000000000
0.76562500000000  0.8093000000  0.0000000000000000
0.76562500000000  0.8093100000  0.0000000000000000
0.76562500000000  0.8093200000  0.0000000000000000
0.76562500000000  0.8093300000  0.0000000000000000
0.76562500000000  0.8093400000  0.0000000000000000
0.76562500000000  0.8093500000  0.0000000000000000
0.76562500000000  0.8093600000  0.0000000000000000
0.76562500000000  0.8093700000  0.0000000000000000
0.76562500000000  0.8093800000  0.0000000000000000
0.76562500000000  0.8093900000  0.0000000000000000
0.76562500000000  0.8094000000  0.0000000000000000
0.76562500000000  0.8094100000  0.0000000000000000
0.76562500000000  0.8094200000  0.0000000000000000
0.76562500000000  0.8094300000  0.0000000000000000
0.76562500000000  0.8094400000  0.0000000000000000
0.76562500000000  0.8094500000  0.0000000000000000
0.76562500000000  0.8094600000  0.0000000000000000
0.76562500000000  0.8094700000  0.0000000000000000
0.76562500000000  0.8094800000  0.0000000000000000
0.76562500000000  0.8094900000  0.0000000000000000
0.76562500000000  0.8095000000  0.0000000000000000
0.76562500000000  0.8095100000  0.0000000000000000
0.76562500000000  0.8095200000  0.0000000000000000
0.76562500000000  0.8095300000  0.0000000000000000
0.76562500000000  0.8095400000  0.0000000000000000
0.76562500000000  0.8095500000  0.0000000000000000
0.76562500000000  0.8095600000  0.0000000000000000
0.76562500000000  0.8095700000  0.0000000000000000
0.76562500000000  0.8095800000  0.0000000000000000
0.76562500000000  0.8095900000  0.0000000000000000
0.76562500000000  0.8096000000  0.0000000000000000
0.76562500000000  0.8096100000  0.0000000000000000
0.76562500000000  0.8096200000  0.0000000000000000
0.76562500000000  0.8096300000  0.0000000000000000
0.76562500000000  0.8096400000  0.0000000000000000
0.76562500000000  0.8096500000  0.0000000000000000
0.76562500000000  0.8096600000  0.0000000000000000
0.76562500000000  0.8096700000  0.0000000000000000
0.76562500000000  0.8096800000  0.0000000000000000
0.76562500000000  0.8096900000  0.0000000000000000
0.76562500000000  0.8097000000  0.0000000000000000
0.76562500000000  0.8097100000  0.0000000000000000
0.76562500000000  0.8097200000  0.0000000000000000
0.76562500000000  0.8097300000  0.0000000000000000
0.76562500000000  0.8097400000  0.0000000000000000
0.76562500000000  0.8097500000  0.0000000000000000
0.76562500000000  0.8097600000  0.0000000000000000
0.76562500000000  0.8097700000  0.0000000000000000
0.76562500000000  0.8097800000  0.0000000000000000
0.76562500000000  0.8097900000  0.0000000000000000
0.76562500000000  0.8098000000  0.0000000000000000
0.76562500000000  0.8098100000  0.0000000000000000
0.76562500000000  0.8098200000  0.0006130952002757
0.76562500000000  0.8098300000  0.0006130873932835
0.76562500000000  0.8098400000  0.0006130795862531
0.76562500000000  0.8098500000  0.0000000000000000
0.76562500000000  0.8098600000  0.0000000000000000
0.76562500000000  0.8098700000  0.0000000000000000
0.76562500000000  0.8098800000  0.0000000000000000
0.76562500000000  0.8098900000  0.0000000000000000
0.76562500000000  0.8099000000  0.0000000000000000
0.76562500000000  0.8099100000  0.0000000000000000
0.76562500000000  0.8099200000  0.0000000000000000
0.76562500000000  0.8099300000  0.0000000000000000
0.76562500000000  0.8099400000  0.0000000000000000
0.76562500000000  0.8099500000  0.0000000000000000
0.76562500000000  0.8099600000  0.0000000000000000
0.76562500000000  0.8099700000  0.0000000000000000
0.76562500000000  0.8099800000  0.0000000000000000
0.76562500000000  0.8099900000  0.0000000000000000
0.76562500000000  0.8100000000  0.0000000000000000
0.76562500000000  0.8100100000  0.0000000000000000
0.76562500000000  0.8100200000  0.0000000000000000
0.76562500000000  0.8100300000  0.0000000000000000
0.76562500000000  0.8100400000  0.0000000000000000
0.76562500000000  0.8100500000  0.0000000000000000
0.76562500000000  0.8100600000  0.0000000000000000
0.76562500000000  0.8100700000  0.0000000000000000
0.76562500000000  0.8100800000  0.0000000000000000
0.76562500000000  0.8100900000  0.0000000000000000
0.76562500000000  0.8101000000  0.0000000000000000
0.76562500000000  0.8101100000  0.0000000000000000
0.76562500000000  0.8101200000  0.0000000000000000
0.76562500000000  0.8101300000  0.0000000000000000
0.76562500000000  0.8101400000  0.0000000000000000
0.76562500000000  0.8101500000  0.0000000000000000
0.76562500000000  0.8101600000  0.0000000000000000
0.76562500000000  0.8101700000  0.0000000000000000
0.76562500000000  0.8101800000  0.0000000000000000
0.76562500000000  0.8101900000  0.0000000000000000
0.76562500000000  0.8102000000  0.0000000000000000
0.76562500000000  0.8102100000  0.0000000000000000
0.76562500000000  0.8102200000  0.0000000000000000
0.76562500000000  0.8102300000  0.0000000000000000
0.76562500000000  0.8102400000  0.0000000000000000
0.76562500000000  0.8102500000  0.0000000000000000
0.76562500000000  0.8102600000  0.0000000000000000
0.76562500000000  0.8102700000  0.0000000000000000
0.76562500000000  0.8102800000  0.0000000000000000
0.76562500000000  0.8102900000  0.0000000000000000
0.76562500000000  0.8103000000  0.0000000000000000
0.76562500000000  0.8103100000  0.0000000000000000
0.76562500000000  0.8103200000  0.0000000000000000
0.76562500000000  0.8103300000  0.0000000000000000
0.76562500000000  0.8103400000  0.0000000000000000
0.76562500000000  0.8103500000  0.0000000000000000
0.76562500000000  0.8103600000  0.0000000000000000
0.76562500000000  0.8103700000  0.0000000000000000
0.76562500000000  0.8103800000  0.0000000000000000
0.76562500000000  0.8103900000  0.0000000000000000
0.76562500000000  0.8104000000  0.0000000000000000
0.76562500000000  0.8104100000  0.0000000000000000
0.76562500000000  0.8104200000  0.0000000000000000
0.76562500000000  0.8104300000  0.0000000000000000
0.76562500000000  0.8104400000  0.0000000000000000
0.76562500000000  0.8104500000  0.0000000000000000
0.76562500000000  0.8104600000  0.0000000000000000
0.76562500000000  0.8104700000  0.0000000000000000
0.76562500000000  0.8104800000  0.0000000000000000
0.76562500000000  0.8104900000  0.0000000000000000
0.76562500000000  0.8105000000  0.0000000000000000
0.76562500000000  0.8105100000  0.0000000000000000
0.76562500000000  0.8105200000  0.0000000000000000
0.76562500000000  0.8105300000  0.0000000000000000
0.76562500000000  0.8105400000  0.0000000000000000
0.76562500000000  0.8105500000  0.0000000000000000
0.76562500000000  0.8105600000  0.0000000000000000
0.76562500000000  0.8105700000  0.0000000000000000
0.76562500000000  0.8105800000  0.0000000000000000
0.76562500000000  0.8105900000  0.0000000000000000
0.76562500000000  0.8106000000  0.0000000000000000
0.76562500000000  0.8106100000  0.0000000000000000
0.76562500000000  0.8106200000  0.0000000000000000
0.76562500000000  0.8106300000  0.0000000000000000
0.76562500000000  0.8106400000  0.0000000000000000
0.76562500000000  0.8106500000  0.0000000000000000
0.76562500000000  0.8106600000  0.0000000000000000
0.76562500000000  0.8106700000  0.0000000000000000
0.76562500000000  0.8106800000  0.0000000000000000
0.76562500000000  0.8106900000  0.0000000000000000
0.76562500000000  0.8107000000  0.0000000000000000
0.76562500000000  0.8107100000  0.0000000000000000
0.76562500000000  0.8107200000  0.0000000000000000
0.76562500000000  0.8107300000  0.0000000000000000
0.76562500000000  0.8107400000  0.0000000000000000
0.76562500000000  0.8107500000  0.0000000000000000
0.76562500000000  0.8107600000  0.0000000000000000
0.76562500000000  0.8107700000  0.0000000000000000
0.76562500000000  0.8107800000  0.0000000000000000
0.76562500000000  0.8107900000  0.0000000000000000
0.76562500000000  0.8108000000  0.0000000000000000
0.76562500000000  0.8108100000  0.0000000000000000
0.76562500000000  0.8108200000  0.0000000000000000
0.76562500000000  0.8108300000  0.0000000000000000
0.76562500000000  0.8108400000  0.0000000000000000
0.76562500000000  0.8108500000  0.0000000000000000
0.76562500000000  0.8108600000  0.0000000000000000
0.76562500000000  0.8108700000  0.0000000000000000
0.76562500000000  0.8108800000  0.0000000000000000
0.76562500000000  0.8108900000  0.0000000000000000
0.76562500000000  0.8109000000  0.0000000000000000
0.76562500000000  0.8109100000  0.0000000000000000
0.76562500000000  0.8109200000  0.0000000000000000
0.76562500000000  0.8109300000  0.0000000000000000
0.76562500000000  0.8109400000  0.0000000000000000
0.76562500000000  0.8109500000  0.0000000000000000
0.76562500000000  0.8109600000  0.0000000000000000
0.76562500000000  0.8109700000  0.0000000000000000
0.76562500000000  0.8109800000  0.0000000000000000
0.76562500000000  0.8109900000  0.0000000000000000
0.77343750000000  0.8090000000  0.0000000000000000
0.77343750000000  0.8090100000  0.0000000000000000
0.77343750000000  0.8090200000  0.0000000000000000
0.77343750000000  0.8090300000  0.0000000000000000
0.77343750000000  0.8090400000  0.0000000000000000
0.77343750000000  0.8090500000  0.0000000000000000
0.77343750000000  0.8090600000  0.0000000000000000
0.77343750000000  0.8090700000  0.0000000000000000
0.77343750000000  0.8090800000  0.0000000000000000
0.77343750000000  0.8090900000  0.0000000000000000
0.77343750000000  0.8091000000  0.0000000000000000
0.77343750000000  0.8091100000  0.0000000000000000
0.77343750000000  0.8091200000  0.0000000000000000
0.77343750000000  0.8091300000  0.0000000000000000
0.77343750000000  0.8091400000  0.0000000000000000
0.77343750000000  0.8091500000  0.0000000000000000
0.77343750000000  0.8091600000  0.0000000000000000
0.77343750000000  0.8091700000  0.0000000000000000
0.77343750000000  0.8091800000  0.0000000000000000
0.77343750000000  0.8091900000  0.0000000000000000
0.77343750000000  0.8092000000  0.0000000000000000
0.77343750000000  0.8092100000  0.0000000000000000
0.77343750000000  0.8092200000  0.0000000000000000
0.77343750000000  0.8092300000  0.0000000000000000
0.77343750000000  0.8092400000  0.0000000000000000
0.77343750000000  0.8092500000  0.0000000000000000
0.77343750000000  0.8092600000  0.0000000000000000
0.77343750000000  0.8092700000  0.0000000000000000
0.77343750000000  0.8092800000  0.0000000000000000
0.77343750000000  0.8092900000  0.0000000000000000
0.77343750000000  0.8093000000  0.0000000000000000
0.77343750000000  0.8093100000  0.0000000000000000
0.77343750000000  0.8093200000  0.0000000000000000
0.77343750000000  0.8093300000  0.0000000000000000
0.77343750000000  0.8093400000  0.0000000000000000
0.77343750000000  0.8093500000  0.0000000000000000
0.77343750000000  0.8093600000  0.0000000000000000
0.77343750000000  0.8093700000  0.0000000000000000
0.77343750000000  0.8093800000  0.0000000000000000
0.77343750000000  0.8093900000  0.0000000000000000
0.77343750000000  0.8094000000  0.0000000000000000
0.77343750000000  0.8094100000  0.0000000000000000
0.77343750000000  0.8094200000  0.0000000000000000
0.77343750000000  0.8094300000  0.0000000000000000
0.77343750000000  0.8094400000  0.0000000000000000
0.77343750000000  0.8094500000  0.0000000000000000
0.77343750000000  0.8094600000  0.0000000000000000
0.77343750000000  0.8094700000  0.0000000000000000
0.77343750000000  0.8094800000  0.0000000000000000
0.77343750000000  0.8094900000  0.0000000000000000
0.77343750000000  0.8095000000  0.0000000000000000
0.77343750000000  0.8095100000  0.0000000000000000
0.77343750000000  0.8095200000  0.0000000000000000
0.77343750000000  0.8095300000  0.0000000000000000
0.77343750000000  0.8095400000  0.0000000000000000
0.77343750000000  0.8095500000  0.0000000000000000
0.77343750000000  0.8095600000  0.0000000000000000
0.77343750000000  0.8095700000  0.0000000000000000
0.77343750000000  0.8095800000  0.0000000000000000
0.77343750000000  0.8095900000  0.0000000000000000
0.77343750000000  0.8096000000  0.0000000000000000
0.77343750000000  0.8096100000  0.0000000000000000
0.77343750000000  0.8096200000  0.0000000000000000
0.77343750000000  0.8096300000  0.0000000000000000
0.77343750000000  0.8096400000  0.0000000000000000
0.77343750000000  0.8096500000  0.0000000000000000
0.77343750000000  0.8096600000  0.0000000000000000
0.77343750000000  0.8096700000  0.0000000000000000
0.77343750000000  0.8096800000  0.0000000000000000
0.77343750000000  0.8096900000  0.0000000000000000
0.77343750000000  0.8097000000  0.0000000000000000
0.77343750000000  0.8097100000  0.0000000000000000
0.77343750000000  0.8097200000  0.0000000000000000
0.77343750000000  0.8097300000  0.0000000000000000
0.77343750000000  0.8097400000  0.0000000000000000
0.77343750000000  0.8097500000  0.0000000000000000
0.77343750000000  0.8097600000  0.0000000000000000
0.77343750000000  0.8097700000  0.0000000000000000
0.77343750000000  0.8097800000  0.0000000000000000
0.77343750000000  0.8097900000  0.0000000000000000
0.77343750000000  0.8098000000  0.0000000000000000
0.77343750000000  0.8098100000  0.0000000000000000
0.77343750000000  0.8098200000  0.0006606891376130
0.77343750000000  0.8098300000  0.0006606807244767
0.77343750000000  0.8098400000  0.0006606723112993
0.77343750000000  0.8098500000  0.0000000000000000
0.77343750000000  0.8098600000  0.0000000000000000
0.77343750000000  0.8098700000  0.0000000000000000
0.77343750000000  0.8098800000  0.0000000000000000
0.77343750000000  0.8098900000  0.0000000000000000
0.77343750000000  0.8099000000  0.0000000000000000
0.77343750000000  0.8099100000  0.0000000000000000
0.77343750000000  0.8099200000  0.0000000000000000
0.77343750000000  0.8099300000  0.0000000000000000
0.77343750000000  0.8099400000  0.0000000000000000
0.77343750000000  0.8099500000  0.0000000000000000
0.77343750000000  0.8099600000  0.0000000000000000
0.77343750000000  0.8099700000  0.0000000000000000
0.77343750000000  0.8099800000  0.0000000000000000
0.77343750000000  0.8099900000  0.0000000000000000
0.77343750000000  0.8100000000  0.0000000000000000
0.77343750000000  0.8100100000  0.0000000000000000
0.77343750000000  0.8100200000  0.0000000000000000
0.77343750000000  0.8100300000  0.0000000000000000
0.77343750000000  0.8100400000  0.0000000000000000
0.77343750000000  0.8100500000  0.0000000000000000
0.77343750000000  0.8100600000  0.0000000000000000
0.77343750000000  0.8100700000  0.0000000000000000
0.77343750000000  0.8100800000  0.0000000000000000
0.77343750000000  0.8100900000  0.0000000000000000
0.77343750000000  0.8101000000  0.0000000000000000
0.77343750000000  0.8101100000  0.0000000000000000
0.77343750000000  0.8101200000  0.0000000000000000
0.77343750000000  0.8101300000  0.0000000000000000
0.77343750000000  0.8101400000  0.0000000000000000
0.77343750000000  0.8101500000  0.0000000000000000
0.77343750000000  0.8101600000  0.0000000000000000
0.77343750000000  0.8101700000  0.0000000000000000
0.77343750000000  0.8101800000  0.0000000000000000
0.77343750000000  0.8101900000  0.0000000000000000
0.77343750000000  0.8102000000  0.0000000000000000
0.77343750000000  0.8102100000  0.0000000000000000
0.77343750000000  0.8102200000  0.0000000000000000
0.77343750000000  0.8102300000  0.0000000000000000
0.77343750000000  0.8102400000  0.0000000000000000
0.77343750000000  0.8102500000  0.0000000000000000
0.77343750000000  0.8102600000  0.0000000000000000
0.77343750000000  0.8102700000  0.0000000000000000
0.77343750000000  0.8102800000  0.0000000000000000
0.77343750000000  0.8102900000  0.0000000000000000
0.77343750000000  0.8103000000  0.0000000000000000
0.77343750000000  0.8103100000  0.0000000000000000
0.77343750000000  0.8103200000  0.0000000000000000
0.77343750000000  0.8103300000  0.0000000000000000
0.77343750000000  0.8103400000  0.0000000000000000
0.77343750000000  0.8103500000  0.0000000000000000
0.77343750000000  0.8103600000  0.0000000000000000
0.77343750000000  0.8103700000  0.0000000000000000
0.77343750000000  0.8103800000  0.0000000000000000
0.77343750000000  0.8103900000  0.0000000000000000
0.77343750000000  0.8104000000  0.0000000000000000
0.77343750000000  0.8104100000  0.0000000000000000
0.77343750000000  0.8104200000  0.0000000000000000
0.77343750000000  0.8104300000  0.0000000000000000
0.77343750000000  0.8104400000  0.0000000000000000
0.77343750000000  0.8104500000  0.0000000000000000
0.77343750000000  0.8104600000  0.0000000000000000
0.77343750000000  0.8104700000  0.0000000000000000
0.77343750000000  0.8104800000  0.0000000000000000
0.77343750000000  0.8104900000  0.0000000000000000
0.77343750000000  0.8105000000  0.0000000000000000
0.77343750000000  0.8105100000  0.0000000000000000
0.77343750000000  0.8105200000  0.0000000000000000
0.77343750000000  0.8105300000  0.0000000000000000
0.77343750000000  0.8105400000  0.0000000000000000
0.77343750000000  0.8105500000  0.0000000000000000
0.77343750000000  0.8105600000  0.0000000000000000
0.77343750000000  0.8105700000  0.0000000000000000
0.77343750000000  0.8105800000  0.0000000000000000
0.77343750000000  0.8105900000  0.0000000000000000
0.77343750000000  0.8106000000  0.0000000000000000
0.77343750000000  0.8106100000  0.0000000000000000
0.77343750000000  0.8106200000  0.0000000000000000
0.77343750000000  0.8106300000  0.0000000000000000
0.77343750000000  0.8106400000  0.0000000000000000
0.77343750000000  0.8106500000  0.0000000000000000
0.77343750000000  0.8106600000  0.0000000000000000
0.77343750000000  0.8106700000  0.0000000000000000
0.77343750000000  0.8106800000  0.0000000000000000
0.77343750000000  0.8106900000  0.0000000000000000
0.77343750000000  0.8107000000  0.0000000000000000
0.77343750000000  0.8107100000  0.0000000000000000
0.77343750000000  0.8107200000  0.0000000000000000
0.77343750000000  0.8107300000  0.0000000000000000
0.77343750000000  0.8107400000  0.0000000000000000
0.77343750000000  0.8107500000  0.0000000000000000
0.77343750000000  0.8107600000  0.0000000000000000
0.77343750000000  0.8107700000  0.0000000000000000
0.77343750000000  0.8107800000  0.0000000000000000
0.77343750000000  0.8107900000  0.0000000000000000
0.77343750000000  0.8108000000  0.0000000000000000
0.77343750000000  0.8108100000  0.0000000000000000
0.77343750000000  0.8108200000  0.0000000000000000
0.77343750000000  0.8108300000  0.0000000000000000
0.77343750000000  0.8108400000  0.0000000000000000
0.77343750000000  0.8108500000  0.0000000000000000
0.77343750000000  0.8108600000  0.0000000000000000
0.77343750000000  0.8108700000  0.0000000000000000
0.77343750000000  0.8108800000  0.0000000000000000
0.77343750000000  0.8108900000  0.0000000000000000
0.77343750000000  0.8109000000  0.0000000000000000
0.77343750000000  0.8109100000  0.0000000000000000
0.77343750000000  0.8109200000  0.0000000000000000
0.77343750000000  0.8109300000  0.0000000000000000
0.77343750000000  0.8109400000  0.0000000000000000
0.77343750000000  0.8109500000  0.0000000000000000
0.77343750000000  0.8109600000  0.0000000000000000
0.77343750000000  0.8109700000  0.0000000000000000
0.77343750000000  0.8109800000  0.0000000000000000
0.77343750000000  0.8109900000  0.0000000000000000
0.78125000000000  0.8090000000  0.0000000000000000
0.78125000000000  0.8090100000  0.0000000000000000
0.78125000000000  0.8090200000  0.0000000000000000
0.78125000000000  0.8090300000  0.0000000000000000
0.78125000000000  0.8090400000  0.0000000000000000
0.78125000000000  0.8090500000  0.0000000000000000
0.78125000000000  0.8090600000  0.0000000000000000
0.78125000000000  0.8090700000  0.0000000000000000
0.78125000000000  0.8090800000  0.0000000000000000
0.78125000000000  0.8090900000  0.0000000000000000
0.78125000000000  0.8091000000  0.0000000000000000
0.78125000000000  0.8091100000  0.0000000000000000
0.78125000000000  0.8091200000  0.0000000000000000
0.78125000000000  0.8091300000  0.0000000000000000
0.78125000000000  0.8091400000  0.0000000000000000
0.78125000000000  0.8091500000  0.0000000000000000
0.78125000000000  0.8091600000  0.0000000000000000
0.78125000000000  0.8091700000  0.0000000000000000
0.78125000000000  0.8091800000  0.0000000000000000
0.78125000000000  0.8091900000  0.0000000000000000
0.78125000000000  0.8092000000  0.0000000000000000
0.78125000000000  0.8092100000  0.0000000000000000
0.78125000000000  0.8092200000  0.0000000000000000
0.78125000000000  0.8092300000  0.0000000000000000
0.78125000000000  0.8092400000  0.0000000000000000
0.78125000000000  0.8092500000  0.0000000000000000
0.78125000000000  0.8092600000  0.0000000000000000
0.78125000000000  0.8092700000  0.0000000000000000
0.78125000000000  0.8092800000  0.0000000000000000
0.78125000000000  0.8092900000  0.0000000000000000
0.78125000000000  0.8093000000  0.0000000000000000
0.78125000000000  0.8093100000  0.0000000000000000
0.78125000000000  0.8093200000  0.0000000000000000
0.78125000000000  0.8093300000  0.0000000000000000
0.78125000000000  0.8093400000  0.0000000000000000
0.78125000000000  0.8093500000  0.0000000000000000
0.78125000000000  0.8093600000  0.0000000000000000
0.78125000000000  0.8093700000  0.0000000000000000
0.78125000000000  0.8093800000  0.0000000000000000
0.78125000000000  0.8093900000  0.0000000000000000
0.78125000000000  0.8094000000  0.0000000000000000
0.78125000000000  0.8094100000  0.0000000000000000
0.78125000000000  0.8094200000  0.0000000000000000
0.78125000000000  0.8094300000  0.0000000000000000
0.78125000000000  0.8094400000  0.0000000000000000
0.78125000000000  0.8094500000  0.0000000000000000
0.78125000000000  0.8094600000  0.0000000000000000
0.78125000000000  0.8094700000  0.0000000000000000
0.78125000000000  0.8094800000  0.0000000000000000
0.78125000000000  0.8094900000  0.0000000000000000
0.78125000000000  0.8095000000  0.0000000000000000
0.78125000000000  0.8095100000  0.0000000000000000
0.78125000000000  0.8095200000  0.0000000000000000
0.78125000000000  0.8095300000  0.0000000000000000
0.78125000000000  0.8095400000  0.0000000000000000
0.78125000000000  0.8095500000  0.0000000000000000
0.78125000000000  0.8095600000  0.0000000000000000
0.78125000000000  0.8095700000  0.0000000000000000
0.78125000000000  0.8095800000  0.0000000000000000
0.78125000000000  0.8095900000  0.0000000000000000
0.78125000000000  0.8096000000  0.0000000000000000
0.78125000000000  0.8096100000  0.0000000000000000
0.78125000000000  0.8096200000  0.0000000000000000
0.78125000000000  0.8096300000  0.0000000000000000
0.78125000000000  0.8096400000  0.0000000000000000
0.78125000000000  0.8096500000  0.0000000000000000
0.78125000000000  0.8096600000  0.0000000000000000
0.78125000000000  0.8096700000  0.0000000000000000
0.78125000000000  0.8096800000  0.0000000000000000
0.78125000000000  0.8096900000  0.0000000000000000
0.78125000000000  0.8097000000  0.0000000000000000
0.78125000000000  0.8097100000  0.0000000000000000
0.78125000000000  0.8097200000  0.0000000000000000
0.78125000000000  0.8097300000  0.0000000000000000
0.78125000000000  0.8097400000  0.0000000000000000
0.78125000000000  0.8097500000  0.0000000000000000
0.78125000000000  0.8097600000  0.0000000000000000
0.78125000000000  0.8097700000  0.0000000000000000
0.78125000000000  0.8097800000  0.0000000000000000
0.78125000000000  0.8097900000  0.0000000000000000
0.78125000000000  0.8098000000  0.0000000000000000
0.78125000000000  0.8098100000  0.0007078998712213
0.78125000000000  0.8098200000  0.0007078908569572
0.78125000000000  0.8098300000  0.0007078818426489
0.78125000000000  0.8098400000  0.0000146031462940
0.78125000000000  0.8098500000  0.0000000000000000
0.78125000000000  0.8098600000  0.0000000000000000
0.78125000000000  0.8098700000  0.0000000000000000
0.78125000000000  0.8098800000  0.0000000000000000
0.78125000000000  0.8098900000  0.0000000000000000
0.78125000000000  0.8099000000  0.0000000000000000
0.78125000000000  0.8099100000  0.0000000000000000
0.78125000000000  0.8099200000  0.0000000000000000
0.78125000000000  0.8099300000  0.0000000000000000
0.78125000000000  0.8099400000  0.0000000000000000
0.78125000000000  0.8099500000  0.0000000000000000
0.78125000000000  0.8099600000  0.0000000000000000
0.78125000000000  0.8099700000  0.0000000000000000
0.78125000000000  0.8099800000  0.0000000000000000
0.78125000000000  0.8099900000  0.0000000000000000
0.78125000000000  0.8100000000  0.0000000000000000
0.78125000000000  0.8100100000  0.0000000000000000
0.78125000000000  0.8100200000  0.0000000000000000
0.78125000000000  0.8100300000  0.0000000000000000
0.78125000000000  0.8100400000  0.0000000000000000
0.78125000000000  0.8100500000  0.0000000000000000
0.78125000000000  0.8100600000  0.0000000000000000
0.78125000000000  0.8100700000  0.0000000000000000
0.78125000000000  0.8100800000  0.0000000000000000
0.78125000000000  0.8100900000  0.0000000000000000
0.78125000000000  0.8101000000  0.0000000000000000
0.78125000000000  0.8101100000  0.0000000000000000
0.78125000000000  0.8101200000  0.0000000000000000
0.78125000000000  0.8101300000  0.0000000000000000
0.78125000000000  0.8101400000  0.0000000000000000
0.78125000000000  0.8101500000  0.0000000000000000
0.78125000000000  0.8101600000  0.0000000000000000
0.78125000000000  0.8101700000  0.0000000000000000
0.78125000000000  0.8101800000  0.0000000000000000
0.78125000000000  0.8101900000  0.0000000000000000
0.78125000000000  0.8102000000  0.0000000000000000
0.78125000000000  0.8102100000  0.0000000000000000
0.78125000000000  0.8102200000  0.0000000000000000
0.78125000000000  0.8102300000  0.0000000000000000
0.78125000000000  0.8102400000  0.0000000000000000
0.78125000000000  0.8102500000  0.0000000000000000
0.78125000000000  0.8102600000  0.0000000000000000
0.78125000000000  0.8102700000  0.0000000000000000
0.78125000000000  0.8102800000  0.0000000000000000
0.78125000000000  0.8102900000  0.0000000000000000
0.78125000000000  0.8103000000  0.0000000000000000
0.78125000000000  0.8103100000  0.0000000000000000
0.78125000000000  0.8103200000  0.0000000000000000
0.78125000000000  0.8103300000  0.0000000000000000
0.78125000000000  0.8103400000  0.0000000000000000
0.78125000000000  0.8103500000  0.0000000000000000
0.78125000000000  0.8103600000  0.0000000000000000
0.78125000000000  0.8103700000  0.0000000000000000
0.78125000000000  0.8103800000  0.0000000000000000
0.78125000000000  0.8103900000  0.0000000000000000
0.78125000000000  0.8104000000  0.0000000000000000
0.78125000000000  0.8104100000  0.0000000000000000
0.78125000000000  0.8104200000  0.0000000000000000
0.78125000000000  0.8104300000  0.0000000000000000
0.78125000000000  0.8104400000  0.0000000000000000
0.78125000000000  0.8104500000  0.0000000000000000
0.78125000000000  0.8104600000  0.0000000000000000
0.78125000000000  0.8104700000  0.0000000000000000
0.78125000000000  0.8104800000  0.0000000000000000
0.78125000000000  0.8104900000  0.0000000000000000
0.78125000000000  0.8105000000  0.0000000000000000
0.78125000000000  0.8105100000  0.0000000000000000
0.78125000000000  0.8105200000  0.0000000000000000
0.78125000000000  0.8105300000  0.0000000000000000
0.78125000000000  0.8105400000  0.0000000000000000
0.78125000000000  0.8105500000  0.0000000000000000
0.78125000000000  0.8105600000  0.0000000000000000
0.78125000000000  0.8105700000  0.0000000000000000
0.78125000000000  0.8105800000  0.0000000000000000
0.78125000000000  0.8105900000  0.0000000000000000
0.78125000000000  0.8106000000  0.0000000000000000
0.78125000000000  0.8106100000  0.0000000000000000
0.78125000000000  0.8106200000  0.0000000000000000
0.78125000000000  0.8106300000  0.0000000000000000
0.78125000000000  0.8106400000  0.0000000000000000
0.78125000000000  0.8106500000  0.0000000000000000
0.78125000000000  0.8106600000  0.0000000000000000
0.78125000000000  0.8106700000  0.0000000000000000
0.78125000000000  0.8106800000  0.0000000000000000
0.78125000000000  0.8106900000  0.0000000000000000
0.78125000000000  0.8107000000  0.0000000000000000
0.78125000000000  0.8107100000  0.0000000000000000
0.78125000000000  0.8107200000  0.0000000000000000
0.78125000000000  0.8107300000  0.0000000000000000
0.78125000000000  0.8107400000  0.0000000000000000
0.78125000000000  0.8107500000  0.0000000000000000
0.78125000000000  0.8107600000  0.0000000000000000
0.78125000000000  0.8107700000  0.0000000000000000
0.78125000000000  0.8107800000  0.0000000000000000
0.78125000000000  0.8107900000  0.0000000000000000
0.78125000000000  0.8108000000  0.0000000000000000
0.78125000000000  0.8108100000  0.0000000000000000
0.78125000000000  0.8108200000  0.0000000000000000
0.78125000000000  0.8108300000  0.0000000000000000
0.78125000000000  0.8108400000  0.0000000000000000
0.78125000000000  0.8108500000  0.0000000000000000
0.78125000000000  0.8108600000  0.0000000000000000
0.78125000000000  0.8108700000  0.0000000000000000
0.78125000000000  0.8108800000  0.0000000000000000
0.78125000000000  0.8108900000  0.0000000000000000
0.78125000000000  0.8109000000  0.0000000000000000
0.78125000000000  0.8109100000  0.0000000000000000
0.78125000000000  0.8109200000  0.0000000000000000
0.78125000000000  0.8109300000  0.0000000000000000
0.78125000000000  0.8109400000  0.0000000000000000
0.78125000000000  0.8109500000  0.0000000000000000
0.78125000000000  0.8109600000  0.0000000000000000
0.78125000000000  0.8109700000  0.0000000000000000
0.78125000000000  0.8109800000  0.0000000000000000
0.78125000000000  0.8109900000  0.0000000000000000
0.78906250000000  0.8090000000  0.0000000000000000
0.78906250000000  0.8090100000  0.0000000000000000
0.78906250000000  0.8090200000  0.0000000000000000
0.78906250000000  0.8090300000  0.0000000000000000
0.78906250000000  0.8090400000  0.0000000000000000
0.78906250000000  0.8090500000  0.0000000000000000
0.78906250000000  0.8090600000  0.0000000000000000
0.78906250000000  0.8090700000  0.0000000000000000
0.78906250000000  0.8090800000  0.0000000000000000
0.78906250000000  0.8090900000  0.0000000000000000
0.78906250000000  0.8091000000  0.0000000000000000
0.78906250000000  0.8091100000  0.0000000000000000
0.78906250000000  0.8091200000  0.0000000000000000
0.78906250000000  0.8091300000  0.0000000000000000
0.78906250000000  0.8091400000  0.0000000000000000
0.78906250000000  0.8091500000  0.0000000000000000
0.78906250000000  0.8091600000  0.0000000000000000
0.78906250000000  0.8091700000  0.0000000000000000
0.78906250000000  0.8091800000  0.0000000000000000
0.78906250000000  0.8091900000  0.0000000000000000
0.78906250000000  0.8092000000  0.0000000000000000
0.78906250000000  0.8092100000  0.0000000000000000
0.78906250000000  0.8092200000  0.0000000000000000
0.78906250000000  0.8092300000  0.0000000000000000
0.78906250000000  0.8092400000  0.0000000000000000
0.78906250000000  0.8092500000  0.0000000000000000
0.78906250000000  0.8092600000  0.0000000000000000
0.78906250000000  0.8092700000  0.0000000000000000
0.78906250000000  0.8092800000  0.0000000000000000
0.78906250000000  0.8092900000  0.0000000000000000
0.78906250000000  0.8093000000  0.0000000000000000
0.78906250000000  0.8093100000  0.0000000000000000
0.78906250000000  0.8093200000  0.0000000000000000
0.78906250000000  0.8093300000  0.0000000000000000
0.78906250000000  0.8093400000  0.0000000000000000
0.78906250000000  0.8093500000  0.0000000000000000
0.78906250000000  0.8093600000  0.0000000000000000
0.78906250000000  0.8093700000  0.0000000000000000
0.78906250000000  0.8093800000  0.0000000000000000
0.78906250000000  0.8093900000  0.0000000000000000
0.78906250000000  0.8094000000  0.0000000000000000
0.78906250000000  0.8094100000  0.0000000000000000
0.78906250000000  0.8094200000  0.0000000000000000
0.78906250000000  0.8094300000  0.0000000000000000
0.78906250000000  0.8094400000  0.0000000000000000
0.78906250000000  0.8094500000  0.0000000000000000
0.78906250000000  0.8094600000  0.0000000000000000
0.78906250000000  0.8094700000  0.0000000000000000
0.78906250000000  0.8094800000  0.0000000000000000
0.78906250000000  0.8094900000  0.0000000000000000
0.78906250000000  0.8095000000  0.0000000000000000
0.78906250000000  0.8095100000  0.0000000000000000
0.78906250000000  0.8095200000  0.0000000000000000
0.78906250000000  0.8095300000  0.0000000000000000
0.78906250000000  0.8095400000  0.0000000000000000
0.78906250000000  0.8095500000  0.0000000000000000
0.78906250000000  0.8095600000  0.0000000000000000
0.78906250000000  0.8095700000  0.0000000000000000
0.78906250000000  0.8095800000  0.0000000000000000
0.78906250000000  0.8095900000  0.0000000000000000
0.78906250000000  0.8096000000  0.0000000000000000
0.78906250000000  0.8096100000  0.0000000000000000
0.78906250000000  0.8096200000  0.0000000000000000
0.78906250000000  0.8096300000  0.0000000000000000
0.78906250000000  0.8096400000  0.0000000000000000
0.78906250000000  0.8096500000  0.0000000000000000
0.78906250000000  0.8096600000  0.0000000000000000
0.78906250000000  0.8096700000  0.0000000000000000
0.78906250000000  0.8096800000  0.0000000000000000
0.78906250000000  0.8096900000  0.0000000000000000
0.78906250000000  0.8097000000  0.0000000000000000
0.78906250000000  0.8097100000  0.0000000000000000
0.78906250000000  0.8097200000  0.0000000000000000
0.78906250000000  0.8097300000  0.0000000000000000
0.78906250000000  0.8097400000  0.0000000000000000
0.78906250000000  0.8097500000  0.0000000000000000
0.78906250000000  0.8097600000  0.0000000000000000
0.78906250000000  0.8097700000  0.0000000000000000
0.78906250000000  0.8097800000  0.0000000000000000
0.78906250000000  0.8097900000  0.0000000000000000
0.78906250000000  0.8098000000  0.0000000000000000
0.78906250000000  0.8098100000  0.0007546100678658
0.78906250000000  0.8098200000  0.0007546004586752
0.78906250000000  0.8098300000  0.0007545908494375
0.78906250000000  0.8098400000  0.0000000000000000
0.78906250000000  0.8098500000  0.0000000000000000
0.78906250000000  0.8098600000  0.0000000000000000
0.78906250000000  0.8098700000  0.0000000000000000
0.78906250000000  0.8098800000  0.0000000000000000
0.78906250000000  0.8098900000  0.0000000000000000
0.78906250000000  0.8099000000  0.0000000000000000
0.78906250000000  0.8099100000  0.0000000000000000
0.78906250000000  0.8099200000  0.0000000000000000
0.78906250000000  0.8099300000  0.0000000000000000
0.78906250000000  0.8099400000  0.0000000000000000
0.78906250000000  0.8099500000  0.0000000000000000
0.78906250000000  0.8099600000  0.0000000000000000
0.78906250000000  0.8099700000  0.0000000000000000
0.78906250000000  0.8099800000  0.0000000000000000
0.78906250000000  0.8099900000  0.0000000000000000
0.78906250000000  0.8100000000  0.0000000000000000
0.78906250000000  0.8100100000  0.0000000000000000
0.78906250000000  0.8100200000  0.0000000000000000
0.78906250000000  0.8100300000  0.0000000000000000
0.78906250000000  0.8100400000  0.0000000000000000
0.78906250000000  0.8100500000  0.0000000000000000
0.78906250000000  0.8100600000  0.0000000000000000
0.78906250000000  0.8100700000  0.0000000000000000
0.78906250000000  0.8100800000  0.0000000000000000
0.78906250000000  0.8100900000  0.0000000000000000
0.78906250000000  0.8101000000  0.0000000000000000
0.78906250000000  0.8101100000  0.0000000000000000
0.78906250000000  0.8101200000  0.0000000000000000
0.78906250000000  0.8101300000  0.0000000000000000
0.78906250000000  0.8101400000  0.0000000000000000
0.78906250000000  0.8101500000  0.0000000000000000
0.78906250000000  0.8101600000  0.0000000000000000
0.78906250000000  0.8101700000  0.0000000000000000
0.78906250000000  0.8101800000  0.0000000000000000
0.78906250000000  0.8101900000  0.0000000000000000
0.78906250000000  0.8102000000  0.0000000000000000
0.78906250000000  0.8102100000  0.0000000000000000
0.78906250000000  0.8102200000  0.0000000000000000
0.78906250000000  0.8102300000  0.0000000000000000
0.78906250000000  0.8102400000  0.0000000000000000
0.78906250000000  0.8102500000  0.0000000000000000
0.78906250000000  0.8102600000  0.0000000000000000
0.78906250000000  0.8102700000  0.0000000000000000
0.78906250000000  0.8102800000  0.0000000000000000
0.78906250000000  0.8102900000  0.0000000000000000
0.78906250000000  0.8103000000  0.0000000000000000
0.78906250000000  0.8103100000  0.0000000000000000
0.78906250000000  0.8103200000  0.0000000000000000
0.78906250000000  0.8103300000  0.0000000000000000
0.78906250000000  0.8103400000  0.0000000000000000
0.78906250000000  0.8103500000  0.0000000000000000
0.78906250000000  0.8103600000  0.0000000000000000
0.78906250000000  0.8103700000  0.0000000000000000
0.78906250000000  0.8103800000  0.0000000000000000
0.78906250000000  0.8103900000  0.0000000000000000
0.78906250000000  0.8104000000  0.0000000000000000
0.78906250000000  0.8104100000  0.0000000000000000
0.78906250000000  0.8104200000  0.0000000000000000
0.78906250000000  0.8104300000  0.0000000000000000
0.78906250000000  0.8104400000  0.0000000000000000
0.78906250000000  0.8104500000  0.0000000000000000
0.78906250000000  0.8104600000  0.0000000000000000
0.78906250000000  0.8104700000  0.0000000000000000
0.78906250000000  0.8104800000  0.0000000000000000
0.78906250000000  0.8104900000  0.0000000000000000
0.78906250000000  0.8105000000  0.0000000000000000
0.78906250000000  0.8105100000  0.0000000000000000
0.78906250000000  0.8105200000  0.0000000000000000
0.78906250000000  0.8105300000  0.0000000000000000
0.78906250000000  0.8105400000  0.0000000000000000
0.78906250000000  0.8105500000  0.0000000000000000
0.78906250000000  0.8105600000  0.0000000000000000
0.78906250000000  0.8105700000  0.0000000000000000
0.78906250000000  0.8105800000  0.0000000000000000
0.78906250000000  0.8105900000  0.0000000000000000
0.78906250000000  0.8106000000  0.0000000000000000
0.78906250000000  0.8106100000  0.0000000000000000
0.78906250000000  0.8106200000  0.0000000000000000
0.78906250000000  0.8106300000  0.0000000000000000
0.78906250000000  0.8106400000  0.0000000000000000
0.78906250000000  0.8106500000  0.0000000000000000
0.78906250000000  0.8106600000  0.0000000000000000
0.78906250000000  0.8106700000  0.0000000000000000
0.78906250000000  0.8106800000  0.0000000000000000
0.78906250000000  0.8106900000  0.0000000000000000
0.78906250000000  0.8107000000  0.0000000000000000
0.78906250000000  0.8107100000  0.0000000000000000
0.78906250000000  0.8107200000  0.0000000000000000
0.78906250000000  0.8107300000  0.0000000000000000
0.78906250000000  0.8107400000  0.0000000000000000
0.78906250000000  0.8107500000  0.0000000000000000
0.78906250000000  0.8107600000  0.0000000000000000
0.78906250000000  0.8107700000  0.0000000000000000
0.78906250000000  0.8107800000  0.0000000000000000
0.78906250000000  0.8107900000  0.0000000000000000
0.78906250000000  0.8108000000  0.0000000000000000
0.78906250000000  0.8108100000  0.0000000000000000
0.78906250000000  0.8108200000  0.0000000000000000
0.78906250000000  0.8108300000  0.0000000000000000
0.78906250000000  0.8108400000  0.0000000000000000
0.78906250000000  0.8108500000  0.0000000000000000
0.78906250000000  0.8108600000  0.0000000000000000
0.78906250000000  0.8108700000  0.0000000000000000
0.78906250000000  0.8108800000  0.0000000000000000
0.78906250000000  0.8108900000  0.0000000000000000
0.78906250000000  0.8109000000  0.0000000000000000
0.78906250000000  0.8109100000  0.0000000000000000
0.78906250000000  0.8109200000  0.0000000000000000
0.78906250000000  0.8109300000  0.0000000000000000
0.78906250000000  0.8109400000  0.0000000000000000
0.78906250000000  0.8109500000  0.0000000000000000
0.78906250000000  0.8109600000  0.0000000000000000
0.78906250000000  0.8109700000  0.0000000000000000
0.78906250000000  0.8109800000  0.0000000000000000
0.78906250000000  0.8109900000  0.0000000000000000
0.79687500000000  0.8090000000  0.0000000000000000
0.79687500000000  0.8090100000  0.0000000000000000
0.79687500000000  0.8090200000  0.0000000000000000
0.79687500000000  0.8090300000  0.0000000000000000
0.79687500000000  0.8090400000  0.0000000000000000
0.79687500000000  0.8090500000  0.0000000000000000
0.79687500000000  0.8090600000  0.0000000000000000
0.79687500000000  0.8090700000  0.0000000000000000
0.79687500000000  0.8090800000  0.0000000000000000
0.79687500000000  0.8090900000  0.0000000000000000
0.79687500000000  0.8091000000  0.0000000000000000
0.79687500000000  0.8091100000  0.0000000000000000
0.79687500000000  0.8091200000  0.0000000000000000
0.79687500000000  0.8091300000  0.0000000000000000
0.79687500000000  0.8091400000  0.0000000000000000
0.79687500000000  0.8091500000  0.0000000000000000
0.79687500000000  0.8091600000  0.0000000000000000
0.79687500000000  0.8091700000  0.0000000000000000
0.79687500000000  0.8091800000  0.0000000000000000
0.79687500000000  0.8091900000  0.0000000000000000
0.79687500000000  0.8092000000  0.0000000000000000
0.79687500000000  0.8092100000  0.0000000000000000
0.79687500000000  0.8092200000  0.0000000000000000
0.79687500000000  0.8092300000  0.0000000000000000
0.79687500000000  0.8092400000  0.0000000000000000
0.79687500000000  0.8092500000  0.0000000000000000
0.79687500000000  0.8092600000  0.0000000000000000
0.79687500000000  0.8092700000  0.0000000000000000
0.79687500000000  0.8092800000  0.0000000000000000
0.79687500000000  0.8092900000  0.0000000000000000
0.79687500000000  0.8093000000  0.0000000000000000
0.79687500000000  0.8093100000  0.0000000000000000
0.79687500000000  0.8093200000  0.0000000000000000
0.79687500000000  0.8093300000  0.0000000000000000
0.79687500000000  0.8093400000  0.0000000000000000
0.79687500000000  0.8093500000  0.0000000000000000
0.79687500000000  0.8093600000  0.0000000000000000
0.79687500000000  0.8093700000  0.0000000000000000
0.79687500000000  0.8093800000  0.0000000000000000
0.79687500000000  0.8093900000  0.0000000000000000
0.79687500000000  0.8094000000  0.0000000000000000
0.79687500000000  0.8094100000  0.0000000000000000
0.79687500000000  0.8094200000  0.0000000000000000
0.79687500000000  0.8094300000  0.0000000000000000
0.79687500000000  0.8094400000  0.0000000000000000
0.79687500000000  0.8094500000  0.0000000000000000
0.79687500000000  0.8094600000  0.0000000000000000
0.79687500000000  0.8094700000  0.0000000000000000
0.79687500000000  0.8094800000  0.0000000000000000
0.79687500000000  0.8094900000  0.0000000000000000
0.79687500000000  0.8095000000  0.0000000000000000
0.79687500000000  0.8095100000  0.0000000000000000
0.79687500000000  0.8095200000  0.0000000000000000
0.79687500000000  0.8095300000  0.0000000000000000
0.79687500000000  0.8095400000  0.0000000000000000
0.79687500000000  0.8095500000  0.0000000000000000
0.79687500000000  0.8095600000  0.0000000000000000
0.79687500000000  0.8095700000  0.0000000000000000
0.79687500000000  0.8095800000  0.0000000000000000
0.79687500000000  0.8095900000  0.0000000000000000
0.79687500000000  0.8096000000  0.0000000000000000
0.79687500000000  0.8096100000  0.0000000000000000
0.79687500000000  0.8096200000  0.0000000000000000
0.79687500000000  0.8096300000  0.0000000000000000
0.79687500000000  0.8096400000  0.0000000000000000
0.79687500000000  0.8096500000  0.0000000000000000
0.79687500000000  0.8096600000  0.0000000000000000
0.79687500000000  0.8096700000  0.0000000000000000
0.79687500000000  0.8096800000  0.0000000000000000
0.79687500000000  0.8096900000  0.0000000000000000
0.79687500000000  0.8097000000  0.0000000000000000
0.79687500000000  0.8097100000  0.0000000000000000
0.79687500000000  0.8097200000  0.0000000000000000
0.79687500000000  0.8097300000  0.0000000000000000
0.79687500000000  0.8097400000  0.0000000000000000
0.79687500000000  0.8097500000  0.0000000000000000
0.79687500000000  0.8097600000  0.0000000000000000
0.79687500000000  0.8097700000  0.0000000000000000
0.79687500000000  0.8097800000  0.0000000000000000
0.79687500000000  0.8097900000  0.0000000000000000
0.79687500000000  0.8098000000  0.0008007367360819
0.79687500000000  0.8098100000  0.0008007265395496
0.79687500000000  0.8098200000  0.0008007163429674
0.79687500000000  0.8098300000  0.0004194514962010
0.79687500000000  0.8098400000  0.0000000000000000
0.79687500000000  0.8098500000  0.0000000000000000
0.79687500000000  0.8098600000  0.0000000000000000
0.79687500000000  0.8098700000  0.0000000000000000
0.79687500000000  0.8098800000  0.0000000000000000
0.79687500000000  0.8098900000  0.0000000000000000
0.79687500000000  0.8099000000  0.0000000000000000
0.79687500000000  0.8099100000  0.0000000000000000
0.79687500000000  0.8099200000  0.0000000000000000
0.79687500000000  0.8099300000  0.0000000000000000
0.79687500000000  0.8099400000  0.0000000000000000
0.79687500000000  0.8099500000  0.0000000000000000
0.79687500000000  0.8099600000  0.0000000000000000
0.79687500000000  0.8099700000  0.0000000000000000
0.79687500000000  0.8099800000  0.0000000000000000
0.79687500000000  0.8099900000  0.0000000000000000
0.79687500000000  0.8100000000  0.0000000000000000
0.79687500000000  0.8100100000  0.0000000000000000
0.79687500000000  0.8100200000  0.0000000000000000
0.79687500000000  0.8100300000  0.0000000000000000
0.79687500000000  0.8100400000  0.0000000000000000
0.79687500000000  0.8100500000  0.0000000000000000
0.79687500000000  0.8100600000  0.0000000000000000
0.79687500000000  0.8100700000  0.0000000000000000
0.79687500000000  0.8100800000  0.0000000000000000
0.79687500000000  0.8100900000  0.0000000000000000
0.79687500000000  0.8101000000  0.0000000000000000
0.79687500000000  0.8101100000  0.0000000000000000
0.79687500000000  0.8101200000  0.0000000000000000
0.79687500000000  0.8101300000  0.0000000000000000
0.79687500000000  0.8101400000  0.0000000000000000
0.79687500000000  0.8101500000  0.0000000000000000
0.79687500000000  0.8101600000  0.0000000000000000
0.79687500000000  0.8101700000  0.0000000000000000
0.79687500000000  0.8101800000  0.0000000000000000
0.79687500000000  0.8101900000  0.0000000000000000
0.79687500000000  0.8102000000  0.0000000000000000
0.79687500000000  0.8102100000  0.0000000000000000
0.79687500000000  0.8102200000  0.0000000000000000
0.79687500000000  0.8102300000  0.0000000000000000
0.79687500000000  0.8102400000  0.0000000000000000
0.79687500000000  0.8102500000  0.0000000000000000
0.79687500000000  0.8102600000  0.0000000000000000
0.79687500000000  0.8102700000  0.0000000000000000
0.79687500000000  0.8102800000  0.0000000000000000
0.79687500000000  0.8102900000  0.0000000000000000
0.79687500000000  0.8103000000  0.0000000000000000
0.79687500000000  0.8103100000  0.0000000000000000
0.79687500000000  0.8103200000  0.0000000000000000
0.79687500000000  0.8103300000  0.0000000000000000
0.79687500000000  0.8103400000  0.0000000000000000
0.79687500000000  0.8103500000  0.0000000000000000
0.79687500000000  0.8103600000  0.0000000000000000
0.79687500000000  0.8103700000  0.0000000000000000
0.79687500000000  0.8103800000  0.0000000000000000
0.79687500000000  0.8103900000  0.0000000000000000
0.79687500000000  0.8104000000  0.0000000000000000
0.79687500000000  0.8104100000  0.0000000000000000
0.79687500000000  0.8104200000  0.0000000000000000
0.79687500000000  0.8104300000  0.0000000000000000
0.79687500000000  0.8104400000  0.0000000000000000
0.79687500000000  0.8104500000  0.0000000000000000
0.79687500000000  0.8104600000  0.0000000000000000
0.79687500000000  0.8104700000  0.0000000000000000
0.79687500000000  0.8104800000  0.0000000000000000
0.79687500000000  0.8104900000  0.0000000000000000
0.79687500000000  0.8105000000  0.0000000000000000
0.79687500000000  0.8105100000  0.0000000000000000
0.79687500000000  0.8105200000  0.0000000000000000
0.79687500000000  0.8105300000  0.0000000000000000
0.79687500000000  0.8105400000  0.0000000000000000
0.79687500000000  0.8105500000  0.0000000000000000
0.79687500000000  0.8105600000  0.0000000000000000
0.79687500000000  0.8105700000  0.0000000000000000
0.79687500000000  0.8105800000  0.0000000000000000
0.79687500000000  0.8105900000  0.0000000000000000
0.79687500000000  0.8106000000  0.0000000000000000
0.79687500000000  0.8106100000  0.0000000000000000
0.79687500000000  0.8106200000  0.0000000000000000
0.79687500000000  0.8106300000  0.0000000000000000
0.79687500000000  0.8106400000  0.0000000000000000
0.79687500000000  0.8106500000  0.0000000000000000
0.79687500000000  0.8106600000  0.0000000000000000
0.79687500000000  0.8106700000  0.0000000000000000
0.79687500000000  0.8106800000  0.0000000000000000
0.79687500000000  0.8106900000  0.0000000000000000
0.79687500000000  0.8107000000  0.0000000000000000
0.79687500000000  0.8107100000  0.0000000000000000
0.79687500000000  0.8107200000  0.0000000000000000
0.79687500000000  0.8107300000  0.0000000000000000
0.79687500000000  0.8107400000  0.0000000000000000
0.79687500000000  0.8107500000  0.0000000000000000
0.79687500000000  0.8107600000  0.0000000000000000
0.79687500000000  0.8107700000  0.0000000000000000
0.79687500000000  0.8107800000  0.0000000000000000
0.79687500000000  0.8107900000  0.0000000000000000
0.79687500000000  0.8108000000  0.0000000000000000
0.79687500000000  0.8108100000  0.0000000000000000
0.79687500000000  0.8108200000  0.0000000000000000
0.79687500000000  0.8108300000  0.0000000000000000
0.79687500000000  0.8108400000  0.0000000000000000
0.79687500000000  0.8108500000  0.0000000000000000
0.79687500000000  0.8108600000  0.0000000000000000
0.79687500000000  0.8108700000  0.0000000000000000
0.79687500000000  0.8108800000  0.0000000000000000
0.79687500000000  0.8108900000  0.0000000000000000
0.79687500000000  0.8109000000  0.0000000000000000
0.79687500000000  0.8109100000  0.0000000000000000
0.79687500000000  0.8109200000  0.0000000000000000
0.79687500000000  0.8109300000  0.0000000000000000
0.79687500000000  0.8109400000  0.0000000000000000
0.79687500000000  0.8109500000  0.0000000000000000
0.79687500000000  0.8109600000  0.0000000000000000
0.79687500000000  0.8109700000  0.0000000000000000
0.79687500000000  0.8109800000  0.0000000000000000
0.79687500000000  0.8109900000  0.0000000000000000
0.80468750000000  0.8090000000  0.0000000000000000
0.80468750000000  0.8090100000  0.0000000000000000
0.80468750000000  0.8090200000  0.0000000000000000
0.80468750000000  0.8090300000  0.0000000000000000
0.80468750000000  0.8090400000  0.0000000000000000
0.80468750000000  0.8090500000  0.0000000000000000
0.80468750000000  0.8090600000  0.0000000000000000
0.80468750000000  0.8090700000  0.0000000000000000
0.80468750000000  0.8090800000  0.0000000000000000
0.80468750000000  0.8090900000  0.0000000000000000
0.80468750000000  0.8091000000  0.0000000000000000
0.80468750000000  0.8091100000  0.0000000000000000
0.80468750000000  0.8091200000  0.0000000000000000
0.80468750000000  0.8091300000  0.0000000000000000
0.80468750000000  0.8091400000  0.0000000000000000
0.80468750000000  0.8091500000  0.0000000000000000
0.80468750000000  0.8091600000  0.0000000000000000
0.80468750000000  0.8091700000  0.0000000000000000
0.80468750000000  0.8091800000  0.0000000000000000
0.80468750000000  0.8091900000  0.0000000000000000
0.80468750000000  0.8092000000  0.0000000000000000
0.80468750000000  0.8092100000  0.0000000000000000
0.80468750000000  0.8092200000  0.0000000000000000
0.80468750000000  0.8092300000  0.0000000000000000
0.80468750000000  0.8092400000  0.0000000000000000
0.80468750000000  0.8092500000  0.0000000000000000
0.80468750000000  0.8092600000  0.0000000000000000
0.80468750000000  0.8092700000  0.0000000000000000
0.80468750000000  0.8092800000  0.0000000000000000
0.80468750000000  0.8092900000  0.0000000000000000
0.80468750000000  0.8093000000  0.0000000000000000
0.80468750000000  0.8093100000  0.0000000000000000
0.80468750000000  0.8093200000  0.0000000000000000
0.80468750000000  0.8093300000  0.0000000000000000
0.80468750000000  0.8093400000  0.0000000000000000
0.80468750000000  0.8093500000  0.0000000000000000
0.80468750000000  0.8093600000  0.0000000000000000
0.80468750000000  0.8093700000  0.0000000000000000
0.80468750000000  0.8093800000  0.0000000000000000
0.80468750000000  0.8093900000  0.0000000000000000
0.80468750000000  0.8094000000  0.0000000000000000
0.80468750000000  0.8094100000  0.0000000000000000
0.80468750000000  0.8094200000  0.0000000000000000
0.80468750000000  0.8094300000  0.0000000000000000
0.80468750000000  0.8094400000  0.0000000000000000
0.80468750000000  0.8094500000  0.0000000000000000
0.80468750000000  0.8094600000  0.0000000000000000
0.80468750000000  0.8094700000  0.0000000000000000
0.80468750000000  0.8094800000  0.0000000000000000
0.80468750000000  0.8094900000  0.0000000000000000
0.80468750000000  0.8095000000  0.0000000000000000
0.80468750000000  0.8095100000  0.0000000000000000
0.80468750000000  0.8095200000  0.0000000000000000
0.80468750000000  0.8095300000  0.0000000000000000
0.80468750000000  0.8095400000  0.0000000000000000
0.80468750000000  0.8095500000  0.0000000000000000
0.80468750000000  0.8095600000  0.0000000000000000
0.80468750000000  0.8095700000  0.0000000000000000
0.80468750000000  0.8095800000  0.0000000000000000
0.80468750000000  0.8095900000  0.0000000000000000
0.80468750000000  0.8096000000  0.0000000000000000
0.80468750000000  0.8096100000  0.0000000000000000
0.80468750000000  0.8096200000  0.0000000000000000
0.80468750000000  0.8096300000  0.0000000000000000
0.80468750000000  0.8096400000  0.0000000000000000
0.80468750000000  0.8096500000  0.0000000000000000
0.80468750000000  0.8096600000  0.0000000000000000
0.80468750000000  0.8096700000  0.0000000000000000
0.80468750000000  0.8096800000  0.0000000000000000
0.80468750000000  0.8096900000  0.0000000000000000
0.80468750000000  0.8097000000  0.0000000000000000
0.80468750000000  0.8097100000  0.0000000000000000
0.80468750000000  0.8097200000  0.0000000000000000
0.80468750000000  0.8097300000  0.0000000000000000
0.80468750000000  0.8097400000  0.0000000000000000
0.80468750000000  0.8097500000  0.0000000000000000
0.80468750000000  0.8097600000  0.0000000000000000
0.80468750000000  0.8097700000  0.0000000000000000
0.80468750000000  0.8097800000  0.0000000000000000
0.80468750000000  0.8097900000  0.0000000000000000
0.80468750000000  0.8098000000  0.0008461574757369
0.80468750000000  0.8098100000  0.0008461467006558
0.80468750000000  0.8098200000  0.0008461359255219
0.80468750000000  0.8098300000  0.0000000000000000
0.80468750000000  0.8098400000  0.0000000000000000
0.80468750000000  0.8098500000  0.0000000000000000
0.80468750000000  0.8098600000  0.0000000000000000
0.80468750000000  0.8098700000  0.0000000000000000
0.80468750000000  0.8098800000  0.0000000000000000
0.80468750000000  0.8098900000  0.0000000000000000
0.80468750000000  0.8099000000  0.0000000000000000
0.80468750000000  0.8099100000  0.0000000000000000
0.80468750000000  0.8099200000  0.0000000000000000
0.80468750000000  0.8099300000  0.0000000000000000
0.80468750000000  0.8099400000  0.0000000000000000
0.80468750000000  0.8099500000  0.0000000000000000
0.80468750000000  0.8099600000  0.0000000000000000
0.80468750000000  0.8099700000  0.0000000000000000
0.80468750000000  0.8099800000  0.0000000000000000
0.80468750000000  0.8099900000  0.0000000000000000
0.80468750000000  0.8100000000  0.0000000000000000
0.80468750000000  0.8100100000  0.0000000000000000
0.80468750000000  0.8100200000  0.0000000000000000
0.80468750000000  0.8100300000  0.0000000000000000
0.80468750000000  0.8100400000  0.0000000000000000
0.80468750000000  0.8100500000  0.0000000000000000
0.80468750000000  0.8100600000  0.0000000000000000
0.80468750000000  0.8100700000  0.0000000000000000
0.80468750000000  0.8100800000  0.0000000000000000
0.80468750000000  0.8100900000  0.0000000000000000
0.80468750000000  0.8101000000  0.0000000000000000
0.80468750000000  0.8101100000  0.0000000000000000
0.80468750000000  0.8101200000  0.0000000000000000
0.80468750000000  0.8101300000  0.0000000000000000
0.80468750000000  0.8101400000  0.0000000000000000
0.80468750000000  0.8101500000  0.0000000000000000
0.80468750000000  0.8101600000  0.0000000000000000
0.80468750000000  0.8101700000  0.0000000000000000
0.80468750000000  0.8101800000  0.0000000000000000
0.80468750000000  0.8101900000  0.0000000000000000
0.80468750000000  0.8102000000  0.0000000000000000
0.80468750000000  0.8102100000  0.0000000000000000
0.80468750000000  0.8102200000  0.0000000000000000
0.80468750000000  0.8102300000  0.0000000000000000
0.80468750000000  0.8102400000  0.0000000000000000
0.80468750000000  0.8102500000  0.0000000000000000
0.80468750000000  0.8102600000  0.0000000000000000
0.80468750000000  0.8102700000  0.0000000000000000
0.80468750000000  0.8102800000  0.0000000000000000
0.80468750000000  0.8102900000  0.0000000000000000
0.80468750000000  0.8103000000  0.0000000000000000
0.80468750000000  0.8103100000  0.0000000000000000
0.80468750000000  0.8103200000  0.0000000000000000
0.80468750000000  0.8103300000  0.0000000000000000
0.80468750000000  0.8103400000  0.0000000000000000
0.80468750000000  0.8103500000  0.0000000000000000
0.80468750000000  0.8103600000  0.0000000000000000
0.80468750000000  0.8103700000  0.0000000000000000
0.80468750000000  0.8103800000  0.0000000000000000
0.80468750000000  0.8103900000  0.0000000000000000
0.80468750000000  0.8104000000  0.0000000000000000
0.80468750000000  0.8104100000  0.0000000000000000
0.80468750000000  0.8104200000  0.0000000000000000
0.80468750000000  0.8104300000  0.0000000000000000
0.80468750000000  0.8104400000  0.0000000000000000
0.80468750000000  0.8104500000  0.0000000000000000
0.80468750000000  0.8104600000  0.0000000000000000
0.80468750000000  0.8104700000  0.0000000000000000
0.80468750000000  0.8104800000  0.0000000000000000
0.80468750000000  0.8104900000  0.0000000000000000
0.80468750000000  0.8105000000  0.0000000000000000
0.80468750000000  0.8105100000  0.0000000000000000
0.80468750000000  0.8105200000  0.0000000000000000
0.80468750000000  0.8105300000  0.0000000000000000
0.80468750000000  0.8105400000  0.0000000000000000
0.80468750000000  0.8105500000  0.0000000000000000
0.80468750000000  0.8105600000  0.0000000000000000
0.80468750000000  0.8105700000  0.0000000000000000
0.80468750000000  0.8105800000  0.0000000000000000
0.80468750000000  0.8105900000  0.0000000000000000
0.80468750000000  0.8106000000  0.0000000000000000
0.80468750000000  0.8106100000  0.0000000000000000
0.80468750000000  0.8106200000  0.0000000000000000
0.80468750000000  0.8106300000  0.0000000000000000
0.80468750000000  0.8106400000  0.0000000000000000
0.80468750000000  0.8106500000  0.0000000000000000
0.80468750000000  0.8106600000  0.0000000000000000
0.80468750000000  0.8106700000  0.0000000000000000
0.80468750000000  0.8106800000  0.0000000000000000
0.80468750000000  0.8106900000  0.0000000000000000
0.80468750000000  0.8107000000  0.0000000000000000
0.80468750000000  0.8107100000  0.0000000000000000
0.80468750000000  0.8107200000  0.0000000000000000
0.80468750000000  0.8107300000  0.0000000000000000
0.80468750000000  0.8107400000  0.0000000000000000
0.80468750000000  0.8107500000  0.0000000000000000
0.80468750000000  0.8107600000  0.0000000000000000
0.80468750000000  0.8107700000  0.0000000000000000
0.80468750000000  0.8107800000  0.0000000000000000
0.80468750000000  0.8107900000  0.0000000000000000
0.80468750000000  0.8108000000  0.0000000000000000
0.80468750000000  0.8108100000  0.0000000000000000
0.80468750000000  0.8108200000  0.0000000000000000
0.80468750000000  0.8108300000  0.0000000000000000
0.80468750000000  0.8108400000  0.0000000000000000
0.80468750000000  0.8108500000  0.0000000000000000
0.80468750000000  0.8108600000  0.0000000000000000
0.80468750000000  0.8108700000  0.0000000000000000
0.80468750000000  0.8108800000  0.0000000000000000
0.80468750000000  0.8108900000  0.0000000000000000
0.80468750000000  0.8109000000  0.0000000000000000
0.80468750000000  0.8109100000  0.0000000000000000
0.80468750000000  0.8109200000  0.0000000000000000
0.80468750000000  0.8109300000  0.0000000000000000
0.80468750000000  0.8109400000  0.0000000000000000
0.80468750000000  0.8109500000  0.0000000000000000
0.80468750000000  0.8109600000  0.0000000000000000
0.80468750000000  0.8109700000  0.0000000000000000
0.80468750000000  0.8109800000  0.0000000000000000
0.80468750000000  0.8109900000  0.0000000000000000
0.81250000000000  0.8090000000  0.0000000000000000
0.81250000000000  0.8090100000  0.0000000000000000
0.81250000000000  0.8090200000  0.0000000000000000
0.81250000000000  0.8090300000  0.0000000000000000
0.81250000000000  0.8090400000  0.0000000000000000
0.81250000000000  0.8090500000  0.0000000000000000
0.81250000000000  0.8090600000  0.0000000000000000
0.81250000000000  0.8090700000  0.0000000000000000
0.81250000000000  0.8090800000  0.0000000000000000
0.81250000000000  0.8090900000  0.0000000000000000
0.81250000000000  0.8091000000  0.0000000000000000
0.81250000000000  0.8091100000  0.0000000000000000
0.81250000000000  0.8091200000  0.0000000000000000
0.81250000000000  0.8091300000  0.0000000000000000
0.81250000000000  0.8091400000  0.0000000000000000
0.81250000000000  0.8091500000  0.0000000000000000
0.81250000000000  0.8091600000  0.0000000000000000
0.81250000000000  0.8091700000  0.0000000000000000
0.81250000000000  0.8091800000  0.0000000000000000
0.81250000000000  0.8091900000  0.0000000000000000
0.81250000000000  0.8092000000  0.0000000000000000
0.81250000000000  0.8092100000  0.0000000000000000
0.81250000000000  0.8092200000  0.0000000000000000
0.81250000000000  0.8092300000  0.0000000000000000
0.81250000000000  0.8092400000  0.0000000000000000
0.81250000000000  0.8092500000  0.0000000000000000
0.81250000000000  0.8092600000  0.0000000000000000
0.81250000000000  0.8092700000  0.0000000000000000
0.81250000000000  0.8092800000  0.0000000000000000
0.81250000000000  0.8092900000  0.0000000000000000
0.81250000000000  0.8093000000  0.0000000000000000
0.81250000000000  0.8093100000  0.0000000000000000
0.81250000000000  0.8093200000  0.0000000000000000
0.81250000000000  0.8093300000  0.0000000000000000
0.81250000000000  0.8093400000  0.0000000000000000
0.81250000000000  0.8093500000  0.0000000000000000
0.81250000000000  0.8093600000  0.0000000000000000
0.81250000000000  0.8093700000  0.0000000000000000
0.81250000000000  0.8093800000  0.0000000000000000
0.81250000000000  0.8093900000  0.0000000000000000
0.81250000000000  0.8094000000  0.0000000000000000
0.81250000000000  0.8094100000  0.0000000000000000
0.81250000000000  0.8094200000  0.0000000000000000
0.81250000000000  0.8094300000  0.0000000000000000
0.81250000000000  0.8094400000  0.0000000000000000
0.81250000000000  0.8094500000  0.0000000000000000
0.81250000000000  0.8094600000  0.0000000000000000
0.81250000000000  0.8094700000  0.0000000000000000
0.81250000000000  0.8094800000  0.0000000000000000
0.81250000000000  0.8094900000  0.0000000000000000
0.81250000000000  0.8095000000  0.0000000000000000
0.81250000000000  0.8095100000  0.0000000000000000
0.81250000000000  0.8095200000  0.0000000000000000
0.81250000000000  0.8095300000  0.0000000000000000
0.81250000000000  0.8095400000  0.0000000000000000
0.81250000000000  0.8095500000  0.0000000000000000
0.81250000000000  0.8095600000  0.0000000000000000
0.81250000000000  0.8095700000  0.0000000000000000
0.81250000000000  0.8095800000  0.0000000000000000
0.81250000000000  0.8095900000  0.0000000000000000
0.81250000000000  0.8096000000  0.0000000000000000
0.81250000000000  0.8096100000  0.0000000000000000
0.81250000000000  0.8096200000  0.0000000000000000
0.81250000000000  0.8096300000  0.0000000000000000
0.81250000000000  0.8096400000  0.0000000000000000
0.81250000000000  0.8096500000  0.0000000000000000
0.81250000000000  0.8096600000  0.0000000000000000
0.81250000000000  0.8096700000  0.0000000000000000
0.81250000000000  0.8096800000  0.0000000000000000
0.81250000000000  0.8096900000  0.0000000000000000
0.81250000000000  0.8097000000  0.0000000000000000
0.81250000000000  0.8097100000  0.0000000000000000
0.81250000000000  0.8097200000  0.0000000000000000
0.81250000000000  0.8097300000  0.0000000000000000
0.81250000000000  0.8097400000  0.0000000000000000
0.81250000000000  0.8097500000  0.0000000000000000
0.81250000000000  0.8097600000  0.0000000000000000
0.81250000000000  0.8097700000  0.0000000000000000
0.81250000000000  0.8097800000  0.0000000000000000
0.81250000000000  0.8097900000  0.0008907903171712
0.81250000000000  0.8098000000  0.0008907789737462
0.81250000000000  0.8098100000  0.0008907676302656
0.81250000000000  0.8098200000  0.0002344483236440
0.81250000000000  0.8098300000  0.0000000000000000
0.81250000000000  0.8098400000  0.0000000000000000
0.81250000000000  0.8098500000  0.0000000000000000
0.81250000000000  0.8098600000  0.0000000000000000
0.81250000000000  0.8098700000  0.0000000000000000
0.81250000000000  0.8098800000  0.0000000000000000
0.81250000000000  0.8098900000  0.0000000000000000
0.81250000000000  0.8099000000  0.0000000000000000
0.81250000000000  0.8099100000  0.0000000000000000
0.81250000000000  0.8099200000  0.0000000000000000
0.81250000000000  0.8099300000  0.0000000000000000
0.81250000000000  0.8099400000  0.0000000000000000
0.81250000000000  0.8099500000  0.0000000000000000
0.81250000000000  0.8099600000  0.0000000000000000
0.81250000000000  0.8099700000  0.0000000000000000
0.81250000000000  0.8099800000  0.0000000000000000
0.81250000000000  0.8099900000  0.0000000000000000
0.81250000000000  0.8100000000  0.0000000000000000
0.81250000000000  0.8100100000  0.0000000000000000
0.81250000000000  0.8100200000  0.0000000000000000
0.81250000000000  0.8100300000  0.0000000000000000
0.81250000000000  0.8100400000  0.0000000000000000
0.81250000000000  0.8100500000  0.0000000000000000
0.81250000000000  0.8100600000  0.0000000000000000
0.81250000000000  0.8100700000  0.0000000000000000
0.81250000000000  0.8100800000  0.0000000000000000
0.81250000000000  0.8100900000  0.0000000000000000
0.81250000000000  0.8101000000  0.0000000000000000
0.81250000000000  0.8101100000  0.0000000000000000
0.81250000000000  0.8101200000  0.0000000000000000
0.81250000000000  0.8101300000  0.0000000000000000
0.81250000000000  0.8101400000  0.0000000000000000
0.81250000000000  0.8101500000  0.0000000000000000
0.81250000000000  0.8101600000  0.0000000000000000
0.81250000000000  0.8101700000  0.0000000000000000
0.81250000000000  0.8101800000  0.0000000000000000
0.81250000000000  0.8101900000  0.0000000000000000
0.81250000000000  0.8102000000  0.0000000000000000
0.81250000000000  0.8102100000  0.0000000000000000
0.81250000000000  0.8102200000  0.0000000000000000
0.81250000000000  0.8102300000  0.0000000000000000
0.81250000000000  0.8102400000  0.0000000000000000
0.81250000000000  0.8102500000  0.0000000000000000
0.81250000000000  0.8102600000  0.0000000000000000
0.81250000000000  0.8102700000  0.0000000000000000
0.81250000000000  0.8102800000  0.0000000000000000
0.81250000000000  0.8102900000  0.0000000000000000
0.81250000000000  0.8103000000  0.0000000000000000
0.81250000000000  0.8103100000  0.0000000000000000
0.81250000000000  0.8103200000  0.0000000000000000
0.81250000000000  0.8103300000  0.0000000000000000
0.81250000000000  0.8103400000  0.0000000000000000
0.81250000000000  0.8103500000  0.0000000000000000
0.81250000000000  0.8103600000  0.0000000000000000
0.81250000000000  0.8103700000  0.0000000000000000
0.81250000000000  0.8103800000  0.0000000000000000
0.81250000000000  0.8103900000  0.0000000000000000
0.81250000000000  0.8104000000  0.0000000000000000
0.81250000000000  0.8104100000  0.0000000000000000
0.81250000000000  0.8104200000  0.0000000000000000
0.81250000000000  0.8104300000  0.0000000000000000
0.81250000000000  0.8104400000  0.0000000000000000
0.81250000000000  0.8104500000  0.0000000000000000
0.81250000000000  0.8104600000  0.0000000000000000
0.81250000000000  0.8104700000  0.0000000000000000
0.81250000000000  0.8104800000  0.0000000000000000
0.81250000000000  0.8104900000  0.0000000000000000
0.81250000000000  0.8105000000  0.0000000000000000
0.81250000000000  0.8105100000  0.0000000000000000
0.81250000000000  0.8105200000  0.0000000000000000
0.81250000000000  0.8105300000  0.0000000000000000
0.81250000000000  0.8105400000  0.0000000000000000
0.81250000000000  0.8105500000  0.0000000000000000
0.81250000000000  0.8105600000  0.0000000000000000
0.81250000000000  0.8105700000  0.0000000000000000
0.81250000000000  0.8105800000  0.0000000000000000
0.81250000000000  0.8105900000  0.0000000000000000
0.81250000000000  0.8106000000  0.0000000000000000
0.81250000000000  0.8106100000  0.0000000000000000
0.81250000000000  0.8106200000  0.0000000000000000
0.81250000000000  0.8106300000  0.0000000000000000
0.81250000000000  0.8106400000  0.0000000000000000
0.81250000000000  0.8106500000  0.0000000000000000
0.81250000000000  0.8106600000  0.0000000000000000
0.81250000000000  0.8106700000  0.0000000000000000
0.81250000000000  0.8106800000  0.0000000000000000
0.81250000000000  0.8106900000  0.0000000000000000
0.81250000000000  0.8107000000  0.0000000000000000
0.81250000000000  0.8107100000  0.0000000000000000
0.81250000000000  0.8107200000  0.0000000000000000
0.81250000000000  0.8107300000  0.0000000000000000
0.81250000000000  0.8107400000  0.0000000000000000
0.81250000000000  0.8107500000  0.0000000000000000
0.81250000000000  0.8107600000  0.0000000000000000
0.81250000000000  0.8107700000  0.0000000000000000
0.81250000000000  0.8107800000  0.0000000000000000
0.81250000000000  0.8107900000  0.0000000000000000
0.81250000000000  0.8108000000  0.0000000000000000
0.81250000000000  0.8108100000  0.0000000000000000
0.81250000000000  0.8108200000  0.0000000000000000
0.81250000000000  0.8108300000  0.0000000000000000
0.81250000000000  0.8108400000  0.0000000000000000
0.81250000000000  0.8108500000  0.0000000000000000
0.81250000000000  0.8108600000  0.0000000000000000
0.81250000000000  0.8108700000  0.0000000000000000
0.81250000000000  0.8108800000  0.0000000000000000
0.81250000000000  0.8108900000  0.0000000000000000
0.81250000000000  0.8109000000  0.0000000000000000
0.81250000000000  0.8109100000  0.0000000000000000
0.81250000000000  0.8109200000  0.0000000000000000
0.81250000000000  0.8109300000  0.0000000000000000
0.81250000000000  0.8109400000  0.0000000000000000
0.81250000000000  0.8109500000  0.0000000000000000
0.81250000000000  0.8109600000  0.0000000000000000
0.81250000000000  0.8109700000  0.0000000000000000
0.81250000000000  0.8109800000  0.0000000000000000
0.81250000000000  0.8109900000  0.0000000000000000
0.82031250000000  0.8090000000  0.0000000000000000
0.82031250000000  0.8090100000  0.0000000000000000
0.82031250000000  0.8090200000  0.0000000000000000
0.82031250000000  0.8090300000  0.0000000000000000
0.82031250000000  0.8090400000  0.0000000000000000
0.82031250000000  0.8090500000  0.0000000000000000
0.82031250000000  0.8090600000  0.0000000000000000
0.82031250000000  0.8090700000  0.0000000000000000
0.82031250000000  0.8090800000  0.0000000000000000
0.82031250000000  0.8090900000  0.0000000000000000
0.82031250000000  0.8091000000  0.0000000000000000
0.82031250000000  0.8091100000  0.0000000000000000
0.82031250000000  0.8091200000  0.0000000000000000
0.82031250000000  0.8091300000  0.0000000000000000
0.82031250000000  0.8091400000  0.0000000000000000
0.82031250000000  0.8091500000  0.0000000000000000
0.82031250000000  0.8091600000  0.0000000000000000
0.82031250000000  0.8091700000  0.0000000000000000
0.82031250000000  0.8091800000  0.0000000000000000
0.82031250000000  0.8091900000  0.0000000000000000
0.82031250000000  0.8092000000  0.0000000000000000
0.82031250000000  0.8092100000  0.0000000000000000
0.82031250000000  0.8092200000  0.0000000000000000
0.82031250000000  0.8092300000  0.0000000000000000
0.82031250000000  0.8092400000  0.0000000000000000
0.82031250000000  0.8092500000  0.0000000000000000
0.82031250000000  0.8092600000  0.0000000000000000
0.82031250000000  0.8092700000  0.0000000000000000
0.82031250000000  0.8092800000  0.0000000000000000
0.82031250000000  0.8092900000  0.0000000000000000
0.82031250000000  0.8093000000  0.0000000000000000
0.82031250000000  0.8093100000  0.0000000000000000
0.82031250000000  0.8093200000  0.0000000000000000
0.82031250000000  0.8093300000  0.0000000000000000
0.82031250000000  0.8093400000  0.0000000000000000
0.82031250000000  0.8093500000  0.0000000000000000
0.82031250000000  0.8093600000  0.0000000000000000
0.82031250000000  0.8093700000  0.0000000000000000
0.82031250000000  0.8093800000  0.0000000000000000
0.82031250000000  0.8093900000  0.0000000000000000
0.82031250000000  0.8094000000  0.0000000000000000
0.82031250000000  0.8094100000  0.0000000000000000
0.82031250000000  0.8094200000  0.0000000000000000
0.82031250000000  0.8094300000  0.0000000000000000
0.82031250000000  0.8094400000  0.0000000000000000
0.82031250000000  0.8094500000  0.0000000000000000
0.82031250000000  0.8094600000  0.0000000000000000
0.82031250000000  0.8094700000  0.0000000000000000
0.82031250000000  0.8094800000  0.0000000000000000
0.82031250000000  0.8094900000  0.0000000000000000
0.82031250000000  0.8095000000  0.0000000000000000
0.82031250000000  0.8095100000  0.0000000000000000
0.82031250000000  0.8095200000  0.0000000000000000
0.82031250000000  0.8095300000  0.0000000000000000
0.82031250000000  0.8095400000  0.0000000000000000
0.82031250000000  0.8095500000  0.0000000000000000
0.82031250000000  0.8095600000  0.0000000000000000
0.82031250000000  0.8095700000  0.0000000000000000
0.82031250000000  0.8095800000  0.0000000000000000
0.82031250000000  0.8095900000  0.0000000000000000
0.82031250000000  0.8096000000  0.0000000000000000
0.82031250000000  0.8096100000  0.0000000000000000
0.82031250000000  0.8096200000  0.0000000000000000
0.82031250000000  0.8096300000  0.0000000000000000
0.82031250000000  0.8096400000  0.0000000000000000
0.82031250000000  0.8096500000  0.0000000000000000
0.82031250000000  0.8096600000  0.0000000000000000
0.82031250000000  0.8096700000  0.0000000000000000
0.82031250000000  0.8096800000  0.0000000000000000
0.82031250000000  0.8096900000  0.0000000000000000
0.82031250000000  0.8097000000  0.0000000000000000
0.82031250000000  0.8097100000  0.0000000000000000
0.82031250000000  0.8097200000  0.0000000000000000
0.82031250000000  0.8097300000  0.0000000000000000
0.82031250000000  0.8097400000  0.0000000000000000
0.82031250000000  0.8097500000  0.0000000000000000
0.82031250000000  0.8097600000  0.0000000000000000
0.82031250000000  0.8097700000  0.0000000000000000
0.82031250000000  0.8097800000  0.0000000000000000
0.82031250000000  0.8097900000  0.0009345104640886
0.82031250000000  0.8098000000  0.0009344985637226
0.82031250000000  0.8098100000  0.0009344866632983
0.82031250000000  0.8098200000  0.0000000000000000
0.82031250000000  0.8098300000  0.0000000000000000
0.82031250000000  0.8098400000  0.0000000000000000
0.82031250000000  0.8098500000  0.0000000000000000
0.82031250000000  0.8098600000  0.0000000000000000
0.82031250000000  0.8098700000  0.0000000000000000
0.82031250000000  0.8098800000  0.0000000000000000
0.82031250000000  0.8098900000  0.0000000000000000
0.82031250000000  0.8099000000  0.0000000000000000
0.82031250000000  0.8099100000  0.0000000000000000
0.82031250000000  0.8099200000  0.0000000000000000
0.82031250000000  0.8099300000  0.0000000000000000
0.82031250000000  0.8099400000  0.0000000000000000
0.82031250000000  0.8099500000  0.0000000000000000
0.82031250000000  0.8099600000  0.0000000000000000
0.82031250000000  0.8099700000  0.0000000000000000
0.82031250000000  0.8099800000  0.0000000000000000
0.82031250000000  0.8099900000  0.0000000000000000
0.82031250000000  0.8100000000  0.0000000000000000
0.82031250000000  0.8100100000  0.0000000000000000
0.82031250000000  0.8100200000  0.0000000000000000
0.82031250000000  0.8100300000  0.0000000000000000
0.82031250000000  0.8100400000  0.0000000000000000
0.82031250000000  0.8100500000  0.0000000000000000
0.82031250000000  0.8100600000  0.0000000000000000
0.82031250000000  0.8100700000  0.0000000000000000
0.82031250000000  0.8100800000  0.0000000000000000
0.82031250000000  0.8100900000  0.0000000000000000
0.82031250000000  0.8101000000  0.0000000000000000
0.82031250000000  0.8101100000  0.0000000000000000
0.82031250000000  0.8101200000  0.0000000000000000
0.82031250000000  0.8101300000  0.0000000000000000
0.82031250000000  0.8101400000  0.0000000000000000
0.82031250000000  0.8101500000  0.0000000000000000
0.82031250000000  0.8101600000  0.0000000000000000
0.82031250000000  0.8101700000  0.0000000000000000
0.82031250000000  0.8101800000  0.0000000000000000
0.82031250000000  0.8101900000  0.0000000000000000
0.82031250000000  0.8102000000  0.0000000000000000
0.82031250000000  0.8102100000  0.0000000000000000
0.82031250000000  0.8102200000  0.0000000000000000
0.82031250000000  0.8102300000  0.0000000000000000
0.82031250000000  0.8102400000  0.0000000000000000
0.82031250000000  0.8102500000  0.0000000000000000
0.82031250000000  0.8102600000  0.0000000000000000
0.82031250000000  0.8102700000  0.0000000000000000
0.82031250000000  0.8102800000  0.0000000000000000
0.82031250000000  0.8102900000  0.0000000000000000
0.82031250000000  0.8103000000  0.0000000000000000
0.82031250000000  0.8103100000  0.0000000000000000
0.82031250000000  0.8103200000  0.0000000000000000
0.82031250000000  0.8103300000  0.0000000000000000
0.82031250000000  0.8103400000  0.0000000000000000
0.82031250000000  0.8103500000  0.0000000000000000
0.82031250000000  0.8103600000  0.0000000000000000
0.82031250000000  0.8103700000  0.0000000000000000
0.82031250000000  0.8103800000  0.0000000000000000
0.82031250000000  0.8103900000  0.0000000000000000
0.82031250000000  0.8104000000  0.0000000000000000
0.82031250000000  0.8104100000  0.0000000000000000
0.82031250000000  0.8104200000  0.0000000000000000
0.82031250000000  0.8104300000  0.0000000000000000
0.82031250000000  0.8104400000  0.0000000000000000
0.82031250000000  0.8104500000  0.0000000000000000
0.82031250000000  0.8104600000  0.0000000000000000
0.82031250000000  0.8104700000  0.0000000000000000
0.82031250000000  0.8104800000  0.0000000000000000
0.82031250000000  0.8104900000  0.0000000000000000
0.82031250000000  0.8105000000  0.0000000000000000
0.82031250000000  0.8105100000  0.0000000000000000
0.82031250000000  0.8105200000  0.0000000000000000
0.82031250000000  0.8105300000  0.0000000000000000
0.82031250000000  0.8105400000  0.0000000000000000
0.82031250000000  0.8105500000  0.0000000000000000
0.82031250000000  0.8105600000  0.0000000000000000
0.82031250000000  0.8105700000  0.0000000000000000
0.82031250000000  0.8105800000  0.0000000000000000
0.82031250000000  0.8105900000  0.0000000000000000
0.82031250000000  0.8106000000  0.0000000000000000
0.82031250000000  0.8106100000  0.0000000000000000
0.82031250000000  0.8106200000  0.0000000000000000
0.82031250000000  0.8106300000  0.0000000000000000
0.82031250000000  0.8106400000  0.0000000000000000
0.82031250000000  0.8106500000  0.0000000000000000
0.82031250000000  0.8106600000  0.0000000000000000
0.82031250000000  0.8106700000  0.0000000000000000
0.82031250000000  0.8106800000  0.0000000000000000
0.82031250000000  0.8106900000  0.0000000000000000
0.82031250000000  0.8107000000  0.0000000000000000
0.82031250000000  0.8107100000  0.0000000000000000
0.82031250000000  0.8107200000  0.0000000000000000
0.82031250000000  0.8107300000  0.0000000000000000
0.82031250000000  0.8107400000  0.0000000000000000
0.82031250000000  0.8107500000  0.0000000000000000
0.82031250000000  0.8107600000  0.0000000000000000
0.82031250000000  0.8107700000  0.0000000000000000
0.82031250000000  0.8107800000  0.0000000000000000
0.82031250000000  0.8107900000  0.0000000000000000
0.82031250000000  0.8108000000  0.0000000000000000
0.82031250000000  0.8108100000  0.0000000000000000
0.82031250000000  0.8108200000  0.0000000000000000
0.82031250000000  0.8108300000  0.0000000000000000
0.82031250000000  0.8108400000  0.0000000000000000
0.82031250000000  0.8108500000  0.0000000000000000
0.82031250000000  0.8108600000  0.0000000000000000
0.82031250000000  0.8108700000  0.0000000000000000
0.82031250000000  0.8108800000  0.0000000000000000
0.82031250000000  0.8108900000  0.0000000000000000
0.82031250000000  0.8109000000  0.0000000000000000
0.82031250000000  0.8109100000  0.0000000000000000
0.82031250000000  0.8109200000  0.0000000000000000
0.82031250000000  0.8109300000  0.0000000000000000
0.82031250000000  0.8109400000  0.0000000000000000
0.82031250000000  0.8109500000  0.0000000000000000
0.82031250000000  0.8109600000  0.0000000000000000
0.82031250000000  0.8109700000  0.0000000000000000
0.82031250000000  0.8109800000  0.0000000000000000
0.82031250000000  0.8109900000  0.0000000000000000
0.82812500000000  0.8090000000  0.0000000000000000
0.82812500000000  0.8090100000  0.0000000000000000
0.82812500000000  0.8090200000  0.0000000000000000
0.82812500000000  0.8090300000  0.0000000000000000
0.82812500000000  0.8090400000  0.0000000000000000
0.82812500000000  0.8090500000  0.0000000000000000
0.82812500000000  0.8090600000  0.0000000000000000
0.82812500000000  0.8090700000  0.0000000000000000
0.82812500000000  0.8090800000  0.0000000000000000
0.82812500000000  0.8090900000  0.0000000000000000
0.82812500000000  0.8091000000  0.0000000000000000
0.82812500000000  0.8091100000  0.0000000000000000
0.82812500000000  0.8091200000  0.0000000000000000
0.82812500000000  0.8091300000  0.0000000000000000
0.82812500000000  0.8091400000  0.0000000000000000
0.82812500000000  0.8091500000  0.0000000000000000
0.82812500000000  0.8091600000  0.0000000000000000
0.82812500000000  0.8091700000  0.0000000000000000
0.82812500000000  0.8091800000  0.0000000000000000
0.82812500000000  0.8091900000  0.0000000000000000
0.82812500000000  0.8092000000  0.0000000000000000
0.82812500000000  0.8092100000  0.0000000000000000
0.82812500000000  0.8092200000  0.0000000000000000
0.82812500000000  0.8092300000  0.0000000000000000
0.82812500000000  0.8092400000  0.0000000000000000
0.82812500000000  0.8092500000  0.0000000000000000
0.82812500000000  0.8092600000  0.0000000000000000
0.82812500000000  0.8092700000  0.0000000000000000
0.82812500000000  0.8092800000  0.0000000000000000
0.82812500000000  0.8092900000  0.0000000000000000
0.82812500000000  0.8093000000  0.0000000000000000
0.82812500000000  0.8093100000  0.0000000000000000
0.82812500000000  0.8093200000  0.0000000000000000
0.82812500000000  0.8093300000  0.0000000000000000
0.82812500000000  0.8093400000  0.0000000000000000
0.82812500000000  0.8093500000  0.0000000000000000
0.82812500000000  0.8093600000  0.0000000000000000
0.82812500000000  0.8093700000  0.0000000000000000
0.82812500000000  0.8093800000  0.0000000000000000
0.82812500000000  0.8093900000  0.0000000000000000
0.82812500000000  0.8094000000  0.0000000000000000
0.82812500000000  0.8094100000  0.0000000000000000
0.82812500000000  0.8094200000  0.0000000000000000
0.82812500000000  0.8094300000  0.0000000000000000
0.82812500000000  0.8094400000  0.0000000000000000
0.82812500000000  0.8094500000  0.0000000000000000
0.82812500000000  0.8094600000  0.0000000000000000
0.82812500000000  0.8094700000  0.0000000000000000
0.82812500000000  0.8094800000  0.0000000000000000
0.82812500000000  0.8094900000  0.0000000000000000
0.82812500000000  0.8095000000  0.0000000000000000
0.82812500000000  0.8095100000  0.0000000000000000
0.82812500000000  0.8095200000  0.0000000000000000
0.82812500000000  0.8095300000  0.0000000000000000
0.82812500000000  0.8095400000  0.0000000000000000
0.82812500000000  0.8095500000  0.0000000000000000
0.82812500000000  0.8095600000  0.0000000000000000
0.82812500000000  0.8095700000  0.0000000000000000
0.82812500000000  0.8095800000  0.0000000000000000
0.82812500000000  0.8095900000  0.0000000000000000
0.82812500000000  0.8096000000  0.0000000000000000
0.82812500000000  0.8096100000  0.0000000000000000
0.82812500000000  0.8096200000  0.0000000000000000
0.82812500000000  0.8096300000  0.0000000000000000
0.82812500000000  0.8096400000  0.0000000000000000
0.82812500000000  0.8096500000  0.0000000000000000
0.82812500000000  0.8096600000  0.0000000000000000
0.82812500000000  0.8096700000  0.0000000000000000
0.82812500000000  0.8096800000  0.0000000000000000
0.82812500000000  0.8096900000  0.0000000000000000
0.82812500000000  0.8097000000  0.0000000000000000
0.82812500000000  0.8097100000  0.0000000000000000
0.82812500000000  0.8097200000  0.0000000000000000
0.82812500000000  0.8097300000  0.0000000000000000
0.82812500000000  0.8097400000  0.0000000000000000
0.82812500000000  0.8097500000  0.0000000000000000
0.82812500000000  0.8097600000  0.0000000000000000
0.82812500000000  0.8097700000  0.0000000000000000
0.82812500000000  0.8097800000  0.0009772392635921
0.82812500000000  0.8097900000  0.0009772268190983
0.82812500000000  0.8098000000  0.0009772143745435
0.82812500000000  0.8098100000  0.0000000000000000
0.82812500000000  0.8098200000  0.0000000000000000
0.82812500000000  0.8098300000  0.0000000000000000
0.82812500000000  0.8098400000  0.0000000000000000
0.82812500000000  0.8098500000  0.0000000000000000
0.82812500000000  0.8098600000  0.0000000000000000
0.82812500000000  0.8098700000  0.0000000000000000
0.82812500000000  0.8098800000  0.0000000000000000
0.82812500000000  0.8098900000  0.0000000000000000
0.82812500000000  0.8099000000  0.0000000000000000
0.82812500000000  0.8099100000  0.0000000000000000
0.82812500000000  0.8099200000  0.0000000000000000
0.82812500000000  0.8099300000  0.0000000000000000
0.82812500000000  0.8099400000  0.0000000000000000
0.82812500000000  0.8099500000  0.0000000000000000
0.82812500000000  0.8099600000  0.0000000000000000
0.82812500000000  0.8099700000  0.0000000000000000
0.82812500000000  0.8099800000  0.0000000000000000
0.82812500000000  0.8099900000  0.0000000000000000
0.82812500000000  0.8100000000  0.0000000000000000
0.82812500000000  0.8100100000  0.0000000000000000
0.82812500000000  0.8100200000  0.0000000000000000
0.82812500000000  0.8100300000  0.0000000000000000
0.82812500000000  0.8100400000  0.0000000000000000
0.82812500000000  0.8100500000  0.0000000000000000
0.82812500000000  0.8100600000  0.0000000000000000
0.82812500000000  0.8100700000  0.0000000000000000
0.82812500000000  0.8100800000  0.0000000000000000
0.82812500000000  0.8100900000  0.0000000000000000
0.82812500000000  0.8101000000  0.0000000000000000
0.82812500000000  0.8101100000  0.0000000000000000
0.82812500000000  0.8101200000  0.0000000000000000
0.82812500000000  0.8101300000  0.0000000000000000
0.82812500000000  0.8101400000  0.0000000000000000
0.82812500000000  0.8101500000  0.0000000000000000
0.82812500000000  0.8101600000  0.0000000000000000
0.82812500000000  0.8101700000  0.0000000000000000
0.82812500000000  0.8101800000  0.0000000000000000
0.82812500000000  0.8101900000  0.0000000000000000
0.82812500000000  0.8102000000  0.0000000000000000
0.82812500000000  0.8102100000  0.0000000000000000
0.82812500000000  0.8102200000  0.0000000000000000
0.82812500000000  0.8102300000  0.0000000000000000
0.82812500000000  0.8102400000  0.0000000000000000
0.82812500000000  0.8102500000  0.0000000000000000
0.82812500000000  0.8102600000  0.0000000000000000
0.82812500000000  0.8102700000  0.0000000000000000
0.82812500000000  0.8102800000  0.0000000000000000
0.82812500000000  0.8102900000  0.0000000000000000
0.82812500000000  0.8103000000  0.0000000000000000
0.82812500000000  0.8103100000  0.0000000000000000
0.82812500000000  0.8103200000  0.0000000000000000
0.82812500000000  0.8103300000  0.0000000000000000
0.82812500000000  0.8103400000  0.0000000000000000
0.82812500000000  0.8103500000  0.0000000000000000
0.82812500000000  0.8103600000  0.0000000000000000
0.82812500000000  0.8103700000  0.0000000000000000
0.82812500000000  0.8103800000  0.0000000000000000
0.82812500000000  0.8103900000  0.0000000000000000
0.82812500000000  0.8104000000  0.0000000000000000
0.82812500000000  0.8104100000  0.0000000000000000
0.82812500000000  0.8104200000  0.0000000000000000
0.82812500000000  0.8104300000  0.0000000000000000
0.82812500000000  0.8104400000  0.0000000000000000
0.82812500000000  0.8104500000  0.0000000000000000
0.82812500000000  0.8104600000  0.0000000000000000
0.82812500000000  0.8104700000  0.0000000000000000
0.82812500000000  0.8104800000  0.0000000000000000
0.82812500000000  0.8104900000  0.0000000000000000
0.82812500000000  0.8105000000  0.0000000000000000
0.82812500000000  0.8105100000  0.0000000000000000
0.82812500000000  0.8105200000  0.0000000000000000
0.82812500000000  0.8105300000  0.0000000000000000
0.82812500000000  0.8105400000  0.0000000000000000
0.82812500000000  0.8105500000  0.0000000000000000
0.82812500000000  0.8105600000  0.0000000000000000
0.82812500000000  0.8105700000  0.0000000000000000
0.82812500000000  0.8105800000  0.0000000000000000
0.82812500000000  0.8105900000  0.0000000000000000
0.82812500000000  0.8106000000  0.0000000000000000
0.82812500000000  0.8106100000  0.0000000000000000
0.82812500000000  0.8106200000  0.0000000000000000
0.82812500000000  0.8106300000  0.0000000000000000
0.82812500000000  0.8106400000  0.0000000000000000
0.82812500000000  0.8106500000  0.0000000000000000
0.82812500000000  0.8106600000  0.0000000000000000
0.82812500000000  0.8106700000  0.0000000000000000
0.82812500000000  0.8106800000  0.0000000000000000
0.82812500000000  0.8106900000  0.0000000000000000
0.82812500000000  0.8107000000  0.0000000000000000
0.82812500000000  0.8107100000  0.0000000000000000
0.82812500000000  0.8107200000  0.0000000000000000
0.82812500000000  0.8107300000  0.0000000000000000
0.82812500000000  0.8107400000  0.0000000000000000
0.82812500000000  0.8107500000  0.0000000000000000
0.82812500000000  0.8107600000  0.0000000000000000
0.82812500000000  0.8107700000  0.0000000000000000
0.82812500000000  0.8107800000  0.0000000000000000
0.82812500000000  0.8107900000  0.0000000000000000
0.82812500000000  0.8108000000  0.0000000000000000
0.82812500000000  0.8108100000  0.0000000000000000
0.82812500000000  0.8108200000  0.0000000000000000
0.82812500000000  0.8108300000  0.0000000000000000
0.82812500000000  0.8108400000  0.0000000000000000
0.82812500000000  0.8108500000  0.0000000000000000
0.82812500000000  0.8108600000  0.0000000000000000
0.82812500000000  0.8108700000  0.0000000000000000
0.82812500000000  0.8108800000  0.0000000000000000
0.82812500000000  0.8108900000  0.0000000000000000
0.82812500000000  0.8109000000  0.0000000000000000
0.82812500000000  0.8109100000  0.0000000000000000
0.82812500000000  0.8109200000  0.0000000000000000
0.82812500000000  0.8109300000  0.0000000000000000
0.82812500000000  0.8109400000  0.0000000000000000
0.82812500000000  0.8109500000  0.0000000000000000
0.82812500000000  0.8109600000  0.0000000000000000
0.82812500000000  0.8109700000  0.0000000000000000
0.82812500000000  0.8109800000  0.0000000000000000
0.82812500000000  0.8109900000  0.0000000000000000
0.83593750000000  0.8090000000  0.0000000000000000
0.83593750000000  0.8090100000  0.0000000000000000
0.83593750000000  0.8090200000  0.0000000000000000
0.83593750000000  0.8090300000  0.0000000000000000
0.83593750000000  0.8090400000  0.0000000000000000
0.83593750000000  0.8090500000  0.0000000000000000
0.83593750000000  0.8090600000  0.0000000000000000
0.83593750000000  0.8090700000  0.0000000000000000
0.83593750000000  0.8090800000  0.0000000000000000
0.83593750000000  0.8090900000  0.0000000000000000
0.83593750000000  0.8091000000  0.0000000000000000
0.83593750000000  0.8091100000  0.0000000000000000
0.83593750000000  0.8091200000  0.0000000000000000
0.83593750000000  0.8091300000  0.0000000000000000
0.83593750000000  0.8091400000  0.0000000000000000
0.83593750000000  0.8091500000  0.0000000000000000
0.83593750000000  0.8091600000  0.0000000000000000
0.83593750000000  0.8091700000  0.0000000000000000
0.83593750000000  0.8091800000  0.0000000000000000
0.83593750000000  0.8091900000  0.0000000000000000
0.83593750000000  0.8092000000  0.0000000000000000
0.83593750000000  0.8092100000  0.0000000000000000
0.83593750000000  0.8092200000  0.0000000000000000
0.83593750000000  0.8092300000  0.0000000000000000
0.83593750000000  0.8092400000  0.0000000000000000
0.83593750000000  0.8092500000  0.0000000000000000
0.83593750000000  0.8092600000  0.0000000000000000
0.83593750000000  0.8092700000  0.0000000000000000
0.83593750000000  0.8092800000  0.0000000000000000
0.83593750000000  0.8092900000  0.0000000000000000
0.83593750000000  0.8093000000  0.0000000000000000
0.83593750000000  0.8093100000  0.0000000000000000
0.83593750000000  0.8093200000  0.0000000000000000
0.83593750000000  0.8093300000  0.0000000000000000
0.83593750000000  0.8093400000  0.0000000000000000
0.83593750000000  0.8093500000  0.0000000000000000
0.83593750000000  0.8093600000  0.0000000000000000
0.83593750000000  0.8093700000  0.0000000000000000
0.83593750000000  0.8093800000  0.0000000000000000
0.83593750000000  0.8093900000  0.0000000000000000
0.83593750000000  0.8094000000  0.0000000000000000
0.83593750000000  0.8094100000  0.0000000000000000
0.83593750000000  0.8094200000  0.0000000000000000
0.83593750000000  0.8094300000  0.0000000000000000
0.83593750000000  0.8094400000  0.0000000000000000
0.83593750000000  0.8094500000  0.0000000000000000
0.83593750000000  0.8094600000  0.0000000000000000
0.83593750000000  0.8094700000  0.0000000000000000
0.83593750000000  0.8094800000  0.0000000000000000
0.83593750000000  0.8094900000  0.0000000000000000
0.83593750000000  0.8095000000  0.0000000000000000
0.83593750000000  0.8095100000  0.0000000000000000
0.83593750000000  0.8095200000  0.0000000000000000
0.83593750000000  0.8095300000  0.0000000000000000
0.83593750000000  0.8095400000  0.0000000000000000
0.83593750000000  0.8095500000  0.0000000000000000
0.83593750000000  0.8095600000  0.0000000000000000
0.83593750000000  0.8095700000  0.0000000000000000
0.83593750000000  0.8095800000  0.0000000000000000
0.83593750000000  0.8095900000  0.0000000000000000
0.83593750000000  0.8096000000  0.0000000000000000
0.83593750000000  0.8096100000  0.0000000000000000
0.83593750000000  0.8096200000  0.0000000000000000
0.83593750000000  0.8096300000  0.0000000000000000
0.83593750000000  0.8096400000  0.0000000000000000
0.83593750000000  0.8096500000  0.0000000000000000
0.83593750000000  0.8096600000  0.0000000000000000
0.83593750000000  0.8096700000  0.0000000000000000
0.83593750000000  0.8096800000  0.0000000000000000
0.83593750000000  0.8096900000  0.0000000000000000
0.83593750000000  0.8097000000  0.0000000000000000
0.83593750000000  0.8097100000  0.0000000000000000
0.83593750000000  0.8097200000  0.0000000000000000
0.83593750000000  0.8097300000  0.0000000000000000
0.83593750000000  0.8097400000  0.0000000000000000
0.83593750000000  0.8097500000  0.0000000000000000
0.83593750000000  0.8097600000  0.0000000000000000
0.83593750000000  0.8097700000  0.0009046847583180
0.83593750000000  0.8097800000  0.0010188517751737
0.83593750000000  0.8097900000  0.0010188388005261
0.83593750000000  0.8098000000  0.0010188258258150
0.83593750000000  0.8098100000  0.0000000000000000
0.83593750000000  0.8098200000  0.0000000000000000
0.83593750000000  0.8098300000  0.0000000000000000
0.83593750000000  0.8098400000  0.0000000000000000
0.83593750000000  0.8098500000  0.0000000000000000
0.83593750000000  0.8098600000  0.0000000000000000
0.83593750000000  0.8098700000  0.0000000000000000
0.83593750000000  0.8098800000  0.0000000000000000
0.83593750000000  0.8098900000  0.0000000000000000
0.83593750000000  0.8099000000  0.0000000000000000
0.83593750000000  0.8099100000  0.0000000000000000
0.83593750000000  0.8099200000  0.0000000000000000
0.83593750000000  0.8099300000  0.0000000000000000
0.83593750000000  0.8099400000  0.0000000000000000
0.83593750000000  0.8099500000  0.0000000000000000
0.83593750000000  0.8099600000  0.0000000000000000
0.83593750000000  0.8099700000  0.0000000000000000
0.83593750000000  0.8099800000  0.0000000000000000
0.83593750000000  0.8099900000  0.0000000000000000
0.83593750000000  0.8100000000  0.0000000000000000
0.83593750000000  0.8100100000  0.0000000000000000
0.83593750000000  0.8100200000  0.0000000000000000
0.83593750000000  0.8100300000  0.0000000000000000
0.83593750000000  0.8100400000  0.0000000000000000
0.83593750000000  0.8100500000  0.0000000000000000
0.83593750000000  0.8100600000  0.0000000000000000
0.83593750000000  0.8100700000  0.0000000000000000
0.83593750000000  0.8100800000  0.0000000000000000
0.83593750000000  0.8100900000  0.0000000000000000
0.83593750000000  0.8101000000  0.0000000000000000
0.83593750000000  0.8101100000  0.0000000000000000
0.83593750000000  0.8101200000  0.0000000000000000
0.83593750000000  0.8101300000  0.0000000000000000
0.83593750000000  0.8101400000  0.0000000000000000
0.83593750000000  0.8101500000  0.0000000000000000
0.83593750000000  0.8101600000  0.0000000000000000
0.83593750000000  0.8101700000  0.0000000000000000
0.83593750000000  0.8101800000  0.0000000000000000
0.83593750000000  0.8101900000  0.0000000000000000
0.83593750000000  0.8102000000  0.0000000000000000
0.83593750000000  0.8102100000  0.0000000000000000
0.83593750000000  0.8102200000  0.0000000000000000
0.83593750000000  0.8102300000  0.0000000000000000
0.83593750000000  0.8102400000  0.0000000000000000
0.83593750000000  0.8102500000  0.0000000000000000
0.83593750000000  0.8102600000  0.0000000000000000
0.83593750000000  0.8102700000  0.0000000000000000
0.83593750000000  0.8102800000  0.0000000000000000
0.83593750000000  0.8102900000  0.0000000000000000
0.83593750000000  0.8103000000  0.0000000000000000
0.83593750000000  0.8103100000  0.0000000000000000
0.83593750000000  0.8103200000  0.0000000000000000
0.83593750000000  0.8103300000  0.0000000000000000
0.83593750000000  0.8103400000  0.0000000000000000
0.83593750000000  0.8103500000  0.0000000000000000
0.83593750000000  0.8103600000  0.0000000000000000
0.83593750000000  0.8103700000  0.0000000000000000
0.83593750000000  0.8103800000  0.0000000000000000
0.83593750000000  0.8103900000  0.0000000000000000
0.83593750000000  0.8104000000  0.0000000000000000
0.83593750000000  0.8104100000  0.0000000000000000
0.83593750000000  0.8104200000  0.0000000000000000
0.83593750000000  0.8104300000  0.0000000000000000
0.83593750000000  0.8104400000  0.0000000000000000
0.83593750000000  0.8104500000  0.0000000000000000
0.83593750000000  0.8104600000  0.0000000000000000
0.83593750000000  0.8104700000  0.0000000000000000
0.83593750000000  0.8104800000  0.0000000000000000
0.83593750000000  0.8104900000  0.0000000000000000
0.83593750000000  0.8105000000  0.0000000000000000
0.83593750000000  0.8105100000  0.0000000000000000
0.83593750000000  0.8105200000  0.0000000000000000
0.83593750000000  0.8105300000  0.0000000000000000
0.83593750000000  0.8105400000  0.0000000000000000
0.83593750000000  0.8105500000  0.0000000000000000
0.83593750000000  0.8105600000  0.0000000000000000
0.83593750000000  0.8105700000  0.0000000000000000
0.83593750000000  0.8105800000  0.0000000000000000
0.83593750000000  0.8105900000  0.0000000000000000
0.83593750000000  0.8106000000  0.0000000000000000
0.83593750000000  0.8106100000  0.0000000000000000
0.83593750000000  0.8106200000  0.0000000000000000
0.83593750000000  0.8106300000  0.0000000000000000
0.83593750000000  0.8106400000  0.0000000000000000
0.83593750000000  0.8106500000  0.0000000000000000
0.83593750000000  0.8106600000  0.0000000000000000
0.83593750000000  0.8106700000  0.0000000000000000
0.83593750000000  0.8106800000  0.0000000000000000
0.83593750000000  0.8106900000  0.0000000000000000
0.83593750000000  0.8107000000  0.0000000000000000
0.83593750000000  0.8107100000  0.0000000000000000
0.83593750000000  0.8107200000  0.0000000000000000
0.83593750000000  0.8107300000  0.0000000000000000
0.83593750000000  0.8107400000  0.0000000000000000
0.83593750000000  0.8107500000  0.0000000000000000
0.83593750000000  0.8107600000  0.0000000000000000
0.83593750000000  0.8107700000  0.0000000000000000
0.83593750000000  0.8107800000  0.0000000000000000
0.83593750000000  0.8107900000  0.0000000000000000
0.83593750000000  0.8108000000  0.0000000000000000
0.83593750000000  0.8108100000  0.0000000000000000
0.83593750000000  0.8108200000  0.0000000000000000
0.83593750000000  0.8108300000  0.0000000000000000
0.83593750000000  0.8108400000  0.0000000000000000
0.83593750000000  0.8108500000  0.0000000000000000
0.83593750000000  0.8108600000  0.0000000000000000
0.83593750000000  0.8108700000  0.0000000000000000
0.83593750000000  0.8108800000  0.0000000000000000
0.83593750000000  0.8108900000  0.0000000000000000
0.83593750000000  0.8109000000  0.0000000000000000
0.83593750000000  0.8109100000  0.0000000000000000
0.83593750000000  0.8109200000  0.0000000000000000
0.83593750000000  0.8109300000  0.0000000000000000
0.83593750000000  0.8109400000  0.0000000000000000
0.83593750000000  0.8109500000  0.0000000000000000
0.83593750000000  0.8109600000  0.0000000000000000
0.83593750000000  0.8109700000  0.0000000000000000
0.83593750000000  0.8109800000  0.0000000000000000
0.83593750000000  0.8109900000  0.0000000000000000
0.84375000000000  0.8090000000  0.0000000000000000
0.84375000000000  0.8090100000  0.0000000000000000
0.84375000000000  0.8090200000  0.0000000000000000
0.84375000000000  0.8090300000  0.0000000000000000
0.84375000000000  0.8090400000  0.0000000000000000
0.84375000000000  0.8090500000  0.0000000000000000
0.84375000000000  0.8090600000  0.0000000000000000
0.84375000000000  0.8090700000  0.0000000000000000
0.84375000000000  0.8090800000  0.0000000000000000
0.84375000000000  0.8090900000  0.0000000000000000
0.84375000000000  0.8091000000  0.0000000000000000
0.84375000000000  0.8091100000  0.0000000000000000
0.84375000000000  0.8091200000  0.0000000000000000
0.84375000000000  0.8091300000  0.0000000000000000
0.84375000000000  0.8091400000  0.0000000000000000
0.84375000000000  0.8091500000  0.0000000000000000
0.84375000000000  0.8091600000  0.0000000000000000
0.84375000000000  0.8091700000  0.0000000000000000
0.84375000000000  0.8091800000  0.0000000000000000
0.84375000000000  0.8091900000  0.0000000000000000
0.84375000000000  0.8092000000  0.0000000000000000
0.84375000000000  0.8092100000  0.0000000000000000
0.84375000000000  0.8092200000  0.0000000000000000
0.84375000000000  0.8092300000  0.0000000000000000
0.84375000000000  0.8092400000  0.0000000000000000
0.84375000000000  0.8092500000  0.0000000000000000
0.84375000000000  0.8092600000  0.0000000000000000
0.84375000000000  0.8092700000  0.0000000000000000
0.84375000000000  0.8092800000  0.0000000000000000
0.84375000000000  0.8092900000  0.0000000000000000
0.84375000000000  0.8093000000  0.0000000000000000
0.84375000000000  0.8093100000  0.0000000000000000
0.84375000000000  0.8093200000  0.0000000000000000
0.84375000000000  0.8093300000  0.0000000000000000
0.84375000000000  0.8093400000  0.0000000000000000
0.84375000000000  0.8093500000  0.0000000000000000
0.84375000000000  0.8093600000  0.0000000000000000
0.84375000000000  0.8093700000  0.0000000000000000
0.84375000000000  0.8093800000  0.0000000000000000
0.84375000000000  0.8093900000  0.0000000000000000
0.84375000000000  0.8094000000  0.0000000000000000
0.84375000000000  0.8094100000  0.0000000000000000
0.84375000000000  0.8094200000  0.0000000000000000
0.84375000000000  0.8094300000  0.0000000000000000
0.84375000000000  0.8094400000  0.0000000000000000
0.84375000000000  0.8094500000  0.0000000000000000
0.84375000000000  0.8094600000  0.0000000000000000
0.84375000000000  0.8094700000  0.0000000000000000
0.84375000000000  0.8094800000  0.0000000000000000
0.84375000000000  0.8094900000  0.0000000000000000
0.84375000000000  0.8095000000  0.0000000000000000
0.84375000000000  0.8095100000  0.0000000000000000
0.84375000000000  0.8095200000  0.0000000000000000
0.84375000000000  0.8095300000  0.0000000000000000
0.84375000000000  0.8095400000  0.0000000000000000
0.84375000000000  0.8095500000  0.0000000000000000
0.84375000000000  0.8095600000  0.0000000000000000
0.84375000000000  0.8095700000  0.0000000000000000
0.84375000000000  0.8095800000  0.0000000000000000
0.84375000000000  0.8095900000  0.0000000000000000
0.84375000000000  0.8096000000  0.0000000000000000
0.84375000000000  0.8096100000  0.0000000000000000
0.84375000000000  0.8096200000  0.0000000000000000
0.84375000000000  0.8096300000  0.0000000000000000
0.84375000000000  0.8096400000  0.0000000000000000
0.84375000000000  0.8096500000  0.0000000000000000
0.84375000000000  0.8096600000  0.0000000000000000
0.84375000000000  0.8096700000  0.0000000000000000
0.84375000000000  0.8096800000  0.0000000000000000
0.84375000000000  0.8096900000  0.0000000000000000
0.84375000000000  0.8097000000  0.0000000000000000
0.84375000000000  0.8097100000  0.0000000000000000
0.84375000000000  0.8097200000  0.0000000000000000
0.84375000000000  0.8097300000  0.0000000000000000
0.84375000000000  0.8097400000  0.0000000000000000
0.84375000000000  0.8097500000  0.0000000000000000
0.84375000000000  0.8097600000  0.0000000000000000
0.84375000000000  0.8097700000  0.0010592745504466
0.84375000000000  0.8097800000  0.0010592610610021
0.84375000000000  0.8097900000  0.0010592475714916
0.84375000000000  0.8098000000  0.0000000000000000
0.84375000000000  0.8098100000  0.0000000000000000
0.84375000000000  0.8098200000  0.0000000000000000
0.84375000000000  0.8098300000  0.0000000000000000
0.84375000000000  0.8098400000  0.0000000000000000
0.84375000000000  0.8098500000  0.0000000000000000
0.84375000000000  0.8098600000  0.0000000000000000
0.84375000000000  0.8098700000  0.0000000000000000
0.84375000000000  0.8098800000  0.0000000000000000
0.84375000000000  0.8098900000  0.0000000000000000
0.84375000000000  0.8099000000  0.0000000000000000
0.84375000000000  0.8099100000  0.0000000000000000
0.84375000000000  0.8099200000  0.0000000000000000
0.84375000000000  0.8099300000  0.0000000000000000
0.84375000000000  0.8099400000  0.0000000000000000
0.84375000000000  0.8099500000  0.0000000000000000
0.84375000000000  0.8099600000  0.0000000000000000
0.84375000000000  0.8099700000  0.0000000000000000
0.84375000000000  0.8099800000  0.0000000000000000
0.84375000000000  0.8099900000  0.0000000000000000
0.84375000000000  0.8100000000  0.0000000000000000
0.84375000000000  0.8100100000  0.0000000000000000
0.84375000000000  0.8100200000  0.0000000000000000
0.84375000000000  0.8100300000  0.0000000000000000
0.84375000000000  0.8100400000  0.0000000000000000
0.84375000000000  0.8100500000  0.0000000000000000
0.84375000000000  0.8100600000  0.0000000000000000
0.84375000000000  0.8100700000  0.0000000000000000
0.84375000000000  0.8100800000  0.0000000000000000
0.84375000000000  0.8100900000  0.0000000000000000
0.84375000000000  0.8101000000  0.0000000000000000
0.84375000000000  0.8101100000  0.0000000000000000
0.84375000000000  0.8101200000  0.0000000000000000
0.84375000000000  0.8101300000  0.0000000000000000
0.84375000000000  0.8101400000  0.0000000000000000
0.84375000000000  0.8101500000  0.0000000000000000
0.84375000000000  0.8101600000  0.0000000000000000
0.84375000000000  0.8101700000  0.0000000000000000
0.84375000000000  0.8101800000  0.0000000000000000
0.84375000000000  0.8101900000  0.0000000000000000
0.84375000000000  0.8102000000  0.0000000000000000
0.84375000000000  0.8102100000  0.0000000000000000
0.84375000000000  0.8102200000  0.0000000000000000
0.84375000000000  0.8102300000  0.0000000000000000
0.84375000000000  0.8102400000  0.0000000000000000
0.84375000000000  0.8102500000  0.0000000000000000
0.84375000000000  0.8102600000  0.0000000000000000
0.84375000000000  0.8102700000  0.0000000000000000
0.84375000000000  0.8102800000  0.0000000000000000
0.84375000000000  0.8102900000  0.0000000000000000
0.84375000000000  0.8103000000  0.0000000000000000
0.84375000000000  0.8103100000  0.0000000000000000
0.84375000000000  0.8103200000  0.0000000000000000
0.84375000000000  0.8103300000  0.0000000000000000
0.84375000000000  0.8103400000  0.0000000000000000
0.84375000000000  0.8103500000  0.0000000000000000
0.84375000000000  0.8103600000  0.0000000000000000
0.84375000000000  0.8103700000  0.0000000000000000
0.84375000000000  0.8103800000  0.0000000000000000
0.84375000000000  0.8103900000  0.0000000000000000
0.84375000000000  0.8104000000  0.0000000000000000
0.84375000000000  0.8104100000  0.0000000000000000
0.84375000000000  0.8104200000  0.0000000000000000
0.84375000000000  0.8104300000  0.0000000000000000
0.84375000000000  0.8104400000  0.0000000000000000
0.84375000000000  0.8104500000  0.0000000000000000
0.84375000000000  0.8104600000  0.0000000000000000
0.84375000000000  0.8104700000  0.0000000000000000
0.84375000000000  0.8104800000  0.0000000000000000
0.84375000000000  0.8104900000  0.0000000000000000
0.84375000000000  0.8105000000  0.0000000000000000
0.84375000000000  0.8105100000  0.0000000000000000
0.84375000000000  0.8105200000  0.0000000000000000
0.84375000000000  0.8105300000  0.0000000000000000
0.84375000000000  0.8105400000  0.0000000000000000
0.84375000000000  0.8105500000  0.0000000000000000
0.84375000000000  0.8105600000  0.0000000000000000
0.84375000000000  0.8105700000  0.0000000000000000
0.84375000000000  0.8105800000  0.0000000000000000
0.84375000000000  0.8105900000  0.0000000000000000
0.84375000000000  0.8106000000  0.0000000000000000
0.84375000000000  0.8106100000  0.0000000000000000
0.84375000000000  0.8106200000  0.0000000000000000
0.84375000000000  0.8106300000  0.0000000000000000
0.84375000000000  0.8106400000  0.0000000000000000
0.84375000000000  0.8106500000  0.0000000000000000
0.84375000000000  0.8106600000  0.0000000000000000
0.84375000000000  0.8106700000  0.0000000000000000
0.84375000000000  0.8106800000  0.0000000000000000
0.84375000000000  0.8106900000  0.0000000000000000
0.84375000000000  0.8107000000  0.0000000000000000
0.84375000000000  0.8107100000  0.0000000000000000
0.84375000000000  0.8107200000  0.0000000000000000
0.84375000000000  0.8107300000  0.0000000000000000
0.84375000000000  0.8107400000  0.0000000000000000
0.84375000000000  0.8107500000  0.0000000000000000
0.84375000000000  0.8107600000  0.0000000000000000
0.84375000000000  0.8107700000  0.0000000000000000
0.84375000000000  0.8107800000  0.0000000000000000
0.84375000000000  0.8107900000  0.0000000000000000
0.84375000000000  0.8108000000  0.0000000000000000
0.84375000000000  0.8108100000  0.0000000000000000
0.84375000000000  0.8108200000  0.0000000000000000
0.84375000000000  0.8108300000  0.0000000000000000
0.84375000000000  0.8108400000  0.0000000000000000
0.84375000000000  0.8108500000  0.0000000000000000
0.84375000000000  0.8108600000  0.0000000000000000
0.84375000000000  0.8108700000  0.0000000000000000
0.84375000000000  0.8108800000  0.0000000000000000
0.84375000000000  0.8108900000  0.0000000000000000
0.84375000000000  0.8109000000  0.0000000000000000
0.84375000000000  0.8109100000  0.0000000000000000
0.84375000000000  0.8109200000  0.0000000000000000
0.84375000000000  0.8109300000  0.0000000000000000
0.84375000000000  0.8109400000  0.0000000000000000
0.84375000000000  0.8109500000  0.0000000000000000
0.84375000000000  0.8109600000  0.0000000000000000
0.84375000000000  0.8109700000  0.0000000000000000
0.84375000000000  0.8109800000  0.0000000000000000
0.84375000000000  0.8109900000  0.0000000000000000
0.85156250000000  0.8090000000  0.0000000000000000
0.85156250000000  0.8090100000  0.0000000000000000
0.85156250000000  0.8090200000  0.0000000000000000
0.85156250000000  0.8090300000  0.0000000000000000
0.85156250000000  0.8090400000  0.0000000000000000
0.85156250000000  0.8090500000  0.0000000000000000
0.85156250000000  0.8090600000  0.0000000000000000
0.85156250000000  0.8090700000  0.0000000000000000
0.85156250000000  0.8090800000  0.0000000000000000
0.85156250000000  0.8090900000  0.0000000000000000
0.85156250000000  0.8091000000  0.0000000000000000
0.85156250000000  0.8091100000  0.0000000000000000
0.85156250000000  0.8091200000  0.0000000000000000
0.85156250000000  0.8091300000  0.0000000000000000
0.85156250000000  0.8091400000  0.0000000000000000
0.85156250000000  0.8091500000  0.0000000000000000
0.85156250000000  0.8091600000  0.0000000000000000
0.85156250000000  0.8091700000  0.0000000000000000
0.85156250000000  0.8091800000  0.0000000000000000
0.85156250000000  0.8091900000  0.0000000000000000
0.85156250000000  0.8092000000  0.0000000000000000
0.85156250000000  0.8092100000  0.0000000000000000
0.85156250000000  0.8092200000  0.0000000000000000
0.85156250000000  0.8092300000  0.0000000000000000
0.85156250000000  0.8092400000  0.0000000000000000
0.85156250000000  0.8092500000  0.0000000000000000
0.85156250000000  0.8092600000  0.0000000000000000
0.85156250000000  0.8092700000  0.0000000000000000
0.85156250000000  0.8092800000  0.0000000000000000
0.85156250000000  0.8092900000  0.0000000000000000
0.85156250000000  0.8093000000  0.0000000000000000
0.85156250000000  0.8093100000  0.0000000000000000
0.85156250000000  0.8093200000  0.0000000000000000
0.85156250000000  0.8093300000  0.0000000000000000
0.85156250000000  0.8093400000  0.0000000000000000
0.85156250000000  0.8093500000  0.0000000000000000
0.85156250000000  0.8093600000  0.0000000000000000
0.85156250000000  0.8093700000  0.0000000000000000
0.85156250000000  0.8093800000  0.0000000000000000
0.85156250000000  0.8093900000  0.0000000000000000
0.85156250000000  0.8094000000  0.0000000000000000
0.85156250000000  0.8094100000  0.0000000000000000
0.85156250000000  0.8094200000  0.0000000000000000
0.85156250000000  0.8094300000  0.0000000000000000
0.85156250000000  0.8094400000  0.0000000000000000
0.85156250000000  0.8094500000  0.0000000000000000
0.85156250000000  0.8094600000  0.0000000000000000
0.85156250000000  0.8094700000  0.0000000000000000
0.85156250000000  0.8094800000  0.0000000000000000
0.85156250000000  0.8094900000  0.0000000000000000
0.85156250000000  0.8095000000  0.0000000000000000
0.85156250000000  0.8095100000  0.0000000000000000
0.85156250000000  0.8095200000  0.0000000000000000
0.85156250000000  0.8095300000  0.0000000000000000
0.85156250000000  0.8095400000  0.0000000000000000
0.85156250000000  0.8095500000  0.0000000000000000
0.85156250000000  0.8095600000  0.0000000000000000
0.85156250000000  0.8095700000  0.0000000000000000
0.85156250000000  0.8095800000  0.0000000000000000
0.85156250000000  0.8095900000  0.0000000000000000
0.85156250000000  0.8096000000  0.0000000000000000
0.85156250000000  0.8096100000  0.0000000000000000
0.85156250000000  0.8096200000  0.0000000000000000
0.85156250000000  0.8096300000  0.0000000000000000
0.85156250000000  0.8096400000  0.0000000000000000
0.85156250000000  0.8096500000  0.0000000000000000
0.85156250000000  0.8096600000  0.0000000000000000
0.85156250000000  0.8096700000  0.0000000000000000
0.85156250000000  0.8096800000  0.0000000000000000
0.85156250000000  0.8096900000  0.0000000000000000
0.85156250000000  0.8097000000  0.0000000000000000
0.85156250000000  0.8097100000  0.0000000000000000
0.85156250000000  0.8097200000  0.0000000000000000
0.85156250000000  0.8097300000  0.0000000000000000
0.85156250000000  0.8097400000  0.0000000000000000
0.85156250000000  0.8097500000  0.0000000000000000
0.85156250000000  0.8097600000  0.0010983984222733
0.85156250000000  0.8097700000  0.0010983844345585
0.85156250000000  0.8097800000  0.0010983704467753
0.85156250000000  0.8097900000  0.0000000000000000
0.85156250000000  0.8098000000  0.0000000000000000
0.85156250000000  0.8098100000  0.0000000000000000
0.85156250000000  0.8098200000  0.0000000000000000
0.85156250000000  0.8098300000  0.0000000000000000
0.85156250000000  0.8098400000  0.0000000000000000
0.85156250000000  0.8098500000  0.0000000000000000
0.85156250000000  0.8098600000  0.0000000000000000
0.85156250000000  0.8098700000  0.0000000000000000
0.85156250000000  0.8098800000  0.0000000000000000
0.85156250000000  0.8098900000  0.0000000000000000
0.85156250000000  0.8099000000  0.0000000000000000
0.85156250000000  0.8099100000  0.0000000000000000
0.85156250000000  0.8099200000  0.0000000000000000
0.85156250000000  0.8099300000  0.0000000000000000
0.85156250000000  0.8099400000  0.0000000000000000
0.85156250000000  0.8099500000  0.0000000000000000
0.85156250000000  0.8099600000  0.0000000000000000
0.85156250000000  0.8099700000  0.0000000000000000
0.85156250000000  0.8099800000  0.0000000000000000
0.85156250000000  0.8099900000  0.0000000000000000
0.85156250000000  0.8100000000  0.0000000000000000
0.85156250000000  0.8100100000  0.0000000000000000
0.85156250000000  0.8100200000  0.0000000000000000
0.85156250000000  0.8100300000  0.0000000000000000
0.85156250000000  0.8100400000  0.0000000000000000
0.85156250000000  0.8100500000  0.0000000000000000
0.85156250000000  0.8100600000  0.0000000000000000
0.85156250000000  0.8100700000  0.0000000000000000
0.85156250000000  0.8100800000  0.0000000000000000
0.85156250000000  0.8100900000  0.0000000000000000
0.85156250000000  0.8101000000  0.0000000000000000
0.85156250000000  0.8101100000  0.0000000000000000
0.85156250000000  0.8101200000  0.0000000000000000
0.85156250000000  0.8101300000  0.0000000000000000
0.85156250000000  0.8101400000  0.0000000000000000
0.85156250000000  0.8101500000  0.0000000000000000
0.85156250000000  0.8101600000  0.0000000000000000
0.85156250000000  0.8101700000  0.0000000000000000
0.85156250000000  0.8101800000  0.0000000000000000
0.85156250000000  0.8101900000  0.0000000000000000
0.85156250000000  0.8102000000  0.0000000000000000
0.85156250000000  0.8102100000  0.0000000000000000
0.85156250000000  0.8102200000  0.0000000000000000
0.85156250000000  0.8102300000  0.0000000000000000
0.85156250000000  0.8102400000  0.0000000000000000
0.85156250000000  0.8102500000  0.0000000000000000
0.85156250000000  0.8102600000  0.0000000000000000
0.85156250000000  0.8102700000  0.0000000000000000
0.85156250000000  0.8102800000  0.0000000000000000
0.85156250000000  0.8102900000  0.0000000000000000
0.85156250000000  0.8103000000  0.0000000000000000
0.85156250000000  0.8103100000  0.0000000000000000
0.85156250000000  0.8103200000  0.0000000000000000
0.85156250000000  0.8103300000  0.0000000000000000
0.85156250000000  0.8103400000  0.0000000000000000
0.85156250000000  0.8103500000  0.0000000000000000
0.85156250000000  0.8103600000  0.0000000000000000
0.85156250000000  0.8103700000  0.0000000000000000
0.85156250000000  0.8103800000  0.0000000000000000
0.85156250000000  0.8103900000  0.0000000000000000
0.85156250000000  0.8104000000  0.0000000000000000
0.85156250000000  0.8104100000  0.0000000000000000
0.85156250000000  0.8104200000  0.0000000000000000
0.85156250000000  0.8104300000  0.0000000000000000
0.85156250000000  0.8104400000  0.0000000000000000
0.85156250000000  0.8104500000  0.0000000000000000
0.85156250000000  0.8104600000  0.0000000000000000
0.85156250000000  0.8104700000  0.0000000000000000
0.85156250000000  0.8104800000  0.0000000000000000
0.85156250000000  0.8104900000  0.0000000000000000
0.85156250000000  0.8105000000  0.0000000000000000
0.85156250000000  0.8105100000  0.0000000000000000
0.85156250000000  0.8105200000  0.0000000000000000
0.85156250000000  0.8105300000  0.0000000000000000
0.85156250000000  0.8105400000  0.0000000000000000
0.85156250000000  0.8105500000  0.0000000000000000
0.85156250000000  0.8105600000  0.0000000000000000
0.85156250000000  0.8105700000  0.0000000000000000
0.85156250000000  0.8105800000  0.0000000000000000
0.85156250000000  0.8105900000  0.0000000000000000
0.85156250000000  0.8106000000  0.0000000000000000
0.85156250000000  0.8106100000  0.0000000000000000
0.85156250000000  0.8106200000  0.0000000000000000
0.85156250000000  0.8106300000  0.0000000000000000
0.85156250000000  0.8106400000  0.0000000000000000
0.85156250000000  0.8106500000  0.0000000000000000
0.85156250000000  0.8106600000  0.0000000000000000
0.85156250000000  0.8106700000  0.0000000000000000
0.85156250000000  0.8106800000  0.0000000000000000
0.85156250000000  0.8106900000  0.0000000000000000
0.85156250000000  0.8107000000  0.0000000000000000
0.85156250000000  0.8107100000  0.0000000000000000
0.85156250000000  0.8107200000  0.0000000000000000
0.85156250000000  0.8107300000  0.0000000000000000
0.85156250000000  0.8107400000  0.0000000000000000
0.85156250000000  0.8107500000  0.0000000000000000
0.85156250000000  0.8107600000  0.0000000000000000
0.85156250000000  0.8107700000  0.0000000000000000
0.85156250000000  0.8107800000  0.0000000000000000
0.85156250000000  0.8107900000  0.0000000000000000
0.85156250000000  0.8108000000  0.0000000000000000
0.85156250000000  0.8108100000  0.0000000000000000
0.85156250000000  0.8108200000  0.0000000000000000
0.85156250000000  0.8108300000  0.0000000000000000
0.85156250000000  0.8108400000  0.0000000000000000
0.85156250000000  0.8108500000  0.0000000000000000
0.85156250000000  0.8108600000  0.0000000000000000
0.85156250000000  0.8108700000  0.0000000000000000
0.85156250000000  0.8108800000  0.0000000000000000
0.85156250000000  0.8108900000  0.0000000000000000
0.85156250000000  0.8109000000  0.0000000000000000
0.85156250000000  0.8109100000  0.0000000000000000
0.85156250000000  0.8109200000  0.0000000000000000
0.85156250000000  0.8109300000  0.0000000000000000
0.85156250000000  0.8109400000  0.0000000000000000
0.85156250000000  0.8109500000  0.0000000000000000
0.85156250000000  0.8109600000  0.0000000000000000
0.85156250000000  0.8109700000  0.0000000000000000
0.85156250000000  0.8109800000  0.0000000000000000
0.85156250000000  0.8109900000  0.0000000000000000
0.85937500000000  0.8090000000  0.0000000000000000
0.85937500000000  0.8090100000  0.0000000000000000
0.85937500000000  0.8090200000  0.0000000000000000
0.85937500000000  0.8090300000  0.0000000000000000
0.85937500000000  0.8090400000  0.0000000000000000
0.85937500000000  0.8090500000  0.0000000000000000
0.85937500000000  0.8090600000  0.0000000000000000
0.85937500000000  0.8090700000  0.0000000000000000
0.85937500000000  0.8090800000  0.0000000000000000
0.85937500000000  0.8090900000  0.0000000000000000
0.85937500000000  0.8091000000  0.0000000000000000
0.85937500000000  0.8091100000  0.0000000000000000
0.85937500000000  0.8091200000  0.0000000000000000
0.85937500000000  0.8091300000  0.0000000000000000
0.85937500000000  0.8091400000  0.0000000000000000
0.85937500000000  0.8091500000  0.0000000000000000
0.85937500000000  0.8091600000  0.0000000000000000
0.85937500000000  0.8091700000  0.0000000000000000
0.85937500000000  0.8091800000  0.0000000000000000
0.85937500000000  0.8091900000  0.0000000000000000
0.85937500000000  0.8092000000  0.0000000000000000
0.85937500000000  0.8092100000  0.0000000000000000
0.85937500000000  0.8092200000  0.0000000000000000
0.85937500000000  0.8092300000  0.0000000000000000
0.85937500000000  0.8092400000  0.0000000000000000
0.85937500000000  0.8092500000  0.0000000000000000
0.85937500000000  0.8092600000  0.0000000000000000
0.85937500000000  0.8092700000  0.0000000000000000
0.85937500000000  0.8092800000  0.0000000000000000
0.85937500000000  0.8092900000  0.0000000000000000
0.85937500000000  0.8093000000  0.0000000000000000
0.85937500000000  0.8093100000  0.0000000000000000
0.85937500000000  0.8093200000  0.0000000000000000
0.85937500000000  0.8093300000  0.0000000000000000
0.85937500000000  0.8093400000  0.0000000000000000
0.85937500000000  0.8093500000  0.0000000000000000
0.85937500000000  0.8093600000  0.0000000000000000
0.85937500000000  0.8093700000  0.0000000000000000
0.85937500000000  0.8093800000  0.0000000000000000
0.85937500000000  0.8093900000  0.0000000000000000
0.85937500000000  0.8094000000  0.0000000000000000
0.85937500000000  0.8094100000  0.0000000000000000
0.85937500000000  0.8094200000  0.0000000000000000
0.85937500000000  0.8094300000  0.0000000000000000
0.85937500000000  0.8094400000  0.0000000000000000
0.85937500000000  0.8094500000  0.0000000000000000
0.85937500000000  0.8094600000  0.0000000000000000
0.85937500000000  0.8094700000  0.0000000000000000
0.85937500000000  0.8094800000  0.0000000000000000
0.85937500000000  0.8094900000  0.0000000000000000
0.85937500000000  0.8095000000  0.0000000000000000
0.85937500000000  0.8095100000  0.0000000000000000
0.85937500000000  0.8095200000  0.0000000000000000
0.85937500000000  0.8095300000  0.0000000000000000
0.85937500000000  0.8095400000  0.0000000000000000
0.85937500000000  0.8095500000  0.0000000000000000
0.85937500000000  0.8095600000  0.0000000000000000
0.85937500000000  0.8095700000  0.0000000000000000
0.85937500000000  0.8095800000  0.0000000000000000
0.85937500000000  0.8095900000  0.0000000000000000
0.85937500000000  0.8096000000  0.0000000000000000
0.85937500000000  0.8096100000  0.0000000000000000
0.85937500000000  0.8096200000  0.0000000000000000
0.85937500000000  0.8096300000  0.0000000000000000
0.85937500000000  0.8096400000  0.0000000000000000
0.85937500000000  0.8096500000  0.0000000000000000
0.85937500000000  0.8096600000  0.0000000000000000
0.85937500000000  0.8096700000  0.0000000000000000
0.85937500000000  0.8096800000  0.0000000000000000
0.85937500000000  0.8096900000  0.0000000000000000
0.85937500000000  0.8097000000  0.0000000000000000
0.85937500000000  0.8097100000  0.0000000000000000
0.85937500000000  0.8097200000  0.0000000000000000
0.85937500000000  0.8097300000  0.0000000000000000
0.85937500000000  0.8097400000  0.0000000000000000
0.85937500000000  0.8097500000  0.0011361292137353
0.85937500000000  0.8097600000  0.0011361147454754
0.85937500000000  0.8097700000  0.0011361002771447
0.85937500000000  0.8097800000  0.0009340981318722
0.85937500000000  0.8097900000  0.0000000000000000
0.85937500000000  0.8098000000  0.0000000000000000
0.85937500000000  0.8098100000  0.0000000000000000
0.85937500000000  0.8098200000  0.0000000000000000
0.85937500000000  0.8098300000  0.0000000000000000
0.85937500000000  0.8098400000  0.0000000000000000
0.85937500000000  0.8098500000  0.0000000000000000
0.85937500000000  0.8098600000  0.0000000000000000
0.85937500000000  0.8098700000  0.0000000000000000
0.85937500000000  0.8098800000  0.0000000000000000
0.85937500000000  0.8098900000  0.0000000000000000
0.85937500000000  0.8099000000  0.0000000000000000
0.85937500000000  0.8099100000  0.0000000000000000
0.85937500000000  0.8099200000  0.0000000000000000
0.85937500000000  0.8099300000  0.0000000000000000
0.85937500000000  0.8099400000  0.0000000000000000
0.85937500000000  0.8099500000  0.0000000000000000
0.85937500000000  0.8099600000  0.0000000000000000
0.85937500000000  0.8099700000  0.0000000000000000
0.85937500000000  0.8099800000  0.0000000000000000
0.85937500000000  0.8099900000  0.0000000000000000
0.85937500000000  0.8100000000  0.0000000000000000
0.85937500000000  0.8100100000  0.0000000000000000
0.85937500000000  0.8100200000  0.0000000000000000
0.85937500000000  0.8100300000  0.0000000000000000
0.85937500000000  0.8100400000  0.0000000000000000
0.85937500000000  0.8100500000  0.0000000000000000
0.85937500000000  0.8100600000  0.0000000000000000
0.85937500000000  0.8100700000  0.0000000000000000
0.85937500000000  0.8100800000  0.0000000000000000
0.85937500000000  0.8100900000  0.0000000000000000
0.85937500000000  0.8101000000  0.0000000000000000
0.85937500000000  0.8101100000  0.0000000000000000
0.85937500000000  0.8101200000  0.0000000000000000
0.85937500000000  0.8101300000  0.0000000000000000
0.85937500000000  0.8101400000  0.0000000000000000
0.85937500000000  0.8101500000  0.0000000000000000
0.85937500000000  0.8101600000  0.0000000000000000
0.85937500000000  0.8101700000  0.0000000000000000
0.85937500000000  0.8101800000  0.0000000000000000
0.85937500000000  0.8101900000  0.0000000000000000
0.85937500000000  0.8102000000  0.0000000000000000
0.85937500000000  0.8102100000  0.0000000000000000
0.85937500000000  0.8102200000  0.0000000000000000
0.85937500000000  0.8102300000  0.0000000000000000
0.85937500000000  0.8102400000  0.0000000000000000
0.85937500000000  0.8102500000  0.0000000000000000
0.85937500000000  0.8102600000  0.0000000000000000
0.85937500000000  0.8102700000  0.0000000000000000
0.85937500000000  0.8102800000  0.0000000000000000
0.85937500000000  0.8102900000  0.0000000000000000
0.85937500000000  0.8103000000  0.0000000000000000
0.85937500000000  0.8103100000  0.0000000000000000
0.85937500000000  0.8103200000  0.0000000000000000
0.85937500000000  0.8103300000  0.0000000000000000
0.85937500000000  0.8103400000  0.0000000000000000
0.85937500000000  0.8103500000  0.0000000000000000
0.85937500000000  0.8103600000  0.0000000000000000
0.85937500000000  0.8103700000  0.0000000000000000
0.85937500000000  0.8103800000  0.0000000000000000
0.85937500000000  0.8103900000  0.0000000000000000
0.85937500000000  0.8104000000  0.0000000000000000
0.85937500000000  0.8104100000  0.0000000000000000
0.85937500000000  0.8104200000  0.0000000000000000
0.85937500000000  0.8104300000  0.0000000000000000
0.85937500000000  0.8104400000  0.0000000000000000
0.85937500000000  0.8104500000  0.0000000000000000
0.85937500000000  0.8104600000  0.0000000000000000
0.85937500000000  0.8104700000  0.0000000000000000
0.85937500000000  0.8104800000  0.0000000000000000
0.85937500000000  0.8104900000  0.0000000000000000
0.85937500000000  0.8105000000  0.0000000000000000
0.85937500000000  0.8105100000  0.0000000000000000
0.85937500000000  0.8105200000  0.0000000000000000
0.85937500000000  0.8105300000  0.0000000000000000
0.85937500000000  0.8105400000  0.0000000000000000
0.85937500000000  0.8105500000  0.0000000000000000
0.85937500000000  0.8105600000  0.0000000000000000
0.85937500000000  0.8105700000  0.0000000000000000
0.85937500000000  0.8105800000  0.0000000000000000
0.85937500000000  0.8105900000  0.0000000000000000
0.85937500000000  0.8106000000  0.0000000000000000
0.85937500000000  0.8106100000  0.0000000000000000
0.85937500000000  0.8106200000  0.0000000000000000
0.85937500000000  0.8106300000  0.0000000000000000
0.85937500000000  0.8106400000  0.0000000000000000
0.85937500000000  0.8106500000  0.0000000000000000
0.85937500000000  0.8106600000  0.0000000000000000
0.85937500000000  0.8106700000  0.0000000000000000
0.85937500000000  0.8106800000  0.0000000000000000
0.85937500000000  0.8106900000  0.0000000000000000
0.85937500000000  0.8107000000  0.0000000000000000
0.85937500000000  0.8107100000  0.0000000000000000
0.85937500000000  0.8107200000  0.0000000000000000
0.85937500000000  0.8107300000  0.0000000000000000
0.85937500000000  0.8107400000  0.0000000000000000
0.85937500000000  0.8107500000  0.0000000000000000
0.85937500000000  0.8107600000  0.0000000000000000
0.85937500000000  0.8107700000  0.0000000000000000
0.85937500000000  0.8107800000  0.0000000000000000
0.85937500000000  0.8107900000  0.0000000000000000
0.85937500000000  0.8108000000  0.0000000000000000
0.85937500000000  0.8108100000  0.0000000000000000
0.85937500000000  0.8108200000  0.0000000000000000
0.85937500000000  0.8108300000  0.0000000000000000
0.85937500000000  0.8108400000  0.0000000000000000
0.85937500000000  0.8108500000  0.0000000000000000
0.85937500000000  0.8108600000  0.0000000000000000
0.85937500000000  0.8108700000  0.0000000000000000
0.85937500000000  0.8108800000  0.0000000000000000
0.85937500000000  0.8108900000  0.0000000000000000
0.85937500000000  0.8109000000  0.0000000000000000
0.85937500000000  0.8109100000  0.0000000000000000
0.85937500000000  0.8109200000  0.0000000000000000
0.85937500000000  0.8109300000  0.0000000000000000
0.85937500000000  0.8109400000  0.0000000000000000
0.85937500000000  0.8109500000  0.0000000000000000
0.85937500000000  0.8109600000  0.0000000000000000
0.85937500000000  0.8109700000  0.0000000000000000
0.85937500000000  0.8109800000  0.0000000000000000
0.85937500000000  0.8109900000  0.0000000000000000
0.86718750000000  0.8090000000  0.0000000000000000
0.86718750000000  0.8090100000  0.0000000000000000
0.86718750000000  0.8090200000  0.0000000000000000
0.86718750000000  0.8090300000  0.0000000000000000
0.86718750000000  0.8090400000  0.0000000000000000
0.86718750000000  0.8090500000  0.0000000000000000
0.86718750000000  0.8090600000  0.0000000000000000
0.86718750000000  0.8090700000  0.0000000000000000
0.86718750000000  0.8090800000  0.0000000000000000
0.86718750000000  0.8090900000  0.0000000000000000
0.86718750000000  0.8091000000  0.0000000000000000
0.86718750000000  0.8091100000  0.0000000000000000
0.86718750000000  0.8091200000  0.0000000000000000
0.86718750000000  0.8091300000  0.0000000000000000
0.86718750000000  0.8091400000  0.0000000000000000
0.86718750000000  0.8091500000  0.0000000000000000
0.86718750000000  0.8091600000  0.0000000000000000
0.86718750000000  0.8091700000  0.0000000000000000
0.86718750000000  0.8091800000  0.0000000000000000
0.86718750000000  0.8091900000  0.0000000000000000
0.86718750000000  0.8092000000  0.0000000000000000
0.86718750000000  0.8092100000  0.0000000000000000
0.86718750000000  0.8092200000  0.0000000000000000
0.86718750000000  0.8092300000  0.0000000000000000
0.86718750000000  0.8092400000  0.0000000000000000
0.86718750000000  0.8092500000  0.0000000000000000
0.86718750000000  0.8092600000  0.0000000000000000
0.86718750000000  0.8092700000  0.0000000000000000
0.86718750000000  0.8092800000  0.0000000000000000
0.86718750000000  0.8092900000  0.0000000000000000
0.86718750000000  0.8093000000  0.0000000000000000
0.86718750000000  0.8093100000  0.0000000000000000
0.86718750000000  0.8093200000  0.0000000000000000
0.86718750000000  0.8093300000  0.0000000000000000
0.86718750000000  0.8093400000  0.0000000000000000
0.86718750000000  0.8093500000  0.0000000000000000
0.86718750000000  0.8093600000  0.0000000000000000
0.86718750000000  0.8093700000  0.0000000000000000
0.86718750000000  0.8093800000  0.0000000000000000
0.86718750000000  0.8093900000  0.0000000000000000
0.86718750000000  0.8094000000  0.0000000000000000
0.86718750000000  0.8094100000  0.0000000000000000
0.86718750000000  0.8094200000  0.0000000000000000
0.86718750000000  0.8094300000  0.0000000000000000
0.86718750000000  0.8094400000  0.0000000000000000
0.86718750000000  0.8094500000  0.0000000000000000
0.86718750000000  0.8094600000  0.0000000000000000
0.86718750000000  0.8094700000  0.0000000000000000
0.86718750000000  0.8094800000  0.0000000000000000
0.86718750000000  0.8094900000  0.0000000000000000
0.86718750000000  0.8095000000  0.0000000000000000
0.86718750000000  0.8095100000  0.0000000000000000
0.86718750000000  0.8095200000  0.0000000000000000
0.86718750000000  0.8095300000  0.0000000000000000
0.86718750000000  0.8095400000  0.0000000000000000
0.86718750000000  0.8095500000  0.0000000000000000
0.86718750000000  0.8095600000  0.0000000000000000
0.86718750000000  0.8095700000  0.0000000000000000
0.86718750000000  0.8095800000  0.0000000000000000
0.86718750000000  0.8095900000  0.0000000000000000
0.86718750000000  0.8096000000  0.0000000000000000
0.86718750000000  0.8096100000  0.0000000000000000
0.86718750000000  0.8096200000  0.0000000000000000
0.86718750000000  0.8096300000  0.0000000000000000
0.86718750000000  0.8096400000  0.0000000000000000
0.86718750000000  0.8096500000  0.0000000000000000
0.86718750000000  0.8096600000  0.0000000000000000
0.86718750000000  0.8096700000  0.0000000000000000
0.86718750000000  0.8096800000  0.0000000000000000
0.86718750000000  0.8096900000  0.0000000000000000
0.86718750000000  0.8097000000  0.0000000000000000
0.86718750000000  0.8097100000  0.0000000000000000
0.86718750000000  0.8097200000  0.0000000000000000
0.86718750000000  0.8097300000  0.0000000000000000
0.86718750000000  0.8097400000  0.0001620474581854
0.86718750000000  0.8097500000  0.0011723607204857
0.86718750000000  0.8097600000  0.0011723457904945
0.86718750000000  0.8097700000  0.0011723308604302
0.86718750000000  0.8097800000  0.0000000000000000
0.86718750000000  0.8097900000  0.0000000000000000
0.86718750000000  0.8098000000  0.0000000000000000
0.86718750000000  0.8098100000  0.0000000000000000
0.86718750000000  0.8098200000  0.0000000000000000
0.86718750000000  0.8098300000  0.0000000000000000
0.86718750000000  0.8098400000  0.0000000000000000
0.86718750000000  0.8098500000  0.0000000000000000
0.86718750000000  0.8098600000  0.0000000000000000
0.86718750000000  0.8098700000  0.0000000000000000
0.86718750000000  0.8098800000  0.0000000000000000
0.86718750000000  0.8098900000  0.0000000000000000
0.86718750000000  0.8099000000  0.0000000000000000
0.86718750000000  0.8099100000  0.0000000000000000
0.86718750000000  0.8099200000  0.0000000000000000
0.86718750000000  0.8099300000  0.0000000000000000
0.86718750000000  0.8099400000  0.0000000000000000
0.86718750000000  0.8099500000  0.0000000000000000
0.86718750000000  0.8099600000  0.0000000000000000
0.86718750000000  0.8099700000  0.0000000000000000
0.86718750000000  0.8099800000  0.0000000000000000
0.86718750000000  0.8099900000  0.0000000000000000
0.86718750000000  0.8100000000  0.0000000000000000
0.86718750000000  0.8100100000  0.0000000000000000
0.86718750000000  0.8100200000  0.0000000000000000
0.86718750000000  0.8100300000  0.0000000000000000
0.86718750000000  0.8100400000  0.0000000000000000
0.86718750000000  0.8100500000  0.0000000000000000
0.86718750000000  0.8100600000  0.0000000000000000
0.86718750000000  0.8100700000  0.0000000000000000
0.86718750000000  0.8100800000  0.0000000000000000
0.86718750000000  0.8100900000  0.0000000000000000
0.86718750000000  0.8101000000  0.0000000000000000
0.86718750000000  0.8101100000  0.0000000000000000
0.86718750000000  0.8101200000  0.0000000000000000
0.86718750000000  0.8101300000  0.0000000000000000
0.86718750000000  0.8101400000  0.0000000000000000
0.86718750000000  0.8101500000  0.0000000000000000
0.86718750000000  0.8101600000  0.0000000000000000
0.86718750000000  0.8101700000  0.0000000000000000
0.86718750000000  0.8101800000  0.0000000000000000
0.86718750000000  0.8101900000  0.0000000000000000
0.86718750000000  0.8102000000  0.0000000000000000
0.86718750000000  0.8102100000  0.0000000000000000
0.86718750000000  0.8102200000  0.0000000000000000
0.86718750000000  0.8102300000  0.0000000000000000
0.86718750000000  0.8102400000  0.0000000000000000
0.86718750000000  0.8102500000  0.0000000000000000
0.86718750000000  0.8102600000  0.0000000000000000
0.86718750000000  0.8102700000  0.0000000000000000
0.86718750000000  0.8102800000  0.0000000000000000
0.86718750000000  0.8102900000  0.0000000000000000
0.86718750000000  0.8103000000  0.0000000000000000
0.86718750000000  0.8103100000  0.0000000000000000
0.86718750000000  0.8103200000  0.0000000000000000
0.86718750000000  0.8103300000  0.0000000000000000
0.86718750000000  0.8103400000  0.0000000000000000
0.86718750000000  0.8103500000  0.0000000000000000
0.86718750000000  0.8103600000  0.0000000000000000
0.86718750000000  0.8103700000  0.0000000000000000
0.86718750000000  0.8103800000  0.0000000000000000
0.86718750000000  0.8103900000  0.0000000000000000
0.86718750000000  0.8104000000  0.0000000000000000
0.86718750000000  0.8104100000  0.0000000000000000
0.86718750000000  0.8104200000  0.0000000000000000
0.86718750000000  0.8104300000  0.0000000000000000
0.86718750000000  0.8104400000  0.0000000000000000
0.86718750000000  0.8104500000  0.0000000000000000
0.86718750000000  0.8104600000  0.0000000000000000
0.86718750000000  0.8104700000  0.0000000000000000
0.86718750000000  0.8104800000  0.0000000000000000
0.86718750000000  0.8104900000  0.0000000000000000
0.86718750000000  0.8105000000  0.0000000000000000
0.86718750000000  0.8105100000  0.0000000000000000
0.86718750000000  0.8105200000  0.0000000000000000
0.86718750000000  0.8105300000  0.0000000000000000
0.86718750000000  0.8105400000  0.0000000000000000
0.86718750000000  0.8105500000  0.0000000000000000
0.86718750000000  0.8105600000  0.0000000000000000
0.86718750000000  0.8105700000  0.0000000000000000
0.86718750000000  0.8105800000  0.0000000000000000
0.86718750000000  0.8105900000  0.0000000000000000
0.86718750000000  0.8106000000  0.0000000000000000
0.86718750000000  0.8106100000  0.0000000000000000
0.86718750000000  0.8106200000  0.0000000000000000
0.86718750000000  0.8106300000  0.0000000000000000
0.86718750000000  0.8106400000  0.0000000000000000
0.86718750000000  0.8106500000  0.0000000000000000
0.86718750000000  0.8106600000  0.0000000000000000
0.86718750000000  0.8106700000  0.0000000000000000
0.86718750000000  0.8106800000  0.0000000000000000
0.86718750000000  0.8106900000  0.0000000000000000
0.86718750000000  0.8107000000  0.0000000000000000
0.86718750000000  0.8107100000  0.0000000000000000
0.86718750000000  0.8107200000  0.0000000000000000
0.86718750000000  0.8107300000  0.0000000000000000
0.86718750000000  0.8107400000  0.0000000000000000
0.86718750000000  0.8107500000  0.0000000000000000
0.86718750000000  0.8107600000  0.0000000000000000
0.86718750000000  0.8107700000  0.0000000000000000
0.86718750000000  0.8107800000  0.0000000000000000
0.86718750000000  0.8107900000  0.0000000000000000
0.86718750000000  0.8108000000  0.0000000000000000
0.86718750000000  0.8108100000  0.0000000000000000
0.86718750000000  0.8108200000  0.0000000000000000
0.86718750000000  0.8108300000  0.0000000000000000
0.86718750000000  0.8108400000  0.0000000000000000
0.86718750000000  0.8108500000  0.0000000000000000
0.86718750000000  0.8108600000  0.0000000000000000
0.86718750000000  0.8108700000  0.0000000000000000
0.86718750000000  0.8108800000  0.0000000000000000
0.86718750000000  0.8108900000  0.0000000000000000
0.86718750000000  0.8109000000  0.0000000000000000
0.86718750000000  0.8109100000  0.0000000000000000
0.86718750000000  0.8109200000  0.0000000000000000
0.86718750000000  0.8109300000  0.0000000000000000
0.86718750000000  0.8109400000  0.0000000000000000
0.86718750000000  0.8109500000  0.0000000000000000
0.86718750000000  0.8109600000  0.0000000000000000
0.86718750000000  0.8109700000  0.0000000000000000
0.86718750000000  0.8109800000  0.0000000000000000
0.86718750000000  0.8109900000  0.0000000000000000
0.87500000000000  0.8090000000  0.0000000000000000
0.87500000000000  0.8090100000  0.0000000000000000
0.87500000000000  0.8090200000  0.0000000000000000
0.87500000000000  0.8090300000  0.0000000000000000
0.87500000000000  0.8090400000  0.0000000000000000
0.87500000000000  0.8090500000  0.0000000000000000
0.87500000000000  0.8090600000  0.0000000000000000
0.87500000000000  0.8090700000  0.0000000000000000
0.87500000000000  0.8090800000  0.0000000000000000
0.87500000000000  0.8090900000  0.0000000000000000
0.87500000000000  0.8091000000  0.0000000000000000
0.87500000000000  0.8091100000  0.0000000000000000
0.87500000000000  0.8091200000  0.0000000000000000
0.87500000000000  0.8091300000  0.0000000000000000
0.87500000000000  0.8091400000  0.0000000000000000
0.87500000000000  0.8091500000  0.0000000000000000
0.87500000000000  0.8091600000  0.0000000000000000
0.87500000000000  0.8091700000  0.0000000000000000
0.87500000000000  0.8091800000  0.0000000000000000
0.87500000000000  0.8091900000  0.0000000000000000
0.87500000000000  0.8092000000  0.0000000000000000
0.87500000000000  0.8092100000  0.0000000000000000
0.87500000000000  0.8092200000  0.0000000000000000
0.87500000000000  0.8092300000  0.0000000000000000
0.87500000000000  0.8092400000  0.0000000000000000
0.87500000000000  0.8092500000  0.0000000000000000
0.87500000000000  0.8092600000  0.0000000000000000
0.87500000000000  0.8092700000  0.0000000000000000
0.87500000000000  0.8092800000  0.0000000000000000
0.87500000000000  0.8092900000  0.0000000000000000
0.87500000000000  0.8093000000  0.0000000000000000
0.87500000000000  0.8093100000  0.0000000000000000
0.87500000000000  0.8093200000  0.0000000000000000
0.87500000000000  0.8093300000  0.0000000000000000
0.87500000000000  0.8093400000  0.0000000000000000
0.87500000000000  0.8093500000  0.0000000000000000
0.87500000000000  0.8093600000  0.0000000000000000
0.87500000000000  0.8093700000  0.0000000000000000
0.87500000000000  0.8093800000  0.0000000000000000
0.87500000000000  0.8093900000  0.0000000000000000
0.87500000000000  0.8094000000  0.0000000000000000
0.87500000000000  0.8094100000  0.0000000000000000
0.87500000000000  0.8094200000  0.0000000000000000
0.87500000000000  0.8094300000  0.0000000000000000
0.87500000000000  0.8094400000  0.0000000000000000
0.87500000000000  0.8094500000  0.0000000000000000
0.87500000000000  0.8094600000  0.0000000000000000
0.87500000000000  0.8094700000  0.0000000000000000
0.87500000000000  0.8094800000  0.0000000000000000
0.87500000000000  0.8094900000  0.0000000000000000
0.87500000000000  0.8095000000  0.0000000000000000
0.87500000000000  0.8095100000  0.0000000000000000
0.87500000000000  0.8095200000  0.0000000000000000
0.87500000000000  0.8095300000  0.0000000000000000
0.87500000000000  0.8095400000  0.0000000000000000
0.87500000000000  0.8095500000  0.0000000000000000
0.87500000000000  0.8095600000  0.0000000000000000
0.87500000000000  0.8095700000  0.0000000000000000
0.87500000000000  0.8095800000  0.0000000000000000
0.87500000000000  0.8095900000  0.0000000000000000
0.87500000000000  0.8096000000  0.0000000000000000
0.87500000000000  0.8096100000  0.0000000000000000
0.87500000000000  0.8096200000  0.0000000000000000
0.87500000000000  0.8096300000  0.0000000000000000
0.87500000000000  0.8096400000  0.0000000000000000
0.87500000000000  0.8096500000  0.0000000000000000
0.87500000000000  0.8096600000  0.0000000000000000
0.87500000000000  0.8096700000  0.0000000000000000
0.87500000000000  0.8096800000  0.0000000000000000
0.87500000000000  0.8096900000  0.0000000000000000
0.87500000000000  0.8097000000  0.0000000000000000
0.87500000000000  0.8097100000  0.0000000000000000
0.87500000000000  0.8097200000  0.0000000000000000
0.87500000000000  0.8097300000  0.0000000000000000
0.87500000000000  0.8097400000  0.0012070343192069
0.87500000000000  0.8097500000  0.0012070189475630
0.87500000000000  0.8097600000  0.0012070035758439
0.87500000000000  0.8097700000  0.0000000000000000
0.87500000000000  0.8097800000  0.0000000000000000
0.87500000000000  0.8097900000  0.0000000000000000
0.87500000000000  0.8098000000  0.0000000000000000
0.87500000000000  0.8098100000  0.0000000000000000
0.87500000000000  0.8098200000  0.0000000000000000
0.87500000000000  0.8098300000  0.0000000000000000
0.87500000000000  0.8098400000  0.0000000000000000
0.87500000000000  0.8098500000  0.0000000000000000
0.87500000000000  0.8098600000  0.0000000000000000
0.87500000000000  0.8098700000  0.0000000000000000
0.87500000000000  0.8098800000  0.0000000000000000
0.87500000000000  0.8098900000  0.0000000000000000
0.87500000000000  0.8099000000  0.0000000000000000
0.87500000000000  0.8099100000  0.0000000000000000
0.87500000000000  0.8099200000  0.0000000000000000
0.87500000000000  0.8099300000  0.0000000000000000
0.87500000000000  0.8099400000  0.0000000000000000
0.87500000000000  0.8099500000  0.0000000000000000
0.87500000000000  0.8099600000  0.0000000000000000
0.87500000000000  0.8099700000  0.0000000000000000
0.87500000000000  0.8099800000  0.0000000000000000
0.87500000000000  0.8099900000  0.0000000000000000
0.87500000000000  0.8100000000  0.0000000000000000
0.87500000000000  0.8100100000  0.0000000000000000
0.87500000000000  0.8100200000  0.0000000000000000
0.87500000000000  0.8100300000  0.0000000000000000
0.87500000000000  0.8100400000  0.0000000000000000
0.87500000000000  0.8100500000  0.0000000000000000
0.87500000000000  0.8100600000  0.0000000000000000
0.87500000000000  0.8100700000  0.0000000000000000
0.87500000000000  0.8100800000  0.0000000000000000
0.87500000000000  0.8100900000  0.0000000000000000
0.87500000000000  0.8101000000  0.0000000000000000
0.87500000000000  0.8101100000  0.0000000000000000
0.87500000000000  0.8101200000  0.0000000000000000
0.87500000000000  0.8101300000  0.0000000000000000
0.87500000000000  0.8101400000  0.0000000000000000
0.87500000000000  0.8101500000  0.0000000000000000
0.87500000000000  0.8101600000  0.0000000000000000
0.87500000000000  0.8101700000  0.0000000000000000
0.87500000000000  0.8101800000  0.0000000000000000
0.87500000000000  0.8101900000  0.0000000000000000
0.87500000000000  0.8102000000  0.0000000000000000
0.87500000000000  0.8102100000  0.0000000000000000
0.87500000000000  0.8102200000  0.0000000000000000
0.87500000000000  0.8102300000  0.0000000000000000
0.87500000000000  0.8102400000  0.0000000000000000
0.87500000000000  0.8102500000  0.0000000000000000
0.87500000000000  0.8102600000  0.0000000000000000
0.87500000000000  0.8102700000  0.0000000000000000
0.87500000000000  0.8102800000  0.0000000000000000
0.87500000000000  0.8102900000  0.0000000000000000
0.87500000000000  0.8103000000  0.0000000000000000
0.87500000000000  0.8103100000  0.0000000000000000
0.87500000000000  0.8103200000  0.0000000000000000
0.87500000000000  0.8103300000  0.0000000000000000
0.87500000000000  0.8103400000  0.0000000000000000
0.87500000000000  0.8103500000  0.0000000000000000
0.87500000000000  0.8103600000  0.0000000000000000
0.87500000000000  0.8103700000  0.0000000000000000
0.87500000000000  0.8103800000  0.0000000000000000
0.87500000000000  0.8103900000  0.0000000000000000
0.87500000000000  0.8104000000  0.0000000000000000
0.87500000000000  0.8104100000  0.0000000000000000
0.87500000000000  0.8104200000  0.0000000000000000
0.87500000000000  0.8104300000  0.0000000000000000
0.87500000000000  0.8104400000  0.0000000000000000
0.87500000000000  0.8104500000  0.0000000000000000
0.87500000000000  0.8104600000  0.0000000000000000
0.87500000000000  0.8104700000  0.0000000000000000
0.87500000000000  0.8104800000  0.0000000000000000
0.87500000000000  0.8104900000  0.0000000000000000
0.87500000000000  0.8105000000  0.0000000000000000
0.87500000000000  0.8105100000  0.0000000000000000
0.87500000000000  0.8105200000  0.0000000000000000
0.87500000000000  0.8105300000  0.0000000000000000
0.87500000000000  0.8105400000  0.0000000000000000
0.87500000000000  0.8105500000  0.0000000000000000
0.87500000000000  0.8105600000  0.0000000000000000
0.87500000000000  0.8105700000  0.0000000000000000
0.87500000000000  0.8105800000  0.0000000000000000
0.87500000000000  0.8105900000  0.0000000000000000
0.87500000000000  0.8106000000  0.0000000000000000
0.87500000000000  0.8106100000  0.0000000000000000
0.87500000000000  0.8106200000  0.0000000000000000
0.87500000000000  0.8106300000  0.0000000000000000
0.87500000000000  0.8106400000  0.0000000000000000
0.87500000000000  0.8106500000  0.0000000000000000
0.87500000000000  0.8106600000  0.0000000000000000
0.87500000000000  0.8106700000  0.0000000000000000
0.87500000000000  0.8106800000  0.0000000000000000
0.87500000000000  0.8106900000  0.0000000000000000
0.87500000000000  0.8107000000  0.0000000000000000
0.87500000000000  0.8107100000  0.0000000000000000
0.87500000000000  0.8107200000  0.0000000000000000
0.87500000000000  0.8107300000  0.0000000000000000
0.87500000000000  0.8107400000  0.0000000000000000
0.87500000000000  0.8107500000  0.0000000000000000
0.87500000000000  0.8107600000  0.0000000000000000
0.87500000000000  0.8107700000  0.0000000000000000
0.87500000000000  0.8107800000  0.0000000000000000
0.87500000000000  0.8107900000  0.0000000000000000
0.87500000000000  0.8108000000  0.0000000000000000
0.87500000000000  0.8108100000  0.0000000000000000
0.87500000000000  0.8108200000  0.0000000000000000
0.87500000000000  0.8108300000  0.0000000000000000
0.87500000000000  0.8108400000  0.0000000000000000
0.87500000000000  0.8108500000  0.0000000000000000
0.87500000000000  0.8108600000  0.0000000000000000
0.87500000000000  0.8108700000  0.0000000000000000
0.87500000000000  0.8108800000  0.0000000000000000
0.87500000000000  0.8108900000  0.0000000000000000
0.87500000000000  0.8109000000  0.0000000000000000
0.87500000000000  0.8109100000  0.0000000000000000
0.87500000000000  0.8109200000  0.0000000000000000
0.87500000000000  0.8109300000  0.0000000000000000
0.87500000000000  0.8109400000  0.0000000000000000
0.87500000000000  0.8109500000  0.0000000000000000
0.87500000000000  0.8109600000  0.0000000000000000
0.87500000000000  0.8109700000  0.0000000000000000
0.87500000000000  0.8109800000  0.0000000000000000
0.87500000000000  0.8109900000  0.0000000000000000
0.88281250000000  0.8090000000  0.0000000000000000
0.88281250000000  0.8090100000  0.0000000000000000
0.88281250000000  0.8090200000  0.0000000000000000
0.88281250000000  0.8090300000  0.0000000000000000
0.88281250000000  0.8090400000  0.0000000000000000
0.88281250000000  0.8090500000  0.0000000000000000
0.88281250000000  0.8090600000  0.0000000000000000
0.88281250000000  0.8090700000  0.0000000000000000
0.88281250000000  0.8090800000  0.0000000000000000
0.88281250000000  0.8090900000  0.0000000000000000
0.88281250000000  0.8091000000  0.0000000000000000
0.88281250000000  0.8091100000  0.0000000000000000
0.88281250000000  0.8091200000  0.0000000000000000
0.88281250000000  0.8091300000  0.0000000000000000
0.88281250000000  0.8091400000  0.0000000000000000
0.88281250000000  0.8091500000  0.0000000000000000
0.88281250000000  0.8091600000  0.0000000000000000
0.88281250000000  0.8091700000  0.0000000000000000
0.88281250000000  0.8091800000  0.0000000000000000
0.88281250000000  0.8091900000  0.0000000000000000
0.88281250000000  0.8092000000  0.0000000000000000
0.88281250000000  0.8092100000  0.0000000000000000
0.88281250000000  0.8092200000  0.0000000000000000
0.88281250000000  0.8092300000  0.0000000000000000
0.88281250000000  0.8092400000  0.0000000000000000
0.88281250000000  0.8092500000  0.0000000000000000
0.88281250000000  0.8092600000  0.0000000000000000
0.88281250000000  0.8092700000  0.0000000000000000
0.88281250000000  0.8092800000  0.0000000000000000
0.88281250000000  0.8092900000  0.0000000000000000
0.88281250000000  0.8093000000  0.0000000000000000
0.88281250000000  0.8093100000  0.0000000000000000
0.88281250000000  0.8093200000  0.0000000000000000
0.88281250000000  0.8093300000  0.0000000000000000
0.88281250000000  0.8093400000  0.0000000000000000
0.88281250000000  0.8093500000  0.0000000000000000
0.88281250000000  0.8093600000  0.0000000000000000
0.88281250000000  0.8093700000  0.0000000000000000
0.88281250000000  0.8093800000  0.0000000000000000
0.88281250000000  0.8093900000  0.0000000000000000
0.88281250000000  0.8094000000  0.0000000000000000
0.88281250000000  0.8094100000  0.0000000000000000
0.88281250000000  0.8094200000  0.0000000000000000
0.88281250000000  0.8094300000  0.0000000000000000
0.88281250000000  0.8094400000  0.0000000000000000
0.88281250000000  0.8094500000  0.0000000000000000
0.88281250000000  0.8094600000  0.0000000000000000
0.88281250000000  0.8094700000  0.0000000000000000
0.88281250000000  0.8094800000  0.0000000000000000
0.88281250000000  0.8094900000  0.0000000000000000
0.88281250000000  0.8095000000  0.0000000000000000
0.88281250000000  0.8095100000  0.0000000000000000
0.88281250000000  0.8095200000  0.0000000000000000
0.88281250000000  0.8095300000  0.0000000000000000
0.88281250000000  0.8095400000  0.0000000000000000
0.88281250000000  0.8095500000  0.0000000000000000
0.88281250000000  0.8095600000  0.0000000000000000
0.88281250000000  0.8095700000  0.0000000000000000
0.88281250000000  0.8095800000  0.0000000000000000
0.88281250000000  0.8095900000  0.0000000000000000
0.88281250000000  0.8096000000  0.0000000000000000
0.88281250000000  0.8096100000  0.0000000000000000
0.88281250000000  0.8096200000  0.0000000000000000
0.88281250000000  0.8096300000  0.0000000000000000
0.88281250000000  0.8096400000  0.0000000000000000
0.88281250000000  0.8096500000  0.0000000000000000
0.88281250000000  0.8096600000  0.0000000000000000
0.88281250000000  0.8096700000  0.0000000000000000
0.88281250000000  0.8096800000  0.0000000000000000
0.88281250000000  0.8096900000  0.0000000000000000
0.88281250000000  0.8097000000  0.0000000000000000
0.88281250000000  0.8097100000  0.0000000000000000
0.88281250000000  0.8097200000  0.0000000000000000
0.88281250000000  0.8097300000  0.0012400510394100
0.88281250000000  0.8097400000  0.0012400352471973
0.88281250000000  0.8097500000  0.0012400194549072
0.88281250000000  0.8097600000  0.0000000000000000
0.88281250000000  0.8097700000  0.0000000000000000
0.88281250000000  0.8097800000  0.0000000000000000
0.88281250000000  0.8097900000  0.0000000000000000
0.88281250000000  0.8098000000  0.0000000000000000
0.88281250000000  0.8098100000  0.0000000000000000
0.88281250000000  0.8098200000  0.0000000000000000
0.88281250000000  0.8098300000  0.0000000000000000
0.88281250000000  0.8098400000  0.0000000000000000
0.88281250000000  0.8098500000  0.0000000000000000
0.88281250000000  0.8098600000  0.0000000000000000
0.88281250000000  0.8098700000  0.0000000000000000
0.88281250000000  0.8098800000  0.0000000000000000
0.88281250000000  0.8098900000  0.0000000000000000
0.88281250000000  0.8099000000  0.0000000000000000
0.88281250000000  0.8099100000  0.0000000000000000
0.88281250000000  0.8099200000  0.0000000000000000
0.88281250000000  0.8099300000  0.0000000000000000
0.88281250000000  0.8099400000  0.0000000000000000
0.88281250000000  0.8099500000  0.0000000000000000
0.88281250000000  0.8099600000  0.0000000000000000
0.88281250000000  0.8099700000  0.0000000000000000
0.88281250000000  0.8099800000  0.0000000000000000
0.88281250000000  0.8099900000  0.0000000000000000
0.88281250000000  0.8100000000  0.0000000000000000
0.88281250000000  0.8100100000  0.0000000000000000
0.88281250000000  0.8100200000  0.0000000000000000
0.88281250000000  0.8100300000  0.0000000000000000
0.88281250000000  0.8100400000  0.0000000000000000
0.88281250000000  0.8100500000  0.0000000000000000
0.88281250000000  0.8100600000  0.0000000000000000
0.88281250000000  0.8100700000  0.0000000000000000
0.88281250000000  0.8100800000  0.0000000000000000
0.88281250000000  0.8100900000  0.0000000000000000
0.88281250000000  0.8101000000  0.0000000000000000
0.88281250000000  0.8101100000  0.0000000000000000
0.88281250000000  0.8101200000  0.0000000000000000
0.88281250000000  0.8101300000  0.0000000000000000
0.88281250000000  0.8101400000  0.0000000000000000
0.88281250000000  0.8101500000  0.0000000000000000
0.88281250000000  0.8101600000  0.0000000000000000
0.88281250000000  0.8101700000  0.0000000000000000
0.88281250000000  0.8101800000  0.0000000000000000
0.88281250000000  0.8101900000  0.0000000000000000
0.88281250000000  0.8102000000  0.0000000000000000
0.88281250000000  0.8102100000  0.0000000000000000
0.88281250000000  0.8102200000  0.0000000000000000
0.88281250000000  0.8102300000  0.0000000000000000
0.88281250000000  0.8102400000  0.0000000000000000
0.88281250000000  0.8102500000  0.0000000000000000
0.88281250000000  0.8102600000  0.0000000000000000
0.88281250000000  0.8102700000  0.0000000000000000
0.88281250000000  0.8102800000  0.0000000000000000
0.88281250000000  0.8102900000  0.0000000000000000
0.88281250000000  0.8103000000  0.0000000000000000
0.88281250000000  0.8103100000  0.0000000000000000
0.88281250000000  0.8103200000  0.0000000000000000
0.88281250000000  0.8103300000  0.0000000000000000
0.88281250000000  0.8103400000  0.0000000000000000
0.88281250000000  0.8103500000  0.0000000000000000
0.88281250000000  0.8103600000  0.0000000000000000
0.88281250000000  0.8103700000  0.0000000000000000
0.88281250000000  0.8103800000  0.0000000000000000
0.88281250000000  0.8103900000  0.0000000000000000
0.88281250000000  0.8104000000  0.0000000000000000
0.88281250000000  0.8104100000  0.0000000000000000
0.88281250000000  0.8104200000  0.0000000000000000
0.88281250000000  0.8104300000  0.0000000000000000
0.88281250000000  0.8104400000  0.0000000000000000
0.88281250000000  0.8104500000  0.0000000000000000
0.88281250000000  0.8104600000  0.0000000000000000
0.88281250000000  0.8104700000  0.0000000000000000
0.88281250000000  0.8104800000  0.0000000000000000
0.88281250000000  0.8104900000  0.0000000000000000
0.88281250000000  0.8105000000  0.0000000000000000
0.88281250000000  0.8105100000  0.0000000000000000
0.88281250000000  0.8105200000  0.0000000000000000
0.88281250000000  0.8105300000  0.0000000000000000
0.88281250000000  0.8105400000  0.0000000000000000
0.88281250000000  0.8105500000  0.0000000000000000
0.88281250000000  0.8105600000  0.0000000000000000
0.88281250000000  0.8105700000  0.0000000000000000
0.88281250000000  0.8105800000  0.0000000000000000
0.88281250000000  0.8105900000  0.0000000000000000
0.88281250000000  0.8106000000  0.0000000000000000
0.88281250000000  0.8106100000  0.0000000000000000
0.88281250000000  0.8106200000  0.0000000000000000
0.88281250000000  0.8106300000  0.0000000000000000
0.88281250000000  0.8106400000  0.0000000000000000
0.88281250000000  0.8106500000  0.0000000000000000
0.88281250000000  0.8106600000  0.0000000000000000
0.88281250000000  0.8106700000  0.0000000000000000
0.88281250000000  0.8106800000  0.0000000000000000
0.88281250000000  0.8106900000  0.0000000000000000
0.88281250000000  0.8107000000  0.0000000000000000
0.88281250000000  0.8107100000  0.0000000000000000
0.88281250000000  0.8107200000  0.0000000000000000
0.88281250000000  0.8107300000  0.0000000000000000
0.88281250000000  0.8107400000  0.0000000000000000
0.88281250000000  0.8107500000  0.0000000000000000
0.88281250000000  0.8107600000  0.0000000000000000
0.88281250000000  0.8107700000  0.0000000000000000
0.88281250000000  0.8107800000  0.0000000000000000
0.88281250000000  0.8107900000  0.0000000000000000
0.88281250000000  0.8108000000  0.0000000000000000
0.88281250000000  0.8108100000  0.0000000000000000
0.88281250000000  0.8108200000  0.0000000000000000
0.88281250000000  0.8108300000  0.0000000000000000
0.88281250000000  0.8108400000  0.0000000000000000
0.88281250000000  0.8108500000  0.0000000000000000
0.88281250000000  0.8108600000  0.0000000000000000
0.88281250000000  0.8108700000  0.0000000000000000
0.88281250000000  0.8108800000  0.0000000000000000
0.88281250000000  0.8108900000  0.0000000000000000
0.88281250000000  0.8109000000  0.0000000000000000
0.88281250000000  0.8109100000  0.0000000000000000
0.88281250000000  0.8109200000  0.0000000000000000
0.88281250000000  0.8109300000  0.0000000000000000
0.88281250000000  0.8109400000  0.0000000000000000
0.88281250000000  0.8109500000  0.0000000000000000
0.88281250000000  0.8109600000  0.0000000000000000
0.88281250000000  0.8109700000  0.0000000000000000
0.88281250000000  0.8109800000  0.0000000000000000
0.88281250000000  0.8109900000  0.0000000000000000
0.89062500000000  0.8090000000  0.0000000000000000
0.89062500000000  0.8090100000  0.0000000000000000
0.89062500000000  0.8090200000  0.0000000000000000
0.89062500000000  0.8090300000  0.0000000000000000
0.89062500000000  0.8090400000  0.0000000000000000
0.89062500000000  0.8090500000  0.0000000000000000
0.89062500000000  0.8090600000  0.0000000000000000
0.89062500000000  0.8090700000  0.0000000000000000
0.89062500000000  0.8090800000  0.0000000000000000
0.89062500000000  0.8090900000  0.0000000000000000
0.89062500000000  0.8091000000  0.0000000000000000
0.89062500000000  0.8091100000  0.0000000000000000
0.89062500000000  0.8091200000  0.0000000000000000
0.89062500000000  0.8091300000  0.0000000000000000
0.89062500000000  0.8091400000  0.0000000000000000
0.89062500000000  0.8091500000  0.0000000000000000
0.89062500000000  0.8091600000  0.0000000000000000
0.89062500000000  0.8091700000  0.0000000000000000
0.89062500000000  0.8091800000  0.0000000000000000
0.89062500000000  0.8091900000  0.0000000000000000
0.89062500000000  0.8092000000  0.0000000000000000
0.89062500000000  0.8092100000  0.0000000000000000
0.89062500000000  0.8092200000  0.0000000000000000
0.89062500000000  0.8092300000  0.0000000000000000
0.89062500000000  0.8092400000  0.0000000000000000
0.89062500000000  0.8092500000  0.0000000000000000
0.89062500000000  0.8092600000  0.0000000000000000
0.89062500000000  0.8092700000  0.0000000000000000
0.89062500000000  0.8092800000  0.0000000000000000
0.89062500000000  0.8092900000  0.0000000000000000
0.89062500000000  0.8093000000  0.0000000000000000
0.89062500000000  0.8093100000  0.0000000000000000
0.89062500000000  0.8093200000  0.0000000000000000
0.89062500000000  0.8093300000  0.0000000000000000
0.89062500000000  0.8093400000  0.0000000000000000
0.89062500000000  0.8093500000  0.0000000000000000
0.89062500000000  0.8093600000  0.0000000000000000
0.89062500000000  0.8093700000  0.0000000000000000
0.89062500000000  0.8093800000  0.0000000000000000
0.89062500000000  0.8093900000  0.0000000000000000
0.89062500000000  0.8094000000  0.0000000000000000
0.89062500000000  0.8094100000  0.0000000000000000
0.89062500000000  0.8094200000  0.0000000000000000
0.89062500000000  0.8094300000  0.0000000000000000
0.89062500000000  0.8094400000  0.0000000000000000
0.89062500000000  0.8094500000  0.0000000000000000
0.89062500000000  0.8094600000  0.0000000000000000
0.89062500000000  0.8094700000  0.0000000000000000
0.89062500000000  0.8094800000  0.0000000000000000
0.89062500000000  0.8094900000  0.0000000000000000
0.89062500000000  0.8095000000  0.0000000000000000
0.89062500000000  0.8095100000  0.0000000000000000
0.89062500000000  0.8095200000  0.0000000000000000
0.89062500000000  0.8095300000  0.0000000000000000
0.89062500000000  0.8095400000  0.0000000000000000
0.89062500000000  0.8095500000  0.0000000000000000
0.89062500000000  0.8095600000  0.0000000000000000
0.89062500000000  0.8095700000  0.0000000000000000
0.89062500000000  0.8095800000  0.0000000000000000
0.89062500000000  0.8095900000  0.0000000000000000
0.89062500000000  0.8096000000  0.0000000000000000
0.89062500000000  0.8096100000  0.0000000000000000
0.89062500000000  0.8096200000  0.0000000000000000
0.89062500000000  0.8096300000  0.0000000000000000
0.89062500000000  0.8096400000  0.0000000000000000
0.89062500000000  0.8096500000  0.0000000000000000
0.89062500000000  0.8096600000  0.0000000000000000
0.89062500000000  0.8096700000  0.0000000000000000
0.89062500000000  0.8096800000  0.0000000000000000
0.89062500000000  0.8096900000  0.0000000000000000
0.89062500000000  0.8097000000  0.0000000000000000
0.89062500000000  0.8097100000  0.0000000000000000
0.89062500000000  0.8097200000  0.0012713301997048
0.89062500000000  0.8097300000  0.0012713140090346
0.89062500000000  0.8097400000  0.0012712978182850
0.89062500000000  0.8097500000  0.0003605538575529
0.89062500000000  0.8097600000  0.0000000000000000
0.89062500000000  0.8097700000  0.0000000000000000
0.89062500000000  0.8097800000  0.0000000000000000
0.89062500000000  0.8097900000  0.0000000000000000
0.89062500000000  0.8098000000  0.0000000000000000
0.89062500000000  0.8098100000  0.0000000000000000
0.89062500000000  0.8098200000  0.0000000000000000
0.89062500000000  0.8098300000  0.0000000000000000
0.89062500000000  0.8098400000  0.0000000000000000
0.89062500000000  0.8098500000  0.0000000000000000
0.89062500000000  0.8098600000  0.0000000000000000
0.89062500000000  0.8098700000  0.0000000000000000
0.89062500000000  0.8098800000  0.0000000000000000
0.89062500000000  0.8098900000  0.0000000000000000
0.89062500000000  0.8099000000  0.0000000000000000
0.89062500000000  0.8099100000  0.0000000000000000
0.89062500000000  0.8099200000  0.0000000000000000
0.89062500000000  0.8099300000  0.0000000000000000
0.89062500000000  0.8099400000  0.0000000000000000
0.89062500000000  0.8099500000  0.0000000000000000
0.89062500000000  0.8099600000  0.0000000000000000
0.89062500000000  0.8099700000  0.0000000000000000
0.89062500000000  0.8099800000  0.0000000000000000
0.89062500000000  0.8099900000  0.0000000000000000
0.89062500000000  0.8100000000  0.0000000000000000
0.89062500000000  0.8100100000  0.0000000000000000
0.89062500000000  0.8100200000  0.0000000000000000
0.89062500000000  0.8100300000  0.0000000000000000
0.89062500000000  0.8100400000  0.0000000000000000
0.89062500000000  0.8100500000  0.0000000000000000
0.89062500000000  0.8100600000  0.0000000000000000
0.89062500000000  0.8100700000  0.0000000000000000
0.89062500000000  0.8100800000  0.0000000000000000
0.89062500000000  0.8100900000  0.0000000000000000
0.89062500000000  0.8101000000  0.0000000000000000
0.89062500000000  0.8101100000  0.0000000000000000
0.89062500000000  0.8101200000  0.0000000000000000
0.89062500000000  0.8101300000  0.0000000000000000
0.89062500000000  0.8101400000  0.0000000000000000
0.89062500000000  0.8101500000  0.0000000000000000
0.89062500000000  0.8101600000  0.0000000000000000
0.89062500000000  0.8101700000  0.0000000000000000
0.89062500000000  0.8101800000  0.0000000000000000
0.89062500000000  0.8101900000  0.0000000000000000
0.89062500000000  0.8102000000  0.0000000000000000
0.89062500000000  0.8102100000  0.0000000000000000
0.89062500000000  0.8102200000  0.0000000000000000
0.89062500000000  0.8102300000  0.0000000000000000
0.89062500000000  0.8102400000  0.0000000000000000
0.89062500000000  0.8102500000  0.0000000000000000
0.89062500000000  0.8102600000  0.0000000000000000
0.89062500000000  0.8102700000  0.0000000000000000
0.89062500000000  0.8102800000  0.0000000000000000
0.89062500000000  0.8102900000  0.0000000000000000
0.89062500000000  0.8103000000  0.0000000000000000
0.89062500000000  0.8103100000  0.0000000000000000
0.89062500000000  0.8103200000  0.0000000000000000
0.89062500000000  0.8103300000  0.0000000000000000
0.89062500000000  0.8103400000  0.0000000000000000
0.89062500000000  0.8103500000  0.0000000000000000
0.89062500000000  0.8103600000  0.0000000000000000
0.89062500000000  0.8103700000  0.0000000000000000
0.89062500000000  0.8103800000  0.0000000000000000
0.89062500000000  0.8103900000  0.0000000000000000
0.89062500000000  0.8104000000  0.0000000000000000
0.89062500000000  0.8104100000  0.0000000000000000
0.89062500000000  0.8104200000  0.0000000000000000
0.89062500000000  0.8104300000  0.0000000000000000
0.89062500000000  0.8104400000  0.0000000000000000
0.89062500000000  0.8104500000  0.0000000000000000
0.89062500000000  0.8104600000  0.0000000000000000
0.89062500000000  0.8104700000  0.0000000000000000
0.89062500000000  0.8104800000  0.0000000000000000
0.89062500000000  0.8104900000  0.0000000000000000
0.89062500000000  0.8105000000  0.0000000000000000
0.89062500000000  0.8105100000  0.0000000000000000
0.89062500000000  0.8105200000  0.0000000000000000
0.89062500000000  0.8105300000  0.0000000000000000
0.89062500000000  0.8105400000  0.0000000000000000
0.89062500000000  0.8105500000  0.0000000000000000
0.89062500000000  0.8105600000  0.0000000000000000
0.89062500000000  0.8105700000  0.0000000000000000
0.89062500000000  0.8105800000  0.0000000000000000
0.89062500000000  0.8105900000  0.0000000000000000
0.89062500000000  0.8106000000  0.0000000000000000
0.89062500000000  0.8106100000  0.0000000000000000
0.89062500000000  0.8106200000  0.0000000000000000
0.89062500000000  0.8106300000  0.0000000000000000
0.89062500000000  0.8106400000  0.0000000000000000
0.89062500000000  0.8106500000  0.0000000000000000
0.89062500000000  0.8106600000  0.0000000000000000
0.89062500000000  0.8106700000  0.0000000000000000
0.89062500000000  0.8106800000  0.0000000000000000
0.89062500000000  0.8106900000  0.0000000000000000
0.89062500000000  0.8107000000  0.0000000000000000
0.89062500000000  0.8107100000  0.0000000000000000
0.89062500000000  0.8107200000  0.0000000000000000
0.89062500000000  0.8107300000  0.0000000000000000
0.89062500000000  0.8107400000  0.0000000000000000
0.89062500000000  0.8107500000  0.0000000000000000
0.89062500000000  0.8107600000  0.0000000000000000
0.89062500000000  0.8107700000  0.0000000000000000
0.89062500000000  0.8107800000  0.0000000000000000
0.89062500000000  0.8107900000  0.0000000000000000
0.89062500000000  0.8108000000  0.0000000000000000
0.89062500000000  0.8108100000  0.0000000000000000
0.89062500000000  0.8108200000  0.0000000000000000
0.89062500000000  0.8108300000  0.0000000000000000
0.89062500000000  0.8108400000  0.0000000000000000
0.89062500000000  0.8108500000  0.0000000000000000
0.89062500000000  0.8108600000  0.0000000000000000
0.89062500000000  0.8108700000  0.0000000000000000
0.89062500000000  0.8108800000  0.0000000000000000
0.89062500000000  0.8108900000  0.0000000000000000
0.89062500000000  0.8109000000  0.0000000000000000
0.89062500000000  0.8109100000  0.0000000000000000
0.89062500000000  0.8109200000  0.0000000000000000
0.89062500000000  0.8109300000  0.0000000000000000
0.89062500000000  0.8109400000  0.0000000000000000
0.89062500000000  0.8109500000  0.0000000000000000
0.89062500000000  0.8109600000  0.0000000000000000
0.89062500000000  0.8109700000  0.0000000000000000
0.89062500000000  0.8109800000  0.0000000000000000
0.89062500000000  0.8109900000  0.0000000000000000
0.89843750000000  0.8090000000  0.0000000000000000
0.89843750000000  0.8090100000  0.0000000000000000
0.89843750000000  0.8090200000  0.0000000000000000
0.89843750000000  0.8090300000  0.0000000000000000
0.89843750000000  0.8090400000  0.0000000000000000
0.89843750000000  0.8090500000  0.0000000000000000
0.89843750000000  0.8090600000  0.0000000000000000
0.89843750000000  0.8090700000  0.0000000000000000
0.89843750000000  0.8090800000  0.0000000000000000
0.89843750000000  0.8090900000  0.0000000000000000
0.89843750000000  0.8091000000  0.0000000000000000
0.89843750000000  0.8091100000  0.0000000000000000
0.89843750000000  0.8091200000  0.0000000000000000
0.89843750000000  0.8091300000  0.0000000000000000
0.89843750000000  0.8091400000  0.0000000000000000
0.89843750000000  0.8091500000  0.0000000000000000
0.89843750000000  0.8091600000  0.0000000000000000
0.89843750000000  0.8091700000  0.0000000000000000
0.89843750000000  0.8091800000  0.0000000000000000
0.89843750000000  0.8091900000  0.0000000000000000
0.89843750000000  0.8092000000  0.0000000000000000
0.89843750000000  0.8092100000  0.0000000000000000
0.89843750000000  0.8092200000  0.0000000000000000
0.89843750000000  0.8092300000  0.0000000000000000
0.89843750000000  0.8092400000  0.0000000000000000
0.89843750000000  0.8092500000  0.0000000000000000
0.89843750000000  0.8092600000  0.0000000000000000
0.89843750000000  0.8092700000  0.0000000000000000
0.89843750000000  0.8092800000  0.0000000000000000
0.89843750000000  0.8092900000  0.0000000000000000
0.89843750000000  0.8093000000  0.0000000000000000
0.89843750000000  0.8093100000  0.0000000000000000
0.89843750000000  0.8093200000  0.0000000000000000
0.89843750000000  0.8093300000  0.0000000000000000
0.89843750000000  0.8093400000  0.0000000000000000
0.89843750000000  0.8093500000  0.0000000000000000
0.89843750000000  0.8093600000  0.0000000000000000
0.89843750000000  0.8093700000  0.0000000000000000
0.89843750000000  0.8093800000  0.0000000000000000
0.89843750000000  0.8093900000  0.0000000000000000
0.89843750000000  0.8094000000  0.0000000000000000
0.89843750000000  0.8094100000  0.0000000000000000
0.89843750000000  0.8094200000  0.0000000000000000
0.89843750000000  0.8094300000  0.0000000000000000
0.89843750000000  0.8094400000  0.0000000000000000
0.89843750000000  0.8094500000  0.0000000000000000
0.89843750000000  0.8094600000  0.0000000000000000
0.89843750000000  0.8094700000  0.0000000000000000
0.89843750000000  0.8094800000  0.0000000000000000
0.89843750000000  0.8094900000  0.0000000000000000
0.89843750000000  0.8095000000  0.0000000000000000
0.89843750000000  0.8095100000  0.0000000000000000
0.89843750000000  0.8095200000  0.0000000000000000
0.89843750000000  0.8095300000  0.0000000000000000
0.89843750000000  0.8095400000  0.0000000000000000
0.89843750000000  0.8095500000  0.0000000000000000
0.89843750000000  0.8095600000  0.0000000000000000
0.89843750000000  0.8095700000  0.0000000000000000
0.89843750000000  0.8095800000  0.0000000000000000
0.89843750000000  0.8095900000  0.0000000000000000
0.89843750000000  0.8096000000  0.0000000000000000
0.89843750000000  0.8096100000  0.0000000000000000
0.89843750000000  0.8096200000  0.0000000000000000
0.89843750000000  0.8096300000  0.0000000000000000
0.89843750000000  0.8096400000  0.0000000000000000
0.89843750000000  0.8096500000  0.0000000000000000
0.89843750000000  0.8096600000  0.0000000000000000
0.89843750000000  0.8096700000  0.0000000000000000
0.89843750000000  0.8096800000  0.0000000000000000
0.89843750000000  0.8096900000  0.0000000000000000
0.89843750000000  0.8097000000  0.0000000000000000
0.89843750000000  0.8097100000  0.0012415554001851
0.89843750000000  0.8097200000  0.0013007786333907
0.89843750000000  0.8097300000  0.0013007620672689
0.89843750000000  0.8097400000  0.0010865117337737
0.89843750000000  0.8097500000  0.0000000000000000
0.89843750000000  0.8097600000  0.0000000000000000
0.89843750000000  0.8097700000  0.0000000000000000
0.89843750000000  0.8097800000  0.0000000000000000
0.89843750000000  0.8097900000  0.0000000000000000
0.89843750000000  0.8098000000  0.0000000000000000
0.89843750000000  0.8098100000  0.0000000000000000
0.89843750000000  0.8098200000  0.0000000000000000
0.89843750000000  0.8098300000  0.0000000000000000
0.89843750000000  0.8098400000  0.0000000000000000
0.89843750000000  0.8098500000  0.0000000000000000
0.89843750000000  0.8098600000  0.0000000000000000
0.89843750000000  0.8098700000  0.0000000000000000
0.89843750000000  0.8098800000  0.0000000000000000
0.89843750000000  0.8098900000  0.0000000000000000
0.89843750000000  0.8099000000  0.0000000000000000
0.89843750000000  0.8099100000  0.0000000000000000
0.89843750000000  0.8099200000  0.0000000000000000
0.89843750000000  0.8099300000  0.0000000000000000
0.89843750000000  0.8099400000  0.0000000000000000
0.89843750000000  0.8099500000  0.0000000000000000
0.89843750000000  0.8099600000  0.0000000000000000
0.89843750000000  0.8099700000  0.0000000000000000
0.89843750000000  0.8099800000  0.0000000000000000
0.89843750000000  0.8099900000  0.0000000000000000
0.89843750000000  0.8100000000  0.0000000000000000
0.89843750000000  0.8100100000  0.0000000000000000
0.89843750000000  0.8100200000  0.0000000000000000
0.89843750000000  0.8100300000  0.0000000000000000
0.89843750000000  0.8100400000  0.0000000000000000
0.89843750000000  0.8100500000  0.0000000000000000
0.89843750000000  0.8100600000  0.0000000000000000
0.89843750000000  0.8100700000  0.0000000000000000
0.89843750000000  0.8100800000  0.0000000000000000
0.89843750000000  0.8100900000  0.0000000000000000
0.89843750000000  0.8101000000  0.0000000000000000
0.89843750000000  0.8101100000  0.0000000000000000
0.89843750000000  0.8101200000  0.0000000000000000
0.89843750000000  0.8101300000  0.0000000000000000
0.89843750000000  0.8101400000  0.0000000000000000
0.89843750000000  0.8101500000  0.0000000000000000
0.89843750000000  0.8101600000  0.0000000000000000
0.89843750000000  0.8101700000  0.0000000000000000
0.89843750000000  0.8101800000  0.0000000000000000
0.89843750000000  0.8101900000  0.0000000000000000
0.89843750000000  0.8102000000  0.0000000000000000
0.89843750000000  0.8102100000  0.0000000000000000
0.89843750000000  0.8102200000  0.0000000000000000
0.89843750000000  0.8102300000  0.0000000000000000
0.89843750000000  0.8102400000  0.0000000000000000
0.89843750000000  0.8102500000  0.0000000000000000
0.89843750000000  0.8102600000  0.0000000000000000
0.89843750000000  0.8102700000  0.0000000000000000
0.89843750000000  0.8102800000  0.0000000000000000
0.89843750000000  0.8102900000  0.0000000000000000
0.89843750000000  0.8103000000  0.0000000000000000
0.89843750000000  0.8103100000  0.0000000000000000
0.89843750000000  0.8103200000  0.0000000000000000
0.89843750000000  0.8103300000  0.0000000000000000
0.89843750000000  0.8103400000  0.0000000000000000
0.89843750000000  0.8103500000  0.0000000000000000
0.89843750000000  0.8103600000  0.0000000000000000
0.89843750000000  0.8103700000  0.0000000000000000
0.89843750000000  0.8103800000  0.0000000000000000
0.89843750000000  0.8103900000  0.0000000000000000
0.89843750000000  0.8104000000  0.0000000000000000
0.89843750000000  0.8104100000  0.0000000000000000
0.89843750000000  0.8104200000  0.0000000000000000
0.89843750000000  0.8104300000  0.0000000000000000
0.89843750000000  0.8104400000  0.0000000000000000
0.89843750000000  0.8104500000  0.0000000000000000
0.89843750000000  0.8104600000  0.0000000000000000
0.89843750000000  0.8104700000  0.0000000000000000
0.89843750000000  0.8104800000  0.0000000000000000
0.89843750000000  0.8104900000  0.0000000000000000
0.89843750000000  0.8105000000  0.0000000000000000
0.89843750000000  0.8105100000  0.0000000000000000
0.89843750000000  0.8105200000  0.0000000000000000
0.89843750000000  0.8105300000  0.0000000000000000
0.89843750000000  0.8105400000  0.0000000000000000
0.89843750000000  0.8105500000  0.0000000000000000
0.89843750000000  0.8105600000  0.0000000000000000
0.89843750000000  0.8105700000  0.0000000000000000
0.89843750000000  0.8105800000  0.0000000000000000
0.89843750000000  0.8105900000  0.0000000000000000
0.89843750000000  0.8106000000  0.0000000000000000
0.89843750000000  0.8106100000  0.0000000000000000
0.89843750000000  0.8106200000  0.0000000000000000
0.89843750000000  0.8106300000  0.0000000000000000
0.89843750000000  0.8106400000  0.0000000000000000
0.89843750000000  0.8106500000  0.0000000000000000
0.89843750000000  0.8106600000  0.0000000000000000
0.89843750000000  0.8106700000  0.0000000000000000
0.89843750000000  0.8106800000  0.0000000000000000
0.89843750000000  0.8106900000  0.0000000000000000
0.89843750000000  0.8107000000  0.0000000000000000
0.89843750000000  0.8107100000  0.0000000000000000
0.89843750000000  0.8107200000  0.0000000000000000
0.89843750000000  0.8107300000  0.0000000000000000
0.89843750000000  0.8107400000  0.0000000000000000
0.89843750000000  0.8107500000  0.0000000000000000
0.89843750000000  0.8107600000  0.0000000000000000
0.89843750000000  0.8107700000  0.0000000000000000
0.89843750000000  0.8107800000  0.0000000000000000
0.89843750000000  0.8107900000  0.0000000000000000
0.89843750000000  0.8108000000  0.0000000000000000
0.89843750000000  0.8108100000  0.0000000000000000
0.89843750000000  0.8108200000  0.0000000000000000
0.89843750000000  0.8108300000  0.0000000000000000
0.89843750000000  0.8108400000  0.0000000000000000
0.89843750000000  0.8108500000  0.0000000000000000
0.89843750000000  0.8108600000  0.0000000000000000
0.89843750000000  0.8108700000  0.0000000000000000
0.89843750000000  0.8108800000  0.0000000000000000
0.89843750000000  0.8108900000  0.0000000000000000
0.89843750000000  0.8109000000  0.0000000000000000
0.89843750000000  0.8109100000  0.0000000000000000
0.89843750000000  0.8109200000  0.0000000000000000
0.89843750000000  0.8109300000  0.0000000000000000
0.89843750000000  0.8109400000  0.0000000000000000
0.89843750000000  0.8109500000  0.0000000000000000
0.89843750000000  0.8109600000  0.0000000000000000
0.89843750000000  0.8109700000  0.0000000000000000
0.89843750000000  0.8109800000  0.0000000000000000
0.89843750000000  0.8109900000  0.0000000000000000
0.90625000000000  0.8090000000  0.0000000000000000
0.90625000000000  0.8090100000  0.0000000000000000
0.90625000000000  0.8090200000  0.0000000000000000
0.90625000000000  0.8090300000  0.0000000000000000
0.90625000000000  0.8090400000  0.0000000000000000
0.90625000000000  0.8090500000  0.0000000000000000
0.90625000000000  0.8090600000  0.0000000000000000
0.90625000000000  0.8090700000  0.0000000000000000
0.90625000000000  0.8090800000  0.0000000000000000
0.90625000000000  0.8090900000  0.0000000000000000
0.90625000000000  0.8091000000  0.0000000000000000
0.90625000000000  0.8091100000  0.0000000000000000
0.90625000000000  0.8091200000  0.0000000000000000
0.90625000000000  0.8091300000  0.0000000000000000
0.90625000000000  0.8091400000  0.0000000000000000
0.90625000000000  0.8091500000  0.0000000000000000
0.90625000000000  0.8091600000  0.0000000000000000
0.90625000000000  0.8091700000  0.0000000000000000
0.90625000000000  0.8091800000  0.0000000000000000
0.90625000000000  0.8091900000  0.0000000000000000
0.90625000000000  0.8092000000  0.0000000000000000
0.90625000000000  0.8092100000  0.0000000000000000
0.90625000000000  0.8092200000  0.0000000000000000
0.90625000000000  0.8092300000  0.0000000000000000
0.90625000000000  0.8092400000  0.0000000000000000
0.90625000000000  0.8092500000  0.0000000000000000
0.90625000000000  0.8092600000  0.0000000000000000
0.90625000000000  0.8092700000  0.0000000000000000
0.90625000000000  0.8092800000  0.0000000000000000
0.90625000000000  0.8092900000  0.0000000000000000
0.90625000000000  0.8093000000  0.0000000000000000
0.90625000000000  0.8093100000  0.0000000000000000
0.90625000000000  0.8093200000  0.0000000000000000
0.90625000000000  0.8093300000  0.0000000000000000
0.90625000000000  0.8093400000  0.0000000000000000
0.90625000000000  0.8093500000  0.0000000000000000
0.90625000000000  0.8093600000  0.0000000000000000
0.90625000000000  0.8093700000  0.0000000000000000
0.90625000000000  0.8093800000  0.0000000000000000
0.90625000000000  0.8093900000  0.0000000000000000
0.90625000000000  0.8094000000  0.0000000000000000
0.90625000000000  0.8094100000  0.0000000000000000
0.90625000000000  0.8094200000  0.0000000000000000
0.90625000000000  0.8094300000  0.0000000000000000
0.90625000000000  0.8094400000  0.0000000000000000
0.90625000000000  0.8094500000  0.0000000000000000
0.90625000000000  0.8094600000  0.0000000000000000
0.90625000000000  0.8094700000  0.0000000000000000
0.90625000000000  0.8094800000  0.0000000000000000
0.90625000000000  0.8094900000  0.0000000000000000
0.90625000000000  0.8095000000  0.0000000000000000
0.90625000000000  0.8095100000  0.0000000000000000
0.90625000000000  0.8095200000  0.0000000000000000
0.90625000000000  0.8095300000  0.0000000000000000
0.90625000000000  0.8095400000  0.0000000000000000
0.90625000000000  0.8095500000  0.0000000000000000
0.90625000000000  0.8095600000  0.0000000000000000
0.90625000000000  0.8095700000  0.0000000000000000
0.90625000000000  0.8095800000  0.0000000000000000
0.90625000000000  0.8095900000  0.0000000000000000
0.90625000000000  0.8096000000  0.0000000000000000
0.90625000000000  0.8096100000  0.0000000000000000
0.90625000000000  0.8096200000  0.0000000000000000
0.90625000000000  0.8096300000  0.0000000000000000
0.90625000000000  0.8096400000  0.0000000000000000
0.90625000000000  0.8096500000  0.0000000000000000
0.90625000000000  0.8096600000  0.0000000000000000
0.90625000000000  0.8096700000  0.0000000000000000
0.90625000000000  0.8096800000  0.0000000000000000
0.90625000000000  0.8096900000  0.0000000000000000
0.90625000000000  0.8097000000  0.0007000595387395
0.90625000000000  0.8097100000  0.0013283568417203
0.90625000000000  0.8097200000  0.0013283399242343
0.90625000000000  0.8097300000  0.0013283230066655
0.90625000000000  0.8097400000  0.0000000000000000
0.90625000000000  0.8097500000  0.0000000000000000
0.90625000000000  0.8097600000  0.0000000000000000
0.90625000000000  0.8097700000  0.0000000000000000
0.90625000000000  0.8097800000  0.0000000000000000
0.90625000000000  0.8097900000  0.0000000000000000
0.90625000000000  0.8098000000  0.0000000000000000
0.90625000000000  0.8098100000  0.0000000000000000
0.90625000000000  0.8098200000  0.0000000000000000
0.90625000000000  0.8098300000  0.0000000000000000
0.90625000000000  0.8098400000  0.0000000000000000
0.90625000000000  0.8098500000  0.0000000000000000
0.90625000000000  0.8098600000  0.0000000000000000
0.90625000000000  0.8098700000  0.0000000000000000
0.90625000000000  0.8098800000  0.0000000000000000
0.90625000000000  0.8098900000  0.0000000000000000
0.90625000000000  0.8099000000  0.0000000000000000
0.90625000000000  0.8099100000  0.0000000000000000
0.90625000000000  0.8099200000  0.0000000000000000
0.90625000000000  0.8099300000  0.0000000000000000
0.90625000000000  0.8099400000  0.0000000000000000
0.90625000000000  0.8099500000  0.0000000000000000
0.90625000000000  0.8099600000  0.0000000000000000
0.90625000000000  0.8099700000  0.0000000000000000
0.90625000000000  0.8099800000  0.0000000000000000
0.90625000000000  0.8099900000  0.0000000000000000
0.90625000000000  0.8100000000  0.0000000000000000
0.90625000000000  0.8100100000  0.0000000000000000
0.90625000000000  0.8100200000  0.0000000000000000
0.90625000000000  0.8100300000  0.0000000000000000
0.90625000000000  0.8100400000  0.0000000000000000
0.90625000000000  0.8100500000  0.0000000000000000
0.90625000000000  0.8100600000  0.0000000000000000
0.90625000000000  0.8100700000  0.0000000000000000
0.90625000000000  0.8100800000  0.0000000000000000
0.90625000000000  0.8100900000  0.0000000000000000
0.90625000000000  0.8101000000  0.0000000000000000
0.90625000000000  0.8101100000  0.0000000000000000
0.90625000000000  0.8101200000  0.0000000000000000
0.90625000000000  0.8101300000  0.0000000000000000
0.90625000000000  0.8101400000  0.0000000000000000
0.90625000000000  0.8101500000  0.0000000000000000
0.90625000000000  0.8101600000  0.0000000000000000
0.90625000000000  0.8101700000  0.0000000000000000
0.90625000000000  0.8101800000  0.0000000000000000
0.90625000000000  0.8101900000  0.0000000000000000
0.90625000000000  0.8102000000  0.0000000000000000
0.90625000000000  0.8102100000  0.0000000000000000
0.90625000000000  0.8102200000  0.0000000000000000
0.90625000000000  0.8102300000  0.0000000000000000
0.90625000000000  0.8102400000  0.0000000000000000
0.90625000000000  0.8102500000  0.0000000000000000
0.90625000000000  0.8102600000  0.0000000000000000
0.90625000000000  0.8102700000  0.0000000000000000
0.90625000000000  0.8102800000  0.0000000000000000
0.90625000000000  0.8102900000  0.0000000000000000
0.90625000000000  0.8103000000  0.0000000000000000
0.90625000000000  0.8103100000  0.0000000000000000
0.90625000000000  0.8103200000  0.0000000000000000
0.90625000000000  0.8103300000  0.0000000000000000
0.90625000000000  0.8103400000  0.0000000000000000
0.90625000000000  0.8103500000  0.0000000000000000
0.90625000000000  0.8103600000  0.0000000000000000
0.90625000000000  0.8103700000  0.0000000000000000
0.90625000000000  0.8103800000  0.0000000000000000
0.90625000000000  0.8103900000  0.0000000000000000
0.90625000000000  0.8104000000  0.0000000000000000
0.90625000000000  0.8104100000  0.0000000000000000
0.90625000000000  0.8104200000  0.0000000000000000
0.90625000000000  0.8104300000  0.0000000000000000
0.90625000000000  0.8104400000  0.0000000000000000
0.90625000000000  0.8104500000  0.0000000000000000
0.90625000000000  0.8104600000  0.0000000000000000
0.90625000000000  0.8104700000  0.0000000000000000
0.90625000000000  0.8104800000  0.0000000000000000
0.90625000000000  0.8104900000  0.0000000000000000
0.90625000000000  0.8105000000  0.0000000000000000
0.90625000000000  0.8105100000  0.0000000000000000
0.90625000000000  0.8105200000  0.0000000000000000
0.90625000000000  0.8105300000  0.0000000000000000
0.90625000000000  0.8105400000  0.0000000000000000
0.90625000000000  0.8105500000  0.0000000000000000
0.90625000000000  0.8105600000  0.0000000000000000
0.90625000000000  0.8105700000  0.0000000000000000
0.90625000000000  0.8105800000  0.0000000000000000
0.90625000000000  0.8105900000  0.0000000000000000
0.90625000000000  0.8106000000  0.0000000000000000
0.90625000000000  0.8106100000  0.0000000000000000
0.90625000000000  0.8106200000  0.0000000000000000
0.90625000000000  0.8106300000  0.0000000000000000
0.90625000000000  0.8106400000  0.0000000000000000
0.90625000000000  0.8106500000  0.0000000000000000
0.90625000000000  0.8106600000  0.0000000000000000
0.90625000000000  0.8106700000  0.0000000000000000
0.90625000000000  0.8106800000  0.0000000000000000
0.90625000000000  0.8106900000  0.0000000000000000
0.90625000000000  0.8107000000  0.0000000000000000
0.90625000000000  0.8107100000  0.0000000000000000
0.90625000000000  0.8107200000  0.0000000000000000
0.90625000000000  0.8107300000  0.0000000000000000
0.90625000000000  0.8107400000  0.0000000000000000
0.90625000000000  0.8107500000  0.0000000000000000
0.90625000000000  0.8107600000  0.0000000000000000
0.90625000000000  0.8107700000  0.0000000000000000
0.90625000000000  0.8107800000  0.0000000000000000
0.90625000000000  0.8107900000  0.0000000000000000
0.90625000000000  0.8108000000  0.0000000000000000
0.90625000000000  0.8108100000  0.0000000000000000
0.90625000000000  0.8108200000  0.0000000000000000
0.90625000000000  0.8108300000  0.0000000000000000
0.90625000000000  0.8108400000  0.0000000000000000
0.90625000000000  0.8108500000  0.0000000000000000
0.90625000000000  0.8108600000  0.0000000000000000
0.90625000000000  0.8108700000  0.0000000000000000
0.90625000000000  0.8108800000  0.0000000000000000
0.90625000000000  0.8108900000  0.0000000000000000
0.90625000000000  0.8109000000  0.0000000000000000
0.90625000000000  0.8109100000  0.0000000000000000
0.90625000000000  0.8109200000  0.0000000000000000
0.90625000000000  0.8109300000  0.0000000000000000
0.90625000000000  0.8109400000  0.0000000000000000
0.90625000000000  0.8109500000  0.0000000000000000
0.90625000000000  0.8109600000  0.0000000000000000
0.90625000000000  0.8109700000  0.0000000000000000
0.90625000000000  0.8109800000  0.0000000000000000
0.90625000000000  0.8109900000  0.0000000000000000
0.91406250000000  0.8090000000  0.0000000000000000
0.91406250000000  0.8090100000  0.0000000000000000
0.91406250000000  0.8090200000  0.0000000000000000
0.91406250000000  0.8090300000  0.0000000000000000
0.91406250000000  0.8090400000  0.0000000000000000
0.91406250000000  0.8090500000  0.0000000000000000
0.91406250000000  0.8090600000  0.0000000000000000
0.91406250000000  0.8090700000  0.0000000000000000
0.91406250000000  0.8090800000  0.0000000000000000
0.91406250000000  0.8090900000  0.0000000000000000
0.91406250000000  0.8091000000  0.0000000000000000
0.91406250000000  0.8091100000  0.0000000000000000
0.91406250000000  0.8091200000  0.0000000000000000
0.91406250000000  0.8091300000  0.0000000000000000
0.91406250000000  0.8091400000  0.0000000000000000
0.91406250000000  0.8091500000  0.0000000000000000
0.91406250000000  0.8091600000  0.0000000000000000
0.91406250000000  0.8091700000  0.0000000000000000
0.91406250000000  0.8091800000  0.0000000000000000
0.91406250000000  0.8091900000  0.0000000000000000
0.91406250000000  0.8092000000  0.0000000000000000
0.91406250000000  0.8092100000  0.0000000000000000
0.91406250000000  0.8092200000  0.0000000000000000
0.91406250000000  0.8092300000  0.0000000000000000
0.91406250000000  0.8092400000  0.0000000000000000
0.91406250000000  0.8092500000  0.0000000000000000
0.91406250000000  0.8092600000  0.0000000000000000
0.91406250000000  0.8092700000  0.0000000000000000
0.91406250000000  0.8092800000  0.0000000000000000
0.91406250000000  0.8092900000  0.0000000000000000
0.91406250000000  0.8093000000  0.0000000000000000
0.91406250000000  0.8093100000  0.0000000000000000
0.91406250000000  0.8093200000  0.0000000000000000
0.91406250000000  0.8093300000  0.0000000000000000
0.91406250000000  0.8093400000  0.0000000000000000
0.91406250000000  0.8093500000  0.0000000000000000
0.91406250000000  0.8093600000  0.0000000000000000
0.91406250000000  0.8093700000  0.0000000000000000
0.91406250000000  0.8093800000  0.0000000000000000
0.91406250000000  0.8093900000  0.0000000000000000
0.91406250000000  0.8094000000  0.0000000000000000
0.91406250000000  0.8094100000  0.0000000000000000
0.91406250000000  0.8094200000  0.0000000000000000
0.91406250000000  0.8094300000  0.0000000000000000
0.91406250000000  0.8094400000  0.0000000000000000
0.91406250000000  0.8094500000  0.0000000000000000
0.91406250000000  0.8094600000  0.0000000000000000
0.91406250000000  0.8094700000  0.0000000000000000
0.91406250000000  0.8094800000  0.0000000000000000
0.91406250000000  0.8094900000  0.0000000000000000
0.91406250000000  0.8095000000  0.0000000000000000
0.91406250000000  0.8095100000  0.0000000000000000
0.91406250000000  0.8095200000  0.0000000000000000
0.91406250000000  0.8095300000  0.0000000000000000
0.91406250000000  0.8095400000  0.0000000000000000
0.91406250000000  0.8095500000  0.0000000000000000
0.91406250000000  0.8095600000  0.0000000000000000
0.91406250000000  0.8095700000  0.0000000000000000
0.91406250000000  0.8095800000  0.0000000000000000
0.91406250000000  0.8095900000  0.0000000000000000
0.91406250000000  0.8096000000  0.0000000000000000
0.91406250000000  0.8096100000  0.0000000000000000
0.91406250000000  0.8096200000  0.0000000000000000
0.91406250000000  0.8096300000  0.0000000000000000
0.91406250000000  0.8096400000  0.0000000000000000
0.91406250000000  0.8096500000  0.0000000000000000
0.91406250000000  0.8096600000  0.0000000000000000
0.91406250000000  0.8096700000  0.0000000000000000
0.91406250000000  0.8096800000  0.0000000000000000
0.91406250000000  0.8096900000  0.0002013449569102
0.91406250000000  0.8097000000  0.0013539808967078
0.91406250000000  0.8097100000  0.0013539636527291
0.91406250000000  0.8097200000  0.0013539464086660
0.91406250000000  0.8097300000  0.0000000000000000
0.91406250000000  0.8097400000  0.0000000000000000
0.91406250000000  0.8097500000  0.0000000000000000
0.91406250000000  0.8097600000  0.0000000000000000
0.91406250000000  0.8097700000  0.0000000000000000
0.91406250000000  0.8097800000  0.0000000000000000
0.91406250000000  0.8097900000  0.0000000000000000
0.91406250000000  0.8098000000  0.0000000000000000
0.91406250000000  0.8098100000  0.0000000000000000
0.91406250000000  0.8098200000  0.0000000000000000
0.91406250000000  0.8098300000  0.0000000000000000
0.91406250000000  0.8098400000  0.0000000000000000
0.91406250000000  0.8098500000  0.0000000000000000
0.91406250000000  0.8098600000  0.0000000000000000
0.91406250000000  0.8098700000  0.0000000000000000
0.91406250000000  0.8098800000  0.0000000000000000
0.91406250000000  0.8098900000  0.0000000000000000
0.91406250000000  0.8099000000  0.0000000000000000
0.91406250000000  0.8099100000  0.0000000000000000
0.91406250000000  0.8099200000  0.0000000000000000
0.91406250000000  0.8099300000  0.0000000000000000
0.91406250000000  0.8099400000  0.0000000000000000
0.91406250000000  0.8099500000  0.0000000000000000
0.91406250000000  0.8099600000  0.0000000000000000
0.91406250000000  0.8099700000  0.0000000000000000
0.91406250000000  0.8099800000  0.0000000000000000
0.91406250000000  0.8099900000  0.0000000000000000
0.91406250000000  0.8100000000  0.0000000000000000
0.91406250000000  0.8100100000  0.0000000000000000
0.91406250000000  0.8100200000  0.0000000000000000
0.91406250000000  0.8100300000  0.0000000000000000
0.91406250000000  0.8100400000  0.0000000000000000
0.91406250000000  0.8100500000  0.0000000000000000
0.91406250000000  0.8100600000  0.0000000000000000
0.91406250000000  0.8100700000  0.0000000000000000
0.91406250000000  0.8100800000  0.0000000000000000
0.91406250000000  0.8100900000  0.0000000000000000
0.91406250000000  0.8101000000  0.0000000000000000
0.91406250000000  0.8101100000  0.0000000000000000
0.91406250000000  0.8101200000  0.0000000000000000
0.91406250000000  0.8101300000  0.0000000000000000
0.91406250000000  0.8101400000  0.0000000000000000
0.91406250000000  0.8101500000  0.0000000000000000
0.91406250000000  0.8101600000  0.0000000000000000
0.91406250000000  0.8101700000  0.0000000000000000
0.91406250000000  0.8101800000  0.0000000000000000
0.91406250000000  0.8101900000  0.0000000000000000
0.91406250000000  0.8102000000  0.0000000000000000
0.91406250000000  0.8102100000  0.0000000000000000
0.91406250000000  0.8102200000  0.0000000000000000
0.91406250000000  0.8102300000  0.0000000000000000
0.91406250000000  0.8102400000  0.0000000000000000
0.91406250000000  0.8102500000  0.0000000000000000
0.91406250000000  0.8102600000  0.0000000000000000
0.91406250000000  0.8102700000  0.0000000000000000
0.91406250000000  0.8102800000  0.0000000000000000
0.91406250000000  0.8102900000  0.0000000000000000
0.91406250000000  0.8103000000  0.0000000000000000
0.91406250000000  0.8103100000  0.0000000000000000
0.91406250000000  0.8103200000  0.0000000000000000
0.91406250000000  0.8103300000  0.0000000000000000
0.91406250000000  0.8103400000  0.0000000000000000
0.91406250000000  0.8103500000  0.0000000000000000
0.91406250000000  0.8103600000  0.0000000000000000
0.91406250000000  0.8103700000  0.0000000000000000
0.91406250000000  0.8103800000  0.0000000000000000
0.91406250000000  0.8103900000  0.0000000000000000
0.91406250000000  0.8104000000  0.0000000000000000
0.91406250000000  0.8104100000  0.0000000000000000
0.91406250000000  0.8104200000  0.0000000000000000
0.91406250000000  0.8104300000  0.0000000000000000
0.91406250000000  0.8104400000  0.0000000000000000
0.91406250000000  0.8104500000  0.0000000000000000
0.91406250000000  0.8104600000  0.0000000000000000
0.91406250000000  0.8104700000  0.0000000000000000
0.91406250000000  0.8104800000  0.0000000000000000
0.91406250000000  0.8104900000  0.0000000000000000
0.91406250000000  0.8105000000  0.0000000000000000
0.91406250000000  0.8105100000  0.0000000000000000
0.91406250000000  0.8105200000  0.0000000000000000
0.91406250000000  0.8105300000  0.0000000000000000
0.91406250000000  0.8105400000  0.0000000000000000
0.91406250000000  0.8105500000  0.0000000000000000
0.91406250000000  0.8105600000  0.0000000000000000
0.91406250000000  0.8105700000  0.0000000000000000
0.91406250000000  0.8105800000  0.0000000000000000
0.91406250000000  0.8105900000  0.0000000000000000
0.91406250000000  0.8106000000  0.0000000000000000
0.91406250000000  0.8106100000  0.0000000000000000
0.91406250000000  0.8106200000  0.0000000000000000
0.91406250000000  0.8106300000  0.0000000000000000
0.91406250000000  0.8106400000  0.0000000000000000
0.91406250000000  0.8106500000  0.0000000000000000
0.91406250000000  0.8106600000  0.0000000000000000
0.91406250000000  0.8106700000  0.0000000000000000
0.91406250000000  0.8106800000  0.0000000000000000
0.91406250000000  0.8106900000  0.0000000000000000
0.91406250000000  0.8107000000  0.0000000000000000
0.91406250000000  0.8107100000  0.0000000000000000
0.91406250000000  0.8107200000  0.0000000000000000
0.91406250000000  0.8107300000  0.0000000000000000
0.91406250000000  0.8107400000  0.0000000000000000
0.91406250000000  0.8107500000  0.0000000000000000
0.91406250000000  0.8107600000  0.0000000000000000
0.91406250000000  0.8107700000  0.0000000000000000
0.91406250000000  0.8107800000  0.0000000000000000
0.91406250000000  0.8107900000  0.0000000000000000
0.91406250000000  0.8108000000  0.0000000000000000
0.91406250000000  0.8108100000  0.0000000000000000
0.91406250000000  0.8108200000  0.0000000000000000
0.91406250000000  0.8108300000  0.0000000000000000
0.91406250000000  0.8108400000  0.0000000000000000
0.91406250000000  0.8108500000  0.0000000000000000
0.91406250000000  0.8108600000  0.0000000000000000
0.91406250000000  0.8108700000  0.0000000000000000
0.91406250000000  0.8108800000  0.0000000000000000
0.91406250000000  0.8108900000  0.0000000000000000
0.91406250000000  0.8109000000  0.0000000000000000
0.91406250000000  0.8109100000  0.0000000000000000
0.91406250000000  0.8109200000  0.0000000000000000
0.91406250000000  0.8109300000  0.0000000000000000
0.91406250000000  0.8109400000  0.0000000000000000
0.91406250000000  0.8109500000  0.0000000000000000
0.91406250000000  0.8109600000  0.0000000000000000
0.91406250000000  0.8109700000  0.0000000000000000
0.91406250000000  0.8109800000  0.0000000000000000
0.91406250000000  0.8109900000  0.0000000000000000
0.92187500000000  0.8090000000  0.0000000000000000
0.92187500000000  0.8090100000  0.0000000000000000
0.92187500000000  0.8090200000  0.0000000000000000
0.92187500000000  0.8090300000  0.0000000000000000
0.92187500000000  0.8090400000  0.0000000000000000
0.92187500000000  0.8090500000  0.0000000000000000
0.92187500000000  0.8090600000  0.0000000000000000
0.92187500000000  0.8090700000  0.0000000000000000
0.92187500000000  0.8090800000  0.0000000000000000
0.92187500000000  0.8090900000  0.0000000000000000
0.92187500000000  0.8091000000  0.0000000000000000
0.92187500000000  0.8091100000  0.0000000000000000
0.92187500000000  0.8091200000  0.0000000000000000
0.92187500000000  0.8091300000  0.0000000000000000
0.92187500000000  0.8091400000  0.0000000000000000
0.92187500000000  0.8091500000  0.0000000000000000
0.92187500000000  0.8091600000  0.0000000000000000
0.92187500000000  0.8091700000  0.0000000000000000
0.92187500000000  0.8091800000  0.0000000000000000
0.92187500000000  0.8091900000  0.0000000000000000
0.92187500000000  0.8092000000  0.0000000000000000
0.92187500000000  0.8092100000  0.0000000000000000
0.92187500000000  0.8092200000  0.0000000000000000
0.92187500000000  0.8092300000  0.0000000000000000
0.92187500000000  0.8092400000  0.0000000000000000
0.92187500000000  0.8092500000  0.0000000000000000
0.92187500000000  0.8092600000  0.0000000000000000
0.92187500000000  0.8092700000  0.0000000000000000
0.92187500000000  0.8092800000  0.0000000000000000
0.92187500000000  0.8092900000  0.0000000000000000
0.92187500000000  0.8093000000  0.0000000000000000
0.92187500000000  0.8093100000  0.0000000000000000
0.92187500000000  0.8093200000  0.0000000000000000
0.92187500000000  0.8093300000  0.0000000000000000
0.92187500000000  0.8093400000  0.0000000000000000
0.92187500000000  0.8093500000  0.0000000000000000
0.92187500000000  0.8093600000  0.0000000000000000
0.92187500000000  0.8093700000  0.0000000000000000
0.92187500000000  0.8093800000  0.0000000000000000
0.92187500000000  0.8093900000  0.0000000000000000
0.92187500000000  0.8094000000  0.0000000000000000
0.92187500000000  0.8094100000  0.0000000000000000
0.92187500000000  0.8094200000  0.0000000000000000
0.92187500000000  0.8094300000  0.0000000000000000
0.92187500000000  0.8094400000  0.0000000000000000
0.92187500000000  0.8094500000  0.0000000000000000
0.92187500000000  0.8094600000  0.0000000000000000
0.92187500000000  0.8094700000  0.0000000000000000
0.92187500000000  0.8094800000  0.0000000000000000
0.92187500000000  0.8094900000  0.0000000000000000
0.92187500000000  0.8095000000  0.0000000000000000
0.92187500000000  0.8095100000  0.0000000000000000
0.92187500000000  0.8095200000  0.0000000000000000
0.92187500000000  0.8095300000  0.0000000000000000
0.92187500000000  0.8095400000  0.0000000000000000
0.92187500000000  0.8095500000  0.0000000000000000
0.92187500000000  0.8095600000  0.0000000000000000
0.92187500000000  0.8095700000  0.0000000000000000
0.92187500000000  0.8095800000  0.0000000000000000
0.92187500000000  0.8095900000  0.0000000000000000
0.92187500000000  0.8096000000  0.0000000000000000
0.92187500000000  0.8096100000  0.0000000000000000
0.92187500000000  0.8096200000  0.0000000000000000
0.92187500000000  0.8096300000  0.0000000000000000
0.92187500000000  0.8096400000  0.0000000000000000
0.92187500000000  0.8096500000  0.0000000000000000
0.92187500000000  0.8096600000  0.0000000000000000
0.92187500000000  0.8096700000  0.0000000000000000
0.92187500000000  0.8096800000  0.0000000000000000
0.92187500000000  0.8096900000  0.0013775878035798
0.92187500000000  0.8097000000  0.0013775702587829
0.92187500000000  0.8097100000  0.0013775527139002
0.92187500000000  0.8097200000  0.0000000000000000
0.92187500000000  0.8097300000  0.0000000000000000
0.92187500000000  0.8097400000  0.0000000000000000
0.92187500000000  0.8097500000  0.0000000000000000
0.92187500000000  0.8097600000  0.0000000000000000
0.92187500000000  0.8097700000  0.0000000000000000
0.92187500000000  0.8097800000  0.0000000000000000
0.92187500000000  0.8097900000  0.0000000000000000
0.92187500000000  0.8098000000  0.0000000000000000
0.92187500000000  0.8098100000  0.0000000000000000
0.92187500000000  0.8098200000  0.0000000000000000
0.92187500000000  0.8098300000  0.0000000000000000
0.92187500000000  0.8098400000  0.0000000000000000
0.92187500000000  0.8098500000  0.0000000000000000
0.92187500000000  0.8098600000  0.0000000000000000
0.92187500000000  0.8098700000  0.0000000000000000
0.92187500000000  0.8098800000  0.0000000000000000
0.92187500000000  0.8098900000  0.0000000000000000
0.92187500000000  0.8099000000  0.0000000000000000
0.92187500000000  0.8099100000  0.0000000000000000
0.92187500000000  0.8099200000  0.0000000000000000
0.92187500000000  0.8099300000  0.0000000000000000
0.92187500000000  0.8099400000  0.0000000000000000
0.92187500000000  0.8099500000  0.0000000000000000
0.92187500000000  0.8099600000  0.0000000000000000
0.92187500000000  0.8099700000  0.0000000000000000
0.92187500000000  0.8099800000  0.0000000000000000
0.92187500000000  0.8099900000  0.0000000000000000
0.92187500000000  0.8100000000  0.0000000000000000
0.92187500000000  0.8100100000  0.0000000000000000
0.92187500000000  0.8100200000  0.0000000000000000
0.92187500000000  0.8100300000  0.0000000000000000
0.92187500000000  0.8100400000  0.0000000000000000
0.92187500000000  0.8100500000  0.0000000000000000
0.92187500000000  0.8100600000  0.0000000000000000
0.92187500000000  0.8100700000  0.0000000000000000
0.92187500000000  0.8100800000  0.0000000000000000
0.92187500000000  0.8100900000  0.0000000000000000
0.92187500000000  0.8101000000  0.0000000000000000
0.92187500000000  0.8101100000  0.0000000000000000
0.92187500000000  0.8101200000  0.0000000000000000
0.92187500000000  0.8101300000  0.0000000000000000
0.92187500000000  0.8101400000  0.0000000000000000
0.92187500000000  0.8101500000  0.0000000000000000
0.92187500000000  0.8101600000  0.0000000000000000
0.92187500000000  0.8101700000  0.0000000000000000
0.92187500000000  0.8101800000  0.0000000000000000
0.92187500000000  0.8101900000  0.0000000000000000
0.92187500000000  0.8102000000  0.0000000000000000
0.92187500000000  0.8102100000  0.0000000000000000
0.92187500000000  0.8102200000  0.0000000000000000
0.92187500000000  0.8102300000  0.0000000000000000
0.92187500000000  0.8102400000  0.0000000000000000
0.92187500000000  0.8102500000  0.0000000000000000
0.92187500000000  0.8102600000  0.0000000000000000
0.92187500000000  0.8102700000  0.0000000000000000
0.92187500000000  0.8102800000  0.0000000000000000
0.92187500000000  0.8102900000  0.0000000000000000
0.92187500000000  0.8103000000  0.0000000000000000
0.92187500000000  0.8103100000  0.0000000000000000
0.92187500000000  0.8103200000  0.0000000000000000
0.92187500000000  0.8103300000  0.0000000000000000
0.92187500000000  0.8103400000  0.0000000000000000
0.92187500000000  0.8103500000  0.0000000000000000
0.92187500000000  0.8103600000  0.0000000000000000
0.92187500000000  0.8103700000  0.0000000000000000
0.92187500000000  0.8103800000  0.0000000000000000
0.92187500000000  0.8103900000  0.0000000000000000
0.92187500000000  0.8104000000  0.0000000000000000
0.92187500000000  0.8104100000  0.0000000000000000
0.92187500000000  0.8104200000  0.0000000000000000
0.92187500000000  0.8104300000  0.0000000000000000
0.92187500000000  0.8104400000  0.0000000000000000
0.92187500000000  0.8104500000  0.0000000000000000
0.92187500000000  0.8104600000  0.0000000000000000
0.92187500000000  0.8104700000  0.0000000000000000
0.92187500000000  0.8104800000  0.0000000000000000
0.92187500000000  0.8104900000  0.0000000000000000
0.92187500000000  0.8105000000  0.0000000000000000
0.92187500000000  0.8105100000  0.0000000000000000
0.92187500000000  0.8105200000  0.0000000000000000
0.92187500000000  0.8105300000  0.0000000000000000
0.92187500000000  0.8105400000  0.0000000000000000
0.92187500000000  0.8105500000  0.0000000000000000
0.92187500000000  0.8105600000  0.0000000000000000
0.92187500000000  0.8105700000  0.0000000000000000
0.92187500000000  0.8105800000  0.0000000000000000
0.92187500000000  0.8105900000  0.0000000000000000
0.92187500000000  0.8106000000  0.0000000000000000
0.92187500000000  0.8106100000  0.0000000000000000
0.92187500000000  0.8106200000  0.0000000000000000
0.92187500000000  0.8106300000  0.0000000000000000
0.92187500000000  0.8106400000  0.0000000000000000
0.92187500000000  0.8106500000  0.0000000000000000
0.92187500000000  0.8106600000  0.0000000000000000
0.92187500000000  0.8106700000  0.0000000000000000
0.92187500000000  0.8106800000  0.0000000000000000
0.92187500000000  0.8106900000  0.0000000000000000
0.92187500000000  0.8107000000  0.0000000000000000
0.92187500000000  0.8107100000  0.0000000000000000
0.92187500000000  0.8107200000  0.0000000000000000
0.92187500000000  0.8107300000  0.0000000000000000
0.92187500000000  0.8107400000  0.0000000000000000
0.92187500000000  0.8107500000  0.0000000000000000
0.92187500000000  0.8107600000  0.0000000000000000
0.92187500000000  0.8107700000  0.0000000000000000
0.92187500000000  0.8107800000  0.0000000000000000
0.92187500000000  0.8107900000  0.0000000000000000
0.92187500000000  0.8108000000  0.0000000000000000
0.92187500000000  0.8108100000  0.0000000000000000
0.92187500000000  0.8108200000  0.0000000000000000
0.92187500000000  0.8108300000  0.0000000000000000
0.92187500000000  0.8108400000  0.0000000000000000
0.92187500000000  0.8108500000  0.0000000000000000
0.92187500000000  0.8108600000  0.0000000000000000
0.92187500000000  0.8108700000  0.0000000000000000
0.92187500000000  0.8108800000  0.0000000000000000
0.92187500000000  0.8108900000  0.0000000000000000
0.92187500000000  0.8109000000  0.0000000000000000
0.92187500000000  0.8109100000  0.0000000000000000
0.92187500000000  0.8109200000  0.0000000000000000
0.92187500000000  0.8109300000  0.0000000000000000
0.92187500000000  0.8109400000  0.0000000000000000
0.92187500000000  0.8109500000  0.0000000000000000
0.92187500000000  0.8109600000  0.0000000000000000
0.92187500000000  0.8109700000  0.0000000000000000
0.92187500000000  0.8109800000  0.0000000000000000
0.92187500000000  0.8109900000  0.0000000000000000
0.92968750000000  0.8090000000  0.0000000000000000
0.92968750000000  0.8090100000  0.0000000000000000
0.92968750000000  0.8090200000  0.0000000000000000
0.92968750000000  0.8090300000  0.0000000000000000
0.92968750000000  0.8090400000  0.0000000000000000
0.92968750000000  0.8090500000  0.0000000000000000
0.92968750000000  0.8090600000  0.0000000000000000
0.92968750000000  0.8090700000  0.0000000000000000
0.92968750000000  0.8090800000  0.0000000000000000
0.92968750000000  0.8090900000  0.0000000000000000
0.92968750000000  0.8091000000  0.0000000000000000
0.92968750000000  0.8091100000  0.0000000000000000
0.92968750000000  0.8091200000  0.0000000000000000
0.92968750000000  0.8091300000  0.0000000000000000
0.92968750000000  0.8091400000  0.0000000000000000
0.92968750000000  0.8091500000  0.0000000000000000
0.92968750000000  0.8091600000  0.0000000000000000
0.92968750000000  0.8091700000  0.0000000000000000
0.92968750000000  0.8091800000  0.0000000000000000
0.92968750000000  0.8091900000  0.0000000000000000
0.92968750000000  0.8092000000  0.0000000000000000
0.92968750000000  0.8092100000  0.0000000000000000
0.92968750000000  0.8092200000  0.0000000000000000
0.92968750000000  0.8092300000  0.0000000000000000
0.92968750000000  0.8092400000  0.0000000000000000
0.92968750000000  0.8092500000  0.0000000000000000
0.92968750000000  0.8092600000  0.0000000000000000
0.92968750000000  0.8092700000  0.0000000000000000
0.92968750000000  0.8092800000  0.0000000000000000
0.92968750000000  0.8092900000  0.0000000000000000
0.92968750000000  0.8093000000  0.0000000000000000
0.92968750000000  0.8093100000  0.0000000000000000
0.92968750000000  0.8093200000  0.0000000000000000
0.92968750000000  0.8093300000  0.0000000000000000
0.92968750000000  0.8093400000  0.0000000000000000
0.92968750000000  0.8093500000  0.0000000000000000
0.92968750000000  0.8093600000  0.0000000000000000
0.92968750000000  0.8093700000  0.0000000000000000
0.92968750000000  0.8093800000  0.0000000000000000
0.92968750000000  0.8093900000  0.0000000000000000
0.92968750000000  0.8094000000  0.0000000000000000
0.92968750000000  0.8094100000  0.0000000000000000
0.92968750000000  0.8094200000  0.0000000000000000
0.92968750000000  0.8094300000  0.0000000000000000
0.92968750000000  0.8094400000  0.0000000000000000
0.92968750000000  0.8094500000  0.0000000000000000
0.92968750000000  0.8094600000  0.0000000000000000
0.92968750000000  0.8094700000  0.0000000000000000
0.92968750000000  0.8094800000  0.0000000000000000
0.92968750000000  0.8094900000  0.0000000000000000
0.92968750000000  0.8095000000  0.0000000000000000
0.92968750000000  0.8095100000  0.0000000000000000
0.92968750000000  0.8095200000  0.0000000000000000
0.92968750000000  0.8095300000  0.0000000000000000
0.92968750000000  0.8095400000  0.0000000000000000
0.92968750000000  0.8095500000  0.0000000000000000
0.92968750000000  0.8095600000  0.0000000000000000
0.92968750000000  0.8095700000  0.0000000000000000
0.92968750000000  0.8095800000  0.0000000000000000
0.92968750000000  0.8095900000  0.0000000000000000
0.92968750000000  0.8096000000  0.0000000000000000
0.92968750000000  0.8096100000  0.0000000000000000
0.92968750000000  0.8096200000  0.0000000000000000
0.92968750000000  0.8096300000  0.0000000000000000
0.92968750000000  0.8096400000  0.0000000000000000
0.92968750000000  0.8096500000  0.0000000000000000
0.92968750000000  0.8096600000  0.0000000000000000
0.92968750000000  0.8096700000  0.0000000000000000
0.92968750000000  0.8096800000  0.0013991194947666
0.92968750000000  0.8096900000  0.0013991016755669
0.92968750000000  0.8097000000  0.0013990838562800
0.92968750000000  0.8097100000  0.0000000000000000
0.92968750000000  0.8097200000  0.0000000000000000
0.92968750000000  0.8097300000  0.0000000000000000
0.92968750000000  0.8097400000  0.0000000000000000
0.92968750000000  0.8097500000  0.0000000000000000
0.92968750000000  0.8097600000  0.0000000000000000
0.92968750000000  0.8097700000  0.0000000000000000
0.92968750000000  0.8097800000  0.0000000000000000
0.92968750000000  0.8097900000  0.0000000000000000
0.92968750000000  0.8098000000  0.0000000000000000
0.92968750000000  0.8098100000  0.0000000000000000
0.92968750000000  0.8098200000  0.0000000000000000
0.92968750000000  0.8098300000  0.0000000000000000
0.92968750000000  0.8098400000  0.0000000000000000
0.92968750000000  0.8098500000  0.0000000000000000
0.92968750000000  0.8098600000  0.0000000000000000
0.92968750000000  0.8098700000  0.0000000000000000
0.92968750000000  0.8098800000  0.0000000000000000
0.92968750000000  0.8098900000  0.0000000000000000
0.92968750000000  0.8099000000  0.0000000000000000
0.92968750000000  0.8099100000  0.0000000000000000
0.92968750000000  0.8099200000  0.0000000000000000
0.92968750000000  0.8099300000  0.0000000000000000
0.92968750000000  0.8099400000  0.0000000000000000
0.92968750000000  0.8099500000  0.0000000000000000
0.92968750000000  0.8099600000  0.0000000000000000
0.92968750000000  0.8099700000  0.0000000000000000
0.92968750000000  0.8099800000  0.0000000000000000
0.92968750000000  0.8099900000  0.0000000000000000
0.92968750000000  0.8100000000  0.0000000000000000
0.92968750000000  0.8100100000  0.0000000000000000
0.92968750000000  0.8100200000  0.0000000000000000
0.92968750000000  0.8100300000  0.0000000000000000
0.92968750000000  0.8100400000  0.0000000000000000
0.92968750000000  0.8100500000  0.0000000000000000
0.92968750000000  0.8100600000  0.0000000000000000
0.92968750000000  0.8100700000  0.0000000000000000
0.92968750000000  0.8100800000  0.0000000000000000
0.92968750000000  0.8100900000  0.0000000000000000
0.92968750000000  0.8101000000  0.0000000000000000
0.92968750000000  0.8101100000  0.0000000000000000
0.92968750000000  0.8101200000  0.0000000000000000
0.92968750000000  0.8101300000  0.0000000000000000
0.92968750000000  0.8101400000  0.0000000000000000
0.92968750000000  0.8101500000  0.0000000000000000
0.92968750000000  0.8101600000  0.0000000000000000
0.92968750000000  0.8101700000  0.0000000000000000
0.92968750000000  0.8101800000  0.0000000000000000
0.92968750000000  0.8101900000  0.0000000000000000
0.92968750000000  0.8102000000  0.0000000000000000
0.92968750000000  0.8102100000  0.0000000000000000
0.92968750000000  0.8102200000  0.0000000000000000
0.92968750000000  0.8102300000  0.0000000000000000
0.92968750000000  0.8102400000  0.0000000000000000
0.92968750000000  0.8102500000  0.0000000000000000
0.92968750000000  0.8102600000  0.0000000000000000
0.92968750000000  0.8102700000  0.0000000000000000
0.92968750000000  0.8102800000  0.0000000000000000
0.92968750000000  0.8102900000  0.0000000000000000
0.92968750000000  0.8103000000  0.0000000000000000
0.92968750000000  0.8103100000  0.0000000000000000
0.92968750000000  0.8103200000  0.0000000000000000
0.92968750000000  0.8103300000  0.0000000000000000
0.92968750000000  0.8103400000  0.0000000000000000
0.92968750000000  0.8103500000  0.0000000000000000
0.92968750000000  0.8103600000  0.0000000000000000
0.92968750000000  0.8103700000  0.0000000000000000
0.92968750000000  0.8103800000  0.0000000000000000
0.92968750000000  0.8103900000  0.0000000000000000
0.92968750000000  0.8104000000  0.0000000000000000
0.92968750000000  0.8104100000  0.0000000000000000
0.92968750000000  0.8104200000  0.0000000000000000
0.92968750000000  0.8104300000  0.0000000000000000
0.92968750000000  0.8104400000  0.0000000000000000
0.92968750000000  0.8104500000  0.0000000000000000
0.92968750000000  0.8104600000  0.0000000000000000
0.92968750000000  0.8104700000  0.0000000000000000
0.92968750000000  0.8104800000  0.0000000000000000
0.92968750000000  0.8104900000  0.0000000000000000
0.92968750000000  0.8105000000  0.0000000000000000
0.92968750000000  0.8105100000  0.0000000000000000
0.92968750000000  0.8105200000  0.0000000000000000
0.92968750000000  0.8105300000  0.0000000000000000
0.92968750000000  0.8105400000  0.0000000000000000
0.92968750000000  0.8105500000  0.0000000000000000
0.92968750000000  0.8105600000  0.0000000000000000
0.92968750000000  0.8105700000  0.0000000000000000
0.92968750000000  0.8105800000  0.0000000000000000
0.92968750000000  0.8105900000  0.0000000000000000
0.92968750000000  0.8106000000  0.0000000000000000
0.92968750000000  0.8106100000  0.0000000000000000
0.92968750000000  0.8106200000  0.0000000000000000
0.92968750000000  0.8106300000  0.0000000000000000
0.92968750000000  0.8106400000  0.0000000000000000
0.92968750000000  0.8106500000  0.0000000000000000
0.92968750000000  0.8106600000  0.0000000000000000
0.92968750000000  0.8106700000  0.0000000000000000
0.92968750000000  0.8106800000  0.0000000000000000
0.92968750000000  0.8106900000  0.0000000000000000
0.92968750000000  0.8107000000  0.0000000000000000
0.92968750000000  0.8107100000  0.0000000000000000
0.92968750000000  0.8107200000  0.0000000000000000
0.92968750000000  0.8107300000  0.0000000000000000
0.92968750000000  0.8107400000  0.0000000000000000
0.92968750000000  0.8107500000  0.0000000000000000
0.92968750000000  0.8107600000  0.0000000000000000
0.92968750000000  0.8107700000  0.0000000000000000
0.92968750000000  0.8107800000  0.0000000000000000
0.92968750000000  0.8107900000  0.0000000000000000
0.92968750000000  0.8108000000  0.0000000000000000
0.92968750000000  0.8108100000  0.0000000000000000
0.92968750000000  0.8108200000  0.0000000000000000
0.92968750000000  0.8108300000  0.0000000000000000
0.92968750000000  0.8108400000  0.0000000000000000
0.92968750000000  0.8108500000  0.0000000000000000
0.92968750000000  0.8108600000  0.0000000000000000
0.92968750000000  0.8108700000  0.0000000000000000
0.92968750000000  0.8108800000  0.0000000000000000
0.92968750000000  0.8108900000  0.0000000000000000
0.92968750000000  0.8109000000  0.0000000000000000
0.92968750000000  0.8109100000  0.0000000000000000
0.92968750000000  0.8109200000  0.0000000000000000
0.92968750000000  0.8109300000  0.0000000000000000
0.92968750000000  0.8109400000  0.0000000000000000
0.92968750000000  0.8109500000  0.0000000000000000
0.92968750000000  0.8109600000  0.0000000000000000
0.92968750000000  0.8109700000  0.0000000000000000
0.92968750000000  0.8109800000  0.0000000000000000
0.92968750000000  0.8109900000  0.0000000000000000
0.93750000000000  0.8090000000  0.0000000000000000
0.93750000000000  0.8090100000  0.0000000000000000
0.93750000000000  0.8090200000  0.0000000000000000
0.93750000000000  0.8090300000  0.0000000000000000
0.93750000000000  0.8090400000  0.0000000000000000
0.93750000000000  0.8090500000  0.0000000000000000
0.93750000000000  0.8090600000  0.0000000000000000
0.93750000000000  0.8090700000  0.0000000000000000
0.93750000000000  0.8090800000  0.0000000000000000
0.93750000000000  0.8090900000  0.0000000000000000
0.93750000000000  0.8091000000  0.0000000000000000
0.93750000000000  0.8091100000  0.0000000000000000
0.93750000000000  0.8091200000  0.0000000000000000
0.93750000000000  0.8091300000  0.0000000000000000
0.93750000000000  0.8091400000  0.0000000000000000
0.93750000000000  0.8091500000  0.0000000000000000
0.93750000000000  0.8091600000  0.0000000000000000
0.93750000000000  0.8091700000  0.0000000000000000
0.93750000000000  0.8091800000  0.0000000000000000
0.93750000000000  0.8091900000  0.0000000000000000
0.93750000000000  0.8092000000  0.0000000000000000
0.93750000000000  0.8092100000  0.0000000000000000
0.93750000000000  0.8092200000  0.0000000000000000
0.93750000000000  0.8092300000  0.0000000000000000
0.93750000000000  0.8092400000  0.0000000000000000
0.93750000000000  0.8092500000  0.0000000000000000
0.93750000000000  0.8092600000  0.0000000000000000
0.93750000000000  0.8092700000  0.0000000000000000
0.93750000000000  0.8092800000  0.0000000000000000
0.93750000000000  0.8092900000  0.0000000000000000
0.93750000000000  0.8093000000  0.0000000000000000
0.93750000000000  0.8093100000  0.0000000000000000
0.93750000000000  0.8093200000  0.0000000000000000
0.93750000000000  0.8093300000  0.0000000000000000
0.93750000000000  0.8093400000  0.0000000000000000
0.93750000000000  0.8093500000  0.0000000000000000
0.93750000000000  0.8093600000  0.0000000000000000
0.93750000000000  0.8093700000  0.0000000000000000
0.93750000000000  0.8093800000  0.0000000000000000
0.93750000000000  0.8093900000  0.0000000000000000
0.93750000000000  0.8094000000  0.0000000000000000
0.93750000000000  0.8094100000  0.0000000000000000
0.93750000000000  0.8094200000  0.0000000000000000
0.93750000000000  0.8094300000  0.0000000000000000
0.93750000000000  0.8094400000  0.0000000000000000
0.93750000000000  0.8094500000  0.0000000000000000
0.93750000000000  0.8094600000  0.0000000000000000
0.93750000000000  0.8094700000  0.0000000000000000
0.93750000000000  0.8094800000  0.0000000000000000
0.93750000000000  0.8094900000  0.0000000000000000
0.93750000000000  0.8095000000  0.0000000000000000
0.93750000000000  0.8095100000  0.0000000000000000
0.93750000000000  0.8095200000  0.0000000000000000
0.93750000000000  0.8095300000  0.0000000000000000
0.93750000000000  0.8095400000  0.0000000000000000
0.93750000000000  0.8095500000  0.0000000000000000
0.93750000000000  0.8095600000  0.0000000000000000
0.93750000000000  0.8095700000  0.0000000000000000
0.93750000000000  0.8095800000  0.0000000000000000
0.93750000000000  0.8095900000  0.0000000000000000
0.93750000000000  0.8096000000  0.0000000000000000
0.93750000000000  0.8096100000  0.0000000000000000
0.93750000000000  0.8096200000  0.0000000000000000
0.93750000000000  0.8096300000  0.0000000000000000
0.93750000000000  0.8096400000  0.0000000000000000
0.93750000000000  0.8096500000  0.0000000000000000
0.93750000000000  0.8096600000  0.0000000000000000
0.93750000000000  0.8096700000  0.0014185229933313
0.93750000000000  0.8096800000  0.0014185049268198
0.93750000000000  0.8096900000  0.0014184868602199
0.93750000000000  0.8097000000  0.0000000000000000
0.93750000000000  0.8097100000  0.0000000000000000
0.93750000000000  0.8097200000  0.0000000000000000
0.93750000000000  0.8097300000  0.0000000000000000
0.93750000000000  0.8097400000  0.0000000000000000
0.93750000000000  0.8097500000  0.0000000000000000
0.93750000000000  0.8097600000  0.0000000000000000
0.93750000000000  0.8097700000  0.0000000000000000
0.93750000000000  0.8097800000  0.0000000000000000
0.93750000000000  0.8097900000  0.0000000000000000
0.93750000000000  0.8098000000  0.0000000000000000
0.93750000000000  0.8098100000  0.0000000000000000
0.93750000000000  0.8098200000  0.0000000000000000
0.93750000000000  0.8098300000  0.0000000000000000
0.93750000000000  0.8098400000  0.0000000000000000
0.93750000000000  0.8098500000  0.0000000000000000
0.93750000000000  0.8098600000  0.0000000000000000
0.93750000000000  0.8098700000  0.0000000000000000
0.93750000000000  0.8098800000  0.0000000000000000
0.93750000000000  0.8098900000  0.0000000000000000
0.93750000000000  0.8099000000  0.0000000000000000
0.93750000000000  0.8099100000  0.0000000000000000
0.93750000000000  0.8099200000  0.0000000000000000
0.93750000000000  0.8099300000  0.0000000000000000
0.93750000000000  0.8099400000  0.0000000000000000
0.93750000000000  0.8099500000  0.0000000000000000
0.93750000000000  0.8099600000  0.0000000000000000
0.93750000000000  0.8099700000  0.0000000000000000
0.93750000000000  0.8099800000  0.0000000000000000
0.93750000000000  0.8099900000  0.0000000000000000
0.93750000000000  0.8100000000  0.0000000000000000
0.93750000000000  0.8100100000  0.0000000000000000
0.93750000000000  0.8100200000  0.0000000000000000
0.93750000000000  0.8100300000  0.0000000000000000
0.93750000000000  0.8100400000  0.0000000000000000
0.93750000000000  0.8100500000  0.0000000000000000
0.93750000000000  0.8100600000  0.0000000000000000
0.93750000000000  0.8100700000  0.0000000000000000
0.93750000000000  0.8100800000  0.0000000000000000
0.93750000000000  0.8100900000  0.0000000000000000
0.93750000000000  0.8101000000  0.0000000000000000
0.93750000000000  0.8101100000  0.0000000000000000
0.93750000000000  0.8101200000  0.0000000000000000
0.93750000000000  0.8101300000  0.0000000000000000
0.93750000000000  0.8101400000  0.0000000000000000
0.93750000000000  0.8101500000  0.0000000000000000
0.93750000000000  0.8101600000  0.0000000000000000
0.93750000000000  0.8101700000  0.0000000000000000
0.93750000000000  0.8101800000  0.0000000000000000
0.93750000000000  0.8101900000  0.0000000000000000
0.93750000000000  0.8102000000  0.0000000000000000
0.93750000000000  0.8102100000  0.0000000000000000
0.93750000000000  0.8102200000  0.0000000000000000
0.93750000000000  0.8102300000  0.0000000000000000
0.93750000000000  0.8102400000  0.0000000000000000
0.93750000000000  0.8102500000  0.0000000000000000
0.93750000000000  0.8102600000  0.0000000000000000
0.93750000000000  0.8102700000  0.0000000000000000
0.93750000000000  0.8102800000  0.0000000000000000
0.93750000000000  0.8102900000  0.0000000000000000
0.93750000000000  0.8103000000  0.0000000000000000
0.93750000000000  0.8103100000  0.0000000000000000
0.93750000000000  0.8103200000  0.0000000000000000
0.93750000000000  0.8103300000  0.0000000000000000
0.93750000000000  0.8103400000  0.0000000000000000
0.93750000000000  0.8103500000  0.0000000000000000
0.93750000000000  0.8103600000  0.0000000000000000
0.93750000000000  0.8103700000  0.0000000000000000
0.93750000000000  0.8103800000  0.0000000000000000
0.93750000000000  0.8103900000  0.0000000000000000
0.93750000000000  0.8104000000  0.0000000000000000
0.93750000000000  0.8104100000  0.0000000000000000
0.93750000000000  0.8104200000  0.0000000000000000
0.93750000000000  0.8104300000  0.0000000000000000
0.93750000000000  0.8104400000  0.0000000000000000
0.93750000000000  0.8104500000  0.0000000000000000
0.93750000000000  0.8104600000  0.0000000000000000
0.93750000000000  0.8104700000  0.0000000000000000
0.93750000000000  0.8104800000  0.0000000000000000
0.93750000000000  0.8104900000  0.0000000000000000
0.93750000000000  0.8105000000  0.0000000000000000
0.93750000000000  0.8105100000  0.0000000000000000
0.93750000000000  0.8105200000  0.0000000000000000
0.93750000000000  0.8105300000  0.0000000000000000
0.93750000000000  0.8105400000  0.0000000000000000
0.93750000000000  0.8105500000  0.0000000000000000
0.93750000000000  0.8105600000  0.0000000000000000
0.93750000000000  0.8105700000  0.0000000000000000
0.93750000000000  0.8105800000  0.0000000000000000
0.93750000000000  0.8105900000  0.0000000000000000
0.93750000000000  0.8106000000  0.0000000000000000
0.93750000000000  0.8106100000  0.0000000000000000
0.93750000000000  0.8106200000  0.0000000000000000
0.93750000000000  0.8106300000  0.0000000000000000
0.93750000000000  0.8106400000  0.0000000000000000
0.93750000000000  0.8106500000  0.0000000000000000
0.93750000000000  0.8106600000  0.0000000000000000
0.93750000000000  0.8106700000  0.0000000000000000
0.93750000000000  0.8106800000  0.0000000000000000
0.93750000000000  0.8106900000  0.0000000000000000
0.93750000000000  0.8107000000  0.0000000000000000
0.93750000000000  0.8107100000  0.0000000000000000
0.93750000000000  0.8107200000  0.0000000000000000
0.93750000000000  0.8107300000  0.0000000000000000
0.93750000000000  0.8107400000  0.0000000000000000
0.93750000000000  0.8107500000  0.0000000000000000
0.93750000000000  0.8107600000  0.0000000000000000
0.93750000000000  0.8107700000  0.0000000000000000
0.93750000000000  0.8107800000  0.0000000000000000
0.93750000000000  0.8107900000  0.0000000000000000
0.93750000000000  0.8108000000  0.0000000000000000
0.93750000000000  0.8108100000  0.0000000000000000
0.93750000000000  0.8108200000  0.0000000000000000
0.93750000000000  0.8108300000  0.0000000000000000
0.93750000000000  0.8108400000  0.0000000000000000
0.93750000000000  0.8108500000  0.0000000000000000
0.93750000000000  0.8108600000  0.0000000000000000
0.93750000000000  0.8108700000  0.0000000000000000
0.93750000000000  0.8108800000  0.0000000000000000
0.93750000000000  0.8108900000  0.0000000000000000
0.93750000000000  0.8109000000  0.0000000000000000
0.93750000000000  0.8109100000  0.0000000000000000
0.93750000000000  0.8109200000  0.0000000000000000
0.93750000000000  0.8109300000  0.0000000000000000
0.93750000000000  0.8109400000  0.0000000000000000
0.93750000000000  0.8109500000  0.0000000000000000
0.93750000000000  0.8109600000  0.0000000000000000
0.93750000000000  0.8109700000  0.0000000000000000
0.93750000000000  0.8109800000  0.0000000000000000
0.93750000000000  0.8109900000  0.0000000000000000
0.94531250000000  0.8090000000  0.0000000000000000
0.94531250000000  0.8090100000  0.0000000000000000
0.94531250000000  0.8090200000  0.0000000000000000
0.94531250000000  0.8090300000  0.0000000000000000
0.94531250000000  0.8090400000  0.0000000000000000
0.94531250000000  0.8090500000  0.0000000000000000
0.94531250000000  0.8090600000  0.0000000000000000
0.94531250000000  0.8090700000  0.0000000000000000
0.94531250000000  0.8090800000  0.0000000000000000
0.94531250000000  0.8090900000  0.0000000000000000
0.94531250000000  0.8091000000  0.0000000000000000
0.94531250000000  0.8091100000  0.0000000000000000
0.94531250000000  0.8091200000  0.0000000000000000
0.94531250000000  0.8091300000  0.0000000000000000
0.94531250000000  0.8091400000  0.0000000000000000
0.94531250000000  0.8091500000  0.0000000000000000
0.94531250000000  0.8091600000  0.0000000000000000
0.94531250000000  0.8091700000  0.0000000000000000
0.94531250000000  0.8091800000  0.0000000000000000
0.94531250000000  0.8091900000  0.0000000000000000
0.94531250000000  0.8092000000  0.0000000000000000
0.94531250000000  0.8092100000  0.0000000000000000
0.94531250000000  0.8092200000  0.0000000000000000
0.94531250000000  0.8092300000  0.0000000000000000
0.94531250000000  0.8092400000  0.0000000000000000
0.94531250000000  0.8092500000  0.0000000000000000
0.94531250000000  0.8092600000  0.0000000000000000
0.94531250000000  0.8092700000  0.0000000000000000
0.94531250000000  0.8092800000  0.0000000000000000
0.94531250000000  0.8092900000  0.0000000000000000
0.94531250000000  0.8093000000  0.0000000000000000
0.94531250000000  0.8093100000  0.0000000000000000
0.94531250000000  0.8093200000  0.0000000000000000
0.94531250000000  0.8093300000  0.0000000000000000
0.94531250000000  0.8093400000  0.0000000000000000
0.94531250000000  0.8093500000  0.0000000000000000
0.94531250000000  0.8093600000  0.0000000000000000
0.94531250000000  0.8093700000  0.0000000000000000
0.94531250000000  0.8093800000  0.0000000000000000
0.94531250000000  0.8093900000  0.0000000000000000
0.94531250000000  0.8094000000  0.0000000000000000
0.94531250000000  0.8094100000  0.0000000000000000
0.94531250000000  0.8094200000  0.0000000000000000
0.94531250000000  0.8094300000  0.0000000000000000
0.94531250000000  0.8094400000  0.0000000000000000
0.94531250000000  0.8094500000  0.0000000000000000
0.94531250000000  0.8094600000  0.0000000000000000
0.94531250000000  0.8094700000  0.0000000000000000
0.94531250000000  0.8094800000  0.0000000000000000
0.94531250000000  0.8094900000  0.0000000000000000
0.94531250000000  0.8095000000  0.0000000000000000
0.94531250000000  0.8095100000  0.0000000000000000
0.94531250000000  0.8095200000  0.0000000000000000
0.94531250000000  0.8095300000  0.0000000000000000
0.94531250000000  0.8095400000  0.0000000000000000
0.94531250000000  0.8095500000  0.0000000000000000
0.94531250000000  0.8095600000  0.0000000000000000
0.94531250000000  0.8095700000  0.0000000000000000
0.94531250000000  0.8095800000  0.0000000000000000
0.94531250000000  0.8095900000  0.0000000000000000
0.94531250000000  0.8096000000  0.0000000000000000
0.94531250000000  0.8096100000  0.0000000000000000
0.94531250000000  0.8096200000  0.0000000000000000
0.94531250000000  0.8096300000  0.0000000000000000
0.94531250000000  0.8096400000  0.0000000000000000
0.94531250000000  0.8096500000  0.0000000000000000
0.94531250000000  0.8096600000  0.0014357505644356
0.94531250000000  0.8096700000  0.0014357322783129
0.94531250000000  0.8096800000  0.0014357139921006
0.94531250000000  0.8096900000  0.0000000000000000
0.94531250000000  0.8097000000  0.0000000000000000
0.94531250000000  0.8097100000  0.0000000000000000
0.94531250000000  0.8097200000  0.0000000000000000
0.94531250000000  0.8097300000  0.0000000000000000
0.94531250000000  0.8097400000  0.0000000000000000
0.94531250000000  0.8097500000  0.0000000000000000
0.94531250000000  0.8097600000  0.0000000000000000
0.94531250000000  0.8097700000  0.0000000000000000
0.94531250000000  0.8097800000  0.0000000000000000
0.94531250000000  0.8097900000  0.0000000000000000
0.94531250000000  0.8098000000  0.0000000000000000
0.94531250000000  0.8098100000  0.0000000000000000
0.94531250000000  0.8098200000  0.0000000000000000
0.94531250000000  0.8098300000  0.0000000000000000
0.94531250000000  0.8098400000  0.0000000000000000
0.94531250000000  0.8098500000  0.0000000000000000
0.94531250000000  0.8098600000  0.0000000000000000
0.94531250000000  0.8098700000  0.0000000000000000
0.94531250000000  0.8098800000  0.0000000000000000
0.94531250000000  0.8098900000  0.0000000000000000
0.94531250000000  0.8099000000  0.0000000000000000
0.94531250000000  0.8099100000  0.0000000000000000
0.94531250000000  0.8099200000  0.0000000000000000
0.94531250000000  0.8099300000  0.0000000000000000
0.94531250000000  0.8099400000  0.0000000000000000
0.94531250000000  0.8099500000  0.0000000000000000
0.94531250000000  0.8099600000  0.0000000000000000
0.94531250000000  0.8099700000  0.0000000000000000
0.94531250000000  0.8099800000  0.0000000000000000
0.94531250000000  0.8099900000  0.0000000000000000
0.94531250000000  0.8100000000  0.0000000000000000
0.94531250000000  0.8100100000  0.0000000000000000
0.94531250000000  0.8100200000  0.0000000000000000
0.94531250000000  0.8100300000  0.0000000000000000
0.94531250000000  0.8100400000  0.0000000000000000
0.94531250000000  0.8100500000  0.0000000000000000
0.94531250000000  0.8100600000  0.0000000000000000
0.94531250000000  0.8100700000  0.0000000000000000
0.94531250000000  0.8100800000  0.0000000000000000
0.94531250000000  0.8100900000  0.0000000000000000
0.94531250000000  0.8101000000  0.0000000000000000
0.94531250000000  0.8101100000  0.0000000000000000
0.94531250000000  0.8101200000  0.0000000000000000
0.94531250000000  0.8101300000  0.0000000000000000
0.94531250000000  0.8101400000  0.0000000000000000
0.94531250000000  0.8101500000  0.0000000000000000
0.94531250000000  0.8101600000  0.0000000000000000
0.94531250000000  0.8101700000  0.0000000000000000
0.94531250000000  0.8101800000  0.0000000000000000
0.94531250000000  0.8101900000  0.0000000000000000
0.94531250000000  0.8102000000  0.0000000000000000
0.94531250000000  0.8102100000  0.0000000000000000
0.94531250000000  0.8102200000  0.0000000000000000
0.94531250000000  0.8102300000  0.0000000000000000
0.94531250000000  0.8102400000  0.0000000000000000
0.94531250000000  0.8102500000  0.0000000000000000
0.94531250000000  0.8102600000  0.0000000000000000
0.94531250000000  0.8102700000  0.0000000000000000
0.94531250000000  0.8102800000  0.0000000000000000
0.94531250000000  0.8102900000  0.0000000000000000
0.94531250000000  0.8103000000  0.0000000000000000
0.94531250000000  0.8103100000  0.0000000000000000
0.94531250000000  0.8103200000  0.0000000000000000
0.94531250000000  0.8103300000  0.0000000000000000
0.94531250000000  0.8103400000  0.0000000000000000
0.94531250000000  0.8103500000  0.0000000000000000
0.94531250000000  0.8103600000  0.0000000000000000
0.94531250000000  0.8103700000  0.0000000000000000
0.94531250000000  0.8103800000  0.0000000000000000
0.94531250000000  0.8103900000  0.0000000000000000
0.94531250000000  0.8104000000  0.0000000000000000
0.94531250000000  0.8104100000  0.0000000000000000
0.94531250000000  0.8104200000  0.0000000000000000
0.94531250000000  0.8104300000  0.0000000000000000
0.94531250000000  0.8104400000  0.0000000000000000
0.94531250000000  0.8104500000  0.0000000000000000
0.94531250000000  0.8104600000  0.0000000000000000
0.94531250000000  0.8104700000  0.0000000000000000
0.94531250000000  0.8104800000  0.0000000000000000
0.94531250000000  0.8104900000  0.0000000000000000
0.94531250000000  0.8105000000  0.0000000000000000
0.94531250000000  0.8105100000  0.0000000000000000
0.94531250000000  0.8105200000  0.0000000000000000
0.94531250000000  0.8105300000  0.0000000000000000
0.94531250000000  0.8105400000  0.0000000000000000
0.94531250000000  0.8105500000  0.0000000000000000
0.94531250000000  0.8105600000  0.0000000000000000
0.94531250000000  0.8105700000  0.0000000000000000
0.94531250000000  0.8105800000  0.0000000000000000
0.94531250000000  0.8105900000  0.0000000000000000
0.94531250000000  0.8106000000  0.0000000000000000
0.94531250000000  0.8106100000  0.0000000000000000
0.94531250000000  0.8106200000  0.0000000000000000
0.94531250000000  0.8106300000  0.0000000000000000
0.94531250000000  0.8106400000  0.0000000000000000
0.94531250000000  0.8106500000  0.0000000000000000
0.94531250000000  0.8106600000  0.0000000000000000
0.94531250000000  0.8106700000  0.0000000000000000
0.94531250000000  0.8106800000  0.0000000000000000
0.94531250000000  0.8106900000  0.0000000000000000
0.94531250000000  0.8107000000  0.0000000000000000
0.94531250000000  0.8107100000  0.0000000000000000
0.94531250000000  0.8107200000  0.0000000000000000
0.94531250000000  0.8107300000  0.0000000000000000
0.94531250000000  0.8107400000  0.0000000000000000
0.94531250000000  0.8107500000  0.0000000000000000
0.94531250000000  0.8107600000  0.0000000000000000
0.94531250000000  0.8107700000  0.0000000000000000
0.94531250000000  0.8107800000  0.0000000000000000
0.94531250000000  0.8107900000  0.0000000000000000
0.94531250000000  0.8108000000  0.0000000000000000
0.94531250000000  0.8108100000  0.0000000000000000
0.94531250000000  0.8108200000  0.0000000000000000
0.94531250000000  0.8108300000  0.0000000000000000
0.94531250000000  0.8108400000  0.0000000000000000
0.94531250000000  0.8108500000  0.0000000000000000
0.94531250000000  0.8108600000  0.0000000000000000
0.94531250000000  0.8108700000  0.0000000000000000
0.94531250000000  0.8108800000  0.0000000000000000
0.94531250000000  0.8108900000  0.0000000000000000
0.94531250000000  0.8109000000  0.0000000000000000
0.94531250000000  0.8109100000  0.0000000000000000
0.94531250000000  0.8109200000  0.0000000000000000
0.94531250000000  0.8109300000  0.0000000000000000
0.94531250000000  0.8109400000  0.0000000000000000
0.94531250000000  0.8109500000  0.0000000000000000
0.94531250000000  0.8109600000  0.0000000000000000
0.94531250000000  0.8109700000  0.0000000000000000
0.94531250000000  0.8109800000  0.0000000000000000
0.94531250000000  0.8109900000  0.0000000000000000
0.95312500000000  0.8090000000  0.0000000000000000
0.95312500000000  0.8090100000  0.0000000000000000
0.95312500000000  0.8090200000  0.0000000000000000
0.95312500000000  0.8090300000  0.0000000000000000
0.95312500000000  0.8090400000  0.0000000000000000
0.95312500000000  0.8090500000  0.0000000000000000
0.95312500000000  0.8090600000  0.0000000000000000
0.95312500000000  0.8090700000  0.0000000000000000
0.95312500000000  0.8090800000  0.0000000000000000
0.95312500000000  0.8090900000  0.0000000000000000
0.95312500000000  0.8091000000  0.0000000000000000
0.95312500000000  0.8091100000  0.0000000000000000
0.95312500000000  0.8091200000  0.0000000000000000
0.95312500000000  0.8091300000  0.0000000000000000
0.95312500000000  0.8091400000  0.0000000000000000
0.95312500000000  0.8091500000  0.0000000000000000
0.95312500000000  0.8091600000  0.0000000000000000
0.95312500000000  0.8091700000  0.0000000000000000
0.95312500000000  0.8091800000  0.0000000000000000
0.95312500000000  0.8091900000  0.0000000000000000
0.95312500000000  0.8092000000  0.0000000000000000
0.95312500000000  0.8092100000  0.0000000000000000
0.95312500000000  0.8092200000  0.0000000000000000
0.95312500000000  0.8092300000  0.0000000000000000
0.95312500000000  0.8092400000  0.0000000000000000
0.95312500000000  0.8092500000  0.0000000000000000
0.95312500000000  0.8092600000  0.0000000000000000
0.95312500000000  0.8092700000  0.0000000000000000
0.95312500000000  0.8092800000  0.0000000000000000
0.95312500000000  0.8092900000  0.0000000000000000
0.95312500000000  0.8093000000  0.0000000000000000
0.95312500000000  0.8093100000  0.0000000000000000
0.95312500000000  0.8093200000  0.0000000000000000
0.95312500000000  0.8093300000  0.0000000000000000
0.95312500000000  0.8093400000  0.0000000000000000
0.95312500000000  0.8093500000  0.0000000000000000
0.95312500000000  0.8093600000  0.0000000000000000
0.95312500000000  0.8093700000  0.0000000000000000
0.95312500000000  0.8093800000  0.0000000000000000
0.95312500000000  0.8093900000  0.0000000000000000
0.95312500000000  0.8094000000  0.0000000000000000
0.95312500000000  0.8094100000  0.0000000000000000
0.95312500000000  0.8094200000  0.0000000000000000
0.95312500000000  0.8094300000  0.0000000000000000
0.95312500000000  0.8094400000  0.0000000000000000
0.95312500000000  0.8094500000  0.0000000000000000
0.95312500000000  0.8094600000  0.0000000000000000
0.95312500000000  0.8094700000  0.0000000000000000
0.95312500000000  0.8094800000  0.0000000000000000
0.95312500000000  0.8094900000  0.0000000000000000
0.95312500000000  0.8095000000  0.0000000000000000
0.95312500000000  0.8095100000  0.0000000000000000
0.95312500000000  0.8095200000  0.0000000000000000
0.95312500000000  0.8095300000  0.0000000000000000
0.95312500000000  0.8095400000  0.0000000000000000
0.95312500000000  0.8095500000  0.0000000000000000
0.95312500000000  0.8095600000  0.0000000000000000
0.95312500000000  0.8095700000  0.0000000000000000
0.95312500000000  0.8095800000  0.0000000000000000
0.95312500000000  0.8095900000  0.0000000000000000
0.95312500000000  0.8096000000  0.0000000000000000
0.95312500000000  0.8096100000  0.0000000000000000
0.95312500000000  0.8096200000  0.0000000000000000
0.95312500000000  0.8096300000  0.0000000000000000
0.95312500000000  0.8096400000  0.0000000000000000
0.95312500000000  0.8096500000  0.0014507598443908
0.95312500000000  0.8096600000  0.0014507413668983
0.95312500000000  0.8096700000  0.0014507228893153
0.95312500000000  0.8096800000  0.0000000000000000
0.95312500000000  0.8096900000  0.0000000000000000
0.95312500000000  0.8097000000  0.0000000000000000
0.95312500000000  0.8097100000  0.0000000000000000
0.95312500000000  0.8097200000  0.0000000000000000
0.95312500000000  0.8097300000  0.0000000000000000
0.95312500000000  0.8097400000  0.0000000000000000
0.95312500000000  0.8097500000  0.0000000000000000
0.95312500000000  0.8097600000  0.0000000000000000
0.95312500000000  0.8097700000  0.0000000000000000
0.95312500000000  0.8097800000  0.0000000000000000
0.95312500000000  0.8097900000  0.0000000000000000
0.95312500000000  0.8098000000  0.0000000000000000
0.95312500000000  0.8098100000  0.0000000000000000
0.95312500000000  0.8098200000  0.0000000000000000
0.95312500000000  0.8098300000  0.0000000000000000
0.95312500000000  0.8098400000  0.0000000000000000
0.95312500000000  0.8098500000  0.0000000000000000
0.95312500000000  0.8098600000  0.0000000000000000
0.95312500000000  0.8098700000  0.0000000000000000
0.95312500000000  0.8098800000  0.0000000000000000
0.95312500000000  0.8098900000  0.0000000000000000
0.95312500000000  0.8099000000  0.0000000000000000
0.95312500000000  0.8099100000  0.0000000000000000
0.95312500000000  0.8099200000  0.0000000000000000
0.95312500000000  0.8099300000  0.0000000000000000
0.95312500000000  0.8099400000  0.0000000000000000
0.95312500000000  0.8099500000  0.0000000000000000
0.95312500000000  0.8099600000  0.0000000000000000
0.95312500000000  0.8099700000  0.0000000000000000
0.95312500000000  0.8099800000  0.0000000000000000
0.95312500000000  0.8099900000  0.0000000000000000
0.95312500000000  0.8100000000  0.0000000000000000
0.95312500000000  0.8100100000  0.0000000000000000
0.95312500000000  0.8100200000  0.0000000000000000
0.95312500000000  0.8100300000  0.0000000000000000
0.95312500000000  0.8100400000  0.0000000000000000
0.95312500000000  0.8100500000  0.0000000000000000
0.95312500000000  0.8100600000  0.0000000000000000
0.95312500000000  0.8100700000  0.0000000000000000
0.95312500000000  0.8100800000  0.0000000000000000
0.95312500000000  0.8100900000  0.0000000000000000
0.95312500000000  0.8101000000  0.0000000000000000
0.95312500000000  0.8101100000  0.0000000000000000
0.95312500000000  0.8101200000  0.0000000000000000
0.95312500000000  0.8101300000  0.0000000000000000
0.95312500000000  0.8101400000  0.0000000000000000
0.95312500000000  0.8101500000  0.0000000000000000
0.95312500000000  0.8101600000  0.0000000000000000
0.95312500000000  0.8101700000  0.0000000000000000
0.95312500000000  0.8101800000  0.0000000000000000
0.95312500000000  0.8101900000  0.0000000000000000
0.95312500000000  0.8102000000  0.0000000000000000
0.95312500000000  0.8102100000  0.0000000000000000
0.95312500000000  0.8102200000  0.0000000000000000
0.95312500000000  0.8102300000  0.0000000000000000
0.95312500000000  0.8102400000  0.0000000000000000
0.95312500000000  0.8102500000  0.0000000000000000
0.95312500000000  0.8102600000  0.0000000000000000
0.95312500000000  0.8102700000  0.0000000000000000
0.95312500000000  0.8102800000  0.0000000000000000
0.95312500000000  0.8102900000  0.0000000000000000
0.95312500000000  0.8103000000  0.0000000000000000
0.95312500000000  0.8103100000  0.0000000000000000
0.95312500000000  0.8103200000  0.0000000000000000
0.95312500000000  0.8103300000  0.0000000000000000
0.95312500000000  0.8103400000  0.0000000000000000
0.95312500000000  0.8103500000  0.0000000000000000
0.95312500000000  0.8103600000  0.0000000000000000
0.95312500000000  0.8103700000  0.0000000000000000
0.95312500000000  0.8103800000  0.0000000000000000
0.95312500000000  0.8103900000  0.0000000000000000
0.95312500000000  0.8104000000  0.0000000000000000
0.95312500000000  0.8104100000  0.0000000000000000
0.95312500000000  0.8104200000  0.0000000000000000
0.95312500000000  0.8104300000  0.0000000000000000
0.95312500000000  0.8104400000  0.0000000000000000
0.95312500000000  0.8104500000  0.0000000000000000
0.95312500000000  0.8104600000  0.0000000000000000
0.95312500000000  0.8104700000  0.0000000000000000
0.95312500000000  0.8104800000  0.0000000000000000
0.95312500000000  0.8104900000  0.0000000000000000
0.95312500000000  0.8105000000  0.0000000000000000
0.95312500000000  0.8105100000  0.0000000000000000
0.95312500000000  0.8105200000  0.0000000000000000
0.95312500000000  0.8105300000  0.0000000000000000
0.95312500000000  0.8105400000  0.0000000000000000
0.95312500000000  0.8105500000  0.0000000000000000
0.95312500000000  0.8105600000  0.0000000000000000
0.95312500000000  0.8105700000  0.0000000000000000
0.95312500000000  0.8105800000  0.0000000000000000
0.95312500000000  0.8105900000  0.0000000000000000
0.95312500000000  0.8106000000  0.0000000000000000
0.95312500000000  0.8106100000  0.0000000000000000
0.95312500000000  0.8106200000  0.0000000000000000
0.95312500000000  0.8106300000  0.0000000000000000
0.95312500000000  0.8106400000  0.0000000000000000
0.95312500000000  0.8106500000  0.0000000000000000
0.95312500000000  0.8106600000  0.0000000000000000
0.95312500000000  0.8106700000  0.0000000000000000
0.95312500000000  0.8106800000  0.0000000000000000
0.95312500000000  0.8106900000  0.0000000000000000
0.95312500000000  0.8107000000  0.0000000000000000
0.95312500000000  0.8107100000  0.0000000000000000
0.95312500000000  0.8107200000  0.0000000000000000
0.95312500000000  0.8107300000  0.0000000000000000
0.95312500000000  0.8107400000  0.0000000000000000
0.95312500000000  0.8107500000  0.0000000000000000
0.95312500000000  0.8107600000  0.0000000000000000
0.95312500000000  0.8107700000  0.0000000000000000
0.95312500000000  0.8107800000  0.0000000000000000
0.95312500000000  0.8107900000  0.0000000000000000
0.95312500000000  0.8108000000  0.0000000000000000
0.95312500000000  0.8108100000  0.0000000000000000
0.95312500000000  0.8108200000  0.0000000000000000
0.95312500000000  0.8108300000  0.0000000000000000
0.95312500000000  0.8108400000  0.0000000000000000
0.95312500000000  0.8108500000  0.0000000000000000
0.95312500000000  0.8108600000  0.0000000000000000
0.95312500000000  0.8108700000  0.0000000000000000
0.95312500000000  0.8108800000  0.0000000000000000
0.95312500000000  0.8108900000  0.0000000000000000
0.95312500000000  0.8109000000  0.0000000000000000
0.95312500000000  0.8109100000  0.0000000000000000
0.95312500000000  0.8109200000  0.0000000000000000
0.95312500000000  0.8109300000  0.0000000000000000
0.95312500000000  0.8109400000  0.0000000000000000
0.95312500000000  0.8109500000  0.0000000000000000
0.95312500000000  0.8109600000  0.0000000000000000
0.95312500000000  0.8109700000  0.0000000000000000
0.95312500000000  0.8109800000  0.0000000000000000
0.95312500000000  0.8109900000  0.0000000000000000
0.96093750000000  0.8090000000  0.0000000000000000
0.96093750000000  0.8090100000  0.0000000000000000
0.96093750000000  0.8090200000  0.0000000000000000
0.96093750000000  0.8090300000  0.0000000000000000
0.96093750000000  0.8090400000  0.0000000000000000
0.96093750000000  0.8090500000  0.0000000000000000
0.96093750000000  0.8090600000  0.0000000000000000
0.96093750000000  0.8090700000  0.0000000000000000
0.96093750000000  0.8090800000  0.0000000000000000
0.96093750000000  0.8090900000  0.0000000000000000
0.96093750000000  0.8091000000  0.0000000000000000
0.96093750000000  0.8091100000  0.0000000000000000
0.96093750000000  0.8091200000  0.0000000000000000
0.96093750000000  0.8091300000  0.0000000000000000
0.96093750000000  0.8091400000  0.0000000000000000
0.96093750000000  0.8091500000  0.0000000000000000
0.96093750000000  0.8091600000  0.0000000000000000
0.96093750000000  0.8091700000  0.0000000000000000
0.96093750000000  0.8091800000  0.0000000000000000
0.96093750000000  0.8091900000  0.0000000000000000
0.96093750000000  0.8092000000  0.0000000000000000
0.96093750000000  0.8092100000  0.0000000000000000
0.96093750000000  0.8092200000  0.0000000000000000
0.96093750000000  0.8092300000  0.0000000000000000
0.96093750000000  0.8092400000  0.0000000000000000
0.96093750000000  0.8092500000  0.0000000000000000
0.96093750000000  0.8092600000  0.0000000000000000
0.96093750000000  0.8092700000  0.0000000000000000
0.96093750000000  0.8092800000  0.0000000000000000
0.96093750000000  0.8092900000  0.0000000000000000
0.96093750000000  0.8093000000  0.0000000000000000
0.96093750000000  0.8093100000  0.0000000000000000
0.96093750000000  0.8093200000  0.0000000000000000
0.96093750000000  0.8093300000  0.0000000000000000
0.96093750000000  0.8093400000  0.0000000000000000
0.96093750000000  0.8093500000  0.0000000000000000
0.96093750000000  0.8093600000  0.0000000000000000
0.96093750000000  0.8093700000  0.0000000000000000
0.96093750000000  0.8093800000  0.0000000000000000
0.96093750000000  0.8093900000  0.0000000000000000
0.96093750000000  0.8094000000  0.0000000000000000
0.96093750000000  0.8094100000  0.0000000000000000
0.96093750000000  0.8094200000  0.0000000000000000
0.96093750000000  0.8094300000  0.0000000000000000
0.96093750000000  0.8094400000  0.0000000000000000
0.96093750000000  0.8094500000  0.0000000000000000
0.96093750000000  0.8094600000  0.0000000000000000
0.96093750000000  0.8094700000  0.0000000000000000
0.96093750000000  0.8094800000  0.0000000000000000
0.96093750000000  0.8094900000  0.0000000000000000
0.96093750000000  0.8095000000  0.0000000000000000
0.96093750000000  0.8095100000  0.0000000000000000
0.96093750000000  0.8095200000  0.0000000000000000
0.96093750000000  0.8095300000  0.0000000000000000
0.96093750000000  0.8095400000  0.0000000000000000
0.96093750000000  0.8095500000  0.0000000000000000
0.96093750000000  0.8095600000  0.0000000000000000
0.96093750000000  0.8095700000  0.0000000000000000
0.96093750000000  0.8095800000  0.0000000000000000
0.96093750000000  0.8095900000  0.0000000000000000
0.96093750000000  0.8096000000  0.0000000000000000
0.96093750000000  0.8096100000  0.0000000000000000
0.96093750000000  0.8096200000  0.0000000000000000
0.96093750000000  0.8096300000  0.0000000000000000
0.96093750000000  0.8096400000  0.0014635139572493
0.96093750000000  0.8096500000  0.0014634953171001
0.96093750000000  0.8096600000  0.0014634766768595
0.96093750000000  0.8096700000  0.0000000000000000
0.96093750000000  0.8096800000  0.0000000000000000
0.96093750000000  0.8096900000  0.0000000000000000
0.96093750000000  0.8097000000  0.0000000000000000
0.96093750000000  0.8097100000  0.0000000000000000
0.96093750000000  0.8097200000  0.0000000000000000
0.96093750000000  0.8097300000  0.0000000000000000
0.96093750000000  0.8097400000  0.0000000000000000
0.96093750000000  0.8097500000  0.0000000000000000
0.96093750000000  0.8097600000  0.0000000000000000
0.96093750000000  0.8097700000  0.0000000000000000
0.96093750000000  0.8097800000  0.0000000000000000
0.96093750000000  0.8097900000  0.0000000000000000
0.96093750000000  0.8098000000  0.0000000000000000
0.96093750000000  0.8098100000  0.0000000000000000
0.96093750000000  0.8098200000  0.0000000000000000
0.96093750000000  0.8098300000  0.0000000000000000
0.96093750000000  0.8098400000  0.0000000000000000
0.96093750000000  0.8098500000  0.0000000000000000
0.96093750000000  0.8098600000  0.0000000000000000
0.96093750000000  0.8098700000  0.0000000000000000
0.96093750000000  0.8098800000  0.0000000000000000
0.96093750000000  0.8098900000  0.0000000000000000
0.96093750000000  0.8099000000  0.0000000000000000
0.96093750000000  0.8099100000  0.0000000000000000
0.96093750000000  0.8099200000  0.0000000000000000
0.96093750000000  0.8099300000  0.0000000000000000
0.96093750000000  0.8099400000  0.0000000000000000
0.96093750000000  0.8099500000  0.0000000000000000
0.96093750000000  0.8099600000  0.0000000000000000
0.96093750000000  0.8099700000  0.0000000000000000
0.96093750000000  0.8099800000  0.0000000000000000
0.96093750000000  0.8099900000  0.0000000000000000
0.96093750000000  0.8100000000  0.0000000000000000
0.96093750000000  0.8100100000  0.0000000000000000
0.96093750000000  0.8100200000  0.0000000000000000
0.96093750000000  0.8100300000  0.0000000000000000
0.96093750000000  0.8100400000  0.0000000000000000
0.96093750000000  0.8100500000  0.0000000000000000
0.96093750000000  0.8100600000  0.0000000000000000
0.96093750000000  0.8100700000  0.0000000000000000
0.96093750000000  0.8100800000  0.0000000000000000
0.96093750000000  0.8100900000  0.0000000000000000
0.96093750000000  0.8101000000  0.0000000000000000
0.96093750000000  0.8101100000  0.0000000000000000
0.96093750000000  0.8101200000  0.0000000000000000
0.96093750000000  0.8101300000  0.0000000000000000
0.96093750000000  0.8101400000  0.0000000000000000
0.96093750000000  0.8101500000  0.0000000000000000
0.96093750000000  0.8101600000  0.0000000000000000
0.96093750000000  0.8101700000  0.0000000000000000
0.96093750000000  0.8101800000  0.0000000000000000
0.96093750000000  0.8101900000  0.0000000000000000
0.96093750000000  0.8102000000  0.0000000000000000
0.96093750000000  0.8102100000  0.0000000000000000
0.96093750000000  0.8102200000  0.0000000000000000
0.96093750000000  0.8102300000  0.0000000000000000
0.96093750000000  0.8102400000  0.0000000000000000
0.96093750000000  0.8102500000  0.0000000000000000
0.96093750000000  0.8102600000  0.0000000000000000
0.96093750000000  0.8102700000  0.0000000000000000
0.96093750000000  0.8102800000  0.0000000000000000
0.96093750000000  0.8102900000  0.0000000000000000
0.96093750000000  0.8103000000  0.0000000000000000
0.96093750000000  0.8103100000  0.0000000000000000
0.96093750000000  0.8103200000  0.0000000000000000
0.96093750000000  0.8103300000  0.0000000000000000
0.96093750000000  0.8103400000  0.0000000000000000
0.96093750000000  0.8103500000  0.0000000000000000
0.96093750000000  0.8103600000  0.0000000000000000
0.96093750000000  0.8103700000  0.0000000000000000
0.96093750000000  0.8103800000  0.0000000000000000
0.96093750000000  0.8103900000  0.0000000000000000
0.96093750000000  0.8104000000  0.0000000000000000
0.96093750000000  0.8104100000  0.0000000000000000
0.96093750000000  0.8104200000  0.0000000000000000
0.96093750000000  0.8104300000  0.0000000000000000
0.96093750000000  0.8104400000  0.0000000000000000
0.96093750000000  0.8104500000  0.0000000000000000
0.96093750000000  0.8104600000  0.0000000000000000
0.96093750000000  0.8104700000  0.0000000000000000
0.96093750000000  0.8104800000  0.0000000000000000
0.96093750000000  0.8104900000  0.0000000000000000
0.96093750000000  0.8105000000  0.0000000000000000
0.96093750000000  0.8105100000  0.0000000000000000
0.96093750000000  0.8105200000  0.0000000000000000
0.96093750000000  0.8105300000  0.0000000000000000
0.96093750000000  0.8105400000  0.0000000000000000
0.96093750000000  0.8105500000  0.0000000000000000
0.96093750000000  0.8105600000  0.0000000000000000
0.96093750000000  0.8105700000  0.0000000000000000
0.96093750000000  0.8105800000  0.0000000000000000
0.96093750000000  0.8105900000  0.0000000000000000
0.96093750000000  0.8106000000  0.0000000000000000
0.96093750000000  0.8106100000  0.0000000000000000
0.96093750000000  0.8106200000  0.0000000000000000
0.96093750000000  0.8106300000  0.0000000000000000
0.96093750000000  0.8106400000  0.0000000000000000
0.96093750000000  0.8106500000  0.0000000000000000
0.96093750000000  0.8106600000  0.0000000000000000
0.96093750000000  0.8106700000  0.0000000000000000
0.96093750000000  0.8106800000  0.0000000000000000
0.96093750000000  0.8106900000  0.0000000000000000
0.96093750000000  0.8107000000  0.0000000000000000
0.96093750000000  0.8107100000  0.0000000000000000
0.96093750000000  0.8107200000  0.0000000000000000
0.96093750000000  0.8107300000  0.0000000000000000
0.96093750000000  0.8107400000  0.0000000000000000
0.96093750000000  0.8107500000  0.0000000000000000
0.96093750000000  0.8107600000  0.0000000000000000
0.96093750000000  0.8107700000  0.0000000000000000
0.96093750000000  0.8107800000  0.0000000000000000
0.96093750000000  0.8107900000  0.0000000000000000
0.96093750000000  0.8108000000  0.0000000000000000
0.96093750000000  0.8108100000  0.0000000000000000
0.96093750000000  0.8108200000  0.0000000000000000
0.96093750000000  0.8108300000  0.0000000000000000
0.96093750000000  0.8108400000  0.0000000000000000
0.96093750000000  0.8108500000  0.0000000000000000
0.96093750000000  0.8108600000  0.0000000000000000
0.96093750000000  0.8108700000  0.0000000000000000
0.96093750000000  0.8108800000  0.0000000000000000
0.96093750000000  0.8108900000  0.0000000000000000
0.96093750000000  0.8109000000  0.0000000000000000
0.96093750000000  0.8109100000  0.0000000000000000
0.96093750000000  0.8109200000  0.0000000000000000
0.96093750000000  0.8109300000  0.0000000000000000
0.96093750000000  0.8109400000  0.0000000000000000
0.96093750000000  0.8109500000  0.0000000000000000
0.96093750000000  0.8109600000  0.0000000000000000
0.96093750000000  0.8109700000  0.0000000000000000
0.96093750000000  0.8109800000  0.0000000000000000
0.96093750000000  0.8109900000  0.0000000000000000
0.96875000000000  0.8090000000  0.0000000000000000
0.96875000000000  0.8090100000  0.0000000000000000
0.96875000000000  0.8090200000  0.0000000000000000
0.96875000000000  0.8090300000  0.0000000000000000
0.96875000000000  0.8090400000  0.0000000000000000
0.96875000000000  0.8090500000  0.0000000000000000
0.96875000000000  0.8090600000  0.0000000000000000
0.96875000000000  0.8090700000  0.0000000000000000
0.96875000000000  0.8090800000  0.0000000000000000
0.96875000000000  0.8090900000  0.0000000000000000
0.96875000000000  0.8091000000  0.0000000000000000
0.96875000000000  0.8091100000  0.0000000000000000
0.96875000000000  0.8091200000  0.0000000000000000
0.96875000000000  0.8091300000  0.0000000000000000
0.96875000000000  0.8091400000  0.0000000000000000
0.96875000000000  0.8091500000  0.0000000000000000
0.96875000000000  0.8091600000  0.0000000000000000
0.96875000000000  0.8091700000  0.0000000000000000
0.96875000000000  0.8091800000  0.0000000000000000
0.96875000000000  0.8091900000  0.0000000000000000
0.96875000000000  0.8092000000  0.0000000000000000
0.96875000000000  0.8092100000  0.0000000000000000
0.96875000000000  0.8092200000  0.0000000000000000
0.96875000000000  0.8092300000  0.0000000000000000
0.96875000000000  0.8092400000  0.0000000000000000
0.96875000000000  0.8092500000  0.0000000000000000
0.96875000000000  0.8092600000  0.0000000000000000
0.96875000000000  0.8092700000  0.0000000000000000
0.96875000000000  0.8092800000  0.0000000000000000
0.96875000000000  0.8092900000  0.0000000000000000
0.96875000000000  0.8093000000  0.0000000000000000
0.96875000000000  0.8093100000  0.0000000000000000
0.96875000000000  0.8093200000  0.0000000000000000
0.96875000000000  0.8093300000  0.0000000000000000
0.96875000000000  0.8093400000  0.0000000000000000
0.96875000000000  0.8093500000  0.0000000000000000
0.96875000000000  0.8093600000  0.0000000000000000
0.96875000000000  0.8093700000  0.0000000000000000
0.96875000000000  0.8093800000  0.0000000000000000
0.96875000000000  0.8093900000  0.0000000000000000
0.96875000000000  0.8094000000  0.0000000000000000
0.96875000000000  0.8094100000  0.0000000000000000
0.96875000000000  0.8094200000  0.0000000000000000
0.96875000000000  0.8094300000  0.0000000000000000
0.96875000000000  0.8094400000  0.0000000000000000
0.96875000000000  0.8094500000  0.0000000000000000
0.96875000000000  0.8094600000  0.0000000000000000
0.96875000000000  0.8094700000  0.0000000000000000
0.96875000000000  0.8094800000  0.0000000000000000
0.96875000000000  0.8094900000  0.0000000000000000
0.96875000000000  0.8095000000  0.0000000000000000
0.96875000000000  0.8095100000  0.0000000000000000
0.96875000000000  0.8095200000  0.0000000000000000
0.96875000000000  0.8095300000  0.0000000000000000
0.96875000000000  0.8095400000  0.0000000000000000
0.96875000000000  0.8095500000  0.0000000000000000
0.96875000000000  0.8095600000  0.0000000000000000
0.96875000000000  0.8095700000  0.0000000000000000
0.96875000000000  0.8095800000  0.0000000000000000
0.96875000000000  0.8095900000  0.0000000000000000
0.96875000000000  0.8096000000  0.0000000000000000
0.96875000000000  0.8096100000  0.0000000000000000
0.96875000000000  0.8096200000  0.0000000000000000
0.96875000000000  0.8096300000  0.0014739816133627
0.96875000000000  0.8096400000  0.0014739628396700
0.96875000000000  0.8096500000  0.0014739440658853
0.96875000000000  0.8096600000  0.0000000000000000
0.96875000000000  0.8096700000  0.0000000000000000
0.96875000000000  0.8096800000  0.0000000000000000
0.96875000000000  0.8096900000  0.0000000000000000
0.96875000000000  0.8097000000  0.0000000000000000
0.96875000000000  0.8097100000  0.0000000000000000
0.96875000000000  0.8097200000  0.0000000000000000
0.96875000000000  0.8097300000  0.0000000000000000
0.96875000000000  0.8097400000  0.0000000000000000
0.96875000000000  0.8097500000  0.0000000000000000
0.96875000000000  0.8097600000  0.0000000000000000
0.96875000000000  0.8097700000  0.0000000000000000
0.96875000000000  0.8097800000  0.0000000000000000
0.96875000000000  0.8097900000  0.0000000000000000
0.96875000000000  0.8098000000  0.0000000000000000
0.96875000000000  0.8098100000  0.0000000000000000
0.96875000000000  0.8098200000  0.0000000000000000
0.96875000000000  0.8098300000  0.0000000000000000
0.96875000000000  0.8098400000  0.0000000000000000
0.96875000000000  0.8098500000  0.0000000000000000
0.96875000000000  0.8098600000  0.0000000000000000
0.96875000000000  0.8098700000  0.0000000000000000
0.96875000000000  0.8098800000  0.0000000000000000
0.96875000000000  0.8098900000  0.0000000000000000
0.96875000000000  0.8099000000  0.0000000000000000
0.96875000000000  0.8099100000  0.0000000000000000
0.96875000000000  0.8099200000  0.0000000000000000
0.96875000000000  0.8099300000  0.0000000000000000
0.96875000000000  0.8099400000  0.0000000000000000
0.96875000000000  0.8099500000  0.0000000000000000
0.96875000000000  0.8099600000  0.0000000000000000
0.96875000000000  0.8099700000  0.0000000000000000
0.96875000000000  0.8099800000  0.0000000000000000
0.96875000000000  0.8099900000  0.0000000000000000
0.96875000000000  0.8100000000  0.0000000000000000
0.96875000000000  0.8100100000  0.0000000000000000
0.96875000000000  0.8100200000  0.0000000000000000
0.96875000000000  0.8100300000  0.0000000000000000
0.96875000000000  0.8100400000  0.0000000000000000
0.96875000000000  0.8100500000  0.0000000000000000
0.96875000000000  0.8100600000  0.0000000000000000
0.96875000000000  0.8100700000  0.0000000000000000
0.96875000000000  0.8100800000  0.0000000000000000
0.96875000000000  0.8100900000  0.0000000000000000
0.96875000000000  0.8101000000  0.0000000000000000
0.96875000000000  0.8101100000  0.0000000000000000
0.96875000000000  0.8101200000  0.0000000000000000
0.96875000000000  0.8101300000  0.0000000000000000
0.96875000000000  0.8101400000  0.0000000000000000
0.96875000000000  0.8101500000  0.0000000000000000
0.96875000000000  0.8101600000  0.0000000000000000
0.96875000000000  0.8101700000  0.0000000000000000
0.96875000000000  0.8101800000  0.0000000000000000
0.96875000000000  0.8101900000  0.0000000000000000
0.96875000000000  0.8102000000  0.0000000000000000
0.96875000000000  0.8102100000  0.0000000000000000
0.96875000000000  0.8102200000  0.0000000000000000
0.96875000000000  0.8102300000  0.0000000000000000
0.96875000000000  0.8102400000  0.0000000000000000
0.96875000000000  0.8102500000  0.0000000000000000
0.96875000000000  0.8102600000  0.0000000000000000
0.96875000000000  0.8102700000  0.0000000000000000
0.96875000000000  0.8102800000  0.0000000000000000
0.96875000000000  0.8102900000  0.0000000000000000
0.96875000000000  0.8103000000  0.0000000000000000
0.96875000000000  0.8103100000  0.0000000000000000
0.96875000000000  0.8103200000  0.0000000000000000
0.96875000000000  0.8103300000  0.0000000000000000
0.96875000000000  0.8103400000  0.0000000000000000
0.96875000000000  0.8103500000  0.0000000000000000
0.96875000000000  0.8103600000  0.0000000000000000
0.96875000000000  0.8103700000  0.0000000000000000
0.96875000000000  0.8103800000  0.0000000000000000
0.96875000000000  0.8103900000  0.0000000000000000
0.96875000000000  0.8104000000  0.0000000000000000
0.96875000000000  0.8104100000  0.0000000000000000
0.96875000000000  0.8104200000  0.0000000000000000
0.96875000000000  0.8104300000  0.0000000000000000
0.96875000000000  0.8104400000  0.0000000000000000
0.96875000000000  0.8104500000  0.0000000000000000
0.96875000000000  0.8104600000  0.0000000000000000
0.96875000000000  0.8104700000  0.0000000000000000
0.96875000000000  0.8104800000  0.0000000000000000
0.96875000000000  0.8104900000  0.0000000000000000
0.96875000000000  0.8105000000  0.0000000000000000
0.96875000000000  0.8105100000  0.0000000000000000
0.96875000000000  0.8105200000  0.0000000000000000
0.96875000000000  0.8105300000  0.0000000000000000
0.96875000000000  0.8105400000  0.0000000000000000
0.96875000000000  0.8105500000  0.0000000000000000
0.96875000000000  0.8105600000  0.0000000000000000
0.96875000000000  0.8105700000  0.0000000000000000
0.96875000000000  0.8105800000  0.0000000000000000
0.96875000000000  0.8105900000  0.0000000000000000
0.96875000000000  0.8106000000  0.0000000000000000
0.96875000000000  0.8106100000  0.0000000000000000
0.96875000000000  0.8106200000  0.0000000000000000
0.96875000000000  0.8106300000  0.0000000000000000
0.96875000000000  0.8106400000  0.0000000000000000
0.96875000000000  0.8106500000  0.0000000000000000
0.96875000000000  0.8106600000  0.0000000000000000
0.96875000000000  0.8106700000  0.0000000000000000
0.96875000000000  0.8106800000  0.0000000000000000
0.96875000000000  0.8106900000  0.0000000000000000
0.96875000000000  0.8107000000  0.0000000000000000
0.96875000000000  0.8107100000  0.0000000000000000
0.96875000000000  0.8107200000  0.0000000000000000
0.96875000000000  0.8107300000  0.0000000000000000
0.96875000000000  0.8107400000  0.0000000000000000
0.96875000000000  0.8107500000  0.0000000000000000
0.96875000000000  0.8107600000  0.0000000000000000
0.96875000000000  0.8107700000  0.0000000000000000
0.96875000000000  0.8107800000  0.0000000000000000
0.96875000000000  0.8107900000  0.0000000000000000
0.96875000000000  0.8108000000  0.0000000000000000
0.96875000000000  0.8108100000  0.0000000000000000
0.96875000000000  0.8108200000  0.0000000000000000
0.96875000000000  0.8108300000  0.0000000000000000
0.96875000000000  0.8108400000  0.0000000000000000
0.96875000000000  0.8108500000  0.0000000000000000
0.96875000000000  0.8108600000  0.0000000000000000
0.96875000000000  0.8108700000  0.0000000000000000
0.96875000000000  0.8108800000  0.0000000000000000
0.96875000000000  0.8108900000  0.0000000000000000
0.96875000000000  0.8109000000  0.0000000000000000
0.96875000000000  0.8109100000  0.0000000000000000
0.96875000000000  0.8109200000  0.0000000000000000
0.96875000000000  0.8109300000  0.0000000000000000
0.96875000000000  0.8109400000  0.0000000000000000
0.96875000000000  0.8109500000  0.0000000000000000
0.96875000000000  0.8109600000  0.0000000000000000
0.96875000000000  0.8109700000  0.0000000000000000
0.96875000000000  0.8109800000  0.0000000000000000
0.96875000000000  0.8109900000  0.0000000000000000
0.97656250000000  0.8090000000  0.0000000000000000
0.97656250000000  0.8090100000  0.0000000000000000
0.97656250000000  0.8090200000  0.0000000000000000
0.97656250000000  0.8090300000  0.0000000000000000
0.97656250000000  0.8090400000  0.0000000000000000
0.97656250000000  0.8090500000  0.0000000000000000
0.97656250000000  0.8090600000  0.0000000000000000
0.97656250000000  0.8090700000  0.0000000000000000
0.97656250000000  0.8090800000  0.0000000000000000
0.97656250000000  0.8090900000  0.0000000000000000
0.97656250000000  0.8091000000  0.0000000000000000
0.97656250000000  0.8091100000  0.0000000000000000
0.97656250000000  0.8091200000  0.0000000000000000
0.97656250000000  0.8091300000  0.0000000000000000
0.97656250000000  0.8091400000  0.0000000000000000
0.97656250000000  0.8091500000  0.0000000000000000
0.97656250000000  0.8091600000  0.0000000000000000
0.97656250000000  0.8091700000  0.0000000000000000
0.97656250000000  0.8091800000  0.0000000000000000
0.97656250000000  0.8091900000  0.0000000000000000
0.97656250000000  0.8092000000  0.0000000000000000
0.97656250000000  0.8092100000  0.0000000000000000
0.97656250000000  0.8092200000  0.0000000000000000
0.97656250000000  0.8092300000  0.0000000000000000
0.97656250000000  0.8092400000  0.0000000000000000
0.97656250000000  0.8092500000  0.0000000000000000
0.97656250000000  0.8092600000  0.0000000000000000
0.97656250000000  0.8092700000  0.0000000000000000
0.97656250000000  0.8092800000  0.0000000000000000
0.97656250000000  0.8092900000  0.0000000000000000
0.97656250000000  0.8093000000  0.0000000000000000
0.97656250000000  0.8093100000  0.0000000000000000
0.97656250000000  0.8093200000  0.0000000000000000
0.97656250000000  0.8093300000  0.0000000000000000
0.97656250000000  0.8093400000  0.0000000000000000
0.97656250000000  0.8093500000  0.0000000000000000
0.97656250000000  0.8093600000  0.0000000000000000
0.97656250000000  0.8093700000  0.0000000000000000
0.97656250000000  0.8093800000  0.0000000000000000
0.97656250000000  0.8093900000  0.0000000000000000
0.97656250000000  0.8094000000  0.0000000000000000
0.97656250000000  0.8094100000  0.0000000000000000
0.97656250000000  0.8094200000  0.0000000000000000
0.97656250000000  0.8094300000  0.0000000000000000
0.97656250000000  0.8094400000  0.0000000000000000
0.97656250000000  0.8094500000  0.0000000000000000
0.97656250000000  0.8094600000  0.0000000000000000
0.97656250000000  0.8094700000  0.0000000000000000
0.97656250000000  0.8094800000  0.0000000000000000
0.97656250000000  0.8094900000  0.0000000000000000
0.97656250000000  0.8095000000  0.0000000000000000
0.97656250000000  0.8095100000  0.0000000000000000
0.97656250000000  0.8095200000  0.0000000000000000
0.97656250000000  0.8095300000  0.0000000000000000
0.97656250000000  0.8095400000  0.0000000000000000
0.97656250000000  0.8095500000  0.0000000000000000
0.97656250000000  0.8095600000  0.0000000000000000
0.97656250000000  0.8095700000  0.0000000000000000
0.97656250000000  0.8095800000  0.0000000000000000
0.97656250000000  0.8095900000  0.0000000000000000
0.97656250000000  0.8096000000  0.0000000000000000
0.97656250000000  0.8096100000  0.0000000000000000
0.97656250000000  0.8096200000  0.0014821371914835
0.97656250000000  0.8096300000  0.0014821183136887
0.97656250000000  0.8096400000  0.0014820994358014
0.97656250000000  0.8096500000  0.0000000000000000
0.97656250000000  0.8096600000  0.0000000000000000
0.97656250000000  0.8096700000  0.0000000000000000
0.97656250000000  0.8096800000  0.0000000000000000
0.97656250000000  0.8096900000  0.0000000000000000
0.97656250000000  0.8097000000  0.0000000000000000
0.97656250000000  0.8097100000  0.0000000000000000
0.97656250000000  0.8097200000  0.0000000000000000
0.97656250000000  0.8097300000  0.0000000000000000
0.97656250000000  0.8097400000  0.0000000000000000
0.97656250000000  0.8097500000  0.0000000000000000
0.97656250000000  0.8097600000  0.0000000000000000
0.97656250000000  0.8097700000  0.0000000000000000
0.97656250000000  0.8097800000  0.0000000000000000
0.97656250000000  0.8097900000  0.0000000000000000
0.97656250000000  0.8098000000  0.0000000000000000
0.97656250000000  0.8098100000  0.0000000000000000
0.97656250000000  0.8098200000  0.0000000000000000
0.97656250000000  0.8098300000  0.0000000000000000
0.97656250000000  0.8098400000  0.0000000000000000
0.97656250000000  0.8098500000  0.0000000000000000
0.97656250000000  0.8098600000  0.0000000000000000
0.97656250000000  0.8098700000  0.0000000000000000
0.97656250000000  0.8098800000  0.0000000000000000
0.97656250000000  0.8098900000  0.0000000000000000
0.97656250000000  0.8099000000  0.0000000000000000
0.97656250000000  0.8099100000  0.0000000000000000
0.97656250000000  0.8099200000  0.0000000000000000
0.97656250000000  0.8099300000  0.0000000000000000
0.97656250000000  0.8099400000  0.0000000000000000
0.97656250000000  0.8099500000  0.0000000000000000
0.97656250000000  0.8099600000  0.0000000000000000
0.97656250000000  0.8099700000  0.0000000000000000
0.97656250000000  0.8099800000  0.0000000000000000
0.97656250000000  0.8099900000  0.0000000000000000
0.97656250000000  0.8100000000  0.0000000000000000
0.97656250000000  0.8100100000  0.0000000000000000
0.97656250000000  0.8100200000  0.0000000000000000
0.97656250000000  0.8100300000  0.0000000000000000
0.97656250000000  0.8100400000  0.0000000000000000
0.97656250000000  0.8100500000  0.0000000000000000
0.97656250000000  0.8100600000  0.0000000000000000
0.97656250000000  0.8100700000  0.0000000000000000
0.97656250000000  0.8100800000  0.0000000000000000
0.97656250000000  0.8100900000  0.0000000000000000
0.97656250000000  0.8101000000  0.0000000000000000
0.97656250000000  0.8101100000  0.0000000000000000
0.97656250000000  0.8101200000  0.0000000000000000
0.97656250000000  0.8101300000  0.0000000000000000
0.97656250000000  0.8101400000  0.0000000000000000
0.97656250000000  0.8101500000  0.0000000000000000
0.97656250000000  0.8101600000  0.0000000000000000
0.97656250000000  0.8101700000  0.0000000000000000
0.97656250000000  0.8101800000  0.0000000000000000
0.97656250000000  0.8101900000  0.0000000000000000
0.97656250000000  0.8102000000  0.0000000000000000
0.97656250000000  0.8102100000  0.0000000000000000
0.97656250000000  0.8102200000  0.0000000000000000
0.97656250000000  0.8102300000  0.0000000000000000
0.97656250000000  0.8102400000  0.0000000000000000
0.97656250000000  0.8102500000  0.0000000000000000
0.97656250000000  0.8102600000  0.0000000000000000
0.97656250000000  0.8102700000  0.0000000000000000
0.97656250000000  0.8102800000  0.0000000000000000
0.97656250000000  0.8102900000  0.0000000000000000
0.97656250000000  0.8103000000  0.0000000000000000
0.97656250000000  0.8103100000  0.0000000000000000
0.97656250000000  0.8103200000  0.0000000000000000
0.97656250000000  0.8103300000  0.0000000000000000
0.97656250000000  0.8103400000  0.0000000000000000
0.97656250000000  0.8103500000  0.0000000000000000
0.97656250000000  0.8103600000  0.0000000000000000
0.97656250000000  0.8103700000  0.0000000000000000
0.97656250000000  0.8103800000  0.0000000000000000
0.97656250000000  0.8103900000  0.0000000000000000
0.97656250000000  0.8104000000  0.0000000000000000
0.97656250000000  0.8104100000  0.0000000000000000
0.97656250000000  0.8104200000  0.0000000000000000
0.97656250000000  0.8104300000  0.0000000000000000
0.97656250000000  0.8104400000  0.0000000000000000
0.97656250000000  0.8104500000  0.0000000000000000
0.97656250000000  0.8104600000  0.0000000000000000
0.97656250000000  0.8104700000  0.0000000000000000
0.97656250000000  0.8104800000  0.0000000000000000
0.97656250000000  0.8104900000  0.0000000000000000
0.97656250000000  0.8105000000  0.0000000000000000
0.97656250000000  0.8105100000  0.0000000000000000
0.97656250000000  0.8105200000  0.0000000000000000
0.97656250000000  0.8105300000  0.0000000000000000
0.97656250000000  0.8105400000  0.0000000000000000
0.97656250000000  0.8105500000  0.0000000000000000
0.97656250000000  0.8105600000  0.0000000000000000
0.97656250000000  0.8105700000  0.0000000000000000
0.97656250000000  0.8105800000  0.0000000000000000
0.97656250000000  0.8105900000  0.0000000000000000
0.97656250000000  0.8106000000  0.0000000000000000
0.97656250000000  0.8106100000  0.0000000000000000
0.97656250000000  0.8106200000  0.0000000000000000
0.97656250000000  0.8106300000  0.0000000000000000
0.97656250000000  0.8106400000  0.0000000000000000
0.97656250000000  0.8106500000  0.0000000000000000
0.97656250000000  0.8106600000  0.0000000000000000
0.97656250000000  0.8106700000  0.0000000000000000
0.97656250000000  0.8106800000  0.0000000000000000
0.97656250000000  0.8106900000  0.0000000000000000
0.97656250000000  0.8107000000  0.0000000000000000
0.97656250000000  0.8107100000  0.0000000000000000
0.97656250000000  0.8107200000  0.0000000000000000
0.97656250000000  0.8107300000  0.0000000000000000
0.97656250000000  0.8107400000  0.0000000000000000
0.97656250000000  0.8107500000  0.0000000000000000
0.97656250000000  0.8107600000  0.0000000000000000
0.97656250000000  0.8107700000  0.0000000000000000
0.97656250000000  0.8107800000  0.0000000000000000
0.97656250000000  0.8107900000  0.0000000000000000
0.97656250000000  0.8108000000  0.0000000000000000
0.97656250000000  0.8108100000  0.0000000000000000
0.97656250000000  0.8108200000  0.0000000000000000
0.97656250000000  0.8108300000  0.0000000000000000
0.97656250000000  0.8108400000  0.0000000000000000
0.97656250000000  0.8108500000  0.0000000000000000
0.97656250000000  0.8108600000  0.0000000000000000
0.97656250000000  0.8108700000  0.0000000000000000
0.97656250000000  0.8108800000  0.0000000000000000
0.97656250000000  0.8108900000  0.0000000000000000
0.97656250000000  0.8109000000  0.0000000000000000
0.97656250000000  0.8109100000  0.0000000000000000
0.97656250000000  0.8109200000  0.0000000000000000
0.97656250000000  0.8109300000  0.0000000000000000
0.97656250000000  0.8109400000  0.0000000000000000
0.97656250000000  0.8109500000  0.0000000000000000
0.97656250000000  0.8109600000  0.0000000000000000
0.97656250000000  0.8109700000  0.0000000000000000
0.97656250000000  0.8109800000  0.0000000000000000
0.97656250000000  0.8109900000  0.0000000000000000
0.98437500000000  0.8090000000  0.0000000000000000
0.98437500000000  0.8090100000  0.0000000000000000
0.98437500000000  0.8090200000  0.0000000000000000
0.98437500000000  0.8090300000  0.0000000000000000
0.98437500000000  0.8090400000  0.0000000000000000
0.98437500000000  0.8090500000  0.0000000000000000
0.98437500000000  0.8090600000  0.0000000000000000
0.98437500000000  0.8090700000  0.0000000000000000
0.98437500000000  0.8090800000  0.0000000000000000
0.98437500000000  0.8090900000  0.0000000000000000
0.98437500000000  0.8091000000  0.0000000000000000
0.98437500000000  0.8091100000  0.0000000000000000
0.98437500000000  0.8091200000  0.0000000000000000
0.98437500000000  0.8091300000  0.0000000000000000
0.98437500000000  0.8091400000  0.0000000000000000
0.98437500000000  0.8091500000  0.0000000000000000
0.98437500000000  0.8091600000  0.0000000000000000
0.98437500000000  0.8091700000  0.0000000000000000
0.98437500000000  0.8091800000  0.0000000000000000
0.98437500000000  0.8091900000  0.0000000000000000
0.98437500000000  0.8092000000  0.0000000000000000
0.98437500000000  0.8092100000  0.0000000000000000
0.98437500000000  0.8092200000  0.0000000000000000
0.98437500000000  0.8092300000  0.0000000000000000
0.98437500000000  0.8092400000  0.0000000000000000
0.98437500000000  0.8092500000  0.0000000000000000
0.98437500000000  0.8092600000  0.0000000000000000
0.98437500000000  0.8092700000  0.0000000000000000
0.98437500000000  0.8092800000  0.0000000000000000
0.98437500000000  0.8092900000  0.0000000000000000
0.98437500000000  0.8093000000  0.0000000000000000
0.98437500000000  0.8093100000  0.0000000000000000
0.98437500000000  0.8093200000  0.0000000000000000
0.98437500000000  0.8093300000  0.0000000000000000
0.98437500000000  0.8093400000  0.0000000000000000
0.98437500000000  0.8093500000  0.0000000000000000
0.98437500000000  0.8093600000  0.0000000000000000
0.98437500000000  0.8093700000  0.0000000000000000
0.98437500000000  0.8093800000  0.0000000000000000
0.98437500000000  0.8093900000  0.0000000000000000
0.98437500000000  0.8094000000  0.0000000000000000
0.98437500000000  0.8094100000  0.0000000000000000
0.98437500000000  0.8094200000  0.0000000000000000
0.98437500000000  0.8094300000  0.0000000000000000
0.98437500000000  0.8094400000  0.0000000000000000
0.98437500000000  0.8094500000  0.0000000000000000
0.98437500000000  0.8094600000  0.0000000000000000
0.98437500000000  0.8094700000  0.0000000000000000
0.98437500000000  0.8094800000  0.0000000000000000
0.98437500000000  0.8094900000  0.0000000000000000
0.98437500000000  0.8095000000  0.0000000000000000
0.98437500000000  0.8095100000  0.0000000000000000
0.98437500000000  0.8095200000  0.0000000000000000
0.98437500000000  0.8095300000  0.0000000000000000
0.98437500000000  0.8095400000  0.0000000000000000
0.98437500000000  0.8095500000  0.0000000000000000
0.98437500000000  0.8095600000  0.0000000000000000
0.98437500000000  0.8095700000  0.0000000000000000
0.98437500000000  0.8095800000  0.0000000000000000
0.98437500000000  0.8095900000  0.0000000000000000
0.98437500000000  0.8096000000  0.0000000000000000
0.98437500000000  0.8096100000  0.0014879608071350
0.98437500000000  0.8096200000  0.0014879418549349
0.98437500000000  0.8096300000  0.0014879229026420
0.98437500000000  0.8096400000  0.0000000000000000
0.98437500000000  0.8096500000  0.0000000000000000
0.98437500000000  0.8096600000  0.0000000000000000
0.98437500000000  0.8096700000  0.0000000000000000
0.98437500000000  0.8096800000  0.0000000000000000
0.98437500000000  0.8096900000  0.0000000000000000
0.98437500000000  0.8097000000  0.0000000000000000
0.98437500000000  0.8097100000  0.0000000000000000
0.98437500000000  0.8097200000  0.0000000000000000
0.98437500000000  0.8097300000  0.0000000000000000
0.98437500000000  0.8097400000  0.0000000000000000
0.98437500000000  0.8097500000  0.0000000000000000
0.98437500000000  0.8097600000  0.0000000000000000
0.98437500000000  0.8097700000  0.0000000000000000
0.98437500000000  0.8097800000  0.0000000000000000
0.98437500000000  0.8097900000  0.0000000000000000
0.98437500000000  0.8098000000  0.0000000000000000
0.98437500000000  0.8098100000  0.0000000000000000
0.98437500000000  0.8098200000  0.0000000000000000
0.98437500000000  0.8098300000  0.0000000000000000
0.98437500000000  0.8098400000  0.0000000000000000
0.98437500000000  0.8098500000  0.0000000000000000
0.98437500000000  0.8098600000  0.0000000000000000
0.98437500000000  0.8098700000  0.0000000000000000
0.98437500000000  0.8098800000  0.0000000000000000
0.98437500000000  0.8098900000  0.0000000000000000
0.98437500000000  0.8099000000  0.0000000000000000
0.98437500000000  0.8099100000  0.0000000000000000
0.98437500000000  0.8099200000  0.0000000000000000
0.98437500000000  0.8099300000  0.0000000000000000
0.98437500000000  0.8099400000  0.0000000000000000
0.98437500000000  0.8099500000  0.0000000000000000
0.98437500000000  0.8099600000  0.0000000000000000
0.98437500000000  0.8099700000  0.0000000000000000
0.98437500000000  0.8099800000  0.0000000000000000
0.98437500000000  0.8099900000  0.0000000000000000
0.98437500000000  0.8100000000  0.0000000000000000
0.98437500000000  0.8100100000  0.0000000000000000
0.98437500000000  0.8100200000  0.0000000000000000
0.98437500000000  0.8100300000  0.0000000000000000
0.98437500000000  0.8100400000  0.0000000000000000
0.98437500000000  0.8100500000  0.0000000000000000
0.98437500000000  0.8100600000  0.0000000000000000
0.98437500000000  0.8100700000  0.0000000000000000
0.98437500000000  0.8100800000  0.0000000000000000
0.98437500000000  0.8100900000  0.0000000000000000
0.98437500000000  0.8101000000  0.0000000000000000
0.98437500000000  0.8101100000  0.0000000000000000
0.98437500000000  0.8101200000  0.0000000000000000
0.98437500000000  0.8101300000  0.0000000000000000
0.98437500000000  0.8101400000  0.0000000000000000
0.98437500000000  0.8101500000  0.0000000000000000
0.98437500000000  0.8101600000  0.0000000000000000
0.98437500000000  0.8101700000  0.0000000000000000
0.98437500000000  0.8101800000  0.0000000000000000
0.98437500000000  0.8101900000  0.0000000000000000
0.98437500000000  0.8102000000  0.0000000000000000
0.98437500000000  0.8102100000  0.0000000000000000
0.98437500000000  0.8102200000  0.0000000000000000
0.98437500000000  0.8102300000  0.0000000000000000
0.98437500000000  0.8102400000  0.0000000000000000
0.98437500000000  0.8102500000  0.0000000000000000
0.98437500000000  0.8102600000  0.0000000000000000
0.98437500000000  0.8102700000  0.0000000000000000
0.98437500000000  0.8102800000  0.0000000000000000
0.98437500000000  0.8102900000  0.0000000000000000
0.98437500000000  0.8103000000  0.0000000000000000
0.98437500000000  0.8103100000  0.0000000000000000
0.98437500000000  0.8103200000  0.0000000000000000
0.98437500000000  0.8103300000  0.0000000000000000
0.98437500000000  0.8103400000  0.0000000000000000
0.98437500000000  0.8103500000  0.0000000000000000
0.98437500000000  0.8103600000  0.0000000000000000
0.98437500000000  0.8103700000  0.0000000000000000
0.98437500000000  0.8103800000  0.0000000000000000
0.98437500000000  0.8103900000  0.0000000000000000
0.98437500000000  0.8104000000  0.0000000000000000
0.98437500000000  0.8104100000  0.0000000000000000
0.98437500000000  0.8104200000  0.0000000000000000
0.98437500000000  0.8104300000  0.0000000000000000
0.98437500000000  0.8104400000  0.0000000000000000
0.98437500000000  0.8104500000  0.0000000000000000
0.98437500000000  0.8104600000  0.0000000000000000
0.98437500000000  0.8104700000  0.0000000000000000
0.98437500000000  0.8104800000  0.0000000000000000
0.98437500000000  0.8104900000  0.0000000000000000
0.98437500000000  0.8105000000  0.0000000000000000
0.98437500000000  0.8105100000  0.0000000000000000
0.98437500000000  0.8105200000  0.0000000000000000
0.98437500000000  0.8105300000  0.0000000000000000
0.98437500000000  0.8105400000  0.0000000000000000
0.98437500000000  0.8105500000  0.0000000000000000
0.98437500000000  0.8105600000  0.0000000000000000
0.98437500000000  0.8105700000  0.0000000000000000
0.98437500000000  0.8105800000  0.0000000000000000
0.98437500000000  0.8105900000  0.0000000000000000
0.98437500000000  0.8106000000  0.0000000000000000
0.98437500000000  0.8106100000  0.0000000000000000
0.98437500000000  0.8106200000  0.0000000000000000
0.98437500000000  0.8106300000  0.0000000000000000
0.98437500000000  0.8106400000  0.0000000000000000
0.98437500000000  0.8106500000  0.0000000000000000
0.98437500000000  0.8106600000  0.0000000000000000
0.98437500000000  0.8106700000  0.0000000000000000
0.98437500000000  0.8106800000  0.0000000000000000
0.98437500000000  0.8106900000  0.0000000000000000
0.98437500000000  0.8107000000  0.0000000000000000
0.98437500000000  0.8107100000  0.0000000000000000
0.98437500000000  0.8107200000  0.0000000000000000
0.98437500000000  0.8107300000  0.0000000000000000
0.98437500000000  0.8107400000  0.0000000000000000
0.98437500000000  0.8107500000  0.0000000000000000
0.98437500000000  0.8107600000  0.0000000000000000
0.98437500000000  0.8107700000  0.0000000000000000
0.98437500000000  0.8107800000  0.0000000000000000
0.98437500000000  0.8107900000  0.0000000000000000
0.98437500000000  0.8108000000  0.0000000000000000
0.98437500000000  0.8108100000  0.0000000000000000
0.98437500000000  0.8108200000  0.0000000000000000
0.98437500000000  0.8108300000  0.0000000000000000
0.98437500000000  0.8108400000  0.0000000000000000
0.98437500000000  0.8108500000  0.0000000000000000
0.98437500000000  0.8108600000  0.0000000000000000
0.98437500000000  0.8108700000  0.0000000000000000
0.98437500000000  0.8108800000  0.0000000000000000
0.98437500000000  0.8108900000  0.0000000000000000
0.98437500000000  0.8109000000  0.0000000000000000
0.98437500000000  0.8109100000  0.0000000000000000
0.98437500000000  0.8109200000  0.0000000000000000
0.98437500000000  0.8109300000  0.0000000000000000
0.98437500000000  0.8109400000  0.0000000000000000
0.98437500000000  0.8109500000  0.0000000000000000
0.98437500000000  0.8109600000  0.0000000000000000
0.98437500000000  0.8109700000  0.0000000000000000
0.98437500000000  0.8109800000  0.0000000000000000
0.98437500000000  0.8109900000  0.0000000000000000
0.99218750000000  0.8090000000  0.0000000000000000
0.99218750000000  0.8090100000  0.0000000000000000
0.99218750000000  0.8090200000  0.0000000000000000
0.99218750000000  0.8090300000  0.0000000000000000
0.99218750000000  0.8090400000  0.0000000000000000
0.99218750000000  0.8090500000  0.0000000000000000
0.99218750000000  0.8090600000  0.0000000000000000
0.99218750000000  0.8090700000  0.0000000000000000
0.99218750000000  0.8090800000  0.0000000000000000
0.99218750000000  0.8090900000  0.0000000000000000
0.99218750000000  0.8091000000  0.0000000000000000
0.99218750000000  0.8091100000  0.0000000000000000
0.99218750000000  0.8091200000  0.0000000000000000
0.99218750000000  0.8091300000  0.0000000000000000
0.99218750000000  0.8091400000  0.0000000000000000
0.99218750000000  0.8091500000  0.0000000000000000
0.99218750000000  0.8091600000  0.0000000000000000
0.99218750000000  0.8091700000  0.0000000000000000
0.99218750000000  0.8091800000  0.0000000000000000
0.99218750000000  0.8091900000  0.0000000000000000
0.99218750000000  0.8092000000  0.0000000000000000
0.99218750000000  0.8092100000  0.0000000000000000
0.99218750000000  0.8092200000  0.0000000000000000
0.99218750000000  0.8092300000  0.0000000000000000
0.99218750000000  0.8092400000  0.0000000000000000
0.99218750000000  0.8092500000  0.0000000000000000
0.99218750000000  0.8092600000  0.0000000000000000
0.99218750000000  0.8092700000  0.0000000000000000
0.99218750000000  0.8092800000  0.0000000000000000
0.99218750000000  0.8092900000  0.0000000000000000
0.99218750000000  0.8093000000  0.0000000000000000
0.99218750000000  0.8093100000  0.0000000000000000
0.99218750000000  0.8093200000  0.0000000000000000
0.99218750000000  0.8093300000  0.0000000000000000
0.99218750000000  0.8093400000  0.0000000000000000
0.99218750000000  0.8093500000  0.0000000000000000
0.99218750000000  0.8093600000  0.0000000000000000
0.99218750000000  0.8093700000  0.0000000000000000
0.99218750000000  0.8093800000  0.0000000000000000
0.99218750000000  0.8093900000  0.0000000000000000
0.99218750000000  0.8094000000  0.0000000000000000
0.99218750000000  0.8094100000  0.0000000000000000
0.99218750000000  0.8094200000  0.0000000000000000
0.99218750000000  0.8094300000  0.0000000000000000
0.99218750000000  0.8094400000  0.0000000000000000
0.99218750000000  0.8094500000  0.0000000000000000
0.99218750000000  0.8094600000  0.0000000000000000
0.99218750000000  0.8094700000  0.0000000000000000
0.99218750000000  0.8094800000  0.0000000000000000
0.99218750000000  0.8094900000  0.0000000000000000
0.99218750000000  0.8095000000  0.0000000000000000
0.99218750000000  0.8095100000  0.0000000000000000
0.99218750000000  0.8095200000  0.0000000000000000
0.99218750000000  0.8095300000  0.0000000000000000
0.99218750000000  0.8095400000  0.0000000000000000
0.99218750000000  0.8095500000  0.0000000000000000
0.99218750000000  0.8095600000  0.0000000000000000
0.99218750000000  0.8095700000  0.0000000000000000
0.99218750000000  0.8095800000  0.0000000000000000
0.99218750000000  0.8095900000  0.0000000000000000
0.99218750000000  0.8096000000  0.0014914383562980
0.99218750000000  0.8096100000  0.0014914193595710
0.99218750000000  0.8096200000  0.0014914003627511
0.99218750000000  0.8096300000  0.0000000000000000
0.99218750000000  0.8096400000  0.0000000000000000
0.99218750000000  0.8096500000  0.0000000000000000
0.99218750000000  0.8096600000  0.0000000000000000
0.99218750000000  0.8096700000  0.0000000000000000
0.99218750000000  0.8096800000  0.0000000000000000
0.99218750000000  0.8096900000  0.0000000000000000
0.99218750000000  0.8097000000  0.0000000000000000
0.99218750000000  0.8097100000  0.0000000000000000
0.99218750000000  0.8097200000  0.0000000000000000
0.99218750000000  0.8097300000  0.0000000000000000
0.99218750000000  0.8097400000  0.0000000000000000
0.99218750000000  0.8097500000  0.0000000000000000
0.99218750000000  0.8097600000  0.0000000000000000
0.99218750000000  0.8097700000  0.0000000000000000
0.99218750000000  0.8097800000  0.0000000000000000
0.99218750000000  0.8097900000  0.0000000000000000
0.99218750000000  0.8098000000  0.0000000000000000
0.99218750000000  0.8098100000  0.0000000000000000
0.99218750000000  0.8098200000  0.0000000000000000
0.99218750000000  0.8098300000  0.0000000000000000
0.99218750000000  0.8098400000  0.0000000000000000
0.99218750000000  0.8098500000  0.0000000000000000
0.99218750000000  0.8098600000  0.0000000000000000
0.99218750000000  0.8098700000  0.0000000000000000
0.99218750000000  0.8098800000  0.0000000000000000
0.99218750000000  0.8098900000  0.0000000000000000
0.99218750000000  0.8099000000  0.0000000000000000
0.99218750000000  0.8099100000  0.0000000000000000
0.99218750000000  0.8099200000  0.0000000000000000
0.99218750000000  0.8099300000  0.0000000000000000
0.99218750000000  0.8099400000  0.0000000000000000
0.99218750000000  0.8099500000  0.0000000000000000
0.99218750000000  0.8099600000  0.0000000000000000
0.99218750000000  0.8099700000  0.0000000000000000
0.99218750000000  0.8099800000  0.0000000000000000
0.99218750000000  0.8099900000  0.0000000000000000
0.99218750000000  0.8100000000  0.0000000000000000
0.99218750000000  0.8100100000  0.0000000000000000
0.99218750000000  0.8100200000  0.0000000000000000
0.99218750000000  0.8100300000  0.0000000000000000
0.99218750000000  0.8100400000  0.0000000000000000
0.99218750000000  0.8100500000  0.0000000000000000
0.99218750000000  0.8100600000  0.0000000000000000
0.99218750000000  0.8100700000  0.0000000000000000
0.99218750000000  0.8100800000  0.0000000000000000
0.99218750000000  0.8100900000  0.0000000000000000
0.99218750000000  0.8101000000  0.0000000000000000
0.99218750000000  0.8101100000  0.0000000000000000
0.99218750000000  0.8101200000  0.0000000000000000
0.99218750000000  0.8101300000  0.0000000000000000
0.99218750000000  0.8101400000  0.0000000000000000
0.99218750000000  0.8101500000  0.0000000000000000
0.99218750000000  0.8101600000  0.0000000000000000
0.99218750000000  0.8101700000  0.0000000000000000
0.99218750000000  0.8101800000  0.0000000000000000
0.99218750000000  0.8101900000  0.0000000000000000
0.99218750000000  0.8102000000  0.0000000000000000
0.99218750000000  0.8102100000  0.0000000000000000
0.99218750000000  0.8102200000  0.0000000000000000
0.99218750000000  0.8102300000  0.0000000000000000
0.99218750000000  0.8102400000  0.0000000000000000
0.99218750000000  0.8102500000  0.0000000000000000
0.99218750000000  0.8102600000  0.0000000000000000
0.99218750000000  0.8102700000  0.0000000000000000
0.99218750000000  0.8102800000  0.0000000000000000
0.99218750000000  0.8102900000  0.0000000000000000
0.99218750000000  0.8103000000  0.0000000000000000
0.99218750000000  0.8103100000  0.0000000000000000
0.99218750000000  0.8103200000  0.0000000000000000
0.99218750000000  0.8103300000  0.0000000000000000
0.99218750000000  0.8103400000  0.0000000000000000
0.99218750000000  0.8103500000  0.0000000000000000
0.99218750000000  0.8103600000  0.0000000000000000
0.99218750000000  0.8103700000  0.0000000000000000
0.99218750000000  0.8103800000  0.0000000000000000
0.99218750000000  0.8103900000  0.0000000000000000
0.99218750000000  0.8104000000  0.0000000000000000
0.99218750000000  0.8104100000  0.0000000000000000
0.99218750000000  0.8104200000  0.0000000000000000
0.99218750000000  0.8104300000  0.0000000000000000
0.99218750000000  0.8104400000  0.0000000000000000
0.99218750000000  0.8104500000  0.0000000000000000
0.99218750000000  0.8104600000  0.0000000000000000
0.99218750000000  0.8104700000  0.0000000000000000
0.99218750000000  0.8104800000  0.0000000000000000
0.99218750000000  0.8104900000  0.0000000000000000
0.99218750000000  0.8105000000  0.0000000000000000
0.99218750000000  0.8105100000  0.0000000000000000
0.99218750000000  0.8105200000  0.0000000000000000
0.99218750000000  0.8105300000  0.0000000000000000
0.99218750000000  0.8105400000  0.0000000000000000
0.99218750000000  0.8105500000  0.0000000000000000
0.99218750000000  0.8105600000  0.0000000000000000
0.99218750000000  0.8105700000  0.0000000000000000
0.99218750000000  0.8105800000  0.0000000000000000
0.99218750000000  0.8105900000  0.0000000000000000
0.99218750000000  0.8106000000  0.0000000000000000
0.99218750000000  0.8106100000  0.0000000000000000
0.99218750000000  0.8106200000  0.0000000000000000
0.99218750000000  0.8106300000  0.0000000000000000
0.99218750000000  0.8106400000  0.0000000000000000
0.99218750000000  0.8106500000  0.0000000000000000
0.99218750000000  0.8106600000  0.0000000000000000
0.99218750000000  0.8106700000  0.0000000000000000
0.99218750000000  0.8106800000  0.0000000000000000
0.99218750000000  0.8106900000  0.0000000000000000
0.99218750000000  0.8107000000  0.0000000000000000
0.99218750000000  0.8107100000  0.0000000000000000
0.99218750000000  0.8107200000  0.0000000000000000
0.99218750000000  0.8107300000  0.0000000000000000
0.99218750000000  0.8107400000  0.0000000000000000
0.99218750000000  0.8107500000  0.0000000000000000
0.99218750000000  0.8107600000  0.0000000000000000
0.99218750000000  0.8107700000  0.0000000000000000
0.99218750000000  0.8107800000  0.0000000000000000
0.99218750000000  0.8107900000  0.0000000000000000
0.99218750000000  0.8108000000  0.0000000000000000
0.99218750000000  0.8108100000  0.0000000000000000
0.99218750000000  0.8108200000  0.0000000000000000
0.99218750000000  0.8108300000  0.0000000000000000
0.99218750000000  0.8108400000  0.0000000000000000
0.99218750000000  0.8108500000  0.0000000000000000
0.99218750000000  0.8108600000  0.0000000000000000
0.99218750000000  0.8108700000  0.0000000000000000
0.99218750000000  0.8108800000  0.0000000000000000
0.99218750000000  0.8108900000  0.0000000000000000
0.99218750000000  0.8109000000  0.0000000000000000
0.99218750000000  0.8109100000  0.0000000000000000
0.99218750000000  0.8109200000  0.0000000000000000
0.99218750000000  0.8109300000  0.0000000000000000
0.99218750000000  0.8109400000  0.0000000000000000
0.99218750000000  0.8109500000  0.0000000000000000
0.99218750000000  0.8109600000  0.0000000000000000
0.99218750000000  0.8109700000  0.0000000000000000
0.99218750000000  0.8109800000  0.0000000000000000
0.99218750000000  0.8109900000  0.0000000000000000


==> SD2b_test_GSFCS.txt <==
0.00000000000000  0.8090000000  0.0000000000000000
0.00000000000000  0.8090100000  0.0000000000000000
0.00000000000000  0.8090200000  0.0000000000000000
0.00000000000000  0.8090300000  0.0000000000000000
0.00000000000000  0.8090400000  0.0000000000000000
0.00000000000000  0.8090500000  0.0000000000000000
0.00000000000000  0.8090600000  0.0000000000000000
0.00000000000000  0.8090700000  0.0000000000000000
0.00000000000000  0.8090800000  0.0000000000000000
0.00000000000000  0.8090900000  0.0000000000000000
0.00000000000000  0.8091000000  0.0000000000000000
0.00000000000000  0.8091100000  0.0000000000000000
0.00000000000000  0.8091200000  0.0000000000000000
0.00000000000000  0.8091300000  0.0000000000000000
0.00000000000000  0.8091400000  0.0000000000000000
0.00000000000000  0.8091500000  0.0000000000000000
0.00000000000000  0.8091600000  0.0000000000000000
0.00000000000000  0.8091700000  0.0000000000000000
0.00000000000000  0.8091800000  0.0000000000000000
0.00000000000000  0.8091900000  0.0000000000000000
0.00000000000000  0.8092000000  0.0000000000000000
0.00000000000000  0.8092100000  0.0000000000000000
0.00000000000000  0.8092200000  0.0000000000000000
0.00000000000000  0.8092300000  0.0000000000000000
0.00000000000000  0.8092400000  0.0000000000000000
0.00000000000000  0.8092500000  0.0000000000000000
0.00000000000000  0.8092600000  0.0000000000000000
0.00000000000000  0.8092700000  0.0000000000000000
0.00000000000000  0.8092800000  0.0000000000000000
0.00000000000000  0.8092900000  0.0000000000000000
0.00000000000000  0.8093000000  0.0000000000000000
0.00000000000000  0.8093100000  0.0000000000000000
0.00000000000000  0.8093200000  0.0000000000000000
0.00000000000000  0.8093300000  0.0000000000000000
0.00000000000000  0.8093400000  0.0000000000000000
0.00000000000000  0.8093500000  0.0000000000000000
0.00000000000000  0.8093600000  0.0000000000000000
0.00000000000000  0.8093700000  0.0000000000000000
0.00000000000000  0.8093800000  0.0000000000000000
0.00000000000000  0.8093900000  0.0000000000000000
0.00000000000000  0.8094000000  0.0000000000000000
0.00000000000000  0.8094100000  0.0311053163186605
0.00000000000000  0.8094200000  0.1648108603785859
0.00000000000000  0.8094300000  0.3527731278509591
0.00000000000000  0.8094400000  0.5682209545014761
0.00000000000000  0.8094500000  0.7107586919435827
0.00000000000000  0.8094600000  0.8190830962151716
0.00000000000000  0.8094700000  0.9082603226081284
0.00000000000000  0.8094800000  0.9822927016288745
0.00000000000000  0.8094900000  1.0459262049096314
0.00000000000000  0.8095000000  1.1012188415793178
0.00000000000000  0.8095100000  1.1478222635987787
0.00000000000000  0.8095200000  1.1905254097234053
0.00000000000000  0.8095300000  1.2235060861651512
0.00000000000000  0.8095400000  1.2537150342455747
0.00000000000000  0.8095500000  1.2787269299803805
0.00000000000000  0.8095600000  1.2995494367952516
0.00000000000000  0.8095700000  1.3132648711251478
0.00000000000000  0.8095800000  1.3257264925979804
0.00000000000000  0.8095900000  1.3287816117800280
0.00000000000000  0.8096000000  1.3347497897215348
0.00000000000000  0.8096100000  1.3298311793634272
0.00000000000000  0.8096200000  1.3288123610770590
0.00000000000000  0.8096300000  1.3167728788893907
0.00000000000000  0.8096400000  1.3025537204202360
0.00000000000000  0.8096500000  1.2834636617052726
0.00000000000000  0.8096600000  1.2590458228925663
0.00000000000000  0.8096700000  1.2330659572142291
0.00000000000000  0.8096800000  1.1986576144867469
0.00000000000000  0.8096900000  1.1593066023711247
0.00000000000000  0.8097000000  1.1120705449293657
0.00000000000000  0.8097100000  1.0612674854249431
0.00000000000000  0.8097200000  0.9993211621698794
0.00000000000000  0.8097300000  0.9274456264634228
0.00000000000000  0.8097400000  0.8436526288579952
0.00000000000000  0.8097500000  0.7411238189471241
0.00000000000000  0.8097600000  0.6094290304907800
0.00000000000000  0.8097700000  0.4063194299040984
0.00000000000000  0.8097800000  0.2072676536763370
0.00000000000000  0.8097900000  0.0583225364088439
0.00000000000000  0.8098000000  0.0000000000000000
0.00000000000000  0.8098100000  0.0000000000000000
0.00000000000000  0.8098200000  0.0000000000000000
0.00000000000000  0.8098300000  0.0000000000000000
0.00000000000000  0.8098400000  0.0000000000000000
0.00000000000000  0.8098500000  0.0000000000000000
0.00000000000000  0.8098600000  0.0000000000000000
0.00000000000000  0.8098700000  0.0000000000000000
0.00000000000000  0.8098800000  0.0000000000000000
0.00000000000000  0.8098900000  0.0000000000000000
0.00000000000000  0.8099000000  0.0000000000000000
0.00000000000000  0.8099100000  0.0000000000000000
0.00000000000000  0.8099200000  0.0000000000000000
0.00000000000000  0.8099300000  0.0000000000000000
0.00000000000000  0.8099400000  0.0000000000000000
0.00000000000000  0.8099500000  0.0000000000000000
0.00000000000000  0.8099600000  0.0000000000000000
0.00000000000000  0.8099700000  0.0000000000000000
0.00000000000000  0.8099800000  0.0000000000000000
0.00000000000000  0.8099900000  0.0000000000000000
0.00000000000000  0.8100000000  0.0000000000000000
0.00000000000000  0.8100100000  0.0000000000000000
0.00000000000000  0.8100200000  0.0000000000000000
0.00000000000000  0.8100300000  0.0000000000000000
0.00000000000000  0.8100400000  0.0000000000000000
0.00000000000000  0.8100500000  0.0000000000000000
0.00000000000000  0.8100600000  0.0000000000000000
0.00000000000000  0.8100700000  0.0000000000000000
0.00000000000000  0.8100800000  0.0000000000000000
0.00000000000000  0.8100900000  0.0000000000000000
0.00000000000000  0.8101000000  0.0000000000000000
0.00000000000000  0.8101100000  0.0000000000000000
0.00000000000000  0.8101200000  0.0000000000000000
0.00000000000000  0.8101300000  0.0000000000000000
0.00000000000000  0.8101400000  0.0000000000000000
0.00000000000000  0.8101500000  0.0000000000000000
0.00000000000000  0.8101600000  0.0000000000000000
0.00000000000000  0.8101700000  0.0000000000000000
0.00000000000000  0.8101800000  0.0000000000000000
0.00000000000000  0.8101900000  0.0000000000000000
0.00000000000000  0.8102000000  0.0000000000000000
0.00000000000000  0.8102100000  0.0000000000000000
0.00000000000000  0.8102200000  0.0000000000000000
0.00000000000000  0.8102300000  0.0000000000000000
0.00000000000000  0.8102400000  0.0000000000000000
0.00000000000000  0.8102500000  0.0000000000000000
0.00000000000000  0.8102600000  0.0000000000000000
0.00000000000000  0.8102700000  0.0000000000000000
0.00000000000000  0.8102800000  0.0000000000000000
0.00000000000000  0.8102900000  0.0000000000000000
0.00000000000000  0.8103000000  0.0000000000000000
0.00000000000000  0.8103100000  0.0000000000000000
0.00000000000000  0.8103200000  0.0000000000000000
0.00000000000000  0.8103300000  0.0000000000000000
0.00000000000000  0.8103400000  0.0000000000000000
0.00000000000000  0.8103500000  0.0000000000000000
0.00000000000000  0.8103600000  0.0000000000000000
0.00000000000000  0.8103700000  0.0000000000000000
0.00000000000000  0.8103800000  0.0000000000000000
0.00000000000000  0.8103900000  0.0000000000000000
0.00000000000000  0.8104000000  0.0000000000000000
0.00000000000000  0.8104100000  0.0000000000000000
0.00000000000000  0.8104200000  0.0000000000000000
0.00000000000000  0.8104300000  0.0000000000000000
0.00000000000000  0.8104400000  0.0000000000000000
0.00000000000000  0.8104500000  0.0000000000000000
0.00000000000000  0.8104600000  0.0000000000000000
0.00000000000000  0.8104700000  0.0000000000000000
0.00000000000000  0.8104800000  0.0000000000000000
0.00000000000000  0.8104900000  0.0000000000000000
0.00000000000000  0.8105000000  0.0000000000000000
0.00000000000000  0.8105100000  0.0000000000000000
0.00000000000000  0.8105200000  0.0000000000000000
0.00000000000000  0.8105300000  0.0000000000000000
0.00000000000000  0.8105400000  0.0000000000000000
0.00000000000000  0.8105500000  0.0000000000000000
0.00000000000000  0.8105600000  0.0000000000000000
0.00000000000000  0.8105700000  0.0000000000000000
0.00000000000000  0.8105800000  0.0000000000000000
0.00000000000000  0.8105900000  0.0000000000000000
0.00000000000000  0.8106000000  0.0000000000000000
0.00000000000000  0.8106100000  0.0000000000000000
0.00000000000000  0.8106200000  0.0000000000000000
0.00000000000000  0.8106300000  0.0000000000000000
0.00000000000000  0.8106400000  0.0000000000000000
0.00000000000000  0.8106500000  0.0000000000000000
0.00000000000000  0.8106600000  0.0000000000000000
0.00000000000000  0.8106700000  0.0000000000000000
0.00000000000000  0.8106800000  0.0000000000000000
0.00000000000000  0.8106900000  0.0000000000000000
0.00000000000000  0.8107000000  0.0000000000000000
0.00000000000000  0.8107100000  0.0000000000000000
0.00000000000000  0.8107200000  0.0000000000000000
0.00000000000000  0.8107300000  0.0000000000000000
0.00000000000000  0.8107400000  0.0000000000000000
0.00000000000000  0.8107500000  0.0000000000000000
0.00000000000000  0.8107600000  0.0000000000000000
0.00000000000000  0.8107700000  0.0000000000000000
0.00000000000000  0.8107800000  0.0000000000000000
0.00000000000000  0.8107900000  0.0000000000000000
0.00000000000000  0.8108000000  0.0000000000000000
0.00000000000000  0.8108100000  0.0000000000000000
0.00000000000000  0.8108200000  0.0000000000000000
0.00000000000000  0.8108300000  0.0000000000000000
0.00000000000000  0.8108400000  0.0000000000000000
0.00000000000000  0.8108500000  0.0000000000000000
0.00000000000000  0.8108600000  0.0000000000000000
0.00000000000000  0.8108700000  0.0000000000000000
0.00000000000000  0.8108800000  0.0000000000000000
0.00000000000000  0.8108900000  0.0000000000000000
0.00000000000000  0.8109000000  0.0000000000000000
0.00000000000000  0.8109100000  0.0000000000000000
0.00000000000000  0.8109200000  0.0000000000000000
0.00000000000000  0.8109300000  0.0000000000000000
0.00000000000000  0.8109400000  0.0000000000000000
0.00000000000000  0.8109500000  0.0000000000000000
0.00000000000000  0.8109600000  0.0000000000000000
0.00000000000000  0.8109700000  0.0000000000000000
0.00000000000000  0.8109800000  0.0000000000000000
0.00000000000000  0.8109900000  0.0000000000000000
0.00781250000000  0.8090000000  0.0000000000000000
0.00781250000000  0.8090100000  0.0000000000000000
0.00781250000000  0.8090200000  0.0000000000000000
0.00781250000000  0.8090300000  0.0000000000000000
0.00781250000000  0.8090400000  0.0000000000000000
0.00781250000000  0.8090500000  0.0000000000000000
0.00781250000000  0.8090600000  0.0000000000000000
0.00781250000000  0.8090700000  0.0000000000000000
0.00781250000000  0.8090800000  0.0000000000000000
0.00781250000000  0.8090900000  0.0000000000000000
0.00781250000000  0.8091000000  0.0000000000000000
0.00781250000000  0.8091100000  0.0000000000000000
0.00781250000000  0.8091200000  0.0000000000000000
0.00781250000000  0.8091300000  0.0000000000000000
0.00781250000000  0.8091400000  0.0000000000000000
0.00781250000000  0.8091500000  0.0000000000000000
0.00781250000000  0.8091600000  0.0000000000000000
0.00781250000000  0.8091700000  0.0000000000000000
0.00781250000000  0.8091800000  0.0000000000000000
0.00781250000000  0.8091900000  0.0000000000000000
0.00781250000000  0.8092000000  0.0000000000000000
0.00781250000000  0.8092100000  0.0000000000000000
0.00781250000000  0.8092200000  0.0000000000000000
0.00781250000000  0.8092300000  0.0000000000000000
0.00781250000000  0.8092400000  0.0000000000000000
0.00781250000000  0.8092500000  0.0000000000000000
0.00781250000000  0.8092600000  0.0000000000000000
0.00781250000000  0.8092700000  0.0000000000000000
0.00781250000000  0.8092800000  0.0000000000000000
0.00781250000000  0.8092900000  0.0000000000000000
0.00781250000000  0.8093000000  0.0000000000000000
0.00781250000000  0.8093100000  0.0000000000000000
0.00781250000000  0.8093200000  0.0000000000000000
0.00781250000000  0.8093300000  0.0000000000000000
0.00781250000000  0.8093400000  0.0000000000000000
0.00781250000000  0.8093500000  0.0000000000000000
0.00781250000000  0.8093600000  0.0000000000000000
0.00781250000000  0.8093700000  0.0000000000000000
0.00781250000000  0.8093800000  0.0000000000000000
0.00781250000000  0.8093900000  0.0000000000000000
0.00781250000000  0.8094000000  0.0050293192392526
0.00781250000000  0.8094100000  0.1107638622742062
0.00781250000000  0.8094200000  0.2821277089398828
0.00781250000000  0.8094300000  0.4962485499837043
0.00781250000000  0.8094400000  0.6665812871101878
0.00781250000000  0.8094500000  0.7855373738238636
0.00781250000000  0.8094600000  0.8797133229502375
0.00781250000000  0.8094700000  0.9572876823782877
0.00781250000000  0.8094800000  1.0248401229118729
0.00781250000000  0.8094900000  1.0829008925041859
0.00781250000000  0.8095000000  1.1331971404621828
0.00781250000000  0.8095100000  1.1763520496051625
0.00781250000000  0.8095200000  1.2131469645938273
0.00781250000000  0.8095300000  1.2448187116193525
0.00781250000000  0.8095400000  1.2709239384868136
0.00781250000000  0.8095500000  1.2916049870713238
0.00781250000000  0.8095600000  1.3082449382180510
0.00781250000000  0.8095700000  1.3216812278224486
0.00781250000000  0.8095800000  1.3286091747128737
0.00781250000000  0.8095900000  1.3345365918496064
0.00781250000000  0.8096000000  1.3312850214972141
0.00781250000000  0.8096100000  1.3301005708221738
0.00781250000000  0.8096200000  1.3188534862041730
0.00781250000000  0.8096300000  1.3083103707345767
0.00781250000000  0.8096400000  1.2902343028853704
0.00781250000000  0.8096500000  1.2691381009484586
0.00781250000000  0.8096600000  1.2426090817434403
0.00781250000000  0.8096700000  1.2098740998329969
0.00781250000000  0.8096800000  1.1726034178220928
0.00781250000000  0.8096900000  1.1300518819015131
0.00781250000000  0.8097000000  1.0795577375505323
0.00781250000000  0.8097100000  1.0195788803710253
0.00781250000000  0.8097200000  0.9524283522275033
0.00781250000000  0.8097300000  0.8726706331693371
0.00781250000000  0.8097400000  0.7759548193428364
0.00781250000000  0.8097500000  0.6562324629705820
0.00781250000000  0.8097600000  0.4777813041931839
0.00781250000000  0.8097700000  0.2659339127393830
0.00781250000000  0.8097800000  0.0994784012124133
0.00781250000000  0.8097900000  0.0011519332536269
0.00781250000000  0.8098000000  0.0000000000000000
0.00781250000000  0.8098100000  0.0000000000000000
0.00781250000000  0.8098200000  0.0000000000000000
0.00781250000000  0.8098300000  0.0000000000000000
0.00781250000000  0.8098400000  0.0000000000000000
0.00781250000000  0.8098500000  0.0000000000000000
0.00781250000000  0.8098600000  0.0000000000000000
0.00781250000000  0.8098700000  0.0000000000000000
0.00781250000000  0.8098800000  0.0000000000000000
0.00781250000000  0.8098900000  0.0000000000000000
0.00781250000000  0.8099000000  0.0000000000000000
0.00781250000000  0.8099100000  0.0000000000000000
0.00781250000000  0.8099200000  0.0000000000000000
0.00781250000000  0.8099300000  0.0000000000000000
0.00781250000000  0.8099400000  0.0000000000000000
0.00781250000000  0.8099500000  0.0000000000000000
0.00781250000000  0.8099600000  0.0000000000000000
0.00781250000000  0.8099700000  0.0000000000000000
0.00781250000000  0.8099800000  0.0000000000000000
0.00781250000000  0.8099900000  0.0000000000000000
0.00781250000000  0.8100000000  0.0000000000000000
0.00781250000000  0.8100100000  0.0000000000000000
0.00781250000000  0.8100200000  0.0000000000000000
0.00781250000000  0.8100300000  0.0000000000000000
0.00781250000000  0.8100400000  0.0000000000000000
0.00781250000000  0.8100500000  0.0000000000000000
0.00781250000000  0.8100600000  0.0000000000000000
0.00781250000000  0.8100700000  0.0000000000000000
0.00781250000000  0.8100800000  0.0000000000000000
0.00781250000000  0.8100900000  0.0000000000000000
0.00781250000000  0.8101000000  0.0000000000000000
0.00781250000000  0.8101100000  0.0000000000000000
0.00781250000000  0.8101200000  0.0000000000000000
0.00781250000000  0.8101300000  0.0000000000000000
0.00781250000000  0.8101400000  0.0000000000000000
0.00781250000000  0.8101500000  0.0000000000000000
0.00781250000000  0.8101600000  0.0000000000000000
0.00781250000000  0.8101700000  0.0000000000000000
0.00781250000000  0.8101800000  0.0000000000000000
0.00781250000000  0.8101900000  0.0000000000000000
0.00781250000000  0.8102000000  0.0000000000000000
0.00781250000000  0.8102100000  0.0000000000000000
0.00781250000000  0.8102200000  0.0000000000000000
0.00781250000000  0.8102300000  0.0000000000000000
0.00781250000000  0.8102400000  0.0000000000000000
0.00781250000000  0.8102500000  0.0000000000000000
0.00781250000000  0.8102600000  0.0000000000000000
0.00781250000000  0.8102700000  0.0000000000000000
0.00781250000000  0.8102800000  0.0000000000000000
0.00781250000000  0.8102900000  0.0000000000000000
0.00781250000000  0.8103000000  0.0000000000000000
0.00781250000000  0.8103100000  0.0000000000000000
0.00781250000000  0.8103200000  0.0000000000000000
0.00781250000000  0.8103300000  0.0000000000000000
0.00781250000000  0.8103400000  0.0000000000000000
0.00781250000000  0.8103500000  0.0000000000000000
0.00781250000000  0.8103600000  0.0000000000000000
0.00781250000000  0.8103700000  0.0000000000000000
0.00781250000000  0.8103800000  0.0000000000000000
0.00781250000000  0.8103900000  0.0000000000000000
0.00781250000000  0.8104000000  0.0000000000000000
0.00781250000000  0.8104100000  0.0000000000000000
0.00781250000000  0.8104200000  0.0000000000000000
0.00781250000000  0.8104300000  0.0000000000000000
0.00781250000000  0.8104400000  0.0000000000000000
0.00781250000000  0.8104500000  0.0000000000000000
0.00781250000000  0.8104600000  0.0000000000000000
0.00781250000000  0.8104700000  0.0000000000000000
0.00781250000000  0.8104800000  0.0000000000000000
0.00781250000000  0.8104900000  0.0000000000000000
0.00781250000000  0.8105000000  0.0000000000000000
0.00781250000000  0.8105100000  0.0000000000000000
0.00781250000000  0.8105200000  0.0000000000000000
0.00781250000000  0.8105300000  0.0000000000000000
0.00781250000000  0.8105400000  0.0000000000000000
0.00781250000000  0.8105500000  0.0000000000000000
0.00781250000000  0.8105600000  0.0000000000000000
0.00781250000000  0.8105700000  0.0000000000000000
0.00781250000000  0.8105800000  0.0000000000000000
0.00781250000000  0.8105900000  0.0000000000000000
0.00781250000000  0.8106000000  0.0000000000000000
0.00781250000000  0.8106100000  0.0000000000000000
0.00781250000000  0.8106200000  0.0000000000000000
0.00781250000000  0.8106300000  0.0000000000000000
0.00781250000000  0.8106400000  0.0000000000000000
0.00781250000000  0.8106500000  0.0000000000000000
0.00781250000000  0.8106600000  0.0000000000000000
0.00781250000000  0.8106700000  0.0000000000000000
0.00781250000000  0.8106800000  0.0000000000000000
0.00781250000000  0.8106900000  0.0000000000000000
0.00781250000000  0.8107000000  0.0000000000000000
0.00781250000000  0.8107100000  0.0000000000000000
0.00781250000000  0.8107200000  0.0000000000000000
0.00781250000000  0.8107300000  0.0000000000000000
0.00781250000000  0.8107400000  0.0000000000000000
0.00781250000000  0.8107500000  0.0000000000000000
0.00781250000000  0.8107600000  0.0000000000000000
0.00781250000000  0.8107700000  0.0000000000000000
0.00781250000000  0.8107800000  0.0000000000000000
0.00781250000000  0.8107900000  0.0000000000000000
0.00781250000000  0.8108000000  0.0000000000000000
0.00781250000000  0.8108100000  0.0000000000000000
0.00781250000000  0.8108200000  0.0000000000000000
0.00781250000000  0.8108300000  0.0000000000000000
0.00781250000000  0.8108400000  0.0000000000000000
0.00781250000000  0.8108500000  0.0000000000000000
0.00781250000000  0.8108600000  0.0000000000000000
0.00781250000000  0.8108700000  0.0000000000000000
0.00781250000000  0.8108800000  0.0000000000000000
0.00781250000000  0.8108900000  0.0000000000000000
0.00781250000000  0.8109000000  0.0000000000000000
0.00781250000000  0.8109100000  0.0000000000000000
0.00781250000000  0.8109200000  0.0000000000000000
0.00781250000000  0.8109300000  0.0000000000000000
0.00781250000000  0.8109400000  0.0000000000000000
0.00781250000000  0.8109500000  0.0000000000000000
0.00781250000000  0.8109600000  0.0000000000000000
0.00781250000000  0.8109700000  0.0000000000000000
0.00781250000000  0.8109800000  0.0000000000000000
0.00781250000000  0.8109900000  0.0000000000000000
0.01562500000000  0.8090000000  0.0000000000000000
0.01562500000000  0.8090100000  0.0000000000000000
0.01562500000000  0.8090200000  0.0000000000000000
0.01562500000000  0.8090300000  0.0000000000000000
0.01562500000000  0.8090400000  0.0000000000000000
0.01562500000000  0.8090500000  0.0000000000000000
0.01562500000000  0.8090600000  0.0000000000000000
0.01562500000000  0.8090700000  0.0000000000000000
0.01562500000000  0.8090800000  0.0000000000000000
0.01562500000000  0.8090900000  0.0000000000000000
0.01562500000000  0.8091000000  0.0000000000000000
0.01562500000000  0.8091100000  0.0000000000000000
0.01562500000000  0.8091200000  0.0000000000000000
0.01562500000000  0.8091300000  0.0000000000000000
0.01562500000000  0.8091400000  0.0000000000000000
0.01562500000000  0.8091500000  0.0000000000000000
0.01562500000000  0.8091600000  0.0000000000000000
0.01562500000000  0.8091700000  0.0000000000000000
0.01562500000000  0.8091800000  0.0000000000000000
0.01562500000000  0.8091900000  0.0000000000000000
0.01562500000000  0.8092000000  0.0000000000000000
0.01562500000000  0.8092100000  0.0000000000000000
0.01562500000000  0.8092200000  0.0000000000000000
0.01562500000000  0.8092300000  0.0000000000000000
0.01562500000000  0.8092400000  0.0000000000000000
0.01562500000000  0.8092500000  0.0000000000000000
0.01562500000000  0.8092600000  0.0000000000000000
0.01562500000000  0.8092700000  0.0000000000000000
0.01562500000000  0.8092800000  0.0000000000000000
0.01562500000000  0.8092900000  0.0000000000000000
0.01562500000000  0.8093000000  0.0000000000000000
0.01562500000000  0.8093100000  0.0000000000000000
0.01562500000000  0.8093200000  0.0000000000000000
0.01562500000000  0.8093300000  0.0000000000000000
0.01562500000000  0.8093400000  0.0000000000000000
0.01562500000000  0.8093500000  0.0000000000000000
0.01562500000000  0.8093600000  0.0000000000000000
0.01562500000000  0.8093700000  0.0000000000000000
0.01562500000000  0.8093800000  0.0000000000000000
0.01562500000000  0.8093900000  0.0000000000000000
0.01562500000000  0.8094000000  0.0606668172364351
0.01562500000000  0.8094100000  0.2108428498824584
0.01562500000000  0.8094200000  0.4113441625455662
0.01562500000000  0.8094300000  0.6136934995285526
0.01562500000000  0.8094400000  0.7445559058990601
0.01562500000000  0.8094500000  0.8459854341233765
0.01562500000000  0.8094600000  0.9303121468582158
0.01562500000000  0.8094700000  1.0023842516544832
0.01562500000000  0.8094800000  1.0634548244849003
0.01562500000000  0.8094900000  1.1161645570153826
0.01562500000000  0.8095000000  1.1620221007593337
0.01562500000000  0.8095100000  1.2004360072149214
0.01562500000000  0.8095200000  1.2356167110637912
0.01562500000000  0.8095300000  1.2616231552363590
0.01562500000000  0.8095400000  1.2853449506459664
0.01562500000000  0.8095500000  1.3042277700891383
0.01562500000000  0.8095600000  1.3194114010745748
0.01562500000000  0.8095700000  1.3273310958785576
0.01562500000000  0.8095800000  1.3346227610598504
0.01562500000000  0.8095900000  1.3316370242695241
0.01562500000000  0.8096000000  1.3323228642924119
0.01562500000000  0.8096100000  1.3213808595274663
0.01562500000000  0.8096200000  1.3150284090676185
0.01562500000000  0.8096300000  1.2970440286266038
0.01562500000000  0.8096400000  1.2767875023392572
0.01562500000000  0.8096500000  1.2513710268626979
0.01562500000000  0.8096600000  1.2200033447611678
0.01562500000000  0.8096700000  1.1866455680183907
0.01562500000000  0.8096800000  1.1440250579563924
0.01562500000000  0.8096900000  1.0954267517747360
0.01562500000000  0.8097000000  1.0381644030775277
0.01562500000000  0.8097100000  0.9750786073780340
0.01562500000000  0.8097200000  0.8984518356926566
0.01562500000000  0.8097300000  0.8072348873909179
0.01562500000000  0.8097400000  0.6960323414273970
0.01562500000000  0.8097500000  0.5439316027954563
0.01562500000000  0.8097600000  0.3247563418433750
0.01562500000000  0.8097700000  0.1428553297436632
0.01562500000000  0.8097800000  0.0189065523235461
0.01562500000000  0.8097900000  0.0000000000000000
0.01562500000000  0.8098000000  0.0000000000000000
0.01562500000000  0.8098100000  0.0000000000000000
0.01562500000000  0.8098200000  0.0000000000000000
0.01562500000000  0.8098300000  0.0000000000000000
0.01562500000000  0.8098400000  0.0000000000000000
0.01562500000000  0.8098500000  0.0000000000000000
0.01562500000000  0.8098600000  0.0000000000000000
0.01562500000000  0.8098700000  0.0000000000000000
0.01562500000000  0.8098800000  0.0000000000000000
0.01562500000000  0.8098900000  0.0000000000000000
0.01562500000000  0.8099000000  0.0000000000000000
0.01562500000000  0.8099100000  0.0000000000000000
0.01562500000000  0.8099200000  0.0000000000000000
0.01562500000000  0.8099300000  0.0000000000000000
0.01562500000000  0.8099400000  0.0000000000000000
0.01562500000000  0.8099500000  0.0000000000000000
0.01562500000000  0.8099600000  0.0000000000000000
0.01562500000000  0.8099700000  0.0000000000000000
0.01562500000000  0.8099800000  0.0000000000000000
0.01562500000000  0.8099900000  0.0000000000000000
0.01562500000000  0.8100000000  0.0000000000000000
0.01562500000000  0.8100100000  0.0000000000000000
0.01562500000000  0.8100200000  0.0000000000000000
0.01562500000000  0.8100300000  0.0000000000000000
0.01562500000000  0.8100400000  0.0000000000000000
0.01562500000000  0.8100500000  0.0000000000000000
0.01562500000000  0.8100600000  0.0000000000000000
0.01562500000000  0.8100700000  0.0000000000000000
0.01562500000000  0.8100800000  0.0000000000000000
0.01562500000000  0.8100900000  0.0000000000000000
0.01562500000000  0.8101000000  0.0000000000000000
0.01562500000000  0.8101100000  0.0000000000000000
0.01562500000000  0.8101200000  0.0000000000000000
0.01562500000000  0.8101300000  0.0000000000000000
0.01562500000000  0.8101400000  0.0000000000000000
0.01562500000000  0.8101500000  0.0000000000000000
0.01562500000000  0.8101600000  0.0000000000000000
0.01562500000000  0.8101700000  0.0000000000000000
0.01562500000000  0.8101800000  0.0000000000000000
0.01562500000000  0.8101900000  0.0000000000000000
0.01562500000000  0.8102000000  0.0000000000000000
0.01562500000000  0.8102100000  0.0000000000000000
0.01562500000000  0.8102200000  0.0000000000000000
0.01562500000000  0.8102300000  0.0000000000000000
0.01562500000000  0.8102400000  0.0000000000000000
0.01562500000000  0.8102500000  0.0000000000000000
0.01562500000000  0.8102600000  0.0000000000000000
0.01562500000000  0.8102700000  0.0000000000000000
0.01562500000000  0.8102800000  0.0000000000000000
0.01562500000000  0.8102900000  0.0000000000000000
0.01562500000000  0.8103000000  0.0000000000000000
0.01562500000000  0.8103100000  0.0000000000000000
0.01562500000000  0.8103200000  0.0000000000000000
0.01562500000000  0.8103300000  0.0000000000000000
0.01562500000000  0.8103400000  0.0000000000000000
0.01562500000000  0.8103500000  0.0000000000000000
0.01562500000000  0.8103600000  0.0000000000000000
0.01562500000000  0.8103700000  0.0000000000000000
0.01562500000000  0.8103800000  0.0000000000000000
0.01562500000000  0.8103900000  0.0000000000000000
0.01562500000000  0.8104000000  0.0000000000000000
0.01562500000000  0.8104100000  0.0000000000000000
0.01562500000000  0.8104200000  0.0000000000000000
0.01562500000000  0.8104300000  0.0000000000000000
0.01562500000000  0.8104400000  0.0000000000000000
0.01562500000000  0.8104500000  0.0000000000000000
0.01562500000000  0.8104600000  0.0000000000000000
0.01562500000000  0.8104700000  0.0000000000000000
0.01562500000000  0.8104800000  0.0000000000000000
0.01562500000000  0.8104900000  0.0000000000000000
0.01562500000000  0.8105000000  0.0000000000000000
0.01562500000000  0.8105100000  0.0000000000000000
0.01562500000000  0.8105200000  0.0000000000000000
0.01562500000000  0.8105300000  0.0000000000000000
0.01562500000000  0.8105400000  0.0000000000000000
0.01562500000000  0.8105500000  0.0000000000000000
0.01562500000000  0.8105600000  0.0000000000000000
0.01562500000000  0.8105700000  0.0000000000000000
0.01562500000000  0.8105800000  0.0000000000000000
0.01562500000000  0.8105900000  0.0000000000000000
0.01562500000000  0.8106000000  0.0000000000000000
0.01562500000000  0.8106100000  0.0000000000000000
0.01562500000000  0.8106200000  0.0000000000000000
0.01562500000000  0.8106300000  0.0000000000000000
0.01562500000000  0.8106400000  0.0000000000000000
0.01562500000000  0.8106500000  0.0000000000000000
0.01562500000000  0.8106600000  0.0000000000000000
0.01562500000000  0.8106700000  0.0000000000000000
0.01562500000000  0.8106800000  0.0000000000000000
0.01562500000000  0.8106900000  0.0000000000000000
0.01562500000000  0.8107000000  0.0000000000000000
0.01562500000000  0.8107100000  0.0000000000000000
0.01562500000000  0.8107200000  0.0000000000000000
0.01562500000000  0.8107300000  0.0000000000000000
0.01562500000000  0.8107400000  0.0000000000000000
0.01562500000000  0.8107500000  0.0000000000000000
0.01562500000000  0.8107600000  0.0000000000000000
0.01562500000000  0.8107700000  0.0000000000000000
0.01562500000000  0.8107800000  0.0000000000000000
0.01562500000000  0.8107900000  0.0000000000000000
0.01562500000000  0.8108000000  0.0000000000000000
0.01562500000000  0.8108100000  0.0000000000000000
0.01562500000000  0.8108200000  0.0000000000000000
0.01562500000000  0.8108300000  0.0000000000000000
0.01562500000000  0.8108400000  0.0000000000000000
0.01562500000000  0.8108500000  0.0000000000000000
0.01562500000000  0.8108600000  0.0000000000000000
0.01562500000000  0.8108700000  0.0000000000000000
0.01562500000000  0.8108800000  0.0000000000000000
0.01562500000000  0.8108900000  0.0000000000000000
0.01562500000000  0.8109000000  0.0000000000000000
0.01562500000000  0.8109100000  0.0000000000000000
0.01562500000000  0.8109200000  0.0000000000000000
0.01562500000000  0.8109300000  0.0000000000000000
0.01562500000000  0.8109400000  0.0000000000000000
0.01562500000000  0.8109500000  0.0000000000000000
0.01562500000000  0.8109600000  0.0000000000000000
0.01562500000000  0.8109700000  0.0000000000000000
0.01562500000000  0.8109800000  0.0000000000000000
0.01562500000000  0.8109900000  0.0000000000000000
0.02343750000000  0.8090000000  0.0000000000000000
0.02343750000000  0.8090100000  0.0000000000000000
0.02343750000000  0.8090200000  0.0000000000000000
0.02343750000000  0.8090300000  0.0000000000000000
0.02343750000000  0.8090400000  0.0000000000000000
0.02343750000000  0.8090500000  0.0000000000000000
0.02343750000000  0.8090600000  0.0000000000000000
0.02343750000000  0.8090700000  0.0000000000000000
0.02343750000000  0.8090800000  0.0000000000000000
0.02343750000000  0.8090900000  0.0000000000000000
0.02343750000000  0.8091000000  0.0000000000000000
0.02343750000000  0.8091100000  0.0000000000000000
0.02343750000000  0.8091200000  0.0000000000000000
0.02343750000000  0.8091300000  0.0000000000000000
0.02343750000000  0.8091400000  0.0000000000000000
0.02343750000000  0.8091500000  0.0000000000000000
0.02343750000000  0.8091600000  0.0000000000000000
0.02343750000000  0.8091700000  0.0000000000000000
0.02343750000000  0.8091800000  0.0000000000000000
0.02343750000000  0.8091900000  0.0000000000000000
0.02343750000000  0.8092000000  0.0000000000000000
0.02343750000000  0.8092100000  0.0000000000000000
0.02343750000000  0.8092200000  0.0000000000000000
0.02343750000000  0.8092300000  0.0000000000000000
0.02343750000000  0.8092400000  0.0000000000000000
0.02343750000000  0.8092500000  0.0000000000000000
0.02343750000000  0.8092600000  0.0000000000000000
0.02343750000000  0.8092700000  0.0000000000000000
0.02343750000000  0.8092800000  0.0000000000000000
0.02343750000000  0.8092900000  0.0000000000000000
0.02343750000000  0.8093000000  0.0000000000000000
0.02343750000000  0.8093100000  0.0000000000000000
0.02343750000000  0.8093200000  0.0000000000000000
0.02343750000000  0.8093300000  0.0000000000000000
0.02343750000000  0.8093400000  0.0000000000000000
0.02343750000000  0.8093500000  0.0000000000000000
0.02343750000000  0.8093600000  0.0000000000000000
0.02343750000000  0.8093700000  0.0000000000000000
0.02343750000000  0.8093800000  0.0000000000000000
0.02343750000000  0.8093900000  0.0193155742715708
0.02343750000000  0.8094000000  0.1429575222025829
0.02343750000000  0.8094100000  0.3253772268106023
0.02343750000000  0.8094200000  0.5448960152350825
0.02343750000000  0.8094300000  0.6971047322423637
0.02343750000000  0.8094400000  0.8085291268893514
0.02343750000000  0.8094500000  0.9007226521413747
0.02343750000000  0.8094600000  0.9765277597437225
0.02343750000000  0.8094700000  1.0406404450902829
0.02343750000000  0.8094800000  1.0970876181942857
0.02343750000000  0.8094900000  1.1458063999725878
0.02343750000000  0.8095000000  1.1878094433945252
0.02343750000000  0.8095100000  1.2235386375203241
0.02343750000000  0.8095200000  1.2535316310353444
0.02343750000000  0.8095300000  1.2788510924303500
0.02343750000000  0.8095400000  1.2988033783612469
0.02343750000000  0.8095500000  1.3136595391343029
0.02343750000000  0.8095600000  1.3247413779452140
0.02343750000000  0.8095700000  1.3327625953140869
0.02343750000000  0.8095800000  1.3340326131716993
0.02343750000000  0.8095900000  1.3345160409034458
0.02343750000000  0.8096000000  1.3255731893466918
0.02343750000000  0.8096100000  1.3185196763348601
0.02343750000000  0.8096200000  1.3014820976247701
0.02343750000000  0.8096300000  1.2849671476577296
0.02343750000000  0.8096400000  1.2604693643718186
0.02343750000000  0.8096500000  1.2322276957100142
0.02343750000000  0.8096600000  1.1983563602564848
0.02343750000000  0.8096700000  1.1574080172508627
0.02343750000000  0.8096800000  1.1110419074308520
0.02343750000000  0.8096900000  1.0580201491583359
0.02343750000000  0.8097000000  0.9955316218398021
0.02343750000000  0.8097100000  0.9211209207659898
0.02343750000000  0.8097200000  0.8352655471188887
0.02343750000000  0.8097300000  0.7296987705962229
0.02343750000000  0.8097400000  0.5915820643401586
0.02343750000000  0.8097500000  0.3807074946322323
0.02343750000000  0.8097600000  0.1861413195424075
0.02343750000000  0.8097700000  0.0438498623372263
0.02343750000000  0.8097800000  0.0000000000000000
0.02343750000000  0.8097900000  0.0000000000000000
0.02343750000000  0.8098000000  0.0000000000000000
0.02343750000000  0.8098100000  0.0000000000000000
0.02343750000000  0.8098200000  0.0000000000000000
0.02343750000000  0.8098300000  0.0000000000000000
0.02343750000000  0.8098400000  0.0000000000000000
0.02343750000000  0.8098500000  0.0000000000000000
0.02343750000000  0.8098600000  0.0000000000000000
0.02343750000000  0.8098700000  0.0000000000000000
0.02343750000000  0.8098800000  0.0000000000000000
0.02343750000000  0.8098900000  0.0000000000000000
0.02343750000000  0.8099000000  0.0000000000000000
0.02343750000000  0.8099100000  0.0000000000000000
0.02343750000000  0.8099200000  0.0000000000000000
0.02343750000000  0.8099300000  0.0000000000000000
0.02343750000000  0.8099400000  0.0000000000000000
0.02343750000000  0.8099500000  0.0000000000000000
0.02343750000000  0.8099600000  0.0000000000000000
0.02343750000000  0.8099700000  0.0000000000000000
0.02343750000000  0.8099800000  0.0000000000000000
0.02343750000000  0.8099900000  0.0000000000000000
0.02343750000000  0.8100000000  0.0000000000000000
0.02343750000000  0.8100100000  0.0000000000000000
0.02343750000000  0.8100200000  0.0000000000000000
0.02343750000000  0.8100300000  0.0000000000000000
0.02343750000000  0.8100400000  0.0000000000000000
0.02343750000000  0.8100500000  0.0000000000000000
0.02343750000000  0.8100600000  0.0000000000000000
0.02343750000000  0.8100700000  0.0000000000000000
0.02343750000000  0.8100800000  0.0000000000000000
0.02343750000000  0.8100900000  0.0000000000000000
0.02343750000000  0.8101000000  0.0000000000000000
0.02343750000000  0.8101100000  0.0000000000000000
0.02343750000000  0.8101200000  0.0000000000000000
0.02343750000000  0.8101300000  0.0000000000000000
0.02343750000000  0.8101400000  0.0000000000000000
0.02343750000000  0.8101500000  0.0000000000000000
0.02343750000000  0.8101600000  0.0000000000000000
0.02343750000000  0.8101700000  0.0000000000000000
0.02343750000000  0.8101800000  0.0000000000000000
0.02343750000000  0.8101900000  0.0000000000000000
0.02343750000000  0.8102000000  0.0000000000000000
0.02343750000000  0.8102100000  0.0000000000000000
0.02343750000000  0.8102200000  0.0000000000000000
0.02343750000000  0.8102300000  0.0000000000000000
0.02343750000000  0.8102400000  0.0000000000000000
0.02343750000000  0.8102500000  0.0000000000000000
0.02343750000000  0.8102600000  0.0000000000000000
0.02343750000000  0.8102700000  0.0000000000000000
0.02343750000000  0.8102800000  0.0000000000000000
0.02343750000000  0.8102900000  0.0000000000000000
0.02343750000000  0.8103000000  0.0000000000000000
0.02343750000000  0.8103100000  0.0000000000000000
0.02343750000000  0.8103200000  0.0000000000000000
0.02343750000000  0.8103300000  0.0000000000000000
0.02343750000000  0.8103400000  0.0000000000000000
0.02343750000000  0.8103500000  0.0000000000000000
0.02343750000000  0.8103600000  0.0000000000000000
0.02343750000000  0.8103700000  0.0000000000000000
0.02343750000000  0.8103800000  0.0000000000000000
0.02343750000000  0.8103900000  0.0000000000000000
0.02343750000000  0.8104000000  0.0000000000000000
0.02343750000000  0.8104100000  0.0000000000000000
0.02343750000000  0.8104200000  0.0000000000000000
0.02343750000000  0.8104300000  0.0000000000000000
0.02343750000000  0.8104400000  0.0000000000000000
0.02343750000000  0.8104500000  0.0000000000000000
0.02343750000000  0.8104600000  0.0000000000000000
0.02343750000000  0.8104700000  0.0000000000000000
0.02343750000000  0.8104800000  0.0000000000000000
0.02343750000000  0.8104900000  0.0000000000000000
0.02343750000000  0.8105000000  0.0000000000000000
0.02343750000000  0.8105100000  0.0000000000000000
0.02343750000000  0.8105200000  0.0000000000000000
0.02343750000000  0.8105300000  0.0000000000000000
0.02343750000000  0.8105400000  0.0000000000000000
0.02343750000000  0.8105500000  0.0000000000000000
0.02343750000000  0.8105600000  0.0000000000000000
0.02343750000000  0.8105700000  0.0000000000000000
0.02343750000000  0.8105800000  0.0000000000000000
0.02343750000000  0.8105900000  0.0000000000000000
0.02343750000000  0.8106000000  0.0000000000000000
0.02343750000000  0.8106100000  0.0000000000000000
0.02343750000000  0.8106200000  0.0000000000000000
0.02343750000000  0.8106300000  0.0000000000000000
0.02343750000000  0.8106400000  0.0000000000000000
0.02343750000000  0.8106500000  0.0000000000000000
0.02343750000000  0.8106600000  0.0000000000000000
0.02343750000000  0.8106700000  0.0000000000000000
0.02343750000000  0.8106800000  0.0000000000000000
0.02343750000000  0.8106900000  0.0000000000000000
0.02343750000000  0.8107000000  0.0000000000000000
0.02343750000000  0.8107100000  0.0000000000000000
0.02343750000000  0.8107200000  0.0000000000000000
0.02343750000000  0.8107300000  0.0000000000000000
0.02343750000000  0.8107400000  0.0000000000000000
0.02343750000000  0.8107500000  0.0000000000000000
0.02343750000000  0.8107600000  0.0000000000000000
0.02343750000000  0.8107700000  0.0000000000000000
0.02343750000000  0.8107800000  0.0000000000000000
0.02343750000000  0.8107900000  0.0000000000000000
0.02343750000000  0.8108000000  0.0000000000000000
0.02343750000000  0.8108100000  0.0000000000000000
0.02343750000000  0.8108200000  0.0000000000000000
0.02343750000000  0.8108300000  0.0000000000000000
0.02343750000000  0.8108400000  0.0000000000000000
0.02343750000000  0.8108500000  0.0000000000000000
0.02343750000000  0.8108600000  0.0000000000000000
0.02343750000000  0.8108700000  0.0000000000000000
0.02343750000000  0.8108800000  0.0000000000000000
0.02343750000000  0.8108900000  0.0000000000000000
0.02343750000000  0.8109000000  0.0000000000000000
0.02343750000000  0.8109100000  0.0000000000000000
0.02343750000000  0.8109200000  0.0000000000000000
0.02343750000000  0.8109300000  0.0000000000000000
0.02343750000000  0.8109400000  0.0000000000000000
0.02343750000000  0.8109500000  0.0000000000000000
0.02343750000000  0.8109600000  0.0000000000000000
0.02343750000000  0.8109700000  0.0000000000000000
0.02343750000000  0.8109800000  0.0000000000000000
0.02343750000000  0.8109900000  0.0000000000000000
0.03125000000000  0.8090000000  0.0000000000000000
0.03125000000000  0.8090100000  0.0000000000000000
0.03125000000000  0.8090200000  0.0000000000000000
0.03125000000000  0.8090300000  0.0000000000000000
0.03125000000000  0.8090400000  0.0000000000000000
0.03125000000000  0.8090500000  0.0000000000000000
0.03125000000000  0.8090600000  0.0000000000000000
0.03125000000000  0.8090700000  0.0000000000000000
0.03125000000000  0.8090800000  0.0000000000000000
0.03125000000000  0.8090900000  0.0000000000000000
0.03125000000000  0.8091000000  0.0000000000000000
0.03125000000000  0.8091100000  0.0000000000000000
0.03125000000000  0.8091200000  0.0000000000000000
0.03125000000000  0.8091300000  0.0000000000000000
0.03125000000000  0.8091400000  0.0000000000000000
0.03125000000000  0.8091500000  0.0000000000000000
0.03125000000000  0.8091600000  0.0000000000000000
0.03125000000000  0.8091700000  0.0000000000000000
0.03125000000000  0.8091800000  0.0000000000000000
0.03125000000000  0.8091900000  0.0000000000000000
0.03125000000000  0.8092000000  0.0000000000000000
0.03125000000000  0.8092100000  0.0000000000000000
0.03125000000000  0.8092200000  0.0000000000000000
0.03125000000000  0.8092300000  0.0000000000000000
0.03125000000000  0.8092400000  0.0000000000000000
0.03125000000000  0.8092500000  0.0000000000000000
0.03125000000000  0.8092600000  0.0000000000000000
0.03125000000000  0.8092700000  0.0000000000000000
0.03125000000000  0.8092800000  0.0000000000000000
0.03125000000000  0.8092900000  0.0000000000000000
0.03125000000000  0.8093000000  0.0000000000000000
0.03125000000000  0.8093100000  0.0000000000000000
0.03125000000000  0.8093200000  0.0000000000000000
0.03125000000000  0.8093300000  0.0000000000000000
0.03125000000000  0.8093400000  0.0000000000000000
0.03125000000000  0.8093500000  0.0000000000000000
0.03125000000000  0.8093600000  0.0000000000000000
0.03125000000000  0.8093700000  0.0000000000000000
0.03125000000000  0.8093800000  0.0000000000000000
0.03125000000000  0.8093900000  0.0792783243824012
0.03125000000000  0.8094000000  0.2396768983691438
0.03125000000000  0.8094100000  0.4463337544488461
0.03125000000000  0.8094200000  0.6394306224071259
0.03125000000000  0.8094300000  0.7652268138929483
0.03125000000000  0.8094400000  0.8646654713202866
0.03125000000000  0.8094500000  0.9461614378029481
0.03125000000000  0.8094600000  1.0161380544987946
0.03125000000000  0.8094700000  1.0770197767215122
0.03125000000000  0.8094800000  1.1284937995106743
0.03125000000000  0.8094900000  1.1728701159797541
0.03125000000000  0.8095000000  1.2112624072793188
0.03125000000000  0.8095100000  1.2429670212501240
0.03125000000000  0.8095200000  1.2718410088682071
0.03125000000000  0.8095300000  1.2917717883731159
0.03125000000000  0.8095400000  1.3097111499860525
0.03125000000000  0.8095500000  1.3231095991243511
0.03125000000000  0.8095600000  1.3326671876901375
0.03125000000000  0.8095700000  1.3354673880106012
0.03125000000000  0.8095800000  1.3368546170129993
0.03125000000000  0.8095900000  1.3284747865017019
0.03125000000000  0.8096000000  1.3229139522936630
0.03125000000000  0.8096100000  1.3065582442920198
0.03125000000000  0.8096200000  1.2939983287302084
0.03125000000000  0.8096300000  1.2695259106438677
0.03125000000000  0.8096400000  1.2424276351209411
0.03125000000000  0.8096500000  1.2091355190889832
0.03125000000000  0.8096600000  1.1696594620882088
0.03125000000000  0.8096700000  1.1270571238357663
0.03125000000000  0.8096800000  1.0741084740420255
0.03125000000000  0.8096900000  1.0134525145350011
0.03125000000000  0.8097000000  0.9416690961277325
0.03125000000000  0.8097100000  0.8607053328335681
0.03125000000000  0.8097200000  0.7593611578184053
0.03125000000000  0.8097300000  0.6308869466748734
0.03125000000000  0.8097400000  0.4345329355516833
0.03125000000000  0.8097500000  0.2292084047633928
0.03125000000000  0.8097600000  0.0725104097743144
0.03125000000000  0.8097700000  0.0000000000000000
0.03125000000000  0.8097800000  0.0000000000000000
0.03125000000000  0.8097900000  0.0000000000000000
0.03125000000000  0.8098000000  0.0000000000000000
0.03125000000000  0.8098100000  0.0000000000000000
0.03125000000000  0.8098200000  0.0000000000000000
0.03125000000000  0.8098300000  0.0000000000000000
0.03125000000000  0.8098400000  0.0000000000000000
0.03125000000000  0.8098500000  0.0000000000000000
0.03125000000000  0.8098600000  0.0000000000000000
0.03125000000000  0.8098700000  0.0000000000000000
0.03125000000000  0.8098800000  0.0000000000000000
0.03125000000000  0.8098900000  0.0000000000000000
0.03125000000000  0.8099000000  0.0000000000000000
0.03125000000000  0.8099100000  0.0000000000000000
0.03125000000000  0.8099200000  0.0000000000000000
0.03125000000000  0.8099300000  0.0000000000000000
0.03125000000000  0.8099400000  0.0000000000000000
0.03125000000000  0.8099500000  0.0000000000000000
0.03125000000000  0.8099600000  0.0000000000000000
0.03125000000000  0.8099700000  0.0000000000000000
0.03125000000000  0.8099800000  0.0000000000000000
0.03125000000000  0.8099900000  0.0000000000000000
0.03125000000000  0.8100000000  0.0000000000000000
0.03125000000000  0.8100100000  0.0000000000000000
0.03125000000000  0.8100200000  0.0000000000000000
0.03125000000000  0.8100300000  0.0000000000000000
0.03125000000000  0.8100400000  0.0000000000000000
0.03125000000000  0.8100500000  0.0000000000000000
0.03125000000000  0.8100600000  0.0000000000000000
0.03125000000000  0.8100700000  0.0000000000000000
0.03125000000000  0.8100800000  0.0000000000000000
0.03125000000000  0.8100900000  0.0000000000000000
0.03125000000000  0.8101000000  0.0000000000000000
0.03125000000000  0.8101100000  0.0000000000000000
0.03125000000000  0.8101200000  0.0000000000000000
0.03125000000000  0.8101300000  0.0000000000000000
0.03125000000000  0.8101400000  0.0000000000000000
0.03125000000000  0.8101500000  0.0000000000000000
0.03125000000000  0.8101600000  0.0000000000000000
0.03125000000000  0.8101700000  0.0000000000000000
0.03125000000000  0.8101800000  0.0000000000000000
0.03125000000000  0.8101900000  0.0000000000000000
0.03125000000000  0.8102000000  0.0000000000000000
0.03125000000000  0.8102100000  0.0000000000000000
0.03125000000000  0.8102200000  0.0000000000000000
0.03125000000000  0.8102300000  0.0000000000000000
0.03125000000000  0.8102400000  0.0000000000000000
0.03125000000000  0.8102500000  0.0000000000000000
0.03125000000000  0.8102600000  0.0000000000000000
0.03125000000000  0.8102700000  0.0000000000000000
0.03125000000000  0.8102800000  0.0000000000000000
0.03125000000000  0.8102900000  0.0000000000000000
0.03125000000000  0.8103000000  0.0000000000000000
0.03125000000000  0.8103100000  0.0000000000000000
0.03125000000000  0.8103200000  0.0000000000000000
0.03125000000000  0.8103300000  0.0000000000000000
0.03125000000000  0.8103400000  0.0000000000000000
0.03125000000000  0.8103500000  0.0000000000000000
0.03125000000000  0.8103600000  0.0000000000000000
0.03125000000000  0.8103700000  0.0000000000000000
0.03125000000000  0.8103800000  0.0000000000000000
0.03125000000000  0.8103900000  0.0000000000000000
0.03125000000000  0.8104000000  0.0000000000000000
0.03125000000000  0.8104100000  0.0000000000000000
0.03125000000000  0.8104200000  0.0000000000000000
0.03125000000000  0.8104300000  0.0000000000000000
0.03125000000000  0.8104400000  0.0000000000000000
0.03125000000000  0.8104500000  0.0000000000000000
0.03125000000000  0.8104600000  0.0000000000000000
0.03125000000000  0.8104700000  0.0000000000000000
0.03125000000000  0.8104800000  0.0000000000000000
0.03125000000000  0.8104900000  0.0000000000000000
0.03125000000000  0.8105000000  0.0000000000000000
0.03125000000000  0.8105100000  0.0000000000000000
0.03125000000000  0.8105200000  0.0000000000000000
0.03125000000000  0.8105300000  0.0000000000000000
0.03125000000000  0.8105400000  0.0000000000000000
0.03125000000000  0.8105500000  0.0000000000000000
0.03125000000000  0.8105600000  0.0000000000000000
0.03125000000000  0.8105700000  0.0000000000000000
0.03125000000000  0.8105800000  0.0000000000000000
0.03125000000000  0.8105900000  0.0000000000000000
0.03125000000000  0.8106000000  0.0000000000000000
0.03125000000000  0.8106100000  0.0000000000000000
0.03125000000000  0.8106200000  0.0000000000000000
0.03125000000000  0.8106300000  0.0000000000000000
0.03125000000000  0.8106400000  0.0000000000000000
0.03125000000000  0.8106500000  0.0000000000000000
0.03125000000000  0.8106600000  0.0000000000000000
0.03125000000000  0.8106700000  0.0000000000000000
0.03125000000000  0.8106800000  0.0000000000000000
0.03125000000000  0.8106900000  0.0000000000000000
0.03125000000000  0.8107000000  0.0000000000000000
0.03125000000000  0.8107100000  0.0000000000000000
0.03125000000000  0.8107200000  0.0000000000000000
0.03125000000000  0.8107300000  0.0000000000000000
0.03125000000000  0.8107400000  0.0000000000000000
0.03125000000000  0.8107500000  0.0000000000000000
0.03125000000000  0.8107600000  0.0000000000000000
0.03125000000000  0.8107700000  0.0000000000000000
0.03125000000000  0.8107800000  0.0000000000000000
0.03125000000000  0.8107900000  0.0000000000000000
0.03125000000000  0.8108000000  0.0000000000000000
0.03125000000000  0.8108100000  0.0000000000000000
0.03125000000000  0.8108200000  0.0000000000000000
0.03125000000000  0.8108300000  0.0000000000000000
0.03125000000000  0.8108400000  0.0000000000000000
0.03125000000000  0.8108500000  0.0000000000000000
0.03125000000000  0.8108600000  0.0000000000000000
0.03125000000000  0.8108700000  0.0000000000000000
0.03125000000000  0.8108800000  0.0000000000000000
0.03125000000000  0.8108900000  0.0000000000000000
0.03125000000000  0.8109000000  0.0000000000000000
0.03125000000000  0.8109100000  0.0000000000000000
0.03125000000000  0.8109200000  0.0000000000000000
0.03125000000000  0.8109300000  0.0000000000000000
0.03125000000000  0.8109400000  0.0000000000000000
0.03125000000000  0.8109500000  0.0000000000000000
0.03125000000000  0.8109600000  0.0000000000000000
0.03125000000000  0.8109700000  0.0000000000000000
0.03125000000000  0.8109800000  0.0000000000000000
0.03125000000000  0.8109900000  0.0000000000000000
0.03906250000000  0.8090000000  0.0000000000000000
0.03906250000000  0.8090100000  0.0000000000000000
0.03906250000000  0.8090200000  0.0000000000000000
0.03906250000000  0.8090300000  0.0000000000000000
0.03906250000000  0.8090400000  0.0000000000000000
0.03906250000000  0.8090500000  0.0000000000000000
0.03906250000000  0.8090600000  0.0000000000000000
0.03906250000000  0.8090700000  0.0000000000000000
0.03906250000000  0.8090800000  0.0000000000000000
0.03906250000000  0.8090900000  0.0000000000000000
0.03906250000000  0.8091000000  0.0000000000000000
0.03906250000000  0.8091100000  0.0000000000000000
0.03906250000000  0.8091200000  0.0000000000000000
0.03906250000000  0.8091300000  0.0000000000000000
0.03906250000000  0.8091400000  0.0000000000000000
0.03906250000000  0.8091500000  0.0000000000000000
0.03906250000000  0.8091600000  0.0000000000000000
0.03906250000000  0.8091700000  0.0000000000000000
0.03906250000000  0.8091800000  0.0000000000000000
0.03906250000000  0.8091900000  0.0000000000000000
0.03906250000000  0.8092000000  0.0000000000000000
0.03906250000000  0.8092100000  0.0000000000000000
0.03906250000000  0.8092200000  0.0000000000000000
0.03906250000000  0.8092300000  0.0000000000000000
0.03906250000000  0.8092400000  0.0000000000000000
0.03906250000000  0.8092500000  0.0000000000000000
0.03906250000000  0.8092600000  0.0000000000000000
0.03906250000000  0.8092700000  0.0000000000000000
0.03906250000000  0.8092800000  0.0000000000000000
0.03906250000000  0.8092900000  0.0000000000000000
0.03906250000000  0.8093000000  0.0000000000000000
0.03906250000000  0.8093100000  0.0000000000000000
0.03906250000000  0.8093200000  0.0000000000000000
0.03906250000000  0.8093300000  0.0000000000000000
0.03906250000000  0.8093400000  0.0000000000000000
0.03906250000000  0.8093500000  0.0000000000000000
0.03906250000000  0.8093600000  0.0000000000000000
0.03906250000000  0.8093700000  0.0000000000000000
0.03906250000000  0.8093800000  0.0267000775290869
0.03906250000000  0.8093900000  0.1578566769094589
0.03906250000000  0.8094000000  0.3453437664344485
0.03906250000000  0.8094100000  0.5651407625624250
0.03906250000000  0.8094200000  0.7129515429771167
0.03906250000000  0.8094300000  0.8232707146916469
0.03906250000000  0.8094400000  0.9124592800149267
0.03906250000000  0.8094500000  0.9891646067282991
0.03906250000000  0.8094600000  1.0533416126740753
0.03906250000000  0.8094700000  1.1077613755868148
0.03906250000000  0.8094800000  1.1558465410401075
0.03906250000000  0.8094900000  1.1968863706815527
0.03906250000000  0.8095000000  1.2324378835942535
0.03906250000000  0.8095100000  1.2617160605734865
0.03906250000000  0.8095200000  1.2856854151890895
0.03906250000000  0.8095300000  1.3052979745317124
0.03906250000000  0.8095400000  1.3199980617056084
0.03906250000000  0.8095500000  1.3293712037690950
0.03906250000000  0.8095600000  1.3352557728746277
0.03906250000000  0.8095700000  1.3375275172216035
0.03906250000000  0.8095800000  1.3332138002531961
0.03906250000000  0.8095900000  1.3279443677592857
0.03906250000000  0.8096000000  1.3129496782621515
0.03906250000000  0.8096100000  1.2996768605447415
0.03906250000000  0.8096200000  1.2761752506218096
0.03906250000000  0.8096300000  1.2526167574103908
0.03906250000000  0.8096400000  1.2205480703206781
0.03906250000000  0.8096500000  1.1837842975288675
0.03906250000000  0.8096600000  1.1408325612623669
0.03906250000000  0.8096700000  1.0893211071834055
0.03906250000000  0.8096800000  1.0309534861795555
0.03906250000000  0.8096900000  0.9635922984930643
0.03906250000000  0.8097000000  0.8835163241833621
0.03906250000000  0.8097100000  0.7853470011017977
0.03906250000000  0.8097200000  0.6647548983398163
0.03906250000000  0.8097300000  0.4850323500674258
0.03906250000000  0.8097400000  0.2698224668125303
0.03906250000000  0.8097500000  0.1010680745559700
0.03906250000000  0.8097600000  0.0013047559283425
0.03906250000000  0.8097700000  0.0000000000000000
0.03906250000000  0.8097800000  0.0000000000000000
0.03906250000000  0.8097900000  0.0000000000000000
0.03906250000000  0.8098000000  0.0000000000000000
0.03906250000000  0.8098100000  0.0000000000000000
0.03906250000000  0.8098200000  0.0000000000000000
0.03906250000000  0.8098300000  0.0000000000000000
0.03906250000000  0.8098400000  0.0000000000000000
0.03906250000000  0.8098500000  0.0000000000000000
0.03906250000000  0.8098600000  0.0000000000000000
0.03906250000000  0.8098700000  0.0000000000000000
0.03906250000000  0.8098800000  0.0000000000000000
0.03906250000000  0.8098900000  0.0000000000000000
0.03906250000000  0.8099000000  0.0000000000000000
0.03906250000000  0.8099100000  0.0000000000000000
0.03906250000000  0.8099200000  0.0000000000000000
0.03906250000000  0.8099300000  0.0000000000000000
0.03906250000000  0.8099400000  0.0000000000000000
0.03906250000000  0.8099500000  0.0000000000000000
0.03906250000000  0.8099600000  0.0000000000000000
0.03906250000000  0.8099700000  0.0000000000000000
0.03906250000000  0.8099800000  0.0000000000000000
0.03906250000000  0.8099900000  0.0000000000000000
0.03906250000000  0.8100000000  0.0000000000000000
0.03906250000000  0.8100100000  0.0000000000000000
0.03906250000000  0.8100200000  0.0000000000000000
0.03906250000000  0.8100300000  0.0000000000000000
0.03906250000000  0.8100400000  0.0000000000000000
0.03906250000000  0.8100500000  0.0000000000000000
0.03906250000000  0.8100600000  0.0000000000000000
0.03906250000000  0.8100700000  0.0000000000000000
0.03906250000000  0.8100800000  0.0000000000000000
0.03906250000000  0.8100900000  0.0000000000000000
0.03906250000000  0.8101000000  0.0000000000000000
0.03906250000000  0.8101100000  0.0000000000000000
0.03906250000000  0.8101200000  0.0000000000000000
0.03906250000000  0.8101300000  0.0000000000000000
0.03906250000000  0.8101400000  0.0000000000000000
0.03906250000000  0.8101500000  0.0000000000000000
0.03906250000000  0.8101600000  0.0000000000000000
0.03906250000000  0.8101700000  0.0000000000000000
0.03906250000000  0.8101800000  0.0000000000000000
0.03906250000000  0.8101900000  0.0000000000000000
0.03906250000000  0.8102000000  0.0000000000000000
0.03906250000000  0.8102100000  0.0000000000000000
0.03906250000000  0.8102200000  0.0000000000000000
0.03906250000000  0.8102300000  0.0000000000000000
0.03906250000000  0.8102400000  0.0000000000000000
0.03906250000000  0.8102500000  0.0000000000000000
0.03906250000000  0.8102600000  0.0000000000000000
0.03906250000000  0.8102700000  0.0000000000000000
0.03906250000000  0.8102800000  0.0000000000000000
0.03906250000000  0.8102900000  0.0000000000000000
0.03906250000000  0.8103000000  0.0000000000000000
0.03906250000000  0.8103100000  0.0000000000000000
0.03906250000000  0.8103200000  0.0000000000000000
0.03906250000000  0.8103300000  0.0000000000000000
0.03906250000000  0.8103400000  0.0000000000000000
0.03906250000000  0.8103500000  0.0000000000000000
0.03906250000000  0.8103600000  0.0000000000000000
0.03906250000000  0.8103700000  0.0000000000000000
0.03906250000000  0.8103800000  0.0000000000000000
0.03906250000000  0.8103900000  0.0000000000000000
0.03906250000000  0.8104000000  0.0000000000000000
0.03906250000000  0.8104100000  0.0000000000000000
0.03906250000000  0.8104200000  0.0000000000000000
0.03906250000000  0.8104300000  0.0000000000000000
0.03906250000000  0.8104400000  0.0000000000000000
0.03906250000000  0.8104500000  0.0000000000000000
0.03906250000000  0.8104600000  0.0000000000000000
0.03906250000000  0.8104700000  0.0000000000000000
0.03906250000000  0.8104800000  0.0000000000000000
0.03906250000000  0.8104900000  0.0000000000000000
0.03906250000000  0.8105000000  0.0000000000000000
0.03906250000000  0.8105100000  0.0000000000000000
0.03906250000000  0.8105200000  0.0000000000000000
0.03906250000000  0.8105300000  0.0000000000000000
0.03906250000000  0.8105400000  0.0000000000000000
0.03906250000000  0.8105500000  0.0000000000000000
0.03906250000000  0.8105600000  0.0000000000000000
0.03906250000000  0.8105700000  0.0000000000000000
0.03906250000000  0.8105800000  0.0000000000000000
0.03906250000000  0.8105900000  0.0000000000000000
0.03906250000000  0.8106000000  0.0000000000000000
0.03906250000000  0.8106100000  0.0000000000000000
0.03906250000000  0.8106200000  0.0000000000000000
0.03906250000000  0.8106300000  0.0000000000000000
0.03906250000000  0.8106400000  0.0000000000000000
0.03906250000000  0.8106500000  0.0000000000000000
0.03906250000000  0.8106600000  0.0000000000000000
0.03906250000000  0.8106700000  0.0000000000000000
0.03906250000000  0.8106800000  0.0000000000000000
0.03906250000000  0.8106900000  0.0000000000000000
0.03906250000000  0.8107000000  0.0000000000000000
0.03906250000000  0.8107100000  0.0000000000000000
0.03906250000000  0.8107200000  0.0000000000000000
0.03906250000000  0.8107300000  0.0000000000000000
0.03906250000000  0.8107400000  0.0000000000000000
0.03906250000000  0.8107500000  0.0000000000000000
0.03906250000000  0.8107600000  0.0000000000000000
0.03906250000000  0.8107700000  0.0000000000000000
0.03906250000000  0.8107800000  0.0000000000000000
0.03906250000000  0.8107900000  0.0000000000000000
0.03906250000000  0.8108000000  0.0000000000000000
0.03906250000000  0.8108100000  0.0000000000000000
0.03906250000000  0.8108200000  0.0000000000000000
0.03906250000000  0.8108300000  0.0000000000000000
0.03906250000000  0.8108400000  0.0000000000000000
0.03906250000000  0.8108500000  0.0000000000000000
0.03906250000000  0.8108600000  0.0000000000000000
0.03906250000000  0.8108700000  0.0000000000000000
0.03906250000000  0.8108800000  0.0000000000000000
0.03906250000000  0.8108900000  0.0000000000000000
0.03906250000000  0.8109000000  0.0000000000000000
0.03906250000000  0.8109100000  0.0000000000000000
0.03906250000000  0.8109200000  0.0000000000000000
0.03906250000000  0.8109300000  0.0000000000000000
0.03906250000000  0.8109400000  0.0000000000000000
0.03906250000000  0.8109500000  0.0000000000000000
0.03906250000000  0.8109600000  0.0000000000000000
0.03906250000000  0.8109700000  0.0000000000000000
0.03906250000000  0.8109800000  0.0000000000000000
0.03906250000000  0.8109900000  0.0000000000000000
0.04687500000000  0.8090000000  0.0000000000000000
0.04687500000000  0.8090100000  0.0000000000000000
0.04687500000000  0.8090200000  0.0000000000000000
0.04687500000000  0.8090300000  0.0000000000000000
0.04687500000000  0.8090400000  0.0000000000000000
0.04687500000000  0.8090500000  0.0000000000000000
0.04687500000000  0.8090600000  0.0000000000000000
0.04687500000000  0.8090700000  0.0000000000000000
0.04687500000000  0.8090800000  0.0000000000000000
0.04687500000000  0.8090900000  0.0000000000000000
0.04687500000000  0.8091000000  0.0000000000000000
0.04687500000000  0.8091100000  0.0000000000000000
0.04687500000000  0.8091200000  0.0000000000000000
0.04687500000000  0.8091300000  0.0000000000000000
0.04687500000000  0.8091400000  0.0000000000000000
0.04687500000000  0.8091500000  0.0000000000000000
0.04687500000000  0.8091600000  0.0000000000000000
0.04687500000000  0.8091700000  0.0000000000000000
0.04687500000000  0.8091800000  0.0000000000000000
0.04687500000000  0.8091900000  0.0000000000000000
0.04687500000000  0.8092000000  0.0000000000000000
0.04687500000000  0.8092100000  0.0000000000000000
0.04687500000000  0.8092200000  0.0000000000000000
0.04687500000000  0.8092300000  0.0000000000000000
0.04687500000000  0.8092400000  0.0000000000000000
0.04687500000000  0.8092500000  0.0000000000000000
0.04687500000000  0.8092600000  0.0000000000000000
0.04687500000000  0.8092700000  0.0000000000000000
0.04687500000000  0.8092800000  0.0000000000000000
0.04687500000000  0.8092900000  0.0000000000000000
0.04687500000000  0.8093000000  0.0000000000000000
0.04687500000000  0.8093100000  0.0000000000000000
0.04687500000000  0.8093200000  0.0000000000000000
0.04687500000000  0.8093300000  0.0000000000000000
0.04687500000000  0.8093400000  0.0000000000000000
0.04687500000000  0.8093500000  0.0000000000000000
0.04687500000000  0.8093600000  0.0000000000000000
0.04687500000000  0.8093700000  0.0000000000000000
0.04687500000000  0.8093800000  0.0831226191216316
0.04687500000000  0.8093900000  0.2457454522365420
0.04687500000000  0.8094000000  0.4557573387704574
0.04687500000000  0.8094100000  0.6476185197396301
0.04687500000000  0.8094200000  0.7743946008983340
0.04687500000000  0.8094300000  0.8738173499721715
0.04687500000000  0.8094400000  0.9564028255416099
0.04687500000000  0.8094500000  1.0255174004966727
0.04687500000000  0.8094600000  1.0855336981406234
0.04687500000000  0.8094700000  1.1379033657675079
0.04687500000000  0.8094800000  1.1819683674474544
0.04687500000000  0.8094900000  1.2196244066648410
0.04687500000000  0.8095000000  1.2518879942007433
0.04687500000000  0.8095100000  1.2777268625771669
0.04687500000000  0.8095200000  1.3007770819834175
0.04687500000000  0.8095300000  1.3152304698530932
0.04687500000000  0.8095400000  1.3279287738711332
0.04687500000000  0.8095500000  1.3358944746505483
0.04687500000000  0.8095600000  1.3402136962453863
0.04687500000000  0.8095700000  1.3371411251021981
0.04687500000000  0.8095800000  1.3329721732411648
0.04687500000000  0.8095900000  1.3180088462061319
0.04687500000000  0.8096000000  1.3066947380314602
0.04687500000000  0.8096100000  1.2836068939766403
0.04687500000000  0.8096200000  1.2641012489962509
0.04687500000000  0.8096300000  1.2319173657123881
0.04687500000000  0.8096400000  1.1962594972811971
0.04687500000000  0.8096500000  1.1537416824293250
0.04687500000000  0.8096600000  1.1035819102227433
0.04687500000000  0.8096700000  1.0487111202571078
0.04687500000000  0.8096800000  0.9816733322404783
0.04687500000000  0.8096900000  0.9034241935055727
0.04687500000000  0.8097000000  0.8084435383731223
0.04687500000000  0.8097100000  0.6946048989049309
0.04687500000000  0.8097200000  0.5312134972976919
0.04687500000000  0.8097300000  0.3089911465599344
0.04687500000000  0.8097400000  0.1295570253513458
0.04687500000000  0.8097500000  0.0118382571341422
0.04687500000000  0.8097600000  0.0000000000000000
0.04687500000000  0.8097700000  0.0000000000000000
0.04687500000000  0.8097800000  0.0000000000000000
0.04687500000000  0.8097900000  0.0000000000000000
0.04687500000000  0.8098000000  0.0000000000000000
0.04687500000000  0.8098100000  0.0000000000000000
0.04687500000000  0.8098200000  0.0000000000000000
0.04687500000000  0.8098300000  0.0000000000000000
0.04687500000000  0.8098400000  0.0000000000000000
0.04687500000000  0.8098500000  0.0000000000000000
0.04687500000000  0.8098600000  0.0000000000000000
0.04687500000000  0.8098700000  0.0000000000000000
0.04687500000000  0.8098800000  0.0000000000000000
0.04687500000000  0.8098900000  0.0000000000000000
0.04687500000000  0.8099000000  0.0000000000000000
0.04687500000000  0.8099100000  0.0000000000000000
0.04687500000000  0.8099200000  0.0000000000000000
0.04687500000000  0.8099300000  0.0000000000000000
0.04687500000000  0.8099400000  0.0000000000000000
0.04687500000000  0.8099500000  0.0000000000000000
0.04687500000000  0.8099600000  0.0000000000000000
0.04687500000000  0.8099700000  0.0000000000000000
0.04687500000000  0.8099800000  0.0000000000000000
0.04687500000000  0.8099900000  0.0000000000000000
0.04687500000000  0.8100000000  0.0000000000000000
0.04687500000000  0.8100100000  0.0000000000000000
0.04687500000000  0.8100200000  0.0000000000000000
0.04687500000000  0.8100300000  0.0000000000000000
0.04687500000000  0.8100400000  0.0000000000000000
0.04687500000000  0.8100500000  0.0000000000000000
0.04687500000000  0.8100600000  0.0000000000000000
0.04687500000000  0.8100700000  0.0000000000000000
0.04687500000000  0.8100800000  0.0000000000000000
0.04687500000000  0.8100900000  0.0000000000000000
0.04687500000000  0.8101000000  0.0000000000000000
0.04687500000000  0.8101100000  0.0000000000000000
0.04687500000000  0.8101200000  0.0000000000000000
0.04687500000000  0.8101300000  0.0000000000000000
0.04687500000000  0.8101400000  0.0000000000000000
0.04687500000000  0.8101500000  0.0000000000000000
0.04687500000000  0.8101600000  0.0000000000000000
0.04687500000000  0.8101700000  0.0000000000000000
0.04687500000000  0.8101800000  0.0000000000000000
0.04687500000000  0.8101900000  0.0000000000000000
0.04687500000000  0.8102000000  0.0000000000000000
0.04687500000000  0.8102100000  0.0000000000000000
0.04687500000000  0.8102200000  0.0000000000000000
0.04687500000000  0.8102300000  0.0000000000000000
0.04687500000000  0.8102400000  0.0000000000000000
0.04687500000000  0.8102500000  0.0000000000000000
0.04687500000000  0.8102600000  0.0000000000000000
0.04687500000000  0.8102700000  0.0000000000000000
0.04687500000000  0.8102800000  0.0000000000000000
0.04687500000000  0.8102900000  0.0000000000000000
0.04687500000000  0.8103000000  0.0000000000000000
0.04687500000000  0.8103100000  0.0000000000000000
0.04687500000000  0.8103200000  0.0000000000000000
0.04687500000000  0.8103300000  0.0000000000000000
0.04687500000000  0.8103400000  0.0000000000000000
0.04687500000000  0.8103500000  0.0000000000000000
0.04687500000000  0.8103600000  0.0000000000000000
0.04687500000000  0.8103700000  0.0000000000000000
0.04687500000000  0.8103800000  0.0000000000000000
0.04687500000000  0.8103900000  0.0000000000000000
0.04687500000000  0.8104000000  0.0000000000000000
0.04687500000000  0.8104100000  0.0000000000000000
0.04687500000000  0.8104200000  0.0000000000000000
0.04687500000000  0.8104300000  0.0000000000000000
0.04687500000000  0.8104400000  0.0000000000000000
0.04687500000000  0.8104500000  0.0000000000000000
0.04687500000000  0.8104600000  0.0000000000000000
0.04687500000000  0.8104700000  0.0000000000000000
0.04687500000000  0.8104800000  0.0000000000000000
0.04687500000000  0.8104900000  0.0000000000000000
0.04687500000000  0.8105000000  0.0000000000000000
0.04687500000000  0.8105100000  0.0000000000000000
0.04687500000000  0.8105200000  0.0000000000000000
0.04687500000000  0.8105300000  0.0000000000000000
0.04687500000000  0.8105400000  0.0000000000000000
0.04687500000000  0.8105500000  0.0000000000000000
0.04687500000000  0.8105600000  0.0000000000000000
0.04687500000000  0.8105700000  0.0000000000000000
0.04687500000000  0.8105800000  0.0000000000000000
0.04687500000000  0.8105900000  0.0000000000000000
0.04687500000000  0.8106000000  0.0000000000000000
0.04687500000000  0.8106100000  0.0000000000000000
0.04687500000000  0.8106200000  0.0000000000000000
0.04687500000000  0.8106300000  0.0000000000000000
0.04687500000000  0.8106400000  0.0000000000000000
0.04687500000000  0.8106500000  0.0000000000000000
0.04687500000000  0.8106600000  0.0000000000000000
0.04687500000000  0.8106700000  0.0000000000000000
0.04687500000000  0.8106800000  0.0000000000000000
0.04687500000000  0.8106900000  0.0000000000000000
0.04687500000000  0.8107000000  0.0000000000000000
0.04687500000000  0.8107100000  0.0000000000000000
0.04687500000000  0.8107200000  0.0000000000000000
0.04687500000000  0.8107300000  0.0000000000000000
0.04687500000000  0.8107400000  0.0000000000000000
0.04687500000000  0.8107500000  0.0000000000000000
0.04687500000000  0.8107600000  0.0000000000000000
0.04687500000000  0.8107700000  0.0000000000000000
0.04687500000000  0.8107800000  0.0000000000000000
0.04687500000000  0.8107900000  0.0000000000000000
0.04687500000000  0.8108000000  0.0000000000000000
0.04687500000000  0.8108100000  0.0000000000000000
0.04687500000000  0.8108200000  0.0000000000000000
0.04687500000000  0.8108300000  0.0000000000000000
0.04687500000000  0.8108400000  0.0000000000000000
0.04687500000000  0.8108500000  0.0000000000000000
0.04687500000000  0.8108600000  0.0000000000000000
0.04687500000000  0.8108700000  0.0000000000000000
0.04687500000000  0.8108800000  0.0000000000000000
0.04687500000000  0.8108900000  0.0000000000000000
0.04687500000000  0.8109000000  0.0000000000000000
0.04687500000000  0.8109100000  0.0000000000000000
0.04687500000000  0.8109200000  0.0000000000000000
0.04687500000000  0.8109300000  0.0000000000000000
0.04687500000000  0.8109400000  0.0000000000000000
0.04687500000000  0.8109500000  0.0000000000000000
0.04687500000000  0.8109600000  0.0000000000000000
0.04687500000000  0.8109700000  0.0000000000000000
0.04687500000000  0.8109800000  0.0000000000000000
0.04687500000000  0.8109900000  0.0000000000000000
0.05468750000000  0.8090000000  0.0000000000000000
0.05468750000000  0.8090100000  0.0000000000000000
0.05468750000000  0.8090200000  0.0000000000000000
0.05468750000000  0.8090300000  0.0000000000000000
0.05468750000000  0.8090400000  0.0000000000000000
0.05468750000000  0.8090500000  0.0000000000000000
0.05468750000000  0.8090600000  0.0000000000000000
0.05468750000000  0.8090700000  0.0000000000000000
0.05468750000000  0.8090800000  0.0000000000000000
0.05468750000000  0.8090900000  0.0000000000000000
0.05468750000000  0.8091000000  0.0000000000000000
0.05468750000000  0.8091100000  0.0000000000000000
0.05468750000000  0.8091200000  0.0000000000000000
0.05468750000000  0.8091300000  0.0000000000000000
0.05468750000000  0.8091400000  0.0000000000000000
0.05468750000000  0.8091500000  0.0000000000000000
0.05468750000000  0.8091600000  0.0000000000000000
0.05468750000000  0.8091700000  0.0000000000000000
0.05468750000000  0.8091800000  0.0000000000000000
0.05468750000000  0.8091900000  0.0000000000000000
0.05468750000000  0.8092000000  0.0000000000000000
0.05468750000000  0.8092100000  0.0000000000000000
0.05468750000000  0.8092200000  0.0000000000000000
0.05468750000000  0.8092300000  0.0000000000000000
0.05468750000000  0.8092400000  0.0000000000000000
0.05468750000000  0.8092500000  0.0000000000000000
0.05468750000000  0.8092600000  0.0000000000000000
0.05468750000000  0.8092700000  0.0000000000000000
0.05468750000000  0.8092800000  0.0000000000000000
0.05468750000000  0.8092900000  0.0000000000000000
0.05468750000000  0.8093000000  0.0000000000000000
0.05468750000000  0.8093100000  0.0000000000000000
0.05468750000000  0.8093200000  0.0000000000000000
0.05468750000000  0.8093300000  0.0000000000000000
0.05468750000000  0.8093400000  0.0000000000000000
0.05468750000000  0.8093500000  0.0000000000000000
0.05468750000000  0.8093600000  0.0000000000000000
0.05468750000000  0.8093700000  0.0231681381581897
0.05468750000000  0.8093800000  0.1524733413291578
0.05468750000000  0.8093900000  0.3403454276849106
0.05468750000000  0.8094000000  0.5629917601476790
0.05468750000000  0.8094100000  0.7151717533418053
0.05468750000000  0.8094200000  0.8274119361386122
0.05468750000000  0.8094300000  0.9186092545364570
0.05468750000000  0.8094400000  0.9944657118720251
0.05468750000000  0.8094500000  1.0607147794067326
0.05468750000000  0.8094600000  1.1162853930864349
0.05468750000000  0.8094700000  1.1636409832883063
0.05468750000000  0.8094800000  1.2048835088020327
0.05468750000000  0.8094900000  1.2396036470418750
0.05468750000000  0.8095000000  1.2692688492808959
0.05468750000000  0.8095100000  1.2930069219287761
0.05468750000000  0.8095200000  1.3116304701276029
0.05468750000000  0.8095300000  1.3259140847020559
0.05468750000000  0.8095400000  1.3351187530153343
0.05468750000000  0.8095500000  1.3394727884165953
0.05468750000000  0.8095600000  1.3394813103968697
0.05468750000000  0.8095700000  1.3359210647114421
0.05468750000000  0.8095800000  1.3254813108873169
0.05468750000000  0.8095900000  1.3140530918990416
0.05468750000000  0.8096000000  1.2924112339747982
0.05468750000000  0.8096100000  1.2721127564160466
0.05468750000000  0.8096200000  1.2409284178802458
0.05468750000000  0.8096300000  1.2088052169456702
0.05468750000000  0.8096400000  1.1671868684644298
0.05468750000000  0.8096500000  1.1197838173379575
0.05468750000000  0.8096600000  1.0644971493746029
0.05468750000000  0.8096700000  0.9988226352555571
0.05468750000000  0.8096800000  0.9227725933454493
0.05468750000000  0.8096900000  0.8327956305448433
0.05468750000000  0.8097000000  0.7208086865667579
0.05468750000000  0.8097100000  0.5682029676076231
0.05468750000000  0.8097200000  0.3458336795787116
0.05468750000000  0.8097300000  0.1567460782859210
0.05468750000000  0.8097400000  0.0246635123415217
0.05468750000000  0.8097500000  0.0000000000000000
0.05468750000000  0.8097600000  0.0000000000000000
0.05468750000000  0.8097700000  0.0000000000000000
0.05468750000000  0.8097800000  0.0000000000000000
0.05468750000000  0.8097900000  0.0000000000000000
0.05468750000000  0.8098000000  0.0000000000000000
0.05468750000000  0.8098100000  0.0000000000000000
0.05468750000000  0.8098200000  0.0000000000000000
0.05468750000000  0.8098300000  0.0000000000000000
0.05468750000000  0.8098400000  0.0000000000000000
0.05468750000000  0.8098500000  0.0000000000000000
0.05468750000000  0.8098600000  0.0000000000000000
0.05468750000000  0.8098700000  0.0000000000000000
0.05468750000000  0.8098800000  0.0000000000000000
0.05468750000000  0.8098900000  0.0000000000000000
0.05468750000000  0.8099000000  0.0000000000000000
0.05468750000000  0.8099100000  0.0000000000000000
0.05468750000000  0.8099200000  0.0000000000000000
0.05468750000000  0.8099300000  0.0000000000000000
0.05468750000000  0.8099400000  0.0000000000000000
0.05468750000000  0.8099500000  0.0000000000000000
0.05468750000000  0.8099600000  0.0000000000000000
0.05468750000000  0.8099700000  0.0000000000000000
0.05468750000000  0.8099800000  0.0000000000000000
0.05468750000000  0.8099900000  0.0000000000000000
0.05468750000000  0.8100000000  0.0000000000000000
0.05468750000000  0.8100100000  0.0000000000000000
0.05468750000000  0.8100200000  0.0000000000000000
0.05468750000000  0.8100300000  0.0000000000000000
0.05468750000000  0.8100400000  0.0000000000000000
0.05468750000000  0.8100500000  0.0000000000000000
0.05468750000000  0.8100600000  0.0000000000000000
0.05468750000000  0.8100700000  0.0000000000000000
0.05468750000000  0.8100800000  0.0000000000000000
0.05468750000000  0.8100900000  0.0000000000000000
0.05468750000000  0.8101000000  0.0000000000000000
0.05468750000000  0.8101100000  0.0000000000000000
0.05468750000000  0.8101200000  0.0000000000000000
0.05468750000000  0.8101300000  0.0000000000000000
0.05468750000000  0.8101400000  0.0000000000000000
0.05468750000000  0.8101500000  0.0000000000000000
0.05468750000000  0.8101600000  0.0000000000000000
0.05468750000000  0.8101700000  0.0000000000000000
0.05468750000000  0.8101800000  0.0000000000000000
0.05468750000000  0.8101900000  0.0000000000000000
0.05468750000000  0.8102000000  0.0000000000000000
0.05468750000000  0.8102100000  0.0000000000000000
0.05468750000000  0.8102200000  0.0000000000000000
0.05468750000000  0.8102300000  0.0000000000000000
0.05468750000000  0.8102400000  0.0000000000000000
0.05468750000000  0.8102500000  0.0000000000000000
0.05468750000000  0.8102600000  0.0000000000000000
0.05468750000000  0.8102700000  0.0000000000000000
0.05468750000000  0.8102800000  0.0000000000000000
0.05468750000000  0.8102900000  0.0000000000000000
0.05468750000000  0.8103000000  0.0000000000000000
0.05468750000000  0.8103100000  0.0000000000000000
0.05468750000000  0.8103200000  0.0000000000000000
0.05468750000000  0.8103300000  0.0000000000000000
0.05468750000000  0.8103400000  0.0000000000000000
0.05468750000000  0.8103500000  0.0000000000000000
0.05468750000000  0.8103600000  0.0000000000000000
0.05468750000000  0.8103700000  0.0000000000000000
0.05468750000000  0.8103800000  0.0000000000000000
0.05468750000000  0.8103900000  0.0000000000000000
0.05468750000000  0.8104000000  0.0000000000000000
0.05468750000000  0.8104100000  0.0000000000000000
0.05468750000000  0.8104200000  0.0000000000000000
0.05468750000000  0.8104300000  0.0000000000000000
0.05468750000000  0.8104400000  0.0000000000000000
0.05468750000000  0.8104500000  0.0000000000000000
0.05468750000000  0.8104600000  0.0000000000000000
0.05468750000000  0.8104700000  0.0000000000000000
0.05468750000000  0.8104800000  0.0000000000000000
0.05468750000000  0.8104900000  0.0000000000000000
0.05468750000000  0.8105000000  0.0000000000000000
0.05468750000000  0.8105100000  0.0000000000000000
0.05468750000000  0.8105200000  0.0000000000000000
0.05468750000000  0.8105300000  0.0000000000000000
0.05468750000000  0.8105400000  0.0000000000000000
0.05468750000000  0.8105500000  0.0000000000000000
0.05468750000000  0.8105600000  0.0000000000000000
0.05468750000000  0.8105700000  0.0000000000000000
0.05468750000000  0.8105800000  0.0000000000000000
0.05468750000000  0.8105900000  0.0000000000000000
0.05468750000000  0.8106000000  0.0000000000000000
0.05468750000000  0.8106100000  0.0000000000000000
0.05468750000000  0.8106200000  0.0000000000000000
0.05468750000000  0.8106300000  0.0000000000000000
0.05468750000000  0.8106400000  0.0000000000000000
0.05468750000000  0.8106500000  0.0000000000000000
0.05468750000000  0.8106600000  0.0000000000000000
0.05468750000000  0.8106700000  0.0000000000000000
0.05468750000000  0.8106800000  0.0000000000000000
0.05468750000000  0.8106900000  0.0000000000000000
0.05468750000000  0.8107000000  0.0000000000000000
0.05468750000000  0.8107100000  0.0000000000000000
0.05468750000000  0.8107200000  0.0000000000000000
0.05468750000000  0.8107300000  0.0000000000000000
0.05468750000000  0.8107400000  0.0000000000000000
0.05468750000000  0.8107500000  0.0000000000000000
0.05468750000000  0.8107600000  0.0000000000000000
0.05468750000000  0.8107700000  0.0000000000000000
0.05468750000000  0.8107800000  0.0000000000000000
0.05468750000000  0.8107900000  0.0000000000000000
0.05468750000000  0.8108000000  0.0000000000000000
0.05468750000000  0.8108100000  0.0000000000000000
0.05468750000000  0.8108200000  0.0000000000000000
0.05468750000000  0.8108300000  0.0000000000000000
0.05468750000000  0.8108400000  0.0000000000000000
0.05468750000000  0.8108500000  0.0000000000000000
0.05468750000000  0.8108600000  0.0000000000000000
0.05468750000000  0.8108700000  0.0000000000000000
0.05468750000000  0.8108800000  0.0000000000000000
0.05468750000000  0.8108900000  0.0000000000000000
0.05468750000000  0.8109000000  0.0000000000000000
0.05468750000000  0.8109100000  0.0000000000000000
0.05468750000000  0.8109200000  0.0000000000000000
0.05468750000000  0.8109300000  0.0000000000000000
0.05468750000000  0.8109400000  0.0000000000000000
0.05468750000000  0.8109500000  0.0000000000000000
0.05468750000000  0.8109600000  0.0000000000000000
0.05468750000000  0.8109700000  0.0000000000000000
0.05468750000000  0.8109800000  0.0000000000000000
0.05468750000000  0.8109900000  0.0000000000000000
0.06250000000000  0.8090000000  0.0000000000000000
0.06250000000000  0.8090100000  0.0000000000000000
0.06250000000000  0.8090200000  0.0000000000000000
0.06250000000000  0.8090300000  0.0000000000000000
0.06250000000000  0.8090400000  0.0000000000000000
0.06250000000000  0.8090500000  0.0000000000000000
0.06250000000000  0.8090600000  0.0000000000000000
0.06250000000000  0.8090700000  0.0000000000000000
0.06250000000000  0.8090800000  0.0000000000000000
0.06250000000000  0.8090900000  0.0000000000000000
0.06250000000000  0.8091000000  0.0000000000000000
0.06250000000000  0.8091100000  0.0000000000000000
0.06250000000000  0.8091200000  0.0000000000000000
0.06250000000000  0.8091300000  0.0000000000000000
0.06250000000000  0.8091400000  0.0000000000000000
0.06250000000000  0.8091500000  0.0000000000000000
0.06250000000000  0.8091600000  0.0000000000000000
0.06250000000000  0.8091700000  0.0000000000000000
0.06250000000000  0.8091800000  0.0000000000000000
0.06250000000000  0.8091900000  0.0000000000000000
0.06250000000000  0.8092000000  0.0000000000000000
0.06250000000000  0.8092100000  0.0000000000000000
0.06250000000000  0.8092200000  0.0000000000000000
0.06250000000000  0.8092300000  0.0000000000000000
0.06250000000000  0.8092400000  0.0000000000000000
0.06250000000000  0.8092500000  0.0000000000000000
0.06250000000000  0.8092600000  0.0000000000000000
0.06250000000000  0.8092700000  0.0000000000000000
0.06250000000000  0.8092800000  0.0000000000000000
0.06250000000000  0.8092900000  0.0000000000000000
0.06250000000000  0.8093000000  0.0000000000000000
0.06250000000000  0.8093100000  0.0000000000000000
0.06250000000000  0.8093200000  0.0000000000000000
0.06250000000000  0.8093300000  0.0000000000000000
0.06250000000000  0.8093400000  0.0000000000000000
0.06250000000000  0.8093500000  0.0000000000000000
0.06250000000000  0.8093600000  0.0000000000000000
0.06250000000000  0.8093700000  0.0700653029650792
0.06250000000000  0.8093800000  0.2290071772355479
0.06250000000000  0.8093900000  0.4366632151186707
0.06250000000000  0.8094000000  0.6398649095352206
0.06250000000000  0.8094100000  0.7708434382701530
0.06250000000000  0.8094200000  0.8743240386360747
0.06250000000000  0.8094300000  0.9587203342118329
0.06250000000000  0.8094400000  1.0302898418499622
0.06250000000000  0.8094500000  1.0906289403780141
0.06250000000000  0.8094600000  1.1431477561669012
0.06250000000000  0.8094700000  1.1889072548659991
0.06250000000000  0.8094800000  1.2268214191137172
0.06250000000000  0.8094900000  1.2588677625267970
0.06250000000000  0.8095000000  1.2854670498182434
0.06250000000000  0.8095100000  1.3059611949863459
0.06250000000000  0.8095200000  1.3237001028202189
0.06250000000000  0.8095300000  1.3330716988391824
0.06250000000000  0.8095400000  1.3402572538917308
0.06250000000000  0.8095500000  1.3429519742937865
0.06250000000000  0.8095600000  1.3413333193342958
0.06250000000000  0.8095700000  1.3323698878318841
0.06250000000000  0.8095800000  1.3215596706169686
0.06250000000000  0.8095900000  1.3003146794038245
0.06250000000000  0.8096000000  1.2816729541487788
0.06250000000000  0.8096100000  1.2508248990852446
0.06250000000000  0.8096200000  1.2224992716542988
0.06250000000000  0.8096300000  1.1809615031931240
0.06250000000000  0.8096400000  1.1344732787677427
0.06250000000000  0.8096500000  1.0795771037734698
0.06250000000000  0.8096600000  1.0149337109268224
0.06250000000000  0.8096700000  0.9419639239611275
0.06250000000000  0.8096800000  0.8527464355043939
0.06250000000000  0.8096900000  0.7435121288987939
0.06250000000000  0.8097000000  0.5978443853294901
0.06250000000000  0.8097100000  0.3794391944439846
0.06250000000000  0.8097200000  0.1816600721386581
0.06250000000000  0.8097300000  0.0391835189399538
0.06250000000000  0.8097400000  0.0000000000000000
0.06250000000000  0.8097500000  0.0000000000000000
0.06250000000000  0.8097600000  0.0000000000000000
0.06250000000000  0.8097700000  0.0000000000000000
0.06250000000000  0.8097800000  0.0000000000000000
0.06250000000000  0.8097900000  0.0000000000000000
0.06250000000000  0.8098000000  0.0000000000000000
0.06250000000000  0.8098100000  0.0000000000000000
0.06250000000000  0.8098200000  0.0000000000000000
0.06250000000000  0.8098300000  0.0000000000000000
0.06250000000000  0.8098400000  0.0000000000000000
0.06250000000000  0.8098500000  0.0000000000000000
0.06250000000000  0.8098600000  0.0000000000000000
0.06250000000000  0.8098700000  0.0000000000000000
0.06250000000000  0.8098800000  0.0000000000000000
0.06250000000000  0.8098900000  0.0000000000000000
0.06250000000000  0.8099000000  0.0000000000000000
0.06250000000000  0.8099100000  0.0000000000000000
0.06250000000000  0.8099200000  0.0000000000000000
0.06250000000000  0.8099300000  0.0000000000000000
0.06250000000000  0.8099400000  0.0000000000000000
0.06250000000000  0.8099500000  0.0000000000000000
0.06250000000000  0.8099600000  0.0000000000000000
0.06250000000000  0.8099700000  0.0000000000000000
0.06250000000000  0.8099800000  0.0000000000000000
0.06250000000000  0.8099900000  0.0000000000000000
0.06250000000000  0.8100000000  0.0000000000000000
0.06250000000000  0.8100100000  0.0000000000000000
0.06250000000000  0.8100200000  0.0000000000000000
0.06250000000000  0.8100300000  0.0000000000000000
0.06250000000000  0.8100400000  0.0000000000000000
0.06250000000000  0.8100500000  0.0000000000000000
0.06250000000000  0.8100600000  0.0000000000000000
0.06250000000000  0.8100700000  0.0000000000000000
0.06250000000000  0.8100800000  0.0000000000000000
0.06250000000000  0.8100900000  0.0000000000000000
0.06250000000000  0.8101000000  0.0000000000000000
0.06250000000000  0.8101100000  0.0000000000000000
0.06250000000000  0.8101200000  0.0000000000000000
0.06250000000000  0.8101300000  0.0000000000000000
0.06250000000000  0.8101400000  0.0000000000000000
0.06250000000000  0.8101500000  0.0000000000000000
0.06250000000000  0.8101600000  0.0000000000000000
0.06250000000000  0.8101700000  0.0000000000000000
0.06250000000000  0.8101800000  0.0000000000000000
0.06250000000000  0.8101900000  0.0000000000000000
0.06250000000000  0.8102000000  0.0000000000000000
0.06250000000000  0.8102100000  0.0000000000000000
0.06250000000000  0.8102200000  0.0000000000000000
0.06250000000000  0.8102300000  0.0000000000000000
0.06250000000000  0.8102400000  0.0000000000000000
0.06250000000000  0.8102500000  0.0000000000000000
0.06250000000000  0.8102600000  0.0000000000000000
0.06250000000000  0.8102700000  0.0000000000000000
0.06250000000000  0.8102800000  0.0000000000000000
0.06250000000000  0.8102900000  0.0000000000000000
0.06250000000000  0.8103000000  0.0000000000000000
0.06250000000000  0.8103100000  0.0000000000000000
0.06250000000000  0.8103200000  0.0000000000000000
0.06250000000000  0.8103300000  0.0000000000000000
0.06250000000000  0.8103400000  0.0000000000000000
0.06250000000000  0.8103500000  0.0000000000000000
0.06250000000000  0.8103600000  0.0000000000000000
0.06250000000000  0.8103700000  0.0000000000000000
0.06250000000000  0.8103800000  0.0000000000000000
0.06250000000000  0.8103900000  0.0000000000000000
0.06250000000000  0.8104000000  0.0000000000000000
0.06250000000000  0.8104100000  0.0000000000000000
0.06250000000000  0.8104200000  0.0000000000000000
0.06250000000000  0.8104300000  0.0000000000000000
0.06250000000000  0.8104400000  0.0000000000000000
0.06250000000000  0.8104500000  0.0000000000000000
0.06250000000000  0.8104600000  0.0000000000000000
0.06250000000000  0.8104700000  0.0000000000000000
0.06250000000000  0.8104800000  0.0000000000000000
0.06250000000000  0.8104900000  0.0000000000000000
0.06250000000000  0.8105000000  0.0000000000000000
0.06250000000000  0.8105100000  0.0000000000000000
0.06250000000000  0.8105200000  0.0000000000000000
0.06250000000000  0.8105300000  0.0000000000000000
0.06250000000000  0.8105400000  0.0000000000000000
0.06250000000000  0.8105500000  0.0000000000000000
0.06250000000000  0.8105600000  0.0000000000000000
0.06250000000000  0.8105700000  0.0000000000000000
0.06250000000000  0.8105800000  0.0000000000000000
0.06250000000000  0.8105900000  0.0000000000000000
0.06250000000000  0.8106000000  0.0000000000000000
0.06250000000000  0.8106100000  0.0000000000000000
0.06250000000000  0.8106200000  0.0000000000000000
0.06250000000000  0.8106300000  0.0000000000000000
0.06250000000000  0.8106400000  0.0000000000000000
0.06250000000000  0.8106500000  0.0000000000000000
0.06250000000000  0.8106600000  0.0000000000000000
0.06250000000000  0.8106700000  0.0000000000000000
0.06250000000000  0.8106800000  0.0000000000000000
0.06250000000000  0.8106900000  0.0000000000000000
0.06250000000000  0.8107000000  0.0000000000000000
0.06250000000000  0.8107100000  0.0000000000000000
0.06250000000000  0.8107200000  0.0000000000000000
0.06250000000000  0.8107300000  0.0000000000000000
0.06250000000000  0.8107400000  0.0000000000000000
0.06250000000000  0.8107500000  0.0000000000000000
0.06250000000000  0.8107600000  0.0000000000000000
0.06250000000000  0.8107700000  0.0000000000000000
0.06250000000000  0.8107800000  0.0000000000000000
0.06250000000000  0.8107900000  0.0000000000000000
0.06250000000000  0.8108000000  0.0000000000000000
0.06250000000000  0.8108100000  0.0000000000000000
0.06250000000000  0.8108200000  0.0000000000000000
0.06250000000000  0.8108300000  0.0000000000000000
0.06250000000000  0.8108400000  0.0000000000000000
0.06250000000000  0.8108500000  0.0000000000000000
0.06250000000000  0.8108600000  0.0000000000000000
0.06250000000000  0.8108700000  0.0000000000000000
0.06250000000000  0.8108800000  0.0000000000000000
0.06250000000000  0.8108900000  0.0000000000000000
0.06250000000000  0.8109000000  0.0000000000000000
0.06250000000000  0.8109100000  0.0000000000000000
0.06250000000000  0.8109200000  0.0000000000000000
0.06250000000000  0.8109300000  0.0000000000000000
0.06250000000000  0.8109400000  0.0000000000000000
0.06250000000000  0.8109500000  0.0000000000000000
0.06250000000000  0.8109600000  0.0000000000000000
0.06250000000000  0.8109700000  0.0000000000000000
0.06250000000000  0.8109800000  0.0000000000000000
0.06250000000000  0.8109900000  0.0000000000000000
0.07031250000000  0.8090000000  0.0000000000000000
0.07031250000000  0.8090100000  0.0000000000000000
0.07031250000000  0.8090200000  0.0000000000000000
0.07031250000000  0.8090300000  0.0000000000000000
0.07031250000000  0.8090400000  0.0000000000000000
0.07031250000000  0.8090500000  0.0000000000000000
0.07031250000000  0.8090600000  0.0000000000000000
0.07031250000000  0.8090700000  0.0000000000000000
0.07031250000000  0.8090800000  0.0000000000000000
0.07031250000000  0.8090900000  0.0000000000000000
0.07031250000000  0.8091000000  0.0000000000000000
0.07031250000000  0.8091100000  0.0000000000000000
0.07031250000000  0.8091200000  0.0000000000000000
0.07031250000000  0.8091300000  0.0000000000000000
0.07031250000000  0.8091400000  0.0000000000000000
0.07031250000000  0.8091500000  0.0000000000000000
0.07031250000000  0.8091600000  0.0000000000000000
0.07031250000000  0.8091700000  0.0000000000000000
0.07031250000000  0.8091800000  0.0000000000000000
0.07031250000000  0.8091900000  0.0000000000000000
0.07031250000000  0.8092000000  0.0000000000000000
0.07031250000000  0.8092100000  0.0000000000000000
0.07031250000000  0.8092200000  0.0000000000000000
0.07031250000000  0.8092300000  0.0000000000000000
0.07031250000000  0.8092400000  0.0000000000000000
0.07031250000000  0.8092500000  0.0000000000000000
0.07031250000000  0.8092600000  0.0000000000000000
0.07031250000000  0.8092700000  0.0000000000000000
0.07031250000000  0.8092800000  0.0000000000000000
0.07031250000000  0.8092900000  0.0000000000000000
0.07031250000000  0.8093000000  0.0000000000000000
0.07031250000000  0.8093100000  0.0000000000000000
0.07031250000000  0.8093200000  0.0000000000000000
0.07031250000000  0.8093300000  0.0000000000000000
0.07031250000000  0.8093400000  0.0000000000000000
0.07031250000000  0.8093500000  0.0000000000000000
0.07031250000000  0.8093600000  0.0099256813743666
0.07031250000000  0.8093700000  0.1272208215689104
0.07031250000000  0.8093800000  0.3090056310590207
0.07031250000000  0.8093900000  0.5346150681709085
0.07031250000000  0.8094000000  0.7017657692745344
0.07031250000000  0.8094100000  0.8206397353971641
0.07031250000000  0.8094200000  0.9157458860518100
0.07031250000000  0.8094300000  0.9949505988280093
0.07031250000000  0.8094400000  1.0616980232503841
0.07031250000000  0.8094500000  1.1203515162994753
0.07031250000000  0.8094600000  1.1692350721409999
0.07031250000000  0.8094700000  1.2105750428351678
0.07031250000000  0.8094800000  1.2462714762827176
0.07031250000000  0.8094900000  1.2756123477380026
0.07031250000000  0.8095000000  1.2999435327245450
0.07031250000000  0.8095100000  1.3185067188992734
0.07031250000000  0.8095200000  1.3319686540032278
0.07031250000000  0.8095300000  1.3407945884964652
0.07031250000000  0.8095400000  1.3449458958667795
0.07031250000000  0.8095500000  1.3430881788070519
0.07031250000000  0.8095600000  1.3372968721072274
0.07031250000000  0.8095700000  1.3272029584385525
0.07031250000000  0.8095800000  1.3103124392857188
0.07031250000000  0.8095900000  1.2915498995579240
0.07031250000000  0.8096000000  1.2621673676220690
0.07031250000000  0.8096100000  1.2331747816471847
0.07031250000000  0.8096200000  1.1923036194125258
0.07031250000000  0.8096300000  1.1491930876492227
0.07031250000000  0.8096400000  1.0949073024980993
0.07031250000000  0.8096500000  1.0328717385996120
0.07031250000000  0.8096600000  0.9597157919729338
0.07031250000000  0.8096700000  0.8714529310479560
0.07031250000000  0.8096800000  0.7649009332175709
0.07031250000000  0.8096900000  0.6264287487396760
0.07031250000000  0.8097000000  0.4102528759799891
0.07031250000000  0.8097100000  0.2051398438149298
0.07031250000000  0.8097200000  0.0537919859669706
0.07031250000000  0.8097300000  0.0000000000000000
0.07031250000000  0.8097400000  0.0000000000000000
0.07031250000000  0.8097500000  0.0000000000000000
0.07031250000000  0.8097600000  0.0000000000000000
0.07031250000000  0.8097700000  0.0000000000000000
0.07031250000000  0.8097800000  0.0000000000000000
0.07031250000000  0.8097900000  0.0000000000000000
0.07031250000000  0.8098000000  0.0000000000000000
0.07031250000000  0.8098100000  0.0000000000000000
0.07031250000000  0.8098200000  0.0000000000000000
0.07031250000000  0.8098300000  0.0000000000000000
0.07031250000000  0.8098400000  0.0000000000000000
0.07031250000000  0.8098500000  0.0000000000000000
0.07031250000000  0.8098600000  0.0000000000000000
0.07031250000000  0.8098700000  0.0000000000000000
0.07031250000000  0.8098800000  0.0000000000000000
0.07031250000000  0.8098900000  0.0000000000000000
0.07031250000000  0.8099000000  0.0000000000000000
0.07031250000000  0.8099100000  0.0000000000000000
0.07031250000000  0.8099200000  0.0000000000000000
0.07031250000000  0.8099300000  0.0000000000000000
0.07031250000000  0.8099400000  0.0000000000000000
0.07031250000000  0.8099500000  0.0000000000000000
0.07031250000000  0.8099600000  0.0000000000000000
0.07031250000000  0.8099700000  0.0000000000000000
0.07031250000000  0.8099800000  0.0000000000000000
0.07031250000000  0.8099900000  0.0000000000000000
0.07031250000000  0.8100000000  0.0000000000000000
0.07031250000000  0.8100100000  0.0000000000000000
0.07031250000000  0.8100200000  0.0000000000000000
0.07031250000000  0.8100300000  0.0000000000000000
0.07031250000000  0.8100400000  0.0000000000000000
0.07031250000000  0.8100500000  0.0000000000000000
0.07031250000000  0.8100600000  0.0000000000000000
0.07031250000000  0.8100700000  0.0000000000000000
0.07031250000000  0.8100800000  0.0000000000000000
0.07031250000000  0.8100900000  0.0000000000000000
0.07031250000000  0.8101000000  0.0000000000000000
0.07031250000000  0.8101100000  0.0000000000000000
0.07031250000000  0.8101200000  0.0000000000000000
0.07031250000000  0.8101300000  0.0000000000000000
0.07031250000000  0.8101400000  0.0000000000000000
0.07031250000000  0.8101500000  0.0000000000000000
0.07031250000000  0.8101600000  0.0000000000000000
0.07031250000000  0.8101700000  0.0000000000000000
0.07031250000000  0.8101800000  0.0000000000000000
0.07031250000000  0.8101900000  0.0000000000000000
0.07031250000000  0.8102000000  0.0000000000000000
0.07031250000000  0.8102100000  0.0000000000000000
0.07031250000000  0.8102200000  0.0000000000000000
0.07031250000000  0.8102300000  0.0000000000000000
0.07031250000000  0.8102400000  0.0000000000000000
0.07031250000000  0.8102500000  0.0000000000000000
0.07031250000000  0.8102600000  0.0000000000000000
0.07031250000000  0.8102700000  0.0000000000000000
0.07031250000000  0.8102800000  0.0000000000000000
0.07031250000000  0.8102900000  0.0000000000000000
0.07031250000000  0.8103000000  0.0000000000000000
0.07031250000000  0.8103100000  0.0000000000000000
0.07031250000000  0.8103200000  0.0000000000000000
0.07031250000000  0.8103300000  0.0000000000000000
0.07031250000000  0.8103400000  0.0000000000000000
0.07031250000000  0.8103500000  0.0000000000000000
0.07031250000000  0.8103600000  0.0000000000000000
0.07031250000000  0.8103700000  0.0000000000000000
0.07031250000000  0.8103800000  0.0000000000000000
0.07031250000000  0.8103900000  0.0000000000000000
0.07031250000000  0.8104000000  0.0000000000000000
0.07031250000000  0.8104100000  0.0000000000000000
0.07031250000000  0.8104200000  0.0000000000000000
0.07031250000000  0.8104300000  0.0000000000000000
0.07031250000000  0.8104400000  0.0000000000000000
0.07031250000000  0.8104500000  0.0000000000000000
0.07031250000000  0.8104600000  0.0000000000000000
0.07031250000000  0.8104700000  0.0000000000000000
0.07031250000000  0.8104800000  0.0000000000000000
0.07031250000000  0.8104900000  0.0000000000000000
0.07031250000000  0.8105000000  0.0000000000000000
0.07031250000000  0.8105100000  0.0000000000000000
0.07031250000000  0.8105200000  0.0000000000000000
0.07031250000000  0.8105300000  0.0000000000000000
0.07031250000000  0.8105400000  0.0000000000000000
0.07031250000000  0.8105500000  0.0000000000000000
0.07031250000000  0.8105600000  0.0000000000000000
0.07031250000000  0.8105700000  0.0000000000000000
0.07031250000000  0.8105800000  0.0000000000000000
0.07031250000000  0.8105900000  0.0000000000000000
0.07031250000000  0.8106000000  0.0000000000000000
0.07031250000000  0.8106100000  0.0000000000000000
0.07031250000000  0.8106200000  0.0000000000000000
0.07031250000000  0.8106300000  0.0000000000000000
0.07031250000000  0.8106400000  0.0000000000000000
0.07031250000000  0.8106500000  0.0000000000000000
0.07031250000000  0.8106600000  0.0000000000000000
0.07031250000000  0.8106700000  0.0000000000000000
0.07031250000000  0.8106800000  0.0000000000000000
0.07031250000000  0.8106900000  0.0000000000000000
0.07031250000000  0.8107000000  0.0000000000000000
0.07031250000000  0.8107100000  0.0000000000000000
0.07031250000000  0.8107200000  0.0000000000000000
0.07031250000000  0.8107300000  0.0000000000000000
0.07031250000000  0.8107400000  0.0000000000000000
0.07031250000000  0.8107500000  0.0000000000000000
0.07031250000000  0.8107600000  0.0000000000000000
0.07031250000000  0.8107700000  0.0000000000000000
0.07031250000000  0.8107800000  0.0000000000000000
0.07031250000000  0.8107900000  0.0000000000000000
0.07031250000000  0.8108000000  0.0000000000000000
0.07031250000000  0.8108100000  0.0000000000000000
0.07031250000000  0.8108200000  0.0000000000000000
0.07031250000000  0.8108300000  0.0000000000000000
0.07031250000000  0.8108400000  0.0000000000000000
0.07031250000000  0.8108500000  0.0000000000000000
0.07031250000000  0.8108600000  0.0000000000000000
0.07031250000000  0.8108700000  0.0000000000000000
0.07031250000000  0.8108800000  0.0000000000000000
0.07031250000000  0.8108900000  0.0000000000000000
0.07031250000000  0.8109000000  0.0000000000000000
0.07031250000000  0.8109100000  0.0000000000000000
0.07031250000000  0.8109200000  0.0000000000000000
0.07031250000000  0.8109300000  0.0000000000000000
0.07031250000000  0.8109400000  0.0000000000000000
0.07031250000000  0.8109500000  0.0000000000000000
0.07031250000000  0.8109600000  0.0000000000000000
0.07031250000000  0.8109700000  0.0000000000000000
0.07031250000000  0.8109800000  0.0000000000000000
0.07031250000000  0.8109900000  0.0000000000000000
0.07812500000000  0.8090000000  0.0000000000000000
0.07812500000000  0.8090100000  0.0000000000000000
0.07812500000000  0.8090200000  0.0000000000000000
0.07812500000000  0.8090300000  0.0000000000000000
0.07812500000000  0.8090400000  0.0000000000000000
0.07812500000000  0.8090500000  0.0000000000000000
0.07812500000000  0.8090600000  0.0000000000000000
0.07812500000000  0.8090700000  0.0000000000000000
0.07812500000000  0.8090800000  0.0000000000000000
0.07812500000000  0.8090900000  0.0000000000000000
0.07812500000000  0.8091000000  0.0000000000000000
0.07812500000000  0.8091100000  0.0000000000000000
0.07812500000000  0.8091200000  0.0000000000000000
0.07812500000000  0.8091300000  0.0000000000000000
0.07812500000000  0.8091400000  0.0000000000000000
0.07812500000000  0.8091500000  0.0000000000000000
0.07812500000000  0.8091600000  0.0000000000000000
0.07812500000000  0.8091700000  0.0000000000000000
0.07812500000000  0.8091800000  0.0000000000000000
0.07812500000000  0.8091900000  0.0000000000000000
0.07812500000000  0.8092000000  0.0000000000000000
0.07812500000000  0.8092100000  0.0000000000000000
0.07812500000000  0.8092200000  0.0000000000000000
0.07812500000000  0.8092300000  0.0000000000000000
0.07812500000000  0.8092400000  0.0000000000000000
0.07812500000000  0.8092500000  0.0000000000000000
0.07812500000000  0.8092600000  0.0000000000000000
0.07812500000000  0.8092700000  0.0000000000000000
0.07812500000000  0.8092800000  0.0000000000000000
0.07812500000000  0.8092900000  0.0000000000000000
0.07812500000000  0.8093000000  0.0000000000000000
0.07812500000000  0.8093100000  0.0000000000000000
0.07812500000000  0.8093200000  0.0000000000000000
0.07812500000000  0.8093300000  0.0000000000000000
0.07812500000000  0.8093400000  0.0000000000000000
0.07812500000000  0.8093500000  0.0000000000000000
0.07812500000000  0.8093600000  0.0431525184757074
0.07812500000000  0.8093700000  0.1891777697940325
0.07812500000000  0.8093800000  0.3901184818723012
0.07812500000000  0.8093900000  0.6106678598536702
0.07812500000000  0.8094000000  0.7545633445678295
0.07812500000000  0.8094100000  0.8634500713909978
0.07812500000000  0.8094200000  0.9534188914712050
0.07812500000000  0.8094300000  1.0281220973406284
0.07812500000000  0.8094400000  1.0919808355328615
0.07812500000000  0.8094500000  1.1455469329801502
0.07812500000000  0.8094600000  1.1920426070227081
0.07812500000000  0.8094700000  1.2324125656393830
0.07812500000000  0.8094800000  1.2650452194413728
0.07812500000000  0.8094900000  1.2919379410804732
0.07812500000000  0.8095000000  1.3133967203700572
0.07812500000000  0.8095100000  1.3288708015323905
0.07812500000000  0.8095200000  1.3413975892094541
0.07812500000000  0.8095300000  1.3454110813464755
0.07812500000000  0.8095400000  1.3469866688907037
0.07812500000000  0.8095500000  1.3437055508318496
0.07812500000000  0.8095600000  1.3357690037895988
0.07812500000000  0.8095700000  1.3197265498066748
0.07812500000000  0.8095800000  1.3017174030004826
0.07812500000000  0.8095900000  1.2725283566106600
0.07812500000000  0.8096000000  1.2452885558865394
0.07812500000000  0.8096100000  1.2045978568243769
0.07812500000000  0.8096200000  1.1651568004134938
0.07812500000000  0.8096300000  1.1109039520622255
0.07812500000000  0.8096400000  1.0493903659291921
0.07812500000000  0.8096500000  0.9763672334184889
0.07812500000000  0.8096600000  0.8889210946983646
0.07812500000000  0.8096700000  0.7857685470067381
0.07812500000000  0.8096800000  0.6494511613059589
0.07812500000000  0.8096900000  0.4384280569797075
0.07812500000000  0.8097000000  0.2257331943180414
0.07812500000000  0.8097100000  0.0669152954793675
0.07812500000000  0.8097200000  0.0000000000000000
0.07812500000000  0.8097300000  0.0000000000000000
0.07812500000000  0.8097400000  0.0000000000000000
0.07812500000000  0.8097500000  0.0000000000000000
0.07812500000000  0.8097600000  0.0000000000000000
0.07812500000000  0.8097700000  0.0000000000000000
0.07812500000000  0.8097800000  0.0000000000000000
0.07812500000000  0.8097900000  0.0000000000000000
0.07812500000000  0.8098000000  0.0000000000000000
0.07812500000000  0.8098100000  0.0000000000000000
0.07812500000000  0.8098200000  0.0000000000000000
0.07812500000000  0.8098300000  0.0000000000000000
0.07812500000000  0.8098400000  0.0000000000000000
0.07812500000000  0.8098500000  0.0000000000000000
0.07812500000000  0.8098600000  0.0000000000000000
0.07812500000000  0.8098700000  0.0000000000000000
0.07812500000000  0.8098800000  0.0000000000000000
0.07812500000000  0.8098900000  0.0000000000000000
0.07812500000000  0.8099000000  0.0000000000000000
0.07812500000000  0.8099100000  0.0000000000000000
0.07812500000000  0.8099200000  0.0000000000000000
0.07812500000000  0.8099300000  0.0000000000000000
0.07812500000000  0.8099400000  0.0000000000000000
0.07812500000000  0.8099500000  0.0000000000000000
0.07812500000000  0.8099600000  0.0000000000000000
0.07812500000000  0.8099700000  0.0000000000000000
0.07812500000000  0.8099800000  0.0000000000000000
0.07812500000000  0.8099900000  0.0000000000000000
0.07812500000000  0.8100000000  0.0000000000000000
0.07812500000000  0.8100100000  0.0000000000000000
0.07812500000000  0.8100200000  0.0000000000000000
0.07812500000000  0.8100300000  0.0000000000000000
0.07812500000000  0.8100400000  0.0000000000000000
0.07812500000000  0.8100500000  0.0000000000000000
0.07812500000000  0.8100600000  0.0000000000000000
0.07812500000000  0.8100700000  0.0000000000000000
0.07812500000000  0.8100800000  0.0000000000000000
0.07812500000000  0.8100900000  0.0000000000000000
0.07812500000000  0.8101000000  0.0000000000000000
0.07812500000000  0.8101100000  0.0000000000000000
0.07812500000000  0.8101200000  0.0000000000000000
0.07812500000000  0.8101300000  0.0000000000000000
0.07812500000000  0.8101400000  0.0000000000000000
0.07812500000000  0.8101500000  0.0000000000000000
0.07812500000000  0.8101600000  0.0000000000000000
0.07812500000000  0.8101700000  0.0000000000000000
0.07812500000000  0.8101800000  0.0000000000000000
0.07812500000000  0.8101900000  0.0000000000000000
0.07812500000000  0.8102000000  0.0000000000000000
0.07812500000000  0.8102100000  0.0000000000000000
0.07812500000000  0.8102200000  0.0000000000000000
0.07812500000000  0.8102300000  0.0000000000000000
0.07812500000000  0.8102400000  0.0000000000000000
0.07812500000000  0.8102500000  0.0000000000000000
0.07812500000000  0.8102600000  0.0000000000000000
0.07812500000000  0.8102700000  0.0000000000000000
0.07812500000000  0.8102800000  0.0000000000000000
0.07812500000000  0.8102900000  0.0000000000000000
0.07812500000000  0.8103000000  0.0000000000000000
0.07812500000000  0.8103100000  0.0000000000000000
0.07812500000000  0.8103200000  0.0000000000000000
0.07812500000000  0.8103300000  0.0000000000000000
0.07812500000000  0.8103400000  0.0000000000000000
0.07812500000000  0.8103500000  0.0000000000000000
0.07812500000000  0.8103600000  0.0000000000000000
0.07812500000000  0.8103700000  0.0000000000000000
0.07812500000000  0.8103800000  0.0000000000000000
0.07812500000000  0.8103900000  0.0000000000000000
0.07812500000000  0.8104000000  0.0000000000000000
0.07812500000000  0.8104100000  0.0000000000000000
0.07812500000000  0.8104200000  0.0000000000000000
0.07812500000000  0.8104300000  0.0000000000000000
0.07812500000000  0.8104400000  0.0000000000000000
0.07812500000000  0.8104500000  0.0000000000000000
0.07812500000000  0.8104600000  0.0000000000000000
0.07812500000000  0.8104700000  0.0000000000000000
0.07812500000000  0.8104800000  0.0000000000000000
0.07812500000000  0.8104900000  0.0000000000000000
0.07812500000000  0.8105000000  0.0000000000000000
0.07812500000000  0.8105100000  0.0000000000000000
0.07812500000000  0.8105200000  0.0000000000000000
0.07812500000000  0.8105300000  0.0000000000000000
0.07812500000000  0.8105400000  0.0000000000000000
0.07812500000000  0.8105500000  0.0000000000000000
0.07812500000000  0.8105600000  0.0000000000000000
0.07812500000000  0.8105700000  0.0000000000000000
0.07812500000000  0.8105800000  0.0000000000000000
0.07812500000000  0.8105900000  0.0000000000000000
0.07812500000000  0.8106000000  0.0000000000000000
0.07812500000000  0.8106100000  0.0000000000000000
0.07812500000000  0.8106200000  0.0000000000000000
0.07812500000000  0.8106300000  0.0000000000000000
0.07812500000000  0.8106400000  0.0000000000000000
0.07812500000000  0.8106500000  0.0000000000000000
0.07812500000000  0.8106600000  0.0000000000000000
0.07812500000000  0.8106700000  0.0000000000000000
0.07812500000000  0.8106800000  0.0000000000000000
0.07812500000000  0.8106900000  0.0000000000000000
0.07812500000000  0.8107000000  0.0000000000000000
0.07812500000000  0.8107100000  0.0000000000000000
0.07812500000000  0.8107200000  0.0000000000000000
0.07812500000000  0.8107300000  0.0000000000000000
0.07812500000000  0.8107400000  0.0000000000000000
0.07812500000000  0.8107500000  0.0000000000000000
0.07812500000000  0.8107600000  0.0000000000000000
0.07812500000000  0.8107700000  0.0000000000000000
0.07812500000000  0.8107800000  0.0000000000000000
0.07812500000000  0.8107900000  0.0000000000000000
0.07812500000000  0.8108000000  0.0000000000000000
0.07812500000000  0.8108100000  0.0000000000000000
0.07812500000000  0.8108200000  0.0000000000000000
0.07812500000000  0.8108300000  0.0000000000000000
0.07812500000000  0.8108400000  0.0000000000000000
0.07812500000000  0.8108500000  0.0000000000000000
0.07812500000000  0.8108600000  0.0000000000000000
0.07812500000000  0.8108700000  0.0000000000000000
0.07812500000000  0.8108800000  0.0000000000000000
0.07812500000000  0.8108900000  0.0000000000000000
0.07812500000000  0.8109000000  0.0000000000000000
0.07812500000000  0.8109100000  0.0000000000000000
0.07812500000000  0.8109200000  0.0000000000000000
0.07812500000000  0.8109300000  0.0000000000000000
0.07812500000000  0.8109400000  0.0000000000000000
0.07812500000000  0.8109500000  0.0000000000000000
0.07812500000000  0.8109600000  0.0000000000000000
0.07812500000000  0.8109700000  0.0000000000000000
0.07812500000000  0.8109800000  0.0000000000000000
0.07812500000000  0.8109900000  0.0000000000000000
0.08593750000000  0.8090000000  0.0000000000000000
0.08593750000000  0.8090100000  0.0000000000000000
0.08593750000000  0.8090200000  0.0000000000000000
0.08593750000000  0.8090300000  0.0000000000000000
0.08593750000000  0.8090400000  0.0000000000000000
0.08593750000000  0.8090500000  0.0000000000000000
0.08593750000000  0.8090600000  0.0000000000000000
0.08593750000000  0.8090700000  0.0000000000000000
0.08593750000000  0.8090800000  0.0000000000000000
0.08593750000000  0.8090900000  0.0000000000000000
0.08593750000000  0.8091000000  0.0000000000000000
0.08593750000000  0.8091100000  0.0000000000000000
0.08593750000000  0.8091200000  0.0000000000000000
0.08593750000000  0.8091300000  0.0000000000000000
0.08593750000000  0.8091400000  0.0000000000000000
0.08593750000000  0.8091500000  0.0000000000000000
0.08593750000000  0.8091600000  0.0000000000000000
0.08593750000000  0.8091700000  0.0000000000000000
0.08593750000000  0.8091800000  0.0000000000000000
0.08593750000000  0.8091900000  0.0000000000000000
0.08593750000000  0.8092000000  0.0000000000000000
0.08593750000000  0.8092100000  0.0000000000000000
0.08593750000000  0.8092200000  0.0000000000000000
0.08593750000000  0.8092300000  0.0000000000000000
0.08593750000000  0.8092400000  0.0000000000000000
0.08593750000000  0.8092500000  0.0000000000000000
0.08593750000000  0.8092600000  0.0000000000000000
0.08593750000000  0.8092700000  0.0000000000000000
0.08593750000000  0.8092800000  0.0000000000000000
0.08593750000000  0.8092900000  0.0000000000000000
0.08593750000000  0.8093000000  0.0000000000000000
0.08593750000000  0.8093100000  0.0000000000000000
0.08593750000000  0.8093200000  0.0000000000000000
0.08593750000000  0.8093300000  0.0000000000000000
0.08593750000000  0.8093400000  0.0000000000000000
0.08593750000000  0.8093500000  0.0000000000000000
0.08593750000000  0.8093600000  0.0848623328381304
0.08593750000000  0.8093700000  0.2534151373357469
0.08593750000000  0.8093800000  0.4703703071167885
0.08593750000000  0.8093900000  0.6701630237521755
0.08593750000000  0.8094000000  0.8003250013156573
0.08593750000000  0.8094100000  0.9032170250231892
0.08593750000000  0.8094200000  0.9872958893052103
0.08593750000000  0.8094300000  1.0585014919882798
0.08593750000000  0.8094400000  1.1184408162493806
0.08593750000000  0.8094500000  1.1712528485967513
0.08593750000000  0.8094600000  1.2147543988522835
0.08593750000000  0.8094700000  1.2509527347606335
0.08593750000000  0.8094800000  1.2817125069039990
0.08593750000000  0.8094900000  1.3060178233619013
0.08593750000000  0.8095000000  1.3253250097950742
0.08593750000000  0.8095100000  1.3389055254623687
0.08593750000000  0.8095200000  1.3470225609635209
0.08593750000000  0.8095300000  1.3506429824035540
0.08593750000000  0.8095400000  1.3484919954514953
0.08593750000000  0.8095500000  1.3404775619925067
0.08593750000000  0.8095600000  1.3276452608034044
0.08593750000000  0.8095700000  1.3105581358589602
0.08593750000000  0.8095800000  1.2856375593829259
0.08593750000000  0.8095900000  1.2581355429857255
0.08593750000000  0.8096000000  1.2185905067209211
0.08593750000000  0.8096100000  1.1783095487508028
0.08593750000000  0.8096200000  1.1244469508358532
0.08593750000000  0.8096300000  1.0659453220943076
0.08593750000000  0.8096400000  0.9933771260213526
0.08593750000000  0.8096500000  0.9086939095731660
0.08593750000000  0.8096600000  0.8044853525297710
0.08593750000000  0.8096700000  0.6697271065280779
0.08593750000000  0.8096800000  0.4633409352581914
0.08593750000000  0.8096900000  0.2459569613859555
0.08593750000000  0.8097000000  0.0790994899057429
0.08593750000000  0.8097100000  0.0000000000000000
0.08593750000000  0.8097200000  0.0000000000000000
0.08593750000000  0.8097300000  0.0000000000000000
0.08593750000000  0.8097400000  0.0000000000000000
0.08593750000000  0.8097500000  0.0000000000000000
0.08593750000000  0.8097600000  0.0000000000000000
0.08593750000000  0.8097700000  0.0000000000000000
0.08593750000000  0.8097800000  0.0000000000000000
0.08593750000000  0.8097900000  0.0000000000000000
0.08593750000000  0.8098000000  0.0000000000000000
0.08593750000000  0.8098100000  0.0000000000000000
0.08593750000000  0.8098200000  0.0000000000000000
0.08593750000000  0.8098300000  0.0000000000000000
0.08593750000000  0.8098400000  0.0000000000000000
0.08593750000000  0.8098500000  0.0000000000000000
0.08593750000000  0.8098600000  0.0000000000000000
0.08593750000000  0.8098700000  0.0000000000000000
0.08593750000000  0.8098800000  0.0000000000000000
0.08593750000000  0.8098900000  0.0000000000000000
0.08593750000000  0.8099000000  0.0000000000000000
0.08593750000000  0.8099100000  0.0000000000000000
0.08593750000000  0.8099200000  0.0000000000000000
0.08593750000000  0.8099300000  0.0000000000000000
0.08593750000000  0.8099400000  0.0000000000000000
0.08593750000000  0.8099500000  0.0000000000000000
0.08593750000000  0.8099600000  0.0000000000000000
0.08593750000000  0.8099700000  0.0000000000000000
0.08593750000000  0.8099800000  0.0000000000000000
0.08593750000000  0.8099900000  0.0000000000000000
0.08593750000000  0.8100000000  0.0000000000000000
0.08593750000000  0.8100100000  0.0000000000000000
0.08593750000000  0.8100200000  0.0000000000000000
0.08593750000000  0.8100300000  0.0000000000000000
0.08593750000000  0.8100400000  0.0000000000000000
0.08593750000000  0.8100500000  0.0000000000000000
0.08593750000000  0.8100600000  0.0000000000000000
0.08593750000000  0.8100700000  0.0000000000000000
0.08593750000000  0.8100800000  0.0000000000000000
0.08593750000000  0.8100900000  0.0000000000000000
0.08593750000000  0.8101000000  0.0000000000000000
0.08593750000000  0.8101100000  0.0000000000000000
0.08593750000000  0.8101200000  0.0000000000000000
0.08593750000000  0.8101300000  0.0000000000000000
0.08593750000000  0.8101400000  0.0000000000000000
0.08593750000000  0.8101500000  0.0000000000000000
0.08593750000000  0.8101600000  0.0000000000000000
0.08593750000000  0.8101700000  0.0000000000000000
0.08593750000000  0.8101800000  0.0000000000000000
0.08593750000000  0.8101900000  0.0000000000000000
0.08593750000000  0.8102000000  0.0000000000000000
0.08593750000000  0.8102100000  0.0000000000000000
0.08593750000000  0.8102200000  0.0000000000000000
0.08593750000000  0.8102300000  0.0000000000000000
0.08593750000000  0.8102400000  0.0000000000000000
0.08593750000000  0.8102500000  0.0000000000000000
0.08593750000000  0.8102600000  0.0000000000000000
0.08593750000000  0.8102700000  0.0000000000000000
0.08593750000000  0.8102800000  0.0000000000000000
0.08593750000000  0.8102900000  0.0000000000000000
0.08593750000000  0.8103000000  0.0000000000000000
0.08593750000000  0.8103100000  0.0000000000000000
0.08593750000000  0.8103200000  0.0000000000000000
0.08593750000000  0.8103300000  0.0000000000000000
0.08593750000000  0.8103400000  0.0000000000000000
0.08593750000000  0.8103500000  0.0000000000000000
0.08593750000000  0.8103600000  0.0000000000000000
0.08593750000000  0.8103700000  0.0000000000000000
0.08593750000000  0.8103800000  0.0000000000000000
0.08593750000000  0.8103900000  0.0000000000000000
0.08593750000000  0.8104000000  0.0000000000000000
0.08593750000000  0.8104100000  0.0000000000000000
0.08593750000000  0.8104200000  0.0000000000000000
0.08593750000000  0.8104300000  0.0000000000000000
0.08593750000000  0.8104400000  0.0000000000000000
0.08593750000000  0.8104500000  0.0000000000000000
0.08593750000000  0.8104600000  0.0000000000000000
0.08593750000000  0.8104700000  0.0000000000000000
0.08593750000000  0.8104800000  0.0000000000000000
0.08593750000000  0.8104900000  0.0000000000000000
0.08593750000000  0.8105000000  0.0000000000000000
0.08593750000000  0.8105100000  0.0000000000000000
0.08593750000000  0.8105200000  0.0000000000000000
0.08593750000000  0.8105300000  0.0000000000000000
0.08593750000000  0.8105400000  0.0000000000000000
0.08593750000000  0.8105500000  0.0000000000000000
0.08593750000000  0.8105600000  0.0000000000000000
0.08593750000000  0.8105700000  0.0000000000000000
0.08593750000000  0.8105800000  0.0000000000000000
0.08593750000000  0.8105900000  0.0000000000000000
0.08593750000000  0.8106000000  0.0000000000000000
0.08593750000000  0.8106100000  0.0000000000000000
0.08593750000000  0.8106200000  0.0000000000000000
0.08593750000000  0.8106300000  0.0000000000000000
0.08593750000000  0.8106400000  0.0000000000000000
0.08593750000000  0.8106500000  0.0000000000000000
0.08593750000000  0.8106600000  0.0000000000000000
0.08593750000000  0.8106700000  0.0000000000000000
0.08593750000000  0.8106800000  0.0000000000000000
0.08593750000000  0.8106900000  0.0000000000000000
0.08593750000000  0.8107000000  0.0000000000000000
0.08593750000000  0.8107100000  0.0000000000000000
0.08593750000000  0.8107200000  0.0000000000000000
0.08593750000000  0.8107300000  0.0000000000000000
0.08593750000000  0.8107400000  0.0000000000000000
0.08593750000000  0.8107500000  0.0000000000000000
0.08593750000000  0.8107600000  0.0000000000000000
0.08593750000000  0.8107700000  0.0000000000000000
0.08593750000000  0.8107800000  0.0000000000000000
0.08593750000000  0.8107900000  0.0000000000000000
0.08593750000000  0.8108000000  0.0000000000000000
0.08593750000000  0.8108100000  0.0000000000000000
0.08593750000000  0.8108200000  0.0000000000000000
0.08593750000000  0.8108300000  0.0000000000000000
0.08593750000000  0.8108400000  0.0000000000000000
0.08593750000000  0.8108500000  0.0000000000000000
0.08593750000000  0.8108600000  0.0000000000000000
0.08593750000000  0.8108700000  0.0000000000000000
0.08593750000000  0.8108800000  0.0000000000000000
0.08593750000000  0.8108900000  0.0000000000000000
0.08593750000000  0.8109000000  0.0000000000000000
0.08593750000000  0.8109100000  0.0000000000000000
0.08593750000000  0.8109200000  0.0000000000000000
0.08593750000000  0.8109300000  0.0000000000000000
0.08593750000000  0.8109400000  0.0000000000000000
0.08593750000000  0.8109500000  0.0000000000000000
0.08593750000000  0.8109600000  0.0000000000000000
0.08593750000000  0.8109700000  0.0000000000000000
0.08593750000000  0.8109800000  0.0000000000000000
0.08593750000000  0.8109900000  0.0000000000000000
0.09375000000000  0.8090000000  0.0000000000000000
0.09375000000000  0.8090100000  0.0000000000000000
0.09375000000000  0.8090200000  0.0000000000000000
0.09375000000000  0.8090300000  0.0000000000000000
0.09375000000000  0.8090400000  0.0000000000000000
0.09375000000000  0.8090500000  0.0000000000000000
0.09375000000000  0.8090600000  0.0000000000000000
0.09375000000000  0.8090700000  0.0000000000000000
0.09375000000000  0.8090800000  0.0000000000000000
0.09375000000000  0.8090900000  0.0000000000000000
0.09375000000000  0.8091000000  0.0000000000000000
0.09375000000000  0.8091100000  0.0000000000000000
0.09375000000000  0.8091200000  0.0000000000000000
0.09375000000000  0.8091300000  0.0000000000000000
0.09375000000000  0.8091400000  0.0000000000000000
0.09375000000000  0.8091500000  0.0000000000000000
0.09375000000000  0.8091600000  0.0000000000000000
0.09375000000000  0.8091700000  0.0000000000000000
0.09375000000000  0.8091800000  0.0000000000000000
0.09375000000000  0.8091900000  0.0000000000000000
0.09375000000000  0.8092000000  0.0000000000000000
0.09375000000000  0.8092100000  0.0000000000000000
0.09375000000000  0.8092200000  0.0000000000000000
0.09375000000000  0.8092300000  0.0000000000000000
0.09375000000000  0.8092400000  0.0000000000000000
0.09375000000000  0.8092500000  0.0000000000000000
0.09375000000000  0.8092600000  0.0000000000000000
0.09375000000000  0.8092700000  0.0000000000000000
0.09375000000000  0.8092800000  0.0000000000000000
0.09375000000000  0.8092900000  0.0000000000000000
0.09375000000000  0.8093000000  0.0000000000000000
0.09375000000000  0.8093100000  0.0000000000000000
0.09375000000000  0.8093200000  0.0000000000000000
0.09375000000000  0.8093300000  0.0000000000000000
0.09375000000000  0.8093400000  0.0000000000000000
0.09375000000000  0.8093500000  0.0104142463742802
0.09375000000000  0.8093600000  0.1309485779299540
0.09375000000000  0.8093700000  0.3172931104223993
0.09375000000000  0.8093800000  0.5487803495881857
0.09375000000000  0.8093900000  0.7197243712458554
0.09375000000000  0.8094000000  0.8410029559694923
0.09375000000000  0.8094100000  0.9373683067095739
0.09375000000000  0.8094200000  1.0187115980644652
0.09375000000000  0.8094300000  1.0865780720337435
0.09375000000000  0.8094400000  1.1445322206286681
0.09375000000000  0.8094500000  1.1929686270087809
0.09375000000000  0.8094600000  1.2344260712658366
0.09375000000000  0.8094700000  1.2700320775069027
0.09375000000000  0.8094800000  1.2978170176414761
0.09375000000000  0.8094900000  1.3199270666991678
0.09375000000000  0.8095000000  1.3364833417206037
0.09375000000000  0.8095100000  1.3469317682775994
0.09375000000000  0.8095200000  1.3539843342370859
0.09375000000000  0.8095300000  1.3521299424193722
0.09375000000000  0.8095400000  1.3475590308136549
0.09375000000000  0.8095500000  1.3375800204700539
0.09375000000000  0.8095600000  1.3219032255064647
0.09375000000000  0.8095700000  1.2980267135188719
0.09375000000000  0.8095800000  1.2713954576504376
0.09375000000000  0.8095900000  1.2320564754468759
0.09375000000000  0.8096000000  1.1931860981143911
0.09375000000000  0.8096100000  1.1392588254293090
0.09375000000000  0.8096200000  1.0842498851843387
0.09375000000000  0.8096300000  1.0111755884989815
0.09375000000000  0.8096400000  0.9265756920970429
0.09375000000000  0.8096500000  0.8223037162182841
0.09375000000000  0.8096600000  0.6889913985381962
0.09375000000000  0.8096700000  0.4872495389187120
0.09375000000000  0.8096800000  0.2639068700938603
0.09375000000000  0.8096900000  0.0900544354894481
0.09375000000000  0.8097000000  0.0000000000000000
0.09375000000000  0.8097100000  0.0000000000000000
0.09375000000000  0.8097200000  0.0000000000000000
0.09375000000000  0.8097300000  0.0000000000000000
0.09375000000000  0.8097400000  0.0000000000000000
0.09375000000000  0.8097500000  0.0000000000000000
0.09375000000000  0.8097600000  0.0000000000000000
0.09375000000000  0.8097700000  0.0000000000000000
0.09375000000000  0.8097800000  0.0000000000000000
0.09375000000000  0.8097900000  0.0000000000000000
0.09375000000000  0.8098000000  0.0000000000000000
0.09375000000000  0.8098100000  0.0000000000000000
0.09375000000000  0.8098200000  0.0000000000000000
0.09375000000000  0.8098300000  0.0000000000000000
0.09375000000000  0.8098400000  0.0000000000000000
0.09375000000000  0.8098500000  0.0000000000000000
0.09375000000000  0.8098600000  0.0000000000000000
0.09375000000000  0.8098700000  0.0000000000000000
0.09375000000000  0.8098800000  0.0000000000000000
0.09375000000000  0.8098900000  0.0000000000000000
0.09375000000000  0.8099000000  0.0000000000000000
0.09375000000000  0.8099100000  0.0000000000000000
0.09375000000000  0.8099200000  0.0000000000000000
0.09375000000000  0.8099300000  0.0000000000000000
0.09375000000000  0.8099400000  0.0000000000000000
0.09375000000000  0.8099500000  0.0000000000000000
0.09375000000000  0.8099600000  0.0000000000000000
0.09375000000000  0.8099700000  0.0000000000000000
0.09375000000000  0.8099800000  0.0000000000000000
0.09375000000000  0.8099900000  0.0000000000000000
0.09375000000000  0.8100000000  0.0000000000000000
0.09375000000000  0.8100100000  0.0000000000000000
0.09375000000000  0.8100200000  0.0000000000000000
0.09375000000000  0.8100300000  0.0000000000000000
0.09375000000000  0.8100400000  0.0000000000000000
0.09375000000000  0.8100500000  0.0000000000000000
0.09375000000000  0.8100600000  0.0000000000000000
0.09375000000000  0.8100700000  0.0000000000000000
0.09375000000000  0.8100800000  0.0000000000000000
0.09375000000000  0.8100900000  0.0000000000000000
0.09375000000000  0.8101000000  0.0000000000000000
0.09375000000000  0.8101100000  0.0000000000000000
0.09375000000000  0.8101200000  0.0000000000000000
0.09375000000000  0.8101300000  0.0000000000000000
0.09375000000000  0.8101400000  0.0000000000000000
0.09375000000000  0.8101500000  0.0000000000000000
0.09375000000000  0.8101600000  0.0000000000000000
0.09375000000000  0.8101700000  0.0000000000000000
0.09375000000000  0.8101800000  0.0000000000000000
0.09375000000000  0.8101900000  0.0000000000000000
0.09375000000000  0.8102000000  0.0000000000000000
0.09375000000000  0.8102100000  0.0000000000000000
0.09375000000000  0.8102200000  0.0000000000000000
0.09375000000000  0.8102300000  0.0000000000000000
0.09375000000000  0.8102400000  0.0000000000000000
0.09375000000000  0.8102500000  0.0000000000000000
0.09375000000000  0.8102600000  0.0000000000000000
0.09375000000000  0.8102700000  0.0000000000000000
0.09375000000000  0.8102800000  0.0000000000000000
0.09375000000000  0.8102900000  0.0000000000000000
0.09375000000000  0.8103000000  0.0000000000000000
0.09375000000000  0.8103100000  0.0000000000000000
0.09375000000000  0.8103200000  0.0000000000000000
0.09375000000000  0.8103300000  0.0000000000000000
0.09375000000000  0.8103400000  0.0000000000000000
0.09375000000000  0.8103500000  0.0000000000000000
0.09375000000000  0.8103600000  0.0000000000000000
0.09375000000000  0.8103700000  0.0000000000000000
0.09375000000000  0.8103800000  0.0000000000000000
0.09375000000000  0.8103900000  0.0000000000000000
0.09375000000000  0.8104000000  0.0000000000000000
0.09375000000000  0.8104100000  0.0000000000000000
0.09375000000000  0.8104200000  0.0000000000000000
0.09375000000000  0.8104300000  0.0000000000000000
0.09375000000000  0.8104400000  0.0000000000000000
0.09375000000000  0.8104500000  0.0000000000000000
0.09375000000000  0.8104600000  0.0000000000000000
0.09375000000000  0.8104700000  0.0000000000000000
0.09375000000000  0.8104800000  0.0000000000000000
0.09375000000000  0.8104900000  0.0000000000000000
0.09375000000000  0.8105000000  0.0000000000000000
0.09375000000000  0.8105100000  0.0000000000000000
0.09375000000000  0.8105200000  0.0000000000000000
0.09375000000000  0.8105300000  0.0000000000000000
0.09375000000000  0.8105400000  0.0000000000000000
0.09375000000000  0.8105500000  0.0000000000000000
0.09375000000000  0.8105600000  0.0000000000000000
0.09375000000000  0.8105700000  0.0000000000000000
0.09375000000000  0.8105800000  0.0000000000000000
0.09375000000000  0.8105900000  0.0000000000000000
0.09375000000000  0.8106000000  0.0000000000000000
0.09375000000000  0.8106100000  0.0000000000000000
0.09375000000000  0.8106200000  0.0000000000000000
0.09375000000000  0.8106300000  0.0000000000000000
0.09375000000000  0.8106400000  0.0000000000000000
0.09375000000000  0.8106500000  0.0000000000000000
0.09375000000000  0.8106600000  0.0000000000000000
0.09375000000000  0.8106700000  0.0000000000000000
0.09375000000000  0.8106800000  0.0000000000000000
0.09375000000000  0.8106900000  0.0000000000000000
0.09375000000000  0.8107000000  0.0000000000000000
0.09375000000000  0.8107100000  0.0000000000000000
0.09375000000000  0.8107200000  0.0000000000000000
0.09375000000000  0.8107300000  0.0000000000000000
0.09375000000000  0.8107400000  0.0000000000000000
0.09375000000000  0.8107500000  0.0000000000000000
0.09375000000000  0.8107600000  0.0000000000000000
0.09375000000000  0.8107700000  0.0000000000000000
0.09375000000000  0.8107800000  0.0000000000000000
0.09375000000000  0.8107900000  0.0000000000000000
0.09375000000000  0.8108000000  0.0000000000000000
0.09375000000000  0.8108100000  0.0000000000000000
0.09375000000000  0.8108200000  0.0000000000000000
0.09375000000000  0.8108300000  0.0000000000000000
0.09375000000000  0.8108400000  0.0000000000000000
0.09375000000000  0.8108500000  0.0000000000000000
0.09375000000000  0.8108600000  0.0000000000000000
0.09375000000000  0.8108700000  0.0000000000000000
0.09375000000000  0.8108800000  0.0000000000000000
0.09375000000000  0.8108900000  0.0000000000000000
0.09375000000000  0.8109000000  0.0000000000000000
0.09375000000000  0.8109100000  0.0000000000000000
0.09375000000000  0.8109200000  0.0000000000000000
0.09375000000000  0.8109300000  0.0000000000000000
0.09375000000000  0.8109400000  0.0000000000000000
0.09375000000000  0.8109500000  0.0000000000000000
0.09375000000000  0.8109600000  0.0000000000000000
0.09375000000000  0.8109700000  0.0000000000000000
0.09375000000000  0.8109800000  0.0000000000000000
0.09375000000000  0.8109900000  0.0000000000000000
0.10156250000000  0.8090000000  0.0000000000000000
0.10156250000000  0.8090100000  0.0000000000000000
0.10156250000000  0.8090200000  0.0000000000000000
0.10156250000000  0.8090300000  0.0000000000000000
0.10156250000000  0.8090400000  0.0000000000000000
0.10156250000000  0.8090500000  0.0000000000000000
0.10156250000000  0.8090600000  0.0000000000000000
0.10156250000000  0.8090700000  0.0000000000000000
0.10156250000000  0.8090800000  0.0000000000000000
0.10156250000000  0.8090900000  0.0000000000000000
0.10156250000000  0.8091000000  0.0000000000000000
0.10156250000000  0.8091100000  0.0000000000000000
0.10156250000000  0.8091200000  0.0000000000000000
0.10156250000000  0.8091300000  0.0000000000000000
0.10156250000000  0.8091400000  0.0000000000000000
0.10156250000000  0.8091500000  0.0000000000000000
0.10156250000000  0.8091600000  0.0000000000000000
0.10156250000000  0.8091700000  0.0000000000000000
0.10156250000000  0.8091800000  0.0000000000000000
0.10156250000000  0.8091900000  0.0000000000000000
0.10156250000000  0.8092000000  0.0000000000000000
0.10156250000000  0.8092100000  0.0000000000000000
0.10156250000000  0.8092200000  0.0000000000000000
0.10156250000000  0.8092300000  0.0000000000000000
0.10156250000000  0.8092400000  0.0000000000000000
0.10156250000000  0.8092500000  0.0000000000000000
0.10156250000000  0.8092600000  0.0000000000000000
0.10156250000000  0.8092700000  0.0000000000000000
0.10156250000000  0.8092800000  0.0000000000000000
0.10156250000000  0.8092900000  0.0000000000000000
0.10156250000000  0.8093000000  0.0000000000000000
0.10156250000000  0.8093100000  0.0000000000000000
0.10156250000000  0.8093200000  0.0000000000000000
0.10156250000000  0.8093300000  0.0000000000000000
0.10156250000000  0.8093400000  0.0000000000000000
0.10156250000000  0.8093500000  0.0342160909927106
0.10156250000000  0.8093600000  0.1777210996374606
0.10156250000000  0.8093700000  0.3798155150809346
0.10156250000000  0.8093800000  0.6105720532763939
0.10156250000000  0.8093900000  0.7631476937658270
0.10156250000000  0.8094000000  0.8772921404775621
0.10156250000000  0.8094100000  0.9703459354985011
0.10156250000000  0.8094200000  1.0472374579258068
0.10156250000000  0.8094300000  1.1126343826150393
0.10156250000000  0.8094400000  1.1674201834689448
0.10156250000000  0.8094500000  1.2154423329036688
0.10156250000000  0.8094600000  1.2544559294052327
0.10156250000000  0.8094700000  1.2860581055837703
0.10156250000000  0.8094800000  1.3122219757015290
0.10156250000000  0.8094900000  1.3316869112384908
0.10156250000000  0.8095000000  1.3462913564514059
0.10156250000000  0.8095100000  1.3545114661408615
0.10156250000000  0.8095200000  1.3571983192359107
0.10156250000000  0.8095300000  1.3543804825952952
0.10156250000000  0.8095400000  1.3455283403614779
0.10156250000000  0.8095500000  1.3300129415009325
0.10156250000000  0.8095600000  1.3093528487183668
0.10156250000000  0.8095700000  1.2832086186464298
0.10156250000000  0.8095800000  1.2481103673602953
0.10156250000000  0.8095900000  1.2089149511431241
0.10156250000000  0.8096000000  1.1558541909239419
0.10156250000000  0.8096100000  1.0996704591473609
0.10156250000000  0.8096200000  1.0263899102248515
0.10156250000000  0.8096300000  0.9443895431861643
0.10156250000000  0.8096400000  0.8403631726665154
0.10156250000000  0.8096500000  0.7093628742272384
0.10156250000000  0.8096600000  0.5085526753254398
0.10156250000000  0.8096700000  0.2786711267241876
0.10156250000000  0.8096800000  0.0985932404448523
0.10156250000000  0.8096900000  0.0000000000000000
0.10156250000000  0.8097000000  0.0000000000000000
0.10156250000000  0.8097100000  0.0000000000000000
0.10156250000000  0.8097200000  0.0000000000000000
0.10156250000000  0.8097300000  0.0000000000000000
0.10156250000000  0.8097400000  0.0000000000000000
0.10156250000000  0.8097500000  0.0000000000000000
0.10156250000000  0.8097600000  0.0000000000000000
0.10156250000000  0.8097700000  0.0000000000000000
0.10156250000000  0.8097800000  0.0000000000000000
0.10156250000000  0.8097900000  0.0000000000000000
0.10156250000000  0.8098000000  0.0000000000000000
0.10156250000000  0.8098100000  0.0000000000000000
0.10156250000000  0.8098200000  0.0000000000000000
0.10156250000000  0.8098300000  0.0000000000000000
0.10156250000000  0.8098400000  0.0000000000000000
0.10156250000000  0.8098500000  0.0000000000000000
0.10156250000000  0.8098600000  0.0000000000000000
0.10156250000000  0.8098700000  0.0000000000000000
0.10156250000000  0.8098800000  0.0000000000000000
0.10156250000000  0.8098900000  0.0000000000000000
0.10156250000000  0.8099000000  0.0000000000000000
0.10156250000000  0.8099100000  0.0000000000000000
0.10156250000000  0.8099200000  0.0000000000000000
0.10156250000000  0.8099300000  0.0000000000000000
0.10156250000000  0.8099400000  0.0000000000000000
0.10156250000000  0.8099500000  0.0000000000000000
0.10156250000000  0.8099600000  0.0000000000000000
0.10156250000000  0.8099700000  0.0000000000000000
0.10156250000000  0.8099800000  0.0000000000000000
0.10156250000000  0.8099900000  0.0000000000000000
0.10156250000000  0.8100000000  0.0000000000000000
0.10156250000000  0.8100100000  0.0000000000000000
0.10156250000000  0.8100200000  0.0000000000000000
0.10156250000000  0.8100300000  0.0000000000000000
0.10156250000000  0.8100400000  0.0000000000000000
0.10156250000000  0.8100500000  0.0000000000000000
0.10156250000000  0.8100600000  0.0000000000000000
0.10156250000000  0.8100700000  0.0000000000000000
0.10156250000000  0.8100800000  0.0000000000000000
0.10156250000000  0.8100900000  0.0000000000000000
0.10156250000000  0.8101000000  0.0000000000000000
0.10156250000000  0.8101100000  0.0000000000000000
0.10156250000000  0.8101200000  0.0000000000000000
0.10156250000000  0.8101300000  0.0000000000000000
0.10156250000000  0.8101400000  0.0000000000000000
0.10156250000000  0.8101500000  0.0000000000000000
0.10156250000000  0.8101600000  0.0000000000000000
0.10156250000000  0.8101700000  0.0000000000000000
0.10156250000000  0.8101800000  0.0000000000000000
0.10156250000000  0.8101900000  0.0000000000000000
0.10156250000000  0.8102000000  0.0000000000000000
0.10156250000000  0.8102100000  0.0000000000000000
0.10156250000000  0.8102200000  0.0000000000000000
0.10156250000000  0.8102300000  0.0000000000000000
0.10156250000000  0.8102400000  0.0000000000000000
0.10156250000000  0.8102500000  0.0000000000000000
0.10156250000000  0.8102600000  0.0000000000000000
0.10156250000000  0.8102700000  0.0000000000000000
0.10156250000000  0.8102800000  0.0000000000000000
0.10156250000000  0.8102900000  0.0000000000000000
0.10156250000000  0.8103000000  0.0000000000000000
0.10156250000000  0.8103100000  0.0000000000000000
0.10156250000000  0.8103200000  0.0000000000000000
0.10156250000000  0.8103300000  0.0000000000000000
0.10156250000000  0.8103400000  0.0000000000000000
0.10156250000000  0.8103500000  0.0000000000000000
0.10156250000000  0.8103600000  0.0000000000000000
0.10156250000000  0.8103700000  0.0000000000000000
0.10156250000000  0.8103800000  0.0000000000000000
0.10156250000000  0.8103900000  0.0000000000000000
0.10156250000000  0.8104000000  0.0000000000000000
0.10156250000000  0.8104100000  0.0000000000000000
0.10156250000000  0.8104200000  0.0000000000000000
0.10156250000000  0.8104300000  0.0000000000000000
0.10156250000000  0.8104400000  0.0000000000000000
0.10156250000000  0.8104500000  0.0000000000000000
0.10156250000000  0.8104600000  0.0000000000000000
0.10156250000000  0.8104700000  0.0000000000000000
0.10156250000000  0.8104800000  0.0000000000000000
0.10156250000000  0.8104900000  0.0000000000000000
0.10156250000000  0.8105000000  0.0000000000000000
0.10156250000000  0.8105100000  0.0000000000000000
0.10156250000000  0.8105200000  0.0000000000000000
0.10156250000000  0.8105300000  0.0000000000000000
0.10156250000000  0.8105400000  0.0000000000000000
0.10156250000000  0.8105500000  0.0000000000000000
0.10156250000000  0.8105600000  0.0000000000000000
0.10156250000000  0.8105700000  0.0000000000000000
0.10156250000000  0.8105800000  0.0000000000000000
0.10156250000000  0.8105900000  0.0000000000000000
0.10156250000000  0.8106000000  0.0000000000000000
0.10156250000000  0.8106100000  0.0000000000000000
0.10156250000000  0.8106200000  0.0000000000000000
0.10156250000000  0.8106300000  0.0000000000000000
0.10156250000000  0.8106400000  0.0000000000000000
0.10156250000000  0.8106500000  0.0000000000000000
0.10156250000000  0.8106600000  0.0000000000000000
0.10156250000000  0.8106700000  0.0000000000000000
0.10156250000000  0.8106800000  0.0000000000000000
0.10156250000000  0.8106900000  0.0000000000000000
0.10156250000000  0.8107000000  0.0000000000000000
0.10156250000000  0.8107100000  0.0000000000000000
0.10156250000000  0.8107200000  0.0000000000000000
0.10156250000000  0.8107300000  0.0000000000000000
0.10156250000000  0.8107400000  0.0000000000000000
0.10156250000000  0.8107500000  0.0000000000000000
0.10156250000000  0.8107600000  0.0000000000000000
0.10156250000000  0.8107700000  0.0000000000000000
0.10156250000000  0.8107800000  0.0000000000000000
0.10156250000000  0.8107900000  0.0000000000000000
0.10156250000000  0.8108000000  0.0000000000000000
0.10156250000000  0.8108100000  0.0000000000000000
0.10156250000000  0.8108200000  0.0000000000000000
0.10156250000000  0.8108300000  0.0000000000000000
0.10156250000000  0.8108400000  0.0000000000000000
0.10156250000000  0.8108500000  0.0000000000000000
0.10156250000000  0.8108600000  0.0000000000000000
0.10156250000000  0.8108700000  0.0000000000000000
0.10156250000000  0.8108800000  0.0000000000000000
0.10156250000000  0.8108900000  0.0000000000000000
0.10156250000000  0.8109000000  0.0000000000000000
0.10156250000000  0.8109100000  0.0000000000000000
0.10156250000000  0.8109200000  0.0000000000000000
0.10156250000000  0.8109300000  0.0000000000000000
0.10156250000000  0.8109400000  0.0000000000000000
0.10156250000000  0.8109500000  0.0000000000000000
0.10156250000000  0.8109600000  0.0000000000000000
0.10156250000000  0.8109700000  0.0000000000000000
0.10156250000000  0.8109800000  0.0000000000000000
0.10156250000000  0.8109900000  0.0000000000000000
0.10937500000000  0.8090000000  0.0000000000000000
0.10937500000000  0.8090100000  0.0000000000000000
0.10937500000000  0.8090200000  0.0000000000000000
0.10937500000000  0.8090300000  0.0000000000000000
0.10937500000000  0.8090400000  0.0000000000000000
0.10937500000000  0.8090500000  0.0000000000000000
0.10937500000000  0.8090600000  0.0000000000000000
0.10937500000000  0.8090700000  0.0000000000000000
0.10937500000000  0.8090800000  0.0000000000000000
0.10937500000000  0.8090900000  0.0000000000000000
0.10937500000000  0.8091000000  0.0000000000000000
0.10937500000000  0.8091100000  0.0000000000000000
0.10937500000000  0.8091200000  0.0000000000000000
0.10937500000000  0.8091300000  0.0000000000000000
0.10937500000000  0.8091400000  0.0000000000000000
0.10937500000000  0.8091500000  0.0000000000000000
0.10937500000000  0.8091600000  0.0000000000000000
0.10937500000000  0.8091700000  0.0000000000000000
0.10937500000000  0.8091800000  0.0000000000000000
0.10937500000000  0.8091900000  0.0000000000000000
0.10937500000000  0.8092000000  0.0000000000000000
0.10937500000000  0.8092100000  0.0000000000000000
0.10937500000000  0.8092200000  0.0000000000000000
0.10937500000000  0.8092300000  0.0000000000000000
0.10937500000000  0.8092400000  0.0000000000000000
0.10937500000000  0.8092500000  0.0000000000000000
0.10937500000000  0.8092600000  0.0000000000000000
0.10937500000000  0.8092700000  0.0000000000000000
0.10937500000000  0.8092800000  0.0000000000000000
0.10937500000000  0.8092900000  0.0000000000000000
0.10937500000000  0.8093000000  0.0000000000000000
0.10937500000000  0.8093100000  0.0000000000000000
0.10937500000000  0.8093200000  0.0000000000000000
0.10937500000000  0.8093300000  0.0000000000000000
0.10937500000000  0.8093400000  0.0000000000000000
0.10937500000000  0.8093500000  0.0623482731965409
0.10937500000000  0.8093600000  0.2241262197031777
0.10937500000000  0.8093700000  0.4391425098003836
0.10937500000000  0.8093800000  0.6592294646242681
0.10937500000000  0.8093900000  0.8006015417845088
0.10937500000000  0.8094000000  0.9097800857397025
0.10937500000000  0.8094100000  0.9984290814698326
0.10937500000000  0.8094200000  1.0738737880086435
0.10937500000000  0.8094300000  1.1367290015972480
0.10937500000000  0.8094400000  1.1902046114242752
0.10937500000000  0.8094500000  1.2344716869214154
0.10937500000000  0.8094600000  1.2716752479726243
0.10937500000000  0.8094700000  1.3029752097165859
0.10937500000000  0.8094800000  1.3261855135434029
0.10937500000000  0.8094900000  1.3435997695312796
0.10937500000000  0.8095000000  1.3551786817313611
0.10937500000000  0.8095100000  1.3600480254898391
0.10937500000000  0.8095200000  1.3611830822831292
0.10937500000000  0.8095300000  1.3527978563865324
0.10937500000000  0.8095400000  1.3409704451945361
0.10937500000000  0.8095500000  1.3225857150837066
0.10937500000000  0.8095600000  1.2979239012931154
0.10937500000000  0.8095700000  1.2639804876624481
0.10937500000000  0.8095800000  1.2253527923949741
0.10937500000000  0.8095900000  1.1720660777758403
0.10937500000000  0.8096000000  1.1171525977877157
0.10937500000000  0.8096100000  1.0436402155019249
0.10937500000000  0.8096200000  0.9646328518098158
0.10937500000000  0.8096300000  0.8592341854211931
0.10937500000000  0.8096400000  0.7276846849997339
0.10937500000000  0.8096500000  0.5274407209609637
0.10937500000000  0.8096600000  0.2912840987271845
0.10937500000000  0.8096700000  0.1073253588561688
0.10937500000000  0.8096800000  0.0015354937788775
0.10937500000000  0.8096900000  0.0000000000000000
0.10937500000000  0.8097000000  0.0000000000000000
0.10937500000000  0.8097100000  0.0000000000000000
0.10937500000000  0.8097200000  0.0000000000000000
0.10937500000000  0.8097300000  0.0000000000000000
0.10937500000000  0.8097400000  0.0000000000000000
0.10937500000000  0.8097500000  0.0000000000000000
0.10937500000000  0.8097600000  0.0000000000000000
0.10937500000000  0.8097700000  0.0000000000000000
0.10937500000000  0.8097800000  0.0000000000000000
0.10937500000000  0.8097900000  0.0000000000000000
0.10937500000000  0.8098000000  0.0000000000000000
0.10937500000000  0.8098100000  0.0000000000000000
0.10937500000000  0.8098200000  0.0000000000000000
0.10937500000000  0.8098300000  0.0000000000000000
0.10937500000000  0.8098400000  0.0000000000000000
0.10937500000000  0.8098500000  0.0000000000000000
0.10937500000000  0.8098600000  0.0000000000000000
0.10937500000000  0.8098700000  0.0000000000000000
0.10937500000000  0.8098800000  0.0000000000000000
0.10937500000000  0.8098900000  0.0000000000000000
0.10937500000000  0.8099000000  0.0000000000000000
0.10937500000000  0.8099100000  0.0000000000000000
0.10937500000000  0.8099200000  0.0000000000000000
0.10937500000000  0.8099300000  0.0000000000000000
0.10937500000000  0.8099400000  0.0000000000000000
0.10937500000000  0.8099500000  0.0000000000000000
0.10937500000000  0.8099600000  0.0000000000000000
0.10937500000000  0.8099700000  0.0000000000000000
0.10937500000000  0.8099800000  0.0000000000000000
0.10937500000000  0.8099900000  0.0000000000000000
0.10937500000000  0.8100000000  0.0000000000000000
0.10937500000000  0.8100100000  0.0000000000000000
0.10937500000000  0.8100200000  0.0000000000000000
0.10937500000000  0.8100300000  0.0000000000000000
0.10937500000000  0.8100400000  0.0000000000000000
0.10937500000000  0.8100500000  0.0000000000000000
0.10937500000000  0.8100600000  0.0000000000000000
0.10937500000000  0.8100700000  0.0000000000000000
0.10937500000000  0.8100800000  0.0000000000000000
0.10937500000000  0.8100900000  0.0000000000000000
0.10937500000000  0.8101000000  0.0000000000000000
0.10937500000000  0.8101100000  0.0000000000000000
0.10937500000000  0.8101200000  0.0000000000000000
0.10937500000000  0.8101300000  0.0000000000000000
0.10937500000000  0.8101400000  0.0000000000000000
0.10937500000000  0.8101500000  0.0000000000000000
0.10937500000000  0.8101600000  0.0000000000000000
0.10937500000000  0.8101700000  0.0000000000000000
0.10937500000000  0.8101800000  0.0000000000000000
0.10937500000000  0.8101900000  0.0000000000000000
0.10937500000000  0.8102000000  0.0000000000000000
0.10937500000000  0.8102100000  0.0000000000000000
0.10937500000000  0.8102200000  0.0000000000000000
0.10937500000000  0.8102300000  0.0000000000000000
0.10937500000000  0.8102400000  0.0000000000000000
0.10937500000000  0.8102500000  0.0000000000000000
0.10937500000000  0.8102600000  0.0000000000000000
0.10937500000000  0.8102700000  0.0000000000000000
0.10937500000000  0.8102800000  0.0000000000000000
0.10937500000000  0.8102900000  0.0000000000000000
0.10937500000000  0.8103000000  0.0000000000000000
0.10937500000000  0.8103100000  0.0000000000000000
0.10937500000000  0.8103200000  0.0000000000000000
0.10937500000000  0.8103300000  0.0000000000000000
0.10937500000000  0.8103400000  0.0000000000000000
0.10937500000000  0.8103500000  0.0000000000000000
0.10937500000000  0.8103600000  0.0000000000000000
0.10937500000000  0.8103700000  0.0000000000000000
0.10937500000000  0.8103800000  0.0000000000000000
0.10937500000000  0.8103900000  0.0000000000000000
0.10937500000000  0.8104000000  0.0000000000000000
0.10937500000000  0.8104100000  0.0000000000000000
0.10937500000000  0.8104200000  0.0000000000000000
0.10937500000000  0.8104300000  0.0000000000000000
0.10937500000000  0.8104400000  0.0000000000000000
0.10937500000000  0.8104500000  0.0000000000000000
0.10937500000000  0.8104600000  0.0000000000000000
0.10937500000000  0.8104700000  0.0000000000000000
0.10937500000000  0.8104800000  0.0000000000000000
0.10937500000000  0.8104900000  0.0000000000000000
0.10937500000000  0.8105000000  0.0000000000000000
0.10937500000000  0.8105100000  0.0000000000000000
0.10937500000000  0.8105200000  0.0000000000000000
0.10937500000000  0.8105300000  0.0000000000000000
0.10937500000000  0.8105400000  0.0000000000000000
0.10937500000000  0.8105500000  0.0000000000000000
0.10937500000000  0.8105600000  0.0000000000000000
0.10937500000000  0.8105700000  0.0000000000000000
0.10937500000000  0.8105800000  0.0000000000000000
0.10937500000000  0.8105900000  0.0000000000000000
0.10937500000000  0.8106000000  0.0000000000000000
0.10937500000000  0.8106100000  0.0000000000000000
0.10937500000000  0.8106200000  0.0000000000000000
0.10937500000000  0.8106300000  0.0000000000000000
0.10937500000000  0.8106400000  0.0000000000000000
0.10937500000000  0.8106500000  0.0000000000000000
0.10937500000000  0.8106600000  0.0000000000000000
0.10937500000000  0.8106700000  0.0000000000000000
0.10937500000000  0.8106800000  0.0000000000000000
0.10937500000000  0.8106900000  0.0000000000000000
0.10937500000000  0.8107000000  0.0000000000000000
0.10937500000000  0.8107100000  0.0000000000000000
0.10937500000000  0.8107200000  0.0000000000000000
0.10937500000000  0.8107300000  0.0000000000000000
0.10937500000000  0.8107400000  0.0000000000000000
0.10937500000000  0.8107500000  0.0000000000000000
0.10937500000000  0.8107600000  0.0000000000000000
0.10937500000000  0.8107700000  0.0000000000000000
0.10937500000000  0.8107800000  0.0000000000000000
0.10937500000000  0.8107900000  0.0000000000000000
0.10937500000000  0.8108000000  0.0000000000000000
0.10937500000000  0.8108100000  0.0000000000000000
0.10937500000000  0.8108200000  0.0000000000000000
0.10937500000000  0.8108300000  0.0000000000000000
0.10937500000000  0.8108400000  0.0000000000000000
0.10937500000000  0.8108500000  0.0000000000000000
0.10937500000000  0.8108600000  0.0000000000000000
0.10937500000000  0.8108700000  0.0000000000000000
0.10937500000000  0.8108800000  0.0000000000000000
0.10937500000000  0.8108900000  0.0000000000000000
0.10937500000000  0.8109000000  0.0000000000000000
0.10937500000000  0.8109100000  0.0000000000000000
0.10937500000000  0.8109200000  0.0000000000000000
0.10937500000000  0.8109300000  0.0000000000000000
0.10937500000000  0.8109400000  0.0000000000000000
0.10937500000000  0.8109500000  0.0000000000000000
0.10937500000000  0.8109600000  0.0000000000000000
0.10937500000000  0.8109700000  0.0000000000000000
0.10937500000000  0.8109800000  0.0000000000000000
0.10937500000000  0.8109900000  0.0000000000000000
0.11718750000000  0.8090000000  0.0000000000000000
0.11718750000000  0.8090100000  0.0000000000000000
0.11718750000000  0.8090200000  0.0000000000000000
0.11718750000000  0.8090300000  0.0000000000000000
0.11718750000000  0.8090400000  0.0000000000000000
0.11718750000000  0.8090500000  0.0000000000000000
0.11718750000000  0.8090600000  0.0000000000000000
0.11718750000000  0.8090700000  0.0000000000000000
0.11718750000000  0.8090800000  0.0000000000000000
0.11718750000000  0.8090900000  0.0000000000000000
0.11718750000000  0.8091000000  0.0000000000000000
0.11718750000000  0.8091100000  0.0000000000000000
0.11718750000000  0.8091200000  0.0000000000000000
0.11718750000000  0.8091300000  0.0000000000000000
0.11718750000000  0.8091400000  0.0000000000000000
0.11718750000000  0.8091500000  0.0000000000000000
0.11718750000000  0.8091600000  0.0000000000000000
0.11718750000000  0.8091700000  0.0000000000000000
0.11718750000000  0.8091800000  0.0000000000000000
0.11718750000000  0.8091900000  0.0000000000000000
0.11718750000000  0.8092000000  0.0000000000000000
0.11718750000000  0.8092100000  0.0000000000000000
0.11718750000000  0.8092200000  0.0000000000000000
0.11718750000000  0.8092300000  0.0000000000000000
0.11718750000000  0.8092400000  0.0000000000000000
0.11718750000000  0.8092500000  0.0000000000000000
0.11718750000000  0.8092600000  0.0000000000000000
0.11718750000000  0.8092700000  0.0000000000000000
0.11718750000000  0.8092800000  0.0000000000000000
0.11718750000000  0.8092900000  0.0000000000000000
0.11718750000000  0.8093000000  0.0000000000000000
0.11718750000000  0.8093100000  0.0000000000000000
0.11718750000000  0.8093200000  0.0000000000000000
0.11718750000000  0.8093300000  0.0000000000000000
0.11718750000000  0.8093400000  0.0000000000000000
0.11718750000000  0.8093500000  0.0916603321131071
0.11718750000000  0.8093600000  0.2680481251964955
0.11718750000000  0.8093700000  0.4948489721465991
0.11718750000000  0.8093800000  0.6999595948504167
0.11718750000000  0.8093900000  0.8342780193543545
0.11718750000000  0.8094000000  0.9393944027389896
0.11718750000000  0.8094100000  1.0262738657815675
0.11718750000000  0.8094200000  1.0984148009373280
0.11718750000000  0.8094300000  1.1595828407177979
0.11718750000000  0.8094400000  1.2103044003845924
0.11718750000000  0.8094500000  1.2545750082606675
0.11718750000000  0.8094600000  1.2895714821573416
0.11718750000000  0.8094700000  1.3169493575672442
0.11718750000000  0.8094800000  1.3386853947081847
0.11718750000000  0.8094900000  1.3534269645257109
0.11718750000000  0.8095000000  1.3627197467285594
0.11718750000000  0.8095100000  1.3655119345081739
0.11718750000000  0.8095200000  1.3613986074234299
0.11718750000000  0.8095300000  1.3513845493603123
0.11718750000000  0.8095400000  1.3343876813437323
0.11718750000000  0.8095500000  1.3098620516587374
0.11718750000000  0.8095600000  1.2788671989869274
0.11718750000000  0.8095700000  1.2407877721612972
0.11718750000000  0.8095800000  1.1916508377904445
0.11718750000000  0.8095900000  1.1356572485645178
0.11718750000000  0.8096000000  1.0625336661814395
0.11718750000000  0.8096100000  0.9817003606039704
0.11718750000000  0.8096200000  0.8756409893609101
0.11718750000000  0.8096300000  0.7454375990723434
0.11718750000000  0.8096400000  0.5449060539656736
0.11718750000000  0.8096500000  0.3047162828151254
0.11718750000000  0.8096600000  0.1146406275701863
0.11718750000000  0.8096700000  0.0015499059204318
0.11718750000000  0.8096800000  0.0000000000000000
0.11718750000000  0.8096900000  0.0000000000000000
0.11718750000000  0.8097000000  0.0000000000000000
0.11718750000000  0.8097100000  0.0000000000000000
0.11718750000000  0.8097200000  0.0000000000000000
0.11718750000000  0.8097300000  0.0000000000000000
0.11718750000000  0.8097400000  0.0000000000000000
0.11718750000000  0.8097500000  0.0000000000000000
0.11718750000000  0.8097600000  0.0000000000000000
0.11718750000000  0.8097700000  0.0000000000000000
0.11718750000000  0.8097800000  0.0000000000000000
0.11718750000000  0.8097900000  0.0000000000000000
0.11718750000000  0.8098000000  0.0000000000000000
0.11718750000000  0.8098100000  0.0000000000000000
0.11718750000000  0.8098200000  0.0000000000000000
0.11718750000000  0.8098300000  0.0000000000000000
0.11718750000000  0.8098400000  0.0000000000000000
0.11718750000000  0.8098500000  0.0000000000000000
0.11718750000000  0.8098600000  0.0000000000000000
0.11718750000000  0.8098700000  0.0000000000000000
0.11718750000000  0.8098800000  0.0000000000000000
0.11718750000000  0.8098900000  0.0000000000000000
0.11718750000000  0.8099000000  0.0000000000000000
0.11718750000000  0.8099100000  0.0000000000000000
0.11718750000000  0.8099200000  0.0000000000000000
0.11718750000000  0.8099300000  0.0000000000000000
0.11718750000000  0.8099400000  0.0000000000000000
0.11718750000000  0.8099500000  0.0000000000000000
0.11718750000000  0.8099600000  0.0000000000000000
0.11718750000000  0.8099700000  0.0000000000000000
0.11718750000000  0.8099800000  0.0000000000000000
0.11718750000000  0.8099900000  0.0000000000000000
0.11718750000000  0.8100000000  0.0000000000000000
0.11718750000000  0.8100100000  0.0000000000000000
0.11718750000000  0.8100200000  0.0000000000000000
0.11718750000000  0.8100300000  0.0000000000000000
0.11718750000000  0.8100400000  0.0000000000000000
0.11718750000000  0.8100500000  0.0000000000000000
0.11718750000000  0.8100600000  0.0000000000000000
0.11718750000000  0.8100700000  0.0000000000000000
0.11718750000000  0.8100800000  0.0000000000000000
0.11718750000000  0.8100900000  0.0000000000000000
0.11718750000000  0.8101000000  0.0000000000000000
0.11718750000000  0.8101100000  0.0000000000000000
0.11718750000000  0.8101200000  0.0000000000000000
0.11718750000000  0.8101300000  0.0000000000000000
0.11718750000000  0.8101400000  0.0000000000000000
0.11718750000000  0.8101500000  0.0000000000000000
0.11718750000000  0.8101600000  0.0000000000000000
0.11718750000000  0.8101700000  0.0000000000000000
0.11718750000000  0.8101800000  0.0000000000000000
0.11718750000000  0.8101900000  0.0000000000000000
0.11718750000000  0.8102000000  0.0000000000000000
0.11718750000000  0.8102100000  0.0000000000000000
0.11718750000000  0.8102200000  0.0000000000000000
0.11718750000000  0.8102300000  0.0000000000000000
0.11718750000000  0.8102400000  0.0000000000000000
0.11718750000000  0.8102500000  0.0000000000000000
0.11718750000000  0.8102600000  0.0000000000000000
0.11718750000000  0.8102700000  0.0000000000000000
0.11718750000000  0.8102800000  0.0000000000000000
0.11718750000000  0.8102900000  0.0000000000000000
0.11718750000000  0.8103000000  0.0000000000000000
0.11718750000000  0.8103100000  0.0000000000000000
0.11718750000000  0.8103200000  0.0000000000000000
0.11718750000000  0.8103300000  0.0000000000000000
0.11718750000000  0.8103400000  0.0000000000000000
0.11718750000000  0.8103500000  0.0000000000000000
0.11718750000000  0.8103600000  0.0000000000000000
0.11718750000000  0.8103700000  0.0000000000000000
0.11718750000000  0.8103800000  0.0000000000000000
0.11718750000000  0.8103900000  0.0000000000000000
0.11718750000000  0.8104000000  0.0000000000000000
0.11718750000000  0.8104100000  0.0000000000000000
0.11718750000000  0.8104200000  0.0000000000000000
0.11718750000000  0.8104300000  0.0000000000000000
0.11718750000000  0.8104400000  0.0000000000000000
0.11718750000000  0.8104500000  0.0000000000000000
0.11718750000000  0.8104600000  0.0000000000000000
0.11718750000000  0.8104700000  0.0000000000000000
0.11718750000000  0.8104800000  0.0000000000000000
0.11718750000000  0.8104900000  0.0000000000000000
0.11718750000000  0.8105000000  0.0000000000000000
0.11718750000000  0.8105100000  0.0000000000000000
0.11718750000000  0.8105200000  0.0000000000000000
0.11718750000000  0.8105300000  0.0000000000000000
0.11718750000000  0.8105400000  0.0000000000000000
0.11718750000000  0.8105500000  0.0000000000000000
0.11718750000000  0.8105600000  0.0000000000000000
0.11718750000000  0.8105700000  0.0000000000000000
0.11718750000000  0.8105800000  0.0000000000000000
0.11718750000000  0.8105900000  0.0000000000000000
0.11718750000000  0.8106000000  0.0000000000000000
0.11718750000000  0.8106100000  0.0000000000000000
0.11718750000000  0.8106200000  0.0000000000000000
0.11718750000000  0.8106300000  0.0000000000000000
0.11718750000000  0.8106400000  0.0000000000000000
0.11718750000000  0.8106500000  0.0000000000000000
0.11718750000000  0.8106600000  0.0000000000000000
0.11718750000000  0.8106700000  0.0000000000000000
0.11718750000000  0.8106800000  0.0000000000000000
0.11718750000000  0.8106900000  0.0000000000000000
0.11718750000000  0.8107000000  0.0000000000000000
0.11718750000000  0.8107100000  0.0000000000000000
0.11718750000000  0.8107200000  0.0000000000000000
0.11718750000000  0.8107300000  0.0000000000000000
0.11718750000000  0.8107400000  0.0000000000000000
0.11718750000000  0.8107500000  0.0000000000000000
0.11718750000000  0.8107600000  0.0000000000000000
0.11718750000000  0.8107700000  0.0000000000000000
0.11718750000000  0.8107800000  0.0000000000000000
0.11718750000000  0.8107900000  0.0000000000000000
0.11718750000000  0.8108000000  0.0000000000000000
0.11718750000000  0.8108100000  0.0000000000000000
0.11718750000000  0.8108200000  0.0000000000000000
0.11718750000000  0.8108300000  0.0000000000000000
0.11718750000000  0.8108400000  0.0000000000000000
0.11718750000000  0.8108500000  0.0000000000000000
0.11718750000000  0.8108600000  0.0000000000000000
0.11718750000000  0.8108700000  0.0000000000000000
0.11718750000000  0.8108800000  0.0000000000000000
0.11718750000000  0.8108900000  0.0000000000000000
0.11718750000000  0.8109000000  0.0000000000000000
0.11718750000000  0.8109100000  0.0000000000000000
0.11718750000000  0.8109200000  0.0000000000000000
0.11718750000000  0.8109300000  0.0000000000000000
0.11718750000000  0.8109400000  0.0000000000000000
0.11718750000000  0.8109500000  0.0000000000000000
0.11718750000000  0.8109600000  0.0000000000000000
0.11718750000000  0.8109700000  0.0000000000000000
0.11718750000000  0.8109800000  0.0000000000000000
0.11718750000000  0.8109900000  0.0000000000000000
0.12500000000000  0.8090000000  0.0000000000000000
0.12500000000000  0.8090100000  0.0000000000000000
0.12500000000000  0.8090200000  0.0000000000000000
0.12500000000000  0.8090300000  0.0000000000000000
0.12500000000000  0.8090400000  0.0000000000000000
0.12500000000000  0.8090500000  0.0000000000000000
0.12500000000000  0.8090600000  0.0000000000000000
0.12500000000000  0.8090700000  0.0000000000000000
0.12500000000000  0.8090800000  0.0000000000000000
0.12500000000000  0.8090900000  0.0000000000000000
0.12500000000000  0.8091000000  0.0000000000000000
0.12500000000000  0.8091100000  0.0000000000000000
0.12500000000000  0.8091200000  0.0000000000000000
0.12500000000000  0.8091300000  0.0000000000000000
0.12500000000000  0.8091400000  0.0000000000000000
0.12500000000000  0.8091500000  0.0000000000000000
0.12500000000000  0.8091600000  0.0000000000000000
0.12500000000000  0.8091700000  0.0000000000000000
0.12500000000000  0.8091800000  0.0000000000000000
0.12500000000000  0.8091900000  0.0000000000000000
0.12500000000000  0.8092000000  0.0000000000000000
0.12500000000000  0.8092100000  0.0000000000000000
0.12500000000000  0.8092200000  0.0000000000000000
0.12500000000000  0.8092300000  0.0000000000000000
0.12500000000000  0.8092400000  0.0000000000000000
0.12500000000000  0.8092500000  0.0000000000000000
0.12500000000000  0.8092600000  0.0000000000000000
0.12500000000000  0.8092700000  0.0000000000000000
0.12500000000000  0.8092800000  0.0000000000000000
0.12500000000000  0.8092900000  0.0000000000000000
0.12500000000000  0.8093000000  0.0000000000000000
0.12500000000000  0.8093100000  0.0000000000000000
0.12500000000000  0.8093200000  0.0000000000000000
0.12500000000000  0.8093300000  0.0000000000000000
0.12500000000000  0.8093400000  0.0045335342072629
0.12500000000000  0.8093500000  0.1201688989940948
0.12500000000000  0.8093600000  0.3090760411122407
0.12500000000000  0.8093700000  0.5455804127299063
0.12500000000000  0.8093800000  0.7348890119935169
0.12500000000000  0.8093900000  0.8636032033913499
0.12500000000000  0.8094000000  0.9659884378886743
0.12500000000000  0.8094100000  1.0497496426619439
0.12500000000000  0.8094200000  1.1213553294278542
0.12500000000000  0.8094300000  1.1806054858635429
0.12500000000000  0.8094400000  1.2306819073356332
0.12500000000000  0.8094500000  1.2714166172417272
0.12500000000000  0.8094600000  1.3048890646921032
0.12500000000000  0.8094700000  1.3321195136575792
0.12500000000000  0.8094800000  1.3508504173218936
0.12500000000000  0.8094900000  1.3634192555873417
0.12500000000000  0.8095000000  1.3694443978245066
0.12500000000000  0.8095100000  1.3681799863261428
0.12500000000000  0.8095200000  1.3623191734827163
0.12500000000000  0.8095300000  1.3459101815359731
0.12500000000000  0.8095400000  1.3246426346522704
0.12500000000000  0.8095500000  1.2961535530978043
0.12500000000000  0.8095600000  1.2594936179145175
0.12500000000000  0.8095700000  1.2111578084497978
0.12500000000000  0.8095800000  1.1557401251335462
0.12500000000000  0.8095900000  1.0817598479177450
0.12500000000000  0.8096000000  1.0012646020084617
0.12500000000000  0.8096100000  0.8937243521481728
0.12500000000000  0.8096200000  0.7652948965285508
0.12500000000000  0.8096300000  0.5613787176842789
0.12500000000000  0.8096400000  0.3165645343809776
0.12500000000000  0.8096500000  0.1204765212379146
0.12500000000000  0.8096600000  0.0015619009372534
0.12500000000000  0.8096700000  0.0000000000000000
0.12500000000000  0.8096800000  0.0000000000000000
0.12500000000000  0.8096900000  0.0000000000000000
0.12500000000000  0.8097000000  0.0000000000000000
0.12500000000000  0.8097100000  0.0000000000000000
0.12500000000000  0.8097200000  0.0000000000000000
0.12500000000000  0.8097300000  0.0000000000000000
0.12500000000000  0.8097400000  0.0000000000000000
0.12500000000000  0.8097500000  0.0000000000000000
0.12500000000000  0.8097600000  0.0000000000000000
0.12500000000000  0.8097700000  0.0000000000000000
0.12500000000000  0.8097800000  0.0000000000000000
0.12500000000000  0.8097900000  0.0000000000000000
0.12500000000000  0.8098000000  0.0000000000000000
0.12500000000000  0.8098100000  0.0000000000000000
0.12500000000000  0.8098200000  0.0000000000000000
0.12500000000000  0.8098300000  0.0000000000000000
0.12500000000000  0.8098400000  0.0000000000000000
0.12500000000000  0.8098500000  0.0000000000000000
0.12500000000000  0.8098600000  0.0000000000000000
0.12500000000000  0.8098700000  0.0000000000000000
0.12500000000000  0.8098800000  0.0000000000000000
0.12500000000000  0.8098900000  0.0000000000000000
0.12500000000000  0.8099000000  0.0000000000000000
0.12500000000000  0.8099100000  0.0000000000000000
0.12500000000000  0.8099200000  0.0000000000000000
0.12500000000000  0.8099300000  0.0000000000000000
0.12500000000000  0.8099400000  0.0000000000000000
0.12500000000000  0.8099500000  0.0000000000000000
0.12500000000000  0.8099600000  0.0000000000000000
0.12500000000000  0.8099700000  0.0000000000000000
0.12500000000000  0.8099800000  0.0000000000000000
0.12500000000000  0.8099900000  0.0000000000000000
0.12500000000000  0.8100000000  0.0000000000000000
0.12500000000000  0.8100100000  0.0000000000000000
0.12500000000000  0.8100200000  0.0000000000000000
0.12500000000000  0.8100300000  0.0000000000000000
0.12500000000000  0.8100400000  0.0000000000000000
0.12500000000000  0.8100500000  0.0000000000000000
0.12500000000000  0.8100600000  0.0000000000000000
0.12500000000000  0.8100700000  0.0000000000000000
0.12500000000000  0.8100800000  0.0000000000000000
0.12500000000000  0.8100900000  0.0000000000000000
0.12500000000000  0.8101000000  0.0000000000000000
0.12500000000000  0.8101100000  0.0000000000000000
0.12500000000000  0.8101200000  0.0000000000000000
0.12500000000000  0.8101300000  0.0000000000000000
0.12500000000000  0.8101400000  0.0000000000000000
0.12500000000000  0.8101500000  0.0000000000000000
0.12500000000000  0.8101600000  0.0000000000000000
0.12500000000000  0.8101700000  0.0000000000000000
0.12500000000000  0.8101800000  0.0000000000000000
0.12500000000000  0.8101900000  0.0000000000000000
0.12500000000000  0.8102000000  0.0000000000000000
0.12500000000000  0.8102100000  0.0000000000000000
0.12500000000000  0.8102200000  0.0000000000000000
0.12500000000000  0.8102300000  0.0000000000000000
0.12500000000000  0.8102400000  0.0000000000000000
0.12500000000000  0.8102500000  0.0000000000000000
0.12500000000000  0.8102600000  0.0000000000000000
0.12500000000000  0.8102700000  0.0000000000000000
0.12500000000000  0.8102800000  0.0000000000000000
0.12500000000000  0.8102900000  0.0000000000000000
0.12500000000000  0.8103000000  0.0000000000000000
0.12500000000000  0.8103100000  0.0000000000000000
0.12500000000000  0.8103200000  0.0000000000000000
0.12500000000000  0.8103300000  0.0000000000000000
0.12500000000000  0.8103400000  0.0000000000000000
0.12500000000000  0.8103500000  0.0000000000000000
0.12500000000000  0.8103600000  0.0000000000000000
0.12500000000000  0.8103700000  0.0000000000000000
0.12500000000000  0.8103800000  0.0000000000000000
0.12500000000000  0.8103900000  0.0000000000000000
0.12500000000000  0.8104000000  0.0000000000000000
0.12500000000000  0.8104100000  0.0000000000000000
0.12500000000000  0.8104200000  0.0000000000000000
0.12500000000000  0.8104300000  0.0000000000000000
0.12500000000000  0.8104400000  0.0000000000000000
0.12500000000000  0.8104500000  0.0000000000000000
0.12500000000000  0.8104600000  0.0000000000000000
0.12500000000000  0.8104700000  0.0000000000000000
0.12500000000000  0.8104800000  0.0000000000000000
0.12500000000000  0.8104900000  0.0000000000000000
0.12500000000000  0.8105000000  0.0000000000000000
0.12500000000000  0.8105100000  0.0000000000000000
0.12500000000000  0.8105200000  0.0000000000000000
0.12500000000000  0.8105300000  0.0000000000000000
0.12500000000000  0.8105400000  0.0000000000000000
0.12500000000000  0.8105500000  0.0000000000000000
0.12500000000000  0.8105600000  0.0000000000000000
0.12500000000000  0.8105700000  0.0000000000000000
0.12500000000000  0.8105800000  0.0000000000000000
0.12500000000000  0.8105900000  0.0000000000000000
0.12500000000000  0.8106000000  0.0000000000000000
0.12500000000000  0.8106100000  0.0000000000000000
0.12500000000000  0.8106200000  0.0000000000000000
0.12500000000000  0.8106300000  0.0000000000000000
0.12500000000000  0.8106400000  0.0000000000000000
0.12500000000000  0.8106500000  0.0000000000000000
0.12500000000000  0.8106600000  0.0000000000000000
0.12500000000000  0.8106700000  0.0000000000000000
0.12500000000000  0.8106800000  0.0000000000000000
0.12500000000000  0.8106900000  0.0000000000000000
0.12500000000000  0.8107000000  0.0000000000000000
0.12500000000000  0.8107100000  0.0000000000000000
0.12500000000000  0.8107200000  0.0000000000000000
0.12500000000000  0.8107300000  0.0000000000000000
0.12500000000000  0.8107400000  0.0000000000000000
0.12500000000000  0.8107500000  0.0000000000000000
0.12500000000000  0.8107600000  0.0000000000000000
0.12500000000000  0.8107700000  0.0000000000000000
0.12500000000000  0.8107800000  0.0000000000000000
0.12500000000000  0.8107900000  0.0000000000000000
0.12500000000000  0.8108000000  0.0000000000000000
0.12500000000000  0.8108100000  0.0000000000000000
0.12500000000000  0.8108200000  0.0000000000000000
0.12500000000000  0.8108300000  0.0000000000000000
0.12500000000000  0.8108400000  0.0000000000000000
0.12500000000000  0.8108500000  0.0000000000000000
0.12500000000000  0.8108600000  0.0000000000000000
0.12500000000000  0.8108700000  0.0000000000000000
0.12500000000000  0.8108800000  0.0000000000000000
0.12500000000000  0.8108900000  0.0000000000000000
0.12500000000000  0.8109000000  0.0000000000000000
0.12500000000000  0.8109100000  0.0000000000000000
0.12500000000000  0.8109200000  0.0000000000000000
0.12500000000000  0.8109300000  0.0000000000000000
0.12500000000000  0.8109400000  0.0000000000000000
0.12500000000000  0.8109500000  0.0000000000000000
0.12500000000000  0.8109600000  0.0000000000000000
0.12500000000000  0.8109700000  0.0000000000000000
0.12500000000000  0.8109800000  0.0000000000000000
0.12500000000000  0.8109900000  0.0000000000000000
0.13281250000000  0.8090000000  0.0000000000000000
0.13281250000000  0.8090100000  0.0000000000000000
0.13281250000000  0.8090200000  0.0000000000000000
0.13281250000000  0.8090300000  0.0000000000000000
0.13281250000000  0.8090400000  0.0000000000000000
0.13281250000000  0.8090500000  0.0000000000000000
0.13281250000000  0.8090600000  0.0000000000000000
0.13281250000000  0.8090700000  0.0000000000000000
0.13281250000000  0.8090800000  0.0000000000000000
0.13281250000000  0.8090900000  0.0000000000000000
0.13281250000000  0.8091000000  0.0000000000000000
0.13281250000000  0.8091100000  0.0000000000000000
0.13281250000000  0.8091200000  0.0000000000000000
0.13281250000000  0.8091300000  0.0000000000000000
0.13281250000000  0.8091400000  0.0000000000000000
0.13281250000000  0.8091500000  0.0000000000000000
0.13281250000000  0.8091600000  0.0000000000000000
0.13281250000000  0.8091700000  0.0000000000000000
0.13281250000000  0.8091800000  0.0000000000000000
0.13281250000000  0.8091900000  0.0000000000000000
0.13281250000000  0.8092000000  0.0000000000000000
0.13281250000000  0.8092100000  0.0000000000000000
0.13281250000000  0.8092200000  0.0000000000000000
0.13281250000000  0.8092300000  0.0000000000000000
0.13281250000000  0.8092400000  0.0000000000000000
0.13281250000000  0.8092500000  0.0000000000000000
0.13281250000000  0.8092600000  0.0000000000000000
0.13281250000000  0.8092700000  0.0000000000000000
0.13281250000000  0.8092800000  0.0000000000000000
0.13281250000000  0.8092900000  0.0000000000000000
0.13281250000000  0.8093000000  0.0000000000000000
0.13281250000000  0.8093100000  0.0000000000000000
0.13281250000000  0.8093200000  0.0000000000000000
0.13281250000000  0.8093300000  0.0000000000000000
0.13281250000000  0.8093400000  0.0149834607177604
0.13281250000000  0.8093500000  0.1466281992951639
0.13281250000000  0.8093600000  0.3457431922012873
0.13281250000000  0.8093700000  0.5904448899756262
0.13281250000000  0.8093800000  0.7648857720182221
0.13281250000000  0.8093900000  0.8903613840209321
0.13281250000000  0.8094000000  0.9903372741886544
0.13281250000000  0.8094100000  1.0735188040772243
0.13281250000000  0.8094200000  1.1425824552592836
0.13281250000000  0.8094300000  1.2008231924351158
0.13281250000000  0.8094400000  1.2484943014434899
0.13281250000000  0.8094500000  1.2895822667429682
0.13281250000000  0.8094600000  1.3209812435591561
0.13281250000000  0.8094700000  1.3444434591637195
0.13281250000000  0.8094800000  1.3617498152384611
0.13281250000000  0.8094900000  1.3714453430351286
0.13281250000000  0.8095000000  1.3750457150705091
0.13281250000000  0.8095100000  1.3706518150721725
0.13281250000000  0.8095200000  1.3588572595736412
0.13281250000000  0.8095300000  1.3398119606794339
0.13281250000000  0.8095400000  1.3124096009135409
0.13281250000000  0.8095500000  1.2758734591230552
0.13281250000000  0.8095600000  1.2303873327812800
0.13281250000000  0.8095700000  1.1751001889217947
0.13281250000000  0.8095800000  1.1048173896819820
0.13281250000000  0.8095900000  1.0224901693033766
0.13281250000000  0.8096000000  0.9141352121794969
0.13281250000000  0.8096100000  0.7824747274879614
0.13281250000000  0.8096200000  0.5771309906433716
0.13281250000000  0.8096300000  0.3274926919788099
0.13281250000000  0.8096400000  0.1251707523956118
0.13281250000000  0.8096500000  0.0040675749806321
0.13281250000000  0.8096600000  0.0000000000000000
0.13281250000000  0.8096700000  0.0000000000000000
0.13281250000000  0.8096800000  0.0000000000000000
0.13281250000000  0.8096900000  0.0000000000000000
0.13281250000000  0.8097000000  0.0000000000000000
0.13281250000000  0.8097100000  0.0000000000000000
0.13281250000000  0.8097200000  0.0000000000000000
0.13281250000000  0.8097300000  0.0000000000000000
0.13281250000000  0.8097400000  0.0000000000000000
0.13281250000000  0.8097500000  0.0000000000000000
0.13281250000000  0.8097600000  0.0000000000000000
0.13281250000000  0.8097700000  0.0000000000000000
0.13281250000000  0.8097800000  0.0000000000000000
0.13281250000000  0.8097900000  0.0000000000000000
0.13281250000000  0.8098000000  0.0000000000000000
0.13281250000000  0.8098100000  0.0000000000000000
0.13281250000000  0.8098200000  0.0000000000000000
0.13281250000000  0.8098300000  0.0000000000000000
0.13281250000000  0.8098400000  0.0000000000000000
0.13281250000000  0.8098500000  0.0000000000000000
0.13281250000000  0.8098600000  0.0000000000000000
0.13281250000000  0.8098700000  0.0000000000000000
0.13281250000000  0.8098800000  0.0000000000000000
0.13281250000000  0.8098900000  0.0000000000000000
0.13281250000000  0.8099000000  0.0000000000000000
0.13281250000000  0.8099100000  0.0000000000000000
0.13281250000000  0.8099200000  0.0000000000000000
0.13281250000000  0.8099300000  0.0000000000000000
0.13281250000000  0.8099400000  0.0000000000000000
0.13281250000000  0.8099500000  0.0000000000000000
0.13281250000000  0.8099600000  0.0000000000000000
0.13281250000000  0.8099700000  0.0000000000000000
0.13281250000000  0.8099800000  0.0000000000000000
0.13281250000000  0.8099900000  0.0000000000000000
0.13281250000000  0.8100000000  0.0000000000000000
0.13281250000000  0.8100100000  0.0000000000000000
0.13281250000000  0.8100200000  0.0000000000000000
0.13281250000000  0.8100300000  0.0000000000000000
0.13281250000000  0.8100400000  0.0000000000000000
0.13281250000000  0.8100500000  0.0000000000000000
0.13281250000000  0.8100600000  0.0000000000000000
0.13281250000000  0.8100700000  0.0000000000000000
0.13281250000000  0.8100800000  0.0000000000000000
0.13281250000000  0.8100900000  0.0000000000000000
0.13281250000000  0.8101000000  0.0000000000000000
0.13281250000000  0.8101100000  0.0000000000000000
0.13281250000000  0.8101200000  0.0000000000000000
0.13281250000000  0.8101300000  0.0000000000000000
0.13281250000000  0.8101400000  0.0000000000000000
0.13281250000000  0.8101500000  0.0000000000000000
0.13281250000000  0.8101600000  0.0000000000000000
0.13281250000000  0.8101700000  0.0000000000000000
0.13281250000000  0.8101800000  0.0000000000000000
0.13281250000000  0.8101900000  0.0000000000000000
0.13281250000000  0.8102000000  0.0000000000000000
0.13281250000000  0.8102100000  0.0000000000000000
0.13281250000000  0.8102200000  0.0000000000000000
0.13281250000000  0.8102300000  0.0000000000000000
0.13281250000000  0.8102400000  0.0000000000000000
0.13281250000000  0.8102500000  0.0000000000000000
0.13281250000000  0.8102600000  0.0000000000000000
0.13281250000000  0.8102700000  0.0000000000000000
0.13281250000000  0.8102800000  0.0000000000000000
0.13281250000000  0.8102900000  0.0000000000000000
0.13281250000000  0.8103000000  0.0000000000000000
0.13281250000000  0.8103100000  0.0000000000000000
0.13281250000000  0.8103200000  0.0000000000000000
0.13281250000000  0.8103300000  0.0000000000000000
0.13281250000000  0.8103400000  0.0000000000000000
0.13281250000000  0.8103500000  0.0000000000000000
0.13281250000000  0.8103600000  0.0000000000000000
0.13281250000000  0.8103700000  0.0000000000000000
0.13281250000000  0.8103800000  0.0000000000000000
0.13281250000000  0.8103900000  0.0000000000000000
0.13281250000000  0.8104000000  0.0000000000000000
0.13281250000000  0.8104100000  0.0000000000000000
0.13281250000000  0.8104200000  0.0000000000000000
0.13281250000000  0.8104300000  0.0000000000000000
0.13281250000000  0.8104400000  0.0000000000000000
0.13281250000000  0.8104500000  0.0000000000000000
0.13281250000000  0.8104600000  0.0000000000000000
0.13281250000000  0.8104700000  0.0000000000000000
0.13281250000000  0.8104800000  0.0000000000000000
0.13281250000000  0.8104900000  0.0000000000000000
0.13281250000000  0.8105000000  0.0000000000000000
0.13281250000000  0.8105100000  0.0000000000000000
0.13281250000000  0.8105200000  0.0000000000000000
0.13281250000000  0.8105300000  0.0000000000000000
0.13281250000000  0.8105400000  0.0000000000000000
0.13281250000000  0.8105500000  0.0000000000000000
0.13281250000000  0.8105600000  0.0000000000000000
0.13281250000000  0.8105700000  0.0000000000000000
0.13281250000000  0.8105800000  0.0000000000000000
0.13281250000000  0.8105900000  0.0000000000000000
0.13281250000000  0.8106000000  0.0000000000000000
0.13281250000000  0.8106100000  0.0000000000000000
0.13281250000000  0.8106200000  0.0000000000000000
0.13281250000000  0.8106300000  0.0000000000000000
0.13281250000000  0.8106400000  0.0000000000000000
0.13281250000000  0.8106500000  0.0000000000000000
0.13281250000000  0.8106600000  0.0000000000000000
0.13281250000000  0.8106700000  0.0000000000000000
0.13281250000000  0.8106800000  0.0000000000000000
0.13281250000000  0.8106900000  0.0000000000000000
0.13281250000000  0.8107000000  0.0000000000000000
0.13281250000000  0.8107100000  0.0000000000000000
0.13281250000000  0.8107200000  0.0000000000000000
0.13281250000000  0.8107300000  0.0000000000000000
0.13281250000000  0.8107400000  0.0000000000000000
0.13281250000000  0.8107500000  0.0000000000000000
0.13281250000000  0.8107600000  0.0000000000000000
0.13281250000000  0.8107700000  0.0000000000000000
0.13281250000000  0.8107800000  0.0000000000000000
0.13281250000000  0.8107900000  0.0000000000000000
0.13281250000000  0.8108000000  0.0000000000000000
0.13281250000000  0.8108100000  0.0000000000000000
0.13281250000000  0.8108200000  0.0000000000000000
0.13281250000000  0.8108300000  0.0000000000000000
0.13281250000000  0.8108400000  0.0000000000000000
0.13281250000000  0.8108500000  0.0000000000000000
0.13281250000000  0.8108600000  0.0000000000000000
0.13281250000000  0.8108700000  0.0000000000000000
0.13281250000000  0.8108800000  0.0000000000000000
0.13281250000000  0.8108900000  0.0000000000000000
0.13281250000000  0.8109000000  0.0000000000000000
0.13281250000000  0.8109100000  0.0000000000000000
0.13281250000000  0.8109200000  0.0000000000000000
0.13281250000000  0.8109300000  0.0000000000000000
0.13281250000000  0.8109400000  0.0000000000000000
0.13281250000000  0.8109500000  0.0000000000000000
0.13281250000000  0.8109600000  0.0000000000000000
0.13281250000000  0.8109700000  0.0000000000000000
0.13281250000000  0.8109800000  0.0000000000000000
0.13281250000000  0.8109900000  0.0000000000000000
0.14062500000000  0.8090000000  0.0000000000000000
0.14062500000000  0.8090100000  0.0000000000000000
0.14062500000000  0.8090200000  0.0000000000000000
0.14062500000000  0.8090300000  0.0000000000000000
0.14062500000000  0.8090400000  0.0000000000000000
0.14062500000000  0.8090500000  0.0000000000000000
0.14062500000000  0.8090600000  0.0000000000000000
0.14062500000000  0.8090700000  0.0000000000000000
0.14062500000000  0.8090800000  0.0000000000000000
0.14062500000000  0.8090900000  0.0000000000000000
0.14062500000000  0.8091000000  0.0000000000000000
0.14062500000000  0.8091100000  0.0000000000000000
0.14062500000000  0.8091200000  0.0000000000000000
0.14062500000000  0.8091300000  0.0000000000000000
0.14062500000000  0.8091400000  0.0000000000000000
0.14062500000000  0.8091500000  0.0000000000000000
0.14062500000000  0.8091600000  0.0000000000000000
0.14062500000000  0.8091700000  0.0000000000000000
0.14062500000000  0.8091800000  0.0000000000000000
0.14062500000000  0.8091900000  0.0000000000000000
0.14062500000000  0.8092000000  0.0000000000000000
0.14062500000000  0.8092100000  0.0000000000000000
0.14062500000000  0.8092200000  0.0000000000000000
0.14062500000000  0.8092300000  0.0000000000000000
0.14062500000000  0.8092400000  0.0000000000000000
0.14062500000000  0.8092500000  0.0000000000000000
0.14062500000000  0.8092600000  0.0000000000000000
0.14062500000000  0.8092700000  0.0000000000000000
0.14062500000000  0.8092800000  0.0000000000000000
0.14062500000000  0.8092900000  0.0000000000000000
0.14062500000000  0.8093000000  0.0000000000000000
0.14062500000000  0.8093100000  0.0000000000000000
0.14062500000000  0.8093200000  0.0000000000000000
0.14062500000000  0.8093300000  0.0000000000000000
0.14062500000000  0.8093400000  0.0262979725370046
0.14062500000000  0.8093500000  0.1699883356945232
0.14062500000000  0.8093600000  0.3780582526594011
0.14062500000000  0.8093700000  0.6240529911249716
0.14062500000000  0.8093800000  0.7907791923254406
0.14062500000000  0.8093900000  0.9133770219974928
0.14062500000000  0.8094000000  1.0121623569803839
0.14062500000000  0.8094100000  1.0931649564880446
0.14062500000000  0.8094200000  1.1625401044071801
0.14062500000000  0.8094300000  1.2193762485446460
0.14062500000000  0.8094400000  1.2669705917320071
0.14062500000000  0.8094500000  1.3047965781243394
0.14062500000000  0.8094600000  1.3348341661054905
0.14062500000000  0.8094700000  1.3581048708698105
0.14062500000000  0.8094800000  1.3722828927073145
0.14062500000000  0.8094900000  1.3792752081611208
0.14062500000000  0.8095000000  1.3791783852036557
0.14062500000000  0.8095100000  1.3704223279408492
0.14062500000000  0.8095200000  1.3556405659532862
0.14062500000000  0.8095300000  1.3286949060356656
0.14062500000000  0.8095400000  1.2954258252121413
0.14062500000000  0.8095500000  1.2523361702165243
0.14062500000000  0.8095600000  1.1982064582175944
0.14062500000000  0.8095700000  1.1281464543372739
0.14062500000000  0.8095800000  1.0456338273440959
0.14062500000000  0.8095900000  0.9356510845676161
0.14062500000000  0.8096000000  0.8023008348216039
0.14062500000000  0.8096100000  0.5931445363162566
0.14062500000000  0.8096200000  0.3395194038453162
0.14062500000000  0.8096300000  0.1291441470646068
0.14062500000000  0.8096400000  0.0059382337670820
0.14062500000000  0.8096500000  0.0000000000000000
0.14062500000000  0.8096600000  0.0000000000000000
0.14062500000000  0.8096700000  0.0000000000000000
0.14062500000000  0.8096800000  0.0000000000000000
0.14062500000000  0.8096900000  0.0000000000000000
0.14062500000000  0.8097000000  0.0000000000000000
0.14062500000000  0.8097100000  0.0000000000000000
0.14062500000000  0.8097200000  0.0000000000000000
0.14062500000000  0.8097300000  0.0000000000000000
0.14062500000000  0.8097400000  0.0000000000000000
0.14062500000000  0.8097500000  0.0000000000000000
0.14062500000000  0.8097600000  0.0000000000000000
0.14062500000000  0.8097700000  0.0000000000000000
0.14062500000000  0.8097800000  0.0000000000000000
0.14062500000000  0.8097900000  0.0000000000000000
0.14062500000000  0.8098000000  0.0000000000000000
0.14062500000000  0.8098100000  0.0000000000000000
0.14062500000000  0.8098200000  0.0000000000000000
0.14062500000000  0.8098300000  0.0000000000000000
0.14062500000000  0.8098400000  0.0000000000000000
0.14062500000000  0.8098500000  0.0000000000000000
0.14062500000000  0.8098600000  0.0000000000000000
0.14062500000000  0.8098700000  0.0000000000000000
0.14062500000000  0.8098800000  0.0000000000000000
0.14062500000000  0.8098900000  0.0000000000000000
0.14062500000000  0.8099000000  0.0000000000000000
0.14062500000000  0.8099100000  0.0000000000000000
0.14062500000000  0.8099200000  0.0000000000000000
0.14062500000000  0.8099300000  0.0000000000000000
0.14062500000000  0.8099400000  0.0000000000000000
0.14062500000000  0.8099500000  0.0000000000000000
0.14062500000000  0.8099600000  0.0000000000000000
0.14062500000000  0.8099700000  0.0000000000000000
0.14062500000000  0.8099800000  0.0000000000000000
0.14062500000000  0.8099900000  0.0000000000000000
0.14062500000000  0.8100000000  0.0000000000000000
0.14062500000000  0.8100100000  0.0000000000000000
0.14062500000000  0.8100200000  0.0000000000000000
0.14062500000000  0.8100300000  0.0000000000000000
0.14062500000000  0.8100400000  0.0000000000000000
0.14062500000000  0.8100500000  0.0000000000000000
0.14062500000000  0.8100600000  0.0000000000000000
0.14062500000000  0.8100700000  0.0000000000000000
0.14062500000000  0.8100800000  0.0000000000000000
0.14062500000000  0.8100900000  0.0000000000000000
0.14062500000000  0.8101000000  0.0000000000000000
0.14062500000000  0.8101100000  0.0000000000000000
0.14062500000000  0.8101200000  0.0000000000000000
0.14062500000000  0.8101300000  0.0000000000000000
0.14062500000000  0.8101400000  0.0000000000000000
0.14062500000000  0.8101500000  0.0000000000000000
0.14062500000000  0.8101600000  0.0000000000000000
0.14062500000000  0.8101700000  0.0000000000000000
0.14062500000000  0.8101800000  0.0000000000000000
0.14062500000000  0.8101900000  0.0000000000000000
0.14062500000000  0.8102000000  0.0000000000000000
0.14062500000000  0.8102100000  0.0000000000000000
0.14062500000000  0.8102200000  0.0000000000000000
0.14062500000000  0.8102300000  0.0000000000000000
0.14062500000000  0.8102400000  0.0000000000000000
0.14062500000000  0.8102500000  0.0000000000000000
0.14062500000000  0.8102600000  0.0000000000000000
0.14062500000000  0.8102700000  0.0000000000000000
0.14062500000000  0.8102800000  0.0000000000000000
0.14062500000000  0.8102900000  0.0000000000000000
0.14062500000000  0.8103000000  0.0000000000000000
0.14062500000000  0.8103100000  0.0000000000000000
0.14062500000000  0.8103200000  0.0000000000000000
0.14062500000000  0.8103300000  0.0000000000000000
0.14062500000000  0.8103400000  0.0000000000000000
0.14062500000000  0.8103500000  0.0000000000000000
0.14062500000000  0.8103600000  0.0000000000000000
0.14062500000000  0.8103700000  0.0000000000000000
0.14062500000000  0.8103800000  0.0000000000000000
0.14062500000000  0.8103900000  0.0000000000000000
0.14062500000000  0.8104000000  0.0000000000000000
0.14062500000000  0.8104100000  0.0000000000000000
0.14062500000000  0.8104200000  0.0000000000000000
0.14062500000000  0.8104300000  0.0000000000000000
0.14062500000000  0.8104400000  0.0000000000000000
0.14062500000000  0.8104500000  0.0000000000000000
0.14062500000000  0.8104600000  0.0000000000000000
0.14062500000000  0.8104700000  0.0000000000000000
0.14062500000000  0.8104800000  0.0000000000000000
0.14062500000000  0.8104900000  0.0000000000000000
0.14062500000000  0.8105000000  0.0000000000000000
0.14062500000000  0.8105100000  0.0000000000000000
0.14062500000000  0.8105200000  0.0000000000000000
0.14062500000000  0.8105300000  0.0000000000000000
0.14062500000000  0.8105400000  0.0000000000000000
0.14062500000000  0.8105500000  0.0000000000000000
0.14062500000000  0.8105600000  0.0000000000000000
0.14062500000000  0.8105700000  0.0000000000000000
0.14062500000000  0.8105800000  0.0000000000000000
0.14062500000000  0.8105900000  0.0000000000000000
0.14062500000000  0.8106000000  0.0000000000000000
0.14062500000000  0.8106100000  0.0000000000000000
0.14062500000000  0.8106200000  0.0000000000000000
0.14062500000000  0.8106300000  0.0000000000000000
0.14062500000000  0.8106400000  0.0000000000000000
0.14062500000000  0.8106500000  0.0000000000000000
0.14062500000000  0.8106600000  0.0000000000000000
0.14062500000000  0.8106700000  0.0000000000000000
0.14062500000000  0.8106800000  0.0000000000000000
0.14062500000000  0.8106900000  0.0000000000000000
0.14062500000000  0.8107000000  0.0000000000000000
0.14062500000000  0.8107100000  0.0000000000000000
0.14062500000000  0.8107200000  0.0000000000000000
0.14062500000000  0.8107300000  0.0000000000000000
0.14062500000000  0.8107400000  0.0000000000000000
0.14062500000000  0.8107500000  0.0000000000000000
0.14062500000000  0.8107600000  0.0000000000000000
0.14062500000000  0.8107700000  0.0000000000000000
0.14062500000000  0.8107800000  0.0000000000000000
0.14062500000000  0.8107900000  0.0000000000000000
0.14062500000000  0.8108000000  0.0000000000000000
0.14062500000000  0.8108100000  0.0000000000000000
0.14062500000000  0.8108200000  0.0000000000000000
0.14062500000000  0.8108300000  0.0000000000000000
0.14062500000000  0.8108400000  0.0000000000000000
0.14062500000000  0.8108500000  0.0000000000000000
0.14062500000000  0.8108600000  0.0000000000000000
0.14062500000000  0.8108700000  0.0000000000000000
0.14062500000000  0.8108800000  0.0000000000000000
0.14062500000000  0.8108900000  0.0000000000000000
0.14062500000000  0.8109000000  0.0000000000000000
0.14062500000000  0.8109100000  0.0000000000000000
0.14062500000000  0.8109200000  0.0000000000000000
0.14062500000000  0.8109300000  0.0000000000000000
0.14062500000000  0.8109400000  0.0000000000000000
0.14062500000000  0.8109500000  0.0000000000000000
0.14062500000000  0.8109600000  0.0000000000000000
0.14062500000000  0.8109700000  0.0000000000000000
0.14062500000000  0.8109800000  0.0000000000000000
0.14062500000000  0.8109900000  0.0000000000000000
0.14843750000000  0.8090000000  0.0000000000000000
0.14843750000000  0.8090100000  0.0000000000000000
0.14843750000000  0.8090200000  0.0000000000000000
0.14843750000000  0.8090300000  0.0000000000000000
0.14843750000000  0.8090400000  0.0000000000000000
0.14843750000000  0.8090500000  0.0000000000000000
0.14843750000000  0.8090600000  0.0000000000000000
0.14843750000000  0.8090700000  0.0000000000000000
0.14843750000000  0.8090800000  0.0000000000000000
0.14843750000000  0.8090900000  0.0000000000000000
0.14843750000000  0.8091000000  0.0000000000000000
0.14843750000000  0.8091100000  0.0000000000000000
0.14843750000000  0.8091200000  0.0000000000000000
0.14843750000000  0.8091300000  0.0000000000000000
0.14843750000000  0.8091400000  0.0000000000000000
0.14843750000000  0.8091500000  0.0000000000000000
0.14843750000000  0.8091600000  0.0000000000000000
0.14843750000000  0.8091700000  0.0000000000000000
0.14843750000000  0.8091800000  0.0000000000000000
0.14843750000000  0.8091900000  0.0000000000000000
0.14843750000000  0.8092000000  0.0000000000000000
0.14843750000000  0.8092100000  0.0000000000000000
0.14843750000000  0.8092200000  0.0000000000000000
0.14843750000000  0.8092300000  0.0000000000000000
0.14843750000000  0.8092400000  0.0000000000000000
0.14843750000000  0.8092500000  0.0000000000000000
0.14843750000000  0.8092600000  0.0000000000000000
0.14843750000000  0.8092700000  0.0000000000000000
0.14843750000000  0.8092800000  0.0000000000000000
0.14843750000000  0.8092900000  0.0000000000000000
0.14843750000000  0.8093000000  0.0000000000000000
0.14843750000000  0.8093100000  0.0000000000000000
0.14843750000000  0.8093200000  0.0000000000000000
0.14843750000000  0.8093300000  0.0000000000000000
0.14843750000000  0.8093400000  0.0367401913180978
0.14843750000000  0.8093500000  0.1898095416989546
0.14843750000000  0.8093600000  0.4049030140076861
0.14843750000000  0.8093700000  0.6508326410612770
0.14843750000000  0.8093800000  0.8127327639195495
0.14843750000000  0.8093900000  0.9343138170970117
0.14843750000000  0.8094000000  1.0320041557142543
0.14843750000000  0.8094100000  1.1135672066825228
0.14843750000000  0.8094200000  1.1809769562379708
0.14843750000000  0.8094300000  1.2373899430038395
0.14843750000000  0.8094400000  1.2829682559488835
0.14843750000000  0.8094500000  1.3213694833868979
0.14843750000000  0.8094600000  1.3495468809648994
0.14843750000000  0.8094700000  1.3689948881293801
0.14843750000000  0.8094800000  1.3815835669713961
0.14843750000000  0.8094900000  1.3855053697671860
0.14843750000000  0.8095000000  1.3819528021821654
0.14843750000000  0.8095100000  1.3691661351049123
0.14843750000000  0.8095200000  1.3472764907236028
0.14843750000000  0.8095300000  1.3160751767637495
0.14843750000000  0.8095400000  1.2740601284373330
0.14843750000000  0.8095500000  1.2196362230928552
0.14843750000000  0.8095600000  1.1519376941276025
0.14843750000000  0.8095700000  1.0682235680057197
0.14843750000000  0.8095800000  0.9609985108000891
0.14843750000000  0.8095900000  0.8245033211004589
0.14843750000000  0.8096000000  0.6108128913665984
0.14843750000000  0.8096100000  0.3478239011976970
0.14843750000000  0.8096200000  0.1318992087146446
0.14843750000000  0.8096300000  0.0059549444804189
0.14843750000000  0.8096400000  0.0000000000000000
0.14843750000000  0.8096500000  0.0000000000000000
0.14843750000000  0.8096600000  0.0000000000000000
0.14843750000000  0.8096700000  0.0000000000000000
0.14843750000000  0.8096800000  0.0000000000000000
0.14843750000000  0.8096900000  0.0000000000000000
0.14843750000000  0.8097000000  0.0000000000000000
0.14843750000000  0.8097100000  0.0000000000000000
0.14843750000000  0.8097200000  0.0000000000000000
0.14843750000000  0.8097300000  0.0000000000000000
0.14843750000000  0.8097400000  0.0000000000000000
0.14843750000000  0.8097500000  0.0000000000000000
0.14843750000000  0.8097600000  0.0000000000000000
0.14843750000000  0.8097700000  0.0000000000000000
0.14843750000000  0.8097800000  0.0000000000000000
0.14843750000000  0.8097900000  0.0000000000000000
0.14843750000000  0.8098000000  0.0000000000000000
0.14843750000000  0.8098100000  0.0000000000000000
0.14843750000000  0.8098200000  0.0000000000000000
0.14843750000000  0.8098300000  0.0000000000000000
0.14843750000000  0.8098400000  0.0000000000000000
0.14843750000000  0.8098500000  0.0000000000000000
0.14843750000000  0.8098600000  0.0000000000000000
0.14843750000000  0.8098700000  0.0000000000000000
0.14843750000000  0.8098800000  0.0000000000000000
0.14843750000000  0.8098900000  0.0000000000000000
0.14843750000000  0.8099000000  0.0000000000000000
0.14843750000000  0.8099100000  0.0000000000000000
0.14843750000000  0.8099200000  0.0000000000000000
0.14843750000000  0.8099300000  0.0000000000000000
0.14843750000000  0.8099400000  0.0000000000000000
0.14843750000000  0.8099500000  0.0000000000000000
0.14843750000000  0.8099600000  0.0000000000000000
0.14843750000000  0.8099700000  0.0000000000000000
0.14843750000000  0.8099800000  0.0000000000000000
0.14843750000000  0.8099900000  0.0000000000000000
0.14843750000000  0.8100000000  0.0000000000000000
0.14843750000000  0.8100100000  0.0000000000000000
0.14843750000000  0.8100200000  0.0000000000000000
0.14843750000000  0.8100300000  0.0000000000000000
0.14843750000000  0.8100400000  0.0000000000000000
0.14843750000000  0.8100500000  0.0000000000000000
0.14843750000000  0.8100600000  0.0000000000000000
0.14843750000000  0.8100700000  0.0000000000000000
0.14843750000000  0.8100800000  0.0000000000000000
0.14843750000000  0.8100900000  0.0000000000000000
0.14843750000000  0.8101000000  0.0000000000000000
0.14843750000000  0.8101100000  0.0000000000000000
0.14843750000000  0.8101200000  0.0000000000000000
0.14843750000000  0.8101300000  0.0000000000000000
0.14843750000000  0.8101400000  0.0000000000000000
0.14843750000000  0.8101500000  0.0000000000000000
0.14843750000000  0.8101600000  0.0000000000000000
0.14843750000000  0.8101700000  0.0000000000000000
0.14843750000000  0.8101800000  0.0000000000000000
0.14843750000000  0.8101900000  0.0000000000000000
0.14843750000000  0.8102000000  0.0000000000000000
0.14843750000000  0.8102100000  0.0000000000000000
0.14843750000000  0.8102200000  0.0000000000000000
0.14843750000000  0.8102300000  0.0000000000000000
0.14843750000000  0.8102400000  0.0000000000000000
0.14843750000000  0.8102500000  0.0000000000000000
0.14843750000000  0.8102600000  0.0000000000000000
0.14843750000000  0.8102700000  0.0000000000000000
0.14843750000000  0.8102800000  0.0000000000000000
0.14843750000000  0.8102900000  0.0000000000000000
0.14843750000000  0.8103000000  0.0000000000000000
0.14843750000000  0.8103100000  0.0000000000000000
0.14843750000000  0.8103200000  0.0000000000000000
0.14843750000000  0.8103300000  0.0000000000000000
0.14843750000000  0.8103400000  0.0000000000000000
0.14843750000000  0.8103500000  0.0000000000000000
0.14843750000000  0.8103600000  0.0000000000000000
0.14843750000000  0.8103700000  0.0000000000000000
0.14843750000000  0.8103800000  0.0000000000000000
0.14843750000000  0.8103900000  0.0000000000000000
0.14843750000000  0.8104000000  0.0000000000000000
0.14843750000000  0.8104100000  0.0000000000000000
0.14843750000000  0.8104200000  0.0000000000000000
0.14843750000000  0.8104300000  0.0000000000000000
0.14843750000000  0.8104400000  0.0000000000000000
0.14843750000000  0.8104500000  0.0000000000000000
0.14843750000000  0.8104600000  0.0000000000000000
0.14843750000000  0.8104700000  0.0000000000000000
0.14843750000000  0.8104800000  0.0000000000000000
0.14843750000000  0.8104900000  0.0000000000000000
0.14843750000000  0.8105000000  0.0000000000000000
0.14843750000000  0.8105100000  0.0000000000000000
0.14843750000000  0.8105200000  0.0000000000000000
0.14843750000000  0.8105300000  0.0000000000000000
0.14843750000000  0.8105400000  0.0000000000000000
0.14843750000000  0.8105500000  0.0000000000000000
0.14843750000000  0.8105600000  0.0000000000000000
0.14843750000000  0.8105700000  0.0000000000000000
0.14843750000000  0.8105800000  0.0000000000000000
0.14843750000000  0.8105900000  0.0000000000000000
0.14843750000000  0.8106000000  0.0000000000000000
0.14843750000000  0.8106100000  0.0000000000000000
0.14843750000000  0.8106200000  0.0000000000000000
0.14843750000000  0.8106300000  0.0000000000000000
0.14843750000000  0.8106400000  0.0000000000000000
0.14843750000000  0.8106500000  0.0000000000000000
0.14843750000000  0.8106600000  0.0000000000000000
0.14843750000000  0.8106700000  0.0000000000000000
0.14843750000000  0.8106800000  0.0000000000000000
0.14843750000000  0.8106900000  0.0000000000000000
0.14843750000000  0.8107000000  0.0000000000000000
0.14843750000000  0.8107100000  0.0000000000000000
0.14843750000000  0.8107200000  0.0000000000000000
0.14843750000000  0.8107300000  0.0000000000000000
0.14843750000000  0.8107400000  0.0000000000000000
0.14843750000000  0.8107500000  0.0000000000000000
0.14843750000000  0.8107600000  0.0000000000000000
0.14843750000000  0.8107700000  0.0000000000000000
0.14843750000000  0.8107800000  0.0000000000000000
0.14843750000000  0.8107900000  0.0000000000000000
0.14843750000000  0.8108000000  0.0000000000000000
0.14843750000000  0.8108100000  0.0000000000000000
0.14843750000000  0.8108200000  0.0000000000000000
0.14843750000000  0.8108300000  0.0000000000000000
0.14843750000000  0.8108400000  0.0000000000000000
0.14843750000000  0.8108500000  0.0000000000000000
0.14843750000000  0.8108600000  0.0000000000000000
0.14843750000000  0.8108700000  0.0000000000000000
0.14843750000000  0.8108800000  0.0000000000000000
0.14843750000000  0.8108900000  0.0000000000000000
0.14843750000000  0.8109000000  0.0000000000000000
0.14843750000000  0.8109100000  0.0000000000000000
0.14843750000000  0.8109200000  0.0000000000000000
0.14843750000000  0.8109300000  0.0000000000000000
0.14843750000000  0.8109400000  0.0000000000000000
0.14843750000000  0.8109500000  0.0000000000000000
0.14843750000000  0.8109600000  0.0000000000000000
0.14843750000000  0.8109700000  0.0000000000000000
0.14843750000000  0.8109800000  0.0000000000000000
0.14843750000000  0.8109900000  0.0000000000000000
0.15625000000000  0.8090000000  0.0000000000000000
0.15625000000000  0.8090100000  0.0000000000000000
0.15625000000000  0.8090200000  0.0000000000000000
0.15625000000000  0.8090300000  0.0000000000000000
0.15625000000000  0.8090400000  0.0000000000000000
0.15625000000000  0.8090500000  0.0000000000000000
0.15625000000000  0.8090600000  0.0000000000000000
0.15625000000000  0.8090700000  0.0000000000000000
0.15625000000000  0.8090800000  0.0000000000000000
0.15625000000000  0.8090900000  0.0000000000000000
0.15625000000000  0.8091000000  0.0000000000000000
0.15625000000000  0.8091100000  0.0000000000000000
0.15625000000000  0.8091200000  0.0000000000000000
0.15625000000000  0.8091300000  0.0000000000000000
0.15625000000000  0.8091400000  0.0000000000000000
0.15625000000000  0.8091500000  0.0000000000000000
0.15625000000000  0.8091600000  0.0000000000000000
0.15625000000000  0.8091700000  0.0000000000000000
0.15625000000000  0.8091800000  0.0000000000000000
0.15625000000000  0.8091900000  0.0000000000000000
0.15625000000000  0.8092000000  0.0000000000000000
0.15625000000000  0.8092100000  0.0000000000000000
0.15625000000000  0.8092200000  0.0000000000000000
0.15625000000000  0.8092300000  0.0000000000000000
0.15625000000000  0.8092400000  0.0000000000000000
0.15625000000000  0.8092500000  0.0000000000000000
0.15625000000000  0.8092600000  0.0000000000000000
0.15625000000000  0.8092700000  0.0000000000000000
0.15625000000000  0.8092800000  0.0000000000000000
0.15625000000000  0.8092900000  0.0000000000000000
0.15625000000000  0.8093000000  0.0000000000000000
0.15625000000000  0.8093100000  0.0000000000000000
0.15625000000000  0.8093200000  0.0000000000000000
0.15625000000000  0.8093300000  0.0000000000000000
0.15625000000000  0.8093400000  0.0452941549744138
0.15625000000000  0.8093500000  0.2053644720587978
0.15625000000000  0.8093600000  0.4265793209159534
0.15625000000000  0.8093700000  0.6714684069201202
0.15625000000000  0.8093800000  0.8313573679686884
0.15625000000000  0.8093900000  0.9518723144620855
0.15625000000000  0.8094000000  1.0496218391666148
0.15625000000000  0.8094100000  1.1298491162989301
0.15625000000000  0.8094200000  1.1982671287565223
0.15625000000000  0.8094300000  1.2539524994661446
0.15625000000000  0.8094400000  1.2998654412325983
0.15625000000000  0.8094500000  1.3352796424211515
0.15625000000000  0.8094600000  1.3622737927791078
0.15625000000000  0.8094700000  1.3815181908269989
0.15625000000000  0.8094800000  1.3905314786003773
0.15625000000000  0.8094900000  1.3914750955657782
0.15625000000000  0.8095000000  1.3832666051836062
0.15625000000000  0.8095100000  1.3645277055141500
0.15625000000000  0.8095200000  1.3376527895740149
0.15625000000000  0.8095300000  1.2966209777976556
0.15625000000000  0.8095400000  1.2451448196278827
0.15625000000000  0.8095500000  1.1794010727077107
0.15625000000000  0.8095600000  1.0959741388727735
0.15625000000000  0.8095700000  0.9875060552971640
0.15625000000000  0.8095800000  0.8480777349048112
0.15625000000000  0.8095900000  0.6297355525687072
0.15625000000000  0.8096000000  0.3581061037513598
0.15625000000000  0.8096100000  0.1372558748118217
0.15625000000000  0.8096200000  0.0059622632214265
0.15625000000000  0.8096300000  0.0000000000000000
0.15625000000000  0.8096400000  0.0000000000000000
0.15625000000000  0.8096500000  0.0000000000000000
0.15625000000000  0.8096600000  0.0000000000000000
0.15625000000000  0.8096700000  0.0000000000000000
0.15625000000000  0.8096800000  0.0000000000000000
0.15625000000000  0.8096900000  0.0000000000000000
0.15625000000000  0.8097000000  0.0000000000000000
0.15625000000000  0.8097100000  0.0000000000000000
0.15625000000000  0.8097200000  0.0000000000000000
0.15625000000000  0.8097300000  0.0000000000000000
0.15625000000000  0.8097400000  0.0000000000000000
0.15625000000000  0.8097500000  0.0000000000000000
0.15625000000000  0.8097600000  0.0000000000000000
0.15625000000000  0.8097700000  0.0000000000000000
0.15625000000000  0.8097800000  0.0000000000000000
0.15625000000000  0.8097900000  0.0000000000000000
0.15625000000000  0.8098000000  0.0000000000000000
0.15625000000000  0.8098100000  0.0000000000000000
0.15625000000000  0.8098200000  0.0000000000000000
0.15625000000000  0.8098300000  0.0000000000000000
0.15625000000000  0.8098400000  0.0000000000000000
0.15625000000000  0.8098500000  0.0000000000000000
0.15625000000000  0.8098600000  0.0000000000000000
0.15625000000000  0.8098700000  0.0000000000000000
0.15625000000000  0.8098800000  0.0000000000000000
0.15625000000000  0.8098900000  0.0000000000000000
0.15625000000000  0.8099000000  0.0000000000000000
0.15625000000000  0.8099100000  0.0000000000000000
0.15625000000000  0.8099200000  0.0000000000000000
0.15625000000000  0.8099300000  0.0000000000000000
0.15625000000000  0.8099400000  0.0000000000000000
0.15625000000000  0.8099500000  0.0000000000000000
0.15625000000000  0.8099600000  0.0000000000000000
0.15625000000000  0.8099700000  0.0000000000000000
0.15625000000000  0.8099800000  0.0000000000000000
0.15625000000000  0.8099900000  0.0000000000000000
0.15625000000000  0.8100000000  0.0000000000000000
0.15625000000000  0.8100100000  0.0000000000000000
0.15625000000000  0.8100200000  0.0000000000000000
0.15625000000000  0.8100300000  0.0000000000000000
0.15625000000000  0.8100400000  0.0000000000000000
0.15625000000000  0.8100500000  0.0000000000000000
0.15625000000000  0.8100600000  0.0000000000000000
0.15625000000000  0.8100700000  0.0000000000000000
0.15625000000000  0.8100800000  0.0000000000000000
0.15625000000000  0.8100900000  0.0000000000000000
0.15625000000000  0.8101000000  0.0000000000000000
0.15625000000000  0.8101100000  0.0000000000000000
0.15625000000000  0.8101200000  0.0000000000000000
0.15625000000000  0.8101300000  0.0000000000000000
0.15625000000000  0.8101400000  0.0000000000000000
0.15625000000000  0.8101500000  0.0000000000000000
0.15625000000000  0.8101600000  0.0000000000000000
0.15625000000000  0.8101700000  0.0000000000000000
0.15625000000000  0.8101800000  0.0000000000000000
0.15625000000000  0.8101900000  0.0000000000000000
0.15625000000000  0.8102000000  0.0000000000000000
0.15625000000000  0.8102100000  0.0000000000000000
0.15625000000000  0.8102200000  0.0000000000000000
0.15625000000000  0.8102300000  0.0000000000000000
0.15625000000000  0.8102400000  0.0000000000000000
0.15625000000000  0.8102500000  0.0000000000000000
0.15625000000000  0.8102600000  0.0000000000000000
0.15625000000000  0.8102700000  0.0000000000000000
0.15625000000000  0.8102800000  0.0000000000000000
0.15625000000000  0.8102900000  0.0000000000000000
0.15625000000000  0.8103000000  0.0000000000000000
0.15625000000000  0.8103100000  0.0000000000000000
0.15625000000000  0.8103200000  0.0000000000000000
0.15625000000000  0.8103300000  0.0000000000000000
0.15625000000000  0.8103400000  0.0000000000000000
0.15625000000000  0.8103500000  0.0000000000000000
0.15625000000000  0.8103600000  0.0000000000000000
0.15625000000000  0.8103700000  0.0000000000000000
0.15625000000000  0.8103800000  0.0000000000000000
0.15625000000000  0.8103900000  0.0000000000000000
0.15625000000000  0.8104000000  0.0000000000000000
0.15625000000000  0.8104100000  0.0000000000000000
0.15625000000000  0.8104200000  0.0000000000000000
0.15625000000000  0.8104300000  0.0000000000000000
0.15625000000000  0.8104400000  0.0000000000000000
0.15625000000000  0.8104500000  0.0000000000000000
0.15625000000000  0.8104600000  0.0000000000000000
0.15625000000000  0.8104700000  0.0000000000000000
0.15625000000000  0.8104800000  0.0000000000000000
0.15625000000000  0.8104900000  0.0000000000000000
0.15625000000000  0.8105000000  0.0000000000000000
0.15625000000000  0.8105100000  0.0000000000000000
0.15625000000000  0.8105200000  0.0000000000000000
0.15625000000000  0.8105300000  0.0000000000000000
0.15625000000000  0.8105400000  0.0000000000000000
0.15625000000000  0.8105500000  0.0000000000000000
0.15625000000000  0.8105600000  0.0000000000000000
0.15625000000000  0.8105700000  0.0000000000000000
0.15625000000000  0.8105800000  0.0000000000000000
0.15625000000000  0.8105900000  0.0000000000000000
0.15625000000000  0.8106000000  0.0000000000000000
0.15625000000000  0.8106100000  0.0000000000000000
0.15625000000000  0.8106200000  0.0000000000000000
0.15625000000000  0.8106300000  0.0000000000000000
0.15625000000000  0.8106400000  0.0000000000000000
0.15625000000000  0.8106500000  0.0000000000000000
0.15625000000000  0.8106600000  0.0000000000000000
0.15625000000000  0.8106700000  0.0000000000000000
0.15625000000000  0.8106800000  0.0000000000000000
0.15625000000000  0.8106900000  0.0000000000000000
0.15625000000000  0.8107000000  0.0000000000000000
0.15625000000000  0.8107100000  0.0000000000000000
0.15625000000000  0.8107200000  0.0000000000000000
0.15625000000000  0.8107300000  0.0000000000000000
0.15625000000000  0.8107400000  0.0000000000000000
0.15625000000000  0.8107500000  0.0000000000000000
0.15625000000000  0.8107600000  0.0000000000000000
0.15625000000000  0.8107700000  0.0000000000000000
0.15625000000000  0.8107800000  0.0000000000000000
0.15625000000000  0.8107900000  0.0000000000000000
0.15625000000000  0.8108000000  0.0000000000000000
0.15625000000000  0.8108100000  0.0000000000000000
0.15625000000000  0.8108200000  0.0000000000000000
0.15625000000000  0.8108300000  0.0000000000000000
0.15625000000000  0.8108400000  0.0000000000000000
0.15625000000000  0.8108500000  0.0000000000000000
0.15625000000000  0.8108600000  0.0000000000000000
0.15625000000000  0.8108700000  0.0000000000000000
0.15625000000000  0.8108800000  0.0000000000000000
0.15625000000000  0.8108900000  0.0000000000000000
0.15625000000000  0.8109000000  0.0000000000000000
0.15625000000000  0.8109100000  0.0000000000000000
0.15625000000000  0.8109200000  0.0000000000000000
0.15625000000000  0.8109300000  0.0000000000000000
0.15625000000000  0.8109400000  0.0000000000000000
0.15625000000000  0.8109500000  0.0000000000000000
0.15625000000000  0.8109600000  0.0000000000000000
0.15625000000000  0.8109700000  0.0000000000000000
0.15625000000000  0.8109800000  0.0000000000000000
0.15625000000000  0.8109900000  0.0000000000000000
0.16406250000000  0.8090000000  0.0000000000000000
0.16406250000000  0.8090100000  0.0000000000000000
0.16406250000000  0.8090200000  0.0000000000000000
0.16406250000000  0.8090300000  0.0000000000000000
0.16406250000000  0.8090400000  0.0000000000000000
0.16406250000000  0.8090500000  0.0000000000000000
0.16406250000000  0.8090600000  0.0000000000000000
0.16406250000000  0.8090700000  0.0000000000000000
0.16406250000000  0.8090800000  0.0000000000000000
0.16406250000000  0.8090900000  0.0000000000000000
0.16406250000000  0.8091000000  0.0000000000000000
0.16406250000000  0.8091100000  0.0000000000000000
0.16406250000000  0.8091200000  0.0000000000000000
0.16406250000000  0.8091300000  0.0000000000000000
0.16406250000000  0.8091400000  0.0000000000000000
0.16406250000000  0.8091500000  0.0000000000000000
0.16406250000000  0.8091600000  0.0000000000000000
0.16406250000000  0.8091700000  0.0000000000000000
0.16406250000000  0.8091800000  0.0000000000000000
0.16406250000000  0.8091900000  0.0000000000000000
0.16406250000000  0.8092000000  0.0000000000000000
0.16406250000000  0.8092100000  0.0000000000000000
0.16406250000000  0.8092200000  0.0000000000000000
0.16406250000000  0.8092300000  0.0000000000000000
0.16406250000000  0.8092400000  0.0000000000000000
0.16406250000000  0.8092500000  0.0000000000000000
0.16406250000000  0.8092600000  0.0000000000000000
0.16406250000000  0.8092700000  0.0000000000000000
0.16406250000000  0.8092800000  0.0000000000000000
0.16406250000000  0.8092900000  0.0000000000000000
0.16406250000000  0.8093000000  0.0000000000000000
0.16406250000000  0.8093100000  0.0000000000000000
0.16406250000000  0.8093200000  0.0000000000000000
0.16406250000000  0.8093300000  0.0000000000000000
0.16406250000000  0.8093400000  0.0514108482275222
0.16406250000000  0.8093500000  0.2166614213297163
0.16406250000000  0.8093600000  0.4422339448766581
0.16406250000000  0.8093700000  0.6875385729839657
0.16406250000000  0.8093800000  0.8463620904018773
0.16406250000000  0.8093900000  0.9675863228132054
0.16406250000000  0.8094000000  1.0652861111837828
0.16406250000000  0.8094100000  1.1470890594702901
0.16406250000000  0.8094200000  1.2141352623144415
0.16406250000000  0.8094300000  1.2699457927862223
0.16406250000000  0.8094400000  1.3143861208572891
0.16406250000000  0.8094500000  1.3506656356974565
0.16406250000000  0.8094600000  1.3759259897725094
0.16406250000000  0.8094700000  1.3912802068548917
0.16406250000000  0.8094800000  1.3982164787320697
0.16406250000000  0.8094900000  1.3950904891152729
0.16406250000000  0.8095000000  1.3824447951426233
0.16406250000000  0.8095100000  1.3583033820056980
0.16406250000000  0.8095200000  1.3218886836724120
0.16406250000000  0.8095300000  1.2726573344132281
0.16406250000000  0.8095400000  1.2076221823832816
0.16406250000000  0.8095500000  1.1232731676185745
0.16406250000000  0.8095600000  1.0154254929545046
0.16406250000000  0.8095700000  0.8731195964624189
0.16406250000000  0.8095800000  0.6512639209491374
0.16406250000000  0.8095900000  0.3700063916424833
0.16406250000000  0.8096000000  0.1426017251443286
0.16406250000000  0.8096100000  0.0059601731422599
0.16406250000000  0.8096200000  0.0000000000000000
0.16406250000000  0.8096300000  0.0000000000000000
0.16406250000000  0.8096400000  0.0000000000000000
0.16406250000000  0.8096500000  0.0000000000000000
0.16406250000000  0.8096600000  0.0000000000000000
0.16406250000000  0.8096700000  0.0000000000000000
0.16406250000000  0.8096800000  0.0000000000000000
0.16406250000000  0.8096900000  0.0000000000000000
0.16406250000000  0.8097000000  0.0000000000000000
0.16406250000000  0.8097100000  0.0000000000000000
0.16406250000000  0.8097200000  0.0000000000000000
0.16406250000000  0.8097300000  0.0000000000000000
0.16406250000000  0.8097400000  0.0000000000000000
0.16406250000000  0.8097500000  0.0000000000000000
0.16406250000000  0.8097600000  0.0000000000000000
0.16406250000000  0.8097700000  0.0000000000000000
0.16406250000000  0.8097800000  0.0000000000000000
0.16406250000000  0.8097900000  0.0000000000000000
0.16406250000000  0.8098000000  0.0000000000000000
0.16406250000000  0.8098100000  0.0000000000000000
0.16406250000000  0.8098200000  0.0000000000000000
0.16406250000000  0.8098300000  0.0000000000000000
0.16406250000000  0.8098400000  0.0000000000000000
0.16406250000000  0.8098500000  0.0000000000000000
0.16406250000000  0.8098600000  0.0000000000000000
0.16406250000000  0.8098700000  0.0000000000000000
0.16406250000000  0.8098800000  0.0000000000000000
0.16406250000000  0.8098900000  0.0000000000000000
0.16406250000000  0.8099000000  0.0000000000000000
0.16406250000000  0.8099100000  0.0000000000000000
0.16406250000000  0.8099200000  0.0000000000000000
0.16406250000000  0.8099300000  0.0000000000000000
0.16406250000000  0.8099400000  0.0000000000000000
0.16406250000000  0.8099500000  0.0000000000000000
0.16406250000000  0.8099600000  0.0000000000000000
0.16406250000000  0.8099700000  0.0000000000000000
0.16406250000000  0.8099800000  0.0000000000000000
0.16406250000000  0.8099900000  0.0000000000000000
0.16406250000000  0.8100000000  0.0000000000000000
0.16406250000000  0.8100100000  0.0000000000000000
0.16406250000000  0.8100200000  0.0000000000000000
0.16406250000000  0.8100300000  0.0000000000000000
0.16406250000000  0.8100400000  0.0000000000000000
0.16406250000000  0.8100500000  0.0000000000000000
0.16406250000000  0.8100600000  0.0000000000000000
0.16406250000000  0.8100700000  0.0000000000000000
0.16406250000000  0.8100800000  0.0000000000000000
0.16406250000000  0.8100900000  0.0000000000000000
0.16406250000000  0.8101000000  0.0000000000000000
0.16406250000000  0.8101100000  0.0000000000000000
0.16406250000000  0.8101200000  0.0000000000000000
0.16406250000000  0.8101300000  0.0000000000000000
0.16406250000000  0.8101400000  0.0000000000000000
0.16406250000000  0.8101500000  0.0000000000000000
0.16406250000000  0.8101600000  0.0000000000000000
0.16406250000000  0.8101700000  0.0000000000000000
0.16406250000000  0.8101800000  0.0000000000000000
0.16406250000000  0.8101900000  0.0000000000000000
0.16406250000000  0.8102000000  0.0000000000000000
0.16406250000000  0.8102100000  0.0000000000000000
0.16406250000000  0.8102200000  0.0000000000000000
0.16406250000000  0.8102300000  0.0000000000000000
0.16406250000000  0.8102400000  0.0000000000000000
0.16406250000000  0.8102500000  0.0000000000000000
0.16406250000000  0.8102600000  0.0000000000000000
0.16406250000000  0.8102700000  0.0000000000000000
0.16406250000000  0.8102800000  0.0000000000000000
0.16406250000000  0.8102900000  0.0000000000000000
0.16406250000000  0.8103000000  0.0000000000000000
0.16406250000000  0.8103100000  0.0000000000000000
0.16406250000000  0.8103200000  0.0000000000000000
0.16406250000000  0.8103300000  0.0000000000000000
0.16406250000000  0.8103400000  0.0000000000000000
0.16406250000000  0.8103500000  0.0000000000000000
0.16406250000000  0.8103600000  0.0000000000000000
0.16406250000000  0.8103700000  0.0000000000000000
0.16406250000000  0.8103800000  0.0000000000000000
0.16406250000000  0.8103900000  0.0000000000000000
0.16406250000000  0.8104000000  0.0000000000000000
0.16406250000000  0.8104100000  0.0000000000000000
0.16406250000000  0.8104200000  0.0000000000000000
0.16406250000000  0.8104300000  0.0000000000000000
0.16406250000000  0.8104400000  0.0000000000000000
0.16406250000000  0.8104500000  0.0000000000000000
0.16406250000000  0.8104600000  0.0000000000000000
0.16406250000000  0.8104700000  0.0000000000000000
0.16406250000000  0.8104800000  0.0000000000000000
0.16406250000000  0.8104900000  0.0000000000000000
0.16406250000000  0.8105000000  0.0000000000000000
0.16406250000000  0.8105100000  0.0000000000000000
0.16406250000000  0.8105200000  0.0000000000000000
0.16406250000000  0.8105300000  0.0000000000000000
0.16406250000000  0.8105400000  0.0000000000000000
0.16406250000000  0.8105500000  0.0000000000000000
0.16406250000000  0.8105600000  0.0000000000000000
0.16406250000000  0.8105700000  0.0000000000000000
0.16406250000000  0.8105800000  0.0000000000000000
0.16406250000000  0.8105900000  0.0000000000000000
0.16406250000000  0.8106000000  0.0000000000000000
0.16406250000000  0.8106100000  0.0000000000000000
0.16406250000000  0.8106200000  0.0000000000000000
0.16406250000000  0.8106300000  0.0000000000000000
0.16406250000000  0.8106400000  0.0000000000000000
0.16406250000000  0.8106500000  0.0000000000000000
0.16406250000000  0.8106600000  0.0000000000000000
0.16406250000000  0.8106700000  0.0000000000000000
0.16406250000000  0.8106800000  0.0000000000000000
0.16406250000000  0.8106900000  0.0000000000000000
0.16406250000000  0.8107000000  0.0000000000000000
0.16406250000000  0.8107100000  0.0000000000000000
0.16406250000000  0.8107200000  0.0000000000000000
0.16406250000000  0.8107300000  0.0000000000000000
0.16406250000000  0.8107400000  0.0000000000000000
0.16406250000000  0.8107500000  0.0000000000000000
0.16406250000000  0.8107600000  0.0000000000000000
0.16406250000000  0.8107700000  0.0000000000000000
0.16406250000000  0.8107800000  0.0000000000000000
0.16406250000000  0.8107900000  0.0000000000000000
0.16406250000000  0.8108000000  0.0000000000000000
0.16406250000000  0.8108100000  0.0000000000000000
0.16406250000000  0.8108200000  0.0000000000000000
0.16406250000000  0.8108300000  0.0000000000000000
0.16406250000000  0.8108400000  0.0000000000000000
0.16406250000000  0.8108500000  0.0000000000000000
0.16406250000000  0.8108600000  0.0000000000000000
0.16406250000000  0.8108700000  0.0000000000000000
0.16406250000000  0.8108800000  0.0000000000000000
0.16406250000000  0.8108900000  0.0000000000000000
0.16406250000000  0.8109000000  0.0000000000000000
0.16406250000000  0.8109100000  0.0000000000000000
0.16406250000000  0.8109200000  0.0000000000000000
0.16406250000000  0.8109300000  0.0000000000000000
0.16406250000000  0.8109400000  0.0000000000000000
0.16406250000000  0.8109500000  0.0000000000000000
0.16406250000000  0.8109600000  0.0000000000000000
0.16406250000000  0.8109700000  0.0000000000000000
0.16406250000000  0.8109800000  0.0000000000000000
0.16406250000000  0.8109900000  0.0000000000000000
0.17187500000000  0.8090000000  0.0000000000000000
0.17187500000000  0.8090100000  0.0000000000000000
0.17187500000000  0.8090200000  0.0000000000000000
0.17187500000000  0.8090300000  0.0000000000000000
0.17187500000000  0.8090400000  0.0000000000000000
0.17187500000000  0.8090500000  0.0000000000000000
0.17187500000000  0.8090600000  0.0000000000000000
0.17187500000000  0.8090700000  0.0000000000000000
0.17187500000000  0.8090800000  0.0000000000000000
0.17187500000000  0.8090900000  0.0000000000000000
0.17187500000000  0.8091000000  0.0000000000000000
0.17187500000000  0.8091100000  0.0000000000000000
0.17187500000000  0.8091200000  0.0000000000000000
0.17187500000000  0.8091300000  0.0000000000000000
0.17187500000000  0.8091400000  0.0000000000000000
0.17187500000000  0.8091500000  0.0000000000000000
0.17187500000000  0.8091600000  0.0000000000000000
0.17187500000000  0.8091700000  0.0000000000000000
0.17187500000000  0.8091800000  0.0000000000000000
0.17187500000000  0.8091900000  0.0000000000000000
0.17187500000000  0.8092000000  0.0000000000000000
0.17187500000000  0.8092100000  0.0000000000000000
0.17187500000000  0.8092200000  0.0000000000000000
0.17187500000000  0.8092300000  0.0000000000000000
0.17187500000000  0.8092400000  0.0000000000000000
0.17187500000000  0.8092500000  0.0000000000000000
0.17187500000000  0.8092600000  0.0000000000000000
0.17187500000000  0.8092700000  0.0000000000000000
0.17187500000000  0.8092800000  0.0000000000000000
0.17187500000000  0.8092900000  0.0000000000000000
0.17187500000000  0.8093000000  0.0000000000000000
0.17187500000000  0.8093100000  0.0000000000000000
0.17187500000000  0.8093200000  0.0000000000000000
0.17187500000000  0.8093300000  0.0000000000000000
0.17187500000000  0.8093400000  0.0547735878770996
0.17187500000000  0.8093500000  0.2232347930582823
0.17187500000000  0.8093600000  0.4523920975280106
0.17187500000000  0.8093700000  0.6984751106549402
0.17187500000000  0.8093800000  0.8582447173090808
0.17187500000000  0.8093900000  0.9799532330275318
0.17187500000000  0.8094000000  1.0788074943869572
0.17187500000000  0.8094100000  1.1600174160492296
0.17187500000000  0.8094200000  1.2290484466077605
0.17187500000000  0.8094300000  1.2846506218410221
0.17187500000000  0.8094400000  1.3300012391563285
0.17187500000000  0.8094500000  1.3636915844905839
0.17187500000000  0.8094600000  1.3876956010225425
0.17187500000000  0.8094700000  1.4025930346828208
0.17187500000000  0.8094800000  1.4057950207048866
0.17187500000000  0.8094900000  1.3985015106773957
0.17187500000000  0.8095000000  1.3794619112349094
0.17187500000000  0.8095100000  1.3468798353605622
0.17187500000000  0.8095200000  1.3024596016243934
0.17187500000000  0.8095300000  1.2381725063962665
0.17187500000000  0.8095400000  1.1561035316828283
0.17187500000000  0.8095500000  1.0486411384910925
0.17187500000000  0.8095600000  0.9040985133509872
0.17187500000000  0.8095700000  0.6756895183305758
0.17187500000000  0.8095800000  0.3836889433905685
0.17187500000000  0.8095900000  0.1486639511072866
0.17187500000000  0.8096000000  0.0059486808405383
0.17187500000000  0.8096100000  0.0000000000000000
0.17187500000000  0.8096200000  0.0000000000000000
0.17187500000000  0.8096300000  0.0000000000000000
0.17187500000000  0.8096400000  0.0000000000000000
0.17187500000000  0.8096500000  0.0000000000000000
0.17187500000000  0.8096600000  0.0000000000000000
0.17187500000000  0.8096700000  0.0000000000000000
0.17187500000000  0.8096800000  0.0000000000000000
0.17187500000000  0.8096900000  0.0000000000000000
0.17187500000000  0.8097000000  0.0000000000000000
0.17187500000000  0.8097100000  0.0000000000000000
0.17187500000000  0.8097200000  0.0000000000000000
0.17187500000000  0.8097300000  0.0000000000000000
0.17187500000000  0.8097400000  0.0000000000000000
0.17187500000000  0.8097500000  0.0000000000000000
0.17187500000000  0.8097600000  0.0000000000000000
0.17187500000000  0.8097700000  0.0000000000000000
0.17187500000000  0.8097800000  0.0000000000000000
0.17187500000000  0.8097900000  0.0000000000000000
0.17187500000000  0.8098000000  0.0000000000000000
0.17187500000000  0.8098100000  0.0000000000000000
0.17187500000000  0.8098200000  0.0000000000000000
0.17187500000000  0.8098300000  0.0000000000000000
0.17187500000000  0.8098400000  0.0000000000000000
0.17187500000000  0.8098500000  0.0000000000000000
0.17187500000000  0.8098600000  0.0000000000000000
0.17187500000000  0.8098700000  0.0000000000000000
0.17187500000000  0.8098800000  0.0000000000000000
0.17187500000000  0.8098900000  0.0000000000000000
0.17187500000000  0.8099000000  0.0000000000000000
0.17187500000000  0.8099100000  0.0000000000000000
0.17187500000000  0.8099200000  0.0000000000000000
0.17187500000000  0.8099300000  0.0000000000000000
0.17187500000000  0.8099400000  0.0000000000000000
0.17187500000000  0.8099500000  0.0000000000000000
0.17187500000000  0.8099600000  0.0000000000000000
0.17187500000000  0.8099700000  0.0000000000000000
0.17187500000000  0.8099800000  0.0000000000000000
0.17187500000000  0.8099900000  0.0000000000000000
0.17187500000000  0.8100000000  0.0000000000000000
0.17187500000000  0.8100100000  0.0000000000000000
0.17187500000000  0.8100200000  0.0000000000000000
0.17187500000000  0.8100300000  0.0000000000000000
0.17187500000000  0.8100400000  0.0000000000000000
0.17187500000000  0.8100500000  0.0000000000000000
0.17187500000000  0.8100600000  0.0000000000000000
0.17187500000000  0.8100700000  0.0000000000000000
0.17187500000000  0.8100800000  0.0000000000000000
0.17187500000000  0.8100900000  0.0000000000000000
0.17187500000000  0.8101000000  0.0000000000000000
0.17187500000000  0.8101100000  0.0000000000000000
0.17187500000000  0.8101200000  0.0000000000000000
0.17187500000000  0.8101300000  0.0000000000000000
0.17187500000000  0.8101400000  0.0000000000000000
0.17187500000000  0.8101500000  0.0000000000000000
0.17187500000000  0.8101600000  0.0000000000000000
0.17187500000000  0.8101700000  0.0000000000000000
0.17187500000000  0.8101800000  0.0000000000000000
0.17187500000000  0.8101900000  0.0000000000000000
0.17187500000000  0.8102000000  0.0000000000000000
0.17187500000000  0.8102100000  0.0000000000000000
0.17187500000000  0.8102200000  0.0000000000000000
0.17187500000000  0.8102300000  0.0000000000000000
0.17187500000000  0.8102400000  0.0000000000000000
0.17187500000000  0.8102500000  0.0000000000000000
0.17187500000000  0.8102600000  0.0000000000000000
0.17187500000000  0.8102700000  0.0000000000000000
0.17187500000000  0.8102800000  0.0000000000000000
0.17187500000000  0.8102900000  0.0000000000000000
0.17187500000000  0.8103000000  0.0000000000000000
0.17187500000000  0.8103100000  0.0000000000000000
0.17187500000000  0.8103200000  0.0000000000000000
0.17187500000000  0.8103300000  0.0000000000000000
0.17187500000000  0.8103400000  0.0000000000000000
0.17187500000000  0.8103500000  0.0000000000000000
0.17187500000000  0.8103600000  0.0000000000000000
0.17187500000000  0.8103700000  0.0000000000000000
0.17187500000000  0.8103800000  0.0000000000000000
0.17187500000000  0.8103900000  0.0000000000000000
0.17187500000000  0.8104000000  0.0000000000000000
0.17187500000000  0.8104100000  0.0000000000000000
0.17187500000000  0.8104200000  0.0000000000000000
0.17187500000000  0.8104300000  0.0000000000000000
0.17187500000000  0.8104400000  0.0000000000000000
0.17187500000000  0.8104500000  0.0000000000000000
0.17187500000000  0.8104600000  0.0000000000000000
0.17187500000000  0.8104700000  0.0000000000000000
0.17187500000000  0.8104800000  0.0000000000000000
0.17187500000000  0.8104900000  0.0000000000000000
0.17187500000000  0.8105000000  0.0000000000000000
0.17187500000000  0.8105100000  0.0000000000000000
0.17187500000000  0.8105200000  0.0000000000000000
0.17187500000000  0.8105300000  0.0000000000000000
0.17187500000000  0.8105400000  0.0000000000000000
0.17187500000000  0.8105500000  0.0000000000000000
0.17187500000000  0.8105600000  0.0000000000000000
0.17187500000000  0.8105700000  0.0000000000000000
0.17187500000000  0.8105800000  0.0000000000000000
0.17187500000000  0.8105900000  0.0000000000000000
0.17187500000000  0.8106000000  0.0000000000000000
0.17187500000000  0.8106100000  0.0000000000000000
0.17187500000000  0.8106200000  0.0000000000000000
0.17187500000000  0.8106300000  0.0000000000000000
0.17187500000000  0.8106400000  0.0000000000000000
0.17187500000000  0.8106500000  0.0000000000000000
0.17187500000000  0.8106600000  0.0000000000000000
0.17187500000000  0.8106700000  0.0000000000000000
0.17187500000000  0.8106800000  0.0000000000000000
0.17187500000000  0.8106900000  0.0000000000000000
0.17187500000000  0.8107000000  0.0000000000000000
0.17187500000000  0.8107100000  0.0000000000000000
0.17187500000000  0.8107200000  0.0000000000000000
0.17187500000000  0.8107300000  0.0000000000000000
0.17187500000000  0.8107400000  0.0000000000000000
0.17187500000000  0.8107500000  0.0000000000000000
0.17187500000000  0.8107600000  0.0000000000000000
0.17187500000000  0.8107700000  0.0000000000000000
0.17187500000000  0.8107800000  0.0000000000000000
0.17187500000000  0.8107900000  0.0000000000000000
0.17187500000000  0.8108000000  0.0000000000000000
0.17187500000000  0.8108100000  0.0000000000000000
0.17187500000000  0.8108200000  0.0000000000000000
0.17187500000000  0.8108300000  0.0000000000000000
0.17187500000000  0.8108400000  0.0000000000000000
0.17187500000000  0.8108500000  0.0000000000000000
0.17187500000000  0.8108600000  0.0000000000000000
0.17187500000000  0.8108700000  0.0000000000000000
0.17187500000000  0.8108800000  0.0000000000000000
0.17187500000000  0.8108900000  0.0000000000000000
0.17187500000000  0.8109000000  0.0000000000000000
0.17187500000000  0.8109100000  0.0000000000000000
0.17187500000000  0.8109200000  0.0000000000000000
0.17187500000000  0.8109300000  0.0000000000000000
0.17187500000000  0.8109400000  0.0000000000000000
0.17187500000000  0.8109500000  0.0000000000000000
0.17187500000000  0.8109600000  0.0000000000000000
0.17187500000000  0.8109700000  0.0000000000000000
0.17187500000000  0.8109800000  0.0000000000000000
0.17187500000000  0.8109900000  0.0000000000000000
0.17968750000000  0.8090000000  0.0000000000000000
0.17968750000000  0.8090100000  0.0000000000000000
0.17968750000000  0.8090200000  0.0000000000000000
0.17968750000000  0.8090300000  0.0000000000000000
0.17968750000000  0.8090400000  0.0000000000000000
0.17968750000000  0.8090500000  0.0000000000000000
0.17968750000000  0.8090600000  0.0000000000000000
0.17968750000000  0.8090700000  0.0000000000000000
0.17968750000000  0.8090800000  0.0000000000000000
0.17968750000000  0.8090900000  0.0000000000000000
0.17968750000000  0.8091000000  0.0000000000000000
0.17968750000000  0.8091100000  0.0000000000000000
0.17968750000000  0.8091200000  0.0000000000000000
0.17968750000000  0.8091300000  0.0000000000000000
0.17968750000000  0.8091400000  0.0000000000000000
0.17968750000000  0.8091500000  0.0000000000000000
0.17968750000000  0.8091600000  0.0000000000000000
0.17968750000000  0.8091700000  0.0000000000000000
0.17968750000000  0.8091800000  0.0000000000000000
0.17968750000000  0.8091900000  0.0000000000000000
0.17968750000000  0.8092000000  0.0000000000000000
0.17968750000000  0.8092100000  0.0000000000000000
0.17968750000000  0.8092200000  0.0000000000000000
0.17968750000000  0.8092300000  0.0000000000000000
0.17968750000000  0.8092400000  0.0000000000000000
0.17968750000000  0.8092500000  0.0000000000000000
0.17968750000000  0.8092600000  0.0000000000000000
0.17968750000000  0.8092700000  0.0000000000000000
0.17968750000000  0.8092800000  0.0000000000000000
0.17968750000000  0.8092900000  0.0000000000000000
0.17968750000000  0.8093000000  0.0000000000000000
0.17968750000000  0.8093100000  0.0000000000000000
0.17968750000000  0.8093200000  0.0000000000000000
0.17968750000000  0.8093300000  0.0000000000000000
0.17968750000000  0.8093400000  0.0554909681682498
0.17968750000000  0.8093500000  0.2255126428557671
0.17968750000000  0.8093600000  0.4566025578401871
0.17968750000000  0.8093700000  0.7053019866826260
0.17968750000000  0.8093800000  0.8665502307631158
0.17968750000000  0.8093900000  0.9903082023667080
0.17968750000000  0.8094000000  1.0903083040274919
0.17968750000000  0.8094100000  1.1737717129998706
0.17968750000000  0.8094200000  1.2424278742816257
0.17968750000000  0.8094300000  1.2989200748756040
0.17968750000000  0.8094400000  1.3433046835614124
0.17968750000000  0.8094500000  1.3780877729693022
0.17968750000000  0.8094600000  1.4004787573002817
0.17968750000000  0.8094700000  1.4114306093544369
0.17968750000000  0.8094800000  1.4117190054913087
0.17968750000000  0.8094900000  1.3989212963302948
0.17968750000000  0.8095000000  1.3733910428339375
0.17968750000000  0.8095100000  1.3318573746326960
0.17968750000000  0.8095200000  1.2725647249856917
0.17968750000000  0.8095300000  1.1925222258166628
0.17968750000000  0.8095400000  1.0844479465252779
0.17968750000000  0.8095500000  0.9362615963773977
0.17968750000000  0.8095600000  0.7028010015649067
0.17968750000000  0.8095700000  0.4006425714413281
0.17968750000000  0.8095800000  0.1569289266571637
0.17968750000000  0.8095900000  0.0059278161475619
0.17968750000000  0.8096000000  0.0000000000000000
0.17968750000000  0.8096100000  0.0000000000000000
0.17968750000000  0.8096200000  0.0000000000000000
0.17968750000000  0.8096300000  0.0000000000000000
0.17968750000000  0.8096400000  0.0000000000000000
0.17968750000000  0.8096500000  0.0000000000000000
0.17968750000000  0.8096600000  0.0000000000000000
0.17968750000000  0.8096700000  0.0000000000000000
0.17968750000000  0.8096800000  0.0000000000000000
0.17968750000000  0.8096900000  0.0000000000000000
0.17968750000000  0.8097000000  0.0000000000000000
0.17968750000000  0.8097100000  0.0000000000000000
0.17968750000000  0.8097200000  0.0000000000000000
0.17968750000000  0.8097300000  0.0000000000000000
0.17968750000000  0.8097400000  0.0000000000000000
0.17968750000000  0.8097500000  0.0000000000000000
0.17968750000000  0.8097600000  0.0000000000000000
0.17968750000000  0.8097700000  0.0000000000000000
0.17968750000000  0.8097800000  0.0000000000000000
0.17968750000000  0.8097900000  0.0000000000000000
0.17968750000000  0.8098000000  0.0000000000000000
0.17968750000000  0.8098100000  0.0000000000000000
0.17968750000000  0.8098200000  0.0000000000000000
0.17968750000000  0.8098300000  0.0000000000000000
0.17968750000000  0.8098400000  0.0000000000000000
0.17968750000000  0.8098500000  0.0000000000000000
0.17968750000000  0.8098600000  0.0000000000000000
0.17968750000000  0.8098700000  0.0000000000000000
0.17968750000000  0.8098800000  0.0000000000000000
0.17968750000000  0.8098900000  0.0000000000000000
0.17968750000000  0.8099000000  0.0000000000000000
0.17968750000000  0.8099100000  0.0000000000000000
0.17968750000000  0.8099200000  0.0000000000000000
0.17968750000000  0.8099300000  0.0000000000000000
0.17968750000000  0.8099400000  0.0000000000000000
0.17968750000000  0.8099500000  0.0000000000000000
0.17968750000000  0.8099600000  0.0000000000000000
0.17968750000000  0.8099700000  0.0000000000000000
0.17968750000000  0.8099800000  0.0000000000000000
0.17968750000000  0.8099900000  0.0000000000000000
0.17968750000000  0.8100000000  0.0000000000000000
0.17968750000000  0.8100100000  0.0000000000000000
0.17968750000000  0.8100200000  0.0000000000000000
0.17968750000000  0.8100300000  0.0000000000000000
0.17968750000000  0.8100400000  0.0000000000000000
0.17968750000000  0.8100500000  0.0000000000000000
0.17968750000000  0.8100600000  0.0000000000000000
0.17968750000000  0.8100700000  0.0000000000000000
0.17968750000000  0.8100800000  0.0000000000000000
0.17968750000000  0.8100900000  0.0000000000000000
0.17968750000000  0.8101000000  0.0000000000000000
0.17968750000000  0.8101100000  0.0000000000000000
0.17968750000000  0.8101200000  0.0000000000000000
0.17968750000000  0.8101300000  0.0000000000000000
0.17968750000000  0.8101400000  0.0000000000000000
0.17968750000000  0.8101500000  0.0000000000000000
0.17968750000000  0.8101600000  0.0000000000000000
0.17968750000000  0.8101700000  0.0000000000000000
0.17968750000000  0.8101800000  0.0000000000000000
0.17968750000000  0.8101900000  0.0000000000000000
0.17968750000000  0.8102000000  0.0000000000000000
0.17968750000000  0.8102100000  0.0000000000000000
0.17968750000000  0.8102200000  0.0000000000000000
0.17968750000000  0.8102300000  0.0000000000000000
0.17968750000000  0.8102400000  0.0000000000000000
0.17968750000000  0.8102500000  0.0000000000000000
0.17968750000000  0.8102600000  0.0000000000000000
0.17968750000000  0.8102700000  0.0000000000000000
0.17968750000000  0.8102800000  0.0000000000000000
0.17968750000000  0.8102900000  0.0000000000000000
0.17968750000000  0.8103000000  0.0000000000000000
0.17968750000000  0.8103100000  0.0000000000000000
0.17968750000000  0.8103200000  0.0000000000000000
0.17968750000000  0.8103300000  0.0000000000000000
0.17968750000000  0.8103400000  0.0000000000000000
0.17968750000000  0.8103500000  0.0000000000000000
0.17968750000000  0.8103600000  0.0000000000000000
0.17968750000000  0.8103700000  0.0000000000000000
0.17968750000000  0.8103800000  0.0000000000000000
0.17968750000000  0.8103900000  0.0000000000000000
0.17968750000000  0.8104000000  0.0000000000000000
0.17968750000000  0.8104100000  0.0000000000000000
0.17968750000000  0.8104200000  0.0000000000000000
0.17968750000000  0.8104300000  0.0000000000000000
0.17968750000000  0.8104400000  0.0000000000000000
0.17968750000000  0.8104500000  0.0000000000000000
0.17968750000000  0.8104600000  0.0000000000000000
0.17968750000000  0.8104700000  0.0000000000000000
0.17968750000000  0.8104800000  0.0000000000000000
0.17968750000000  0.8104900000  0.0000000000000000
0.17968750000000  0.8105000000  0.0000000000000000
0.17968750000000  0.8105100000  0.0000000000000000
0.17968750000000  0.8105200000  0.0000000000000000
0.17968750000000  0.8105300000  0.0000000000000000
0.17968750000000  0.8105400000  0.0000000000000000
0.17968750000000  0.8105500000  0.0000000000000000
0.17968750000000  0.8105600000  0.0000000000000000
0.17968750000000  0.8105700000  0.0000000000000000
0.17968750000000  0.8105800000  0.0000000000000000
0.17968750000000  0.8105900000  0.0000000000000000
0.17968750000000  0.8106000000  0.0000000000000000
0.17968750000000  0.8106100000  0.0000000000000000
0.17968750000000  0.8106200000  0.0000000000000000
0.17968750000000  0.8106300000  0.0000000000000000
0.17968750000000  0.8106400000  0.0000000000000000
0.17968750000000  0.8106500000  0.0000000000000000
0.17968750000000  0.8106600000  0.0000000000000000
0.17968750000000  0.8106700000  0.0000000000000000
0.17968750000000  0.8106800000  0.0000000000000000
0.17968750000000  0.8106900000  0.0000000000000000
0.17968750000000  0.8107000000  0.0000000000000000
0.17968750000000  0.8107100000  0.0000000000000000
0.17968750000000  0.8107200000  0.0000000000000000
0.17968750000000  0.8107300000  0.0000000000000000
0.17968750000000  0.8107400000  0.0000000000000000
0.17968750000000  0.8107500000  0.0000000000000000
0.17968750000000  0.8107600000  0.0000000000000000
0.17968750000000  0.8107700000  0.0000000000000000
0.17968750000000  0.8107800000  0.0000000000000000
0.17968750000000  0.8107900000  0.0000000000000000
0.17968750000000  0.8108000000  0.0000000000000000
0.17968750000000  0.8108100000  0.0000000000000000
0.17968750000000  0.8108200000  0.0000000000000000
0.17968750000000  0.8108300000  0.0000000000000000
0.17968750000000  0.8108400000  0.0000000000000000
0.17968750000000  0.8108500000  0.0000000000000000
0.17968750000000  0.8108600000  0.0000000000000000
0.17968750000000  0.8108700000  0.0000000000000000
0.17968750000000  0.8108800000  0.0000000000000000
0.17968750000000  0.8108900000  0.0000000000000000
0.17968750000000  0.8109000000  0.0000000000000000
0.17968750000000  0.8109100000  0.0000000000000000
0.17968750000000  0.8109200000  0.0000000000000000
0.17968750000000  0.8109300000  0.0000000000000000
0.17968750000000  0.8109400000  0.0000000000000000
0.17968750000000  0.8109500000  0.0000000000000000
0.17968750000000  0.8109600000  0.0000000000000000
0.17968750000000  0.8109700000  0.0000000000000000
0.17968750000000  0.8109800000  0.0000000000000000
0.17968750000000  0.8109900000  0.0000000000000000
0.18750000000000  0.8090000000  0.0000000000000000
0.18750000000000  0.8090100000  0.0000000000000000
0.18750000000000  0.8090200000  0.0000000000000000
0.18750000000000  0.8090300000  0.0000000000000000
0.18750000000000  0.8090400000  0.0000000000000000
0.18750000000000  0.8090500000  0.0000000000000000
0.18750000000000  0.8090600000  0.0000000000000000
0.18750000000000  0.8090700000  0.0000000000000000
0.18750000000000  0.8090800000  0.0000000000000000
0.18750000000000  0.8090900000  0.0000000000000000
0.18750000000000  0.8091000000  0.0000000000000000
0.18750000000000  0.8091100000  0.0000000000000000
0.18750000000000  0.8091200000  0.0000000000000000
0.18750000000000  0.8091300000  0.0000000000000000
0.18750000000000  0.8091400000  0.0000000000000000
0.18750000000000  0.8091500000  0.0000000000000000
0.18750000000000  0.8091600000  0.0000000000000000
0.18750000000000  0.8091700000  0.0000000000000000
0.18750000000000  0.8091800000  0.0000000000000000
0.18750000000000  0.8091900000  0.0000000000000000
0.18750000000000  0.8092000000  0.0000000000000000
0.18750000000000  0.8092100000  0.0000000000000000
0.18750000000000  0.8092200000  0.0000000000000000
0.18750000000000  0.8092300000  0.0000000000000000
0.18750000000000  0.8092400000  0.0000000000000000
0.18750000000000  0.8092500000  0.0000000000000000
0.18750000000000  0.8092600000  0.0000000000000000
0.18750000000000  0.8092700000  0.0000000000000000
0.18750000000000  0.8092800000  0.0000000000000000
0.18750000000000  0.8092900000  0.0000000000000000
0.18750000000000  0.8093000000  0.0000000000000000
0.18750000000000  0.8093100000  0.0000000000000000
0.18750000000000  0.8093200000  0.0000000000000000
0.18750000000000  0.8093300000  0.0000000000000000
0.18750000000000  0.8093400000  0.0554754069981449
0.18750000000000  0.8093500000  0.2256176383501509
0.18750000000000  0.8093600000  0.4578227103510833
0.18750000000000  0.8093700000  0.7078281283810687
0.18750000000000  0.8093800000  0.8716748402128127
0.18750000000000  0.8093900000  0.9971869075948242
0.18750000000000  0.8094000000  1.0993809434784656
0.18750000000000  0.8094100000  1.1833183594288459
0.18750000000000  0.8094200000  1.2546315119352967
0.18750000000000  0.8094300000  1.3117121671276204
0.18750000000000  0.8094400000  1.3575938942068222
0.18750000000000  0.8094500000  1.3902186543064254
0.18750000000000  0.8094600000  1.4116879363811075
0.18750000000000  0.8094700000  1.4216015591637159
0.18750000000000  0.8094800000  1.4170843586325563
0.18750000000000  0.8094900000  1.3984534023450608
0.18750000000000  0.8095000000  1.3632765445522017
0.18750000000000  0.8095100000  1.3084000993811624
0.18750000000000  0.8095200000  1.2332030897530391
0.18750000000000  0.8095300000  1.1249944888825054
0.18750000000000  0.8095400000  0.9763884815541147
0.18750000000000  0.8095500000  0.7375356939852922
0.18750000000000  0.8095600000  0.4233667570208758
0.18750000000000  0.8095700000  0.1670950286912739
0.18750000000000  0.8095800000  0.0059890718938741
0.18750000000000  0.8095900000  0.0000000000000000
0.18750000000000  0.8096000000  0.0000000000000000
0.18750000000000  0.8096100000  0.0000000000000000
0.18750000000000  0.8096200000  0.0000000000000000
0.18750000000000  0.8096300000  0.0000000000000000
0.18750000000000  0.8096400000  0.0000000000000000
0.18750000000000  0.8096500000  0.0000000000000000
0.18750000000000  0.8096600000  0.0000000000000000
0.18750000000000  0.8096700000  0.0000000000000000
0.18750000000000  0.8096800000  0.0000000000000000
0.18750000000000  0.8096900000  0.0000000000000000
0.18750000000000  0.8097000000  0.0000000000000000
0.18750000000000  0.8097100000  0.0000000000000000
0.18750000000000  0.8097200000  0.0000000000000000
0.18750000000000  0.8097300000  0.0000000000000000
0.18750000000000  0.8097400000  0.0000000000000000
0.18750000000000  0.8097500000  0.0000000000000000
0.18750000000000  0.8097600000  0.0000000000000000
0.18750000000000  0.8097700000  0.0000000000000000
0.18750000000000  0.8097800000  0.0000000000000000
0.18750000000000  0.8097900000  0.0000000000000000
0.18750000000000  0.8098000000  0.0000000000000000
0.18750000000000  0.8098100000  0.0000000000000000
0.18750000000000  0.8098200000  0.0000000000000000
0.18750000000000  0.8098300000  0.0000000000000000
0.18750000000000  0.8098400000  0.0000000000000000
0.18750000000000  0.8098500000  0.0000000000000000
0.18750000000000  0.8098600000  0.0000000000000000
0.18750000000000  0.8098700000  0.0000000000000000
0.18750000000000  0.8098800000  0.0000000000000000
0.18750000000000  0.8098900000  0.0000000000000000
0.18750000000000  0.8099000000  0.0000000000000000
0.18750000000000  0.8099100000  0.0000000000000000
0.18750000000000  0.8099200000  0.0000000000000000
0.18750000000000  0.8099300000  0.0000000000000000
0.18750000000000  0.8099400000  0.0000000000000000
0.18750000000000  0.8099500000  0.0000000000000000
0.18750000000000  0.8099600000  0.0000000000000000
0.18750000000000  0.8099700000  0.0000000000000000
0.18750000000000  0.8099800000  0.0000000000000000
0.18750000000000  0.8099900000  0.0000000000000000
0.18750000000000  0.8100000000  0.0000000000000000
0.18750000000000  0.8100100000  0.0000000000000000
0.18750000000000  0.8100200000  0.0000000000000000
0.18750000000000  0.8100300000  0.0000000000000000
0.18750000000000  0.8100400000  0.0000000000000000
0.18750000000000  0.8100500000  0.0000000000000000
0.18750000000000  0.8100600000  0.0000000000000000
0.18750000000000  0.8100700000  0.0000000000000000
0.18750000000000  0.8100800000  0.0000000000000000
0.18750000000000  0.8100900000  0.0000000000000000
0.18750000000000  0.8101000000  0.0000000000000000
0.18750000000000  0.8101100000  0.0000000000000000
0.18750000000000  0.8101200000  0.0000000000000000
0.18750000000000  0.8101300000  0.0000000000000000
0.18750000000000  0.8101400000  0.0000000000000000
0.18750000000000  0.8101500000  0.0000000000000000
0.18750000000000  0.8101600000  0.0000000000000000
0.18750000000000  0.8101700000  0.0000000000000000
0.18750000000000  0.8101800000  0.0000000000000000
0.18750000000000  0.8101900000  0.0000000000000000
0.18750000000000  0.8102000000  0.0000000000000000
0.18750000000000  0.8102100000  0.0000000000000000
0.18750000000000  0.8102200000  0.0000000000000000
0.18750000000000  0.8102300000  0.0000000000000000
0.18750000000000  0.8102400000  0.0000000000000000
0.18750000000000  0.8102500000  0.0000000000000000
0.18750000000000  0.8102600000  0.0000000000000000
0.18750000000000  0.8102700000  0.0000000000000000
0.18750000000000  0.8102800000  0.0000000000000000
0.18750000000000  0.8102900000  0.0000000000000000
0.18750000000000  0.8103000000  0.0000000000000000
0.18750000000000  0.8103100000  0.0000000000000000
0.18750000000000  0.8103200000  0.0000000000000000
0.18750000000000  0.8103300000  0.0000000000000000
0.18750000000000  0.8103400000  0.0000000000000000
0.18750000000000  0.8103500000  0.0000000000000000
0.18750000000000  0.8103600000  0.0000000000000000
0.18750000000000  0.8103700000  0.0000000000000000
0.18750000000000  0.8103800000  0.0000000000000000
0.18750000000000  0.8103900000  0.0000000000000000
0.18750000000000  0.8104000000  0.0000000000000000
0.18750000000000  0.8104100000  0.0000000000000000
0.18750000000000  0.8104200000  0.0000000000000000
0.18750000000000  0.8104300000  0.0000000000000000
0.18750000000000  0.8104400000  0.0000000000000000
0.18750000000000  0.8104500000  0.0000000000000000
0.18750000000000  0.8104600000  0.0000000000000000
0.18750000000000  0.8104700000  0.0000000000000000
0.18750000000000  0.8104800000  0.0000000000000000
0.18750000000000  0.8104900000  0.0000000000000000
0.18750000000000  0.8105000000  0.0000000000000000
0.18750000000000  0.8105100000  0.0000000000000000
0.18750000000000  0.8105200000  0.0000000000000000
0.18750000000000  0.8105300000  0.0000000000000000
0.18750000000000  0.8105400000  0.0000000000000000
0.18750000000000  0.8105500000  0.0000000000000000
0.18750000000000  0.8105600000  0.0000000000000000
0.18750000000000  0.8105700000  0.0000000000000000
0.18750000000000  0.8105800000  0.0000000000000000
0.18750000000000  0.8105900000  0.0000000000000000
0.18750000000000  0.8106000000  0.0000000000000000
0.18750000000000  0.8106100000  0.0000000000000000
0.18750000000000  0.8106200000  0.0000000000000000
0.18750000000000  0.8106300000  0.0000000000000000
0.18750000000000  0.8106400000  0.0000000000000000
0.18750000000000  0.8106500000  0.0000000000000000
0.18750000000000  0.8106600000  0.0000000000000000
0.18750000000000  0.8106700000  0.0000000000000000
0.18750000000000  0.8106800000  0.0000000000000000
0.18750000000000  0.8106900000  0.0000000000000000
0.18750000000000  0.8107000000  0.0000000000000000
0.18750000000000  0.8107100000  0.0000000000000000
0.18750000000000  0.8107200000  0.0000000000000000
0.18750000000000  0.8107300000  0.0000000000000000
0.18750000000000  0.8107400000  0.0000000000000000
0.18750000000000  0.8107500000  0.0000000000000000
0.18750000000000  0.8107600000  0.0000000000000000
0.18750000000000  0.8107700000  0.0000000000000000
0.18750000000000  0.8107800000  0.0000000000000000
0.18750000000000  0.8107900000  0.0000000000000000
0.18750000000000  0.8108000000  0.0000000000000000
0.18750000000000  0.8108100000  0.0000000000000000
0.18750000000000  0.8108200000  0.0000000000000000
0.18750000000000  0.8108300000  0.0000000000000000
0.18750000000000  0.8108400000  0.0000000000000000
0.18750000000000  0.8108500000  0.0000000000000000
0.18750000000000  0.8108600000  0.0000000000000000
0.18750000000000  0.8108700000  0.0000000000000000
0.18750000000000  0.8108800000  0.0000000000000000
0.18750000000000  0.8108900000  0.0000000000000000
0.18750000000000  0.8109000000  0.0000000000000000
0.18750000000000  0.8109100000  0.0000000000000000
0.18750000000000  0.8109200000  0.0000000000000000
0.18750000000000  0.8109300000  0.0000000000000000
0.18750000000000  0.8109400000  0.0000000000000000
0.18750000000000  0.8109500000  0.0000000000000000
0.18750000000000  0.8109600000  0.0000000000000000
0.18750000000000  0.8109700000  0.0000000000000000
0.18750000000000  0.8109800000  0.0000000000000000
0.18750000000000  0.8109900000  0.0000000000000000
0.19531250000000  0.8090000000  0.0000000000000000
0.19531250000000  0.8090100000  0.0000000000000000
0.19531250000000  0.8090200000  0.0000000000000000
0.19531250000000  0.8090300000  0.0000000000000000
0.19531250000000  0.8090400000  0.0000000000000000
0.19531250000000  0.8090500000  0.0000000000000000
0.19531250000000  0.8090600000  0.0000000000000000
0.19531250000000  0.8090700000  0.0000000000000000
0.19531250000000  0.8090800000  0.0000000000000000
0.19531250000000  0.8090900000  0.0000000000000000
0.19531250000000  0.8091000000  0.0000000000000000
0.19531250000000  0.8091100000  0.0000000000000000
0.19531250000000  0.8091200000  0.0000000000000000
0.19531250000000  0.8091300000  0.0000000000000000
0.19531250000000  0.8091400000  0.0000000000000000
0.19531250000000  0.8091500000  0.0000000000000000
0.19531250000000  0.8091600000  0.0000000000000000
0.19531250000000  0.8091700000  0.0000000000000000
0.19531250000000  0.8091800000  0.0000000000000000
0.19531250000000  0.8091900000  0.0000000000000000
0.19531250000000  0.8092000000  0.0000000000000000
0.19531250000000  0.8092100000  0.0000000000000000
0.19531250000000  0.8092200000  0.0000000000000000
0.19531250000000  0.8092300000  0.0000000000000000
0.19531250000000  0.8092400000  0.0000000000000000
0.19531250000000  0.8092500000  0.0000000000000000
0.19531250000000  0.8092600000  0.0000000000000000
0.19531250000000  0.8092700000  0.0000000000000000
0.19531250000000  0.8092800000  0.0000000000000000
0.19531250000000  0.8092900000  0.0000000000000000
0.19531250000000  0.8093000000  0.0000000000000000
0.19531250000000  0.8093100000  0.0000000000000000
0.19531250000000  0.8093200000  0.0000000000000000
0.19531250000000  0.8093300000  0.0000000000000000
0.19531250000000  0.8093400000  0.0554909681682498
0.19531250000000  0.8093500000  0.2256833646447150
0.19531250000000  0.8093600000  0.4577343359345860
0.19531250000000  0.8093700000  0.7087564397520270
0.19531250000000  0.8093800000  0.8737181359360878
0.19531250000000  0.8093900000  1.0018477738405367
0.19531250000000  0.8094000000  1.1061703674151033
0.19531250000000  0.8094100000  1.1934262461131975
0.19531250000000  0.8094200000  1.2651931957278255
0.19531250000000  0.8094300000  1.3238131782872982
0.19531250000000  0.8094400000  1.3696026581017902
0.19531250000000  0.8094500000  1.4040461302867833
0.19531250000000  0.8094600000  1.4239690781526879
0.19531250000000  0.8094700000  1.4295712563365364
0.19531250000000  0.8094800000  1.4207312496011084
0.19531250000000  0.8094900000  1.3937480926111101
0.19531250000000  0.8095000000  1.3476377437152576
0.19531250000000  0.8095100000  1.2757751821727306
0.19531250000000  0.8095200000  1.1718967989892586
0.19531250000000  0.8095300000  1.0234598689213152
0.19531250000000  0.8095400000  0.7782637320088432
0.19531250000000  0.8095500000  0.4485785373415787
0.19531250000000  0.8095600000  0.1785564994843898
0.19531250000000  0.8095700000  0.0077698074091600
0.19531250000000  0.8095800000  0.0000000000000000
0.19531250000000  0.8095900000  0.0000000000000000
0.19531250000000  0.8096000000  0.0000000000000000
0.19531250000000  0.8096100000  0.0000000000000000
0.19531250000000  0.8096200000  0.0000000000000000
0.19531250000000  0.8096300000  0.0000000000000000
0.19531250000000  0.8096400000  0.0000000000000000
0.19531250000000  0.8096500000  0.0000000000000000
0.19531250000000  0.8096600000  0.0000000000000000
0.19531250000000  0.8096700000  0.0000000000000000
0.19531250000000  0.8096800000  0.0000000000000000
0.19531250000000  0.8096900000  0.0000000000000000
0.19531250000000  0.8097000000  0.0000000000000000
0.19531250000000  0.8097100000  0.0000000000000000
0.19531250000000  0.8097200000  0.0000000000000000
0.19531250000000  0.8097300000  0.0000000000000000
0.19531250000000  0.8097400000  0.0000000000000000
0.19531250000000  0.8097500000  0.0000000000000000
0.19531250000000  0.8097600000  0.0000000000000000
0.19531250000000  0.8097700000  0.0000000000000000
0.19531250000000  0.8097800000  0.0000000000000000
0.19531250000000  0.8097900000  0.0000000000000000
0.19531250000000  0.8098000000  0.0000000000000000
0.19531250000000  0.8098100000  0.0000000000000000
0.19531250000000  0.8098200000  0.0000000000000000
0.19531250000000  0.8098300000  0.0000000000000000
0.19531250000000  0.8098400000  0.0000000000000000
0.19531250000000  0.8098500000  0.0000000000000000
0.19531250000000  0.8098600000  0.0000000000000000
0.19531250000000  0.8098700000  0.0000000000000000
0.19531250000000  0.8098800000  0.0000000000000000
0.19531250000000  0.8098900000  0.0000000000000000
0.19531250000000  0.8099000000  0.0000000000000000
0.19531250000000  0.8099100000  0.0000000000000000
0.19531250000000  0.8099200000  0.0000000000000000
0.19531250000000  0.8099300000  0.0000000000000000
0.19531250000000  0.8099400000  0.0000000000000000
0.19531250000000  0.8099500000  0.0000000000000000
0.19531250000000  0.8099600000  0.0000000000000000
0.19531250000000  0.8099700000  0.0000000000000000
0.19531250000000  0.8099800000  0.0000000000000000
0.19531250000000  0.8099900000  0.0000000000000000
0.19531250000000  0.8100000000  0.0000000000000000
0.19531250000000  0.8100100000  0.0000000000000000
0.19531250000000  0.8100200000  0.0000000000000000
0.19531250000000  0.8100300000  0.0000000000000000
0.19531250000000  0.8100400000  0.0000000000000000
0.19531250000000  0.8100500000  0.0000000000000000
0.19531250000000  0.8100600000  0.0000000000000000
0.19531250000000  0.8100700000  0.0000000000000000
0.19531250000000  0.8100800000  0.0000000000000000
0.19531250000000  0.8100900000  0.0000000000000000
0.19531250000000  0.8101000000  0.0000000000000000
0.19531250000000  0.8101100000  0.0000000000000000
0.19531250000000  0.8101200000  0.0000000000000000
0.19531250000000  0.8101300000  0.0000000000000000
0.19531250000000  0.8101400000  0.0000000000000000
0.19531250000000  0.8101500000  0.0000000000000000
0.19531250000000  0.8101600000  0.0000000000000000
0.19531250000000  0.8101700000  0.0000000000000000
0.19531250000000  0.8101800000  0.0000000000000000
0.19531250000000  0.8101900000  0.0000000000000000
0.19531250000000  0.8102000000  0.0000000000000000
0.19531250000000  0.8102100000  0.0000000000000000
0.19531250000000  0.8102200000  0.0000000000000000
0.19531250000000  0.8102300000  0.0000000000000000
0.19531250000000  0.8102400000  0.0000000000000000
0.19531250000000  0.8102500000  0.0000000000000000
0.19531250000000  0.8102600000  0.0000000000000000
0.19531250000000  0.8102700000  0.0000000000000000
0.19531250000000  0.8102800000  0.0000000000000000
0.19531250000000  0.8102900000  0.0000000000000000
0.19531250000000  0.8103000000  0.0000000000000000
0.19531250000000  0.8103100000  0.0000000000000000
0.19531250000000  0.8103200000  0.0000000000000000
0.19531250000000  0.8103300000  0.0000000000000000
0.19531250000000  0.8103400000  0.0000000000000000
0.19531250000000  0.8103500000  0.0000000000000000
0.19531250000000  0.8103600000  0.0000000000000000
0.19531250000000  0.8103700000  0.0000000000000000
0.19531250000000  0.8103800000  0.0000000000000000
0.19531250000000  0.8103900000  0.0000000000000000
0.19531250000000  0.8104000000  0.0000000000000000
0.19531250000000  0.8104100000  0.0000000000000000
0.19531250000000  0.8104200000  0.0000000000000000
0.19531250000000  0.8104300000  0.0000000000000000
0.19531250000000  0.8104400000  0.0000000000000000
0.19531250000000  0.8104500000  0.0000000000000000
0.19531250000000  0.8104600000  0.0000000000000000
0.19531250000000  0.8104700000  0.0000000000000000
0.19531250000000  0.8104800000  0.0000000000000000
0.19531250000000  0.8104900000  0.0000000000000000
0.19531250000000  0.8105000000  0.0000000000000000
0.19531250000000  0.8105100000  0.0000000000000000
0.19531250000000  0.8105200000  0.0000000000000000
0.19531250000000  0.8105300000  0.0000000000000000
0.19531250000000  0.8105400000  0.0000000000000000
0.19531250000000  0.8105500000  0.0000000000000000
0.19531250000000  0.8105600000  0.0000000000000000
0.19531250000000  0.8105700000  0.0000000000000000
0.19531250000000  0.8105800000  0.0000000000000000
0.19531250000000  0.8105900000  0.0000000000000000
0.19531250000000  0.8106000000  0.0000000000000000
0.19531250000000  0.8106100000  0.0000000000000000
0.19531250000000  0.8106200000  0.0000000000000000
0.19531250000000  0.8106300000  0.0000000000000000
0.19531250000000  0.8106400000  0.0000000000000000
0.19531250000000  0.8106500000  0.0000000000000000
0.19531250000000  0.8106600000  0.0000000000000000
0.19531250000000  0.8106700000  0.0000000000000000
0.19531250000000  0.8106800000  0.0000000000000000
0.19531250000000  0.8106900000  0.0000000000000000
0.19531250000000  0.8107000000  0.0000000000000000
0.19531250000000  0.8107100000  0.0000000000000000
0.19531250000000  0.8107200000  0.0000000000000000
0.19531250000000  0.8107300000  0.0000000000000000
0.19531250000000  0.8107400000  0.0000000000000000
0.19531250000000  0.8107500000  0.0000000000000000
0.19531250000000  0.8107600000  0.0000000000000000
0.19531250000000  0.8107700000  0.0000000000000000
0.19531250000000  0.8107800000  0.0000000000000000
0.19531250000000  0.8107900000  0.0000000000000000
0.19531250000000  0.8108000000  0.0000000000000000
0.19531250000000  0.8108100000  0.0000000000000000
0.19531250000000  0.8108200000  0.0000000000000000
0.19531250000000  0.8108300000  0.0000000000000000
0.19531250000000  0.8108400000  0.0000000000000000
0.19531250000000  0.8108500000  0.0000000000000000
0.19531250000000  0.8108600000  0.0000000000000000
0.19531250000000  0.8108700000  0.0000000000000000
0.19531250000000  0.8108800000  0.0000000000000000
0.19531250000000  0.8108900000  0.0000000000000000
0.19531250000000  0.8109000000  0.0000000000000000
0.19531250000000  0.8109100000  0.0000000000000000
0.19531250000000  0.8109200000  0.0000000000000000
0.19531250000000  0.8109300000  0.0000000000000000
0.19531250000000  0.8109400000  0.0000000000000000
0.19531250000000  0.8109500000  0.0000000000000000
0.19531250000000  0.8109600000  0.0000000000000000
0.19531250000000  0.8109700000  0.0000000000000000
0.19531250000000  0.8109800000  0.0000000000000000
0.19531250000000  0.8109900000  0.0000000000000000
0.20312500000000  0.8090000000  0.0000000000000000
0.20312500000000  0.8090100000  0.0000000000000000
0.20312500000000  0.8090200000  0.0000000000000000
0.20312500000000  0.8090300000  0.0000000000000000
0.20312500000000  0.8090400000  0.0000000000000000
0.20312500000000  0.8090500000  0.0000000000000000
0.20312500000000  0.8090600000  0.0000000000000000
0.20312500000000  0.8090700000  0.0000000000000000
0.20312500000000  0.8090800000  0.0000000000000000
0.20312500000000  0.8090900000  0.0000000000000000
0.20312500000000  0.8091000000  0.0000000000000000
0.20312500000000  0.8091100000  0.0000000000000000
0.20312500000000  0.8091200000  0.0000000000000000
0.20312500000000  0.8091300000  0.0000000000000000
0.20312500000000  0.8091400000  0.0000000000000000
0.20312500000000  0.8091500000  0.0000000000000000
0.20312500000000  0.8091600000  0.0000000000000000
0.20312500000000  0.8091700000  0.0000000000000000
0.20312500000000  0.8091800000  0.0000000000000000
0.20312500000000  0.8091900000  0.0000000000000000
0.20312500000000  0.8092000000  0.0000000000000000
0.20312500000000  0.8092100000  0.0000000000000000
0.20312500000000  0.8092200000  0.0000000000000000
0.20312500000000  0.8092300000  0.0000000000000000
0.20312500000000  0.8092400000  0.0000000000000000
0.20312500000000  0.8092500000  0.0000000000000000
0.20312500000000  0.8092600000  0.0000000000000000
0.20312500000000  0.8092700000  0.0000000000000000
0.20312500000000  0.8092800000  0.0000000000000000
0.20312500000000  0.8092900000  0.0000000000000000
0.20312500000000  0.8093000000  0.0000000000000000
0.20312500000000  0.8093100000  0.0000000000000000
0.20312500000000  0.8093200000  0.0000000000000000
0.20312500000000  0.8093300000  0.0000000000000000
0.20312500000000  0.8093400000  0.0554754069981449
0.20312500000000  0.8093500000  0.2256176383501508
0.20312500000000  0.8093600000  0.4578869904617483
0.20312500000000  0.8093700000  0.7085684281804226
0.20312500000000  0.8093800000  0.8743976267506471
0.20312500000000  0.8093900000  1.0034397129054584
0.20312500000000  0.8094000000  1.1101859985519738
0.20312500000000  0.8094100000  1.1988077870370597
0.20312500000000  0.8094200000  1.2742253905665373
0.20312500000000  0.8094300000  1.3345014906044383
0.20312500000000  0.8094400000  1.3825143356637448
0.20312500000000  0.8094500000  1.4154863160833540
0.20312500000000  0.8094600000  1.4347558754852816
0.20312500000000  0.8094700000  1.4389941981520682
0.20312500000000  0.8094800000  1.4230388897528670
0.20312500000000  0.8094900000  1.3860620197760314
0.20312500000000  0.8095000000  1.3225506396077034
0.20312500000000  0.8095100000  1.2238215437886766
0.20312500000000  0.8095200000  1.0789225247949039
0.20312500000000  0.8095300000  0.8294133709960497
0.20312500000000  0.8095400000  0.4834096106803780
0.20312500000000  0.8095500000  0.1962595206678554
0.20312500000000  0.8095600000  0.0121398435133836
0.20312500000000  0.8095700000  0.0000000000000000
0.20312500000000  0.8095800000  0.0000000000000000
0.20312500000000  0.8095900000  0.0000000000000000
0.20312500000000  0.8096000000  0.0000000000000000
0.20312500000000  0.8096100000  0.0000000000000000
0.20312500000000  0.8096200000  0.0000000000000000
0.20312500000000  0.8096300000  0.0000000000000000
0.20312500000000  0.8096400000  0.0000000000000000
0.20312500000000  0.8096500000  0.0000000000000000
0.20312500000000  0.8096600000  0.0000000000000000
0.20312500000000  0.8096700000  0.0000000000000000
0.20312500000000  0.8096800000  0.0000000000000000
0.20312500000000  0.8096900000  0.0000000000000000
0.20312500000000  0.8097000000  0.0000000000000000
0.20312500000000  0.8097100000  0.0000000000000000
0.20312500000000  0.8097200000  0.0000000000000000
0.20312500000000  0.8097300000  0.0000000000000000
0.20312500000000  0.8097400000  0.0000000000000000
0.20312500000000  0.8097500000  0.0000000000000000
0.20312500000000  0.8097600000  0.0000000000000000
0.20312500000000  0.8097700000  0.0000000000000000
0.20312500000000  0.8097800000  0.0000000000000000
0.20312500000000  0.8097900000  0.0000000000000000
0.20312500000000  0.8098000000  0.0000000000000000
0.20312500000000  0.8098100000  0.0000000000000000
0.20312500000000  0.8098200000  0.0000000000000000
0.20312500000000  0.8098300000  0.0000000000000000
0.20312500000000  0.8098400000  0.0000000000000000
0.20312500000000  0.8098500000  0.0000000000000000
0.20312500000000  0.8098600000  0.0000000000000000
0.20312500000000  0.8098700000  0.0000000000000000
0.20312500000000  0.8098800000  0.0000000000000000
0.20312500000000  0.8098900000  0.0000000000000000
0.20312500000000  0.8099000000  0.0000000000000000
0.20312500000000  0.8099100000  0.0000000000000000
0.20312500000000  0.8099200000  0.0000000000000000
0.20312500000000  0.8099300000  0.0000000000000000
0.20312500000000  0.8099400000  0.0000000000000000
0.20312500000000  0.8099500000  0.0000000000000000
0.20312500000000  0.8099600000  0.0000000000000000
0.20312500000000  0.8099700000  0.0000000000000000
0.20312500000000  0.8099800000  0.0000000000000000
0.20312500000000  0.8099900000  0.0000000000000000
0.20312500000000  0.8100000000  0.0000000000000000
0.20312500000000  0.8100100000  0.0000000000000000
0.20312500000000  0.8100200000  0.0000000000000000
0.20312500000000  0.8100300000  0.0000000000000000
0.20312500000000  0.8100400000  0.0000000000000000
0.20312500000000  0.8100500000  0.0000000000000000
0.20312500000000  0.8100600000  0.0000000000000000
0.20312500000000  0.8100700000  0.0000000000000000
0.20312500000000  0.8100800000  0.0000000000000000
0.20312500000000  0.8100900000  0.0000000000000000
0.20312500000000  0.8101000000  0.0000000000000000
0.20312500000000  0.8101100000  0.0000000000000000
0.20312500000000  0.8101200000  0.0000000000000000
0.20312500000000  0.8101300000  0.0000000000000000
0.20312500000000  0.8101400000  0.0000000000000000
0.20312500000000  0.8101500000  0.0000000000000000
0.20312500000000  0.8101600000  0.0000000000000000
0.20312500000000  0.8101700000  0.0000000000000000
0.20312500000000  0.8101800000  0.0000000000000000
0.20312500000000  0.8101900000  0.0000000000000000
0.20312500000000  0.8102000000  0.0000000000000000
0.20312500000000  0.8102100000  0.0000000000000000
0.20312500000000  0.8102200000  0.0000000000000000
0.20312500000000  0.8102300000  0.0000000000000000
0.20312500000000  0.8102400000  0.0000000000000000
0.20312500000000  0.8102500000  0.0000000000000000
0.20312500000000  0.8102600000  0.0000000000000000
0.20312500000000  0.8102700000  0.0000000000000000
0.20312500000000  0.8102800000  0.0000000000000000
0.20312500000000  0.8102900000  0.0000000000000000
0.20312500000000  0.8103000000  0.0000000000000000
0.20312500000000  0.8103100000  0.0000000000000000
0.20312500000000  0.8103200000  0.0000000000000000
0.20312500000000  0.8103300000  0.0000000000000000
0.20312500000000  0.8103400000  0.0000000000000000
0.20312500000000  0.8103500000  0.0000000000000000
0.20312500000000  0.8103600000  0.0000000000000000
0.20312500000000  0.8103700000  0.0000000000000000
0.20312500000000  0.8103800000  0.0000000000000000
0.20312500000000  0.8103900000  0.0000000000000000
0.20312500000000  0.8104000000  0.0000000000000000
0.20312500000000  0.8104100000  0.0000000000000000
0.20312500000000  0.8104200000  0.0000000000000000
0.20312500000000  0.8104300000  0.0000000000000000
0.20312500000000  0.8104400000  0.0000000000000000
0.20312500000000  0.8104500000  0.0000000000000000
0.20312500000000  0.8104600000  0.0000000000000000
0.20312500000000  0.8104700000  0.0000000000000000
0.20312500000000  0.8104800000  0.0000000000000000
0.20312500000000  0.8104900000  0.0000000000000000
0.20312500000000  0.8105000000  0.0000000000000000
0.20312500000000  0.8105100000  0.0000000000000000
0.20312500000000  0.8105200000  0.0000000000000000
0.20312500000000  0.8105300000  0.0000000000000000
0.20312500000000  0.8105400000  0.0000000000000000
0.20312500000000  0.8105500000  0.0000000000000000
0.20312500000000  0.8105600000  0.0000000000000000
0.20312500000000  0.8105700000  0.0000000000000000
0.20312500000000  0.8105800000  0.0000000000000000
0.20312500000000  0.8105900000  0.0000000000000000
0.20312500000000  0.8106000000  0.0000000000000000
0.20312500000000  0.8106100000  0.0000000000000000
0.20312500000000  0.8106200000  0.0000000000000000
0.20312500000000  0.8106300000  0.0000000000000000
0.20312500000000  0.8106400000  0.0000000000000000
0.20312500000000  0.8106500000  0.0000000000000000
0.20312500000000  0.8106600000  0.0000000000000000
0.20312500000000  0.8106700000  0.0000000000000000
0.20312500000000  0.8106800000  0.0000000000000000
0.20312500000000  0.8106900000  0.0000000000000000
0.20312500000000  0.8107000000  0.0000000000000000
0.20312500000000  0.8107100000  0.0000000000000000
0.20312500000000  0.8107200000  0.0000000000000000
0.20312500000000  0.8107300000  0.0000000000000000
0.20312500000000  0.8107400000  0.0000000000000000
0.20312500000000  0.8107500000  0.0000000000000000
0.20312500000000  0.8107600000  0.0000000000000000
0.20312500000000  0.8107700000  0.0000000000000000
0.20312500000000  0.8107800000  0.0000000000000000
0.20312500000000  0.8107900000  0.0000000000000000
0.20312500000000  0.8108000000  0.0000000000000000
0.20312500000000  0.8108100000  0.0000000000000000
0.20312500000000  0.8108200000  0.0000000000000000
0.20312500000000  0.8108300000  0.0000000000000000
0.20312500000000  0.8108400000  0.0000000000000000
0.20312500000000  0.8108500000  0.0000000000000000
0.20312500000000  0.8108600000  0.0000000000000000
0.20312500000000  0.8108700000  0.0000000000000000
0.20312500000000  0.8108800000  0.0000000000000000
0.20312500000000  0.8108900000  0.0000000000000000
0.20312500000000  0.8109000000  0.0000000000000000
0.20312500000000  0.8109100000  0.0000000000000000
0.20312500000000  0.8109200000  0.0000000000000000
0.20312500000000  0.8109300000  0.0000000000000000
0.20312500000000  0.8109400000  0.0000000000000000
0.20312500000000  0.8109500000  0.0000000000000000
0.20312500000000  0.8109600000  0.0000000000000000
0.20312500000000  0.8109700000  0.0000000000000000
0.20312500000000  0.8109800000  0.0000000000000000
0.20312500000000  0.8109900000  0.0000000000000000
0.21093750000000  0.8090000000  0.0000000000000000
0.21093750000000  0.8090100000  0.0000000000000000
0.21093750000000  0.8090200000  0.0000000000000000
0.21093750000000  0.8090300000  0.0000000000000000
0.21093750000000  0.8090400000  0.0000000000000000
0.21093750000000  0.8090500000  0.0000000000000000
0.21093750000000  0.8090600000  0.0000000000000000
0.21093750000000  0.8090700000  0.0000000000000000
0.21093750000000  0.8090800000  0.0000000000000000
0.21093750000000  0.8090900000  0.0000000000000000
0.21093750000000  0.8091000000  0.0000000000000000
0.21093750000000  0.8091100000  0.0000000000000000
0.21093750000000  0.8091200000  0.0000000000000000
0.21093750000000  0.8091300000  0.0000000000000000
0.21093750000000  0.8091400000  0.0000000000000000
0.21093750000000  0.8091500000  0.0000000000000000
0.21093750000000  0.8091600000  0.0000000000000000
0.21093750000000  0.8091700000  0.0000000000000000
0.21093750000000  0.8091800000  0.0000000000000000
0.21093750000000  0.8091900000  0.0000000000000000
0.21093750000000  0.8092000000  0.0000000000000000
0.21093750000000  0.8092100000  0.0000000000000000
0.21093750000000  0.8092200000  0.0000000000000000
0.21093750000000  0.8092300000  0.0000000000000000
0.21093750000000  0.8092400000  0.0000000000000000
0.21093750000000  0.8092500000  0.0000000000000000
0.21093750000000  0.8092600000  0.0000000000000000
0.21093750000000  0.8092700000  0.0000000000000000
0.21093750000000  0.8092800000  0.0000000000000000
0.21093750000000  0.8092900000  0.0000000000000000
0.21093750000000  0.8093000000  0.0000000000000000
0.21093750000000  0.8093100000  0.0000000000000000
0.21093750000000  0.8093200000  0.0000000000000000
0.21093750000000  0.8093300000  0.0000000000000000
0.21093750000000  0.8093400000  0.0554909681682498
0.21093750000000  0.8093500000  0.2256833646447151
0.21093750000000  0.8093600000  0.4577343359345862
0.21093750000000  0.8093700000  0.7087893117207715
0.21093750000000  0.8093800000  0.8742968865314955
0.21093750000000  0.8093900000  1.0043033272192659
0.21093750000000  0.8094000000  1.1122120001109619
0.21093750000000  0.8094100000  1.2042977215020829
0.21093750000000  0.8094200000  1.2811393565974316
0.21093750000000  0.8094300000  1.3441124918139178
0.21093750000000  0.8094400000  1.3928831464324447
0.21093750000000  0.8094500000  1.4286254992801712
0.21093750000000  0.8094600000  1.4466144702247801
0.21093750000000  0.8094700000  1.4455516727566031
0.21093750000000  0.8094800000  1.4224295795911364
0.21093750000000  0.8094900000  1.3709121490017213
0.21093750000000  0.8095000000  1.2829855307265434
0.21093750000000  0.8095100000  1.1411646496679706
0.21093750000000  0.8095200000  0.8934197685532278
0.21093750000000  0.8095300000  0.5262187541697833
0.21093750000000  0.8095400000  0.2183609598954534
0.21093750000000  0.8095500000  0.0152238589614228
0.21093750000000  0.8095600000  0.0000000000000000
0.21093750000000  0.8095700000  0.0000000000000000
0.21093750000000  0.8095800000  0.0000000000000000
0.21093750000000  0.8095900000  0.0000000000000000
0.21093750000000  0.8096000000  0.0000000000000000
0.21093750000000  0.8096100000  0.0000000000000000
0.21093750000000  0.8096200000  0.0000000000000000
0.21093750000000  0.8096300000  0.0000000000000000
0.21093750000000  0.8096400000  0.0000000000000000
0.21093750000000  0.8096500000  0.0000000000000000
0.21093750000000  0.8096600000  0.0000000000000000
0.21093750000000  0.8096700000  0.0000000000000000
0.21093750000000  0.8096800000  0.0000000000000000
0.21093750000000  0.8096900000  0.0000000000000000
0.21093750000000  0.8097000000  0.0000000000000000
0.21093750000000  0.8097100000  0.0000000000000000
0.21093750000000  0.8097200000  0.0000000000000000
0.21093750000000  0.8097300000  0.0000000000000000
0.21093750000000  0.8097400000  0.0000000000000000
0.21093750000000  0.8097500000  0.0000000000000000
0.21093750000000  0.8097600000  0.0000000000000000
0.21093750000000  0.8097700000  0.0000000000000000
0.21093750000000  0.8097800000  0.0000000000000000
0.21093750000000  0.8097900000  0.0000000000000000
0.21093750000000  0.8098000000  0.0000000000000000
0.21093750000000  0.8098100000  0.0000000000000000
0.21093750000000  0.8098200000  0.0000000000000000
0.21093750000000  0.8098300000  0.0000000000000000
0.21093750000000  0.8098400000  0.0000000000000000
0.21093750000000  0.8098500000  0.0000000000000000
0.21093750000000  0.8098600000  0.0000000000000000
0.21093750000000  0.8098700000  0.0000000000000000
0.21093750000000  0.8098800000  0.0000000000000000
0.21093750000000  0.8098900000  0.0000000000000000
0.21093750000000  0.8099000000  0.0000000000000000
0.21093750000000  0.8099100000  0.0000000000000000
0.21093750000000  0.8099200000  0.0000000000000000
0.21093750000000  0.8099300000  0.0000000000000000
0.21093750000000  0.8099400000  0.0000000000000000
0.21093750000000  0.8099500000  0.0000000000000000
0.21093750000000  0.8099600000  0.0000000000000000
0.21093750000000  0.8099700000  0.0000000000000000
0.21093750000000  0.8099800000  0.0000000000000000
0.21093750000000  0.8099900000  0.0000000000000000
0.21093750000000  0.8100000000  0.0000000000000000
0.21093750000000  0.8100100000  0.0000000000000000
0.21093750000000  0.8100200000  0.0000000000000000
0.21093750000000  0.8100300000  0.0000000000000000
0.21093750000000  0.8100400000  0.0000000000000000
0.21093750000000  0.8100500000  0.0000000000000000
0.21093750000000  0.8100600000  0.0000000000000000
0.21093750000000  0.8100700000  0.0000000000000000
0.21093750000000  0.8100800000  0.0000000000000000
0.21093750000000  0.8100900000  0.0000000000000000
0.21093750000000  0.8101000000  0.0000000000000000
0.21093750000000  0.8101100000  0.0000000000000000
0.21093750000000  0.8101200000  0.0000000000000000
0.21093750000000  0.8101300000  0.0000000000000000
0.21093750000000  0.8101400000  0.0000000000000000
0.21093750000000  0.8101500000  0.0000000000000000
0.21093750000000  0.8101600000  0.0000000000000000
0.21093750000000  0.8101700000  0.0000000000000000
0.21093750000000  0.8101800000  0.0000000000000000
0.21093750000000  0.8101900000  0.0000000000000000
0.21093750000000  0.8102000000  0.0000000000000000
0.21093750000000  0.8102100000  0.0000000000000000
0.21093750000000  0.8102200000  0.0000000000000000
0.21093750000000  0.8102300000  0.0000000000000000
0.21093750000000  0.8102400000  0.0000000000000000
0.21093750000000  0.8102500000  0.0000000000000000
0.21093750000000  0.8102600000  0.0000000000000000
0.21093750000000  0.8102700000  0.0000000000000000
0.21093750000000  0.8102800000  0.0000000000000000
0.21093750000000  0.8102900000  0.0000000000000000
0.21093750000000  0.8103000000  0.0000000000000000
0.21093750000000  0.8103100000  0.0000000000000000
0.21093750000000  0.8103200000  0.0000000000000000
0.21093750000000  0.8103300000  0.0000000000000000
0.21093750000000  0.8103400000  0.0000000000000000
0.21093750000000  0.8103500000  0.0000000000000000
0.21093750000000  0.8103600000  0.0000000000000000
0.21093750000000  0.8103700000  0.0000000000000000
0.21093750000000  0.8103800000  0.0000000000000000
0.21093750000000  0.8103900000  0.0000000000000000
0.21093750000000  0.8104000000  0.0000000000000000
0.21093750000000  0.8104100000  0.0000000000000000
0.21093750000000  0.8104200000  0.0000000000000000
0.21093750000000  0.8104300000  0.0000000000000000
0.21093750000000  0.8104400000  0.0000000000000000
0.21093750000000  0.8104500000  0.0000000000000000
0.21093750000000  0.8104600000  0.0000000000000000
0.21093750000000  0.8104700000  0.0000000000000000
0.21093750000000  0.8104800000  0.0000000000000000
0.21093750000000  0.8104900000  0.0000000000000000
0.21093750000000  0.8105000000  0.0000000000000000
0.21093750000000  0.8105100000  0.0000000000000000
0.21093750000000  0.8105200000  0.0000000000000000
0.21093750000000  0.8105300000  0.0000000000000000
0.21093750000000  0.8105400000  0.0000000000000000
0.21093750000000  0.8105500000  0.0000000000000000
0.21093750000000  0.8105600000  0.0000000000000000
0.21093750000000  0.8105700000  0.0000000000000000
0.21093750000000  0.8105800000  0.0000000000000000
0.21093750000000  0.8105900000  0.0000000000000000
0.21093750000000  0.8106000000  0.0000000000000000
0.21093750000000  0.8106100000  0.0000000000000000
0.21093750000000  0.8106200000  0.0000000000000000
0.21093750000000  0.8106300000  0.0000000000000000
0.21093750000000  0.8106400000  0.0000000000000000
0.21093750000000  0.8106500000  0.0000000000000000
0.21093750000000  0.8106600000  0.0000000000000000
0.21093750000000  0.8106700000  0.0000000000000000
0.21093750000000  0.8106800000  0.0000000000000000
0.21093750000000  0.8106900000  0.0000000000000000
0.21093750000000  0.8107000000  0.0000000000000000
0.21093750000000  0.8107100000  0.0000000000000000
0.21093750000000  0.8107200000  0.0000000000000000
0.21093750000000  0.8107300000  0.0000000000000000
0.21093750000000  0.8107400000  0.0000000000000000
0.21093750000000  0.8107500000  0.0000000000000000
0.21093750000000  0.8107600000  0.0000000000000000
0.21093750000000  0.8107700000  0.0000000000000000
0.21093750000000  0.8107800000  0.0000000000000000
0.21093750000000  0.8107900000  0.0000000000000000
0.21093750000000  0.8108000000  0.0000000000000000
0.21093750000000  0.8108100000  0.0000000000000000
0.21093750000000  0.8108200000  0.0000000000000000
0.21093750000000  0.8108300000  0.0000000000000000
0.21093750000000  0.8108400000  0.0000000000000000
0.21093750000000  0.8108500000  0.0000000000000000
0.21093750000000  0.8108600000  0.0000000000000000
0.21093750000000  0.8108700000  0.0000000000000000
0.21093750000000  0.8108800000  0.0000000000000000
0.21093750000000  0.8108900000  0.0000000000000000
0.21093750000000  0.8109000000  0.0000000000000000
0.21093750000000  0.8109100000  0.0000000000000000
0.21093750000000  0.8109200000  0.0000000000000000
0.21093750000000  0.8109300000  0.0000000000000000
0.21093750000000  0.8109400000  0.0000000000000000
0.21093750000000  0.8109500000  0.0000000000000000
0.21093750000000  0.8109600000  0.0000000000000000
0.21093750000000  0.8109700000  0.0000000000000000
0.21093750000000  0.8109800000  0.0000000000000000
0.21093750000000  0.8109900000  0.0000000000000000
0.21875000000000  0.8090000000  0.0000000000000000
0.21875000000000  0.8090100000  0.0000000000000000
0.21875000000000  0.8090200000  0.0000000000000000
0.21875000000000  0.8090300000  0.0000000000000000
0.21875000000000  0.8090400000  0.0000000000000000
0.21875000000000  0.8090500000  0.0000000000000000
0.21875000000000  0.8090600000  0.0000000000000000
0.21875000000000  0.8090700000  0.0000000000000000
0.21875000000000  0.8090800000  0.0000000000000000
0.21875000000000  0.8090900000  0.0000000000000000
0.21875000000000  0.8091000000  0.0000000000000000
0.21875000000000  0.8091100000  0.0000000000000000
0.21875000000000  0.8091200000  0.0000000000000000
0.21875000000000  0.8091300000  0.0000000000000000
0.21875000000000  0.8091400000  0.0000000000000000
0.21875000000000  0.8091500000  0.0000000000000000
0.21875000000000  0.8091600000  0.0000000000000000
0.21875000000000  0.8091700000  0.0000000000000000
0.21875000000000  0.8091800000  0.0000000000000000
0.21875000000000  0.8091900000  0.0000000000000000
0.21875000000000  0.8092000000  0.0000000000000000
0.21875000000000  0.8092100000  0.0000000000000000
0.21875000000000  0.8092200000  0.0000000000000000
0.21875000000000  0.8092300000  0.0000000000000000
0.21875000000000  0.8092400000  0.0000000000000000
0.21875000000000  0.8092500000  0.0000000000000000
0.21875000000000  0.8092600000  0.0000000000000000
0.21875000000000  0.8092700000  0.0000000000000000
0.21875000000000  0.8092800000  0.0000000000000000
0.21875000000000  0.8092900000  0.0000000000000000
0.21875000000000  0.8093000000  0.0000000000000000
0.21875000000000  0.8093100000  0.0000000000000000
0.21875000000000  0.8093200000  0.0000000000000000
0.21875000000000  0.8093300000  0.0000000000000000
0.21875000000000  0.8093400000  0.0554754069981449
0.21875000000000  0.8093500000  0.2256176383501509
0.21875000000000  0.8093600000  0.4578869904617484
0.21875000000000  0.8093700000  0.7085684281804229
0.21875000000000  0.8093800000  0.8744197256630154
0.21875000000000  0.8093900000  1.0039913517790975
0.21875000000000  0.8094000000  1.1127140586467692
0.21875000000000  0.8094100000  1.2051873647439644
0.21875000000000  0.8094200000  1.2858765673220887
0.21875000000000  0.8094300000  1.3516700597024418
0.21875000000000  0.8094400000  1.4040512288863309
0.21875000000000  0.8094500000  1.4393942784175611
0.21875000000000  0.8094600000  1.4571155314414836
0.21875000000000  0.8094700000  1.4533146252060842
0.21875000000000  0.8094800000  1.4186707086982313
0.21875000000000  0.8094900000  1.3452199107039036
0.21875000000000  0.8095000000  1.2143500160447289
0.21875000000000  0.8095100000  0.9721360845975021
0.21875000000000  0.8095200000  0.5835988463247411
0.21875000000000  0.8095300000  0.2500024209623349
0.21875000000000  0.8095400000  0.0236625053039521
0.21875000000000  0.8095500000  0.0000000000000000
0.21875000000000  0.8095600000  0.0000000000000000
0.21875000000000  0.8095700000  0.0000000000000000
0.21875000000000  0.8095800000  0.0000000000000000
0.21875000000000  0.8095900000  0.0000000000000000
0.21875000000000  0.8096000000  0.0000000000000000
0.21875000000000  0.8096100000  0.0000000000000000
0.21875000000000  0.8096200000  0.0000000000000000
0.21875000000000  0.8096300000  0.0000000000000000
0.21875000000000  0.8096400000  0.0000000000000000
0.21875000000000  0.8096500000  0.0000000000000000
0.21875000000000  0.8096600000  0.0000000000000000
0.21875000000000  0.8096700000  0.0000000000000000
0.21875000000000  0.8096800000  0.0000000000000000
0.21875000000000  0.8096900000  0.0000000000000000
0.21875000000000  0.8097000000  0.0000000000000000
0.21875000000000  0.8097100000  0.0000000000000000
0.21875000000000  0.8097200000  0.0000000000000000
0.21875000000000  0.8097300000  0.0000000000000000
0.21875000000000  0.8097400000  0.0000000000000000
0.21875000000000  0.8097500000  0.0000000000000000
0.21875000000000  0.8097600000  0.0000000000000000
0.21875000000000  0.8097700000  0.0000000000000000
0.21875000000000  0.8097800000  0.0000000000000000
0.21875000000000  0.8097900000  0.0000000000000000
0.21875000000000  0.8098000000  0.0000000000000000
0.21875000000000  0.8098100000  0.0000000000000000
0.21875000000000  0.8098200000  0.0000000000000000
0.21875000000000  0.8098300000  0.0000000000000000
0.21875000000000  0.8098400000  0.0000000000000000
0.21875000000000  0.8098500000  0.0000000000000000
0.21875000000000  0.8098600000  0.0000000000000000
0.21875000000000  0.8098700000  0.0000000000000000
0.21875000000000  0.8098800000  0.0000000000000000
0.21875000000000  0.8098900000  0.0000000000000000
0.21875000000000  0.8099000000  0.0000000000000000
0.21875000000000  0.8099100000  0.0000000000000000
0.21875000000000  0.8099200000  0.0000000000000000
0.21875000000000  0.8099300000  0.0000000000000000
0.21875000000000  0.8099400000  0.0000000000000000
0.21875000000000  0.8099500000  0.0000000000000000
0.21875000000000  0.8099600000  0.0000000000000000
0.21875000000000  0.8099700000  0.0000000000000000
0.21875000000000  0.8099800000  0.0000000000000000
0.21875000000000  0.8099900000  0.0000000000000000
0.21875000000000  0.8100000000  0.0000000000000000
0.21875000000000  0.8100100000  0.0000000000000000
0.21875000000000  0.8100200000  0.0000000000000000
0.21875000000000  0.8100300000  0.0000000000000000
0.21875000000000  0.8100400000  0.0000000000000000
0.21875000000000  0.8100500000  0.0000000000000000
0.21875000000000  0.8100600000  0.0000000000000000
0.21875000000000  0.8100700000  0.0000000000000000
0.21875000000000  0.8100800000  0.0000000000000000
0.21875000000000  0.8100900000  0.0000000000000000
0.21875000000000  0.8101000000  0.0000000000000000
0.21875000000000  0.8101100000  0.0000000000000000
0.21875000000000  0.8101200000  0.0000000000000000
0.21875000000000  0.8101300000  0.0000000000000000
0.21875000000000  0.8101400000  0.0000000000000000
0.21875000000000  0.8101500000  0.0000000000000000
0.21875000000000  0.8101600000  0.0000000000000000
0.21875000000000  0.8101700000  0.0000000000000000
0.21875000000000  0.8101800000  0.0000000000000000
0.21875000000000  0.8101900000  0.0000000000000000
0.21875000000000  0.8102000000  0.0000000000000000
0.21875000000000  0.8102100000  0.0000000000000000
0.21875000000000  0.8102200000  0.0000000000000000
0.21875000000000  0.8102300000  0.0000000000000000
0.21875000000000  0.8102400000  0.0000000000000000
0.21875000000000  0.8102500000  0.0000000000000000
0.21875000000000  0.8102600000  0.0000000000000000
0.21875000000000  0.8102700000  0.0000000000000000
0.21875000000000  0.8102800000  0.0000000000000000
0.21875000000000  0.8102900000  0.0000000000000000
0.21875000000000  0.8103000000  0.0000000000000000
0.21875000000000  0.8103100000  0.0000000000000000
0.21875000000000  0.8103200000  0.0000000000000000
0.21875000000000  0.8103300000  0.0000000000000000
0.21875000000000  0.8103400000  0.0000000000000000
0.21875000000000  0.8103500000  0.0000000000000000
0.21875000000000  0.8103600000  0.0000000000000000
0.21875000000000  0.8103700000  0.0000000000000000
0.21875000000000  0.8103800000  0.0000000000000000
0.21875000000000  0.8103900000  0.0000000000000000
0.21875000000000  0.8104000000  0.0000000000000000
0.21875000000000  0.8104100000  0.0000000000000000
0.21875000000000  0.8104200000  0.0000000000000000
0.21875000000000  0.8104300000  0.0000000000000000
0.21875000000000  0.8104400000  0.0000000000000000
0.21875000000000  0.8104500000  0.0000000000000000
0.21875000000000  0.8104600000  0.0000000000000000
0.21875000000000  0.8104700000  0.0000000000000000
0.21875000000000  0.8104800000  0.0000000000000000
0.21875000000000  0.8104900000  0.0000000000000000
0.21875000000000  0.8105000000  0.0000000000000000
0.21875000000000  0.8105100000  0.0000000000000000
0.21875000000000  0.8105200000  0.0000000000000000
0.21875000000000  0.8105300000  0.0000000000000000
0.21875000000000  0.8105400000  0.0000000000000000
0.21875000000000  0.8105500000  0.0000000000000000
0.21875000000000  0.8105600000  0.0000000000000000
0.21875000000000  0.8105700000  0.0000000000000000
0.21875000000000  0.8105800000  0.0000000000000000
0.21875000000000  0.8105900000  0.0000000000000000
0.21875000000000  0.8106000000  0.0000000000000000
0.21875000000000  0.8106100000  0.0000000000000000
0.21875000000000  0.8106200000  0.0000000000000000
0.21875000000000  0.8106300000  0.0000000000000000
0.21875000000000  0.8106400000  0.0000000000000000
0.21875000000000  0.8106500000  0.0000000000000000
0.21875000000000  0.8106600000  0.0000000000000000
0.21875000000000  0.8106700000  0.0000000000000000
0.21875000000000  0.8106800000  0.0000000000000000
0.21875000000000  0.8106900000  0.0000000000000000
0.21875000000000  0.8107000000  0.0000000000000000
0.21875000000000  0.8107100000  0.0000000000000000
0.21875000000000  0.8107200000  0.0000000000000000
0.21875000000000  0.8107300000  0.0000000000000000
0.21875000000000  0.8107400000  0.0000000000000000
0.21875000000000  0.8107500000  0.0000000000000000
0.21875000000000  0.8107600000  0.0000000000000000
0.21875000000000  0.8107700000  0.0000000000000000
0.21875000000000  0.8107800000  0.0000000000000000
0.21875000000000  0.8107900000  0.0000000000000000
0.21875000000000  0.8108000000  0.0000000000000000
0.21875000000000  0.8108100000  0.0000000000000000
0.21875000000000  0.8108200000  0.0000000000000000
0.21875000000000  0.8108300000  0.0000000000000000
0.21875000000000  0.8108400000  0.0000000000000000
0.21875000000000  0.8108500000  0.0000000000000000
0.21875000000000  0.8108600000  0.0000000000000000
0.21875000000000  0.8108700000  0.0000000000000000
0.21875000000000  0.8108800000  0.0000000000000000
0.21875000000000  0.8108900000  0.0000000000000000
0.21875000000000  0.8109000000  0.0000000000000000
0.21875000000000  0.8109100000  0.0000000000000000
0.21875000000000  0.8109200000  0.0000000000000000
0.21875000000000  0.8109300000  0.0000000000000000
0.21875000000000  0.8109400000  0.0000000000000000
0.21875000000000  0.8109500000  0.0000000000000000
0.21875000000000  0.8109600000  0.0000000000000000
0.21875000000000  0.8109700000  0.0000000000000000
0.21875000000000  0.8109800000  0.0000000000000000
0.21875000000000  0.8109900000  0.0000000000000000
0.22656250000000  0.8090000000  0.0000000000000000
0.22656250000000  0.8090100000  0.0000000000000000
0.22656250000000  0.8090200000  0.0000000000000000
0.22656250000000  0.8090300000  0.0000000000000000
0.22656250000000  0.8090400000  0.0000000000000000
0.22656250000000  0.8090500000  0.0000000000000000
0.22656250000000  0.8090600000  0.0000000000000000
0.22656250000000  0.8090700000  0.0000000000000000
0.22656250000000  0.8090800000  0.0000000000000000
0.22656250000000  0.8090900000  0.0000000000000000
0.22656250000000  0.8091000000  0.0000000000000000
0.22656250000000  0.8091100000  0.0000000000000000
0.22656250000000  0.8091200000  0.0000000000000000
0.22656250000000  0.8091300000  0.0000000000000000
0.22656250000000  0.8091400000  0.0000000000000000
0.22656250000000  0.8091500000  0.0000000000000000
0.22656250000000  0.8091600000  0.0000000000000000
0.22656250000000  0.8091700000  0.0000000000000000
0.22656250000000  0.8091800000  0.0000000000000000
0.22656250000000  0.8091900000  0.0000000000000000
0.22656250000000  0.8092000000  0.0000000000000000
0.22656250000000  0.8092100000  0.0000000000000000
0.22656250000000  0.8092200000  0.0000000000000000
0.22656250000000  0.8092300000  0.0000000000000000
0.22656250000000  0.8092400000  0.0000000000000000
0.22656250000000  0.8092500000  0.0000000000000000
0.22656250000000  0.8092600000  0.0000000000000000
0.22656250000000  0.8092700000  0.0000000000000000
0.22656250000000  0.8092800000  0.0000000000000000
0.22656250000000  0.8092900000  0.0000000000000000
0.22656250000000  0.8093000000  0.0000000000000000
0.22656250000000  0.8093100000  0.0000000000000000
0.22656250000000  0.8093200000  0.0000000000000000
0.22656250000000  0.8093300000  0.0000000000000000
0.22656250000000  0.8093400000  0.0554909681682498
0.22656250000000  0.8093500000  0.2256833646447150
0.22656250000000  0.8093600000  0.4577343359345860
0.22656250000000  0.8093700000  0.7087893117207710
0.22656250000000  0.8093800000  0.8742968865314953
0.22656250000000  0.8093900000  1.0043266906911161
0.22656250000000  0.8094000000  1.1128319940278086
0.22656250000000  0.8094100000  1.2072131624555886
0.22656250000000  0.8094200000  1.2884538037486017
0.22656250000000  0.8094300000  1.3574472928426136
0.22656250000000  0.8094400000  1.4121016706060021
0.22656250000000  0.8094500000  1.4516909058339709
0.22656250000000  0.8094600000  1.4686002482018850
0.22656250000000  0.8094700000  1.4576464510374003
0.22656250000000  0.8094800000  1.4077031123606742
0.22656250000000  0.8094900000  1.2962891523531037
0.22656250000000  0.8095000000  1.0685736341643379
0.22656250000000  0.8095100000  0.6562142625771550
0.22656250000000  0.8095200000  0.2935582064815169
0.22656250000000  0.8095300000  0.0349499861836984
0.22656250000000  0.8095400000  0.0000000000000000
0.22656250000000  0.8095500000  0.0000000000000000
0.22656250000000  0.8095600000  0.0000000000000000
0.22656250000000  0.8095700000  0.0000000000000000
0.22656250000000  0.8095800000  0.0000000000000000
0.22656250000000  0.8095900000  0.0000000000000000
0.22656250000000  0.8096000000  0.0000000000000000
0.22656250000000  0.8096100000  0.0000000000000000
0.22656250000000  0.8096200000  0.0000000000000000
0.22656250000000  0.8096300000  0.0000000000000000
0.22656250000000  0.8096400000  0.0000000000000000
0.22656250000000  0.8096500000  0.0000000000000000
0.22656250000000  0.8096600000  0.0000000000000000
0.22656250000000  0.8096700000  0.0000000000000000
0.22656250000000  0.8096800000  0.0000000000000000
0.22656250000000  0.8096900000  0.0000000000000000
0.22656250000000  0.8097000000  0.0000000000000000
0.22656250000000  0.8097100000  0.0000000000000000
0.22656250000000  0.8097200000  0.0000000000000000
0.22656250000000  0.8097300000  0.0000000000000000
0.22656250000000  0.8097400000  0.0000000000000000
0.22656250000000  0.8097500000  0.0000000000000000
0.22656250000000  0.8097600000  0.0000000000000000
0.22656250000000  0.8097700000  0.0000000000000000
0.22656250000000  0.8097800000  0.0000000000000000
0.22656250000000  0.8097900000  0.0000000000000000
0.22656250000000  0.8098000000  0.0000000000000000
0.22656250000000  0.8098100000  0.0000000000000000
0.22656250000000  0.8098200000  0.0000000000000000
0.22656250000000  0.8098300000  0.0000000000000000
0.22656250000000  0.8098400000  0.0000000000000000
0.22656250000000  0.8098500000  0.0000000000000000
0.22656250000000  0.8098600000  0.0000000000000000
0.22656250000000  0.8098700000  0.0000000000000000
0.22656250000000  0.8098800000  0.0000000000000000
0.22656250000000  0.8098900000  0.0000000000000000
0.22656250000000  0.8099000000  0.0000000000000000
0.22656250000000  0.8099100000  0.0000000000000000
0.22656250000000  0.8099200000  0.0000000000000000
0.22656250000000  0.8099300000  0.0000000000000000
0.22656250000000  0.8099400000  0.0000000000000000
0.22656250000000  0.8099500000  0.0000000000000000
0.22656250000000  0.8099600000  0.0000000000000000
0.22656250000000  0.8099700000  0.0000000000000000
0.22656250000000  0.8099800000  0.0000000000000000
0.22656250000000  0.8099900000  0.0000000000000000
0.22656250000000  0.8100000000  0.0000000000000000
0.22656250000000  0.8100100000  0.0000000000000000
0.22656250000000  0.8100200000  0.0000000000000000
0.22656250000000  0.8100300000  0.0000000000000000
0.22656250000000  0.8100400000  0.0000000000000000
0.22656250000000  0.8100500000  0.0000000000000000
0.22656250000000  0.8100600000  0.0000000000000000
0.22656250000000  0.8100700000  0.0000000000000000
0.22656250000000  0.8100800000  0.0000000000000000
0.22656250000000  0.8100900000  0.0000000000000000
0.22656250000000  0.8101000000  0.0000000000000000
0.22656250000000  0.8101100000  0.0000000000000000
0.22656250000000  0.8101200000  0.0000000000000000
0.22656250000000  0.8101300000  0.0000000000000000
0.22656250000000  0.8101400000  0.0000000000000000
0.22656250000000  0.8101500000  0.0000000000000000
0.22656250000000  0.8101600000  0.0000000000000000
0.22656250000000  0.8101700000  0.0000000000000000
0.22656250000000  0.8101800000  0.0000000000000000
0.22656250000000  0.8101900000  0.0000000000000000
0.22656250000000  0.8102000000  0.0000000000000000
0.22656250000000  0.8102100000  0.0000000000000000
0.22656250000000  0.8102200000  0.0000000000000000
0.22656250000000  0.8102300000  0.0000000000000000
0.22656250000000  0.8102400000  0.0000000000000000
0.22656250000000  0.8102500000  0.0000000000000000
0.22656250000000  0.8102600000  0.0000000000000000
0.22656250000000  0.8102700000  0.0000000000000000
0.22656250000000  0.8102800000  0.0000000000000000
0.22656250000000  0.8102900000  0.0000000000000000
0.22656250000000  0.8103000000  0.0000000000000000
0.22656250000000  0.8103100000  0.0000000000000000
0.22656250000000  0.8103200000  0.0000000000000000
0.22656250000000  0.8103300000  0.0000000000000000
0.22656250000000  0.8103400000  0.0000000000000000
0.22656250000000  0.8103500000  0.0000000000000000
0.22656250000000  0.8103600000  0.0000000000000000
0.22656250000000  0.8103700000  0.0000000000000000
0.22656250000000  0.8103800000  0.0000000000000000
0.22656250000000  0.8103900000  0.0000000000000000
0.22656250000000  0.8104000000  0.0000000000000000
0.22656250000000  0.8104100000  0.0000000000000000
0.22656250000000  0.8104200000  0.0000000000000000
0.22656250000000  0.8104300000  0.0000000000000000
0.22656250000000  0.8104400000  0.0000000000000000
0.22656250000000  0.8104500000  0.0000000000000000
0.22656250000000  0.8104600000  0.0000000000000000
0.22656250000000  0.8104700000  0.0000000000000000
0.22656250000000  0.8104800000  0.0000000000000000
0.22656250000000  0.8104900000  0.0000000000000000
0.22656250000000  0.8105000000  0.0000000000000000
0.22656250000000  0.8105100000  0.0000000000000000
0.22656250000000  0.8105200000  0.0000000000000000
0.22656250000000  0.8105300000  0.0000000000000000
0.22656250000000  0.8105400000  0.0000000000000000
0.22656250000000  0.8105500000  0.0000000000000000
0.22656250000000  0.8105600000  0.0000000000000000
0.22656250000000  0.8105700000  0.0000000000000000
0.22656250000000  0.8105800000  0.0000000000000000
0.22656250000000  0.8105900000  0.0000000000000000
0.22656250000000  0.8106000000  0.0000000000000000
0.22656250000000  0.8106100000  0.0000000000000000
0.22656250000000  0.8106200000  0.0000000000000000
0.22656250000000  0.8106300000  0.0000000000000000
0.22656250000000  0.8106400000  0.0000000000000000
0.22656250000000  0.8106500000  0.0000000000000000
0.22656250000000  0.8106600000  0.0000000000000000
0.22656250000000  0.8106700000  0.0000000000000000
0.22656250000000  0.8106800000  0.0000000000000000
0.22656250000000  0.8106900000  0.0000000000000000
0.22656250000000  0.8107000000  0.0000000000000000
0.22656250000000  0.8107100000  0.0000000000000000
0.22656250000000  0.8107200000  0.0000000000000000
0.22656250000000  0.8107300000  0.0000000000000000
0.22656250000000  0.8107400000  0.0000000000000000
0.22656250000000  0.8107500000  0.0000000000000000
0.22656250000000  0.8107600000  0.0000000000000000
0.22656250000000  0.8107700000  0.0000000000000000
0.22656250000000  0.8107800000  0.0000000000000000
0.22656250000000  0.8107900000  0.0000000000000000
0.22656250000000  0.8108000000  0.0000000000000000
0.22656250000000  0.8108100000  0.0000000000000000
0.22656250000000  0.8108200000  0.0000000000000000
0.22656250000000  0.8108300000  0.0000000000000000
0.22656250000000  0.8108400000  0.0000000000000000
0.22656250000000  0.8108500000  0.0000000000000000
0.22656250000000  0.8108600000  0.0000000000000000
0.22656250000000  0.8108700000  0.0000000000000000
0.22656250000000  0.8108800000  0.0000000000000000
0.22656250000000  0.8108900000  0.0000000000000000
0.22656250000000  0.8109000000  0.0000000000000000
0.22656250000000  0.8109100000  0.0000000000000000
0.22656250000000  0.8109200000  0.0000000000000000
0.22656250000000  0.8109300000  0.0000000000000000
0.22656250000000  0.8109400000  0.0000000000000000
0.22656250000000  0.8109500000  0.0000000000000000
0.22656250000000  0.8109600000  0.0000000000000000
0.22656250000000  0.8109700000  0.0000000000000000
0.22656250000000  0.8109800000  0.0000000000000000
0.22656250000000  0.8109900000  0.0000000000000000
0.23437500000000  0.8090000000  0.0000000000000000
0.23437500000000  0.8090100000  0.0000000000000000
0.23437500000000  0.8090200000  0.0000000000000000
0.23437500000000  0.8090300000  0.0000000000000000
0.23437500000000  0.8090400000  0.0000000000000000
0.23437500000000  0.8090500000  0.0000000000000000
0.23437500000000  0.8090600000  0.0000000000000000
0.23437500000000  0.8090700000  0.0000000000000000
0.23437500000000  0.8090800000  0.0000000000000000
0.23437500000000  0.8090900000  0.0000000000000000
0.23437500000000  0.8091000000  0.0000000000000000
0.23437500000000  0.8091100000  0.0000000000000000
0.23437500000000  0.8091200000  0.0000000000000000
0.23437500000000  0.8091300000  0.0000000000000000
0.23437500000000  0.8091400000  0.0000000000000000
0.23437500000000  0.8091500000  0.0000000000000000
0.23437500000000  0.8091600000  0.0000000000000000
0.23437500000000  0.8091700000  0.0000000000000000
0.23437500000000  0.8091800000  0.0000000000000000
0.23437500000000  0.8091900000  0.0000000000000000
0.23437500000000  0.8092000000  0.0000000000000000
0.23437500000000  0.8092100000  0.0000000000000000
0.23437500000000  0.8092200000  0.0000000000000000
0.23437500000000  0.8092300000  0.0000000000000000
0.23437500000000  0.8092400000  0.0000000000000000
0.23437500000000  0.8092500000  0.0000000000000000
0.23437500000000  0.8092600000  0.0000000000000000
0.23437500000000  0.8092700000  0.0000000000000000
0.23437500000000  0.8092800000  0.0000000000000000
0.23437500000000  0.8092900000  0.0000000000000000
0.23437500000000  0.8093000000  0.0000000000000000
0.23437500000000  0.8093100000  0.0000000000000000
0.23437500000000  0.8093200000  0.0000000000000000
0.23437500000000  0.8093300000  0.0000000000000000
0.23437500000000  0.8093400000  0.0554754069981450
0.23437500000000  0.8093500000  0.2256176383501510
0.23437500000000  0.8093600000  0.4578869904617485
0.23437500000000  0.8093700000  0.7085684281804228
0.23437500000000  0.8093800000  0.8744197256630154
0.23437500000000  0.8093900000  1.0039913517790973
0.23437500000000  0.8094000000  1.1127488801842749
0.23437500000000  0.8094100000  1.2060115727691418
0.23437500000000  0.8094200000  1.2895917759967093
0.23437500000000  0.8094300000  1.3607422974064300
0.23437500000000  0.8094400000  1.4199817389129363
0.23437500000000  0.8094500000  1.4610515435045341
0.23437500000000  0.8094600000  1.4788953358311372
0.23437500000000  0.8094700000  1.4615856802454184
0.23437500000000  0.8094800000  1.3827705307510776
0.23437500000000  0.8094900000  1.1826798565686001
0.23437500000000  0.8095000000  0.7542331481021299
0.23437500000000  0.8095100000  0.3547656948856370
0.23437500000000  0.8095200000  0.0556990347727830
0.23437500000000  0.8095300000  0.0000000000000000
0.23437500000000  0.8095400000  0.0000000000000000
0.23437500000000  0.8095500000  0.0000000000000000
0.23437500000000  0.8095600000  0.0000000000000000
0.23437500000000  0.8095700000  0.0000000000000000
0.23437500000000  0.8095800000  0.0000000000000000
0.23437500000000  0.8095900000  0.0000000000000000
0.23437500000000  0.8096000000  0.0000000000000000
0.23437500000000  0.8096100000  0.0000000000000000
0.23437500000000  0.8096200000  0.0000000000000000
0.23437500000000  0.8096300000  0.0000000000000000
0.23437500000000  0.8096400000  0.0000000000000000
0.23437500000000  0.8096500000  0.0000000000000000
0.23437500000000  0.8096600000  0.0000000000000000
0.23437500000000  0.8096700000  0.0000000000000000
0.23437500000000  0.8096800000  0.0000000000000000
0.23437500000000  0.8096900000  0.0000000000000000
0.23437500000000  0.8097000000  0.0000000000000000
0.23437500000000  0.8097100000  0.0000000000000000
0.23437500000000  0.8097200000  0.0000000000000000
0.23437500000000  0.8097300000  0.0000000000000000
0.23437500000000  0.8097400000  0.0000000000000000
0.23437500000000  0.8097500000  0.0000000000000000
0.23437500000000  0.8097600000  0.0000000000000000
0.23437500000000  0.8097700000  0.0000000000000000
0.23437500000000  0.8097800000  0.0000000000000000
0.23437500000000  0.8097900000  0.0000000000000000
0.23437500000000  0.8098000000  0.0000000000000000
0.23437500000000  0.8098100000  0.0000000000000000
0.23437500000000  0.8098200000  0.0000000000000000
0.23437500000000  0.8098300000  0.0000000000000000
0.23437500000000  0.8098400000  0.0000000000000000
0.23437500000000  0.8098500000  0.0000000000000000
0.23437500000000  0.8098600000  0.0000000000000000
0.23437500000000  0.8098700000  0.0000000000000000
0.23437500000000  0.8098800000  0.0000000000000000
0.23437500000000  0.8098900000  0.0000000000000000
0.23437500000000  0.8099000000  0.0000000000000000
0.23437500000000  0.8099100000  0.0000000000000000
0.23437500000000  0.8099200000  0.0000000000000000
0.23437500000000  0.8099300000  0.0000000000000000
0.23437500000000  0.8099400000  0.0000000000000000
0.23437500000000  0.8099500000  0.0000000000000000
0.23437500000000  0.8099600000  0.0000000000000000
0.23437500000000  0.8099700000  0.0000000000000000
0.23437500000000  0.8099800000  0.0000000000000000
0.23437500000000  0.8099900000  0.0000000000000000
0.23437500000000  0.8100000000  0.0000000000000000
0.23437500000000  0.8100100000  0.0000000000000000
0.23437500000000  0.8100200000  0.0000000000000000
0.23437500000000  0.8100300000  0.0000000000000000
0.23437500000000  0.8100400000  0.0000000000000000
0.23437500000000  0.8100500000  0.0000000000000000
0.23437500000000  0.8100600000  0.0000000000000000
0.23437500000000  0.8100700000  0.0000000000000000
0.23437500000000  0.8100800000  0.0000000000000000
0.23437500000000  0.8100900000  0.0000000000000000
0.23437500000000  0.8101000000  0.0000000000000000
0.23437500000000  0.8101100000  0.0000000000000000
0.23437500000000  0.8101200000  0.0000000000000000
0.23437500000000  0.8101300000  0.0000000000000000
0.23437500000000  0.8101400000  0.0000000000000000
0.23437500000000  0.8101500000  0.0000000000000000
0.23437500000000  0.8101600000  0.0000000000000000
0.23437500000000  0.8101700000  0.0000000000000000
0.23437500000000  0.8101800000  0.0000000000000000
0.23437500000000  0.8101900000  0.0000000000000000
0.23437500000000  0.8102000000  0.0000000000000000
0.23437500000000  0.8102100000  0.0000000000000000
0.23437500000000  0.8102200000  0.0000000000000000
0.23437500000000  0.8102300000  0.0000000000000000
0.23437500000000  0.8102400000  0.0000000000000000
0.23437500000000  0.8102500000  0.0000000000000000
0.23437500000000  0.8102600000  0.0000000000000000
0.23437500000000  0.8102700000  0.0000000000000000
0.23437500000000  0.8102800000  0.0000000000000000
0.23437500000000  0.8102900000  0.0000000000000000
0.23437500000000  0.8103000000  0.0000000000000000
0.23437500000000  0.8103100000  0.0000000000000000
0.23437500000000  0.8103200000  0.0000000000000000
0.23437500000000  0.8103300000  0.0000000000000000
0.23437500000000  0.8103400000  0.0000000000000000
0.23437500000000  0.8103500000  0.0000000000000000
0.23437500000000  0.8103600000  0.0000000000000000
0.23437500000000  0.8103700000  0.0000000000000000
0.23437500000000  0.8103800000  0.0000000000000000
0.23437500000000  0.8103900000  0.0000000000000000
0.23437500000000  0.8104000000  0.0000000000000000
0.23437500000000  0.8104100000  0.0000000000000000
0.23437500000000  0.8104200000  0.0000000000000000
0.23437500000000  0.8104300000  0.0000000000000000
0.23437500000000  0.8104400000  0.0000000000000000
0.23437500000000  0.8104500000  0.0000000000000000
0.23437500000000  0.8104600000  0.0000000000000000
0.23437500000000  0.8104700000  0.0000000000000000
0.23437500000000  0.8104800000  0.0000000000000000
0.23437500000000  0.8104900000  0.0000000000000000
0.23437500000000  0.8105000000  0.0000000000000000
0.23437500000000  0.8105100000  0.0000000000000000
0.23437500000000  0.8105200000  0.0000000000000000
0.23437500000000  0.8105300000  0.0000000000000000
0.23437500000000  0.8105400000  0.0000000000000000
0.23437500000000  0.8105500000  0.0000000000000000
0.23437500000000  0.8105600000  0.0000000000000000
0.23437500000000  0.8105700000  0.0000000000000000
0.23437500000000  0.8105800000  0.0000000000000000
0.23437500000000  0.8105900000  0.0000000000000000
0.23437500000000  0.8106000000  0.0000000000000000
0.23437500000000  0.8106100000  0.0000000000000000
0.23437500000000  0.8106200000  0.0000000000000000
0.23437500000000  0.8106300000  0.0000000000000000
0.23437500000000  0.8106400000  0.0000000000000000
0.23437500000000  0.8106500000  0.0000000000000000
0.23437500000000  0.8106600000  0.0000000000000000
0.23437500000000  0.8106700000  0.0000000000000000
0.23437500000000  0.8106800000  0.0000000000000000
0.23437500000000  0.8106900000  0.0000000000000000
0.23437500000000  0.8107000000  0.0000000000000000
0.23437500000000  0.8107100000  0.0000000000000000
0.23437500000000  0.8107200000  0.0000000000000000
0.23437500000000  0.8107300000  0.0000000000000000
0.23437500000000  0.8107400000  0.0000000000000000
0.23437500000000  0.8107500000  0.0000000000000000
0.23437500000000  0.8107600000  0.0000000000000000
0.23437500000000  0.8107700000  0.0000000000000000
0.23437500000000  0.8107800000  0.0000000000000000
0.23437500000000  0.8107900000  0.0000000000000000
0.23437500000000  0.8108000000  0.0000000000000000
0.23437500000000  0.8108100000  0.0000000000000000
0.23437500000000  0.8108200000  0.0000000000000000
0.23437500000000  0.8108300000  0.0000000000000000
0.23437500000000  0.8108400000  0.0000000000000000
0.23437500000000  0.8108500000  0.0000000000000000
0.23437500000000  0.8108600000  0.0000000000000000
0.23437500000000  0.8108700000  0.0000000000000000
0.23437500000000  0.8108800000  0.0000000000000000
0.23437500000000  0.8108900000  0.0000000000000000
0.23437500000000  0.8109000000  0.0000000000000000
0.23437500000000  0.8109100000  0.0000000000000000
0.23437500000000  0.8109200000  0.0000000000000000
0.23437500000000  0.8109300000  0.0000000000000000
0.23437500000000  0.8109400000  0.0000000000000000
0.23437500000000  0.8109500000  0.0000000000000000
0.23437500000000  0.8109600000  0.0000000000000000
0.23437500000000  0.8109700000  0.0000000000000000
0.23437500000000  0.8109800000  0.0000000000000000
0.23437500000000  0.8109900000  0.0000000000000000
0.24218750000000  0.8090000000  0.0000000000000000
0.24218750000000  0.8090100000  0.0000000000000000
0.24218750000000  0.8090200000  0.0000000000000000
0.24218750000000  0.8090300000  0.0000000000000000
0.24218750000000  0.8090400000  0.0000000000000000
0.24218750000000  0.8090500000  0.0000000000000000
0.24218750000000  0.8090600000  0.0000000000000000
0.24218750000000  0.8090700000  0.0000000000000000
0.24218750000000  0.8090800000  0.0000000000000000
0.24218750000000  0.8090900000  0.0000000000000000
0.24218750000000  0.8091000000  0.0000000000000000
0.24218750000000  0.8091100000  0.0000000000000000
0.24218750000000  0.8091200000  0.0000000000000000
0.24218750000000  0.8091300000  0.0000000000000000
0.24218750000000  0.8091400000  0.0000000000000000
0.24218750000000  0.8091500000  0.0000000000000000
0.24218750000000  0.8091600000  0.0000000000000000
0.24218750000000  0.8091700000  0.0000000000000000
0.24218750000000  0.8091800000  0.0000000000000000
0.24218750000000  0.8091900000  0.0000000000000000
0.24218750000000  0.8092000000  0.0000000000000000
0.24218750000000  0.8092100000  0.0000000000000000
0.24218750000000  0.8092200000  0.0000000000000000
0.24218750000000  0.8092300000  0.0000000000000000
0.24218750000000  0.8092400000  0.0000000000000000
0.24218750000000  0.8092500000  0.0000000000000000
0.24218750000000  0.8092600000  0.0000000000000000
0.24218750000000  0.8092700000  0.0000000000000000
0.24218750000000  0.8092800000  0.0000000000000000
0.24218750000000  0.8092900000  0.0000000000000000
0.24218750000000  0.8093000000  0.0000000000000000
0.24218750000000  0.8093100000  0.0000000000000000
0.24218750000000  0.8093200000  0.0000000000000000
0.24218750000000  0.8093300000  0.0000000000000000
0.24218750000000  0.8093400000  0.0554909681682498
0.24218750000000  0.8093500000  0.2256833646447151
0.24218750000000  0.8093600000  0.4577343359345856
0.24218750000000  0.8093700000  0.7087893117207712
0.24218750000000  0.8093800000  0.8742968865314954
0.24218750000000  0.8093900000  1.0043266906911157
0.24218750000000  0.8094000000  1.1128319940278091
0.24218750000000  0.8094100000  1.2072909220037302
0.24218750000000  0.8094200000  1.2897208688572916
0.24218750000000  0.8094300000  1.3626535522309242
0.24218750000000  0.8094400000  1.4240810018958596
0.24218750000000  0.8094500000  1.4713035262246270
0.24218750000000  0.8094600000  1.4898834837676602
0.24218750000000  0.8094700000  1.4580512306145177
0.24218750000000  0.8094800000  1.3108434711667243
0.24218750000000  0.8094900000  0.8805207594808588
0.24218750000000  0.8095000000  0.4438430016814560
0.24218750000000  0.8095100000  0.0885481306907398
0.24218750000000  0.8095200000  0.0000000000000000
0.24218750000000  0.8095300000  0.0000000000000000
0.24218750000000  0.8095400000  0.0000000000000000
0.24218750000000  0.8095500000  0.0000000000000000
0.24218750000000  0.8095600000  0.0000000000000000
0.24218750000000  0.8095700000  0.0000000000000000
0.24218750000000  0.8095800000  0.0000000000000000
0.24218750000000  0.8095900000  0.0000000000000000
0.24218750000000  0.8096000000  0.0000000000000000
0.24218750000000  0.8096100000  0.0000000000000000
0.24218750000000  0.8096200000  0.0000000000000000
0.24218750000000  0.8096300000  0.0000000000000000
0.24218750000000  0.8096400000  0.0000000000000000
0.24218750000000  0.8096500000  0.0000000000000000
0.24218750000000  0.8096600000  0.0000000000000000
0.24218750000000  0.8096700000  0.0000000000000000
0.24218750000000  0.8096800000  0.0000000000000000
0.24218750000000  0.8096900000  0.0000000000000000
0.24218750000000  0.8097000000  0.0000000000000000
0.24218750000000  0.8097100000  0.0000000000000000
0.24218750000000  0.8097200000  0.0000000000000000
0.24218750000000  0.8097300000  0.0000000000000000
0.24218750000000  0.8097400000  0.0000000000000000
0.24218750000000  0.8097500000  0.0000000000000000
0.24218750000000  0.8097600000  0.0000000000000000
0.24218750000000  0.8097700000  0.0000000000000000
0.24218750000000  0.8097800000  0.0000000000000000
0.24218750000000  0.8097900000  0.0000000000000000
0.24218750000000  0.8098000000  0.0000000000000000
0.24218750000000  0.8098100000  0.0000000000000000
0.24218750000000  0.8098200000  0.0000000000000000
0.24218750000000  0.8098300000  0.0000000000000000
0.24218750000000  0.8098400000  0.0000000000000000
0.24218750000000  0.8098500000  0.0000000000000000
0.24218750000000  0.8098600000  0.0000000000000000
0.24218750000000  0.8098700000  0.0000000000000000
0.24218750000000  0.8098800000  0.0000000000000000
0.24218750000000  0.8098900000  0.0000000000000000
0.24218750000000  0.8099000000  0.0000000000000000
0.24218750000000  0.8099100000  0.0000000000000000
0.24218750000000  0.8099200000  0.0000000000000000
0.24218750000000  0.8099300000  0.0000000000000000
0.24218750000000  0.8099400000  0.0000000000000000
0.24218750000000  0.8099500000  0.0000000000000000
0.24218750000000  0.8099600000  0.0000000000000000
0.24218750000000  0.8099700000  0.0000000000000000
0.24218750000000  0.8099800000  0.0000000000000000
0.24218750000000  0.8099900000  0.0000000000000000
0.24218750000000  0.8100000000  0.0000000000000000
0.24218750000000  0.8100100000  0.0000000000000000
0.24218750000000  0.8100200000  0.0000000000000000
0.24218750000000  0.8100300000  0.0000000000000000
0.24218750000000  0.8100400000  0.0000000000000000
0.24218750000000  0.8100500000  0.0000000000000000
0.24218750000000  0.8100600000  0.0000000000000000
0.24218750000000  0.8100700000  0.0000000000000000
0.24218750000000  0.8100800000  0.0000000000000000
0.24218750000000  0.8100900000  0.0000000000000000
0.24218750000000  0.8101000000  0.0000000000000000
0.24218750000000  0.8101100000  0.0000000000000000
0.24218750000000  0.8101200000  0.0000000000000000
0.24218750000000  0.8101300000  0.0000000000000000
0.24218750000000  0.8101400000  0.0000000000000000
0.24218750000000  0.8101500000  0.0000000000000000
0.24218750000000  0.8101600000  0.0000000000000000
0.24218750000000  0.8101700000  0.0000000000000000
0.24218750000000  0.8101800000  0.0000000000000000
0.24218750000000  0.8101900000  0.0000000000000000
0.24218750000000  0.8102000000  0.0000000000000000
0.24218750000000  0.8102100000  0.0000000000000000
0.24218750000000  0.8102200000  0.0000000000000000
0.24218750000000  0.8102300000  0.0000000000000000
0.24218750000000  0.8102400000  0.0000000000000000
0.24218750000000  0.8102500000  0.0000000000000000
0.24218750000000  0.8102600000  0.0000000000000000
0.24218750000000  0.8102700000  0.0000000000000000
0.24218750000000  0.8102800000  0.0000000000000000
0.24218750000000  0.8102900000  0.0000000000000000
0.24218750000000  0.8103000000  0.0000000000000000
0.24218750000000  0.8103100000  0.0000000000000000
0.24218750000000  0.8103200000  0.0000000000000000
0.24218750000000  0.8103300000  0.0000000000000000
0.24218750000000  0.8103400000  0.0000000000000000
0.24218750000000  0.8103500000  0.0000000000000000
0.24218750000000  0.8103600000  0.0000000000000000
0.24218750000000  0.8103700000  0.0000000000000000
0.24218750000000  0.8103800000  0.0000000000000000
0.24218750000000  0.8103900000  0.0000000000000000
0.24218750000000  0.8104000000  0.0000000000000000
0.24218750000000  0.8104100000  0.0000000000000000
0.24218750000000  0.8104200000  0.0000000000000000
0.24218750000000  0.8104300000  0.0000000000000000
0.24218750000000  0.8104400000  0.0000000000000000
0.24218750000000  0.8104500000  0.0000000000000000
0.24218750000000  0.8104600000  0.0000000000000000
0.24218750000000  0.8104700000  0.0000000000000000
0.24218750000000  0.8104800000  0.0000000000000000
0.24218750000000  0.8104900000  0.0000000000000000
0.24218750000000  0.8105000000  0.0000000000000000
0.24218750000000  0.8105100000  0.0000000000000000
0.24218750000000  0.8105200000  0.0000000000000000
0.24218750000000  0.8105300000  0.0000000000000000
0.24218750000000  0.8105400000  0.0000000000000000
0.24218750000000  0.8105500000  0.0000000000000000
0.24218750000000  0.8105600000  0.0000000000000000
0.24218750000000  0.8105700000  0.0000000000000000
0.24218750000000  0.8105800000  0.0000000000000000
0.24218750000000  0.8105900000  0.0000000000000000
0.24218750000000  0.8106000000  0.0000000000000000
0.24218750000000  0.8106100000  0.0000000000000000
0.24218750000000  0.8106200000  0.0000000000000000
0.24218750000000  0.8106300000  0.0000000000000000
0.24218750000000  0.8106400000  0.0000000000000000
0.24218750000000  0.8106500000  0.0000000000000000
0.24218750000000  0.8106600000  0.0000000000000000
0.24218750000000  0.8106700000  0.0000000000000000
0.24218750000000  0.8106800000  0.0000000000000000
0.24218750000000  0.8106900000  0.0000000000000000
0.24218750000000  0.8107000000  0.0000000000000000
0.24218750000000  0.8107100000  0.0000000000000000
0.24218750000000  0.8107200000  0.0000000000000000
0.24218750000000  0.8107300000  0.0000000000000000
0.24218750000000  0.8107400000  0.0000000000000000
0.24218750000000  0.8107500000  0.0000000000000000
0.24218750000000  0.8107600000  0.0000000000000000
0.24218750000000  0.8107700000  0.0000000000000000
0.24218750000000  0.8107800000  0.0000000000000000
0.24218750000000  0.8107900000  0.0000000000000000
0.24218750000000  0.8108000000  0.0000000000000000
0.24218750000000  0.8108100000  0.0000000000000000
0.24218750000000  0.8108200000  0.0000000000000000
0.24218750000000  0.8108300000  0.0000000000000000
0.24218750000000  0.8108400000  0.0000000000000000
0.24218750000000  0.8108500000  0.0000000000000000
0.24218750000000  0.8108600000  0.0000000000000000
0.24218750000000  0.8108700000  0.0000000000000000
0.24218750000000  0.8108800000  0.0000000000000000
0.24218750000000  0.8108900000  0.0000000000000000
0.24218750000000  0.8109000000  0.0000000000000000
0.24218750000000  0.8109100000  0.0000000000000000
0.24218750000000  0.8109200000  0.0000000000000000
0.24218750000000  0.8109300000  0.0000000000000000
0.24218750000000  0.8109400000  0.0000000000000000
0.24218750000000  0.8109500000  0.0000000000000000
0.24218750000000  0.8109600000  0.0000000000000000
0.24218750000000  0.8109700000  0.0000000000000000
0.24218750000000  0.8109800000  0.0000000000000000
0.24218750000000  0.8109900000  0.0000000000000000
0.25000000000000  0.8090000000  0.0000000000000000
0.25000000000000  0.8090100000  0.0000000000000000
0.25000000000000  0.8090200000  0.0000000000000000
0.25000000000000  0.8090300000  0.0000000000000000
0.25000000000000  0.8090400000  0.0000000000000000
0.25000000000000  0.8090500000  0.0000000000000000
0.25000000000000  0.8090600000  0.0000000000000000
0.25000000000000  0.8090700000  0.0000000000000000
0.25000000000000  0.8090800000  0.0000000000000000
0.25000000000000  0.8090900000  0.0000000000000000
0.25000000000000  0.8091000000  0.0000000000000000
0.25000000000000  0.8091100000  0.0000000000000000
0.25000000000000  0.8091200000  0.0000000000000000
0.25000000000000  0.8091300000  0.0000000000000000
0.25000000000000  0.8091400000  0.0000000000000000
0.25000000000000  0.8091500000  0.0000000000000000
0.25000000000000  0.8091600000  0.0000000000000000
0.25000000000000  0.8091700000  0.0000000000000000
0.25000000000000  0.8091800000  0.0000000000000000
0.25000000000000  0.8091900000  0.0000000000000000
0.25000000000000  0.8092000000  0.0000000000000000
0.25000000000000  0.8092100000  0.0000000000000000
0.25000000000000  0.8092200000  0.0000000000000000
0.25000000000000  0.8092300000  0.0000000000000000
0.25000000000000  0.8092400000  0.0000000000000000
0.25000000000000  0.8092500000  0.0000000000000000
0.25000000000000  0.8092600000  0.0000000000000000
0.25000000000000  0.8092700000  0.0000000000000000
0.25000000000000  0.8092800000  0.0000000000000000
0.25000000000000  0.8092900000  0.0000000000000000
0.25000000000000  0.8093000000  0.0000000000000000
0.25000000000000  0.8093100000  0.0000000000000000
0.25000000000000  0.8093200000  0.0000000000000000
0.25000000000000  0.8093300000  0.0000000000000000
0.25000000000000  0.8093400000  0.0554754069981449
0.25000000000000  0.8093500000  0.2256176383501509
0.25000000000000  0.8093600000  0.4578869904617485
0.25000000000000  0.8093700000  0.7085684281804229
0.25000000000000  0.8093800000  0.8744197256630152
0.25000000000000  0.8093900000  1.0039913517790966
0.25000000000000  0.8094000000  1.1127488801842753
0.25000000000000  0.8094100000  1.2060115727691416
0.25000000000000  0.8094200000  1.2897803242394208
0.25000000000000  0.8094300000  1.3629403400702078
0.25000000000000  0.8094400000  1.4278814270585041
0.25000000000000  0.8094500000  1.4775948735946414
0.25000000000000  0.8094600000  1.4984804753316021
0.25000000000000  0.8094700000  1.4350118622267480
0.25000000000000  0.8094800000  1.0373316962512775
0.25000000000000  0.8094900000  0.5714867737011933
0.25000000000000  0.8095000000  0.1517581366152158
0.25000000000000  0.8095100000  0.0000000000000000
0.25000000000000  0.8095200000  0.0000000000000000
0.25000000000000  0.8095300000  0.0000000000000000
0.25000000000000  0.8095400000  0.0000000000000000
0.25000000000000  0.8095500000  0.0000000000000000
0.25000000000000  0.8095600000  0.0000000000000000
0.25000000000000  0.8095700000  0.0000000000000000
0.25000000000000  0.8095800000  0.0000000000000000
0.25000000000000  0.8095900000  0.0000000000000000
0.25000000000000  0.8096000000  0.0000000000000000
0.25000000000000  0.8096100000  0.0000000000000000
0.25000000000000  0.8096200000  0.0000000000000000
0.25000000000000  0.8096300000  0.0000000000000000
0.25000000000000  0.8096400000  0.0000000000000000
0.25000000000000  0.8096500000  0.0000000000000000
0.25000000000000  0.8096600000  0.0000000000000000
0.25000000000000  0.8096700000  0.0000000000000000
0.25000000000000  0.8096800000  0.0000000000000000
0.25000000000000  0.8096900000  0.0000000000000000
0.25000000000000  0.8097000000  0.0000000000000000
0.25000000000000  0.8097100000  0.0000000000000000
0.25000000000000  0.8097200000  0.0000000000000000
0.25000000000000  0.8097300000  0.0000000000000000
0.25000000000000  0.8097400000  0.0000000000000000
0.25000000000000  0.8097500000  0.0000000000000000
0.25000000000000  0.8097600000  0.0000000000000000
0.25000000000000  0.8097700000  0.0000000000000000
0.25000000000000  0.8097800000  0.0000000000000000
0.25000000000000  0.8097900000  0.0000000000000000
0.25000000000000  0.8098000000  0.0000000000000000
0.25000000000000  0.8098100000  0.0000000000000000
0.25000000000000  0.8098200000  0.0000000000000000
0.25000000000000  0.8098300000  0.0000000000000000
0.25000000000000  0.8098400000  0.0000000000000000
0.25000000000000  0.8098500000  0.0000000000000000
0.25000000000000  0.8098600000  0.0000000000000000
0.25000000000000  0.8098700000  0.0000000000000000
0.25000000000000  0.8098800000  0.0000000000000000
0.25000000000000  0.8098900000  0.0000000000000000
0.25000000000000  0.8099000000  0.0000000000000000
0.25000000000000  0.8099100000  0.0000000000000000
0.25000000000000  0.8099200000  0.0000000000000000
0.25000000000000  0.8099300000  0.0000000000000000
0.25000000000000  0.8099400000  0.0000000000000000
0.25000000000000  0.8099500000  0.0000000000000000
0.25000000000000  0.8099600000  0.0000000000000000
0.25000000000000  0.8099700000  0.0000000000000000
0.25000000000000  0.8099800000  0.0000000000000000
0.25000000000000  0.8099900000  0.0000000000000000
0.25000000000000  0.8100000000  0.0000000000000000
0.25000000000000  0.8100100000  0.0000000000000000
0.25000000000000  0.8100200000  0.0000000000000000
0.25000000000000  0.8100300000  0.0000000000000000
0.25000000000000  0.8100400000  0.0000000000000000
0.25000000000000  0.8100500000  0.0000000000000000
0.25000000000000  0.8100600000  0.0000000000000000
0.25000000000000  0.8100700000  0.0000000000000000
0.25000000000000  0.8100800000  0.0000000000000000
0.25000000000000  0.8100900000  0.0000000000000000
0.25000000000000  0.8101000000  0.0000000000000000
0.25000000000000  0.8101100000  0.0000000000000000
0.25000000000000  0.8101200000  0.0000000000000000
0.25000000000000  0.8101300000  0.0000000000000000
0.25000000000000  0.8101400000  0.0000000000000000
0.25000000000000  0.8101500000  0.0000000000000000
0.25000000000000  0.8101600000  0.0000000000000000
0.25000000000000  0.8101700000  0.0000000000000000
0.25000000000000  0.8101800000  0.0000000000000000
0.25000000000000  0.8101900000  0.0000000000000000
0.25000000000000  0.8102000000  0.0000000000000000
0.25000000000000  0.8102100000  0.0000000000000000
0.25000000000000  0.8102200000  0.0000000000000000
0.25000000000000  0.8102300000  0.0000000000000000
0.25000000000000  0.8102400000  0.0000000000000000
0.25000000000000  0.8102500000  0.0000000000000000
0.25000000000000  0.8102600000  0.0000000000000000
0.25000000000000  0.8102700000  0.0000000000000000
0.25000000000000  0.8102800000  0.0000000000000000
0.25000000000000  0.8102900000  0.0000000000000000
0.25000000000000  0.8103000000  0.0000000000000000
0.25000000000000  0.8103100000  0.0000000000000000
0.25000000000000  0.8103200000  0.0000000000000000
0.25000000000000  0.8103300000  0.0000000000000000
0.25000000000000  0.8103400000  0.0000000000000000
0.25000000000000  0.8103500000  0.0000000000000000
0.25000000000000  0.8103600000  0.0000000000000000
0.25000000000000  0.8103700000  0.0000000000000000
0.25000000000000  0.8103800000  0.0000000000000000
0.25000000000000  0.8103900000  0.0000000000000000
0.25000000000000  0.8104000000  0.0000000000000000
0.25000000000000  0.8104100000  0.0000000000000000
0.25000000000000  0.8104200000  0.0000000000000000
0.25000000000000  0.8104300000  0.0000000000000000
0.25000000000000  0.8104400000  0.0000000000000000
0.25000000000000  0.8104500000  0.0000000000000000
0.25000000000000  0.8104600000  0.0000000000000000
0.25000000000000  0.8104700000  0.0000000000000000
0.25000000000000  0.8104800000  0.0000000000000000
0.25000000000000  0.8104900000  0.0000000000000000
0.25000000000000  0.8105000000  0.0000000000000000
0.25000000000000  0.8105100000  0.0000000000000000
0.25000000000000  0.8105200000  0.0000000000000000
0.25000000000000  0.8105300000  0.0000000000000000
0.25000000000000  0.8105400000  0.0000000000000000
0.25000000000000  0.8105500000  0.0000000000000000
0.25000000000000  0.8105600000  0.0000000000000000
0.25000000000000  0.8105700000  0.0000000000000000
0.25000000000000  0.8105800000  0.0000000000000000
0.25000000000000  0.8105900000  0.0000000000000000
0.25000000000000  0.8106000000  0.0000000000000000
0.25000000000000  0.8106100000  0.0000000000000000
0.25000000000000  0.8106200000  0.0000000000000000
0.25000000000000  0.8106300000  0.0000000000000000
0.25000000000000  0.8106400000  0.0000000000000000
0.25000000000000  0.8106500000  0.0000000000000000
0.25000000000000  0.8106600000  0.0000000000000000
0.25000000000000  0.8106700000  0.0000000000000000
0.25000000000000  0.8106800000  0.0000000000000000
0.25000000000000  0.8106900000  0.0000000000000000
0.25000000000000  0.8107000000  0.0000000000000000
0.25000000000000  0.8107100000  0.0000000000000000
0.25000000000000  0.8107200000  0.0000000000000000
0.25000000000000  0.8107300000  0.0000000000000000
0.25000000000000  0.8107400000  0.0000000000000000
0.25000000000000  0.8107500000  0.0000000000000000
0.25000000000000  0.8107600000  0.0000000000000000
0.25000000000000  0.8107700000  0.0000000000000000
0.25000000000000  0.8107800000  0.0000000000000000
0.25000000000000  0.8107900000  0.0000000000000000
0.25000000000000  0.8108000000  0.0000000000000000
0.25000000000000  0.8108100000  0.0000000000000000
0.25000000000000  0.8108200000  0.0000000000000000
0.25000000000000  0.8108300000  0.0000000000000000
0.25000000000000  0.8108400000  0.0000000000000000
0.25000000000000  0.8108500000  0.0000000000000000
0.25000000000000  0.8108600000  0.0000000000000000
0.25000000000000  0.8108700000  0.0000000000000000
0.25000000000000  0.8108800000  0.0000000000000000
0.25000000000000  0.8108900000  0.0000000000000000
0.25000000000000  0.8109000000  0.0000000000000000
0.25000000000000  0.8109100000  0.0000000000000000
0.25000000000000  0.8109200000  0.0000000000000000
0.25000000000000  0.8109300000  0.0000000000000000
0.25000000000000  0.8109400000  0.0000000000000000
0.25000000000000  0.8109500000  0.0000000000000000
0.25000000000000  0.8109600000  0.0000000000000000
0.25000000000000  0.8109700000  0.0000000000000000
0.25000000000000  0.8109800000  0.0000000000000000
0.25000000000000  0.8109900000  0.0000000000000000
0.25781250000000  0.8090000000  0.0000000000000000
0.25781250000000  0.8090100000  0.0000000000000000
0.25781250000000  0.8090200000  0.0000000000000000
0.25781250000000  0.8090300000  0.0000000000000000
0.25781250000000  0.8090400000  0.0000000000000000
0.25781250000000  0.8090500000  0.0000000000000000
0.25781250000000  0.8090600000  0.0000000000000000
0.25781250000000  0.8090700000  0.0000000000000000
0.25781250000000  0.8090800000  0.0000000000000000
0.25781250000000  0.8090900000  0.0000000000000000
0.25781250000000  0.8091000000  0.0000000000000000
0.25781250000000  0.8091100000  0.0000000000000000
0.25781250000000  0.8091200000  0.0000000000000000
0.25781250000000  0.8091300000  0.0000000000000000
0.25781250000000  0.8091400000  0.0000000000000000
0.25781250000000  0.8091500000  0.0000000000000000
0.25781250000000  0.8091600000  0.0000000000000000
0.25781250000000  0.8091700000  0.0000000000000000
0.25781250000000  0.8091800000  0.0000000000000000
0.25781250000000  0.8091900000  0.0000000000000000
0.25781250000000  0.8092000000  0.0000000000000000
0.25781250000000  0.8092100000  0.0000000000000000
0.25781250000000  0.8092200000  0.0000000000000000
0.25781250000000  0.8092300000  0.0000000000000000
0.25781250000000  0.8092400000  0.0000000000000000
0.25781250000000  0.8092500000  0.0000000000000000
0.25781250000000  0.8092600000  0.0000000000000000
0.25781250000000  0.8092700000  0.0000000000000000
0.25781250000000  0.8092800000  0.0000000000000000
0.25781250000000  0.8092900000  0.0000000000000000
0.25781250000000  0.8093000000  0.0000000000000000
0.25781250000000  0.8093100000  0.0000000000000000
0.25781250000000  0.8093200000  0.0000000000000000
0.25781250000000  0.8093300000  0.0000000000000000
0.25781250000000  0.8093400000  0.0554909681682498
0.25781250000000  0.8093500000  0.2256833646447149
0.25781250000000  0.8093600000  0.4577343359345856
0.25781250000000  0.8093700000  0.7087893117207716
0.25781250000000  0.8093800000  0.8742968865314957
0.25781250000000  0.8093900000  1.0043266906911155
0.25781250000000  0.8094000000  1.1128319940278084
0.25781250000000  0.8094100000  1.2072909220037309
0.25781250000000  0.8094200000  1.2897208688572921
0.25781250000000  0.8094300000  1.3631419973774859
0.25781250000000  0.8094400000  1.4282885833653403
0.25781250000000  0.8094500000  1.4841843336952352
0.25781250000000  0.8094600000  1.5057587419796570
0.25781250000000  0.8094700000  1.2119792077564440
0.25781250000000  0.8094800000  0.7403720410137401
0.25781250000000  0.8094900000  0.2700041771930118
0.25781250000000  0.8095000000  0.0000000000000000
0.25781250000000  0.8095100000  0.0000000000000000
0.25781250000000  0.8095200000  0.0000000000000000
0.25781250000000  0.8095300000  0.0000000000000000
0.25781250000000  0.8095400000  0.0000000000000000
0.25781250000000  0.8095500000  0.0000000000000000
0.25781250000000  0.8095600000  0.0000000000000000
0.25781250000000  0.8095700000  0.0000000000000000
0.25781250000000  0.8095800000  0.0000000000000000
0.25781250000000  0.8095900000  0.0000000000000000
0.25781250000000  0.8096000000  0.0000000000000000
0.25781250000000  0.8096100000  0.0000000000000000
0.25781250000000  0.8096200000  0.0000000000000000
0.25781250000000  0.8096300000  0.0000000000000000
0.25781250000000  0.8096400000  0.0000000000000000
0.25781250000000  0.8096500000  0.0000000000000000
0.25781250000000  0.8096600000  0.0000000000000000
0.25781250000000  0.8096700000  0.0000000000000000
0.25781250000000  0.8096800000  0.0000000000000000
0.25781250000000  0.8096900000  0.0000000000000000
0.25781250000000  0.8097000000  0.0000000000000000
0.25781250000000  0.8097100000  0.0000000000000000
0.25781250000000  0.8097200000  0.0000000000000000
0.25781250000000  0.8097300000  0.0000000000000000
0.25781250000000  0.8097400000  0.0000000000000000
0.25781250000000  0.8097500000  0.0000000000000000
0.25781250000000  0.8097600000  0.0000000000000000
0.25781250000000  0.8097700000  0.0000000000000000
0.25781250000000  0.8097800000  0.0000000000000000
0.25781250000000  0.8097900000  0.0000000000000000
0.25781250000000  0.8098000000  0.0000000000000000
0.25781250000000  0.8098100000  0.0000000000000000
0.25781250000000  0.8098200000  0.0000000000000000
0.25781250000000  0.8098300000  0.0000000000000000
0.25781250000000  0.8098400000  0.0000000000000000
0.25781250000000  0.8098500000  0.0000000000000000
0.25781250000000  0.8098600000  0.0000000000000000
0.25781250000000  0.8098700000  0.0000000000000000
0.25781250000000  0.8098800000  0.0000000000000000
0.25781250000000  0.8098900000  0.0000000000000000
0.25781250000000  0.8099000000  0.0000000000000000
0.25781250000000  0.8099100000  0.0000000000000000
0.25781250000000  0.8099200000  0.0000000000000000
0.25781250000000  0.8099300000  0.0000000000000000
0.25781250000000  0.8099400000  0.0000000000000000
0.25781250000000  0.8099500000  0.0000000000000000
0.25781250000000  0.8099600000  0.0000000000000000
0.25781250000000  0.8099700000  0.0000000000000000
0.25781250000000  0.8099800000  0.0000000000000000
0.25781250000000  0.8099900000  0.0000000000000000
0.25781250000000  0.8100000000  0.0000000000000000
0.25781250000000  0.8100100000  0.0000000000000000
0.25781250000000  0.8100200000  0.0000000000000000
0.25781250000000  0.8100300000  0.0000000000000000
0.25781250000000  0.8100400000  0.0000000000000000
0.25781250000000  0.8100500000  0.0000000000000000
0.25781250000000  0.8100600000  0.0000000000000000
0.25781250000000  0.8100700000  0.0000000000000000
0.25781250000000  0.8100800000  0.0000000000000000
0.25781250000000  0.8100900000  0.0000000000000000
0.25781250000000  0.8101000000  0.0000000000000000
0.25781250000000  0.8101100000  0.0000000000000000
0.25781250000000  0.8101200000  0.0000000000000000
0.25781250000000  0.8101300000  0.0000000000000000
0.25781250000000  0.8101400000  0.0000000000000000
0.25781250000000  0.8101500000  0.0000000000000000
0.25781250000000  0.8101600000  0.0000000000000000
0.25781250000000  0.8101700000  0.0000000000000000
0.25781250000000  0.8101800000  0.0000000000000000
0.25781250000000  0.8101900000  0.0000000000000000
0.25781250000000  0.8102000000  0.0000000000000000
0.25781250000000  0.8102100000  0.0000000000000000
0.25781250000000  0.8102200000  0.0000000000000000
0.25781250000000  0.8102300000  0.0000000000000000
0.25781250000000  0.8102400000  0.0000000000000000
0.25781250000000  0.8102500000  0.0000000000000000
0.25781250000000  0.8102600000  0.0000000000000000
0.25781250000000  0.8102700000  0.0000000000000000
0.25781250000000  0.8102800000  0.0000000000000000
0.25781250000000  0.8102900000  0.0000000000000000
0.25781250000000  0.8103000000  0.0000000000000000
0.25781250000000  0.8103100000  0.0000000000000000
0.25781250000000  0.8103200000  0.0000000000000000
0.25781250000000  0.8103300000  0.0000000000000000
0.25781250000000  0.8103400000  0.0000000000000000
0.25781250000000  0.8103500000  0.0000000000000000
0.25781250000000  0.8103600000  0.0000000000000000
0.25781250000000  0.8103700000  0.0000000000000000
0.25781250000000  0.8103800000  0.0000000000000000
0.25781250000000  0.8103900000  0.0000000000000000
0.25781250000000  0.8104000000  0.0000000000000000
0.25781250000000  0.8104100000  0.0000000000000000
0.25781250000000  0.8104200000  0.0000000000000000
0.25781250000000  0.8104300000  0.0000000000000000
0.25781250000000  0.8104400000  0.0000000000000000
0.25781250000000  0.8104500000  0.0000000000000000
0.25781250000000  0.8104600000  0.0000000000000000
0.25781250000000  0.8104700000  0.0000000000000000
0.25781250000000  0.8104800000  0.0000000000000000
0.25781250000000  0.8104900000  0.0000000000000000
0.25781250000000  0.8105000000  0.0000000000000000
0.25781250000000  0.8105100000  0.0000000000000000
0.25781250000000  0.8105200000  0.0000000000000000
0.25781250000000  0.8105300000  0.0000000000000000
0.25781250000000  0.8105400000  0.0000000000000000
0.25781250000000  0.8105500000  0.0000000000000000
0.25781250000000  0.8105600000  0.0000000000000000
0.25781250000000  0.8105700000  0.0000000000000000
0.25781250000000  0.8105800000  0.0000000000000000
0.25781250000000  0.8105900000  0.0000000000000000
0.25781250000000  0.8106000000  0.0000000000000000
0.25781250000000  0.8106100000  0.0000000000000000
0.25781250000000  0.8106200000  0.0000000000000000
0.25781250000000  0.8106300000  0.0000000000000000
0.25781250000000  0.8106400000  0.0000000000000000
0.25781250000000  0.8106500000  0.0000000000000000
0.25781250000000  0.8106600000  0.0000000000000000
0.25781250000000  0.8106700000  0.0000000000000000
0.25781250000000  0.8106800000  0.0000000000000000
0.25781250000000  0.8106900000  0.0000000000000000
0.25781250000000  0.8107000000  0.0000000000000000
0.25781250000000  0.8107100000  0.0000000000000000
0.25781250000000  0.8107200000  0.0000000000000000
0.25781250000000  0.8107300000  0.0000000000000000
0.25781250000000  0.8107400000  0.0000000000000000
0.25781250000000  0.8107500000  0.0000000000000000
0.25781250000000  0.8107600000  0.0000000000000000
0.25781250000000  0.8107700000  0.0000000000000000
0.25781250000000  0.8107800000  0.0000000000000000
0.25781250000000  0.8107900000  0.0000000000000000
0.25781250000000  0.8108000000  0.0000000000000000
0.25781250000000  0.8108100000  0.0000000000000000
0.25781250000000  0.8108200000  0.0000000000000000
0.25781250000000  0.8108300000  0.0000000000000000
0.25781250000000  0.8108400000  0.0000000000000000
0.25781250000000  0.8108500000  0.0000000000000000
0.25781250000000  0.8108600000  0.0000000000000000
0.25781250000000  0.8108700000  0.0000000000000000
0.25781250000000  0.8108800000  0.0000000000000000
0.25781250000000  0.8108900000  0.0000000000000000
0.25781250000000  0.8109000000  0.0000000000000000
0.25781250000000  0.8109100000  0.0000000000000000
0.25781250000000  0.8109200000  0.0000000000000000
0.25781250000000  0.8109300000  0.0000000000000000
0.25781250000000  0.8109400000  0.0000000000000000
0.25781250000000  0.8109500000  0.0000000000000000
0.25781250000000  0.8109600000  0.0000000000000000
0.25781250000000  0.8109700000  0.0000000000000000
0.25781250000000  0.8109800000  0.0000000000000000
0.25781250000000  0.8109900000  0.0000000000000000
0.26562500000000  0.8090000000  0.0000000000000000
0.26562500000000  0.8090100000  0.0000000000000000
0.26562500000000  0.8090200000  0.0000000000000000
0.26562500000000  0.8090300000  0.0000000000000000
0.26562500000000  0.8090400000  0.0000000000000000
0.26562500000000  0.8090500000  0.0000000000000000
0.26562500000000  0.8090600000  0.0000000000000000
0.26562500000000  0.8090700000  0.0000000000000000
0.26562500000000  0.8090800000  0.0000000000000000
0.26562500000000  0.8090900000  0.0000000000000000
0.26562500000000  0.8091000000  0.0000000000000000
0.26562500000000  0.8091100000  0.0000000000000000
0.26562500000000  0.8091200000  0.0000000000000000
0.26562500000000  0.8091300000  0.0000000000000000
0.26562500000000  0.8091400000  0.0000000000000000
0.26562500000000  0.8091500000  0.0000000000000000
0.26562500000000  0.8091600000  0.0000000000000000
0.26562500000000  0.8091700000  0.0000000000000000
0.26562500000000  0.8091800000  0.0000000000000000
0.26562500000000  0.8091900000  0.0000000000000000
0.26562500000000  0.8092000000  0.0000000000000000
0.26562500000000  0.8092100000  0.0000000000000000
0.26562500000000  0.8092200000  0.0000000000000000
0.26562500000000  0.8092300000  0.0000000000000000
0.26562500000000  0.8092400000  0.0000000000000000
0.26562500000000  0.8092500000  0.0000000000000000
0.26562500000000  0.8092600000  0.0000000000000000
0.26562500000000  0.8092700000  0.0000000000000000
0.26562500000000  0.8092800000  0.0000000000000000
0.26562500000000  0.8092900000  0.0000000000000000
0.26562500000000  0.8093000000  0.0000000000000000
0.26562500000000  0.8093100000  0.0000000000000000
0.26562500000000  0.8093200000  0.0000000000000000
0.26562500000000  0.8093300000  0.0000000000000000
0.26562500000000  0.8093400000  0.0554754069981449
0.26562500000000  0.8093500000  0.2256176383501508
0.26562500000000  0.8093600000  0.4578869904617484
0.26562500000000  0.8093700000  0.7085684281804224
0.26562500000000  0.8093800000  0.8744197256630146
0.26562500000000  0.8093900000  1.0039913517790968
0.26562500000000  0.8094000000  1.1127488801842742
0.26562500000000  0.8094100000  1.2060115727691409
0.26562500000000  0.8094200000  1.2897803242394199
0.26562500000000  0.8094300000  1.3629514490831902
0.26562500000000  0.8094400000  1.4292897145862091
0.26562500000000  0.8094500000  1.4865583574183741
0.26562500000000  0.8094600000  1.3825855176936117
0.26562500000000  0.8094700000  0.9247107291857684
0.26562500000000  0.8094800000  0.4499884906611903
0.26562500000000  0.8094900000  0.0043400274131412
0.26562500000000  0.8095000000  0.0000000000000000
0.26562500000000  0.8095100000  0.0000000000000000
0.26562500000000  0.8095200000  0.0000000000000000
0.26562500000000  0.8095300000  0.0000000000000000
0.26562500000000  0.8095400000  0.0000000000000000
0.26562500000000  0.8095500000  0.0000000000000000
0.26562500000000  0.8095600000  0.0000000000000000
0.26562500000000  0.8095700000  0.0000000000000000
0.26562500000000  0.8095800000  0.0000000000000000
0.26562500000000  0.8095900000  0.0000000000000000
0.26562500000000  0.8096000000  0.0000000000000000
0.26562500000000  0.8096100000  0.0000000000000000
0.26562500000000  0.8096200000  0.0000000000000000
0.26562500000000  0.8096300000  0.0000000000000000
0.26562500000000  0.8096400000  0.0000000000000000
0.26562500000000  0.8096500000  0.0000000000000000
0.26562500000000  0.8096600000  0.0000000000000000
0.26562500000000  0.8096700000  0.0000000000000000
0.26562500000000  0.8096800000  0.0000000000000000
0.26562500000000  0.8096900000  0.0000000000000000
0.26562500000000  0.8097000000  0.0000000000000000
0.26562500000000  0.8097100000  0.0000000000000000
0.26562500000000  0.8097200000  0.0000000000000000
0.26562500000000  0.8097300000  0.0000000000000000
0.26562500000000  0.8097400000  0.0000000000000000
0.26562500000000  0.8097500000  0.0000000000000000
0.26562500000000  0.8097600000  0.0000000000000000
0.26562500000000  0.8097700000  0.0000000000000000
0.26562500000000  0.8097800000  0.0000000000000000
0.26562500000000  0.8097900000  0.0000000000000000
0.26562500000000  0.8098000000  0.0000000000000000
0.26562500000000  0.8098100000  0.0000000000000000
0.26562500000000  0.8098200000  0.0000000000000000
0.26562500000000  0.8098300000  0.0000000000000000
0.26562500000000  0.8098400000  0.0000000000000000
0.26562500000000  0.8098500000  0.0000000000000000
0.26562500000000  0.8098600000  0.0000000000000000
0.26562500000000  0.8098700000  0.0000000000000000
0.26562500000000  0.8098800000  0.0000000000000000
0.26562500000000  0.8098900000  0.0000000000000000
0.26562500000000  0.8099000000  0.0000000000000000
0.26562500000000  0.8099100000  0.0000000000000000
0.26562500000000  0.8099200000  0.0000000000000000
0.26562500000000  0.8099300000  0.0000000000000000
0.26562500000000  0.8099400000  0.0000000000000000
0.26562500000000  0.8099500000  0.0000000000000000
0.26562500000000  0.8099600000  0.0000000000000000
0.26562500000000  0.8099700000  0.0000000000000000
0.26562500000000  0.8099800000  0.0000000000000000
0.26562500000000  0.8099900000  0.0000000000000000
0.26562500000000  0.8100000000  0.0000000000000000
0.26562500000000  0.8100100000  0.0000000000000000
0.26562500000000  0.8100200000  0.0000000000000000
0.26562500000000  0.8100300000  0.0000000000000000
0.26562500000000  0.8100400000  0.0000000000000000
0.26562500000000  0.8100500000  0.0000000000000000
0.26562500000000  0.8100600000  0.0000000000000000
0.26562500000000  0.8100700000  0.0000000000000000
0.26562500000000  0.8100800000  0.0000000000000000
0.26562500000000  0.8100900000  0.0000000000000000
0.26562500000000  0.8101000000  0.0000000000000000
0.26562500000000  0.8101100000  0.0000000000000000
0.26562500000000  0.8101200000  0.0000000000000000
0.26562500000000  0.8101300000  0.0000000000000000
0.26562500000000  0.8101400000  0.0000000000000000
0.26562500000000  0.8101500000  0.0000000000000000
0.26562500000000  0.8101600000  0.0000000000000000
0.26562500000000  0.8101700000  0.0000000000000000
0.26562500000000  0.8101800000  0.0000000000000000
0.26562500000000  0.8101900000  0.0000000000000000
0.26562500000000  0.8102000000  0.0000000000000000
0.26562500000000  0.8102100000  0.0000000000000000
0.26562500000000  0.8102200000  0.0000000000000000
0.26562500000000  0.8102300000  0.0000000000000000
0.26562500000000  0.8102400000  0.0000000000000000
0.26562500000000  0.8102500000  0.0000000000000000
0.26562500000000  0.8102600000  0.0000000000000000
0.26562500000000  0.8102700000  0.0000000000000000
0.26562500000000  0.8102800000  0.0000000000000000
0.26562500000000  0.8102900000  0.0000000000000000
0.26562500000000  0.8103000000  0.0000000000000000
0.26562500000000  0.8103100000  0.0000000000000000
0.26562500000000  0.8103200000  0.0000000000000000
0.26562500000000  0.8103300000  0.0000000000000000
0.26562500000000  0.8103400000  0.0000000000000000
0.26562500000000  0.8103500000  0.0000000000000000
0.26562500000000  0.8103600000  0.0000000000000000
0.26562500000000  0.8103700000  0.0000000000000000
0.26562500000000  0.8103800000  0.0000000000000000
0.26562500000000  0.8103900000  0.0000000000000000
0.26562500000000  0.8104000000  0.0000000000000000
0.26562500000000  0.8104100000  0.0000000000000000
0.26562500000000  0.8104200000  0.0000000000000000
0.26562500000000  0.8104300000  0.0000000000000000
0.26562500000000  0.8104400000  0.0000000000000000
0.26562500000000  0.8104500000  0.0000000000000000
0.26562500000000  0.8104600000  0.0000000000000000
0.26562500000000  0.8104700000  0.0000000000000000
0.26562500000000  0.8104800000  0.0000000000000000
0.26562500000000  0.8104900000  0.0000000000000000
0.26562500000000  0.8105000000  0.0000000000000000
0.26562500000000  0.8105100000  0.0000000000000000
0.26562500000000  0.8105200000  0.0000000000000000
0.26562500000000  0.8105300000  0.0000000000000000
0.26562500000000  0.8105400000  0.0000000000000000
0.26562500000000  0.8105500000  0.0000000000000000
0.26562500000000  0.8105600000  0.0000000000000000
0.26562500000000  0.8105700000  0.0000000000000000
0.26562500000000  0.8105800000  0.0000000000000000
0.26562500000000  0.8105900000  0.0000000000000000
0.26562500000000  0.8106000000  0.0000000000000000
0.26562500000000  0.8106100000  0.0000000000000000
0.26562500000000  0.8106200000  0.0000000000000000
0.26562500000000  0.8106300000  0.0000000000000000
0.26562500000000  0.8106400000  0.0000000000000000
0.26562500000000  0.8106500000  0.0000000000000000
0.26562500000000  0.8106600000  0.0000000000000000
0.26562500000000  0.8106700000  0.0000000000000000
0.26562500000000  0.8106800000  0.0000000000000000
0.26562500000000  0.8106900000  0.0000000000000000
0.26562500000000  0.8107000000  0.0000000000000000
0.26562500000000  0.8107100000  0.0000000000000000
0.26562500000000  0.8107200000  0.0000000000000000
0.26562500000000  0.8107300000  0.0000000000000000
0.26562500000000  0.8107400000  0.0000000000000000
0.26562500000000  0.8107500000  0.0000000000000000
0.26562500000000  0.8107600000  0.0000000000000000
0.26562500000000  0.8107700000  0.0000000000000000
0.26562500000000  0.8107800000  0.0000000000000000
0.26562500000000  0.8107900000  0.0000000000000000
0.26562500000000  0.8108000000  0.0000000000000000
0.26562500000000  0.8108100000  0.0000000000000000
0.26562500000000  0.8108200000  0.0000000000000000
0.26562500000000  0.8108300000  0.0000000000000000
0.26562500000000  0.8108400000  0.0000000000000000
0.26562500000000  0.8108500000  0.0000000000000000
0.26562500000000  0.8108600000  0.0000000000000000
0.26562500000000  0.8108700000  0.0000000000000000
0.26562500000000  0.8108800000  0.0000000000000000
0.26562500000000  0.8108900000  0.0000000000000000
0.26562500000000  0.8109000000  0.0000000000000000
0.26562500000000  0.8109100000  0.0000000000000000
0.26562500000000  0.8109200000  0.0000000000000000
0.26562500000000  0.8109300000  0.0000000000000000
0.26562500000000  0.8109400000  0.0000000000000000
0.26562500000000  0.8109500000  0.0000000000000000
0.26562500000000  0.8109600000  0.0000000000000000
0.26562500000000  0.8109700000  0.0000000000000000
0.26562500000000  0.8109800000  0.0000000000000000
0.26562500000000  0.8109900000  0.0000000000000000
0.27343750000000  0.8090000000  0.0000000000000000
0.27343750000000  0.8090100000  0.0000000000000000
0.27343750000000  0.8090200000  0.0000000000000000
0.27343750000000  0.8090300000  0.0000000000000000
0.27343750000000  0.8090400000  0.0000000000000000
0.27343750000000  0.8090500000  0.0000000000000000
0.27343750000000  0.8090600000  0.0000000000000000
0.27343750000000  0.8090700000  0.0000000000000000
0.27343750000000  0.8090800000  0.0000000000000000
0.27343750000000  0.8090900000  0.0000000000000000
0.27343750000000  0.8091000000  0.0000000000000000
0.27343750000000  0.8091100000  0.0000000000000000
0.27343750000000  0.8091200000  0.0000000000000000
0.27343750000000  0.8091300000  0.0000000000000000
0.27343750000000  0.8091400000  0.0000000000000000
0.27343750000000  0.8091500000  0.0000000000000000
0.27343750000000  0.8091600000  0.0000000000000000
0.27343750000000  0.8091700000  0.0000000000000000
0.27343750000000  0.8091800000  0.0000000000000000
0.27343750000000  0.8091900000  0.0000000000000000
0.27343750000000  0.8092000000  0.0000000000000000
0.27343750000000  0.8092100000  0.0000000000000000
0.27343750000000  0.8092200000  0.0000000000000000
0.27343750000000  0.8092300000  0.0000000000000000
0.27343750000000  0.8092400000  0.0000000000000000
0.27343750000000  0.8092500000  0.0000000000000000
0.27343750000000  0.8092600000  0.0000000000000000
0.27343750000000  0.8092700000  0.0000000000000000
0.27343750000000  0.8092800000  0.0000000000000000
0.27343750000000  0.8092900000  0.0000000000000000
0.27343750000000  0.8093000000  0.0000000000000000
0.27343750000000  0.8093100000  0.0000000000000000
0.27343750000000  0.8093200000  0.0000000000000000
0.27343750000000  0.8093300000  0.0000000000000000
0.27343750000000  0.8093400000  0.0554909681682498
0.27343750000000  0.8093500000  0.2256833646447149
0.27343750000000  0.8093600000  0.4577343359345856
0.27343750000000  0.8093700000  0.7087893117207711
0.27343750000000  0.8093800000  0.8742968865314954
0.27343750000000  0.8093900000  1.0043266906911152
0.27343750000000  0.8094000000  1.1128319940278084
0.27343750000000  0.8094100000  1.2072909220037309
0.27343750000000  0.8094200000  1.2897208688572919
0.27343750000000  0.8094300000  1.3631419973774861
0.27343750000000  0.8094400000  1.4284542954722321
0.27343750000000  0.8094500000  1.4565419229119032
0.27343750000000  0.8094600000  1.1022185095337573
0.27343750000000  0.8094700000  0.6434665026612911
0.27343750000000  0.8094800000  0.1692674356715516
0.27343750000000  0.8094900000  0.0000000000000000
0.27343750000000  0.8095000000  0.0000000000000000
0.27343750000000  0.8095100000  0.0000000000000000
0.27343750000000  0.8095200000  0.0000000000000000
0.27343750000000  0.8095300000  0.0000000000000000
0.27343750000000  0.8095400000  0.0000000000000000
0.27343750000000  0.8095500000  0.0000000000000000
0.27343750000000  0.8095600000  0.0000000000000000
0.27343750000000  0.8095700000  0.0000000000000000
0.27343750000000  0.8095800000  0.0000000000000000
0.27343750000000  0.8095900000  0.0000000000000000
0.27343750000000  0.8096000000  0.0000000000000000
0.27343750000000  0.8096100000  0.0000000000000000
0.27343750000000  0.8096200000  0.0000000000000000
0.27343750000000  0.8096300000  0.0000000000000000
0.27343750000000  0.8096400000  0.0000000000000000
0.27343750000000  0.8096500000  0.0000000000000000
0.27343750000000  0.8096600000  0.0000000000000000
0.27343750000000  0.8096700000  0.0000000000000000
0.27343750000000  0.8096800000  0.0000000000000000
0.27343750000000  0.8096900000  0.0000000000000000
0.27343750000000  0.8097000000  0.0000000000000000
0.27343750000000  0.8097100000  0.0000000000000000
0.27343750000000  0.8097200000  0.0000000000000000
0.27343750000000  0.8097300000  0.0000000000000000
0.27343750000000  0.8097400000  0.0000000000000000
0.27343750000000  0.8097500000  0.0000000000000000
0.27343750000000  0.8097600000  0.0000000000000000
0.27343750000000  0.8097700000  0.0000000000000000
0.27343750000000  0.8097800000  0.0000000000000000
0.27343750000000  0.8097900000  0.0000000000000000
0.27343750000000  0.8098000000  0.0000000000000000
0.27343750000000  0.8098100000  0.0000000000000000
0.27343750000000  0.8098200000  0.0000000000000000
0.27343750000000  0.8098300000  0.0000000000000000
0.27343750000000  0.8098400000  0.0000000000000000
0.27343750000000  0.8098500000  0.0000000000000000
0.27343750000000  0.8098600000  0.0000000000000000
0.27343750000000  0.8098700000  0.0000000000000000
0.27343750000000  0.8098800000  0.0000000000000000
0.27343750000000  0.8098900000  0.0000000000000000
0.27343750000000  0.8099000000  0.0000000000000000
0.27343750000000  0.8099100000  0.0000000000000000
0.27343750000000  0.8099200000  0.0000000000000000
0.27343750000000  0.8099300000  0.0000000000000000
0.27343750000000  0.8099400000  0.0000000000000000
0.27343750000000  0.8099500000  0.0000000000000000
0.27343750000000  0.8099600000  0.0000000000000000
0.27343750000000  0.8099700000  0.0000000000000000
0.27343750000000  0.8099800000  0.0000000000000000
0.27343750000000  0.8099900000  0.0000000000000000
0.27343750000000  0.8100000000  0.0000000000000000
0.27343750000000  0.8100100000  0.0000000000000000
0.27343750000000  0.8100200000  0.0000000000000000
0.27343750000000  0.8100300000  0.0000000000000000
0.27343750000000  0.8100400000  0.0000000000000000
0.27343750000000  0.8100500000  0.0000000000000000
0.27343750000000  0.8100600000  0.0000000000000000
0.27343750000000  0.8100700000  0.0000000000000000
0.27343750000000  0.8100800000  0.0000000000000000
0.27343750000000  0.8100900000  0.0000000000000000
0.27343750000000  0.8101000000  0.0000000000000000
0.27343750000000  0.8101100000  0.0000000000000000
0.27343750000000  0.8101200000  0.0000000000000000
0.27343750000000  0.8101300000  0.0000000000000000
0.27343750000000  0.8101400000  0.0000000000000000
0.27343750000000  0.8101500000  0.0000000000000000
0.27343750000000  0.8101600000  0.0000000000000000
0.27343750000000  0.8101700000  0.0000000000000000
0.27343750000000  0.8101800000  0.0000000000000000
0.27343750000000  0.8101900000  0.0000000000000000
0.27343750000000  0.8102000000  0.0000000000000000
0.27343750000000  0.8102100000  0.0000000000000000
0.27343750000000  0.8102200000  0.0000000000000000
0.27343750000000  0.8102300000  0.0000000000000000
0.27343750000000  0.8102400000  0.0000000000000000
0.27343750000000  0.8102500000  0.0000000000000000
0.27343750000000  0.8102600000  0.0000000000000000
0.27343750000000  0.8102700000  0.0000000000000000
0.27343750000000  0.8102800000  0.0000000000000000
0.27343750000000  0.8102900000  0.0000000000000000
0.27343750000000  0.8103000000  0.0000000000000000
0.27343750000000  0.8103100000  0.0000000000000000
0.27343750000000  0.8103200000  0.0000000000000000
0.27343750000000  0.8103300000  0.0000000000000000
0.27343750000000  0.8103400000  0.0000000000000000
0.27343750000000  0.8103500000  0.0000000000000000
0.27343750000000  0.8103600000  0.0000000000000000
0.27343750000000  0.8103700000  0.0000000000000000
0.27343750000000  0.8103800000  0.0000000000000000
0.27343750000000  0.8103900000  0.0000000000000000
0.27343750000000  0.8104000000  0.0000000000000000
0.27343750000000  0.8104100000  0.0000000000000000
0.27343750000000  0.8104200000  0.0000000000000000
0.27343750000000  0.8104300000  0.0000000000000000
0.27343750000000  0.8104400000  0.0000000000000000
0.27343750000000  0.8104500000  0.0000000000000000
0.27343750000000  0.8104600000  0.0000000000000000
0.27343750000000  0.8104700000  0.0000000000000000
0.27343750000000  0.8104800000  0.0000000000000000
0.27343750000000  0.8104900000  0.0000000000000000
0.27343750000000  0.8105000000  0.0000000000000000
0.27343750000000  0.8105100000  0.0000000000000000
0.27343750000000  0.8105200000  0.0000000000000000
0.27343750000000  0.8105300000  0.0000000000000000
0.27343750000000  0.8105400000  0.0000000000000000
0.27343750000000  0.8105500000  0.0000000000000000
0.27343750000000  0.8105600000  0.0000000000000000
0.27343750000000  0.8105700000  0.0000000000000000
0.27343750000000  0.8105800000  0.0000000000000000
0.27343750000000  0.8105900000  0.0000000000000000
0.27343750000000  0.8106000000  0.0000000000000000
0.27343750000000  0.8106100000  0.0000000000000000
0.27343750000000  0.8106200000  0.0000000000000000
0.27343750000000  0.8106300000  0.0000000000000000
0.27343750000000  0.8106400000  0.0000000000000000
0.27343750000000  0.8106500000  0.0000000000000000
0.27343750000000  0.8106600000  0.0000000000000000
0.27343750000000  0.8106700000  0.0000000000000000
0.27343750000000  0.8106800000  0.0000000000000000
0.27343750000000  0.8106900000  0.0000000000000000
0.27343750000000  0.8107000000  0.0000000000000000
0.27343750000000  0.8107100000  0.0000000000000000
0.27343750000000  0.8107200000  0.0000000000000000
0.27343750000000  0.8107300000  0.0000000000000000
0.27343750000000  0.8107400000  0.0000000000000000
0.27343750000000  0.8107500000  0.0000000000000000
0.27343750000000  0.8107600000  0.0000000000000000
0.27343750000000  0.8107700000  0.0000000000000000
0.27343750000000  0.8107800000  0.0000000000000000
0.27343750000000  0.8107900000  0.0000000000000000
0.27343750000000  0.8108000000  0.0000000000000000
0.27343750000000  0.8108100000  0.0000000000000000
0.27343750000000  0.8108200000  0.0000000000000000
0.27343750000000  0.8108300000  0.0000000000000000
0.27343750000000  0.8108400000  0.0000000000000000
0.27343750000000  0.8108500000  0.0000000000000000
0.27343750000000  0.8108600000  0.0000000000000000
0.27343750000000  0.8108700000  0.0000000000000000
0.27343750000000  0.8108800000  0.0000000000000000
0.27343750000000  0.8108900000  0.0000000000000000
0.27343750000000  0.8109000000  0.0000000000000000
0.27343750000000  0.8109100000  0.0000000000000000
0.27343750000000  0.8109200000  0.0000000000000000
0.27343750000000  0.8109300000  0.0000000000000000
0.27343750000000  0.8109400000  0.0000000000000000
0.27343750000000  0.8109500000  0.0000000000000000
0.27343750000000  0.8109600000  0.0000000000000000
0.27343750000000  0.8109700000  0.0000000000000000
0.27343750000000  0.8109800000  0.0000000000000000
0.27343750000000  0.8109900000  0.0000000000000000
0.28125000000000  0.8090000000  0.0000000000000000
0.28125000000000  0.8090100000  0.0000000000000000
0.28125000000000  0.8090200000  0.0000000000000000
0.28125000000000  0.8090300000  0.0000000000000000
0.28125000000000  0.8090400000  0.0000000000000000
0.28125000000000  0.8090500000  0.0000000000000000
0.28125000000000  0.8090600000  0.0000000000000000
0.28125000000000  0.8090700000  0.0000000000000000
0.28125000000000  0.8090800000  0.0000000000000000
0.28125000000000  0.8090900000  0.0000000000000000
0.28125000000000  0.8091000000  0.0000000000000000
0.28125000000000  0.8091100000  0.0000000000000000
0.28125000000000  0.8091200000  0.0000000000000000
0.28125000000000  0.8091300000  0.0000000000000000
0.28125000000000  0.8091400000  0.0000000000000000
0.28125000000000  0.8091500000  0.0000000000000000
0.28125000000000  0.8091600000  0.0000000000000000
0.28125000000000  0.8091700000  0.0000000000000000
0.28125000000000  0.8091800000  0.0000000000000000
0.28125000000000  0.8091900000  0.0000000000000000
0.28125000000000  0.8092000000  0.0000000000000000
0.28125000000000  0.8092100000  0.0000000000000000
0.28125000000000  0.8092200000  0.0000000000000000
0.28125000000000  0.8092300000  0.0000000000000000
0.28125000000000  0.8092400000  0.0000000000000000
0.28125000000000  0.8092500000  0.0000000000000000
0.28125000000000  0.8092600000  0.0000000000000000
0.28125000000000  0.8092700000  0.0000000000000000
0.28125000000000  0.8092800000  0.0000000000000000
0.28125000000000  0.8092900000  0.0000000000000000
0.28125000000000  0.8093000000  0.0000000000000000
0.28125000000000  0.8093100000  0.0000000000000000
0.28125000000000  0.8093200000  0.0000000000000000
0.28125000000000  0.8093300000  0.0000000000000000
0.28125000000000  0.8093400000  0.0554754069981449
0.28125000000000  0.8093500000  0.2256176383501505
0.28125000000000  0.8093600000  0.4578869904617480
0.28125000000000  0.8093700000  0.7085684281804222
0.28125000000000  0.8093800000  0.8744197256630144
0.28125000000000  0.8093900000  1.0039913517790966
0.28125000000000  0.8094000000  1.1127488801842735
0.28125000000000  0.8094100000  1.2060115727691409
0.28125000000000  0.8094200000  1.2897803242394201
0.28125000000000  0.8094300000  1.3629514490831907
0.28125000000000  0.8094400000  1.4285292577199766
0.28125000000000  0.8094500000  1.2262946549485993
0.28125000000000  0.8094600000  0.8275821391183780
0.28125000000000  0.8094700000  0.3697144211196953
0.28125000000000  0.8094800000  0.0716800286970904
0.28125000000000  0.8094900000  0.0000000000000000
0.28125000000000  0.8095000000  0.0000000000000000
0.28125000000000  0.8095100000  0.0000000000000000
0.28125000000000  0.8095200000  0.0000000000000000
0.28125000000000  0.8095300000  0.0000000000000000
0.28125000000000  0.8095400000  0.0000000000000000
0.28125000000000  0.8095500000  0.0000000000000000
0.28125000000000  0.8095600000  0.0000000000000000
0.28125000000000  0.8095700000  0.0000000000000000
0.28125000000000  0.8095800000  0.0000000000000000
0.28125000000000  0.8095900000  0.0000000000000000
0.28125000000000  0.8096000000  0.0000000000000000
0.28125000000000  0.8096100000  0.0000000000000000
0.28125000000000  0.8096200000  0.0000000000000000
0.28125000000000  0.8096300000  0.0000000000000000
0.28125000000000  0.8096400000  0.0000000000000000
0.28125000000000  0.8096500000  0.0000000000000000
0.28125000000000  0.8096600000  0.0000000000000000
0.28125000000000  0.8096700000  0.0000000000000000
0.28125000000000  0.8096800000  0.0000000000000000
0.28125000000000  0.8096900000  0.0000000000000000
0.28125000000000  0.8097000000  0.0000000000000000
0.28125000000000  0.8097100000  0.0000000000000000
0.28125000000000  0.8097200000  0.0000000000000000
0.28125000000000  0.8097300000  0.0000000000000000
0.28125000000000  0.8097400000  0.0000000000000000
0.28125000000000  0.8097500000  0.0000000000000000
0.28125000000000  0.8097600000  0.0000000000000000
0.28125000000000  0.8097700000  0.0000000000000000
0.28125000000000  0.8097800000  0.0000000000000000
0.28125000000000  0.8097900000  0.0000000000000000
0.28125000000000  0.8098000000  0.0000000000000000
0.28125000000000  0.8098100000  0.0000000000000000
0.28125000000000  0.8098200000  0.0000000000000000
0.28125000000000  0.8098300000  0.0000000000000000
0.28125000000000  0.8098400000  0.0000000000000000
0.28125000000000  0.8098500000  0.0000000000000000
0.28125000000000  0.8098600000  0.0000000000000000
0.28125000000000  0.8098700000  0.0000000000000000
0.28125000000000  0.8098800000  0.0000000000000000
0.28125000000000  0.8098900000  0.0000000000000000
0.28125000000000  0.8099000000  0.0000000000000000
0.28125000000000  0.8099100000  0.0000000000000000
0.28125000000000  0.8099200000  0.0000000000000000
0.28125000000000  0.8099300000  0.0000000000000000
0.28125000000000  0.8099400000  0.0000000000000000
0.28125000000000  0.8099500000  0.0000000000000000
0.28125000000000  0.8099600000  0.0000000000000000
0.28125000000000  0.8099700000  0.0000000000000000
0.28125000000000  0.8099800000  0.0000000000000000
0.28125000000000  0.8099900000  0.0000000000000000
0.28125000000000  0.8100000000  0.0000000000000000
0.28125000000000  0.8100100000  0.0000000000000000
0.28125000000000  0.8100200000  0.0000000000000000
0.28125000000000  0.8100300000  0.0000000000000000
0.28125000000000  0.8100400000  0.0000000000000000
0.28125000000000  0.8100500000  0.0000000000000000
0.28125000000000  0.8100600000  0.0000000000000000
0.28125000000000  0.8100700000  0.0000000000000000
0.28125000000000  0.8100800000  0.0000000000000000
0.28125000000000  0.8100900000  0.0000000000000000
0.28125000000000  0.8101000000  0.0000000000000000
0.28125000000000  0.8101100000  0.0000000000000000
0.28125000000000  0.8101200000  0.0000000000000000
0.28125000000000  0.8101300000  0.0000000000000000
0.28125000000000  0.8101400000  0.0000000000000000
0.28125000000000  0.8101500000  0.0000000000000000
0.28125000000000  0.8101600000  0.0000000000000000
0.28125000000000  0.8101700000  0.0000000000000000
0.28125000000000  0.8101800000  0.0000000000000000
0.28125000000000  0.8101900000  0.0000000000000000
0.28125000000000  0.8102000000  0.0000000000000000
0.28125000000000  0.8102100000  0.0000000000000000
0.28125000000000  0.8102200000  0.0000000000000000
0.28125000000000  0.8102300000  0.0000000000000000
0.28125000000000  0.8102400000  0.0000000000000000
0.28125000000000  0.8102500000  0.0000000000000000
0.28125000000000  0.8102600000  0.0000000000000000
0.28125000000000  0.8102700000  0.0000000000000000
0.28125000000000  0.8102800000  0.0000000000000000
0.28125000000000  0.8102900000  0.0000000000000000
0.28125000000000  0.8103000000  0.0000000000000000
0.28125000000000  0.8103100000  0.0000000000000000
0.28125000000000  0.8103200000  0.0000000000000000
0.28125000000000  0.8103300000  0.0000000000000000
0.28125000000000  0.8103400000  0.0000000000000000
0.28125000000000  0.8103500000  0.0000000000000000
0.28125000000000  0.8103600000  0.0000000000000000
0.28125000000000  0.8103700000  0.0000000000000000
0.28125000000000  0.8103800000  0.0000000000000000
0.28125000000000  0.8103900000  0.0000000000000000
0.28125000000000  0.8104000000  0.0000000000000000
0.28125000000000  0.8104100000  0.0000000000000000
0.28125000000000  0.8104200000  0.0000000000000000
0.28125000000000  0.8104300000  0.0000000000000000
0.28125000000000  0.8104400000  0.0000000000000000
0.28125000000000  0.8104500000  0.0000000000000000
0.28125000000000  0.8104600000  0.0000000000000000
0.28125000000000  0.8104700000  0.0000000000000000
0.28125000000000  0.8104800000  0.0000000000000000
0.28125000000000  0.8104900000  0.0000000000000000
0.28125000000000  0.8105000000  0.0000000000000000
0.28125000000000  0.8105100000  0.0000000000000000
0.28125000000000  0.8105200000  0.0000000000000000
0.28125000000000  0.8105300000  0.0000000000000000
0.28125000000000  0.8105400000  0.0000000000000000
0.28125000000000  0.8105500000  0.0000000000000000
0.28125000000000  0.8105600000  0.0000000000000000
0.28125000000000  0.8105700000  0.0000000000000000
0.28125000000000  0.8105800000  0.0000000000000000
0.28125000000000  0.8105900000  0.0000000000000000
0.28125000000000  0.8106000000  0.0000000000000000
0.28125000000000  0.8106100000  0.0000000000000000
0.28125000000000  0.8106200000  0.0000000000000000
0.28125000000000  0.8106300000  0.0000000000000000
0.28125000000000  0.8106400000  0.0000000000000000
0.28125000000000  0.8106500000  0.0000000000000000
0.28125000000000  0.8106600000  0.0000000000000000
0.28125000000000  0.8106700000  0.0000000000000000
0.28125000000000  0.8106800000  0.0000000000000000
0.28125000000000  0.8106900000  0.0000000000000000
0.28125000000000  0.8107000000  0.0000000000000000
0.28125000000000  0.8107100000  0.0000000000000000
0.28125000000000  0.8107200000  0.0000000000000000
0.28125000000000  0.8107300000  0.0000000000000000
0.28125000000000  0.8107400000  0.0000000000000000
0.28125000000000  0.8107500000  0.0000000000000000
0.28125000000000  0.8107600000  0.0000000000000000
0.28125000000000  0.8107700000  0.0000000000000000
0.28125000000000  0.8107800000  0.0000000000000000
0.28125000000000  0.8107900000  0.0000000000000000
0.28125000000000  0.8108000000  0.0000000000000000
0.28125000000000  0.8108100000  0.0000000000000000
0.28125000000000  0.8108200000  0.0000000000000000
0.28125000000000  0.8108300000  0.0000000000000000
0.28125000000000  0.8108400000  0.0000000000000000
0.28125000000000  0.8108500000  0.0000000000000000
0.28125000000000  0.8108600000  0.0000000000000000
0.28125000000000  0.8108700000  0.0000000000000000
0.28125000000000  0.8108800000  0.0000000000000000
0.28125000000000  0.8108900000  0.0000000000000000
0.28125000000000  0.8109000000  0.0000000000000000
0.28125000000000  0.8109100000  0.0000000000000000
0.28125000000000  0.8109200000  0.0000000000000000
0.28125000000000  0.8109300000  0.0000000000000000
0.28125000000000  0.8109400000  0.0000000000000000
0.28125000000000  0.8109500000  0.0000000000000000
0.28125000000000  0.8109600000  0.0000000000000000
0.28125000000000  0.8109700000  0.0000000000000000
0.28125000000000  0.8109800000  0.0000000000000000
0.28125000000000  0.8109900000  0.0000000000000000
0.28906250000000  0.8090000000  0.0000000000000000
0.28906250000000  0.8090100000  0.0000000000000000
0.28906250000000  0.8090200000  0.0000000000000000
0.28906250000000  0.8090300000  0.0000000000000000
0.28906250000000  0.8090400000  0.0000000000000000
0.28906250000000  0.8090500000  0.0000000000000000
0.28906250000000  0.8090600000  0.0000000000000000
0.28906250000000  0.8090700000  0.0000000000000000
0.28906250000000  0.8090800000  0.0000000000000000
0.28906250000000  0.8090900000  0.0000000000000000
0.28906250000000  0.8091000000  0.0000000000000000
0.28906250000000  0.8091100000  0.0000000000000000
0.28906250000000  0.8091200000  0.0000000000000000
0.28906250000000  0.8091300000  0.0000000000000000
0.28906250000000  0.8091400000  0.0000000000000000
0.28906250000000  0.8091500000  0.0000000000000000
0.28906250000000  0.8091600000  0.0000000000000000
0.28906250000000  0.8091700000  0.0000000000000000
0.28906250000000  0.8091800000  0.0000000000000000
0.28906250000000  0.8091900000  0.0000000000000000
0.28906250000000  0.8092000000  0.0000000000000000
0.28906250000000  0.8092100000  0.0000000000000000
0.28906250000000  0.8092200000  0.0000000000000000
0.28906250000000  0.8092300000  0.0000000000000000
0.28906250000000  0.8092400000  0.0000000000000000
0.28906250000000  0.8092500000  0.0000000000000000
0.28906250000000  0.8092600000  0.0000000000000000
0.28906250000000  0.8092700000  0.0000000000000000
0.28906250000000  0.8092800000  0.0000000000000000
0.28906250000000  0.8092900000  0.0000000000000000
0.28906250000000  0.8093000000  0.0000000000000000
0.28906250000000  0.8093100000  0.0000000000000000
0.28906250000000  0.8093200000  0.0000000000000000
0.28906250000000  0.8093300000  0.0000000000000000
0.28906250000000  0.8093400000  0.0554909681682498
0.28906250000000  0.8093500000  0.2256833646447149
0.28906250000000  0.8093600000  0.4577343359345858
0.28906250000000  0.8093700000  0.7087893117207701
0.28906250000000  0.8093800000  0.8742968865314951
0.28906250000000  0.8093900000  1.0043266906911148
0.28906250000000  0.8094000000  1.1128319940278089
0.28906250000000  0.8094100000  1.2072909220037307
0.28906250000000  0.8094200000  1.2897208688572916
0.28906250000000  0.8094300000  1.3631419973774861
0.28906250000000  0.8094400000  1.2706749635371410
0.28906250000000  0.8094500000  0.9687684170430254
0.28906250000000  0.8094600000  0.5616699851232163
0.28906250000000  0.8094700000  0.1971534166092511
0.28906250000000  0.8094800000  0.0515638672922450
0.28906250000000  0.8094900000  0.0022683704635551
0.28906250000000  0.8095000000  0.0000000000000000
0.28906250000000  0.8095100000  0.0000000000000000
0.28906250000000  0.8095200000  0.0000000000000000
0.28906250000000  0.8095300000  0.0000000000000000
0.28906250000000  0.8095400000  0.0000000000000000
0.28906250000000  0.8095500000  0.0000000000000000
0.28906250000000  0.8095600000  0.0000000000000000
0.28906250000000  0.8095700000  0.0000000000000000
0.28906250000000  0.8095800000  0.0000000000000000
0.28906250000000  0.8095900000  0.0000000000000000
0.28906250000000  0.8096000000  0.0000000000000000
0.28906250000000  0.8096100000  0.0000000000000000
0.28906250000000  0.8096200000  0.0000000000000000
0.28906250000000  0.8096300000  0.0000000000000000
0.28906250000000  0.8096400000  0.0000000000000000
0.28906250000000  0.8096500000  0.0000000000000000
0.28906250000000  0.8096600000  0.0000000000000000
0.28906250000000  0.8096700000  0.0000000000000000
0.28906250000000  0.8096800000  0.0000000000000000
0.28906250000000  0.8096900000  0.0000000000000000
0.28906250000000  0.8097000000  0.0000000000000000
0.28906250000000  0.8097100000  0.0000000000000000
0.28906250000000  0.8097200000  0.0000000000000000
0.28906250000000  0.8097300000  0.0000000000000000
0.28906250000000  0.8097400000  0.0000000000000000
0.28906250000000  0.8097500000  0.0000000000000000
0.28906250000000  0.8097600000  0.0000000000000000
0.28906250000000  0.8097700000  0.0000000000000000
0.28906250000000  0.8097800000  0.0000000000000000
0.28906250000000  0.8097900000  0.0000000000000000
0.28906250000000  0.8098000000  0.0000000000000000
0.28906250000000  0.8098100000  0.0000000000000000
0.28906250000000  0.8098200000  0.0000000000000000
0.28906250000000  0.8098300000  0.0000000000000000
0.28906250000000  0.8098400000  0.0000000000000000
0.28906250000000  0.8098500000  0.0000000000000000
0.28906250000000  0.8098600000  0.0000000000000000
0.28906250000000  0.8098700000  0.0000000000000000
0.28906250000000  0.8098800000  0.0000000000000000
0.28906250000000  0.8098900000  0.0000000000000000
0.28906250000000  0.8099000000  0.0000000000000000
0.28906250000000  0.8099100000  0.0000000000000000
0.28906250000000  0.8099200000  0.0000000000000000
0.28906250000000  0.8099300000  0.0000000000000000
0.28906250000000  0.8099400000  0.0000000000000000
0.28906250000000  0.8099500000  0.0000000000000000
0.28906250000000  0.8099600000  0.0000000000000000
0.28906250000000  0.8099700000  0.0000000000000000
0.28906250000000  0.8099800000  0.0000000000000000
0.28906250000000  0.8099900000  0.0000000000000000
0.28906250000000  0.8100000000  0.0000000000000000
0.28906250000000  0.8100100000  0.0000000000000000
0.28906250000000  0.8100200000  0.0000000000000000
0.28906250000000  0.8100300000  0.0000000000000000
0.28906250000000  0.8100400000  0.0000000000000000
0.28906250000000  0.8100500000  0.0000000000000000
0.28906250000000  0.8100600000  0.0000000000000000
0.28906250000000  0.8100700000  0.0000000000000000
0.28906250000000  0.8100800000  0.0000000000000000
0.28906250000000  0.8100900000  0.0000000000000000
0.28906250000000  0.8101000000  0.0000000000000000
0.28906250000000  0.8101100000  0.0000000000000000
0.28906250000000  0.8101200000  0.0000000000000000
0.28906250000000  0.8101300000  0.0000000000000000
0.28906250000000  0.8101400000  0.0000000000000000
0.28906250000000  0.8101500000  0.0000000000000000
0.28906250000000  0.8101600000  0.0000000000000000
0.28906250000000  0.8101700000  0.0000000000000000
0.28906250000000  0.8101800000  0.0000000000000000
0.28906250000000  0.8101900000  0.0000000000000000
0.28906250000000  0.8102000000  0.0000000000000000
0.28906250000000  0.8102100000  0.0000000000000000
0.28906250000000  0.8102200000  0.0000000000000000
0.28906250000000  0.8102300000  0.0000000000000000
0.28906250000000  0.8102400000  0.0000000000000000
0.28906250000000  0.8102500000  0.0000000000000000
0.28906250000000  0.8102600000  0.0000000000000000
0.28906250000000  0.8102700000  0.0000000000000000
0.28906250000000  0.8102800000  0.0000000000000000
0.28906250000000  0.8102900000  0.0000000000000000
0.28906250000000  0.8103000000  0.0000000000000000
0.28906250000000  0.8103100000  0.0000000000000000
0.28906250000000  0.8103200000  0.0000000000000000
0.28906250000000  0.8103300000  0.0000000000000000
0.28906250000000  0.8103400000  0.0000000000000000
0.28906250000000  0.8103500000  0.0000000000000000
0.28906250000000  0.8103600000  0.0000000000000000
0.28906250000000  0.8103700000  0.0000000000000000
0.28906250000000  0.8103800000  0.0000000000000000
0.28906250000000  0.8103900000  0.0000000000000000
0.28906250000000  0.8104000000  0.0000000000000000
0.28906250000000  0.8104100000  0.0000000000000000
0.28906250000000  0.8104200000  0.0000000000000000
0.28906250000000  0.8104300000  0.0000000000000000
0.28906250000000  0.8104400000  0.0000000000000000
0.28906250000000  0.8104500000  0.0000000000000000
0.28906250000000  0.8104600000  0.0000000000000000
0.28906250000000  0.8104700000  0.0000000000000000
0.28906250000000  0.8104800000  0.0000000000000000
0.28906250000000  0.8104900000  0.0000000000000000
0.28906250000000  0.8105000000  0.0000000000000000
0.28906250000000  0.8105100000  0.0000000000000000
0.28906250000000  0.8105200000  0.0000000000000000
0.28906250000000  0.8105300000  0.0000000000000000
0.28906250000000  0.8105400000  0.0000000000000000
0.28906250000000  0.8105500000  0.0000000000000000
0.28906250000000  0.8105600000  0.0000000000000000
0.28906250000000  0.8105700000  0.0000000000000000
0.28906250000000  0.8105800000  0.0000000000000000
0.28906250000000  0.8105900000  0.0000000000000000
0.28906250000000  0.8106000000  0.0000000000000000
0.28906250000000  0.8106100000  0.0000000000000000
0.28906250000000  0.8106200000  0.0000000000000000
0.28906250000000  0.8106300000  0.0000000000000000
0.28906250000000  0.8106400000  0.0000000000000000
0.28906250000000  0.8106500000  0.0000000000000000
0.28906250000000  0.8106600000  0.0000000000000000
0.28906250000000  0.8106700000  0.0000000000000000
0.28906250000000  0.8106800000  0.0000000000000000
0.28906250000000  0.8106900000  0.0000000000000000
0.28906250000000  0.8107000000  0.0000000000000000
0.28906250000000  0.8107100000  0.0000000000000000
0.28906250000000  0.8107200000  0.0000000000000000
0.28906250000000  0.8107300000  0.0000000000000000
0.28906250000000  0.8107400000  0.0000000000000000
0.28906250000000  0.8107500000  0.0000000000000000
0.28906250000000  0.8107600000  0.0000000000000000
0.28906250000000  0.8107700000  0.0000000000000000
0.28906250000000  0.8107800000  0.0000000000000000
0.28906250000000  0.8107900000  0.0000000000000000
0.28906250000000  0.8108000000  0.0000000000000000
0.28906250000000  0.8108100000  0.0000000000000000
0.28906250000000  0.8108200000  0.0000000000000000
0.28906250000000  0.8108300000  0.0000000000000000
0.28906250000000  0.8108400000  0.0000000000000000
0.28906250000000  0.8108500000  0.0000000000000000
0.28906250000000  0.8108600000  0.0000000000000000
0.28906250000000  0.8108700000  0.0000000000000000
0.28906250000000  0.8108800000  0.0000000000000000
0.28906250000000  0.8108900000  0.0000000000000000
0.28906250000000  0.8109000000  0.0000000000000000
0.28906250000000  0.8109100000  0.0000000000000000
0.28906250000000  0.8109200000  0.0000000000000000
0.28906250000000  0.8109300000  0.0000000000000000
0.28906250000000  0.8109400000  0.0000000000000000
0.28906250000000  0.8109500000  0.0000000000000000
0.28906250000000  0.8109600000  0.0000000000000000
0.28906250000000  0.8109700000  0.0000000000000000
0.28906250000000  0.8109800000  0.0000000000000000
0.28906250000000  0.8109900000  0.0000000000000000
0.29687500000000  0.8090000000  0.0000000000000000
0.29687500000000  0.8090100000  0.0000000000000000
0.29687500000000  0.8090200000  0.0000000000000000
0.29687500000000  0.8090300000  0.0000000000000000
0.29687500000000  0.8090400000  0.0000000000000000
0.29687500000000  0.8090500000  0.0000000000000000
0.29687500000000  0.8090600000  0.0000000000000000
0.29687500000000  0.8090700000  0.0000000000000000
0.29687500000000  0.8090800000  0.0000000000000000
0.29687500000000  0.8090900000  0.0000000000000000
0.29687500000000  0.8091000000  0.0000000000000000
0.29687500000000  0.8091100000  0.0000000000000000
0.29687500000000  0.8091200000  0.0000000000000000
0.29687500000000  0.8091300000  0.0000000000000000
0.29687500000000  0.8091400000  0.0000000000000000
0.29687500000000  0.8091500000  0.0000000000000000
0.29687500000000  0.8091600000  0.0000000000000000
0.29687500000000  0.8091700000  0.0000000000000000
0.29687500000000  0.8091800000  0.0000000000000000
0.29687500000000  0.8091900000  0.0000000000000000
0.29687500000000  0.8092000000  0.0000000000000000
0.29687500000000  0.8092100000  0.0000000000000000
0.29687500000000  0.8092200000  0.0000000000000000
0.29687500000000  0.8092300000  0.0000000000000000
0.29687500000000  0.8092400000  0.0000000000000000
0.29687500000000  0.8092500000  0.0000000000000000
0.29687500000000  0.8092600000  0.0000000000000000
0.29687500000000  0.8092700000  0.0000000000000000
0.29687500000000  0.8092800000  0.0000000000000000
0.29687500000000  0.8092900000  0.0000000000000000
0.29687500000000  0.8093000000  0.0000000000000000
0.29687500000000  0.8093100000  0.0000000000000000
0.29687500000000  0.8093200000  0.0000000000000000
0.29687500000000  0.8093300000  0.0000000000000000
0.29687500000000  0.8093400000  0.0554754069981450
0.29687500000000  0.8093500000  0.2256176383501509
0.29687500000000  0.8093600000  0.4578869904617483
0.29687500000000  0.8093700000  0.7085684281804229
0.29687500000000  0.8093800000  0.8744197256630148
0.29687500000000  0.8093900000  1.0039913517790964
0.29687500000000  0.8094000000  1.1127488801842744
0.29687500000000  0.8094100000  1.2060115727691416
0.29687500000000  0.8094200000  1.2897803242394204
0.29687500000000  0.8094300000  1.2799819988904968
0.29687500000000  0.8094400000  1.0511267947381693
0.29687500000000  0.8094500000  0.7116189262583215
0.29687500000000  0.8094600000  0.3361243079311386
0.29687500000000  0.8094700000  0.1408739330687811
0.29687500000000  0.8094800000  0.0443525395269427
0.29687500000000  0.8094900000  0.0056884333880189
0.29687500000000  0.8095000000  0.0000000000000000
0.29687500000000  0.8095100000  0.0000000000000000
0.29687500000000  0.8095200000  0.0000000000000000
0.29687500000000  0.8095300000  0.0000000000000000
0.29687500000000  0.8095400000  0.0000000000000000
0.29687500000000  0.8095500000  0.0000000000000000
0.29687500000000  0.8095600000  0.0000000000000000
0.29687500000000  0.8095700000  0.0000000000000000
0.29687500000000  0.8095800000  0.0000000000000000
0.29687500000000  0.8095900000  0.0000000000000000
0.29687500000000  0.8096000000  0.0000000000000000
0.29687500000000  0.8096100000  0.0000000000000000
0.29687500000000  0.8096200000  0.0000000000000000
0.29687500000000  0.8096300000  0.0000000000000000
0.29687500000000  0.8096400000  0.0000000000000000
0.29687500000000  0.8096500000  0.0000000000000000
0.29687500000000  0.8096600000  0.0000000000000000
0.29687500000000  0.8096700000  0.0000000000000000
0.29687500000000  0.8096800000  0.0000000000000000
0.29687500000000  0.8096900000  0.0000000000000000
0.29687500000000  0.8097000000  0.0000000000000000
0.29687500000000  0.8097100000  0.0000000000000000
0.29687500000000  0.8097200000  0.0000000000000000
0.29687500000000  0.8097300000  0.0000000000000000
0.29687500000000  0.8097400000  0.0000000000000000
0.29687500000000  0.8097500000  0.0000000000000000
0.29687500000000  0.8097600000  0.0000000000000000
0.29687500000000  0.8097700000  0.0000000000000000
0.29687500000000  0.8097800000  0.0000000000000000
0.29687500000000  0.8097900000  0.0000000000000000
0.29687500000000  0.8098000000  0.0000000000000000
0.29687500000000  0.8098100000  0.0000000000000000
0.29687500000000  0.8098200000  0.0000000000000000
0.29687500000000  0.8098300000  0.0000000000000000
0.29687500000000  0.8098400000  0.0000000000000000
0.29687500000000  0.8098500000  0.0000000000000000
0.29687500000000  0.8098600000  0.0000000000000000
0.29687500000000  0.8098700000  0.0000000000000000
0.29687500000000  0.8098800000  0.0000000000000000
0.29687500000000  0.8098900000  0.0000000000000000
0.29687500000000  0.8099000000  0.0000000000000000
0.29687500000000  0.8099100000  0.0000000000000000
0.29687500000000  0.8099200000  0.0000000000000000
0.29687500000000  0.8099300000  0.0000000000000000
0.29687500000000  0.8099400000  0.0000000000000000
0.29687500000000  0.8099500000  0.0000000000000000
0.29687500000000  0.8099600000  0.0000000000000000
0.29687500000000  0.8099700000  0.0000000000000000
0.29687500000000  0.8099800000  0.0000000000000000
0.29687500000000  0.8099900000  0.0000000000000000
0.29687500000000  0.8100000000  0.0000000000000000
0.29687500000000  0.8100100000  0.0000000000000000
0.29687500000000  0.8100200000  0.0000000000000000
0.29687500000000  0.8100300000  0.0000000000000000
0.29687500000000  0.8100400000  0.0000000000000000
0.29687500000000  0.8100500000  0.0000000000000000
0.29687500000000  0.8100600000  0.0000000000000000
0.29687500000000  0.8100700000  0.0000000000000000
0.29687500000000  0.8100800000  0.0000000000000000
0.29687500000000  0.8100900000  0.0000000000000000
0.29687500000000  0.8101000000  0.0000000000000000
0.29687500000000  0.8101100000  0.0000000000000000
0.29687500000000  0.8101200000  0.0000000000000000
0.29687500000000  0.8101300000  0.0000000000000000
0.29687500000000  0.8101400000  0.0000000000000000
0.29687500000000  0.8101500000  0.0000000000000000
0.29687500000000  0.8101600000  0.0000000000000000
0.29687500000000  0.8101700000  0.0000000000000000
0.29687500000000  0.8101800000  0.0000000000000000
0.29687500000000  0.8101900000  0.0000000000000000
0.29687500000000  0.8102000000  0.0000000000000000
0.29687500000000  0.8102100000  0.0000000000000000
0.29687500000000  0.8102200000  0.0000000000000000
0.29687500000000  0.8102300000  0.0000000000000000
0.29687500000000  0.8102400000  0.0000000000000000
0.29687500000000  0.8102500000  0.0000000000000000
0.29687500000000  0.8102600000  0.0000000000000000
0.29687500000000  0.8102700000  0.0000000000000000
0.29687500000000  0.8102800000  0.0000000000000000
0.29687500000000  0.8102900000  0.0000000000000000
0.29687500000000  0.8103000000  0.0000000000000000
0.29687500000000  0.8103100000  0.0000000000000000
0.29687500000000  0.8103200000  0.0000000000000000
0.29687500000000  0.8103300000  0.0000000000000000
0.29687500000000  0.8103400000  0.0000000000000000
0.29687500000000  0.8103500000  0.0000000000000000
0.29687500000000  0.8103600000  0.0000000000000000
0.29687500000000  0.8103700000  0.0000000000000000
0.29687500000000  0.8103800000  0.0000000000000000
0.29687500000000  0.8103900000  0.0000000000000000
0.29687500000000  0.8104000000  0.0000000000000000
0.29687500000000  0.8104100000  0.0000000000000000
0.29687500000000  0.8104200000  0.0000000000000000
0.29687500000000  0.8104300000  0.0000000000000000
0.29687500000000  0.8104400000  0.0000000000000000
0.29687500000000  0.8104500000  0.0000000000000000
0.29687500000000  0.8104600000  0.0000000000000000
0.29687500000000  0.8104700000  0.0000000000000000
0.29687500000000  0.8104800000  0.0000000000000000
0.29687500000000  0.8104900000  0.0000000000000000
0.29687500000000  0.8105000000  0.0000000000000000
0.29687500000000  0.8105100000  0.0000000000000000
0.29687500000000  0.8105200000  0.0000000000000000
0.29687500000000  0.8105300000  0.0000000000000000
0.29687500000000  0.8105400000  0.0000000000000000
0.29687500000000  0.8105500000  0.0000000000000000
0.29687500000000  0.8105600000  0.0000000000000000
0.29687500000000  0.8105700000  0.0000000000000000
0.29687500000000  0.8105800000  0.0000000000000000
0.29687500000000  0.8105900000  0.0000000000000000
0.29687500000000  0.8106000000  0.0000000000000000
0.29687500000000  0.8106100000  0.0000000000000000
0.29687500000000  0.8106200000  0.0000000000000000
0.29687500000000  0.8106300000  0.0000000000000000
0.29687500000000  0.8106400000  0.0000000000000000
0.29687500000000  0.8106500000  0.0000000000000000
0.29687500000000  0.8106600000  0.0000000000000000
0.29687500000000  0.8106700000  0.0000000000000000
0.29687500000000  0.8106800000  0.0000000000000000
0.29687500000000  0.8106900000  0.0000000000000000
0.29687500000000  0.8107000000  0.0000000000000000
0.29687500000000  0.8107100000  0.0000000000000000
0.29687500000000  0.8107200000  0.0000000000000000
0.29687500000000  0.8107300000  0.0000000000000000
0.29687500000000  0.8107400000  0.0000000000000000
0.29687500000000  0.8107500000  0.0000000000000000
0.29687500000000  0.8107600000  0.0000000000000000
0.29687500000000  0.8107700000  0.0000000000000000
0.29687500000000  0.8107800000  0.0000000000000000
0.29687500000000  0.8107900000  0.0000000000000000
0.29687500000000  0.8108000000  0.0000000000000000
0.29687500000000  0.8108100000  0.0000000000000000
0.29687500000000  0.8108200000  0.0000000000000000
0.29687500000000  0.8108300000  0.0000000000000000
0.29687500000000  0.8108400000  0.0000000000000000
0.29687500000000  0.8108500000  0.0000000000000000
0.29687500000000  0.8108600000  0.0000000000000000
0.29687500000000  0.8108700000  0.0000000000000000
0.29687500000000  0.8108800000  0.0000000000000000
0.29687500000000  0.8108900000  0.0000000000000000
0.29687500000000  0.8109000000  0.0000000000000000
0.29687500000000  0.8109100000  0.0000000000000000
0.29687500000000  0.8109200000  0.0000000000000000
0.29687500000000  0.8109300000  0.0000000000000000
0.29687500000000  0.8109400000  0.0000000000000000
0.29687500000000  0.8109500000  0.0000000000000000
0.29687500000000  0.8109600000  0.0000000000000000
0.29687500000000  0.8109700000  0.0000000000000000
0.29687500000000  0.8109800000  0.0000000000000000
0.29687500000000  0.8109900000  0.0000000000000000
0.30468750000000  0.8090000000  0.0000000000000000
0.30468750000000  0.8090100000  0.0000000000000000
0.30468750000000  0.8090200000  0.0000000000000000
0.30468750000000  0.8090300000  0.0000000000000000
0.30468750000000  0.8090400000  0.0000000000000000
0.30468750000000  0.8090500000  0.0000000000000000
0.30468750000000  0.8090600000  0.0000000000000000
0.30468750000000  0.8090700000  0.0000000000000000
0.30468750000000  0.8090800000  0.0000000000000000
0.30468750000000  0.8090900000  0.0000000000000000
0.30468750000000  0.8091000000  0.0000000000000000
0.30468750000000  0.8091100000  0.0000000000000000
0.30468750000000  0.8091200000  0.0000000000000000
0.30468750000000  0.8091300000  0.0000000000000000
0.30468750000000  0.8091400000  0.0000000000000000
0.30468750000000  0.8091500000  0.0000000000000000
0.30468750000000  0.8091600000  0.0000000000000000
0.30468750000000  0.8091700000  0.0000000000000000
0.30468750000000  0.8091800000  0.0000000000000000
0.30468750000000  0.8091900000  0.0000000000000000
0.30468750000000  0.8092000000  0.0000000000000000
0.30468750000000  0.8092100000  0.0000000000000000
0.30468750000000  0.8092200000  0.0000000000000000
0.30468750000000  0.8092300000  0.0000000000000000
0.30468750000000  0.8092400000  0.0000000000000000
0.30468750000000  0.8092500000  0.0000000000000000
0.30468750000000  0.8092600000  0.0000000000000000
0.30468750000000  0.8092700000  0.0000000000000000
0.30468750000000  0.8092800000  0.0000000000000000
0.30468750000000  0.8092900000  0.0000000000000000
0.30468750000000  0.8093000000  0.0000000000000000
0.30468750000000  0.8093100000  0.0000000000000000
0.30468750000000  0.8093200000  0.0000000000000000
0.30468750000000  0.8093300000  0.0000000000000000
0.30468750000000  0.8093400000  0.0554909681682497
0.30468750000000  0.8093500000  0.2256833646447149
0.30468750000000  0.8093600000  0.4577343359345861
0.30468750000000  0.8093700000  0.7087893117207706
0.30468750000000  0.8093800000  0.8742968865314954
0.30468750000000  0.8093900000  1.0043266906911148
0.30468750000000  0.8094000000  1.1128319940278089
0.30468750000000  0.8094100000  1.2072909220037311
0.30468750000000  0.8094200000  1.2617660024346169
0.30468750000000  0.8094300000  1.1015605751685678
0.30468750000000  0.8094400000  0.8203489910172932
0.30468750000000  0.8094500000  0.4635654642602985
0.30468750000000  0.8094600000  0.2408772870372393
0.30468750000000  0.8094700000  0.1127805970620231
0.30468750000000  0.8094800000  0.0411550590394616
0.30468750000000  0.8094900000  0.0087325740589698
0.30468750000000  0.8095000000  0.0001469021601301
0.30468750000000  0.8095100000  0.0000000000000000
0.30468750000000  0.8095200000  0.0000000000000000
0.30468750000000  0.8095300000  0.0000000000000000
0.30468750000000  0.8095400000  0.0000000000000000
0.30468750000000  0.8095500000  0.0000000000000000
0.30468750000000  0.8095600000  0.0000000000000000
0.30468750000000  0.8095700000  0.0000000000000000
0.30468750000000  0.8095800000  0.0000000000000000
0.30468750000000  0.8095900000  0.0000000000000000
0.30468750000000  0.8096000000  0.0000000000000000
0.30468750000000  0.8096100000  0.0000000000000000
0.30468750000000  0.8096200000  0.0000000000000000
0.30468750000000  0.8096300000  0.0000000000000000
0.30468750000000  0.8096400000  0.0000000000000000
0.30468750000000  0.8096500000  0.0000000000000000
0.30468750000000  0.8096600000  0.0000000000000000
0.30468750000000  0.8096700000  0.0000000000000000
0.30468750000000  0.8096800000  0.0000000000000000
0.30468750000000  0.8096900000  0.0000000000000000
0.30468750000000  0.8097000000  0.0000000000000000
0.30468750000000  0.8097100000  0.0000000000000000
0.30468750000000  0.8097200000  0.0000000000000000
0.30468750000000  0.8097300000  0.0000000000000000
0.30468750000000  0.8097400000  0.0000000000000000
0.30468750000000  0.8097500000  0.0000000000000000
0.30468750000000  0.8097600000  0.0000000000000000
0.30468750000000  0.8097700000  0.0000000000000000
0.30468750000000  0.8097800000  0.0000000000000000
0.30468750000000  0.8097900000  0.0000000000000000
0.30468750000000  0.8098000000  0.0000000000000000
0.30468750000000  0.8098100000  0.0000000000000000
0.30468750000000  0.8098200000  0.0000000000000000
0.30468750000000  0.8098300000  0.0000000000000000
0.30468750000000  0.8098400000  0.0000000000000000
0.30468750000000  0.8098500000  0.0000000000000000
0.30468750000000  0.8098600000  0.0000000000000000
0.30468750000000  0.8098700000  0.0000000000000000
0.30468750000000  0.8098800000  0.0000000000000000
0.30468750000000  0.8098900000  0.0000000000000000
0.30468750000000  0.8099000000  0.0000000000000000
0.30468750000000  0.8099100000  0.0000000000000000
0.30468750000000  0.8099200000  0.0000000000000000
0.30468750000000  0.8099300000  0.0000000000000000
0.30468750000000  0.8099400000  0.0000000000000000
0.30468750000000  0.8099500000  0.0000000000000000
0.30468750000000  0.8099600000  0.0000000000000000
0.30468750000000  0.8099700000  0.0000000000000000
0.30468750000000  0.8099800000  0.0000000000000000
0.30468750000000  0.8099900000  0.0000000000000000
0.30468750000000  0.8100000000  0.0000000000000000
0.30468750000000  0.8100100000  0.0000000000000000
0.30468750000000  0.8100200000  0.0000000000000000
0.30468750000000  0.8100300000  0.0000000000000000
0.30468750000000  0.8100400000  0.0000000000000000
0.30468750000000  0.8100500000  0.0000000000000000
0.30468750000000  0.8100600000  0.0000000000000000
0.30468750000000  0.8100700000  0.0000000000000000
0.30468750000000  0.8100800000  0.0000000000000000
0.30468750000000  0.8100900000  0.0000000000000000
0.30468750000000  0.8101000000  0.0000000000000000
0.30468750000000  0.8101100000  0.0000000000000000
0.30468750000000  0.8101200000  0.0000000000000000
0.30468750000000  0.8101300000  0.0000000000000000
0.30468750000000  0.8101400000  0.0000000000000000
0.30468750000000  0.8101500000  0.0000000000000000
0.30468750000000  0.8101600000  0.0000000000000000
0.30468750000000  0.8101700000  0.0000000000000000
0.30468750000000  0.8101800000  0.0000000000000000
0.30468750000000  0.8101900000  0.0000000000000000
0.30468750000000  0.8102000000  0.0000000000000000
0.30468750000000  0.8102100000  0.0000000000000000
0.30468750000000  0.8102200000  0.0000000000000000
0.30468750000000  0.8102300000  0.0000000000000000
0.30468750000000  0.8102400000  0.0000000000000000
0.30468750000000  0.8102500000  0.0000000000000000
0.30468750000000  0.8102600000  0.0000000000000000
0.30468750000000  0.8102700000  0.0000000000000000
0.30468750000000  0.8102800000  0.0000000000000000
0.30468750000000  0.8102900000  0.0000000000000000
0.30468750000000  0.8103000000  0.0000000000000000
0.30468750000000  0.8103100000  0.0000000000000000
0.30468750000000  0.8103200000  0.0000000000000000
0.30468750000000  0.8103300000  0.0000000000000000
0.30468750000000  0.8103400000  0.0000000000000000
0.30468750000000  0.8103500000  0.0000000000000000
0.30468750000000  0.8103600000  0.0000000000000000
0.30468750000000  0.8103700000  0.0000000000000000
0.30468750000000  0.8103800000  0.0000000000000000
0.30468750000000  0.8103900000  0.0000000000000000
0.30468750000000  0.8104000000  0.0000000000000000
0.30468750000000  0.8104100000  0.0000000000000000
0.30468750000000  0.8104200000  0.0000000000000000
0.30468750000000  0.8104300000  0.0000000000000000
0.30468750000000  0.8104400000  0.0000000000000000
0.30468750000000  0.8104500000  0.0000000000000000
0.30468750000000  0.8104600000  0.0000000000000000
0.30468750000000  0.8104700000  0.0000000000000000
0.30468750000000  0.8104800000  0.0000000000000000
0.30468750000000  0.8104900000  0.0000000000000000
0.30468750000000  0.8105000000  0.0000000000000000
0.30468750000000  0.8105100000  0.0000000000000000
0.30468750000000  0.8105200000  0.0000000000000000
0.30468750000000  0.8105300000  0.0000000000000000
0.30468750000000  0.8105400000  0.0000000000000000
0.30468750000000  0.8105500000  0.0000000000000000
0.30468750000000  0.8105600000  0.0000000000000000
0.30468750000000  0.8105700000  0.0000000000000000
0.30468750000000  0.8105800000  0.0000000000000000
0.30468750000000  0.8105900000  0.0000000000000000
0.30468750000000  0.8106000000  0.0000000000000000
0.30468750000000  0.8106100000  0.0000000000000000
0.30468750000000  0.8106200000  0.0000000000000000
0.30468750000000  0.8106300000  0.0000000000000000
0.30468750000000  0.8106400000  0.0000000000000000
0.30468750000000  0.8106500000  0.0000000000000000
0.30468750000000  0.8106600000  0.0000000000000000
0.30468750000000  0.8106700000  0.0000000000000000
0.30468750000000  0.8106800000  0.0000000000000000
0.30468750000000  0.8106900000  0.0000000000000000
0.30468750000000  0.8107000000  0.0000000000000000
0.30468750000000  0.8107100000  0.0000000000000000
0.30468750000000  0.8107200000  0.0000000000000000
0.30468750000000  0.8107300000  0.0000000000000000
0.30468750000000  0.8107400000  0.0000000000000000
0.30468750000000  0.8107500000  0.0000000000000000
0.30468750000000  0.8107600000  0.0000000000000000
0.30468750000000  0.8107700000  0.0000000000000000
0.30468750000000  0.8107800000  0.0000000000000000
0.30468750000000  0.8107900000  0.0000000000000000
0.30468750000000  0.8108000000  0.0000000000000000
0.30468750000000  0.8108100000  0.0000000000000000
0.30468750000000  0.8108200000  0.0000000000000000
0.30468750000000  0.8108300000  0.0000000000000000
0.30468750000000  0.8108400000  0.0000000000000000
0.30468750000000  0.8108500000  0.0000000000000000
0.30468750000000  0.8108600000  0.0000000000000000
0.30468750000000  0.8108700000  0.0000000000000000
0.30468750000000  0.8108800000  0.0000000000000000
0.30468750000000  0.8108900000  0.0000000000000000
0.30468750000000  0.8109000000  0.0000000000000000
0.30468750000000  0.8109100000  0.0000000000000000
0.30468750000000  0.8109200000  0.0000000000000000
0.30468750000000  0.8109300000  0.0000000000000000
0.30468750000000  0.8109400000  0.0000000000000000
0.30468750000000  0.8109500000  0.0000000000000000
0.30468750000000  0.8109600000  0.0000000000000000
0.30468750000000  0.8109700000  0.0000000000000000
0.30468750000000  0.8109800000  0.0000000000000000
0.30468750000000  0.8109900000  0.0000000000000000
0.31250000000000  0.8090000000  0.0000000000000000
0.31250000000000  0.8090100000  0.0000000000000000
0.31250000000000  0.8090200000  0.0000000000000000
0.31250000000000  0.8090300000  0.0000000000000000
0.31250000000000  0.8090400000  0.0000000000000000
0.31250000000000  0.8090500000  0.0000000000000000
0.31250000000000  0.8090600000  0.0000000000000000
0.31250000000000  0.8090700000  0.0000000000000000
0.31250000000000  0.8090800000  0.0000000000000000
0.31250000000000  0.8090900000  0.0000000000000000
0.31250000000000  0.8091000000  0.0000000000000000
0.31250000000000  0.8091100000  0.0000000000000000
0.31250000000000  0.8091200000  0.0000000000000000
0.31250000000000  0.8091300000  0.0000000000000000
0.31250000000000  0.8091400000  0.0000000000000000
0.31250000000000  0.8091500000  0.0000000000000000
0.31250000000000  0.8091600000  0.0000000000000000
0.31250000000000  0.8091700000  0.0000000000000000
0.31250000000000  0.8091800000  0.0000000000000000
0.31250000000000  0.8091900000  0.0000000000000000
0.31250000000000  0.8092000000  0.0000000000000000
0.31250000000000  0.8092100000  0.0000000000000000
0.31250000000000  0.8092200000  0.0000000000000000
0.31250000000000  0.8092300000  0.0000000000000000
0.31250000000000  0.8092400000  0.0000000000000000
0.31250000000000  0.8092500000  0.0000000000000000
0.31250000000000  0.8092600000  0.0000000000000000
0.31250000000000  0.8092700000  0.0000000000000000
0.31250000000000  0.8092800000  0.0000000000000000
0.31250000000000  0.8092900000  0.0000000000000000
0.31250000000000  0.8093000000  0.0000000000000000
0.31250000000000  0.8093100000  0.0000000000000000
0.31250000000000  0.8093200000  0.0000000000000000
0.31250000000000  0.8093300000  0.0000000000000000
0.31250000000000  0.8093400000  0.0554754069981448
0.31250000000000  0.8093500000  0.2256176383501504
0.31250000000000  0.8093600000  0.4578869904617481
0.31250000000000  0.8093700000  0.7085684281804220
0.31250000000000  0.8093800000  0.8744197256630150
0.31250000000000  0.8093900000  1.0039913517790966
0.31250000000000  0.8094000000  1.1127488801842740
0.31250000000000  0.8094100000  1.2060115727691412
0.31250000000000  0.8094200000  1.1247456798292663
0.31250000000000  0.8094300000  0.8995978286115413
0.31250000000000  0.8094400000  0.5911354600614657
0.31250000000000  0.8094500000  0.3298300386302431
0.31250000000000  0.8094600000  0.1874027355526855
0.31250000000000  0.8094700000  0.0954290081394835
0.31250000000000  0.8094800000  0.0393000868524825
0.31250000000000  0.8094900000  0.0110658540630028
0.31250000000000  0.8095000000  0.0011204065481613
0.31250000000000  0.8095100000  0.0000000000000000
0.31250000000000  0.8095200000  0.0000000000000000
0.31250000000000  0.8095300000  0.0000000000000000
0.31250000000000  0.8095400000  0.0000000000000000
0.31250000000000  0.8095500000  0.0000000000000000
0.31250000000000  0.8095600000  0.0000000000000000
0.31250000000000  0.8095700000  0.0000000000000000
0.31250000000000  0.8095800000  0.0000000000000000
0.31250000000000  0.8095900000  0.0000000000000000
0.31250000000000  0.8096000000  0.0000000000000000
0.31250000000000  0.8096100000  0.0000000000000000
0.31250000000000  0.8096200000  0.0000000000000000
0.31250000000000  0.8096300000  0.0000000000000000
0.31250000000000  0.8096400000  0.0000000000000000
0.31250000000000  0.8096500000  0.0000000000000000
0.31250000000000  0.8096600000  0.0000000000000000
0.31250000000000  0.8096700000  0.0000000000000000
0.31250000000000  0.8096800000  0.0000000000000000
0.31250000000000  0.8096900000  0.0000000000000000
0.31250000000000  0.8097000000  0.0000000000000000
0.31250000000000  0.8097100000  0.0000000000000000
0.31250000000000  0.8097200000  0.0000000000000000
0.31250000000000  0.8097300000  0.0000000000000000
0.31250000000000  0.8097400000  0.0000000000000000
0.31250000000000  0.8097500000  0.0000000000000000
0.31250000000000  0.8097600000  0.0000000000000000
0.31250000000000  0.8097700000  0.0000000000000000
0.31250000000000  0.8097800000  0.0000000000000000
0.31250000000000  0.8097900000  0.0000000000000000
0.31250000000000  0.8098000000  0.0000000000000000
0.31250000000000  0.8098100000  0.0000000000000000
0.31250000000000  0.8098200000  0.0000000000000000
0.31250000000000  0.8098300000  0.0000000000000000
0.31250000000000  0.8098400000  0.0000000000000000
0.31250000000000  0.8098500000  0.0000000000000000
0.31250000000000  0.8098600000  0.0000000000000000
0.31250000000000  0.8098700000  0.0000000000000000
0.31250000000000  0.8098800000  0.0000000000000000
0.31250000000000  0.8098900000  0.0000000000000000
0.31250000000000  0.8099000000  0.0000000000000000
0.31250000000000  0.8099100000  0.0000000000000000
0.31250000000000  0.8099200000  0.0000000000000000
0.31250000000000  0.8099300000  0.0000000000000000
0.31250000000000  0.8099400000  0.0000000000000000
0.31250000000000  0.8099500000  0.0000000000000000
0.31250000000000  0.8099600000  0.0000000000000000
0.31250000000000  0.8099700000  0.0000000000000000
0.31250000000000  0.8099800000  0.0000000000000000
0.31250000000000  0.8099900000  0.0000000000000000
0.31250000000000  0.8100000000  0.0000000000000000
0.31250000000000  0.8100100000  0.0000000000000000
0.31250000000000  0.8100200000  0.0000000000000000
0.31250000000000  0.8100300000  0.0000000000000000
0.31250000000000  0.8100400000  0.0000000000000000
0.31250000000000  0.8100500000  0.0000000000000000
0.31250000000000  0.8100600000  0.0000000000000000
0.31250000000000  0.8100700000  0.0000000000000000
0.31250000000000  0.8100800000  0.0000000000000000
0.31250000000000  0.8100900000  0.0000000000000000
0.31250000000000  0.8101000000  0.0000000000000000
0.31250000000000  0.8101100000  0.0000000000000000
0.31250000000000  0.8101200000  0.0000000000000000
0.31250000000000  0.8101300000  0.0000000000000000
0.31250000000000  0.8101400000  0.0000000000000000
0.31250000000000  0.8101500000  0.0000000000000000
0.31250000000000  0.8101600000  0.0000000000000000
0.31250000000000  0.8101700000  0.0000000000000000
0.31250000000000  0.8101800000  0.0000000000000000
0.31250000000000  0.8101900000  0.0000000000000000
0.31250000000000  0.8102000000  0.0000000000000000
0.31250000000000  0.8102100000  0.0000000000000000
0.31250000000000  0.8102200000  0.0000000000000000
0.31250000000000  0.8102300000  0.0000000000000000
0.31250000000000  0.8102400000  0.0000000000000000
0.31250000000000  0.8102500000  0.0000000000000000
0.31250000000000  0.8102600000  0.0000000000000000
0.31250000000000  0.8102700000  0.0000000000000000
0.31250000000000  0.8102800000  0.0000000000000000
0.31250000000000  0.8102900000  0.0000000000000000
0.31250000000000  0.8103000000  0.0000000000000000
0.31250000000000  0.8103100000  0.0000000000000000
0.31250000000000  0.8103200000  0.0000000000000000
0.31250000000000  0.8103300000  0.0000000000000000
0.31250000000000  0.8103400000  0.0000000000000000
0.31250000000000  0.8103500000  0.0000000000000000
0.31250000000000  0.8103600000  0.0000000000000000
0.31250000000000  0.8103700000  0.0000000000000000
0.31250000000000  0.8103800000  0.0000000000000000
0.31250000000000  0.8103900000  0.0000000000000000
0.31250000000000  0.8104000000  0.0000000000000000
0.31250000000000  0.8104100000  0.0000000000000000
0.31250000000000  0.8104200000  0.0000000000000000
0.31250000000000  0.8104300000  0.0000000000000000
0.31250000000000  0.8104400000  0.0000000000000000
0.31250000000000  0.8104500000  0.0000000000000000
0.31250000000000  0.8104600000  0.0000000000000000
0.31250000000000  0.8104700000  0.0000000000000000
0.31250000000000  0.8104800000  0.0000000000000000
0.31250000000000  0.8104900000  0.0000000000000000
0.31250000000000  0.8105000000  0.0000000000000000
0.31250000000000  0.8105100000  0.0000000000000000
0.31250000000000  0.8105200000  0.0000000000000000
0.31250000000000  0.8105300000  0.0000000000000000
0.31250000000000  0.8105400000  0.0000000000000000
0.31250000000000  0.8105500000  0.0000000000000000
0.31250000000000  0.8105600000  0.0000000000000000
0.31250000000000  0.8105700000  0.0000000000000000
0.31250000000000  0.8105800000  0.0000000000000000
0.31250000000000  0.8105900000  0.0000000000000000
0.31250000000000  0.8106000000  0.0000000000000000
0.31250000000000  0.8106100000  0.0000000000000000
0.31250000000000  0.8106200000  0.0000000000000000
0.31250000000000  0.8106300000  0.0000000000000000
0.31250000000000  0.8106400000  0.0000000000000000
0.31250000000000  0.8106500000  0.0000000000000000
0.31250000000000  0.8106600000  0.0000000000000000
0.31250000000000  0.8106700000  0.0000000000000000
0.31250000000000  0.8106800000  0.0000000000000000
0.31250000000000  0.8106900000  0.0000000000000000
0.31250000000000  0.8107000000  0.0000000000000000
0.31250000000000  0.8107100000  0.0000000000000000
0.31250000000000  0.8107200000  0.0000000000000000
0.31250000000000  0.8107300000  0.0000000000000000
0.31250000000000  0.8107400000  0.0000000000000000
0.31250000000000  0.8107500000  0.0000000000000000
0.31250000000000  0.8107600000  0.0000000000000000
0.31250000000000  0.8107700000  0.0000000000000000
0.31250000000000  0.8107800000  0.0000000000000000
0.31250000000000  0.8107900000  0.0000000000000000
0.31250000000000  0.8108000000  0.0000000000000000
0.31250000000000  0.8108100000  0.0000000000000000
0.31250000000000  0.8108200000  0.0000000000000000
0.31250000000000  0.8108300000  0.0000000000000000
0.31250000000000  0.8108400000  0.0000000000000000
0.31250000000000  0.8108500000  0.0000000000000000
0.31250000000000  0.8108600000  0.0000000000000000
0.31250000000000  0.8108700000  0.0000000000000000
0.31250000000000  0.8108800000  0.0000000000000000
0.31250000000000  0.8108900000  0.0000000000000000
0.31250000000000  0.8109000000  0.0000000000000000
0.31250000000000  0.8109100000  0.0000000000000000
0.31250000000000  0.8109200000  0.0000000000000000
0.31250000000000  0.8109300000  0.0000000000000000
0.31250000000000  0.8109400000  0.0000000000000000
0.31250000000000  0.8109500000  0.0000000000000000
0.31250000000000  0.8109600000  0.0000000000000000
0.31250000000000  0.8109700000  0.0000000000000000
0.31250000000000  0.8109800000  0.0000000000000000
0.31250000000000  0.8109900000  0.0000000000000000
0.32031250000000  0.8090000000  0.0000000000000000
0.32031250000000  0.8090100000  0.0000000000000000
0.32031250000000  0.8090200000  0.0000000000000000
0.32031250000000  0.8090300000  0.0000000000000000
0.32031250000000  0.8090400000  0.0000000000000000
0.32031250000000  0.8090500000  0.0000000000000000
0.32031250000000  0.8090600000  0.0000000000000000
0.32031250000000  0.8090700000  0.0000000000000000
0.32031250000000  0.8090800000  0.0000000000000000
0.32031250000000  0.8090900000  0.0000000000000000
0.32031250000000  0.8091000000  0.0000000000000000
0.32031250000000  0.8091100000  0.0000000000000000
0.32031250000000  0.8091200000  0.0000000000000000
0.32031250000000  0.8091300000  0.0000000000000000
0.32031250000000  0.8091400000  0.0000000000000000
0.32031250000000  0.8091500000  0.0000000000000000
0.32031250000000  0.8091600000  0.0000000000000000
0.32031250000000  0.8091700000  0.0000000000000000
0.32031250000000  0.8091800000  0.0000000000000000
0.32031250000000  0.8091900000  0.0000000000000000
0.32031250000000  0.8092000000  0.0000000000000000
0.32031250000000  0.8092100000  0.0000000000000000
0.32031250000000  0.8092200000  0.0000000000000000
0.32031250000000  0.8092300000  0.0000000000000000
0.32031250000000  0.8092400000  0.0000000000000000
0.32031250000000  0.8092500000  0.0000000000000000
0.32031250000000  0.8092600000  0.0000000000000000
0.32031250000000  0.8092700000  0.0000000000000000
0.32031250000000  0.8092800000  0.0000000000000000
0.32031250000000  0.8092900000  0.0000000000000000
0.32031250000000  0.8093000000  0.0000000000000000
0.32031250000000  0.8093100000  0.0000000000000000
0.32031250000000  0.8093200000  0.0000000000000000
0.32031250000000  0.8093300000  0.0000000000000000
0.32031250000000  0.8093400000  0.0554909681682497
0.32031250000000  0.8093500000  0.2256833646447150
0.32031250000000  0.8093600000  0.4577343359345861
0.32031250000000  0.8093700000  0.7087893117207710
0.32031250000000  0.8093800000  0.8742968865314954
0.32031250000000  0.8093900000  1.0043266906911157
0.32031250000000  0.8094000000  1.1128319940278091
0.32031250000000  0.8094100000  1.1220347155509458
0.32031250000000  0.8094200000  0.9544934796761524
0.32031250000000  0.8094300000  0.6941259767779715
0.32031250000000  0.8094400000  0.4099470951219827
0.32031250000000  0.8094500000  0.2544302679008669
0.32031250000000  0.8094600000  0.1522899222930632
0.32031250000000  0.8094700000  0.0830307305350488
0.32031250000000  0.8094800000  0.0379345103351613
0.32031250000000  0.8094900000  0.0128936099375975
0.32031250000000  0.8095000000  0.0023928921524246
0.32031250000000  0.8095100000  0.0000352699716996
0.32031250000000  0.8095200000  0.0000000000000000
0.32031250000000  0.8095300000  0.0000000000000000
0.32031250000000  0.8095400000  0.0000000000000000
0.32031250000000  0.8095500000  0.0000000000000000
0.32031250000000  0.8095600000  0.0000000000000000
0.32031250000000  0.8095700000  0.0000000000000000
0.32031250000000  0.8095800000  0.0000000000000000
0.32031250000000  0.8095900000  0.0000000000000000
0.32031250000000  0.8096000000  0.0000000000000000
0.32031250000000  0.8096100000  0.0000000000000000
0.32031250000000  0.8096200000  0.0000000000000000
0.32031250000000  0.8096300000  0.0000000000000000
0.32031250000000  0.8096400000  0.0000000000000000
0.32031250000000  0.8096500000  0.0000000000000000
0.32031250000000  0.8096600000  0.0000000000000000
0.32031250000000  0.8096700000  0.0000000000000000
0.32031250000000  0.8096800000  0.0000000000000000
0.32031250000000  0.8096900000  0.0000000000000000
0.32031250000000  0.8097000000  0.0000000000000000
0.32031250000000  0.8097100000  0.0000000000000000
0.32031250000000  0.8097200000  0.0000000000000000
0.32031250000000  0.8097300000  0.0000000000000000
0.32031250000000  0.8097400000  0.0000000000000000
0.32031250000000  0.8097500000  0.0000000000000000
0.32031250000000  0.8097600000  0.0000000000000000
0.32031250000000  0.8097700000  0.0000000000000000
0.32031250000000  0.8097800000  0.0000000000000000
0.32031250000000  0.8097900000  0.0000000000000000
0.32031250000000  0.8098000000  0.0000000000000000
0.32031250000000  0.8098100000  0.0000000000000000
0.32031250000000  0.8098200000  0.0000000000000000
0.32031250000000  0.8098300000  0.0000000000000000
0.32031250000000  0.8098400000  0.0000000000000000
0.32031250000000  0.8098500000  0.0000000000000000
0.32031250000000  0.8098600000  0.0000000000000000
0.32031250000000  0.8098700000  0.0000000000000000
0.32031250000000  0.8098800000  0.0000000000000000
0.32031250000000  0.8098900000  0.0000000000000000
0.32031250000000  0.8099000000  0.0000000000000000
0.32031250000000  0.8099100000  0.0000000000000000
0.32031250000000  0.8099200000  0.0000000000000000
0.32031250000000  0.8099300000  0.0000000000000000
0.32031250000000  0.8099400000  0.0000000000000000
0.32031250000000  0.8099500000  0.0000000000000000
0.32031250000000  0.8099600000  0.0000000000000000
0.32031250000000  0.8099700000  0.0000000000000000
0.32031250000000  0.8099800000  0.0000000000000000
0.32031250000000  0.8099900000  0.0000000000000000
0.32031250000000  0.8100000000  0.0000000000000000
0.32031250000000  0.8100100000  0.0000000000000000
0.32031250000000  0.8100200000  0.0000000000000000
0.32031250000000  0.8100300000  0.0000000000000000
0.32031250000000  0.8100400000  0.0000000000000000
0.32031250000000  0.8100500000  0.0000000000000000
0.32031250000000  0.8100600000  0.0000000000000000
0.32031250000000  0.8100700000  0.0000000000000000
0.32031250000000  0.8100800000  0.0000000000000000
0.32031250000000  0.8100900000  0.0000000000000000
0.32031250000000  0.8101000000  0.0000000000000000
0.32031250000000  0.8101100000  0.0000000000000000
0.32031250000000  0.8101200000  0.0000000000000000
0.32031250000000  0.8101300000  0.0000000000000000
0.32031250000000  0.8101400000  0.0000000000000000
0.32031250000000  0.8101500000  0.0000000000000000
0.32031250000000  0.8101600000  0.0000000000000000
0.32031250000000  0.8101700000  0.0000000000000000
0.32031250000000  0.8101800000  0.0000000000000000
0.32031250000000  0.8101900000  0.0000000000000000
0.32031250000000  0.8102000000  0.0000000000000000
0.32031250000000  0.8102100000  0.0000000000000000
0.32031250000000  0.8102200000  0.0000000000000000
0.32031250000000  0.8102300000  0.0000000000000000
0.32031250000000  0.8102400000  0.0000000000000000
0.32031250000000  0.8102500000  0.0000000000000000
0.32031250000000  0.8102600000  0.0000000000000000
0.32031250000000  0.8102700000  0.0000000000000000
0.32031250000000  0.8102800000  0.0000000000000000
0.32031250000000  0.8102900000  0.0000000000000000
0.32031250000000  0.8103000000  0.0000000000000000
0.32031250000000  0.8103100000  0.0000000000000000
0.32031250000000  0.8103200000  0.0000000000000000
0.32031250000000  0.8103300000  0.0000000000000000
0.32031250000000  0.8103400000  0.0000000000000000
0.32031250000000  0.8103500000  0.0000000000000000
0.32031250000000  0.8103600000  0.0000000000000000
0.32031250000000  0.8103700000  0.0000000000000000
0.32031250000000  0.8103800000  0.0000000000000000
0.32031250000000  0.8103900000  0.0000000000000000
0.32031250000000  0.8104000000  0.0000000000000000
0.32031250000000  0.8104100000  0.0000000000000000
0.32031250000000  0.8104200000  0.0000000000000000
0.32031250000000  0.8104300000  0.0000000000000000
0.32031250000000  0.8104400000  0.0000000000000000
0.32031250000000  0.8104500000  0.0000000000000000
0.32031250000000  0.8104600000  0.0000000000000000
0.32031250000000  0.8104700000  0.0000000000000000
0.32031250000000  0.8104800000  0.0000000000000000
0.32031250000000  0.8104900000  0.0000000000000000
0.32031250000000  0.8105000000  0.0000000000000000
0.32031250000000  0.8105100000  0.0000000000000000
0.32031250000000  0.8105200000  0.0000000000000000
0.32031250000000  0.8105300000  0.0000000000000000
0.32031250000000  0.8105400000  0.0000000000000000
0.32031250000000  0.8105500000  0.0000000000000000
0.32031250000000  0.8105600000  0.0000000000000000
0.32031250000000  0.8105700000  0.0000000000000000
0.32031250000000  0.8105800000  0.0000000000000000
0.32031250000000  0.8105900000  0.0000000000000000
0.32031250000000  0.8106000000  0.0000000000000000
0.32031250000000  0.8106100000  0.0000000000000000
0.32031250000000  0.8106200000  0.0000000000000000
0.32031250000000  0.8106300000  0.0000000000000000
0.32031250000000  0.8106400000  0.0000000000000000
0.32031250000000  0.8106500000  0.0000000000000000
0.32031250000000  0.8106600000  0.0000000000000000
0.32031250000000  0.8106700000  0.0000000000000000
0.32031250000000  0.8106800000  0.0000000000000000
0.32031250000000  0.8106900000  0.0000000000000000
0.32031250000000  0.8107000000  0.0000000000000000
0.32031250000000  0.8107100000  0.0000000000000000
0.32031250000000  0.8107200000  0.0000000000000000
0.32031250000000  0.8107300000  0.0000000000000000
0.32031250000000  0.8107400000  0.0000000000000000
0.32031250000000  0.8107500000  0.0000000000000000
0.32031250000000  0.8107600000  0.0000000000000000
0.32031250000000  0.8107700000  0.0000000000000000
0.32031250000000  0.8107800000  0.0000000000000000
0.32031250000000  0.8107900000  0.0000000000000000
0.32031250000000  0.8108000000  0.0000000000000000
0.32031250000000  0.8108100000  0.0000000000000000
0.32031250000000  0.8108200000  0.0000000000000000
0.32031250000000  0.8108300000  0.0000000000000000
0.32031250000000  0.8108400000  0.0000000000000000
0.32031250000000  0.8108500000  0.0000000000000000
0.32031250000000  0.8108600000  0.0000000000000000
0.32031250000000  0.8108700000  0.0000000000000000
0.32031250000000  0.8108800000  0.0000000000000000
0.32031250000000  0.8108900000  0.0000000000000000
0.32031250000000  0.8109000000  0.0000000000000000
0.32031250000000  0.8109100000  0.0000000000000000
0.32031250000000  0.8109200000  0.0000000000000000
0.32031250000000  0.8109300000  0.0000000000000000
0.32031250000000  0.8109400000  0.0000000000000000
0.32031250000000  0.8109500000  0.0000000000000000
0.32031250000000  0.8109600000  0.0000000000000000
0.32031250000000  0.8109700000  0.0000000000000000
0.32031250000000  0.8109800000  0.0000000000000000
0.32031250000000  0.8109900000  0.0000000000000000
0.32812500000000  0.8090000000  0.0000000000000000
0.32812500000000  0.8090100000  0.0000000000000000
0.32812500000000  0.8090200000  0.0000000000000000
0.32812500000000  0.8090300000  0.0000000000000000
0.32812500000000  0.8090400000  0.0000000000000000
0.32812500000000  0.8090500000  0.0000000000000000
0.32812500000000  0.8090600000  0.0000000000000000
0.32812500000000  0.8090700000  0.0000000000000000
0.32812500000000  0.8090800000  0.0000000000000000
0.32812500000000  0.8090900000  0.0000000000000000
0.32812500000000  0.8091000000  0.0000000000000000
0.32812500000000  0.8091100000  0.0000000000000000
0.32812500000000  0.8091200000  0.0000000000000000
0.32812500000000  0.8091300000  0.0000000000000000
0.32812500000000  0.8091400000  0.0000000000000000
0.32812500000000  0.8091500000  0.0000000000000000
0.32812500000000  0.8091600000  0.0000000000000000
0.32812500000000  0.8091700000  0.0000000000000000
0.32812500000000  0.8091800000  0.0000000000000000
0.32812500000000  0.8091900000  0.0000000000000000
0.32812500000000  0.8092000000  0.0000000000000000
0.32812500000000  0.8092100000  0.0000000000000000
0.32812500000000  0.8092200000  0.0000000000000000
0.32812500000000  0.8092300000  0.0000000000000000
0.32812500000000  0.8092400000  0.0000000000000000
0.32812500000000  0.8092500000  0.0000000000000000
0.32812500000000  0.8092600000  0.0000000000000000
0.32812500000000  0.8092700000  0.0000000000000000
0.32812500000000  0.8092800000  0.0000000000000000
0.32812500000000  0.8092900000  0.0000000000000000
0.32812500000000  0.8093000000  0.0000000000000000
0.32812500000000  0.8093100000  0.0000000000000000
0.32812500000000  0.8093200000  0.0000000000000000
0.32812500000000  0.8093300000  0.0000000000000000
0.32812500000000  0.8093400000  0.0554754069981448
0.32812500000000  0.8093500000  0.2256176383501503
0.32812500000000  0.8093600000  0.4578869904617474
0.32812500000000  0.8093700000  0.7085684281804222
0.32812500000000  0.8093800000  0.8744197256630145
0.32812500000000  0.8093900000  1.0039913517790959
0.32812500000000  0.8094000000  1.0876773575017102
0.32812500000000  0.8094100000  0.9841279145716787
0.32812500000000  0.8094200000  0.7740065049380352
0.32812500000000  0.8094300000  0.4918431565338707
0.32812500000000  0.8094400000  0.3147736095933830
0.32812500000000  0.8094500000  0.2042090943889130
0.32812500000000  0.8094600000  0.1272872094725105
0.32812500000000  0.8094700000  0.0731640193591791
0.32812500000000  0.8094800000  0.0364599551519479
0.32812500000000  0.8094900000  0.0143414841184296
0.32812500000000  0.8095000000  0.0037557481207630
0.32812500000000  0.8095100000  0.0003179105037780
0.32812500000000  0.8095200000  0.0000000000000000
0.32812500000000  0.8095300000  0.0000000000000000
0.32812500000000  0.8095400000  0.0000000000000000
0.32812500000000  0.8095500000  0.0000000000000000
0.32812500000000  0.8095600000  0.0000000000000000
0.32812500000000  0.8095700000  0.0000000000000000
0.32812500000000  0.8095800000  0.0000000000000000
0.32812500000000  0.8095900000  0.0000000000000000
0.32812500000000  0.8096000000  0.0000000000000000
0.32812500000000  0.8096100000  0.0000000000000000
0.32812500000000  0.8096200000  0.0000000000000000
0.32812500000000  0.8096300000  0.0000000000000000
0.32812500000000  0.8096400000  0.0000000000000000
0.32812500000000  0.8096500000  0.0000000000000000
0.32812500000000  0.8096600000  0.0000000000000000
0.32812500000000  0.8096700000  0.0000000000000000
0.32812500000000  0.8096800000  0.0000000000000000
0.32812500000000  0.8096900000  0.0000000000000000
0.32812500000000  0.8097000000  0.0000000000000000
0.32812500000000  0.8097100000  0.0000000000000000
0.32812500000000  0.8097200000  0.0000000000000000
0.32812500000000  0.8097300000  0.0000000000000000
0.32812500000000  0.8097400000  0.0000000000000000
0.32812500000000  0.8097500000  0.0000000000000000
0.32812500000000  0.8097600000  0.0000000000000000
0.32812500000000  0.8097700000  0.0000000000000000
0.32812500000000  0.8097800000  0.0000000000000000
0.32812500000000  0.8097900000  0.0000000000000000
0.32812500000000  0.8098000000  0.0000000000000000
0.32812500000000  0.8098100000  0.0000000000000000
0.32812500000000  0.8098200000  0.0000000000000000
0.32812500000000  0.8098300000  0.0000000000000000
0.32812500000000  0.8098400000  0.0000000000000000
0.32812500000000  0.8098500000  0.0000000000000000
0.32812500000000  0.8098600000  0.0000000000000000
0.32812500000000  0.8098700000  0.0000000000000000
0.32812500000000  0.8098800000  0.0000000000000000
0.32812500000000  0.8098900000  0.0000000000000000
0.32812500000000  0.8099000000  0.0000000000000000
0.32812500000000  0.8099100000  0.0000000000000000
0.32812500000000  0.8099200000  0.0000000000000000
0.32812500000000  0.8099300000  0.0000000000000000
0.32812500000000  0.8099400000  0.0000000000000000
0.32812500000000  0.8099500000  0.0000000000000000
0.32812500000000  0.8099600000  0.0000000000000000
0.32812500000000  0.8099700000  0.0000000000000000
0.32812500000000  0.8099800000  0.0000000000000000
0.32812500000000  0.8099900000  0.0000000000000000
0.32812500000000  0.8100000000  0.0000000000000000
0.32812500000000  0.8100100000  0.0000000000000000
0.32812500000000  0.8100200000  0.0000000000000000
0.32812500000000  0.8100300000  0.0000000000000000
0.32812500000000  0.8100400000  0.0000000000000000
0.32812500000000  0.8100500000  0.0000000000000000
0.32812500000000  0.8100600000  0.0000000000000000
0.32812500000000  0.8100700000  0.0000000000000000
0.32812500000000  0.8100800000  0.0000000000000000
0.32812500000000  0.8100900000  0.0000000000000000
0.32812500000000  0.8101000000  0.0000000000000000
0.32812500000000  0.8101100000  0.0000000000000000
0.32812500000000  0.8101200000  0.0000000000000000
0.32812500000000  0.8101300000  0.0000000000000000
0.32812500000000  0.8101400000  0.0000000000000000
0.32812500000000  0.8101500000  0.0000000000000000
0.32812500000000  0.8101600000  0.0000000000000000
0.32812500000000  0.8101700000  0.0000000000000000
0.32812500000000  0.8101800000  0.0000000000000000
0.32812500000000  0.8101900000  0.0000000000000000
0.32812500000000  0.8102000000  0.0000000000000000
0.32812500000000  0.8102100000  0.0000000000000000
0.32812500000000  0.8102200000  0.0000000000000000
0.32812500000000  0.8102300000  0.0000000000000000
0.32812500000000  0.8102400000  0.0000000000000000
0.32812500000000  0.8102500000  0.0000000000000000
0.32812500000000  0.8102600000  0.0000000000000000
0.32812500000000  0.8102700000  0.0000000000000000
0.32812500000000  0.8102800000  0.0000000000000000
0.32812500000000  0.8102900000  0.0000000000000000
0.32812500000000  0.8103000000  0.0000000000000000
0.32812500000000  0.8103100000  0.0000000000000000
0.32812500000000  0.8103200000  0.0000000000000000
0.32812500000000  0.8103300000  0.0000000000000000
0.32812500000000  0.8103400000  0.0000000000000000
0.32812500000000  0.8103500000  0.0000000000000000
0.32812500000000  0.8103600000  0.0000000000000000
0.32812500000000  0.8103700000  0.0000000000000000
0.32812500000000  0.8103800000  0.0000000000000000
0.32812500000000  0.8103900000  0.0000000000000000
0.32812500000000  0.8104000000  0.0000000000000000
0.32812500000000  0.8104100000  0.0000000000000000
0.32812500000000  0.8104200000  0.0000000000000000
0.32812500000000  0.8104300000  0.0000000000000000
0.32812500000000  0.8104400000  0.0000000000000000
0.32812500000000  0.8104500000  0.0000000000000000
0.32812500000000  0.8104600000  0.0000000000000000
0.32812500000000  0.8104700000  0.0000000000000000
0.32812500000000  0.8104800000  0.0000000000000000
0.32812500000000  0.8104900000  0.0000000000000000
0.32812500000000  0.8105000000  0.0000000000000000
0.32812500000000  0.8105100000  0.0000000000000000
0.32812500000000  0.8105200000  0.0000000000000000
0.32812500000000  0.8105300000  0.0000000000000000
0.32812500000000  0.8105400000  0.0000000000000000
0.32812500000000  0.8105500000  0.0000000000000000
0.32812500000000  0.8105600000  0.0000000000000000
0.32812500000000  0.8105700000  0.0000000000000000
0.32812500000000  0.8105800000  0.0000000000000000
0.32812500000000  0.8105900000  0.0000000000000000
0.32812500000000  0.8106000000  0.0000000000000000
0.32812500000000  0.8106100000  0.0000000000000000
0.32812500000000  0.8106200000  0.0000000000000000
0.32812500000000  0.8106300000  0.0000000000000000
0.32812500000000  0.8106400000  0.0000000000000000
0.32812500000000  0.8106500000  0.0000000000000000
0.32812500000000  0.8106600000  0.0000000000000000
0.32812500000000  0.8106700000  0.0000000000000000
0.32812500000000  0.8106800000  0.0000000000000000
0.32812500000000  0.8106900000  0.0000000000000000
0.32812500000000  0.8107000000  0.0000000000000000
0.32812500000000  0.8107100000  0.0000000000000000
0.32812500000000  0.8107200000  0.0000000000000000
0.32812500000000  0.8107300000  0.0000000000000000
0.32812500000000  0.8107400000  0.0000000000000000
0.32812500000000  0.8107500000  0.0000000000000000
0.32812500000000  0.8107600000  0.0000000000000000
0.32812500000000  0.8107700000  0.0000000000000000
0.32812500000000  0.8107800000  0.0000000000000000
0.32812500000000  0.8107900000  0.0000000000000000
0.32812500000000  0.8108000000  0.0000000000000000
0.32812500000000  0.8108100000  0.0000000000000000
0.32812500000000  0.8108200000  0.0000000000000000
0.32812500000000  0.8108300000  0.0000000000000000
0.32812500000000  0.8108400000  0.0000000000000000
0.32812500000000  0.8108500000  0.0000000000000000
0.32812500000000  0.8108600000  0.0000000000000000
0.32812500000000  0.8108700000  0.0000000000000000
0.32812500000000  0.8108800000  0.0000000000000000
0.32812500000000  0.8108900000  0.0000000000000000
0.32812500000000  0.8109000000  0.0000000000000000
0.32812500000000  0.8109100000  0.0000000000000000
0.32812500000000  0.8109200000  0.0000000000000000
0.32812500000000  0.8109300000  0.0000000000000000
0.32812500000000  0.8109400000  0.0000000000000000
0.32812500000000  0.8109500000  0.0000000000000000
0.32812500000000  0.8109600000  0.0000000000000000
0.32812500000000  0.8109700000  0.0000000000000000
0.32812500000000  0.8109800000  0.0000000000000000
0.32812500000000  0.8109900000  0.0000000000000000
0.33593750000000  0.8090000000  0.0000000000000000
0.33593750000000  0.8090100000  0.0000000000000000
0.33593750000000  0.8090200000  0.0000000000000000
0.33593750000000  0.8090300000  0.0000000000000000
0.33593750000000  0.8090400000  0.0000000000000000
0.33593750000000  0.8090500000  0.0000000000000000
0.33593750000000  0.8090600000  0.0000000000000000
0.33593750000000  0.8090700000  0.0000000000000000
0.33593750000000  0.8090800000  0.0000000000000000
0.33593750000000  0.8090900000  0.0000000000000000
0.33593750000000  0.8091000000  0.0000000000000000
0.33593750000000  0.8091100000  0.0000000000000000
0.33593750000000  0.8091200000  0.0000000000000000
0.33593750000000  0.8091300000  0.0000000000000000
0.33593750000000  0.8091400000  0.0000000000000000
0.33593750000000  0.8091500000  0.0000000000000000
0.33593750000000  0.8091600000  0.0000000000000000
0.33593750000000  0.8091700000  0.0000000000000000
0.33593750000000  0.8091800000  0.0000000000000000
0.33593750000000  0.8091900000  0.0000000000000000
0.33593750000000  0.8092000000  0.0000000000000000
0.33593750000000  0.8092100000  0.0000000000000000
0.33593750000000  0.8092200000  0.0000000000000000
0.33593750000000  0.8092300000  0.0000000000000000
0.33593750000000  0.8092400000  0.0000000000000000
0.33593750000000  0.8092500000  0.0000000000000000
0.33593750000000  0.8092600000  0.0000000000000000
0.33593750000000  0.8092700000  0.0000000000000000
0.33593750000000  0.8092800000  0.0000000000000000
0.33593750000000  0.8092900000  0.0000000000000000
0.33593750000000  0.8093000000  0.0000000000000000
0.33593750000000  0.8093100000  0.0000000000000000
0.33593750000000  0.8093200000  0.0000000000000000
0.33593750000000  0.8093300000  0.0000000000000000
0.33593750000000  0.8093400000  0.0554909681682496
0.33593750000000  0.8093500000  0.2256833646447147
0.33593750000000  0.8093600000  0.4577343359345857
0.33593750000000  0.8093700000  0.7087893117207705
0.33593750000000  0.8093800000  0.8742968865314950
0.33593750000000  0.8093900000  1.0043266906911152
0.33593750000000  0.8094000000  0.9870128064171417
0.33593750000000  0.8094100000  0.8305931883469190
0.33593750000000  0.8094200000  0.5914525153247114
0.33593750000000  0.8094300000  0.3709418974104585
0.33593750000000  0.8094400000  0.2506968147953755
0.33593750000000  0.8094500000  0.1678682812821497
0.33593750000000  0.8094600000  0.1081164197530768
0.33593750000000  0.8094700000  0.0650156747361221
0.33593750000000  0.8094800000  0.0346452689082656
0.33593750000000  0.8094900000  0.0152413911680463
0.33593750000000  0.8095000000  0.0049123748091315
0.33593750000000  0.8095100000  0.0008354349765363
0.33593750000000  0.8095200000  0.0000070506836002
0.33593750000000  0.8095300000  0.0000000000000000
0.33593750000000  0.8095400000  0.0000000000000000
0.33593750000000  0.8095500000  0.0000000000000000
0.33593750000000  0.8095600000  0.0000000000000000
0.33593750000000  0.8095700000  0.0000000000000000
0.33593750000000  0.8095800000  0.0000000000000000
0.33593750000000  0.8095900000  0.0000000000000000
0.33593750000000  0.8096000000  0.0000000000000000
0.33593750000000  0.8096100000  0.0000000000000000
0.33593750000000  0.8096200000  0.0000000000000000
0.33593750000000  0.8096300000  0.0000000000000000
0.33593750000000  0.8096400000  0.0000000000000000
0.33593750000000  0.8096500000  0.0000000000000000
0.33593750000000  0.8096600000  0.0000000000000000
0.33593750000000  0.8096700000  0.0000000000000000
0.33593750000000  0.8096800000  0.0000000000000000
0.33593750000000  0.8096900000  0.0000000000000000
0.33593750000000  0.8097000000  0.0000000000000000
0.33593750000000  0.8097100000  0.0000000000000000
0.33593750000000  0.8097200000  0.0000000000000000
0.33593750000000  0.8097300000  0.0000000000000000
0.33593750000000  0.8097400000  0.0000000000000000
0.33593750000000  0.8097500000  0.0000000000000000
0.33593750000000  0.8097600000  0.0000000000000000
0.33593750000000  0.8097700000  0.0000000000000000
0.33593750000000  0.8097800000  0.0000000000000000
0.33593750000000  0.8097900000  0.0000000000000000
0.33593750000000  0.8098000000  0.0000000000000000
0.33593750000000  0.8098100000  0.0000000000000000
0.33593750000000  0.8098200000  0.0000000000000000
0.33593750000000  0.8098300000  0.0000000000000000
0.33593750000000  0.8098400000  0.0000000000000000
0.33593750000000  0.8098500000  0.0000000000000000
0.33593750000000  0.8098600000  0.0000000000000000
0.33593750000000  0.8098700000  0.0000000000000000
0.33593750000000  0.8098800000  0.0000000000000000
0.33593750000000  0.8098900000  0.0000000000000000
0.33593750000000  0.8099000000  0.0000000000000000
0.33593750000000  0.8099100000  0.0000000000000000
0.33593750000000  0.8099200000  0.0000000000000000
0.33593750000000  0.8099300000  0.0000000000000000
0.33593750000000  0.8099400000  0.0000000000000000
0.33593750000000  0.8099500000  0.0000000000000000
0.33593750000000  0.8099600000  0.0000000000000000
0.33593750000000  0.8099700000  0.0000000000000000
0.33593750000000  0.8099800000  0.0000000000000000
0.33593750000000  0.8099900000  0.0000000000000000
0.33593750000000  0.8100000000  0.0000000000000000
0.33593750000000  0.8100100000  0.0000000000000000
0.33593750000000  0.8100200000  0.0000000000000000
0.33593750000000  0.8100300000  0.0000000000000000
0.33593750000000  0.8100400000  0.0000000000000000
0.33593750000000  0.8100500000  0.0000000000000000
0.33593750000000  0.8100600000  0.0000000000000000
0.33593750000000  0.8100700000  0.0000000000000000
0.33593750000000  0.8100800000  0.0000000000000000
0.33593750000000  0.8100900000  0.0000000000000000
0.33593750000000  0.8101000000  0.0000000000000000
0.33593750000000  0.8101100000  0.0000000000000000
0.33593750000000  0.8101200000  0.0000000000000000
0.33593750000000  0.8101300000  0.0000000000000000
0.33593750000000  0.8101400000  0.0000000000000000
0.33593750000000  0.8101500000  0.0000000000000000
0.33593750000000  0.8101600000  0.0000000000000000
0.33593750000000  0.8101700000  0.0000000000000000
0.33593750000000  0.8101800000  0.0000000000000000
0.33593750000000  0.8101900000  0.0000000000000000
0.33593750000000  0.8102000000  0.0000000000000000
0.33593750000000  0.8102100000  0.0000000000000000
0.33593750000000  0.8102200000  0.0000000000000000
0.33593750000000  0.8102300000  0.0000000000000000
0.33593750000000  0.8102400000  0.0000000000000000
0.33593750000000  0.8102500000  0.0000000000000000
0.33593750000000  0.8102600000  0.0000000000000000
0.33593750000000  0.8102700000  0.0000000000000000
0.33593750000000  0.8102800000  0.0000000000000000
0.33593750000000  0.8102900000  0.0000000000000000
0.33593750000000  0.8103000000  0.0000000000000000
0.33593750000000  0.8103100000  0.0000000000000000
0.33593750000000  0.8103200000  0.0000000000000000
0.33593750000000  0.8103300000  0.0000000000000000
0.33593750000000  0.8103400000  0.0000000000000000
0.33593750000000  0.8103500000  0.0000000000000000
0.33593750000000  0.8103600000  0.0000000000000000
0.33593750000000  0.8103700000  0.0000000000000000
0.33593750000000  0.8103800000  0.0000000000000000
0.33593750000000  0.8103900000  0.0000000000000000
0.33593750000000  0.8104000000  0.0000000000000000
0.33593750000000  0.8104100000  0.0000000000000000
0.33593750000000  0.8104200000  0.0000000000000000
0.33593750000000  0.8104300000  0.0000000000000000
0.33593750000000  0.8104400000  0.0000000000000000
0.33593750000000  0.8104500000  0.0000000000000000
0.33593750000000  0.8104600000  0.0000000000000000
0.33593750000000  0.8104700000  0.0000000000000000
0.33593750000000  0.8104800000  0.0000000000000000
0.33593750000000  0.8104900000  0.0000000000000000
0.33593750000000  0.8105000000  0.0000000000000000
0.33593750000000  0.8105100000  0.0000000000000000
0.33593750000000  0.8105200000  0.0000000000000000
0.33593750000000  0.8105300000  0.0000000000000000
0.33593750000000  0.8105400000  0.0000000000000000
0.33593750000000  0.8105500000  0.0000000000000000
0.33593750000000  0.8105600000  0.0000000000000000
0.33593750000000  0.8105700000  0.0000000000000000
0.33593750000000  0.8105800000  0.0000000000000000
0.33593750000000  0.8105900000  0.0000000000000000
0.33593750000000  0.8106000000  0.0000000000000000
0.33593750000000  0.8106100000  0.0000000000000000
0.33593750000000  0.8106200000  0.0000000000000000
0.33593750000000  0.8106300000  0.0000000000000000
0.33593750000000  0.8106400000  0.0000000000000000
0.33593750000000  0.8106500000  0.0000000000000000
0.33593750000000  0.8106600000  0.0000000000000000
0.33593750000000  0.8106700000  0.0000000000000000
0.33593750000000  0.8106800000  0.0000000000000000
0.33593750000000  0.8106900000  0.0000000000000000
0.33593750000000  0.8107000000  0.0000000000000000
0.33593750000000  0.8107100000  0.0000000000000000
0.33593750000000  0.8107200000  0.0000000000000000
0.33593750000000  0.8107300000  0.0000000000000000
0.33593750000000  0.8107400000  0.0000000000000000
0.33593750000000  0.8107500000  0.0000000000000000
0.33593750000000  0.8107600000  0.0000000000000000
0.33593750000000  0.8107700000  0.0000000000000000
0.33593750000000  0.8107800000  0.0000000000000000
0.33593750000000  0.8107900000  0.0000000000000000
0.33593750000000  0.8108000000  0.0000000000000000
0.33593750000000  0.8108100000  0.0000000000000000
0.33593750000000  0.8108200000  0.0000000000000000
0.33593750000000  0.8108300000  0.0000000000000000
0.33593750000000  0.8108400000  0.0000000000000000
0.33593750000000  0.8108500000  0.0000000000000000
0.33593750000000  0.8108600000  0.0000000000000000
0.33593750000000  0.8108700000  0.0000000000000000
0.33593750000000  0.8108800000  0.0000000000000000
0.33593750000000  0.8108900000  0.0000000000000000
0.33593750000000  0.8109000000  0.0000000000000000
0.33593750000000  0.8109100000  0.0000000000000000
0.33593750000000  0.8109200000  0.0000000000000000
0.33593750000000  0.8109300000  0.0000000000000000
0.33593750000000  0.8109400000  0.0000000000000000
0.33593750000000  0.8109500000  0.0000000000000000
0.33593750000000  0.8109600000  0.0000000000000000
0.33593750000000  0.8109700000  0.0000000000000000
0.33593750000000  0.8109800000  0.0000000000000000
0.33593750000000  0.8109900000  0.0000000000000000
0.34375000000000  0.8090000000  0.0000000000000000
0.34375000000000  0.8090100000  0.0000000000000000
0.34375000000000  0.8090200000  0.0000000000000000
0.34375000000000  0.8090300000  0.0000000000000000
0.34375000000000  0.8090400000  0.0000000000000000
0.34375000000000  0.8090500000  0.0000000000000000
0.34375000000000  0.8090600000  0.0000000000000000
0.34375000000000  0.8090700000  0.0000000000000000
0.34375000000000  0.8090800000  0.0000000000000000
0.34375000000000  0.8090900000  0.0000000000000000
0.34375000000000  0.8091000000  0.0000000000000000
0.34375000000000  0.8091100000  0.0000000000000000
0.34375000000000  0.8091200000  0.0000000000000000
0.34375000000000  0.8091300000  0.0000000000000000
0.34375000000000  0.8091400000  0.0000000000000000
0.34375000000000  0.8091500000  0.0000000000000000
0.34375000000000  0.8091600000  0.0000000000000000
0.34375000000000  0.8091700000  0.0000000000000000
0.34375000000000  0.8091800000  0.0000000000000000
0.34375000000000  0.8091900000  0.0000000000000000
0.34375000000000  0.8092000000  0.0000000000000000
0.34375000000000  0.8092100000  0.0000000000000000
0.34375000000000  0.8092200000  0.0000000000000000
0.34375000000000  0.8092300000  0.0000000000000000
0.34375000000000  0.8092400000  0.0000000000000000
0.34375000000000  0.8092500000  0.0000000000000000
0.34375000000000  0.8092600000  0.0000000000000000
0.34375000000000  0.8092700000  0.0000000000000000
0.34375000000000  0.8092800000  0.0000000000000000
0.34375000000000  0.8092900000  0.0000000000000000
0.34375000000000  0.8093000000  0.0000000000000000
0.34375000000000  0.8093100000  0.0000000000000000
0.34375000000000  0.8093200000  0.0000000000000000
0.34375000000000  0.8093300000  0.0000000000000000
0.34375000000000  0.8093400000  0.0554754069981449
0.34375000000000  0.8093500000  0.2256176383501506
0.34375000000000  0.8093600000  0.4578869904617481
0.34375000000000  0.8093700000  0.7085684281804223
0.34375000000000  0.8093800000  0.8744197256630150
0.34375000000000  0.8093900000  0.9558011902000305
0.34375000000000  0.8094000000  0.8613665259736935
0.34375000000000  0.8094100000  0.6707720334547053
0.34375000000000  0.8094200000  0.4303214568606603
0.34375000000000  0.8094300000  0.2934867638200655
0.34375000000000  0.8094400000  0.2045227487323721
0.34375000000000  0.8094500000  0.1403208523486873
0.34375000000000  0.8094600000  0.0928619505845919
0.34375000000000  0.8094700000  0.0579725934102340
0.34375000000000  0.8094800000  0.0326301963396788
0.34375000000000  0.8094900000  0.0157876468575198
0.34375000000000  0.8095000000  0.0059640918704741
0.34375000000000  0.8095100000  0.0014224359872634
0.34375000000000  0.8095200000  0.0000978430900661
0.34375000000000  0.8095300000  0.0000000000000000
0.34375000000000  0.8095400000  0.0000000000000000
0.34375000000000  0.8095500000  0.0000000000000000
0.34375000000000  0.8095600000  0.0000000000000000
0.34375000000000  0.8095700000  0.0000000000000000
0.34375000000000  0.8095800000  0.0000000000000000
0.34375000000000  0.8095900000  0.0000000000000000
0.34375000000000  0.8096000000  0.0000000000000000
0.34375000000000  0.8096100000  0.0000000000000000
0.34375000000000  0.8096200000  0.0000000000000000
0.34375000000000  0.8096300000  0.0000000000000000
0.34375000000000  0.8096400000  0.0000000000000000
0.34375000000000  0.8096500000  0.0000000000000000
0.34375000000000  0.8096600000  0.0000000000000000
0.34375000000000  0.8096700000  0.0000000000000000
0.34375000000000  0.8096800000  0.0000000000000000
0.34375000000000  0.8096900000  0.0000000000000000
0.34375000000000  0.8097000000  0.0000000000000000
0.34375000000000  0.8097100000  0.0000000000000000
0.34375000000000  0.8097200000  0.0000000000000000
0.34375000000000  0.8097300000  0.0000000000000000
0.34375000000000  0.8097400000  0.0000000000000000
0.34375000000000  0.8097500000  0.0000000000000000
0.34375000000000  0.8097600000  0.0000000000000000
0.34375000000000  0.8097700000  0.0000000000000000
0.34375000000000  0.8097800000  0.0000000000000000
0.34375000000000  0.8097900000  0.0000000000000000
0.34375000000000  0.8098000000  0.0000000000000000
0.34375000000000  0.8098100000  0.0000000000000000
0.34375000000000  0.8098200000  0.0000000000000000
0.34375000000000  0.8098300000  0.0000000000000000
0.34375000000000  0.8098400000  0.0000000000000000
0.34375000000000  0.8098500000  0.0000000000000000
0.34375000000000  0.8098600000  0.0000000000000000
0.34375000000000  0.8098700000  0.0000000000000000
0.34375000000000  0.8098800000  0.0000000000000000
0.34375000000000  0.8098900000  0.0000000000000000
0.34375000000000  0.8099000000  0.0000000000000000
0.34375000000000  0.8099100000  0.0000000000000000
0.34375000000000  0.8099200000  0.0000000000000000
0.34375000000000  0.8099300000  0.0000000000000000
0.34375000000000  0.8099400000  0.0000000000000000
0.34375000000000  0.8099500000  0.0000000000000000
0.34375000000000  0.8099600000  0.0000000000000000
0.34375000000000  0.8099700000  0.0000000000000000
0.34375000000000  0.8099800000  0.0000000000000000
0.34375000000000  0.8099900000  0.0000000000000000
0.34375000000000  0.8100000000  0.0000000000000000
0.34375000000000  0.8100100000  0.0000000000000000
0.34375000000000  0.8100200000  0.0000000000000000
0.34375000000000  0.8100300000  0.0000000000000000
0.34375000000000  0.8100400000  0.0000000000000000
0.34375000000000  0.8100500000  0.0000000000000000
0.34375000000000  0.8100600000  0.0000000000000000
0.34375000000000  0.8100700000  0.0000000000000000
0.34375000000000  0.8100800000  0.0000000000000000
0.34375000000000  0.8100900000  0.0000000000000000
0.34375000000000  0.8101000000  0.0000000000000000
0.34375000000000  0.8101100000  0.0000000000000000
0.34375000000000  0.8101200000  0.0000000000000000
0.34375000000000  0.8101300000  0.0000000000000000
0.34375000000000  0.8101400000  0.0000000000000000
0.34375000000000  0.8101500000  0.0000000000000000
0.34375000000000  0.8101600000  0.0000000000000000
0.34375000000000  0.8101700000  0.0000000000000000
0.34375000000000  0.8101800000  0.0000000000000000
0.34375000000000  0.8101900000  0.0000000000000000
0.34375000000000  0.8102000000  0.0000000000000000
0.34375000000000  0.8102100000  0.0000000000000000
0.34375000000000  0.8102200000  0.0000000000000000
0.34375000000000  0.8102300000  0.0000000000000000
0.34375000000000  0.8102400000  0.0000000000000000
0.34375000000000  0.8102500000  0.0000000000000000
0.34375000000000  0.8102600000  0.0000000000000000
0.34375000000000  0.8102700000  0.0000000000000000
0.34375000000000  0.8102800000  0.0000000000000000
0.34375000000000  0.8102900000  0.0000000000000000
0.34375000000000  0.8103000000  0.0000000000000000
0.34375000000000  0.8103100000  0.0000000000000000
0.34375000000000  0.8103200000  0.0000000000000000
0.34375000000000  0.8103300000  0.0000000000000000
0.34375000000000  0.8103400000  0.0000000000000000
0.34375000000000  0.8103500000  0.0000000000000000
0.34375000000000  0.8103600000  0.0000000000000000
0.34375000000000  0.8103700000  0.0000000000000000
0.34375000000000  0.8103800000  0.0000000000000000
0.34375000000000  0.8103900000  0.0000000000000000
0.34375000000000  0.8104000000  0.0000000000000000
0.34375000000000  0.8104100000  0.0000000000000000
0.34375000000000  0.8104200000  0.0000000000000000
0.34375000000000  0.8104300000  0.0000000000000000
0.34375000000000  0.8104400000  0.0000000000000000
0.34375000000000  0.8104500000  0.0000000000000000
0.34375000000000  0.8104600000  0.0000000000000000
0.34375000000000  0.8104700000  0.0000000000000000
0.34375000000000  0.8104800000  0.0000000000000000
0.34375000000000  0.8104900000  0.0000000000000000
0.34375000000000  0.8105000000  0.0000000000000000
0.34375000000000  0.8105100000  0.0000000000000000
0.34375000000000  0.8105200000  0.0000000000000000
0.34375000000000  0.8105300000  0.0000000000000000
0.34375000000000  0.8105400000  0.0000000000000000
0.34375000000000  0.8105500000  0.0000000000000000
0.34375000000000  0.8105600000  0.0000000000000000
0.34375000000000  0.8105700000  0.0000000000000000
0.34375000000000  0.8105800000  0.0000000000000000
0.34375000000000  0.8105900000  0.0000000000000000
0.34375000000000  0.8106000000  0.0000000000000000
0.34375000000000  0.8106100000  0.0000000000000000
0.34375000000000  0.8106200000  0.0000000000000000
0.34375000000000  0.8106300000  0.0000000000000000
0.34375000000000  0.8106400000  0.0000000000000000
0.34375000000000  0.8106500000  0.0000000000000000
0.34375000000000  0.8106600000  0.0000000000000000
0.34375000000000  0.8106700000  0.0000000000000000
0.34375000000000  0.8106800000  0.0000000000000000
0.34375000000000  0.8106900000  0.0000000000000000
0.34375000000000  0.8107000000  0.0000000000000000
0.34375000000000  0.8107100000  0.0000000000000000
0.34375000000000  0.8107200000  0.0000000000000000
0.34375000000000  0.8107300000  0.0000000000000000
0.34375000000000  0.8107400000  0.0000000000000000
0.34375000000000  0.8107500000  0.0000000000000000
0.34375000000000  0.8107600000  0.0000000000000000
0.34375000000000  0.8107700000  0.0000000000000000
0.34375000000000  0.8107800000  0.0000000000000000
0.34375000000000  0.8107900000  0.0000000000000000
0.34375000000000  0.8108000000  0.0000000000000000
0.34375000000000  0.8108100000  0.0000000000000000
0.34375000000000  0.8108200000  0.0000000000000000
0.34375000000000  0.8108300000  0.0000000000000000
0.34375000000000  0.8108400000  0.0000000000000000
0.34375000000000  0.8108500000  0.0000000000000000
0.34375000000000  0.8108600000  0.0000000000000000
0.34375000000000  0.8108700000  0.0000000000000000
0.34375000000000  0.8108800000  0.0000000000000000
0.34375000000000  0.8108900000  0.0000000000000000
0.34375000000000  0.8109000000  0.0000000000000000
0.34375000000000  0.8109100000  0.0000000000000000
0.34375000000000  0.8109200000  0.0000000000000000
0.34375000000000  0.8109300000  0.0000000000000000
0.34375000000000  0.8109400000  0.0000000000000000
0.34375000000000  0.8109500000  0.0000000000000000
0.34375000000000  0.8109600000  0.0000000000000000
0.34375000000000  0.8109700000  0.0000000000000000
0.34375000000000  0.8109800000  0.0000000000000000
0.34375000000000  0.8109900000  0.0000000000000000
0.35156250000000  0.8090000000  0.0000000000000000
0.35156250000000  0.8090100000  0.0000000000000000
0.35156250000000  0.8090200000  0.0000000000000000
0.35156250000000  0.8090300000  0.0000000000000000
0.35156250000000  0.8090400000  0.0000000000000000
0.35156250000000  0.8090500000  0.0000000000000000
0.35156250000000  0.8090600000  0.0000000000000000
0.35156250000000  0.8090700000  0.0000000000000000
0.35156250000000  0.8090800000  0.0000000000000000
0.35156250000000  0.8090900000  0.0000000000000000
0.35156250000000  0.8091000000  0.0000000000000000
0.35156250000000  0.8091100000  0.0000000000000000
0.35156250000000  0.8091200000  0.0000000000000000
0.35156250000000  0.8091300000  0.0000000000000000
0.35156250000000  0.8091400000  0.0000000000000000
0.35156250000000  0.8091500000  0.0000000000000000
0.35156250000000  0.8091600000  0.0000000000000000
0.35156250000000  0.8091700000  0.0000000000000000
0.35156250000000  0.8091800000  0.0000000000000000
0.35156250000000  0.8091900000  0.0000000000000000
0.35156250000000  0.8092000000  0.0000000000000000
0.35156250000000  0.8092100000  0.0000000000000000
0.35156250000000  0.8092200000  0.0000000000000000
0.35156250000000  0.8092300000  0.0000000000000000
0.35156250000000  0.8092400000  0.0000000000000000
0.35156250000000  0.8092500000  0.0000000000000000
0.35156250000000  0.8092600000  0.0000000000000000
0.35156250000000  0.8092700000  0.0000000000000000
0.35156250000000  0.8092800000  0.0000000000000000
0.35156250000000  0.8092900000  0.0000000000000000
0.35156250000000  0.8093000000  0.0000000000000000
0.35156250000000  0.8093100000  0.0000000000000000
0.35156250000000  0.8093200000  0.0000000000000000
0.35156250000000  0.8093300000  0.0000000000000000
0.35156250000000  0.8093400000  0.0554909681682496
0.35156250000000  0.8093500000  0.2256833646447146
0.35156250000000  0.8093600000  0.4577343359345853
0.35156250000000  0.8093700000  0.7087893117207703
0.35156250000000  0.8093800000  0.8729487688776165
0.35156250000000  0.8093900000  0.8613245249531076
0.35156250000000  0.8094000000  0.7263803009002837
0.35156250000000  0.8094100000  0.5124360174639685
0.35156250000000  0.8094200000  0.3355404363316817
0.35156250000000  0.8094300000  0.2375326585487582
0.35156250000000  0.8094400000  0.1691895903487211
0.35156250000000  0.8094500000  0.1184006183452515
0.35156250000000  0.8094600000  0.0801809323887999
0.35156250000000  0.8094700000  0.0516641809526047
0.35156250000000  0.8094800000  0.0305158295596163
0.35156250000000  0.8094900000  0.0159136101075453
0.35156250000000  0.8095000000  0.0067530210330768
0.35156250000000  0.8095100000  0.0020496172392372
0.35156250000000  0.8095200000  0.0002925438655476
0.35156250000000  0.8095300000  0.0000003911782680
0.35156250000000  0.8095400000  0.0000000000000000
0.35156250000000  0.8095500000  0.0000000000000000
0.35156250000000  0.8095600000  0.0000000000000000
0.35156250000000  0.8095700000  0.0000000000000000
0.35156250000000  0.8095800000  0.0000000000000000
0.35156250000000  0.8095900000  0.0000000000000000
0.35156250000000  0.8096000000  0.0000000000000000
0.35156250000000  0.8096100000  0.0000000000000000
0.35156250000000  0.8096200000  0.0000000000000000
0.35156250000000  0.8096300000  0.0000000000000000
0.35156250000000  0.8096400000  0.0000000000000000
0.35156250000000  0.8096500000  0.0000000000000000
0.35156250000000  0.8096600000  0.0000000000000000
0.35156250000000  0.8096700000  0.0000000000000000
0.35156250000000  0.8096800000  0.0000000000000000
0.35156250000000  0.8096900000  0.0000000000000000
0.35156250000000  0.8097000000  0.0000000000000000
0.35156250000000  0.8097100000  0.0000000000000000
0.35156250000000  0.8097200000  0.0000000000000000
0.35156250000000  0.8097300000  0.0000000000000000
0.35156250000000  0.8097400000  0.0000000000000000
0.35156250000000  0.8097500000  0.0000000000000000
0.35156250000000  0.8097600000  0.0000000000000000
0.35156250000000  0.8097700000  0.0000000000000000
0.35156250000000  0.8097800000  0.0000000000000000
0.35156250000000  0.8097900000  0.0000000000000000
0.35156250000000  0.8098000000  0.0000000000000000
0.35156250000000  0.8098100000  0.0000000000000000
0.35156250000000  0.8098200000  0.0000000000000000
0.35156250000000  0.8098300000  0.0000000000000000
0.35156250000000  0.8098400000  0.0000000000000000
0.35156250000000  0.8098500000  0.0000000000000000
0.35156250000000  0.8098600000  0.0000000000000000
0.35156250000000  0.8098700000  0.0000000000000000
0.35156250000000  0.8098800000  0.0000000000000000
0.35156250000000  0.8098900000  0.0000000000000000
0.35156250000000  0.8099000000  0.0000000000000000
0.35156250000000  0.8099100000  0.0000000000000000
0.35156250000000  0.8099200000  0.0000000000000000
0.35156250000000  0.8099300000  0.0000000000000000
0.35156250000000  0.8099400000  0.0000000000000000
0.35156250000000  0.8099500000  0.0000000000000000
0.35156250000000  0.8099600000  0.0000000000000000
0.35156250000000  0.8099700000  0.0000000000000000
0.35156250000000  0.8099800000  0.0000000000000000
0.35156250000000  0.8099900000  0.0000000000000000
0.35156250000000  0.8100000000  0.0000000000000000
0.35156250000000  0.8100100000  0.0000000000000000
0.35156250000000  0.8100200000  0.0000000000000000
0.35156250000000  0.8100300000  0.0000000000000000
0.35156250000000  0.8100400000  0.0000000000000000
0.35156250000000  0.8100500000  0.0000000000000000
0.35156250000000  0.8100600000  0.0000000000000000
0.35156250000000  0.8100700000  0.0000000000000000
0.35156250000000  0.8100800000  0.0000000000000000
0.35156250000000  0.8100900000  0.0000000000000000
0.35156250000000  0.8101000000  0.0000000000000000
0.35156250000000  0.8101100000  0.0000000000000000
0.35156250000000  0.8101200000  0.0000000000000000
0.35156250000000  0.8101300000  0.0000000000000000
0.35156250000000  0.8101400000  0.0000000000000000
0.35156250000000  0.8101500000  0.0000000000000000
0.35156250000000  0.8101600000  0.0000000000000000
0.35156250000000  0.8101700000  0.0000000000000000
0.35156250000000  0.8101800000  0.0000000000000000
0.35156250000000  0.8101900000  0.0000000000000000
0.35156250000000  0.8102000000  0.0000000000000000
0.35156250000000  0.8102100000  0.0000000000000000
0.35156250000000  0.8102200000  0.0000000000000000
0.35156250000000  0.8102300000  0.0000000000000000
0.35156250000000  0.8102400000  0.0000000000000000
0.35156250000000  0.8102500000  0.0000000000000000
0.35156250000000  0.8102600000  0.0000000000000000
0.35156250000000  0.8102700000  0.0000000000000000
0.35156250000000  0.8102800000  0.0000000000000000
0.35156250000000  0.8102900000  0.0000000000000000
0.35156250000000  0.8103000000  0.0000000000000000
0.35156250000000  0.8103100000  0.0000000000000000
0.35156250000000  0.8103200000  0.0000000000000000
0.35156250000000  0.8103300000  0.0000000000000000
0.35156250000000  0.8103400000  0.0000000000000000
0.35156250000000  0.8103500000  0.0000000000000000
0.35156250000000  0.8103600000  0.0000000000000000
0.35156250000000  0.8103700000  0.0000000000000000
0.35156250000000  0.8103800000  0.0000000000000000
0.35156250000000  0.8103900000  0.0000000000000000
0.35156250000000  0.8104000000  0.0000000000000000
0.35156250000000  0.8104100000  0.0000000000000000
0.35156250000000  0.8104200000  0.0000000000000000
0.35156250000000  0.8104300000  0.0000000000000000
0.35156250000000  0.8104400000  0.0000000000000000
0.35156250000000  0.8104500000  0.0000000000000000
0.35156250000000  0.8104600000  0.0000000000000000
0.35156250000000  0.8104700000  0.0000000000000000
0.35156250000000  0.8104800000  0.0000000000000000
0.35156250000000  0.8104900000  0.0000000000000000
0.35156250000000  0.8105000000  0.0000000000000000
0.35156250000000  0.8105100000  0.0000000000000000
0.35156250000000  0.8105200000  0.0000000000000000
0.35156250000000  0.8105300000  0.0000000000000000
0.35156250000000  0.8105400000  0.0000000000000000
0.35156250000000  0.8105500000  0.0000000000000000
0.35156250000000  0.8105600000  0.0000000000000000
0.35156250000000  0.8105700000  0.0000000000000000
0.35156250000000  0.8105800000  0.0000000000000000
0.35156250000000  0.8105900000  0.0000000000000000
0.35156250000000  0.8106000000  0.0000000000000000
0.35156250000000  0.8106100000  0.0000000000000000
0.35156250000000  0.8106200000  0.0000000000000000
0.35156250000000  0.8106300000  0.0000000000000000
0.35156250000000  0.8106400000  0.0000000000000000
0.35156250000000  0.8106500000  0.0000000000000000
0.35156250000000  0.8106600000  0.0000000000000000
0.35156250000000  0.8106700000  0.0000000000000000
0.35156250000000  0.8106800000  0.0000000000000000
0.35156250000000  0.8106900000  0.0000000000000000
0.35156250000000  0.8107000000  0.0000000000000000
0.35156250000000  0.8107100000  0.0000000000000000
0.35156250000000  0.8107200000  0.0000000000000000
0.35156250000000  0.8107300000  0.0000000000000000
0.35156250000000  0.8107400000  0.0000000000000000
0.35156250000000  0.8107500000  0.0000000000000000
0.35156250000000  0.8107600000  0.0000000000000000
0.35156250000000  0.8107700000  0.0000000000000000
0.35156250000000  0.8107800000  0.0000000000000000
0.35156250000000  0.8107900000  0.0000000000000000
0.35156250000000  0.8108000000  0.0000000000000000
0.35156250000000  0.8108100000  0.0000000000000000
0.35156250000000  0.8108200000  0.0000000000000000
0.35156250000000  0.8108300000  0.0000000000000000
0.35156250000000  0.8108400000  0.0000000000000000
0.35156250000000  0.8108500000  0.0000000000000000
0.35156250000000  0.8108600000  0.0000000000000000
0.35156250000000  0.8108700000  0.0000000000000000
0.35156250000000  0.8108800000  0.0000000000000000
0.35156250000000  0.8108900000  0.0000000000000000
0.35156250000000  0.8109000000  0.0000000000000000
0.35156250000000  0.8109100000  0.0000000000000000
0.35156250000000  0.8109200000  0.0000000000000000
0.35156250000000  0.8109300000  0.0000000000000000
0.35156250000000  0.8109400000  0.0000000000000000
0.35156250000000  0.8109500000  0.0000000000000000
0.35156250000000  0.8109600000  0.0000000000000000
0.35156250000000  0.8109700000  0.0000000000000000
0.35156250000000  0.8109800000  0.0000000000000000
0.35156250000000  0.8109900000  0.0000000000000000
0.35937500000000  0.8090000000  0.0000000000000000
0.35937500000000  0.8090100000  0.0000000000000000
0.35937500000000  0.8090200000  0.0000000000000000
0.35937500000000  0.8090300000  0.0000000000000000
0.35937500000000  0.8090400000  0.0000000000000000
0.35937500000000  0.8090500000  0.0000000000000000
0.35937500000000  0.8090600000  0.0000000000000000
0.35937500000000  0.8090700000  0.0000000000000000
0.35937500000000  0.8090800000  0.0000000000000000
0.35937500000000  0.8090900000  0.0000000000000000
0.35937500000000  0.8091000000  0.0000000000000000
0.35937500000000  0.8091100000  0.0000000000000000
0.35937500000000  0.8091200000  0.0000000000000000
0.35937500000000  0.8091300000  0.0000000000000000
0.35937500000000  0.8091400000  0.0000000000000000
0.35937500000000  0.8091500000  0.0000000000000000
0.35937500000000  0.8091600000  0.0000000000000000
0.35937500000000  0.8091700000  0.0000000000000000
0.35937500000000  0.8091800000  0.0000000000000000
0.35937500000000  0.8091900000  0.0000000000000000
0.35937500000000  0.8092000000  0.0000000000000000
0.35937500000000  0.8092100000  0.0000000000000000
0.35937500000000  0.8092200000  0.0000000000000000
0.35937500000000  0.8092300000  0.0000000000000000
0.35937500000000  0.8092400000  0.0000000000000000
0.35937500000000  0.8092500000  0.0000000000000000
0.35937500000000  0.8092600000  0.0000000000000000
0.35937500000000  0.8092700000  0.0000000000000000
0.35937500000000  0.8092800000  0.0000000000000000
0.35937500000000  0.8092900000  0.0000000000000000
0.35937500000000  0.8093000000  0.0000000000000000
0.35937500000000  0.8093100000  0.0000000000000000
0.35937500000000  0.8093200000  0.0000000000000000
0.35937500000000  0.8093300000  0.0000000000000000
0.35937500000000  0.8093400000  0.0554754069981448
0.35937500000000  0.8093500000  0.2256176383501503
0.35937500000000  0.8093600000  0.4578869904617479
0.35937500000000  0.8093700000  0.7085684281804216
0.35937500000000  0.8093800000  0.8192502585633865
0.35937500000000  0.8093900000  0.7521346538011637
0.35937500000000  0.8094000000  0.5889681480145664
0.35937500000000  0.8094100000  0.3812829174795540
0.35937500000000  0.8094200000  0.2687819598084610
0.35937500000000  0.8094300000  0.1945958977232643
0.35937500000000  0.8094400000  0.1413064496626227
0.35937500000000  0.8094500000  0.1005226022406897
0.35937500000000  0.8094600000  0.0695077384395016
0.35937500000000  0.8094700000  0.0458833773665069
0.35937500000000  0.8094800000  0.0281828308094378
0.35937500000000  0.8094900000  0.0156237160597346
0.35937500000000  0.8095000000  0.0072708109600038
0.35937500000000  0.8095100000  0.0025667107250021
0.35937500000000  0.8095200000  0.0005438345647214
0.35937500000000  0.8095300000  0.0000215635000453
0.35937500000000  0.8095400000  0.0000000000000000
0.35937500000000  0.8095500000  0.0000000000000000
0.35937500000000  0.8095600000  0.0000000000000000
0.35937500000000  0.8095700000  0.0000000000000000
0.35937500000000  0.8095800000  0.0000000000000000
0.35937500000000  0.8095900000  0.0000000000000000
0.35937500000000  0.8096000000  0.0000000000000000
0.35937500000000  0.8096100000  0.0000000000000000
0.35937500000000  0.8096200000  0.0000000000000000
0.35937500000000  0.8096300000  0.0000000000000000
0.35937500000000  0.8096400000  0.0000000000000000
0.35937500000000  0.8096500000  0.0000000000000000
0.35937500000000  0.8096600000  0.0000000000000000
0.35937500000000  0.8096700000  0.0000000000000000
0.35937500000000  0.8096800000  0.0000000000000000
0.35937500000000  0.8096900000  0.0000000000000000
0.35937500000000  0.8097000000  0.0000000000000000
0.35937500000000  0.8097100000  0.0000000000000000
0.35937500000000  0.8097200000  0.0000000000000000
0.35937500000000  0.8097300000  0.0000000000000000
0.35937500000000  0.8097400000  0.0000000000000000
0.35937500000000  0.8097500000  0.0000000000000000
0.35937500000000  0.8097600000  0.0000000000000000
0.35937500000000  0.8097700000  0.0000000000000000
0.35937500000000  0.8097800000  0.0000000000000000
0.35937500000000  0.8097900000  0.0000000000000000
0.35937500000000  0.8098000000  0.0000000000000000
0.35937500000000  0.8098100000  0.0000000000000000
0.35937500000000  0.8098200000  0.0000000000000000
0.35937500000000  0.8098300000  0.0000000000000000
0.35937500000000  0.8098400000  0.0000000000000000
0.35937500000000  0.8098500000  0.0000000000000000
0.35937500000000  0.8098600000  0.0000000000000000
0.35937500000000  0.8098700000  0.0000000000000000
0.35937500000000  0.8098800000  0.0000000000000000
0.35937500000000  0.8098900000  0.0000000000000000
0.35937500000000  0.8099000000  0.0000000000000000
0.35937500000000  0.8099100000  0.0000000000000000
0.35937500000000  0.8099200000  0.0000000000000000
0.35937500000000  0.8099300000  0.0000000000000000
0.35937500000000  0.8099400000  0.0000000000000000
0.35937500000000  0.8099500000  0.0000000000000000
0.35937500000000  0.8099600000  0.0000000000000000
0.35937500000000  0.8099700000  0.0000000000000000
0.35937500000000  0.8099800000  0.0000000000000000
0.35937500000000  0.8099900000  0.0000000000000000
0.35937500000000  0.8100000000  0.0000000000000000
0.35937500000000  0.8100100000  0.0000000000000000
0.35937500000000  0.8100200000  0.0000000000000000
0.35937500000000  0.8100300000  0.0000000000000000
0.35937500000000  0.8100400000  0.0000000000000000
0.35937500000000  0.8100500000  0.0000000000000000
0.35937500000000  0.8100600000  0.0000000000000000
0.35937500000000  0.8100700000  0.0000000000000000
0.35937500000000  0.8100800000  0.0000000000000000
0.35937500000000  0.8100900000  0.0000000000000000
0.35937500000000  0.8101000000  0.0000000000000000
0.35937500000000  0.8101100000  0.0000000000000000
0.35937500000000  0.8101200000  0.0000000000000000
0.35937500000000  0.8101300000  0.0000000000000000
0.35937500000000  0.8101400000  0.0000000000000000
0.35937500000000  0.8101500000  0.0000000000000000
0.35937500000000  0.8101600000  0.0000000000000000
0.35937500000000  0.8101700000  0.0000000000000000
0.35937500000000  0.8101800000  0.0000000000000000
0.35937500000000  0.8101900000  0.0000000000000000
0.35937500000000  0.8102000000  0.0000000000000000
0.35937500000000  0.8102100000  0.0000000000000000
0.35937500000000  0.8102200000  0.0000000000000000
0.35937500000000  0.8102300000  0.0000000000000000
0.35937500000000  0.8102400000  0.0000000000000000
0.35937500000000  0.8102500000  0.0000000000000000
0.35937500000000  0.8102600000  0.0000000000000000
0.35937500000000  0.8102700000  0.0000000000000000
0.35937500000000  0.8102800000  0.0000000000000000
0.35937500000000  0.8102900000  0.0000000000000000
0.35937500000000  0.8103000000  0.0000000000000000
0.35937500000000  0.8103100000  0.0000000000000000
0.35937500000000  0.8103200000  0.0000000000000000
0.35937500000000  0.8103300000  0.0000000000000000
0.35937500000000  0.8103400000  0.0000000000000000
0.35937500000000  0.8103500000  0.0000000000000000
0.35937500000000  0.8103600000  0.0000000000000000
0.35937500000000  0.8103700000  0.0000000000000000
0.35937500000000  0.8103800000  0.0000000000000000
0.35937500000000  0.8103900000  0.0000000000000000
0.35937500000000  0.8104000000  0.0000000000000000
0.35937500000000  0.8104100000  0.0000000000000000
0.35937500000000  0.8104200000  0.0000000000000000
0.35937500000000  0.8104300000  0.0000000000000000
0.35937500000000  0.8104400000  0.0000000000000000
0.35937500000000  0.8104500000  0.0000000000000000
0.35937500000000  0.8104600000  0.0000000000000000
0.35937500000000  0.8104700000  0.0000000000000000
0.35937500000000  0.8104800000  0.0000000000000000
0.35937500000000  0.8104900000  0.0000000000000000
0.35937500000000  0.8105000000  0.0000000000000000
0.35937500000000  0.8105100000  0.0000000000000000
0.35937500000000  0.8105200000  0.0000000000000000
0.35937500000000  0.8105300000  0.0000000000000000
0.35937500000000  0.8105400000  0.0000000000000000
0.35937500000000  0.8105500000  0.0000000000000000
0.35937500000000  0.8105600000  0.0000000000000000
0.35937500000000  0.8105700000  0.0000000000000000
0.35937500000000  0.8105800000  0.0000000000000000
0.35937500000000  0.8105900000  0.0000000000000000
0.35937500000000  0.8106000000  0.0000000000000000
0.35937500000000  0.8106100000  0.0000000000000000
0.35937500000000  0.8106200000  0.0000000000000000
0.35937500000000  0.8106300000  0.0000000000000000
0.35937500000000  0.8106400000  0.0000000000000000
0.35937500000000  0.8106500000  0.0000000000000000
0.35937500000000  0.8106600000  0.0000000000000000
0.35937500000000  0.8106700000  0.0000000000000000
0.35937500000000  0.8106800000  0.0000000000000000
0.35937500000000  0.8106900000  0.0000000000000000
0.35937500000000  0.8107000000  0.0000000000000000
0.35937500000000  0.8107100000  0.0000000000000000
0.35937500000000  0.8107200000  0.0000000000000000
0.35937500000000  0.8107300000  0.0000000000000000
0.35937500000000  0.8107400000  0.0000000000000000
0.35937500000000  0.8107500000  0.0000000000000000
0.35937500000000  0.8107600000  0.0000000000000000
0.35937500000000  0.8107700000  0.0000000000000000
0.35937500000000  0.8107800000  0.0000000000000000
0.35937500000000  0.8107900000  0.0000000000000000
0.35937500000000  0.8108000000  0.0000000000000000
0.35937500000000  0.8108100000  0.0000000000000000
0.35937500000000  0.8108200000  0.0000000000000000
0.35937500000000  0.8108300000  0.0000000000000000
0.35937500000000  0.8108400000  0.0000000000000000
0.35937500000000  0.8108500000  0.0000000000000000
0.35937500000000  0.8108600000  0.0000000000000000
0.35937500000000  0.8108700000  0.0000000000000000
0.35937500000000  0.8108800000  0.0000000000000000
0.35937500000000  0.8108900000  0.0000000000000000
0.35937500000000  0.8109000000  0.0000000000000000
0.35937500000000  0.8109100000  0.0000000000000000
0.35937500000000  0.8109200000  0.0000000000000000
0.35937500000000  0.8109300000  0.0000000000000000
0.35937500000000  0.8109400000  0.0000000000000000
0.35937500000000  0.8109500000  0.0000000000000000
0.35937500000000  0.8109600000  0.0000000000000000
0.35937500000000  0.8109700000  0.0000000000000000
0.35937500000000  0.8109800000  0.0000000000000000
0.35937500000000  0.8109900000  0.0000000000000000
0.36718750000000  0.8090000000  0.0000000000000000
0.36718750000000  0.8090100000  0.0000000000000000
0.36718750000000  0.8090200000  0.0000000000000000
0.36718750000000  0.8090300000  0.0000000000000000
0.36718750000000  0.8090400000  0.0000000000000000
0.36718750000000  0.8090500000  0.0000000000000000
0.36718750000000  0.8090600000  0.0000000000000000
0.36718750000000  0.8090700000  0.0000000000000000
0.36718750000000  0.8090800000  0.0000000000000000
0.36718750000000  0.8090900000  0.0000000000000000
0.36718750000000  0.8091000000  0.0000000000000000
0.36718750000000  0.8091100000  0.0000000000000000
0.36718750000000  0.8091200000  0.0000000000000000
0.36718750000000  0.8091300000  0.0000000000000000
0.36718750000000  0.8091400000  0.0000000000000000
0.36718750000000  0.8091500000  0.0000000000000000
0.36718750000000  0.8091600000  0.0000000000000000
0.36718750000000  0.8091700000  0.0000000000000000
0.36718750000000  0.8091800000  0.0000000000000000
0.36718750000000  0.8091900000  0.0000000000000000
0.36718750000000  0.8092000000  0.0000000000000000
0.36718750000000  0.8092100000  0.0000000000000000
0.36718750000000  0.8092200000  0.0000000000000000
0.36718750000000  0.8092300000  0.0000000000000000
0.36718750000000  0.8092400000  0.0000000000000000
0.36718750000000  0.8092500000  0.0000000000000000
0.36718750000000  0.8092600000  0.0000000000000000
0.36718750000000  0.8092700000  0.0000000000000000
0.36718750000000  0.8092800000  0.0000000000000000
0.36718750000000  0.8092900000  0.0000000000000000
0.36718750000000  0.8093000000  0.0000000000000000
0.36718750000000  0.8093100000  0.0000000000000000
0.36718750000000  0.8093200000  0.0000000000000000
0.36718750000000  0.8093300000  0.0000000000000000
0.36718750000000  0.8093400000  0.0554909681682495
0.36718750000000  0.8093500000  0.2256833646447144
0.36718750000000  0.8093600000  0.4577343359345853
0.36718750000000  0.8093700000  0.7072930500928416
0.36718750000000  0.8093800000  0.7384013855438712
0.36718750000000  0.8093900000  0.6373279430141336
0.36718750000000  0.8094000000  0.4536712978629872
0.36718750000000  0.8094100000  0.3009383445674250
0.36718750000000  0.8094200000  0.2185243571548795
0.36718750000000  0.8094300000  0.1609795789695380
0.36718750000000  0.8094400000  0.1185128111882439
0.36718750000000  0.8094500000  0.0856012075478735
0.36718750000000  0.8094600000  0.0602398396110483
0.36718750000000  0.8094700000  0.0406241390723368
0.36718750000000  0.8094800000  0.0258448673055266
0.36718750000000  0.8094900000  0.0150004691864436
0.36718750000000  0.8095000000  0.0075589136362313
0.36718750000000  0.8095100000  0.0030379113663075
0.36718750000000  0.8095200000  0.0008343298134159
0.36718750000000  0.8095300000  0.0000871684213913
0.36718750000000  0.8095400000  0.0000000000000000
0.36718750000000  0.8095500000  0.0000000000000000
0.36718750000000  0.8095600000  0.0000000000000000
0.36718750000000  0.8095700000  0.0000000000000000
0.36718750000000  0.8095800000  0.0000000000000000
0.36718750000000  0.8095900000  0.0000000000000000
0.36718750000000  0.8096000000  0.0000000000000000
0.36718750000000  0.8096100000  0.0000000000000000
0.36718750000000  0.8096200000  0.0000000000000000
0.36718750000000  0.8096300000  0.0000000000000000
0.36718750000000  0.8096400000  0.0000000000000000
0.36718750000000  0.8096500000  0.0000000000000000
0.36718750000000  0.8096600000  0.0000000000000000
0.36718750000000  0.8096700000  0.0000000000000000
0.36718750000000  0.8096800000  0.0000000000000000
0.36718750000000  0.8096900000  0.0000000000000000
0.36718750000000  0.8097000000  0.0000000000000000
0.36718750000000  0.8097100000  0.0000000000000000
0.36718750000000  0.8097200000  0.0000000000000000
0.36718750000000  0.8097300000  0.0000000000000000
0.36718750000000  0.8097400000  0.0000000000000000
0.36718750000000  0.8097500000  0.0000000000000000
0.36718750000000  0.8097600000  0.0000000000000000
0.36718750000000  0.8097700000  0.0000000000000000
0.36718750000000  0.8097800000  0.0000000000000000
0.36718750000000  0.8097900000  0.0000000000000000
0.36718750000000  0.8098000000  0.0000000000000000
0.36718750000000  0.8098100000  0.0000000000000000
0.36718750000000  0.8098200000  0.0000000000000000
0.36718750000000  0.8098300000  0.0000000000000000
0.36718750000000  0.8098400000  0.0000000000000000
0.36718750000000  0.8098500000  0.0000000000000000
0.36718750000000  0.8098600000  0.0000000000000000
0.36718750000000  0.8098700000  0.0000000000000000
0.36718750000000  0.8098800000  0.0000000000000000
0.36718750000000  0.8098900000  0.0000000000000000
0.36718750000000  0.8099000000  0.0000000000000000
0.36718750000000  0.8099100000  0.0000000000000000
0.36718750000000  0.8099200000  0.0000000000000000
0.36718750000000  0.8099300000  0.0000000000000000
0.36718750000000  0.8099400000  0.0000000000000000
0.36718750000000  0.8099500000  0.0000000000000000
0.36718750000000  0.8099600000  0.0000000000000000
0.36718750000000  0.8099700000  0.0000000000000000
0.36718750000000  0.8099800000  0.0000000000000000
0.36718750000000  0.8099900000  0.0000000000000000
0.36718750000000  0.8100000000  0.0000000000000000
0.36718750000000  0.8100100000  0.0000000000000000
0.36718750000000  0.8100200000  0.0000000000000000
0.36718750000000  0.8100300000  0.0000000000000000
0.36718750000000  0.8100400000  0.0000000000000000
0.36718750000000  0.8100500000  0.0000000000000000
0.36718750000000  0.8100600000  0.0000000000000000
0.36718750000000  0.8100700000  0.0000000000000000
0.36718750000000  0.8100800000  0.0000000000000000
0.36718750000000  0.8100900000  0.0000000000000000
0.36718750000000  0.8101000000  0.0000000000000000
0.36718750000000  0.8101100000  0.0000000000000000
0.36718750000000  0.8101200000  0.0000000000000000
0.36718750000000  0.8101300000  0.0000000000000000
0.36718750000000  0.8101400000  0.0000000000000000
0.36718750000000  0.8101500000  0.0000000000000000
0.36718750000000  0.8101600000  0.0000000000000000
0.36718750000000  0.8101700000  0.0000000000000000
0.36718750000000  0.8101800000  0.0000000000000000
0.36718750000000  0.8101900000  0.0000000000000000
0.36718750000000  0.8102000000  0.0000000000000000
0.36718750000000  0.8102100000  0.0000000000000000
0.36718750000000  0.8102200000  0.0000000000000000
0.36718750000000  0.8102300000  0.0000000000000000
0.36718750000000  0.8102400000  0.0000000000000000
0.36718750000000  0.8102500000  0.0000000000000000
0.36718750000000  0.8102600000  0.0000000000000000
0.36718750000000  0.8102700000  0.0000000000000000
0.36718750000000  0.8102800000  0.0000000000000000
0.36718750000000  0.8102900000  0.0000000000000000
0.36718750000000  0.8103000000  0.0000000000000000
0.36718750000000  0.8103100000  0.0000000000000000
0.36718750000000  0.8103200000  0.0000000000000000
0.36718750000000  0.8103300000  0.0000000000000000
0.36718750000000  0.8103400000  0.0000000000000000
0.36718750000000  0.8103500000  0.0000000000000000
0.36718750000000  0.8103600000  0.0000000000000000
0.36718750000000  0.8103700000  0.0000000000000000
0.36718750000000  0.8103800000  0.0000000000000000
0.36718750000000  0.8103900000  0.0000000000000000
0.36718750000000  0.8104000000  0.0000000000000000
0.36718750000000  0.8104100000  0.0000000000000000
0.36718750000000  0.8104200000  0.0000000000000000
0.36718750000000  0.8104300000  0.0000000000000000
0.36718750000000  0.8104400000  0.0000000000000000
0.36718750000000  0.8104500000  0.0000000000000000
0.36718750000000  0.8104600000  0.0000000000000000
0.36718750000000  0.8104700000  0.0000000000000000
0.36718750000000  0.8104800000  0.0000000000000000
0.36718750000000  0.8104900000  0.0000000000000000
0.36718750000000  0.8105000000  0.0000000000000000
0.36718750000000  0.8105100000  0.0000000000000000
0.36718750000000  0.8105200000  0.0000000000000000
0.36718750000000  0.8105300000  0.0000000000000000
0.36718750000000  0.8105400000  0.0000000000000000
0.36718750000000  0.8105500000  0.0000000000000000
0.36718750000000  0.8105600000  0.0000000000000000
0.36718750000000  0.8105700000  0.0000000000000000
0.36718750000000  0.8105800000  0.0000000000000000
0.36718750000000  0.8105900000  0.0000000000000000
0.36718750000000  0.8106000000  0.0000000000000000
0.36718750000000  0.8106100000  0.0000000000000000
0.36718750000000  0.8106200000  0.0000000000000000
0.36718750000000  0.8106300000  0.0000000000000000
0.36718750000000  0.8106400000  0.0000000000000000
0.36718750000000  0.8106500000  0.0000000000000000
0.36718750000000  0.8106600000  0.0000000000000000
0.36718750000000  0.8106700000  0.0000000000000000
0.36718750000000  0.8106800000  0.0000000000000000
0.36718750000000  0.8106900000  0.0000000000000000
0.36718750000000  0.8107000000  0.0000000000000000
0.36718750000000  0.8107100000  0.0000000000000000
0.36718750000000  0.8107200000  0.0000000000000000
0.36718750000000  0.8107300000  0.0000000000000000
0.36718750000000  0.8107400000  0.0000000000000000
0.36718750000000  0.8107500000  0.0000000000000000
0.36718750000000  0.8107600000  0.0000000000000000
0.36718750000000  0.8107700000  0.0000000000000000
0.36718750000000  0.8107800000  0.0000000000000000
0.36718750000000  0.8107900000  0.0000000000000000
0.36718750000000  0.8108000000  0.0000000000000000
0.36718750000000  0.8108100000  0.0000000000000000
0.36718750000000  0.8108200000  0.0000000000000000
0.36718750000000  0.8108300000  0.0000000000000000
0.36718750000000  0.8108400000  0.0000000000000000
0.36718750000000  0.8108500000  0.0000000000000000
0.36718750000000  0.8108600000  0.0000000000000000
0.36718750000000  0.8108700000  0.0000000000000000
0.36718750000000  0.8108800000  0.0000000000000000
0.36718750000000  0.8108900000  0.0000000000000000
0.36718750000000  0.8109000000  0.0000000000000000
0.36718750000000  0.8109100000  0.0000000000000000
0.36718750000000  0.8109200000  0.0000000000000000
0.36718750000000  0.8109300000  0.0000000000000000
0.36718750000000  0.8109400000  0.0000000000000000
0.36718750000000  0.8109500000  0.0000000000000000
0.36718750000000  0.8109600000  0.0000000000000000
0.36718750000000  0.8109700000  0.0000000000000000
0.36718750000000  0.8109800000  0.0000000000000000
0.36718750000000  0.8109900000  0.0000000000000000
0.37500000000000  0.8090000000  0.0000000000000000
0.37500000000000  0.8090100000  0.0000000000000000
0.37500000000000  0.8090200000  0.0000000000000000
0.37500000000000  0.8090300000  0.0000000000000000
0.37500000000000  0.8090400000  0.0000000000000000
0.37500000000000  0.8090500000  0.0000000000000000
0.37500000000000  0.8090600000  0.0000000000000000
0.37500000000000  0.8090700000  0.0000000000000000
0.37500000000000  0.8090800000  0.0000000000000000
0.37500000000000  0.8090900000  0.0000000000000000
0.37500000000000  0.8091000000  0.0000000000000000
0.37500000000000  0.8091100000  0.0000000000000000
0.37500000000000  0.8091200000  0.0000000000000000
0.37500000000000  0.8091300000  0.0000000000000000
0.37500000000000  0.8091400000  0.0000000000000000
0.37500000000000  0.8091500000  0.0000000000000000
0.37500000000000  0.8091600000  0.0000000000000000
0.37500000000000  0.8091700000  0.0000000000000000
0.37500000000000  0.8091800000  0.0000000000000000
0.37500000000000  0.8091900000  0.0000000000000000
0.37500000000000  0.8092000000  0.0000000000000000
0.37500000000000  0.8092100000  0.0000000000000000
0.37500000000000  0.8092200000  0.0000000000000000
0.37500000000000  0.8092300000  0.0000000000000000
0.37500000000000  0.8092400000  0.0000000000000000
0.37500000000000  0.8092500000  0.0000000000000000
0.37500000000000  0.8092600000  0.0000000000000000
0.37500000000000  0.8092700000  0.0000000000000000
0.37500000000000  0.8092800000  0.0000000000000000
0.37500000000000  0.8092900000  0.0000000000000000
0.37500000000000  0.8093000000  0.0000000000000000
0.37500000000000  0.8093100000  0.0000000000000000
0.37500000000000  0.8093200000  0.0000000000000000
0.37500000000000  0.8093300000  0.0000000000000000
0.37500000000000  0.8093400000  0.0554754069981448
0.37500000000000  0.8093500000  0.2256176383501505
0.37500000000000  0.8093600000  0.4578869904617475
0.37500000000000  0.8093700000  0.6642746517516598
0.37500000000000  0.8093800000  0.6478611053936253
0.37500000000000  0.8093900000  0.5222433671963110
0.37500000000000  0.8094000000  0.3397298661210771
0.37500000000000  0.8094100000  0.2411919060133713
0.37500000000000  0.8094200000  0.1787544483367475
0.37500000000000  0.8094300000  0.1334527252131097
0.37500000000000  0.8094400000  0.0995628106723218
0.37500000000000  0.8094500000  0.0728026958460876
0.37500000000000  0.8094600000  0.0520897305951262
0.37500000000000  0.8094700000  0.0358370386662703
0.37500000000000  0.8094800000  0.0233866418110459
0.37500000000000  0.8094900000  0.0141806186193315
0.37500000000000  0.8095000000  0.0076176061651548
0.37500000000000  0.8095100000  0.0033802834968765
0.37500000000000  0.8095200000  0.0010900821381711
0.37500000000000  0.8095300000  0.0001901144441420
0.37500000000000  0.8095400000  0.0000022963688886
0.37500000000000  0.8095500000  0.0000000000000000
0.37500000000000  0.8095600000  0.0000000000000000
0.37500000000000  0.8095700000  0.0000000000000000
0.37500000000000  0.8095800000  0.0000000000000000
0.37500000000000  0.8095900000  0.0000000000000000
0.37500000000000  0.8096000000  0.0000000000000000
0.37500000000000  0.8096100000  0.0000000000000000
0.37500000000000  0.8096200000  0.0000000000000000
0.37500000000000  0.8096300000  0.0000000000000000
0.37500000000000  0.8096400000  0.0000000000000000
0.37500000000000  0.8096500000  0.0000000000000000
0.37500000000000  0.8096600000  0.0000000000000000
0.37500000000000  0.8096700000  0.0000000000000000
0.37500000000000  0.8096800000  0.0000000000000000
0.37500000000000  0.8096900000  0.0000000000000000
0.37500000000000  0.8097000000  0.0000000000000000
0.37500000000000  0.8097100000  0.0000000000000000
0.37500000000000  0.8097200000  0.0000000000000000
0.37500000000000  0.8097300000  0.0000000000000000
0.37500000000000  0.8097400000  0.0000000000000000
0.37500000000000  0.8097500000  0.0000000000000000
0.37500000000000  0.8097600000  0.0000000000000000
0.37500000000000  0.8097700000  0.0000000000000000
0.37500000000000  0.8097800000  0.0000000000000000
0.37500000000000  0.8097900000  0.0000000000000000
0.37500000000000  0.8098000000  0.0000000000000000
0.37500000000000  0.8098100000  0.0000000000000000
0.37500000000000  0.8098200000  0.0000000000000000
0.37500000000000  0.8098300000  0.0000000000000000
0.37500000000000  0.8098400000  0.0000000000000000
0.37500000000000  0.8098500000  0.0000000000000000
0.37500000000000  0.8098600000  0.0000000000000000
0.37500000000000  0.8098700000  0.0000000000000000
0.37500000000000  0.8098800000  0.0000000000000000
0.37500000000000  0.8098900000  0.0000000000000000
0.37500000000000  0.8099000000  0.0000000000000000
0.37500000000000  0.8099100000  0.0000000000000000
0.37500000000000  0.8099200000  0.0000000000000000
0.37500000000000  0.8099300000  0.0000000000000000
0.37500000000000  0.8099400000  0.0000000000000000
0.37500000000000  0.8099500000  0.0000000000000000
0.37500000000000  0.8099600000  0.0000000000000000
0.37500000000000  0.8099700000  0.0000000000000000
0.37500000000000  0.8099800000  0.0000000000000000
0.37500000000000  0.8099900000  0.0000000000000000
0.37500000000000  0.8100000000  0.0000000000000000
0.37500000000000  0.8100100000  0.0000000000000000
0.37500000000000  0.8100200000  0.0000000000000000
0.37500000000000  0.8100300000  0.0000000000000000
0.37500000000000  0.8100400000  0.0000000000000000
0.37500000000000  0.8100500000  0.0000000000000000
0.37500000000000  0.8100600000  0.0000000000000000
0.37500000000000  0.8100700000  0.0000000000000000
0.37500000000000  0.8100800000  0.0000000000000000
0.37500000000000  0.8100900000  0.0000000000000000
0.37500000000000  0.8101000000  0.0000000000000000
0.37500000000000  0.8101100000  0.0000000000000000
0.37500000000000  0.8101200000  0.0000000000000000
0.37500000000000  0.8101300000  0.0000000000000000
0.37500000000000  0.8101400000  0.0000000000000000
0.37500000000000  0.8101500000  0.0000000000000000
0.37500000000000  0.8101600000  0.0000000000000000
0.37500000000000  0.8101700000  0.0000000000000000
0.37500000000000  0.8101800000  0.0000000000000000
0.37500000000000  0.8101900000  0.0000000000000000
0.37500000000000  0.8102000000  0.0000000000000000
0.37500000000000  0.8102100000  0.0000000000000000
0.37500000000000  0.8102200000  0.0000000000000000
0.37500000000000  0.8102300000  0.0000000000000000
0.37500000000000  0.8102400000  0.0000000000000000
0.37500000000000  0.8102500000  0.0000000000000000
0.37500000000000  0.8102600000  0.0000000000000000
0.37500000000000  0.8102700000  0.0000000000000000
0.37500000000000  0.8102800000  0.0000000000000000
0.37500000000000  0.8102900000  0.0000000000000000
0.37500000000000  0.8103000000  0.0000000000000000
0.37500000000000  0.8103100000  0.0000000000000000
0.37500000000000  0.8103200000  0.0000000000000000
0.37500000000000  0.8103300000  0.0000000000000000
0.37500000000000  0.8103400000  0.0000000000000000
0.37500000000000  0.8103500000  0.0000000000000000
0.37500000000000  0.8103600000  0.0000000000000000
0.37500000000000  0.8103700000  0.0000000000000000
0.37500000000000  0.8103800000  0.0000000000000000
0.37500000000000  0.8103900000  0.0000000000000000
0.37500000000000  0.8104000000  0.0000000000000000
0.37500000000000  0.8104100000  0.0000000000000000
0.37500000000000  0.8104200000  0.0000000000000000
0.37500000000000  0.8104300000  0.0000000000000000
0.37500000000000  0.8104400000  0.0000000000000000
0.37500000000000  0.8104500000  0.0000000000000000
0.37500000000000  0.8104600000  0.0000000000000000
0.37500000000000  0.8104700000  0.0000000000000000
0.37500000000000  0.8104800000  0.0000000000000000
0.37500000000000  0.8104900000  0.0000000000000000
0.37500000000000  0.8105000000  0.0000000000000000
0.37500000000000  0.8105100000  0.0000000000000000
0.37500000000000  0.8105200000  0.0000000000000000
0.37500000000000  0.8105300000  0.0000000000000000
0.37500000000000  0.8105400000  0.0000000000000000
0.37500000000000  0.8105500000  0.0000000000000000
0.37500000000000  0.8105600000  0.0000000000000000
0.37500000000000  0.8105700000  0.0000000000000000
0.37500000000000  0.8105800000  0.0000000000000000
0.37500000000000  0.8105900000  0.0000000000000000
0.37500000000000  0.8106000000  0.0000000000000000
0.37500000000000  0.8106100000  0.0000000000000000
0.37500000000000  0.8106200000  0.0000000000000000
0.37500000000000  0.8106300000  0.0000000000000000
0.37500000000000  0.8106400000  0.0000000000000000
0.37500000000000  0.8106500000  0.0000000000000000
0.37500000000000  0.8106600000  0.0000000000000000
0.37500000000000  0.8106700000  0.0000000000000000
0.37500000000000  0.8106800000  0.0000000000000000
0.37500000000000  0.8106900000  0.0000000000000000
0.37500000000000  0.8107000000  0.0000000000000000
0.37500000000000  0.8107100000  0.0000000000000000
0.37500000000000  0.8107200000  0.0000000000000000
0.37500000000000  0.8107300000  0.0000000000000000
0.37500000000000  0.8107400000  0.0000000000000000
0.37500000000000  0.8107500000  0.0000000000000000
0.37500000000000  0.8107600000  0.0000000000000000
0.37500000000000  0.8107700000  0.0000000000000000
0.37500000000000  0.8107800000  0.0000000000000000
0.37500000000000  0.8107900000  0.0000000000000000
0.37500000000000  0.8108000000  0.0000000000000000
0.37500000000000  0.8108100000  0.0000000000000000
0.37500000000000  0.8108200000  0.0000000000000000
0.37500000000000  0.8108300000  0.0000000000000000
0.37500000000000  0.8108400000  0.0000000000000000
0.37500000000000  0.8108500000  0.0000000000000000
0.37500000000000  0.8108600000  0.0000000000000000
0.37500000000000  0.8108700000  0.0000000000000000
0.37500000000000  0.8108800000  0.0000000000000000
0.37500000000000  0.8108900000  0.0000000000000000
0.37500000000000  0.8109000000  0.0000000000000000
0.37500000000000  0.8109100000  0.0000000000000000
0.37500000000000  0.8109200000  0.0000000000000000
0.37500000000000  0.8109300000  0.0000000000000000
0.37500000000000  0.8109400000  0.0000000000000000
0.37500000000000  0.8109500000  0.0000000000000000
0.37500000000000  0.8109600000  0.0000000000000000
0.37500000000000  0.8109700000  0.0000000000000000
0.37500000000000  0.8109800000  0.0000000000000000
0.37500000000000  0.8109900000  0.0000000000000000
0.38281250000000  0.8090000000  0.0000000000000000
0.38281250000000  0.8090100000  0.0000000000000000
0.38281250000000  0.8090200000  0.0000000000000000
0.38281250000000  0.8090300000  0.0000000000000000
0.38281250000000  0.8090400000  0.0000000000000000
0.38281250000000  0.8090500000  0.0000000000000000
0.38281250000000  0.8090600000  0.0000000000000000
0.38281250000000  0.8090700000  0.0000000000000000
0.38281250000000  0.8090800000  0.0000000000000000
0.38281250000000  0.8090900000  0.0000000000000000
0.38281250000000  0.8091000000  0.0000000000000000
0.38281250000000  0.8091100000  0.0000000000000000
0.38281250000000  0.8091200000  0.0000000000000000
0.38281250000000  0.8091300000  0.0000000000000000
0.38281250000000  0.8091400000  0.0000000000000000
0.38281250000000  0.8091500000  0.0000000000000000
0.38281250000000  0.8091600000  0.0000000000000000
0.38281250000000  0.8091700000  0.0000000000000000
0.38281250000000  0.8091800000  0.0000000000000000
0.38281250000000  0.8091900000  0.0000000000000000
0.38281250000000  0.8092000000  0.0000000000000000
0.38281250000000  0.8092100000  0.0000000000000000
0.38281250000000  0.8092200000  0.0000000000000000
0.38281250000000  0.8092300000  0.0000000000000000
0.38281250000000  0.8092400000  0.0000000000000000
0.38281250000000  0.8092500000  0.0000000000000000
0.38281250000000  0.8092600000  0.0000000000000000
0.38281250000000  0.8092700000  0.0000000000000000
0.38281250000000  0.8092800000  0.0000000000000000
0.38281250000000  0.8092900000  0.0000000000000000
0.38281250000000  0.8093000000  0.0000000000000000
0.38281250000000  0.8093100000  0.0000000000000000
0.38281250000000  0.8093200000  0.0000000000000000
0.38281250000000  0.8093300000  0.0000000000000000
0.38281250000000  0.8093400000  0.0554909681682497
0.38281250000000  0.8093500000  0.2256833646447148
0.38281250000000  0.8093600000  0.4577343359345858
0.38281250000000  0.8093700000  0.6009042941271557
0.38281250000000  0.8093800000  0.5540874288114954
0.38281250000000  0.8093900000  0.4098988004881389
0.38281250000000  0.8094000000  0.2668208786792906
0.38281250000000  0.8094100000  0.1951947420456397
0.38281250000000  0.8094200000  0.1466889932032782
0.38281250000000  0.8094300000  0.1108794843436076
0.38281250000000  0.8094400000  0.0835806411705722
0.38281250000000  0.8094500000  0.0617998867085166
0.38281250000000  0.8094600000  0.0447909706784568
0.38281250000000  0.8094700000  0.0313790874372117
0.38281250000000  0.8094800000  0.0209787615294195
0.38281250000000  0.8094900000  0.0131266340617454
0.38281250000000  0.8095000000  0.0073975125289915
0.38281250000000  0.8095100000  0.0035519697345000
0.38281250000000  0.8095200000  0.0013094541238692
0.38281250000000  0.8095300000  0.0003069685863429
0.38281250000000  0.8095400000  0.0000182058031113
0.38281250000000  0.8095500000  0.0000000000000000
0.38281250000000  0.8095600000  0.0000000000000000
0.38281250000000  0.8095700000  0.0000000000000000
0.38281250000000  0.8095800000  0.0000000000000000
0.38281250000000  0.8095900000  0.0000000000000000
0.38281250000000  0.8096000000  0.0000000000000000
0.38281250000000  0.8096100000  0.0000000000000000
0.38281250000000  0.8096200000  0.0000000000000000
0.38281250000000  0.8096300000  0.0000000000000000
0.38281250000000  0.8096400000  0.0000000000000000
0.38281250000000  0.8096500000  0.0000000000000000
0.38281250000000  0.8096600000  0.0000000000000000
0.38281250000000  0.8096700000  0.0000000000000000
0.38281250000000  0.8096800000  0.0000000000000000
0.38281250000000  0.8096900000  0.0000000000000000
0.38281250000000  0.8097000000  0.0000000000000000
0.38281250000000  0.8097100000  0.0000000000000000
0.38281250000000  0.8097200000  0.0000000000000000
0.38281250000000  0.8097300000  0.0000000000000000
0.38281250000000  0.8097400000  0.0000000000000000
0.38281250000000  0.8097500000  0.0000000000000000
0.38281250000000  0.8097600000  0.0000000000000000
0.38281250000000  0.8097700000  0.0000000000000000
0.38281250000000  0.8097800000  0.0000000000000000
0.38281250000000  0.8097900000  0.0000000000000000
0.38281250000000  0.8098000000  0.0000000000000000
0.38281250000000  0.8098100000  0.0000000000000000
0.38281250000000  0.8098200000  0.0000000000000000
0.38281250000000  0.8098300000  0.0000000000000000
0.38281250000000  0.8098400000  0.0000000000000000
0.38281250000000  0.8098500000  0.0000000000000000
0.38281250000000  0.8098600000  0.0000000000000000
0.38281250000000  0.8098700000  0.0000000000000000
0.38281250000000  0.8098800000  0.0000000000000000
0.38281250000000  0.8098900000  0.0000000000000000
0.38281250000000  0.8099000000  0.0000000000000000
0.38281250000000  0.8099100000  0.0000000000000000
0.38281250000000  0.8099200000  0.0000000000000000
0.38281250000000  0.8099300000  0.0000000000000000
0.38281250000000  0.8099400000  0.0000000000000000
0.38281250000000  0.8099500000  0.0000000000000000
0.38281250000000  0.8099600000  0.0000000000000000
0.38281250000000  0.8099700000  0.0000000000000000
0.38281250000000  0.8099800000  0.0000000000000000
0.38281250000000  0.8099900000  0.0000000000000000
0.38281250000000  0.8100000000  0.0000000000000000
0.38281250000000  0.8100100000  0.0000000000000000
0.38281250000000  0.8100200000  0.0000000000000000
0.38281250000000  0.8100300000  0.0000000000000000
0.38281250000000  0.8100400000  0.0000000000000000
0.38281250000000  0.8100500000  0.0000000000000000
0.38281250000000  0.8100600000  0.0000000000000000
0.38281250000000  0.8100700000  0.0000000000000000
0.38281250000000  0.8100800000  0.0000000000000000
0.38281250000000  0.8100900000  0.0000000000000000
0.38281250000000  0.8101000000  0.0000000000000000
0.38281250000000  0.8101100000  0.0000000000000000
0.38281250000000  0.8101200000  0.0000000000000000
0.38281250000000  0.8101300000  0.0000000000000000
0.38281250000000  0.8101400000  0.0000000000000000
0.38281250000000  0.8101500000  0.0000000000000000
0.38281250000000  0.8101600000  0.0000000000000000
0.38281250000000  0.8101700000  0.0000000000000000
0.38281250000000  0.8101800000  0.0000000000000000
0.38281250000000  0.8101900000  0.0000000000000000
0.38281250000000  0.8102000000  0.0000000000000000
0.38281250000000  0.8102100000  0.0000000000000000
0.38281250000000  0.8102200000  0.0000000000000000
0.38281250000000  0.8102300000  0.0000000000000000
0.38281250000000  0.8102400000  0.0000000000000000
0.38281250000000  0.8102500000  0.0000000000000000
0.38281250000000  0.8102600000  0.0000000000000000
0.38281250000000  0.8102700000  0.0000000000000000
0.38281250000000  0.8102800000  0.0000000000000000
0.38281250000000  0.8102900000  0.0000000000000000
0.38281250000000  0.8103000000  0.0000000000000000
0.38281250000000  0.8103100000  0.0000000000000000
0.38281250000000  0.8103200000  0.0000000000000000
0.38281250000000  0.8103300000  0.0000000000000000
0.38281250000000  0.8103400000  0.0000000000000000
0.38281250000000  0.8103500000  0.0000000000000000
0.38281250000000  0.8103600000  0.0000000000000000
0.38281250000000  0.8103700000  0.0000000000000000
0.38281250000000  0.8103800000  0.0000000000000000
0.38281250000000  0.8103900000  0.0000000000000000
0.38281250000000  0.8104000000  0.0000000000000000
0.38281250000000  0.8104100000  0.0000000000000000
0.38281250000000  0.8104200000  0.0000000000000000
0.38281250000000  0.8104300000  0.0000000000000000
0.38281250000000  0.8104400000  0.0000000000000000
0.38281250000000  0.8104500000  0.0000000000000000
0.38281250000000  0.8104600000  0.0000000000000000
0.38281250000000  0.8104700000  0.0000000000000000
0.38281250000000  0.8104800000  0.0000000000000000
0.38281250000000  0.8104900000  0.0000000000000000
0.38281250000000  0.8105000000  0.0000000000000000
0.38281250000000  0.8105100000  0.0000000000000000
0.38281250000000  0.8105200000  0.0000000000000000
0.38281250000000  0.8105300000  0.0000000000000000
0.38281250000000  0.8105400000  0.0000000000000000
0.38281250000000  0.8105500000  0.0000000000000000
0.38281250000000  0.8105600000  0.0000000000000000
0.38281250000000  0.8105700000  0.0000000000000000
0.38281250000000  0.8105800000  0.0000000000000000
0.38281250000000  0.8105900000  0.0000000000000000
0.38281250000000  0.8106000000  0.0000000000000000
0.38281250000000  0.8106100000  0.0000000000000000
0.38281250000000  0.8106200000  0.0000000000000000
0.38281250000000  0.8106300000  0.0000000000000000
0.38281250000000  0.8106400000  0.0000000000000000
0.38281250000000  0.8106500000  0.0000000000000000
0.38281250000000  0.8106600000  0.0000000000000000
0.38281250000000  0.8106700000  0.0000000000000000
0.38281250000000  0.8106800000  0.0000000000000000
0.38281250000000  0.8106900000  0.0000000000000000
0.38281250000000  0.8107000000  0.0000000000000000
0.38281250000000  0.8107100000  0.0000000000000000
0.38281250000000  0.8107200000  0.0000000000000000
0.38281250000000  0.8107300000  0.0000000000000000
0.38281250000000  0.8107400000  0.0000000000000000
0.38281250000000  0.8107500000  0.0000000000000000
0.38281250000000  0.8107600000  0.0000000000000000
0.38281250000000  0.8107700000  0.0000000000000000
0.38281250000000  0.8107800000  0.0000000000000000
0.38281250000000  0.8107900000  0.0000000000000000
0.38281250000000  0.8108000000  0.0000000000000000
0.38281250000000  0.8108100000  0.0000000000000000
0.38281250000000  0.8108200000  0.0000000000000000
0.38281250000000  0.8108300000  0.0000000000000000
0.38281250000000  0.8108400000  0.0000000000000000
0.38281250000000  0.8108500000  0.0000000000000000
0.38281250000000  0.8108600000  0.0000000000000000
0.38281250000000  0.8108700000  0.0000000000000000
0.38281250000000  0.8108800000  0.0000000000000000
0.38281250000000  0.8108900000  0.0000000000000000
0.38281250000000  0.8109000000  0.0000000000000000
0.38281250000000  0.8109100000  0.0000000000000000
0.38281250000000  0.8109200000  0.0000000000000000
0.38281250000000  0.8109300000  0.0000000000000000
0.38281250000000  0.8109400000  0.0000000000000000
0.38281250000000  0.8109500000  0.0000000000000000
0.38281250000000  0.8109600000  0.0000000000000000
0.38281250000000  0.8109700000  0.0000000000000000
0.38281250000000  0.8109800000  0.0000000000000000
0.38281250000000  0.8109900000  0.0000000000000000
0.39062500000000  0.8090000000  0.0000000000000000
0.39062500000000  0.8090100000  0.0000000000000000
0.39062500000000  0.8090200000  0.0000000000000000
0.39062500000000  0.8090300000  0.0000000000000000
0.39062500000000  0.8090400000  0.0000000000000000
0.39062500000000  0.8090500000  0.0000000000000000
0.39062500000000  0.8090600000  0.0000000000000000
0.39062500000000  0.8090700000  0.0000000000000000
0.39062500000000  0.8090800000  0.0000000000000000
0.39062500000000  0.8090900000  0.0000000000000000
0.39062500000000  0.8091000000  0.0000000000000000
0.39062500000000  0.8091100000  0.0000000000000000
0.39062500000000  0.8091200000  0.0000000000000000
0.39062500000000  0.8091300000  0.0000000000000000
0.39062500000000  0.8091400000  0.0000000000000000
0.39062500000000  0.8091500000  0.0000000000000000
0.39062500000000  0.8091600000  0.0000000000000000
0.39062500000000  0.8091700000  0.0000000000000000
0.39062500000000  0.8091800000  0.0000000000000000
0.39062500000000  0.8091900000  0.0000000000000000
0.39062500000000  0.8092000000  0.0000000000000000
0.39062500000000  0.8092100000  0.0000000000000000
0.39062500000000  0.8092200000  0.0000000000000000
0.39062500000000  0.8092300000  0.0000000000000000
0.39062500000000  0.8092400000  0.0000000000000000
0.39062500000000  0.8092500000  0.0000000000000000
0.39062500000000  0.8092600000  0.0000000000000000
0.39062500000000  0.8092700000  0.0000000000000000
0.39062500000000  0.8092800000  0.0000000000000000
0.39062500000000  0.8092900000  0.0000000000000000
0.39062500000000  0.8093000000  0.0000000000000000
0.39062500000000  0.8093100000  0.0000000000000000
0.39062500000000  0.8093200000  0.0000000000000000
0.39062500000000  0.8093300000  0.0000000000000000
0.39062500000000  0.8093400000  0.0554754069981447
0.39062500000000  0.8093500000  0.2256176383501502
0.39062500000000  0.8093600000  0.4364978201236119
0.39062500000000  0.8093700000  0.5300970200471228
0.39062500000000  0.8093800000  0.4610994239232196
0.39062500000000  0.8093900000  0.3048918735973742
0.39062500000000  0.8094000000  0.2122423442254438
0.39062500000000  0.8094100000  0.1581917315401349
0.39062500000000  0.8094200000  0.1203015278113272
0.39062500000000  0.8094300000  0.0917617867214283
0.39062500000000  0.8094400000  0.0698976797421651
0.39062500000000  0.8094500000  0.0521678102632762
0.39062500000000  0.8094600000  0.0383638334480282
0.39062500000000  0.8094700000  0.0272266403338871
0.39062500000000  0.8094800000  0.0186302560193648
0.39062500000000  0.8094900000  0.0119425982618624
0.39062500000000  0.8095000000  0.0070665358567406
0.39062500000000  0.8095100000  0.0036062069015777
0.39062500000000  0.8095200000  0.0014946970824806
0.39062500000000  0.8095300000  0.0004239819874699
0.39062500000000  0.8095400000  0.0000501181458019
0.39062500000000  0.8095500000  0.0000000000000000
0.39062500000000  0.8095600000  0.0000000000000000
0.39062500000000  0.8095700000  0.0000000000000000
0.39062500000000  0.8095800000  0.0000000000000000
0.39062500000000  0.8095900000  0.0000000000000000
0.39062500000000  0.8096000000  0.0000000000000000
0.39062500000000  0.8096100000  0.0000000000000000
0.39062500000000  0.8096200000  0.0000000000000000
0.39062500000000  0.8096300000  0.0000000000000000
0.39062500000000  0.8096400000  0.0000000000000000
0.39062500000000  0.8096500000  0.0000000000000000
0.39062500000000  0.8096600000  0.0000000000000000
0.39062500000000  0.8096700000  0.0000000000000000
0.39062500000000  0.8096800000  0.0000000000000000
0.39062500000000  0.8096900000  0.0000000000000000
0.39062500000000  0.8097000000  0.0000000000000000
0.39062500000000  0.8097100000  0.0000000000000000
0.39062500000000  0.8097200000  0.0000000000000000
0.39062500000000  0.8097300000  0.0000000000000000
0.39062500000000  0.8097400000  0.0000000000000000
0.39062500000000  0.8097500000  0.0000000000000000
0.39062500000000  0.8097600000  0.0000000000000000
0.39062500000000  0.8097700000  0.0000000000000000
0.39062500000000  0.8097800000  0.0000000000000000
0.39062500000000  0.8097900000  0.0000000000000000
0.39062500000000  0.8098000000  0.0000000000000000
0.39062500000000  0.8098100000  0.0000000000000000
0.39062500000000  0.8098200000  0.0000000000000000
0.39062500000000  0.8098300000  0.0000000000000000
0.39062500000000  0.8098400000  0.0000000000000000
0.39062500000000  0.8098500000  0.0000000000000000
0.39062500000000  0.8098600000  0.0000000000000000
0.39062500000000  0.8098700000  0.0000000000000000
0.39062500000000  0.8098800000  0.0000000000000000
0.39062500000000  0.8098900000  0.0000000000000000
0.39062500000000  0.8099000000  0.0000000000000000
0.39062500000000  0.8099100000  0.0000000000000000
0.39062500000000  0.8099200000  0.0000000000000000
0.39062500000000  0.8099300000  0.0000000000000000
0.39062500000000  0.8099400000  0.0000000000000000
0.39062500000000  0.8099500000  0.0000000000000000
0.39062500000000  0.8099600000  0.0000000000000000
0.39062500000000  0.8099700000  0.0000000000000000
0.39062500000000  0.8099800000  0.0000000000000000
0.39062500000000  0.8099900000  0.0000000000000000
0.39062500000000  0.8100000000  0.0000000000000000
0.39062500000000  0.8100100000  0.0000000000000000
0.39062500000000  0.8100200000  0.0000000000000000
0.39062500000000  0.8100300000  0.0000000000000000
0.39062500000000  0.8100400000  0.0000000000000000
0.39062500000000  0.8100500000  0.0000000000000000
0.39062500000000  0.8100600000  0.0000000000000000
0.39062500000000  0.8100700000  0.0000000000000000
0.39062500000000  0.8100800000  0.0000000000000000
0.39062500000000  0.8100900000  0.0000000000000000
0.39062500000000  0.8101000000  0.0000000000000000
0.39062500000000  0.8101100000  0.0000000000000000
0.39062500000000  0.8101200000  0.0000000000000000
0.39062500000000  0.8101300000  0.0000000000000000
0.39062500000000  0.8101400000  0.0000000000000000
0.39062500000000  0.8101500000  0.0000000000000000
0.39062500000000  0.8101600000  0.0000000000000000
0.39062500000000  0.8101700000  0.0000000000000000
0.39062500000000  0.8101800000  0.0000000000000000
0.39062500000000  0.8101900000  0.0000000000000000
0.39062500000000  0.8102000000  0.0000000000000000
0.39062500000000  0.8102100000  0.0000000000000000
0.39062500000000  0.8102200000  0.0000000000000000
0.39062500000000  0.8102300000  0.0000000000000000
0.39062500000000  0.8102400000  0.0000000000000000
0.39062500000000  0.8102500000  0.0000000000000000
0.39062500000000  0.8102600000  0.0000000000000000
0.39062500000000  0.8102700000  0.0000000000000000
0.39062500000000  0.8102800000  0.0000000000000000
0.39062500000000  0.8102900000  0.0000000000000000
0.39062500000000  0.8103000000  0.0000000000000000
0.39062500000000  0.8103100000  0.0000000000000000
0.39062500000000  0.8103200000  0.0000000000000000
0.39062500000000  0.8103300000  0.0000000000000000
0.39062500000000  0.8103400000  0.0000000000000000
0.39062500000000  0.8103500000  0.0000000000000000
0.39062500000000  0.8103600000  0.0000000000000000
0.39062500000000  0.8103700000  0.0000000000000000
0.39062500000000  0.8103800000  0.0000000000000000
0.39062500000000  0.8103900000  0.0000000000000000
0.39062500000000  0.8104000000  0.0000000000000000
0.39062500000000  0.8104100000  0.0000000000000000
0.39062500000000  0.8104200000  0.0000000000000000
0.39062500000000  0.8104300000  0.0000000000000000
0.39062500000000  0.8104400000  0.0000000000000000
0.39062500000000  0.8104500000  0.0000000000000000
0.39062500000000  0.8104600000  0.0000000000000000
0.39062500000000  0.8104700000  0.0000000000000000
0.39062500000000  0.8104800000  0.0000000000000000
0.39062500000000  0.8104900000  0.0000000000000000
0.39062500000000  0.8105000000  0.0000000000000000
0.39062500000000  0.8105100000  0.0000000000000000
0.39062500000000  0.8105200000  0.0000000000000000
0.39062500000000  0.8105300000  0.0000000000000000
0.39062500000000  0.8105400000  0.0000000000000000
0.39062500000000  0.8105500000  0.0000000000000000
0.39062500000000  0.8105600000  0.0000000000000000
0.39062500000000  0.8105700000  0.0000000000000000
0.39062500000000  0.8105800000  0.0000000000000000
0.39062500000000  0.8105900000  0.0000000000000000
0.39062500000000  0.8106000000  0.0000000000000000
0.39062500000000  0.8106100000  0.0000000000000000
0.39062500000000  0.8106200000  0.0000000000000000
0.39062500000000  0.8106300000  0.0000000000000000
0.39062500000000  0.8106400000  0.0000000000000000
0.39062500000000  0.8106500000  0.0000000000000000
0.39062500000000  0.8106600000  0.0000000000000000
0.39062500000000  0.8106700000  0.0000000000000000
0.39062500000000  0.8106800000  0.0000000000000000
0.39062500000000  0.8106900000  0.0000000000000000
0.39062500000000  0.8107000000  0.0000000000000000
0.39062500000000  0.8107100000  0.0000000000000000
0.39062500000000  0.8107200000  0.0000000000000000
0.39062500000000  0.8107300000  0.0000000000000000
0.39062500000000  0.8107400000  0.0000000000000000
0.39062500000000  0.8107500000  0.0000000000000000
0.39062500000000  0.8107600000  0.0000000000000000
0.39062500000000  0.8107700000  0.0000000000000000
0.39062500000000  0.8107800000  0.0000000000000000
0.39062500000000  0.8107900000  0.0000000000000000
0.39062500000000  0.8108000000  0.0000000000000000
0.39062500000000  0.8108100000  0.0000000000000000
0.39062500000000  0.8108200000  0.0000000000000000
0.39062500000000  0.8108300000  0.0000000000000000
0.39062500000000  0.8108400000  0.0000000000000000
0.39062500000000  0.8108500000  0.0000000000000000
0.39062500000000  0.8108600000  0.0000000000000000
0.39062500000000  0.8108700000  0.0000000000000000
0.39062500000000  0.8108800000  0.0000000000000000
0.39062500000000  0.8108900000  0.0000000000000000
0.39062500000000  0.8109000000  0.0000000000000000
0.39062500000000  0.8109100000  0.0000000000000000
0.39062500000000  0.8109200000  0.0000000000000000
0.39062500000000  0.8109300000  0.0000000000000000
0.39062500000000  0.8109400000  0.0000000000000000
0.39062500000000  0.8109500000  0.0000000000000000
0.39062500000000  0.8109600000  0.0000000000000000
0.39062500000000  0.8109700000  0.0000000000000000
0.39062500000000  0.8109800000  0.0000000000000000
0.39062500000000  0.8109900000  0.0000000000000000
0.39843750000000  0.8090000000  0.0000000000000000
0.39843750000000  0.8090100000  0.0000000000000000
0.39843750000000  0.8090200000  0.0000000000000000
0.39843750000000  0.8090300000  0.0000000000000000
0.39843750000000  0.8090400000  0.0000000000000000
0.39843750000000  0.8090500000  0.0000000000000000
0.39843750000000  0.8090600000  0.0000000000000000
0.39843750000000  0.8090700000  0.0000000000000000
0.39843750000000  0.8090800000  0.0000000000000000
0.39843750000000  0.8090900000  0.0000000000000000
0.39843750000000  0.8091000000  0.0000000000000000
0.39843750000000  0.8091100000  0.0000000000000000
0.39843750000000  0.8091200000  0.0000000000000000
0.39843750000000  0.8091300000  0.0000000000000000
0.39843750000000  0.8091400000  0.0000000000000000
0.39843750000000  0.8091500000  0.0000000000000000
0.39843750000000  0.8091600000  0.0000000000000000
0.39843750000000  0.8091700000  0.0000000000000000
0.39843750000000  0.8091800000  0.0000000000000000
0.39843750000000  0.8091900000  0.0000000000000000
0.39843750000000  0.8092000000  0.0000000000000000
0.39843750000000  0.8092100000  0.0000000000000000
0.39843750000000  0.8092200000  0.0000000000000000
0.39843750000000  0.8092300000  0.0000000000000000
0.39843750000000  0.8092400000  0.0000000000000000
0.39843750000000  0.8092500000  0.0000000000000000
0.39843750000000  0.8092600000  0.0000000000000000
0.39843750000000  0.8092700000  0.0000000000000000
0.39843750000000  0.8092800000  0.0000000000000000
0.39843750000000  0.8092900000  0.0000000000000000
0.39843750000000  0.8093000000  0.0000000000000000
0.39843750000000  0.8093100000  0.0000000000000000
0.39843750000000  0.8093200000  0.0000000000000000
0.39843750000000  0.8093300000  0.0000000000000000
0.39843750000000  0.8093400000  0.0554909681682496
0.39843750000000  0.8093500000  0.2256833646447147
0.39843750000000  0.8093600000  0.3930512189442503
0.39843750000000  0.8093700000  0.4575242609533141
0.39843750000000  0.8093800000  0.3713745033116680
0.39843750000000  0.8093900000  0.2345760821451978
0.39843750000000  0.8094000000  0.1693285037404061
0.39843750000000  0.8094100000  0.1280102826481835
0.39843750000000  0.8094200000  0.0982707974179154
0.39843750000000  0.8094300000  0.0755895557024592
0.39843750000000  0.8094400000  0.0580905187457309
0.39843750000000  0.8094500000  0.0438416267840222
0.39843750000000  0.8094600000  0.0325058579973496
0.39843750000000  0.8094700000  0.0234542064980032
0.39843750000000  0.8094800000  0.0162539606370282
0.39843750000000  0.8094900000  0.0106893535120691
0.39843750000000  0.8095000000  0.0065097743792092
0.39843750000000  0.8095100000  0.0035418183276513
0.39843750000000  0.8095200000  0.0015738906278075
0.39843750000000  0.8095300000  0.0005090811781680
0.39843750000000  0.8095400000  0.0000913146371186
0.39843750000000  0.8095500000  0.0000012907518616
0.39843750000000  0.8095600000  0.0000000000000000
0.39843750000000  0.8095700000  0.0000000000000000
0.39843750000000  0.8095800000  0.0000000000000000
0.39843750000000  0.8095900000  0.0000000000000000
0.39843750000000  0.8096000000  0.0000000000000000
0.39843750000000  0.8096100000  0.0000000000000000
0.39843750000000  0.8096200000  0.0000000000000000
0.39843750000000  0.8096300000  0.0000000000000000
0.39843750000000  0.8096400000  0.0000000000000000
0.39843750000000  0.8096500000  0.0000000000000000
0.39843750000000  0.8096600000  0.0000000000000000
0.39843750000000  0.8096700000  0.0000000000000000
0.39843750000000  0.8096800000  0.0000000000000000
0.39843750000000  0.8096900000  0.0000000000000000
0.39843750000000  0.8097000000  0.0000000000000000
0.39843750000000  0.8097100000  0.0000000000000000
0.39843750000000  0.8097200000  0.0000000000000000
0.39843750000000  0.8097300000  0.0000000000000000
0.39843750000000  0.8097400000  0.0000000000000000
0.39843750000000  0.8097500000  0.0000000000000000
0.39843750000000  0.8097600000  0.0000000000000000
0.39843750000000  0.8097700000  0.0000000000000000
0.39843750000000  0.8097800000  0.0000000000000000
0.39843750000000  0.8097900000  0.0000000000000000
0.39843750000000  0.8098000000  0.0000000000000000
0.39843750000000  0.8098100000  0.0000000000000000
0.39843750000000  0.8098200000  0.0000000000000000
0.39843750000000  0.8098300000  0.0000000000000000
0.39843750000000  0.8098400000  0.0000000000000000
0.39843750000000  0.8098500000  0.0000000000000000
0.39843750000000  0.8098600000  0.0000000000000000
0.39843750000000  0.8098700000  0.0000000000000000
0.39843750000000  0.8098800000  0.0000000000000000
0.39843750000000  0.8098900000  0.0000000000000000
0.39843750000000  0.8099000000  0.0000000000000000
0.39843750000000  0.8099100000  0.0000000000000000
0.39843750000000  0.8099200000  0.0000000000000000
0.39843750000000  0.8099300000  0.0000000000000000
0.39843750000000  0.8099400000  0.0000000000000000
0.39843750000000  0.8099500000  0.0000000000000000
0.39843750000000  0.8099600000  0.0000000000000000
0.39843750000000  0.8099700000  0.0000000000000000
0.39843750000000  0.8099800000  0.0000000000000000
0.39843750000000  0.8099900000  0.0000000000000000
0.39843750000000  0.8100000000  0.0000000000000000
0.39843750000000  0.8100100000  0.0000000000000000
0.39843750000000  0.8100200000  0.0000000000000000
0.39843750000000  0.8100300000  0.0000000000000000
0.39843750000000  0.8100400000  0.0000000000000000
0.39843750000000  0.8100500000  0.0000000000000000
0.39843750000000  0.8100600000  0.0000000000000000
0.39843750000000  0.8100700000  0.0000000000000000
0.39843750000000  0.8100800000  0.0000000000000000
0.39843750000000  0.8100900000  0.0000000000000000
0.39843750000000  0.8101000000  0.0000000000000000
0.39843750000000  0.8101100000  0.0000000000000000
0.39843750000000  0.8101200000  0.0000000000000000
0.39843750000000  0.8101300000  0.0000000000000000
0.39843750000000  0.8101400000  0.0000000000000000
0.39843750000000  0.8101500000  0.0000000000000000
0.39843750000000  0.8101600000  0.0000000000000000
0.39843750000000  0.8101700000  0.0000000000000000
0.39843750000000  0.8101800000  0.0000000000000000
0.39843750000000  0.8101900000  0.0000000000000000
0.39843750000000  0.8102000000  0.0000000000000000
0.39843750000000  0.8102100000  0.0000000000000000
0.39843750000000  0.8102200000  0.0000000000000000
0.39843750000000  0.8102300000  0.0000000000000000
0.39843750000000  0.8102400000  0.0000000000000000
0.39843750000000  0.8102500000  0.0000000000000000
0.39843750000000  0.8102600000  0.0000000000000000
0.39843750000000  0.8102700000  0.0000000000000000
0.39843750000000  0.8102800000  0.0000000000000000
0.39843750000000  0.8102900000  0.0000000000000000
0.39843750000000  0.8103000000  0.0000000000000000
0.39843750000000  0.8103100000  0.0000000000000000
0.39843750000000  0.8103200000  0.0000000000000000
0.39843750000000  0.8103300000  0.0000000000000000
0.39843750000000  0.8103400000  0.0000000000000000
0.39843750000000  0.8103500000  0.0000000000000000
0.39843750000000  0.8103600000  0.0000000000000000
0.39843750000000  0.8103700000  0.0000000000000000
0.39843750000000  0.8103800000  0.0000000000000000
0.39843750000000  0.8103900000  0.0000000000000000
0.39843750000000  0.8104000000  0.0000000000000000
0.39843750000000  0.8104100000  0.0000000000000000
0.39843750000000  0.8104200000  0.0000000000000000
0.39843750000000  0.8104300000  0.0000000000000000
0.39843750000000  0.8104400000  0.0000000000000000
0.39843750000000  0.8104500000  0.0000000000000000
0.39843750000000  0.8104600000  0.0000000000000000
0.39843750000000  0.8104700000  0.0000000000000000
0.39843750000000  0.8104800000  0.0000000000000000
0.39843750000000  0.8104900000  0.0000000000000000
0.39843750000000  0.8105000000  0.0000000000000000
0.39843750000000  0.8105100000  0.0000000000000000
0.39843750000000  0.8105200000  0.0000000000000000
0.39843750000000  0.8105300000  0.0000000000000000
0.39843750000000  0.8105400000  0.0000000000000000
0.39843750000000  0.8105500000  0.0000000000000000
0.39843750000000  0.8105600000  0.0000000000000000
0.39843750000000  0.8105700000  0.0000000000000000
0.39843750000000  0.8105800000  0.0000000000000000
0.39843750000000  0.8105900000  0.0000000000000000
0.39843750000000  0.8106000000  0.0000000000000000
0.39843750000000  0.8106100000  0.0000000000000000
0.39843750000000  0.8106200000  0.0000000000000000
0.39843750000000  0.8106300000  0.0000000000000000
0.39843750000000  0.8106400000  0.0000000000000000
0.39843750000000  0.8106500000  0.0000000000000000
0.39843750000000  0.8106600000  0.0000000000000000
0.39843750000000  0.8106700000  0.0000000000000000
0.39843750000000  0.8106800000  0.0000000000000000
0.39843750000000  0.8106900000  0.0000000000000000
0.39843750000000  0.8107000000  0.0000000000000000
0.39843750000000  0.8107100000  0.0000000000000000
0.39843750000000  0.8107200000  0.0000000000000000
0.39843750000000  0.8107300000  0.0000000000000000
0.39843750000000  0.8107400000  0.0000000000000000
0.39843750000000  0.8107500000  0.0000000000000000
0.39843750000000  0.8107600000  0.0000000000000000
0.39843750000000  0.8107700000  0.0000000000000000
0.39843750000000  0.8107800000  0.0000000000000000
0.39843750000000  0.8107900000  0.0000000000000000
0.39843750000000  0.8108000000  0.0000000000000000
0.39843750000000  0.8108100000  0.0000000000000000
0.39843750000000  0.8108200000  0.0000000000000000
0.39843750000000  0.8108300000  0.0000000000000000
0.39843750000000  0.8108400000  0.0000000000000000
0.39843750000000  0.8108500000  0.0000000000000000
0.39843750000000  0.8108600000  0.0000000000000000
0.39843750000000  0.8108700000  0.0000000000000000
0.39843750000000  0.8108800000  0.0000000000000000
0.39843750000000  0.8108900000  0.0000000000000000
0.39843750000000  0.8109000000  0.0000000000000000
0.39843750000000  0.8109100000  0.0000000000000000
0.39843750000000  0.8109200000  0.0000000000000000
0.39843750000000  0.8109300000  0.0000000000000000
0.39843750000000  0.8109400000  0.0000000000000000
0.39843750000000  0.8109500000  0.0000000000000000
0.39843750000000  0.8109600000  0.0000000000000000
0.39843750000000  0.8109700000  0.0000000000000000
0.39843750000000  0.8109800000  0.0000000000000000
0.39843750000000  0.8109900000  0.0000000000000000
0.40625000000000  0.8090000000  0.0000000000000000
0.40625000000000  0.8090100000  0.0000000000000000
0.40625000000000  0.8090200000  0.0000000000000000
0.40625000000000  0.8090300000  0.0000000000000000
0.40625000000000  0.8090400000  0.0000000000000000
0.40625000000000  0.8090500000  0.0000000000000000
0.40625000000000  0.8090600000  0.0000000000000000
0.40625000000000  0.8090700000  0.0000000000000000
0.40625000000000  0.8090800000  0.0000000000000000
0.40625000000000  0.8090900000  0.0000000000000000
0.40625000000000  0.8091000000  0.0000000000000000
0.40625000000000  0.8091100000  0.0000000000000000
0.40625000000000  0.8091200000  0.0000000000000000
0.40625000000000  0.8091300000  0.0000000000000000
0.40625000000000  0.8091400000  0.0000000000000000
0.40625000000000  0.8091500000  0.0000000000000000
0.40625000000000  0.8091600000  0.0000000000000000
0.40625000000000  0.8091700000  0.0000000000000000
0.40625000000000  0.8091800000  0.0000000000000000
0.40625000000000  0.8091900000  0.0000000000000000
0.40625000000000  0.8092000000  0.0000000000000000
0.40625000000000  0.8092100000  0.0000000000000000
0.40625000000000  0.8092200000  0.0000000000000000
0.40625000000000  0.8092300000  0.0000000000000000
0.40625000000000  0.8092400000  0.0000000000000000
0.40625000000000  0.8092500000  0.0000000000000000
0.40625000000000  0.8092600000  0.0000000000000000
0.40625000000000  0.8092700000  0.0000000000000000
0.40625000000000  0.8092800000  0.0000000000000000
0.40625000000000  0.8092900000  0.0000000000000000
0.40625000000000  0.8093000000  0.0000000000000000
0.40625000000000  0.8093100000  0.0000000000000000
0.40625000000000  0.8093200000  0.0000000000000000
0.40625000000000  0.8093300000  0.0000000000000000
0.40625000000000  0.8093400000  0.0554754069981447
0.40625000000000  0.8093500000  0.2256176383501502
0.40625000000000  0.8093600000  0.3427365506891854
0.40625000000000  0.8093700000  0.3860607815699179
0.40625000000000  0.8093800000  0.2864340077178258
0.40625000000000  0.8093900000  0.1829078153657782
0.40625000000000  0.8094000000  0.1348149180852612
0.40625000000000  0.8094100000  0.1029845193758879
0.40625000000000  0.8094200000  0.0796563073841078
0.40625000000000  0.8094300000  0.0617155992799556
0.40625000000000  0.8094400000  0.0477557990316544
0.40625000000000  0.8094500000  0.0363145438860528
0.40625000000000  0.8094600000  0.0272382954315661
0.40625000000000  0.8094700000  0.0198539166182788
0.40625000000000  0.8094800000  0.0140108298784423
0.40625000000000  0.8094900000  0.0094060805283377
0.40625000000000  0.8095000000  0.0058973308293243
0.40625000000000  0.8095100000  0.0033291107917015
0.40625000000000  0.8095200000  0.0015802453531930
0.40625000000000  0.8095300000  0.0005983363771479
0.40625000000000  0.8095400000  0.0001316595135904
0.40625000000000  0.8095500000  0.0000067302500367
0.40625000000000  0.8095600000  0.0000000000000000
0.40625000000000  0.8095700000  0.0000000000000000
0.40625000000000  0.8095800000  0.0000000000000000
0.40625000000000  0.8095900000  0.0000000000000000
0.40625000000000  0.8096000000  0.0000000000000000
0.40625000000000  0.8096100000  0.0000000000000000
0.40625000000000  0.8096200000  0.0000000000000000
0.40625000000000  0.8096300000  0.0000000000000000
0.40625000000000  0.8096400000  0.0000000000000000
0.40625000000000  0.8096500000  0.0000000000000000
0.40625000000000  0.8096600000  0.0000000000000000
0.40625000000000  0.8096700000  0.0000000000000000
0.40625000000000  0.8096800000  0.0000000000000000
0.40625000000000  0.8096900000  0.0000000000000000
0.40625000000000  0.8097000000  0.0000000000000000
0.40625000000000  0.8097100000  0.0000000000000000
0.40625000000000  0.8097200000  0.0000000000000000
0.40625000000000  0.8097300000  0.0000000000000000
0.40625000000000  0.8097400000  0.0000000000000000
0.40625000000000  0.8097500000  0.0000000000000000
0.40625000000000  0.8097600000  0.0000000000000000
0.40625000000000  0.8097700000  0.0000000000000000
0.40625000000000  0.8097800000  0.0000000000000000
0.40625000000000  0.8097900000  0.0000000000000000
0.40625000000000  0.8098000000  0.0000000000000000
0.40625000000000  0.8098100000  0.0000000000000000
0.40625000000000  0.8098200000  0.0000000000000000
0.40625000000000  0.8098300000  0.0000000000000000
0.40625000000000  0.8098400000  0.0000000000000000
0.40625000000000  0.8098500000  0.0000000000000000
0.40625000000000  0.8098600000  0.0000000000000000
0.40625000000000  0.8098700000  0.0000000000000000
0.40625000000000  0.8098800000  0.0000000000000000
0.40625000000000  0.8098900000  0.0000000000000000
0.40625000000000  0.8099000000  0.0000000000000000
0.40625000000000  0.8099100000  0.0000000000000000
0.40625000000000  0.8099200000  0.0000000000000000
0.40625000000000  0.8099300000  0.0000000000000000
0.40625000000000  0.8099400000  0.0000000000000000
0.40625000000000  0.8099500000  0.0000000000000000
0.40625000000000  0.8099600000  0.0000000000000000
0.40625000000000  0.8099700000  0.0000000000000000
0.40625000000000  0.8099800000  0.0000000000000000
0.40625000000000  0.8099900000  0.0000000000000000
0.40625000000000  0.8100000000  0.0000000000000000
0.40625000000000  0.8100100000  0.0000000000000000
0.40625000000000  0.8100200000  0.0000000000000000
0.40625000000000  0.8100300000  0.0000000000000000
0.40625000000000  0.8100400000  0.0000000000000000
0.40625000000000  0.8100500000  0.0000000000000000
0.40625000000000  0.8100600000  0.0000000000000000
0.40625000000000  0.8100700000  0.0000000000000000
0.40625000000000  0.8100800000  0.0000000000000000
0.40625000000000  0.8100900000  0.0000000000000000
0.40625000000000  0.8101000000  0.0000000000000000
0.40625000000000  0.8101100000  0.0000000000000000
0.40625000000000  0.8101200000  0.0000000000000000
0.40625000000000  0.8101300000  0.0000000000000000
0.40625000000000  0.8101400000  0.0000000000000000
0.40625000000000  0.8101500000  0.0000000000000000
0.40625000000000  0.8101600000  0.0000000000000000
0.40625000000000  0.8101700000  0.0000000000000000
0.40625000000000  0.8101800000  0.0000000000000000
0.40625000000000  0.8101900000  0.0000000000000000
0.40625000000000  0.8102000000  0.0000000000000000
0.40625000000000  0.8102100000  0.0000000000000000
0.40625000000000  0.8102200000  0.0000000000000000
0.40625000000000  0.8102300000  0.0000000000000000
0.40625000000000  0.8102400000  0.0000000000000000
0.40625000000000  0.8102500000  0.0000000000000000
0.40625000000000  0.8102600000  0.0000000000000000
0.40625000000000  0.8102700000  0.0000000000000000
0.40625000000000  0.8102800000  0.0000000000000000
0.40625000000000  0.8102900000  0.0000000000000000
0.40625000000000  0.8103000000  0.0000000000000000
0.40625000000000  0.8103100000  0.0000000000000000
0.40625000000000  0.8103200000  0.0000000000000000
0.40625000000000  0.8103300000  0.0000000000000000
0.40625000000000  0.8103400000  0.0000000000000000
0.40625000000000  0.8103500000  0.0000000000000000
0.40625000000000  0.8103600000  0.0000000000000000
0.40625000000000  0.8103700000  0.0000000000000000
0.40625000000000  0.8103800000  0.0000000000000000
0.40625000000000  0.8103900000  0.0000000000000000
0.40625000000000  0.8104000000  0.0000000000000000
0.40625000000000  0.8104100000  0.0000000000000000
0.40625000000000  0.8104200000  0.0000000000000000
0.40625000000000  0.8104300000  0.0000000000000000
0.40625000000000  0.8104400000  0.0000000000000000
0.40625000000000  0.8104500000  0.0000000000000000
0.40625000000000  0.8104600000  0.0000000000000000
0.40625000000000  0.8104700000  0.0000000000000000
0.40625000000000  0.8104800000  0.0000000000000000
0.40625000000000  0.8104900000  0.0000000000000000
0.40625000000000  0.8105000000  0.0000000000000000
0.40625000000000  0.8105100000  0.0000000000000000
0.40625000000000  0.8105200000  0.0000000000000000
0.40625000000000  0.8105300000  0.0000000000000000
0.40625000000000  0.8105400000  0.0000000000000000
0.40625000000000  0.8105500000  0.0000000000000000
0.40625000000000  0.8105600000  0.0000000000000000
0.40625000000000  0.8105700000  0.0000000000000000
0.40625000000000  0.8105800000  0.0000000000000000
0.40625000000000  0.8105900000  0.0000000000000000
0.40625000000000  0.8106000000  0.0000000000000000
0.40625000000000  0.8106100000  0.0000000000000000
0.40625000000000  0.8106200000  0.0000000000000000
0.40625000000000  0.8106300000  0.0000000000000000
0.40625000000000  0.8106400000  0.0000000000000000
0.40625000000000  0.8106500000  0.0000000000000000
0.40625000000000  0.8106600000  0.0000000000000000
0.40625000000000  0.8106700000  0.0000000000000000
0.40625000000000  0.8106800000  0.0000000000000000
0.40625000000000  0.8106900000  0.0000000000000000
0.40625000000000  0.8107000000  0.0000000000000000
0.40625000000000  0.8107100000  0.0000000000000000
0.40625000000000  0.8107200000  0.0000000000000000
0.40625000000000  0.8107300000  0.0000000000000000
0.40625000000000  0.8107400000  0.0000000000000000
0.40625000000000  0.8107500000  0.0000000000000000
0.40625000000000  0.8107600000  0.0000000000000000
0.40625000000000  0.8107700000  0.0000000000000000
0.40625000000000  0.8107800000  0.0000000000000000
0.40625000000000  0.8107900000  0.0000000000000000
0.40625000000000  0.8108000000  0.0000000000000000
0.40625000000000  0.8108100000  0.0000000000000000
0.40625000000000  0.8108200000  0.0000000000000000
0.40625000000000  0.8108300000  0.0000000000000000
0.40625000000000  0.8108400000  0.0000000000000000
0.40625000000000  0.8108500000  0.0000000000000000
0.40625000000000  0.8108600000  0.0000000000000000
0.40625000000000  0.8108700000  0.0000000000000000
0.40625000000000  0.8108800000  0.0000000000000000
0.40625000000000  0.8108900000  0.0000000000000000
0.40625000000000  0.8109000000  0.0000000000000000
0.40625000000000  0.8109100000  0.0000000000000000
0.40625000000000  0.8109200000  0.0000000000000000
0.40625000000000  0.8109300000  0.0000000000000000
0.40625000000000  0.8109400000  0.0000000000000000
0.40625000000000  0.8109500000  0.0000000000000000
0.40625000000000  0.8109600000  0.0000000000000000
0.40625000000000  0.8109700000  0.0000000000000000
0.40625000000000  0.8109800000  0.0000000000000000
0.40625000000000  0.8109900000  0.0000000000000000
0.41406250000000  0.8090000000  0.0000000000000000
0.41406250000000  0.8090100000  0.0000000000000000
0.41406250000000  0.8090200000  0.0000000000000000
0.41406250000000  0.8090300000  0.0000000000000000
0.41406250000000  0.8090400000  0.0000000000000000
0.41406250000000  0.8090500000  0.0000000000000000
0.41406250000000  0.8090600000  0.0000000000000000
0.41406250000000  0.8090700000  0.0000000000000000
0.41406250000000  0.8090800000  0.0000000000000000
0.41406250000000  0.8090900000  0.0000000000000000
0.41406250000000  0.8091000000  0.0000000000000000
0.41406250000000  0.8091100000  0.0000000000000000
0.41406250000000  0.8091200000  0.0000000000000000
0.41406250000000  0.8091300000  0.0000000000000000
0.41406250000000  0.8091400000  0.0000000000000000
0.41406250000000  0.8091500000  0.0000000000000000
0.41406250000000  0.8091600000  0.0000000000000000
0.41406250000000  0.8091700000  0.0000000000000000
0.41406250000000  0.8091800000  0.0000000000000000
0.41406250000000  0.8091900000  0.0000000000000000
0.41406250000000  0.8092000000  0.0000000000000000
0.41406250000000  0.8092100000  0.0000000000000000
0.41406250000000  0.8092200000  0.0000000000000000
0.41406250000000  0.8092300000  0.0000000000000000
0.41406250000000  0.8092400000  0.0000000000000000
0.41406250000000  0.8092500000  0.0000000000000000
0.41406250000000  0.8092600000  0.0000000000000000
0.41406250000000  0.8092700000  0.0000000000000000
0.41406250000000  0.8092800000  0.0000000000000000
0.41406250000000  0.8092900000  0.0000000000000000
0.41406250000000  0.8093000000  0.0000000000000000
0.41406250000000  0.8093100000  0.0000000000000000
0.41406250000000  0.8093200000  0.0000000000000000
0.41406250000000  0.8093300000  0.0000000000000000
0.41406250000000  0.8093400000  0.0554909681682496
0.41406250000000  0.8093500000  0.2074040106598207
0.41406250000000  0.8093600000  0.2910251448573774
0.41406250000000  0.8093700000  0.3180958092897748
0.41406250000000  0.8093800000  0.2088972916075517
0.41406250000000  0.8093900000  0.1423318262520506
0.41406250000000  0.8094000000  0.1064097577674337
0.41406250000000  0.8094100000  0.0821321580139169
0.41406250000000  0.8094200000  0.0638701611128265
0.41406250000000  0.8094300000  0.0498196231970923
0.41406250000000  0.8094400000  0.0387361881887789
0.41406250000000  0.8094500000  0.0297541300346990
0.41406250000000  0.8094600000  0.0224728075818709
0.41406250000000  0.8094700000  0.0165885691714502
0.41406250000000  0.8094800000  0.0118287189859938
0.41406250000000  0.8094900000  0.0080540332160074
0.41406250000000  0.8095000000  0.0051540418085803
0.41406250000000  0.8095100000  0.0030365275201838
0.41406250000000  0.8095200000  0.0015290198272456
0.41406250000000  0.8095300000  0.0006071667279934
0.41406250000000  0.8095400000  0.0001628076063400
0.41406250000000  0.8095500000  0.0000170954728146
0.41406250000000  0.8095600000  0.0000000000000000
0.41406250000000  0.8095700000  0.0000000000000000
0.41406250000000  0.8095800000  0.0000000000000000
0.41406250000000  0.8095900000  0.0000000000000000
0.41406250000000  0.8096000000  0.0000000000000000
0.41406250000000  0.8096100000  0.0000000000000000
0.41406250000000  0.8096200000  0.0000000000000000
0.41406250000000  0.8096300000  0.0000000000000000
0.41406250000000  0.8096400000  0.0000000000000000
0.41406250000000  0.8096500000  0.0000000000000000
0.41406250000000  0.8096600000  0.0000000000000000
0.41406250000000  0.8096700000  0.0000000000000000
0.41406250000000  0.8096800000  0.0000000000000000
0.41406250000000  0.8096900000  0.0000000000000000
0.41406250000000  0.8097000000  0.0000000000000000
0.41406250000000  0.8097100000  0.0000000000000000
0.41406250000000  0.8097200000  0.0000000000000000
0.41406250000000  0.8097300000  0.0000000000000000
0.41406250000000  0.8097400000  0.0000000000000000
0.41406250000000  0.8097500000  0.0000000000000000
0.41406250000000  0.8097600000  0.0000000000000000
0.41406250000000  0.8097700000  0.0000000000000000
0.41406250000000  0.8097800000  0.0000000000000000
0.41406250000000  0.8097900000  0.0000000000000000
0.41406250000000  0.8098000000  0.0000000000000000
0.41406250000000  0.8098100000  0.0000000000000000
0.41406250000000  0.8098200000  0.0000000000000000
0.41406250000000  0.8098300000  0.0000000000000000
0.41406250000000  0.8098400000  0.0000000000000000
0.41406250000000  0.8098500000  0.0000000000000000
0.41406250000000  0.8098600000  0.0000000000000000
0.41406250000000  0.8098700000  0.0000000000000000
0.41406250000000  0.8098800000  0.0000000000000000
0.41406250000000  0.8098900000  0.0000000000000000
0.41406250000000  0.8099000000  0.0000000000000000
0.41406250000000  0.8099100000  0.0000000000000000
0.41406250000000  0.8099200000  0.0000000000000000
0.41406250000000  0.8099300000  0.0000000000000000
0.41406250000000  0.8099400000  0.0000000000000000
0.41406250000000  0.8099500000  0.0000000000000000
0.41406250000000  0.8099600000  0.0000000000000000
0.41406250000000  0.8099700000  0.0000000000000000
0.41406250000000  0.8099800000  0.0000000000000000
0.41406250000000  0.8099900000  0.0000000000000000
0.41406250000000  0.8100000000  0.0000000000000000
0.41406250000000  0.8100100000  0.0000000000000000
0.41406250000000  0.8100200000  0.0000000000000000
0.41406250000000  0.8100300000  0.0000000000000000
0.41406250000000  0.8100400000  0.0000000000000000
0.41406250000000  0.8100500000  0.0000000000000000
0.41406250000000  0.8100600000  0.0000000000000000
0.41406250000000  0.8100700000  0.0000000000000000
0.41406250000000  0.8100800000  0.0000000000000000
0.41406250000000  0.8100900000  0.0000000000000000
0.41406250000000  0.8101000000  0.0000000000000000
0.41406250000000  0.8101100000  0.0000000000000000
0.41406250000000  0.8101200000  0.0000000000000000
0.41406250000000  0.8101300000  0.0000000000000000
0.41406250000000  0.8101400000  0.0000000000000000
0.41406250000000  0.8101500000  0.0000000000000000
0.41406250000000  0.8101600000  0.0000000000000000
0.41406250000000  0.8101700000  0.0000000000000000
0.41406250000000  0.8101800000  0.0000000000000000
0.41406250000000  0.8101900000  0.0000000000000000
0.41406250000000  0.8102000000  0.0000000000000000
0.41406250000000  0.8102100000  0.0000000000000000
0.41406250000000  0.8102200000  0.0000000000000000
0.41406250000000  0.8102300000  0.0000000000000000
0.41406250000000  0.8102400000  0.0000000000000000
0.41406250000000  0.8102500000  0.0000000000000000
0.41406250000000  0.8102600000  0.0000000000000000
0.41406250000000  0.8102700000  0.0000000000000000
0.41406250000000  0.8102800000  0.0000000000000000
0.41406250000000  0.8102900000  0.0000000000000000
0.41406250000000  0.8103000000  0.0000000000000000
0.41406250000000  0.8103100000  0.0000000000000000
0.41406250000000  0.8103200000  0.0000000000000000
0.41406250000000  0.8103300000  0.0000000000000000
0.41406250000000  0.8103400000  0.0000000000000000
0.41406250000000  0.8103500000  0.0000000000000000
0.41406250000000  0.8103600000  0.0000000000000000
0.41406250000000  0.8103700000  0.0000000000000000
0.41406250000000  0.8103800000  0.0000000000000000
0.41406250000000  0.8103900000  0.0000000000000000
0.41406250000000  0.8104000000  0.0000000000000000
0.41406250000000  0.8104100000  0.0000000000000000
0.41406250000000  0.8104200000  0.0000000000000000
0.41406250000000  0.8104300000  0.0000000000000000
0.41406250000000  0.8104400000  0.0000000000000000
0.41406250000000  0.8104500000  0.0000000000000000
0.41406250000000  0.8104600000  0.0000000000000000
0.41406250000000  0.8104700000  0.0000000000000000
0.41406250000000  0.8104800000  0.0000000000000000
0.41406250000000  0.8104900000  0.0000000000000000
0.41406250000000  0.8105000000  0.0000000000000000
0.41406250000000  0.8105100000  0.0000000000000000
0.41406250000000  0.8105200000  0.0000000000000000
0.41406250000000  0.8105300000  0.0000000000000000
0.41406250000000  0.8105400000  0.0000000000000000
0.41406250000000  0.8105500000  0.0000000000000000
0.41406250000000  0.8105600000  0.0000000000000000
0.41406250000000  0.8105700000  0.0000000000000000
0.41406250000000  0.8105800000  0.0000000000000000
0.41406250000000  0.8105900000  0.0000000000000000
0.41406250000000  0.8106000000  0.0000000000000000
0.41406250000000  0.8106100000  0.0000000000000000
0.41406250000000  0.8106200000  0.0000000000000000
0.41406250000000  0.8106300000  0.0000000000000000
0.41406250000000  0.8106400000  0.0000000000000000
0.41406250000000  0.8106500000  0.0000000000000000
0.41406250000000  0.8106600000  0.0000000000000000
0.41406250000000  0.8106700000  0.0000000000000000
0.41406250000000  0.8106800000  0.0000000000000000
0.41406250000000  0.8106900000  0.0000000000000000
0.41406250000000  0.8107000000  0.0000000000000000
0.41406250000000  0.8107100000  0.0000000000000000
0.41406250000000  0.8107200000  0.0000000000000000
0.41406250000000  0.8107300000  0.0000000000000000
0.41406250000000  0.8107400000  0.0000000000000000
0.41406250000000  0.8107500000  0.0000000000000000
0.41406250000000  0.8107600000  0.0000000000000000
0.41406250000000  0.8107700000  0.0000000000000000
0.41406250000000  0.8107800000  0.0000000000000000
0.41406250000000  0.8107900000  0.0000000000000000
0.41406250000000  0.8108000000  0.0000000000000000
0.41406250000000  0.8108100000  0.0000000000000000
0.41406250000000  0.8108200000  0.0000000000000000
0.41406250000000  0.8108300000  0.0000000000000000
0.41406250000000  0.8108400000  0.0000000000000000
0.41406250000000  0.8108500000  0.0000000000000000
0.41406250000000  0.8108600000  0.0000000000000000
0.41406250000000  0.8108700000  0.0000000000000000
0.41406250000000  0.8108800000  0.0000000000000000
0.41406250000000  0.8108900000  0.0000000000000000
0.41406250000000  0.8109000000  0.0000000000000000
0.41406250000000  0.8109100000  0.0000000000000000
0.41406250000000  0.8109200000  0.0000000000000000
0.41406250000000  0.8109300000  0.0000000000000000
0.41406250000000  0.8109400000  0.0000000000000000
0.41406250000000  0.8109500000  0.0000000000000000
0.41406250000000  0.8109600000  0.0000000000000000
0.41406250000000  0.8109700000  0.0000000000000000
0.41406250000000  0.8109800000  0.0000000000000000
0.41406250000000  0.8109900000  0.0000000000000000
0.42187500000000  0.8090000000  0.0000000000000000
0.42187500000000  0.8090100000  0.0000000000000000
0.42187500000000  0.8090200000  0.0000000000000000
0.42187500000000  0.8090300000  0.0000000000000000
0.42187500000000  0.8090400000  0.0000000000000000
0.42187500000000  0.8090500000  0.0000000000000000
0.42187500000000  0.8090600000  0.0000000000000000
0.42187500000000  0.8090700000  0.0000000000000000
0.42187500000000  0.8090800000  0.0000000000000000
0.42187500000000  0.8090900000  0.0000000000000000
0.42187500000000  0.8091000000  0.0000000000000000
0.42187500000000  0.8091100000  0.0000000000000000
0.42187500000000  0.8091200000  0.0000000000000000
0.42187500000000  0.8091300000  0.0000000000000000
0.42187500000000  0.8091400000  0.0000000000000000
0.42187500000000  0.8091500000  0.0000000000000000
0.42187500000000  0.8091600000  0.0000000000000000
0.42187500000000  0.8091700000  0.0000000000000000
0.42187500000000  0.8091800000  0.0000000000000000
0.42187500000000  0.8091900000  0.0000000000000000
0.42187500000000  0.8092000000  0.0000000000000000
0.42187500000000  0.8092100000  0.0000000000000000
0.42187500000000  0.8092200000  0.0000000000000000
0.42187500000000  0.8092300000  0.0000000000000000
0.42187500000000  0.8092400000  0.0000000000000000
0.42187500000000  0.8092500000  0.0000000000000000
0.42187500000000  0.8092600000  0.0000000000000000
0.42187500000000  0.8092700000  0.0000000000000000
0.42187500000000  0.8092800000  0.0000000000000000
0.42187500000000  0.8092900000  0.0000000000000000
0.42187500000000  0.8093000000  0.0000000000000000
0.42187500000000  0.8093100000  0.0000000000000000
0.42187500000000  0.8093200000  0.0000000000000000
0.42187500000000  0.8093300000  0.0000000000000000
0.42187500000000  0.8093400000  0.0554754069981448
0.42187500000000  0.8093500000  0.1786881825132677
0.42187500000000  0.8093600000  0.2404912376124150
0.42187500000000  0.8093700000  0.2546819977567001
0.42187500000000  0.8093800000  0.1555386360762164
0.42187500000000  0.8093900000  0.1097682962191908
0.42187500000000  0.8094000000  0.0829789399356429
0.42187500000000  0.8094100000  0.0644477941923809
0.42187500000000  0.8094200000  0.0504143921989098
0.42187500000000  0.8094300000  0.0396287490851575
0.42187500000000  0.8094400000  0.0309511296769640
0.42187500000000  0.8094500000  0.0239268154965436
0.42187500000000  0.8094600000  0.0182257391094729
0.42187500000000  0.8094700000  0.0135446253434000
0.42187500000000  0.8094800000  0.0097914841900538
0.42187500000000  0.8094900000  0.0067700874900538
0.42187500000000  0.8095000000  0.0044255484203198
0.42187500000000  0.8095100000  0.0026439639661756
0.42187500000000  0.8095200000  0.0013915860746959
0.42187500000000  0.8095300000  0.0005970582285662
0.42187500000000  0.8095400000  0.0001939819502046
0.42187500000000  0.8095500000  0.0000219629777376
0.42187500000000  0.8095600000  0.0000000977373638
0.42187500000000  0.8095700000  0.0000000000000000
0.42187500000000  0.8095800000  0.0000000000000000
0.42187500000000  0.8095900000  0.0000000000000000
0.42187500000000  0.8096000000  0.0000000000000000
0.42187500000000  0.8096100000  0.0000000000000000
0.42187500000000  0.8096200000  0.0000000000000000
0.42187500000000  0.8096300000  0.0000000000000000
0.42187500000000  0.8096400000  0.0000000000000000
0.42187500000000  0.8096500000  0.0000000000000000
0.42187500000000  0.8096600000  0.0000000000000000
0.42187500000000  0.8096700000  0.0000000000000000
0.42187500000000  0.8096800000  0.0000000000000000
0.42187500000000  0.8096900000  0.0000000000000000
0.42187500000000  0.8097000000  0.0000000000000000
0.42187500000000  0.8097100000  0.0000000000000000
0.42187500000000  0.8097200000  0.0000000000000000
0.42187500000000  0.8097300000  0.0000000000000000
0.42187500000000  0.8097400000  0.0000000000000000
0.42187500000000  0.8097500000  0.0000000000000000
0.42187500000000  0.8097600000  0.0000000000000000
0.42187500000000  0.8097700000  0.0000000000000000
0.42187500000000  0.8097800000  0.0000000000000000
0.42187500000000  0.8097900000  0.0000000000000000
0.42187500000000  0.8098000000  0.0000000000000000
0.42187500000000  0.8098100000  0.0000000000000000
0.42187500000000  0.8098200000  0.0000000000000000
0.42187500000000  0.8098300000  0.0000000000000000
0.42187500000000  0.8098400000  0.0000000000000000
0.42187500000000  0.8098500000  0.0000000000000000
0.42187500000000  0.8098600000  0.0000000000000000
0.42187500000000  0.8098700000  0.0000000000000000
0.42187500000000  0.8098800000  0.0000000000000000
0.42187500000000  0.8098900000  0.0000000000000000
0.42187500000000  0.8099000000  0.0000000000000000
0.42187500000000  0.8099100000  0.0000000000000000
0.42187500000000  0.8099200000  0.0000000000000000
0.42187500000000  0.8099300000  0.0000000000000000
0.42187500000000  0.8099400000  0.0000000000000000
0.42187500000000  0.8099500000  0.0000000000000000
0.42187500000000  0.8099600000  0.0000000000000000
0.42187500000000  0.8099700000  0.0000000000000000
0.42187500000000  0.8099800000  0.0000000000000000
0.42187500000000  0.8099900000  0.0000000000000000
0.42187500000000  0.8100000000  0.0000000000000000
0.42187500000000  0.8100100000  0.0000000000000000
0.42187500000000  0.8100200000  0.0000000000000000
0.42187500000000  0.8100300000  0.0000000000000000
0.42187500000000  0.8100400000  0.0000000000000000
0.42187500000000  0.8100500000  0.0000000000000000
0.42187500000000  0.8100600000  0.0000000000000000
0.42187500000000  0.8100700000  0.0000000000000000
0.42187500000000  0.8100800000  0.0000000000000000
0.42187500000000  0.8100900000  0.0000000000000000
0.42187500000000  0.8101000000  0.0000000000000000
0.42187500000000  0.8101100000  0.0000000000000000
0.42187500000000  0.8101200000  0.0000000000000000
0.42187500000000  0.8101300000  0.0000000000000000
0.42187500000000  0.8101400000  0.0000000000000000
0.42187500000000  0.8101500000  0.0000000000000000
0.42187500000000  0.8101600000  0.0000000000000000
0.42187500000000  0.8101700000  0.0000000000000000
0.42187500000000  0.8101800000  0.0000000000000000
0.42187500000000  0.8101900000  0.0000000000000000
0.42187500000000  0.8102000000  0.0000000000000000
0.42187500000000  0.8102100000  0.0000000000000000
0.42187500000000  0.8102200000  0.0000000000000000
0.42187500000000  0.8102300000  0.0000000000000000
0.42187500000000  0.8102400000  0.0000000000000000
0.42187500000000  0.8102500000  0.0000000000000000
0.42187500000000  0.8102600000  0.0000000000000000
0.42187500000000  0.8102700000  0.0000000000000000
0.42187500000000  0.8102800000  0.0000000000000000
0.42187500000000  0.8102900000  0.0000000000000000
0.42187500000000  0.8103000000  0.0000000000000000
0.42187500000000  0.8103100000  0.0000000000000000
0.42187500000000  0.8103200000  0.0000000000000000
0.42187500000000  0.8103300000  0.0000000000000000
0.42187500000000  0.8103400000  0.0000000000000000
0.42187500000000  0.8103500000  0.0000000000000000
0.42187500000000  0.8103600000  0.0000000000000000
0.42187500000000  0.8103700000  0.0000000000000000
0.42187500000000  0.8103800000  0.0000000000000000
0.42187500000000  0.8103900000  0.0000000000000000
0.42187500000000  0.8104000000  0.0000000000000000
0.42187500000000  0.8104100000  0.0000000000000000
0.42187500000000  0.8104200000  0.0000000000000000
0.42187500000000  0.8104300000  0.0000000000000000
0.42187500000000  0.8104400000  0.0000000000000000
0.42187500000000  0.8104500000  0.0000000000000000
0.42187500000000  0.8104600000  0.0000000000000000
0.42187500000000  0.8104700000  0.0000000000000000
0.42187500000000  0.8104800000  0.0000000000000000
0.42187500000000  0.8104900000  0.0000000000000000
0.42187500000000  0.8105000000  0.0000000000000000
0.42187500000000  0.8105100000  0.0000000000000000
0.42187500000000  0.8105200000  0.0000000000000000
0.42187500000000  0.8105300000  0.0000000000000000
0.42187500000000  0.8105400000  0.0000000000000000
0.42187500000000  0.8105500000  0.0000000000000000
0.42187500000000  0.8105600000  0.0000000000000000
0.42187500000000  0.8105700000  0.0000000000000000
0.42187500000000  0.8105800000  0.0000000000000000
0.42187500000000  0.8105900000  0.0000000000000000
0.42187500000000  0.8106000000  0.0000000000000000
0.42187500000000  0.8106100000  0.0000000000000000
0.42187500000000  0.8106200000  0.0000000000000000
0.42187500000000  0.8106300000  0.0000000000000000
0.42187500000000  0.8106400000  0.0000000000000000
0.42187500000000  0.8106500000  0.0000000000000000
0.42187500000000  0.8106600000  0.0000000000000000
0.42187500000000  0.8106700000  0.0000000000000000
0.42187500000000  0.8106800000  0.0000000000000000
0.42187500000000  0.8106900000  0.0000000000000000
0.42187500000000  0.8107000000  0.0000000000000000
0.42187500000000  0.8107100000  0.0000000000000000
0.42187500000000  0.8107200000  0.0000000000000000
0.42187500000000  0.8107300000  0.0000000000000000
0.42187500000000  0.8107400000  0.0000000000000000
0.42187500000000  0.8107500000  0.0000000000000000
0.42187500000000  0.8107600000  0.0000000000000000
0.42187500000000  0.8107700000  0.0000000000000000
0.42187500000000  0.8107800000  0.0000000000000000
0.42187500000000  0.8107900000  0.0000000000000000
0.42187500000000  0.8108000000  0.0000000000000000
0.42187500000000  0.8108100000  0.0000000000000000
0.42187500000000  0.8108200000  0.0000000000000000
0.42187500000000  0.8108300000  0.0000000000000000
0.42187500000000  0.8108400000  0.0000000000000000
0.42187500000000  0.8108500000  0.0000000000000000
0.42187500000000  0.8108600000  0.0000000000000000
0.42187500000000  0.8108700000  0.0000000000000000
0.42187500000000  0.8108800000  0.0000000000000000
0.42187500000000  0.8108900000  0.0000000000000000
0.42187500000000  0.8109000000  0.0000000000000000
0.42187500000000  0.8109100000  0.0000000000000000
0.42187500000000  0.8109200000  0.0000000000000000
0.42187500000000  0.8109300000  0.0000000000000000
0.42187500000000  0.8109400000  0.0000000000000000
0.42187500000000  0.8109500000  0.0000000000000000
0.42187500000000  0.8109600000  0.0000000000000000
0.42187500000000  0.8109700000  0.0000000000000000
0.42187500000000  0.8109800000  0.0000000000000000
0.42187500000000  0.8109900000  0.0000000000000000
0.42968750000000  0.8090000000  0.0000000000000000
0.42968750000000  0.8090100000  0.0000000000000000
0.42968750000000  0.8090200000  0.0000000000000000
0.42968750000000  0.8090300000  0.0000000000000000
0.42968750000000  0.8090400000  0.0000000000000000
0.42968750000000  0.8090500000  0.0000000000000000
0.42968750000000  0.8090600000  0.0000000000000000
0.42968750000000  0.8090700000  0.0000000000000000
0.42968750000000  0.8090800000  0.0000000000000000
0.42968750000000  0.8090900000  0.0000000000000000
0.42968750000000  0.8091000000  0.0000000000000000
0.42968750000000  0.8091100000  0.0000000000000000
0.42968750000000  0.8091200000  0.0000000000000000
0.42968750000000  0.8091300000  0.0000000000000000
0.42968750000000  0.8091400000  0.0000000000000000
0.42968750000000  0.8091500000  0.0000000000000000
0.42968750000000  0.8091600000  0.0000000000000000
0.42968750000000  0.8091700000  0.0000000000000000
0.42968750000000  0.8091800000  0.0000000000000000
0.42968750000000  0.8091900000  0.0000000000000000
0.42968750000000  0.8092000000  0.0000000000000000
0.42968750000000  0.8092100000  0.0000000000000000
0.42968750000000  0.8092200000  0.0000000000000000
0.42968750000000  0.8092300000  0.0000000000000000
0.42968750000000  0.8092400000  0.0000000000000000
0.42968750000000  0.8092500000  0.0000000000000000
0.42968750000000  0.8092600000  0.0000000000000000
0.42968750000000  0.8092700000  0.0000000000000000
0.42968750000000  0.8092800000  0.0000000000000000
0.42968750000000  0.8092900000  0.0000000000000000
0.42968750000000  0.8093000000  0.0000000000000000
0.42968750000000  0.8093100000  0.0000000000000000
0.42968750000000  0.8093200000  0.0000000000000000
0.42968750000000  0.8093300000  0.0000000000000000
0.42968750000000  0.8093400000  0.0554909681682495
0.42968750000000  0.8093500000  0.1474318970673618
0.42968750000000  0.8093600000  0.1929289290585109
0.42968750000000  0.8093700000  0.1968611620397116
0.42968750000000  0.8093800000  0.1156540718326652
0.42968750000000  0.8093900000  0.0832591959227403
0.42968750000000  0.8094000000  0.0635271507319792
0.42968750000000  0.8094100000  0.0496393948822670
0.42968750000000  0.8094200000  0.0390361812651424
0.42968750000000  0.8094300000  0.0308186573605441
0.42968750000000  0.8094400000  0.0241768467632973
0.42968750000000  0.8094500000  0.0188206181547753
0.42968750000000  0.8094600000  0.0144026793956729
0.42968750000000  0.8094700000  0.0107959201373909
0.42968750000000  0.8094800000  0.0078495111921079
0.42968750000000  0.8094900000  0.0054846314873151
0.42968750000000  0.8095000000  0.0036317061072229
0.42968750000000  0.8095100000  0.0022318378307351
0.42968750000000  0.8095200000  0.0012196285147021
0.42968750000000  0.8095300000  0.0005441414725556
0.42968750000000  0.8095400000  0.0001776847135352
0.42968750000000  0.8095500000  0.0000341237974933
0.42968750000000  0.8095600000  0.0000000910149757
0.42968750000000  0.8095700000  0.0000000000000000
0.42968750000000  0.8095800000  0.0000000000000000
0.42968750000000  0.8095900000  0.0000000000000000
0.42968750000000  0.8096000000  0.0000000000000000
0.42968750000000  0.8096100000  0.0000000000000000
0.42968750000000  0.8096200000  0.0000000000000000
0.42968750000000  0.8096300000  0.0000000000000000
0.42968750000000  0.8096400000  0.0000000000000000
0.42968750000000  0.8096500000  0.0000000000000000
0.42968750000000  0.8096600000  0.0000000000000000
0.42968750000000  0.8096700000  0.0000000000000000
0.42968750000000  0.8096800000  0.0000000000000000
0.42968750000000  0.8096900000  0.0000000000000000
0.42968750000000  0.8097000000  0.0000000000000000
0.42968750000000  0.8097100000  0.0000000000000000
0.42968750000000  0.8097200000  0.0000000000000000
0.42968750000000  0.8097300000  0.0000000000000000
0.42968750000000  0.8097400000  0.0000000000000000
0.42968750000000  0.8097500000  0.0000000000000000
0.42968750000000  0.8097600000  0.0000000000000000
0.42968750000000  0.8097700000  0.0000000000000000
0.42968750000000  0.8097800000  0.0000000000000000
0.42968750000000  0.8097900000  0.0000000000000000
0.42968750000000  0.8098000000  0.0000000000000000
0.42968750000000  0.8098100000  0.0000000000000000
0.42968750000000  0.8098200000  0.0000000000000000
0.42968750000000  0.8098300000  0.0000000000000000
0.42968750000000  0.8098400000  0.0000000000000000
0.42968750000000  0.8098500000  0.0000000000000000
0.42968750000000  0.8098600000  0.0000000000000000
0.42968750000000  0.8098700000  0.0000000000000000
0.42968750000000  0.8098800000  0.0000000000000000
0.42968750000000  0.8098900000  0.0000000000000000
0.42968750000000  0.8099000000  0.0000000000000000
0.42968750000000  0.8099100000  0.0000000000000000
0.42968750000000  0.8099200000  0.0000000000000000
0.42968750000000  0.8099300000  0.0000000000000000
0.42968750000000  0.8099400000  0.0000000000000000
0.42968750000000  0.8099500000  0.0000000000000000
0.42968750000000  0.8099600000  0.0000000000000000
0.42968750000000  0.8099700000  0.0000000000000000
0.42968750000000  0.8099800000  0.0000000000000000
0.42968750000000  0.8099900000  0.0000000000000000
0.42968750000000  0.8100000000  0.0000000000000000
0.42968750000000  0.8100100000  0.0000000000000000
0.42968750000000  0.8100200000  0.0000000000000000
0.42968750000000  0.8100300000  0.0000000000000000
0.42968750000000  0.8100400000  0.0000000000000000
0.42968750000000  0.8100500000  0.0000000000000000
0.42968750000000  0.8100600000  0.0000000000000000
0.42968750000000  0.8100700000  0.0000000000000000
0.42968750000000  0.8100800000  0.0000000000000000
0.42968750000000  0.8100900000  0.0000000000000000
0.42968750000000  0.8101000000  0.0000000000000000
0.42968750000000  0.8101100000  0.0000000000000000
0.42968750000000  0.8101200000  0.0000000000000000
0.42968750000000  0.8101300000  0.0000000000000000
0.42968750000000  0.8101400000  0.0000000000000000
0.42968750000000  0.8101500000  0.0000000000000000
0.42968750000000  0.8101600000  0.0000000000000000
0.42968750000000  0.8101700000  0.0000000000000000
0.42968750000000  0.8101800000  0.0000000000000000
0.42968750000000  0.8101900000  0.0000000000000000
0.42968750000000  0.8102000000  0.0000000000000000
0.42968750000000  0.8102100000  0.0000000000000000
0.42968750000000  0.8102200000  0.0000000000000000
0.42968750000000  0.8102300000  0.0000000000000000
0.42968750000000  0.8102400000  0.0000000000000000
0.42968750000000  0.8102500000  0.0000000000000000
0.42968750000000  0.8102600000  0.0000000000000000
0.42968750000000  0.8102700000  0.0000000000000000
0.42968750000000  0.8102800000  0.0000000000000000
0.42968750000000  0.8102900000  0.0000000000000000
0.42968750000000  0.8103000000  0.0000000000000000
0.42968750000000  0.8103100000  0.0000000000000000
0.42968750000000  0.8103200000  0.0000000000000000
0.42968750000000  0.8103300000  0.0000000000000000
0.42968750000000  0.8103400000  0.0000000000000000
0.42968750000000  0.8103500000  0.0000000000000000
0.42968750000000  0.8103600000  0.0000000000000000
0.42968750000000  0.8103700000  0.0000000000000000
0.42968750000000  0.8103800000  0.0000000000000000
0.42968750000000  0.8103900000  0.0000000000000000
0.42968750000000  0.8104000000  0.0000000000000000
0.42968750000000  0.8104100000  0.0000000000000000
0.42968750000000  0.8104200000  0.0000000000000000
0.42968750000000  0.8104300000  0.0000000000000000
0.42968750000000  0.8104400000  0.0000000000000000
0.42968750000000  0.8104500000  0.0000000000000000
0.42968750000000  0.8104600000  0.0000000000000000
0.42968750000000  0.8104700000  0.0000000000000000
0.42968750000000  0.8104800000  0.0000000000000000
0.42968750000000  0.8104900000  0.0000000000000000
0.42968750000000  0.8105000000  0.0000000000000000
0.42968750000000  0.8105100000  0.0000000000000000
0.42968750000000  0.8105200000  0.0000000000000000
0.42968750000000  0.8105300000  0.0000000000000000
0.42968750000000  0.8105400000  0.0000000000000000
0.42968750000000  0.8105500000  0.0000000000000000
0.42968750000000  0.8105600000  0.0000000000000000
0.42968750000000  0.8105700000  0.0000000000000000
0.42968750000000  0.8105800000  0.0000000000000000
0.42968750000000  0.8105900000  0.0000000000000000
0.42968750000000  0.8106000000  0.0000000000000000
0.42968750000000  0.8106100000  0.0000000000000000
0.42968750000000  0.8106200000  0.0000000000000000
0.42968750000000  0.8106300000  0.0000000000000000
0.42968750000000  0.8106400000  0.0000000000000000
0.42968750000000  0.8106500000  0.0000000000000000
0.42968750000000  0.8106600000  0.0000000000000000
0.42968750000000  0.8106700000  0.0000000000000000
0.42968750000000  0.8106800000  0.0000000000000000
0.42968750000000  0.8106900000  0.0000000000000000
0.42968750000000  0.8107000000  0.0000000000000000
0.42968750000000  0.8107100000  0.0000000000000000
0.42968750000000  0.8107200000  0.0000000000000000
0.42968750000000  0.8107300000  0.0000000000000000
0.42968750000000  0.8107400000  0.0000000000000000
0.42968750000000  0.8107500000  0.0000000000000000
0.42968750000000  0.8107600000  0.0000000000000000
0.42968750000000  0.8107700000  0.0000000000000000
0.42968750000000  0.8107800000  0.0000000000000000
0.42968750000000  0.8107900000  0.0000000000000000
0.42968750000000  0.8108000000  0.0000000000000000
0.42968750000000  0.8108100000  0.0000000000000000
0.42968750000000  0.8108200000  0.0000000000000000
0.42968750000000  0.8108300000  0.0000000000000000
0.42968750000000  0.8108400000  0.0000000000000000
0.42968750000000  0.8108500000  0.0000000000000000
0.42968750000000  0.8108600000  0.0000000000000000
0.42968750000000  0.8108700000  0.0000000000000000
0.42968750000000  0.8108800000  0.0000000000000000
0.42968750000000  0.8108900000  0.0000000000000000
0.42968750000000  0.8109000000  0.0000000000000000
0.42968750000000  0.8109100000  0.0000000000000000
0.42968750000000  0.8109200000  0.0000000000000000
0.42968750000000  0.8109300000  0.0000000000000000
0.42968750000000  0.8109400000  0.0000000000000000
0.42968750000000  0.8109500000  0.0000000000000000
0.42968750000000  0.8109600000  0.0000000000000000
0.42968750000000  0.8109700000  0.0000000000000000
0.42968750000000  0.8109800000  0.0000000000000000
0.42968750000000  0.8109900000  0.0000000000000000
0.43750000000000  0.8090000000  0.0000000000000000
0.43750000000000  0.8090100000  0.0000000000000000
0.43750000000000  0.8090200000  0.0000000000000000
0.43750000000000  0.8090300000  0.0000000000000000
0.43750000000000  0.8090400000  0.0000000000000000
0.43750000000000  0.8090500000  0.0000000000000000
0.43750000000000  0.8090600000  0.0000000000000000
0.43750000000000  0.8090700000  0.0000000000000000
0.43750000000000  0.8090800000  0.0000000000000000
0.43750000000000  0.8090900000  0.0000000000000000
0.43750000000000  0.8091000000  0.0000000000000000
0.43750000000000  0.8091100000  0.0000000000000000
0.43750000000000  0.8091200000  0.0000000000000000
0.43750000000000  0.8091300000  0.0000000000000000
0.43750000000000  0.8091400000  0.0000000000000000
0.43750000000000  0.8091500000  0.0000000000000000
0.43750000000000  0.8091600000  0.0000000000000000
0.43750000000000  0.8091700000  0.0000000000000000
0.43750000000000  0.8091800000  0.0000000000000000
0.43750000000000  0.8091900000  0.0000000000000000
0.43750000000000  0.8092000000  0.0000000000000000
0.43750000000000  0.8092100000  0.0000000000000000
0.43750000000000  0.8092200000  0.0000000000000000
0.43750000000000  0.8092300000  0.0000000000000000
0.43750000000000  0.8092400000  0.0000000000000000
0.43750000000000  0.8092500000  0.0000000000000000
0.43750000000000  0.8092600000  0.0000000000000000
0.43750000000000  0.8092700000  0.0000000000000000
0.43750000000000  0.8092800000  0.0000000000000000
0.43750000000000  0.8092900000  0.0000000000000000
0.43750000000000  0.8093000000  0.0000000000000000
0.43750000000000  0.8093100000  0.0000000000000000
0.43750000000000  0.8093200000  0.0000000000000000
0.43750000000000  0.8093300000  0.0000000000000000
0.43750000000000  0.8093400000  0.0554754069981447
0.43750000000000  0.8093500000  0.1164803473155026
0.43750000000000  0.8093600000  0.1495373817812536
0.43750000000000  0.8093700000  0.1451739652094816
0.43750000000000  0.8093800000  0.0845357478273488
0.43750000000000  0.8093900000  0.0617079028257783
0.43750000000000  0.8094000000  0.0473594525265213
0.43750000000000  0.8094100000  0.0371929143748687
0.43750000000000  0.8094200000  0.0294229894818929
0.43750000000000  0.8094300000  0.0232787241234749
0.43750000000000  0.8094400000  0.0183520606789903
0.43750000000000  0.8094500000  0.0143335340437370
0.43750000000000  0.8094600000  0.0110257363838010
0.43750000000000  0.8094700000  0.0082972328489161
0.43750000000000  0.8094800000  0.0061021752551229
0.43750000000000  0.8094900000  0.0042910765015947
0.43750000000000  0.8095000000  0.0028727254343505
0.43750000000000  0.8095100000  0.0017805603496167
0.43750000000000  0.8095200000  0.0009826885389777
0.43750000000000  0.8095300000  0.0004610978002457
0.43750000000000  0.8095400000  0.0001638970470425
0.43750000000000  0.8095500000  0.0000346116965362
0.43750000000000  0.8095600000  0.0000014184248037
0.43750000000000  0.8095700000  0.0000000000000000
0.43750000000000  0.8095800000  0.0000000000000000
0.43750000000000  0.8095900000  0.0000000000000000
0.43750000000000  0.8096000000  0.0000000000000000
0.43750000000000  0.8096100000  0.0000000000000000
0.43750000000000  0.8096200000  0.0000000000000000
0.43750000000000  0.8096300000  0.0000000000000000
0.43750000000000  0.8096400000  0.0000000000000000
0.43750000000000  0.8096500000  0.0000000000000000
0.43750000000000  0.8096600000  0.0000000000000000
0.43750000000000  0.8096700000  0.0000000000000000
0.43750000000000  0.8096800000  0.0000000000000000
0.43750000000000  0.8096900000  0.0000000000000000
0.43750000000000  0.8097000000  0.0000000000000000
0.43750000000000  0.8097100000  0.0000000000000000
0.43750000000000  0.8097200000  0.0000000000000000
0.43750000000000  0.8097300000  0.0000000000000000
0.43750000000000  0.8097400000  0.0000000000000000
0.43750000000000  0.8097500000  0.0000000000000000
0.43750000000000  0.8097600000  0.0000000000000000
0.43750000000000  0.8097700000  0.0000000000000000
0.43750000000000  0.8097800000  0.0000000000000000
0.43750000000000  0.8097900000  0.0000000000000000
0.43750000000000  0.8098000000  0.0000000000000000
0.43750000000000  0.8098100000  0.0000000000000000
0.43750000000000  0.8098200000  0.0000000000000000
0.43750000000000  0.8098300000  0.0000000000000000
0.43750000000000  0.8098400000  0.0000000000000000
0.43750000000000  0.8098500000  0.0000000000000000
0.43750000000000  0.8098600000  0.0000000000000000
0.43750000000000  0.8098700000  0.0000000000000000
0.43750000000000  0.8098800000  0.0000000000000000
0.43750000000000  0.8098900000  0.0000000000000000
0.43750000000000  0.8099000000  0.0000000000000000
0.43750000000000  0.8099100000  0.0000000000000000
0.43750000000000  0.8099200000  0.0000000000000000
0.43750000000000  0.8099300000  0.0000000000000000
0.43750000000000  0.8099400000  0.0000000000000000
0.43750000000000  0.8099500000  0.0000000000000000
0.43750000000000  0.8099600000  0.0000000000000000
0.43750000000000  0.8099700000  0.0000000000000000
0.43750000000000  0.8099800000  0.0000000000000000
0.43750000000000  0.8099900000  0.0000000000000000
0.43750000000000  0.8100000000  0.0000000000000000
0.43750000000000  0.8100100000  0.0000000000000000
0.43750000000000  0.8100200000  0.0000000000000000
0.43750000000000  0.8100300000  0.0000000000000000
0.43750000000000  0.8100400000  0.0000000000000000
0.43750000000000  0.8100500000  0.0000000000000000
0.43750000000000  0.8100600000  0.0000000000000000
0.43750000000000  0.8100700000  0.0000000000000000
0.43750000000000  0.8100800000  0.0000000000000000
0.43750000000000  0.8100900000  0.0000000000000000
0.43750000000000  0.8101000000  0.0000000000000000
0.43750000000000  0.8101100000  0.0000000000000000
0.43750000000000  0.8101200000  0.0000000000000000
0.43750000000000  0.8101300000  0.0000000000000000
0.43750000000000  0.8101400000  0.0000000000000000
0.43750000000000  0.8101500000  0.0000000000000000
0.43750000000000  0.8101600000  0.0000000000000000
0.43750000000000  0.8101700000  0.0000000000000000
0.43750000000000  0.8101800000  0.0000000000000000
0.43750000000000  0.8101900000  0.0000000000000000
0.43750000000000  0.8102000000  0.0000000000000000
0.43750000000000  0.8102100000  0.0000000000000000
0.43750000000000  0.8102200000  0.0000000000000000
0.43750000000000  0.8102300000  0.0000000000000000
0.43750000000000  0.8102400000  0.0000000000000000
0.43750000000000  0.8102500000  0.0000000000000000
0.43750000000000  0.8102600000  0.0000000000000000
0.43750000000000  0.8102700000  0.0000000000000000
0.43750000000000  0.8102800000  0.0000000000000000
0.43750000000000  0.8102900000  0.0000000000000000
0.43750000000000  0.8103000000  0.0000000000000000
0.43750000000000  0.8103100000  0.0000000000000000
0.43750000000000  0.8103200000  0.0000000000000000
0.43750000000000  0.8103300000  0.0000000000000000
0.43750000000000  0.8103400000  0.0000000000000000
0.43750000000000  0.8103500000  0.0000000000000000
0.43750000000000  0.8103600000  0.0000000000000000
0.43750000000000  0.8103700000  0.0000000000000000
0.43750000000000  0.8103800000  0.0000000000000000
0.43750000000000  0.8103900000  0.0000000000000000
0.43750000000000  0.8104000000  0.0000000000000000
0.43750000000000  0.8104100000  0.0000000000000000
0.43750000000000  0.8104200000  0.0000000000000000
0.43750000000000  0.8104300000  0.0000000000000000
0.43750000000000  0.8104400000  0.0000000000000000
0.43750000000000  0.8104500000  0.0000000000000000
0.43750000000000  0.8104600000  0.0000000000000000
0.43750000000000  0.8104700000  0.0000000000000000
0.43750000000000  0.8104800000  0.0000000000000000
0.43750000000000  0.8104900000  0.0000000000000000
0.43750000000000  0.8105000000  0.0000000000000000
0.43750000000000  0.8105100000  0.0000000000000000
0.43750000000000  0.8105200000  0.0000000000000000
0.43750000000000  0.8105300000  0.0000000000000000
0.43750000000000  0.8105400000  0.0000000000000000
0.43750000000000  0.8105500000  0.0000000000000000
0.43750000000000  0.8105600000  0.0000000000000000
0.43750000000000  0.8105700000  0.0000000000000000
0.43750000000000  0.8105800000  0.0000000000000000
0.43750000000000  0.8105900000  0.0000000000000000
0.43750000000000  0.8106000000  0.0000000000000000
0.43750000000000  0.8106100000  0.0000000000000000
0.43750000000000  0.8106200000  0.0000000000000000
0.43750000000000  0.8106300000  0.0000000000000000
0.43750000000000  0.8106400000  0.0000000000000000
0.43750000000000  0.8106500000  0.0000000000000000
0.43750000000000  0.8106600000  0.0000000000000000
0.43750000000000  0.8106700000  0.0000000000000000
0.43750000000000  0.8106800000  0.0000000000000000
0.43750000000000  0.8106900000  0.0000000000000000
0.43750000000000  0.8107000000  0.0000000000000000
0.43750000000000  0.8107100000  0.0000000000000000
0.43750000000000  0.8107200000  0.0000000000000000
0.43750000000000  0.8107300000  0.0000000000000000
0.43750000000000  0.8107400000  0.0000000000000000
0.43750000000000  0.8107500000  0.0000000000000000
0.43750000000000  0.8107600000  0.0000000000000000
0.43750000000000  0.8107700000  0.0000000000000000
0.43750000000000  0.8107800000  0.0000000000000000
0.43750000000000  0.8107900000  0.0000000000000000
0.43750000000000  0.8108000000  0.0000000000000000
0.43750000000000  0.8108100000  0.0000000000000000
0.43750000000000  0.8108200000  0.0000000000000000
0.43750000000000  0.8108300000  0.0000000000000000
0.43750000000000  0.8108400000  0.0000000000000000
0.43750000000000  0.8108500000  0.0000000000000000
0.43750000000000  0.8108600000  0.0000000000000000
0.43750000000000  0.8108700000  0.0000000000000000
0.43750000000000  0.8108800000  0.0000000000000000
0.43750000000000  0.8108900000  0.0000000000000000
0.43750000000000  0.8109000000  0.0000000000000000
0.43750000000000  0.8109100000  0.0000000000000000
0.43750000000000  0.8109200000  0.0000000000000000
0.43750000000000  0.8109300000  0.0000000000000000
0.43750000000000  0.8109400000  0.0000000000000000
0.43750000000000  0.8109500000  0.0000000000000000
0.43750000000000  0.8109600000  0.0000000000000000
0.43750000000000  0.8109700000  0.0000000000000000
0.43750000000000  0.8109800000  0.0000000000000000
0.43750000000000  0.8109900000  0.0000000000000000
0.44531250000000  0.8090000000  0.0000000000000000
0.44531250000000  0.8090100000  0.0000000000000000
0.44531250000000  0.8090200000  0.0000000000000000
0.44531250000000  0.8090300000  0.0000000000000000
0.44531250000000  0.8090400000  0.0000000000000000
0.44531250000000  0.8090500000  0.0000000000000000
0.44531250000000  0.8090600000  0.0000000000000000
0.44531250000000  0.8090700000  0.0000000000000000
0.44531250000000  0.8090800000  0.0000000000000000
0.44531250000000  0.8090900000  0.0000000000000000
0.44531250000000  0.8091000000  0.0000000000000000
0.44531250000000  0.8091100000  0.0000000000000000
0.44531250000000  0.8091200000  0.0000000000000000
0.44531250000000  0.8091300000  0.0000000000000000
0.44531250000000  0.8091400000  0.0000000000000000
0.44531250000000  0.8091500000  0.0000000000000000
0.44531250000000  0.8091600000  0.0000000000000000
0.44531250000000  0.8091700000  0.0000000000000000
0.44531250000000  0.8091800000  0.0000000000000000
0.44531250000000  0.8091900000  0.0000000000000000
0.44531250000000  0.8092000000  0.0000000000000000
0.44531250000000  0.8092100000  0.0000000000000000
0.44531250000000  0.8092200000  0.0000000000000000
0.44531250000000  0.8092300000  0.0000000000000000
0.44531250000000  0.8092400000  0.0000000000000000
0.44531250000000  0.8092500000  0.0000000000000000
0.44531250000000  0.8092600000  0.0000000000000000
0.44531250000000  0.8092700000  0.0000000000000000
0.44531250000000  0.8092800000  0.0000000000000000
0.44531250000000  0.8092900000  0.0000000000000000
0.44531250000000  0.8093000000  0.0000000000000000
0.44531250000000  0.8093100000  0.0000000000000000
0.44531250000000  0.8093200000  0.0000000000000000
0.44531250000000  0.8093300000  0.0000000000000000
0.44531250000000  0.8093400000  0.0480415179715889
0.44531250000000  0.8093500000  0.0878074163185866
0.44531250000000  0.8093600000  0.1111135746488088
0.44531250000000  0.8093700000  0.1000341241623666
0.44531250000000  0.8093800000  0.0599237573657376
0.44531250000000  0.8093900000  0.0442316870655584
0.44531250000000  0.8094000000  0.0340973643769795
0.44531250000000  0.8094100000  0.0268506368998115
0.44531250000000  0.8094200000  0.0213003617787864
0.44531250000000  0.8094300000  0.0169139246623988
0.44531250000000  0.8094400000  0.0133662061380123
0.44531250000000  0.8094500000  0.0104733369783656
0.44531250000000  0.8094600000  0.0080784354167616
0.44531250000000  0.8094700000  0.0061144378189292
0.44531250000000  0.8094800000  0.0045018024147865
0.44531250000000  0.8094900000  0.0031870071328429
0.44531250000000  0.8095000000  0.0021364426064161
0.44531250000000  0.8095100000  0.0013446522912119
0.44531250000000  0.8095200000  0.0007514459717612
0.44531250000000  0.8095300000  0.0003507604739728
0.44531250000000  0.8095400000  0.0001274754169395
0.44531250000000  0.8095500000  0.0000247231033799
0.44531250000000  0.8095600000  0.0000020493755401
0.44531250000000  0.8095700000  0.0000000000000000
0.44531250000000  0.8095800000  0.0000000000000000
0.44531250000000  0.8095900000  0.0000000000000000
0.44531250000000  0.8096000000  0.0000000000000000
0.44531250000000  0.8096100000  0.0000000000000000
0.44531250000000  0.8096200000  0.0000000000000000
0.44531250000000  0.8096300000  0.0000000000000000
0.44531250000000  0.8096400000  0.0000000000000000
0.44531250000000  0.8096500000  0.0000000000000000
0.44531250000000  0.8096600000  0.0000000000000000
0.44531250000000  0.8096700000  0.0000000000000000
0.44531250000000  0.8096800000  0.0000000000000000
0.44531250000000  0.8096900000  0.0000000000000000
0.44531250000000  0.8097000000  0.0000000000000000
0.44531250000000  0.8097100000  0.0000000000000000
0.44531250000000  0.8097200000  0.0000000000000000
0.44531250000000  0.8097300000  0.0000000000000000
0.44531250000000  0.8097400000  0.0000000000000000
0.44531250000000  0.8097500000  0.0000000000000000
0.44531250000000  0.8097600000  0.0000000000000000
0.44531250000000  0.8097700000  0.0000000000000000
0.44531250000000  0.8097800000  0.0000000000000000
0.44531250000000  0.8097900000  0.0000000000000000
0.44531250000000  0.8098000000  0.0000000000000000
0.44531250000000  0.8098100000  0.0000000000000000
0.44531250000000  0.8098200000  0.0000000000000000
0.44531250000000  0.8098300000  0.0000000000000000
0.44531250000000  0.8098400000  0.0000000000000000
0.44531250000000  0.8098500000  0.0000000000000000
0.44531250000000  0.8098600000  0.0000000000000000
0.44531250000000  0.8098700000  0.0000000000000000
0.44531250000000  0.8098800000  0.0000000000000000
0.44531250000000  0.8098900000  0.0000000000000000
0.44531250000000  0.8099000000  0.0000000000000000
0.44531250000000  0.8099100000  0.0000000000000000
0.44531250000000  0.8099200000  0.0000000000000000
0.44531250000000  0.8099300000  0.0000000000000000
0.44531250000000  0.8099400000  0.0000000000000000
0.44531250000000  0.8099500000  0.0000000000000000
0.44531250000000  0.8099600000  0.0000000000000000
0.44531250000000  0.8099700000  0.0000000000000000
0.44531250000000  0.8099800000  0.0000000000000000
0.44531250000000  0.8099900000  0.0000000000000000
0.44531250000000  0.8100000000  0.0000000000000000
0.44531250000000  0.8100100000  0.0000000000000000
0.44531250000000  0.8100200000  0.0000000000000000
0.44531250000000  0.8100300000  0.0000000000000000
0.44531250000000  0.8100400000  0.0000000000000000
0.44531250000000  0.8100500000  0.0000000000000000
0.44531250000000  0.8100600000  0.0000000000000000
0.44531250000000  0.8100700000  0.0000000000000000
0.44531250000000  0.8100800000  0.0000000000000000
0.44531250000000  0.8100900000  0.0000000000000000
0.44531250000000  0.8101000000  0.0000000000000000
0.44531250000000  0.8101100000  0.0000000000000000
0.44531250000000  0.8101200000  0.0000000000000000
0.44531250000000  0.8101300000  0.0000000000000000
0.44531250000000  0.8101400000  0.0000000000000000
0.44531250000000  0.8101500000  0.0000000000000000
0.44531250000000  0.8101600000  0.0000000000000000
0.44531250000000  0.8101700000  0.0000000000000000
0.44531250000000  0.8101800000  0.0000000000000000
0.44531250000000  0.8101900000  0.0000000000000000
0.44531250000000  0.8102000000  0.0000000000000000
0.44531250000000  0.8102100000  0.0000000000000000
0.44531250000000  0.8102200000  0.0000000000000000
0.44531250000000  0.8102300000  0.0000000000000000
0.44531250000000  0.8102400000  0.0000000000000000
0.44531250000000  0.8102500000  0.0000000000000000
0.44531250000000  0.8102600000  0.0000000000000000
0.44531250000000  0.8102700000  0.0000000000000000
0.44531250000000  0.8102800000  0.0000000000000000
0.44531250000000  0.8102900000  0.0000000000000000
0.44531250000000  0.8103000000  0.0000000000000000
0.44531250000000  0.8103100000  0.0000000000000000
0.44531250000000  0.8103200000  0.0000000000000000
0.44531250000000  0.8103300000  0.0000000000000000
0.44531250000000  0.8103400000  0.0000000000000000
0.44531250000000  0.8103500000  0.0000000000000000
0.44531250000000  0.8103600000  0.0000000000000000
0.44531250000000  0.8103700000  0.0000000000000000
0.44531250000000  0.8103800000  0.0000000000000000
0.44531250000000  0.8103900000  0.0000000000000000
0.44531250000000  0.8104000000  0.0000000000000000
0.44531250000000  0.8104100000  0.0000000000000000
0.44531250000000  0.8104200000  0.0000000000000000
0.44531250000000  0.8104300000  0.0000000000000000
0.44531250000000  0.8104400000  0.0000000000000000
0.44531250000000  0.8104500000  0.0000000000000000
0.44531250000000  0.8104600000  0.0000000000000000
0.44531250000000  0.8104700000  0.0000000000000000
0.44531250000000  0.8104800000  0.0000000000000000
0.44531250000000  0.8104900000  0.0000000000000000
0.44531250000000  0.8105000000  0.0000000000000000
0.44531250000000  0.8105100000  0.0000000000000000
0.44531250000000  0.8105200000  0.0000000000000000
0.44531250000000  0.8105300000  0.0000000000000000
0.44531250000000  0.8105400000  0.0000000000000000
0.44531250000000  0.8105500000  0.0000000000000000
0.44531250000000  0.8105600000  0.0000000000000000
0.44531250000000  0.8105700000  0.0000000000000000
0.44531250000000  0.8105800000  0.0000000000000000
0.44531250000000  0.8105900000  0.0000000000000000
0.44531250000000  0.8106000000  0.0000000000000000
0.44531250000000  0.8106100000  0.0000000000000000
0.44531250000000  0.8106200000  0.0000000000000000
0.44531250000000  0.8106300000  0.0000000000000000
0.44531250000000  0.8106400000  0.0000000000000000
0.44531250000000  0.8106500000  0.0000000000000000
0.44531250000000  0.8106600000  0.0000000000000000
0.44531250000000  0.8106700000  0.0000000000000000
0.44531250000000  0.8106800000  0.0000000000000000
0.44531250000000  0.8106900000  0.0000000000000000
0.44531250000000  0.8107000000  0.0000000000000000
0.44531250000000  0.8107100000  0.0000000000000000
0.44531250000000  0.8107200000  0.0000000000000000
0.44531250000000  0.8107300000  0.0000000000000000
0.44531250000000  0.8107400000  0.0000000000000000
0.44531250000000  0.8107500000  0.0000000000000000
0.44531250000000  0.8107600000  0.0000000000000000
0.44531250000000  0.8107700000  0.0000000000000000
0.44531250000000  0.8107800000  0.0000000000000000
0.44531250000000  0.8107900000  0.0000000000000000
0.44531250000000  0.8108000000  0.0000000000000000
0.44531250000000  0.8108100000  0.0000000000000000
0.44531250000000  0.8108200000  0.0000000000000000
0.44531250000000  0.8108300000  0.0000000000000000
0.44531250000000  0.8108400000  0.0000000000000000
0.44531250000000  0.8108500000  0.0000000000000000
0.44531250000000  0.8108600000  0.0000000000000000
0.44531250000000  0.8108700000  0.0000000000000000
0.44531250000000  0.8108800000  0.0000000000000000
0.44531250000000  0.8108900000  0.0000000000000000
0.44531250000000  0.8109000000  0.0000000000000000
0.44531250000000  0.8109100000  0.0000000000000000
0.44531250000000  0.8109200000  0.0000000000000000
0.44531250000000  0.8109300000  0.0000000000000000
0.44531250000000  0.8109400000  0.0000000000000000
0.44531250000000  0.8109500000  0.0000000000000000
0.44531250000000  0.8109600000  0.0000000000000000
0.44531250000000  0.8109700000  0.0000000000000000
0.44531250000000  0.8109800000  0.0000000000000000
0.44531250000000  0.8109900000  0.0000000000000000
0.45312500000000  0.8090000000  0.0000000000000000
0.45312500000000  0.8090100000  0.0000000000000000
0.45312500000000  0.8090200000  0.0000000000000000
0.45312500000000  0.8090300000  0.0000000000000000
0.45312500000000  0.8090400000  0.0000000000000000
0.45312500000000  0.8090500000  0.0000000000000000
0.45312500000000  0.8090600000  0.0000000000000000
0.45312500000000  0.8090700000  0.0000000000000000
0.45312500000000  0.8090800000  0.0000000000000000
0.45312500000000  0.8090900000  0.0000000000000000
0.45312500000000  0.8091000000  0.0000000000000000
0.45312500000000  0.8091100000  0.0000000000000000
0.45312500000000  0.8091200000  0.0000000000000000
0.45312500000000  0.8091300000  0.0000000000000000
0.45312500000000  0.8091400000  0.0000000000000000
0.45312500000000  0.8091500000  0.0000000000000000
0.45312500000000  0.8091600000  0.0000000000000000
0.45312500000000  0.8091700000  0.0000000000000000
0.45312500000000  0.8091800000  0.0000000000000000
0.45312500000000  0.8091900000  0.0000000000000000
0.45312500000000  0.8092000000  0.0000000000000000
0.45312500000000  0.8092100000  0.0000000000000000
0.45312500000000  0.8092200000  0.0000000000000000
0.45312500000000  0.8092300000  0.0000000000000000
0.45312500000000  0.8092400000  0.0000000000000000
0.45312500000000  0.8092500000  0.0000000000000000
0.45312500000000  0.8092600000  0.0000000000000000
0.45312500000000  0.8092700000  0.0000000000000000
0.45312500000000  0.8092800000  0.0000000000000000
0.45312500000000  0.8092900000  0.0000000000000000
0.45312500000000  0.8093000000  0.0000000000000000
0.45312500000000  0.8093100000  0.0000000000000000
0.45312500000000  0.8093200000  0.0000000000000000
0.45312500000000  0.8093300000  0.0000000000000000
0.45312500000000  0.8093400000  0.0365140234641809
0.45312500000000  0.8093500000  0.0623931215681697
0.45312500000000  0.8093600000  0.0781214791808538
0.45312500000000  0.8093700000  0.0639054861225259
0.45312500000000  0.8093800000  0.0406158764751691
0.45312500000000  0.8093900000  0.0301598603008316
0.45312500000000  0.8094000000  0.0233664788500140
0.45312500000000  0.8094100000  0.0183979723111710
0.45312500000000  0.8094200000  0.0146628174737593
0.45312500000000  0.8094300000  0.0116360009084548
0.45312500000000  0.8094400000  0.0091966168053646
0.45312500000000  0.8094500000  0.0072177949022166
0.45312500000000  0.8094600000  0.0055640880100097
0.45312500000000  0.8094700000  0.0042058014691492
0.45312500000000  0.8094800000  0.0031053789680539
0.45312500000000  0.8094900000  0.0021987098479333
0.45312500000000  0.8095000000  0.0014774691494212
0.45312500000000  0.8095100000  0.0009141132565889
0.45312500000000  0.8095200000  0.0005103867615920
0.45312500000000  0.8095300000  0.0002367149794190
0.45312500000000  0.8095400000  0.0000852476136002
0.45312500000000  0.8095500000  0.0000158049688391
0.45312500000000  0.8095600000  0.0000001431803950
0.45312500000000  0.8095700000  0.0000000000000000
0.45312500000000  0.8095800000  0.0000000000000000
0.45312500000000  0.8095900000  0.0000000000000000
0.45312500000000  0.8096000000  0.0000000000000000
0.45312500000000  0.8096100000  0.0000000000000000
0.45312500000000  0.8096200000  0.0000000000000000
0.45312500000000  0.8096300000  0.0000000000000000
0.45312500000000  0.8096400000  0.0000000000000000
0.45312500000000  0.8096500000  0.0000000000000000
0.45312500000000  0.8096600000  0.0000000000000000
0.45312500000000  0.8096700000  0.0000000000000000
0.45312500000000  0.8096800000  0.0000000000000000
0.45312500000000  0.8096900000  0.0000000000000000
0.45312500000000  0.8097000000  0.0000000000000000
0.45312500000000  0.8097100000  0.0000000000000000
0.45312500000000  0.8097200000  0.0000000000000000
0.45312500000000  0.8097300000  0.0000000000000000
0.45312500000000  0.8097400000  0.0000000000000000
0.45312500000000  0.8097500000  0.0000000000000000
0.45312500000000  0.8097600000  0.0000000000000000
0.45312500000000  0.8097700000  0.0000000000000000
0.45312500000000  0.8097800000  0.0000000000000000
0.45312500000000  0.8097900000  0.0000000000000000
0.45312500000000  0.8098000000  0.0000000000000000
0.45312500000000  0.8098100000  0.0000000000000000
0.45312500000000  0.8098200000  0.0000000000000000
0.45312500000000  0.8098300000  0.0000000000000000
0.45312500000000  0.8098400000  0.0000000000000000
0.45312500000000  0.8098500000  0.0000000000000000
0.45312500000000  0.8098600000  0.0000000000000000
0.45312500000000  0.8098700000  0.0000000000000000
0.45312500000000  0.8098800000  0.0000000000000000
0.45312500000000  0.8098900000  0.0000000000000000
0.45312500000000  0.8099000000  0.0000000000000000
0.45312500000000  0.8099100000  0.0000000000000000
0.45312500000000  0.8099200000  0.0000000000000000
0.45312500000000  0.8099300000  0.0000000000000000
0.45312500000000  0.8099400000  0.0000000000000000
0.45312500000000  0.8099500000  0.0000000000000000
0.45312500000000  0.8099600000  0.0000000000000000
0.45312500000000  0.8099700000  0.0000000000000000
0.45312500000000  0.8099800000  0.0000000000000000
0.45312500000000  0.8099900000  0.0000000000000000
0.45312500000000  0.8100000000  0.0000000000000000
0.45312500000000  0.8100100000  0.0000000000000000
0.45312500000000  0.8100200000  0.0000000000000000
0.45312500000000  0.8100300000  0.0000000000000000
0.45312500000000  0.8100400000  0.0000000000000000
0.45312500000000  0.8100500000  0.0000000000000000
0.45312500000000  0.8100600000  0.0000000000000000
0.45312500000000  0.8100700000  0.0000000000000000
0.45312500000000  0.8100800000  0.0000000000000000
0.45312500000000  0.8100900000  0.0000000000000000
0.45312500000000  0.8101000000  0.0000000000000000
0.45312500000000  0.8101100000  0.0000000000000000
0.45312500000000  0.8101200000  0.0000000000000000
0.45312500000000  0.8101300000  0.0000000000000000
0.45312500000000  0.8101400000  0.0000000000000000
0.45312500000000  0.8101500000  0.0000000000000000
0.45312500000000  0.8101600000  0.0000000000000000
0.45312500000000  0.8101700000  0.0000000000000000
0.45312500000000  0.8101800000  0.0000000000000000
0.45312500000000  0.8101900000  0.0000000000000000
0.45312500000000  0.8102000000  0.0000000000000000
0.45312500000000  0.8102100000  0.0000000000000000
0.45312500000000  0.8102200000  0.0000000000000000
0.45312500000000  0.8102300000  0.0000000000000000
0.45312500000000  0.8102400000  0.0000000000000000
0.45312500000000  0.8102500000  0.0000000000000000
0.45312500000000  0.8102600000  0.0000000000000000
0.45312500000000  0.8102700000  0.0000000000000000
0.45312500000000  0.8102800000  0.0000000000000000
0.45312500000000  0.8102900000  0.0000000000000000
0.45312500000000  0.8103000000  0.0000000000000000
0.45312500000000  0.8103100000  0.0000000000000000
0.45312500000000  0.8103200000  0.0000000000000000
0.45312500000000  0.8103300000  0.0000000000000000
0.45312500000000  0.8103400000  0.0000000000000000
0.45312500000000  0.8103500000  0.0000000000000000
0.45312500000000  0.8103600000  0.0000000000000000
0.45312500000000  0.8103700000  0.0000000000000000
0.45312500000000  0.8103800000  0.0000000000000000
0.45312500000000  0.8103900000  0.0000000000000000
0.45312500000000  0.8104000000  0.0000000000000000
0.45312500000000  0.8104100000  0.0000000000000000
0.45312500000000  0.8104200000  0.0000000000000000
0.45312500000000  0.8104300000  0.0000000000000000
0.45312500000000  0.8104400000  0.0000000000000000
0.45312500000000  0.8104500000  0.0000000000000000
0.45312500000000  0.8104600000  0.0000000000000000
0.45312500000000  0.8104700000  0.0000000000000000
0.45312500000000  0.8104800000  0.0000000000000000
0.45312500000000  0.8104900000  0.0000000000000000
0.45312500000000  0.8105000000  0.0000000000000000
0.45312500000000  0.8105100000  0.0000000000000000
0.45312500000000  0.8105200000  0.0000000000000000
0.45312500000000  0.8105300000  0.0000000000000000
0.45312500000000  0.8105400000  0.0000000000000000
0.45312500000000  0.8105500000  0.0000000000000000
0.45312500000000  0.8105600000  0.0000000000000000
0.45312500000000  0.8105700000  0.0000000000000000
0.45312500000000  0.8105800000  0.0000000000000000
0.45312500000000  0.8105900000  0.0000000000000000
0.45312500000000  0.8106000000  0.0000000000000000
0.45312500000000  0.8106100000  0.0000000000000000
0.45312500000000  0.8106200000  0.0000000000000000
0.45312500000000  0.8106300000  0.0000000000000000
0.45312500000000  0.8106400000  0.0000000000000000
0.45312500000000  0.8106500000  0.0000000000000000
0.45312500000000  0.8106600000  0.0000000000000000
0.45312500000000  0.8106700000  0.0000000000000000
0.45312500000000  0.8106800000  0.0000000000000000
0.45312500000000  0.8106900000  0.0000000000000000
0.45312500000000  0.8107000000  0.0000000000000000
0.45312500000000  0.8107100000  0.0000000000000000
0.45312500000000  0.8107200000  0.0000000000000000
0.45312500000000  0.8107300000  0.0000000000000000
0.45312500000000  0.8107400000  0.0000000000000000
0.45312500000000  0.8107500000  0.0000000000000000
0.45312500000000  0.8107600000  0.0000000000000000
0.45312500000000  0.8107700000  0.0000000000000000
0.45312500000000  0.8107800000  0.0000000000000000
0.45312500000000  0.8107900000  0.0000000000000000
0.45312500000000  0.8108000000  0.0000000000000000
0.45312500000000  0.8108100000  0.0000000000000000
0.45312500000000  0.8108200000  0.0000000000000000
0.45312500000000  0.8108300000  0.0000000000000000
0.45312500000000  0.8108400000  0.0000000000000000
0.45312500000000  0.8108500000  0.0000000000000000
0.45312500000000  0.8108600000  0.0000000000000000
0.45312500000000  0.8108700000  0.0000000000000000
0.45312500000000  0.8108800000  0.0000000000000000
0.45312500000000  0.8108900000  0.0000000000000000
0.45312500000000  0.8109000000  0.0000000000000000
0.45312500000000  0.8109100000  0.0000000000000000
0.45312500000000  0.8109200000  0.0000000000000000
0.45312500000000  0.8109300000  0.0000000000000000
0.45312500000000  0.8109400000  0.0000000000000000
0.45312500000000  0.8109500000  0.0000000000000000
0.45312500000000  0.8109600000  0.0000000000000000
0.45312500000000  0.8109700000  0.0000000000000000
0.45312500000000  0.8109800000  0.0000000000000000
0.45312500000000  0.8109900000  0.0000000000000000
0.46093750000000  0.8090000000  0.0000000000000000
0.46093750000000  0.8090100000  0.0000000000000000
0.46093750000000  0.8090200000  0.0000000000000000
0.46093750000000  0.8090300000  0.0000000000000000
0.46093750000000  0.8090400000  0.0000000000000000
0.46093750000000  0.8090500000  0.0000000000000000
0.46093750000000  0.8090600000  0.0000000000000000
0.46093750000000  0.8090700000  0.0000000000000000
0.46093750000000  0.8090800000  0.0000000000000000
0.46093750000000  0.8090900000  0.0000000000000000
0.46093750000000  0.8091000000  0.0000000000000000
0.46093750000000  0.8091100000  0.0000000000000000
0.46093750000000  0.8091200000  0.0000000000000000
0.46093750000000  0.8091300000  0.0000000000000000
0.46093750000000  0.8091400000  0.0000000000000000
0.46093750000000  0.8091500000  0.0000000000000000
0.46093750000000  0.8091600000  0.0000000000000000
0.46093750000000  0.8091700000  0.0000000000000000
0.46093750000000  0.8091800000  0.0000000000000000
0.46093750000000  0.8091900000  0.0000000000000000
0.46093750000000  0.8092000000  0.0000000000000000
0.46093750000000  0.8092100000  0.0000000000000000
0.46093750000000  0.8092200000  0.0000000000000000
0.46093750000000  0.8092300000  0.0000000000000000
0.46093750000000  0.8092400000  0.0000000000000000
0.46093750000000  0.8092500000  0.0000000000000000
0.46093750000000  0.8092600000  0.0000000000000000
0.46093750000000  0.8092700000  0.0000000000000000
0.46093750000000  0.8092800000  0.0000000000000000
0.46093750000000  0.8092900000  0.0000000000000000
0.46093750000000  0.8093000000  0.0000000000000000
0.46093750000000  0.8093100000  0.0000000000000000
0.46093750000000  0.8093200000  0.0000000000000000
0.46093750000000  0.8093300000  0.0000000000000000
0.46093750000000  0.8093400000  0.0249613582589444
0.46093750000000  0.8093500000  0.0409580217926993
0.46093750000000  0.8093600000  0.0508712735143075
0.46093750000000  0.8093700000  0.0393331032452795
0.46093750000000  0.8093800000  0.0256377334346503
0.46093750000000  0.8093900000  0.0191156832368002
0.46093750000000  0.8094000000  0.0148543253604341
0.46093750000000  0.8094100000  0.0117143359075535
0.46093750000000  0.8094200000  0.0092970795207483
0.46093750000000  0.8094300000  0.0073719747638034
0.46093750000000  0.8094400000  0.0058294294168102
0.46093750000000  0.8094500000  0.0045660627848821
0.46093750000000  0.8094600000  0.0035079711763528
0.46093750000000  0.8094700000  0.0026438336940970
0.46093750000000  0.8094800000  0.0019352209607348
0.46093750000000  0.8094900000  0.0013535620899586
0.46093750000000  0.8095000000  0.0008954983291956
0.46093750000000  0.8095100000  0.0005452213341687
0.46093750000000  0.8095200000  0.0002929667929489
0.46093750000000  0.8095300000  0.0001285400899877
0.46093750000000  0.8095400000  0.0000414422066688
0.46093750000000  0.8095500000  0.0000068129617636
0.46093750000000  0.8095600000  0.0000000910149757
0.46093750000000  0.8095700000  0.0000000000000000
0.46093750000000  0.8095800000  0.0000000000000000
0.46093750000000  0.8095900000  0.0000000000000000
0.46093750000000  0.8096000000  0.0000000000000000
0.46093750000000  0.8096100000  0.0000000000000000
0.46093750000000  0.8096200000  0.0000000000000000
0.46093750000000  0.8096300000  0.0000000000000000
0.46093750000000  0.8096400000  0.0000000000000000
0.46093750000000  0.8096500000  0.0000000000000000
0.46093750000000  0.8096600000  0.0000000000000000
0.46093750000000  0.8096700000  0.0000000000000000
0.46093750000000  0.8096800000  0.0000000000000000
0.46093750000000  0.8096900000  0.0000000000000000
0.46093750000000  0.8097000000  0.0000000000000000
0.46093750000000  0.8097100000  0.0000000000000000
0.46093750000000  0.8097200000  0.0000000000000000
0.46093750000000  0.8097300000  0.0000000000000000
0.46093750000000  0.8097400000  0.0000000000000000
0.46093750000000  0.8097500000  0.0000000000000000
0.46093750000000  0.8097600000  0.0000000000000000
0.46093750000000  0.8097700000  0.0000000000000000
0.46093750000000  0.8097800000  0.0000000000000000
0.46093750000000  0.8097900000  0.0000000000000000
0.46093750000000  0.8098000000  0.0000000000000000
0.46093750000000  0.8098100000  0.0000000000000000
0.46093750000000  0.8098200000  0.0000000000000000
0.46093750000000  0.8098300000  0.0000000000000000
0.46093750000000  0.8098400000  0.0000000000000000
0.46093750000000  0.8098500000  0.0000000000000000
0.46093750000000  0.8098600000  0.0000000000000000
0.46093750000000  0.8098700000  0.0000000000000000
0.46093750000000  0.8098800000  0.0000000000000000
0.46093750000000  0.8098900000  0.0000000000000000
0.46093750000000  0.8099000000  0.0000000000000000
0.46093750000000  0.8099100000  0.0000000000000000
0.46093750000000  0.8099200000  0.0000000000000000
0.46093750000000  0.8099300000  0.0000000000000000
0.46093750000000  0.8099400000  0.0000000000000000
0.46093750000000  0.8099500000  0.0000000000000000
0.46093750000000  0.8099600000  0.0000000000000000
0.46093750000000  0.8099700000  0.0000000000000000
0.46093750000000  0.8099800000  0.0000000000000000
0.46093750000000  0.8099900000  0.0000000000000000
0.46093750000000  0.8100000000  0.0000000000000000
0.46093750000000  0.8100100000  0.0000000000000000
0.46093750000000  0.8100200000  0.0000000000000000
0.46093750000000  0.8100300000  0.0000000000000000
0.46093750000000  0.8100400000  0.0000000000000000
0.46093750000000  0.8100500000  0.0000000000000000
0.46093750000000  0.8100600000  0.0000000000000000
0.46093750000000  0.8100700000  0.0000000000000000
0.46093750000000  0.8100800000  0.0000000000000000
0.46093750000000  0.8100900000  0.0000000000000000
0.46093750000000  0.8101000000  0.0000000000000000
0.46093750000000  0.8101100000  0.0000000000000000
0.46093750000000  0.8101200000  0.0000000000000000
0.46093750000000  0.8101300000  0.0000000000000000
0.46093750000000  0.8101400000  0.0000000000000000
0.46093750000000  0.8101500000  0.0000000000000000
0.46093750000000  0.8101600000  0.0000000000000000
0.46093750000000  0.8101700000  0.0000000000000000
0.46093750000000  0.8101800000  0.0000000000000000
0.46093750000000  0.8101900000  0.0000000000000000
0.46093750000000  0.8102000000  0.0000000000000000
0.46093750000000  0.8102100000  0.0000000000000000
0.46093750000000  0.8102200000  0.0000000000000000
0.46093750000000  0.8102300000  0.0000000000000000
0.46093750000000  0.8102400000  0.0000000000000000
0.46093750000000  0.8102500000  0.0000000000000000
0.46093750000000  0.8102600000  0.0000000000000000
0.46093750000000  0.8102700000  0.0000000000000000
0.46093750000000  0.8102800000  0.0000000000000000
0.46093750000000  0.8102900000  0.0000000000000000
0.46093750000000  0.8103000000  0.0000000000000000
0.46093750000000  0.8103100000  0.0000000000000000
0.46093750000000  0.8103200000  0.0000000000000000
0.46093750000000  0.8103300000  0.0000000000000000
0.46093750000000  0.8103400000  0.0000000000000000
0.46093750000000  0.8103500000  0.0000000000000000
0.46093750000000  0.8103600000  0.0000000000000000
0.46093750000000  0.8103700000  0.0000000000000000
0.46093750000000  0.8103800000  0.0000000000000000
0.46093750000000  0.8103900000  0.0000000000000000
0.46093750000000  0.8104000000  0.0000000000000000
0.46093750000000  0.8104100000  0.0000000000000000
0.46093750000000  0.8104200000  0.0000000000000000
0.46093750000000  0.8104300000  0.0000000000000000
0.46093750000000  0.8104400000  0.0000000000000000
0.46093750000000  0.8104500000  0.0000000000000000
0.46093750000000  0.8104600000  0.0000000000000000
0.46093750000000  0.8104700000  0.0000000000000000
0.46093750000000  0.8104800000  0.0000000000000000
0.46093750000000  0.8104900000  0.0000000000000000
0.46093750000000  0.8105000000  0.0000000000000000
0.46093750000000  0.8105100000  0.0000000000000000
0.46093750000000  0.8105200000  0.0000000000000000
0.46093750000000  0.8105300000  0.0000000000000000
0.46093750000000  0.8105400000  0.0000000000000000
0.46093750000000  0.8105500000  0.0000000000000000
0.46093750000000  0.8105600000  0.0000000000000000
0.46093750000000  0.8105700000  0.0000000000000000
0.46093750000000  0.8105800000  0.0000000000000000
0.46093750000000  0.8105900000  0.0000000000000000
0.46093750000000  0.8106000000  0.0000000000000000
0.46093750000000  0.8106100000  0.0000000000000000
0.46093750000000  0.8106200000  0.0000000000000000
0.46093750000000  0.8106300000  0.0000000000000000
0.46093750000000  0.8106400000  0.0000000000000000
0.46093750000000  0.8106500000  0.0000000000000000
0.46093750000000  0.8106600000  0.0000000000000000
0.46093750000000  0.8106700000  0.0000000000000000
0.46093750000000  0.8106800000  0.0000000000000000
0.46093750000000  0.8106900000  0.0000000000000000
0.46093750000000  0.8107000000  0.0000000000000000
0.46093750000000  0.8107100000  0.0000000000000000
0.46093750000000  0.8107200000  0.0000000000000000
0.46093750000000  0.8107300000  0.0000000000000000
0.46093750000000  0.8107400000  0.0000000000000000
0.46093750000000  0.8107500000  0.0000000000000000
0.46093750000000  0.8107600000  0.0000000000000000
0.46093750000000  0.8107700000  0.0000000000000000
0.46093750000000  0.8107800000  0.0000000000000000
0.46093750000000  0.8107900000  0.0000000000000000
0.46093750000000  0.8108000000  0.0000000000000000
0.46093750000000  0.8108100000  0.0000000000000000
0.46093750000000  0.8108200000  0.0000000000000000
0.46093750000000  0.8108300000  0.0000000000000000
0.46093750000000  0.8108400000  0.0000000000000000
0.46093750000000  0.8108500000  0.0000000000000000
0.46093750000000  0.8108600000  0.0000000000000000
0.46093750000000  0.8108700000  0.0000000000000000
0.46093750000000  0.8108800000  0.0000000000000000
0.46093750000000  0.8108900000  0.0000000000000000
0.46093750000000  0.8109000000  0.0000000000000000
0.46093750000000  0.8109100000  0.0000000000000000
0.46093750000000  0.8109200000  0.0000000000000000
0.46093750000000  0.8109300000  0.0000000000000000
0.46093750000000  0.8109400000  0.0000000000000000
0.46093750000000  0.8109500000  0.0000000000000000
0.46093750000000  0.8109600000  0.0000000000000000
0.46093750000000  0.8109700000  0.0000000000000000
0.46093750000000  0.8109800000  0.0000000000000000
0.46093750000000  0.8109900000  0.0000000000000000
0.46875000000000  0.8090000000  0.0000000000000000
0.46875000000000  0.8090100000  0.0000000000000000
0.46875000000000  0.8090200000  0.0000000000000000
0.46875000000000  0.8090300000  0.0000000000000000
0.46875000000000  0.8090400000  0.0000000000000000
0.46875000000000  0.8090500000  0.0000000000000000
0.46875000000000  0.8090600000  0.0000000000000000
0.46875000000000  0.8090700000  0.0000000000000000
0.46875000000000  0.8090800000  0.0000000000000000
0.46875000000000  0.8090900000  0.0000000000000000
0.46875000000000  0.8091000000  0.0000000000000000
0.46875000000000  0.8091100000  0.0000000000000000
0.46875000000000  0.8091200000  0.0000000000000000
0.46875000000000  0.8091300000  0.0000000000000000
0.46875000000000  0.8091400000  0.0000000000000000
0.46875000000000  0.8091500000  0.0000000000000000
0.46875000000000  0.8091600000  0.0000000000000000
0.46875000000000  0.8091700000  0.0000000000000000
0.46875000000000  0.8091800000  0.0000000000000000
0.46875000000000  0.8091900000  0.0000000000000000
0.46875000000000  0.8092000000  0.0000000000000000
0.46875000000000  0.8092100000  0.0000000000000000
0.46875000000000  0.8092200000  0.0000000000000000
0.46875000000000  0.8092300000  0.0000000000000000
0.46875000000000  0.8092400000  0.0000000000000000
0.46875000000000  0.8092500000  0.0000000000000000
0.46875000000000  0.8092600000  0.0000000000000000
0.46875000000000  0.8092700000  0.0000000000000000
0.46875000000000  0.8092800000  0.0000000000000000
0.46875000000000  0.8092900000  0.0000000000000000
0.46875000000000  0.8093000000  0.0000000000000000
0.46875000000000  0.8093100000  0.0000000000000000
0.46875000000000  0.8093200000  0.0000000000000000
0.46875000000000  0.8093300000  0.0000000000000000
0.46875000000000  0.8093400000  0.0149756704870383
0.46875000000000  0.8093500000  0.0238831452489328
0.46875000000000  0.8093600000  0.0294736465256390
0.46875000000000  0.8093700000  0.0219512526789585
0.46875000000000  0.8093800000  0.0144698553135014
0.46875000000000  0.8093900000  0.0107713857475368
0.46875000000000  0.8094000000  0.0083570401392042
0.46875000000000  0.8094100000  0.0065609927092270
0.46875000000000  0.8094200000  0.0051818003193578
0.46875000000000  0.8094300000  0.0040932444638441
0.46875000000000  0.8094400000  0.0032157909670321
0.46875000000000  0.8094500000  0.0024921279354816
0.46875000000000  0.8094600000  0.0018936298138638
0.46875000000000  0.8094700000  0.0014010852779602
0.46875000000000  0.8094800000  0.0010108851558266
0.46875000000000  0.8094900000  0.0006919489177295
0.46875000000000  0.8095000000  0.0004397876307450
0.46875000000000  0.8095100000  0.0002505333053461
0.46875000000000  0.8095200000  0.0001218752045492
0.46875000000000  0.8095300000  0.0000453795542003
0.46875000000000  0.8095400000  0.0000111278657235
0.46875000000000  0.8095500000  0.0000007490142588
0.46875000000000  0.8095600000  0.0000000000000000
0.46875000000000  0.8095700000  0.0000000000000000
0.46875000000000  0.8095800000  0.0000000000000000
0.46875000000000  0.8095900000  0.0000000000000000
0.46875000000000  0.8096000000  0.0000000000000000
0.46875000000000  0.8096100000  0.0000000000000000
0.46875000000000  0.8096200000  0.0000000000000000
0.46875000000000  0.8096300000  0.0000000000000000
0.46875000000000  0.8096400000  0.0000000000000000
0.46875000000000  0.8096500000  0.0000000000000000
0.46875000000000  0.8096600000  0.0000000000000000
0.46875000000000  0.8096700000  0.0000000000000000
0.46875000000000  0.8096800000  0.0000000000000000
0.46875000000000  0.8096900000  0.0000000000000000
0.46875000000000  0.8097000000  0.0000000000000000
0.46875000000000  0.8097100000  0.0000000000000000
0.46875000000000  0.8097200000  0.0000000000000000
0.46875000000000  0.8097300000  0.0000000000000000
0.46875000000000  0.8097400000  0.0000000000000000
0.46875000000000  0.8097500000  0.0000000000000000
0.46875000000000  0.8097600000  0.0000000000000000
0.46875000000000  0.8097700000  0.0000000000000000
0.46875000000000  0.8097800000  0.0000000000000000
0.46875000000000  0.8097900000  0.0000000000000000
0.46875000000000  0.8098000000  0.0000000000000000
0.46875000000000  0.8098100000  0.0000000000000000
0.46875000000000  0.8098200000  0.0000000000000000
0.46875000000000  0.8098300000  0.0000000000000000
0.46875000000000  0.8098400000  0.0000000000000000
0.46875000000000  0.8098500000  0.0000000000000000
0.46875000000000  0.8098600000  0.0000000000000000
0.46875000000000  0.8098700000  0.0000000000000000
0.46875000000000  0.8098800000  0.0000000000000000
0.46875000000000  0.8098900000  0.0000000000000000
0.46875000000000  0.8099000000  0.0000000000000000
0.46875000000000  0.8099100000  0.0000000000000000
0.46875000000000  0.8099200000  0.0000000000000000
0.46875000000000  0.8099300000  0.0000000000000000
0.46875000000000  0.8099400000  0.0000000000000000
0.46875000000000  0.8099500000  0.0000000000000000
0.46875000000000  0.8099600000  0.0000000000000000
0.46875000000000  0.8099700000  0.0000000000000000
0.46875000000000  0.8099800000  0.0000000000000000
0.46875000000000  0.8099900000  0.0000000000000000
0.46875000000000  0.8100000000  0.0000000000000000
0.46875000000000  0.8100100000  0.0000000000000000
0.46875000000000  0.8100200000  0.0000000000000000
0.46875000000000  0.8100300000  0.0000000000000000
0.46875000000000  0.8100400000  0.0000000000000000
0.46875000000000  0.8100500000  0.0000000000000000
0.46875000000000  0.8100600000  0.0000000000000000
0.46875000000000  0.8100700000  0.0000000000000000
0.46875000000000  0.8100800000  0.0000000000000000
0.46875000000000  0.8100900000  0.0000000000000000
0.46875000000000  0.8101000000  0.0000000000000000
0.46875000000000  0.8101100000  0.0000000000000000
0.46875000000000  0.8101200000  0.0000000000000000
0.46875000000000  0.8101300000  0.0000000000000000
0.46875000000000  0.8101400000  0.0000000000000000
0.46875000000000  0.8101500000  0.0000000000000000
0.46875000000000  0.8101600000  0.0000000000000000
0.46875000000000  0.8101700000  0.0000000000000000
0.46875000000000  0.8101800000  0.0000000000000000
0.46875000000000  0.8101900000  0.0000000000000000
0.46875000000000  0.8102000000  0.0000000000000000
0.46875000000000  0.8102100000  0.0000000000000000
0.46875000000000  0.8102200000  0.0000000000000000
0.46875000000000  0.8102300000  0.0000000000000000
0.46875000000000  0.8102400000  0.0000000000000000
0.46875000000000  0.8102500000  0.0000000000000000
0.46875000000000  0.8102600000  0.0000000000000000
0.46875000000000  0.8102700000  0.0000000000000000
0.46875000000000  0.8102800000  0.0000000000000000
0.46875000000000  0.8102900000  0.0000000000000000
0.46875000000000  0.8103000000  0.0000000000000000
0.46875000000000  0.8103100000  0.0000000000000000
0.46875000000000  0.8103200000  0.0000000000000000
0.46875000000000  0.8103300000  0.0000000000000000
0.46875000000000  0.8103400000  0.0000000000000000
0.46875000000000  0.8103500000  0.0000000000000000
0.46875000000000  0.8103600000  0.0000000000000000
0.46875000000000  0.8103700000  0.0000000000000000
0.46875000000000  0.8103800000  0.0000000000000000
0.46875000000000  0.8103900000  0.0000000000000000
0.46875000000000  0.8104000000  0.0000000000000000
0.46875000000000  0.8104100000  0.0000000000000000
0.46875000000000  0.8104200000  0.0000000000000000
0.46875000000000  0.8104300000  0.0000000000000000
0.46875000000000  0.8104400000  0.0000000000000000
0.46875000000000  0.8104500000  0.0000000000000000
0.46875000000000  0.8104600000  0.0000000000000000
0.46875000000000  0.8104700000  0.0000000000000000
0.46875000000000  0.8104800000  0.0000000000000000
0.46875000000000  0.8104900000  0.0000000000000000
0.46875000000000  0.8105000000  0.0000000000000000
0.46875000000000  0.8105100000  0.0000000000000000
0.46875000000000  0.8105200000  0.0000000000000000
0.46875000000000  0.8105300000  0.0000000000000000
0.46875000000000  0.8105400000  0.0000000000000000
0.46875000000000  0.8105500000  0.0000000000000000
0.46875000000000  0.8105600000  0.0000000000000000
0.46875000000000  0.8105700000  0.0000000000000000
0.46875000000000  0.8105800000  0.0000000000000000
0.46875000000000  0.8105900000  0.0000000000000000
0.46875000000000  0.8106000000  0.0000000000000000
0.46875000000000  0.8106100000  0.0000000000000000
0.46875000000000  0.8106200000  0.0000000000000000
0.46875000000000  0.8106300000  0.0000000000000000
0.46875000000000  0.8106400000  0.0000000000000000
0.46875000000000  0.8106500000  0.0000000000000000
0.46875000000000  0.8106600000  0.0000000000000000
0.46875000000000  0.8106700000  0.0000000000000000
0.46875000000000  0.8106800000  0.0000000000000000
0.46875000000000  0.8106900000  0.0000000000000000
0.46875000000000  0.8107000000  0.0000000000000000
0.46875000000000  0.8107100000  0.0000000000000000
0.46875000000000  0.8107200000  0.0000000000000000
0.46875000000000  0.8107300000  0.0000000000000000
0.46875000000000  0.8107400000  0.0000000000000000
0.46875000000000  0.8107500000  0.0000000000000000
0.46875000000000  0.8107600000  0.0000000000000000
0.46875000000000  0.8107700000  0.0000000000000000
0.46875000000000  0.8107800000  0.0000000000000000
0.46875000000000  0.8107900000  0.0000000000000000
0.46875000000000  0.8108000000  0.0000000000000000
0.46875000000000  0.8108100000  0.0000000000000000
0.46875000000000  0.8108200000  0.0000000000000000
0.46875000000000  0.8108300000  0.0000000000000000
0.46875000000000  0.8108400000  0.0000000000000000
0.46875000000000  0.8108500000  0.0000000000000000
0.46875000000000  0.8108600000  0.0000000000000000
0.46875000000000  0.8108700000  0.0000000000000000
0.46875000000000  0.8108800000  0.0000000000000000
0.46875000000000  0.8108900000  0.0000000000000000
0.46875000000000  0.8109000000  0.0000000000000000
0.46875000000000  0.8109100000  0.0000000000000000
0.46875000000000  0.8109200000  0.0000000000000000
0.46875000000000  0.8109300000  0.0000000000000000
0.46875000000000  0.8109400000  0.0000000000000000
0.46875000000000  0.8109500000  0.0000000000000000
0.46875000000000  0.8109600000  0.0000000000000000
0.46875000000000  0.8109700000  0.0000000000000000
0.46875000000000  0.8109800000  0.0000000000000000
0.46875000000000  0.8109900000  0.0000000000000000
0.47656250000000  0.8090000000  0.0000000000000000
0.47656250000000  0.8090100000  0.0000000000000000
0.47656250000000  0.8090200000  0.0000000000000000
0.47656250000000  0.8090300000  0.0000000000000000
0.47656250000000  0.8090400000  0.0000000000000000
0.47656250000000  0.8090500000  0.0000000000000000
0.47656250000000  0.8090600000  0.0000000000000000
0.47656250000000  0.8090700000  0.0000000000000000
0.47656250000000  0.8090800000  0.0000000000000000
0.47656250000000  0.8090900000  0.0000000000000000
0.47656250000000  0.8091000000  0.0000000000000000
0.47656250000000  0.8091100000  0.0000000000000000
0.47656250000000  0.8091200000  0.0000000000000000
0.47656250000000  0.8091300000  0.0000000000000000
0.47656250000000  0.8091400000  0.0000000000000000
0.47656250000000  0.8091500000  0.0000000000000000
0.47656250000000  0.8091600000  0.0000000000000000
0.47656250000000  0.8091700000  0.0000000000000000
0.47656250000000  0.8091800000  0.0000000000000000
0.47656250000000  0.8091900000  0.0000000000000000
0.47656250000000  0.8092000000  0.0000000000000000
0.47656250000000  0.8092100000  0.0000000000000000
0.47656250000000  0.8092200000  0.0000000000000000
0.47656250000000  0.8092300000  0.0000000000000000
0.47656250000000  0.8092400000  0.0000000000000000
0.47656250000000  0.8092500000  0.0000000000000000
0.47656250000000  0.8092600000  0.0000000000000000
0.47656250000000  0.8092700000  0.0000000000000000
0.47656250000000  0.8092800000  0.0000000000000000
0.47656250000000  0.8092900000  0.0000000000000000
0.47656250000000  0.8093000000  0.0000000000000000
0.47656250000000  0.8093100000  0.0000000000000000
0.47656250000000  0.8093200000  0.0000000000000000
0.47656250000000  0.8093300000  0.0000000000000000
0.47656250000000  0.8093400000  0.0072816517881528
0.47656250000000  0.8093500000  0.0113691758280491
0.47656250000000  0.8093600000  0.0139566653038213
0.47656250000000  0.8093700000  0.0100761551342537
0.47656250000000  0.8093800000  0.0066517063824879
0.47656250000000  0.8093900000  0.0049207283016521
0.47656250000000  0.8094000000  0.0037922161332746
0.47656250000000  0.8094100000  0.0029437450031008
0.47656250000000  0.8094200000  0.0022919426061232
0.47656250000000  0.8094300000  0.0017753785915145
0.47656250000000  0.8094400000  0.0013648720918269
0.47656250000000  0.8094500000  0.0010371069343128
0.47656250000000  0.8094600000  0.0007577333883021
0.47656250000000  0.8094700000  0.0005425265645360
0.47656250000000  0.8094800000  0.0003661962730372
0.47656250000000  0.8094900000  0.0002332010599278
0.47656250000000  0.8095000000  0.0001305165348524
0.47656250000000  0.8095100000  0.0000622850718226
0.47656250000000  0.8095200000  0.0000219484410759
0.47656250000000  0.8095300000  0.0000051179791401
0.47656250000000  0.8095400000  0.0000001198606859
0.47656250000000  0.8095500000  0.0000000000000000
0.47656250000000  0.8095600000  0.0000000000000000
0.47656250000000  0.8095700000  0.0000000000000000
0.47656250000000  0.8095800000  0.0000000000000000
0.47656250000000  0.8095900000  0.0000000000000000
0.47656250000000  0.8096000000  0.0000000000000000
0.47656250000000  0.8096100000  0.0000000000000000
0.47656250000000  0.8096200000  0.0000000000000000
0.47656250000000  0.8096300000  0.0000000000000000
0.47656250000000  0.8096400000  0.0000000000000000
0.47656250000000  0.8096500000  0.0000000000000000
0.47656250000000  0.8096600000  0.0000000000000000
0.47656250000000  0.8096700000  0.0000000000000000
0.47656250000000  0.8096800000  0.0000000000000000
0.47656250000000  0.8096900000  0.0000000000000000
0.47656250000000  0.8097000000  0.0000000000000000
0.47656250000000  0.8097100000  0.0000000000000000
0.47656250000000  0.8097200000  0.0000000000000000
0.47656250000000  0.8097300000  0.0000000000000000
0.47656250000000  0.8097400000  0.0000000000000000
0.47656250000000  0.8097500000  0.0000000000000000
0.47656250000000  0.8097600000  0.0000000000000000
0.47656250000000  0.8097700000  0.0000000000000000
0.47656250000000  0.8097800000  0.0000000000000000
0.47656250000000  0.8097900000  0.0000000000000000
0.47656250000000  0.8098000000  0.0000000000000000
0.47656250000000  0.8098100000  0.0000000000000000
0.47656250000000  0.8098200000  0.0000000000000000
0.47656250000000  0.8098300000  0.0000000000000000
0.47656250000000  0.8098400000  0.0000000000000000
0.47656250000000  0.8098500000  0.0000000000000000
0.47656250000000  0.8098600000  0.0000000000000000
0.47656250000000  0.8098700000  0.0000000000000000
0.47656250000000  0.8098800000  0.0000000000000000
0.47656250000000  0.8098900000  0.0000000000000000
0.47656250000000  0.8099000000  0.0000000000000000
0.47656250000000  0.8099100000  0.0000000000000000
0.47656250000000  0.8099200000  0.0000000000000000
0.47656250000000  0.8099300000  0.0000000000000000
0.47656250000000  0.8099400000  0.0000000000000000
0.47656250000000  0.8099500000  0.0000000000000000
0.47656250000000  0.8099600000  0.0000000000000000
0.47656250000000  0.8099700000  0.0000000000000000
0.47656250000000  0.8099800000  0.0000000000000000
0.47656250000000  0.8099900000  0.0000000000000000
0.47656250000000  0.8100000000  0.0000000000000000
0.47656250000000  0.8100100000  0.0000000000000000
0.47656250000000  0.8100200000  0.0000000000000000
0.47656250000000  0.8100300000  0.0000000000000000
0.47656250000000  0.8100400000  0.0000000000000000
0.47656250000000  0.8100500000  0.0000000000000000
0.47656250000000  0.8100600000  0.0000000000000000
0.47656250000000  0.8100700000  0.0000000000000000
0.47656250000000  0.8100800000  0.0000000000000000
0.47656250000000  0.8100900000  0.0000000000000000
0.47656250000000  0.8101000000  0.0000000000000000
0.47656250000000  0.8101100000  0.0000000000000000
0.47656250000000  0.8101200000  0.0000000000000000
0.47656250000000  0.8101300000  0.0000000000000000
0.47656250000000  0.8101400000  0.0000000000000000
0.47656250000000  0.8101500000  0.0000000000000000
0.47656250000000  0.8101600000  0.0000000000000000
0.47656250000000  0.8101700000  0.0000000000000000
0.47656250000000  0.8101800000  0.0000000000000000
0.47656250000000  0.8101900000  0.0000000000000000
0.47656250000000  0.8102000000  0.0000000000000000
0.47656250000000  0.8102100000  0.0000000000000000
0.47656250000000  0.8102200000  0.0000000000000000
0.47656250000000  0.8102300000  0.0000000000000000
0.47656250000000  0.8102400000  0.0000000000000000
0.47656250000000  0.8102500000  0.0000000000000000
0.47656250000000  0.8102600000  0.0000000000000000
0.47656250000000  0.8102700000  0.0000000000000000
0.47656250000000  0.8102800000  0.0000000000000000
0.47656250000000  0.8102900000  0.0000000000000000
0.47656250000000  0.8103000000  0.0000000000000000
0.47656250000000  0.8103100000  0.0000000000000000
0.47656250000000  0.8103200000  0.0000000000000000
0.47656250000000  0.8103300000  0.0000000000000000
0.47656250000000  0.8103400000  0.0000000000000000
0.47656250000000  0.8103500000  0.0000000000000000
0.47656250000000  0.8103600000  0.0000000000000000
0.47656250000000  0.8103700000  0.0000000000000000
0.47656250000000  0.8103800000  0.0000000000000000
0.47656250000000  0.8103900000  0.0000000000000000
0.47656250000000  0.8104000000  0.0000000000000000
0.47656250000000  0.8104100000  0.0000000000000000
0.47656250000000  0.8104200000  0.0000000000000000
0.47656250000000  0.8104300000  0.0000000000000000
0.47656250000000  0.8104400000  0.0000000000000000
0.47656250000000  0.8104500000  0.0000000000000000
0.47656250000000  0.8104600000  0.0000000000000000
0.47656250000000  0.8104700000  0.0000000000000000
0.47656250000000  0.8104800000  0.0000000000000000
0.47656250000000  0.8104900000  0.0000000000000000
0.47656250000000  0.8105000000  0.0000000000000000
0.47656250000000  0.8105100000  0.0000000000000000
0.47656250000000  0.8105200000  0.0000000000000000
0.47656250000000  0.8105300000  0.0000000000000000
0.47656250000000  0.8105400000  0.0000000000000000
0.47656250000000  0.8105500000  0.0000000000000000
0.47656250000000  0.8105600000  0.0000000000000000
0.47656250000000  0.8105700000  0.0000000000000000
0.47656250000000  0.8105800000  0.0000000000000000
0.47656250000000  0.8105900000  0.0000000000000000
0.47656250000000  0.8106000000  0.0000000000000000
0.47656250000000  0.8106100000  0.0000000000000000
0.47656250000000  0.8106200000  0.0000000000000000
0.47656250000000  0.8106300000  0.0000000000000000
0.47656250000000  0.8106400000  0.0000000000000000
0.47656250000000  0.8106500000  0.0000000000000000
0.47656250000000  0.8106600000  0.0000000000000000
0.47656250000000  0.8106700000  0.0000000000000000
0.47656250000000  0.8106800000  0.0000000000000000
0.47656250000000  0.8106900000  0.0000000000000000
0.47656250000000  0.8107000000  0.0000000000000000
0.47656250000000  0.8107100000  0.0000000000000000
0.47656250000000  0.8107200000  0.0000000000000000
0.47656250000000  0.8107300000  0.0000000000000000
0.47656250000000  0.8107400000  0.0000000000000000
0.47656250000000  0.8107500000  0.0000000000000000
0.47656250000000  0.8107600000  0.0000000000000000
0.47656250000000  0.8107700000  0.0000000000000000
0.47656250000000  0.8107800000  0.0000000000000000
0.47656250000000  0.8107900000  0.0000000000000000
0.47656250000000  0.8108000000  0.0000000000000000
0.47656250000000  0.8108100000  0.0000000000000000
0.47656250000000  0.8108200000  0.0000000000000000
0.47656250000000  0.8108300000  0.0000000000000000
0.47656250000000  0.8108400000  0.0000000000000000
0.47656250000000  0.8108500000  0.0000000000000000
0.47656250000000  0.8108600000  0.0000000000000000
0.47656250000000  0.8108700000  0.0000000000000000
0.47656250000000  0.8108800000  0.0000000000000000
0.47656250000000  0.8108900000  0.0000000000000000
0.47656250000000  0.8109000000  0.0000000000000000
0.47656250000000  0.8109100000  0.0000000000000000
0.47656250000000  0.8109200000  0.0000000000000000
0.47656250000000  0.8109300000  0.0000000000000000
0.47656250000000  0.8109400000  0.0000000000000000
0.47656250000000  0.8109500000  0.0000000000000000
0.47656250000000  0.8109600000  0.0000000000000000
0.47656250000000  0.8109700000  0.0000000000000000
0.47656250000000  0.8109800000  0.0000000000000000
0.47656250000000  0.8109900000  0.0000000000000000
0.48437500000000  0.8090000000  0.0000000000000000
0.48437500000000  0.8090100000  0.0000000000000000
0.48437500000000  0.8090200000  0.0000000000000000
0.48437500000000  0.8090300000  0.0000000000000000
0.48437500000000  0.8090400000  0.0000000000000000
0.48437500000000  0.8090500000  0.0000000000000000
0.48437500000000  0.8090600000  0.0000000000000000
0.48437500000000  0.8090700000  0.0000000000000000
0.48437500000000  0.8090800000  0.0000000000000000
0.48437500000000  0.8090900000  0.0000000000000000
0.48437500000000  0.8091000000  0.0000000000000000
0.48437500000000  0.8091100000  0.0000000000000000
0.48437500000000  0.8091200000  0.0000000000000000
0.48437500000000  0.8091300000  0.0000000000000000
0.48437500000000  0.8091400000  0.0000000000000000
0.48437500000000  0.8091500000  0.0000000000000000
0.48437500000000  0.8091600000  0.0000000000000000
0.48437500000000  0.8091700000  0.0000000000000000
0.48437500000000  0.8091800000  0.0000000000000000
0.48437500000000  0.8091900000  0.0000000000000000
0.48437500000000  0.8092000000  0.0000000000000000
0.48437500000000  0.8092100000  0.0000000000000000
0.48437500000000  0.8092200000  0.0000000000000000
0.48437500000000  0.8092300000  0.0000000000000000
0.48437500000000  0.8092400000  0.0000000000000000
0.48437500000000  0.8092500000  0.0000000000000000
0.48437500000000  0.8092600000  0.0000000000000000
0.48437500000000  0.8092700000  0.0000000000000000
0.48437500000000  0.8092800000  0.0000000000000000
0.48437500000000  0.8092900000  0.0000000000000000
0.48437500000000  0.8093000000  0.0000000000000000
0.48437500000000  0.8093100000  0.0000000000000000
0.48437500000000  0.8093200000  0.0000000000000000
0.48437500000000  0.8093300000  0.0000000000000000
0.48437500000000  0.8093400000  0.0022694655069695
0.48437500000000  0.8093500000  0.0034819603203624
0.48437500000000  0.8093600000  0.0042405451930175
0.48437500000000  0.8093700000  0.0029653721991723
0.48437500000000  0.8093800000  0.0019140756045967
0.48437500000000  0.8093900000  0.0013737225510044
0.48437500000000  0.8094000000  0.0010249476718243
0.48437500000000  0.8094100000  0.0007656697790164
0.48437500000000  0.8094200000  0.0005642090232683
0.48437500000000  0.8094300000  0.0004091075162897
0.48437500000000  0.8094400000  0.0002903630664080
0.48437500000000  0.8094500000  0.0001999757978900
0.48437500000000  0.8094600000  0.0001306841364973
0.48437500000000  0.8094700000  0.0000757841152377
0.48437500000000  0.8094800000  0.0000383428584060
0.48437500000000  0.8094900000  0.0000153398333045
0.48437500000000  0.8095000000  0.0000047252772974
0.48437500000000  0.8095100000  0.0000004072807804
0.48437500000000  0.8095200000  0.0000000000000000
0.48437500000000  0.8095300000  0.0000000000000000
0.48437500000000  0.8095400000  0.0000000000000000
0.48437500000000  0.8095500000  0.0000000000000000
0.48437500000000  0.8095600000  0.0000000000000000
0.48437500000000  0.8095700000  0.0000000000000000
0.48437500000000  0.8095800000  0.0000000000000000
0.48437500000000  0.8095900000  0.0000000000000000
0.48437500000000  0.8096000000  0.0000000000000000
0.48437500000000  0.8096100000  0.0000000000000000
0.48437500000000  0.8096200000  0.0000000000000000
0.48437500000000  0.8096300000  0.0000000000000000
0.48437500000000  0.8096400000  0.0000000000000000
0.48437500000000  0.8096500000  0.0000000000000000
0.48437500000000  0.8096600000  0.0000000000000000
0.48437500000000  0.8096700000  0.0000000000000000
0.48437500000000  0.8096800000  0.0000000000000000
0.48437500000000  0.8096900000  0.0000000000000000
0.48437500000000  0.8097000000  0.0000000000000000
0.48437500000000  0.8097100000  0.0000000000000000
0.48437500000000  0.8097200000  0.0000000000000000
0.48437500000000  0.8097300000  0.0000000000000000
0.48437500000000  0.8097400000  0.0000000000000000
0.48437500000000  0.8097500000  0.0000000000000000
0.48437500000000  0.8097600000  0.0000000000000000
0.48437500000000  0.8097700000  0.0000000000000000
0.48437500000000  0.8097800000  0.0000000000000000
0.48437500000000  0.8097900000  0.0000000000000000
0.48437500000000  0.8098000000  0.0000000000000000
0.48437500000000  0.8098100000  0.0000000000000000
0.48437500000000  0.8098200000  0.0000000000000000
0.48437500000000  0.8098300000  0.0000000000000000
0.48437500000000  0.8098400000  0.0000000000000000
0.48437500000000  0.8098500000  0.0000000000000000
0.48437500000000  0.8098600000  0.0000000000000000
0.48437500000000  0.8098700000  0.0000000000000000
0.48437500000000  0.8098800000  0.0000000000000000
0.48437500000000  0.8098900000  0.0000000000000000
0.48437500000000  0.8099000000  0.0000000000000000
0.48437500000000  0.8099100000  0.0000000000000000
0.48437500000000  0.8099200000  0.0000000000000000
0.48437500000000  0.8099300000  0.0000000000000000
0.48437500000000  0.8099400000  0.0000000000000000
0.48437500000000  0.8099500000  0.0000000000000000
0.48437500000000  0.8099600000  0.0000000000000000
0.48437500000000  0.8099700000  0.0000000000000000
0.48437500000000  0.8099800000  0.0000000000000000
0.48437500000000  0.8099900000  0.0000000000000000
0.48437500000000  0.8100000000  0.0000000000000000
0.48437500000000  0.8100100000  0.0000000000000000
0.48437500000000  0.8100200000  0.0000000000000000
0.48437500000000  0.8100300000  0.0000000000000000
0.48437500000000  0.8100400000  0.0000000000000000
0.48437500000000  0.8100500000  0.0000000000000000
0.48437500000000  0.8100600000  0.0000000000000000
0.48437500000000  0.8100700000  0.0000000000000000
0.48437500000000  0.8100800000  0.0000000000000000
0.48437500000000  0.8100900000  0.0000000000000000
0.48437500000000  0.8101000000  0.0000000000000000
0.48437500000000  0.8101100000  0.0000000000000000
0.48437500000000  0.8101200000  0.0000000000000000
0.48437500000000  0.8101300000  0.0000000000000000
0.48437500000000  0.8101400000  0.0000000000000000
0.48437500000000  0.8101500000  0.0000000000000000
0.48437500000000  0.8101600000  0.0000000000000000
0.48437500000000  0.8101700000  0.0000000000000000
0.48437500000000  0.8101800000  0.0000000000000000
0.48437500000000  0.8101900000  0.0000000000000000
0.48437500000000  0.8102000000  0.0000000000000000
0.48437500000000  0.8102100000  0.0000000000000000
0.48437500000000  0.8102200000  0.0000000000000000
0.48437500000000  0.8102300000  0.0000000000000000
0.48437500000000  0.8102400000  0.0000000000000000
0.48437500000000  0.8102500000  0.0000000000000000
0.48437500000000  0.8102600000  0.0000000000000000
0.48437500000000  0.8102700000  0.0000000000000000
0.48437500000000  0.8102800000  0.0000000000000000
0.48437500000000  0.8102900000  0.0000000000000000
0.48437500000000  0.8103000000  0.0000000000000000
0.48437500000000  0.8103100000  0.0000000000000000
0.48437500000000  0.8103200000  0.0000000000000000
0.48437500000000  0.8103300000  0.0000000000000000
0.48437500000000  0.8103400000  0.0000000000000000
0.48437500000000  0.8103500000  0.0000000000000000
0.48437500000000  0.8103600000  0.0000000000000000
0.48437500000000  0.8103700000  0.0000000000000000
0.48437500000000  0.8103800000  0.0000000000000000
0.48437500000000  0.8103900000  0.0000000000000000
0.48437500000000  0.8104000000  0.0000000000000000
0.48437500000000  0.8104100000  0.0000000000000000
0.48437500000000  0.8104200000  0.0000000000000000
0.48437500000000  0.8104300000  0.0000000000000000
0.48437500000000  0.8104400000  0.0000000000000000
0.48437500000000  0.8104500000  0.0000000000000000
0.48437500000000  0.8104600000  0.0000000000000000
0.48437500000000  0.8104700000  0.0000000000000000
0.48437500000000  0.8104800000  0.0000000000000000
0.48437500000000  0.8104900000  0.0000000000000000
0.48437500000000  0.8105000000  0.0000000000000000
0.48437500000000  0.8105100000  0.0000000000000000
0.48437500000000  0.8105200000  0.0000000000000000
0.48437500000000  0.8105300000  0.0000000000000000
0.48437500000000  0.8105400000  0.0000000000000000
0.48437500000000  0.8105500000  0.0000000000000000
0.48437500000000  0.8105600000  0.0000000000000000
0.48437500000000  0.8105700000  0.0000000000000000
0.48437500000000  0.8105800000  0.0000000000000000
0.48437500000000  0.8105900000  0.0000000000000000
0.48437500000000  0.8106000000  0.0000000000000000
0.48437500000000  0.8106100000  0.0000000000000000
0.48437500000000  0.8106200000  0.0000000000000000
0.48437500000000  0.8106300000  0.0000000000000000
0.48437500000000  0.8106400000  0.0000000000000000
0.48437500000000  0.8106500000  0.0000000000000000
0.48437500000000  0.8106600000  0.0000000000000000
0.48437500000000  0.8106700000  0.0000000000000000
0.48437500000000  0.8106800000  0.0000000000000000
0.48437500000000  0.8106900000  0.0000000000000000
0.48437500000000  0.8107000000  0.0000000000000000
0.48437500000000  0.8107100000  0.0000000000000000
0.48437500000000  0.8107200000  0.0000000000000000
0.48437500000000  0.8107300000  0.0000000000000000
0.48437500000000  0.8107400000  0.0000000000000000
0.48437500000000  0.8107500000  0.0000000000000000
0.48437500000000  0.8107600000  0.0000000000000000
0.48437500000000  0.8107700000  0.0000000000000000
0.48437500000000  0.8107800000  0.0000000000000000
0.48437500000000  0.8107900000  0.0000000000000000
0.48437500000000  0.8108000000  0.0000000000000000
0.48437500000000  0.8108100000  0.0000000000000000
0.48437500000000  0.8108200000  0.0000000000000000
0.48437500000000  0.8108300000  0.0000000000000000
0.48437500000000  0.8108400000  0.0000000000000000
0.48437500000000  0.8108500000  0.0000000000000000
0.48437500000000  0.8108600000  0.0000000000000000
0.48437500000000  0.8108700000  0.0000000000000000
0.48437500000000  0.8108800000  0.0000000000000000
0.48437500000000  0.8108900000  0.0000000000000000
0.48437500000000  0.8109000000  0.0000000000000000
0.48437500000000  0.8109100000  0.0000000000000000
0.48437500000000  0.8109200000  0.0000000000000000
0.48437500000000  0.8109300000  0.0000000000000000
0.48437500000000  0.8109400000  0.0000000000000000
0.48437500000000  0.8109500000  0.0000000000000000
0.48437500000000  0.8109600000  0.0000000000000000
0.48437500000000  0.8109700000  0.0000000000000000
0.48437500000000  0.8109800000  0.0000000000000000
0.48437500000000  0.8109900000  0.0000000000000000
0.49218750000000  0.8090000000  0.0000000000000000
0.49218750000000  0.8090100000  0.0000000000000000
0.49218750000000  0.8090200000  0.0000000000000000
0.49218750000000  0.8090300000  0.0000000000000000
0.49218750000000  0.8090400000  0.0000000000000000
0.49218750000000  0.8090500000  0.0000000000000000
0.49218750000000  0.8090600000  0.0000000000000000
0.49218750000000  0.8090700000  0.0000000000000000
0.49218750000000  0.8090800000  0.0000000000000000
0.49218750000000  0.8090900000  0.0000000000000000
0.49218750000000  0.8091000000  0.0000000000000000
0.49218750000000  0.8091100000  0.0000000000000000
0.49218750000000  0.8091200000  0.0000000000000000
0.49218750000000  0.8091300000  0.0000000000000000
0.49218750000000  0.8091400000  0.0000000000000000
0.49218750000000  0.8091500000  0.0000000000000000
0.49218750000000  0.8091600000  0.0000000000000000
0.49218750000000  0.8091700000  0.0000000000000000
0.49218750000000  0.8091800000  0.0000000000000000
0.49218750000000  0.8091900000  0.0000000000000000
0.49218750000000  0.8092000000  0.0000000000000000
0.49218750000000  0.8092100000  0.0000000000000000
0.49218750000000  0.8092200000  0.0000000000000000
0.49218750000000  0.8092300000  0.0000000000000000
0.49218750000000  0.8092400000  0.0000000000000000
0.49218750000000  0.8092500000  0.0000000000000000
0.49218750000000  0.8092600000  0.0000000000000000
0.49218750000000  0.8092700000  0.0000000000000000
0.49218750000000  0.8092800000  0.0000000000000000
0.49218750000000  0.8092900000  0.0000000000000000
0.49218750000000  0.8093000000  0.0000000000000000
0.49218750000000  0.8093100000  0.0000000000000000
0.49218750000000  0.8093200000  0.0000000000000000
0.49218750000000  0.8093300000  0.0000000000000000
0.49218750000000  0.8093400000  0.0001014448906944
0.49218750000000  0.8093500000  0.0001449854998362
0.49218750000000  0.8093600000  0.0001662578505450
0.49218750000000  0.8093700000  0.0000933929525670
0.49218750000000  0.8093800000  0.0000434447789983
0.49218750000000  0.8093900000  0.0000207015456397
0.49218750000000  0.8094000000  0.0000085986185511
0.49218750000000  0.8094100000  0.0000027894916317
0.49218750000000  0.8094200000  0.0000004455947688
0.49218750000000  0.8094300000  0.0000000000000000
0.49218750000000  0.8094400000  0.0000000000000000
0.49218750000000  0.8094500000  0.0000000000000000
0.49218750000000  0.8094600000  0.0000000000000000
0.49218750000000  0.8094700000  0.0000000000000000
0.49218750000000  0.8094800000  0.0000000000000000
0.49218750000000  0.8094900000  0.0000000000000000
0.49218750000000  0.8095000000  0.0000000000000000
0.49218750000000  0.8095100000  0.0000000000000000
0.49218750000000  0.8095200000  0.0000000000000000
0.49218750000000  0.8095300000  0.0000000000000000
0.49218750000000  0.8095400000  0.0000000000000000
0.49218750000000  0.8095500000  0.0000000000000000
0.49218750000000  0.8095600000  0.0000000000000000
0.49218750000000  0.8095700000  0.0000000000000000
0.49218750000000  0.8095800000  0.0000000000000000
0.49218750000000  0.8095900000  0.0000000000000000
0.49218750000000  0.8096000000  0.0000000000000000
0.49218750000000  0.8096100000  0.0000000000000000
0.49218750000000  0.8096200000  0.0000000000000000
0.49218750000000  0.8096300000  0.0000000000000000
0.49218750000000  0.8096400000  0.0000000000000000
0.49218750000000  0.8096500000  0.0000000000000000
0.49218750000000  0.8096600000  0.0000000000000000
0.49218750000000  0.8096700000  0.0000000000000000
0.49218750000000  0.8096800000  0.0000000000000000
0.49218750000000  0.8096900000  0.0000000000000000
0.49218750000000  0.8097000000  0.0000000000000000
0.49218750000000  0.8097100000  0.0000000000000000
0.49218750000000  0.8097200000  0.0000000000000000
0.49218750000000  0.8097300000  0.0000000000000000
0.49218750000000  0.8097400000  0.0000000000000000
0.49218750000000  0.8097500000  0.0000000000000000
0.49218750000000  0.8097600000  0.0000000000000000
0.49218750000000  0.8097700000  0.0000000000000000
0.49218750000000  0.8097800000  0.0000000000000000
0.49218750000000  0.8097900000  0.0000000000000000
0.49218750000000  0.8098000000  0.0000000000000000
0.49218750000000  0.8098100000  0.0000000000000000
0.49218750000000  0.8098200000  0.0000000000000000
0.49218750000000  0.8098300000  0.0000000000000000
0.49218750000000  0.8098400000  0.0000000000000000
0.49218750000000  0.8098500000  0.0000000000000000
0.49218750000000  0.8098600000  0.0000000000000000
0.49218750000000  0.8098700000  0.0000000000000000
0.49218750000000  0.8098800000  0.0000000000000000
0.49218750000000  0.8098900000  0.0000000000000000
0.49218750000000  0.8099000000  0.0000000000000000
0.49218750000000  0.8099100000  0.0000000000000000
0.49218750000000  0.8099200000  0.0000000000000000
0.49218750000000  0.8099300000  0.0000000000000000
0.49218750000000  0.8099400000  0.0000000000000000
0.49218750000000  0.8099500000  0.0000000000000000
0.49218750000000  0.8099600000  0.0000000000000000
0.49218750000000  0.8099700000  0.0000000000000000
0.49218750000000  0.8099800000  0.0000000000000000
0.49218750000000  0.8099900000  0.0000000000000000
0.49218750000000  0.8100000000  0.0000000000000000
0.49218750000000  0.8100100000  0.0000000000000000
0.49218750000000  0.8100200000  0.0000000000000000
0.49218750000000  0.8100300000  0.0000000000000000
0.49218750000000  0.8100400000  0.0000000000000000
0.49218750000000  0.8100500000  0.0000000000000000
0.49218750000000  0.8100600000  0.0000000000000000
0.49218750000000  0.8100700000  0.0000000000000000
0.49218750000000  0.8100800000  0.0000000000000000
0.49218750000000  0.8100900000  0.0000000000000000
0.49218750000000  0.8101000000  0.0000000000000000
0.49218750000000  0.8101100000  0.0000000000000000
0.49218750000000  0.8101200000  0.0000000000000000
0.49218750000000  0.8101300000  0.0000000000000000
0.49218750000000  0.8101400000  0.0000000000000000
0.49218750000000  0.8101500000  0.0000000000000000
0.49218750000000  0.8101600000  0.0000000000000000
0.49218750000000  0.8101700000  0.0000000000000000
0.49218750000000  0.8101800000  0.0000000000000000
0.49218750000000  0.8101900000  0.0000000000000000
0.49218750000000  0.8102000000  0.0000000000000000
0.49218750000000  0.8102100000  0.0000000000000000
0.49218750000000  0.8102200000  0.0000000000000000
0.49218750000000  0.8102300000  0.0000000000000000
0.49218750000000  0.8102400000  0.0000000000000000
0.49218750000000  0.8102500000  0.0000000000000000
0.49218750000000  0.8102600000  0.0000000000000000
0.49218750000000  0.8102700000  0.0000000000000000
0.49218750000000  0.8102800000  0.0000000000000000
0.49218750000000  0.8102900000  0.0000000000000000
0.49218750000000  0.8103000000  0.0000000000000000
0.49218750000000  0.8103100000  0.0000000000000000
0.49218750000000  0.8103200000  0.0000000000000000
0.49218750000000  0.8103300000  0.0000000000000000
0.49218750000000  0.8103400000  0.0000000000000000
0.49218750000000  0.8103500000  0.0000000000000000
0.49218750000000  0.8103600000  0.0000000000000000
0.49218750000000  0.8103700000  0.0000000000000000
0.49218750000000  0.8103800000  0.0000000000000000
0.49218750000000  0.8103900000  0.0000000000000000
0.49218750000000  0.8104000000  0.0000000000000000
0.49218750000000  0.8104100000  0.0000000000000000
0.49218750000000  0.8104200000  0.0000000000000000
0.49218750000000  0.8104300000  0.0000000000000000
0.49218750000000  0.8104400000  0.0000000000000000
0.49218750000000  0.8104500000  0.0000000000000000
0.49218750000000  0.8104600000  0.0000000000000000
0.49218750000000  0.8104700000  0.0000000000000000
0.49218750000000  0.8104800000  0.0000000000000000
0.49218750000000  0.8104900000  0.0000000000000000
0.49218750000000  0.8105000000  0.0000000000000000
0.49218750000000  0.8105100000  0.0000000000000000
0.49218750000000  0.8105200000  0.0000000000000000
0.49218750000000  0.8105300000  0.0000000000000000
0.49218750000000  0.8105400000  0.0000000000000000
0.49218750000000  0.8105500000  0.0000000000000000
0.49218750000000  0.8105600000  0.0000000000000000
0.49218750000000  0.8105700000  0.0000000000000000
0.49218750000000  0.8105800000  0.0000000000000000
0.49218750000000  0.8105900000  0.0000000000000000
0.49218750000000  0.8106000000  0.0000000000000000
0.49218750000000  0.8106100000  0.0000000000000000
0.49218750000000  0.8106200000  0.0000000000000000
0.49218750000000  0.8106300000  0.0000000000000000
0.49218750000000  0.8106400000  0.0000000000000000
0.49218750000000  0.8106500000  0.0000000000000000
0.49218750000000  0.8106600000  0.0000000000000000
0.49218750000000  0.8106700000  0.0000000000000000
0.49218750000000  0.8106800000  0.0000000000000000
0.49218750000000  0.8106900000  0.0000000000000000
0.49218750000000  0.8107000000  0.0000000000000000
0.49218750000000  0.8107100000  0.0000000000000000
0.49218750000000  0.8107200000  0.0000000000000000
0.49218750000000  0.8107300000  0.0000000000000000
0.49218750000000  0.8107400000  0.0000000000000000
0.49218750000000  0.8107500000  0.0000000000000000
0.49218750000000  0.8107600000  0.0000000000000000
0.49218750000000  0.8107700000  0.0000000000000000
0.49218750000000  0.8107800000  0.0000000000000000
0.49218750000000  0.8107900000  0.0000000000000000
0.49218750000000  0.8108000000  0.0000000000000000
0.49218750000000  0.8108100000  0.0000000000000000
0.49218750000000  0.8108200000  0.0000000000000000
0.49218750000000  0.8108300000  0.0000000000000000
0.49218750000000  0.8108400000  0.0000000000000000
0.49218750000000  0.8108500000  0.0000000000000000
0.49218750000000  0.8108600000  0.0000000000000000
0.49218750000000  0.8108700000  0.0000000000000000
0.49218750000000  0.8108800000  0.0000000000000000
0.49218750000000  0.8108900000  0.0000000000000000
0.49218750000000  0.8109000000  0.0000000000000000
0.49218750000000  0.8109100000  0.0000000000000000
0.49218750000000  0.8109200000  0.0000000000000000
0.49218750000000  0.8109300000  0.0000000000000000
0.49218750000000  0.8109400000  0.0000000000000000
0.49218750000000  0.8109500000  0.0000000000000000
0.49218750000000  0.8109600000  0.0000000000000000
0.49218750000000  0.8109700000  0.0000000000000000
0.49218750000000  0.8109800000  0.0000000000000000
0.49218750000000  0.8109900000  0.0000000000000000
0.50000000000000  0.8090000000  0.0000000000000000
0.50000000000000  0.8090100000  0.0000000000000000
0.50000000000000  0.8090200000  0.0000000000000000
0.50000000000000  0.8090300000  0.0000000000000000
0.50000000000000  0.8090400000  0.0000000000000000
0.50000000000000  0.8090500000  0.0000000000000000
0.50000000000000  0.8090600000  0.0000000000000000
0.50000000000000  0.8090700000  0.0000000000000000
0.50000000000000  0.8090800000  0.0000000000000000
0.50000000000000  0.8090900000  0.0000000000000000
0.50000000000000  0.8091000000  0.0000000000000000
0.50000000000000  0.8091100000  0.0000000000000000
0.50000000000000  0.8091200000  0.0000000000000000
0.50000000000000  0.8091300000  0.0000000000000000
0.50000000000000  0.8091400000  0.0000000000000000
0.50000000000000  0.8091500000  0.0000000000000000
0.50000000000000  0.8091600000  0.0000000000000000
0.50000000000000  0.8091700000  0.0000000000000000
0.50000000000000  0.8091800000  0.0000000000000000
0.50000000000000  0.8091900000  0.0000000000000000
0.50000000000000  0.8092000000  0.0000000000000000
0.50000000000000  0.8092100000  0.0000000000000000
0.50000000000000  0.8092200000  0.0000000000000000
0.50000000000000  0.8092300000  0.0000000000000000
0.50000000000000  0.8092400000  0.0000000000000000
0.50000000000000  0.8092500000  0.0000000000000000
0.50000000000000  0.8092600000  0.0000000000000000
0.50000000000000  0.8092700000  0.0000000000000000
0.50000000000000  0.8092800000  0.0000000000000000
0.50000000000000  0.8092900000  0.0000000000000000
0.50000000000000  0.8093000000  0.0000000000000000
0.50000000000000  0.8093100000  0.0000000000000000
0.50000000000000  0.8093200000  0.0000000000000000
0.50000000000000  0.8093300000  0.0000000000000000
0.50000000000000  0.8093400000  0.0000000000000000
0.50000000000000  0.8093500000  0.0000000000000000
0.50000000000000  0.8093600000  0.0000000000000000
0.50000000000000  0.8093700000  0.0000000000000000
0.50000000000000  0.8093800000  0.0000000000000000
0.50000000000000  0.8093900000  0.0000000000000000
0.50000000000000  0.8094000000  0.0000000000000000
0.50000000000000  0.8094100000  0.0000000000000000
0.50000000000000  0.8094200000  0.0000000000000000
0.50000000000000  0.8094300000  0.0000000000000000
0.50000000000000  0.8094400000  0.0000000000000000
0.50000000000000  0.8094500000  0.0000000000000000
0.50000000000000  0.8094600000  0.0000000000000000
0.50000000000000  0.8094700000  0.0000000000000000
0.50000000000000  0.8094800000  0.0000000000000000
0.50000000000000  0.8094900000  0.0000000000000000
0.50000000000000  0.8095000000  0.0000000000000000
0.50000000000000  0.8095100000  0.0000000000000000
0.50000000000000  0.8095200000  0.0000000000000000
0.50000000000000  0.8095300000  0.0000000000000000
0.50000000000000  0.8095400000  0.0000000000000000
0.50000000000000  0.8095500000  0.0000000000000000
0.50000000000000  0.8095600000  0.0000000000000000
0.50000000000000  0.8095700000  0.0000000000000000
0.50000000000000  0.8095800000  0.0000000000000000
0.50000000000000  0.8095900000  0.0000000000000000
0.50000000000000  0.8096000000  0.0000000000000000
0.50000000000000  0.8096100000  0.0000000000000000
0.50000000000000  0.8096200000  0.0000000000000000
0.50000000000000  0.8096300000  0.0000000000000000
0.50000000000000  0.8096400000  0.0000000000000000
0.50000000000000  0.8096500000  0.0000000000000000
0.50000000000000  0.8096600000  0.0000000000000000
0.50000000000000  0.8096700000  0.0000000000000000
0.50000000000000  0.8096800000  0.0000000000000000
0.50000000000000  0.8096900000  0.0000000000000000
0.50000000000000  0.8097000000  0.0000000000000000
0.50000000000000  0.8097100000  0.0000000000000000
0.50000000000000  0.8097200000  0.0000000000000000
0.50000000000000  0.8097300000  0.0000000000000000
0.50000000000000  0.8097400000  0.0000000000000000
0.50000000000000  0.8097500000  0.0000000000000000
0.50000000000000  0.8097600000  0.0000000000000000
0.50000000000000  0.8097700000  0.0000000000000000
0.50000000000000  0.8097800000  0.0000000000000000
0.50000000000000  0.8097900000  0.0000000000000000
0.50000000000000  0.8098000000  0.0000000000000000
0.50000000000000  0.8098100000  0.0000000000000000
0.50000000000000  0.8098200000  0.0000000000000000
0.50000000000000  0.8098300000  0.0000000000000000
0.50000000000000  0.8098400000  0.0000000000000000
0.50000000000000  0.8098500000  0.0000000000000000
0.50000000000000  0.8098600000  0.0000000000000000
0.50000000000000  0.8098700000  0.0000000000000000
0.50000000000000  0.8098800000  0.0000000000000000
0.50000000000000  0.8098900000  0.0000000000000000
0.50000000000000  0.8099000000  0.0000000000000000
0.50000000000000  0.8099100000  0.0000000000000000
0.50000000000000  0.8099200000  0.0000000000000000
0.50000000000000  0.8099300000  0.0000000000000000
0.50000000000000  0.8099400000  0.0000000000000000
0.50000000000000  0.8099500000  0.0000000000000000
0.50000000000000  0.8099600000  0.0000000000000000
0.50000000000000  0.8099700000  0.0000000000000000
0.50000000000000  0.8099800000  0.0000000000000000
0.50000000000000  0.8099900000  0.0000000000000000
0.50000000000000  0.8100000000  0.0000000000000000
0.50000000000000  0.8100100000  0.0000000000000000
0.50000000000000  0.8100200000  0.0000000000000000
0.50000000000000  0.8100300000  0.0000000000000000
0.50000000000000  0.8100400000  0.0000000000000000
0.50000000000000  0.8100500000  0.0000000000000000
0.50000000000000  0.8100600000  0.0000000000000000
0.50000000000000  0.8100700000  0.0000000000000000
0.50000000000000  0.8100800000  0.0000000000000000
0.50000000000000  0.8100900000  0.0000000000000000
0.50000000000000  0.8101000000  0.0000000000000000
0.50000000000000  0.8101100000  0.0000000000000000
0.50000000000000  0.8101200000  0.0000000000000000
0.50000000000000  0.8101300000  0.0000000000000000
0.50000000000000  0.8101400000  0.0000000000000000
0.50000000000000  0.8101500000  0.0000000000000000
0.50000000000000  0.8101600000  0.0000000000000000
0.50000000000000  0.8101700000  0.0000000000000000
0.50000000000000  0.8101800000  0.0000000000000000
0.50000000000000  0.8101900000  0.0000000000000000
0.50000000000000  0.8102000000  0.0000000000000000
0.50000000000000  0.8102100000  0.0000000000000000
0.50000000000000  0.8102200000  0.0000000000000000
0.50000000000000  0.8102300000  0.0000000000000000
0.50000000000000  0.8102400000  0.0000000000000000
0.50000000000000  0.8102500000  0.0000000000000000
0.50000000000000  0.8102600000  0.0000000000000000
0.50000000000000  0.8102700000  0.0000000000000000
0.50000000000000  0.8102800000  0.0000000000000000
0.50000000000000  0.8102900000  0.0000000000000000
0.50000000000000  0.8103000000  0.0000000000000000
0.50000000000000  0.8103100000  0.0000000000000000
0.50000000000000  0.8103200000  0.0000000000000000
0.50000000000000  0.8103300000  0.0000000000000000
0.50000000000000  0.8103400000  0.0000000000000000
0.50000000000000  0.8103500000  0.0000000000000000
0.50000000000000  0.8103600000  0.0000000000000000
0.50000000000000  0.8103700000  0.0000000000000000
0.50000000000000  0.8103800000  0.0000000000000000
0.50000000000000  0.8103900000  0.0000000000000000
0.50000000000000  0.8104000000  0.0000000000000000
0.50000000000000  0.8104100000  0.0000000000000000
0.50000000000000  0.8104200000  0.0000000000000000
0.50000000000000  0.8104300000  0.0000000000000000
0.50000000000000  0.8104400000  0.0000000000000000
0.50000000000000  0.8104500000  0.0000000000000000
0.50000000000000  0.8104600000  0.0000000000000000
0.50000000000000  0.8104700000  0.0000000000000000
0.50000000000000  0.8104800000  0.0000000000000000
0.50000000000000  0.8104900000  0.0000000000000000
0.50000000000000  0.8105000000  0.0000000000000000
0.50000000000000  0.8105100000  0.0000000000000000
0.50000000000000  0.8105200000  0.0000000000000000
0.50000000000000  0.8105300000  0.0000000000000000
0.50000000000000  0.8105400000  0.0000000000000000
0.50000000000000  0.8105500000  0.0000000000000000
0.50000000000000  0.8105600000  0.0000000000000000
0.50000000000000  0.8105700000  0.0000000000000000
0.50000000000000  0.8105800000  0.0000000000000000
0.50000000000000  0.8105900000  0.0000000000000000
0.50000000000000  0.8106000000  0.0000000000000000
0.50000000000000  0.8106100000  0.0000000000000000
0.50000000000000  0.8106200000  0.0000000000000000
0.50000000000000  0.8106300000  0.0000000000000000
0.50000000000000  0.8106400000  0.0000000000000000
0.50000000000000  0.8106500000  0.0000000000000000
0.50000000000000  0.8106600000  0.0000000000000000
0.50000000000000  0.8106700000  0.0000000000000000
0.50000000000000  0.8106800000  0.0000000000000000
0.50000000000000  0.8106900000  0.0000000000000000
0.50000000000000  0.8107000000  0.0000000000000000
0.50000000000000  0.8107100000  0.0000000000000000
0.50000000000000  0.8107200000  0.0000000000000000
0.50000000000000  0.8107300000  0.0000000000000000
0.50000000000000  0.8107400000  0.0000000000000000
0.50000000000000  0.8107500000  0.0000000000000000
0.50000000000000  0.8107600000  0.0000000000000000
0.50000000000000  0.8107700000  0.0000000000000000
0.50000000000000  0.8107800000  0.0000000000000000
0.50000000000000  0.8107900000  0.0000000000000000
0.50000000000000  0.8108000000  0.0000000000000000
0.50000000000000  0.8108100000  0.0000000000000000
0.50000000000000  0.8108200000  0.0000000000000000
0.50000000000000  0.8108300000  0.0000000000000000
0.50000000000000  0.8108400000  0.0000000000000000
0.50000000000000  0.8108500000  0.0000000000000000
0.50000000000000  0.8108600000  0.0000000000000000
0.50000000000000  0.8108700000  0.0000000000000000
0.50000000000000  0.8108800000  0.0000000000000000
0.50000000000000  0.8108900000  0.0000000000000000
0.50000000000000  0.8109000000  0.0000000000000000
0.50000000000000  0.8109100000  0.0000000000000000
0.50000000000000  0.8109200000  0.0000000000000000
0.50000000000000  0.8109300000  0.0000000000000000
0.50000000000000  0.8109400000  0.0000000000000000
0.50000000000000  0.8109500000  0.0000000000000000
0.50000000000000  0.8109600000  0.0000000000000000
0.50000000000000  0.8109700000  0.0000000000000000
0.50000000000000  0.8109800000  0.0000000000000000
0.50000000000000  0.8109900000  0.0000000000000000
0.50781250000000  0.8090000000  0.0000000000000000
0.50781250000000  0.8090100000  0.0000000000000000
0.50781250000000  0.8090200000  0.0000000000000000
0.50781250000000  0.8090300000  0.0000000000000000
0.50781250000000  0.8090400000  0.0000000000000000
0.50781250000000  0.8090500000  0.0000000000000000
0.50781250000000  0.8090600000  0.0000000000000000
0.50781250000000  0.8090700000  0.0000000000000000
0.50781250000000  0.8090800000  0.0000000000000000
0.50781250000000  0.8090900000  0.0000000000000000
0.50781250000000  0.8091000000  0.0000000000000000
0.50781250000000  0.8091100000  0.0000000000000000
0.50781250000000  0.8091200000  0.0000000000000000
0.50781250000000  0.8091300000  0.0000000000000000
0.50781250000000  0.8091400000  0.0000000000000000
0.50781250000000  0.8091500000  0.0000000000000000
0.50781250000000  0.8091600000  0.0000000000000000
0.50781250000000  0.8091700000  0.0000000000000000
0.50781250000000  0.8091800000  0.0000000000000000
0.50781250000000  0.8091900000  0.0000000000000000
0.50781250000000  0.8092000000  0.0000000000000000
0.50781250000000  0.8092100000  0.0000000000000000
0.50781250000000  0.8092200000  0.0000000000000000
0.50781250000000  0.8092300000  0.0000000000000000
0.50781250000000  0.8092400000  0.0000000000000000
0.50781250000000  0.8092500000  0.0000000000000000
0.50781250000000  0.8092600000  0.0000000000000000
0.50781250000000  0.8092700000  0.0000000000000000
0.50781250000000  0.8092800000  0.0000000000000000
0.50781250000000  0.8092900000  0.0000000000000000
0.50781250000000  0.8093000000  0.0000000000000000
0.50781250000000  0.8093100000  0.0000000000000000
0.50781250000000  0.8093200000  0.0000000000000000
0.50781250000000  0.8093300000  0.0000000000000000
0.50781250000000  0.8093400000  0.0000000000000000
0.50781250000000  0.8093500000  0.0000000000000000
0.50781250000000  0.8093600000  0.0000000000000000
0.50781250000000  0.8093700000  0.0000000000000000
0.50781250000000  0.8093800000  0.0000000000000000
0.50781250000000  0.8093900000  0.0000000000000000
0.50781250000000  0.8094000000  0.0000000000000000
0.50781250000000  0.8094100000  0.0000000000000000
0.50781250000000  0.8094200000  0.0000000000000000
0.50781250000000  0.8094300000  0.0000000000000000
0.50781250000000  0.8094400000  0.0000000000000000
0.50781250000000  0.8094500000  0.0000000000000000
0.50781250000000  0.8094600000  0.0000000000000000
0.50781250000000  0.8094700000  0.0000000000000000
0.50781250000000  0.8094800000  0.0000000000000000
0.50781250000000  0.8094900000  0.0000000000000000
0.50781250000000  0.8095000000  0.0000000000000000
0.50781250000000  0.8095100000  0.0000000000000000
0.50781250000000  0.8095200000  0.0000000000000000
0.50781250000000  0.8095300000  0.0000000000000000
0.50781250000000  0.8095400000  0.0000000000000000
0.50781250000000  0.8095500000  0.0000000000000000
0.50781250000000  0.8095600000  0.0000000000000000
0.50781250000000  0.8095700000  0.0000000000000000
0.50781250000000  0.8095800000  0.0000000000000000
0.50781250000000  0.8095900000  0.0000000000000000
0.50781250000000  0.8096000000  0.0000000000000000
0.50781250000000  0.8096100000  0.0000000000000000
0.50781250000000  0.8096200000  0.0000000000000000
0.50781250000000  0.8096300000  0.0000000000000000
0.50781250000000  0.8096400000  0.0000000000000000
0.50781250000000  0.8096500000  0.0000000000000000
0.50781250000000  0.8096600000  0.0000000000000000
0.50781250000000  0.8096700000  0.0000000000000000
0.50781250000000  0.8096800000  0.0000000000000000
0.50781250000000  0.8096900000  0.0000000000000000
0.50781250000000  0.8097000000  0.0000000000000000
0.50781250000000  0.8097100000  0.0000000000000000
0.50781250000000  0.8097200000  0.0000000000000000
0.50781250000000  0.8097300000  0.0000000000000000
0.50781250000000  0.8097400000  0.0000000000000000
0.50781250000000  0.8097500000  0.0000000000000000
0.50781250000000  0.8097600000  0.0000000000000000
0.50781250000000  0.8097700000  0.0000000000000000
0.50781250000000  0.8097800000  0.0000000424870272
0.50781250000000  0.8097900000  0.0000010846944936
0.50781250000000  0.8098000000  0.0000047329740282
0.50781250000000  0.8098100000  0.0000124384704876
0.50781250000000  0.8098200000  0.0000299101955043
0.50781250000000  0.8098300000  0.0000638626879892
0.50781250000000  0.8098400000  0.0001468484964667
0.50781250000000  0.8098500000  0.0001318505133013
0.50781250000000  0.8098600000  0.0001010483482563
0.50781250000000  0.8098700000  0.0000000000000000
0.50781250000000  0.8098800000  0.0000000000000000
0.50781250000000  0.8098900000  0.0000000000000000
0.50781250000000  0.8099000000  0.0000000000000000
0.50781250000000  0.8099100000  0.0000000000000000
0.50781250000000  0.8099200000  0.0000000000000000
0.50781250000000  0.8099300000  0.0000000000000000
0.50781250000000  0.8099400000  0.0000000000000000
0.50781250000000  0.8099500000  0.0000000000000000
0.50781250000000  0.8099600000  0.0000000000000000
0.50781250000000  0.8099700000  0.0000000000000000
0.50781250000000  0.8099800000  0.0000000000000000
0.50781250000000  0.8099900000  0.0000000000000000
0.50781250000000  0.8100000000  0.0000000000000000
0.50781250000000  0.8100100000  0.0000000000000000
0.50781250000000  0.8100200000  0.0000000000000000
0.50781250000000  0.8100300000  0.0000000000000000
0.50781250000000  0.8100400000  0.0000000000000000
0.50781250000000  0.8100500000  0.0000000000000000
0.50781250000000  0.8100600000  0.0000000000000000
0.50781250000000  0.8100700000  0.0000000000000000
0.50781250000000  0.8100800000  0.0000000000000000
0.50781250000000  0.8100900000  0.0000000000000000
0.50781250000000  0.8101000000  0.0000000000000000
0.50781250000000  0.8101100000  0.0000000000000000
0.50781250000000  0.8101200000  0.0000000000000000
0.50781250000000  0.8101300000  0.0000000000000000
0.50781250000000  0.8101400000  0.0000000000000000
0.50781250000000  0.8101500000  0.0000000000000000
0.50781250000000  0.8101600000  0.0000000000000000
0.50781250000000  0.8101700000  0.0000000000000000
0.50781250000000  0.8101800000  0.0000000000000000
0.50781250000000  0.8101900000  0.0000000000000000
0.50781250000000  0.8102000000  0.0000000000000000
0.50781250000000  0.8102100000  0.0000000000000000
0.50781250000000  0.8102200000  0.0000000000000000
0.50781250000000  0.8102300000  0.0000000000000000
0.50781250000000  0.8102400000  0.0000000000000000
0.50781250000000  0.8102500000  0.0000000000000000
0.50781250000000  0.8102600000  0.0000000000000000
0.50781250000000  0.8102700000  0.0000000000000000
0.50781250000000  0.8102800000  0.0000000000000000
0.50781250000000  0.8102900000  0.0000000000000000
0.50781250000000  0.8103000000  0.0000000000000000
0.50781250000000  0.8103100000  0.0000000000000000
0.50781250000000  0.8103200000  0.0000000000000000
0.50781250000000  0.8103300000  0.0000000000000000
0.50781250000000  0.8103400000  0.0000000000000000
0.50781250000000  0.8103500000  0.0000000000000000
0.50781250000000  0.8103600000  0.0000000000000000
0.50781250000000  0.8103700000  0.0000000000000000
0.50781250000000  0.8103800000  0.0000000000000000
0.50781250000000  0.8103900000  0.0000000000000000
0.50781250000000  0.8104000000  0.0000000000000000
0.50781250000000  0.8104100000  0.0000000000000000
0.50781250000000  0.8104200000  0.0000000000000000
0.50781250000000  0.8104300000  0.0000000000000000
0.50781250000000  0.8104400000  0.0000000000000000
0.50781250000000  0.8104500000  0.0000000000000000
0.50781250000000  0.8104600000  0.0000000000000000
0.50781250000000  0.8104700000  0.0000000000000000
0.50781250000000  0.8104800000  0.0000000000000000
0.50781250000000  0.8104900000  0.0000000000000000
0.50781250000000  0.8105000000  0.0000000000000000
0.50781250000000  0.8105100000  0.0000000000000000
0.50781250000000  0.8105200000  0.0000000000000000
0.50781250000000  0.8105300000  0.0000000000000000
0.50781250000000  0.8105400000  0.0000000000000000
0.50781250000000  0.8105500000  0.0000000000000000
0.50781250000000  0.8105600000  0.0000000000000000
0.50781250000000  0.8105700000  0.0000000000000000
0.50781250000000  0.8105800000  0.0000000000000000
0.50781250000000  0.8105900000  0.0000000000000000
0.50781250000000  0.8106000000  0.0000000000000000
0.50781250000000  0.8106100000  0.0000000000000000
0.50781250000000  0.8106200000  0.0000000000000000
0.50781250000000  0.8106300000  0.0000000000000000
0.50781250000000  0.8106400000  0.0000000000000000
0.50781250000000  0.8106500000  0.0000000000000000
0.50781250000000  0.8106600000  0.0000000000000000
0.50781250000000  0.8106700000  0.0000000000000000
0.50781250000000  0.8106800000  0.0000000000000000
0.50781250000000  0.8106900000  0.0000000000000000
0.50781250000000  0.8107000000  0.0000000000000000
0.50781250000000  0.8107100000  0.0000000000000000
0.50781250000000  0.8107200000  0.0000000000000000
0.50781250000000  0.8107300000  0.0000000000000000
0.50781250000000  0.8107400000  0.0000000000000000
0.50781250000000  0.8107500000  0.0000000000000000
0.50781250000000  0.8107600000  0.0000000000000000
0.50781250000000  0.8107700000  0.0000000000000000
0.50781250000000  0.8107800000  0.0000000000000000
0.50781250000000  0.8107900000  0.0000000000000000
0.50781250000000  0.8108000000  0.0000000000000000
0.50781250000000  0.8108100000  0.0000000000000000
0.50781250000000  0.8108200000  0.0000000000000000
0.50781250000000  0.8108300000  0.0000000000000000
0.50781250000000  0.8108400000  0.0000000000000000
0.50781250000000  0.8108500000  0.0000000000000000
0.50781250000000  0.8108600000  0.0000000000000000
0.50781250000000  0.8108700000  0.0000000000000000
0.50781250000000  0.8108800000  0.0000000000000000
0.50781250000000  0.8108900000  0.0000000000000000
0.50781250000000  0.8109000000  0.0000000000000000
0.50781250000000  0.8109100000  0.0000000000000000
0.50781250000000  0.8109200000  0.0000000000000000
0.50781250000000  0.8109300000  0.0000000000000000
0.50781250000000  0.8109400000  0.0000000000000000
0.50781250000000  0.8109500000  0.0000000000000000
0.50781250000000  0.8109600000  0.0000000000000000
0.50781250000000  0.8109700000  0.0000000000000000
0.50781250000000  0.8109800000  0.0000000000000000
0.50781250000000  0.8109900000  0.0000000000000000
0.51562500000000  0.8090000000  0.0000000000000000
0.51562500000000  0.8090100000  0.0000000000000000
0.51562500000000  0.8090200000  0.0000000000000000
0.51562500000000  0.8090300000  0.0000000000000000
0.51562500000000  0.8090400000  0.0000000000000000
0.51562500000000  0.8090500000  0.0000000000000000
0.51562500000000  0.8090600000  0.0000000000000000
0.51562500000000  0.8090700000  0.0000000000000000
0.51562500000000  0.8090800000  0.0000000000000000
0.51562500000000  0.8090900000  0.0000000000000000
0.51562500000000  0.8091000000  0.0000000000000000
0.51562500000000  0.8091100000  0.0000000000000000
0.51562500000000  0.8091200000  0.0000000000000000
0.51562500000000  0.8091300000  0.0000000000000000
0.51562500000000  0.8091400000  0.0000000000000000
0.51562500000000  0.8091500000  0.0000000000000000
0.51562500000000  0.8091600000  0.0000000000000000
0.51562500000000  0.8091700000  0.0000000000000000
0.51562500000000  0.8091800000  0.0000000000000000
0.51562500000000  0.8091900000  0.0000000000000000
0.51562500000000  0.8092000000  0.0000000000000000
0.51562500000000  0.8092100000  0.0000000000000000
0.51562500000000  0.8092200000  0.0000000000000000
0.51562500000000  0.8092300000  0.0000000000000000
0.51562500000000  0.8092400000  0.0000000000000000
0.51562500000000  0.8092500000  0.0000000000000000
0.51562500000000  0.8092600000  0.0000000000000000
0.51562500000000  0.8092700000  0.0000000000000000
0.51562500000000  0.8092800000  0.0000000000000000
0.51562500000000  0.8092900000  0.0000000000000000
0.51562500000000  0.8093000000  0.0000000000000000
0.51562500000000  0.8093100000  0.0000000000000000
0.51562500000000  0.8093200000  0.0000000000000000
0.51562500000000  0.8093300000  0.0000000000000000
0.51562500000000  0.8093400000  0.0000000000000000
0.51562500000000  0.8093500000  0.0000000000000000
0.51562500000000  0.8093600000  0.0000000000000000
0.51562500000000  0.8093700000  0.0000000000000000
0.51562500000000  0.8093800000  0.0000000000000000
0.51562500000000  0.8093900000  0.0000000000000000
0.51562500000000  0.8094000000  0.0000000000000000
0.51562500000000  0.8094100000  0.0000000000000000
0.51562500000000  0.8094200000  0.0000000000000000
0.51562500000000  0.8094300000  0.0000000000000000
0.51562500000000  0.8094400000  0.0000000000000000
0.51562500000000  0.8094500000  0.0000000000000000
0.51562500000000  0.8094600000  0.0000000000000000
0.51562500000000  0.8094700000  0.0000000000000000
0.51562500000000  0.8094800000  0.0000000000000000
0.51562500000000  0.8094900000  0.0000000000000000
0.51562500000000  0.8095000000  0.0000000000000000
0.51562500000000  0.8095100000  0.0000000000000000
0.51562500000000  0.8095200000  0.0000000000000000
0.51562500000000  0.8095300000  0.0000000000000000
0.51562500000000  0.8095400000  0.0000000000000000
0.51562500000000  0.8095500000  0.0000000000000000
0.51562500000000  0.8095600000  0.0000000000000000
0.51562500000000  0.8095700000  0.0000000000000000
0.51562500000000  0.8095800000  0.0000000000000000
0.51562500000000  0.8095900000  0.0000000000000000
0.51562500000000  0.8096000000  0.0000000000000000
0.51562500000000  0.8096100000  0.0000000000000000
0.51562500000000  0.8096200000  0.0000000000000000
0.51562500000000  0.8096300000  0.0000000000000000
0.51562500000000  0.8096400000  0.0000000000000000
0.51562500000000  0.8096500000  0.0000000000000000
0.51562500000000  0.8096600000  0.0000000000000000
0.51562500000000  0.8096700000  0.0000000000000000
0.51562500000000  0.8096800000  0.0000000000000000
0.51562500000000  0.8096900000  0.0000000896603011
0.51562500000000  0.8097000000  0.0000026005543759
0.51562500000000  0.8097100000  0.0000110052211724
0.51562500000000  0.8097200000  0.0000290189639337
0.51562500000000  0.8097300000  0.0000616312590300
0.51562500000000  0.8097400000  0.0001100648368230
0.51562500000000  0.8097500000  0.0001719203371300
0.51562500000000  0.8097600000  0.0002565357187026
0.51562500000000  0.8097700000  0.0003627533051406
0.51562500000000  0.8097800000  0.0005028966938027
0.51562500000000  0.8097900000  0.0006850421218452
0.51562500000000  0.8098000000  0.0009225280073975
0.51562500000000  0.8098100000  0.0012365126513673
0.51562500000000  0.8098200000  0.0017010701651435
0.51562500000000  0.8098300000  0.0025164018748705
0.51562500000000  0.8098400000  0.0042785361493511
0.51562500000000  0.8098500000  0.0036127298015777
0.51562500000000  0.8098600000  0.0025834787550233
0.51562500000000  0.8098700000  0.0000000000000000
0.51562500000000  0.8098800000  0.0000000000000000
0.51562500000000  0.8098900000  0.0000000000000000
0.51562500000000  0.8099000000  0.0000000000000000
0.51562500000000  0.8099100000  0.0000000000000000
0.51562500000000  0.8099200000  0.0000000000000000
0.51562500000000  0.8099300000  0.0000000000000000
0.51562500000000  0.8099400000  0.0000000000000000
0.51562500000000  0.8099500000  0.0000000000000000
0.51562500000000  0.8099600000  0.0000000000000000
0.51562500000000  0.8099700000  0.0000000000000000
0.51562500000000  0.8099800000  0.0000000000000000
0.51562500000000  0.8099900000  0.0000000000000000
0.51562500000000  0.8100000000  0.0000000000000000
0.51562500000000  0.8100100000  0.0000000000000000
0.51562500000000  0.8100200000  0.0000000000000000
0.51562500000000  0.8100300000  0.0000000000000000
0.51562500000000  0.8100400000  0.0000000000000000
0.51562500000000  0.8100500000  0.0000000000000000
0.51562500000000  0.8100600000  0.0000000000000000
0.51562500000000  0.8100700000  0.0000000000000000
0.51562500000000  0.8100800000  0.0000000000000000
0.51562500000000  0.8100900000  0.0000000000000000
0.51562500000000  0.8101000000  0.0000000000000000
0.51562500000000  0.8101100000  0.0000000000000000
0.51562500000000  0.8101200000  0.0000000000000000
0.51562500000000  0.8101300000  0.0000000000000000
0.51562500000000  0.8101400000  0.0000000000000000
0.51562500000000  0.8101500000  0.0000000000000000
0.51562500000000  0.8101600000  0.0000000000000000
0.51562500000000  0.8101700000  0.0000000000000000
0.51562500000000  0.8101800000  0.0000000000000000
0.51562500000000  0.8101900000  0.0000000000000000
0.51562500000000  0.8102000000  0.0000000000000000
0.51562500000000  0.8102100000  0.0000000000000000
0.51562500000000  0.8102200000  0.0000000000000000
0.51562500000000  0.8102300000  0.0000000000000000
0.51562500000000  0.8102400000  0.0000000000000000
0.51562500000000  0.8102500000  0.0000000000000000
0.51562500000000  0.8102600000  0.0000000000000000
0.51562500000000  0.8102700000  0.0000000000000000
0.51562500000000  0.8102800000  0.0000000000000000
0.51562500000000  0.8102900000  0.0000000000000000
0.51562500000000  0.8103000000  0.0000000000000000
0.51562500000000  0.8103100000  0.0000000000000000
0.51562500000000  0.8103200000  0.0000000000000000
0.51562500000000  0.8103300000  0.0000000000000000
0.51562500000000  0.8103400000  0.0000000000000000
0.51562500000000  0.8103500000  0.0000000000000000
0.51562500000000  0.8103600000  0.0000000000000000
0.51562500000000  0.8103700000  0.0000000000000000
0.51562500000000  0.8103800000  0.0000000000000000
0.51562500000000  0.8103900000  0.0000000000000000
0.51562500000000  0.8104000000  0.0000000000000000
0.51562500000000  0.8104100000  0.0000000000000000
0.51562500000000  0.8104200000  0.0000000000000000
0.51562500000000  0.8104300000  0.0000000000000000
0.51562500000000  0.8104400000  0.0000000000000000
0.51562500000000  0.8104500000  0.0000000000000000
0.51562500000000  0.8104600000  0.0000000000000000
0.51562500000000  0.8104700000  0.0000000000000000
0.51562500000000  0.8104800000  0.0000000000000000
0.51562500000000  0.8104900000  0.0000000000000000
0.51562500000000  0.8105000000  0.0000000000000000
0.51562500000000  0.8105100000  0.0000000000000000
0.51562500000000  0.8105200000  0.0000000000000000
0.51562500000000  0.8105300000  0.0000000000000000
0.51562500000000  0.8105400000  0.0000000000000000
0.51562500000000  0.8105500000  0.0000000000000000
0.51562500000000  0.8105600000  0.0000000000000000
0.51562500000000  0.8105700000  0.0000000000000000
0.51562500000000  0.8105800000  0.0000000000000000
0.51562500000000  0.8105900000  0.0000000000000000
0.51562500000000  0.8106000000  0.0000000000000000
0.51562500000000  0.8106100000  0.0000000000000000
0.51562500000000  0.8106200000  0.0000000000000000
0.51562500000000  0.8106300000  0.0000000000000000
0.51562500000000  0.8106400000  0.0000000000000000
0.51562500000000  0.8106500000  0.0000000000000000
0.51562500000000  0.8106600000  0.0000000000000000
0.51562500000000  0.8106700000  0.0000000000000000
0.51562500000000  0.8106800000  0.0000000000000000
0.51562500000000  0.8106900000  0.0000000000000000
0.51562500000000  0.8107000000  0.0000000000000000
0.51562500000000  0.8107100000  0.0000000000000000
0.51562500000000  0.8107200000  0.0000000000000000
0.51562500000000  0.8107300000  0.0000000000000000
0.51562500000000  0.8107400000  0.0000000000000000
0.51562500000000  0.8107500000  0.0000000000000000
0.51562500000000  0.8107600000  0.0000000000000000
0.51562500000000  0.8107700000  0.0000000000000000
0.51562500000000  0.8107800000  0.0000000000000000
0.51562500000000  0.8107900000  0.0000000000000000
0.51562500000000  0.8108000000  0.0000000000000000
0.51562500000000  0.8108100000  0.0000000000000000
0.51562500000000  0.8108200000  0.0000000000000000
0.51562500000000  0.8108300000  0.0000000000000000
0.51562500000000  0.8108400000  0.0000000000000000
0.51562500000000  0.8108500000  0.0000000000000000
0.51562500000000  0.8108600000  0.0000000000000000
0.51562500000000  0.8108700000  0.0000000000000000
0.51562500000000  0.8108800000  0.0000000000000000
0.51562500000000  0.8108900000  0.0000000000000000
0.51562500000000  0.8109000000  0.0000000000000000
0.51562500000000  0.8109100000  0.0000000000000000
0.51562500000000  0.8109200000  0.0000000000000000
0.51562500000000  0.8109300000  0.0000000000000000
0.51562500000000  0.8109400000  0.0000000000000000
0.51562500000000  0.8109500000  0.0000000000000000
0.51562500000000  0.8109600000  0.0000000000000000
0.51562500000000  0.8109700000  0.0000000000000000
0.51562500000000  0.8109800000  0.0000000000000000
0.51562500000000  0.8109900000  0.0000000000000000
0.52343750000000  0.8090000000  0.0000000000000000
0.52343750000000  0.8090100000  0.0000000000000000
0.52343750000000  0.8090200000  0.0000000000000000
0.52343750000000  0.8090300000  0.0000000000000000
0.52343750000000  0.8090400000  0.0000000000000000
0.52343750000000  0.8090500000  0.0000000000000000
0.52343750000000  0.8090600000  0.0000000000000000
0.52343750000000  0.8090700000  0.0000000000000000
0.52343750000000  0.8090800000  0.0000000000000000
0.52343750000000  0.8090900000  0.0000000000000000
0.52343750000000  0.8091000000  0.0000000000000000
0.52343750000000  0.8091100000  0.0000000000000000
0.52343750000000  0.8091200000  0.0000000000000000
0.52343750000000  0.8091300000  0.0000000000000000
0.52343750000000  0.8091400000  0.0000000000000000
0.52343750000000  0.8091500000  0.0000000000000000
0.52343750000000  0.8091600000  0.0000000000000000
0.52343750000000  0.8091700000  0.0000000000000000
0.52343750000000  0.8091800000  0.0000000000000000
0.52343750000000  0.8091900000  0.0000000000000000
0.52343750000000  0.8092000000  0.0000000000000000
0.52343750000000  0.8092100000  0.0000000000000000
0.52343750000000  0.8092200000  0.0000000000000000
0.52343750000000  0.8092300000  0.0000000000000000
0.52343750000000  0.8092400000  0.0000000000000000
0.52343750000000  0.8092500000  0.0000000000000000
0.52343750000000  0.8092600000  0.0000000000000000
0.52343750000000  0.8092700000  0.0000000000000000
0.52343750000000  0.8092800000  0.0000000000000000
0.52343750000000  0.8092900000  0.0000000000000000
0.52343750000000  0.8093000000  0.0000000000000000
0.52343750000000  0.8093100000  0.0000000000000000
0.52343750000000  0.8093200000  0.0000000000000000
0.52343750000000  0.8093300000  0.0000000000000000
0.52343750000000  0.8093400000  0.0000000000000000
0.52343750000000  0.8093500000  0.0000000000000000
0.52343750000000  0.8093600000  0.0000000000000000
0.52343750000000  0.8093700000  0.0000000000000000
0.52343750000000  0.8093800000  0.0000000000000000
0.52343750000000  0.8093900000  0.0000000000000000
0.52343750000000  0.8094000000  0.0000000000000000
0.52343750000000  0.8094100000  0.0000000000000000
0.52343750000000  0.8094200000  0.0000000000000000
0.52343750000000  0.8094300000  0.0000000000000000
0.52343750000000  0.8094400000  0.0000000000000000
0.52343750000000  0.8094500000  0.0000000000000000
0.52343750000000  0.8094600000  0.0000000000000000
0.52343750000000  0.8094700000  0.0000000000000000
0.52343750000000  0.8094800000  0.0000000000000000
0.52343750000000  0.8094900000  0.0000000000000000
0.52343750000000  0.8095000000  0.0000000000000000
0.52343750000000  0.8095100000  0.0000000000000000
0.52343750000000  0.8095200000  0.0000000000000000
0.52343750000000  0.8095300000  0.0000000000000000
0.52343750000000  0.8095400000  0.0000000000000000
0.52343750000000  0.8095500000  0.0000000000000000
0.52343750000000  0.8095600000  0.0000000000000000
0.52343750000000  0.8095700000  0.0000000000000000
0.52343750000000  0.8095800000  0.0000000000000000
0.52343750000000  0.8095900000  0.0000000000000000
0.52343750000000  0.8096000000  0.0000000000000000
0.52343750000000  0.8096100000  0.0000000000000000
0.52343750000000  0.8096200000  0.0000000000000000
0.52343750000000  0.8096300000  0.0000000000000000
0.52343750000000  0.8096400000  0.0000000000000000
0.52343750000000  0.8096500000  0.0000000000000000
0.52343750000000  0.8096600000  0.0000000000000000
0.52343750000000  0.8096700000  0.0000025533695411
0.52343750000000  0.8096800000  0.0000154092803027
0.52343750000000  0.8096900000  0.0000480768815569
0.52343750000000  0.8097000000  0.0001074662276709
0.52343750000000  0.8097100000  0.0001992282965522
0.52343750000000  0.8097200000  0.0003209564024588
0.52343750000000  0.8097300000  0.0004838717736917
0.52343750000000  0.8097400000  0.0006868733607589
0.52343750000000  0.8097500000  0.0009428965509938
0.52343750000000  0.8097600000  0.0012547528857569
0.52343750000000  0.8097700000  0.0016351018810102
0.52343750000000  0.8097800000  0.0021145068912455
0.52343750000000  0.8097900000  0.0027158525933777
0.52343750000000  0.8098000000  0.0034986171589449
0.52343750000000  0.8098100000  0.0045283216986638
0.52343750000000  0.8098200000  0.0060347817094533
0.52343750000000  0.8098300000  0.0087178036217854
0.52343750000000  0.8098400000  0.0142844415868959
0.52343750000000  0.8098500000  0.0119525225889702
0.52343750000000  0.8098600000  0.0084636732718374
0.52343750000000  0.8098700000  0.0000000000000000
0.52343750000000  0.8098800000  0.0000000000000000
0.52343750000000  0.8098900000  0.0000000000000000
0.52343750000000  0.8099000000  0.0000000000000000
0.52343750000000  0.8099100000  0.0000000000000000
0.52343750000000  0.8099200000  0.0000000000000000
0.52343750000000  0.8099300000  0.0000000000000000
0.52343750000000  0.8099400000  0.0000000000000000
0.52343750000000  0.8099500000  0.0000000000000000
0.52343750000000  0.8099600000  0.0000000000000000
0.52343750000000  0.8099700000  0.0000000000000000
0.52343750000000  0.8099800000  0.0000000000000000
0.52343750000000  0.8099900000  0.0000000000000000
0.52343750000000  0.8100000000  0.0000000000000000
0.52343750000000  0.8100100000  0.0000000000000000
0.52343750000000  0.8100200000  0.0000000000000000
0.52343750000000  0.8100300000  0.0000000000000000
0.52343750000000  0.8100400000  0.0000000000000000
0.52343750000000  0.8100500000  0.0000000000000000
0.52343750000000  0.8100600000  0.0000000000000000
0.52343750000000  0.8100700000  0.0000000000000000
0.52343750000000  0.8100800000  0.0000000000000000
0.52343750000000  0.8100900000  0.0000000000000000
0.52343750000000  0.8101000000  0.0000000000000000
0.52343750000000  0.8101100000  0.0000000000000000
0.52343750000000  0.8101200000  0.0000000000000000
0.52343750000000  0.8101300000  0.0000000000000000
0.52343750000000  0.8101400000  0.0000000000000000
0.52343750000000  0.8101500000  0.0000000000000000
0.52343750000000  0.8101600000  0.0000000000000000
0.52343750000000  0.8101700000  0.0000000000000000
0.52343750000000  0.8101800000  0.0000000000000000
0.52343750000000  0.8101900000  0.0000000000000000
0.52343750000000  0.8102000000  0.0000000000000000
0.52343750000000  0.8102100000  0.0000000000000000
0.52343750000000  0.8102200000  0.0000000000000000
0.52343750000000  0.8102300000  0.0000000000000000
0.52343750000000  0.8102400000  0.0000000000000000
0.52343750000000  0.8102500000  0.0000000000000000
0.52343750000000  0.8102600000  0.0000000000000000
0.52343750000000  0.8102700000  0.0000000000000000
0.52343750000000  0.8102800000  0.0000000000000000
0.52343750000000  0.8102900000  0.0000000000000000
0.52343750000000  0.8103000000  0.0000000000000000
0.52343750000000  0.8103100000  0.0000000000000000
0.52343750000000  0.8103200000  0.0000000000000000
0.52343750000000  0.8103300000  0.0000000000000000
0.52343750000000  0.8103400000  0.0000000000000000
0.52343750000000  0.8103500000  0.0000000000000000
0.52343750000000  0.8103600000  0.0000000000000000
0.52343750000000  0.8103700000  0.0000000000000000
0.52343750000000  0.8103800000  0.0000000000000000
0.52343750000000  0.8103900000  0.0000000000000000
0.52343750000000  0.8104000000  0.0000000000000000
0.52343750000000  0.8104100000  0.0000000000000000
0.52343750000000  0.8104200000  0.0000000000000000
0.52343750000000  0.8104300000  0.0000000000000000
0.52343750000000  0.8104400000  0.0000000000000000
0.52343750000000  0.8104500000  0.0000000000000000
0.52343750000000  0.8104600000  0.0000000000000000
0.52343750000000  0.8104700000  0.0000000000000000
0.52343750000000  0.8104800000  0.0000000000000000
0.52343750000000  0.8104900000  0.0000000000000000
0.52343750000000  0.8105000000  0.0000000000000000
0.52343750000000  0.8105100000  0.0000000000000000
0.52343750000000  0.8105200000  0.0000000000000000
0.52343750000000  0.8105300000  0.0000000000000000
0.52343750000000  0.8105400000  0.0000000000000000
0.52343750000000  0.8105500000  0.0000000000000000
0.52343750000000  0.8105600000  0.0000000000000000
0.52343750000000  0.8105700000  0.0000000000000000
0.52343750000000  0.8105800000  0.0000000000000000
0.52343750000000  0.8105900000  0.0000000000000000
0.52343750000000  0.8106000000  0.0000000000000000
0.52343750000000  0.8106100000  0.0000000000000000
0.52343750000000  0.8106200000  0.0000000000000000
0.52343750000000  0.8106300000  0.0000000000000000
0.52343750000000  0.8106400000  0.0000000000000000
0.52343750000000  0.8106500000  0.0000000000000000
0.52343750000000  0.8106600000  0.0000000000000000
0.52343750000000  0.8106700000  0.0000000000000000
0.52343750000000  0.8106800000  0.0000000000000000
0.52343750000000  0.8106900000  0.0000000000000000
0.52343750000000  0.8107000000  0.0000000000000000
0.52343750000000  0.8107100000  0.0000000000000000
0.52343750000000  0.8107200000  0.0000000000000000
0.52343750000000  0.8107300000  0.0000000000000000
0.52343750000000  0.8107400000  0.0000000000000000
0.52343750000000  0.8107500000  0.0000000000000000
0.52343750000000  0.8107600000  0.0000000000000000
0.52343750000000  0.8107700000  0.0000000000000000
0.52343750000000  0.8107800000  0.0000000000000000
0.52343750000000  0.8107900000  0.0000000000000000
0.52343750000000  0.8108000000  0.0000000000000000
0.52343750000000  0.8108100000  0.0000000000000000
0.52343750000000  0.8108200000  0.0000000000000000
0.52343750000000  0.8108300000  0.0000000000000000
0.52343750000000  0.8108400000  0.0000000000000000
0.52343750000000  0.8108500000  0.0000000000000000
0.52343750000000  0.8108600000  0.0000000000000000
0.52343750000000  0.8108700000  0.0000000000000000
0.52343750000000  0.8108800000  0.0000000000000000
0.52343750000000  0.8108900000  0.0000000000000000
0.52343750000000  0.8109000000  0.0000000000000000
0.52343750000000  0.8109100000  0.0000000000000000
0.52343750000000  0.8109200000  0.0000000000000000
0.52343750000000  0.8109300000  0.0000000000000000
0.52343750000000  0.8109400000  0.0000000000000000
0.52343750000000  0.8109500000  0.0000000000000000
0.52343750000000  0.8109600000  0.0000000000000000
0.52343750000000  0.8109700000  0.0000000000000000
0.52343750000000  0.8109800000  0.0000000000000000
0.52343750000000  0.8109900000  0.0000000000000000
0.53125000000000  0.8090000000  0.0000000000000000
0.53125000000000  0.8090100000  0.0000000000000000
0.53125000000000  0.8090200000  0.0000000000000000
0.53125000000000  0.8090300000  0.0000000000000000
0.53125000000000  0.8090400000  0.0000000000000000
0.53125000000000  0.8090500000  0.0000000000000000
0.53125000000000  0.8090600000  0.0000000000000000
0.53125000000000  0.8090700000  0.0000000000000000
0.53125000000000  0.8090800000  0.0000000000000000
0.53125000000000  0.8090900000  0.0000000000000000
0.53125000000000  0.8091000000  0.0000000000000000
0.53125000000000  0.8091100000  0.0000000000000000
0.53125000000000  0.8091200000  0.0000000000000000
0.53125000000000  0.8091300000  0.0000000000000000
0.53125000000000  0.8091400000  0.0000000000000000
0.53125000000000  0.8091500000  0.0000000000000000
0.53125000000000  0.8091600000  0.0000000000000000
0.53125000000000  0.8091700000  0.0000000000000000
0.53125000000000  0.8091800000  0.0000000000000000
0.53125000000000  0.8091900000  0.0000000000000000
0.53125000000000  0.8092000000  0.0000000000000000
0.53125000000000  0.8092100000  0.0000000000000000
0.53125000000000  0.8092200000  0.0000000000000000
0.53125000000000  0.8092300000  0.0000000000000000
0.53125000000000  0.8092400000  0.0000000000000000
0.53125000000000  0.8092500000  0.0000000000000000
0.53125000000000  0.8092600000  0.0000000000000000
0.53125000000000  0.8092700000  0.0000000000000000
0.53125000000000  0.8092800000  0.0000000000000000
0.53125000000000  0.8092900000  0.0000000000000000
0.53125000000000  0.8093000000  0.0000000000000000
0.53125000000000  0.8093100000  0.0000000000000000
0.53125000000000  0.8093200000  0.0000000000000000
0.53125000000000  0.8093300000  0.0000000000000000
0.53125000000000  0.8093400000  0.0000000000000000
0.53125000000000  0.8093500000  0.0000000000000000
0.53125000000000  0.8093600000  0.0000000000000000
0.53125000000000  0.8093700000  0.0000000000000000
0.53125000000000  0.8093800000  0.0000000000000000
0.53125000000000  0.8093900000  0.0000000000000000
0.53125000000000  0.8094000000  0.0000000000000000
0.53125000000000  0.8094100000  0.0000000000000000
0.53125000000000  0.8094200000  0.0000000000000000
0.53125000000000  0.8094300000  0.0000000000000000
0.53125000000000  0.8094400000  0.0000000000000000
0.53125000000000  0.8094500000  0.0000000000000000
0.53125000000000  0.8094600000  0.0000000000000000
0.53125000000000  0.8094700000  0.0000000000000000
0.53125000000000  0.8094800000  0.0000000000000000
0.53125000000000  0.8094900000  0.0000000000000000
0.53125000000000  0.8095000000  0.0000000000000000
0.53125000000000  0.8095100000  0.0000000000000000
0.53125000000000  0.8095200000  0.0000000000000000
0.53125000000000  0.8095300000  0.0000000000000000
0.53125000000000  0.8095400000  0.0000000000000000
0.53125000000000  0.8095500000  0.0000000000000000
0.53125000000000  0.8095600000  0.0000000000000000
0.53125000000000  0.8095700000  0.0000000000000000
0.53125000000000  0.8095800000  0.0000000000000000
0.53125000000000  0.8095900000  0.0000000000000000
0.53125000000000  0.8096000000  0.0000000000000000
0.53125000000000  0.8096100000  0.0000000000000000
0.53125000000000  0.8096200000  0.0000000000000000
0.53125000000000  0.8096300000  0.0000000000000000
0.53125000000000  0.8096400000  0.0000000000000000
0.53125000000000  0.8096500000  0.0000001420362881
0.53125000000000  0.8096600000  0.0000063380832865
0.53125000000000  0.8096700000  0.0000336572870851
0.53125000000000  0.8096800000  0.0000972198627834
0.53125000000000  0.8096900000  0.0002097774124348
0.53125000000000  0.8097000000  0.0003815039580793
0.53125000000000  0.8097100000  0.0006189246893012
0.53125000000000  0.8097200000  0.0009090668655980
0.53125000000000  0.8097300000  0.0012791031556726
0.53125000000000  0.8097400000  0.0017497777566341
0.53125000000000  0.8097500000  0.0023064237799300
0.53125000000000  0.8097600000  0.0029847143237728
0.53125000000000  0.8097700000  0.0038185574205749
0.53125000000000  0.8097800000  0.0048458957361328
0.53125000000000  0.8097900000  0.0061368815477002
0.53125000000000  0.8098000000  0.0077883344678286
0.53125000000000  0.8098100000  0.0099915389559639
0.53125000000000  0.8098200000  0.0132588685981512
0.53125000000000  0.8098300000  0.0190392962370718
0.53125000000000  0.8098400000  0.0303394713193467
0.53125000000000  0.8098500000  0.0252765148585651
0.53125000000000  0.8098600000  0.0176596613253607
0.53125000000000  0.8098700000  0.0000000000000000
0.53125000000000  0.8098800000  0.0000000000000000
0.53125000000000  0.8098900000  0.0000000000000000
0.53125000000000  0.8099000000  0.0000000000000000
0.53125000000000  0.8099100000  0.0000000000000000
0.53125000000000  0.8099200000  0.0000000000000000
0.53125000000000  0.8099300000  0.0000000000000000
0.53125000000000  0.8099400000  0.0000000000000000
0.53125000000000  0.8099500000  0.0000000000000000
0.53125000000000  0.8099600000  0.0000000000000000
0.53125000000000  0.8099700000  0.0000000000000000
0.53125000000000  0.8099800000  0.0000000000000000
0.53125000000000  0.8099900000  0.0000000000000000
0.53125000000000  0.8100000000  0.0000000000000000
0.53125000000000  0.8100100000  0.0000000000000000
0.53125000000000  0.8100200000  0.0000000000000000
0.53125000000000  0.8100300000  0.0000000000000000
0.53125000000000  0.8100400000  0.0000000000000000
0.53125000000000  0.8100500000  0.0000000000000000
0.53125000000000  0.8100600000  0.0000000000000000
0.53125000000000  0.8100700000  0.0000000000000000
0.53125000000000  0.8100800000  0.0000000000000000
0.53125000000000  0.8100900000  0.0000000000000000
0.53125000000000  0.8101000000  0.0000000000000000
0.53125000000000  0.8101100000  0.0000000000000000
0.53125000000000  0.8101200000  0.0000000000000000
0.53125000000000  0.8101300000  0.0000000000000000
0.53125000000000  0.8101400000  0.0000000000000000
0.53125000000000  0.8101500000  0.0000000000000000
0.53125000000000  0.8101600000  0.0000000000000000
0.53125000000000  0.8101700000  0.0000000000000000
0.53125000000000  0.8101800000  0.0000000000000000
0.53125000000000  0.8101900000  0.0000000000000000
0.53125000000000  0.8102000000  0.0000000000000000
0.53125000000000  0.8102100000  0.0000000000000000
0.53125000000000  0.8102200000  0.0000000000000000
0.53125000000000  0.8102300000  0.0000000000000000
0.53125000000000  0.8102400000  0.0000000000000000
0.53125000000000  0.8102500000  0.0000000000000000
0.53125000000000  0.8102600000  0.0000000000000000
0.53125000000000  0.8102700000  0.0000000000000000
0.53125000000000  0.8102800000  0.0000000000000000
0.53125000000000  0.8102900000  0.0000000000000000
0.53125000000000  0.8103000000  0.0000000000000000
0.53125000000000  0.8103100000  0.0000000000000000
0.53125000000000  0.8103200000  0.0000000000000000
0.53125000000000  0.8103300000  0.0000000000000000
0.53125000000000  0.8103400000  0.0000000000000000
0.53125000000000  0.8103500000  0.0000000000000000
0.53125000000000  0.8103600000  0.0000000000000000
0.53125000000000  0.8103700000  0.0000000000000000
0.53125000000000  0.8103800000  0.0000000000000000
0.53125000000000  0.8103900000  0.0000000000000000
0.53125000000000  0.8104000000  0.0000000000000000
0.53125000000000  0.8104100000  0.0000000000000000
0.53125000000000  0.8104200000  0.0000000000000000
0.53125000000000  0.8104300000  0.0000000000000000
0.53125000000000  0.8104400000  0.0000000000000000
0.53125000000000  0.8104500000  0.0000000000000000
0.53125000000000  0.8104600000  0.0000000000000000
0.53125000000000  0.8104700000  0.0000000000000000
0.53125000000000  0.8104800000  0.0000000000000000
0.53125000000000  0.8104900000  0.0000000000000000
0.53125000000000  0.8105000000  0.0000000000000000
0.53125000000000  0.8105100000  0.0000000000000000
0.53125000000000  0.8105200000  0.0000000000000000
0.53125000000000  0.8105300000  0.0000000000000000
0.53125000000000  0.8105400000  0.0000000000000000
0.53125000000000  0.8105500000  0.0000000000000000
0.53125000000000  0.8105600000  0.0000000000000000
0.53125000000000  0.8105700000  0.0000000000000000
0.53125000000000  0.8105800000  0.0000000000000000
0.53125000000000  0.8105900000  0.0000000000000000
0.53125000000000  0.8106000000  0.0000000000000000
0.53125000000000  0.8106100000  0.0000000000000000
0.53125000000000  0.8106200000  0.0000000000000000
0.53125000000000  0.8106300000  0.0000000000000000
0.53125000000000  0.8106400000  0.0000000000000000
0.53125000000000  0.8106500000  0.0000000000000000
0.53125000000000  0.8106600000  0.0000000000000000
0.53125000000000  0.8106700000  0.0000000000000000
0.53125000000000  0.8106800000  0.0000000000000000
0.53125000000000  0.8106900000  0.0000000000000000
0.53125000000000  0.8107000000  0.0000000000000000
0.53125000000000  0.8107100000  0.0000000000000000
0.53125000000000  0.8107200000  0.0000000000000000
0.53125000000000  0.8107300000  0.0000000000000000
0.53125000000000  0.8107400000  0.0000000000000000
0.53125000000000  0.8107500000  0.0000000000000000
0.53125000000000  0.8107600000  0.0000000000000000
0.53125000000000  0.8107700000  0.0000000000000000
0.53125000000000  0.8107800000  0.0000000000000000
0.53125000000000  0.8107900000  0.0000000000000000
0.53125000000000  0.8108000000  0.0000000000000000
0.53125000000000  0.8108100000  0.0000000000000000
0.53125000000000  0.8108200000  0.0000000000000000
0.53125000000000  0.8108300000  0.0000000000000000
0.53125000000000  0.8108400000  0.0000000000000000
0.53125000000000  0.8108500000  0.0000000000000000
0.53125000000000  0.8108600000  0.0000000000000000
0.53125000000000  0.8108700000  0.0000000000000000
0.53125000000000  0.8108800000  0.0000000000000000
0.53125000000000  0.8108900000  0.0000000000000000
0.53125000000000  0.8109000000  0.0000000000000000
0.53125000000000  0.8109100000  0.0000000000000000
0.53125000000000  0.8109200000  0.0000000000000000
0.53125000000000  0.8109300000  0.0000000000000000
0.53125000000000  0.8109400000  0.0000000000000000
0.53125000000000  0.8109500000  0.0000000000000000
0.53125000000000  0.8109600000  0.0000000000000000
0.53125000000000  0.8109700000  0.0000000000000000
0.53125000000000  0.8109800000  0.0000000000000000
0.53125000000000  0.8109900000  0.0000000000000000
0.53906250000000  0.8090000000  0.0000000000000000
0.53906250000000  0.8090100000  0.0000000000000000
0.53906250000000  0.8090200000  0.0000000000000000
0.53906250000000  0.8090300000  0.0000000000000000
0.53906250000000  0.8090400000  0.0000000000000000
0.53906250000000  0.8090500000  0.0000000000000000
0.53906250000000  0.8090600000  0.0000000000000000
0.53906250000000  0.8090700000  0.0000000000000000
0.53906250000000  0.8090800000  0.0000000000000000
0.53906250000000  0.8090900000  0.0000000000000000
0.53906250000000  0.8091000000  0.0000000000000000
0.53906250000000  0.8091100000  0.0000000000000000
0.53906250000000  0.8091200000  0.0000000000000000
0.53906250000000  0.8091300000  0.0000000000000000
0.53906250000000  0.8091400000  0.0000000000000000
0.53906250000000  0.8091500000  0.0000000000000000
0.53906250000000  0.8091600000  0.0000000000000000
0.53906250000000  0.8091700000  0.0000000000000000
0.53906250000000  0.8091800000  0.0000000000000000
0.53906250000000  0.8091900000  0.0000000000000000
0.53906250000000  0.8092000000  0.0000000000000000
0.53906250000000  0.8092100000  0.0000000000000000
0.53906250000000  0.8092200000  0.0000000000000000
0.53906250000000  0.8092300000  0.0000000000000000
0.53906250000000  0.8092400000  0.0000000000000000
0.53906250000000  0.8092500000  0.0000000000000000
0.53906250000000  0.8092600000  0.0000000000000000
0.53906250000000  0.8092700000  0.0000000000000000
0.53906250000000  0.8092800000  0.0000000000000000
0.53906250000000  0.8092900000  0.0000000000000000
0.53906250000000  0.8093000000  0.0000000000000000
0.53906250000000  0.8093100000  0.0000000000000000
0.53906250000000  0.8093200000  0.0000000000000000
0.53906250000000  0.8093300000  0.0000000000000000
0.53906250000000  0.8093400000  0.0000000000000000
0.53906250000000  0.8093500000  0.0000000000000000
0.53906250000000  0.8093600000  0.0000000000000000
0.53906250000000  0.8093700000  0.0000000000000000
0.53906250000000  0.8093800000  0.0000000000000000
0.53906250000000  0.8093900000  0.0000000000000000
0.53906250000000  0.8094000000  0.0000000000000000
0.53906250000000  0.8094100000  0.0000000000000000
0.53906250000000  0.8094200000  0.0000000000000000
0.53906250000000  0.8094300000  0.0000000000000000
0.53906250000000  0.8094400000  0.0000000000000000
0.53906250000000  0.8094500000  0.0000000000000000
0.53906250000000  0.8094600000  0.0000000000000000
0.53906250000000  0.8094700000  0.0000000000000000
0.53906250000000  0.8094800000  0.0000000000000000
0.53906250000000  0.8094900000  0.0000000000000000
0.53906250000000  0.8095000000  0.0000000000000000
0.53906250000000  0.8095100000  0.0000000000000000
0.53906250000000  0.8095200000  0.0000000000000000
0.53906250000000  0.8095300000  0.0000000000000000
0.53906250000000  0.8095400000  0.0000000000000000
0.53906250000000  0.8095500000  0.0000000000000000
0.53906250000000  0.8095600000  0.0000000000000000
0.53906250000000  0.8095700000  0.0000000000000000
0.53906250000000  0.8095800000  0.0000000000000000
0.53906250000000  0.8095900000  0.0000000000000000
0.53906250000000  0.8096000000  0.0000000000000000
0.53906250000000  0.8096100000  0.0000000000000000
0.53906250000000  0.8096200000  0.0000000000000000
0.53906250000000  0.8096300000  0.0000000000000000
0.53906250000000  0.8096400000  0.0000000000000000
0.53906250000000  0.8096500000  0.0000036619354350
0.53906250000000  0.8096600000  0.0000291112642281
0.53906250000000  0.8096700000  0.0000995099244837
0.53906250000000  0.8096800000  0.0002415798939518
0.53906250000000  0.8096900000  0.0004693671336103
0.53906250000000  0.8097000000  0.0007924714407186
0.53906250000000  0.8097100000  0.0012204810023606
0.53906250000000  0.8097200000  0.0017658246894641
0.53906250000000  0.8097300000  0.0024344404753894
0.53906250000000  0.8097400000  0.0032487357609168
0.53906250000000  0.8097500000  0.0042467484742019
0.53906250000000  0.8097600000  0.0054519314648694
0.53906250000000  0.8097700000  0.0069107482739110
0.53906250000000  0.8097800000  0.0087093877742772
0.53906250000000  0.8097900000  0.0109606585628472
0.53906250000000  0.8098000000  0.0138844078870313
0.53906250000000  0.8098100000  0.0177763645352840
0.53906250000000  0.8098200000  0.0235490518962860
0.53906250000000  0.8098300000  0.0340427025649386
0.53906250000000  0.8098400000  0.0525834050392245
0.53906250000000  0.8098500000  0.0435836078159670
0.53906250000000  0.8098600000  0.0299368468812746
0.53906250000000  0.8098700000  0.0000000000000000
0.53906250000000  0.8098800000  0.0000000000000000
0.53906250000000  0.8098900000  0.0000000000000000
0.53906250000000  0.8099000000  0.0000000000000000
0.53906250000000  0.8099100000  0.0000000000000000
0.53906250000000  0.8099200000  0.0000000000000000
0.53906250000000  0.8099300000  0.0000000000000000
0.53906250000000  0.8099400000  0.0000000000000000
0.53906250000000  0.8099500000  0.0000000000000000
0.53906250000000  0.8099600000  0.0000000000000000
0.53906250000000  0.8099700000  0.0000000000000000
0.53906250000000  0.8099800000  0.0000000000000000
0.53906250000000  0.8099900000  0.0000000000000000
0.53906250000000  0.8100000000  0.0000000000000000
0.53906250000000  0.8100100000  0.0000000000000000
0.53906250000000  0.8100200000  0.0000000000000000
0.53906250000000  0.8100300000  0.0000000000000000
0.53906250000000  0.8100400000  0.0000000000000000
0.53906250000000  0.8100500000  0.0000000000000000
0.53906250000000  0.8100600000  0.0000000000000000
0.53906250000000  0.8100700000  0.0000000000000000
0.53906250000000  0.8100800000  0.0000000000000000
0.53906250000000  0.8100900000  0.0000000000000000
0.53906250000000  0.8101000000  0.0000000000000000
0.53906250000000  0.8101100000  0.0000000000000000
0.53906250000000  0.8101200000  0.0000000000000000
0.53906250000000  0.8101300000  0.0000000000000000
0.53906250000000  0.8101400000  0.0000000000000000
0.53906250000000  0.8101500000  0.0000000000000000
0.53906250000000  0.8101600000  0.0000000000000000
0.53906250000000  0.8101700000  0.0000000000000000
0.53906250000000  0.8101800000  0.0000000000000000
0.53906250000000  0.8101900000  0.0000000000000000
0.53906250000000  0.8102000000  0.0000000000000000
0.53906250000000  0.8102100000  0.0000000000000000
0.53906250000000  0.8102200000  0.0000000000000000
0.53906250000000  0.8102300000  0.0000000000000000
0.53906250000000  0.8102400000  0.0000000000000000
0.53906250000000  0.8102500000  0.0000000000000000
0.53906250000000  0.8102600000  0.0000000000000000
0.53906250000000  0.8102700000  0.0000000000000000
0.53906250000000  0.8102800000  0.0000000000000000
0.53906250000000  0.8102900000  0.0000000000000000
0.53906250000000  0.8103000000  0.0000000000000000
0.53906250000000  0.8103100000  0.0000000000000000
0.53906250000000  0.8103200000  0.0000000000000000
0.53906250000000  0.8103300000  0.0000000000000000
0.53906250000000  0.8103400000  0.0000000000000000
0.53906250000000  0.8103500000  0.0000000000000000
0.53906250000000  0.8103600000  0.0000000000000000
0.53906250000000  0.8103700000  0.0000000000000000
0.53906250000000  0.8103800000  0.0000000000000000
0.53906250000000  0.8103900000  0.0000000000000000
0.53906250000000  0.8104000000  0.0000000000000000
0.53906250000000  0.8104100000  0.0000000000000000
0.53906250000000  0.8104200000  0.0000000000000000
0.53906250000000  0.8104300000  0.0000000000000000
0.53906250000000  0.8104400000  0.0000000000000000
0.53906250000000  0.8104500000  0.0000000000000000
0.53906250000000  0.8104600000  0.0000000000000000
0.53906250000000  0.8104700000  0.0000000000000000
0.53906250000000  0.8104800000  0.0000000000000000
0.53906250000000  0.8104900000  0.0000000000000000
0.53906250000000  0.8105000000  0.0000000000000000
0.53906250000000  0.8105100000  0.0000000000000000
0.53906250000000  0.8105200000  0.0000000000000000
0.53906250000000  0.8105300000  0.0000000000000000
0.53906250000000  0.8105400000  0.0000000000000000
0.53906250000000  0.8105500000  0.0000000000000000
0.53906250000000  0.8105600000  0.0000000000000000
0.53906250000000  0.8105700000  0.0000000000000000
0.53906250000000  0.8105800000  0.0000000000000000
0.53906250000000  0.8105900000  0.0000000000000000
0.53906250000000  0.8106000000  0.0000000000000000
0.53906250000000  0.8106100000  0.0000000000000000
0.53906250000000  0.8106200000  0.0000000000000000
0.53906250000000  0.8106300000  0.0000000000000000
0.53906250000000  0.8106400000  0.0000000000000000
0.53906250000000  0.8106500000  0.0000000000000000
0.53906250000000  0.8106600000  0.0000000000000000
0.53906250000000  0.8106700000  0.0000000000000000
0.53906250000000  0.8106800000  0.0000000000000000
0.53906250000000  0.8106900000  0.0000000000000000
0.53906250000000  0.8107000000  0.0000000000000000
0.53906250000000  0.8107100000  0.0000000000000000
0.53906250000000  0.8107200000  0.0000000000000000
0.53906250000000  0.8107300000  0.0000000000000000
0.53906250000000  0.8107400000  0.0000000000000000
0.53906250000000  0.8107500000  0.0000000000000000
0.53906250000000  0.8107600000  0.0000000000000000
0.53906250000000  0.8107700000  0.0000000000000000
0.53906250000000  0.8107800000  0.0000000000000000
0.53906250000000  0.8107900000  0.0000000000000000
0.53906250000000  0.8108000000  0.0000000000000000
0.53906250000000  0.8108100000  0.0000000000000000
0.53906250000000  0.8108200000  0.0000000000000000
0.53906250000000  0.8108300000  0.0000000000000000
0.53906250000000  0.8108400000  0.0000000000000000
0.53906250000000  0.8108500000  0.0000000000000000
0.53906250000000  0.8108600000  0.0000000000000000
0.53906250000000  0.8108700000  0.0000000000000000
0.53906250000000  0.8108800000  0.0000000000000000
0.53906250000000  0.8108900000  0.0000000000000000
0.53906250000000  0.8109000000  0.0000000000000000
0.53906250000000  0.8109100000  0.0000000000000000
0.53906250000000  0.8109200000  0.0000000000000000
0.53906250000000  0.8109300000  0.0000000000000000
0.53906250000000  0.8109400000  0.0000000000000000
0.53906250000000  0.8109500000  0.0000000000000000
0.53906250000000  0.8109600000  0.0000000000000000
0.53906250000000  0.8109700000  0.0000000000000000
0.53906250000000  0.8109800000  0.0000000000000000
0.53906250000000  0.8109900000  0.0000000000000000
0.54687500000000  0.8090000000  0.0000000000000000
0.54687500000000  0.8090100000  0.0000000000000000
0.54687500000000  0.8090200000  0.0000000000000000
0.54687500000000  0.8090300000  0.0000000000000000
0.54687500000000  0.8090400000  0.0000000000000000
0.54687500000000  0.8090500000  0.0000000000000000
0.54687500000000  0.8090600000  0.0000000000000000
0.54687500000000  0.8090700000  0.0000000000000000
0.54687500000000  0.8090800000  0.0000000000000000
0.54687500000000  0.8090900000  0.0000000000000000
0.54687500000000  0.8091000000  0.0000000000000000
0.54687500000000  0.8091100000  0.0000000000000000
0.54687500000000  0.8091200000  0.0000000000000000
0.54687500000000  0.8091300000  0.0000000000000000
0.54687500000000  0.8091400000  0.0000000000000000
0.54687500000000  0.8091500000  0.0000000000000000
0.54687500000000  0.8091600000  0.0000000000000000
0.54687500000000  0.8091700000  0.0000000000000000
0.54687500000000  0.8091800000  0.0000000000000000
0.54687500000000  0.8091900000  0.0000000000000000
0.54687500000000  0.8092000000  0.0000000000000000
0.54687500000000  0.8092100000  0.0000000000000000
0.54687500000000  0.8092200000  0.0000000000000000
0.54687500000000  0.8092300000  0.0000000000000000
0.54687500000000  0.8092400000  0.0000000000000000
0.54687500000000  0.8092500000  0.0000000000000000
0.54687500000000  0.8092600000  0.0000000000000000
0.54687500000000  0.8092700000  0.0000000000000000
0.54687500000000  0.8092800000  0.0000000000000000
0.54687500000000  0.8092900000  0.0000000000000000
0.54687500000000  0.8093000000  0.0000000000000000
0.54687500000000  0.8093100000  0.0000000000000000
0.54687500000000  0.8093200000  0.0000000000000000
0.54687500000000  0.8093300000  0.0000000000000000
0.54687500000000  0.8093400000  0.0000000000000000
0.54687500000000  0.8093500000  0.0000000000000000
0.54687500000000  0.8093600000  0.0000000000000000
0.54687500000000  0.8093700000  0.0000000000000000
0.54687500000000  0.8093800000  0.0000000000000000
0.54687500000000  0.8093900000  0.0000000000000000
0.54687500000000  0.8094000000  0.0000000000000000
0.54687500000000  0.8094100000  0.0000000000000000
0.54687500000000  0.8094200000  0.0000000000000000
0.54687500000000  0.8094300000  0.0000000000000000
0.54687500000000  0.8094400000  0.0000000000000000
0.54687500000000  0.8094500000  0.0000000000000000
0.54687500000000  0.8094600000  0.0000000000000000
0.54687500000000  0.8094700000  0.0000000000000000
0.54687500000000  0.8094800000  0.0000000000000000
0.54687500000000  0.8094900000  0.0000000000000000
0.54687500000000  0.8095000000  0.0000000000000000
0.54687500000000  0.8095100000  0.0000000000000000
0.54687500000000  0.8095200000  0.0000000000000000
0.54687500000000  0.8095300000  0.0000000000000000
0.54687500000000  0.8095400000  0.0000000000000000
0.54687500000000  0.8095500000  0.0000000000000000
0.54687500000000  0.8095600000  0.0000000000000000
0.54687500000000  0.8095700000  0.0000000000000000
0.54687500000000  0.8095800000  0.0000000000000000
0.54687500000000  0.8095900000  0.0000000000000000
0.54687500000000  0.8096000000  0.0000000000000000
0.54687500000000  0.8096100000  0.0000000000000000
0.54687500000000  0.8096200000  0.0000000000000000
0.54687500000000  0.8096300000  0.0000000000000000
0.54687500000000  0.8096400000  0.0000000000000000
0.54687500000000  0.8096500000  0.0000101397380981
0.54687500000000  0.8096600000  0.0000604010793901
0.54687500000000  0.8096700000  0.0001880933733014
0.54687500000000  0.8096800000  0.0004278222881814
0.54687500000000  0.8096900000  0.0007975786984720
0.54687500000000  0.8097000000  0.0013204351201496
0.54687500000000  0.8097100000  0.0019997677236186
0.54687500000000  0.8097200000  0.0028449188943823
0.54687500000000  0.8097300000  0.0038943530384800
0.54687500000000  0.8097400000  0.0051812310762083
0.54687500000000  0.8097500000  0.0067329567592399
0.54687500000000  0.8097600000  0.0086277283289481
0.54687500000000  0.8097700000  0.0109185661281447
0.54687500000000  0.8097800000  0.0137513679706857
0.54687500000000  0.8097900000  0.0172897694571412
0.54687500000000  0.8098000000  0.0218778229989829
0.54687500000000  0.8098100000  0.0280193215853436
0.54687500000000  0.8098200000  0.0372976660243192
0.54687500000000  0.8098300000  0.0545471090981777
0.54687500000000  0.8098400000  0.0809779201357363
0.54687500000000  0.8098500000  0.0666951616761337
0.54687500000000  0.8098600000  0.0447538401844182
0.54687500000000  0.8098700000  0.0000000000000000
0.54687500000000  0.8098800000  0.0000000000000000
0.54687500000000  0.8098900000  0.0000000000000000
0.54687500000000  0.8099000000  0.0000000000000000
0.54687500000000  0.8099100000  0.0000000000000000
0.54687500000000  0.8099200000  0.0000000000000000
0.54687500000000  0.8099300000  0.0000000000000000
0.54687500000000  0.8099400000  0.0000000000000000
0.54687500000000  0.8099500000  0.0000000000000000
0.54687500000000  0.8099600000  0.0000000000000000
0.54687500000000  0.8099700000  0.0000000000000000
0.54687500000000  0.8099800000  0.0000000000000000
0.54687500000000  0.8099900000  0.0000000000000000
0.54687500000000  0.8100000000  0.0000000000000000
0.54687500000000  0.8100100000  0.0000000000000000
0.54687500000000  0.8100200000  0.0000000000000000
0.54687500000000  0.8100300000  0.0000000000000000
0.54687500000000  0.8100400000  0.0000000000000000
0.54687500000000  0.8100500000  0.0000000000000000
0.54687500000000  0.8100600000  0.0000000000000000
0.54687500000000  0.8100700000  0.0000000000000000
0.54687500000000  0.8100800000  0.0000000000000000
0.54687500000000  0.8100900000  0.0000000000000000
0.54687500000000  0.8101000000  0.0000000000000000
0.54687500000000  0.8101100000  0.0000000000000000
0.54687500000000  0.8101200000  0.0000000000000000
0.54687500000000  0.8101300000  0.0000000000000000
0.54687500000000  0.8101400000  0.0000000000000000
0.54687500000000  0.8101500000  0.0000000000000000
0.54687500000000  0.8101600000  0.0000000000000000
0.54687500000000  0.8101700000  0.0000000000000000
0.54687500000000  0.8101800000  0.0000000000000000
0.54687500000000  0.8101900000  0.0000000000000000
0.54687500000000  0.8102000000  0.0000000000000000
0.54687500000000  0.8102100000  0.0000000000000000
0.54687500000000  0.8102200000  0.0000000000000000
0.54687500000000  0.8102300000  0.0000000000000000
0.54687500000000  0.8102400000  0.0000000000000000
0.54687500000000  0.8102500000  0.0000000000000000
0.54687500000000  0.8102600000  0.0000000000000000
0.54687500000000  0.8102700000  0.0000000000000000
0.54687500000000  0.8102800000  0.0000000000000000
0.54687500000000  0.8102900000  0.0000000000000000
0.54687500000000  0.8103000000  0.0000000000000000
0.54687500000000  0.8103100000  0.0000000000000000
0.54687500000000  0.8103200000  0.0000000000000000
0.54687500000000  0.8103300000  0.0000000000000000
0.54687500000000  0.8103400000  0.0000000000000000
0.54687500000000  0.8103500000  0.0000000000000000
0.54687500000000  0.8103600000  0.0000000000000000
0.54687500000000  0.8103700000  0.0000000000000000
0.54687500000000  0.8103800000  0.0000000000000000
0.54687500000000  0.8103900000  0.0000000000000000
0.54687500000000  0.8104000000  0.0000000000000000
0.54687500000000  0.8104100000  0.0000000000000000
0.54687500000000  0.8104200000  0.0000000000000000
0.54687500000000  0.8104300000  0.0000000000000000
0.54687500000000  0.8104400000  0.0000000000000000
0.54687500000000  0.8104500000  0.0000000000000000
0.54687500000000  0.8104600000  0.0000000000000000
0.54687500000000  0.8104700000  0.0000000000000000
0.54687500000000  0.8104800000  0.0000000000000000
0.54687500000000  0.8104900000  0.0000000000000000
0.54687500000000  0.8105000000  0.0000000000000000
0.54687500000000  0.8105100000  0.0000000000000000
0.54687500000000  0.8105200000  0.0000000000000000
0.54687500000000  0.8105300000  0.0000000000000000
0.54687500000000  0.8105400000  0.0000000000000000
0.54687500000000  0.8105500000  0.0000000000000000
0.54687500000000  0.8105600000  0.0000000000000000
0.54687500000000  0.8105700000  0.0000000000000000
0.54687500000000  0.8105800000  0.0000000000000000
0.54687500000000  0.8105900000  0.0000000000000000
0.54687500000000  0.8106000000  0.0000000000000000
0.54687500000000  0.8106100000  0.0000000000000000
0.54687500000000  0.8106200000  0.0000000000000000
0.54687500000000  0.8106300000  0.0000000000000000
0.54687500000000  0.8106400000  0.0000000000000000
0.54687500000000  0.8106500000  0.0000000000000000
0.54687500000000  0.8106600000  0.0000000000000000
0.54687500000000  0.8106700000  0.0000000000000000
0.54687500000000  0.8106800000  0.0000000000000000
0.54687500000000  0.8106900000  0.0000000000000000
0.54687500000000  0.8107000000  0.0000000000000000
0.54687500000000  0.8107100000  0.0000000000000000
0.54687500000000  0.8107200000  0.0000000000000000
0.54687500000000  0.8107300000  0.0000000000000000
0.54687500000000  0.8107400000  0.0000000000000000
0.54687500000000  0.8107500000  0.0000000000000000
0.54687500000000  0.8107600000  0.0000000000000000
0.54687500000000  0.8107700000  0.0000000000000000
0.54687500000000  0.8107800000  0.0000000000000000
0.54687500000000  0.8107900000  0.0000000000000000
0.54687500000000  0.8108000000  0.0000000000000000
0.54687500000000  0.8108100000  0.0000000000000000
0.54687500000000  0.8108200000  0.0000000000000000
0.54687500000000  0.8108300000  0.0000000000000000
0.54687500000000  0.8108400000  0.0000000000000000
0.54687500000000  0.8108500000  0.0000000000000000
0.54687500000000  0.8108600000  0.0000000000000000
0.54687500000000  0.8108700000  0.0000000000000000
0.54687500000000  0.8108800000  0.0000000000000000
0.54687500000000  0.8108900000  0.0000000000000000
0.54687500000000  0.8109000000  0.0000000000000000
0.54687500000000  0.8109100000  0.0000000000000000
0.54687500000000  0.8109200000  0.0000000000000000
0.54687500000000  0.8109300000  0.0000000000000000
0.54687500000000  0.8109400000  0.0000000000000000
0.54687500000000  0.8109500000  0.0000000000000000
0.54687500000000  0.8109600000  0.0000000000000000
0.54687500000000  0.8109700000  0.0000000000000000
0.54687500000000  0.8109800000  0.0000000000000000
0.54687500000000  0.8109900000  0.0000000000000000
0.55468750000000  0.8090000000  0.0000000000000000
0.55468750000000  0.8090100000  0.0000000000000000
0.55468750000000  0.8090200000  0.0000000000000000
0.55468750000000  0.8090300000  0.0000000000000000
0.55468750000000  0.8090400000  0.0000000000000000
0.55468750000000  0.8090500000  0.0000000000000000
0.55468750000000  0.8090600000  0.0000000000000000
0.55468750000000  0.8090700000  0.0000000000000000
0.55468750000000  0.8090800000  0.0000000000000000
0.55468750000000  0.8090900000  0.0000000000000000
0.55468750000000  0.8091000000  0.0000000000000000
0.55468750000000  0.8091100000  0.0000000000000000
0.55468750000000  0.8091200000  0.0000000000000000
0.55468750000000  0.8091300000  0.0000000000000000
0.55468750000000  0.8091400000  0.0000000000000000
0.55468750000000  0.8091500000  0.0000000000000000
0.55468750000000  0.8091600000  0.0000000000000000
0.55468750000000  0.8091700000  0.0000000000000000
0.55468750000000  0.8091800000  0.0000000000000000
0.55468750000000  0.8091900000  0.0000000000000000
0.55468750000000  0.8092000000  0.0000000000000000
0.55468750000000  0.8092100000  0.0000000000000000
0.55468750000000  0.8092200000  0.0000000000000000
0.55468750000000  0.8092300000  0.0000000000000000
0.55468750000000  0.8092400000  0.0000000000000000
0.55468750000000  0.8092500000  0.0000000000000000
0.55468750000000  0.8092600000  0.0000000000000000
0.55468750000000  0.8092700000  0.0000000000000000
0.55468750000000  0.8092800000  0.0000000000000000
0.55468750000000  0.8092900000  0.0000000000000000
0.55468750000000  0.8093000000  0.0000000000000000
0.55468750000000  0.8093100000  0.0000000000000000
0.55468750000000  0.8093200000  0.0000000000000000
0.55468750000000  0.8093300000  0.0000000000000000
0.55468750000000  0.8093400000  0.0000000000000000
0.55468750000000  0.8093500000  0.0000000000000000
0.55468750000000  0.8093600000  0.0000000000000000
0.55468750000000  0.8093700000  0.0000000000000000
0.55468750000000  0.8093800000  0.0000000000000000
0.55468750000000  0.8093900000  0.0000000000000000
0.55468750000000  0.8094000000  0.0000000000000000
0.55468750000000  0.8094100000  0.0000000000000000
0.55468750000000  0.8094200000  0.0000000000000000
0.55468750000000  0.8094300000  0.0000000000000000
0.55468750000000  0.8094400000  0.0000000000000000
0.55468750000000  0.8094500000  0.0000000000000000
0.55468750000000  0.8094600000  0.0000000000000000
0.55468750000000  0.8094700000  0.0000000000000000
0.55468750000000  0.8094800000  0.0000000000000000
0.55468750000000  0.8094900000  0.0000000000000000
0.55468750000000  0.8095000000  0.0000000000000000
0.55468750000000  0.8095100000  0.0000000000000000
0.55468750000000  0.8095200000  0.0000000000000000
0.55468750000000  0.8095300000  0.0000000000000000
0.55468750000000  0.8095400000  0.0000000000000000
0.55468750000000  0.8095500000  0.0000000000000000
0.55468750000000  0.8095600000  0.0000000000000000
0.55468750000000  0.8095700000  0.0000000000000000
0.55468750000000  0.8095800000  0.0000000000000000
0.55468750000000  0.8095900000  0.0000000000000000
0.55468750000000  0.8096000000  0.0000000000000000
0.55468750000000  0.8096100000  0.0000000000000000
0.55468750000000  0.8096200000  0.0000000000000000
0.55468750000000  0.8096300000  0.0000000000000000
0.55468750000000  0.8096400000  0.0000003201820910
0.55468750000000  0.8096500000  0.0000139576701616
0.55468750000000  0.8096600000  0.0000902251824016
0.55468750000000  0.8096700000  0.0002792566060328
0.55468750000000  0.8096800000  0.0006306369690485
0.55468750000000  0.8096900000  0.0011738658142099
0.55468750000000  0.8097000000  0.0019083376041695
0.55468750000000  0.8097100000  0.0028796740248641
0.55468750000000  0.8097200000  0.0041319107569275
0.55468750000000  0.8097300000  0.0056625478614003
0.55468750000000  0.8097400000  0.0075342804583470
0.55468750000000  0.8097500000  0.0097876372914004
0.55468750000000  0.8097600000  0.0125479266025248
0.55468750000000  0.8097700000  0.0158774279515702
0.55468750000000  0.8097800000  0.0200147329149395
0.55468750000000  0.8097900000  0.0252160383621538
0.55468750000000  0.8098000000  0.0320194661018583
0.55468750000000  0.8098100000  0.0411096947092462
0.55468750000000  0.8098200000  0.0549283016570330
0.55468750000000  0.8098300000  0.0820901257785197
0.55468750000000  0.8098400000  0.1154834846461923
0.55468750000000  0.8098500000  0.0943185821875204
0.55468750000000  0.8098600000  0.0612574608450595
0.55468750000000  0.8098700000  0.0000000000000000
0.55468750000000  0.8098800000  0.0000000000000000
0.55468750000000  0.8098900000  0.0000000000000000
0.55468750000000  0.8099000000  0.0000000000000000
0.55468750000000  0.8099100000  0.0000000000000000
0.55468750000000  0.8099200000  0.0000000000000000
0.55468750000000  0.8099300000  0.0000000000000000
0.55468750000000  0.8099400000  0.0000000000000000
0.55468750000000  0.8099500000  0.0000000000000000
0.55468750000000  0.8099600000  0.0000000000000000
0.55468750000000  0.8099700000  0.0000000000000000
0.55468750000000  0.8099800000  0.0000000000000000
0.55468750000000  0.8099900000  0.0000000000000000
0.55468750000000  0.8100000000  0.0000000000000000
0.55468750000000  0.8100100000  0.0000000000000000
0.55468750000000  0.8100200000  0.0000000000000000
0.55468750000000  0.8100300000  0.0000000000000000
0.55468750000000  0.8100400000  0.0000000000000000
0.55468750000000  0.8100500000  0.0000000000000000
0.55468750000000  0.8100600000  0.0000000000000000
0.55468750000000  0.8100700000  0.0000000000000000
0.55468750000000  0.8100800000  0.0000000000000000
0.55468750000000  0.8100900000  0.0000000000000000
0.55468750000000  0.8101000000  0.0000000000000000
0.55468750000000  0.8101100000  0.0000000000000000
0.55468750000000  0.8101200000  0.0000000000000000
0.55468750000000  0.8101300000  0.0000000000000000
0.55468750000000  0.8101400000  0.0000000000000000
0.55468750000000  0.8101500000  0.0000000000000000
0.55468750000000  0.8101600000  0.0000000000000000
0.55468750000000  0.8101700000  0.0000000000000000
0.55468750000000  0.8101800000  0.0000000000000000
0.55468750000000  0.8101900000  0.0000000000000000
0.55468750000000  0.8102000000  0.0000000000000000
0.55468750000000  0.8102100000  0.0000000000000000
0.55468750000000  0.8102200000  0.0000000000000000
0.55468750000000  0.8102300000  0.0000000000000000
0.55468750000000  0.8102400000  0.0000000000000000
0.55468750000000  0.8102500000  0.0000000000000000
0.55468750000000  0.8102600000  0.0000000000000000
0.55468750000000  0.8102700000  0.0000000000000000
0.55468750000000  0.8102800000  0.0000000000000000
0.55468750000000  0.8102900000  0.0000000000000000
0.55468750000000  0.8103000000  0.0000000000000000
0.55468750000000  0.8103100000  0.0000000000000000
0.55468750000000  0.8103200000  0.0000000000000000
0.55468750000000  0.8103300000  0.0000000000000000
0.55468750000000  0.8103400000  0.0000000000000000
0.55468750000000  0.8103500000  0.0000000000000000
0.55468750000000  0.8103600000  0.0000000000000000
0.55468750000000  0.8103700000  0.0000000000000000
0.55468750000000  0.8103800000  0.0000000000000000
0.55468750000000  0.8103900000  0.0000000000000000
0.55468750000000  0.8104000000  0.0000000000000000
0.55468750000000  0.8104100000  0.0000000000000000
0.55468750000000  0.8104200000  0.0000000000000000
0.55468750000000  0.8104300000  0.0000000000000000
0.55468750000000  0.8104400000  0.0000000000000000
0.55468750000000  0.8104500000  0.0000000000000000
0.55468750000000  0.8104600000  0.0000000000000000
0.55468750000000  0.8104700000  0.0000000000000000
0.55468750000000  0.8104800000  0.0000000000000000
0.55468750000000  0.8104900000  0.0000000000000000
0.55468750000000  0.8105000000  0.0000000000000000
0.55468750000000  0.8105100000  0.0000000000000000
0.55468750000000  0.8105200000  0.0000000000000000
0.55468750000000  0.8105300000  0.0000000000000000
0.55468750000000  0.8105400000  0.0000000000000000
0.55468750000000  0.8105500000  0.0000000000000000
0.55468750000000  0.8105600000  0.0000000000000000
0.55468750000000  0.8105700000  0.0000000000000000
0.55468750000000  0.8105800000  0.0000000000000000
0.55468750000000  0.8105900000  0.0000000000000000
0.55468750000000  0.8106000000  0.0000000000000000
0.55468750000000  0.8106100000  0.0000000000000000
0.55468750000000  0.8106200000  0.0000000000000000
0.55468750000000  0.8106300000  0.0000000000000000
0.55468750000000  0.8106400000  0.0000000000000000
0.55468750000000  0.8106500000  0.0000000000000000
0.55468750000000  0.8106600000  0.0000000000000000
0.55468750000000  0.8106700000  0.0000000000000000
0.55468750000000  0.8106800000  0.0000000000000000
0.55468750000000  0.8106900000  0.0000000000000000
0.55468750000000  0.8107000000  0.0000000000000000
0.55468750000000  0.8107100000  0.0000000000000000
0.55468750000000  0.8107200000  0.0000000000000000
0.55468750000000  0.8107300000  0.0000000000000000
0.55468750000000  0.8107400000  0.0000000000000000
0.55468750000000  0.8107500000  0.0000000000000000
0.55468750000000  0.8107600000  0.0000000000000000
0.55468750000000  0.8107700000  0.0000000000000000
0.55468750000000  0.8107800000  0.0000000000000000
0.55468750000000  0.8107900000  0.0000000000000000
0.55468750000000  0.8108000000  0.0000000000000000
0.55468750000000  0.8108100000  0.0000000000000000
0.55468750000000  0.8108200000  0.0000000000000000
0.55468750000000  0.8108300000  0.0000000000000000
0.55468750000000  0.8108400000  0.0000000000000000
0.55468750000000  0.8108500000  0.0000000000000000
0.55468750000000  0.8108600000  0.0000000000000000
0.55468750000000  0.8108700000  0.0000000000000000
0.55468750000000  0.8108800000  0.0000000000000000
0.55468750000000  0.8108900000  0.0000000000000000
0.55468750000000  0.8109000000  0.0000000000000000
0.55468750000000  0.8109100000  0.0000000000000000
0.55468750000000  0.8109200000  0.0000000000000000
0.55468750000000  0.8109300000  0.0000000000000000
0.55468750000000  0.8109400000  0.0000000000000000
0.55468750000000  0.8109500000  0.0000000000000000
0.55468750000000  0.8109600000  0.0000000000000000
0.55468750000000  0.8109700000  0.0000000000000000
0.55468750000000  0.8109800000  0.0000000000000000
0.55468750000000  0.8109900000  0.0000000000000000
0.56250000000000  0.8090000000  0.0000000000000000
0.56250000000000  0.8090100000  0.0000000000000000
0.56250000000000  0.8090200000  0.0000000000000000
0.56250000000000  0.8090300000  0.0000000000000000
0.56250000000000  0.8090400000  0.0000000000000000
0.56250000000000  0.8090500000  0.0000000000000000
0.56250000000000  0.8090600000  0.0000000000000000
0.56250000000000  0.8090700000  0.0000000000000000
0.56250000000000  0.8090800000  0.0000000000000000
0.56250000000000  0.8090900000  0.0000000000000000
0.56250000000000  0.8091000000  0.0000000000000000
0.56250000000000  0.8091100000  0.0000000000000000
0.56250000000000  0.8091200000  0.0000000000000000
0.56250000000000  0.8091300000  0.0000000000000000
0.56250000000000  0.8091400000  0.0000000000000000
0.56250000000000  0.8091500000  0.0000000000000000
0.56250000000000  0.8091600000  0.0000000000000000
0.56250000000000  0.8091700000  0.0000000000000000
0.56250000000000  0.8091800000  0.0000000000000000
0.56250000000000  0.8091900000  0.0000000000000000
0.56250000000000  0.8092000000  0.0000000000000000
0.56250000000000  0.8092100000  0.0000000000000000
0.56250000000000  0.8092200000  0.0000000000000000
0.56250000000000  0.8092300000  0.0000000000000000
0.56250000000000  0.8092400000  0.0000000000000000
0.56250000000000  0.8092500000  0.0000000000000000
0.56250000000000  0.8092600000  0.0000000000000000
0.56250000000000  0.8092700000  0.0000000000000000
0.56250000000000  0.8092800000  0.0000000000000000
0.56250000000000  0.8092900000  0.0000000000000000
0.56250000000000  0.8093000000  0.0000000000000000
0.56250000000000  0.8093100000  0.0000000000000000
0.56250000000000  0.8093200000  0.0000000000000000
0.56250000000000  0.8093300000  0.0000000000000000
0.56250000000000  0.8093400000  0.0000000000000000
0.56250000000000  0.8093500000  0.0000000000000000
0.56250000000000  0.8093600000  0.0000000000000000
0.56250000000000  0.8093700000  0.0000000000000000
0.56250000000000  0.8093800000  0.0000000000000000
0.56250000000000  0.8093900000  0.0000000000000000
0.56250000000000  0.8094000000  0.0000000000000000
0.56250000000000  0.8094100000  0.0000000000000000
0.56250000000000  0.8094200000  0.0000000000000000
0.56250000000000  0.8094300000  0.0000000000000000
0.56250000000000  0.8094400000  0.0000000000000000
0.56250000000000  0.8094500000  0.0000000000000000
0.56250000000000  0.8094600000  0.0000000000000000
0.56250000000000  0.8094700000  0.0000000000000000
0.56250000000000  0.8094800000  0.0000000000000000
0.56250000000000  0.8094900000  0.0000000000000000
0.56250000000000  0.8095000000  0.0000000000000000
0.56250000000000  0.8095100000  0.0000000000000000
0.56250000000000  0.8095200000  0.0000000000000000
0.56250000000000  0.8095300000  0.0000000000000000
0.56250000000000  0.8095400000  0.0000000000000000
0.56250000000000  0.8095500000  0.0000000000000000
0.56250000000000  0.8095600000  0.0000000000000000
0.56250000000000  0.8095700000  0.0000000000000000
0.56250000000000  0.8095800000  0.0000000000000000
0.56250000000000  0.8095900000  0.0000000000000000
0.56250000000000  0.8096000000  0.0000000000000000
0.56250000000000  0.8096100000  0.0000000000000000
0.56250000000000  0.8096200000  0.0000000000000000
0.56250000000000  0.8096300000  0.0000000000000000
0.56250000000000  0.8096400000  0.0000000000000000
0.56250000000000  0.8096500000  0.0000234032120174
0.56250000000000  0.8096600000  0.0001172370560078
0.56250000000000  0.8096700000  0.0003637324434465
0.56250000000000  0.8096800000  0.0008334819117129
0.56250000000000  0.8096900000  0.0015533493666028
0.56250000000000  0.8097000000  0.0025753354824880
0.56250000000000  0.8097100000  0.0039022598278897
0.56250000000000  0.8097200000  0.0055939647570837
0.56250000000000  0.8097300000  0.0076713780424573
0.56250000000000  0.8097400000  0.0102647910878620
0.56250000000000  0.8097500000  0.0133969427935614
0.56250000000000  0.8097600000  0.0172112373120121
0.56250000000000  0.8097700000  0.0218706793652205
0.56250000000000  0.8097800000  0.0276321383538689
0.56250000000000  0.8097900000  0.0349192237474139
0.56250000000000  0.8098000000  0.0444311822641087
0.56250000000000  0.8098100000  0.0573363448446623
0.56250000000000  0.8098200000  0.0772327035755493
0.56250000000000  0.8098300000  0.1199846778701617
0.56250000000000  0.8098400000  0.1558147756947049
0.56250000000000  0.8098500000  0.1259705544561726
0.56250000000000  0.8098600000  0.0776715100172470
0.56250000000000  0.8098700000  0.0000000000000000
0.56250000000000  0.8098800000  0.0000000000000000
0.56250000000000  0.8098900000  0.0000000000000000
0.56250000000000  0.8099000000  0.0000000000000000
0.56250000000000  0.8099100000  0.0000000000000000
0.56250000000000  0.8099200000  0.0000000000000000
0.56250000000000  0.8099300000  0.0000000000000000
0.56250000000000  0.8099400000  0.0000000000000000
0.56250000000000  0.8099500000  0.0000000000000000
0.56250000000000  0.8099600000  0.0000000000000000
0.56250000000000  0.8099700000  0.0000000000000000
0.56250000000000  0.8099800000  0.0000000000000000
0.56250000000000  0.8099900000  0.0000000000000000
0.56250000000000  0.8100000000  0.0000000000000000
0.56250000000000  0.8100100000  0.0000000000000000
0.56250000000000  0.8100200000  0.0000000000000000
0.56250000000000  0.8100300000  0.0000000000000000
0.56250000000000  0.8100400000  0.0000000000000000
0.56250000000000  0.8100500000  0.0000000000000000
0.56250000000000  0.8100600000  0.0000000000000000
0.56250000000000  0.8100700000  0.0000000000000000
0.56250000000000  0.8100800000  0.0000000000000000
0.56250000000000  0.8100900000  0.0000000000000000
0.56250000000000  0.8101000000  0.0000000000000000
0.56250000000000  0.8101100000  0.0000000000000000
0.56250000000000  0.8101200000  0.0000000000000000
0.56250000000000  0.8101300000  0.0000000000000000
0.56250000000000  0.8101400000  0.0000000000000000
0.56250000000000  0.8101500000  0.0000000000000000
0.56250000000000  0.8101600000  0.0000000000000000
0.56250000000000  0.8101700000  0.0000000000000000
0.56250000000000  0.8101800000  0.0000000000000000
0.56250000000000  0.8101900000  0.0000000000000000
0.56250000000000  0.8102000000  0.0000000000000000
0.56250000000000  0.8102100000  0.0000000000000000
0.56250000000000  0.8102200000  0.0000000000000000
0.56250000000000  0.8102300000  0.0000000000000000
0.56250000000000  0.8102400000  0.0000000000000000
0.56250000000000  0.8102500000  0.0000000000000000
0.56250000000000  0.8102600000  0.0000000000000000
0.56250000000000  0.8102700000  0.0000000000000000
0.56250000000000  0.8102800000  0.0000000000000000
0.56250000000000  0.8102900000  0.0000000000000000
0.56250000000000  0.8103000000  0.0000000000000000
0.56250000000000  0.8103100000  0.0000000000000000
0.56250000000000  0.8103200000  0.0000000000000000
0.56250000000000  0.8103300000  0.0000000000000000
0.56250000000000  0.8103400000  0.0000000000000000
0.56250000000000  0.8103500000  0.0000000000000000
0.56250000000000  0.8103600000  0.0000000000000000
0.56250000000000  0.8103700000  0.0000000000000000
0.56250000000000  0.8103800000  0.0000000000000000
0.56250000000000  0.8103900000  0.0000000000000000
0.56250000000000  0.8104000000  0.0000000000000000
0.56250000000000  0.8104100000  0.0000000000000000
0.56250000000000  0.8104200000  0.0000000000000000
0.56250000000000  0.8104300000  0.0000000000000000
0.56250000000000  0.8104400000  0.0000000000000000
0.56250000000000  0.8104500000  0.0000000000000000
0.56250000000000  0.8104600000  0.0000000000000000
0.56250000000000  0.8104700000  0.0000000000000000
0.56250000000000  0.8104800000  0.0000000000000000
0.56250000000000  0.8104900000  0.0000000000000000
0.56250000000000  0.8105000000  0.0000000000000000
0.56250000000000  0.8105100000  0.0000000000000000
0.56250000000000  0.8105200000  0.0000000000000000
0.56250000000000  0.8105300000  0.0000000000000000
0.56250000000000  0.8105400000  0.0000000000000000
0.56250000000000  0.8105500000  0.0000000000000000
0.56250000000000  0.8105600000  0.0000000000000000
0.56250000000000  0.8105700000  0.0000000000000000
0.56250000000000  0.8105800000  0.0000000000000000
0.56250000000000  0.8105900000  0.0000000000000000
0.56250000000000  0.8106000000  0.0000000000000000
0.56250000000000  0.8106100000  0.0000000000000000
0.56250000000000  0.8106200000  0.0000000000000000
0.56250000000000  0.8106300000  0.0000000000000000
0.56250000000000  0.8106400000  0.0000000000000000
0.56250000000000  0.8106500000  0.0000000000000000
0.56250000000000  0.8106600000  0.0000000000000000
0.56250000000000  0.8106700000  0.0000000000000000
0.56250000000000  0.8106800000  0.0000000000000000
0.56250000000000  0.8106900000  0.0000000000000000
0.56250000000000  0.8107000000  0.0000000000000000
0.56250000000000  0.8107100000  0.0000000000000000
0.56250000000000  0.8107200000  0.0000000000000000
0.56250000000000  0.8107300000  0.0000000000000000
0.56250000000000  0.8107400000  0.0000000000000000
0.56250000000000  0.8107500000  0.0000000000000000
0.56250000000000  0.8107600000  0.0000000000000000
0.56250000000000  0.8107700000  0.0000000000000000
0.56250000000000  0.8107800000  0.0000000000000000
0.56250000000000  0.8107900000  0.0000000000000000
0.56250000000000  0.8108000000  0.0000000000000000
0.56250000000000  0.8108100000  0.0000000000000000
0.56250000000000  0.8108200000  0.0000000000000000
0.56250000000000  0.8108300000  0.0000000000000000
0.56250000000000  0.8108400000  0.0000000000000000
0.56250000000000  0.8108500000  0.0000000000000000
0.56250000000000  0.8108600000  0.0000000000000000
0.56250000000000  0.8108700000  0.0000000000000000
0.56250000000000  0.8108800000  0.0000000000000000
0.56250000000000  0.8108900000  0.0000000000000000
0.56250000000000  0.8109000000  0.0000000000000000
0.56250000000000  0.8109100000  0.0000000000000000
0.56250000000000  0.8109200000  0.0000000000000000
0.56250000000000  0.8109300000  0.0000000000000000
0.56250000000000  0.8109400000  0.0000000000000000
0.56250000000000  0.8109500000  0.0000000000000000
0.56250000000000  0.8109600000  0.0000000000000000
0.56250000000000  0.8109700000  0.0000000000000000
0.56250000000000  0.8109800000  0.0000000000000000
0.56250000000000  0.8109900000  0.0000000000000000
0.57031250000000  0.8090000000  0.0000000000000000
0.57031250000000  0.8090100000  0.0000000000000000
0.57031250000000  0.8090200000  0.0000000000000000
0.57031250000000  0.8090300000  0.0000000000000000
0.57031250000000  0.8090400000  0.0000000000000000
0.57031250000000  0.8090500000  0.0000000000000000
0.57031250000000  0.8090600000  0.0000000000000000
0.57031250000000  0.8090700000  0.0000000000000000
0.57031250000000  0.8090800000  0.0000000000000000
0.57031250000000  0.8090900000  0.0000000000000000
0.57031250000000  0.8091000000  0.0000000000000000
0.57031250000000  0.8091100000  0.0000000000000000
0.57031250000000  0.8091200000  0.0000000000000000
0.57031250000000  0.8091300000  0.0000000000000000
0.57031250000000  0.8091400000  0.0000000000000000
0.57031250000000  0.8091500000  0.0000000000000000
0.57031250000000  0.8091600000  0.0000000000000000
0.57031250000000  0.8091700000  0.0000000000000000
0.57031250000000  0.8091800000  0.0000000000000000
0.57031250000000  0.8091900000  0.0000000000000000
0.57031250000000  0.8092000000  0.0000000000000000
0.57031250000000  0.8092100000  0.0000000000000000
0.57031250000000  0.8092200000  0.0000000000000000
0.57031250000000  0.8092300000  0.0000000000000000
0.57031250000000  0.8092400000  0.0000000000000000
0.57031250000000  0.8092500000  0.0000000000000000
0.57031250000000  0.8092600000  0.0000000000000000
0.57031250000000  0.8092700000  0.0000000000000000
0.57031250000000  0.8092800000  0.0000000000000000
0.57031250000000  0.8092900000  0.0000000000000000
0.57031250000000  0.8093000000  0.0000000000000000
0.57031250000000  0.8093100000  0.0000000000000000
0.57031250000000  0.8093200000  0.0000000000000000
0.57031250000000  0.8093300000  0.0000000000000000
0.57031250000000  0.8093400000  0.0000000000000000
0.57031250000000  0.8093500000  0.0000000000000000
0.57031250000000  0.8093600000  0.0000000000000000
0.57031250000000  0.8093700000  0.0000000000000000
0.57031250000000  0.8093800000  0.0000000000000000
0.57031250000000  0.8093900000  0.0000000000000000
0.57031250000000  0.8094000000  0.0000000000000000
0.57031250000000  0.8094100000  0.0000000000000000
0.57031250000000  0.8094200000  0.0000000000000000
0.57031250000000  0.8094300000  0.0000000000000000
0.57031250000000  0.8094400000  0.0000000000000000
0.57031250000000  0.8094500000  0.0000000000000000
0.57031250000000  0.8094600000  0.0000000000000000
0.57031250000000  0.8094700000  0.0000000000000000
0.57031250000000  0.8094800000  0.0000000000000000
0.57031250000000  0.8094900000  0.0000000000000000
0.57031250000000  0.8095000000  0.0000000000000000
0.57031250000000  0.8095100000  0.0000000000000000
0.57031250000000  0.8095200000  0.0000000000000000
0.57031250000000  0.8095300000  0.0000000000000000
0.57031250000000  0.8095400000  0.0000000000000000
0.57031250000000  0.8095500000  0.0000000000000000
0.57031250000000  0.8095600000  0.0000000000000000
0.57031250000000  0.8095700000  0.0000000000000000
0.57031250000000  0.8095800000  0.0000000000000000
0.57031250000000  0.8095900000  0.0000000000000000
0.57031250000000  0.8096000000  0.0000000000000000
0.57031250000000  0.8096100000  0.0000000000000000
0.57031250000000  0.8096200000  0.0000000000000000
0.57031250000000  0.8096300000  0.0000000000000000
0.57031250000000  0.8096400000  0.0000000000000000
0.57031250000000  0.8096500000  0.0000179461556681
0.57031250000000  0.8096600000  0.0001284938095023
0.57031250000000  0.8096700000  0.0004266811198958
0.57031250000000  0.8096800000  0.0010171868514613
0.57031250000000  0.8096900000  0.0019390928490592
0.57031250000000  0.8097000000  0.0032399558175113
0.57031250000000  0.8097100000  0.0049650665676452
0.57031250000000  0.8097200000  0.0071909676931698
0.57031250000000  0.8097300000  0.0100037889543527
0.57031250000000  0.8097400000  0.0133964681639378
0.57031250000000  0.8097500000  0.0175631777061723
0.57031250000000  0.8097600000  0.0226991648584737
0.57031250000000  0.8097700000  0.0289232907481398
0.57031250000000  0.8097800000  0.0366660222216369
0.57031250000000  0.8097900000  0.0466051721931335
0.57031250000000  0.8098000000  0.0595501725640395
0.57031250000000  0.8098100000  0.0772683780990999
0.57031250000000  0.8098200000  0.1051759860844750
0.57031250000000  0.8098300000  0.1733182898098477
0.57031250000000  0.8098400000  0.2015854459320778
0.57031250000000  0.8098500000  0.1606180865526737
0.57031250000000  0.8098600000  0.0904480162774746
0.57031250000000  0.8098700000  0.0000000000000000
0.57031250000000  0.8098800000  0.0000000000000000
0.57031250000000  0.8098900000  0.0000000000000000
0.57031250000000  0.8099000000  0.0000000000000000
0.57031250000000  0.8099100000  0.0000000000000000
0.57031250000000  0.8099200000  0.0000000000000000
0.57031250000000  0.8099300000  0.0000000000000000
0.57031250000000  0.8099400000  0.0000000000000000
0.57031250000000  0.8099500000  0.0000000000000000
0.57031250000000  0.8099600000  0.0000000000000000
0.57031250000000  0.8099700000  0.0000000000000000
0.57031250000000  0.8099800000  0.0000000000000000
0.57031250000000  0.8099900000  0.0000000000000000
0.57031250000000  0.8100000000  0.0000000000000000
0.57031250000000  0.8100100000  0.0000000000000000
0.57031250000000  0.8100200000  0.0000000000000000
0.57031250000000  0.8100300000  0.0000000000000000
0.57031250000000  0.8100400000  0.0000000000000000
0.57031250000000  0.8100500000  0.0000000000000000
0.57031250000000  0.8100600000  0.0000000000000000
0.57031250000000  0.8100700000  0.0000000000000000
0.57031250000000  0.8100800000  0.0000000000000000
0.57031250000000  0.8100900000  0.0000000000000000
0.57031250000000  0.8101000000  0.0000000000000000
0.57031250000000  0.8101100000  0.0000000000000000
0.57031250000000  0.8101200000  0.0000000000000000
0.57031250000000  0.8101300000  0.0000000000000000
0.57031250000000  0.8101400000  0.0000000000000000
0.57031250000000  0.8101500000  0.0000000000000000
0.57031250000000  0.8101600000  0.0000000000000000
0.57031250000000  0.8101700000  0.0000000000000000
0.57031250000000  0.8101800000  0.0000000000000000
0.57031250000000  0.8101900000  0.0000000000000000
0.57031250000000  0.8102000000  0.0000000000000000
0.57031250000000  0.8102100000  0.0000000000000000
0.57031250000000  0.8102200000  0.0000000000000000
0.57031250000000  0.8102300000  0.0000000000000000
0.57031250000000  0.8102400000  0.0000000000000000
0.57031250000000  0.8102500000  0.0000000000000000
0.57031250000000  0.8102600000  0.0000000000000000
0.57031250000000  0.8102700000  0.0000000000000000
0.57031250000000  0.8102800000  0.0000000000000000
0.57031250000000  0.8102900000  0.0000000000000000
0.57031250000000  0.8103000000  0.0000000000000000
0.57031250000000  0.8103100000  0.0000000000000000
0.57031250000000  0.8103200000  0.0000000000000000
0.57031250000000  0.8103300000  0.0000000000000000
0.57031250000000  0.8103400000  0.0000000000000000
0.57031250000000  0.8103500000  0.0000000000000000
0.57031250000000  0.8103600000  0.0000000000000000
0.57031250000000  0.8103700000  0.0000000000000000
0.57031250000000  0.8103800000  0.0000000000000000
0.57031250000000  0.8103900000  0.0000000000000000
0.57031250000000  0.8104000000  0.0000000000000000
0.57031250000000  0.8104100000  0.0000000000000000
0.57031250000000  0.8104200000  0.0000000000000000
0.57031250000000  0.8104300000  0.0000000000000000
0.57031250000000  0.8104400000  0.0000000000000000
0.57031250000000  0.8104500000  0.0000000000000000
0.57031250000000  0.8104600000  0.0000000000000000
0.57031250000000  0.8104700000  0.0000000000000000
0.57031250000000  0.8104800000  0.0000000000000000
0.57031250000000  0.8104900000  0.0000000000000000
0.57031250000000  0.8105000000  0.0000000000000000
0.57031250000000  0.8105100000  0.0000000000000000
0.57031250000000  0.8105200000  0.0000000000000000
0.57031250000000  0.8105300000  0.0000000000000000
0.57031250000000  0.8105400000  0.0000000000000000
0.57031250000000  0.8105500000  0.0000000000000000
0.57031250000000  0.8105600000  0.0000000000000000
0.57031250000000  0.8105700000  0.0000000000000000
0.57031250000000  0.8105800000  0.0000000000000000
0.57031250000000  0.8105900000  0.0000000000000000
0.57031250000000  0.8106000000  0.0000000000000000
0.57031250000000  0.8106100000  0.0000000000000000
0.57031250000000  0.8106200000  0.0000000000000000
0.57031250000000  0.8106300000  0.0000000000000000
0.57031250000000  0.8106400000  0.0000000000000000
0.57031250000000  0.8106500000  0.0000000000000000
0.57031250000000  0.8106600000  0.0000000000000000
0.57031250000000  0.8106700000  0.0000000000000000
0.57031250000000  0.8106800000  0.0000000000000000
0.57031250000000  0.8106900000  0.0000000000000000
0.57031250000000  0.8107000000  0.0000000000000000
0.57031250000000  0.8107100000  0.0000000000000000
0.57031250000000  0.8107200000  0.0000000000000000
0.57031250000000  0.8107300000  0.0000000000000000
0.57031250000000  0.8107400000  0.0000000000000000
0.57031250000000  0.8107500000  0.0000000000000000
0.57031250000000  0.8107600000  0.0000000000000000
0.57031250000000  0.8107700000  0.0000000000000000
0.57031250000000  0.8107800000  0.0000000000000000
0.57031250000000  0.8107900000  0.0000000000000000
0.57031250000000  0.8108000000  0.0000000000000000
0.57031250000000  0.8108100000  0.0000000000000000
0.57031250000000  0.8108200000  0.0000000000000000
0.57031250000000  0.8108300000  0.0000000000000000
0.57031250000000  0.8108400000  0.0000000000000000
0.57031250000000  0.8108500000  0.0000000000000000
0.57031250000000  0.8108600000  0.0000000000000000
0.57031250000000  0.8108700000  0.0000000000000000
0.57031250000000  0.8108800000  0.0000000000000000
0.57031250000000  0.8108900000  0.0000000000000000
0.57031250000000  0.8109000000  0.0000000000000000
0.57031250000000  0.8109100000  0.0000000000000000
0.57031250000000  0.8109200000  0.0000000000000000
0.57031250000000  0.8109300000  0.0000000000000000
0.57031250000000  0.8109400000  0.0000000000000000
0.57031250000000  0.8109500000  0.0000000000000000
0.57031250000000  0.8109600000  0.0000000000000000
0.57031250000000  0.8109700000  0.0000000000000000
0.57031250000000  0.8109800000  0.0000000000000000
0.57031250000000  0.8109900000  0.0000000000000000
0.57812500000000  0.8090000000  0.0000000000000000
0.57812500000000  0.8090100000  0.0000000000000000
0.57812500000000  0.8090200000  0.0000000000000000
0.57812500000000  0.8090300000  0.0000000000000000
0.57812500000000  0.8090400000  0.0000000000000000
0.57812500000000  0.8090500000  0.0000000000000000
0.57812500000000  0.8090600000  0.0000000000000000
0.57812500000000  0.8090700000  0.0000000000000000
0.57812500000000  0.8090800000  0.0000000000000000
0.57812500000000  0.8090900000  0.0000000000000000
0.57812500000000  0.8091000000  0.0000000000000000
0.57812500000000  0.8091100000  0.0000000000000000
0.57812500000000  0.8091200000  0.0000000000000000
0.57812500000000  0.8091300000  0.0000000000000000
0.57812500000000  0.8091400000  0.0000000000000000
0.57812500000000  0.8091500000  0.0000000000000000
0.57812500000000  0.8091600000  0.0000000000000000
0.57812500000000  0.8091700000  0.0000000000000000
0.57812500000000  0.8091800000  0.0000000000000000
0.57812500000000  0.8091900000  0.0000000000000000
0.57812500000000  0.8092000000  0.0000000000000000
0.57812500000000  0.8092100000  0.0000000000000000
0.57812500000000  0.8092200000  0.0000000000000000
0.57812500000000  0.8092300000  0.0000000000000000
0.57812500000000  0.8092400000  0.0000000000000000
0.57812500000000  0.8092500000  0.0000000000000000
0.57812500000000  0.8092600000  0.0000000000000000
0.57812500000000  0.8092700000  0.0000000000000000
0.57812500000000  0.8092800000  0.0000000000000000
0.57812500000000  0.8092900000  0.0000000000000000
0.57812500000000  0.8093000000  0.0000000000000000
0.57812500000000  0.8093100000  0.0000000000000000
0.57812500000000  0.8093200000  0.0000000000000000
0.57812500000000  0.8093300000  0.0000000000000000
0.57812500000000  0.8093400000  0.0000000000000000
0.57812500000000  0.8093500000  0.0000000000000000
0.57812500000000  0.8093600000  0.0000000000000000
0.57812500000000  0.8093700000  0.0000000000000000
0.57812500000000  0.8093800000  0.0000000000000000
0.57812500000000  0.8093900000  0.0000000000000000
0.57812500000000  0.8094000000  0.0000000000000000
0.57812500000000  0.8094100000  0.0000000000000000
0.57812500000000  0.8094200000  0.0000000000000000
0.57812500000000  0.8094300000  0.0000000000000000
0.57812500000000  0.8094400000  0.0000000000000000
0.57812500000000  0.8094500000  0.0000000000000000
0.57812500000000  0.8094600000  0.0000000000000000
0.57812500000000  0.8094700000  0.0000000000000000
0.57812500000000  0.8094800000  0.0000000000000000
0.57812500000000  0.8094900000  0.0000000000000000
0.57812500000000  0.8095000000  0.0000000000000000
0.57812500000000  0.8095100000  0.0000000000000000
0.57812500000000  0.8095200000  0.0000000000000000
0.57812500000000  0.8095300000  0.0000000000000000
0.57812500000000  0.8095400000  0.0000000000000000
0.57812500000000  0.8095500000  0.0000000000000000
0.57812500000000  0.8095600000  0.0000000000000000
0.57812500000000  0.8095700000  0.0000000000000000
0.57812500000000  0.8095800000  0.0000000000000000
0.57812500000000  0.8095900000  0.0000000000000000
0.57812500000000  0.8096000000  0.0000000000000000
0.57812500000000  0.8096100000  0.0000000000000000
0.57812500000000  0.8096200000  0.0000000000000000
0.57812500000000  0.8096300000  0.0000000000000000
0.57812500000000  0.8096400000  0.0000000000000000
0.57812500000000  0.8096500000  0.0000109760116787
0.57812500000000  0.8096600000  0.0001314788648280
0.57812500000000  0.8096700000  0.0004571011985108
0.57812500000000  0.8096800000  0.0011571553409258
0.57812500000000  0.8096900000  0.0022888816861910
0.57812500000000  0.8097000000  0.0039377027306116
0.57812500000000  0.8097100000  0.0061086031746920
0.57812500000000  0.8097200000  0.0089576219513324
0.57812500000000  0.8097300000  0.0125145378421625
0.57812500000000  0.8097400000  0.0169029220197843
0.57812500000000  0.8097500000  0.0223353739624888
0.57812500000000  0.8097600000  0.0289905531086854
0.57812500000000  0.8097700000  0.0371633399753074
0.57812500000000  0.8097800000  0.0473514234883702
0.57812500000000  0.8097900000  0.0604062501528106
0.57812500000000  0.8098000000  0.0775882954241564
0.57812500000000  0.8098100000  0.1015977659733356
0.57812500000000  0.8098200000  0.1403556438863738
0.57812500000000  0.8098300000  0.2333316229363016
0.57812500000000  0.8098400000  0.2521337820215983
0.57812500000000  0.8098500000  0.1971102441167562
0.57812500000000  0.8098600000  0.0915934515486614
0.57812500000000  0.8098700000  0.0000000000000000
0.57812500000000  0.8098800000  0.0000000000000000
0.57812500000000  0.8098900000  0.0000000000000000
0.57812500000000  0.8099000000  0.0000000000000000
0.57812500000000  0.8099100000  0.0000000000000000
0.57812500000000  0.8099200000  0.0000000000000000
0.57812500000000  0.8099300000  0.0000000000000000
0.57812500000000  0.8099400000  0.0000000000000000
0.57812500000000  0.8099500000  0.0000000000000000
0.57812500000000  0.8099600000  0.0000000000000000
0.57812500000000  0.8099700000  0.0000000000000000
0.57812500000000  0.8099800000  0.0000000000000000
0.57812500000000  0.8099900000  0.0000000000000000
0.57812500000000  0.8100000000  0.0000000000000000
0.57812500000000  0.8100100000  0.0000000000000000
0.57812500000000  0.8100200000  0.0000000000000000
0.57812500000000  0.8100300000  0.0000000000000000
0.57812500000000  0.8100400000  0.0000000000000000
0.57812500000000  0.8100500000  0.0000000000000000
0.57812500000000  0.8100600000  0.0000000000000000
0.57812500000000  0.8100700000  0.0000000000000000
0.57812500000000  0.8100800000  0.0000000000000000
0.57812500000000  0.8100900000  0.0000000000000000
0.57812500000000  0.8101000000  0.0000000000000000
0.57812500000000  0.8101100000  0.0000000000000000
0.57812500000000  0.8101200000  0.0000000000000000
0.57812500000000  0.8101300000  0.0000000000000000
0.57812500000000  0.8101400000  0.0000000000000000
0.57812500000000  0.8101500000  0.0000000000000000
0.57812500000000  0.8101600000  0.0000000000000000
0.57812500000000  0.8101700000  0.0000000000000000
0.57812500000000  0.8101800000  0.0000000000000000
0.57812500000000  0.8101900000  0.0000000000000000
0.57812500000000  0.8102000000  0.0000000000000000
0.57812500000000  0.8102100000  0.0000000000000000
0.57812500000000  0.8102200000  0.0000000000000000
0.57812500000000  0.8102300000  0.0000000000000000
0.57812500000000  0.8102400000  0.0000000000000000
0.57812500000000  0.8102500000  0.0000000000000000
0.57812500000000  0.8102600000  0.0000000000000000
0.57812500000000  0.8102700000  0.0000000000000000
0.57812500000000  0.8102800000  0.0000000000000000
0.57812500000000  0.8102900000  0.0000000000000000
0.57812500000000  0.8103000000  0.0000000000000000
0.57812500000000  0.8103100000  0.0000000000000000
0.57812500000000  0.8103200000  0.0000000000000000
0.57812500000000  0.8103300000  0.0000000000000000
0.57812500000000  0.8103400000  0.0000000000000000
0.57812500000000  0.8103500000  0.0000000000000000
0.57812500000000  0.8103600000  0.0000000000000000
0.57812500000000  0.8103700000  0.0000000000000000
0.57812500000000  0.8103800000  0.0000000000000000
0.57812500000000  0.8103900000  0.0000000000000000
0.57812500000000  0.8104000000  0.0000000000000000
0.57812500000000  0.8104100000  0.0000000000000000
0.57812500000000  0.8104200000  0.0000000000000000
0.57812500000000  0.8104300000  0.0000000000000000
0.57812500000000  0.8104400000  0.0000000000000000
0.57812500000000  0.8104500000  0.0000000000000000
0.57812500000000  0.8104600000  0.0000000000000000
0.57812500000000  0.8104700000  0.0000000000000000
0.57812500000000  0.8104800000  0.0000000000000000
0.57812500000000  0.8104900000  0.0000000000000000
0.57812500000000  0.8105000000  0.0000000000000000
0.57812500000000  0.8105100000  0.0000000000000000
0.57812500000000  0.8105200000  0.0000000000000000
0.57812500000000  0.8105300000  0.0000000000000000
0.57812500000000  0.8105400000  0.0000000000000000
0.57812500000000  0.8105500000  0.0000000000000000
0.57812500000000  0.8105600000  0.0000000000000000
0.57812500000000  0.8105700000  0.0000000000000000
0.57812500000000  0.8105800000  0.0000000000000000
0.57812500000000  0.8105900000  0.0000000000000000
0.57812500000000  0.8106000000  0.0000000000000000
0.57812500000000  0.8106100000  0.0000000000000000
0.57812500000000  0.8106200000  0.0000000000000000
0.57812500000000  0.8106300000  0.0000000000000000
0.57812500000000  0.8106400000  0.0000000000000000
0.57812500000000  0.8106500000  0.0000000000000000
0.57812500000000  0.8106600000  0.0000000000000000
0.57812500000000  0.8106700000  0.0000000000000000
0.57812500000000  0.8106800000  0.0000000000000000
0.57812500000000  0.8106900000  0.0000000000000000
0.57812500000000  0.8107000000  0.0000000000000000
0.57812500000000  0.8107100000  0.0000000000000000
0.57812500000000  0.8107200000  0.0000000000000000
0.57812500000000  0.8107300000  0.0000000000000000
0.57812500000000  0.8107400000  0.0000000000000000
0.57812500000000  0.8107500000  0.0000000000000000
0.57812500000000  0.8107600000  0.0000000000000000
0.57812500000000  0.8107700000  0.0000000000000000
0.57812500000000  0.8107800000  0.0000000000000000
0.57812500000000  0.8107900000  0.0000000000000000
0.57812500000000  0.8108000000  0.0000000000000000
0.57812500000000  0.8108100000  0.0000000000000000
0.57812500000000  0.8108200000  0.0000000000000000
0.57812500000000  0.8108300000  0.0000000000000000
0.57812500000000  0.8108400000  0.0000000000000000
0.57812500000000  0.8108500000  0.0000000000000000
0.57812500000000  0.8108600000  0.0000000000000000
0.57812500000000  0.8108700000  0.0000000000000000
0.57812500000000  0.8108800000  0.0000000000000000
0.57812500000000  0.8108900000  0.0000000000000000
0.57812500000000  0.8109000000  0.0000000000000000
0.57812500000000  0.8109100000  0.0000000000000000
0.57812500000000  0.8109200000  0.0000000000000000
0.57812500000000  0.8109300000  0.0000000000000000
0.57812500000000  0.8109400000  0.0000000000000000
0.57812500000000  0.8109500000  0.0000000000000000
0.57812500000000  0.8109600000  0.0000000000000000
0.57812500000000  0.8109700000  0.0000000000000000
0.57812500000000  0.8109800000  0.0000000000000000
0.57812500000000  0.8109900000  0.0000000000000000
0.58593750000000  0.8090000000  0.0000000000000000
0.58593750000000  0.8090100000  0.0000000000000000
0.58593750000000  0.8090200000  0.0000000000000000
0.58593750000000  0.8090300000  0.0000000000000000
0.58593750000000  0.8090400000  0.0000000000000000
0.58593750000000  0.8090500000  0.0000000000000000
0.58593750000000  0.8090600000  0.0000000000000000
0.58593750000000  0.8090700000  0.0000000000000000
0.58593750000000  0.8090800000  0.0000000000000000
0.58593750000000  0.8090900000  0.0000000000000000
0.58593750000000  0.8091000000  0.0000000000000000
0.58593750000000  0.8091100000  0.0000000000000000
0.58593750000000  0.8091200000  0.0000000000000000
0.58593750000000  0.8091300000  0.0000000000000000
0.58593750000000  0.8091400000  0.0000000000000000
0.58593750000000  0.8091500000  0.0000000000000000
0.58593750000000  0.8091600000  0.0000000000000000
0.58593750000000  0.8091700000  0.0000000000000000
0.58593750000000  0.8091800000  0.0000000000000000
0.58593750000000  0.8091900000  0.0000000000000000
0.58593750000000  0.8092000000  0.0000000000000000
0.58593750000000  0.8092100000  0.0000000000000000
0.58593750000000  0.8092200000  0.0000000000000000
0.58593750000000  0.8092300000  0.0000000000000000
0.58593750000000  0.8092400000  0.0000000000000000
0.58593750000000  0.8092500000  0.0000000000000000
0.58593750000000  0.8092600000  0.0000000000000000
0.58593750000000  0.8092700000  0.0000000000000000
0.58593750000000  0.8092800000  0.0000000000000000
0.58593750000000  0.8092900000  0.0000000000000000
0.58593750000000  0.8093000000  0.0000000000000000
0.58593750000000  0.8093100000  0.0000000000000000
0.58593750000000  0.8093200000  0.0000000000000000
0.58593750000000  0.8093300000  0.0000000000000000
0.58593750000000  0.8093400000  0.0000000000000000
0.58593750000000  0.8093500000  0.0000000000000000
0.58593750000000  0.8093600000  0.0000000000000000
0.58593750000000  0.8093700000  0.0000000000000000
0.58593750000000  0.8093800000  0.0000000000000000
0.58593750000000  0.8093900000  0.0000000000000000
0.58593750000000  0.8094000000  0.0000000000000000
0.58593750000000  0.8094100000  0.0000000000000000
0.58593750000000  0.8094200000  0.0000000000000000
0.58593750000000  0.8094300000  0.0000000000000000
0.58593750000000  0.8094400000  0.0000000000000000
0.58593750000000  0.8094500000  0.0000000000000000
0.58593750000000  0.8094600000  0.0000000000000000
0.58593750000000  0.8094700000  0.0000000000000000
0.58593750000000  0.8094800000  0.0000000000000000
0.58593750000000  0.8094900000  0.0000000000000000
0.58593750000000  0.8095000000  0.0000000000000000
0.58593750000000  0.8095100000  0.0000000000000000
0.58593750000000  0.8095200000  0.0000000000000000
0.58593750000000  0.8095300000  0.0000000000000000
0.58593750000000  0.8095400000  0.0000000000000000
0.58593750000000  0.8095500000  0.0000000000000000
0.58593750000000  0.8095600000  0.0000000000000000
0.58593750000000  0.8095700000  0.0000000000000000
0.58593750000000  0.8095800000  0.0000000000000000
0.58593750000000  0.8095900000  0.0000000000000000
0.58593750000000  0.8096000000  0.0000000000000000
0.58593750000000  0.8096100000  0.0000000000000000
0.58593750000000  0.8096200000  0.0000000000000000
0.58593750000000  0.8096300000  0.0000000000000000
0.58593750000000  0.8096400000  0.0000000000000000
0.58593750000000  0.8096500000  0.0000066061099899
0.58593750000000  0.8096600000  0.0001004420789226
0.58593750000000  0.8096700000  0.0004698143215243
0.58593750000000  0.8096800000  0.0012477756837010
0.58593750000000  0.8096900000  0.0026001340291274
0.58593750000000  0.8097000000  0.0045642604906897
0.58593750000000  0.8097100000  0.0072682784908285
0.58593750000000  0.8097200000  0.0107746894486312
0.58593750000000  0.8097300000  0.0152854472447078
0.58593750000000  0.8097400000  0.0208618781798440
0.58593750000000  0.8097500000  0.0277460910275979
0.58593750000000  0.8097600000  0.0362635099728637
0.58593750000000  0.8097700000  0.0468035755287362
0.58593750000000  0.8097800000  0.0598695704735983
0.58593750000000  0.8097900000  0.0768914227222314
0.58593750000000  0.8098000000  0.0994341941941776
0.58593750000000  0.8098100000  0.1314446508682476
0.58593750000000  0.8098200000  0.1853272955048164
0.58593750000000  0.8098300000  0.2992679455273944
0.58593750000000  0.8098400000  0.3065512828456757
0.58593750000000  0.8098500000  0.2330831239132552
0.58593750000000  0.8098600000  0.0915567776167781
0.58593750000000  0.8098700000  0.0000000000000000
0.58593750000000  0.8098800000  0.0000000000000000
0.58593750000000  0.8098900000  0.0000000000000000
0.58593750000000  0.8099000000  0.0000000000000000
0.58593750000000  0.8099100000  0.0000000000000000
0.58593750000000  0.8099200000  0.0000000000000000
0.58593750000000  0.8099300000  0.0000000000000000
0.58593750000000  0.8099400000  0.0000000000000000
0.58593750000000  0.8099500000  0.0000000000000000
0.58593750000000  0.8099600000  0.0000000000000000
0.58593750000000  0.8099700000  0.0000000000000000
0.58593750000000  0.8099800000  0.0000000000000000
0.58593750000000  0.8099900000  0.0000000000000000
0.58593750000000  0.8100000000  0.0000000000000000
0.58593750000000  0.8100100000  0.0000000000000000
0.58593750000000  0.8100200000  0.0000000000000000
0.58593750000000  0.8100300000  0.0000000000000000
0.58593750000000  0.8100400000  0.0000000000000000
0.58593750000000  0.8100500000  0.0000000000000000
0.58593750000000  0.8100600000  0.0000000000000000
0.58593750000000  0.8100700000  0.0000000000000000
0.58593750000000  0.8100800000  0.0000000000000000
0.58593750000000  0.8100900000  0.0000000000000000
0.58593750000000  0.8101000000  0.0000000000000000
0.58593750000000  0.8101100000  0.0000000000000000
0.58593750000000  0.8101200000  0.0000000000000000
0.58593750000000  0.8101300000  0.0000000000000000
0.58593750000000  0.8101400000  0.0000000000000000
0.58593750000000  0.8101500000  0.0000000000000000
0.58593750000000  0.8101600000  0.0000000000000000
0.58593750000000  0.8101700000  0.0000000000000000
0.58593750000000  0.8101800000  0.0000000000000000
0.58593750000000  0.8101900000  0.0000000000000000
0.58593750000000  0.8102000000  0.0000000000000000
0.58593750000000  0.8102100000  0.0000000000000000
0.58593750000000  0.8102200000  0.0000000000000000
0.58593750000000  0.8102300000  0.0000000000000000
0.58593750000000  0.8102400000  0.0000000000000000
0.58593750000000  0.8102500000  0.0000000000000000
0.58593750000000  0.8102600000  0.0000000000000000
0.58593750000000  0.8102700000  0.0000000000000000
0.58593750000000  0.8102800000  0.0000000000000000
0.58593750000000  0.8102900000  0.0000000000000000
0.58593750000000  0.8103000000  0.0000000000000000
0.58593750000000  0.8103100000  0.0000000000000000
0.58593750000000  0.8103200000  0.0000000000000000
0.58593750000000  0.8103300000  0.0000000000000000
0.58593750000000  0.8103400000  0.0000000000000000
0.58593750000000  0.8103500000  0.0000000000000000
0.58593750000000  0.8103600000  0.0000000000000000
0.58593750000000  0.8103700000  0.0000000000000000
0.58593750000000  0.8103800000  0.0000000000000000
0.58593750000000  0.8103900000  0.0000000000000000
0.58593750000000  0.8104000000  0.0000000000000000
0.58593750000000  0.8104100000  0.0000000000000000
0.58593750000000  0.8104200000  0.0000000000000000
0.58593750000000  0.8104300000  0.0000000000000000
0.58593750000000  0.8104400000  0.0000000000000000
0.58593750000000  0.8104500000  0.0000000000000000
0.58593750000000  0.8104600000  0.0000000000000000
0.58593750000000  0.8104700000  0.0000000000000000
0.58593750000000  0.8104800000  0.0000000000000000
0.58593750000000  0.8104900000  0.0000000000000000
0.58593750000000  0.8105000000  0.0000000000000000
0.58593750000000  0.8105100000  0.0000000000000000
0.58593750000000  0.8105200000  0.0000000000000000
0.58593750000000  0.8105300000  0.0000000000000000
0.58593750000000  0.8105400000  0.0000000000000000
0.58593750000000  0.8105500000  0.0000000000000000
0.58593750000000  0.8105600000  0.0000000000000000
0.58593750000000  0.8105700000  0.0000000000000000
0.58593750000000  0.8105800000  0.0000000000000000
0.58593750000000  0.8105900000  0.0000000000000000
0.58593750000000  0.8106000000  0.0000000000000000
0.58593750000000  0.8106100000  0.0000000000000000
0.58593750000000  0.8106200000  0.0000000000000000
0.58593750000000  0.8106300000  0.0000000000000000
0.58593750000000  0.8106400000  0.0000000000000000
0.58593750000000  0.8106500000  0.0000000000000000
0.58593750000000  0.8106600000  0.0000000000000000
0.58593750000000  0.8106700000  0.0000000000000000
0.58593750000000  0.8106800000  0.0000000000000000
0.58593750000000  0.8106900000  0.0000000000000000
0.58593750000000  0.8107000000  0.0000000000000000
0.58593750000000  0.8107100000  0.0000000000000000
0.58593750000000  0.8107200000  0.0000000000000000
0.58593750000000  0.8107300000  0.0000000000000000
0.58593750000000  0.8107400000  0.0000000000000000
0.58593750000000  0.8107500000  0.0000000000000000
0.58593750000000  0.8107600000  0.0000000000000000
0.58593750000000  0.8107700000  0.0000000000000000
0.58593750000000  0.8107800000  0.0000000000000000
0.58593750000000  0.8107900000  0.0000000000000000
0.58593750000000  0.8108000000  0.0000000000000000
0.58593750000000  0.8108100000  0.0000000000000000
0.58593750000000  0.8108200000  0.0000000000000000
0.58593750000000  0.8108300000  0.0000000000000000
0.58593750000000  0.8108400000  0.0000000000000000
0.58593750000000  0.8108500000  0.0000000000000000
0.58593750000000  0.8108600000  0.0000000000000000
0.58593750000000  0.8108700000  0.0000000000000000
0.58593750000000  0.8108800000  0.0000000000000000
0.58593750000000  0.8108900000  0.0000000000000000
0.58593750000000  0.8109000000  0.0000000000000000
0.58593750000000  0.8109100000  0.0000000000000000
0.58593750000000  0.8109200000  0.0000000000000000
0.58593750000000  0.8109300000  0.0000000000000000
0.58593750000000  0.8109400000  0.0000000000000000
0.58593750000000  0.8109500000  0.0000000000000000
0.58593750000000  0.8109600000  0.0000000000000000
0.58593750000000  0.8109700000  0.0000000000000000
0.58593750000000  0.8109800000  0.0000000000000000
0.58593750000000  0.8109900000  0.0000000000000000
0.59375000000000  0.8090000000  0.0000000000000000
0.59375000000000  0.8090100000  0.0000000000000000
0.59375000000000  0.8090200000  0.0000000000000000
0.59375000000000  0.8090300000  0.0000000000000000
0.59375000000000  0.8090400000  0.0000000000000000
0.59375000000000  0.8090500000  0.0000000000000000
0.59375000000000  0.8090600000  0.0000000000000000
0.59375000000000  0.8090700000  0.0000000000000000
0.59375000000000  0.8090800000  0.0000000000000000
0.59375000000000  0.8090900000  0.0000000000000000
0.59375000000000  0.8091000000  0.0000000000000000
0.59375000000000  0.8091100000  0.0000000000000000
0.59375000000000  0.8091200000  0.0000000000000000
0.59375000000000  0.8091300000  0.0000000000000000
0.59375000000000  0.8091400000  0.0000000000000000
0.59375000000000  0.8091500000  0.0000000000000000
0.59375000000000  0.8091600000  0.0000000000000000
0.59375000000000  0.8091700000  0.0000000000000000
0.59375000000000  0.8091800000  0.0000000000000000
0.59375000000000  0.8091900000  0.0000000000000000
0.59375000000000  0.8092000000  0.0000000000000000
0.59375000000000  0.8092100000  0.0000000000000000
0.59375000000000  0.8092200000  0.0000000000000000
0.59375000000000  0.8092300000  0.0000000000000000
0.59375000000000  0.8092400000  0.0000000000000000
0.59375000000000  0.8092500000  0.0000000000000000
0.59375000000000  0.8092600000  0.0000000000000000
0.59375000000000  0.8092700000  0.0000000000000000
0.59375000000000  0.8092800000  0.0000000000000000
0.59375000000000  0.8092900000  0.0000000000000000
0.59375000000000  0.8093000000  0.0000000000000000
0.59375000000000  0.8093100000  0.0000000000000000
0.59375000000000  0.8093200000  0.0000000000000000
0.59375000000000  0.8093300000  0.0000000000000000
0.59375000000000  0.8093400000  0.0000000000000000
0.59375000000000  0.8093500000  0.0000000000000000
0.59375000000000  0.8093600000  0.0000000000000000
0.59375000000000  0.8093700000  0.0000000000000000
0.59375000000000  0.8093800000  0.0000000000000000
0.59375000000000  0.8093900000  0.0000000000000000
0.59375000000000  0.8094000000  0.0000000000000000
0.59375000000000  0.8094100000  0.0000000000000000
0.59375000000000  0.8094200000  0.0000000000000000
0.59375000000000  0.8094300000  0.0000000000000000
0.59375000000000  0.8094400000  0.0000000000000000
0.59375000000000  0.8094500000  0.0000000000000000
0.59375000000000  0.8094600000  0.0000000000000000
0.59375000000000  0.8094700000  0.0000000000000000
0.59375000000000  0.8094800000  0.0000000000000000
0.59375000000000  0.8094900000  0.0000000000000000
0.59375000000000  0.8095000000  0.0000000000000000
0.59375000000000  0.8095100000  0.0000000000000000
0.59375000000000  0.8095200000  0.0000000000000000
0.59375000000000  0.8095300000  0.0000000000000000
0.59375000000000  0.8095400000  0.0000000000000000
0.59375000000000  0.8095500000  0.0000000000000000
0.59375000000000  0.8095600000  0.0000000000000000
0.59375000000000  0.8095700000  0.0000000000000000
0.59375000000000  0.8095800000  0.0000000000000000
0.59375000000000  0.8095900000  0.0000000000000000
0.59375000000000  0.8096000000  0.0000000000000000
0.59375000000000  0.8096100000  0.0000000000000000
0.59375000000000  0.8096200000  0.0000000000000000
0.59375000000000  0.8096300000  0.0000000000000000
0.59375000000000  0.8096400000  0.0000000000000000
0.59375000000000  0.8096500000  0.0000013664162570
0.59375000000000  0.8096600000  0.0000831316420754
0.59375000000000  0.8096700000  0.0004327179220369
0.59375000000000  0.8096800000  0.0012647990305959
0.59375000000000  0.8096900000  0.0028111148029180
0.59375000000000  0.8097000000  0.0051799392920013
0.59375000000000  0.8097100000  0.0084294464003197
0.59375000000000  0.8097200000  0.0127234539251784
0.59375000000000  0.8097300000  0.0182468236939750
0.59375000000000  0.8097400000  0.0251935849068748
0.59375000000000  0.8097500000  0.0338336011152983
0.59375000000000  0.8097600000  0.0445255330669995
0.59375000000000  0.8097700000  0.0579342251037992
0.59375000000000  0.8097800000  0.0745655222751737
0.59375000000000  0.8097900000  0.0963063528918363
0.59375000000000  0.8098000000  0.1256247903244316
0.59375000000000  0.8098100000  0.1680861963255951
0.59375000000000  0.8098200000  0.2469957758716471
0.59375000000000  0.8098300000  0.3705836400701589
0.59375000000000  0.8098400000  0.3632632147190142
0.59375000000000  0.8098500000  0.2647930234659887
0.59375000000000  0.8098600000  0.0915934515486612
0.59375000000000  0.8098700000  0.0000000000000000
0.59375000000000  0.8098800000  0.0000000000000000
0.59375000000000  0.8098900000  0.0000000000000000
0.59375000000000  0.8099000000  0.0000000000000000
0.59375000000000  0.8099100000  0.0000000000000000
0.59375000000000  0.8099200000  0.0000000000000000
0.59375000000000  0.8099300000  0.0000000000000000
0.59375000000000  0.8099400000  0.0000000000000000
0.59375000000000  0.8099500000  0.0000000000000000
0.59375000000000  0.8099600000  0.0000000000000000
0.59375000000000  0.8099700000  0.0000000000000000
0.59375000000000  0.8099800000  0.0000000000000000
0.59375000000000  0.8099900000  0.0000000000000000
0.59375000000000  0.8100000000  0.0000000000000000
0.59375000000000  0.8100100000  0.0000000000000000
0.59375000000000  0.8100200000  0.0000000000000000
0.59375000000000  0.8100300000  0.0000000000000000
0.59375000000000  0.8100400000  0.0000000000000000
0.59375000000000  0.8100500000  0.0000000000000000
0.59375000000000  0.8100600000  0.0000000000000000
0.59375000000000  0.8100700000  0.0000000000000000
0.59375000000000  0.8100800000  0.0000000000000000
0.59375000000000  0.8100900000  0.0000000000000000
0.59375000000000  0.8101000000  0.0000000000000000
0.59375000000000  0.8101100000  0.0000000000000000
0.59375000000000  0.8101200000  0.0000000000000000
0.59375000000000  0.8101300000  0.0000000000000000
0.59375000000000  0.8101400000  0.0000000000000000
0.59375000000000  0.8101500000  0.0000000000000000
0.59375000000000  0.8101600000  0.0000000000000000
0.59375000000000  0.8101700000  0.0000000000000000
0.59375000000000  0.8101800000  0.0000000000000000
0.59375000000000  0.8101900000  0.0000000000000000
0.59375000000000  0.8102000000  0.0000000000000000
0.59375000000000  0.8102100000  0.0000000000000000
0.59375000000000  0.8102200000  0.0000000000000000
0.59375000000000  0.8102300000  0.0000000000000000
0.59375000000000  0.8102400000  0.0000000000000000
0.59375000000000  0.8102500000  0.0000000000000000
0.59375000000000  0.8102600000  0.0000000000000000
0.59375000000000  0.8102700000  0.0000000000000000
0.59375000000000  0.8102800000  0.0000000000000000
0.59375000000000  0.8102900000  0.0000000000000000
0.59375000000000  0.8103000000  0.0000000000000000
0.59375000000000  0.8103100000  0.0000000000000000
0.59375000000000  0.8103200000  0.0000000000000000
0.59375000000000  0.8103300000  0.0000000000000000
0.59375000000000  0.8103400000  0.0000000000000000
0.59375000000000  0.8103500000  0.0000000000000000
0.59375000000000  0.8103600000  0.0000000000000000
0.59375000000000  0.8103700000  0.0000000000000000
0.59375000000000  0.8103800000  0.0000000000000000
0.59375000000000  0.8103900000  0.0000000000000000
0.59375000000000  0.8104000000  0.0000000000000000
0.59375000000000  0.8104100000  0.0000000000000000
0.59375000000000  0.8104200000  0.0000000000000000
0.59375000000000  0.8104300000  0.0000000000000000
0.59375000000000  0.8104400000  0.0000000000000000
0.59375000000000  0.8104500000  0.0000000000000000
0.59375000000000  0.8104600000  0.0000000000000000
0.59375000000000  0.8104700000  0.0000000000000000
0.59375000000000  0.8104800000  0.0000000000000000
0.59375000000000  0.8104900000  0.0000000000000000
0.59375000000000  0.8105000000  0.0000000000000000
0.59375000000000  0.8105100000  0.0000000000000000
0.59375000000000  0.8105200000  0.0000000000000000
0.59375000000000  0.8105300000  0.0000000000000000
0.59375000000000  0.8105400000  0.0000000000000000
0.59375000000000  0.8105500000  0.0000000000000000
0.59375000000000  0.8105600000  0.0000000000000000
0.59375000000000  0.8105700000  0.0000000000000000
0.59375000000000  0.8105800000  0.0000000000000000
0.59375000000000  0.8105900000  0.0000000000000000
0.59375000000000  0.8106000000  0.0000000000000000
0.59375000000000  0.8106100000  0.0000000000000000
0.59375000000000  0.8106200000  0.0000000000000000
0.59375000000000  0.8106300000  0.0000000000000000
0.59375000000000  0.8106400000  0.0000000000000000
0.59375000000000  0.8106500000  0.0000000000000000
0.59375000000000  0.8106600000  0.0000000000000000
0.59375000000000  0.8106700000  0.0000000000000000
0.59375000000000  0.8106800000  0.0000000000000000
0.59375000000000  0.8106900000  0.0000000000000000
0.59375000000000  0.8107000000  0.0000000000000000
0.59375000000000  0.8107100000  0.0000000000000000
0.59375000000000  0.8107200000  0.0000000000000000
0.59375000000000  0.8107300000  0.0000000000000000
0.59375000000000  0.8107400000  0.0000000000000000
0.59375000000000  0.8107500000  0.0000000000000000
0.59375000000000  0.8107600000  0.0000000000000000
0.59375000000000  0.8107700000  0.0000000000000000
0.59375000000000  0.8107800000  0.0000000000000000
0.59375000000000  0.8107900000  0.0000000000000000
0.59375000000000  0.8108000000  0.0000000000000000
0.59375000000000  0.8108100000  0.0000000000000000
0.59375000000000  0.8108200000  0.0000000000000000
0.59375000000000  0.8108300000  0.0000000000000000
0.59375000000000  0.8108400000  0.0000000000000000
0.59375000000000  0.8108500000  0.0000000000000000
0.59375000000000  0.8108600000  0.0000000000000000
0.59375000000000  0.8108700000  0.0000000000000000
0.59375000000000  0.8108800000  0.0000000000000000
0.59375000000000  0.8108900000  0.0000000000000000
0.59375000000000  0.8109000000  0.0000000000000000
0.59375000000000  0.8109100000  0.0000000000000000
0.59375000000000  0.8109200000  0.0000000000000000
0.59375000000000  0.8109300000  0.0000000000000000
0.59375000000000  0.8109400000  0.0000000000000000
0.59375000000000  0.8109500000  0.0000000000000000
0.59375000000000  0.8109600000  0.0000000000000000
0.59375000000000  0.8109700000  0.0000000000000000
0.59375000000000  0.8109800000  0.0000000000000000
0.59375000000000  0.8109900000  0.0000000000000000
0.60156250000000  0.8090000000  0.0000000000000000
0.60156250000000  0.8090100000  0.0000000000000000
0.60156250000000  0.8090200000  0.0000000000000000
0.60156250000000  0.8090300000  0.0000000000000000
0.60156250000000  0.8090400000  0.0000000000000000
0.60156250000000  0.8090500000  0.0000000000000000
0.60156250000000  0.8090600000  0.0000000000000000
0.60156250000000  0.8090700000  0.0000000000000000
0.60156250000000  0.8090800000  0.0000000000000000
0.60156250000000  0.8090900000  0.0000000000000000
0.60156250000000  0.8091000000  0.0000000000000000
0.60156250000000  0.8091100000  0.0000000000000000
0.60156250000000  0.8091200000  0.0000000000000000
0.60156250000000  0.8091300000  0.0000000000000000
0.60156250000000  0.8091400000  0.0000000000000000
0.60156250000000  0.8091500000  0.0000000000000000
0.60156250000000  0.8091600000  0.0000000000000000
0.60156250000000  0.8091700000  0.0000000000000000
0.60156250000000  0.8091800000  0.0000000000000000
0.60156250000000  0.8091900000  0.0000000000000000
0.60156250000000  0.8092000000  0.0000000000000000
0.60156250000000  0.8092100000  0.0000000000000000
0.60156250000000  0.8092200000  0.0000000000000000
0.60156250000000  0.8092300000  0.0000000000000000
0.60156250000000  0.8092400000  0.0000000000000000
0.60156250000000  0.8092500000  0.0000000000000000
0.60156250000000  0.8092600000  0.0000000000000000
0.60156250000000  0.8092700000  0.0000000000000000
0.60156250000000  0.8092800000  0.0000000000000000
0.60156250000000  0.8092900000  0.0000000000000000
0.60156250000000  0.8093000000  0.0000000000000000
0.60156250000000  0.8093100000  0.0000000000000000
0.60156250000000  0.8093200000  0.0000000000000000
0.60156250000000  0.8093300000  0.0000000000000000
0.60156250000000  0.8093400000  0.0000000000000000
0.60156250000000  0.8093500000  0.0000000000000000
0.60156250000000  0.8093600000  0.0000000000000000
0.60156250000000  0.8093700000  0.0000000000000000
0.60156250000000  0.8093800000  0.0000000000000000
0.60156250000000  0.8093900000  0.0000000000000000
0.60156250000000  0.8094000000  0.0000000000000000
0.60156250000000  0.8094100000  0.0000000000000000
0.60156250000000  0.8094200000  0.0000000000000000
0.60156250000000  0.8094300000  0.0000000000000000
0.60156250000000  0.8094400000  0.0000000000000000
0.60156250000000  0.8094500000  0.0000000000000000
0.60156250000000  0.8094600000  0.0000000000000000
0.60156250000000  0.8094700000  0.0000000000000000
0.60156250000000  0.8094800000  0.0000000000000000
0.60156250000000  0.8094900000  0.0000000000000000
0.60156250000000  0.8095000000  0.0000000000000000
0.60156250000000  0.8095100000  0.0000000000000000
0.60156250000000  0.8095200000  0.0000000000000000
0.60156250000000  0.8095300000  0.0000000000000000
0.60156250000000  0.8095400000  0.0000000000000000
0.60156250000000  0.8095500000  0.0000000000000000
0.60156250000000  0.8095600000  0.0000000000000000
0.60156250000000  0.8095700000  0.0000000000000000
0.60156250000000  0.8095800000  0.0000000000000000
0.60156250000000  0.8095900000  0.0000000000000000
0.60156250000000  0.8096000000  0.0000000000000000
0.60156250000000  0.8096100000  0.0000000000000000
0.60156250000000  0.8096200000  0.0000000000000000
0.60156250000000  0.8096300000  0.0000000000000000
0.60156250000000  0.8096400000  0.0000000000000000
0.60156250000000  0.8096500000  0.0000000000000000
0.60156250000000  0.8096600000  0.0000500158935263
0.60156250000000  0.8096700000  0.0003593582599378
0.60156250000000  0.8096800000  0.0012517005209759
0.60156250000000  0.8096900000  0.0029490947917627
0.60156250000000  0.8097000000  0.0056784338024269
0.60156250000000  0.8097100000  0.0095118425813434
0.60156250000000  0.8097200000  0.0147062949383050
0.60156250000000  0.8097300000  0.0214636996699329
0.60156250000000  0.8097400000  0.0299966114372858
0.60156250000000  0.8097500000  0.0406383420160868
0.60156250000000  0.8097600000  0.0539752331606473
0.60156250000000  0.8097700000  0.0707568120186618
0.60156250000000  0.8097800000  0.0918323695914547
0.60156250000000  0.8097900000  0.1196478426926973
0.60156250000000  0.8098000000  0.1573757643466155
0.60156250000000  0.8098100000  0.2141904684877051
0.60156250000000  0.8098200000  0.3344780815001696
0.60156250000000  0.8098300000  0.4458525854252199
0.60156250000000  0.8098400000  0.4200526429263078
0.60156250000000  0.8098500000  0.2798186188381737
0.60156250000000  0.8098600000  0.0915567776167782
0.60156250000000  0.8098700000  0.0000000000000000
0.60156250000000  0.8098800000  0.0000000000000000
0.60156250000000  0.8098900000  0.0000000000000000
0.60156250000000  0.8099000000  0.0000000000000000
0.60156250000000  0.8099100000  0.0000000000000000
0.60156250000000  0.8099200000  0.0000000000000000
0.60156250000000  0.8099300000  0.0000000000000000
0.60156250000000  0.8099400000  0.0000000000000000
0.60156250000000  0.8099500000  0.0000000000000000
0.60156250000000  0.8099600000  0.0000000000000000
0.60156250000000  0.8099700000  0.0000000000000000
0.60156250000000  0.8099800000  0.0000000000000000
0.60156250000000  0.8099900000  0.0000000000000000
0.60156250000000  0.8100000000  0.0000000000000000
0.60156250000000  0.8100100000  0.0000000000000000
0.60156250000000  0.8100200000  0.0000000000000000
0.60156250000000  0.8100300000  0.0000000000000000
0.60156250000000  0.8100400000  0.0000000000000000
0.60156250000000  0.8100500000  0.0000000000000000
0.60156250000000  0.8100600000  0.0000000000000000
0.60156250000000  0.8100700000  0.0000000000000000
0.60156250000000  0.8100800000  0.0000000000000000
0.60156250000000  0.8100900000  0.0000000000000000
0.60156250000000  0.8101000000  0.0000000000000000
0.60156250000000  0.8101100000  0.0000000000000000
0.60156250000000  0.8101200000  0.0000000000000000
0.60156250000000  0.8101300000  0.0000000000000000
0.60156250000000  0.8101400000  0.0000000000000000
0.60156250000000  0.8101500000  0.0000000000000000
0.60156250000000  0.8101600000  0.0000000000000000
0.60156250000000  0.8101700000  0.0000000000000000
0.60156250000000  0.8101800000  0.0000000000000000
0.60156250000000  0.8101900000  0.0000000000000000
0.60156250000000  0.8102000000  0.0000000000000000
0.60156250000000  0.8102100000  0.0000000000000000
0.60156250000000  0.8102200000  0.0000000000000000
0.60156250000000  0.8102300000  0.0000000000000000
0.60156250000000  0.8102400000  0.0000000000000000
0.60156250000000  0.8102500000  0.0000000000000000
0.60156250000000  0.8102600000  0.0000000000000000
0.60156250000000  0.8102700000  0.0000000000000000
0.60156250000000  0.8102800000  0.0000000000000000
0.60156250000000  0.8102900000  0.0000000000000000
0.60156250000000  0.8103000000  0.0000000000000000
0.60156250000000  0.8103100000  0.0000000000000000
0.60156250000000  0.8103200000  0.0000000000000000
0.60156250000000  0.8103300000  0.0000000000000000
0.60156250000000  0.8103400000  0.0000000000000000
0.60156250000000  0.8103500000  0.0000000000000000
0.60156250000000  0.8103600000  0.0000000000000000
0.60156250000000  0.8103700000  0.0000000000000000
0.60156250000000  0.8103800000  0.0000000000000000
0.60156250000000  0.8103900000  0.0000000000000000
0.60156250000000  0.8104000000  0.0000000000000000
0.60156250000000  0.8104100000  0.0000000000000000
0.60156250000000  0.8104200000  0.0000000000000000
0.60156250000000  0.8104300000  0.0000000000000000
0.60156250000000  0.8104400000  0.0000000000000000
0.60156250000000  0.8104500000  0.0000000000000000
0.60156250000000  0.8104600000  0.0000000000000000
0.60156250000000  0.8104700000  0.0000000000000000
0.60156250000000  0.8104800000  0.0000000000000000
0.60156250000000  0.8104900000  0.0000000000000000
0.60156250000000  0.8105000000  0.0000000000000000
0.60156250000000  0.8105100000  0.0000000000000000
0.60156250000000  0.8105200000  0.0000000000000000
0.60156250000000  0.8105300000  0.0000000000000000
0.60156250000000  0.8105400000  0.0000000000000000
0.60156250000000  0.8105500000  0.0000000000000000
0.60156250000000  0.8105600000  0.0000000000000000
0.60156250000000  0.8105700000  0.0000000000000000
0.60156250000000  0.8105800000  0.0000000000000000
0.60156250000000  0.8105900000  0.0000000000000000
0.60156250000000  0.8106000000  0.0000000000000000
0.60156250000000  0.8106100000  0.0000000000000000
0.60156250000000  0.8106200000  0.0000000000000000
0.60156250000000  0.8106300000  0.0000000000000000
0.60156250000000  0.8106400000  0.0000000000000000
0.60156250000000  0.8106500000  0.0000000000000000
0.60156250000000  0.8106600000  0.0000000000000000
0.60156250000000  0.8106700000  0.0000000000000000
0.60156250000000  0.8106800000  0.0000000000000000
0.60156250000000  0.8106900000  0.0000000000000000
0.60156250000000  0.8107000000  0.0000000000000000
0.60156250000000  0.8107100000  0.0000000000000000
0.60156250000000  0.8107200000  0.0000000000000000
0.60156250000000  0.8107300000  0.0000000000000000
0.60156250000000  0.8107400000  0.0000000000000000
0.60156250000000  0.8107500000  0.0000000000000000
0.60156250000000  0.8107600000  0.0000000000000000
0.60156250000000  0.8107700000  0.0000000000000000
0.60156250000000  0.8107800000  0.0000000000000000
0.60156250000000  0.8107900000  0.0000000000000000
0.60156250000000  0.8108000000  0.0000000000000000
0.60156250000000  0.8108100000  0.0000000000000000
0.60156250000000  0.8108200000  0.0000000000000000
0.60156250000000  0.8108300000  0.0000000000000000
0.60156250000000  0.8108400000  0.0000000000000000
0.60156250000000  0.8108500000  0.0000000000000000
0.60156250000000  0.8108600000  0.0000000000000000
0.60156250000000  0.8108700000  0.0000000000000000
0.60156250000000  0.8108800000  0.0000000000000000
0.60156250000000  0.8108900000  0.0000000000000000
0.60156250000000  0.8109000000  0.0000000000000000
0.60156250000000  0.8109100000  0.0000000000000000
0.60156250000000  0.8109200000  0.0000000000000000
0.60156250000000  0.8109300000  0.0000000000000000
0.60156250000000  0.8109400000  0.0000000000000000
0.60156250000000  0.8109500000  0.0000000000000000
0.60156250000000  0.8109600000  0.0000000000000000
0.60156250000000  0.8109700000  0.0000000000000000
0.60156250000000  0.8109800000  0.0000000000000000
0.60156250000000  0.8109900000  0.0000000000000000
0.60937500000000  0.8090000000  0.0000000000000000
0.60937500000000  0.8090100000  0.0000000000000000
0.60937500000000  0.8090200000  0.0000000000000000
0.60937500000000  0.8090300000  0.0000000000000000
0.60937500000000  0.8090400000  0.0000000000000000
0.60937500000000  0.8090500000  0.0000000000000000
0.60937500000000  0.8090600000  0.0000000000000000
0.60937500000000  0.8090700000  0.0000000000000000
0.60937500000000  0.8090800000  0.0000000000000000
0.60937500000000  0.8090900000  0.0000000000000000
0.60937500000000  0.8091000000  0.0000000000000000
0.60937500000000  0.8091100000  0.0000000000000000
0.60937500000000  0.8091200000  0.0000000000000000
0.60937500000000  0.8091300000  0.0000000000000000
0.60937500000000  0.8091400000  0.0000000000000000
0.60937500000000  0.8091500000  0.0000000000000000
0.60937500000000  0.8091600000  0.0000000000000000
0.60937500000000  0.8091700000  0.0000000000000000
0.60937500000000  0.8091800000  0.0000000000000000
0.60937500000000  0.8091900000  0.0000000000000000
0.60937500000000  0.8092000000  0.0000000000000000
0.60937500000000  0.8092100000  0.0000000000000000
0.60937500000000  0.8092200000  0.0000000000000000
0.60937500000000  0.8092300000  0.0000000000000000
0.60937500000000  0.8092400000  0.0000000000000000
0.60937500000000  0.8092500000  0.0000000000000000
0.60937500000000  0.8092600000  0.0000000000000000
0.60937500000000  0.8092700000  0.0000000000000000
0.60937500000000  0.8092800000  0.0000000000000000
0.60937500000000  0.8092900000  0.0000000000000000
0.60937500000000  0.8093000000  0.0000000000000000
0.60937500000000  0.8093100000  0.0000000000000000
0.60937500000000  0.8093200000  0.0000000000000000
0.60937500000000  0.8093300000  0.0000000000000000
0.60937500000000  0.8093400000  0.0000000000000000
0.60937500000000  0.8093500000  0.0000000000000000
0.60937500000000  0.8093600000  0.0000000000000000
0.60937500000000  0.8093700000  0.0000000000000000
0.60937500000000  0.8093800000  0.0000000000000000
0.60937500000000  0.8093900000  0.0000000000000000
0.60937500000000  0.8094000000  0.0000000000000000
0.60937500000000  0.8094100000  0.0000000000000000
0.60937500000000  0.8094200000  0.0000000000000000
0.60937500000000  0.8094300000  0.0000000000000000
0.60937500000000  0.8094400000  0.0000000000000000
0.60937500000000  0.8094500000  0.0000000000000000
0.60937500000000  0.8094600000  0.0000000000000000
0.60937500000000  0.8094700000  0.0000000000000000
0.60937500000000  0.8094800000  0.0000000000000000
0.60937500000000  0.8094900000  0.0000000000000000
0.60937500000000  0.8095000000  0.0000000000000000
0.60937500000000  0.8095100000  0.0000000000000000
0.60937500000000  0.8095200000  0.0000000000000000
0.60937500000000  0.8095300000  0.0000000000000000
0.60937500000000  0.8095400000  0.0000000000000000
0.60937500000000  0.8095500000  0.0000000000000000
0.60937500000000  0.8095600000  0.0000000000000000
0.60937500000000  0.8095700000  0.0000000000000000
0.60937500000000  0.8095800000  0.0000000000000000
0.60937500000000  0.8095900000  0.0000000000000000
0.60937500000000  0.8096000000  0.0000000000000000
0.60937500000000  0.8096100000  0.0000000000000000
0.60937500000000  0.8096200000  0.0000000000000000
0.60937500000000  0.8096300000  0.0000000000000000
0.60937500000000  0.8096400000  0.0000000000000000
0.60937500000000  0.8096500000  0.0000000000000000
0.60937500000000  0.8096600000  0.0000225045998429
0.60937500000000  0.8096700000  0.0002857779974507
0.60937500000000  0.8096800000  0.0011401330016319
0.60937500000000  0.8096900000  0.0029584227387737
0.60937500000000  0.8097000000  0.0060857947222564
0.60937500000000  0.8097100000  0.0106011507545171
0.60937500000000  0.8097200000  0.0167660004190755
0.60937500000000  0.8097300000  0.0248781340734703
0.60937500000000  0.8097400000  0.0352817600952188
0.60937500000000  0.8097500000  0.0484661121879999
0.60937500000000  0.8097600000  0.0648172493146567
0.60937500000000  0.8097700000  0.0857021086416208
0.60937500000000  0.8097800000  0.1123972287331683
0.60937500000000  0.8097900000  0.1474178980781423
0.60937500000000  0.8098000000  0.1963219894693908
0.60937500000000  0.8098100000  0.2740386807359984
0.60937500000000  0.8098200000  0.4280184455068307
0.60937500000000  0.8098300000  0.5238062943616301
0.60937500000000  0.8098400000  0.4733012711191793
0.60937500000000  0.8098500000  0.2799209727440849
0.60937500000000  0.8098600000  0.0915934515486613
0.60937500000000  0.8098700000  0.0000000000000000
0.60937500000000  0.8098800000  0.0000000000000000
0.60937500000000  0.8098900000  0.0000000000000000
0.60937500000000  0.8099000000  0.0000000000000000
0.60937500000000  0.8099100000  0.0000000000000000
0.60937500000000  0.8099200000  0.0000000000000000
0.60937500000000  0.8099300000  0.0000000000000000
0.60937500000000  0.8099400000  0.0000000000000000
0.60937500000000  0.8099500000  0.0000000000000000
0.60937500000000  0.8099600000  0.0000000000000000
0.60937500000000  0.8099700000  0.0000000000000000
0.60937500000000  0.8099800000  0.0000000000000000
0.60937500000000  0.8099900000  0.0000000000000000
0.60937500000000  0.8100000000  0.0000000000000000
0.60937500000000  0.8100100000  0.0000000000000000
0.60937500000000  0.8100200000  0.0000000000000000
0.60937500000000  0.8100300000  0.0000000000000000
0.60937500000000  0.8100400000  0.0000000000000000
0.60937500000000  0.8100500000  0.0000000000000000
0.60937500000000  0.8100600000  0.0000000000000000
0.60937500000000  0.8100700000  0.0000000000000000
0.60937500000000  0.8100800000  0.0000000000000000
0.60937500000000  0.8100900000  0.0000000000000000
0.60937500000000  0.8101000000  0.0000000000000000
0.60937500000000  0.8101100000  0.0000000000000000
0.60937500000000  0.8101200000  0.0000000000000000
0.60937500000000  0.8101300000  0.0000000000000000
0.60937500000000  0.8101400000  0.0000000000000000
0.60937500000000  0.8101500000  0.0000000000000000
0.60937500000000  0.8101600000  0.0000000000000000
0.60937500000000  0.8101700000  0.0000000000000000
0.60937500000000  0.8101800000  0.0000000000000000
0.60937500000000  0.8101900000  0.0000000000000000
0.60937500000000  0.8102000000  0.0000000000000000
0.60937500000000  0.8102100000  0.0000000000000000
0.60937500000000  0.8102200000  0.0000000000000000
0.60937500000000  0.8102300000  0.0000000000000000
0.60937500000000  0.8102400000  0.0000000000000000
0.60937500000000  0.8102500000  0.0000000000000000
0.60937500000000  0.8102600000  0.0000000000000000
0.60937500000000  0.8102700000  0.0000000000000000
0.60937500000000  0.8102800000  0.0000000000000000
0.60937500000000  0.8102900000  0.0000000000000000
0.60937500000000  0.8103000000  0.0000000000000000
0.60937500000000  0.8103100000  0.0000000000000000
0.60937500000000  0.8103200000  0.0000000000000000
0.60937500000000  0.8103300000  0.0000000000000000
0.60937500000000  0.8103400000  0.0000000000000000
0.60937500000000  0.8103500000  0.0000000000000000
0.60937500000000  0.8103600000  0.0000000000000000
0.60937500000000  0.8103700000  0.0000000000000000
0.60937500000000  0.8103800000  0.0000000000000000
0.60937500000000  0.8103900000  0.0000000000000000
0.60937500000000  0.8104000000  0.0000000000000000
0.60937500000000  0.8104100000  0.0000000000000000
0.60937500000000  0.8104200000  0.0000000000000000
0.60937500000000  0.8104300000  0.0000000000000000
0.60937500000000  0.8104400000  0.0000000000000000
0.60937500000000  0.8104500000  0.0000000000000000
0.60937500000000  0.8104600000  0.0000000000000000
0.60937500000000  0.8104700000  0.0000000000000000
0.60937500000000  0.8104800000  0.0000000000000000
0.60937500000000  0.8104900000  0.0000000000000000
0.60937500000000  0.8105000000  0.0000000000000000
0.60937500000000  0.8105100000  0.0000000000000000
0.60937500000000  0.8105200000  0.0000000000000000
0.60937500000000  0.8105300000  0.0000000000000000
0.60937500000000  0.8105400000  0.0000000000000000
0.60937500000000  0.8105500000  0.0000000000000000
0.60937500000000  0.8105600000  0.0000000000000000
0.60937500000000  0.8105700000  0.0000000000000000
0.60937500000000  0.8105800000  0.0000000000000000
0.60937500000000  0.8105900000  0.0000000000000000
0.60937500000000  0.8106000000  0.0000000000000000
0.60937500000000  0.8106100000  0.0000000000000000
0.60937500000000  0.8106200000  0.0000000000000000
0.60937500000000  0.8106300000  0.0000000000000000
0.60937500000000  0.8106400000  0.0000000000000000
0.60937500000000  0.8106500000  0.0000000000000000
0.60937500000000  0.8106600000  0.0000000000000000
0.60937500000000  0.8106700000  0.0000000000000000
0.60937500000000  0.8106800000  0.0000000000000000
0.60937500000000  0.8106900000  0.0000000000000000
0.60937500000000  0.8107000000  0.0000000000000000
0.60937500000000  0.8107100000  0.0000000000000000
0.60937500000000  0.8107200000  0.0000000000000000
0.60937500000000  0.8107300000  0.0000000000000000
0.60937500000000  0.8107400000  0.0000000000000000
0.60937500000000  0.8107500000  0.0000000000000000
0.60937500000000  0.8107600000  0.0000000000000000
0.60937500000000  0.8107700000  0.0000000000000000
0.60937500000000  0.8107800000  0.0000000000000000
0.60937500000000  0.8107900000  0.0000000000000000
0.60937500000000  0.8108000000  0.0000000000000000
0.60937500000000  0.8108100000  0.0000000000000000
0.60937500000000  0.8108200000  0.0000000000000000
0.60937500000000  0.8108300000  0.0000000000000000
0.60937500000000  0.8108400000  0.0000000000000000
0.60937500000000  0.8108500000  0.0000000000000000
0.60937500000000  0.8108600000  0.0000000000000000
0.60937500000000  0.8108700000  0.0000000000000000
0.60937500000000  0.8108800000  0.0000000000000000
0.60937500000000  0.8108900000  0.0000000000000000
0.60937500000000  0.8109000000  0.0000000000000000
0.60937500000000  0.8109100000  0.0000000000000000
0.60937500000000  0.8109200000  0.0000000000000000
0.60937500000000  0.8109300000  0.0000000000000000
0.60937500000000  0.8109400000  0.0000000000000000
0.60937500000000  0.8109500000  0.0000000000000000
0.60937500000000  0.8109600000  0.0000000000000000
0.60937500000000  0.8109700000  0.0000000000000000
0.60937500000000  0.8109800000  0.0000000000000000
0.60937500000000  0.8109900000  0.0000000000000000
0.61718750000000  0.8090000000  0.0000000000000000
0.61718750000000  0.8090100000  0.0000000000000000
0.61718750000000  0.8090200000  0.0000000000000000
0.61718750000000  0.8090300000  0.0000000000000000
0.61718750000000  0.8090400000  0.0000000000000000
0.61718750000000  0.8090500000  0.0000000000000000
0.61718750000000  0.8090600000  0.0000000000000000
0.61718750000000  0.8090700000  0.0000000000000000
0.61718750000000  0.8090800000  0.0000000000000000
0.61718750000000  0.8090900000  0.0000000000000000
0.61718750000000  0.8091000000  0.0000000000000000
0.61718750000000  0.8091100000  0.0000000000000000
0.61718750000000  0.8091200000  0.0000000000000000
0.61718750000000  0.8091300000  0.0000000000000000
0.61718750000000  0.8091400000  0.0000000000000000
0.61718750000000  0.8091500000  0.0000000000000000
0.61718750000000  0.8091600000  0.0000000000000000
0.61718750000000  0.8091700000  0.0000000000000000
0.61718750000000  0.8091800000  0.0000000000000000
0.61718750000000  0.8091900000  0.0000000000000000
0.61718750000000  0.8092000000  0.0000000000000000
0.61718750000000  0.8092100000  0.0000000000000000
0.61718750000000  0.8092200000  0.0000000000000000
0.61718750000000  0.8092300000  0.0000000000000000
0.61718750000000  0.8092400000  0.0000000000000000
0.61718750000000  0.8092500000  0.0000000000000000
0.61718750000000  0.8092600000  0.0000000000000000
0.61718750000000  0.8092700000  0.0000000000000000
0.61718750000000  0.8092800000  0.0000000000000000
0.61718750000000  0.8092900000  0.0000000000000000
0.61718750000000  0.8093000000  0.0000000000000000
0.61718750000000  0.8093100000  0.0000000000000000
0.61718750000000  0.8093200000  0.0000000000000000
0.61718750000000  0.8093300000  0.0000000000000000
0.61718750000000  0.8093400000  0.0000000000000000
0.61718750000000  0.8093500000  0.0000000000000000
0.61718750000000  0.8093600000  0.0000000000000000
0.61718750000000  0.8093700000  0.0000000000000000
0.61718750000000  0.8093800000  0.0000000000000000
0.61718750000000  0.8093900000  0.0000000000000000
0.61718750000000  0.8094000000  0.0000000000000000
0.61718750000000  0.8094100000  0.0000000000000000
0.61718750000000  0.8094200000  0.0000000000000000
0.61718750000000  0.8094300000  0.0000000000000000
0.61718750000000  0.8094400000  0.0000000000000000
0.61718750000000  0.8094500000  0.0000000000000000
0.61718750000000  0.8094600000  0.0000000000000000
0.61718750000000  0.8094700000  0.0000000000000000
0.61718750000000  0.8094800000  0.0000000000000000
0.61718750000000  0.8094900000  0.0000000000000000
0.61718750000000  0.8095000000  0.0000000000000000
0.61718750000000  0.8095100000  0.0000000000000000
0.61718750000000  0.8095200000  0.0000000000000000
0.61718750000000  0.8095300000  0.0000000000000000
0.61718750000000  0.8095400000  0.0000000000000000
0.61718750000000  0.8095500000  0.0000000000000000
0.61718750000000  0.8095600000  0.0000000000000000
0.61718750000000  0.8095700000  0.0000000000000000
0.61718750000000  0.8095800000  0.0000000000000000
0.61718750000000  0.8095900000  0.0000000000000000
0.61718750000000  0.8096000000  0.0000000000000000
0.61718750000000  0.8096100000  0.0000000000000000
0.61718750000000  0.8096200000  0.0000000000000000
0.61718750000000  0.8096300000  0.0000000000000000
0.61718750000000  0.8096400000  0.0000000000000000
0.61718750000000  0.8096500000  0.0000000000000000
0.61718750000000  0.8096600000  0.0000051375046866
0.61718750000000  0.8096700000  0.0001920199877925
0.61718750000000  0.8096800000  0.0009693384533411
0.61718750000000  0.8096900000  0.0028768980308125
0.61718750000000  0.8097000000  0.0063104950346997
0.61718750000000  0.8097100000  0.0115290641181430
0.61718750000000  0.8097200000  0.0187827845954115
0.61718750000000  0.8097300000  0.0285287217254017
0.61718750000000  0.8097400000  0.0411140489468845
0.61718750000000  0.8097500000  0.0572656942119446
0.61718750000000  0.8097600000  0.0774328095014278
0.61718750000000  0.8097700000  0.1033522815170839
0.61718750000000  0.8097800000  0.1366335171579821
0.61718750000000  0.8097900000  0.1814174835719407
0.61718750000000  0.8098000000  0.2453936600324757
0.61718750000000  0.8098100000  0.3616583111626903
0.61718750000000  0.8098200000  0.5249500167583654
0.61718750000000  0.8098300000  0.6011971074720570
0.61718750000000  0.8098400000  0.5154286693118543
0.61718750000000  0.8098500000  0.2798186188381738
0.61718750000000  0.8098600000  0.0915567776167782
0.61718750000000  0.8098700000  0.0000000000000000
0.61718750000000  0.8098800000  0.0000000000000000
0.61718750000000  0.8098900000  0.0000000000000000
0.61718750000000  0.8099000000  0.0000000000000000
0.61718750000000  0.8099100000  0.0000000000000000
0.61718750000000  0.8099200000  0.0000000000000000
0.61718750000000  0.8099300000  0.0000000000000000
0.61718750000000  0.8099400000  0.0000000000000000
0.61718750000000  0.8099500000  0.0000000000000000
0.61718750000000  0.8099600000  0.0000000000000000
0.61718750000000  0.8099700000  0.0000000000000000
0.61718750000000  0.8099800000  0.0000000000000000
0.61718750000000  0.8099900000  0.0000000000000000
0.61718750000000  0.8100000000  0.0000000000000000
0.61718750000000  0.8100100000  0.0000000000000000
0.61718750000000  0.8100200000  0.0000000000000000
0.61718750000000  0.8100300000  0.0000000000000000
0.61718750000000  0.8100400000  0.0000000000000000
0.61718750000000  0.8100500000  0.0000000000000000
0.61718750000000  0.8100600000  0.0000000000000000
0.61718750000000  0.8100700000  0.0000000000000000
0.61718750000000  0.8100800000  0.0000000000000000
0.61718750000000  0.8100900000  0.0000000000000000
0.61718750000000  0.8101000000  0.0000000000000000
0.61718750000000  0.8101100000  0.0000000000000000
0.61718750000000  0.8101200000  0.0000000000000000
0.61718750000000  0.8101300000  0.0000000000000000
0.61718750000000  0.8101400000  0.0000000000000000
0.61718750000000  0.8101500000  0.0000000000000000
0.61718750000000  0.8101600000  0.0000000000000000
0.61718750000000  0.8101700000  0.0000000000000000
0.61718750000000  0.8101800000  0.0000000000000000
0.61718750000000  0.8101900000  0.0000000000000000
0.61718750000000  0.8102000000  0.0000000000000000
0.61718750000000  0.8102100000  0.0000000000000000
0.61718750000000  0.8102200000  0.0000000000000000
0.61718750000000  0.8102300000  0.0000000000000000
0.61718750000000  0.8102400000  0.0000000000000000
0.61718750000000  0.8102500000  0.0000000000000000
0.61718750000000  0.8102600000  0.0000000000000000
0.61718750000000  0.8102700000  0.0000000000000000
0.61718750000000  0.8102800000  0.0000000000000000
0.61718750000000  0.8102900000  0.0000000000000000
0.61718750000000  0.8103000000  0.0000000000000000
0.61718750000000  0.8103100000  0.0000000000000000
0.61718750000000  0.8103200000  0.0000000000000000
0.61718750000000  0.8103300000  0.0000000000000000
0.61718750000000  0.8103400000  0.0000000000000000
0.61718750000000  0.8103500000  0.0000000000000000
0.61718750000000  0.8103600000  0.0000000000000000
0.61718750000000  0.8103700000  0.0000000000000000
0.61718750000000  0.8103800000  0.0000000000000000
0.61718750000000  0.8103900000  0.0000000000000000
0.61718750000000  0.8104000000  0.0000000000000000
0.61718750000000  0.8104100000  0.0000000000000000
0.61718750000000  0.8104200000  0.0000000000000000
0.61718750000000  0.8104300000  0.0000000000000000
0.61718750000000  0.8104400000  0.0000000000000000
0.61718750000000  0.8104500000  0.0000000000000000
0.61718750000000  0.8104600000  0.0000000000000000
0.61718750000000  0.8104700000  0.0000000000000000
0.61718750000000  0.8104800000  0.0000000000000000
0.61718750000000  0.8104900000  0.0000000000000000
0.61718750000000  0.8105000000  0.0000000000000000
0.61718750000000  0.8105100000  0.0000000000000000
0.61718750000000  0.8105200000  0.0000000000000000
0.61718750000000  0.8105300000  0.0000000000000000
0.61718750000000  0.8105400000  0.0000000000000000
0.61718750000000  0.8105500000  0.0000000000000000
0.61718750000000  0.8105600000  0.0000000000000000
0.61718750000000  0.8105700000  0.0000000000000000
0.61718750000000  0.8105800000  0.0000000000000000
0.61718750000000  0.8105900000  0.0000000000000000
0.61718750000000  0.8106000000  0.0000000000000000
0.61718750000000  0.8106100000  0.0000000000000000
0.61718750000000  0.8106200000  0.0000000000000000
0.61718750000000  0.8106300000  0.0000000000000000
0.61718750000000  0.8106400000  0.0000000000000000
0.61718750000000  0.8106500000  0.0000000000000000
0.61718750000000  0.8106600000  0.0000000000000000
0.61718750000000  0.8106700000  0.0000000000000000
0.61718750000000  0.8106800000  0.0000000000000000
0.61718750000000  0.8106900000  0.0000000000000000
0.61718750000000  0.8107000000  0.0000000000000000
0.61718750000000  0.8107100000  0.0000000000000000
0.61718750000000  0.8107200000  0.0000000000000000
0.61718750000000  0.8107300000  0.0000000000000000
0.61718750000000  0.8107400000  0.0000000000000000
0.61718750000000  0.8107500000  0.0000000000000000
0.61718750000000  0.8107600000  0.0000000000000000
0.61718750000000  0.8107700000  0.0000000000000000
0.61718750000000  0.8107800000  0.0000000000000000
0.61718750000000  0.8107900000  0.0000000000000000
0.61718750000000  0.8108000000  0.0000000000000000
0.61718750000000  0.8108100000  0.0000000000000000
0.61718750000000  0.8108200000  0.0000000000000000
0.61718750000000  0.8108300000  0.0000000000000000
0.61718750000000  0.8108400000  0.0000000000000000
0.61718750000000  0.8108500000  0.0000000000000000
0.61718750000000  0.8108600000  0.0000000000000000
0.61718750000000  0.8108700000  0.0000000000000000
0.61718750000000  0.8108800000  0.0000000000000000
0.61718750000000  0.8108900000  0.0000000000000000
0.61718750000000  0.8109000000  0.0000000000000000
0.61718750000000  0.8109100000  0.0000000000000000
0.61718750000000  0.8109200000  0.0000000000000000
0.61718750000000  0.8109300000  0.0000000000000000
0.61718750000000  0.8109400000  0.0000000000000000
0.61718750000000  0.8109500000  0.0000000000000000
0.61718750000000  0.8109600000  0.0000000000000000
0.61718750000000  0.8109700000  0.0000000000000000
0.61718750000000  0.8109800000  0.0000000000000000
0.61718750000000  0.8109900000  0.0000000000000000
0.62500000000000  0.8090000000  0.0000000000000000
0.62500000000000  0.8090100000  0.0000000000000000
0.62500000000000  0.8090200000  0.0000000000000000
0.62500000000000  0.8090300000  0.0000000000000000
0.62500000000000  0.8090400000  0.0000000000000000
0.62500000000000  0.8090500000  0.0000000000000000
0.62500000000000  0.8090600000  0.0000000000000000
0.62500000000000  0.8090700000  0.0000000000000000
0.62500000000000  0.8090800000  0.0000000000000000
0.62500000000000  0.8090900000  0.0000000000000000
0.62500000000000  0.8091000000  0.0000000000000000
0.62500000000000  0.8091100000  0.0000000000000000
0.62500000000000  0.8091200000  0.0000000000000000
0.62500000000000  0.8091300000  0.0000000000000000
0.62500000000000  0.8091400000  0.0000000000000000
0.62500000000000  0.8091500000  0.0000000000000000
0.62500000000000  0.8091600000  0.0000000000000000
0.62500000000000  0.8091700000  0.0000000000000000
0.62500000000000  0.8091800000  0.0000000000000000
0.62500000000000  0.8091900000  0.0000000000000000
0.62500000000000  0.8092000000  0.0000000000000000
0.62500000000000  0.8092100000  0.0000000000000000
0.62500000000000  0.8092200000  0.0000000000000000
0.62500000000000  0.8092300000  0.0000000000000000
0.62500000000000  0.8092400000  0.0000000000000000
0.62500000000000  0.8092500000  0.0000000000000000
0.62500000000000  0.8092600000  0.0000000000000000
0.62500000000000  0.8092700000  0.0000000000000000
0.62500000000000  0.8092800000  0.0000000000000000
0.62500000000000  0.8092900000  0.0000000000000000
0.62500000000000  0.8093000000  0.0000000000000000
0.62500000000000  0.8093100000  0.0000000000000000
0.62500000000000  0.8093200000  0.0000000000000000
0.62500000000000  0.8093300000  0.0000000000000000
0.62500000000000  0.8093400000  0.0000000000000000
0.62500000000000  0.8093500000  0.0000000000000000
0.62500000000000  0.8093600000  0.0000000000000000
0.62500000000000  0.8093700000  0.0000000000000000
0.62500000000000  0.8093800000  0.0000000000000000
0.62500000000000  0.8093900000  0.0000000000000000
0.62500000000000  0.8094000000  0.0000000000000000
0.62500000000000  0.8094100000  0.0000000000000000
0.62500000000000  0.8094200000  0.0000000000000000
0.62500000000000  0.8094300000  0.0000000000000000
0.62500000000000  0.8094400000  0.0000000000000000
0.62500000000000  0.8094500000  0.0000000000000000
0.62500000000000  0.8094600000  0.0000000000000000
0.62500000000000  0.8094700000  0.0000000000000000
0.62500000000000  0.8094800000  0.0000000000000000
0.62500000000000  0.8094900000  0.0000000000000000
0.62500000000000  0.8095000000  0.0000000000000000
0.62500000000000  0.8095100000  0.0000000000000000
0.62500000000000  0.8095200000  0.0000000000000000
0.62500000000000  0.8095300000  0.0000000000000000
0.62500000000000  0.8095400000  0.0000000000000000
0.62500000000000  0.8095500000  0.0000000000000000
0.62500000000000  0.8095600000  0.0000000000000000
0.62500000000000  0.8095700000  0.0000000000000000
0.62500000000000  0.8095800000  0.0000000000000000
0.62500000000000  0.8095900000  0.0000000000000000
0.62500000000000  0.8096000000  0.0000000000000000
0.62500000000000  0.8096100000  0.0000000000000000
0.62500000000000  0.8096200000  0.0000000000000000
0.62500000000000  0.8096300000  0.0000000000000000
0.62500000000000  0.8096400000  0.0000000000000000
0.62500000000000  0.8096500000  0.0000000000000000
0.62500000000000  0.8096600000  0.0000000000000000
0.62500000000000  0.8096700000  0.0000990156981877
0.62500000000000  0.8096800000  0.0007766529885262
0.62500000000000  0.8096900000  0.0026555735560814
0.62500000000000  0.8097000000  0.0063605400893256
0.62500000000000  0.8097100000  0.0123006188626997
0.62500000000000  0.8097200000  0.0208414800673097
0.62500000000000  0.8097300000  0.0323767837463973
0.62500000000000  0.8097400000  0.0476048787481084
0.62500000000000  0.8097500000  0.0672114399509169
0.62500000000000  0.8097600000  0.0919479709498124
0.62500000000000  0.8097700000  0.1241256677727927
0.62500000000000  0.8097800000  0.1661848138507190
0.62500000000000  0.8097900000  0.2231591721284426
0.62500000000000  0.8098000000  0.3090498434837766
0.62500000000000  0.8098100000  0.4779513190672122
0.62500000000000  0.8098200000  0.6246349499320020
0.62500000000000  0.8098300000  0.6745228128928298
0.62500000000000  0.8098400000  0.5251401656537376
0.62500000000000  0.8098500000  0.2799209727440850
0.62500000000000  0.8098600000  0.0915934515486614
0.62500000000000  0.8098700000  0.0000000000000000
0.62500000000000  0.8098800000  0.0000000000000000
0.62500000000000  0.8098900000  0.0000000000000000
0.62500000000000  0.8099000000  0.0000000000000000
0.62500000000000  0.8099100000  0.0000000000000000
0.62500000000000  0.8099200000  0.0000000000000000
0.62500000000000  0.8099300000  0.0000000000000000
0.62500000000000  0.8099400000  0.0000000000000000
0.62500000000000  0.8099500000  0.0000000000000000
0.62500000000000  0.8099600000  0.0000000000000000
0.62500000000000  0.8099700000  0.0000000000000000
0.62500000000000  0.8099800000  0.0000000000000000
0.62500000000000  0.8099900000  0.0000000000000000
0.62500000000000  0.8100000000  0.0000000000000000
0.62500000000000  0.8100100000  0.0000000000000000
0.62500000000000  0.8100200000  0.0000000000000000
0.62500000000000  0.8100300000  0.0000000000000000
0.62500000000000  0.8100400000  0.0000000000000000
0.62500000000000  0.8100500000  0.0000000000000000
0.62500000000000  0.8100600000  0.0000000000000000
0.62500000000000  0.8100700000  0.0000000000000000
0.62500000000000  0.8100800000  0.0000000000000000
0.62500000000000  0.8100900000  0.0000000000000000
0.62500000000000  0.8101000000  0.0000000000000000
0.62500000000000  0.8101100000  0.0000000000000000
0.62500000000000  0.8101200000  0.0000000000000000
0.62500000000000  0.8101300000  0.0000000000000000
0.62500000000000  0.8101400000  0.0000000000000000
0.62500000000000  0.8101500000  0.0000000000000000
0.62500000000000  0.8101600000  0.0000000000000000
0.62500000000000  0.8101700000  0.0000000000000000
0.62500000000000  0.8101800000  0.0000000000000000
0.62500000000000  0.8101900000  0.0000000000000000
0.62500000000000  0.8102000000  0.0000000000000000
0.62500000000000  0.8102100000  0.0000000000000000
0.62500000000000  0.8102200000  0.0000000000000000
0.62500000000000  0.8102300000  0.0000000000000000
0.62500000000000  0.8102400000  0.0000000000000000
0.62500000000000  0.8102500000  0.0000000000000000
0.62500000000000  0.8102600000  0.0000000000000000
0.62500000000000  0.8102700000  0.0000000000000000
0.62500000000000  0.8102800000  0.0000000000000000
0.62500000000000  0.8102900000  0.0000000000000000
0.62500000000000  0.8103000000  0.0000000000000000
0.62500000000000  0.8103100000  0.0000000000000000
0.62500000000000  0.8103200000  0.0000000000000000
0.62500000000000  0.8103300000  0.0000000000000000
0.62500000000000  0.8103400000  0.0000000000000000
0.62500000000000  0.8103500000  0.0000000000000000
0.62500000000000  0.8103600000  0.0000000000000000
0.62500000000000  0.8103700000  0.0000000000000000
0.62500000000000  0.8103800000  0.0000000000000000
0.62500000000000  0.8103900000  0.0000000000000000
0.62500000000000  0.8104000000  0.0000000000000000
0.62500000000000  0.8104100000  0.0000000000000000
0.62500000000000  0.8104200000  0.0000000000000000
0.62500000000000  0.8104300000  0.0000000000000000
0.62500000000000  0.8104400000  0.0000000000000000
0.62500000000000  0.8104500000  0.0000000000000000
0.62500000000000  0.8104600000  0.0000000000000000
0.62500000000000  0.8104700000  0.0000000000000000
0.62500000000000  0.8104800000  0.0000000000000000
0.62500000000000  0.8104900000  0.0000000000000000
0.62500000000000  0.8105000000  0.0000000000000000
0.62500000000000  0.8105100000  0.0000000000000000
0.62500000000000  0.8105200000  0.0000000000000000
0.62500000000000  0.8105300000  0.0000000000000000
0.62500000000000  0.8105400000  0.0000000000000000
0.62500000000000  0.8105500000  0.0000000000000000
0.62500000000000  0.8105600000  0.0000000000000000
0.62500000000000  0.8105700000  0.0000000000000000
0.62500000000000  0.8105800000  0.0000000000000000
0.62500000000000  0.8105900000  0.0000000000000000
0.62500000000000  0.8106000000  0.0000000000000000
0.62500000000000  0.8106100000  0.0000000000000000
0.62500000000000  0.8106200000  0.0000000000000000
0.62500000000000  0.8106300000  0.0000000000000000
0.62500000000000  0.8106400000  0.0000000000000000
0.62500000000000  0.8106500000  0.0000000000000000
0.62500000000000  0.8106600000  0.0000000000000000
0.62500000000000  0.8106700000  0.0000000000000000
0.62500000000000  0.8106800000  0.0000000000000000
0.62500000000000  0.8106900000  0.0000000000000000
0.62500000000000  0.8107000000  0.0000000000000000
0.62500000000000  0.8107100000  0.0000000000000000
0.62500000000000  0.8107200000  0.0000000000000000
0.62500000000000  0.8107300000  0.0000000000000000
0.62500000000000  0.8107400000  0.0000000000000000
0.62500000000000  0.8107500000  0.0000000000000000
0.62500000000000  0.8107600000  0.0000000000000000
0.62500000000000  0.8107700000  0.0000000000000000
0.62500000000000  0.8107800000  0.0000000000000000
0.62500000000000  0.8107900000  0.0000000000000000
0.62500000000000  0.8108000000  0.0000000000000000
0.62500000000000  0.8108100000  0.0000000000000000
0.62500000000000  0.8108200000  0.0000000000000000
0.62500000000000  0.8108300000  0.0000000000000000
0.62500000000000  0.8108400000  0.0000000000000000
0.62500000000000  0.8108500000  0.0000000000000000
0.62500000000000  0.8108600000  0.0000000000000000
0.62500000000000  0.8108700000  0.0000000000000000
0.62500000000000  0.8108800000  0.0000000000000000
0.62500000000000  0.8108900000  0.0000000000000000
0.62500000000000  0.8109000000  0.0000000000000000
0.62500000000000  0.8109100000  0.0000000000000000
0.62500000000000  0.8109200000  0.0000000000000000
0.62500000000000  0.8109300000  0.0000000000000000
0.62500000000000  0.8109400000  0.0000000000000000
0.62500000000000  0.8109500000  0.0000000000000000
0.62500000000000  0.8109600000  0.0000000000000000
0.62500000000000  0.8109700000  0.0000000000000000
0.62500000000000  0.8109800000  0.0000000000000000
0.62500000000000  0.8109900000  0.0000000000000000
0.63281250000000  0.8090000000  0.0000000000000000
0.63281250000000  0.8090100000  0.0000000000000000
0.63281250000000  0.8090200000  0.0000000000000000
0.63281250000000  0.8090300000  0.0000000000000000
0.63281250000000  0.8090400000  0.0000000000000000
0.63281250000000  0.8090500000  0.0000000000000000
0.63281250000000  0.8090600000  0.0000000000000000
0.63281250000000  0.8090700000  0.0000000000000000
0.63281250000000  0.8090800000  0.0000000000000000
0.63281250000000  0.8090900000  0.0000000000000000
0.63281250000000  0.8091000000  0.0000000000000000
0.63281250000000  0.8091100000  0.0000000000000000
0.63281250000000  0.8091200000  0.0000000000000000
0.63281250000000  0.8091300000  0.0000000000000000
0.63281250000000  0.8091400000  0.0000000000000000
0.63281250000000  0.8091500000  0.0000000000000000
0.63281250000000  0.8091600000  0.0000000000000000
0.63281250000000  0.8091700000  0.0000000000000000
0.63281250000000  0.8091800000  0.0000000000000000
0.63281250000000  0.8091900000  0.0000000000000000
0.63281250000000  0.8092000000  0.0000000000000000
0.63281250000000  0.8092100000  0.0000000000000000
0.63281250000000  0.8092200000  0.0000000000000000
0.63281250000000  0.8092300000  0.0000000000000000
0.63281250000000  0.8092400000  0.0000000000000000
0.63281250000000  0.8092500000  0.0000000000000000
0.63281250000000  0.8092600000  0.0000000000000000
0.63281250000000  0.8092700000  0.0000000000000000
0.63281250000000  0.8092800000  0.0000000000000000
0.63281250000000  0.8092900000  0.0000000000000000
0.63281250000000  0.8093000000  0.0000000000000000
0.63281250000000  0.8093100000  0.0000000000000000
0.63281250000000  0.8093200000  0.0000000000000000
0.63281250000000  0.8093300000  0.0000000000000000
0.63281250000000  0.8093400000  0.0000000000000000
0.63281250000000  0.8093500000  0.0000000000000000
0.63281250000000  0.8093600000  0.0000000000000000
0.63281250000000  0.8093700000  0.0000000000000000
0.63281250000000  0.8093800000  0.0000000000000000
0.63281250000000  0.8093900000  0.0000000000000000
0.63281250000000  0.8094000000  0.0000000000000000
0.63281250000000  0.8094100000  0.0000000000000000
0.63281250000000  0.8094200000  0.0000000000000000
0.63281250000000  0.8094300000  0.0000000000000000
0.63281250000000  0.8094400000  0.0000000000000000
0.63281250000000  0.8094500000  0.0000000000000000
0.63281250000000  0.8094600000  0.0000000000000000
0.63281250000000  0.8094700000  0.0000000000000000
0.63281250000000  0.8094800000  0.0000000000000000
0.63281250000000  0.8094900000  0.0000000000000000
0.63281250000000  0.8095000000  0.0000000000000000
0.63281250000000  0.8095100000  0.0000000000000000
0.63281250000000  0.8095200000  0.0000000000000000
0.63281250000000  0.8095300000  0.0000000000000000
0.63281250000000  0.8095400000  0.0000000000000000
0.63281250000000  0.8095500000  0.0000000000000000
0.63281250000000  0.8095600000  0.0000000000000000
0.63281250000000  0.8095700000  0.0000000000000000
0.63281250000000  0.8095800000  0.0000000000000000
0.63281250000000  0.8095900000  0.0000000000000000
0.63281250000000  0.8096000000  0.0000000000000000
0.63281250000000  0.8096100000  0.0000000000000000
0.63281250000000  0.8096200000  0.0000000000000000
0.63281250000000  0.8096300000  0.0000000000000000
0.63281250000000  0.8096400000  0.0000000000000000
0.63281250000000  0.8096500000  0.0000000000000000
0.63281250000000  0.8096600000  0.0000000000000000
0.63281250000000  0.8096700000  0.0000349322653357
0.63281250000000  0.8096800000  0.0005529366647470
0.63281250000000  0.8096900000  0.0022965058363612
0.63281250000000  0.8097000000  0.0061931289740310
0.63281250000000  0.8097100000  0.0128815556443079
0.63281250000000  0.8097200000  0.0227774680250952
0.63281250000000  0.8097300000  0.0365010259854393
0.63281250000000  0.8097400000  0.0546963888790459
0.63281250000000  0.8097500000  0.0786551797189554
0.63281250000000  0.8097600000  0.1092379469511050
0.63281250000000  0.8097700000  0.1492808991706683
0.63281250000000  0.8097800000  0.2021338880457873
0.63281250000000  0.8097900000  0.2765175730086287
0.63281250000000  0.8098000000  0.3991086651552541
0.63281250000000  0.8098100000  0.5976400984778065
0.63281250000000  0.8098200000  0.7225610985360731
0.63281250000000  0.8098300000  0.7347657858250002
0.63281250000000  0.8098400000  0.5249310494384588
0.63281250000000  0.8098500000  0.2798186188381734
0.63281250000000  0.8098600000  0.0915567776167781
0.63281250000000  0.8098700000  0.0000000000000000
0.63281250000000  0.8098800000  0.0000000000000000
0.63281250000000  0.8098900000  0.0000000000000000
0.63281250000000  0.8099000000  0.0000000000000000
0.63281250000000  0.8099100000  0.0000000000000000
0.63281250000000  0.8099200000  0.0000000000000000
0.63281250000000  0.8099300000  0.0000000000000000
0.63281250000000  0.8099400000  0.0000000000000000
0.63281250000000  0.8099500000  0.0000000000000000
0.63281250000000  0.8099600000  0.0000000000000000
0.63281250000000  0.8099700000  0.0000000000000000
0.63281250000000  0.8099800000  0.0000000000000000
0.63281250000000  0.8099900000  0.0000000000000000
0.63281250000000  0.8100000000  0.0000000000000000
0.63281250000000  0.8100100000  0.0000000000000000
0.63281250000000  0.8100200000  0.0000000000000000
0.63281250000000  0.8100300000  0.0000000000000000
0.63281250000000  0.8100400000  0.0000000000000000
0.63281250000000  0.8100500000  0.0000000000000000
0.63281250000000  0.8100600000  0.0000000000000000
0.63281250000000  0.8100700000  0.0000000000000000
0.63281250000000  0.8100800000  0.0000000000000000
0.63281250000000  0.8100900000  0.0000000000000000
0.63281250000000  0.8101000000  0.0000000000000000
0.63281250000000  0.8101100000  0.0000000000000000
0.63281250000000  0.8101200000  0.0000000000000000
0.63281250000000  0.8101300000  0.0000000000000000
0.63281250000000  0.8101400000  0.0000000000000000
0.63281250000000  0.8101500000  0.0000000000000000
0.63281250000000  0.8101600000  0.0000000000000000
0.63281250000000  0.8101700000  0.0000000000000000
0.63281250000000  0.8101800000  0.0000000000000000
0.63281250000000  0.8101900000  0.0000000000000000
0.63281250000000  0.8102000000  0.0000000000000000
0.63281250000000  0.8102100000  0.0000000000000000
0.63281250000000  0.8102200000  0.0000000000000000
0.63281250000000  0.8102300000  0.0000000000000000
0.63281250000000  0.8102400000  0.0000000000000000
0.63281250000000  0.8102500000  0.0000000000000000
0.63281250000000  0.8102600000  0.0000000000000000
0.63281250000000  0.8102700000  0.0000000000000000
0.63281250000000  0.8102800000  0.0000000000000000
0.63281250000000  0.8102900000  0.0000000000000000
0.63281250000000  0.8103000000  0.0000000000000000
0.63281250000000  0.8103100000  0.0000000000000000
0.63281250000000  0.8103200000  0.0000000000000000
0.63281250000000  0.8103300000  0.0000000000000000
0.63281250000000  0.8103400000  0.0000000000000000
0.63281250000000  0.8103500000  0.0000000000000000
0.63281250000000  0.8103600000  0.0000000000000000
0.63281250000000  0.8103700000  0.0000000000000000
0.63281250000000  0.8103800000  0.0000000000000000
0.63281250000000  0.8103900000  0.0000000000000000
0.63281250000000  0.8104000000  0.0000000000000000
0.63281250000000  0.8104100000  0.0000000000000000
0.63281250000000  0.8104200000  0.0000000000000000
0.63281250000000  0.8104300000  0.0000000000000000
0.63281250000000  0.8104400000  0.0000000000000000
0.63281250000000  0.8104500000  0.0000000000000000
0.63281250000000  0.8104600000  0.0000000000000000
0.63281250000000  0.8104700000  0.0000000000000000
0.63281250000000  0.8104800000  0.0000000000000000
0.63281250000000  0.8104900000  0.0000000000000000
0.63281250000000  0.8105000000  0.0000000000000000
0.63281250000000  0.8105100000  0.0000000000000000
0.63281250000000  0.8105200000  0.0000000000000000
0.63281250000000  0.8105300000  0.0000000000000000
0.63281250000000  0.8105400000  0.0000000000000000
0.63281250000000  0.8105500000  0.0000000000000000
0.63281250000000  0.8105600000  0.0000000000000000
0.63281250000000  0.8105700000  0.0000000000000000
0.63281250000000  0.8105800000  0.0000000000000000
0.63281250000000  0.8105900000  0.0000000000000000
0.63281250000000  0.8106000000  0.0000000000000000
0.63281250000000  0.8106100000  0.0000000000000000
0.63281250000000  0.8106200000  0.0000000000000000
0.63281250000000  0.8106300000  0.0000000000000000
0.63281250000000  0.8106400000  0.0000000000000000
0.63281250000000  0.8106500000  0.0000000000000000
0.63281250000000  0.8106600000  0.0000000000000000
0.63281250000000  0.8106700000  0.0000000000000000
0.63281250000000  0.8106800000  0.0000000000000000
0.63281250000000  0.8106900000  0.0000000000000000
0.63281250000000  0.8107000000  0.0000000000000000
0.63281250000000  0.8107100000  0.0000000000000000
0.63281250000000  0.8107200000  0.0000000000000000
0.63281250000000  0.8107300000  0.0000000000000000
0.63281250000000  0.8107400000  0.0000000000000000
0.63281250000000  0.8107500000  0.0000000000000000
0.63281250000000  0.8107600000  0.0000000000000000
0.63281250000000  0.8107700000  0.0000000000000000
0.63281250000000  0.8107800000  0.0000000000000000
0.63281250000000  0.8107900000  0.0000000000000000
0.63281250000000  0.8108000000  0.0000000000000000
0.63281250000000  0.8108100000  0.0000000000000000
0.63281250000000  0.8108200000  0.0000000000000000
0.63281250000000  0.8108300000  0.0000000000000000
0.63281250000000  0.8108400000  0.0000000000000000
0.63281250000000  0.8108500000  0.0000000000000000
0.63281250000000  0.8108600000  0.0000000000000000
0.63281250000000  0.8108700000  0.0000000000000000
0.63281250000000  0.8108800000  0.0000000000000000
0.63281250000000  0.8108900000  0.0000000000000000
0.63281250000000  0.8109000000  0.0000000000000000
0.63281250000000  0.8109100000  0.0000000000000000
0.63281250000000  0.8109200000  0.0000000000000000
0.63281250000000  0.8109300000  0.0000000000000000
0.63281250000000  0.8109400000  0.0000000000000000
0.63281250000000  0.8109500000  0.0000000000000000
0.63281250000000  0.8109600000  0.0000000000000000
0.63281250000000  0.8109700000  0.0000000000000000
0.63281250000000  0.8109800000  0.0000000000000000
0.63281250000000  0.8109900000  0.0000000000000000
0.64062500000000  0.8090000000  0.0000000000000000
0.64062500000000  0.8090100000  0.0000000000000000
0.64062500000000  0.8090200000  0.0000000000000000
0.64062500000000  0.8090300000  0.0000000000000000
0.64062500000000  0.8090400000  0.0000000000000000
0.64062500000000  0.8090500000  0.0000000000000000
0.64062500000000  0.8090600000  0.0000000000000000
0.64062500000000  0.8090700000  0.0000000000000000
0.64062500000000  0.8090800000  0.0000000000000000
0.64062500000000  0.8090900000  0.0000000000000000
0.64062500000000  0.8091000000  0.0000000000000000
0.64062500000000  0.8091100000  0.0000000000000000
0.64062500000000  0.8091200000  0.0000000000000000
0.64062500000000  0.8091300000  0.0000000000000000
0.64062500000000  0.8091400000  0.0000000000000000
0.64062500000000  0.8091500000  0.0000000000000000
0.64062500000000  0.8091600000  0.0000000000000000
0.64062500000000  0.8091700000  0.0000000000000000
0.64062500000000  0.8091800000  0.0000000000000000
0.64062500000000  0.8091900000  0.0000000000000000
0.64062500000000  0.8092000000  0.0000000000000000
0.64062500000000  0.8092100000  0.0000000000000000
0.64062500000000  0.8092200000  0.0000000000000000
0.64062500000000  0.8092300000  0.0000000000000000
0.64062500000000  0.8092400000  0.0000000000000000
0.64062500000000  0.8092500000  0.0000000000000000
0.64062500000000  0.8092600000  0.0000000000000000
0.64062500000000  0.8092700000  0.0000000000000000
0.64062500000000  0.8092800000  0.0000000000000000
0.64062500000000  0.8092900000  0.0000000000000000
0.64062500000000  0.8093000000  0.0000000000000000
0.64062500000000  0.8093100000  0.0000000000000000
0.64062500000000  0.8093200000  0.0000000000000000
0.64062500000000  0.8093300000  0.0000000000000000
0.64062500000000  0.8093400000  0.0000000000000000
0.64062500000000  0.8093500000  0.0000000000000000
0.64062500000000  0.8093600000  0.0000000000000000
0.64062500000000  0.8093700000  0.0000000000000000
0.64062500000000  0.8093800000  0.0000000000000000
0.64062500000000  0.8093900000  0.0000000000000000
0.64062500000000  0.8094000000  0.0000000000000000
0.64062500000000  0.8094100000  0.0000000000000000
0.64062500000000  0.8094200000  0.0000000000000000
0.64062500000000  0.8094300000  0.0000000000000000
0.64062500000000  0.8094400000  0.0000000000000000
0.64062500000000  0.8094500000  0.0000000000000000
0.64062500000000  0.8094600000  0.0000000000000000
0.64062500000000  0.8094700000  0.0000000000000000
0.64062500000000  0.8094800000  0.0000000000000000
0.64062500000000  0.8094900000  0.0000000000000000
0.64062500000000  0.8095000000  0.0000000000000000
0.64062500000000  0.8095100000  0.0000000000000000
0.64062500000000  0.8095200000  0.0000000000000000
0.64062500000000  0.8095300000  0.0000000000000000
0.64062500000000  0.8095400000  0.0000000000000000
0.64062500000000  0.8095500000  0.0000000000000000
0.64062500000000  0.8095600000  0.0000000000000000
0.64062500000000  0.8095700000  0.0000000000000000
0.64062500000000  0.8095800000  0.0000000000000000
0.64062500000000  0.8095900000  0.0000000000000000
0.64062500000000  0.8096000000  0.0000000000000000
0.64062500000000  0.8096100000  0.0000000000000000
0.64062500000000  0.8096200000  0.0000000000000000
0.64062500000000  0.8096300000  0.0000000000000000
0.64062500000000  0.8096400000  0.0000000000000000
0.64062500000000  0.8096500000  0.0000000000000000
0.64062500000000  0.8096600000  0.0000000000000000
0.64062500000000  0.8096700000  0.0000037333889492
0.64062500000000  0.8096800000  0.0003251020196670
0.64062500000000  0.8096900000  0.0018909185899668
0.64062500000000  0.8097000000  0.0058410386449655
0.64062500000000  0.8097100000  0.0131825748096595
0.64062500000000  0.8097200000  0.0246392440068315
0.64062500000000  0.8097300000  0.0408705433502942
0.64062500000000  0.8097400000  0.0628809035594399
0.64062500000000  0.8097500000  0.0920405526665796
0.64062500000000  0.8097600000  0.1297913341107975
0.64062500000000  0.8097700000  0.1799917533069149
0.64062500000000  0.8097800000  0.2479683311699445
0.64062500000000  0.8097900000  0.3472227263868425
0.64062500000000  0.8098000000  0.5362558836563682
0.64062500000000  0.8098100000  0.7187109113127874
0.64062500000000  0.8098200000  0.8142516304220752
0.64062500000000  0.8098300000  0.7564047588917114
0.64062500000000  0.8098400000  0.5251401656537371
0.64062500000000  0.8098500000  0.2799209727440846
0.64062500000000  0.8098600000  0.0915934515486612
0.64062500000000  0.8098700000  0.0000000000000000
0.64062500000000  0.8098800000  0.0000000000000000
0.64062500000000  0.8098900000  0.0000000000000000
0.64062500000000  0.8099000000  0.0000000000000000
0.64062500000000  0.8099100000  0.0000000000000000
0.64062500000000  0.8099200000  0.0000000000000000
0.64062500000000  0.8099300000  0.0000000000000000
0.64062500000000  0.8099400000  0.0000000000000000
0.64062500000000  0.8099500000  0.0000000000000000
0.64062500000000  0.8099600000  0.0000000000000000
0.64062500000000  0.8099700000  0.0000000000000000
0.64062500000000  0.8099800000  0.0000000000000000
0.64062500000000  0.8099900000  0.0000000000000000
0.64062500000000  0.8100000000  0.0000000000000000
0.64062500000000  0.8100100000  0.0000000000000000
0.64062500000000  0.8100200000  0.0000000000000000
0.64062500000000  0.8100300000  0.0000000000000000
0.64062500000000  0.8100400000  0.0000000000000000
0.64062500000000  0.8100500000  0.0000000000000000
0.64062500000000  0.8100600000  0.0000000000000000
0.64062500000000  0.8100700000  0.0000000000000000
0.64062500000000  0.8100800000  0.0000000000000000
0.64062500000000  0.8100900000  0.0000000000000000
0.64062500000000  0.8101000000  0.0000000000000000
0.64062500000000  0.8101100000  0.0000000000000000
0.64062500000000  0.8101200000  0.0000000000000000
0.64062500000000  0.8101300000  0.0000000000000000
0.64062500000000  0.8101400000  0.0000000000000000
0.64062500000000  0.8101500000  0.0000000000000000
0.64062500000000  0.8101600000  0.0000000000000000
0.64062500000000  0.8101700000  0.0000000000000000
0.64062500000000  0.8101800000  0.0000000000000000
0.64062500000000  0.8101900000  0.0000000000000000
0.64062500000000  0.8102000000  0.0000000000000000
0.64062500000000  0.8102100000  0.0000000000000000
0.64062500000000  0.8102200000  0.0000000000000000
0.64062500000000  0.8102300000  0.0000000000000000
0.64062500000000  0.8102400000  0.0000000000000000
0.64062500000000  0.8102500000  0.0000000000000000
0.64062500000000  0.8102600000  0.0000000000000000
0.64062500000000  0.8102700000  0.0000000000000000
0.64062500000000  0.8102800000  0.0000000000000000
0.64062500000000  0.8102900000  0.0000000000000000
0.64062500000000  0.8103000000  0.0000000000000000
0.64062500000000  0.8103100000  0.0000000000000000
0.64062500000000  0.8103200000  0.0000000000000000
0.64062500000000  0.8103300000  0.0000000000000000
0.64062500000000  0.8103400000  0.0000000000000000
0.64062500000000  0.8103500000  0.0000000000000000
0.64062500000000  0.8103600000  0.0000000000000000
0.64062500000000  0.8103700000  0.0000000000000000
0.64062500000000  0.8103800000  0.0000000000000000
0.64062500000000  0.8103900000  0.0000000000000000
0.64062500000000  0.8104000000  0.0000000000000000
0.64062500000000  0.8104100000  0.0000000000000000
0.64062500000000  0.8104200000  0.0000000000000000
0.64062500000000  0.8104300000  0.0000000000000000
0.64062500000000  0.8104400000  0.0000000000000000
0.64062500000000  0.8104500000  0.0000000000000000
0.64062500000000  0.8104600000  0.0000000000000000
0.64062500000000  0.8104700000  0.0000000000000000
0.64062500000000  0.8104800000  0.0000000000000000
0.64062500000000  0.8104900000  0.0000000000000000
0.64062500000000  0.8105000000  0.0000000000000000
0.64062500000000  0.8105100000  0.0000000000000000
0.64062500000000  0.8105200000  0.0000000000000000
0.64062500000000  0.8105300000  0.0000000000000000
0.64062500000000  0.8105400000  0.0000000000000000
0.64062500000000  0.8105500000  0.0000000000000000
0.64062500000000  0.8105600000  0.0000000000000000
0.64062500000000  0.8105700000  0.0000000000000000
0.64062500000000  0.8105800000  0.0000000000000000
0.64062500000000  0.8105900000  0.0000000000000000
0.64062500000000  0.8106000000  0.0000000000000000
0.64062500000000  0.8106100000  0.0000000000000000
0.64062500000000  0.8106200000  0.0000000000000000
0.64062500000000  0.8106300000  0.0000000000000000
0.64062500000000  0.8106400000  0.0000000000000000
0.64062500000000  0.8106500000  0.0000000000000000
0.64062500000000  0.8106600000  0.0000000000000000
0.64062500000000  0.8106700000  0.0000000000000000
0.64062500000000  0.8106800000  0.0000000000000000
0.64062500000000  0.8106900000  0.0000000000000000
0.64062500000000  0.8107000000  0.0000000000000000
0.64062500000000  0.8107100000  0.0000000000000000
0.64062500000000  0.8107200000  0.0000000000000000
0.64062500000000  0.8107300000  0.0000000000000000
0.64062500000000  0.8107400000  0.0000000000000000
0.64062500000000  0.8107500000  0.0000000000000000
0.64062500000000  0.8107600000  0.0000000000000000
0.64062500000000  0.8107700000  0.0000000000000000
0.64062500000000  0.8107800000  0.0000000000000000
0.64062500000000  0.8107900000  0.0000000000000000
0.64062500000000  0.8108000000  0.0000000000000000
0.64062500000000  0.8108100000  0.0000000000000000
0.64062500000000  0.8108200000  0.0000000000000000
0.64062500000000  0.8108300000  0.0000000000000000
0.64062500000000  0.8108400000  0.0000000000000000
0.64062500000000  0.8108500000  0.0000000000000000
0.64062500000000  0.8108600000  0.0000000000000000
0.64062500000000  0.8108700000  0.0000000000000000
0.64062500000000  0.8108800000  0.0000000000000000
0.64062500000000  0.8108900000  0.0000000000000000
0.64062500000000  0.8109000000  0.0000000000000000
0.64062500000000  0.8109100000  0.0000000000000000
0.64062500000000  0.8109200000  0.0000000000000000
0.64062500000000  0.8109300000  0.0000000000000000
0.64062500000000  0.8109400000  0.0000000000000000
0.64062500000000  0.8109500000  0.0000000000000000
0.64062500000000  0.8109600000  0.0000000000000000
0.64062500000000  0.8109700000  0.0000000000000000
0.64062500000000  0.8109800000  0.0000000000000000
0.64062500000000  0.8109900000  0.0000000000000000
0.64843750000000  0.8090000000  0.0000000000000000
0.64843750000000  0.8090100000  0.0000000000000000
0.64843750000000  0.8090200000  0.0000000000000000
0.64843750000000  0.8090300000  0.0000000000000000
0.64843750000000  0.8090400000  0.0000000000000000
0.64843750000000  0.8090500000  0.0000000000000000
0.64843750000000  0.8090600000  0.0000000000000000
0.64843750000000  0.8090700000  0.0000000000000000
0.64843750000000  0.8090800000  0.0000000000000000
0.64843750000000  0.8090900000  0.0000000000000000
0.64843750000000  0.8091000000  0.0000000000000000
0.64843750000000  0.8091100000  0.0000000000000000
0.64843750000000  0.8091200000  0.0000000000000000
0.64843750000000  0.8091300000  0.0000000000000000
0.64843750000000  0.8091400000  0.0000000000000000
0.64843750000000  0.8091500000  0.0000000000000000
0.64843750000000  0.8091600000  0.0000000000000000
0.64843750000000  0.8091700000  0.0000000000000000
0.64843750000000  0.8091800000  0.0000000000000000
0.64843750000000  0.8091900000  0.0000000000000000
0.64843750000000  0.8092000000  0.0000000000000000
0.64843750000000  0.8092100000  0.0000000000000000
0.64843750000000  0.8092200000  0.0000000000000000
0.64843750000000  0.8092300000  0.0000000000000000
0.64843750000000  0.8092400000  0.0000000000000000
0.64843750000000  0.8092500000  0.0000000000000000
0.64843750000000  0.8092600000  0.0000000000000000
0.64843750000000  0.8092700000  0.0000000000000000
0.64843750000000  0.8092800000  0.0000000000000000
0.64843750000000  0.8092900000  0.0000000000000000
0.64843750000000  0.8093000000  0.0000000000000000
0.64843750000000  0.8093100000  0.0000000000000000
0.64843750000000  0.8093200000  0.0000000000000000
0.64843750000000  0.8093300000  0.0000000000000000
0.64843750000000  0.8093400000  0.0000000000000000
0.64843750000000  0.8093500000  0.0000000000000000
0.64843750000000  0.8093600000  0.0000000000000000
0.64843750000000  0.8093700000  0.0000000000000000
0.64843750000000  0.8093800000  0.0000000000000000
0.64843750000000  0.8093900000  0.0000000000000000
0.64843750000000  0.8094000000  0.0000000000000000
0.64843750000000  0.8094100000  0.0000000000000000
0.64843750000000  0.8094200000  0.0000000000000000
0.64843750000000  0.8094300000  0.0000000000000000
0.64843750000000  0.8094400000  0.0000000000000000
0.64843750000000  0.8094500000  0.0000000000000000
0.64843750000000  0.8094600000  0.0000000000000000
0.64843750000000  0.8094700000  0.0000000000000000
0.64843750000000  0.8094800000  0.0000000000000000
0.64843750000000  0.8094900000  0.0000000000000000
0.64843750000000  0.8095000000  0.0000000000000000
0.64843750000000  0.8095100000  0.0000000000000000
0.64843750000000  0.8095200000  0.0000000000000000
0.64843750000000  0.8095300000  0.0000000000000000
0.64843750000000  0.8095400000  0.0000000000000000
0.64843750000000  0.8095500000  0.0000000000000000
0.64843750000000  0.8095600000  0.0000000000000000
0.64843750000000  0.8095700000  0.0000000000000000
0.64843750000000  0.8095800000  0.0000000000000000
0.64843750000000  0.8095900000  0.0000000000000000
0.64843750000000  0.8096000000  0.0000000000000000
0.64843750000000  0.8096100000  0.0000000000000000
0.64843750000000  0.8096200000  0.0000000000000000
0.64843750000000  0.8096300000  0.0000000000000000
0.64843750000000  0.8096400000  0.0000000000000000
0.64843750000000  0.8096500000  0.0000000000000000
0.64843750000000  0.8096600000  0.0000000000000000
0.64843750000000  0.8096700000  0.0000000000000000
0.64843750000000  0.8096800000  0.0001366479172715
0.64843750000000  0.8096900000  0.0014113562786535
0.64843750000000  0.8097000000  0.0052478973843520
0.64843750000000  0.8097100000  0.0131828064270159
0.64843750000000  0.8097200000  0.0263268916176017
0.64843750000000  0.8097300000  0.0457955687380794
0.64843750000000  0.8097400000  0.0721212150184295
0.64843750000000  0.8097500000  0.1078653030060176
0.64843750000000  0.8097600000  0.1548819564852606
0.64843750000000  0.8097700000  0.2183748141961026
0.64843750000000  0.8097800000  0.3067880003441707
0.64843750000000  0.8097900000  0.4505992475519054
0.64843750000000  0.8098000000  0.6794989774875529
0.64843750000000  0.8098100000  0.8366370735408855
0.64843750000000  0.8098200000  0.8882499810991832
0.64843750000000  0.8098300000  0.7562613473747525
0.64843750000000  0.8098400000  0.5249310494384597
0.64843750000000  0.8098500000  0.2798186188381740
0.64843750000000  0.8098600000  0.0915567776167783
0.64843750000000  0.8098700000  0.0000000000000000
0.64843750000000  0.8098800000  0.0000000000000000
0.64843750000000  0.8098900000  0.0000000000000000
0.64843750000000  0.8099000000  0.0000000000000000
0.64843750000000  0.8099100000  0.0000000000000000
0.64843750000000  0.8099200000  0.0000000000000000
0.64843750000000  0.8099300000  0.0000000000000000
0.64843750000000  0.8099400000  0.0000000000000000
0.64843750000000  0.8099500000  0.0000000000000000
0.64843750000000  0.8099600000  0.0000000000000000
0.64843750000000  0.8099700000  0.0000000000000000
0.64843750000000  0.8099800000  0.0000000000000000
0.64843750000000  0.8099900000  0.0000000000000000
0.64843750000000  0.8100000000  0.0000000000000000
0.64843750000000  0.8100100000  0.0000000000000000
0.64843750000000  0.8100200000  0.0000000000000000
0.64843750000000  0.8100300000  0.0000000000000000
0.64843750000000  0.8100400000  0.0000000000000000
0.64843750000000  0.8100500000  0.0000000000000000
0.64843750000000  0.8100600000  0.0000000000000000
0.64843750000000  0.8100700000  0.0000000000000000
0.64843750000000  0.8100800000  0.0000000000000000
0.64843750000000  0.8100900000  0.0000000000000000
0.64843750000000  0.8101000000  0.0000000000000000
0.64843750000000  0.8101100000  0.0000000000000000
0.64843750000000  0.8101200000  0.0000000000000000
0.64843750000000  0.8101300000  0.0000000000000000
0.64843750000000  0.8101400000  0.0000000000000000
0.64843750000000  0.8101500000  0.0000000000000000
0.64843750000000  0.8101600000  0.0000000000000000
0.64843750000000  0.8101700000  0.0000000000000000
0.64843750000000  0.8101800000  0.0000000000000000
0.64843750000000  0.8101900000  0.0000000000000000
0.64843750000000  0.8102000000  0.0000000000000000
0.64843750000000  0.8102100000  0.0000000000000000
0.64843750000000  0.8102200000  0.0000000000000000
0.64843750000000  0.8102300000  0.0000000000000000
0.64843750000000  0.8102400000  0.0000000000000000
0.64843750000000  0.8102500000  0.0000000000000000
0.64843750000000  0.8102600000  0.0000000000000000
0.64843750000000  0.8102700000  0.0000000000000000
0.64843750000000  0.8102800000  0.0000000000000000
0.64843750000000  0.8102900000  0.0000000000000000
0.64843750000000  0.8103000000  0.0000000000000000
0.64843750000000  0.8103100000  0.0000000000000000
0.64843750000000  0.8103200000  0.0000000000000000
0.64843750000000  0.8103300000  0.0000000000000000
0.64843750000000  0.8103400000  0.0000000000000000
0.64843750000000  0.8103500000  0.0000000000000000
0.64843750000000  0.8103600000  0.0000000000000000
0.64843750000000  0.8103700000  0.0000000000000000
0.64843750000000  0.8103800000  0.0000000000000000
0.64843750000000  0.8103900000  0.0000000000000000
0.64843750000000  0.8104000000  0.0000000000000000
0.64843750000000  0.8104100000  0.0000000000000000
0.64843750000000  0.8104200000  0.0000000000000000
0.64843750000000  0.8104300000  0.0000000000000000
0.64843750000000  0.8104400000  0.0000000000000000
0.64843750000000  0.8104500000  0.0000000000000000
0.64843750000000  0.8104600000  0.0000000000000000
0.64843750000000  0.8104700000  0.0000000000000000
0.64843750000000  0.8104800000  0.0000000000000000
0.64843750000000  0.8104900000  0.0000000000000000
0.64843750000000  0.8105000000  0.0000000000000000
0.64843750000000  0.8105100000  0.0000000000000000
0.64843750000000  0.8105200000  0.0000000000000000
0.64843750000000  0.8105300000  0.0000000000000000
0.64843750000000  0.8105400000  0.0000000000000000
0.64843750000000  0.8105500000  0.0000000000000000
0.64843750000000  0.8105600000  0.0000000000000000
0.64843750000000  0.8105700000  0.0000000000000000
0.64843750000000  0.8105800000  0.0000000000000000
0.64843750000000  0.8105900000  0.0000000000000000
0.64843750000000  0.8106000000  0.0000000000000000
0.64843750000000  0.8106100000  0.0000000000000000
0.64843750000000  0.8106200000  0.0000000000000000
0.64843750000000  0.8106300000  0.0000000000000000
0.64843750000000  0.8106400000  0.0000000000000000
0.64843750000000  0.8106500000  0.0000000000000000
0.64843750000000  0.8106600000  0.0000000000000000
0.64843750000000  0.8106700000  0.0000000000000000
0.64843750000000  0.8106800000  0.0000000000000000
0.64843750000000  0.8106900000  0.0000000000000000
0.64843750000000  0.8107000000  0.0000000000000000
0.64843750000000  0.8107100000  0.0000000000000000
0.64843750000000  0.8107200000  0.0000000000000000
0.64843750000000  0.8107300000  0.0000000000000000
0.64843750000000  0.8107400000  0.0000000000000000
0.64843750000000  0.8107500000  0.0000000000000000
0.64843750000000  0.8107600000  0.0000000000000000
0.64843750000000  0.8107700000  0.0000000000000000
0.64843750000000  0.8107800000  0.0000000000000000
0.64843750000000  0.8107900000  0.0000000000000000
0.64843750000000  0.8108000000  0.0000000000000000
0.64843750000000  0.8108100000  0.0000000000000000
0.64843750000000  0.8108200000  0.0000000000000000
0.64843750000000  0.8108300000  0.0000000000000000
0.64843750000000  0.8108400000  0.0000000000000000
0.64843750000000  0.8108500000  0.0000000000000000
0.64843750000000  0.8108600000  0.0000000000000000
0.64843750000000  0.8108700000  0.0000000000000000
0.64843750000000  0.8108800000  0.0000000000000000
0.64843750000000  0.8108900000  0.0000000000000000
0.64843750000000  0.8109000000  0.0000000000000000
0.64843750000000  0.8109100000  0.0000000000000000
0.64843750000000  0.8109200000  0.0000000000000000
0.64843750000000  0.8109300000  0.0000000000000000
0.64843750000000  0.8109400000  0.0000000000000000
0.64843750000000  0.8109500000  0.0000000000000000
0.64843750000000  0.8109600000  0.0000000000000000
0.64843750000000  0.8109700000  0.0000000000000000
0.64843750000000  0.8109800000  0.0000000000000000
0.64843750000000  0.8109900000  0.0000000000000000
0.65625000000000  0.8090000000  0.0000000000000000
0.65625000000000  0.8090100000  0.0000000000000000
0.65625000000000  0.8090200000  0.0000000000000000
0.65625000000000  0.8090300000  0.0000000000000000
0.65625000000000  0.8090400000  0.0000000000000000
0.65625000000000  0.8090500000  0.0000000000000000
0.65625000000000  0.8090600000  0.0000000000000000
0.65625000000000  0.8090700000  0.0000000000000000
0.65625000000000  0.8090800000  0.0000000000000000
0.65625000000000  0.8090900000  0.0000000000000000
0.65625000000000  0.8091000000  0.0000000000000000
0.65625000000000  0.8091100000  0.0000000000000000
0.65625000000000  0.8091200000  0.0000000000000000
0.65625000000000  0.8091300000  0.0000000000000000
0.65625000000000  0.8091400000  0.0000000000000000
0.65625000000000  0.8091500000  0.0000000000000000
0.65625000000000  0.8091600000  0.0000000000000000
0.65625000000000  0.8091700000  0.0000000000000000
0.65625000000000  0.8091800000  0.0000000000000000
0.65625000000000  0.8091900000  0.0000000000000000
0.65625000000000  0.8092000000  0.0000000000000000
0.65625000000000  0.8092100000  0.0000000000000000
0.65625000000000  0.8092200000  0.0000000000000000
0.65625000000000  0.8092300000  0.0000000000000000
0.65625000000000  0.8092400000  0.0000000000000000
0.65625000000000  0.8092500000  0.0000000000000000
0.65625000000000  0.8092600000  0.0000000000000000
0.65625000000000  0.8092700000  0.0000000000000000
0.65625000000000  0.8092800000  0.0000000000000000
0.65625000000000  0.8092900000  0.0000000000000000
0.65625000000000  0.8093000000  0.0000000000000000
0.65625000000000  0.8093100000  0.0000000000000000
0.65625000000000  0.8093200000  0.0000000000000000
0.65625000000000  0.8093300000  0.0000000000000000
0.65625000000000  0.8093400000  0.0000000000000000
0.65625000000000  0.8093500000  0.0000000000000000
0.65625000000000  0.8093600000  0.0000000000000000
0.65625000000000  0.8093700000  0.0000000000000000
0.65625000000000  0.8093800000  0.0000000000000000
0.65625000000000  0.8093900000  0.0000000000000000
0.65625000000000  0.8094000000  0.0000000000000000
0.65625000000000  0.8094100000  0.0000000000000000
0.65625000000000  0.8094200000  0.0000000000000000
0.65625000000000  0.8094300000  0.0000000000000000
0.65625000000000  0.8094400000  0.0000000000000000
0.65625000000000  0.8094500000  0.0000000000000000
0.65625000000000  0.8094600000  0.0000000000000000
0.65625000000000  0.8094700000  0.0000000000000000
0.65625000000000  0.8094800000  0.0000000000000000
0.65625000000000  0.8094900000  0.0000000000000000
0.65625000000000  0.8095000000  0.0000000000000000
0.65625000000000  0.8095100000  0.0000000000000000
0.65625000000000  0.8095200000  0.0000000000000000
0.65625000000000  0.8095300000  0.0000000000000000
0.65625000000000  0.8095400000  0.0000000000000000
0.65625000000000  0.8095500000  0.0000000000000000
0.65625000000000  0.8095600000  0.0000000000000000
0.65625000000000  0.8095700000  0.0000000000000000
0.65625000000000  0.8095800000  0.0000000000000000
0.65625000000000  0.8095900000  0.0000000000000000
0.65625000000000  0.8096000000  0.0000000000000000
0.65625000000000  0.8096100000  0.0000000000000000
0.65625000000000  0.8096200000  0.0000000000000000
0.65625000000000  0.8096300000  0.0000000000000000
0.65625000000000  0.8096400000  0.0000000000000000
0.65625000000000  0.8096500000  0.0000000000000000
0.65625000000000  0.8096600000  0.0000000000000000
0.65625000000000  0.8096700000  0.0000000000000000
0.65625000000000  0.8096800000  0.0000272083070211
0.65625000000000  0.8096900000  0.0008873263339678
0.65625000000000  0.8097000000  0.0044178296120373
0.65625000000000  0.8097100000  0.0127691393629868
0.65625000000000  0.8097200000  0.0277821825832299
0.65625000000000  0.8097300000  0.0509109791605729
0.65625000000000  0.8097400000  0.0829815089349807
0.65625000000000  0.8097500000  0.1272248358483593
0.65625000000000  0.8097600000  0.1861620598427531
0.65625000000000  0.8097700000  0.2684314649940092
0.65625000000000  0.8097800000  0.3887412185781795
0.65625000000000  0.8097900000  0.6120486813318136
0.65625000000000  0.8098000000  0.8212812132430485
0.65625000000000  0.8098100000  0.9441417927307164
0.65625000000000  0.8098200000  0.9105619905193219
0.65625000000000  0.8098300000  0.7564047588917123
0.65625000000000  0.8098400000  0.5251401656537378
0.65625000000000  0.8098500000  0.2799209727440851
0.65625000000000  0.8098600000  0.0915934515486614
0.65625000000000  0.8098700000  0.0000000000000000
0.65625000000000  0.8098800000  0.0000000000000000
0.65625000000000  0.8098900000  0.0000000000000000
0.65625000000000  0.8099000000  0.0000000000000000
0.65625000000000  0.8099100000  0.0000000000000000
0.65625000000000  0.8099200000  0.0000000000000000
0.65625000000000  0.8099300000  0.0000000000000000
0.65625000000000  0.8099400000  0.0000000000000000
0.65625000000000  0.8099500000  0.0000000000000000
0.65625000000000  0.8099600000  0.0000000000000000
0.65625000000000  0.8099700000  0.0000000000000000
0.65625000000000  0.8099800000  0.0000000000000000
0.65625000000000  0.8099900000  0.0000000000000000
0.65625000000000  0.8100000000  0.0000000000000000
0.65625000000000  0.8100100000  0.0000000000000000
0.65625000000000  0.8100200000  0.0000000000000000
0.65625000000000  0.8100300000  0.0000000000000000
0.65625000000000  0.8100400000  0.0000000000000000
0.65625000000000  0.8100500000  0.0000000000000000
0.65625000000000  0.8100600000  0.0000000000000000
0.65625000000000  0.8100700000  0.0000000000000000
0.65625000000000  0.8100800000  0.0000000000000000
0.65625000000000  0.8100900000  0.0000000000000000
0.65625000000000  0.8101000000  0.0000000000000000
0.65625000000000  0.8101100000  0.0000000000000000
0.65625000000000  0.8101200000  0.0000000000000000
0.65625000000000  0.8101300000  0.0000000000000000
0.65625000000000  0.8101400000  0.0000000000000000
0.65625000000000  0.8101500000  0.0000000000000000
0.65625000000000  0.8101600000  0.0000000000000000
0.65625000000000  0.8101700000  0.0000000000000000
0.65625000000000  0.8101800000  0.0000000000000000
0.65625000000000  0.8101900000  0.0000000000000000
0.65625000000000  0.8102000000  0.0000000000000000
0.65625000000000  0.8102100000  0.0000000000000000
0.65625000000000  0.8102200000  0.0000000000000000
0.65625000000000  0.8102300000  0.0000000000000000
0.65625000000000  0.8102400000  0.0000000000000000
0.65625000000000  0.8102500000  0.0000000000000000
0.65625000000000  0.8102600000  0.0000000000000000
0.65625000000000  0.8102700000  0.0000000000000000
0.65625000000000  0.8102800000  0.0000000000000000
0.65625000000000  0.8102900000  0.0000000000000000
0.65625000000000  0.8103000000  0.0000000000000000
0.65625000000000  0.8103100000  0.0000000000000000
0.65625000000000  0.8103200000  0.0000000000000000
0.65625000000000  0.8103300000  0.0000000000000000
0.65625000000000  0.8103400000  0.0000000000000000
0.65625000000000  0.8103500000  0.0000000000000000
0.65625000000000  0.8103600000  0.0000000000000000
0.65625000000000  0.8103700000  0.0000000000000000
0.65625000000000  0.8103800000  0.0000000000000000
0.65625000000000  0.8103900000  0.0000000000000000
0.65625000000000  0.8104000000  0.0000000000000000
0.65625000000000  0.8104100000  0.0000000000000000
0.65625000000000  0.8104200000  0.0000000000000000
0.65625000000000  0.8104300000  0.0000000000000000
0.65625000000000  0.8104400000  0.0000000000000000
0.65625000000000  0.8104500000  0.0000000000000000
0.65625000000000  0.8104600000  0.0000000000000000
0.65625000000000  0.8104700000  0.0000000000000000
0.65625000000000  0.8104800000  0.0000000000000000
0.65625000000000  0.8104900000  0.0000000000000000
0.65625000000000  0.8105000000  0.0000000000000000
0.65625000000000  0.8105100000  0.0000000000000000
0.65625000000000  0.8105200000  0.0000000000000000
0.65625000000000  0.8105300000  0.0000000000000000
0.65625000000000  0.8105400000  0.0000000000000000
0.65625000000000  0.8105500000  0.0000000000000000
0.65625000000000  0.8105600000  0.0000000000000000
0.65625000000000  0.8105700000  0.0000000000000000
0.65625000000000  0.8105800000  0.0000000000000000
0.65625000000000  0.8105900000  0.0000000000000000
0.65625000000000  0.8106000000  0.0000000000000000
0.65625000000000  0.8106100000  0.0000000000000000
0.65625000000000  0.8106200000  0.0000000000000000
0.65625000000000  0.8106300000  0.0000000000000000
0.65625000000000  0.8106400000  0.0000000000000000
0.65625000000000  0.8106500000  0.0000000000000000
0.65625000000000  0.8106600000  0.0000000000000000
0.65625000000000  0.8106700000  0.0000000000000000
0.65625000000000  0.8106800000  0.0000000000000000
0.65625000000000  0.8106900000  0.0000000000000000
0.65625000000000  0.8107000000  0.0000000000000000
0.65625000000000  0.8107100000  0.0000000000000000
0.65625000000000  0.8107200000  0.0000000000000000
0.65625000000000  0.8107300000  0.0000000000000000
0.65625000000000  0.8107400000  0.0000000000000000
0.65625000000000  0.8107500000  0.0000000000000000
0.65625000000000  0.8107600000  0.0000000000000000
0.65625000000000  0.8107700000  0.0000000000000000
0.65625000000000  0.8107800000  0.0000000000000000
0.65625000000000  0.8107900000  0.0000000000000000
0.65625000000000  0.8108000000  0.0000000000000000
0.65625000000000  0.8108100000  0.0000000000000000
0.65625000000000  0.8108200000  0.0000000000000000
0.65625000000000  0.8108300000  0.0000000000000000
0.65625000000000  0.8108400000  0.0000000000000000
0.65625000000000  0.8108500000  0.0000000000000000
0.65625000000000  0.8108600000  0.0000000000000000
0.65625000000000  0.8108700000  0.0000000000000000
0.65625000000000  0.8108800000  0.0000000000000000
0.65625000000000  0.8108900000  0.0000000000000000
0.65625000000000  0.8109000000  0.0000000000000000
0.65625000000000  0.8109100000  0.0000000000000000
0.65625000000000  0.8109200000  0.0000000000000000
0.65625000000000  0.8109300000  0.0000000000000000
0.65625000000000  0.8109400000  0.0000000000000000
0.65625000000000  0.8109500000  0.0000000000000000
0.65625000000000  0.8109600000  0.0000000000000000
0.65625000000000  0.8109700000  0.0000000000000000
0.65625000000000  0.8109800000  0.0000000000000000
0.65625000000000  0.8109900000  0.0000000000000000
0.66406250000000  0.8090000000  0.0000000000000000
0.66406250000000  0.8090100000  0.0000000000000000
0.66406250000000  0.8090200000  0.0000000000000000
0.66406250000000  0.8090300000  0.0000000000000000
0.66406250000000  0.8090400000  0.0000000000000000
0.66406250000000  0.8090500000  0.0000000000000000
0.66406250000000  0.8090600000  0.0000000000000000
0.66406250000000  0.8090700000  0.0000000000000000
0.66406250000000  0.8090800000  0.0000000000000000
0.66406250000000  0.8090900000  0.0000000000000000
0.66406250000000  0.8091000000  0.0000000000000000
0.66406250000000  0.8091100000  0.0000000000000000
0.66406250000000  0.8091200000  0.0000000000000000
0.66406250000000  0.8091300000  0.0000000000000000
0.66406250000000  0.8091400000  0.0000000000000000
0.66406250000000  0.8091500000  0.0000000000000000
0.66406250000000  0.8091600000  0.0000000000000000
0.66406250000000  0.8091700000  0.0000000000000000
0.66406250000000  0.8091800000  0.0000000000000000
0.66406250000000  0.8091900000  0.0000000000000000
0.66406250000000  0.8092000000  0.0000000000000000
0.66406250000000  0.8092100000  0.0000000000000000
0.66406250000000  0.8092200000  0.0000000000000000
0.66406250000000  0.8092300000  0.0000000000000000
0.66406250000000  0.8092400000  0.0000000000000000
0.66406250000000  0.8092500000  0.0000000000000000
0.66406250000000  0.8092600000  0.0000000000000000
0.66406250000000  0.8092700000  0.0000000000000000
0.66406250000000  0.8092800000  0.0000000000000000
0.66406250000000  0.8092900000  0.0000000000000000
0.66406250000000  0.8093000000  0.0000000000000000
0.66406250000000  0.8093100000  0.0000000000000000
0.66406250000000  0.8093200000  0.0000000000000000
0.66406250000000  0.8093300000  0.0000000000000000
0.66406250000000  0.8093400000  0.0000000000000000
0.66406250000000  0.8093500000  0.0000000000000000
0.66406250000000  0.8093600000  0.0000000000000000
0.66406250000000  0.8093700000  0.0000000000000000
0.66406250000000  0.8093800000  0.0000000000000000
0.66406250000000  0.8093900000  0.0000000000000000
0.66406250000000  0.8094000000  0.0000000000000000
0.66406250000000  0.8094100000  0.0000000000000000
0.66406250000000  0.8094200000  0.0000000000000000
0.66406250000000  0.8094300000  0.0000000000000000
0.66406250000000  0.8094400000  0.0000000000000000
0.66406250000000  0.8094500000  0.0000000000000000
0.66406250000000  0.8094600000  0.0000000000000000
0.66406250000000  0.8094700000  0.0000000000000000
0.66406250000000  0.8094800000  0.0000000000000000
0.66406250000000  0.8094900000  0.0000000000000000
0.66406250000000  0.8095000000  0.0000000000000000
0.66406250000000  0.8095100000  0.0000000000000000
0.66406250000000  0.8095200000  0.0000000000000000
0.66406250000000  0.8095300000  0.0000000000000000
0.66406250000000  0.8095400000  0.0000000000000000
0.66406250000000  0.8095500000  0.0000000000000000
0.66406250000000  0.8095600000  0.0000000000000000
0.66406250000000  0.8095700000  0.0000000000000000
0.66406250000000  0.8095800000  0.0000000000000000
0.66406250000000  0.8095900000  0.0000000000000000
0.66406250000000  0.8096000000  0.0000000000000000
0.66406250000000  0.8096100000  0.0000000000000000
0.66406250000000  0.8096200000  0.0000000000000000
0.66406250000000  0.8096300000  0.0000000000000000
0.66406250000000  0.8096400000  0.0000000000000000
0.66406250000000  0.8096500000  0.0000000000000000
0.66406250000000  0.8096600000  0.0000000000000000
0.66406250000000  0.8096700000  0.0000000000000000
0.66406250000000  0.8096800000  0.0000000000000000
0.66406250000000  0.8096900000  0.0004373553891815
0.66406250000000  0.8097000000  0.0035035314020895
0.66406250000000  0.8097100000  0.0119752714825421
0.66406250000000  0.8097200000  0.0288497604145787
0.66406250000000  0.8097300000  0.0564791485562116
0.66406250000000  0.8097400000  0.0958579484522717
0.66406250000000  0.8097500000  0.1511577028107917
0.66406250000000  0.8097600000  0.2270068389451809
0.66406250000000  0.8097700000  0.3359052269997091
0.66406250000000  0.8097800000  0.5212033672373095
0.66406250000000  0.8097900000  0.7776716737215134
0.66406250000000  0.8098000000  0.9578886515807271
0.66406250000000  0.8098100000  1.0242753384691816
0.66406250000000  0.8098200000  0.9102235147053332
0.66406250000000  0.8098300000  0.7562613473747516
0.66406250000000  0.8098400000  0.5249310494384591
0.66406250000000  0.8098500000  0.2798186188381737
0.66406250000000  0.8098600000  0.0915567776167782
0.66406250000000  0.8098700000  0.0000000000000000
0.66406250000000  0.8098800000  0.0000000000000000
0.66406250000000  0.8098900000  0.0000000000000000
0.66406250000000  0.8099000000  0.0000000000000000
0.66406250000000  0.8099100000  0.0000000000000000
0.66406250000000  0.8099200000  0.0000000000000000
0.66406250000000  0.8099300000  0.0000000000000000
0.66406250000000  0.8099400000  0.0000000000000000
0.66406250000000  0.8099500000  0.0000000000000000
0.66406250000000  0.8099600000  0.0000000000000000
0.66406250000000  0.8099700000  0.0000000000000000
0.66406250000000  0.8099800000  0.0000000000000000
0.66406250000000  0.8099900000  0.0000000000000000
0.66406250000000  0.8100000000  0.0000000000000000
0.66406250000000  0.8100100000  0.0000000000000000
0.66406250000000  0.8100200000  0.0000000000000000
0.66406250000000  0.8100300000  0.0000000000000000
0.66406250000000  0.8100400000  0.0000000000000000
0.66406250000000  0.8100500000  0.0000000000000000
0.66406250000000  0.8100600000  0.0000000000000000
0.66406250000000  0.8100700000  0.0000000000000000
0.66406250000000  0.8100800000  0.0000000000000000
0.66406250000000  0.8100900000  0.0000000000000000
0.66406250000000  0.8101000000  0.0000000000000000
0.66406250000000  0.8101100000  0.0000000000000000
0.66406250000000  0.8101200000  0.0000000000000000
0.66406250000000  0.8101300000  0.0000000000000000
0.66406250000000  0.8101400000  0.0000000000000000
0.66406250000000  0.8101500000  0.0000000000000000
0.66406250000000  0.8101600000  0.0000000000000000
0.66406250000000  0.8101700000  0.0000000000000000
0.66406250000000  0.8101800000  0.0000000000000000
0.66406250000000  0.8101900000  0.0000000000000000
0.66406250000000  0.8102000000  0.0000000000000000
0.66406250000000  0.8102100000  0.0000000000000000
0.66406250000000  0.8102200000  0.0000000000000000
0.66406250000000  0.8102300000  0.0000000000000000
0.66406250000000  0.8102400000  0.0000000000000000
0.66406250000000  0.8102500000  0.0000000000000000
0.66406250000000  0.8102600000  0.0000000000000000
0.66406250000000  0.8102700000  0.0000000000000000
0.66406250000000  0.8102800000  0.0000000000000000
0.66406250000000  0.8102900000  0.0000000000000000
0.66406250000000  0.8103000000  0.0000000000000000
0.66406250000000  0.8103100000  0.0000000000000000
0.66406250000000  0.8103200000  0.0000000000000000
0.66406250000000  0.8103300000  0.0000000000000000
0.66406250000000  0.8103400000  0.0000000000000000
0.66406250000000  0.8103500000  0.0000000000000000
0.66406250000000  0.8103600000  0.0000000000000000
0.66406250000000  0.8103700000  0.0000000000000000
0.66406250000000  0.8103800000  0.0000000000000000
0.66406250000000  0.8103900000  0.0000000000000000
0.66406250000000  0.8104000000  0.0000000000000000
0.66406250000000  0.8104100000  0.0000000000000000
0.66406250000000  0.8104200000  0.0000000000000000
0.66406250000000  0.8104300000  0.0000000000000000
0.66406250000000  0.8104400000  0.0000000000000000
0.66406250000000  0.8104500000  0.0000000000000000
0.66406250000000  0.8104600000  0.0000000000000000
0.66406250000000  0.8104700000  0.0000000000000000
0.66406250000000  0.8104800000  0.0000000000000000
0.66406250000000  0.8104900000  0.0000000000000000
0.66406250000000  0.8105000000  0.0000000000000000
0.66406250000000  0.8105100000  0.0000000000000000
0.66406250000000  0.8105200000  0.0000000000000000
0.66406250000000  0.8105300000  0.0000000000000000
0.66406250000000  0.8105400000  0.0000000000000000
0.66406250000000  0.8105500000  0.0000000000000000
0.66406250000000  0.8105600000  0.0000000000000000
0.66406250000000  0.8105700000  0.0000000000000000
0.66406250000000  0.8105800000  0.0000000000000000
0.66406250000000  0.8105900000  0.0000000000000000
0.66406250000000  0.8106000000  0.0000000000000000
0.66406250000000  0.8106100000  0.0000000000000000
0.66406250000000  0.8106200000  0.0000000000000000
0.66406250000000  0.8106300000  0.0000000000000000
0.66406250000000  0.8106400000  0.0000000000000000
0.66406250000000  0.8106500000  0.0000000000000000
0.66406250000000  0.8106600000  0.0000000000000000
0.66406250000000  0.8106700000  0.0000000000000000
0.66406250000000  0.8106800000  0.0000000000000000
0.66406250000000  0.8106900000  0.0000000000000000
0.66406250000000  0.8107000000  0.0000000000000000
0.66406250000000  0.8107100000  0.0000000000000000
0.66406250000000  0.8107200000  0.0000000000000000
0.66406250000000  0.8107300000  0.0000000000000000
0.66406250000000  0.8107400000  0.0000000000000000
0.66406250000000  0.8107500000  0.0000000000000000
0.66406250000000  0.8107600000  0.0000000000000000
0.66406250000000  0.8107700000  0.0000000000000000
0.66406250000000  0.8107800000  0.0000000000000000
0.66406250000000  0.8107900000  0.0000000000000000
0.66406250000000  0.8108000000  0.0000000000000000
0.66406250000000  0.8108100000  0.0000000000000000
0.66406250000000  0.8108200000  0.0000000000000000
0.66406250000000  0.8108300000  0.0000000000000000
0.66406250000000  0.8108400000  0.0000000000000000
0.66406250000000  0.8108500000  0.0000000000000000
0.66406250000000  0.8108600000  0.0000000000000000
0.66406250000000  0.8108700000  0.0000000000000000
0.66406250000000  0.8108800000  0.0000000000000000
0.66406250000000  0.8108900000  0.0000000000000000
0.66406250000000  0.8109000000  0.0000000000000000
0.66406250000000  0.8109100000  0.0000000000000000
0.66406250000000  0.8109200000  0.0000000000000000
0.66406250000000  0.8109300000  0.0000000000000000
0.66406250000000  0.8109400000  0.0000000000000000
0.66406250000000  0.8109500000  0.0000000000000000
0.66406250000000  0.8109600000  0.0000000000000000
0.66406250000000  0.8109700000  0.0000000000000000
0.66406250000000  0.8109800000  0.0000000000000000
0.66406250000000  0.8109900000  0.0000000000000000
0.67187500000000  0.8090000000  0.0000000000000000
0.67187500000000  0.8090100000  0.0000000000000000
0.67187500000000  0.8090200000  0.0000000000000000
0.67187500000000  0.8090300000  0.0000000000000000
0.67187500000000  0.8090400000  0.0000000000000000
0.67187500000000  0.8090500000  0.0000000000000000
0.67187500000000  0.8090600000  0.0000000000000000
0.67187500000000  0.8090700000  0.0000000000000000
0.67187500000000  0.8090800000  0.0000000000000000
0.67187500000000  0.8090900000  0.0000000000000000
0.67187500000000  0.8091000000  0.0000000000000000
0.67187500000000  0.8091100000  0.0000000000000000
0.67187500000000  0.8091200000  0.0000000000000000
0.67187500000000  0.8091300000  0.0000000000000000
0.67187500000000  0.8091400000  0.0000000000000000
0.67187500000000  0.8091500000  0.0000000000000000
0.67187500000000  0.8091600000  0.0000000000000000
0.67187500000000  0.8091700000  0.0000000000000000
0.67187500000000  0.8091800000  0.0000000000000000
0.67187500000000  0.8091900000  0.0000000000000000
0.67187500000000  0.8092000000  0.0000000000000000
0.67187500000000  0.8092100000  0.0000000000000000
0.67187500000000  0.8092200000  0.0000000000000000
0.67187500000000  0.8092300000  0.0000000000000000
0.67187500000000  0.8092400000  0.0000000000000000
0.67187500000000  0.8092500000  0.0000000000000000
0.67187500000000  0.8092600000  0.0000000000000000
0.67187500000000  0.8092700000  0.0000000000000000
0.67187500000000  0.8092800000  0.0000000000000000
0.67187500000000  0.8092900000  0.0000000000000000
0.67187500000000  0.8093000000  0.0000000000000000
0.67187500000000  0.8093100000  0.0000000000000000
0.67187500000000  0.8093200000  0.0000000000000000
0.67187500000000  0.8093300000  0.0000000000000000
0.67187500000000  0.8093400000  0.0000000000000000
0.67187500000000  0.8093500000  0.0000000000000000
0.67187500000000  0.8093600000  0.0000000000000000
0.67187500000000  0.8093700000  0.0000000000000000
0.67187500000000  0.8093800000  0.0000000000000000
0.67187500000000  0.8093900000  0.0000000000000000
0.67187500000000  0.8094000000  0.0000000000000000
0.67187500000000  0.8094100000  0.0000000000000000
0.67187500000000  0.8094200000  0.0000000000000000
0.67187500000000  0.8094300000  0.0000000000000000
0.67187500000000  0.8094400000  0.0000000000000000
0.67187500000000  0.8094500000  0.0000000000000000
0.67187500000000  0.8094600000  0.0000000000000000
0.67187500000000  0.8094700000  0.0000000000000000
0.67187500000000  0.8094800000  0.0000000000000000
0.67187500000000  0.8094900000  0.0000000000000000
0.67187500000000  0.8095000000  0.0000000000000000
0.67187500000000  0.8095100000  0.0000000000000000
0.67187500000000  0.8095200000  0.0000000000000000
0.67187500000000  0.8095300000  0.0000000000000000
0.67187500000000  0.8095400000  0.0000000000000000
0.67187500000000  0.8095500000  0.0000000000000000
0.67187500000000  0.8095600000  0.0000000000000000
0.67187500000000  0.8095700000  0.0000000000000000
0.67187500000000  0.8095800000  0.0000000000000000
0.67187500000000  0.8095900000  0.0000000000000000
0.67187500000000  0.8096000000  0.0000000000000000
0.67187500000000  0.8096100000  0.0000000000000000
0.67187500000000  0.8096200000  0.0000000000000000
0.67187500000000  0.8096300000  0.0000000000000000
0.67187500000000  0.8096400000  0.0000000000000000
0.67187500000000  0.8096500000  0.0000000000000000
0.67187500000000  0.8096600000  0.0000000000000000
0.67187500000000  0.8096700000  0.0000000000000000
0.67187500000000  0.8096800000  0.0000000000000000
0.67187500000000  0.8096900000  0.0001073149740753
0.67187500000000  0.8097000000  0.0024215061122685
0.67187500000000  0.8097100000  0.0108283868097436
0.67187500000000  0.8097200000  0.0295760089554765
0.67187500000000  0.8097300000  0.0626240471301144
0.67187500000000  0.8097400000  0.1117083959019834
0.67187500000000  0.8097500000  0.1824005332866145
0.67187500000000  0.8097600000  0.2824285960247901
0.67187500000000  0.8097700000  0.4362857451247328
0.67187500000000  0.8097800000  0.7090805727041501
0.67187500000000  0.8097900000  0.9404949236432646
0.67187500000000  0.8098000000  1.0761643846157165
0.67187500000000  0.8098100000  1.0339666408205135
0.67187500000000  0.8098200000  0.9105619905193213
0.67187500000000  0.8098300000  0.7564047588917119
0.67187500000000  0.8098400000  0.5251401656537372
0.67187500000000  0.8098500000  0.2799209727440850
0.67187500000000  0.8098600000  0.0915934515486612
0.67187500000000  0.8098700000  0.0000000000000000
0.67187500000000  0.8098800000  0.0000000000000000
0.67187500000000  0.8098900000  0.0000000000000000
0.67187500000000  0.8099000000  0.0000000000000000
0.67187500000000  0.8099100000  0.0000000000000000
0.67187500000000  0.8099200000  0.0000000000000000
0.67187500000000  0.8099300000  0.0000000000000000
0.67187500000000  0.8099400000  0.0000000000000000
0.67187500000000  0.8099500000  0.0000000000000000
0.67187500000000  0.8099600000  0.0000000000000000
0.67187500000000  0.8099700000  0.0000000000000000
0.67187500000000  0.8099800000  0.0000000000000000
0.67187500000000  0.8099900000  0.0000000000000000
0.67187500000000  0.8100000000  0.0000000000000000
0.67187500000000  0.8100100000  0.0000000000000000
0.67187500000000  0.8100200000  0.0000000000000000
0.67187500000000  0.8100300000  0.0000000000000000
0.67187500000000  0.8100400000  0.0000000000000000
0.67187500000000  0.8100500000  0.0000000000000000
0.67187500000000  0.8100600000  0.0000000000000000
0.67187500000000  0.8100700000  0.0000000000000000
0.67187500000000  0.8100800000  0.0000000000000000
0.67187500000000  0.8100900000  0.0000000000000000
0.67187500000000  0.8101000000  0.0000000000000000
0.67187500000000  0.8101100000  0.0000000000000000
0.67187500000000  0.8101200000  0.0000000000000000
0.67187500000000  0.8101300000  0.0000000000000000
0.67187500000000  0.8101400000  0.0000000000000000
0.67187500000000  0.8101500000  0.0000000000000000
0.67187500000000  0.8101600000  0.0000000000000000
0.67187500000000  0.8101700000  0.0000000000000000
0.67187500000000  0.8101800000  0.0000000000000000
0.67187500000000  0.8101900000  0.0000000000000000
0.67187500000000  0.8102000000  0.0000000000000000
0.67187500000000  0.8102100000  0.0000000000000000
0.67187500000000  0.8102200000  0.0000000000000000
0.67187500000000  0.8102300000  0.0000000000000000
0.67187500000000  0.8102400000  0.0000000000000000
0.67187500000000  0.8102500000  0.0000000000000000
0.67187500000000  0.8102600000  0.0000000000000000
0.67187500000000  0.8102700000  0.0000000000000000
0.67187500000000  0.8102800000  0.0000000000000000
0.67187500000000  0.8102900000  0.0000000000000000
0.67187500000000  0.8103000000  0.0000000000000000
0.67187500000000  0.8103100000  0.0000000000000000
0.67187500000000  0.8103200000  0.0000000000000000
0.67187500000000  0.8103300000  0.0000000000000000
0.67187500000000  0.8103400000  0.0000000000000000
0.67187500000000  0.8103500000  0.0000000000000000
0.67187500000000  0.8103600000  0.0000000000000000
0.67187500000000  0.8103700000  0.0000000000000000
0.67187500000000  0.8103800000  0.0000000000000000
0.67187500000000  0.8103900000  0.0000000000000000
0.67187500000000  0.8104000000  0.0000000000000000
0.67187500000000  0.8104100000  0.0000000000000000
0.67187500000000  0.8104200000  0.0000000000000000
0.67187500000000  0.8104300000  0.0000000000000000
0.67187500000000  0.8104400000  0.0000000000000000
0.67187500000000  0.8104500000  0.0000000000000000
0.67187500000000  0.8104600000  0.0000000000000000
0.67187500000000  0.8104700000  0.0000000000000000
0.67187500000000  0.8104800000  0.0000000000000000
0.67187500000000  0.8104900000  0.0000000000000000
0.67187500000000  0.8105000000  0.0000000000000000
0.67187500000000  0.8105100000  0.0000000000000000
0.67187500000000  0.8105200000  0.0000000000000000
0.67187500000000  0.8105300000  0.0000000000000000
0.67187500000000  0.8105400000  0.0000000000000000
0.67187500000000  0.8105500000  0.0000000000000000
0.67187500000000  0.8105600000  0.0000000000000000
0.67187500000000  0.8105700000  0.0000000000000000
0.67187500000000  0.8105800000  0.0000000000000000
0.67187500000000  0.8105900000  0.0000000000000000
0.67187500000000  0.8106000000  0.0000000000000000
0.67187500000000  0.8106100000  0.0000000000000000
0.67187500000000  0.8106200000  0.0000000000000000
0.67187500000000  0.8106300000  0.0000000000000000
0.67187500000000  0.8106400000  0.0000000000000000
0.67187500000000  0.8106500000  0.0000000000000000
0.67187500000000  0.8106600000  0.0000000000000000
0.67187500000000  0.8106700000  0.0000000000000000
0.67187500000000  0.8106800000  0.0000000000000000
0.67187500000000  0.8106900000  0.0000000000000000
0.67187500000000  0.8107000000  0.0000000000000000
0.67187500000000  0.8107100000  0.0000000000000000
0.67187500000000  0.8107200000  0.0000000000000000
0.67187500000000  0.8107300000  0.0000000000000000
0.67187500000000  0.8107400000  0.0000000000000000
0.67187500000000  0.8107500000  0.0000000000000000
0.67187500000000  0.8107600000  0.0000000000000000
0.67187500000000  0.8107700000  0.0000000000000000
0.67187500000000  0.8107800000  0.0000000000000000
0.67187500000000  0.8107900000  0.0000000000000000
0.67187500000000  0.8108000000  0.0000000000000000
0.67187500000000  0.8108100000  0.0000000000000000
0.67187500000000  0.8108200000  0.0000000000000000
0.67187500000000  0.8108300000  0.0000000000000000
0.67187500000000  0.8108400000  0.0000000000000000
0.67187500000000  0.8108500000  0.0000000000000000
0.67187500000000  0.8108600000  0.0000000000000000
0.67187500000000  0.8108700000  0.0000000000000000
0.67187500000000  0.8108800000  0.0000000000000000
0.67187500000000  0.8108900000  0.0000000000000000
0.67187500000000  0.8109000000  0.0000000000000000
0.67187500000000  0.8109100000  0.0000000000000000
0.67187500000000  0.8109200000  0.0000000000000000
0.67187500000000  0.8109300000  0.0000000000000000
0.67187500000000  0.8109400000  0.0000000000000000
0.67187500000000  0.8109500000  0.0000000000000000
0.67187500000000  0.8109600000  0.0000000000000000
0.67187500000000  0.8109700000  0.0000000000000000
0.67187500000000  0.8109800000  0.0000000000000000
0.67187500000000  0.8109900000  0.0000000000000000
0.67968750000000  0.8090000000  0.0000000000000000
0.67968750000000  0.8090100000  0.0000000000000000
0.67968750000000  0.8090200000  0.0000000000000000
0.67968750000000  0.8090300000  0.0000000000000000
0.67968750000000  0.8090400000  0.0000000000000000
0.67968750000000  0.8090500000  0.0000000000000000
0.67968750000000  0.8090600000  0.0000000000000000
0.67968750000000  0.8090700000  0.0000000000000000
0.67968750000000  0.8090800000  0.0000000000000000
0.67968750000000  0.8090900000  0.0000000000000000
0.67968750000000  0.8091000000  0.0000000000000000
0.67968750000000  0.8091100000  0.0000000000000000
0.67968750000000  0.8091200000  0.0000000000000000
0.67968750000000  0.8091300000  0.0000000000000000
0.67968750000000  0.8091400000  0.0000000000000000
0.67968750000000  0.8091500000  0.0000000000000000
0.67968750000000  0.8091600000  0.0000000000000000
0.67968750000000  0.8091700000  0.0000000000000000
0.67968750000000  0.8091800000  0.0000000000000000
0.67968750000000  0.8091900000  0.0000000000000000
0.67968750000000  0.8092000000  0.0000000000000000
0.67968750000000  0.8092100000  0.0000000000000000
0.67968750000000  0.8092200000  0.0000000000000000
0.67968750000000  0.8092300000  0.0000000000000000
0.67968750000000  0.8092400000  0.0000000000000000
0.67968750000000  0.8092500000  0.0000000000000000
0.67968750000000  0.8092600000  0.0000000000000000
0.67968750000000  0.8092700000  0.0000000000000000
0.67968750000000  0.8092800000  0.0000000000000000
0.67968750000000  0.8092900000  0.0000000000000000
0.67968750000000  0.8093000000  0.0000000000000000
0.67968750000000  0.8093100000  0.0000000000000000
0.67968750000000  0.8093200000  0.0000000000000000
0.67968750000000  0.8093300000  0.0000000000000000
0.67968750000000  0.8093400000  0.0000000000000000
0.67968750000000  0.8093500000  0.0000000000000000
0.67968750000000  0.8093600000  0.0000000000000000
0.67968750000000  0.8093700000  0.0000000000000000
0.67968750000000  0.8093800000  0.0000000000000000
0.67968750000000  0.8093900000  0.0000000000000000
0.67968750000000  0.8094000000  0.0000000000000000
0.67968750000000  0.8094100000  0.0000000000000000
0.67968750000000  0.8094200000  0.0000000000000000
0.67968750000000  0.8094300000  0.0000000000000000
0.67968750000000  0.8094400000  0.0000000000000000
0.67968750000000  0.8094500000  0.0000000000000000
0.67968750000000  0.8094600000  0.0000000000000000
0.67968750000000  0.8094700000  0.0000000000000000
0.67968750000000  0.8094800000  0.0000000000000000
0.67968750000000  0.8094900000  0.0000000000000000
0.67968750000000  0.8095000000  0.0000000000000000
0.67968750000000  0.8095100000  0.0000000000000000
0.67968750000000  0.8095200000  0.0000000000000000
0.67968750000000  0.8095300000  0.0000000000000000
0.67968750000000  0.8095400000  0.0000000000000000
0.67968750000000  0.8095500000  0.0000000000000000
0.67968750000000  0.8095600000  0.0000000000000000
0.67968750000000  0.8095700000  0.0000000000000000
0.67968750000000  0.8095800000  0.0000000000000000
0.67968750000000  0.8095900000  0.0000000000000000
0.67968750000000  0.8096000000  0.0000000000000000
0.67968750000000  0.8096100000  0.0000000000000000
0.67968750000000  0.8096200000  0.0000000000000000
0.67968750000000  0.8096300000  0.0000000000000000
0.67968750000000  0.8096400000  0.0000000000000000
0.67968750000000  0.8096500000  0.0000000000000000
0.67968750000000  0.8096600000  0.0000000000000000
0.67968750000000  0.8096700000  0.0000000000000000
0.67968750000000  0.8096800000  0.0000000000000000
0.67968750000000  0.8096900000  0.0000007364090431
0.67968750000000  0.8097000000  0.0013259596898651
0.67968750000000  0.8097100000  0.0093429979378917
0.67968750000000  0.8097200000  0.0299126820398107
0.67968750000000  0.8097300000  0.0697638868974169
0.67968750000000  0.8097400000  0.1323400027920293
0.67968750000000  0.8097500000  0.2249152202620409
0.67968750000000  0.8097600000  0.3633257856228178
0.67968750000000  0.8097700000  0.6183579659182720
0.67968750000000  0.8097800000  0.8969217991618385
0.67968750000000  0.8097900000  1.0919474342092763
0.67968750000000  0.8098000000  1.1389755968887223
0.67968750000000  0.8098100000  1.0340329996075381
0.67968750000000  0.8098200000  0.9102235147053326
0.67968750000000  0.8098300000  0.7562613473747508
0.67968750000000  0.8098400000  0.5249310494384595
0.67968750000000  0.8098500000  0.2798186188381733
0.67968750000000  0.8098600000  0.0915567776167780
0.67968750000000  0.8098700000  0.0000000000000000
0.67968750000000  0.8098800000  0.0000000000000000
0.67968750000000  0.8098900000  0.0000000000000000
0.67968750000000  0.8099000000  0.0000000000000000
0.67968750000000  0.8099100000  0.0000000000000000
0.67968750000000  0.8099200000  0.0000000000000000
0.67968750000000  0.8099300000  0.0000000000000000
0.67968750000000  0.8099400000  0.0000000000000000
0.67968750000000  0.8099500000  0.0000000000000000
0.67968750000000  0.8099600000  0.0000000000000000
0.67968750000000  0.8099700000  0.0000000000000000
0.67968750000000  0.8099800000  0.0000000000000000
0.67968750000000  0.8099900000  0.0000000000000000
0.67968750000000  0.8100000000  0.0000000000000000
0.67968750000000  0.8100100000  0.0000000000000000
0.67968750000000  0.8100200000  0.0000000000000000
0.67968750000000  0.8100300000  0.0000000000000000
0.67968750000000  0.8100400000  0.0000000000000000
0.67968750000000  0.8100500000  0.0000000000000000
0.67968750000000  0.8100600000  0.0000000000000000
0.67968750000000  0.8100700000  0.0000000000000000
0.67968750000000  0.8100800000  0.0000000000000000
0.67968750000000  0.8100900000  0.0000000000000000
0.67968750000000  0.8101000000  0.0000000000000000
0.67968750000000  0.8101100000  0.0000000000000000
0.67968750000000  0.8101200000  0.0000000000000000
0.67968750000000  0.8101300000  0.0000000000000000
0.67968750000000  0.8101400000  0.0000000000000000
0.67968750000000  0.8101500000  0.0000000000000000
0.67968750000000  0.8101600000  0.0000000000000000
0.67968750000000  0.8101700000  0.0000000000000000
0.67968750000000  0.8101800000  0.0000000000000000
0.67968750000000  0.8101900000  0.0000000000000000
0.67968750000000  0.8102000000  0.0000000000000000
0.67968750000000  0.8102100000  0.0000000000000000
0.67968750000000  0.8102200000  0.0000000000000000
0.67968750000000  0.8102300000  0.0000000000000000
0.67968750000000  0.8102400000  0.0000000000000000
0.67968750000000  0.8102500000  0.0000000000000000
0.67968750000000  0.8102600000  0.0000000000000000
0.67968750000000  0.8102700000  0.0000000000000000
0.67968750000000  0.8102800000  0.0000000000000000
0.67968750000000  0.8102900000  0.0000000000000000
0.67968750000000  0.8103000000  0.0000000000000000
0.67968750000000  0.8103100000  0.0000000000000000
0.67968750000000  0.8103200000  0.0000000000000000
0.67968750000000  0.8103300000  0.0000000000000000
0.67968750000000  0.8103400000  0.0000000000000000
0.67968750000000  0.8103500000  0.0000000000000000
0.67968750000000  0.8103600000  0.0000000000000000
0.67968750000000  0.8103700000  0.0000000000000000
0.67968750000000  0.8103800000  0.0000000000000000
0.67968750000000  0.8103900000  0.0000000000000000
0.67968750000000  0.8104000000  0.0000000000000000
0.67968750000000  0.8104100000  0.0000000000000000
0.67968750000000  0.8104200000  0.0000000000000000
0.67968750000000  0.8104300000  0.0000000000000000
0.67968750000000  0.8104400000  0.0000000000000000
0.67968750000000  0.8104500000  0.0000000000000000
0.67968750000000  0.8104600000  0.0000000000000000
0.67968750000000  0.8104700000  0.0000000000000000
0.67968750000000  0.8104800000  0.0000000000000000
0.67968750000000  0.8104900000  0.0000000000000000
0.67968750000000  0.8105000000  0.0000000000000000
0.67968750000000  0.8105100000  0.0000000000000000
0.67968750000000  0.8105200000  0.0000000000000000
0.67968750000000  0.8105300000  0.0000000000000000
0.67968750000000  0.8105400000  0.0000000000000000
0.67968750000000  0.8105500000  0.0000000000000000
0.67968750000000  0.8105600000  0.0000000000000000
0.67968750000000  0.8105700000  0.0000000000000000
0.67968750000000  0.8105800000  0.0000000000000000
0.67968750000000  0.8105900000  0.0000000000000000
0.67968750000000  0.8106000000  0.0000000000000000
0.67968750000000  0.8106100000  0.0000000000000000
0.67968750000000  0.8106200000  0.0000000000000000
0.67968750000000  0.8106300000  0.0000000000000000
0.67968750000000  0.8106400000  0.0000000000000000
0.67968750000000  0.8106500000  0.0000000000000000
0.67968750000000  0.8106600000  0.0000000000000000
0.67968750000000  0.8106700000  0.0000000000000000
0.67968750000000  0.8106800000  0.0000000000000000
0.67968750000000  0.8106900000  0.0000000000000000
0.67968750000000  0.8107000000  0.0000000000000000
0.67968750000000  0.8107100000  0.0000000000000000
0.67968750000000  0.8107200000  0.0000000000000000
0.67968750000000  0.8107300000  0.0000000000000000
0.67968750000000  0.8107400000  0.0000000000000000
0.67968750000000  0.8107500000  0.0000000000000000
0.67968750000000  0.8107600000  0.0000000000000000
0.67968750000000  0.8107700000  0.0000000000000000
0.67968750000000  0.8107800000  0.0000000000000000
0.67968750000000  0.8107900000  0.0000000000000000
0.67968750000000  0.8108000000  0.0000000000000000
0.67968750000000  0.8108100000  0.0000000000000000
0.67968750000000  0.8108200000  0.0000000000000000
0.67968750000000  0.8108300000  0.0000000000000000
0.67968750000000  0.8108400000  0.0000000000000000
0.67968750000000  0.8108500000  0.0000000000000000
0.67968750000000  0.8108600000  0.0000000000000000
0.67968750000000  0.8108700000  0.0000000000000000
0.67968750000000  0.8108800000  0.0000000000000000
0.67968750000000  0.8108900000  0.0000000000000000
0.67968750000000  0.8109000000  0.0000000000000000
0.67968750000000  0.8109100000  0.0000000000000000
0.67968750000000  0.8109200000  0.0000000000000000
0.67968750000000  0.8109300000  0.0000000000000000
0.67968750000000  0.8109400000  0.0000000000000000
0.67968750000000  0.8109500000  0.0000000000000000
0.67968750000000  0.8109600000  0.0000000000000000
0.67968750000000  0.8109700000  0.0000000000000000
0.67968750000000  0.8109800000  0.0000000000000000
0.67968750000000  0.8109900000  0.0000000000000000
0.68750000000000  0.8090000000  0.0000000000000000
0.68750000000000  0.8090100000  0.0000000000000000
0.68750000000000  0.8090200000  0.0000000000000000
0.68750000000000  0.8090300000  0.0000000000000000
0.68750000000000  0.8090400000  0.0000000000000000
0.68750000000000  0.8090500000  0.0000000000000000
0.68750000000000  0.8090600000  0.0000000000000000
0.68750000000000  0.8090700000  0.0000000000000000
0.68750000000000  0.8090800000  0.0000000000000000
0.68750000000000  0.8090900000  0.0000000000000000
0.68750000000000  0.8091000000  0.0000000000000000
0.68750000000000  0.8091100000  0.0000000000000000
0.68750000000000  0.8091200000  0.0000000000000000
0.68750000000000  0.8091300000  0.0000000000000000
0.68750000000000  0.8091400000  0.0000000000000000
0.68750000000000  0.8091500000  0.0000000000000000
0.68750000000000  0.8091600000  0.0000000000000000
0.68750000000000  0.8091700000  0.0000000000000000
0.68750000000000  0.8091800000  0.0000000000000000
0.68750000000000  0.8091900000  0.0000000000000000
0.68750000000000  0.8092000000  0.0000000000000000
0.68750000000000  0.8092100000  0.0000000000000000
0.68750000000000  0.8092200000  0.0000000000000000
0.68750000000000  0.8092300000  0.0000000000000000
0.68750000000000  0.8092400000  0.0000000000000000
0.68750000000000  0.8092500000  0.0000000000000000
0.68750000000000  0.8092600000  0.0000000000000000
0.68750000000000  0.8092700000  0.0000000000000000
0.68750000000000  0.8092800000  0.0000000000000000
0.68750000000000  0.8092900000  0.0000000000000000
0.68750000000000  0.8093000000  0.0000000000000000
0.68750000000000  0.8093100000  0.0000000000000000
0.68750000000000  0.8093200000  0.0000000000000000
0.68750000000000  0.8093300000  0.0000000000000000
0.68750000000000  0.8093400000  0.0000000000000000
0.68750000000000  0.8093500000  0.0000000000000000
0.68750000000000  0.8093600000  0.0000000000000000
0.68750000000000  0.8093700000  0.0000000000000000
0.68750000000000  0.8093800000  0.0000000000000000
0.68750000000000  0.8093900000  0.0000000000000000
0.68750000000000  0.8094000000  0.0000000000000000
0.68750000000000  0.8094100000  0.0000000000000000
0.68750000000000  0.8094200000  0.0000000000000000
0.68750000000000  0.8094300000  0.0000000000000000
0.68750000000000  0.8094400000  0.0000000000000000
0.68750000000000  0.8094500000  0.0000000000000000
0.68750000000000  0.8094600000  0.0000000000000000
0.68750000000000  0.8094700000  0.0000000000000000
0.68750000000000  0.8094800000  0.0000000000000000
0.68750000000000  0.8094900000  0.0000000000000000
0.68750000000000  0.8095000000  0.0000000000000000
0.68750000000000  0.8095100000  0.0000000000000000
0.68750000000000  0.8095200000  0.0000000000000000
0.68750000000000  0.8095300000  0.0000000000000000
0.68750000000000  0.8095400000  0.0000000000000000
0.68750000000000  0.8095500000  0.0000000000000000
0.68750000000000  0.8095600000  0.0000000000000000
0.68750000000000  0.8095700000  0.0000000000000000
0.68750000000000  0.8095800000  0.0000000000000000
0.68750000000000  0.8095900000  0.0000000000000000
0.68750000000000  0.8096000000  0.0000000000000000
0.68750000000000  0.8096100000  0.0000000000000000
0.68750000000000  0.8096200000  0.0000000000000000
0.68750000000000  0.8096300000  0.0000000000000000
0.68750000000000  0.8096400000  0.0000000000000000
0.68750000000000  0.8096500000  0.0000000000000000
0.68750000000000  0.8096600000  0.0000000000000000
0.68750000000000  0.8096700000  0.0000000000000000
0.68750000000000  0.8096800000  0.0000000000000000
0.68750000000000  0.8096900000  0.0000000000000000
0.68750000000000  0.8097000000  0.0004156490904641
0.68750000000000  0.8097100000  0.0072660113025708
0.68750000000000  0.8097200000  0.0300335183586072
0.68750000000000  0.8097300000  0.0785403498438764
0.68750000000000  0.8097400000  0.1603950034020123
0.68750000000000  0.8097500000  0.2880345224445938
0.68750000000000  0.8097600000  0.5035067181856291
0.68750000000000  0.8097700000  0.8299339025524285
0.68750000000000  0.8097800000  1.0792015746650889
0.68750000000000  0.8097900000  1.2099271411487922
0.68750000000000  0.8098000000  1.1378966359835616
0.68750000000000  0.8098100000  1.0339666408205128
0.68750000000000  0.8098200000  0.9105619905193207
0.68750000000000  0.8098300000  0.7564047588917115
0.68750000000000  0.8098400000  0.5251401656537372
0.68750000000000  0.8098500000  0.2799209727440847
0.68750000000000  0.8098600000  0.0915934515486611
0.68750000000000  0.8098700000  0.0000000000000000
0.68750000000000  0.8098800000  0.0000000000000000
0.68750000000000  0.8098900000  0.0000000000000000
0.68750000000000  0.8099000000  0.0000000000000000
0.68750000000000  0.8099100000  0.0000000000000000
0.68750000000000  0.8099200000  0.0000000000000000
0.68750000000000  0.8099300000  0.0000000000000000
0.68750000000000  0.8099400000  0.0000000000000000
0.68750000000000  0.8099500000  0.0000000000000000
0.68750000000000  0.8099600000  0.0000000000000000
0.68750000000000  0.8099700000  0.0000000000000000
0.68750000000000  0.8099800000  0.0000000000000000
0.68750000000000  0.8099900000  0.0000000000000000
0.68750000000000  0.8100000000  0.0000000000000000
0.68750000000000  0.8100100000  0.0000000000000000
0.68750000000000  0.8100200000  0.0000000000000000
0.68750000000000  0.8100300000  0.0000000000000000
0.68750000000000  0.8100400000  0.0000000000000000
0.68750000000000  0.8100500000  0.0000000000000000
0.68750000000000  0.8100600000  0.0000000000000000
0.68750000000000  0.8100700000  0.0000000000000000
0.68750000000000  0.8100800000  0.0000000000000000
0.68750000000000  0.8100900000  0.0000000000000000
0.68750000000000  0.8101000000  0.0000000000000000
0.68750000000000  0.8101100000  0.0000000000000000
0.68750000000000  0.8101200000  0.0000000000000000
0.68750000000000  0.8101300000  0.0000000000000000
0.68750000000000  0.8101400000  0.0000000000000000
0.68750000000000  0.8101500000  0.0000000000000000
0.68750000000000  0.8101600000  0.0000000000000000
0.68750000000000  0.8101700000  0.0000000000000000
0.68750000000000  0.8101800000  0.0000000000000000
0.68750000000000  0.8101900000  0.0000000000000000
0.68750000000000  0.8102000000  0.0000000000000000
0.68750000000000  0.8102100000  0.0000000000000000
0.68750000000000  0.8102200000  0.0000000000000000
0.68750000000000  0.8102300000  0.0000000000000000
0.68750000000000  0.8102400000  0.0000000000000000
0.68750000000000  0.8102500000  0.0000000000000000
0.68750000000000  0.8102600000  0.0000000000000000
0.68750000000000  0.8102700000  0.0000000000000000
0.68750000000000  0.8102800000  0.0000000000000000
0.68750000000000  0.8102900000  0.0000000000000000
0.68750000000000  0.8103000000  0.0000000000000000
0.68750000000000  0.8103100000  0.0000000000000000
0.68750000000000  0.8103200000  0.0000000000000000
0.68750000000000  0.8103300000  0.0000000000000000
0.68750000000000  0.8103400000  0.0000000000000000
0.68750000000000  0.8103500000  0.0000000000000000
0.68750000000000  0.8103600000  0.0000000000000000
0.68750000000000  0.8103700000  0.0000000000000000
0.68750000000000  0.8103800000  0.0000000000000000
0.68750000000000  0.8103900000  0.0000000000000000
0.68750000000000  0.8104000000  0.0000000000000000
0.68750000000000  0.8104100000  0.0000000000000000
0.68750000000000  0.8104200000  0.0000000000000000
0.68750000000000  0.8104300000  0.0000000000000000
0.68750000000000  0.8104400000  0.0000000000000000
0.68750000000000  0.8104500000  0.0000000000000000
0.68750000000000  0.8104600000  0.0000000000000000
0.68750000000000  0.8104700000  0.0000000000000000
0.68750000000000  0.8104800000  0.0000000000000000
0.68750000000000  0.8104900000  0.0000000000000000
0.68750000000000  0.8105000000  0.0000000000000000
0.68750000000000  0.8105100000  0.0000000000000000
0.68750000000000  0.8105200000  0.0000000000000000
0.68750000000000  0.8105300000  0.0000000000000000
0.68750000000000  0.8105400000  0.0000000000000000
0.68750000000000  0.8105500000  0.0000000000000000
0.68750000000000  0.8105600000  0.0000000000000000
0.68750000000000  0.8105700000  0.0000000000000000
0.68750000000000  0.8105800000  0.0000000000000000
0.68750000000000  0.8105900000  0.0000000000000000
0.68750000000000  0.8106000000  0.0000000000000000
0.68750000000000  0.8106100000  0.0000000000000000
0.68750000000000  0.8106200000  0.0000000000000000
0.68750000000000  0.8106300000  0.0000000000000000
0.68750000000000  0.8106400000  0.0000000000000000
0.68750000000000  0.8106500000  0.0000000000000000
0.68750000000000  0.8106600000  0.0000000000000000
0.68750000000000  0.8106700000  0.0000000000000000
0.68750000000000  0.8106800000  0.0000000000000000
0.68750000000000  0.8106900000  0.0000000000000000
0.68750000000000  0.8107000000  0.0000000000000000
0.68750000000000  0.8107100000  0.0000000000000000
0.68750000000000  0.8107200000  0.0000000000000000
0.68750000000000  0.8107300000  0.0000000000000000
0.68750000000000  0.8107400000  0.0000000000000000
0.68750000000000  0.8107500000  0.0000000000000000
0.68750000000000  0.8107600000  0.0000000000000000
0.68750000000000  0.8107700000  0.0000000000000000
0.68750000000000  0.8107800000  0.0000000000000000
0.68750000000000  0.8107900000  0.0000000000000000
0.68750000000000  0.8108000000  0.0000000000000000
0.68750000000000  0.8108100000  0.0000000000000000
0.68750000000000  0.8108200000  0.0000000000000000
0.68750000000000  0.8108300000  0.0000000000000000
0.68750000000000  0.8108400000  0.0000000000000000
0.68750000000000  0.8108500000  0.0000000000000000
0.68750000000000  0.8108600000  0.0000000000000000
0.68750000000000  0.8108700000  0.0000000000000000
0.68750000000000  0.8108800000  0.0000000000000000
0.68750000000000  0.8108900000  0.0000000000000000
0.68750000000000  0.8109000000  0.0000000000000000
0.68750000000000  0.8109100000  0.0000000000000000
0.68750000000000  0.8109200000  0.0000000000000000
0.68750000000000  0.8109300000  0.0000000000000000
0.68750000000000  0.8109400000  0.0000000000000000
0.68750000000000  0.8109500000  0.0000000000000000
0.68750000000000  0.8109600000  0.0000000000000000
0.68750000000000  0.8109700000  0.0000000000000000
0.68750000000000  0.8109800000  0.0000000000000000
0.68750000000000  0.8109900000  0.0000000000000000
0.69531250000000  0.8090000000  0.0000000000000000
0.69531250000000  0.8090100000  0.0000000000000000
0.69531250000000  0.8090200000  0.0000000000000000
0.69531250000000  0.8090300000  0.0000000000000000
0.69531250000000  0.8090400000  0.0000000000000000
0.69531250000000  0.8090500000  0.0000000000000000
0.69531250000000  0.8090600000  0.0000000000000000
0.69531250000000  0.8090700000  0.0000000000000000
0.69531250000000  0.8090800000  0.0000000000000000
0.69531250000000  0.8090900000  0.0000000000000000
0.69531250000000  0.8091000000  0.0000000000000000
0.69531250000000  0.8091100000  0.0000000000000000
0.69531250000000  0.8091200000  0.0000000000000000
0.69531250000000  0.8091300000  0.0000000000000000
0.69531250000000  0.8091400000  0.0000000000000000
0.69531250000000  0.8091500000  0.0000000000000000
0.69531250000000  0.8091600000  0.0000000000000000
0.69531250000000  0.8091700000  0.0000000000000000
0.69531250000000  0.8091800000  0.0000000000000000
0.69531250000000  0.8091900000  0.0000000000000000
0.69531250000000  0.8092000000  0.0000000000000000
0.69531250000000  0.8092100000  0.0000000000000000
0.69531250000000  0.8092200000  0.0000000000000000
0.69531250000000  0.8092300000  0.0000000000000000
0.69531250000000  0.8092400000  0.0000000000000000
0.69531250000000  0.8092500000  0.0000000000000000
0.69531250000000  0.8092600000  0.0000000000000000
0.69531250000000  0.8092700000  0.0000000000000000
0.69531250000000  0.8092800000  0.0000000000000000
0.69531250000000  0.8092900000  0.0000000000000000
0.69531250000000  0.8093000000  0.0000000000000000
0.69531250000000  0.8093100000  0.0000000000000000
0.69531250000000  0.8093200000  0.0000000000000000
0.69531250000000  0.8093300000  0.0000000000000000
0.69531250000000  0.8093400000  0.0000000000000000
0.69531250000000  0.8093500000  0.0000000000000000
0.69531250000000  0.8093600000  0.0000000000000000
0.69531250000000  0.8093700000  0.0000000000000000
0.69531250000000  0.8093800000  0.0000000000000000
0.69531250000000  0.8093900000  0.0000000000000000
0.69531250000000  0.8094000000  0.0000000000000000
0.69531250000000  0.8094100000  0.0000000000000000
0.69531250000000  0.8094200000  0.0000000000000000
0.69531250000000  0.8094300000  0.0000000000000000
0.69531250000000  0.8094400000  0.0000000000000000
0.69531250000000  0.8094500000  0.0000000000000000
0.69531250000000  0.8094600000  0.0000000000000000
0.69531250000000  0.8094700000  0.0000000000000000
0.69531250000000  0.8094800000  0.0000000000000000
0.69531250000000  0.8094900000  0.0000000000000000
0.69531250000000  0.8095000000  0.0000000000000000
0.69531250000000  0.8095100000  0.0000000000000000
0.69531250000000  0.8095200000  0.0000000000000000
0.69531250000000  0.8095300000  0.0000000000000000
0.69531250000000  0.8095400000  0.0000000000000000
0.69531250000000  0.8095500000  0.0000000000000000
0.69531250000000  0.8095600000  0.0000000000000000
0.69531250000000  0.8095700000  0.0000000000000000
0.69531250000000  0.8095800000  0.0000000000000000
0.69531250000000  0.8095900000  0.0000000000000000
0.69531250000000  0.8096000000  0.0000000000000000
0.69531250000000  0.8096100000  0.0000000000000000
0.69531250000000  0.8096200000  0.0000000000000000
0.69531250000000  0.8096300000  0.0000000000000000
0.69531250000000  0.8096400000  0.0000000000000000
0.69531250000000  0.8096500000  0.0000000000000000
0.69531250000000  0.8096600000  0.0000000000000000
0.69531250000000  0.8096700000  0.0000000000000000
0.69531250000000  0.8096800000  0.0000000000000000
0.69531250000000  0.8096900000  0.0000000000000000
0.69531250000000  0.8097000000  0.0000012637151873
0.69531250000000  0.8097100000  0.0049386409758779
0.69531250000000  0.8097200000  0.0300138755613973
0.69531250000000  0.8097300000  0.0903499315325947
0.69531250000000  0.8097400000  0.2027238145677414
0.69531250000000  0.8097500000  0.3925467686049504
0.69531250000000  0.8097600000  0.7370136772931118
0.69531250000000  0.8097700000  1.0411788888635563
0.69531250000000  0.8097800000  1.2378192946157434
0.69531250000000  0.8097900000  1.2292787498855029
0.69531250000000  0.8098000000  1.1389755968887232
0.69531250000000  0.8098100000  1.0340329996075377
0.69531250000000  0.8098200000  0.9102235147053335
0.69531250000000  0.8098300000  0.7562613473747527
0.69531250000000  0.8098400000  0.5249310494384600
0.69531250000000  0.8098500000  0.2798186188381742
0.69531250000000  0.8098600000  0.0915567776167783
0.69531250000000  0.8098700000  0.0000000000000000
0.69531250000000  0.8098800000  0.0000000000000000
0.69531250000000  0.8098900000  0.0000000000000000
0.69531250000000  0.8099000000  0.0000000000000000
0.69531250000000  0.8099100000  0.0000000000000000
0.69531250000000  0.8099200000  0.0000000000000000
0.69531250000000  0.8099300000  0.0000000000000000
0.69531250000000  0.8099400000  0.0000000000000000
0.69531250000000  0.8099500000  0.0000000000000000
0.69531250000000  0.8099600000  0.0000000000000000
0.69531250000000  0.8099700000  0.0000000000000000
0.69531250000000  0.8099800000  0.0000000000000000
0.69531250000000  0.8099900000  0.0000000000000000
0.69531250000000  0.8100000000  0.0000000000000000
0.69531250000000  0.8100100000  0.0000000000000000
0.69531250000000  0.8100200000  0.0000000000000000
0.69531250000000  0.8100300000  0.0000000000000000
0.69531250000000  0.8100400000  0.0000000000000000
0.69531250000000  0.8100500000  0.0000000000000000
0.69531250000000  0.8100600000  0.0000000000000000
0.69531250000000  0.8100700000  0.0000000000000000
0.69531250000000  0.8100800000  0.0000000000000000
0.69531250000000  0.8100900000  0.0000000000000000
0.69531250000000  0.8101000000  0.0000000000000000
0.69531250000000  0.8101100000  0.0000000000000000
0.69531250000000  0.8101200000  0.0000000000000000
0.69531250000000  0.8101300000  0.0000000000000000
0.69531250000000  0.8101400000  0.0000000000000000
0.69531250000000  0.8101500000  0.0000000000000000
0.69531250000000  0.8101600000  0.0000000000000000
0.69531250000000  0.8101700000  0.0000000000000000
0.69531250000000  0.8101800000  0.0000000000000000
0.69531250000000  0.8101900000  0.0000000000000000
0.69531250000000  0.8102000000  0.0000000000000000
0.69531250000000  0.8102100000  0.0000000000000000
0.69531250000000  0.8102200000  0.0000000000000000
0.69531250000000  0.8102300000  0.0000000000000000
0.69531250000000  0.8102400000  0.0000000000000000
0.69531250000000  0.8102500000  0.0000000000000000
0.69531250000000  0.8102600000  0.0000000000000000
0.69531250000000  0.8102700000  0.0000000000000000
0.69531250000000  0.8102800000  0.0000000000000000
0.69531250000000  0.8102900000  0.0000000000000000
0.69531250000000  0.8103000000  0.0000000000000000
0.69531250000000  0.8103100000  0.0000000000000000
0.69531250000000  0.8103200000  0.0000000000000000
0.69531250000000  0.8103300000  0.0000000000000000
0.69531250000000  0.8103400000  0.0000000000000000
0.69531250000000  0.8103500000  0.0000000000000000
0.69531250000000  0.8103600000  0.0000000000000000
0.69531250000000  0.8103700000  0.0000000000000000
0.69531250000000  0.8103800000  0.0000000000000000
0.69531250000000  0.8103900000  0.0000000000000000
0.69531250000000  0.8104000000  0.0000000000000000
0.69531250000000  0.8104100000  0.0000000000000000
0.69531250000000  0.8104200000  0.0000000000000000
0.69531250000000  0.8104300000  0.0000000000000000
0.69531250000000  0.8104400000  0.0000000000000000
0.69531250000000  0.8104500000  0.0000000000000000
0.69531250000000  0.8104600000  0.0000000000000000
0.69531250000000  0.8104700000  0.0000000000000000
0.69531250000000  0.8104800000  0.0000000000000000
0.69531250000000  0.8104900000  0.0000000000000000
0.69531250000000  0.8105000000  0.0000000000000000
0.69531250000000  0.8105100000  0.0000000000000000
0.69531250000000  0.8105200000  0.0000000000000000
0.69531250000000  0.8105300000  0.0000000000000000
0.69531250000000  0.8105400000  0.0000000000000000
0.69531250000000  0.8105500000  0.0000000000000000
0.69531250000000  0.8105600000  0.0000000000000000
0.69531250000000  0.8105700000  0.0000000000000000
0.69531250000000  0.8105800000  0.0000000000000000
0.69531250000000  0.8105900000  0.0000000000000000
0.69531250000000  0.8106000000  0.0000000000000000
0.69531250000000  0.8106100000  0.0000000000000000
0.69531250000000  0.8106200000  0.0000000000000000
0.69531250000000  0.8106300000  0.0000000000000000
0.69531250000000  0.8106400000  0.0000000000000000
0.69531250000000  0.8106500000  0.0000000000000000
0.69531250000000  0.8106600000  0.0000000000000000
0.69531250000000  0.8106700000  0.0000000000000000
0.69531250000000  0.8106800000  0.0000000000000000
0.69531250000000  0.8106900000  0.0000000000000000
0.69531250000000  0.8107000000  0.0000000000000000
0.69531250000000  0.8107100000  0.0000000000000000
0.69531250000000  0.8107200000  0.0000000000000000
0.69531250000000  0.8107300000  0.0000000000000000
0.69531250000000  0.8107400000  0.0000000000000000
0.69531250000000  0.8107500000  0.0000000000000000
0.69531250000000  0.8107600000  0.0000000000000000
0.69531250000000  0.8107700000  0.0000000000000000
0.69531250000000  0.8107800000  0.0000000000000000
0.69531250000000  0.8107900000  0.0000000000000000
0.69531250000000  0.8108000000  0.0000000000000000
0.69531250000000  0.8108100000  0.0000000000000000
0.69531250000000  0.8108200000  0.0000000000000000
0.69531250000000  0.8108300000  0.0000000000000000
0.69531250000000  0.8108400000  0.0000000000000000
0.69531250000000  0.8108500000  0.0000000000000000
0.69531250000000  0.8108600000  0.0000000000000000
0.69531250000000  0.8108700000  0.0000000000000000
0.69531250000000  0.8108800000  0.0000000000000000
0.69531250000000  0.8108900000  0.0000000000000000
0.69531250000000  0.8109000000  0.0000000000000000
0.69531250000000  0.8109100000  0.0000000000000000
0.69531250000000  0.8109200000  0.0000000000000000
0.69531250000000  0.8109300000  0.0000000000000000
0.69531250000000  0.8109400000  0.0000000000000000
0.69531250000000  0.8109500000  0.0000000000000000
0.69531250000000  0.8109600000  0.0000000000000000
0.69531250000000  0.8109700000  0.0000000000000000
0.69531250000000  0.8109800000  0.0000000000000000
0.69531250000000  0.8109900000  0.0000000000000000
0.70312500000000  0.8090000000  0.0000000000000000
0.70312500000000  0.8090100000  0.0000000000000000
0.70312500000000  0.8090200000  0.0000000000000000
0.70312500000000  0.8090300000  0.0000000000000000
0.70312500000000  0.8090400000  0.0000000000000000
0.70312500000000  0.8090500000  0.0000000000000000
0.70312500000000  0.8090600000  0.0000000000000000
0.70312500000000  0.8090700000  0.0000000000000000
0.70312500000000  0.8090800000  0.0000000000000000
0.70312500000000  0.8090900000  0.0000000000000000
0.70312500000000  0.8091000000  0.0000000000000000
0.70312500000000  0.8091100000  0.0000000000000000
0.70312500000000  0.8091200000  0.0000000000000000
0.70312500000000  0.8091300000  0.0000000000000000
0.70312500000000  0.8091400000  0.0000000000000000
0.70312500000000  0.8091500000  0.0000000000000000
0.70312500000000  0.8091600000  0.0000000000000000
0.70312500000000  0.8091700000  0.0000000000000000
0.70312500000000  0.8091800000  0.0000000000000000
0.70312500000000  0.8091900000  0.0000000000000000
0.70312500000000  0.8092000000  0.0000000000000000
0.70312500000000  0.8092100000  0.0000000000000000
0.70312500000000  0.8092200000  0.0000000000000000
0.70312500000000  0.8092300000  0.0000000000000000
0.70312500000000  0.8092400000  0.0000000000000000
0.70312500000000  0.8092500000  0.0000000000000000
0.70312500000000  0.8092600000  0.0000000000000000
0.70312500000000  0.8092700000  0.0000000000000000
0.70312500000000  0.8092800000  0.0000000000000000
0.70312500000000  0.8092900000  0.0000000000000000
0.70312500000000  0.8093000000  0.0000000000000000
0.70312500000000  0.8093100000  0.0000000000000000
0.70312500000000  0.8093200000  0.0000000000000000
0.70312500000000  0.8093300000  0.0000000000000000
0.70312500000000  0.8093400000  0.0000000000000000
0.70312500000000  0.8093500000  0.0000000000000000
0.70312500000000  0.8093600000  0.0000000000000000
0.70312500000000  0.8093700000  0.0000000000000000
0.70312500000000  0.8093800000  0.0000000000000000
0.70312500000000  0.8093900000  0.0000000000000000
0.70312500000000  0.8094000000  0.0000000000000000
0.70312500000000  0.8094100000  0.0000000000000000
0.70312500000000  0.8094200000  0.0000000000000000
0.70312500000000  0.8094300000  0.0000000000000000
0.70312500000000  0.8094400000  0.0000000000000000
0.70312500000000  0.8094500000  0.0000000000000000
0.70312500000000  0.8094600000  0.0000000000000000
0.70312500000000  0.8094700000  0.0000000000000000
0.70312500000000  0.8094800000  0.0000000000000000
0.70312500000000  0.8094900000  0.0000000000000000
0.70312500000000  0.8095000000  0.0000000000000000
0.70312500000000  0.8095100000  0.0000000000000000
0.70312500000000  0.8095200000  0.0000000000000000
0.70312500000000  0.8095300000  0.0000000000000000
0.70312500000000  0.8095400000  0.0000000000000000
0.70312500000000  0.8095500000  0.0000000000000000
0.70312500000000  0.8095600000  0.0000000000000000
0.70312500000000  0.8095700000  0.0000000000000000
0.70312500000000  0.8095800000  0.0000000000000000
0.70312500000000  0.8095900000  0.0000000000000000
0.70312500000000  0.8096000000  0.0000000000000000
0.70312500000000  0.8096100000  0.0000000000000000
0.70312500000000  0.8096200000  0.0000000000000000
0.70312500000000  0.8096300000  0.0000000000000000
0.70312500000000  0.8096400000  0.0000000000000000
0.70312500000000  0.8096500000  0.0000000000000000
0.70312500000000  0.8096600000  0.0000000000000000
0.70312500000000  0.8096700000  0.0000000000000000
0.70312500000000  0.8096800000  0.0000000000000000
0.70312500000000  0.8096900000  0.0000000000000000
0.70312500000000  0.8097000000  0.0000000000000000
0.70312500000000  0.8097100000  0.0022622979540690
0.70312500000000  0.8097200000  0.0303580390131355
0.70312500000000  0.8097300000  0.1098054244715080
0.70312500000000  0.8097400000  0.2745552743727610
0.70312500000000  0.8097500000  0.6156805032503769
0.70312500000000  0.8097600000  0.9753106600519492
0.70312500000000  0.8097700000  1.2377118327517735
0.70312500000000  0.8097800000  1.3095625871338439
0.70312500000000  0.8097900000  1.2296310157214594
0.70312500000000  0.8098000000  1.1378966359835623
0.70312500000000  0.8098100000  1.0339666408205135
0.70312500000000  0.8098200000  0.9105619905193219
0.70312500000000  0.8098300000  0.7564047588917123
0.70312500000000  0.8098400000  0.5251401656537379
0.70312500000000  0.8098500000  0.2799209727440856
0.70312500000000  0.8098600000  0.0915934515486616
0.70312500000000  0.8098700000  0.0000000000000000
0.70312500000000  0.8098800000  0.0000000000000000
0.70312500000000  0.8098900000  0.0000000000000000
0.70312500000000  0.8099000000  0.0000000000000000
0.70312500000000  0.8099100000  0.0000000000000000
0.70312500000000  0.8099200000  0.0000000000000000
0.70312500000000  0.8099300000  0.0000000000000000
0.70312500000000  0.8099400000  0.0000000000000000
0.70312500000000  0.8099500000  0.0000000000000000
0.70312500000000  0.8099600000  0.0000000000000000
0.70312500000000  0.8099700000  0.0000000000000000
0.70312500000000  0.8099800000  0.0000000000000000
0.70312500000000  0.8099900000  0.0000000000000000
0.70312500000000  0.8100000000  0.0000000000000000
0.70312500000000  0.8100100000  0.0000000000000000
0.70312500000000  0.8100200000  0.0000000000000000
0.70312500000000  0.8100300000  0.0000000000000000
0.70312500000000  0.8100400000  0.0000000000000000
0.70312500000000  0.8100500000  0.0000000000000000
0.70312500000000  0.8100600000  0.0000000000000000
0.70312500000000  0.8100700000  0.0000000000000000
0.70312500000000  0.8100800000  0.0000000000000000
0.70312500000000  0.8100900000  0.0000000000000000
0.70312500000000  0.8101000000  0.0000000000000000
0.70312500000000  0.8101100000  0.0000000000000000
0.70312500000000  0.8101200000  0.0000000000000000
0.70312500000000  0.8101300000  0.0000000000000000
0.70312500000000  0.8101400000  0.0000000000000000
0.70312500000000  0.8101500000  0.0000000000000000
0.70312500000000  0.8101600000  0.0000000000000000
0.70312500000000  0.8101700000  0.0000000000000000
0.70312500000000  0.8101800000  0.0000000000000000
0.70312500000000  0.8101900000  0.0000000000000000
0.70312500000000  0.8102000000  0.0000000000000000
0.70312500000000  0.8102100000  0.0000000000000000
0.70312500000000  0.8102200000  0.0000000000000000
0.70312500000000  0.8102300000  0.0000000000000000
0.70312500000000  0.8102400000  0.0000000000000000
0.70312500000000  0.8102500000  0.0000000000000000
0.70312500000000  0.8102600000  0.0000000000000000
0.70312500000000  0.8102700000  0.0000000000000000
0.70312500000000  0.8102800000  0.0000000000000000
0.70312500000000  0.8102900000  0.0000000000000000
0.70312500000000  0.8103000000  0.0000000000000000
0.70312500000000  0.8103100000  0.0000000000000000
0.70312500000000  0.8103200000  0.0000000000000000
0.70312500000000  0.8103300000  0.0000000000000000
0.70312500000000  0.8103400000  0.0000000000000000
0.70312500000000  0.8103500000  0.0000000000000000
0.70312500000000  0.8103600000  0.0000000000000000
0.70312500000000  0.8103700000  0.0000000000000000
0.70312500000000  0.8103800000  0.0000000000000000
0.70312500000000  0.8103900000  0.0000000000000000
0.70312500000000  0.8104000000  0.0000000000000000
0.70312500000000  0.8104100000  0.0000000000000000
0.70312500000000  0.8104200000  0.0000000000000000
0.70312500000000  0.8104300000  0.0000000000000000
0.70312500000000  0.8104400000  0.0000000000000000
0.70312500000000  0.8104500000  0.0000000000000000
0.70312500000000  0.8104600000  0.0000000000000000
0.70312500000000  0.8104700000  0.0000000000000000
0.70312500000000  0.8104800000  0.0000000000000000
0.70312500000000  0.8104900000  0.0000000000000000
0.70312500000000  0.8105000000  0.0000000000000000
0.70312500000000  0.8105100000  0.0000000000000000
0.70312500000000  0.8105200000  0.0000000000000000
0.70312500000000  0.8105300000  0.0000000000000000
0.70312500000000  0.8105400000  0.0000000000000000
0.70312500000000  0.8105500000  0.0000000000000000
0.70312500000000  0.8105600000  0.0000000000000000
0.70312500000000  0.8105700000  0.0000000000000000
0.70312500000000  0.8105800000  0.0000000000000000
0.70312500000000  0.8105900000  0.0000000000000000
0.70312500000000  0.8106000000  0.0000000000000000
0.70312500000000  0.8106100000  0.0000000000000000
0.70312500000000  0.8106200000  0.0000000000000000
0.70312500000000  0.8106300000  0.0000000000000000
0.70312500000000  0.8106400000  0.0000000000000000
0.70312500000000  0.8106500000  0.0000000000000000
0.70312500000000  0.8106600000  0.0000000000000000
0.70312500000000  0.8106700000  0.0000000000000000
0.70312500000000  0.8106800000  0.0000000000000000
0.70312500000000  0.8106900000  0.0000000000000000
0.70312500000000  0.8107000000  0.0000000000000000
0.70312500000000  0.8107100000  0.0000000000000000
0.70312500000000  0.8107200000  0.0000000000000000
0.70312500000000  0.8107300000  0.0000000000000000
0.70312500000000  0.8107400000  0.0000000000000000
0.70312500000000  0.8107500000  0.0000000000000000
0.70312500000000  0.8107600000  0.0000000000000000
0.70312500000000  0.8107700000  0.0000000000000000
0.70312500000000  0.8107800000  0.0000000000000000
0.70312500000000  0.8107900000  0.0000000000000000
0.70312500000000  0.8108000000  0.0000000000000000
0.70312500000000  0.8108100000  0.0000000000000000
0.70312500000000  0.8108200000  0.0000000000000000
0.70312500000000  0.8108300000  0.0000000000000000
0.70312500000000  0.8108400000  0.0000000000000000
0.70312500000000  0.8108500000  0.0000000000000000
0.70312500000000  0.8108600000  0.0000000000000000
0.70312500000000  0.8108700000  0.0000000000000000
0.70312500000000  0.8108800000  0.0000000000000000
0.70312500000000  0.8108900000  0.0000000000000000
0.70312500000000  0.8109000000  0.0000000000000000
0.70312500000000  0.8109100000  0.0000000000000000
0.70312500000000  0.8109200000  0.0000000000000000
0.70312500000000  0.8109300000  0.0000000000000000
0.70312500000000  0.8109400000  0.0000000000000000
0.70312500000000  0.8109500000  0.0000000000000000
0.70312500000000  0.8109600000  0.0000000000000000
0.70312500000000  0.8109700000  0.0000000000000000
0.70312500000000  0.8109800000  0.0000000000000000
0.70312500000000  0.8109900000  0.0000000000000000
0.71093750000000  0.8090000000  0.0000000000000000
0.71093750000000  0.8090100000  0.0000000000000000
0.71093750000000  0.8090200000  0.0000000000000000
0.71093750000000  0.8090300000  0.0000000000000000
0.71093750000000  0.8090400000  0.0000000000000000
0.71093750000000  0.8090500000  0.0000000000000000
0.71093750000000  0.8090600000  0.0000000000000000
0.71093750000000  0.8090700000  0.0000000000000000
0.71093750000000  0.8090800000  0.0000000000000000
0.71093750000000  0.8090900000  0.0000000000000000
0.71093750000000  0.8091000000  0.0000000000000000
0.71093750000000  0.8091100000  0.0000000000000000
0.71093750000000  0.8091200000  0.0000000000000000
0.71093750000000  0.8091300000  0.0000000000000000
0.71093750000000  0.8091400000  0.0000000000000000
0.71093750000000  0.8091500000  0.0000000000000000
0.71093750000000  0.8091600000  0.0000000000000000
0.71093750000000  0.8091700000  0.0000000000000000
0.71093750000000  0.8091800000  0.0000000000000000
0.71093750000000  0.8091900000  0.0000000000000000
0.71093750000000  0.8092000000  0.0000000000000000
0.71093750000000  0.8092100000  0.0000000000000000
0.71093750000000  0.8092200000  0.0000000000000000
0.71093750000000  0.8092300000  0.0000000000000000
0.71093750000000  0.8092400000  0.0000000000000000
0.71093750000000  0.8092500000  0.0000000000000000
0.71093750000000  0.8092600000  0.0000000000000000
0.71093750000000  0.8092700000  0.0000000000000000
0.71093750000000  0.8092800000  0.0000000000000000
0.71093750000000  0.8092900000  0.0000000000000000
0.71093750000000  0.8093000000  0.0000000000000000
0.71093750000000  0.8093100000  0.0000000000000000
0.71093750000000  0.8093200000  0.0000000000000000
0.71093750000000  0.8093300000  0.0000000000000000
0.71093750000000  0.8093400000  0.0000000000000000
0.71093750000000  0.8093500000  0.0000000000000000
0.71093750000000  0.8093600000  0.0000000000000000
0.71093750000000  0.8093700000  0.0000000000000000
0.71093750000000  0.8093800000  0.0000000000000000
0.71093750000000  0.8093900000  0.0000000000000000
0.71093750000000  0.8094000000  0.0000000000000000
0.71093750000000  0.8094100000  0.0000000000000000
0.71093750000000  0.8094200000  0.0000000000000000
0.71093750000000  0.8094300000  0.0000000000000000
0.71093750000000  0.8094400000  0.0000000000000000
0.71093750000000  0.8094500000  0.0000000000000000
0.71093750000000  0.8094600000  0.0000000000000000
0.71093750000000  0.8094700000  0.0000000000000000
0.71093750000000  0.8094800000  0.0000000000000000
0.71093750000000  0.8094900000  0.0000000000000000
0.71093750000000  0.8095000000  0.0000000000000000
0.71093750000000  0.8095100000  0.0000000000000000
0.71093750000000  0.8095200000  0.0000000000000000
0.71093750000000  0.8095300000  0.0000000000000000
0.71093750000000  0.8095400000  0.0000000000000000
0.71093750000000  0.8095500000  0.0000000000000000
0.71093750000000  0.8095600000  0.0000000000000000
0.71093750000000  0.8095700000  0.0000000000000000
0.71093750000000  0.8095800000  0.0000000000000000
0.71093750000000  0.8095900000  0.0000000000000000
0.71093750000000  0.8096000000  0.0000000000000000
0.71093750000000  0.8096100000  0.0000000000000000
0.71093750000000  0.8096200000  0.0000000000000000
0.71093750000000  0.8096300000  0.0000000000000000
0.71093750000000  0.8096400000  0.0000000000000000
0.71093750000000  0.8096500000  0.0000000000000000
0.71093750000000  0.8096600000  0.0000000000000000
0.71093750000000  0.8096700000  0.0000000000000000
0.71093750000000  0.8096800000  0.0000000000000000
0.71093750000000  0.8096900000  0.0000000000000000
0.71093750000000  0.8097000000  0.0000000000000000
0.71093750000000  0.8097100000  0.0000000000000000
0.71093750000000  0.8097200000  0.0320842832984847
0.71093750000000  0.8097300000  0.1480728275172983
0.71093750000000  0.8097400000  0.4493358326043871
0.71093750000000  0.8097500000  0.8752776306734280
0.71093750000000  0.8097600000  1.2082568545770882
0.71093750000000  0.8097700000  1.3794401542049461
0.71093750000000  0.8097800000  1.3093979273328527
0.71093750000000  0.8097900000  1.2292787498855025
0.71093750000000  0.8098000000  1.1389755968887227
0.71093750000000  0.8098100000  1.0340329996075379
0.71093750000000  0.8098200000  0.9102235147053329
0.71093750000000  0.8098300000  0.7562613473747518
0.71093750000000  0.8098400000  0.5249310494384598
0.71093750000000  0.8098500000  0.2798186188381739
0.71093750000000  0.8098600000  0.0915567776167783
0.71093750000000  0.8098700000  0.0000000000000000
0.71093750000000  0.8098800000  0.0000000000000000
0.71093750000000  0.8098900000  0.0000000000000000
0.71093750000000  0.8099000000  0.0000000000000000
0.71093750000000  0.8099100000  0.0000000000000000
0.71093750000000  0.8099200000  0.0000000000000000
0.71093750000000  0.8099300000  0.0000000000000000
0.71093750000000  0.8099400000  0.0000000000000000
0.71093750000000  0.8099500000  0.0000000000000000
0.71093750000000  0.8099600000  0.0000000000000000
0.71093750000000  0.8099700000  0.0000000000000000
0.71093750000000  0.8099800000  0.0000000000000000
0.71093750000000  0.8099900000  0.0000000000000000
0.71093750000000  0.8100000000  0.0000000000000000
0.71093750000000  0.8100100000  0.0000000000000000
0.71093750000000  0.8100200000  0.0000000000000000
0.71093750000000  0.8100300000  0.0000000000000000
0.71093750000000  0.8100400000  0.0000000000000000
0.71093750000000  0.8100500000  0.0000000000000000
0.71093750000000  0.8100600000  0.0000000000000000
0.71093750000000  0.8100700000  0.0000000000000000
0.71093750000000  0.8100800000  0.0000000000000000
0.71093750000000  0.8100900000  0.0000000000000000
0.71093750000000  0.8101000000  0.0000000000000000
0.71093750000000  0.8101100000  0.0000000000000000
0.71093750000000  0.8101200000  0.0000000000000000
0.71093750000000  0.8101300000  0.0000000000000000
0.71093750000000  0.8101400000  0.0000000000000000
0.71093750000000  0.8101500000  0.0000000000000000
0.71093750000000  0.8101600000  0.0000000000000000
0.71093750000000  0.8101700000  0.0000000000000000
0.71093750000000  0.8101800000  0.0000000000000000
0.71093750000000  0.8101900000  0.0000000000000000
0.71093750000000  0.8102000000  0.0000000000000000
0.71093750000000  0.8102100000  0.0000000000000000
0.71093750000000  0.8102200000  0.0000000000000000
0.71093750000000  0.8102300000  0.0000000000000000
0.71093750000000  0.8102400000  0.0000000000000000
0.71093750000000  0.8102500000  0.0000000000000000
0.71093750000000  0.8102600000  0.0000000000000000
0.71093750000000  0.8102700000  0.0000000000000000
0.71093750000000  0.8102800000  0.0000000000000000
0.71093750000000  0.8102900000  0.0000000000000000
0.71093750000000  0.8103000000  0.0000000000000000
0.71093750000000  0.8103100000  0.0000000000000000
0.71093750000000  0.8103200000  0.0000000000000000
0.71093750000000  0.8103300000  0.0000000000000000
0.71093750000000  0.8103400000  0.0000000000000000
0.71093750000000  0.8103500000  0.0000000000000000
0.71093750000000  0.8103600000  0.0000000000000000
0.71093750000000  0.8103700000  0.0000000000000000
0.71093750000000  0.8103800000  0.0000000000000000
0.71093750000000  0.8103900000  0.0000000000000000
0.71093750000000  0.8104000000  0.0000000000000000
0.71093750000000  0.8104100000  0.0000000000000000
0.71093750000000  0.8104200000  0.0000000000000000
0.71093750000000  0.8104300000  0.0000000000000000
0.71093750000000  0.8104400000  0.0000000000000000
0.71093750000000  0.8104500000  0.0000000000000000
0.71093750000000  0.8104600000  0.0000000000000000
0.71093750000000  0.8104700000  0.0000000000000000
0.71093750000000  0.8104800000  0.0000000000000000
0.71093750000000  0.8104900000  0.0000000000000000
0.71093750000000  0.8105000000  0.0000000000000000
0.71093750000000  0.8105100000  0.0000000000000000
0.71093750000000  0.8105200000  0.0000000000000000
0.71093750000000  0.8105300000  0.0000000000000000
0.71093750000000  0.8105400000  0.0000000000000000
0.71093750000000  0.8105500000  0.0000000000000000
0.71093750000000  0.8105600000  0.0000000000000000
0.71093750000000  0.8105700000  0.0000000000000000
0.71093750000000  0.8105800000  0.0000000000000000
0.71093750000000  0.8105900000  0.0000000000000000
0.71093750000000  0.8106000000  0.0000000000000000
0.71093750000000  0.8106100000  0.0000000000000000
0.71093750000000  0.8106200000  0.0000000000000000
0.71093750000000  0.8106300000  0.0000000000000000
0.71093750000000  0.8106400000  0.0000000000000000
0.71093750000000  0.8106500000  0.0000000000000000
0.71093750000000  0.8106600000  0.0000000000000000
0.71093750000000  0.8106700000  0.0000000000000000
0.71093750000000  0.8106800000  0.0000000000000000
0.71093750000000  0.8106900000  0.0000000000000000
0.71093750000000  0.8107000000  0.0000000000000000
0.71093750000000  0.8107100000  0.0000000000000000
0.71093750000000  0.8107200000  0.0000000000000000
0.71093750000000  0.8107300000  0.0000000000000000
0.71093750000000  0.8107400000  0.0000000000000000
0.71093750000000  0.8107500000  0.0000000000000000
0.71093750000000  0.8107600000  0.0000000000000000
0.71093750000000  0.8107700000  0.0000000000000000
0.71093750000000  0.8107800000  0.0000000000000000
0.71093750000000  0.8107900000  0.0000000000000000
0.71093750000000  0.8108000000  0.0000000000000000
0.71093750000000  0.8108100000  0.0000000000000000
0.71093750000000  0.8108200000  0.0000000000000000
0.71093750000000  0.8108300000  0.0000000000000000
0.71093750000000  0.8108400000  0.0000000000000000
0.71093750000000  0.8108500000  0.0000000000000000
0.71093750000000  0.8108600000  0.0000000000000000
0.71093750000000  0.8108700000  0.0000000000000000
0.71093750000000  0.8108800000  0.0000000000000000
0.71093750000000  0.8108900000  0.0000000000000000
0.71093750000000  0.8109000000  0.0000000000000000
0.71093750000000  0.8109100000  0.0000000000000000
0.71093750000000  0.8109200000  0.0000000000000000
0.71093750000000  0.8109300000  0.0000000000000000
0.71093750000000  0.8109400000  0.0000000000000000
0.71093750000000  0.8109500000  0.0000000000000000
0.71093750000000  0.8109600000  0.0000000000000000
0.71093750000000  0.8109700000  0.0000000000000000
0.71093750000000  0.8109800000  0.0000000000000000
0.71093750000000  0.8109900000  0.0000000000000000
0.71875000000000  0.8090000000  0.0000000000000000
0.71875000000000  0.8090100000  0.0000000000000000
0.71875000000000  0.8090200000  0.0000000000000000
0.71875000000000  0.8090300000  0.0000000000000000
0.71875000000000  0.8090400000  0.0000000000000000
0.71875000000000  0.8090500000  0.0000000000000000
0.71875000000000  0.8090600000  0.0000000000000000
0.71875000000000  0.8090700000  0.0000000000000000
0.71875000000000  0.8090800000  0.0000000000000000
0.71875000000000  0.8090900000  0.0000000000000000
0.71875000000000  0.8091000000  0.0000000000000000
0.71875000000000  0.8091100000  0.0000000000000000
0.71875000000000  0.8091200000  0.0000000000000000
0.71875000000000  0.8091300000  0.0000000000000000
0.71875000000000  0.8091400000  0.0000000000000000
0.71875000000000  0.8091500000  0.0000000000000000
0.71875000000000  0.8091600000  0.0000000000000000
0.71875000000000  0.8091700000  0.0000000000000000
0.71875000000000  0.8091800000  0.0000000000000000
0.71875000000000  0.8091900000  0.0000000000000000
0.71875000000000  0.8092000000  0.0000000000000000
0.71875000000000  0.8092100000  0.0000000000000000
0.71875000000000  0.8092200000  0.0000000000000000
0.71875000000000  0.8092300000  0.0000000000000000
0.71875000000000  0.8092400000  0.0000000000000000
0.71875000000000  0.8092500000  0.0000000000000000
0.71875000000000  0.8092600000  0.0000000000000000
0.71875000000000  0.8092700000  0.0000000000000000
0.71875000000000  0.8092800000  0.0000000000000000
0.71875000000000  0.8092900000  0.0000000000000000
0.71875000000000  0.8093000000  0.0000000000000000
0.71875000000000  0.8093100000  0.0000000000000000
0.71875000000000  0.8093200000  0.0000000000000000
0.71875000000000  0.8093300000  0.0000000000000000
0.71875000000000  0.8093400000  0.0000000000000000
0.71875000000000  0.8093500000  0.0000000000000000
0.71875000000000  0.8093600000  0.0000000000000000
0.71875000000000  0.8093700000  0.0000000000000000
0.71875000000000  0.8093800000  0.0000000000000000
0.71875000000000  0.8093900000  0.0000000000000000
0.71875000000000  0.8094000000  0.0000000000000000
0.71875000000000  0.8094100000  0.0000000000000000
0.71875000000000  0.8094200000  0.0000000000000000
0.71875000000000  0.8094300000  0.0000000000000000
0.71875000000000  0.8094400000  0.0000000000000000
0.71875000000000  0.8094500000  0.0000000000000000
0.71875000000000  0.8094600000  0.0000000000000000
0.71875000000000  0.8094700000  0.0000000000000000
0.71875000000000  0.8094800000  0.0000000000000000
0.71875000000000  0.8094900000  0.0000000000000000
0.71875000000000  0.8095000000  0.0000000000000000
0.71875000000000  0.8095100000  0.0000000000000000
0.71875000000000  0.8095200000  0.0000000000000000
0.71875000000000  0.8095300000  0.0000000000000000
0.71875000000000  0.8095400000  0.0000000000000000
0.71875000000000  0.8095500000  0.0000000000000000
0.71875000000000  0.8095600000  0.0000000000000000
0.71875000000000  0.8095700000  0.0000000000000000
0.71875000000000  0.8095800000  0.0000000000000000
0.71875000000000  0.8095900000  0.0000000000000000
0.71875000000000  0.8096000000  0.0000000000000000
0.71875000000000  0.8096100000  0.0000000000000000
0.71875000000000  0.8096200000  0.0000000000000000
0.71875000000000  0.8096300000  0.0000000000000000
0.71875000000000  0.8096400000  0.0000000000000000
0.71875000000000  0.8096500000  0.0000000000000000
0.71875000000000  0.8096600000  0.0000000000000000
0.71875000000000  0.8096700000  0.0000000000000000
0.71875000000000  0.8096800000  0.0000000000000000
0.71875000000000  0.8096900000  0.0000000000000000
0.71875000000000  0.8097000000  0.0000000000000000
0.71875000000000  0.8097100000  0.0000000000000000
0.71875000000000  0.8097200000  0.0401843443448607
0.71875000000000  0.8097300000  0.2548247315259511
0.71875000000000  0.8097400000  0.7156727592951529
0.71875000000000  0.8097500000  1.1424281184857383
0.71875000000000  0.8097600000  1.4093677186235785
0.71875000000000  0.8097700000  1.3811424971113087
0.71875000000000  0.8097800000  1.3095625871338432
0.71875000000000  0.8097900000  1.2296310157214589
0.71875000000000  0.8098000000  1.1378966359835629
0.71875000000000  0.8098100000  1.0339666408205135
0.71875000000000  0.8098200000  0.9105619905193215
0.71875000000000  0.8098300000  0.7564047588917120
0.71875000000000  0.8098400000  0.5251401656537374
0.71875000000000  0.8098500000  0.2799209727440852
0.71875000000000  0.8098600000  0.0915934515486615
0.71875000000000  0.8098700000  0.0000000000000000
0.71875000000000  0.8098800000  0.0000000000000000
0.71875000000000  0.8098900000  0.0000000000000000
0.71875000000000  0.8099000000  0.0000000000000000
0.71875000000000  0.8099100000  0.0000000000000000
0.71875000000000  0.8099200000  0.0000000000000000
0.71875000000000  0.8099300000  0.0000000000000000
0.71875000000000  0.8099400000  0.0000000000000000
0.71875000000000  0.8099500000  0.0000000000000000
0.71875000000000  0.8099600000  0.0000000000000000
0.71875000000000  0.8099700000  0.0000000000000000
0.71875000000000  0.8099800000  0.0000000000000000
0.71875000000000  0.8099900000  0.0000000000000000
0.71875000000000  0.8100000000  0.0000000000000000
0.71875000000000  0.8100100000  0.0000000000000000
0.71875000000000  0.8100200000  0.0000000000000000
0.71875000000000  0.8100300000  0.0000000000000000
0.71875000000000  0.8100400000  0.0000000000000000
0.71875000000000  0.8100500000  0.0000000000000000
0.71875000000000  0.8100600000  0.0000000000000000
0.71875000000000  0.8100700000  0.0000000000000000
0.71875000000000  0.8100800000  0.0000000000000000
0.71875000000000  0.8100900000  0.0000000000000000
0.71875000000000  0.8101000000  0.0000000000000000
0.71875000000000  0.8101100000  0.0000000000000000
0.71875000000000  0.8101200000  0.0000000000000000
0.71875000000000  0.8101300000  0.0000000000000000
0.71875000000000  0.8101400000  0.0000000000000000
0.71875000000000  0.8101500000  0.0000000000000000
0.71875000000000  0.8101600000  0.0000000000000000
0.71875000000000  0.8101700000  0.0000000000000000
0.71875000000000  0.8101800000  0.0000000000000000
0.71875000000000  0.8101900000  0.0000000000000000
0.71875000000000  0.8102000000  0.0000000000000000
0.71875000000000  0.8102100000  0.0000000000000000
0.71875000000000  0.8102200000  0.0000000000000000
0.71875000000000  0.8102300000  0.0000000000000000
0.71875000000000  0.8102400000  0.0000000000000000
0.71875000000000  0.8102500000  0.0000000000000000
0.71875000000000  0.8102600000  0.0000000000000000
0.71875000000000  0.8102700000  0.0000000000000000
0.71875000000000  0.8102800000  0.0000000000000000
0.71875000000000  0.8102900000  0.0000000000000000
0.71875000000000  0.8103000000  0.0000000000000000
0.71875000000000  0.8103100000  0.0000000000000000
0.71875000000000  0.8103200000  0.0000000000000000
0.71875000000000  0.8103300000  0.0000000000000000
0.71875000000000  0.8103400000  0.0000000000000000
0.71875000000000  0.8103500000  0.0000000000000000
0.71875000000000  0.8103600000  0.0000000000000000
0.71875000000000  0.8103700000  0.0000000000000000
0.71875000000000  0.8103800000  0.0000000000000000
0.71875000000000  0.8103900000  0.0000000000000000
0.71875000000000  0.8104000000  0.0000000000000000
0.71875000000000  0.8104100000  0.0000000000000000
0.71875000000000  0.8104200000  0.0000000000000000
0.71875000000000  0.8104300000  0.0000000000000000
0.71875000000000  0.8104400000  0.0000000000000000
0.71875000000000  0.8104500000  0.0000000000000000
0.71875000000000  0.8104600000  0.0000000000000000
0.71875000000000  0.8104700000  0.0000000000000000
0.71875000000000  0.8104800000  0.0000000000000000
0.71875000000000  0.8104900000  0.0000000000000000
0.71875000000000  0.8105000000  0.0000000000000000
0.71875000000000  0.8105100000  0.0000000000000000
0.71875000000000  0.8105200000  0.0000000000000000
0.71875000000000  0.8105300000  0.0000000000000000
0.71875000000000  0.8105400000  0.0000000000000000
0.71875000000000  0.8105500000  0.0000000000000000
0.71875000000000  0.8105600000  0.0000000000000000
0.71875000000000  0.8105700000  0.0000000000000000
0.71875000000000  0.8105800000  0.0000000000000000
0.71875000000000  0.8105900000  0.0000000000000000
0.71875000000000  0.8106000000  0.0000000000000000
0.71875000000000  0.8106100000  0.0000000000000000
0.71875000000000  0.8106200000  0.0000000000000000
0.71875000000000  0.8106300000  0.0000000000000000
0.71875000000000  0.8106400000  0.0000000000000000
0.71875000000000  0.8106500000  0.0000000000000000
0.71875000000000  0.8106600000  0.0000000000000000
0.71875000000000  0.8106700000  0.0000000000000000
0.71875000000000  0.8106800000  0.0000000000000000
0.71875000000000  0.8106900000  0.0000000000000000
0.71875000000000  0.8107000000  0.0000000000000000
0.71875000000000  0.8107100000  0.0000000000000000
0.71875000000000  0.8107200000  0.0000000000000000
0.71875000000000  0.8107300000  0.0000000000000000
0.71875000000000  0.8107400000  0.0000000000000000
0.71875000000000  0.8107500000  0.0000000000000000
0.71875000000000  0.8107600000  0.0000000000000000
0.71875000000000  0.8107700000  0.0000000000000000
0.71875000000000  0.8107800000  0.0000000000000000
0.71875000000000  0.8107900000  0.0000000000000000
0.71875000000000  0.8108000000  0.0000000000000000
0.71875000000000  0.8108100000  0.0000000000000000
0.71875000000000  0.8108200000  0.0000000000000000
0.71875000000000  0.8108300000  0.0000000000000000
0.71875000000000  0.8108400000  0.0000000000000000
0.71875000000000  0.8108500000  0.0000000000000000
0.71875000000000  0.8108600000  0.0000000000000000
0.71875000000000  0.8108700000  0.0000000000000000
0.71875000000000  0.8108800000  0.0000000000000000
0.71875000000000  0.8108900000  0.0000000000000000
0.71875000000000  0.8109000000  0.0000000000000000
0.71875000000000  0.8109100000  0.0000000000000000
0.71875000000000  0.8109200000  0.0000000000000000
0.71875000000000  0.8109300000  0.0000000000000000
0.71875000000000  0.8109400000  0.0000000000000000
0.71875000000000  0.8109500000  0.0000000000000000
0.71875000000000  0.8109600000  0.0000000000000000
0.71875000000000  0.8109700000  0.0000000000000000
0.71875000000000  0.8109800000  0.0000000000000000
0.71875000000000  0.8109900000  0.0000000000000000
0.72656250000000  0.8090000000  0.0000000000000000
0.72656250000000  0.8090100000  0.0000000000000000
0.72656250000000  0.8090200000  0.0000000000000000
0.72656250000000  0.8090300000  0.0000000000000000
0.72656250000000  0.8090400000  0.0000000000000000
0.72656250000000  0.8090500000  0.0000000000000000
0.72656250000000  0.8090600000  0.0000000000000000
0.72656250000000  0.8090700000  0.0000000000000000
0.72656250000000  0.8090800000  0.0000000000000000
0.72656250000000  0.8090900000  0.0000000000000000
0.72656250000000  0.8091000000  0.0000000000000000
0.72656250000000  0.8091100000  0.0000000000000000
0.72656250000000  0.8091200000  0.0000000000000000
0.72656250000000  0.8091300000  0.0000000000000000
0.72656250000000  0.8091400000  0.0000000000000000
0.72656250000000  0.8091500000  0.0000000000000000
0.72656250000000  0.8091600000  0.0000000000000000
0.72656250000000  0.8091700000  0.0000000000000000
0.72656250000000  0.8091800000  0.0000000000000000
0.72656250000000  0.8091900000  0.0000000000000000
0.72656250000000  0.8092000000  0.0000000000000000
0.72656250000000  0.8092100000  0.0000000000000000
0.72656250000000  0.8092200000  0.0000000000000000
0.72656250000000  0.8092300000  0.0000000000000000
0.72656250000000  0.8092400000  0.0000000000000000
0.72656250000000  0.8092500000  0.0000000000000000
0.72656250000000  0.8092600000  0.0000000000000000
0.72656250000000  0.8092700000  0.0000000000000000
0.72656250000000  0.8092800000  0.0000000000000000
0.72656250000000  0.8092900000  0.0000000000000000
0.72656250000000  0.8093000000  0.0000000000000000
0.72656250000000  0.8093100000  0.0000000000000000
0.72656250000000  0.8093200000  0.0000000000000000
0.72656250000000  0.8093300000  0.0000000000000000
0.72656250000000  0.8093400000  0.0000000000000000
0.72656250000000  0.8093500000  0.0000000000000000
0.72656250000000  0.8093600000  0.0000000000000000
0.72656250000000  0.8093700000  0.0000000000000000
0.72656250000000  0.8093800000  0.0000000000000000
0.72656250000000  0.8093900000  0.0000000000000000
0.72656250000000  0.8094000000  0.0000000000000000
0.72656250000000  0.8094100000  0.0000000000000000
0.72656250000000  0.8094200000  0.0000000000000000
0.72656250000000  0.8094300000  0.0000000000000000
0.72656250000000  0.8094400000  0.0000000000000000
0.72656250000000  0.8094500000  0.0000000000000000
0.72656250000000  0.8094600000  0.0000000000000000
0.72656250000000  0.8094700000  0.0000000000000000
0.72656250000000  0.8094800000  0.0000000000000000
0.72656250000000  0.8094900000  0.0000000000000000
0.72656250000000  0.8095000000  0.0000000000000000
0.72656250000000  0.8095100000  0.0000000000000000
0.72656250000000  0.8095200000  0.0000000000000000
0.72656250000000  0.8095300000  0.0000000000000000
0.72656250000000  0.8095400000  0.0000000000000000
0.72656250000000  0.8095500000  0.0000000000000000
0.72656250000000  0.8095600000  0.0000000000000000
0.72656250000000  0.8095700000  0.0000000000000000
0.72656250000000  0.8095800000  0.0000000000000000
0.72656250000000  0.8095900000  0.0000000000000000
0.72656250000000  0.8096000000  0.0000000000000000
0.72656250000000  0.8096100000  0.0000000000000000
0.72656250000000  0.8096200000  0.0000000000000000
0.72656250000000  0.8096300000  0.0000000000000000
0.72656250000000  0.8096400000  0.0000000000000000
0.72656250000000  0.8096500000  0.0000000000000000
0.72656250000000  0.8096600000  0.0000000000000000
0.72656250000000  0.8096700000  0.0000000000000000
0.72656250000000  0.8096800000  0.0000000000000000
0.72656250000000  0.8096900000  0.0000000000000000
0.72656250000000  0.8097000000  0.0000000000000000
0.72656250000000  0.8097100000  0.0000000000000000
0.72656250000000  0.8097200000  0.0824894794921582
0.72656250000000  0.8097300000  0.5276396681419711
0.72656250000000  0.8097400000  0.9903846885369012
0.72656250000000  0.8097500000  1.4011018085825535
0.72656250000000  0.8097600000  1.4444410204578007
0.72656250000000  0.8097700000  1.3812132037477469
0.72656250000000  0.8097800000  1.3093979273328524
0.72656250000000  0.8097900000  1.2292787498855013
0.72656250000000  0.8098000000  1.1389755968887232
0.72656250000000  0.8098100000  1.0340329996075381
0.72656250000000  0.8098200000  0.9102235147053325
0.72656250000000  0.8098300000  0.7562613473747516
0.72656250000000  0.8098400000  0.5249310494384597
0.72656250000000  0.8098500000  0.2798186188381733
0.72656250000000  0.8098600000  0.0915567776167782
0.72656250000000  0.8098700000  0.0000000000000000
0.72656250000000  0.8098800000  0.0000000000000000
0.72656250000000  0.8098900000  0.0000000000000000
0.72656250000000  0.8099000000  0.0000000000000000
0.72656250000000  0.8099100000  0.0000000000000000
0.72656250000000  0.8099200000  0.0000000000000000
0.72656250000000  0.8099300000  0.0000000000000000
0.72656250000000  0.8099400000  0.0000000000000000
0.72656250000000  0.8099500000  0.0000000000000000
0.72656250000000  0.8099600000  0.0000000000000000
0.72656250000000  0.8099700000  0.0000000000000000
0.72656250000000  0.8099800000  0.0000000000000000
0.72656250000000  0.8099900000  0.0000000000000000
0.72656250000000  0.8100000000  0.0000000000000000
0.72656250000000  0.8100100000  0.0000000000000000
0.72656250000000  0.8100200000  0.0000000000000000
0.72656250000000  0.8100300000  0.0000000000000000
0.72656250000000  0.8100400000  0.0000000000000000
0.72656250000000  0.8100500000  0.0000000000000000
0.72656250000000  0.8100600000  0.0000000000000000
0.72656250000000  0.8100700000  0.0000000000000000
0.72656250000000  0.8100800000  0.0000000000000000
0.72656250000000  0.8100900000  0.0000000000000000
0.72656250000000  0.8101000000  0.0000000000000000
0.72656250000000  0.8101100000  0.0000000000000000
0.72656250000000  0.8101200000  0.0000000000000000
0.72656250000000  0.8101300000  0.0000000000000000
0.72656250000000  0.8101400000  0.0000000000000000
0.72656250000000  0.8101500000  0.0000000000000000
0.72656250000000  0.8101600000  0.0000000000000000
0.72656250000000  0.8101700000  0.0000000000000000
0.72656250000000  0.8101800000  0.0000000000000000
0.72656250000000  0.8101900000  0.0000000000000000
0.72656250000000  0.8102000000  0.0000000000000000
0.72656250000000  0.8102100000  0.0000000000000000
0.72656250000000  0.8102200000  0.0000000000000000
0.72656250000000  0.8102300000  0.0000000000000000
0.72656250000000  0.8102400000  0.0000000000000000
0.72656250000000  0.8102500000  0.0000000000000000
0.72656250000000  0.8102600000  0.0000000000000000
0.72656250000000  0.8102700000  0.0000000000000000
0.72656250000000  0.8102800000  0.0000000000000000
0.72656250000000  0.8102900000  0.0000000000000000
0.72656250000000  0.8103000000  0.0000000000000000
0.72656250000000  0.8103100000  0.0000000000000000
0.72656250000000  0.8103200000  0.0000000000000000
0.72656250000000  0.8103300000  0.0000000000000000
0.72656250000000  0.8103400000  0.0000000000000000
0.72656250000000  0.8103500000  0.0000000000000000
0.72656250000000  0.8103600000  0.0000000000000000
0.72656250000000  0.8103700000  0.0000000000000000
0.72656250000000  0.8103800000  0.0000000000000000
0.72656250000000  0.8103900000  0.0000000000000000
0.72656250000000  0.8104000000  0.0000000000000000
0.72656250000000  0.8104100000  0.0000000000000000
0.72656250000000  0.8104200000  0.0000000000000000
0.72656250000000  0.8104300000  0.0000000000000000
0.72656250000000  0.8104400000  0.0000000000000000
0.72656250000000  0.8104500000  0.0000000000000000
0.72656250000000  0.8104600000  0.0000000000000000
0.72656250000000  0.8104700000  0.0000000000000000
0.72656250000000  0.8104800000  0.0000000000000000
0.72656250000000  0.8104900000  0.0000000000000000
0.72656250000000  0.8105000000  0.0000000000000000
0.72656250000000  0.8105100000  0.0000000000000000
0.72656250000000  0.8105200000  0.0000000000000000
0.72656250000000  0.8105300000  0.0000000000000000
0.72656250000000  0.8105400000  0.0000000000000000
0.72656250000000  0.8105500000  0.0000000000000000
0.72656250000000  0.8105600000  0.0000000000000000
0.72656250000000  0.8105700000  0.0000000000000000
0.72656250000000  0.8105800000  0.0000000000000000
0.72656250000000  0.8105900000  0.0000000000000000
0.72656250000000  0.8106000000  0.0000000000000000
0.72656250000000  0.8106100000  0.0000000000000000
0.72656250000000  0.8106200000  0.0000000000000000
0.72656250000000  0.8106300000  0.0000000000000000
0.72656250000000  0.8106400000  0.0000000000000000
0.72656250000000  0.8106500000  0.0000000000000000
0.72656250000000  0.8106600000  0.0000000000000000
0.72656250000000  0.8106700000  0.0000000000000000
0.72656250000000  0.8106800000  0.0000000000000000
0.72656250000000  0.8106900000  0.0000000000000000
0.72656250000000  0.8107000000  0.0000000000000000
0.72656250000000  0.8107100000  0.0000000000000000
0.72656250000000  0.8107200000  0.0000000000000000
0.72656250000000  0.8107300000  0.0000000000000000
0.72656250000000  0.8107400000  0.0000000000000000
0.72656250000000  0.8107500000  0.0000000000000000
0.72656250000000  0.8107600000  0.0000000000000000
0.72656250000000  0.8107700000  0.0000000000000000
0.72656250000000  0.8107800000  0.0000000000000000
0.72656250000000  0.8107900000  0.0000000000000000
0.72656250000000  0.8108000000  0.0000000000000000
0.72656250000000  0.8108100000  0.0000000000000000
0.72656250000000  0.8108200000  0.0000000000000000
0.72656250000000  0.8108300000  0.0000000000000000
0.72656250000000  0.8108400000  0.0000000000000000
0.72656250000000  0.8108500000  0.0000000000000000
0.72656250000000  0.8108600000  0.0000000000000000
0.72656250000000  0.8108700000  0.0000000000000000
0.72656250000000  0.8108800000  0.0000000000000000
0.72656250000000  0.8108900000  0.0000000000000000
0.72656250000000  0.8109000000  0.0000000000000000
0.72656250000000  0.8109100000  0.0000000000000000
0.72656250000000  0.8109200000  0.0000000000000000
0.72656250000000  0.8109300000  0.0000000000000000
0.72656250000000  0.8109400000  0.0000000000000000
0.72656250000000  0.8109500000  0.0000000000000000
0.72656250000000  0.8109600000  0.0000000000000000
0.72656250000000  0.8109700000  0.0000000000000000
0.72656250000000  0.8109800000  0.0000000000000000
0.72656250000000  0.8109900000  0.0000000000000000
0.73437500000000  0.8090000000  0.0000000000000000
0.73437500000000  0.8090100000  0.0000000000000000
0.73437500000000  0.8090200000  0.0000000000000000
0.73437500000000  0.8090300000  0.0000000000000000
0.73437500000000  0.8090400000  0.0000000000000000
0.73437500000000  0.8090500000  0.0000000000000000
0.73437500000000  0.8090600000  0.0000000000000000
0.73437500000000  0.8090700000  0.0000000000000000
0.73437500000000  0.8090800000  0.0000000000000000
0.73437500000000  0.8090900000  0.0000000000000000
0.73437500000000  0.8091000000  0.0000000000000000
0.73437500000000  0.8091100000  0.0000000000000000
0.73437500000000  0.8091200000  0.0000000000000000
0.73437500000000  0.8091300000  0.0000000000000000
0.73437500000000  0.8091400000  0.0000000000000000
0.73437500000000  0.8091500000  0.0000000000000000
0.73437500000000  0.8091600000  0.0000000000000000
0.73437500000000  0.8091700000  0.0000000000000000
0.73437500000000  0.8091800000  0.0000000000000000
0.73437500000000  0.8091900000  0.0000000000000000
0.73437500000000  0.8092000000  0.0000000000000000
0.73437500000000  0.8092100000  0.0000000000000000
0.73437500000000  0.8092200000  0.0000000000000000
0.73437500000000  0.8092300000  0.0000000000000000
0.73437500000000  0.8092400000  0.0000000000000000
0.73437500000000  0.8092500000  0.0000000000000000
0.73437500000000  0.8092600000  0.0000000000000000
0.73437500000000  0.8092700000  0.0000000000000000
0.73437500000000  0.8092800000  0.0000000000000000
0.73437500000000  0.8092900000  0.0000000000000000
0.73437500000000  0.8093000000  0.0000000000000000
0.73437500000000  0.8093100000  0.0000000000000000
0.73437500000000  0.8093200000  0.0000000000000000
0.73437500000000  0.8093300000  0.0000000000000000
0.73437500000000  0.8093400000  0.0000000000000000
0.73437500000000  0.8093500000  0.0000000000000000
0.73437500000000  0.8093600000  0.0000000000000000
0.73437500000000  0.8093700000  0.0000000000000000
0.73437500000000  0.8093800000  0.0000000000000000
0.73437500000000  0.8093900000  0.0000000000000000
0.73437500000000  0.8094000000  0.0000000000000000
0.73437500000000  0.8094100000  0.0000000000000000
0.73437500000000  0.8094200000  0.0000000000000000
0.73437500000000  0.8094300000  0.0000000000000000
0.73437500000000  0.8094400000  0.0000000000000000
0.73437500000000  0.8094500000  0.0000000000000000
0.73437500000000  0.8094600000  0.0000000000000000
0.73437500000000  0.8094700000  0.0000000000000000
0.73437500000000  0.8094800000  0.0000000000000000
0.73437500000000  0.8094900000  0.0000000000000000
0.73437500000000  0.8095000000  0.0000000000000000
0.73437500000000  0.8095100000  0.0000000000000000
0.73437500000000  0.8095200000  0.0000000000000000
0.73437500000000  0.8095300000  0.0000000000000000
0.73437500000000  0.8095400000  0.0000000000000000
0.73437500000000  0.8095500000  0.0000000000000000
0.73437500000000  0.8095600000  0.0000000000000000
0.73437500000000  0.8095700000  0.0000000000000000
0.73437500000000  0.8095800000  0.0000000000000000
0.73437500000000  0.8095900000  0.0000000000000000
0.73437500000000  0.8096000000  0.0000000000000000
0.73437500000000  0.8096100000  0.0000000000000000
0.73437500000000  0.8096200000  0.0000000000000000
0.73437500000000  0.8096300000  0.0000000000000000
0.73437500000000  0.8096400000  0.0000000000000000
0.73437500000000  0.8096500000  0.0000000000000000
0.73437500000000  0.8096600000  0.0000000000000000
0.73437500000000  0.8096700000  0.0000000000000000
0.73437500000000  0.8096800000  0.0000000000000000
0.73437500000000  0.8096900000  0.0000000000000000
0.73437500000000  0.8097000000  0.0000000000000000
0.73437500000000  0.8097100000  0.0000000000000000
0.73437500000000  0.8097200000  0.3316738675072207
0.73437500000000  0.8097300000  0.8092027742756418
0.73437500000000  0.8097400000  1.2711845864996476
0.73437500000000  0.8097500000  1.5003050882478421
0.73437500000000  0.8097600000  1.4453831616322215
0.73437500000000  0.8097700000  1.3811424971113093
0.73437500000000  0.8097800000  1.3095625871338443
0.73437500000000  0.8097900000  1.2296310157214596
0.73437500000000  0.8098000000  1.1378966359835627
0.73437500000000  0.8098100000  1.0339666408205130
0.73437500000000  0.8098200000  0.9105619905193225
0.73437500000000  0.8098300000  0.7564047588917128
0.73437500000000  0.8098400000  0.5251401656537377
0.73437500000000  0.8098500000  0.2799209727440858
0.73437500000000  0.8098600000  0.0915934515486617
0.73437500000000  0.8098700000  0.0000000000000000
0.73437500000000  0.8098800000  0.0000000000000000
0.73437500000000  0.8098900000  0.0000000000000000
0.73437500000000  0.8099000000  0.0000000000000000
0.73437500000000  0.8099100000  0.0000000000000000
0.73437500000000  0.8099200000  0.0000000000000000
0.73437500000000  0.8099300000  0.0000000000000000
0.73437500000000  0.8099400000  0.0000000000000000
0.73437500000000  0.8099500000  0.0000000000000000
0.73437500000000  0.8099600000  0.0000000000000000
0.73437500000000  0.8099700000  0.0000000000000000
0.73437500000000  0.8099800000  0.0000000000000000
0.73437500000000  0.8099900000  0.0000000000000000
0.73437500000000  0.8100000000  0.0000000000000000
0.73437500000000  0.8100100000  0.0000000000000000
0.73437500000000  0.8100200000  0.0000000000000000
0.73437500000000  0.8100300000  0.0000000000000000
0.73437500000000  0.8100400000  0.0000000000000000
0.73437500000000  0.8100500000  0.0000000000000000
0.73437500000000  0.8100600000  0.0000000000000000
0.73437500000000  0.8100700000  0.0000000000000000
0.73437500000000  0.8100800000  0.0000000000000000
0.73437500000000  0.8100900000  0.0000000000000000
0.73437500000000  0.8101000000  0.0000000000000000
0.73437500000000  0.8101100000  0.0000000000000000
0.73437500000000  0.8101200000  0.0000000000000000
0.73437500000000  0.8101300000  0.0000000000000000
0.73437500000000  0.8101400000  0.0000000000000000
0.73437500000000  0.8101500000  0.0000000000000000
0.73437500000000  0.8101600000  0.0000000000000000
0.73437500000000  0.8101700000  0.0000000000000000
0.73437500000000  0.8101800000  0.0000000000000000
0.73437500000000  0.8101900000  0.0000000000000000
0.73437500000000  0.8102000000  0.0000000000000000
0.73437500000000  0.8102100000  0.0000000000000000
0.73437500000000  0.8102200000  0.0000000000000000
0.73437500000000  0.8102300000  0.0000000000000000
0.73437500000000  0.8102400000  0.0000000000000000
0.73437500000000  0.8102500000  0.0000000000000000
0.73437500000000  0.8102600000  0.0000000000000000
0.73437500000000  0.8102700000  0.0000000000000000
0.73437500000000  0.8102800000  0.0000000000000000
0.73437500000000  0.8102900000  0.0000000000000000
0.73437500000000  0.8103000000  0.0000000000000000
0.73437500000000  0.8103100000  0.0000000000000000
0.73437500000000  0.8103200000  0.0000000000000000
0.73437500000000  0.8103300000  0.0000000000000000
0.73437500000000  0.8103400000  0.0000000000000000
0.73437500000000  0.8103500000  0.0000000000000000
0.73437500000000  0.8103600000  0.0000000000000000
0.73437500000000  0.8103700000  0.0000000000000000
0.73437500000000  0.8103800000  0.0000000000000000
0.73437500000000  0.8103900000  0.0000000000000000
0.73437500000000  0.8104000000  0.0000000000000000
0.73437500000000  0.8104100000  0.0000000000000000
0.73437500000000  0.8104200000  0.0000000000000000
0.73437500000000  0.8104300000  0.0000000000000000
0.73437500000000  0.8104400000  0.0000000000000000
0.73437500000000  0.8104500000  0.0000000000000000
0.73437500000000  0.8104600000  0.0000000000000000
0.73437500000000  0.8104700000  0.0000000000000000
0.73437500000000  0.8104800000  0.0000000000000000
0.73437500000000  0.8104900000  0.0000000000000000
0.73437500000000  0.8105000000  0.0000000000000000
0.73437500000000  0.8105100000  0.0000000000000000
0.73437500000000  0.8105200000  0.0000000000000000
0.73437500000000  0.8105300000  0.0000000000000000
0.73437500000000  0.8105400000  0.0000000000000000
0.73437500000000  0.8105500000  0.0000000000000000
0.73437500000000  0.8105600000  0.0000000000000000
0.73437500000000  0.8105700000  0.0000000000000000
0.73437500000000  0.8105800000  0.0000000000000000
0.73437500000000  0.8105900000  0.0000000000000000
0.73437500000000  0.8106000000  0.0000000000000000
0.73437500000000  0.8106100000  0.0000000000000000
0.73437500000000  0.8106200000  0.0000000000000000
0.73437500000000  0.8106300000  0.0000000000000000
0.73437500000000  0.8106400000  0.0000000000000000
0.73437500000000  0.8106500000  0.0000000000000000
0.73437500000000  0.8106600000  0.0000000000000000
0.73437500000000  0.8106700000  0.0000000000000000
0.73437500000000  0.8106800000  0.0000000000000000
0.73437500000000  0.8106900000  0.0000000000000000
0.73437500000000  0.8107000000  0.0000000000000000
0.73437500000000  0.8107100000  0.0000000000000000
0.73437500000000  0.8107200000  0.0000000000000000
0.73437500000000  0.8107300000  0.0000000000000000
0.73437500000000  0.8107400000  0.0000000000000000
0.73437500000000  0.8107500000  0.0000000000000000
0.73437500000000  0.8107600000  0.0000000000000000
0.73437500000000  0.8107700000  0.0000000000000000
0.73437500000000  0.8107800000  0.0000000000000000
0.73437500000000  0.8107900000  0.0000000000000000
0.73437500000000  0.8108000000  0.0000000000000000
0.73437500000000  0.8108100000  0.0000000000000000
0.73437500000000  0.8108200000  0.0000000000000000
0.73437500000000  0.8108300000  0.0000000000000000
0.73437500000000  0.8108400000  0.0000000000000000
0.73437500000000  0.8108500000  0.0000000000000000
0.73437500000000  0.8108600000  0.0000000000000000
0.73437500000000  0.8108700000  0.0000000000000000
0.73437500000000  0.8108800000  0.0000000000000000
0.73437500000000  0.8108900000  0.0000000000000000
0.73437500000000  0.8109000000  0.0000000000000000
0.73437500000000  0.8109100000  0.0000000000000000
0.73437500000000  0.8109200000  0.0000000000000000
0.73437500000000  0.8109300000  0.0000000000000000
0.73437500000000  0.8109400000  0.0000000000000000
0.73437500000000  0.8109500000  0.0000000000000000
0.73437500000000  0.8109600000  0.0000000000000000
0.73437500000000  0.8109700000  0.0000000000000000
0.73437500000000  0.8109800000  0.0000000000000000
0.73437500000000  0.8109900000  0.0000000000000000
0.74218750000000  0.8090000000  0.0000000000000000
0.74218750000000  0.8090100000  0.0000000000000000
0.74218750000000  0.8090200000  0.0000000000000000
0.74218750000000  0.8090300000  0.0000000000000000
0.74218750000000  0.8090400000  0.0000000000000000
0.74218750000000  0.8090500000  0.0000000000000000
0.74218750000000  0.8090600000  0.0000000000000000
0.74218750000000  0.8090700000  0.0000000000000000
0.74218750000000  0.8090800000  0.0000000000000000
0.74218750000000  0.8090900000  0.0000000000000000
0.74218750000000  0.8091000000  0.0000000000000000
0.74218750000000  0.8091100000  0.0000000000000000
0.74218750000000  0.8091200000  0.0000000000000000
0.74218750000000  0.8091300000  0.0000000000000000
0.74218750000000  0.8091400000  0.0000000000000000
0.74218750000000  0.8091500000  0.0000000000000000
0.74218750000000  0.8091600000  0.0000000000000000
0.74218750000000  0.8091700000  0.0000000000000000
0.74218750000000  0.8091800000  0.0000000000000000
0.74218750000000  0.8091900000  0.0000000000000000
0.74218750000000  0.8092000000  0.0000000000000000
0.74218750000000  0.8092100000  0.0000000000000000
0.74218750000000  0.8092200000  0.0000000000000000
0.74218750000000  0.8092300000  0.0000000000000000
0.74218750000000  0.8092400000  0.0000000000000000
0.74218750000000  0.8092500000  0.0000000000000000
0.74218750000000  0.8092600000  0.0000000000000000
0.74218750000000  0.8092700000  0.0000000000000000
0.74218750000000  0.8092800000  0.0000000000000000
0.74218750000000  0.8092900000  0.0000000000000000
0.74218750000000  0.8093000000  0.0000000000000000
0.74218750000000  0.8093100000  0.0000000000000000
0.74218750000000  0.8093200000  0.0000000000000000
0.74218750000000  0.8093300000  0.0000000000000000
0.74218750000000  0.8093400000  0.0000000000000000
0.74218750000000  0.8093500000  0.0000000000000000
0.74218750000000  0.8093600000  0.0000000000000000
0.74218750000000  0.8093700000  0.0000000000000000
0.74218750000000  0.8093800000  0.0000000000000000
0.74218750000000  0.8093900000  0.0000000000000000
0.74218750000000  0.8094000000  0.0000000000000000
0.74218750000000  0.8094100000  0.0000000000000000
0.74218750000000  0.8094200000  0.0000000000000000
0.74218750000000  0.8094300000  0.0000000000000000
0.74218750000000  0.8094400000  0.0000000000000000
0.74218750000000  0.8094500000  0.0000000000000000
0.74218750000000  0.8094600000  0.0000000000000000
0.74218750000000  0.8094700000  0.0000000000000000
0.74218750000000  0.8094800000  0.0000000000000000
0.74218750000000  0.8094900000  0.0000000000000000
0.74218750000000  0.8095000000  0.0000000000000000
0.74218750000000  0.8095100000  0.0000000000000000
0.74218750000000  0.8095200000  0.0000000000000000
0.74218750000000  0.8095300000  0.0000000000000000
0.74218750000000  0.8095400000  0.0000000000000000
0.74218750000000  0.8095500000  0.0000000000000000
0.74218750000000  0.8095600000  0.0000000000000000
0.74218750000000  0.8095700000  0.0000000000000000
0.74218750000000  0.8095800000  0.0000000000000000
0.74218750000000  0.8095900000  0.0000000000000000
0.74218750000000  0.8096000000  0.0000000000000000
0.74218750000000  0.8096100000  0.0000000000000000
0.74218750000000  0.8096200000  0.0000000000000000
0.74218750000000  0.8096300000  0.0000000000000000
0.74218750000000  0.8096400000  0.0000000000000000
0.74218750000000  0.8096500000  0.0000000000000000
0.74218750000000  0.8096600000  0.0000000000000000
0.74218750000000  0.8096700000  0.0000000000000000
0.74218750000000  0.8096800000  0.0000000000000000
0.74218750000000  0.8096900000  0.0000000000000000
0.74218750000000  0.8097000000  0.0000000000000000
0.74218750000000  0.8097100000  0.1606510525081469
0.74218750000000  0.8097200000  0.6223132975428004
0.74218750000000  0.8097300000  1.0967959440676052
0.74218750000000  0.8097400000  1.4945207994619658
0.74218750000000  0.8097500000  1.4948157815480154
0.74218750000000  0.8097600000  1.4439384714741064
0.74218750000000  0.8097700000  1.3812132037477476
0.74218750000000  0.8097800000  1.3093979273328531
0.74218750000000  0.8097900000  1.2292787498855029
0.74218750000000  0.8098000000  1.1389755968887234
0.74218750000000  0.8098100000  1.0340329996075381
0.74218750000000  0.8098200000  0.9102235147053334
0.74218750000000  0.8098300000  0.7562613473747529
0.74218750000000  0.8098400000  0.5249310494384607
0.74218750000000  0.8098500000  0.2798186188381743
0.74218750000000  0.8098600000  0.0915567776167785
0.74218750000000  0.8098700000  0.0000000000000000
0.74218750000000  0.8098800000  0.0000000000000000
0.74218750000000  0.8098900000  0.0000000000000000
0.74218750000000  0.8099000000  0.0000000000000000
0.74218750000000  0.8099100000  0.0000000000000000
0.74218750000000  0.8099200000  0.0000000000000000
0.74218750000000  0.8099300000  0.0000000000000000
0.74218750000000  0.8099400000  0.0000000000000000
0.74218750000000  0.8099500000  0.0000000000000000
0.74218750000000  0.8099600000  0.0000000000000000
0.74218750000000  0.8099700000  0.0000000000000000
0.74218750000000  0.8099800000  0.0000000000000000
0.74218750000000  0.8099900000  0.0000000000000000
0.74218750000000  0.8100000000  0.0000000000000000
0.74218750000000  0.8100100000  0.0000000000000000
0.74218750000000  0.8100200000  0.0000000000000000
0.74218750000000  0.8100300000  0.0000000000000000
0.74218750000000  0.8100400000  0.0000000000000000
0.74218750000000  0.8100500000  0.0000000000000000
0.74218750000000  0.8100600000  0.0000000000000000
0.74218750000000  0.8100700000  0.0000000000000000
0.74218750000000  0.8100800000  0.0000000000000000
0.74218750000000  0.8100900000  0.0000000000000000
0.74218750000000  0.8101000000  0.0000000000000000
0.74218750000000  0.8101100000  0.0000000000000000
0.74218750000000  0.8101200000  0.0000000000000000
0.74218750000000  0.8101300000  0.0000000000000000
0.74218750000000  0.8101400000  0.0000000000000000
0.74218750000000  0.8101500000  0.0000000000000000
0.74218750000000  0.8101600000  0.0000000000000000
0.74218750000000  0.8101700000  0.0000000000000000
0.74218750000000  0.8101800000  0.0000000000000000
0.74218750000000  0.8101900000  0.0000000000000000
0.74218750000000  0.8102000000  0.0000000000000000
0.74218750000000  0.8102100000  0.0000000000000000
0.74218750000000  0.8102200000  0.0000000000000000
0.74218750000000  0.8102300000  0.0000000000000000
0.74218750000000  0.8102400000  0.0000000000000000
0.74218750000000  0.8102500000  0.0000000000000000
0.74218750000000  0.8102600000  0.0000000000000000
0.74218750000000  0.8102700000  0.0000000000000000
0.74218750000000  0.8102800000  0.0000000000000000
0.74218750000000  0.8102900000  0.0000000000000000
0.74218750000000  0.8103000000  0.0000000000000000
0.74218750000000  0.8103100000  0.0000000000000000
0.74218750000000  0.8103200000  0.0000000000000000
0.74218750000000  0.8103300000  0.0000000000000000
0.74218750000000  0.8103400000  0.0000000000000000
0.74218750000000  0.8103500000  0.0000000000000000
0.74218750000000  0.8103600000  0.0000000000000000
0.74218750000000  0.8103700000  0.0000000000000000
0.74218750000000  0.8103800000  0.0000000000000000
0.74218750000000  0.8103900000  0.0000000000000000
0.74218750000000  0.8104000000  0.0000000000000000
0.74218750000000  0.8104100000  0.0000000000000000
0.74218750000000  0.8104200000  0.0000000000000000
0.74218750000000  0.8104300000  0.0000000000000000
0.74218750000000  0.8104400000  0.0000000000000000
0.74218750000000  0.8104500000  0.0000000000000000
0.74218750000000  0.8104600000  0.0000000000000000
0.74218750000000  0.8104700000  0.0000000000000000
0.74218750000000  0.8104800000  0.0000000000000000
0.74218750000000  0.8104900000  0.0000000000000000
0.74218750000000  0.8105000000  0.0000000000000000
0.74218750000000  0.8105100000  0.0000000000000000
0.74218750000000  0.8105200000  0.0000000000000000
0.74218750000000  0.8105300000  0.0000000000000000
0.74218750000000  0.8105400000  0.0000000000000000
0.74218750000000  0.8105500000  0.0000000000000000
0.74218750000000  0.8105600000  0.0000000000000000
0.74218750000000  0.8105700000  0.0000000000000000
0.74218750000000  0.8105800000  0.0000000000000000
0.74218750000000  0.8105900000  0.0000000000000000
0.74218750000000  0.8106000000  0.0000000000000000
0.74218750000000  0.8106100000  0.0000000000000000
0.74218750000000  0.8106200000  0.0000000000000000
0.74218750000000  0.8106300000  0.0000000000000000
0.74218750000000  0.8106400000  0.0000000000000000
0.74218750000000  0.8106500000  0.0000000000000000
0.74218750000000  0.8106600000  0.0000000000000000
0.74218750000000  0.8106700000  0.0000000000000000
0.74218750000000  0.8106800000  0.0000000000000000
0.74218750000000  0.8106900000  0.0000000000000000
0.74218750000000  0.8107000000  0.0000000000000000
0.74218750000000  0.8107100000  0.0000000000000000
0.74218750000000  0.8107200000  0.0000000000000000
0.74218750000000  0.8107300000  0.0000000000000000
0.74218750000000  0.8107400000  0.0000000000000000
0.74218750000000  0.8107500000  0.0000000000000000
0.74218750000000  0.8107600000  0.0000000000000000
0.74218750000000  0.8107700000  0.0000000000000000
0.74218750000000  0.8107800000  0.0000000000000000
0.74218750000000  0.8107900000  0.0000000000000000
0.74218750000000  0.8108000000  0.0000000000000000
0.74218750000000  0.8108100000  0.0000000000000000
0.74218750000000  0.8108200000  0.0000000000000000
0.74218750000000  0.8108300000  0.0000000000000000
0.74218750000000  0.8108400000  0.0000000000000000
0.74218750000000  0.8108500000  0.0000000000000000
0.74218750000000  0.8108600000  0.0000000000000000
0.74218750000000  0.8108700000  0.0000000000000000
0.74218750000000  0.8108800000  0.0000000000000000
0.74218750000000  0.8108900000  0.0000000000000000
0.74218750000000  0.8109000000  0.0000000000000000
0.74218750000000  0.8109100000  0.0000000000000000
0.74218750000000  0.8109200000  0.0000000000000000
0.74218750000000  0.8109300000  0.0000000000000000
0.74218750000000  0.8109400000  0.0000000000000000
0.74218750000000  0.8109500000  0.0000000000000000
0.74218750000000  0.8109600000  0.0000000000000000
0.74218750000000  0.8109700000  0.0000000000000000
0.74218750000000  0.8109800000  0.0000000000000000
0.74218750000000  0.8109900000  0.0000000000000000
0.75000000000000  0.8090000000  0.0000000000000000
0.75000000000000  0.8090100000  0.0000000000000000
0.75000000000000  0.8090200000  0.0000000000000000
0.75000000000000  0.8090300000  0.0000000000000000
0.75000000000000  0.8090400000  0.0000000000000000
0.75000000000000  0.8090500000  0.0000000000000000
0.75000000000000  0.8090600000  0.0000000000000000
0.75000000000000  0.8090700000  0.0000000000000000
0.75000000000000  0.8090800000  0.0000000000000000
0.75000000000000  0.8090900000  0.0000000000000000
0.75000000000000  0.8091000000  0.0000000000000000
0.75000000000000  0.8091100000  0.0000000000000000
0.75000000000000  0.8091200000  0.0000000000000000
0.75000000000000  0.8091300000  0.0000000000000000
0.75000000000000  0.8091400000  0.0000000000000000
0.75000000000000  0.8091500000  0.0000000000000000
0.75000000000000  0.8091600000  0.0000000000000000
0.75000000000000  0.8091700000  0.0000000000000000
0.75000000000000  0.8091800000  0.0000000000000000
0.75000000000000  0.8091900000  0.0000000000000000
0.75000000000000  0.8092000000  0.0000000000000000
0.75000000000000  0.8092100000  0.0000000000000000
0.75000000000000  0.8092200000  0.0000000000000000
0.75000000000000  0.8092300000  0.0000000000000000
0.75000000000000  0.8092400000  0.0000000000000000
0.75000000000000  0.8092500000  0.0000000000000000
0.75000000000000  0.8092600000  0.0000000000000000
0.75000000000000  0.8092700000  0.0000000000000000
0.75000000000000  0.8092800000  0.0000000000000000
0.75000000000000  0.8092900000  0.0000000000000000
0.75000000000000  0.8093000000  0.0000000000000000
0.75000000000000  0.8093100000  0.0000000000000000
0.75000000000000  0.8093200000  0.0000000000000000
0.75000000000000  0.8093300000  0.0000000000000000
0.75000000000000  0.8093400000  0.0000000000000000
0.75000000000000  0.8093500000  0.0000000000000000
0.75000000000000  0.8093600000  0.0000000000000000
0.75000000000000  0.8093700000  0.0000000000000000
0.75000000000000  0.8093800000  0.0000000000000000
0.75000000000000  0.8093900000  0.0000000000000000
0.75000000000000  0.8094000000  0.0000000000000000
0.75000000000000  0.8094100000  0.0000000000000000
0.75000000000000  0.8094200000  0.0000000000000000
0.75000000000000  0.8094300000  0.0000000000000000
0.75000000000000  0.8094400000  0.0000000000000000
0.75000000000000  0.8094500000  0.0000000000000000
0.75000000000000  0.8094600000  0.0000000000000000
0.75000000000000  0.8094700000  0.0000000000000000
0.75000000000000  0.8094800000  0.0000000000000000
0.75000000000000  0.8094900000  0.0000000000000000
0.75000000000000  0.8095000000  0.0000000000000000
0.75000000000000  0.8095100000  0.0000000000000000
0.75000000000000  0.8095200000  0.0000000000000000
0.75000000000000  0.8095300000  0.0000000000000000
0.75000000000000  0.8095400000  0.0000000000000000
0.75000000000000  0.8095500000  0.0000000000000000
0.75000000000000  0.8095600000  0.0000000000000000
0.75000000000000  0.8095700000  0.0000000000000000
0.75000000000000  0.8095800000  0.0000000000000000
0.75000000000000  0.8095900000  0.0000000000000000
0.75000000000000  0.8096000000  0.0000000000000000
0.75000000000000  0.8096100000  0.0000000000000000
0.75000000000000  0.8096200000  0.0000000000000000
0.75000000000000  0.8096300000  0.0000000000000000
0.75000000000000  0.8096400000  0.0000000000000000
0.75000000000000  0.8096500000  0.0000000000000000
0.75000000000000  0.8096600000  0.0000000000000000
0.75000000000000  0.8096700000  0.0000000000000000
0.75000000000000  0.8096800000  0.0000000000000000
0.75000000000000  0.8096900000  0.0000000000000000
0.75000000000000  0.8097000000  0.0693064887701572
0.75000000000000  0.8097100000  0.4615450328197594
0.75000000000000  0.8097200000  0.9221412274591070
0.75000000000000  0.8097300000  1.3803880289356139
0.75000000000000  0.8097400000  1.4958750535161185
0.75000000000000  0.8097500000  1.4883930752150745
0.75000000000000  0.8097600000  1.4428985428492342
0.75000000000000  0.8097700000  1.3810595244764334
0.75000000000000  0.8097800000  1.3095625871338439
0.75000000000000  0.8097900000  1.2296310157214596
0.75000000000000  0.8098000000  1.1378966359835614
0.75000000000000  0.8098100000  1.0339666408205139
0.75000000000000  0.8098200000  0.9105619905193219
0.75000000000000  0.8098300000  0.7564047588917129
0.75000000000000  0.8098400000  0.5251401656537377
0.75000000000000  0.8098500000  0.2799209727440853
0.75000000000000  0.8098600000  0.0915934515486616
0.75000000000000  0.8098700000  0.0000000000000000
0.75000000000000  0.8098800000  0.0000000000000000
0.75000000000000  0.8098900000  0.0000000000000000
0.75000000000000  0.8099000000  0.0000000000000000
0.75000000000000  0.8099100000  0.0000000000000000
0.75000000000000  0.8099200000  0.0000000000000000
0.75000000000000  0.8099300000  0.0000000000000000
0.75000000000000  0.8099400000  0.0000000000000000
0.75000000000000  0.8099500000  0.0000000000000000
0.75000000000000  0.8099600000  0.0000000000000000
0.75000000000000  0.8099700000  0.0000000000000000
0.75000000000000  0.8099800000  0.0000000000000000
0.75000000000000  0.8099900000  0.0000000000000000
0.75000000000000  0.8100000000  0.0000000000000000
0.75000000000000  0.8100100000  0.0000000000000000
0.75000000000000  0.8100200000  0.0000000000000000
0.75000000000000  0.8100300000  0.0000000000000000
0.75000000000000  0.8100400000  0.0000000000000000
0.75000000000000  0.8100500000  0.0000000000000000
0.75000000000000  0.8100600000  0.0000000000000000
0.75000000000000  0.8100700000  0.0000000000000000
0.75000000000000  0.8100800000  0.0000000000000000
0.75000000000000  0.8100900000  0.0000000000000000
0.75000000000000  0.8101000000  0.0000000000000000
0.75000000000000  0.8101100000  0.0000000000000000
0.75000000000000  0.8101200000  0.0000000000000000
0.75000000000000  0.8101300000  0.0000000000000000
0.75000000000000  0.8101400000  0.0000000000000000
0.75000000000000  0.8101500000  0.0000000000000000
0.75000000000000  0.8101600000  0.0000000000000000
0.75000000000000  0.8101700000  0.0000000000000000
0.75000000000000  0.8101800000  0.0000000000000000
0.75000000000000  0.8101900000  0.0000000000000000
0.75000000000000  0.8102000000  0.0000000000000000
0.75000000000000  0.8102100000  0.0000000000000000
0.75000000000000  0.8102200000  0.0000000000000000
0.75000000000000  0.8102300000  0.0000000000000000
0.75000000000000  0.8102400000  0.0000000000000000
0.75000000000000  0.8102500000  0.0000000000000000
0.75000000000000  0.8102600000  0.0000000000000000
0.75000000000000  0.8102700000  0.0000000000000000
0.75000000000000  0.8102800000  0.0000000000000000
0.75000000000000  0.8102900000  0.0000000000000000
0.75000000000000  0.8103000000  0.0000000000000000
0.75000000000000  0.8103100000  0.0000000000000000
0.75000000000000  0.8103200000  0.0000000000000000
0.75000000000000  0.8103300000  0.0000000000000000
0.75000000000000  0.8103400000  0.0000000000000000
0.75000000000000  0.8103500000  0.0000000000000000
0.75000000000000  0.8103600000  0.0000000000000000
0.75000000000000  0.8103700000  0.0000000000000000
0.75000000000000  0.8103800000  0.0000000000000000
0.75000000000000  0.8103900000  0.0000000000000000
0.75000000000000  0.8104000000  0.0000000000000000
0.75000000000000  0.8104100000  0.0000000000000000
0.75000000000000  0.8104200000  0.0000000000000000
0.75000000000000  0.8104300000  0.0000000000000000
0.75000000000000  0.8104400000  0.0000000000000000
0.75000000000000  0.8104500000  0.0000000000000000
0.75000000000000  0.8104600000  0.0000000000000000
0.75000000000000  0.8104700000  0.0000000000000000
0.75000000000000  0.8104800000  0.0000000000000000
0.75000000000000  0.8104900000  0.0000000000000000
0.75000000000000  0.8105000000  0.0000000000000000
0.75000000000000  0.8105100000  0.0000000000000000
0.75000000000000  0.8105200000  0.0000000000000000
0.75000000000000  0.8105300000  0.0000000000000000
0.75000000000000  0.8105400000  0.0000000000000000
0.75000000000000  0.8105500000  0.0000000000000000
0.75000000000000  0.8105600000  0.0000000000000000
0.75000000000000  0.8105700000  0.0000000000000000
0.75000000000000  0.8105800000  0.0000000000000000
0.75000000000000  0.8105900000  0.0000000000000000
0.75000000000000  0.8106000000  0.0000000000000000
0.75000000000000  0.8106100000  0.0000000000000000
0.75000000000000  0.8106200000  0.0000000000000000
0.75000000000000  0.8106300000  0.0000000000000000
0.75000000000000  0.8106400000  0.0000000000000000
0.75000000000000  0.8106500000  0.0000000000000000
0.75000000000000  0.8106600000  0.0000000000000000
0.75000000000000  0.8106700000  0.0000000000000000
0.75000000000000  0.8106800000  0.0000000000000000
0.75000000000000  0.8106900000  0.0000000000000000
0.75000000000000  0.8107000000  0.0000000000000000
0.75000000000000  0.8107100000  0.0000000000000000
0.75000000000000  0.8107200000  0.0000000000000000
0.75000000000000  0.8107300000  0.0000000000000000
0.75000000000000  0.8107400000  0.0000000000000000
0.75000000000000  0.8107500000  0.0000000000000000
0.75000000000000  0.8107600000  0.0000000000000000
0.75000000000000  0.8107700000  0.0000000000000000
0.75000000000000  0.8107800000  0.0000000000000000
0.75000000000000  0.8107900000  0.0000000000000000
0.75000000000000  0.8108000000  0.0000000000000000
0.75000000000000  0.8108100000  0.0000000000000000
0.75000000000000  0.8108200000  0.0000000000000000
0.75000000000000  0.8108300000  0.0000000000000000
0.75000000000000  0.8108400000  0.0000000000000000
0.75000000000000  0.8108500000  0.0000000000000000
0.75000000000000  0.8108600000  0.0000000000000000
0.75000000000000  0.8108700000  0.0000000000000000
0.75000000000000  0.8108800000  0.0000000000000000
0.75000000000000  0.8108900000  0.0000000000000000
0.75000000000000  0.8109000000  0.0000000000000000
0.75000000000000  0.8109100000  0.0000000000000000
0.75000000000000  0.8109200000  0.0000000000000000
0.75000000000000  0.8109300000  0.0000000000000000
0.75000000000000  0.8109400000  0.0000000000000000
0.75000000000000  0.8109500000  0.0000000000000000
0.75000000000000  0.8109600000  0.0000000000000000
0.75000000000000  0.8109700000  0.0000000000000000
0.75000000000000  0.8109800000  0.0000000000000000
0.75000000000000  0.8109900000  0.0000000000000000
0.75781250000000  0.8090000000  0.0000000000000000
0.75781250000000  0.8090100000  0.0000000000000000
0.75781250000000  0.8090200000  0.0000000000000000
0.75781250000000  0.8090300000  0.0000000000000000
0.75781250000000  0.8090400000  0.0000000000000000
0.75781250000000  0.8090500000  0.0000000000000000
0.75781250000000  0.8090600000  0.0000000000000000
0.75781250000000  0.8090700000  0.0000000000000000
0.75781250000000  0.8090800000  0.0000000000000000
0.75781250000000  0.8090900000  0.0000000000000000
0.75781250000000  0.8091000000  0.0000000000000000
0.75781250000000  0.8091100000  0.0000000000000000
0.75781250000000  0.8091200000  0.0000000000000000
0.75781250000000  0.8091300000  0.0000000000000000
0.75781250000000  0.8091400000  0.0000000000000000
0.75781250000000  0.8091500000  0.0000000000000000
0.75781250000000  0.8091600000  0.0000000000000000
0.75781250000000  0.8091700000  0.0000000000000000
0.75781250000000  0.8091800000  0.0000000000000000
0.75781250000000  0.8091900000  0.0000000000000000
0.75781250000000  0.8092000000  0.0000000000000000
0.75781250000000  0.8092100000  0.0000000000000000
0.75781250000000  0.8092200000  0.0000000000000000
0.75781250000000  0.8092300000  0.0000000000000000
0.75781250000000  0.8092400000  0.0000000000000000
0.75781250000000  0.8092500000  0.0000000000000000
0.75781250000000  0.8092600000  0.0000000000000000
0.75781250000000  0.8092700000  0.0000000000000000
0.75781250000000  0.8092800000  0.0000000000000000
0.75781250000000  0.8092900000  0.0000000000000000
0.75781250000000  0.8093000000  0.0000000000000000
0.75781250000000  0.8093100000  0.0000000000000000
0.75781250000000  0.8093200000  0.0000000000000000
0.75781250000000  0.8093300000  0.0000000000000000
0.75781250000000  0.8093400000  0.0000000000000000
0.75781250000000  0.8093500000  0.0000000000000000
0.75781250000000  0.8093600000  0.0000000000000000
0.75781250000000  0.8093700000  0.0000000000000000
0.75781250000000  0.8093800000  0.0000000000000000
0.75781250000000  0.8093900000  0.0000000000000000
0.75781250000000  0.8094000000  0.0000000000000000
0.75781250000000  0.8094100000  0.0000000000000000
0.75781250000000  0.8094200000  0.0000000000000000
0.75781250000000  0.8094300000  0.0000000000000000
0.75781250000000  0.8094400000  0.0000000000000000
0.75781250000000  0.8094500000  0.0000000000000000
0.75781250000000  0.8094600000  0.0000000000000000
0.75781250000000  0.8094700000  0.0000000000000000
0.75781250000000  0.8094800000  0.0000000000000000
0.75781250000000  0.8094900000  0.0000000000000000
0.75781250000000  0.8095000000  0.0000000000000000
0.75781250000000  0.8095100000  0.0000000000000000
0.75781250000000  0.8095200000  0.0000000000000000
0.75781250000000  0.8095300000  0.0000000000000000
0.75781250000000  0.8095400000  0.0000000000000000
0.75781250000000  0.8095500000  0.0000000000000000
0.75781250000000  0.8095600000  0.0000000000000000
0.75781250000000  0.8095700000  0.0000000000000000
0.75781250000000  0.8095800000  0.0000000000000000
0.75781250000000  0.8095900000  0.0000000000000000
0.75781250000000  0.8096000000  0.0000000000000000
0.75781250000000  0.8096100000  0.0000000000000000
0.75781250000000  0.8096200000  0.0000000000000000
0.75781250000000  0.8096300000  0.0000000000000000
0.75781250000000  0.8096400000  0.0000000000000000
0.75781250000000  0.8096500000  0.0000000000000000
0.75781250000000  0.8096600000  0.0000000000000000
0.75781250000000  0.8096700000  0.0000000000000000
0.75781250000000  0.8096800000  0.0000000000000000
0.75781250000000  0.8096900000  0.0314778880960938
0.75781250000000  0.8097000000  0.3468756079514118
0.75781250000000  0.8097100000  0.7691032051709540
0.75781250000000  0.8097200000  1.2279410053155901
0.75781250000000  0.8097300000  1.4379646079383877
0.75781250000000  0.8097400000  1.4883626820852274
0.75781250000000  0.8097500000  1.4794332241647865
0.75781250000000  0.8097600000  1.4380250204091303
0.75781250000000  0.8097700000  1.3802635146699136
0.75781250000000  0.8097800000  1.3093879556478429
0.75781250000000  0.8097900000  1.2292787498855027
0.75781250000000  0.8098000000  1.1389755968887232
0.75781250000000  0.8098100000  1.0340329996075381
0.75781250000000  0.8098200000  0.9102235147053330
0.75781250000000  0.8098300000  0.7562613473747523
0.75781250000000  0.8098400000  0.5249310494384598
0.75781250000000  0.8098500000  0.2798186188381738
0.75781250000000  0.8098600000  0.0915567776167783
0.75781250000000  0.8098700000  0.0000000000000000
0.75781250000000  0.8098800000  0.0000000000000000
0.75781250000000  0.8098900000  0.0000000000000000
0.75781250000000  0.8099000000  0.0000000000000000
0.75781250000000  0.8099100000  0.0000000000000000
0.75781250000000  0.8099200000  0.0000000000000000
0.75781250000000  0.8099300000  0.0000000000000000
0.75781250000000  0.8099400000  0.0000000000000000
0.75781250000000  0.8099500000  0.0000000000000000
0.75781250000000  0.8099600000  0.0000000000000000
0.75781250000000  0.8099700000  0.0000000000000000
0.75781250000000  0.8099800000  0.0000000000000000
0.75781250000000  0.8099900000  0.0000000000000000
0.75781250000000  0.8100000000  0.0000000000000000
0.75781250000000  0.8100100000  0.0000000000000000
0.75781250000000  0.8100200000  0.0000000000000000
0.75781250000000  0.8100300000  0.0000000000000000
0.75781250000000  0.8100400000  0.0000000000000000
0.75781250000000  0.8100500000  0.0000000000000000
0.75781250000000  0.8100600000  0.0000000000000000
0.75781250000000  0.8100700000  0.0000000000000000
0.75781250000000  0.8100800000  0.0000000000000000
0.75781250000000  0.8100900000  0.0000000000000000
0.75781250000000  0.8101000000  0.0000000000000000
0.75781250000000  0.8101100000  0.0000000000000000
0.75781250000000  0.8101200000  0.0000000000000000
0.75781250000000  0.8101300000  0.0000000000000000
0.75781250000000  0.8101400000  0.0000000000000000
0.75781250000000  0.8101500000  0.0000000000000000
0.75781250000000  0.8101600000  0.0000000000000000
0.75781250000000  0.8101700000  0.0000000000000000
0.75781250000000  0.8101800000  0.0000000000000000
0.75781250000000  0.8101900000  0.0000000000000000
0.75781250000000  0.8102000000  0.0000000000000000
0.75781250000000  0.8102100000  0.0000000000000000
0.75781250000000  0.8102200000  0.0000000000000000
0.75781250000000  0.8102300000  0.0000000000000000
0.75781250000000  0.8102400000  0.0000000000000000
0.75781250000000  0.8102500000  0.0000000000000000
0.75781250000000  0.8102600000  0.0000000000000000
0.75781250000000  0.8102700000  0.0000000000000000
0.75781250000000  0.8102800000  0.0000000000000000
0.75781250000000  0.8102900000  0.0000000000000000
0.75781250000000  0.8103000000  0.0000000000000000
0.75781250000000  0.8103100000  0.0000000000000000
0.75781250000000  0.8103200000  0.0000000000000000
0.75781250000000  0.8103300000  0.0000000000000000
0.75781250000000  0.8103400000  0.0000000000000000
0.75781250000000  0.8103500000  0.0000000000000000
0.75781250000000  0.8103600000  0.0000000000000000
0.75781250000000  0.8103700000  0.0000000000000000
0.75781250000000  0.8103800000  0.0000000000000000
0.75781250000000  0.8103900000  0.0000000000000000
0.75781250000000  0.8104000000  0.0000000000000000
0.75781250000000  0.8104100000  0.0000000000000000
0.75781250000000  0.8104200000  0.0000000000000000
0.75781250000000  0.8104300000  0.0000000000000000
0.75781250000000  0.8104400000  0.0000000000000000
0.75781250000000  0.8104500000  0.0000000000000000
0.75781250000000  0.8104600000  0.0000000000000000
0.75781250000000  0.8104700000  0.0000000000000000
0.75781250000000  0.8104800000  0.0000000000000000
0.75781250000000  0.8104900000  0.0000000000000000
0.75781250000000  0.8105000000  0.0000000000000000
0.75781250000000  0.8105100000  0.0000000000000000
0.75781250000000  0.8105200000  0.0000000000000000
0.75781250000000  0.8105300000  0.0000000000000000
0.75781250000000  0.8105400000  0.0000000000000000
0.75781250000000  0.8105500000  0.0000000000000000
0.75781250000000  0.8105600000  0.0000000000000000
0.75781250000000  0.8105700000  0.0000000000000000
0.75781250000000  0.8105800000  0.0000000000000000
0.75781250000000  0.8105900000  0.0000000000000000
0.75781250000000  0.8106000000  0.0000000000000000
0.75781250000000  0.8106100000  0.0000000000000000
0.75781250000000  0.8106200000  0.0000000000000000
0.75781250000000  0.8106300000  0.0000000000000000
0.75781250000000  0.8106400000  0.0000000000000000
0.75781250000000  0.8106500000  0.0000000000000000
0.75781250000000  0.8106600000  0.0000000000000000
0.75781250000000  0.8106700000  0.0000000000000000
0.75781250000000  0.8106800000  0.0000000000000000
0.75781250000000  0.8106900000  0.0000000000000000
0.75781250000000  0.8107000000  0.0000000000000000
0.75781250000000  0.8107100000  0.0000000000000000
0.75781250000000  0.8107200000  0.0000000000000000
0.75781250000000  0.8107300000  0.0000000000000000
0.75781250000000  0.8107400000  0.0000000000000000
0.75781250000000  0.8107500000  0.0000000000000000
0.75781250000000  0.8107600000  0.0000000000000000
0.75781250000000  0.8107700000  0.0000000000000000
0.75781250000000  0.8107800000  0.0000000000000000
0.75781250000000  0.8107900000  0.0000000000000000
0.75781250000000  0.8108000000  0.0000000000000000
0.75781250000000  0.8108100000  0.0000000000000000
0.75781250000000  0.8108200000  0.0000000000000000
0.75781250000000  0.8108300000  0.0000000000000000
0.75781250000000  0.8108400000  0.0000000000000000
0.75781250000000  0.8108500000  0.0000000000000000
0.75781250000000  0.8108600000  0.0000000000000000
0.75781250000000  0.8108700000  0.0000000000000000
0.75781250000000  0.8108800000  0.0000000000000000
0.75781250000000  0.8108900000  0.0000000000000000
0.75781250000000  0.8109000000  0.0000000000000000
0.75781250000000  0.8109100000  0.0000000000000000
0.75781250000000  0.8109200000  0.0000000000000000
0.75781250000000  0.8109300000  0.0000000000000000
0.75781250000000  0.8109400000  0.0000000000000000
0.75781250000000  0.8109500000  0.0000000000000000
0.75781250000000  0.8109600000  0.0000000000000000
0.75781250000000  0.8109700000  0.0000000000000000
0.75781250000000  0.8109800000  0.0000000000000000
0.75781250000000  0.8109900000  0.0000000000000000
0.76562500000000  0.8090000000  0.0000000000000000
0.76562500000000  0.8090100000  0.0000000000000000
0.76562500000000  0.8090200000  0.0000000000000000
0.76562500000000  0.8090300000  0.0000000000000000
0.76562500000000  0.8090400000  0.0000000000000000
0.76562500000000  0.8090500000  0.0000000000000000
0.76562500000000  0.8090600000  0.0000000000000000
0.76562500000000  0.8090700000  0.0000000000000000
0.76562500000000  0.8090800000  0.0000000000000000
0.76562500000000  0.8090900000  0.0000000000000000
0.76562500000000  0.8091000000  0.0000000000000000
0.76562500000000  0.8091100000  0.0000000000000000
0.76562500000000  0.8091200000  0.0000000000000000
0.76562500000000  0.8091300000  0.0000000000000000
0.76562500000000  0.8091400000  0.0000000000000000
0.76562500000000  0.8091500000  0.0000000000000000
0.76562500000000  0.8091600000  0.0000000000000000
0.76562500000000  0.8091700000  0.0000000000000000
0.76562500000000  0.8091800000  0.0000000000000000
0.76562500000000  0.8091900000  0.0000000000000000
0.76562500000000  0.8092000000  0.0000000000000000
0.76562500000000  0.8092100000  0.0000000000000000
0.76562500000000  0.8092200000  0.0000000000000000
0.76562500000000  0.8092300000  0.0000000000000000
0.76562500000000  0.8092400000  0.0000000000000000
0.76562500000000  0.8092500000  0.0000000000000000
0.76562500000000  0.8092600000  0.0000000000000000
0.76562500000000  0.8092700000  0.0000000000000000
0.76562500000000  0.8092800000  0.0000000000000000
0.76562500000000  0.8092900000  0.0000000000000000
0.76562500000000  0.8093000000  0.0000000000000000
0.76562500000000  0.8093100000  0.0000000000000000
0.76562500000000  0.8093200000  0.0000000000000000
0.76562500000000  0.8093300000  0.0000000000000000
0.76562500000000  0.8093400000  0.0000000000000000
0.76562500000000  0.8093500000  0.0000000000000000
0.76562500000000  0.8093600000  0.0000000000000000
0.76562500000000  0.8093700000  0.0000000000000000
0.76562500000000  0.8093800000  0.0000000000000000
0.76562500000000  0.8093900000  0.0000000000000000
0.76562500000000  0.8094000000  0.0000000000000000
0.76562500000000  0.8094100000  0.0000000000000000
0.76562500000000  0.8094200000  0.0000000000000000
0.76562500000000  0.8094300000  0.0000000000000000
0.76562500000000  0.8094400000  0.0000000000000000
0.76562500000000  0.8094500000  0.0000000000000000
0.76562500000000  0.8094600000  0.0000000000000000
0.76562500000000  0.8094700000  0.0000000000000000
0.76562500000000  0.8094800000  0.0000000000000000
0.76562500000000  0.8094900000  0.0000000000000000
0.76562500000000  0.8095000000  0.0000000000000000
0.76562500000000  0.8095100000  0.0000000000000000
0.76562500000000  0.8095200000  0.0000000000000000
0.76562500000000  0.8095300000  0.0000000000000000
0.76562500000000  0.8095400000  0.0000000000000000
0.76562500000000  0.8095500000  0.0000000000000000
0.76562500000000  0.8095600000  0.0000000000000000
0.76562500000000  0.8095700000  0.0000000000000000
0.76562500000000  0.8095800000  0.0000000000000000
0.76562500000000  0.8095900000  0.0000000000000000
0.76562500000000  0.8096000000  0.0000000000000000
0.76562500000000  0.8096100000  0.0000000000000000
0.76562500000000  0.8096200000  0.0000000000000000
0.76562500000000  0.8096300000  0.0000000000000000
0.76562500000000  0.8096400000  0.0000000000000000
0.76562500000000  0.8096500000  0.0000000000000000
0.76562500000000  0.8096600000  0.0000000000000000
0.76562500000000  0.8096700000  0.0000000000000000
0.76562500000000  0.8096800000  0.0118626560880394
0.76562500000000  0.8096900000  0.2693172849319243
0.76562500000000  0.8097000000  0.6503948952985311
0.76562500000000  0.8097100000  1.0851067386551851
0.76562500000000  0.8097200000  1.3489653449520431
0.76562500000000  0.8097300000  1.4492273145705634
0.76562500000000  0.8097400000  1.4795984984792345
0.76562500000000  0.8097500000  1.4698138724855432
0.76562500000000  0.8097600000  1.4331060992263980
0.76562500000000  0.8097700000  1.3778537904864026
0.76562500000000  0.8097800000  1.3091608521950069
0.76562500000000  0.8097900000  1.2296308909374456
0.76562500000000  0.8098000000  1.1378966359835612
0.76562500000000  0.8098100000  1.0339666408205139
0.76562500000000  0.8098200000  0.9105619905193219
0.76562500000000  0.8098300000  0.7564047588917124
0.76562500000000  0.8098400000  0.5251401656537377
0.76562500000000  0.8098500000  0.2799209727440852
0.76562500000000  0.8098600000  0.0915934515486614
0.76562500000000  0.8098700000  0.0000000000000000
0.76562500000000  0.8098800000  0.0000000000000000
0.76562500000000  0.8098900000  0.0000000000000000
0.76562500000000  0.8099000000  0.0000000000000000
0.76562500000000  0.8099100000  0.0000000000000000
0.76562500000000  0.8099200000  0.0000000000000000
0.76562500000000  0.8099300000  0.0000000000000000
0.76562500000000  0.8099400000  0.0000000000000000
0.76562500000000  0.8099500000  0.0000000000000000
0.76562500000000  0.8099600000  0.0000000000000000
0.76562500000000  0.8099700000  0.0000000000000000
0.76562500000000  0.8099800000  0.0000000000000000
0.76562500000000  0.8099900000  0.0000000000000000
0.76562500000000  0.8100000000  0.0000000000000000
0.76562500000000  0.8100100000  0.0000000000000000
0.76562500000000  0.8100200000  0.0000000000000000
0.76562500000000  0.8100300000  0.0000000000000000
0.76562500000000  0.8100400000  0.0000000000000000
0.76562500000000  0.8100500000  0.0000000000000000
0.76562500000000  0.8100600000  0.0000000000000000
0.76562500000000  0.8100700000  0.0000000000000000
0.76562500000000  0.8100800000  0.0000000000000000
0.76562500000000  0.8100900000  0.0000000000000000
0.76562500000000  0.8101000000  0.0000000000000000
0.76562500000000  0.8101100000  0.0000000000000000
0.76562500000000  0.8101200000  0.0000000000000000
0.76562500000000  0.8101300000  0.0000000000000000
0.76562500000000  0.8101400000  0.0000000000000000
0.76562500000000  0.8101500000  0.0000000000000000
0.76562500000000  0.8101600000  0.0000000000000000
0.76562500000000  0.8101700000  0.0000000000000000
0.76562500000000  0.8101800000  0.0000000000000000
0.76562500000000  0.8101900000  0.0000000000000000
0.76562500000000  0.8102000000  0.0000000000000000
0.76562500000000  0.8102100000  0.0000000000000000
0.76562500000000  0.8102200000  0.0000000000000000
0.76562500000000  0.8102300000  0.0000000000000000
0.76562500000000  0.8102400000  0.0000000000000000
0.76562500000000  0.8102500000  0.0000000000000000
0.76562500000000  0.8102600000  0.0000000000000000
0.76562500000000  0.8102700000  0.0000000000000000
0.76562500000000  0.8102800000  0.0000000000000000
0.76562500000000  0.8102900000  0.0000000000000000
0.76562500000000  0.8103000000  0.0000000000000000
0.76562500000000  0.8103100000  0.0000000000000000
0.76562500000000  0.8103200000  0.0000000000000000
0.76562500000000  0.8103300000  0.0000000000000000
0.76562500000000  0.8103400000  0.0000000000000000
0.76562500000000  0.8103500000  0.0000000000000000
0.76562500000000  0.8103600000  0.0000000000000000
0.76562500000000  0.8103700000  0.0000000000000000
0.76562500000000  0.8103800000  0.0000000000000000
0.76562500000000  0.8103900000  0.0000000000000000
0.76562500000000  0.8104000000  0.0000000000000000
0.76562500000000  0.8104100000  0.0000000000000000
0.76562500000000  0.8104200000  0.0000000000000000
0.76562500000000  0.8104300000  0.0000000000000000
0.76562500000000  0.8104400000  0.0000000000000000
0.76562500000000  0.8104500000  0.0000000000000000
0.76562500000000  0.8104600000  0.0000000000000000
0.76562500000000  0.8104700000  0.0000000000000000
0.76562500000000  0.8104800000  0.0000000000000000
0.76562500000000  0.8104900000  0.0000000000000000
0.76562500000000  0.8105000000  0.0000000000000000
0.76562500000000  0.8105100000  0.0000000000000000
0.76562500000000  0.8105200000  0.0000000000000000
0.76562500000000  0.8105300000  0.0000000000000000
0.76562500000000  0.8105400000  0.0000000000000000
0.76562500000000  0.8105500000  0.0000000000000000
0.76562500000000  0.8105600000  0.0000000000000000
0.76562500000000  0.8105700000  0.0000000000000000
0.76562500000000  0.8105800000  0.0000000000000000
0.76562500000000  0.8105900000  0.0000000000000000
0.76562500000000  0.8106000000  0.0000000000000000
0.76562500000000  0.8106100000  0.0000000000000000
0.76562500000000  0.8106200000  0.0000000000000000
0.76562500000000  0.8106300000  0.0000000000000000
0.76562500000000  0.8106400000  0.0000000000000000
0.76562500000000  0.8106500000  0.0000000000000000
0.76562500000000  0.8106600000  0.0000000000000000
0.76562500000000  0.8106700000  0.0000000000000000
0.76562500000000  0.8106800000  0.0000000000000000
0.76562500000000  0.8106900000  0.0000000000000000
0.76562500000000  0.8107000000  0.0000000000000000
0.76562500000000  0.8107100000  0.0000000000000000
0.76562500000000  0.8107200000  0.0000000000000000
0.76562500000000  0.8107300000  0.0000000000000000
0.76562500000000  0.8107400000  0.0000000000000000
0.76562500000000  0.8107500000  0.0000000000000000
0.76562500000000  0.8107600000  0.0000000000000000
0.76562500000000  0.8107700000  0.0000000000000000
0.76562500000000  0.8107800000  0.0000000000000000
0.76562500000000  0.8107900000  0.0000000000000000
0.76562500000000  0.8108000000  0.0000000000000000
0.76562500000000  0.8108100000  0.0000000000000000
0.76562500000000  0.8108200000  0.0000000000000000
0.76562500000000  0.8108300000  0.0000000000000000
0.76562500000000  0.8108400000  0.0000000000000000
0.76562500000000  0.8108500000  0.0000000000000000
0.76562500000000  0.8108600000  0.0000000000000000
0.76562500000000  0.8108700000  0.0000000000000000
0.76562500000000  0.8108800000  0.0000000000000000
0.76562500000000  0.8108900000  0.0000000000000000
0.76562500000000  0.8109000000  0.0000000000000000
0.76562500000000  0.8109100000  0.0000000000000000
0.76562500000000  0.8109200000  0.0000000000000000
0.76562500000000  0.8109300000  0.0000000000000000
0.76562500000000  0.8109400000  0.0000000000000000
0.76562500000000  0.8109500000  0.0000000000000000
0.76562500000000  0.8109600000  0.0000000000000000
0.76562500000000  0.8109700000  0.0000000000000000
0.76562500000000  0.8109800000  0.0000000000000000
0.76562500000000  0.8109900000  0.0000000000000000
0.77343750000000  0.8090000000  0.0000000000000000
0.77343750000000  0.8090100000  0.0000000000000000
0.77343750000000  0.8090200000  0.0000000000000000
0.77343750000000  0.8090300000  0.0000000000000000
0.77343750000000  0.8090400000  0.0000000000000000
0.77343750000000  0.8090500000  0.0000000000000000
0.77343750000000  0.8090600000  0.0000000000000000
0.77343750000000  0.8090700000  0.0000000000000000
0.77343750000000  0.8090800000  0.0000000000000000
0.77343750000000  0.8090900000  0.0000000000000000
0.77343750000000  0.8091000000  0.0000000000000000
0.77343750000000  0.8091100000  0.0000000000000000
0.77343750000000  0.8091200000  0.0000000000000000
0.77343750000000  0.8091300000  0.0000000000000000
0.77343750000000  0.8091400000  0.0000000000000000
0.77343750000000  0.8091500000  0.0000000000000000
0.77343750000000  0.8091600000  0.0000000000000000
0.77343750000000  0.8091700000  0.0000000000000000
0.77343750000000  0.8091800000  0.0000000000000000
0.77343750000000  0.8091900000  0.0000000000000000
0.77343750000000  0.8092000000  0.0000000000000000
0.77343750000000  0.8092100000  0.0000000000000000
0.77343750000000  0.8092200000  0.0000000000000000
0.77343750000000  0.8092300000  0.0000000000000000
0.77343750000000  0.8092400000  0.0000000000000000
0.77343750000000  0.8092500000  0.0000000000000000
0.77343750000000  0.8092600000  0.0000000000000000
0.77343750000000  0.8092700000  0.0000000000000000
0.77343750000000  0.8092800000  0.0000000000000000
0.77343750000000  0.8092900000  0.0000000000000000
0.77343750000000  0.8093000000  0.0000000000000000
0.77343750000000  0.8093100000  0.0000000000000000
0.77343750000000  0.8093200000  0.0000000000000000
0.77343750000000  0.8093300000  0.0000000000000000
0.77343750000000  0.8093400000  0.0000000000000000
0.77343750000000  0.8093500000  0.0000000000000000
0.77343750000000  0.8093600000  0.0000000000000000
0.77343750000000  0.8093700000  0.0000000000000000
0.77343750000000  0.8093800000  0.0000000000000000
0.77343750000000  0.8093900000  0.0000000000000000
0.77343750000000  0.8094000000  0.0000000000000000
0.77343750000000  0.8094100000  0.0000000000000000
0.77343750000000  0.8094200000  0.0000000000000000
0.77343750000000  0.8094300000  0.0000000000000000
0.77343750000000  0.8094400000  0.0000000000000000
0.77343750000000  0.8094500000  0.0000000000000000
0.77343750000000  0.8094600000  0.0000000000000000
0.77343750000000  0.8094700000  0.0000000000000000
0.77343750000000  0.8094800000  0.0000000000000000
0.77343750000000  0.8094900000  0.0000000000000000
0.77343750000000  0.8095000000  0.0000000000000000
0.77343750000000  0.8095100000  0.0000000000000000
0.77343750000000  0.8095200000  0.0000000000000000
0.77343750000000  0.8095300000  0.0000000000000000
0.77343750000000  0.8095400000  0.0000000000000000
0.77343750000000  0.8095500000  0.0000000000000000
0.77343750000000  0.8095600000  0.0000000000000000
0.77343750000000  0.8095700000  0.0000000000000000
0.77343750000000  0.8095800000  0.0000000000000000
0.77343750000000  0.8095900000  0.0000000000000000
0.77343750000000  0.8096000000  0.0000000000000000
0.77343750000000  0.8096100000  0.0000000000000000
0.77343750000000  0.8096200000  0.0000000000000000
0.77343750000000  0.8096300000  0.0000000000000000
0.77343750000000  0.8096400000  0.0000000000000000
0.77343750000000  0.8096500000  0.0000000000000000
0.77343750000000  0.8096600000  0.0000000000000000
0.77343750000000  0.8096700000  0.0031558543351387
0.77343750000000  0.8096800000  0.2183187554157290
0.77343750000000  0.8096900000  0.5625169067111371
0.77343750000000  0.8097000000  0.9681268056926714
0.77343750000000  0.8097100000  1.2546300793173359
0.77343750000000  0.8097200000  1.3874490754835600
0.77343750000000  0.8097300000  1.4506624865243163
0.77343750000000  0.8097400000  1.4693906430543788
0.77343750000000  0.8097500000  1.4583567956089869
0.77343750000000  0.8097600000  1.4240788029520963
0.77343750000000  0.8097700000  1.3736808648871739
0.77343750000000  0.8097800000  1.3074674488257296
0.77343750000000  0.8097900000  1.2290876429564030
0.77343750000000  0.8098000000  1.1389755968887234
0.77343750000000  0.8098100000  1.0340329996075401
0.77343750000000  0.8098200000  0.9102235147053340
0.77343750000000  0.8098300000  0.7562613473747531
0.77343750000000  0.8098400000  0.5249310494384608
0.77343750000000  0.8098500000  0.2798186188381745
0.77343750000000  0.8098600000  0.0915567776167785
0.77343750000000  0.8098700000  0.0000000000000000
0.77343750000000  0.8098800000  0.0000000000000000
0.77343750000000  0.8098900000  0.0000000000000000
0.77343750000000  0.8099000000  0.0000000000000000
0.77343750000000  0.8099100000  0.0000000000000000
0.77343750000000  0.8099200000  0.0000000000000000
0.77343750000000  0.8099300000  0.0000000000000000
0.77343750000000  0.8099400000  0.0000000000000000
0.77343750000000  0.8099500000  0.0000000000000000
0.77343750000000  0.8099600000  0.0000000000000000
0.77343750000000  0.8099700000  0.0000000000000000
0.77343750000000  0.8099800000  0.0000000000000000
0.77343750000000  0.8099900000  0.0000000000000000
0.77343750000000  0.8100000000  0.0000000000000000
0.77343750000000  0.8100100000  0.0000000000000000
0.77343750000000  0.8100200000  0.0000000000000000
0.77343750000000  0.8100300000  0.0000000000000000
0.77343750000000  0.8100400000  0.0000000000000000
0.77343750000000  0.8100500000  0.0000000000000000
0.77343750000000  0.8100600000  0.0000000000000000
0.77343750000000  0.8100700000  0.0000000000000000
0.77343750000000  0.8100800000  0.0000000000000000
0.77343750000000  0.8100900000  0.0000000000000000
0.77343750000000  0.8101000000  0.0000000000000000
0.77343750000000  0.8101100000  0.0000000000000000
0.77343750000000  0.8101200000  0.0000000000000000
0.77343750000000  0.8101300000  0.0000000000000000
0.77343750000000  0.8101400000  0.0000000000000000
0.77343750000000  0.8101500000  0.0000000000000000
0.77343750000000  0.8101600000  0.0000000000000000
0.77343750000000  0.8101700000  0.0000000000000000
0.77343750000000  0.8101800000  0.0000000000000000
0.77343750000000  0.8101900000  0.0000000000000000
0.77343750000000  0.8102000000  0.0000000000000000
0.77343750000000  0.8102100000  0.0000000000000000
0.77343750000000  0.8102200000  0.0000000000000000
0.77343750000000  0.8102300000  0.0000000000000000
0.77343750000000  0.8102400000  0.0000000000000000
0.77343750000000  0.8102500000  0.0000000000000000
0.77343750000000  0.8102600000  0.0000000000000000
0.77343750000000  0.8102700000  0.0000000000000000
0.77343750000000  0.8102800000  0.0000000000000000
0.77343750000000  0.8102900000  0.0000000000000000
0.77343750000000  0.8103000000  0.0000000000000000
0.77343750000000  0.8103100000  0.0000000000000000
0.77343750000000  0.8103200000  0.0000000000000000
0.77343750000000  0.8103300000  0.0000000000000000
0.77343750000000  0.8103400000  0.0000000000000000
0.77343750000000  0.8103500000  0.0000000000000000
0.77343750000000  0.8103600000  0.0000000000000000
0.77343750000000  0.8103700000  0.0000000000000000
0.77343750000000  0.8103800000  0.0000000000000000
0.77343750000000  0.8103900000  0.0000000000000000
0.77343750000000  0.8104000000  0.0000000000000000
0.77343750000000  0.8104100000  0.0000000000000000
0.77343750000000  0.8104200000  0.0000000000000000
0.77343750000000  0.8104300000  0.0000000000000000
0.77343750000000  0.8104400000  0.0000000000000000
0.77343750000000  0.8104500000  0.0000000000000000
0.77343750000000  0.8104600000  0.0000000000000000
0.77343750000000  0.8104700000  0.0000000000000000
0.77343750000000  0.8104800000  0.0000000000000000
0.77343750000000  0.8104900000  0.0000000000000000
0.77343750000000  0.8105000000  0.0000000000000000
0.77343750000000  0.8105100000  0.0000000000000000
0.77343750000000  0.8105200000  0.0000000000000000
0.77343750000000  0.8105300000  0.0000000000000000
0.77343750000000  0.8105400000  0.0000000000000000
0.77343750000000  0.8105500000  0.0000000000000000
0.77343750000000  0.8105600000  0.0000000000000000
0.77343750000000  0.8105700000  0.0000000000000000
0.77343750000000  0.8105800000  0.0000000000000000
0.77343750000000  0.8105900000  0.0000000000000000
0.77343750000000  0.8106000000  0.0000000000000000
0.77343750000000  0.8106100000  0.0000000000000000
0.77343750000000  0.8106200000  0.0000000000000000
0.77343750000000  0.8106300000  0.0000000000000000
0.77343750000000  0.8106400000  0.0000000000000000
0.77343750000000  0.8106500000  0.0000000000000000
0.77343750000000  0.8106600000  0.0000000000000000
0.77343750000000  0.8106700000  0.0000000000000000
0.77343750000000  0.8106800000  0.0000000000000000
0.77343750000000  0.8106900000  0.0000000000000000
0.77343750000000  0.8107000000  0.0000000000000000
0.77343750000000  0.8107100000  0.0000000000000000
0.77343750000000  0.8107200000  0.0000000000000000
0.77343750000000  0.8107300000  0.0000000000000000
0.77343750000000  0.8107400000  0.0000000000000000
0.77343750000000  0.8107500000  0.0000000000000000
0.77343750000000  0.8107600000  0.0000000000000000
0.77343750000000  0.8107700000  0.0000000000000000
0.77343750000000  0.8107800000  0.0000000000000000
0.77343750000000  0.8107900000  0.0000000000000000
0.77343750000000  0.8108000000  0.0000000000000000
0.77343750000000  0.8108100000  0.0000000000000000
0.77343750000000  0.8108200000  0.0000000000000000
0.77343750000000  0.8108300000  0.0000000000000000
0.77343750000000  0.8108400000  0.0000000000000000
0.77343750000000  0.8108500000  0.0000000000000000
0.77343750000000  0.8108600000  0.0000000000000000
0.77343750000000  0.8108700000  0.0000000000000000
0.77343750000000  0.8108800000  0.0000000000000000
0.77343750000000  0.8108900000  0.0000000000000000
0.77343750000000  0.8109000000  0.0000000000000000
0.77343750000000  0.8109100000  0.0000000000000000
0.77343750000000  0.8109200000  0.0000000000000000
0.77343750000000  0.8109300000  0.0000000000000000
0.77343750000000  0.8109400000  0.0000000000000000
0.77343750000000  0.8109500000  0.0000000000000000
0.77343750000000  0.8109600000  0.0000000000000000
0.77343750000000  0.8109700000  0.0000000000000000
0.77343750000000  0.8109800000  0.0000000000000000
0.77343750000000  0.8109900000  0.0000000000000000
0.78125000000000  0.8090000000  0.0000000000000000
0.78125000000000  0.8090100000  0.0000000000000000
0.78125000000000  0.8090200000  0.0000000000000000
0.78125000000000  0.8090300000  0.0000000000000000
0.78125000000000  0.8090400000  0.0000000000000000
0.78125000000000  0.8090500000  0.0000000000000000
0.78125000000000  0.8090600000  0.0000000000000000
0.78125000000000  0.8090700000  0.0000000000000000
0.78125000000000  0.8090800000  0.0000000000000000
0.78125000000000  0.8090900000  0.0000000000000000
0.78125000000000  0.8091000000  0.0000000000000000
0.78125000000000  0.8091100000  0.0000000000000000
0.78125000000000  0.8091200000  0.0000000000000000
0.78125000000000  0.8091300000  0.0000000000000000
0.78125000000000  0.8091400000  0.0000000000000000
0.78125000000000  0.8091500000  0.0000000000000000
0.78125000000000  0.8091600000  0.0000000000000000
0.78125000000000  0.8091700000  0.0000000000000000
0.78125000000000  0.8091800000  0.0000000000000000
0.78125000000000  0.8091900000  0.0000000000000000
0.78125000000000  0.8092000000  0.0000000000000000
0.78125000000000  0.8092100000  0.0000000000000000
0.78125000000000  0.8092200000  0.0000000000000000
0.78125000000000  0.8092300000  0.0000000000000000
0.78125000000000  0.8092400000  0.0000000000000000
0.78125000000000  0.8092500000  0.0000000000000000
0.78125000000000  0.8092600000  0.0000000000000000
0.78125000000000  0.8092700000  0.0000000000000000
0.78125000000000  0.8092800000  0.0000000000000000
0.78125000000000  0.8092900000  0.0000000000000000
0.78125000000000  0.8093000000  0.0000000000000000
0.78125000000000  0.8093100000  0.0000000000000000
0.78125000000000  0.8093200000  0.0000000000000000
0.78125000000000  0.8093300000  0.0000000000000000
0.78125000000000  0.8093400000  0.0000000000000000
0.78125000000000  0.8093500000  0.0000000000000000
0.78125000000000  0.8093600000  0.0000000000000000
0.78125000000000  0.8093700000  0.0000000000000000
0.78125000000000  0.8093800000  0.0000000000000000
0.78125000000000  0.8093900000  0.0000000000000000
0.78125000000000  0.8094000000  0.0000000000000000
0.78125000000000  0.8094100000  0.0000000000000000
0.78125000000000  0.8094200000  0.0000000000000000
0.78125000000000  0.8094300000  0.0000000000000000
0.78125000000000  0.8094400000  0.0000000000000000
0.78125000000000  0.8094500000  0.0000000000000000
0.78125000000000  0.8094600000  0.0000000000000000
0.78125000000000  0.8094700000  0.0000000000000000
0.78125000000000  0.8094800000  0.0000000000000000
0.78125000000000  0.8094900000  0.0000000000000000
0.78125000000000  0.8095000000  0.0000000000000000
0.78125000000000  0.8095100000  0.0000000000000000
0.78125000000000  0.8095200000  0.0000000000000000
0.78125000000000  0.8095300000  0.0000000000000000
0.78125000000000  0.8095400000  0.0000000000000000
0.78125000000000  0.8095500000  0.0000000000000000
0.78125000000000  0.8095600000  0.0000000000000000
0.78125000000000  0.8095700000  0.0000000000000000
0.78125000000000  0.8095800000  0.0000000000000000
0.78125000000000  0.8095900000  0.0000000000000000
0.78125000000000  0.8096000000  0.0000000000000000
0.78125000000000  0.8096100000  0.0000000000000000
0.78125000000000  0.8096200000  0.0000000000000000
0.78125000000000  0.8096300000  0.0000000000000000
0.78125000000000  0.8096400000  0.0000000000000000
0.78125000000000  0.8096500000  0.0000000000000000
0.78125000000000  0.8096600000  0.0000890063097465
0.78125000000000  0.8096700000  0.1829521115203222
0.78125000000000  0.8096800000  0.4948370246036106
0.78125000000000  0.8096900000  0.8737300426396379
0.78125000000000  0.8097000000  1.1677716830765417
0.78125000000000  0.8097100000  1.3201599715220769
0.78125000000000  0.8097200000  1.4051319336641603
0.78125000000000  0.8097300000  1.4480660944299513
0.78125000000000  0.8097400000  1.4593694991095809
0.78125000000000  0.8097500000  1.4473787960134270
0.78125000000000  0.8097600000  1.4154519793612319
0.78125000000000  0.8097700000  1.3671791736150229
0.78125000000000  0.8097800000  1.3043957703234004
0.78125000000000  0.8097900000  1.2283387040026930
0.78125000000000  0.8098000000  1.1377910438164629
0.78125000000000  0.8098100000  1.0339666408205150
0.78125000000000  0.8098200000  0.9105619905193237
0.78125000000000  0.8098300000  0.7564047588917134
0.78125000000000  0.8098400000  0.5251401656537386
0.78125000000000  0.8098500000  0.2799209727440857
0.78125000000000  0.8098600000  0.0915934515486617
0.78125000000000  0.8098700000  0.0000000000000000
0.78125000000000  0.8098800000  0.0000000000000000
0.78125000000000  0.8098900000  0.0000000000000000
0.78125000000000  0.8099000000  0.0000000000000000
0.78125000000000  0.8099100000  0.0000000000000000
0.78125000000000  0.8099200000  0.0000000000000000
0.78125000000000  0.8099300000  0.0000000000000000
0.78125000000000  0.8099400000  0.0000000000000000
0.78125000000000  0.8099500000  0.0000000000000000
0.78125000000000  0.8099600000  0.0000000000000000
0.78125000000000  0.8099700000  0.0000000000000000
0.78125000000000  0.8099800000  0.0000000000000000
0.78125000000000  0.8099900000  0.0000000000000000
0.78125000000000  0.8100000000  0.0000000000000000
0.78125000000000  0.8100100000  0.0000000000000000
0.78125000000000  0.8100200000  0.0000000000000000
0.78125000000000  0.8100300000  0.0000000000000000
0.78125000000000  0.8100400000  0.0000000000000000
0.78125000000000  0.8100500000  0.0000000000000000
0.78125000000000  0.8100600000  0.0000000000000000
0.78125000000000  0.8100700000  0.0000000000000000
0.78125000000000  0.8100800000  0.0000000000000000
0.78125000000000  0.8100900000  0.0000000000000000
0.78125000000000  0.8101000000  0.0000000000000000
0.78125000000000  0.8101100000  0.0000000000000000
0.78125000000000  0.8101200000  0.0000000000000000
0.78125000000000  0.8101300000  0.0000000000000000
0.78125000000000  0.8101400000  0.0000000000000000
0.78125000000000  0.8101500000  0.0000000000000000
0.78125000000000  0.8101600000  0.0000000000000000
0.78125000000000  0.8101700000  0.0000000000000000
0.78125000000000  0.8101800000  0.0000000000000000
0.78125000000000  0.8101900000  0.0000000000000000
0.78125000000000  0.8102000000  0.0000000000000000
0.78125000000000  0.8102100000  0.0000000000000000
0.78125000000000  0.8102200000  0.0000000000000000
0.78125000000000  0.8102300000  0.0000000000000000
0.78125000000000  0.8102400000  0.0000000000000000
0.78125000000000  0.8102500000  0.0000000000000000
0.78125000000000  0.8102600000  0.0000000000000000
0.78125000000000  0.8102700000  0.0000000000000000
0.78125000000000  0.8102800000  0.0000000000000000
0.78125000000000  0.8102900000  0.0000000000000000
0.78125000000000  0.8103000000  0.0000000000000000
0.78125000000000  0.8103100000  0.0000000000000000
0.78125000000000  0.8103200000  0.0000000000000000
0.78125000000000  0.8103300000  0.0000000000000000
0.78125000000000  0.8103400000  0.0000000000000000
0.78125000000000  0.8103500000  0.0000000000000000
0.78125000000000  0.8103600000  0.0000000000000000
0.78125000000000  0.8103700000  0.0000000000000000
0.78125000000000  0.8103800000  0.0000000000000000
0.78125000000000  0.8103900000  0.0000000000000000
0.78125000000000  0.8104000000  0.0000000000000000
0.78125000000000  0.8104100000  0.0000000000000000
0.78125000000000  0.8104200000  0.0000000000000000
0.78125000000000  0.8104300000  0.0000000000000000
0.78125000000000  0.8104400000  0.0000000000000000
0.78125000000000  0.8104500000  0.0000000000000000
0.78125000000000  0.8104600000  0.0000000000000000
0.78125000000000  0.8104700000  0.0000000000000000
0.78125000000000  0.8104800000  0.0000000000000000
0.78125000000000  0.8104900000  0.0000000000000000
0.78125000000000  0.8105000000  0.0000000000000000
0.78125000000000  0.8105100000  0.0000000000000000
0.78125000000000  0.8105200000  0.0000000000000000
0.78125000000000  0.8105300000  0.0000000000000000
0.78125000000000  0.8105400000  0.0000000000000000
0.78125000000000  0.8105500000  0.0000000000000000
0.78125000000000  0.8105600000  0.0000000000000000
0.78125000000000  0.8105700000  0.0000000000000000
0.78125000000000  0.8105800000  0.0000000000000000
0.78125000000000  0.8105900000  0.0000000000000000
0.78125000000000  0.8106000000  0.0000000000000000
0.78125000000000  0.8106100000  0.0000000000000000
0.78125000000000  0.8106200000  0.0000000000000000
0.78125000000000  0.8106300000  0.0000000000000000
0.78125000000000  0.8106400000  0.0000000000000000
0.78125000000000  0.8106500000  0.0000000000000000
0.78125000000000  0.8106600000  0.0000000000000000
0.78125000000000  0.8106700000  0.0000000000000000
0.78125000000000  0.8106800000  0.0000000000000000
0.78125000000000  0.8106900000  0.0000000000000000
0.78125000000000  0.8107000000  0.0000000000000000
0.78125000000000  0.8107100000  0.0000000000000000
0.78125000000000  0.8107200000  0.0000000000000000
0.78125000000000  0.8107300000  0.0000000000000000
0.78125000000000  0.8107400000  0.0000000000000000
0.78125000000000  0.8107500000  0.0000000000000000
0.78125000000000  0.8107600000  0.0000000000000000
0.78125000000000  0.8107700000  0.0000000000000000
0.78125000000000  0.8107800000  0.0000000000000000
0.78125000000000  0.8107900000  0.0000000000000000
0.78125000000000  0.8108000000  0.0000000000000000
0.78125000000000  0.8108100000  0.0000000000000000
0.78125000000000  0.8108200000  0.0000000000000000
0.78125000000000  0.8108300000  0.0000000000000000
0.78125000000000  0.8108400000  0.0000000000000000
0.78125000000000  0.8108500000  0.0000000000000000
0.78125000000000  0.8108600000  0.0000000000000000
0.78125000000000  0.8108700000  0.0000000000000000
0.78125000000000  0.8108800000  0.0000000000000000
0.78125000000000  0.8108900000  0.0000000000000000
0.78125000000000  0.8109000000  0.0000000000000000
0.78125000000000  0.8109100000  0.0000000000000000
0.78125000000000  0.8109200000  0.0000000000000000
0.78125000000000  0.8109300000  0.0000000000000000
0.78125000000000  0.8109400000  0.0000000000000000
0.78125000000000  0.8109500000  0.0000000000000000
0.78125000000000  0.8109600000  0.0000000000000000
0.78125000000000  0.8109700000  0.0000000000000000
0.78125000000000  0.8109800000  0.0000000000000000
0.78125000000000  0.8109900000  0.0000000000000000
0.78906250000000  0.8090000000  0.0000000000000000
0.78906250000000  0.8090100000  0.0000000000000000
0.78906250000000  0.8090200000  0.0000000000000000
0.78906250000000  0.8090300000  0.0000000000000000
0.78906250000000  0.8090400000  0.0000000000000000
0.78906250000000  0.8090500000  0.0000000000000000
0.78906250000000  0.8090600000  0.0000000000000000
0.78906250000000  0.8090700000  0.0000000000000000
0.78906250000000  0.8090800000  0.0000000000000000
0.78906250000000  0.8090900000  0.0000000000000000
0.78906250000000  0.8091000000  0.0000000000000000
0.78906250000000  0.8091100000  0.0000000000000000
0.78906250000000  0.8091200000  0.0000000000000000
0.78906250000000  0.8091300000  0.0000000000000000
0.78906250000000  0.8091400000  0.0000000000000000
0.78906250000000  0.8091500000  0.0000000000000000
0.78906250000000  0.8091600000  0.0000000000000000
0.78906250000000  0.8091700000  0.0000000000000000
0.78906250000000  0.8091800000  0.0000000000000000
0.78906250000000  0.8091900000  0.0000000000000000
0.78906250000000  0.8092000000  0.0000000000000000
0.78906250000000  0.8092100000  0.0000000000000000
0.78906250000000  0.8092200000  0.0000000000000000
0.78906250000000  0.8092300000  0.0000000000000000
0.78906250000000  0.8092400000  0.0000000000000000
0.78906250000000  0.8092500000  0.0000000000000000
0.78906250000000  0.8092600000  0.0000000000000000
0.78906250000000  0.8092700000  0.0000000000000000
0.78906250000000  0.8092800000  0.0000000000000000
0.78906250000000  0.8092900000  0.0000000000000000
0.78906250000000  0.8093000000  0.0000000000000000
0.78906250000000  0.8093100000  0.0000000000000000
0.78906250000000  0.8093200000  0.0000000000000000
0.78906250000000  0.8093300000  0.0000000000000000
0.78906250000000  0.8093400000  0.0000000000000000
0.78906250000000  0.8093500000  0.0000000000000000
0.78906250000000  0.8093600000  0.0000000000000000
0.78906250000000  0.8093700000  0.0000000000000000
0.78906250000000  0.8093800000  0.0000000000000000
0.78906250000000  0.8093900000  0.0000000000000000
0.78906250000000  0.8094000000  0.0000000000000000
0.78906250000000  0.8094100000  0.0000000000000000
0.78906250000000  0.8094200000  0.0000000000000000
0.78906250000000  0.8094300000  0.0000000000000000
0.78906250000000  0.8094400000  0.0000000000000000
0.78906250000000  0.8094500000  0.0000000000000000
0.78906250000000  0.8094600000  0.0000000000000000
0.78906250000000  0.8094700000  0.0000000000000000
0.78906250000000  0.8094800000  0.0000000000000000
0.78906250000000  0.8094900000  0.0000000000000000
0.78906250000000  0.8095000000  0.0000000000000000
0.78906250000000  0.8095100000  0.0000000000000000
0.78906250000000  0.8095200000  0.0000000000000000
0.78906250000000  0.8095300000  0.0000000000000000
0.78906250000000  0.8095400000  0.0000000000000000
0.78906250000000  0.8095500000  0.0000000000000000
0.78906250000000  0.8095600000  0.0000000000000000
0.78906250000000  0.8095700000  0.0000000000000000
0.78906250000000  0.8095800000  0.0000000000000000
0.78906250000000  0.8095900000  0.0000000000000000
0.78906250000000  0.8096000000  0.0000000000000000
0.78906250000000  0.8096100000  0.0000000000000000
0.78906250000000  0.8096200000  0.0000000000000000
0.78906250000000  0.8096300000  0.0000000000000000
0.78906250000000  0.8096400000  0.0000000000000000
0.78906250000000  0.8096500000  0.0000000000000000
0.78906250000000  0.8096600000  0.1571868832163018
0.78906250000000  0.8096700000  0.4446287845243702
0.78906250000000  0.8096800000  0.7998804209158763
0.78906250000000  0.8096900000  1.0950557046170644
0.78906250000000  0.8097000000  1.2546450761794403
0.78906250000000  0.8097100000  1.3526604273568561
0.78906250000000  0.8097200000  1.4131683949780691
0.78906250000000  0.8097300000  1.4433592823803789
0.78906250000000  0.8097400000  1.4484835519429955
0.78906250000000  0.8097500000  1.4350150294275199
0.78906250000000  0.8097600000  1.4037271588622100
0.78906250000000  0.8097700000  1.3588279768622633
0.78906250000000  0.8097800000  1.2988035549517916
0.78906250000000  0.8097900000  1.2253049063920758
0.78906250000000  0.8098000000  1.1380045167071522
0.78906250000000  0.8098100000  1.0339597454799510
0.78906250000000  0.8098200000  0.9102235147053335
0.78906250000000  0.8098300000  0.7562613473747525
0.78906250000000  0.8098400000  0.5249310494384603
0.78906250000000  0.8098500000  0.2798186188381739
0.78906250000000  0.8098600000  0.0915567776167784
0.78906250000000  0.8098700000  0.0000000000000000
0.78906250000000  0.8098800000  0.0000000000000000
0.78906250000000  0.8098900000  0.0000000000000000
0.78906250000000  0.8099000000  0.0000000000000000
0.78906250000000  0.8099100000  0.0000000000000000
0.78906250000000  0.8099200000  0.0000000000000000
0.78906250000000  0.8099300000  0.0000000000000000
0.78906250000000  0.8099400000  0.0000000000000000
0.78906250000000  0.8099500000  0.0000000000000000
0.78906250000000  0.8099600000  0.0000000000000000
0.78906250000000  0.8099700000  0.0000000000000000
0.78906250000000  0.8099800000  0.0000000000000000
0.78906250000000  0.8099900000  0.0000000000000000
0.78906250000000  0.8100000000  0.0000000000000000
0.78906250000000  0.8100100000  0.0000000000000000
0.78906250000000  0.8100200000  0.0000000000000000
0.78906250000000  0.8100300000  0.0000000000000000
0.78906250000000  0.8100400000  0.0000000000000000
0.78906250000000  0.8100500000  0.0000000000000000
0.78906250000000  0.8100600000  0.0000000000000000
0.78906250000000  0.8100700000  0.0000000000000000
0.78906250000000  0.8100800000  0.0000000000000000
0.78906250000000  0.8100900000  0.0000000000000000
0.78906250000000  0.8101000000  0.0000000000000000
0.78906250000000  0.8101100000  0.0000000000000000
0.78906250000000  0.8101200000  0.0000000000000000
0.78906250000000  0.8101300000  0.0000000000000000
0.78906250000000  0.8101400000  0.0000000000000000
0.78906250000000  0.8101500000  0.0000000000000000
0.78906250000000  0.8101600000  0.0000000000000000
0.78906250000000  0.8101700000  0.0000000000000000
0.78906250000000  0.8101800000  0.0000000000000000
0.78906250000000  0.8101900000  0.0000000000000000
0.78906250000000  0.8102000000  0.0000000000000000
0.78906250000000  0.8102100000  0.0000000000000000
0.78906250000000  0.8102200000  0.0000000000000000
0.78906250000000  0.8102300000  0.0000000000000000
0.78906250000000  0.8102400000  0.0000000000000000
0.78906250000000  0.8102500000  0.0000000000000000
0.78906250000000  0.8102600000  0.0000000000000000
0.78906250000000  0.8102700000  0.0000000000000000
0.78906250000000  0.8102800000  0.0000000000000000
0.78906250000000  0.8102900000  0.0000000000000000
0.78906250000000  0.8103000000  0.0000000000000000
0.78906250000000  0.8103100000  0.0000000000000000
0.78906250000000  0.8103200000  0.0000000000000000
0.78906250000000  0.8103300000  0.0000000000000000
0.78906250000000  0.8103400000  0.0000000000000000
0.78906250000000  0.8103500000  0.0000000000000000
0.78906250000000  0.8103600000  0.0000000000000000
0.78906250000000  0.8103700000  0.0000000000000000
0.78906250000000  0.8103800000  0.0000000000000000
0.78906250000000  0.8103900000  0.0000000000000000
0.78906250000000  0.8104000000  0.0000000000000000
0.78906250000000  0.8104100000  0.0000000000000000
0.78906250000000  0.8104200000  0.0000000000000000
0.78906250000000  0.8104300000  0.0000000000000000
0.78906250000000  0.8104400000  0.0000000000000000
0.78906250000000  0.8104500000  0.0000000000000000
0.78906250000000  0.8104600000  0.0000000000000000
0.78906250000000  0.8104700000  0.0000000000000000
0.78906250000000  0.8104800000  0.0000000000000000
0.78906250000000  0.8104900000  0.0000000000000000
0.78906250000000  0.8105000000  0.0000000000000000
0.78906250000000  0.8105100000  0.0000000000000000
0.78906250000000  0.8105200000  0.0000000000000000
0.78906250000000  0.8105300000  0.0000000000000000
0.78906250000000  0.8105400000  0.0000000000000000
0.78906250000000  0.8105500000  0.0000000000000000
0.78906250000000  0.8105600000  0.0000000000000000
0.78906250000000  0.8105700000  0.0000000000000000
0.78906250000000  0.8105800000  0.0000000000000000
0.78906250000000  0.8105900000  0.0000000000000000
0.78906250000000  0.8106000000  0.0000000000000000
0.78906250000000  0.8106100000  0.0000000000000000
0.78906250000000  0.8106200000  0.0000000000000000
0.78906250000000  0.8106300000  0.0000000000000000
0.78906250000000  0.8106400000  0.0000000000000000
0.78906250000000  0.8106500000  0.0000000000000000
0.78906250000000  0.8106600000  0.0000000000000000
0.78906250000000  0.8106700000  0.0000000000000000
0.78906250000000  0.8106800000  0.0000000000000000
0.78906250000000  0.8106900000  0.0000000000000000
0.78906250000000  0.8107000000  0.0000000000000000
0.78906250000000  0.8107100000  0.0000000000000000
0.78906250000000  0.8107200000  0.0000000000000000
0.78906250000000  0.8107300000  0.0000000000000000
0.78906250000000  0.8107400000  0.0000000000000000
0.78906250000000  0.8107500000  0.0000000000000000
0.78906250000000  0.8107600000  0.0000000000000000
0.78906250000000  0.8107700000  0.0000000000000000
0.78906250000000  0.8107800000  0.0000000000000000
0.78906250000000  0.8107900000  0.0000000000000000
0.78906250000000  0.8108000000  0.0000000000000000
0.78906250000000  0.8108100000  0.0000000000000000
0.78906250000000  0.8108200000  0.0000000000000000
0.78906250000000  0.8108300000  0.0000000000000000
0.78906250000000  0.8108400000  0.0000000000000000
0.78906250000000  0.8108500000  0.0000000000000000
0.78906250000000  0.8108600000  0.0000000000000000
0.78906250000000  0.8108700000  0.0000000000000000
0.78906250000000  0.8108800000  0.0000000000000000
0.78906250000000  0.8108900000  0.0000000000000000
0.78906250000000  0.8109000000  0.0000000000000000
0.78906250000000  0.8109100000  0.0000000000000000
0.78906250000000  0.8109200000  0.0000000000000000
0.78906250000000  0.8109300000  0.0000000000000000
0.78906250000000  0.8109400000  0.0000000000000000
0.78906250000000  0.8109500000  0.0000000000000000
0.78906250000000  0.8109600000  0.0000000000000000
0.78906250000000  0.8109700000  0.0000000000000000
0.78906250000000  0.8109800000  0.0000000000000000
0.78906250000000  0.8109900000  0.0000000000000000
0.79687500000000  0.8090000000  0.0000000000000000
0.79687500000000  0.8090100000  0.0000000000000000
0.79687500000000  0.8090200000  0.0000000000000000
0.79687500000000  0.8090300000  0.0000000000000000
0.79687500000000  0.8090400000  0.0000000000000000
0.79687500000000  0.8090500000  0.0000000000000000
0.79687500000000  0.8090600000  0.0000000000000000
0.79687500000000  0.8090700000  0.0000000000000000
0.79687500000000  0.8090800000  0.0000000000000000
0.79687500000000  0.8090900000  0.0000000000000000
0.79687500000000  0.8091000000  0.0000000000000000
0.79687500000000  0.8091100000  0.0000000000000000
0.79687500000000  0.8091200000  0.0000000000000000
0.79687500000000  0.8091300000  0.0000000000000000
0.79687500000000  0.8091400000  0.0000000000000000
0.79687500000000  0.8091500000  0.0000000000000000
0.79687500000000  0.8091600000  0.0000000000000000
0.79687500000000  0.8091700000  0.0000000000000000
0.79687500000000  0.8091800000  0.0000000000000000
0.79687500000000  0.8091900000  0.0000000000000000
0.79687500000000  0.8092000000  0.0000000000000000
0.79687500000000  0.8092100000  0.0000000000000000
0.79687500000000  0.8092200000  0.0000000000000000
0.79687500000000  0.8092300000  0.0000000000000000
0.79687500000000  0.8092400000  0.0000000000000000
0.79687500000000  0.8092500000  0.0000000000000000
0.79687500000000  0.8092600000  0.0000000000000000
0.79687500000000  0.8092700000  0.0000000000000000
0.79687500000000  0.8092800000  0.0000000000000000
0.79687500000000  0.8092900000  0.0000000000000000
0.79687500000000  0.8093000000  0.0000000000000000
0.79687500000000  0.8093100000  0.0000000000000000
0.79687500000000  0.8093200000  0.0000000000000000
0.79687500000000  0.8093300000  0.0000000000000000
0.79687500000000  0.8093400000  0.0000000000000000
0.79687500000000  0.8093500000  0.0000000000000000
0.79687500000000  0.8093600000  0.0000000000000000
0.79687500000000  0.8093700000  0.0000000000000000
0.79687500000000  0.8093800000  0.0000000000000000
0.79687500000000  0.8093900000  0.0000000000000000
0.79687500000000  0.8094000000  0.0000000000000000
0.79687500000000  0.8094100000  0.0000000000000000
0.79687500000000  0.8094200000  0.0000000000000000
0.79687500000000  0.8094300000  0.0000000000000000
0.79687500000000  0.8094400000  0.0000000000000000
0.79687500000000  0.8094500000  0.0000000000000000
0.79687500000000  0.8094600000  0.0000000000000000
0.79687500000000  0.8094700000  0.0000000000000000
0.79687500000000  0.8094800000  0.0000000000000000
0.79687500000000  0.8094900000  0.0000000000000000
0.79687500000000  0.8095000000  0.0000000000000000
0.79687500000000  0.8095100000  0.0000000000000000
0.79687500000000  0.8095200000  0.0000000000000000
0.79687500000000  0.8095300000  0.0000000000000000
0.79687500000000  0.8095400000  0.0000000000000000
0.79687500000000  0.8095500000  0.0000000000000000
0.79687500000000  0.8095600000  0.0000000000000000
0.79687500000000  0.8095700000  0.0000000000000000
0.79687500000000  0.8095800000  0.0000000000000000
0.79687500000000  0.8095900000  0.0000000000000000
0.79687500000000  0.8096000000  0.0000000000000000
0.79687500000000  0.8096100000  0.0000000000000000
0.79687500000000  0.8096200000  0.0000000000000000
0.79687500000000  0.8096300000  0.0000000000000000
0.79687500000000  0.8096400000  0.0000000000000000
0.79687500000000  0.8096500000  0.1389813045888361
0.79687500000000  0.8096600000  0.4068409472256967
0.79687500000000  0.8096700000  0.7419417745447826
0.79687500000000  0.8096800000  1.0306803054441678
0.79687500000000  0.8096900000  1.1937515671486507
0.79687500000000  0.8097000000  1.3005072327263629
0.79687500000000  0.8097100000  1.3738746467199301
0.79687500000000  0.8097200000  1.4165666253811167
0.79687500000000  0.8097300000  1.4370665293738680
0.79687500000000  0.8097400000  1.4383374118727399
0.79687500000000  0.8097500000  1.4233465328153316
0.79687500000000  0.8097600000  1.3931958571392664
0.79687500000000  0.8097700000  1.3488050037049562
0.79687500000000  0.8097800000  1.2913485251528392
0.79687500000000  0.8097900000  1.2207809352353802
0.79687500000000  0.8098000000  1.1345169354687206
0.79687500000000  0.8098100000  1.0331187641262400
0.79687500000000  0.8098200000  0.9104972926669945
0.79687500000000  0.8098300000  0.7564047588917128
0.79687500000000  0.8098400000  0.5251401656537380
0.79687500000000  0.8098500000  0.2799209727440854
0.79687500000000  0.8098600000  0.0915934515486615
0.79687500000000  0.8098700000  0.0000000000000000
0.79687500000000  0.8098800000  0.0000000000000000
0.79687500000000  0.8098900000  0.0000000000000000
0.79687500000000  0.8099000000  0.0000000000000000
0.79687500000000  0.8099100000  0.0000000000000000
0.79687500000000  0.8099200000  0.0000000000000000
0.79687500000000  0.8099300000  0.0000000000000000
0.79687500000000  0.8099400000  0.0000000000000000
0.79687500000000  0.8099500000  0.0000000000000000
0.79687500000000  0.8099600000  0.0000000000000000
0.79687500000000  0.8099700000  0.0000000000000000
0.79687500000000  0.8099800000  0.0000000000000000
0.79687500000000  0.8099900000  0.0000000000000000
0.79687500000000  0.8100000000  0.0000000000000000
0.79687500000000  0.8100100000  0.0000000000000000
0.79687500000000  0.8100200000  0.0000000000000000
0.79687500000000  0.8100300000  0.0000000000000000
0.79687500000000  0.8100400000  0.0000000000000000
0.79687500000000  0.8100500000  0.0000000000000000
0.79687500000000  0.8100600000  0.0000000000000000
0.79687500000000  0.8100700000  0.0000000000000000
0.79687500000000  0.8100800000  0.0000000000000000
0.79687500000000  0.8100900000  0.0000000000000000
0.79687500000000  0.8101000000  0.0000000000000000
0.79687500000000  0.8101100000  0.0000000000000000
0.79687500000000  0.8101200000  0.0000000000000000
0.79687500000000  0.8101300000  0.0000000000000000
0.79687500000000  0.8101400000  0.0000000000000000
0.79687500000000  0.8101500000  0.0000000000000000
0.79687500000000  0.8101600000  0.0000000000000000
0.79687500000000  0.8101700000  0.0000000000000000
0.79687500000000  0.8101800000  0.0000000000000000
0.79687500000000  0.8101900000  0.0000000000000000
0.79687500000000  0.8102000000  0.0000000000000000
0.79687500000000  0.8102100000  0.0000000000000000
0.79687500000000  0.8102200000  0.0000000000000000
0.79687500000000  0.8102300000  0.0000000000000000
0.79687500000000  0.8102400000  0.0000000000000000
0.79687500000000  0.8102500000  0.0000000000000000
0.79687500000000  0.8102600000  0.0000000000000000
0.79687500000000  0.8102700000  0.0000000000000000
0.79687500000000  0.8102800000  0.0000000000000000
0.79687500000000  0.8102900000  0.0000000000000000
0.79687500000000  0.8103000000  0.0000000000000000
0.79687500000000  0.8103100000  0.0000000000000000
0.79687500000000  0.8103200000  0.0000000000000000
0.79687500000000  0.8103300000  0.0000000000000000
0.79687500000000  0.8103400000  0.0000000000000000
0.79687500000000  0.8103500000  0.0000000000000000
0.79687500000000  0.8103600000  0.0000000000000000
0.79687500000000  0.8103700000  0.0000000000000000
0.79687500000000  0.8103800000  0.0000000000000000
0.79687500000000  0.8103900000  0.0000000000000000
0.79687500000000  0.8104000000  0.0000000000000000
0.79687500000000  0.8104100000  0.0000000000000000
0.79687500000000  0.8104200000  0.0000000000000000
0.79687500000000  0.8104300000  0.0000000000000000
0.79687500000000  0.8104400000  0.0000000000000000
0.79687500000000  0.8104500000  0.0000000000000000
0.79687500000000  0.8104600000  0.0000000000000000
0.79687500000000  0.8104700000  0.0000000000000000
0.79687500000000  0.8104800000  0.0000000000000000
0.79687500000000  0.8104900000  0.0000000000000000
0.79687500000000  0.8105000000  0.0000000000000000
0.79687500000000  0.8105100000  0.0000000000000000
0.79687500000000  0.8105200000  0.0000000000000000
0.79687500000000  0.8105300000  0.0000000000000000
0.79687500000000  0.8105400000  0.0000000000000000
0.79687500000000  0.8105500000  0.0000000000000000
0.79687500000000  0.8105600000  0.0000000000000000
0.79687500000000  0.8105700000  0.0000000000000000
0.79687500000000  0.8105800000  0.0000000000000000
0.79687500000000  0.8105900000  0.0000000000000000
0.79687500000000  0.8106000000  0.0000000000000000
0.79687500000000  0.8106100000  0.0000000000000000
0.79687500000000  0.8106200000  0.0000000000000000
0.79687500000000  0.8106300000  0.0000000000000000
0.79687500000000  0.8106400000  0.0000000000000000
0.79687500000000  0.8106500000  0.0000000000000000
0.79687500000000  0.8106600000  0.0000000000000000
0.79687500000000  0.8106700000  0.0000000000000000
0.79687500000000  0.8106800000  0.0000000000000000
0.79687500000000  0.8106900000  0.0000000000000000
0.79687500000000  0.8107000000  0.0000000000000000
0.79687500000000  0.8107100000  0.0000000000000000
0.79687500000000  0.8107200000  0.0000000000000000
0.79687500000000  0.8107300000  0.0000000000000000
0.79687500000000  0.8107400000  0.0000000000000000
0.79687500000000  0.8107500000  0.0000000000000000
0.79687500000000  0.8107600000  0.0000000000000000
0.79687500000000  0.8107700000  0.0000000000000000
0.79687500000000  0.8107800000  0.0000000000000000
0.79687500000000  0.8107900000  0.0000000000000000
0.79687500000000  0.8108000000  0.0000000000000000
0.79687500000000  0.8108100000  0.0000000000000000
0.79687500000000  0.8108200000  0.0000000000000000
0.79687500000000  0.8108300000  0.0000000000000000
0.79687500000000  0.8108400000  0.0000000000000000
0.79687500000000  0.8108500000  0.0000000000000000
0.79687500000000  0.8108600000  0.0000000000000000
0.79687500000000  0.8108700000  0.0000000000000000
0.79687500000000  0.8108800000  0.0000000000000000
0.79687500000000  0.8108900000  0.0000000000000000
0.79687500000000  0.8109000000  0.0000000000000000
0.79687500000000  0.8109100000  0.0000000000000000
0.79687500000000  0.8109200000  0.0000000000000000
0.79687500000000  0.8109300000  0.0000000000000000
0.79687500000000  0.8109400000  0.0000000000000000
0.79687500000000  0.8109500000  0.0000000000000000
0.79687500000000  0.8109600000  0.0000000000000000
0.79687500000000  0.8109700000  0.0000000000000000
0.79687500000000  0.8109800000  0.0000000000000000
0.79687500000000  0.8109900000  0.0000000000000000
0.80468750000000  0.8090000000  0.0000000000000000
0.80468750000000  0.8090100000  0.0000000000000000
0.80468750000000  0.8090200000  0.0000000000000000
0.80468750000000  0.8090300000  0.0000000000000000
0.80468750000000  0.8090400000  0.0000000000000000
0.80468750000000  0.8090500000  0.0000000000000000
0.80468750000000  0.8090600000  0.0000000000000000
0.80468750000000  0.8090700000  0.0000000000000000
0.80468750000000  0.8090800000  0.0000000000000000
0.80468750000000  0.8090900000  0.0000000000000000
0.80468750000000  0.8091000000  0.0000000000000000
0.80468750000000  0.8091100000  0.0000000000000000
0.80468750000000  0.8091200000  0.0000000000000000
0.80468750000000  0.8091300000  0.0000000000000000
0.80468750000000  0.8091400000  0.0000000000000000
0.80468750000000  0.8091500000  0.0000000000000000
0.80468750000000  0.8091600000  0.0000000000000000
0.80468750000000  0.8091700000  0.0000000000000000
0.80468750000000  0.8091800000  0.0000000000000000
0.80468750000000  0.8091900000  0.0000000000000000
0.80468750000000  0.8092000000  0.0000000000000000
0.80468750000000  0.8092100000  0.0000000000000000
0.80468750000000  0.8092200000  0.0000000000000000
0.80468750000000  0.8092300000  0.0000000000000000
0.80468750000000  0.8092400000  0.0000000000000000
0.80468750000000  0.8092500000  0.0000000000000000
0.80468750000000  0.8092600000  0.0000000000000000
0.80468750000000  0.8092700000  0.0000000000000000
0.80468750000000  0.8092800000  0.0000000000000000
0.80468750000000  0.8092900000  0.0000000000000000
0.80468750000000  0.8093000000  0.0000000000000000
0.80468750000000  0.8093100000  0.0000000000000000
0.80468750000000  0.8093200000  0.0000000000000000
0.80468750000000  0.8093300000  0.0000000000000000
0.80468750000000  0.8093400000  0.0000000000000000
0.80468750000000  0.8093500000  0.0000000000000000
0.80468750000000  0.8093600000  0.0000000000000000
0.80468750000000  0.8093700000  0.0000000000000000
0.80468750000000  0.8093800000  0.0000000000000000
0.80468750000000  0.8093900000  0.0000000000000000
0.80468750000000  0.8094000000  0.0000000000000000
0.80468750000000  0.8094100000  0.0000000000000000
0.80468750000000  0.8094200000  0.0000000000000000
0.80468750000000  0.8094300000  0.0000000000000000
0.80468750000000  0.8094400000  0.0000000000000000
0.80468750000000  0.8094500000  0.0000000000000000
0.80468750000000  0.8094600000  0.0000000000000000
0.80468750000000  0.8094700000  0.0000000000000000
0.80468750000000  0.8094800000  0.0000000000000000
0.80468750000000  0.8094900000  0.0000000000000000
0.80468750000000  0.8095000000  0.0000000000000000
0.80468750000000  0.8095100000  0.0000000000000000
0.80468750000000  0.8095200000  0.0000000000000000
0.80468750000000  0.8095300000  0.0000000000000000
0.80468750000000  0.8095400000  0.0000000000000000
0.80468750000000  0.8095500000  0.0000000000000000
0.80468750000000  0.8095600000  0.0000000000000000
0.80468750000000  0.8095700000  0.0000000000000000
0.80468750000000  0.8095800000  0.0000000000000000
0.80468750000000  0.8095900000  0.0000000000000000
0.80468750000000  0.8096000000  0.0000000000000000
0.80468750000000  0.8096100000  0.0000000000000000
0.80468750000000  0.8096200000  0.0000000000000000
0.80468750000000  0.8096300000  0.0000000000000000
0.80468750000000  0.8096400000  0.1261474165678688
0.80468750000000  0.8096500000  0.3776348845390784
0.80468750000000  0.8096600000  0.6942873954538198
0.80468750000000  0.8096700000  0.9760220096354612
0.80468750000000  0.8096800000  1.1401421255493820
0.80468750000000  0.8096900000  1.2541918877242320
0.80468750000000  0.8097000000  1.3331780148913681
0.80468750000000  0.8097100000  1.3839979910364053
0.80468750000000  0.8097200000  1.4164460993330708
0.80468750000000  0.8097300000  1.4300123372644771
0.80468750000000  0.8097400000  1.4270237811367312
0.80468750000000  0.8097500000  1.4105732639475732
0.80468750000000  0.8097600000  1.3799003627946189
0.80468750000000  0.8097700000  1.3375534626301033
0.80468750000000  0.8097800000  1.2817332815665150
0.80468750000000  0.8097900000  1.2131976676082046
0.80468750000000  0.8098000000  1.1308765703799115
0.80468750000000  0.8098100000  1.0308071032589587
0.80468750000000  0.8098200000  0.9093554348725105
0.80468750000000  0.8098300000  0.7561759065641797
0.80468750000000  0.8098400000  0.5249310494384596
0.80468750000000  0.8098500000  0.2798186188381737
0.80468750000000  0.8098600000  0.0915567776167783
0.80468750000000  0.8098700000  0.0000000000000000
0.80468750000000  0.8098800000  0.0000000000000000
0.80468750000000  0.8098900000  0.0000000000000000
0.80468750000000  0.8099000000  0.0000000000000000
0.80468750000000  0.8099100000  0.0000000000000000
0.80468750000000  0.8099200000  0.0000000000000000
0.80468750000000  0.8099300000  0.0000000000000000
0.80468750000000  0.8099400000  0.0000000000000000
0.80468750000000  0.8099500000  0.0000000000000000
0.80468750000000  0.8099600000  0.0000000000000000
0.80468750000000  0.8099700000  0.0000000000000000
0.80468750000000  0.8099800000  0.0000000000000000
0.80468750000000  0.8099900000  0.0000000000000000
0.80468750000000  0.8100000000  0.0000000000000000
0.80468750000000  0.8100100000  0.0000000000000000
0.80468750000000  0.8100200000  0.0000000000000000
0.80468750000000  0.8100300000  0.0000000000000000
0.80468750000000  0.8100400000  0.0000000000000000
0.80468750000000  0.8100500000  0.0000000000000000
0.80468750000000  0.8100600000  0.0000000000000000
0.80468750000000  0.8100700000  0.0000000000000000
0.80468750000000  0.8100800000  0.0000000000000000
0.80468750000000  0.8100900000  0.0000000000000000
0.80468750000000  0.8101000000  0.0000000000000000
0.80468750000000  0.8101100000  0.0000000000000000
0.80468750000000  0.8101200000  0.0000000000000000
0.80468750000000  0.8101300000  0.0000000000000000
0.80468750000000  0.8101400000  0.0000000000000000
0.80468750000000  0.8101500000  0.0000000000000000
0.80468750000000  0.8101600000  0.0000000000000000
0.80468750000000  0.8101700000  0.0000000000000000
0.80468750000000  0.8101800000  0.0000000000000000
0.80468750000000  0.8101900000  0.0000000000000000
0.80468750000000  0.8102000000  0.0000000000000000
0.80468750000000  0.8102100000  0.0000000000000000
0.80468750000000  0.8102200000  0.0000000000000000
0.80468750000000  0.8102300000  0.0000000000000000
0.80468750000000  0.8102400000  0.0000000000000000
0.80468750000000  0.8102500000  0.0000000000000000
0.80468750000000  0.8102600000  0.0000000000000000
0.80468750000000  0.8102700000  0.0000000000000000
0.80468750000000  0.8102800000  0.0000000000000000
0.80468750000000  0.8102900000  0.0000000000000000
0.80468750000000  0.8103000000  0.0000000000000000
0.80468750000000  0.8103100000  0.0000000000000000
0.80468750000000  0.8103200000  0.0000000000000000
0.80468750000000  0.8103300000  0.0000000000000000
0.80468750000000  0.8103400000  0.0000000000000000
0.80468750000000  0.8103500000  0.0000000000000000
0.80468750000000  0.8103600000  0.0000000000000000
0.80468750000000  0.8103700000  0.0000000000000000
0.80468750000000  0.8103800000  0.0000000000000000
0.80468750000000  0.8103900000  0.0000000000000000
0.80468750000000  0.8104000000  0.0000000000000000
0.80468750000000  0.8104100000  0.0000000000000000
0.80468750000000  0.8104200000  0.0000000000000000
0.80468750000000  0.8104300000  0.0000000000000000
0.80468750000000  0.8104400000  0.0000000000000000
0.80468750000000  0.8104500000  0.0000000000000000
0.80468750000000  0.8104600000  0.0000000000000000
0.80468750000000  0.8104700000  0.0000000000000000
0.80468750000000  0.8104800000  0.0000000000000000
0.80468750000000  0.8104900000  0.0000000000000000
0.80468750000000  0.8105000000  0.0000000000000000
0.80468750000000  0.8105100000  0.0000000000000000
0.80468750000000  0.8105200000  0.0000000000000000
0.80468750000000  0.8105300000  0.0000000000000000
0.80468750000000  0.8105400000  0.0000000000000000
0.80468750000000  0.8105500000  0.0000000000000000
0.80468750000000  0.8105600000  0.0000000000000000
0.80468750000000  0.8105700000  0.0000000000000000
0.80468750000000  0.8105800000  0.0000000000000000
0.80468750000000  0.8105900000  0.0000000000000000
0.80468750000000  0.8106000000  0.0000000000000000
0.80468750000000  0.8106100000  0.0000000000000000
0.80468750000000  0.8106200000  0.0000000000000000
0.80468750000000  0.8106300000  0.0000000000000000
0.80468750000000  0.8106400000  0.0000000000000000
0.80468750000000  0.8106500000  0.0000000000000000
0.80468750000000  0.8106600000  0.0000000000000000
0.80468750000000  0.8106700000  0.0000000000000000
0.80468750000000  0.8106800000  0.0000000000000000
0.80468750000000  0.8106900000  0.0000000000000000
0.80468750000000  0.8107000000  0.0000000000000000
0.80468750000000  0.8107100000  0.0000000000000000
0.80468750000000  0.8107200000  0.0000000000000000
0.80468750000000  0.8107300000  0.0000000000000000
0.80468750000000  0.8107400000  0.0000000000000000
0.80468750000000  0.8107500000  0.0000000000000000
0.80468750000000  0.8107600000  0.0000000000000000
0.80468750000000  0.8107700000  0.0000000000000000
0.80468750000000  0.8107800000  0.0000000000000000
0.80468750000000  0.8107900000  0.0000000000000000
0.80468750000000  0.8108000000  0.0000000000000000
0.80468750000000  0.8108100000  0.0000000000000000
0.80468750000000  0.8108200000  0.0000000000000000
0.80468750000000  0.8108300000  0.0000000000000000
0.80468750000000  0.8108400000  0.0000000000000000
0.80468750000000  0.8108500000  0.0000000000000000
0.80468750000000  0.8108600000  0.0000000000000000
0.80468750000000  0.8108700000  0.0000000000000000
0.80468750000000  0.8108800000  0.0000000000000000
0.80468750000000  0.8108900000  0.0000000000000000
0.80468750000000  0.8109000000  0.0000000000000000
0.80468750000000  0.8109100000  0.0000000000000000
0.80468750000000  0.8109200000  0.0000000000000000
0.80468750000000  0.8109300000  0.0000000000000000
0.80468750000000  0.8109400000  0.0000000000000000
0.80468750000000  0.8109500000  0.0000000000000000
0.80468750000000  0.8109600000  0.0000000000000000
0.80468750000000  0.8109700000  0.0000000000000000
0.80468750000000  0.8109800000  0.0000000000000000
0.80468750000000  0.8109900000  0.0000000000000000
0.81250000000000  0.8090000000  0.0000000000000000
0.81250000000000  0.8090100000  0.0000000000000000
0.81250000000000  0.8090200000  0.0000000000000000
0.81250000000000  0.8090300000  0.0000000000000000
0.81250000000000  0.8090400000  0.0000000000000000
0.81250000000000  0.8090500000  0.0000000000000000
0.81250000000000  0.8090600000  0.0000000000000000
0.81250000000000  0.8090700000  0.0000000000000000
0.81250000000000  0.8090800000  0.0000000000000000
0.81250000000000  0.8090900000  0.0000000000000000
0.81250000000000  0.8091000000  0.0000000000000000
0.81250000000000  0.8091100000  0.0000000000000000
0.81250000000000  0.8091200000  0.0000000000000000
0.81250000000000  0.8091300000  0.0000000000000000
0.81250000000000  0.8091400000  0.0000000000000000
0.81250000000000  0.8091500000  0.0000000000000000
0.81250000000000  0.8091600000  0.0000000000000000
0.81250000000000  0.8091700000  0.0000000000000000
0.81250000000000  0.8091800000  0.0000000000000000
0.81250000000000  0.8091900000  0.0000000000000000
0.81250000000000  0.8092000000  0.0000000000000000
0.81250000000000  0.8092100000  0.0000000000000000
0.81250000000000  0.8092200000  0.0000000000000000
0.81250000000000  0.8092300000  0.0000000000000000
0.81250000000000  0.8092400000  0.0000000000000000
0.81250000000000  0.8092500000  0.0000000000000000
0.81250000000000  0.8092600000  0.0000000000000000
0.81250000000000  0.8092700000  0.0000000000000000
0.81250000000000  0.8092800000  0.0000000000000000
0.81250000000000  0.8092900000  0.0000000000000000
0.81250000000000  0.8093000000  0.0000000000000000
0.81250000000000  0.8093100000  0.0000000000000000
0.81250000000000  0.8093200000  0.0000000000000000
0.81250000000000  0.8093300000  0.0000000000000000
0.81250000000000  0.8093400000  0.0000000000000000
0.81250000000000  0.8093500000  0.0000000000000000
0.81250000000000  0.8093600000  0.0000000000000000
0.81250000000000  0.8093700000  0.0000000000000000
0.81250000000000  0.8093800000  0.0000000000000000
0.81250000000000  0.8093900000  0.0000000000000000
0.81250000000000  0.8094000000  0.0000000000000000
0.81250000000000  0.8094100000  0.0000000000000000
0.81250000000000  0.8094200000  0.0000000000000000
0.81250000000000  0.8094300000  0.0000000000000000
0.81250000000000  0.8094400000  0.0000000000000000
0.81250000000000  0.8094500000  0.0000000000000000
0.81250000000000  0.8094600000  0.0000000000000000
0.81250000000000  0.8094700000  0.0000000000000000
0.81250000000000  0.8094800000  0.0000000000000000
0.81250000000000  0.8094900000  0.0000000000000000
0.81250000000000  0.8095000000  0.0000000000000000
0.81250000000000  0.8095100000  0.0000000000000000
0.81250000000000  0.8095200000  0.0000000000000000
0.81250000000000  0.8095300000  0.0000000000000000
0.81250000000000  0.8095400000  0.0000000000000000
0.81250000000000  0.8095500000  0.0000000000000000
0.81250000000000  0.8095600000  0.0000000000000000
0.81250000000000  0.8095700000  0.0000000000000000
0.81250000000000  0.8095800000  0.0000000000000000
0.81250000000000  0.8095900000  0.0000000000000000
0.81250000000000  0.8096000000  0.0000000000000000
0.81250000000000  0.8096100000  0.0000000000000000
0.81250000000000  0.8096200000  0.0000000000000000
0.81250000000000  0.8096300000  0.1176216894549715
0.81250000000000  0.8096400000  0.3541364783541646
0.81250000000000  0.8096500000  0.6563100716438317
0.81250000000000  0.8096600000  0.9294677038428485
0.81250000000000  0.8096700000  1.0945297080497371
0.81250000000000  0.8096800000  1.2089012870229829
0.81250000000000  0.8096900000  1.2922175946868346
0.81250000000000  0.8097000000  1.3505881178433714
0.81250000000000  0.8097100000  1.3922109276900259
0.81250000000000  0.8097200000  1.4144943563615751
0.81250000000000  0.8097300000  1.4221285114210849
0.81250000000000  0.8097400000  1.4164014353225225
0.81250000000000  0.8097500000  1.3983868172149074
0.81250000000000  0.8097600000  1.3679490615617398
0.81250000000000  0.8097700000  1.3251452888488451
0.81250000000000  0.8097800000  1.2708408586463771
0.81250000000000  0.8097900000  1.2042596850140146
0.81250000000000  0.8098000000  1.1226017271312574
0.81250000000000  0.8098100000  1.0258544705143395
0.81250000000000  0.8098200000  0.9070725330403874
0.81250000000000  0.8098300000  0.7553398026994365
0.81250000000000  0.8098400000  0.5250011511745920
0.81250000000000  0.8098500000  0.2799209727440859
0.81250000000000  0.8098600000  0.0915934515486617
0.81250000000000  0.8098700000  0.0000000000000000
0.81250000000000  0.8098800000  0.0000000000000000
0.81250000000000  0.8098900000  0.0000000000000000
0.81250000000000  0.8099000000  0.0000000000000000
0.81250000000000  0.8099100000  0.0000000000000000
0.81250000000000  0.8099200000  0.0000000000000000
0.81250000000000  0.8099300000  0.0000000000000000
0.81250000000000  0.8099400000  0.0000000000000000
0.81250000000000  0.8099500000  0.0000000000000000
0.81250000000000  0.8099600000  0.0000000000000000
0.81250000000000  0.8099700000  0.0000000000000000
0.81250000000000  0.8099800000  0.0000000000000000
0.81250000000000  0.8099900000  0.0000000000000000
0.81250000000000  0.8100000000  0.0000000000000000
0.81250000000000  0.8100100000  0.0000000000000000
0.81250000000000  0.8100200000  0.0000000000000000
0.81250000000000  0.8100300000  0.0000000000000000
0.81250000000000  0.8100400000  0.0000000000000000
0.81250000000000  0.8100500000  0.0000000000000000
0.81250000000000  0.8100600000  0.0000000000000000
0.81250000000000  0.8100700000  0.0000000000000000
0.81250000000000  0.8100800000  0.0000000000000000
0.81250000000000  0.8100900000  0.0000000000000000
0.81250000000000  0.8101000000  0.0000000000000000
0.81250000000000  0.8101100000  0.0000000000000000
0.81250000000000  0.8101200000  0.0000000000000000
0.81250000000000  0.8101300000  0.0000000000000000
0.81250000000000  0.8101400000  0.0000000000000000
0.81250000000000  0.8101500000  0.0000000000000000
0.81250000000000  0.8101600000  0.0000000000000000
0.81250000000000  0.8101700000  0.0000000000000000
0.81250000000000  0.8101800000  0.0000000000000000
0.81250000000000  0.8101900000  0.0000000000000000
0.81250000000000  0.8102000000  0.0000000000000000
0.81250000000000  0.8102100000  0.0000000000000000
0.81250000000000  0.8102200000  0.0000000000000000
0.81250000000000  0.8102300000  0.0000000000000000
0.81250000000000  0.8102400000  0.0000000000000000
0.81250000000000  0.8102500000  0.0000000000000000
0.81250000000000  0.8102600000  0.0000000000000000
0.81250000000000  0.8102700000  0.0000000000000000
0.81250000000000  0.8102800000  0.0000000000000000
0.81250000000000  0.8102900000  0.0000000000000000
0.81250000000000  0.8103000000  0.0000000000000000
0.81250000000000  0.8103100000  0.0000000000000000
0.81250000000000  0.8103200000  0.0000000000000000
0.81250000000000  0.8103300000  0.0000000000000000
0.81250000000000  0.8103400000  0.0000000000000000
0.81250000000000  0.8103500000  0.0000000000000000
0.81250000000000  0.8103600000  0.0000000000000000
0.81250000000000  0.8103700000  0.0000000000000000
0.81250000000000  0.8103800000  0.0000000000000000
0.81250000000000  0.8103900000  0.0000000000000000
0.81250000000000  0.8104000000  0.0000000000000000
0.81250000000000  0.8104100000  0.0000000000000000
0.81250000000000  0.8104200000  0.0000000000000000
0.81250000000000  0.8104300000  0.0000000000000000
0.81250000000000  0.8104400000  0.0000000000000000
0.81250000000000  0.8104500000  0.0000000000000000
0.81250000000000  0.8104600000  0.0000000000000000
0.81250000000000  0.8104700000  0.0000000000000000
0.81250000000000  0.8104800000  0.0000000000000000
0.81250000000000  0.8104900000  0.0000000000000000
0.81250000000000  0.8105000000  0.0000000000000000
0.81250000000000  0.8105100000  0.0000000000000000
0.81250000000000  0.8105200000  0.0000000000000000
0.81250000000000  0.8105300000  0.0000000000000000
0.81250000000000  0.8105400000  0.0000000000000000
0.81250000000000  0.8105500000  0.0000000000000000
0.81250000000000  0.8105600000  0.0000000000000000
0.81250000000000  0.8105700000  0.0000000000000000
0.81250000000000  0.8105800000  0.0000000000000000
0.81250000000000  0.8105900000  0.0000000000000000
0.81250000000000  0.8106000000  0.0000000000000000
0.81250000000000  0.8106100000  0.0000000000000000
0.81250000000000  0.8106200000  0.0000000000000000
0.81250000000000  0.8106300000  0.0000000000000000
0.81250000000000  0.8106400000  0.0000000000000000
0.81250000000000  0.8106500000  0.0000000000000000
0.81250000000000  0.8106600000  0.0000000000000000
0.81250000000000  0.8106700000  0.0000000000000000
0.81250000000000  0.8106800000  0.0000000000000000
0.81250000000000  0.8106900000  0.0000000000000000
0.81250000000000  0.8107000000  0.0000000000000000
0.81250000000000  0.8107100000  0.0000000000000000
0.81250000000000  0.8107200000  0.0000000000000000
0.81250000000000  0.8107300000  0.0000000000000000
0.81250000000000  0.8107400000  0.0000000000000000
0.81250000000000  0.8107500000  0.0000000000000000
0.81250000000000  0.8107600000  0.0000000000000000
0.81250000000000  0.8107700000  0.0000000000000000
0.81250000000000  0.8107800000  0.0000000000000000
0.81250000000000  0.8107900000  0.0000000000000000
0.81250000000000  0.8108000000  0.0000000000000000
0.81250000000000  0.8108100000  0.0000000000000000
0.81250000000000  0.8108200000  0.0000000000000000
0.81250000000000  0.8108300000  0.0000000000000000
0.81250000000000  0.8108400000  0.0000000000000000
0.81250000000000  0.8108500000  0.0000000000000000
0.81250000000000  0.8108600000  0.0000000000000000
0.81250000000000  0.8108700000  0.0000000000000000
0.81250000000000  0.8108800000  0.0000000000000000
0.81250000000000  0.8108900000  0.0000000000000000
0.81250000000000  0.8109000000  0.0000000000000000
0.81250000000000  0.8109100000  0.0000000000000000
0.81250000000000  0.8109200000  0.0000000000000000
0.81250000000000  0.8109300000  0.0000000000000000
0.81250000000000  0.8109400000  0.0000000000000000
0.81250000000000  0.8109500000  0.0000000000000000
0.81250000000000  0.8109600000  0.0000000000000000
0.81250000000000  0.8109700000  0.0000000000000000
0.81250000000000  0.8109800000  0.0000000000000000
0.81250000000000  0.8109900000  0.0000000000000000
0.82031250000000  0.8090000000  0.0000000000000000
0.82031250000000  0.8090100000  0.0000000000000000
0.82031250000000  0.8090200000  0.0000000000000000
0.82031250000000  0.8090300000  0.0000000000000000
0.82031250000000  0.8090400000  0.0000000000000000
0.82031250000000  0.8090500000  0.0000000000000000
0.82031250000000  0.8090600000  0.0000000000000000
0.82031250000000  0.8090700000  0.0000000000000000
0.82031250000000  0.8090800000  0.0000000000000000
0.82031250000000  0.8090900000  0.0000000000000000
0.82031250000000  0.8091000000  0.0000000000000000
0.82031250000000  0.8091100000  0.0000000000000000
0.82031250000000  0.8091200000  0.0000000000000000
0.82031250000000  0.8091300000  0.0000000000000000
0.82031250000000  0.8091400000  0.0000000000000000
0.82031250000000  0.8091500000  0.0000000000000000
0.82031250000000  0.8091600000  0.0000000000000000
0.82031250000000  0.8091700000  0.0000000000000000
0.82031250000000  0.8091800000  0.0000000000000000
0.82031250000000  0.8091900000  0.0000000000000000
0.82031250000000  0.8092000000  0.0000000000000000
0.82031250000000  0.8092100000  0.0000000000000000
0.82031250000000  0.8092200000  0.0000000000000000
0.82031250000000  0.8092300000  0.0000000000000000
0.82031250000000  0.8092400000  0.0000000000000000
0.82031250000000  0.8092500000  0.0000000000000000
0.82031250000000  0.8092600000  0.0000000000000000
0.82031250000000  0.8092700000  0.0000000000000000
0.82031250000000  0.8092800000  0.0000000000000000
0.82031250000000  0.8092900000  0.0000000000000000
0.82031250000000  0.8093000000  0.0000000000000000
0.82031250000000  0.8093100000  0.0000000000000000
0.82031250000000  0.8093200000  0.0000000000000000
0.82031250000000  0.8093300000  0.0000000000000000
0.82031250000000  0.8093400000  0.0000000000000000
0.82031250000000  0.8093500000  0.0000000000000000
0.82031250000000  0.8093600000  0.0000000000000000
0.82031250000000  0.8093700000  0.0000000000000000
0.82031250000000  0.8093800000  0.0000000000000000
0.82031250000000  0.8093900000  0.0000000000000000
0.82031250000000  0.8094000000  0.0000000000000000
0.82031250000000  0.8094100000  0.0000000000000000
0.82031250000000  0.8094200000  0.0000000000000000
0.82031250000000  0.8094300000  0.0000000000000000
0.82031250000000  0.8094400000  0.0000000000000000
0.82031250000000  0.8094500000  0.0000000000000000
0.82031250000000  0.8094600000  0.0000000000000000
0.82031250000000  0.8094700000  0.0000000000000000
0.82031250000000  0.8094800000  0.0000000000000000
0.82031250000000  0.8094900000  0.0000000000000000
0.82031250000000  0.8095000000  0.0000000000000000
0.82031250000000  0.8095100000  0.0000000000000000
0.82031250000000  0.8095200000  0.0000000000000000
0.82031250000000  0.8095300000  0.0000000000000000
0.82031250000000  0.8095400000  0.0000000000000000
0.82031250000000  0.8095500000  0.0000000000000000
0.82031250000000  0.8095600000  0.0000000000000000
0.82031250000000  0.8095700000  0.0000000000000000
0.82031250000000  0.8095800000  0.0000000000000000
0.82031250000000  0.8095900000  0.0000000000000000
0.82031250000000  0.8096000000  0.0000000000000000
0.82031250000000  0.8096100000  0.0000000000000000
0.82031250000000  0.8096200000  0.1095805705827157
0.82031250000000  0.8096300000  0.3358438430653475
0.82031250000000  0.8096400000  0.6260432864968920
0.82031250000000  0.8096500000  0.8922105928163707
0.82031250000000  0.8096600000  1.0530504039682556
0.82031250000000  0.8096700000  1.1681097214347811
0.82031250000000  0.8096800000  1.2543890498358916
0.82031250000000  0.8096900000  1.3197193945732877
0.82031250000000  0.8097000000  1.3655760813648228
0.82031250000000  0.8097100000  1.3937073180095656
0.82031250000000  0.8097200000  1.4105378237909054
0.82031250000000  0.8097300000  1.4135849921073791
0.82031250000000  0.8097400000  1.4046877404302336
0.82031250000000  0.8097500000  1.3849932779245373
0.82031250000000  0.8097600000  1.3534797927525424
0.82031250000000  0.8097700000  1.3119218211086145
0.82031250000000  0.8097800000  1.2582398686047216
0.82031250000000  0.8097900000  1.1927426427174030
0.82031250000000  0.8098000000  1.1140672004816270
0.82031250000000  0.8098100000  1.0182009570705979
0.82031250000000  0.8098200000  0.9012026051543024
0.82031250000000  0.8098300000  0.7519650081617489
0.82031250000000  0.8098400000  0.5233997256592398
0.82031250000000  0.8098500000  0.2795250203514045
0.82031250000000  0.8098600000  0.0915533401396656
0.82031250000000  0.8098700000  0.0000000000000000
0.82031250000000  0.8098800000  0.0000000000000000
0.82031250000000  0.8098900000  0.0000000000000000
0.82031250000000  0.8099000000  0.0000000000000000
0.82031250000000  0.8099100000  0.0000000000000000
0.82031250000000  0.8099200000  0.0000000000000000
0.82031250000000  0.8099300000  0.0000000000000000
0.82031250000000  0.8099400000  0.0000000000000000
0.82031250000000  0.8099500000  0.0000000000000000
0.82031250000000  0.8099600000  0.0000000000000000
0.82031250000000  0.8099700000  0.0000000000000000
0.82031250000000  0.8099800000  0.0000000000000000
0.82031250000000  0.8099900000  0.0000000000000000
0.82031250000000  0.8100000000  0.0000000000000000
0.82031250000000  0.8100100000  0.0000000000000000
0.82031250000000  0.8100200000  0.0000000000000000
0.82031250000000  0.8100300000  0.0000000000000000
0.82031250000000  0.8100400000  0.0000000000000000
0.82031250000000  0.8100500000  0.0000000000000000
0.82031250000000  0.8100600000  0.0000000000000000
0.82031250000000  0.8100700000  0.0000000000000000
0.82031250000000  0.8100800000  0.0000000000000000
0.82031250000000  0.8100900000  0.0000000000000000
0.82031250000000  0.8101000000  0.0000000000000000
0.82031250000000  0.8101100000  0.0000000000000000
0.82031250000000  0.8101200000  0.0000000000000000
0.82031250000000  0.8101300000  0.0000000000000000
0.82031250000000  0.8101400000  0.0000000000000000
0.82031250000000  0.8101500000  0.0000000000000000
0.82031250000000  0.8101600000  0.0000000000000000
0.82031250000000  0.8101700000  0.0000000000000000
0.82031250000000  0.8101800000  0.0000000000000000
0.82031250000000  0.8101900000  0.0000000000000000
0.82031250000000  0.8102000000  0.0000000000000000
0.82031250000000  0.8102100000  0.0000000000000000
0.82031250000000  0.8102200000  0.0000000000000000
0.82031250000000  0.8102300000  0.0000000000000000
0.82031250000000  0.8102400000  0.0000000000000000
0.82031250000000  0.8102500000  0.0000000000000000
0.82031250000000  0.8102600000  0.0000000000000000
0.82031250000000  0.8102700000  0.0000000000000000
0.82031250000000  0.8102800000  0.0000000000000000
0.82031250000000  0.8102900000  0.0000000000000000
0.82031250000000  0.8103000000  0.0000000000000000
0.82031250000000  0.8103100000  0.0000000000000000
0.82031250000000  0.8103200000  0.0000000000000000
0.82031250000000  0.8103300000  0.0000000000000000
0.82031250000000  0.8103400000  0.0000000000000000
0.82031250000000  0.8103500000  0.0000000000000000
0.82031250000000  0.8103600000  0.0000000000000000
0.82031250000000  0.8103700000  0.0000000000000000
0.82031250000000  0.8103800000  0.0000000000000000
0.82031250000000  0.8103900000  0.0000000000000000
0.82031250000000  0.8104000000  0.0000000000000000
0.82031250000000  0.8104100000  0.0000000000000000
0.82031250000000  0.8104200000  0.0000000000000000
0.82031250000000  0.8104300000  0.0000000000000000
0.82031250000000  0.8104400000  0.0000000000000000
0.82031250000000  0.8104500000  0.0000000000000000
0.82031250000000  0.8104600000  0.0000000000000000
0.82031250000000  0.8104700000  0.0000000000000000
0.82031250000000  0.8104800000  0.0000000000000000
0.82031250000000  0.8104900000  0.0000000000000000
0.82031250000000  0.8105000000  0.0000000000000000
0.82031250000000  0.8105100000  0.0000000000000000
0.82031250000000  0.8105200000  0.0000000000000000
0.82031250000000  0.8105300000  0.0000000000000000
0.82031250000000  0.8105400000  0.0000000000000000
0.82031250000000  0.8105500000  0.0000000000000000
0.82031250000000  0.8105600000  0.0000000000000000
0.82031250000000  0.8105700000  0.0000000000000000
0.82031250000000  0.8105800000  0.0000000000000000
0.82031250000000  0.8105900000  0.0000000000000000
0.82031250000000  0.8106000000  0.0000000000000000
0.82031250000000  0.8106100000  0.0000000000000000
0.82031250000000  0.8106200000  0.0000000000000000
0.82031250000000  0.8106300000  0.0000000000000000
0.82031250000000  0.8106400000  0.0000000000000000
0.82031250000000  0.8106500000  0.0000000000000000
0.82031250000000  0.8106600000  0.0000000000000000
0.82031250000000  0.8106700000  0.0000000000000000
0.82031250000000  0.8106800000  0.0000000000000000
0.82031250000000  0.8106900000  0.0000000000000000
0.82031250000000  0.8107000000  0.0000000000000000
0.82031250000000  0.8107100000  0.0000000000000000
0.82031250000000  0.8107200000  0.0000000000000000
0.82031250000000  0.8107300000  0.0000000000000000
0.82031250000000  0.8107400000  0.0000000000000000
0.82031250000000  0.8107500000  0.0000000000000000
0.82031250000000  0.8107600000  0.0000000000000000
0.82031250000000  0.8107700000  0.0000000000000000
0.82031250000000  0.8107800000  0.0000000000000000
0.82031250000000  0.8107900000  0.0000000000000000
0.82031250000000  0.8108000000  0.0000000000000000
0.82031250000000  0.8108100000  0.0000000000000000
0.82031250000000  0.8108200000  0.0000000000000000
0.82031250000000  0.8108300000  0.0000000000000000
0.82031250000000  0.8108400000  0.0000000000000000
0.82031250000000  0.8108500000  0.0000000000000000
0.82031250000000  0.8108600000  0.0000000000000000
0.82031250000000  0.8108700000  0.0000000000000000
0.82031250000000  0.8108800000  0.0000000000000000
0.82031250000000  0.8108900000  0.0000000000000000
0.82031250000000  0.8109000000  0.0000000000000000
0.82031250000000  0.8109100000  0.0000000000000000
0.82031250000000  0.8109200000  0.0000000000000000
0.82031250000000  0.8109300000  0.0000000000000000
0.82031250000000  0.8109400000  0.0000000000000000
0.82031250000000  0.8109500000  0.0000000000000000
0.82031250000000  0.8109600000  0.0000000000000000
0.82031250000000  0.8109700000  0.0000000000000000
0.82031250000000  0.8109800000  0.0000000000000000
0.82031250000000  0.8109900000  0.0000000000000000
0.82812500000000  0.8090000000  0.0000000000000000
0.82812500000000  0.8090100000  0.0000000000000000
0.82812500000000  0.8090200000  0.0000000000000000
0.82812500000000  0.8090300000  0.0000000000000000
0.82812500000000  0.8090400000  0.0000000000000000
0.82812500000000  0.8090500000  0.0000000000000000
0.82812500000000  0.8090600000  0.0000000000000000
0.82812500000000  0.8090700000  0.0000000000000000
0.82812500000000  0.8090800000  0.0000000000000000
0.82812500000000  0.8090900000  0.0000000000000000
0.82812500000000  0.8091000000  0.0000000000000000
0.82812500000000  0.8091100000  0.0000000000000000
0.82812500000000  0.8091200000  0.0000000000000000
0.82812500000000  0.8091300000  0.0000000000000000
0.82812500000000  0.8091400000  0.0000000000000000
0.82812500000000  0.8091500000  0.0000000000000000
0.82812500000000  0.8091600000  0.0000000000000000
0.82812500000000  0.8091700000  0.0000000000000000
0.82812500000000  0.8091800000  0.0000000000000000
0.82812500000000  0.8091900000  0.0000000000000000
0.82812500000000  0.8092000000  0.0000000000000000
0.82812500000000  0.8092100000  0.0000000000000000
0.82812500000000  0.8092200000  0.0000000000000000
0.82812500000000  0.8092300000  0.0000000000000000
0.82812500000000  0.8092400000  0.0000000000000000
0.82812500000000  0.8092500000  0.0000000000000000
0.82812500000000  0.8092600000  0.0000000000000000
0.82812500000000  0.8092700000  0.0000000000000000
0.82812500000000  0.8092800000  0.0000000000000000
0.82812500000000  0.8092900000  0.0000000000000000
0.82812500000000  0.8093000000  0.0000000000000000
0.82812500000000  0.8093100000  0.0000000000000000
0.82812500000000  0.8093200000  0.0000000000000000
0.82812500000000  0.8093300000  0.0000000000000000
0.82812500000000  0.8093400000  0.0000000000000000
0.82812500000000  0.8093500000  0.0000000000000000
0.82812500000000  0.8093600000  0.0000000000000000
0.82812500000000  0.8093700000  0.0000000000000000
0.82812500000000  0.8093800000  0.0000000000000000
0.82812500000000  0.8093900000  0.0000000000000000
0.82812500000000  0.8094000000  0.0000000000000000
0.82812500000000  0.8094100000  0.0000000000000000
0.82812500000000  0.8094200000  0.0000000000000000
0.82812500000000  0.8094300000  0.0000000000000000
0.82812500000000  0.8094400000  0.0000000000000000
0.82812500000000  0.8094500000  0.0000000000000000
0.82812500000000  0.8094600000  0.0000000000000000
0.82812500000000  0.8094700000  0.0000000000000000
0.82812500000000  0.8094800000  0.0000000000000000
0.82812500000000  0.8094900000  0.0000000000000000
0.82812500000000  0.8095000000  0.0000000000000000
0.82812500000000  0.8095100000  0.0000000000000000
0.82812500000000  0.8095200000  0.0000000000000000
0.82812500000000  0.8095300000  0.0000000000000000
0.82812500000000  0.8095400000  0.0000000000000000
0.82812500000000  0.8095500000  0.0000000000000000
0.82812500000000  0.8095600000  0.0000000000000000
0.82812500000000  0.8095700000  0.0000000000000000
0.82812500000000  0.8095800000  0.0000000000000000
0.82812500000000  0.8095900000  0.0000000000000000
0.82812500000000  0.8096000000  0.0000000000000000
0.82812500000000  0.8096100000  0.1034365853628574
0.82812500000000  0.8096200000  0.3214501192338787
0.82812500000000  0.8096300000  0.6017248111909119
0.82812500000000  0.8096400000  0.8589557790717665
0.82812500000000  0.8096500000  1.0164819989323879
0.82812500000000  0.8096600000  1.1311195410123225
0.82812500000000  0.8096700000  1.2214458928341088
0.82812500000000  0.8096800000  1.2874549885334838
0.82812500000000  0.8096900000  1.3372938985480975
0.82812500000000  0.8097000000  1.3716657095192462
0.82812500000000  0.8097100000  1.3958670153304444
0.82812500000000  0.8097200000  1.4055602208763662
0.82812500000000  0.8097300000  1.4046603194824543
0.82812500000000  0.8097400000  1.3933700609224990
0.82812500000000  0.8097500000  1.3720227512763128
0.82812500000000  0.8097600000  1.3404823719664674
0.82812500000000  0.8097700000  1.2977688359544772
0.82812500000000  0.8097800000  1.2446216642687358
0.82812500000000  0.8097900000  1.1802309758071410
0.82812500000000  0.8098000000  1.1013312013733290
0.82812500000000  0.8098100000  1.0077718905153499
0.82812500000000  0.8098200000  0.8927061630178758
0.82812500000000  0.8098300000  0.7450946757924832
0.82812500000000  0.8098400000  0.5187020326302092
0.82812500000000  0.8098500000  0.2769831142498654
0.82812500000000  0.8098600000  0.0906113445127566
0.82812500000000  0.8098700000  0.0000000000000000
0.82812500000000  0.8098800000  0.0000000000000000
0.82812500000000  0.8098900000  0.0000000000000000
0.82812500000000  0.8099000000  0.0000000000000000
0.82812500000000  0.8099100000  0.0000000000000000
0.82812500000000  0.8099200000  0.0000000000000000
0.82812500000000  0.8099300000  0.0000000000000000
0.82812500000000  0.8099400000  0.0000000000000000
0.82812500000000  0.8099500000  0.0000000000000000
0.82812500000000  0.8099600000  0.0000000000000000
0.82812500000000  0.8099700000  0.0000000000000000
0.82812500000000  0.8099800000  0.0000000000000000
0.82812500000000  0.8099900000  0.0000000000000000
0.82812500000000  0.8100000000  0.0000000000000000
0.82812500000000  0.8100100000  0.0000000000000000
0.82812500000000  0.8100200000  0.0000000000000000
0.82812500000000  0.8100300000  0.0000000000000000
0.82812500000000  0.8100400000  0.0000000000000000
0.82812500000000  0.8100500000  0.0000000000000000
0.82812500000000  0.8100600000  0.0000000000000000
0.82812500000000  0.8100700000  0.0000000000000000
0.82812500000000  0.8100800000  0.0000000000000000
0.82812500000000  0.8100900000  0.0000000000000000
0.82812500000000  0.8101000000  0.0000000000000000
0.82812500000000  0.8101100000  0.0000000000000000
0.82812500000000  0.8101200000  0.0000000000000000
0.82812500000000  0.8101300000  0.0000000000000000
0.82812500000000  0.8101400000  0.0000000000000000
0.82812500000000  0.8101500000  0.0000000000000000
0.82812500000000  0.8101600000  0.0000000000000000
0.82812500000000  0.8101700000  0.0000000000000000
0.82812500000000  0.8101800000  0.0000000000000000
0.82812500000000  0.8101900000  0.0000000000000000
0.82812500000000  0.8102000000  0.0000000000000000
0.82812500000000  0.8102100000  0.0000000000000000
0.82812500000000  0.8102200000  0.0000000000000000
0.82812500000000  0.8102300000  0.0000000000000000
0.82812500000000  0.8102400000  0.0000000000000000
0.82812500000000  0.8102500000  0.0000000000000000
0.82812500000000  0.8102600000  0.0000000000000000
0.82812500000000  0.8102700000  0.0000000000000000
0.82812500000000  0.8102800000  0.0000000000000000
0.82812500000000  0.8102900000  0.0000000000000000
0.82812500000000  0.8103000000  0.0000000000000000
0.82812500000000  0.8103100000  0.0000000000000000
0.82812500000000  0.8103200000  0.0000000000000000
0.82812500000000  0.8103300000  0.0000000000000000
0.82812500000000  0.8103400000  0.0000000000000000
0.82812500000000  0.8103500000  0.0000000000000000
0.82812500000000  0.8103600000  0.0000000000000000
0.82812500000000  0.8103700000  0.0000000000000000
0.82812500000000  0.8103800000  0.0000000000000000
0.82812500000000  0.8103900000  0.0000000000000000
0.82812500000000  0.8104000000  0.0000000000000000
0.82812500000000  0.8104100000  0.0000000000000000
0.82812500000000  0.8104200000  0.0000000000000000
0.82812500000000  0.8104300000  0.0000000000000000
0.82812500000000  0.8104400000  0.0000000000000000
0.82812500000000  0.8104500000  0.0000000000000000
0.82812500000000  0.8104600000  0.0000000000000000
0.82812500000000  0.8104700000  0.0000000000000000
0.82812500000000  0.8104800000  0.0000000000000000
0.82812500000000  0.8104900000  0.0000000000000000
0.82812500000000  0.8105000000  0.0000000000000000
0.82812500000000  0.8105100000  0.0000000000000000
0.82812500000000  0.8105200000  0.0000000000000000
0.82812500000000  0.8105300000  0.0000000000000000
0.82812500000000  0.8105400000  0.0000000000000000
0.82812500000000  0.8105500000  0.0000000000000000
0.82812500000000  0.8105600000  0.0000000000000000
0.82812500000000  0.8105700000  0.0000000000000000
0.82812500000000  0.8105800000  0.0000000000000000
0.82812500000000  0.8105900000  0.0000000000000000
0.82812500000000  0.8106000000  0.0000000000000000
0.82812500000000  0.8106100000  0.0000000000000000
0.82812500000000  0.8106200000  0.0000000000000000
0.82812500000000  0.8106300000  0.0000000000000000
0.82812500000000  0.8106400000  0.0000000000000000
0.82812500000000  0.8106500000  0.0000000000000000
0.82812500000000  0.8106600000  0.0000000000000000
0.82812500000000  0.8106700000  0.0000000000000000
0.82812500000000  0.8106800000  0.0000000000000000
0.82812500000000  0.8106900000  0.0000000000000000
0.82812500000000  0.8107000000  0.0000000000000000
0.82812500000000  0.8107100000  0.0000000000000000
0.82812500000000  0.8107200000  0.0000000000000000
0.82812500000000  0.8107300000  0.0000000000000000
0.82812500000000  0.8107400000  0.0000000000000000
0.82812500000000  0.8107500000  0.0000000000000000
0.82812500000000  0.8107600000  0.0000000000000000
0.82812500000000  0.8107700000  0.0000000000000000
0.82812500000000  0.8107800000  0.0000000000000000
0.82812500000000  0.8107900000  0.0000000000000000
0.82812500000000  0.8108000000  0.0000000000000000
0.82812500000000  0.8108100000  0.0000000000000000
0.82812500000000  0.8108200000  0.0000000000000000
0.82812500000000  0.8108300000  0.0000000000000000
0.82812500000000  0.8108400000  0.0000000000000000
0.82812500000000  0.8108500000  0.0000000000000000
0.82812500000000  0.8108600000  0.0000000000000000
0.82812500000000  0.8108700000  0.0000000000000000
0.82812500000000  0.8108800000  0.0000000000000000
0.82812500000000  0.8108900000  0.0000000000000000
0.82812500000000  0.8109000000  0.0000000000000000
0.82812500000000  0.8109100000  0.0000000000000000
0.82812500000000  0.8109200000  0.0000000000000000
0.82812500000000  0.8109300000  0.0000000000000000
0.82812500000000  0.8109400000  0.0000000000000000
0.82812500000000  0.8109500000  0.0000000000000000
0.82812500000000  0.8109600000  0.0000000000000000
0.82812500000000  0.8109700000  0.0000000000000000
0.82812500000000  0.8109800000  0.0000000000000000
0.82812500000000  0.8109900000  0.0000000000000000
0.83593750000000  0.8090000000  0.0000000000000000
0.83593750000000  0.8090100000  0.0000000000000000
0.83593750000000  0.8090200000  0.0000000000000000
0.83593750000000  0.8090300000  0.0000000000000000
0.83593750000000  0.8090400000  0.0000000000000000
0.83593750000000  0.8090500000  0.0000000000000000
0.83593750000000  0.8090600000  0.0000000000000000
0.83593750000000  0.8090700000  0.0000000000000000
0.83593750000000  0.8090800000  0.0000000000000000
0.83593750000000  0.8090900000  0.0000000000000000
0.83593750000000  0.8091000000  0.0000000000000000
0.83593750000000  0.8091100000  0.0000000000000000
0.83593750000000  0.8091200000  0.0000000000000000
0.83593750000000  0.8091300000  0.0000000000000000
0.83593750000000  0.8091400000  0.0000000000000000
0.83593750000000  0.8091500000  0.0000000000000000
0.83593750000000  0.8091600000  0.0000000000000000
0.83593750000000  0.8091700000  0.0000000000000000
0.83593750000000  0.8091800000  0.0000000000000000
0.83593750000000  0.8091900000  0.0000000000000000
0.83593750000000  0.8092000000  0.0000000000000000
0.83593750000000  0.8092100000  0.0000000000000000
0.83593750000000  0.8092200000  0.0000000000000000
0.83593750000000  0.8092300000  0.0000000000000000
0.83593750000000  0.8092400000  0.0000000000000000
0.83593750000000  0.8092500000  0.0000000000000000
0.83593750000000  0.8092600000  0.0000000000000000
0.83593750000000  0.8092700000  0.0000000000000000
0.83593750000000  0.8092800000  0.0000000000000000
0.83593750000000  0.8092900000  0.0000000000000000
0.83593750000000  0.8093000000  0.0000000000000000
0.83593750000000  0.8093100000  0.0000000000000000
0.83593750000000  0.8093200000  0.0000000000000000
0.83593750000000  0.8093300000  0.0000000000000000
0.83593750000000  0.8093400000  0.0000000000000000
0.83593750000000  0.8093500000  0.0000000000000000
0.83593750000000  0.8093600000  0.0000000000000000
0.83593750000000  0.8093700000  0.0000000000000000
0.83593750000000  0.8093800000  0.0000000000000000
0.83593750000000  0.8093900000  0.0000000000000000
0.83593750000000  0.8094000000  0.0000000000000000
0.83593750000000  0.8094100000  0.0000000000000000
0.83593750000000  0.8094200000  0.0000000000000000
0.83593750000000  0.8094300000  0.0000000000000000
0.83593750000000  0.8094400000  0.0000000000000000
0.83593750000000  0.8094500000  0.0000000000000000
0.83593750000000  0.8094600000  0.0000000000000000
0.83593750000000  0.8094700000  0.0000000000000000
0.83593750000000  0.8094800000  0.0000000000000000
0.83593750000000  0.8094900000  0.0000000000000000
0.83593750000000  0.8095000000  0.0000000000000000
0.83593750000000  0.8095100000  0.0000000000000000
0.83593750000000  0.8095200000  0.0000000000000000
0.83593750000000  0.8095300000  0.0000000000000000
0.83593750000000  0.8095400000  0.0000000000000000
0.83593750000000  0.8095500000  0.0000000000000000
0.83593750000000  0.8095600000  0.0000000000000000
0.83593750000000  0.8095700000  0.0000000000000000
0.83593750000000  0.8095800000  0.0000000000000000
0.83593750000000  0.8095900000  0.0000000000000000
0.83593750000000  0.8096000000  0.0987135963008930
0.83593750000000  0.8096100000  0.3097500674394816
0.83593750000000  0.8096200000  0.5791828838285666
0.83593750000000  0.8096300000  0.8301411327641253
0.83593750000000  0.8096400000  0.9849850569208246
0.83593750000000  0.8096500000  1.1003042379775601
0.83593750000000  0.8096600000  1.1893540006105259
0.83593750000000  0.8096700000  1.2574661277658403
0.83593750000000  0.8096800000  1.3105757478237809
0.83593750000000  0.8096900000  1.3511528109683351
0.83593750000000  0.8097000000  1.3786022944202996
0.83593750000000  0.8097100000  1.3926700942221435
0.83593750000000  0.8097200000  1.3992835191096784
0.83593750000000  0.8097300000  1.3950580206089946
0.83593750000000  0.8097400000  1.3809510985382032
0.83593750000000  0.8097500000  1.3580009859191531
0.83593750000000  0.8097600000  1.3250096679303645
0.83593750000000  0.8097700000  1.2828117865238882
0.83593750000000  0.8097800000  1.2296812171820419
0.83593750000000  0.8097900000  1.1654336729808707
0.83593750000000  0.8098000000  1.0885433012654950
0.83593750000000  0.8098100000  0.9949122463219271
0.83593750000000  0.8098200000  0.8804464690876216
0.83593750000000  0.8098300000  0.7338015997250072
0.83593750000000  0.8098400000  0.5076462848946928
0.83593750000000  0.8098500000  0.2694895626515889
0.83593750000000  0.8098600000  0.0863894102402291
0.83593750000000  0.8098700000  0.0000000000000000
0.83593750000000  0.8098800000  0.0000000000000000
0.83593750000000  0.8098900000  0.0000000000000000
0.83593750000000  0.8099000000  0.0000000000000000
0.83593750000000  0.8099100000  0.0000000000000000
0.83593750000000  0.8099200000  0.0000000000000000
0.83593750000000  0.8099300000  0.0000000000000000
0.83593750000000  0.8099400000  0.0000000000000000
0.83593750000000  0.8099500000  0.0000000000000000
0.83593750000000  0.8099600000  0.0000000000000000
0.83593750000000  0.8099700000  0.0000000000000000
0.83593750000000  0.8099800000  0.0000000000000000
0.83593750000000  0.8099900000  0.0000000000000000
0.83593750000000  0.8100000000  0.0000000000000000
0.83593750000000  0.8100100000  0.0000000000000000
0.83593750000000  0.8100200000  0.0000000000000000
0.83593750000000  0.8100300000  0.0000000000000000
0.83593750000000  0.8100400000  0.0000000000000000
0.83593750000000  0.8100500000  0.0000000000000000
0.83593750000000  0.8100600000  0.0000000000000000
0.83593750000000  0.8100700000  0.0000000000000000
0.83593750000000  0.8100800000  0.0000000000000000
0.83593750000000  0.8100900000  0.0000000000000000
0.83593750000000  0.8101000000  0.0000000000000000
0.83593750000000  0.8101100000  0.0000000000000000
0.83593750000000  0.8101200000  0.0000000000000000
0.83593750000000  0.8101300000  0.0000000000000000
0.83593750000000  0.8101400000  0.0000000000000000
0.83593750000000  0.8101500000  0.0000000000000000
0.83593750000000  0.8101600000  0.0000000000000000
0.83593750000000  0.8101700000  0.0000000000000000
0.83593750000000  0.8101800000  0.0000000000000000
0.83593750000000  0.8101900000  0.0000000000000000
0.83593750000000  0.8102000000  0.0000000000000000
0.83593750000000  0.8102100000  0.0000000000000000
0.83593750000000  0.8102200000  0.0000000000000000
0.83593750000000  0.8102300000  0.0000000000000000
0.83593750000000  0.8102400000  0.0000000000000000
0.83593750000000  0.8102500000  0.0000000000000000
0.83593750000000  0.8102600000  0.0000000000000000
0.83593750000000  0.8102700000  0.0000000000000000
0.83593750000000  0.8102800000  0.0000000000000000
0.83593750000000  0.8102900000  0.0000000000000000
0.83593750000000  0.8103000000  0.0000000000000000
0.83593750000000  0.8103100000  0.0000000000000000
0.83593750000000  0.8103200000  0.0000000000000000
0.83593750000000  0.8103300000  0.0000000000000000
0.83593750000000  0.8103400000  0.0000000000000000
0.83593750000000  0.8103500000  0.0000000000000000
0.83593750000000  0.8103600000  0.0000000000000000
0.83593750000000  0.8103700000  0.0000000000000000
0.83593750000000  0.8103800000  0.0000000000000000
0.83593750000000  0.8103900000  0.0000000000000000
0.83593750000000  0.8104000000  0.0000000000000000
0.83593750000000  0.8104100000  0.0000000000000000
0.83593750000000  0.8104200000  0.0000000000000000
0.83593750000000  0.8104300000  0.0000000000000000
0.83593750000000  0.8104400000  0.0000000000000000
0.83593750000000  0.8104500000  0.0000000000000000
0.83593750000000  0.8104600000  0.0000000000000000
0.83593750000000  0.8104700000  0.0000000000000000
0.83593750000000  0.8104800000  0.0000000000000000
0.83593750000000  0.8104900000  0.0000000000000000
0.83593750000000  0.8105000000  0.0000000000000000
0.83593750000000  0.8105100000  0.0000000000000000
0.83593750000000  0.8105200000  0.0000000000000000
0.83593750000000  0.8105300000  0.0000000000000000
0.83593750000000  0.8105400000  0.0000000000000000
0.83593750000000  0.8105500000  0.0000000000000000
0.83593750000000  0.8105600000  0.0000000000000000
0.83593750000000  0.8105700000  0.0000000000000000
0.83593750000000  0.8105800000  0.0000000000000000
0.83593750000000  0.8105900000  0.0000000000000000
0.83593750000000  0.8106000000  0.0000000000000000
0.83593750000000  0.8106100000  0.0000000000000000
0.83593750000000  0.8106200000  0.0000000000000000
0.83593750000000  0.8106300000  0.0000000000000000
0.83593750000000  0.8106400000  0.0000000000000000
0.83593750000000  0.8106500000  0.0000000000000000
0.83593750000000  0.8106600000  0.0000000000000000
0.83593750000000  0.8106700000  0.0000000000000000
0.83593750000000  0.8106800000  0.0000000000000000
0.83593750000000  0.8106900000  0.0000000000000000
0.83593750000000  0.8107000000  0.0000000000000000
0.83593750000000  0.8107100000  0.0000000000000000
0.83593750000000  0.8107200000  0.0000000000000000
0.83593750000000  0.8107300000  0.0000000000000000
0.83593750000000  0.8107400000  0.0000000000000000
0.83593750000000  0.8107500000  0.0000000000000000
0.83593750000000  0.8107600000  0.0000000000000000
0.83593750000000  0.8107700000  0.0000000000000000
0.83593750000000  0.8107800000  0.0000000000000000
0.83593750000000  0.8107900000  0.0000000000000000
0.83593750000000  0.8108000000  0.0000000000000000
0.83593750000000  0.8108100000  0.0000000000000000
0.83593750000000  0.8108200000  0.0000000000000000
0.83593750000000  0.8108300000  0.0000000000000000
0.83593750000000  0.8108400000  0.0000000000000000
0.83593750000000  0.8108500000  0.0000000000000000
0.83593750000000  0.8108600000  0.0000000000000000
0.83593750000000  0.8108700000  0.0000000000000000
0.83593750000000  0.8108800000  0.0000000000000000
0.83593750000000  0.8108900000  0.0000000000000000
0.83593750000000  0.8109000000  0.0000000000000000
0.83593750000000  0.8109100000  0.0000000000000000
0.83593750000000  0.8109200000  0.0000000000000000
0.83593750000000  0.8109300000  0.0000000000000000
0.83593750000000  0.8109400000  0.0000000000000000
0.83593750000000  0.8109500000  0.0000000000000000
0.83593750000000  0.8109600000  0.0000000000000000
0.83593750000000  0.8109700000  0.0000000000000000
0.83593750000000  0.8109800000  0.0000000000000000
0.83593750000000  0.8109900000  0.0000000000000000
0.84375000000000  0.8090000000  0.0000000000000000
0.84375000000000  0.8090100000  0.0000000000000000
0.84375000000000  0.8090200000  0.0000000000000000
0.84375000000000  0.8090300000  0.0000000000000000
0.84375000000000  0.8090400000  0.0000000000000000
0.84375000000000  0.8090500000  0.0000000000000000
0.84375000000000  0.8090600000  0.0000000000000000
0.84375000000000  0.8090700000  0.0000000000000000
0.84375000000000  0.8090800000  0.0000000000000000
0.84375000000000  0.8090900000  0.0000000000000000
0.84375000000000  0.8091000000  0.0000000000000000
0.84375000000000  0.8091100000  0.0000000000000000
0.84375000000000  0.8091200000  0.0000000000000000
0.84375000000000  0.8091300000  0.0000000000000000
0.84375000000000  0.8091400000  0.0000000000000000
0.84375000000000  0.8091500000  0.0000000000000000
0.84375000000000  0.8091600000  0.0000000000000000
0.84375000000000  0.8091700000  0.0000000000000000
0.84375000000000  0.8091800000  0.0000000000000000
0.84375000000000  0.8091900000  0.0000000000000000
0.84375000000000  0.8092000000  0.0000000000000000
0.84375000000000  0.8092100000  0.0000000000000000
0.84375000000000  0.8092200000  0.0000000000000000
0.84375000000000  0.8092300000  0.0000000000000000
0.84375000000000  0.8092400000  0.0000000000000000
0.84375000000000  0.8092500000  0.0000000000000000
0.84375000000000  0.8092600000  0.0000000000000000
0.84375000000000  0.8092700000  0.0000000000000000
0.84375000000000  0.8092800000  0.0000000000000000
0.84375000000000  0.8092900000  0.0000000000000000
0.84375000000000  0.8093000000  0.0000000000000000
0.84375000000000  0.8093100000  0.0000000000000000
0.84375000000000  0.8093200000  0.0000000000000000
0.84375000000000  0.8093300000  0.0000000000000000
0.84375000000000  0.8093400000  0.0000000000000000
0.84375000000000  0.8093500000  0.0000000000000000
0.84375000000000  0.8093600000  0.0000000000000000
0.84375000000000  0.8093700000  0.0000000000000000
0.84375000000000  0.8093800000  0.0000000000000000
0.84375000000000  0.8093900000  0.0000000000000000
0.84375000000000  0.8094000000  0.0000000000000000
0.84375000000000  0.8094100000  0.0000000000000000
0.84375000000000  0.8094200000  0.0000000000000000
0.84375000000000  0.8094300000  0.0000000000000000
0.84375000000000  0.8094400000  0.0000000000000000
0.84375000000000  0.8094500000  0.0000000000000000
0.84375000000000  0.8094600000  0.0000000000000000
0.84375000000000  0.8094700000  0.0000000000000000
0.84375000000000  0.8094800000  0.0000000000000000
0.84375000000000  0.8094900000  0.0000000000000000
0.84375000000000  0.8095000000  0.0000000000000000
0.84375000000000  0.8095100000  0.0000000000000000
0.84375000000000  0.8095200000  0.0000000000000000
0.84375000000000  0.8095300000  0.0000000000000000
0.84375000000000  0.8095400000  0.0000000000000000
0.84375000000000  0.8095500000  0.0000000000000000
0.84375000000000  0.8095600000  0.0000000000000000
0.84375000000000  0.8095700000  0.0000000000000000
0.84375000000000  0.8095800000  0.0000000000000000
0.84375000000000  0.8095900000  0.0941392722116809
0.84375000000000  0.8096000000  0.2998058642245864
0.84375000000000  0.8096100000  0.5599878749617917
0.84375000000000  0.8096200000  0.8075080845076429
0.84375000000000  0.8096300000  0.9571737162611783
0.84375000000000  0.8096400000  1.0709059577210966
0.84375000000000  0.8096500000  1.1597560876682416
0.84375000000000  0.8096600000  1.2292184217695326
0.84375000000000  0.8096700000  1.2866953639930674
0.84375000000000  0.8096800000  1.3280997630829259
0.84375000000000  0.8096900000  1.3590870310163519
0.84375000000000  0.8097000000  1.3784788473724361
0.84375000000000  0.8097100000  1.3911138344076581
0.84375000000000  0.8097200000  1.3920139406990275
0.84375000000000  0.8097300000  1.3847509429483869
0.84375000000000  0.8097400000  1.3688138473109759
0.84375000000000  0.8097500000  1.3443264337174814
0.84375000000000  0.8097600000  1.3107748529479188
0.84375000000000  0.8097700000  1.2670026968753259
0.84375000000000  0.8097800000  1.2138068511315354
0.84375000000000  0.8097900000  1.1498131011708241
0.84375000000000  0.8098000000  1.0717757781926762
0.84375000000000  0.8098100000  0.9794293575545737
0.84375000000000  0.8098200000  0.8655238420160657
0.84375000000000  0.8098300000  0.7184806303968985
0.84375000000000  0.8098400000  0.4909409416493341
0.84375000000000  0.8098500000  0.2572230954693128
0.84375000000000  0.8098600000  0.0789346374989829
0.84375000000000  0.8098700000  0.0000000000000000
0.84375000000000  0.8098800000  0.0000000000000000
0.84375000000000  0.8098900000  0.0000000000000000
0.84375000000000  0.8099000000  0.0000000000000000
0.84375000000000  0.8099100000  0.0000000000000000
0.84375000000000  0.8099200000  0.0000000000000000
0.84375000000000  0.8099300000  0.0000000000000000
0.84375000000000  0.8099400000  0.0000000000000000
0.84375000000000  0.8099500000  0.0000000000000000
0.84375000000000  0.8099600000  0.0000000000000000
0.84375000000000  0.8099700000  0.0000000000000000
0.84375000000000  0.8099800000  0.0000000000000000
0.84375000000000  0.8099900000  0.0000000000000000
0.84375000000000  0.8100000000  0.0000000000000000
0.84375000000000  0.8100100000  0.0000000000000000
0.84375000000000  0.8100200000  0.0000000000000000
0.84375000000000  0.8100300000  0.0000000000000000
0.84375000000000  0.8100400000  0.0000000000000000
0.84375000000000  0.8100500000  0.0000000000000000
0.84375000000000  0.8100600000  0.0000000000000000
0.84375000000000  0.8100700000  0.0000000000000000
0.84375000000000  0.8100800000  0.0000000000000000
0.84375000000000  0.8100900000  0.0000000000000000
0.84375000000000  0.8101000000  0.0000000000000000
0.84375000000000  0.8101100000  0.0000000000000000
0.84375000000000  0.8101200000  0.0000000000000000
0.84375000000000  0.8101300000  0.0000000000000000
0.84375000000000  0.8101400000  0.0000000000000000
0.84375000000000  0.8101500000  0.0000000000000000
0.84375000000000  0.8101600000  0.0000000000000000
0.84375000000000  0.8101700000  0.0000000000000000
0.84375000000000  0.8101800000  0.0000000000000000
0.84375000000000  0.8101900000  0.0000000000000000
0.84375000000000  0.8102000000  0.0000000000000000
0.84375000000000  0.8102100000  0.0000000000000000
0.84375000000000  0.8102200000  0.0000000000000000
0.84375000000000  0.8102300000  0.0000000000000000
0.84375000000000  0.8102400000  0.0000000000000000
0.84375000000000  0.8102500000  0.0000000000000000
0.84375000000000  0.8102600000  0.0000000000000000
0.84375000000000  0.8102700000  0.0000000000000000
0.84375000000000  0.8102800000  0.0000000000000000
0.84375000000000  0.8102900000  0.0000000000000000
0.84375000000000  0.8103000000  0.0000000000000000
0.84375000000000  0.8103100000  0.0000000000000000
0.84375000000000  0.8103200000  0.0000000000000000
0.84375000000000  0.8103300000  0.0000000000000000
0.84375000000000  0.8103400000  0.0000000000000000
0.84375000000000  0.8103500000  0.0000000000000000
0.84375000000000  0.8103600000  0.0000000000000000
0.84375000000000  0.8103700000  0.0000000000000000
0.84375000000000  0.8103800000  0.0000000000000000
0.84375000000000  0.8103900000  0.0000000000000000
0.84375000000000  0.8104000000  0.0000000000000000
0.84375000000000  0.8104100000  0.0000000000000000
0.84375000000000  0.8104200000  0.0000000000000000
0.84375000000000  0.8104300000  0.0000000000000000
0.84375000000000  0.8104400000  0.0000000000000000
0.84375000000000  0.8104500000  0.0000000000000000
0.84375000000000  0.8104600000  0.0000000000000000
0.84375000000000  0.8104700000  0.0000000000000000
0.84375000000000  0.8104800000  0.0000000000000000
0.84375000000000  0.8104900000  0.0000000000000000
0.84375000000000  0.8105000000  0.0000000000000000
0.84375000000000  0.8105100000  0.0000000000000000
0.84375000000000  0.8105200000  0.0000000000000000
0.84375000000000  0.8105300000  0.0000000000000000
0.84375000000000  0.8105400000  0.0000000000000000
0.84375000000000  0.8105500000  0.0000000000000000
0.84375000000000  0.8105600000  0.0000000000000000
0.84375000000000  0.8105700000  0.0000000000000000
0.84375000000000  0.8105800000  0.0000000000000000
0.84375000000000  0.8105900000  0.0000000000000000
0.84375000000000  0.8106000000  0.0000000000000000
0.84375000000000  0.8106100000  0.0000000000000000
0.84375000000000  0.8106200000  0.0000000000000000
0.84375000000000  0.8106300000  0.0000000000000000
0.84375000000000  0.8106400000  0.0000000000000000
0.84375000000000  0.8106500000  0.0000000000000000
0.84375000000000  0.8106600000  0.0000000000000000
0.84375000000000  0.8106700000  0.0000000000000000
0.84375000000000  0.8106800000  0.0000000000000000
0.84375000000000  0.8106900000  0.0000000000000000
0.84375000000000  0.8107000000  0.0000000000000000
0.84375000000000  0.8107100000  0.0000000000000000
0.84375000000000  0.8107200000  0.0000000000000000
0.84375000000000  0.8107300000  0.0000000000000000
0.84375000000000  0.8107400000  0.0000000000000000
0.84375000000000  0.8107500000  0.0000000000000000
0.84375000000000  0.8107600000  0.0000000000000000
0.84375000000000  0.8107700000  0.0000000000000000
0.84375000000000  0.8107800000  0.0000000000000000
0.84375000000000  0.8107900000  0.0000000000000000
0.84375000000000  0.8108000000  0.0000000000000000
0.84375000000000  0.8108100000  0.0000000000000000
0.84375000000000  0.8108200000  0.0000000000000000
0.84375000000000  0.8108300000  0.0000000000000000
0.84375000000000  0.8108400000  0.0000000000000000
0.84375000000000  0.8108500000  0.0000000000000000
0.84375000000000  0.8108600000  0.0000000000000000
0.84375000000000  0.8108700000  0.0000000000000000
0.84375000000000  0.8108800000  0.0000000000000000
0.84375000000000  0.8108900000  0.0000000000000000
0.84375000000000  0.8109000000  0.0000000000000000
0.84375000000000  0.8109100000  0.0000000000000000
0.84375000000000  0.8109200000  0.0000000000000000
0.84375000000000  0.8109300000  0.0000000000000000
0.84375000000000  0.8109400000  0.0000000000000000
0.84375000000000  0.8109500000  0.0000000000000000
0.84375000000000  0.8109600000  0.0000000000000000
0.84375000000000  0.8109700000  0.0000000000000000
0.84375000000000  0.8109800000  0.0000000000000000
0.84375000000000  0.8109900000  0.0000000000000000
0.85156250000000  0.8090000000  0.0000000000000000
0.85156250000000  0.8090100000  0.0000000000000000
0.85156250000000  0.8090200000  0.0000000000000000
0.85156250000000  0.8090300000  0.0000000000000000
0.85156250000000  0.8090400000  0.0000000000000000
0.85156250000000  0.8090500000  0.0000000000000000
0.85156250000000  0.8090600000  0.0000000000000000
0.85156250000000  0.8090700000  0.0000000000000000
0.85156250000000  0.8090800000  0.0000000000000000
0.85156250000000  0.8090900000  0.0000000000000000
0.85156250000000  0.8091000000  0.0000000000000000
0.85156250000000  0.8091100000  0.0000000000000000
0.85156250000000  0.8091200000  0.0000000000000000
0.85156250000000  0.8091300000  0.0000000000000000
0.85156250000000  0.8091400000  0.0000000000000000
0.85156250000000  0.8091500000  0.0000000000000000
0.85156250000000  0.8091600000  0.0000000000000000
0.85156250000000  0.8091700000  0.0000000000000000
0.85156250000000  0.8091800000  0.0000000000000000
0.85156250000000  0.8091900000  0.0000000000000000
0.85156250000000  0.8092000000  0.0000000000000000
0.85156250000000  0.8092100000  0.0000000000000000
0.85156250000000  0.8092200000  0.0000000000000000
0.85156250000000  0.8092300000  0.0000000000000000
0.85156250000000  0.8092400000  0.0000000000000000
0.85156250000000  0.8092500000  0.0000000000000000
0.85156250000000  0.8092600000  0.0000000000000000
0.85156250000000  0.8092700000  0.0000000000000000
0.85156250000000  0.8092800000  0.0000000000000000
0.85156250000000  0.8092900000  0.0000000000000000
0.85156250000000  0.8093000000  0.0000000000000000
0.85156250000000  0.8093100000  0.0000000000000000
0.85156250000000  0.8093200000  0.0000000000000000
0.85156250000000  0.8093300000  0.0000000000000000
0.85156250000000  0.8093400000  0.0000000000000000
0.85156250000000  0.8093500000  0.0000000000000000
0.85156250000000  0.8093600000  0.0000000000000000
0.85156250000000  0.8093700000  0.0000000000000000
0.85156250000000  0.8093800000  0.0000000000000000
0.85156250000000  0.8093900000  0.0000000000000000
0.85156250000000  0.8094000000  0.0000000000000000
0.85156250000000  0.8094100000  0.0000000000000000
0.85156250000000  0.8094200000  0.0000000000000000
0.85156250000000  0.8094300000  0.0000000000000000
0.85156250000000  0.8094400000  0.0000000000000000
0.85156250000000  0.8094500000  0.0000000000000000
0.85156250000000  0.8094600000  0.0000000000000000
0.85156250000000  0.8094700000  0.0000000000000000
0.85156250000000  0.8094800000  0.0000000000000000
0.85156250000000  0.8094900000  0.0000000000000000
0.85156250000000  0.8095000000  0.0000000000000000
0.85156250000000  0.8095100000  0.0000000000000000
0.85156250000000  0.8095200000  0.0000000000000000
0.85156250000000  0.8095300000  0.0000000000000000
0.85156250000000  0.8095400000  0.0000000000000000
0.85156250000000  0.8095500000  0.0000000000000000
0.85156250000000  0.8095600000  0.0000000000000000
0.85156250000000  0.8095700000  0.0000000000000000
0.85156250000000  0.8095800000  0.0919220050769725
0.85156250000000  0.8095900000  0.2907679865322584
0.85156250000000  0.8096000000  0.5430615495782540
0.85156250000000  0.8096100000  0.7833182831593031
0.85156250000000  0.8096200000  0.9290263428641340
0.85156250000000  0.8096300000  1.0447000358274463
0.85156250000000  0.8096400000  1.1331835466027851
0.85156250000000  0.8096500000  1.2053302880907653
0.85156250000000  0.8096600000  1.2622741050931106
0.85156250000000  0.8096700000  1.3059511727540718
0.85156250000000  0.8096800000  1.3398874868098498
0.85156250000000  0.8096900000  1.3651815678577295
0.85156250000000  0.8097000000  1.3808149878387561
0.85156250000000  0.8097100000  1.3852816184444150
0.85156250000000  0.8097200000  1.3841690475288981
0.85156250000000  0.8097300000  1.3740185687372151
0.85156250000000  0.8097400000  1.3555181549630777
0.85156250000000  0.8097500000  1.3292838957866113
0.85156250000000  0.8097600000  1.2940028313152852
0.85156250000000  0.8097700000  1.2503938255813161
0.85156250000000  0.8097800000  1.1965303503313742
0.85156250000000  0.8097900000  1.1319752386783959
0.85156250000000  0.8098000000  1.0551477687120889
0.85156250000000  0.8098100000  0.9616973571494004
0.85156250000000  0.8098200000  0.8469823293395160
0.85156250000000  0.8098300000  0.6985543742581709
0.85156250000000  0.8098400000  0.4677956112747736
0.85156250000000  0.8098500000  0.2400052456782280
0.85156250000000  0.8098600000  0.0683357421937791
0.85156250000000  0.8098700000  0.0000000000000000
0.85156250000000  0.8098800000  0.0000000000000000
0.85156250000000  0.8098900000  0.0000000000000000
0.85156250000000  0.8099000000  0.0000000000000000
0.85156250000000  0.8099100000  0.0000000000000000
0.85156250000000  0.8099200000  0.0000000000000000
0.85156250000000  0.8099300000  0.0000000000000000
0.85156250000000  0.8099400000  0.0000000000000000
0.85156250000000  0.8099500000  0.0000000000000000
0.85156250000000  0.8099600000  0.0000000000000000
0.85156250000000  0.8099700000  0.0000000000000000
0.85156250000000  0.8099800000  0.0000000000000000
0.85156250000000  0.8099900000  0.0000000000000000
0.85156250000000  0.8100000000  0.0000000000000000
0.85156250000000  0.8100100000  0.0000000000000000
0.85156250000000  0.8100200000  0.0000000000000000
0.85156250000000  0.8100300000  0.0000000000000000
0.85156250000000  0.8100400000  0.0000000000000000
0.85156250000000  0.8100500000  0.0000000000000000
0.85156250000000  0.8100600000  0.0000000000000000
0.85156250000000  0.8100700000  0.0000000000000000
0.85156250000000  0.8100800000  0.0000000000000000
0.85156250000000  0.8100900000  0.0000000000000000
0.85156250000000  0.8101000000  0.0000000000000000
0.85156250000000  0.8101100000  0.0000000000000000
0.85156250000000  0.8101200000  0.0000000000000000
0.85156250000000  0.8101300000  0.0000000000000000
0.85156250000000  0.8101400000  0.0000000000000000
0.85156250000000  0.8101500000  0.0000000000000000
0.85156250000000  0.8101600000  0.0000000000000000
0.85156250000000  0.8101700000  0.0000000000000000
0.85156250000000  0.8101800000  0.0000000000000000
0.85156250000000  0.8101900000  0.0000000000000000
0.85156250000000  0.8102000000  0.0000000000000000
0.85156250000000  0.8102100000  0.0000000000000000
0.85156250000000  0.8102200000  0.0000000000000000
0.85156250000000  0.8102300000  0.0000000000000000
0.85156250000000  0.8102400000  0.0000000000000000
0.85156250000000  0.8102500000  0.0000000000000000
0.85156250000000  0.8102600000  0.0000000000000000
0.85156250000000  0.8102700000  0.0000000000000000
0.85156250000000  0.8102800000  0.0000000000000000
0.85156250000000  0.8102900000  0.0000000000000000
0.85156250000000  0.8103000000  0.0000000000000000
0.85156250000000  0.8103100000  0.0000000000000000
0.85156250000000  0.8103200000  0.0000000000000000
0.85156250000000  0.8103300000  0.0000000000000000
0.85156250000000  0.8103400000  0.0000000000000000
0.85156250000000  0.8103500000  0.0000000000000000
0.85156250000000  0.8103600000  0.0000000000000000
0.85156250000000  0.8103700000  0.0000000000000000
0.85156250000000  0.8103800000  0.0000000000000000
0.85156250000000  0.8103900000  0.0000000000000000
0.85156250000000  0.8104000000  0.0000000000000000
0.85156250000000  0.8104100000  0.0000000000000000
0.85156250000000  0.8104200000  0.0000000000000000
0.85156250000000  0.8104300000  0.0000000000000000
0.85156250000000  0.8104400000  0.0000000000000000
0.85156250000000  0.8104500000  0.0000000000000000
0.85156250000000  0.8104600000  0.0000000000000000
0.85156250000000  0.8104700000  0.0000000000000000
0.85156250000000  0.8104800000  0.0000000000000000
0.85156250000000  0.8104900000  0.0000000000000000
0.85156250000000  0.8105000000  0.0000000000000000
0.85156250000000  0.8105100000  0.0000000000000000
0.85156250000000  0.8105200000  0.0000000000000000
0.85156250000000  0.8105300000  0.0000000000000000
0.85156250000000  0.8105400000  0.0000000000000000
0.85156250000000  0.8105500000  0.0000000000000000
0.85156250000000  0.8105600000  0.0000000000000000
0.85156250000000  0.8105700000  0.0000000000000000
0.85156250000000  0.8105800000  0.0000000000000000
0.85156250000000  0.8105900000  0.0000000000000000
0.85156250000000  0.8106000000  0.0000000000000000
0.85156250000000  0.8106100000  0.0000000000000000
0.85156250000000  0.8106200000  0.0000000000000000
0.85156250000000  0.8106300000  0.0000000000000000
0.85156250000000  0.8106400000  0.0000000000000000
0.85156250000000  0.8106500000  0.0000000000000000
0.85156250000000  0.8106600000  0.0000000000000000
0.85156250000000  0.8106700000  0.0000000000000000
0.85156250000000  0.8106800000  0.0000000000000000
0.85156250000000  0.8106900000  0.0000000000000000
0.85156250000000  0.8107000000  0.0000000000000000
0.85156250000000  0.8107100000  0.0000000000000000
0.85156250000000  0.8107200000  0.0000000000000000
0.85156250000000  0.8107300000  0.0000000000000000
0.85156250000000  0.8107400000  0.0000000000000000
0.85156250000000  0.8107500000  0.0000000000000000
0.85156250000000  0.8107600000  0.0000000000000000
0.85156250000000  0.8107700000  0.0000000000000000
0.85156250000000  0.8107800000  0.0000000000000000
0.85156250000000  0.8107900000  0.0000000000000000
0.85156250000000  0.8108000000  0.0000000000000000
0.85156250000000  0.8108100000  0.0000000000000000
0.85156250000000  0.8108200000  0.0000000000000000
0.85156250000000  0.8108300000  0.0000000000000000
0.85156250000000  0.8108400000  0.0000000000000000
0.85156250000000  0.8108500000  0.0000000000000000
0.85156250000000  0.8108600000  0.0000000000000000
0.85156250000000  0.8108700000  0.0000000000000000
0.85156250000000  0.8108800000  0.0000000000000000
0.85156250000000  0.8108900000  0.0000000000000000
0.85156250000000  0.8109000000  0.0000000000000000
0.85156250000000  0.8109100000  0.0000000000000000
0.85156250000000  0.8109200000  0.0000000000000000
0.85156250000000  0.8109300000  0.0000000000000000
0.85156250000000  0.8109400000  0.0000000000000000
0.85156250000000  0.8109500000  0.0000000000000000
0.85156250000000  0.8109600000  0.0000000000000000
0.85156250000000  0.8109700000  0.0000000000000000
0.85156250000000  0.8109800000  0.0000000000000000
0.85156250000000  0.8109900000  0.0000000000000000
0.85937500000000  0.8090000000  0.0000000000000000
0.85937500000000  0.8090100000  0.0000000000000000
0.85937500000000  0.8090200000  0.0000000000000000
0.85937500000000  0.8090300000  0.0000000000000000
0.85937500000000  0.8090400000  0.0000000000000000
0.85937500000000  0.8090500000  0.0000000000000000
0.85937500000000  0.8090600000  0.0000000000000000
0.85937500000000  0.8090700000  0.0000000000000000
0.85937500000000  0.8090800000  0.0000000000000000
0.85937500000000  0.8090900000  0.0000000000000000
0.85937500000000  0.8091000000  0.0000000000000000
0.85937500000000  0.8091100000  0.0000000000000000
0.85937500000000  0.8091200000  0.0000000000000000
0.85937500000000  0.8091300000  0.0000000000000000
0.85937500000000  0.8091400000  0.0000000000000000
0.85937500000000  0.8091500000  0.0000000000000000
0.85937500000000  0.8091600000  0.0000000000000000
0.85937500000000  0.8091700000  0.0000000000000000
0.85937500000000  0.8091800000  0.0000000000000000
0.85937500000000  0.8091900000  0.0000000000000000
0.85937500000000  0.8092000000  0.0000000000000000
0.85937500000000  0.8092100000  0.0000000000000000
0.85937500000000  0.8092200000  0.0000000000000000
0.85937500000000  0.8092300000  0.0000000000000000
0.85937500000000  0.8092400000  0.0000000000000000
0.85937500000000  0.8092500000  0.0000000000000000
0.85937500000000  0.8092600000  0.0000000000000000
0.85937500000000  0.8092700000  0.0000000000000000
0.85937500000000  0.8092800000  0.0000000000000000
0.85937500000000  0.8092900000  0.0000000000000000
0.85937500000000  0.8093000000  0.0000000000000000
0.85937500000000  0.8093100000  0.0000000000000000
0.85937500000000  0.8093200000  0.0000000000000000
0.85937500000000  0.8093300000  0.0000000000000000
0.85937500000000  0.8093400000  0.0000000000000000
0.85937500000000  0.8093500000  0.0000000000000000
0.85937500000000  0.8093600000  0.0000000000000000
0.85937500000000  0.8093700000  0.0000000000000000
0.85937500000000  0.8093800000  0.0000000000000000
0.85937500000000  0.8093900000  0.0000000000000000
0.85937500000000  0.8094000000  0.0000000000000000
0.85937500000000  0.8094100000  0.0000000000000000
0.85937500000000  0.8094200000  0.0000000000000000
0.85937500000000  0.8094300000  0.0000000000000000
0.85937500000000  0.8094400000  0.0000000000000000
0.85937500000000  0.8094500000  0.0000000000000000
0.85937500000000  0.8094600000  0.0000000000000000
0.85937500000000  0.8094700000  0.0000000000000000
0.85937500000000  0.8094800000  0.0000000000000000
0.85937500000000  0.8094900000  0.0000000000000000
0.85937500000000  0.8095000000  0.0000000000000000
0.85937500000000  0.8095100000  0.0000000000000000
0.85937500000000  0.8095200000  0.0000000000000000
0.85937500000000  0.8095300000  0.0000000000000000
0.85937500000000  0.8095400000  0.0000000000000000
0.85937500000000  0.8095500000  0.0000000000000000
0.85937500000000  0.8095600000  0.0000000000000000
0.85937500000000  0.8095700000  0.0897382462830018
0.85937500000000  0.8095800000  0.2830724516402597
0.85937500000000  0.8095900000  0.5263244124068907
0.85937500000000  0.8096000000  0.7621030156559405
0.85937500000000  0.8096100000  0.9058651140336240
0.85937500000000  0.8096200000  1.0222489746509451
0.85937500000000  0.8096300000  1.1093087650939744
0.85937500000000  0.8096400000  1.1814780038869455
0.85937500000000  0.8096500000  1.2391296425889535
0.85937500000000  0.8096600000  1.2845556329500136
0.85937500000000  0.8096700000  1.3229429834745399
0.85937500000000  0.8096800000  1.3493772738788892
0.85937500000000  0.8096900000  1.3677053494315505
0.85937500000000  0.8097000000  1.3766777441702198
0.85937500000000  0.8097100000  1.3809579680261830
0.85937500000000  0.8097200000  1.3752989051830498
0.85937500000000  0.8097300000  1.3625305241104408
0.85937500000000  0.8097400000  1.3422960674044728
0.85937500000000  0.8097500000  1.3144234559503130
0.85937500000000  0.8097600000  1.2784823109739625
0.85937500000000  0.8097700000  1.2328139098185740
0.85937500000000  0.8097800000  1.1783109081363559
0.85937500000000  0.8097900000  1.1133164603472592
0.85937500000000  0.8098000000  1.0344607578455569
0.85937500000000  0.8098100000  0.9413008833806855
0.85937500000000  0.8098200000  0.8257346405414250
0.85937500000000  0.8098300000  0.6740592572902907
0.85937500000000  0.8098400000  0.4393343709329678
0.85937500000000  0.8098500000  0.2184262033553599
0.85937500000000  0.8098600000  0.0551480980057120
0.85937500000000  0.8098700000  0.0000000000000000
0.85937500000000  0.8098800000  0.0000000000000000
0.85937500000000  0.8098900000  0.0000000000000000
0.85937500000000  0.8099000000  0.0000000000000000
0.85937500000000  0.8099100000  0.0000000000000000
0.85937500000000  0.8099200000  0.0000000000000000
0.85937500000000  0.8099300000  0.0000000000000000
0.85937500000000  0.8099400000  0.0000000000000000
0.85937500000000  0.8099500000  0.0000000000000000
0.85937500000000  0.8099600000  0.0000000000000000
0.85937500000000  0.8099700000  0.0000000000000000
0.85937500000000  0.8099800000  0.0000000000000000
0.85937500000000  0.8099900000  0.0000000000000000
0.85937500000000  0.8100000000  0.0000000000000000
0.85937500000000  0.8100100000  0.0000000000000000
0.85937500000000  0.8100200000  0.0000000000000000
0.85937500000000  0.8100300000  0.0000000000000000
0.85937500000000  0.8100400000  0.0000000000000000
0.85937500000000  0.8100500000  0.0000000000000000
0.85937500000000  0.8100600000  0.0000000000000000
0.85937500000000  0.8100700000  0.0000000000000000
0.85937500000000  0.8100800000  0.0000000000000000
0.85937500000000  0.8100900000  0.0000000000000000
0.85937500000000  0.8101000000  0.0000000000000000
0.85937500000000  0.8101100000  0.0000000000000000
0.85937500000000  0.8101200000  0.0000000000000000
0.85937500000000  0.8101300000  0.0000000000000000
0.85937500000000  0.8101400000  0.0000000000000000
0.85937500000000  0.8101500000  0.0000000000000000
0.85937500000000  0.8101600000  0.0000000000000000
0.85937500000000  0.8101700000  0.0000000000000000
0.85937500000000  0.8101800000  0.0000000000000000
0.85937500000000  0.8101900000  0.0000000000000000
0.85937500000000  0.8102000000  0.0000000000000000
0.85937500000000  0.8102100000  0.0000000000000000
0.85937500000000  0.8102200000  0.0000000000000000
0.85937500000000  0.8102300000  0.0000000000000000
0.85937500000000  0.8102400000  0.0000000000000000
0.85937500000000  0.8102500000  0.0000000000000000
0.85937500000000  0.8102600000  0.0000000000000000
0.85937500000000  0.8102700000  0.0000000000000000
0.85937500000000  0.8102800000  0.0000000000000000
0.85937500000000  0.8102900000  0.0000000000000000
0.85937500000000  0.8103000000  0.0000000000000000
0.85937500000000  0.8103100000  0.0000000000000000
0.85937500000000  0.8103200000  0.0000000000000000
0.85937500000000  0.8103300000  0.0000000000000000
0.85937500000000  0.8103400000  0.0000000000000000
0.85937500000000  0.8103500000  0.0000000000000000
0.85937500000000  0.8103600000  0.0000000000000000
0.85937500000000  0.8103700000  0.0000000000000000
0.85937500000000  0.8103800000  0.0000000000000000
0.85937500000000  0.8103900000  0.0000000000000000
0.85937500000000  0.8104000000  0.0000000000000000
0.85937500000000  0.8104100000  0.0000000000000000
0.85937500000000  0.8104200000  0.0000000000000000
0.85937500000000  0.8104300000  0.0000000000000000
0.85937500000000  0.8104400000  0.0000000000000000
0.85937500000000  0.8104500000  0.0000000000000000
0.85937500000000  0.8104600000  0.0000000000000000
0.85937500000000  0.8104700000  0.0000000000000000
0.85937500000000  0.8104800000  0.0000000000000000
0.85937500000000  0.8104900000  0.0000000000000000
0.85937500000000  0.8105000000  0.0000000000000000
0.85937500000000  0.8105100000  0.0000000000000000
0.85937500000000  0.8105200000  0.0000000000000000
0.85937500000000  0.8105300000  0.0000000000000000
0.85937500000000  0.8105400000  0.0000000000000000
0.85937500000000  0.8105500000  0.0000000000000000
0.85937500000000  0.8105600000  0.0000000000000000
0.85937500000000  0.8105700000  0.0000000000000000
0.85937500000000  0.8105800000  0.0000000000000000
0.85937500000000  0.8105900000  0.0000000000000000
0.85937500000000  0.8106000000  0.0000000000000000
0.85937500000000  0.8106100000  0.0000000000000000
0.85937500000000  0.8106200000  0.0000000000000000
0.85937500000000  0.8106300000  0.0000000000000000
0.85937500000000  0.8106400000  0.0000000000000000
0.85937500000000  0.8106500000  0.0000000000000000
0.85937500000000  0.8106600000  0.0000000000000000
0.85937500000000  0.8106700000  0.0000000000000000
0.85937500000000  0.8106800000  0.0000000000000000
0.85937500000000  0.8106900000  0.0000000000000000
0.85937500000000  0.8107000000  0.0000000000000000
0.85937500000000  0.8107100000  0.0000000000000000
0.85937500000000  0.8107200000  0.0000000000000000
0.85937500000000  0.8107300000  0.0000000000000000
0.85937500000000  0.8107400000  0.0000000000000000
0.85937500000000  0.8107500000  0.0000000000000000
0.85937500000000  0.8107600000  0.0000000000000000
0.85937500000000  0.8107700000  0.0000000000000000
0.85937500000000  0.8107800000  0.0000000000000000
0.85937500000000  0.8107900000  0.0000000000000000
0.85937500000000  0.8108000000  0.0000000000000000
0.85937500000000  0.8108100000  0.0000000000000000
0.85937500000000  0.8108200000  0.0000000000000000
0.85937500000000  0.8108300000  0.0000000000000000
0.85937500000000  0.8108400000  0.0000000000000000
0.85937500000000  0.8108500000  0.0000000000000000
0.85937500000000  0.8108600000  0.0000000000000000
0.85937500000000  0.8108700000  0.0000000000000000
0.85937500000000  0.8108800000  0.0000000000000000
0.85937500000000  0.8108900000  0.0000000000000000
0.85937500000000  0.8109000000  0.0000000000000000
0.85937500000000  0.8109100000  0.0000000000000000
0.85937500000000  0.8109200000  0.0000000000000000
0.85937500000000  0.8109300000  0.0000000000000000
0.85937500000000  0.8109400000  0.0000000000000000
0.85937500000000  0.8109500000  0.0000000000000000
0.85937500000000  0.8109600000  0.0000000000000000
0.85937500000000  0.8109700000  0.0000000000000000
0.85937500000000  0.8109800000  0.0000000000000000
0.85937500000000  0.8109900000  0.0000000000000000
0.86718750000000  0.8090000000  0.0000000000000000
0.86718750000000  0.8090100000  0.0000000000000000
0.86718750000000  0.8090200000  0.0000000000000000
0.86718750000000  0.8090300000  0.0000000000000000
0.86718750000000  0.8090400000  0.0000000000000000
0.86718750000000  0.8090500000  0.0000000000000000
0.86718750000000  0.8090600000  0.0000000000000000
0.86718750000000  0.8090700000  0.0000000000000000
0.86718750000000  0.8090800000  0.0000000000000000
0.86718750000000  0.8090900000  0.0000000000000000
0.86718750000000  0.8091000000  0.0000000000000000
0.86718750000000  0.8091100000  0.0000000000000000
0.86718750000000  0.8091200000  0.0000000000000000
0.86718750000000  0.8091300000  0.0000000000000000
0.86718750000000  0.8091400000  0.0000000000000000
0.86718750000000  0.8091500000  0.0000000000000000
0.86718750000000  0.8091600000  0.0000000000000000
0.86718750000000  0.8091700000  0.0000000000000000
0.86718750000000  0.8091800000  0.0000000000000000
0.86718750000000  0.8091900000  0.0000000000000000
0.86718750000000  0.8092000000  0.0000000000000000
0.86718750000000  0.8092100000  0.0000000000000000
0.86718750000000  0.8092200000  0.0000000000000000
0.86718750000000  0.8092300000  0.0000000000000000
0.86718750000000  0.8092400000  0.0000000000000000
0.86718750000000  0.8092500000  0.0000000000000000
0.86718750000000  0.8092600000  0.0000000000000000
0.86718750000000  0.8092700000  0.0000000000000000
0.86718750000000  0.8092800000  0.0000000000000000
0.86718750000000  0.8092900000  0.0000000000000000
0.86718750000000  0.8093000000  0.0000000000000000
0.86718750000000  0.8093100000  0.0000000000000000
0.86718750000000  0.8093200000  0.0000000000000000
0.86718750000000  0.8093300000  0.0000000000000000
0.86718750000000  0.8093400000  0.0000000000000000
0.86718750000000  0.8093500000  0.0000000000000000
0.86718750000000  0.8093600000  0.0000000000000000
0.86718750000000  0.8093700000  0.0000000000000000
0.86718750000000  0.8093800000  0.0000000000000000
0.86718750000000  0.8093900000  0.0000000000000000
0.86718750000000  0.8094000000  0.0000000000000000
0.86718750000000  0.8094100000  0.0000000000000000
0.86718750000000  0.8094200000  0.0000000000000000
0.86718750000000  0.8094300000  0.0000000000000000
0.86718750000000  0.8094400000  0.0000000000000000
0.86718750000000  0.8094500000  0.0000000000000000
0.86718750000000  0.8094600000  0.0000000000000000
0.86718750000000  0.8094700000  0.0000000000000000
0.86718750000000  0.8094800000  0.0000000000000000
0.86718750000000  0.8094900000  0.0000000000000000
0.86718750000000  0.8095000000  0.0000000000000000
0.86718750000000  0.8095100000  0.0000000000000000
0.86718750000000  0.8095200000  0.0000000000000000
0.86718750000000  0.8095300000  0.0000000000000000
0.86718750000000  0.8095400000  0.0000000000000000
0.86718750000000  0.8095500000  0.0000000000000000
0.86718750000000  0.8095600000  0.0869453639002874
0.86718750000000  0.8095700000  0.2740248952371458
0.86718750000000  0.8095800000  0.5126165986636327
0.86718750000000  0.8095900000  0.7435401392480050
0.86718750000000  0.8096000000  0.8846342345388807
0.86718750000000  0.8096100000  0.9986756354311958
0.86718750000000  0.8096200000  1.0854616118926763
0.86718750000000  0.8096300000  1.1596600493097295
0.86718750000000  0.8096400000  1.2177929023203649
0.86718750000000  0.8096500000  1.2664120315452956
0.86718750000000  0.8096600000  1.3047417496806655
0.86718750000000  0.8096700000  1.3328339358974661
0.86718750000000  0.8096800000  1.3543821897211255
0.86718750000000  0.8096900000  1.3690339240704918
0.86718750000000  0.8097000000  1.3757263553760324
0.86718750000000  0.8097100000  1.3725742972407227
0.86718750000000  0.8097200000  1.3655664567440637
0.86718750000000  0.8097300000  1.3505399416791064
0.86718750000000  0.8097400000  1.3277544226435816
0.86718750000000  0.8097500000  1.2981906907458214
0.86718750000000  0.8097600000  1.2600836538919802
0.86718750000000  0.8097700000  1.2142552588705087
0.86718750000000  0.8097800000  1.1586083995510807
0.86718750000000  0.8097900000  1.0923514352844774
0.86718750000000  0.8098000000  1.0138660960140451
0.86718750000000  0.8098100000  0.9183967438850946
0.86718750000000  0.8098200000  0.8004317176879699
0.86718750000000  0.8098300000  0.6439559606816283
0.86718750000000  0.8098400000  0.4049775584691736
0.86718750000000  0.8098500000  0.1925547919983034
0.86718750000000  0.8098600000  0.0399644054530440
0.86718750000000  0.8098700000  0.0000000000000000
0.86718750000000  0.8098800000  0.0000000000000000
0.86718750000000  0.8098900000  0.0000000000000000
0.86718750000000  0.8099000000  0.0000000000000000
0.86718750000000  0.8099100000  0.0000000000000000
0.86718750000000  0.8099200000  0.0000000000000000
0.86718750000000  0.8099300000  0.0000000000000000
0.86718750000000  0.8099400000  0.0000000000000000
0.86718750000000  0.8099500000  0.0000000000000000
0.86718750000000  0.8099600000  0.0000000000000000
0.86718750000000  0.8099700000  0.0000000000000000
0.86718750000000  0.8099800000  0.0000000000000000
0.86718750000000  0.8099900000  0.0000000000000000
0.86718750000000  0.8100000000  0.0000000000000000
0.86718750000000  0.8100100000  0.0000000000000000
0.86718750000000  0.8100200000  0.0000000000000000
0.86718750000000  0.8100300000  0.0000000000000000
0.86718750000000  0.8100400000  0.0000000000000000
0.86718750000000  0.8100500000  0.0000000000000000
0.86718750000000  0.8100600000  0.0000000000000000
0.86718750000000  0.8100700000  0.0000000000000000
0.86718750000000  0.8100800000  0.0000000000000000
0.86718750000000  0.8100900000  0.0000000000000000
0.86718750000000  0.8101000000  0.0000000000000000
0.86718750000000  0.8101100000  0.0000000000000000
0.86718750000000  0.8101200000  0.0000000000000000
0.86718750000000  0.8101300000  0.0000000000000000
0.86718750000000  0.8101400000  0.0000000000000000
0.86718750000000  0.8101500000  0.0000000000000000
0.86718750000000  0.8101600000  0.0000000000000000
0.86718750000000  0.8101700000  0.0000000000000000
0.86718750000000  0.8101800000  0.0000000000000000
0.86718750000000  0.8101900000  0.0000000000000000
0.86718750000000  0.8102000000  0.0000000000000000
0.86718750000000  0.8102100000  0.0000000000000000
0.86718750000000  0.8102200000  0.0000000000000000
0.86718750000000  0.8102300000  0.0000000000000000
0.86718750000000  0.8102400000  0.0000000000000000
0.86718750000000  0.8102500000  0.0000000000000000
0.86718750000000  0.8102600000  0.0000000000000000
0.86718750000000  0.8102700000  0.0000000000000000
0.86718750000000  0.8102800000  0.0000000000000000
0.86718750000000  0.8102900000  0.0000000000000000
0.86718750000000  0.8103000000  0.0000000000000000
0.86718750000000  0.8103100000  0.0000000000000000
0.86718750000000  0.8103200000  0.0000000000000000
0.86718750000000  0.8103300000  0.0000000000000000
0.86718750000000  0.8103400000  0.0000000000000000
0.86718750000000  0.8103500000  0.0000000000000000
0.86718750000000  0.8103600000  0.0000000000000000
0.86718750000000  0.8103700000  0.0000000000000000
0.86718750000000  0.8103800000  0.0000000000000000
0.86718750000000  0.8103900000  0.0000000000000000
0.86718750000000  0.8104000000  0.0000000000000000
0.86718750000000  0.8104100000  0.0000000000000000
0.86718750000000  0.8104200000  0.0000000000000000
0.86718750000000  0.8104300000  0.0000000000000000
0.86718750000000  0.8104400000  0.0000000000000000
0.86718750000000  0.8104500000  0.0000000000000000
0.86718750000000  0.8104600000  0.0000000000000000
0.86718750000000  0.8104700000  0.0000000000000000
0.86718750000000  0.8104800000  0.0000000000000000
0.86718750000000  0.8104900000  0.0000000000000000
0.86718750000000  0.8105000000  0.0000000000000000
0.86718750000000  0.8105100000  0.0000000000000000
0.86718750000000  0.8105200000  0.0000000000000000
0.86718750000000  0.8105300000  0.0000000000000000
0.86718750000000  0.8105400000  0.0000000000000000
0.86718750000000  0.8105500000  0.0000000000000000
0.86718750000000  0.8105600000  0.0000000000000000
0.86718750000000  0.8105700000  0.0000000000000000
0.86718750000000  0.8105800000  0.0000000000000000
0.86718750000000  0.8105900000  0.0000000000000000
0.86718750000000  0.8106000000  0.0000000000000000
0.86718750000000  0.8106100000  0.0000000000000000
0.86718750000000  0.8106200000  0.0000000000000000
0.86718750000000  0.8106300000  0.0000000000000000
0.86718750000000  0.8106400000  0.0000000000000000
0.86718750000000  0.8106500000  0.0000000000000000
0.86718750000000  0.8106600000  0.0000000000000000
0.86718750000000  0.8106700000  0.0000000000000000
0.86718750000000  0.8106800000  0.0000000000000000
0.86718750000000  0.8106900000  0.0000000000000000
0.86718750000000  0.8107000000  0.0000000000000000
0.86718750000000  0.8107100000  0.0000000000000000
0.86718750000000  0.8107200000  0.0000000000000000
0.86718750000000  0.8107300000  0.0000000000000000
0.86718750000000  0.8107400000  0.0000000000000000
0.86718750000000  0.8107500000  0.0000000000000000
0.86718750000000  0.8107600000  0.0000000000000000
0.86718750000000  0.8107700000  0.0000000000000000
0.86718750000000  0.8107800000  0.0000000000000000
0.86718750000000  0.8107900000  0.0000000000000000
0.86718750000000  0.8108000000  0.0000000000000000
0.86718750000000  0.8108100000  0.0000000000000000
0.86718750000000  0.8108200000  0.0000000000000000
0.86718750000000  0.8108300000  0.0000000000000000
0.86718750000000  0.8108400000  0.0000000000000000
0.86718750000000  0.8108500000  0.0000000000000000
0.86718750000000  0.8108600000  0.0000000000000000
0.86718750000000  0.8108700000  0.0000000000000000
0.86718750000000  0.8108800000  0.0000000000000000
0.86718750000000  0.8108900000  0.0000000000000000
0.86718750000000  0.8109000000  0.0000000000000000
0.86718750000000  0.8109100000  0.0000000000000000
0.86718750000000  0.8109200000  0.0000000000000000
0.86718750000000  0.8109300000  0.0000000000000000
0.86718750000000  0.8109400000  0.0000000000000000
0.86718750000000  0.8109500000  0.0000000000000000
0.86718750000000  0.8109600000  0.0000000000000000
0.86718750000000  0.8109700000  0.0000000000000000
0.86718750000000  0.8109800000  0.0000000000000000
0.86718750000000  0.8109900000  0.0000000000000000
0.87500000000000  0.8090000000  0.0000000000000000
0.87500000000000  0.8090100000  0.0000000000000000
0.87500000000000  0.8090200000  0.0000000000000000
0.87500000000000  0.8090300000  0.0000000000000000
0.87500000000000  0.8090400000  0.0000000000000000
0.87500000000000  0.8090500000  0.0000000000000000
0.87500000000000  0.8090600000  0.0000000000000000
0.87500000000000  0.8090700000  0.0000000000000000
0.87500000000000  0.8090800000  0.0000000000000000
0.87500000000000  0.8090900000  0.0000000000000000
0.87500000000000  0.8091000000  0.0000000000000000
0.87500000000000  0.8091100000  0.0000000000000000
0.87500000000000  0.8091200000  0.0000000000000000
0.87500000000000  0.8091300000  0.0000000000000000
0.87500000000000  0.8091400000  0.0000000000000000
0.87500000000000  0.8091500000  0.0000000000000000
0.87500000000000  0.8091600000  0.0000000000000000
0.87500000000000  0.8091700000  0.0000000000000000
0.87500000000000  0.8091800000  0.0000000000000000
0.87500000000000  0.8091900000  0.0000000000000000
0.87500000000000  0.8092000000  0.0000000000000000
0.87500000000000  0.8092100000  0.0000000000000000
0.87500000000000  0.8092200000  0.0000000000000000
0.87500000000000  0.8092300000  0.0000000000000000
0.87500000000000  0.8092400000  0.0000000000000000
0.87500000000000  0.8092500000  0.0000000000000000
0.87500000000000  0.8092600000  0.0000000000000000
0.87500000000000  0.8092700000  0.0000000000000000
0.87500000000000  0.8092800000  0.0000000000000000
0.87500000000000  0.8092900000  0.0000000000000000
0.87500000000000  0.8093000000  0.0000000000000000
0.87500000000000  0.8093100000  0.0000000000000000
0.87500000000000  0.8093200000  0.0000000000000000
0.87500000000000  0.8093300000  0.0000000000000000
0.87500000000000  0.8093400000  0.0000000000000000
0.87500000000000  0.8093500000  0.0000000000000000
0.87500000000000  0.8093600000  0.0000000000000000
0.87500000000000  0.8093700000  0.0000000000000000
0.87500000000000  0.8093800000  0.0000000000000000
0.87500000000000  0.8093900000  0.0000000000000000
0.87500000000000  0.8094000000  0.0000000000000000
0.87500000000000  0.8094100000  0.0000000000000000
0.87500000000000  0.8094200000  0.0000000000000000
0.87500000000000  0.8094300000  0.0000000000000000
0.87500000000000  0.8094400000  0.0000000000000000
0.87500000000000  0.8094500000  0.0000000000000000
0.87500000000000  0.8094600000  0.0000000000000000
0.87500000000000  0.8094700000  0.0000000000000000
0.87500000000000  0.8094800000  0.0000000000000000
0.87500000000000  0.8094900000  0.0000000000000000
0.87500000000000  0.8095000000  0.0000000000000000
0.87500000000000  0.8095100000  0.0000000000000000
0.87500000000000  0.8095200000  0.0000000000000000
0.87500000000000  0.8095300000  0.0000000000000000
0.87500000000000  0.8095400000  0.0000000000000000
0.87500000000000  0.8095500000  0.0829529200469302
0.87500000000000  0.8095600000  0.2642605058965911
0.87500000000000  0.8095700000  0.4983199377314697
0.87500000000000  0.8095800000  0.7252944689308917
0.87500000000000  0.8095900000  0.8643416520187054
0.87500000000000  0.8096000000  0.9780825277866205
0.87500000000000  0.8096100000  1.0628694807790369
0.87500000000000  0.8096200000  1.1404888425740696
0.87500000000000  0.8096300000  1.1986112172551311
0.87500000000000  0.8096400000  1.2476270997119199
0.87500000000000  0.8096500000  1.2869865636287645
0.87500000000000  0.8096600000  1.3172239545531406
0.87500000000000  0.8096700000  1.3429894794674839
0.87500000000000  0.8096800000  1.3584468921938673
0.87500000000000  0.8096900000  1.3676592182381140
0.87500000000000  0.8097000000  1.3687714630558618
0.87500000000000  0.8097100000  1.3664693703452517
0.87500000000000  0.8097200000  1.3551806048717825
0.87500000000000  0.8097300000  1.3375115469094006
0.87500000000000  0.8097400000  1.3132669752137438
0.87500000000000  0.8097500000  1.2818233536481467
0.87500000000000  0.8097600000  1.2428433572698885
0.87500000000000  0.8097700000  1.1946334429178735
0.87500000000000  0.8097800000  1.1377501951927305
0.87500000000000  0.8097900000  1.0704434674738663
0.87500000000000  0.8098000000  0.9890279541852314
0.87500000000000  0.8098100000  0.8926313833527401
0.87500000000000  0.8098200000  0.7719098085383925
0.87500000000000  0.8098300000  0.6073109825179667
0.87500000000000  0.8098400000  0.3660495496847339
0.87500000000000  0.8098500000  0.1632766303474575
0.87500000000000  0.8098600000  0.0240761192800756
0.87500000000000  0.8098700000  0.0000000000000000
0.87500000000000  0.8098800000  0.0000000000000000
0.87500000000000  0.8098900000  0.0000000000000000
0.87500000000000  0.8099000000  0.0000000000000000
0.87500000000000  0.8099100000  0.0000000000000000
0.87500000000000  0.8099200000  0.0000000000000000
0.87500000000000  0.8099300000  0.0000000000000000
0.87500000000000  0.8099400000  0.0000000000000000
0.87500000000000  0.8099500000  0.0000000000000000
0.87500000000000  0.8099600000  0.0000000000000000
0.87500000000000  0.8099700000  0.0000000000000000
0.87500000000000  0.8099800000  0.0000000000000000
0.87500000000000  0.8099900000  0.0000000000000000
0.87500000000000  0.8100000000  0.0000000000000000
0.87500000000000  0.8100100000  0.0000000000000000
0.87500000000000  0.8100200000  0.0000000000000000
0.87500000000000  0.8100300000  0.0000000000000000
0.87500000000000  0.8100400000  0.0000000000000000
0.87500000000000  0.8100500000  0.0000000000000000
0.87500000000000  0.8100600000  0.0000000000000000
0.87500000000000  0.8100700000  0.0000000000000000
0.87500000000000  0.8100800000  0.0000000000000000
0.87500000000000  0.8100900000  0.0000000000000000
0.87500000000000  0.8101000000  0.0000000000000000
0.87500000000000  0.8101100000  0.0000000000000000
0.87500000000000  0.8101200000  0.0000000000000000
0.87500000000000  0.8101300000  0.0000000000000000
0.87500000000000  0.8101400000  0.0000000000000000
0.87500000000000  0.8101500000  0.0000000000000000
0.87500000000000  0.8101600000  0.0000000000000000
0.87500000000000  0.8101700000  0.0000000000000000
0.87500000000000  0.8101800000  0.0000000000000000
0.87500000000000  0.8101900000  0.0000000000000000
0.87500000000000  0.8102000000  0.0000000000000000
0.87500000000000  0.8102100000  0.0000000000000000
0.87500000000000  0.8102200000  0.0000000000000000
0.87500000000000  0.8102300000  0.0000000000000000
0.87500000000000  0.8102400000  0.0000000000000000
0.87500000000000  0.8102500000  0.0000000000000000
0.87500000000000  0.8102600000  0.0000000000000000
0.87500000000000  0.8102700000  0.0000000000000000
0.87500000000000  0.8102800000  0.0000000000000000
0.87500000000000  0.8102900000  0.0000000000000000
0.87500000000000  0.8103000000  0.0000000000000000
0.87500000000000  0.8103100000  0.0000000000000000
0.87500000000000  0.8103200000  0.0000000000000000
0.87500000000000  0.8103300000  0.0000000000000000
0.87500000000000  0.8103400000  0.0000000000000000
0.87500000000000  0.8103500000  0.0000000000000000
0.87500000000000  0.8103600000  0.0000000000000000
0.87500000000000  0.8103700000  0.0000000000000000
0.87500000000000  0.8103800000  0.0000000000000000
0.87500000000000  0.8103900000  0.0000000000000000
0.87500000000000  0.8104000000  0.0000000000000000
0.87500000000000  0.8104100000  0.0000000000000000
0.87500000000000  0.8104200000  0.0000000000000000
0.87500000000000  0.8104300000  0.0000000000000000
0.87500000000000  0.8104400000  0.0000000000000000
0.87500000000000  0.8104500000  0.0000000000000000
0.87500000000000  0.8104600000  0.0000000000000000
0.87500000000000  0.8104700000  0.0000000000000000
0.87500000000000  0.8104800000  0.0000000000000000
0.87500000000000  0.8104900000  0.0000000000000000
0.87500000000000  0.8105000000  0.0000000000000000
0.87500000000000  0.8105100000  0.0000000000000000
0.87500000000000  0.8105200000  0.0000000000000000
0.87500000000000  0.8105300000  0.0000000000000000
0.87500000000000  0.8105400000  0.0000000000000000
0.87500000000000  0.8105500000  0.0000000000000000
0.87500000000000  0.8105600000  0.0000000000000000
0.87500000000000  0.8105700000  0.0000000000000000
0.87500000000000  0.8105800000  0.0000000000000000
0.87500000000000  0.8105900000  0.0000000000000000
0.87500000000000  0.8106000000  0.0000000000000000
0.87500000000000  0.8106100000  0.0000000000000000
0.87500000000000  0.8106200000  0.0000000000000000
0.87500000000000  0.8106300000  0.0000000000000000
0.87500000000000  0.8106400000  0.0000000000000000
0.87500000000000  0.8106500000  0.0000000000000000
0.87500000000000  0.8106600000  0.0000000000000000
0.87500000000000  0.8106700000  0.0000000000000000
0.87500000000000  0.8106800000  0.0000000000000000
0.87500000000000  0.8106900000  0.0000000000000000
0.87500000000000  0.8107000000  0.0000000000000000
0.87500000000000  0.8107100000  0.0000000000000000
0.87500000000000  0.8107200000  0.0000000000000000
0.87500000000000  0.8107300000  0.0000000000000000
0.87500000000000  0.8107400000  0.0000000000000000
0.87500000000000  0.8107500000  0.0000000000000000
0.87500000000000  0.8107600000  0.0000000000000000
0.87500000000000  0.8107700000  0.0000000000000000
0.87500000000000  0.8107800000  0.0000000000000000
0.87500000000000  0.8107900000  0.0000000000000000
0.87500000000000  0.8108000000  0.0000000000000000
0.87500000000000  0.8108100000  0.0000000000000000
0.87500000000000  0.8108200000  0.0000000000000000
0.87500000000000  0.8108300000  0.0000000000000000
0.87500000000000  0.8108400000  0.0000000000000000
0.87500000000000  0.8108500000  0.0000000000000000
0.87500000000000  0.8108600000  0.0000000000000000
0.87500000000000  0.8108700000  0.0000000000000000
0.87500000000000  0.8108800000  0.0000000000000000
0.87500000000000  0.8108900000  0.0000000000000000
0.87500000000000  0.8109000000  0.0000000000000000
0.87500000000000  0.8109100000  0.0000000000000000
0.87500000000000  0.8109200000  0.0000000000000000
0.87500000000000  0.8109300000  0.0000000000000000
0.87500000000000  0.8109400000  0.0000000000000000
0.87500000000000  0.8109500000  0.0000000000000000
0.87500000000000  0.8109600000  0.0000000000000000
0.87500000000000  0.8109700000  0.0000000000000000
0.87500000000000  0.8109800000  0.0000000000000000
0.87500000000000  0.8109900000  0.0000000000000000
0.88281250000000  0.8090000000  0.0000000000000000
0.88281250000000  0.8090100000  0.0000000000000000
0.88281250000000  0.8090200000  0.0000000000000000
0.88281250000000  0.8090300000  0.0000000000000000
0.88281250000000  0.8090400000  0.0000000000000000
0.88281250000000  0.8090500000  0.0000000000000000
0.88281250000000  0.8090600000  0.0000000000000000
0.88281250000000  0.8090700000  0.0000000000000000
0.88281250000000  0.8090800000  0.0000000000000000
0.88281250000000  0.8090900000  0.0000000000000000
0.88281250000000  0.8091000000  0.0000000000000000
0.88281250000000  0.8091100000  0.0000000000000000
0.88281250000000  0.8091200000  0.0000000000000000
0.88281250000000  0.8091300000  0.0000000000000000
0.88281250000000  0.8091400000  0.0000000000000000
0.88281250000000  0.8091500000  0.0000000000000000
0.88281250000000  0.8091600000  0.0000000000000000
0.88281250000000  0.8091700000  0.0000000000000000
0.88281250000000  0.8091800000  0.0000000000000000
0.88281250000000  0.8091900000  0.0000000000000000
0.88281250000000  0.8092000000  0.0000000000000000
0.88281250000000  0.8092100000  0.0000000000000000
0.88281250000000  0.8092200000  0.0000000000000000
0.88281250000000  0.8092300000  0.0000000000000000
0.88281250000000  0.8092400000  0.0000000000000000
0.88281250000000  0.8092500000  0.0000000000000000
0.88281250000000  0.8092600000  0.0000000000000000
0.88281250000000  0.8092700000  0.0000000000000000
0.88281250000000  0.8092800000  0.0000000000000000
0.88281250000000  0.8092900000  0.0000000000000000
0.88281250000000  0.8093000000  0.0000000000000000
0.88281250000000  0.8093100000  0.0000000000000000
0.88281250000000  0.8093200000  0.0000000000000000
0.88281250000000  0.8093300000  0.0000000000000000
0.88281250000000  0.8093400000  0.0000000000000000
0.88281250000000  0.8093500000  0.0000000000000000
0.88281250000000  0.8093600000  0.0000000000000000
0.88281250000000  0.8093700000  0.0000000000000000
0.88281250000000  0.8093800000  0.0000000000000000
0.88281250000000  0.8093900000  0.0000000000000000
0.88281250000000  0.8094000000  0.0000000000000000
0.88281250000000  0.8094100000  0.0000000000000000
0.88281250000000  0.8094200000  0.0000000000000000
0.88281250000000  0.8094300000  0.0000000000000000
0.88281250000000  0.8094400000  0.0000000000000000
0.88281250000000  0.8094500000  0.0000000000000000
0.88281250000000  0.8094600000  0.0000000000000000
0.88281250000000  0.8094700000  0.0000000000000000
0.88281250000000  0.8094800000  0.0000000000000000
0.88281250000000  0.8094900000  0.0000000000000000
0.88281250000000  0.8095000000  0.0000000000000000
0.88281250000000  0.8095100000  0.0000000000000000
0.88281250000000  0.8095200000  0.0000000000000000
0.88281250000000  0.8095300000  0.0000000000000000
0.88281250000000  0.8095400000  0.0785808864049259
0.88281250000000  0.8095500000  0.2535724368527240
0.88281250000000  0.8095600000  0.4832454980345340
0.88281250000000  0.8095700000  0.7068908211411715
0.88281250000000  0.8095800000  0.8474221812318717
0.88281250000000  0.8095900000  0.9588359985617222
0.88281250000000  0.8096000000  1.0436199154239432
0.88281250000000  0.8096100000  1.1196296890373023
0.88281250000000  0.8096200000  1.1778299328755573
0.88281250000000  0.8096300000  1.2302801131422187
0.88281250000000  0.8096400000  1.2703993747870954
0.88281250000000  0.8096500000  1.3038365172559658
0.88281250000000  0.8096600000  1.3293429237779277
0.88281250000000  0.8096700000  1.3471441228054513
0.88281250000000  0.8096800000  1.3591729871114562
0.88281250000000  0.8096900000  1.3655539742758163
0.88281250000000  0.8097000000  1.3649928239058828
0.88281250000000  0.8097100000  1.3560926857288791
0.88281250000000  0.8097200000  1.3438046541999387
0.88281250000000  0.8097300000  1.3240596057934035
0.88281250000000  0.8097400000  1.2972381836079596
0.88281250000000  0.8097500000  1.2640903395928234
0.88281250000000  0.8097600000  1.2225985719793073
0.88281250000000  0.8097700000  1.1737318545449411
0.88281250000000  0.8097800000  1.1151532080083464
0.88281250000000  0.8097900000  1.0458657316565061
0.88281250000000  0.8098000000  0.9639406443770923
0.88281250000000  0.8098100000  0.8637742546843972
0.88281250000000  0.8098200000  0.7384310135519078
0.88281250000000  0.8098300000  0.5594462956102385
0.88281250000000  0.8098400000  0.3222296479987934
0.88281250000000  0.8098500000  0.1312190609501077
0.88281250000000  0.8098600000  0.0092120374900496
0.88281250000000  0.8098700000  0.0000000000000000
0.88281250000000  0.8098800000  0.0000000000000000
0.88281250000000  0.8098900000  0.0000000000000000
0.88281250000000  0.8099000000  0.0000000000000000
0.88281250000000  0.8099100000  0.0000000000000000
0.88281250000000  0.8099200000  0.0000000000000000
0.88281250000000  0.8099300000  0.0000000000000000
0.88281250000000  0.8099400000  0.0000000000000000
0.88281250000000  0.8099500000  0.0000000000000000
0.88281250000000  0.8099600000  0.0000000000000000
0.88281250000000  0.8099700000  0.0000000000000000
0.88281250000000  0.8099800000  0.0000000000000000
0.88281250000000  0.8099900000  0.0000000000000000
0.88281250000000  0.8100000000  0.0000000000000000
0.88281250000000  0.8100100000  0.0000000000000000
0.88281250000000  0.8100200000  0.0000000000000000
0.88281250000000  0.8100300000  0.0000000000000000
0.88281250000000  0.8100400000  0.0000000000000000
0.88281250000000  0.8100500000  0.0000000000000000
0.88281250000000  0.8100600000  0.0000000000000000
0.88281250000000  0.8100700000  0.0000000000000000
0.88281250000000  0.8100800000  0.0000000000000000
0.88281250000000  0.8100900000  0.0000000000000000
0.88281250000000  0.8101000000  0.0000000000000000
0.88281250000000  0.8101100000  0.0000000000000000
0.88281250000000  0.8101200000  0.0000000000000000
0.88281250000000  0.8101300000  0.0000000000000000
0.88281250000000  0.8101400000  0.0000000000000000
0.88281250000000  0.8101500000  0.0000000000000000
0.88281250000000  0.8101600000  0.0000000000000000
0.88281250000000  0.8101700000  0.0000000000000000
0.88281250000000  0.8101800000  0.0000000000000000
0.88281250000000  0.8101900000  0.0000000000000000
0.88281250000000  0.8102000000  0.0000000000000000
0.88281250000000  0.8102100000  0.0000000000000000
0.88281250000000  0.8102200000  0.0000000000000000
0.88281250000000  0.8102300000  0.0000000000000000
0.88281250000000  0.8102400000  0.0000000000000000
0.88281250000000  0.8102500000  0.0000000000000000
0.88281250000000  0.8102600000  0.0000000000000000
0.88281250000000  0.8102700000  0.0000000000000000
0.88281250000000  0.8102800000  0.0000000000000000
0.88281250000000  0.8102900000  0.0000000000000000
0.88281250000000  0.8103000000  0.0000000000000000
0.88281250000000  0.8103100000  0.0000000000000000
0.88281250000000  0.8103200000  0.0000000000000000
0.88281250000000  0.8103300000  0.0000000000000000
0.88281250000000  0.8103400000  0.0000000000000000
0.88281250000000  0.8103500000  0.0000000000000000
0.88281250000000  0.8103600000  0.0000000000000000
0.88281250000000  0.8103700000  0.0000000000000000
0.88281250000000  0.8103800000  0.0000000000000000
0.88281250000000  0.8103900000  0.0000000000000000
0.88281250000000  0.8104000000  0.0000000000000000
0.88281250000000  0.8104100000  0.0000000000000000
0.88281250000000  0.8104200000  0.0000000000000000
0.88281250000000  0.8104300000  0.0000000000000000
0.88281250000000  0.8104400000  0.0000000000000000
0.88281250000000  0.8104500000  0.0000000000000000
0.88281250000000  0.8104600000  0.0000000000000000
0.88281250000000  0.8104700000  0.0000000000000000
0.88281250000000  0.8104800000  0.0000000000000000
0.88281250000000  0.8104900000  0.0000000000000000
0.88281250000000  0.8105000000  0.0000000000000000
0.88281250000000  0.8105100000  0.0000000000000000
0.88281250000000  0.8105200000  0.0000000000000000
0.88281250000000  0.8105300000  0.0000000000000000
0.88281250000000  0.8105400000  0.0000000000000000
0.88281250000000  0.8105500000  0.0000000000000000
0.88281250000000  0.8105600000  0.0000000000000000
0.88281250000000  0.8105700000  0.0000000000000000
0.88281250000000  0.8105800000  0.0000000000000000
0.88281250000000  0.8105900000  0.0000000000000000
0.88281250000000  0.8106000000  0.0000000000000000
0.88281250000000  0.8106100000  0.0000000000000000
0.88281250000000  0.8106200000  0.0000000000000000
0.88281250000000  0.8106300000  0.0000000000000000
0.88281250000000  0.8106400000  0.0000000000000000
0.88281250000000  0.8106500000  0.0000000000000000
0.88281250000000  0.8106600000  0.0000000000000000
0.88281250000000  0.8106700000  0.0000000000000000
0.88281250000000  0.8106800000  0.0000000000000000
0.88281250000000  0.8106900000  0.0000000000000000
0.88281250000000  0.8107000000  0.0000000000000000
0.88281250000000  0.8107100000  0.0000000000000000
0.88281250000000  0.8107200000  0.0000000000000000
0.88281250000000  0.8107300000  0.0000000000000000
0.88281250000000  0.8107400000  0.0000000000000000
0.88281250000000  0.8107500000  0.0000000000000000
0.88281250000000  0.8107600000  0.0000000000000000
0.88281250000000  0.8107700000  0.0000000000000000
0.88281250000000  0.8107800000  0.0000000000000000
0.88281250000000  0.8107900000  0.0000000000000000
0.88281250000000  0.8108000000  0.0000000000000000
0.88281250000000  0.8108100000  0.0000000000000000
0.88281250000000  0.8108200000  0.0000000000000000
0.88281250000000  0.8108300000  0.0000000000000000
0.88281250000000  0.8108400000  0.0000000000000000
0.88281250000000  0.8108500000  0.0000000000000000
0.88281250000000  0.8108600000  0.0000000000000000
0.88281250000000  0.8108700000  0.0000000000000000
0.88281250000000  0.8108800000  0.0000000000000000
0.88281250000000  0.8108900000  0.0000000000000000
0.88281250000000  0.8109000000  0.0000000000000000
0.88281250000000  0.8109100000  0.0000000000000000
0.88281250000000  0.8109200000  0.0000000000000000
0.88281250000000  0.8109300000  0.0000000000000000
0.88281250000000  0.8109400000  0.0000000000000000
0.88281250000000  0.8109500000  0.0000000000000000
0.88281250000000  0.8109600000  0.0000000000000000
0.88281250000000  0.8109700000  0.0000000000000000
0.88281250000000  0.8109800000  0.0000000000000000
0.88281250000000  0.8109900000  0.0000000000000000
0.89062500000000  0.8090000000  0.0000000000000000
0.89062500000000  0.8090100000  0.0000000000000000
0.89062500000000  0.8090200000  0.0000000000000000
0.89062500000000  0.8090300000  0.0000000000000000
0.89062500000000  0.8090400000  0.0000000000000000
0.89062500000000  0.8090500000  0.0000000000000000
0.89062500000000  0.8090600000  0.0000000000000000
0.89062500000000  0.8090700000  0.0000000000000000
0.89062500000000  0.8090800000  0.0000000000000000
0.89062500000000  0.8090900000  0.0000000000000000
0.89062500000000  0.8091000000  0.0000000000000000
0.89062500000000  0.8091100000  0.0000000000000000
0.89062500000000  0.8091200000  0.0000000000000000
0.89062500000000  0.8091300000  0.0000000000000000
0.89062500000000  0.8091400000  0.0000000000000000
0.89062500000000  0.8091500000  0.0000000000000000
0.89062500000000  0.8091600000  0.0000000000000000
0.89062500000000  0.8091700000  0.0000000000000000
0.89062500000000  0.8091800000  0.0000000000000000
0.89062500000000  0.8091900000  0.0000000000000000
0.89062500000000  0.8092000000  0.0000000000000000
0.89062500000000  0.8092100000  0.0000000000000000
0.89062500000000  0.8092200000  0.0000000000000000
0.89062500000000  0.8092300000  0.0000000000000000
0.89062500000000  0.8092400000  0.0000000000000000
0.89062500000000  0.8092500000  0.0000000000000000
0.89062500000000  0.8092600000  0.0000000000000000
0.89062500000000  0.8092700000  0.0000000000000000
0.89062500000000  0.8092800000  0.0000000000000000
0.89062500000000  0.8092900000  0.0000000000000000
0.89062500000000  0.8093000000  0.0000000000000000
0.89062500000000  0.8093100000  0.0000000000000000
0.89062500000000  0.8093200000  0.0000000000000000
0.89062500000000  0.8093300000  0.0000000000000000
0.89062500000000  0.8093400000  0.0000000000000000
0.89062500000000  0.8093500000  0.0000000000000000
0.89062500000000  0.8093600000  0.0000000000000000
0.89062500000000  0.8093700000  0.0000000000000000
0.89062500000000  0.8093800000  0.0000000000000000
0.89062500000000  0.8093900000  0.0000000000000000
0.89062500000000  0.8094000000  0.0000000000000000
0.89062500000000  0.8094100000  0.0000000000000000
0.89062500000000  0.8094200000  0.0000000000000000
0.89062500000000  0.8094300000  0.0000000000000000
0.89062500000000  0.8094400000  0.0000000000000000
0.89062500000000  0.8094500000  0.0000000000000000
0.89062500000000  0.8094600000  0.0000000000000000
0.89062500000000  0.8094700000  0.0000000000000000
0.89062500000000  0.8094800000  0.0000000000000000
0.89062500000000  0.8094900000  0.0000000000000000
0.89062500000000  0.8095000000  0.0000000000000000
0.89062500000000  0.8095100000  0.0000000000000000
0.89062500000000  0.8095200000  0.0000000000000000
0.89062500000000  0.8095300000  0.0721490827160804
0.89062500000000  0.8095400000  0.2417578287668787
0.89062500000000  0.8095500000  0.4671106444179978
0.89062500000000  0.8095600000  0.6900140542276646
0.89062500000000  0.8095700000  0.8301204109898777
0.89062500000000  0.8095800000  0.9405423162136395
0.89062500000000  0.8095900000  1.0243768473670840
0.89062500000000  0.8096000000  1.1010922912445993
0.89062500000000  0.8096100000  1.1589944986647147
0.89062500000000  0.8096200000  1.2152475446544753
0.89062500000000  0.8096300000  1.2551199865036922
0.89062500000000  0.8096400000  1.2893885999567400
0.89062500000000  0.8096500000  1.3163158956390912
0.89062500000000  0.8096600000  1.3356453903006014
0.89062500000000  0.8096700000  1.3520286522099512
0.89062500000000  0.8096800000  1.3592426470804198
0.89062500000000  0.8096900000  1.3612389151140700
0.89062500000000  0.8097000000  1.3558877974388224
0.89062500000000  0.8097100000  1.3479391653386890
0.89062500000000  0.8097200000  1.3317276272989256
0.89062500000000  0.8097300000  1.3095195015354208
0.89062500000000  0.8097400000  1.2810226819336892
0.89062500000000  0.8097500000  1.2457859966719420
0.89062500000000  0.8097600000  1.2032098424499558
0.89062500000000  0.8097700000  1.1516004882659625
0.89062500000000  0.8097800000  1.0911816935596976
0.89062500000000  0.8097900000  1.0201506049161491
0.89062500000000  0.8098000000  0.9341495054401115
0.89062500000000  0.8098100000  0.8315209317168876
0.89062500000000  0.8098200000  0.7004529842315865
0.89062500000000  0.8098300000  0.5012542996062168
0.89062500000000  0.8098400000  0.2752279853251538
0.89062500000000  0.8098500000  0.0976537159785557
0.89062500000000  0.8098600000  0.0000000000000000
0.89062500000000  0.8098700000  0.0000000000000000
0.89062500000000  0.8098800000  0.0000000000000000
0.89062500000000  0.8098900000  0.0000000000000000
0.89062500000000  0.8099000000  0.0000000000000000
0.89062500000000  0.8099100000  0.0000000000000000
0.89062500000000  0.8099200000  0.0000000000000000
0.89062500000000  0.8099300000  0.0000000000000000
0.89062500000000  0.8099400000  0.0000000000000000
0.89062500000000  0.8099500000  0.0000000000000000
0.89062500000000  0.8099600000  0.0000000000000000
0.89062500000000  0.8099700000  0.0000000000000000
0.89062500000000  0.8099800000  0.0000000000000000
0.89062500000000  0.8099900000  0.0000000000000000
0.89062500000000  0.8100000000  0.0000000000000000
0.89062500000000  0.8100100000  0.0000000000000000
0.89062500000000  0.8100200000  0.0000000000000000
0.89062500000000  0.8100300000  0.0000000000000000
0.89062500000000  0.8100400000  0.0000000000000000
0.89062500000000  0.8100500000  0.0000000000000000
0.89062500000000  0.8100600000  0.0000000000000000
0.89062500000000  0.8100700000  0.0000000000000000
0.89062500000000  0.8100800000  0.0000000000000000
0.89062500000000  0.8100900000  0.0000000000000000
0.89062500000000  0.8101000000  0.0000000000000000
0.89062500000000  0.8101100000  0.0000000000000000
0.89062500000000  0.8101200000  0.0000000000000000
0.89062500000000  0.8101300000  0.0000000000000000
0.89062500000000  0.8101400000  0.0000000000000000
0.89062500000000  0.8101500000  0.0000000000000000
0.89062500000000  0.8101600000  0.0000000000000000
0.89062500000000  0.8101700000  0.0000000000000000
0.89062500000000  0.8101800000  0.0000000000000000
0.89062500000000  0.8101900000  0.0000000000000000
0.89062500000000  0.8102000000  0.0000000000000000
0.89062500000000  0.8102100000  0.0000000000000000
0.89062500000000  0.8102200000  0.0000000000000000
0.89062500000000  0.8102300000  0.0000000000000000
0.89062500000000  0.8102400000  0.0000000000000000
0.89062500000000  0.8102500000  0.0000000000000000
0.89062500000000  0.8102600000  0.0000000000000000
0.89062500000000  0.8102700000  0.0000000000000000
0.89062500000000  0.8102800000  0.0000000000000000
0.89062500000000  0.8102900000  0.0000000000000000
0.89062500000000  0.8103000000  0.0000000000000000
0.89062500000000  0.8103100000  0.0000000000000000
0.89062500000000  0.8103200000  0.0000000000000000
0.89062500000000  0.8103300000  0.0000000000000000
0.89062500000000  0.8103400000  0.0000000000000000
0.89062500000000  0.8103500000  0.0000000000000000
0.89062500000000  0.8103600000  0.0000000000000000
0.89062500000000  0.8103700000  0.0000000000000000
0.89062500000000  0.8103800000  0.0000000000000000
0.89062500000000  0.8103900000  0.0000000000000000
0.89062500000000  0.8104000000  0.0000000000000000
0.89062500000000  0.8104100000  0.0000000000000000
0.89062500000000  0.8104200000  0.0000000000000000
0.89062500000000  0.8104300000  0.0000000000000000
0.89062500000000  0.8104400000  0.0000000000000000
0.89062500000000  0.8104500000  0.0000000000000000
0.89062500000000  0.8104600000  0.0000000000000000
0.89062500000000  0.8104700000  0.0000000000000000
0.89062500000000  0.8104800000  0.0000000000000000
0.89062500000000  0.8104900000  0.0000000000000000
0.89062500000000  0.8105000000  0.0000000000000000
0.89062500000000  0.8105100000  0.0000000000000000
0.89062500000000  0.8105200000  0.0000000000000000
0.89062500000000  0.8105300000  0.0000000000000000
0.89062500000000  0.8105400000  0.0000000000000000
0.89062500000000  0.8105500000  0.0000000000000000
0.89062500000000  0.8105600000  0.0000000000000000
0.89062500000000  0.8105700000  0.0000000000000000
0.89062500000000  0.8105800000  0.0000000000000000
0.89062500000000  0.8105900000  0.0000000000000000
0.89062500000000  0.8106000000  0.0000000000000000
0.89062500000000  0.8106100000  0.0000000000000000
0.89062500000000  0.8106200000  0.0000000000000000
0.89062500000000  0.8106300000  0.0000000000000000
0.89062500000000  0.8106400000  0.0000000000000000
0.89062500000000  0.8106500000  0.0000000000000000
0.89062500000000  0.8106600000  0.0000000000000000
0.89062500000000  0.8106700000  0.0000000000000000
0.89062500000000  0.8106800000  0.0000000000000000
0.89062500000000  0.8106900000  0.0000000000000000
0.89062500000000  0.8107000000  0.0000000000000000
0.89062500000000  0.8107100000  0.0000000000000000
0.89062500000000  0.8107200000  0.0000000000000000
0.89062500000000  0.8107300000  0.0000000000000000
0.89062500000000  0.8107400000  0.0000000000000000
0.89062500000000  0.8107500000  0.0000000000000000
0.89062500000000  0.8107600000  0.0000000000000000
0.89062500000000  0.8107700000  0.0000000000000000
0.89062500000000  0.8107800000  0.0000000000000000
0.89062500000000  0.8107900000  0.0000000000000000
0.89062500000000  0.8108000000  0.0000000000000000
0.89062500000000  0.8108100000  0.0000000000000000
0.89062500000000  0.8108200000  0.0000000000000000
0.89062500000000  0.8108300000  0.0000000000000000
0.89062500000000  0.8108400000  0.0000000000000000
0.89062500000000  0.8108500000  0.0000000000000000
0.89062500000000  0.8108600000  0.0000000000000000
0.89062500000000  0.8108700000  0.0000000000000000
0.89062500000000  0.8108800000  0.0000000000000000
0.89062500000000  0.8108900000  0.0000000000000000
0.89062500000000  0.8109000000  0.0000000000000000
0.89062500000000  0.8109100000  0.0000000000000000
0.89062500000000  0.8109200000  0.0000000000000000
0.89062500000000  0.8109300000  0.0000000000000000
0.89062500000000  0.8109400000  0.0000000000000000
0.89062500000000  0.8109500000  0.0000000000000000
0.89062500000000  0.8109600000  0.0000000000000000
0.89062500000000  0.8109700000  0.0000000000000000
0.89062500000000  0.8109800000  0.0000000000000000
0.89062500000000  0.8109900000  0.0000000000000000
0.89843750000000  0.8090000000  0.0000000000000000
0.89843750000000  0.8090100000  0.0000000000000000
0.89843750000000  0.8090200000  0.0000000000000000
0.89843750000000  0.8090300000  0.0000000000000000
0.89843750000000  0.8090400000  0.0000000000000000
0.89843750000000  0.8090500000  0.0000000000000000
0.89843750000000  0.8090600000  0.0000000000000000
0.89843750000000  0.8090700000  0.0000000000000000
0.89843750000000  0.8090800000  0.0000000000000000
0.89843750000000  0.8090900000  0.0000000000000000
0.89843750000000  0.8091000000  0.0000000000000000
0.89843750000000  0.8091100000  0.0000000000000000
0.89843750000000  0.8091200000  0.0000000000000000
0.89843750000000  0.8091300000  0.0000000000000000
0.89843750000000  0.8091400000  0.0000000000000000
0.89843750000000  0.8091500000  0.0000000000000000
0.89843750000000  0.8091600000  0.0000000000000000
0.89843750000000  0.8091700000  0.0000000000000000
0.89843750000000  0.8091800000  0.0000000000000000
0.89843750000000  0.8091900000  0.0000000000000000
0.89843750000000  0.8092000000  0.0000000000000000
0.89843750000000  0.8092100000  0.0000000000000000
0.89843750000000  0.8092200000  0.0000000000000000
0.89843750000000  0.8092300000  0.0000000000000000
0.89843750000000  0.8092400000  0.0000000000000000
0.89843750000000  0.8092500000  0.0000000000000000
0.89843750000000  0.8092600000  0.0000000000000000
0.89843750000000  0.8092700000  0.0000000000000000
0.89843750000000  0.8092800000  0.0000000000000000
0.89843750000000  0.8092900000  0.0000000000000000
0.89843750000000  0.8093000000  0.0000000000000000
0.89843750000000  0.8093100000  0.0000000000000000
0.89843750000000  0.8093200000  0.0000000000000000
0.89843750000000  0.8093300000  0.0000000000000000
0.89843750000000  0.8093400000  0.0000000000000000
0.89843750000000  0.8093500000  0.0000000000000000
0.89843750000000  0.8093600000  0.0000000000000000
0.89843750000000  0.8093700000  0.0000000000000000
0.89843750000000  0.8093800000  0.0000000000000000
0.89843750000000  0.8093900000  0.0000000000000000
0.89843750000000  0.8094000000  0.0000000000000000
0.89843750000000  0.8094100000  0.0000000000000000
0.89843750000000  0.8094200000  0.0000000000000000
0.89843750000000  0.8094300000  0.0000000000000000
0.89843750000000  0.8094400000  0.0000000000000000
0.89843750000000  0.8094500000  0.0000000000000000
0.89843750000000  0.8094600000  0.0000000000000000
0.89843750000000  0.8094700000  0.0000000000000000
0.89843750000000  0.8094800000  0.0000000000000000
0.89843750000000  0.8094900000  0.0000000000000000
0.89843750000000  0.8095000000  0.0000000000000000
0.89843750000000  0.8095100000  0.0000000000000000
0.89843750000000  0.8095200000  0.0652650618704308
0.89843750000000  0.8095300000  0.2304474946293589
0.89843750000000  0.8095400000  0.4493854602678979
0.89843750000000  0.8095500000  0.6699460679497128
0.89843750000000  0.8095600000  0.8114171376086883
0.89843750000000  0.8095700000  0.9211838011157572
0.89843750000000  0.8095800000  1.0081844161319042
0.89843750000000  0.8095900000  1.0837353622133192
0.89843750000000  0.8096000000  1.1423507681553937
0.89843750000000  0.8096100000  1.1973489294037249
0.89843750000000  0.8096200000  1.2380121863938591
0.89843750000000  0.8096300000  1.2760183068799935
0.89843750000000  0.8096400000  1.3037323056467887
0.89843750000000  0.8096500000  1.3263397328721394
0.89843750000000  0.8096600000  1.3427889640905653
0.89843750000000  0.8096700000  1.3519565528499566
0.89843750000000  0.8096800000  1.3565151076669524
0.89843750000000  0.8096900000  1.3560907944961289
0.89843750000000  0.8097000000  1.3499730234897831
0.89843750000000  0.8097100000  1.3356144830356893
0.89843750000000  0.8097200000  1.3184864316526475
0.89843750000000  0.8097300000  1.2941431455014056
0.89843750000000  0.8097400000  1.2631099801945427
0.89843750000000  0.8097500000  1.2260641404976493
0.89843750000000  0.8097600000  1.1806506967446559
0.89843750000000  0.8097700000  1.1278361561908032
0.89843750000000  0.8097800000  1.0651868152204098
0.89843750000000  0.8097900000  0.9912526049023666
0.89843750000000  0.8098000000  0.9035416066896129
0.89843750000000  0.8098100000  0.7953123937608101
0.89843750000000  0.8098200000  0.6555967401383083
0.89843750000000  0.8098300000  0.4387619089106130
0.89843750000000  0.8098400000  0.2250627330724806
0.89843750000000  0.8098500000  0.0639167019618966
0.89843750000000  0.8098600000  0.0000000000000000
0.89843750000000  0.8098700000  0.0000000000000000
0.89843750000000  0.8098800000  0.0000000000000000
0.89843750000000  0.8098900000  0.0000000000000000
0.89843750000000  0.8099000000  0.0000000000000000
0.89843750000000  0.8099100000  0.0000000000000000
0.89843750000000  0.8099200000  0.0000000000000000
0.89843750000000  0.8099300000  0.0000000000000000
0.89843750000000  0.8099400000  0.0000000000000000
0.89843750000000  0.8099500000  0.0000000000000000
0.89843750000000  0.8099600000  0.0000000000000000
0.89843750000000  0.8099700000  0.0000000000000000
0.89843750000000  0.8099800000  0.0000000000000000
0.89843750000000  0.8099900000  0.0000000000000000
0.89843750000000  0.8100000000  0.0000000000000000
0.89843750000000  0.8100100000  0.0000000000000000
0.89843750000000  0.8100200000  0.0000000000000000
0.89843750000000  0.8100300000  0.0000000000000000
0.89843750000000  0.8100400000  0.0000000000000000
0.89843750000000  0.8100500000  0.0000000000000000
0.89843750000000  0.8100600000  0.0000000000000000
0.89843750000000  0.8100700000  0.0000000000000000
0.89843750000000  0.8100800000  0.0000000000000000
0.89843750000000  0.8100900000  0.0000000000000000
0.89843750000000  0.8101000000  0.0000000000000000
0.89843750000000  0.8101100000  0.0000000000000000
0.89843750000000  0.8101200000  0.0000000000000000
0.89843750000000  0.8101300000  0.0000000000000000
0.89843750000000  0.8101400000  0.0000000000000000
0.89843750000000  0.8101500000  0.0000000000000000
0.89843750000000  0.8101600000  0.0000000000000000
0.89843750000000  0.8101700000  0.0000000000000000
0.89843750000000  0.8101800000  0.0000000000000000
0.89843750000000  0.8101900000  0.0000000000000000
0.89843750000000  0.8102000000  0.0000000000000000
0.89843750000000  0.8102100000  0.0000000000000000
0.89843750000000  0.8102200000  0.0000000000000000
0.89843750000000  0.8102300000  0.0000000000000000
0.89843750000000  0.8102400000  0.0000000000000000
0.89843750000000  0.8102500000  0.0000000000000000
0.89843750000000  0.8102600000  0.0000000000000000
0.89843750000000  0.8102700000  0.0000000000000000
0.89843750000000  0.8102800000  0.0000000000000000
0.89843750000000  0.8102900000  0.0000000000000000
0.89843750000000  0.8103000000  0.0000000000000000
0.89843750000000  0.8103100000  0.0000000000000000
0.89843750000000  0.8103200000  0.0000000000000000
0.89843750000000  0.8103300000  0.0000000000000000
0.89843750000000  0.8103400000  0.0000000000000000
0.89843750000000  0.8103500000  0.0000000000000000
0.89843750000000  0.8103600000  0.0000000000000000
0.89843750000000  0.8103700000  0.0000000000000000
0.89843750000000  0.8103800000  0.0000000000000000
0.89843750000000  0.8103900000  0.0000000000000000
0.89843750000000  0.8104000000  0.0000000000000000
0.89843750000000  0.8104100000  0.0000000000000000
0.89843750000000  0.8104200000  0.0000000000000000
0.89843750000000  0.8104300000  0.0000000000000000
0.89843750000000  0.8104400000  0.0000000000000000
0.89843750000000  0.8104500000  0.0000000000000000
0.89843750000000  0.8104600000  0.0000000000000000
0.89843750000000  0.8104700000  0.0000000000000000
0.89843750000000  0.8104800000  0.0000000000000000
0.89843750000000  0.8104900000  0.0000000000000000
0.89843750000000  0.8105000000  0.0000000000000000
0.89843750000000  0.8105100000  0.0000000000000000
0.89843750000000  0.8105200000  0.0000000000000000
0.89843750000000  0.8105300000  0.0000000000000000
0.89843750000000  0.8105400000  0.0000000000000000
0.89843750000000  0.8105500000  0.0000000000000000
0.89843750000000  0.8105600000  0.0000000000000000
0.89843750000000  0.8105700000  0.0000000000000000
0.89843750000000  0.8105800000  0.0000000000000000
0.89843750000000  0.8105900000  0.0000000000000000
0.89843750000000  0.8106000000  0.0000000000000000
0.89843750000000  0.8106100000  0.0000000000000000
0.89843750000000  0.8106200000  0.0000000000000000
0.89843750000000  0.8106300000  0.0000000000000000
0.89843750000000  0.8106400000  0.0000000000000000
0.89843750000000  0.8106500000  0.0000000000000000
0.89843750000000  0.8106600000  0.0000000000000000
0.89843750000000  0.8106700000  0.0000000000000000
0.89843750000000  0.8106800000  0.0000000000000000
0.89843750000000  0.8106900000  0.0000000000000000
0.89843750000000  0.8107000000  0.0000000000000000
0.89843750000000  0.8107100000  0.0000000000000000
0.89843750000000  0.8107200000  0.0000000000000000
0.89843750000000  0.8107300000  0.0000000000000000
0.89843750000000  0.8107400000  0.0000000000000000
0.89843750000000  0.8107500000  0.0000000000000000
0.89843750000000  0.8107600000  0.0000000000000000
0.89843750000000  0.8107700000  0.0000000000000000
0.89843750000000  0.8107800000  0.0000000000000000
0.89843750000000  0.8107900000  0.0000000000000000
0.89843750000000  0.8108000000  0.0000000000000000
0.89843750000000  0.8108100000  0.0000000000000000
0.89843750000000  0.8108200000  0.0000000000000000
0.89843750000000  0.8108300000  0.0000000000000000
0.89843750000000  0.8108400000  0.0000000000000000
0.89843750000000  0.8108500000  0.0000000000000000
0.89843750000000  0.8108600000  0.0000000000000000
0.89843750000000  0.8108700000  0.0000000000000000
0.89843750000000  0.8108800000  0.0000000000000000
0.89843750000000  0.8108900000  0.0000000000000000
0.89843750000000  0.8109000000  0.0000000000000000
0.89843750000000  0.8109100000  0.0000000000000000
0.89843750000000  0.8109200000  0.0000000000000000
0.89843750000000  0.8109300000  0.0000000000000000
0.89843750000000  0.8109400000  0.0000000000000000
0.89843750000000  0.8109500000  0.0000000000000000
0.89843750000000  0.8109600000  0.0000000000000000
0.89843750000000  0.8109700000  0.0000000000000000
0.89843750000000  0.8109800000  0.0000000000000000
0.89843750000000  0.8109900000  0.0000000000000000
0.90625000000000  0.8090000000  0.0000000000000000
0.90625000000000  0.8090100000  0.0000000000000000
0.90625000000000  0.8090200000  0.0000000000000000
0.90625000000000  0.8090300000  0.0000000000000000
0.90625000000000  0.8090400000  0.0000000000000000
0.90625000000000  0.8090500000  0.0000000000000000
0.90625000000000  0.8090600000  0.0000000000000000
0.90625000000000  0.8090700000  0.0000000000000000
0.90625000000000  0.8090800000  0.0000000000000000
0.90625000000000  0.8090900000  0.0000000000000000
0.90625000000000  0.8091000000  0.0000000000000000
0.90625000000000  0.8091100000  0.0000000000000000
0.90625000000000  0.8091200000  0.0000000000000000
0.90625000000000  0.8091300000  0.0000000000000000
0.90625000000000  0.8091400000  0.0000000000000000
0.90625000000000  0.8091500000  0.0000000000000000
0.90625000000000  0.8091600000  0.0000000000000000
0.90625000000000  0.8091700000  0.0000000000000000
0.90625000000000  0.8091800000  0.0000000000000000
0.90625000000000  0.8091900000  0.0000000000000000
0.90625000000000  0.8092000000  0.0000000000000000
0.90625000000000  0.8092100000  0.0000000000000000
0.90625000000000  0.8092200000  0.0000000000000000
0.90625000000000  0.8092300000  0.0000000000000000
0.90625000000000  0.8092400000  0.0000000000000000
0.90625000000000  0.8092500000  0.0000000000000000
0.90625000000000  0.8092600000  0.0000000000000000
0.90625000000000  0.8092700000  0.0000000000000000
0.90625000000000  0.8092800000  0.0000000000000000
0.90625000000000  0.8092900000  0.0000000000000000
0.90625000000000  0.8093000000  0.0000000000000000
0.90625000000000  0.8093100000  0.0000000000000000
0.90625000000000  0.8093200000  0.0000000000000000
0.90625000000000  0.8093300000  0.0000000000000000
0.90625000000000  0.8093400000  0.0000000000000000
0.90625000000000  0.8093500000  0.0000000000000000
0.90625000000000  0.8093600000  0.0000000000000000
0.90625000000000  0.8093700000  0.0000000000000000
0.90625000000000  0.8093800000  0.0000000000000000
0.90625000000000  0.8093900000  0.0000000000000000
0.90625000000000  0.8094000000  0.0000000000000000
0.90625000000000  0.8094100000  0.0000000000000000
0.90625000000000  0.8094200000  0.0000000000000000
0.90625000000000  0.8094300000  0.0000000000000000
0.90625000000000  0.8094400000  0.0000000000000000
0.90625000000000  0.8094500000  0.0000000000000000
0.90625000000000  0.8094600000  0.0000000000000000
0.90625000000000  0.8094700000  0.0000000000000000
0.90625000000000  0.8094800000  0.0000000000000000
0.90625000000000  0.8094900000  0.0000000000000000
0.90625000000000  0.8095000000  0.0000000000000000
0.90625000000000  0.8095100000  0.0570803922572567
0.90625000000000  0.8095200000  0.2165312872753579
0.90625000000000  0.8095300000  0.4289024101641735
0.90625000000000  0.8095400000  0.6509650240503152
0.90625000000000  0.8095500000  0.7941740585417782
0.90625000000000  0.8095600000  0.9044146184700638
0.90625000000000  0.8095700000  0.9918103169289486
0.90625000000000  0.8095800000  1.0669331766875685
0.90625000000000  0.8095900000  1.1252478424096770
0.90625000000000  0.8096000000  1.1816750451476037
0.90625000000000  0.8096100000  1.2224363614959288
0.90625000000000  0.8096200000  1.2641191538784036
0.90625000000000  0.8096300000  1.2919990976373086
0.90625000000000  0.8096400000  1.3157767053502980
0.90625000000000  0.8096500000  1.3333416161509235
0.90625000000000  0.8096600000  1.3443057265327880
0.90625000000000  0.8096700000  1.3531855964075452
0.90625000000000  0.8096800000  1.3536328348875502
0.90625000000000  0.8096900000  1.3493105833110652
0.90625000000000  0.8097000000  1.3383366540647055
0.90625000000000  0.8097100000  1.3254551934558498
0.90625000000000  0.8097200000  1.3044399354135641
0.90625000000000  0.8097300000  1.2776502061640562
0.90625000000000  0.8097400000  1.2448137292345769
0.90625000000000  0.8097500000  1.2053340701119550
0.90625000000000  0.8097600000  1.1585509126507063
0.90625000000000  0.8097700000  1.1024919731708627
0.90625000000000  0.8097800000  1.0372074815809411
0.90625000000000  0.8097900000  0.9606580135175039
0.90625000000000  0.8098000000  0.8675567628828468
0.90625000000000  0.8098100000  0.7544431932519434
0.90625000000000  0.8098200000  0.6023947381622741
0.90625000000000  0.8098300000  0.3729776192131067
0.90625000000000  0.8098400000  0.1738278097423781
0.90625000000000  0.8098500000  0.0325431720427282
0.90625000000000  0.8098600000  0.0000000000000000
0.90625000000000  0.8098700000  0.0000000000000000
0.90625000000000  0.8098800000  0.0000000000000000
0.90625000000000  0.8098900000  0.0000000000000000
0.90625000000000  0.8099000000  0.0000000000000000
0.90625000000000  0.8099100000  0.0000000000000000
0.90625000000000  0.8099200000  0.0000000000000000
0.90625000000000  0.8099300000  0.0000000000000000
0.90625000000000  0.8099400000  0.0000000000000000
0.90625000000000  0.8099500000  0.0000000000000000
0.90625000000000  0.8099600000  0.0000000000000000
0.90625000000000  0.8099700000  0.0000000000000000
0.90625000000000  0.8099800000  0.0000000000000000
0.90625000000000  0.8099900000  0.0000000000000000
0.90625000000000  0.8100000000  0.0000000000000000
0.90625000000000  0.8100100000  0.0000000000000000
0.90625000000000  0.8100200000  0.0000000000000000
0.90625000000000  0.8100300000  0.0000000000000000
0.90625000000000  0.8100400000  0.0000000000000000
0.90625000000000  0.8100500000  0.0000000000000000
0.90625000000000  0.8100600000  0.0000000000000000
0.90625000000000  0.8100700000  0.0000000000000000
0.90625000000000  0.8100800000  0.0000000000000000
0.90625000000000  0.8100900000  0.0000000000000000
0.90625000000000  0.8101000000  0.0000000000000000
0.90625000000000  0.8101100000  0.0000000000000000
0.90625000000000  0.8101200000  0.0000000000000000
0.90625000000000  0.8101300000  0.0000000000000000
0.90625000000000  0.8101400000  0.0000000000000000
0.90625000000000  0.8101500000  0.0000000000000000
0.90625000000000  0.8101600000  0.0000000000000000
0.90625000000000  0.8101700000  0.0000000000000000
0.90625000000000  0.8101800000  0.0000000000000000
0.90625000000000  0.8101900000  0.0000000000000000
0.90625000000000  0.8102000000  0.0000000000000000
0.90625000000000  0.8102100000  0.0000000000000000
0.90625000000000  0.8102200000  0.0000000000000000
0.90625000000000  0.8102300000  0.0000000000000000
0.90625000000000  0.8102400000  0.0000000000000000
0.90625000000000  0.8102500000  0.0000000000000000
0.90625000000000  0.8102600000  0.0000000000000000
0.90625000000000  0.8102700000  0.0000000000000000
0.90625000000000  0.8102800000  0.0000000000000000
0.90625000000000  0.8102900000  0.0000000000000000
0.90625000000000  0.8103000000  0.0000000000000000
0.90625000000000  0.8103100000  0.0000000000000000
0.90625000000000  0.8103200000  0.0000000000000000
0.90625000000000  0.8103300000  0.0000000000000000
0.90625000000000  0.8103400000  0.0000000000000000
0.90625000000000  0.8103500000  0.0000000000000000
0.90625000000000  0.8103600000  0.0000000000000000
0.90625000000000  0.8103700000  0.0000000000000000
0.90625000000000  0.8103800000  0.0000000000000000
0.90625000000000  0.8103900000  0.0000000000000000
0.90625000000000  0.8104000000  0.0000000000000000
0.90625000000000  0.8104100000  0.0000000000000000
0.90625000000000  0.8104200000  0.0000000000000000
0.90625000000000  0.8104300000  0.0000000000000000
0.90625000000000  0.8104400000  0.0000000000000000
0.90625000000000  0.8104500000  0.0000000000000000
0.90625000000000  0.8104600000  0.0000000000000000
0.90625000000000  0.8104700000  0.0000000000000000
0.90625000000000  0.8104800000  0.0000000000000000
0.90625000000000  0.8104900000  0.0000000000000000
0.90625000000000  0.8105000000  0.0000000000000000
0.90625000000000  0.8105100000  0.0000000000000000
0.90625000000000  0.8105200000  0.0000000000000000
0.90625000000000  0.8105300000  0.0000000000000000
0.90625000000000  0.8105400000  0.0000000000000000
0.90625000000000  0.8105500000  0.0000000000000000
0.90625000000000  0.8105600000  0.0000000000000000
0.90625000000000  0.8105700000  0.0000000000000000
0.90625000000000  0.8105800000  0.0000000000000000
0.90625000000000  0.8105900000  0.0000000000000000
0.90625000000000  0.8106000000  0.0000000000000000
0.90625000000000  0.8106100000  0.0000000000000000
0.90625000000000  0.8106200000  0.0000000000000000
0.90625000000000  0.8106300000  0.0000000000000000
0.90625000000000  0.8106400000  0.0000000000000000
0.90625000000000  0.8106500000  0.0000000000000000
0.90625000000000  0.8106600000  0.0000000000000000
0.90625000000000  0.8106700000  0.0000000000000000
0.90625000000000  0.8106800000  0.0000000000000000
0.90625000000000  0.8106900000  0.0000000000000000
0.90625000000000  0.8107000000  0.0000000000000000
0.90625000000000  0.8107100000  0.0000000000000000
0.90625000000000  0.8107200000  0.0000000000000000
0.90625000000000  0.8107300000  0.0000000000000000
0.90625000000000  0.8107400000  0.0000000000000000
0.90625000000000  0.8107500000  0.0000000000000000
0.90625000000000  0.8107600000  0.0000000000000000
0.90625000000000  0.8107700000  0.0000000000000000
0.90625000000000  0.8107800000  0.0000000000000000
0.90625000000000  0.8107900000  0.0000000000000000
0.90625000000000  0.8108000000  0.0000000000000000
0.90625000000000  0.8108100000  0.0000000000000000
0.90625000000000  0.8108200000  0.0000000000000000
0.90625000000000  0.8108300000  0.0000000000000000
0.90625000000000  0.8108400000  0.0000000000000000
0.90625000000000  0.8108500000  0.0000000000000000
0.90625000000000  0.8108600000  0.0000000000000000
0.90625000000000  0.8108700000  0.0000000000000000
0.90625000000000  0.8108800000  0.0000000000000000
0.90625000000000  0.8108900000  0.0000000000000000
0.90625000000000  0.8109000000  0.0000000000000000
0.90625000000000  0.8109100000  0.0000000000000000
0.90625000000000  0.8109200000  0.0000000000000000
0.90625000000000  0.8109300000  0.0000000000000000
0.90625000000000  0.8109400000  0.0000000000000000
0.90625000000000  0.8109500000  0.0000000000000000
0.90625000000000  0.8109600000  0.0000000000000000
0.90625000000000  0.8109700000  0.0000000000000000
0.90625000000000  0.8109800000  0.0000000000000000
0.90625000000000  0.8109900000  0.0000000000000000
0.91406250000000  0.8090000000  0.0000000000000000
0.91406250000000  0.8090100000  0.0000000000000000
0.91406250000000  0.8090200000  0.0000000000000000
0.91406250000000  0.8090300000  0.0000000000000000
0.91406250000000  0.8090400000  0.0000000000000000
0.91406250000000  0.8090500000  0.0000000000000000
0.91406250000000  0.8090600000  0.0000000000000000
0.91406250000000  0.8090700000  0.0000000000000000
0.91406250000000  0.8090800000  0.0000000000000000
0.91406250000000  0.8090900000  0.0000000000000000
0.91406250000000  0.8091000000  0.0000000000000000
0.91406250000000  0.8091100000  0.0000000000000000
0.91406250000000  0.8091200000  0.0000000000000000
0.91406250000000  0.8091300000  0.0000000000000000
0.91406250000000  0.8091400000  0.0000000000000000
0.91406250000000  0.8091500000  0.0000000000000000
0.91406250000000  0.8091600000  0.0000000000000000
0.91406250000000  0.8091700000  0.0000000000000000
0.91406250000000  0.8091800000  0.0000000000000000
0.91406250000000  0.8091900000  0.0000000000000000
0.91406250000000  0.8092000000  0.0000000000000000
0.91406250000000  0.8092100000  0.0000000000000000
0.91406250000000  0.8092200000  0.0000000000000000
0.91406250000000  0.8092300000  0.0000000000000000
0.91406250000000  0.8092400000  0.0000000000000000
0.91406250000000  0.8092500000  0.0000000000000000
0.91406250000000  0.8092600000  0.0000000000000000
0.91406250000000  0.8092700000  0.0000000000000000
0.91406250000000  0.8092800000  0.0000000000000000
0.91406250000000  0.8092900000  0.0000000000000000
0.91406250000000  0.8093000000  0.0000000000000000
0.91406250000000  0.8093100000  0.0000000000000000
0.91406250000000  0.8093200000  0.0000000000000000
0.91406250000000  0.8093300000  0.0000000000000000
0.91406250000000  0.8093400000  0.0000000000000000
0.91406250000000  0.8093500000  0.0000000000000000
0.91406250000000  0.8093600000  0.0000000000000000
0.91406250000000  0.8093700000  0.0000000000000000
0.91406250000000  0.8093800000  0.0000000000000000
0.91406250000000  0.8093900000  0.0000000000000000
0.91406250000000  0.8094000000  0.0000000000000000
0.91406250000000  0.8094100000  0.0000000000000000
0.91406250000000  0.8094200000  0.0000000000000000
0.91406250000000  0.8094300000  0.0000000000000000
0.91406250000000  0.8094400000  0.0000000000000000
0.91406250000000  0.8094500000  0.0000000000000000
0.91406250000000  0.8094600000  0.0000000000000000
0.91406250000000  0.8094700000  0.0000000000000000
0.91406250000000  0.8094800000  0.0000000000000000
0.91406250000000  0.8094900000  0.0000000000000000
0.91406250000000  0.8095000000  0.0488201827505753
0.91406250000000  0.8095100000  0.2005879327959366
0.91406250000000  0.8095200000  0.4070756265803221
0.91406250000000  0.8095300000  0.6305877914139679
0.91406250000000  0.8095400000  0.7750912629476948
0.91406250000000  0.8095500000  0.8844051650085940
0.91406250000000  0.8095600000  0.9738130867921974
0.91406250000000  0.8095700000  1.0493569773425810
0.91406250000000  0.8095800000  1.1110049939548243
0.91406250000000  0.8095900000  1.1668283276763285
0.91406250000000  0.8096000000  1.2086881336328694
0.91406250000000  0.8096100000  1.2497284589165678
0.91406250000000  0.8096200000  1.2785575513828502
0.91406250000000  0.8096300000  1.3057570842551522
0.91406250000000  0.8096400000  1.3242349706254031
0.91406250000000  0.8096500000  1.3388857762099327
0.91406250000000  0.8096600000  1.3474308116275915
0.91406250000000  0.8096700000  1.3498241644093625
0.91406250000000  0.8096800000  1.3479217916556014
0.91406250000000  0.8096900000  1.3419538606863015
0.91406250000000  0.8097000000  1.3304832081958455
0.91406250000000  0.8097100000  1.3109607351268024
0.91406250000000  0.8097200000  1.2890948870629648
0.91406250000000  0.8097300000  1.2600042632333603
0.91406250000000  0.8097400000  1.2245245257288999
0.91406250000000  0.8097500000  1.1828321573560068
0.91406250000000  0.8097600000  1.1329319224132099
0.91406250000000  0.8097700000  1.0750686765997575
0.91406250000000  0.8097800000  1.0067873261928357
0.91406250000000  0.8097900000  0.9261303428977384
0.91406250000000  0.8098000000  0.8293838927536462
0.91406250000000  0.8098100000  0.7075454904108154
0.91406250000000  0.8098200000  0.5324350109469264
0.91406250000000  0.8098300000  0.3050418772022174
0.91406250000000  0.8098400000  0.1225828537098695
0.91406250000000  0.8098500000  0.0073982269717266
0.91406250000000  0.8098600000  0.0000000000000000
0.91406250000000  0.8098700000  0.0000000000000000
0.91406250000000  0.8098800000  0.0000000000000000
0.91406250000000  0.8098900000  0.0000000000000000
0.91406250000000  0.8099000000  0.0000000000000000
0.91406250000000  0.8099100000  0.0000000000000000
0.91406250000000  0.8099200000  0.0000000000000000
0.91406250000000  0.8099300000  0.0000000000000000
0.91406250000000  0.8099400000  0.0000000000000000
0.91406250000000  0.8099500000  0.0000000000000000
0.91406250000000  0.8099600000  0.0000000000000000
0.91406250000000  0.8099700000  0.0000000000000000
0.91406250000000  0.8099800000  0.0000000000000000
0.91406250000000  0.8099900000  0.0000000000000000
0.91406250000000  0.8100000000  0.0000000000000000
0.91406250000000  0.8100100000  0.0000000000000000
0.91406250000000  0.8100200000  0.0000000000000000
0.91406250000000  0.8100300000  0.0000000000000000
0.91406250000000  0.8100400000  0.0000000000000000
0.91406250000000  0.8100500000  0.0000000000000000
0.91406250000000  0.8100600000  0.0000000000000000
0.91406250000000  0.8100700000  0.0000000000000000
0.91406250000000  0.8100800000  0.0000000000000000
0.91406250000000  0.8100900000  0.0000000000000000
0.91406250000000  0.8101000000  0.0000000000000000
0.91406250000000  0.8101100000  0.0000000000000000
0.91406250000000  0.8101200000  0.0000000000000000
0.91406250000000  0.8101300000  0.0000000000000000
0.91406250000000  0.8101400000  0.0000000000000000
0.91406250000000  0.8101500000  0.0000000000000000
0.91406250000000  0.8101600000  0.0000000000000000
0.91406250000000  0.8101700000  0.0000000000000000
0.91406250000000  0.8101800000  0.0000000000000000
0.91406250000000  0.8101900000  0.0000000000000000
0.91406250000000  0.8102000000  0.0000000000000000
0.91406250000000  0.8102100000  0.0000000000000000
0.91406250000000  0.8102200000  0.0000000000000000
0.91406250000000  0.8102300000  0.0000000000000000
0.91406250000000  0.8102400000  0.0000000000000000
0.91406250000000  0.8102500000  0.0000000000000000
0.91406250000000  0.8102600000  0.0000000000000000
0.91406250000000  0.8102700000  0.0000000000000000
0.91406250000000  0.8102800000  0.0000000000000000
0.91406250000000  0.8102900000  0.0000000000000000
0.91406250000000  0.8103000000  0.0000000000000000
0.91406250000000  0.8103100000  0.0000000000000000
0.91406250000000  0.8103200000  0.0000000000000000
0.91406250000000  0.8103300000  0.0000000000000000
0.91406250000000  0.8103400000  0.0000000000000000
0.91406250000000  0.8103500000  0.0000000000000000
0.91406250000000  0.8103600000  0.0000000000000000
0.91406250000000  0.8103700000  0.0000000000000000
0.91406250000000  0.8103800000  0.0000000000000000
0.91406250000000  0.8103900000  0.0000000000000000
0.91406250000000  0.8104000000  0.0000000000000000
0.91406250000000  0.8104100000  0.0000000000000000
0.91406250000000  0.8104200000  0.0000000000000000
0.91406250000000  0.8104300000  0.0000000000000000
0.91406250000000  0.8104400000  0.0000000000000000
0.91406250000000  0.8104500000  0.0000000000000000
0.91406250000000  0.8104600000  0.0000000000000000
0.91406250000000  0.8104700000  0.0000000000000000
0.91406250000000  0.8104800000  0.0000000000000000
0.91406250000000  0.8104900000  0.0000000000000000
0.91406250000000  0.8105000000  0.0000000000000000
0.91406250000000  0.8105100000  0.0000000000000000
0.91406250000000  0.8105200000  0.0000000000000000
0.91406250000000  0.8105300000  0.0000000000000000
0.91406250000000  0.8105400000  0.0000000000000000
0.91406250000000  0.8105500000  0.0000000000000000
0.91406250000000  0.8105600000  0.0000000000000000
0.91406250000000  0.8105700000  0.0000000000000000
0.91406250000000  0.8105800000  0.0000000000000000
0.91406250000000  0.8105900000  0.0000000000000000
0.91406250000000  0.8106000000  0.0000000000000000
0.91406250000000  0.8106100000  0.0000000000000000
0.91406250000000  0.8106200000  0.0000000000000000
0.91406250000000  0.8106300000  0.0000000000000000
0.91406250000000  0.8106400000  0.0000000000000000
0.91406250000000  0.8106500000  0.0000000000000000
0.91406250000000  0.8106600000  0.0000000000000000
0.91406250000000  0.8106700000  0.0000000000000000
0.91406250000000  0.8106800000  0.0000000000000000
0.91406250000000  0.8106900000  0.0000000000000000
0.91406250000000  0.8107000000  0.0000000000000000
0.91406250000000  0.8107100000  0.0000000000000000
0.91406250000000  0.8107200000  0.0000000000000000
0.91406250000000  0.8107300000  0.0000000000000000
0.91406250000000  0.8107400000  0.0000000000000000
0.91406250000000  0.8107500000  0.0000000000000000
0.91406250000000  0.8107600000  0.0000000000000000
0.91406250000000  0.8107700000  0.0000000000000000
0.91406250000000  0.8107800000  0.0000000000000000
0.91406250000000  0.8107900000  0.0000000000000000
0.91406250000000  0.8108000000  0.0000000000000000
0.91406250000000  0.8108100000  0.0000000000000000
0.91406250000000  0.8108200000  0.0000000000000000
0.91406250000000  0.8108300000  0.0000000000000000
0.91406250000000  0.8108400000  0.0000000000000000
0.91406250000000  0.8108500000  0.0000000000000000
0.91406250000000  0.8108600000  0.0000000000000000
0.91406250000000  0.8108700000  0.0000000000000000
0.91406250000000  0.8108800000  0.0000000000000000
0.91406250000000  0.8108900000  0.0000000000000000
0.91406250000000  0.8109000000  0.0000000000000000
0.91406250000000  0.8109100000  0.0000000000000000
0.91406250000000  0.8109200000  0.0000000000000000
0.91406250000000  0.8109300000  0.0000000000000000
0.91406250000000  0.8109400000  0.0000000000000000
0.91406250000000  0.8109500000  0.0000000000000000
0.91406250000000  0.8109600000  0.0000000000000000
0.91406250000000  0.8109700000  0.0000000000000000
0.91406250000000  0.8109800000  0.0000000000000000
0.91406250000000  0.8109900000  0.0000000000000000
0.92187500000000  0.8090000000  0.0000000000000000
0.92187500000000  0.8090100000  0.0000000000000000
0.92187500000000  0.8090200000  0.0000000000000000
0.92187500000000  0.8090300000  0.0000000000000000
0.92187500000000  0.8090400000  0.0000000000000000
0.92187500000000  0.8090500000  0.0000000000000000
0.92187500000000  0.8090600000  0.0000000000000000
0.92187500000000  0.8090700000  0.0000000000000000
0.92187500000000  0.8090800000  0.0000000000000000
0.92187500000000  0.8090900000  0.0000000000000000
0.92187500000000  0.8091000000  0.0000000000000000
0.92187500000000  0.8091100000  0.0000000000000000
0.92187500000000  0.8091200000  0.0000000000000000
0.92187500000000  0.8091300000  0.0000000000000000
0.92187500000000  0.8091400000  0.0000000000000000
0.92187500000000  0.8091500000  0.0000000000000000
0.92187500000000  0.8091600000  0.0000000000000000
0.92187500000000  0.8091700000  0.0000000000000000
0.92187500000000  0.8091800000  0.0000000000000000
0.92187500000000  0.8091900000  0.0000000000000000
0.92187500000000  0.8092000000  0.0000000000000000
0.92187500000000  0.8092100000  0.0000000000000000
0.92187500000000  0.8092200000  0.0000000000000000
0.92187500000000  0.8092300000  0.0000000000000000
0.92187500000000  0.8092400000  0.0000000000000000
0.92187500000000  0.8092500000  0.0000000000000000
0.92187500000000  0.8092600000  0.0000000000000000
0.92187500000000  0.8092700000  0.0000000000000000
0.92187500000000  0.8092800000  0.0000000000000000
0.92187500000000  0.8092900000  0.0000000000000000
0.92187500000000  0.8093000000  0.0000000000000000
0.92187500000000  0.8093100000  0.0000000000000000
0.92187500000000  0.8093200000  0.0000000000000000
0.92187500000000  0.8093300000  0.0000000000000000
0.92187500000000  0.8093400000  0.0000000000000000
0.92187500000000  0.8093500000  0.0000000000000000
0.92187500000000  0.8093600000  0.0000000000000000
0.92187500000000  0.8093700000  0.0000000000000000
0.92187500000000  0.8093800000  0.0000000000000000
0.92187500000000  0.8093900000  0.0000000000000000
0.92187500000000  0.8094000000  0.0000000000000000
0.92187500000000  0.8094100000  0.0000000000000000
0.92187500000000  0.8094200000  0.0000000000000000
0.92187500000000  0.8094300000  0.0000000000000000
0.92187500000000  0.8094400000  0.0000000000000000
0.92187500000000  0.8094500000  0.0000000000000000
0.92187500000000  0.8094600000  0.0000000000000000
0.92187500000000  0.8094700000  0.0000000000000000
0.92187500000000  0.8094800000  0.0000000000000000
0.92187500000000  0.8094900000  0.0386367554775771
0.92187500000000  0.8095000000  0.1821598162383897
0.92187500000000  0.8095100000  0.3826218863481562
0.92187500000000  0.8095200000  0.6091616270999791
0.92187500000000  0.8095300000  0.7552038779529043
0.92187500000000  0.8095400000  0.8666270219383984
0.92187500000000  0.8095500000  0.9574814558170520
0.92187500000000  0.8095600000  1.0338499104139547
0.92187500000000  0.8095700000  1.0964536464196892
0.92187500000000  0.8095800000  1.1523318034857459
0.92187500000000  0.8095900000  1.1943204695944198
0.92187500000000  0.8096000000  1.2368595316369226
0.92187500000000  0.8096100000  1.2658061488918431
0.92187500000000  0.8096200000  1.2969381035018706
0.92187500000000  0.8096300000  1.3158141965997869
0.92187500000000  0.8096400000  1.3313467132733008
0.92187500000000  0.8096500000  1.3413851915966630
0.92187500000000  0.8096600000  1.3454345780285233
0.92187500000000  0.8096700000  1.3480159012765045
0.92187500000000  0.8096800000  1.3422675018873342
0.92187500000000  0.8096900000  1.3326162949636395
0.92187500000000  0.8097000000  1.3165356622771838
0.92187500000000  0.8097100000  1.2987606057687597
0.92187500000000  0.8097200000  1.2727717950366755
0.92187500000000  0.8097300000  1.2411977368241942
0.92187500000000  0.8097400000  1.2036383752303246
0.92187500000000  0.8097500000  1.1592942802957751
0.92187500000000  0.8097600000  1.1072130032159562
0.92187500000000  0.8097700000  1.0455587161173812
0.92187500000000  0.8097800000  0.9737511973001302
0.92187500000000  0.8097900000  0.8890295123562624
0.92187500000000  0.8098000000  0.7847299326053646
0.92187500000000  0.8098100000  0.6528460128081059
0.92187500000000  0.8098200000  0.4484015513099975
0.92187500000000  0.8098300000  0.2362606245103142
0.92187500000000  0.8098400000  0.0741194080410297
0.92187500000000  0.8098500000  0.0000000000000000
0.92187500000000  0.8098600000  0.0000000000000000
0.92187500000000  0.8098700000  0.0000000000000000
0.92187500000000  0.8098800000  0.0000000000000000
0.92187500000000  0.8098900000  0.0000000000000000
0.92187500000000  0.8099000000  0.0000000000000000
0.92187500000000  0.8099100000  0.0000000000000000
0.92187500000000  0.8099200000  0.0000000000000000
0.92187500000000  0.8099300000  0.0000000000000000
0.92187500000000  0.8099400000  0.0000000000000000
0.92187500000000  0.8099500000  0.0000000000000000
0.92187500000000  0.8099600000  0.0000000000000000
0.92187500000000  0.8099700000  0.0000000000000000
0.92187500000000  0.8099800000  0.0000000000000000
0.92187500000000  0.8099900000  0.0000000000000000
0.92187500000000  0.8100000000  0.0000000000000000
0.92187500000000  0.8100100000  0.0000000000000000
0.92187500000000  0.8100200000  0.0000000000000000
0.92187500000000  0.8100300000  0.0000000000000000
0.92187500000000  0.8100400000  0.0000000000000000
0.92187500000000  0.8100500000  0.0000000000000000
0.92187500000000  0.8100600000  0.0000000000000000
0.92187500000000  0.8100700000  0.0000000000000000
0.92187500000000  0.8100800000  0.0000000000000000
0.92187500000000  0.8100900000  0.0000000000000000
0.92187500000000  0.8101000000  0.0000000000000000
0.92187500000000  0.8101100000  0.0000000000000000
0.92187500000000  0.8101200000  0.0000000000000000
0.92187500000000  0.8101300000  0.0000000000000000
0.92187500000000  0.8101400000  0.0000000000000000
0.92187500000000  0.8101500000  0.0000000000000000
0.92187500000000  0.8101600000  0.0000000000000000
0.92187500000000  0.8101700000  0.0000000000000000
0.92187500000000  0.8101800000  0.0000000000000000
0.92187500000000  0.8101900000  0.0000000000000000
0.92187500000000  0.8102000000  0.0000000000000000
0.92187500000000  0.8102100000  0.0000000000000000
0.92187500000000  0.8102200000  0.0000000000000000
0.92187500000000  0.8102300000  0.0000000000000000
0.92187500000000  0.8102400000  0.0000000000000000
0.92187500000000  0.8102500000  0.0000000000000000
0.92187500000000  0.8102600000  0.0000000000000000
0.92187500000000  0.8102700000  0.0000000000000000
0.92187500000000  0.8102800000  0.0000000000000000
0.92187500000000  0.8102900000  0.0000000000000000
0.92187500000000  0.8103000000  0.0000000000000000
0.92187500000000  0.8103100000  0.0000000000000000
0.92187500000000  0.8103200000  0.0000000000000000
0.92187500000000  0.8103300000  0.0000000000000000
0.92187500000000  0.8103400000  0.0000000000000000
0.92187500000000  0.8103500000  0.0000000000000000
0.92187500000000  0.8103600000  0.0000000000000000
0.92187500000000  0.8103700000  0.0000000000000000
0.92187500000000  0.8103800000  0.0000000000000000
0.92187500000000  0.8103900000  0.0000000000000000
0.92187500000000  0.8104000000  0.0000000000000000
0.92187500000000  0.8104100000  0.0000000000000000
0.92187500000000  0.8104200000  0.0000000000000000
0.92187500000000  0.8104300000  0.0000000000000000
0.92187500000000  0.8104400000  0.0000000000000000
0.92187500000000  0.8104500000  0.0000000000000000
0.92187500000000  0.8104600000  0.0000000000000000
0.92187500000000  0.8104700000  0.0000000000000000
0.92187500000000  0.8104800000  0.0000000000000000
0.92187500000000  0.8104900000  0.0000000000000000
0.92187500000000  0.8105000000  0.0000000000000000
0.92187500000000  0.8105100000  0.0000000000000000
0.92187500000000  0.8105200000  0.0000000000000000
0.92187500000000  0.8105300000  0.0000000000000000
0.92187500000000  0.8105400000  0.0000000000000000
0.92187500000000  0.8105500000  0.0000000000000000
0.92187500000000  0.8105600000  0.0000000000000000
0.92187500000000  0.8105700000  0.0000000000000000
0.92187500000000  0.8105800000  0.0000000000000000
0.92187500000000  0.8105900000  0.0000000000000000
0.92187500000000  0.8106000000  0.0000000000000000
0.92187500000000  0.8106100000  0.0000000000000000
0.92187500000000  0.8106200000  0.0000000000000000
0.92187500000000  0.8106300000  0.0000000000000000
0.92187500000000  0.8106400000  0.0000000000000000
0.92187500000000  0.8106500000  0.0000000000000000
0.92187500000000  0.8106600000  0.0000000000000000
0.92187500000000  0.8106700000  0.0000000000000000
0.92187500000000  0.8106800000  0.0000000000000000
0.92187500000000  0.8106900000  0.0000000000000000
0.92187500000000  0.8107000000  0.0000000000000000
0.92187500000000  0.8107100000  0.0000000000000000
0.92187500000000  0.8107200000  0.0000000000000000
0.92187500000000  0.8107300000  0.0000000000000000
0.92187500000000  0.8107400000  0.0000000000000000
0.92187500000000  0.8107500000  0.0000000000000000
0.92187500000000  0.8107600000  0.0000000000000000
0.92187500000000  0.8107700000  0.0000000000000000
0.92187500000000  0.8107800000  0.0000000000000000
0.92187500000000  0.8107900000  0.0000000000000000
0.92187500000000  0.8108000000  0.0000000000000000
0.92187500000000  0.8108100000  0.0000000000000000
0.92187500000000  0.8108200000  0.0000000000000000
0.92187500000000  0.8108300000  0.0000000000000000
0.92187500000000  0.8108400000  0.0000000000000000
0.92187500000000  0.8108500000  0.0000000000000000
0.92187500000000  0.8108600000  0.0000000000000000
0.92187500000000  0.8108700000  0.0000000000000000
0.92187500000000  0.8108800000  0.0000000000000000
0.92187500000000  0.8108900000  0.0000000000000000
0.92187500000000  0.8109000000  0.0000000000000000
0.92187500000000  0.8109100000  0.0000000000000000
0.92187500000000  0.8109200000  0.0000000000000000
0.92187500000000  0.8109300000  0.0000000000000000
0.92187500000000  0.8109400000  0.0000000000000000
0.92187500000000  0.8109500000  0.0000000000000000
0.92187500000000  0.8109600000  0.0000000000000000
0.92187500000000  0.8109700000  0.0000000000000000
0.92187500000000  0.8109800000  0.0000000000000000
0.92187500000000  0.8109900000  0.0000000000000000
0.92968750000000  0.8090000000  0.0000000000000000
0.92968750000000  0.8090100000  0.0000000000000000
0.92968750000000  0.8090200000  0.0000000000000000
0.92968750000000  0.8090300000  0.0000000000000000
0.92968750000000  0.8090400000  0.0000000000000000
0.92968750000000  0.8090500000  0.0000000000000000
0.92968750000000  0.8090600000  0.0000000000000000
0.92968750000000  0.8090700000  0.0000000000000000
0.92968750000000  0.8090800000  0.0000000000000000
0.92968750000000  0.8090900000  0.0000000000000000
0.92968750000000  0.8091000000  0.0000000000000000
0.92968750000000  0.8091100000  0.0000000000000000
0.92968750000000  0.8091200000  0.0000000000000000
0.92968750000000  0.8091300000  0.0000000000000000
0.92968750000000  0.8091400000  0.0000000000000000
0.92968750000000  0.8091500000  0.0000000000000000
0.92968750000000  0.8091600000  0.0000000000000000
0.92968750000000  0.8091700000  0.0000000000000000
0.92968750000000  0.8091800000  0.0000000000000000
0.92968750000000  0.8091900000  0.0000000000000000
0.92968750000000  0.8092000000  0.0000000000000000
0.92968750000000  0.8092100000  0.0000000000000000
0.92968750000000  0.8092200000  0.0000000000000000
0.92968750000000  0.8092300000  0.0000000000000000
0.92968750000000  0.8092400000  0.0000000000000000
0.92968750000000  0.8092500000  0.0000000000000000
0.92968750000000  0.8092600000  0.0000000000000000
0.92968750000000  0.8092700000  0.0000000000000000
0.92968750000000  0.8092800000  0.0000000000000000
0.92968750000000  0.8092900000  0.0000000000000000
0.92968750000000  0.8093000000  0.0000000000000000
0.92968750000000  0.8093100000  0.0000000000000000
0.92968750000000  0.8093200000  0.0000000000000000
0.92968750000000  0.8093300000  0.0000000000000000
0.92968750000000  0.8093400000  0.0000000000000000
0.92968750000000  0.8093500000  0.0000000000000000
0.92968750000000  0.8093600000  0.0000000000000000
0.92968750000000  0.8093700000  0.0000000000000000
0.92968750000000  0.8093800000  0.0000000000000000
0.92968750000000  0.8093900000  0.0000000000000000
0.92968750000000  0.8094000000  0.0000000000000000
0.92968750000000  0.8094100000  0.0000000000000000
0.92968750000000  0.8094200000  0.0000000000000000
0.92968750000000  0.8094300000  0.0000000000000000
0.92968750000000  0.8094400000  0.0000000000000000
0.92968750000000  0.8094500000  0.0000000000000000
0.92968750000000  0.8094600000  0.0000000000000000
0.92968750000000  0.8094700000  0.0000000000000000
0.92968750000000  0.8094800000  0.0268398205709683
0.92968750000000  0.8094900000  0.1624570089636488
0.92968750000000  0.8095000000  0.3565422183400109
0.92968750000000  0.8095100000  0.5829589177796439
0.92968750000000  0.8095200000  0.7345101049163532
0.92968750000000  0.8095300000  0.8481384543725665
0.92968750000000  0.8095400000  0.9392586615830086
0.92968750000000  0.8095500000  1.0154143991415776
0.92968750000000  0.8095600000  1.0802627736305066
0.92968750000000  0.8095700000  1.1364646473999409
0.92968750000000  0.8095800000  1.1825019349475689
0.92968750000000  0.8095900000  1.2244873336073141
0.92968750000000  0.8096000000  1.2549476972151479
0.92968750000000  0.8096100000  1.2855216502277265
0.92968750000000  0.8096200000  1.3051794895244584
0.92968750000000  0.8096300000  1.3242691338066455
0.92968750000000  0.8096400000  1.3356625217874727
0.92968750000000  0.8096500000  1.3429528777222184
0.92968750000000  0.8096600000  1.3453105738610269
0.92968750000000  0.8096700000  1.3413450991566389
0.92968750000000  0.8096800000  1.3342669594128336
0.92968750000000  0.8096900000  1.3227672624737403
0.92968750000000  0.8097000000  1.3062934284306367
0.92968750000000  0.8097100000  1.2817779174589945
0.92968750000000  0.8097200000  1.2548500250066441
0.92968750000000  0.8097300000  1.2208425279692563
0.92968750000000  0.8097400000  1.1803709519264116
0.92968750000000  0.8097500000  1.1333443925048485
0.92968750000000  0.8097600000  1.0776325156237192
0.92968750000000  0.8097700000  1.0133332915704638
0.92968750000000  0.8097800000  0.9375088899436436
0.92968750000000  0.8097900000  0.8468108920376470
0.92968750000000  0.8098000000  0.7357953438296200
0.92968750000000  0.8098100000  0.5866809503947779
0.92968750000000  0.8098200000  0.3629063760954674
0.92968750000000  0.8098300000  0.1687862530523232
0.92968750000000  0.8098400000  0.0314016273827342
0.92968750000000  0.8098500000  0.0000000000000000
0.92968750000000  0.8098600000  0.0000000000000000
0.92968750000000  0.8098700000  0.0000000000000000
0.92968750000000  0.8098800000  0.0000000000000000
0.92968750000000  0.8098900000  0.0000000000000000
0.92968750000000  0.8099000000  0.0000000000000000
0.92968750000000  0.8099100000  0.0000000000000000
0.92968750000000  0.8099200000  0.0000000000000000
0.92968750000000  0.8099300000  0.0000000000000000
0.92968750000000  0.8099400000  0.0000000000000000
0.92968750000000  0.8099500000  0.0000000000000000
0.92968750000000  0.8099600000  0.0000000000000000
0.92968750000000  0.8099700000  0.0000000000000000
0.92968750000000  0.8099800000  0.0000000000000000
0.92968750000000  0.8099900000  0.0000000000000000
0.92968750000000  0.8100000000  0.0000000000000000
0.92968750000000  0.8100100000  0.0000000000000000
0.92968750000000  0.8100200000  0.0000000000000000
0.92968750000000  0.8100300000  0.0000000000000000
0.92968750000000  0.8100400000  0.0000000000000000
0.92968750000000  0.8100500000  0.0000000000000000
0.92968750000000  0.8100600000  0.0000000000000000
0.92968750000000  0.8100700000  0.0000000000000000
0.92968750000000  0.8100800000  0.0000000000000000
0.92968750000000  0.8100900000  0.0000000000000000
0.92968750000000  0.8101000000  0.0000000000000000
0.92968750000000  0.8101100000  0.0000000000000000
0.92968750000000  0.8101200000  0.0000000000000000
0.92968750000000  0.8101300000  0.0000000000000000
0.92968750000000  0.8101400000  0.0000000000000000
0.92968750000000  0.8101500000  0.0000000000000000
0.92968750000000  0.8101600000  0.0000000000000000
0.92968750000000  0.8101700000  0.0000000000000000
0.92968750000000  0.8101800000  0.0000000000000000
0.92968750000000  0.8101900000  0.0000000000000000
0.92968750000000  0.8102000000  0.0000000000000000
0.92968750000000  0.8102100000  0.0000000000000000
0.92968750000000  0.8102200000  0.0000000000000000
0.92968750000000  0.8102300000  0.0000000000000000
0.92968750000000  0.8102400000  0.0000000000000000
0.92968750000000  0.8102500000  0.0000000000000000
0.92968750000000  0.8102600000  0.0000000000000000
0.92968750000000  0.8102700000  0.0000000000000000
0.92968750000000  0.8102800000  0.0000000000000000
0.92968750000000  0.8102900000  0.0000000000000000
0.92968750000000  0.8103000000  0.0000000000000000
0.92968750000000  0.8103100000  0.0000000000000000
0.92968750000000  0.8103200000  0.0000000000000000
0.92968750000000  0.8103300000  0.0000000000000000
0.92968750000000  0.8103400000  0.0000000000000000
0.92968750000000  0.8103500000  0.0000000000000000
0.92968750000000  0.8103600000  0.0000000000000000
0.92968750000000  0.8103700000  0.0000000000000000
0.92968750000000  0.8103800000  0.0000000000000000
0.92968750000000  0.8103900000  0.0000000000000000
0.92968750000000  0.8104000000  0.0000000000000000
0.92968750000000  0.8104100000  0.0000000000000000
0.92968750000000  0.8104200000  0.0000000000000000
0.92968750000000  0.8104300000  0.0000000000000000
0.92968750000000  0.8104400000  0.0000000000000000
0.92968750000000  0.8104500000  0.0000000000000000
0.92968750000000  0.8104600000  0.0000000000000000
0.92968750000000  0.8104700000  0.0000000000000000
0.92968750000000  0.8104800000  0.0000000000000000
0.92968750000000  0.8104900000  0.0000000000000000
0.92968750000000  0.8105000000  0.0000000000000000
0.92968750000000  0.8105100000  0.0000000000000000
0.92968750000000  0.8105200000  0.0000000000000000
0.92968750000000  0.8105300000  0.0000000000000000
0.92968750000000  0.8105400000  0.0000000000000000
0.92968750000000  0.8105500000  0.0000000000000000
0.92968750000000  0.8105600000  0.0000000000000000
0.92968750000000  0.8105700000  0.0000000000000000
0.92968750000000  0.8105800000  0.0000000000000000
0.92968750000000  0.8105900000  0.0000000000000000
0.92968750000000  0.8106000000  0.0000000000000000
0.92968750000000  0.8106100000  0.0000000000000000
0.92968750000000  0.8106200000  0.0000000000000000
0.92968750000000  0.8106300000  0.0000000000000000
0.92968750000000  0.8106400000  0.0000000000000000
0.92968750000000  0.8106500000  0.0000000000000000
0.92968750000000  0.8106600000  0.0000000000000000
0.92968750000000  0.8106700000  0.0000000000000000
0.92968750000000  0.8106800000  0.0000000000000000
0.92968750000000  0.8106900000  0.0000000000000000
0.92968750000000  0.8107000000  0.0000000000000000
0.92968750000000  0.8107100000  0.0000000000000000
0.92968750000000  0.8107200000  0.0000000000000000
0.92968750000000  0.8107300000  0.0000000000000000
0.92968750000000  0.8107400000  0.0000000000000000
0.92968750000000  0.8107500000  0.0000000000000000
0.92968750000000  0.8107600000  0.0000000000000000
0.92968750000000  0.8107700000  0.0000000000000000
0.92968750000000  0.8107800000  0.0000000000000000
0.92968750000000  0.8107900000  0.0000000000000000
0.92968750000000  0.8108000000  0.0000000000000000
0.92968750000000  0.8108100000  0.0000000000000000
0.92968750000000  0.8108200000  0.0000000000000000
0.92968750000000  0.8108300000  0.0000000000000000
0.92968750000000  0.8108400000  0.0000000000000000
0.92968750000000  0.8108500000  0.0000000000000000
0.92968750000000  0.8108600000  0.0000000000000000
0.92968750000000  0.8108700000  0.0000000000000000
0.92968750000000  0.8108800000  0.0000000000000000
0.92968750000000  0.8108900000  0.0000000000000000
0.92968750000000  0.8109000000  0.0000000000000000
0.92968750000000  0.8109100000  0.0000000000000000
0.92968750000000  0.8109200000  0.0000000000000000
0.92968750000000  0.8109300000  0.0000000000000000
0.92968750000000  0.8109400000  0.0000000000000000
0.92968750000000  0.8109500000  0.0000000000000000
0.92968750000000  0.8109600000  0.0000000000000000
0.92968750000000  0.8109700000  0.0000000000000000
0.92968750000000  0.8109800000  0.0000000000000000
0.92968750000000  0.8109900000  0.0000000000000000
0.93750000000000  0.8090000000  0.0000000000000000
0.93750000000000  0.8090100000  0.0000000000000000
0.93750000000000  0.8090200000  0.0000000000000000
0.93750000000000  0.8090300000  0.0000000000000000
0.93750000000000  0.8090400000  0.0000000000000000
0.93750000000000  0.8090500000  0.0000000000000000
0.93750000000000  0.8090600000  0.0000000000000000
0.93750000000000  0.8090700000  0.0000000000000000
0.93750000000000  0.8090800000  0.0000000000000000
0.93750000000000  0.8090900000  0.0000000000000000
0.93750000000000  0.8091000000  0.0000000000000000
0.93750000000000  0.8091100000  0.0000000000000000
0.93750000000000  0.8091200000  0.0000000000000000
0.93750000000000  0.8091300000  0.0000000000000000
0.93750000000000  0.8091400000  0.0000000000000000
0.93750000000000  0.8091500000  0.0000000000000000
0.93750000000000  0.8091600000  0.0000000000000000
0.93750000000000  0.8091700000  0.0000000000000000
0.93750000000000  0.8091800000  0.0000000000000000
0.93750000000000  0.8091900000  0.0000000000000000
0.93750000000000  0.8092000000  0.0000000000000000
0.93750000000000  0.8092100000  0.0000000000000000
0.93750000000000  0.8092200000  0.0000000000000000
0.93750000000000  0.8092300000  0.0000000000000000
0.93750000000000  0.8092400000  0.0000000000000000
0.93750000000000  0.8092500000  0.0000000000000000
0.93750000000000  0.8092600000  0.0000000000000000
0.93750000000000  0.8092700000  0.0000000000000000
0.93750000000000  0.8092800000  0.0000000000000000
0.93750000000000  0.8092900000  0.0000000000000000
0.93750000000000  0.8093000000  0.0000000000000000
0.93750000000000  0.8093100000  0.0000000000000000
0.93750000000000  0.8093200000  0.0000000000000000
0.93750000000000  0.8093300000  0.0000000000000000
0.93750000000000  0.8093400000  0.0000000000000000
0.93750000000000  0.8093500000  0.0000000000000000
0.93750000000000  0.8093600000  0.0000000000000000
0.93750000000000  0.8093700000  0.0000000000000000
0.93750000000000  0.8093800000  0.0000000000000000
0.93750000000000  0.8093900000  0.0000000000000000
0.93750000000000  0.8094000000  0.0000000000000000
0.93750000000000  0.8094100000  0.0000000000000000
0.93750000000000  0.8094200000  0.0000000000000000
0.93750000000000  0.8094300000  0.0000000000000000
0.93750000000000  0.8094400000  0.0000000000000000
0.93750000000000  0.8094500000  0.0000000000000000
0.93750000000000  0.8094600000  0.0000000000000000
0.93750000000000  0.8094700000  0.0170757754086827
0.93750000000000  0.8094800000  0.1414732959649627
0.93750000000000  0.8094900000  0.3271969205681066
0.93750000000000  0.8095000000  0.5534133189213500
0.93750000000000  0.8095100000  0.7118427238212348
0.93750000000000  0.8095200000  0.8292342974078465
0.93750000000000  0.8095300000  0.9206573353175355
0.93750000000000  0.8095400000  0.9988211237985989
0.93750000000000  0.8095500000  1.0656985298044874
0.93750000000000  0.8095600000  1.1229644809774779
0.93750000000000  0.8095700000  1.1699731953848522
0.93750000000000  0.8095800000  1.2125307549372661
0.93750000000000  0.8095900000  1.2430148022444860
0.93750000000000  0.8096000000  1.2754207992929327
0.93750000000000  0.8096100000  1.2954171104032168
0.93750000000000  0.8096200000  1.3186695988841433
0.93750000000000  0.8096300000  1.3300248455537915
0.93750000000000  0.8096400000  1.3385912072202339
0.93750000000000  0.8096500000  1.3421203090279539
0.93750000000000  0.8096600000  1.3401889478213700
0.93750000000000  0.8096700000  1.3368504014883600
0.93750000000000  0.8096800000  1.3258654049416454
0.93750000000000  0.8096900000  1.3111032960333135
0.93750000000000  0.8097000000  1.2898827540481996
0.93750000000000  0.8097100000  1.2669427276296936
0.93750000000000  0.8097200000  1.2357859543807814
0.93750000000000  0.8097300000  1.1990573169953198
0.93750000000000  0.8097400000  1.1559715214700526
0.93750000000000  0.8097500000  1.1057612635909915
0.93750000000000  0.8097600000  1.0473377753800832
0.93750000000000  0.8097700000  0.9781287844898470
0.93750000000000  0.8097800000  0.8970873419799338
0.93750000000000  0.8097900000  0.8000680266876279
0.93750000000000  0.8098000000  0.6768992318918288
0.93750000000000  0.8098100000  0.4963816811263744
0.93750000000000  0.8098200000  0.2781426744909622
0.93750000000000  0.8098300000  0.1049300190920252
0.93750000000000  0.8098400000  0.0022993274313571
0.93750000000000  0.8098500000  0.0000000000000000
0.93750000000000  0.8098600000  0.0000000000000000
0.93750000000000  0.8098700000  0.0000000000000000
0.93750000000000  0.8098800000  0.0000000000000000
0.93750000000000  0.8098900000  0.0000000000000000
0.93750000000000  0.8099000000  0.0000000000000000
0.93750000000000  0.8099100000  0.0000000000000000
0.93750000000000  0.8099200000  0.0000000000000000
0.93750000000000  0.8099300000  0.0000000000000000
0.93750000000000  0.8099400000  0.0000000000000000
0.93750000000000  0.8099500000  0.0000000000000000
0.93750000000000  0.8099600000  0.0000000000000000
0.93750000000000  0.8099700000  0.0000000000000000
0.93750000000000  0.8099800000  0.0000000000000000
0.93750000000000  0.8099900000  0.0000000000000000
0.93750000000000  0.8100000000  0.0000000000000000
0.93750000000000  0.8100100000  0.0000000000000000
0.93750000000000  0.8100200000  0.0000000000000000
0.93750000000000  0.8100300000  0.0000000000000000
0.93750000000000  0.8100400000  0.0000000000000000
0.93750000000000  0.8100500000  0.0000000000000000
0.93750000000000  0.8100600000  0.0000000000000000
0.93750000000000  0.8100700000  0.0000000000000000
0.93750000000000  0.8100800000  0.0000000000000000
0.93750000000000  0.8100900000  0.0000000000000000
0.93750000000000  0.8101000000  0.0000000000000000
0.93750000000000  0.8101100000  0.0000000000000000
0.93750000000000  0.8101200000  0.0000000000000000
0.93750000000000  0.8101300000  0.0000000000000000
0.93750000000000  0.8101400000  0.0000000000000000
0.93750000000000  0.8101500000  0.0000000000000000
0.93750000000000  0.8101600000  0.0000000000000000
0.93750000000000  0.8101700000  0.0000000000000000
0.93750000000000  0.8101800000  0.0000000000000000
0.93750000000000  0.8101900000  0.0000000000000000
0.93750000000000  0.8102000000  0.0000000000000000
0.93750000000000  0.8102100000  0.0000000000000000
0.93750000000000  0.8102200000  0.0000000000000000
0.93750000000000  0.8102300000  0.0000000000000000
0.93750000000000  0.8102400000  0.0000000000000000
0.93750000000000  0.8102500000  0.0000000000000000
0.93750000000000  0.8102600000  0.0000000000000000
0.93750000000000  0.8102700000  0.0000000000000000
0.93750000000000  0.8102800000  0.0000000000000000
0.93750000000000  0.8102900000  0.0000000000000000
0.93750000000000  0.8103000000  0.0000000000000000
0.93750000000000  0.8103100000  0.0000000000000000
0.93750000000000  0.8103200000  0.0000000000000000
0.93750000000000  0.8103300000  0.0000000000000000
0.93750000000000  0.8103400000  0.0000000000000000
0.93750000000000  0.8103500000  0.0000000000000000
0.93750000000000  0.8103600000  0.0000000000000000
0.93750000000000  0.8103700000  0.0000000000000000
0.93750000000000  0.8103800000  0.0000000000000000
0.93750000000000  0.8103900000  0.0000000000000000
0.93750000000000  0.8104000000  0.0000000000000000
0.93750000000000  0.8104100000  0.0000000000000000
0.93750000000000  0.8104200000  0.0000000000000000
0.93750000000000  0.8104300000  0.0000000000000000
0.93750000000000  0.8104400000  0.0000000000000000
0.93750000000000  0.8104500000  0.0000000000000000
0.93750000000000  0.8104600000  0.0000000000000000
0.93750000000000  0.8104700000  0.0000000000000000
0.93750000000000  0.8104800000  0.0000000000000000
0.93750000000000  0.8104900000  0.0000000000000000
0.93750000000000  0.8105000000  0.0000000000000000
0.93750000000000  0.8105100000  0.0000000000000000
0.93750000000000  0.8105200000  0.0000000000000000
0.93750000000000  0.8105300000  0.0000000000000000
0.93750000000000  0.8105400000  0.0000000000000000
0.93750000000000  0.8105500000  0.0000000000000000
0.93750000000000  0.8105600000  0.0000000000000000
0.93750000000000  0.8105700000  0.0000000000000000
0.93750000000000  0.8105800000  0.0000000000000000
0.93750000000000  0.8105900000  0.0000000000000000
0.93750000000000  0.8106000000  0.0000000000000000
0.93750000000000  0.8106100000  0.0000000000000000
0.93750000000000  0.8106200000  0.0000000000000000
0.93750000000000  0.8106300000  0.0000000000000000
0.93750000000000  0.8106400000  0.0000000000000000
0.93750000000000  0.8106500000  0.0000000000000000
0.93750000000000  0.8106600000  0.0000000000000000
0.93750000000000  0.8106700000  0.0000000000000000
0.93750000000000  0.8106800000  0.0000000000000000
0.93750000000000  0.8106900000  0.0000000000000000
0.93750000000000  0.8107000000  0.0000000000000000
0.93750000000000  0.8107100000  0.0000000000000000
0.93750000000000  0.8107200000  0.0000000000000000
0.93750000000000  0.8107300000  0.0000000000000000
0.93750000000000  0.8107400000  0.0000000000000000
0.93750000000000  0.8107500000  0.0000000000000000
0.93750000000000  0.8107600000  0.0000000000000000
0.93750000000000  0.8107700000  0.0000000000000000
0.93750000000000  0.8107800000  0.0000000000000000
0.93750000000000  0.8107900000  0.0000000000000000
0.93750000000000  0.8108000000  0.0000000000000000
0.93750000000000  0.8108100000  0.0000000000000000
0.93750000000000  0.8108200000  0.0000000000000000
0.93750000000000  0.8108300000  0.0000000000000000
0.93750000000000  0.8108400000  0.0000000000000000
0.93750000000000  0.8108500000  0.0000000000000000
0.93750000000000  0.8108600000  0.0000000000000000
0.93750000000000  0.8108700000  0.0000000000000000
0.93750000000000  0.8108800000  0.0000000000000000
0.93750000000000  0.8108900000  0.0000000000000000
0.93750000000000  0.8109000000  0.0000000000000000
0.93750000000000  0.8109100000  0.0000000000000000
0.93750000000000  0.8109200000  0.0000000000000000
0.93750000000000  0.8109300000  0.0000000000000000
0.93750000000000  0.8109400000  0.0000000000000000
0.93750000000000  0.8109500000  0.0000000000000000
0.93750000000000  0.8109600000  0.0000000000000000
0.93750000000000  0.8109700000  0.0000000000000000
0.93750000000000  0.8109800000  0.0000000000000000
0.93750000000000  0.8109900000  0.0000000000000000
0.94531250000000  0.8090000000  0.0000000000000000
0.94531250000000  0.8090100000  0.0000000000000000
0.94531250000000  0.8090200000  0.0000000000000000
0.94531250000000  0.8090300000  0.0000000000000000
0.94531250000000  0.8090400000  0.0000000000000000
0.94531250000000  0.8090500000  0.0000000000000000
0.94531250000000  0.8090600000  0.0000000000000000
0.94531250000000  0.8090700000  0.0000000000000000
0.94531250000000  0.8090800000  0.0000000000000000
0.94531250000000  0.8090900000  0.0000000000000000
0.94531250000000  0.8091000000  0.0000000000000000
0.94531250000000  0.8091100000  0.0000000000000000
0.94531250000000  0.8091200000  0.0000000000000000
0.94531250000000  0.8091300000  0.0000000000000000
0.94531250000000  0.8091400000  0.0000000000000000
0.94531250000000  0.8091500000  0.0000000000000000
0.94531250000000  0.8091600000  0.0000000000000000
0.94531250000000  0.8091700000  0.0000000000000000
0.94531250000000  0.8091800000  0.0000000000000000
0.94531250000000  0.8091900000  0.0000000000000000
0.94531250000000  0.8092000000  0.0000000000000000
0.94531250000000  0.8092100000  0.0000000000000000
0.94531250000000  0.8092200000  0.0000000000000000
0.94531250000000  0.8092300000  0.0000000000000000
0.94531250000000  0.8092400000  0.0000000000000000
0.94531250000000  0.8092500000  0.0000000000000000
0.94531250000000  0.8092600000  0.0000000000000000
0.94531250000000  0.8092700000  0.0000000000000000
0.94531250000000  0.8092800000  0.0000000000000000
0.94531250000000  0.8092900000  0.0000000000000000
0.94531250000000  0.8093000000  0.0000000000000000
0.94531250000000  0.8093100000  0.0000000000000000
0.94531250000000  0.8093200000  0.0000000000000000
0.94531250000000  0.8093300000  0.0000000000000000
0.94531250000000  0.8093400000  0.0000000000000000
0.94531250000000  0.8093500000  0.0000000000000000
0.94531250000000  0.8093600000  0.0000000000000000
0.94531250000000  0.8093700000  0.0000000000000000
0.94531250000000  0.8093800000  0.0000000000000000
0.94531250000000  0.8093900000  0.0000000000000000
0.94531250000000  0.8094000000  0.0000000000000000
0.94531250000000  0.8094100000  0.0000000000000000
0.94531250000000  0.8094200000  0.0000000000000000
0.94531250000000  0.8094300000  0.0000000000000000
0.94531250000000  0.8094400000  0.0000000000000000
0.94531250000000  0.8094500000  0.0000000000000000
0.94531250000000  0.8094600000  0.0071787482728103
0.94531250000000  0.8094700000  0.1175797529591885
0.94531250000000  0.8094800000  0.2943763972058214
0.94531250000000  0.8094900000  0.5158793812731401
0.94531250000000  0.8095000000  0.6878150692343888
0.94531250000000  0.8095100000  0.8070028310121137
0.94531250000000  0.8095200000  0.9020891743716640
0.94531250000000  0.8095300000  0.9819634191340805
0.94531250000000  0.8095400000  1.0491124846864956
0.94531250000000  0.8095500000  1.1062879306564304
0.94531250000000  0.8095600000  1.1558256838717089
0.94531250000000  0.8095700000  1.1990422202367885
0.94531250000000  0.8095800000  1.2336514927651052
0.94531250000000  0.8095900000  1.2658068135750029
0.94531250000000  0.8096000000  1.2871665789076909
0.94531250000000  0.8096100000  1.3097373182588730
0.94531250000000  0.8096200000  1.3218666776053862
0.94531250000000  0.8096300000  1.3347686222103332
0.94531250000000  0.8096400000  1.3391944827825701
0.94531250000000  0.8096500000  1.3406207365717306
0.94531250000000  0.8096600000  1.3368437437190219
0.94531250000000  0.8096700000  1.3278238510743112
0.94531250000000  0.8096800000  1.3151742530197892
0.94531250000000  0.8096900000  1.2986829962957258
0.94531250000000  0.8097000000  1.2768641360310535
0.94531250000000  0.8097100000  1.2471681718082359
0.94531250000000  0.8097200000  1.2147960639245661
0.94531250000000  0.8097300000  1.1752236625494612
0.94531250000000  0.8097400000  1.1288746142041048
0.94531250000000  0.8097500000  1.0753752903665248
0.94531250000000  0.8097600000  1.0123135248877049
0.94531250000000  0.8097700000  0.9395216478760999
0.94531250000000  0.8097800000  0.8524524691847771
0.94531250000000  0.8097900000  0.7459759292884519
0.94531250000000  0.8098000000  0.6085669825421223
0.94531250000000  0.8098100000  0.3950102481545378
0.94531250000000  0.8098200000  0.1957116192930248
0.94531250000000  0.8098300000  0.0488483413798295
0.94531250000000  0.8098400000  0.0000000000000000
0.94531250000000  0.8098500000  0.0000000000000000
0.94531250000000  0.8098600000  0.0000000000000000
0.94531250000000  0.8098700000  0.0000000000000000
0.94531250000000  0.8098800000  0.0000000000000000
0.94531250000000  0.8098900000  0.0000000000000000
0.94531250000000  0.8099000000  0.0000000000000000
0.94531250000000  0.8099100000  0.0000000000000000
0.94531250000000  0.8099200000  0.0000000000000000
0.94531250000000  0.8099300000  0.0000000000000000
0.94531250000000  0.8099400000  0.0000000000000000
0.94531250000000  0.8099500000  0.0000000000000000
0.94531250000000  0.8099600000  0.0000000000000000
0.94531250000000  0.8099700000  0.0000000000000000
0.94531250000000  0.8099800000  0.0000000000000000
0.94531250000000  0.8099900000  0.0000000000000000
0.94531250000000  0.8100000000  0.0000000000000000
0.94531250000000  0.8100100000  0.0000000000000000
0.94531250000000  0.8100200000  0.0000000000000000
0.94531250000000  0.8100300000  0.0000000000000000
0.94531250000000  0.8100400000  0.0000000000000000
0.94531250000000  0.8100500000  0.0000000000000000
0.94531250000000  0.8100600000  0.0000000000000000
0.94531250000000  0.8100700000  0.0000000000000000
0.94531250000000  0.8100800000  0.0000000000000000
0.94531250000000  0.8100900000  0.0000000000000000
0.94531250000000  0.8101000000  0.0000000000000000
0.94531250000000  0.8101100000  0.0000000000000000
0.94531250000000  0.8101200000  0.0000000000000000
0.94531250000000  0.8101300000  0.0000000000000000
0.94531250000000  0.8101400000  0.0000000000000000
0.94531250000000  0.8101500000  0.0000000000000000
0.94531250000000  0.8101600000  0.0000000000000000
0.94531250000000  0.8101700000  0.0000000000000000
0.94531250000000  0.8101800000  0.0000000000000000
0.94531250000000  0.8101900000  0.0000000000000000
0.94531250000000  0.8102000000  0.0000000000000000
0.94531250000000  0.8102100000  0.0000000000000000
0.94531250000000  0.8102200000  0.0000000000000000
0.94531250000000  0.8102300000  0.0000000000000000
0.94531250000000  0.8102400000  0.0000000000000000
0.94531250000000  0.8102500000  0.0000000000000000
0.94531250000000  0.8102600000  0.0000000000000000
0.94531250000000  0.8102700000  0.0000000000000000
0.94531250000000  0.8102800000  0.0000000000000000
0.94531250000000  0.8102900000  0.0000000000000000
0.94531250000000  0.8103000000  0.0000000000000000
0.94531250000000  0.8103100000  0.0000000000000000
0.94531250000000  0.8103200000  0.0000000000000000
0.94531250000000  0.8103300000  0.0000000000000000
0.94531250000000  0.8103400000  0.0000000000000000
0.94531250000000  0.8103500000  0.0000000000000000
0.94531250000000  0.8103600000  0.0000000000000000
0.94531250000000  0.8103700000  0.0000000000000000
0.94531250000000  0.8103800000  0.0000000000000000
0.94531250000000  0.8103900000  0.0000000000000000
0.94531250000000  0.8104000000  0.0000000000000000
0.94531250000000  0.8104100000  0.0000000000000000
0.94531250000000  0.8104200000  0.0000000000000000
0.94531250000000  0.8104300000  0.0000000000000000
0.94531250000000  0.8104400000  0.0000000000000000
0.94531250000000  0.8104500000  0.0000000000000000
0.94531250000000  0.8104600000  0.0000000000000000
0.94531250000000  0.8104700000  0.0000000000000000
0.94531250000000  0.8104800000  0.0000000000000000
0.94531250000000  0.8104900000  0.0000000000000000
0.94531250000000  0.8105000000  0.0000000000000000
0.94531250000000  0.8105100000  0.0000000000000000
0.94531250000000  0.8105200000  0.0000000000000000
0.94531250000000  0.8105300000  0.0000000000000000
0.94531250000000  0.8105400000  0.0000000000000000
0.94531250000000  0.8105500000  0.0000000000000000
0.94531250000000  0.8105600000  0.0000000000000000
0.94531250000000  0.8105700000  0.0000000000000000
0.94531250000000  0.8105800000  0.0000000000000000
0.94531250000000  0.8105900000  0.0000000000000000
0.94531250000000  0.8106000000  0.0000000000000000
0.94531250000000  0.8106100000  0.0000000000000000
0.94531250000000  0.8106200000  0.0000000000000000
0.94531250000000  0.8106300000  0.0000000000000000
0.94531250000000  0.8106400000  0.0000000000000000
0.94531250000000  0.8106500000  0.0000000000000000
0.94531250000000  0.8106600000  0.0000000000000000
0.94531250000000  0.8106700000  0.0000000000000000
0.94531250000000  0.8106800000  0.0000000000000000
0.94531250000000  0.8106900000  0.0000000000000000
0.94531250000000  0.8107000000  0.0000000000000000
0.94531250000000  0.8107100000  0.0000000000000000
0.94531250000000  0.8107200000  0.0000000000000000
0.94531250000000  0.8107300000  0.0000000000000000
0.94531250000000  0.8107400000  0.0000000000000000
0.94531250000000  0.8107500000  0.0000000000000000
0.94531250000000  0.8107600000  0.0000000000000000
0.94531250000000  0.8107700000  0.0000000000000000
0.94531250000000  0.8107800000  0.0000000000000000
0.94531250000000  0.8107900000  0.0000000000000000
0.94531250000000  0.8108000000  0.0000000000000000
0.94531250000000  0.8108100000  0.0000000000000000
0.94531250000000  0.8108200000  0.0000000000000000
0.94531250000000  0.8108300000  0.0000000000000000
0.94531250000000  0.8108400000  0.0000000000000000
0.94531250000000  0.8108500000  0.0000000000000000
0.94531250000000  0.8108600000  0.0000000000000000
0.94531250000000  0.8108700000  0.0000000000000000
0.94531250000000  0.8108800000  0.0000000000000000
0.94531250000000  0.8108900000  0.0000000000000000
0.94531250000000  0.8109000000  0.0000000000000000
0.94531250000000  0.8109100000  0.0000000000000000
0.94531250000000  0.8109200000  0.0000000000000000
0.94531250000000  0.8109300000  0.0000000000000000
0.94531250000000  0.8109400000  0.0000000000000000
0.94531250000000  0.8109500000  0.0000000000000000
0.94531250000000  0.8109600000  0.0000000000000000
0.94531250000000  0.8109700000  0.0000000000000000
0.94531250000000  0.8109800000  0.0000000000000000
0.94531250000000  0.8109900000  0.0000000000000000
0.95312500000000  0.8090000000  0.0000000000000000
0.95312500000000  0.8090100000  0.0000000000000000
0.95312500000000  0.8090200000  0.0000000000000000
0.95312500000000  0.8090300000  0.0000000000000000
0.95312500000000  0.8090400000  0.0000000000000000
0.95312500000000  0.8090500000  0.0000000000000000
0.95312500000000  0.8090600000  0.0000000000000000
0.95312500000000  0.8090700000  0.0000000000000000
0.95312500000000  0.8090800000  0.0000000000000000
0.95312500000000  0.8090900000  0.0000000000000000
0.95312500000000  0.8091000000  0.0000000000000000
0.95312500000000  0.8091100000  0.0000000000000000
0.95312500000000  0.8091200000  0.0000000000000000
0.95312500000000  0.8091300000  0.0000000000000000
0.95312500000000  0.8091400000  0.0000000000000000
0.95312500000000  0.8091500000  0.0000000000000000
0.95312500000000  0.8091600000  0.0000000000000000
0.95312500000000  0.8091700000  0.0000000000000000
0.95312500000000  0.8091800000  0.0000000000000000
0.95312500000000  0.8091900000  0.0000000000000000
0.95312500000000  0.8092000000  0.0000000000000000
0.95312500000000  0.8092100000  0.0000000000000000
0.95312500000000  0.8092200000  0.0000000000000000
0.95312500000000  0.8092300000  0.0000000000000000
0.95312500000000  0.8092400000  0.0000000000000000
0.95312500000000  0.8092500000  0.0000000000000000
0.95312500000000  0.8092600000  0.0000000000000000
0.95312500000000  0.8092700000  0.0000000000000000
0.95312500000000  0.8092800000  0.0000000000000000
0.95312500000000  0.8092900000  0.0000000000000000
0.95312500000000  0.8093000000  0.0000000000000000
0.95312500000000  0.8093100000  0.0000000000000000
0.95312500000000  0.8093200000  0.0000000000000000
0.95312500000000  0.8093300000  0.0000000000000000
0.95312500000000  0.8093400000  0.0000000000000000
0.95312500000000  0.8093500000  0.0000000000000000
0.95312500000000  0.8093600000  0.0000000000000000
0.95312500000000  0.8093700000  0.0000000000000000
0.95312500000000  0.8093800000  0.0000000000000000
0.95312500000000  0.8093900000  0.0000000000000000
0.95312500000000  0.8094000000  0.0000000000000000
0.95312500000000  0.8094100000  0.0000000000000000
0.95312500000000  0.8094200000  0.0000000000000000
0.95312500000000  0.8094300000  0.0000000000000000
0.95312500000000  0.8094400000  0.0000000000000000
0.95312500000000  0.8094500000  0.0000000000000000
0.95312500000000  0.8094600000  0.0929598445962117
0.95312500000000  0.8094700000  0.2608757365491683
0.95312500000000  0.8094800000  0.4741334377046641
0.95312500000000  0.8094900000  0.6599144503802626
0.95312500000000  0.8095000000  0.7839859512522628
0.95312500000000  0.8095100000  0.8815717473902065
0.95312500000000  0.8095200000  0.9645578962469818
0.95312500000000  0.8095300000  1.0320793212213806
0.95312500000000  0.8095400000  1.0915894152859562
0.95312500000000  0.8095500000  1.1432349707459699
0.95312500000000  0.8095600000  1.1876830039849962
0.95312500000000  0.8095700000  1.2235020055468246
0.95312500000000  0.8095800000  1.2563654865591047
0.95312500000000  0.8095900000  1.2778382922703277
0.95312500000000  0.8096000000  1.3022954209896265
0.95312500000000  0.8096100000  1.3151027794173540
0.95312500000000  0.8096200000  1.3317098938813439
0.95312500000000  0.8096300000  1.3363577790452683
0.95312500000000  0.8096400000  1.3389241178032092
0.95312500000000  0.8096500000  1.3365912141808853
0.95312500000000  0.8096600000  1.3290926310918603
0.95312500000000  0.8096700000  1.3203184416073173
0.95312500000000  0.8096800000  1.3042614093358340
0.95312500000000  0.8096900000  1.2840782171160761
0.95312500000000  0.8097000000  1.2575765963168037
0.95312500000000  0.8097100000  1.2291994818551444
0.95312500000000  0.8097200000  1.1924753846855249
0.95312500000000  0.8097300000  1.1495834032515870
0.95312500000000  0.8097400000  1.1001423548737650
0.95312500000000  0.8097500000  1.0425609357302881
0.95312500000000  0.8097600000  0.9756295842140588
0.95312500000000  0.8097700000  0.8963945683329039
0.95312500000000  0.8097800000  0.8013531632987100
0.95312500000000  0.8097900000  0.6840563708904897
0.95312500000000  0.8098000000  0.5148550441404324
0.95312500000000  0.8098100000  0.2955184481003660
0.95312500000000  0.8098200000  0.1191982590157830
0.95312500000000  0.8098300000  0.0077108976615127
0.95312500000000  0.8098400000  0.0000000000000000
0.95312500000000  0.8098500000  0.0000000000000000
0.95312500000000  0.8098600000  0.0000000000000000
0.95312500000000  0.8098700000  0.0000000000000000
0.95312500000000  0.8098800000  0.0000000000000000
0.95312500000000  0.8098900000  0.0000000000000000
0.95312500000000  0.8099000000  0.0000000000000000
0.95312500000000  0.8099100000  0.0000000000000000
0.95312500000000  0.8099200000  0.0000000000000000
0.95312500000000  0.8099300000  0.0000000000000000
0.95312500000000  0.8099400000  0.0000000000000000
0.95312500000000  0.8099500000  0.0000000000000000
0.95312500000000  0.8099600000  0.0000000000000000
0.95312500000000  0.8099700000  0.0000000000000000
0.95312500000000  0.8099800000  0.0000000000000000
0.95312500000000  0.8099900000  0.0000000000000000
0.95312500000000  0.8100000000  0.0000000000000000
0.95312500000000  0.8100100000  0.0000000000000000
0.95312500000000  0.8100200000  0.0000000000000000
0.95312500000000  0.8100300000  0.0000000000000000
0.95312500000000  0.8100400000  0.0000000000000000
0.95312500000000  0.8100500000  0.0000000000000000
0.95312500000000  0.8100600000  0.0000000000000000
0.95312500000000  0.8100700000  0.0000000000000000
0.95312500000000  0.8100800000  0.0000000000000000
0.95312500000000  0.8100900000  0.0000000000000000
0.95312500000000  0.8101000000  0.0000000000000000
0.95312500000000  0.8101100000  0.0000000000000000
0.95312500000000  0.8101200000  0.0000000000000000
0.95312500000000  0.8101300000  0.0000000000000000
0.95312500000000  0.8101400000  0.0000000000000000
0.95312500000000  0.8101500000  0.0000000000000000
0.95312500000000  0.8101600000  0.0000000000000000
0.95312500000000  0.8101700000  0.0000000000000000
0.95312500000000  0.8101800000  0.0000000000000000
0.95312500000000  0.8101900000  0.0000000000000000
0.95312500000000  0.8102000000  0.0000000000000000
0.95312500000000  0.8102100000  0.0000000000000000
0.95312500000000  0.8102200000  0.0000000000000000
0.95312500000000  0.8102300000  0.0000000000000000
0.95312500000000  0.8102400000  0.0000000000000000
0.95312500000000  0.8102500000  0.0000000000000000
0.95312500000000  0.8102600000  0.0000000000000000
0.95312500000000  0.8102700000  0.0000000000000000
0.95312500000000  0.8102800000  0.0000000000000000
0.95312500000000  0.8102900000  0.0000000000000000
0.95312500000000  0.8103000000  0.0000000000000000
0.95312500000000  0.8103100000  0.0000000000000000
0.95312500000000  0.8103200000  0.0000000000000000
0.95312500000000  0.8103300000  0.0000000000000000
0.95312500000000  0.8103400000  0.0000000000000000
0.95312500000000  0.8103500000  0.0000000000000000
0.95312500000000  0.8103600000  0.0000000000000000
0.95312500000000  0.8103700000  0.0000000000000000
0.95312500000000  0.8103800000  0.0000000000000000
0.95312500000000  0.8103900000  0.0000000000000000
0.95312500000000  0.8104000000  0.0000000000000000
0.95312500000000  0.8104100000  0.0000000000000000
0.95312500000000  0.8104200000  0.0000000000000000
0.95312500000000  0.8104300000  0.0000000000000000
0.95312500000000  0.8104400000  0.0000000000000000
0.95312500000000  0.8104500000  0.0000000000000000
0.95312500000000  0.8104600000  0.0000000000000000
0.95312500000000  0.8104700000  0.0000000000000000
0.95312500000000  0.8104800000  0.0000000000000000
0.95312500000000  0.8104900000  0.0000000000000000
0.95312500000000  0.8105000000  0.0000000000000000
0.95312500000000  0.8105100000  0.0000000000000000
0.95312500000000  0.8105200000  0.0000000000000000
0.95312500000000  0.8105300000  0.0000000000000000
0.95312500000000  0.8105400000  0.0000000000000000
0.95312500000000  0.8105500000  0.0000000000000000
0.95312500000000  0.8105600000  0.0000000000000000
0.95312500000000  0.8105700000  0.0000000000000000
0.95312500000000  0.8105800000  0.0000000000000000
0.95312500000000  0.8105900000  0.0000000000000000
0.95312500000000  0.8106000000  0.0000000000000000
0.95312500000000  0.8106100000  0.0000000000000000
0.95312500000000  0.8106200000  0.0000000000000000
0.95312500000000  0.8106300000  0.0000000000000000
0.95312500000000  0.8106400000  0.0000000000000000
0.95312500000000  0.8106500000  0.0000000000000000
0.95312500000000  0.8106600000  0.0000000000000000
0.95312500000000  0.8106700000  0.0000000000000000
0.95312500000000  0.8106800000  0.0000000000000000
0.95312500000000  0.8106900000  0.0000000000000000
0.95312500000000  0.8107000000  0.0000000000000000
0.95312500000000  0.8107100000  0.0000000000000000
0.95312500000000  0.8107200000  0.0000000000000000
0.95312500000000  0.8107300000  0.0000000000000000
0.95312500000000  0.8107400000  0.0000000000000000
0.95312500000000  0.8107500000  0.0000000000000000
0.95312500000000  0.8107600000  0.0000000000000000
0.95312500000000  0.8107700000  0.0000000000000000
0.95312500000000  0.8107800000  0.0000000000000000
0.95312500000000  0.8107900000  0.0000000000000000
0.95312500000000  0.8108000000  0.0000000000000000
0.95312500000000  0.8108100000  0.0000000000000000
0.95312500000000  0.8108200000  0.0000000000000000
0.95312500000000  0.8108300000  0.0000000000000000
0.95312500000000  0.8108400000  0.0000000000000000
0.95312500000000  0.8108500000  0.0000000000000000
0.95312500000000  0.8108600000  0.0000000000000000
0.95312500000000  0.8108700000  0.0000000000000000
0.95312500000000  0.8108800000  0.0000000000000000
0.95312500000000  0.8108900000  0.0000000000000000
0.95312500000000  0.8109000000  0.0000000000000000
0.95312500000000  0.8109100000  0.0000000000000000
0.95312500000000  0.8109200000  0.0000000000000000
0.95312500000000  0.8109300000  0.0000000000000000
0.95312500000000  0.8109400000  0.0000000000000000
0.95312500000000  0.8109500000  0.0000000000000000
0.95312500000000  0.8109600000  0.0000000000000000
0.95312500000000  0.8109700000  0.0000000000000000
0.95312500000000  0.8109800000  0.0000000000000000
0.95312500000000  0.8109900000  0.0000000000000000
0.96093750000000  0.8090000000  0.0000000000000000
0.96093750000000  0.8090100000  0.0000000000000000
0.96093750000000  0.8090200000  0.0000000000000000
0.96093750000000  0.8090300000  0.0000000000000000
0.96093750000000  0.8090400000  0.0000000000000000
0.96093750000000  0.8090500000  0.0000000000000000
0.96093750000000  0.8090600000  0.0000000000000000
0.96093750000000  0.8090700000  0.0000000000000000
0.96093750000000  0.8090800000  0.0000000000000000
0.96093750000000  0.8090900000  0.0000000000000000
0.96093750000000  0.8091000000  0.0000000000000000
0.96093750000000  0.8091100000  0.0000000000000000
0.96093750000000  0.8091200000  0.0000000000000000
0.96093750000000  0.8091300000  0.0000000000000000
0.96093750000000  0.8091400000  0.0000000000000000
0.96093750000000  0.8091500000  0.0000000000000000
0.96093750000000  0.8091600000  0.0000000000000000
0.96093750000000  0.8091700000  0.0000000000000000
0.96093750000000  0.8091800000  0.0000000000000000
0.96093750000000  0.8091900000  0.0000000000000000
0.96093750000000  0.8092000000  0.0000000000000000
0.96093750000000  0.8092100000  0.0000000000000000
0.96093750000000  0.8092200000  0.0000000000000000
0.96093750000000  0.8092300000  0.0000000000000000
0.96093750000000  0.8092400000  0.0000000000000000
0.96093750000000  0.8092500000  0.0000000000000000
0.96093750000000  0.8092600000  0.0000000000000000
0.96093750000000  0.8092700000  0.0000000000000000
0.96093750000000  0.8092800000  0.0000000000000000
0.96093750000000  0.8092900000  0.0000000000000000
0.96093750000000  0.8093000000  0.0000000000000000
0.96093750000000  0.8093100000  0.0000000000000000
0.96093750000000  0.8093200000  0.0000000000000000
0.96093750000000  0.8093300000  0.0000000000000000
0.96093750000000  0.8093400000  0.0000000000000000
0.96093750000000  0.8093500000  0.0000000000000000
0.96093750000000  0.8093600000  0.0000000000000000
0.96093750000000  0.8093700000  0.0000000000000000
0.96093750000000  0.8093800000  0.0000000000000000
0.96093750000000  0.8093900000  0.0000000000000000
0.96093750000000  0.8094000000  0.0000000000000000
0.96093750000000  0.8094100000  0.0000000000000000
0.96093750000000  0.8094200000  0.0000000000000000
0.96093750000000  0.8094300000  0.0000000000000000
0.96093750000000  0.8094400000  0.0000000000000000
0.96093750000000  0.8094500000  0.0683850443446356
0.96093750000000  0.8094600000  0.2240816763244624
0.96093750000000  0.8094700000  0.4280256903969608
0.96093750000000  0.8094800000  0.6282240512460914
0.96093750000000  0.8094900000  0.7587999235856318
0.96093750000000  0.8095000000  0.8607251754734718
0.96093750000000  0.8095100000  0.9444210192097896
0.96093750000000  0.8095200000  1.0153536445660432
0.96093750000000  0.8095300000  1.0765710104137893
0.96093750000000  0.8095400000  1.1287575476697433
0.96093750000000  0.8095500000  1.1731744248047873
0.96093750000000  0.8095600000  1.2115882210074620
0.96093750000000  0.8095700000  1.2450006101620619
0.96093750000000  0.8095800000  1.2708587724856262
0.96093750000000  0.8095900000  1.2950136947351825
0.96093750000000  0.8096000000  1.3093086670269238
0.96093750000000  0.8096100000  1.3251270142894527
0.96093750000000  0.8096200000  1.3312468937763424
0.96093750000000  0.8096300000  1.3375382448055075
0.96093750000000  0.8096400000  1.3365380555066788
0.96093750000000  0.8096500000  1.3318602350333417
0.96093750000000  0.8096600000  1.3230834053784246
0.96093750000000  0.8096700000  1.3084687766629017
0.96093750000000  0.8096800000  1.2906245932375298
0.96093750000000  0.8096900000  1.2688029855894132
0.96093750000000  0.8097000000  1.2413383945519223
0.96093750000000  0.8097100000  1.2058804416545610
0.96093750000000  0.8097200000  1.1674682871242994
0.96093750000000  0.8097300000  1.1213811491205463
0.96093750000000  0.8097400000  1.0675713219871019
0.96093750000000  0.8097500000  1.0060226376665411
0.96093750000000  0.8097600000  0.9333397149095165
0.96093750000000  0.8097700000  0.8477143052622499
0.96093750000000  0.8097800000  0.7436286842187391
0.96093750000000  0.8097900000  0.6079795439470774
0.96093750000000  0.8098000000  0.3999062986751643
0.96093750000000  0.8098100000  0.2009642697334193
0.96093750000000  0.8098200000  0.0528950881762029
0.96093750000000  0.8098300000  0.0000000000000000
0.96093750000000  0.8098400000  0.0000000000000000
0.96093750000000  0.8098500000  0.0000000000000000
0.96093750000000  0.8098600000  0.0000000000000000
0.96093750000000  0.8098700000  0.0000000000000000
0.96093750000000  0.8098800000  0.0000000000000000
0.96093750000000  0.8098900000  0.0000000000000000
0.96093750000000  0.8099000000  0.0000000000000000
0.96093750000000  0.8099100000  0.0000000000000000
0.96093750000000  0.8099200000  0.0000000000000000
0.96093750000000  0.8099300000  0.0000000000000000
0.96093750000000  0.8099400000  0.0000000000000000
0.96093750000000  0.8099500000  0.0000000000000000
0.96093750000000  0.8099600000  0.0000000000000000
0.96093750000000  0.8099700000  0.0000000000000000
0.96093750000000  0.8099800000  0.0000000000000000
0.96093750000000  0.8099900000  0.0000000000000000
0.96093750000000  0.8100000000  0.0000000000000000
0.96093750000000  0.8100100000  0.0000000000000000
0.96093750000000  0.8100200000  0.0000000000000000
0.96093750000000  0.8100300000  0.0000000000000000
0.96093750000000  0.8100400000  0.0000000000000000
0.96093750000000  0.8100500000  0.0000000000000000
0.96093750000000  0.8100600000  0.0000000000000000
0.96093750000000  0.8100700000  0.0000000000000000
0.96093750000000  0.8100800000  0.0000000000000000
0.96093750000000  0.8100900000  0.0000000000000000
0.96093750000000  0.8101000000  0.0000000000000000
0.96093750000000  0.8101100000  0.0000000000000000
0.96093750000000  0.8101200000  0.0000000000000000
0.96093750000000  0.8101300000  0.0000000000000000
0.96093750000000  0.8101400000  0.0000000000000000
0.96093750000000  0.8101500000  0.0000000000000000
0.96093750000000  0.8101600000  0.0000000000000000
0.96093750000000  0.8101700000  0.0000000000000000
0.96093750000000  0.8101800000  0.0000000000000000
0.96093750000000  0.8101900000  0.0000000000000000
0.96093750000000  0.8102000000  0.0000000000000000
0.96093750000000  0.8102100000  0.0000000000000000
0.96093750000000  0.8102200000  0.0000000000000000
0.96093750000000  0.8102300000  0.0000000000000000
0.96093750000000  0.8102400000  0.0000000000000000
0.96093750000000  0.8102500000  0.0000000000000000
0.96093750000000  0.8102600000  0.0000000000000000
0.96093750000000  0.8102700000  0.0000000000000000
0.96093750000000  0.8102800000  0.0000000000000000
0.96093750000000  0.8102900000  0.0000000000000000
0.96093750000000  0.8103000000  0.0000000000000000
0.96093750000000  0.8103100000  0.0000000000000000
0.96093750000000  0.8103200000  0.0000000000000000
0.96093750000000  0.8103300000  0.0000000000000000
0.96093750000000  0.8103400000  0.0000000000000000
0.96093750000000  0.8103500000  0.0000000000000000
0.96093750000000  0.8103600000  0.0000000000000000
0.96093750000000  0.8103700000  0.0000000000000000
0.96093750000000  0.8103800000  0.0000000000000000
0.96093750000000  0.8103900000  0.0000000000000000
0.96093750000000  0.8104000000  0.0000000000000000
0.96093750000000  0.8104100000  0.0000000000000000
0.96093750000000  0.8104200000  0.0000000000000000
0.96093750000000  0.8104300000  0.0000000000000000
0.96093750000000  0.8104400000  0.0000000000000000
0.96093750000000  0.8104500000  0.0000000000000000
0.96093750000000  0.8104600000  0.0000000000000000
0.96093750000000  0.8104700000  0.0000000000000000
0.96093750000000  0.8104800000  0.0000000000000000
0.96093750000000  0.8104900000  0.0000000000000000
0.96093750000000  0.8105000000  0.0000000000000000
0.96093750000000  0.8105100000  0.0000000000000000
0.96093750000000  0.8105200000  0.0000000000000000
0.96093750000000  0.8105300000  0.0000000000000000
0.96093750000000  0.8105400000  0.0000000000000000
0.96093750000000  0.8105500000  0.0000000000000000
0.96093750000000  0.8105600000  0.0000000000000000
0.96093750000000  0.8105700000  0.0000000000000000
0.96093750000000  0.8105800000  0.0000000000000000
0.96093750000000  0.8105900000  0.0000000000000000
0.96093750000000  0.8106000000  0.0000000000000000
0.96093750000000  0.8106100000  0.0000000000000000
0.96093750000000  0.8106200000  0.0000000000000000
0.96093750000000  0.8106300000  0.0000000000000000
0.96093750000000  0.8106400000  0.0000000000000000
0.96093750000000  0.8106500000  0.0000000000000000
0.96093750000000  0.8106600000  0.0000000000000000
0.96093750000000  0.8106700000  0.0000000000000000
0.96093750000000  0.8106800000  0.0000000000000000
0.96093750000000  0.8106900000  0.0000000000000000
0.96093750000000  0.8107000000  0.0000000000000000
0.96093750000000  0.8107100000  0.0000000000000000
0.96093750000000  0.8107200000  0.0000000000000000
0.96093750000000  0.8107300000  0.0000000000000000
0.96093750000000  0.8107400000  0.0000000000000000
0.96093750000000  0.8107500000  0.0000000000000000
0.96093750000000  0.8107600000  0.0000000000000000
0.96093750000000  0.8107700000  0.0000000000000000
0.96093750000000  0.8107800000  0.0000000000000000
0.96093750000000  0.8107900000  0.0000000000000000
0.96093750000000  0.8108000000  0.0000000000000000
0.96093750000000  0.8108100000  0.0000000000000000
0.96093750000000  0.8108200000  0.0000000000000000
0.96093750000000  0.8108300000  0.0000000000000000
0.96093750000000  0.8108400000  0.0000000000000000
0.96093750000000  0.8108500000  0.0000000000000000
0.96093750000000  0.8108600000  0.0000000000000000
0.96093750000000  0.8108700000  0.0000000000000000
0.96093750000000  0.8108800000  0.0000000000000000
0.96093750000000  0.8108900000  0.0000000000000000
0.96093750000000  0.8109000000  0.0000000000000000
0.96093750000000  0.8109100000  0.0000000000000000
0.96093750000000  0.8109200000  0.0000000000000000
0.96093750000000  0.8109300000  0.0000000000000000
0.96093750000000  0.8109400000  0.0000000000000000
0.96093750000000  0.8109500000  0.0000000000000000
0.96093750000000  0.8109600000  0.0000000000000000
0.96093750000000  0.8109700000  0.0000000000000000
0.96093750000000  0.8109800000  0.0000000000000000
0.96093750000000  0.8109900000  0.0000000000000000
0.96875000000000  0.8090000000  0.0000000000000000
0.96875000000000  0.8090100000  0.0000000000000000
0.96875000000000  0.8090200000  0.0000000000000000
0.96875000000000  0.8090300000  0.0000000000000000
0.96875000000000  0.8090400000  0.0000000000000000
0.96875000000000  0.8090500000  0.0000000000000000
0.96875000000000  0.8090600000  0.0000000000000000
0.96875000000000  0.8090700000  0.0000000000000000
0.96875000000000  0.8090800000  0.0000000000000000
0.96875000000000  0.8090900000  0.0000000000000000
0.96875000000000  0.8091000000  0.0000000000000000
0.96875000000000  0.8091100000  0.0000000000000000
0.96875000000000  0.8091200000  0.0000000000000000
0.96875000000000  0.8091300000  0.0000000000000000
0.96875000000000  0.8091400000  0.0000000000000000
0.96875000000000  0.8091500000  0.0000000000000000
0.96875000000000  0.8091600000  0.0000000000000000
0.96875000000000  0.8091700000  0.0000000000000000
0.96875000000000  0.8091800000  0.0000000000000000
0.96875000000000  0.8091900000  0.0000000000000000
0.96875000000000  0.8092000000  0.0000000000000000
0.96875000000000  0.8092100000  0.0000000000000000
0.96875000000000  0.8092200000  0.0000000000000000
0.96875000000000  0.8092300000  0.0000000000000000
0.96875000000000  0.8092400000  0.0000000000000000
0.96875000000000  0.8092500000  0.0000000000000000
0.96875000000000  0.8092600000  0.0000000000000000
0.96875000000000  0.8092700000  0.0000000000000000
0.96875000000000  0.8092800000  0.0000000000000000
0.96875000000000  0.8092900000  0.0000000000000000
0.96875000000000  0.8093000000  0.0000000000000000
0.96875000000000  0.8093100000  0.0000000000000000
0.96875000000000  0.8093200000  0.0000000000000000
0.96875000000000  0.8093300000  0.0000000000000000
0.96875000000000  0.8093400000  0.0000000000000000
0.96875000000000  0.8093500000  0.0000000000000000
0.96875000000000  0.8093600000  0.0000000000000000
0.96875000000000  0.8093700000  0.0000000000000000
0.96875000000000  0.8093800000  0.0000000000000000
0.96875000000000  0.8093900000  0.0000000000000000
0.96875000000000  0.8094000000  0.0000000000000000
0.96875000000000  0.8094100000  0.0000000000000000
0.96875000000000  0.8094200000  0.0000000000000000
0.96875000000000  0.8094300000  0.0000000000000000
0.96875000000000  0.8094400000  0.0436616128606886
0.96875000000000  0.8094500000  0.1846954152656447
0.96875000000000  0.8094600000  0.3792399959250237
0.96875000000000  0.8094700000  0.5926283789314484
0.96875000000000  0.8094800000  0.7307677028922047
0.96875000000000  0.8094900000  0.8367174939757701
0.96875000000000  0.8095000000  0.9238136766330829
0.96875000000000  0.8095100000  0.9964894593171232
0.96875000000000  0.8095200000  1.0609371656650546
0.96875000000000  0.8095300000  1.1133719155202260
0.96875000000000  0.8095400000  1.1603600947491972
0.96875000000000  0.8095500000  1.2010636772701646
0.96875000000000  0.8095600000  1.2360369247017204
0.96875000000000  0.8095700000  1.2630521544216236
0.96875000000000  0.8095800000  1.2879686201919587
0.96875000000000  0.8095900000  1.3024557567227044
0.96875000000000  0.8096000000  1.3202113632640038
0.96875000000000  0.8096100000  1.3269134452943396
0.96875000000000  0.8096200000  1.3372259666851889
0.96875000000000  0.8096300000  1.3360901838722077
0.96875000000000  0.8096400000  1.3330082005476307
0.96875000000000  0.8096500000  1.3250844068066532
0.96875000000000  0.8096600000  1.3121196543283788
0.96875000000000  0.8096700000  1.2982555373869145
0.96875000000000  0.8096800000  1.2766846122507154
0.96875000000000  0.8096900000  1.2508163618319768
0.96875000000000  0.8097000000  1.2184093733507118
0.96875000000000  0.8097100000  1.1838625080397998
0.96875000000000  0.8097200000  1.1405454792062566
0.96875000000000  0.8097300000  1.0903127127855128
0.96875000000000  0.8097400000  1.0330830570279277
0.96875000000000  0.8097500000  0.9658622231776390
0.96875000000000  0.8097600000  0.8872197430082873
0.96875000000000  0.8097700000  0.7924903108554500
0.96875000000000  0.8097800000  0.6744373148070849
0.96875000000000  0.8097900000  0.5054326668766679
0.96875000000000  0.8098000000  0.2877476341801542
0.96875000000000  0.8098100000  0.1146504755073254
0.96875000000000  0.8098200000  0.0062672289916768
0.96875000000000  0.8098300000  0.0000000000000000
0.96875000000000  0.8098400000  0.0000000000000000
0.96875000000000  0.8098500000  0.0000000000000000
0.96875000000000  0.8098600000  0.0000000000000000
0.96875000000000  0.8098700000  0.0000000000000000
0.96875000000000  0.8098800000  0.0000000000000000
0.96875000000000  0.8098900000  0.0000000000000000
0.96875000000000  0.8099000000  0.0000000000000000
0.96875000000000  0.8099100000  0.0000000000000000
0.96875000000000  0.8099200000  0.0000000000000000
0.96875000000000  0.8099300000  0.0000000000000000
0.96875000000000  0.8099400000  0.0000000000000000
0.96875000000000  0.8099500000  0.0000000000000000
0.96875000000000  0.8099600000  0.0000000000000000
0.96875000000000  0.8099700000  0.0000000000000000
0.96875000000000  0.8099800000  0.0000000000000000
0.96875000000000  0.8099900000  0.0000000000000000
0.96875000000000  0.8100000000  0.0000000000000000
0.96875000000000  0.8100100000  0.0000000000000000
0.96875000000000  0.8100200000  0.0000000000000000
0.96875000000000  0.8100300000  0.0000000000000000
0.96875000000000  0.8100400000  0.0000000000000000
0.96875000000000  0.8100500000  0.0000000000000000
0.96875000000000  0.8100600000  0.0000000000000000
0.96875000000000  0.8100700000  0.0000000000000000
0.96875000000000  0.8100800000  0.0000000000000000
0.96875000000000  0.8100900000  0.0000000000000000
0.96875000000000  0.8101000000  0.0000000000000000
0.96875000000000  0.8101100000  0.0000000000000000
0.96875000000000  0.8101200000  0.0000000000000000
0.96875000000000  0.8101300000  0.0000000000000000
0.96875000000000  0.8101400000  0.0000000000000000
0.96875000000000  0.8101500000  0.0000000000000000
0.96875000000000  0.8101600000  0.0000000000000000
0.96875000000000  0.8101700000  0.0000000000000000
0.96875000000000  0.8101800000  0.0000000000000000
0.96875000000000  0.8101900000  0.0000000000000000
0.96875000000000  0.8102000000  0.0000000000000000
0.96875000000000  0.8102100000  0.0000000000000000
0.96875000000000  0.8102200000  0.0000000000000000
0.96875000000000  0.8102300000  0.0000000000000000
0.96875000000000  0.8102400000  0.0000000000000000
0.96875000000000  0.8102500000  0.0000000000000000
0.96875000000000  0.8102600000  0.0000000000000000
0.96875000000000  0.8102700000  0.0000000000000000
0.96875000000000  0.8102800000  0.0000000000000000
0.96875000000000  0.8102900000  0.0000000000000000
0.96875000000000  0.8103000000  0.0000000000000000
0.96875000000000  0.8103100000  0.0000000000000000
0.96875000000000  0.8103200000  0.0000000000000000
0.96875000000000  0.8103300000  0.0000000000000000
0.96875000000000  0.8103400000  0.0000000000000000
0.96875000000000  0.8103500000  0.0000000000000000
0.96875000000000  0.8103600000  0.0000000000000000
0.96875000000000  0.8103700000  0.0000000000000000
0.96875000000000  0.8103800000  0.0000000000000000
0.96875000000000  0.8103900000  0.0000000000000000
0.96875000000000  0.8104000000  0.0000000000000000
0.96875000000000  0.8104100000  0.0000000000000000
0.96875000000000  0.8104200000  0.0000000000000000
0.96875000000000  0.8104300000  0.0000000000000000
0.96875000000000  0.8104400000  0.0000000000000000
0.96875000000000  0.8104500000  0.0000000000000000
0.96875000000000  0.8104600000  0.0000000000000000
0.96875000000000  0.8104700000  0.0000000000000000
0.96875000000000  0.8104800000  0.0000000000000000
0.96875000000000  0.8104900000  0.0000000000000000
0.96875000000000  0.8105000000  0.0000000000000000
0.96875000000000  0.8105100000  0.0000000000000000
0.96875000000000  0.8105200000  0.0000000000000000
0.96875000000000  0.8105300000  0.0000000000000000
0.96875000000000  0.8105400000  0.0000000000000000
0.96875000000000  0.8105500000  0.0000000000000000
0.96875000000000  0.8105600000  0.0000000000000000
0.96875000000000  0.8105700000  0.0000000000000000
0.96875000000000  0.8105800000  0.0000000000000000
0.96875000000000  0.8105900000  0.0000000000000000
0.96875000000000  0.8106000000  0.0000000000000000
0.96875000000000  0.8106100000  0.0000000000000000
0.96875000000000  0.8106200000  0.0000000000000000
0.96875000000000  0.8106300000  0.0000000000000000
0.96875000000000  0.8106400000  0.0000000000000000
0.96875000000000  0.8106500000  0.0000000000000000
0.96875000000000  0.8106600000  0.0000000000000000
0.96875000000000  0.8106700000  0.0000000000000000
0.96875000000000  0.8106800000  0.0000000000000000
0.96875000000000  0.8106900000  0.0000000000000000
0.96875000000000  0.8107000000  0.0000000000000000
0.96875000000000  0.8107100000  0.0000000000000000
0.96875000000000  0.8107200000  0.0000000000000000
0.96875000000000  0.8107300000  0.0000000000000000
0.96875000000000  0.8107400000  0.0000000000000000
0.96875000000000  0.8107500000  0.0000000000000000
0.96875000000000  0.8107600000  0.0000000000000000
0.96875000000000  0.8107700000  0.0000000000000000
0.96875000000000  0.8107800000  0.0000000000000000
0.96875000000000  0.8107900000  0.0000000000000000
0.96875000000000  0.8108000000  0.0000000000000000
0.96875000000000  0.8108100000  0.0000000000000000
0.96875000000000  0.8108200000  0.0000000000000000
0.96875000000000  0.8108300000  0.0000000000000000
0.96875000000000  0.8108400000  0.0000000000000000
0.96875000000000  0.8108500000  0.0000000000000000
0.96875000000000  0.8108600000  0.0000000000000000
0.96875000000000  0.8108700000  0.0000000000000000
0.96875000000000  0.8108800000  0.0000000000000000
0.96875000000000  0.8108900000  0.0000000000000000
0.96875000000000  0.8109000000  0.0000000000000000
0.96875000000000  0.8109100000  0.0000000000000000
0.96875000000000  0.8109200000  0.0000000000000000
0.96875000000000  0.8109300000  0.0000000000000000
0.96875000000000  0.8109400000  0.0000000000000000
0.96875000000000  0.8109500000  0.0000000000000000
0.96875000000000  0.8109600000  0.0000000000000000
0.96875000000000  0.8109700000  0.0000000000000000
0.96875000000000  0.8109800000  0.0000000000000000
0.96875000000000  0.8109900000  0.0000000000000000
0.97656250000000  0.8090000000  0.0000000000000000
0.97656250000000  0.8090100000  0.0000000000000000
0.97656250000000  0.8090200000  0.0000000000000000
0.97656250000000  0.8090300000  0.0000000000000000
0.97656250000000  0.8090400000  0.0000000000000000
0.97656250000000  0.8090500000  0.0000000000000000
0.97656250000000  0.8090600000  0.0000000000000000
0.97656250000000  0.8090700000  0.0000000000000000
0.97656250000000  0.8090800000  0.0000000000000000
0.97656250000000  0.8090900000  0.0000000000000000
0.97656250000000  0.8091000000  0.0000000000000000
0.97656250000000  0.8091100000  0.0000000000000000
0.97656250000000  0.8091200000  0.0000000000000000
0.97656250000000  0.8091300000  0.0000000000000000
0.97656250000000  0.8091400000  0.0000000000000000
0.97656250000000  0.8091500000  0.0000000000000000
0.97656250000000  0.8091600000  0.0000000000000000
0.97656250000000  0.8091700000  0.0000000000000000
0.97656250000000  0.8091800000  0.0000000000000000
0.97656250000000  0.8091900000  0.0000000000000000
0.97656250000000  0.8092000000  0.0000000000000000
0.97656250000000  0.8092100000  0.0000000000000000
0.97656250000000  0.8092200000  0.0000000000000000
0.97656250000000  0.8092300000  0.0000000000000000
0.97656250000000  0.8092400000  0.0000000000000000
0.97656250000000  0.8092500000  0.0000000000000000
0.97656250000000  0.8092600000  0.0000000000000000
0.97656250000000  0.8092700000  0.0000000000000000
0.97656250000000  0.8092800000  0.0000000000000000
0.97656250000000  0.8092900000  0.0000000000000000
0.97656250000000  0.8093000000  0.0000000000000000
0.97656250000000  0.8093100000  0.0000000000000000
0.97656250000000  0.8093200000  0.0000000000000000
0.97656250000000  0.8093300000  0.0000000000000000
0.97656250000000  0.8093400000  0.0000000000000000
0.97656250000000  0.8093500000  0.0000000000000000
0.97656250000000  0.8093600000  0.0000000000000000
0.97656250000000  0.8093700000  0.0000000000000000
0.97656250000000  0.8093800000  0.0000000000000000
0.97656250000000  0.8093900000  0.0000000000000000
0.97656250000000  0.8094000000  0.0000000000000000
0.97656250000000  0.8094100000  0.0000000000000000
0.97656250000000  0.8094200000  0.0000000000000000
0.97656250000000  0.8094300000  0.0200777633194048
0.97656250000000  0.8094400000  0.1448339796161099
0.97656250000000  0.8094500000  0.3287060486831772
0.97656250000000  0.8094600000  0.5486080884351661
0.97656250000000  0.8094700000  0.6987081343065693
0.97656250000000  0.8094800000  0.8106178387407220
0.97656250000000  0.8094900000  0.9015763062018752
0.97656250000000  0.8095000000  0.9777807889604803
0.97656250000000  0.8095100000  1.0428295383241732
0.97656250000000  0.8095200000  1.0985298050005798
0.97656250000000  0.8095300000  1.1474287179357865
0.97656250000000  0.8095400000  1.1886706246224523
0.97656250000000  0.8095500000  1.2236301758389088
0.97656250000000  0.8095600000  1.2534950066150283
0.97656250000000  0.8095700000  1.2791727271874620
0.97656250000000  0.8095800000  1.2978906441649884
0.97656250000000  0.8095900000  1.3154282708371132
0.97656250000000  0.8096000000  1.3233446369274597
0.97656250000000  0.8096100000  1.3333456716103558
0.97656250000000  0.8096200000  1.3334975912504499
0.97656250000000  0.8096300000  1.3343688811077732
0.97656250000000  0.8096400000  1.3272727936618400
0.97656250000000  0.8096500000  1.3176895623188158
0.97656250000000  0.8096600000  1.3033378614755542
0.97656250000000  0.8096700000  1.2833754985113037
0.97656250000000  0.8096800000  1.2597960754853241
0.97656250000000  0.8096900000  1.2321638501721555
0.97656250000000  0.8097000000  1.1982130176428099
0.97656250000000  0.8097100000  1.1564419544726003
0.97656250000000  0.8097200000  1.1107789819822114
0.97656250000000  0.8097300000  1.0564022942847293
0.97656250000000  0.8097400000  0.9931276455909848
0.97656250000000  0.8097500000  0.9205786911520147
0.97656250000000  0.8097600000  0.8334023237663223
0.97656250000000  0.8097700000  0.7279061292386453
0.97656250000000  0.8097800000  0.5900335125202266
0.97656250000000  0.8097900000  0.3777321969946312
0.97656250000000  0.8098000000  0.1844981515693533
0.97656250000000  0.8098100000  0.0429703711763355
0.97656250000000  0.8098200000  0.0000000000000000
0.97656250000000  0.8098300000  0.0000000000000000
0.97656250000000  0.8098400000  0.0000000000000000
0.97656250000000  0.8098500000  0.0000000000000000
0.97656250000000  0.8098600000  0.0000000000000000
0.97656250000000  0.8098700000  0.0000000000000000
0.97656250000000  0.8098800000  0.0000000000000000
0.97656250000000  0.8098900000  0.0000000000000000
0.97656250000000  0.8099000000  0.0000000000000000
0.97656250000000  0.8099100000  0.0000000000000000
0.97656250000000  0.8099200000  0.0000000000000000
0.97656250000000  0.8099300000  0.0000000000000000
0.97656250000000  0.8099400000  0.0000000000000000
0.97656250000000  0.8099500000  0.0000000000000000
0.97656250000000  0.8099600000  0.0000000000000000
0.97656250000000  0.8099700000  0.0000000000000000
0.97656250000000  0.8099800000  0.0000000000000000
0.97656250000000  0.8099900000  0.0000000000000000
0.97656250000000  0.8100000000  0.0000000000000000
0.97656250000000  0.8100100000  0.0000000000000000
0.97656250000000  0.8100200000  0.0000000000000000
0.97656250000000  0.8100300000  0.0000000000000000
0.97656250000000  0.8100400000  0.0000000000000000
0.97656250000000  0.8100500000  0.0000000000000000
0.97656250000000  0.8100600000  0.0000000000000000
0.97656250000000  0.8100700000  0.0000000000000000
0.97656250000000  0.8100800000  0.0000000000000000
0.97656250000000  0.8100900000  0.0000000000000000
0.97656250000000  0.8101000000  0.0000000000000000
0.97656250000000  0.8101100000  0.0000000000000000
0.97656250000000  0.8101200000  0.0000000000000000
0.97656250000000  0.8101300000  0.0000000000000000
0.97656250000000  0.8101400000  0.0000000000000000
0.97656250000000  0.8101500000  0.0000000000000000
0.97656250000000  0.8101600000  0.0000000000000000
0.97656250000000  0.8101700000  0.0000000000000000
0.97656250000000  0.8101800000  0.0000000000000000
0.97656250000000  0.8101900000  0.0000000000000000
0.97656250000000  0.8102000000  0.0000000000000000
0.97656250000000  0.8102100000  0.0000000000000000
0.97656250000000  0.8102200000  0.0000000000000000
0.97656250000000  0.8102300000  0.0000000000000000
0.97656250000000  0.8102400000  0.0000000000000000
0.97656250000000  0.8102500000  0.0000000000000000
0.97656250000000  0.8102600000  0.0000000000000000
0.97656250000000  0.8102700000  0.0000000000000000
0.97656250000000  0.8102800000  0.0000000000000000
0.97656250000000  0.8102900000  0.0000000000000000
0.97656250000000  0.8103000000  0.0000000000000000
0.97656250000000  0.8103100000  0.0000000000000000
0.97656250000000  0.8103200000  0.0000000000000000
0.97656250000000  0.8103300000  0.0000000000000000
0.97656250000000  0.8103400000  0.0000000000000000
0.97656250000000  0.8103500000  0.0000000000000000
0.97656250000000  0.8103600000  0.0000000000000000
0.97656250000000  0.8103700000  0.0000000000000000
0.97656250000000  0.8103800000  0.0000000000000000
0.97656250000000  0.8103900000  0.0000000000000000
0.97656250000000  0.8104000000  0.0000000000000000
0.97656250000000  0.8104100000  0.0000000000000000
0.97656250000000  0.8104200000  0.0000000000000000
0.97656250000000  0.8104300000  0.0000000000000000
0.97656250000000  0.8104400000  0.0000000000000000
0.97656250000000  0.8104500000  0.0000000000000000
0.97656250000000  0.8104600000  0.0000000000000000
0.97656250000000  0.8104700000  0.0000000000000000
0.97656250000000  0.8104800000  0.0000000000000000
0.97656250000000  0.8104900000  0.0000000000000000
0.97656250000000  0.8105000000  0.0000000000000000
0.97656250000000  0.8105100000  0.0000000000000000
0.97656250000000  0.8105200000  0.0000000000000000
0.97656250000000  0.8105300000  0.0000000000000000
0.97656250000000  0.8105400000  0.0000000000000000
0.97656250000000  0.8105500000  0.0000000000000000
0.97656250000000  0.8105600000  0.0000000000000000
0.97656250000000  0.8105700000  0.0000000000000000
0.97656250000000  0.8105800000  0.0000000000000000
0.97656250000000  0.8105900000  0.0000000000000000
0.97656250000000  0.8106000000  0.0000000000000000
0.97656250000000  0.8106100000  0.0000000000000000
0.97656250000000  0.8106200000  0.0000000000000000
0.97656250000000  0.8106300000  0.0000000000000000
0.97656250000000  0.8106400000  0.0000000000000000
0.97656250000000  0.8106500000  0.0000000000000000
0.97656250000000  0.8106600000  0.0000000000000000
0.97656250000000  0.8106700000  0.0000000000000000
0.97656250000000  0.8106800000  0.0000000000000000
0.97656250000000  0.8106900000  0.0000000000000000
0.97656250000000  0.8107000000  0.0000000000000000
0.97656250000000  0.8107100000  0.0000000000000000
0.97656250000000  0.8107200000  0.0000000000000000
0.97656250000000  0.8107300000  0.0000000000000000
0.97656250000000  0.8107400000  0.0000000000000000
0.97656250000000  0.8107500000  0.0000000000000000
0.97656250000000  0.8107600000  0.0000000000000000
0.97656250000000  0.8107700000  0.0000000000000000
0.97656250000000  0.8107800000  0.0000000000000000
0.97656250000000  0.8107900000  0.0000000000000000
0.97656250000000  0.8108000000  0.0000000000000000
0.97656250000000  0.8108100000  0.0000000000000000
0.97656250000000  0.8108200000  0.0000000000000000
0.97656250000000  0.8108300000  0.0000000000000000
0.97656250000000  0.8108400000  0.0000000000000000
0.97656250000000  0.8108500000  0.0000000000000000
0.97656250000000  0.8108600000  0.0000000000000000
0.97656250000000  0.8108700000  0.0000000000000000
0.97656250000000  0.8108800000  0.0000000000000000
0.97656250000000  0.8108900000  0.0000000000000000
0.97656250000000  0.8109000000  0.0000000000000000
0.97656250000000  0.8109100000  0.0000000000000000
0.97656250000000  0.8109200000  0.0000000000000000
0.97656250000000  0.8109300000  0.0000000000000000
0.97656250000000  0.8109400000  0.0000000000000000
0.97656250000000  0.8109500000  0.0000000000000000
0.97656250000000  0.8109600000  0.0000000000000000
0.97656250000000  0.8109700000  0.0000000000000000
0.97656250000000  0.8109800000  0.0000000000000000
0.97656250000000  0.8109900000  0.0000000000000000
0.98437500000000  0.8090000000  0.0000000000000000
0.98437500000000  0.8090100000  0.0000000000000000
0.98437500000000  0.8090200000  0.0000000000000000
0.98437500000000  0.8090300000  0.0000000000000000
0.98437500000000  0.8090400000  0.0000000000000000
0.98437500000000  0.8090500000  0.0000000000000000
0.98437500000000  0.8090600000  0.0000000000000000
0.98437500000000  0.8090700000  0.0000000000000000
0.98437500000000  0.8090800000  0.0000000000000000
0.98437500000000  0.8090900000  0.0000000000000000
0.98437500000000  0.8091000000  0.0000000000000000
0.98437500000000  0.8091100000  0.0000000000000000
0.98437500000000  0.8091200000  0.0000000000000000
0.98437500000000  0.8091300000  0.0000000000000000
0.98437500000000  0.8091400000  0.0000000000000000
0.98437500000000  0.8091500000  0.0000000000000000
0.98437500000000  0.8091600000  0.0000000000000000
0.98437500000000  0.8091700000  0.0000000000000000
0.98437500000000  0.8091800000  0.0000000000000000
0.98437500000000  0.8091900000  0.0000000000000000
0.98437500000000  0.8092000000  0.0000000000000000
0.98437500000000  0.8092100000  0.0000000000000000
0.98437500000000  0.8092200000  0.0000000000000000
0.98437500000000  0.8092300000  0.0000000000000000
0.98437500000000  0.8092400000  0.0000000000000000
0.98437500000000  0.8092500000  0.0000000000000000
0.98437500000000  0.8092600000  0.0000000000000000
0.98437500000000  0.8092700000  0.0000000000000000
0.98437500000000  0.8092800000  0.0000000000000000
0.98437500000000  0.8092900000  0.0000000000000000
0.98437500000000  0.8093000000  0.0000000000000000
0.98437500000000  0.8093100000  0.0000000000000000
0.98437500000000  0.8093200000  0.0000000000000000
0.98437500000000  0.8093300000  0.0000000000000000
0.98437500000000  0.8093400000  0.0000000000000000
0.98437500000000  0.8093500000  0.0000000000000000
0.98437500000000  0.8093600000  0.0000000000000000
0.98437500000000  0.8093700000  0.0000000000000000
0.98437500000000  0.8093800000  0.0000000000000000
0.98437500000000  0.8093900000  0.0000000000000000
0.98437500000000  0.8094000000  0.0000000000000000
0.98437500000000  0.8094100000  0.0000000000000000
0.98437500000000  0.8094200000  0.0030879124564108
0.98437500000000  0.8094300000  0.1055479193452257
0.98437500000000  0.8094400000  0.2752808056521183
0.98437500000000  0.8094500000  0.4878982650806632
0.98437500000000  0.8094600000  0.6623918762917889
0.98437500000000  0.8094700000  0.7822362855411730
0.98437500000000  0.8094800000  0.8772156298183689
0.98437500000000  0.8094900000  0.9564763502741425
0.98437500000000  0.8095000000  1.0243184914245380
0.98437500000000  0.8095100000  1.0818134034973712
0.98437500000000  0.8095200000  1.1338993691925345
0.98437500000000  0.8095300000  1.1752247067242532
0.98437500000000  0.8095400000  1.2129475102731624
0.98437500000000  0.8095500000  1.2450435736444760
0.98437500000000  0.8095600000  1.2723272875938056
0.98437500000000  0.8095700000  1.2922145114160630
0.98437500000000  0.8095800000  1.3106905344626925
0.98437500000000  0.8095900000  1.3189526753775354
0.98437500000000  0.8096000000  1.3310142583911990
0.98437500000000  0.8096100000  1.3315155749042333
0.98437500000000  0.8096200000  1.3362179880969955
0.98437500000000  0.8096300000  1.3295507412909977
0.98437500000000  0.8096400000  1.3210701656358694
0.98437500000000  0.8096500000  1.3075644937609088
0.98437500000000  0.8096600000  1.2891562610848517
0.98437500000000  0.8096700000  1.2696118332399555
0.98437500000000  0.8096800000  1.2420632159766773
0.98437500000000  0.8096900000  1.2097991697497139
0.98437500000000  0.8097000000  1.1709006142437335
0.98437500000000  0.8097100000  1.1290381315903693
0.98437500000000  0.8097200000  1.0775934279209003
0.98437500000000  0.8097300000  1.0182009877477551
0.98437500000000  0.8097400000  0.9502085944744453
0.98437500000000  0.8097500000  0.8695815144154595
0.98437500000000  0.8097600000  0.7725851651038175
0.98437500000000  0.8097700000  0.6505755782142508
0.98437500000000  0.8097800000  0.4675928442062873
0.98437500000000  0.8097900000  0.2580262918326016
0.98437500000000  0.8098000000  0.0923566980604931
0.98437500000000  0.8098100000  0.0005410282700159
0.98437500000000  0.8098200000  0.0000000000000000
0.98437500000000  0.8098300000  0.0000000000000000
0.98437500000000  0.8098400000  0.0000000000000000
0.98437500000000  0.8098500000  0.0000000000000000
0.98437500000000  0.8098600000  0.0000000000000000
0.98437500000000  0.8098700000  0.0000000000000000
0.98437500000000  0.8098800000  0.0000000000000000
0.98437500000000  0.8098900000  0.0000000000000000
0.98437500000000  0.8099000000  0.0000000000000000
0.98437500000000  0.8099100000  0.0000000000000000
0.98437500000000  0.8099200000  0.0000000000000000
0.98437500000000  0.8099300000  0.0000000000000000
0.98437500000000  0.8099400000  0.0000000000000000
0.98437500000000  0.8099500000  0.0000000000000000
0.98437500000000  0.8099600000  0.0000000000000000
0.98437500000000  0.8099700000  0.0000000000000000
0.98437500000000  0.8099800000  0.0000000000000000
0.98437500000000  0.8099900000  0.0000000000000000
0.98437500000000  0.8100000000  0.0000000000000000
0.98437500000000  0.8100100000  0.0000000000000000
0.98437500000000  0.8100200000  0.0000000000000000
0.98437500000000  0.8100300000  0.0000000000000000
0.98437500000000  0.8100400000  0.0000000000000000
0.98437500000000  0.8100500000  0.0000000000000000
0.98437500000000  0.8100600000  0.0000000000000000
0.98437500000000  0.8100700000  0.0000000000000000
0.98437500000000  0.8100800000  0.0000000000000000
0.98437500000000  0.8100900000  0.0000000000000000
0.98437500000000  0.8101000000  0.0000000000000000
0.98437500000000  0.8101100000  0.0000000000000000
0.98437500000000  0.8101200000  0.0000000000000000
0.98437500000000  0.8101300000  0.0000000000000000
0.98437500000000  0.8101400000  0.0000000000000000
0.98437500000000  0.8101500000  0.0000000000000000
0.98437500000000  0.8101600000  0.0000000000000000
0.98437500000000  0.8101700000  0.0000000000000000
0.98437500000000  0.8101800000  0.0000000000000000
0.98437500000000  0.8101900000  0.0000000000000000
0.98437500000000  0.8102000000  0.0000000000000000
0.98437500000000  0.8102100000  0.0000000000000000
0.98437500000000  0.8102200000  0.0000000000000000
0.98437500000000  0.8102300000  0.0000000000000000
0.98437500000000  0.8102400000  0.0000000000000000
0.98437500000000  0.8102500000  0.0000000000000000
0.98437500000000  0.8102600000  0.0000000000000000
0.98437500000000  0.8102700000  0.0000000000000000
0.98437500000000  0.8102800000  0.0000000000000000
0.98437500000000  0.8102900000  0.0000000000000000
0.98437500000000  0.8103000000  0.0000000000000000
0.98437500000000  0.8103100000  0.0000000000000000
0.98437500000000  0.8103200000  0.0000000000000000
0.98437500000000  0.8103300000  0.0000000000000000
0.98437500000000  0.8103400000  0.0000000000000000
0.98437500000000  0.8103500000  0.0000000000000000
0.98437500000000  0.8103600000  0.0000000000000000
0.98437500000000  0.8103700000  0.0000000000000000
0.98437500000000  0.8103800000  0.0000000000000000
0.98437500000000  0.8103900000  0.0000000000000000
0.98437500000000  0.8104000000  0.0000000000000000
0.98437500000000  0.8104100000  0.0000000000000000
0.98437500000000  0.8104200000  0.0000000000000000
0.98437500000000  0.8104300000  0.0000000000000000
0.98437500000000  0.8104400000  0.0000000000000000
0.98437500000000  0.8104500000  0.0000000000000000
0.98437500000000  0.8104600000  0.0000000000000000
0.98437500000000  0.8104700000  0.0000000000000000
0.98437500000000  0.8104800000  0.0000000000000000
0.98437500000000  0.8104900000  0.0000000000000000
0.98437500000000  0.8105000000  0.0000000000000000
0.98437500000000  0.8105100000  0.0000000000000000
0.98437500000000  0.8105200000  0.0000000000000000
0.98437500000000  0.8105300000  0.0000000000000000
0.98437500000000  0.8105400000  0.0000000000000000
0.98437500000000  0.8105500000  0.0000000000000000
0.98437500000000  0.8105600000  0.0000000000000000
0.98437500000000  0.8105700000  0.0000000000000000
0.98437500000000  0.8105800000  0.0000000000000000
0.98437500000000  0.8105900000  0.0000000000000000
0.98437500000000  0.8106000000  0.0000000000000000
0.98437500000000  0.8106100000  0.0000000000000000
0.98437500000000  0.8106200000  0.0000000000000000
0.98437500000000  0.8106300000  0.0000000000000000
0.98437500000000  0.8106400000  0.0000000000000000
0.98437500000000  0.8106500000  0.0000000000000000
0.98437500000000  0.8106600000  0.0000000000000000
0.98437500000000  0.8106700000  0.0000000000000000
0.98437500000000  0.8106800000  0.0000000000000000
0.98437500000000  0.8106900000  0.0000000000000000
0.98437500000000  0.8107000000  0.0000000000000000
0.98437500000000  0.8107100000  0.0000000000000000
0.98437500000000  0.8107200000  0.0000000000000000
0.98437500000000  0.8107300000  0.0000000000000000
0.98437500000000  0.8107400000  0.0000000000000000
0.98437500000000  0.8107500000  0.0000000000000000
0.98437500000000  0.8107600000  0.0000000000000000
0.98437500000000  0.8107700000  0.0000000000000000
0.98437500000000  0.8107800000  0.0000000000000000
0.98437500000000  0.8107900000  0.0000000000000000
0.98437500000000  0.8108000000  0.0000000000000000
0.98437500000000  0.8108100000  0.0000000000000000
0.98437500000000  0.8108200000  0.0000000000000000
0.98437500000000  0.8108300000  0.0000000000000000
0.98437500000000  0.8108400000  0.0000000000000000
0.98437500000000  0.8108500000  0.0000000000000000
0.98437500000000  0.8108600000  0.0000000000000000
0.98437500000000  0.8108700000  0.0000000000000000
0.98437500000000  0.8108800000  0.0000000000000000
0.98437500000000  0.8108900000  0.0000000000000000
0.98437500000000  0.8109000000  0.0000000000000000
0.98437500000000  0.8109100000  0.0000000000000000
0.98437500000000  0.8109200000  0.0000000000000000
0.98437500000000  0.8109300000  0.0000000000000000
0.98437500000000  0.8109400000  0.0000000000000000
0.98437500000000  0.8109500000  0.0000000000000000
0.98437500000000  0.8109600000  0.0000000000000000
0.98437500000000  0.8109700000  0.0000000000000000
0.98437500000000  0.8109800000  0.0000000000000000
0.98437500000000  0.8109900000  0.0000000000000000
0.99218750000000  0.8090000000  0.0000000000000000
0.99218750000000  0.8090100000  0.0000000000000000
0.99218750000000  0.8090200000  0.0000000000000000
0.99218750000000  0.8090300000  0.0000000000000000
0.99218750000000  0.8090400000  0.0000000000000000
0.99218750000000  0.8090500000  0.0000000000000000
0.99218750000000  0.8090600000  0.0000000000000000
0.99218750000000  0.8090700000  0.0000000000000000
0.99218750000000  0.8090800000  0.0000000000000000
0.99218750000000  0.8090900000  0.0000000000000000
0.99218750000000  0.8091000000  0.0000000000000000
0.99218750000000  0.8091100000  0.0000000000000000
0.99218750000000  0.8091200000  0.0000000000000000
0.99218750000000  0.8091300000  0.0000000000000000
0.99218750000000  0.8091400000  0.0000000000000000
0.99218750000000  0.8091500000  0.0000000000000000
0.99218750000000  0.8091600000  0.0000000000000000
0.99218750000000  0.8091700000  0.0000000000000000
0.99218750000000  0.8091800000  0.0000000000000000
0.99218750000000  0.8091900000  0.0000000000000000
0.99218750000000  0.8092000000  0.0000000000000000
0.99218750000000  0.8092100000  0.0000000000000000
0.99218750000000  0.8092200000  0.0000000000000000
0.99218750000000  0.8092300000  0.0000000000000000
0.99218750000000  0.8092400000  0.0000000000000000
0.99218750000000  0.8092500000  0.0000000000000000
0.99218750000000  0.8092600000  0.0000000000000000
0.99218750000000  0.8092700000  0.0000000000000000
0.99218750000000  0.8092800000  0.0000000000000000
0.99218750000000  0.8092900000  0.0000000000000000
0.99218750000000  0.8093000000  0.0000000000000000
0.99218750000000  0.8093100000  0.0000000000000000
0.99218750000000  0.8093200000  0.0000000000000000
0.99218750000000  0.8093300000  0.0000000000000000
0.99218750000000  0.8093400000  0.0000000000000000
0.99218750000000  0.8093500000  0.0000000000000000
0.99218750000000  0.8093600000  0.0000000000000000
0.99218750000000  0.8093700000  0.0000000000000000
0.99218750000000  0.8093800000  0.0000000000000000
0.99218750000000  0.8093900000  0.0000000000000000
0.99218750000000  0.8094000000  0.0000000000000000
0.99218750000000  0.8094100000  0.0000000000000000
0.99218750000000  0.8094200000  0.0666100500179179
0.99218750000000  0.8094300000  0.2197332439562139
0.99218750000000  0.8094400000  0.4210645123560680
0.99218750000000  0.8094500000  0.6211771298889437
0.99218750000000  0.8094600000  0.7496855315431672
0.99218750000000  0.8094700000  0.8495567842167036
0.99218750000000  0.8094800000  0.9331220040079690
0.99218750000000  0.8094900000  1.0040481341632559
0.99218750000000  0.8095000000  1.0651870654879831
0.99218750000000  0.8095100000  1.1175501747037273
0.99218750000000  0.8095200000  1.1627015251794564
0.99218750000000  0.8095300000  1.2018782173353268
0.99218750000000  0.8095400000  1.2350315746860583
0.99218750000000  0.8095500000  1.2622376680379936
0.99218750000000  0.8095600000  1.2848801832999655
0.99218750000000  0.8095700000  1.3039941777823270
0.99218750000000  0.8095800000  1.3167960853065177
0.99218750000000  0.8095900000  1.3282712871150928
0.99218750000000  0.8096000000  1.3305672136500502
0.99218750000000  0.8096100000  1.3348656449670206
0.99218750000000  0.8096200000  1.3295591091766468
0.99218750000000  0.8096300000  1.3244354354290262
0.99218750000000  0.8096400000  1.3122352743100059
0.99218750000000  0.8096500000  1.2969493096706399
0.99218750000000  0.8096600000  1.2768832758847637
0.99218750000000  0.8096700000  1.2510049538338779
0.99218750000000  0.8096800000  1.2211809445989208
0.99218750000000  0.8096900000  1.1866016238805939
0.99218750000000  0.8097000000  1.1453247860526956
0.99218750000000  0.8097100000  1.0956073033930547
0.99218750000000  0.8097200000  1.0408852300646614
0.99218750000000  0.8097300000  0.9760423751388333
0.99218750000000  0.8097400000  0.8998162141803963
0.99218750000000  0.8097500000  0.8103781415351125
0.99218750000000  0.8097600000  0.6993510865557542
0.99218750000000  0.8097700000  0.5502307345189679
0.99218750000000  0.8097800000  0.3325173118546875
0.99218750000000  0.8097900000  0.1485365804367436
0.99218750000000  0.8098000000  0.0226798136163501
0.99218750000000  0.8098100000  0.0000000000000000
0.99218750000000  0.8098200000  0.0000000000000000
0.99218750000000  0.8098300000  0.0000000000000000
0.99218750000000  0.8098400000  0.0000000000000000
0.99218750000000  0.8098500000  0.0000000000000000
0.99218750000000  0.8098600000  0.0000000000000000
0.99218750000000  0.8098700000  0.0000000000000000
0.99218750000000  0.8098800000  0.0000000000000000
0.99218750000000  0.8098900000  0.0000000000000000
0.99218750000000  0.8099000000  0.0000000000000000
0.99218750000000  0.8099100000  0.0000000000000000
0.99218750000000  0.8099200000  0.0000000000000000
0.99218750000000  0.8099300000  0.0000000000000000
0.99218750000000  0.8099400000  0.0000000000000000
0.99218750000000  0.8099500000  0.0000000000000000
0.99218750000000  0.8099600000  0.0000000000000000
0.99218750000000  0.8099700000  0.0000000000000000
0.99218750000000  0.8099800000  0.0000000000000000
0.99218750000000  0.8099900000  0.0000000000000000
0.99218750000000  0.8100000000  0.0000000000000000
0.99218750000000  0.8100100000  0.0000000000000000
0.99218750000000  0.8100200000  0.0000000000000000
0.99218750000000  0.8100300000  0.0000000000000000
0.99218750000000  0.8100400000  0.0000000000000000
0.99218750000000  0.8100500000  0.0000000000000000
0.99218750000000  0.8100600000  0.0000000000000000
0.99218750000000  0.8100700000  0.0000000000000000
0.99218750000000  0.8100800000  0.0000000000000000
0.99218750000000  0.8100900000  0.0000000000000000
0.99218750000000  0.8101000000  0.0000000000000000
0.99218750000000  0.8101100000  0.0000000000000000
0.99218750000000  0.8101200000  0.0000000000000000
0.99218750000000  0.8101300000  0.0000000000000000
0.99218750000000  0.8101400000  0.0000000000000000
0.99218750000000  0.8101500000  0.0000000000000000
0.99218750000000  0.8101600000  0.0000000000000000
0.99218750000000  0.8101700000  0.0000000000000000
0.99218750000000  0.8101800000  0.0000000000000000
0.99218750000000  0.8101900000  0.0000000000000000
0.99218750000000  0.8102000000  0.0000000000000000
0.99218750000000  0.8102100000  0.0000000000000000
0.99218750000000  0.8102200000  0.0000000000000000
0.99218750000000  0.8102300000  0.0000000000000000
0.99218750000000  0.8102400000  0.0000000000000000
0.99218750000000  0.8102500000  0.0000000000000000
0.99218750000000  0.8102600000  0.0000000000000000
0.99218750000000  0.8102700000  0.0000000000000000
0.99218750000000  0.8102800000  0.0000000000000000
0.99218750000000  0.8102900000  0.0000000000000000
0.99218750000000  0.8103000000  0.0000000000000000
0.99218750000000  0.8103100000  0.0000000000000000
0.99218750000000  0.8103200000  0.0000000000000000
0.99218750000000  0.8103300000  0.0000000000000000
0.99218750000000  0.8103400000  0.0000000000000000
0.99218750000000  0.8103500000  0.0000000000000000
0.99218750000000  0.8103600000  0.0000000000000000
0.99218750000000  0.8103700000  0.0000000000000000
0.99218750000000  0.8103800000  0.0000000000000000
0.99218750000000  0.8103900000  0.0000000000000000
0.99218750000000  0.8104000000  0.0000000000000000
0.99218750000000  0.8104100000  0.0000000000000000
0.99218750000000  0.8104200000  0.0000000000000000
0.99218750000000  0.8104300000  0.0000000000000000
0.99218750000000  0.8104400000  0.0000000000000000
0.99218750000000  0.8104500000  0.0000000000000000
0.99218750000000  0.8104600000  0.0000000000000000
0.99218750000000  0.8104700000  0.0000000000000000
0.99218750000000  0.8104800000  0.0000000000000000
0.99218750000000  0.8104900000  0.0000000000000000
0.99218750000000  0.8105000000  0.0000000000000000
0.99218750000000  0.8105100000  0.0000000000000000
0.99218750000000  0.8105200000  0.0000000000000000
0.99218750000000  0.8105300000  0.0000000000000000
0.99218750000000  0.8105400000  0.0000000000000000
0.99218750000000  0.8105500000  0.0000000000000000
0.99218750000000  0.8105600000  0.0000000000000000
0.99218750000000  0.8105700000  0.0000000000000000
0.99218750000000  0.8105800000  0.0000000000000000
0.99218750000000  0.8105900000  0.0000000000000000
0.99218750000000  0.8106000000  0.0000000000000000
0.99218750000000  0.8106100000  0.0000000000000000
0.99218750000000  0.8106200000  0.0000000000000000
0.99218750000000  0.8106300000  0.0000000000000000
0.99218750000000  0.8106400000  0.0000000000000000
0.99218750000000  0.8106500000  0.0000000000000000
0.99218750000000  0.8106600000  0.0000000000000000
0.99218750000000  0.8106700000  0.0000000000000000
0.99218750000000  0.8106800000  0.0000000000000000
0.99218750000000  0.8106900000  0.0000000000000000
0.99218750000000  0.8107000000  0.0000000000000000
0.99218750000000  0.8107100000  0.0000000000000000
0.99218750000000  0.8107200000  0.0000000000000000
0.99218750000000  0.8107300000  0.0000000000000000
0.99218750000000  0.8107400000  0.0000000000000000
0.99218750000000  0.8107500000  0.0000000000000000
0.99218750000000  0.8107600000  0.0000000000000000
0.99218750000000  0.8107700000  0.0000000000000000
0.99218750000000  0.8107800000  0.0000000000000000
0.99218750000000  0.8107900000  0.0000000000000000
0.99218750000000  0.8108000000  0.0000000000000000
0.99218750000000  0.8108100000  0.0000000000000000
0.99218750000000  0.8108200000  0.0000000000000000
0.99218750000000  0.8108300000  0.0000000000000000
0.99218750000000  0.8108400000  0.0000000000000000
0.99218750000000  0.8108500000  0.0000000000000000
0.99218750000000  0.8108600000  0.0000000000000000
0.99218750000000  0.8108700000  0.0000000000000000
0.99218750000000  0.8108800000  0.0000000000000000
0.99218750000000  0.8108900000  0.0000000000000000
0.99218750000000  0.8109000000  0.0000000000000000
0.99218750000000  0.8109100000  0.0000000000000000
0.99218750000000  0.8109200000  0.0000000000000000
0.99218750000000  0.8109300000  0.0000000000000000
0.99218750000000  0.8109400000  0.0000000000000000
0.99218750000000  0.8109500000  0.0000000000000000
0.99218750000000  0.8109600000  0.0000000000000000
0.99218750000000  0.8109700000  0.0000000000000000
0.99218750000000  0.8109800000  0.0000000000000000
0.99218750000000  0.8109900000  0.0000000000000000


==> SD2c_test_GSFCS.txt <==
0.00000000000000  0.7000000000  0.0000000000000000
0.00000000000000  0.7010000000  0.0000000000000000
0.00000000000000  0.7020000000  0.0000000000000000
0.00000000000000  0.7030000000  0.0000000000000000
0.00000000000000  0.7040000000  0.0000000000000000
0.00000000000000  0.7050000000  0.0000000000000000
0.00000000000000  0.7060000000  0.0000000000000000
0.00000000000000  0.7070000000  0.0000000000000000
0.00000000000000  0.7080000000  0.0000000000000000
0.00000000000000  0.7090000000  0.0000000000000000
0.00000000000000  0.7100000000  0.0000000000000000
0.00000000000000  0.7110000000  0.0000000000000000
0.00000000000000  0.7120000000  0.0000000000000000
0.00000000000000  0.7130000000  0.0000000000000000
0.00000000000000  0.7140000000  0.0000000000000000
0.00000000000000  0.7150000000  0.0000000000000000
0.00000000000000  0.7160000000  0.0000000000000000
0.00000000000000  0.7170000000  0.0000000000000000
0.00000000000000  0.7180000000  0.0000000000000000
0.00000000000000  0.7190000000  0.0000000000000000
0.00000000000000  0.7200000000  0.0000000000000000
0.00000000000000  0.7210000000  0.0000000000000000
0.00000000000000  0.7220000000  0.0000000000000000
0.00000000000000  0.7230000000  0.0000000000000000
0.00000000000000  0.7240000000  0.0000000000000000
0.00000000000000  0.7250000000  0.0000000000000000
0.00000000000000  0.7260000000  0.0000000000000000
0.00000000000000  0.7270000000  0.0000000000000000
0.00000000000000  0.7280000000  0.0000000000000000
0.00000000000000  0.7290000000  0.0000000000000000
0.00000000000000  0.7300000000  0.0000000000000000
0.00000000000000  0.7310000000  0.0000000000000000
0.00000000000000  0.7320000000  0.0000000000000000
0.00000000000000  0.7330000000  0.0000000000000000
0.00000000000000  0.7340000000  0.0000000000000000
0.00000000000000  0.7350000000  0.0000000000000000
0.00000000000000  0.7360000000  0.0000000000000000
0.00000000000000  0.7370000000  0.0000000000000000
0.00000000000000  0.7380000000  0.0000000000000000
0.00000000000000  0.7390000000  0.0000000000000000
0.00000000000000  0.7400000000  0.0000000000000000
0.00000000000000  0.7410000000  0.0000000000000000
0.00000000000000  0.7420000000  0.0000000000000000
0.00000000000000  0.7430000000  0.0000000000000000
0.00000000000000  0.7440000000  0.0000000000000000
0.00000000000000  0.7450000000  0.0000000000000000
0.00000000000000  0.7460000000  0.0000000000000000
0.00000000000000  0.7470000000  0.0000000000000000
0.00000000000000  0.7480000000  0.0000000000000000
0.00000000000000  0.7490000000  0.0000000000000000
0.00000000000000  0.7500000000  0.0000000000000000
0.00000000000000  0.7510000000  0.0000000000000000
0.00000000000000  0.7520000000  0.0000000000000000
0.00000000000000  0.7530000000  0.0000000000000000
0.00000000000000  0.7540000000  0.0000000000000000
0.00000000000000  0.7550000000  0.0000000000000000
0.00000000000000  0.7560000000  0.0000000000000000
0.00000000000000  0.7570000000  0.0000000000000000
0.00000000000000  0.7580000000  0.0000000000000000
0.00000000000000  0.7590000000  0.0000000000000000
0.00000000000000  0.7600000000  0.0000000000000000
0.00000000000000  0.7610000000  0.0000000000000000
0.00000000000000  0.7620000000  0.0000000000000000
0.00000000000000  0.7630000000  0.0000000000000000
0.00000000000000  0.7640000000  0.0000000000000000
0.00000000000000  0.7650000000  0.0000000000000000
0.00000000000000  0.7660000000  0.0000000000000000
0.00000000000000  0.7670000000  0.0000000000000000
0.00000000000000  0.7680000000  0.0000000000000000
0.00000000000000  0.7690000000  0.0000000000000000
0.00000000000000  0.7700000000  0.0000000000000000
0.00000000000000  0.7710000000  0.0000000000000000
0.00000000000000  0.7720000000  0.0000000000000000
0.00000000000000  0.7730000000  0.0000000000000000
0.00000000000000  0.7740000000  0.0000000000000000
0.00000000000000  0.7750000000  0.0000000000000000
0.00000000000000  0.7760000000  0.0000000000000000
0.00000000000000  0.7770000000  0.0000000000000000
0.00000000000000  0.7780000000  0.0000000000000000
0.00000000000000  0.7790000000  0.0000000000000000
0.00000000000000  0.7800000000  0.0000000000000000
0.00000000000000  0.7810000000  0.0000000000000000
0.00000000000000  0.7820000000  0.0000000000000000
0.00000000000000  0.7830000000  0.0000000000000000
0.00000000000000  0.7840000000  0.0000000000000000
0.00000000000000  0.7850000000  0.0000000000000000
0.00000000000000  0.7860000000  0.0000000000000000
0.00000000000000  0.7870000000  0.0000000000000000
0.00000000000000  0.7880000000  0.0000000000000000
0.00000000000000  0.7890000000  0.0000000000000000
0.00000000000000  0.7900000000  0.0000000000000000
0.00000000000000  0.7910000000  0.0000000000000000
0.00000000000000  0.7920000000  0.0000000000000000
0.00000000000000  0.7930000000  0.0000000000000000
0.00000000000000  0.7940000000  0.0000000000000000
0.00000000000000  0.7950000000  0.0000000000000000
0.00000000000000  0.7960000000  0.0000000000000000
0.00000000000000  0.7970000000  0.0000000000000000
0.00000000000000  0.7980000000  0.0000000000000000
0.00000000000000  0.7990000000  0.0003779426466981
0.00000000000000  0.8000000000  0.0014164898960001
0.00000000000000  0.8010000000  0.0014624708840214
0.00000000000000  0.8020000000  0.0014606008164632
0.00000000000000  0.8030000000  0.0014587298035361
0.00000000000000  0.8040000000  0.0014568578615097
0.00000000000000  0.8050000000  0.0014549850065931
0.00000000000000  0.8060000000  0.0014531112549349
0.00000000000000  0.8070000000  0.0011067821063755
0.00000000000000  0.8080000000  0.0000733261844391
0.00000000000000  0.8090000000  0.0000000000000000
0.00000000000000  0.8100000000  0.0000000000000000
0.00000000000000  0.8110000000  0.0000000000000000
0.00000000000000  0.8120000000  0.0000000000000000
0.00000000000000  0.8130000000  0.0000000000000000
0.00000000000000  0.8140000000  0.0000000000000000
0.00000000000000  0.8150000000  0.0000000000000000
0.00000000000000  0.8160000000  0.0000000000000000
0.00000000000000  0.8170000000  0.0000000000000000
0.00000000000000  0.8180000000  0.0000000000000000
0.00000000000000  0.8190000000  0.0000000000000000
0.00000000000000  0.8200000000  0.0000000000000000
0.00000000000000  0.8210000000  0.0000000000000000
0.00000000000000  0.8220000000  0.0000000000000000
0.00000000000000  0.8230000000  0.0000000000000000
0.00000000000000  0.8240000000  0.0000000000000000
0.00000000000000  0.8250000000  0.0000000000000000
0.00000000000000  0.8260000000  0.0000000000000000
0.00000000000000  0.8270000000  0.0000000000000000
0.00000000000000  0.8280000000  0.0000000000000000
0.00000000000000  0.8290000000  0.0000000000000000
0.00000000000000  0.8300000000  0.0000000000000000
0.00000000000000  0.8310000000  0.0000000000000000
0.00000000000000  0.8320000000  0.0000000000000000
0.00000000000000  0.8330000000  0.0000000000000000
0.00000000000000  0.8340000000  0.0000000000000000
0.00000000000000  0.8350000000  0.0000000000000000
0.00000000000000  0.8360000000  0.0000000000000000
0.00000000000000  0.8370000000  0.0000000000000000
0.00000000000000  0.8380000000  0.0000000000000000
0.00000000000000  0.8390000000  0.0000000000000000
0.00000000000000  0.8400000000  0.0000000000000000
0.00000000000000  0.8410000000  0.0000000000000000
0.00000000000000  0.8420000000  0.0000000000000000
0.00000000000000  0.8430000000  0.0000000000000000
0.00000000000000  0.8440000000  0.0000000000000000
0.00000000000000  0.8450000000  0.0000000000000000
0.00000000000000  0.8460000000  0.0000000000000000
0.00000000000000  0.8470000000  0.0000000000000000
0.00000000000000  0.8480000000  0.0000000000000000
0.00000000000000  0.8490000000  0.0000000000000000
0.00000000000000  0.8500000000  0.0000000000000000
0.00000000000000  0.8510000000  0.0000000000000000
0.00000000000000  0.8520000000  0.0000000000000000
0.00000000000000  0.8530000000  0.0000000000000000
0.00000000000000  0.8540000000  0.0000000000000000
0.00000000000000  0.8550000000  0.0000000000000000
0.00000000000000  0.8560000000  0.0000000000000000
0.00000000000000  0.8570000000  0.0000000000000000
0.00000000000000  0.8580000000  0.0000000000000000
0.00000000000000  0.8590000000  0.0000000000000000
0.00000000000000  0.8600000000  0.0000000000000000
0.00000000000000  0.8610000000  0.0000000000000000
0.00000000000000  0.8620000000  0.0000000000000000
0.00000000000000  0.8630000000  0.0000000000000000
0.00000000000000  0.8640000000  0.0000000000000000
0.00000000000000  0.8650000000  0.0000000000000000
0.00000000000000  0.8660000000  0.0000000000000000
0.00000000000000  0.8670000000  0.0000000000000000
0.00000000000000  0.8680000000  0.0000000000000000
0.00000000000000  0.8690000000  0.0000000000000000
0.00000000000000  0.8700000000  0.0000000000000000
0.00000000000000  0.8710000000  0.0000000000000000
0.00000000000000  0.8720000000  0.0000000000000000
0.00000000000000  0.8730000000  0.0000000000000000
0.00000000000000  0.8740000000  0.0000000000000000
0.00000000000000  0.8750000000  0.0000000000000000
0.00000000000000  0.8760000000  0.0000000000000000
0.00000000000000  0.8770000000  0.0000000000000000
0.00000000000000  0.8780000000  0.0000000000000000
0.00000000000000  0.8790000000  0.0000000000000000
0.00000000000000  0.8800000000  0.0000000000000000
0.00000000000000  0.8810000000  0.0000000000000000
0.00000000000000  0.8820000000  0.0000000000000000
0.00000000000000  0.8830000000  0.0000000000000000
0.00000000000000  0.8840000000  0.0000000000000000
0.00000000000000  0.8850000000  0.0000000000000000
0.00000000000000  0.8860000000  0.0000000000000000
0.00000000000000  0.8870000000  0.0000000000000000
0.00000000000000  0.8880000000  0.0000000000000000
0.00000000000000  0.8890000000  0.0000000000000000
0.00000000000000  0.8900000000  0.0000000000000000
0.00000000000000  0.8910000000  0.0000000000000000
0.00000000000000  0.8920000000  0.0000000000000000
0.00000000000000  0.8930000000  0.0000000000000000
0.00000000000000  0.8940000000  0.0000000000000000
0.00000000000000  0.8950000000  0.0000000000000000
0.00000000000000  0.8960000000  0.0000000000000000
0.00000000000000  0.8970000000  0.0000000000000000
0.00000000000000  0.8980000000  0.0000000000000000
0.00000000000000  0.8990000000  0.0000000000000000
0.00000000000000  0.9000000000  0.0000000000000000
0.00000000000000  0.9010000000  0.0000000000000000
0.00000000000000  0.9020000000  0.0000000000000000
0.00000000000000  0.9030000000  0.0000000000000000
0.00000000000000  0.9040000000  0.0000000000000000
0.00000000000000  0.9050000000  0.0000000000000000
0.00000000000000  0.9060000000  0.0000000000000000
0.00000000000000  0.9070000000  0.0000000000000000
0.00000000000000  0.9080000000  0.0000000000000000
0.00000000000000  0.9090000000  0.0000000000000000
0.00000000000000  0.9100000000  0.0000000000000000
0.00000000000000  0.9110000000  0.0000000000000000
0.00000000000000  0.9120000000  0.0000000000000000
0.00000000000000  0.9130000000  0.0000000000000000
0.00000000000000  0.9140000000  0.0000000000000000
0.00000000000000  0.9150000000  0.0000000000000000
0.00000000000000  0.9160000000  0.0000000000000000
0.00000000000000  0.9170000000  0.0000000000000000
0.00000000000000  0.9180000000  0.0000000000000000
0.00000000000000  0.9190000000  0.0000000000000000
0.00000000000000  0.9200000000  0.0000000000000000
0.00000000000000  0.9210000000  0.0000000000000000
0.00000000000000  0.9220000000  0.0000000000000000
0.00000000000000  0.9230000000  0.0000000000000000
0.00000000000000  0.9240000000  0.0000000000000000
0.00000000000000  0.9250000000  0.0000000000000000
0.00000000000000  0.9260000000  0.0000000000000000
0.00000000000000  0.9270000000  0.0000000000000000
0.00000000000000  0.9280000000  0.0000000000000000
0.00000000000000  0.9290000000  0.0000000000000000
0.00000000000000  0.9300000000  0.0000000000000000
0.00000000000000  0.9310000000  0.0000000000000000
0.00000000000000  0.9320000000  0.0000000000000000
0.00000000000000  0.9330000000  0.0000000000000000
0.00000000000000  0.9340000000  0.0000000000000000
0.00000000000000  0.9350000000  0.0000000000000000
0.00000000000000  0.9360000000  0.0000000000000000
0.00000000000000  0.9370000000  0.0000000000000000
0.00000000000000  0.9380000000  0.0000000000000000
0.00000000000000  0.9390000000  0.0000000000000000
0.00000000000000  0.9400000000  0.0000000000000000
0.00000000000000  0.9410000000  0.0000000000000000
0.00000000000000  0.9420000000  0.0000000000000000
0.00000000000000  0.9430000000  0.0000000000000000
0.00000000000000  0.9440000000  0.0000000000000000
0.00000000000000  0.9450000000  0.0000000000000000
0.00000000000000  0.9460000000  0.0000000000000000
0.00000000000000  0.9470000000  0.0000000000000000
0.00000000000000  0.9480000000  0.0000000000000000
0.00000000000000  0.9490000000  0.0000000000000000
0.00000000000000  0.9500000000  0.0000000000000000
0.00000000000000  0.9510000000  0.0000000000000000
0.00000000000000  0.9520000000  0.0000000000000000
0.00000000000000  0.9530000000  0.0000000000000000
0.00000000000000  0.9540000000  0.0000000000000000
0.00000000000000  0.9550000000  0.0000000000000000
0.00000000000000  0.9560000000  0.0000000000000000
0.00000000000000  0.9570000000  0.0000000000000000
0.00000000000000  0.9580000000  0.0000000000000000
0.00000000000000  0.9590000000  0.0000000000000000
0.00000000000000  0.9600000000  0.0000000000000000
0.00000000000000  0.9610000000  0.0000000000000000
0.00000000000000  0.9620000000  0.0000000000000000
0.00000000000000  0.9630000000  0.0000000000000000
0.00000000000000  0.9640000000  0.0000000000000000
0.00000000000000  0.9650000000  0.0000000000000000
0.00000000000000  0.9660000000  0.0000000000000000
0.00000000000000  0.9670000000  0.0000000000000000
0.00000000000000  0.9680000000  0.0000000000000000
0.00000000000000  0.9690000000  0.0000000000000000
0.00000000000000  0.9700000000  0.0000000000000000
0.00000000000000  0.9710000000  0.0000000000000000
0.00000000000000  0.9720000000  0.0000000000000000
0.00000000000000  0.9730000000  0.0000000000000000
0.00000000000000  0.9740000000  0.0000000000000000
0.00000000000000  0.9750000000  0.0000000000000000
0.00000000000000  0.9760000000  0.0000000000000000
0.00000000000000  0.9770000000  0.0000000000000000
0.00000000000000  0.9780000000  0.0000000000000000
0.00000000000000  0.9790000000  0.0000000000000000
0.00000000000000  0.9800000000  0.0000000000000000
0.00000000000000  0.9810000000  0.0000000000000000
0.00000000000000  0.9820000000  0.0000000000000000
0.00000000000000  0.9830000000  0.0000000000000000
0.00000000000000  0.9840000000  0.0000000000000000
0.00000000000000  0.9850000000  0.0000000000000000
0.00000000000000  0.9860000000  0.0000000000000000
0.00000000000000  0.9870000000  0.0000000000000000
0.00000000000000  0.9880000000  0.0000000000000000
0.00000000000000  0.9890000000  0.0000000000000000
0.00000000000000  0.9900000000  0.0000000000000000
0.00000000000000  0.9910000000  0.0000000000000000
0.00000000000000  0.9920000000  0.0000000000000000
0.00000000000000  0.9930000000  0.0000000000000000
0.00000000000000  0.9940000000  0.0000000000000000
0.00000000000000  0.9950000000  0.0000000000000000
0.00000000000000  0.9960000000  0.0000000000000000
0.00000000000000  0.9970000000  0.0000000000000000
0.00000000000000  0.9980000000  0.0000000000000000
0.00000000000000  0.9990000000  0.0000000000000000
0.00781250000000  0.7000000000  0.0000000000000000
0.00781250000000  0.7010000000  0.0000000000000000
0.00781250000000  0.7020000000  0.0000000000000000
0.00781250000000  0.7030000000  0.0000000000000000
0.00781250000000  0.7040000000  0.0000000000000000
0.00781250000000  0.7050000000  0.0000000000000000
0.00781250000000  0.7060000000  0.0000000000000000
0.00781250000000  0.7070000000  0.0000000000000000
0.00781250000000  0.7080000000  0.0000000000000000
0.00781250000000  0.7090000000  0.0000000000000000
0.00781250000000  0.7100000000  0.0000000000000000
0.00781250000000  0.7110000000  0.0000000000000000
0.00781250000000  0.7120000000  0.0000000000000000
0.00781250000000  0.7130000000  0.0000000000000000
0.00781250000000  0.7140000000  0.0000000000000000
0.00781250000000  0.7150000000  0.0000000000000000
0.00781250000000  0.7160000000  0.0000000000000000
0.00781250000000  0.7170000000  0.0000000000000000
0.00781250000000  0.7180000000  0.0000000000000000
0.00781250000000  0.7190000000  0.0000000000000000
0.00781250000000  0.7200000000  0.0000000000000000
0.00781250000000  0.7210000000  0.0000000000000000
0.00781250000000  0.7220000000  0.0000000000000000
0.00781250000000  0.7230000000  0.0000000000000000
0.00781250000000  0.7240000000  0.0000000000000000
0.00781250000000  0.7250000000  0.0000000000000000
0.00781250000000  0.7260000000  0.0000000000000000
0.00781250000000  0.7270000000  0.0000000000000000
0.00781250000000  0.7280000000  0.0000000000000000
0.00781250000000  0.7290000000  0.0000000000000000
0.00781250000000  0.7300000000  0.0000000000000000
0.00781250000000  0.7310000000  0.0000000000000000
0.00781250000000  0.7320000000  0.0000000000000000
0.00781250000000  0.7330000000  0.0000000000000000
0.00781250000000  0.7340000000  0.0000000000000000
0.00781250000000  0.7350000000  0.0000000000000000
0.00781250000000  0.7360000000  0.0000000000000000
0.00781250000000  0.7370000000  0.0000000000000000
0.00781250000000  0.7380000000  0.0000000000000000
0.00781250000000  0.7390000000  0.0000000000000000
0.00781250000000  0.7400000000  0.0000000000000000
0.00781250000000  0.7410000000  0.0000000000000000
0.00781250000000  0.7420000000  0.0000000000000000
0.00781250000000  0.7430000000  0.0000000000000000
0.00781250000000  0.7440000000  0.0000000000000000
0.00781250000000  0.7450000000  0.0000000000000000
0.00781250000000  0.7460000000  0.0000000000000000
0.00781250000000  0.7470000000  0.0000000000000000
0.00781250000000  0.7480000000  0.0000000000000000
0.00781250000000  0.7490000000  0.0000000000000000
0.00781250000000  0.7500000000  0.0000000000000000
0.00781250000000  0.7510000000  0.0000000000000000
0.00781250000000  0.7520000000  0.0000000000000000
0.00781250000000  0.7530000000  0.0000000000000000
0.00781250000000  0.7540000000  0.0000000000000000
0.00781250000000  0.7550000000  0.0000000000000000
0.00781250000000  0.7560000000  0.0000000000000000
0.00781250000000  0.7570000000  0.0000000000000000
0.00781250000000  0.7580000000  0.0000000000000000
0.00781250000000  0.7590000000  0.0000000000000000
0.00781250000000  0.7600000000  0.0000000000000000
0.00781250000000  0.7610000000  0.0000000000000000
0.00781250000000  0.7620000000  0.0000000000000000
0.00781250000000  0.7630000000  0.0000000000000000
0.00781250000000  0.7640000000  0.0000000000000000
0.00781250000000  0.7650000000  0.0000000000000000
0.00781250000000  0.7660000000  0.0000000000000000
0.00781250000000  0.7670000000  0.0000000000000000
0.00781250000000  0.7680000000  0.0000000000000000
0.00781250000000  0.7690000000  0.0000000000000000
0.00781250000000  0.7700000000  0.0000000000000000
0.00781250000000  0.7710000000  0.0000000000000000
0.00781250000000  0.7720000000  0.0000000000000000
0.00781250000000  0.7730000000  0.0000000000000000
0.00781250000000  0.7740000000  0.0000000000000000
0.00781250000000  0.7750000000  0.0000000000000000
0.00781250000000  0.7760000000  0.0000000000000000
0.00781250000000  0.7770000000  0.0000000000000000
0.00781250000000  0.7780000000  0.0000000000000000
0.00781250000000  0.7790000000  0.0000000000000000
0.00781250000000  0.7800000000  0.0000000000000000
0.00781250000000  0.7810000000  0.0000000000000000
0.00781250000000  0.7820000000  0.0000000000000000
0.00781250000000  0.7830000000  0.0000000000000000
0.00781250000000  0.7840000000  0.0000000000000000
0.00781250000000  0.7850000000  0.0000000000000000
0.00781250000000  0.7860000000  0.0000000000000000
0.00781250000000  0.7870000000  0.0000000000000000
0.00781250000000  0.7880000000  0.0000000000000000
0.00781250000000  0.7890000000  0.0000000000000000
0.00781250000000  0.7900000000  0.0000000000000000
0.00781250000000  0.7910000000  0.0000000000000000
0.00781250000000  0.7920000000  0.0000000000000000
0.00781250000000  0.7930000000  0.0000000000000000
0.00781250000000  0.7940000000  0.0000000000000000
0.00781250000000  0.7950000000  0.0002843269104420
0.00781250000000  0.7960000000  0.0013474349409356
0.00781250000000  0.7970000000  0.0014400783598848
0.00781250000000  0.7980000000  0.0014382281006416
0.00781250000000  0.7990000000  0.0014363769002726
0.00781250000000  0.8000000000  0.0014345247750389
0.00781250000000  0.8010000000  0.0014326717411406
0.00781250000000  0.8020000000  0.0014308178147170
0.00781250000000  0.8030000000  0.0011376347439460
0.00781250000000  0.8040000000  0.0000935235179864
0.00781250000000  0.8050000000  0.0000000000000000
0.00781250000000  0.8060000000  0.0000000000000000
0.00781250000000  0.8070000000  0.0000000000000000
0.00781250000000  0.8080000000  0.0000000000000000
0.00781250000000  0.8090000000  0.0000000000000000
0.00781250000000  0.8100000000  0.0000000000000000
0.00781250000000  0.8110000000  0.0000000000000000
0.00781250000000  0.8120000000  0.0000000000000000
0.00781250000000  0.8130000000  0.0000000000000000
0.00781250000000  0.8140000000  0.0000000000000000
0.00781250000000  0.8150000000  0.0000000000000000
0.00781250000000  0.8160000000  0.0000000000000000
0.00781250000000  0.8170000000  0.0000000000000000
0.00781250000000  0.8180000000  0.0000000000000000
0.00781250000000  0.8190000000  0.0000000000000000
0.00781250000000  0.8200000000  0.0000000000000000
0.00781250000000  0.8210000000  0.0000000000000000
0.00781250000000  0.8220000000  0.0000000000000000
0.00781250000000  0.8230000000  0.0000000000000000
0.00781250000000  0.8240000000  0.0000000000000000
0.00781250000000  0.8250000000  0.0000000000000000
0.00781250000000  0.8260000000  0.0000000000000000
0.00781250000000  0.8270000000  0.0000000000000000
0.00781250000000  0.8280000000  0.0000000000000000
0.00781250000000  0.8290000000  0.0000000000000000
0.00781250000000  0.8300000000  0.0000000000000000
0.00781250000000  0.8310000000  0.0000000000000000
0.00781250000000  0.8320000000  0.0000000000000000
0.00781250000000  0.8330000000  0.0000000000000000
0.00781250000000  0.8340000000  0.0000000000000000
0.00781250000000  0.8350000000  0.0000000000000000
0.00781250000000  0.8360000000  0.0000000000000000
0.00781250000000  0.8370000000  0.0000000000000000
0.00781250000000  0.8380000000  0.0000000000000000
0.00781250000000  0.8390000000  0.0000000000000000
0.00781250000000  0.8400000000  0.0000000000000000
0.00781250000000  0.8410000000  0.0000000000000000
0.00781250000000  0.8420000000  0.0000000000000000
0.00781250000000  0.8430000000  0.0000000000000000
0.00781250000000  0.8440000000  0.0000000000000000
0.00781250000000  0.8450000000  0.0000000000000000
0.00781250000000  0.8460000000  0.0000000000000000
0.00781250000000  0.8470000000  0.0000000000000000
0.00781250000000  0.8480000000  0.0000000000000000
0.00781250000000  0.8490000000  0.0000000000000000
0.00781250000000  0.8500000000  0.0000000000000000
0.00781250000000  0.8510000000  0.0000000000000000
0.00781250000000  0.8520000000  0.0000000000000000
0.00781250000000  0.8530000000  0.0000000000000000
0.00781250000000  0.8540000000  0.0000000000000000
0.00781250000000  0.8550000000  0.0000000000000000
0.00781250000000  0.8560000000  0.0000000000000000
0.00781250000000  0.8570000000  0.0000000000000000
0.00781250000000  0.8580000000  0.0000000000000000
0.00781250000000  0.8590000000  0.0000000000000000
0.00781250000000  0.8600000000  0.0000000000000000
0.00781250000000  0.8610000000  0.0000000000000000
0.00781250000000  0.8620000000  0.0000000000000000
0.00781250000000  0.8630000000  0.0000000000000000
0.00781250000000  0.8640000000  0.0000000000000000
0.00781250000000  0.8650000000  0.0000000000000000
0.00781250000000  0.8660000000  0.0000000000000000
0.00781250000000  0.8670000000  0.0000000000000000
0.00781250000000  0.8680000000  0.0000000000000000
0.00781250000000  0.8690000000  0.0000000000000000
0.00781250000000  0.8700000000  0.0000000000000000
0.00781250000000  0.8710000000  0.0000000000000000
0.00781250000000  0.8720000000  0.0000000000000000
0.00781250000000  0.8730000000  0.0000000000000000
0.00781250000000  0.8740000000  0.0000000000000000
0.00781250000000  0.8750000000  0.0000000000000000
0.00781250000000  0.8760000000  0.0000000000000000
0.00781250000000  0.8770000000  0.0000000000000000
0.00781250000000  0.8780000000  0.0000000000000000
0.00781250000000  0.8790000000  0.0000000000000000
0.00781250000000  0.8800000000  0.0000000000000000
0.00781250000000  0.8810000000  0.0000000000000000
0.00781250000000  0.8820000000  0.0000000000000000
0.00781250000000  0.8830000000  0.0000000000000000
0.00781250000000  0.8840000000  0.0000000000000000
0.00781250000000  0.8850000000  0.0000000000000000
0.00781250000000  0.8860000000  0.0000000000000000
0.00781250000000  0.8870000000  0.0000000000000000
0.00781250000000  0.8880000000  0.0000000000000000
0.00781250000000  0.8890000000  0.0000000000000000
0.00781250000000  0.8900000000  0.0000000000000000
0.00781250000000  0.8910000000  0.0000000000000000
0.00781250000000  0.8920000000  0.0000000000000000
0.00781250000000  0.8930000000  0.0000000000000000
0.00781250000000  0.8940000000  0.0000000000000000
0.00781250000000  0.8950000000  0.0000000000000000
0.00781250000000  0.8960000000  0.0000000000000000
0.00781250000000  0.8970000000  0.0000000000000000
0.00781250000000  0.8980000000  0.0000000000000000
0.00781250000000  0.8990000000  0.0000000000000000
0.00781250000000  0.9000000000  0.0000000000000000
0.00781250000000  0.9010000000  0.0000000000000000
0.00781250000000  0.9020000000  0.0000000000000000
0.00781250000000  0.9030000000  0.0000000000000000
0.00781250000000  0.9040000000  0.0000000000000000
0.00781250000000  0.9050000000  0.0000000000000000
0.00781250000000  0.9060000000  0.0000000000000000
0.00781250000000  0.9070000000  0.0000000000000000
0.00781250000000  0.9080000000  0.0000000000000000
0.00781250000000  0.9090000000  0.0000000000000000
0.00781250000000  0.9100000000  0.0000000000000000
0.00781250000000  0.9110000000  0.0000000000000000
0.00781250000000  0.9120000000  0.0000000000000000
0.00781250000000  0.9130000000  0.0000000000000000
0.00781250000000  0.9140000000  0.0000000000000000
0.00781250000000  0.9150000000  0.0000000000000000
0.00781250000000  0.9160000000  0.0000000000000000
0.00781250000000  0.9170000000  0.0000000000000000
0.00781250000000  0.9180000000  0.0000000000000000
0.00781250000000  0.9190000000  0.0000000000000000
0.00781250000000  0.9200000000  0.0000000000000000
0.00781250000000  0.9210000000  0.0000000000000000
0.00781250000000  0.9220000000  0.0000000000000000
0.00781250000000  0.9230000000  0.0000000000000000
0.00781250000000  0.9240000000  0.0000000000000000
0.00781250000000  0.9250000000  0.0000000000000000
0.00781250000000  0.9260000000  0.0000000000000000
0.00781250000000  0.9270000000  0.0000000000000000
0.00781250000000  0.9280000000  0.0000000000000000
0.00781250000000  0.9290000000  0.0000000000000000
0.00781250000000  0.9300000000  0.0000000000000000
0.00781250000000  0.9310000000  0.0000000000000000
0.00781250000000  0.9320000000  0.0000000000000000
0.00781250000000  0.9330000000  0.0000000000000000
0.00781250000000  0.9340000000  0.0000000000000000
0.00781250000000  0.9350000000  0.0000000000000000
0.00781250000000  0.9360000000  0.0000000000000000
0.00781250000000  0.9370000000  0.0000000000000000
0.00781250000000  0.9380000000  0.0000000000000000
0.00781250000000  0.9390000000  0.0000000000000000
0.00781250000000  0.9400000000  0.0000000000000000
0.00781250000000  0.9410000000  0.0000000000000000
0.00781250000000  0.9420000000  0.0000000000000000
0.00781250000000  0.9430000000  0.0000000000000000
0.00781250000000  0.9440000000  0.0000000000000000
0.00781250000000  0.9450000000  0.0000000000000000
0.00781250000000  0.9460000000  0.0000000000000000
0.00781250000000  0.9470000000  0.0000000000000000
0.00781250000000  0.9480000000  0.0000000000000000
0.00781250000000  0.9490000000  0.0000000000000000
0.00781250000000  0.9500000000  0.0000000000000000
0.00781250000000  0.9510000000  0.0000000000000000
0.00781250000000  0.9520000000  0.0000000000000000
0.00781250000000  0.9530000000  0.0000000000000000
0.00781250000000  0.9540000000  0.0000000000000000
0.00781250000000  0.9550000000  0.0000000000000000
0.00781250000000  0.9560000000  0.0000000000000000
0.00781250000000  0.9570000000  0.0000000000000000
0.00781250000000  0.9580000000  0.0000000000000000
0.00781250000000  0.9590000000  0.0000000000000000
0.00781250000000  0.9600000000  0.0000000000000000
0.00781250000000  0.9610000000  0.0000000000000000
0.00781250000000  0.9620000000  0.0000000000000000
0.00781250000000  0.9630000000  0.0000000000000000
0.00781250000000  0.9640000000  0.0000000000000000
0.00781250000000  0.9650000000  0.0000000000000000
0.00781250000000  0.9660000000  0.0000000000000000
0.00781250000000  0.9670000000  0.0000000000000000
0.00781250000000  0.9680000000  0.0000000000000000
0.00781250000000  0.9690000000  0.0000000000000000
0.00781250000000  0.9700000000  0.0000000000000000
0.00781250000000  0.9710000000  0.0000000000000000
0.00781250000000  0.9720000000  0.0000000000000000
0.00781250000000  0.9730000000  0.0000000000000000
0.00781250000000  0.9740000000  0.0000000000000000
0.00781250000000  0.9750000000  0.0000000000000000
0.00781250000000  0.9760000000  0.0000000000000000
0.00781250000000  0.9770000000  0.0000000000000000
0.00781250000000  0.9780000000  0.0000000000000000
0.00781250000000  0.9790000000  0.0000000000000000
0.00781250000000  0.9800000000  0.0000000000000000
0.00781250000000  0.9810000000  0.0000000000000000
0.00781250000000  0.9820000000  0.0000000000000000
0.00781250000000  0.9830000000  0.0000000000000000
0.00781250000000  0.9840000000  0.0000000000000000
0.00781250000000  0.9850000000  0.0000000000000000
0.00781250000000  0.9860000000  0.0000000000000000
0.00781250000000  0.9870000000  0.0000000000000000
0.00781250000000  0.9880000000  0.0000000000000000
0.00781250000000  0.9890000000  0.0000000000000000
0.00781250000000  0.9900000000  0.0000000000000000
0.00781250000000  0.9910000000  0.0000000000000000
0.00781250000000  0.9920000000  0.0000000000000000
0.00781250000000  0.9930000000  0.0000000000000000
0.00781250000000  0.9940000000  0.0000000000000000
0.00781250000000  0.9950000000  0.0000000000000000
0.00781250000000  0.9960000000  0.0000000000000000
0.00781250000000  0.9970000000  0.0000000000000000
0.00781250000000  0.9980000000  0.0000000000000000
0.00781250000000  0.9990000000  0.0000000000000000
0.01562500000000  0.7000000000  0.0000000000000000
0.01562500000000  0.7010000000  0.0000000000000000
0.01562500000000  0.7020000000  0.0000000000000000
0.01562500000000  0.7030000000  0.0000000000000000
0.01562500000000  0.7040000000  0.0000000000000000
0.01562500000000  0.7050000000  0.0000000000000000
0.01562500000000  0.7060000000  0.0000000000000000
0.01562500000000  0.7070000000  0.0000000000000000
0.01562500000000  0.7080000000  0.0000000000000000
0.01562500000000  0.7090000000  0.0000000000000000
0.01562500000000  0.7100000000  0.0000000000000000
0.01562500000000  0.7110000000  0.0000000000000000
0.01562500000000  0.7120000000  0.0000000000000000
0.01562500000000  0.7130000000  0.0000000000000000
0.01562500000000  0.7140000000  0.0000000000000000
0.01562500000000  0.7150000000  0.0000000000000000
0.01562500000000  0.7160000000  0.0000000000000000
0.01562500000000  0.7170000000  0.0000000000000000
0.01562500000000  0.7180000000  0.0000000000000000
0.01562500000000  0.7190000000  0.0000000000000000
0.01562500000000  0.7200000000  0.0000000000000000
0.01562500000000  0.7210000000  0.0000000000000000
0.01562500000000  0.7220000000  0.0000000000000000
0.01562500000000  0.7230000000  0.0000000000000000
0.01562500000000  0.7240000000  0.0000000000000000
0.01562500000000  0.7250000000  0.0000000000000000
0.01562500000000  0.7260000000  0.0000000000000000
0.01562500000000  0.7270000000  0.0000000000000000
0.01562500000000  0.7280000000  0.0000000000000000
0.01562500000000  0.7290000000  0.0000000000000000
0.01562500000000  0.7300000000  0.0000000000000000
0.01562500000000  0.7310000000  0.0000000000000000
0.01562500000000  0.7320000000  0.0000000000000000
0.01562500000000  0.7330000000  0.0000000000000000
0.01562500000000  0.7340000000  0.0000000000000000
0.01562500000000  0.7350000000  0.0000000000000000
0.01562500000000  0.7360000000  0.0000000000000000
0.01562500000000  0.7370000000  0.0000000000000000
0.01562500000000  0.7380000000  0.0000000000000000
0.01562500000000  0.7390000000  0.0000000000000000
0.01562500000000  0.7400000000  0.0000000000000000
0.01562500000000  0.7410000000  0.0000000000000000
0.01562500000000  0.7420000000  0.0000000000000000
0.01562500000000  0.7430000000  0.0000000000000000
0.01562500000000  0.7440000000  0.0000000000000000
0.01562500000000  0.7450000000  0.0000000000000000
0.01562500000000  0.7460000000  0.0000000000000000
0.01562500000000  0.7470000000  0.0000000000000000
0.01562500000000  0.7480000000  0.0000000000000000
0.01562500000000  0.7490000000  0.0000000000000000
0.01562500000000  0.7500000000  0.0000000000000000
0.01562500000000  0.7510000000  0.0000000000000000
0.01562500000000  0.7520000000  0.0000000000000000
0.01562500000000  0.7530000000  0.0000000000000000
0.01562500000000  0.7540000000  0.0000000000000000
0.01562500000000  0.7550000000  0.0000000000000000
0.01562500000000  0.7560000000  0.0000000000000000
0.01562500000000  0.7570000000  0.0000000000000000
0.01562500000000  0.7580000000  0.0000000000000000
0.01562500000000  0.7590000000  0.0000000000000000
0.01562500000000  0.7600000000  0.0000000000000000
0.01562500000000  0.7610000000  0.0000000000000000
0.01562500000000  0.7620000000  0.0000000000000000
0.01562500000000  0.7630000000  0.0000000000000000
0.01562500000000  0.7640000000  0.0000000000000000
0.01562500000000  0.7650000000  0.0000000000000000
0.01562500000000  0.7660000000  0.0000000000000000
0.01562500000000  0.7670000000  0.0000000000000000
0.01562500000000  0.7680000000  0.0000000000000000
0.01562500000000  0.7690000000  0.0000000000000000
0.01562500000000  0.7700000000  0.0000000000000000
0.01562500000000  0.7710000000  0.0000000000000000
0.01562500000000  0.7720000000  0.0000000000000000
0.01562500000000  0.7730000000  0.0000000000000000
0.01562500000000  0.7740000000  0.0000000000000000
0.01562500000000  0.7750000000  0.0000000000000000
0.01562500000000  0.7760000000  0.0000000000000000
0.01562500000000  0.7770000000  0.0000000000000000
0.01562500000000  0.7780000000  0.0000000000000000
0.01562500000000  0.7790000000  0.0000000000000000
0.01562500000000  0.7800000000  0.0000000000000000
0.01562500000000  0.7810000000  0.0000000000000000
0.01562500000000  0.7820000000  0.0000000000000000
0.01562500000000  0.7830000000  0.0000000000000000
0.01562500000000  0.7840000000  0.0000000000000000
0.01562500000000  0.7850000000  0.0000000000000000
0.01562500000000  0.7860000000  0.0000000000000000
0.01562500000000  0.7870000000  0.0000000000000000
0.01562500000000  0.7880000000  0.0000000000000000
0.01562500000000  0.7890000000  0.0000000000000000
0.01562500000000  0.7900000000  0.0000000000000000
0.01562500000000  0.7910000000  0.0001346918669165
0.01562500000000  0.7920000000  0.0012085956244741
0.01562500000000  0.7930000000  0.0014161813809041
0.01562500000000  0.7940000000  0.0014143534243602
0.01562500000000  0.7950000000  0.0014125245312619
0.01562500000000  0.7960000000  0.0014106947178402
0.01562500000000  0.7970000000  0.0014088640002652
0.01562500000000  0.7980000000  0.0014070323946457
0.01562500000000  0.7990000000  0.0012261778708263
0.01562500000000  0.8000000000  0.0001717700178878
0.01562500000000  0.8010000000  0.0000000000000000
0.01562500000000  0.8020000000  0.0000000000000000
0.01562500000000  0.8030000000  0.0000000000000000
0.01562500000000  0.8040000000  0.0000000000000000
0.01562500000000  0.8050000000  0.0000000000000000
0.01562500000000  0.8060000000  0.0000000000000000
0.01562500000000  0.8070000000  0.0000000000000000
0.01562500000000  0.8080000000  0.0000000000000000
0.01562500000000  0.8090000000  0.0000000000000000
0.01562500000000  0.8100000000  0.0000000000000000
0.01562500000000  0.8110000000  0.0000000000000000
0.01562500000000  0.8120000000  0.0000000000000000
0.01562500000000  0.8130000000  0.0000000000000000
0.01562500000000  0.8140000000  0.0000000000000000
0.01562500000000  0.8150000000  0.0000000000000000
0.01562500000000  0.8160000000  0.0000000000000000
0.01562500000000  0.8170000000  0.0000000000000000
0.01562500000000  0.8180000000  0.0000000000000000
0.01562500000000  0.8190000000  0.0000000000000000
0.01562500000000  0.8200000000  0.0000000000000000
0.01562500000000  0.8210000000  0.0000000000000000
0.01562500000000  0.8220000000  0.0000000000000000
0.01562500000000  0.8230000000  0.0000000000000000
0.01562500000000  0.8240000000  0.0000000000000000
0.01562500000000  0.8250000000  0.0000000000000000
0.01562500000000  0.8260000000  0.0000000000000000
0.01562500000000  0.8270000000  0.0000000000000000
0.01562500000000  0.8280000000  0.0000000000000000
0.01562500000000  0.8290000000  0.0000000000000000
0.01562500000000  0.8300000000  0.0000000000000000
0.01562500000000  0.8310000000  0.0000000000000000
0.01562500000000  0.8320000000  0.0000000000000000
0.01562500000000  0.8330000000  0.0000000000000000
0.01562500000000  0.8340000000  0.0000000000000000
0.01562500000000  0.8350000000  0.0000000000000000
0.01562500000000  0.8360000000  0.0000000000000000
0.01562500000000  0.8370000000  0.0000000000000000
0.01562500000000  0.8380000000  0.0000000000000000
0.01562500000000  0.8390000000  0.0000000000000000
0.01562500000000  0.8400000000  0.0000000000000000
0.01562500000000  0.8410000000  0.0000000000000000
0.01562500000000  0.8420000000  0.0000000000000000
0.01562500000000  0.8430000000  0.0000000000000000
0.01562500000000  0.8440000000  0.0000000000000000
0.01562500000000  0.8450000000  0.0000000000000000
0.01562500000000  0.8460000000  0.0000000000000000
0.01562500000000  0.8470000000  0.0000000000000000
0.01562500000000  0.8480000000  0.0000000000000000
0.01562500000000  0.8490000000  0.0000000000000000
0.01562500000000  0.8500000000  0.0000000000000000
0.01562500000000  0.8510000000  0.0000000000000000
0.01562500000000  0.8520000000  0.0000000000000000
0.01562500000000  0.8530000000  0.0000000000000000
0.01562500000000  0.8540000000  0.0000000000000000
0.01562500000000  0.8550000000  0.0000000000000000
0.01562500000000  0.8560000000  0.0000000000000000
0.01562500000000  0.8570000000  0.0000000000000000
0.01562500000000  0.8580000000  0.0000000000000000
0.01562500000000  0.8590000000  0.0000000000000000
0.01562500000000  0.8600000000  0.0000000000000000
0.01562500000000  0.8610000000  0.0000000000000000
0.01562500000000  0.8620000000  0.0000000000000000
0.01562500000000  0.8630000000  0.0000000000000000
0.01562500000000  0.8640000000  0.0000000000000000
0.01562500000000  0.8650000000  0.0000000000000000
0.01562500000000  0.8660000000  0.0000000000000000
0.01562500000000  0.8670000000  0.0000000000000000
0.01562500000000  0.8680000000  0.0000000000000000
0.01562500000000  0.8690000000  0.0000000000000000
0.01562500000000  0.8700000000  0.0000000000000000
0.01562500000000  0.8710000000  0.0000000000000000
0.01562500000000  0.8720000000  0.0000000000000000
0.01562500000000  0.8730000000  0.0000000000000000
0.01562500000000  0.8740000000  0.0000000000000000
0.01562500000000  0.8750000000  0.0000000000000000
0.01562500000000  0.8760000000  0.0000000000000000
0.01562500000000  0.8770000000  0.0000000000000000
0.01562500000000  0.8780000000  0.0000000000000000
0.01562500000000  0.8790000000  0.0000000000000000
0.01562500000000  0.8800000000  0.0000000000000000
0.01562500000000  0.8810000000  0.0000000000000000
0.01562500000000  0.8820000000  0.0000000000000000
0.01562500000000  0.8830000000  0.0000000000000000
0.01562500000000  0.8840000000  0.0000000000000000
0.01562500000000  0.8850000000  0.0000000000000000
0.01562500000000  0.8860000000  0.0000000000000000
0.01562500000000  0.8870000000  0.0000000000000000
0.01562500000000  0.8880000000  0.0000000000000000
0.01562500000000  0.8890000000  0.0000000000000000
0.01562500000000  0.8900000000  0.0000000000000000
0.01562500000000  0.8910000000  0.0000000000000000
0.01562500000000  0.8920000000  0.0000000000000000
0.01562500000000  0.8930000000  0.0000000000000000
0.01562500000000  0.8940000000  0.0000000000000000
0.01562500000000  0.8950000000  0.0000000000000000
0.01562500000000  0.8960000000  0.0000000000000000
0.01562500000000  0.8970000000  0.0000000000000000
0.01562500000000  0.8980000000  0.0000000000000000
0.01562500000000  0.8990000000  0.0000000000000000
0.01562500000000  0.9000000000  0.0000000000000000
0.01562500000000  0.9010000000  0.0000000000000000
0.01562500000000  0.9020000000  0.0000000000000000
0.01562500000000  0.9030000000  0.0000000000000000
0.01562500000000  0.9040000000  0.0000000000000000
0.01562500000000  0.9050000000  0.0000000000000000
0.01562500000000  0.9060000000  0.0000000000000000
0.01562500000000  0.9070000000  0.0000000000000000
0.01562500000000  0.9080000000  0.0000000000000000
0.01562500000000  0.9090000000  0.0000000000000000
0.01562500000000  0.9100000000  0.0000000000000000
0.01562500000000  0.9110000000  0.0000000000000000
0.01562500000000  0.9120000000  0.0000000000000000
0.01562500000000  0.9130000000  0.0000000000000000
0.01562500000000  0.9140000000  0.0000000000000000
0.01562500000000  0.9150000000  0.0000000000000000
0.01562500000000  0.9160000000  0.0000000000000000
0.01562500000000  0.9170000000  0.0000000000000000
0.01562500000000  0.9180000000  0.0000000000000000
0.01562500000000  0.9190000000  0.0000000000000000
0.01562500000000  0.9200000000  0.0000000000000000
0.01562500000000  0.9210000000  0.0000000000000000
0.01562500000000  0.9220000000  0.0000000000000000
0.01562500000000  0.9230000000  0.0000000000000000
0.01562500000000  0.9240000000  0.0000000000000000
0.01562500000000  0.9250000000  0.0000000000000000
0.01562500000000  0.9260000000  0.0000000000000000
0.01562500000000  0.9270000000  0.0000000000000000
0.01562500000000  0.9280000000  0.0000000000000000
0.01562500000000  0.9290000000  0.0000000000000000
0.01562500000000  0.9300000000  0.0000000000000000
0.01562500000000  0.9310000000  0.0000000000000000
0.01562500000000  0.9320000000  0.0000000000000000
0.01562500000000  0.9330000000  0.0000000000000000
0.01562500000000  0.9340000000  0.0000000000000000
0.01562500000000  0.9350000000  0.0000000000000000
0.01562500000000  0.9360000000  0.0000000000000000
0.01562500000000  0.9370000000  0.0000000000000000
0.01562500000000  0.9380000000  0.0000000000000000
0.01562500000000  0.9390000000  0.0000000000000000
0.01562500000000  0.9400000000  0.0000000000000000
0.01562500000000  0.9410000000  0.0000000000000000
0.01562500000000  0.9420000000  0.0000000000000000
0.01562500000000  0.9430000000  0.0000000000000000
0.01562500000000  0.9440000000  0.0000000000000000
0.01562500000000  0.9450000000  0.0000000000000000
0.01562500000000  0.9460000000  0.0000000000000000
0.01562500000000  0.9470000000  0.0000000000000000
0.01562500000000  0.9480000000  0.0000000000000000
0.01562500000000  0.9490000000  0.0000000000000000
0.01562500000000  0.9500000000  0.0000000000000000
0.01562500000000  0.9510000000  0.0000000000000000
0.01562500000000  0.9520000000  0.0000000000000000
0.01562500000000  0.9530000000  0.0000000000000000
0.01562500000000  0.9540000000  0.0000000000000000
0.01562500000000  0.9550000000  0.0000000000000000
0.01562500000000  0.9560000000  0.0000000000000000
0.01562500000000  0.9570000000  0.0000000000000000
0.01562500000000  0.9580000000  0.0000000000000000
0.01562500000000  0.9590000000  0.0000000000000000
0.01562500000000  0.9600000000  0.0000000000000000
0.01562500000000  0.9610000000  0.0000000000000000
0.01562500000000  0.9620000000  0.0000000000000000
0.01562500000000  0.9630000000  0.0000000000000000
0.01562500000000  0.9640000000  0.0000000000000000
0.01562500000000  0.9650000000  0.0000000000000000
0.01562500000000  0.9660000000  0.0000000000000000
0.01562500000000  0.9670000000  0.0000000000000000
0.01562500000000  0.9680000000  0.0000000000000000
0.01562500000000  0.9690000000  0.0000000000000000
0.01562500000000  0.9700000000  0.0000000000000000
0.01562500000000  0.9710000000  0.0000000000000000
0.01562500000000  0.9720000000  0.0000000000000000
0.01562500000000  0.9730000000  0.0000000000000000
0.01562500000000  0.9740000000  0.0000000000000000
0.01562500000000  0.9750000000  0.0000000000000000
0.01562500000000  0.9760000000  0.0000000000000000
0.01562500000000  0.9770000000  0.0000000000000000
0.01562500000000  0.9780000000  0.0000000000000000
0.01562500000000  0.9790000000  0.0000000000000000
0.01562500000000  0.9800000000  0.0000000000000000
0.01562500000000  0.9810000000  0.0000000000000000
0.01562500000000  0.9820000000  0.0000000000000000
0.01562500000000  0.9830000000  0.0000000000000000
0.01562500000000  0.9840000000  0.0000000000000000
0.01562500000000  0.9850000000  0.0000000000000000
0.01562500000000  0.9860000000  0.0000000000000000
0.01562500000000  0.9870000000  0.0000000000000000
0.01562500000000  0.9880000000  0.0000000000000000
0.01562500000000  0.9890000000  0.0000000000000000
0.01562500000000  0.9900000000  0.0000000000000000
0.01562500000000  0.9910000000  0.0000000000000000
0.01562500000000  0.9920000000  0.0000000000000000
0.01562500000000  0.9930000000  0.0000000000000000
0.01562500000000  0.9940000000  0.0000000000000000
0.01562500000000  0.9950000000  0.0000000000000000
0.01562500000000  0.9960000000  0.0000000000000000
0.01562500000000  0.9970000000  0.0000000000000000
0.01562500000000  0.9980000000  0.0000000000000000
0.01562500000000  0.9990000000  0.0000000000000000
0.02343750000000  0.7000000000  0.0000000000000000
0.02343750000000  0.7010000000  0.0000000000000000
0.02343750000000  0.7020000000  0.0000000000000000
0.02343750000000  0.7030000000  0.0000000000000000
0.02343750000000  0.7040000000  0.0000000000000000
0.02343750000000  0.7050000000  0.0000000000000000
0.02343750000000  0.7060000000  0.0000000000000000
0.02343750000000  0.7070000000  0.0000000000000000
0.02343750000000  0.7080000000  0.0000000000000000
0.02343750000000  0.7090000000  0.0000000000000000
0.02343750000000  0.7100000000  0.0000000000000000
0.02343750000000  0.7110000000  0.0000000000000000
0.02343750000000  0.7120000000  0.0000000000000000
0.02343750000000  0.7130000000  0.0000000000000000
0.02343750000000  0.7140000000  0.0000000000000000
0.02343750000000  0.7150000000  0.0000000000000000
0.02343750000000  0.7160000000  0.0000000000000000
0.02343750000000  0.7170000000  0.0000000000000000
0.02343750000000  0.7180000000  0.0000000000000000
0.02343750000000  0.7190000000  0.0000000000000000
0.02343750000000  0.7200000000  0.0000000000000000
0.02343750000000  0.7210000000  0.0000000000000000
0.02343750000000  0.7220000000  0.0000000000000000
0.02343750000000  0.7230000000  0.0000000000000000
0.02343750000000  0.7240000000  0.0000000000000000
0.02343750000000  0.7250000000  0.0000000000000000
0.02343750000000  0.7260000000  0.0000000000000000
0.02343750000000  0.7270000000  0.0000000000000000
0.02343750000000  0.7280000000  0.0000000000000000
0.02343750000000  0.7290000000  0.0000000000000000
0.02343750000000  0.7300000000  0.0000000000000000
0.02343750000000  0.7310000000  0.0000000000000000
0.02343750000000  0.7320000000  0.0000000000000000
0.02343750000000  0.7330000000  0.0000000000000000
0.02343750000000  0.7340000000  0.0000000000000000
0.02343750000000  0.7350000000  0.0000000000000000
0.02343750000000  0.7360000000  0.0000000000000000
0.02343750000000  0.7370000000  0.0000000000000000
0.02343750000000  0.7380000000  0.0000000000000000
0.02343750000000  0.7390000000  0.0000000000000000
0.02343750000000  0.7400000000  0.0000000000000000
0.02343750000000  0.7410000000  0.0000000000000000
0.02343750000000  0.7420000000  0.0000000000000000
0.02343750000000  0.7430000000  0.0000000000000000
0.02343750000000  0.7440000000  0.0000000000000000
0.02343750000000  0.7450000000  0.0000000000000000
0.02343750000000  0.7460000000  0.0000000000000000
0.02343750000000  0.7470000000  0.0000000000000000
0.02343750000000  0.7480000000  0.0000000000000000
0.02343750000000  0.7490000000  0.0000000000000000
0.02343750000000  0.7500000000  0.0000000000000000
0.02343750000000  0.7510000000  0.0000000000000000
0.02343750000000  0.7520000000  0.0000000000000000
0.02343750000000  0.7530000000  0.0000000000000000
0.02343750000000  0.7540000000  0.0000000000000000
0.02343750000000  0.7550000000  0.0000000000000000
0.02343750000000  0.7560000000  0.0000000000000000
0.02343750000000  0.7570000000  0.0000000000000000
0.02343750000000  0.7580000000  0.0000000000000000
0.02343750000000  0.7590000000  0.0000000000000000
0.02343750000000  0.7600000000  0.0000000000000000
0.02343750000000  0.7610000000  0.0000000000000000
0.02343750000000  0.7620000000  0.0000000000000000
0.02343750000000  0.7630000000  0.0000000000000000
0.02343750000000  0.7640000000  0.0000000000000000
0.02343750000000  0.7650000000  0.0000000000000000
0.02343750000000  0.7660000000  0.0000000000000000
0.02343750000000  0.7670000000  0.0000000000000000
0.02343750000000  0.7680000000  0.0000000000000000
0.02343750000000  0.7690000000  0.0000000000000000
0.02343750000000  0.7700000000  0.0000000000000000
0.02343750000000  0.7710000000  0.0000000000000000
0.02343750000000  0.7720000000  0.0000000000000000
0.02343750000000  0.7730000000  0.0000000000000000
0.02343750000000  0.7740000000  0.0000000000000000
0.02343750000000  0.7750000000  0.0000000000000000
0.02343750000000  0.7760000000  0.0000000000000000
0.02343750000000  0.7770000000  0.0000000000000000
0.02343750000000  0.7780000000  0.0000000000000000
0.02343750000000  0.7790000000  0.0000000000000000
0.02343750000000  0.7800000000  0.0000000000000000
0.02343750000000  0.7810000000  0.0000000000000000
0.02343750000000  0.7820000000  0.0000000000000000
0.02343750000000  0.7830000000  0.0000000000000000
0.02343750000000  0.7840000000  0.0000000000000000
0.02343750000000  0.7850000000  0.0000000000000000
0.02343750000000  0.7860000000  0.0000000000000000
0.02343750000000  0.7870000000  0.0000005106622132
0.02343750000000  0.7880000000  0.0009743149371178
0.02343750000000  0.7890000000  0.0013909290334908
0.02343750000000  0.7900000000  0.0013891257281893
0.02343750000000  0.7910000000  0.0013873214911218
0.02343750000000  0.7920000000  0.0013855163384689
0.02343750000000  0.7930000000  0.0013837102863496
0.02343750000000  0.7940000000  0.0013819033508223
0.02343750000000  0.7950000000  0.0013436746626552
0.02343750000000  0.7960000000  0.0003308466293513
0.02343750000000  0.7970000000  0.0000000000000000
0.02343750000000  0.7980000000  0.0000000000000000
0.02343750000000  0.7990000000  0.0000000000000000
0.02343750000000  0.8000000000  0.0000000000000000
0.02343750000000  0.8010000000  0.0000000000000000
0.02343750000000  0.8020000000  0.0000000000000000
0.02343750000000  0.8030000000  0.0000000000000000
0.02343750000000  0.8040000000  0.0000000000000000
0.02343750000000  0.8050000000  0.0000000000000000
0.02343750000000  0.8060000000  0.0000000000000000
0.02343750000000  0.8070000000  0.0000000000000000
0.02343750000000  0.8080000000  0.0000000000000000
0.02343750000000  0.8090000000  0.0000000000000000
0.02343750000000  0.8100000000  0.0000000000000000
0.02343750000000  0.8110000000  0.0000000000000000
0.02343750000000  0.8120000000  0.0000000000000000
0.02343750000000  0.8130000000  0.0000000000000000
0.02343750000000  0.8140000000  0.0000000000000000
0.02343750000000  0.8150000000  0.0000000000000000
0.02343750000000  0.8160000000  0.0000000000000000
0.02343750000000  0.8170000000  0.0000000000000000
0.02343750000000  0.8180000000  0.0000000000000000
0.02343750000000  0.8190000000  0.0000000000000000
0.02343750000000  0.8200000000  0.0000000000000000
0.02343750000000  0.8210000000  0.0000000000000000
0.02343750000000  0.8220000000  0.0000000000000000
0.02343750000000  0.8230000000  0.0000000000000000
0.02343750000000  0.8240000000  0.0000000000000000
0.02343750000000  0.8250000000  0.0000000000000000
0.02343750000000  0.8260000000  0.0000000000000000
0.02343750000000  0.8270000000  0.0000000000000000
0.02343750000000  0.8280000000  0.0000000000000000
0.02343750000000  0.8290000000  0.0000000000000000
0.02343750000000  0.8300000000  0.0000000000000000
0.02343750000000  0.8310000000  0.0000000000000000
0.02343750000000  0.8320000000  0.0000000000000000
0.02343750000000  0.8330000000  0.0000000000000000
0.02343750000000  0.8340000000  0.0000000000000000
0.02343750000000  0.8350000000  0.0000000000000000
0.02343750000000  0.8360000000  0.0000000000000000
0.02343750000000  0.8370000000  0.0000000000000000
0.02343750000000  0.8380000000  0.0000000000000000
0.02343750000000  0.8390000000  0.0000000000000000
0.02343750000000  0.8400000000  0.0000000000000000
0.02343750000000  0.8410000000  0.0000000000000000
0.02343750000000  0.8420000000  0.0000000000000000
0.02343750000000  0.8430000000  0.0000000000000000
0.02343750000000  0.8440000000  0.0000000000000000
0.02343750000000  0.8450000000  0.0000000000000000
0.02343750000000  0.8460000000  0.0000000000000000
0.02343750000000  0.8470000000  0.0000000000000000
0.02343750000000  0.8480000000  0.0000000000000000
0.02343750000000  0.8490000000  0.0000000000000000
0.02343750000000  0.8500000000  0.0000000000000000
0.02343750000000  0.8510000000  0.0000000000000000
0.02343750000000  0.8520000000  0.0000000000000000
0.02343750000000  0.8530000000  0.0000000000000000
0.02343750000000  0.8540000000  0.0000000000000000
0.02343750000000  0.8550000000  0.0000000000000000
0.02343750000000  0.8560000000  0.0000000000000000
0.02343750000000  0.8570000000  0.0000000000000000
0.02343750000000  0.8580000000  0.0000000000000000
0.02343750000000  0.8590000000  0.0000000000000000
0.02343750000000  0.8600000000  0.0000000000000000
0.02343750000000  0.8610000000  0.0000000000000000
0.02343750000000  0.8620000000  0.0000000000000000
0.02343750000000  0.8630000000  0.0000000000000000
0.02343750000000  0.8640000000  0.0000000000000000
0.02343750000000  0.8650000000  0.0000000000000000
0.02343750000000  0.8660000000  0.0000000000000000
0.02343750000000  0.8670000000  0.0000000000000000
0.02343750000000  0.8680000000  0.0000000000000000
0.02343750000000  0.8690000000  0.0000000000000000
0.02343750000000  0.8700000000  0.0000000000000000
0.02343750000000  0.8710000000  0.0000000000000000
0.02343750000000  0.8720000000  0.0000000000000000
0.02343750000000  0.8730000000  0.0000000000000000
0.02343750000000  0.8740000000  0.0000000000000000
0.02343750000000  0.8750000000  0.0000000000000000
0.02343750000000  0.8760000000  0.0000000000000000
0.02343750000000  0.8770000000  0.0000000000000000
0.02343750000000  0.8780000000  0.0000000000000000
0.02343750000000  0.8790000000  0.0000000000000000
0.02343750000000  0.8800000000  0.0000000000000000
0.02343750000000  0.8810000000  0.0000000000000000
0.02343750000000  0.8820000000  0.0000000000000000
0.02343750000000  0.8830000000  0.0000000000000000
0.02343750000000  0.8840000000  0.0000000000000000
0.02343750000000  0.8850000000  0.0000000000000000
0.02343750000000  0.8860000000  0.0000000000000000
0.02343750000000  0.8870000000  0.0000000000000000
0.02343750000000  0.8880000000  0.0000000000000000
0.02343750000000  0.8890000000  0.0000000000000000
0.02343750000000  0.8900000000  0.0000000000000000
0.02343750000000  0.8910000000  0.0000000000000000
0.02343750000000  0.8920000000  0.0000000000000000
0.02343750000000  0.8930000000  0.0000000000000000
0.02343750000000  0.8940000000  0.0000000000000000
0.02343750000000  0.8950000000  0.0000000000000000
0.02343750000000  0.8960000000  0.0000000000000000
0.02343750000000  0.8970000000  0.0000000000000000
0.02343750000000  0.8980000000  0.0000000000000000
0.02343750000000  0.8990000000  0.0000000000000000
0.02343750000000  0.9000000000  0.0000000000000000
0.02343750000000  0.9010000000  0.0000000000000000
0.02343750000000  0.9020000000  0.0000000000000000
0.02343750000000  0.9030000000  0.0000000000000000
0.02343750000000  0.9040000000  0.0000000000000000
0.02343750000000  0.9050000000  0.0000000000000000
0.02343750000000  0.9060000000  0.0000000000000000
0.02343750000000  0.9070000000  0.0000000000000000
0.02343750000000  0.9080000000  0.0000000000000000
0.02343750000000  0.9090000000  0.0000000000000000
0.02343750000000  0.9100000000  0.0000000000000000
0.02343750000000  0.9110000000  0.0000000000000000
0.02343750000000  0.9120000000  0.0000000000000000
0.02343750000000  0.9130000000  0.0000000000000000
0.02343750000000  0.9140000000  0.0000000000000000
0.02343750000000  0.9150000000  0.0000000000000000
0.02343750000000  0.9160000000  0.0000000000000000
0.02343750000000  0.9170000000  0.0000000000000000
0.02343750000000  0.9180000000  0.0000000000000000
0.02343750000000  0.9190000000  0.0000000000000000
0.02343750000000  0.9200000000  0.0000000000000000
0.02343750000000  0.9210000000  0.0000000000000000
0.02343750000000  0.9220000000  0.0000000000000000
0.02343750000000  0.9230000000  0.0000000000000000
0.02343750000000  0.9240000000  0.0000000000000000
0.02343750000000  0.9250000000  0.0000000000000000
0.02343750000000  0.9260000000  0.0000000000000000
0.02343750000000  0.9270000000  0.0000000000000000
0.02343750000000  0.9280000000  0.0000000000000000
0.02343750000000  0.9290000000  0.0000000000000000
0.02343750000000  0.9300000000  0.0000000000000000
0.02343750000000  0.9310000000  0.0000000000000000
0.02343750000000  0.9320000000  0.0000000000000000
0.02343750000000  0.9330000000  0.0000000000000000
0.02343750000000  0.9340000000  0.0000000000000000
0.02343750000000  0.9350000000  0.0000000000000000
0.02343750000000  0.9360000000  0.0000000000000000
0.02343750000000  0.9370000000  0.0000000000000000
0.02343750000000  0.9380000000  0.0000000000000000
0.02343750000000  0.9390000000  0.0000000000000000
0.02343750000000  0.9400000000  0.0000000000000000
0.02343750000000  0.9410000000  0.0000000000000000
0.02343750000000  0.9420000000  0.0000000000000000
0.02343750000000  0.9430000000  0.0000000000000000
0.02343750000000  0.9440000000  0.0000000000000000
0.02343750000000  0.9450000000  0.0000000000000000
0.02343750000000  0.9460000000  0.0000000000000000
0.02343750000000  0.9470000000  0.0000000000000000
0.02343750000000  0.9480000000  0.0000000000000000
0.02343750000000  0.9490000000  0.0000000000000000
0.02343750000000  0.9500000000  0.0000000000000000
0.02343750000000  0.9510000000  0.0000000000000000
0.02343750000000  0.9520000000  0.0000000000000000
0.02343750000000  0.9530000000  0.0000000000000000
0.02343750000000  0.9540000000  0.0000000000000000
0.02343750000000  0.9550000000  0.0000000000000000
0.02343750000000  0.9560000000  0.0000000000000000
0.02343750000000  0.9570000000  0.0000000000000000
0.02343750000000  0.9580000000  0.0000000000000000
0.02343750000000  0.9590000000  0.0000000000000000
0.02343750000000  0.9600000000  0.0000000000000000
0.02343750000000  0.9610000000  0.0000000000000000
0.02343750000000  0.9620000000  0.0000000000000000
0.02343750000000  0.9630000000  0.0000000000000000
0.02343750000000  0.9640000000  0.0000000000000000
0.02343750000000  0.9650000000  0.0000000000000000
0.02343750000000  0.9660000000  0.0000000000000000
0.02343750000000  0.9670000000  0.0000000000000000
0.02343750000000  0.9680000000  0.0000000000000000
0.02343750000000  0.9690000000  0.0000000000000000
0.02343750000000  0.9700000000  0.0000000000000000
0.02343750000000  0.9710000000  0.0000000000000000
0.02343750000000  0.9720000000  0.0000000000000000
0.02343750000000  0.9730000000  0.0000000000000000
0.02343750000000  0.9740000000  0.0000000000000000
0.02343750000000  0.9750000000  0.0000000000000000
0.02343750000000  0.9760000000  0.0000000000000000
0.02343750000000  0.9770000000  0.0000000000000000
0.02343750000000  0.9780000000  0.0000000000000000
0.02343750000000  0.9790000000  0.0000000000000000
0.02343750000000  0.9800000000  0.0000000000000000
0.02343750000000  0.9810000000  0.0000000000000000
0.02343750000000  0.9820000000  0.0000000000000000
0.02343750000000  0.9830000000  0.0000000000000000
0.02343750000000  0.9840000000  0.0000000000000000
0.02343750000000  0.9850000000  0.0000000000000000
0.02343750000000  0.9860000000  0.0000000000000000
0.02343750000000  0.9870000000  0.0000000000000000
0.02343750000000  0.9880000000  0.0000000000000000
0.02343750000000  0.9890000000  0.0000000000000000
0.02343750000000  0.9900000000  0.0000000000000000
0.02343750000000  0.9910000000  0.0000000000000000
0.02343750000000  0.9920000000  0.0000000000000000
0.02343750000000  0.9930000000  0.0000000000000000
0.02343750000000  0.9940000000  0.0000000000000000
0.02343750000000  0.9950000000  0.0000000000000000
0.02343750000000  0.9960000000  0.0000000000000000
0.02343750000000  0.9970000000  0.0000000000000000
0.02343750000000  0.9980000000  0.0000000000000000
0.02343750000000  0.9990000000  0.0000000000000000
0.03125000000000  0.7000000000  0.0000000000000000
0.03125000000000  0.7010000000  0.0000000000000000
0.03125000000000  0.7020000000  0.0000000000000000
0.03125000000000  0.7030000000  0.0000000000000000
0.03125000000000  0.7040000000  0.0000000000000000
0.03125000000000  0.7050000000  0.0000000000000000
0.03125000000000  0.7060000000  0.0000000000000000
0.03125000000000  0.7070000000  0.0000000000000000
0.03125000000000  0.7080000000  0.0000000000000000
0.03125000000000  0.7090000000  0.0000000000000000
0.03125000000000  0.7100000000  0.0000000000000000
0.03125000000000  0.7110000000  0.0000000000000000
0.03125000000000  0.7120000000  0.0000000000000000
0.03125000000000  0.7130000000  0.0000000000000000
0.03125000000000  0.7140000000  0.0000000000000000
0.03125000000000  0.7150000000  0.0000000000000000
0.03125000000000  0.7160000000  0.0000000000000000
0.03125000000000  0.7170000000  0.0000000000000000
0.03125000000000  0.7180000000  0.0000000000000000
0.03125000000000  0.7190000000  0.0000000000000000
0.03125000000000  0.7200000000  0.0000000000000000
0.03125000000000  0.7210000000  0.0000000000000000
0.03125000000000  0.7220000000  0.0000000000000000
0.03125000000000  0.7230000000  0.0000000000000000
0.03125000000000  0.7240000000  0.0000000000000000
0.03125000000000  0.7250000000  0.0000000000000000
0.03125000000000  0.7260000000  0.0000000000000000
0.03125000000000  0.7270000000  0.0000000000000000
0.03125000000000  0.7280000000  0.0000000000000000
0.03125000000000  0.7290000000  0.0000000000000000
0.03125000000000  0.7300000000  0.0000000000000000
0.03125000000000  0.7310000000  0.0000000000000000
0.03125000000000  0.7320000000  0.0000000000000000
0.03125000000000  0.7330000000  0.0000000000000000
0.03125000000000  0.7340000000  0.0000000000000000
0.03125000000000  0.7350000000  0.0000000000000000
0.03125000000000  0.7360000000  0.0000000000000000
0.03125000000000  0.7370000000  0.0000000000000000
0.03125000000000  0.7380000000  0.0000000000000000
0.03125000000000  0.7390000000  0.0000000000000000
0.03125000000000  0.7400000000  0.0000000000000000
0.03125000000000  0.7410000000  0.0000000000000000
0.03125000000000  0.7420000000  0.0000000000000000
0.03125000000000  0.7430000000  0.0000000000000000
0.03125000000000  0.7440000000  0.0000000000000000
0.03125000000000  0.7450000000  0.0000000000000000
0.03125000000000  0.7460000000  0.0000000000000000
0.03125000000000  0.7470000000  0.0000000000000000
0.03125000000000  0.7480000000  0.0000000000000000
0.03125000000000  0.7490000000  0.0000000000000000
0.03125000000000  0.7500000000  0.0000000000000000
0.03125000000000  0.7510000000  0.0000000000000000
0.03125000000000  0.7520000000  0.0000000000000000
0.03125000000000  0.7530000000  0.0000000000000000
0.03125000000000  0.7540000000  0.0000000000000000
0.03125000000000  0.7550000000  0.0000000000000000
0.03125000000000  0.7560000000  0.0000000000000000
0.03125000000000  0.7570000000  0.0000000000000000
0.03125000000000  0.7580000000  0.0000000000000000
0.03125000000000  0.7590000000  0.0000000000000000
0.03125000000000  0.7600000000  0.0000000000000000
0.03125000000000  0.7610000000  0.0000000000000000
0.03125000000000  0.7620000000  0.0000000000000000
0.03125000000000  0.7630000000  0.0000000000000000
0.03125000000000  0.7640000000  0.0000000000000000
0.03125000000000  0.7650000000  0.0000000000000000
0.03125000000000  0.7660000000  0.0000000000000000
0.03125000000000  0.7670000000  0.0000000000000000
0.03125000000000  0.7680000000  0.0000000000000000
0.03125000000000  0.7690000000  0.0000000000000000
0.03125000000000  0.7700000000  0.0000000000000000
0.03125000000000  0.7710000000  0.0000000000000000
0.03125000000000  0.7720000000  0.0000000000000000
0.03125000000000  0.7730000000  0.0000000000000000
0.03125000000000  0.7740000000  0.0000000000000000
0.03125000000000  0.7750000000  0.0000000000000000
0.03125000000000  0.7760000000  0.0000000000000000
0.03125000000000  0.7770000000  0.0000000000000000
0.03125000000000  0.7780000000  0.0000000000000000
0.03125000000000  0.7790000000  0.0000000000000000
0.03125000000000  0.7800000000  0.0000000000000000
0.03125000000000  0.7810000000  0.0000000000000000
0.03125000000000  0.7820000000  0.0000000000000000
0.03125000000000  0.7830000000  0.0000000000000000
0.03125000000000  0.7840000000  0.0006301972351509
0.03125000000000  0.7850000000  0.0013644628549179
0.03125000000000  0.7860000000  0.0013626864054255
0.03125000000000  0.7870000000  0.0013609090290740
0.03125000000000  0.7880000000  0.0013591307419735
0.03125000000000  0.7890000000  0.0013573515601727
0.03125000000000  0.7900000000  0.0013555714996594
0.03125000000000  0.7910000000  0.0013537905763605
0.03125000000000  0.7920000000  0.0005910597894316
0.03125000000000  0.7930000000  0.0000000000000000
0.03125000000000  0.7940000000  0.0000000000000000
0.03125000000000  0.7950000000  0.0000000000000000
0.03125000000000  0.7960000000  0.0000000000000000
0.03125000000000  0.7970000000  0.0000000000000000
0.03125000000000  0.7980000000  0.0000000000000000
0.03125000000000  0.7990000000  0.0000000000000000
0.03125000000000  0.8000000000  0.0000000000000000
0.03125000000000  0.8010000000  0.0000000000000000
0.03125000000000  0.8020000000  0.0000000000000000
0.03125000000000  0.8030000000  0.0000000000000000
0.03125000000000  0.8040000000  0.0000000000000000
0.03125000000000  0.8050000000  0.0000000000000000
0.03125000000000  0.8060000000  0.0000000000000000
0.03125000000000  0.8070000000  0.0000000000000000
0.03125000000000  0.8080000000  0.0000000000000000
0.03125000000000  0.8090000000  0.0000000000000000
0.03125000000000  0.8100000000  0.0000000000000000
0.03125000000000  0.8110000000  0.0000000000000000
0.03125000000000  0.8120000000  0.0000000000000000
0.03125000000000  0.8130000000  0.0000000000000000
0.03125000000000  0.8140000000  0.0000000000000000
0.03125000000000  0.8150000000  0.0000000000000000
0.03125000000000  0.8160000000  0.0000000000000000
0.03125000000000  0.8170000000  0.0000000000000000
0.03125000000000  0.8180000000  0.0000000000000000
0.03125000000000  0.8190000000  0.0000000000000000
0.03125000000000  0.8200000000  0.0000000000000000
0.03125000000000  0.8210000000  0.0000000000000000
0.03125000000000  0.8220000000  0.0000000000000000
0.03125000000000  0.8230000000  0.0000000000000000
0.03125000000000  0.8240000000  0.0000000000000000
0.03125000000000  0.8250000000  0.0000000000000000
0.03125000000000  0.8260000000  0.0000000000000000
0.03125000000000  0.8270000000  0.0000000000000000
0.03125000000000  0.8280000000  0.0000000000000000
0.03125000000000  0.8290000000  0.0000000000000000
0.03125000000000  0.8300000000  0.0000000000000000
0.03125000000000  0.8310000000  0.0000000000000000
0.03125000000000  0.8320000000  0.0000000000000000
0.03125000000000  0.8330000000  0.0000000000000000
0.03125000000000  0.8340000000  0.0000000000000000
0.03125000000000  0.8350000000  0.0000000000000000
0.03125000000000  0.8360000000  0.0000000000000000
0.03125000000000  0.8370000000  0.0000000000000000
0.03125000000000  0.8380000000  0.0000000000000000
0.03125000000000  0.8390000000  0.0000000000000000
0.03125000000000  0.8400000000  0.0000000000000000
0.03125000000000  0.8410000000  0.0000000000000000
0.03125000000000  0.8420000000  0.0000000000000000
0.03125000000000  0.8430000000  0.0000000000000000
0.03125000000000  0.8440000000  0.0000000000000000
0.03125000000000  0.8450000000  0.0000000000000000
0.03125000000000  0.8460000000  0.0000000000000000
0.03125000000000  0.8470000000  0.0000000000000000
0.03125000000000  0.8480000000  0.0000000000000000
0.03125000000000  0.8490000000  0.0000000000000000
0.03125000000000  0.8500000000  0.0000000000000000
0.03125000000000  0.8510000000  0.0000000000000000
0.03125000000000  0.8520000000  0.0000000000000000
0.03125000000000  0.8530000000  0.0000000000000000
0.03125000000000  0.8540000000  0.0000000000000000
0.03125000000000  0.8550000000  0.0000000000000000
0.03125000000000  0.8560000000  0.0000000000000000
0.03125000000000  0.8570000000  0.0000000000000000
0.03125000000000  0.8580000000  0.0000000000000000
0.03125000000000  0.8590000000  0.0000000000000000
0.03125000000000  0.8600000000  0.0000000000000000
0.03125000000000  0.8610000000  0.0000000000000000
0.03125000000000  0.8620000000  0.0000000000000000
0.03125000000000  0.8630000000  0.0000000000000000
0.03125000000000  0.8640000000  0.0000000000000000
0.03125000000000  0.8650000000  0.0000000000000000
0.03125000000000  0.8660000000  0.0000000000000000
0.03125000000000  0.8670000000  0.0000000000000000
0.03125000000000  0.8680000000  0.0000000000000000
0.03125000000000  0.8690000000  0.0000000000000000
0.03125000000000  0.8700000000  0.0000000000000000
0.03125000000000  0.8710000000  0.0000000000000000
0.03125000000000  0.8720000000  0.0000000000000000
0.03125000000000  0.8730000000  0.0000000000000000
0.03125000000000  0.8740000000  0.0000000000000000
0.03125000000000  0.8750000000  0.0000000000000000
0.03125000000000  0.8760000000  0.0000000000000000
0.03125000000000  0.8770000000  0.0000000000000000
0.03125000000000  0.8780000000  0.0000000000000000
0.03125000000000  0.8790000000  0.0000000000000000
0.03125000000000  0.8800000000  0.0000000000000000
0.03125000000000  0.8810000000  0.0000000000000000
0.03125000000000  0.8820000000  0.0000000000000000
0.03125000000000  0.8830000000  0.0000000000000000
0.03125000000000  0.8840000000  0.0000000000000000
0.03125000000000  0.8850000000  0.0000000000000000
0.03125000000000  0.8860000000  0.0000000000000000
0.03125000000000  0.8870000000  0.0000000000000000
0.03125000000000  0.8880000000  0.0000000000000000
0.03125000000000  0.8890000000  0.0000000000000000
0.03125000000000  0.8900000000  0.0000000000000000
0.03125000000000  0.8910000000  0.0000000000000000
0.03125000000000  0.8920000000  0.0000000000000000
0.03125000000000  0.8930000000  0.0000000000000000
0.03125000000000  0.8940000000  0.0000000000000000
0.03125000000000  0.8950000000  0.0000000000000000
0.03125000000000  0.8960000000  0.0000000000000000
0.03125000000000  0.8970000000  0.0000000000000000
0.03125000000000  0.8980000000  0.0000000000000000
0.03125000000000  0.8990000000  0.0000000000000000
0.03125000000000  0.9000000000  0.0000000000000000
0.03125000000000  0.9010000000  0.0000000000000000
0.03125000000000  0.9020000000  0.0000000000000000
0.03125000000000  0.9030000000  0.0000000000000000
0.03125000000000  0.9040000000  0.0000000000000000
0.03125000000000  0.9050000000  0.0000000000000000
0.03125000000000  0.9060000000  0.0000000000000000
0.03125000000000  0.9070000000  0.0000000000000000
0.03125000000000  0.9080000000  0.0000000000000000
0.03125000000000  0.9090000000  0.0000000000000000
0.03125000000000  0.9100000000  0.0000000000000000
0.03125000000000  0.9110000000  0.0000000000000000
0.03125000000000  0.9120000000  0.0000000000000000
0.03125000000000  0.9130000000  0.0000000000000000
0.03125000000000  0.9140000000  0.0000000000000000
0.03125000000000  0.9150000000  0.0000000000000000
0.03125000000000  0.9160000000  0.0000000000000000
0.03125000000000  0.9170000000  0.0000000000000000
0.03125000000000  0.9180000000  0.0000000000000000
0.03125000000000  0.9190000000  0.0000000000000000
0.03125000000000  0.9200000000  0.0000000000000000
0.03125000000000  0.9210000000  0.0000000000000000
0.03125000000000  0.9220000000  0.0000000000000000
0.03125000000000  0.9230000000  0.0000000000000000
0.03125000000000  0.9240000000  0.0000000000000000
0.03125000000000  0.9250000000  0.0000000000000000
0.03125000000000  0.9260000000  0.0000000000000000
0.03125000000000  0.9270000000  0.0000000000000000
0.03125000000000  0.9280000000  0.0000000000000000
0.03125000000000  0.9290000000  0.0000000000000000
0.03125000000000  0.9300000000  0.0000000000000000
0.03125000000000  0.9310000000  0.0000000000000000
0.03125000000000  0.9320000000  0.0000000000000000
0.03125000000000  0.9330000000  0.0000000000000000
0.03125000000000  0.9340000000  0.0000000000000000
0.03125000000000  0.9350000000  0.0000000000000000
0.03125000000000  0.9360000000  0.0000000000000000
0.03125000000000  0.9370000000  0.0000000000000000
0.03125000000000  0.9380000000  0.0000000000000000
0.03125000000000  0.9390000000  0.0000000000000000
0.03125000000000  0.9400000000  0.0000000000000000
0.03125000000000  0.9410000000  0.0000000000000000
0.03125000000000  0.9420000000  0.0000000000000000
0.03125000000000  0.9430000000  0.0000000000000000
0.03125000000000  0.9440000000  0.0000000000000000
0.03125000000000  0.9450000000  0.0000000000000000
0.03125000000000  0.9460000000  0.0000000000000000
0.03125000000000  0.9470000000  0.0000000000000000
0.03125000000000  0.9480000000  0.0000000000000000
0.03125000000000  0.9490000000  0.0000000000000000
0.03125000000000  0.9500000000  0.0000000000000000
0.03125000000000  0.9510000000  0.0000000000000000
0.03125000000000  0.9520000000  0.0000000000000000
0.03125000000000  0.9530000000  0.0000000000000000
0.03125000000000  0.9540000000  0.0000000000000000
0.03125000000000  0.9550000000  0.0000000000000000
0.03125000000000  0.9560000000  0.0000000000000000
0.03125000000000  0.9570000000  0.0000000000000000
0.03125000000000  0.9580000000  0.0000000000000000
0.03125000000000  0.9590000000  0.0000000000000000
0.03125000000000  0.9600000000  0.0000000000000000
0.03125000000000  0.9610000000  0.0000000000000000
0.03125000000000  0.9620000000  0.0000000000000000
0.03125000000000  0.9630000000  0.0000000000000000
0.03125000000000  0.9640000000  0.0000000000000000
0.03125000000000  0.9650000000  0.0000000000000000
0.03125000000000  0.9660000000  0.0000000000000000
0.03125000000000  0.9670000000  0.0000000000000000
0.03125000000000  0.9680000000  0.0000000000000000
0.03125000000000  0.9690000000  0.0000000000000000
0.03125000000000  0.9700000000  0.0000000000000000
0.03125000000000  0.9710000000  0.0000000000000000
0.03125000000000  0.9720000000  0.0000000000000000
0.03125000000000  0.9730000000  0.0000000000000000
0.03125000000000  0.9740000000  0.0000000000000000
0.03125000000000  0.9750000000  0.0000000000000000
0.03125000000000  0.9760000000  0.0000000000000000
0.03125000000000  0.9770000000  0.0000000000000000
0.03125000000000  0.9780000000  0.0000000000000000
0.03125000000000  0.9790000000  0.0000000000000000
0.03125000000000  0.9800000000  0.0000000000000000
0.03125000000000  0.9810000000  0.0000000000000000
0.03125000000000  0.9820000000  0.0000000000000000
0.03125000000000  0.9830000000  0.0000000000000000
0.03125000000000  0.9840000000  0.0000000000000000
0.03125000000000  0.9850000000  0.0000000000000000
0.03125000000000  0.9860000000  0.0000000000000000
0.03125000000000  0.9870000000  0.0000000000000000
0.03125000000000  0.9880000000  0.0000000000000000
0.03125000000000  0.9890000000  0.0000000000000000
0.03125000000000  0.9900000000  0.0000000000000000
0.03125000000000  0.9910000000  0.0000000000000000
0.03125000000000  0.9920000000  0.0000000000000000
0.03125000000000  0.9930000000  0.0000000000000000
0.03125000000000  0.9940000000  0.0000000000000000
0.03125000000000  0.9950000000  0.0000000000000000
0.03125000000000  0.9960000000  0.0000000000000000
0.03125000000000  0.9970000000  0.0000000000000000
0.03125000000000  0.9980000000  0.0000000000000000
0.03125000000000  0.9990000000  0.0000000000000000
0.03906250000000  0.7000000000  0.0000000000000000
0.03906250000000  0.7010000000  0.0000000000000000
0.03906250000000  0.7020000000  0.0000000000000000
0.03906250000000  0.7030000000  0.0000000000000000
0.03906250000000  0.7040000000  0.0000000000000000
0.03906250000000  0.7050000000  0.0000000000000000
0.03906250000000  0.7060000000  0.0000000000000000
0.03906250000000  0.7070000000  0.0000000000000000
0.03906250000000  0.7080000000  0.0000000000000000
0.03906250000000  0.7090000000  0.0000000000000000
0.03906250000000  0.7100000000  0.0000000000000000
0.03906250000000  0.7110000000  0.0000000000000000
0.03906250000000  0.7120000000  0.0000000000000000
0.03906250000000  0.7130000000  0.0000000000000000
0.03906250000000  0.7140000000  0.0000000000000000
0.03906250000000  0.7150000000  0.0000000000000000
0.03906250000000  0.7160000000  0.0000000000000000
0.03906250000000  0.7170000000  0.0000000000000000
0.03906250000000  0.7180000000  0.0000000000000000
0.03906250000000  0.7190000000  0.0000000000000000
0.03906250000000  0.7200000000  0.0000000000000000
0.03906250000000  0.7210000000  0.0000000000000000
0.03906250000000  0.7220000000  0.0000000000000000
0.03906250000000  0.7230000000  0.0000000000000000
0.03906250000000  0.7240000000  0.0000000000000000
0.03906250000000  0.7250000000  0.0000000000000000
0.03906250000000  0.7260000000  0.0000000000000000
0.03906250000000  0.7270000000  0.0000000000000000
0.03906250000000  0.7280000000  0.0000000000000000
0.03906250000000  0.7290000000  0.0000000000000000
0.03906250000000  0.7300000000  0.0000000000000000
0.03906250000000  0.7310000000  0.0000000000000000
0.03906250000000  0.7320000000  0.0000000000000000
0.03906250000000  0.7330000000  0.0000000000000000
0.03906250000000  0.7340000000  0.0000000000000000
0.03906250000000  0.7350000000  0.0000000000000000
0.03906250000000  0.7360000000  0.0000000000000000
0.03906250000000  0.7370000000  0.0000000000000000
0.03906250000000  0.7380000000  0.0000000000000000
0.03906250000000  0.7390000000  0.0000000000000000
0.03906250000000  0.7400000000  0.0000000000000000
0.03906250000000  0.7410000000  0.0000000000000000
0.03906250000000  0.7420000000  0.0000000000000000
0.03906250000000  0.7430000000  0.0000000000000000
0.03906250000000  0.7440000000  0.0000000000000000
0.03906250000000  0.7450000000  0.0000000000000000
0.03906250000000  0.7460000000  0.0000000000000000
0.03906250000000  0.7470000000  0.0000000000000000
0.03906250000000  0.7480000000  0.0000000000000000
0.03906250000000  0.7490000000  0.0000000000000000
0.03906250000000  0.7500000000  0.0000000000000000
0.03906250000000  0.7510000000  0.0000000000000000
0.03906250000000  0.7520000000  0.0000000000000000
0.03906250000000  0.7530000000  0.0000000000000000
0.03906250000000  0.7540000000  0.0000000000000000
0.03906250000000  0.7550000000  0.0000000000000000
0.03906250000000  0.7560000000  0.0000000000000000
0.03906250000000  0.7570000000  0.0000000000000000
0.03906250000000  0.7580000000  0.0000000000000000
0.03906250000000  0.7590000000  0.0000000000000000
0.03906250000000  0.7600000000  0.0000000000000000
0.03906250000000  0.7610000000  0.0000000000000000
0.03906250000000  0.7620000000  0.0000000000000000
0.03906250000000  0.7630000000  0.0000000000000000
0.03906250000000  0.7640000000  0.0000000000000000
0.03906250000000  0.7650000000  0.0000000000000000
0.03906250000000  0.7660000000  0.0000000000000000
0.03906250000000  0.7670000000  0.0000000000000000
0.03906250000000  0.7680000000  0.0000000000000000
0.03906250000000  0.7690000000  0.0000000000000000
0.03906250000000  0.7700000000  0.0000000000000000
0.03906250000000  0.7710000000  0.0000000000000000
0.03906250000000  0.7720000000  0.0000000000000000
0.03906250000000  0.7730000000  0.0000000000000000
0.03906250000000  0.7740000000  0.0000000000000000
0.03906250000000  0.7750000000  0.0000000000000000
0.03906250000000  0.7760000000  0.0000000000000000
0.03906250000000  0.7770000000  0.0000000000000000
0.03906250000000  0.7780000000  0.0000000000000000
0.03906250000000  0.7790000000  0.0000000000000000
0.03906250000000  0.7800000000  0.0002177999267200
0.03906250000000  0.7810000000  0.0012692031633063
0.03906250000000  0.7820000000  0.0013351687762300
0.03906250000000  0.7830000000  0.0013334203235758
0.03906250000000  0.7840000000  0.0013316709650242
0.03906250000000  0.7850000000  0.0013299207165344
0.03906250000000  0.7860000000  0.0013281695940050
0.03906250000000  0.7870000000  0.0013264176132733
0.03906250000000  0.7880000000  0.0009490842616227
0.03906250000000  0.7890000000  0.0000000000000000
0.03906250000000  0.7900000000  0.0000000000000000
0.03906250000000  0.7910000000  0.0000000000000000
0.03906250000000  0.7920000000  0.0000000000000000
0.03906250000000  0.7930000000  0.0000000000000000
0.03906250000000  0.7940000000  0.0000000000000000
0.03906250000000  0.7950000000  0.0000000000000000
0.03906250000000  0.7960000000  0.0000000000000000
0.03906250000000  0.7970000000  0.0000000000000000
0.03906250000000  0.7980000000  0.0000000000000000
0.03906250000000  0.7990000000  0.0000000000000000
0.03906250000000  0.8000000000  0.0000000000000000
0.03906250000000  0.8010000000  0.0000000000000000
0.03906250000000  0.8020000000  0.0000000000000000
0.03906250000000  0.8030000000  0.0000000000000000
0.03906250000000  0.8040000000  0.0000000000000000
0.03906250000000  0.8050000000  0.0000000000000000
0.03906250000000  0.8060000000  0.0000000000000000
0.03906250000000  0.8070000000  0.0000000000000000
0.03906250000000  0.8080000000  0.0000000000000000
0.03906250000000  0.8090000000  0.0000000000000000
0.03906250000000  0.8100000000  0.0000000000000000
0.03906250000000  0.8110000000  0.0000000000000000
0.03906250000000  0.8120000000  0.0000000000000000
0.03906250000000  0.8130000000  0.0000000000000000
0.03906250000000  0.8140000000  0.0000000000000000
0.03906250000000  0.8150000000  0.0000000000000000
0.03906250000000  0.8160000000  0.0000000000000000
0.03906250000000  0.8170000000  0.0000000000000000
0.03906250000000  0.8180000000  0.0000000000000000
0.03906250000000  0.8190000000  0.0000000000000000
0.03906250000000  0.8200000000  0.0000000000000000
0.03906250000000  0.8210000000  0.0000000000000000
0.03906250000000  0.8220000000  0.0000000000000000
0.03906250000000  0.8230000000  0.0000000000000000
0.03906250000000  0.8240000000  0.0000000000000000
0.03906250000000  0.8250000000  0.0000000000000000
0.03906250000000  0.8260000000  0.0000000000000000
0.03906250000000  0.8270000000  0.0000000000000000
0.03906250000000  0.8280000000  0.0000000000000000
0.03906250000000  0.8290000000  0.0000000000000000
0.03906250000000  0.8300000000  0.0000000000000000
0.03906250000000  0.8310000000  0.0000000000000000
0.03906250000000  0.8320000000  0.0000000000000000
0.03906250000000  0.8330000000  0.0000000000000000
0.03906250000000  0.8340000000  0.0000000000000000
0.03906250000000  0.8350000000  0.0000000000000000
0.03906250000000  0.8360000000  0.0000000000000000
0.03906250000000  0.8370000000  0.0000000000000000
0.03906250000000  0.8380000000  0.0000000000000000
0.03906250000000  0.8390000000  0.0000000000000000
0.03906250000000  0.8400000000  0.0000000000000000
0.03906250000000  0.8410000000  0.0000000000000000
0.03906250000000  0.8420000000  0.0000000000000000
0.03906250000000  0.8430000000  0.0000000000000000
0.03906250000000  0.8440000000  0.0000000000000000
0.03906250000000  0.8450000000  0.0000000000000000
0.03906250000000  0.8460000000  0.0000000000000000
0.03906250000000  0.8470000000  0.0000000000000000
0.03906250000000  0.8480000000  0.0000000000000000
0.03906250000000  0.8490000000  0.0000000000000000
0.03906250000000  0.8500000000  0.0000000000000000
0.03906250000000  0.8510000000  0.0000000000000000
0.03906250000000  0.8520000000  0.0000000000000000
0.03906250000000  0.8530000000  0.0000000000000000
0.03906250000000  0.8540000000  0.0000000000000000
0.03906250000000  0.8550000000  0.0000000000000000
0.03906250000000  0.8560000000  0.0000000000000000
0.03906250000000  0.8570000000  0.0000000000000000
0.03906250000000  0.8580000000  0.0000000000000000
0.03906250000000  0.8590000000  0.0000000000000000
0.03906250000000  0.8600000000  0.0000000000000000
0.03906250000000  0.8610000000  0.0000000000000000
0.03906250000000  0.8620000000  0.0000000000000000
0.03906250000000  0.8630000000  0.0000000000000000
0.03906250000000  0.8640000000  0.0000000000000000
0.03906250000000  0.8650000000  0.0000000000000000
0.03906250000000  0.8660000000  0.0000000000000000
0.03906250000000  0.8670000000  0.0000000000000000
0.03906250000000  0.8680000000  0.0000000000000000
0.03906250000000  0.8690000000  0.0000000000000000
0.03906250000000  0.8700000000  0.0000000000000000
0.03906250000000  0.8710000000  0.0000000000000000
0.03906250000000  0.8720000000  0.0000000000000000
0.03906250000000  0.8730000000  0.0000000000000000
0.03906250000000  0.8740000000  0.0000000000000000
0.03906250000000  0.8750000000  0.0000000000000000
0.03906250000000  0.8760000000  0.0000000000000000
0.03906250000000  0.8770000000  0.0000000000000000
0.03906250000000  0.8780000000  0.0000000000000000
0.03906250000000  0.8790000000  0.0000000000000000
0.03906250000000  0.8800000000  0.0000000000000000
0.03906250000000  0.8810000000  0.0000000000000000
0.03906250000000  0.8820000000  0.0000000000000000
0.03906250000000  0.8830000000  0.0000000000000000
0.03906250000000  0.8840000000  0.0000000000000000
0.03906250000000  0.8850000000  0.0000000000000000
0.03906250000000  0.8860000000  0.0000000000000000
0.03906250000000  0.8870000000  0.0000000000000000
0.03906250000000  0.8880000000  0.0000000000000000
0.03906250000000  0.8890000000  0.0000000000000000
0.03906250000000  0.8900000000  0.0000000000000000
0.03906250000000  0.8910000000  0.0000000000000000
0.03906250000000  0.8920000000  0.0000000000000000
0.03906250000000  0.8930000000  0.0000000000000000
0.03906250000000  0.8940000000  0.0000000000000000
0.03906250000000  0.8950000000  0.0000000000000000
0.03906250000000  0.8960000000  0.0000000000000000
0.03906250000000  0.8970000000  0.0000000000000000
0.03906250000000  0.8980000000  0.0000000000000000
0.03906250000000  0.8990000000  0.0000000000000000
0.03906250000000  0.9000000000  0.0000000000000000
0.03906250000000  0.9010000000  0.0000000000000000
0.03906250000000  0.9020000000  0.0000000000000000
0.03906250000000  0.9030000000  0.0000000000000000
0.03906250000000  0.9040000000  0.0000000000000000
0.03906250000000  0.9050000000  0.0000000000000000
0.03906250000000  0.9060000000  0.0000000000000000
0.03906250000000  0.9070000000  0.0000000000000000
0.03906250000000  0.9080000000  0.0000000000000000
0.03906250000000  0.9090000000  0.0000000000000000
0.03906250000000  0.9100000000  0.0000000000000000
0.03906250000000  0.9110000000  0.0000000000000000
0.03906250000000  0.9120000000  0.0000000000000000
0.03906250000000  0.9130000000  0.0000000000000000
0.03906250000000  0.9140000000  0.0000000000000000
0.03906250000000  0.9150000000  0.0000000000000000
0.03906250000000  0.9160000000  0.0000000000000000
0.03906250000000  0.9170000000  0.0000000000000000
0.03906250000000  0.9180000000  0.0000000000000000
0.03906250000000  0.9190000000  0.0000000000000000
0.03906250000000  0.9200000000  0.0000000000000000
0.03906250000000  0.9210000000  0.0000000000000000
0.03906250000000  0.9220000000  0.0000000000000000
0.03906250000000  0.9230000000  0.0000000000000000
0.03906250000000  0.9240000000  0.0000000000000000
0.03906250000000  0.9250000000  0.0000000000000000
0.03906250000000  0.9260000000  0.0000000000000000
0.03906250000000  0.9270000000  0.0000000000000000
0.03906250000000  0.9280000000  0.0000000000000000
0.03906250000000  0.9290000000  0.0000000000000000
0.03906250000000  0.9300000000  0.0000000000000000
0.03906250000000  0.9310000000  0.0000000000000000
0.03906250000000  0.9320000000  0.0000000000000000
0.03906250000000  0.9330000000  0.0000000000000000
0.03906250000000  0.9340000000  0.0000000000000000
0.03906250000000  0.9350000000  0.0000000000000000
0.03906250000000  0.9360000000  0.0000000000000000
0.03906250000000  0.9370000000  0.0000000000000000
0.03906250000000  0.9380000000  0.0000000000000000
0.03906250000000  0.9390000000  0.0000000000000000
0.03906250000000  0.9400000000  0.0000000000000000
0.03906250000000  0.9410000000  0.0000000000000000
0.03906250000000  0.9420000000  0.0000000000000000
0.03906250000000  0.9430000000  0.0000000000000000
0.03906250000000  0.9440000000  0.0000000000000000
0.03906250000000  0.9450000000  0.0000000000000000
0.03906250000000  0.9460000000  0.0000000000000000
0.03906250000000  0.9470000000  0.0000000000000000
0.03906250000000  0.9480000000  0.0000000000000000
0.03906250000000  0.9490000000  0.0000000000000000
0.03906250000000  0.9500000000  0.0000000000000000
0.03906250000000  0.9510000000  0.0000000000000000
0.03906250000000  0.9520000000  0.0000000000000000
0.03906250000000  0.9530000000  0.0000000000000000
0.03906250000000  0.9540000000  0.0000000000000000
0.03906250000000  0.9550000000  0.0000000000000000
0.03906250000000  0.9560000000  0.0000000000000000
0.03906250000000  0.9570000000  0.0000000000000000
0.03906250000000  0.9580000000  0.0000000000000000
0.03906250000000  0.9590000000  0.0000000000000000
0.03906250000000  0.9600000000  0.0000000000000000
0.03906250000000  0.9610000000  0.0000000000000000
0.03906250000000  0.9620000000  0.0000000000000000
0.03906250000000  0.9630000000  0.0000000000000000
0.03906250000000  0.9640000000  0.0000000000000000
0.03906250000000  0.9650000000  0.0000000000000000
0.03906250000000  0.9660000000  0.0000000000000000
0.03906250000000  0.9670000000  0.0000000000000000
0.03906250000000  0.9680000000  0.0000000000000000
0.03906250000000  0.9690000000  0.0000000000000000
0.03906250000000  0.9700000000  0.0000000000000000
0.03906250000000  0.9710000000  0.0000000000000000
0.03906250000000  0.9720000000  0.0000000000000000
0.03906250000000  0.9730000000  0.0000000000000000
0.03906250000000  0.9740000000  0.0000000000000000
0.03906250000000  0.9750000000  0.0000000000000000
0.03906250000000  0.9760000000  0.0000000000000000
0.03906250000000  0.9770000000  0.0000000000000000
0.03906250000000  0.9780000000  0.0000000000000000
0.03906250000000  0.9790000000  0.0000000000000000
0.03906250000000  0.9800000000  0.0000000000000000
0.03906250000000  0.9810000000  0.0000000000000000
0.03906250000000  0.9820000000  0.0000000000000000
0.03906250000000  0.9830000000  0.0000000000000000
0.03906250000000  0.9840000000  0.0000000000000000
0.03906250000000  0.9850000000  0.0000000000000000
0.03906250000000  0.9860000000  0.0000000000000000
0.03906250000000  0.9870000000  0.0000000000000000
0.03906250000000  0.9880000000  0.0000000000000000
0.03906250000000  0.9890000000  0.0000000000000000
0.03906250000000  0.9900000000  0.0000000000000000
0.03906250000000  0.9910000000  0.0000000000000000
0.03906250000000  0.9920000000  0.0000000000000000
0.03906250000000  0.9930000000  0.0000000000000000
0.03906250000000  0.9940000000  0.0000000000000000
0.03906250000000  0.9950000000  0.0000000000000000
0.03906250000000  0.9960000000  0.0000000000000000
0.03906250000000  0.9970000000  0.0000000000000000
0.03906250000000  0.9980000000  0.0000000000000000
0.03906250000000  0.9990000000  0.0000000000000000
0.04687500000000  0.7000000000  0.0000000000000000
0.04687500000000  0.7010000000  0.0000000000000000
0.04687500000000  0.7020000000  0.0000000000000000
0.04687500000000  0.7030000000  0.0000000000000000
0.04687500000000  0.7040000000  0.0000000000000000
0.04687500000000  0.7050000000  0.0000000000000000
0.04687500000000  0.7060000000  0.0000000000000000
0.04687500000000  0.7070000000  0.0000000000000000
0.04687500000000  0.7080000000  0.0000000000000000
0.04687500000000  0.7090000000  0.0000000000000000
0.04687500000000  0.7100000000  0.0000000000000000
0.04687500000000  0.7110000000  0.0000000000000000
0.04687500000000  0.7120000000  0.0000000000000000
0.04687500000000  0.7130000000  0.0000000000000000
0.04687500000000  0.7140000000  0.0000000000000000
0.04687500000000  0.7150000000  0.0000000000000000
0.04687500000000  0.7160000000  0.0000000000000000
0.04687500000000  0.7170000000  0.0000000000000000
0.04687500000000  0.7180000000  0.0000000000000000
0.04687500000000  0.7190000000  0.0000000000000000
0.04687500000000  0.7200000000  0.0000000000000000
0.04687500000000  0.7210000000  0.0000000000000000
0.04687500000000  0.7220000000  0.0000000000000000
0.04687500000000  0.7230000000  0.0000000000000000
0.04687500000000  0.7240000000  0.0000000000000000
0.04687500000000  0.7250000000  0.0000000000000000
0.04687500000000  0.7260000000  0.0000000000000000
0.04687500000000  0.7270000000  0.0000000000000000
0.04687500000000  0.7280000000  0.0000000000000000
0.04687500000000  0.7290000000  0.0000000000000000
0.04687500000000  0.7300000000  0.0000000000000000
0.04687500000000  0.7310000000  0.0000000000000000
0.04687500000000  0.7320000000  0.0000000000000000
0.04687500000000  0.7330000000  0.0000000000000000
0.04687500000000  0.7340000000  0.0000000000000000
0.04687500000000  0.7350000000  0.0000000000000000
0.04687500000000  0.7360000000  0.0000000000000000
0.04687500000000  0.7370000000  0.0000000000000000
0.04687500000000  0.7380000000  0.0000000000000000
0.04687500000000  0.7390000000  0.0000000000000000
0.04687500000000  0.7400000000  0.0000000000000000
0.04687500000000  0.7410000000  0.0000000000000000
0.04687500000000  0.7420000000  0.0000000000000000
0.04687500000000  0.7430000000  0.0000000000000000
0.04687500000000  0.7440000000  0.0000000000000000
0.04687500000000  0.7450000000  0.0000000000000000
0.04687500000000  0.7460000000  0.0000000000000000
0.04687500000000  0.7470000000  0.0000000000000000
0.04687500000000  0.7480000000  0.0000000000000000
0.04687500000000  0.7490000000  0.0000000000000000
0.04687500000000  0.7500000000  0.0000000000000000
0.04687500000000  0.7510000000  0.0000000000000000
0.04687500000000  0.7520000000  0.0000000000000000
0.04687500000000  0.7530000000  0.0000000000000000
0.04687500000000  0.7540000000  0.0000000000000000
0.04687500000000  0.7550000000  0.0000000000000000
0.04687500000000  0.7560000000  0.0000000000000000
0.04687500000000  0.7570000000  0.0000000000000000
0.04687500000000  0.7580000000  0.0000000000000000
0.04687500000000  0.7590000000  0.0000000000000000
0.04687500000000  0.7600000000  0.0000000000000000
0.04687500000000  0.7610000000  0.0000000000000000
0.04687500000000  0.7620000000  0.0000000000000000
0.04687500000000  0.7630000000  0.0000000000000000
0.04687500000000  0.7640000000  0.0000000000000000
0.04687500000000  0.7650000000  0.0000000000000000
0.04687500000000  0.7660000000  0.0000000000000000
0.04687500000000  0.7670000000  0.0000000000000000
0.04687500000000  0.7680000000  0.0000000000000000
0.04687500000000  0.7690000000  0.0000000000000000
0.04687500000000  0.7700000000  0.0000000000000000
0.04687500000000  0.7710000000  0.0000000000000000
0.04687500000000  0.7720000000  0.0000000000000000
0.04687500000000  0.7730000000  0.0000000000000000
0.04687500000000  0.7740000000  0.0000000000000000
0.04687500000000  0.7750000000  0.0000000000000000
0.04687500000000  0.7760000000  0.0000000000000000
0.04687500000000  0.7770000000  0.0008183069599197
0.04687500000000  0.7780000000  0.0013066968956287
0.04687500000000  0.7790000000  0.0013049792914913
0.04687500000000  0.7800000000  0.0013032607862571
0.04687500000000  0.7810000000  0.0013015413957774
0.04687500000000  0.7820000000  0.0012998211358430
0.04687500000000  0.7830000000  0.0012981000221838
0.04687500000000  0.7840000000  0.0012802253487520
0.04687500000000  0.7850000000  0.0002798376677206
0.04687500000000  0.7860000000  0.0000000000000000
0.04687500000000  0.7870000000  0.0000000000000000
0.04687500000000  0.7880000000  0.0000000000000000
0.04687500000000  0.7890000000  0.0000000000000000
0.04687500000000  0.7900000000  0.0000000000000000
0.04687500000000  0.7910000000  0.0000000000000000
0.04687500000000  0.7920000000  0.0000000000000000
0.04687500000000  0.7930000000  0.0000000000000000
0.04687500000000  0.7940000000  0.0000000000000000
0.04687500000000  0.7950000000  0.0000000000000000
0.04687500000000  0.7960000000  0.0000000000000000
0.04687500000000  0.7970000000  0.0000000000000000
0.04687500000000  0.7980000000  0.0000000000000000
0.04687500000000  0.7990000000  0.0000000000000000
0.04687500000000  0.8000000000  0.0000000000000000
0.04687500000000  0.8010000000  0.0000000000000000
0.04687500000000  0.8020000000  0.0000000000000000
0.04687500000000  0.8030000000  0.0000000000000000
0.04687500000000  0.8040000000  0.0000000000000000
0.04687500000000  0.8050000000  0.0000000000000000
0.04687500000000  0.8060000000  0.0000000000000000
0.04687500000000  0.8070000000  0.0000000000000000
0.04687500000000  0.8080000000  0.0000000000000000
0.04687500000000  0.8090000000  0.0000000000000000
0.04687500000000  0.8100000000  0.0000000000000000
0.04687500000000  0.8110000000  0.0000000000000000
0.04687500000000  0.8120000000  0.0000000000000000
0.04687500000000  0.8130000000  0.0000000000000000
0.04687500000000  0.8140000000  0.0000000000000000
0.04687500000000  0.8150000000  0.0000000000000000
0.04687500000000  0.8160000000  0.0000000000000000
0.04687500000000  0.8170000000  0.0000000000000000
0.04687500000000  0.8180000000  0.0000000000000000
0.04687500000000  0.8190000000  0.0000000000000000
0.04687500000000  0.8200000000  0.0000000000000000
0.04687500000000  0.8210000000  0.0000000000000000
0.04687500000000  0.8220000000  0.0000000000000000
0.04687500000000  0.8230000000  0.0000000000000000
0.04687500000000  0.8240000000  0.0000000000000000
0.04687500000000  0.8250000000  0.0000000000000000
0.04687500000000  0.8260000000  0.0000000000000000
0.04687500000000  0.8270000000  0.0000000000000000
0.04687500000000  0.8280000000  0.0000000000000000
0.04687500000000  0.8290000000  0.0000000000000000
0.04687500000000  0.8300000000  0.0000000000000000
0.04687500000000  0.8310000000  0.0000000000000000
0.04687500000000  0.8320000000  0.0000000000000000
0.04687500000000  0.8330000000  0.0000000000000000
0.04687500000000  0.8340000000  0.0000000000000000
0.04687500000000  0.8350000000  0.0000000000000000
0.04687500000000  0.8360000000  0.0000000000000000
0.04687500000000  0.8370000000  0.0000000000000000
0.04687500000000  0.8380000000  0.0000000000000000
0.04687500000000  0.8390000000  0.0000000000000000
0.04687500000000  0.8400000000  0.0000000000000000
0.04687500000000  0.8410000000  0.0000000000000000
0.04687500000000  0.8420000000  0.0000000000000000
0.04687500000000  0.8430000000  0.0000000000000000
0.04687500000000  0.8440000000  0.0000000000000000
0.04687500000000  0.8450000000  0.0000000000000000
0.04687500000000  0.8460000000  0.0000000000000000
0.04687500000000  0.8470000000  0.0000000000000000
0.04687500000000  0.8480000000  0.0000000000000000
0.04687500000000  0.8490000000  0.0000000000000000
0.04687500000000  0.8500000000  0.0000000000000000
0.04687500000000  0.8510000000  0.0000000000000000
0.04687500000000  0.8520000000  0.0000000000000000
0.04687500000000  0.8530000000  0.0000000000000000
0.04687500000000  0.8540000000  0.0000000000000000
0.04687500000000  0.8550000000  0.0000000000000000
0.04687500000000  0.8560000000  0.0000000000000000
0.04687500000000  0.8570000000  0.0000000000000000
0.04687500000000  0.8580000000  0.0000000000000000
0.04687500000000  0.8590000000  0.0000000000000000
0.04687500000000  0.8600000000  0.0000000000000000
0.04687500000000  0.8610000000  0.0000000000000000
0.04687500000000  0.8620000000  0.0000000000000000
0.04687500000000  0.8630000000  0.0000000000000000
0.04687500000000  0.8640000000  0.0000000000000000
0.04687500000000  0.8650000000  0.0000000000000000
0.04687500000000  0.8660000000  0.0000000000000000
0.04687500000000  0.8670000000  0.0000000000000000
0.04687500000000  0.8680000000  0.0000000000000000
0.04687500000000  0.8690000000  0.0000000000000000
0.04687500000000  0.8700000000  0.0000000000000000
0.04687500000000  0.8710000000  0.0000000000000000
0.04687500000000  0.8720000000  0.0000000000000000
0.04687500000000  0.8730000000  0.0000000000000000
0.04687500000000  0.8740000000  0.0000000000000000
0.04687500000000  0.8750000000  0.0000000000000000
0.04687500000000  0.8760000000  0.0000000000000000
0.04687500000000  0.8770000000  0.0000000000000000
0.04687500000000  0.8780000000  0.0000000000000000
0.04687500000000  0.8790000000  0.0000000000000000
0.04687500000000  0.8800000000  0.0000000000000000
0.04687500000000  0.8810000000  0.0000000000000000
0.04687500000000  0.8820000000  0.0000000000000000
0.04687500000000  0.8830000000  0.0000000000000000
0.04687500000000  0.8840000000  0.0000000000000000
0.04687500000000  0.8850000000  0.0000000000000000
0.04687500000000  0.8860000000  0.0000000000000000
0.04687500000000  0.8870000000  0.0000000000000000
0.04687500000000  0.8880000000  0.0000000000000000
0.04687500000000  0.8890000000  0.0000000000000000
0.04687500000000  0.8900000000  0.0000000000000000
0.04687500000000  0.8910000000  0.0000000000000000
0.04687500000000  0.8920000000  0.0000000000000000
0.04687500000000  0.8930000000  0.0000000000000000
0.04687500000000  0.8940000000  0.0000000000000000
0.04687500000000  0.8950000000  0.0000000000000000
0.04687500000000  0.8960000000  0.0000000000000000
0.04687500000000  0.8970000000  0.0000000000000000
0.04687500000000  0.8980000000  0.0000000000000000
0.04687500000000  0.8990000000  0.0000000000000000
0.04687500000000  0.9000000000  0.0000000000000000
0.04687500000000  0.9010000000  0.0000000000000000
0.04687500000000  0.9020000000  0.0000000000000000
0.04687500000000  0.9030000000  0.0000000000000000
0.04687500000000  0.9040000000  0.0000000000000000
0.04687500000000  0.9050000000  0.0000000000000000
0.04687500000000  0.9060000000  0.0000000000000000
0.04687500000000  0.9070000000  0.0000000000000000
0.04687500000000  0.9080000000  0.0000000000000000
0.04687500000000  0.9090000000  0.0000000000000000
0.04687500000000  0.9100000000  0.0000000000000000
0.04687500000000  0.9110000000  0.0000000000000000
0.04687500000000  0.9120000000  0.0000000000000000
0.04687500000000  0.9130000000  0.0000000000000000
0.04687500000000  0.9140000000  0.0000000000000000
0.04687500000000  0.9150000000  0.0000000000000000
0.04687500000000  0.9160000000  0.0000000000000000
0.04687500000000  0.9170000000  0.0000000000000000
0.04687500000000  0.9180000000  0.0000000000000000
0.04687500000000  0.9190000000  0.0000000000000000
0.04687500000000  0.9200000000  0.0000000000000000
0.04687500000000  0.9210000000  0.0000000000000000
0.04687500000000  0.9220000000  0.0000000000000000
0.04687500000000  0.9230000000  0.0000000000000000
0.04687500000000  0.9240000000  0.0000000000000000
0.04687500000000  0.9250000000  0.0000000000000000
0.04687500000000  0.9260000000  0.0000000000000000
0.04687500000000  0.9270000000  0.0000000000000000
0.04687500000000  0.9280000000  0.0000000000000000
0.04687500000000  0.9290000000  0.0000000000000000
0.04687500000000  0.9300000000  0.0000000000000000
0.04687500000000  0.9310000000  0.0000000000000000
0.04687500000000  0.9320000000  0.0000000000000000
0.04687500000000  0.9330000000  0.0000000000000000
0.04687500000000  0.9340000000  0.0000000000000000
0.04687500000000  0.9350000000  0.0000000000000000
0.04687500000000  0.9360000000  0.0000000000000000
0.04687500000000  0.9370000000  0.0000000000000000
0.04687500000000  0.9380000000  0.0000000000000000
0.04687500000000  0.9390000000  0.0000000000000000
0.04687500000000  0.9400000000  0.0000000000000000
0.04687500000000  0.9410000000  0.0000000000000000
0.04687500000000  0.9420000000  0.0000000000000000
0.04687500000000  0.9430000000  0.0000000000000000
0.04687500000000  0.9440000000  0.0000000000000000
0.04687500000000  0.9450000000  0.0000000000000000
0.04687500000000  0.9460000000  0.0000000000000000
0.04687500000000  0.9470000000  0.0000000000000000
0.04687500000000  0.9480000000  0.0000000000000000
0.04687500000000  0.9490000000  0.0000000000000000
0.04687500000000  0.9500000000  0.0000000000000000
0.04687500000000  0.9510000000  0.0000000000000000
0.04687500000000  0.9520000000  0.0000000000000000
0.04687500000000  0.9530000000  0.0000000000000000
0.04687500000000  0.9540000000  0.0000000000000000
0.04687500000000  0.9550000000  0.0000000000000000
0.04687500000000  0.9560000000  0.0000000000000000
0.04687500000000  0.9570000000  0.0000000000000000
0.04687500000000  0.9580000000  0.0000000000000000
0.04687500000000  0.9590000000  0.0000000000000000
0.04687500000000  0.9600000000  0.0000000000000000
0.04687500000000  0.9610000000  0.0000000000000000
0.04687500000000  0.9620000000  0.0000000000000000
0.04687500000000  0.9630000000  0.0000000000000000
0.04687500000000  0.9640000000  0.0000000000000000
0.04687500000000  0.9650000000  0.0000000000000000
0.04687500000000  0.9660000000  0.0000000000000000
0.04687500000000  0.9670000000  0.0000000000000000
0.04687500000000  0.9680000000  0.0000000000000000
0.04687500000000  0.9690000000  0.0000000000000000
0.04687500000000  0.9700000000  0.0000000000000000
0.04687500000000  0.9710000000  0.0000000000000000
0.04687500000000  0.9720000000  0.0000000000000000
0.04687500000000  0.9730000000  0.0000000000000000
0.04687500000000  0.9740000000  0.0000000000000000
0.04687500000000  0.9750000000  0.0000000000000000
0.04687500000000  0.9760000000  0.0000000000000000
0.04687500000000  0.9770000000  0.0000000000000000
0.04687500000000  0.9780000000  0.0000000000000000
0.04687500000000  0.9790000000  0.0000000000000000
0.04687500000000  0.9800000000  0.0000000000000000
0.04687500000000  0.9810000000  0.0000000000000000
0.04687500000000  0.9820000000  0.0000000000000000
0.04687500000000  0.9830000000  0.0000000000000000
0.04687500000000  0.9840000000  0.0000000000000000
0.04687500000000  0.9850000000  0.0000000000000000
0.04687500000000  0.9860000000  0.0000000000000000
0.04687500000000  0.9870000000  0.0000000000000000
0.04687500000000  0.9880000000  0.0000000000000000
0.04687500000000  0.9890000000  0.0000000000000000
0.04687500000000  0.9900000000  0.0000000000000000
0.04687500000000  0.9910000000  0.0000000000000000
0.04687500000000  0.9920000000  0.0000000000000000
0.04687500000000  0.9930000000  0.0000000000000000
0.04687500000000  0.9940000000  0.0000000000000000
0.04687500000000  0.9950000000  0.0000000000000000
0.04687500000000  0.9960000000  0.0000000000000000
0.04687500000000  0.9970000000  0.0000000000000000
0.04687500000000  0.9980000000  0.0000000000000000
0.04687500000000  0.9990000000  0.0000000000000000
0.05468750000000  0.7000000000  0.0000000000000000
0.05468750000000  0.7010000000  0.0000000000000000
0.05468750000000  0.7020000000  0.0000000000000000
0.05468750000000  0.7030000000  0.0000000000000000
0.05468750000000  0.7040000000  0.0000000000000000
0.05468750000000  0.7050000000  0.0000000000000000
0.05468750000000  0.7060000000  0.0000000000000000
0.05468750000000  0.7070000000  0.0000000000000000
0.05468750000000  0.7080000000  0.0000000000000000
0.05468750000000  0.7090000000  0.0000000000000000
0.05468750000000  0.7100000000  0.0000000000000000
0.05468750000000  0.7110000000  0.0000000000000000
0.05468750000000  0.7120000000  0.0000000000000000
0.05468750000000  0.7130000000  0.0000000000000000
0.05468750000000  0.7140000000  0.0000000000000000
0.05468750000000  0.7150000000  0.0000000000000000
0.05468750000000  0.7160000000  0.0000000000000000
0.05468750000000  0.7170000000  0.0000000000000000
0.05468750000000  0.7180000000  0.0000000000000000
0.05468750000000  0.7190000000  0.0000000000000000
0.05468750000000  0.7200000000  0.0000000000000000
0.05468750000000  0.7210000000  0.0000000000000000
0.05468750000000  0.7220000000  0.0000000000000000
0.05468750000000  0.7230000000  0.0000000000000000
0.05468750000000  0.7240000000  0.0000000000000000
0.05468750000000  0.7250000000  0.0000000000000000
0.05468750000000  0.7260000000  0.0000000000000000
0.05468750000000  0.7270000000  0.0000000000000000
0.05468750000000  0.7280000000  0.0000000000000000
0.05468750000000  0.7290000000  0.0000000000000000
0.05468750000000  0.7300000000  0.0000000000000000
0.05468750000000  0.7310000000  0.0000000000000000
0.05468750000000  0.7320000000  0.0000000000000000
0.05468750000000  0.7330000000  0.0000000000000000
0.05468750000000  0.7340000000  0.0000000000000000
0.05468750000000  0.7350000000  0.0000000000000000
0.05468750000000  0.7360000000  0.0000000000000000
0.05468750000000  0.7370000000  0.0000000000000000
0.05468750000000  0.7380000000  0.0000000000000000
0.05468750000000  0.7390000000  0.0000000000000000
0.05468750000000  0.7400000000  0.0000000000000000
0.05468750000000  0.7410000000  0.0000000000000000
0.05468750000000  0.7420000000  0.0000000000000000
0.05468750000000  0.7430000000  0.0000000000000000
0.05468750000000  0.7440000000  0.0000000000000000
0.05468750000000  0.7450000000  0.0000000000000000
0.05468750000000  0.7460000000  0.0000000000000000
0.05468750000000  0.7470000000  0.0000000000000000
0.05468750000000  0.7480000000  0.0000000000000000
0.05468750000000  0.7490000000  0.0000000000000000
0.05468750000000  0.7500000000  0.0000000000000000
0.05468750000000  0.7510000000  0.0000000000000000
0.05468750000000  0.7520000000  0.0000000000000000
0.05468750000000  0.7530000000  0.0000000000000000
0.05468750000000  0.7540000000  0.0000000000000000
0.05468750000000  0.7550000000  0.0000000000000000
0.05468750000000  0.7560000000  0.0000000000000000
0.05468750000000  0.7570000000  0.0000000000000000
0.05468750000000  0.7580000000  0.0000000000000000
0.05468750000000  0.7590000000  0.0000000000000000
0.05468750000000  0.7600000000  0.0000000000000000
0.05468750000000  0.7610000000  0.0000000000000000
0.05468750000000  0.7620000000  0.0000000000000000
0.05468750000000  0.7630000000  0.0000000000000000
0.05468750000000  0.7640000000  0.0000000000000000
0.05468750000000  0.7650000000  0.0000000000000000
0.05468750000000  0.7660000000  0.0000000000000000
0.05468750000000  0.7670000000  0.0000000000000000
0.05468750000000  0.7680000000  0.0000000000000000
0.05468750000000  0.7690000000  0.0000000000000000
0.05468750000000  0.7700000000  0.0000000000000000
0.05468750000000  0.7710000000  0.0000000000000000
0.05468750000000  0.7720000000  0.0000000000000000
0.05468750000000  0.7730000000  0.0002082761554306
0.05468750000000  0.7740000000  0.0012433411521326
0.05468750000000  0.7750000000  0.0012757008412036
0.05468750000000  0.7760000000  0.0012740149796467
0.05468750000000  0.7770000000  0.0012723282374185
0.05468750000000  0.7780000000  0.0012706406301843
0.05468750000000  0.7790000000  0.0012689521735491
0.05468750000000  0.7800000000  0.0012672628830577
0.05468750000000  0.7810000000  0.0008168003794718
0.05468750000000  0.7820000000  0.0000000000000000
0.05468750000000  0.7830000000  0.0000000000000000
0.05468750000000  0.7840000000  0.0000000000000000
0.05468750000000  0.7850000000  0.0000000000000000
0.05468750000000  0.7860000000  0.0000000000000000
0.05468750000000  0.7870000000  0.0000000000000000
0.05468750000000  0.7880000000  0.0000000000000000
0.05468750000000  0.7890000000  0.0000000000000000
0.05468750000000  0.7900000000  0.0000000000000000
0.05468750000000  0.7910000000  0.0000000000000000
0.05468750000000  0.7920000000  0.0000000000000000
0.05468750000000  0.7930000000  0.0000000000000000
0.05468750000000  0.7940000000  0.0000000000000000
0.05468750000000  0.7950000000  0.0000000000000000
0.05468750000000  0.7960000000  0.0000000000000000
0.05468750000000  0.7970000000  0.0000000000000000
0.05468750000000  0.7980000000  0.0000000000000000
0.05468750000000  0.7990000000  0.0000000000000000
0.05468750000000  0.8000000000  0.0000000000000000
0.05468750000000  0.8010000000  0.0000000000000000
0.05468750000000  0.8020000000  0.0000000000000000
0.05468750000000  0.8030000000  0.0000000000000000
0.05468750000000  0.8040000000  0.0000000000000000
0.05468750000000  0.8050000000  0.0000000000000000
0.05468750000000  0.8060000000  0.0000000000000000
0.05468750000000  0.8070000000  0.0000000000000000
0.05468750000000  0.8080000000  0.0000000000000000
0.05468750000000  0.8090000000  0.0000000000000000
0.05468750000000  0.8100000000  0.0000000000000000
0.05468750000000  0.8110000000  0.0000000000000000
0.05468750000000  0.8120000000  0.0000000000000000
0.05468750000000  0.8130000000  0.0000000000000000
0.05468750000000  0.8140000000  0.0000000000000000
0.05468750000000  0.8150000000  0.0000000000000000
0.05468750000000  0.8160000000  0.0000000000000000
0.05468750000000  0.8170000000  0.0000000000000000
0.05468750000000  0.8180000000  0.0000000000000000
0.05468750000000  0.8190000000  0.0000000000000000
0.05468750000000  0.8200000000  0.0000000000000000
0.05468750000000  0.8210000000  0.0000000000000000
0.05468750000000  0.8220000000  0.0000000000000000
0.05468750000000  0.8230000000  0.0000000000000000
0.05468750000000  0.8240000000  0.0000000000000000
0.05468750000000  0.8250000000  0.0000000000000000
0.05468750000000  0.8260000000  0.0000000000000000
0.05468750000000  0.8270000000  0.0000000000000000
0.05468750000000  0.8280000000  0.0000000000000000
0.05468750000000  0.8290000000  0.0000000000000000
0.05468750000000  0.8300000000  0.0000000000000000
0.05468750000000  0.8310000000  0.0000000000000000
0.05468750000000  0.8320000000  0.0000000000000000
0.05468750000000  0.8330000000  0.0000000000000000
0.05468750000000  0.8340000000  0.0000000000000000
0.05468750000000  0.8350000000  0.0000000000000000
0.05468750000000  0.8360000000  0.0000000000000000
0.05468750000000  0.8370000000  0.0000000000000000
0.05468750000000  0.8380000000  0.0000000000000000
0.05468750000000  0.8390000000  0.0000000000000000
0.05468750000000  0.8400000000  0.0000000000000000
0.05468750000000  0.8410000000  0.0000000000000000
0.05468750000000  0.8420000000  0.0000000000000000
0.05468750000000  0.8430000000  0.0000000000000000
0.05468750000000  0.8440000000  0.0000000000000000
0.05468750000000  0.8450000000  0.0000000000000000
0.05468750000000  0.8460000000  0.0000000000000000
0.05468750000000  0.8470000000  0.0000000000000000
0.05468750000000  0.8480000000  0.0000000000000000
0.05468750000000  0.8490000000  0.0000000000000000
0.05468750000000  0.8500000000  0.0000000000000000
0.05468750000000  0.8510000000  0.0000000000000000
0.05468750000000  0.8520000000  0.0000000000000000
0.05468750000000  0.8530000000  0.0000000000000000
0.05468750000000  0.8540000000  0.0000000000000000
0.05468750000000  0.8550000000  0.0000000000000000
0.05468750000000  0.8560000000  0.0000000000000000
0.05468750000000  0.8570000000  0.0000000000000000
0.05468750000000  0.8580000000  0.0000000000000000
0.05468750000000  0.8590000000  0.0000000000000000
0.05468750000000  0.8600000000  0.0000000000000000
0.05468750000000  0.8610000000  0.0000000000000000
0.05468750000000  0.8620000000  0.0000000000000000
0.05468750000000  0.8630000000  0.0000000000000000
0.05468750000000  0.8640000000  0.0000000000000000
0.05468750000000  0.8650000000  0.0000000000000000
0.05468750000000  0.8660000000  0.0000000000000000
0.05468750000000  0.8670000000  0.0000000000000000
0.05468750000000  0.8680000000  0.0000000000000000
0.05468750000000  0.8690000000  0.0000000000000000
0.05468750000000  0.8700000000  0.0000000000000000
0.05468750000000  0.8710000000  0.0000000000000000
0.05468750000000  0.8720000000  0.0000000000000000
0.05468750000000  0.8730000000  0.0000000000000000
0.05468750000000  0.8740000000  0.0000000000000000
0.05468750000000  0.8750000000  0.0000000000000000
0.05468750000000  0.8760000000  0.0000000000000000
0.05468750000000  0.8770000000  0.0000000000000000
0.05468750000000  0.8780000000  0.0000000000000000
0.05468750000000  0.8790000000  0.0000000000000000
0.05468750000000  0.8800000000  0.0000000000000000
0.05468750000000  0.8810000000  0.0000000000000000
0.05468750000000  0.8820000000  0.0000000000000000
0.05468750000000  0.8830000000  0.0000000000000000
0.05468750000000  0.8840000000  0.0000000000000000
0.05468750000000  0.8850000000  0.0000000000000000
0.05468750000000  0.8860000000  0.0000000000000000
0.05468750000000  0.8870000000  0.0000000000000000
0.05468750000000  0.8880000000  0.0000000000000000
0.05468750000000  0.8890000000  0.0000000000000000
0.05468750000000  0.8900000000  0.0000000000000000
0.05468750000000  0.8910000000  0.0000000000000000
0.05468750000000  0.8920000000  0.0000000000000000
0.05468750000000  0.8930000000  0.0000000000000000
0.05468750000000  0.8940000000  0.0000000000000000
0.05468750000000  0.8950000000  0.0000000000000000
0.05468750000000  0.8960000000  0.0000000000000000
0.05468750000000  0.8970000000  0.0000000000000000
0.05468750000000  0.8980000000  0.0000000000000000
0.05468750000000  0.8990000000  0.0000000000000000
0.05468750000000  0.9000000000  0.0000000000000000
0.05468750000000  0.9010000000  0.0000000000000000
0.05468750000000  0.9020000000  0.0000000000000000
0.05468750000000  0.9030000000  0.0000000000000000
0.05468750000000  0.9040000000  0.0000000000000000
0.05468750000000  0.9050000000  0.0000000000000000
0.05468750000000  0.9060000000  0.0000000000000000
0.05468750000000  0.9070000000  0.0000000000000000
0.05468750000000  0.9080000000  0.0000000000000000
0.05468750000000  0.9090000000  0.0000000000000000
0.05468750000000  0.9100000000  0.0000000000000000
0.05468750000000  0.9110000000  0.0000000000000000
0.05468750000000  0.9120000000  0.0000000000000000
0.05468750000000  0.9130000000  0.0000000000000000
0.05468750000000  0.9140000000  0.0000000000000000
0.05468750000000  0.9150000000  0.0000000000000000
0.05468750000000  0.9160000000  0.0000000000000000
0.05468750000000  0.9170000000  0.0000000000000000
0.05468750000000  0.9180000000  0.0000000000000000
0.05468750000000  0.9190000000  0.0000000000000000
0.05468750000000  0.9200000000  0.0000000000000000
0.05468750000000  0.9210000000  0.0000000000000000
0.05468750000000  0.9220000000  0.0000000000000000
0.05468750000000  0.9230000000  0.0000000000000000
0.05468750000000  0.9240000000  0.0000000000000000
0.05468750000000  0.9250000000  0.0000000000000000
0.05468750000000  0.9260000000  0.0000000000000000
0.05468750000000  0.9270000000  0.0000000000000000
0.05468750000000  0.9280000000  0.0000000000000000
0.05468750000000  0.9290000000  0.0000000000000000
0.05468750000000  0.9300000000  0.0000000000000000
0.05468750000000  0.9310000000  0.0000000000000000
0.05468750000000  0.9320000000  0.0000000000000000
0.05468750000000  0.9330000000  0.0000000000000000
0.05468750000000  0.9340000000  0.0000000000000000
0.05468750000000  0.9350000000  0.0000000000000000
0.05468750000000  0.9360000000  0.0000000000000000
0.05468750000000  0.9370000000  0.0000000000000000
0.05468750000000  0.9380000000  0.0000000000000000
0.05468750000000  0.9390000000  0.0000000000000000
0.05468750000000  0.9400000000  0.0000000000000000
0.05468750000000  0.9410000000  0.0000000000000000
0.05468750000000  0.9420000000  0.0000000000000000
0.05468750000000  0.9430000000  0.0000000000000000
0.05468750000000  0.9440000000  0.0000000000000000
0.05468750000000  0.9450000000  0.0000000000000000
0.05468750000000  0.9460000000  0.0000000000000000
0.05468750000000  0.9470000000  0.0000000000000000
0.05468750000000  0.9480000000  0.0000000000000000
0.05468750000000  0.9490000000  0.0000000000000000
0.05468750000000  0.9500000000  0.0000000000000000
0.05468750000000  0.9510000000  0.0000000000000000
0.05468750000000  0.9520000000  0.0000000000000000
0.05468750000000  0.9530000000  0.0000000000000000
0.05468750000000  0.9540000000  0.0000000000000000
0.05468750000000  0.9550000000  0.0000000000000000
0.05468750000000  0.9560000000  0.0000000000000000
0.05468750000000  0.9570000000  0.0000000000000000
0.05468750000000  0.9580000000  0.0000000000000000
0.05468750000000  0.9590000000  0.0000000000000000
0.05468750000000  0.9600000000  0.0000000000000000
0.05468750000000  0.9610000000  0.0000000000000000
0.05468750000000  0.9620000000  0.0000000000000000
0.05468750000000  0.9630000000  0.0000000000000000
0.05468750000000  0.9640000000  0.0000000000000000
0.05468750000000  0.9650000000  0.0000000000000000
0.05468750000000  0.9660000000  0.0000000000000000
0.05468750000000  0.9670000000  0.0000000000000000
0.05468750000000  0.9680000000  0.0000000000000000
0.05468750000000  0.9690000000  0.0000000000000000
0.05468750000000  0.9700000000  0.0000000000000000
0.05468750000000  0.9710000000  0.0000000000000000
0.05468750000000  0.9720000000  0.0000000000000000
0.05468750000000  0.9730000000  0.0000000000000000
0.05468750000000  0.9740000000  0.0000000000000000
0.05468750000000  0.9750000000  0.0000000000000000
0.05468750000000  0.9760000000  0.0000000000000000
0.05468750000000  0.9770000000  0.0000000000000000
0.05468750000000  0.9780000000  0.0000000000000000
0.05468750000000  0.9790000000  0.0000000000000000
0.05468750000000  0.9800000000  0.0000000000000000
0.05468750000000  0.9810000000  0.0000000000000000
0.05468750000000  0.9820000000  0.0000000000000000
0.05468750000000  0.9830000000  0.0000000000000000
0.05468750000000  0.9840000000  0.0000000000000000
0.05468750000000  0.9850000000  0.0000000000000000
0.05468750000000  0.9860000000  0.0000000000000000
0.05468750000000  0.9870000000  0.0000000000000000
0.05468750000000  0.9880000000  0.0000000000000000
0.05468750000000  0.9890000000  0.0000000000000000
0.05468750000000  0.9900000000  0.0000000000000000
0.05468750000000  0.9910000000  0.0000000000000000
0.05468750000000  0.9920000000  0.0000000000000000
0.05468750000000  0.9930000000  0.0000000000000000
0.05468750000000  0.9940000000  0.0000000000000000
0.05468750000000  0.9950000000  0.0000000000000000
0.05468750000000  0.9960000000  0.0000000000000000
0.05468750000000  0.9970000000  0.0000000000000000
0.05468750000000  0.9980000000  0.0000000000000000
0.05468750000000  0.9990000000  0.0000000000000000
0.06250000000000  0.7000000000  0.0000000000000000
0.06250000000000  0.7010000000  0.0000000000000000
0.06250000000000  0.7020000000  0.0000000000000000
0.06250000000000  0.7030000000  0.0000000000000000
0.06250000000000  0.7040000000  0.0000000000000000
0.06250000000000  0.7050000000  0.0000000000000000
0.06250000000000  0.7060000000  0.0000000000000000
0.06250000000000  0.7070000000  0.0000000000000000
0.06250000000000  0.7080000000  0.0000000000000000
0.06250000000000  0.7090000000  0.0000000000000000
0.06250000000000  0.7100000000  0.0000000000000000
0.06250000000000  0.7110000000  0.0000000000000000
0.06250000000000  0.7120000000  0.0000000000000000
0.06250000000000  0.7130000000  0.0000000000000000
0.06250000000000  0.7140000000  0.0000000000000000
0.06250000000000  0.7150000000  0.0000000000000000
0.06250000000000  0.7160000000  0.0000000000000000
0.06250000000000  0.7170000000  0.0000000000000000
0.06250000000000  0.7180000000  0.0000000000000000
0.06250000000000  0.7190000000  0.0000000000000000
0.06250000000000  0.7200000000  0.0000000000000000
0.06250000000000  0.7210000000  0.0000000000000000
0.06250000000000  0.7220000000  0.0000000000000000
0.06250000000000  0.7230000000  0.0000000000000000
0.06250000000000  0.7240000000  0.0000000000000000
0.06250000000000  0.7250000000  0.0000000000000000
0.06250000000000  0.7260000000  0.0000000000000000
0.06250000000000  0.7270000000  0.0000000000000000
0.06250000000000  0.7280000000  0.0000000000000000
0.06250000000000  0.7290000000  0.0000000000000000
0.06250000000000  0.7300000000  0.0000000000000000
0.06250000000000  0.7310000000  0.0000000000000000
0.06250000000000  0.7320000000  0.0000000000000000
0.06250000000000  0.7330000000  0.0000000000000000
0.06250000000000  0.7340000000  0.0000000000000000
0.06250000000000  0.7350000000  0.0000000000000000
0.06250000000000  0.7360000000  0.0000000000000000
0.06250000000000  0.7370000000  0.0000000000000000
0.06250000000000  0.7380000000  0.0000000000000000
0.06250000000000  0.7390000000  0.0000000000000000
0.06250000000000  0.7400000000  0.0000000000000000
0.06250000000000  0.7410000000  0.0000000000000000
0.06250000000000  0.7420000000  0.0000000000000000
0.06250000000000  0.7430000000  0.0000000000000000
0.06250000000000  0.7440000000  0.0000000000000000
0.06250000000000  0.7450000000  0.0000000000000000
0.06250000000000  0.7460000000  0.0000000000000000
0.06250000000000  0.7470000000  0.0000000000000000
0.06250000000000  0.7480000000  0.0000000000000000
0.06250000000000  0.7490000000  0.0000000000000000
0.06250000000000  0.7500000000  0.0000000000000000
0.06250000000000  0.7510000000  0.0000000000000000
0.06250000000000  0.7520000000  0.0000000000000000
0.06250000000000  0.7530000000  0.0000000000000000
0.06250000000000  0.7540000000  0.0000000000000000
0.06250000000000  0.7550000000  0.0000000000000000
0.06250000000000  0.7560000000  0.0000000000000000
0.06250000000000  0.7570000000  0.0000000000000000
0.06250000000000  0.7580000000  0.0000000000000000
0.06250000000000  0.7590000000  0.0000000000000000
0.06250000000000  0.7600000000  0.0000000000000000
0.06250000000000  0.7610000000  0.0000000000000000
0.06250000000000  0.7620000000  0.0000000000000000
0.06250000000000  0.7630000000  0.0000000000000000
0.06250000000000  0.7640000000  0.0000000000000000
0.06250000000000  0.7650000000  0.0000000000000000
0.06250000000000  0.7660000000  0.0000000000000000
0.06250000000000  0.7670000000  0.0000000000000000
0.06250000000000  0.7680000000  0.0000000000000000
0.06250000000000  0.7690000000  0.0000000000000000
0.06250000000000  0.7700000000  0.0006134916244983
0.06250000000000  0.7710000000  0.0012456910018504
0.06250000000000  0.7720000000  0.0012440394440530
0.06250000000000  0.7730000000  0.0012423870100072
0.06250000000000  0.7740000000  0.0012407337152362
0.06250000000000  0.7750000000  0.0012390795752027
0.06250000000000  0.7760000000  0.0012374246053100
0.06250000000000  0.7770000000  0.0012357688209015
0.06250000000000  0.7780000000  0.0003339172047948
0.06250000000000  0.7790000000  0.0000000000000000
0.06250000000000  0.7800000000  0.0000000000000000
0.06250000000000  0.7810000000  0.0000000000000000
0.06250000000000  0.7820000000  0.0000000000000000
0.06250000000000  0.7830000000  0.0000000000000000
0.06250000000000  0.7840000000  0.0000000000000000
0.06250000000000  0.7850000000  0.0000000000000000
0.06250000000000  0.7860000000  0.0000000000000000
0.06250000000000  0.7870000000  0.0000000000000000
0.06250000000000  0.7880000000  0.0000000000000000
0.06250000000000  0.7890000000  0.0000000000000000
0.06250000000000  0.7900000000  0.0000000000000000
0.06250000000000  0.7910000000  0.0000000000000000
0.06250000000000  0.7920000000  0.0000000000000000
0.06250000000000  0.7930000000  0.0000000000000000
0.06250000000000  0.7940000000  0.0000000000000000
0.06250000000000  0.7950000000  0.0000000000000000
0.06250000000000  0.7960000000  0.0000000000000000
0.06250000000000  0.7970000000  0.0000000000000000
0.06250000000000  0.7980000000  0.0000000000000000
0.06250000000000  0.7990000000  0.0000000000000000
0.06250000000000  0.8000000000  0.0000000000000000
0.06250000000000  0.8010000000  0.0000000000000000
0.06250000000000  0.8020000000  0.0000000000000000
0.06250000000000  0.8030000000  0.0000000000000000
0.06250000000000  0.8040000000  0.0000000000000000
0.06250000000000  0.8050000000  0.0000000000000000
0.06250000000000  0.8060000000  0.0000000000000000
0.06250000000000  0.8070000000  0.0000000000000000
0.06250000000000  0.8080000000  0.0000000000000000
0.06250000000000  0.8090000000  0.0000000000000000
0.06250000000000  0.8100000000  0.0000000000000000
0.06250000000000  0.8110000000  0.0000000000000000
0.06250000000000  0.8120000000  0.0000000000000000
0.06250000000000  0.8130000000  0.0000000000000000
0.06250000000000  0.8140000000  0.0000000000000000
0.06250000000000  0.8150000000  0.0000000000000000
0.06250000000000  0.8160000000  0.0000000000000000
0.06250000000000  0.8170000000  0.0000000000000000
0.06250000000000  0.8180000000  0.0000000000000000
0.06250000000000  0.8190000000  0.0000000000000000
0.06250000000000  0.8200000000  0.0000000000000000
0.06250000000000  0.8210000000  0.0000000000000000
0.06250000000000  0.8220000000  0.0000000000000000
0.06250000000000  0.8230000000  0.0000000000000000
0.06250000000000  0.8240000000  0.0000000000000000
0.06250000000000  0.8250000000  0.0000000000000000
0.06250000000000  0.8260000000  0.0000000000000000
0.06250000000000  0.8270000000  0.0000000000000000
0.06250000000000  0.8280000000  0.0000000000000000
0.06250000000000  0.8290000000  0.0000000000000000
0.06250000000000  0.8300000000  0.0000000000000000
0.06250000000000  0.8310000000  0.0000000000000000
0.06250000000000  0.8320000000  0.0000000000000000
0.06250000000000  0.8330000000  0.0000000000000000
0.06250000000000  0.8340000000  0.0000000000000000
0.06250000000000  0.8350000000  0.0000000000000000
0.06250000000000  0.8360000000  0.0000000000000000
0.06250000000000  0.8370000000  0.0000000000000000
0.06250000000000  0.8380000000  0.0000000000000000
0.06250000000000  0.8390000000  0.0000000000000000
0.06250000000000  0.8400000000  0.0000000000000000
0.06250000000000  0.8410000000  0.0000000000000000
0.06250000000000  0.8420000000  0.0000000000000000
0.06250000000000  0.8430000000  0.0000000000000000
0.06250000000000  0.8440000000  0.0000000000000000
0.06250000000000  0.8450000000  0.0000000000000000
0.06250000000000  0.8460000000  0.0000000000000000
0.06250000000000  0.8470000000  0.0000000000000000
0.06250000000000  0.8480000000  0.0000000000000000
0.06250000000000  0.8490000000  0.0000000000000000
0.06250000000000  0.8500000000  0.0000000000000000
0.06250000000000  0.8510000000  0.0000000000000000
0.06250000000000  0.8520000000  0.0000000000000000
0.06250000000000  0.8530000000  0.0000000000000000
0.06250000000000  0.8540000000  0.0000000000000000
0.06250000000000  0.8550000000  0.0000000000000000
0.06250000000000  0.8560000000  0.0000000000000000
0.06250000000000  0.8570000000  0.0000000000000000
0.06250000000000  0.8580000000  0.0000000000000000
0.06250000000000  0.8590000000  0.0000000000000000
0.06250000000000  0.8600000000  0.0000000000000000
0.06250000000000  0.8610000000  0.0000000000000000
0.06250000000000  0.8620000000  0.0000000000000000
0.06250000000000  0.8630000000  0.0000000000000000
0.06250000000000  0.8640000000  0.0000000000000000
0.06250000000000  0.8650000000  0.0000000000000000
0.06250000000000  0.8660000000  0.0000000000000000
0.06250000000000  0.8670000000  0.0000000000000000
0.06250000000000  0.8680000000  0.0000000000000000
0.06250000000000  0.8690000000  0.0000000000000000
0.06250000000000  0.8700000000  0.0000000000000000
0.06250000000000  0.8710000000  0.0000000000000000
0.06250000000000  0.8720000000  0.0000000000000000
0.06250000000000  0.8730000000  0.0000000000000000
0.06250000000000  0.8740000000  0.0000000000000000
0.06250000000000  0.8750000000  0.0000000000000000
0.06250000000000  0.8760000000  0.0000000000000000
0.06250000000000  0.8770000000  0.0000000000000000
0.06250000000000  0.8780000000  0.0000000000000000
0.06250000000000  0.8790000000  0.0000000000000000
0.06250000000000  0.8800000000  0.0000000000000000
0.06250000000000  0.8810000000  0.0000000000000000
0.06250000000000  0.8820000000  0.0000000000000000
0.06250000000000  0.8830000000  0.0000000000000000
0.06250000000000  0.8840000000  0.0000000000000000
0.06250000000000  0.8850000000  0.0000000000000000
0.06250000000000  0.8860000000  0.0000000000000000
0.06250000000000  0.8870000000  0.0000000000000000
0.06250000000000  0.8880000000  0.0000000000000000
0.06250000000000  0.8890000000  0.0000000000000000
0.06250000000000  0.8900000000  0.0000000000000000
0.06250000000000  0.8910000000  0.0000000000000000
0.06250000000000  0.8920000000  0.0000000000000000
0.06250000000000  0.8930000000  0.0000000000000000
0.06250000000000  0.8940000000  0.0000000000000000
0.06250000000000  0.8950000000  0.0000000000000000
0.06250000000000  0.8960000000  0.0000000000000000
0.06250000000000  0.8970000000  0.0000000000000000
0.06250000000000  0.8980000000  0.0000000000000000
0.06250000000000  0.8990000000  0.0000000000000000
0.06250000000000  0.9000000000  0.0000000000000000
0.06250000000000  0.9010000000  0.0000000000000000
0.06250000000000  0.9020000000  0.0000000000000000
0.06250000000000  0.9030000000  0.0000000000000000
0.06250000000000  0.9040000000  0.0000000000000000
0.06250000000000  0.9050000000  0.0000000000000000
0.06250000000000  0.9060000000  0.0000000000000000
0.06250000000000  0.9070000000  0.0000000000000000
0.06250000000000  0.9080000000  0.0000000000000000
0.06250000000000  0.9090000000  0.0000000000000000
0.06250000000000  0.9100000000  0.0000000000000000
0.06250000000000  0.9110000000  0.0000000000000000
0.06250000000000  0.9120000000  0.0000000000000000
0.06250000000000  0.9130000000  0.0000000000000000
0.06250000000000  0.9140000000  0.0000000000000000
0.06250000000000  0.9150000000  0.0000000000000000
0.06250000000000  0.9160000000  0.0000000000000000
0.06250000000000  0.9170000000  0.0000000000000000
0.06250000000000  0.9180000000  0.0000000000000000
0.06250000000000  0.9190000000  0.0000000000000000
0.06250000000000  0.9200000000  0.0000000000000000
0.06250000000000  0.9210000000  0.0000000000000000
0.06250000000000  0.9220000000  0.0000000000000000
0.06250000000000  0.9230000000  0.0000000000000000
0.06250000000000  0.9240000000  0.0000000000000000
0.06250000000000  0.9250000000  0.0000000000000000
0.06250000000000  0.9260000000  0.0000000000000000
0.06250000000000  0.9270000000  0.0000000000000000
0.06250000000000  0.9280000000  0.0000000000000000
0.06250000000000  0.9290000000  0.0000000000000000
0.06250000000000  0.9300000000  0.0000000000000000
0.06250000000000  0.9310000000  0.0000000000000000
0.06250000000000  0.9320000000  0.0000000000000000
0.06250000000000  0.9330000000  0.0000000000000000
0.06250000000000  0.9340000000  0.0000000000000000
0.06250000000000  0.9350000000  0.0000000000000000
0.06250000000000  0.9360000000  0.0000000000000000
0.06250000000000  0.9370000000  0.0000000000000000
0.06250000000000  0.9380000000  0.0000000000000000
0.06250000000000  0.9390000000  0.0000000000000000
0.06250000000000  0.9400000000  0.0000000000000000
0.06250000000000  0.9410000000  0.0000000000000000
0.06250000000000  0.9420000000  0.0000000000000000
0.06250000000000  0.9430000000  0.0000000000000000
0.06250000000000  0.9440000000  0.0000000000000000
0.06250000000000  0.9450000000  0.0000000000000000
0.06250000000000  0.9460000000  0.0000000000000000
0.06250000000000  0.9470000000  0.0000000000000000
0.06250000000000  0.9480000000  0.0000000000000000
0.06250000000000  0.9490000000  0.0000000000000000
0.06250000000000  0.9500000000  0.0000000000000000
0.06250000000000  0.9510000000  0.0000000000000000
0.06250000000000  0.9520000000  0.0000000000000000
0.06250000000000  0.9530000000  0.0000000000000000
0.06250000000000  0.9540000000  0.0000000000000000
0.06250000000000  0.9550000000  0.0000000000000000
0.06250000000000  0.9560000000  0.0000000000000000
0.06250000000000  0.9570000000  0.0000000000000000
0.06250000000000  0.9580000000  0.0000000000000000
0.06250000000000  0.9590000000  0.0000000000000000
0.06250000000000  0.9600000000  0.0000000000000000
0.06250000000000  0.9610000000  0.0000000000000000
0.06250000000000  0.9620000000  0.0000000000000000
0.06250000000000  0.9630000000  0.0000000000000000
0.06250000000000  0.9640000000  0.0000000000000000
0.06250000000000  0.9650000000  0.0000000000000000
0.06250000000000  0.9660000000  0.0000000000000000
0.06250000000000  0.9670000000  0.0000000000000000
0.06250000000000  0.9680000000  0.0000000000000000
0.06250000000000  0.9690000000  0.0000000000000000
0.06250000000000  0.9700000000  0.0000000000000000
0.06250000000000  0.9710000000  0.0000000000000000
0.06250000000000  0.9720000000  0.0000000000000000
0.06250000000000  0.9730000000  0.0000000000000000
0.06250000000000  0.9740000000  0.0000000000000000
0.06250000000000  0.9750000000  0.0000000000000000
0.06250000000000  0.9760000000  0.0000000000000000
0.06250000000000  0.9770000000  0.0000000000000000
0.06250000000000  0.9780000000  0.0000000000000000
0.06250000000000  0.9790000000  0.0000000000000000
0.06250000000000  0.9800000000  0.0000000000000000
0.06250000000000  0.9810000000  0.0000000000000000
0.06250000000000  0.9820000000  0.0000000000000000
0.06250000000000  0.9830000000  0.0000000000000000
0.06250000000000  0.9840000000  0.0000000000000000
0.06250000000000  0.9850000000  0.0000000000000000
0.06250000000000  0.9860000000  0.0000000000000000
0.06250000000000  0.9870000000  0.0000000000000000
0.06250000000000  0.9880000000  0.0000000000000000
0.06250000000000  0.9890000000  0.0000000000000000
0.06250000000000  0.9900000000  0.0000000000000000
0.06250000000000  0.9910000000  0.0000000000000000
0.06250000000000  0.9920000000  0.0000000000000000
0.06250000000000  0.9930000000  0.0000000000000000
0.06250000000000  0.9940000000  0.0000000000000000
0.06250000000000  0.9950000000  0.0000000000000000
0.06250000000000  0.9960000000  0.0000000000000000
0.06250000000000  0.9970000000  0.0000000000000000
0.06250000000000  0.9980000000  0.0000000000000000
0.06250000000000  0.9990000000  0.0000000000000000
0.07031250000000  0.7000000000  0.0000000000000000
0.07031250000000  0.7010000000  0.0000000000000000
0.07031250000000  0.7020000000  0.0000000000000000
0.07031250000000  0.7030000000  0.0000000000000000
0.07031250000000  0.7040000000  0.0000000000000000
0.07031250000000  0.7050000000  0.0000000000000000
0.07031250000000  0.7060000000  0.0000000000000000
0.07031250000000  0.7070000000  0.0000000000000000
0.07031250000000  0.7080000000  0.0000000000000000
0.07031250000000  0.7090000000  0.0000000000000000
0.07031250000000  0.7100000000  0.0000000000000000
0.07031250000000  0.7110000000  0.0000000000000000
0.07031250000000  0.7120000000  0.0000000000000000
0.07031250000000  0.7130000000  0.0000000000000000
0.07031250000000  0.7140000000  0.0000000000000000
0.07031250000000  0.7150000000  0.0000000000000000
0.07031250000000  0.7160000000  0.0000000000000000
0.07031250000000  0.7170000000  0.0000000000000000
0.07031250000000  0.7180000000  0.0000000000000000
0.07031250000000  0.7190000000  0.0000000000000000
0.07031250000000  0.7200000000  0.0000000000000000
0.07031250000000  0.7210000000  0.0000000000000000
0.07031250000000  0.7220000000  0.0000000000000000
0.07031250000000  0.7230000000  0.0000000000000000
0.07031250000000  0.7240000000  0.0000000000000000
0.07031250000000  0.7250000000  0.0000000000000000
0.07031250000000  0.7260000000  0.0000000000000000
0.07031250000000  0.7270000000  0.0000000000000000
0.07031250000000  0.7280000000  0.0000000000000000
0.07031250000000  0.7290000000  0.0000000000000000
0.07031250000000  0.7300000000  0.0000000000000000
0.07031250000000  0.7310000000  0.0000000000000000
0.07031250000000  0.7320000000  0.0000000000000000
0.07031250000000  0.7330000000  0.0000000000000000
0.07031250000000  0.7340000000  0.0000000000000000
0.07031250000000  0.7350000000  0.0000000000000000
0.07031250000000  0.7360000000  0.0000000000000000
0.07031250000000  0.7370000000  0.0000000000000000
0.07031250000000  0.7380000000  0.0000000000000000
0.07031250000000  0.7390000000  0.0000000000000000
0.07031250000000  0.7400000000  0.0000000000000000
0.07031250000000  0.7410000000  0.0000000000000000
0.07031250000000  0.7420000000  0.0000000000000000
0.07031250000000  0.7430000000  0.0000000000000000
0.07031250000000  0.7440000000  0.0000000000000000
0.07031250000000  0.7450000000  0.0000000000000000
0.07031250000000  0.7460000000  0.0000000000000000
0.07031250000000  0.7470000000  0.0000000000000000
0.07031250000000  0.7480000000  0.0000000000000000
0.07031250000000  0.7490000000  0.0000000000000000
0.07031250000000  0.7500000000  0.0000000000000000
0.07031250000000  0.7510000000  0.0000000000000000
0.07031250000000  0.7520000000  0.0000000000000000
0.07031250000000  0.7530000000  0.0000000000000000
0.07031250000000  0.7540000000  0.0000000000000000
0.07031250000000  0.7550000000  0.0000000000000000
0.07031250000000  0.7560000000  0.0000000000000000
0.07031250000000  0.7570000000  0.0000000000000000
0.07031250000000  0.7580000000  0.0000000000000000
0.07031250000000  0.7590000000  0.0000000000000000
0.07031250000000  0.7600000000  0.0000000000000000
0.07031250000000  0.7610000000  0.0000000000000000
0.07031250000000  0.7620000000  0.0000000000000000
0.07031250000000  0.7630000000  0.0000000000000000
0.07031250000000  0.7640000000  0.0000000000000000
0.07031250000000  0.7650000000  0.0000000000000000
0.07031250000000  0.7660000000  0.0000000000000000
0.07031250000000  0.7670000000  0.0009296058064231
0.07031250000000  0.7680000000  0.0012134312735744
0.07031250000000  0.7690000000  0.0012118146818347
0.07031250000000  0.7700000000  0.0012101972334668
0.07031250000000  0.7710000000  0.0012085789437750
0.07031250000000  0.7720000000  0.0012069598280046
0.07031250000000  0.7730000000  0.0012053399013415
0.07031250000000  0.7740000000  0.0010502407513382
0.07031250000000  0.7750000000  0.0000344307730717
0.07031250000000  0.7760000000  0.0000000000000000
0.07031250000000  0.7770000000  0.0000000000000000
0.07031250000000  0.7780000000  0.0000000000000000
0.07031250000000  0.7790000000  0.0000000000000000
0.07031250000000  0.7800000000  0.0000000000000000
0.07031250000000  0.7810000000  0.0000000000000000
0.07031250000000  0.7820000000  0.0000000000000000
0.07031250000000  0.7830000000  0.0000000000000000
0.07031250000000  0.7840000000  0.0000000000000000
0.07031250000000  0.7850000000  0.0000000000000000
0.07031250000000  0.7860000000  0.0000000000000000
0.07031250000000  0.7870000000  0.0000000000000000
0.07031250000000  0.7880000000  0.0000000000000000
0.07031250000000  0.7890000000  0.0000000000000000
0.07031250000000  0.7900000000  0.0000000000000000
0.07031250000000  0.7910000000  0.0000000000000000
0.07031250000000  0.7920000000  0.0000000000000000
0.07031250000000  0.7930000000  0.0000000000000000
0.07031250000000  0.7940000000  0.0000000000000000
0.07031250000000  0.7950000000  0.0000000000000000
0.07031250000000  0.7960000000  0.0000000000000000
0.07031250000000  0.7970000000  0.0000000000000000
0.07031250000000  0.7980000000  0.0000000000000000
0.07031250000000  0.7990000000  0.0000000000000000
0.07031250000000  0.8000000000  0.0000000000000000
0.07031250000000  0.8010000000  0.0000000000000000
0.07031250000000  0.8020000000  0.0000000000000000
0.07031250000000  0.8030000000  0.0000000000000000
0.07031250000000  0.8040000000  0.0000000000000000
0.07031250000000  0.8050000000  0.0000000000000000
0.07031250000000  0.8060000000  0.0000000000000000
0.07031250000000  0.8070000000  0.0000000000000000
0.07031250000000  0.8080000000  0.0000000000000000
0.07031250000000  0.8090000000  0.0000000000000000
0.07031250000000  0.8100000000  0.0000000000000000
0.07031250000000  0.8110000000  0.0000000000000000
0.07031250000000  0.8120000000  0.0000000000000000
0.07031250000000  0.8130000000  0.0000000000000000
0.07031250000000  0.8140000000  0.0000000000000000
0.07031250000000  0.8150000000  0.0000000000000000
0.07031250000000  0.8160000000  0.0000000000000000
0.07031250000000  0.8170000000  0.0000000000000000
0.07031250000000  0.8180000000  0.0000000000000000
0.07031250000000  0.8190000000  0.0000000000000000
0.07031250000000  0.8200000000  0.0000000000000000
0.07031250000000  0.8210000000  0.0000000000000000
0.07031250000000  0.8220000000  0.0000000000000000
0.07031250000000  0.8230000000  0.0000000000000000
0.07031250000000  0.8240000000  0.0000000000000000
0.07031250000000  0.8250000000  0.0000000000000000
0.07031250000000  0.8260000000  0.0000000000000000
0.07031250000000  0.8270000000  0.0000000000000000
0.07031250000000  0.8280000000  0.0000000000000000
0.07031250000000  0.8290000000  0.0000000000000000
0.07031250000000  0.8300000000  0.0000000000000000
0.07031250000000  0.8310000000  0.0000000000000000
0.07031250000000  0.8320000000  0.0000000000000000
0.07031250000000  0.8330000000  0.0000000000000000
0.07031250000000  0.8340000000  0.0000000000000000
0.07031250000000  0.8350000000  0.0000000000000000
0.07031250000000  0.8360000000  0.0000000000000000
0.07031250000000  0.8370000000  0.0000000000000000
0.07031250000000  0.8380000000  0.0000000000000000
0.07031250000000  0.8390000000  0.0000000000000000
0.07031250000000  0.8400000000  0.0000000000000000
0.07031250000000  0.8410000000  0.0000000000000000
0.07031250000000  0.8420000000  0.0000000000000000
0.07031250000000  0.8430000000  0.0000000000000000
0.07031250000000  0.8440000000  0.0000000000000000
0.07031250000000  0.8450000000  0.0000000000000000
0.07031250000000  0.8460000000  0.0000000000000000
0.07031250000000  0.8470000000  0.0000000000000000
0.07031250000000  0.8480000000  0.0000000000000000
0.07031250000000  0.8490000000  0.0000000000000000
0.07031250000000  0.8500000000  0.0000000000000000
0.07031250000000  0.8510000000  0.0000000000000000
0.07031250000000  0.8520000000  0.0000000000000000
0.07031250000000  0.8530000000  0.0000000000000000
0.07031250000000  0.8540000000  0.0000000000000000
0.07031250000000  0.8550000000  0.0000000000000000
0.07031250000000  0.8560000000  0.0000000000000000
0.07031250000000  0.8570000000  0.0000000000000000
0.07031250000000  0.8580000000  0.0000000000000000
0.07031250000000  0.8590000000  0.0000000000000000
0.07031250000000  0.8600000000  0.0000000000000000
0.07031250000000  0.8610000000  0.0000000000000000
0.07031250000000  0.8620000000  0.0000000000000000
0.07031250000000  0.8630000000  0.0000000000000000
0.07031250000000  0.8640000000  0.0000000000000000
0.07031250000000  0.8650000000  0.0000000000000000
0.07031250000000  0.8660000000  0.0000000000000000
0.07031250000000  0.8670000000  0.0000000000000000
0.07031250000000  0.8680000000  0.0000000000000000
0.07031250000000  0.8690000000  0.0000000000000000
0.07031250000000  0.8700000000  0.0000000000000000
0.07031250000000  0.8710000000  0.0000000000000000
0.07031250000000  0.8720000000  0.0000000000000000
0.07031250000000  0.8730000000  0.0000000000000000
0.07031250000000  0.8740000000  0.0000000000000000
0.07031250000000  0.8750000000  0.0000000000000000
0.07031250000000  0.8760000000  0.0000000000000000
0.07031250000000  0.8770000000  0.0000000000000000
0.07031250000000  0.8780000000  0.0000000000000000
0.07031250000000  0.8790000000  0.0000000000000000
0.07031250000000  0.8800000000  0.0000000000000000
0.07031250000000  0.8810000000  0.0000000000000000
0.07031250000000  0.8820000000  0.0000000000000000
0.07031250000000  0.8830000000  0.0000000000000000
0.07031250000000  0.8840000000  0.0000000000000000
0.07031250000000  0.8850000000  0.0000000000000000
0.07031250000000  0.8860000000  0.0000000000000000
0.07031250000000  0.8870000000  0.0000000000000000
0.07031250000000  0.8880000000  0.0000000000000000
0.07031250000000  0.8890000000  0.0000000000000000
0.07031250000000  0.8900000000  0.0000000000000000
0.07031250000000  0.8910000000  0.0000000000000000
0.07031250000000  0.8920000000  0.0000000000000000
0.07031250000000  0.8930000000  0.0000000000000000
0.07031250000000  0.8940000000  0.0000000000000000
0.07031250000000  0.8950000000  0.0000000000000000
0.07031250000000  0.8960000000  0.0000000000000000
0.07031250000000  0.8970000000  0.0000000000000000
0.07031250000000  0.8980000000  0.0000000000000000
0.07031250000000  0.8990000000  0.0000000000000000
0.07031250000000  0.9000000000  0.0000000000000000
0.07031250000000  0.9010000000  0.0000000000000000
0.07031250000000  0.9020000000  0.0000000000000000
0.07031250000000  0.9030000000  0.0000000000000000
0.07031250000000  0.9040000000  0.0000000000000000
0.07031250000000  0.9050000000  0.0000000000000000
0.07031250000000  0.9060000000  0.0000000000000000
0.07031250000000  0.9070000000  0.0000000000000000
0.07031250000000  0.9080000000  0.0000000000000000
0.07031250000000  0.9090000000  0.0000000000000000
0.07031250000000  0.9100000000  0.0000000000000000
0.07031250000000  0.9110000000  0.0000000000000000
0.07031250000000  0.9120000000  0.0000000000000000
0.07031250000000  0.9130000000  0.0000000000000000
0.07031250000000  0.9140000000  0.0000000000000000
0.07031250000000  0.9150000000  0.0000000000000000
0.07031250000000  0.9160000000  0.0000000000000000
0.07031250000000  0.9170000000  0.0000000000000000
0.07031250000000  0.9180000000  0.0000000000000000
0.07031250000000  0.9190000000  0.0000000000000000
0.07031250000000  0.9200000000  0.0000000000000000
0.07031250000000  0.9210000000  0.0000000000000000
0.07031250000000  0.9220000000  0.0000000000000000
0.07031250000000  0.9230000000  0.0000000000000000
0.07031250000000  0.9240000000  0.0000000000000000
0.07031250000000  0.9250000000  0.0000000000000000
0.07031250000000  0.9260000000  0.0000000000000000
0.07031250000000  0.9270000000  0.0000000000000000
0.07031250000000  0.9280000000  0.0000000000000000
0.07031250000000  0.9290000000  0.0000000000000000
0.07031250000000  0.9300000000  0.0000000000000000
0.07031250000000  0.9310000000  0.0000000000000000
0.07031250000000  0.9320000000  0.0000000000000000
0.07031250000000  0.9330000000  0.0000000000000000
0.07031250000000  0.9340000000  0.0000000000000000
0.07031250000000  0.9350000000  0.0000000000000000
0.07031250000000  0.9360000000  0.0000000000000000
0.07031250000000  0.9370000000  0.0000000000000000
0.07031250000000  0.9380000000  0.0000000000000000
0.07031250000000  0.9390000000  0.0000000000000000
0.07031250000000  0.9400000000  0.0000000000000000
0.07031250000000  0.9410000000  0.0000000000000000
0.07031250000000  0.9420000000  0.0000000000000000
0.07031250000000  0.9430000000  0.0000000000000000
0.07031250000000  0.9440000000  0.0000000000000000
0.07031250000000  0.9450000000  0.0000000000000000
0.07031250000000  0.9460000000  0.0000000000000000
0.07031250000000  0.9470000000  0.0000000000000000
0.07031250000000  0.9480000000  0.0000000000000000
0.07031250000000  0.9490000000  0.0000000000000000
0.07031250000000  0.9500000000  0.0000000000000000
0.07031250000000  0.9510000000  0.0000000000000000
0.07031250000000  0.9520000000  0.0000000000000000
0.07031250000000  0.9530000000  0.0000000000000000
0.07031250000000  0.9540000000  0.0000000000000000
0.07031250000000  0.9550000000  0.0000000000000000
0.07031250000000  0.9560000000  0.0000000000000000
0.07031250000000  0.9570000000  0.0000000000000000
0.07031250000000  0.9580000000  0.0000000000000000
0.07031250000000  0.9590000000  0.0000000000000000
0.07031250000000  0.9600000000  0.0000000000000000
0.07031250000000  0.9610000000  0.0000000000000000
0.07031250000000  0.9620000000  0.0000000000000000
0.07031250000000  0.9630000000  0.0000000000000000
0.07031250000000  0.9640000000  0.0000000000000000
0.07031250000000  0.9650000000  0.0000000000000000
0.07031250000000  0.9660000000  0.0000000000000000
0.07031250000000  0.9670000000  0.0000000000000000
0.07031250000000  0.9680000000  0.0000000000000000
0.07031250000000  0.9690000000  0.0000000000000000
0.07031250000000  0.9700000000  0.0000000000000000
0.07031250000000  0.9710000000  0.0000000000000000
0.07031250000000  0.9720000000  0.0000000000000000
0.07031250000000  0.9730000000  0.0000000000000000
0.07031250000000  0.9740000000  0.0000000000000000
0.07031250000000  0.9750000000  0.0000000000000000
0.07031250000000  0.9760000000  0.0000000000000000
0.07031250000000  0.9770000000  0.0000000000000000
0.07031250000000  0.9780000000  0.0000000000000000
0.07031250000000  0.9790000000  0.0000000000000000
0.07031250000000  0.9800000000  0.0000000000000000
0.07031250000000  0.9810000000  0.0000000000000000
0.07031250000000  0.9820000000  0.0000000000000000
0.07031250000000  0.9830000000  0.0000000000000000
0.07031250000000  0.9840000000  0.0000000000000000
0.07031250000000  0.9850000000  0.0000000000000000
0.07031250000000  0.9860000000  0.0000000000000000
0.07031250000000  0.9870000000  0.0000000000000000
0.07031250000000  0.9880000000  0.0000000000000000
0.07031250000000  0.9890000000  0.0000000000000000
0.07031250000000  0.9900000000  0.0000000000000000
0.07031250000000  0.9910000000  0.0000000000000000
0.07031250000000  0.9920000000  0.0000000000000000
0.07031250000000  0.9930000000  0.0000000000000000
0.07031250000000  0.9940000000  0.0000000000000000
0.07031250000000  0.9950000000  0.0000000000000000
0.07031250000000  0.9960000000  0.0000000000000000
0.07031250000000  0.9970000000  0.0000000000000000
0.07031250000000  0.9980000000  0.0000000000000000
0.07031250000000  0.9990000000  0.0000000000000000
0.07812500000000  0.7000000000  0.0000000000000000
0.07812500000000  0.7010000000  0.0000000000000000
0.07812500000000  0.7020000000  0.0000000000000000
0.07812500000000  0.7030000000  0.0000000000000000
0.07812500000000  0.7040000000  0.0000000000000000
0.07812500000000  0.7050000000  0.0000000000000000
0.07812500000000  0.7060000000  0.0000000000000000
0.07812500000000  0.7070000000  0.0000000000000000
0.07812500000000  0.7080000000  0.0000000000000000
0.07812500000000  0.7090000000  0.0000000000000000
0.07812500000000  0.7100000000  0.0000000000000000
0.07812500000000  0.7110000000  0.0000000000000000
0.07812500000000  0.7120000000  0.0000000000000000
0.07812500000000  0.7130000000  0.0000000000000000
0.07812500000000  0.7140000000  0.0000000000000000
0.07812500000000  0.7150000000  0.0000000000000000
0.07812500000000  0.7160000000  0.0000000000000000
0.07812500000000  0.7170000000  0.0000000000000000
0.07812500000000  0.7180000000  0.0000000000000000
0.07812500000000  0.7190000000  0.0000000000000000
0.07812500000000  0.7200000000  0.0000000000000000
0.07812500000000  0.7210000000  0.0000000000000000
0.07812500000000  0.7220000000  0.0000000000000000
0.07812500000000  0.7230000000  0.0000000000000000
0.07812500000000  0.7240000000  0.0000000000000000
0.07812500000000  0.7250000000  0.0000000000000000
0.07812500000000  0.7260000000  0.0000000000000000
0.07812500000000  0.7270000000  0.0000000000000000
0.07812500000000  0.7280000000  0.0000000000000000
0.07812500000000  0.7290000000  0.0000000000000000
0.07812500000000  0.7300000000  0.0000000000000000
0.07812500000000  0.7310000000  0.0000000000000000
0.07812500000000  0.7320000000  0.0000000000000000
0.07812500000000  0.7330000000  0.0000000000000000
0.07812500000000  0.7340000000  0.0000000000000000
0.07812500000000  0.7350000000  0.0000000000000000
0.07812500000000  0.7360000000  0.0000000000000000
0.07812500000000  0.7370000000  0.0000000000000000
0.07812500000000  0.7380000000  0.0000000000000000
0.07812500000000  0.7390000000  0.0000000000000000
0.07812500000000  0.7400000000  0.0000000000000000
0.07812500000000  0.7410000000  0.0000000000000000
0.07812500000000  0.7420000000  0.0000000000000000
0.07812500000000  0.7430000000  0.0000000000000000
0.07812500000000  0.7440000000  0.0000000000000000
0.07812500000000  0.7450000000  0.0000000000000000
0.07812500000000  0.7460000000  0.0000000000000000
0.07812500000000  0.7470000000  0.0000000000000000
0.07812500000000  0.7480000000  0.0000000000000000
0.07812500000000  0.7490000000  0.0000000000000000
0.07812500000000  0.7500000000  0.0000000000000000
0.07812500000000  0.7510000000  0.0000000000000000
0.07812500000000  0.7520000000  0.0000000000000000
0.07812500000000  0.7530000000  0.0000000000000000
0.07812500000000  0.7540000000  0.0000000000000000
0.07812500000000  0.7550000000  0.0000000000000000
0.07812500000000  0.7560000000  0.0000000000000000
0.07812500000000  0.7570000000  0.0000000000000000
0.07812500000000  0.7580000000  0.0000000000000000
0.07812500000000  0.7590000000  0.0000000000000000
0.07812500000000  0.7600000000  0.0000000000000000
0.07812500000000  0.7610000000  0.0000000000000000
0.07812500000000  0.7620000000  0.0000000000000000
0.07812500000000  0.7630000000  0.0000593373287102
0.07812500000000  0.7640000000  0.0010984979894922
0.07812500000000  0.7650000000  0.0011806999073011
0.07812500000000  0.7660000000  0.0011791197179586
0.07812500000000  0.7670000000  0.0011775386910314
0.07812500000000  0.7680000000  0.0011759568415911
0.07812500000000  0.7690000000  0.0011743741846504
0.07812500000000  0.7700000000  0.0011727907351633
0.07812500000000  0.7710000000  0.0007994701596277
0.07812500000000  0.7720000000  0.0000000000000000
0.07812500000000  0.7730000000  0.0000000000000000
0.07812500000000  0.7740000000  0.0000000000000000
0.07812500000000  0.7750000000  0.0000000000000000
0.07812500000000  0.7760000000  0.0000000000000000
0.07812500000000  0.7770000000  0.0000000000000000
0.07812500000000  0.7780000000  0.0000000000000000
0.07812500000000  0.7790000000  0.0000000000000000
0.07812500000000  0.7800000000  0.0000000000000000
0.07812500000000  0.7810000000  0.0000000000000000
0.07812500000000  0.7820000000  0.0000000000000000
0.07812500000000  0.7830000000  0.0000000000000000
0.07812500000000  0.7840000000  0.0000000000000000
0.07812500000000  0.7850000000  0.0000000000000000
0.07812500000000  0.7860000000  0.0000000000000000
0.07812500000000  0.7870000000  0.0000000000000000
0.07812500000000  0.7880000000  0.0000000000000000
0.07812500000000  0.7890000000  0.0000000000000000
0.07812500000000  0.7900000000  0.0000000000000000
0.07812500000000  0.7910000000  0.0000000000000000
0.07812500000000  0.7920000000  0.0000000000000000
0.07812500000000  0.7930000000  0.0000000000000000
0.07812500000000  0.7940000000  0.0000000000000000
0.07812500000000  0.7950000000  0.0000000000000000
0.07812500000000  0.7960000000  0.0000000000000000
0.07812500000000  0.7970000000  0.0000000000000000
0.07812500000000  0.7980000000  0.0000000000000000
0.07812500000000  0.7990000000  0.0000000000000000
0.07812500000000  0.8000000000  0.0000000000000000
0.07812500000000  0.8010000000  0.0000000000000000
0.07812500000000  0.8020000000  0.0000000000000000
0.07812500000000  0.8030000000  0.0000000000000000
0.07812500000000  0.8040000000  0.0000000000000000
0.07812500000000  0.8050000000  0.0000000000000000
0.07812500000000  0.8060000000  0.0000000000000000
0.07812500000000  0.8070000000  0.0000000000000000
0.07812500000000  0.8080000000  0.0000000000000000
0.07812500000000  0.8090000000  0.0000000000000000
0.07812500000000  0.8100000000  0.0000000000000000
0.07812500000000  0.8110000000  0.0000000000000000
0.07812500000000  0.8120000000  0.0000000000000000
0.07812500000000  0.8130000000  0.0000000000000000
0.07812500000000  0.8140000000  0.0000000000000000
0.07812500000000  0.8150000000  0.0000000000000000
0.07812500000000  0.8160000000  0.0000000000000000
0.07812500000000  0.8170000000  0.0000000000000000
0.07812500000000  0.8180000000  0.0000000000000000
0.07812500000000  0.8190000000  0.0000000000000000
0.07812500000000  0.8200000000  0.0000000000000000
0.07812500000000  0.8210000000  0.0000000000000000
0.07812500000000  0.8220000000  0.0000000000000000
0.07812500000000  0.8230000000  0.0000000000000000
0.07812500000000  0.8240000000  0.0000000000000000
0.07812500000000  0.8250000000  0.0000000000000000
0.07812500000000  0.8260000000  0.0000000000000000
0.07812500000000  0.8270000000  0.0000000000000000
0.07812500000000  0.8280000000  0.0000000000000000
0.07812500000000  0.8290000000  0.0000000000000000
0.07812500000000  0.8300000000  0.0000000000000000
0.07812500000000  0.8310000000  0.0000000000000000
0.07812500000000  0.8320000000  0.0000000000000000
0.07812500000000  0.8330000000  0.0000000000000000
0.07812500000000  0.8340000000  0.0000000000000000
0.07812500000000  0.8350000000  0.0000000000000000
0.07812500000000  0.8360000000  0.0000000000000000
0.07812500000000  0.8370000000  0.0000000000000000
0.07812500000000  0.8380000000  0.0000000000000000
0.07812500000000  0.8390000000  0.0000000000000000
0.07812500000000  0.8400000000  0.0000000000000000
0.07812500000000  0.8410000000  0.0000000000000000
0.07812500000000  0.8420000000  0.0000000000000000
0.07812500000000  0.8430000000  0.0000000000000000
0.07812500000000  0.8440000000  0.0000000000000000
0.07812500000000  0.8450000000  0.0000000000000000
0.07812500000000  0.8460000000  0.0000000000000000
0.07812500000000  0.8470000000  0.0000000000000000
0.07812500000000  0.8480000000  0.0000000000000000
0.07812500000000  0.8490000000  0.0000000000000000
0.07812500000000  0.8500000000  0.0000000000000000
0.07812500000000  0.8510000000  0.0000000000000000
0.07812500000000  0.8520000000  0.0000000000000000
0.07812500000000  0.8530000000  0.0000000000000000
0.07812500000000  0.8540000000  0.0000000000000000
0.07812500000000  0.8550000000  0.0000000000000000
0.07812500000000  0.8560000000  0.0000000000000000
0.07812500000000  0.8570000000  0.0000000000000000
0.07812500000000  0.8580000000  0.0000000000000000
0.07812500000000  0.8590000000  0.0000000000000000
0.07812500000000  0.8600000000  0.0000000000000000
0.07812500000000  0.8610000000  0.0000000000000000
0.07812500000000  0.8620000000  0.0000000000000000
0.07812500000000  0.8630000000  0.0000000000000000
0.07812500000000  0.8640000000  0.0000000000000000
0.07812500000000  0.8650000000  0.0000000000000000
0.07812500000000  0.8660000000  0.0000000000000000
0.07812500000000  0.8670000000  0.0000000000000000
0.07812500000000  0.8680000000  0.0000000000000000
0.07812500000000  0.8690000000  0.0000000000000000
0.07812500000000  0.8700000000  0.0000000000000000
0.07812500000000  0.8710000000  0.0000000000000000
0.07812500000000  0.8720000000  0.0000000000000000
0.07812500000000  0.8730000000  0.0000000000000000
0.07812500000000  0.8740000000  0.0000000000000000
0.07812500000000  0.8750000000  0.0000000000000000
0.07812500000000  0.8760000000  0.0000000000000000
0.07812500000000  0.8770000000  0.0000000000000000
0.07812500000000  0.8780000000  0.0000000000000000
0.07812500000000  0.8790000000  0.0000000000000000
0.07812500000000  0.8800000000  0.0000000000000000
0.07812500000000  0.8810000000  0.0000000000000000
0.07812500000000  0.8820000000  0.0000000000000000
0.07812500000000  0.8830000000  0.0000000000000000
0.07812500000000  0.8840000000  0.0000000000000000
0.07812500000000  0.8850000000  0.0000000000000000
0.07812500000000  0.8860000000  0.0000000000000000
0.07812500000000  0.8870000000  0.0000000000000000
0.07812500000000  0.8880000000  0.0000000000000000
0.07812500000000  0.8890000000  0.0000000000000000
0.07812500000000  0.8900000000  0.0000000000000000
0.07812500000000  0.8910000000  0.0000000000000000
0.07812500000000  0.8920000000  0.0000000000000000
0.07812500000000  0.8930000000  0.0000000000000000
0.07812500000000  0.8940000000  0.0000000000000000
0.07812500000000  0.8950000000  0.0000000000000000
0.07812500000000  0.8960000000  0.0000000000000000
0.07812500000000  0.8970000000  0.0000000000000000
0.07812500000000  0.8980000000  0.0000000000000000
0.07812500000000  0.8990000000  0.0000000000000000
0.07812500000000  0.9000000000  0.0000000000000000
0.07812500000000  0.9010000000  0.0000000000000000
0.07812500000000  0.9020000000  0.0000000000000000
0.07812500000000  0.9030000000  0.0000000000000000
0.07812500000000  0.9040000000  0.0000000000000000
0.07812500000000  0.9050000000  0.0000000000000000
0.07812500000000  0.9060000000  0.0000000000000000
0.07812500000000  0.9070000000  0.0000000000000000
0.07812500000000  0.9080000000  0.0000000000000000
0.07812500000000  0.9090000000  0.0000000000000000
0.07812500000000  0.9100000000  0.0000000000000000
0.07812500000000  0.9110000000  0.0000000000000000
0.07812500000000  0.9120000000  0.0000000000000000
0.07812500000000  0.9130000000  0.0000000000000000
0.07812500000000  0.9140000000  0.0000000000000000
0.07812500000000  0.9150000000  0.0000000000000000
0.07812500000000  0.9160000000  0.0000000000000000
0.07812500000000  0.9170000000  0.0000000000000000
0.07812500000000  0.9180000000  0.0000000000000000
0.07812500000000  0.9190000000  0.0000000000000000
0.07812500000000  0.9200000000  0.0000000000000000
0.07812500000000  0.9210000000  0.0000000000000000
0.07812500000000  0.9220000000  0.0000000000000000
0.07812500000000  0.9230000000  0.0000000000000000
0.07812500000000  0.9240000000  0.0000000000000000
0.07812500000000  0.9250000000  0.0000000000000000
0.07812500000000  0.9260000000  0.0000000000000000
0.07812500000000  0.9270000000  0.0000000000000000
0.07812500000000  0.9280000000  0.0000000000000000
0.07812500000000  0.9290000000  0.0000000000000000
0.07812500000000  0.9300000000  0.0000000000000000
0.07812500000000  0.9310000000  0.0000000000000000
0.07812500000000  0.9320000000  0.0000000000000000
0.07812500000000  0.9330000000  0.0000000000000000
0.07812500000000  0.9340000000  0.0000000000000000
0.07812500000000  0.9350000000  0.0000000000000000
0.07812500000000  0.9360000000  0.0000000000000000
0.07812500000000  0.9370000000  0.0000000000000000
0.07812500000000  0.9380000000  0.0000000000000000
0.07812500000000  0.9390000000  0.0000000000000000
0.07812500000000  0.9400000000  0.0000000000000000
0.07812500000000  0.9410000000  0.0000000000000000
0.07812500000000  0.9420000000  0.0000000000000000
0.07812500000000  0.9430000000  0.0000000000000000
0.07812500000000  0.9440000000  0.0000000000000000
0.07812500000000  0.9450000000  0.0000000000000000
0.07812500000000  0.9460000000  0.0000000000000000
0.07812500000000  0.9470000000  0.0000000000000000
0.07812500000000  0.9480000000  0.0000000000000000
0.07812500000000  0.9490000000  0.0000000000000000
0.07812500000000  0.9500000000  0.0000000000000000
0.07812500000000  0.9510000000  0.0000000000000000
0.07812500000000  0.9520000000  0.0000000000000000
0.07812500000000  0.9530000000  0.0000000000000000
0.07812500000000  0.9540000000  0.0000000000000000
0.07812500000000  0.9550000000  0.0000000000000000
0.07812500000000  0.9560000000  0.0000000000000000
0.07812500000000  0.9570000000  0.0000000000000000
0.07812500000000  0.9580000000  0.0000000000000000
0.07812500000000  0.9590000000  0.0000000000000000
0.07812500000000  0.9600000000  0.0000000000000000
0.07812500000000  0.9610000000  0.0000000000000000
0.07812500000000  0.9620000000  0.0000000000000000
0.07812500000000  0.9630000000  0.0000000000000000
0.07812500000000  0.9640000000  0.0000000000000000
0.07812500000000  0.9650000000  0.0000000000000000
0.07812500000000  0.9660000000  0.0000000000000000
0.07812500000000  0.9670000000  0.0000000000000000
0.07812500000000  0.9680000000  0.0000000000000000
0.07812500000000  0.9690000000  0.0000000000000000
0.07812500000000  0.9700000000  0.0000000000000000
0.07812500000000  0.9710000000  0.0000000000000000
0.07812500000000  0.9720000000  0.0000000000000000
0.07812500000000  0.9730000000  0.0000000000000000
0.07812500000000  0.9740000000  0.0000000000000000
0.07812500000000  0.9750000000  0.0000000000000000
0.07812500000000  0.9760000000  0.0000000000000000
0.07812500000000  0.9770000000  0.0000000000000000
0.07812500000000  0.9780000000  0.0000000000000000
0.07812500000000  0.9790000000  0.0000000000000000
0.07812500000000  0.9800000000  0.0000000000000000
0.07812500000000  0.9810000000  0.0000000000000000
0.07812500000000  0.9820000000  0.0000000000000000
0.07812500000000  0.9830000000  0.0000000000000000
0.07812500000000  0.9840000000  0.0000000000000000
0.07812500000000  0.9850000000  0.0000000000000000
0.07812500000000  0.9860000000  0.0000000000000000
0.07812500000000  0.9870000000  0.0000000000000000
0.07812500000000  0.9880000000  0.0000000000000000
0.07812500000000  0.9890000000  0.0000000000000000
0.07812500000000  0.9900000000  0.0000000000000000
0.07812500000000  0.9910000000  0.0000000000000000
0.07812500000000  0.9920000000  0.0000000000000000
0.07812500000000  0.9930000000  0.0000000000000000
0.07812500000000  0.9940000000  0.0000000000000000
0.07812500000000  0.9950000000  0.0000000000000000
0.07812500000000  0.9960000000  0.0000000000000000
0.07812500000000  0.9970000000  0.0000000000000000
0.07812500000000  0.9980000000  0.0000000000000000
0.07812500000000  0.9990000000  0.0000000000000000
0.08593750000000  0.7000000000  0.0000000000000000
0.08593750000000  0.7010000000  0.0000000000000000
0.08593750000000  0.7020000000  0.0000000000000000
0.08593750000000  0.7030000000  0.0000000000000000
0.08593750000000  0.7040000000  0.0000000000000000
0.08593750000000  0.7050000000  0.0000000000000000
0.08593750000000  0.7060000000  0.0000000000000000
0.08593750000000  0.7070000000  0.0000000000000000
0.08593750000000  0.7080000000  0.0000000000000000
0.08593750000000  0.7090000000  0.0000000000000000
0.08593750000000  0.7100000000  0.0000000000000000
0.08593750000000  0.7110000000  0.0000000000000000
0.08593750000000  0.7120000000  0.0000000000000000
0.08593750000000  0.7130000000  0.0000000000000000
0.08593750000000  0.7140000000  0.0000000000000000
0.08593750000000  0.7150000000  0.0000000000000000
0.08593750000000  0.7160000000  0.0000000000000000
0.08593750000000  0.7170000000  0.0000000000000000
0.08593750000000  0.7180000000  0.0000000000000000
0.08593750000000  0.7190000000  0.0000000000000000
0.08593750000000  0.7200000000  0.0000000000000000
0.08593750000000  0.7210000000  0.0000000000000000
0.08593750000000  0.7220000000  0.0000000000000000
0.08593750000000  0.7230000000  0.0000000000000000
0.08593750000000  0.7240000000  0.0000000000000000
0.08593750000000  0.7250000000  0.0000000000000000
0.08593750000000  0.7260000000  0.0000000000000000
0.08593750000000  0.7270000000  0.0000000000000000
0.08593750000000  0.7280000000  0.0000000000000000
0.08593750000000  0.7290000000  0.0000000000000000
0.08593750000000  0.7300000000  0.0000000000000000
0.08593750000000  0.7310000000  0.0000000000000000
0.08593750000000  0.7320000000  0.0000000000000000
0.08593750000000  0.7330000000  0.0000000000000000
0.08593750000000  0.7340000000  0.0000000000000000
0.08593750000000  0.7350000000  0.0000000000000000
0.08593750000000  0.7360000000  0.0000000000000000
0.08593750000000  0.7370000000  0.0000000000000000
0.08593750000000  0.7380000000  0.0000000000000000
0.08593750000000  0.7390000000  0.0000000000000000
0.08593750000000  0.7400000000  0.0000000000000000
0.08593750000000  0.7410000000  0.0000000000000000
0.08593750000000  0.7420000000  0.0000000000000000
0.08593750000000  0.7430000000  0.0000000000000000
0.08593750000000  0.7440000000  0.0000000000000000
0.08593750000000  0.7450000000  0.0000000000000000
0.08593750000000  0.7460000000  0.0000000000000000
0.08593750000000  0.7470000000  0.0000000000000000
0.08593750000000  0.7480000000  0.0000000000000000
0.08593750000000  0.7490000000  0.0000000000000000
0.08593750000000  0.7500000000  0.0000000000000000
0.08593750000000  0.7510000000  0.0000000000000000
0.08593750000000  0.7520000000  0.0000000000000000
0.08593750000000  0.7530000000  0.0000000000000000
0.08593750000000  0.7540000000  0.0000000000000000
0.08593750000000  0.7550000000  0.0000000000000000
0.08593750000000  0.7560000000  0.0000000000000000
0.08593750000000  0.7570000000  0.0000000000000000
0.08593750000000  0.7580000000  0.0000000000000000
0.08593750000000  0.7590000000  0.0000000000000000
0.08593750000000  0.7600000000  0.0001324766817455
0.08593750000000  0.7610000000  0.0011411295037878
0.08593750000000  0.7620000000  0.0011475816582660
0.08593750000000  0.7630000000  0.0011460391898690
0.08593750000000  0.7640000000  0.0011444959023251
0.08593750000000  0.7650000000  0.0011429518104588
0.08593750000000  0.7660000000  0.0011414069290363
0.08593750000000  0.7670000000  0.0011398612727660
0.08593750000000  0.7680000000  0.0006287560716905
0.08593750000000  0.7690000000  0.0000000000000000
0.08593750000000  0.7700000000  0.0000000000000000
0.08593750000000  0.7710000000  0.0000000000000000
0.08593750000000  0.7720000000  0.0000000000000000
0.08593750000000  0.7730000000  0.0000000000000000
0.08593750000000  0.7740000000  0.0000000000000000
0.08593750000000  0.7750000000  0.0000000000000000
0.08593750000000  0.7760000000  0.0000000000000000
0.08593750000000  0.7770000000  0.0000000000000000
0.08593750000000  0.7780000000  0.0000000000000000
0.08593750000000  0.7790000000  0.0000000000000000
0.08593750000000  0.7800000000  0.0000000000000000
0.08593750000000  0.7810000000  0.0000000000000000
0.08593750000000  0.7820000000  0.0000000000000000
0.08593750000000  0.7830000000  0.0000000000000000
0.08593750000000  0.7840000000  0.0000000000000000
0.08593750000000  0.7850000000  0.0000000000000000
0.08593750000000  0.7860000000  0.0000000000000000
0.08593750000000  0.7870000000  0.0000000000000000
0.08593750000000  0.7880000000  0.0000000000000000
0.08593750000000  0.7890000000  0.0000000000000000
0.08593750000000  0.7900000000  0.0000000000000000
0.08593750000000  0.7910000000  0.0000000000000000
0.08593750000000  0.7920000000  0.0000000000000000
0.08593750000000  0.7930000000  0.0000000000000000
0.08593750000000  0.7940000000  0.0000000000000000
0.08593750000000  0.7950000000  0.0000000000000000
0.08593750000000  0.7960000000  0.0000000000000000
0.08593750000000  0.7970000000  0.0000000000000000
0.08593750000000  0.7980000000  0.0000000000000000
0.08593750000000  0.7990000000  0.0000000000000000
0.08593750000000  0.8000000000  0.0000000000000000
0.08593750000000  0.8010000000  0.0000000000000000
0.08593750000000  0.8020000000  0.0000000000000000
0.08593750000000  0.8030000000  0.0000000000000000
0.08593750000000  0.8040000000  0.0000000000000000
0.08593750000000  0.8050000000  0.0000000000000000
0.08593750000000  0.8060000000  0.0000000000000000
0.08593750000000  0.8070000000  0.0000000000000000
0.08593750000000  0.8080000000  0.0000000000000000
0.08593750000000  0.8090000000  0.0000000000000000
0.08593750000000  0.8100000000  0.0000000000000000
0.08593750000000  0.8110000000  0.0000000000000000
0.08593750000000  0.8120000000  0.0000000000000000
0.08593750000000  0.8130000000  0.0000000000000000
0.08593750000000  0.8140000000  0.0000000000000000
0.08593750000000  0.8150000000  0.0000000000000000
0.08593750000000  0.8160000000  0.0000000000000000
0.08593750000000  0.8170000000  0.0000000000000000
0.08593750000000  0.8180000000  0.0000000000000000
0.08593750000000  0.8190000000  0.0000000000000000
0.08593750000000  0.8200000000  0.0000000000000000
0.08593750000000  0.8210000000  0.0000000000000000
0.08593750000000  0.8220000000  0.0000000000000000
0.08593750000000  0.8230000000  0.0000000000000000
0.08593750000000  0.8240000000  0.0000000000000000
0.08593750000000  0.8250000000  0.0000000000000000
0.08593750000000  0.8260000000  0.0000000000000000
0.08593750000000  0.8270000000  0.0000000000000000
0.08593750000000  0.8280000000  0.0000000000000000
0.08593750000000  0.8290000000  0.0000000000000000
0.08593750000000  0.8300000000  0.0000000000000000
0.08593750000000  0.8310000000  0.0000000000000000
0.08593750000000  0.8320000000  0.0000000000000000
0.08593750000000  0.8330000000  0.0000000000000000
0.08593750000000  0.8340000000  0.0000000000000000
0.08593750000000  0.8350000000  0.0000000000000000
0.08593750000000  0.8360000000  0.0000000000000000
0.08593750000000  0.8370000000  0.0000000000000000
0.08593750000000  0.8380000000  0.0000000000000000
0.08593750000000  0.8390000000  0.0000000000000000
0.08593750000000  0.8400000000  0.0000000000000000
0.08593750000000  0.8410000000  0.0000000000000000
0.08593750000000  0.8420000000  0.0000000000000000
0.08593750000000  0.8430000000  0.0000000000000000
0.08593750000000  0.8440000000  0.0000000000000000
0.08593750000000  0.8450000000  0.0000000000000000
0.08593750000000  0.8460000000  0.0000000000000000
0.08593750000000  0.8470000000  0.0000000000000000
0.08593750000000  0.8480000000  0.0000000000000000
0.08593750000000  0.8490000000  0.0000000000000000
0.08593750000000  0.8500000000  0.0000000000000000
0.08593750000000  0.8510000000  0.0000000000000000
0.08593750000000  0.8520000000  0.0000000000000000
0.08593750000000  0.8530000000  0.0000000000000000
0.08593750000000  0.8540000000  0.0000000000000000
0.08593750000000  0.8550000000  0.0000000000000000
0.08593750000000  0.8560000000  0.0000000000000000
0.08593750000000  0.8570000000  0.0000000000000000
0.08593750000000  0.8580000000  0.0000000000000000
0.08593750000000  0.8590000000  0.0000000000000000
0.08593750000000  0.8600000000  0.0000000000000000
0.08593750000000  0.8610000000  0.0000000000000000
0.08593750000000  0.8620000000  0.0000000000000000
0.08593750000000  0.8630000000  0.0000000000000000
0.08593750000000  0.8640000000  0.0000000000000000
0.08593750000000  0.8650000000  0.0000000000000000
0.08593750000000  0.8660000000  0.0000000000000000
0.08593750000000  0.8670000000  0.0000000000000000
0.08593750000000  0.8680000000  0.0000000000000000
0.08593750000000  0.8690000000  0.0000000000000000
0.08593750000000  0.8700000000  0.0000000000000000
0.08593750000000  0.8710000000  0.0000000000000000
0.08593750000000  0.8720000000  0.0000000000000000
0.08593750000000  0.8730000000  0.0000000000000000
0.08593750000000  0.8740000000  0.0000000000000000
0.08593750000000  0.8750000000  0.0000000000000000
0.08593750000000  0.8760000000  0.0000000000000000
0.08593750000000  0.8770000000  0.0000000000000000
0.08593750000000  0.8780000000  0.0000000000000000
0.08593750000000  0.8790000000  0.0000000000000000
0.08593750000000  0.8800000000  0.0000000000000000
0.08593750000000  0.8810000000  0.0000000000000000
0.08593750000000  0.8820000000  0.0000000000000000
0.08593750000000  0.8830000000  0.0000000000000000
0.08593750000000  0.8840000000  0.0000000000000000
0.08593750000000  0.8850000000  0.0000000000000000
0.08593750000000  0.8860000000  0.0000000000000000
0.08593750000000  0.8870000000  0.0000000000000000
0.08593750000000  0.8880000000  0.0000000000000000
0.08593750000000  0.8890000000  0.0000000000000000
0.08593750000000  0.8900000000  0.0000000000000000
0.08593750000000  0.8910000000  0.0000000000000000
0.08593750000000  0.8920000000  0.0000000000000000
0.08593750000000  0.8930000000  0.0000000000000000
0.08593750000000  0.8940000000  0.0000000000000000
0.08593750000000  0.8950000000  0.0000000000000000
0.08593750000000  0.8960000000  0.0000000000000000
0.08593750000000  0.8970000000  0.0000000000000000
0.08593750000000  0.8980000000  0.0000000000000000
0.08593750000000  0.8990000000  0.0000000000000000
0.08593750000000  0.9000000000  0.0000000000000000
0.08593750000000  0.9010000000  0.0000000000000000
0.08593750000000  0.9020000000  0.0000000000000000
0.08593750000000  0.9030000000  0.0000000000000000
0.08593750000000  0.9040000000  0.0000000000000000
0.08593750000000  0.9050000000  0.0000000000000000
0.08593750000000  0.9060000000  0.0000000000000000
0.08593750000000  0.9070000000  0.0000000000000000
0.08593750000000  0.9080000000  0.0000000000000000
0.08593750000000  0.9090000000  0.0000000000000000
0.08593750000000  0.9100000000  0.0000000000000000
0.08593750000000  0.9110000000  0.0000000000000000
0.08593750000000  0.9120000000  0.0000000000000000
0.08593750000000  0.9130000000  0.0000000000000000
0.08593750000000  0.9140000000  0.0000000000000000
0.08593750000000  0.9150000000  0.0000000000000000
0.08593750000000  0.9160000000  0.0000000000000000
0.08593750000000  0.9170000000  0.0000000000000000
0.08593750000000  0.9180000000  0.0000000000000000
0.08593750000000  0.9190000000  0.0000000000000000
0.08593750000000  0.9200000000  0.0000000000000000
0.08593750000000  0.9210000000  0.0000000000000000
0.08593750000000  0.9220000000  0.0000000000000000
0.08593750000000  0.9230000000  0.0000000000000000
0.08593750000000  0.9240000000  0.0000000000000000
0.08593750000000  0.9250000000  0.0000000000000000
0.08593750000000  0.9260000000  0.0000000000000000
0.08593750000000  0.9270000000  0.0000000000000000
0.08593750000000  0.9280000000  0.0000000000000000
0.08593750000000  0.9290000000  0.0000000000000000
0.08593750000000  0.9300000000  0.0000000000000000
0.08593750000000  0.9310000000  0.0000000000000000
0.08593750000000  0.9320000000  0.0000000000000000
0.08593750000000  0.9330000000  0.0000000000000000
0.08593750000000  0.9340000000  0.0000000000000000
0.08593750000000  0.9350000000  0.0000000000000000
0.08593750000000  0.9360000000  0.0000000000000000
0.08593750000000  0.9370000000  0.0000000000000000
0.08593750000000  0.9380000000  0.0000000000000000
0.08593750000000  0.9390000000  0.0000000000000000
0.08593750000000  0.9400000000  0.0000000000000000
0.08593750000000  0.9410000000  0.0000000000000000
0.08593750000000  0.9420000000  0.0000000000000000
0.08593750000000  0.9430000000  0.0000000000000000
0.08593750000000  0.9440000000  0.0000000000000000
0.08593750000000  0.9450000000  0.0000000000000000
0.08593750000000  0.9460000000  0.0000000000000000
0.08593750000000  0.9470000000  0.0000000000000000
0.08593750000000  0.9480000000  0.0000000000000000
0.08593750000000  0.9490000000  0.0000000000000000
0.08593750000000  0.9500000000  0.0000000000000000
0.08593750000000  0.9510000000  0.0000000000000000
0.08593750000000  0.9520000000  0.0000000000000000
0.08593750000000  0.9530000000  0.0000000000000000
0.08593750000000  0.9540000000  0.0000000000000000
0.08593750000000  0.9550000000  0.0000000000000000
0.08593750000000  0.9560000000  0.0000000000000000
0.08593750000000  0.9570000000  0.0000000000000000
0.08593750000000  0.9580000000  0.0000000000000000
0.08593750000000  0.9590000000  0.0000000000000000
0.08593750000000  0.9600000000  0.0000000000000000
0.08593750000000  0.9610000000  0.0000000000000000
0.08593750000000  0.9620000000  0.0000000000000000
0.08593750000000  0.9630000000  0.0000000000000000
0.08593750000000  0.9640000000  0.0000000000000000
0.08593750000000  0.9650000000  0.0000000000000000
0.08593750000000  0.9660000000  0.0000000000000000
0.08593750000000  0.9670000000  0.0000000000000000
0.08593750000000  0.9680000000  0.0000000000000000
0.08593750000000  0.9690000000  0.0000000000000000
0.08593750000000  0.9700000000  0.0000000000000000
0.08593750000000  0.9710000000  0.0000000000000000
0.08593750000000  0.9720000000  0.0000000000000000
0.08593750000000  0.9730000000  0.0000000000000000
0.08593750000000  0.9740000000  0.0000000000000000
0.08593750000000  0.9750000000  0.0000000000000000
0.08593750000000  0.9760000000  0.0000000000000000
0.08593750000000  0.9770000000  0.0000000000000000
0.08593750000000  0.9780000000  0.0000000000000000
0.08593750000000  0.9790000000  0.0000000000000000
0.08593750000000  0.9800000000  0.0000000000000000
0.08593750000000  0.9810000000  0.0000000000000000
0.08593750000000  0.9820000000  0.0000000000000000
0.08593750000000  0.9830000000  0.0000000000000000
0.08593750000000  0.9840000000  0.0000000000000000
0.08593750000000  0.9850000000  0.0000000000000000
0.08593750000000  0.9860000000  0.0000000000000000
0.08593750000000  0.9870000000  0.0000000000000000
0.08593750000000  0.9880000000  0.0000000000000000
0.08593750000000  0.9890000000  0.0000000000000000
0.08593750000000  0.9900000000  0.0000000000000000
0.08593750000000  0.9910000000  0.0000000000000000
0.08593750000000  0.9920000000  0.0000000000000000
0.08593750000000  0.9930000000  0.0000000000000000
0.08593750000000  0.9940000000  0.0000000000000000
0.08593750000000  0.9950000000  0.0000000000000000
0.08593750000000  0.9960000000  0.0000000000000000
0.08593750000000  0.9970000000  0.0000000000000000
0.08593750000000  0.9980000000  0.0000000000000000
0.08593750000000  0.9990000000  0.0000000000000000
0.09375000000000  0.7000000000  0.0000000000000000
0.09375000000000  0.7010000000  0.0000000000000000
0.09375000000000  0.7020000000  0.0000000000000000
0.09375000000000  0.7030000000  0.0000000000000000
0.09375000000000  0.7040000000  0.0000000000000000
0.09375000000000  0.7050000000  0.0000000000000000
0.09375000000000  0.7060000000  0.0000000000000000
0.09375000000000  0.7070000000  0.0000000000000000
0.09375000000000  0.7080000000  0.0000000000000000
0.09375000000000  0.7090000000  0.0000000000000000
0.09375000000000  0.7100000000  0.0000000000000000
0.09375000000000  0.7110000000  0.0000000000000000
0.09375000000000  0.7120000000  0.0000000000000000
0.09375000000000  0.7130000000  0.0000000000000000
0.09375000000000  0.7140000000  0.0000000000000000
0.09375000000000  0.7150000000  0.0000000000000000
0.09375000000000  0.7160000000  0.0000000000000000
0.09375000000000  0.7170000000  0.0000000000000000
0.09375000000000  0.7180000000  0.0000000000000000
0.09375000000000  0.7190000000  0.0000000000000000
0.09375000000000  0.7200000000  0.0000000000000000
0.09375000000000  0.7210000000  0.0000000000000000
0.09375000000000  0.7220000000  0.0000000000000000
0.09375000000000  0.7230000000  0.0000000000000000
0.09375000000000  0.7240000000  0.0000000000000000
0.09375000000000  0.7250000000  0.0000000000000000
0.09375000000000  0.7260000000  0.0000000000000000
0.09375000000000  0.7270000000  0.0000000000000000
0.09375000000000  0.7280000000  0.0000000000000000
0.09375000000000  0.7290000000  0.0000000000000000
0.09375000000000  0.7300000000  0.0000000000000000
0.09375000000000  0.7310000000  0.0000000000000000
0.09375000000000  0.7320000000  0.0000000000000000
0.09375000000000  0.7330000000  0.0000000000000000
0.09375000000000  0.7340000000  0.0000000000000000
0.09375000000000  0.7350000000  0.0000000000000000
0.09375000000000  0.7360000000  0.0000000000000000
0.09375000000000  0.7370000000  0.0000000000000000
0.09375000000000  0.7380000000  0.0000000000000000
0.09375000000000  0.7390000000  0.0000000000000000
0.09375000000000  0.7400000000  0.0000000000000000
0.09375000000000  0.7410000000  0.0000000000000000
0.09375000000000  0.7420000000  0.0000000000000000
0.09375000000000  0.7430000000  0.0000000000000000
0.09375000000000  0.7440000000  0.0000000000000000
0.09375000000000  0.7450000000  0.0000000000000000
0.09375000000000  0.7460000000  0.0000000000000000
0.09375000000000  0.7470000000  0.0000000000000000
0.09375000000000  0.7480000000  0.0000000000000000
0.09375000000000  0.7490000000  0.0000000000000000
0.09375000000000  0.7500000000  0.0000000000000000
0.09375000000000  0.7510000000  0.0000000000000000
0.09375000000000  0.7520000000  0.0000000000000000
0.09375000000000  0.7530000000  0.0000000000000000
0.09375000000000  0.7540000000  0.0000000000000000
0.09375000000000  0.7550000000  0.0000000000000000
0.09375000000000  0.7560000000  0.0000000000000000
0.09375000000000  0.7570000000  0.0001253574051134
0.09375000000000  0.7580000000  0.0011156558709774
0.09375000000000  0.7590000000  0.0011141531449056
0.09375000000000  0.7600000000  0.0011126496028849
0.09375000000000  0.7610000000  0.0011111452595365
0.09375000000000  0.7620000000  0.0011096401294243
0.09375000000000  0.7630000000  0.0011081342270550
0.09375000000000  0.7640000000  0.0011066275668779
0.09375000000000  0.7650000000  0.0005638314469278
0.09375000000000  0.7660000000  0.0000000000000000
0.09375000000000  0.7670000000  0.0000000000000000
0.09375000000000  0.7680000000  0.0000000000000000
0.09375000000000  0.7690000000  0.0000000000000000
0.09375000000000  0.7700000000  0.0000000000000000
0.09375000000000  0.7710000000  0.0000000000000000
0.09375000000000  0.7720000000  0.0000000000000000
0.09375000000000  0.7730000000  0.0000000000000000
0.09375000000000  0.7740000000  0.0000000000000000
0.09375000000000  0.7750000000  0.0000000000000000
0.09375000000000  0.7760000000  0.0000000000000000
0.09375000000000  0.7770000000  0.0000000000000000
0.09375000000000  0.7780000000  0.0000000000000000
0.09375000000000  0.7790000000  0.0000000000000000
0.09375000000000  0.7800000000  0.0000000000000000
0.09375000000000  0.7810000000  0.0000000000000000
0.09375000000000  0.7820000000  0.0000000000000000
0.09375000000000  0.7830000000  0.0000000000000000
0.09375000000000  0.7840000000  0.0000000000000000
0.09375000000000  0.7850000000  0.0000000000000000
0.09375000000000  0.7860000000  0.0000000000000000
0.09375000000000  0.7870000000  0.0000000000000000
0.09375000000000  0.7880000000  0.0000000000000000
0.09375000000000  0.7890000000  0.0000000000000000
0.09375000000000  0.7900000000  0.0000000000000000
0.09375000000000  0.7910000000  0.0000000000000000
0.09375000000000  0.7920000000  0.0000000000000000
0.09375000000000  0.7930000000  0.0000000000000000
0.09375000000000  0.7940000000  0.0000000000000000
0.09375000000000  0.7950000000  0.0000000000000000
0.09375000000000  0.7960000000  0.0000000000000000
0.09375000000000  0.7970000000  0.0000000000000000
0.09375000000000  0.7980000000  0.0000000000000000
0.09375000000000  0.7990000000  0.0000000000000000
0.09375000000000  0.8000000000  0.0000000000000000
0.09375000000000  0.8010000000  0.0000000000000000
0.09375000000000  0.8020000000  0.0000000000000000
0.09375000000000  0.8030000000  0.0000000000000000
0.09375000000000  0.8040000000  0.0000000000000000
0.09375000000000  0.8050000000  0.0000000000000000
0.09375000000000  0.8060000000  0.0000000000000000
0.09375000000000  0.8070000000  0.0000000000000000
0.09375000000000  0.8080000000  0.0000000000000000
0.09375000000000  0.8090000000  0.0000000000000000
0.09375000000000  0.8100000000  0.0000000000000000
0.09375000000000  0.8110000000  0.0000000000000000
0.09375000000000  0.8120000000  0.0000000000000000
0.09375000000000  0.8130000000  0.0000000000000000
0.09375000000000  0.8140000000  0.0000000000000000
0.09375000000000  0.8150000000  0.0000000000000000
0.09375000000000  0.8160000000  0.0000000000000000
0.09375000000000  0.8170000000  0.0000000000000000
0.09375000000000  0.8180000000  0.0000000000000000
0.09375000000000  0.8190000000  0.0000000000000000
0.09375000000000  0.8200000000  0.0000000000000000
0.09375000000000  0.8210000000  0.0000000000000000
0.09375000000000  0.8220000000  0.0000000000000000
0.09375000000000  0.8230000000  0.0000000000000000
0.09375000000000  0.8240000000  0.0000000000000000
0.09375000000000  0.8250000000  0.0000000000000000
0.09375000000000  0.8260000000  0.0000000000000000
0.09375000000000  0.8270000000  0.0000000000000000
0.09375000000000  0.8280000000  0.0000000000000000
0.09375000000000  0.8290000000  0.0000000000000000
0.09375000000000  0.8300000000  0.0000000000000000
0.09375000000000  0.8310000000  0.0000000000000000
0.09375000000000  0.8320000000  0.0000000000000000
0.09375000000000  0.8330000000  0.0000000000000000
0.09375000000000  0.8340000000  0.0000000000000000
0.09375000000000  0.8350000000  0.0000000000000000
0.09375000000000  0.8360000000  0.0000000000000000
0.09375000000000  0.8370000000  0.0000000000000000
0.09375000000000  0.8380000000  0.0000000000000000
0.09375000000000  0.8390000000  0.0000000000000000
0.09375000000000  0.8400000000  0.0000000000000000
0.09375000000000  0.8410000000  0.0000000000000000
0.09375000000000  0.8420000000  0.0000000000000000
0.09375000000000  0.8430000000  0.0000000000000000
0.09375000000000  0.8440000000  0.0000000000000000
0.09375000000000  0.8450000000  0.0000000000000000
0.09375000000000  0.8460000000  0.0000000000000000
0.09375000000000  0.8470000000  0.0000000000000000
0.09375000000000  0.8480000000  0.0000000000000000
0.09375000000000  0.8490000000  0.0000000000000000
0.09375000000000  0.8500000000  0.0000000000000000
0.09375000000000  0.8510000000  0.0000000000000000
0.09375000000000  0.8520000000  0.0000000000000000
0.09375000000000  0.8530000000  0.0000000000000000
0.09375000000000  0.8540000000  0.0000000000000000
0.09375000000000  0.8550000000  0.0000000000000000
0.09375000000000  0.8560000000  0.0000000000000000
0.09375000000000  0.8570000000  0.0000000000000000
0.09375000000000  0.8580000000  0.0000000000000000
0.09375000000000  0.8590000000  0.0000000000000000
0.09375000000000  0.8600000000  0.0000000000000000
0.09375000000000  0.8610000000  0.0000000000000000
0.09375000000000  0.8620000000  0.0000000000000000
0.09375000000000  0.8630000000  0.0000000000000000
0.09375000000000  0.8640000000  0.0000000000000000
0.09375000000000  0.8650000000  0.0000000000000000
0.09375000000000  0.8660000000  0.0000000000000000
0.09375000000000  0.8670000000  0.0000000000000000
0.09375000000000  0.8680000000  0.0000000000000000
0.09375000000000  0.8690000000  0.0000000000000000
0.09375000000000  0.8700000000  0.0000000000000000
0.09375000000000  0.8710000000  0.0000000000000000
0.09375000000000  0.8720000000  0.0000000000000000
0.09375000000000  0.8730000000  0.0000000000000000
0.09375000000000  0.8740000000  0.0000000000000000
0.09375000000000  0.8750000000  0.0000000000000000
0.09375000000000  0.8760000000  0.0000000000000000
0.09375000000000  0.8770000000  0.0000000000000000
0.09375000000000  0.8780000000  0.0000000000000000
0.09375000000000  0.8790000000  0.0000000000000000
0.09375000000000  0.8800000000  0.0000000000000000
0.09375000000000  0.8810000000  0.0000000000000000
0.09375000000000  0.8820000000  0.0000000000000000
0.09375000000000  0.8830000000  0.0000000000000000
0.09375000000000  0.8840000000  0.0000000000000000
0.09375000000000  0.8850000000  0.0000000000000000
0.09375000000000  0.8860000000  0.0000000000000000
0.09375000000000  0.8870000000  0.0000000000000000
0.09375000000000  0.8880000000  0.0000000000000000
0.09375000000000  0.8890000000  0.0000000000000000
0.09375000000000  0.8900000000  0.0000000000000000
0.09375000000000  0.8910000000  0.0000000000000000
0.09375000000000  0.8920000000  0.0000000000000000
0.09375000000000  0.8930000000  0.0000000000000000
0.09375000000000  0.8940000000  0.0000000000000000
0.09375000000000  0.8950000000  0.0000000000000000
0.09375000000000  0.8960000000  0.0000000000000000
0.09375000000000  0.8970000000  0.0000000000000000
0.09375000000000  0.8980000000  0.0000000000000000
0.09375000000000  0.8990000000  0.0000000000000000
0.09375000000000  0.9000000000  0.0000000000000000
0.09375000000000  0.9010000000  0.0000000000000000
0.09375000000000  0.9020000000  0.0000000000000000
0.09375000000000  0.9030000000  0.0000000000000000
0.09375000000000  0.9040000000  0.0000000000000000
0.09375000000000  0.9050000000  0.0000000000000000
0.09375000000000  0.9060000000  0.0000000000000000
0.09375000000000  0.9070000000  0.0000000000000000
0.09375000000000  0.9080000000  0.0000000000000000
0.09375000000000  0.9090000000  0.0000000000000000
0.09375000000000  0.9100000000  0.0000000000000000
0.09375000000000  0.9110000000  0.0000000000000000
0.09375000000000  0.9120000000  0.0000000000000000
0.09375000000000  0.9130000000  0.0000000000000000
0.09375000000000  0.9140000000  0.0000000000000000
0.09375000000000  0.9150000000  0.0000000000000000
0.09375000000000  0.9160000000  0.0000000000000000
0.09375000000000  0.9170000000  0.0000000000000000
0.09375000000000  0.9180000000  0.0000000000000000
0.09375000000000  0.9190000000  0.0000000000000000
0.09375000000000  0.9200000000  0.0000000000000000
0.09375000000000  0.9210000000  0.0000000000000000
0.09375000000000  0.9220000000  0.0000000000000000
0.09375000000000  0.9230000000  0.0000000000000000
0.09375000000000  0.9240000000  0.0000000000000000
0.09375000000000  0.9250000000  0.0000000000000000
0.09375000000000  0.9260000000  0.0000000000000000
0.09375000000000  0.9270000000  0.0000000000000000
0.09375000000000  0.9280000000  0.0000000000000000
0.09375000000000  0.9290000000  0.0000000000000000
0.09375000000000  0.9300000000  0.0000000000000000
0.09375000000000  0.9310000000  0.0000000000000000
0.09375000000000  0.9320000000  0.0000000000000000
0.09375000000000  0.9330000000  0.0000000000000000
0.09375000000000  0.9340000000  0.0000000000000000
0.09375000000000  0.9350000000  0.0000000000000000
0.09375000000000  0.9360000000  0.0000000000000000
0.09375000000000  0.9370000000  0.0000000000000000
0.09375000000000  0.9380000000  0.0000000000000000
0.09375000000000  0.9390000000  0.0000000000000000
0.09375000000000  0.9400000000  0.0000000000000000
0.09375000000000  0.9410000000  0.0000000000000000
0.09375000000000  0.9420000000  0.0000000000000000
0.09375000000000  0.9430000000  0.0000000000000000
0.09375000000000  0.9440000000  0.0000000000000000
0.09375000000000  0.9450000000  0.0000000000000000
0.09375000000000  0.9460000000  0.0000000000000000
0.09375000000000  0.9470000000  0.0000000000000000
0.09375000000000  0.9480000000  0.0000000000000000
0.09375000000000  0.9490000000  0.0000000000000000
0.09375000000000  0.9500000000  0.0000000000000000
0.09375000000000  0.9510000000  0.0000000000000000
0.09375000000000  0.9520000000  0.0000000000000000
0.09375000000000  0.9530000000  0.0000000000000000
0.09375000000000  0.9540000000  0.0000000000000000
0.09375000000000  0.9550000000  0.0000000000000000
0.09375000000000  0.9560000000  0.0000000000000000
0.09375000000000  0.9570000000  0.0000000000000000
0.09375000000000  0.9580000000  0.0000000000000000
0.09375000000000  0.9590000000  0.0000000000000000
0.09375000000000  0.9600000000  0.0000000000000000
0.09375000000000  0.9610000000  0.0000000000000000
0.09375000000000  0.9620000000  0.0000000000000000
0.09375000000000  0.9630000000  0.0000000000000000
0.09375000000000  0.9640000000  0.0000000000000000
0.09375000000000  0.9650000000  0.0000000000000000
0.09375000000000  0.9660000000  0.0000000000000000
0.09375000000000  0.9670000000  0.0000000000000000
0.09375000000000  0.9680000000  0.0000000000000000
0.09375000000000  0.9690000000  0.0000000000000000
0.09375000000000  0.9700000000  0.0000000000000000
0.09375000000000  0.9710000000  0.0000000000000000
0.09375000000000  0.9720000000  0.0000000000000000
0.09375000000000  0.9730000000  0.0000000000000000
0.09375000000000  0.9740000000  0.0000000000000000
0.09375000000000  0.9750000000  0.0000000000000000
0.09375000000000  0.9760000000  0.0000000000000000
0.09375000000000  0.9770000000  0.0000000000000000
0.09375000000000  0.9780000000  0.0000000000000000
0.09375000000000  0.9790000000  0.0000000000000000
0.09375000000000  0.9800000000  0.0000000000000000
0.09375000000000  0.9810000000  0.0000000000000000
0.09375000000000  0.9820000000  0.0000000000000000
0.09375000000000  0.9830000000  0.0000000000000000
0.09375000000000  0.9840000000  0.0000000000000000
0.09375000000000  0.9850000000  0.0000000000000000
0.09375000000000  0.9860000000  0.0000000000000000
0.09375000000000  0.9870000000  0.0000000000000000
0.09375000000000  0.9880000000  0.0000000000000000
0.09375000000000  0.9890000000  0.0000000000000000
0.09375000000000  0.9900000000  0.0000000000000000
0.09375000000000  0.9910000000  0.0000000000000000
0.09375000000000  0.9920000000  0.0000000000000000
0.09375000000000  0.9930000000  0.0000000000000000
0.09375000000000  0.9940000000  0.0000000000000000
0.09375000000000  0.9950000000  0.0000000000000000
0.09375000000000  0.9960000000  0.0000000000000000
0.09375000000000  0.9970000000  0.0000000000000000
0.09375000000000  0.9980000000  0.0000000000000000
0.09375000000000  0.9990000000  0.0000000000000000
0.10156250000000  0.7000000000  0.0000000000000000
0.10156250000000  0.7010000000  0.0000000000000000
0.10156250000000  0.7020000000  0.0000000000000000
0.10156250000000  0.7030000000  0.0000000000000000
0.10156250000000  0.7040000000  0.0000000000000000
0.10156250000000  0.7050000000  0.0000000000000000
0.10156250000000  0.7060000000  0.0000000000000000
0.10156250000000  0.7070000000  0.0000000000000000
0.10156250000000  0.7080000000  0.0000000000000000
0.10156250000000  0.7090000000  0.0000000000000000
0.10156250000000  0.7100000000  0.0000000000000000
0.10156250000000  0.7110000000  0.0000000000000000
0.10156250000000  0.7120000000  0.0000000000000000
0.10156250000000  0.7130000000  0.0000000000000000
0.10156250000000  0.7140000000  0.0000000000000000
0.10156250000000  0.7150000000  0.0000000000000000
0.10156250000000  0.7160000000  0.0000000000000000
0.10156250000000  0.7170000000  0.0000000000000000
0.10156250000000  0.7180000000  0.0000000000000000
0.10156250000000  0.7190000000  0.0000000000000000
0.10156250000000  0.7200000000  0.0000000000000000
0.10156250000000  0.7210000000  0.0000000000000000
0.10156250000000  0.7220000000  0.0000000000000000
0.10156250000000  0.7230000000  0.0000000000000000
0.10156250000000  0.7240000000  0.0000000000000000
0.10156250000000  0.7250000000  0.0000000000000000
0.10156250000000  0.7260000000  0.0000000000000000
0.10156250000000  0.7270000000  0.0000000000000000
0.10156250000000  0.7280000000  0.0000000000000000
0.10156250000000  0.7290000000  0.0000000000000000
0.10156250000000  0.7300000000  0.0000000000000000
0.10156250000000  0.7310000000  0.0000000000000000
0.10156250000000  0.7320000000  0.0000000000000000
0.10156250000000  0.7330000000  0.0000000000000000
0.10156250000000  0.7340000000  0.0000000000000000
0.10156250000000  0.7350000000  0.0000000000000000
0.10156250000000  0.7360000000  0.0000000000000000
0.10156250000000  0.7370000000  0.0000000000000000
0.10156250000000  0.7380000000  0.0000000000000000
0.10156250000000  0.7390000000  0.0000000000000000
0.10156250000000  0.7400000000  0.0000000000000000
0.10156250000000  0.7410000000  0.0000000000000000
0.10156250000000  0.7420000000  0.0000000000000000
0.10156250000000  0.7430000000  0.0000000000000000
0.10156250000000  0.7440000000  0.0000000000000000
0.10156250000000  0.7450000000  0.0000000000000000
0.10156250000000  0.7460000000  0.0000000000000000
0.10156250000000  0.7470000000  0.0000000000000000
0.10156250000000  0.7480000000  0.0000000000000000
0.10156250000000  0.7490000000  0.0000000000000000
0.10156250000000  0.7500000000  0.0000000000000000
0.10156250000000  0.7510000000  0.0000000000000000
0.10156250000000  0.7520000000  0.0000000000000000
0.10156250000000  0.7530000000  0.0000000000000000
0.10156250000000  0.7540000000  0.0000443268280553
0.10156250000000  0.7550000000  0.0010572018028233
0.10156250000000  0.7560000000  0.0010804833504916
0.10156250000000  0.7570000000  0.0010790198318072
0.10156250000000  0.7580000000  0.0010775555289985
0.10156250000000  0.7590000000  0.0010760904563564
0.10156250000000  0.7600000000  0.0010746246281150
0.10156250000000  0.7610000000  0.0010731580584524
0.10156250000000  0.7620000000  0.0006121237083732
0.10156250000000  0.7630000000  0.0000000000000000
0.10156250000000  0.7640000000  0.0000000000000000
0.10156250000000  0.7650000000  0.0000000000000000
0.10156250000000  0.7660000000  0.0000000000000000
0.10156250000000  0.7670000000  0.0000000000000000
0.10156250000000  0.7680000000  0.0000000000000000
0.10156250000000  0.7690000000  0.0000000000000000
0.10156250000000  0.7700000000  0.0000000000000000
0.10156250000000  0.7710000000  0.0000000000000000
0.10156250000000  0.7720000000  0.0000000000000000
0.10156250000000  0.7730000000  0.0000000000000000
0.10156250000000  0.7740000000  0.0000000000000000
0.10156250000000  0.7750000000  0.0000000000000000
0.10156250000000  0.7760000000  0.0000000000000000
0.10156250000000  0.7770000000  0.0000000000000000
0.10156250000000  0.7780000000  0.0000000000000000
0.10156250000000  0.7790000000  0.0000000000000000
0.10156250000000  0.7800000000  0.0000000000000000
0.10156250000000  0.7810000000  0.0000000000000000
0.10156250000000  0.7820000000  0.0000000000000000
0.10156250000000  0.7830000000  0.0000000000000000
0.10156250000000  0.7840000000  0.0000000000000000
0.10156250000000  0.7850000000  0.0000000000000000
0.10156250000000  0.7860000000  0.0000000000000000
0.10156250000000  0.7870000000  0.0000000000000000
0.10156250000000  0.7880000000  0.0000000000000000
0.10156250000000  0.7890000000  0.0000000000000000
0.10156250000000  0.7900000000  0.0000000000000000
0.10156250000000  0.7910000000  0.0000000000000000
0.10156250000000  0.7920000000  0.0000000000000000
0.10156250000000  0.7930000000  0.0000000000000000
0.10156250000000  0.7940000000  0.0000000000000000
0.10156250000000  0.7950000000  0.0000000000000000
0.10156250000000  0.7960000000  0.0000000000000000
0.10156250000000  0.7970000000  0.0000000000000000
0.10156250000000  0.7980000000  0.0000000000000000
0.10156250000000  0.7990000000  0.0000000000000000
0.10156250000000  0.8000000000  0.0000000000000000
0.10156250000000  0.8010000000  0.0000000000000000
0.10156250000000  0.8020000000  0.0000000000000000
0.10156250000000  0.8030000000  0.0000000000000000
0.10156250000000  0.8040000000  0.0000000000000000
0.10156250000000  0.8050000000  0.0000000000000000
0.10156250000000  0.8060000000  0.0000000000000000
0.10156250000000  0.8070000000  0.0000000000000000
0.10156250000000  0.8080000000  0.0000000000000000
0.10156250000000  0.8090000000  0.0000000000000000
0.10156250000000  0.8100000000  0.0000000000000000
0.10156250000000  0.8110000000  0.0000000000000000
0.10156250000000  0.8120000000  0.0000000000000000
0.10156250000000  0.8130000000  0.0000000000000000
0.10156250000000  0.8140000000  0.0000000000000000
0.10156250000000  0.8150000000  0.0000000000000000
0.10156250000000  0.8160000000  0.0000000000000000
0.10156250000000  0.8170000000  0.0000000000000000
0.10156250000000  0.8180000000  0.0000000000000000
0.10156250000000  0.8190000000  0.0000000000000000
0.10156250000000  0.8200000000  0.0000000000000000
0.10156250000000  0.8210000000  0.0000000000000000
0.10156250000000  0.8220000000  0.0000000000000000
0.10156250000000  0.8230000000  0.0000000000000000
0.10156250000000  0.8240000000  0.0000000000000000
0.10156250000000  0.8250000000  0.0000000000000000
0.10156250000000  0.8260000000  0.0000000000000000
0.10156250000000  0.8270000000  0.0000000000000000
0.10156250000000  0.8280000000  0.0000000000000000
0.10156250000000  0.8290000000  0.0000000000000000
0.10156250000000  0.8300000000  0.0000000000000000
0.10156250000000  0.8310000000  0.0000000000000000
0.10156250000000  0.8320000000  0.0000000000000000
0.10156250000000  0.8330000000  0.0000000000000000
0.10156250000000  0.8340000000  0.0000000000000000
0.10156250000000  0.8350000000  0.0000000000000000
0.10156250000000  0.8360000000  0.0000000000000000
0.10156250000000  0.8370000000  0.0000000000000000
0.10156250000000  0.8380000000  0.0000000000000000
0.10156250000000  0.8390000000  0.0000000000000000
0.10156250000000  0.8400000000  0.0000000000000000
0.10156250000000  0.8410000000  0.0000000000000000
0.10156250000000  0.8420000000  0.0000000000000000
0.10156250000000  0.8430000000  0.0000000000000000
0.10156250000000  0.8440000000  0.0000000000000000
0.10156250000000  0.8450000000  0.0000000000000000
0.10156250000000  0.8460000000  0.0000000000000000
0.10156250000000  0.8470000000  0.0000000000000000
0.10156250000000  0.8480000000  0.0000000000000000
0.10156250000000  0.8490000000  0.0000000000000000
0.10156250000000  0.8500000000  0.0000000000000000
0.10156250000000  0.8510000000  0.0000000000000000
0.10156250000000  0.8520000000  0.0000000000000000
0.10156250000000  0.8530000000  0.0000000000000000
0.10156250000000  0.8540000000  0.0000000000000000
0.10156250000000  0.8550000000  0.0000000000000000
0.10156250000000  0.8560000000  0.0000000000000000
0.10156250000000  0.8570000000  0.0000000000000000
0.10156250000000  0.8580000000  0.0000000000000000
0.10156250000000  0.8590000000  0.0000000000000000
0.10156250000000  0.8600000000  0.0000000000000000
0.10156250000000  0.8610000000  0.0000000000000000
0.10156250000000  0.8620000000  0.0000000000000000
0.10156250000000  0.8630000000  0.0000000000000000
0.10156250000000  0.8640000000  0.0000000000000000
0.10156250000000  0.8650000000  0.0000000000000000
0.10156250000000  0.8660000000  0.0000000000000000
0.10156250000000  0.8670000000  0.0000000000000000
0.10156250000000  0.8680000000  0.0000000000000000
0.10156250000000  0.8690000000  0.0000000000000000
0.10156250000000  0.8700000000  0.0000000000000000
0.10156250000000  0.8710000000  0.0000000000000000
0.10156250000000  0.8720000000  0.0000000000000000
0.10156250000000  0.8730000000  0.0000000000000000
0.10156250000000  0.8740000000  0.0000000000000000
0.10156250000000  0.8750000000  0.0000000000000000
0.10156250000000  0.8760000000  0.0000000000000000
0.10156250000000  0.8770000000  0.0000000000000000
0.10156250000000  0.8780000000  0.0000000000000000
0.10156250000000  0.8790000000  0.0000000000000000
0.10156250000000  0.8800000000  0.0000000000000000
0.10156250000000  0.8810000000  0.0000000000000000
0.10156250000000  0.8820000000  0.0000000000000000
0.10156250000000  0.8830000000  0.0000000000000000
0.10156250000000  0.8840000000  0.0000000000000000
0.10156250000000  0.8850000000  0.0000000000000000
0.10156250000000  0.8860000000  0.0000000000000000
0.10156250000000  0.8870000000  0.0000000000000000
0.10156250000000  0.8880000000  0.0000000000000000
0.10156250000000  0.8890000000  0.0000000000000000
0.10156250000000  0.8900000000  0.0000000000000000
0.10156250000000  0.8910000000  0.0000000000000000
0.10156250000000  0.8920000000  0.0000000000000000
0.10156250000000  0.8930000000  0.0000000000000000
0.10156250000000  0.8940000000  0.0000000000000000
0.10156250000000  0.8950000000  0.0000000000000000
0.10156250000000  0.8960000000  0.0000000000000000
0.10156250000000  0.8970000000  0.0000000000000000
0.10156250000000  0.8980000000  0.0000000000000000
0.10156250000000  0.8990000000  0.0000000000000000
0.10156250000000  0.9000000000  0.0000000000000000
0.10156250000000  0.9010000000  0.0000000000000000
0.10156250000000  0.9020000000  0.0000000000000000
0.10156250000000  0.9030000000  0.0000000000000000
0.10156250000000  0.9040000000  0.0000000000000000
0.10156250000000  0.9050000000  0.0000000000000000
0.10156250000000  0.9060000000  0.0000000000000000
0.10156250000000  0.9070000000  0.0000000000000000
0.10156250000000  0.9080000000  0.0000000000000000
0.10156250000000  0.9090000000  0.0000000000000000
0.10156250000000  0.9100000000  0.0000000000000000
0.10156250000000  0.9110000000  0.0000000000000000
0.10156250000000  0.9120000000  0.0000000000000000
0.10156250000000  0.9130000000  0.0000000000000000
0.10156250000000  0.9140000000  0.0000000000000000
0.10156250000000  0.9150000000  0.0000000000000000
0.10156250000000  0.9160000000  0.0000000000000000
0.10156250000000  0.9170000000  0.0000000000000000
0.10156250000000  0.9180000000  0.0000000000000000
0.10156250000000  0.9190000000  0.0000000000000000
0.10156250000000  0.9200000000  0.0000000000000000
0.10156250000000  0.9210000000  0.0000000000000000
0.10156250000000  0.9220000000  0.0000000000000000
0.10156250000000  0.9230000000  0.0000000000000000
0.10156250000000  0.9240000000  0.0000000000000000
0.10156250000000  0.9250000000  0.0000000000000000
0.10156250000000  0.9260000000  0.0000000000000000
0.10156250000000  0.9270000000  0.0000000000000000
0.10156250000000  0.9280000000  0.0000000000000000
0.10156250000000  0.9290000000  0.0000000000000000
0.10156250000000  0.9300000000  0.0000000000000000
0.10156250000000  0.9310000000  0.0000000000000000
0.10156250000000  0.9320000000  0.0000000000000000
0.10156250000000  0.9330000000  0.0000000000000000
0.10156250000000  0.9340000000  0.0000000000000000
0.10156250000000  0.9350000000  0.0000000000000000
0.10156250000000  0.9360000000  0.0000000000000000
0.10156250000000  0.9370000000  0.0000000000000000
0.10156250000000  0.9380000000  0.0000000000000000
0.10156250000000  0.9390000000  0.0000000000000000
0.10156250000000  0.9400000000  0.0000000000000000
0.10156250000000  0.9410000000  0.0000000000000000
0.10156250000000  0.9420000000  0.0000000000000000
0.10156250000000  0.9430000000  0.0000000000000000
0.10156250000000  0.9440000000  0.0000000000000000
0.10156250000000  0.9450000000  0.0000000000000000
0.10156250000000  0.9460000000  0.0000000000000000
0.10156250000000  0.9470000000  0.0000000000000000
0.10156250000000  0.9480000000  0.0000000000000000
0.10156250000000  0.9490000000  0.0000000000000000
0.10156250000000  0.9500000000  0.0000000000000000
0.10156250000000  0.9510000000  0.0000000000000000
0.10156250000000  0.9520000000  0.0000000000000000
0.10156250000000  0.9530000000  0.0000000000000000
0.10156250000000  0.9540000000  0.0000000000000000
0.10156250000000  0.9550000000  0.0000000000000000
0.10156250000000  0.9560000000  0.0000000000000000
0.10156250000000  0.9570000000  0.0000000000000000
0.10156250000000  0.9580000000  0.0000000000000000
0.10156250000000  0.9590000000  0.0000000000000000
0.10156250000000  0.9600000000  0.0000000000000000
0.10156250000000  0.9610000000  0.0000000000000000
0.10156250000000  0.9620000000  0.0000000000000000
0.10156250000000  0.9630000000  0.0000000000000000
0.10156250000000  0.9640000000  0.0000000000000000
0.10156250000000  0.9650000000  0.0000000000000000
0.10156250000000  0.9660000000  0.0000000000000000
0.10156250000000  0.9670000000  0.0000000000000000
0.10156250000000  0.9680000000  0.0000000000000000
0.10156250000000  0.9690000000  0.0000000000000000
0.10156250000000  0.9700000000  0.0000000000000000
0.10156250000000  0.9710000000  0.0000000000000000
0.10156250000000  0.9720000000  0.0000000000000000
0.10156250000000  0.9730000000  0.0000000000000000
0.10156250000000  0.9740000000  0.0000000000000000
0.10156250000000  0.9750000000  0.0000000000000000
0.10156250000000  0.9760000000  0.0000000000000000
0.10156250000000  0.9770000000  0.0000000000000000
0.10156250000000  0.9780000000  0.0000000000000000
0.10156250000000  0.9790000000  0.0000000000000000
0.10156250000000  0.9800000000  0.0000000000000000
0.10156250000000  0.9810000000  0.0000000000000000
0.10156250000000  0.9820000000  0.0000000000000000
0.10156250000000  0.9830000000  0.0000000000000000
0.10156250000000  0.9840000000  0.0000000000000000
0.10156250000000  0.9850000000  0.0000000000000000
0.10156250000000  0.9860000000  0.0000000000000000
0.10156250000000  0.9870000000  0.0000000000000000
0.10156250000000  0.9880000000  0.0000000000000000
0.10156250000000  0.9890000000  0.0000000000000000
0.10156250000000  0.9900000000  0.0000000000000000
0.10156250000000  0.9910000000  0.0000000000000000
0.10156250000000  0.9920000000  0.0000000000000000
0.10156250000000  0.9930000000  0.0000000000000000
0.10156250000000  0.9940000000  0.0000000000000000
0.10156250000000  0.9950000000  0.0000000000000000
0.10156250000000  0.9960000000  0.0000000000000000
0.10156250000000  0.9970000000  0.0000000000000000
0.10156250000000  0.9980000000  0.0000000000000000
0.10156250000000  0.9990000000  0.0000000000000000
0.10937500000000  0.7000000000  0.0000000000000000
0.10937500000000  0.7010000000  0.0000000000000000
0.10937500000000  0.7020000000  0.0000000000000000
0.10937500000000  0.7030000000  0.0000000000000000
0.10937500000000  0.7040000000  0.0000000000000000
0.10937500000000  0.7050000000  0.0000000000000000
0.10937500000000  0.7060000000  0.0000000000000000
0.10937500000000  0.7070000000  0.0000000000000000
0.10937500000000  0.7080000000  0.0000000000000000
0.10937500000000  0.7090000000  0.0000000000000000
0.10937500000000  0.7100000000  0.0000000000000000
0.10937500000000  0.7110000000  0.0000000000000000
0.10937500000000  0.7120000000  0.0000000000000000
0.10937500000000  0.7130000000  0.0000000000000000
0.10937500000000  0.7140000000  0.0000000000000000
0.10937500000000  0.7150000000  0.0000000000000000
0.10937500000000  0.7160000000  0.0000000000000000
0.10937500000000  0.7170000000  0.0000000000000000
0.10937500000000  0.7180000000  0.0000000000000000
0.10937500000000  0.7190000000  0.0000000000000000
0.10937500000000  0.7200000000  0.0000000000000000
0.10937500000000  0.7210000000  0.0000000000000000
0.10937500000000  0.7220000000  0.0000000000000000
0.10937500000000  0.7230000000  0.0000000000000000
0.10937500000000  0.7240000000  0.0000000000000000
0.10937500000000  0.7250000000  0.0000000000000000
0.10937500000000  0.7260000000  0.0000000000000000
0.10937500000000  0.7270000000  0.0000000000000000
0.10937500000000  0.7280000000  0.0000000000000000
0.10937500000000  0.7290000000  0.0000000000000000
0.10937500000000  0.7300000000  0.0000000000000000
0.10937500000000  0.7310000000  0.0000000000000000
0.10937500000000  0.7320000000  0.0000000000000000
0.10937500000000  0.7330000000  0.0000000000000000
0.10937500000000  0.7340000000  0.0000000000000000
0.10937500000000  0.7350000000  0.0000000000000000
0.10937500000000  0.7360000000  0.0000000000000000
0.10937500000000  0.7370000000  0.0000000000000000
0.10937500000000  0.7380000000  0.0000000000000000
0.10937500000000  0.7390000000  0.0000000000000000
0.10937500000000  0.7400000000  0.0000000000000000
0.10937500000000  0.7410000000  0.0000000000000000
0.10937500000000  0.7420000000  0.0000000000000000
0.10937500000000  0.7430000000  0.0000000000000000
0.10937500000000  0.7440000000  0.0000000000000000
0.10937500000000  0.7450000000  0.0000000000000000
0.10937500000000  0.7460000000  0.0000000000000000
0.10937500000000  0.7470000000  0.0000000000000000
0.10937500000000  0.7480000000  0.0000000000000000
0.10937500000000  0.7490000000  0.0000000000000000
0.10937500000000  0.7500000000  0.0000000000000000
0.10937500000000  0.7510000000  0.0000000000000000
0.10937500000000  0.7520000000  0.0008929449004599
0.10937500000000  0.7530000000  0.0010466340432047
0.10937500000000  0.7540000000  0.0010452115410062
0.10937500000000  0.7550000000  0.0010437882712891
0.10937500000000  0.7560000000  0.0010423642480589
0.10937500000000  0.7570000000  0.0010409394852653
0.10937500000000  0.7580000000  0.0010395139968031
0.10937500000000  0.7590000000  0.0007690828989837
0.10937500000000  0.7600000000  0.0000000000000000
0.10937500000000  0.7610000000  0.0000000000000000
0.10937500000000  0.7620000000  0.0000000000000000
0.10937500000000  0.7630000000  0.0000000000000000
0.10937500000000  0.7640000000  0.0000000000000000
0.10937500000000  0.7650000000  0.0000000000000000
0.10937500000000  0.7660000000  0.0000000000000000
0.10937500000000  0.7670000000  0.0000000000000000
0.10937500000000  0.7680000000  0.0000000000000000
0.10937500000000  0.7690000000  0.0000000000000000
0.10937500000000  0.7700000000  0.0000000000000000
0.10937500000000  0.7710000000  0.0000000000000000
0.10937500000000  0.7720000000  0.0000000000000000
0.10937500000000  0.7730000000  0.0000000000000000
0.10937500000000  0.7740000000  0.0000000000000000
0.10937500000000  0.7750000000  0.0000000000000000
0.10937500000000  0.7760000000  0.0000000000000000
0.10937500000000  0.7770000000  0.0000000000000000
0.10937500000000  0.7780000000  0.0000000000000000
0.10937500000000  0.7790000000  0.0000000000000000
0.10937500000000  0.7800000000  0.0000000000000000
0.10937500000000  0.7810000000  0.0000000000000000
0.10937500000000  0.7820000000  0.0000000000000000
0.10937500000000  0.7830000000  0.0000000000000000
0.10937500000000  0.7840000000  0.0000000000000000
0.10937500000000  0.7850000000  0.0000000000000000
0.10937500000000  0.7860000000  0.0000000000000000
0.10937500000000  0.7870000000  0.0000000000000000
0.10937500000000  0.7880000000  0.0000000000000000
0.10937500000000  0.7890000000  0.0000000000000000
0.10937500000000  0.7900000000  0.0000000000000000
0.10937500000000  0.7910000000  0.0000000000000000
0.10937500000000  0.7920000000  0.0000000000000000
0.10937500000000  0.7930000000  0.0000000000000000
0.10937500000000  0.7940000000  0.0000000000000000
0.10937500000000  0.7950000000  0.0000000000000000
0.10937500000000  0.7960000000  0.0000000000000000
0.10937500000000  0.7970000000  0.0000000000000000
0.10937500000000  0.7980000000  0.0000000000000000
0.10937500000000  0.7990000000  0.0000000000000000
0.10937500000000  0.8000000000  0.0000000000000000
0.10937500000000  0.8010000000  0.0000000000000000
0.10937500000000  0.8020000000  0.0000000000000000
0.10937500000000  0.8030000000  0.0000000000000000
0.10937500000000  0.8040000000  0.0000000000000000
0.10937500000000  0.8050000000  0.0000000000000000
0.10937500000000  0.8060000000  0.0000000000000000
0.10937500000000  0.8070000000  0.0000000000000000
0.10937500000000  0.8080000000  0.0000000000000000
0.10937500000000  0.8090000000  0.0000000000000000
0.10937500000000  0.8100000000  0.0000000000000000
0.10937500000000  0.8110000000  0.0000000000000000
0.10937500000000  0.8120000000  0.0000000000000000
0.10937500000000  0.8130000000  0.0000000000000000
0.10937500000000  0.8140000000  0.0000000000000000
0.10937500000000  0.8150000000  0.0000000000000000
0.10937500000000  0.8160000000  0.0000000000000000
0.10937500000000  0.8170000000  0.0000000000000000
0.10937500000000  0.8180000000  0.0000000000000000
0.10937500000000  0.8190000000  0.0000000000000000
0.10937500000000  0.8200000000  0.0000000000000000
0.10937500000000  0.8210000000  0.0000000000000000
0.10937500000000  0.8220000000  0.0000000000000000
0.10937500000000  0.8230000000  0.0000000000000000
0.10937500000000  0.8240000000  0.0000000000000000
0.10937500000000  0.8250000000  0.0000000000000000
0.10937500000000  0.8260000000  0.0000000000000000
0.10937500000000  0.8270000000  0.0000000000000000
0.10937500000000  0.8280000000  0.0000000000000000
0.10937500000000  0.8290000000  0.0000000000000000
0.10937500000000  0.8300000000  0.0000000000000000
0.10937500000000  0.8310000000  0.0000000000000000
0.10937500000000  0.8320000000  0.0000000000000000
0.10937500000000  0.8330000000  0.0000000000000000
0.10937500000000  0.8340000000  0.0000000000000000
0.10937500000000  0.8350000000  0.0000000000000000
0.10937500000000  0.8360000000  0.0000000000000000
0.10937500000000  0.8370000000  0.0000000000000000
0.10937500000000  0.8380000000  0.0000000000000000
0.10937500000000  0.8390000000  0.0000000000000000
0.10937500000000  0.8400000000  0.0000000000000000
0.10937500000000  0.8410000000  0.0000000000000000
0.10937500000000  0.8420000000  0.0000000000000000
0.10937500000000  0.8430000000  0.0000000000000000
0.10937500000000  0.8440000000  0.0000000000000000
0.10937500000000  0.8450000000  0.0000000000000000
0.10937500000000  0.8460000000  0.0000000000000000
0.10937500000000  0.8470000000  0.0000000000000000
0.10937500000000  0.8480000000  0.0000000000000000
0.10937500000000  0.8490000000  0.0000000000000000
0.10937500000000  0.8500000000  0.0000000000000000
0.10937500000000  0.8510000000  0.0000000000000000
0.10937500000000  0.8520000000  0.0000000000000000
0.10937500000000  0.8530000000  0.0000000000000000
0.10937500000000  0.8540000000  0.0000000000000000
0.10937500000000  0.8550000000  0.0000000000000000
0.10937500000000  0.8560000000  0.0000000000000000
0.10937500000000  0.8570000000  0.0000000000000000
0.10937500000000  0.8580000000  0.0000000000000000
0.10937500000000  0.8590000000  0.0000000000000000
0.10937500000000  0.8600000000  0.0000000000000000
0.10937500000000  0.8610000000  0.0000000000000000
0.10937500000000  0.8620000000  0.0000000000000000
0.10937500000000  0.8630000000  0.0000000000000000
0.10937500000000  0.8640000000  0.0000000000000000
0.10937500000000  0.8650000000  0.0000000000000000
0.10937500000000  0.8660000000  0.0000000000000000
0.10937500000000  0.8670000000  0.0000000000000000
0.10937500000000  0.8680000000  0.0000000000000000
0.10937500000000  0.8690000000  0.0000000000000000
0.10937500000000  0.8700000000  0.0000000000000000
0.10937500000000  0.8710000000  0.0000000000000000
0.10937500000000  0.8720000000  0.0000000000000000
0.10937500000000  0.8730000000  0.0000000000000000
0.10937500000000  0.8740000000  0.0000000000000000
0.10937500000000  0.8750000000  0.0000000000000000
0.10937500000000  0.8760000000  0.0000000000000000
0.10937500000000  0.8770000000  0.0000000000000000
0.10937500000000  0.8780000000  0.0000000000000000
0.10937500000000  0.8790000000  0.0000000000000000
0.10937500000000  0.8800000000  0.0000000000000000
0.10937500000000  0.8810000000  0.0000000000000000
0.10937500000000  0.8820000000  0.0000000000000000
0.10937500000000  0.8830000000  0.0000000000000000
0.10937500000000  0.8840000000  0.0000000000000000
0.10937500000000  0.8850000000  0.0000000000000000
0.10937500000000  0.8860000000  0.0000000000000000
0.10937500000000  0.8870000000  0.0000000000000000
0.10937500000000  0.8880000000  0.0000000000000000
0.10937500000000  0.8890000000  0.0000000000000000
0.10937500000000  0.8900000000  0.0000000000000000
0.10937500000000  0.8910000000  0.0000000000000000
0.10937500000000  0.8920000000  0.0000000000000000
0.10937500000000  0.8930000000  0.0000000000000000
0.10937500000000  0.8940000000  0.0000000000000000
0.10937500000000  0.8950000000  0.0000000000000000
0.10937500000000  0.8960000000  0.0000000000000000
0.10937500000000  0.8970000000  0.0000000000000000
0.10937500000000  0.8980000000  0.0000000000000000
0.10937500000000  0.8990000000  0.0000000000000000
0.10937500000000  0.9000000000  0.0000000000000000
0.10937500000000  0.9010000000  0.0000000000000000
0.10937500000000  0.9020000000  0.0000000000000000
0.10937500000000  0.9030000000  0.0000000000000000
0.10937500000000  0.9040000000  0.0000000000000000
0.10937500000000  0.9050000000  0.0000000000000000
0.10937500000000  0.9060000000  0.0000000000000000
0.10937500000000  0.9070000000  0.0000000000000000
0.10937500000000  0.9080000000  0.0000000000000000
0.10937500000000  0.9090000000  0.0000000000000000
0.10937500000000  0.9100000000  0.0000000000000000
0.10937500000000  0.9110000000  0.0000000000000000
0.10937500000000  0.9120000000  0.0000000000000000
0.10937500000000  0.9130000000  0.0000000000000000
0.10937500000000  0.9140000000  0.0000000000000000
0.10937500000000  0.9150000000  0.0000000000000000
0.10937500000000  0.9160000000  0.0000000000000000
0.10937500000000  0.9170000000  0.0000000000000000
0.10937500000000  0.9180000000  0.0000000000000000
0.10937500000000  0.9190000000  0.0000000000000000
0.10937500000000  0.9200000000  0.0000000000000000
0.10937500000000  0.9210000000  0.0000000000000000
0.10937500000000  0.9220000000  0.0000000000000000
0.10937500000000  0.9230000000  0.0000000000000000
0.10937500000000  0.9240000000  0.0000000000000000
0.10937500000000  0.9250000000  0.0000000000000000
0.10937500000000  0.9260000000  0.0000000000000000
0.10937500000000  0.9270000000  0.0000000000000000
0.10937500000000  0.9280000000  0.0000000000000000
0.10937500000000  0.9290000000  0.0000000000000000
0.10937500000000  0.9300000000  0.0000000000000000
0.10937500000000  0.9310000000  0.0000000000000000
0.10937500000000  0.9320000000  0.0000000000000000
0.10937500000000  0.9330000000  0.0000000000000000
0.10937500000000  0.9340000000  0.0000000000000000
0.10937500000000  0.9350000000  0.0000000000000000
0.10937500000000  0.9360000000  0.0000000000000000
0.10937500000000  0.9370000000  0.0000000000000000
0.10937500000000  0.9380000000  0.0000000000000000
0.10937500000000  0.9390000000  0.0000000000000000
0.10937500000000  0.9400000000  0.0000000000000000
0.10937500000000  0.9410000000  0.0000000000000000
0.10937500000000  0.9420000000  0.0000000000000000
0.10937500000000  0.9430000000  0.0000000000000000
0.10937500000000  0.9440000000  0.0000000000000000
0.10937500000000  0.9450000000  0.0000000000000000
0.10937500000000  0.9460000000  0.0000000000000000
0.10937500000000  0.9470000000  0.0000000000000000
0.10937500000000  0.9480000000  0.0000000000000000
0.10937500000000  0.9490000000  0.0000000000000000
0.10937500000000  0.9500000000  0.0000000000000000
0.10937500000000  0.9510000000  0.0000000000000000
0.10937500000000  0.9520000000  0.0000000000000000
0.10937500000000  0.9530000000  0.0000000000000000
0.10937500000000  0.9540000000  0.0000000000000000
0.10937500000000  0.9550000000  0.0000000000000000
0.10937500000000  0.9560000000  0.0000000000000000
0.10937500000000  0.9570000000  0.0000000000000000
0.10937500000000  0.9580000000  0.0000000000000000
0.10937500000000  0.9590000000  0.0000000000000000
0.10937500000000  0.9600000000  0.0000000000000000
0.10937500000000  0.9610000000  0.0000000000000000
0.10937500000000  0.9620000000  0.0000000000000000
0.10937500000000  0.9630000000  0.0000000000000000
0.10937500000000  0.9640000000  0.0000000000000000
0.10937500000000  0.9650000000  0.0000000000000000
0.10937500000000  0.9660000000  0.0000000000000000
0.10937500000000  0.9670000000  0.0000000000000000
0.10937500000000  0.9680000000  0.0000000000000000
0.10937500000000  0.9690000000  0.0000000000000000
0.10937500000000  0.9700000000  0.0000000000000000
0.10937500000000  0.9710000000  0.0000000000000000
0.10937500000000  0.9720000000  0.0000000000000000
0.10937500000000  0.9730000000  0.0000000000000000
0.10937500000000  0.9740000000  0.0000000000000000
0.10937500000000  0.9750000000  0.0000000000000000
0.10937500000000  0.9760000000  0.0000000000000000
0.10937500000000  0.9770000000  0.0000000000000000
0.10937500000000  0.9780000000  0.0000000000000000
0.10937500000000  0.9790000000  0.0000000000000000
0.10937500000000  0.9800000000  0.0000000000000000
0.10937500000000  0.9810000000  0.0000000000000000
0.10937500000000  0.9820000000  0.0000000000000000
0.10937500000000  0.9830000000  0.0000000000000000
0.10937500000000  0.9840000000  0.0000000000000000
0.10937500000000  0.9850000000  0.0000000000000000
0.10937500000000  0.9860000000  0.0000000000000000
0.10937500000000  0.9870000000  0.0000000000000000
0.10937500000000  0.9880000000  0.0000000000000000
0.10937500000000  0.9890000000  0.0000000000000000
0.10937500000000  0.9900000000  0.0000000000000000
0.10937500000000  0.9910000000  0.0000000000000000
0.10937500000000  0.9920000000  0.0000000000000000
0.10937500000000  0.9930000000  0.0000000000000000
0.10937500000000  0.9940000000  0.0000000000000000
0.10937500000000  0.9950000000  0.0000000000000000
0.10937500000000  0.9960000000  0.0000000000000000
0.10937500000000  0.9970000000  0.0000000000000000
0.10937500000000  0.9980000000  0.0000000000000000
0.10937500000000  0.9990000000  0.0000000000000000
0.11718750000000  0.7000000000  0.0000000000000000
0.11718750000000  0.7010000000  0.0000000000000000
0.11718750000000  0.7020000000  0.0000000000000000
0.11718750000000  0.7030000000  0.0000000000000000
0.11718750000000  0.7040000000  0.0000000000000000
0.11718750000000  0.7050000000  0.0000000000000000
0.11718750000000  0.7060000000  0.0000000000000000
0.11718750000000  0.7070000000  0.0000000000000000
0.11718750000000  0.7080000000  0.0000000000000000
0.11718750000000  0.7090000000  0.0000000000000000
0.11718750000000  0.7100000000  0.0000000000000000
0.11718750000000  0.7110000000  0.0000000000000000
0.11718750000000  0.7120000000  0.0000000000000000
0.11718750000000  0.7130000000  0.0000000000000000
0.11718750000000  0.7140000000  0.0000000000000000
0.11718750000000  0.7150000000  0.0000000000000000
0.11718750000000  0.7160000000  0.0000000000000000
0.11718750000000  0.7170000000  0.0000000000000000
0.11718750000000  0.7180000000  0.0000000000000000
0.11718750000000  0.7190000000  0.0000000000000000
0.11718750000000  0.7200000000  0.0000000000000000
0.11718750000000  0.7210000000  0.0000000000000000
0.11718750000000  0.7220000000  0.0000000000000000
0.11718750000000  0.7230000000  0.0000000000000000
0.11718750000000  0.7240000000  0.0000000000000000
0.11718750000000  0.7250000000  0.0000000000000000
0.11718750000000  0.7260000000  0.0000000000000000
0.11718750000000  0.7270000000  0.0000000000000000
0.11718750000000  0.7280000000  0.0000000000000000
0.11718750000000  0.7290000000  0.0000000000000000
0.11718750000000  0.7300000000  0.0000000000000000
0.11718750000000  0.7310000000  0.0000000000000000
0.11718750000000  0.7320000000  0.0000000000000000
0.11718750000000  0.7330000000  0.0000000000000000
0.11718750000000  0.7340000000  0.0000000000000000
0.11718750000000  0.7350000000  0.0000000000000000
0.11718750000000  0.7360000000  0.0000000000000000
0.11718750000000  0.7370000000  0.0000000000000000
0.11718750000000  0.7380000000  0.0000000000000000
0.11718750000000  0.7390000000  0.0000000000000000
0.11718750000000  0.7400000000  0.0000000000000000
0.11718750000000  0.7410000000  0.0000000000000000
0.11718750000000  0.7420000000  0.0000000000000000
0.11718750000000  0.7430000000  0.0000000000000000
0.11718750000000  0.7440000000  0.0000000000000000
0.11718750000000  0.7450000000  0.0000000000000000
0.11718750000000  0.7460000000  0.0000000000000000
0.11718750000000  0.7470000000  0.0000000000000000
0.11718750000000  0.7480000000  0.0000000000000000
0.11718750000000  0.7490000000  0.0005674934275377
0.11718750000000  0.7500000000  0.0010126602609603
0.11718750000000  0.7510000000  0.0010112796691658
0.11718750000000  0.7520000000  0.0010098983258922
0.11718750000000  0.7530000000  0.0010085162448481
0.11718750000000  0.7540000000  0.0010071334396875
0.11718750000000  0.7550000000  0.0010057499240099
0.11718750000000  0.7560000000  0.0009759665144730
0.11718750000000  0.7570000000  0.0000057390610890
0.11718750000000  0.7580000000  0.0000000000000000
0.11718750000000  0.7590000000  0.0000000000000000
0.11718750000000  0.7600000000  0.0000000000000000
0.11718750000000  0.7610000000  0.0000000000000000
0.11718750000000  0.7620000000  0.0000000000000000
0.11718750000000  0.7630000000  0.0000000000000000
0.11718750000000  0.7640000000  0.0000000000000000
0.11718750000000  0.7650000000  0.0000000000000000
0.11718750000000  0.7660000000  0.0000000000000000
0.11718750000000  0.7670000000  0.0000000000000000
0.11718750000000  0.7680000000  0.0000000000000000
0.11718750000000  0.7690000000  0.0000000000000000
0.11718750000000  0.7700000000  0.0000000000000000
0.11718750000000  0.7710000000  0.0000000000000000
0.11718750000000  0.7720000000  0.0000000000000000
0.11718750000000  0.7730000000  0.0000000000000000
0.11718750000000  0.7740000000  0.0000000000000000
0.11718750000000  0.7750000000  0.0000000000000000
0.11718750000000  0.7760000000  0.0000000000000000
0.11718750000000  0.7770000000  0.0000000000000000
0.11718750000000  0.7780000000  0.0000000000000000
0.11718750000000  0.7790000000  0.0000000000000000
0.11718750000000  0.7800000000  0.0000000000000000
0.11718750000000  0.7810000000  0.0000000000000000
0.11718750000000  0.7820000000  0.0000000000000000
0.11718750000000  0.7830000000  0.0000000000000000
0.11718750000000  0.7840000000  0.0000000000000000
0.11718750000000  0.7850000000  0.0000000000000000
0.11718750000000  0.7860000000  0.0000000000000000
0.11718750000000  0.7870000000  0.0000000000000000
0.11718750000000  0.7880000000  0.0000000000000000
0.11718750000000  0.7890000000  0.0000000000000000
0.11718750000000  0.7900000000  0.0000000000000000
0.11718750000000  0.7910000000  0.0000000000000000
0.11718750000000  0.7920000000  0.0000000000000000
0.11718750000000  0.7930000000  0.0000000000000000
0.11718750000000  0.7940000000  0.0000000000000000
0.11718750000000  0.7950000000  0.0000000000000000
0.11718750000000  0.7960000000  0.0000000000000000
0.11718750000000  0.7970000000  0.0000000000000000
0.11718750000000  0.7980000000  0.0000000000000000
0.11718750000000  0.7990000000  0.0000000000000000
0.11718750000000  0.8000000000  0.0000000000000000
0.11718750000000  0.8010000000  0.0000000000000000
0.11718750000000  0.8020000000  0.0000000000000000
0.11718750000000  0.8030000000  0.0000000000000000
0.11718750000000  0.8040000000  0.0000000000000000
0.11718750000000  0.8050000000  0.0000000000000000
0.11718750000000  0.8060000000  0.0000000000000000
0.11718750000000  0.8070000000  0.0000000000000000
0.11718750000000  0.8080000000  0.0000000000000000
0.11718750000000  0.8090000000  0.0000000000000000
0.11718750000000  0.8100000000  0.0000000000000000
0.11718750000000  0.8110000000  0.0000000000000000
0.11718750000000  0.8120000000  0.0000000000000000
0.11718750000000  0.8130000000  0.0000000000000000
0.11718750000000  0.8140000000  0.0000000000000000
0.11718750000000  0.8150000000  0.0000000000000000
0.11718750000000  0.8160000000  0.0000000000000000
0.11718750000000  0.8170000000  0.0000000000000000
0.11718750000000  0.8180000000  0.0000000000000000
0.11718750000000  0.8190000000  0.0000000000000000
0.11718750000000  0.8200000000  0.0000000000000000
0.11718750000000  0.8210000000  0.0000000000000000
0.11718750000000  0.8220000000  0.0000000000000000
0.11718750000000  0.8230000000  0.0000000000000000
0.11718750000000  0.8240000000  0.0000000000000000
0.11718750000000  0.8250000000  0.0000000000000000
0.11718750000000  0.8260000000  0.0000000000000000
0.11718750000000  0.8270000000  0.0000000000000000
0.11718750000000  0.8280000000  0.0000000000000000
0.11718750000000  0.8290000000  0.0000000000000000
0.11718750000000  0.8300000000  0.0000000000000000
0.11718750000000  0.8310000000  0.0000000000000000
0.11718750000000  0.8320000000  0.0000000000000000
0.11718750000000  0.8330000000  0.0000000000000000
0.11718750000000  0.8340000000  0.0000000000000000
0.11718750000000  0.8350000000  0.0000000000000000
0.11718750000000  0.8360000000  0.0000000000000000
0.11718750000000  0.8370000000  0.0000000000000000
0.11718750000000  0.8380000000  0.0000000000000000
0.11718750000000  0.8390000000  0.0000000000000000
0.11718750000000  0.8400000000  0.0000000000000000
0.11718750000000  0.8410000000  0.0000000000000000
0.11718750000000  0.8420000000  0.0000000000000000
0.11718750000000  0.8430000000  0.0000000000000000
0.11718750000000  0.8440000000  0.0000000000000000
0.11718750000000  0.8450000000  0.0000000000000000
0.11718750000000  0.8460000000  0.0000000000000000
0.11718750000000  0.8470000000  0.0000000000000000
0.11718750000000  0.8480000000  0.0000000000000000
0.11718750000000  0.8490000000  0.0000000000000000
0.11718750000000  0.8500000000  0.0000000000000000
0.11718750000000  0.8510000000  0.0000000000000000
0.11718750000000  0.8520000000  0.0000000000000000
0.11718750000000  0.8530000000  0.0000000000000000
0.11718750000000  0.8540000000  0.0000000000000000
0.11718750000000  0.8550000000  0.0000000000000000
0.11718750000000  0.8560000000  0.0000000000000000
0.11718750000000  0.8570000000  0.0000000000000000
0.11718750000000  0.8580000000  0.0000000000000000
0.11718750000000  0.8590000000  0.0000000000000000
0.11718750000000  0.8600000000  0.0000000000000000
0.11718750000000  0.8610000000  0.0000000000000000
0.11718750000000  0.8620000000  0.0000000000000000
0.11718750000000  0.8630000000  0.0000000000000000
0.11718750000000  0.8640000000  0.0000000000000000
0.11718750000000  0.8650000000  0.0000000000000000
0.11718750000000  0.8660000000  0.0000000000000000
0.11718750000000  0.8670000000  0.0000000000000000
0.11718750000000  0.8680000000  0.0000000000000000
0.11718750000000  0.8690000000  0.0000000000000000
0.11718750000000  0.8700000000  0.0000000000000000
0.11718750000000  0.8710000000  0.0000000000000000
0.11718750000000  0.8720000000  0.0000000000000000
0.11718750000000  0.8730000000  0.0000000000000000
0.11718750000000  0.8740000000  0.0000000000000000
0.11718750000000  0.8750000000  0.0000000000000000
0.11718750000000  0.8760000000  0.0000000000000000
0.11718750000000  0.8770000000  0.0000000000000000
0.11718750000000  0.8780000000  0.0000000000000000
0.11718750000000  0.8790000000  0.0000000000000000
0.11718750000000  0.8800000000  0.0000000000000000
0.11718750000000  0.8810000000  0.0000000000000000
0.11718750000000  0.8820000000  0.0000000000000000
0.11718750000000  0.8830000000  0.0000000000000000
0.11718750000000  0.8840000000  0.0000000000000000
0.11718750000000  0.8850000000  0.0000000000000000
0.11718750000000  0.8860000000  0.0000000000000000
0.11718750000000  0.8870000000  0.0000000000000000
0.11718750000000  0.8880000000  0.0000000000000000
0.11718750000000  0.8890000000  0.0000000000000000
0.11718750000000  0.8900000000  0.0000000000000000
0.11718750000000  0.8910000000  0.0000000000000000
0.11718750000000  0.8920000000  0.0000000000000000
0.11718750000000  0.8930000000  0.0000000000000000
0.11718750000000  0.8940000000  0.0000000000000000
0.11718750000000  0.8950000000  0.0000000000000000
0.11718750000000  0.8960000000  0.0000000000000000
0.11718750000000  0.8970000000  0.0000000000000000
0.11718750000000  0.8980000000  0.0000000000000000
0.11718750000000  0.8990000000  0.0000000000000000
0.11718750000000  0.9000000000  0.0000000000000000
0.11718750000000  0.9010000000  0.0000000000000000
0.11718750000000  0.9020000000  0.0000000000000000
0.11718750000000  0.9030000000  0.0000000000000000
0.11718750000000  0.9040000000  0.0000000000000000
0.11718750000000  0.9050000000  0.0000000000000000
0.11718750000000  0.9060000000  0.0000000000000000
0.11718750000000  0.9070000000  0.0000000000000000
0.11718750000000  0.9080000000  0.0000000000000000
0.11718750000000  0.9090000000  0.0000000000000000
0.11718750000000  0.9100000000  0.0000000000000000
0.11718750000000  0.9110000000  0.0000000000000000
0.11718750000000  0.9120000000  0.0000000000000000
0.11718750000000  0.9130000000  0.0000000000000000
0.11718750000000  0.9140000000  0.0000000000000000
0.11718750000000  0.9150000000  0.0000000000000000
0.11718750000000  0.9160000000  0.0000000000000000
0.11718750000000  0.9170000000  0.0000000000000000
0.11718750000000  0.9180000000  0.0000000000000000
0.11718750000000  0.9190000000  0.0000000000000000
0.11718750000000  0.9200000000  0.0000000000000000
0.11718750000000  0.9210000000  0.0000000000000000
0.11718750000000  0.9220000000  0.0000000000000000
0.11718750000000  0.9230000000  0.0000000000000000
0.11718750000000  0.9240000000  0.0000000000000000
0.11718750000000  0.9250000000  0.0000000000000000
0.11718750000000  0.9260000000  0.0000000000000000
0.11718750000000  0.9270000000  0.0000000000000000
0.11718750000000  0.9280000000  0.0000000000000000
0.11718750000000  0.9290000000  0.0000000000000000
0.11718750000000  0.9300000000  0.0000000000000000
0.11718750000000  0.9310000000  0.0000000000000000
0.11718750000000  0.9320000000  0.0000000000000000
0.11718750000000  0.9330000000  0.0000000000000000
0.11718750000000  0.9340000000  0.0000000000000000
0.11718750000000  0.9350000000  0.0000000000000000
0.11718750000000  0.9360000000  0.0000000000000000
0.11718750000000  0.9370000000  0.0000000000000000
0.11718750000000  0.9380000000  0.0000000000000000
0.11718750000000  0.9390000000  0.0000000000000000
0.11718750000000  0.9400000000  0.0000000000000000
0.11718750000000  0.9410000000  0.0000000000000000
0.11718750000000  0.9420000000  0.0000000000000000
0.11718750000000  0.9430000000  0.0000000000000000
0.11718750000000  0.9440000000  0.0000000000000000
0.11718750000000  0.9450000000  0.0000000000000000
0.11718750000000  0.9460000000  0.0000000000000000
0.11718750000000  0.9470000000  0.0000000000000000
0.11718750000000  0.9480000000  0.0000000000000000
0.11718750000000  0.9490000000  0.0000000000000000
0.11718750000000  0.9500000000  0.0000000000000000
0.11718750000000  0.9510000000  0.0000000000000000
0.11718750000000  0.9520000000  0.0000000000000000
0.11718750000000  0.9530000000  0.0000000000000000
0.11718750000000  0.9540000000  0.0000000000000000
0.11718750000000  0.9550000000  0.0000000000000000
0.11718750000000  0.9560000000  0.0000000000000000
0.11718750000000  0.9570000000  0.0000000000000000
0.11718750000000  0.9580000000  0.0000000000000000
0.11718750000000  0.9590000000  0.0000000000000000
0.11718750000000  0.9600000000  0.0000000000000000
0.11718750000000  0.9610000000  0.0000000000000000
0.11718750000000  0.9620000000  0.0000000000000000
0.11718750000000  0.9630000000  0.0000000000000000
0.11718750000000  0.9640000000  0.0000000000000000
0.11718750000000  0.9650000000  0.0000000000000000
0.11718750000000  0.9660000000  0.0000000000000000
0.11718750000000  0.9670000000  0.0000000000000000
0.11718750000000  0.9680000000  0.0000000000000000
0.11718750000000  0.9690000000  0.0000000000000000
0.11718750000000  0.9700000000  0.0000000000000000
0.11718750000000  0.9710000000  0.0000000000000000
0.11718750000000  0.9720000000  0.0000000000000000
0.11718750000000  0.9730000000  0.0000000000000000
0.11718750000000  0.9740000000  0.0000000000000000
0.11718750000000  0.9750000000  0.0000000000000000
0.11718750000000  0.9760000000  0.0000000000000000
0.11718750000000  0.9770000000  0.0000000000000000
0.11718750000000  0.9780000000  0.0000000000000000
0.11718750000000  0.9790000000  0.0000000000000000
0.11718750000000  0.9800000000  0.0000000000000000
0.11718750000000  0.9810000000  0.0000000000000000
0.11718750000000  0.9820000000  0.0000000000000000
0.11718750000000  0.9830000000  0.0000000000000000
0.11718750000000  0.9840000000  0.0000000000000000
0.11718750000000  0.9850000000  0.0000000000000000
0.11718750000000  0.9860000000  0.0000000000000000
0.11718750000000  0.9870000000  0.0000000000000000
0.11718750000000  0.9880000000  0.0000000000000000
0.11718750000000  0.9890000000  0.0000000000000000
0.11718750000000  0.9900000000  0.0000000000000000
0.11718750000000  0.9910000000  0.0000000000000000
0.11718750000000  0.9920000000  0.0000000000000000
0.11718750000000  0.9930000000  0.0000000000000000
0.11718750000000  0.9940000000  0.0000000000000000
0.11718750000000  0.9950000000  0.0000000000000000
0.11718750000000  0.9960000000  0.0000000000000000
0.11718750000000  0.9970000000  0.0000000000000000
0.11718750000000  0.9980000000  0.0000000000000000
0.11718750000000  0.9990000000  0.0000000000000000
0.12500000000000  0.7000000000  0.0000000000000000
0.12500000000000  0.7010000000  0.0000000000000000
0.12500000000000  0.7020000000  0.0000000000000000
0.12500000000000  0.7030000000  0.0000000000000000
0.12500000000000  0.7040000000  0.0000000000000000
0.12500000000000  0.7050000000  0.0000000000000000
0.12500000000000  0.7060000000  0.0000000000000000
0.12500000000000  0.7070000000  0.0000000000000000
0.12500000000000  0.7080000000  0.0000000000000000
0.12500000000000  0.7090000000  0.0000000000000000
0.12500000000000  0.7100000000  0.0000000000000000
0.12500000000000  0.7110000000  0.0000000000000000
0.12500000000000  0.7120000000  0.0000000000000000
0.12500000000000  0.7130000000  0.0000000000000000
0.12500000000000  0.7140000000  0.0000000000000000
0.12500000000000  0.7150000000  0.0000000000000000
0.12500000000000  0.7160000000  0.0000000000000000
0.12500000000000  0.7170000000  0.0000000000000000
0.12500000000000  0.7180000000  0.0000000000000000
0.12500000000000  0.7190000000  0.0000000000000000
0.12500000000000  0.7200000000  0.0000000000000000
0.12500000000000  0.7210000000  0.0000000000000000
0.12500000000000  0.7220000000  0.0000000000000000
0.12500000000000  0.7230000000  0.0000000000000000
0.12500000000000  0.7240000000  0.0000000000000000
0.12500000000000  0.7250000000  0.0000000000000000
0.12500000000000  0.7260000000  0.0000000000000000
0.12500000000000  0.7270000000  0.0000000000000000
0.12500000000000  0.7280000000  0.0000000000000000
0.12500000000000  0.7290000000  0.0000000000000000
0.12500000000000  0.7300000000  0.0000000000000000
0.12500000000000  0.7310000000  0.0000000000000000
0.12500000000000  0.7320000000  0.0000000000000000
0.12500000000000  0.7330000000  0.0000000000000000
0.12500000000000  0.7340000000  0.0000000000000000
0.12500000000000  0.7350000000  0.0000000000000000
0.12500000000000  0.7360000000  0.0000000000000000
0.12500000000000  0.7370000000  0.0000000000000000
0.12500000000000  0.7380000000  0.0000000000000000
0.12500000000000  0.7390000000  0.0000000000000000
0.12500000000000  0.7400000000  0.0000000000000000
0.12500000000000  0.7410000000  0.0000000000000000
0.12500000000000  0.7420000000  0.0000000000000000
0.12500000000000  0.7430000000  0.0000000000000000
0.12500000000000  0.7440000000  0.0000000000000000
0.12500000000000  0.7450000000  0.0000000000000000
0.12500000000000  0.7460000000  0.0001244436664989
0.12500000000000  0.7470000000  0.0009786107797030
0.12500000000000  0.7480000000  0.0009772728974767
0.12500000000000  0.7490000000  0.0009759342792893
0.12500000000000  0.7500000000  0.0009745949385415
0.12500000000000  0.7510000000  0.0009732548885801
0.12500000000000  0.7520000000  0.0009719141426991
0.12500000000000  0.7530000000  0.0009705727141389
0.12500000000000  0.7540000000  0.0002917274199790
0.12500000000000  0.7550000000  0.0000000000000000
0.12500000000000  0.7560000000  0.0000000000000000
0.12500000000000  0.7570000000  0.0000000000000000
0.12500000000000  0.7580000000  0.0000000000000000
0.12500000000000  0.7590000000  0.0000000000000000
0.12500000000000  0.7600000000  0.0000000000000000
0.12500000000000  0.7610000000  0.0000000000000000
0.12500000000000  0.7620000000  0.0000000000000000
0.12500000000000  0.7630000000  0.0000000000000000
0.12500000000000  0.7640000000  0.0000000000000000
0.12500000000000  0.7650000000  0.0000000000000000
0.12500000000000  0.7660000000  0.0000000000000000
0.12500000000000  0.7670000000  0.0000000000000000
0.12500000000000  0.7680000000  0.0000000000000000
0.12500000000000  0.7690000000  0.0000000000000000
0.12500000000000  0.7700000000  0.0000000000000000
0.12500000000000  0.7710000000  0.0000000000000000
0.12500000000000  0.7720000000  0.0000000000000000
0.12500000000000  0.7730000000  0.0000000000000000
0.12500000000000  0.7740000000  0.0000000000000000
0.12500000000000  0.7750000000  0.0000000000000000
0.12500000000000  0.7760000000  0.0000000000000000
0.12500000000000  0.7770000000  0.0000000000000000
0.12500000000000  0.7780000000  0.0000000000000000
0.12500000000000  0.7790000000  0.0000000000000000
0.12500000000000  0.7800000000  0.0000000000000000
0.12500000000000  0.7810000000  0.0000000000000000
0.12500000000000  0.7820000000  0.0000000000000000
0.12500000000000  0.7830000000  0.0000000000000000
0.12500000000000  0.7840000000  0.0000000000000000
0.12500000000000  0.7850000000  0.0000000000000000
0.12500000000000  0.7860000000  0.0000000000000000
0.12500000000000  0.7870000000  0.0000000000000000
0.12500000000000  0.7880000000  0.0000000000000000
0.12500000000000  0.7890000000  0.0000000000000000
0.12500000000000  0.7900000000  0.0000000000000000
0.12500000000000  0.7910000000  0.0000000000000000
0.12500000000000  0.7920000000  0.0000000000000000
0.12500000000000  0.7930000000  0.0000000000000000
0.12500000000000  0.7940000000  0.0000000000000000
0.12500000000000  0.7950000000  0.0000000000000000
0.12500000000000  0.7960000000  0.0000000000000000
0.12500000000000  0.7970000000  0.0000000000000000
0.12500000000000  0.7980000000  0.0000000000000000
0.12500000000000  0.7990000000  0.0000000000000000
0.12500000000000  0.8000000000  0.0000000000000000
0.12500000000000  0.8010000000  0.0000000000000000
0.12500000000000  0.8020000000  0.0000000000000000
0.12500000000000  0.8030000000  0.0000000000000000
0.12500000000000  0.8040000000  0.0000000000000000
0.12500000000000  0.8050000000  0.0000000000000000
0.12500000000000  0.8060000000  0.0000000000000000
0.12500000000000  0.8070000000  0.0000000000000000
0.12500000000000  0.8080000000  0.0000000000000000
0.12500000000000  0.8090000000  0.0000000000000000
0.12500000000000  0.8100000000  0.0000000000000000
0.12500000000000  0.8110000000  0.0000000000000000
0.12500000000000  0.8120000000  0.0000000000000000
0.12500000000000  0.8130000000  0.0000000000000000
0.12500000000000  0.8140000000  0.0000000000000000
0.12500000000000  0.8150000000  0.0000000000000000
0.12500000000000  0.8160000000  0.0000000000000000
0.12500000000000  0.8170000000  0.0000000000000000
0.12500000000000  0.8180000000  0.0000000000000000
0.12500000000000  0.8190000000  0.0000000000000000
0.12500000000000  0.8200000000  0.0000000000000000
0.12500000000000  0.8210000000  0.0000000000000000
0.12500000000000  0.8220000000  0.0000000000000000
0.12500000000000  0.8230000000  0.0000000000000000
0.12500000000000  0.8240000000  0.0000000000000000
0.12500000000000  0.8250000000  0.0000000000000000
0.12500000000000  0.8260000000  0.0000000000000000
0.12500000000000  0.8270000000  0.0000000000000000
0.12500000000000  0.8280000000  0.0000000000000000
0.12500000000000  0.8290000000  0.0000000000000000
0.12500000000000  0.8300000000  0.0000000000000000
0.12500000000000  0.8310000000  0.0000000000000000
0.12500000000000  0.8320000000  0.0000000000000000
0.12500000000000  0.8330000000  0.0000000000000000
0.12500000000000  0.8340000000  0.0000000000000000
0.12500000000000  0.8350000000  0.0000000000000000
0.12500000000000  0.8360000000  0.0000000000000000
0.12500000000000  0.8370000000  0.0000000000000000
0.12500000000000  0.8380000000  0.0000000000000000
0.12500000000000  0.8390000000  0.0000000000000000
0.12500000000000  0.8400000000  0.0000000000000000
0.12500000000000  0.8410000000  0.0000000000000000
0.12500000000000  0.8420000000  0.0000000000000000
0.12500000000000  0.8430000000  0.0000000000000000
0.12500000000000  0.8440000000  0.0000000000000000
0.12500000000000  0.8450000000  0.0000000000000000
0.12500000000000  0.8460000000  0.0000000000000000
0.12500000000000  0.8470000000  0.0000000000000000
0.12500000000000  0.8480000000  0.0000000000000000
0.12500000000000  0.8490000000  0.0000000000000000
0.12500000000000  0.8500000000  0.0000000000000000
0.12500000000000  0.8510000000  0.0000000000000000
0.12500000000000  0.8520000000  0.0000000000000000
0.12500000000000  0.8530000000  0.0000000000000000
0.12500000000000  0.8540000000  0.0000000000000000
0.12500000000000  0.8550000000  0.0000000000000000
0.12500000000000  0.8560000000  0.0000000000000000
0.12500000000000  0.8570000000  0.0000000000000000
0.12500000000000  0.8580000000  0.0000000000000000
0.12500000000000  0.8590000000  0.0000000000000000
0.12500000000000  0.8600000000  0.0000000000000000
0.12500000000000  0.8610000000  0.0000000000000000
0.12500000000000  0.8620000000  0.0000000000000000
0.12500000000000  0.8630000000  0.0000000000000000
0.12500000000000  0.8640000000  0.0000000000000000
0.12500000000000  0.8650000000  0.0000000000000000
0.12500000000000  0.8660000000  0.0000000000000000
0.12500000000000  0.8670000000  0.0000000000000000
0.12500000000000  0.8680000000  0.0000000000000000
0.12500000000000  0.8690000000  0.0000000000000000
0.12500000000000  0.8700000000  0.0000000000000000
0.12500000000000  0.8710000000  0.0000000000000000
0.12500000000000  0.8720000000  0.0000000000000000
0.12500000000000  0.8730000000  0.0000000000000000
0.12500000000000  0.8740000000  0.0000000000000000
0.12500000000000  0.8750000000  0.0000000000000000
0.12500000000000  0.8760000000  0.0000000000000000
0.12500000000000  0.8770000000  0.0000000000000000
0.12500000000000  0.8780000000  0.0000000000000000
0.12500000000000  0.8790000000  0.0000000000000000
0.12500000000000  0.8800000000  0.0000000000000000
0.12500000000000  0.8810000000  0.0000000000000000
0.12500000000000  0.8820000000  0.0000000000000000
0.12500000000000  0.8830000000  0.0000000000000000
0.12500000000000  0.8840000000  0.0000000000000000
0.12500000000000  0.8850000000  0.0000000000000000
0.12500000000000  0.8860000000  0.0000000000000000
0.12500000000000  0.8870000000  0.0000000000000000
0.12500000000000  0.8880000000  0.0000000000000000
0.12500000000000  0.8890000000  0.0000000000000000
0.12500000000000  0.8900000000  0.0000000000000000
0.12500000000000  0.8910000000  0.0000000000000000
0.12500000000000  0.8920000000  0.0000000000000000
0.12500000000000  0.8930000000  0.0000000000000000
0.12500000000000  0.8940000000  0.0000000000000000
0.12500000000000  0.8950000000  0.0000000000000000
0.12500000000000  0.8960000000  0.0000000000000000
0.12500000000000  0.8970000000  0.0000000000000000
0.12500000000000  0.8980000000  0.0000000000000000
0.12500000000000  0.8990000000  0.0000000000000000
0.12500000000000  0.9000000000  0.0000000000000000
0.12500000000000  0.9010000000  0.0000000000000000
0.12500000000000  0.9020000000  0.0000000000000000
0.12500000000000  0.9030000000  0.0000000000000000
0.12500000000000  0.9040000000  0.0000000000000000
0.12500000000000  0.9050000000  0.0000000000000000
0.12500000000000  0.9060000000  0.0000000000000000
0.12500000000000  0.9070000000  0.0000000000000000
0.12500000000000  0.9080000000  0.0000000000000000
0.12500000000000  0.9090000000  0.0000000000000000
0.12500000000000  0.9100000000  0.0000000000000000
0.12500000000000  0.9110000000  0.0000000000000000
0.12500000000000  0.9120000000  0.0000000000000000
0.12500000000000  0.9130000000  0.0000000000000000
0.12500000000000  0.9140000000  0.0000000000000000
0.12500000000000  0.9150000000  0.0000000000000000
0.12500000000000  0.9160000000  0.0000000000000000
0.12500000000000  0.9170000000  0.0000000000000000
0.12500000000000  0.9180000000  0.0000000000000000
0.12500000000000  0.9190000000  0.0000000000000000
0.12500000000000  0.9200000000  0.0000000000000000
0.12500000000000  0.9210000000  0.0000000000000000
0.12500000000000  0.9220000000  0.0000000000000000
0.12500000000000  0.9230000000  0.0000000000000000
0.12500000000000  0.9240000000  0.0000000000000000
0.12500000000000  0.9250000000  0.0000000000000000
0.12500000000000  0.9260000000  0.0000000000000000
0.12500000000000  0.9270000000  0.0000000000000000
0.12500000000000  0.9280000000  0.0000000000000000
0.12500000000000  0.9290000000  0.0000000000000000
0.12500000000000  0.9300000000  0.0000000000000000
0.12500000000000  0.9310000000  0.0000000000000000
0.12500000000000  0.9320000000  0.0000000000000000
0.12500000000000  0.9330000000  0.0000000000000000
0.12500000000000  0.9340000000  0.0000000000000000
0.12500000000000  0.9350000000  0.0000000000000000
0.12500000000000  0.9360000000  0.0000000000000000
0.12500000000000  0.9370000000  0.0000000000000000
0.12500000000000  0.9380000000  0.0000000000000000
0.12500000000000  0.9390000000  0.0000000000000000
0.12500000000000  0.9400000000  0.0000000000000000
0.12500000000000  0.9410000000  0.0000000000000000
0.12500000000000  0.9420000000  0.0000000000000000
0.12500000000000  0.9430000000  0.0000000000000000
0.12500000000000  0.9440000000  0.0000000000000000
0.12500000000000  0.9450000000  0.0000000000000000
0.12500000000000  0.9460000000  0.0000000000000000
0.12500000000000  0.9470000000  0.0000000000000000
0.12500000000000  0.9480000000  0.0000000000000000
0.12500000000000  0.9490000000  0.0000000000000000
0.12500000000000  0.9500000000  0.0000000000000000
0.12500000000000  0.9510000000  0.0000000000000000
0.12500000000000  0.9520000000  0.0000000000000000
0.12500000000000  0.9530000000  0.0000000000000000
0.12500000000000  0.9540000000  0.0000000000000000
0.12500000000000  0.9550000000  0.0000000000000000
0.12500000000000  0.9560000000  0.0000000000000000
0.12500000000000  0.9570000000  0.0000000000000000
0.12500000000000  0.9580000000  0.0000000000000000
0.12500000000000  0.9590000000  0.0000000000000000
0.12500000000000  0.9600000000  0.0000000000000000
0.12500000000000  0.9610000000  0.0000000000000000
0.12500000000000  0.9620000000  0.0000000000000000
0.12500000000000  0.9630000000  0.0000000000000000
0.12500000000000  0.9640000000  0.0000000000000000
0.12500000000000  0.9650000000  0.0000000000000000
0.12500000000000  0.9660000000  0.0000000000000000
0.12500000000000  0.9670000000  0.0000000000000000
0.12500000000000  0.9680000000  0.0000000000000000
0.12500000000000  0.9690000000  0.0000000000000000
0.12500000000000  0.9700000000  0.0000000000000000
0.12500000000000  0.9710000000  0.0000000000000000
0.12500000000000  0.9720000000  0.0000000000000000
0.12500000000000  0.9730000000  0.0000000000000000
0.12500000000000  0.9740000000  0.0000000000000000
0.12500000000000  0.9750000000  0.0000000000000000
0.12500000000000  0.9760000000  0.0000000000000000
0.12500000000000  0.9770000000  0.0000000000000000
0.12500000000000  0.9780000000  0.0000000000000000
0.12500000000000  0.9790000000  0.0000000000000000
0.12500000000000  0.9800000000  0.0000000000000000
0.12500000000000  0.9810000000  0.0000000000000000
0.12500000000000  0.9820000000  0.0000000000000000
0.12500000000000  0.9830000000  0.0000000000000000
0.12500000000000  0.9840000000  0.0000000000000000
0.12500000000000  0.9850000000  0.0000000000000000
0.12500000000000  0.9860000000  0.0000000000000000
0.12500000000000  0.9870000000  0.0000000000000000
0.12500000000000  0.9880000000  0.0000000000000000
0.12500000000000  0.9890000000  0.0000000000000000
0.12500000000000  0.9900000000  0.0000000000000000
0.12500000000000  0.9910000000  0.0000000000000000
0.12500000000000  0.9920000000  0.0000000000000000
0.12500000000000  0.9930000000  0.0000000000000000
0.12500000000000  0.9940000000  0.0000000000000000
0.12500000000000  0.9950000000  0.0000000000000000
0.12500000000000  0.9960000000  0.0000000000000000
0.12500000000000  0.9970000000  0.0000000000000000
0.12500000000000  0.9980000000  0.0000000000000000
0.12500000000000  0.9990000000  0.0000000000000000
0.13281250000000  0.7000000000  0.0000000000000000
0.13281250000000  0.7010000000  0.0000000000000000
0.13281250000000  0.7020000000  0.0000000000000000
0.13281250000000  0.7030000000  0.0000000000000000
0.13281250000000  0.7040000000  0.0000000000000000
0.13281250000000  0.7050000000  0.0000000000000000
0.13281250000000  0.7060000000  0.0000000000000000
0.13281250000000  0.7070000000  0.0000000000000000
0.13281250000000  0.7080000000  0.0000000000000000
0.13281250000000  0.7090000000  0.0000000000000000
0.13281250000000  0.7100000000  0.0000000000000000
0.13281250000000  0.7110000000  0.0000000000000000
0.13281250000000  0.7120000000  0.0000000000000000
0.13281250000000  0.7130000000  0.0000000000000000
0.13281250000000  0.7140000000  0.0000000000000000
0.13281250000000  0.7150000000  0.0000000000000000
0.13281250000000  0.7160000000  0.0000000000000000
0.13281250000000  0.7170000000  0.0000000000000000
0.13281250000000  0.7180000000  0.0000000000000000
0.13281250000000  0.7190000000  0.0000000000000000
0.13281250000000  0.7200000000  0.0000000000000000
0.13281250000000  0.7210000000  0.0000000000000000
0.13281250000000  0.7220000000  0.0000000000000000
0.13281250000000  0.7230000000  0.0000000000000000
0.13281250000000  0.7240000000  0.0000000000000000
0.13281250000000  0.7250000000  0.0000000000000000
0.13281250000000  0.7260000000  0.0000000000000000
0.13281250000000  0.7270000000  0.0000000000000000
0.13281250000000  0.7280000000  0.0000000000000000
0.13281250000000  0.7290000000  0.0000000000000000
0.13281250000000  0.7300000000  0.0000000000000000
0.13281250000000  0.7310000000  0.0000000000000000
0.13281250000000  0.7320000000  0.0000000000000000
0.13281250000000  0.7330000000  0.0000000000000000
0.13281250000000  0.7340000000  0.0000000000000000
0.13281250000000  0.7350000000  0.0000000000000000
0.13281250000000  0.7360000000  0.0000000000000000
0.13281250000000  0.7370000000  0.0000000000000000
0.13281250000000  0.7380000000  0.0000000000000000
0.13281250000000  0.7390000000  0.0000000000000000
0.13281250000000  0.7400000000  0.0000000000000000
0.13281250000000  0.7410000000  0.0000000000000000
0.13281250000000  0.7420000000  0.0000000000000000
0.13281250000000  0.7430000000  0.0000000000000000
0.13281250000000  0.7440000000  0.0006918059886804
0.13281250000000  0.7450000000  0.0009432341359378
0.13281250000000  0.7460000000  0.0009419389511047
0.13281250000000  0.7470000000  0.0009406430584452
0.13281250000000  0.7480000000  0.0009393464709888
0.13281250000000  0.7490000000  0.0009380492017129
0.13281250000000  0.7500000000  0.0009367512635427
0.13281250000000  0.7510000000  0.0007860067155011
0.13281250000000  0.7520000000  0.0000000000000000
0.13281250000000  0.7530000000  0.0000000000000000
0.13281250000000  0.7540000000  0.0000000000000000
0.13281250000000  0.7550000000  0.0000000000000000
0.13281250000000  0.7560000000  0.0000000000000000
0.13281250000000  0.7570000000  0.0000000000000000
0.13281250000000  0.7580000000  0.0000000000000000
0.13281250000000  0.7590000000  0.0000000000000000
0.13281250000000  0.7600000000  0.0000000000000000
0.13281250000000  0.7610000000  0.0000000000000000
0.13281250000000  0.7620000000  0.0000000000000000
0.13281250000000  0.7630000000  0.0000000000000000
0.13281250000000  0.7640000000  0.0000000000000000
0.13281250000000  0.7650000000  0.0000000000000000
0.13281250000000  0.7660000000  0.0000000000000000
0.13281250000000  0.7670000000  0.0000000000000000
0.13281250000000  0.7680000000  0.0000000000000000
0.13281250000000  0.7690000000  0.0000000000000000
0.13281250000000  0.7700000000  0.0000000000000000
0.13281250000000  0.7710000000  0.0000000000000000
0.13281250000000  0.7720000000  0.0000000000000000
0.13281250000000  0.7730000000  0.0000000000000000
0.13281250000000  0.7740000000  0.0000000000000000
0.13281250000000  0.7750000000  0.0000000000000000
0.13281250000000  0.7760000000  0.0000000000000000
0.13281250000000  0.7770000000  0.0000000000000000
0.13281250000000  0.7780000000  0.0000000000000000
0.13281250000000  0.7790000000  0.0000000000000000
0.13281250000000  0.7800000000  0.0000000000000000
0.13281250000000  0.7810000000  0.0000000000000000
0.13281250000000  0.7820000000  0.0000000000000000
0.13281250000000  0.7830000000  0.0000000000000000
0.13281250000000  0.7840000000  0.0000000000000000
0.13281250000000  0.7850000000  0.0000000000000000
0.13281250000000  0.7860000000  0.0000000000000000
0.13281250000000  0.7870000000  0.0000000000000000
0.13281250000000  0.7880000000  0.0000000000000000
0.13281250000000  0.7890000000  0.0000000000000000
0.13281250000000  0.7900000000  0.0000000000000000
0.13281250000000  0.7910000000  0.0000000000000000
0.13281250000000  0.7920000000  0.0000000000000000
0.13281250000000  0.7930000000  0.0000000000000000
0.13281250000000  0.7940000000  0.0000000000000000
0.13281250000000  0.7950000000  0.0000000000000000
0.13281250000000  0.7960000000  0.0000000000000000
0.13281250000000  0.7970000000  0.0000000000000000
0.13281250000000  0.7980000000  0.0000000000000000
0.13281250000000  0.7990000000  0.0000000000000000
0.13281250000000  0.8000000000  0.0000000000000000
0.13281250000000  0.8010000000  0.0000000000000000
0.13281250000000  0.8020000000  0.0000000000000000
0.13281250000000  0.8030000000  0.0000000000000000
0.13281250000000  0.8040000000  0.0000000000000000
0.13281250000000  0.8050000000  0.0000000000000000
0.13281250000000  0.8060000000  0.0000000000000000
0.13281250000000  0.8070000000  0.0000000000000000
0.13281250000000  0.8080000000  0.0000000000000000
0.13281250000000  0.8090000000  0.0000000000000000
0.13281250000000  0.8100000000  0.0000000000000000
0.13281250000000  0.8110000000  0.0000000000000000
0.13281250000000  0.8120000000  0.0000000000000000
0.13281250000000  0.8130000000  0.0000000000000000
0.13281250000000  0.8140000000  0.0000000000000000
0.13281250000000  0.8150000000  0.0000000000000000
0.13281250000000  0.8160000000  0.0000000000000000
0.13281250000000  0.8170000000  0.0000000000000000
0.13281250000000  0.8180000000  0.0000000000000000
0.13281250000000  0.8190000000  0.0000000000000000
0.13281250000000  0.8200000000  0.0000000000000000
0.13281250000000  0.8210000000  0.0000000000000000
0.13281250000000  0.8220000000  0.0000000000000000
0.13281250000000  0.8230000000  0.0000000000000000
0.13281250000000  0.8240000000  0.0000000000000000
0.13281250000000  0.8250000000  0.0000000000000000
0.13281250000000  0.8260000000  0.0000000000000000
0.13281250000000  0.8270000000  0.0000000000000000
0.13281250000000  0.8280000000  0.0000000000000000
0.13281250000000  0.8290000000  0.0000000000000000
0.13281250000000  0.8300000000  0.0000000000000000
0.13281250000000  0.8310000000  0.0000000000000000
0.13281250000000  0.8320000000  0.0000000000000000
0.13281250000000  0.8330000000  0.0000000000000000
0.13281250000000  0.8340000000  0.0000000000000000
0.13281250000000  0.8350000000  0.0000000000000000
0.13281250000000  0.8360000000  0.0000000000000000
0.13281250000000  0.8370000000  0.0000000000000000
0.13281250000000  0.8380000000  0.0000000000000000
0.13281250000000  0.8390000000  0.0000000000000000
0.13281250000000  0.8400000000  0.0000000000000000
0.13281250000000  0.8410000000  0.0000000000000000
0.13281250000000  0.8420000000  0.0000000000000000
0.13281250000000  0.8430000000  0.0000000000000000
0.13281250000000  0.8440000000  0.0000000000000000
0.13281250000000  0.8450000000  0.0000000000000000
0.13281250000000  0.8460000000  0.0000000000000000
0.13281250000000  0.8470000000  0.0000000000000000
0.13281250000000  0.8480000000  0.0000000000000000
0.13281250000000  0.8490000000  0.0000000000000000
0.13281250000000  0.8500000000  0.0000000000000000
0.13281250000000  0.8510000000  0.0000000000000000
0.13281250000000  0.8520000000  0.0000000000000000
0.13281250000000  0.8530000000  0.0000000000000000
0.13281250000000  0.8540000000  0.0000000000000000
0.13281250000000  0.8550000000  0.0000000000000000
0.13281250000000  0.8560000000  0.0000000000000000
0.13281250000000  0.8570000000  0.0000000000000000
0.13281250000000  0.8580000000  0.0000000000000000
0.13281250000000  0.8590000000  0.0000000000000000
0.13281250000000  0.8600000000  0.0000000000000000
0.13281250000000  0.8610000000  0.0000000000000000
0.13281250000000  0.8620000000  0.0000000000000000
0.13281250000000  0.8630000000  0.0000000000000000
0.13281250000000  0.8640000000  0.0000000000000000
0.13281250000000  0.8650000000  0.0000000000000000
0.13281250000000  0.8660000000  0.0000000000000000
0.13281250000000  0.8670000000  0.0000000000000000
0.13281250000000  0.8680000000  0.0000000000000000
0.13281250000000  0.8690000000  0.0000000000000000
0.13281250000000  0.8700000000  0.0000000000000000
0.13281250000000  0.8710000000  0.0000000000000000
0.13281250000000  0.8720000000  0.0000000000000000
0.13281250000000  0.8730000000  0.0000000000000000
0.13281250000000  0.8740000000  0.0000000000000000
0.13281250000000  0.8750000000  0.0000000000000000
0.13281250000000  0.8760000000  0.0000000000000000
0.13281250000000  0.8770000000  0.0000000000000000
0.13281250000000  0.8780000000  0.0000000000000000
0.13281250000000  0.8790000000  0.0000000000000000
0.13281250000000  0.8800000000  0.0000000000000000
0.13281250000000  0.8810000000  0.0000000000000000
0.13281250000000  0.8820000000  0.0000000000000000
0.13281250000000  0.8830000000  0.0000000000000000
0.13281250000000  0.8840000000  0.0000000000000000
0.13281250000000  0.8850000000  0.0000000000000000
0.13281250000000  0.8860000000  0.0000000000000000
0.13281250000000  0.8870000000  0.0000000000000000
0.13281250000000  0.8880000000  0.0000000000000000
0.13281250000000  0.8890000000  0.0000000000000000
0.13281250000000  0.8900000000  0.0000000000000000
0.13281250000000  0.8910000000  0.0000000000000000
0.13281250000000  0.8920000000  0.0000000000000000
0.13281250000000  0.8930000000  0.0000000000000000
0.13281250000000  0.8940000000  0.0000000000000000
0.13281250000000  0.8950000000  0.0000000000000000
0.13281250000000  0.8960000000  0.0000000000000000
0.13281250000000  0.8970000000  0.0000000000000000
0.13281250000000  0.8980000000  0.0000000000000000
0.13281250000000  0.8990000000  0.0000000000000000
0.13281250000000  0.9000000000  0.0000000000000000
0.13281250000000  0.9010000000  0.0000000000000000
0.13281250000000  0.9020000000  0.0000000000000000
0.13281250000000  0.9030000000  0.0000000000000000
0.13281250000000  0.9040000000  0.0000000000000000
0.13281250000000  0.9050000000  0.0000000000000000
0.13281250000000  0.9060000000  0.0000000000000000
0.13281250000000  0.9070000000  0.0000000000000000
0.13281250000000  0.9080000000  0.0000000000000000
0.13281250000000  0.9090000000  0.0000000000000000
0.13281250000000  0.9100000000  0.0000000000000000
0.13281250000000  0.9110000000  0.0000000000000000
0.13281250000000  0.9120000000  0.0000000000000000
0.13281250000000  0.9130000000  0.0000000000000000
0.13281250000000  0.9140000000  0.0000000000000000
0.13281250000000  0.9150000000  0.0000000000000000
0.13281250000000  0.9160000000  0.0000000000000000
0.13281250000000  0.9170000000  0.0000000000000000
0.13281250000000  0.9180000000  0.0000000000000000
0.13281250000000  0.9190000000  0.0000000000000000
0.13281250000000  0.9200000000  0.0000000000000000
0.13281250000000  0.9210000000  0.0000000000000000
0.13281250000000  0.9220000000  0.0000000000000000
0.13281250000000  0.9230000000  0.0000000000000000
0.13281250000000  0.9240000000  0.0000000000000000
0.13281250000000  0.9250000000  0.0000000000000000
0.13281250000000  0.9260000000  0.0000000000000000
0.13281250000000  0.9270000000  0.0000000000000000
0.13281250000000  0.9280000000  0.0000000000000000
0.13281250000000  0.9290000000  0.0000000000000000
0.13281250000000  0.9300000000  0.0000000000000000
0.13281250000000  0.9310000000  0.0000000000000000
0.13281250000000  0.9320000000  0.0000000000000000
0.13281250000000  0.9330000000  0.0000000000000000
0.13281250000000  0.9340000000  0.0000000000000000
0.13281250000000  0.9350000000  0.0000000000000000
0.13281250000000  0.9360000000  0.0000000000000000
0.13281250000000  0.9370000000  0.0000000000000000
0.13281250000000  0.9380000000  0.0000000000000000
0.13281250000000  0.9390000000  0.0000000000000000
0.13281250000000  0.9400000000  0.0000000000000000
0.13281250000000  0.9410000000  0.0000000000000000
0.13281250000000  0.9420000000  0.0000000000000000
0.13281250000000  0.9430000000  0.0000000000000000
0.13281250000000  0.9440000000  0.0000000000000000
0.13281250000000  0.9450000000  0.0000000000000000
0.13281250000000  0.9460000000  0.0000000000000000
0.13281250000000  0.9470000000  0.0000000000000000
0.13281250000000  0.9480000000  0.0000000000000000
0.13281250000000  0.9490000000  0.0000000000000000
0.13281250000000  0.9500000000  0.0000000000000000
0.13281250000000  0.9510000000  0.0000000000000000
0.13281250000000  0.9520000000  0.0000000000000000
0.13281250000000  0.9530000000  0.0000000000000000
0.13281250000000  0.9540000000  0.0000000000000000
0.13281250000000  0.9550000000  0.0000000000000000
0.13281250000000  0.9560000000  0.0000000000000000
0.13281250000000  0.9570000000  0.0000000000000000
0.13281250000000  0.9580000000  0.0000000000000000
0.13281250000000  0.9590000000  0.0000000000000000
0.13281250000000  0.9600000000  0.0000000000000000
0.13281250000000  0.9610000000  0.0000000000000000
0.13281250000000  0.9620000000  0.0000000000000000
0.13281250000000  0.9630000000  0.0000000000000000
0.13281250000000  0.9640000000  0.0000000000000000
0.13281250000000  0.9650000000  0.0000000000000000
0.13281250000000  0.9660000000  0.0000000000000000
0.13281250000000  0.9670000000  0.0000000000000000
0.13281250000000  0.9680000000  0.0000000000000000
0.13281250000000  0.9690000000  0.0000000000000000
0.13281250000000  0.9700000000  0.0000000000000000
0.13281250000000  0.9710000000  0.0000000000000000
0.13281250000000  0.9720000000  0.0000000000000000
0.13281250000000  0.9730000000  0.0000000000000000
0.13281250000000  0.9740000000  0.0000000000000000
0.13281250000000  0.9750000000  0.0000000000000000
0.13281250000000  0.9760000000  0.0000000000000000
0.13281250000000  0.9770000000  0.0000000000000000
0.13281250000000  0.9780000000  0.0000000000000000
0.13281250000000  0.9790000000  0.0000000000000000
0.13281250000000  0.9800000000  0.0000000000000000
0.13281250000000  0.9810000000  0.0000000000000000
0.13281250000000  0.9820000000  0.0000000000000000
0.13281250000000  0.9830000000  0.0000000000000000
0.13281250000000  0.9840000000  0.0000000000000000
0.13281250000000  0.9850000000  0.0000000000000000
0.13281250000000  0.9860000000  0.0000000000000000
0.13281250000000  0.9870000000  0.0000000000000000
0.13281250000000  0.9880000000  0.0000000000000000
0.13281250000000  0.9890000000  0.0000000000000000
0.13281250000000  0.9900000000  0.0000000000000000
0.13281250000000  0.9910000000  0.0000000000000000
0.13281250000000  0.9920000000  0.0000000000000000
0.13281250000000  0.9930000000  0.0000000000000000
0.13281250000000  0.9940000000  0.0000000000000000
0.13281250000000  0.9950000000  0.0000000000000000
0.13281250000000  0.9960000000  0.0000000000000000
0.13281250000000  0.9970000000  0.0000000000000000
0.13281250000000  0.9980000000  0.0000000000000000
0.13281250000000  0.9990000000  0.0000000000000000
0.14062500000000  0.7000000000  0.0000000000000000
0.14062500000000  0.7010000000  0.0000000000000000
0.14062500000000  0.7020000000  0.0000000000000000
0.14062500000000  0.7030000000  0.0000000000000000
0.14062500000000  0.7040000000  0.0000000000000000
0.14062500000000  0.7050000000  0.0000000000000000
0.14062500000000  0.7060000000  0.0000000000000000
0.14062500000000  0.7070000000  0.0000000000000000
0.14062500000000  0.7080000000  0.0000000000000000
0.14062500000000  0.7090000000  0.0000000000000000
0.14062500000000  0.7100000000  0.0000000000000000
0.14062500000000  0.7110000000  0.0000000000000000
0.14062500000000  0.7120000000  0.0000000000000000
0.14062500000000  0.7130000000  0.0000000000000000
0.14062500000000  0.7140000000  0.0000000000000000
0.14062500000000  0.7150000000  0.0000000000000000
0.14062500000000  0.7160000000  0.0000000000000000
0.14062500000000  0.7170000000  0.0000000000000000
0.14062500000000  0.7180000000  0.0000000000000000
0.14062500000000  0.7190000000  0.0000000000000000
0.14062500000000  0.7200000000  0.0000000000000000
0.14062500000000  0.7210000000  0.0000000000000000
0.14062500000000  0.7220000000  0.0000000000000000
0.14062500000000  0.7230000000  0.0000000000000000
0.14062500000000  0.7240000000  0.0000000000000000
0.14062500000000  0.7250000000  0.0000000000000000
0.14062500000000  0.7260000000  0.0000000000000000
0.14062500000000  0.7270000000  0.0000000000000000
0.14062500000000  0.7280000000  0.0000000000000000
0.14062500000000  0.7290000000  0.0000000000000000
0.14062500000000  0.7300000000  0.0000000000000000
0.14062500000000  0.7310000000  0.0000000000000000
0.14062500000000  0.7320000000  0.0000000000000000
0.14062500000000  0.7330000000  0.0000000000000000
0.14062500000000  0.7340000000  0.0000000000000000
0.14062500000000  0.7350000000  0.0000000000000000
0.14062500000000  0.7360000000  0.0000000000000000
0.14062500000000  0.7370000000  0.0000000000000000
0.14062500000000  0.7380000000  0.0000000000000000
0.14062500000000  0.7390000000  0.0000000000000000
0.14062500000000  0.7400000000  0.0000000000000000
0.14062500000000  0.7410000000  0.0000426030459234
0.14062500000000  0.7420000000  0.0009092009690659
0.14062500000000  0.7430000000  0.0009079498396678
0.14062500000000  0.7440000000  0.0009066980167689
0.14062500000000  0.7450000000  0.0009054455130710
0.14062500000000  0.7460000000  0.0009041923412250
0.14062500000000  0.7470000000  0.0009029385138310
0.14062500000000  0.7480000000  0.0009016840434383
0.14062500000000  0.7490000000  0.0002705134208411
0.14062500000000  0.7500000000  0.0000000000000000
0.14062500000000  0.7510000000  0.0000000000000000
0.14062500000000  0.7520000000  0.0000000000000000
0.14062500000000  0.7530000000  0.0000000000000000
0.14062500000000  0.7540000000  0.0000000000000000
0.14062500000000  0.7550000000  0.0000000000000000
0.14062500000000  0.7560000000  0.0000000000000000
0.14062500000000  0.7570000000  0.0000000000000000
0.14062500000000  0.7580000000  0.0000000000000000
0.14062500000000  0.7590000000  0.0000000000000000
0.14062500000000  0.7600000000  0.0000000000000000
0.14062500000000  0.7610000000  0.0000000000000000
0.14062500000000  0.7620000000  0.0000000000000000
0.14062500000000  0.7630000000  0.0000000000000000
0.14062500000000  0.7640000000  0.0000000000000000
0.14062500000000  0.7650000000  0.0000000000000000
0.14062500000000  0.7660000000  0.0000000000000000
0.14062500000000  0.7670000000  0.0000000000000000
0.14062500000000  0.7680000000  0.0000000000000000
0.14062500000000  0.7690000000  0.0000000000000000
0.14062500000000  0.7700000000  0.0000000000000000
0.14062500000000  0.7710000000  0.0000000000000000
0.14062500000000  0.7720000000  0.0000000000000000
0.14062500000000  0.7730000000  0.0000000000000000
0.14062500000000  0.7740000000  0.0000000000000000
0.14062500000000  0.7750000000  0.0000000000000000
0.14062500000000  0.7760000000  0.0000000000000000
0.14062500000000  0.7770000000  0.0000000000000000
0.14062500000000  0.7780000000  0.0000000000000000
0.14062500000000  0.7790000000  0.0000000000000000
0.14062500000000  0.7800000000  0.0000000000000000
0.14062500000000  0.7810000000  0.0000000000000000
0.14062500000000  0.7820000000  0.0000000000000000
0.14062500000000  0.7830000000  0.0000000000000000
0.14062500000000  0.7840000000  0.0000000000000000
0.14062500000000  0.7850000000  0.0000000000000000
0.14062500000000  0.7860000000  0.0000000000000000
0.14062500000000  0.7870000000  0.0000000000000000
0.14062500000000  0.7880000000  0.0000000000000000
0.14062500000000  0.7890000000  0.0000000000000000
0.14062500000000  0.7900000000  0.0000000000000000
0.14062500000000  0.7910000000  0.0000000000000000
0.14062500000000  0.7920000000  0.0000000000000000
0.14062500000000  0.7930000000  0.0000000000000000
0.14062500000000  0.7940000000  0.0000000000000000
0.14062500000000  0.7950000000  0.0000000000000000
0.14062500000000  0.7960000000  0.0000000000000000
0.14062500000000  0.7970000000  0.0000000000000000
0.14062500000000  0.7980000000  0.0000000000000000
0.14062500000000  0.7990000000  0.0000000000000000
0.14062500000000  0.8000000000  0.0000000000000000
0.14062500000000  0.8010000000  0.0000000000000000
0.14062500000000  0.8020000000  0.0000000000000000
0.14062500000000  0.8030000000  0.0000000000000000
0.14062500000000  0.8040000000  0.0000000000000000
0.14062500000000  0.8050000000  0.0000000000000000
0.14062500000000  0.8060000000  0.0000000000000000
0.14062500000000  0.8070000000  0.0000000000000000
0.14062500000000  0.8080000000  0.0000000000000000
0.14062500000000  0.8090000000  0.0000000000000000
0.14062500000000  0.8100000000  0.0000000000000000
0.14062500000000  0.8110000000  0.0000000000000000
0.14062500000000  0.8120000000  0.0000000000000000
0.14062500000000  0.8130000000  0.0000000000000000
0.14062500000000  0.8140000000  0.0000000000000000
0.14062500000000  0.8150000000  0.0000000000000000
0.14062500000000  0.8160000000  0.0000000000000000
0.14062500000000  0.8170000000  0.0000000000000000
0.14062500000000  0.8180000000  0.0000000000000000
0.14062500000000  0.8190000000  0.0000000000000000
0.14062500000000  0.8200000000  0.0000000000000000
0.14062500000000  0.8210000000  0.0000000000000000
0.14062500000000  0.8220000000  0.0000000000000000
0.14062500000000  0.8230000000  0.0000000000000000
0.14062500000000  0.8240000000  0.0000000000000000
0.14062500000000  0.8250000000  0.0000000000000000
0.14062500000000  0.8260000000  0.0000000000000000
0.14062500000000  0.8270000000  0.0000000000000000
0.14062500000000  0.8280000000  0.0000000000000000
0.14062500000000  0.8290000000  0.0000000000000000
0.14062500000000  0.8300000000  0.0000000000000000
0.14062500000000  0.8310000000  0.0000000000000000
0.14062500000000  0.8320000000  0.0000000000000000
0.14062500000000  0.8330000000  0.0000000000000000
0.14062500000000  0.8340000000  0.0000000000000000
0.14062500000000  0.8350000000  0.0000000000000000
0.14062500000000  0.8360000000  0.0000000000000000
0.14062500000000  0.8370000000  0.0000000000000000
0.14062500000000  0.8380000000  0.0000000000000000
0.14062500000000  0.8390000000  0.0000000000000000
0.14062500000000  0.8400000000  0.0000000000000000
0.14062500000000  0.8410000000  0.0000000000000000
0.14062500000000  0.8420000000  0.0000000000000000
0.14062500000000  0.8430000000  0.0000000000000000
0.14062500000000  0.8440000000  0.0000000000000000
0.14062500000000  0.8450000000  0.0000000000000000
0.14062500000000  0.8460000000  0.0000000000000000
0.14062500000000  0.8470000000  0.0000000000000000
0.14062500000000  0.8480000000  0.0000000000000000
0.14062500000000  0.8490000000  0.0000000000000000
0.14062500000000  0.8500000000  0.0000000000000000
0.14062500000000  0.8510000000  0.0000000000000000
0.14062500000000  0.8520000000  0.0000000000000000
0.14062500000000  0.8530000000  0.0000000000000000
0.14062500000000  0.8540000000  0.0000000000000000
0.14062500000000  0.8550000000  0.0000000000000000
0.14062500000000  0.8560000000  0.0000000000000000
0.14062500000000  0.8570000000  0.0000000000000000
0.14062500000000  0.8580000000  0.0000000000000000
0.14062500000000  0.8590000000  0.0000000000000000
0.14062500000000  0.8600000000  0.0000000000000000
0.14062500000000  0.8610000000  0.0000000000000000
0.14062500000000  0.8620000000  0.0000000000000000
0.14062500000000  0.8630000000  0.0000000000000000
0.14062500000000  0.8640000000  0.0000000000000000
0.14062500000000  0.8650000000  0.0000000000000000
0.14062500000000  0.8660000000  0.0000000000000000
0.14062500000000  0.8670000000  0.0000000000000000
0.14062500000000  0.8680000000  0.0000000000000000
0.14062500000000  0.8690000000  0.0000000000000000
0.14062500000000  0.8700000000  0.0000000000000000
0.14062500000000  0.8710000000  0.0000000000000000
0.14062500000000  0.8720000000  0.0000000000000000
0.14062500000000  0.8730000000  0.0000000000000000
0.14062500000000  0.8740000000  0.0000000000000000
0.14062500000000  0.8750000000  0.0000000000000000
0.14062500000000  0.8760000000  0.0000000000000000
0.14062500000000  0.8770000000  0.0000000000000000
0.14062500000000  0.8780000000  0.0000000000000000
0.14062500000000  0.8790000000  0.0000000000000000
0.14062500000000  0.8800000000  0.0000000000000000
0.14062500000000  0.8810000000  0.0000000000000000
0.14062500000000  0.8820000000  0.0000000000000000
0.14062500000000  0.8830000000  0.0000000000000000
0.14062500000000  0.8840000000  0.0000000000000000
0.14062500000000  0.8850000000  0.0000000000000000
0.14062500000000  0.8860000000  0.0000000000000000
0.14062500000000  0.8870000000  0.0000000000000000
0.14062500000000  0.8880000000  0.0000000000000000
0.14062500000000  0.8890000000  0.0000000000000000
0.14062500000000  0.8900000000  0.0000000000000000
0.14062500000000  0.8910000000  0.0000000000000000
0.14062500000000  0.8920000000  0.0000000000000000
0.14062500000000  0.8930000000  0.0000000000000000
0.14062500000000  0.8940000000  0.0000000000000000
0.14062500000000  0.8950000000  0.0000000000000000
0.14062500000000  0.8960000000  0.0000000000000000
0.14062500000000  0.8970000000  0.0000000000000000
0.14062500000000  0.8980000000  0.0000000000000000
0.14062500000000  0.8990000000  0.0000000000000000
0.14062500000000  0.9000000000  0.0000000000000000
0.14062500000000  0.9010000000  0.0000000000000000
0.14062500000000  0.9020000000  0.0000000000000000
0.14062500000000  0.9030000000  0.0000000000000000
0.14062500000000  0.9040000000  0.0000000000000000
0.14062500000000  0.9050000000  0.0000000000000000
0.14062500000000  0.9060000000  0.0000000000000000
0.14062500000000  0.9070000000  0.0000000000000000
0.14062500000000  0.9080000000  0.0000000000000000
0.14062500000000  0.9090000000  0.0000000000000000
0.14062500000000  0.9100000000  0.0000000000000000
0.14062500000000  0.9110000000  0.0000000000000000
0.14062500000000  0.9120000000  0.0000000000000000
0.14062500000000  0.9130000000  0.0000000000000000
0.14062500000000  0.9140000000  0.0000000000000000
0.14062500000000  0.9150000000  0.0000000000000000
0.14062500000000  0.9160000000  0.0000000000000000
0.14062500000000  0.9170000000  0.0000000000000000
0.14062500000000  0.9180000000  0.0000000000000000
0.14062500000000  0.9190000000  0.0000000000000000
0.14062500000000  0.9200000000  0.0000000000000000
0.14062500000000  0.9210000000  0.0000000000000000
0.14062500000000  0.9220000000  0.0000000000000000
0.14062500000000  0.9230000000  0.0000000000000000
0.14062500000000  0.9240000000  0.0000000000000000
0.14062500000000  0.9250000000  0.0000000000000000
0.14062500000000  0.9260000000  0.0000000000000000
0.14062500000000  0.9270000000  0.0000000000000000
0.14062500000000  0.9280000000  0.0000000000000000
0.14062500000000  0.9290000000  0.0000000000000000
0.14062500000000  0.9300000000  0.0000000000000000
0.14062500000000  0.9310000000  0.0000000000000000
0.14062500000000  0.9320000000  0.0000000000000000
0.14062500000000  0.9330000000  0.0000000000000000
0.14062500000000  0.9340000000  0.0000000000000000
0.14062500000000  0.9350000000  0.0000000000000000
0.14062500000000  0.9360000000  0.0000000000000000
0.14062500000000  0.9370000000  0.0000000000000000
0.14062500000000  0.9380000000  0.0000000000000000
0.14062500000000  0.9390000000  0.0000000000000000
0.14062500000000  0.9400000000  0.0000000000000000
0.14062500000000  0.9410000000  0.0000000000000000
0.14062500000000  0.9420000000  0.0000000000000000
0.14062500000000  0.9430000000  0.0000000000000000
0.14062500000000  0.9440000000  0.0000000000000000
0.14062500000000  0.9450000000  0.0000000000000000
0.14062500000000  0.9460000000  0.0000000000000000
0.14062500000000  0.9470000000  0.0000000000000000
0.14062500000000  0.9480000000  0.0000000000000000
0.14062500000000  0.9490000000  0.0000000000000000
0.14062500000000  0.9500000000  0.0000000000000000
0.14062500000000  0.9510000000  0.0000000000000000
0.14062500000000  0.9520000000  0.0000000000000000
0.14062500000000  0.9530000000  0.0000000000000000
0.14062500000000  0.9540000000  0.0000000000000000
0.14062500000000  0.9550000000  0.0000000000000000
0.14062500000000  0.9560000000  0.0000000000000000
0.14062500000000  0.9570000000  0.0000000000000000
0.14062500000000  0.9580000000  0.0000000000000000
0.14062500000000  0.9590000000  0.0000000000000000
0.14062500000000  0.9600000000  0.0000000000000000
0.14062500000000  0.9610000000  0.0000000000000000
0.14062500000000  0.9620000000  0.0000000000000000
0.14062500000000  0.9630000000  0.0000000000000000
0.14062500000000  0.9640000000  0.0000000000000000
0.14062500000000  0.9650000000  0.0000000000000000
0.14062500000000  0.9660000000  0.0000000000000000
0.14062500000000  0.9670000000  0.0000000000000000
0.14062500000000  0.9680000000  0.0000000000000000
0.14062500000000  0.9690000000  0.0000000000000000
0.14062500000000  0.9700000000  0.0000000000000000
0.14062500000000  0.9710000000  0.0000000000000000
0.14062500000000  0.9720000000  0.0000000000000000
0.14062500000000  0.9730000000  0.0000000000000000
0.14062500000000  0.9740000000  0.0000000000000000
0.14062500000000  0.9750000000  0.0000000000000000
0.14062500000000  0.9760000000  0.0000000000000000
0.14062500000000  0.9770000000  0.0000000000000000
0.14062500000000  0.9780000000  0.0000000000000000
0.14062500000000  0.9790000000  0.0000000000000000
0.14062500000000  0.9800000000  0.0000000000000000
0.14062500000000  0.9810000000  0.0000000000000000
0.14062500000000  0.9820000000  0.0000000000000000
0.14062500000000  0.9830000000  0.0000000000000000
0.14062500000000  0.9840000000  0.0000000000000000
0.14062500000000  0.9850000000  0.0000000000000000
0.14062500000000  0.9860000000  0.0000000000000000
0.14062500000000  0.9870000000  0.0000000000000000
0.14062500000000  0.9880000000  0.0000000000000000
0.14062500000000  0.9890000000  0.0000000000000000
0.14062500000000  0.9900000000  0.0000000000000000
0.14062500000000  0.9910000000  0.0000000000000000
0.14062500000000  0.9920000000  0.0000000000000000
0.14062500000000  0.9930000000  0.0000000000000000
0.14062500000000  0.9940000000  0.0000000000000000
0.14062500000000  0.9950000000  0.0000000000000000
0.14062500000000  0.9960000000  0.0000000000000000
0.14062500000000  0.9970000000  0.0000000000000000
0.14062500000000  0.9980000000  0.0000000000000000
0.14062500000000  0.9990000000  0.0000000000000000
0.14843750000000  0.7000000000  0.0000000000000000
0.14843750000000  0.7010000000  0.0000000000000000
0.14843750000000  0.7020000000  0.0000000000000000
0.14843750000000  0.7030000000  0.0000000000000000
0.14843750000000  0.7040000000  0.0000000000000000
0.14843750000000  0.7050000000  0.0000000000000000
0.14843750000000  0.7060000000  0.0000000000000000
0.14843750000000  0.7070000000  0.0000000000000000
0.14843750000000  0.7080000000  0.0000000000000000
0.14843750000000  0.7090000000  0.0000000000000000
0.14843750000000  0.7100000000  0.0000000000000000
0.14843750000000  0.7110000000  0.0000000000000000
0.14843750000000  0.7120000000  0.0000000000000000
0.14843750000000  0.7130000000  0.0000000000000000
0.14843750000000  0.7140000000  0.0000000000000000
0.14843750000000  0.7150000000  0.0000000000000000
0.14843750000000  0.7160000000  0.0000000000000000
0.14843750000000  0.7170000000  0.0000000000000000
0.14843750000000  0.7180000000  0.0000000000000000
0.14843750000000  0.7190000000  0.0000000000000000
0.14843750000000  0.7200000000  0.0000000000000000
0.14843750000000  0.7210000000  0.0000000000000000
0.14843750000000  0.7220000000  0.0000000000000000
0.14843750000000  0.7230000000  0.0000000000000000
0.14843750000000  0.7240000000  0.0000000000000000
0.14843750000000  0.7250000000  0.0000000000000000
0.14843750000000  0.7260000000  0.0000000000000000
0.14843750000000  0.7270000000  0.0000000000000000
0.14843750000000  0.7280000000  0.0000000000000000
0.14843750000000  0.7290000000  0.0000000000000000
0.14843750000000  0.7300000000  0.0000000000000000
0.14843750000000  0.7310000000  0.0000000000000000
0.14843750000000  0.7320000000  0.0000000000000000
0.14843750000000  0.7330000000  0.0000000000000000
0.14843750000000  0.7340000000  0.0000000000000000
0.14843750000000  0.7350000000  0.0000000000000000
0.14843750000000  0.7360000000  0.0000000000000000
0.14843750000000  0.7370000000  0.0000000000000000
0.14843750000000  0.7380000000  0.0000000000000000
0.14843750000000  0.7390000000  0.0003479112788968
0.14843750000000  0.7400000000  0.0008739995808500
0.14843750000000  0.7410000000  0.0008727923672676
0.14843750000000  0.7420000000  0.0008715844865431
0.14843750000000  0.7430000000  0.0008703759509910
0.14843750000000  0.7440000000  0.0008691667728767
0.14843750000000  0.7450000000  0.0008679569644155
0.14843750000000  0.7460000000  0.0008667465377738
0.14843750000000  0.7470000000  0.0000000000000000
0.14843750000000  0.7480000000  0.0000000000000000
0.14843750000000  0.7490000000  0.0000000000000000
0.14843750000000  0.7500000000  0.0000000000000000
0.14843750000000  0.7510000000  0.0000000000000000
0.14843750000000  0.7520000000  0.0000000000000000
0.14843750000000  0.7530000000  0.0000000000000000
0.14843750000000  0.7540000000  0.0000000000000000
0.14843750000000  0.7550000000  0.0000000000000000
0.14843750000000  0.7560000000  0.0000000000000000
0.14843750000000  0.7570000000  0.0000000000000000
0.14843750000000  0.7580000000  0.0000000000000000
0.14843750000000  0.7590000000  0.0000000000000000
0.14843750000000  0.7600000000  0.0000000000000000
0.14843750000000  0.7610000000  0.0000000000000000
0.14843750000000  0.7620000000  0.0000000000000000
0.14843750000000  0.7630000000  0.0000000000000000
0.14843750000000  0.7640000000  0.0000000000000000
0.14843750000000  0.7650000000  0.0000000000000000
0.14843750000000  0.7660000000  0.0000000000000000
0.14843750000000  0.7670000000  0.0000000000000000
0.14843750000000  0.7680000000  0.0000000000000000
0.14843750000000  0.7690000000  0.0000000000000000
0.14843750000000  0.7700000000  0.0000000000000000
0.14843750000000  0.7710000000  0.0000000000000000
0.14843750000000  0.7720000000  0.0000000000000000
0.14843750000000  0.7730000000  0.0000000000000000
0.14843750000000  0.7740000000  0.0000000000000000
0.14843750000000  0.7750000000  0.0000000000000000
0.14843750000000  0.7760000000  0.0000000000000000
0.14843750000000  0.7770000000  0.0000000000000000
0.14843750000000  0.7780000000  0.0000000000000000
0.14843750000000  0.7790000000  0.0000000000000000
0.14843750000000  0.7800000000  0.0000000000000000
0.14843750000000  0.7810000000  0.0000000000000000
0.14843750000000  0.7820000000  0.0000000000000000
0.14843750000000  0.7830000000  0.0000000000000000
0.14843750000000  0.7840000000  0.0000000000000000
0.14843750000000  0.7850000000  0.0000000000000000
0.14843750000000  0.7860000000  0.0000000000000000
0.14843750000000  0.7870000000  0.0000000000000000
0.14843750000000  0.7880000000  0.0000000000000000
0.14843750000000  0.7890000000  0.0000000000000000
0.14843750000000  0.7900000000  0.0000000000000000
0.14843750000000  0.7910000000  0.0000000000000000
0.14843750000000  0.7920000000  0.0000000000000000
0.14843750000000  0.7930000000  0.0000000000000000
0.14843750000000  0.7940000000  0.0000000000000000
0.14843750000000  0.7950000000  0.0000000000000000
0.14843750000000  0.7960000000  0.0000000000000000
0.14843750000000  0.7970000000  0.0000000000000000
0.14843750000000  0.7980000000  0.0000000000000000
0.14843750000000  0.7990000000  0.0000000000000000
0.14843750000000  0.8000000000  0.0000000000000000
0.14843750000000  0.8010000000  0.0000000000000000
0.14843750000000  0.8020000000  0.0000000000000000
0.14843750000000  0.8030000000  0.0000000000000000
0.14843750000000  0.8040000000  0.0000000000000000
0.14843750000000  0.8050000000  0.0000000000000000
0.14843750000000  0.8060000000  0.0000000000000000
0.14843750000000  0.8070000000  0.0000000000000000
0.14843750000000  0.8080000000  0.0000000000000000
0.14843750000000  0.8090000000  0.0000000000000000
0.14843750000000  0.8100000000  0.0000000000000000
0.14843750000000  0.8110000000  0.0000000000000000
0.14843750000000  0.8120000000  0.0000000000000000
0.14843750000000  0.8130000000  0.0000000000000000
0.14843750000000  0.8140000000  0.0000000000000000
0.14843750000000  0.8150000000  0.0000000000000000
0.14843750000000  0.8160000000  0.0000000000000000
0.14843750000000  0.8170000000  0.0000000000000000
0.14843750000000  0.8180000000  0.0000000000000000
0.14843750000000  0.8190000000  0.0000000000000000
0.14843750000000  0.8200000000  0.0000000000000000
0.14843750000000  0.8210000000  0.0000000000000000
0.14843750000000  0.8220000000  0.0000000000000000
0.14843750000000  0.8230000000  0.0000000000000000
0.14843750000000  0.8240000000  0.0000000000000000
0.14843750000000  0.8250000000  0.0000000000000000
0.14843750000000  0.8260000000  0.0000000000000000
0.14843750000000  0.8270000000  0.0000000000000000
0.14843750000000  0.8280000000  0.0000000000000000
0.14843750000000  0.8290000000  0.0000000000000000
0.14843750000000  0.8300000000  0.0000000000000000
0.14843750000000  0.8310000000  0.0000000000000000
0.14843750000000  0.8320000000  0.0000000000000000
0.14843750000000  0.8330000000  0.0000000000000000
0.14843750000000  0.8340000000  0.0000000000000000
0.14843750000000  0.8350000000  0.0000000000000000
0.14843750000000  0.8360000000  0.0000000000000000
0.14843750000000  0.8370000000  0.0000000000000000
0.14843750000000  0.8380000000  0.0000000000000000
0.14843750000000  0.8390000000  0.0000000000000000
0.14843750000000  0.8400000000  0.0000000000000000
0.14843750000000  0.8410000000  0.0000000000000000
0.14843750000000  0.8420000000  0.0000000000000000
0.14843750000000  0.8430000000  0.0000000000000000
0.14843750000000  0.8440000000  0.0000000000000000
0.14843750000000  0.8450000000  0.0000000000000000
0.14843750000000  0.8460000000  0.0000000000000000
0.14843750000000  0.8470000000  0.0000000000000000
0.14843750000000  0.8480000000  0.0000000000000000
0.14843750000000  0.8490000000  0.0000000000000000
0.14843750000000  0.8500000000  0.0000000000000000
0.14843750000000  0.8510000000  0.0000000000000000
0.14843750000000  0.8520000000  0.0000000000000000
0.14843750000000  0.8530000000  0.0000000000000000
0.14843750000000  0.8540000000  0.0000000000000000
0.14843750000000  0.8550000000  0.0000000000000000
0.14843750000000  0.8560000000  0.0000000000000000
0.14843750000000  0.8570000000  0.0000000000000000
0.14843750000000  0.8580000000  0.0000000000000000
0.14843750000000  0.8590000000  0.0000000000000000
0.14843750000000  0.8600000000  0.0000000000000000
0.14843750000000  0.8610000000  0.0000000000000000
0.14843750000000  0.8620000000  0.0000000000000000
0.14843750000000  0.8630000000  0.0000000000000000
0.14843750000000  0.8640000000  0.0000000000000000
0.14843750000000  0.8650000000  0.0000000000000000
0.14843750000000  0.8660000000  0.0000000000000000
0.14843750000000  0.8670000000  0.0000000000000000
0.14843750000000  0.8680000000  0.0000000000000000
0.14843750000000  0.8690000000  0.0000000000000000
0.14843750000000  0.8700000000  0.0000000000000000
0.14843750000000  0.8710000000  0.0000000000000000
0.14843750000000  0.8720000000  0.0000000000000000
0.14843750000000  0.8730000000  0.0000000000000000
0.14843750000000  0.8740000000  0.0000000000000000
0.14843750000000  0.8750000000  0.0000000000000000
0.14843750000000  0.8760000000  0.0000000000000000
0.14843750000000  0.8770000000  0.0000000000000000
0.14843750000000  0.8780000000  0.0000000000000000
0.14843750000000  0.8790000000  0.0000000000000000
0.14843750000000  0.8800000000  0.0000000000000000
0.14843750000000  0.8810000000  0.0000000000000000
0.14843750000000  0.8820000000  0.0000000000000000
0.14843750000000  0.8830000000  0.0000000000000000
0.14843750000000  0.8840000000  0.0000000000000000
0.14843750000000  0.8850000000  0.0000000000000000
0.14843750000000  0.8860000000  0.0000000000000000
0.14843750000000  0.8870000000  0.0000000000000000
0.14843750000000  0.8880000000  0.0000000000000000
0.14843750000000  0.8890000000  0.0000000000000000
0.14843750000000  0.8900000000  0.0000000000000000
0.14843750000000  0.8910000000  0.0000000000000000
0.14843750000000  0.8920000000  0.0000000000000000
0.14843750000000  0.8930000000  0.0000000000000000
0.14843750000000  0.8940000000  0.0000000000000000
0.14843750000000  0.8950000000  0.0000000000000000
0.14843750000000  0.8960000000  0.0000000000000000
0.14843750000000  0.8970000000  0.0000000000000000
0.14843750000000  0.8980000000  0.0000000000000000
0.14843750000000  0.8990000000  0.0000000000000000
0.14843750000000  0.9000000000  0.0000000000000000
0.14843750000000  0.9010000000  0.0000000000000000
0.14843750000000  0.9020000000  0.0000000000000000
0.14843750000000  0.9030000000  0.0000000000000000
0.14843750000000  0.9040000000  0.0000000000000000
0.14843750000000  0.9050000000  0.0000000000000000
0.14843750000000  0.9060000000  0.0000000000000000
0.14843750000000  0.9070000000  0.0000000000000000
0.14843750000000  0.9080000000  0.0000000000000000
0.14843750000000  0.9090000000  0.0000000000000000
0.14843750000000  0.9100000000  0.0000000000000000
0.14843750000000  0.9110000000  0.0000000000000000
0.14843750000000  0.9120000000  0.0000000000000000
0.14843750000000  0.9130000000  0.0000000000000000
0.14843750000000  0.9140000000  0.0000000000000000
0.14843750000000  0.9150000000  0.0000000000000000
0.14843750000000  0.9160000000  0.0000000000000000
0.14843750000000  0.9170000000  0.0000000000000000
0.14843750000000  0.9180000000  0.0000000000000000
0.14843750000000  0.9190000000  0.0000000000000000
0.14843750000000  0.9200000000  0.0000000000000000
0.14843750000000  0.9210000000  0.0000000000000000
0.14843750000000  0.9220000000  0.0000000000000000
0.14843750000000  0.9230000000  0.0000000000000000
0.14843750000000  0.9240000000  0.0000000000000000
0.14843750000000  0.9250000000  0.0000000000000000
0.14843750000000  0.9260000000  0.0000000000000000
0.14843750000000  0.9270000000  0.0000000000000000
0.14843750000000  0.9280000000  0.0000000000000000
0.14843750000000  0.9290000000  0.0000000000000000
0.14843750000000  0.9300000000  0.0000000000000000
0.14843750000000  0.9310000000  0.0000000000000000
0.14843750000000  0.9320000000  0.0000000000000000
0.14843750000000  0.9330000000  0.0000000000000000
0.14843750000000  0.9340000000  0.0000000000000000
0.14843750000000  0.9350000000  0.0000000000000000
0.14843750000000  0.9360000000  0.0000000000000000
0.14843750000000  0.9370000000  0.0000000000000000
0.14843750000000  0.9380000000  0.0000000000000000
0.14843750000000  0.9390000000  0.0000000000000000
0.14843750000000  0.9400000000  0.0000000000000000
0.14843750000000  0.9410000000  0.0000000000000000
0.14843750000000  0.9420000000  0.0000000000000000
0.14843750000000  0.9430000000  0.0000000000000000
0.14843750000000  0.9440000000  0.0000000000000000
0.14843750000000  0.9450000000  0.0000000000000000
0.14843750000000  0.9460000000  0.0000000000000000
0.14843750000000  0.9470000000  0.0000000000000000
0.14843750000000  0.9480000000  0.0000000000000000
0.14843750000000  0.9490000000  0.0000000000000000
0.14843750000000  0.9500000000  0.0000000000000000
0.14843750000000  0.9510000000  0.0000000000000000
0.14843750000000  0.9520000000  0.0000000000000000
0.14843750000000  0.9530000000  0.0000000000000000
0.14843750000000  0.9540000000  0.0000000000000000
0.14843750000000  0.9550000000  0.0000000000000000
0.14843750000000  0.9560000000  0.0000000000000000
0.14843750000000  0.9570000000  0.0000000000000000
0.14843750000000  0.9580000000  0.0000000000000000
0.14843750000000  0.9590000000  0.0000000000000000
0.14843750000000  0.9600000000  0.0000000000000000
0.14843750000000  0.9610000000  0.0000000000000000
0.14843750000000  0.9620000000  0.0000000000000000
0.14843750000000  0.9630000000  0.0000000000000000
0.14843750000000  0.9640000000  0.0000000000000000
0.14843750000000  0.9650000000  0.0000000000000000
0.14843750000000  0.9660000000  0.0000000000000000
0.14843750000000  0.9670000000  0.0000000000000000
0.14843750000000  0.9680000000  0.0000000000000000
0.14843750000000  0.9690000000  0.0000000000000000
0.14843750000000  0.9700000000  0.0000000000000000
0.14843750000000  0.9710000000  0.0000000000000000
0.14843750000000  0.9720000000  0.0000000000000000
0.14843750000000  0.9730000000  0.0000000000000000
0.14843750000000  0.9740000000  0.0000000000000000
0.14843750000000  0.9750000000  0.0000000000000000
0.14843750000000  0.9760000000  0.0000000000000000
0.14843750000000  0.9770000000  0.0000000000000000
0.14843750000000  0.9780000000  0.0000000000000000
0.14843750000000  0.9790000000  0.0000000000000000
0.14843750000000  0.9800000000  0.0000000000000000
0.14843750000000  0.9810000000  0.0000000000000000
0.14843750000000  0.9820000000  0.0000000000000000
0.14843750000000  0.9830000000  0.0000000000000000
0.14843750000000  0.9840000000  0.0000000000000000
0.14843750000000  0.9850000000  0.0000000000000000
0.14843750000000  0.9860000000  0.0000000000000000
0.14843750000000  0.9870000000  0.0000000000000000
0.14843750000000  0.9880000000  0.0000000000000000
0.14843750000000  0.9890000000  0.0000000000000000
0.14843750000000  0.9900000000  0.0000000000000000
0.14843750000000  0.9910000000  0.0000000000000000
0.14843750000000  0.9920000000  0.0000000000000000
0.14843750000000  0.9930000000  0.0000000000000000
0.14843750000000  0.9940000000  0.0000000000000000
0.14843750000000  0.9950000000  0.0000000000000000
0.14843750000000  0.9960000000  0.0000000000000000
0.14843750000000  0.9970000000  0.0000000000000000
0.14843750000000  0.9980000000  0.0000000000000000
0.14843750000000  0.9990000000  0.0000000000000000
0.15625000000000  0.7000000000  0.0000000000000000
0.15625000000000  0.7010000000  0.0000000000000000
0.15625000000000  0.7020000000  0.0000000000000000
0.15625000000000  0.7030000000  0.0000000000000000
0.15625000000000  0.7040000000  0.0000000000000000
0.15625000000000  0.7050000000  0.0000000000000000
0.15625000000000  0.7060000000  0.0000000000000000
0.15625000000000  0.7070000000  0.0000000000000000
0.15625000000000  0.7080000000  0.0000000000000000
0.15625000000000  0.7090000000  0.0000000000000000
0.15625000000000  0.7100000000  0.0000000000000000
0.15625000000000  0.7110000000  0.0000000000000000
0.15625000000000  0.7120000000  0.0000000000000000
0.15625000000000  0.7130000000  0.0000000000000000
0.15625000000000  0.7140000000  0.0000000000000000
0.15625000000000  0.7150000000  0.0000000000000000
0.15625000000000  0.7160000000  0.0000000000000000
0.15625000000000  0.7170000000  0.0000000000000000
0.15625000000000  0.7180000000  0.0000000000000000
0.15625000000000  0.7190000000  0.0000000000000000
0.15625000000000  0.7200000000  0.0000000000000000
0.15625000000000  0.7210000000  0.0000000000000000
0.15625000000000  0.7220000000  0.0000000000000000
0.15625000000000  0.7230000000  0.0000000000000000
0.15625000000000  0.7240000000  0.0000000000000000
0.15625000000000  0.7250000000  0.0000000000000000
0.15625000000000  0.7260000000  0.0000000000000000
0.15625000000000  0.7270000000  0.0000000000000000
0.15625000000000  0.7280000000  0.0000000000000000
0.15625000000000  0.7290000000  0.0000000000000000
0.15625000000000  0.7300000000  0.0000000000000000
0.15625000000000  0.7310000000  0.0000000000000000
0.15625000000000  0.7320000000  0.0000000000000000
0.15625000000000  0.7330000000  0.0000000000000000
0.15625000000000  0.7340000000  0.0000000000000000
0.15625000000000  0.7350000000  0.0000000000000000
0.15625000000000  0.7360000000  0.0000000000000000
0.15625000000000  0.7370000000  0.0005910192589824
0.15625000000000  0.7380000000  0.0008389542338599
0.15625000000000  0.7390000000  0.0008377914371041
0.15625000000000  0.7400000000  0.0008366279985771
0.15625000000000  0.7410000000  0.0008354639301997
0.15625000000000  0.7420000000  0.0008342992438445
0.15625000000000  0.7430000000  0.0008331339513359
0.15625000000000  0.7440000000  0.0007078524750959
0.15625000000000  0.7450000000  0.0000000000000000
0.15625000000000  0.7460000000  0.0000000000000000
0.15625000000000  0.7470000000  0.0000000000000000
0.15625000000000  0.7480000000  0.0000000000000000
0.15625000000000  0.7490000000  0.0000000000000000
0.15625000000000  0.7500000000  0.0000000000000000
0.15625000000000  0.7510000000  0.0000000000000000
0.15625000000000  0.7520000000  0.0000000000000000
0.15625000000000  0.7530000000  0.0000000000000000
0.15625000000000  0.7540000000  0.0000000000000000
0.15625000000000  0.7550000000  0.0000000000000000
0.15625000000000  0.7560000000  0.0000000000000000
0.15625000000000  0.7570000000  0.0000000000000000
0.15625000000000  0.7580000000  0.0000000000000000
0.15625000000000  0.7590000000  0.0000000000000000
0.15625000000000  0.7600000000  0.0000000000000000
0.15625000000000  0.7610000000  0.0000000000000000
0.15625000000000  0.7620000000  0.0000000000000000
0.15625000000000  0.7630000000  0.0000000000000000
0.15625000000000  0.7640000000  0.0000000000000000
0.15625000000000  0.7650000000  0.0000000000000000
0.15625000000000  0.7660000000  0.0000000000000000
0.15625000000000  0.7670000000  0.0000000000000000
0.15625000000000  0.7680000000  0.0000000000000000
0.15625000000000  0.7690000000  0.0000000000000000
0.15625000000000  0.7700000000  0.0000000000000000
0.15625000000000  0.7710000000  0.0000000000000000
0.15625000000000  0.7720000000  0.0000000000000000
0.15625000000000  0.7730000000  0.0000000000000000
0.15625000000000  0.7740000000  0.0000000000000000
0.15625000000000  0.7750000000  0.0000000000000000
0.15625000000000  0.7760000000  0.0000000000000000
0.15625000000000  0.7770000000  0.0000000000000000
0.15625000000000  0.7780000000  0.0000000000000000
0.15625000000000  0.7790000000  0.0000000000000000
0.15625000000000  0.7800000000  0.0000000000000000
0.15625000000000  0.7810000000  0.0000000000000000
0.15625000000000  0.7820000000  0.0000000000000000
0.15625000000000  0.7830000000  0.0000000000000000
0.15625000000000  0.7840000000  0.0000000000000000
0.15625000000000  0.7850000000  0.0000000000000000
0.15625000000000  0.7860000000  0.0000000000000000
0.15625000000000  0.7870000000  0.0000000000000000
0.15625000000000  0.7880000000  0.0000000000000000
0.15625000000000  0.7890000000  0.0000000000000000
0.15625000000000  0.7900000000  0.0000000000000000
0.15625000000000  0.7910000000  0.0000000000000000
0.15625000000000  0.7920000000  0.0000000000000000
0.15625000000000  0.7930000000  0.0000000000000000
0.15625000000000  0.7940000000  0.0000000000000000
0.15625000000000  0.7950000000  0.0000000000000000
0.15625000000000  0.7960000000  0.0000000000000000
0.15625000000000  0.7970000000  0.0000000000000000
0.15625000000000  0.7980000000  0.0000000000000000
0.15625000000000  0.7990000000  0.0000000000000000
0.15625000000000  0.8000000000  0.0000000000000000
0.15625000000000  0.8010000000  0.0000000000000000
0.15625000000000  0.8020000000  0.0000000000000000
0.15625000000000  0.8030000000  0.0000000000000000
0.15625000000000  0.8040000000  0.0000000000000000
0.15625000000000  0.8050000000  0.0000000000000000
0.15625000000000  0.8060000000  0.0000000000000000
0.15625000000000  0.8070000000  0.0000000000000000
0.15625000000000  0.8080000000  0.0000000000000000
0.15625000000000  0.8090000000  0.0000000000000000
0.15625000000000  0.8100000000  0.0000000000000000
0.15625000000000  0.8110000000  0.0000000000000000
0.15625000000000  0.8120000000  0.0000000000000000
0.15625000000000  0.8130000000  0.0000000000000000
0.15625000000000  0.8140000000  0.0000000000000000
0.15625000000000  0.8150000000  0.0000000000000000
0.15625000000000  0.8160000000  0.0000000000000000
0.15625000000000  0.8170000000  0.0000000000000000
0.15625000000000  0.8180000000  0.0000000000000000
0.15625000000000  0.8190000000  0.0000000000000000
0.15625000000000  0.8200000000  0.0000000000000000
0.15625000000000  0.8210000000  0.0000000000000000
0.15625000000000  0.8220000000  0.0000000000000000
0.15625000000000  0.8230000000  0.0000000000000000
0.15625000000000  0.8240000000  0.0000000000000000
0.15625000000000  0.8250000000  0.0000000000000000
0.15625000000000  0.8260000000  0.0000000000000000
0.15625000000000  0.8270000000  0.0000000000000000
0.15625000000000  0.8280000000  0.0000000000000000
0.15625000000000  0.8290000000  0.0000000000000000
0.15625000000000  0.8300000000  0.0000000000000000
0.15625000000000  0.8310000000  0.0000000000000000
0.15625000000000  0.8320000000  0.0000000000000000
0.15625000000000  0.8330000000  0.0000000000000000
0.15625000000000  0.8340000000  0.0000000000000000
0.15625000000000  0.8350000000  0.0000000000000000
0.15625000000000  0.8360000000  0.0000000000000000
0.15625000000000  0.8370000000  0.0000000000000000
0.15625000000000  0.8380000000  0.0000000000000000
0.15625000000000  0.8390000000  0.0000000000000000
0.15625000000000  0.8400000000  0.0000000000000000
0.15625000000000  0.8410000000  0.0000000000000000
0.15625000000000  0.8420000000  0.0000000000000000
0.15625000000000  0.8430000000  0.0000000000000000
0.15625000000000  0.8440000000  0.0000000000000000
0.15625000000000  0.8450000000  0.0000000000000000
0.15625000000000  0.8460000000  0.0000000000000000
0.15625000000000  0.8470000000  0.0000000000000000
0.15625000000000  0.8480000000  0.0000000000000000
0.15625000000000  0.8490000000  0.0000000000000000
0.15625000000000  0.8500000000  0.0000000000000000
0.15625000000000  0.8510000000  0.0000000000000000
0.15625000000000  0.8520000000  0.0000000000000000
0.15625000000000  0.8530000000  0.0000000000000000
0.15625000000000  0.8540000000  0.0000000000000000
0.15625000000000  0.8550000000  0.0000000000000000
0.15625000000000  0.8560000000  0.0000000000000000
0.15625000000000  0.8570000000  0.0000000000000000
0.15625000000000  0.8580000000  0.0000000000000000
0.15625000000000  0.8590000000  0.0000000000000000
0.15625000000000  0.8600000000  0.0000000000000000
0.15625000000000  0.8610000000  0.0000000000000000
0.15625000000000  0.8620000000  0.0000000000000000
0.15625000000000  0.8630000000  0.0000000000000000
0.15625000000000  0.8640000000  0.0000000000000000
0.15625000000000  0.8650000000  0.0000000000000000
0.15625000000000  0.8660000000  0.0000000000000000
0.15625000000000  0.8670000000  0.0000000000000000
0.15625000000000  0.8680000000  0.0000000000000000
0.15625000000000  0.8690000000  0.0000000000000000
0.15625000000000  0.8700000000  0.0000000000000000
0.15625000000000  0.8710000000  0.0000000000000000
0.15625000000000  0.8720000000  0.0000000000000000
0.15625000000000  0.8730000000  0.0000000000000000
0.15625000000000  0.8740000000  0.0000000000000000
0.15625000000000  0.8750000000  0.0000000000000000
0.15625000000000  0.8760000000  0.0000000000000000
0.15625000000000  0.8770000000  0.0000000000000000
0.15625000000000  0.8780000000  0.0000000000000000
0.15625000000000  0.8790000000  0.0000000000000000
0.15625000000000  0.8800000000  0.0000000000000000
0.15625000000000  0.8810000000  0.0000000000000000
0.15625000000000  0.8820000000  0.0000000000000000
0.15625000000000  0.8830000000  0.0000000000000000
0.15625000000000  0.8840000000  0.0000000000000000
0.15625000000000  0.8850000000  0.0000000000000000
0.15625000000000  0.8860000000  0.0000000000000000
0.15625000000000  0.8870000000  0.0000000000000000
0.15625000000000  0.8880000000  0.0000000000000000
0.15625000000000  0.8890000000  0.0000000000000000
0.15625000000000  0.8900000000  0.0000000000000000
0.15625000000000  0.8910000000  0.0000000000000000
0.15625000000000  0.8920000000  0.0000000000000000
0.15625000000000  0.8930000000  0.0000000000000000
0.15625000000000  0.8940000000  0.0000000000000000
0.15625000000000  0.8950000000  0.0000000000000000
0.15625000000000  0.8960000000  0.0000000000000000
0.15625000000000  0.8970000000  0.0000000000000000
0.15625000000000  0.8980000000  0.0000000000000000
0.15625000000000  0.8990000000  0.0000000000000000
0.15625000000000  0.9000000000  0.0000000000000000
0.15625000000000  0.9010000000  0.0000000000000000
0.15625000000000  0.9020000000  0.0000000000000000
0.15625000000000  0.9030000000  0.0000000000000000
0.15625000000000  0.9040000000  0.0000000000000000
0.15625000000000  0.9050000000  0.0000000000000000
0.15625000000000  0.9060000000  0.0000000000000000
0.15625000000000  0.9070000000  0.0000000000000000
0.15625000000000  0.9080000000  0.0000000000000000
0.15625000000000  0.9090000000  0.0000000000000000
0.15625000000000  0.9100000000  0.0000000000000000
0.15625000000000  0.9110000000  0.0000000000000000
0.15625000000000  0.9120000000  0.0000000000000000
0.15625000000000  0.9130000000  0.0000000000000000
0.15625000000000  0.9140000000  0.0000000000000000
0.15625000000000  0.9150000000  0.0000000000000000
0.15625000000000  0.9160000000  0.0000000000000000
0.15625000000000  0.9170000000  0.0000000000000000
0.15625000000000  0.9180000000  0.0000000000000000
0.15625000000000  0.9190000000  0.0000000000000000
0.15625000000000  0.9200000000  0.0000000000000000
0.15625000000000  0.9210000000  0.0000000000000000
0.15625000000000  0.9220000000  0.0000000000000000
0.15625000000000  0.9230000000  0.0000000000000000
0.15625000000000  0.9240000000  0.0000000000000000
0.15625000000000  0.9250000000  0.0000000000000000
0.15625000000000  0.9260000000  0.0000000000000000
0.15625000000000  0.9270000000  0.0000000000000000
0.15625000000000  0.9280000000  0.0000000000000000
0.15625000000000  0.9290000000  0.0000000000000000
0.15625000000000  0.9300000000  0.0000000000000000
0.15625000000000  0.9310000000  0.0000000000000000
0.15625000000000  0.9320000000  0.0000000000000000
0.15625000000000  0.9330000000  0.0000000000000000
0.15625000000000  0.9340000000  0.0000000000000000
0.15625000000000  0.9350000000  0.0000000000000000
0.15625000000000  0.9360000000  0.0000000000000000
0.15625000000000  0.9370000000  0.0000000000000000
0.15625000000000  0.9380000000  0.0000000000000000
0.15625000000000  0.9390000000  0.0000000000000000
0.15625000000000  0.9400000000  0.0000000000000000
0.15625000000000  0.9410000000  0.0000000000000000
0.15625000000000  0.9420000000  0.0000000000000000
0.15625000000000  0.9430000000  0.0000000000000000
0.15625000000000  0.9440000000  0.0000000000000000
0.15625000000000  0.9450000000  0.0000000000000000
0.15625000000000  0.9460000000  0.0000000000000000
0.15625000000000  0.9470000000  0.0000000000000000
0.15625000000000  0.9480000000  0.0000000000000000
0.15625000000000  0.9490000000  0.0000000000000000
0.15625000000000  0.9500000000  0.0000000000000000
0.15625000000000  0.9510000000  0.0000000000000000
0.15625000000000  0.9520000000  0.0000000000000000
0.15625000000000  0.9530000000  0.0000000000000000
0.15625000000000  0.9540000000  0.0000000000000000
0.15625000000000  0.9550000000  0.0000000000000000
0.15625000000000  0.9560000000  0.0000000000000000
0.15625000000000  0.9570000000  0.0000000000000000
0.15625000000000  0.9580000000  0.0000000000000000
0.15625000000000  0.9590000000  0.0000000000000000
0.15625000000000  0.9600000000  0.0000000000000000
0.15625000000000  0.9610000000  0.0000000000000000
0.15625000000000  0.9620000000  0.0000000000000000
0.15625000000000  0.9630000000  0.0000000000000000
0.15625000000000  0.9640000000  0.0000000000000000
0.15625000000000  0.9650000000  0.0000000000000000
0.15625000000000  0.9660000000  0.0000000000000000
0.15625000000000  0.9670000000  0.0000000000000000
0.15625000000000  0.9680000000  0.0000000000000000
0.15625000000000  0.9690000000  0.0000000000000000
0.15625000000000  0.9700000000  0.0000000000000000
0.15625000000000  0.9710000000  0.0000000000000000
0.15625000000000  0.9720000000  0.0000000000000000
0.15625000000000  0.9730000000  0.0000000000000000
0.15625000000000  0.9740000000  0.0000000000000000
0.15625000000000  0.9750000000  0.0000000000000000
0.15625000000000  0.9760000000  0.0000000000000000
0.15625000000000  0.9770000000  0.0000000000000000
0.15625000000000  0.9780000000  0.0000000000000000
0.15625000000000  0.9790000000  0.0000000000000000
0.15625000000000  0.9800000000  0.0000000000000000
0.15625000000000  0.9810000000  0.0000000000000000
0.15625000000000  0.9820000000  0.0000000000000000
0.15625000000000  0.9830000000  0.0000000000000000
0.15625000000000  0.9840000000  0.0000000000000000
0.15625000000000  0.9850000000  0.0000000000000000
0.15625000000000  0.9860000000  0.0000000000000000
0.15625000000000  0.9870000000  0.0000000000000000
0.15625000000000  0.9880000000  0.0000000000000000
0.15625000000000  0.9890000000  0.0000000000000000
0.15625000000000  0.9900000000  0.0000000000000000
0.15625000000000  0.9910000000  0.0000000000000000
0.15625000000000  0.9920000000  0.0000000000000000
0.15625000000000  0.9930000000  0.0000000000000000
0.15625000000000  0.9940000000  0.0000000000000000
0.15625000000000  0.9950000000  0.0000000000000000
0.15625000000000  0.9960000000  0.0000000000000000
0.15625000000000  0.9970000000  0.0000000000000000
0.15625000000000  0.9980000000  0.0000000000000000
0.15625000000000  0.9990000000  0.0000000000000000
0.16406250000000  0.7000000000  0.0000000000000000
0.16406250000000  0.7010000000  0.0000000000000000
0.16406250000000  0.7020000000  0.0000000000000000
0.16406250000000  0.7030000000  0.0000000000000000
0.16406250000000  0.7040000000  0.0000000000000000
0.16406250000000  0.7050000000  0.0000000000000000
0.16406250000000  0.7060000000  0.0000000000000000
0.16406250000000  0.7070000000  0.0000000000000000
0.16406250000000  0.7080000000  0.0000000000000000
0.16406250000000  0.7090000000  0.0000000000000000
0.16406250000000  0.7100000000  0.0000000000000000
0.16406250000000  0.7110000000  0.0000000000000000
0.16406250000000  0.7120000000  0.0000000000000000
0.16406250000000  0.7130000000  0.0000000000000000
0.16406250000000  0.7140000000  0.0000000000000000
0.16406250000000  0.7150000000  0.0000000000000000
0.16406250000000  0.7160000000  0.0000000000000000
0.16406250000000  0.7170000000  0.0000000000000000
0.16406250000000  0.7180000000  0.0000000000000000
0.16406250000000  0.7190000000  0.0000000000000000
0.16406250000000  0.7200000000  0.0000000000000000
0.16406250000000  0.7210000000  0.0000000000000000
0.16406250000000  0.7220000000  0.0000000000000000
0.16406250000000  0.7230000000  0.0000000000000000
0.16406250000000  0.7240000000  0.0000000000000000
0.16406250000000  0.7250000000  0.0000000000000000
0.16406250000000  0.7260000000  0.0000000000000000
0.16406250000000  0.7270000000  0.0000000000000000
0.16406250000000  0.7280000000  0.0000000000000000
0.16406250000000  0.7290000000  0.0000000000000000
0.16406250000000  0.7300000000  0.0000000000000000
0.16406250000000  0.7310000000  0.0000000000000000
0.16406250000000  0.7320000000  0.0000000000000000
0.16406250000000  0.7330000000  0.0000000000000000
0.16406250000000  0.7340000000  0.0000000000000000
0.16406250000000  0.7350000000  0.0006999720340865
0.16406250000000  0.7360000000  0.0008040903985071
0.16406250000000  0.7370000000  0.0008029724432239
0.16406250000000  0.7380000000  0.0008018538706230
0.16406250000000  0.7390000000  0.0008007346922250
0.16406250000000  0.7400000000  0.0007996149195037
0.16406250000000  0.7410000000  0.0007984945638864
0.16406250000000  0.7420000000  0.0005422732348358
0.16406250000000  0.7430000000  0.0000000000000000
0.16406250000000  0.7440000000  0.0000000000000000
0.16406250000000  0.7450000000  0.0000000000000000
0.16406250000000  0.7460000000  0.0000000000000000
0.16406250000000  0.7470000000  0.0000000000000000
0.16406250000000  0.7480000000  0.0000000000000000
0.16406250000000  0.7490000000  0.0000000000000000
0.16406250000000  0.7500000000  0.0000000000000000
0.16406250000000  0.7510000000  0.0000000000000000
0.16406250000000  0.7520000000  0.0000000000000000
0.16406250000000  0.7530000000  0.0000000000000000
0.16406250000000  0.7540000000  0.0000000000000000
0.16406250000000  0.7550000000  0.0000000000000000
0.16406250000000  0.7560000000  0.0000000000000000
0.16406250000000  0.7570000000  0.0000000000000000
0.16406250000000  0.7580000000  0.0000000000000000
0.16406250000000  0.7590000000  0.0000000000000000
0.16406250000000  0.7600000000  0.0000000000000000
0.16406250000000  0.7610000000  0.0000000000000000
0.16406250000000  0.7620000000  0.0000000000000000
0.16406250000000  0.7630000000  0.0000000000000000
0.16406250000000  0.7640000000  0.0000000000000000
0.16406250000000  0.7650000000  0.0000000000000000
0.16406250000000  0.7660000000  0.0000000000000000
0.16406250000000  0.7670000000  0.0000000000000000
0.16406250000000  0.7680000000  0.0000000000000000
0.16406250000000  0.7690000000  0.0000000000000000
0.16406250000000  0.7700000000  0.0000000000000000
0.16406250000000  0.7710000000  0.0000000000000000
0.16406250000000  0.7720000000  0.0000000000000000
0.16406250000000  0.7730000000  0.0000000000000000
0.16406250000000  0.7740000000  0.0000000000000000
0.16406250000000  0.7750000000  0.0000000000000000
0.16406250000000  0.7760000000  0.0000000000000000
0.16406250000000  0.7770000000  0.0000000000000000
0.16406250000000  0.7780000000  0.0000000000000000
0.16406250000000  0.7790000000  0.0000000000000000
0.16406250000000  0.7800000000  0.0000000000000000
0.16406250000000  0.7810000000  0.0000000000000000
0.16406250000000  0.7820000000  0.0000000000000000
0.16406250000000  0.7830000000  0.0000000000000000
0.16406250000000  0.7840000000  0.0000000000000000
0.16406250000000  0.7850000000  0.0000000000000000
0.16406250000000  0.7860000000  0.0000000000000000
0.16406250000000  0.7870000000  0.0000000000000000
0.16406250000000  0.7880000000  0.0000000000000000
0.16406250000000  0.7890000000  0.0000000000000000
0.16406250000000  0.7900000000  0.0000000000000000
0.16406250000000  0.7910000000  0.0000000000000000
0.16406250000000  0.7920000000  0.0000000000000000
0.16406250000000  0.7930000000  0.0000000000000000
0.16406250000000  0.7940000000  0.0000000000000000
0.16406250000000  0.7950000000  0.0000000000000000
0.16406250000000  0.7960000000  0.0000000000000000
0.16406250000000  0.7970000000  0.0000000000000000
0.16406250000000  0.7980000000  0.0000000000000000
0.16406250000000  0.7990000000  0.0000000000000000
0.16406250000000  0.8000000000  0.0000000000000000
0.16406250000000  0.8010000000  0.0000000000000000
0.16406250000000  0.8020000000  0.0000000000000000
0.16406250000000  0.8030000000  0.0000000000000000
0.16406250000000  0.8040000000  0.0000000000000000
0.16406250000000  0.8050000000  0.0000000000000000
0.16406250000000  0.8060000000  0.0000000000000000
0.16406250000000  0.8070000000  0.0000000000000000
0.16406250000000  0.8080000000  0.0000000000000000
0.16406250000000  0.8090000000  0.0000000000000000
0.16406250000000  0.8100000000  0.0000000000000000
0.16406250000000  0.8110000000  0.0000000000000000
0.16406250000000  0.8120000000  0.0000000000000000
0.16406250000000  0.8130000000  0.0000000000000000
0.16406250000000  0.8140000000  0.0000000000000000
0.16406250000000  0.8150000000  0.0000000000000000
0.16406250000000  0.8160000000  0.0000000000000000
0.16406250000000  0.8170000000  0.0000000000000000
0.16406250000000  0.8180000000  0.0000000000000000
0.16406250000000  0.8190000000  0.0000000000000000
0.16406250000000  0.8200000000  0.0000000000000000
0.16406250000000  0.8210000000  0.0000000000000000
0.16406250000000  0.8220000000  0.0000000000000000
0.16406250000000  0.8230000000  0.0000000000000000
0.16406250000000  0.8240000000  0.0000000000000000
0.16406250000000  0.8250000000  0.0000000000000000
0.16406250000000  0.8260000000  0.0000000000000000
0.16406250000000  0.8270000000  0.0000000000000000
0.16406250000000  0.8280000000  0.0000000000000000
0.16406250000000  0.8290000000  0.0000000000000000
0.16406250000000  0.8300000000  0.0000000000000000
0.16406250000000  0.8310000000  0.0000000000000000
0.16406250000000  0.8320000000  0.0000000000000000
0.16406250000000  0.8330000000  0.0000000000000000
0.16406250000000  0.8340000000  0.0000000000000000
0.16406250000000  0.8350000000  0.0000000000000000
0.16406250000000  0.8360000000  0.0000000000000000
0.16406250000000  0.8370000000  0.0000000000000000
0.16406250000000  0.8380000000  0.0000000000000000
0.16406250000000  0.8390000000  0.0000000000000000
0.16406250000000  0.8400000000  0.0000000000000000
0.16406250000000  0.8410000000  0.0000000000000000
0.16406250000000  0.8420000000  0.0000000000000000
0.16406250000000  0.8430000000  0.0000000000000000
0.16406250000000  0.8440000000  0.0000000000000000
0.16406250000000  0.8450000000  0.0000000000000000
0.16406250000000  0.8460000000  0.0000000000000000
0.16406250000000  0.8470000000  0.0000000000000000
0.16406250000000  0.8480000000  0.0000000000000000
0.16406250000000  0.8490000000  0.0000000000000000
0.16406250000000  0.8500000000  0.0000000000000000
0.16406250000000  0.8510000000  0.0000000000000000
0.16406250000000  0.8520000000  0.0000000000000000
0.16406250000000  0.8530000000  0.0000000000000000
0.16406250000000  0.8540000000  0.0000000000000000
0.16406250000000  0.8550000000  0.0000000000000000
0.16406250000000  0.8560000000  0.0000000000000000
0.16406250000000  0.8570000000  0.0000000000000000
0.16406250000000  0.8580000000  0.0000000000000000
0.16406250000000  0.8590000000  0.0000000000000000
0.16406250000000  0.8600000000  0.0000000000000000
0.16406250000000  0.8610000000  0.0000000000000000
0.16406250000000  0.8620000000  0.0000000000000000
0.16406250000000  0.8630000000  0.0000000000000000
0.16406250000000  0.8640000000  0.0000000000000000
0.16406250000000  0.8650000000  0.0000000000000000
0.16406250000000  0.8660000000  0.0000000000000000
0.16406250000000  0.8670000000  0.0000000000000000
0.16406250000000  0.8680000000  0.0000000000000000
0.16406250000000  0.8690000000  0.0000000000000000
0.16406250000000  0.8700000000  0.0000000000000000
0.16406250000000  0.8710000000  0.0000000000000000
0.16406250000000  0.8720000000  0.0000000000000000
0.16406250000000  0.8730000000  0.0000000000000000
0.16406250000000  0.8740000000  0.0000000000000000
0.16406250000000  0.8750000000  0.0000000000000000
0.16406250000000  0.8760000000  0.0000000000000000
0.16406250000000  0.8770000000  0.0000000000000000
0.16406250000000  0.8780000000  0.0000000000000000
0.16406250000000  0.8790000000  0.0000000000000000
0.16406250000000  0.8800000000  0.0000000000000000
0.16406250000000  0.8810000000  0.0000000000000000
0.16406250000000  0.8820000000  0.0000000000000000
0.16406250000000  0.8830000000  0.0000000000000000
0.16406250000000  0.8840000000  0.0000000000000000
0.16406250000000  0.8850000000  0.0000000000000000
0.16406250000000  0.8860000000  0.0000000000000000
0.16406250000000  0.8870000000  0.0000000000000000
0.16406250000000  0.8880000000  0.0000000000000000
0.16406250000000  0.8890000000  0.0000000000000000
0.16406250000000  0.8900000000  0.0000000000000000
0.16406250000000  0.8910000000  0.0000000000000000
0.16406250000000  0.8920000000  0.0000000000000000
0.16406250000000  0.8930000000  0.0000000000000000
0.16406250000000  0.8940000000  0.0000000000000000
0.16406250000000  0.8950000000  0.0000000000000000
0.16406250000000  0.8960000000  0.0000000000000000
0.16406250000000  0.8970000000  0.0000000000000000
0.16406250000000  0.8980000000  0.0000000000000000
0.16406250000000  0.8990000000  0.0000000000000000
0.16406250000000  0.9000000000  0.0000000000000000
0.16406250000000  0.9010000000  0.0000000000000000
0.16406250000000  0.9020000000  0.0000000000000000
0.16406250000000  0.9030000000  0.0000000000000000
0.16406250000000  0.9040000000  0.0000000000000000
0.16406250000000  0.9050000000  0.0000000000000000
0.16406250000000  0.9060000000  0.0000000000000000
0.16406250000000  0.9070000000  0.0000000000000000
0.16406250000000  0.9080000000  0.0000000000000000
0.16406250000000  0.9090000000  0.0000000000000000
0.16406250000000  0.9100000000  0.0000000000000000
0.16406250000000  0.9110000000  0.0000000000000000
0.16406250000000  0.9120000000  0.0000000000000000
0.16406250000000  0.9130000000  0.0000000000000000
0.16406250000000  0.9140000000  0.0000000000000000
0.16406250000000  0.9150000000  0.0000000000000000
0.16406250000000  0.9160000000  0.0000000000000000
0.16406250000000  0.9170000000  0.0000000000000000
0.16406250000000  0.9180000000  0.0000000000000000
0.16406250000000  0.9190000000  0.0000000000000000
0.16406250000000  0.9200000000  0.0000000000000000
0.16406250000000  0.9210000000  0.0000000000000000
0.16406250000000  0.9220000000  0.0000000000000000
0.16406250000000  0.9230000000  0.0000000000000000
0.16406250000000  0.9240000000  0.0000000000000000
0.16406250000000  0.9250000000  0.0000000000000000
0.16406250000000  0.9260000000  0.0000000000000000
0.16406250000000  0.9270000000  0.0000000000000000
0.16406250000000  0.9280000000  0.0000000000000000
0.16406250000000  0.9290000000  0.0000000000000000
0.16406250000000  0.9300000000  0.0000000000000000
0.16406250000000  0.9310000000  0.0000000000000000
0.16406250000000  0.9320000000  0.0000000000000000
0.16406250000000  0.9330000000  0.0000000000000000
0.16406250000000  0.9340000000  0.0000000000000000
0.16406250000000  0.9350000000  0.0000000000000000
0.16406250000000  0.9360000000  0.0000000000000000
0.16406250000000  0.9370000000  0.0000000000000000
0.16406250000000  0.9380000000  0.0000000000000000
0.16406250000000  0.9390000000  0.0000000000000000
0.16406250000000  0.9400000000  0.0000000000000000
0.16406250000000  0.9410000000  0.0000000000000000
0.16406250000000  0.9420000000  0.0000000000000000
0.16406250000000  0.9430000000  0.0000000000000000
0.16406250000000  0.9440000000  0.0000000000000000
0.16406250000000  0.9450000000  0.0000000000000000
0.16406250000000  0.9460000000  0.0000000000000000
0.16406250000000  0.9470000000  0.0000000000000000
0.16406250000000  0.9480000000  0.0000000000000000
0.16406250000000  0.9490000000  0.0000000000000000
0.16406250000000  0.9500000000  0.0000000000000000
0.16406250000000  0.9510000000  0.0000000000000000
0.16406250000000  0.9520000000  0.0000000000000000
0.16406250000000  0.9530000000  0.0000000000000000
0.16406250000000  0.9540000000  0.0000000000000000
0.16406250000000  0.9550000000  0.0000000000000000
0.16406250000000  0.9560000000  0.0000000000000000
0.16406250000000  0.9570000000  0.0000000000000000
0.16406250000000  0.9580000000  0.0000000000000000
0.16406250000000  0.9590000000  0.0000000000000000
0.16406250000000  0.9600000000  0.0000000000000000
0.16406250000000  0.9610000000  0.0000000000000000
0.16406250000000  0.9620000000  0.0000000000000000
0.16406250000000  0.9630000000  0.0000000000000000
0.16406250000000  0.9640000000  0.0000000000000000
0.16406250000000  0.9650000000  0.0000000000000000
0.16406250000000  0.9660000000  0.0000000000000000
0.16406250000000  0.9670000000  0.0000000000000000
0.16406250000000  0.9680000000  0.0000000000000000
0.16406250000000  0.9690000000  0.0000000000000000
0.16406250000000  0.9700000000  0.0000000000000000
0.16406250000000  0.9710000000  0.0000000000000000
0.16406250000000  0.9720000000  0.0000000000000000
0.16406250000000  0.9730000000  0.0000000000000000
0.16406250000000  0.9740000000  0.0000000000000000
0.16406250000000  0.9750000000  0.0000000000000000
0.16406250000000  0.9760000000  0.0000000000000000
0.16406250000000  0.9770000000  0.0000000000000000
0.16406250000000  0.9780000000  0.0000000000000000
0.16406250000000  0.9790000000  0.0000000000000000
0.16406250000000  0.9800000000  0.0000000000000000
0.16406250000000  0.9810000000  0.0000000000000000
0.16406250000000  0.9820000000  0.0000000000000000
0.16406250000000  0.9830000000  0.0000000000000000
0.16406250000000  0.9840000000  0.0000000000000000
0.16406250000000  0.9850000000  0.0000000000000000
0.16406250000000  0.9860000000  0.0000000000000000
0.16406250000000  0.9870000000  0.0000000000000000
0.16406250000000  0.9880000000  0.0000000000000000
0.16406250000000  0.9890000000  0.0000000000000000
0.16406250000000  0.9900000000  0.0000000000000000
0.16406250000000  0.9910000000  0.0000000000000000
0.16406250000000  0.9920000000  0.0000000000000000
0.16406250000000  0.9930000000  0.0000000000000000
0.16406250000000  0.9940000000  0.0000000000000000
0.16406250000000  0.9950000000  0.0000000000000000
0.16406250000000  0.9960000000  0.0000000000000000
0.16406250000000  0.9970000000  0.0000000000000000
0.16406250000000  0.9980000000  0.0000000000000000
0.16406250000000  0.9990000000  0.0000000000000000
0.17187500000000  0.7000000000  0.0000000000000000
0.17187500000000  0.7010000000  0.0000000000000000
0.17187500000000  0.7020000000  0.0000000000000000
0.17187500000000  0.7030000000  0.0000000000000000
0.17187500000000  0.7040000000  0.0000000000000000
0.17187500000000  0.7050000000  0.0000000000000000
0.17187500000000  0.7060000000  0.0000000000000000
0.17187500000000  0.7070000000  0.0000000000000000
0.17187500000000  0.7080000000  0.0000000000000000
0.17187500000000  0.7090000000  0.0000000000000000
0.17187500000000  0.7100000000  0.0000000000000000
0.17187500000000  0.7110000000  0.0000000000000000
0.17187500000000  0.7120000000  0.0000000000000000
0.17187500000000  0.7130000000  0.0000000000000000
0.17187500000000  0.7140000000  0.0000000000000000
0.17187500000000  0.7150000000  0.0000000000000000
0.17187500000000  0.7160000000  0.0000000000000000
0.17187500000000  0.7170000000  0.0000000000000000
0.17187500000000  0.7180000000  0.0000000000000000
0.17187500000000  0.7190000000  0.0000000000000000
0.17187500000000  0.7200000000  0.0000000000000000
0.17187500000000  0.7210000000  0.0000000000000000
0.17187500000000  0.7220000000  0.0000000000000000
0.17187500000000  0.7230000000  0.0000000000000000
0.17187500000000  0.7240000000  0.0000000000000000
0.17187500000000  0.7250000000  0.0000000000000000
0.17187500000000  0.7260000000  0.0000000000000000
0.17187500000000  0.7270000000  0.0000000000000000
0.17187500000000  0.7280000000  0.0000000000000000
0.17187500000000  0.7290000000  0.0000000000000000
0.17187500000000  0.7300000000  0.0000000000000000
0.17187500000000  0.7310000000  0.0000000000000000
0.17187500000000  0.7320000000  0.0000000000000000
0.17187500000000  0.7330000000  0.0006987565644734
0.17187500000000  0.7340000000  0.0007694296321395
0.17187500000000  0.7350000000  0.0007683568703497
0.17187500000000  0.7360000000  0.0007672835148568
0.17187500000000  0.7370000000  0.0007662095767752
0.17187500000000  0.7380000000  0.0007651350671742
0.17187500000000  0.7390000000  0.0007640599970781
0.17187500000000  0.7400000000  0.0004794663498879
0.17187500000000  0.7410000000  0.0000000000000000
0.17187500000000  0.7420000000  0.0000000000000000
0.17187500000000  0.7430000000  0.0000000000000000
0.17187500000000  0.7440000000  0.0000000000000000
0.17187500000000  0.7450000000  0.0000000000000000
0.17187500000000  0.7460000000  0.0000000000000000
0.17187500000000  0.7470000000  0.0000000000000000
0.17187500000000  0.7480000000  0.0000000000000000
0.17187500000000  0.7490000000  0.0000000000000000
0.17187500000000  0.7500000000  0.0000000000000000
0.17187500000000  0.7510000000  0.0000000000000000
0.17187500000000  0.7520000000  0.0000000000000000
0.17187500000000  0.7530000000  0.0000000000000000
0.17187500000000  0.7540000000  0.0000000000000000
0.17187500000000  0.7550000000  0.0000000000000000
0.17187500000000  0.7560000000  0.0000000000000000
0.17187500000000  0.7570000000  0.0000000000000000
0.17187500000000  0.7580000000  0.0000000000000000
0.17187500000000  0.7590000000  0.0000000000000000
0.17187500000000  0.7600000000  0.0000000000000000
0.17187500000000  0.7610000000  0.0000000000000000
0.17187500000000  0.7620000000  0.0000000000000000
0.17187500000000  0.7630000000  0.0000000000000000
0.17187500000000  0.7640000000  0.0000000000000000
0.17187500000000  0.7650000000  0.0000000000000000
0.17187500000000  0.7660000000  0.0000000000000000
0.17187500000000  0.7670000000  0.0000000000000000
0.17187500000000  0.7680000000  0.0000000000000000
0.17187500000000  0.7690000000  0.0000000000000000
0.17187500000000  0.7700000000  0.0000000000000000
0.17187500000000  0.7710000000  0.0000000000000000
0.17187500000000  0.7720000000  0.0000000000000000
0.17187500000000  0.7730000000  0.0000000000000000
0.17187500000000  0.7740000000  0.0000000000000000
0.17187500000000  0.7750000000  0.0000000000000000
0.17187500000000  0.7760000000  0.0000000000000000
0.17187500000000  0.7770000000  0.0000000000000000
0.17187500000000  0.7780000000  0.0000000000000000
0.17187500000000  0.7790000000  0.0000000000000000
0.17187500000000  0.7800000000  0.0000000000000000
0.17187500000000  0.7810000000  0.0000000000000000
0.17187500000000  0.7820000000  0.0000000000000000
0.17187500000000  0.7830000000  0.0000000000000000
0.17187500000000  0.7840000000  0.0000000000000000
0.17187500000000  0.7850000000  0.0000000000000000
0.17187500000000  0.7860000000  0.0000000000000000
0.17187500000000  0.7870000000  0.0000000000000000
0.17187500000000  0.7880000000  0.0000000000000000
0.17187500000000  0.7890000000  0.0000000000000000
0.17187500000000  0.7900000000  0.0000000000000000
0.17187500000000  0.7910000000  0.0000000000000000
0.17187500000000  0.7920000000  0.0000000000000000
0.17187500000000  0.7930000000  0.0000000000000000
0.17187500000000  0.7940000000  0.0000000000000000
0.17187500000000  0.7950000000  0.0000000000000000
0.17187500000000  0.7960000000  0.0000000000000000
0.17187500000000  0.7970000000  0.0000000000000000
0.17187500000000  0.7980000000  0.0000000000000000
0.17187500000000  0.7990000000  0.0000000000000000
0.17187500000000  0.8000000000  0.0000000000000000
0.17187500000000  0.8010000000  0.0000000000000000
0.17187500000000  0.8020000000  0.0000000000000000
0.17187500000000  0.8030000000  0.0000000000000000
0.17187500000000  0.8040000000  0.0000000000000000
0.17187500000000  0.8050000000  0.0000000000000000
0.17187500000000  0.8060000000  0.0000000000000000
0.17187500000000  0.8070000000  0.0000000000000000
0.17187500000000  0.8080000000  0.0000000000000000
0.17187500000000  0.8090000000  0.0000000000000000
0.17187500000000  0.8100000000  0.0000000000000000
0.17187500000000  0.8110000000  0.0000000000000000
0.17187500000000  0.8120000000  0.0000000000000000
0.17187500000000  0.8130000000  0.0000000000000000
0.17187500000000  0.8140000000  0.0000000000000000
0.17187500000000  0.8150000000  0.0000000000000000
0.17187500000000  0.8160000000  0.0000000000000000
0.17187500000000  0.8170000000  0.0000000000000000
0.17187500000000  0.8180000000  0.0000000000000000
0.17187500000000  0.8190000000  0.0000000000000000
0.17187500000000  0.8200000000  0.0000000000000000
0.17187500000000  0.8210000000  0.0000000000000000
0.17187500000000  0.8220000000  0.0000000000000000
0.17187500000000  0.8230000000  0.0000000000000000
0.17187500000000  0.8240000000  0.0000000000000000
0.17187500000000  0.8250000000  0.0000000000000000
0.17187500000000  0.8260000000  0.0000000000000000
0.17187500000000  0.8270000000  0.0000000000000000
0.17187500000000  0.8280000000  0.0000000000000000
0.17187500000000  0.8290000000  0.0000000000000000
0.17187500000000  0.8300000000  0.0000000000000000
0.17187500000000  0.8310000000  0.0000000000000000
0.17187500000000  0.8320000000  0.0000000000000000
0.17187500000000  0.8330000000  0.0000000000000000
0.17187500000000  0.8340000000  0.0000000000000000
0.17187500000000  0.8350000000  0.0000000000000000
0.17187500000000  0.8360000000  0.0000000000000000
0.17187500000000  0.8370000000  0.0000000000000000
0.17187500000000  0.8380000000  0.0000000000000000
0.17187500000000  0.8390000000  0.0000000000000000
0.17187500000000  0.8400000000  0.0000000000000000
0.17187500000000  0.8410000000  0.0000000000000000
0.17187500000000  0.8420000000  0.0000000000000000
0.17187500000000  0.8430000000  0.0000000000000000
0.17187500000000  0.8440000000  0.0000000000000000
0.17187500000000  0.8450000000  0.0000000000000000
0.17187500000000  0.8460000000  0.0000000000000000
0.17187500000000  0.8470000000  0.0000000000000000
0.17187500000000  0.8480000000  0.0000000000000000
0.17187500000000  0.8490000000  0.0000000000000000
0.17187500000000  0.8500000000  0.0000000000000000
0.17187500000000  0.8510000000  0.0000000000000000
0.17187500000000  0.8520000000  0.0000000000000000
0.17187500000000  0.8530000000  0.0000000000000000
0.17187500000000  0.8540000000  0.0000000000000000
0.17187500000000  0.8550000000  0.0000000000000000
0.17187500000000  0.8560000000  0.0000000000000000
0.17187500000000  0.8570000000  0.0000000000000000
0.17187500000000  0.8580000000  0.0000000000000000
0.17187500000000  0.8590000000  0.0000000000000000
0.17187500000000  0.8600000000  0.0000000000000000
0.17187500000000  0.8610000000  0.0000000000000000
0.17187500000000  0.8620000000  0.0000000000000000
0.17187500000000  0.8630000000  0.0000000000000000
0.17187500000000  0.8640000000  0.0000000000000000
0.17187500000000  0.8650000000  0.0000000000000000
0.17187500000000  0.8660000000  0.0000000000000000
0.17187500000000  0.8670000000  0.0000000000000000
0.17187500000000  0.8680000000  0.0000000000000000
0.17187500000000  0.8690000000  0.0000000000000000
0.17187500000000  0.8700000000  0.0000000000000000
0.17187500000000  0.8710000000  0.0000000000000000
0.17187500000000  0.8720000000  0.0000000000000000
0.17187500000000  0.8730000000  0.0000000000000000
0.17187500000000  0.8740000000  0.0000000000000000
0.17187500000000  0.8750000000  0.0000000000000000
0.17187500000000  0.8760000000  0.0000000000000000
0.17187500000000  0.8770000000  0.0000000000000000
0.17187500000000  0.8780000000  0.0000000000000000
0.17187500000000  0.8790000000  0.0000000000000000
0.17187500000000  0.8800000000  0.0000000000000000
0.17187500000000  0.8810000000  0.0000000000000000
0.17187500000000  0.8820000000  0.0000000000000000
0.17187500000000  0.8830000000  0.0000000000000000
0.17187500000000  0.8840000000  0.0000000000000000
0.17187500000000  0.8850000000  0.0000000000000000
0.17187500000000  0.8860000000  0.0000000000000000
0.17187500000000  0.8870000000  0.0000000000000000
0.17187500000000  0.8880000000  0.0000000000000000
0.17187500000000  0.8890000000  0.0000000000000000
0.17187500000000  0.8900000000  0.0000000000000000
0.17187500000000  0.8910000000  0.0000000000000000
0.17187500000000  0.8920000000  0.0000000000000000
0.17187500000000  0.8930000000  0.0000000000000000
0.17187500000000  0.8940000000  0.0000000000000000
0.17187500000000  0.8950000000  0.0000000000000000
0.17187500000000  0.8960000000  0.0000000000000000
0.17187500000000  0.8970000000  0.0000000000000000
0.17187500000000  0.8980000000  0.0000000000000000
0.17187500000000  0.8990000000  0.0000000000000000
0.17187500000000  0.9000000000  0.0000000000000000
0.17187500000000  0.9010000000  0.0000000000000000
0.17187500000000  0.9020000000  0.0000000000000000
0.17187500000000  0.9030000000  0.0000000000000000
0.17187500000000  0.9040000000  0.0000000000000000
0.17187500000000  0.9050000000  0.0000000000000000
0.17187500000000  0.9060000000  0.0000000000000000
0.17187500000000  0.9070000000  0.0000000000000000
0.17187500000000  0.9080000000  0.0000000000000000
0.17187500000000  0.9090000000  0.0000000000000000
0.17187500000000  0.9100000000  0.0000000000000000
0.17187500000000  0.9110000000  0.0000000000000000
0.17187500000000  0.9120000000  0.0000000000000000
0.17187500000000  0.9130000000  0.0000000000000000
0.17187500000000  0.9140000000  0.0000000000000000
0.17187500000000  0.9150000000  0.0000000000000000
0.17187500000000  0.9160000000  0.0000000000000000
0.17187500000000  0.9170000000  0.0000000000000000
0.17187500000000  0.9180000000  0.0000000000000000
0.17187500000000  0.9190000000  0.0000000000000000
0.17187500000000  0.9200000000  0.0000000000000000
0.17187500000000  0.9210000000  0.0000000000000000
0.17187500000000  0.9220000000  0.0000000000000000
0.17187500000000  0.9230000000  0.0000000000000000
0.17187500000000  0.9240000000  0.0000000000000000
0.17187500000000  0.9250000000  0.0000000000000000
0.17187500000000  0.9260000000  0.0000000000000000
0.17187500000000  0.9270000000  0.0000000000000000
0.17187500000000  0.9280000000  0.0000000000000000
0.17187500000000  0.9290000000  0.0000000000000000
0.17187500000000  0.9300000000  0.0000000000000000
0.17187500000000  0.9310000000  0.0000000000000000
0.17187500000000  0.9320000000  0.0000000000000000
0.17187500000000  0.9330000000  0.0000000000000000
0.17187500000000  0.9340000000  0.0000000000000000
0.17187500000000  0.9350000000  0.0000000000000000
0.17187500000000  0.9360000000  0.0000000000000000
0.17187500000000  0.9370000000  0.0000000000000000
0.17187500000000  0.9380000000  0.0000000000000000
0.17187500000000  0.9390000000  0.0000000000000000
0.17187500000000  0.9400000000  0.0000000000000000
0.17187500000000  0.9410000000  0.0000000000000000
0.17187500000000  0.9420000000  0.0000000000000000
0.17187500000000  0.9430000000  0.0000000000000000
0.17187500000000  0.9440000000  0.0000000000000000
0.17187500000000  0.9450000000  0.0000000000000000
0.17187500000000  0.9460000000  0.0000000000000000
0.17187500000000  0.9470000000  0.0000000000000000
0.17187500000000  0.9480000000  0.0000000000000000
0.17187500000000  0.9490000000  0.0000000000000000
0.17187500000000  0.9500000000  0.0000000000000000
0.17187500000000  0.9510000000  0.0000000000000000
0.17187500000000  0.9520000000  0.0000000000000000
0.17187500000000  0.9530000000  0.0000000000000000
0.17187500000000  0.9540000000  0.0000000000000000
0.17187500000000  0.9550000000  0.0000000000000000
0.17187500000000  0.9560000000  0.0000000000000000
0.17187500000000  0.9570000000  0.0000000000000000
0.17187500000000  0.9580000000  0.0000000000000000
0.17187500000000  0.9590000000  0.0000000000000000
0.17187500000000  0.9600000000  0.0000000000000000
0.17187500000000  0.9610000000  0.0000000000000000
0.17187500000000  0.9620000000  0.0000000000000000
0.17187500000000  0.9630000000  0.0000000000000000
0.17187500000000  0.9640000000  0.0000000000000000
0.17187500000000  0.9650000000  0.0000000000000000
0.17187500000000  0.9660000000  0.0000000000000000
0.17187500000000  0.9670000000  0.0000000000000000
0.17187500000000  0.9680000000  0.0000000000000000
0.17187500000000  0.9690000000  0.0000000000000000
0.17187500000000  0.9700000000  0.0000000000000000
0.17187500000000  0.9710000000  0.0000000000000000
0.17187500000000  0.9720000000  0.0000000000000000
0.17187500000000  0.9730000000  0.0000000000000000
0.17187500000000  0.9740000000  0.0000000000000000
0.17187500000000  0.9750000000  0.0000000000000000
0.17187500000000  0.9760000000  0.0000000000000000
0.17187500000000  0.9770000000  0.0000000000000000
0.17187500000000  0.9780000000  0.0000000000000000
0.17187500000000  0.9790000000  0.0000000000000000
0.17187500000000  0.9800000000  0.0000000000000000
0.17187500000000  0.9810000000  0.0000000000000000
0.17187500000000  0.9820000000  0.0000000000000000
0.17187500000000  0.9830000000  0.0000000000000000
0.17187500000000  0.9840000000  0.0000000000000000
0.17187500000000  0.9850000000  0.0000000000000000
0.17187500000000  0.9860000000  0.0000000000000000
0.17187500000000  0.9870000000  0.0000000000000000
0.17187500000000  0.9880000000  0.0000000000000000
0.17187500000000  0.9890000000  0.0000000000000000
0.17187500000000  0.9900000000  0.0000000000000000
0.17187500000000  0.9910000000  0.0000000000000000
0.17187500000000  0.9920000000  0.0000000000000000
0.17187500000000  0.9930000000  0.0000000000000000
0.17187500000000  0.9940000000  0.0000000000000000
0.17187500000000  0.9950000000  0.0000000000000000
0.17187500000000  0.9960000000  0.0000000000000000
0.17187500000000  0.9970000000  0.0000000000000000
0.17187500000000  0.9980000000  0.0000000000000000
0.17187500000000  0.9990000000  0.0000000000000000
0.17968750000000  0.7000000000  0.0000000000000000
0.17968750000000  0.7010000000  0.0000000000000000
0.17968750000000  0.7020000000  0.0000000000000000
0.17968750000000  0.7030000000  0.0000000000000000
0.17968750000000  0.7040000000  0.0000000000000000
0.17968750000000  0.7050000000  0.0000000000000000
0.17968750000000  0.7060000000  0.0000000000000000
0.17968750000000  0.7070000000  0.0000000000000000
0.17968750000000  0.7080000000  0.0000000000000000
0.17968750000000  0.7090000000  0.0000000000000000
0.17968750000000  0.7100000000  0.0000000000000000
0.17968750000000  0.7110000000  0.0000000000000000
0.17968750000000  0.7120000000  0.0000000000000000
0.17968750000000  0.7130000000  0.0000000000000000
0.17968750000000  0.7140000000  0.0000000000000000
0.17968750000000  0.7150000000  0.0000000000000000
0.17968750000000  0.7160000000  0.0000000000000000
0.17968750000000  0.7170000000  0.0000000000000000
0.17968750000000  0.7180000000  0.0000000000000000
0.17968750000000  0.7190000000  0.0000000000000000
0.17968750000000  0.7200000000  0.0000000000000000
0.17968750000000  0.7210000000  0.0000000000000000
0.17968750000000  0.7220000000  0.0000000000000000
0.17968750000000  0.7230000000  0.0000000000000000
0.17968750000000  0.7240000000  0.0000000000000000
0.17968750000000  0.7250000000  0.0000000000000000
0.17968750000000  0.7260000000  0.0000000000000000
0.17968750000000  0.7270000000  0.0000000000000000
0.17968750000000  0.7280000000  0.0000000000000000
0.17968750000000  0.7290000000  0.0000000000000000
0.17968750000000  0.7300000000  0.0000000000000000
0.17968750000000  0.7310000000  0.0006042752909447
0.17968750000000  0.7320000000  0.0007349899613212
0.17968750000000  0.7330000000  0.0007339626759932
0.17968750000000  0.7340000000  0.0007329348198231
0.17968750000000  0.7350000000  0.0007319064035139
0.17968750000000  0.7360000000  0.0007308774377250
0.17968750000000  0.7370000000  0.0007298479330720
0.17968750000000  0.7380000000  0.0005320179104232
0.17968750000000  0.7390000000  0.0000000000000000
0.17968750000000  0.7400000000  0.0000000000000000
0.17968750000000  0.7410000000  0.0000000000000000
0.17968750000000  0.7420000000  0.0000000000000000
0.17968750000000  0.7430000000  0.0000000000000000
0.17968750000000  0.7440000000  0.0000000000000000
0.17968750000000  0.7450000000  0.0000000000000000
0.17968750000000  0.7460000000  0.0000000000000000
0.17968750000000  0.7470000000  0.0000000000000000
0.17968750000000  0.7480000000  0.0000000000000000
0.17968750000000  0.7490000000  0.0000000000000000
0.17968750000000  0.7500000000  0.0000000000000000
0.17968750000000  0.7510000000  0.0000000000000000
0.17968750000000  0.7520000000  0.0000000000000000
0.17968750000000  0.7530000000  0.0000000000000000
0.17968750000000  0.7540000000  0.0000000000000000
0.17968750000000  0.7550000000  0.0000000000000000
0.17968750000000  0.7560000000  0.0000000000000000
0.17968750000000  0.7570000000  0.0000000000000000
0.17968750000000  0.7580000000  0.0000000000000000
0.17968750000000  0.7590000000  0.0000000000000000
0.17968750000000  0.7600000000  0.0000000000000000
0.17968750000000  0.7610000000  0.0000000000000000
0.17968750000000  0.7620000000  0.0000000000000000
0.17968750000000  0.7630000000  0.0000000000000000
0.17968750000000  0.7640000000  0.0000000000000000
0.17968750000000  0.7650000000  0.0000000000000000
0.17968750000000  0.7660000000  0.0000000000000000
0.17968750000000  0.7670000000  0.0000000000000000
0.17968750000000  0.7680000000  0.0000000000000000
0.17968750000000  0.7690000000  0.0000000000000000
0.17968750000000  0.7700000000  0.0000000000000000
0.17968750000000  0.7710000000  0.0000000000000000
0.17968750000000  0.7720000000  0.0000000000000000
0.17968750000000  0.7730000000  0.0000000000000000
0.17968750000000  0.7740000000  0.0000000000000000
0.17968750000000  0.7750000000  0.0000000000000000
0.17968750000000  0.7760000000  0.0000000000000000
0.17968750000000  0.7770000000  0.0000000000000000
0.17968750000000  0.7780000000  0.0000000000000000
0.17968750000000  0.7790000000  0.0000000000000000
0.17968750000000  0.7800000000  0.0000000000000000
0.17968750000000  0.7810000000  0.0000000000000000
0.17968750000000  0.7820000000  0.0000000000000000
0.17968750000000  0.7830000000  0.0000000000000000
0.17968750000000  0.7840000000  0.0000000000000000
0.17968750000000  0.7850000000  0.0000000000000000
0.17968750000000  0.7860000000  0.0000000000000000
0.17968750000000  0.7870000000  0.0000000000000000
0.17968750000000  0.7880000000  0.0000000000000000
0.17968750000000  0.7890000000  0.0000000000000000
0.17968750000000  0.7900000000  0.0000000000000000
0.17968750000000  0.7910000000  0.0000000000000000
0.17968750000000  0.7920000000  0.0000000000000000
0.17968750000000  0.7930000000  0.0000000000000000
0.17968750000000  0.7940000000  0.0000000000000000
0.17968750000000  0.7950000000  0.0000000000000000
0.17968750000000  0.7960000000  0.0000000000000000
0.17968750000000  0.7970000000  0.0000000000000000
0.17968750000000  0.7980000000  0.0000000000000000
0.17968750000000  0.7990000000  0.0000000000000000
0.17968750000000  0.8000000000  0.0000000000000000
0.17968750000000  0.8010000000  0.0000000000000000
0.17968750000000  0.8020000000  0.0000000000000000
0.17968750000000  0.8030000000  0.0000000000000000
0.17968750000000  0.8040000000  0.0000000000000000
0.17968750000000  0.8050000000  0.0000000000000000
0.17968750000000  0.8060000000  0.0000000000000000
0.17968750000000  0.8070000000  0.0000000000000000
0.17968750000000  0.8080000000  0.0000000000000000
0.17968750000000  0.8090000000  0.0000000000000000
0.17968750000000  0.8100000000  0.0000000000000000
0.17968750000000  0.8110000000  0.0000000000000000
0.17968750000000  0.8120000000  0.0000000000000000
0.17968750000000  0.8130000000  0.0000000000000000
0.17968750000000  0.8140000000  0.0000000000000000
0.17968750000000  0.8150000000  0.0000000000000000
0.17968750000000  0.8160000000  0.0000000000000000
0.17968750000000  0.8170000000  0.0000000000000000
0.17968750000000  0.8180000000  0.0000000000000000
0.17968750000000  0.8190000000  0.0000000000000000
0.17968750000000  0.8200000000  0.0000000000000000
0.17968750000000  0.8210000000  0.0000000000000000
0.17968750000000  0.8220000000  0.0000000000000000
0.17968750000000  0.8230000000  0.0000000000000000
0.17968750000000  0.8240000000  0.0000000000000000
0.17968750000000  0.8250000000  0.0000000000000000
0.17968750000000  0.8260000000  0.0000000000000000
0.17968750000000  0.8270000000  0.0000000000000000
0.17968750000000  0.8280000000  0.0000000000000000
0.17968750000000  0.8290000000  0.0000000000000000
0.17968750000000  0.8300000000  0.0000000000000000
0.17968750000000  0.8310000000  0.0000000000000000
0.17968750000000  0.8320000000  0.0000000000000000
0.17968750000000  0.8330000000  0.0000000000000000
0.17968750000000  0.8340000000  0.0000000000000000
0.17968750000000  0.8350000000  0.0000000000000000
0.17968750000000  0.8360000000  0.0000000000000000
0.17968750000000  0.8370000000  0.0000000000000000
0.17968750000000  0.8380000000  0.0000000000000000
0.17968750000000  0.8390000000  0.0000000000000000
0.17968750000000  0.8400000000  0.0000000000000000
0.17968750000000  0.8410000000  0.0000000000000000
0.17968750000000  0.8420000000  0.0000000000000000
0.17968750000000  0.8430000000  0.0000000000000000
0.17968750000000  0.8440000000  0.0000000000000000
0.17968750000000  0.8450000000  0.0000000000000000
0.17968750000000  0.8460000000  0.0000000000000000
0.17968750000000  0.8470000000  0.0000000000000000
0.17968750000000  0.8480000000  0.0000000000000000
0.17968750000000  0.8490000000  0.0000000000000000
0.17968750000000  0.8500000000  0.0000000000000000
0.17968750000000  0.8510000000  0.0000000000000000
0.17968750000000  0.8520000000  0.0000000000000000
0.17968750000000  0.8530000000  0.0000000000000000
0.17968750000000  0.8540000000  0.0000000000000000
0.17968750000000  0.8550000000  0.0000000000000000
0.17968750000000  0.8560000000  0.0000000000000000
0.17968750000000  0.8570000000  0.0000000000000000
0.17968750000000  0.8580000000  0.0000000000000000
0.17968750000000  0.8590000000  0.0000000000000000
0.17968750000000  0.8600000000  0.0000000000000000
0.17968750000000  0.8610000000  0.0000000000000000
0.17968750000000  0.8620000000  0.0000000000000000
0.17968750000000  0.8630000000  0.0000000000000000
0.17968750000000  0.8640000000  0.0000000000000000
0.17968750000000  0.8650000000  0.0000000000000000
0.17968750000000  0.8660000000  0.0000000000000000
0.17968750000000  0.8670000000  0.0000000000000000
0.17968750000000  0.8680000000  0.0000000000000000
0.17968750000000  0.8690000000  0.0000000000000000
0.17968750000000  0.8700000000  0.0000000000000000
0.17968750000000  0.8710000000  0.0000000000000000
0.17968750000000  0.8720000000  0.0000000000000000
0.17968750000000  0.8730000000  0.0000000000000000
0.17968750000000  0.8740000000  0.0000000000000000
0.17968750000000  0.8750000000  0.0000000000000000
0.17968750000000  0.8760000000  0.0000000000000000
0.17968750000000  0.8770000000  0.0000000000000000
0.17968750000000  0.8780000000  0.0000000000000000
0.17968750000000  0.8790000000  0.0000000000000000
0.17968750000000  0.8800000000  0.0000000000000000
0.17968750000000  0.8810000000  0.0000000000000000
0.17968750000000  0.8820000000  0.0000000000000000
0.17968750000000  0.8830000000  0.0000000000000000
0.17968750000000  0.8840000000  0.0000000000000000
0.17968750000000  0.8850000000  0.0000000000000000
0.17968750000000  0.8860000000  0.0000000000000000
0.17968750000000  0.8870000000  0.0000000000000000
0.17968750000000  0.8880000000  0.0000000000000000
0.17968750000000  0.8890000000  0.0000000000000000
0.17968750000000  0.8900000000  0.0000000000000000
0.17968750000000  0.8910000000  0.0000000000000000
0.17968750000000  0.8920000000  0.0000000000000000
0.17968750000000  0.8930000000  0.0000000000000000
0.17968750000000  0.8940000000  0.0000000000000000
0.17968750000000  0.8950000000  0.0000000000000000
0.17968750000000  0.8960000000  0.0000000000000000
0.17968750000000  0.8970000000  0.0000000000000000
0.17968750000000  0.8980000000  0.0000000000000000
0.17968750000000  0.8990000000  0.0000000000000000
0.17968750000000  0.9000000000  0.0000000000000000
0.17968750000000  0.9010000000  0.0000000000000000
0.17968750000000  0.9020000000  0.0000000000000000
0.17968750000000  0.9030000000  0.0000000000000000
0.17968750000000  0.9040000000  0.0000000000000000
0.17968750000000  0.9050000000  0.0000000000000000
0.17968750000000  0.9060000000  0.0000000000000000
0.17968750000000  0.9070000000  0.0000000000000000
0.17968750000000  0.9080000000  0.0000000000000000
0.17968750000000  0.9090000000  0.0000000000000000
0.17968750000000  0.9100000000  0.0000000000000000
0.17968750000000  0.9110000000  0.0000000000000000
0.17968750000000  0.9120000000  0.0000000000000000
0.17968750000000  0.9130000000  0.0000000000000000
0.17968750000000  0.9140000000  0.0000000000000000
0.17968750000000  0.9150000000  0.0000000000000000
0.17968750000000  0.9160000000  0.0000000000000000
0.17968750000000  0.9170000000  0.0000000000000000
0.17968750000000  0.9180000000  0.0000000000000000
0.17968750000000  0.9190000000  0.0000000000000000
0.17968750000000  0.9200000000  0.0000000000000000
0.17968750000000  0.9210000000  0.0000000000000000
0.17968750000000  0.9220000000  0.0000000000000000
0.17968750000000  0.9230000000  0.0000000000000000
0.17968750000000  0.9240000000  0.0000000000000000
0.17968750000000  0.9250000000  0.0000000000000000
0.17968750000000  0.9260000000  0.0000000000000000
0.17968750000000  0.9270000000  0.0000000000000000
0.17968750000000  0.9280000000  0.0000000000000000
0.17968750000000  0.9290000000  0.0000000000000000
0.17968750000000  0.9300000000  0.0000000000000000
0.17968750000000  0.9310000000  0.0000000000000000
0.17968750000000  0.9320000000  0.0000000000000000
0.17968750000000  0.9330000000  0.0000000000000000
0.17968750000000  0.9340000000  0.0000000000000000
0.17968750000000  0.9350000000  0.0000000000000000
0.17968750000000  0.9360000000  0.0000000000000000
0.17968750000000  0.9370000000  0.0000000000000000
0.17968750000000  0.9380000000  0.0000000000000000
0.17968750000000  0.9390000000  0.0000000000000000
0.17968750000000  0.9400000000  0.0000000000000000
0.17968750000000  0.9410000000  0.0000000000000000
0.17968750000000  0.9420000000  0.0000000000000000
0.17968750000000  0.9430000000  0.0000000000000000
0.17968750000000  0.9440000000  0.0000000000000000
0.17968750000000  0.9450000000  0.0000000000000000
0.17968750000000  0.9460000000  0.0000000000000000
0.17968750000000  0.9470000000  0.0000000000000000
0.17968750000000  0.9480000000  0.0000000000000000
0.17968750000000  0.9490000000  0.0000000000000000
0.17968750000000  0.9500000000  0.0000000000000000
0.17968750000000  0.9510000000  0.0000000000000000
0.17968750000000  0.9520000000  0.0000000000000000
0.17968750000000  0.9530000000  0.0000000000000000
0.17968750000000  0.9540000000  0.0000000000000000
0.17968750000000  0.9550000000  0.0000000000000000
0.17968750000000  0.9560000000  0.0000000000000000
0.17968750000000  0.9570000000  0.0000000000000000
0.17968750000000  0.9580000000  0.0000000000000000
0.17968750000000  0.9590000000  0.0000000000000000
0.17968750000000  0.9600000000  0.0000000000000000
0.17968750000000  0.9610000000  0.0000000000000000
0.17968750000000  0.9620000000  0.0000000000000000
0.17968750000000  0.9630000000  0.0000000000000000
0.17968750000000  0.9640000000  0.0000000000000000
0.17968750000000  0.9650000000  0.0000000000000000
0.17968750000000  0.9660000000  0.0000000000000000
0.17968750000000  0.9670000000  0.0000000000000000
0.17968750000000  0.9680000000  0.0000000000000000
0.17968750000000  0.9690000000  0.0000000000000000
0.17968750000000  0.9700000000  0.0000000000000000
0.17968750000000  0.9710000000  0.0000000000000000
0.17968750000000  0.9720000000  0.0000000000000000
0.17968750000000  0.9730000000  0.0000000000000000
0.17968750000000  0.9740000000  0.0000000000000000
0.17968750000000  0.9750000000  0.0000000000000000
0.17968750000000  0.9760000000  0.0000000000000000
0.17968750000000  0.9770000000  0.0000000000000000
0.17968750000000  0.9780000000  0.0000000000000000
0.17968750000000  0.9790000000  0.0000000000000000
0.17968750000000  0.9800000000  0.0000000000000000
0.17968750000000  0.9810000000  0.0000000000000000
0.17968750000000  0.9820000000  0.0000000000000000
0.17968750000000  0.9830000000  0.0000000000000000
0.17968750000000  0.9840000000  0.0000000000000000
0.17968750000000  0.9850000000  0.0000000000000000
0.17968750000000  0.9860000000  0.0000000000000000
0.17968750000000  0.9870000000  0.0000000000000000
0.17968750000000  0.9880000000  0.0000000000000000
0.17968750000000  0.9890000000  0.0000000000000000
0.17968750000000  0.9900000000  0.0000000000000000
0.17968750000000  0.9910000000  0.0000000000000000
0.17968750000000  0.9920000000  0.0000000000000000
0.17968750000000  0.9930000000  0.0000000000000000
0.17968750000000  0.9940000000  0.0000000000000000
0.17968750000000  0.9950000000  0.0000000000000000
0.17968750000000  0.9960000000  0.0000000000000000
0.17968750000000  0.9970000000  0.0000000000000000
0.17968750000000  0.9980000000  0.0000000000000000
0.17968750000000  0.9990000000  0.0000000000000000
0.18750000000000  0.7000000000  0.0000000000000000
0.18750000000000  0.7010000000  0.0000000000000000
0.18750000000000  0.7020000000  0.0000000000000000
0.18750000000000  0.7030000000  0.0000000000000000
0.18750000000000  0.7040000000  0.0000000000000000
0.18750000000000  0.7050000000  0.0000000000000000
0.18750000000000  0.7060000000  0.0000000000000000
0.18750000000000  0.7070000000  0.0000000000000000
0.18750000000000  0.7080000000  0.0000000000000000
0.18750000000000  0.7090000000  0.0000000000000000
0.18750000000000  0.7100000000  0.0000000000000000
0.18750000000000  0.7110000000  0.0000000000000000
0.18750000000000  0.7120000000  0.0000000000000000
0.18750000000000  0.7130000000  0.0000000000000000
0.18750000000000  0.7140000000  0.0000000000000000
0.18750000000000  0.7150000000  0.0000000000000000
0.18750000000000  0.7160000000  0.0000000000000000
0.18750000000000  0.7170000000  0.0000000000000000
0.18750000000000  0.7180000000  0.0000000000000000
0.18750000000000  0.7190000000  0.0000000000000000
0.18750000000000  0.7200000000  0.0000000000000000
0.18750000000000  0.7210000000  0.0000000000000000
0.18750000000000  0.7220000000  0.0000000000000000
0.18750000000000  0.7230000000  0.0000000000000000
0.18750000000000  0.7240000000  0.0000000000000000
0.18750000000000  0.7250000000  0.0000000000000000
0.18750000000000  0.7260000000  0.0000000000000000
0.18750000000000  0.7270000000  0.0000000000000000
0.18750000000000  0.7280000000  0.0000000000000000
0.18750000000000  0.7290000000  0.0003811419387780
0.18750000000000  0.7300000000  0.0007007862485705
0.18750000000000  0.7310000000  0.0006998046570141
0.18750000000000  0.7320000000  0.0006988225168152
0.18750000000000  0.7330000000  0.0006978398382599
0.18750000000000  0.7340000000  0.0006968566315926
0.18750000000000  0.7350000000  0.0006958729070155
0.18750000000000  0.7360000000  0.0006654734641715
0.18750000000000  0.7370000000  0.0000000000000000
0.18750000000000  0.7380000000  0.0000000000000000
0.18750000000000  0.7390000000  0.0000000000000000
0.18750000000000  0.7400000000  0.0000000000000000
0.18750000000000  0.7410000000  0.0000000000000000
0.18750000000000  0.7420000000  0.0000000000000000
0.18750000000000  0.7430000000  0.0000000000000000
0.18750000000000  0.7440000000  0.0000000000000000
0.18750000000000  0.7450000000  0.0000000000000000
0.18750000000000  0.7460000000  0.0000000000000000
0.18750000000000  0.7470000000  0.0000000000000000
0.18750000000000  0.7480000000  0.0000000000000000
0.18750000000000  0.7490000000  0.0000000000000000
0.18750000000000  0.7500000000  0.0000000000000000
0.18750000000000  0.7510000000  0.0000000000000000
0.18750000000000  0.7520000000  0.0000000000000000
0.18750000000000  0.7530000000  0.0000000000000000
0.18750000000000  0.7540000000  0.0000000000000000
0.18750000000000  0.7550000000  0.0000000000000000
0.18750000000000  0.7560000000  0.0000000000000000
0.18750000000000  0.7570000000  0.0000000000000000
0.18750000000000  0.7580000000  0.0000000000000000
0.18750000000000  0.7590000000  0.0000000000000000
0.18750000000000  0.7600000000  0.0000000000000000
0.18750000000000  0.7610000000  0.0000000000000000
0.18750000000000  0.7620000000  0.0000000000000000
0.18750000000000  0.7630000000  0.0000000000000000
0.18750000000000  0.7640000000  0.0000000000000000
0.18750000000000  0.7650000000  0.0000000000000000
0.18750000000000  0.7660000000  0.0000000000000000
0.18750000000000  0.7670000000  0.0000000000000000
0.18750000000000  0.7680000000  0.0000000000000000
0.18750000000000  0.7690000000  0.0000000000000000
0.18750000000000  0.7700000000  0.0000000000000000
0.18750000000000  0.7710000000  0.0000000000000000
0.18750000000000  0.7720000000  0.0000000000000000
0.18750000000000  0.7730000000  0.0000000000000000
0.18750000000000  0.7740000000  0.0000000000000000
0.18750000000000  0.7750000000  0.0000000000000000
0.18750000000000  0.7760000000  0.0000000000000000
0.18750000000000  0.7770000000  0.0000000000000000
0.18750000000000  0.7780000000  0.0000000000000000
0.18750000000000  0.7790000000  0.0000000000000000
0.18750000000000  0.7800000000  0.0000000000000000
0.18750000000000  0.7810000000  0.0000000000000000
0.18750000000000  0.7820000000  0.0000000000000000
0.18750000000000  0.7830000000  0.0000000000000000
0.18750000000000  0.7840000000  0.0000000000000000
0.18750000000000  0.7850000000  0.0000000000000000
0.18750000000000  0.7860000000  0.0000000000000000
0.18750000000000  0.7870000000  0.0000000000000000
0.18750000000000  0.7880000000  0.0000000000000000
0.18750000000000  0.7890000000  0.0000000000000000
0.18750000000000  0.7900000000  0.0000000000000000
0.18750000000000  0.7910000000  0.0000000000000000
0.18750000000000  0.7920000000  0.0000000000000000
0.18750000000000  0.7930000000  0.0000000000000000
0.18750000000000  0.7940000000  0.0000000000000000
0.18750000000000  0.7950000000  0.0000000000000000
0.18750000000000  0.7960000000  0.0000000000000000
0.18750000000000  0.7970000000  0.0000000000000000
0.18750000000000  0.7980000000  0.0000000000000000
0.18750000000000  0.7990000000  0.0000000000000000
0.18750000000000  0.8000000000  0.0000000000000000
0.18750000000000  0.8010000000  0.0000000000000000
0.18750000000000  0.8020000000  0.0000000000000000
0.18750000000000  0.8030000000  0.0000000000000000
0.18750000000000  0.8040000000  0.0000000000000000
0.18750000000000  0.8050000000  0.0000000000000000
0.18750000000000  0.8060000000  0.0000000000000000
0.18750000000000  0.8070000000  0.0000000000000000
0.18750000000000  0.8080000000  0.0000000000000000
0.18750000000000  0.8090000000  0.0000000000000000
0.18750000000000  0.8100000000  0.0000000000000000
0.18750000000000  0.8110000000  0.0000000000000000
0.18750000000000  0.8120000000  0.0000000000000000
0.18750000000000  0.8130000000  0.0000000000000000
0.18750000000000  0.8140000000  0.0000000000000000
0.18750000000000  0.8150000000  0.0000000000000000
0.18750000000000  0.8160000000  0.0000000000000000
0.18750000000000  0.8170000000  0.0000000000000000
0.18750000000000  0.8180000000  0.0000000000000000
0.18750000000000  0.8190000000  0.0000000000000000
0.18750000000000  0.8200000000  0.0000000000000000
0.18750000000000  0.8210000000  0.0000000000000000
0.18750000000000  0.8220000000  0.0000000000000000
0.18750000000000  0.8230000000  0.0000000000000000
0.18750000000000  0.8240000000  0.0000000000000000
0.18750000000000  0.8250000000  0.0000000000000000
0.18750000000000  0.8260000000  0.0000000000000000
0.18750000000000  0.8270000000  0.0000000000000000
0.18750000000000  0.8280000000  0.0000000000000000
0.18750000000000  0.8290000000  0.0000000000000000
0.18750000000000  0.8300000000  0.0000000000000000
0.18750000000000  0.8310000000  0.0000000000000000
0.18750000000000  0.8320000000  0.0000000000000000
0.18750000000000  0.8330000000  0.0000000000000000
0.18750000000000  0.8340000000  0.0000000000000000
0.18750000000000  0.8350000000  0.0000000000000000
0.18750000000000  0.8360000000  0.0000000000000000
0.18750000000000  0.8370000000  0.0000000000000000
0.18750000000000  0.8380000000  0.0000000000000000
0.18750000000000  0.8390000000  0.0000000000000000
0.18750000000000  0.8400000000  0.0000000000000000
0.18750000000000  0.8410000000  0.0000000000000000
0.18750000000000  0.8420000000  0.0000000000000000
0.18750000000000  0.8430000000  0.0000000000000000
0.18750000000000  0.8440000000  0.0000000000000000
0.18750000000000  0.8450000000  0.0000000000000000
0.18750000000000  0.8460000000  0.0000000000000000
0.18750000000000  0.8470000000  0.0000000000000000
0.18750000000000  0.8480000000  0.0000000000000000
0.18750000000000  0.8490000000  0.0000000000000000
0.18750000000000  0.8500000000  0.0000000000000000
0.18750000000000  0.8510000000  0.0000000000000000
0.18750000000000  0.8520000000  0.0000000000000000
0.18750000000000  0.8530000000  0.0000000000000000
0.18750000000000  0.8540000000  0.0000000000000000
0.18750000000000  0.8550000000  0.0000000000000000
0.18750000000000  0.8560000000  0.0000000000000000
0.18750000000000  0.8570000000  0.0000000000000000
0.18750000000000  0.8580000000  0.0000000000000000
0.18750000000000  0.8590000000  0.0000000000000000
0.18750000000000  0.8600000000  0.0000000000000000
0.18750000000000  0.8610000000  0.0000000000000000
0.18750000000000  0.8620000000  0.0000000000000000
0.18750000000000  0.8630000000  0.0000000000000000
0.18750000000000  0.8640000000  0.0000000000000000
0.18750000000000  0.8650000000  0.0000000000000000
0.18750000000000  0.8660000000  0.0000000000000000
0.18750000000000  0.8670000000  0.0000000000000000
0.18750000000000  0.8680000000  0.0000000000000000
0.18750000000000  0.8690000000  0.0000000000000000
0.18750000000000  0.8700000000  0.0000000000000000
0.18750000000000  0.8710000000  0.0000000000000000
0.18750000000000  0.8720000000  0.0000000000000000
0.18750000000000  0.8730000000  0.0000000000000000
0.18750000000000  0.8740000000  0.0000000000000000
0.18750000000000  0.8750000000  0.0000000000000000
0.18750000000000  0.8760000000  0.0000000000000000
0.18750000000000  0.8770000000  0.0000000000000000
0.18750000000000  0.8780000000  0.0000000000000000
0.18750000000000  0.8790000000  0.0000000000000000
0.18750000000000  0.8800000000  0.0000000000000000
0.18750000000000  0.8810000000  0.0000000000000000
0.18750000000000  0.8820000000  0.0000000000000000
0.18750000000000  0.8830000000  0.0000000000000000
0.18750000000000  0.8840000000  0.0000000000000000
0.18750000000000  0.8850000000  0.0000000000000000
0.18750000000000  0.8860000000  0.0000000000000000
0.18750000000000  0.8870000000  0.0000000000000000
0.18750000000000  0.8880000000  0.0000000000000000
0.18750000000000  0.8890000000  0.0000000000000000
0.18750000000000  0.8900000000  0.0000000000000000
0.18750000000000  0.8910000000  0.0000000000000000
0.18750000000000  0.8920000000  0.0000000000000000
0.18750000000000  0.8930000000  0.0000000000000000
0.18750000000000  0.8940000000  0.0000000000000000
0.18750000000000  0.8950000000  0.0000000000000000
0.18750000000000  0.8960000000  0.0000000000000000
0.18750000000000  0.8970000000  0.0000000000000000
0.18750000000000  0.8980000000  0.0000000000000000
0.18750000000000  0.8990000000  0.0000000000000000
0.18750000000000  0.9000000000  0.0000000000000000
0.18750000000000  0.9010000000  0.0000000000000000
0.18750000000000  0.9020000000  0.0000000000000000
0.18750000000000  0.9030000000  0.0000000000000000
0.18750000000000  0.9040000000  0.0000000000000000
0.18750000000000  0.9050000000  0.0000000000000000
0.18750000000000  0.9060000000  0.0000000000000000
0.18750000000000  0.9070000000  0.0000000000000000
0.18750000000000  0.9080000000  0.0000000000000000
0.18750000000000  0.9090000000  0.0000000000000000
0.18750000000000  0.9100000000  0.0000000000000000
0.18750000000000  0.9110000000  0.0000000000000000
0.18750000000000  0.9120000000  0.0000000000000000
0.18750000000000  0.9130000000  0.0000000000000000
0.18750000000000  0.9140000000  0.0000000000000000
0.18750000000000  0.9150000000  0.0000000000000000
0.18750000000000  0.9160000000  0.0000000000000000
0.18750000000000  0.9170000000  0.0000000000000000
0.18750000000000  0.9180000000  0.0000000000000000
0.18750000000000  0.9190000000  0.0000000000000000
0.18750000000000  0.9200000000  0.0000000000000000
0.18750000000000  0.9210000000  0.0000000000000000
0.18750000000000  0.9220000000  0.0000000000000000
0.18750000000000  0.9230000000  0.0000000000000000
0.18750000000000  0.9240000000  0.0000000000000000
0.18750000000000  0.9250000000  0.0000000000000000
0.18750000000000  0.9260000000  0.0000000000000000
0.18750000000000  0.9270000000  0.0000000000000000
0.18750000000000  0.9280000000  0.0000000000000000
0.18750000000000  0.9290000000  0.0000000000000000
0.18750000000000  0.9300000000  0.0000000000000000
0.18750000000000  0.9310000000  0.0000000000000000
0.18750000000000  0.9320000000  0.0000000000000000
0.18750000000000  0.9330000000  0.0000000000000000
0.18750000000000  0.9340000000  0.0000000000000000
0.18750000000000  0.9350000000  0.0000000000000000
0.18750000000000  0.9360000000  0.0000000000000000
0.18750000000000  0.9370000000  0.0000000000000000
0.18750000000000  0.9380000000  0.0000000000000000
0.18750000000000  0.9390000000  0.0000000000000000
0.18750000000000  0.9400000000  0.0000000000000000
0.18750000000000  0.9410000000  0.0000000000000000
0.18750000000000  0.9420000000  0.0000000000000000
0.18750000000000  0.9430000000  0.0000000000000000
0.18750000000000  0.9440000000  0.0000000000000000
0.18750000000000  0.9450000000  0.0000000000000000
0.18750000000000  0.9460000000  0.0000000000000000
0.18750000000000  0.9470000000  0.0000000000000000
0.18750000000000  0.9480000000  0.0000000000000000
0.18750000000000  0.9490000000  0.0000000000000000
0.18750000000000  0.9500000000  0.0000000000000000
0.18750000000000  0.9510000000  0.0000000000000000
0.18750000000000  0.9520000000  0.0000000000000000
0.18750000000000  0.9530000000  0.0000000000000000
0.18750000000000  0.9540000000  0.0000000000000000
0.18750000000000  0.9550000000  0.0000000000000000
0.18750000000000  0.9560000000  0.0000000000000000
0.18750000000000  0.9570000000  0.0000000000000000
0.18750000000000  0.9580000000  0.0000000000000000
0.18750000000000  0.9590000000  0.0000000000000000
0.18750000000000  0.9600000000  0.0000000000000000
0.18750000000000  0.9610000000  0.0000000000000000
0.18750000000000  0.9620000000  0.0000000000000000
0.18750000000000  0.9630000000  0.0000000000000000
0.18750000000000  0.9640000000  0.0000000000000000
0.18750000000000  0.9650000000  0.0000000000000000
0.18750000000000  0.9660000000  0.0000000000000000
0.18750000000000  0.9670000000  0.0000000000000000
0.18750000000000  0.9680000000  0.0000000000000000
0.18750000000000  0.9690000000  0.0000000000000000
0.18750000000000  0.9700000000  0.0000000000000000
0.18750000000000  0.9710000000  0.0000000000000000
0.18750000000000  0.9720000000  0.0000000000000000
0.18750000000000  0.9730000000  0.0000000000000000
0.18750000000000  0.9740000000  0.0000000000000000
0.18750000000000  0.9750000000  0.0000000000000000
0.18750000000000  0.9760000000  0.0000000000000000
0.18750000000000  0.9770000000  0.0000000000000000
0.18750000000000  0.9780000000  0.0000000000000000
0.18750000000000  0.9790000000  0.0000000000000000
0.18750000000000  0.9800000000  0.0000000000000000
0.18750000000000  0.9810000000  0.0000000000000000
0.18750000000000  0.9820000000  0.0000000000000000
0.18750000000000  0.9830000000  0.0000000000000000
0.18750000000000  0.9840000000  0.0000000000000000
0.18750000000000  0.9850000000  0.0000000000000000
0.18750000000000  0.9860000000  0.0000000000000000
0.18750000000000  0.9870000000  0.0000000000000000
0.18750000000000  0.9880000000  0.0000000000000000
0.18750000000000  0.9890000000  0.0000000000000000
0.18750000000000  0.9900000000  0.0000000000000000
0.18750000000000  0.9910000000  0.0000000000000000
0.18750000000000  0.9920000000  0.0000000000000000
0.18750000000000  0.9930000000  0.0000000000000000
0.18750000000000  0.9940000000  0.0000000000000000
0.18750000000000  0.9950000000  0.0000000000000000
0.18750000000000  0.9960000000  0.0000000000000000
0.18750000000000  0.9970000000  0.0000000000000000
0.18750000000000  0.9980000000  0.0000000000000000
0.18750000000000  0.9990000000  0.0000000000000000
0.19531250000000  0.7000000000  0.0000000000000000
0.19531250000000  0.7010000000  0.0000000000000000
0.19531250000000  0.7020000000  0.0000000000000000
0.19531250000000  0.7030000000  0.0000000000000000
0.19531250000000  0.7040000000  0.0000000000000000
0.19531250000000  0.7050000000  0.0000000000000000
0.19531250000000  0.7060000000  0.0000000000000000
0.19531250000000  0.7070000000  0.0000000000000000
0.19531250000000  0.7080000000  0.0000000000000000
0.19531250000000  0.7090000000  0.0000000000000000
0.19531250000000  0.7100000000  0.0000000000000000
0.19531250000000  0.7110000000  0.0000000000000000
0.19531250000000  0.7120000000  0.0000000000000000
0.19531250000000  0.7130000000  0.0000000000000000
0.19531250000000  0.7140000000  0.0000000000000000
0.19531250000000  0.7150000000  0.0000000000000000
0.19531250000000  0.7160000000  0.0000000000000000
0.19531250000000  0.7170000000  0.0000000000000000
0.19531250000000  0.7180000000  0.0000000000000000
0.19531250000000  0.7190000000  0.0000000000000000
0.19531250000000  0.7200000000  0.0000000000000000
0.19531250000000  0.7210000000  0.0000000000000000
0.19531250000000  0.7220000000  0.0000000000000000
0.19531250000000  0.7230000000  0.0000000000000000
0.19531250000000  0.7240000000  0.0000000000000000
0.19531250000000  0.7250000000  0.0000000000000000
0.19531250000000  0.7260000000  0.0000000000000000
0.19531250000000  0.7270000000  0.0000530329759872
0.19531250000000  0.7280000000  0.0006668305214689
0.19531250000000  0.7290000000  0.0006658947785704
0.19531250000000  0.7300000000  0.0006649585086639
0.19531250000000  0.7310000000  0.0006640217216142
0.19531250000000  0.7320000000  0.0006630844272456
0.19531250000000  0.7330000000  0.0006621466353423
0.19531250000000  0.7340000000  0.0006612083556481
0.19531250000000  0.7350000000  0.0000000000000000
0.19531250000000  0.7360000000  0.0000000000000000
0.19531250000000  0.7370000000  0.0000000000000000
0.19531250000000  0.7380000000  0.0000000000000000
0.19531250000000  0.7390000000  0.0000000000000000
0.19531250000000  0.7400000000  0.0000000000000000
0.19531250000000  0.7410000000  0.0000000000000000
0.19531250000000  0.7420000000  0.0000000000000000
0.19531250000000  0.7430000000  0.0000000000000000
0.19531250000000  0.7440000000  0.0000000000000000
0.19531250000000  0.7450000000  0.0000000000000000
0.19531250000000  0.7460000000  0.0000000000000000
0.19531250000000  0.7470000000  0.0000000000000000
0.19531250000000  0.7480000000  0.0000000000000000
0.19531250000000  0.7490000000  0.0000000000000000
0.19531250000000  0.7500000000  0.0000000000000000
0.19531250000000  0.7510000000  0.0000000000000000
0.19531250000000  0.7520000000  0.0000000000000000
0.19531250000000  0.7530000000  0.0000000000000000
0.19531250000000  0.7540000000  0.0000000000000000
0.19531250000000  0.7550000000  0.0000000000000000
0.19531250000000  0.7560000000  0.0000000000000000
0.19531250000000  0.7570000000  0.0000000000000000
0.19531250000000  0.7580000000  0.0000000000000000
0.19531250000000  0.7590000000  0.0000000000000000
0.19531250000000  0.7600000000  0.0000000000000000
0.19531250000000  0.7610000000  0.0000000000000000
0.19531250000000  0.7620000000  0.0000000000000000
0.19531250000000  0.7630000000  0.0000000000000000
0.19531250000000  0.7640000000  0.0000000000000000
0.19531250000000  0.7650000000  0.0000000000000000
0.19531250000000  0.7660000000  0.0000000000000000
0.19531250000000  0.7670000000  0.0000000000000000
0.19531250000000  0.7680000000  0.0000000000000000
0.19531250000000  0.7690000000  0.0000000000000000
0.19531250000000  0.7700000000  0.0000000000000000
0.19531250000000  0.7710000000  0.0000000000000000
0.19531250000000  0.7720000000  0.0000000000000000
0.19531250000000  0.7730000000  0.0000000000000000
0.19531250000000  0.7740000000  0.0000000000000000
0.19531250000000  0.7750000000  0.0000000000000000
0.19531250000000  0.7760000000  0.0000000000000000
0.19531250000000  0.7770000000  0.0000000000000000
0.19531250000000  0.7780000000  0.0000000000000000
0.19531250000000  0.7790000000  0.0000000000000000
0.19531250000000  0.7800000000  0.0000000000000000
0.19531250000000  0.7810000000  0.0000000000000000
0.19531250000000  0.7820000000  0.0000000000000000
0.19531250000000  0.7830000000  0.0000000000000000
0.19531250000000  0.7840000000  0.0000000000000000
0.19531250000000  0.7850000000  0.0000000000000000
0.19531250000000  0.7860000000  0.0000000000000000
0.19531250000000  0.7870000000  0.0000000000000000
0.19531250000000  0.7880000000  0.0000000000000000
0.19531250000000  0.7890000000  0.0000000000000000
0.19531250000000  0.7900000000  0.0000000000000000
0.19531250000000  0.7910000000  0.0000000000000000
0.19531250000000  0.7920000000  0.0000000000000000
0.19531250000000  0.7930000000  0.0000000000000000
0.19531250000000  0.7940000000  0.0000000000000000
0.19531250000000  0.7950000000  0.0000000000000000
0.19531250000000  0.7960000000  0.0000000000000000
0.19531250000000  0.7970000000  0.0000000000000000
0.19531250000000  0.7980000000  0.0000000000000000
0.19531250000000  0.7990000000  0.0000000000000000
0.19531250000000  0.8000000000  0.0000000000000000
0.19531250000000  0.8010000000  0.0000000000000000
0.19531250000000  0.8020000000  0.0000000000000000
0.19531250000000  0.8030000000  0.0000000000000000
0.19531250000000  0.8040000000  0.0000000000000000
0.19531250000000  0.8050000000  0.0000000000000000
0.19531250000000  0.8060000000  0.0000000000000000
0.19531250000000  0.8070000000  0.0000000000000000
0.19531250000000  0.8080000000  0.0000000000000000
0.19531250000000  0.8090000000  0.0000000000000000
0.19531250000000  0.8100000000  0.0000000000000000
0.19531250000000  0.8110000000  0.0000000000000000
0.19531250000000  0.8120000000  0.0000000000000000
0.19531250000000  0.8130000000  0.0000000000000000
0.19531250000000  0.8140000000  0.0000000000000000
0.19531250000000  0.8150000000  0.0000000000000000
0.19531250000000  0.8160000000  0.0000000000000000
0.19531250000000  0.8170000000  0.0000000000000000
0.19531250000000  0.8180000000  0.0000000000000000
0.19531250000000  0.8190000000  0.0000000000000000
0.19531250000000  0.8200000000  0.0000000000000000
0.19531250000000  0.8210000000  0.0000000000000000
0.19531250000000  0.8220000000  0.0000000000000000
0.19531250000000  0.8230000000  0.0000000000000000
0.19531250000000  0.8240000000  0.0000000000000000
0.19531250000000  0.8250000000  0.0000000000000000
0.19531250000000  0.8260000000  0.0000000000000000
0.19531250000000  0.8270000000  0.0000000000000000
0.19531250000000  0.8280000000  0.0000000000000000
0.19531250000000  0.8290000000  0.0000000000000000
0.19531250000000  0.8300000000  0.0000000000000000
0.19531250000000  0.8310000000  0.0000000000000000
0.19531250000000  0.8320000000  0.0000000000000000
0.19531250000000  0.8330000000  0.0000000000000000
0.19531250000000  0.8340000000  0.0000000000000000
0.19531250000000  0.8350000000  0.0000000000000000
0.19531250000000  0.8360000000  0.0000000000000000
0.19531250000000  0.8370000000  0.0000000000000000
0.19531250000000  0.8380000000  0.0000000000000000
0.19531250000000  0.8390000000  0.0000000000000000
0.19531250000000  0.8400000000  0.0000000000000000
0.19531250000000  0.8410000000  0.0000000000000000
0.19531250000000  0.8420000000  0.0000000000000000
0.19531250000000  0.8430000000  0.0000000000000000
0.19531250000000  0.8440000000  0.0000000000000000
0.19531250000000  0.8450000000  0.0000000000000000
0.19531250000000  0.8460000000  0.0000000000000000
0.19531250000000  0.8470000000  0.0000000000000000
0.19531250000000  0.8480000000  0.0000000000000000
0.19531250000000  0.8490000000  0.0000000000000000
0.19531250000000  0.8500000000  0.0000000000000000
0.19531250000000  0.8510000000  0.0000000000000000
0.19531250000000  0.8520000000  0.0000000000000000
0.19531250000000  0.8530000000  0.0000000000000000
0.19531250000000  0.8540000000  0.0000000000000000
0.19531250000000  0.8550000000  0.0000000000000000
0.19531250000000  0.8560000000  0.0000000000000000
0.19531250000000  0.8570000000  0.0000000000000000
0.19531250000000  0.8580000000  0.0000000000000000
0.19531250000000  0.8590000000  0.0000000000000000
0.19531250000000  0.8600000000  0.0000000000000000
0.19531250000000  0.8610000000  0.0000000000000000
0.19531250000000  0.8620000000  0.0000000000000000
0.19531250000000  0.8630000000  0.0000000000000000
0.19531250000000  0.8640000000  0.0000000000000000
0.19531250000000  0.8650000000  0.0000000000000000
0.19531250000000  0.8660000000  0.0000000000000000
0.19531250000000  0.8670000000  0.0000000000000000
0.19531250000000  0.8680000000  0.0000000000000000
0.19531250000000  0.8690000000  0.0000000000000000
0.19531250000000  0.8700000000  0.0000000000000000
0.19531250000000  0.8710000000  0.0000000000000000
0.19531250000000  0.8720000000  0.0000000000000000
0.19531250000000  0.8730000000  0.0000000000000000
0.19531250000000  0.8740000000  0.0000000000000000
0.19531250000000  0.8750000000  0.0000000000000000
0.19531250000000  0.8760000000  0.0000000000000000
0.19531250000000  0.8770000000  0.0000000000000000
0.19531250000000  0.8780000000  0.0000000000000000
0.19531250000000  0.8790000000  0.0000000000000000
0.19531250000000  0.8800000000  0.0000000000000000
0.19531250000000  0.8810000000  0.0000000000000000
0.19531250000000  0.8820000000  0.0000000000000000
0.19531250000000  0.8830000000  0.0000000000000000
0.19531250000000  0.8840000000  0.0000000000000000
0.19531250000000  0.8850000000  0.0000000000000000
0.19531250000000  0.8860000000  0.0000000000000000
0.19531250000000  0.8870000000  0.0000000000000000
0.19531250000000  0.8880000000  0.0000000000000000
0.19531250000000  0.8890000000  0.0000000000000000
0.19531250000000  0.8900000000  0.0000000000000000
0.19531250000000  0.8910000000  0.0000000000000000
0.19531250000000  0.8920000000  0.0000000000000000
0.19531250000000  0.8930000000  0.0000000000000000
0.19531250000000  0.8940000000  0.0000000000000000
0.19531250000000  0.8950000000  0.0000000000000000
0.19531250000000  0.8960000000  0.0000000000000000
0.19531250000000  0.8970000000  0.0000000000000000
0.19531250000000  0.8980000000  0.0000000000000000
0.19531250000000  0.8990000000  0.0000000000000000
0.19531250000000  0.9000000000  0.0000000000000000
0.19531250000000  0.9010000000  0.0000000000000000
0.19531250000000  0.9020000000  0.0000000000000000
0.19531250000000  0.9030000000  0.0000000000000000
0.19531250000000  0.9040000000  0.0000000000000000
0.19531250000000  0.9050000000  0.0000000000000000
0.19531250000000  0.9060000000  0.0000000000000000
0.19531250000000  0.9070000000  0.0000000000000000
0.19531250000000  0.9080000000  0.0000000000000000
0.19531250000000  0.9090000000  0.0000000000000000
0.19531250000000  0.9100000000  0.0000000000000000
0.19531250000000  0.9110000000  0.0000000000000000
0.19531250000000  0.9120000000  0.0000000000000000
0.19531250000000  0.9130000000  0.0000000000000000
0.19531250000000  0.9140000000  0.0000000000000000
0.19531250000000  0.9150000000  0.0000000000000000
0.19531250000000  0.9160000000  0.0000000000000000
0.19531250000000  0.9170000000  0.0000000000000000
0.19531250000000  0.9180000000  0.0000000000000000
0.19531250000000  0.9190000000  0.0000000000000000
0.19531250000000  0.9200000000  0.0000000000000000
0.19531250000000  0.9210000000  0.0000000000000000
0.19531250000000  0.9220000000  0.0000000000000000
0.19531250000000  0.9230000000  0.0000000000000000
0.19531250000000  0.9240000000  0.0000000000000000
0.19531250000000  0.9250000000  0.0000000000000000
0.19531250000000  0.9260000000  0.0000000000000000
0.19531250000000  0.9270000000  0.0000000000000000
0.19531250000000  0.9280000000  0.0000000000000000
0.19531250000000  0.9290000000  0.0000000000000000
0.19531250000000  0.9300000000  0.0000000000000000
0.19531250000000  0.9310000000  0.0000000000000000
0.19531250000000  0.9320000000  0.0000000000000000
0.19531250000000  0.9330000000  0.0000000000000000
0.19531250000000  0.9340000000  0.0000000000000000
0.19531250000000  0.9350000000  0.0000000000000000
0.19531250000000  0.9360000000  0.0000000000000000
0.19531250000000  0.9370000000  0.0000000000000000
0.19531250000000  0.9380000000  0.0000000000000000
0.19531250000000  0.9390000000  0.0000000000000000
0.19531250000000  0.9400000000  0.0000000000000000
0.19531250000000  0.9410000000  0.0000000000000000
0.19531250000000  0.9420000000  0.0000000000000000
0.19531250000000  0.9430000000  0.0000000000000000
0.19531250000000  0.9440000000  0.0000000000000000
0.19531250000000  0.9450000000  0.0000000000000000
0.19531250000000  0.9460000000  0.0000000000000000
0.19531250000000  0.9470000000  0.0000000000000000
0.19531250000000  0.9480000000  0.0000000000000000
0.19531250000000  0.9490000000  0.0000000000000000
0.19531250000000  0.9500000000  0.0000000000000000
0.19531250000000  0.9510000000  0.0000000000000000
0.19531250000000  0.9520000000  0.0000000000000000
0.19531250000000  0.9530000000  0.0000000000000000
0.19531250000000  0.9540000000  0.0000000000000000
0.19531250000000  0.9550000000  0.0000000000000000
0.19531250000000  0.9560000000  0.0000000000000000
0.19531250000000  0.9570000000  0.0000000000000000
0.19531250000000  0.9580000000  0.0000000000000000
0.19531250000000  0.9590000000  0.0000000000000000
0.19531250000000  0.9600000000  0.0000000000000000
0.19531250000000  0.9610000000  0.0000000000000000
0.19531250000000  0.9620000000  0.0000000000000000
0.19531250000000  0.9630000000  0.0000000000000000
0.19531250000000  0.9640000000  0.0000000000000000
0.19531250000000  0.9650000000  0.0000000000000000
0.19531250000000  0.9660000000  0.0000000000000000
0.19531250000000  0.9670000000  0.0000000000000000
0.19531250000000  0.9680000000  0.0000000000000000
0.19531250000000  0.9690000000  0.0000000000000000
0.19531250000000  0.9700000000  0.0000000000000000
0.19531250000000  0.9710000000  0.0000000000000000
0.19531250000000  0.9720000000  0.0000000000000000
0.19531250000000  0.9730000000  0.0000000000000000
0.19531250000000  0.9740000000  0.0000000000000000
0.19531250000000  0.9750000000  0.0000000000000000
0.19531250000000  0.9760000000  0.0000000000000000
0.19531250000000  0.9770000000  0.0000000000000000
0.19531250000000  0.9780000000  0.0000000000000000
0.19531250000000  0.9790000000  0.0000000000000000
0.19531250000000  0.9800000000  0.0000000000000000
0.19531250000000  0.9810000000  0.0000000000000000
0.19531250000000  0.9820000000  0.0000000000000000
0.19531250000000  0.9830000000  0.0000000000000000
0.19531250000000  0.9840000000  0.0000000000000000
0.19531250000000  0.9850000000  0.0000000000000000
0.19531250000000  0.9860000000  0.0000000000000000
0.19531250000000  0.9870000000  0.0000000000000000
0.19531250000000  0.9880000000  0.0000000000000000
0.19531250000000  0.9890000000  0.0000000000000000
0.19531250000000  0.9900000000  0.0000000000000000
0.19531250000000  0.9910000000  0.0000000000000000
0.19531250000000  0.9920000000  0.0000000000000000
0.19531250000000  0.9930000000  0.0000000000000000
0.19531250000000  0.9940000000  0.0000000000000000
0.19531250000000  0.9950000000  0.0000000000000000
0.19531250000000  0.9960000000  0.0000000000000000
0.19531250000000  0.9970000000  0.0000000000000000
0.19531250000000  0.9980000000  0.0000000000000000
0.19531250000000  0.9990000000  0.0000000000000000
0.20312500000000  0.7000000000  0.0000000000000000
0.20312500000000  0.7010000000  0.0000000000000000
0.20312500000000  0.7020000000  0.0000000000000000
0.20312500000000  0.7030000000  0.0000000000000000
0.20312500000000  0.7040000000  0.0000000000000000
0.20312500000000  0.7050000000  0.0000000000000000
0.20312500000000  0.7060000000  0.0000000000000000
0.20312500000000  0.7070000000  0.0000000000000000
0.20312500000000  0.7080000000  0.0000000000000000
0.20312500000000  0.7090000000  0.0000000000000000
0.20312500000000  0.7100000000  0.0000000000000000
0.20312500000000  0.7110000000  0.0000000000000000
0.20312500000000  0.7120000000  0.0000000000000000
0.20312500000000  0.7130000000  0.0000000000000000
0.20312500000000  0.7140000000  0.0000000000000000
0.20312500000000  0.7150000000  0.0000000000000000
0.20312500000000  0.7160000000  0.0000000000000000
0.20312500000000  0.7170000000  0.0000000000000000
0.20312500000000  0.7180000000  0.0000000000000000
0.20312500000000  0.7190000000  0.0000000000000000
0.20312500000000  0.7200000000  0.0000000000000000
0.20312500000000  0.7210000000  0.0000000000000000
0.20312500000000  0.7220000000  0.0000000000000000
0.20312500000000  0.7230000000  0.0000000000000000
0.20312500000000  0.7240000000  0.0000000000000000
0.20312500000000  0.7250000000  0.0000000000000000
0.20312500000000  0.7260000000  0.0006331322772890
0.20312500000000  0.7270000000  0.0006322424785911
0.20312500000000  0.7280000000  0.0006313521740559
0.20312500000000  0.7290000000  0.0006304613731222
0.20312500000000  0.7300000000  0.0006295700851899
0.20312500000000  0.7310000000  0.0006286783196205
0.20312500000000  0.7320000000  0.0006277860857369
0.20312500000000  0.7330000000  0.0002101582419578
0.20312500000000  0.7340000000  0.0000000000000000
0.20312500000000  0.7350000000  0.0000000000000000
0.20312500000000  0.7360000000  0.0000000000000000
0.20312500000000  0.7370000000  0.0000000000000000
0.20312500000000  0.7380000000  0.0000000000000000
0.20312500000000  0.7390000000  0.0000000000000000
0.20312500000000  0.7400000000  0.0000000000000000
0.20312500000000  0.7410000000  0.0000000000000000
0.20312500000000  0.7420000000  0.0000000000000000
0.20312500000000  0.7430000000  0.0000000000000000
0.20312500000000  0.7440000000  0.0000000000000000
0.20312500000000  0.7450000000  0.0000000000000000
0.20312500000000  0.7460000000  0.0000000000000000
0.20312500000000  0.7470000000  0.0000000000000000
0.20312500000000  0.7480000000  0.0000000000000000
0.20312500000000  0.7490000000  0.0000000000000000
0.20312500000000  0.7500000000  0.0000000000000000
0.20312500000000  0.7510000000  0.0000000000000000
0.20312500000000  0.7520000000  0.0000000000000000
0.20312500000000  0.7530000000  0.0000000000000000
0.20312500000000  0.7540000000  0.0000000000000000
0.20312500000000  0.7550000000  0.0000000000000000
0.20312500000000  0.7560000000  0.0000000000000000
0.20312500000000  0.7570000000  0.0000000000000000
0.20312500000000  0.7580000000  0.0000000000000000
0.20312500000000  0.7590000000  0.0000000000000000
0.20312500000000  0.7600000000  0.0000000000000000
0.20312500000000  0.7610000000  0.0000000000000000
0.20312500000000  0.7620000000  0.0000000000000000
0.20312500000000  0.7630000000  0.0000000000000000
0.20312500000000  0.7640000000  0.0000000000000000
0.20312500000000  0.7650000000  0.0000000000000000
0.20312500000000  0.7660000000  0.0000000000000000
0.20312500000000  0.7670000000  0.0000000000000000
0.20312500000000  0.7680000000  0.0000000000000000
0.20312500000000  0.7690000000  0.0000000000000000
0.20312500000000  0.7700000000  0.0000000000000000
0.20312500000000  0.7710000000  0.0000000000000000
0.20312500000000  0.7720000000  0.0000000000000000
0.20312500000000  0.7730000000  0.0000000000000000
0.20312500000000  0.7740000000  0.0000000000000000
0.20312500000000  0.7750000000  0.0000000000000000
0.20312500000000  0.7760000000  0.0000000000000000
0.20312500000000  0.7770000000  0.0000000000000000
0.20312500000000  0.7780000000  0.0000000000000000
0.20312500000000  0.7790000000  0.0000000000000000
0.20312500000000  0.7800000000  0.0000000000000000
0.20312500000000  0.7810000000  0.0000000000000000
0.20312500000000  0.7820000000  0.0000000000000000
0.20312500000000  0.7830000000  0.0000000000000000
0.20312500000000  0.7840000000  0.0000000000000000
0.20312500000000  0.7850000000  0.0000000000000000
0.20312500000000  0.7860000000  0.0000000000000000
0.20312500000000  0.7870000000  0.0000000000000000
0.20312500000000  0.7880000000  0.0000000000000000
0.20312500000000  0.7890000000  0.0000000000000000
0.20312500000000  0.7900000000  0.0000000000000000
0.20312500000000  0.7910000000  0.0000000000000000
0.20312500000000  0.7920000000  0.0000000000000000
0.20312500000000  0.7930000000  0.0000000000000000
0.20312500000000  0.7940000000  0.0000000000000000
0.20312500000000  0.7950000000  0.0000000000000000
0.20312500000000  0.7960000000  0.0000000000000000
0.20312500000000  0.7970000000  0.0000000000000000
0.20312500000000  0.7980000000  0.0000000000000000
0.20312500000000  0.7990000000  0.0000000000000000
0.20312500000000  0.8000000000  0.0000000000000000
0.20312500000000  0.8010000000  0.0000000000000000
0.20312500000000  0.8020000000  0.0000000000000000
0.20312500000000  0.8030000000  0.0000000000000000
0.20312500000000  0.8040000000  0.0000000000000000
0.20312500000000  0.8050000000  0.0000000000000000
0.20312500000000  0.8060000000  0.0000000000000000
0.20312500000000  0.8070000000  0.0000000000000000
0.20312500000000  0.8080000000  0.0000000000000000
0.20312500000000  0.8090000000  0.0000000000000000
0.20312500000000  0.8100000000  0.0000000000000000
0.20312500000000  0.8110000000  0.0000000000000000
0.20312500000000  0.8120000000  0.0000000000000000
0.20312500000000  0.8130000000  0.0000000000000000
0.20312500000000  0.8140000000  0.0000000000000000
0.20312500000000  0.8150000000  0.0000000000000000
0.20312500000000  0.8160000000  0.0000000000000000
0.20312500000000  0.8170000000  0.0000000000000000
0.20312500000000  0.8180000000  0.0000000000000000
0.20312500000000  0.8190000000  0.0000000000000000
0.20312500000000  0.8200000000  0.0000000000000000
0.20312500000000  0.8210000000  0.0000000000000000
0.20312500000000  0.8220000000  0.0000000000000000
0.20312500000000  0.8230000000  0.0000000000000000
0.20312500000000  0.8240000000  0.0000000000000000
0.20312500000000  0.8250000000  0.0000000000000000
0.20312500000000  0.8260000000  0.0000000000000000
0.20312500000000  0.8270000000  0.0000000000000000
0.20312500000000  0.8280000000  0.0000000000000000
0.20312500000000  0.8290000000  0.0000000000000000
0.20312500000000  0.8300000000  0.0000000000000000
0.20312500000000  0.8310000000  0.0000000000000000
0.20312500000000  0.8320000000  0.0000000000000000
0.20312500000000  0.8330000000  0.0000000000000000
0.20312500000000  0.8340000000  0.0000000000000000
0.20312500000000  0.8350000000  0.0000000000000000
0.20312500000000  0.8360000000  0.0000000000000000
0.20312500000000  0.8370000000  0.0000000000000000
0.20312500000000  0.8380000000  0.0000000000000000
0.20312500000000  0.8390000000  0.0000000000000000
0.20312500000000  0.8400000000  0.0000000000000000
0.20312500000000  0.8410000000  0.0000000000000000
0.20312500000000  0.8420000000  0.0000000000000000
0.20312500000000  0.8430000000  0.0000000000000000
0.20312500000000  0.8440000000  0.0000000000000000
0.20312500000000  0.8450000000  0.0000000000000000
0.20312500000000  0.8460000000  0.0000000000000000
0.20312500000000  0.8470000000  0.0000000000000000
0.20312500000000  0.8480000000  0.0000000000000000
0.20312500000000  0.8490000000  0.0000000000000000
0.20312500000000  0.8500000000  0.0000000000000000
0.20312500000000  0.8510000000  0.0000000000000000
0.20312500000000  0.8520000000  0.0000000000000000
0.20312500000000  0.8530000000  0.0000000000000000
0.20312500000000  0.8540000000  0.0000000000000000
0.20312500000000  0.8550000000  0.0000000000000000
0.20312500000000  0.8560000000  0.0000000000000000
0.20312500000000  0.8570000000  0.0000000000000000
0.20312500000000  0.8580000000  0.0000000000000000
0.20312500000000  0.8590000000  0.0000000000000000
0.20312500000000  0.8600000000  0.0000000000000000
0.20312500000000  0.8610000000  0.0000000000000000
0.20312500000000  0.8620000000  0.0000000000000000
0.20312500000000  0.8630000000  0.0000000000000000
0.20312500000000  0.8640000000  0.0000000000000000
0.20312500000000  0.8650000000  0.0000000000000000
0.20312500000000  0.8660000000  0.0000000000000000
0.20312500000000  0.8670000000  0.0000000000000000
0.20312500000000  0.8680000000  0.0000000000000000
0.20312500000000  0.8690000000  0.0000000000000000
0.20312500000000  0.8700000000  0.0000000000000000
0.20312500000000  0.8710000000  0.0000000000000000
0.20312500000000  0.8720000000  0.0000000000000000
0.20312500000000  0.8730000000  0.0000000000000000
0.20312500000000  0.8740000000  0.0000000000000000
0.20312500000000  0.8750000000  0.0000000000000000
0.20312500000000  0.8760000000  0.0000000000000000
0.20312500000000  0.8770000000  0.0000000000000000
0.20312500000000  0.8780000000  0.0000000000000000
0.20312500000000  0.8790000000  0.0000000000000000
0.20312500000000  0.8800000000  0.0000000000000000
0.20312500000000  0.8810000000  0.0000000000000000
0.20312500000000  0.8820000000  0.0000000000000000
0.20312500000000  0.8830000000  0.0000000000000000
0.20312500000000  0.8840000000  0.0000000000000000
0.20312500000000  0.8850000000  0.0000000000000000
0.20312500000000  0.8860000000  0.0000000000000000
0.20312500000000  0.8870000000  0.0000000000000000
0.20312500000000  0.8880000000  0.0000000000000000
0.20312500000000  0.8890000000  0.0000000000000000
0.20312500000000  0.8900000000  0.0000000000000000
0.20312500000000  0.8910000000  0.0000000000000000
0.20312500000000  0.8920000000  0.0000000000000000
0.20312500000000  0.8930000000  0.0000000000000000
0.20312500000000  0.8940000000  0.0000000000000000
0.20312500000000  0.8950000000  0.0000000000000000
0.20312500000000  0.8960000000  0.0000000000000000
0.20312500000000  0.8970000000  0.0000000000000000
0.20312500000000  0.8980000000  0.0000000000000000
0.20312500000000  0.8990000000  0.0000000000000000
0.20312500000000  0.9000000000  0.0000000000000000
0.20312500000000  0.9010000000  0.0000000000000000
0.20312500000000  0.9020000000  0.0000000000000000
0.20312500000000  0.9030000000  0.0000000000000000
0.20312500000000  0.9040000000  0.0000000000000000
0.20312500000000  0.9050000000  0.0000000000000000
0.20312500000000  0.9060000000  0.0000000000000000
0.20312500000000  0.9070000000  0.0000000000000000
0.20312500000000  0.9080000000  0.0000000000000000
0.20312500000000  0.9090000000  0.0000000000000000
0.20312500000000  0.9100000000  0.0000000000000000
0.20312500000000  0.9110000000  0.0000000000000000
0.20312500000000  0.9120000000  0.0000000000000000
0.20312500000000  0.9130000000  0.0000000000000000
0.20312500000000  0.9140000000  0.0000000000000000
0.20312500000000  0.9150000000  0.0000000000000000
0.20312500000000  0.9160000000  0.0000000000000000
0.20312500000000  0.9170000000  0.0000000000000000
0.20312500000000  0.9180000000  0.0000000000000000
0.20312500000000  0.9190000000  0.0000000000000000
0.20312500000000  0.9200000000  0.0000000000000000
0.20312500000000  0.9210000000  0.0000000000000000
0.20312500000000  0.9220000000  0.0000000000000000
0.20312500000000  0.9230000000  0.0000000000000000
0.20312500000000  0.9240000000  0.0000000000000000
0.20312500000000  0.9250000000  0.0000000000000000
0.20312500000000  0.9260000000  0.0000000000000000
0.20312500000000  0.9270000000  0.0000000000000000
0.20312500000000  0.9280000000  0.0000000000000000
0.20312500000000  0.9290000000  0.0000000000000000
0.20312500000000  0.9300000000  0.0000000000000000
0.20312500000000  0.9310000000  0.0000000000000000
0.20312500000000  0.9320000000  0.0000000000000000
0.20312500000000  0.9330000000  0.0000000000000000
0.20312500000000  0.9340000000  0.0000000000000000
0.20312500000000  0.9350000000  0.0000000000000000
0.20312500000000  0.9360000000  0.0000000000000000
0.20312500000000  0.9370000000  0.0000000000000000
0.20312500000000  0.9380000000  0.0000000000000000
0.20312500000000  0.9390000000  0.0000000000000000
0.20312500000000  0.9400000000  0.0000000000000000
0.20312500000000  0.9410000000  0.0000000000000000
0.20312500000000  0.9420000000  0.0000000000000000
0.20312500000000  0.9430000000  0.0000000000000000
0.20312500000000  0.9440000000  0.0000000000000000
0.20312500000000  0.9450000000  0.0000000000000000
0.20312500000000  0.9460000000  0.0000000000000000
0.20312500000000  0.9470000000  0.0000000000000000
0.20312500000000  0.9480000000  0.0000000000000000
0.20312500000000  0.9490000000  0.0000000000000000
0.20312500000000  0.9500000000  0.0000000000000000
0.20312500000000  0.9510000000  0.0000000000000000
0.20312500000000  0.9520000000  0.0000000000000000
0.20312500000000  0.9530000000  0.0000000000000000
0.20312500000000  0.9540000000  0.0000000000000000
0.20312500000000  0.9550000000  0.0000000000000000
0.20312500000000  0.9560000000  0.0000000000000000
0.20312500000000  0.9570000000  0.0000000000000000
0.20312500000000  0.9580000000  0.0000000000000000
0.20312500000000  0.9590000000  0.0000000000000000
0.20312500000000  0.9600000000  0.0000000000000000
0.20312500000000  0.9610000000  0.0000000000000000
0.20312500000000  0.9620000000  0.0000000000000000
0.20312500000000  0.9630000000  0.0000000000000000
0.20312500000000  0.9640000000  0.0000000000000000
0.20312500000000  0.9650000000  0.0000000000000000
0.20312500000000  0.9660000000  0.0000000000000000
0.20312500000000  0.9670000000  0.0000000000000000
0.20312500000000  0.9680000000  0.0000000000000000
0.20312500000000  0.9690000000  0.0000000000000000
0.20312500000000  0.9700000000  0.0000000000000000
0.20312500000000  0.9710000000  0.0000000000000000
0.20312500000000  0.9720000000  0.0000000000000000
0.20312500000000  0.9730000000  0.0000000000000000
0.20312500000000  0.9740000000  0.0000000000000000
0.20312500000000  0.9750000000  0.0000000000000000
0.20312500000000  0.9760000000  0.0000000000000000
0.20312500000000  0.9770000000  0.0000000000000000
0.20312500000000  0.9780000000  0.0000000000000000
0.20312500000000  0.9790000000  0.0000000000000000
0.20312500000000  0.9800000000  0.0000000000000000
0.20312500000000  0.9810000000  0.0000000000000000
0.20312500000000  0.9820000000  0.0000000000000000
0.20312500000000  0.9830000000  0.0000000000000000
0.20312500000000  0.9840000000  0.0000000000000000
0.20312500000000  0.9850000000  0.0000000000000000
0.20312500000000  0.9860000000  0.0000000000000000
0.20312500000000  0.9870000000  0.0000000000000000
0.20312500000000  0.9880000000  0.0000000000000000
0.20312500000000  0.9890000000  0.0000000000000000
0.20312500000000  0.9900000000  0.0000000000000000
0.20312500000000  0.9910000000  0.0000000000000000
0.20312500000000  0.9920000000  0.0000000000000000
0.20312500000000  0.9930000000  0.0000000000000000
0.20312500000000  0.9940000000  0.0000000000000000
0.20312500000000  0.9950000000  0.0000000000000000
0.20312500000000  0.9960000000  0.0000000000000000
0.20312500000000  0.9970000000  0.0000000000000000
0.20312500000000  0.9980000000  0.0000000000000000
0.20312500000000  0.9990000000  0.0000000000000000
0.21093750000000  0.7000000000  0.0000000000000000
0.21093750000000  0.7010000000  0.0000000000000000
0.21093750000000  0.7020000000  0.0000000000000000
0.21093750000000  0.7030000000  0.0000000000000000
0.21093750000000  0.7040000000  0.0000000000000000
0.21093750000000  0.7050000000  0.0000000000000000
0.21093750000000  0.7060000000  0.0000000000000000
0.21093750000000  0.7070000000  0.0000000000000000
0.21093750000000  0.7080000000  0.0000000000000000
0.21093750000000  0.7090000000  0.0000000000000000
0.21093750000000  0.7100000000  0.0000000000000000
0.21093750000000  0.7110000000  0.0000000000000000
0.21093750000000  0.7120000000  0.0000000000000000
0.21093750000000  0.7130000000  0.0000000000000000
0.21093750000000  0.7140000000  0.0000000000000000
0.21093750000000  0.7150000000  0.0000000000000000
0.21093750000000  0.7160000000  0.0000000000000000
0.21093750000000  0.7170000000  0.0000000000000000
0.21093750000000  0.7180000000  0.0000000000000000
0.21093750000000  0.7190000000  0.0000000000000000
0.21093750000000  0.7200000000  0.0000000000000000
0.21093750000000  0.7210000000  0.0000000000000000
0.21093750000000  0.7220000000  0.0000000000000000
0.21093750000000  0.7230000000  0.0000000000000000
0.21093750000000  0.7240000000  0.0001889111941953
0.21093750000000  0.7250000000  0.0005988549472513
0.21093750000000  0.7260000000  0.0005980106468621
0.21093750000000  0.7270000000  0.0005971658704553
0.21093750000000  0.7280000000  0.0005963206270024
0.21093750000000  0.7290000000  0.0005954749254378
0.21093750000000  0.7300000000  0.0005946287746594
0.21093750000000  0.7310000000  0.0005937821835283
0.21093750000000  0.7320000000  0.0000000000000000
0.21093750000000  0.7330000000  0.0000000000000000
0.21093750000000  0.7340000000  0.0000000000000000
0.21093750000000  0.7350000000  0.0000000000000000
0.21093750000000  0.7360000000  0.0000000000000000
0.21093750000000  0.7370000000  0.0000000000000000
0.21093750000000  0.7380000000  0.0000000000000000
0.21093750000000  0.7390000000  0.0000000000000000
0.21093750000000  0.7400000000  0.0000000000000000
0.21093750000000  0.7410000000  0.0000000000000000
0.21093750000000  0.7420000000  0.0000000000000000
0.21093750000000  0.7430000000  0.0000000000000000
0.21093750000000  0.7440000000  0.0000000000000000
0.21093750000000  0.7450000000  0.0000000000000000
0.21093750000000  0.7460000000  0.0000000000000000
0.21093750000000  0.7470000000  0.0000000000000000
0.21093750000000  0.7480000000  0.0000000000000000
0.21093750000000  0.7490000000  0.0000000000000000
0.21093750000000  0.7500000000  0.0000000000000000
0.21093750000000  0.7510000000  0.0000000000000000
0.21093750000000  0.7520000000  0.0000000000000000
0.21093750000000  0.7530000000  0.0000000000000000
0.21093750000000  0.7540000000  0.0000000000000000
0.21093750000000  0.7550000000  0.0000000000000000
0.21093750000000  0.7560000000  0.0000000000000000
0.21093750000000  0.7570000000  0.0000000000000000
0.21093750000000  0.7580000000  0.0000000000000000
0.21093750000000  0.7590000000  0.0000000000000000
0.21093750000000  0.7600000000  0.0000000000000000
0.21093750000000  0.7610000000  0.0000000000000000
0.21093750000000  0.7620000000  0.0000000000000000
0.21093750000000  0.7630000000  0.0000000000000000
0.21093750000000  0.7640000000  0.0000000000000000
0.21093750000000  0.7650000000  0.0000000000000000
0.21093750000000  0.7660000000  0.0000000000000000
0.21093750000000  0.7670000000  0.0000000000000000
0.21093750000000  0.7680000000  0.0000000000000000
0.21093750000000  0.7690000000  0.0000000000000000
0.21093750000000  0.7700000000  0.0000000000000000
0.21093750000000  0.7710000000  0.0000000000000000
0.21093750000000  0.7720000000  0.0000000000000000
0.21093750000000  0.7730000000  0.0000000000000000
0.21093750000000  0.7740000000  0.0000000000000000
0.21093750000000  0.7750000000  0.0000000000000000
0.21093750000000  0.7760000000  0.0000000000000000
0.21093750000000  0.7770000000  0.0000000000000000
0.21093750000000  0.7780000000  0.0000000000000000
0.21093750000000  0.7790000000  0.0000000000000000
0.21093750000000  0.7800000000  0.0000000000000000
0.21093750000000  0.7810000000  0.0000000000000000
0.21093750000000  0.7820000000  0.0000000000000000
0.21093750000000  0.7830000000  0.0000000000000000
0.21093750000000  0.7840000000  0.0000000000000000
0.21093750000000  0.7850000000  0.0000000000000000
0.21093750000000  0.7860000000  0.0000000000000000
0.21093750000000  0.7870000000  0.0000000000000000
0.21093750000000  0.7880000000  0.0000000000000000
0.21093750000000  0.7890000000  0.0000000000000000
0.21093750000000  0.7900000000  0.0000000000000000
0.21093750000000  0.7910000000  0.0000000000000000
0.21093750000000  0.7920000000  0.0000000000000000
0.21093750000000  0.7930000000  0.0000000000000000
0.21093750000000  0.7940000000  0.0000000000000000
0.21093750000000  0.7950000000  0.0000000000000000
0.21093750000000  0.7960000000  0.0000000000000000
0.21093750000000  0.7970000000  0.0000000000000000
0.21093750000000  0.7980000000  0.0000000000000000
0.21093750000000  0.7990000000  0.0000000000000000
0.21093750000000  0.8000000000  0.0000000000000000
0.21093750000000  0.8010000000  0.0000000000000000
0.21093750000000  0.8020000000  0.0000000000000000
0.21093750000000  0.8030000000  0.0000000000000000
0.21093750000000  0.8040000000  0.0000000000000000
0.21093750000000  0.8050000000  0.0000000000000000
0.21093750000000  0.8060000000  0.0000000000000000
0.21093750000000  0.8070000000  0.0000000000000000
0.21093750000000  0.8080000000  0.0000000000000000
0.21093750000000  0.8090000000  0.0000000000000000
0.21093750000000  0.8100000000  0.0000000000000000
0.21093750000000  0.8110000000  0.0000000000000000
0.21093750000000  0.8120000000  0.0000000000000000
0.21093750000000  0.8130000000  0.0000000000000000
0.21093750000000  0.8140000000  0.0000000000000000
0.21093750000000  0.8150000000  0.0000000000000000
0.21093750000000  0.8160000000  0.0000000000000000
0.21093750000000  0.8170000000  0.0000000000000000
0.21093750000000  0.8180000000  0.0000000000000000
0.21093750000000  0.8190000000  0.0000000000000000
0.21093750000000  0.8200000000  0.0000000000000000
0.21093750000000  0.8210000000  0.0000000000000000
0.21093750000000  0.8220000000  0.0000000000000000
0.21093750000000  0.8230000000  0.0000000000000000
0.21093750000000  0.8240000000  0.0000000000000000
0.21093750000000  0.8250000000  0.0000000000000000
0.21093750000000  0.8260000000  0.0000000000000000
0.21093750000000  0.8270000000  0.0000000000000000
0.21093750000000  0.8280000000  0.0000000000000000
0.21093750000000  0.8290000000  0.0000000000000000
0.21093750000000  0.8300000000  0.0000000000000000
0.21093750000000  0.8310000000  0.0000000000000000
0.21093750000000  0.8320000000  0.0000000000000000
0.21093750000000  0.8330000000  0.0000000000000000
0.21093750000000  0.8340000000  0.0000000000000000
0.21093750000000  0.8350000000  0.0000000000000000
0.21093750000000  0.8360000000  0.0000000000000000
0.21093750000000  0.8370000000  0.0000000000000000
0.21093750000000  0.8380000000  0.0000000000000000
0.21093750000000  0.8390000000  0.0000000000000000
0.21093750000000  0.8400000000  0.0000000000000000
0.21093750000000  0.8410000000  0.0000000000000000
0.21093750000000  0.8420000000  0.0000000000000000
0.21093750000000  0.8430000000  0.0000000000000000
0.21093750000000  0.8440000000  0.0000000000000000
0.21093750000000  0.8450000000  0.0000000000000000
0.21093750000000  0.8460000000  0.0000000000000000
0.21093750000000  0.8470000000  0.0000000000000000
0.21093750000000  0.8480000000  0.0000000000000000
0.21093750000000  0.8490000000  0.0000000000000000
0.21093750000000  0.8500000000  0.0000000000000000
0.21093750000000  0.8510000000  0.0000000000000000
0.21093750000000  0.8520000000  0.0000000000000000
0.21093750000000  0.8530000000  0.0000000000000000
0.21093750000000  0.8540000000  0.0000000000000000
0.21093750000000  0.8550000000  0.0000000000000000
0.21093750000000  0.8560000000  0.0000000000000000
0.21093750000000  0.8570000000  0.0000000000000000
0.21093750000000  0.8580000000  0.0000000000000000
0.21093750000000  0.8590000000  0.0000000000000000
0.21093750000000  0.8600000000  0.0000000000000000
0.21093750000000  0.8610000000  0.0000000000000000
0.21093750000000  0.8620000000  0.0000000000000000
0.21093750000000  0.8630000000  0.0000000000000000
0.21093750000000  0.8640000000  0.0000000000000000
0.21093750000000  0.8650000000  0.0000000000000000
0.21093750000000  0.8660000000  0.0000000000000000
0.21093750000000  0.8670000000  0.0000000000000000
0.21093750000000  0.8680000000  0.0000000000000000
0.21093750000000  0.8690000000  0.0000000000000000
0.21093750000000  0.8700000000  0.0000000000000000
0.21093750000000  0.8710000000  0.0000000000000000
0.21093750000000  0.8720000000  0.0000000000000000
0.21093750000000  0.8730000000  0.0000000000000000
0.21093750000000  0.8740000000  0.0000000000000000
0.21093750000000  0.8750000000  0.0000000000000000
0.21093750000000  0.8760000000  0.0000000000000000
0.21093750000000  0.8770000000  0.0000000000000000
0.21093750000000  0.8780000000  0.0000000000000000
0.21093750000000  0.8790000000  0.0000000000000000
0.21093750000000  0.8800000000  0.0000000000000000
0.21093750000000  0.8810000000  0.0000000000000000
0.21093750000000  0.8820000000  0.0000000000000000
0.21093750000000  0.8830000000  0.0000000000000000
0.21093750000000  0.8840000000  0.0000000000000000
0.21093750000000  0.8850000000  0.0000000000000000
0.21093750000000  0.8860000000  0.0000000000000000
0.21093750000000  0.8870000000  0.0000000000000000
0.21093750000000  0.8880000000  0.0000000000000000
0.21093750000000  0.8890000000  0.0000000000000000
0.21093750000000  0.8900000000  0.0000000000000000
0.21093750000000  0.8910000000  0.0000000000000000
0.21093750000000  0.8920000000  0.0000000000000000
0.21093750000000  0.8930000000  0.0000000000000000
0.21093750000000  0.8940000000  0.0000000000000000
0.21093750000000  0.8950000000  0.0000000000000000
0.21093750000000  0.8960000000  0.0000000000000000
0.21093750000000  0.8970000000  0.0000000000000000
0.21093750000000  0.8980000000  0.0000000000000000
0.21093750000000  0.8990000000  0.0000000000000000
0.21093750000000  0.9000000000  0.0000000000000000
0.21093750000000  0.9010000000  0.0000000000000000
0.21093750000000  0.9020000000  0.0000000000000000
0.21093750000000  0.9030000000  0.0000000000000000
0.21093750000000  0.9040000000  0.0000000000000000
0.21093750000000  0.9050000000  0.0000000000000000
0.21093750000000  0.9060000000  0.0000000000000000
0.21093750000000  0.9070000000  0.0000000000000000
0.21093750000000  0.9080000000  0.0000000000000000
0.21093750000000  0.9090000000  0.0000000000000000
0.21093750000000  0.9100000000  0.0000000000000000
0.21093750000000  0.9110000000  0.0000000000000000
0.21093750000000  0.9120000000  0.0000000000000000
0.21093750000000  0.9130000000  0.0000000000000000
0.21093750000000  0.9140000000  0.0000000000000000
0.21093750000000  0.9150000000  0.0000000000000000
0.21093750000000  0.9160000000  0.0000000000000000
0.21093750000000  0.9170000000  0.0000000000000000
0.21093750000000  0.9180000000  0.0000000000000000
0.21093750000000  0.9190000000  0.0000000000000000
0.21093750000000  0.9200000000  0.0000000000000000
0.21093750000000  0.9210000000  0.0000000000000000
0.21093750000000  0.9220000000  0.0000000000000000
0.21093750000000  0.9230000000  0.0000000000000000
0.21093750000000  0.9240000000  0.0000000000000000
0.21093750000000  0.9250000000  0.0000000000000000
0.21093750000000  0.9260000000  0.0000000000000000
0.21093750000000  0.9270000000  0.0000000000000000
0.21093750000000  0.9280000000  0.0000000000000000
0.21093750000000  0.9290000000  0.0000000000000000
0.21093750000000  0.9300000000  0.0000000000000000
0.21093750000000  0.9310000000  0.0000000000000000
0.21093750000000  0.9320000000  0.0000000000000000
0.21093750000000  0.9330000000  0.0000000000000000
0.21093750000000  0.9340000000  0.0000000000000000
0.21093750000000  0.9350000000  0.0000000000000000
0.21093750000000  0.9360000000  0.0000000000000000
0.21093750000000  0.9370000000  0.0000000000000000
0.21093750000000  0.9380000000  0.0000000000000000
0.21093750000000  0.9390000000  0.0000000000000000
0.21093750000000  0.9400000000  0.0000000000000000
0.21093750000000  0.9410000000  0.0000000000000000
0.21093750000000  0.9420000000  0.0000000000000000
0.21093750000000  0.9430000000  0.0000000000000000
0.21093750000000  0.9440000000  0.0000000000000000
0.21093750000000  0.9450000000  0.0000000000000000
0.21093750000000  0.9460000000  0.0000000000000000
0.21093750000000  0.9470000000  0.0000000000000000
0.21093750000000  0.9480000000  0.0000000000000000
0.21093750000000  0.9490000000  0.0000000000000000
0.21093750000000  0.9500000000  0.0000000000000000
0.21093750000000  0.9510000000  0.0000000000000000
0.21093750000000  0.9520000000  0.0000000000000000
0.21093750000000  0.9530000000  0.0000000000000000
0.21093750000000  0.9540000000  0.0000000000000000
0.21093750000000  0.9550000000  0.0000000000000000
0.21093750000000  0.9560000000  0.0000000000000000
0.21093750000000  0.9570000000  0.0000000000000000
0.21093750000000  0.9580000000  0.0000000000000000
0.21093750000000  0.9590000000  0.0000000000000000
0.21093750000000  0.9600000000  0.0000000000000000
0.21093750000000  0.9610000000  0.0000000000000000
0.21093750000000  0.9620000000  0.0000000000000000
0.21093750000000  0.9630000000  0.0000000000000000
0.21093750000000  0.9640000000  0.0000000000000000
0.21093750000000  0.9650000000  0.0000000000000000
0.21093750000000  0.9660000000  0.0000000000000000
0.21093750000000  0.9670000000  0.0000000000000000
0.21093750000000  0.9680000000  0.0000000000000000
0.21093750000000  0.9690000000  0.0000000000000000
0.21093750000000  0.9700000000  0.0000000000000000
0.21093750000000  0.9710000000  0.0000000000000000
0.21093750000000  0.9720000000  0.0000000000000000
0.21093750000000  0.9730000000  0.0000000000000000
0.21093750000000  0.9740000000  0.0000000000000000
0.21093750000000  0.9750000000  0.0000000000000000
0.21093750000000  0.9760000000  0.0000000000000000
0.21093750000000  0.9770000000  0.0000000000000000
0.21093750000000  0.9780000000  0.0000000000000000
0.21093750000000  0.9790000000  0.0000000000000000
0.21093750000000  0.9800000000  0.0000000000000000
0.21093750000000  0.9810000000  0.0000000000000000
0.21093750000000  0.9820000000  0.0000000000000000
0.21093750000000  0.9830000000  0.0000000000000000
0.21093750000000  0.9840000000  0.0000000000000000
0.21093750000000  0.9850000000  0.0000000000000000
0.21093750000000  0.9860000000  0.0000000000000000
0.21093750000000  0.9870000000  0.0000000000000000
0.21093750000000  0.9880000000  0.0000000000000000
0.21093750000000  0.9890000000  0.0000000000000000
0.21093750000000  0.9900000000  0.0000000000000000
0.21093750000000  0.9910000000  0.0000000000000000
0.21093750000000  0.9920000000  0.0000000000000000
0.21093750000000  0.9930000000  0.0000000000000000
0.21093750000000  0.9940000000  0.0000000000000000
0.21093750000000  0.9950000000  0.0000000000000000
0.21093750000000  0.9960000000  0.0000000000000000
0.21093750000000  0.9970000000  0.0000000000000000
0.21093750000000  0.9980000000  0.0000000000000000
0.21093750000000  0.9990000000  0.0000000000000000
0.21875000000000  0.7000000000  0.0000000000000000
0.21875000000000  0.7010000000  0.0000000000000000
0.21875000000000  0.7020000000  0.0000000000000000
0.21875000000000  0.7030000000  0.0000000000000000
0.21875000000000  0.7040000000  0.0000000000000000
0.21875000000000  0.7050000000  0.0000000000000000
0.21875000000000  0.7060000000  0.0000000000000000
0.21875000000000  0.7070000000  0.0000000000000000
0.21875000000000  0.7080000000  0.0000000000000000
0.21875000000000  0.7090000000  0.0000000000000000
0.21875000000000  0.7100000000  0.0000000000000000
0.21875000000000  0.7110000000  0.0000000000000000
0.21875000000000  0.7120000000  0.0000000000000000
0.21875000000000  0.7130000000  0.0000000000000000
0.21875000000000  0.7140000000  0.0000000000000000
0.21875000000000  0.7150000000  0.0000000000000000
0.21875000000000  0.7160000000  0.0000000000000000
0.21875000000000  0.7170000000  0.0000000000000000
0.21875000000000  0.7180000000  0.0000000000000000
0.21875000000000  0.7190000000  0.0000000000000000
0.21875000000000  0.7200000000  0.0000000000000000
0.21875000000000  0.7210000000  0.0000000000000000
0.21875000000000  0.7220000000  0.0000000000000000
0.21875000000000  0.7230000000  0.0005657373622002
0.21875000000000  0.7240000000  0.0005649390512566
0.21875000000000  0.7250000000  0.0005641402844198
0.21875000000000  0.7260000000  0.0005633410702286
0.21875000000000  0.7270000000  0.0005625414171868
0.21875000000000  0.7280000000  0.0005617413337630
0.21875000000000  0.7290000000  0.0005609408283909
0.21875000000000  0.7300000000  0.0001739731773322
0.21875000000000  0.7310000000  0.0000000000000000
0.21875000000000  0.7320000000  0.0000000000000000
0.21875000000000  0.7330000000  0.0000000000000000
0.21875000000000  0.7340000000  0.0000000000000000
0.21875000000000  0.7350000000  0.0000000000000000
0.21875000000000  0.7360000000  0.0000000000000000
0.21875000000000  0.7370000000  0.0000000000000000
0.21875000000000  0.7380000000  0.0000000000000000
0.21875000000000  0.7390000000  0.0000000000000000
0.21875000000000  0.7400000000  0.0000000000000000
0.21875000000000  0.7410000000  0.0000000000000000
0.21875000000000  0.7420000000  0.0000000000000000
0.21875000000000  0.7430000000  0.0000000000000000
0.21875000000000  0.7440000000  0.0000000000000000
0.21875000000000  0.7450000000  0.0000000000000000
0.21875000000000  0.7460000000  0.0000000000000000
0.21875000000000  0.7470000000  0.0000000000000000
0.21875000000000  0.7480000000  0.0000000000000000
0.21875000000000  0.7490000000  0.0000000000000000
0.21875000000000  0.7500000000  0.0000000000000000
0.21875000000000  0.7510000000  0.0000000000000000
0.21875000000000  0.7520000000  0.0000000000000000
0.21875000000000  0.7530000000  0.0000000000000000
0.21875000000000  0.7540000000  0.0000000000000000
0.21875000000000  0.7550000000  0.0000000000000000
0.21875000000000  0.7560000000  0.0000000000000000
0.21875000000000  0.7570000000  0.0000000000000000
0.21875000000000  0.7580000000  0.0000000000000000
0.21875000000000  0.7590000000  0.0000000000000000
0.21875000000000  0.7600000000  0.0000000000000000
0.21875000000000  0.7610000000  0.0000000000000000
0.21875000000000  0.7620000000  0.0000000000000000
0.21875000000000  0.7630000000  0.0000000000000000
0.21875000000000  0.7640000000  0.0000000000000000
0.21875000000000  0.7650000000  0.0000000000000000
0.21875000000000  0.7660000000  0.0000000000000000
0.21875000000000  0.7670000000  0.0000000000000000
0.21875000000000  0.7680000000  0.0000000000000000
0.21875000000000  0.7690000000  0.0000000000000000
0.21875000000000  0.7700000000  0.0000000000000000
0.21875000000000  0.7710000000  0.0000000000000000
0.21875000000000  0.7720000000  0.0000000000000000
0.21875000000000  0.7730000000  0.0000000000000000
0.21875000000000  0.7740000000  0.0000000000000000
0.21875000000000  0.7750000000  0.0000000000000000
0.21875000000000  0.7760000000  0.0000000000000000
0.21875000000000  0.7770000000  0.0000000000000000
0.21875000000000  0.7780000000  0.0000000000000000
0.21875000000000  0.7790000000  0.0000000000000000
0.21875000000000  0.7800000000  0.0000000000000000
0.21875000000000  0.7810000000  0.0000000000000000
0.21875000000000  0.7820000000  0.0000000000000000
0.21875000000000  0.7830000000  0.0000000000000000
0.21875000000000  0.7840000000  0.0000000000000000
0.21875000000000  0.7850000000  0.0000000000000000
0.21875000000000  0.7860000000  0.0000000000000000
0.21875000000000  0.7870000000  0.0000000000000000
0.21875000000000  0.7880000000  0.0000000000000000
0.21875000000000  0.7890000000  0.0000000000000000
0.21875000000000  0.7900000000  0.0000000000000000
0.21875000000000  0.7910000000  0.0000000000000000
0.21875000000000  0.7920000000  0.0000000000000000
0.21875000000000  0.7930000000  0.0000000000000000
0.21875000000000  0.7940000000  0.0000000000000000
0.21875000000000  0.7950000000  0.0000000000000000
0.21875000000000  0.7960000000  0.0000000000000000
0.21875000000000  0.7970000000  0.0000000000000000
0.21875000000000  0.7980000000  0.0000000000000000
0.21875000000000  0.7990000000  0.0000000000000000
0.21875000000000  0.8000000000  0.0000000000000000
0.21875000000000  0.8010000000  0.0000000000000000
0.21875000000000  0.8020000000  0.0000000000000000
0.21875000000000  0.8030000000  0.0000000000000000
0.21875000000000  0.8040000000  0.0000000000000000
0.21875000000000  0.8050000000  0.0000000000000000
0.21875000000000  0.8060000000  0.0000000000000000
0.21875000000000  0.8070000000  0.0000000000000000
0.21875000000000  0.8080000000  0.0000000000000000
0.21875000000000  0.8090000000  0.0000000000000000
0.21875000000000  0.8100000000  0.0000000000000000
0.21875000000000  0.8110000000  0.0000000000000000
0.21875000000000  0.8120000000  0.0000000000000000
0.21875000000000  0.8130000000  0.0000000000000000
0.21875000000000  0.8140000000  0.0000000000000000
0.21875000000000  0.8150000000  0.0000000000000000
0.21875000000000  0.8160000000  0.0000000000000000
0.21875000000000  0.8170000000  0.0000000000000000
0.21875000000000  0.8180000000  0.0000000000000000
0.21875000000000  0.8190000000  0.0000000000000000
0.21875000000000  0.8200000000  0.0000000000000000
0.21875000000000  0.8210000000  0.0000000000000000
0.21875000000000  0.8220000000  0.0000000000000000
0.21875000000000  0.8230000000  0.0000000000000000
0.21875000000000  0.8240000000  0.0000000000000000
0.21875000000000  0.8250000000  0.0000000000000000
0.21875000000000  0.8260000000  0.0000000000000000
0.21875000000000  0.8270000000  0.0000000000000000
0.21875000000000  0.8280000000  0.0000000000000000
0.21875000000000  0.8290000000  0.0000000000000000
0.21875000000000  0.8300000000  0.0000000000000000
0.21875000000000  0.8310000000  0.0000000000000000
0.21875000000000  0.8320000000  0.0000000000000000
0.21875000000000  0.8330000000  0.0000000000000000
0.21875000000000  0.8340000000  0.0000000000000000
0.21875000000000  0.8350000000  0.0000000000000000
0.21875000000000  0.8360000000  0.0000000000000000
0.21875000000000  0.8370000000  0.0000000000000000
0.21875000000000  0.8380000000  0.0000000000000000
0.21875000000000  0.8390000000  0.0000000000000000
0.21875000000000  0.8400000000  0.0000000000000000
0.21875000000000  0.8410000000  0.0000000000000000
0.21875000000000  0.8420000000  0.0000000000000000
0.21875000000000  0.8430000000  0.0000000000000000
0.21875000000000  0.8440000000  0.0000000000000000
0.21875000000000  0.8450000000  0.0000000000000000
0.21875000000000  0.8460000000  0.0000000000000000
0.21875000000000  0.8470000000  0.0000000000000000
0.21875000000000  0.8480000000  0.0000000000000000
0.21875000000000  0.8490000000  0.0000000000000000
0.21875000000000  0.8500000000  0.0000000000000000
0.21875000000000  0.8510000000  0.0000000000000000
0.21875000000000  0.8520000000  0.0000000000000000
0.21875000000000  0.8530000000  0.0000000000000000
0.21875000000000  0.8540000000  0.0000000000000000
0.21875000000000  0.8550000000  0.0000000000000000
0.21875000000000  0.8560000000  0.0000000000000000
0.21875000000000  0.8570000000  0.0000000000000000
0.21875000000000  0.8580000000  0.0000000000000000
0.21875000000000  0.8590000000  0.0000000000000000
0.21875000000000  0.8600000000  0.0000000000000000
0.21875000000000  0.8610000000  0.0000000000000000
0.21875000000000  0.8620000000  0.0000000000000000
0.21875000000000  0.8630000000  0.0000000000000000
0.21875000000000  0.8640000000  0.0000000000000000
0.21875000000000  0.8650000000  0.0000000000000000
0.21875000000000  0.8660000000  0.0000000000000000
0.21875000000000  0.8670000000  0.0000000000000000
0.21875000000000  0.8680000000  0.0000000000000000
0.21875000000000  0.8690000000  0.0000000000000000
0.21875000000000  0.8700000000  0.0000000000000000
0.21875000000000  0.8710000000  0.0000000000000000
0.21875000000000  0.8720000000  0.0000000000000000
0.21875000000000  0.8730000000  0.0000000000000000
0.21875000000000  0.8740000000  0.0000000000000000
0.21875000000000  0.8750000000  0.0000000000000000
0.21875000000000  0.8760000000  0.0000000000000000
0.21875000000000  0.8770000000  0.0000000000000000
0.21875000000000  0.8780000000  0.0000000000000000
0.21875000000000  0.8790000000  0.0000000000000000
0.21875000000000  0.8800000000  0.0000000000000000
0.21875000000000  0.8810000000  0.0000000000000000
0.21875000000000  0.8820000000  0.0000000000000000
0.21875000000000  0.8830000000  0.0000000000000000
0.21875000000000  0.8840000000  0.0000000000000000
0.21875000000000  0.8850000000  0.0000000000000000
0.21875000000000  0.8860000000  0.0000000000000000
0.21875000000000  0.8870000000  0.0000000000000000
0.21875000000000  0.8880000000  0.0000000000000000
0.21875000000000  0.8890000000  0.0000000000000000
0.21875000000000  0.8900000000  0.0000000000000000
0.21875000000000  0.8910000000  0.0000000000000000
0.21875000000000  0.8920000000  0.0000000000000000
0.21875000000000  0.8930000000  0.0000000000000000
0.21875000000000  0.8940000000  0.0000000000000000
0.21875000000000  0.8950000000  0.0000000000000000
0.21875000000000  0.8960000000  0.0000000000000000
0.21875000000000  0.8970000000  0.0000000000000000
0.21875000000000  0.8980000000  0.0000000000000000
0.21875000000000  0.8990000000  0.0000000000000000
0.21875000000000  0.9000000000  0.0000000000000000
0.21875000000000  0.9010000000  0.0000000000000000
0.21875000000000  0.9020000000  0.0000000000000000
0.21875000000000  0.9030000000  0.0000000000000000
0.21875000000000  0.9040000000  0.0000000000000000
0.21875000000000  0.9050000000  0.0000000000000000
0.21875000000000  0.9060000000  0.0000000000000000
0.21875000000000  0.9070000000  0.0000000000000000
0.21875000000000  0.9080000000  0.0000000000000000
0.21875000000000  0.9090000000  0.0000000000000000
0.21875000000000  0.9100000000  0.0000000000000000
0.21875000000000  0.9110000000  0.0000000000000000
0.21875000000000  0.9120000000  0.0000000000000000
0.21875000000000  0.9130000000  0.0000000000000000
0.21875000000000  0.9140000000  0.0000000000000000
0.21875000000000  0.9150000000  0.0000000000000000
0.21875000000000  0.9160000000  0.0000000000000000
0.21875000000000  0.9170000000  0.0000000000000000
0.21875000000000  0.9180000000  0.0000000000000000
0.21875000000000  0.9190000000  0.0000000000000000
0.21875000000000  0.9200000000  0.0000000000000000
0.21875000000000  0.9210000000  0.0000000000000000
0.21875000000000  0.9220000000  0.0000000000000000
0.21875000000000  0.9230000000  0.0000000000000000
0.21875000000000  0.9240000000  0.0000000000000000
0.21875000000000  0.9250000000  0.0000000000000000
0.21875000000000  0.9260000000  0.0000000000000000
0.21875000000000  0.9270000000  0.0000000000000000
0.21875000000000  0.9280000000  0.0000000000000000
0.21875000000000  0.9290000000  0.0000000000000000
0.21875000000000  0.9300000000  0.0000000000000000
0.21875000000000  0.9310000000  0.0000000000000000
0.21875000000000  0.9320000000  0.0000000000000000
0.21875000000000  0.9330000000  0.0000000000000000
0.21875000000000  0.9340000000  0.0000000000000000
0.21875000000000  0.9350000000  0.0000000000000000
0.21875000000000  0.9360000000  0.0000000000000000
0.21875000000000  0.9370000000  0.0000000000000000
0.21875000000000  0.9380000000  0.0000000000000000
0.21875000000000  0.9390000000  0.0000000000000000
0.21875000000000  0.9400000000  0.0000000000000000
0.21875000000000  0.9410000000  0.0000000000000000
0.21875000000000  0.9420000000  0.0000000000000000
0.21875000000000  0.9430000000  0.0000000000000000
0.21875000000000  0.9440000000  0.0000000000000000
0.21875000000000  0.9450000000  0.0000000000000000
0.21875000000000  0.9460000000  0.0000000000000000
0.21875000000000  0.9470000000  0.0000000000000000
0.21875000000000  0.9480000000  0.0000000000000000
0.21875000000000  0.9490000000  0.0000000000000000
0.21875000000000  0.9500000000  0.0000000000000000
0.21875000000000  0.9510000000  0.0000000000000000
0.21875000000000  0.9520000000  0.0000000000000000
0.21875000000000  0.9530000000  0.0000000000000000
0.21875000000000  0.9540000000  0.0000000000000000
0.21875000000000  0.9550000000  0.0000000000000000
0.21875000000000  0.9560000000  0.0000000000000000
0.21875000000000  0.9570000000  0.0000000000000000
0.21875000000000  0.9580000000  0.0000000000000000
0.21875000000000  0.9590000000  0.0000000000000000
0.21875000000000  0.9600000000  0.0000000000000000
0.21875000000000  0.9610000000  0.0000000000000000
0.21875000000000  0.9620000000  0.0000000000000000
0.21875000000000  0.9630000000  0.0000000000000000
0.21875000000000  0.9640000000  0.0000000000000000
0.21875000000000  0.9650000000  0.0000000000000000
0.21875000000000  0.9660000000  0.0000000000000000
0.21875000000000  0.9670000000  0.0000000000000000
0.21875000000000  0.9680000000  0.0000000000000000
0.21875000000000  0.9690000000  0.0000000000000000
0.21875000000000  0.9700000000  0.0000000000000000
0.21875000000000  0.9710000000  0.0000000000000000
0.21875000000000  0.9720000000  0.0000000000000000
0.21875000000000  0.9730000000  0.0000000000000000
0.21875000000000  0.9740000000  0.0000000000000000
0.21875000000000  0.9750000000  0.0000000000000000
0.21875000000000  0.9760000000  0.0000000000000000
0.21875000000000  0.9770000000  0.0000000000000000
0.21875000000000  0.9780000000  0.0000000000000000
0.21875000000000  0.9790000000  0.0000000000000000
0.21875000000000  0.9800000000  0.0000000000000000
0.21875000000000  0.9810000000  0.0000000000000000
0.21875000000000  0.9820000000  0.0000000000000000
0.21875000000000  0.9830000000  0.0000000000000000
0.21875000000000  0.9840000000  0.0000000000000000
0.21875000000000  0.9850000000  0.0000000000000000
0.21875000000000  0.9860000000  0.0000000000000000
0.21875000000000  0.9870000000  0.0000000000000000
0.21875000000000  0.9880000000  0.0000000000000000
0.21875000000000  0.9890000000  0.0000000000000000
0.21875000000000  0.9900000000  0.0000000000000000
0.21875000000000  0.9910000000  0.0000000000000000
0.21875000000000  0.9920000000  0.0000000000000000
0.21875000000000  0.9930000000  0.0000000000000000
0.21875000000000  0.9940000000  0.0000000000000000
0.21875000000000  0.9950000000  0.0000000000000000
0.21875000000000  0.9960000000  0.0000000000000000
0.21875000000000  0.9970000000  0.0000000000000000
0.21875000000000  0.9980000000  0.0000000000000000
0.21875000000000  0.9990000000  0.0000000000000000
0.22656250000000  0.7000000000  0.0000000000000000
0.22656250000000  0.7010000000  0.0000000000000000
0.22656250000000  0.7020000000  0.0000000000000000
0.22656250000000  0.7030000000  0.0000000000000000
0.22656250000000  0.7040000000  0.0000000000000000
0.22656250000000  0.7050000000  0.0000000000000000
0.22656250000000  0.7060000000  0.0000000000000000
0.22656250000000  0.7070000000  0.0000000000000000
0.22656250000000  0.7080000000  0.0000000000000000
0.22656250000000  0.7090000000  0.0000000000000000
0.22656250000000  0.7100000000  0.0000000000000000
0.22656250000000  0.7110000000  0.0000000000000000
0.22656250000000  0.7120000000  0.0000000000000000
0.22656250000000  0.7130000000  0.0000000000000000
0.22656250000000  0.7140000000  0.0000000000000000
0.22656250000000  0.7150000000  0.0000000000000000
0.22656250000000  0.7160000000  0.0000000000000000
0.22656250000000  0.7170000000  0.0000000000000000
0.22656250000000  0.7180000000  0.0000000000000000
0.22656250000000  0.7190000000  0.0000000000000000
0.22656250000000  0.7200000000  0.0000000000000000
0.22656250000000  0.7210000000  0.0000000000000000
0.22656250000000  0.7220000000  0.0005321407166125
0.22656250000000  0.7230000000  0.0005313878937505
0.22656250000000  0.7240000000  0.0005306346430744
0.22656250000000  0.7250000000  0.0005298809726534
0.22656250000000  0.7260000000  0.0005291268905235
0.22656250000000  0.7270000000  0.0005283724046872
0.22656250000000  0.7280000000  0.0005276175231140
0.22656250000000  0.7290000000  0.0000000000000000
0.22656250000000  0.7300000000  0.0000000000000000
0.22656250000000  0.7310000000  0.0000000000000000
0.22656250000000  0.7320000000  0.0000000000000000
0.22656250000000  0.7330000000  0.0000000000000000
0.22656250000000  0.7340000000  0.0000000000000000
0.22656250000000  0.7350000000  0.0000000000000000
0.22656250000000  0.7360000000  0.0000000000000000
0.22656250000000  0.7370000000  0.0000000000000000
0.22656250000000  0.7380000000  0.0000000000000000
0.22656250000000  0.7390000000  0.0000000000000000
0.22656250000000  0.7400000000  0.0000000000000000
0.22656250000000  0.7410000000  0.0000000000000000
0.22656250000000  0.7420000000  0.0000000000000000
0.22656250000000  0.7430000000  0.0000000000000000
0.22656250000000  0.7440000000  0.0000000000000000
0.22656250000000  0.7450000000  0.0000000000000000
0.22656250000000  0.7460000000  0.0000000000000000
0.22656250000000  0.7470000000  0.0000000000000000
0.22656250000000  0.7480000000  0.0000000000000000
0.22656250000000  0.7490000000  0.0000000000000000
0.22656250000000  0.7500000000  0.0000000000000000
0.22656250000000  0.7510000000  0.0000000000000000
0.22656250000000  0.7520000000  0.0000000000000000
0.22656250000000  0.7530000000  0.0000000000000000
0.22656250000000  0.7540000000  0.0000000000000000
0.22656250000000  0.7550000000  0.0000000000000000
0.22656250000000  0.7560000000  0.0000000000000000
0.22656250000000  0.7570000000  0.0000000000000000
0.22656250000000  0.7580000000  0.0000000000000000
0.22656250000000  0.7590000000  0.0000000000000000
0.22656250000000  0.7600000000  0.0000000000000000
0.22656250000000  0.7610000000  0.0000000000000000
0.22656250000000  0.7620000000  0.0000000000000000
0.22656250000000  0.7630000000  0.0000000000000000
0.22656250000000  0.7640000000  0.0000000000000000
0.22656250000000  0.7650000000  0.0000000000000000
0.22656250000000  0.7660000000  0.0000000000000000
0.22656250000000  0.7670000000  0.0000000000000000
0.22656250000000  0.7680000000  0.0000000000000000
0.22656250000000  0.7690000000  0.0000000000000000
0.22656250000000  0.7700000000  0.0000000000000000
0.22656250000000  0.7710000000  0.0000000000000000
0.22656250000000  0.7720000000  0.0000000000000000
0.22656250000000  0.7730000000  0.0000000000000000
0.22656250000000  0.7740000000  0.0000000000000000
0.22656250000000  0.7750000000  0.0000000000000000
0.22656250000000  0.7760000000  0.0000000000000000
0.22656250000000  0.7770000000  0.0000000000000000
0.22656250000000  0.7780000000  0.0000000000000000
0.22656250000000  0.7790000000  0.0000000000000000
0.22656250000000  0.7800000000  0.0000000000000000
0.22656250000000  0.7810000000  0.0000000000000000
0.22656250000000  0.7820000000  0.0000000000000000
0.22656250000000  0.7830000000  0.0000000000000000
0.22656250000000  0.7840000000  0.0000000000000000
0.22656250000000  0.7850000000  0.0000000000000000
0.22656250000000  0.7860000000  0.0000000000000000
0.22656250000000  0.7870000000  0.0000000000000000
0.22656250000000  0.7880000000  0.0000000000000000
0.22656250000000  0.7890000000  0.0000000000000000
0.22656250000000  0.7900000000  0.0000000000000000
0.22656250000000  0.7910000000  0.0000000000000000
0.22656250000000  0.7920000000  0.0000000000000000
0.22656250000000  0.7930000000  0.0000000000000000
0.22656250000000  0.7940000000  0.0000000000000000
0.22656250000000  0.7950000000  0.0000000000000000
0.22656250000000  0.7960000000  0.0000000000000000
0.22656250000000  0.7970000000  0.0000000000000000
0.22656250000000  0.7980000000  0.0000000000000000
0.22656250000000  0.7990000000  0.0000000000000000
0.22656250000000  0.8000000000  0.0000000000000000
0.22656250000000  0.8010000000  0.0000000000000000
0.22656250000000  0.8020000000  0.0000000000000000
0.22656250000000  0.8030000000  0.0000000000000000
0.22656250000000  0.8040000000  0.0000000000000000
0.22656250000000  0.8050000000  0.0000000000000000
0.22656250000000  0.8060000000  0.0000000000000000
0.22656250000000  0.8070000000  0.0000000000000000
0.22656250000000  0.8080000000  0.0000000000000000
0.22656250000000  0.8090000000  0.0000000000000000
0.22656250000000  0.8100000000  0.0000000000000000
0.22656250000000  0.8110000000  0.0000000000000000
0.22656250000000  0.8120000000  0.0000000000000000
0.22656250000000  0.8130000000  0.0000000000000000
0.22656250000000  0.8140000000  0.0000000000000000
0.22656250000000  0.8150000000  0.0000000000000000
0.22656250000000  0.8160000000  0.0000000000000000
0.22656250000000  0.8170000000  0.0000000000000000
0.22656250000000  0.8180000000  0.0000000000000000
0.22656250000000  0.8190000000  0.0000000000000000
0.22656250000000  0.8200000000  0.0000000000000000
0.22656250000000  0.8210000000  0.0000000000000000
0.22656250000000  0.8220000000  0.0000000000000000
0.22656250000000  0.8230000000  0.0000000000000000
0.22656250000000  0.8240000000  0.0000000000000000
0.22656250000000  0.8250000000  0.0000000000000000
0.22656250000000  0.8260000000  0.0000000000000000
0.22656250000000  0.8270000000  0.0000000000000000
0.22656250000000  0.8280000000  0.0000000000000000
0.22656250000000  0.8290000000  0.0000000000000000
0.22656250000000  0.8300000000  0.0000000000000000
0.22656250000000  0.8310000000  0.0000000000000000
0.22656250000000  0.8320000000  0.0000000000000000
0.22656250000000  0.8330000000  0.0000000000000000
0.22656250000000  0.8340000000  0.0000000000000000
0.22656250000000  0.8350000000  0.0000000000000000
0.22656250000000  0.8360000000  0.0000000000000000
0.22656250000000  0.8370000000  0.0000000000000000
0.22656250000000  0.8380000000  0.0000000000000000
0.22656250000000  0.8390000000  0.0000000000000000
0.22656250000000  0.8400000000  0.0000000000000000
0.22656250000000  0.8410000000  0.0000000000000000
0.22656250000000  0.8420000000  0.0000000000000000
0.22656250000000  0.8430000000  0.0000000000000000
0.22656250000000  0.8440000000  0.0000000000000000
0.22656250000000  0.8450000000  0.0000000000000000
0.22656250000000  0.8460000000  0.0000000000000000
0.22656250000000  0.8470000000  0.0000000000000000
0.22656250000000  0.8480000000  0.0000000000000000
0.22656250000000  0.8490000000  0.0000000000000000
0.22656250000000  0.8500000000  0.0000000000000000
0.22656250000000  0.8510000000  0.0000000000000000
0.22656250000000  0.8520000000  0.0000000000000000
0.22656250000000  0.8530000000  0.0000000000000000
0.22656250000000  0.8540000000  0.0000000000000000
0.22656250000000  0.8550000000  0.0000000000000000
0.22656250000000  0.8560000000  0.0000000000000000
0.22656250000000  0.8570000000  0.0000000000000000
0.22656250000000  0.8580000000  0.0000000000000000
0.22656250000000  0.8590000000  0.0000000000000000
0.22656250000000  0.8600000000  0.0000000000000000
0.22656250000000  0.8610000000  0.0000000000000000
0.22656250000000  0.8620000000  0.0000000000000000
0.22656250000000  0.8630000000  0.0000000000000000
0.22656250000000  0.8640000000  0.0000000000000000
0.22656250000000  0.8650000000  0.0000000000000000
0.22656250000000  0.8660000000  0.0000000000000000
0.22656250000000  0.8670000000  0.0000000000000000
0.22656250000000  0.8680000000  0.0000000000000000
0.22656250000000  0.8690000000  0.0000000000000000
0.22656250000000  0.8700000000  0.0000000000000000
0.22656250000000  0.8710000000  0.0000000000000000
0.22656250000000  0.8720000000  0.0000000000000000
0.22656250000000  0.8730000000  0.0000000000000000
0.22656250000000  0.8740000000  0.0000000000000000
0.22656250000000  0.8750000000  0.0000000000000000
0.22656250000000  0.8760000000  0.0000000000000000
0.22656250000000  0.8770000000  0.0000000000000000
0.22656250000000  0.8780000000  0.0000000000000000
0.22656250000000  0.8790000000  0.0000000000000000
0.22656250000000  0.8800000000  0.0000000000000000
0.22656250000000  0.8810000000  0.0000000000000000
0.22656250000000  0.8820000000  0.0000000000000000
0.22656250000000  0.8830000000  0.0000000000000000
0.22656250000000  0.8840000000  0.0000000000000000
0.22656250000000  0.8850000000  0.0000000000000000
0.22656250000000  0.8860000000  0.0000000000000000
0.22656250000000  0.8870000000  0.0000000000000000
0.22656250000000  0.8880000000  0.0000000000000000
0.22656250000000  0.8890000000  0.0000000000000000
0.22656250000000  0.8900000000  0.0000000000000000
0.22656250000000  0.8910000000  0.0000000000000000
0.22656250000000  0.8920000000  0.0000000000000000
0.22656250000000  0.8930000000  0.0000000000000000
0.22656250000000  0.8940000000  0.0000000000000000
0.22656250000000  0.8950000000  0.0000000000000000
0.22656250000000  0.8960000000  0.0000000000000000
0.22656250000000  0.8970000000  0.0000000000000000
0.22656250000000  0.8980000000  0.0000000000000000
0.22656250000000  0.8990000000  0.0000000000000000
0.22656250000000  0.9000000000  0.0000000000000000
0.22656250000000  0.9010000000  0.0000000000000000
0.22656250000000  0.9020000000  0.0000000000000000
0.22656250000000  0.9030000000  0.0000000000000000
0.22656250000000  0.9040000000  0.0000000000000000
0.22656250000000  0.9050000000  0.0000000000000000
0.22656250000000  0.9060000000  0.0000000000000000
0.22656250000000  0.9070000000  0.0000000000000000
0.22656250000000  0.9080000000  0.0000000000000000
0.22656250000000  0.9090000000  0.0000000000000000
0.22656250000000  0.9100000000  0.0000000000000000
0.22656250000000  0.9110000000  0.0000000000000000
0.22656250000000  0.9120000000  0.0000000000000000
0.22656250000000  0.9130000000  0.0000000000000000
0.22656250000000  0.9140000000  0.0000000000000000
0.22656250000000  0.9150000000  0.0000000000000000
0.22656250000000  0.9160000000  0.0000000000000000
0.22656250000000  0.9170000000  0.0000000000000000
0.22656250000000  0.9180000000  0.0000000000000000
0.22656250000000  0.9190000000  0.0000000000000000
0.22656250000000  0.9200000000  0.0000000000000000
0.22656250000000  0.9210000000  0.0000000000000000
0.22656250000000  0.9220000000  0.0000000000000000
0.22656250000000  0.9230000000  0.0000000000000000
0.22656250000000  0.9240000000  0.0000000000000000
0.22656250000000  0.9250000000  0.0000000000000000
0.22656250000000  0.9260000000  0.0000000000000000
0.22656250000000  0.9270000000  0.0000000000000000
0.22656250000000  0.9280000000  0.0000000000000000
0.22656250000000  0.9290000000  0.0000000000000000
0.22656250000000  0.9300000000  0.0000000000000000
0.22656250000000  0.9310000000  0.0000000000000000
0.22656250000000  0.9320000000  0.0000000000000000
0.22656250000000  0.9330000000  0.0000000000000000
0.22656250000000  0.9340000000  0.0000000000000000
0.22656250000000  0.9350000000  0.0000000000000000
0.22656250000000  0.9360000000  0.0000000000000000
0.22656250000000  0.9370000000  0.0000000000000000
0.22656250000000  0.9380000000  0.0000000000000000
0.22656250000000  0.9390000000  0.0000000000000000
0.22656250000000  0.9400000000  0.0000000000000000
0.22656250000000  0.9410000000  0.0000000000000000
0.22656250000000  0.9420000000  0.0000000000000000
0.22656250000000  0.9430000000  0.0000000000000000
0.22656250000000  0.9440000000  0.0000000000000000
0.22656250000000  0.9450000000  0.0000000000000000
0.22656250000000  0.9460000000  0.0000000000000000
0.22656250000000  0.9470000000  0.0000000000000000
0.22656250000000  0.9480000000  0.0000000000000000
0.22656250000000  0.9490000000  0.0000000000000000
0.22656250000000  0.9500000000  0.0000000000000000
0.22656250000000  0.9510000000  0.0000000000000000
0.22656250000000  0.9520000000  0.0000000000000000
0.22656250000000  0.9530000000  0.0000000000000000
0.22656250000000  0.9540000000  0.0000000000000000
0.22656250000000  0.9550000000  0.0000000000000000
0.22656250000000  0.9560000000  0.0000000000000000
0.22656250000000  0.9570000000  0.0000000000000000
0.22656250000000  0.9580000000  0.0000000000000000
0.22656250000000  0.9590000000  0.0000000000000000
0.22656250000000  0.9600000000  0.0000000000000000
0.22656250000000  0.9610000000  0.0000000000000000
0.22656250000000  0.9620000000  0.0000000000000000
0.22656250000000  0.9630000000  0.0000000000000000
0.22656250000000  0.9640000000  0.0000000000000000
0.22656250000000  0.9650000000  0.0000000000000000
0.22656250000000  0.9660000000  0.0000000000000000
0.22656250000000  0.9670000000  0.0000000000000000
0.22656250000000  0.9680000000  0.0000000000000000
0.22656250000000  0.9690000000  0.0000000000000000
0.22656250000000  0.9700000000  0.0000000000000000
0.22656250000000  0.9710000000  0.0000000000000000
0.22656250000000  0.9720000000  0.0000000000000000
0.22656250000000  0.9730000000  0.0000000000000000
0.22656250000000  0.9740000000  0.0000000000000000
0.22656250000000  0.9750000000  0.0000000000000000
0.22656250000000  0.9760000000  0.0000000000000000
0.22656250000000  0.9770000000  0.0000000000000000
0.22656250000000  0.9780000000  0.0000000000000000
0.22656250000000  0.9790000000  0.0000000000000000
0.22656250000000  0.9800000000  0.0000000000000000
0.22656250000000  0.9810000000  0.0000000000000000
0.22656250000000  0.9820000000  0.0000000000000000
0.22656250000000  0.9830000000  0.0000000000000000
0.22656250000000  0.9840000000  0.0000000000000000
0.22656250000000  0.9850000000  0.0000000000000000
0.22656250000000  0.9860000000  0.0000000000000000
0.22656250000000  0.9870000000  0.0000000000000000
0.22656250000000  0.9880000000  0.0000000000000000
0.22656250000000  0.9890000000  0.0000000000000000
0.22656250000000  0.9900000000  0.0000000000000000
0.22656250000000  0.9910000000  0.0000000000000000
0.22656250000000  0.9920000000  0.0000000000000000
0.22656250000000  0.9930000000  0.0000000000000000
0.22656250000000  0.9940000000  0.0000000000000000
0.22656250000000  0.9950000000  0.0000000000000000
0.22656250000000  0.9960000000  0.0000000000000000
0.22656250000000  0.9970000000  0.0000000000000000
0.22656250000000  0.9980000000  0.0000000000000000
0.22656250000000  0.9990000000  0.0000000000000000
0.23437500000000  0.7000000000  0.0000000000000000
0.23437500000000  0.7010000000  0.0000000000000000
0.23437500000000  0.7020000000  0.0000000000000000
0.23437500000000  0.7030000000  0.0000000000000000
0.23437500000000  0.7040000000  0.0000000000000000
0.23437500000000  0.7050000000  0.0000000000000000
0.23437500000000  0.7060000000  0.0000000000000000
0.23437500000000  0.7070000000  0.0000000000000000
0.23437500000000  0.7080000000  0.0000000000000000
0.23437500000000  0.7090000000  0.0000000000000000
0.23437500000000  0.7100000000  0.0000000000000000
0.23437500000000  0.7110000000  0.0000000000000000
0.23437500000000  0.7120000000  0.0000000000000000
0.23437500000000  0.7130000000  0.0000000000000000
0.23437500000000  0.7140000000  0.0000000000000000
0.23437500000000  0.7150000000  0.0000000000000000
0.23437500000000  0.7160000000  0.0000000000000000
0.23437500000000  0.7170000000  0.0000000000000000
0.23437500000000  0.7180000000  0.0000000000000000
0.23437500000000  0.7190000000  0.0000000000000000
0.23437500000000  0.7200000000  0.0001851613464959
0.23437500000000  0.7210000000  0.0004989103575194
0.23437500000000  0.7220000000  0.0004982029567514
0.23437500000000  0.7230000000  0.0004974951552995
0.23437500000000  0.7240000000  0.0004967869607632
0.23437500000000  0.7250000000  0.0004960783807106
0.23437500000000  0.7260000000  0.0004953694226785
0.23437500000000  0.7270000000  0.0004946600941722
0.23437500000000  0.7280000000  0.0000000000000000
0.23437500000000  0.7290000000  0.0000000000000000
0.23437500000000  0.7300000000  0.0000000000000000
0.23437500000000  0.7310000000  0.0000000000000000
0.23437500000000  0.7320000000  0.0000000000000000
0.23437500000000  0.7330000000  0.0000000000000000
0.23437500000000  0.7340000000  0.0000000000000000
0.23437500000000  0.7350000000  0.0000000000000000
0.23437500000000  0.7360000000  0.0000000000000000
0.23437500000000  0.7370000000  0.0000000000000000
0.23437500000000  0.7380000000  0.0000000000000000
0.23437500000000  0.7390000000  0.0000000000000000
0.23437500000000  0.7400000000  0.0000000000000000
0.23437500000000  0.7410000000  0.0000000000000000
0.23437500000000  0.7420000000  0.0000000000000000
0.23437500000000  0.7430000000  0.0000000000000000
0.23437500000000  0.7440000000  0.0000000000000000
0.23437500000000  0.7450000000  0.0000000000000000
0.23437500000000  0.7460000000  0.0000000000000000
0.23437500000000  0.7470000000  0.0000000000000000
0.23437500000000  0.7480000000  0.0000000000000000
0.23437500000000  0.7490000000  0.0000000000000000
0.23437500000000  0.7500000000  0.0000000000000000
0.23437500000000  0.7510000000  0.0000000000000000
0.23437500000000  0.7520000000  0.0000000000000000
0.23437500000000  0.7530000000  0.0000000000000000
0.23437500000000  0.7540000000  0.0000000000000000
0.23437500000000  0.7550000000  0.0000000000000000
0.23437500000000  0.7560000000  0.0000000000000000
0.23437500000000  0.7570000000  0.0000000000000000
0.23437500000000  0.7580000000  0.0000000000000000
0.23437500000000  0.7590000000  0.0000000000000000
0.23437500000000  0.7600000000  0.0000000000000000
0.23437500000000  0.7610000000  0.0000000000000000
0.23437500000000  0.7620000000  0.0000000000000000
0.23437500000000  0.7630000000  0.0000000000000000
0.23437500000000  0.7640000000  0.0000000000000000
0.23437500000000  0.7650000000  0.0000000000000000
0.23437500000000  0.7660000000  0.0000000000000000
0.23437500000000  0.7670000000  0.0000000000000000
0.23437500000000  0.7680000000  0.0000000000000000
0.23437500000000  0.7690000000  0.0000000000000000
0.23437500000000  0.7700000000  0.0000000000000000
0.23437500000000  0.7710000000  0.0000000000000000
0.23437500000000  0.7720000000  0.0000000000000000
0.23437500000000  0.7730000000  0.0000000000000000
0.23437500000000  0.7740000000  0.0000000000000000
0.23437500000000  0.7750000000  0.0000000000000000
0.23437500000000  0.7760000000  0.0000000000000000
0.23437500000000  0.7770000000  0.0000000000000000
0.23437500000000  0.7780000000  0.0000000000000000
0.23437500000000  0.7790000000  0.0000000000000000
0.23437500000000  0.7800000000  0.0000000000000000
0.23437500000000  0.7810000000  0.0000000000000000
0.23437500000000  0.7820000000  0.0000000000000000
0.23437500000000  0.7830000000  0.0000000000000000
0.23437500000000  0.7840000000  0.0000000000000000
0.23437500000000  0.7850000000  0.0000000000000000
0.23437500000000  0.7860000000  0.0000000000000000
0.23437500000000  0.7870000000  0.0000000000000000
0.23437500000000  0.7880000000  0.0000000000000000
0.23437500000000  0.7890000000  0.0000000000000000
0.23437500000000  0.7900000000  0.0000000000000000
0.23437500000000  0.7910000000  0.0000000000000000
0.23437500000000  0.7920000000  0.0000000000000000
0.23437500000000  0.7930000000  0.0000000000000000
0.23437500000000  0.7940000000  0.0000000000000000
0.23437500000000  0.7950000000  0.0000000000000000
0.23437500000000  0.7960000000  0.0000000000000000
0.23437500000000  0.7970000000  0.0000000000000000
0.23437500000000  0.7980000000  0.0000000000000000
0.23437500000000  0.7990000000  0.0000000000000000
0.23437500000000  0.8000000000  0.0000000000000000
0.23437500000000  0.8010000000  0.0000000000000000
0.23437500000000  0.8020000000  0.0000000000000000
0.23437500000000  0.8030000000  0.0000000000000000
0.23437500000000  0.8040000000  0.0000000000000000
0.23437500000000  0.8050000000  0.0000000000000000
0.23437500000000  0.8060000000  0.0000000000000000
0.23437500000000  0.8070000000  0.0000000000000000
0.23437500000000  0.8080000000  0.0000000000000000
0.23437500000000  0.8090000000  0.0000000000000000
0.23437500000000  0.8100000000  0.0000000000000000
0.23437500000000  0.8110000000  0.0000000000000000
0.23437500000000  0.8120000000  0.0000000000000000
0.23437500000000  0.8130000000  0.0000000000000000
0.23437500000000  0.8140000000  0.0000000000000000
0.23437500000000  0.8150000000  0.0000000000000000
0.23437500000000  0.8160000000  0.0000000000000000
0.23437500000000  0.8170000000  0.0000000000000000
0.23437500000000  0.8180000000  0.0000000000000000
0.23437500000000  0.8190000000  0.0000000000000000
0.23437500000000  0.8200000000  0.0000000000000000
0.23437500000000  0.8210000000  0.0000000000000000
0.23437500000000  0.8220000000  0.0000000000000000
0.23437500000000  0.8230000000  0.0000000000000000
0.23437500000000  0.8240000000  0.0000000000000000
0.23437500000000  0.8250000000  0.0000000000000000
0.23437500000000  0.8260000000  0.0000000000000000
0.23437500000000  0.8270000000  0.0000000000000000
0.23437500000000  0.8280000000  0.0000000000000000
0.23437500000000  0.8290000000  0.0000000000000000
0.23437500000000  0.8300000000  0.0000000000000000
0.23437500000000  0.8310000000  0.0000000000000000
0.23437500000000  0.8320000000  0.0000000000000000
0.23437500000000  0.8330000000  0.0000000000000000
0.23437500000000  0.8340000000  0.0000000000000000
0.23437500000000  0.8350000000  0.0000000000000000
0.23437500000000  0.8360000000  0.0000000000000000
0.23437500000000  0.8370000000  0.0000000000000000
0.23437500000000  0.8380000000  0.0000000000000000
0.23437500000000  0.8390000000  0.0000000000000000
0.23437500000000  0.8400000000  0.0000000000000000
0.23437500000000  0.8410000000  0.0000000000000000
0.23437500000000  0.8420000000  0.0000000000000000
0.23437500000000  0.8430000000  0.0000000000000000
0.23437500000000  0.8440000000  0.0000000000000000
0.23437500000000  0.8450000000  0.0000000000000000
0.23437500000000  0.8460000000  0.0000000000000000
0.23437500000000  0.8470000000  0.0000000000000000
0.23437500000000  0.8480000000  0.0000000000000000
0.23437500000000  0.8490000000  0.0000000000000000
0.23437500000000  0.8500000000  0.0000000000000000
0.23437500000000  0.8510000000  0.0000000000000000
0.23437500000000  0.8520000000  0.0000000000000000
0.23437500000000  0.8530000000  0.0000000000000000
0.23437500000000  0.8540000000  0.0000000000000000
0.23437500000000  0.8550000000  0.0000000000000000
0.23437500000000  0.8560000000  0.0000000000000000
0.23437500000000  0.8570000000  0.0000000000000000
0.23437500000000  0.8580000000  0.0000000000000000
0.23437500000000  0.8590000000  0.0000000000000000
0.23437500000000  0.8600000000  0.0000000000000000
0.23437500000000  0.8610000000  0.0000000000000000
0.23437500000000  0.8620000000  0.0000000000000000
0.23437500000000  0.8630000000  0.0000000000000000
0.23437500000000  0.8640000000  0.0000000000000000
0.23437500000000  0.8650000000  0.0000000000000000
0.23437500000000  0.8660000000  0.0000000000000000
0.23437500000000  0.8670000000  0.0000000000000000
0.23437500000000  0.8680000000  0.0000000000000000
0.23437500000000  0.8690000000  0.0000000000000000
0.23437500000000  0.8700000000  0.0000000000000000
0.23437500000000  0.8710000000  0.0000000000000000
0.23437500000000  0.8720000000  0.0000000000000000
0.23437500000000  0.8730000000  0.0000000000000000
0.23437500000000  0.8740000000  0.0000000000000000
0.23437500000000  0.8750000000  0.0000000000000000
0.23437500000000  0.8760000000  0.0000000000000000
0.23437500000000  0.8770000000  0.0000000000000000
0.23437500000000  0.8780000000  0.0000000000000000
0.23437500000000  0.8790000000  0.0000000000000000
0.23437500000000  0.8800000000  0.0000000000000000
0.23437500000000  0.8810000000  0.0000000000000000
0.23437500000000  0.8820000000  0.0000000000000000
0.23437500000000  0.8830000000  0.0000000000000000
0.23437500000000  0.8840000000  0.0000000000000000
0.23437500000000  0.8850000000  0.0000000000000000
0.23437500000000  0.8860000000  0.0000000000000000
0.23437500000000  0.8870000000  0.0000000000000000
0.23437500000000  0.8880000000  0.0000000000000000
0.23437500000000  0.8890000000  0.0000000000000000
0.23437500000000  0.8900000000  0.0000000000000000
0.23437500000000  0.8910000000  0.0000000000000000
0.23437500000000  0.8920000000  0.0000000000000000
0.23437500000000  0.8930000000  0.0000000000000000
0.23437500000000  0.8940000000  0.0000000000000000
0.23437500000000  0.8950000000  0.0000000000000000
0.23437500000000  0.8960000000  0.0000000000000000
0.23437500000000  0.8970000000  0.0000000000000000
0.23437500000000  0.8980000000  0.0000000000000000
0.23437500000000  0.8990000000  0.0000000000000000
0.23437500000000  0.9000000000  0.0000000000000000
0.23437500000000  0.9010000000  0.0000000000000000
0.23437500000000  0.9020000000  0.0000000000000000
0.23437500000000  0.9030000000  0.0000000000000000
0.23437500000000  0.9040000000  0.0000000000000000
0.23437500000000  0.9050000000  0.0000000000000000
0.23437500000000  0.9060000000  0.0000000000000000
0.23437500000000  0.9070000000  0.0000000000000000
0.23437500000000  0.9080000000  0.0000000000000000
0.23437500000000  0.9090000000  0.0000000000000000
0.23437500000000  0.9100000000  0.0000000000000000
0.23437500000000  0.9110000000  0.0000000000000000
0.23437500000000  0.9120000000  0.0000000000000000
0.23437500000000  0.9130000000  0.0000000000000000
0.23437500000000  0.9140000000  0.0000000000000000
0.23437500000000  0.9150000000  0.0000000000000000
0.23437500000000  0.9160000000  0.0000000000000000
0.23437500000000  0.9170000000  0.0000000000000000
0.23437500000000  0.9180000000  0.0000000000000000
0.23437500000000  0.9190000000  0.0000000000000000
0.23437500000000  0.9200000000  0.0000000000000000
0.23437500000000  0.9210000000  0.0000000000000000
0.23437500000000  0.9220000000  0.0000000000000000
0.23437500000000  0.9230000000  0.0000000000000000
0.23437500000000  0.9240000000  0.0000000000000000
0.23437500000000  0.9250000000  0.0000000000000000
0.23437500000000  0.9260000000  0.0000000000000000
0.23437500000000  0.9270000000  0.0000000000000000
0.23437500000000  0.9280000000  0.0000000000000000
0.23437500000000  0.9290000000  0.0000000000000000
0.23437500000000  0.9300000000  0.0000000000000000
0.23437500000000  0.9310000000  0.0000000000000000
0.23437500000000  0.9320000000  0.0000000000000000
0.23437500000000  0.9330000000  0.0000000000000000
0.23437500000000  0.9340000000  0.0000000000000000
0.23437500000000  0.9350000000  0.0000000000000000
0.23437500000000  0.9360000000  0.0000000000000000
0.23437500000000  0.9370000000  0.0000000000000000
0.23437500000000  0.9380000000  0.0000000000000000
0.23437500000000  0.9390000000  0.0000000000000000
0.23437500000000  0.9400000000  0.0000000000000000
0.23437500000000  0.9410000000  0.0000000000000000
0.23437500000000  0.9420000000  0.0000000000000000
0.23437500000000  0.9430000000  0.0000000000000000
0.23437500000000  0.9440000000  0.0000000000000000
0.23437500000000  0.9450000000  0.0000000000000000
0.23437500000000  0.9460000000  0.0000000000000000
0.23437500000000  0.9470000000  0.0000000000000000
0.23437500000000  0.9480000000  0.0000000000000000
0.23437500000000  0.9490000000  0.0000000000000000
0.23437500000000  0.9500000000  0.0000000000000000
0.23437500000000  0.9510000000  0.0000000000000000
0.23437500000000  0.9520000000  0.0000000000000000
0.23437500000000  0.9530000000  0.0000000000000000
0.23437500000000  0.9540000000  0.0000000000000000
0.23437500000000  0.9550000000  0.0000000000000000
0.23437500000000  0.9560000000  0.0000000000000000
0.23437500000000  0.9570000000  0.0000000000000000
0.23437500000000  0.9580000000  0.0000000000000000
0.23437500000000  0.9590000000  0.0000000000000000
0.23437500000000  0.9600000000  0.0000000000000000
0.23437500000000  0.9610000000  0.0000000000000000
0.23437500000000  0.9620000000  0.0000000000000000
0.23437500000000  0.9630000000  0.0000000000000000
0.23437500000000  0.9640000000  0.0000000000000000
0.23437500000000  0.9650000000  0.0000000000000000
0.23437500000000  0.9660000000  0.0000000000000000
0.23437500000000  0.9670000000  0.0000000000000000
0.23437500000000  0.9680000000  0.0000000000000000
0.23437500000000  0.9690000000  0.0000000000000000
0.23437500000000  0.9700000000  0.0000000000000000
0.23437500000000  0.9710000000  0.0000000000000000
0.23437500000000  0.9720000000  0.0000000000000000
0.23437500000000  0.9730000000  0.0000000000000000
0.23437500000000  0.9740000000  0.0000000000000000
0.23437500000000  0.9750000000  0.0000000000000000
0.23437500000000  0.9760000000  0.0000000000000000
0.23437500000000  0.9770000000  0.0000000000000000
0.23437500000000  0.9780000000  0.0000000000000000
0.23437500000000  0.9790000000  0.0000000000000000
0.23437500000000  0.9800000000  0.0000000000000000
0.23437500000000  0.9810000000  0.0000000000000000
0.23437500000000  0.9820000000  0.0000000000000000
0.23437500000000  0.9830000000  0.0000000000000000
0.23437500000000  0.9840000000  0.0000000000000000
0.23437500000000  0.9850000000  0.0000000000000000
0.23437500000000  0.9860000000  0.0000000000000000
0.23437500000000  0.9870000000  0.0000000000000000
0.23437500000000  0.9880000000  0.0000000000000000
0.23437500000000  0.9890000000  0.0000000000000000
0.23437500000000  0.9900000000  0.0000000000000000
0.23437500000000  0.9910000000  0.0000000000000000
0.23437500000000  0.9920000000  0.0000000000000000
0.23437500000000  0.9930000000  0.0000000000000000
0.23437500000000  0.9940000000  0.0000000000000000
0.23437500000000  0.9950000000  0.0000000000000000
0.23437500000000  0.9960000000  0.0000000000000000
0.23437500000000  0.9970000000  0.0000000000000000
0.23437500000000  0.9980000000  0.0000000000000000
0.23437500000000  0.9990000000  0.0000000000000000
0.24218750000000  0.7000000000  0.0000000000000000
0.24218750000000  0.7010000000  0.0000000000000000
0.24218750000000  0.7020000000  0.0000000000000000
0.24218750000000  0.7030000000  0.0000000000000000
0.24218750000000  0.7040000000  0.0000000000000000
0.24218750000000  0.7050000000  0.0000000000000000
0.24218750000000  0.7060000000  0.0000000000000000
0.24218750000000  0.7070000000  0.0000000000000000
0.24218750000000  0.7080000000  0.0000000000000000
0.24218750000000  0.7090000000  0.0000000000000000
0.24218750000000  0.7100000000  0.0000000000000000
0.24218750000000  0.7110000000  0.0000000000000000
0.24218750000000  0.7120000000  0.0000000000000000
0.24218750000000  0.7130000000  0.0000000000000000
0.24218750000000  0.7140000000  0.0000000000000000
0.24218750000000  0.7150000000  0.0000000000000000
0.24218750000000  0.7160000000  0.0000000000000000
0.24218750000000  0.7170000000  0.0000000000000000
0.24218750000000  0.7180000000  0.0000000000000000
0.24218750000000  0.7190000000  0.0003749040868469
0.24218750000000  0.7200000000  0.0004660461343136
0.24218750000000  0.7210000000  0.0004653840430789
0.24218750000000  0.7220000000  0.0004647215774471
0.24218750000000  0.7230000000  0.0004640587445483
0.24218750000000  0.7240000000  0.0004633955514833
0.24218750000000  0.7250000000  0.0004627320053231
0.24218750000000  0.7260000000  0.0003676999750370
0.24218750000000  0.7270000000  0.0000000000000000
0.24218750000000  0.7280000000  0.0000000000000000
0.24218750000000  0.7290000000  0.0000000000000000
0.24218750000000  0.7300000000  0.0000000000000000
0.24218750000000  0.7310000000  0.0000000000000000
0.24218750000000  0.7320000000  0.0000000000000000
0.24218750000000  0.7330000000  0.0000000000000000
0.24218750000000  0.7340000000  0.0000000000000000
0.24218750000000  0.7350000000  0.0000000000000000
0.24218750000000  0.7360000000  0.0000000000000000
0.24218750000000  0.7370000000  0.0000000000000000
0.24218750000000  0.7380000000  0.0000000000000000
0.24218750000000  0.7390000000  0.0000000000000000
0.24218750000000  0.7400000000  0.0000000000000000
0.24218750000000  0.7410000000  0.0000000000000000
0.24218750000000  0.7420000000  0.0000000000000000
0.24218750000000  0.7430000000  0.0000000000000000
0.24218750000000  0.7440000000  0.0000000000000000
0.24218750000000  0.7450000000  0.0000000000000000
0.24218750000000  0.7460000000  0.0000000000000000
0.24218750000000  0.7470000000  0.0000000000000000
0.24218750000000  0.7480000000  0.0000000000000000
0.24218750000000  0.7490000000  0.0000000000000000
0.24218750000000  0.7500000000  0.0000000000000000
0.24218750000000  0.7510000000  0.0000000000000000
0.24218750000000  0.7520000000  0.0000000000000000
0.24218750000000  0.7530000000  0.0000000000000000
0.24218750000000  0.7540000000  0.0000000000000000
0.24218750000000  0.7550000000  0.0000000000000000
0.24218750000000  0.7560000000  0.0000000000000000
0.24218750000000  0.7570000000  0.0000000000000000
0.24218750000000  0.7580000000  0.0000000000000000
0.24218750000000  0.7590000000  0.0000000000000000
0.24218750000000  0.7600000000  0.0000000000000000
0.24218750000000  0.7610000000  0.0000000000000000
0.24218750000000  0.7620000000  0.0000000000000000
0.24218750000000  0.7630000000  0.0000000000000000
0.24218750000000  0.7640000000  0.0000000000000000
0.24218750000000  0.7650000000  0.0000000000000000
0.24218750000000  0.7660000000  0.0000000000000000
0.24218750000000  0.7670000000  0.0000000000000000
0.24218750000000  0.7680000000  0.0000000000000000
0.24218750000000  0.7690000000  0.0000000000000000
0.24218750000000  0.7700000000  0.0000000000000000
0.24218750000000  0.7710000000  0.0000000000000000
0.24218750000000  0.7720000000  0.0000000000000000
0.24218750000000  0.7730000000  0.0000000000000000
0.24218750000000  0.7740000000  0.0000000000000000
0.24218750000000  0.7750000000  0.0000000000000000
0.24218750000000  0.7760000000  0.0000000000000000
0.24218750000000  0.7770000000  0.0000000000000000
0.24218750000000  0.7780000000  0.0000000000000000
0.24218750000000  0.7790000000  0.0000000000000000
0.24218750000000  0.7800000000  0.0000000000000000
0.24218750000000  0.7810000000  0.0000000000000000
0.24218750000000  0.7820000000  0.0000000000000000
0.24218750000000  0.7830000000  0.0000000000000000
0.24218750000000  0.7840000000  0.0000000000000000
0.24218750000000  0.7850000000  0.0000000000000000
0.24218750000000  0.7860000000  0.0000000000000000
0.24218750000000  0.7870000000  0.0000000000000000
0.24218750000000  0.7880000000  0.0000000000000000
0.24218750000000  0.7890000000  0.0000000000000000
0.24218750000000  0.7900000000  0.0000000000000000
0.24218750000000  0.7910000000  0.0000000000000000
0.24218750000000  0.7920000000  0.0000000000000000
0.24218750000000  0.7930000000  0.0000000000000000
0.24218750000000  0.7940000000  0.0000000000000000
0.24218750000000  0.7950000000  0.0000000000000000
0.24218750000000  0.7960000000  0.0000000000000000
0.24218750000000  0.7970000000  0.0000000000000000
0.24218750000000  0.7980000000  0.0000000000000000
0.24218750000000  0.7990000000  0.0000000000000000
0.24218750000000  0.8000000000  0.0000000000000000
0.24218750000000  0.8010000000  0.0000000000000000
0.24218750000000  0.8020000000  0.0000000000000000
0.24218750000000  0.8030000000  0.0000000000000000
0.24218750000000  0.8040000000  0.0000000000000000
0.24218750000000  0.8050000000  0.0000000000000000
0.24218750000000  0.8060000000  0.0000000000000000
0.24218750000000  0.8070000000  0.0000000000000000
0.24218750000000  0.8080000000  0.0000000000000000
0.24218750000000  0.8090000000  0.0000000000000000
0.24218750000000  0.8100000000  0.0000000000000000
0.24218750000000  0.8110000000  0.0000000000000000
0.24218750000000  0.8120000000  0.0000000000000000
0.24218750000000  0.8130000000  0.0000000000000000
0.24218750000000  0.8140000000  0.0000000000000000
0.24218750000000  0.8150000000  0.0000000000000000
0.24218750000000  0.8160000000  0.0000000000000000
0.24218750000000  0.8170000000  0.0000000000000000
0.24218750000000  0.8180000000  0.0000000000000000
0.24218750000000  0.8190000000  0.0000000000000000
0.24218750000000  0.8200000000  0.0000000000000000
0.24218750000000  0.8210000000  0.0000000000000000
0.24218750000000  0.8220000000  0.0000000000000000
0.24218750000000  0.8230000000  0.0000000000000000
0.24218750000000  0.8240000000  0.0000000000000000
0.24218750000000  0.8250000000  0.0000000000000000
0.24218750000000  0.8260000000  0.0000000000000000
0.24218750000000  0.8270000000  0.0000000000000000
0.24218750000000  0.8280000000  0.0000000000000000
0.24218750000000  0.8290000000  0.0000000000000000
0.24218750000000  0.8300000000  0.0000000000000000
0.24218750000000  0.8310000000  0.0000000000000000
0.24218750000000  0.8320000000  0.0000000000000000
0.24218750000000  0.8330000000  0.0000000000000000
0.24218750000000  0.8340000000  0.0000000000000000
0.24218750000000  0.8350000000  0.0000000000000000
0.24218750000000  0.8360000000  0.0000000000000000
0.24218750000000  0.8370000000  0.0000000000000000
0.24218750000000  0.8380000000  0.0000000000000000
0.24218750000000  0.8390000000  0.0000000000000000
0.24218750000000  0.8400000000  0.0000000000000000
0.24218750000000  0.8410000000  0.0000000000000000
0.24218750000000  0.8420000000  0.0000000000000000
0.24218750000000  0.8430000000  0.0000000000000000
0.24218750000000  0.8440000000  0.0000000000000000
0.24218750000000  0.8450000000  0.0000000000000000
0.24218750000000  0.8460000000  0.0000000000000000
0.24218750000000  0.8470000000  0.0000000000000000
0.24218750000000  0.8480000000  0.0000000000000000
0.24218750000000  0.8490000000  0.0000000000000000
0.24218750000000  0.8500000000  0.0000000000000000
0.24218750000000  0.8510000000  0.0000000000000000
0.24218750000000  0.8520000000  0.0000000000000000
0.24218750000000  0.8530000000  0.0000000000000000
0.24218750000000  0.8540000000  0.0000000000000000
0.24218750000000  0.8550000000  0.0000000000000000
0.24218750000000  0.8560000000  0.0000000000000000
0.24218750000000  0.8570000000  0.0000000000000000
0.24218750000000  0.8580000000  0.0000000000000000
0.24218750000000  0.8590000000  0.0000000000000000
0.24218750000000  0.8600000000  0.0000000000000000
0.24218750000000  0.8610000000  0.0000000000000000
0.24218750000000  0.8620000000  0.0000000000000000
0.24218750000000  0.8630000000  0.0000000000000000
0.24218750000000  0.8640000000  0.0000000000000000
0.24218750000000  0.8650000000  0.0000000000000000
0.24218750000000  0.8660000000  0.0000000000000000
0.24218750000000  0.8670000000  0.0000000000000000
0.24218750000000  0.8680000000  0.0000000000000000
0.24218750000000  0.8690000000  0.0000000000000000
0.24218750000000  0.8700000000  0.0000000000000000
0.24218750000000  0.8710000000  0.0000000000000000
0.24218750000000  0.8720000000  0.0000000000000000
0.24218750000000  0.8730000000  0.0000000000000000
0.24218750000000  0.8740000000  0.0000000000000000
0.24218750000000  0.8750000000  0.0000000000000000
0.24218750000000  0.8760000000  0.0000000000000000
0.24218750000000  0.8770000000  0.0000000000000000
0.24218750000000  0.8780000000  0.0000000000000000
0.24218750000000  0.8790000000  0.0000000000000000
0.24218750000000  0.8800000000  0.0000000000000000
0.24218750000000  0.8810000000  0.0000000000000000
0.24218750000000  0.8820000000  0.0000000000000000
0.24218750000000  0.8830000000  0.0000000000000000
0.24218750000000  0.8840000000  0.0000000000000000
0.24218750000000  0.8850000000  0.0000000000000000
0.24218750000000  0.8860000000  0.0000000000000000
0.24218750000000  0.8870000000  0.0000000000000000
0.24218750000000  0.8880000000  0.0000000000000000
0.24218750000000  0.8890000000  0.0000000000000000
0.24218750000000  0.8900000000  0.0000000000000000
0.24218750000000  0.8910000000  0.0000000000000000
0.24218750000000  0.8920000000  0.0000000000000000
0.24218750000000  0.8930000000  0.0000000000000000
0.24218750000000  0.8940000000  0.0000000000000000
0.24218750000000  0.8950000000  0.0000000000000000
0.24218750000000  0.8960000000  0.0000000000000000
0.24218750000000  0.8970000000  0.0000000000000000
0.24218750000000  0.8980000000  0.0000000000000000
0.24218750000000  0.8990000000  0.0000000000000000
0.24218750000000  0.9000000000  0.0000000000000000
0.24218750000000  0.9010000000  0.0000000000000000
0.24218750000000  0.9020000000  0.0000000000000000
0.24218750000000  0.9030000000  0.0000000000000000
0.24218750000000  0.9040000000  0.0000000000000000
0.24218750000000  0.9050000000  0.0000000000000000
0.24218750000000  0.9060000000  0.0000000000000000
0.24218750000000  0.9070000000  0.0000000000000000
0.24218750000000  0.9080000000  0.0000000000000000
0.24218750000000  0.9090000000  0.0000000000000000
0.24218750000000  0.9100000000  0.0000000000000000
0.24218750000000  0.9110000000  0.0000000000000000
0.24218750000000  0.9120000000  0.0000000000000000
0.24218750000000  0.9130000000  0.0000000000000000
0.24218750000000  0.9140000000  0.0000000000000000
0.24218750000000  0.9150000000  0.0000000000000000
0.24218750000000  0.9160000000  0.0000000000000000
0.24218750000000  0.9170000000  0.0000000000000000
0.24218750000000  0.9180000000  0.0000000000000000
0.24218750000000  0.9190000000  0.0000000000000000
0.24218750000000  0.9200000000  0.0000000000000000
0.24218750000000  0.9210000000  0.0000000000000000
0.24218750000000  0.9220000000  0.0000000000000000
0.24218750000000  0.9230000000  0.0000000000000000
0.24218750000000  0.9240000000  0.0000000000000000
0.24218750000000  0.9250000000  0.0000000000000000
0.24218750000000  0.9260000000  0.0000000000000000
0.24218750000000  0.9270000000  0.0000000000000000
0.24218750000000  0.9280000000  0.0000000000000000
0.24218750000000  0.9290000000  0.0000000000000000
0.24218750000000  0.9300000000  0.0000000000000000
0.24218750000000  0.9310000000  0.0000000000000000
0.24218750000000  0.9320000000  0.0000000000000000
0.24218750000000  0.9330000000  0.0000000000000000
0.24218750000000  0.9340000000  0.0000000000000000
0.24218750000000  0.9350000000  0.0000000000000000
0.24218750000000  0.9360000000  0.0000000000000000
0.24218750000000  0.9370000000  0.0000000000000000
0.24218750000000  0.9380000000  0.0000000000000000
0.24218750000000  0.9390000000  0.0000000000000000
0.24218750000000  0.9400000000  0.0000000000000000
0.24218750000000  0.9410000000  0.0000000000000000
0.24218750000000  0.9420000000  0.0000000000000000
0.24218750000000  0.9430000000  0.0000000000000000
0.24218750000000  0.9440000000  0.0000000000000000
0.24218750000000  0.9450000000  0.0000000000000000
0.24218750000000  0.9460000000  0.0000000000000000
0.24218750000000  0.9470000000  0.0000000000000000
0.24218750000000  0.9480000000  0.0000000000000000
0.24218750000000  0.9490000000  0.0000000000000000
0.24218750000000  0.9500000000  0.0000000000000000
0.24218750000000  0.9510000000  0.0000000000000000
0.24218750000000  0.9520000000  0.0000000000000000
0.24218750000000  0.9530000000  0.0000000000000000
0.24218750000000  0.9540000000  0.0000000000000000
0.24218750000000  0.9550000000  0.0000000000000000
0.24218750000000  0.9560000000  0.0000000000000000
0.24218750000000  0.9570000000  0.0000000000000000
0.24218750000000  0.9580000000  0.0000000000000000
0.24218750000000  0.9590000000  0.0000000000000000
0.24218750000000  0.9600000000  0.0000000000000000
0.24218750000000  0.9610000000  0.0000000000000000
0.24218750000000  0.9620000000  0.0000000000000000
0.24218750000000  0.9630000000  0.0000000000000000
0.24218750000000  0.9640000000  0.0000000000000000
0.24218750000000  0.9650000000  0.0000000000000000
0.24218750000000  0.9660000000  0.0000000000000000
0.24218750000000  0.9670000000  0.0000000000000000
0.24218750000000  0.9680000000  0.0000000000000000
0.24218750000000  0.9690000000  0.0000000000000000
0.24218750000000  0.9700000000  0.0000000000000000
0.24218750000000  0.9710000000  0.0000000000000000
0.24218750000000  0.9720000000  0.0000000000000000
0.24218750000000  0.9730000000  0.0000000000000000
0.24218750000000  0.9740000000  0.0000000000000000
0.24218750000000  0.9750000000  0.0000000000000000
0.24218750000000  0.9760000000  0.0000000000000000
0.24218750000000  0.9770000000  0.0000000000000000
0.24218750000000  0.9780000000  0.0000000000000000
0.24218750000000  0.9790000000  0.0000000000000000
0.24218750000000  0.9800000000  0.0000000000000000
0.24218750000000  0.9810000000  0.0000000000000000
0.24218750000000  0.9820000000  0.0000000000000000
0.24218750000000  0.9830000000  0.0000000000000000
0.24218750000000  0.9840000000  0.0000000000000000
0.24218750000000  0.9850000000  0.0000000000000000
0.24218750000000  0.9860000000  0.0000000000000000
0.24218750000000  0.9870000000  0.0000000000000000
0.24218750000000  0.9880000000  0.0000000000000000
0.24218750000000  0.9890000000  0.0000000000000000
0.24218750000000  0.9900000000  0.0000000000000000
0.24218750000000  0.9910000000  0.0000000000000000
0.24218750000000  0.9920000000  0.0000000000000000
0.24218750000000  0.9930000000  0.0000000000000000
0.24218750000000  0.9940000000  0.0000000000000000
0.24218750000000  0.9950000000  0.0000000000000000
0.24218750000000  0.9960000000  0.0000000000000000
0.24218750000000  0.9970000000  0.0000000000000000
0.24218750000000  0.9980000000  0.0000000000000000
0.24218750000000  0.9990000000  0.0000000000000000
0.25000000000000  0.7000000000  0.0000000000000000
0.25000000000000  0.7010000000  0.0000000000000000
0.25000000000000  0.7020000000  0.0000000000000000
0.25000000000000  0.7030000000  0.0000000000000000
0.25000000000000  0.7040000000  0.0000000000000000
0.25000000000000  0.7050000000  0.0000000000000000
0.25000000000000  0.7060000000  0.0000000000000000
0.25000000000000  0.7070000000  0.0000000000000000
0.25000000000000  0.7080000000  0.0000000000000000
0.25000000000000  0.7090000000  0.0000000000000000
0.25000000000000  0.7100000000  0.0000000000000000
0.25000000000000  0.7110000000  0.0000000000000000
0.25000000000000  0.7120000000  0.0000000000000000
0.25000000000000  0.7130000000  0.0000000000000000
0.25000000000000  0.7140000000  0.0000000000000000
0.25000000000000  0.7150000000  0.0000000000000000
0.25000000000000  0.7160000000  0.0000000000000000
0.25000000000000  0.7170000000  0.0000000000000000
0.25000000000000  0.7180000000  0.0004261361793455
0.25000000000000  0.7190000000  0.0004335463285188
0.25000000000000  0.7200000000  0.0004329293907693
0.25000000000000  0.7210000000  0.0004323121041726
0.25000000000000  0.7220000000  0.0004316944753900
0.25000000000000  0.7230000000  0.0004310765110551
0.25000000000000  0.7240000000  0.0004304582177741
0.25000000000000  0.7250000000  0.0002476208644723
0.25000000000000  0.7260000000  0.0000000000000000
0.25000000000000  0.7270000000  0.0000000000000000
0.25000000000000  0.7280000000  0.0000000000000000
0.25000000000000  0.7290000000  0.0000000000000000
0.25000000000000  0.7300000000  0.0000000000000000
0.25000000000000  0.7310000000  0.0000000000000000
0.25000000000000  0.7320000000  0.0000000000000000
0.25000000000000  0.7330000000  0.0000000000000000
0.25000000000000  0.7340000000  0.0000000000000000
0.25000000000000  0.7350000000  0.0000000000000000
0.25000000000000  0.7360000000  0.0000000000000000
0.25000000000000  0.7370000000  0.0000000000000000
0.25000000000000  0.7380000000  0.0000000000000000
0.25000000000000  0.7390000000  0.0000000000000000
0.25000000000000  0.7400000000  0.0000000000000000
0.25000000000000  0.7410000000  0.0000000000000000
0.25000000000000  0.7420000000  0.0000000000000000
0.25000000000000  0.7430000000  0.0000000000000000
0.25000000000000  0.7440000000  0.0000000000000000
0.25000000000000  0.7450000000  0.0000000000000000
0.25000000000000  0.7460000000  0.0000000000000000
0.25000000000000  0.7470000000  0.0000000000000000
0.25000000000000  0.7480000000  0.0000000000000000
0.25000000000000  0.7490000000  0.0000000000000000
0.25000000000000  0.7500000000  0.0000000000000000
0.25000000000000  0.7510000000  0.0000000000000000
0.25000000000000  0.7520000000  0.0000000000000000
0.25000000000000  0.7530000000  0.0000000000000000
0.25000000000000  0.7540000000  0.0000000000000000
0.25000000000000  0.7550000000  0.0000000000000000
0.25000000000000  0.7560000000  0.0000000000000000
0.25000000000000  0.7570000000  0.0000000000000000
0.25000000000000  0.7580000000  0.0000000000000000
0.25000000000000  0.7590000000  0.0000000000000000
0.25000000000000  0.7600000000  0.0000000000000000
0.25000000000000  0.7610000000  0.0000000000000000
0.25000000000000  0.7620000000  0.0000000000000000
0.25000000000000  0.7630000000  0.0000000000000000
0.25000000000000  0.7640000000  0.0000000000000000
0.25000000000000  0.7650000000  0.0000000000000000
0.25000000000000  0.7660000000  0.0000000000000000
0.25000000000000  0.7670000000  0.0000000000000000
0.25000000000000  0.7680000000  0.0000000000000000
0.25000000000000  0.7690000000  0.0000000000000000
0.25000000000000  0.7700000000  0.0000000000000000
0.25000000000000  0.7710000000  0.0000000000000000
0.25000000000000  0.7720000000  0.0000000000000000
0.25000000000000  0.7730000000  0.0000000000000000
0.25000000000000  0.7740000000  0.0000000000000000
0.25000000000000  0.7750000000  0.0000000000000000
0.25000000000000  0.7760000000  0.0000000000000000
0.25000000000000  0.7770000000  0.0000000000000000
0.25000000000000  0.7780000000  0.0000000000000000
0.25000000000000  0.7790000000  0.0000000000000000
0.25000000000000  0.7800000000  0.0000000000000000
0.25000000000000  0.7810000000  0.0000000000000000
0.25000000000000  0.7820000000  0.0000000000000000
0.25000000000000  0.7830000000  0.0000000000000000
0.25000000000000  0.7840000000  0.0000000000000000
0.25000000000000  0.7850000000  0.0000000000000000
0.25000000000000  0.7860000000  0.0000000000000000
0.25000000000000  0.7870000000  0.0000000000000000
0.25000000000000  0.7880000000  0.0000000000000000
0.25000000000000  0.7890000000  0.0000000000000000
0.25000000000000  0.7900000000  0.0000000000000000
0.25000000000000  0.7910000000  0.0000000000000000
0.25000000000000  0.7920000000  0.0000000000000000
0.25000000000000  0.7930000000  0.0000000000000000
0.25000000000000  0.7940000000  0.0000000000000000
0.25000000000000  0.7950000000  0.0000000000000000
0.25000000000000  0.7960000000  0.0000000000000000
0.25000000000000  0.7970000000  0.0000000000000000
0.25000000000000  0.7980000000  0.0000000000000000
0.25000000000000  0.7990000000  0.0000000000000000
0.25000000000000  0.8000000000  0.0000000000000000
0.25000000000000  0.8010000000  0.0000000000000000
0.25000000000000  0.8020000000  0.0000000000000000
0.25000000000000  0.8030000000  0.0000000000000000
0.25000000000000  0.8040000000  0.0000000000000000
0.25000000000000  0.8050000000  0.0000000000000000
0.25000000000000  0.8060000000  0.0000000000000000
0.25000000000000  0.8070000000  0.0000000000000000
0.25000000000000  0.8080000000  0.0000000000000000
0.25000000000000  0.8090000000  0.0000000000000000
0.25000000000000  0.8100000000  0.0000000000000000
0.25000000000000  0.8110000000  0.0000000000000000
0.25000000000000  0.8120000000  0.0000000000000000
0.25000000000000  0.8130000000  0.0000000000000000
0.25000000000000  0.8140000000  0.0000000000000000
0.25000000000000  0.8150000000  0.0000000000000000
0.25000000000000  0.8160000000  0.0000000000000000
0.25000000000000  0.8170000000  0.0000000000000000
0.25000000000000  0.8180000000  0.0000000000000000
0.25000000000000  0.8190000000  0.0000000000000000
0.25000000000000  0.8200000000  0.0000000000000000
0.25000000000000  0.8210000000  0.0000000000000000
0.25000000000000  0.8220000000  0.0000000000000000
0.25000000000000  0.8230000000  0.0000000000000000
0.25000000000000  0.8240000000  0.0000000000000000
0.25000000000000  0.8250000000  0.0000000000000000
0.25000000000000  0.8260000000  0.0000000000000000
0.25000000000000  0.8270000000  0.0000000000000000
0.25000000000000  0.8280000000  0.0000000000000000
0.25000000000000  0.8290000000  0.0000000000000000
0.25000000000000  0.8300000000  0.0000000000000000
0.25000000000000  0.8310000000  0.0000000000000000
0.25000000000000  0.8320000000  0.0000000000000000
0.25000000000000  0.8330000000  0.0000000000000000
0.25000000000000  0.8340000000  0.0000000000000000
0.25000000000000  0.8350000000  0.0000000000000000
0.25000000000000  0.8360000000  0.0000000000000000
0.25000000000000  0.8370000000  0.0000000000000000
0.25000000000000  0.8380000000  0.0000000000000000
0.25000000000000  0.8390000000  0.0000000000000000
0.25000000000000  0.8400000000  0.0000000000000000
0.25000000000000  0.8410000000  0.0000000000000000
0.25000000000000  0.8420000000  0.0000000000000000
0.25000000000000  0.8430000000  0.0000000000000000
0.25000000000000  0.8440000000  0.0000000000000000
0.25000000000000  0.8450000000  0.0000000000000000
0.25000000000000  0.8460000000  0.0000000000000000
0.25000000000000  0.8470000000  0.0000000000000000
0.25000000000000  0.8480000000  0.0000000000000000
0.25000000000000  0.8490000000  0.0000000000000000
0.25000000000000  0.8500000000  0.0000000000000000
0.25000000000000  0.8510000000  0.0000000000000000
0.25000000000000  0.8520000000  0.0000000000000000
0.25000000000000  0.8530000000  0.0000000000000000
0.25000000000000  0.8540000000  0.0000000000000000
0.25000000000000  0.8550000000  0.0000000000000000
0.25000000000000  0.8560000000  0.0000000000000000
0.25000000000000  0.8570000000  0.0000000000000000
0.25000000000000  0.8580000000  0.0000000000000000
0.25000000000000  0.8590000000  0.0000000000000000
0.25000000000000  0.8600000000  0.0000000000000000
0.25000000000000  0.8610000000  0.0000000000000000
0.25000000000000  0.8620000000  0.0000000000000000
0.25000000000000  0.8630000000  0.0000000000000000
0.25000000000000  0.8640000000  0.0000000000000000
0.25000000000000  0.8650000000  0.0000000000000000
0.25000000000000  0.8660000000  0.0000000000000000
0.25000000000000  0.8670000000  0.0000000000000000
0.25000000000000  0.8680000000  0.0000000000000000
0.25000000000000  0.8690000000  0.0000000000000000
0.25000000000000  0.8700000000  0.0000000000000000
0.25000000000000  0.8710000000  0.0000000000000000
0.25000000000000  0.8720000000  0.0000000000000000
0.25000000000000  0.8730000000  0.0000000000000000
0.25000000000000  0.8740000000  0.0000000000000000
0.25000000000000  0.8750000000  0.0000000000000000
0.25000000000000  0.8760000000  0.0000000000000000
0.25000000000000  0.8770000000  0.0000000000000000
0.25000000000000  0.8780000000  0.0000000000000000
0.25000000000000  0.8790000000  0.0000000000000000
0.25000000000000  0.8800000000  0.0000000000000000
0.25000000000000  0.8810000000  0.0000000000000000
0.25000000000000  0.8820000000  0.0000000000000000
0.25000000000000  0.8830000000  0.0000000000000000
0.25000000000000  0.8840000000  0.0000000000000000
0.25000000000000  0.8850000000  0.0000000000000000
0.25000000000000  0.8860000000  0.0000000000000000
0.25000000000000  0.8870000000  0.0000000000000000
0.25000000000000  0.8880000000  0.0000000000000000
0.25000000000000  0.8890000000  0.0000000000000000
0.25000000000000  0.8900000000  0.0000000000000000
0.25000000000000  0.8910000000  0.0000000000000000
0.25000000000000  0.8920000000  0.0000000000000000
0.25000000000000  0.8930000000  0.0000000000000000
0.25000000000000  0.8940000000  0.0000000000000000
0.25000000000000  0.8950000000  0.0000000000000000
0.25000000000000  0.8960000000  0.0000000000000000
0.25000000000000  0.8970000000  0.0000000000000000
0.25000000000000  0.8980000000  0.0000000000000000
0.25000000000000  0.8990000000  0.0000000000000000
0.25000000000000  0.9000000000  0.0000000000000000
0.25000000000000  0.9010000000  0.0000000000000000
0.25000000000000  0.9020000000  0.0000000000000000
0.25000000000000  0.9030000000  0.0000000000000000
0.25000000000000  0.9040000000  0.0000000000000000
0.25000000000000  0.9050000000  0.0000000000000000
0.25000000000000  0.9060000000  0.0000000000000000
0.25000000000000  0.9070000000  0.0000000000000000
0.25000000000000  0.9080000000  0.0000000000000000
0.25000000000000  0.9090000000  0.0000000000000000
0.25000000000000  0.9100000000  0.0000000000000000
0.25000000000000  0.9110000000  0.0000000000000000
0.25000000000000  0.9120000000  0.0000000000000000
0.25000000000000  0.9130000000  0.0000000000000000
0.25000000000000  0.9140000000  0.0000000000000000
0.25000000000000  0.9150000000  0.0000000000000000
0.25000000000000  0.9160000000  0.0000000000000000
0.25000000000000  0.9170000000  0.0000000000000000
0.25000000000000  0.9180000000  0.0000000000000000
0.25000000000000  0.9190000000  0.0000000000000000
0.25000000000000  0.9200000000  0.0000000000000000
0.25000000000000  0.9210000000  0.0000000000000000
0.25000000000000  0.9220000000  0.0000000000000000
0.25000000000000  0.9230000000  0.0000000000000000
0.25000000000000  0.9240000000  0.0000000000000000
0.25000000000000  0.9250000000  0.0000000000000000
0.25000000000000  0.9260000000  0.0000000000000000
0.25000000000000  0.9270000000  0.0000000000000000
0.25000000000000  0.9280000000  0.0000000000000000
0.25000000000000  0.9290000000  0.0000000000000000
0.25000000000000  0.9300000000  0.0000000000000000
0.25000000000000  0.9310000000  0.0000000000000000
0.25000000000000  0.9320000000  0.0000000000000000
0.25000000000000  0.9330000000  0.0000000000000000
0.25000000000000  0.9340000000  0.0000000000000000
0.25000000000000  0.9350000000  0.0000000000000000
0.25000000000000  0.9360000000  0.0000000000000000
0.25000000000000  0.9370000000  0.0000000000000000
0.25000000000000  0.9380000000  0.0000000000000000
0.25000000000000  0.9390000000  0.0000000000000000
0.25000000000000  0.9400000000  0.0000000000000000
0.25000000000000  0.9410000000  0.0000000000000000
0.25000000000000  0.9420000000  0.0000000000000000
0.25000000000000  0.9430000000  0.0000000000000000
0.25000000000000  0.9440000000  0.0000000000000000
0.25000000000000  0.9450000000  0.0000000000000000
0.25000000000000  0.9460000000  0.0000000000000000
0.25000000000000  0.9470000000  0.0000000000000000
0.25000000000000  0.9480000000  0.0000000000000000
0.25000000000000  0.9490000000  0.0000000000000000
0.25000000000000  0.9500000000  0.0000000000000000
0.25000000000000  0.9510000000  0.0000000000000000
0.25000000000000  0.9520000000  0.0000000000000000
0.25000000000000  0.9530000000  0.0000000000000000
0.25000000000000  0.9540000000  0.0000000000000000
0.25000000000000  0.9550000000  0.0000000000000000
0.25000000000000  0.9560000000  0.0000000000000000
0.25000000000000  0.9570000000  0.0000000000000000
0.25000000000000  0.9580000000  0.0000000000000000
0.25000000000000  0.9590000000  0.0000000000000000
0.25000000000000  0.9600000000  0.0000000000000000
0.25000000000000  0.9610000000  0.0000000000000000
0.25000000000000  0.9620000000  0.0000000000000000
0.25000000000000  0.9630000000  0.0000000000000000
0.25000000000000  0.9640000000  0.0000000000000000
0.25000000000000  0.9650000000  0.0000000000000000
0.25000000000000  0.9660000000  0.0000000000000000
0.25000000000000  0.9670000000  0.0000000000000000
0.25000000000000  0.9680000000  0.0000000000000000
0.25000000000000  0.9690000000  0.0000000000000000
0.25000000000000  0.9700000000  0.0000000000000000
0.25000000000000  0.9710000000  0.0000000000000000
0.25000000000000  0.9720000000  0.0000000000000000
0.25000000000000  0.9730000000  0.0000000000000000
0.25000000000000  0.9740000000  0.0000000000000000
0.25000000000000  0.9750000000  0.0000000000000000
0.25000000000000  0.9760000000  0.0000000000000000
0.25000000000000  0.9770000000  0.0000000000000000
0.25000000000000  0.9780000000  0.0000000000000000
0.25000000000000  0.9790000000  0.0000000000000000
0.25000000000000  0.9800000000  0.0000000000000000
0.25000000000000  0.9810000000  0.0000000000000000
0.25000000000000  0.9820000000  0.0000000000000000
0.25000000000000  0.9830000000  0.0000000000000000
0.25000000000000  0.9840000000  0.0000000000000000
0.25000000000000  0.9850000000  0.0000000000000000
0.25000000000000  0.9860000000  0.0000000000000000
0.25000000000000  0.9870000000  0.0000000000000000
0.25000000000000  0.9880000000  0.0000000000000000
0.25000000000000  0.9890000000  0.0000000000000000
0.25000000000000  0.9900000000  0.0000000000000000
0.25000000000000  0.9910000000  0.0000000000000000
0.25000000000000  0.9920000000  0.0000000000000000
0.25000000000000  0.9930000000  0.0000000000000000
0.25000000000000  0.9940000000  0.0000000000000000
0.25000000000000  0.9950000000  0.0000000000000000
0.25000000000000  0.9960000000  0.0000000000000000
0.25000000000000  0.9970000000  0.0000000000000000
0.25000000000000  0.9980000000  0.0000000000000000
0.25000000000000  0.9990000000  0.0000000000000000
0.25781250000000  0.7000000000  0.0000000000000000
0.25781250000000  0.7010000000  0.0000000000000000
0.25781250000000  0.7020000000  0.0000000000000000
0.25781250000000  0.7030000000  0.0000000000000000
0.25781250000000  0.7040000000  0.0000000000000000
0.25781250000000  0.7050000000  0.0000000000000000
0.25781250000000  0.7060000000  0.0000000000000000
0.25781250000000  0.7070000000  0.0000000000000000
0.25781250000000  0.7080000000  0.0000000000000000
0.25781250000000  0.7090000000  0.0000000000000000
0.25781250000000  0.7100000000  0.0000000000000000
0.25781250000000  0.7110000000  0.0000000000000000
0.25781250000000  0.7120000000  0.0000000000000000
0.25781250000000  0.7130000000  0.0000000000000000
0.25781250000000  0.7140000000  0.0000000000000000
0.25781250000000  0.7150000000  0.0000000000000000
0.25781250000000  0.7160000000  0.0000000000000000
0.25781250000000  0.7170000000  0.0003968644609379
0.25781250000000  0.7180000000  0.0004014077120388
0.25781250000000  0.7190000000  0.0004008357313956
0.25781250000000  0.7200000000  0.0004002634268245
0.25781250000000  0.7210000000  0.0003996908045187
0.25781250000000  0.7220000000  0.0003991178706456
0.25781250000000  0.7230000000  0.0003985446313470
0.25781250000000  0.7240000000  0.0002343417662786
0.25781250000000  0.7250000000  0.0000000000000000
0.25781250000000  0.7260000000  0.0000000000000000
0.25781250000000  0.7270000000  0.0000000000000000
0.25781250000000  0.7280000000  0.0000000000000000
0.25781250000000  0.7290000000  0.0000000000000000
0.25781250000000  0.7300000000  0.0000000000000000
0.25781250000000  0.7310000000  0.0000000000000000
0.25781250000000  0.7320000000  0.0000000000000000
0.25781250000000  0.7330000000  0.0000000000000000
0.25781250000000  0.7340000000  0.0000000000000000
0.25781250000000  0.7350000000  0.0000000000000000
0.25781250000000  0.7360000000  0.0000000000000000
0.25781250000000  0.7370000000  0.0000000000000000
0.25781250000000  0.7380000000  0.0000000000000000
0.25781250000000  0.7390000000  0.0000000000000000
0.25781250000000  0.7400000000  0.0000000000000000
0.25781250000000  0.7410000000  0.0000000000000000
0.25781250000000  0.7420000000  0.0000000000000000
0.25781250000000  0.7430000000  0.0000000000000000
0.25781250000000  0.7440000000  0.0000000000000000
0.25781250000000  0.7450000000  0.0000000000000000
0.25781250000000  0.7460000000  0.0000000000000000
0.25781250000000  0.7470000000  0.0000000000000000
0.25781250000000  0.7480000000  0.0000000000000000
0.25781250000000  0.7490000000  0.0000000000000000
0.25781250000000  0.7500000000  0.0000000000000000
0.25781250000000  0.7510000000  0.0000000000000000
0.25781250000000  0.7520000000  0.0000000000000000
0.25781250000000  0.7530000000  0.0000000000000000
0.25781250000000  0.7540000000  0.0000000000000000
0.25781250000000  0.7550000000  0.0000000000000000
0.25781250000000  0.7560000000  0.0000000000000000
0.25781250000000  0.7570000000  0.0000000000000000
0.25781250000000  0.7580000000  0.0000000000000000
0.25781250000000  0.7590000000  0.0000000000000000
0.25781250000000  0.7600000000  0.0000000000000000
0.25781250000000  0.7610000000  0.0000000000000000
0.25781250000000  0.7620000000  0.0000000000000000
0.25781250000000  0.7630000000  0.0000000000000000
0.25781250000000  0.7640000000  0.0000000000000000
0.25781250000000  0.7650000000  0.0000000000000000
0.25781250000000  0.7660000000  0.0000000000000000
0.25781250000000  0.7670000000  0.0000000000000000
0.25781250000000  0.7680000000  0.0000000000000000
0.25781250000000  0.7690000000  0.0000000000000000
0.25781250000000  0.7700000000  0.0000000000000000
0.25781250000000  0.7710000000  0.0000000000000000
0.25781250000000  0.7720000000  0.0000000000000000
0.25781250000000  0.7730000000  0.0000000000000000
0.25781250000000  0.7740000000  0.0000000000000000
0.25781250000000  0.7750000000  0.0000000000000000
0.25781250000000  0.7760000000  0.0000000000000000
0.25781250000000  0.7770000000  0.0000000000000000
0.25781250000000  0.7780000000  0.0000000000000000
0.25781250000000  0.7790000000  0.0000000000000000
0.25781250000000  0.7800000000  0.0000000000000000
0.25781250000000  0.7810000000  0.0000000000000000
0.25781250000000  0.7820000000  0.0000000000000000
0.25781250000000  0.7830000000  0.0000000000000000
0.25781250000000  0.7840000000  0.0000000000000000
0.25781250000000  0.7850000000  0.0000000000000000
0.25781250000000  0.7860000000  0.0000000000000000
0.25781250000000  0.7870000000  0.0000000000000000
0.25781250000000  0.7880000000  0.0000000000000000
0.25781250000000  0.7890000000  0.0000000000000000
0.25781250000000  0.7900000000  0.0000000000000000
0.25781250000000  0.7910000000  0.0000000000000000
0.25781250000000  0.7920000000  0.0000000000000000
0.25781250000000  0.7930000000  0.0000000000000000
0.25781250000000  0.7940000000  0.0000000000000000
0.25781250000000  0.7950000000  0.0000000000000000
0.25781250000000  0.7960000000  0.0000000000000000
0.25781250000000  0.7970000000  0.0000000000000000
0.25781250000000  0.7980000000  0.0000000000000000
0.25781250000000  0.7990000000  0.0000000000000000
0.25781250000000  0.8000000000  0.0000000000000000
0.25781250000000  0.8010000000  0.0000000000000000
0.25781250000000  0.8020000000  0.0000000000000000
0.25781250000000  0.8030000000  0.0000000000000000
0.25781250000000  0.8040000000  0.0000000000000000
0.25781250000000  0.8050000000  0.0000000000000000
0.25781250000000  0.8060000000  0.0000000000000000
0.25781250000000  0.8070000000  0.0000000000000000
0.25781250000000  0.8080000000  0.0000000000000000
0.25781250000000  0.8090000000  0.0000000000000000
0.25781250000000  0.8100000000  0.0000000000000000
0.25781250000000  0.8110000000  0.0000000000000000
0.25781250000000  0.8120000000  0.0000000000000000
0.25781250000000  0.8130000000  0.0000000000000000
0.25781250000000  0.8140000000  0.0000000000000000
0.25781250000000  0.8150000000  0.0000000000000000
0.25781250000000  0.8160000000  0.0000000000000000
0.25781250000000  0.8170000000  0.0000000000000000
0.25781250000000  0.8180000000  0.0000000000000000
0.25781250000000  0.8190000000  0.0000000000000000
0.25781250000000  0.8200000000  0.0000000000000000
0.25781250000000  0.8210000000  0.0000000000000000
0.25781250000000  0.8220000000  0.0000000000000000
0.25781250000000  0.8230000000  0.0000000000000000
0.25781250000000  0.8240000000  0.0000000000000000
0.25781250000000  0.8250000000  0.0000000000000000
0.25781250000000  0.8260000000  0.0000000000000000
0.25781250000000  0.8270000000  0.0000000000000000
0.25781250000000  0.8280000000  0.0000000000000000
0.25781250000000  0.8290000000  0.0000000000000000
0.25781250000000  0.8300000000  0.0000000000000000
0.25781250000000  0.8310000000  0.0000000000000000
0.25781250000000  0.8320000000  0.0000000000000000
0.25781250000000  0.8330000000  0.0000000000000000
0.25781250000000  0.8340000000  0.0000000000000000
0.25781250000000  0.8350000000  0.0000000000000000
0.25781250000000  0.8360000000  0.0000000000000000
0.25781250000000  0.8370000000  0.0000000000000000
0.25781250000000  0.8380000000  0.0000000000000000
0.25781250000000  0.8390000000  0.0000000000000000
0.25781250000000  0.8400000000  0.0000000000000000
0.25781250000000  0.8410000000  0.0000000000000000
0.25781250000000  0.8420000000  0.0000000000000000
0.25781250000000  0.8430000000  0.0000000000000000
0.25781250000000  0.8440000000  0.0000000000000000
0.25781250000000  0.8450000000  0.0000000000000000
0.25781250000000  0.8460000000  0.0000000000000000
0.25781250000000  0.8470000000  0.0000000000000000
0.25781250000000  0.8480000000  0.0000000000000000
0.25781250000000  0.8490000000  0.0000000000000000
0.25781250000000  0.8500000000  0.0000000000000000
0.25781250000000  0.8510000000  0.0000000000000000
0.25781250000000  0.8520000000  0.0000000000000000
0.25781250000000  0.8530000000  0.0000000000000000
0.25781250000000  0.8540000000  0.0000000000000000
0.25781250000000  0.8550000000  0.0000000000000000
0.25781250000000  0.8560000000  0.0000000000000000
0.25781250000000  0.8570000000  0.0000000000000000
0.25781250000000  0.8580000000  0.0000000000000000
0.25781250000000  0.8590000000  0.0000000000000000
0.25781250000000  0.8600000000  0.0000000000000000
0.25781250000000  0.8610000000  0.0000000000000000
0.25781250000000  0.8620000000  0.0000000000000000
0.25781250000000  0.8630000000  0.0000000000000000
0.25781250000000  0.8640000000  0.0000000000000000
0.25781250000000  0.8650000000  0.0000000000000000
0.25781250000000  0.8660000000  0.0000000000000000
0.25781250000000  0.8670000000  0.0000000000000000
0.25781250000000  0.8680000000  0.0000000000000000
0.25781250000000  0.8690000000  0.0000000000000000
0.25781250000000  0.8700000000  0.0000000000000000
0.25781250000000  0.8710000000  0.0000000000000000
0.25781250000000  0.8720000000  0.0000000000000000
0.25781250000000  0.8730000000  0.0000000000000000
0.25781250000000  0.8740000000  0.0000000000000000
0.25781250000000  0.8750000000  0.0000000000000000
0.25781250000000  0.8760000000  0.0000000000000000
0.25781250000000  0.8770000000  0.0000000000000000
0.25781250000000  0.8780000000  0.0000000000000000
0.25781250000000  0.8790000000  0.0000000000000000
0.25781250000000  0.8800000000  0.0000000000000000
0.25781250000000  0.8810000000  0.0000000000000000
0.25781250000000  0.8820000000  0.0000000000000000
0.25781250000000  0.8830000000  0.0000000000000000
0.25781250000000  0.8840000000  0.0000000000000000
0.25781250000000  0.8850000000  0.0000000000000000
0.25781250000000  0.8860000000  0.0000000000000000
0.25781250000000  0.8870000000  0.0000000000000000
0.25781250000000  0.8880000000  0.0000000000000000
0.25781250000000  0.8890000000  0.0000000000000000
0.25781250000000  0.8900000000  0.0000000000000000
0.25781250000000  0.8910000000  0.0000000000000000
0.25781250000000  0.8920000000  0.0000000000000000
0.25781250000000  0.8930000000  0.0000000000000000
0.25781250000000  0.8940000000  0.0000000000000000
0.25781250000000  0.8950000000  0.0000000000000000
0.25781250000000  0.8960000000  0.0000000000000000
0.25781250000000  0.8970000000  0.0000000000000000
0.25781250000000  0.8980000000  0.0000000000000000
0.25781250000000  0.8990000000  0.0000000000000000
0.25781250000000  0.9000000000  0.0000000000000000
0.25781250000000  0.9010000000  0.0000000000000000
0.25781250000000  0.9020000000  0.0000000000000000
0.25781250000000  0.9030000000  0.0000000000000000
0.25781250000000  0.9040000000  0.0000000000000000
0.25781250000000  0.9050000000  0.0000000000000000
0.25781250000000  0.9060000000  0.0000000000000000
0.25781250000000  0.9070000000  0.0000000000000000
0.25781250000000  0.9080000000  0.0000000000000000
0.25781250000000  0.9090000000  0.0000000000000000
0.25781250000000  0.9100000000  0.0000000000000000
0.25781250000000  0.9110000000  0.0000000000000000
0.25781250000000  0.9120000000  0.0000000000000000
0.25781250000000  0.9130000000  0.0000000000000000
0.25781250000000  0.9140000000  0.0000000000000000
0.25781250000000  0.9150000000  0.0000000000000000
0.25781250000000  0.9160000000  0.0000000000000000
0.25781250000000  0.9170000000  0.0000000000000000
0.25781250000000  0.9180000000  0.0000000000000000
0.25781250000000  0.9190000000  0.0000000000000000
0.25781250000000  0.9200000000  0.0000000000000000
0.25781250000000  0.9210000000  0.0000000000000000
0.25781250000000  0.9220000000  0.0000000000000000
0.25781250000000  0.9230000000  0.0000000000000000
0.25781250000000  0.9240000000  0.0000000000000000
0.25781250000000  0.9250000000  0.0000000000000000
0.25781250000000  0.9260000000  0.0000000000000000
0.25781250000000  0.9270000000  0.0000000000000000
0.25781250000000  0.9280000000  0.0000000000000000
0.25781250000000  0.9290000000  0.0000000000000000
0.25781250000000  0.9300000000  0.0000000000000000
0.25781250000000  0.9310000000  0.0000000000000000
0.25781250000000  0.9320000000  0.0000000000000000
0.25781250000000  0.9330000000  0.0000000000000000
0.25781250000000  0.9340000000  0.0000000000000000
0.25781250000000  0.9350000000  0.0000000000000000
0.25781250000000  0.9360000000  0.0000000000000000
0.25781250000000  0.9370000000  0.0000000000000000
0.25781250000000  0.9380000000  0.0000000000000000
0.25781250000000  0.9390000000  0.0000000000000000
0.25781250000000  0.9400000000  0.0000000000000000
0.25781250000000  0.9410000000  0.0000000000000000
0.25781250000000  0.9420000000  0.0000000000000000
0.25781250000000  0.9430000000  0.0000000000000000
0.25781250000000  0.9440000000  0.0000000000000000
0.25781250000000  0.9450000000  0.0000000000000000
0.25781250000000  0.9460000000  0.0000000000000000
0.25781250000000  0.9470000000  0.0000000000000000
0.25781250000000  0.9480000000  0.0000000000000000
0.25781250000000  0.9490000000  0.0000000000000000
0.25781250000000  0.9500000000  0.0000000000000000
0.25781250000000  0.9510000000  0.0000000000000000
0.25781250000000  0.9520000000  0.0000000000000000
0.25781250000000  0.9530000000  0.0000000000000000
0.25781250000000  0.9540000000  0.0000000000000000
0.25781250000000  0.9550000000  0.0000000000000000
0.25781250000000  0.9560000000  0.0000000000000000
0.25781250000000  0.9570000000  0.0000000000000000
0.25781250000000  0.9580000000  0.0000000000000000
0.25781250000000  0.9590000000  0.0000000000000000
0.25781250000000  0.9600000000  0.0000000000000000
0.25781250000000  0.9610000000  0.0000000000000000
0.25781250000000  0.9620000000  0.0000000000000000
0.25781250000000  0.9630000000  0.0000000000000000
0.25781250000000  0.9640000000  0.0000000000000000
0.25781250000000  0.9650000000  0.0000000000000000
0.25781250000000  0.9660000000  0.0000000000000000
0.25781250000000  0.9670000000  0.0000000000000000
0.25781250000000  0.9680000000  0.0000000000000000
0.25781250000000  0.9690000000  0.0000000000000000
0.25781250000000  0.9700000000  0.0000000000000000
0.25781250000000  0.9710000000  0.0000000000000000
0.25781250000000  0.9720000000  0.0000000000000000
0.25781250000000  0.9730000000  0.0000000000000000
0.25781250000000  0.9740000000  0.0000000000000000
0.25781250000000  0.9750000000  0.0000000000000000
0.25781250000000  0.9760000000  0.0000000000000000
0.25781250000000  0.9770000000  0.0000000000000000
0.25781250000000  0.9780000000  0.0000000000000000
0.25781250000000  0.9790000000  0.0000000000000000
0.25781250000000  0.9800000000  0.0000000000000000
0.25781250000000  0.9810000000  0.0000000000000000
0.25781250000000  0.9820000000  0.0000000000000000
0.25781250000000  0.9830000000  0.0000000000000000
0.25781250000000  0.9840000000  0.0000000000000000
0.25781250000000  0.9850000000  0.0000000000000000
0.25781250000000  0.9860000000  0.0000000000000000
0.25781250000000  0.9870000000  0.0000000000000000
0.25781250000000  0.9880000000  0.0000000000000000
0.25781250000000  0.9890000000  0.0000000000000000
0.25781250000000  0.9900000000  0.0000000000000000
0.25781250000000  0.9910000000  0.0000000000000000
0.25781250000000  0.9920000000  0.0000000000000000
0.25781250000000  0.9930000000  0.0000000000000000
0.25781250000000  0.9940000000  0.0000000000000000
0.25781250000000  0.9950000000  0.0000000000000000
0.25781250000000  0.9960000000  0.0000000000000000
0.25781250000000  0.9970000000  0.0000000000000000
0.25781250000000  0.9980000000  0.0000000000000000
0.25781250000000  0.9990000000  0.0000000000000000
0.26562500000000  0.7000000000  0.0000000000000000
0.26562500000000  0.7010000000  0.0000000000000000
0.26562500000000  0.7020000000  0.0000000000000000
0.26562500000000  0.7030000000  0.0000000000000000
0.26562500000000  0.7040000000  0.0000000000000000
0.26562500000000  0.7050000000  0.0000000000000000
0.26562500000000  0.7060000000  0.0000000000000000
0.26562500000000  0.7070000000  0.0000000000000000
0.26562500000000  0.7080000000  0.0000000000000000
0.26562500000000  0.7090000000  0.0000000000000000
0.26562500000000  0.7100000000  0.0000000000000000
0.26562500000000  0.7110000000  0.0000000000000000
0.26562500000000  0.7120000000  0.0000000000000000
0.26562500000000  0.7130000000  0.0000000000000000
0.26562500000000  0.7140000000  0.0000000000000000
0.26562500000000  0.7150000000  0.0000000000000000
0.26562500000000  0.7160000000  0.0002887253733111
0.26562500000000  0.7170000000  0.0003696255614785
0.26562500000000  0.7180000000  0.0003690983045047
0.26562500000000  0.7190000000  0.0003685707479978
0.26562500000000  0.7200000000  0.0003680428976837
0.26562500000000  0.7210000000  0.0003675147592645
0.26562500000000  0.7220000000  0.0003669863384183
0.26562500000000  0.7230000000  0.0003230957154083
0.26562500000000  0.7240000000  0.0000000000000000
0.26562500000000  0.7250000000  0.0000000000000000
0.26562500000000  0.7260000000  0.0000000000000000
0.26562500000000  0.7270000000  0.0000000000000000
0.26562500000000  0.7280000000  0.0000000000000000
0.26562500000000  0.7290000000  0.0000000000000000
0.26562500000000  0.7300000000  0.0000000000000000
0.26562500000000  0.7310000000  0.0000000000000000
0.26562500000000  0.7320000000  0.0000000000000000
0.26562500000000  0.7330000000  0.0000000000000000
0.26562500000000  0.7340000000  0.0000000000000000
0.26562500000000  0.7350000000  0.0000000000000000
0.26562500000000  0.7360000000  0.0000000000000000
0.26562500000000  0.7370000000  0.0000000000000000
0.26562500000000  0.7380000000  0.0000000000000000
0.26562500000000  0.7390000000  0.0000000000000000
0.26562500000000  0.7400000000  0.0000000000000000
0.26562500000000  0.7410000000  0.0000000000000000
0.26562500000000  0.7420000000  0.0000000000000000
0.26562500000000  0.7430000000  0.0000000000000000
0.26562500000000  0.7440000000  0.0000000000000000
0.26562500000000  0.7450000000  0.0000000000000000
0.26562500000000  0.7460000000  0.0000000000000000
0.26562500000000  0.7470000000  0.0000000000000000
0.26562500000000  0.7480000000  0.0000000000000000
0.26562500000000  0.7490000000  0.0000000000000000
0.26562500000000  0.7500000000  0.0000000000000000
0.26562500000000  0.7510000000  0.0000000000000000
0.26562500000000  0.7520000000  0.0000000000000000
0.26562500000000  0.7530000000  0.0000000000000000
0.26562500000000  0.7540000000  0.0000000000000000
0.26562500000000  0.7550000000  0.0000000000000000
0.26562500000000  0.7560000000  0.0000000000000000
0.26562500000000  0.7570000000  0.0000000000000000
0.26562500000000  0.7580000000  0.0000000000000000
0.26562500000000  0.7590000000  0.0000000000000000
0.26562500000000  0.7600000000  0.0000000000000000
0.26562500000000  0.7610000000  0.0000000000000000
0.26562500000000  0.7620000000  0.0000000000000000
0.26562500000000  0.7630000000  0.0000000000000000
0.26562500000000  0.7640000000  0.0000000000000000
0.26562500000000  0.7650000000  0.0000000000000000
0.26562500000000  0.7660000000  0.0000000000000000
0.26562500000000  0.7670000000  0.0000000000000000
0.26562500000000  0.7680000000  0.0000000000000000
0.26562500000000  0.7690000000  0.0000000000000000
0.26562500000000  0.7700000000  0.0000000000000000
0.26562500000000  0.7710000000  0.0000000000000000
0.26562500000000  0.7720000000  0.0000000000000000
0.26562500000000  0.7730000000  0.0000000000000000
0.26562500000000  0.7740000000  0.0000000000000000
0.26562500000000  0.7750000000  0.0000000000000000
0.26562500000000  0.7760000000  0.0000000000000000
0.26562500000000  0.7770000000  0.0000000000000000
0.26562500000000  0.7780000000  0.0000000000000000
0.26562500000000  0.7790000000  0.0000000000000000
0.26562500000000  0.7800000000  0.0000000000000000
0.26562500000000  0.7810000000  0.0000000000000000
0.26562500000000  0.7820000000  0.0000000000000000
0.26562500000000  0.7830000000  0.0000000000000000
0.26562500000000  0.7840000000  0.0000000000000000
0.26562500000000  0.7850000000  0.0000000000000000
0.26562500000000  0.7860000000  0.0000000000000000
0.26562500000000  0.7870000000  0.0000000000000000
0.26562500000000  0.7880000000  0.0000000000000000
0.26562500000000  0.7890000000  0.0000000000000000
0.26562500000000  0.7900000000  0.0000000000000000
0.26562500000000  0.7910000000  0.0000000000000000
0.26562500000000  0.7920000000  0.0000000000000000
0.26562500000000  0.7930000000  0.0000000000000000
0.26562500000000  0.7940000000  0.0000000000000000
0.26562500000000  0.7950000000  0.0000000000000000
0.26562500000000  0.7960000000  0.0000000000000000
0.26562500000000  0.7970000000  0.0000000000000000
0.26562500000000  0.7980000000  0.0000000000000000
0.26562500000000  0.7990000000  0.0000000000000000
0.26562500000000  0.8000000000  0.0000000000000000
0.26562500000000  0.8010000000  0.0000000000000000
0.26562500000000  0.8020000000  0.0000000000000000
0.26562500000000  0.8030000000  0.0000000000000000
0.26562500000000  0.8040000000  0.0000000000000000
0.26562500000000  0.8050000000  0.0000000000000000
0.26562500000000  0.8060000000  0.0000000000000000
0.26562500000000  0.8070000000  0.0000000000000000
0.26562500000000  0.8080000000  0.0000000000000000
0.26562500000000  0.8090000000  0.0000000000000000
0.26562500000000  0.8100000000  0.0000000000000000
0.26562500000000  0.8110000000  0.0000000000000000
0.26562500000000  0.8120000000  0.0000000000000000
0.26562500000000  0.8130000000  0.0000000000000000
0.26562500000000  0.8140000000  0.0000000000000000
0.26562500000000  0.8150000000  0.0000000000000000
0.26562500000000  0.8160000000  0.0000000000000000
0.26562500000000  0.8170000000  0.0000000000000000
0.26562500000000  0.8180000000  0.0000000000000000
0.26562500000000  0.8190000000  0.0000000000000000
0.26562500000000  0.8200000000  0.0000000000000000
0.26562500000000  0.8210000000  0.0000000000000000
0.26562500000000  0.8220000000  0.0000000000000000
0.26562500000000  0.8230000000  0.0000000000000000
0.26562500000000  0.8240000000  0.0000000000000000
0.26562500000000  0.8250000000  0.0000000000000000
0.26562500000000  0.8260000000  0.0000000000000000
0.26562500000000  0.8270000000  0.0000000000000000
0.26562500000000  0.8280000000  0.0000000000000000
0.26562500000000  0.8290000000  0.0000000000000000
0.26562500000000  0.8300000000  0.0000000000000000
0.26562500000000  0.8310000000  0.0000000000000000
0.26562500000000  0.8320000000  0.0000000000000000
0.26562500000000  0.8330000000  0.0000000000000000
0.26562500000000  0.8340000000  0.0000000000000000
0.26562500000000  0.8350000000  0.0000000000000000
0.26562500000000  0.8360000000  0.0000000000000000
0.26562500000000  0.8370000000  0.0000000000000000
0.26562500000000  0.8380000000  0.0000000000000000
0.26562500000000  0.8390000000  0.0000000000000000
0.26562500000000  0.8400000000  0.0000000000000000
0.26562500000000  0.8410000000  0.0000000000000000
0.26562500000000  0.8420000000  0.0000000000000000
0.26562500000000  0.8430000000  0.0000000000000000
0.26562500000000  0.8440000000  0.0000000000000000
0.26562500000000  0.8450000000  0.0000000000000000
0.26562500000000  0.8460000000  0.0000000000000000
0.26562500000000  0.8470000000  0.0000000000000000
0.26562500000000  0.8480000000  0.0000000000000000
0.26562500000000  0.8490000000  0.0000000000000000
0.26562500000000  0.8500000000  0.0000000000000000
0.26562500000000  0.8510000000  0.0000000000000000
0.26562500000000  0.8520000000  0.0000000000000000
0.26562500000000  0.8530000000  0.0000000000000000
0.26562500000000  0.8540000000  0.0000000000000000
0.26562500000000  0.8550000000  0.0000000000000000
0.26562500000000  0.8560000000  0.0000000000000000
0.26562500000000  0.8570000000  0.0000000000000000
0.26562500000000  0.8580000000  0.0000000000000000
0.26562500000000  0.8590000000  0.0000000000000000
0.26562500000000  0.8600000000  0.0000000000000000
0.26562500000000  0.8610000000  0.0000000000000000
0.26562500000000  0.8620000000  0.0000000000000000
0.26562500000000  0.8630000000  0.0000000000000000
0.26562500000000  0.8640000000  0.0000000000000000
0.26562500000000  0.8650000000  0.0000000000000000
0.26562500000000  0.8660000000  0.0000000000000000
0.26562500000000  0.8670000000  0.0000000000000000
0.26562500000000  0.8680000000  0.0000000000000000
0.26562500000000  0.8690000000  0.0000000000000000
0.26562500000000  0.8700000000  0.0000000000000000
0.26562500000000  0.8710000000  0.0000000000000000
0.26562500000000  0.8720000000  0.0000000000000000
0.26562500000000  0.8730000000  0.0000000000000000
0.26562500000000  0.8740000000  0.0000000000000000
0.26562500000000  0.8750000000  0.0000000000000000
0.26562500000000  0.8760000000  0.0000000000000000
0.26562500000000  0.8770000000  0.0000000000000000
0.26562500000000  0.8780000000  0.0000000000000000
0.26562500000000  0.8790000000  0.0000000000000000
0.26562500000000  0.8800000000  0.0000000000000000
0.26562500000000  0.8810000000  0.0000000000000000
0.26562500000000  0.8820000000  0.0000000000000000
0.26562500000000  0.8830000000  0.0000000000000000
0.26562500000000  0.8840000000  0.0000000000000000
0.26562500000000  0.8850000000  0.0000000000000000
0.26562500000000  0.8860000000  0.0000000000000000
0.26562500000000  0.8870000000  0.0000000000000000
0.26562500000000  0.8880000000  0.0000000000000000
0.26562500000000  0.8890000000  0.0000000000000000
0.26562500000000  0.8900000000  0.0000000000000000
0.26562500000000  0.8910000000  0.0000000000000000
0.26562500000000  0.8920000000  0.0000000000000000
0.26562500000000  0.8930000000  0.0000000000000000
0.26562500000000  0.8940000000  0.0000000000000000
0.26562500000000  0.8950000000  0.0000000000000000
0.26562500000000  0.8960000000  0.0000000000000000
0.26562500000000  0.8970000000  0.0000000000000000
0.26562500000000  0.8980000000  0.0000000000000000
0.26562500000000  0.8990000000  0.0000000000000000
0.26562500000000  0.9000000000  0.0000000000000000
0.26562500000000  0.9010000000  0.0000000000000000
0.26562500000000  0.9020000000  0.0000000000000000
0.26562500000000  0.9030000000  0.0000000000000000
0.26562500000000  0.9040000000  0.0000000000000000
0.26562500000000  0.9050000000  0.0000000000000000
0.26562500000000  0.9060000000  0.0000000000000000
0.26562500000000  0.9070000000  0.0000000000000000
0.26562500000000  0.9080000000  0.0000000000000000
0.26562500000000  0.9090000000  0.0000000000000000
0.26562500000000  0.9100000000  0.0000000000000000
0.26562500000000  0.9110000000  0.0000000000000000
0.26562500000000  0.9120000000  0.0000000000000000
0.26562500000000  0.9130000000  0.0000000000000000
0.26562500000000  0.9140000000  0.0000000000000000
0.26562500000000  0.9150000000  0.0000000000000000
0.26562500000000  0.9160000000  0.0000000000000000
0.26562500000000  0.9170000000  0.0000000000000000
0.26562500000000  0.9180000000  0.0000000000000000
0.26562500000000  0.9190000000  0.0000000000000000
0.26562500000000  0.9200000000  0.0000000000000000
0.26562500000000  0.9210000000  0.0000000000000000
0.26562500000000  0.9220000000  0.0000000000000000
0.26562500000000  0.9230000000  0.0000000000000000
0.26562500000000  0.9240000000  0.0000000000000000
0.26562500000000  0.9250000000  0.0000000000000000
0.26562500000000  0.9260000000  0.0000000000000000
0.26562500000000  0.9270000000  0.0000000000000000
0.26562500000000  0.9280000000  0.0000000000000000
0.26562500000000  0.9290000000  0.0000000000000000
0.26562500000000  0.9300000000  0.0000000000000000
0.26562500000000  0.9310000000  0.0000000000000000
0.26562500000000  0.9320000000  0.0000000000000000
0.26562500000000  0.9330000000  0.0000000000000000
0.26562500000000  0.9340000000  0.0000000000000000
0.26562500000000  0.9350000000  0.0000000000000000
0.26562500000000  0.9360000000  0.0000000000000000
0.26562500000000  0.9370000000  0.0000000000000000
0.26562500000000  0.9380000000  0.0000000000000000
0.26562500000000  0.9390000000  0.0000000000000000
0.26562500000000  0.9400000000  0.0000000000000000
0.26562500000000  0.9410000000  0.0000000000000000
0.26562500000000  0.9420000000  0.0000000000000000
0.26562500000000  0.9430000000  0.0000000000000000
0.26562500000000  0.9440000000  0.0000000000000000
0.26562500000000  0.9450000000  0.0000000000000000
0.26562500000000  0.9460000000  0.0000000000000000
0.26562500000000  0.9470000000  0.0000000000000000
0.26562500000000  0.9480000000  0.0000000000000000
0.26562500000000  0.9490000000  0.0000000000000000
0.26562500000000  0.9500000000  0.0000000000000000
0.26562500000000  0.9510000000  0.0000000000000000
0.26562500000000  0.9520000000  0.0000000000000000
0.26562500000000  0.9530000000  0.0000000000000000
0.26562500000000  0.9540000000  0.0000000000000000
0.26562500000000  0.9550000000  0.0000000000000000
0.26562500000000  0.9560000000  0.0000000000000000
0.26562500000000  0.9570000000  0.0000000000000000
0.26562500000000  0.9580000000  0.0000000000000000
0.26562500000000  0.9590000000  0.0000000000000000
0.26562500000000  0.9600000000  0.0000000000000000
0.26562500000000  0.9610000000  0.0000000000000000
0.26562500000000  0.9620000000  0.0000000000000000
0.26562500000000  0.9630000000  0.0000000000000000
0.26562500000000  0.9640000000  0.0000000000000000
0.26562500000000  0.9650000000  0.0000000000000000
0.26562500000000  0.9660000000  0.0000000000000000
0.26562500000000  0.9670000000  0.0000000000000000
0.26562500000000  0.9680000000  0.0000000000000000
0.26562500000000  0.9690000000  0.0000000000000000
0.26562500000000  0.9700000000  0.0000000000000000
0.26562500000000  0.9710000000  0.0000000000000000
0.26562500000000  0.9720000000  0.0000000000000000
0.26562500000000  0.9730000000  0.0000000000000000
0.26562500000000  0.9740000000  0.0000000000000000
0.26562500000000  0.9750000000  0.0000000000000000
0.26562500000000  0.9760000000  0.0000000000000000
0.26562500000000  0.9770000000  0.0000000000000000
0.26562500000000  0.9780000000  0.0000000000000000
0.26562500000000  0.9790000000  0.0000000000000000
0.26562500000000  0.9800000000  0.0000000000000000
0.26562500000000  0.9810000000  0.0000000000000000
0.26562500000000  0.9820000000  0.0000000000000000
0.26562500000000  0.9830000000  0.0000000000000000
0.26562500000000  0.9840000000  0.0000000000000000
0.26562500000000  0.9850000000  0.0000000000000000
0.26562500000000  0.9860000000  0.0000000000000000
0.26562500000000  0.9870000000  0.0000000000000000
0.26562500000000  0.9880000000  0.0000000000000000
0.26562500000000  0.9890000000  0.0000000000000000
0.26562500000000  0.9900000000  0.0000000000000000
0.26562500000000  0.9910000000  0.0000000000000000
0.26562500000000  0.9920000000  0.0000000000000000
0.26562500000000  0.9930000000  0.0000000000000000
0.26562500000000  0.9940000000  0.0000000000000000
0.26562500000000  0.9950000000  0.0000000000000000
0.26562500000000  0.9960000000  0.0000000000000000
0.26562500000000  0.9970000000  0.0000000000000000
0.26562500000000  0.9980000000  0.0000000000000000
0.26562500000000  0.9990000000  0.0000000000000000
0.27343750000000  0.7000000000  0.0000000000000000
0.27343750000000  0.7010000000  0.0000000000000000
0.27343750000000  0.7020000000  0.0000000000000000
0.27343750000000  0.7030000000  0.0000000000000000
0.27343750000000  0.7040000000  0.0000000000000000
0.27343750000000  0.7050000000  0.0000000000000000
0.27343750000000  0.7060000000  0.0000000000000000
0.27343750000000  0.7070000000  0.0000000000000000
0.27343750000000  0.7080000000  0.0000000000000000
0.27343750000000  0.7090000000  0.0000000000000000
0.27343750000000  0.7100000000  0.0000000000000000
0.27343750000000  0.7110000000  0.0000000000000000
0.27343750000000  0.7120000000  0.0000000000000000
0.27343750000000  0.7130000000  0.0000000000000000
0.27343750000000  0.7140000000  0.0000000000000000
0.27343750000000  0.7150000000  0.0000429787611354
0.27343750000000  0.7160000000  0.0003381936138942
0.27343750000000  0.7170000000  0.0003377108135525
0.27343750000000  0.7180000000  0.0003372277376530
0.27343750000000  0.7190000000  0.0003367443914553
0.27343750000000  0.7200000000  0.0003362607801970
0.27343750000000  0.7210000000  0.0003357769090940
0.27343750000000  0.7220000000  0.0003352927833401
0.27343750000000  0.7230000000  0.0000000000000000
0.27343750000000  0.7240000000  0.0000000000000000
0.27343750000000  0.7250000000  0.0000000000000000
0.27343750000000  0.7260000000  0.0000000000000000
0.27343750000000  0.7270000000  0.0000000000000000
0.27343750000000  0.7280000000  0.0000000000000000
0.27343750000000  0.7290000000  0.0000000000000000
0.27343750000000  0.7300000000  0.0000000000000000
0.27343750000000  0.7310000000  0.0000000000000000
0.27343750000000  0.7320000000  0.0000000000000000
0.27343750000000  0.7330000000  0.0000000000000000
0.27343750000000  0.7340000000  0.0000000000000000
0.27343750000000  0.7350000000  0.0000000000000000
0.27343750000000  0.7360000000  0.0000000000000000
0.27343750000000  0.7370000000  0.0000000000000000
0.27343750000000  0.7380000000  0.0000000000000000
0.27343750000000  0.7390000000  0.0000000000000000
0.27343750000000  0.7400000000  0.0000000000000000
0.27343750000000  0.7410000000  0.0000000000000000
0.27343750000000  0.7420000000  0.0000000000000000
0.27343750000000  0.7430000000  0.0000000000000000
0.27343750000000  0.7440000000  0.0000000000000000
0.27343750000000  0.7450000000  0.0000000000000000
0.27343750000000  0.7460000000  0.0000000000000000
0.27343750000000  0.7470000000  0.0000000000000000
0.27343750000000  0.7480000000  0.0000000000000000
0.27343750000000  0.7490000000  0.0000000000000000
0.27343750000000  0.7500000000  0.0000000000000000
0.27343750000000  0.7510000000  0.0000000000000000
0.27343750000000  0.7520000000  0.0000000000000000
0.27343750000000  0.7530000000  0.0000000000000000
0.27343750000000  0.7540000000  0.0000000000000000
0.27343750000000  0.7550000000  0.0000000000000000
0.27343750000000  0.7560000000  0.0000000000000000
0.27343750000000  0.7570000000  0.0000000000000000
0.27343750000000  0.7580000000  0.0000000000000000
0.27343750000000  0.7590000000  0.0000000000000000
0.27343750000000  0.7600000000  0.0000000000000000
0.27343750000000  0.7610000000  0.0000000000000000
0.27343750000000  0.7620000000  0.0000000000000000
0.27343750000000  0.7630000000  0.0000000000000000
0.27343750000000  0.7640000000  0.0000000000000000
0.27343750000000  0.7650000000  0.0000000000000000
0.27343750000000  0.7660000000  0.0000000000000000
0.27343750000000  0.7670000000  0.0000000000000000
0.27343750000000  0.7680000000  0.0000000000000000
0.27343750000000  0.7690000000  0.0000000000000000
0.27343750000000  0.7700000000  0.0000000000000000
0.27343750000000  0.7710000000  0.0000000000000000
0.27343750000000  0.7720000000  0.0000000000000000
0.27343750000000  0.7730000000  0.0000000000000000
0.27343750000000  0.7740000000  0.0000000000000000
0.27343750000000  0.7750000000  0.0000000000000000
0.27343750000000  0.7760000000  0.0000000000000000
0.27343750000000  0.7770000000  0.0000000000000000
0.27343750000000  0.7780000000  0.0000000000000000
0.27343750000000  0.7790000000  0.0000000000000000
0.27343750000000  0.7800000000  0.0000000000000000
0.27343750000000  0.7810000000  0.0000000000000000
0.27343750000000  0.7820000000  0.0000000000000000
0.27343750000000  0.7830000000  0.0000000000000000
0.27343750000000  0.7840000000  0.0000000000000000
0.27343750000000  0.7850000000  0.0000000000000000
0.27343750000000  0.7860000000  0.0000000000000000
0.27343750000000  0.7870000000  0.0000000000000000
0.27343750000000  0.7880000000  0.0000000000000000
0.27343750000000  0.7890000000  0.0000000000000000
0.27343750000000  0.7900000000  0.0000000000000000
0.27343750000000  0.7910000000  0.0000000000000000
0.27343750000000  0.7920000000  0.0000000000000000
0.27343750000000  0.7930000000  0.0000000000000000
0.27343750000000  0.7940000000  0.0000000000000000
0.27343750000000  0.7950000000  0.0000000000000000
0.27343750000000  0.7960000000  0.0000000000000000
0.27343750000000  0.7970000000  0.0000000000000000
0.27343750000000  0.7980000000  0.0000000000000000
0.27343750000000  0.7990000000  0.0000000000000000
0.27343750000000  0.8000000000  0.0000000000000000
0.27343750000000  0.8010000000  0.0000000000000000
0.27343750000000  0.8020000000  0.0000000000000000
0.27343750000000  0.8030000000  0.0000000000000000
0.27343750000000  0.8040000000  0.0000000000000000
0.27343750000000  0.8050000000  0.0000000000000000
0.27343750000000  0.8060000000  0.0000000000000000
0.27343750000000  0.8070000000  0.0000000000000000
0.27343750000000  0.8080000000  0.0000000000000000
0.27343750000000  0.8090000000  0.0000000000000000
0.27343750000000  0.8100000000  0.0000000000000000
0.27343750000000  0.8110000000  0.0000000000000000
0.27343750000000  0.8120000000  0.0000000000000000
0.27343750000000  0.8130000000  0.0000000000000000
0.27343750000000  0.8140000000  0.0000000000000000
0.27343750000000  0.8150000000  0.0000000000000000
0.27343750000000  0.8160000000  0.0000000000000000
0.27343750000000  0.8170000000  0.0000000000000000
0.27343750000000  0.8180000000  0.0000000000000000
0.27343750000000  0.8190000000  0.0000000000000000
0.27343750000000  0.8200000000  0.0000000000000000
0.27343750000000  0.8210000000  0.0000000000000000
0.27343750000000  0.8220000000  0.0000000000000000
0.27343750000000  0.8230000000  0.0000000000000000
0.27343750000000  0.8240000000  0.0000000000000000
0.27343750000000  0.8250000000  0.0000000000000000
0.27343750000000  0.8260000000  0.0000000000000000
0.27343750000000  0.8270000000  0.0000000000000000
0.27343750000000  0.8280000000  0.0000000000000000
0.27343750000000  0.8290000000  0.0000000000000000
0.27343750000000  0.8300000000  0.0000000000000000
0.27343750000000  0.8310000000  0.0000000000000000
0.27343750000000  0.8320000000  0.0000000000000000
0.27343750000000  0.8330000000  0.0000000000000000
0.27343750000000  0.8340000000  0.0000000000000000
0.27343750000000  0.8350000000  0.0000000000000000
0.27343750000000  0.8360000000  0.0000000000000000
0.27343750000000  0.8370000000  0.0000000000000000
0.27343750000000  0.8380000000  0.0000000000000000
0.27343750000000  0.8390000000  0.0000000000000000
0.27343750000000  0.8400000000  0.0000000000000000
0.27343750000000  0.8410000000  0.0000000000000000
0.27343750000000  0.8420000000  0.0000000000000000
0.27343750000000  0.8430000000  0.0000000000000000
0.27343750000000  0.8440000000  0.0000000000000000
0.27343750000000  0.8450000000  0.0000000000000000
0.27343750000000  0.8460000000  0.0000000000000000
0.27343750000000  0.8470000000  0.0000000000000000
0.27343750000000  0.8480000000  0.0000000000000000
0.27343750000000  0.8490000000  0.0000000000000000
0.27343750000000  0.8500000000  0.0000000000000000
0.27343750000000  0.8510000000  0.0000000000000000
0.27343750000000  0.8520000000  0.0000000000000000
0.27343750000000  0.8530000000  0.0000000000000000
0.27343750000000  0.8540000000  0.0000000000000000
0.27343750000000  0.8550000000  0.0000000000000000
0.27343750000000  0.8560000000  0.0000000000000000
0.27343750000000  0.8570000000  0.0000000000000000
0.27343750000000  0.8580000000  0.0000000000000000
0.27343750000000  0.8590000000  0.0000000000000000
0.27343750000000  0.8600000000  0.0000000000000000
0.27343750000000  0.8610000000  0.0000000000000000
0.27343750000000  0.8620000000  0.0000000000000000
0.27343750000000  0.8630000000  0.0000000000000000
0.27343750000000  0.8640000000  0.0000000000000000
0.27343750000000  0.8650000000  0.0000000000000000
0.27343750000000  0.8660000000  0.0000000000000000
0.27343750000000  0.8670000000  0.0000000000000000
0.27343750000000  0.8680000000  0.0000000000000000
0.27343750000000  0.8690000000  0.0000000000000000
0.27343750000000  0.8700000000  0.0000000000000000
0.27343750000000  0.8710000000  0.0000000000000000
0.27343750000000  0.8720000000  0.0000000000000000
0.27343750000000  0.8730000000  0.0000000000000000
0.27343750000000  0.8740000000  0.0000000000000000
0.27343750000000  0.8750000000  0.0000000000000000
0.27343750000000  0.8760000000  0.0000000000000000
0.27343750000000  0.8770000000  0.0000000000000000
0.27343750000000  0.8780000000  0.0000000000000000
0.27343750000000  0.8790000000  0.0000000000000000
0.27343750000000  0.8800000000  0.0000000000000000
0.27343750000000  0.8810000000  0.0000000000000000
0.27343750000000  0.8820000000  0.0000000000000000
0.27343750000000  0.8830000000  0.0000000000000000
0.27343750000000  0.8840000000  0.0000000000000000
0.27343750000000  0.8850000000  0.0000000000000000
0.27343750000000  0.8860000000  0.0000000000000000
0.27343750000000  0.8870000000  0.0000000000000000
0.27343750000000  0.8880000000  0.0000000000000000
0.27343750000000  0.8890000000  0.0000000000000000
0.27343750000000  0.8900000000  0.0000000000000000
0.27343750000000  0.8910000000  0.0000000000000000
0.27343750000000  0.8920000000  0.0000000000000000
0.27343750000000  0.8930000000  0.0000000000000000
0.27343750000000  0.8940000000  0.0000000000000000
0.27343750000000  0.8950000000  0.0000000000000000
0.27343750000000  0.8960000000  0.0000000000000000
0.27343750000000  0.8970000000  0.0000000000000000
0.27343750000000  0.8980000000  0.0000000000000000
0.27343750000000  0.8990000000  0.0000000000000000
0.27343750000000  0.9000000000  0.0000000000000000
0.27343750000000  0.9010000000  0.0000000000000000
0.27343750000000  0.9020000000  0.0000000000000000
0.27343750000000  0.9030000000  0.0000000000000000
0.27343750000000  0.9040000000  0.0000000000000000
0.27343750000000  0.9050000000  0.0000000000000000
0.27343750000000  0.9060000000  0.0000000000000000
0.27343750000000  0.9070000000  0.0000000000000000
0.27343750000000  0.9080000000  0.0000000000000000
0.27343750000000  0.9090000000  0.0000000000000000
0.27343750000000  0.9100000000  0.0000000000000000
0.27343750000000  0.9110000000  0.0000000000000000
0.27343750000000  0.9120000000  0.0000000000000000
0.27343750000000  0.9130000000  0.0000000000000000
0.27343750000000  0.9140000000  0.0000000000000000
0.27343750000000  0.9150000000  0.0000000000000000
0.27343750000000  0.9160000000  0.0000000000000000
0.27343750000000  0.9170000000  0.0000000000000000
0.27343750000000  0.9180000000  0.0000000000000000
0.27343750000000  0.9190000000  0.0000000000000000
0.27343750000000  0.9200000000  0.0000000000000000
0.27343750000000  0.9210000000  0.0000000000000000
0.27343750000000  0.9220000000  0.0000000000000000
0.27343750000000  0.9230000000  0.0000000000000000
0.27343750000000  0.9240000000  0.0000000000000000
0.27343750000000  0.9250000000  0.0000000000000000
0.27343750000000  0.9260000000  0.0000000000000000
0.27343750000000  0.9270000000  0.0000000000000000
0.27343750000000  0.9280000000  0.0000000000000000
0.27343750000000  0.9290000000  0.0000000000000000
0.27343750000000  0.9300000000  0.0000000000000000
0.27343750000000  0.9310000000  0.0000000000000000
0.27343750000000  0.9320000000  0.0000000000000000
0.27343750000000  0.9330000000  0.0000000000000000
0.27343750000000  0.9340000000  0.0000000000000000
0.27343750000000  0.9350000000  0.0000000000000000
0.27343750000000  0.9360000000  0.0000000000000000
0.27343750000000  0.9370000000  0.0000000000000000
0.27343750000000  0.9380000000  0.0000000000000000
0.27343750000000  0.9390000000  0.0000000000000000
0.27343750000000  0.9400000000  0.0000000000000000
0.27343750000000  0.9410000000  0.0000000000000000
0.27343750000000  0.9420000000  0.0000000000000000
0.27343750000000  0.9430000000  0.0000000000000000
0.27343750000000  0.9440000000  0.0000000000000000
0.27343750000000  0.9450000000  0.0000000000000000
0.27343750000000  0.9460000000  0.0000000000000000
0.27343750000000  0.9470000000  0.0000000000000000
0.27343750000000  0.9480000000  0.0000000000000000
0.27343750000000  0.9490000000  0.0000000000000000
0.27343750000000  0.9500000000  0.0000000000000000
0.27343750000000  0.9510000000  0.0000000000000000
0.27343750000000  0.9520000000  0.0000000000000000
0.27343750000000  0.9530000000  0.0000000000000000
0.27343750000000  0.9540000000  0.0000000000000000
0.27343750000000  0.9550000000  0.0000000000000000
0.27343750000000  0.9560000000  0.0000000000000000
0.27343750000000  0.9570000000  0.0000000000000000
0.27343750000000  0.9580000000  0.0000000000000000
0.27343750000000  0.9590000000  0.0000000000000000
0.27343750000000  0.9600000000  0.0000000000000000
0.27343750000000  0.9610000000  0.0000000000000000
0.27343750000000  0.9620000000  0.0000000000000000
0.27343750000000  0.9630000000  0.0000000000000000
0.27343750000000  0.9640000000  0.0000000000000000
0.27343750000000  0.9650000000  0.0000000000000000
0.27343750000000  0.9660000000  0.0000000000000000
0.27343750000000  0.9670000000  0.0000000000000000
0.27343750000000  0.9680000000  0.0000000000000000
0.27343750000000  0.9690000000  0.0000000000000000
0.27343750000000  0.9700000000  0.0000000000000000
0.27343750000000  0.9710000000  0.0000000000000000
0.27343750000000  0.9720000000  0.0000000000000000
0.27343750000000  0.9730000000  0.0000000000000000
0.27343750000000  0.9740000000  0.0000000000000000
0.27343750000000  0.9750000000  0.0000000000000000
0.27343750000000  0.9760000000  0.0000000000000000
0.27343750000000  0.9770000000  0.0000000000000000
0.27343750000000  0.9780000000  0.0000000000000000
0.27343750000000  0.9790000000  0.0000000000000000
0.27343750000000  0.9800000000  0.0000000000000000
0.27343750000000  0.9810000000  0.0000000000000000
0.27343750000000  0.9820000000  0.0000000000000000
0.27343750000000  0.9830000000  0.0000000000000000
0.27343750000000  0.9840000000  0.0000000000000000
0.27343750000000  0.9850000000  0.0000000000000000
0.27343750000000  0.9860000000  0.0000000000000000
0.27343750000000  0.9870000000  0.0000000000000000
0.27343750000000  0.9880000000  0.0000000000000000
0.27343750000000  0.9890000000  0.0000000000000000
0.27343750000000  0.9900000000  0.0000000000000000
0.27343750000000  0.9910000000  0.0000000000000000
0.27343750000000  0.9920000000  0.0000000000000000
0.27343750000000  0.9930000000  0.0000000000000000
0.27343750000000  0.9940000000  0.0000000000000000
0.27343750000000  0.9950000000  0.0000000000000000
0.27343750000000  0.9960000000  0.0000000000000000
0.27343750000000  0.9970000000  0.0000000000000000
0.27343750000000  0.9980000000  0.0000000000000000
0.27343750000000  0.9990000000  0.0000000000000000
0.28125000000000  0.7000000000  0.0000000000000000
0.28125000000000  0.7010000000  0.0000000000000000
0.28125000000000  0.7020000000  0.0000000000000000
0.28125000000000  0.7030000000  0.0000000000000000
0.28125000000000  0.7040000000  0.0000000000000000
0.28125000000000  0.7050000000  0.0000000000000000
0.28125000000000  0.7060000000  0.0000000000000000
0.28125000000000  0.7070000000  0.0000000000000000
0.28125000000000  0.7080000000  0.0000000000000000
0.28125000000000  0.7090000000  0.0000000000000000
0.28125000000000  0.7100000000  0.0000000000000000
0.28125000000000  0.7110000000  0.0000000000000000
0.28125000000000  0.7120000000  0.0000000000000000
0.28125000000000  0.7130000000  0.0000000000000000
0.28125000000000  0.7140000000  0.0000000000000000
0.28125000000000  0.7150000000  0.0003071039627115
0.28125000000000  0.7160000000  0.0003066653220761
0.28125000000000  0.7170000000  0.0003062264295427
0.28125000000000  0.7180000000  0.0003057872899055
0.28125000000000  0.7190000000  0.0003053479079389
0.28125000000000  0.7200000000  0.0003049082883971
0.28125000000000  0.7210000000  0.0003044684360147
0.28125000000000  0.7220000000  0.0000000000000000
0.28125000000000  0.7230000000  0.0000000000000000
0.28125000000000  0.7240000000  0.0000000000000000
0.28125000000000  0.7250000000  0.0000000000000000
0.28125000000000  0.7260000000  0.0000000000000000
0.28125000000000  0.7270000000  0.0000000000000000
0.28125000000000  0.7280000000  0.0000000000000000
0.28125000000000  0.7290000000  0.0000000000000000
0.28125000000000  0.7300000000  0.0000000000000000
0.28125000000000  0.7310000000  0.0000000000000000
0.28125000000000  0.7320000000  0.0000000000000000
0.28125000000000  0.7330000000  0.0000000000000000
0.28125000000000  0.7340000000  0.0000000000000000
0.28125000000000  0.7350000000  0.0000000000000000
0.28125000000000  0.7360000000  0.0000000000000000
0.28125000000000  0.7370000000  0.0000000000000000
0.28125000000000  0.7380000000  0.0000000000000000
0.28125000000000  0.7390000000  0.0000000000000000
0.28125000000000  0.7400000000  0.0000000000000000
0.28125000000000  0.7410000000  0.0000000000000000
0.28125000000000  0.7420000000  0.0000000000000000
0.28125000000000  0.7430000000  0.0000000000000000
0.28125000000000  0.7440000000  0.0000000000000000
0.28125000000000  0.7450000000  0.0000000000000000
0.28125000000000  0.7460000000  0.0000000000000000
0.28125000000000  0.7470000000  0.0000000000000000
0.28125000000000  0.7480000000  0.0000000000000000
0.28125000000000  0.7490000000  0.0000000000000000
0.28125000000000  0.7500000000  0.0000000000000000
0.28125000000000  0.7510000000  0.0000000000000000
0.28125000000000  0.7520000000  0.0000000000000000
0.28125000000000  0.7530000000  0.0000000000000000
0.28125000000000  0.7540000000  0.0000000000000000
0.28125000000000  0.7550000000  0.0000000000000000
0.28125000000000  0.7560000000  0.0000000000000000
0.28125000000000  0.7570000000  0.0000000000000000
0.28125000000000  0.7580000000  0.0000000000000000
0.28125000000000  0.7590000000  0.0000000000000000
0.28125000000000  0.7600000000  0.0000000000000000
0.28125000000000  0.7610000000  0.0000000000000000
0.28125000000000  0.7620000000  0.0000000000000000
0.28125000000000  0.7630000000  0.0000000000000000
0.28125000000000  0.7640000000  0.0000000000000000
0.28125000000000  0.7650000000  0.0000000000000000
0.28125000000000  0.7660000000  0.0000000000000000
0.28125000000000  0.7670000000  0.0000000000000000
0.28125000000000  0.7680000000  0.0000000000000000
0.28125000000000  0.7690000000  0.0000000000000000
0.28125000000000  0.7700000000  0.0000000000000000
0.28125000000000  0.7710000000  0.0000000000000000
0.28125000000000  0.7720000000  0.0000000000000000
0.28125000000000  0.7730000000  0.0000000000000000
0.28125000000000  0.7740000000  0.0000000000000000
0.28125000000000  0.7750000000  0.0000000000000000
0.28125000000000  0.7760000000  0.0000000000000000
0.28125000000000  0.7770000000  0.0000000000000000
0.28125000000000  0.7780000000  0.0000000000000000
0.28125000000000  0.7790000000  0.0000000000000000
0.28125000000000  0.7800000000  0.0000000000000000
0.28125000000000  0.7810000000  0.0000000000000000
0.28125000000000  0.7820000000  0.0000000000000000
0.28125000000000  0.7830000000  0.0000000000000000
0.28125000000000  0.7840000000  0.0000000000000000
0.28125000000000  0.7850000000  0.0000000000000000
0.28125000000000  0.7860000000  0.0000000000000000
0.28125000000000  0.7870000000  0.0000000000000000
0.28125000000000  0.7880000000  0.0000000000000000
0.28125000000000  0.7890000000  0.0000000000000000
0.28125000000000  0.7900000000  0.0000000000000000
0.28125000000000  0.7910000000  0.0000000000000000
0.28125000000000  0.7920000000  0.0000000000000000
0.28125000000000  0.7930000000  0.0000000000000000
0.28125000000000  0.7940000000  0.0000000000000000
0.28125000000000  0.7950000000  0.0000000000000000
0.28125000000000  0.7960000000  0.0000000000000000
0.28125000000000  0.7970000000  0.0000000000000000
0.28125000000000  0.7980000000  0.0000000000000000
0.28125000000000  0.7990000000  0.0000000000000000
0.28125000000000  0.8000000000  0.0000000000000000
0.28125000000000  0.8010000000  0.0000000000000000
0.28125000000000  0.8020000000  0.0000000000000000
0.28125000000000  0.8030000000  0.0000000000000000
0.28125000000000  0.8040000000  0.0000000000000000
0.28125000000000  0.8050000000  0.0000000000000000
0.28125000000000  0.8060000000  0.0000000000000000
0.28125000000000  0.8070000000  0.0000000000000000
0.28125000000000  0.8080000000  0.0000000000000000
0.28125000000000  0.8090000000  0.0000000000000000
0.28125000000000  0.8100000000  0.0000000000000000
0.28125000000000  0.8110000000  0.0000000000000000
0.28125000000000  0.8120000000  0.0000000000000000
0.28125000000000  0.8130000000  0.0000000000000000
0.28125000000000  0.8140000000  0.0000000000000000
0.28125000000000  0.8150000000  0.0000000000000000
0.28125000000000  0.8160000000  0.0000000000000000
0.28125000000000  0.8170000000  0.0000000000000000
0.28125000000000  0.8180000000  0.0000000000000000
0.28125000000000  0.8190000000  0.0000000000000000
0.28125000000000  0.8200000000  0.0000000000000000
0.28125000000000  0.8210000000  0.0000000000000000
0.28125000000000  0.8220000000  0.0000000000000000
0.28125000000000  0.8230000000  0.0000000000000000
0.28125000000000  0.8240000000  0.0000000000000000
0.28125000000000  0.8250000000  0.0000000000000000
0.28125000000000  0.8260000000  0.0000000000000000
0.28125000000000  0.8270000000  0.0000000000000000
0.28125000000000  0.8280000000  0.0000000000000000
0.28125000000000  0.8290000000  0.0000000000000000
0.28125000000000  0.8300000000  0.0000000000000000
0.28125000000000  0.8310000000  0.0000000000000000
0.28125000000000  0.8320000000  0.0000000000000000
0.28125000000000  0.8330000000  0.0000000000000000
0.28125000000000  0.8340000000  0.0000000000000000
0.28125000000000  0.8350000000  0.0000000000000000
0.28125000000000  0.8360000000  0.0000000000000000
0.28125000000000  0.8370000000  0.0000000000000000
0.28125000000000  0.8380000000  0.0000000000000000
0.28125000000000  0.8390000000  0.0000000000000000
0.28125000000000  0.8400000000  0.0000000000000000
0.28125000000000  0.8410000000  0.0000000000000000
0.28125000000000  0.8420000000  0.0000000000000000
0.28125000000000  0.8430000000  0.0000000000000000
0.28125000000000  0.8440000000  0.0000000000000000
0.28125000000000  0.8450000000  0.0000000000000000
0.28125000000000  0.8460000000  0.0000000000000000
0.28125000000000  0.8470000000  0.0000000000000000
0.28125000000000  0.8480000000  0.0000000000000000
0.28125000000000  0.8490000000  0.0000000000000000
0.28125000000000  0.8500000000  0.0000000000000000
0.28125000000000  0.8510000000  0.0000000000000000
0.28125000000000  0.8520000000  0.0000000000000000
0.28125000000000  0.8530000000  0.0000000000000000
0.28125000000000  0.8540000000  0.0000000000000000
0.28125000000000  0.8550000000  0.0000000000000000
0.28125000000000  0.8560000000  0.0000000000000000
0.28125000000000  0.8570000000  0.0000000000000000
0.28125000000000  0.8580000000  0.0000000000000000
0.28125000000000  0.8590000000  0.0000000000000000
0.28125000000000  0.8600000000  0.0000000000000000
0.28125000000000  0.8610000000  0.0000000000000000
0.28125000000000  0.8620000000  0.0000000000000000
0.28125000000000  0.8630000000  0.0000000000000000
0.28125000000000  0.8640000000  0.0000000000000000
0.28125000000000  0.8650000000  0.0000000000000000
0.28125000000000  0.8660000000  0.0000000000000000
0.28125000000000  0.8670000000  0.0000000000000000
0.28125000000000  0.8680000000  0.0000000000000000
0.28125000000000  0.8690000000  0.0000000000000000
0.28125000000000  0.8700000000  0.0000000000000000
0.28125000000000  0.8710000000  0.0000000000000000
0.28125000000000  0.8720000000  0.0000000000000000
0.28125000000000  0.8730000000  0.0000000000000000
0.28125000000000  0.8740000000  0.0000000000000000
0.28125000000000  0.8750000000  0.0000000000000000
0.28125000000000  0.8760000000  0.0000000000000000
0.28125000000000  0.8770000000  0.0000000000000000
0.28125000000000  0.8780000000  0.0000000000000000
0.28125000000000  0.8790000000  0.0000000000000000
0.28125000000000  0.8800000000  0.0000000000000000
0.28125000000000  0.8810000000  0.0000000000000000
0.28125000000000  0.8820000000  0.0000000000000000
0.28125000000000  0.8830000000  0.0000000000000000
0.28125000000000  0.8840000000  0.0000000000000000
0.28125000000000  0.8850000000  0.0000000000000000
0.28125000000000  0.8860000000  0.0000000000000000
0.28125000000000  0.8870000000  0.0000000000000000
0.28125000000000  0.8880000000  0.0000000000000000
0.28125000000000  0.8890000000  0.0000000000000000
0.28125000000000  0.8900000000  0.0000000000000000
0.28125000000000  0.8910000000  0.0000000000000000
0.28125000000000  0.8920000000  0.0000000000000000
0.28125000000000  0.8930000000  0.0000000000000000
0.28125000000000  0.8940000000  0.0000000000000000
0.28125000000000  0.8950000000  0.0000000000000000
0.28125000000000  0.8960000000  0.0000000000000000
0.28125000000000  0.8970000000  0.0000000000000000
0.28125000000000  0.8980000000  0.0000000000000000
0.28125000000000  0.8990000000  0.0000000000000000
0.28125000000000  0.9000000000  0.0000000000000000
0.28125000000000  0.9010000000  0.0000000000000000
0.28125000000000  0.9020000000  0.0000000000000000
0.28125000000000  0.9030000000  0.0000000000000000
0.28125000000000  0.9040000000  0.0000000000000000
0.28125000000000  0.9050000000  0.0000000000000000
0.28125000000000  0.9060000000  0.0000000000000000
0.28125000000000  0.9070000000  0.0000000000000000
0.28125000000000  0.9080000000  0.0000000000000000
0.28125000000000  0.9090000000  0.0000000000000000
0.28125000000000  0.9100000000  0.0000000000000000
0.28125000000000  0.9110000000  0.0000000000000000
0.28125000000000  0.9120000000  0.0000000000000000
0.28125000000000  0.9130000000  0.0000000000000000
0.28125000000000  0.9140000000  0.0000000000000000
0.28125000000000  0.9150000000  0.0000000000000000
0.28125000000000  0.9160000000  0.0000000000000000
0.28125000000000  0.9170000000  0.0000000000000000
0.28125000000000  0.9180000000  0.0000000000000000
0.28125000000000  0.9190000000  0.0000000000000000
0.28125000000000  0.9200000000  0.0000000000000000
0.28125000000000  0.9210000000  0.0000000000000000
0.28125000000000  0.9220000000  0.0000000000000000
0.28125000000000  0.9230000000  0.0000000000000000
0.28125000000000  0.9240000000  0.0000000000000000
0.28125000000000  0.9250000000  0.0000000000000000
0.28125000000000  0.9260000000  0.0000000000000000
0.28125000000000  0.9270000000  0.0000000000000000
0.28125000000000  0.9280000000  0.0000000000000000
0.28125000000000  0.9290000000  0.0000000000000000
0.28125000000000  0.9300000000  0.0000000000000000
0.28125000000000  0.9310000000  0.0000000000000000
0.28125000000000  0.9320000000  0.0000000000000000
0.28125000000000  0.9330000000  0.0000000000000000
0.28125000000000  0.9340000000  0.0000000000000000
0.28125000000000  0.9350000000  0.0000000000000000
0.28125000000000  0.9360000000  0.0000000000000000
0.28125000000000  0.9370000000  0.0000000000000000
0.28125000000000  0.9380000000  0.0000000000000000
0.28125000000000  0.9390000000  0.0000000000000000
0.28125000000000  0.9400000000  0.0000000000000000
0.28125000000000  0.9410000000  0.0000000000000000
0.28125000000000  0.9420000000  0.0000000000000000
0.28125000000000  0.9430000000  0.0000000000000000
0.28125000000000  0.9440000000  0.0000000000000000
0.28125000000000  0.9450000000  0.0000000000000000
0.28125000000000  0.9460000000  0.0000000000000000
0.28125000000000  0.9470000000  0.0000000000000000
0.28125000000000  0.9480000000  0.0000000000000000
0.28125000000000  0.9490000000  0.0000000000000000
0.28125000000000  0.9500000000  0.0000000000000000
0.28125000000000  0.9510000000  0.0000000000000000
0.28125000000000  0.9520000000  0.0000000000000000
0.28125000000000  0.9530000000  0.0000000000000000
0.28125000000000  0.9540000000  0.0000000000000000
0.28125000000000  0.9550000000  0.0000000000000000
0.28125000000000  0.9560000000  0.0000000000000000
0.28125000000000  0.9570000000  0.0000000000000000
0.28125000000000  0.9580000000  0.0000000000000000
0.28125000000000  0.9590000000  0.0000000000000000
0.28125000000000  0.9600000000  0.0000000000000000
0.28125000000000  0.9610000000  0.0000000000000000
0.28125000000000  0.9620000000  0.0000000000000000
0.28125000000000  0.9630000000  0.0000000000000000
0.28125000000000  0.9640000000  0.0000000000000000
0.28125000000000  0.9650000000  0.0000000000000000
0.28125000000000  0.9660000000  0.0000000000000000
0.28125000000000  0.9670000000  0.0000000000000000
0.28125000000000  0.9680000000  0.0000000000000000
0.28125000000000  0.9690000000  0.0000000000000000
0.28125000000000  0.9700000000  0.0000000000000000
0.28125000000000  0.9710000000  0.0000000000000000
0.28125000000000  0.9720000000  0.0000000000000000
0.28125000000000  0.9730000000  0.0000000000000000
0.28125000000000  0.9740000000  0.0000000000000000
0.28125000000000  0.9750000000  0.0000000000000000
0.28125000000000  0.9760000000  0.0000000000000000
0.28125000000000  0.9770000000  0.0000000000000000
0.28125000000000  0.9780000000  0.0000000000000000
0.28125000000000  0.9790000000  0.0000000000000000
0.28125000000000  0.9800000000  0.0000000000000000
0.28125000000000  0.9810000000  0.0000000000000000
0.28125000000000  0.9820000000  0.0000000000000000
0.28125000000000  0.9830000000  0.0000000000000000
0.28125000000000  0.9840000000  0.0000000000000000
0.28125000000000  0.9850000000  0.0000000000000000
0.28125000000000  0.9860000000  0.0000000000000000
0.28125000000000  0.9870000000  0.0000000000000000
0.28125000000000  0.9880000000  0.0000000000000000
0.28125000000000  0.9890000000  0.0000000000000000
0.28125000000000  0.9900000000  0.0000000000000000
0.28125000000000  0.9910000000  0.0000000000000000
0.28125000000000  0.9920000000  0.0000000000000000
0.28125000000000  0.9930000000  0.0000000000000000
0.28125000000000  0.9940000000  0.0000000000000000
0.28125000000000  0.9950000000  0.0000000000000000
0.28125000000000  0.9960000000  0.0000000000000000
0.28125000000000  0.9970000000  0.0000000000000000
0.28125000000000  0.9980000000  0.0000000000000000
0.28125000000000  0.9990000000  0.0000000000000000
0.28906250000000  0.7000000000  0.0000000000000000
0.28906250000000  0.7010000000  0.0000000000000000
0.28906250000000  0.7020000000  0.0000000000000000
0.28906250000000  0.7030000000  0.0000000000000000
0.28906250000000  0.7040000000  0.0000000000000000
0.28906250000000  0.7050000000  0.0000000000000000
0.28906250000000  0.7060000000  0.0000000000000000
0.28906250000000  0.7070000000  0.0000000000000000
0.28906250000000  0.7080000000  0.0000000000000000
0.28906250000000  0.7090000000  0.0000000000000000
0.28906250000000  0.7100000000  0.0000000000000000
0.28906250000000  0.7110000000  0.0000000000000000
0.28906250000000  0.7120000000  0.0000000000000000
0.28906250000000  0.7130000000  0.0000000000000000
0.28906250000000  0.7140000000  0.0002763468823937
0.28906250000000  0.7150000000  0.0002759520787039
0.28906250000000  0.7160000000  0.0002755570465627
0.28906250000000  0.7170000000  0.0002751617903001
0.28906250000000  0.7180000000  0.0002747663142284
0.28906250000000  0.7190000000  0.0002743706226414
0.28906250000000  0.7200000000  0.0002739747198153
0.28906250000000  0.7210000000  0.0000007026297044
0.28906250000000  0.7220000000  0.0000000000000000
0.28906250000000  0.7230000000  0.0000000000000000
0.28906250000000  0.7240000000  0.0000000000000000
0.28906250000000  0.7250000000  0.0000000000000000
0.28906250000000  0.7260000000  0.0000000000000000
0.28906250000000  0.7270000000  0.0000000000000000
0.28906250000000  0.7280000000  0.0000000000000000
0.28906250000000  0.7290000000  0.0000000000000000
0.28906250000000  0.7300000000  0.0000000000000000
0.28906250000000  0.7310000000  0.0000000000000000
0.28906250000000  0.7320000000  0.0000000000000000
0.28906250000000  0.7330000000  0.0000000000000000
0.28906250000000  0.7340000000  0.0000000000000000
0.28906250000000  0.7350000000  0.0000000000000000
0.28906250000000  0.7360000000  0.0000000000000000
0.28906250000000  0.7370000000  0.0000000000000000
0.28906250000000  0.7380000000  0.0000000000000000
0.28906250000000  0.7390000000  0.0000000000000000
0.28906250000000  0.7400000000  0.0000000000000000
0.28906250000000  0.7410000000  0.0000000000000000
0.28906250000000  0.7420000000  0.0000000000000000
0.28906250000000  0.7430000000  0.0000000000000000
0.28906250000000  0.7440000000  0.0000000000000000
0.28906250000000  0.7450000000  0.0000000000000000
0.28906250000000  0.7460000000  0.0000000000000000
0.28906250000000  0.7470000000  0.0000000000000000
0.28906250000000  0.7480000000  0.0000000000000000
0.28906250000000  0.7490000000  0.0000000000000000
0.28906250000000  0.7500000000  0.0000000000000000
0.28906250000000  0.7510000000  0.0000000000000000
0.28906250000000  0.7520000000  0.0000000000000000
0.28906250000000  0.7530000000  0.0000000000000000
0.28906250000000  0.7540000000  0.0000000000000000
0.28906250000000  0.7550000000  0.0000000000000000
0.28906250000000  0.7560000000  0.0000000000000000
0.28906250000000  0.7570000000  0.0000000000000000
0.28906250000000  0.7580000000  0.0000000000000000
0.28906250000000  0.7590000000  0.0000000000000000
0.28906250000000  0.7600000000  0.0000000000000000
0.28906250000000  0.7610000000  0.0000000000000000
0.28906250000000  0.7620000000  0.0000000000000000
0.28906250000000  0.7630000000  0.0000000000000000
0.28906250000000  0.7640000000  0.0000000000000000
0.28906250000000  0.7650000000  0.0000000000000000
0.28906250000000  0.7660000000  0.0000000000000000
0.28906250000000  0.7670000000  0.0000000000000000
0.28906250000000  0.7680000000  0.0000000000000000
0.28906250000000  0.7690000000  0.0000000000000000
0.28906250000000  0.7700000000  0.0000000000000000
0.28906250000000  0.7710000000  0.0000000000000000
0.28906250000000  0.7720000000  0.0000000000000000
0.28906250000000  0.7730000000  0.0000000000000000
0.28906250000000  0.7740000000  0.0000000000000000
0.28906250000000  0.7750000000  0.0000000000000000
0.28906250000000  0.7760000000  0.0000000000000000
0.28906250000000  0.7770000000  0.0000000000000000
0.28906250000000  0.7780000000  0.0000000000000000
0.28906250000000  0.7790000000  0.0000000000000000
0.28906250000000  0.7800000000  0.0000000000000000
0.28906250000000  0.7810000000  0.0000000000000000
0.28906250000000  0.7820000000  0.0000000000000000
0.28906250000000  0.7830000000  0.0000000000000000
0.28906250000000  0.7840000000  0.0000000000000000
0.28906250000000  0.7850000000  0.0000000000000000
0.28906250000000  0.7860000000  0.0000000000000000
0.28906250000000  0.7870000000  0.0000000000000000
0.28906250000000  0.7880000000  0.0000000000000000
0.28906250000000  0.7890000000  0.0000000000000000
0.28906250000000  0.7900000000  0.0000000000000000
0.28906250000000  0.7910000000  0.0000000000000000
0.28906250000000  0.7920000000  0.0000000000000000
0.28906250000000  0.7930000000  0.0000000000000000
0.28906250000000  0.7940000000  0.0000000000000000
0.28906250000000  0.7950000000  0.0000000000000000
0.28906250000000  0.7960000000  0.0000000000000000
0.28906250000000  0.7970000000  0.0000000000000000
0.28906250000000  0.7980000000  0.0000000000000000
0.28906250000000  0.7990000000  0.0000000000000000
0.28906250000000  0.8000000000  0.0000000000000000
0.28906250000000  0.8010000000  0.0000000000000000
0.28906250000000  0.8020000000  0.0000000000000000
0.28906250000000  0.8030000000  0.0000000000000000
0.28906250000000  0.8040000000  0.0000000000000000
0.28906250000000  0.8050000000  0.0000000000000000
0.28906250000000  0.8060000000  0.0000000000000000
0.28906250000000  0.8070000000  0.0000000000000000
0.28906250000000  0.8080000000  0.0000000000000000
0.28906250000000  0.8090000000  0.0000000000000000
0.28906250000000  0.8100000000  0.0000000000000000
0.28906250000000  0.8110000000  0.0000000000000000
0.28906250000000  0.8120000000  0.0000000000000000
0.28906250000000  0.8130000000  0.0000000000000000
0.28906250000000  0.8140000000  0.0000000000000000
0.28906250000000  0.8150000000  0.0000000000000000
0.28906250000000  0.8160000000  0.0000000000000000
0.28906250000000  0.8170000000  0.0000000000000000
0.28906250000000  0.8180000000  0.0000000000000000
0.28906250000000  0.8190000000  0.0000000000000000
0.28906250000000  0.8200000000  0.0000000000000000
0.28906250000000  0.8210000000  0.0000000000000000
0.28906250000000  0.8220000000  0.0000000000000000
0.28906250000000  0.8230000000  0.0000000000000000
0.28906250000000  0.8240000000  0.0000000000000000
0.28906250000000  0.8250000000  0.0000000000000000
0.28906250000000  0.8260000000  0.0000000000000000
0.28906250000000  0.8270000000  0.0000000000000000
0.28906250000000  0.8280000000  0.0000000000000000
0.28906250000000  0.8290000000  0.0000000000000000
0.28906250000000  0.8300000000  0.0000000000000000
0.28906250000000  0.8310000000  0.0000000000000000
0.28906250000000  0.8320000000  0.0000000000000000
0.28906250000000  0.8330000000  0.0000000000000000
0.28906250000000  0.8340000000  0.0000000000000000
0.28906250000000  0.8350000000  0.0000000000000000
0.28906250000000  0.8360000000  0.0000000000000000
0.28906250000000  0.8370000000  0.0000000000000000
0.28906250000000  0.8380000000  0.0000000000000000
0.28906250000000  0.8390000000  0.0000000000000000
0.28906250000000  0.8400000000  0.0000000000000000
0.28906250000000  0.8410000000  0.0000000000000000
0.28906250000000  0.8420000000  0.0000000000000000
0.28906250000000  0.8430000000  0.0000000000000000
0.28906250000000  0.8440000000  0.0000000000000000
0.28906250000000  0.8450000000  0.0000000000000000
0.28906250000000  0.8460000000  0.0000000000000000
0.28906250000000  0.8470000000  0.0000000000000000
0.28906250000000  0.8480000000  0.0000000000000000
0.28906250000000  0.8490000000  0.0000000000000000
0.28906250000000  0.8500000000  0.0000000000000000
0.28906250000000  0.8510000000  0.0000000000000000
0.28906250000000  0.8520000000  0.0000000000000000
0.28906250000000  0.8530000000  0.0000000000000000
0.28906250000000  0.8540000000  0.0000000000000000
0.28906250000000  0.8550000000  0.0000000000000000
0.28906250000000  0.8560000000  0.0000000000000000
0.28906250000000  0.8570000000  0.0000000000000000
0.28906250000000  0.8580000000  0.0000000000000000
0.28906250000000  0.8590000000  0.0000000000000000
0.28906250000000  0.8600000000  0.0000000000000000
0.28906250000000  0.8610000000  0.0000000000000000
0.28906250000000  0.8620000000  0.0000000000000000
0.28906250000000  0.8630000000  0.0000000000000000
0.28906250000000  0.8640000000  0.0000000000000000
0.28906250000000  0.8650000000  0.0000000000000000
0.28906250000000  0.8660000000  0.0000000000000000
0.28906250000000  0.8670000000  0.0000000000000000
0.28906250000000  0.8680000000  0.0000000000000000
0.28906250000000  0.8690000000  0.0000000000000000
0.28906250000000  0.8700000000  0.0000000000000000
0.28906250000000  0.8710000000  0.0000000000000000
0.28906250000000  0.8720000000  0.0000000000000000
0.28906250000000  0.8730000000  0.0000000000000000
0.28906250000000  0.8740000000  0.0000000000000000
0.28906250000000  0.8750000000  0.0000000000000000
0.28906250000000  0.8760000000  0.0000000000000000
0.28906250000000  0.8770000000  0.0000000000000000
0.28906250000000  0.8780000000  0.0000000000000000
0.28906250000000  0.8790000000  0.0000000000000000
0.28906250000000  0.8800000000  0.0000000000000000
0.28906250000000  0.8810000000  0.0000000000000000
0.28906250000000  0.8820000000  0.0000000000000000
0.28906250000000  0.8830000000  0.0000000000000000
0.28906250000000  0.8840000000  0.0000000000000000
0.28906250000000  0.8850000000  0.0000000000000000
0.28906250000000  0.8860000000  0.0000000000000000
0.28906250000000  0.8870000000  0.0000000000000000
0.28906250000000  0.8880000000  0.0000000000000000
0.28906250000000  0.8890000000  0.0000000000000000
0.28906250000000  0.8900000000  0.0000000000000000
0.28906250000000  0.8910000000  0.0000000000000000
0.28906250000000  0.8920000000  0.0000000000000000
0.28906250000000  0.8930000000  0.0000000000000000
0.28906250000000  0.8940000000  0.0000000000000000
0.28906250000000  0.8950000000  0.0000000000000000
0.28906250000000  0.8960000000  0.0000000000000000
0.28906250000000  0.8970000000  0.0000000000000000
0.28906250000000  0.8980000000  0.0000000000000000
0.28906250000000  0.8990000000  0.0000000000000000
0.28906250000000  0.9000000000  0.0000000000000000
0.28906250000000  0.9010000000  0.0000000000000000
0.28906250000000  0.9020000000  0.0000000000000000
0.28906250000000  0.9030000000  0.0000000000000000
0.28906250000000  0.9040000000  0.0000000000000000
0.28906250000000  0.9050000000  0.0000000000000000
0.28906250000000  0.9060000000  0.0000000000000000
0.28906250000000  0.9070000000  0.0000000000000000
0.28906250000000  0.9080000000  0.0000000000000000
0.28906250000000  0.9090000000  0.0000000000000000
0.28906250000000  0.9100000000  0.0000000000000000
0.28906250000000  0.9110000000  0.0000000000000000
0.28906250000000  0.9120000000  0.0000000000000000
0.28906250000000  0.9130000000  0.0000000000000000
0.28906250000000  0.9140000000  0.0000000000000000
0.28906250000000  0.9150000000  0.0000000000000000
0.28906250000000  0.9160000000  0.0000000000000000
0.28906250000000  0.9170000000  0.0000000000000000
0.28906250000000  0.9180000000  0.0000000000000000
0.28906250000000  0.9190000000  0.0000000000000000
0.28906250000000  0.9200000000  0.0000000000000000
0.28906250000000  0.9210000000  0.0000000000000000
0.28906250000000  0.9220000000  0.0000000000000000
0.28906250000000  0.9230000000  0.0000000000000000
0.28906250000000  0.9240000000  0.0000000000000000
0.28906250000000  0.9250000000  0.0000000000000000
0.28906250000000  0.9260000000  0.0000000000000000
0.28906250000000  0.9270000000  0.0000000000000000
0.28906250000000  0.9280000000  0.0000000000000000
0.28906250000000  0.9290000000  0.0000000000000000
0.28906250000000  0.9300000000  0.0000000000000000
0.28906250000000  0.9310000000  0.0000000000000000
0.28906250000000  0.9320000000  0.0000000000000000
0.28906250000000  0.9330000000  0.0000000000000000
0.28906250000000  0.9340000000  0.0000000000000000
0.28906250000000  0.9350000000  0.0000000000000000
0.28906250000000  0.9360000000  0.0000000000000000
0.28906250000000  0.9370000000  0.0000000000000000
0.28906250000000  0.9380000000  0.0000000000000000
0.28906250000000  0.9390000000  0.0000000000000000
0.28906250000000  0.9400000000  0.0000000000000000
0.28906250000000  0.9410000000  0.0000000000000000
0.28906250000000  0.9420000000  0.0000000000000000
0.28906250000000  0.9430000000  0.0000000000000000
0.28906250000000  0.9440000000  0.0000000000000000
0.28906250000000  0.9450000000  0.0000000000000000
0.28906250000000  0.9460000000  0.0000000000000000
0.28906250000000  0.9470000000  0.0000000000000000
0.28906250000000  0.9480000000  0.0000000000000000
0.28906250000000  0.9490000000  0.0000000000000000
0.28906250000000  0.9500000000  0.0000000000000000
0.28906250000000  0.9510000000  0.0000000000000000
0.28906250000000  0.9520000000  0.0000000000000000
0.28906250000000  0.9530000000  0.0000000000000000
0.28906250000000  0.9540000000  0.0000000000000000
0.28906250000000  0.9550000000  0.0000000000000000
0.28906250000000  0.9560000000  0.0000000000000000
0.28906250000000  0.9570000000  0.0000000000000000
0.28906250000000  0.9580000000  0.0000000000000000
0.28906250000000  0.9590000000  0.0000000000000000
0.28906250000000  0.9600000000  0.0000000000000000
0.28906250000000  0.9610000000  0.0000000000000000
0.28906250000000  0.9620000000  0.0000000000000000
0.28906250000000  0.9630000000  0.0000000000000000
0.28906250000000  0.9640000000  0.0000000000000000
0.28906250000000  0.9650000000  0.0000000000000000
0.28906250000000  0.9660000000  0.0000000000000000
0.28906250000000  0.9670000000  0.0000000000000000
0.28906250000000  0.9680000000  0.0000000000000000
0.28906250000000  0.9690000000  0.0000000000000000
0.28906250000000  0.9700000000  0.0000000000000000
0.28906250000000  0.9710000000  0.0000000000000000
0.28906250000000  0.9720000000  0.0000000000000000
0.28906250000000  0.9730000000  0.0000000000000000
0.28906250000000  0.9740000000  0.0000000000000000
0.28906250000000  0.9750000000  0.0000000000000000
0.28906250000000  0.9760000000  0.0000000000000000
0.28906250000000  0.9770000000  0.0000000000000000
0.28906250000000  0.9780000000  0.0000000000000000
0.28906250000000  0.9790000000  0.0000000000000000
0.28906250000000  0.9800000000  0.0000000000000000
0.28906250000000  0.9810000000  0.0000000000000000
0.28906250000000  0.9820000000  0.0000000000000000
0.28906250000000  0.9830000000  0.0000000000000000
0.28906250000000  0.9840000000  0.0000000000000000
0.28906250000000  0.9850000000  0.0000000000000000
0.28906250000000  0.9860000000  0.0000000000000000
0.28906250000000  0.9870000000  0.0000000000000000
0.28906250000000  0.9880000000  0.0000000000000000
0.28906250000000  0.9890000000  0.0000000000000000
0.28906250000000  0.9900000000  0.0000000000000000
0.28906250000000  0.9910000000  0.0000000000000000
0.28906250000000  0.9920000000  0.0000000000000000
0.28906250000000  0.9930000000  0.0000000000000000
0.28906250000000  0.9940000000  0.0000000000000000
0.28906250000000  0.9950000000  0.0000000000000000
0.28906250000000  0.9960000000  0.0000000000000000
0.28906250000000  0.9970000000  0.0000000000000000
0.28906250000000  0.9980000000  0.0000000000000000
0.28906250000000  0.9990000000  0.0000000000000000
0.29687500000000  0.7000000000  0.0000000000000000
0.29687500000000  0.7010000000  0.0000000000000000
0.29687500000000  0.7020000000  0.0000000000000000
0.29687500000000  0.7030000000  0.0000000000000000
0.29687500000000  0.7040000000  0.0000000000000000
0.29687500000000  0.7050000000  0.0000000000000000
0.29687500000000  0.7060000000  0.0000000000000000
0.29687500000000  0.7070000000  0.0000000000000000
0.29687500000000  0.7080000000  0.0000000000000000
0.29687500000000  0.7090000000  0.0000000000000000
0.29687500000000  0.7100000000  0.0000000000000000
0.29687500000000  0.7110000000  0.0000000000000000
0.29687500000000  0.7120000000  0.0000000000000000
0.29687500000000  0.7130000000  0.0000000000000000
0.29687500000000  0.7140000000  0.0002455592623363
0.29687500000000  0.7150000000  0.0002452077463730
0.29687500000000  0.7160000000  0.0002448560291600
0.29687500000000  0.7170000000  0.0002445041145479
0.29687500000000  0.7180000000  0.0002441520063718
0.29687500000000  0.7190000000  0.0002437997084504
0.29687500000000  0.7200000000  0.0002434472245865
0.29687500000000  0.7210000000  0.0000000000000000
0.29687500000000  0.7220000000  0.0000000000000000
0.29687500000000  0.7230000000  0.0000000000000000
0.29687500000000  0.7240000000  0.0000000000000000
0.29687500000000  0.7250000000  0.0000000000000000
0.29687500000000  0.7260000000  0.0000000000000000
0.29687500000000  0.7270000000  0.0000000000000000
0.29687500000000  0.7280000000  0.0000000000000000
0.29687500000000  0.7290000000  0.0000000000000000
0.29687500000000  0.7300000000  0.0000000000000000
0.29687500000000  0.7310000000  0.0000000000000000
0.29687500000000  0.7320000000  0.0000000000000000
0.29687500000000  0.7330000000  0.0000000000000000
0.29687500000000  0.7340000000  0.0000000000000000
0.29687500000000  0.7350000000  0.0000000000000000
0.29687500000000  0.7360000000  0.0000000000000000
0.29687500000000  0.7370000000  0.0000000000000000
0.29687500000000  0.7380000000  0.0000000000000000
0.29687500000000  0.7390000000  0.0000000000000000
0.29687500000000  0.7400000000  0.0000000000000000
0.29687500000000  0.7410000000  0.0000000000000000
0.29687500000000  0.7420000000  0.0000000000000000
0.29687500000000  0.7430000000  0.0000000000000000
0.29687500000000  0.7440000000  0.0000000000000000
0.29687500000000  0.7450000000  0.0000000000000000
0.29687500000000  0.7460000000  0.0000000000000000
0.29687500000000  0.7470000000  0.0000000000000000
0.29687500000000  0.7480000000  0.0000000000000000
0.29687500000000  0.7490000000  0.0000000000000000
0.29687500000000  0.7500000000  0.0000000000000000
0.29687500000000  0.7510000000  0.0000000000000000
0.29687500000000  0.7520000000  0.0000000000000000
0.29687500000000  0.7530000000  0.0000000000000000
0.29687500000000  0.7540000000  0.0000000000000000
0.29687500000000  0.7550000000  0.0000000000000000
0.29687500000000  0.7560000000  0.0000000000000000
0.29687500000000  0.7570000000  0.0000000000000000
0.29687500000000  0.7580000000  0.0000000000000000
0.29687500000000  0.7590000000  0.0000000000000000
0.29687500000000  0.7600000000  0.0000000000000000
0.29687500000000  0.7610000000  0.0000000000000000
0.29687500000000  0.7620000000  0.0000000000000000
0.29687500000000  0.7630000000  0.0000000000000000
0.29687500000000  0.7640000000  0.0000000000000000
0.29687500000000  0.7650000000  0.0000000000000000
0.29687500000000  0.7660000000  0.0000000000000000
0.29687500000000  0.7670000000  0.0000000000000000
0.29687500000000  0.7680000000  0.0000000000000000
0.29687500000000  0.7690000000  0.0000000000000000
0.29687500000000  0.7700000000  0.0000000000000000
0.29687500000000  0.7710000000  0.0000000000000000
0.29687500000000  0.7720000000  0.0000000000000000
0.29687500000000  0.7730000000  0.0000000000000000
0.29687500000000  0.7740000000  0.0000000000000000
0.29687500000000  0.7750000000  0.0000000000000000
0.29687500000000  0.7760000000  0.0000000000000000
0.29687500000000  0.7770000000  0.0000000000000000
0.29687500000000  0.7780000000  0.0000000000000000
0.29687500000000  0.7790000000  0.0000000000000000
0.29687500000000  0.7800000000  0.0000000000000000
0.29687500000000  0.7810000000  0.0000000000000000
0.29687500000000  0.7820000000  0.0000000000000000
0.29687500000000  0.7830000000  0.0000000000000000
0.29687500000000  0.7840000000  0.0000000000000000
0.29687500000000  0.7850000000  0.0000000000000000
0.29687500000000  0.7860000000  0.0000000000000000
0.29687500000000  0.7870000000  0.0000000000000000
0.29687500000000  0.7880000000  0.0000000000000000
0.29687500000000  0.7890000000  0.0000000000000000
0.29687500000000  0.7900000000  0.0000000000000000
0.29687500000000  0.7910000000  0.0000000000000000
0.29687500000000  0.7920000000  0.0000000000000000
0.29687500000000  0.7930000000  0.0000000000000000
0.29687500000000  0.7940000000  0.0000000000000000
0.29687500000000  0.7950000000  0.0000000000000000
0.29687500000000  0.7960000000  0.0000000000000000
0.29687500000000  0.7970000000  0.0000000000000000
0.29687500000000  0.7980000000  0.0000000000000000
0.29687500000000  0.7990000000  0.0000000000000000
0.29687500000000  0.8000000000  0.0000000000000000
0.29687500000000  0.8010000000  0.0000000000000000
0.29687500000000  0.8020000000  0.0000000000000000
0.29687500000000  0.8030000000  0.0000000000000000
0.29687500000000  0.8040000000  0.0000000000000000
0.29687500000000  0.8050000000  0.0000000000000000
0.29687500000000  0.8060000000  0.0000000000000000
0.29687500000000  0.8070000000  0.0000000000000000
0.29687500000000  0.8080000000  0.0000000000000000
0.29687500000000  0.8090000000  0.0000000000000000
0.29687500000000  0.8100000000  0.0000000000000000
0.29687500000000  0.8110000000  0.0000000000000000
0.29687500000000  0.8120000000  0.0000000000000000
0.29687500000000  0.8130000000  0.0000000000000000
0.29687500000000  0.8140000000  0.0000000000000000
0.29687500000000  0.8150000000  0.0000000000000000
0.29687500000000  0.8160000000  0.0000000000000000
0.29687500000000  0.8170000000  0.0000000000000000
0.29687500000000  0.8180000000  0.0000000000000000
0.29687500000000  0.8190000000  0.0000000000000000
0.29687500000000  0.8200000000  0.0000000000000000
0.29687500000000  0.8210000000  0.0000000000000000
0.29687500000000  0.8220000000  0.0000000000000000
0.29687500000000  0.8230000000  0.0000000000000000
0.29687500000000  0.8240000000  0.0000000000000000
0.29687500000000  0.8250000000  0.0000000000000000
0.29687500000000  0.8260000000  0.0000000000000000
0.29687500000000  0.8270000000  0.0000000000000000
0.29687500000000  0.8280000000  0.0000000000000000
0.29687500000000  0.8290000000  0.0000000000000000
0.29687500000000  0.8300000000  0.0000000000000000
0.29687500000000  0.8310000000  0.0000000000000000
0.29687500000000  0.8320000000  0.0000000000000000
0.29687500000000  0.8330000000  0.0000000000000000
0.29687500000000  0.8340000000  0.0000000000000000
0.29687500000000  0.8350000000  0.0000000000000000
0.29687500000000  0.8360000000  0.0000000000000000
0.29687500000000  0.8370000000  0.0000000000000000
0.29687500000000  0.8380000000  0.0000000000000000
0.29687500000000  0.8390000000  0.0000000000000000
0.29687500000000  0.8400000000  0.0000000000000000
0.29687500000000  0.8410000000  0.0000000000000000
0.29687500000000  0.8420000000  0.0000000000000000
0.29687500000000  0.8430000000  0.0000000000000000
0.29687500000000  0.8440000000  0.0000000000000000
0.29687500000000  0.8450000000  0.0000000000000000
0.29687500000000  0.8460000000  0.0000000000000000
0.29687500000000  0.8470000000  0.0000000000000000
0.29687500000000  0.8480000000  0.0000000000000000
0.29687500000000  0.8490000000  0.0000000000000000
0.29687500000000  0.8500000000  0.0000000000000000
0.29687500000000  0.8510000000  0.0000000000000000
0.29687500000000  0.8520000000  0.0000000000000000
0.29687500000000  0.8530000000  0.0000000000000000
0.29687500000000  0.8540000000  0.0000000000000000
0.29687500000000  0.8550000000  0.0000000000000000
0.29687500000000  0.8560000000  0.0000000000000000
0.29687500000000  0.8570000000  0.0000000000000000
0.29687500000000  0.8580000000  0.0000000000000000
0.29687500000000  0.8590000000  0.0000000000000000
0.29687500000000  0.8600000000  0.0000000000000000
0.29687500000000  0.8610000000  0.0000000000000000
0.29687500000000  0.8620000000  0.0000000000000000
0.29687500000000  0.8630000000  0.0000000000000000
0.29687500000000  0.8640000000  0.0000000000000000
0.29687500000000  0.8650000000  0.0000000000000000
0.29687500000000  0.8660000000  0.0000000000000000
0.29687500000000  0.8670000000  0.0000000000000000
0.29687500000000  0.8680000000  0.0000000000000000
0.29687500000000  0.8690000000  0.0000000000000000
0.29687500000000  0.8700000000  0.0000000000000000
0.29687500000000  0.8710000000  0.0000000000000000
0.29687500000000  0.8720000000  0.0000000000000000
0.29687500000000  0.8730000000  0.0000000000000000
0.29687500000000  0.8740000000  0.0000000000000000
0.29687500000000  0.8750000000  0.0000000000000000
0.29687500000000  0.8760000000  0.0000000000000000
0.29687500000000  0.8770000000  0.0000000000000000
0.29687500000000  0.8780000000  0.0000000000000000
0.29687500000000  0.8790000000  0.0000000000000000
0.29687500000000  0.8800000000  0.0000000000000000
0.29687500000000  0.8810000000  0.0000000000000000
0.29687500000000  0.8820000000  0.0000000000000000
0.29687500000000  0.8830000000  0.0000000000000000
0.29687500000000  0.8840000000  0.0000000000000000
0.29687500000000  0.8850000000  0.0000000000000000
0.29687500000000  0.8860000000  0.0000000000000000
0.29687500000000  0.8870000000  0.0000000000000000
0.29687500000000  0.8880000000  0.0000000000000000
0.29687500000000  0.8890000000  0.0000000000000000
0.29687500000000  0.8900000000  0.0000000000000000
0.29687500000000  0.8910000000  0.0000000000000000
0.29687500000000  0.8920000000  0.0000000000000000
0.29687500000000  0.8930000000  0.0000000000000000
0.29687500000000  0.8940000000  0.0000000000000000
0.29687500000000  0.8950000000  0.0000000000000000
0.29687500000000  0.8960000000  0.0000000000000000
0.29687500000000  0.8970000000  0.0000000000000000
0.29687500000000  0.8980000000  0.0000000000000000
0.29687500000000  0.8990000000  0.0000000000000000
0.29687500000000  0.9000000000  0.0000000000000000
0.29687500000000  0.9010000000  0.0000000000000000
0.29687500000000  0.9020000000  0.0000000000000000
0.29687500000000  0.9030000000  0.0000000000000000
0.29687500000000  0.9040000000  0.0000000000000000
0.29687500000000  0.9050000000  0.0000000000000000
0.29687500000000  0.9060000000  0.0000000000000000
0.29687500000000  0.9070000000  0.0000000000000000
0.29687500000000  0.9080000000  0.0000000000000000
0.29687500000000  0.9090000000  0.0000000000000000
0.29687500000000  0.9100000000  0.0000000000000000
0.29687500000000  0.9110000000  0.0000000000000000
0.29687500000000  0.9120000000  0.0000000000000000
0.29687500000000  0.9130000000  0.0000000000000000
0.29687500000000  0.9140000000  0.0000000000000000
0.29687500000000  0.9150000000  0.0000000000000000
0.29687500000000  0.9160000000  0.0000000000000000
0.29687500000000  0.9170000000  0.0000000000000000
0.29687500000000  0.9180000000  0.0000000000000000
0.29687500000000  0.9190000000  0.0000000000000000
0.29687500000000  0.9200000000  0.0000000000000000
0.29687500000000  0.9210000000  0.0000000000000000
0.29687500000000  0.9220000000  0.0000000000000000
0.29687500000000  0.9230000000  0.0000000000000000
0.29687500000000  0.9240000000  0.0000000000000000
0.29687500000000  0.9250000000  0.0000000000000000
0.29687500000000  0.9260000000  0.0000000000000000
0.29687500000000  0.9270000000  0.0000000000000000
0.29687500000000  0.9280000000  0.0000000000000000
0.29687500000000  0.9290000000  0.0000000000000000
0.29687500000000  0.9300000000  0.0000000000000000
0.29687500000000  0.9310000000  0.0000000000000000
0.29687500000000  0.9320000000  0.0000000000000000
0.29687500000000  0.9330000000  0.0000000000000000
0.29687500000000  0.9340000000  0.0000000000000000
0.29687500000000  0.9350000000  0.0000000000000000
0.29687500000000  0.9360000000  0.0000000000000000
0.29687500000000  0.9370000000  0.0000000000000000
0.29687500000000  0.9380000000  0.0000000000000000
0.29687500000000  0.9390000000  0.0000000000000000
0.29687500000000  0.9400000000  0.0000000000000000
0.29687500000000  0.9410000000  0.0000000000000000
0.29687500000000  0.9420000000  0.0000000000000000
0.29687500000000  0.9430000000  0.0000000000000000
0.29687500000000  0.9440000000  0.0000000000000000
0.29687500000000  0.9450000000  0.0000000000000000
0.29687500000000  0.9460000000  0.0000000000000000
0.29687500000000  0.9470000000  0.0000000000000000
0.29687500000000  0.9480000000  0.0000000000000000
0.29687500000000  0.9490000000  0.0000000000000000
0.29687500000000  0.9500000000  0.0000000000000000
0.29687500000000  0.9510000000  0.0000000000000000
0.29687500000000  0.9520000000  0.0000000000000000
0.29687500000000  0.9530000000  0.0000000000000000
0.29687500000000  0.9540000000  0.0000000000000000
0.29687500000000  0.9550000000  0.0000000000000000
0.29687500000000  0.9560000000  0.0000000000000000
0.29687500000000  0.9570000000  0.0000000000000000
0.29687500000000  0.9580000000  0.0000000000000000
0.29687500000000  0.9590000000  0.0000000000000000
0.29687500000000  0.9600000000  0.0000000000000000
0.29687500000000  0.9610000000  0.0000000000000000
0.29687500000000  0.9620000000  0.0000000000000000
0.29687500000000  0.9630000000  0.0000000000000000
0.29687500000000  0.9640000000  0.0000000000000000
0.29687500000000  0.9650000000  0.0000000000000000
0.29687500000000  0.9660000000  0.0000000000000000
0.29687500000000  0.9670000000  0.0000000000000000
0.29687500000000  0.9680000000  0.0000000000000000
0.29687500000000  0.9690000000  0.0000000000000000
0.29687500000000  0.9700000000  0.0000000000000000
0.29687500000000  0.9710000000  0.0000000000000000
0.29687500000000  0.9720000000  0.0000000000000000
0.29687500000000  0.9730000000  0.0000000000000000
0.29687500000000  0.9740000000  0.0000000000000000
0.29687500000000  0.9750000000  0.0000000000000000
0.29687500000000  0.9760000000  0.0000000000000000
0.29687500000000  0.9770000000  0.0000000000000000
0.29687500000000  0.9780000000  0.0000000000000000
0.29687500000000  0.9790000000  0.0000000000000000
0.29687500000000  0.9800000000  0.0000000000000000
0.29687500000000  0.9810000000  0.0000000000000000
0.29687500000000  0.9820000000  0.0000000000000000
0.29687500000000  0.9830000000  0.0000000000000000
0.29687500000000  0.9840000000  0.0000000000000000
0.29687500000000  0.9850000000  0.0000000000000000
0.29687500000000  0.9860000000  0.0000000000000000
0.29687500000000  0.9870000000  0.0000000000000000
0.29687500000000  0.9880000000  0.0000000000000000
0.29687500000000  0.9890000000  0.0000000000000000
0.29687500000000  0.9900000000  0.0000000000000000
0.29687500000000  0.9910000000  0.0000000000000000
0.29687500000000  0.9920000000  0.0000000000000000
0.29687500000000  0.9930000000  0.0000000000000000
0.29687500000000  0.9940000000  0.0000000000000000
0.29687500000000  0.9950000000  0.0000000000000000
0.29687500000000  0.9960000000  0.0000000000000000
0.29687500000000  0.9970000000  0.0000000000000000
0.29687500000000  0.9980000000  0.0000000000000000
0.29687500000000  0.9990000000  0.0000000000000000
0.30468750000000  0.7000000000  0.0000000000000000
0.30468750000000  0.7010000000  0.0000000000000000
0.30468750000000  0.7020000000  0.0000000000000000
0.30468750000000  0.7030000000  0.0000000000000000
0.30468750000000  0.7040000000  0.0000000000000000
0.30468750000000  0.7050000000  0.0000000000000000
0.30468750000000  0.7060000000  0.0000000000000000
0.30468750000000  0.7070000000  0.0000000000000000
0.30468750000000  0.7080000000  0.0000000000000000
0.30468750000000  0.7090000000  0.0000000000000000
0.30468750000000  0.7100000000  0.0000000000000000
0.30468750000000  0.7110000000  0.0000000000000000
0.30468750000000  0.7120000000  0.0000000000000000
0.30468750000000  0.7130000000  0.0002154726331952
0.30468750000000  0.7140000000  0.0002151642730052
0.30468750000000  0.7150000000  0.0002148557344254
0.30468750000000  0.7160000000  0.0002145470208465
0.30468750000000  0.7170000000  0.0002142381356454
0.30468750000000  0.7180000000  0.0002139290821845
0.30468750000000  0.7190000000  0.0002136198638124
0.30468750000000  0.7200000000  0.0000000000000000
0.30468750000000  0.7210000000  0.0000000000000000
0.30468750000000  0.7220000000  0.0000000000000000
0.30468750000000  0.7230000000  0.0000000000000000
0.30468750000000  0.7240000000  0.0000000000000000
0.30468750000000  0.7250000000  0.0000000000000000
0.30468750000000  0.7260000000  0.0000000000000000
0.30468750000000  0.7270000000  0.0000000000000000
0.30468750000000  0.7280000000  0.0000000000000000
0.30468750000000  0.7290000000  0.0000000000000000
0.30468750000000  0.7300000000  0.0000000000000000
0.30468750000000  0.7310000000  0.0000000000000000
0.30468750000000  0.7320000000  0.0000000000000000
0.30468750000000  0.7330000000  0.0000000000000000
0.30468750000000  0.7340000000  0.0000000000000000
0.30468750000000  0.7350000000  0.0000000000000000
0.30468750000000  0.7360000000  0.0000000000000000
0.30468750000000  0.7370000000  0.0000000000000000
0.30468750000000  0.7380000000  0.0000000000000000
0.30468750000000  0.7390000000  0.0000000000000000
0.30468750000000  0.7400000000  0.0000000000000000
0.30468750000000  0.7410000000  0.0000000000000000
0.30468750000000  0.7420000000  0.0000000000000000
0.30468750000000  0.7430000000  0.0000000000000000
0.30468750000000  0.7440000000  0.0000000000000000
0.30468750000000  0.7450000000  0.0000000000000000
0.30468750000000  0.7460000000  0.0000000000000000
0.30468750000000  0.7470000000  0.0000000000000000
0.30468750000000  0.7480000000  0.0000000000000000
0.30468750000000  0.7490000000  0.0000000000000000
0.30468750000000  0.7500000000  0.0000000000000000
0.30468750000000  0.7510000000  0.0000000000000000
0.30468750000000  0.7520000000  0.0000000000000000
0.30468750000000  0.7530000000  0.0000000000000000
0.30468750000000  0.7540000000  0.0000000000000000
0.30468750000000  0.7550000000  0.0000000000000000
0.30468750000000  0.7560000000  0.0000000000000000
0.30468750000000  0.7570000000  0.0000000000000000
0.30468750000000  0.7580000000  0.0000000000000000
0.30468750000000  0.7590000000  0.0000000000000000
0.30468750000000  0.7600000000  0.0000000000000000
0.30468750000000  0.7610000000  0.0000000000000000
0.30468750000000  0.7620000000  0.0000000000000000
0.30468750000000  0.7630000000  0.0000000000000000
0.30468750000000  0.7640000000  0.0000000000000000
0.30468750000000  0.7650000000  0.0000000000000000
0.30468750000000  0.7660000000  0.0000000000000000
0.30468750000000  0.7670000000  0.0000000000000000
0.30468750000000  0.7680000000  0.0000000000000000
0.30468750000000  0.7690000000  0.0000000000000000
0.30468750000000  0.7700000000  0.0000000000000000
0.30468750000000  0.7710000000  0.0000000000000000
0.30468750000000  0.7720000000  0.0000000000000000
0.30468750000000  0.7730000000  0.0000000000000000
0.30468750000000  0.7740000000  0.0000000000000000
0.30468750000000  0.7750000000  0.0000000000000000
0.30468750000000  0.7760000000  0.0000000000000000
0.30468750000000  0.7770000000  0.0000000000000000
0.30468750000000  0.7780000000  0.0000000000000000
0.30468750000000  0.7790000000  0.0000000000000000
0.30468750000000  0.7800000000  0.0000000000000000
0.30468750000000  0.7810000000  0.0000000000000000
0.30468750000000  0.7820000000  0.0000000000000000
0.30468750000000  0.7830000000  0.0000000000000000
0.30468750000000  0.7840000000  0.0000000000000000
0.30468750000000  0.7850000000  0.0000000000000000
0.30468750000000  0.7860000000  0.0000000000000000
0.30468750000000  0.7870000000  0.0000000000000000
0.30468750000000  0.7880000000  0.0000000000000000
0.30468750000000  0.7890000000  0.0000000000000000
0.30468750000000  0.7900000000  0.0000000000000000
0.30468750000000  0.7910000000  0.0000000000000000
0.30468750000000  0.7920000000  0.0000000000000000
0.30468750000000  0.7930000000  0.0000000000000000
0.30468750000000  0.7940000000  0.0000000000000000
0.30468750000000  0.7950000000  0.0000000000000000
0.30468750000000  0.7960000000  0.0000000000000000
0.30468750000000  0.7970000000  0.0000000000000000
0.30468750000000  0.7980000000  0.0000000000000000
0.30468750000000  0.7990000000  0.0000000000000000
0.30468750000000  0.8000000000  0.0000000000000000
0.30468750000000  0.8010000000  0.0000000000000000
0.30468750000000  0.8020000000  0.0000000000000000
0.30468750000000  0.8030000000  0.0000000000000000
0.30468750000000  0.8040000000  0.0000000000000000
0.30468750000000  0.8050000000  0.0000000000000000
0.30468750000000  0.8060000000  0.0000000000000000
0.30468750000000  0.8070000000  0.0000000000000000
0.30468750000000  0.8080000000  0.0000000000000000
0.30468750000000  0.8090000000  0.0000000000000000
0.30468750000000  0.8100000000  0.0000000000000000
0.30468750000000  0.8110000000  0.0000000000000000
0.30468750000000  0.8120000000  0.0000000000000000
0.30468750000000  0.8130000000  0.0000000000000000
0.30468750000000  0.8140000000  0.0000000000000000
0.30468750000000  0.8150000000  0.0000000000000000
0.30468750000000  0.8160000000  0.0000000000000000
0.30468750000000  0.8170000000  0.0000000000000000
0.30468750000000  0.8180000000  0.0000000000000000
0.30468750000000  0.8190000000  0.0000000000000000
0.30468750000000  0.8200000000  0.0000000000000000
0.30468750000000  0.8210000000  0.0000000000000000
0.30468750000000  0.8220000000  0.0000000000000000
0.30468750000000  0.8230000000  0.0000000000000000
0.30468750000000  0.8240000000  0.0000000000000000
0.30468750000000  0.8250000000  0.0000000000000000
0.30468750000000  0.8260000000  0.0000000000000000
0.30468750000000  0.8270000000  0.0000000000000000
0.30468750000000  0.8280000000  0.0000000000000000
0.30468750000000  0.8290000000  0.0000000000000000
0.30468750000000  0.8300000000  0.0000000000000000
0.30468750000000  0.8310000000  0.0000000000000000
0.30468750000000  0.8320000000  0.0000000000000000
0.30468750000000  0.8330000000  0.0000000000000000
0.30468750000000  0.8340000000  0.0000000000000000
0.30468750000000  0.8350000000  0.0000000000000000
0.30468750000000  0.8360000000  0.0000000000000000
0.30468750000000  0.8370000000  0.0000000000000000
0.30468750000000  0.8380000000  0.0000000000000000
0.30468750000000  0.8390000000  0.0000000000000000
0.30468750000000  0.8400000000  0.0000000000000000
0.30468750000000  0.8410000000  0.0000000000000000
0.30468750000000  0.8420000000  0.0000000000000000
0.30468750000000  0.8430000000  0.0000000000000000
0.30468750000000  0.8440000000  0.0000000000000000
0.30468750000000  0.8450000000  0.0000000000000000
0.30468750000000  0.8460000000  0.0000000000000000
0.30468750000000  0.8470000000  0.0000000000000000
0.30468750000000  0.8480000000  0.0000000000000000
0.30468750000000  0.8490000000  0.0000000000000000
0.30468750000000  0.8500000000  0.0000000000000000
0.30468750000000  0.8510000000  0.0000000000000000
0.30468750000000  0.8520000000  0.0000000000000000
0.30468750000000  0.8530000000  0.0000000000000000
0.30468750000000  0.8540000000  0.0000000000000000
0.30468750000000  0.8550000000  0.0000000000000000
0.30468750000000  0.8560000000  0.0000000000000000
0.30468750000000  0.8570000000  0.0000000000000000
0.30468750000000  0.8580000000  0.0000000000000000
0.30468750000000  0.8590000000  0.0000000000000000
0.30468750000000  0.8600000000  0.0000000000000000
0.30468750000000  0.8610000000  0.0000000000000000
0.30468750000000  0.8620000000  0.0000000000000000
0.30468750000000  0.8630000000  0.0000000000000000
0.30468750000000  0.8640000000  0.0000000000000000
0.30468750000000  0.8650000000  0.0000000000000000
0.30468750000000  0.8660000000  0.0000000000000000
0.30468750000000  0.8670000000  0.0000000000000000
0.30468750000000  0.8680000000  0.0000000000000000
0.30468750000000  0.8690000000  0.0000000000000000
0.30468750000000  0.8700000000  0.0000000000000000
0.30468750000000  0.8710000000  0.0000000000000000
0.30468750000000  0.8720000000  0.0000000000000000
0.30468750000000  0.8730000000  0.0000000000000000
0.30468750000000  0.8740000000  0.0000000000000000
0.30468750000000  0.8750000000  0.0000000000000000
0.30468750000000  0.8760000000  0.0000000000000000
0.30468750000000  0.8770000000  0.0000000000000000
0.30468750000000  0.8780000000  0.0000000000000000
0.30468750000000  0.8790000000  0.0000000000000000
0.30468750000000  0.8800000000  0.0000000000000000
0.30468750000000  0.8810000000  0.0000000000000000
0.30468750000000  0.8820000000  0.0000000000000000
0.30468750000000  0.8830000000  0.0000000000000000
0.30468750000000  0.8840000000  0.0000000000000000
0.30468750000000  0.8850000000  0.0000000000000000
0.30468750000000  0.8860000000  0.0000000000000000
0.30468750000000  0.8870000000  0.0000000000000000
0.30468750000000  0.8880000000  0.0000000000000000
0.30468750000000  0.8890000000  0.0000000000000000
0.30468750000000  0.8900000000  0.0000000000000000
0.30468750000000  0.8910000000  0.0000000000000000
0.30468750000000  0.8920000000  0.0000000000000000
0.30468750000000  0.8930000000  0.0000000000000000
0.30468750000000  0.8940000000  0.0000000000000000
0.30468750000000  0.8950000000  0.0000000000000000
0.30468750000000  0.8960000000  0.0000000000000000
0.30468750000000  0.8970000000  0.0000000000000000
0.30468750000000  0.8980000000  0.0000000000000000
0.30468750000000  0.8990000000  0.0000000000000000
0.30468750000000  0.9000000000  0.0000000000000000
0.30468750000000  0.9010000000  0.0000000000000000
0.30468750000000  0.9020000000  0.0000000000000000
0.30468750000000  0.9030000000  0.0000000000000000
0.30468750000000  0.9040000000  0.0000000000000000
0.30468750000000  0.9050000000  0.0000000000000000
0.30468750000000  0.9060000000  0.0000000000000000
0.30468750000000  0.9070000000  0.0000000000000000
0.30468750000000  0.9080000000  0.0000000000000000
0.30468750000000  0.9090000000  0.0000000000000000
0.30468750000000  0.9100000000  0.0000000000000000
0.30468750000000  0.9110000000  0.0000000000000000
0.30468750000000  0.9120000000  0.0000000000000000
0.30468750000000  0.9130000000  0.0000000000000000
0.30468750000000  0.9140000000  0.0000000000000000
0.30468750000000  0.9150000000  0.0000000000000000
0.30468750000000  0.9160000000  0.0000000000000000
0.30468750000000  0.9170000000  0.0000000000000000
0.30468750000000  0.9180000000  0.0000000000000000
0.30468750000000  0.9190000000  0.0000000000000000
0.30468750000000  0.9200000000  0.0000000000000000
0.30468750000000  0.9210000000  0.0000000000000000
0.30468750000000  0.9220000000  0.0000000000000000
0.30468750000000  0.9230000000  0.0000000000000000
0.30468750000000  0.9240000000  0.0000000000000000
0.30468750000000  0.9250000000  0.0000000000000000
0.30468750000000  0.9260000000  0.0000000000000000
0.30468750000000  0.9270000000  0.0000000000000000
0.30468750000000  0.9280000000  0.0000000000000000
0.30468750000000  0.9290000000  0.0000000000000000
0.30468750000000  0.9300000000  0.0000000000000000
0.30468750000000  0.9310000000  0.0000000000000000
0.30468750000000  0.9320000000  0.0000000000000000
0.30468750000000  0.9330000000  0.0000000000000000
0.30468750000000  0.9340000000  0.0000000000000000
0.30468750000000  0.9350000000  0.0000000000000000
0.30468750000000  0.9360000000  0.0000000000000000
0.30468750000000  0.9370000000  0.0000000000000000
0.30468750000000  0.9380000000  0.0000000000000000
0.30468750000000  0.9390000000  0.0000000000000000
0.30468750000000  0.9400000000  0.0000000000000000
0.30468750000000  0.9410000000  0.0000000000000000
0.30468750000000  0.9420000000  0.0000000000000000
0.30468750000000  0.9430000000  0.0000000000000000
0.30468750000000  0.9440000000  0.0000000000000000
0.30468750000000  0.9450000000  0.0000000000000000
0.30468750000000  0.9460000000  0.0000000000000000
0.30468750000000  0.9470000000  0.0000000000000000
0.30468750000000  0.9480000000  0.0000000000000000
0.30468750000000  0.9490000000  0.0000000000000000
0.30468750000000  0.9500000000  0.0000000000000000
0.30468750000000  0.9510000000  0.0000000000000000
0.30468750000000  0.9520000000  0.0000000000000000
0.30468750000000  0.9530000000  0.0000000000000000
0.30468750000000  0.9540000000  0.0000000000000000
0.30468750000000  0.9550000000  0.0000000000000000
0.30468750000000  0.9560000000  0.0000000000000000
0.30468750000000  0.9570000000  0.0000000000000000
0.30468750000000  0.9580000000  0.0000000000000000
0.30468750000000  0.9590000000  0.0000000000000000
0.30468750000000  0.9600000000  0.0000000000000000
0.30468750000000  0.9610000000  0.0000000000000000
0.30468750000000  0.9620000000  0.0000000000000000
0.30468750000000  0.9630000000  0.0000000000000000
0.30468750000000  0.9640000000  0.0000000000000000
0.30468750000000  0.9650000000  0.0000000000000000
0.30468750000000  0.9660000000  0.0000000000000000
0.30468750000000  0.9670000000  0.0000000000000000
0.30468750000000  0.9680000000  0.0000000000000000
0.30468750000000  0.9690000000  0.0000000000000000
0.30468750000000  0.9700000000  0.0000000000000000
0.30468750000000  0.9710000000  0.0000000000000000
0.30468750000000  0.9720000000  0.0000000000000000
0.30468750000000  0.9730000000  0.0000000000000000
0.30468750000000  0.9740000000  0.0000000000000000
0.30468750000000  0.9750000000  0.0000000000000000
0.30468750000000  0.9760000000  0.0000000000000000
0.30468750000000  0.9770000000  0.0000000000000000
0.30468750000000  0.9780000000  0.0000000000000000
0.30468750000000  0.9790000000  0.0000000000000000
0.30468750000000  0.9800000000  0.0000000000000000
0.30468750000000  0.9810000000  0.0000000000000000
0.30468750000000  0.9820000000  0.0000000000000000
0.30468750000000  0.9830000000  0.0000000000000000
0.30468750000000  0.9840000000  0.0000000000000000
0.30468750000000  0.9850000000  0.0000000000000000
0.30468750000000  0.9860000000  0.0000000000000000
0.30468750000000  0.9870000000  0.0000000000000000
0.30468750000000  0.9880000000  0.0000000000000000
0.30468750000000  0.9890000000  0.0000000000000000
0.30468750000000  0.9900000000  0.0000000000000000
0.30468750000000  0.9910000000  0.0000000000000000
0.30468750000000  0.9920000000  0.0000000000000000
0.30468750000000  0.9930000000  0.0000000000000000
0.30468750000000  0.9940000000  0.0000000000000000
0.30468750000000  0.9950000000  0.0000000000000000
0.30468750000000  0.9960000000  0.0000000000000000
0.30468750000000  0.9970000000  0.0000000000000000
0.30468750000000  0.9980000000  0.0000000000000000
0.30468750000000  0.9990000000  0.0000000000000000
0.31250000000000  0.7000000000  0.0000000000000000
0.31250000000000  0.7010000000  0.0000000000000000
0.31250000000000  0.7020000000  0.0000000000000000
0.31250000000000  0.7030000000  0.0000000000000000
0.31250000000000  0.7040000000  0.0000000000000000
0.31250000000000  0.7050000000  0.0000000000000000
0.31250000000000  0.7060000000  0.0000000000000000
0.31250000000000  0.7070000000  0.0000000000000000
0.31250000000000  0.7080000000  0.0000000000000000
0.31250000000000  0.7090000000  0.0000000000000000
0.31250000000000  0.7100000000  0.0000000000000000
0.31250000000000  0.7110000000  0.0000000000000000
0.31250000000000  0.7120000000  0.0000000000000000
0.31250000000000  0.7130000000  0.0001854095005444
0.31250000000000  0.7140000000  0.0001851437698336
0.31250000000000  0.7150000000  0.0001848778866114
0.31250000000000  0.7160000000  0.0001846118537975
0.31250000000000  0.7170000000  0.0001843456742992
0.31250000000000  0.7180000000  0.0001840793510117
0.31250000000000  0.7190000000  0.0001838128868182
0.31250000000000  0.7200000000  0.0000000000000000
0.31250000000000  0.7210000000  0.0000000000000000
0.31250000000000  0.7220000000  0.0000000000000000
0.31250000000000  0.7230000000  0.0000000000000000
0.31250000000000  0.7240000000  0.0000000000000000
0.31250000000000  0.7250000000  0.0000000000000000
0.31250000000000  0.7260000000  0.0000000000000000
0.31250000000000  0.7270000000  0.0000000000000000
0.31250000000000  0.7280000000  0.0000000000000000
0.31250000000000  0.7290000000  0.0000000000000000
0.31250000000000  0.7300000000  0.0000000000000000
0.31250000000000  0.7310000000  0.0000000000000000
0.31250000000000  0.7320000000  0.0000000000000000
0.31250000000000  0.7330000000  0.0000000000000000
0.31250000000000  0.7340000000  0.0000000000000000
0.31250000000000  0.7350000000  0.0000000000000000
0.31250000000000  0.7360000000  0.0000000000000000
0.31250000000000  0.7370000000  0.0000000000000000
0.31250000000000  0.7380000000  0.0000000000000000
0.31250000000000  0.7390000000  0.0000000000000000
0.31250000000000  0.7400000000  0.0000000000000000
0.31250000000000  0.7410000000  0.0000000000000000
0.31250000000000  0.7420000000  0.0000000000000000
0.31250000000000  0.7430000000  0.0000000000000000
0.31250000000000  0.7440000000  0.0000000000000000
0.31250000000000  0.7450000000  0.0000000000000000
0.31250000000000  0.7460000000  0.0000000000000000
0.31250000000000  0.7470000000  0.0000000000000000
0.31250000000000  0.7480000000  0.0000000000000000
0.31250000000000  0.7490000000  0.0000000000000000
0.31250000000000  0.7500000000  0.0000000000000000
0.31250000000000  0.7510000000  0.0000000000000000
0.31250000000000  0.7520000000  0.0000000000000000
0.31250000000000  0.7530000000  0.0000000000000000
0.31250000000000  0.7540000000  0.0000000000000000
0.31250000000000  0.7550000000  0.0000000000000000
0.31250000000000  0.7560000000  0.0000000000000000
0.31250000000000  0.7570000000  0.0000000000000000
0.31250000000000  0.7580000000  0.0000000000000000
0.31250000000000  0.7590000000  0.0000000000000000
0.31250000000000  0.7600000000  0.0000000000000000
0.31250000000000  0.7610000000  0.0000000000000000
0.31250000000000  0.7620000000  0.0000000000000000
0.31250000000000  0.7630000000  0.0000000000000000
0.31250000000000  0.7640000000  0.0000000000000000
0.31250000000000  0.7650000000  0.0000000000000000
0.31250000000000  0.7660000000  0.0000000000000000
0.31250000000000  0.7670000000  0.0000000000000000
0.31250000000000  0.7680000000  0.0000000000000000
0.31250000000000  0.7690000000  0.0000000000000000
0.31250000000000  0.7700000000  0.0000000000000000
0.31250000000000  0.7710000000  0.0000000000000000
0.31250000000000  0.7720000000  0.0000000000000000
0.31250000000000  0.7730000000  0.0000000000000000
0.31250000000000  0.7740000000  0.0000000000000000
0.31250000000000  0.7750000000  0.0000000000000000
0.31250000000000  0.7760000000  0.0000000000000000
0.31250000000000  0.7770000000  0.0000000000000000
0.31250000000000  0.7780000000  0.0000000000000000
0.31250000000000  0.7790000000  0.0000000000000000
0.31250000000000  0.7800000000  0.0000000000000000
0.31250000000000  0.7810000000  0.0000000000000000
0.31250000000000  0.7820000000  0.0000000000000000
0.31250000000000  0.7830000000  0.0000000000000000
0.31250000000000  0.7840000000  0.0000000000000000
0.31250000000000  0.7850000000  0.0000000000000000
0.31250000000000  0.7860000000  0.0000000000000000
0.31250000000000  0.7870000000  0.0000000000000000
0.31250000000000  0.7880000000  0.0000000000000000
0.31250000000000  0.7890000000  0.0000000000000000
0.31250000000000  0.7900000000  0.0000000000000000
0.31250000000000  0.7910000000  0.0000000000000000
0.31250000000000  0.7920000000  0.0000000000000000
0.31250000000000  0.7930000000  0.0000000000000000
0.31250000000000  0.7940000000  0.0000000000000000
0.31250000000000  0.7950000000  0.0000000000000000
0.31250000000000  0.7960000000  0.0000000000000000
0.31250000000000  0.7970000000  0.0000000000000000
0.31250000000000  0.7980000000  0.0000000000000000
0.31250000000000  0.7990000000  0.0000000000000000
0.31250000000000  0.8000000000  0.0000000000000000
0.31250000000000  0.8010000000  0.0000000000000000
0.31250000000000  0.8020000000  0.0000000000000000
0.31250000000000  0.8030000000  0.0000000000000000
0.31250000000000  0.8040000000  0.0000000000000000
0.31250000000000  0.8050000000  0.0000000000000000
0.31250000000000  0.8060000000  0.0000000000000000
0.31250000000000  0.8070000000  0.0000000000000000
0.31250000000000  0.8080000000  0.0000000000000000
0.31250000000000  0.8090000000  0.0000000000000000
0.31250000000000  0.8100000000  0.0000000000000000
0.31250000000000  0.8110000000  0.0000000000000000
0.31250000000000  0.8120000000  0.0000000000000000
0.31250000000000  0.8130000000  0.0000000000000000
0.31250000000000  0.8140000000  0.0000000000000000
0.31250000000000  0.8150000000  0.0000000000000000
0.31250000000000  0.8160000000  0.0000000000000000
0.31250000000000  0.8170000000  0.0000000000000000
0.31250000000000  0.8180000000  0.0000000000000000
0.31250000000000  0.8190000000  0.0000000000000000
0.31250000000000  0.8200000000  0.0000000000000000
0.31250000000000  0.8210000000  0.0000000000000000
0.31250000000000  0.8220000000  0.0000000000000000
0.31250000000000  0.8230000000  0.0000000000000000
0.31250000000000  0.8240000000  0.0000000000000000
0.31250000000000  0.8250000000  0.0000000000000000
0.31250000000000  0.8260000000  0.0000000000000000
0.31250000000000  0.8270000000  0.0000000000000000
0.31250000000000  0.8280000000  0.0000000000000000
0.31250000000000  0.8290000000  0.0000000000000000
0.31250000000000  0.8300000000  0.0000000000000000
0.31250000000000  0.8310000000  0.0000000000000000
0.31250000000000  0.8320000000  0.0000000000000000
0.31250000000000  0.8330000000  0.0000000000000000
0.31250000000000  0.8340000000  0.0000000000000000
0.31250000000000  0.8350000000  0.0000000000000000
0.31250000000000  0.8360000000  0.0000000000000000
0.31250000000000  0.8370000000  0.0000000000000000
0.31250000000000  0.8380000000  0.0000000000000000
0.31250000000000  0.8390000000  0.0000000000000000
0.31250000000000  0.8400000000  0.0000000000000000
0.31250000000000  0.8410000000  0.0000000000000000
0.31250000000000  0.8420000000  0.0000000000000000
0.31250000000000  0.8430000000  0.0000000000000000
0.31250000000000  0.8440000000  0.0000000000000000
0.31250000000000  0.8450000000  0.0000000000000000
0.31250000000000  0.8460000000  0.0000000000000000
0.31250000000000  0.8470000000  0.0000000000000000
0.31250000000000  0.8480000000  0.0000000000000000
0.31250000000000  0.8490000000  0.0000000000000000
0.31250000000000  0.8500000000  0.0000000000000000
0.31250000000000  0.8510000000  0.0000000000000000
0.31250000000000  0.8520000000  0.0000000000000000
0.31250000000000  0.8530000000  0.0000000000000000
0.31250000000000  0.8540000000  0.0000000000000000
0.31250000000000  0.8550000000  0.0000000000000000
0.31250000000000  0.8560000000  0.0000000000000000
0.31250000000000  0.8570000000  0.0000000000000000
0.31250000000000  0.8580000000  0.0000000000000000
0.31250000000000  0.8590000000  0.0000000000000000
0.31250000000000  0.8600000000  0.0000000000000000
0.31250000000000  0.8610000000  0.0000000000000000
0.31250000000000  0.8620000000  0.0000000000000000
0.31250000000000  0.8630000000  0.0000000000000000
0.31250000000000  0.8640000000  0.0000000000000000
0.31250000000000  0.8650000000  0.0000000000000000
0.31250000000000  0.8660000000  0.0000000000000000
0.31250000000000  0.8670000000  0.0000000000000000
0.31250000000000  0.8680000000  0.0000000000000000
0.31250000000000  0.8690000000  0.0000000000000000
0.31250000000000  0.8700000000  0.0000000000000000
0.31250000000000  0.8710000000  0.0000000000000000
0.31250000000000  0.8720000000  0.0000000000000000
0.31250000000000  0.8730000000  0.0000000000000000
0.31250000000000  0.8740000000  0.0000000000000000
0.31250000000000  0.8750000000  0.0000000000000000
0.31250000000000  0.8760000000  0.0000000000000000
0.31250000000000  0.8770000000  0.0000000000000000
0.31250000000000  0.8780000000  0.0000000000000000
0.31250000000000  0.8790000000  0.0000000000000000
0.31250000000000  0.8800000000  0.0000000000000000
0.31250000000000  0.8810000000  0.0000000000000000
0.31250000000000  0.8820000000  0.0000000000000000
0.31250000000000  0.8830000000  0.0000000000000000
0.31250000000000  0.8840000000  0.0000000000000000
0.31250000000000  0.8850000000  0.0000000000000000
0.31250000000000  0.8860000000  0.0000000000000000
0.31250000000000  0.8870000000  0.0000000000000000
0.31250000000000  0.8880000000  0.0000000000000000
0.31250000000000  0.8890000000  0.0000000000000000
0.31250000000000  0.8900000000  0.0000000000000000
0.31250000000000  0.8910000000  0.0000000000000000
0.31250000000000  0.8920000000  0.0000000000000000
0.31250000000000  0.8930000000  0.0000000000000000
0.31250000000000  0.8940000000  0.0000000000000000
0.31250000000000  0.8950000000  0.0000000000000000
0.31250000000000  0.8960000000  0.0000000000000000
0.31250000000000  0.8970000000  0.0000000000000000
0.31250000000000  0.8980000000  0.0000000000000000
0.31250000000000  0.8990000000  0.0000000000000000
0.31250000000000  0.9000000000  0.0000000000000000
0.31250000000000  0.9010000000  0.0000000000000000
0.31250000000000  0.9020000000  0.0000000000000000
0.31250000000000  0.9030000000  0.0000000000000000
0.31250000000000  0.9040000000  0.0000000000000000
0.31250000000000  0.9050000000  0.0000000000000000
0.31250000000000  0.9060000000  0.0000000000000000
0.31250000000000  0.9070000000  0.0000000000000000
0.31250000000000  0.9080000000  0.0000000000000000
0.31250000000000  0.9090000000  0.0000000000000000
0.31250000000000  0.9100000000  0.0000000000000000
0.31250000000000  0.9110000000  0.0000000000000000
0.31250000000000  0.9120000000  0.0000000000000000
0.31250000000000  0.9130000000  0.0000000000000000
0.31250000000000  0.9140000000  0.0000000000000000
0.31250000000000  0.9150000000  0.0000000000000000
0.31250000000000  0.9160000000  0.0000000000000000
0.31250000000000  0.9170000000  0.0000000000000000
0.31250000000000  0.9180000000  0.0000000000000000
0.31250000000000  0.9190000000  0.0000000000000000
0.31250000000000  0.9200000000  0.0000000000000000
0.31250000000000  0.9210000000  0.0000000000000000
0.31250000000000  0.9220000000  0.0000000000000000
0.31250000000000  0.9230000000  0.0000000000000000
0.31250000000000  0.9240000000  0.0000000000000000
0.31250000000000  0.9250000000  0.0000000000000000
0.31250000000000  0.9260000000  0.0000000000000000
0.31250000000000  0.9270000000  0.0000000000000000
0.31250000000000  0.9280000000  0.0000000000000000
0.31250000000000  0.9290000000  0.0000000000000000
0.31250000000000  0.9300000000  0.0000000000000000
0.31250000000000  0.9310000000  0.0000000000000000
0.31250000000000  0.9320000000  0.0000000000000000
0.31250000000000  0.9330000000  0.0000000000000000
0.31250000000000  0.9340000000  0.0000000000000000
0.31250000000000  0.9350000000  0.0000000000000000
0.31250000000000  0.9360000000  0.0000000000000000
0.31250000000000  0.9370000000  0.0000000000000000
0.31250000000000  0.9380000000  0.0000000000000000
0.31250000000000  0.9390000000  0.0000000000000000
0.31250000000000  0.9400000000  0.0000000000000000
0.31250000000000  0.9410000000  0.0000000000000000
0.31250000000000  0.9420000000  0.0000000000000000
0.31250000000000  0.9430000000  0.0000000000000000
0.31250000000000  0.9440000000  0.0000000000000000
0.31250000000000  0.9450000000  0.0000000000000000
0.31250000000000  0.9460000000  0.0000000000000000
0.31250000000000  0.9470000000  0.0000000000000000
0.31250000000000  0.9480000000  0.0000000000000000
0.31250000000000  0.9490000000  0.0000000000000000
0.31250000000000  0.9500000000  0.0000000000000000
0.31250000000000  0.9510000000  0.0000000000000000
0.31250000000000  0.9520000000  0.0000000000000000
0.31250000000000  0.9530000000  0.0000000000000000
0.31250000000000  0.9540000000  0.0000000000000000
0.31250000000000  0.9550000000  0.0000000000000000
0.31250000000000  0.9560000000  0.0000000000000000
0.31250000000000  0.9570000000  0.0000000000000000
0.31250000000000  0.9580000000  0.0000000000000000
0.31250000000000  0.9590000000  0.0000000000000000
0.31250000000000  0.9600000000  0.0000000000000000
0.31250000000000  0.9610000000  0.0000000000000000
0.31250000000000  0.9620000000  0.0000000000000000
0.31250000000000  0.9630000000  0.0000000000000000
0.31250000000000  0.9640000000  0.0000000000000000
0.31250000000000  0.9650000000  0.0000000000000000
0.31250000000000  0.9660000000  0.0000000000000000
0.31250000000000  0.9670000000  0.0000000000000000
0.31250000000000  0.9680000000  0.0000000000000000
0.31250000000000  0.9690000000  0.0000000000000000
0.31250000000000  0.9700000000  0.0000000000000000
0.31250000000000  0.9710000000  0.0000000000000000
0.31250000000000  0.9720000000  0.0000000000000000
0.31250000000000  0.9730000000  0.0000000000000000
0.31250000000000  0.9740000000  0.0000000000000000
0.31250000000000  0.9750000000  0.0000000000000000
0.31250000000000  0.9760000000  0.0000000000000000
0.31250000000000  0.9770000000  0.0000000000000000
0.31250000000000  0.9780000000  0.0000000000000000
0.31250000000000  0.9790000000  0.0000000000000000
0.31250000000000  0.9800000000  0.0000000000000000
0.31250000000000  0.9810000000  0.0000000000000000
0.31250000000000  0.9820000000  0.0000000000000000
0.31250000000000  0.9830000000  0.0000000000000000
0.31250000000000  0.9840000000  0.0000000000000000
0.31250000000000  0.9850000000  0.0000000000000000
0.31250000000000  0.9860000000  0.0000000000000000
0.31250000000000  0.9870000000  0.0000000000000000
0.31250000000000  0.9880000000  0.0000000000000000
0.31250000000000  0.9890000000  0.0000000000000000
0.31250000000000  0.9900000000  0.0000000000000000
0.31250000000000  0.9910000000  0.0000000000000000
0.31250000000000  0.9920000000  0.0000000000000000
0.31250000000000  0.9930000000  0.0000000000000000
0.31250000000000  0.9940000000  0.0000000000000000
0.31250000000000  0.9950000000  0.0000000000000000
0.31250000000000  0.9960000000  0.0000000000000000
0.31250000000000  0.9970000000  0.0000000000000000
0.31250000000000  0.9980000000  0.0000000000000000
0.31250000000000  0.9990000000  0.0000000000000000
0.32031250000000  0.7000000000  0.0000000000000000
0.32031250000000  0.7010000000  0.0000000000000000
0.32031250000000  0.7020000000  0.0000000000000000
0.32031250000000  0.7030000000  0.0000000000000000
0.32031250000000  0.7040000000  0.0000000000000000
0.32031250000000  0.7050000000  0.0000000000000000
0.32031250000000  0.7060000000  0.0000000000000000
0.32031250000000  0.7070000000  0.0000000000000000
0.32031250000000  0.7080000000  0.0000000000000000
0.32031250000000  0.7090000000  0.0000000000000000
0.32031250000000  0.7100000000  0.0000000000000000
0.32031250000000  0.7110000000  0.0000000000000000
0.32031250000000  0.7120000000  0.0001559228474906
0.32031250000000  0.7130000000  0.0001556995501375
0.32031250000000  0.7140000000  0.0001554761229457
0.32031250000000  0.7150000000  0.0001552525683786
0.32031250000000  0.7160000000  0.0001550288888892
0.32031250000000  0.7170000000  0.0001548050869204
0.32031250000000  0.7180000000  0.0001545811649046
0.32031250000000  0.7190000000  0.0000396997591541
0.32031250000000  0.7200000000  0.0000000000000000
0.32031250000000  0.7210000000  0.0000000000000000
0.32031250000000  0.7220000000  0.0000000000000000
0.32031250000000  0.7230000000  0.0000000000000000
0.32031250000000  0.7240000000  0.0000000000000000
0.32031250000000  0.7250000000  0.0000000000000000
0.32031250000000  0.7260000000  0.0000000000000000
0.32031250000000  0.7270000000  0.0000000000000000
0.32031250000000  0.7280000000  0.0000000000000000
0.32031250000000  0.7290000000  0.0000000000000000
0.32031250000000  0.7300000000  0.0000000000000000
0.32031250000000  0.7310000000  0.0000000000000000
0.32031250000000  0.7320000000  0.0000000000000000
0.32031250000000  0.7330000000  0.0000000000000000
0.32031250000000  0.7340000000  0.0000000000000000
0.32031250000000  0.7350000000  0.0000000000000000
0.32031250000000  0.7360000000  0.0000000000000000
0.32031250000000  0.7370000000  0.0000000000000000
0.32031250000000  0.7380000000  0.0000000000000000
0.32031250000000  0.7390000000  0.0000000000000000
0.32031250000000  0.7400000000  0.0000000000000000
0.32031250000000  0.7410000000  0.0000000000000000
0.32031250000000  0.7420000000  0.0000000000000000
0.32031250000000  0.7430000000  0.0000000000000000
0.32031250000000  0.7440000000  0.0000000000000000
0.32031250000000  0.7450000000  0.0000000000000000
0.32031250000000  0.7460000000  0.0000000000000000
0.32031250000000  0.7470000000  0.0000000000000000
0.32031250000000  0.7480000000  0.0000000000000000
0.32031250000000  0.7490000000  0.0000000000000000
0.32031250000000  0.7500000000  0.0000000000000000
0.32031250000000  0.7510000000  0.0000000000000000
0.32031250000000  0.7520000000  0.0000000000000000
0.32031250000000  0.7530000000  0.0000000000000000
0.32031250000000  0.7540000000  0.0000000000000000
0.32031250000000  0.7550000000  0.0000000000000000
0.32031250000000  0.7560000000  0.0000000000000000
0.32031250000000  0.7570000000  0.0000000000000000
0.32031250000000  0.7580000000  0.0000000000000000
0.32031250000000  0.7590000000  0.0000000000000000
0.32031250000000  0.7600000000  0.0000000000000000
0.32031250000000  0.7610000000  0.0000000000000000
0.32031250000000  0.7620000000  0.0000000000000000
0.32031250000000  0.7630000000  0.0000000000000000
0.32031250000000  0.7640000000  0.0000000000000000
0.32031250000000  0.7650000000  0.0000000000000000
0.32031250000000  0.7660000000  0.0000000000000000
0.32031250000000  0.7670000000  0.0000000000000000
0.32031250000000  0.7680000000  0.0000000000000000
0.32031250000000  0.7690000000  0.0000000000000000
0.32031250000000  0.7700000000  0.0000000000000000
0.32031250000000  0.7710000000  0.0000000000000000
0.32031250000000  0.7720000000  0.0000000000000000
0.32031250000000  0.7730000000  0.0000000000000000
0.32031250000000  0.7740000000  0.0000000000000000
0.32031250000000  0.7750000000  0.0000000000000000
0.32031250000000  0.7760000000  0.0000000000000000
0.32031250000000  0.7770000000  0.0000000000000000
0.32031250000000  0.7780000000  0.0000000000000000
0.32031250000000  0.7790000000  0.0000000000000000
0.32031250000000  0.7800000000  0.0000000000000000
0.32031250000000  0.7810000000  0.0000000000000000
0.32031250000000  0.7820000000  0.0000000000000000
0.32031250000000  0.7830000000  0.0000000000000000
0.32031250000000  0.7840000000  0.0000000000000000
0.32031250000000  0.7850000000  0.0000000000000000
0.32031250000000  0.7860000000  0.0000000000000000
0.32031250000000  0.7870000000  0.0000000000000000
0.32031250000000  0.7880000000  0.0000000000000000
0.32031250000000  0.7890000000  0.0000000000000000
0.32031250000000  0.7900000000  0.0000000000000000
0.32031250000000  0.7910000000  0.0000000000000000
0.32031250000000  0.7920000000  0.0000000000000000
0.32031250000000  0.7930000000  0.0000000000000000
0.32031250000000  0.7940000000  0.0000000000000000
0.32031250000000  0.7950000000  0.0000000000000000
0.32031250000000  0.7960000000  0.0000000000000000
0.32031250000000  0.7970000000  0.0000000000000000
0.32031250000000  0.7980000000  0.0000000000000000
0.32031250000000  0.7990000000  0.0000000000000000
0.32031250000000  0.8000000000  0.0000000000000000
0.32031250000000  0.8010000000  0.0000000000000000
0.32031250000000  0.8020000000  0.0000000000000000
0.32031250000000  0.8030000000  0.0000000000000000
0.32031250000000  0.8040000000  0.0000000000000000
0.32031250000000  0.8050000000  0.0000000000000000
0.32031250000000  0.8060000000  0.0000000000000000
0.32031250000000  0.8070000000  0.0000000000000000
0.32031250000000  0.8080000000  0.0000000000000000
0.32031250000000  0.8090000000  0.0000000000000000
0.32031250000000  0.8100000000  0.0000000000000000
0.32031250000000  0.8110000000  0.0000000000000000
0.32031250000000  0.8120000000  0.0000000000000000
0.32031250000000  0.8130000000  0.0000000000000000
0.32031250000000  0.8140000000  0.0000000000000000
0.32031250000000  0.8150000000  0.0000000000000000
0.32031250000000  0.8160000000  0.0000000000000000
0.32031250000000  0.8170000000  0.0000000000000000
0.32031250000000  0.8180000000  0.0000000000000000
0.32031250000000  0.8190000000  0.0000000000000000
0.32031250000000  0.8200000000  0.0000000000000000
0.32031250000000  0.8210000000  0.0000000000000000
0.32031250000000  0.8220000000  0.0000000000000000
0.32031250000000  0.8230000000  0.0000000000000000
0.32031250000000  0.8240000000  0.0000000000000000
0.32031250000000  0.8250000000  0.0000000000000000
0.32031250000000  0.8260000000  0.0000000000000000
0.32031250000000  0.8270000000  0.0000000000000000
0.32031250000000  0.8280000000  0.0000000000000000
0.32031250000000  0.8290000000  0.0000000000000000
0.32031250000000  0.8300000000  0.0000000000000000
0.32031250000000  0.8310000000  0.0000000000000000
0.32031250000000  0.8320000000  0.0000000000000000
0.32031250000000  0.8330000000  0.0000000000000000
0.32031250000000  0.8340000000  0.0000000000000000
0.32031250000000  0.8350000000  0.0000000000000000
0.32031250000000  0.8360000000  0.0000000000000000
0.32031250000000  0.8370000000  0.0000000000000000
0.32031250000000  0.8380000000  0.0000000000000000
0.32031250000000  0.8390000000  0.0000000000000000
0.32031250000000  0.8400000000  0.0000000000000000
0.32031250000000  0.8410000000  0.0000000000000000
0.32031250000000  0.8420000000  0.0000000000000000
0.32031250000000  0.8430000000  0.0000000000000000
0.32031250000000  0.8440000000  0.0000000000000000
0.32031250000000  0.8450000000  0.0000000000000000
0.32031250000000  0.8460000000  0.0000000000000000
0.32031250000000  0.8470000000  0.0000000000000000
0.32031250000000  0.8480000000  0.0000000000000000
0.32031250000000  0.8490000000  0.0000000000000000
0.32031250000000  0.8500000000  0.0000000000000000
0.32031250000000  0.8510000000  0.0000000000000000
0.32031250000000  0.8520000000  0.0000000000000000
0.32031250000000  0.8530000000  0.0000000000000000
0.32031250000000  0.8540000000  0.0000000000000000
0.32031250000000  0.8550000000  0.0000000000000000
0.32031250000000  0.8560000000  0.0000000000000000
0.32031250000000  0.8570000000  0.0000000000000000
0.32031250000000  0.8580000000  0.0000000000000000
0.32031250000000  0.8590000000  0.0000000000000000
0.32031250000000  0.8600000000  0.0000000000000000
0.32031250000000  0.8610000000  0.0000000000000000
0.32031250000000  0.8620000000  0.0000000000000000
0.32031250000000  0.8630000000  0.0000000000000000
0.32031250000000  0.8640000000  0.0000000000000000
0.32031250000000  0.8650000000  0.0000000000000000
0.32031250000000  0.8660000000  0.0000000000000000
0.32031250000000  0.8670000000  0.0000000000000000
0.32031250000000  0.8680000000  0.0000000000000000
0.32031250000000  0.8690000000  0.0000000000000000
0.32031250000000  0.8700000000  0.0000000000000000
0.32031250000000  0.8710000000  0.0000000000000000
0.32031250000000  0.8720000000  0.0000000000000000
0.32031250000000  0.8730000000  0.0000000000000000
0.32031250000000  0.8740000000  0.0000000000000000
0.32031250000000  0.8750000000  0.0000000000000000
0.32031250000000  0.8760000000  0.0000000000000000
0.32031250000000  0.8770000000  0.0000000000000000
0.32031250000000  0.8780000000  0.0000000000000000
0.32031250000000  0.8790000000  0.0000000000000000
0.32031250000000  0.8800000000  0.0000000000000000
0.32031250000000  0.8810000000  0.0000000000000000
0.32031250000000  0.8820000000  0.0000000000000000
0.32031250000000  0.8830000000  0.0000000000000000
0.32031250000000  0.8840000000  0.0000000000000000
0.32031250000000  0.8850000000  0.0000000000000000
0.32031250000000  0.8860000000  0.0000000000000000
0.32031250000000  0.8870000000  0.0000000000000000
0.32031250000000  0.8880000000  0.0000000000000000
0.32031250000000  0.8890000000  0.0000000000000000
0.32031250000000  0.8900000000  0.0000000000000000
0.32031250000000  0.8910000000  0.0000000000000000
0.32031250000000  0.8920000000  0.0000000000000000
0.32031250000000  0.8930000000  0.0000000000000000
0.32031250000000  0.8940000000  0.0000000000000000
0.32031250000000  0.8950000000  0.0000000000000000
0.32031250000000  0.8960000000  0.0000000000000000
0.32031250000000  0.8970000000  0.0000000000000000
0.32031250000000  0.8980000000  0.0000000000000000
0.32031250000000  0.8990000000  0.0000000000000000
0.32031250000000  0.9000000000  0.0000000000000000
0.32031250000000  0.9010000000  0.0000000000000000
0.32031250000000  0.9020000000  0.0000000000000000
0.32031250000000  0.9030000000  0.0000000000000000
0.32031250000000  0.9040000000  0.0000000000000000
0.32031250000000  0.9050000000  0.0000000000000000
0.32031250000000  0.9060000000  0.0000000000000000
0.32031250000000  0.9070000000  0.0000000000000000
0.32031250000000  0.9080000000  0.0000000000000000
0.32031250000000  0.9090000000  0.0000000000000000
0.32031250000000  0.9100000000  0.0000000000000000
0.32031250000000  0.9110000000  0.0000000000000000
0.32031250000000  0.9120000000  0.0000000000000000
0.32031250000000  0.9130000000  0.0000000000000000
0.32031250000000  0.9140000000  0.0000000000000000
0.32031250000000  0.9150000000  0.0000000000000000
0.32031250000000  0.9160000000  0.0000000000000000
0.32031250000000  0.9170000000  0.0000000000000000
0.32031250000000  0.9180000000  0.0000000000000000
0.32031250000000  0.9190000000  0.0000000000000000
0.32031250000000  0.9200000000  0.0000000000000000
0.32031250000000  0.9210000000  0.0000000000000000
0.32031250000000  0.9220000000  0.0000000000000000
0.32031250000000  0.9230000000  0.0000000000000000
0.32031250000000  0.9240000000  0.0000000000000000
0.32031250000000  0.9250000000  0.0000000000000000
0.32031250000000  0.9260000000  0.0000000000000000
0.32031250000000  0.9270000000  0.0000000000000000
0.32031250000000  0.9280000000  0.0000000000000000
0.32031250000000  0.9290000000  0.0000000000000000
0.32031250000000  0.9300000000  0.0000000000000000
0.32031250000000  0.9310000000  0.0000000000000000
0.32031250000000  0.9320000000  0.0000000000000000
0.32031250000000  0.9330000000  0.0000000000000000
0.32031250000000  0.9340000000  0.0000000000000000
0.32031250000000  0.9350000000  0.0000000000000000
0.32031250000000  0.9360000000  0.0000000000000000
0.32031250000000  0.9370000000  0.0000000000000000
0.32031250000000  0.9380000000  0.0000000000000000
0.32031250000000  0.9390000000  0.0000000000000000
0.32031250000000  0.9400000000  0.0000000000000000
0.32031250000000  0.9410000000  0.0000000000000000
0.32031250000000  0.9420000000  0.0000000000000000
0.32031250000000  0.9430000000  0.0000000000000000
0.32031250000000  0.9440000000  0.0000000000000000
0.32031250000000  0.9450000000  0.0000000000000000
0.32031250000000  0.9460000000  0.0000000000000000
0.32031250000000  0.9470000000  0.0000000000000000
0.32031250000000  0.9480000000  0.0000000000000000
0.32031250000000  0.9490000000  0.0000000000000000
0.32031250000000  0.9500000000  0.0000000000000000
0.32031250000000  0.9510000000  0.0000000000000000
0.32031250000000  0.9520000000  0.0000000000000000
0.32031250000000  0.9530000000  0.0000000000000000
0.32031250000000  0.9540000000  0.0000000000000000
0.32031250000000  0.9550000000  0.0000000000000000
0.32031250000000  0.9560000000  0.0000000000000000
0.32031250000000  0.9570000000  0.0000000000000000
0.32031250000000  0.9580000000  0.0000000000000000
0.32031250000000  0.9590000000  0.0000000000000000
0.32031250000000  0.9600000000  0.0000000000000000
0.32031250000000  0.9610000000  0.0000000000000000
0.32031250000000  0.9620000000  0.0000000000000000
0.32031250000000  0.9630000000  0.0000000000000000
0.32031250000000  0.9640000000  0.0000000000000000
0.32031250000000  0.9650000000  0.0000000000000000
0.32031250000000  0.9660000000  0.0000000000000000
0.32031250000000  0.9670000000  0.0000000000000000
0.32031250000000  0.9680000000  0.0000000000000000
0.32031250000000  0.9690000000  0.0000000000000000
0.32031250000000  0.9700000000  0.0000000000000000
0.32031250000000  0.9710000000  0.0000000000000000
0.32031250000000  0.9720000000  0.0000000000000000
0.32031250000000  0.9730000000  0.0000000000000000
0.32031250000000  0.9740000000  0.0000000000000000
0.32031250000000  0.9750000000  0.0000000000000000
0.32031250000000  0.9760000000  0.0000000000000000
0.32031250000000  0.9770000000  0.0000000000000000
0.32031250000000  0.9780000000  0.0000000000000000
0.32031250000000  0.9790000000  0.0000000000000000
0.32031250000000  0.9800000000  0.0000000000000000
0.32031250000000  0.9810000000  0.0000000000000000
0.32031250000000  0.9820000000  0.0000000000000000
0.32031250000000  0.9830000000  0.0000000000000000
0.32031250000000  0.9840000000  0.0000000000000000
0.32031250000000  0.9850000000  0.0000000000000000
0.32031250000000  0.9860000000  0.0000000000000000
0.32031250000000  0.9870000000  0.0000000000000000
0.32031250000000  0.9880000000  0.0000000000000000
0.32031250000000  0.9890000000  0.0000000000000000
0.32031250000000  0.9900000000  0.0000000000000000
0.32031250000000  0.9910000000  0.0000000000000000
0.32031250000000  0.9920000000  0.0000000000000000
0.32031250000000  0.9930000000  0.0000000000000000
0.32031250000000  0.9940000000  0.0000000000000000
0.32031250000000  0.9950000000  0.0000000000000000
0.32031250000000  0.9960000000  0.0000000000000000
0.32031250000000  0.9970000000  0.0000000000000000
0.32031250000000  0.9980000000  0.0000000000000000
0.32031250000000  0.9990000000  0.0000000000000000
0.32812500000000  0.7000000000  0.0000000000000000
0.32812500000000  0.7010000000  0.0000000000000000
0.32812500000000  0.7020000000  0.0000000000000000
0.32812500000000  0.7030000000  0.0000000000000000
0.32812500000000  0.7040000000  0.0000000000000000
0.32812500000000  0.7050000000  0.0000000000000000
0.32812500000000  0.7060000000  0.0000000000000000
0.32812500000000  0.7070000000  0.0000000000000000
0.32812500000000  0.7080000000  0.0000000000000000
0.32812500000000  0.7090000000  0.0000000000000000
0.32812500000000  0.7100000000  0.0000000000000000
0.32812500000000  0.7110000000  0.0000000000000000
0.32812500000000  0.7120000000  0.0001264983026462
0.32812500000000  0.7130000000  0.0001263169611632
0.32812500000000  0.7140000000  0.0001261355148041
0.32812500000000  0.7150000000  0.0001259539655682
0.32812500000000  0.7160000000  0.0001257723154464
0.32812500000000  0.7170000000  0.0001255905664215
0.32812500000000  0.7180000000  0.0001254087204677
0.32812500000000  0.7190000000  0.0000000000000000
0.32812500000000  0.7200000000  0.0000000000000000
0.32812500000000  0.7210000000  0.0000000000000000
0.32812500000000  0.7220000000  0.0000000000000000
0.32812500000000  0.7230000000  0.0000000000000000
0.32812500000000  0.7240000000  0.0000000000000000
0.32812500000000  0.7250000000  0.0000000000000000
0.32812500000000  0.7260000000  0.0000000000000000
0.32812500000000  0.7270000000  0.0000000000000000
0.32812500000000  0.7280000000  0.0000000000000000
0.32812500000000  0.7290000000  0.0000000000000000
0.32812500000000  0.7300000000  0.0000000000000000
0.32812500000000  0.7310000000  0.0000000000000000
0.32812500000000  0.7320000000  0.0000000000000000
0.32812500000000  0.7330000000  0.0000000000000000
0.32812500000000  0.7340000000  0.0000000000000000
0.32812500000000  0.7350000000  0.0000000000000000
0.32812500000000  0.7360000000  0.0000000000000000
0.32812500000000  0.7370000000  0.0000000000000000
0.32812500000000  0.7380000000  0.0000000000000000
0.32812500000000  0.7390000000  0.0000000000000000
0.32812500000000  0.7400000000  0.0000000000000000
0.32812500000000  0.7410000000  0.0000000000000000
0.32812500000000  0.7420000000  0.0000000000000000
0.32812500000000  0.7430000000  0.0000000000000000
0.32812500000000  0.7440000000  0.0000000000000000
0.32812500000000  0.7450000000  0.0000000000000000
0.32812500000000  0.7460000000  0.0000000000000000
0.32812500000000  0.7470000000  0.0000000000000000
0.32812500000000  0.7480000000  0.0000000000000000
0.32812500000000  0.7490000000  0.0000000000000000
0.32812500000000  0.7500000000  0.0000000000000000
0.32812500000000  0.7510000000  0.0000000000000000
0.32812500000000  0.7520000000  0.0000000000000000
0.32812500000000  0.7530000000  0.0000000000000000
0.32812500000000  0.7540000000  0.0000000000000000
0.32812500000000  0.7550000000  0.0000000000000000
0.32812500000000  0.7560000000  0.0000000000000000
0.32812500000000  0.7570000000  0.0000000000000000
0.32812500000000  0.7580000000  0.0000000000000000
0.32812500000000  0.7590000000  0.0000000000000000
0.32812500000000  0.7600000000  0.0000000000000000
0.32812500000000  0.7610000000  0.0000000000000000
0.32812500000000  0.7620000000  0.0000000000000000
0.32812500000000  0.7630000000  0.0000000000000000
0.32812500000000  0.7640000000  0.0000000000000000
0.32812500000000  0.7650000000  0.0000000000000000
0.32812500000000  0.7660000000  0.0000000000000000
0.32812500000000  0.7670000000  0.0000000000000000
0.32812500000000  0.7680000000  0.0000000000000000
0.32812500000000  0.7690000000  0.0000000000000000
0.32812500000000  0.7700000000  0.0000000000000000
0.32812500000000  0.7710000000  0.0000000000000000
0.32812500000000  0.7720000000  0.0000000000000000
0.32812500000000  0.7730000000  0.0000000000000000
0.32812500000000  0.7740000000  0.0000000000000000
0.32812500000000  0.7750000000  0.0000000000000000
0.32812500000000  0.7760000000  0.0000000000000000
0.32812500000000  0.7770000000  0.0000000000000000
0.32812500000000  0.7780000000  0.0000000000000000
0.32812500000000  0.7790000000  0.0000000000000000
0.32812500000000  0.7800000000  0.0000000000000000
0.32812500000000  0.7810000000  0.0000000000000000
0.32812500000000  0.7820000000  0.0000000000000000
0.32812500000000  0.7830000000  0.0000000000000000
0.32812500000000  0.7840000000  0.0000000000000000
0.32812500000000  0.7850000000  0.0000000000000000
0.32812500000000  0.7860000000  0.0000000000000000
0.32812500000000  0.7870000000  0.0000000000000000
0.32812500000000  0.7880000000  0.0000000000000000
0.32812500000000  0.7890000000  0.0000000000000000
0.32812500000000  0.7900000000  0.0000000000000000
0.32812500000000  0.7910000000  0.0000000000000000
0.32812500000000  0.7920000000  0.0000000000000000
0.32812500000000  0.7930000000  0.0000000000000000
0.32812500000000  0.7940000000  0.0000000000000000
0.32812500000000  0.7950000000  0.0000000000000000
0.32812500000000  0.7960000000  0.0000000000000000
0.32812500000000  0.7970000000  0.0000000000000000
0.32812500000000  0.7980000000  0.0000000000000000
0.32812500000000  0.7990000000  0.0000000000000000
0.32812500000000  0.8000000000  0.0000000000000000
0.32812500000000  0.8010000000  0.0000000000000000
0.32812500000000  0.8020000000  0.0000000000000000
0.32812500000000  0.8030000000  0.0000000000000000
0.32812500000000  0.8040000000  0.0000000000000000
0.32812500000000  0.8050000000  0.0000000000000000
0.32812500000000  0.8060000000  0.0000000000000000
0.32812500000000  0.8070000000  0.0000000000000000
0.32812500000000  0.8080000000  0.0000000000000000
0.32812500000000  0.8090000000  0.0000000000000000
0.32812500000000  0.8100000000  0.0000000000000000
0.32812500000000  0.8110000000  0.0000000000000000
0.32812500000000  0.8120000000  0.0000000000000000
0.32812500000000  0.8130000000  0.0000000000000000
0.32812500000000  0.8140000000  0.0000000000000000
0.32812500000000  0.8150000000  0.0000000000000000
0.32812500000000  0.8160000000  0.0000000000000000
0.32812500000000  0.8170000000  0.0000000000000000
0.32812500000000  0.8180000000  0.0000000000000000
0.32812500000000  0.8190000000  0.0000000000000000
0.32812500000000  0.8200000000  0.0000000000000000
0.32812500000000  0.8210000000  0.0000000000000000
0.32812500000000  0.8220000000  0.0000000000000000
0.32812500000000  0.8230000000  0.0000000000000000
0.32812500000000  0.8240000000  0.0000000000000000
0.32812500000000  0.8250000000  0.0000000000000000
0.32812500000000  0.8260000000  0.0000000000000000
0.32812500000000  0.8270000000  0.0000000000000000
0.32812500000000  0.8280000000  0.0000000000000000
0.32812500000000  0.8290000000  0.0000000000000000
0.32812500000000  0.8300000000  0.0000000000000000
0.32812500000000  0.8310000000  0.0000000000000000
0.32812500000000  0.8320000000  0.0000000000000000
0.32812500000000  0.8330000000  0.0000000000000000
0.32812500000000  0.8340000000  0.0000000000000000
0.32812500000000  0.8350000000  0.0000000000000000
0.32812500000000  0.8360000000  0.0000000000000000
0.32812500000000  0.8370000000  0.0000000000000000
0.32812500000000  0.8380000000  0.0000000000000000
0.32812500000000  0.8390000000  0.0000000000000000
0.32812500000000  0.8400000000  0.0000000000000000
0.32812500000000  0.8410000000  0.0000000000000000
0.32812500000000  0.8420000000  0.0000000000000000
0.32812500000000  0.8430000000  0.0000000000000000
0.32812500000000  0.8440000000  0.0000000000000000
0.32812500000000  0.8450000000  0.0000000000000000
0.32812500000000  0.8460000000  0.0000000000000000
0.32812500000000  0.8470000000  0.0000000000000000
0.32812500000000  0.8480000000  0.0000000000000000
0.32812500000000  0.8490000000  0.0000000000000000
0.32812500000000  0.8500000000  0.0000000000000000
0.32812500000000  0.8510000000  0.0000000000000000
0.32812500000000  0.8520000000  0.0000000000000000
0.32812500000000  0.8530000000  0.0000000000000000
0.32812500000000  0.8540000000  0.0000000000000000
0.32812500000000  0.8550000000  0.0000000000000000
0.32812500000000  0.8560000000  0.0000000000000000
0.32812500000000  0.8570000000  0.0000000000000000
0.32812500000000  0.8580000000  0.0000000000000000
0.32812500000000  0.8590000000  0.0000000000000000
0.32812500000000  0.8600000000  0.0000000000000000
0.32812500000000  0.8610000000  0.0000000000000000
0.32812500000000  0.8620000000  0.0000000000000000
0.32812500000000  0.8630000000  0.0000000000000000
0.32812500000000  0.8640000000  0.0000000000000000
0.32812500000000  0.8650000000  0.0000000000000000
0.32812500000000  0.8660000000  0.0000000000000000
0.32812500000000  0.8670000000  0.0000000000000000
0.32812500000000  0.8680000000  0.0000000000000000
0.32812500000000  0.8690000000  0.0000000000000000
0.32812500000000  0.8700000000  0.0000000000000000
0.32812500000000  0.8710000000  0.0000000000000000
0.32812500000000  0.8720000000  0.0000000000000000
0.32812500000000  0.8730000000  0.0000000000000000
0.32812500000000  0.8740000000  0.0000000000000000
0.32812500000000  0.8750000000  0.0000000000000000
0.32812500000000  0.8760000000  0.0000000000000000
0.32812500000000  0.8770000000  0.0000000000000000
0.32812500000000  0.8780000000  0.0000000000000000
0.32812500000000  0.8790000000  0.0000000000000000
0.32812500000000  0.8800000000  0.0000000000000000
0.32812500000000  0.8810000000  0.0000000000000000
0.32812500000000  0.8820000000  0.0000000000000000
0.32812500000000  0.8830000000  0.0000000000000000
0.32812500000000  0.8840000000  0.0000000000000000
0.32812500000000  0.8850000000  0.0000000000000000
0.32812500000000  0.8860000000  0.0000000000000000
0.32812500000000  0.8870000000  0.0000000000000000
0.32812500000000  0.8880000000  0.0000000000000000
0.32812500000000  0.8890000000  0.0000000000000000
0.32812500000000  0.8900000000  0.0000000000000000
0.32812500000000  0.8910000000  0.0000000000000000
0.32812500000000  0.8920000000  0.0000000000000000
0.32812500000000  0.8930000000  0.0000000000000000
0.32812500000000  0.8940000000  0.0000000000000000
0.32812500000000  0.8950000000  0.0000000000000000
0.32812500000000  0.8960000000  0.0000000000000000
0.32812500000000  0.8970000000  0.0000000000000000
0.32812500000000  0.8980000000  0.0000000000000000
0.32812500000000  0.8990000000  0.0000000000000000
0.32812500000000  0.9000000000  0.0000000000000000
0.32812500000000  0.9010000000  0.0000000000000000
0.32812500000000  0.9020000000  0.0000000000000000
0.32812500000000  0.9030000000  0.0000000000000000
0.32812500000000  0.9040000000  0.0000000000000000
0.32812500000000  0.9050000000  0.0000000000000000
0.32812500000000  0.9060000000  0.0000000000000000
0.32812500000000  0.9070000000  0.0000000000000000
0.32812500000000  0.9080000000  0.0000000000000000
0.32812500000000  0.9090000000  0.0000000000000000
0.32812500000000  0.9100000000  0.0000000000000000
0.32812500000000  0.9110000000  0.0000000000000000
0.32812500000000  0.9120000000  0.0000000000000000
0.32812500000000  0.9130000000  0.0000000000000000
0.32812500000000  0.9140000000  0.0000000000000000
0.32812500000000  0.9150000000  0.0000000000000000
0.32812500000000  0.9160000000  0.0000000000000000
0.32812500000000  0.9170000000  0.0000000000000000
0.32812500000000  0.9180000000  0.0000000000000000
0.32812500000000  0.9190000000  0.0000000000000000
0.32812500000000  0.9200000000  0.0000000000000000
0.32812500000000  0.9210000000  0.0000000000000000
0.32812500000000  0.9220000000  0.0000000000000000
0.32812500000000  0.9230000000  0.0000000000000000
0.32812500000000  0.9240000000  0.0000000000000000
0.32812500000000  0.9250000000  0.0000000000000000
0.32812500000000  0.9260000000  0.0000000000000000
0.32812500000000  0.9270000000  0.0000000000000000
0.32812500000000  0.9280000000  0.0000000000000000
0.32812500000000  0.9290000000  0.0000000000000000
0.32812500000000  0.9300000000  0.0000000000000000
0.32812500000000  0.9310000000  0.0000000000000000
0.32812500000000  0.9320000000  0.0000000000000000
0.32812500000000  0.9330000000  0.0000000000000000
0.32812500000000  0.9340000000  0.0000000000000000
0.32812500000000  0.9350000000  0.0000000000000000
0.32812500000000  0.9360000000  0.0000000000000000
0.32812500000000  0.9370000000  0.0000000000000000
0.32812500000000  0.9380000000  0.0000000000000000
0.32812500000000  0.9390000000  0.0000000000000000
0.32812500000000  0.9400000000  0.0000000000000000
0.32812500000000  0.9410000000  0.0000000000000000
0.32812500000000  0.9420000000  0.0000000000000000
0.32812500000000  0.9430000000  0.0000000000000000
0.32812500000000  0.9440000000  0.0000000000000000
0.32812500000000  0.9450000000  0.0000000000000000
0.32812500000000  0.9460000000  0.0000000000000000
0.32812500000000  0.9470000000  0.0000000000000000
0.32812500000000  0.9480000000  0.0000000000000000
0.32812500000000  0.9490000000  0.0000000000000000
0.32812500000000  0.9500000000  0.0000000000000000
0.32812500000000  0.9510000000  0.0000000000000000
0.32812500000000  0.9520000000  0.0000000000000000
0.32812500000000  0.9530000000  0.0000000000000000
0.32812500000000  0.9540000000  0.0000000000000000
0.32812500000000  0.9550000000  0.0000000000000000
0.32812500000000  0.9560000000  0.0000000000000000
0.32812500000000  0.9570000000  0.0000000000000000
0.32812500000000  0.9580000000  0.0000000000000000
0.32812500000000  0.9590000000  0.0000000000000000
0.32812500000000  0.9600000000  0.0000000000000000
0.32812500000000  0.9610000000  0.0000000000000000
0.32812500000000  0.9620000000  0.0000000000000000
0.32812500000000  0.9630000000  0.0000000000000000
0.32812500000000  0.9640000000  0.0000000000000000
0.32812500000000  0.9650000000  0.0000000000000000
0.32812500000000  0.9660000000  0.0000000000000000
0.32812500000000  0.9670000000  0.0000000000000000
0.32812500000000  0.9680000000  0.0000000000000000
0.32812500000000  0.9690000000  0.0000000000000000
0.32812500000000  0.9700000000  0.0000000000000000
0.32812500000000  0.9710000000  0.0000000000000000
0.32812500000000  0.9720000000  0.0000000000000000
0.32812500000000  0.9730000000  0.0000000000000000
0.32812500000000  0.9740000000  0.0000000000000000
0.32812500000000  0.9750000000  0.0000000000000000
0.32812500000000  0.9760000000  0.0000000000000000
0.32812500000000  0.9770000000  0.0000000000000000
0.32812500000000  0.9780000000  0.0000000000000000
0.32812500000000  0.9790000000  0.0000000000000000
0.32812500000000  0.9800000000  0.0000000000000000
0.32812500000000  0.9810000000  0.0000000000000000
0.32812500000000  0.9820000000  0.0000000000000000
0.32812500000000  0.9830000000  0.0000000000000000
0.32812500000000  0.9840000000  0.0000000000000000
0.32812500000000  0.9850000000  0.0000000000000000
0.32812500000000  0.9860000000  0.0000000000000000
0.32812500000000  0.9870000000  0.0000000000000000
0.32812500000000  0.9880000000  0.0000000000000000
0.32812500000000  0.9890000000  0.0000000000000000
0.32812500000000  0.9900000000  0.0000000000000000
0.32812500000000  0.9910000000  0.0000000000000000
0.32812500000000  0.9920000000  0.0000000000000000
0.32812500000000  0.9930000000  0.0000000000000000
0.32812500000000  0.9940000000  0.0000000000000000
0.32812500000000  0.9950000000  0.0000000000000000
0.32812500000000  0.9960000000  0.0000000000000000
0.32812500000000  0.9970000000  0.0000000000000000
0.32812500000000  0.9980000000  0.0000000000000000
0.32812500000000  0.9990000000  0.0000000000000000
0.33593750000000  0.7000000000  0.0000000000000000
0.33593750000000  0.7010000000  0.0000000000000000
0.33593750000000  0.7020000000  0.0000000000000000
0.33593750000000  0.7030000000  0.0000000000000000
0.33593750000000  0.7040000000  0.0000000000000000
0.33593750000000  0.7050000000  0.0000000000000000
0.33593750000000  0.7060000000  0.0000000000000000
0.33593750000000  0.7070000000  0.0000000000000000
0.33593750000000  0.7080000000  0.0000000000000000
0.33593750000000  0.7090000000  0.0000000000000000
0.33593750000000  0.7100000000  0.0000000000000000
0.33593750000000  0.7110000000  0.0000000000000000
0.33593750000000  0.7120000000  0.0000973705300141
0.33593750000000  0.7130000000  0.0000972308348715
0.33593750000000  0.7140000000  0.0000970910592779
0.33593750000000  0.7150000000  0.0000969512047730
0.33593750000000  0.7160000000  0.0000968112728897
0.33593750000000  0.7170000000  0.0000966712651547
0.33593750000000  0.7180000000  0.0000965311830882
0.33593750000000  0.7190000000  0.0000000000000000
0.33593750000000  0.7200000000  0.0000000000000000
0.33593750000000  0.7210000000  0.0000000000000000
0.33593750000000  0.7220000000  0.0000000000000000
0.33593750000000  0.7230000000  0.0000000000000000
0.33593750000000  0.7240000000  0.0000000000000000
0.33593750000000  0.7250000000  0.0000000000000000
0.33593750000000  0.7260000000  0.0000000000000000
0.33593750000000  0.7270000000  0.0000000000000000
0.33593750000000  0.7280000000  0.0000000000000000
0.33593750000000  0.7290000000  0.0000000000000000
0.33593750000000  0.7300000000  0.0000000000000000
0.33593750000000  0.7310000000  0.0000000000000000
0.33593750000000  0.7320000000  0.0000000000000000
0.33593750000000  0.7330000000  0.0000000000000000
0.33593750000000  0.7340000000  0.0000000000000000
0.33593750000000  0.7350000000  0.0000000000000000
0.33593750000000  0.7360000000  0.0000000000000000
0.33593750000000  0.7370000000  0.0000000000000000
0.33593750000000  0.7380000000  0.0000000000000000
0.33593750000000  0.7390000000  0.0000000000000000
0.33593750000000  0.7400000000  0.0000000000000000
0.33593750000000  0.7410000000  0.0000000000000000
0.33593750000000  0.7420000000  0.0000000000000000
0.33593750000000  0.7430000000  0.0000000000000000
0.33593750000000  0.7440000000  0.0000000000000000
0.33593750000000  0.7450000000  0.0000000000000000
0.33593750000000  0.7460000000  0.0000000000000000
0.33593750000000  0.7470000000  0.0000000000000000
0.33593750000000  0.7480000000  0.0000000000000000
0.33593750000000  0.7490000000  0.0000000000000000
0.33593750000000  0.7500000000  0.0000000000000000
0.33593750000000  0.7510000000  0.0000000000000000
0.33593750000000  0.7520000000  0.0000000000000000
0.33593750000000  0.7530000000  0.0000000000000000
0.33593750000000  0.7540000000  0.0000000000000000
0.33593750000000  0.7550000000  0.0000000000000000
0.33593750000000  0.7560000000  0.0000000000000000
0.33593750000000  0.7570000000  0.0000000000000000
0.33593750000000  0.7580000000  0.0000000000000000
0.33593750000000  0.7590000000  0.0000000000000000
0.33593750000000  0.7600000000  0.0000000000000000
0.33593750000000  0.7610000000  0.0000000000000000
0.33593750000000  0.7620000000  0.0000000000000000
0.33593750000000  0.7630000000  0.0000000000000000
0.33593750000000  0.7640000000  0.0000000000000000
0.33593750000000  0.7650000000  0.0000000000000000
0.33593750000000  0.7660000000  0.0000000000000000
0.33593750000000  0.7670000000  0.0000000000000000
0.33593750000000  0.7680000000  0.0000000000000000
0.33593750000000  0.7690000000  0.0000000000000000
0.33593750000000  0.7700000000  0.0000000000000000
0.33593750000000  0.7710000000  0.0000000000000000
0.33593750000000  0.7720000000  0.0000000000000000
0.33593750000000  0.7730000000  0.0000000000000000
0.33593750000000  0.7740000000  0.0000000000000000
0.33593750000000  0.7750000000  0.0000000000000000
0.33593750000000  0.7760000000  0.0000000000000000
0.33593750000000  0.7770000000  0.0000000000000000
0.33593750000000  0.7780000000  0.0000000000000000
0.33593750000000  0.7790000000  0.0000000000000000
0.33593750000000  0.7800000000  0.0000000000000000
0.33593750000000  0.7810000000  0.0000000000000000
0.33593750000000  0.7820000000  0.0000000000000000
0.33593750000000  0.7830000000  0.0000000000000000
0.33593750000000  0.7840000000  0.0000000000000000
0.33593750000000  0.7850000000  0.0000000000000000
0.33593750000000  0.7860000000  0.0000000000000000
0.33593750000000  0.7870000000  0.0000000000000000
0.33593750000000  0.7880000000  0.0000000000000000
0.33593750000000  0.7890000000  0.0000000000000000
0.33593750000000  0.7900000000  0.0000000000000000
0.33593750000000  0.7910000000  0.0000000000000000
0.33593750000000  0.7920000000  0.0000000000000000
0.33593750000000  0.7930000000  0.0000000000000000
0.33593750000000  0.7940000000  0.0000000000000000
0.33593750000000  0.7950000000  0.0000000000000000
0.33593750000000  0.7960000000  0.0000000000000000
0.33593750000000  0.7970000000  0.0000000000000000
0.33593750000000  0.7980000000  0.0000000000000000
0.33593750000000  0.7990000000  0.0000000000000000
0.33593750000000  0.8000000000  0.0000000000000000
0.33593750000000  0.8010000000  0.0000000000000000
0.33593750000000  0.8020000000  0.0000000000000000
0.33593750000000  0.8030000000  0.0000000000000000
0.33593750000000  0.8040000000  0.0000000000000000
0.33593750000000  0.8050000000  0.0000000000000000
0.33593750000000  0.8060000000  0.0000000000000000
0.33593750000000  0.8070000000  0.0000000000000000
0.33593750000000  0.8080000000  0.0000000000000000
0.33593750000000  0.8090000000  0.0000000000000000
0.33593750000000  0.8100000000  0.0000000000000000
0.33593750000000  0.8110000000  0.0000000000000000
0.33593750000000  0.8120000000  0.0000000000000000
0.33593750000000  0.8130000000  0.0000000000000000
0.33593750000000  0.8140000000  0.0000000000000000
0.33593750000000  0.8150000000  0.0000000000000000
0.33593750000000  0.8160000000  0.0000000000000000
0.33593750000000  0.8170000000  0.0000000000000000
0.33593750000000  0.8180000000  0.0000000000000000
0.33593750000000  0.8190000000  0.0000000000000000
0.33593750000000  0.8200000000  0.0000000000000000
0.33593750000000  0.8210000000  0.0000000000000000
0.33593750000000  0.8220000000  0.0000000000000000
0.33593750000000  0.8230000000  0.0000000000000000
0.33593750000000  0.8240000000  0.0000000000000000
0.33593750000000  0.8250000000  0.0000000000000000
0.33593750000000  0.8260000000  0.0000000000000000
0.33593750000000  0.8270000000  0.0000000000000000
0.33593750000000  0.8280000000  0.0000000000000000
0.33593750000000  0.8290000000  0.0000000000000000
0.33593750000000  0.8300000000  0.0000000000000000
0.33593750000000  0.8310000000  0.0000000000000000
0.33593750000000  0.8320000000  0.0000000000000000
0.33593750000000  0.8330000000  0.0000000000000000
0.33593750000000  0.8340000000  0.0000000000000000
0.33593750000000  0.8350000000  0.0000000000000000
0.33593750000000  0.8360000000  0.0000000000000000
0.33593750000000  0.8370000000  0.0000000000000000
0.33593750000000  0.8380000000  0.0000000000000000
0.33593750000000  0.8390000000  0.0000000000000000
0.33593750000000  0.8400000000  0.0000000000000000
0.33593750000000  0.8410000000  0.0000000000000000
0.33593750000000  0.8420000000  0.0000000000000000
0.33593750000000  0.8430000000  0.0000000000000000
0.33593750000000  0.8440000000  0.0000000000000000
0.33593750000000  0.8450000000  0.0000000000000000
0.33593750000000  0.8460000000  0.0000000000000000
0.33593750000000  0.8470000000  0.0000000000000000
0.33593750000000  0.8480000000  0.0000000000000000
0.33593750000000  0.8490000000  0.0000000000000000
0.33593750000000  0.8500000000  0.0000000000000000
0.33593750000000  0.8510000000  0.0000000000000000
0.33593750000000  0.8520000000  0.0000000000000000
0.33593750000000  0.8530000000  0.0000000000000000
0.33593750000000  0.8540000000  0.0000000000000000
0.33593750000000  0.8550000000  0.0000000000000000
0.33593750000000  0.8560000000  0.0000000000000000
0.33593750000000  0.8570000000  0.0000000000000000
0.33593750000000  0.8580000000  0.0000000000000000
0.33593750000000  0.8590000000  0.0000000000000000
0.33593750000000  0.8600000000  0.0000000000000000
0.33593750000000  0.8610000000  0.0000000000000000
0.33593750000000  0.8620000000  0.0000000000000000
0.33593750000000  0.8630000000  0.0000000000000000
0.33593750000000  0.8640000000  0.0000000000000000
0.33593750000000  0.8650000000  0.0000000000000000
0.33593750000000  0.8660000000  0.0000000000000000
0.33593750000000  0.8670000000  0.0000000000000000
0.33593750000000  0.8680000000  0.0000000000000000
0.33593750000000  0.8690000000  0.0000000000000000
0.33593750000000  0.8700000000  0.0000000000000000
0.33593750000000  0.8710000000  0.0000000000000000
0.33593750000000  0.8720000000  0.0000000000000000
0.33593750000000  0.8730000000  0.0000000000000000
0.33593750000000  0.8740000000  0.0000000000000000
0.33593750000000  0.8750000000  0.0000000000000000
0.33593750000000  0.8760000000  0.0000000000000000
0.33593750000000  0.8770000000  0.0000000000000000
0.33593750000000  0.8780000000  0.0000000000000000
0.33593750000000  0.8790000000  0.0000000000000000
0.33593750000000  0.8800000000  0.0000000000000000
0.33593750000000  0.8810000000  0.0000000000000000
0.33593750000000  0.8820000000  0.0000000000000000
0.33593750000000  0.8830000000  0.0000000000000000
0.33593750000000  0.8840000000  0.0000000000000000
0.33593750000000  0.8850000000  0.0000000000000000
0.33593750000000  0.8860000000  0.0000000000000000
0.33593750000000  0.8870000000  0.0000000000000000
0.33593750000000  0.8880000000  0.0000000000000000
0.33593750000000  0.8890000000  0.0000000000000000
0.33593750000000  0.8900000000  0.0000000000000000
0.33593750000000  0.8910000000  0.0000000000000000
0.33593750000000  0.8920000000  0.0000000000000000
0.33593750000000  0.8930000000  0.0000000000000000
0.33593750000000  0.8940000000  0.0000000000000000
0.33593750000000  0.8950000000  0.0000000000000000
0.33593750000000  0.8960000000  0.0000000000000000
0.33593750000000  0.8970000000  0.0000000000000000
0.33593750000000  0.8980000000  0.0000000000000000
0.33593750000000  0.8990000000  0.0000000000000000
0.33593750000000  0.9000000000  0.0000000000000000
0.33593750000000  0.9010000000  0.0000000000000000
0.33593750000000  0.9020000000  0.0000000000000000
0.33593750000000  0.9030000000  0.0000000000000000
0.33593750000000  0.9040000000  0.0000000000000000
0.33593750000000  0.9050000000  0.0000000000000000
0.33593750000000  0.9060000000  0.0000000000000000
0.33593750000000  0.9070000000  0.0000000000000000
0.33593750000000  0.9080000000  0.0000000000000000
0.33593750000000  0.9090000000  0.0000000000000000
0.33593750000000  0.9100000000  0.0000000000000000
0.33593750000000  0.9110000000  0.0000000000000000
0.33593750000000  0.9120000000  0.0000000000000000
0.33593750000000  0.9130000000  0.0000000000000000
0.33593750000000  0.9140000000  0.0000000000000000
0.33593750000000  0.9150000000  0.0000000000000000
0.33593750000000  0.9160000000  0.0000000000000000
0.33593750000000  0.9170000000  0.0000000000000000
0.33593750000000  0.9180000000  0.0000000000000000
0.33593750000000  0.9190000000  0.0000000000000000
0.33593750000000  0.9200000000  0.0000000000000000
0.33593750000000  0.9210000000  0.0000000000000000
0.33593750000000  0.9220000000  0.0000000000000000
0.33593750000000  0.9230000000  0.0000000000000000
0.33593750000000  0.9240000000  0.0000000000000000
0.33593750000000  0.9250000000  0.0000000000000000
0.33593750000000  0.9260000000  0.0000000000000000
0.33593750000000  0.9270000000  0.0000000000000000
0.33593750000000  0.9280000000  0.0000000000000000
0.33593750000000  0.9290000000  0.0000000000000000
0.33593750000000  0.9300000000  0.0000000000000000
0.33593750000000  0.9310000000  0.0000000000000000
0.33593750000000  0.9320000000  0.0000000000000000
0.33593750000000  0.9330000000  0.0000000000000000
0.33593750000000  0.9340000000  0.0000000000000000
0.33593750000000  0.9350000000  0.0000000000000000
0.33593750000000  0.9360000000  0.0000000000000000
0.33593750000000  0.9370000000  0.0000000000000000
0.33593750000000  0.9380000000  0.0000000000000000
0.33593750000000  0.9390000000  0.0000000000000000
0.33593750000000  0.9400000000  0.0000000000000000
0.33593750000000  0.9410000000  0.0000000000000000
0.33593750000000  0.9420000000  0.0000000000000000
0.33593750000000  0.9430000000  0.0000000000000000
0.33593750000000  0.9440000000  0.0000000000000000
0.33593750000000  0.9450000000  0.0000000000000000
0.33593750000000  0.9460000000  0.0000000000000000
0.33593750000000  0.9470000000  0.0000000000000000
0.33593750000000  0.9480000000  0.0000000000000000
0.33593750000000  0.9490000000  0.0000000000000000
0.33593750000000  0.9500000000  0.0000000000000000
0.33593750000000  0.9510000000  0.0000000000000000
0.33593750000000  0.9520000000  0.0000000000000000
0.33593750000000  0.9530000000  0.0000000000000000
0.33593750000000  0.9540000000  0.0000000000000000
0.33593750000000  0.9550000000  0.0000000000000000
0.33593750000000  0.9560000000  0.0000000000000000
0.33593750000000  0.9570000000  0.0000000000000000
0.33593750000000  0.9580000000  0.0000000000000000
0.33593750000000  0.9590000000  0.0000000000000000
0.33593750000000  0.9600000000  0.0000000000000000
0.33593750000000  0.9610000000  0.0000000000000000
0.33593750000000  0.9620000000  0.0000000000000000
0.33593750000000  0.9630000000  0.0000000000000000
0.33593750000000  0.9640000000  0.0000000000000000
0.33593750000000  0.9650000000  0.0000000000000000
0.33593750000000  0.9660000000  0.0000000000000000
0.33593750000000  0.9670000000  0.0000000000000000
0.33593750000000  0.9680000000  0.0000000000000000
0.33593750000000  0.9690000000  0.0000000000000000
0.33593750000000  0.9700000000  0.0000000000000000
0.33593750000000  0.9710000000  0.0000000000000000
0.33593750000000  0.9720000000  0.0000000000000000
0.33593750000000  0.9730000000  0.0000000000000000
0.33593750000000  0.9740000000  0.0000000000000000
0.33593750000000  0.9750000000  0.0000000000000000
0.33593750000000  0.9760000000  0.0000000000000000
0.33593750000000  0.9770000000  0.0000000000000000
0.33593750000000  0.9780000000  0.0000000000000000
0.33593750000000  0.9790000000  0.0000000000000000
0.33593750000000  0.9800000000  0.0000000000000000
0.33593750000000  0.9810000000  0.0000000000000000
0.33593750000000  0.9820000000  0.0000000000000000
0.33593750000000  0.9830000000  0.0000000000000000
0.33593750000000  0.9840000000  0.0000000000000000
0.33593750000000  0.9850000000  0.0000000000000000
0.33593750000000  0.9860000000  0.0000000000000000
0.33593750000000  0.9870000000  0.0000000000000000
0.33593750000000  0.9880000000  0.0000000000000000
0.33593750000000  0.9890000000  0.0000000000000000
0.33593750000000  0.9900000000  0.0000000000000000
0.33593750000000  0.9910000000  0.0000000000000000
0.33593750000000  0.9920000000  0.0000000000000000
0.33593750000000  0.9930000000  0.0000000000000000
0.33593750000000  0.9940000000  0.0000000000000000
0.33593750000000  0.9950000000  0.0000000000000000
0.33593750000000  0.9960000000  0.0000000000000000
0.33593750000000  0.9970000000  0.0000000000000000
0.33593750000000  0.9980000000  0.0000000000000000
0.33593750000000  0.9990000000  0.0000000000000000
0.34375000000000  0.7000000000  0.0000000000000000
0.34375000000000  0.7010000000  0.0000000000000000
0.34375000000000  0.7020000000  0.0000000000000000
0.34375000000000  0.7030000000  0.0000000000000000
0.34375000000000  0.7040000000  0.0000000000000000
0.34375000000000  0.7050000000  0.0000000000000000
0.34375000000000  0.7060000000  0.0000000000000000
0.34375000000000  0.7070000000  0.0000000000000000
0.34375000000000  0.7080000000  0.0000000000000000
0.34375000000000  0.7090000000  0.0000000000000000
0.34375000000000  0.7100000000  0.0000000000000000
0.34375000000000  0.7110000000  0.0000000000000000
0.34375000000000  0.7120000000  0.0000685024285670
0.34375000000000  0.7130000000  0.0000684040936785
0.34375000000000  0.7140000000  0.0000683057023324
0.34375000000000  0.7150000000  0.0000682072556119
0.34375000000000  0.7160000000  0.0000681087545958
0.34375000000000  0.7170000000  0.0000680102003584
0.34375000000000  0.7180000000  0.0000679115939695
0.34375000000000  0.7190000000  0.0000000000000000
0.34375000000000  0.7200000000  0.0000000000000000
0.34375000000000  0.7210000000  0.0000000000000000
0.34375000000000  0.7220000000  0.0000000000000000
0.34375000000000  0.7230000000  0.0000000000000000
0.34375000000000  0.7240000000  0.0000000000000000
0.34375000000000  0.7250000000  0.0000000000000000
0.34375000000000  0.7260000000  0.0000000000000000
0.34375000000000  0.7270000000  0.0000000000000000
0.34375000000000  0.7280000000  0.0000000000000000
0.34375000000000  0.7290000000  0.0000000000000000
0.34375000000000  0.7300000000  0.0000000000000000
0.34375000000000  0.7310000000  0.0000000000000000
0.34375000000000  0.7320000000  0.0000000000000000
0.34375000000000  0.7330000000  0.0000000000000000
0.34375000000000  0.7340000000  0.0000000000000000
0.34375000000000  0.7350000000  0.0000000000000000
0.34375000000000  0.7360000000  0.0000000000000000
0.34375000000000  0.7370000000  0.0000000000000000
0.34375000000000  0.7380000000  0.0000000000000000
0.34375000000000  0.7390000000  0.0000000000000000
0.34375000000000  0.7400000000  0.0000000000000000
0.34375000000000  0.7410000000  0.0000000000000000
0.34375000000000  0.7420000000  0.0000000000000000
0.34375000000000  0.7430000000  0.0000000000000000
0.34375000000000  0.7440000000  0.0000000000000000
0.34375000000000  0.7450000000  0.0000000000000000
0.34375000000000  0.7460000000  0.0000000000000000
0.34375000000000  0.7470000000  0.0000000000000000
0.34375000000000  0.7480000000  0.0000000000000000
0.34375000000000  0.7490000000  0.0000000000000000
0.34375000000000  0.7500000000  0.0000000000000000
0.34375000000000  0.7510000000  0.0000000000000000
0.34375000000000  0.7520000000  0.0000000000000000
0.34375000000000  0.7530000000  0.0000000000000000
0.34375000000000  0.7540000000  0.0000000000000000
0.34375000000000  0.7550000000  0.0000000000000000
0.34375000000000  0.7560000000  0.0000000000000000
0.34375000000000  0.7570000000  0.0000000000000000
0.34375000000000  0.7580000000  0.0000000000000000
0.34375000000000  0.7590000000  0.0000000000000000
0.34375000000000  0.7600000000  0.0000000000000000
0.34375000000000  0.7610000000  0.0000000000000000
0.34375000000000  0.7620000000  0.0000000000000000
0.34375000000000  0.7630000000  0.0000000000000000
0.34375000000000  0.7640000000  0.0000000000000000
0.34375000000000  0.7650000000  0.0000000000000000
0.34375000000000  0.7660000000  0.0000000000000000
0.34375000000000  0.7670000000  0.0000000000000000
0.34375000000000  0.7680000000  0.0000000000000000
0.34375000000000  0.7690000000  0.0000000000000000
0.34375000000000  0.7700000000  0.0000000000000000
0.34375000000000  0.7710000000  0.0000000000000000
0.34375000000000  0.7720000000  0.0000000000000000
0.34375000000000  0.7730000000  0.0000000000000000
0.34375000000000  0.7740000000  0.0000000000000000
0.34375000000000  0.7750000000  0.0000000000000000
0.34375000000000  0.7760000000  0.0000000000000000
0.34375000000000  0.7770000000  0.0000000000000000
0.34375000000000  0.7780000000  0.0000000000000000
0.34375000000000  0.7790000000  0.0000000000000000
0.34375000000000  0.7800000000  0.0000000000000000
0.34375000000000  0.7810000000  0.0000000000000000
0.34375000000000  0.7820000000  0.0000000000000000
0.34375000000000  0.7830000000  0.0000000000000000
0.34375000000000  0.7840000000  0.0000000000000000
0.34375000000000  0.7850000000  0.0000000000000000
0.34375000000000  0.7860000000  0.0000000000000000
0.34375000000000  0.7870000000  0.0000000000000000
0.34375000000000  0.7880000000  0.0000000000000000
0.34375000000000  0.7890000000  0.0000000000000000
0.34375000000000  0.7900000000  0.0000000000000000
0.34375000000000  0.7910000000  0.0000000000000000
0.34375000000000  0.7920000000  0.0000000000000000
0.34375000000000  0.7930000000  0.0000000000000000
0.34375000000000  0.7940000000  0.0000000000000000
0.34375000000000  0.7950000000  0.0000000000000000
0.34375000000000  0.7960000000  0.0000000000000000
0.34375000000000  0.7970000000  0.0000000000000000
0.34375000000000  0.7980000000  0.0000000000000000
0.34375000000000  0.7990000000  0.0000000000000000
0.34375000000000  0.8000000000  0.0000000000000000
0.34375000000000  0.8010000000  0.0000000000000000
0.34375000000000  0.8020000000  0.0000000000000000
0.34375000000000  0.8030000000  0.0000000000000000
0.34375000000000  0.8040000000  0.0000000000000000
0.34375000000000  0.8050000000  0.0000000000000000
0.34375000000000  0.8060000000  0.0000000000000000
0.34375000000000  0.8070000000  0.0000000000000000
0.34375000000000  0.8080000000  0.0000000000000000
0.34375000000000  0.8090000000  0.0000000000000000
0.34375000000000  0.8100000000  0.0000000000000000
0.34375000000000  0.8110000000  0.0000000000000000
0.34375000000000  0.8120000000  0.0000000000000000
0.34375000000000  0.8130000000  0.0000000000000000
0.34375000000000  0.8140000000  0.0000000000000000
0.34375000000000  0.8150000000  0.0000000000000000
0.34375000000000  0.8160000000  0.0000000000000000
0.34375000000000  0.8170000000  0.0000000000000000
0.34375000000000  0.8180000000  0.0000000000000000
0.34375000000000  0.8190000000  0.0000000000000000
0.34375000000000  0.8200000000  0.0000000000000000
0.34375000000000  0.8210000000  0.0000000000000000
0.34375000000000  0.8220000000  0.0000000000000000
0.34375000000000  0.8230000000  0.0000000000000000
0.34375000000000  0.8240000000  0.0000000000000000
0.34375000000000  0.8250000000  0.0000000000000000
0.34375000000000  0.8260000000  0.0000000000000000
0.34375000000000  0.8270000000  0.0000000000000000
0.34375000000000  0.8280000000  0.0000000000000000
0.34375000000000  0.8290000000  0.0000000000000000
0.34375000000000  0.8300000000  0.0000000000000000
0.34375000000000  0.8310000000  0.0000000000000000
0.34375000000000  0.8320000000  0.0000000000000000
0.34375000000000  0.8330000000  0.0000000000000000
0.34375000000000  0.8340000000  0.0000000000000000
0.34375000000000  0.8350000000  0.0000000000000000
0.34375000000000  0.8360000000  0.0000000000000000
0.34375000000000  0.8370000000  0.0000000000000000
0.34375000000000  0.8380000000  0.0000000000000000
0.34375000000000  0.8390000000  0.0000000000000000
0.34375000000000  0.8400000000  0.0000000000000000
0.34375000000000  0.8410000000  0.0000000000000000
0.34375000000000  0.8420000000  0.0000000000000000
0.34375000000000  0.8430000000  0.0000000000000000
0.34375000000000  0.8440000000  0.0000000000000000
0.34375000000000  0.8450000000  0.0000000000000000
0.34375000000000  0.8460000000  0.0000000000000000
0.34375000000000  0.8470000000  0.0000000000000000
0.34375000000000  0.8480000000  0.0000000000000000
0.34375000000000  0.8490000000  0.0000000000000000
0.34375000000000  0.8500000000  0.0000000000000000
0.34375000000000  0.8510000000  0.0000000000000000
0.34375000000000  0.8520000000  0.0000000000000000
0.34375000000000  0.8530000000  0.0000000000000000
0.34375000000000  0.8540000000  0.0000000000000000
0.34375000000000  0.8550000000  0.0000000000000000
0.34375000000000  0.8560000000  0.0000000000000000
0.34375000000000  0.8570000000  0.0000000000000000
0.34375000000000  0.8580000000  0.0000000000000000
0.34375000000000  0.8590000000  0.0000000000000000
0.34375000000000  0.8600000000  0.0000000000000000
0.34375000000000  0.8610000000  0.0000000000000000
0.34375000000000  0.8620000000  0.0000000000000000
0.34375000000000  0.8630000000  0.0000000000000000
0.34375000000000  0.8640000000  0.0000000000000000
0.34375000000000  0.8650000000  0.0000000000000000
0.34375000000000  0.8660000000  0.0000000000000000
0.34375000000000  0.8670000000  0.0000000000000000
0.34375000000000  0.8680000000  0.0000000000000000
0.34375000000000  0.8690000000  0.0000000000000000
0.34375000000000  0.8700000000  0.0000000000000000
0.34375000000000  0.8710000000  0.0000000000000000
0.34375000000000  0.8720000000  0.0000000000000000
0.34375000000000  0.8730000000  0.0000000000000000
0.34375000000000  0.8740000000  0.0000000000000000
0.34375000000000  0.8750000000  0.0000000000000000
0.34375000000000  0.8760000000  0.0000000000000000
0.34375000000000  0.8770000000  0.0000000000000000
0.34375000000000  0.8780000000  0.0000000000000000
0.34375000000000  0.8790000000  0.0000000000000000
0.34375000000000  0.8800000000  0.0000000000000000
0.34375000000000  0.8810000000  0.0000000000000000
0.34375000000000  0.8820000000  0.0000000000000000
0.34375000000000  0.8830000000  0.0000000000000000
0.34375000000000  0.8840000000  0.0000000000000000
0.34375000000000  0.8850000000  0.0000000000000000
0.34375000000000  0.8860000000  0.0000000000000000
0.34375000000000  0.8870000000  0.0000000000000000
0.34375000000000  0.8880000000  0.0000000000000000
0.34375000000000  0.8890000000  0.0000000000000000
0.34375000000000  0.8900000000  0.0000000000000000
0.34375000000000  0.8910000000  0.0000000000000000
0.34375000000000  0.8920000000  0.0000000000000000
0.34375000000000  0.8930000000  0.0000000000000000
0.34375000000000  0.8940000000  0.0000000000000000
0.34375000000000  0.8950000000  0.0000000000000000
0.34375000000000  0.8960000000  0.0000000000000000
0.34375000000000  0.8970000000  0.0000000000000000
0.34375000000000  0.8980000000  0.0000000000000000
0.34375000000000  0.8990000000  0.0000000000000000
0.34375000000000  0.9000000000  0.0000000000000000
0.34375000000000  0.9010000000  0.0000000000000000
0.34375000000000  0.9020000000  0.0000000000000000
0.34375000000000  0.9030000000  0.0000000000000000
0.34375000000000  0.9040000000  0.0000000000000000
0.34375000000000  0.9050000000  0.0000000000000000
0.34375000000000  0.9060000000  0.0000000000000000
0.34375000000000  0.9070000000  0.0000000000000000
0.34375000000000  0.9080000000  0.0000000000000000
0.34375000000000  0.9090000000  0.0000000000000000
0.34375000000000  0.9100000000  0.0000000000000000
0.34375000000000  0.9110000000  0.0000000000000000
0.34375000000000  0.9120000000  0.0000000000000000
0.34375000000000  0.9130000000  0.0000000000000000
0.34375000000000  0.9140000000  0.0000000000000000
0.34375000000000  0.9150000000  0.0000000000000000
0.34375000000000  0.9160000000  0.0000000000000000
0.34375000000000  0.9170000000  0.0000000000000000
0.34375000000000  0.9180000000  0.0000000000000000
0.34375000000000  0.9190000000  0.0000000000000000
0.34375000000000  0.9200000000  0.0000000000000000
0.34375000000000  0.9210000000  0.0000000000000000
0.34375000000000  0.9220000000  0.0000000000000000
0.34375000000000  0.9230000000  0.0000000000000000
0.34375000000000  0.9240000000  0.0000000000000000
0.34375000000000  0.9250000000  0.0000000000000000
0.34375000000000  0.9260000000  0.0000000000000000
0.34375000000000  0.9270000000  0.0000000000000000
0.34375000000000  0.9280000000  0.0000000000000000
0.34375000000000  0.9290000000  0.0000000000000000
0.34375000000000  0.9300000000  0.0000000000000000
0.34375000000000  0.9310000000  0.0000000000000000
0.34375000000000  0.9320000000  0.0000000000000000
0.34375000000000  0.9330000000  0.0000000000000000
0.34375000000000  0.9340000000  0.0000000000000000
0.34375000000000  0.9350000000  0.0000000000000000
0.34375000000000  0.9360000000  0.0000000000000000
0.34375000000000  0.9370000000  0.0000000000000000
0.34375000000000  0.9380000000  0.0000000000000000
0.34375000000000  0.9390000000  0.0000000000000000
0.34375000000000  0.9400000000  0.0000000000000000
0.34375000000000  0.9410000000  0.0000000000000000
0.34375000000000  0.9420000000  0.0000000000000000
0.34375000000000  0.9430000000  0.0000000000000000
0.34375000000000  0.9440000000  0.0000000000000000
0.34375000000000  0.9450000000  0.0000000000000000
0.34375000000000  0.9460000000  0.0000000000000000
0.34375000000000  0.9470000000  0.0000000000000000
0.34375000000000  0.9480000000  0.0000000000000000
0.34375000000000  0.9490000000  0.0000000000000000
0.34375000000000  0.9500000000  0.0000000000000000
0.34375000000000  0.9510000000  0.0000000000000000
0.34375000000000  0.9520000000  0.0000000000000000
0.34375000000000  0.9530000000  0.0000000000000000
0.34375000000000  0.9540000000  0.0000000000000000
0.34375000000000  0.9550000000  0.0000000000000000
0.34375000000000  0.9560000000  0.0000000000000000
0.34375000000000  0.9570000000  0.0000000000000000
0.34375000000000  0.9580000000  0.0000000000000000
0.34375000000000  0.9590000000  0.0000000000000000
0.34375000000000  0.9600000000  0.0000000000000000
0.34375000000000  0.9610000000  0.0000000000000000
0.34375000000000  0.9620000000  0.0000000000000000
0.34375000000000  0.9630000000  0.0000000000000000
0.34375000000000  0.9640000000  0.0000000000000000
0.34375000000000  0.9650000000  0.0000000000000000
0.34375000000000  0.9660000000  0.0000000000000000
0.34375000000000  0.9670000000  0.0000000000000000
0.34375000000000  0.9680000000  0.0000000000000000
0.34375000000000  0.9690000000  0.0000000000000000
0.34375000000000  0.9700000000  0.0000000000000000
0.34375000000000  0.9710000000  0.0000000000000000
0.34375000000000  0.9720000000  0.0000000000000000
0.34375000000000  0.9730000000  0.0000000000000000
0.34375000000000  0.9740000000  0.0000000000000000
0.34375000000000  0.9750000000  0.0000000000000000
0.34375000000000  0.9760000000  0.0000000000000000
0.34375000000000  0.9770000000  0.0000000000000000
0.34375000000000  0.9780000000  0.0000000000000000
0.34375000000000  0.9790000000  0.0000000000000000
0.34375000000000  0.9800000000  0.0000000000000000
0.34375000000000  0.9810000000  0.0000000000000000
0.34375000000000  0.9820000000  0.0000000000000000
0.34375000000000  0.9830000000  0.0000000000000000
0.34375000000000  0.9840000000  0.0000000000000000
0.34375000000000  0.9850000000  0.0000000000000000
0.34375000000000  0.9860000000  0.0000000000000000
0.34375000000000  0.9870000000  0.0000000000000000
0.34375000000000  0.9880000000  0.0000000000000000
0.34375000000000  0.9890000000  0.0000000000000000
0.34375000000000  0.9900000000  0.0000000000000000
0.34375000000000  0.9910000000  0.0000000000000000
0.34375000000000  0.9920000000  0.0000000000000000
0.34375000000000  0.9930000000  0.0000000000000000
0.34375000000000  0.9940000000  0.0000000000000000
0.34375000000000  0.9950000000  0.0000000000000000
0.34375000000000  0.9960000000  0.0000000000000000
0.34375000000000  0.9970000000  0.0000000000000000
0.34375000000000  0.9980000000  0.0000000000000000
0.34375000000000  0.9990000000  0.0000000000000000
0.35156250000000  0.7000000000  0.0000000000000000
0.35156250000000  0.7010000000  0.0000000000000000
0.35156250000000  0.7020000000  0.0000000000000000
0.35156250000000  0.7030000000  0.0000000000000000
0.35156250000000  0.7040000000  0.0000000000000000
0.35156250000000  0.7050000000  0.0000000000000000
0.35156250000000  0.7060000000  0.0000000000000000
0.35156250000000  0.7070000000  0.0000000000000000
0.35156250000000  0.7080000000  0.0000000000000000
0.35156250000000  0.7090000000  0.0000000000000000
0.35156250000000  0.7100000000  0.0000000000000000
0.35156250000000  0.7110000000  0.0000000000000000
0.35156250000000  0.7120000000  0.0000398493335227
0.35156250000000  0.7130000000  0.0000397921091260
0.35156250000000  0.7140000000  0.0000397348519392
0.35156250000000  0.7150000000  0.0000396775625928
0.35156250000000  0.7160000000  0.0000396202417143
0.35156250000000  0.7170000000  0.0000395628899288
0.35156250000000  0.7180000000  0.0000395055078585
0.35156250000000  0.7190000000  0.0000000000000000
0.35156250000000  0.7200000000  0.0000000000000000
0.35156250000000  0.7210000000  0.0000000000000000
0.35156250000000  0.7220000000  0.0000000000000000
0.35156250000000  0.7230000000  0.0000000000000000
0.35156250000000  0.7240000000  0.0000000000000000
0.35156250000000  0.7250000000  0.0000000000000000
0.35156250000000  0.7260000000  0.0000000000000000
0.35156250000000  0.7270000000  0.0000000000000000
0.35156250000000  0.7280000000  0.0000000000000000
0.35156250000000  0.7290000000  0.0000000000000000
0.35156250000000  0.7300000000  0.0000000000000000
0.35156250000000  0.7310000000  0.0000000000000000
0.35156250000000  0.7320000000  0.0000000000000000
0.35156250000000  0.7330000000  0.0000000000000000
0.35156250000000  0.7340000000  0.0000000000000000
0.35156250000000  0.7350000000  0.0000000000000000
0.35156250000000  0.7360000000  0.0000000000000000
0.35156250000000  0.7370000000  0.0000000000000000
0.35156250000000  0.7380000000  0.0000000000000000
0.35156250000000  0.7390000000  0.0000000000000000
0.35156250000000  0.7400000000  0.0000000000000000
0.35156250000000  0.7410000000  0.0000000000000000
0.35156250000000  0.7420000000  0.0000000000000000
0.35156250000000  0.7430000000  0.0000000000000000
0.35156250000000  0.7440000000  0.0000000000000000
0.35156250000000  0.7450000000  0.0000000000000000
0.35156250000000  0.7460000000  0.0000000000000000
0.35156250000000  0.7470000000  0.0000000000000000
0.35156250000000  0.7480000000  0.0000000000000000
0.35156250000000  0.7490000000  0.0000000000000000
0.35156250000000  0.7500000000  0.0000000000000000
0.35156250000000  0.7510000000  0.0000000000000000
0.35156250000000  0.7520000000  0.0000000000000000
0.35156250000000  0.7530000000  0.0000000000000000
0.35156250000000  0.7540000000  0.0000000000000000
0.35156250000000  0.7550000000  0.0000000000000000
0.35156250000000  0.7560000000  0.0000000000000000
0.35156250000000  0.7570000000  0.0000000000000000
0.35156250000000  0.7580000000  0.0000000000000000
0.35156250000000  0.7590000000  0.0000000000000000
0.35156250000000  0.7600000000  0.0000000000000000
0.35156250000000  0.7610000000  0.0000000000000000
0.35156250000000  0.7620000000  0.0000000000000000
0.35156250000000  0.7630000000  0.0000000000000000
0.35156250000000  0.7640000000  0.0000000000000000
0.35156250000000  0.7650000000  0.0000000000000000
0.35156250000000  0.7660000000  0.0000000000000000
0.35156250000000  0.7670000000  0.0000000000000000
0.35156250000000  0.7680000000  0.0000000000000000
0.35156250000000  0.7690000000  0.0000000000000000
0.35156250000000  0.7700000000  0.0000000000000000
0.35156250000000  0.7710000000  0.0000000000000000
0.35156250000000  0.7720000000  0.0000000000000000
0.35156250000000  0.7730000000  0.0000000000000000
0.35156250000000  0.7740000000  0.0000000000000000
0.35156250000000  0.7750000000  0.0000000000000000
0.35156250000000  0.7760000000  0.0000000000000000
0.35156250000000  0.7770000000  0.0000000000000000
0.35156250000000  0.7780000000  0.0000000000000000
0.35156250000000  0.7790000000  0.0000000000000000
0.35156250000000  0.7800000000  0.0000000000000000
0.35156250000000  0.7810000000  0.0000000000000000
0.35156250000000  0.7820000000  0.0000000000000000
0.35156250000000  0.7830000000  0.0000000000000000
0.35156250000000  0.7840000000  0.0000000000000000
0.35156250000000  0.7850000000  0.0000000000000000
0.35156250000000  0.7860000000  0.0000000000000000
0.35156250000000  0.7870000000  0.0000000000000000
0.35156250000000  0.7880000000  0.0000000000000000
0.35156250000000  0.7890000000  0.0000000000000000
0.35156250000000  0.7900000000  0.0000000000000000
0.35156250000000  0.7910000000  0.0000000000000000
0.35156250000000  0.7920000000  0.0000000000000000
0.35156250000000  0.7930000000  0.0000000000000000
0.35156250000000  0.7940000000  0.0000000000000000
0.35156250000000  0.7950000000  0.0000000000000000
0.35156250000000  0.7960000000  0.0000000000000000
0.35156250000000  0.7970000000  0.0000000000000000
0.35156250000000  0.7980000000  0.0000000000000000
0.35156250000000  0.7990000000  0.0000000000000000
0.35156250000000  0.8000000000  0.0000000000000000
0.35156250000000  0.8010000000  0.0000000000000000
0.35156250000000  0.8020000000  0.0000000000000000
0.35156250000000  0.8030000000  0.0000000000000000
0.35156250000000  0.8040000000  0.0000000000000000
0.35156250000000  0.8050000000  0.0000000000000000
0.35156250000000  0.8060000000  0.0000000000000000
0.35156250000000  0.8070000000  0.0000000000000000
0.35156250000000  0.8080000000  0.0000000000000000
0.35156250000000  0.8090000000  0.0000000000000000
0.35156250000000  0.8100000000  0.0000000000000000
0.35156250000000  0.8110000000  0.0000000000000000
0.35156250000000  0.8120000000  0.0000000000000000
0.35156250000000  0.8130000000  0.0000000000000000
0.35156250000000  0.8140000000  0.0000000000000000
0.35156250000000  0.8150000000  0.0000000000000000
0.35156250000000  0.8160000000  0.0000000000000000
0.35156250000000  0.8170000000  0.0000000000000000
0.35156250000000  0.8180000000  0.0000000000000000
0.35156250000000  0.8190000000  0.0000000000000000
0.35156250000000  0.8200000000  0.0000000000000000
0.35156250000000  0.8210000000  0.0000000000000000
0.35156250000000  0.8220000000  0.0000000000000000
0.35156250000000  0.8230000000  0.0000000000000000
0.35156250000000  0.8240000000  0.0000000000000000
0.35156250000000  0.8250000000  0.0000000000000000
0.35156250000000  0.8260000000  0.0000000000000000
0.35156250000000  0.8270000000  0.0000000000000000
0.35156250000000  0.8280000000  0.0000000000000000
0.35156250000000  0.8290000000  0.0000000000000000
0.35156250000000  0.8300000000  0.0000000000000000
0.35156250000000  0.8310000000  0.0000000000000000
0.35156250000000  0.8320000000  0.0000000000000000
0.35156250000000  0.8330000000  0.0000000000000000
0.35156250000000  0.8340000000  0.0000000000000000
0.35156250000000  0.8350000000  0.0000000000000000
0.35156250000000  0.8360000000  0.0000000000000000
0.35156250000000  0.8370000000  0.0000000000000000
0.35156250000000  0.8380000000  0.0000000000000000
0.35156250000000  0.8390000000  0.0000000000000000
0.35156250000000  0.8400000000  0.0000000000000000
0.35156250000000  0.8410000000  0.0000000000000000
0.35156250000000  0.8420000000  0.0000000000000000
0.35156250000000  0.8430000000  0.0000000000000000
0.35156250000000  0.8440000000  0.0000000000000000
0.35156250000000  0.8450000000  0.0000000000000000
0.35156250000000  0.8460000000  0.0000000000000000
0.35156250000000  0.8470000000  0.0000000000000000
0.35156250000000  0.8480000000  0.0000000000000000
0.35156250000000  0.8490000000  0.0000000000000000
0.35156250000000  0.8500000000  0.0000000000000000
0.35156250000000  0.8510000000  0.0000000000000000
0.35156250000000  0.8520000000  0.0000000000000000
0.35156250000000  0.8530000000  0.0000000000000000
0.35156250000000  0.8540000000  0.0000000000000000
0.35156250000000  0.8550000000  0.0000000000000000
0.35156250000000  0.8560000000  0.0000000000000000
0.35156250000000  0.8570000000  0.0000000000000000
0.35156250000000  0.8580000000  0.0000000000000000
0.35156250000000  0.8590000000  0.0000000000000000
0.35156250000000  0.8600000000  0.0000000000000000
0.35156250000000  0.8610000000  0.0000000000000000
0.35156250000000  0.8620000000  0.0000000000000000
0.35156250000000  0.8630000000  0.0000000000000000
0.35156250000000  0.8640000000  0.0000000000000000
0.35156250000000  0.8650000000  0.0000000000000000
0.35156250000000  0.8660000000  0.0000000000000000
0.35156250000000  0.8670000000  0.0000000000000000
0.35156250000000  0.8680000000  0.0000000000000000
0.35156250000000  0.8690000000  0.0000000000000000
0.35156250000000  0.8700000000  0.0000000000000000
0.35156250000000  0.8710000000  0.0000000000000000
0.35156250000000  0.8720000000  0.0000000000000000
0.35156250000000  0.8730000000  0.0000000000000000
0.35156250000000  0.8740000000  0.0000000000000000
0.35156250000000  0.8750000000  0.0000000000000000
0.35156250000000  0.8760000000  0.0000000000000000
0.35156250000000  0.8770000000  0.0000000000000000
0.35156250000000  0.8780000000  0.0000000000000000
0.35156250000000  0.8790000000  0.0000000000000000
0.35156250000000  0.8800000000  0.0000000000000000
0.35156250000000  0.8810000000  0.0000000000000000
0.35156250000000  0.8820000000  0.0000000000000000
0.35156250000000  0.8830000000  0.0000000000000000
0.35156250000000  0.8840000000  0.0000000000000000
0.35156250000000  0.8850000000  0.0000000000000000
0.35156250000000  0.8860000000  0.0000000000000000
0.35156250000000  0.8870000000  0.0000000000000000
0.35156250000000  0.8880000000  0.0000000000000000
0.35156250000000  0.8890000000  0.0000000000000000
0.35156250000000  0.8900000000  0.0000000000000000
0.35156250000000  0.8910000000  0.0000000000000000
0.35156250000000  0.8920000000  0.0000000000000000
0.35156250000000  0.8930000000  0.0000000000000000
0.35156250000000  0.8940000000  0.0000000000000000
0.35156250000000  0.8950000000  0.0000000000000000
0.35156250000000  0.8960000000  0.0000000000000000
0.35156250000000  0.8970000000  0.0000000000000000
0.35156250000000  0.8980000000  0.0000000000000000
0.35156250000000  0.8990000000  0.0000000000000000
0.35156250000000  0.9000000000  0.0000000000000000
0.35156250000000  0.9010000000  0.0000000000000000
0.35156250000000  0.9020000000  0.0000000000000000
0.35156250000000  0.9030000000  0.0000000000000000
0.35156250000000  0.9040000000  0.0000000000000000
0.35156250000000  0.9050000000  0.0000000000000000
0.35156250000000  0.9060000000  0.0000000000000000
0.35156250000000  0.9070000000  0.0000000000000000
0.35156250000000  0.9080000000  0.0000000000000000
0.35156250000000  0.9090000000  0.0000000000000000
0.35156250000000  0.9100000000  0.0000000000000000
0.35156250000000  0.9110000000  0.0000000000000000
0.35156250000000  0.9120000000  0.0000000000000000
0.35156250000000  0.9130000000  0.0000000000000000
0.35156250000000  0.9140000000  0.0000000000000000
0.35156250000000  0.9150000000  0.0000000000000000
0.35156250000000  0.9160000000  0.0000000000000000
0.35156250000000  0.9170000000  0.0000000000000000
0.35156250000000  0.9180000000  0.0000000000000000
0.35156250000000  0.9190000000  0.0000000000000000
0.35156250000000  0.9200000000  0.0000000000000000
0.35156250000000  0.9210000000  0.0000000000000000
0.35156250000000  0.9220000000  0.0000000000000000
0.35156250000000  0.9230000000  0.0000000000000000
0.35156250000000  0.9240000000  0.0000000000000000
0.35156250000000  0.9250000000  0.0000000000000000
0.35156250000000  0.9260000000  0.0000000000000000
0.35156250000000  0.9270000000  0.0000000000000000
0.35156250000000  0.9280000000  0.0000000000000000
0.35156250000000  0.9290000000  0.0000000000000000
0.35156250000000  0.9300000000  0.0000000000000000
0.35156250000000  0.9310000000  0.0000000000000000
0.35156250000000  0.9320000000  0.0000000000000000
0.35156250000000  0.9330000000  0.0000000000000000
0.35156250000000  0.9340000000  0.0000000000000000
0.35156250000000  0.9350000000  0.0000000000000000
0.35156250000000  0.9360000000  0.0000000000000000
0.35156250000000  0.9370000000  0.0000000000000000
0.35156250000000  0.9380000000  0.0000000000000000
0.35156250000000  0.9390000000  0.0000000000000000
0.35156250000000  0.9400000000  0.0000000000000000
0.35156250000000  0.9410000000  0.0000000000000000
0.35156250000000  0.9420000000  0.0000000000000000
0.35156250000000  0.9430000000  0.0000000000000000
0.35156250000000  0.9440000000  0.0000000000000000
0.35156250000000  0.9450000000  0.0000000000000000
0.35156250000000  0.9460000000  0.0000000000000000
0.35156250000000  0.9470000000  0.0000000000000000
0.35156250000000  0.9480000000  0.0000000000000000
0.35156250000000  0.9490000000  0.0000000000000000
0.35156250000000  0.9500000000  0.0000000000000000
0.35156250000000  0.9510000000  0.0000000000000000
0.35156250000000  0.9520000000  0.0000000000000000
0.35156250000000  0.9530000000  0.0000000000000000
0.35156250000000  0.9540000000  0.0000000000000000
0.35156250000000  0.9550000000  0.0000000000000000
0.35156250000000  0.9560000000  0.0000000000000000
0.35156250000000  0.9570000000  0.0000000000000000
0.35156250000000  0.9580000000  0.0000000000000000
0.35156250000000  0.9590000000  0.0000000000000000
0.35156250000000  0.9600000000  0.0000000000000000
0.35156250000000  0.9610000000  0.0000000000000000
0.35156250000000  0.9620000000  0.0000000000000000
0.35156250000000  0.9630000000  0.0000000000000000
0.35156250000000  0.9640000000  0.0000000000000000
0.35156250000000  0.9650000000  0.0000000000000000
0.35156250000000  0.9660000000  0.0000000000000000
0.35156250000000  0.9670000000  0.0000000000000000
0.35156250000000  0.9680000000  0.0000000000000000
0.35156250000000  0.9690000000  0.0000000000000000
0.35156250000000  0.9700000000  0.0000000000000000
0.35156250000000  0.9710000000  0.0000000000000000
0.35156250000000  0.9720000000  0.0000000000000000
0.35156250000000  0.9730000000  0.0000000000000000
0.35156250000000  0.9740000000  0.0000000000000000
0.35156250000000  0.9750000000  0.0000000000000000
0.35156250000000  0.9760000000  0.0000000000000000
0.35156250000000  0.9770000000  0.0000000000000000
0.35156250000000  0.9780000000  0.0000000000000000
0.35156250000000  0.9790000000  0.0000000000000000
0.35156250000000  0.9800000000  0.0000000000000000
0.35156250000000  0.9810000000  0.0000000000000000
0.35156250000000  0.9820000000  0.0000000000000000
0.35156250000000  0.9830000000  0.0000000000000000
0.35156250000000  0.9840000000  0.0000000000000000
0.35156250000000  0.9850000000  0.0000000000000000
0.35156250000000  0.9860000000  0.0000000000000000
0.35156250000000  0.9870000000  0.0000000000000000
0.35156250000000  0.9880000000  0.0000000000000000
0.35156250000000  0.9890000000  0.0000000000000000
0.35156250000000  0.9900000000  0.0000000000000000
0.35156250000000  0.9910000000  0.0000000000000000
0.35156250000000  0.9920000000  0.0000000000000000
0.35156250000000  0.9930000000  0.0000000000000000
0.35156250000000  0.9940000000  0.0000000000000000
0.35156250000000  0.9950000000  0.0000000000000000
0.35156250000000  0.9960000000  0.0000000000000000
0.35156250000000  0.9970000000  0.0000000000000000
0.35156250000000  0.9980000000  0.0000000000000000
0.35156250000000  0.9990000000  0.0000000000000000
0.35937500000000  0.7000000000  0.0000000000000000
0.35937500000000  0.7010000000  0.0000000000000000
0.35937500000000  0.7020000000  0.0000000000000000
0.35937500000000  0.7030000000  0.0000000000000000
0.35937500000000  0.7040000000  0.0000000000000000
0.35937500000000  0.7050000000  0.0000000000000000
0.35937500000000  0.7060000000  0.0000000000000000
0.35937500000000  0.7070000000  0.0000000000000000
0.35937500000000  0.7080000000  0.0000000000000000
0.35937500000000  0.7090000000  0.0000000000000000
0.35937500000000  0.7100000000  0.0000000000000000
0.35937500000000  0.7110000000  0.0000113736052744
0.35937500000000  0.7120000000  0.0000113573027411
0.35937500000000  0.7130000000  0.0000113409906891
0.35937500000000  0.7140000000  0.0000113246692987
0.35937500000000  0.7150000000  0.0000113083387494
0.35937500000000  0.7160000000  0.0000112919992204
0.35937500000000  0.7170000000  0.0000112756508895
0.35937500000000  0.7180000000  0.0000112592939344
0.35937500000000  0.7190000000  0.0000000000000000
0.35937500000000  0.7200000000  0.0000000000000000
0.35937500000000  0.7210000000  0.0000000000000000
0.35937500000000  0.7220000000  0.0000000000000000
0.35937500000000  0.7230000000  0.0000000000000000
0.35937500000000  0.7240000000  0.0000000000000000
0.35937500000000  0.7250000000  0.0000000000000000
0.35937500000000  0.7260000000  0.0000000000000000
0.35937500000000  0.7270000000  0.0000000000000000
0.35937500000000  0.7280000000  0.0000000000000000
0.35937500000000  0.7290000000  0.0000000000000000
0.35937500000000  0.7300000000  0.0000000000000000
0.35937500000000  0.7310000000  0.0000000000000000
0.35937500000000  0.7320000000  0.0000000000000000
0.35937500000000  0.7330000000  0.0000000000000000
0.35937500000000  0.7340000000  0.0000000000000000
0.35937500000000  0.7350000000  0.0000000000000000
0.35937500000000  0.7360000000  0.0000000000000000
0.35937500000000  0.7370000000  0.0000000000000000
0.35937500000000  0.7380000000  0.0000000000000000
0.35937500000000  0.7390000000  0.0000000000000000
0.35937500000000  0.7400000000  0.0000000000000000
0.35937500000000  0.7410000000  0.0000000000000000
0.35937500000000  0.7420000000  0.0000000000000000
0.35937500000000  0.7430000000  0.0000000000000000
0.35937500000000  0.7440000000  0.0000000000000000
0.35937500000000  0.7450000000  0.0000000000000000
0.35937500000000  0.7460000000  0.0000000000000000
0.35937500000000  0.7470000000  0.0000000000000000
0.35937500000000  0.7480000000  0.0000000000000000
0.35937500000000  0.7490000000  0.0000000000000000
0.35937500000000  0.7500000000  0.0000000000000000
0.35937500000000  0.7510000000  0.0000000000000000
0.35937500000000  0.7520000000  0.0000000000000000
0.35937500000000  0.7530000000  0.0000000000000000
0.35937500000000  0.7540000000  0.0000000000000000
0.35937500000000  0.7550000000  0.0000000000000000
0.35937500000000  0.7560000000  0.0000000000000000
0.35937500000000  0.7570000000  0.0000000000000000
0.35937500000000  0.7580000000  0.0000000000000000
0.35937500000000  0.7590000000  0.0000000000000000
0.35937500000000  0.7600000000  0.0000000000000000
0.35937500000000  0.7610000000  0.0000000000000000
0.35937500000000  0.7620000000  0.0000000000000000
0.35937500000000  0.7630000000  0.0000000000000000
0.35937500000000  0.7640000000  0.0000000000000000
0.35937500000000  0.7650000000  0.0000000000000000
0.35937500000000  0.7660000000  0.0000000000000000
0.35937500000000  0.7670000000  0.0000000000000000
0.35937500000000  0.7680000000  0.0000000000000000
0.35937500000000  0.7690000000  0.0000000000000000
0.35937500000000  0.7700000000  0.0000000000000000
0.35937500000000  0.7710000000  0.0000000000000000
0.35937500000000  0.7720000000  0.0000000000000000
0.35937500000000  0.7730000000  0.0000000000000000
0.35937500000000  0.7740000000  0.0000000000000000
0.35937500000000  0.7750000000  0.0000000000000000
0.35937500000000  0.7760000000  0.0000000000000000
0.35937500000000  0.7770000000  0.0000000000000000
0.35937500000000  0.7780000000  0.0000000000000000
0.35937500000000  0.7790000000  0.0000000000000000
0.35937500000000  0.7800000000  0.0000000000000000
0.35937500000000  0.7810000000  0.0000000000000000
0.35937500000000  0.7820000000  0.0000000000000000
0.35937500000000  0.7830000000  0.0000000000000000
0.35937500000000  0.7840000000  0.0000000000000000
0.35937500000000  0.7850000000  0.0000000000000000
0.35937500000000  0.7860000000  0.0000000000000000
0.35937500000000  0.7870000000  0.0000000000000000
0.35937500000000  0.7880000000  0.0000000000000000
0.35937500000000  0.7890000000  0.0000000000000000
0.35937500000000  0.7900000000  0.0000000000000000
0.35937500000000  0.7910000000  0.0000000000000000
0.35937500000000  0.7920000000  0.0000000000000000
0.35937500000000  0.7930000000  0.0000000000000000
0.35937500000000  0.7940000000  0.0000000000000000
0.35937500000000  0.7950000000  0.0000000000000000
0.35937500000000  0.7960000000  0.0000000000000000
0.35937500000000  0.7970000000  0.0000000000000000
0.35937500000000  0.7980000000  0.0000000000000000
0.35937500000000  0.7990000000  0.0000000000000000
0.35937500000000  0.8000000000  0.0000000000000000
0.35937500000000  0.8010000000  0.0000000000000000
0.35937500000000  0.8020000000  0.0000000000000000
0.35937500000000  0.8030000000  0.0000000000000000
0.35937500000000  0.8040000000  0.0000000000000000
0.35937500000000  0.8050000000  0.0000000000000000
0.35937500000000  0.8060000000  0.0000000000000000
0.35937500000000  0.8070000000  0.0000000000000000
0.35937500000000  0.8080000000  0.0000000000000000
0.35937500000000  0.8090000000  0.0000000000000000
0.35937500000000  0.8100000000  0.0000000000000000
0.35937500000000  0.8110000000  0.0000000000000000
0.35937500000000  0.8120000000  0.0000000000000000
0.35937500000000  0.8130000000  0.0000000000000000
0.35937500000000  0.8140000000  0.0000000000000000
0.35937500000000  0.8150000000  0.0000000000000000
0.35937500000000  0.8160000000  0.0000000000000000
0.35937500000000  0.8170000000  0.0000000000000000
0.35937500000000  0.8180000000  0.0000000000000000
0.35937500000000  0.8190000000  0.0000000000000000
0.35937500000000  0.8200000000  0.0000000000000000
0.35937500000000  0.8210000000  0.0000000000000000
0.35937500000000  0.8220000000  0.0000000000000000
0.35937500000000  0.8230000000  0.0000000000000000
0.35937500000000  0.8240000000  0.0000000000000000
0.35937500000000  0.8250000000  0.0000000000000000
0.35937500000000  0.8260000000  0.0000000000000000
0.35937500000000  0.8270000000  0.0000000000000000
0.35937500000000  0.8280000000  0.0000000000000000
0.35937500000000  0.8290000000  0.0000000000000000
0.35937500000000  0.8300000000  0.0000000000000000
0.35937500000000  0.8310000000  0.0000000000000000
0.35937500000000  0.8320000000  0.0000000000000000
0.35937500000000  0.8330000000  0.0000000000000000
0.35937500000000  0.8340000000  0.0000000000000000
0.35937500000000  0.8350000000  0.0000000000000000
0.35937500000000  0.8360000000  0.0000000000000000
0.35937500000000  0.8370000000  0.0000000000000000
0.35937500000000  0.8380000000  0.0000000000000000
0.35937500000000  0.8390000000  0.0000000000000000
0.35937500000000  0.8400000000  0.0000000000000000
0.35937500000000  0.8410000000  0.0000000000000000
0.35937500000000  0.8420000000  0.0000000000000000
0.35937500000000  0.8430000000  0.0000000000000000
0.35937500000000  0.8440000000  0.0000000000000000
0.35937500000000  0.8450000000  0.0000000000000000
0.35937500000000  0.8460000000  0.0000000000000000
0.35937500000000  0.8470000000  0.0000000000000000
0.35937500000000  0.8480000000  0.0000000000000000
0.35937500000000  0.8490000000  0.0000000000000000
0.35937500000000  0.8500000000  0.0000000000000000
0.35937500000000  0.8510000000  0.0000000000000000
0.35937500000000  0.8520000000  0.0000000000000000
0.35937500000000  0.8530000000  0.0000000000000000
0.35937500000000  0.8540000000  0.0000000000000000
0.35937500000000  0.8550000000  0.0000000000000000
0.35937500000000  0.8560000000  0.0000000000000000
0.35937500000000  0.8570000000  0.0000000000000000
0.35937500000000  0.8580000000  0.0000000000000000
0.35937500000000  0.8590000000  0.0000000000000000
0.35937500000000  0.8600000000  0.0000000000000000
0.35937500000000  0.8610000000  0.0000000000000000
0.35937500000000  0.8620000000  0.0000000000000000
0.35937500000000  0.8630000000  0.0000000000000000
0.35937500000000  0.8640000000  0.0000000000000000
0.35937500000000  0.8650000000  0.0000000000000000
0.35937500000000  0.8660000000  0.0000000000000000
0.35937500000000  0.8670000000  0.0000000000000000
0.35937500000000  0.8680000000  0.0000000000000000
0.35937500000000  0.8690000000  0.0000000000000000
0.35937500000000  0.8700000000  0.0000000000000000
0.35937500000000  0.8710000000  0.0000000000000000
0.35937500000000  0.8720000000  0.0000000000000000
0.35937500000000  0.8730000000  0.0000000000000000
0.35937500000000  0.8740000000  0.0000000000000000
0.35937500000000  0.8750000000  0.0000000000000000
0.35937500000000  0.8760000000  0.0000000000000000
0.35937500000000  0.8770000000  0.0000000000000000
0.35937500000000  0.8780000000  0.0000000000000000
0.35937500000000  0.8790000000  0.0000000000000000
0.35937500000000  0.8800000000  0.0000000000000000
0.35937500000000  0.8810000000  0.0000000000000000
0.35937500000000  0.8820000000  0.0000000000000000
0.35937500000000  0.8830000000  0.0000000000000000
0.35937500000000  0.8840000000  0.0000000000000000
0.35937500000000  0.8850000000  0.0000000000000000
0.35937500000000  0.8860000000  0.0000000000000000
0.35937500000000  0.8870000000  0.0000000000000000
0.35937500000000  0.8880000000  0.0000000000000000
0.35937500000000  0.8890000000  0.0000000000000000
0.35937500000000  0.8900000000  0.0000000000000000
0.35937500000000  0.8910000000  0.0000000000000000
0.35937500000000  0.8920000000  0.0000000000000000
0.35937500000000  0.8930000000  0.0000000000000000
0.35937500000000  0.8940000000  0.0000000000000000
0.35937500000000  0.8950000000  0.0000000000000000
0.35937500000000  0.8960000000  0.0000000000000000
0.35937500000000  0.8970000000  0.0000000000000000
0.35937500000000  0.8980000000  0.0000000000000000
0.35937500000000  0.8990000000  0.0000000000000000
0.35937500000000  0.9000000000  0.0000000000000000
0.35937500000000  0.9010000000  0.0000000000000000
0.35937500000000  0.9020000000  0.0000000000000000
0.35937500000000  0.9030000000  0.0000000000000000
0.35937500000000  0.9040000000  0.0000000000000000
0.35937500000000  0.9050000000  0.0000000000000000
0.35937500000000  0.9060000000  0.0000000000000000
0.35937500000000  0.9070000000  0.0000000000000000
0.35937500000000  0.9080000000  0.0000000000000000
0.35937500000000  0.9090000000  0.0000000000000000
0.35937500000000  0.9100000000  0.0000000000000000
0.35937500000000  0.9110000000  0.0000000000000000
0.35937500000000  0.9120000000  0.0000000000000000
0.35937500000000  0.9130000000  0.0000000000000000
0.35937500000000  0.9140000000  0.0000000000000000
0.35937500000000  0.9150000000  0.0000000000000000
0.35937500000000  0.9160000000  0.0000000000000000
0.35937500000000  0.9170000000  0.0000000000000000
0.35937500000000  0.9180000000  0.0000000000000000
0.35937500000000  0.9190000000  0.0000000000000000
0.35937500000000  0.9200000000  0.0000000000000000
0.35937500000000  0.9210000000  0.0000000000000000
0.35937500000000  0.9220000000  0.0000000000000000
0.35937500000000  0.9230000000  0.0000000000000000
0.35937500000000  0.9240000000  0.0000000000000000
0.35937500000000  0.9250000000  0.0000000000000000
0.35937500000000  0.9260000000  0.0000000000000000
0.35937500000000  0.9270000000  0.0000000000000000
0.35937500000000  0.9280000000  0.0000000000000000
0.35937500000000  0.9290000000  0.0000000000000000
0.35937500000000  0.9300000000  0.0000000000000000
0.35937500000000  0.9310000000  0.0000000000000000
0.35937500000000  0.9320000000  0.0000000000000000
0.35937500000000  0.9330000000  0.0000000000000000
0.35937500000000  0.9340000000  0.0000000000000000
0.35937500000000  0.9350000000  0.0000000000000000
0.35937500000000  0.9360000000  0.0000000000000000
0.35937500000000  0.9370000000  0.0000000000000000
0.35937500000000  0.9380000000  0.0000000000000000
0.35937500000000  0.9390000000  0.0000000000000000
0.35937500000000  0.9400000000  0.0000000000000000
0.35937500000000  0.9410000000  0.0000000000000000
0.35937500000000  0.9420000000  0.0000000000000000
0.35937500000000  0.9430000000  0.0000000000000000
0.35937500000000  0.9440000000  0.0000000000000000
0.35937500000000  0.9450000000  0.0000000000000000
0.35937500000000  0.9460000000  0.0000000000000000
0.35937500000000  0.9470000000  0.0000000000000000
0.35937500000000  0.9480000000  0.0000000000000000
0.35937500000000  0.9490000000  0.0000000000000000
0.35937500000000  0.9500000000  0.0000000000000000
0.35937500000000  0.9510000000  0.0000000000000000
0.35937500000000  0.9520000000  0.0000000000000000
0.35937500000000  0.9530000000  0.0000000000000000
0.35937500000000  0.9540000000  0.0000000000000000
0.35937500000000  0.9550000000  0.0000000000000000
0.35937500000000  0.9560000000  0.0000000000000000
0.35937500000000  0.9570000000  0.0000000000000000
0.35937500000000  0.9580000000  0.0000000000000000
0.35937500000000  0.9590000000  0.0000000000000000
0.35937500000000  0.9600000000  0.0000000000000000
0.35937500000000  0.9610000000  0.0000000000000000
0.35937500000000  0.9620000000  0.0000000000000000
0.35937500000000  0.9630000000  0.0000000000000000
0.35937500000000  0.9640000000  0.0000000000000000
0.35937500000000  0.9650000000  0.0000000000000000
0.35937500000000  0.9660000000  0.0000000000000000
0.35937500000000  0.9670000000  0.0000000000000000
0.35937500000000  0.9680000000  0.0000000000000000
0.35937500000000  0.9690000000  0.0000000000000000
0.35937500000000  0.9700000000  0.0000000000000000
0.35937500000000  0.9710000000  0.0000000000000000
0.35937500000000  0.9720000000  0.0000000000000000
0.35937500000000  0.9730000000  0.0000000000000000
0.35937500000000  0.9740000000  0.0000000000000000
0.35937500000000  0.9750000000  0.0000000000000000
0.35937500000000  0.9760000000  0.0000000000000000
0.35937500000000  0.9770000000  0.0000000000000000
0.35937500000000  0.9780000000  0.0000000000000000
0.35937500000000  0.9790000000  0.0000000000000000
0.35937500000000  0.9800000000  0.0000000000000000
0.35937500000000  0.9810000000  0.0000000000000000
0.35937500000000  0.9820000000  0.0000000000000000
0.35937500000000  0.9830000000  0.0000000000000000
0.35937500000000  0.9840000000  0.0000000000000000
0.35937500000000  0.9850000000  0.0000000000000000
0.35937500000000  0.9860000000  0.0000000000000000
0.35937500000000  0.9870000000  0.0000000000000000
0.35937500000000  0.9880000000  0.0000000000000000
0.35937500000000  0.9890000000  0.0000000000000000
0.35937500000000  0.9900000000  0.0000000000000000
0.35937500000000  0.9910000000  0.0000000000000000
0.35937500000000  0.9920000000  0.0000000000000000
0.35937500000000  0.9930000000  0.0000000000000000
0.35937500000000  0.9940000000  0.0000000000000000
0.35937500000000  0.9950000000  0.0000000000000000
0.35937500000000  0.9960000000  0.0000000000000000
0.35937500000000  0.9970000000  0.0000000000000000
0.35937500000000  0.9980000000  0.0000000000000000
0.35937500000000  0.9990000000  0.0000000000000000
0.36718750000000  0.7000000000  0.0000000000000000
0.36718750000000  0.7010000000  0.0000000000000000
0.36718750000000  0.7020000000  0.0000000000000000
0.36718750000000  0.7030000000  0.0000000000000000
0.36718750000000  0.7040000000  0.0000000000000000
0.36718750000000  0.7050000000  0.0000000000000000
0.36718750000000  0.7060000000  0.0000000000000000
0.36718750000000  0.7070000000  0.0000000000000000
0.36718750000000  0.7080000000  0.0000000000000000
0.36718750000000  0.7090000000  0.0000000000000000
0.36718750000000  0.7100000000  0.0000000000000000
0.36718750000000  0.7110000000  0.0000000000000000
0.36718750000000  0.7120000000  0.0000000000000000
0.36718750000000  0.7130000000  0.0000000000000000
0.36718750000000  0.7140000000  0.0000000000000000
0.36718750000000  0.7150000000  0.0000000000000000
0.36718750000000  0.7160000000  0.0000000000000000
0.36718750000000  0.7170000000  0.0000000000000000
0.36718750000000  0.7180000000  0.0000000000000000
0.36718750000000  0.7190000000  0.0000000000000000
0.36718750000000  0.7200000000  0.0000000000000000
0.36718750000000  0.7210000000  0.0000000000000000
0.36718750000000  0.7220000000  0.0000000000000000
0.36718750000000  0.7230000000  0.0000000000000000
0.36718750000000  0.7240000000  0.0000000000000000
0.36718750000000  0.7250000000  0.0000000000000000
0.36718750000000  0.7260000000  0.0000000000000000
0.36718750000000  0.7270000000  0.0000000000000000
0.36718750000000  0.7280000000  0.0000000000000000
0.36718750000000  0.7290000000  0.0000000000000000
0.36718750000000  0.7300000000  0.0000000000000000
0.36718750000000  0.7310000000  0.0000000000000000
0.36718750000000  0.7320000000  0.0000000000000000
0.36718750000000  0.7330000000  0.0000000000000000
0.36718750000000  0.7340000000  0.0000000000000000
0.36718750000000  0.7350000000  0.0000000000000000
0.36718750000000  0.7360000000  0.0000000000000000
0.36718750000000  0.7370000000  0.0000000000000000
0.36718750000000  0.7380000000  0.0000000000000000
0.36718750000000  0.7390000000  0.0000000000000000
0.36718750000000  0.7400000000  0.0000000000000000
0.36718750000000  0.7410000000  0.0000000000000000
0.36718750000000  0.7420000000  0.0000000000000000
0.36718750000000  0.7430000000  0.0000000000000000
0.36718750000000  0.7440000000  0.0000000000000000
0.36718750000000  0.7450000000  0.0000000000000000
0.36718750000000  0.7460000000  0.0000000000000000
0.36718750000000  0.7470000000  0.0000000000000000
0.36718750000000  0.7480000000  0.0000000000000000
0.36718750000000  0.7490000000  0.0000000000000000
0.36718750000000  0.7500000000  0.0000000000000000
0.36718750000000  0.7510000000  0.0000000000000000
0.36718750000000  0.7520000000  0.0000000000000000
0.36718750000000  0.7530000000  0.0000000000000000
0.36718750000000  0.7540000000  0.0000000000000000
0.36718750000000  0.7550000000  0.0000000000000000
0.36718750000000  0.7560000000  0.0000000000000000
0.36718750000000  0.7570000000  0.0000000000000000
0.36718750000000  0.7580000000  0.0000000000000000
0.36718750000000  0.7590000000  0.0000000000000000
0.36718750000000  0.7600000000  0.0000000000000000
0.36718750000000  0.7610000000  0.0000000000000000
0.36718750000000  0.7620000000  0.0000000000000000
0.36718750000000  0.7630000000  0.0000000000000000
0.36718750000000  0.7640000000  0.0000000000000000
0.36718750000000  0.7650000000  0.0000000000000000
0.36718750000000  0.7660000000  0.0000000000000000
0.36718750000000  0.7670000000  0.0000000000000000
0.36718750000000  0.7680000000  0.0000000000000000
0.36718750000000  0.7690000000  0.0000000000000000
0.36718750000000  0.7700000000  0.0000000000000000
0.36718750000000  0.7710000000  0.0000000000000000
0.36718750000000  0.7720000000  0.0000000000000000
0.36718750000000  0.7730000000  0.0000000000000000
0.36718750000000  0.7740000000  0.0000000000000000
0.36718750000000  0.7750000000  0.0000000000000000
0.36718750000000  0.7760000000  0.0000000000000000
0.36718750000000  0.7770000000  0.0000000000000000
0.36718750000000  0.7780000000  0.0000000000000000
0.36718750000000  0.7790000000  0.0000000000000000
0.36718750000000  0.7800000000  0.0000000000000000
0.36718750000000  0.7810000000  0.0000000000000000
0.36718750000000  0.7820000000  0.0000000000000000
0.36718750000000  0.7830000000  0.0000000000000000
0.36718750000000  0.7840000000  0.0000000000000000
0.36718750000000  0.7850000000  0.0000000000000000
0.36718750000000  0.7860000000  0.0000000000000000
0.36718750000000  0.7870000000  0.0000000000000000
0.36718750000000  0.7880000000  0.0000000000000000
0.36718750000000  0.7890000000  0.0000000000000000
0.36718750000000  0.7900000000  0.0000000000000000
0.36718750000000  0.7910000000  0.0000000000000000
0.36718750000000  0.7920000000  0.0000000000000000
0.36718750000000  0.7930000000  0.0000000000000000
0.36718750000000  0.7940000000  0.0000000000000000
0.36718750000000  0.7950000000  0.0000000000000000
0.36718750000000  0.7960000000  0.0000000000000000
0.36718750000000  0.7970000000  0.0000000000000000
0.36718750000000  0.7980000000  0.0000000000000000
0.36718750000000  0.7990000000  0.0000000000000000
0.36718750000000  0.8000000000  0.0000000000000000
0.36718750000000  0.8010000000  0.0000000000000000
0.36718750000000  0.8020000000  0.0000000000000000
0.36718750000000  0.8030000000  0.0000000000000000
0.36718750000000  0.8040000000  0.0000000000000000
0.36718750000000  0.8050000000  0.0000000000000000
0.36718750000000  0.8060000000  0.0000000000000000
0.36718750000000  0.8070000000  0.0000000000000000
0.36718750000000  0.8080000000  0.0000000000000000
0.36718750000000  0.8090000000  0.0000000000000000
0.36718750000000  0.8100000000  0.0000000000000000
0.36718750000000  0.8110000000  0.0000000000000000
0.36718750000000  0.8120000000  0.0000000000000000
0.36718750000000  0.8130000000  0.0000000000000000
0.36718750000000  0.8140000000  0.0000000000000000
0.36718750000000  0.8150000000  0.0000000000000000
0.36718750000000  0.8160000000  0.0000000000000000
0.36718750000000  0.8170000000  0.0000000000000000
0.36718750000000  0.8180000000  0.0000000000000000
0.36718750000000  0.8190000000  0.0000000000000000
0.36718750000000  0.8200000000  0.0000000000000000
0.36718750000000  0.8210000000  0.0000000000000000
0.36718750000000  0.8220000000  0.0000000000000000
0.36718750000000  0.8230000000  0.0000000000000000
0.36718750000000  0.8240000000  0.0000000000000000
0.36718750000000  0.8250000000  0.0000000000000000
0.36718750000000  0.8260000000  0.0000000000000000
0.36718750000000  0.8270000000  0.0000000000000000
0.36718750000000  0.8280000000  0.0000000000000000
0.36718750000000  0.8290000000  0.0000000000000000
0.36718750000000  0.8300000000  0.0000000000000000
0.36718750000000  0.8310000000  0.0000000000000000
0.36718750000000  0.8320000000  0.0000000000000000
0.36718750000000  0.8330000000  0.0000000000000000
0.36718750000000  0.8340000000  0.0000000000000000
0.36718750000000  0.8350000000  0.0000000000000000
0.36718750000000  0.8360000000  0.0000000000000000
0.36718750000000  0.8370000000  0.0000000000000000
0.36718750000000  0.8380000000  0.0000000000000000
0.36718750000000  0.8390000000  0.0000000000000000
0.36718750000000  0.8400000000  0.0000000000000000
0.36718750000000  0.8410000000  0.0000000000000000
0.36718750000000  0.8420000000  0.0000000000000000
0.36718750000000  0.8430000000  0.0000000000000000
0.36718750000000  0.8440000000  0.0000000000000000
0.36718750000000  0.8450000000  0.0000000000000000
0.36718750000000  0.8460000000  0.0000000000000000
0.36718750000000  0.8470000000  0.0000000000000000
0.36718750000000  0.8480000000  0.0000000000000000
0.36718750000000  0.8490000000  0.0000000000000000
0.36718750000000  0.8500000000  0.0000000000000000
0.36718750000000  0.8510000000  0.0000000000000000
0.36718750000000  0.8520000000  0.0000000000000000
0.36718750000000  0.8530000000  0.0000000000000000
0.36718750000000  0.8540000000  0.0000000000000000
0.36718750000000  0.8550000000  0.0000000000000000
0.36718750000000  0.8560000000  0.0000000000000000
0.36718750000000  0.8570000000  0.0000000000000000
0.36718750000000  0.8580000000  0.0000000000000000
0.36718750000000  0.8590000000  0.0000000000000000
0.36718750000000  0.8600000000  0.0000000000000000
0.36718750000000  0.8610000000  0.0000000000000000
0.36718750000000  0.8620000000  0.0000000000000000
0.36718750000000  0.8630000000  0.0000000000000000
0.36718750000000  0.8640000000  0.0000000000000000
0.36718750000000  0.8650000000  0.0000000000000000
0.36718750000000  0.8660000000  0.0000000000000000
0.36718750000000  0.8670000000  0.0000000000000000
0.36718750000000  0.8680000000  0.0000000000000000
0.36718750000000  0.8690000000  0.0000000000000000
0.36718750000000  0.8700000000  0.0000000000000000
0.36718750000000  0.8710000000  0.0000000000000000
0.36718750000000  0.8720000000  0.0000000000000000
0.36718750000000  0.8730000000  0.0000000000000000
0.36718750000000  0.8740000000  0.0000000000000000
0.36718750000000  0.8750000000  0.0000000000000000
0.36718750000000  0.8760000000  0.0000000000000000
0.36718750000000  0.8770000000  0.0000000000000000
0.36718750000000  0.8780000000  0.0000000000000000
0.36718750000000  0.8790000000  0.0000000000000000
0.36718750000000  0.8800000000  0.0000000000000000
0.36718750000000  0.8810000000  0.0000000000000000
0.36718750000000  0.8820000000  0.0000000000000000
0.36718750000000  0.8830000000  0.0000000000000000
0.36718750000000  0.8840000000  0.0000000000000000
0.36718750000000  0.8850000000  0.0000000000000000
0.36718750000000  0.8860000000  0.0000000000000000
0.36718750000000  0.8870000000  0.0000000000000000
0.36718750000000  0.8880000000  0.0000000000000000
0.36718750000000  0.8890000000  0.0000000000000000
0.36718750000000  0.8900000000  0.0000000000000000
0.36718750000000  0.8910000000  0.0000000000000000
0.36718750000000  0.8920000000  0.0000000000000000
0.36718750000000  0.8930000000  0.0000000000000000
0.36718750000000  0.8940000000  0.0000000000000000
0.36718750000000  0.8950000000  0.0000000000000000
0.36718750000000  0.8960000000  0.0000000000000000
0.36718750000000  0.8970000000  0.0000000000000000
0.36718750000000  0.8980000000  0.0000000000000000
0.36718750000000  0.8990000000  0.0000000000000000
0.36718750000000  0.9000000000  0.0000000000000000
0.36718750000000  0.9010000000  0.0000000000000000
0.36718750000000  0.9020000000  0.0000000000000000
0.36718750000000  0.9030000000  0.0000000000000000
0.36718750000000  0.9040000000  0.0000000000000000
0.36718750000000  0.9050000000  0.0000000000000000
0.36718750000000  0.9060000000  0.0000000000000000
0.36718750000000  0.9070000000  0.0000000000000000
0.36718750000000  0.9080000000  0.0000000000000000
0.36718750000000  0.9090000000  0.0000000000000000
0.36718750000000  0.9100000000  0.0000000000000000
0.36718750000000  0.9110000000  0.0000000000000000
0.36718750000000  0.9120000000  0.0000000000000000
0.36718750000000  0.9130000000  0.0000000000000000
0.36718750000000  0.9140000000  0.0000000000000000
0.36718750000000  0.9150000000  0.0000000000000000
0.36718750000000  0.9160000000  0.0000000000000000
0.36718750000000  0.9170000000  0.0000000000000000
0.36718750000000  0.9180000000  0.0000000000000000
0.36718750000000  0.9190000000  0.0000000000000000
0.36718750000000  0.9200000000  0.0000000000000000
0.36718750000000  0.9210000000  0.0000000000000000
0.36718750000000  0.9220000000  0.0000000000000000
0.36718750000000  0.9230000000  0.0000000000000000
0.36718750000000  0.9240000000  0.0000000000000000
0.36718750000000  0.9250000000  0.0000000000000000
0.36718750000000  0.9260000000  0.0000000000000000
0.36718750000000  0.9270000000  0.0000000000000000
0.36718750000000  0.9280000000  0.0000000000000000
0.36718750000000  0.9290000000  0.0000000000000000
0.36718750000000  0.9300000000  0.0000000000000000
0.36718750000000  0.9310000000  0.0000000000000000
0.36718750000000  0.9320000000  0.0000000000000000
0.36718750000000  0.9330000000  0.0000000000000000
0.36718750000000  0.9340000000  0.0000000000000000
0.36718750000000  0.9350000000  0.0000000000000000
0.36718750000000  0.9360000000  0.0000000000000000
0.36718750000000  0.9370000000  0.0000000000000000
0.36718750000000  0.9380000000  0.0000000000000000
0.36718750000000  0.9390000000  0.0000000000000000
0.36718750000000  0.9400000000  0.0000000000000000
0.36718750000000  0.9410000000  0.0000000000000000
0.36718750000000  0.9420000000  0.0000000000000000
0.36718750000000  0.9430000000  0.0000000000000000
0.36718750000000  0.9440000000  0.0000000000000000
0.36718750000000  0.9450000000  0.0000000000000000
0.36718750000000  0.9460000000  0.0000000000000000
0.36718750000000  0.9470000000  0.0000000000000000
0.36718750000000  0.9480000000  0.0000000000000000
0.36718750000000  0.9490000000  0.0000000000000000
0.36718750000000  0.9500000000  0.0000000000000000
0.36718750000000  0.9510000000  0.0000000000000000
0.36718750000000  0.9520000000  0.0000000000000000
0.36718750000000  0.9530000000  0.0000000000000000
0.36718750000000  0.9540000000  0.0000000000000000
0.36718750000000  0.9550000000  0.0000000000000000
0.36718750000000  0.9560000000  0.0000000000000000
0.36718750000000  0.9570000000  0.0000000000000000
0.36718750000000  0.9580000000  0.0000000000000000
0.36718750000000  0.9590000000  0.0000000000000000
0.36718750000000  0.9600000000  0.0000000000000000
0.36718750000000  0.9610000000  0.0000000000000000
0.36718750000000  0.9620000000  0.0000000000000000
0.36718750000000  0.9630000000  0.0000000000000000
0.36718750000000  0.9640000000  0.0000000000000000
0.36718750000000  0.9650000000  0.0000000000000000
0.36718750000000  0.9660000000  0.0000000000000000
0.36718750000000  0.9670000000  0.0000000000000000
0.36718750000000  0.9680000000  0.0000000000000000
0.36718750000000  0.9690000000  0.0000000000000000
0.36718750000000  0.9700000000  0.0000000000000000
0.36718750000000  0.9710000000  0.0000000000000000
0.36718750000000  0.9720000000  0.0000000000000000
0.36718750000000  0.9730000000  0.0000000000000000
0.36718750000000  0.9740000000  0.0000000000000000
0.36718750000000  0.9750000000  0.0000000000000000
0.36718750000000  0.9760000000  0.0000000000000000
0.36718750000000  0.9770000000  0.0000000000000000
0.36718750000000  0.9780000000  0.0000000000000000
0.36718750000000  0.9790000000  0.0000000000000000
0.36718750000000  0.9800000000  0.0000000000000000
0.36718750000000  0.9810000000  0.0000000000000000
0.36718750000000  0.9820000000  0.0000000000000000
0.36718750000000  0.9830000000  0.0000000000000000
0.36718750000000  0.9840000000  0.0000000000000000
0.36718750000000  0.9850000000  0.0000000000000000
0.36718750000000  0.9860000000  0.0000000000000000
0.36718750000000  0.9870000000  0.0000000000000000
0.36718750000000  0.9880000000  0.0000000000000000
0.36718750000000  0.9890000000  0.0000000000000000
0.36718750000000  0.9900000000  0.0000000000000000
0.36718750000000  0.9910000000  0.0000000000000000
0.36718750000000  0.9920000000  0.0000000000000000
0.36718750000000  0.9930000000  0.0000000000000000
0.36718750000000  0.9940000000  0.0000000000000000
0.36718750000000  0.9950000000  0.0000000000000000
0.36718750000000  0.9960000000  0.0000000000000000
0.36718750000000  0.9970000000  0.0000000000000000
0.36718750000000  0.9980000000  0.0000000000000000
0.36718750000000  0.9990000000  0.0000000000000000
0.37500000000000  0.7000000000  0.0000000000000000
0.37500000000000  0.7010000000  0.0000000000000000
0.37500000000000  0.7020000000  0.0000000000000000
0.37500000000000  0.7030000000  0.0000000000000000
0.37500000000000  0.7040000000  0.0000000000000000
0.37500000000000  0.7050000000  0.0000000000000000
0.37500000000000  0.7060000000  0.0000000000000000
0.37500000000000  0.7070000000  0.0000000000000000
0.37500000000000  0.7080000000  0.0000000000000000
0.37500000000000  0.7090000000  0.0000000000000000
0.37500000000000  0.7100000000  0.0000000000000000
0.37500000000000  0.7110000000  0.0000000000000000
0.37500000000000  0.7120000000  0.0000000000000000
0.37500000000000  0.7130000000  0.0000000000000000
0.37500000000000  0.7140000000  0.0000000000000000
0.37500000000000  0.7150000000  0.0000000000000000
0.37500000000000  0.7160000000  0.0000000000000000
0.37500000000000  0.7170000000  0.0000000000000000
0.37500000000000  0.7180000000  0.0000000000000000
0.37500000000000  0.7190000000  0.0000000000000000
0.37500000000000  0.7200000000  0.0000000000000000
0.37500000000000  0.7210000000  0.0000000000000000
0.37500000000000  0.7220000000  0.0000000000000000
0.37500000000000  0.7230000000  0.0000000000000000
0.37500000000000  0.7240000000  0.0000000000000000
0.37500000000000  0.7250000000  0.0000000000000000
0.37500000000000  0.7260000000  0.0000000000000000
0.37500000000000  0.7270000000  0.0000000000000000
0.37500000000000  0.7280000000  0.0000000000000000
0.37500000000000  0.7290000000  0.0000000000000000
0.37500000000000  0.7300000000  0.0000000000000000
0.37500000000000  0.7310000000  0.0000000000000000
0.37500000000000  0.7320000000  0.0000000000000000
0.37500000000000  0.7330000000  0.0000000000000000
0.37500000000000  0.7340000000  0.0000000000000000
0.37500000000000  0.7350000000  0.0000000000000000
0.37500000000000  0.7360000000  0.0000000000000000
0.37500000000000  0.7370000000  0.0000000000000000
0.37500000000000  0.7380000000  0.0000000000000000
0.37500000000000  0.7390000000  0.0000000000000000
0.37500000000000  0.7400000000  0.0000000000000000
0.37500000000000  0.7410000000  0.0000000000000000
0.37500000000000  0.7420000000  0.0000000000000000
0.37500000000000  0.7430000000  0.0000000000000000
0.37500000000000  0.7440000000  0.0000000000000000
0.37500000000000  0.7450000000  0.0000000000000000
0.37500000000000  0.7460000000  0.0000000000000000
0.37500000000000  0.7470000000  0.0000000000000000
0.37500000000000  0.7480000000  0.0000000000000000
0.37500000000000  0.7490000000  0.0000000000000000
0.37500000000000  0.7500000000  0.0000000000000000
0.37500000000000  0.7510000000  0.0000000000000000
0.37500000000000  0.7520000000  0.0000000000000000
0.37500000000000  0.7530000000  0.0000000000000000
0.37500000000000  0.7540000000  0.0000000000000000
0.37500000000000  0.7550000000  0.0000000000000000
0.37500000000000  0.7560000000  0.0000000000000000
0.37500000000000  0.7570000000  0.0000000000000000
0.37500000000000  0.7580000000  0.0000000000000000
0.37500000000000  0.7590000000  0.0000000000000000
0.37500000000000  0.7600000000  0.0000000000000000
0.37500000000000  0.7610000000  0.0000000000000000
0.37500000000000  0.7620000000  0.0000000000000000
0.37500000000000  0.7630000000  0.0000000000000000
0.37500000000000  0.7640000000  0.0000000000000000
0.37500000000000  0.7650000000  0.0000000000000000
0.37500000000000  0.7660000000  0.0000000000000000
0.37500000000000  0.7670000000  0.0000000000000000
0.37500000000000  0.7680000000  0.0000000000000000
0.37500000000000  0.7690000000  0.0000000000000000
0.37500000000000  0.7700000000  0.0000000000000000
0.37500000000000  0.7710000000  0.0000000000000000
0.37500000000000  0.7720000000  0.0000000000000000
0.37500000000000  0.7730000000  0.0000000000000000
0.37500000000000  0.7740000000  0.0000000000000000
0.37500000000000  0.7750000000  0.0000000000000000
0.37500000000000  0.7760000000  0.0000000000000000
0.37500000000000  0.7770000000  0.0000000000000000
0.37500000000000  0.7780000000  0.0000000000000000
0.37500000000000  0.7790000000  0.0000000000000000
0.37500000000000  0.7800000000  0.0000000000000000
0.37500000000000  0.7810000000  0.0000000000000000
0.37500000000000  0.7820000000  0.0000000000000000
0.37500000000000  0.7830000000  0.0000000000000000
0.37500000000000  0.7840000000  0.0000000000000000
0.37500000000000  0.7850000000  0.0000000000000000
0.37500000000000  0.7860000000  0.0000000000000000
0.37500000000000  0.7870000000  0.0000000000000000
0.37500000000000  0.7880000000  0.0000000000000000
0.37500000000000  0.7890000000  0.0000000000000000
0.37500000000000  0.7900000000  0.0000000000000000
0.37500000000000  0.7910000000  0.0000000000000000
0.37500000000000  0.7920000000  0.0000000000000000
0.37500000000000  0.7930000000  0.0000000000000000
0.37500000000000  0.7940000000  0.0000000000000000
0.37500000000000  0.7950000000  0.0000000000000000
0.37500000000000  0.7960000000  0.0000000000000000
0.37500000000000  0.7970000000  0.0000000000000000
0.37500000000000  0.7980000000  0.0000000000000000
0.37500000000000  0.7990000000  0.0000000000000000
0.37500000000000  0.8000000000  0.0000000000000000
0.37500000000000  0.8010000000  0.0000000000000000
0.37500000000000  0.8020000000  0.0000000000000000
0.37500000000000  0.8030000000  0.0000000000000000
0.37500000000000  0.8040000000  0.0000000000000000
0.37500000000000  0.8050000000  0.0000000000000000
0.37500000000000  0.8060000000  0.0000000000000000
0.37500000000000  0.8070000000  0.0000000000000000
0.37500000000000  0.8080000000  0.0000000000000000
0.37500000000000  0.8090000000  0.0000000000000000
0.37500000000000  0.8100000000  0.0000000000000000
0.37500000000000  0.8110000000  0.0000000000000000
0.37500000000000  0.8120000000  0.0000000000000000
0.37500000000000  0.8130000000  0.0000000000000000
0.37500000000000  0.8140000000  0.0000000000000000
0.37500000000000  0.8150000000  0.0000000000000000
0.37500000000000  0.8160000000  0.0000000000000000
0.37500000000000  0.8170000000  0.0000000000000000
0.37500000000000  0.8180000000  0.0000000000000000
0.37500000000000  0.8190000000  0.0000000000000000
0.37500000000000  0.8200000000  0.0000000000000000
0.37500000000000  0.8210000000  0.0000000000000000
0.37500000000000  0.8220000000  0.0000000000000000
0.37500000000000  0.8230000000  0.0000000000000000
0.37500000000000  0.8240000000  0.0000000000000000
0.37500000000000  0.8250000000  0.0000000000000000
0.37500000000000  0.8260000000  0.0000000000000000
0.37500000000000  0.8270000000  0.0000000000000000
0.37500000000000  0.8280000000  0.0000000000000000
0.37500000000000  0.8290000000  0.0000000000000000
0.37500000000000  0.8300000000  0.0000000000000000
0.37500000000000  0.8310000000  0.0000000000000000
0.37500000000000  0.8320000000  0.0000000000000000
0.37500000000000  0.8330000000  0.0000000000000000
0.37500000000000  0.8340000000  0.0000000000000000
0.37500000000000  0.8350000000  0.0000000000000000
0.37500000000000  0.8360000000  0.0000000000000000
0.37500000000000  0.8370000000  0.0000000000000000
0.37500000000000  0.8380000000  0.0000000000000000
0.37500000000000  0.8390000000  0.0000000000000000
0.37500000000000  0.8400000000  0.0000000000000000
0.37500000000000  0.8410000000  0.0000000000000000
0.37500000000000  0.8420000000  0.0000000000000000
0.37500000000000  0.8430000000  0.0000000000000000
0.37500000000000  0.8440000000  0.0000000000000000
0.37500000000000  0.8450000000  0.0000000000000000
0.37500000000000  0.8460000000  0.0000000000000000
0.37500000000000  0.8470000000  0.0000000000000000
0.37500000000000  0.8480000000  0.0000000000000000
0.37500000000000  0.8490000000  0.0000000000000000
0.37500000000000  0.8500000000  0.0000000000000000
0.37500000000000  0.8510000000  0.0000000000000000
0.37500000000000  0.8520000000  0.0000000000000000
0.37500000000000  0.8530000000  0.0000000000000000
0.37500000000000  0.8540000000  0.0000000000000000
0.37500000000000  0.8550000000  0.0000000000000000
0.37500000000000  0.8560000000  0.0000000000000000
0.37500000000000  0.8570000000  0.0000000000000000
0.37500000000000  0.8580000000  0.0000000000000000
0.37500000000000  0.8590000000  0.0000000000000000
0.37500000000000  0.8600000000  0.0000000000000000
0.37500000000000  0.8610000000  0.0000000000000000
0.37500000000000  0.8620000000  0.0000000000000000
0.37500000000000  0.8630000000  0.0000000000000000
0.37500000000000  0.8640000000  0.0000000000000000
0.37500000000000  0.8650000000  0.0000000000000000
0.37500000000000  0.8660000000  0.0000000000000000
0.37500000000000  0.8670000000  0.0000000000000000
0.37500000000000  0.8680000000  0.0000000000000000
0.37500000000000  0.8690000000  0.0000000000000000
0.37500000000000  0.8700000000  0.0000000000000000
0.37500000000000  0.8710000000  0.0000000000000000
0.37500000000000  0.8720000000  0.0000000000000000
0.37500000000000  0.8730000000  0.0000000000000000
0.37500000000000  0.8740000000  0.0000000000000000
0.37500000000000  0.8750000000  0.0000000000000000
0.37500000000000  0.8760000000  0.0000000000000000
0.37500000000000  0.8770000000  0.0000000000000000
0.37500000000000  0.8780000000  0.0000000000000000
0.37500000000000  0.8790000000  0.0000000000000000
0.37500000000000  0.8800000000  0.0000000000000000
0.37500000000000  0.8810000000  0.0000000000000000
0.37500000000000  0.8820000000  0.0000000000000000
0.37500000000000  0.8830000000  0.0000000000000000
0.37500000000000  0.8840000000  0.0000000000000000
0.37500000000000  0.8850000000  0.0000000000000000
0.37500000000000  0.8860000000  0.0000000000000000
0.37500000000000  0.8870000000  0.0000000000000000
0.37500000000000  0.8880000000  0.0000000000000000
0.37500000000000  0.8890000000  0.0000000000000000
0.37500000000000  0.8900000000  0.0000000000000000
0.37500000000000  0.8910000000  0.0000000000000000
0.37500000000000  0.8920000000  0.0000000000000000
0.37500000000000  0.8930000000  0.0000000000000000
0.37500000000000  0.8940000000  0.0000000000000000
0.37500000000000  0.8950000000  0.0000000000000000
0.37500000000000  0.8960000000  0.0000000000000000
0.37500000000000  0.8970000000  0.0000000000000000
0.37500000000000  0.8980000000  0.0000000000000000
0.37500000000000  0.8990000000  0.0000000000000000
0.37500000000000  0.9000000000  0.0000000000000000
0.37500000000000  0.9010000000  0.0000000000000000
0.37500000000000  0.9020000000  0.0000000000000000
0.37500000000000  0.9030000000  0.0000000000000000
0.37500000000000  0.9040000000  0.0000000000000000
0.37500000000000  0.9050000000  0.0000000000000000
0.37500000000000  0.9060000000  0.0000000000000000
0.37500000000000  0.9070000000  0.0000000000000000
0.37500000000000  0.9080000000  0.0000000000000000
0.37500000000000  0.9090000000  0.0000000000000000
0.37500000000000  0.9100000000  0.0000000000000000
0.37500000000000  0.9110000000  0.0000000000000000
0.37500000000000  0.9120000000  0.0000000000000000
0.37500000000000  0.9130000000  0.0000000000000000
0.37500000000000  0.9140000000  0.0000000000000000
0.37500000000000  0.9150000000  0.0000000000000000
0.37500000000000  0.9160000000  0.0000000000000000
0.37500000000000  0.9170000000  0.0000000000000000
0.37500000000000  0.9180000000  0.0000000000000000
0.37500000000000  0.9190000000  0.0000000000000000
0.37500000000000  0.9200000000  0.0000000000000000
0.37500000000000  0.9210000000  0.0000000000000000
0.37500000000000  0.9220000000  0.0000000000000000
0.37500000000000  0.9230000000  0.0000000000000000
0.37500000000000  0.9240000000  0.0000000000000000
0.37500000000000  0.9250000000  0.0000000000000000
0.37500000000000  0.9260000000  0.0000000000000000
0.37500000000000  0.9270000000  0.0000000000000000
0.37500000000000  0.9280000000  0.0000000000000000
0.37500000000000  0.9290000000  0.0000000000000000
0.37500000000000  0.9300000000  0.0000000000000000
0.37500000000000  0.9310000000  0.0000000000000000
0.37500000000000  0.9320000000  0.0000000000000000
0.37500000000000  0.9330000000  0.0000000000000000
0.37500000000000  0.9340000000  0.0000000000000000
0.37500000000000  0.9350000000  0.0000000000000000
0.37500000000000  0.9360000000  0.0000000000000000
0.37500000000000  0.9370000000  0.0000000000000000
0.37500000000000  0.9380000000  0.0000000000000000
0.37500000000000  0.9390000000  0.0000000000000000
0.37500000000000  0.9400000000  0.0000000000000000
0.37500000000000  0.9410000000  0.0000000000000000
0.37500000000000  0.9420000000  0.0000000000000000
0.37500000000000  0.9430000000  0.0000000000000000
0.37500000000000  0.9440000000  0.0000000000000000
0.37500000000000  0.9450000000  0.0000000000000000
0.37500000000000  0.9460000000  0.0000000000000000
0.37500000000000  0.9470000000  0.0000000000000000
0.37500000000000  0.9480000000  0.0000000000000000
0.37500000000000  0.9490000000  0.0000000000000000
0.37500000000000  0.9500000000  0.0000000000000000
0.37500000000000  0.9510000000  0.0000000000000000
0.37500000000000  0.9520000000  0.0000000000000000
0.37500000000000  0.9530000000  0.0000000000000000
0.37500000000000  0.9540000000  0.0000000000000000
0.37500000000000  0.9550000000  0.0000000000000000
0.37500000000000  0.9560000000  0.0000000000000000
0.37500000000000  0.9570000000  0.0000000000000000
0.37500000000000  0.9580000000  0.0000000000000000
0.37500000000000  0.9590000000  0.0000000000000000
0.37500000000000  0.9600000000  0.0000000000000000
0.37500000000000  0.9610000000  0.0000000000000000
0.37500000000000  0.9620000000  0.0000000000000000
0.37500000000000  0.9630000000  0.0000000000000000
0.37500000000000  0.9640000000  0.0000000000000000
0.37500000000000  0.9650000000  0.0000000000000000
0.37500000000000  0.9660000000  0.0000000000000000
0.37500000000000  0.9670000000  0.0000000000000000
0.37500000000000  0.9680000000  0.0000000000000000
0.37500000000000  0.9690000000  0.0000000000000000
0.37500000000000  0.9700000000  0.0000000000000000
0.37500000000000  0.9710000000  0.0000000000000000
0.37500000000000  0.9720000000  0.0000000000000000
0.37500000000000  0.9730000000  0.0000000000000000
0.37500000000000  0.9740000000  0.0000000000000000
0.37500000000000  0.9750000000  0.0000000000000000
0.37500000000000  0.9760000000  0.0000000000000000
0.37500000000000  0.9770000000  0.0000000000000000
0.37500000000000  0.9780000000  0.0000000000000000
0.37500000000000  0.9790000000  0.0000000000000000
0.37500000000000  0.9800000000  0.0000000000000000
0.37500000000000  0.9810000000  0.0000000000000000
0.37500000000000  0.9820000000  0.0000000000000000
0.37500000000000  0.9830000000  0.0000000000000000
0.37500000000000  0.9840000000  0.0000000000000000
0.37500000000000  0.9850000000  0.0000000000000000
0.37500000000000  0.9860000000  0.0000000000000000
0.37500000000000  0.9870000000  0.0000000000000000
0.37500000000000  0.9880000000  0.0000000000000000
0.37500000000000  0.9890000000  0.0000000000000000
0.37500000000000  0.9900000000  0.0000000000000000
0.37500000000000  0.9910000000  0.0000000000000000
0.37500000000000  0.9920000000  0.0000000000000000
0.37500000000000  0.9930000000  0.0000000000000000
0.37500000000000  0.9940000000  0.0000000000000000
0.37500000000000  0.9950000000  0.0000000000000000
0.37500000000000  0.9960000000  0.0000000000000000
0.37500000000000  0.9970000000  0.0000000000000000
0.37500000000000  0.9980000000  0.0000000000000000
0.37500000000000  0.9990000000  0.0000000000000000
0.38281250000000  0.7000000000  0.0000000000000000
0.38281250000000  0.7010000000  0.0000000000000000
0.38281250000000  0.7020000000  0.0000000000000000
0.38281250000000  0.7030000000  0.0000000000000000
0.38281250000000  0.7040000000  0.0000000000000000
0.38281250000000  0.7050000000  0.0000000000000000
0.38281250000000  0.7060000000  0.0000000000000000
0.38281250000000  0.7070000000  0.0000000000000000
0.38281250000000  0.7080000000  0.0000000000000000
0.38281250000000  0.7090000000  0.0000000000000000
0.38281250000000  0.7100000000  0.0000000000000000
0.38281250000000  0.7110000000  0.0000000000000000
0.38281250000000  0.7120000000  0.0000000000000000
0.38281250000000  0.7130000000  0.0000000000000000
0.38281250000000  0.7140000000  0.0000000000000000
0.38281250000000  0.7150000000  0.0000000000000000
0.38281250000000  0.7160000000  0.0000000000000000
0.38281250000000  0.7170000000  0.0000000000000000
0.38281250000000  0.7180000000  0.0000000000000000
0.38281250000000  0.7190000000  0.0000000000000000
0.38281250000000  0.7200000000  0.0000000000000000
0.38281250000000  0.7210000000  0.0000000000000000
0.38281250000000  0.7220000000  0.0000000000000000
0.38281250000000  0.7230000000  0.0000000000000000
0.38281250000000  0.7240000000  0.0000000000000000
0.38281250000000  0.7250000000  0.0000000000000000
0.38281250000000  0.7260000000  0.0000000000000000
0.38281250000000  0.7270000000  0.0000000000000000
0.38281250000000  0.7280000000  0.0000000000000000
0.38281250000000  0.7290000000  0.0000000000000000
0.38281250000000  0.7300000000  0.0000000000000000
0.38281250000000  0.7310000000  0.0000000000000000
0.38281250000000  0.7320000000  0.0000000000000000
0.38281250000000  0.7330000000  0.0000000000000000
0.38281250000000  0.7340000000  0.0000000000000000
0.38281250000000  0.7350000000  0.0000000000000000
0.38281250000000  0.7360000000  0.0000000000000000
0.38281250000000  0.7370000000  0.0000000000000000
0.38281250000000  0.7380000000  0.0000000000000000
0.38281250000000  0.7390000000  0.0000000000000000
0.38281250000000  0.7400000000  0.0000000000000000
0.38281250000000  0.7410000000  0.0000000000000000
0.38281250000000  0.7420000000  0.0000000000000000
0.38281250000000  0.7430000000  0.0000000000000000
0.38281250000000  0.7440000000  0.0000000000000000
0.38281250000000  0.7450000000  0.0000000000000000
0.38281250000000  0.7460000000  0.0000000000000000
0.38281250000000  0.7470000000  0.0000000000000000
0.38281250000000  0.7480000000  0.0000000000000000
0.38281250000000  0.7490000000  0.0000000000000000
0.38281250000000  0.7500000000  0.0000000000000000
0.38281250000000  0.7510000000  0.0000000000000000
0.38281250000000  0.7520000000  0.0000000000000000
0.38281250000000  0.7530000000  0.0000000000000000
0.38281250000000  0.7540000000  0.0000000000000000
0.38281250000000  0.7550000000  0.0000000000000000
0.38281250000000  0.7560000000  0.0000000000000000
0.38281250000000  0.7570000000  0.0000000000000000
0.38281250000000  0.7580000000  0.0000000000000000
0.38281250000000  0.7590000000  0.0000000000000000
0.38281250000000  0.7600000000  0.0000000000000000
0.38281250000000  0.7610000000  0.0000000000000000
0.38281250000000  0.7620000000  0.0000000000000000
0.38281250000000  0.7630000000  0.0000000000000000
0.38281250000000  0.7640000000  0.0000000000000000
0.38281250000000  0.7650000000  0.0000000000000000
0.38281250000000  0.7660000000  0.0000000000000000
0.38281250000000  0.7670000000  0.0000000000000000
0.38281250000000  0.7680000000  0.0000000000000000
0.38281250000000  0.7690000000  0.0000000000000000
0.38281250000000  0.7700000000  0.0000000000000000
0.38281250000000  0.7710000000  0.0000000000000000
0.38281250000000  0.7720000000  0.0000000000000000
0.38281250000000  0.7730000000  0.0000000000000000
0.38281250000000  0.7740000000  0.0000000000000000
0.38281250000000  0.7750000000  0.0000000000000000
0.38281250000000  0.7760000000  0.0000000000000000
0.38281250000000  0.7770000000  0.0000000000000000
0.38281250000000  0.7780000000  0.0000000000000000
0.38281250000000  0.7790000000  0.0000000000000000
0.38281250000000  0.7800000000  0.0000000000000000
0.38281250000000  0.7810000000  0.0000000000000000
0.38281250000000  0.7820000000  0.0000000000000000
0.38281250000000  0.7830000000  0.0000000000000000
0.38281250000000  0.7840000000  0.0000000000000000
0.38281250000000  0.7850000000  0.0000000000000000
0.38281250000000  0.7860000000  0.0000000000000000
0.38281250000000  0.7870000000  0.0000000000000000
0.38281250000000  0.7880000000  0.0000000000000000
0.38281250000000  0.7890000000  0.0000000000000000
0.38281250000000  0.7900000000  0.0000000000000000
0.38281250000000  0.7910000000  0.0000000000000000
0.38281250000000  0.7920000000  0.0000000000000000
0.38281250000000  0.7930000000  0.0000000000000000
0.38281250000000  0.7940000000  0.0000000000000000
0.38281250000000  0.7950000000  0.0000000000000000
0.38281250000000  0.7960000000  0.0000000000000000
0.38281250000000  0.7970000000  0.0000000000000000
0.38281250000000  0.7980000000  0.0000000000000000
0.38281250000000  0.7990000000  0.0000000000000000
0.38281250000000  0.8000000000  0.0000000000000000
0.38281250000000  0.8010000000  0.0000000000000000
0.38281250000000  0.8020000000  0.0000000000000000
0.38281250000000  0.8030000000  0.0000000000000000
0.38281250000000  0.8040000000  0.0000000000000000
0.38281250000000  0.8050000000  0.0000000000000000
0.38281250000000  0.8060000000  0.0000000000000000
0.38281250000000  0.8070000000  0.0000000000000000
0.38281250000000  0.8080000000  0.0000000000000000
0.38281250000000  0.8090000000  0.0000000000000000
0.38281250000000  0.8100000000  0.0000000000000000
0.38281250000000  0.8110000000  0.0000000000000000
0.38281250000000  0.8120000000  0.0000000000000000
0.38281250000000  0.8130000000  0.0000000000000000
0.38281250000000  0.8140000000  0.0000000000000000
0.38281250000000  0.8150000000  0.0000000000000000
0.38281250000000  0.8160000000  0.0000000000000000
0.38281250000000  0.8170000000  0.0000000000000000
0.38281250000000  0.8180000000  0.0000000000000000
0.38281250000000  0.8190000000  0.0000000000000000
0.38281250000000  0.8200000000  0.0000000000000000
0.38281250000000  0.8210000000  0.0000000000000000
0.38281250000000  0.8220000000  0.0000000000000000
0.38281250000000  0.8230000000  0.0000000000000000
0.38281250000000  0.8240000000  0.0000000000000000
0.38281250000000  0.8250000000  0.0000000000000000
0.38281250000000  0.8260000000  0.0000000000000000
0.38281250000000  0.8270000000  0.0000000000000000
0.38281250000000  0.8280000000  0.0000000000000000
0.38281250000000  0.8290000000  0.0000000000000000
0.38281250000000  0.8300000000  0.0000000000000000
0.38281250000000  0.8310000000  0.0000000000000000
0.38281250000000  0.8320000000  0.0000000000000000
0.38281250000000  0.8330000000  0.0000000000000000
0.38281250000000  0.8340000000  0.0000000000000000
0.38281250000000  0.8350000000  0.0000000000000000
0.38281250000000  0.8360000000  0.0000000000000000
0.38281250000000  0.8370000000  0.0000000000000000
0.38281250000000  0.8380000000  0.0000000000000000
0.38281250000000  0.8390000000  0.0000000000000000
0.38281250000000  0.8400000000  0.0000000000000000
0.38281250000000  0.8410000000  0.0000000000000000
0.38281250000000  0.8420000000  0.0000000000000000
0.38281250000000  0.8430000000  0.0000000000000000
0.38281250000000  0.8440000000  0.0000000000000000
0.38281250000000  0.8450000000  0.0000000000000000
0.38281250000000  0.8460000000  0.0000000000000000
0.38281250000000  0.8470000000  0.0000000000000000
0.38281250000000  0.8480000000  0.0000000000000000
0.38281250000000  0.8490000000  0.0000000000000000
0.38281250000000  0.8500000000  0.0000000000000000
0.38281250000000  0.8510000000  0.0000000000000000
0.38281250000000  0.8520000000  0.0000000000000000
0.38281250000000  0.8530000000  0.0000000000000000
0.38281250000000  0.8540000000  0.0000000000000000
0.38281250000000  0.8550000000  0.0000000000000000
0.38281250000000  0.8560000000  0.0000000000000000
0.38281250000000  0.8570000000  0.0000000000000000
0.38281250000000  0.8580000000  0.0000000000000000
0.38281250000000  0.8590000000  0.0000000000000000
0.38281250000000  0.8600000000  0.0000000000000000
0.38281250000000  0.8610000000  0.0000000000000000
0.38281250000000  0.8620000000  0.0000000000000000
0.38281250000000  0.8630000000  0.0000000000000000
0.38281250000000  0.8640000000  0.0000000000000000
0.38281250000000  0.8650000000  0.0000000000000000
0.38281250000000  0.8660000000  0.0000000000000000
0.38281250000000  0.8670000000  0.0000000000000000
0.38281250000000  0.8680000000  0.0000000000000000
0.38281250000000  0.8690000000  0.0000000000000000
0.38281250000000  0.8700000000  0.0000000000000000
0.38281250000000  0.8710000000  0.0000000000000000
0.38281250000000  0.8720000000  0.0000000000000000
0.38281250000000  0.8730000000  0.0000000000000000
0.38281250000000  0.8740000000  0.0000000000000000
0.38281250000000  0.8750000000  0.0000000000000000
0.38281250000000  0.8760000000  0.0000000000000000
0.38281250000000  0.8770000000  0.0000000000000000
0.38281250000000  0.8780000000  0.0000000000000000
0.38281250000000  0.8790000000  0.0000000000000000
0.38281250000000  0.8800000000  0.0000000000000000
0.38281250000000  0.8810000000  0.0000000000000000
0.38281250000000  0.8820000000  0.0000000000000000
0.38281250000000  0.8830000000  0.0000000000000000
0.38281250000000  0.8840000000  0.0000000000000000
0.38281250000000  0.8850000000  0.0000000000000000
0.38281250000000  0.8860000000  0.0000000000000000
0.38281250000000  0.8870000000  0.0000000000000000
0.38281250000000  0.8880000000  0.0000000000000000
0.38281250000000  0.8890000000  0.0000000000000000
0.38281250000000  0.8900000000  0.0000000000000000
0.38281250000000  0.8910000000  0.0000000000000000
0.38281250000000  0.8920000000  0.0000000000000000
0.38281250000000  0.8930000000  0.0000000000000000
0.38281250000000  0.8940000000  0.0000000000000000
0.38281250000000  0.8950000000  0.0000000000000000
0.38281250000000  0.8960000000  0.0000000000000000
0.38281250000000  0.8970000000  0.0000000000000000
0.38281250000000  0.8980000000  0.0000000000000000
0.38281250000000  0.8990000000  0.0000000000000000
0.38281250000000  0.9000000000  0.0000000000000000
0.38281250000000  0.9010000000  0.0000000000000000
0.38281250000000  0.9020000000  0.0000000000000000
0.38281250000000  0.9030000000  0.0000000000000000
0.38281250000000  0.9040000000  0.0000000000000000
0.38281250000000  0.9050000000  0.0000000000000000
0.38281250000000  0.9060000000  0.0000000000000000
0.38281250000000  0.9070000000  0.0000000000000000
0.38281250000000  0.9080000000  0.0000000000000000
0.38281250000000  0.9090000000  0.0000000000000000
0.38281250000000  0.9100000000  0.0000000000000000
0.38281250000000  0.9110000000  0.0000000000000000
0.38281250000000  0.9120000000  0.0000000000000000
0.38281250000000  0.9130000000  0.0000000000000000
0.38281250000000  0.9140000000  0.0000000000000000
0.38281250000000  0.9150000000  0.0000000000000000
0.38281250000000  0.9160000000  0.0000000000000000
0.38281250000000  0.9170000000  0.0000000000000000
0.38281250000000  0.9180000000  0.0000000000000000
0.38281250000000  0.9190000000  0.0000000000000000
0.38281250000000  0.9200000000  0.0000000000000000
0.38281250000000  0.9210000000  0.0000000000000000
0.38281250000000  0.9220000000  0.0000000000000000
0.38281250000000  0.9230000000  0.0000000000000000
0.38281250000000  0.9240000000  0.0000000000000000
0.38281250000000  0.9250000000  0.0000000000000000
0.38281250000000  0.9260000000  0.0000000000000000
0.38281250000000  0.9270000000  0.0000000000000000
0.38281250000000  0.9280000000  0.0000000000000000
0.38281250000000  0.9290000000  0.0000000000000000
0.38281250000000  0.9300000000  0.0000000000000000
0.38281250000000  0.9310000000  0.0000000000000000
0.38281250000000  0.9320000000  0.0000000000000000
0.38281250000000  0.9330000000  0.0000000000000000
0.38281250000000  0.9340000000  0.0000000000000000
0.38281250000000  0.9350000000  0.0000000000000000
0.38281250000000  0.9360000000  0.0000000000000000
0.38281250000000  0.9370000000  0.0000000000000000
0.38281250000000  0.9380000000  0.0000000000000000
0.38281250000000  0.9390000000  0.0000000000000000
0.38281250000000  0.9400000000  0.0000000000000000
0.38281250000000  0.9410000000  0.0000000000000000
0.38281250000000  0.9420000000  0.0000000000000000
0.38281250000000  0.9430000000  0.0000000000000000
0.38281250000000  0.9440000000  0.0000000000000000
0.38281250000000  0.9450000000  0.0000000000000000
0.38281250000000  0.9460000000  0.0000000000000000
0.38281250000000  0.9470000000  0.0000000000000000
0.38281250000000  0.9480000000  0.0000000000000000
0.38281250000000  0.9490000000  0.0000000000000000
0.38281250000000  0.9500000000  0.0000000000000000
0.38281250000000  0.9510000000  0.0000000000000000
0.38281250000000  0.9520000000  0.0000000000000000
0.38281250000000  0.9530000000  0.0000000000000000
0.38281250000000  0.9540000000  0.0000000000000000
0.38281250000000  0.9550000000  0.0000000000000000
0.38281250000000  0.9560000000  0.0000000000000000
0.38281250000000  0.9570000000  0.0000000000000000
0.38281250000000  0.9580000000  0.0000000000000000
0.38281250000000  0.9590000000  0.0000000000000000
0.38281250000000  0.9600000000  0.0000000000000000
0.38281250000000  0.9610000000  0.0000000000000000
0.38281250000000  0.9620000000  0.0000000000000000
0.38281250000000  0.9630000000  0.0000000000000000
0.38281250000000  0.9640000000  0.0000000000000000
0.38281250000000  0.9650000000  0.0000000000000000
0.38281250000000  0.9660000000  0.0000000000000000
0.38281250000000  0.9670000000  0.0000000000000000
0.38281250000000  0.9680000000  0.0000000000000000
0.38281250000000  0.9690000000  0.0000000000000000
0.38281250000000  0.9700000000  0.0000000000000000
0.38281250000000  0.9710000000  0.0000000000000000
0.38281250000000  0.9720000000  0.0000000000000000
0.38281250000000  0.9730000000  0.0000000000000000
0.38281250000000  0.9740000000  0.0000000000000000
0.38281250000000  0.9750000000  0.0000000000000000
0.38281250000000  0.9760000000  0.0000000000000000
0.38281250000000  0.9770000000  0.0000000000000000
0.38281250000000  0.9780000000  0.0000000000000000
0.38281250000000  0.9790000000  0.0000000000000000
0.38281250000000  0.9800000000  0.0000000000000000
0.38281250000000  0.9810000000  0.0000000000000000
0.38281250000000  0.9820000000  0.0000000000000000
0.38281250000000  0.9830000000  0.0000000000000000
0.38281250000000  0.9840000000  0.0000000000000000
0.38281250000000  0.9850000000  0.0000000000000000
0.38281250000000  0.9860000000  0.0000000000000000
0.38281250000000  0.9870000000  0.0000000000000000
0.38281250000000  0.9880000000  0.0000000000000000
0.38281250000000  0.9890000000  0.0000000000000000
0.38281250000000  0.9900000000  0.0000000000000000
0.38281250000000  0.9910000000  0.0000000000000000
0.38281250000000  0.9920000000  0.0000000000000000
0.38281250000000  0.9930000000  0.0000000000000000
0.38281250000000  0.9940000000  0.0000000000000000
0.38281250000000  0.9950000000  0.0000000000000000
0.38281250000000  0.9960000000  0.0000000000000000
0.38281250000000  0.9970000000  0.0000000000000000
0.38281250000000  0.9980000000  0.0000000000000000
0.38281250000000  0.9990000000  0.0000000000000000
0.39062500000000  0.7000000000  0.0000000000000000
0.39062500000000  0.7010000000  0.0000000000000000
0.39062500000000  0.7020000000  0.0000000000000000
0.39062500000000  0.7030000000  0.0000000000000000
0.39062500000000  0.7040000000  0.0000000000000000
0.39062500000000  0.7050000000  0.0000000000000000
0.39062500000000  0.7060000000  0.0000000000000000
0.39062500000000  0.7070000000  0.0000000000000000
0.39062500000000  0.7080000000  0.0000000000000000
0.39062500000000  0.7090000000  0.0000000000000000
0.39062500000000  0.7100000000  0.0000000000000000
0.39062500000000  0.7110000000  0.0000000000000000
0.39062500000000  0.7120000000  0.0000000000000000
0.39062500000000  0.7130000000  0.0000000000000000
0.39062500000000  0.7140000000  0.0000000000000000
0.39062500000000  0.7150000000  0.0000000000000000
0.39062500000000  0.7160000000  0.0000000000000000
0.39062500000000  0.7170000000  0.0000000000000000
0.39062500000000  0.7180000000  0.0000000000000000
0.39062500000000  0.7190000000  0.0000000000000000
0.39062500000000  0.7200000000  0.0000000000000000
0.39062500000000  0.7210000000  0.0000000000000000
0.39062500000000  0.7220000000  0.0000000000000000
0.39062500000000  0.7230000000  0.0000000000000000
0.39062500000000  0.7240000000  0.0000000000000000
0.39062500000000  0.7250000000  0.0000000000000000
0.39062500000000  0.7260000000  0.0000000000000000
0.39062500000000  0.7270000000  0.0000000000000000
0.39062500000000  0.7280000000  0.0000000000000000
0.39062500000000  0.7290000000  0.0000000000000000
0.39062500000000  0.7300000000  0.0000000000000000
0.39062500000000  0.7310000000  0.0000000000000000
0.39062500000000  0.7320000000  0.0000000000000000
0.39062500000000  0.7330000000  0.0000000000000000
0.39062500000000  0.7340000000  0.0000000000000000
0.39062500000000  0.7350000000  0.0000000000000000
0.39062500000000  0.7360000000  0.0000000000000000
0.39062500000000  0.7370000000  0.0000000000000000
0.39062500000000  0.7380000000  0.0000000000000000
0.39062500000000  0.7390000000  0.0000000000000000
0.39062500000000  0.7400000000  0.0000000000000000
0.39062500000000  0.7410000000  0.0000000000000000
0.39062500000000  0.7420000000  0.0000000000000000
0.39062500000000  0.7430000000  0.0000000000000000
0.39062500000000  0.7440000000  0.0000000000000000
0.39062500000000  0.7450000000  0.0000000000000000
0.39062500000000  0.7460000000  0.0000000000000000
0.39062500000000  0.7470000000  0.0000000000000000
0.39062500000000  0.7480000000  0.0000000000000000
0.39062500000000  0.7490000000  0.0000000000000000
0.39062500000000  0.7500000000  0.0000000000000000
0.39062500000000  0.7510000000  0.0000000000000000
0.39062500000000  0.7520000000  0.0000000000000000
0.39062500000000  0.7530000000  0.0000000000000000
0.39062500000000  0.7540000000  0.0000000000000000
0.39062500000000  0.7550000000  0.0000000000000000
0.39062500000000  0.7560000000  0.0000000000000000
0.39062500000000  0.7570000000  0.0000000000000000
0.39062500000000  0.7580000000  0.0000000000000000
0.39062500000000  0.7590000000  0.0000000000000000
0.39062500000000  0.7600000000  0.0000000000000000
0.39062500000000  0.7610000000  0.0000000000000000
0.39062500000000  0.7620000000  0.0000000000000000
0.39062500000000  0.7630000000  0.0000000000000000
0.39062500000000  0.7640000000  0.0000000000000000
0.39062500000000  0.7650000000  0.0000000000000000
0.39062500000000  0.7660000000  0.0000000000000000
0.39062500000000  0.7670000000  0.0000000000000000
0.39062500000000  0.7680000000  0.0000000000000000
0.39062500000000  0.7690000000  0.0000000000000000
0.39062500000000  0.7700000000  0.0000000000000000
0.39062500000000  0.7710000000  0.0000000000000000
0.39062500000000  0.7720000000  0.0000000000000000
0.39062500000000  0.7730000000  0.0000000000000000
0.39062500000000  0.7740000000  0.0000000000000000
0.39062500000000  0.7750000000  0.0000000000000000
0.39062500000000  0.7760000000  0.0000000000000000
0.39062500000000  0.7770000000  0.0000000000000000
0.39062500000000  0.7780000000  0.0000000000000000
0.39062500000000  0.7790000000  0.0000000000000000
0.39062500000000  0.7800000000  0.0000000000000000
0.39062500000000  0.7810000000  0.0000000000000000
0.39062500000000  0.7820000000  0.0000000000000000
0.39062500000000  0.7830000000  0.0000000000000000
0.39062500000000  0.7840000000  0.0000000000000000
0.39062500000000  0.7850000000  0.0000000000000000
0.39062500000000  0.7860000000  0.0000000000000000
0.39062500000000  0.7870000000  0.0000000000000000
0.39062500000000  0.7880000000  0.0000000000000000
0.39062500000000  0.7890000000  0.0000000000000000
0.39062500000000  0.7900000000  0.0000000000000000
0.39062500000000  0.7910000000  0.0000000000000000
0.39062500000000  0.7920000000  0.0000000000000000
0.39062500000000  0.7930000000  0.0000000000000000
0.39062500000000  0.7940000000  0.0000000000000000
0.39062500000000  0.7950000000  0.0000000000000000
0.39062500000000  0.7960000000  0.0000000000000000
0.39062500000000  0.7970000000  0.0000000000000000
0.39062500000000  0.7980000000  0.0000000000000000
0.39062500000000  0.7990000000  0.0000000000000000
0.39062500000000  0.8000000000  0.0000000000000000
0.39062500000000  0.8010000000  0.0000000000000000
0.39062500000000  0.8020000000  0.0000000000000000
0.39062500000000  0.8030000000  0.0000000000000000
0.39062500000000  0.8040000000  0.0000000000000000
0.39062500000000  0.8050000000  0.0000000000000000
0.39062500000000  0.8060000000  0.0000000000000000
0.39062500000000  0.8070000000  0.0000000000000000
0.39062500000000  0.8080000000  0.0000000000000000
0.39062500000000  0.8090000000  0.0000000000000000
0.39062500000000  0.8100000000  0.0000000000000000
0.39062500000000  0.8110000000  0.0000000000000000
0.39062500000000  0.8120000000  0.0000000000000000
0.39062500000000  0.8130000000  0.0000000000000000
0.39062500000000  0.8140000000  0.0000000000000000
0.39062500000000  0.8150000000  0.0000000000000000
0.39062500000000  0.8160000000  0.0000000000000000
0.39062500000000  0.8170000000  0.0000000000000000
0.39062500000000  0.8180000000  0.0000000000000000
0.39062500000000  0.8190000000  0.0000000000000000
0.39062500000000  0.8200000000  0.0000000000000000
0.39062500000000  0.8210000000  0.0000000000000000
0.39062500000000  0.8220000000  0.0000000000000000
0.39062500000000  0.8230000000  0.0000000000000000
0.39062500000000  0.8240000000  0.0000000000000000
0.39062500000000  0.8250000000  0.0000000000000000
0.39062500000000  0.8260000000  0.0000000000000000
0.39062500000000  0.8270000000  0.0000000000000000
0.39062500000000  0.8280000000  0.0000000000000000
0.39062500000000  0.8290000000  0.0000000000000000
0.39062500000000  0.8300000000  0.0000000000000000
0.39062500000000  0.8310000000  0.0000000000000000
0.39062500000000  0.8320000000  0.0000000000000000
0.39062500000000  0.8330000000  0.0000000000000000
0.39062500000000  0.8340000000  0.0000000000000000
0.39062500000000  0.8350000000  0.0000000000000000
0.39062500000000  0.8360000000  0.0000000000000000
0.39062500000000  0.8370000000  0.0000000000000000
0.39062500000000  0.8380000000  0.0000000000000000
0.39062500000000  0.8390000000  0.0000000000000000
0.39062500000000  0.8400000000  0.0000000000000000
0.39062500000000  0.8410000000  0.0000000000000000
0.39062500000000  0.8420000000  0.0000000000000000
0.39062500000000  0.8430000000  0.0000000000000000
0.39062500000000  0.8440000000  0.0000000000000000
0.39062500000000  0.8450000000  0.0000000000000000
0.39062500000000  0.8460000000  0.0000000000000000
0.39062500000000  0.8470000000  0.0000000000000000
0.39062500000000  0.8480000000  0.0000000000000000
0.39062500000000  0.8490000000  0.0000000000000000
0.39062500000000  0.8500000000  0.0000000000000000
0.39062500000000  0.8510000000  0.0000000000000000
0.39062500000000  0.8520000000  0.0000000000000000
0.39062500000000  0.8530000000  0.0000000000000000
0.39062500000000  0.8540000000  0.0000000000000000
0.39062500000000  0.8550000000  0.0000000000000000
0.39062500000000  0.8560000000  0.0000000000000000
0.39062500000000  0.8570000000  0.0000000000000000
0.39062500000000  0.8580000000  0.0000000000000000
0.39062500000000  0.8590000000  0.0000000000000000
0.39062500000000  0.8600000000  0.0000000000000000
0.39062500000000  0.8610000000  0.0000000000000000
0.39062500000000  0.8620000000  0.0000000000000000
0.39062500000000  0.8630000000  0.0000000000000000
0.39062500000000  0.8640000000  0.0000000000000000
0.39062500000000  0.8650000000  0.0000000000000000
0.39062500000000  0.8660000000  0.0000000000000000
0.39062500000000  0.8670000000  0.0000000000000000
0.39062500000000  0.8680000000  0.0000000000000000
0.39062500000000  0.8690000000  0.0000000000000000
0.39062500000000  0.8700000000  0.0000000000000000
0.39062500000000  0.8710000000  0.0000000000000000
0.39062500000000  0.8720000000  0.0000000000000000
0.39062500000000  0.8730000000  0.0000000000000000
0.39062500000000  0.8740000000  0.0000000000000000
0.39062500000000  0.8750000000  0.0000000000000000
0.39062500000000  0.8760000000  0.0000000000000000
0.39062500000000  0.8770000000  0.0000000000000000
0.39062500000000  0.8780000000  0.0000000000000000
0.39062500000000  0.8790000000  0.0000000000000000
0.39062500000000  0.8800000000  0.0000000000000000
0.39062500000000  0.8810000000  0.0000000000000000
0.39062500000000  0.8820000000  0.0000000000000000
0.39062500000000  0.8830000000  0.0000000000000000
0.39062500000000  0.8840000000  0.0000000000000000
0.39062500000000  0.8850000000  0.0000000000000000
0.39062500000000  0.8860000000  0.0000000000000000
0.39062500000000  0.8870000000  0.0000000000000000
0.39062500000000  0.8880000000  0.0000000000000000
0.39062500000000  0.8890000000  0.0000000000000000
0.39062500000000  0.8900000000  0.0000000000000000
0.39062500000000  0.8910000000  0.0000000000000000
0.39062500000000  0.8920000000  0.0000000000000000
0.39062500000000  0.8930000000  0.0000000000000000
0.39062500000000  0.8940000000  0.0000000000000000
0.39062500000000  0.8950000000  0.0000000000000000
0.39062500000000  0.8960000000  0.0000000000000000
0.39062500000000  0.8970000000  0.0000000000000000
0.39062500000000  0.8980000000  0.0000000000000000
0.39062500000000  0.8990000000  0.0000000000000000
0.39062500000000  0.9000000000  0.0000000000000000
0.39062500000000  0.9010000000  0.0000000000000000
0.39062500000000  0.9020000000  0.0000000000000000
0.39062500000000  0.9030000000  0.0000000000000000
0.39062500000000  0.9040000000  0.0000000000000000
0.39062500000000  0.9050000000  0.0000000000000000
0.39062500000000  0.9060000000  0.0000000000000000
0.39062500000000  0.9070000000  0.0000000000000000
0.39062500000000  0.9080000000  0.0000000000000000
0.39062500000000  0.9090000000  0.0000000000000000
0.39062500000000  0.9100000000  0.0000000000000000
0.39062500000000  0.9110000000  0.0000000000000000
0.39062500000000  0.9120000000  0.0000000000000000
0.39062500000000  0.9130000000  0.0000000000000000
0.39062500000000  0.9140000000  0.0000000000000000
0.39062500000000  0.9150000000  0.0000000000000000
0.39062500000000  0.9160000000  0.0000000000000000
0.39062500000000  0.9170000000  0.0000000000000000
0.39062500000000  0.9180000000  0.0000000000000000
0.39062500000000  0.9190000000  0.0000000000000000
0.39062500000000  0.9200000000  0.0000000000000000
0.39062500000000  0.9210000000  0.0000000000000000
0.39062500000000  0.9220000000  0.0000000000000000
0.39062500000000  0.9230000000  0.0000000000000000
0.39062500000000  0.9240000000  0.0000000000000000
0.39062500000000  0.9250000000  0.0000000000000000
0.39062500000000  0.9260000000  0.0000000000000000
0.39062500000000  0.9270000000  0.0000000000000000
0.39062500000000  0.9280000000  0.0000000000000000
0.39062500000000  0.9290000000  0.0000000000000000
0.39062500000000  0.9300000000  0.0000000000000000
0.39062500000000  0.9310000000  0.0000000000000000
0.39062500000000  0.9320000000  0.0000000000000000
0.39062500000000  0.9330000000  0.0000000000000000
0.39062500000000  0.9340000000  0.0000000000000000
0.39062500000000  0.9350000000  0.0000000000000000
0.39062500000000  0.9360000000  0.0000000000000000
0.39062500000000  0.9370000000  0.0000000000000000
0.39062500000000  0.9380000000  0.0000000000000000
0.39062500000000  0.9390000000  0.0000000000000000
0.39062500000000  0.9400000000  0.0000000000000000
0.39062500000000  0.9410000000  0.0000000000000000
0.39062500000000  0.9420000000  0.0000000000000000
0.39062500000000  0.9430000000  0.0000000000000000
0.39062500000000  0.9440000000  0.0000000000000000
0.39062500000000  0.9450000000  0.0000000000000000
0.39062500000000  0.9460000000  0.0000000000000000
0.39062500000000  0.9470000000  0.0000000000000000
0.39062500000000  0.9480000000  0.0000000000000000
0.39062500000000  0.9490000000  0.0000000000000000
0.39062500000000  0.9500000000  0.0000000000000000
0.39062500000000  0.9510000000  0.0000000000000000
0.39062500000000  0.9520000000  0.0000000000000000
0.39062500000000  0.9530000000  0.0000000000000000
0.39062500000000  0.9540000000  0.0000000000000000
0.39062500000000  0.9550000000  0.0000000000000000
0.39062500000000  0.9560000000  0.0000000000000000
0.39062500000000  0.9570000000  0.0000000000000000
0.39062500000000  0.9580000000  0.0000000000000000
0.39062500000000  0.9590000000  0.0000000000000000
0.39062500000000  0.9600000000  0.0000000000000000
0.39062500000000  0.9610000000  0.0000000000000000
0.39062500000000  0.9620000000  0.0000000000000000
0.39062500000000  0.9630000000  0.0000000000000000
0.39062500000000  0.9640000000  0.0000000000000000
0.39062500000000  0.9650000000  0.0000000000000000
0.39062500000000  0.9660000000  0.0000000000000000
0.39062500000000  0.9670000000  0.0000000000000000
0.39062500000000  0.9680000000  0.0000000000000000
0.39062500000000  0.9690000000  0.0000000000000000
0.39062500000000  0.9700000000  0.0000000000000000
0.39062500000000  0.9710000000  0.0000000000000000
0.39062500000000  0.9720000000  0.0000000000000000
0.39062500000000  0.9730000000  0.0000000000000000
0.39062500000000  0.9740000000  0.0000000000000000
0.39062500000000  0.9750000000  0.0000000000000000
0.39062500000000  0.9760000000  0.0000000000000000
0.39062500000000  0.9770000000  0.0000000000000000
0.39062500000000  0.9780000000  0.0000000000000000
0.39062500000000  0.9790000000  0.0000000000000000
0.39062500000000  0.9800000000  0.0000000000000000
0.39062500000000  0.9810000000  0.0000000000000000
0.39062500000000  0.9820000000  0.0000000000000000
0.39062500000000  0.9830000000  0.0000000000000000
0.39062500000000  0.9840000000  0.0000000000000000
0.39062500000000  0.9850000000  0.0000000000000000
0.39062500000000  0.9860000000  0.0000000000000000
0.39062500000000  0.9870000000  0.0000000000000000
0.39062500000000  0.9880000000  0.0000000000000000
0.39062500000000  0.9890000000  0.0000000000000000
0.39062500000000  0.9900000000  0.0000000000000000
0.39062500000000  0.9910000000  0.0000000000000000
0.39062500000000  0.9920000000  0.0000000000000000
0.39062500000000  0.9930000000  0.0000000000000000
0.39062500000000  0.9940000000  0.0000000000000000
0.39062500000000  0.9950000000  0.0000000000000000
0.39062500000000  0.9960000000  0.0000000000000000
0.39062500000000  0.9970000000  0.0000000000000000
0.39062500000000  0.9980000000  0.0000000000000000
0.39062500000000  0.9990000000  0.0000000000000000
0.39843750000000  0.7000000000  0.0000000000000000
0.39843750000000  0.7010000000  0.0000000000000000
0.39843750000000  0.7020000000  0.0000000000000000
0.39843750000000  0.7030000000  0.0000000000000000
0.39843750000000  0.7040000000  0.0000000000000000
0.39843750000000  0.7050000000  0.0000000000000000
0.39843750000000  0.7060000000  0.0000000000000000
0.39843750000000  0.7070000000  0.0000000000000000
0.39843750000000  0.7080000000  0.0000000000000000
0.39843750000000  0.7090000000  0.0000000000000000
0.39843750000000  0.7100000000  0.0000000000000000
0.39843750000000  0.7110000000  0.0000000000000000
0.39843750000000  0.7120000000  0.0000000000000000
0.39843750000000  0.7130000000  0.0000000000000000
0.39843750000000  0.7140000000  0.0000000000000000
0.39843750000000  0.7150000000  0.0000000000000000
0.39843750000000  0.7160000000  0.0000000000000000
0.39843750000000  0.7170000000  0.0000000000000000
0.39843750000000  0.7180000000  0.0000000000000000
0.39843750000000  0.7190000000  0.0000000000000000
0.39843750000000  0.7200000000  0.0000000000000000
0.39843750000000  0.7210000000  0.0000000000000000
0.39843750000000  0.7220000000  0.0000000000000000
0.39843750000000  0.7230000000  0.0000000000000000
0.39843750000000  0.7240000000  0.0000000000000000
0.39843750000000  0.7250000000  0.0000000000000000
0.39843750000000  0.7260000000  0.0000000000000000
0.39843750000000  0.7270000000  0.0000000000000000
0.39843750000000  0.7280000000  0.0000000000000000
0.39843750000000  0.7290000000  0.0000000000000000
0.39843750000000  0.7300000000  0.0000000000000000
0.39843750000000  0.7310000000  0.0000000000000000
0.39843750000000  0.7320000000  0.0000000000000000
0.39843750000000  0.7330000000  0.0000000000000000
0.39843750000000  0.7340000000  0.0000000000000000
0.39843750000000  0.7350000000  0.0000000000000000
0.39843750000000  0.7360000000  0.0000000000000000
0.39843750000000  0.7370000000  0.0000000000000000
0.39843750000000  0.7380000000  0.0000000000000000
0.39843750000000  0.7390000000  0.0000000000000000
0.39843750000000  0.7400000000  0.0000000000000000
0.39843750000000  0.7410000000  0.0000000000000000
0.39843750000000  0.7420000000  0.0000000000000000
0.39843750000000  0.7430000000  0.0000000000000000
0.39843750000000  0.7440000000  0.0000000000000000
0.39843750000000  0.7450000000  0.0000000000000000
0.39843750000000  0.7460000000  0.0000000000000000
0.39843750000000  0.7470000000  0.0000000000000000
0.39843750000000  0.7480000000  0.0000000000000000
0.39843750000000  0.7490000000  0.0000000000000000
0.39843750000000  0.7500000000  0.0000000000000000
0.39843750000000  0.7510000000  0.0000000000000000
0.39843750000000  0.7520000000  0.0000000000000000
0.39843750000000  0.7530000000  0.0000000000000000
0.39843750000000  0.7540000000  0.0000000000000000
0.39843750000000  0.7550000000  0.0000000000000000
0.39843750000000  0.7560000000  0.0000000000000000
0.39843750000000  0.7570000000  0.0000000000000000
0.39843750000000  0.7580000000  0.0000000000000000
0.39843750000000  0.7590000000  0.0000000000000000
0.39843750000000  0.7600000000  0.0000000000000000
0.39843750000000  0.7610000000  0.0000000000000000
0.39843750000000  0.7620000000  0.0000000000000000
0.39843750000000  0.7630000000  0.0000000000000000
0.39843750000000  0.7640000000  0.0000000000000000
0.39843750000000  0.7650000000  0.0000000000000000
0.39843750000000  0.7660000000  0.0000000000000000
0.39843750000000  0.7670000000  0.0000000000000000
0.39843750000000  0.7680000000  0.0000000000000000
0.39843750000000  0.7690000000  0.0000000000000000
0.39843750000000  0.7700000000  0.0000000000000000
0.39843750000000  0.7710000000  0.0000000000000000
0.39843750000000  0.7720000000  0.0000000000000000
0.39843750000000  0.7730000000  0.0000000000000000
0.39843750000000  0.7740000000  0.0000000000000000
0.39843750000000  0.7750000000  0.0000000000000000
0.39843750000000  0.7760000000  0.0000000000000000
0.39843750000000  0.7770000000  0.0000000000000000
0.39843750000000  0.7780000000  0.0000000000000000
0.39843750000000  0.7790000000  0.0000000000000000
0.39843750000000  0.7800000000  0.0000000000000000
0.39843750000000  0.7810000000  0.0000000000000000
0.39843750000000  0.7820000000  0.0000000000000000
0.39843750000000  0.7830000000  0.0000000000000000
0.39843750000000  0.7840000000  0.0000000000000000
0.39843750000000  0.7850000000  0.0000000000000000
0.39843750000000  0.7860000000  0.0000000000000000
0.39843750000000  0.7870000000  0.0000000000000000
0.39843750000000  0.7880000000  0.0000000000000000
0.39843750000000  0.7890000000  0.0000000000000000
0.39843750000000  0.7900000000  0.0000000000000000
0.39843750000000  0.7910000000  0.0000000000000000
0.39843750000000  0.7920000000  0.0000000000000000
0.39843750000000  0.7930000000  0.0000000000000000
0.39843750000000  0.7940000000  0.0000000000000000
0.39843750000000  0.7950000000  0.0000000000000000
0.39843750000000  0.7960000000  0.0000000000000000
0.39843750000000  0.7970000000  0.0000000000000000
0.39843750000000  0.7980000000  0.0000000000000000
0.39843750000000  0.7990000000  0.0000000000000000
0.39843750000000  0.8000000000  0.0000000000000000
0.39843750000000  0.8010000000  0.0000000000000000
0.39843750000000  0.8020000000  0.0000000000000000
0.39843750000000  0.8030000000  0.0000000000000000
0.39843750000000  0.8040000000  0.0000000000000000
0.39843750000000  0.8050000000  0.0000000000000000
0.39843750000000  0.8060000000  0.0000000000000000
0.39843750000000  0.8070000000  0.0000000000000000
0.39843750000000  0.8080000000  0.0000000000000000
0.39843750000000  0.8090000000  0.0000000000000000
0.39843750000000  0.8100000000  0.0000000000000000
0.39843750000000  0.8110000000  0.0000000000000000
0.39843750000000  0.8120000000  0.0000000000000000
0.39843750000000  0.8130000000  0.0000000000000000
0.39843750000000  0.8140000000  0.0000000000000000
0.39843750000000  0.8150000000  0.0000000000000000
0.39843750000000  0.8160000000  0.0000000000000000
0.39843750000000  0.8170000000  0.0000000000000000
0.39843750000000  0.8180000000  0.0000000000000000
0.39843750000000  0.8190000000  0.0000000000000000
0.39843750000000  0.8200000000  0.0000000000000000
0.39843750000000  0.8210000000  0.0000000000000000
0.39843750000000  0.8220000000  0.0000000000000000
0.39843750000000  0.8230000000  0.0000000000000000
0.39843750000000  0.8240000000  0.0000000000000000
0.39843750000000  0.8250000000  0.0000000000000000
0.39843750000000  0.8260000000  0.0000000000000000
0.39843750000000  0.8270000000  0.0000000000000000
0.39843750000000  0.8280000000  0.0000000000000000
0.39843750000000  0.8290000000  0.0000000000000000
0.39843750000000  0.8300000000  0.0000000000000000
0.39843750000000  0.8310000000  0.0000000000000000
0.39843750000000  0.8320000000  0.0000000000000000
0.39843750000000  0.8330000000  0.0000000000000000
0.39843750000000  0.8340000000  0.0000000000000000
0.39843750000000  0.8350000000  0.0000000000000000
0.39843750000000  0.8360000000  0.0000000000000000
0.39843750000000  0.8370000000  0.0000000000000000
0.39843750000000  0.8380000000  0.0000000000000000
0.39843750000000  0.8390000000  0.0000000000000000
0.39843750000000  0.8400000000  0.0000000000000000
0.39843750000000  0.8410000000  0.0000000000000000
0.39843750000000  0.8420000000  0.0000000000000000
0.39843750000000  0.8430000000  0.0000000000000000
0.39843750000000  0.8440000000  0.0000000000000000
0.39843750000000  0.8450000000  0.0000000000000000
0.39843750000000  0.8460000000  0.0000000000000000
0.39843750000000  0.8470000000  0.0000000000000000
0.39843750000000  0.8480000000  0.0000000000000000
0.39843750000000  0.8490000000  0.0000000000000000
0.39843750000000  0.8500000000  0.0000000000000000
0.39843750000000  0.8510000000  0.0000000000000000
0.39843750000000  0.8520000000  0.0000000000000000
0.39843750000000  0.8530000000  0.0000000000000000
0.39843750000000  0.8540000000  0.0000000000000000
0.39843750000000  0.8550000000  0.0000000000000000
0.39843750000000  0.8560000000  0.0000000000000000
0.39843750000000  0.8570000000  0.0000000000000000
0.39843750000000  0.8580000000  0.0000000000000000
0.39843750000000  0.8590000000  0.0000000000000000
0.39843750000000  0.8600000000  0.0000000000000000
0.39843750000000  0.8610000000  0.0000000000000000
0.39843750000000  0.8620000000  0.0000000000000000
0.39843750000000  0.8630000000  0.0000000000000000
0.39843750000000  0.8640000000  0.0000000000000000
0.39843750000000  0.8650000000  0.0000000000000000
0.39843750000000  0.8660000000  0.0000000000000000
0.39843750000000  0.8670000000  0.0000000000000000
0.39843750000000  0.8680000000  0.0000000000000000
0.39843750000000  0.8690000000  0.0000000000000000
0.39843750000000  0.8700000000  0.0000000000000000
0.39843750000000  0.8710000000  0.0000000000000000
0.39843750000000  0.8720000000  0.0000000000000000
0.39843750000000  0.8730000000  0.0000000000000000
0.39843750000000  0.8740000000  0.0000000000000000
0.39843750000000  0.8750000000  0.0000000000000000
0.39843750000000  0.8760000000  0.0000000000000000
0.39843750000000  0.8770000000  0.0000000000000000
0.39843750000000  0.8780000000  0.0000000000000000
0.39843750000000  0.8790000000  0.0000000000000000
0.39843750000000  0.8800000000  0.0000000000000000
0.39843750000000  0.8810000000  0.0000000000000000
0.39843750000000  0.8820000000  0.0000000000000000
0.39843750000000  0.8830000000  0.0000000000000000
0.39843750000000  0.8840000000  0.0000000000000000
0.39843750000000  0.8850000000  0.0000000000000000
0.39843750000000  0.8860000000  0.0000000000000000
0.39843750000000  0.8870000000  0.0000000000000000
0.39843750000000  0.8880000000  0.0000000000000000
0.39843750000000  0.8890000000  0.0000000000000000
0.39843750000000  0.8900000000  0.0000000000000000
0.39843750000000  0.8910000000  0.0000000000000000
0.39843750000000  0.8920000000  0.0000000000000000
0.39843750000000  0.8930000000  0.0000000000000000
0.39843750000000  0.8940000000  0.0000000000000000
0.39843750000000  0.8950000000  0.0000000000000000
0.39843750000000  0.8960000000  0.0000000000000000
0.39843750000000  0.8970000000  0.0000000000000000
0.39843750000000  0.8980000000  0.0000000000000000
0.39843750000000  0.8990000000  0.0000000000000000
0.39843750000000  0.9000000000  0.0000000000000000
0.39843750000000  0.9010000000  0.0000000000000000
0.39843750000000  0.9020000000  0.0000000000000000
0.39843750000000  0.9030000000  0.0000000000000000
0.39843750000000  0.9040000000  0.0000000000000000
0.39843750000000  0.9050000000  0.0000000000000000
0.39843750000000  0.9060000000  0.0000000000000000
0.39843750000000  0.9070000000  0.0000000000000000
0.39843750000000  0.9080000000  0.0000000000000000
0.39843750000000  0.9090000000  0.0000000000000000
0.39843750000000  0.9100000000  0.0000000000000000
0.39843750000000  0.9110000000  0.0000000000000000
0.39843750000000  0.9120000000  0.0000000000000000
0.39843750000000  0.9130000000  0.0000000000000000
0.39843750000000  0.9140000000  0.0000000000000000
0.39843750000000  0.9150000000  0.0000000000000000
0.39843750000000  0.9160000000  0.0000000000000000
0.39843750000000  0.9170000000  0.0000000000000000
0.39843750000000  0.9180000000  0.0000000000000000
0.39843750000000  0.9190000000  0.0000000000000000
0.39843750000000  0.9200000000  0.0000000000000000
0.39843750000000  0.9210000000  0.0000000000000000
0.39843750000000  0.9220000000  0.0000000000000000
0.39843750000000  0.9230000000  0.0000000000000000
0.39843750000000  0.9240000000  0.0000000000000000
0.39843750000000  0.9250000000  0.0000000000000000
0.39843750000000  0.9260000000  0.0000000000000000
0.39843750000000  0.9270000000  0.0000000000000000
0.39843750000000  0.9280000000  0.0000000000000000
0.39843750000000  0.9290000000  0.0000000000000000
0.39843750000000  0.9300000000  0.0000000000000000
0.39843750000000  0.9310000000  0.0000000000000000
0.39843750000000  0.9320000000  0.0000000000000000
0.39843750000000  0.9330000000  0.0000000000000000
0.39843750000000  0.9340000000  0.0000000000000000
0.39843750000000  0.9350000000  0.0000000000000000
0.39843750000000  0.9360000000  0.0000000000000000
0.39843750000000  0.9370000000  0.0000000000000000
0.39843750000000  0.9380000000  0.0000000000000000
0.39843750000000  0.9390000000  0.0000000000000000
0.39843750000000  0.9400000000  0.0000000000000000
0.39843750000000  0.9410000000  0.0000000000000000
0.39843750000000  0.9420000000  0.0000000000000000
0.39843750000000  0.9430000000  0.0000000000000000
0.39843750000000  0.9440000000  0.0000000000000000
0.39843750000000  0.9450000000  0.0000000000000000
0.39843750000000  0.9460000000  0.0000000000000000
0.39843750000000  0.9470000000  0.0000000000000000
0.39843750000000  0.9480000000  0.0000000000000000
0.39843750000000  0.9490000000  0.0000000000000000
0.39843750000000  0.9500000000  0.0000000000000000
0.39843750000000  0.9510000000  0.0000000000000000
0.39843750000000  0.9520000000  0.0000000000000000
0.39843750000000  0.9530000000  0.0000000000000000
0.39843750000000  0.9540000000  0.0000000000000000
0.39843750000000  0.9550000000  0.0000000000000000
0.39843750000000  0.9560000000  0.0000000000000000
0.39843750000000  0.9570000000  0.0000000000000000
0.39843750000000  0.9580000000  0.0000000000000000
0.39843750000000  0.9590000000  0.0000000000000000
0.39843750000000  0.9600000000  0.0000000000000000
0.39843750000000  0.9610000000  0.0000000000000000
0.39843750000000  0.9620000000  0.0000000000000000
0.39843750000000  0.9630000000  0.0000000000000000
0.39843750000000  0.9640000000  0.0000000000000000
0.39843750000000  0.9650000000  0.0000000000000000
0.39843750000000  0.9660000000  0.0000000000000000
0.39843750000000  0.9670000000  0.0000000000000000
0.39843750000000  0.9680000000  0.0000000000000000
0.39843750000000  0.9690000000  0.0000000000000000
0.39843750000000  0.9700000000  0.0000000000000000
0.39843750000000  0.9710000000  0.0000000000000000
0.39843750000000  0.9720000000  0.0000000000000000
0.39843750000000  0.9730000000  0.0000000000000000
0.39843750000000  0.9740000000  0.0000000000000000
0.39843750000000  0.9750000000  0.0000000000000000
0.39843750000000  0.9760000000  0.0000000000000000
0.39843750000000  0.9770000000  0.0000000000000000
0.39843750000000  0.9780000000  0.0000000000000000
0.39843750000000  0.9790000000  0.0000000000000000
0.39843750000000  0.9800000000  0.0000000000000000
0.39843750000000  0.9810000000  0.0000000000000000
0.39843750000000  0.9820000000  0.0000000000000000
0.39843750000000  0.9830000000  0.0000000000000000
0.39843750000000  0.9840000000  0.0000000000000000
0.39843750000000  0.9850000000  0.0000000000000000
0.39843750000000  0.9860000000  0.0000000000000000
0.39843750000000  0.9870000000  0.0000000000000000
0.39843750000000  0.9880000000  0.0000000000000000
0.39843750000000  0.9890000000  0.0000000000000000
0.39843750000000  0.9900000000  0.0000000000000000
0.39843750000000  0.9910000000  0.0000000000000000
0.39843750000000  0.9920000000  0.0000000000000000
0.39843750000000  0.9930000000  0.0000000000000000
0.39843750000000  0.9940000000  0.0000000000000000
0.39843750000000  0.9950000000  0.0000000000000000
0.39843750000000  0.9960000000  0.0000000000000000
0.39843750000000  0.9970000000  0.0000000000000000
0.39843750000000  0.9980000000  0.0000000000000000
0.39843750000000  0.9990000000  0.0000000000000000
0.40625000000000  0.7000000000  0.0000000000000000
0.40625000000000  0.7010000000  0.0000000000000000
0.40625000000000  0.7020000000  0.0000000000000000
0.40625000000000  0.7030000000  0.0000000000000000
0.40625000000000  0.7040000000  0.0000000000000000
0.40625000000000  0.7050000000  0.0000000000000000
0.40625000000000  0.7060000000  0.0000000000000000
0.40625000000000  0.7070000000  0.0000000000000000
0.40625000000000  0.7080000000  0.0000000000000000
0.40625000000000  0.7090000000  0.0000000000000000
0.40625000000000  0.7100000000  0.0000000000000000
0.40625000000000  0.7110000000  0.0000000000000000
0.40625000000000  0.7120000000  0.0000000000000000
0.40625000000000  0.7130000000  0.0000000000000000
0.40625000000000  0.7140000000  0.0000000000000000
0.40625000000000  0.7150000000  0.0000000000000000
0.40625000000000  0.7160000000  0.0000000000000000
0.40625000000000  0.7170000000  0.0000000000000000
0.40625000000000  0.7180000000  0.0000000000000000
0.40625000000000  0.7190000000  0.0000000000000000
0.40625000000000  0.7200000000  0.0000000000000000
0.40625000000000  0.7210000000  0.0000000000000000
0.40625000000000  0.7220000000  0.0000000000000000
0.40625000000000  0.7230000000  0.0000000000000000
0.40625000000000  0.7240000000  0.0000000000000000
0.40625000000000  0.7250000000  0.0000000000000000
0.40625000000000  0.7260000000  0.0000000000000000
0.40625000000000  0.7270000000  0.0000000000000000
0.40625000000000  0.7280000000  0.0000000000000000
0.40625000000000  0.7290000000  0.0000000000000000
0.40625000000000  0.7300000000  0.0000000000000000
0.40625000000000  0.7310000000  0.0000000000000000
0.40625000000000  0.7320000000  0.0000000000000000
0.40625000000000  0.7330000000  0.0000000000000000
0.40625000000000  0.7340000000  0.0000000000000000
0.40625000000000  0.7350000000  0.0000000000000000
0.40625000000000  0.7360000000  0.0000000000000000
0.40625000000000  0.7370000000  0.0000000000000000
0.40625000000000  0.7380000000  0.0000000000000000
0.40625000000000  0.7390000000  0.0000000000000000
0.40625000000000  0.7400000000  0.0000000000000000
0.40625000000000  0.7410000000  0.0000000000000000
0.40625000000000  0.7420000000  0.0000000000000000
0.40625000000000  0.7430000000  0.0000000000000000
0.40625000000000  0.7440000000  0.0000000000000000
0.40625000000000  0.7450000000  0.0000000000000000
0.40625000000000  0.7460000000  0.0000000000000000
0.40625000000000  0.7470000000  0.0000000000000000
0.40625000000000  0.7480000000  0.0000000000000000
0.40625000000000  0.7490000000  0.0000000000000000
0.40625000000000  0.7500000000  0.0000000000000000
0.40625000000000  0.7510000000  0.0000000000000000
0.40625000000000  0.7520000000  0.0000000000000000
0.40625000000000  0.7530000000  0.0000000000000000
0.40625000000000  0.7540000000  0.0000000000000000
0.40625000000000  0.7550000000  0.0000000000000000
0.40625000000000  0.7560000000  0.0000000000000000
0.40625000000000  0.7570000000  0.0000000000000000
0.40625000000000  0.7580000000  0.0000000000000000
0.40625000000000  0.7590000000  0.0000000000000000
0.40625000000000  0.7600000000  0.0000000000000000
0.40625000000000  0.7610000000  0.0000000000000000
0.40625000000000  0.7620000000  0.0000000000000000
0.40625000000000  0.7630000000  0.0000000000000000
0.40625000000000  0.7640000000  0.0000000000000000
0.40625000000000  0.7650000000  0.0000000000000000
0.40625000000000  0.7660000000  0.0000000000000000
0.40625000000000  0.7670000000  0.0000000000000000
0.40625000000000  0.7680000000  0.0000000000000000
0.40625000000000  0.7690000000  0.0000000000000000
0.40625000000000  0.7700000000  0.0000000000000000
0.40625000000000  0.7710000000  0.0000000000000000
0.40625000000000  0.7720000000  0.0000000000000000
0.40625000000000  0.7730000000  0.0000000000000000
0.40625000000000  0.7740000000  0.0000000000000000
0.40625000000000  0.7750000000  0.0000000000000000
0.40625000000000  0.7760000000  0.0000000000000000
0.40625000000000  0.7770000000  0.0000000000000000
0.40625000000000  0.7780000000  0.0000000000000000
0.40625000000000  0.7790000000  0.0000000000000000
0.40625000000000  0.7800000000  0.0000000000000000
0.40625000000000  0.7810000000  0.0000000000000000
0.40625000000000  0.7820000000  0.0000000000000000
0.40625000000000  0.7830000000  0.0000000000000000
0.40625000000000  0.7840000000  0.0000000000000000
0.40625000000000  0.7850000000  0.0000000000000000
0.40625000000000  0.7860000000  0.0000000000000000
0.40625000000000  0.7870000000  0.0000000000000000
0.40625000000000  0.7880000000  0.0000000000000000
0.40625000000000  0.7890000000  0.0000000000000000
0.40625000000000  0.7900000000  0.0000000000000000
0.40625000000000  0.7910000000  0.0000000000000000
0.40625000000000  0.7920000000  0.0000000000000000
0.40625000000000  0.7930000000  0.0000000000000000
0.40625000000000  0.7940000000  0.0000000000000000
0.40625000000000  0.7950000000  0.0000000000000000
0.40625000000000  0.7960000000  0.0000000000000000
0.40625000000000  0.7970000000  0.0000000000000000
0.40625000000000  0.7980000000  0.0000000000000000
0.40625000000000  0.7990000000  0.0000000000000000
0.40625000000000  0.8000000000  0.0000000000000000
0.40625000000000  0.8010000000  0.0000000000000000
0.40625000000000  0.8020000000  0.0000000000000000
0.40625000000000  0.8030000000  0.0000000000000000
0.40625000000000  0.8040000000  0.0000000000000000
0.40625000000000  0.8050000000  0.0000000000000000
0.40625000000000  0.8060000000  0.0000000000000000
0.40625000000000  0.8070000000  0.0000000000000000
0.40625000000000  0.8080000000  0.0000000000000000
0.40625000000000  0.8090000000  0.0000000000000000
0.40625000000000  0.8100000000  0.0000000000000000
0.40625000000000  0.8110000000  0.0000000000000000
0.40625000000000  0.8120000000  0.0000000000000000
0.40625000000000  0.8130000000  0.0000000000000000
0.40625000000000  0.8140000000  0.0000000000000000
0.40625000000000  0.8150000000  0.0000000000000000
0.40625000000000  0.8160000000  0.0000000000000000
0.40625000000000  0.8170000000  0.0000000000000000
0.40625000000000  0.8180000000  0.0000000000000000
0.40625000000000  0.8190000000  0.0000000000000000
0.40625000000000  0.8200000000  0.0000000000000000
0.40625000000000  0.8210000000  0.0000000000000000
0.40625000000000  0.8220000000  0.0000000000000000
0.40625000000000  0.8230000000  0.0000000000000000
0.40625000000000  0.8240000000  0.0000000000000000
0.40625000000000  0.8250000000  0.0000000000000000
0.40625000000000  0.8260000000  0.0000000000000000
0.40625000000000  0.8270000000  0.0000000000000000
0.40625000000000  0.8280000000  0.0000000000000000
0.40625000000000  0.8290000000  0.0000000000000000
0.40625000000000  0.8300000000  0.0000000000000000
0.40625000000000  0.8310000000  0.0000000000000000
0.40625000000000  0.8320000000  0.0000000000000000
0.40625000000000  0.8330000000  0.0000000000000000
0.40625000000000  0.8340000000  0.0000000000000000
0.40625000000000  0.8350000000  0.0000000000000000
0.40625000000000  0.8360000000  0.0000000000000000
0.40625000000000  0.8370000000  0.0000000000000000
0.40625000000000  0.8380000000  0.0000000000000000
0.40625000000000  0.8390000000  0.0000000000000000
0.40625000000000  0.8400000000  0.0000000000000000
0.40625000000000  0.8410000000  0.0000000000000000
0.40625000000000  0.8420000000  0.0000000000000000
0.40625000000000  0.8430000000  0.0000000000000000
0.40625000000000  0.8440000000  0.0000000000000000
0.40625000000000  0.8450000000  0.0000000000000000
0.40625000000000  0.8460000000  0.0000000000000000
0.40625000000000  0.8470000000  0.0000000000000000
0.40625000000000  0.8480000000  0.0000000000000000
0.40625000000000  0.8490000000  0.0000000000000000
0.40625000000000  0.8500000000  0.0000000000000000
0.40625000000000  0.8510000000  0.0000000000000000
0.40625000000000  0.8520000000  0.0000000000000000
0.40625000000000  0.8530000000  0.0000000000000000
0.40625000000000  0.8540000000  0.0000000000000000
0.40625000000000  0.8550000000  0.0000000000000000
0.40625000000000  0.8560000000  0.0000000000000000
0.40625000000000  0.8570000000  0.0000000000000000
0.40625000000000  0.8580000000  0.0000000000000000
0.40625000000000  0.8590000000  0.0000000000000000
0.40625000000000  0.8600000000  0.0000000000000000
0.40625000000000  0.8610000000  0.0000000000000000
0.40625000000000  0.8620000000  0.0000000000000000
0.40625000000000  0.8630000000  0.0000000000000000
0.40625000000000  0.8640000000  0.0000000000000000
0.40625000000000  0.8650000000  0.0000000000000000
0.40625000000000  0.8660000000  0.0000000000000000
0.40625000000000  0.8670000000  0.0000000000000000
0.40625000000000  0.8680000000  0.0000000000000000
0.40625000000000  0.8690000000  0.0000000000000000
0.40625000000000  0.8700000000  0.0000000000000000
0.40625000000000  0.8710000000  0.0000000000000000
0.40625000000000  0.8720000000  0.0000000000000000
0.40625000000000  0.8730000000  0.0000000000000000
0.40625000000000  0.8740000000  0.0000000000000000
0.40625000000000  0.8750000000  0.0000000000000000
0.40625000000000  0.8760000000  0.0000000000000000
0.40625000000000  0.8770000000  0.0000000000000000
0.40625000000000  0.8780000000  0.0000000000000000
0.40625000000000  0.8790000000  0.0000000000000000
0.40625000000000  0.8800000000  0.0000000000000000
0.40625000000000  0.8810000000  0.0000000000000000
0.40625000000000  0.8820000000  0.0000000000000000
0.40625000000000  0.8830000000  0.0000000000000000
0.40625000000000  0.8840000000  0.0000000000000000
0.40625000000000  0.8850000000  0.0000000000000000
0.40625000000000  0.8860000000  0.0000000000000000
0.40625000000000  0.8870000000  0.0000000000000000
0.40625000000000  0.8880000000  0.0000000000000000
0.40625000000000  0.8890000000  0.0000000000000000
0.40625000000000  0.8900000000  0.0000000000000000
0.40625000000000  0.8910000000  0.0000000000000000
0.40625000000000  0.8920000000  0.0000000000000000
0.40625000000000  0.8930000000  0.0000000000000000
0.40625000000000  0.8940000000  0.0000000000000000
0.40625000000000  0.8950000000  0.0000000000000000
0.40625000000000  0.8960000000  0.0000000000000000
0.40625000000000  0.8970000000  0.0000000000000000
0.40625000000000  0.8980000000  0.0000000000000000
0.40625000000000  0.8990000000  0.0000000000000000
0.40625000000000  0.9000000000  0.0000000000000000
0.40625000000000  0.9010000000  0.0000000000000000
0.40625000000000  0.9020000000  0.0000000000000000
0.40625000000000  0.9030000000  0.0000000000000000
0.40625000000000  0.9040000000  0.0000000000000000
0.40625000000000  0.9050000000  0.0000000000000000
0.40625000000000  0.9060000000  0.0000000000000000
0.40625000000000  0.9070000000  0.0000000000000000
0.40625000000000  0.9080000000  0.0000000000000000
0.40625000000000  0.9090000000  0.0000000000000000
0.40625000000000  0.9100000000  0.0000000000000000
0.40625000000000  0.9110000000  0.0000000000000000
0.40625000000000  0.9120000000  0.0000000000000000
0.40625000000000  0.9130000000  0.0000000000000000
0.40625000000000  0.9140000000  0.0000000000000000
0.40625000000000  0.9150000000  0.0000000000000000
0.40625000000000  0.9160000000  0.0000000000000000
0.40625000000000  0.9170000000  0.0000000000000000
0.40625000000000  0.9180000000  0.0000000000000000
0.40625000000000  0.9190000000  0.0000000000000000
0.40625000000000  0.9200000000  0.0000000000000000
0.40625000000000  0.9210000000  0.0000000000000000
0.40625000000000  0.9220000000  0.0000000000000000
0.40625000000000  0.9230000000  0.0000000000000000
0.40625000000000  0.9240000000  0.0000000000000000
0.40625000000000  0.9250000000  0.0000000000000000
0.40625000000000  0.9260000000  0.0000000000000000
0.40625000000000  0.9270000000  0.0000000000000000
0.40625000000000  0.9280000000  0.0000000000000000
0.40625000000000  0.9290000000  0.0000000000000000
0.40625000000000  0.9300000000  0.0000000000000000
0.40625000000000  0.9310000000  0.0000000000000000
0.40625000000000  0.9320000000  0.0000000000000000
0.40625000000000  0.9330000000  0.0000000000000000
0.40625000000000  0.9340000000  0.0000000000000000
0.40625000000000  0.9350000000  0.0000000000000000
0.40625000000000  0.9360000000  0.0000000000000000
0.40625000000000  0.9370000000  0.0000000000000000
0.40625000000000  0.9380000000  0.0000000000000000
0.40625000000000  0.9390000000  0.0000000000000000
0.40625000000000  0.9400000000  0.0000000000000000
0.40625000000000  0.9410000000  0.0000000000000000
0.40625000000000  0.9420000000  0.0000000000000000
0.40625000000000  0.9430000000  0.0000000000000000
0.40625000000000  0.9440000000  0.0000000000000000
0.40625000000000  0.9450000000  0.0000000000000000
0.40625000000000  0.9460000000  0.0000000000000000
0.40625000000000  0.9470000000  0.0000000000000000
0.40625000000000  0.9480000000  0.0000000000000000
0.40625000000000  0.9490000000  0.0000000000000000
0.40625000000000  0.9500000000  0.0000000000000000
0.40625000000000  0.9510000000  0.0000000000000000
0.40625000000000  0.9520000000  0.0000000000000000
0.40625000000000  0.9530000000  0.0000000000000000
0.40625000000000  0.9540000000  0.0000000000000000
0.40625000000000  0.9550000000  0.0000000000000000
0.40625000000000  0.9560000000  0.0000000000000000
0.40625000000000  0.9570000000  0.0000000000000000
0.40625000000000  0.9580000000  0.0000000000000000
0.40625000000000  0.9590000000  0.0000000000000000
0.40625000000000  0.9600000000  0.0000000000000000
0.40625000000000  0.9610000000  0.0000000000000000
0.40625000000000  0.9620000000  0.0000000000000000
0.40625000000000  0.9630000000  0.0000000000000000
0.40625000000000  0.9640000000  0.0000000000000000
0.40625000000000  0.9650000000  0.0000000000000000
0.40625000000000  0.9660000000  0.0000000000000000
0.40625000000000  0.9670000000  0.0000000000000000
0.40625000000000  0.9680000000  0.0000000000000000
0.40625000000000  0.9690000000  0.0000000000000000
0.40625000000000  0.9700000000  0.0000000000000000
0.40625000000000  0.9710000000  0.0000000000000000
0.40625000000000  0.9720000000  0.0000000000000000
0.40625000000000  0.9730000000  0.0000000000000000
0.40625000000000  0.9740000000  0.0000000000000000
0.40625000000000  0.9750000000  0.0000000000000000
0.40625000000000  0.9760000000  0.0000000000000000
0.40625000000000  0.9770000000  0.0000000000000000
0.40625000000000  0.9780000000  0.0000000000000000
0.40625000000000  0.9790000000  0.0000000000000000
0.40625000000000  0.9800000000  0.0000000000000000
0.40625000000000  0.9810000000  0.0000000000000000
0.40625000000000  0.9820000000  0.0000000000000000
0.40625000000000  0.9830000000  0.0000000000000000
0.40625000000000  0.9840000000  0.0000000000000000
0.40625000000000  0.9850000000  0.0000000000000000
0.40625000000000  0.9860000000  0.0000000000000000
0.40625000000000  0.9870000000  0.0000000000000000
0.40625000000000  0.9880000000  0.0000000000000000
0.40625000000000  0.9890000000  0.0000000000000000
0.40625000000000  0.9900000000  0.0000000000000000
0.40625000000000  0.9910000000  0.0000000000000000
0.40625000000000  0.9920000000  0.0000000000000000
0.40625000000000  0.9930000000  0.0000000000000000
0.40625000000000  0.9940000000  0.0000000000000000
0.40625000000000  0.9950000000  0.0000000000000000
0.40625000000000  0.9960000000  0.0000000000000000
0.40625000000000  0.9970000000  0.0000000000000000
0.40625000000000  0.9980000000  0.0000000000000000
0.40625000000000  0.9990000000  0.0000000000000000
0.41406250000000  0.7000000000  0.0000000000000000
0.41406250000000  0.7010000000  0.0000000000000000
0.41406250000000  0.7020000000  0.0000000000000000
0.41406250000000  0.7030000000  0.0000000000000000
0.41406250000000  0.7040000000  0.0000000000000000
0.41406250000000  0.7050000000  0.0000000000000000
0.41406250000000  0.7060000000  0.0000000000000000
0.41406250000000  0.7070000000  0.0000000000000000
0.41406250000000  0.7080000000  0.0000000000000000
0.41406250000000  0.7090000000  0.0000000000000000
0.41406250000000  0.7100000000  0.0000000000000000
0.41406250000000  0.7110000000  0.0000000000000000
0.41406250000000  0.7120000000  0.0000000000000000
0.41406250000000  0.7130000000  0.0000000000000000
0.41406250000000  0.7140000000  0.0000000000000000
0.41406250000000  0.7150000000  0.0000000000000000
0.41406250000000  0.7160000000  0.0000000000000000
0.41406250000000  0.7170000000  0.0000000000000000
0.41406250000000  0.7180000000  0.0000000000000000
0.41406250000000  0.7190000000  0.0000000000000000
0.41406250000000  0.7200000000  0.0000000000000000
0.41406250000000  0.7210000000  0.0000000000000000
0.41406250000000  0.7220000000  0.0000000000000000
0.41406250000000  0.7230000000  0.0000000000000000
0.41406250000000  0.7240000000  0.0000000000000000
0.41406250000000  0.7250000000  0.0000000000000000
0.41406250000000  0.7260000000  0.0000000000000000
0.41406250000000  0.7270000000  0.0000000000000000
0.41406250000000  0.7280000000  0.0000000000000000
0.41406250000000  0.7290000000  0.0000000000000000
0.41406250000000  0.7300000000  0.0000000000000000
0.41406250000000  0.7310000000  0.0000000000000000
0.41406250000000  0.7320000000  0.0000000000000000
0.41406250000000  0.7330000000  0.0000000000000000
0.41406250000000  0.7340000000  0.0000000000000000
0.41406250000000  0.7350000000  0.0000000000000000
0.41406250000000  0.7360000000  0.0000000000000000
0.41406250000000  0.7370000000  0.0000000000000000
0.41406250000000  0.7380000000  0.0000000000000000
0.41406250000000  0.7390000000  0.0000000000000000
0.41406250000000  0.7400000000  0.0000000000000000
0.41406250000000  0.7410000000  0.0000000000000000
0.41406250000000  0.7420000000  0.0000000000000000
0.41406250000000  0.7430000000  0.0000000000000000
0.41406250000000  0.7440000000  0.0000000000000000
0.41406250000000  0.7450000000  0.0000000000000000
0.41406250000000  0.7460000000  0.0000000000000000
0.41406250000000  0.7470000000  0.0000000000000000
0.41406250000000  0.7480000000  0.0000000000000000
0.41406250000000  0.7490000000  0.0000000000000000
0.41406250000000  0.7500000000  0.0000000000000000
0.41406250000000  0.7510000000  0.0000000000000000
0.41406250000000  0.7520000000  0.0000000000000000
0.41406250000000  0.7530000000  0.0000000000000000
0.41406250000000  0.7540000000  0.0000000000000000
0.41406250000000  0.7550000000  0.0000000000000000
0.41406250000000  0.7560000000  0.0000000000000000
0.41406250000000  0.7570000000  0.0000000000000000
0.41406250000000  0.7580000000  0.0000000000000000
0.41406250000000  0.7590000000  0.0000000000000000
0.41406250000000  0.7600000000  0.0000000000000000
0.41406250000000  0.7610000000  0.0000000000000000
0.41406250000000  0.7620000000  0.0000000000000000
0.41406250000000  0.7630000000  0.0000000000000000
0.41406250000000  0.7640000000  0.0000000000000000
0.41406250000000  0.7650000000  0.0000000000000000
0.41406250000000  0.7660000000  0.0000000000000000
0.41406250000000  0.7670000000  0.0000000000000000
0.41406250000000  0.7680000000  0.0000000000000000
0.41406250000000  0.7690000000  0.0000000000000000
0.41406250000000  0.7700000000  0.0000000000000000
0.41406250000000  0.7710000000  0.0000000000000000
0.41406250000000  0.7720000000  0.0000000000000000
0.41406250000000  0.7730000000  0.0000000000000000
0.41406250000000  0.7740000000  0.0000000000000000
0.41406250000000  0.7750000000  0.0000000000000000
0.41406250000000  0.7760000000  0.0000000000000000
0.41406250000000  0.7770000000  0.0000000000000000
0.41406250000000  0.7780000000  0.0000000000000000
0.41406250000000  0.7790000000  0.0000000000000000
0.41406250000000  0.7800000000  0.0000000000000000
0.41406250000000  0.7810000000  0.0000000000000000
0.41406250000000  0.7820000000  0.0000000000000000
0.41406250000000  0.7830000000  0.0000000000000000
0.41406250000000  0.7840000000  0.0000000000000000
0.41406250000000  0.7850000000  0.0000000000000000
0.41406250000000  0.7860000000  0.0000000000000000
0.41406250000000  0.7870000000  0.0000000000000000
0.41406250000000  0.7880000000  0.0000000000000000
0.41406250000000  0.7890000000  0.0000000000000000
0.41406250000000  0.7900000000  0.0000000000000000
0.41406250000000  0.7910000000  0.0000000000000000
0.41406250000000  0.7920000000  0.0000000000000000
0.41406250000000  0.7930000000  0.0000000000000000
0.41406250000000  0.7940000000  0.0000000000000000
0.41406250000000  0.7950000000  0.0000000000000000
0.41406250000000  0.7960000000  0.0000000000000000
0.41406250000000  0.7970000000  0.0000000000000000
0.41406250000000  0.7980000000  0.0000000000000000
0.41406250000000  0.7990000000  0.0000000000000000
0.41406250000000  0.8000000000  0.0000000000000000
0.41406250000000  0.8010000000  0.0000000000000000
0.41406250000000  0.8020000000  0.0000000000000000
0.41406250000000  0.8030000000  0.0000000000000000
0.41406250000000  0.8040000000  0.0000000000000000
0.41406250000000  0.8050000000  0.0000000000000000
0.41406250000000  0.8060000000  0.0000000000000000
0.41406250000000  0.8070000000  0.0000000000000000
0.41406250000000  0.8080000000  0.0000000000000000
0.41406250000000  0.8090000000  0.0000000000000000
0.41406250000000  0.8100000000  0.0000000000000000
0.41406250000000  0.8110000000  0.0000000000000000
0.41406250000000  0.8120000000  0.0000000000000000
0.41406250000000  0.8130000000  0.0000000000000000
0.41406250000000  0.8140000000  0.0000000000000000
0.41406250000000  0.8150000000  0.0000000000000000
0.41406250000000  0.8160000000  0.0000000000000000
0.41406250000000  0.8170000000  0.0000000000000000
0.41406250000000  0.8180000000  0.0000000000000000
0.41406250000000  0.8190000000  0.0000000000000000
0.41406250000000  0.8200000000  0.0000000000000000
0.41406250000000  0.8210000000  0.0000000000000000
0.41406250000000  0.8220000000  0.0000000000000000
0.41406250000000  0.8230000000  0.0000000000000000
0.41406250000000  0.8240000000  0.0000000000000000
0.41406250000000  0.8250000000  0.0000000000000000
0.41406250000000  0.8260000000  0.0000000000000000
0.41406250000000  0.8270000000  0.0000000000000000
0.41406250000000  0.8280000000  0.0000000000000000
0.41406250000000  0.8290000000  0.0000000000000000
0.41406250000000  0.8300000000  0.0000000000000000
0.41406250000000  0.8310000000  0.0000000000000000
0.41406250000000  0.8320000000  0.0000000000000000
0.41406250000000  0.8330000000  0.0000000000000000
0.41406250000000  0.8340000000  0.0000000000000000
0.41406250000000  0.8350000000  0.0000000000000000
0.41406250000000  0.8360000000  0.0000000000000000
0.41406250000000  0.8370000000  0.0000000000000000
0.41406250000000  0.8380000000  0.0000000000000000
0.41406250000000  0.8390000000  0.0000000000000000
0.41406250000000  0.8400000000  0.0000000000000000
0.41406250000000  0.8410000000  0.0000000000000000
0.41406250000000  0.8420000000  0.0000000000000000
0.41406250000000  0.8430000000  0.0000000000000000
0.41406250000000  0.8440000000  0.0000000000000000
0.41406250000000  0.8450000000  0.0000000000000000
0.41406250000000  0.8460000000  0.0000000000000000
0.41406250000000  0.8470000000  0.0000000000000000
0.41406250000000  0.8480000000  0.0000000000000000
0.41406250000000  0.8490000000  0.0000000000000000
0.41406250000000  0.8500000000  0.0000000000000000
0.41406250000000  0.8510000000  0.0000000000000000
0.41406250000000  0.8520000000  0.0000000000000000
0.41406250000000  0.8530000000  0.0000000000000000
0.41406250000000  0.8540000000  0.0000000000000000
0.41406250000000  0.8550000000  0.0000000000000000
0.41406250000000  0.8560000000  0.0000000000000000
0.41406250000000  0.8570000000  0.0000000000000000
0.41406250000000  0.8580000000  0.0000000000000000
0.41406250000000  0.8590000000  0.0000000000000000
0.41406250000000  0.8600000000  0.0000000000000000
0.41406250000000  0.8610000000  0.0000000000000000
0.41406250000000  0.8620000000  0.0000000000000000
0.41406250000000  0.8630000000  0.0000000000000000
0.41406250000000  0.8640000000  0.0000000000000000
0.41406250000000  0.8650000000  0.0000000000000000
0.41406250000000  0.8660000000  0.0000000000000000
0.41406250000000  0.8670000000  0.0000000000000000
0.41406250000000  0.8680000000  0.0000000000000000
0.41406250000000  0.8690000000  0.0000000000000000
0.41406250000000  0.8700000000  0.0000000000000000
0.41406250000000  0.8710000000  0.0000000000000000
0.41406250000000  0.8720000000  0.0000000000000000
0.41406250000000  0.8730000000  0.0000000000000000
0.41406250000000  0.8740000000  0.0000000000000000
0.41406250000000  0.8750000000  0.0000000000000000
0.41406250000000  0.8760000000  0.0000000000000000
0.41406250000000  0.8770000000  0.0000000000000000
0.41406250000000  0.8780000000  0.0000000000000000
0.41406250000000  0.8790000000  0.0000000000000000
0.41406250000000  0.8800000000  0.0000000000000000
0.41406250000000  0.8810000000  0.0000000000000000
0.41406250000000  0.8820000000  0.0000000000000000
0.41406250000000  0.8830000000  0.0000000000000000
0.41406250000000  0.8840000000  0.0000000000000000
0.41406250000000  0.8850000000  0.0000000000000000
0.41406250000000  0.8860000000  0.0000000000000000
0.41406250000000  0.8870000000  0.0000000000000000
0.41406250000000  0.8880000000  0.0000000000000000
0.41406250000000  0.8890000000  0.0000000000000000
0.41406250000000  0.8900000000  0.0000000000000000
0.41406250000000  0.8910000000  0.0000000000000000
0.41406250000000  0.8920000000  0.0000000000000000
0.41406250000000  0.8930000000  0.0000000000000000
0.41406250000000  0.8940000000  0.0000000000000000
0.41406250000000  0.8950000000  0.0000000000000000
0.41406250000000  0.8960000000  0.0000000000000000
0.41406250000000  0.8970000000  0.0000000000000000
0.41406250000000  0.8980000000  0.0000000000000000
0.41406250000000  0.8990000000  0.0000000000000000
0.41406250000000  0.9000000000  0.0000000000000000
0.41406250000000  0.9010000000  0.0000000000000000
0.41406250000000  0.9020000000  0.0000000000000000
0.41406250000000  0.9030000000  0.0000000000000000
0.41406250000000  0.9040000000  0.0000000000000000
0.41406250000000  0.9050000000  0.0000000000000000
0.41406250000000  0.9060000000  0.0000000000000000
0.41406250000000  0.9070000000  0.0000000000000000
0.41406250000000  0.9080000000  0.0000000000000000
0.41406250000000  0.9090000000  0.0000000000000000
0.41406250000000  0.9100000000  0.0000000000000000
0.41406250000000  0.9110000000  0.0000000000000000
0.41406250000000  0.9120000000  0.0000000000000000
0.41406250000000  0.9130000000  0.0000000000000000
0.41406250000000  0.9140000000  0.0000000000000000
0.41406250000000  0.9150000000  0.0000000000000000
0.41406250000000  0.9160000000  0.0000000000000000
0.41406250000000  0.9170000000  0.0000000000000000
0.41406250000000  0.9180000000  0.0000000000000000
0.41406250000000  0.9190000000  0.0000000000000000
0.41406250000000  0.9200000000  0.0000000000000000
0.41406250000000  0.9210000000  0.0000000000000000
0.41406250000000  0.9220000000  0.0000000000000000
0.41406250000000  0.9230000000  0.0000000000000000
0.41406250000000  0.9240000000  0.0000000000000000
0.41406250000000  0.9250000000  0.0000000000000000
0.41406250000000  0.9260000000  0.0000000000000000
0.41406250000000  0.9270000000  0.0000000000000000
0.41406250000000  0.9280000000  0.0000000000000000
0.41406250000000  0.9290000000  0.0000000000000000
0.41406250000000  0.9300000000  0.0000000000000000
0.41406250000000  0.9310000000  0.0000000000000000
0.41406250000000  0.9320000000  0.0000000000000000
0.41406250000000  0.9330000000  0.0000000000000000
0.41406250000000  0.9340000000  0.0000000000000000
0.41406250000000  0.9350000000  0.0000000000000000
0.41406250000000  0.9360000000  0.0000000000000000
0.41406250000000  0.9370000000  0.0000000000000000
0.41406250000000  0.9380000000  0.0000000000000000
0.41406250000000  0.9390000000  0.0000000000000000
0.41406250000000  0.9400000000  0.0000000000000000
0.41406250000000  0.9410000000  0.0000000000000000
0.41406250000000  0.9420000000  0.0000000000000000
0.41406250000000  0.9430000000  0.0000000000000000
0.41406250000000  0.9440000000  0.0000000000000000
0.41406250000000  0.9450000000  0.0000000000000000
0.41406250000000  0.9460000000  0.0000000000000000
0.41406250000000  0.9470000000  0.0000000000000000
0.41406250000000  0.9480000000  0.0000000000000000
0.41406250000000  0.9490000000  0.0000000000000000
0.41406250000000  0.9500000000  0.0000000000000000
0.41406250000000  0.9510000000  0.0000000000000000
0.41406250000000  0.9520000000  0.0000000000000000
0.41406250000000  0.9530000000  0.0000000000000000
0.41406250000000  0.9540000000  0.0000000000000000
0.41406250000000  0.9550000000  0.0000000000000000
0.41406250000000  0.9560000000  0.0000000000000000
0.41406250000000  0.9570000000  0.0000000000000000
0.41406250000000  0.9580000000  0.0000000000000000
0.41406250000000  0.9590000000  0.0000000000000000
0.41406250000000  0.9600000000  0.0000000000000000
0.41406250000000  0.9610000000  0.0000000000000000
0.41406250000000  0.9620000000  0.0000000000000000
0.41406250000000  0.9630000000  0.0000000000000000
0.41406250000000  0.9640000000  0.0000000000000000
0.41406250000000  0.9650000000  0.0000000000000000
0.41406250000000  0.9660000000  0.0000000000000000
0.41406250000000  0.9670000000  0.0000000000000000
0.41406250000000  0.9680000000  0.0000000000000000
0.41406250000000  0.9690000000  0.0000000000000000
0.41406250000000  0.9700000000  0.0000000000000000
0.41406250000000  0.9710000000  0.0000000000000000
0.41406250000000  0.9720000000  0.0000000000000000
0.41406250000000  0.9730000000  0.0000000000000000
0.41406250000000  0.9740000000  0.0000000000000000
0.41406250000000  0.9750000000  0.0000000000000000
0.41406250000000  0.9760000000  0.0000000000000000
0.41406250000000  0.9770000000  0.0000000000000000
0.41406250000000  0.9780000000  0.0000000000000000
0.41406250000000  0.9790000000  0.0000000000000000
0.41406250000000  0.9800000000  0.0000000000000000
0.41406250000000  0.9810000000  0.0000000000000000
0.41406250000000  0.9820000000  0.0000000000000000
0.41406250000000  0.9830000000  0.0000000000000000
0.41406250000000  0.9840000000  0.0000000000000000
0.41406250000000  0.9850000000  0.0000000000000000
0.41406250000000  0.9860000000  0.0000000000000000
0.41406250000000  0.9870000000  0.0000000000000000
0.41406250000000  0.9880000000  0.0000000000000000
0.41406250000000  0.9890000000  0.0000000000000000
0.41406250000000  0.9900000000  0.0000000000000000
0.41406250000000  0.9910000000  0.0000000000000000
0.41406250000000  0.9920000000  0.0000000000000000
0.41406250000000  0.9930000000  0.0000000000000000
0.41406250000000  0.9940000000  0.0000000000000000
0.41406250000000  0.9950000000  0.0000000000000000
0.41406250000000  0.9960000000  0.0000000000000000
0.41406250000000  0.9970000000  0.0000000000000000
0.41406250000000  0.9980000000  0.0000000000000000
0.41406250000000  0.9990000000  0.0000000000000000
0.42187500000000  0.7000000000  0.0000000000000000
0.42187500000000  0.7010000000  0.0000000000000000
0.42187500000000  0.7020000000  0.0000000000000000
0.42187500000000  0.7030000000  0.0000000000000000
0.42187500000000  0.7040000000  0.0000000000000000
0.42187500000000  0.7050000000  0.0000000000000000
0.42187500000000  0.7060000000  0.0000000000000000
0.42187500000000  0.7070000000  0.0000000000000000
0.42187500000000  0.7080000000  0.0000000000000000
0.42187500000000  0.7090000000  0.0000000000000000
0.42187500000000  0.7100000000  0.0000000000000000
0.42187500000000  0.7110000000  0.0000000000000000
0.42187500000000  0.7120000000  0.0000000000000000
0.42187500000000  0.7130000000  0.0000000000000000
0.42187500000000  0.7140000000  0.0000000000000000
0.42187500000000  0.7150000000  0.0000000000000000
0.42187500000000  0.7160000000  0.0000000000000000
0.42187500000000  0.7170000000  0.0000000000000000
0.42187500000000  0.7180000000  0.0000000000000000
0.42187500000000  0.7190000000  0.0000000000000000
0.42187500000000  0.7200000000  0.0000000000000000
0.42187500000000  0.7210000000  0.0000000000000000
0.42187500000000  0.7220000000  0.0000000000000000
0.42187500000000  0.7230000000  0.0000000000000000
0.42187500000000  0.7240000000  0.0000000000000000
0.42187500000000  0.7250000000  0.0000000000000000
0.42187500000000  0.7260000000  0.0000000000000000
0.42187500000000  0.7270000000  0.0000000000000000
0.42187500000000  0.7280000000  0.0000000000000000
0.42187500000000  0.7290000000  0.0000000000000000
0.42187500000000  0.7300000000  0.0000000000000000
0.42187500000000  0.7310000000  0.0000000000000000
0.42187500000000  0.7320000000  0.0000000000000000
0.42187500000000  0.7330000000  0.0000000000000000
0.42187500000000  0.7340000000  0.0000000000000000
0.42187500000000  0.7350000000  0.0000000000000000
0.42187500000000  0.7360000000  0.0000000000000000
0.42187500000000  0.7370000000  0.0000000000000000
0.42187500000000  0.7380000000  0.0000000000000000
0.42187500000000  0.7390000000  0.0000000000000000
0.42187500000000  0.7400000000  0.0000000000000000
0.42187500000000  0.7410000000  0.0000000000000000
0.42187500000000  0.7420000000  0.0000000000000000
0.42187500000000  0.7430000000  0.0000000000000000
0.42187500000000  0.7440000000  0.0000000000000000
0.42187500000000  0.7450000000  0.0000000000000000
0.42187500000000  0.7460000000  0.0000000000000000
0.42187500000000  0.7470000000  0.0000000000000000
0.42187500000000  0.7480000000  0.0000000000000000
0.42187500000000  0.7490000000  0.0000000000000000
0.42187500000000  0.7500000000  0.0000000000000000
0.42187500000000  0.7510000000  0.0000000000000000
0.42187500000000  0.7520000000  0.0000000000000000
0.42187500000000  0.7530000000  0.0000000000000000
0.42187500000000  0.7540000000  0.0000000000000000
0.42187500000000  0.7550000000  0.0000000000000000
0.42187500000000  0.7560000000  0.0000000000000000
0.42187500000000  0.7570000000  0.0000000000000000
0.42187500000000  0.7580000000  0.0000000000000000
0.42187500000000  0.7590000000  0.0000000000000000
0.42187500000000  0.7600000000  0.0000000000000000
0.42187500000000  0.7610000000  0.0000000000000000
0.42187500000000  0.7620000000  0.0000000000000000
0.42187500000000  0.7630000000  0.0000000000000000
0.42187500000000  0.7640000000  0.0000000000000000
0.42187500000000  0.7650000000  0.0000000000000000
0.42187500000000  0.7660000000  0.0000000000000000
0.42187500000000  0.7670000000  0.0000000000000000
0.42187500000000  0.7680000000  0.0000000000000000
0.42187500000000  0.7690000000  0.0000000000000000
0.42187500000000  0.7700000000  0.0000000000000000
0.42187500000000  0.7710000000  0.0000000000000000
0.42187500000000  0.7720000000  0.0000000000000000
0.42187500000000  0.7730000000  0.0000000000000000
0.42187500000000  0.7740000000  0.0000000000000000
0.42187500000000  0.7750000000  0.0000000000000000
0.42187500000000  0.7760000000  0.0000000000000000
0.42187500000000  0.7770000000  0.0000000000000000
0.42187500000000  0.7780000000  0.0000000000000000
0.42187500000000  0.7790000000  0.0000000000000000
0.42187500000000  0.7800000000  0.0000000000000000
0.42187500000000  0.7810000000  0.0000000000000000
0.42187500000000  0.7820000000  0.0000000000000000
0.42187500000000  0.7830000000  0.0000000000000000
0.42187500000000  0.7840000000  0.0000000000000000
0.42187500000000  0.7850000000  0.0000000000000000
0.42187500000000  0.7860000000  0.0000000000000000
0.42187500000000  0.7870000000  0.0000000000000000
0.42187500000000  0.7880000000  0.0000000000000000
0.42187500000000  0.7890000000  0.0000000000000000
0.42187500000000  0.7900000000  0.0000000000000000
0.42187500000000  0.7910000000  0.0000000000000000
0.42187500000000  0.7920000000  0.0000000000000000
0.42187500000000  0.7930000000  0.0000000000000000
0.42187500000000  0.7940000000  0.0000000000000000
0.42187500000000  0.7950000000  0.0000000000000000
0.42187500000000  0.7960000000  0.0000000000000000
0.42187500000000  0.7970000000  0.0000000000000000
0.42187500000000  0.7980000000  0.0000000000000000
0.42187500000000  0.7990000000  0.0000000000000000
0.42187500000000  0.8000000000  0.0000000000000000
0.42187500000000  0.8010000000  0.0000000000000000
0.42187500000000  0.8020000000  0.0000000000000000
0.42187500000000  0.8030000000  0.0000000000000000
0.42187500000000  0.8040000000  0.0000000000000000
0.42187500000000  0.8050000000  0.0000000000000000
0.42187500000000  0.8060000000  0.0000000000000000
0.42187500000000  0.8070000000  0.0000000000000000
0.42187500000000  0.8080000000  0.0000000000000000
0.42187500000000  0.8090000000  0.0000000000000000
0.42187500000000  0.8100000000  0.0000000000000000
0.42187500000000  0.8110000000  0.0000000000000000
0.42187500000000  0.8120000000  0.0000000000000000
0.42187500000000  0.8130000000  0.0000000000000000
0.42187500000000  0.8140000000  0.0000000000000000
0.42187500000000  0.8150000000  0.0000000000000000
0.42187500000000  0.8160000000  0.0000000000000000
0.42187500000000  0.8170000000  0.0000000000000000
0.42187500000000  0.8180000000  0.0000000000000000
0.42187500000000  0.8190000000  0.0000000000000000
0.42187500000000  0.8200000000  0.0000000000000000
0.42187500000000  0.8210000000  0.0000000000000000
0.42187500000000  0.8220000000  0.0000000000000000
0.42187500000000  0.8230000000  0.0000000000000000
0.42187500000000  0.8240000000  0.0000000000000000
0.42187500000000  0.8250000000  0.0000000000000000
0.42187500000000  0.8260000000  0.0000000000000000
0.42187500000000  0.8270000000  0.0000000000000000
0.42187500000000  0.8280000000  0.0000000000000000
0.42187500000000  0.8290000000  0.0000000000000000
0.42187500000000  0.8300000000  0.0000000000000000
0.42187500000000  0.8310000000  0.0000000000000000
0.42187500000000  0.8320000000  0.0000000000000000
0.42187500000000  0.8330000000  0.0000000000000000
0.42187500000000  0.8340000000  0.0000000000000000
0.42187500000000  0.8350000000  0.0000000000000000
0.42187500000000  0.8360000000  0.0000000000000000
0.42187500000000  0.8370000000  0.0000000000000000
0.42187500000000  0.8380000000  0.0000000000000000
0.42187500000000  0.8390000000  0.0000000000000000
0.42187500000000  0.8400000000  0.0000000000000000
0.42187500000000  0.8410000000  0.0000000000000000
0.42187500000000  0.8420000000  0.0000000000000000
0.42187500000000  0.8430000000  0.0000000000000000
0.42187500000000  0.8440000000  0.0000000000000000
0.42187500000000  0.8450000000  0.0000000000000000
0.42187500000000  0.8460000000  0.0000000000000000
0.42187500000000  0.8470000000  0.0000000000000000
0.42187500000000  0.8480000000  0.0000000000000000
0.42187500000000  0.8490000000  0.0000000000000000
0.42187500000000  0.8500000000  0.0000000000000000
0.42187500000000  0.8510000000  0.0000000000000000
0.42187500000000  0.8520000000  0.0000000000000000
0.42187500000000  0.8530000000  0.0000000000000000
0.42187500000000  0.8540000000  0.0000000000000000
0.42187500000000  0.8550000000  0.0000000000000000
0.42187500000000  0.8560000000  0.0000000000000000
0.42187500000000  0.8570000000  0.0000000000000000
0.42187500000000  0.8580000000  0.0000000000000000
0.42187500000000  0.8590000000  0.0000000000000000
0.42187500000000  0.8600000000  0.0000000000000000
0.42187500000000  0.8610000000  0.0000000000000000
0.42187500000000  0.8620000000  0.0000000000000000
0.42187500000000  0.8630000000  0.0000000000000000
0.42187500000000  0.8640000000  0.0000000000000000
0.42187500000000  0.8650000000  0.0000000000000000
0.42187500000000  0.8660000000  0.0000000000000000
0.42187500000000  0.8670000000  0.0000000000000000
0.42187500000000  0.8680000000  0.0000000000000000
0.42187500000000  0.8690000000  0.0000000000000000
0.42187500000000  0.8700000000  0.0000000000000000
0.42187500000000  0.8710000000  0.0000000000000000
0.42187500000000  0.8720000000  0.0000000000000000
0.42187500000000  0.8730000000  0.0000000000000000
0.42187500000000  0.8740000000  0.0000000000000000
0.42187500000000  0.8750000000  0.0000000000000000
0.42187500000000  0.8760000000  0.0000000000000000
0.42187500000000  0.8770000000  0.0000000000000000
0.42187500000000  0.8780000000  0.0000000000000000
0.42187500000000  0.8790000000  0.0000000000000000
0.42187500000000  0.8800000000  0.0000000000000000
0.42187500000000  0.8810000000  0.0000000000000000
0.42187500000000  0.8820000000  0.0000000000000000
0.42187500000000  0.8830000000  0.0000000000000000
0.42187500000000  0.8840000000  0.0000000000000000
0.42187500000000  0.8850000000  0.0000000000000000
0.42187500000000  0.8860000000  0.0000000000000000
0.42187500000000  0.8870000000  0.0000000000000000
0.42187500000000  0.8880000000  0.0000000000000000
0.42187500000000  0.8890000000  0.0000000000000000
0.42187500000000  0.8900000000  0.0000000000000000
0.42187500000000  0.8910000000  0.0000000000000000
0.42187500000000  0.8920000000  0.0000000000000000
0.42187500000000  0.8930000000  0.0000000000000000
0.42187500000000  0.8940000000  0.0000000000000000
0.42187500000000  0.8950000000  0.0000000000000000
0.42187500000000  0.8960000000  0.0000000000000000
0.42187500000000  0.8970000000  0.0000000000000000
0.42187500000000  0.8980000000  0.0000000000000000
0.42187500000000  0.8990000000  0.0000000000000000
0.42187500000000  0.9000000000  0.0000000000000000
0.42187500000000  0.9010000000  0.0000000000000000
0.42187500000000  0.9020000000  0.0000000000000000
0.42187500000000  0.9030000000  0.0000000000000000
0.42187500000000  0.9040000000  0.0000000000000000
0.42187500000000  0.9050000000  0.0000000000000000
0.42187500000000  0.9060000000  0.0000000000000000
0.42187500000000  0.9070000000  0.0000000000000000
0.42187500000000  0.9080000000  0.0000000000000000
0.42187500000000  0.9090000000  0.0000000000000000
0.42187500000000  0.9100000000  0.0000000000000000
0.42187500000000  0.9110000000  0.0000000000000000
0.42187500000000  0.9120000000  0.0000000000000000
0.42187500000000  0.9130000000  0.0000000000000000
0.42187500000000  0.9140000000  0.0000000000000000
0.42187500000000  0.9150000000  0.0000000000000000
0.42187500000000  0.9160000000  0.0000000000000000
0.42187500000000  0.9170000000  0.0000000000000000
0.42187500000000  0.9180000000  0.0000000000000000
0.42187500000000  0.9190000000  0.0000000000000000
0.42187500000000  0.9200000000  0.0000000000000000
0.42187500000000  0.9210000000  0.0000000000000000
0.42187500000000  0.9220000000  0.0000000000000000
0.42187500000000  0.9230000000  0.0000000000000000
0.42187500000000  0.9240000000  0.0000000000000000
0.42187500000000  0.9250000000  0.0000000000000000
0.42187500000000  0.9260000000  0.0000000000000000
0.42187500000000  0.9270000000  0.0000000000000000
0.42187500000000  0.9280000000  0.0000000000000000
0.42187500000000  0.9290000000  0.0000000000000000
0.42187500000000  0.9300000000  0.0000000000000000
0.42187500000000  0.9310000000  0.0000000000000000
0.42187500000000  0.9320000000  0.0000000000000000
0.42187500000000  0.9330000000  0.0000000000000000
0.42187500000000  0.9340000000  0.0000000000000000
0.42187500000000  0.9350000000  0.0000000000000000
0.42187500000000  0.9360000000  0.0000000000000000
0.42187500000000  0.9370000000  0.0000000000000000
0.42187500000000  0.9380000000  0.0000000000000000
0.42187500000000  0.9390000000  0.0000000000000000
0.42187500000000  0.9400000000  0.0000000000000000
0.42187500000000  0.9410000000  0.0000000000000000
0.42187500000000  0.9420000000  0.0000000000000000
0.42187500000000  0.9430000000  0.0000000000000000
0.42187500000000  0.9440000000  0.0000000000000000
0.42187500000000  0.9450000000  0.0000000000000000
0.42187500000000  0.9460000000  0.0000000000000000
0.42187500000000  0.9470000000  0.0000000000000000
0.42187500000000  0.9480000000  0.0000000000000000
0.42187500000000  0.9490000000  0.0000000000000000
0.42187500000000  0.9500000000  0.0000000000000000
0.42187500000000  0.9510000000  0.0000000000000000
0.42187500000000  0.9520000000  0.0000000000000000
0.42187500000000  0.9530000000  0.0000000000000000
0.42187500000000  0.9540000000  0.0000000000000000
0.42187500000000  0.9550000000  0.0000000000000000
0.42187500000000  0.9560000000  0.0000000000000000
0.42187500000000  0.9570000000  0.0000000000000000
0.42187500000000  0.9580000000  0.0000000000000000
0.42187500000000  0.9590000000  0.0000000000000000
0.42187500000000  0.9600000000  0.0000000000000000
0.42187500000000  0.9610000000  0.0000000000000000
0.42187500000000  0.9620000000  0.0000000000000000
0.42187500000000  0.9630000000  0.0000000000000000
0.42187500000000  0.9640000000  0.0000000000000000
0.42187500000000  0.9650000000  0.0000000000000000
0.42187500000000  0.9660000000  0.0000000000000000
0.42187500000000  0.9670000000  0.0000000000000000
0.42187500000000  0.9680000000  0.0000000000000000
0.42187500000000  0.9690000000  0.0000000000000000
0.42187500000000  0.9700000000  0.0000000000000000
0.42187500000000  0.9710000000  0.0000000000000000
0.42187500000000  0.9720000000  0.0000000000000000
0.42187500000000  0.9730000000  0.0000000000000000
0.42187500000000  0.9740000000  0.0000000000000000
0.42187500000000  0.9750000000  0.0000000000000000
0.42187500000000  0.9760000000  0.0000000000000000
0.42187500000000  0.9770000000  0.0000000000000000
0.42187500000000  0.9780000000  0.0000000000000000
0.42187500000000  0.9790000000  0.0000000000000000
0.42187500000000  0.9800000000  0.0000000000000000
0.42187500000000  0.9810000000  0.0000000000000000
0.42187500000000  0.9820000000  0.0000000000000000
0.42187500000000  0.9830000000  0.0000000000000000
0.42187500000000  0.9840000000  0.0000000000000000
0.42187500000000  0.9850000000  0.0000000000000000
0.42187500000000  0.9860000000  0.0000000000000000
0.42187500000000  0.9870000000  0.0000000000000000
0.42187500000000  0.9880000000  0.0000000000000000
0.42187500000000  0.9890000000  0.0000000000000000
0.42187500000000  0.9900000000  0.0000000000000000
0.42187500000000  0.9910000000  0.0000000000000000
0.42187500000000  0.9920000000  0.0000000000000000
0.42187500000000  0.9930000000  0.0000000000000000
0.42187500000000  0.9940000000  0.0000000000000000
0.42187500000000  0.9950000000  0.0000000000000000
0.42187500000000  0.9960000000  0.0000000000000000
0.42187500000000  0.9970000000  0.0000000000000000
0.42187500000000  0.9980000000  0.0000000000000000
0.42187500000000  0.9990000000  0.0000000000000000
0.42968750000000  0.7000000000  0.0000000000000000
0.42968750000000  0.7010000000  0.0000000000000000
0.42968750000000  0.7020000000  0.0000000000000000
0.42968750000000  0.7030000000  0.0000000000000000
0.42968750000000  0.7040000000  0.0000000000000000
0.42968750000000  0.7050000000  0.0000000000000000
0.42968750000000  0.7060000000  0.0000000000000000
0.42968750000000  0.7070000000  0.0000000000000000
0.42968750000000  0.7080000000  0.0000000000000000
0.42968750000000  0.7090000000  0.0000000000000000
0.42968750000000  0.7100000000  0.0000000000000000
0.42968750000000  0.7110000000  0.0000000000000000
0.42968750000000  0.7120000000  0.0000000000000000
0.42968750000000  0.7130000000  0.0000000000000000
0.42968750000000  0.7140000000  0.0000000000000000
0.42968750000000  0.7150000000  0.0000000000000000
0.42968750000000  0.7160000000  0.0000000000000000
0.42968750000000  0.7170000000  0.0000000000000000
0.42968750000000  0.7180000000  0.0000000000000000
0.42968750000000  0.7190000000  0.0000000000000000
0.42968750000000  0.7200000000  0.0000000000000000
0.42968750000000  0.7210000000  0.0000000000000000
0.42968750000000  0.7220000000  0.0000000000000000
0.42968750000000  0.7230000000  0.0000000000000000
0.42968750000000  0.7240000000  0.0000000000000000
0.42968750000000  0.7250000000  0.0000000000000000
0.42968750000000  0.7260000000  0.0000000000000000
0.42968750000000  0.7270000000  0.0000000000000000
0.42968750000000  0.7280000000  0.0000000000000000
0.42968750000000  0.7290000000  0.0000000000000000
0.42968750000000  0.7300000000  0.0000000000000000
0.42968750000000  0.7310000000  0.0000000000000000
0.42968750000000  0.7320000000  0.0000000000000000
0.42968750000000  0.7330000000  0.0000000000000000
0.42968750000000  0.7340000000  0.0000000000000000
0.42968750000000  0.7350000000  0.0000000000000000
0.42968750000000  0.7360000000  0.0000000000000000
0.42968750000000  0.7370000000  0.0000000000000000
0.42968750000000  0.7380000000  0.0000000000000000
0.42968750000000  0.7390000000  0.0000000000000000
0.42968750000000  0.7400000000  0.0000000000000000
0.42968750000000  0.7410000000  0.0000000000000000
0.42968750000000  0.7420000000  0.0000000000000000
0.42968750000000  0.7430000000  0.0000000000000000
0.42968750000000  0.7440000000  0.0000000000000000
0.42968750000000  0.7450000000  0.0000000000000000
0.42968750000000  0.7460000000  0.0000000000000000
0.42968750000000  0.7470000000  0.0000000000000000
0.42968750000000  0.7480000000  0.0000000000000000
0.42968750000000  0.7490000000  0.0000000000000000
0.42968750000000  0.7500000000  0.0000000000000000
0.42968750000000  0.7510000000  0.0000000000000000
0.42968750000000  0.7520000000  0.0000000000000000
0.42968750000000  0.7530000000  0.0000000000000000
0.42968750000000  0.7540000000  0.0000000000000000
0.42968750000000  0.7550000000  0.0000000000000000
0.42968750000000  0.7560000000  0.0000000000000000
0.42968750000000  0.7570000000  0.0000000000000000
0.42968750000000  0.7580000000  0.0000000000000000
0.42968750000000  0.7590000000  0.0000000000000000
0.42968750000000  0.7600000000  0.0000000000000000
0.42968750000000  0.7610000000  0.0000000000000000
0.42968750000000  0.7620000000  0.0000000000000000
0.42968750000000  0.7630000000  0.0000000000000000
0.42968750000000  0.7640000000  0.0000000000000000
0.42968750000000  0.7650000000  0.0000000000000000
0.42968750000000  0.7660000000  0.0000000000000000
0.42968750000000  0.7670000000  0.0000000000000000
0.42968750000000  0.7680000000  0.0000000000000000
0.42968750000000  0.7690000000  0.0000000000000000
0.42968750000000  0.7700000000  0.0000000000000000
0.42968750000000  0.7710000000  0.0000000000000000
0.42968750000000  0.7720000000  0.0000000000000000
0.42968750000000  0.7730000000  0.0000000000000000
0.42968750000000  0.7740000000  0.0000000000000000
0.42968750000000  0.7750000000  0.0000000000000000
0.42968750000000  0.7760000000  0.0000000000000000
0.42968750000000  0.7770000000  0.0000000000000000
0.42968750000000  0.7780000000  0.0000000000000000
0.42968750000000  0.7790000000  0.0000000000000000
0.42968750000000  0.7800000000  0.0000000000000000
0.42968750000000  0.7810000000  0.0000000000000000
0.42968750000000  0.7820000000  0.0000000000000000
0.42968750000000  0.7830000000  0.0000000000000000
0.42968750000000  0.7840000000  0.0000000000000000
0.42968750000000  0.7850000000  0.0000000000000000
0.42968750000000  0.7860000000  0.0000000000000000
0.42968750000000  0.7870000000  0.0000000000000000
0.42968750000000  0.7880000000  0.0000000000000000
0.42968750000000  0.7890000000  0.0000000000000000
0.42968750000000  0.7900000000  0.0000000000000000
0.42968750000000  0.7910000000  0.0000000000000000
0.42968750000000  0.7920000000  0.0000000000000000
0.42968750000000  0.7930000000  0.0000000000000000
0.42968750000000  0.7940000000  0.0000000000000000
0.42968750000000  0.7950000000  0.0000000000000000
0.42968750000000  0.7960000000  0.0000000000000000
0.42968750000000  0.7970000000  0.0000000000000000
0.42968750000000  0.7980000000  0.0000000000000000
0.42968750000000  0.7990000000  0.0000000000000000
0.42968750000000  0.8000000000  0.0000000000000000
0.42968750000000  0.8010000000  0.0000000000000000
0.42968750000000  0.8020000000  0.0000000000000000
0.42968750000000  0.8030000000  0.0000000000000000
0.42968750000000  0.8040000000  0.0000000000000000
0.42968750000000  0.8050000000  0.0000000000000000
0.42968750000000  0.8060000000  0.0000000000000000
0.42968750000000  0.8070000000  0.0000000000000000
0.42968750000000  0.8080000000  0.0000000000000000
0.42968750000000  0.8090000000  0.0000000000000000
0.42968750000000  0.8100000000  0.0000000000000000
0.42968750000000  0.8110000000  0.0000000000000000
0.42968750000000  0.8120000000  0.0000000000000000
0.42968750000000  0.8130000000  0.0000000000000000
0.42968750000000  0.8140000000  0.0000000000000000
0.42968750000000  0.8150000000  0.0000000000000000
0.42968750000000  0.8160000000  0.0000000000000000
0.42968750000000  0.8170000000  0.0000000000000000
0.42968750000000  0.8180000000  0.0000000000000000
0.42968750000000  0.8190000000  0.0000000000000000
0.42968750000000  0.8200000000  0.0000000000000000
0.42968750000000  0.8210000000  0.0000000000000000
0.42968750000000  0.8220000000  0.0000000000000000
0.42968750000000  0.8230000000  0.0000000000000000
0.42968750000000  0.8240000000  0.0000000000000000
0.42968750000000  0.8250000000  0.0000000000000000
0.42968750000000  0.8260000000  0.0000000000000000
0.42968750000000  0.8270000000  0.0000000000000000
0.42968750000000  0.8280000000  0.0000000000000000
0.42968750000000  0.8290000000  0.0000000000000000
0.42968750000000  0.8300000000  0.0000000000000000
0.42968750000000  0.8310000000  0.0000000000000000
0.42968750000000  0.8320000000  0.0000000000000000
0.42968750000000  0.8330000000  0.0000000000000000
0.42968750000000  0.8340000000  0.0000000000000000
0.42968750000000  0.8350000000  0.0000000000000000
0.42968750000000  0.8360000000  0.0000000000000000
0.42968750000000  0.8370000000  0.0000000000000000
0.42968750000000  0.8380000000  0.0000000000000000
0.42968750000000  0.8390000000  0.0000000000000000
0.42968750000000  0.8400000000  0.0000000000000000
0.42968750000000  0.8410000000  0.0000000000000000
0.42968750000000  0.8420000000  0.0000000000000000
0.42968750000000  0.8430000000  0.0000000000000000
0.42968750000000  0.8440000000  0.0000000000000000
0.42968750000000  0.8450000000  0.0000000000000000
0.42968750000000  0.8460000000  0.0000000000000000
0.42968750000000  0.8470000000  0.0000000000000000
0.42968750000000  0.8480000000  0.0000000000000000
0.42968750000000  0.8490000000  0.0000000000000000
0.42968750000000  0.8500000000  0.0000000000000000
0.42968750000000  0.8510000000  0.0000000000000000
0.42968750000000  0.8520000000  0.0000000000000000
0.42968750000000  0.8530000000  0.0000000000000000
0.42968750000000  0.8540000000  0.0000000000000000
0.42968750000000  0.8550000000  0.0000000000000000
0.42968750000000  0.8560000000  0.0000000000000000
0.42968750000000  0.8570000000  0.0000000000000000
0.42968750000000  0.8580000000  0.0000000000000000
0.42968750000000  0.8590000000  0.0000000000000000
0.42968750000000  0.8600000000  0.0000000000000000
0.42968750000000  0.8610000000  0.0000000000000000
0.42968750000000  0.8620000000  0.0000000000000000
0.42968750000000  0.8630000000  0.0000000000000000
0.42968750000000  0.8640000000  0.0000000000000000
0.42968750000000  0.8650000000  0.0000000000000000
0.42968750000000  0.8660000000  0.0000000000000000
0.42968750000000  0.8670000000  0.0000000000000000
0.42968750000000  0.8680000000  0.0000000000000000
0.42968750000000  0.8690000000  0.0000000000000000
0.42968750000000  0.8700000000  0.0000000000000000
0.42968750000000  0.8710000000  0.0000000000000000
0.42968750000000  0.8720000000  0.0000000000000000
0.42968750000000  0.8730000000  0.0000000000000000
0.42968750000000  0.8740000000  0.0000000000000000
0.42968750000000  0.8750000000  0.0000000000000000
0.42968750000000  0.8760000000  0.0000000000000000
0.42968750000000  0.8770000000  0.0000000000000000
0.42968750000000  0.8780000000  0.0000000000000000
0.42968750000000  0.8790000000  0.0000000000000000
0.42968750000000  0.8800000000  0.0000000000000000
0.42968750000000  0.8810000000  0.0000000000000000
0.42968750000000  0.8820000000  0.0000000000000000
0.42968750000000  0.8830000000  0.0000000000000000
0.42968750000000  0.8840000000  0.0000000000000000
0.42968750000000  0.8850000000  0.0000000000000000
0.42968750000000  0.8860000000  0.0000000000000000
0.42968750000000  0.8870000000  0.0000000000000000
0.42968750000000  0.8880000000  0.0000000000000000
0.42968750000000  0.8890000000  0.0000000000000000
0.42968750000000  0.8900000000  0.0000000000000000
0.42968750000000  0.8910000000  0.0000000000000000
0.42968750000000  0.8920000000  0.0000000000000000
0.42968750000000  0.8930000000  0.0000000000000000
0.42968750000000  0.8940000000  0.0000000000000000
0.42968750000000  0.8950000000  0.0000000000000000
0.42968750000000  0.8960000000  0.0000000000000000
0.42968750000000  0.8970000000  0.0000000000000000
0.42968750000000  0.8980000000  0.0000000000000000
0.42968750000000  0.8990000000  0.0000000000000000
0.42968750000000  0.9000000000  0.0000000000000000
0.42968750000000  0.9010000000  0.0000000000000000
0.42968750000000  0.9020000000  0.0000000000000000
0.42968750000000  0.9030000000  0.0000000000000000
0.42968750000000  0.9040000000  0.0000000000000000
0.42968750000000  0.9050000000  0.0000000000000000
0.42968750000000  0.9060000000  0.0000000000000000
0.42968750000000  0.9070000000  0.0000000000000000
0.42968750000000  0.9080000000  0.0000000000000000
0.42968750000000  0.9090000000  0.0000000000000000
0.42968750000000  0.9100000000  0.0000000000000000
0.42968750000000  0.9110000000  0.0000000000000000
0.42968750000000  0.9120000000  0.0000000000000000
0.42968750000000  0.9130000000  0.0000000000000000
0.42968750000000  0.9140000000  0.0000000000000000
0.42968750000000  0.9150000000  0.0000000000000000
0.42968750000000  0.9160000000  0.0000000000000000
0.42968750000000  0.9170000000  0.0000000000000000
0.42968750000000  0.9180000000  0.0000000000000000
0.42968750000000  0.9190000000  0.0000000000000000
0.42968750000000  0.9200000000  0.0000000000000000
0.42968750000000  0.9210000000  0.0000000000000000
0.42968750000000  0.9220000000  0.0000000000000000
0.42968750000000  0.9230000000  0.0000000000000000
0.42968750000000  0.9240000000  0.0000000000000000
0.42968750000000  0.9250000000  0.0000000000000000
0.42968750000000  0.9260000000  0.0000000000000000
0.42968750000000  0.9270000000  0.0000000000000000
0.42968750000000  0.9280000000  0.0000000000000000
0.42968750000000  0.9290000000  0.0000000000000000
0.42968750000000  0.9300000000  0.0000000000000000
0.42968750000000  0.9310000000  0.0000000000000000
0.42968750000000  0.9320000000  0.0000000000000000
0.42968750000000  0.9330000000  0.0000000000000000
0.42968750000000  0.9340000000  0.0000000000000000
0.42968750000000  0.9350000000  0.0000000000000000
0.42968750000000  0.9360000000  0.0000000000000000
0.42968750000000  0.9370000000  0.0000000000000000
0.42968750000000  0.9380000000  0.0000000000000000
0.42968750000000  0.9390000000  0.0000000000000000
0.42968750000000  0.9400000000  0.0000000000000000
0.42968750000000  0.9410000000  0.0000000000000000
0.42968750000000  0.9420000000  0.0000000000000000
0.42968750000000  0.9430000000  0.0000000000000000
0.42968750000000  0.9440000000  0.0000000000000000
0.42968750000000  0.9450000000  0.0000000000000000
0.42968750000000  0.9460000000  0.0000000000000000
0.42968750000000  0.9470000000  0.0000000000000000
0.42968750000000  0.9480000000  0.0000000000000000
0.42968750000000  0.9490000000  0.0000000000000000
0.42968750000000  0.9500000000  0.0000000000000000
0.42968750000000  0.9510000000  0.0000000000000000
0.42968750000000  0.9520000000  0.0000000000000000
0.42968750000000  0.9530000000  0.0000000000000000
0.42968750000000  0.9540000000  0.0000000000000000
0.42968750000000  0.9550000000  0.0000000000000000
0.42968750000000  0.9560000000  0.0000000000000000
0.42968750000000  0.9570000000  0.0000000000000000
0.42968750000000  0.9580000000  0.0000000000000000
0.42968750000000  0.9590000000  0.0000000000000000
0.42968750000000  0.9600000000  0.0000000000000000
0.42968750000000  0.9610000000  0.0000000000000000
0.42968750000000  0.9620000000  0.0000000000000000
0.42968750000000  0.9630000000  0.0000000000000000
0.42968750000000  0.9640000000  0.0000000000000000
0.42968750000000  0.9650000000  0.0000000000000000
0.42968750000000  0.9660000000  0.0000000000000000
0.42968750000000  0.9670000000  0.0000000000000000
0.42968750000000  0.9680000000  0.0000000000000000
0.42968750000000  0.9690000000  0.0000000000000000
0.42968750000000  0.9700000000  0.0000000000000000
0.42968750000000  0.9710000000  0.0000000000000000
0.42968750000000  0.9720000000  0.0000000000000000
0.42968750000000  0.9730000000  0.0000000000000000
0.42968750000000  0.9740000000  0.0000000000000000
0.42968750000000  0.9750000000  0.0000000000000000
0.42968750000000  0.9760000000  0.0000000000000000
0.42968750000000  0.9770000000  0.0000000000000000
0.42968750000000  0.9780000000  0.0000000000000000
0.42968750000000  0.9790000000  0.0000000000000000
0.42968750000000  0.9800000000  0.0000000000000000
0.42968750000000  0.9810000000  0.0000000000000000
0.42968750000000  0.9820000000  0.0000000000000000
0.42968750000000  0.9830000000  0.0000000000000000
0.42968750000000  0.9840000000  0.0000000000000000
0.42968750000000  0.9850000000  0.0000000000000000
0.42968750000000  0.9860000000  0.0000000000000000
0.42968750000000  0.9870000000  0.0000000000000000
0.42968750000000  0.9880000000  0.0000000000000000
0.42968750000000  0.9890000000  0.0000000000000000
0.42968750000000  0.9900000000  0.0000000000000000
0.42968750000000  0.9910000000  0.0000000000000000
0.42968750000000  0.9920000000  0.0000000000000000
0.42968750000000  0.9930000000  0.0000000000000000
0.42968750000000  0.9940000000  0.0000000000000000
0.42968750000000  0.9950000000  0.0000000000000000
0.42968750000000  0.9960000000  0.0000000000000000
0.42968750000000  0.9970000000  0.0000000000000000
0.42968750000000  0.9980000000  0.0000000000000000
0.42968750000000  0.9990000000  0.0000000000000000
0.43750000000000  0.7000000000  0.0000000000000000
0.43750000000000  0.7010000000  0.0000000000000000
0.43750000000000  0.7020000000  0.0000000000000000
0.43750000000000  0.7030000000  0.0000000000000000
0.43750000000000  0.7040000000  0.0000000000000000
0.43750000000000  0.7050000000  0.0000000000000000
0.43750000000000  0.7060000000  0.0000000000000000
0.43750000000000  0.7070000000  0.0000000000000000
0.43750000000000  0.7080000000  0.0000000000000000
0.43750000000000  0.7090000000  0.0000000000000000
0.43750000000000  0.7100000000  0.0000000000000000
0.43750000000000  0.7110000000  0.0000000000000000
0.43750000000000  0.7120000000  0.0000000000000000
0.43750000000000  0.7130000000  0.0000000000000000
0.43750000000000  0.7140000000  0.0000000000000000
0.43750000000000  0.7150000000  0.0000000000000000
0.43750000000000  0.7160000000  0.0000000000000000
0.43750000000000  0.7170000000  0.0000000000000000
0.43750000000000  0.7180000000  0.0000000000000000
0.43750000000000  0.7190000000  0.0000000000000000
0.43750000000000  0.7200000000  0.0000000000000000
0.43750000000000  0.7210000000  0.0000000000000000
0.43750000000000  0.7220000000  0.0000000000000000
0.43750000000000  0.7230000000  0.0000000000000000
0.43750000000000  0.7240000000  0.0000000000000000
0.43750000000000  0.7250000000  0.0000000000000000
0.43750000000000  0.7260000000  0.0000000000000000
0.43750000000000  0.7270000000  0.0000000000000000
0.43750000000000  0.7280000000  0.0000000000000000
0.43750000000000  0.7290000000  0.0000000000000000
0.43750000000000  0.7300000000  0.0000000000000000
0.43750000000000  0.7310000000  0.0000000000000000
0.43750000000000  0.7320000000  0.0000000000000000
0.43750000000000  0.7330000000  0.0000000000000000
0.43750000000000  0.7340000000  0.0000000000000000
0.43750000000000  0.7350000000  0.0000000000000000
0.43750000000000  0.7360000000  0.0000000000000000
0.43750000000000  0.7370000000  0.0000000000000000
0.43750000000000  0.7380000000  0.0000000000000000
0.43750000000000  0.7390000000  0.0000000000000000
0.43750000000000  0.7400000000  0.0000000000000000
0.43750000000000  0.7410000000  0.0000000000000000
0.43750000000000  0.7420000000  0.0000000000000000
0.43750000000000  0.7430000000  0.0000000000000000
0.43750000000000  0.7440000000  0.0000000000000000
0.43750000000000  0.7450000000  0.0000000000000000
0.43750000000000  0.7460000000  0.0000000000000000
0.43750000000000  0.7470000000  0.0000000000000000
0.43750000000000  0.7480000000  0.0000000000000000
0.43750000000000  0.7490000000  0.0000000000000000
0.43750000000000  0.7500000000  0.0000000000000000
0.43750000000000  0.7510000000  0.0000000000000000
0.43750000000000  0.7520000000  0.0000000000000000
0.43750000000000  0.7530000000  0.0000000000000000
0.43750000000000  0.7540000000  0.0000000000000000
0.43750000000000  0.7550000000  0.0000000000000000
0.43750000000000  0.7560000000  0.0000000000000000
0.43750000000000  0.7570000000  0.0000000000000000
0.43750000000000  0.7580000000  0.0000000000000000
0.43750000000000  0.7590000000  0.0000000000000000
0.43750000000000  0.7600000000  0.0000000000000000
0.43750000000000  0.7610000000  0.0000000000000000
0.43750000000000  0.7620000000  0.0000000000000000
0.43750000000000  0.7630000000  0.0000000000000000
0.43750000000000  0.7640000000  0.0000000000000000
0.43750000000000  0.7650000000  0.0000000000000000
0.43750000000000  0.7660000000  0.0000000000000000
0.43750000000000  0.7670000000  0.0000000000000000
0.43750000000000  0.7680000000  0.0000000000000000
0.43750000000000  0.7690000000  0.0000000000000000
0.43750000000000  0.7700000000  0.0000000000000000
0.43750000000000  0.7710000000  0.0000000000000000
0.43750000000000  0.7720000000  0.0000000000000000
0.43750000000000  0.7730000000  0.0000000000000000
0.43750000000000  0.7740000000  0.0000000000000000
0.43750000000000  0.7750000000  0.0000000000000000
0.43750000000000  0.7760000000  0.0000000000000000
0.43750000000000  0.7770000000  0.0000000000000000
0.43750000000000  0.7780000000  0.0000000000000000
0.43750000000000  0.7790000000  0.0000000000000000
0.43750000000000  0.7800000000  0.0000000000000000
0.43750000000000  0.7810000000  0.0000000000000000
0.43750000000000  0.7820000000  0.0000000000000000
0.43750000000000  0.7830000000  0.0000000000000000
0.43750000000000  0.7840000000  0.0000000000000000
0.43750000000000  0.7850000000  0.0000000000000000
0.43750000000000  0.7860000000  0.0000000000000000
0.43750000000000  0.7870000000  0.0000000000000000
0.43750000000000  0.7880000000  0.0000000000000000
0.43750000000000  0.7890000000  0.0000000000000000
0.43750000000000  0.7900000000  0.0000000000000000
0.43750000000000  0.7910000000  0.0000000000000000
0.43750000000000  0.7920000000  0.0000000000000000
0.43750000000000  0.7930000000  0.0000000000000000
0.43750000000000  0.7940000000  0.0000000000000000
0.43750000000000  0.7950000000  0.0000000000000000
0.43750000000000  0.7960000000  0.0000000000000000
0.43750000000000  0.7970000000  0.0000000000000000
0.43750000000000  0.7980000000  0.0000000000000000
0.43750000000000  0.7990000000  0.0000000000000000
0.43750000000000  0.8000000000  0.0000000000000000
0.43750000000000  0.8010000000  0.0000000000000000
0.43750000000000  0.8020000000  0.0000000000000000
0.43750000000000  0.8030000000  0.0000000000000000
0.43750000000000  0.8040000000  0.0000000000000000
0.43750000000000  0.8050000000  0.0000000000000000
0.43750000000000  0.8060000000  0.0000000000000000
0.43750000000000  0.8070000000  0.0000000000000000
0.43750000000000  0.8080000000  0.0000000000000000
0.43750000000000  0.8090000000  0.0000000000000000
0.43750000000000  0.8100000000  0.0000000000000000
0.43750000000000  0.8110000000  0.0000000000000000
0.43750000000000  0.8120000000  0.0000000000000000
0.43750000000000  0.8130000000  0.0000000000000000
0.43750000000000  0.8140000000  0.0000000000000000
0.43750000000000  0.8150000000  0.0000000000000000
0.43750000000000  0.8160000000  0.0000000000000000
0.43750000000000  0.8170000000  0.0000000000000000
0.43750000000000  0.8180000000  0.0000000000000000
0.43750000000000  0.8190000000  0.0000000000000000
0.43750000000000  0.8200000000  0.0000000000000000
0.43750000000000  0.8210000000  0.0000000000000000
0.43750000000000  0.8220000000  0.0000000000000000
0.43750000000000  0.8230000000  0.0000000000000000
0.43750000000000  0.8240000000  0.0000000000000000
0.43750000000000  0.8250000000  0.0000000000000000
0.43750000000000  0.8260000000  0.0000000000000000
0.43750000000000  0.8270000000  0.0000000000000000
0.43750000000000  0.8280000000  0.0000000000000000
0.43750000000000  0.8290000000  0.0000000000000000
0.43750000000000  0.8300000000  0.0000000000000000
0.43750000000000  0.8310000000  0.0000000000000000
0.43750000000000  0.8320000000  0.0000000000000000
0.43750000000000  0.8330000000  0.0000000000000000
0.43750000000000  0.8340000000  0.0000000000000000
0.43750000000000  0.8350000000  0.0000000000000000
0.43750000000000  0.8360000000  0.0000000000000000
0.43750000000000  0.8370000000  0.0000000000000000
0.43750000000000  0.8380000000  0.0000000000000000
0.43750000000000  0.8390000000  0.0000000000000000
0.43750000000000  0.8400000000  0.0000000000000000
0.43750000000000  0.8410000000  0.0000000000000000
0.43750000000000  0.8420000000  0.0000000000000000
0.43750000000000  0.8430000000  0.0000000000000000
0.43750000000000  0.8440000000  0.0000000000000000
0.43750000000000  0.8450000000  0.0000000000000000
0.43750000000000  0.8460000000  0.0000000000000000
0.43750000000000  0.8470000000  0.0000000000000000
0.43750000000000  0.8480000000  0.0000000000000000
0.43750000000000  0.8490000000  0.0000000000000000
0.43750000000000  0.8500000000  0.0000000000000000
0.43750000000000  0.8510000000  0.0000000000000000
0.43750000000000  0.8520000000  0.0000000000000000
0.43750000000000  0.8530000000  0.0000000000000000
0.43750000000000  0.8540000000  0.0000000000000000
0.43750000000000  0.8550000000  0.0000000000000000
0.43750000000000  0.8560000000  0.0000000000000000
0.43750000000000  0.8570000000  0.0000000000000000
0.43750000000000  0.8580000000  0.0000000000000000
0.43750000000000  0.8590000000  0.0000000000000000
0.43750000000000  0.8600000000  0.0000000000000000
0.43750000000000  0.8610000000  0.0000000000000000
0.43750000000000  0.8620000000  0.0000000000000000
0.43750000000000  0.8630000000  0.0000000000000000
0.43750000000000  0.8640000000  0.0000000000000000
0.43750000000000  0.8650000000  0.0000000000000000
0.43750000000000  0.8660000000  0.0000000000000000
0.43750000000000  0.8670000000  0.0000000000000000
0.43750000000000  0.8680000000  0.0000000000000000
0.43750000000000  0.8690000000  0.0000000000000000
0.43750000000000  0.8700000000  0.0000000000000000
0.43750000000000  0.8710000000  0.0000000000000000
0.43750000000000  0.8720000000  0.0000000000000000
0.43750000000000  0.8730000000  0.0000000000000000
0.43750000000000  0.8740000000  0.0000000000000000
0.43750000000000  0.8750000000  0.0000000000000000
0.43750000000000  0.8760000000  0.0000000000000000
0.43750000000000  0.8770000000  0.0000000000000000
0.43750000000000  0.8780000000  0.0000000000000000
0.43750000000000  0.8790000000  0.0000000000000000
0.43750000000000  0.8800000000  0.0000000000000000
0.43750000000000  0.8810000000  0.0000000000000000
0.43750000000000  0.8820000000  0.0000000000000000
0.43750000000000  0.8830000000  0.0000000000000000
0.43750000000000  0.8840000000  0.0000000000000000
0.43750000000000  0.8850000000  0.0000000000000000
0.43750000000000  0.8860000000  0.0000000000000000
0.43750000000000  0.8870000000  0.0000000000000000
0.43750000000000  0.8880000000  0.0000000000000000
0.43750000000000  0.8890000000  0.0000000000000000
0.43750000000000  0.8900000000  0.0000000000000000
0.43750000000000  0.8910000000  0.0000000000000000
0.43750000000000  0.8920000000  0.0000000000000000
0.43750000000000  0.8930000000  0.0000000000000000
0.43750000000000  0.8940000000  0.0000000000000000
0.43750000000000  0.8950000000  0.0000000000000000
0.43750000000000  0.8960000000  0.0000000000000000
0.43750000000000  0.8970000000  0.0000000000000000
0.43750000000000  0.8980000000  0.0000000000000000
0.43750000000000  0.8990000000  0.0000000000000000
0.43750000000000  0.9000000000  0.0000000000000000
0.43750000000000  0.9010000000  0.0000000000000000
0.43750000000000  0.9020000000  0.0000000000000000
0.43750000000000  0.9030000000  0.0000000000000000
0.43750000000000  0.9040000000  0.0000000000000000
0.43750000000000  0.9050000000  0.0000000000000000
0.43750000000000  0.9060000000  0.0000000000000000
0.43750000000000  0.9070000000  0.0000000000000000
0.43750000000000  0.9080000000  0.0000000000000000
0.43750000000000  0.9090000000  0.0000000000000000
0.43750000000000  0.9100000000  0.0000000000000000
0.43750000000000  0.9110000000  0.0000000000000000
0.43750000000000  0.9120000000  0.0000000000000000
0.43750000000000  0.9130000000  0.0000000000000000
0.43750000000000  0.9140000000  0.0000000000000000
0.43750000000000  0.9150000000  0.0000000000000000
0.43750000000000  0.9160000000  0.0000000000000000
0.43750000000000  0.9170000000  0.0000000000000000
0.43750000000000  0.9180000000  0.0000000000000000
0.43750000000000  0.9190000000  0.0000000000000000
0.43750000000000  0.9200000000  0.0000000000000000
0.43750000000000  0.9210000000  0.0000000000000000
0.43750000000000  0.9220000000  0.0000000000000000
0.43750000000000  0.9230000000  0.0000000000000000
0.43750000000000  0.9240000000  0.0000000000000000
0.43750000000000  0.9250000000  0.0000000000000000
0.43750000000000  0.9260000000  0.0000000000000000
0.43750000000000  0.9270000000  0.0000000000000000
0.43750000000000  0.9280000000  0.0000000000000000
0.43750000000000  0.9290000000  0.0000000000000000
0.43750000000000  0.9300000000  0.0000000000000000
0.43750000000000  0.9310000000  0.0000000000000000
0.43750000000000  0.9320000000  0.0000000000000000
0.43750000000000  0.9330000000  0.0000000000000000
0.43750000000000  0.9340000000  0.0000000000000000
0.43750000000000  0.9350000000  0.0000000000000000
0.43750000000000  0.9360000000  0.0000000000000000
0.43750000000000  0.9370000000  0.0000000000000000
0.43750000000000  0.9380000000  0.0000000000000000
0.43750000000000  0.9390000000  0.0000000000000000
0.43750000000000  0.9400000000  0.0000000000000000
0.43750000000000  0.9410000000  0.0000000000000000
0.43750000000000  0.9420000000  0.0000000000000000
0.43750000000000  0.9430000000  0.0000000000000000
0.43750000000000  0.9440000000  0.0000000000000000
0.43750000000000  0.9450000000  0.0000000000000000
0.43750000000000  0.9460000000  0.0000000000000000
0.43750000000000  0.9470000000  0.0000000000000000
0.43750000000000  0.9480000000  0.0000000000000000
0.43750000000000  0.9490000000  0.0000000000000000
0.43750000000000  0.9500000000  0.0000000000000000
0.43750000000000  0.9510000000  0.0000000000000000
0.43750000000000  0.9520000000  0.0000000000000000
0.43750000000000  0.9530000000  0.0000000000000000
0.43750000000000  0.9540000000  0.0000000000000000
0.43750000000000  0.9550000000  0.0000000000000000
0.43750000000000  0.9560000000  0.0000000000000000
0.43750000000000  0.9570000000  0.0000000000000000
0.43750000000000  0.9580000000  0.0000000000000000
0.43750000000000  0.9590000000  0.0000000000000000
0.43750000000000  0.9600000000  0.0000000000000000
0.43750000000000  0.9610000000  0.0000000000000000
0.43750000000000  0.9620000000  0.0000000000000000
0.43750000000000  0.9630000000  0.0000000000000000
0.43750000000000  0.9640000000  0.0000000000000000
0.43750000000000  0.9650000000  0.0000000000000000
0.43750000000000  0.9660000000  0.0000000000000000
0.43750000000000  0.9670000000  0.0000000000000000
0.43750000000000  0.9680000000  0.0000000000000000
0.43750000000000  0.9690000000  0.0000000000000000
0.43750000000000  0.9700000000  0.0000000000000000
0.43750000000000  0.9710000000  0.0000000000000000
0.43750000000000  0.9720000000  0.0000000000000000
0.43750000000000  0.9730000000  0.0000000000000000
0.43750000000000  0.9740000000  0.0000000000000000
0.43750000000000  0.9750000000  0.0000000000000000
0.43750000000000  0.9760000000  0.0000000000000000
0.43750000000000  0.9770000000  0.0000000000000000
0.43750000000000  0.9780000000  0.0000000000000000
0.43750000000000  0.9790000000  0.0000000000000000
0.43750000000000  0.9800000000  0.0000000000000000
0.43750000000000  0.9810000000  0.0000000000000000
0.43750000000000  0.9820000000  0.0000000000000000
0.43750000000000  0.9830000000  0.0000000000000000
0.43750000000000  0.9840000000  0.0000000000000000
0.43750000000000  0.9850000000  0.0000000000000000
0.43750000000000  0.9860000000  0.0000000000000000
0.43750000000000  0.9870000000  0.0000000000000000
0.43750000000000  0.9880000000  0.0000000000000000
0.43750000000000  0.9890000000  0.0000000000000000
0.43750000000000  0.9900000000  0.0000000000000000
0.43750000000000  0.9910000000  0.0000000000000000
0.43750000000000  0.9920000000  0.0000000000000000
0.43750000000000  0.9930000000  0.0000000000000000
0.43750000000000  0.9940000000  0.0000000000000000
0.43750000000000  0.9950000000  0.0000000000000000
0.43750000000000  0.9960000000  0.0000000000000000
0.43750000000000  0.9970000000  0.0000000000000000
0.43750000000000  0.9980000000  0.0000000000000000
0.43750000000000  0.9990000000  0.0000000000000000
0.44531250000000  0.7000000000  0.0000000000000000
0.44531250000000  0.7010000000  0.0000000000000000
0.44531250000000  0.7020000000  0.0000000000000000
0.44531250000000  0.7030000000  0.0000000000000000
0.44531250000000  0.7040000000  0.0000000000000000
0.44531250000000  0.7050000000  0.0000000000000000
0.44531250000000  0.7060000000  0.0000000000000000
0.44531250000000  0.7070000000  0.0000000000000000
0.44531250000000  0.7080000000  0.0000000000000000
0.44531250000000  0.7090000000  0.0000000000000000
0.44531250000000  0.7100000000  0.0000000000000000
0.44531250000000  0.7110000000  0.0000000000000000
0.44531250000000  0.7120000000  0.0000000000000000
0.44531250000000  0.7130000000  0.0000000000000000
0.44531250000000  0.7140000000  0.0000000000000000
0.44531250000000  0.7150000000  0.0000000000000000
0.44531250000000  0.7160000000  0.0000000000000000
0.44531250000000  0.7170000000  0.0000000000000000
0.44531250000000  0.7180000000  0.0000000000000000
0.44531250000000  0.7190000000  0.0000000000000000
0.44531250000000  0.7200000000  0.0000000000000000
0.44531250000000  0.7210000000  0.0000000000000000
0.44531250000000  0.7220000000  0.0000000000000000
0.44531250000000  0.7230000000  0.0000000000000000
0.44531250000000  0.7240000000  0.0000000000000000
0.44531250000000  0.7250000000  0.0000000000000000
0.44531250000000  0.7260000000  0.0000000000000000
0.44531250000000  0.7270000000  0.0000000000000000
0.44531250000000  0.7280000000  0.0000000000000000
0.44531250000000  0.7290000000  0.0000000000000000
0.44531250000000  0.7300000000  0.0000000000000000
0.44531250000000  0.7310000000  0.0000000000000000
0.44531250000000  0.7320000000  0.0000000000000000
0.44531250000000  0.7330000000  0.0000000000000000
0.44531250000000  0.7340000000  0.0000000000000000
0.44531250000000  0.7350000000  0.0000000000000000
0.44531250000000  0.7360000000  0.0000000000000000
0.44531250000000  0.7370000000  0.0000000000000000
0.44531250000000  0.7380000000  0.0000000000000000
0.44531250000000  0.7390000000  0.0000000000000000
0.44531250000000  0.7400000000  0.0000000000000000
0.44531250000000  0.7410000000  0.0000000000000000
0.44531250000000  0.7420000000  0.0000000000000000
0.44531250000000  0.7430000000  0.0000000000000000
0.44531250000000  0.7440000000  0.0000000000000000
0.44531250000000  0.7450000000  0.0000000000000000
0.44531250000000  0.7460000000  0.0000000000000000
0.44531250000000  0.7470000000  0.0000000000000000
0.44531250000000  0.7480000000  0.0000000000000000
0.44531250000000  0.7490000000  0.0000000000000000
0.44531250000000  0.7500000000  0.0000000000000000
0.44531250000000  0.7510000000  0.0000000000000000
0.44531250000000  0.7520000000  0.0000000000000000
0.44531250000000  0.7530000000  0.0000000000000000
0.44531250000000  0.7540000000  0.0000000000000000
0.44531250000000  0.7550000000  0.0000000000000000
0.44531250000000  0.7560000000  0.0000000000000000
0.44531250000000  0.7570000000  0.0000000000000000
0.44531250000000  0.7580000000  0.0000000000000000
0.44531250000000  0.7590000000  0.0000000000000000
0.44531250000000  0.7600000000  0.0000000000000000
0.44531250000000  0.7610000000  0.0000000000000000
0.44531250000000  0.7620000000  0.0000000000000000
0.44531250000000  0.7630000000  0.0000000000000000
0.44531250000000  0.7640000000  0.0000000000000000
0.44531250000000  0.7650000000  0.0000000000000000
0.44531250000000  0.7660000000  0.0000000000000000
0.44531250000000  0.7670000000  0.0000000000000000
0.44531250000000  0.7680000000  0.0000000000000000
0.44531250000000  0.7690000000  0.0000000000000000
0.44531250000000  0.7700000000  0.0000000000000000
0.44531250000000  0.7710000000  0.0000000000000000
0.44531250000000  0.7720000000  0.0000000000000000
0.44531250000000  0.7730000000  0.0000000000000000
0.44531250000000  0.7740000000  0.0000000000000000
0.44531250000000  0.7750000000  0.0000000000000000
0.44531250000000  0.7760000000  0.0000000000000000
0.44531250000000  0.7770000000  0.0000000000000000
0.44531250000000  0.7780000000  0.0000000000000000
0.44531250000000  0.7790000000  0.0000000000000000
0.44531250000000  0.7800000000  0.0000000000000000
0.44531250000000  0.7810000000  0.0000000000000000
0.44531250000000  0.7820000000  0.0000000000000000
0.44531250000000  0.7830000000  0.0000000000000000
0.44531250000000  0.7840000000  0.0000000000000000
0.44531250000000  0.7850000000  0.0000000000000000
0.44531250000000  0.7860000000  0.0000000000000000
0.44531250000000  0.7870000000  0.0000000000000000
0.44531250000000  0.7880000000  0.0000000000000000
0.44531250000000  0.7890000000  0.0000000000000000
0.44531250000000  0.7900000000  0.0000000000000000
0.44531250000000  0.7910000000  0.0000000000000000
0.44531250000000  0.7920000000  0.0000000000000000
0.44531250000000  0.7930000000  0.0000000000000000
0.44531250000000  0.7940000000  0.0000000000000000
0.44531250000000  0.7950000000  0.0000000000000000
0.44531250000000  0.7960000000  0.0000000000000000
0.44531250000000  0.7970000000  0.0000000000000000
0.44531250000000  0.7980000000  0.0000000000000000
0.44531250000000  0.7990000000  0.0000000000000000
0.44531250000000  0.8000000000  0.0000000000000000
0.44531250000000  0.8010000000  0.0000000000000000
0.44531250000000  0.8020000000  0.0000000000000000
0.44531250000000  0.8030000000  0.0000000000000000
0.44531250000000  0.8040000000  0.0000000000000000
0.44531250000000  0.8050000000  0.0000000000000000
0.44531250000000  0.8060000000  0.0000000000000000
0.44531250000000  0.8070000000  0.0000000000000000
0.44531250000000  0.8080000000  0.0000000000000000
0.44531250000000  0.8090000000  0.0000000000000000
0.44531250000000  0.8100000000  0.0000000000000000
0.44531250000000  0.8110000000  0.0000000000000000
0.44531250000000  0.8120000000  0.0000000000000000
0.44531250000000  0.8130000000  0.0000000000000000
0.44531250000000  0.8140000000  0.0000000000000000
0.44531250000000  0.8150000000  0.0000000000000000
0.44531250000000  0.8160000000  0.0000000000000000
0.44531250000000  0.8170000000  0.0000000000000000
0.44531250000000  0.8180000000  0.0000000000000000
0.44531250000000  0.8190000000  0.0000000000000000
0.44531250000000  0.8200000000  0.0000000000000000
0.44531250000000  0.8210000000  0.0000000000000000
0.44531250000000  0.8220000000  0.0000000000000000
0.44531250000000  0.8230000000  0.0000000000000000
0.44531250000000  0.8240000000  0.0000000000000000
0.44531250000000  0.8250000000  0.0000000000000000
0.44531250000000  0.8260000000  0.0000000000000000
0.44531250000000  0.8270000000  0.0000000000000000
0.44531250000000  0.8280000000  0.0000000000000000
0.44531250000000  0.8290000000  0.0000000000000000
0.44531250000000  0.8300000000  0.0000000000000000
0.44531250000000  0.8310000000  0.0000000000000000
0.44531250000000  0.8320000000  0.0000000000000000
0.44531250000000  0.8330000000  0.0000000000000000
0.44531250000000  0.8340000000  0.0000000000000000
0.44531250000000  0.8350000000  0.0000000000000000
0.44531250000000  0.8360000000  0.0000000000000000
0.44531250000000  0.8370000000  0.0000000000000000
0.44531250000000  0.8380000000  0.0000000000000000
0.44531250000000  0.8390000000  0.0000000000000000
0.44531250000000  0.8400000000  0.0000000000000000
0.44531250000000  0.8410000000  0.0000000000000000
0.44531250000000  0.8420000000  0.0000000000000000
0.44531250000000  0.8430000000  0.0000000000000000
0.44531250000000  0.8440000000  0.0000000000000000
0.44531250000000  0.8450000000  0.0000000000000000
0.44531250000000  0.8460000000  0.0000000000000000
0.44531250000000  0.8470000000  0.0000000000000000
0.44531250000000  0.8480000000  0.0000000000000000
0.44531250000000  0.8490000000  0.0000000000000000
0.44531250000000  0.8500000000  0.0000000000000000
0.44531250000000  0.8510000000  0.0000000000000000
0.44531250000000  0.8520000000  0.0000000000000000
0.44531250000000  0.8530000000  0.0000000000000000
0.44531250000000  0.8540000000  0.0000000000000000
0.44531250000000  0.8550000000  0.0000000000000000
0.44531250000000  0.8560000000  0.0000000000000000
0.44531250000000  0.8570000000  0.0000000000000000
0.44531250000000  0.8580000000  0.0000000000000000
0.44531250000000  0.8590000000  0.0000000000000000
0.44531250000000  0.8600000000  0.0000000000000000
0.44531250000000  0.8610000000  0.0000000000000000
0.44531250000000  0.8620000000  0.0000000000000000
0.44531250000000  0.8630000000  0.0000000000000000
0.44531250000000  0.8640000000  0.0000000000000000
0.44531250000000  0.8650000000  0.0000000000000000
0.44531250000000  0.8660000000  0.0000000000000000
0.44531250000000  0.8670000000  0.0000000000000000
0.44531250000000  0.8680000000  0.0000000000000000
0.44531250000000  0.8690000000  0.0000000000000000
0.44531250000000  0.8700000000  0.0000000000000000
0.44531250000000  0.8710000000  0.0000000000000000
0.44531250000000  0.8720000000  0.0000000000000000
0.44531250000000  0.8730000000  0.0000000000000000
0.44531250000000  0.8740000000  0.0000000000000000
0.44531250000000  0.8750000000  0.0000000000000000
0.44531250000000  0.8760000000  0.0000000000000000
0.44531250000000  0.8770000000  0.0000000000000000
0.44531250000000  0.8780000000  0.0000000000000000
0.44531250000000  0.8790000000  0.0000000000000000
0.44531250000000  0.8800000000  0.0000000000000000
0.44531250000000  0.8810000000  0.0000000000000000
0.44531250000000  0.8820000000  0.0000000000000000
0.44531250000000  0.8830000000  0.0000000000000000
0.44531250000000  0.8840000000  0.0000000000000000
0.44531250000000  0.8850000000  0.0000000000000000
0.44531250000000  0.8860000000  0.0000000000000000
0.44531250000000  0.8870000000  0.0000000000000000
0.44531250000000  0.8880000000  0.0000000000000000
0.44531250000000  0.8890000000  0.0000000000000000
0.44531250000000  0.8900000000  0.0000000000000000
0.44531250000000  0.8910000000  0.0000000000000000
0.44531250000000  0.8920000000  0.0000000000000000
0.44531250000000  0.8930000000  0.0000000000000000
0.44531250000000  0.8940000000  0.0000000000000000
0.44531250000000  0.8950000000  0.0000000000000000
0.44531250000000  0.8960000000  0.0000000000000000
0.44531250000000  0.8970000000  0.0000000000000000
0.44531250000000  0.8980000000  0.0000000000000000
0.44531250000000  0.8990000000  0.0000000000000000
0.44531250000000  0.9000000000  0.0000000000000000
0.44531250000000  0.9010000000  0.0000000000000000
0.44531250000000  0.9020000000  0.0000000000000000
0.44531250000000  0.9030000000  0.0000000000000000
0.44531250000000  0.9040000000  0.0000000000000000
0.44531250000000  0.9050000000  0.0000000000000000
0.44531250000000  0.9060000000  0.0000000000000000
0.44531250000000  0.9070000000  0.0000000000000000
0.44531250000000  0.9080000000  0.0000000000000000
0.44531250000000  0.9090000000  0.0000000000000000
0.44531250000000  0.9100000000  0.0000000000000000
0.44531250000000  0.9110000000  0.0000000000000000
0.44531250000000  0.9120000000  0.0000000000000000
0.44531250000000  0.9130000000  0.0000000000000000
0.44531250000000  0.9140000000  0.0000000000000000
0.44531250000000  0.9150000000  0.0000000000000000
0.44531250000000  0.9160000000  0.0000000000000000
0.44531250000000  0.9170000000  0.0000000000000000
0.44531250000000  0.9180000000  0.0000000000000000
0.44531250000000  0.9190000000  0.0000000000000000
0.44531250000000  0.9200000000  0.0000000000000000
0.44531250000000  0.9210000000  0.0000000000000000
0.44531250000000  0.9220000000  0.0000000000000000
0.44531250000000  0.9230000000  0.0000000000000000
0.44531250000000  0.9240000000  0.0000000000000000
0.44531250000000  0.9250000000  0.0000000000000000
0.44531250000000  0.9260000000  0.0000000000000000
0.44531250000000  0.9270000000  0.0000000000000000
0.44531250000000  0.9280000000  0.0000000000000000
0.44531250000000  0.9290000000  0.0000000000000000
0.44531250000000  0.9300000000  0.0000000000000000
0.44531250000000  0.9310000000  0.0000000000000000
0.44531250000000  0.9320000000  0.0000000000000000
0.44531250000000  0.9330000000  0.0000000000000000
0.44531250000000  0.9340000000  0.0000000000000000
0.44531250000000  0.9350000000  0.0000000000000000
0.44531250000000  0.9360000000  0.0000000000000000
0.44531250000000  0.9370000000  0.0000000000000000
0.44531250000000  0.9380000000  0.0000000000000000
0.44531250000000  0.9390000000  0.0000000000000000
0.44531250000000  0.9400000000  0.0000000000000000
0.44531250000000  0.9410000000  0.0000000000000000
0.44531250000000  0.9420000000  0.0000000000000000
0.44531250000000  0.9430000000  0.0000000000000000
0.44531250000000  0.9440000000  0.0000000000000000
0.44531250000000  0.9450000000  0.0000000000000000
0.44531250000000  0.9460000000  0.0000000000000000
0.44531250000000  0.9470000000  0.0000000000000000
0.44531250000000  0.9480000000  0.0000000000000000
0.44531250000000  0.9490000000  0.0000000000000000
0.44531250000000  0.9500000000  0.0000000000000000
0.44531250000000  0.9510000000  0.0000000000000000
0.44531250000000  0.9520000000  0.0000000000000000
0.44531250000000  0.9530000000  0.0000000000000000
0.44531250000000  0.9540000000  0.0000000000000000
0.44531250000000  0.9550000000  0.0000000000000000
0.44531250000000  0.9560000000  0.0000000000000000
0.44531250000000  0.9570000000  0.0000000000000000
0.44531250000000  0.9580000000  0.0000000000000000
0.44531250000000  0.9590000000  0.0000000000000000
0.44531250000000  0.9600000000  0.0000000000000000
0.44531250000000  0.9610000000  0.0000000000000000
0.44531250000000  0.9620000000  0.0000000000000000
0.44531250000000  0.9630000000  0.0000000000000000
0.44531250000000  0.9640000000  0.0000000000000000
0.44531250000000  0.9650000000  0.0000000000000000
0.44531250000000  0.9660000000  0.0000000000000000
0.44531250000000  0.9670000000  0.0000000000000000
0.44531250000000  0.9680000000  0.0000000000000000
0.44531250000000  0.9690000000  0.0000000000000000
0.44531250000000  0.9700000000  0.0000000000000000
0.44531250000000  0.9710000000  0.0000000000000000
0.44531250000000  0.9720000000  0.0000000000000000
0.44531250000000  0.9730000000  0.0000000000000000
0.44531250000000  0.9740000000  0.0000000000000000
0.44531250000000  0.9750000000  0.0000000000000000
0.44531250000000  0.9760000000  0.0000000000000000
0.44531250000000  0.9770000000  0.0000000000000000
0.44531250000000  0.9780000000  0.0000000000000000
0.44531250000000  0.9790000000  0.0000000000000000
0.44531250000000  0.9800000000  0.0000000000000000
0.44531250000000  0.9810000000  0.0000000000000000
0.44531250000000  0.9820000000  0.0000000000000000
0.44531250000000  0.9830000000  0.0000000000000000
0.44531250000000  0.9840000000  0.0000000000000000
0.44531250000000  0.9850000000  0.0000000000000000
0.44531250000000  0.9860000000  0.0000000000000000
0.44531250000000  0.9870000000  0.0000000000000000
0.44531250000000  0.9880000000  0.0000000000000000
0.44531250000000  0.9890000000  0.0000000000000000
0.44531250000000  0.9900000000  0.0000000000000000
0.44531250000000  0.9910000000  0.0000000000000000
0.44531250000000  0.9920000000  0.0000000000000000
0.44531250000000  0.9930000000  0.0000000000000000
0.44531250000000  0.9940000000  0.0000000000000000
0.44531250000000  0.9950000000  0.0000000000000000
0.44531250000000  0.9960000000  0.0000000000000000
0.44531250000000  0.9970000000  0.0000000000000000
0.44531250000000  0.9980000000  0.0000000000000000
0.44531250000000  0.9990000000  0.0000000000000000
0.45312500000000  0.7000000000  0.0000000000000000
0.45312500000000  0.7010000000  0.0000000000000000
0.45312500000000  0.7020000000  0.0000000000000000
0.45312500000000  0.7030000000  0.0000000000000000
0.45312500000000  0.7040000000  0.0000000000000000
0.45312500000000  0.7050000000  0.0000000000000000
0.45312500000000  0.7060000000  0.0000000000000000
0.45312500000000  0.7070000000  0.0000000000000000
0.45312500000000  0.7080000000  0.0000000000000000
0.45312500000000  0.7090000000  0.0000000000000000
0.45312500000000  0.7100000000  0.0000000000000000
0.45312500000000  0.7110000000  0.0000000000000000
0.45312500000000  0.7120000000  0.0000000000000000
0.45312500000000  0.7130000000  0.0000000000000000
0.45312500000000  0.7140000000  0.0000000000000000
0.45312500000000  0.7150000000  0.0000000000000000
0.45312500000000  0.7160000000  0.0000000000000000
0.45312500000000  0.7170000000  0.0000000000000000
0.45312500000000  0.7180000000  0.0000000000000000
0.45312500000000  0.7190000000  0.0000000000000000
0.45312500000000  0.7200000000  0.0000000000000000
0.45312500000000  0.7210000000  0.0000000000000000
0.45312500000000  0.7220000000  0.0000000000000000
0.45312500000000  0.7230000000  0.0000000000000000
0.45312500000000  0.7240000000  0.0000000000000000
0.45312500000000  0.7250000000  0.0000000000000000
0.45312500000000  0.7260000000  0.0000000000000000
0.45312500000000  0.7270000000  0.0000000000000000
0.45312500000000  0.7280000000  0.0000000000000000
0.45312500000000  0.7290000000  0.0000000000000000
0.45312500000000  0.7300000000  0.0000000000000000
0.45312500000000  0.7310000000  0.0000000000000000
0.45312500000000  0.7320000000  0.0000000000000000
0.45312500000000  0.7330000000  0.0000000000000000
0.45312500000000  0.7340000000  0.0000000000000000
0.45312500000000  0.7350000000  0.0000000000000000
0.45312500000000  0.7360000000  0.0000000000000000
0.45312500000000  0.7370000000  0.0000000000000000
0.45312500000000  0.7380000000  0.0000000000000000
0.45312500000000  0.7390000000  0.0000000000000000
0.45312500000000  0.7400000000  0.0000000000000000
0.45312500000000  0.7410000000  0.0000000000000000
0.45312500000000  0.7420000000  0.0000000000000000
0.45312500000000  0.7430000000  0.0000000000000000
0.45312500000000  0.7440000000  0.0000000000000000
0.45312500000000  0.7450000000  0.0000000000000000
0.45312500000000  0.7460000000  0.0000000000000000
0.45312500000000  0.7470000000  0.0000000000000000
0.45312500000000  0.7480000000  0.0000000000000000
0.45312500000000  0.7490000000  0.0000000000000000
0.45312500000000  0.7500000000  0.0000000000000000
0.45312500000000  0.7510000000  0.0000000000000000
0.45312500000000  0.7520000000  0.0000000000000000
0.45312500000000  0.7530000000  0.0000000000000000
0.45312500000000  0.7540000000  0.0000000000000000
0.45312500000000  0.7550000000  0.0000000000000000
0.45312500000000  0.7560000000  0.0000000000000000
0.45312500000000  0.7570000000  0.0000000000000000
0.45312500000000  0.7580000000  0.0000000000000000
0.45312500000000  0.7590000000  0.0000000000000000
0.45312500000000  0.7600000000  0.0000000000000000
0.45312500000000  0.7610000000  0.0000000000000000
0.45312500000000  0.7620000000  0.0000000000000000
0.45312500000000  0.7630000000  0.0000000000000000
0.45312500000000  0.7640000000  0.0000000000000000
0.45312500000000  0.7650000000  0.0000000000000000
0.45312500000000  0.7660000000  0.0000000000000000
0.45312500000000  0.7670000000  0.0000000000000000
0.45312500000000  0.7680000000  0.0000000000000000
0.45312500000000  0.7690000000  0.0000000000000000
0.45312500000000  0.7700000000  0.0000000000000000
0.45312500000000  0.7710000000  0.0000000000000000
0.45312500000000  0.7720000000  0.0000000000000000
0.45312500000000  0.7730000000  0.0000000000000000
0.45312500000000  0.7740000000  0.0000000000000000
0.45312500000000  0.7750000000  0.0000000000000000
0.45312500000000  0.7760000000  0.0000000000000000
0.45312500000000  0.7770000000  0.0000000000000000
0.45312500000000  0.7780000000  0.0000000000000000
0.45312500000000  0.7790000000  0.0000000000000000
0.45312500000000  0.7800000000  0.0000000000000000
0.45312500000000  0.7810000000  0.0000000000000000
0.45312500000000  0.7820000000  0.0000000000000000
0.45312500000000  0.7830000000  0.0000000000000000
0.45312500000000  0.7840000000  0.0000000000000000
0.45312500000000  0.7850000000  0.0000000000000000
0.45312500000000  0.7860000000  0.0000000000000000
0.45312500000000  0.7870000000  0.0000000000000000
0.45312500000000  0.7880000000  0.0000000000000000
0.45312500000000  0.7890000000  0.0000000000000000
0.45312500000000  0.7900000000  0.0000000000000000
0.45312500000000  0.7910000000  0.0000000000000000
0.45312500000000  0.7920000000  0.0000000000000000
0.45312500000000  0.7930000000  0.0000000000000000
0.45312500000000  0.7940000000  0.0000000000000000
0.45312500000000  0.7950000000  0.0000000000000000
0.45312500000000  0.7960000000  0.0000000000000000
0.45312500000000  0.7970000000  0.0000000000000000
0.45312500000000  0.7980000000  0.0000000000000000
0.45312500000000  0.7990000000  0.0000000000000000
0.45312500000000  0.8000000000  0.0000000000000000
0.45312500000000  0.8010000000  0.0000000000000000
0.45312500000000  0.8020000000  0.0000000000000000
0.45312500000000  0.8030000000  0.0000000000000000
0.45312500000000  0.8040000000  0.0000000000000000
0.45312500000000  0.8050000000  0.0000000000000000
0.45312500000000  0.8060000000  0.0000000000000000
0.45312500000000  0.8070000000  0.0000000000000000
0.45312500000000  0.8080000000  0.0000000000000000
0.45312500000000  0.8090000000  0.0000000000000000
0.45312500000000  0.8100000000  0.0000000000000000
0.45312500000000  0.8110000000  0.0000000000000000
0.45312500000000  0.8120000000  0.0000000000000000
0.45312500000000  0.8130000000  0.0000000000000000
0.45312500000000  0.8140000000  0.0000000000000000
0.45312500000000  0.8150000000  0.0000000000000000
0.45312500000000  0.8160000000  0.0000000000000000
0.45312500000000  0.8170000000  0.0000000000000000
0.45312500000000  0.8180000000  0.0000000000000000
0.45312500000000  0.8190000000  0.0000000000000000
0.45312500000000  0.8200000000  0.0000000000000000
0.45312500000000  0.8210000000  0.0000000000000000
0.45312500000000  0.8220000000  0.0000000000000000
0.45312500000000  0.8230000000  0.0000000000000000
0.45312500000000  0.8240000000  0.0000000000000000
0.45312500000000  0.8250000000  0.0000000000000000
0.45312500000000  0.8260000000  0.0000000000000000
0.45312500000000  0.8270000000  0.0000000000000000
0.45312500000000  0.8280000000  0.0000000000000000
0.45312500000000  0.8290000000  0.0000000000000000
0.45312500000000  0.8300000000  0.0000000000000000
0.45312500000000  0.8310000000  0.0000000000000000
0.45312500000000  0.8320000000  0.0000000000000000
0.45312500000000  0.8330000000  0.0000000000000000
0.45312500000000  0.8340000000  0.0000000000000000
0.45312500000000  0.8350000000  0.0000000000000000
0.45312500000000  0.8360000000  0.0000000000000000
0.45312500000000  0.8370000000  0.0000000000000000
0.45312500000000  0.8380000000  0.0000000000000000
0.45312500000000  0.8390000000  0.0000000000000000
0.45312500000000  0.8400000000  0.0000000000000000
0.45312500000000  0.8410000000  0.0000000000000000
0.45312500000000  0.8420000000  0.0000000000000000
0.45312500000000  0.8430000000  0.0000000000000000
0.45312500000000  0.8440000000  0.0000000000000000
0.45312500000000  0.8450000000  0.0000000000000000
0.45312500000000  0.8460000000  0.0000000000000000
0.45312500000000  0.8470000000  0.0000000000000000
0.45312500000000  0.8480000000  0.0000000000000000
0.45312500000000  0.8490000000  0.0000000000000000
0.45312500000000  0.8500000000  0.0000000000000000
0.45312500000000  0.8510000000  0.0000000000000000
0.45312500000000  0.8520000000  0.0000000000000000
0.45312500000000  0.8530000000  0.0000000000000000
0.45312500000000  0.8540000000  0.0000000000000000
0.45312500000000  0.8550000000  0.0000000000000000
0.45312500000000  0.8560000000  0.0000000000000000
0.45312500000000  0.8570000000  0.0000000000000000
0.45312500000000  0.8580000000  0.0000000000000000
0.45312500000000  0.8590000000  0.0000000000000000
0.45312500000000  0.8600000000  0.0000000000000000
0.45312500000000  0.8610000000  0.0000000000000000
0.45312500000000  0.8620000000  0.0000000000000000
0.45312500000000  0.8630000000  0.0000000000000000
0.45312500000000  0.8640000000  0.0000000000000000
0.45312500000000  0.8650000000  0.0000000000000000
0.45312500000000  0.8660000000  0.0000000000000000
0.45312500000000  0.8670000000  0.0000000000000000
0.45312500000000  0.8680000000  0.0000000000000000
0.45312500000000  0.8690000000  0.0000000000000000
0.45312500000000  0.8700000000  0.0000000000000000
0.45312500000000  0.8710000000  0.0000000000000000
0.45312500000000  0.8720000000  0.0000000000000000
0.45312500000000  0.8730000000  0.0000000000000000
0.45312500000000  0.8740000000  0.0000000000000000
0.45312500000000  0.8750000000  0.0000000000000000
0.45312500000000  0.8760000000  0.0000000000000000
0.45312500000000  0.8770000000  0.0000000000000000
0.45312500000000  0.8780000000  0.0000000000000000
0.45312500000000  0.8790000000  0.0000000000000000
0.45312500000000  0.8800000000  0.0000000000000000
0.45312500000000  0.8810000000  0.0000000000000000
0.45312500000000  0.8820000000  0.0000000000000000
0.45312500000000  0.8830000000  0.0000000000000000
0.45312500000000  0.8840000000  0.0000000000000000
0.45312500000000  0.8850000000  0.0000000000000000
0.45312500000000  0.8860000000  0.0000000000000000
0.45312500000000  0.8870000000  0.0000000000000000
0.45312500000000  0.8880000000  0.0000000000000000
0.45312500000000  0.8890000000  0.0000000000000000
0.45312500000000  0.8900000000  0.0000000000000000
0.45312500000000  0.8910000000  0.0000000000000000
0.45312500000000  0.8920000000  0.0000000000000000
0.45312500000000  0.8930000000  0.0000000000000000
0.45312500000000  0.8940000000  0.0000000000000000
0.45312500000000  0.8950000000  0.0000000000000000
0.45312500000000  0.8960000000  0.0000000000000000
0.45312500000000  0.8970000000  0.0000000000000000
0.45312500000000  0.8980000000  0.0000000000000000
0.45312500000000  0.8990000000  0.0000000000000000
0.45312500000000  0.9000000000  0.0000000000000000
0.45312500000000  0.9010000000  0.0000000000000000
0.45312500000000  0.9020000000  0.0000000000000000
0.45312500000000  0.9030000000  0.0000000000000000
0.45312500000000  0.9040000000  0.0000000000000000
0.45312500000000  0.9050000000  0.0000000000000000
0.45312500000000  0.9060000000  0.0000000000000000
0.45312500000000  0.9070000000  0.0000000000000000
0.45312500000000  0.9080000000  0.0000000000000000
0.45312500000000  0.9090000000  0.0000000000000000
0.45312500000000  0.9100000000  0.0000000000000000
0.45312500000000  0.9110000000  0.0000000000000000
0.45312500000000  0.9120000000  0.0000000000000000
0.45312500000000  0.9130000000  0.0000000000000000
0.45312500000000  0.9140000000  0.0000000000000000
0.45312500000000  0.9150000000  0.0000000000000000
0.45312500000000  0.9160000000  0.0000000000000000
0.45312500000000  0.9170000000  0.0000000000000000
0.45312500000000  0.9180000000  0.0000000000000000
0.45312500000000  0.9190000000  0.0000000000000000
0.45312500000000  0.9200000000  0.0000000000000000
0.45312500000000  0.9210000000  0.0000000000000000
0.45312500000000  0.9220000000  0.0000000000000000
0.45312500000000  0.9230000000  0.0000000000000000
0.45312500000000  0.9240000000  0.0000000000000000
0.45312500000000  0.9250000000  0.0000000000000000
0.45312500000000  0.9260000000  0.0000000000000000
0.45312500000000  0.9270000000  0.0000000000000000
0.45312500000000  0.9280000000  0.0000000000000000
0.45312500000000  0.9290000000  0.0000000000000000
0.45312500000000  0.9300000000  0.0000000000000000
0.45312500000000  0.9310000000  0.0000000000000000
0.45312500000000  0.9320000000  0.0000000000000000
0.45312500000000  0.9330000000  0.0000000000000000
0.45312500000000  0.9340000000  0.0000000000000000
0.45312500000000  0.9350000000  0.0000000000000000
0.45312500000000  0.9360000000  0.0000000000000000
0.45312500000000  0.9370000000  0.0000000000000000
0.45312500000000  0.9380000000  0.0000000000000000
0.45312500000000  0.9390000000  0.0000000000000000
0.45312500000000  0.9400000000  0.0000000000000000
0.45312500000000  0.9410000000  0.0000000000000000
0.45312500000000  0.9420000000  0.0000000000000000
0.45312500000000  0.9430000000  0.0000000000000000
0.45312500000000  0.9440000000  0.0000000000000000
0.45312500000000  0.9450000000  0.0000000000000000
0.45312500000000  0.9460000000  0.0000000000000000
0.45312500000000  0.9470000000  0.0000000000000000
0.45312500000000  0.9480000000  0.0000000000000000
0.45312500000000  0.9490000000  0.0000000000000000
0.45312500000000  0.9500000000  0.0000000000000000
0.45312500000000  0.9510000000  0.0000000000000000
0.45312500000000  0.9520000000  0.0000000000000000
0.45312500000000  0.9530000000  0.0000000000000000
0.45312500000000  0.9540000000  0.0000000000000000
0.45312500000000  0.9550000000  0.0000000000000000
0.45312500000000  0.9560000000  0.0000000000000000
0.45312500000000  0.9570000000  0.0000000000000000
0.45312500000000  0.9580000000  0.0000000000000000
0.45312500000000  0.9590000000  0.0000000000000000
0.45312500000000  0.9600000000  0.0000000000000000
0.45312500000000  0.9610000000  0.0000000000000000
0.45312500000000  0.9620000000  0.0000000000000000
0.45312500000000  0.9630000000  0.0000000000000000
0.45312500000000  0.9640000000  0.0000000000000000
0.45312500000000  0.9650000000  0.0000000000000000
0.45312500000000  0.9660000000  0.0000000000000000
0.45312500000000  0.9670000000  0.0000000000000000
0.45312500000000  0.9680000000  0.0000000000000000
0.45312500000000  0.9690000000  0.0000000000000000
0.45312500000000  0.9700000000  0.0000000000000000
0.45312500000000  0.9710000000  0.0000000000000000
0.45312500000000  0.9720000000  0.0000000000000000
0.45312500000000  0.9730000000  0.0000000000000000
0.45312500000000  0.9740000000  0.0000000000000000
0.45312500000000  0.9750000000  0.0000000000000000
0.45312500000000  0.9760000000  0.0000000000000000
0.45312500000000  0.9770000000  0.0000000000000000
0.45312500000000  0.9780000000  0.0000000000000000
0.45312500000000  0.9790000000  0.0000000000000000
0.45312500000000  0.9800000000  0.0000000000000000
0.45312500000000  0.9810000000  0.0000000000000000
0.45312500000000  0.9820000000  0.0000000000000000
0.45312500000000  0.9830000000  0.0000000000000000
0.45312500000000  0.9840000000  0.0000000000000000
0.45312500000000  0.9850000000  0.0000000000000000
0.45312500000000  0.9860000000  0.0000000000000000
0.45312500000000  0.9870000000  0.0000000000000000
0.45312500000000  0.9880000000  0.0000000000000000
0.45312500000000  0.9890000000  0.0000000000000000
0.45312500000000  0.9900000000  0.0000000000000000
0.45312500000000  0.9910000000  0.0000000000000000
0.45312500000000  0.9920000000  0.0000000000000000
0.45312500000000  0.9930000000  0.0000000000000000
0.45312500000000  0.9940000000  0.0000000000000000
0.45312500000000  0.9950000000  0.0000000000000000
0.45312500000000  0.9960000000  0.0000000000000000
0.45312500000000  0.9970000000  0.0000000000000000
0.45312500000000  0.9980000000  0.0000000000000000
0.45312500000000  0.9990000000  0.0000000000000000
0.46093750000000  0.7000000000  0.0000000000000000
0.46093750000000  0.7010000000  0.0000000000000000
0.46093750000000  0.7020000000  0.0000000000000000
0.46093750000000  0.7030000000  0.0000000000000000
0.46093750000000  0.7040000000  0.0000000000000000
0.46093750000000  0.7050000000  0.0000000000000000
0.46093750000000  0.7060000000  0.0000000000000000
0.46093750000000  0.7070000000  0.0000000000000000
0.46093750000000  0.7080000000  0.0000000000000000
0.46093750000000  0.7090000000  0.0000000000000000
0.46093750000000  0.7100000000  0.0000000000000000
0.46093750000000  0.7110000000  0.0000000000000000
0.46093750000000  0.7120000000  0.0000000000000000
0.46093750000000  0.7130000000  0.0000000000000000
0.46093750000000  0.7140000000  0.0000000000000000
0.46093750000000  0.7150000000  0.0000000000000000
0.46093750000000  0.7160000000  0.0000000000000000
0.46093750000000  0.7170000000  0.0000000000000000
0.46093750000000  0.7180000000  0.0000000000000000
0.46093750000000  0.7190000000  0.0000000000000000
0.46093750000000  0.7200000000  0.0000000000000000
0.46093750000000  0.7210000000  0.0000000000000000
0.46093750000000  0.7220000000  0.0000000000000000
0.46093750000000  0.7230000000  0.0000000000000000
0.46093750000000  0.7240000000  0.0000000000000000
0.46093750000000  0.7250000000  0.0000000000000000
0.46093750000000  0.7260000000  0.0000000000000000
0.46093750000000  0.7270000000  0.0000000000000000
0.46093750000000  0.7280000000  0.0000000000000000
0.46093750000000  0.7290000000  0.0000000000000000
0.46093750000000  0.7300000000  0.0000000000000000
0.46093750000000  0.7310000000  0.0000000000000000
0.46093750000000  0.7320000000  0.0000000000000000
0.46093750000000  0.7330000000  0.0000000000000000
0.46093750000000  0.7340000000  0.0000000000000000
0.46093750000000  0.7350000000  0.0000000000000000
0.46093750000000  0.7360000000  0.0000000000000000
0.46093750000000  0.7370000000  0.0000000000000000
0.46093750000000  0.7380000000  0.0000000000000000
0.46093750000000  0.7390000000  0.0000000000000000
0.46093750000000  0.7400000000  0.0000000000000000
0.46093750000000  0.7410000000  0.0000000000000000
0.46093750000000  0.7420000000  0.0000000000000000
0.46093750000000  0.7430000000  0.0000000000000000
0.46093750000000  0.7440000000  0.0000000000000000
0.46093750000000  0.7450000000  0.0000000000000000
0.46093750000000  0.7460000000  0.0000000000000000
0.46093750000000  0.7470000000  0.0000000000000000
0.46093750000000  0.7480000000  0.0000000000000000
0.46093750000000  0.7490000000  0.0000000000000000
0.46093750000000  0.7500000000  0.0000000000000000
0.46093750000000  0.7510000000  0.0000000000000000
0.46093750000000  0.7520000000  0.0000000000000000
0.46093750000000  0.7530000000  0.0000000000000000
0.46093750000000  0.7540000000  0.0000000000000000
0.46093750000000  0.7550000000  0.0000000000000000
0.46093750000000  0.7560000000  0.0000000000000000
0.46093750000000  0.7570000000  0.0000000000000000
0.46093750000000  0.7580000000  0.0000000000000000
0.46093750000000  0.7590000000  0.0000000000000000
0.46093750000000  0.7600000000  0.0000000000000000
0.46093750000000  0.7610000000  0.0000000000000000
0.46093750000000  0.7620000000  0.0000000000000000
0.46093750000000  0.7630000000  0.0000000000000000
0.46093750000000  0.7640000000  0.0000000000000000
0.46093750000000  0.7650000000  0.0000000000000000
0.46093750000000  0.7660000000  0.0000000000000000
0.46093750000000  0.7670000000  0.0000000000000000
0.46093750000000  0.7680000000  0.0000000000000000
0.46093750000000  0.7690000000  0.0000000000000000
0.46093750000000  0.7700000000  0.0000000000000000
0.46093750000000  0.7710000000  0.0000000000000000
0.46093750000000  0.7720000000  0.0000000000000000
0.46093750000000  0.7730000000  0.0000000000000000
0.46093750000000  0.7740000000  0.0000000000000000
0.46093750000000  0.7750000000  0.0000000000000000
0.46093750000000  0.7760000000  0.0000000000000000
0.46093750000000  0.7770000000  0.0000000000000000
0.46093750000000  0.7780000000  0.0000000000000000
0.46093750000000  0.7790000000  0.0000000000000000
0.46093750000000  0.7800000000  0.0000000000000000
0.46093750000000  0.7810000000  0.0000000000000000
0.46093750000000  0.7820000000  0.0000000000000000
0.46093750000000  0.7830000000  0.0000000000000000
0.46093750000000  0.7840000000  0.0000000000000000
0.46093750000000  0.7850000000  0.0000000000000000
0.46093750000000  0.7860000000  0.0000000000000000
0.46093750000000  0.7870000000  0.0000000000000000
0.46093750000000  0.7880000000  0.0000000000000000
0.46093750000000  0.7890000000  0.0000000000000000
0.46093750000000  0.7900000000  0.0000000000000000
0.46093750000000  0.7910000000  0.0000000000000000
0.46093750000000  0.7920000000  0.0000000000000000
0.46093750000000  0.7930000000  0.0000000000000000
0.46093750000000  0.7940000000  0.0000000000000000
0.46093750000000  0.7950000000  0.0000000000000000
0.46093750000000  0.7960000000  0.0000000000000000
0.46093750000000  0.7970000000  0.0000000000000000
0.46093750000000  0.7980000000  0.0000000000000000
0.46093750000000  0.7990000000  0.0000000000000000
0.46093750000000  0.8000000000  0.0000000000000000
0.46093750000000  0.8010000000  0.0000000000000000
0.46093750000000  0.8020000000  0.0000000000000000
0.46093750000000  0.8030000000  0.0000000000000000
0.46093750000000  0.8040000000  0.0000000000000000
0.46093750000000  0.8050000000  0.0000000000000000
0.46093750000000  0.8060000000  0.0000000000000000
0.46093750000000  0.8070000000  0.0000000000000000
0.46093750000000  0.8080000000  0.0000000000000000
0.46093750000000  0.8090000000  0.0000000000000000
0.46093750000000  0.8100000000  0.0000000000000000
0.46093750000000  0.8110000000  0.0000000000000000
0.46093750000000  0.8120000000  0.0000000000000000
0.46093750000000  0.8130000000  0.0000000000000000
0.46093750000000  0.8140000000  0.0000000000000000
0.46093750000000  0.8150000000  0.0000000000000000
0.46093750000000  0.8160000000  0.0000000000000000
0.46093750000000  0.8170000000  0.0000000000000000
0.46093750000000  0.8180000000  0.0000000000000000
0.46093750000000  0.8190000000  0.0000000000000000
0.46093750000000  0.8200000000  0.0000000000000000
0.46093750000000  0.8210000000  0.0000000000000000
0.46093750000000  0.8220000000  0.0000000000000000
0.46093750000000  0.8230000000  0.0000000000000000
0.46093750000000  0.8240000000  0.0000000000000000
0.46093750000000  0.8250000000  0.0000000000000000
0.46093750000000  0.8260000000  0.0000000000000000
0.46093750000000  0.8270000000  0.0000000000000000
0.46093750000000  0.8280000000  0.0000000000000000
0.46093750000000  0.8290000000  0.0000000000000000
0.46093750000000  0.8300000000  0.0000000000000000
0.46093750000000  0.8310000000  0.0000000000000000
0.46093750000000  0.8320000000  0.0000000000000000
0.46093750000000  0.8330000000  0.0000000000000000
0.46093750000000  0.8340000000  0.0000000000000000
0.46093750000000  0.8350000000  0.0000000000000000
0.46093750000000  0.8360000000  0.0000000000000000
0.46093750000000  0.8370000000  0.0000000000000000
0.46093750000000  0.8380000000  0.0000000000000000
0.46093750000000  0.8390000000  0.0000000000000000
0.46093750000000  0.8400000000  0.0000000000000000
0.46093750000000  0.8410000000  0.0000000000000000
0.46093750000000  0.8420000000  0.0000000000000000
0.46093750000000  0.8430000000  0.0000000000000000
0.46093750000000  0.8440000000  0.0000000000000000
0.46093750000000  0.8450000000  0.0000000000000000
0.46093750000000  0.8460000000  0.0000000000000000
0.46093750000000  0.8470000000  0.0000000000000000
0.46093750000000  0.8480000000  0.0000000000000000
0.46093750000000  0.8490000000  0.0000000000000000
0.46093750000000  0.8500000000  0.0000000000000000
0.46093750000000  0.8510000000  0.0000000000000000
0.46093750000000  0.8520000000  0.0000000000000000
0.46093750000000  0.8530000000  0.0000000000000000
0.46093750000000  0.8540000000  0.0000000000000000
0.46093750000000  0.8550000000  0.0000000000000000
0.46093750000000  0.8560000000  0.0000000000000000
0.46093750000000  0.8570000000  0.0000000000000000
0.46093750000000  0.8580000000  0.0000000000000000
0.46093750000000  0.8590000000  0.0000000000000000
0.46093750000000  0.8600000000  0.0000000000000000
0.46093750000000  0.8610000000  0.0000000000000000
0.46093750000000  0.8620000000  0.0000000000000000
0.46093750000000  0.8630000000  0.0000000000000000
0.46093750000000  0.8640000000  0.0000000000000000
0.46093750000000  0.8650000000  0.0000000000000000
0.46093750000000  0.8660000000  0.0000000000000000
0.46093750000000  0.8670000000  0.0000000000000000
0.46093750000000  0.8680000000  0.0000000000000000
0.46093750000000  0.8690000000  0.0000000000000000
0.46093750000000  0.8700000000  0.0000000000000000
0.46093750000000  0.8710000000  0.0000000000000000
0.46093750000000  0.8720000000  0.0000000000000000
0.46093750000000  0.8730000000  0.0000000000000000
0.46093750000000  0.8740000000  0.0000000000000000
0.46093750000000  0.8750000000  0.0000000000000000
0.46093750000000  0.8760000000  0.0000000000000000
0.46093750000000  0.8770000000  0.0000000000000000
0.46093750000000  0.8780000000  0.0000000000000000
0.46093750000000  0.8790000000  0.0000000000000000
0.46093750000000  0.8800000000  0.0000000000000000
0.46093750000000  0.8810000000  0.0000000000000000
0.46093750000000  0.8820000000  0.0000000000000000
0.46093750000000  0.8830000000  0.0000000000000000
0.46093750000000  0.8840000000  0.0000000000000000
0.46093750000000  0.8850000000  0.0000000000000000
0.46093750000000  0.8860000000  0.0000000000000000
0.46093750000000  0.8870000000  0.0000000000000000
0.46093750000000  0.8880000000  0.0000000000000000
0.46093750000000  0.8890000000  0.0000000000000000
0.46093750000000  0.8900000000  0.0000000000000000
0.46093750000000  0.8910000000  0.0000000000000000
0.46093750000000  0.8920000000  0.0000000000000000
0.46093750000000  0.8930000000  0.0000000000000000
0.46093750000000  0.8940000000  0.0000000000000000
0.46093750000000  0.8950000000  0.0000000000000000
0.46093750000000  0.8960000000  0.0000000000000000
0.46093750000000  0.8970000000  0.0000000000000000
0.46093750000000  0.8980000000  0.0000000000000000
0.46093750000000  0.8990000000  0.0000000000000000
0.46093750000000  0.9000000000  0.0000000000000000
0.46093750000000  0.9010000000  0.0000000000000000
0.46093750000000  0.9020000000  0.0000000000000000
0.46093750000000  0.9030000000  0.0000000000000000
0.46093750000000  0.9040000000  0.0000000000000000
0.46093750000000  0.9050000000  0.0000000000000000
0.46093750000000  0.9060000000  0.0000000000000000
0.46093750000000  0.9070000000  0.0000000000000000
0.46093750000000  0.9080000000  0.0000000000000000
0.46093750000000  0.9090000000  0.0000000000000000
0.46093750000000  0.9100000000  0.0000000000000000
0.46093750000000  0.9110000000  0.0000000000000000
0.46093750000000  0.9120000000  0.0000000000000000
0.46093750000000  0.9130000000  0.0000000000000000
0.46093750000000  0.9140000000  0.0000000000000000
0.46093750000000  0.9150000000  0.0000000000000000
0.46093750000000  0.9160000000  0.0000000000000000
0.46093750000000  0.9170000000  0.0000000000000000
0.46093750000000  0.9180000000  0.0000000000000000
0.46093750000000  0.9190000000  0.0000000000000000
0.46093750000000  0.9200000000  0.0000000000000000
0.46093750000000  0.9210000000  0.0000000000000000
0.46093750000000  0.9220000000  0.0000000000000000
0.46093750000000  0.9230000000  0.0000000000000000
0.46093750000000  0.9240000000  0.0000000000000000
0.46093750000000  0.9250000000  0.0000000000000000
0.46093750000000  0.9260000000  0.0000000000000000
0.46093750000000  0.9270000000  0.0000000000000000
0.46093750000000  0.9280000000  0.0000000000000000
0.46093750000000  0.9290000000  0.0000000000000000
0.46093750000000  0.9300000000  0.0000000000000000
0.46093750000000  0.9310000000  0.0000000000000000
0.46093750000000  0.9320000000  0.0000000000000000
0.46093750000000  0.9330000000  0.0000000000000000
0.46093750000000  0.9340000000  0.0000000000000000
0.46093750000000  0.9350000000  0.0000000000000000
0.46093750000000  0.9360000000  0.0000000000000000
0.46093750000000  0.9370000000  0.0000000000000000
0.46093750000000  0.9380000000  0.0000000000000000
0.46093750000000  0.9390000000  0.0000000000000000
0.46093750000000  0.9400000000  0.0000000000000000
0.46093750000000  0.9410000000  0.0000000000000000
0.46093750000000  0.9420000000  0.0000000000000000
0.46093750000000  0.9430000000  0.0000000000000000
0.46093750000000  0.9440000000  0.0000000000000000
0.46093750000000  0.9450000000  0.0000000000000000
0.46093750000000  0.9460000000  0.0000000000000000
0.46093750000000  0.9470000000  0.0000000000000000
0.46093750000000  0.9480000000  0.0000000000000000
0.46093750000000  0.9490000000  0.0000000000000000
0.46093750000000  0.9500000000  0.0000000000000000
0.46093750000000  0.9510000000  0.0000000000000000
0.46093750000000  0.9520000000  0.0000000000000000
0.46093750000000  0.9530000000  0.0000000000000000
0.46093750000000  0.9540000000  0.0000000000000000
0.46093750000000  0.9550000000  0.0000000000000000
0.46093750000000  0.9560000000  0.0000000000000000
0.46093750000000  0.9570000000  0.0000000000000000
0.46093750000000  0.9580000000  0.0000000000000000
0.46093750000000  0.9590000000  0.0000000000000000
0.46093750000000  0.9600000000  0.0000000000000000
0.46093750000000  0.9610000000  0.0000000000000000
0.46093750000000  0.9620000000  0.0000000000000000
0.46093750000000  0.9630000000  0.0000000000000000
0.46093750000000  0.9640000000  0.0000000000000000
0.46093750000000  0.9650000000  0.0000000000000000
0.46093750000000  0.9660000000  0.0000000000000000
0.46093750000000  0.9670000000  0.0000000000000000
0.46093750000000  0.9680000000  0.0000000000000000
0.46093750000000  0.9690000000  0.0000000000000000
0.46093750000000  0.9700000000  0.0000000000000000
0.46093750000000  0.9710000000  0.0000000000000000
0.46093750000000  0.9720000000  0.0000000000000000
0.46093750000000  0.9730000000  0.0000000000000000
0.46093750000000  0.9740000000  0.0000000000000000
0.46093750000000  0.9750000000  0.0000000000000000
0.46093750000000  0.9760000000  0.0000000000000000
0.46093750000000  0.9770000000  0.0000000000000000
0.46093750000000  0.9780000000  0.0000000000000000
0.46093750000000  0.9790000000  0.0000000000000000
0.46093750000000  0.9800000000  0.0000000000000000
0.46093750000000  0.9810000000  0.0000000000000000
0.46093750000000  0.9820000000  0.0000000000000000
0.46093750000000  0.9830000000  0.0000000000000000
0.46093750000000  0.9840000000  0.0000000000000000
0.46093750000000  0.9850000000  0.0000000000000000
0.46093750000000  0.9860000000  0.0000000000000000
0.46093750000000  0.9870000000  0.0000000000000000
0.46093750000000  0.9880000000  0.0000000000000000
0.46093750000000  0.9890000000  0.0000000000000000
0.46093750000000  0.9900000000  0.0000000000000000
0.46093750000000  0.9910000000  0.0000000000000000
0.46093750000000  0.9920000000  0.0000000000000000
0.46093750000000  0.9930000000  0.0000000000000000
0.46093750000000  0.9940000000  0.0000000000000000
0.46093750000000  0.9950000000  0.0000000000000000
0.46093750000000  0.9960000000  0.0000000000000000
0.46093750000000  0.9970000000  0.0000000000000000
0.46093750000000  0.9980000000  0.0000000000000000
0.46093750000000  0.9990000000  0.0000000000000000
0.46875000000000  0.7000000000  0.0000000000000000
0.46875000000000  0.7010000000  0.0000000000000000
0.46875000000000  0.7020000000  0.0000000000000000
0.46875000000000  0.7030000000  0.0000000000000000
0.46875000000000  0.7040000000  0.0000000000000000
0.46875000000000  0.7050000000  0.0000000000000000
0.46875000000000  0.7060000000  0.0000000000000000
0.46875000000000  0.7070000000  0.0000000000000000
0.46875000000000  0.7080000000  0.0000000000000000
0.46875000000000  0.7090000000  0.0000000000000000
0.46875000000000  0.7100000000  0.0000000000000000
0.46875000000000  0.7110000000  0.0000000000000000
0.46875000000000  0.7120000000  0.0000000000000000
0.46875000000000  0.7130000000  0.0000000000000000
0.46875000000000  0.7140000000  0.0000000000000000
0.46875000000000  0.7150000000  0.0000000000000000
0.46875000000000  0.7160000000  0.0000000000000000
0.46875000000000  0.7170000000  0.0000000000000000
0.46875000000000  0.7180000000  0.0000000000000000
0.46875000000000  0.7190000000  0.0000000000000000
0.46875000000000  0.7200000000  0.0000000000000000
0.46875000000000  0.7210000000  0.0000000000000000
0.46875000000000  0.7220000000  0.0000000000000000
0.46875000000000  0.7230000000  0.0000000000000000
0.46875000000000  0.7240000000  0.0000000000000000
0.46875000000000  0.7250000000  0.0000000000000000
0.46875000000000  0.7260000000  0.0000000000000000
0.46875000000000  0.7270000000  0.0000000000000000
0.46875000000000  0.7280000000  0.0000000000000000
0.46875000000000  0.7290000000  0.0000000000000000
0.46875000000000  0.7300000000  0.0000000000000000
0.46875000000000  0.7310000000  0.0000000000000000
0.46875000000000  0.7320000000  0.0000000000000000
0.46875000000000  0.7330000000  0.0000000000000000
0.46875000000000  0.7340000000  0.0000000000000000
0.46875000000000  0.7350000000  0.0000000000000000
0.46875000000000  0.7360000000  0.0000000000000000
0.46875000000000  0.7370000000  0.0000000000000000
0.46875000000000  0.7380000000  0.0000000000000000
0.46875000000000  0.7390000000  0.0000000000000000
0.46875000000000  0.7400000000  0.0000000000000000
0.46875000000000  0.7410000000  0.0000000000000000
0.46875000000000  0.7420000000  0.0000000000000000
0.46875000000000  0.7430000000  0.0000000000000000
0.46875000000000  0.7440000000  0.0000000000000000
0.46875000000000  0.7450000000  0.0000000000000000
0.46875000000000  0.7460000000  0.0000000000000000
0.46875000000000  0.7470000000  0.0000000000000000
0.46875000000000  0.7480000000  0.0000000000000000
0.46875000000000  0.7490000000  0.0000000000000000
0.46875000000000  0.7500000000  0.0000000000000000
0.46875000000000  0.7510000000  0.0000000000000000
0.46875000000000  0.7520000000  0.0000000000000000
0.46875000000000  0.7530000000  0.0000000000000000
0.46875000000000  0.7540000000  0.0000000000000000
0.46875000000000  0.7550000000  0.0000000000000000
0.46875000000000  0.7560000000  0.0000000000000000
0.46875000000000  0.7570000000  0.0000000000000000
0.46875000000000  0.7580000000  0.0000000000000000
0.46875000000000  0.7590000000  0.0000000000000000
0.46875000000000  0.7600000000  0.0000000000000000
0.46875000000000  0.7610000000  0.0000000000000000
0.46875000000000  0.7620000000  0.0000000000000000
0.46875000000000  0.7630000000  0.0000000000000000
0.46875000000000  0.7640000000  0.0000000000000000
0.46875000000000  0.7650000000  0.0000000000000000
0.46875000000000  0.7660000000  0.0000000000000000
0.46875000000000  0.7670000000  0.0000000000000000
0.46875000000000  0.7680000000  0.0000000000000000
0.46875000000000  0.7690000000  0.0000000000000000
0.46875000000000  0.7700000000  0.0000000000000000
0.46875000000000  0.7710000000  0.0000000000000000
0.46875000000000  0.7720000000  0.0000000000000000
0.46875000000000  0.7730000000  0.0000000000000000
0.46875000000000  0.7740000000  0.0000000000000000
0.46875000000000  0.7750000000  0.0000000000000000
0.46875000000000  0.7760000000  0.0000000000000000
0.46875000000000  0.7770000000  0.0000000000000000
0.46875000000000  0.7780000000  0.0000000000000000
0.46875000000000  0.7790000000  0.0000000000000000
0.46875000000000  0.7800000000  0.0000000000000000
0.46875000000000  0.7810000000  0.0000000000000000
0.46875000000000  0.7820000000  0.0000000000000000
0.46875000000000  0.7830000000  0.0000000000000000
0.46875000000000  0.7840000000  0.0000000000000000
0.46875000000000  0.7850000000  0.0000000000000000
0.46875000000000  0.7860000000  0.0000000000000000
0.46875000000000  0.7870000000  0.0000000000000000
0.46875000000000  0.7880000000  0.0000000000000000
0.46875000000000  0.7890000000  0.0000000000000000
0.46875000000000  0.7900000000  0.0000000000000000
0.46875000000000  0.7910000000  0.0000000000000000
0.46875000000000  0.7920000000  0.0000000000000000
0.46875000000000  0.7930000000  0.0000000000000000
0.46875000000000  0.7940000000  0.0000000000000000
0.46875000000000  0.7950000000  0.0000000000000000
0.46875000000000  0.7960000000  0.0000000000000000
0.46875000000000  0.7970000000  0.0000000000000000
0.46875000000000  0.7980000000  0.0000000000000000
0.46875000000000  0.7990000000  0.0000000000000000
0.46875000000000  0.8000000000  0.0000000000000000
0.46875000000000  0.8010000000  0.0000000000000000
0.46875000000000  0.8020000000  0.0000000000000000
0.46875000000000  0.8030000000  0.0000000000000000
0.46875000000000  0.8040000000  0.0000000000000000
0.46875000000000  0.8050000000  0.0000000000000000
0.46875000000000  0.8060000000  0.0000000000000000
0.46875000000000  0.8070000000  0.0000000000000000
0.46875000000000  0.8080000000  0.0000000000000000
0.46875000000000  0.8090000000  0.0000000000000000
0.46875000000000  0.8100000000  0.0000000000000000
0.46875000000000  0.8110000000  0.0000000000000000
0.46875000000000  0.8120000000  0.0000000000000000
0.46875000000000  0.8130000000  0.0000000000000000
0.46875000000000  0.8140000000  0.0000000000000000
0.46875000000000  0.8150000000  0.0000000000000000
0.46875000000000  0.8160000000  0.0000000000000000
0.46875000000000  0.8170000000  0.0000000000000000
0.46875000000000  0.8180000000  0.0000000000000000
0.46875000000000  0.8190000000  0.0000000000000000
0.46875000000000  0.8200000000  0.0000000000000000
0.46875000000000  0.8210000000  0.0000000000000000
0.46875000000000  0.8220000000  0.0000000000000000
0.46875000000000  0.8230000000  0.0000000000000000
0.46875000000000  0.8240000000  0.0000000000000000
0.46875000000000  0.8250000000  0.0000000000000000
0.46875000000000  0.8260000000  0.0000000000000000
0.46875000000000  0.8270000000  0.0000000000000000
0.46875000000000  0.8280000000  0.0000000000000000
0.46875000000000  0.8290000000  0.0000000000000000
0.46875000000000  0.8300000000  0.0000000000000000
0.46875000000000  0.8310000000  0.0000000000000000
0.46875000000000  0.8320000000  0.0000000000000000
0.46875000000000  0.8330000000  0.0000000000000000
0.46875000000000  0.8340000000  0.0000000000000000
0.46875000000000  0.8350000000  0.0000000000000000
0.46875000000000  0.8360000000  0.0000000000000000
0.46875000000000  0.8370000000  0.0000000000000000
0.46875000000000  0.8380000000  0.0000000000000000
0.46875000000000  0.8390000000  0.0000000000000000
0.46875000000000  0.8400000000  0.0000000000000000
0.46875000000000  0.8410000000  0.0000000000000000
0.46875000000000  0.8420000000  0.0000000000000000
0.46875000000000  0.8430000000  0.0000000000000000
0.46875000000000  0.8440000000  0.0000000000000000
0.46875000000000  0.8450000000  0.0000000000000000
0.46875000000000  0.8460000000  0.0000000000000000
0.46875000000000  0.8470000000  0.0000000000000000
0.46875000000000  0.8480000000  0.0000000000000000
0.46875000000000  0.8490000000  0.0000000000000000
0.46875000000000  0.8500000000  0.0000000000000000
0.46875000000000  0.8510000000  0.0000000000000000
0.46875000000000  0.8520000000  0.0000000000000000
0.46875000000000  0.8530000000  0.0000000000000000
0.46875000000000  0.8540000000  0.0000000000000000
0.46875000000000  0.8550000000  0.0000000000000000
0.46875000000000  0.8560000000  0.0000000000000000
0.46875000000000  0.8570000000  0.0000000000000000
0.46875000000000  0.8580000000  0.0000000000000000
0.46875000000000  0.8590000000  0.0000000000000000
0.46875000000000  0.8600000000  0.0000000000000000
0.46875000000000  0.8610000000  0.0000000000000000
0.46875000000000  0.8620000000  0.0000000000000000
0.46875000000000  0.8630000000  0.0000000000000000
0.46875000000000  0.8640000000  0.0000000000000000
0.46875000000000  0.8650000000  0.0000000000000000
0.46875000000000  0.8660000000  0.0000000000000000
0.46875000000000  0.8670000000  0.0000000000000000
0.46875000000000  0.8680000000  0.0000000000000000
0.46875000000000  0.8690000000  0.0000000000000000
0.46875000000000  0.8700000000  0.0000000000000000
0.46875000000000  0.8710000000  0.0000000000000000
0.46875000000000  0.8720000000  0.0000000000000000
0.46875000000000  0.8730000000  0.0000000000000000
0.46875000000000  0.8740000000  0.0000000000000000
0.46875000000000  0.8750000000  0.0000000000000000
0.46875000000000  0.8760000000  0.0000000000000000
0.46875000000000  0.8770000000  0.0000000000000000
0.46875000000000  0.8780000000  0.0000000000000000
0.46875000000000  0.8790000000  0.0000000000000000
0.46875000000000  0.8800000000  0.0000000000000000
0.46875000000000  0.8810000000  0.0000000000000000
0.46875000000000  0.8820000000  0.0000000000000000
0.46875000000000  0.8830000000  0.0000000000000000
0.46875000000000  0.8840000000  0.0000000000000000
0.46875000000000  0.8850000000  0.0000000000000000
0.46875000000000  0.8860000000  0.0000000000000000
0.46875000000000  0.8870000000  0.0000000000000000
0.46875000000000  0.8880000000  0.0000000000000000
0.46875000000000  0.8890000000  0.0000000000000000
0.46875000000000  0.8900000000  0.0000000000000000
0.46875000000000  0.8910000000  0.0000000000000000
0.46875000000000  0.8920000000  0.0000000000000000
0.46875000000000  0.8930000000  0.0000000000000000
0.46875000000000  0.8940000000  0.0000000000000000
0.46875000000000  0.8950000000  0.0000000000000000
0.46875000000000  0.8960000000  0.0000000000000000
0.46875000000000  0.8970000000  0.0000000000000000
0.46875000000000  0.8980000000  0.0000000000000000
0.46875000000000  0.8990000000  0.0000000000000000
0.46875000000000  0.9000000000  0.0000000000000000
0.46875000000000  0.9010000000  0.0000000000000000
0.46875000000000  0.9020000000  0.0000000000000000
0.46875000000000  0.9030000000  0.0000000000000000
0.46875000000000  0.9040000000  0.0000000000000000
0.46875000000000  0.9050000000  0.0000000000000000
0.46875000000000  0.9060000000  0.0000000000000000
0.46875000000000  0.9070000000  0.0000000000000000
0.46875000000000  0.9080000000  0.0000000000000000
0.46875000000000  0.9090000000  0.0000000000000000
0.46875000000000  0.9100000000  0.0000000000000000
0.46875000000000  0.9110000000  0.0000000000000000
0.46875000000000  0.9120000000  0.0000000000000000
0.46875000000000  0.9130000000  0.0000000000000000
0.46875000000000  0.9140000000  0.0000000000000000
0.46875000000000  0.9150000000  0.0000000000000000
0.46875000000000  0.9160000000  0.0000000000000000
0.46875000000000  0.9170000000  0.0000000000000000
0.46875000000000  0.9180000000  0.0000000000000000
0.46875000000000  0.9190000000  0.0000000000000000
0.46875000000000  0.9200000000  0.0000000000000000
0.46875000000000  0.9210000000  0.0000000000000000
0.46875000000000  0.9220000000  0.0000000000000000
0.46875000000000  0.9230000000  0.0000000000000000
0.46875000000000  0.9240000000  0.0000000000000000
0.46875000000000  0.9250000000  0.0000000000000000
0.46875000000000  0.9260000000  0.0000000000000000
0.46875000000000  0.9270000000  0.0000000000000000
0.46875000000000  0.9280000000  0.0000000000000000
0.46875000000000  0.9290000000  0.0000000000000000
0.46875000000000  0.9300000000  0.0000000000000000
0.46875000000000  0.9310000000  0.0000000000000000
0.46875000000000  0.9320000000  0.0000000000000000
0.46875000000000  0.9330000000  0.0000000000000000
0.46875000000000  0.9340000000  0.0000000000000000
0.46875000000000  0.9350000000  0.0000000000000000
0.46875000000000  0.9360000000  0.0000000000000000
0.46875000000000  0.9370000000  0.0000000000000000
0.46875000000000  0.9380000000  0.0000000000000000
0.46875000000000  0.9390000000  0.0000000000000000
0.46875000000000  0.9400000000  0.0000000000000000
0.46875000000000  0.9410000000  0.0000000000000000
0.46875000000000  0.9420000000  0.0000000000000000
0.46875000000000  0.9430000000  0.0000000000000000
0.46875000000000  0.9440000000  0.0000000000000000
0.46875000000000  0.9450000000  0.0000000000000000
0.46875000000000  0.9460000000  0.0000000000000000
0.46875000000000  0.9470000000  0.0000000000000000
0.46875000000000  0.9480000000  0.0000000000000000
0.46875000000000  0.9490000000  0.0000000000000000
0.46875000000000  0.9500000000  0.0000000000000000
0.46875000000000  0.9510000000  0.0000000000000000
0.46875000000000  0.9520000000  0.0000000000000000
0.46875000000000  0.9530000000  0.0000000000000000
0.46875000000000  0.9540000000  0.0000000000000000
0.46875000000000  0.9550000000  0.0000000000000000
0.46875000000000  0.9560000000  0.0000000000000000
0.46875000000000  0.9570000000  0.0000000000000000
0.46875000000000  0.9580000000  0.0000000000000000
0.46875000000000  0.9590000000  0.0000000000000000
0.46875000000000  0.9600000000  0.0000000000000000
0.46875000000000  0.9610000000  0.0000000000000000
0.46875000000000  0.9620000000  0.0000000000000000
0.46875000000000  0.9630000000  0.0000000000000000
0.46875000000000  0.9640000000  0.0000000000000000
0.46875000000000  0.9650000000  0.0000000000000000
0.46875000000000  0.9660000000  0.0000000000000000
0.46875000000000  0.9670000000  0.0000000000000000
0.46875000000000  0.9680000000  0.0000000000000000
0.46875000000000  0.9690000000  0.0000000000000000
0.46875000000000  0.9700000000  0.0000000000000000
0.46875000000000  0.9710000000  0.0000000000000000
0.46875000000000  0.9720000000  0.0000000000000000
0.46875000000000  0.9730000000  0.0000000000000000
0.46875000000000  0.9740000000  0.0000000000000000
0.46875000000000  0.9750000000  0.0000000000000000
0.46875000000000  0.9760000000  0.0000000000000000
0.46875000000000  0.9770000000  0.0000000000000000
0.46875000000000  0.9780000000  0.0000000000000000
0.46875000000000  0.9790000000  0.0000000000000000
0.46875000000000  0.9800000000  0.0000000000000000
0.46875000000000  0.9810000000  0.0000000000000000
0.46875000000000  0.9820000000  0.0000000000000000
0.46875000000000  0.9830000000  0.0000000000000000
0.46875000000000  0.9840000000  0.0000000000000000
0.46875000000000  0.9850000000  0.0000000000000000
0.46875000000000  0.9860000000  0.0000000000000000
0.46875000000000  0.9870000000  0.0000000000000000
0.46875000000000  0.9880000000  0.0000000000000000
0.46875000000000  0.9890000000  0.0000000000000000
0.46875000000000  0.9900000000  0.0000000000000000
0.46875000000000  0.9910000000  0.0000000000000000
0.46875000000000  0.9920000000  0.0000000000000000
0.46875000000000  0.9930000000  0.0000000000000000
0.46875000000000  0.9940000000  0.0000000000000000
0.46875000000000  0.9950000000  0.0000000000000000
0.46875000000000  0.9960000000  0.0000000000000000
0.46875000000000  0.9970000000  0.0000000000000000
0.46875000000000  0.9980000000  0.0000000000000000
0.46875000000000  0.9990000000  0.0000000000000000
0.47656250000000  0.7000000000  0.0000000000000000
0.47656250000000  0.7010000000  0.0000000000000000
0.47656250000000  0.7020000000  0.0000000000000000
0.47656250000000  0.7030000000  0.0000000000000000
0.47656250000000  0.7040000000  0.0000000000000000
0.47656250000000  0.7050000000  0.0000000000000000
0.47656250000000  0.7060000000  0.0000000000000000
0.47656250000000  0.7070000000  0.0000000000000000
0.47656250000000  0.7080000000  0.0000000000000000
0.47656250000000  0.7090000000  0.0000000000000000
0.47656250000000  0.7100000000  0.0000000000000000
0.47656250000000  0.7110000000  0.0000000000000000
0.47656250000000  0.7120000000  0.0000000000000000
0.47656250000000  0.7130000000  0.0000000000000000
0.47656250000000  0.7140000000  0.0000000000000000
0.47656250000000  0.7150000000  0.0000000000000000
0.47656250000000  0.7160000000  0.0000000000000000
0.47656250000000  0.7170000000  0.0000000000000000
0.47656250000000  0.7180000000  0.0000000000000000
0.47656250000000  0.7190000000  0.0000000000000000
0.47656250000000  0.7200000000  0.0000000000000000
0.47656250000000  0.7210000000  0.0000000000000000
0.47656250000000  0.7220000000  0.0000000000000000
0.47656250000000  0.7230000000  0.0000000000000000
0.47656250000000  0.7240000000  0.0000000000000000
0.47656250000000  0.7250000000  0.0000000000000000
0.47656250000000  0.7260000000  0.0000000000000000
0.47656250000000  0.7270000000  0.0000000000000000
0.47656250000000  0.7280000000  0.0000000000000000
0.47656250000000  0.7290000000  0.0000000000000000
0.47656250000000  0.7300000000  0.0000000000000000
0.47656250000000  0.7310000000  0.0000000000000000
0.47656250000000  0.7320000000  0.0000000000000000
0.47656250000000  0.7330000000  0.0000000000000000
0.47656250000000  0.7340000000  0.0000000000000000
0.47656250000000  0.7350000000  0.0000000000000000
0.47656250000000  0.7360000000  0.0000000000000000
0.47656250000000  0.7370000000  0.0000000000000000
0.47656250000000  0.7380000000  0.0000000000000000
0.47656250000000  0.7390000000  0.0000000000000000
0.47656250000000  0.7400000000  0.0000000000000000
0.47656250000000  0.7410000000  0.0000000000000000
0.47656250000000  0.7420000000  0.0000000000000000
0.47656250000000  0.7430000000  0.0000000000000000
0.47656250000000  0.7440000000  0.0000000000000000
0.47656250000000  0.7450000000  0.0000000000000000
0.47656250000000  0.7460000000  0.0000000000000000
0.47656250000000  0.7470000000  0.0000000000000000
0.47656250000000  0.7480000000  0.0000000000000000
0.47656250000000  0.7490000000  0.0000000000000000
0.47656250000000  0.7500000000  0.0000000000000000
0.47656250000000  0.7510000000  0.0000000000000000
0.47656250000000  0.7520000000  0.0000000000000000
0.47656250000000  0.7530000000  0.0000000000000000
0.47656250000000  0.7540000000  0.0000000000000000
0.47656250000000  0.7550000000  0.0000000000000000
0.47656250000000  0.7560000000  0.0000000000000000
0.47656250000000  0.7570000000  0.0000000000000000
0.47656250000000  0.7580000000  0.0000000000000000
0.47656250000000  0.7590000000  0.0000000000000000
0.47656250000000  0.7600000000  0.0000000000000000
0.47656250000000  0.7610000000  0.0000000000000000
0.47656250000000  0.7620000000  0.0000000000000000
0.47656250000000  0.7630000000  0.0000000000000000
0.47656250000000  0.7640000000  0.0000000000000000
0.47656250000000  0.7650000000  0.0000000000000000
0.47656250000000  0.7660000000  0.0000000000000000
0.47656250000000  0.7670000000  0.0000000000000000
0.47656250000000  0.7680000000  0.0000000000000000
0.47656250000000  0.7690000000  0.0000000000000000
0.47656250000000  0.7700000000  0.0000000000000000
0.47656250000000  0.7710000000  0.0000000000000000
0.47656250000000  0.7720000000  0.0000000000000000
0.47656250000000  0.7730000000  0.0000000000000000
0.47656250000000  0.7740000000  0.0000000000000000
0.47656250000000  0.7750000000  0.0000000000000000
0.47656250000000  0.7760000000  0.0000000000000000
0.47656250000000  0.7770000000  0.0000000000000000
0.47656250000000  0.7780000000  0.0000000000000000
0.47656250000000  0.7790000000  0.0000000000000000
0.47656250000000  0.7800000000  0.0000000000000000
0.47656250000000  0.7810000000  0.0000000000000000
0.47656250000000  0.7820000000  0.0000000000000000
0.47656250000000  0.7830000000  0.0000000000000000
0.47656250000000  0.7840000000  0.0000000000000000
0.47656250000000  0.7850000000  0.0000000000000000
0.47656250000000  0.7860000000  0.0000000000000000
0.47656250000000  0.7870000000  0.0000000000000000
0.47656250000000  0.7880000000  0.0000000000000000
0.47656250000000  0.7890000000  0.0000000000000000
0.47656250000000  0.7900000000  0.0000000000000000
0.47656250000000  0.7910000000  0.0000000000000000
0.47656250000000  0.7920000000  0.0000000000000000
0.47656250000000  0.7930000000  0.0000000000000000
0.47656250000000  0.7940000000  0.0000000000000000
0.47656250000000  0.7950000000  0.0000000000000000
0.47656250000000  0.7960000000  0.0000000000000000
0.47656250000000  0.7970000000  0.0000000000000000
0.47656250000000  0.7980000000  0.0000000000000000
0.47656250000000  0.7990000000  0.0000000000000000
0.47656250000000  0.8000000000  0.0000000000000000
0.47656250000000  0.8010000000  0.0000000000000000
0.47656250000000  0.8020000000  0.0000000000000000
0.47656250000000  0.8030000000  0.0000000000000000
0.47656250000000  0.8040000000  0.0000000000000000
0.47656250000000  0.8050000000  0.0000000000000000
0.47656250000000  0.8060000000  0.0000000000000000
0.47656250000000  0.8070000000  0.0000000000000000
0.47656250000000  0.8080000000  0.0000000000000000
0.47656250000000  0.8090000000  0.0000000000000000
0.47656250000000  0.8100000000  0.0000000000000000
0.47656250000000  0.8110000000  0.0000000000000000
0.47656250000000  0.8120000000  0.0000000000000000
0.47656250000000  0.8130000000  0.0000000000000000
0.47656250000000  0.8140000000  0.0000000000000000
0.47656250000000  0.8150000000  0.0000000000000000
0.47656250000000  0.8160000000  0.0000000000000000
0.47656250000000  0.8170000000  0.0000000000000000
0.47656250000000  0.8180000000  0.0000000000000000
0.47656250000000  0.8190000000  0.0000000000000000
0.47656250000000  0.8200000000  0.0000000000000000
0.47656250000000  0.8210000000  0.0000000000000000
0.47656250000000  0.8220000000  0.0000000000000000
0.47656250000000  0.8230000000  0.0000000000000000
0.47656250000000  0.8240000000  0.0000000000000000
0.47656250000000  0.8250000000  0.0000000000000000
0.47656250000000  0.8260000000  0.0000000000000000
0.47656250000000  0.8270000000  0.0000000000000000
0.47656250000000  0.8280000000  0.0000000000000000
0.47656250000000  0.8290000000  0.0000000000000000
0.47656250000000  0.8300000000  0.0000000000000000
0.47656250000000  0.8310000000  0.0000000000000000
0.47656250000000  0.8320000000  0.0000000000000000
0.47656250000000  0.8330000000  0.0000000000000000
0.47656250000000  0.8340000000  0.0000000000000000
0.47656250000000  0.8350000000  0.0000000000000000
0.47656250000000  0.8360000000  0.0000000000000000
0.47656250000000  0.8370000000  0.0000000000000000
0.47656250000000  0.8380000000  0.0000000000000000
0.47656250000000  0.8390000000  0.0000000000000000
0.47656250000000  0.8400000000  0.0000000000000000
0.47656250000000  0.8410000000  0.0000000000000000
0.47656250000000  0.8420000000  0.0000000000000000
0.47656250000000  0.8430000000  0.0000000000000000
0.47656250000000  0.8440000000  0.0000000000000000
0.47656250000000  0.8450000000  0.0000000000000000
0.47656250000000  0.8460000000  0.0000000000000000
0.47656250000000  0.8470000000  0.0000000000000000
0.47656250000000  0.8480000000  0.0000000000000000
0.47656250000000  0.8490000000  0.0000000000000000
0.47656250000000  0.8500000000  0.0000000000000000
0.47656250000000  0.8510000000  0.0000000000000000
0.47656250000000  0.8520000000  0.0000000000000000
0.47656250000000  0.8530000000  0.0000000000000000
0.47656250000000  0.8540000000  0.0000000000000000
0.47656250000000  0.8550000000  0.0000000000000000
0.47656250000000  0.8560000000  0.0000000000000000
0.47656250000000  0.8570000000  0.0000000000000000
0.47656250000000  0.8580000000  0.0000000000000000
0.47656250000000  0.8590000000  0.0000000000000000
0.47656250000000  0.8600000000  0.0000000000000000
0.47656250000000  0.8610000000  0.0000000000000000
0.47656250000000  0.8620000000  0.0000000000000000
0.47656250000000  0.8630000000  0.0000000000000000
0.47656250000000  0.8640000000  0.0000000000000000
0.47656250000000  0.8650000000  0.0000000000000000
0.47656250000000  0.8660000000  0.0000000000000000
0.47656250000000  0.8670000000  0.0000000000000000
0.47656250000000  0.8680000000  0.0000000000000000
0.47656250000000  0.8690000000  0.0000000000000000
0.47656250000000  0.8700000000  0.0000000000000000
0.47656250000000  0.8710000000  0.0000000000000000
0.47656250000000  0.8720000000  0.0000000000000000
0.47656250000000  0.8730000000  0.0000000000000000
0.47656250000000  0.8740000000  0.0000000000000000
0.47656250000000  0.8750000000  0.0000000000000000
0.47656250000000  0.8760000000  0.0000000000000000
0.47656250000000  0.8770000000  0.0000000000000000
0.47656250000000  0.8780000000  0.0000000000000000
0.47656250000000  0.8790000000  0.0000000000000000
0.47656250000000  0.8800000000  0.0000000000000000
0.47656250000000  0.8810000000  0.0000000000000000
0.47656250000000  0.8820000000  0.0000000000000000
0.47656250000000  0.8830000000  0.0000000000000000
0.47656250000000  0.8840000000  0.0000000000000000
0.47656250000000  0.8850000000  0.0000000000000000
0.47656250000000  0.8860000000  0.0000000000000000
0.47656250000000  0.8870000000  0.0000000000000000
0.47656250000000  0.8880000000  0.0000000000000000
0.47656250000000  0.8890000000  0.0000000000000000
0.47656250000000  0.8900000000  0.0000000000000000
0.47656250000000  0.8910000000  0.0000000000000000
0.47656250000000  0.8920000000  0.0000000000000000
0.47656250000000  0.8930000000  0.0000000000000000
0.47656250000000  0.8940000000  0.0000000000000000
0.47656250000000  0.8950000000  0.0000000000000000
0.47656250000000  0.8960000000  0.0000000000000000
0.47656250000000  0.8970000000  0.0000000000000000
0.47656250000000  0.8980000000  0.0000000000000000
0.47656250000000  0.8990000000  0.0000000000000000
0.47656250000000  0.9000000000  0.0000000000000000
0.47656250000000  0.9010000000  0.0000000000000000
0.47656250000000  0.9020000000  0.0000000000000000
0.47656250000000  0.9030000000  0.0000000000000000
0.47656250000000  0.9040000000  0.0000000000000000
0.47656250000000  0.9050000000  0.0000000000000000
0.47656250000000  0.9060000000  0.0000000000000000
0.47656250000000  0.9070000000  0.0000000000000000
0.47656250000000  0.9080000000  0.0000000000000000
0.47656250000000  0.9090000000  0.0000000000000000
0.47656250000000  0.9100000000  0.0000000000000000
0.47656250000000  0.9110000000  0.0000000000000000
0.47656250000000  0.9120000000  0.0000000000000000
0.47656250000000  0.9130000000  0.0000000000000000
0.47656250000000  0.9140000000  0.0000000000000000
0.47656250000000  0.9150000000  0.0000000000000000
0.47656250000000  0.9160000000  0.0000000000000000
0.47656250000000  0.9170000000  0.0000000000000000
0.47656250000000  0.9180000000  0.0000000000000000
0.47656250000000  0.9190000000  0.0000000000000000
0.47656250000000  0.9200000000  0.0000000000000000
0.47656250000000  0.9210000000  0.0000000000000000
0.47656250000000  0.9220000000  0.0000000000000000
0.47656250000000  0.9230000000  0.0000000000000000
0.47656250000000  0.9240000000  0.0000000000000000
0.47656250000000  0.9250000000  0.0000000000000000
0.47656250000000  0.9260000000  0.0000000000000000
0.47656250000000  0.9270000000  0.0000000000000000
0.47656250000000  0.9280000000  0.0000000000000000
0.47656250000000  0.9290000000  0.0000000000000000
0.47656250000000  0.9300000000  0.0000000000000000
0.47656250000000  0.9310000000  0.0000000000000000
0.47656250000000  0.9320000000  0.0000000000000000
0.47656250000000  0.9330000000  0.0000000000000000
0.47656250000000  0.9340000000  0.0000000000000000
0.47656250000000  0.9350000000  0.0000000000000000
0.47656250000000  0.9360000000  0.0000000000000000
0.47656250000000  0.9370000000  0.0000000000000000
0.47656250000000  0.9380000000  0.0000000000000000
0.47656250000000  0.9390000000  0.0000000000000000
0.47656250000000  0.9400000000  0.0000000000000000
0.47656250000000  0.9410000000  0.0000000000000000
0.47656250000000  0.9420000000  0.0000000000000000
0.47656250000000  0.9430000000  0.0000000000000000
0.47656250000000  0.9440000000  0.0000000000000000
0.47656250000000  0.9450000000  0.0000000000000000
0.47656250000000  0.9460000000  0.0000000000000000
0.47656250000000  0.9470000000  0.0000000000000000
0.47656250000000  0.9480000000  0.0000000000000000
0.47656250000000  0.9490000000  0.0000000000000000
0.47656250000000  0.9500000000  0.0000000000000000
0.47656250000000  0.9510000000  0.0000000000000000
0.47656250000000  0.9520000000  0.0000000000000000
0.47656250000000  0.9530000000  0.0000000000000000
0.47656250000000  0.9540000000  0.0000000000000000
0.47656250000000  0.9550000000  0.0000000000000000
0.47656250000000  0.9560000000  0.0000000000000000
0.47656250000000  0.9570000000  0.0000000000000000
0.47656250000000  0.9580000000  0.0000000000000000
0.47656250000000  0.9590000000  0.0000000000000000
0.47656250000000  0.9600000000  0.0000000000000000
0.47656250000000  0.9610000000  0.0000000000000000
0.47656250000000  0.9620000000  0.0000000000000000
0.47656250000000  0.9630000000  0.0000000000000000
0.47656250000000  0.9640000000  0.0000000000000000
0.47656250000000  0.9650000000  0.0000000000000000
0.47656250000000  0.9660000000  0.0000000000000000
0.47656250000000  0.9670000000  0.0000000000000000
0.47656250000000  0.9680000000  0.0000000000000000
0.47656250000000  0.9690000000  0.0000000000000000
0.47656250000000  0.9700000000  0.0000000000000000
0.47656250000000  0.9710000000  0.0000000000000000
0.47656250000000  0.9720000000  0.0000000000000000
0.47656250000000  0.9730000000  0.0000000000000000
0.47656250000000  0.9740000000  0.0000000000000000
0.47656250000000  0.9750000000  0.0000000000000000
0.47656250000000  0.9760000000  0.0000000000000000
0.47656250000000  0.9770000000  0.0000000000000000
0.47656250000000  0.9780000000  0.0000000000000000
0.47656250000000  0.9790000000  0.0000000000000000
0.47656250000000  0.9800000000  0.0000000000000000
0.47656250000000  0.9810000000  0.0000000000000000
0.47656250000000  0.9820000000  0.0000000000000000
0.47656250000000  0.9830000000  0.0000000000000000
0.47656250000000  0.9840000000  0.0000000000000000
0.47656250000000  0.9850000000  0.0000000000000000
0.47656250000000  0.9860000000  0.0000000000000000
0.47656250000000  0.9870000000  0.0000000000000000
0.47656250000000  0.9880000000  0.0000000000000000
0.47656250000000  0.9890000000  0.0000000000000000
0.47656250000000  0.9900000000  0.0000000000000000
0.47656250000000  0.9910000000  0.0000000000000000
0.47656250000000  0.9920000000  0.0000000000000000
0.47656250000000  0.9930000000  0.0000000000000000
0.47656250000000  0.9940000000  0.0000000000000000
0.47656250000000  0.9950000000  0.0000000000000000
0.47656250000000  0.9960000000  0.0000000000000000
0.47656250000000  0.9970000000  0.0000000000000000
0.47656250000000  0.9980000000  0.0000000000000000
0.47656250000000  0.9990000000  0.0000000000000000
0.48437500000000  0.7000000000  0.0000000000000000
0.48437500000000  0.7010000000  0.0000000000000000
0.48437500000000  0.7020000000  0.0000000000000000
0.48437500000000  0.7030000000  0.0000000000000000
0.48437500000000  0.7040000000  0.0000000000000000
0.48437500000000  0.7050000000  0.0000000000000000
0.48437500000000  0.7060000000  0.0000000000000000
0.48437500000000  0.7070000000  0.0000000000000000
0.48437500000000  0.7080000000  0.0000000000000000
0.48437500000000  0.7090000000  0.0000000000000000
0.48437500000000  0.7100000000  0.0000000000000000
0.48437500000000  0.7110000000  0.0000000000000000
0.48437500000000  0.7120000000  0.0000000000000000
0.48437500000000  0.7130000000  0.0000000000000000
0.48437500000000  0.7140000000  0.0000000000000000
0.48437500000000  0.7150000000  0.0000000000000000
0.48437500000000  0.7160000000  0.0000000000000000
0.48437500000000  0.7170000000  0.0000000000000000
0.48437500000000  0.7180000000  0.0000000000000000
0.48437500000000  0.7190000000  0.0000000000000000
0.48437500000000  0.7200000000  0.0000000000000000
0.48437500000000  0.7210000000  0.0000000000000000
0.48437500000000  0.7220000000  0.0000000000000000
0.48437500000000  0.7230000000  0.0000000000000000
0.48437500000000  0.7240000000  0.0000000000000000
0.48437500000000  0.7250000000  0.0000000000000000
0.48437500000000  0.7260000000  0.0000000000000000
0.48437500000000  0.7270000000  0.0000000000000000
0.48437500000000  0.7280000000  0.0000000000000000
0.48437500000000  0.7290000000  0.0000000000000000
0.48437500000000  0.7300000000  0.0000000000000000
0.48437500000000  0.7310000000  0.0000000000000000
0.48437500000000  0.7320000000  0.0000000000000000
0.48437500000000  0.7330000000  0.0000000000000000
0.48437500000000  0.7340000000  0.0000000000000000
0.48437500000000  0.7350000000  0.0000000000000000
0.48437500000000  0.7360000000  0.0000000000000000
0.48437500000000  0.7370000000  0.0000000000000000
0.48437500000000  0.7380000000  0.0000000000000000
0.48437500000000  0.7390000000  0.0000000000000000
0.48437500000000  0.7400000000  0.0000000000000000
0.48437500000000  0.7410000000  0.0000000000000000
0.48437500000000  0.7420000000  0.0000000000000000
0.48437500000000  0.7430000000  0.0000000000000000
0.48437500000000  0.7440000000  0.0000000000000000
0.48437500000000  0.7450000000  0.0000000000000000
0.48437500000000  0.7460000000  0.0000000000000000
0.48437500000000  0.7470000000  0.0000000000000000
0.48437500000000  0.7480000000  0.0000000000000000
0.48437500000000  0.7490000000  0.0000000000000000
0.48437500000000  0.7500000000  0.0000000000000000
0.48437500000000  0.7510000000  0.0000000000000000
0.48437500000000  0.7520000000  0.0000000000000000
0.48437500000000  0.7530000000  0.0000000000000000
0.48437500000000  0.7540000000  0.0000000000000000
0.48437500000000  0.7550000000  0.0000000000000000
0.48437500000000  0.7560000000  0.0000000000000000
0.48437500000000  0.7570000000  0.0000000000000000
0.48437500000000  0.7580000000  0.0000000000000000
0.48437500000000  0.7590000000  0.0000000000000000
0.48437500000000  0.7600000000  0.0000000000000000
0.48437500000000  0.7610000000  0.0000000000000000
0.48437500000000  0.7620000000  0.0000000000000000
0.48437500000000  0.7630000000  0.0000000000000000
0.48437500000000  0.7640000000  0.0000000000000000
0.48437500000000  0.7650000000  0.0000000000000000
0.48437500000000  0.7660000000  0.0000000000000000
0.48437500000000  0.7670000000  0.0000000000000000
0.48437500000000  0.7680000000  0.0000000000000000
0.48437500000000  0.7690000000  0.0000000000000000
0.48437500000000  0.7700000000  0.0000000000000000
0.48437500000000  0.7710000000  0.0000000000000000
0.48437500000000  0.7720000000  0.0000000000000000
0.48437500000000  0.7730000000  0.0000000000000000
0.48437500000000  0.7740000000  0.0000000000000000
0.48437500000000  0.7750000000  0.0000000000000000
0.48437500000000  0.7760000000  0.0000000000000000
0.48437500000000  0.7770000000  0.0000000000000000
0.48437500000000  0.7780000000  0.0000000000000000
0.48437500000000  0.7790000000  0.0000000000000000
0.48437500000000  0.7800000000  0.0000000000000000
0.48437500000000  0.7810000000  0.0000000000000000
0.48437500000000  0.7820000000  0.0000000000000000
0.48437500000000  0.7830000000  0.0000000000000000
0.48437500000000  0.7840000000  0.0000000000000000
0.48437500000000  0.7850000000  0.0000000000000000
0.48437500000000  0.7860000000  0.0000000000000000
0.48437500000000  0.7870000000  0.0000000000000000
0.48437500000000  0.7880000000  0.0000000000000000
0.48437500000000  0.7890000000  0.0000000000000000
0.48437500000000  0.7900000000  0.0000000000000000
0.48437500000000  0.7910000000  0.0000000000000000
0.48437500000000  0.7920000000  0.0000000000000000
0.48437500000000  0.7930000000  0.0000000000000000
0.48437500000000  0.7940000000  0.0000000000000000
0.48437500000000  0.7950000000  0.0000000000000000
0.48437500000000  0.7960000000  0.0000000000000000
0.48437500000000  0.7970000000  0.0000000000000000
0.48437500000000  0.7980000000  0.0000000000000000
0.48437500000000  0.7990000000  0.0000000000000000
0.48437500000000  0.8000000000  0.0000000000000000
0.48437500000000  0.8010000000  0.0000000000000000
0.48437500000000  0.8020000000  0.0000000000000000
0.48437500000000  0.8030000000  0.0000000000000000
0.48437500000000  0.8040000000  0.0000000000000000
0.48437500000000  0.8050000000  0.0000000000000000
0.48437500000000  0.8060000000  0.0000000000000000
0.48437500000000  0.8070000000  0.0000000000000000
0.48437500000000  0.8080000000  0.0000000000000000
0.48437500000000  0.8090000000  0.0000000000000000
0.48437500000000  0.8100000000  0.0000000000000000
0.48437500000000  0.8110000000  0.0000000000000000
0.48437500000000  0.8120000000  0.0000000000000000
0.48437500000000  0.8130000000  0.0000000000000000
0.48437500000000  0.8140000000  0.0000000000000000
0.48437500000000  0.8150000000  0.0000000000000000
0.48437500000000  0.8160000000  0.0000000000000000
0.48437500000000  0.8170000000  0.0000000000000000
0.48437500000000  0.8180000000  0.0000000000000000
0.48437500000000  0.8190000000  0.0000000000000000
0.48437500000000  0.8200000000  0.0000000000000000
0.48437500000000  0.8210000000  0.0000000000000000
0.48437500000000  0.8220000000  0.0000000000000000
0.48437500000000  0.8230000000  0.0000000000000000
0.48437500000000  0.8240000000  0.0000000000000000
0.48437500000000  0.8250000000  0.0000000000000000
0.48437500000000  0.8260000000  0.0000000000000000
0.48437500000000  0.8270000000  0.0000000000000000
0.48437500000000  0.8280000000  0.0000000000000000
0.48437500000000  0.8290000000  0.0000000000000000
0.48437500000000  0.8300000000  0.0000000000000000
0.48437500000000  0.8310000000  0.0000000000000000
0.48437500000000  0.8320000000  0.0000000000000000
0.48437500000000  0.8330000000  0.0000000000000000
0.48437500000000  0.8340000000  0.0000000000000000
0.48437500000000  0.8350000000  0.0000000000000000
0.48437500000000  0.8360000000  0.0000000000000000
0.48437500000000  0.8370000000  0.0000000000000000
0.48437500000000  0.8380000000  0.0000000000000000
0.48437500000000  0.8390000000  0.0000000000000000
0.48437500000000  0.8400000000  0.0000000000000000
0.48437500000000  0.8410000000  0.0000000000000000
0.48437500000000  0.8420000000  0.0000000000000000
0.48437500000000  0.8430000000  0.0000000000000000
0.48437500000000  0.8440000000  0.0000000000000000
0.48437500000000  0.8450000000  0.0000000000000000
0.48437500000000  0.8460000000  0.0000000000000000
0.48437500000000  0.8470000000  0.0000000000000000
0.48437500000000  0.8480000000  0.0000000000000000
0.48437500000000  0.8490000000  0.0000000000000000
0.48437500000000  0.8500000000  0.0000000000000000
0.48437500000000  0.8510000000  0.0000000000000000
0.48437500000000  0.8520000000  0.0000000000000000
0.48437500000000  0.8530000000  0.0000000000000000
0.48437500000000  0.8540000000  0.0000000000000000
0.48437500000000  0.8550000000  0.0000000000000000
0.48437500000000  0.8560000000  0.0000000000000000
0.48437500000000  0.8570000000  0.0000000000000000
0.48437500000000  0.8580000000  0.0000000000000000
0.48437500000000  0.8590000000  0.0000000000000000
0.48437500000000  0.8600000000  0.0000000000000000
0.48437500000000  0.8610000000  0.0000000000000000
0.48437500000000  0.8620000000  0.0000000000000000
0.48437500000000  0.8630000000  0.0000000000000000
0.48437500000000  0.8640000000  0.0000000000000000
0.48437500000000  0.8650000000  0.0000000000000000
0.48437500000000  0.8660000000  0.0000000000000000
0.48437500000000  0.8670000000  0.0000000000000000
0.48437500000000  0.8680000000  0.0000000000000000
0.48437500000000  0.8690000000  0.0000000000000000
0.48437500000000  0.8700000000  0.0000000000000000
0.48437500000000  0.8710000000  0.0000000000000000
0.48437500000000  0.8720000000  0.0000000000000000
0.48437500000000  0.8730000000  0.0000000000000000
0.48437500000000  0.8740000000  0.0000000000000000
0.48437500000000  0.8750000000  0.0000000000000000
0.48437500000000  0.8760000000  0.0000000000000000
0.48437500000000  0.8770000000  0.0000000000000000
0.48437500000000  0.8780000000  0.0000000000000000
0.48437500000000  0.8790000000  0.0000000000000000
0.48437500000000  0.8800000000  0.0000000000000000
0.48437500000000  0.8810000000  0.0000000000000000
0.48437500000000  0.8820000000  0.0000000000000000
0.48437500000000  0.8830000000  0.0000000000000000
0.48437500000000  0.8840000000  0.0000000000000000
0.48437500000000  0.8850000000  0.0000000000000000
0.48437500000000  0.8860000000  0.0000000000000000
0.48437500000000  0.8870000000  0.0000000000000000
0.48437500000000  0.8880000000  0.0000000000000000
0.48437500000000  0.8890000000  0.0000000000000000
0.48437500000000  0.8900000000  0.0000000000000000
0.48437500000000  0.8910000000  0.0000000000000000
0.48437500000000  0.8920000000  0.0000000000000000
0.48437500000000  0.8930000000  0.0000000000000000
0.48437500000000  0.8940000000  0.0000000000000000
0.48437500000000  0.8950000000  0.0000000000000000
0.48437500000000  0.8960000000  0.0000000000000000
0.48437500000000  0.8970000000  0.0000000000000000
0.48437500000000  0.8980000000  0.0000000000000000
0.48437500000000  0.8990000000  0.0000000000000000
0.48437500000000  0.9000000000  0.0000000000000000
0.48437500000000  0.9010000000  0.0000000000000000
0.48437500000000  0.9020000000  0.0000000000000000
0.48437500000000  0.9030000000  0.0000000000000000
0.48437500000000  0.9040000000  0.0000000000000000
0.48437500000000  0.9050000000  0.0000000000000000
0.48437500000000  0.9060000000  0.0000000000000000
0.48437500000000  0.9070000000  0.0000000000000000
0.48437500000000  0.9080000000  0.0000000000000000
0.48437500000000  0.9090000000  0.0000000000000000
0.48437500000000  0.9100000000  0.0000000000000000
0.48437500000000  0.9110000000  0.0000000000000000
0.48437500000000  0.9120000000  0.0000000000000000
0.48437500000000  0.9130000000  0.0000000000000000
0.48437500000000  0.9140000000  0.0000000000000000
0.48437500000000  0.9150000000  0.0000000000000000
0.48437500000000  0.9160000000  0.0000000000000000
0.48437500000000  0.9170000000  0.0000000000000000
0.48437500000000  0.9180000000  0.0000000000000000
0.48437500000000  0.9190000000  0.0000000000000000
0.48437500000000  0.9200000000  0.0000000000000000
0.48437500000000  0.9210000000  0.0000000000000000
0.48437500000000  0.9220000000  0.0000000000000000
0.48437500000000  0.9230000000  0.0000000000000000
0.48437500000000  0.9240000000  0.0000000000000000
0.48437500000000  0.9250000000  0.0000000000000000
0.48437500000000  0.9260000000  0.0000000000000000
0.48437500000000  0.9270000000  0.0000000000000000
0.48437500000000  0.9280000000  0.0000000000000000
0.48437500000000  0.9290000000  0.0000000000000000
0.48437500000000  0.9300000000  0.0000000000000000
0.48437500000000  0.9310000000  0.0000000000000000
0.48437500000000  0.9320000000  0.0000000000000000
0.48437500000000  0.9330000000  0.0000000000000000
0.48437500000000  0.9340000000  0.0000000000000000
0.48437500000000  0.9350000000  0.0000000000000000
0.48437500000000  0.9360000000  0.0000000000000000
0.48437500000000  0.9370000000  0.0000000000000000
0.48437500000000  0.9380000000  0.0000000000000000
0.48437500000000  0.9390000000  0.0000000000000000
0.48437500000000  0.9400000000  0.0000000000000000
0.48437500000000  0.9410000000  0.0000000000000000
0.48437500000000  0.9420000000  0.0000000000000000
0.48437500000000  0.9430000000  0.0000000000000000
0.48437500000000  0.9440000000  0.0000000000000000
0.48437500000000  0.9450000000  0.0000000000000000
0.48437500000000  0.9460000000  0.0000000000000000
0.48437500000000  0.9470000000  0.0000000000000000
0.48437500000000  0.9480000000  0.0000000000000000
0.48437500000000  0.9490000000  0.0000000000000000
0.48437500000000  0.9500000000  0.0000000000000000
0.48437500000000  0.9510000000  0.0000000000000000
0.48437500000000  0.9520000000  0.0000000000000000
0.48437500000000  0.9530000000  0.0000000000000000
0.48437500000000  0.9540000000  0.0000000000000000
0.48437500000000  0.9550000000  0.0000000000000000
0.48437500000000  0.9560000000  0.0000000000000000
0.48437500000000  0.9570000000  0.0000000000000000
0.48437500000000  0.9580000000  0.0000000000000000
0.48437500000000  0.9590000000  0.0000000000000000
0.48437500000000  0.9600000000  0.0000000000000000
0.48437500000000  0.9610000000  0.0000000000000000
0.48437500000000  0.9620000000  0.0000000000000000
0.48437500000000  0.9630000000  0.0000000000000000
0.48437500000000  0.9640000000  0.0000000000000000
0.48437500000000  0.9650000000  0.0000000000000000
0.48437500000000  0.9660000000  0.0000000000000000
0.48437500000000  0.9670000000  0.0000000000000000
0.48437500000000  0.9680000000  0.0000000000000000
0.48437500000000  0.9690000000  0.0000000000000000
0.48437500000000  0.9700000000  0.0000000000000000
0.48437500000000  0.9710000000  0.0000000000000000
0.48437500000000  0.9720000000  0.0000000000000000
0.48437500000000  0.9730000000  0.0000000000000000
0.48437500000000  0.9740000000  0.0000000000000000
0.48437500000000  0.9750000000  0.0000000000000000
0.48437500000000  0.9760000000  0.0000000000000000
0.48437500000000  0.9770000000  0.0000000000000000
0.48437500000000  0.9780000000  0.0000000000000000
0.48437500000000  0.9790000000  0.0000000000000000
0.48437500000000  0.9800000000  0.0000000000000000
0.48437500000000  0.9810000000  0.0000000000000000
0.48437500000000  0.9820000000  0.0000000000000000
0.48437500000000  0.9830000000  0.0000000000000000
0.48437500000000  0.9840000000  0.0000000000000000
0.48437500000000  0.9850000000  0.0000000000000000
0.48437500000000  0.9860000000  0.0000000000000000
0.48437500000000  0.9870000000  0.0000000000000000
0.48437500000000  0.9880000000  0.0000000000000000
0.48437500000000  0.9890000000  0.0000000000000000
0.48437500000000  0.9900000000  0.0000000000000000
0.48437500000000  0.9910000000  0.0000000000000000
0.48437500000000  0.9920000000  0.0000000000000000
0.48437500000000  0.9930000000  0.0000000000000000
0.48437500000000  0.9940000000  0.0000000000000000
0.48437500000000  0.9950000000  0.0000000000000000
0.48437500000000  0.9960000000  0.0000000000000000
0.48437500000000  0.9970000000  0.0000000000000000
0.48437500000000  0.9980000000  0.0000000000000000
0.48437500000000  0.9990000000  0.0000000000000000
0.49218750000000  0.7000000000  0.0000000000000000
0.49218750000000  0.7010000000  0.0000000000000000
0.49218750000000  0.7020000000  0.0000000000000000
0.49218750000000  0.7030000000  0.0000000000000000
0.49218750000000  0.7040000000  0.0000000000000000
0.49218750000000  0.7050000000  0.0000000000000000
0.49218750000000  0.7060000000  0.0000000000000000
0.49218750000000  0.7070000000  0.0000000000000000
0.49218750000000  0.7080000000  0.0000000000000000
0.49218750000000  0.7090000000  0.0000000000000000
0.49218750000000  0.7100000000  0.0000000000000000
0.49218750000000  0.7110000000  0.0000000000000000
0.49218750000000  0.7120000000  0.0000000000000000
0.49218750000000  0.7130000000  0.0000000000000000
0.49218750000000  0.7140000000  0.0000000000000000
0.49218750000000  0.7150000000  0.0000000000000000
0.49218750000000  0.7160000000  0.0000000000000000
0.49218750000000  0.7170000000  0.0000000000000000
0.49218750000000  0.7180000000  0.0000000000000000
0.49218750000000  0.7190000000  0.0000000000000000
0.49218750000000  0.7200000000  0.0000000000000000
0.49218750000000  0.7210000000  0.0000000000000000
0.49218750000000  0.7220000000  0.0000000000000000
0.49218750000000  0.7230000000  0.0000000000000000
0.49218750000000  0.7240000000  0.0000000000000000
0.49218750000000  0.7250000000  0.0000000000000000
0.49218750000000  0.7260000000  0.0000000000000000
0.49218750000000  0.7270000000  0.0000000000000000
0.49218750000000  0.7280000000  0.0000000000000000
0.49218750000000  0.7290000000  0.0000000000000000
0.49218750000000  0.7300000000  0.0000000000000000
0.49218750000000  0.7310000000  0.0000000000000000
0.49218750000000  0.7320000000  0.0000000000000000
0.49218750000000  0.7330000000  0.0000000000000000
0.49218750000000  0.7340000000  0.0000000000000000
0.49218750000000  0.7350000000  0.0000000000000000
0.49218750000000  0.7360000000  0.0000000000000000
0.49218750000000  0.7370000000  0.0000000000000000
0.49218750000000  0.7380000000  0.0000000000000000
0.49218750000000  0.7390000000  0.0000000000000000
0.49218750000000  0.7400000000  0.0000000000000000
0.49218750000000  0.7410000000  0.0000000000000000
0.49218750000000  0.7420000000  0.0000000000000000
0.49218750000000  0.7430000000  0.0000000000000000
0.49218750000000  0.7440000000  0.0000000000000000
0.49218750000000  0.7450000000  0.0000000000000000
0.49218750000000  0.7460000000  0.0000000000000000
0.49218750000000  0.7470000000  0.0000000000000000
0.49218750000000  0.7480000000  0.0000000000000000
0.49218750000000  0.7490000000  0.0000000000000000
0.49218750000000  0.7500000000  0.0000000000000000
0.49218750000000  0.7510000000  0.0000000000000000
0.49218750000000  0.7520000000  0.0000000000000000
0.49218750000000  0.7530000000  0.0000000000000000
0.49218750000000  0.7540000000  0.0000000000000000
0.49218750000000  0.7550000000  0.0000000000000000
0.49218750000000  0.7560000000  0.0000000000000000
0.49218750000000  0.7570000000  0.0000000000000000
0.49218750000000  0.7580000000  0.0000000000000000
0.49218750000000  0.7590000000  0.0000000000000000
0.49218750000000  0.7600000000  0.0000000000000000
0.49218750000000  0.7610000000  0.0000000000000000
0.49218750000000  0.7620000000  0.0000000000000000
0.49218750000000  0.7630000000  0.0000000000000000
0.49218750000000  0.7640000000  0.0000000000000000
0.49218750000000  0.7650000000  0.0000000000000000
0.49218750000000  0.7660000000  0.0000000000000000
0.49218750000000  0.7670000000  0.0000000000000000
0.49218750000000  0.7680000000  0.0000000000000000
0.49218750000000  0.7690000000  0.0000000000000000
0.49218750000000  0.7700000000  0.0000000000000000
0.49218750000000  0.7710000000  0.0000000000000000
0.49218750000000  0.7720000000  0.0000000000000000
0.49218750000000  0.7730000000  0.0000000000000000
0.49218750000000  0.7740000000  0.0000000000000000
0.49218750000000  0.7750000000  0.0000000000000000
0.49218750000000  0.7760000000  0.0000000000000000
0.49218750000000  0.7770000000  0.0000000000000000
0.49218750000000  0.7780000000  0.0000000000000000
0.49218750000000  0.7790000000  0.0000000000000000
0.49218750000000  0.7800000000  0.0000000000000000
0.49218750000000  0.7810000000  0.0000000000000000
0.49218750000000  0.7820000000  0.0000000000000000
0.49218750000000  0.7830000000  0.0000000000000000
0.49218750000000  0.7840000000  0.0000000000000000
0.49218750000000  0.7850000000  0.0000000000000000
0.49218750000000  0.7860000000  0.0000000000000000
0.49218750000000  0.7870000000  0.0000000000000000
0.49218750000000  0.7880000000  0.0000000000000000
0.49218750000000  0.7890000000  0.0000000000000000
0.49218750000000  0.7900000000  0.0000000000000000
0.49218750000000  0.7910000000  0.0000000000000000
0.49218750000000  0.7920000000  0.0000000000000000
0.49218750000000  0.7930000000  0.0000000000000000
0.49218750000000  0.7940000000  0.0000000000000000
0.49218750000000  0.7950000000  0.0000000000000000
0.49218750000000  0.7960000000  0.0000000000000000
0.49218750000000  0.7970000000  0.0000000000000000
0.49218750000000  0.7980000000  0.0000000000000000
0.49218750000000  0.7990000000  0.0000000000000000
0.49218750000000  0.8000000000  0.0000000000000000
0.49218750000000  0.8010000000  0.0000000000000000
0.49218750000000  0.8020000000  0.0000000000000000
0.49218750000000  0.8030000000  0.0000000000000000
0.49218750000000  0.8040000000  0.0000000000000000
0.49218750000000  0.8050000000  0.0000000000000000
0.49218750000000  0.8060000000  0.0000000000000000
0.49218750000000  0.8070000000  0.0000000000000000
0.49218750000000  0.8080000000  0.0000000000000000
0.49218750000000  0.8090000000  0.0000000000000000
0.49218750000000  0.8100000000  0.0000000000000000
0.49218750000000  0.8110000000  0.0000000000000000
0.49218750000000  0.8120000000  0.0000000000000000
0.49218750000000  0.8130000000  0.0000000000000000
0.49218750000000  0.8140000000  0.0000000000000000
0.49218750000000  0.8150000000  0.0000000000000000
0.49218750000000  0.8160000000  0.0000000000000000
0.49218750000000  0.8170000000  0.0000000000000000
0.49218750000000  0.8180000000  0.0000000000000000
0.49218750000000  0.8190000000  0.0000000000000000
0.49218750000000  0.8200000000  0.0000000000000000
0.49218750000000  0.8210000000  0.0000000000000000
0.49218750000000  0.8220000000  0.0000000000000000
0.49218750000000  0.8230000000  0.0000000000000000
0.49218750000000  0.8240000000  0.0000000000000000
0.49218750000000  0.8250000000  0.0000000000000000
0.49218750000000  0.8260000000  0.0000000000000000
0.49218750000000  0.8270000000  0.0000000000000000
0.49218750000000  0.8280000000  0.0000000000000000
0.49218750000000  0.8290000000  0.0000000000000000
0.49218750000000  0.8300000000  0.0000000000000000
0.49218750000000  0.8310000000  0.0000000000000000
0.49218750000000  0.8320000000  0.0000000000000000
0.49218750000000  0.8330000000  0.0000000000000000
0.49218750000000  0.8340000000  0.0000000000000000
0.49218750000000  0.8350000000  0.0000000000000000
0.49218750000000  0.8360000000  0.0000000000000000
0.49218750000000  0.8370000000  0.0000000000000000
0.49218750000000  0.8380000000  0.0000000000000000
0.49218750000000  0.8390000000  0.0000000000000000
0.49218750000000  0.8400000000  0.0000000000000000
0.49218750000000  0.8410000000  0.0000000000000000
0.49218750000000  0.8420000000  0.0000000000000000
0.49218750000000  0.8430000000  0.0000000000000000
0.49218750000000  0.8440000000  0.0000000000000000
0.49218750000000  0.8450000000  0.0000000000000000
0.49218750000000  0.8460000000  0.0000000000000000
0.49218750000000  0.8470000000  0.0000000000000000
0.49218750000000  0.8480000000  0.0000000000000000
0.49218750000000  0.8490000000  0.0000000000000000
0.49218750000000  0.8500000000  0.0000000000000000
0.49218750000000  0.8510000000  0.0000000000000000
0.49218750000000  0.8520000000  0.0000000000000000
0.49218750000000  0.8530000000  0.0000000000000000
0.49218750000000  0.8540000000  0.0000000000000000
0.49218750000000  0.8550000000  0.0000000000000000
0.49218750000000  0.8560000000  0.0000000000000000
0.49218750000000  0.8570000000  0.0000000000000000
0.49218750000000  0.8580000000  0.0000000000000000
0.49218750000000  0.8590000000  0.0000000000000000
0.49218750000000  0.8600000000  0.0000000000000000
0.49218750000000  0.8610000000  0.0000000000000000
0.49218750000000  0.8620000000  0.0000000000000000
0.49218750000000  0.8630000000  0.0000000000000000
0.49218750000000  0.8640000000  0.0000000000000000
0.49218750000000  0.8650000000  0.0000000000000000
0.49218750000000  0.8660000000  0.0000000000000000
0.49218750000000  0.8670000000  0.0000000000000000
0.49218750000000  0.8680000000  0.0000000000000000
0.49218750000000  0.8690000000  0.0000000000000000
0.49218750000000  0.8700000000  0.0000000000000000
0.49218750000000  0.8710000000  0.0000000000000000
0.49218750000000  0.8720000000  0.0000000000000000
0.49218750000000  0.8730000000  0.0000000000000000
0.49218750000000  0.8740000000  0.0000000000000000
0.49218750000000  0.8750000000  0.0000000000000000
0.49218750000000  0.8760000000  0.0000000000000000
0.49218750000000  0.8770000000  0.0000000000000000
0.49218750000000  0.8780000000  0.0000000000000000
0.49218750000000  0.8790000000  0.0000000000000000
0.49218750000000  0.8800000000  0.0000000000000000
0.49218750000000  0.8810000000  0.0000000000000000
0.49218750000000  0.8820000000  0.0000000000000000
0.49218750000000  0.8830000000  0.0000000000000000
0.49218750000000  0.8840000000  0.0000000000000000
0.49218750000000  0.8850000000  0.0000000000000000
0.49218750000000  0.8860000000  0.0000000000000000
0.49218750000000  0.8870000000  0.0000000000000000
0.49218750000000  0.8880000000  0.0000000000000000
0.49218750000000  0.8890000000  0.0000000000000000
0.49218750000000  0.8900000000  0.0000000000000000
0.49218750000000  0.8910000000  0.0000000000000000
0.49218750000000  0.8920000000  0.0000000000000000
0.49218750000000  0.8930000000  0.0000000000000000
0.49218750000000  0.8940000000  0.0000000000000000
0.49218750000000  0.8950000000  0.0000000000000000
0.49218750000000  0.8960000000  0.0000000000000000
0.49218750000000  0.8970000000  0.0000000000000000
0.49218750000000  0.8980000000  0.0000000000000000
0.49218750000000  0.8990000000  0.0000000000000000
0.49218750000000  0.9000000000  0.0000000000000000
0.49218750000000  0.9010000000  0.0000000000000000
0.49218750000000  0.9020000000  0.0000000000000000
0.49218750000000  0.9030000000  0.0000000000000000
0.49218750000000  0.9040000000  0.0000000000000000
0.49218750000000  0.9050000000  0.0000000000000000
0.49218750000000  0.9060000000  0.0000000000000000
0.49218750000000  0.9070000000  0.0000000000000000
0.49218750000000  0.9080000000  0.0000000000000000
0.49218750000000  0.9090000000  0.0000000000000000
0.49218750000000  0.9100000000  0.0000000000000000
0.49218750000000  0.9110000000  0.0000000000000000
0.49218750000000  0.9120000000  0.0000000000000000
0.49218750000000  0.9130000000  0.0000000000000000
0.49218750000000  0.9140000000  0.0000000000000000
0.49218750000000  0.9150000000  0.0000000000000000
0.49218750000000  0.9160000000  0.0000000000000000
0.49218750000000  0.9170000000  0.0000000000000000
0.49218750000000  0.9180000000  0.0000000000000000
0.49218750000000  0.9190000000  0.0000000000000000
0.49218750000000  0.9200000000  0.0000000000000000
0.49218750000000  0.9210000000  0.0000000000000000
0.49218750000000  0.9220000000  0.0000000000000000
0.49218750000000  0.9230000000  0.0000000000000000
0.49218750000000  0.9240000000  0.0000000000000000
0.49218750000000  0.9250000000  0.0000000000000000
0.49218750000000  0.9260000000  0.0000000000000000
0.49218750000000  0.9270000000  0.0000000000000000
0.49218750000000  0.9280000000  0.0000000000000000
0.49218750000000  0.9290000000  0.0000000000000000
0.49218750000000  0.9300000000  0.0000000000000000
0.49218750000000  0.9310000000  0.0000000000000000
0.49218750000000  0.9320000000  0.0000000000000000
0.49218750000000  0.9330000000  0.0000000000000000
0.49218750000000  0.9340000000  0.0000000000000000
0.49218750000000  0.9350000000  0.0000000000000000
0.49218750000000  0.9360000000  0.0000000000000000
0.49218750000000  0.9370000000  0.0000000000000000
0.49218750000000  0.9380000000  0.0000000000000000
0.49218750000000  0.9390000000  0.0000000000000000
0.49218750000000  0.9400000000  0.0000000000000000
0.49218750000000  0.9410000000  0.0000000000000000
0.49218750000000  0.9420000000  0.0000000000000000
0.49218750000000  0.9430000000  0.0000000000000000
0.49218750000000  0.9440000000  0.0000000000000000
0.49218750000000  0.9450000000  0.0000000000000000
0.49218750000000  0.9460000000  0.0000000000000000
0.49218750000000  0.9470000000  0.0000000000000000
0.49218750000000  0.9480000000  0.0000000000000000
0.49218750000000  0.9490000000  0.0000000000000000
0.49218750000000  0.9500000000  0.0000000000000000
0.49218750000000  0.9510000000  0.0000000000000000
0.49218750000000  0.9520000000  0.0000000000000000
0.49218750000000  0.9530000000  0.0000000000000000
0.49218750000000  0.9540000000  0.0000000000000000
0.49218750000000  0.9550000000  0.0000000000000000
0.49218750000000  0.9560000000  0.0000000000000000
0.49218750000000  0.9570000000  0.0000000000000000
0.49218750000000  0.9580000000  0.0000000000000000
0.49218750000000  0.9590000000  0.0000000000000000
0.49218750000000  0.9600000000  0.0000000000000000
0.49218750000000  0.9610000000  0.0000000000000000
0.49218750000000  0.9620000000  0.0000000000000000
0.49218750000000  0.9630000000  0.0000000000000000
0.49218750000000  0.9640000000  0.0000000000000000
0.49218750000000  0.9650000000  0.0000000000000000
0.49218750000000  0.9660000000  0.0000000000000000
0.49218750000000  0.9670000000  0.0000000000000000
0.49218750000000  0.9680000000  0.0000000000000000
0.49218750000000  0.9690000000  0.0000000000000000
0.49218750000000  0.9700000000  0.0000000000000000
0.49218750000000  0.9710000000  0.0000000000000000
0.49218750000000  0.9720000000  0.0000000000000000
0.49218750000000  0.9730000000  0.0000000000000000
0.49218750000000  0.9740000000  0.0000000000000000
0.49218750000000  0.9750000000  0.0000000000000000
0.49218750000000  0.9760000000  0.0000000000000000
0.49218750000000  0.9770000000  0.0000000000000000
0.49218750000000  0.9780000000  0.0000000000000000
0.49218750000000  0.9790000000  0.0000000000000000
0.49218750000000  0.9800000000  0.0000000000000000
0.49218750000000  0.9810000000  0.0000000000000000
0.49218750000000  0.9820000000  0.0000000000000000
0.49218750000000  0.9830000000  0.0000000000000000
0.49218750000000  0.9840000000  0.0000000000000000
0.49218750000000  0.9850000000  0.0000000000000000
0.49218750000000  0.9860000000  0.0000000000000000
0.49218750000000  0.9870000000  0.0000000000000000
0.49218750000000  0.9880000000  0.0000000000000000
0.49218750000000  0.9890000000  0.0000000000000000
0.49218750000000  0.9900000000  0.0000000000000000
0.49218750000000  0.9910000000  0.0000000000000000
0.49218750000000  0.9920000000  0.0000000000000000
0.49218750000000  0.9930000000  0.0000000000000000
0.49218750000000  0.9940000000  0.0000000000000000
0.49218750000000  0.9950000000  0.0000000000000000
0.49218750000000  0.9960000000  0.0000000000000000
0.49218750000000  0.9970000000  0.0000000000000000
0.49218750000000  0.9980000000  0.0000000000000000
0.49218750000000  0.9990000000  0.0000000000000000
0.50000000000000  0.7000000000  0.0000000000000000
0.50000000000000  0.7010000000  0.0000000000000000
0.50000000000000  0.7020000000  0.0000000000000000
0.50000000000000  0.7030000000  0.0000000000000000
0.50000000000000  0.7040000000  0.0000000000000000
0.50000000000000  0.7050000000  0.0000000000000000
0.50000000000000  0.7060000000  0.0000000000000000
0.50000000000000  0.7070000000  0.0000000000000000
0.50000000000000  0.7080000000  0.0000000000000000
0.50000000000000  0.7090000000  0.0000000000000000
0.50000000000000  0.7100000000  0.0000000000000000
0.50000000000000  0.7110000000  0.0000000000000000
0.50000000000000  0.7120000000  0.0000000000000000
0.50000000000000  0.7130000000  0.0000000000000000
0.50000000000000  0.7140000000  0.0000000000000000
0.50000000000000  0.7150000000  0.0000000000000000
0.50000000000000  0.7160000000  0.0000000000000000
0.50000000000000  0.7170000000  0.0000000000000000
0.50000000000000  0.7180000000  0.0000000000000000
0.50000000000000  0.7190000000  0.0000000000000000
0.50000000000000  0.7200000000  0.0000000000000000
0.50000000000000  0.7210000000  0.0000000000000000
0.50000000000000  0.7220000000  0.0000000000000000
0.50000000000000  0.7230000000  0.0000000000000000
0.50000000000000  0.7240000000  0.0000000000000000
0.50000000000000  0.7250000000  0.0000000000000000
0.50000000000000  0.7260000000  0.0000000000000000
0.50000000000000  0.7270000000  0.0000000000000000
0.50000000000000  0.7280000000  0.0000000000000000
0.50000000000000  0.7290000000  0.0000000000000000
0.50000000000000  0.7300000000  0.0000000000000000
0.50000000000000  0.7310000000  0.0000000000000000
0.50000000000000  0.7320000000  0.0000000000000000
0.50000000000000  0.7330000000  0.0000000000000000
0.50000000000000  0.7340000000  0.0000000000000000
0.50000000000000  0.7350000000  0.0000000000000000
0.50000000000000  0.7360000000  0.0000000000000000
0.50000000000000  0.7370000000  0.0000000000000000
0.50000000000000  0.7380000000  0.0000000000000000
0.50000000000000  0.7390000000  0.0000000000000000
0.50000000000000  0.7400000000  0.0000000000000000
0.50000000000000  0.7410000000  0.0000000000000000
0.50000000000000  0.7420000000  0.0000000000000000
0.50000000000000  0.7430000000  0.0000000000000000
0.50000000000000  0.7440000000  0.0000000000000000
0.50000000000000  0.7450000000  0.0000000000000000
0.50000000000000  0.7460000000  0.0000000000000000
0.50000000000000  0.7470000000  0.0000000000000000
0.50000000000000  0.7480000000  0.0000000000000000
0.50000000000000  0.7490000000  0.0000000000000000
0.50000000000000  0.7500000000  0.0000000000000000
0.50000000000000  0.7510000000  0.0000000000000000
0.50000000000000  0.7520000000  0.0000000000000000
0.50000000000000  0.7530000000  0.0000000000000000
0.50000000000000  0.7540000000  0.0000000000000000
0.50000000000000  0.7550000000  0.0000000000000000
0.50000000000000  0.7560000000  0.0000000000000000
0.50000000000000  0.7570000000  0.0000000000000000
0.50000000000000  0.7580000000  0.0000000000000000
0.50000000000000  0.7590000000  0.0000000000000000
0.50000000000000  0.7600000000  0.0000000000000000
0.50000000000000  0.7610000000  0.0000000000000000
0.50000000000000  0.7620000000  0.0000000000000000
0.50000000000000  0.7630000000  0.0000000000000000
0.50000000000000  0.7640000000  0.0000000000000000
0.50000000000000  0.7650000000  0.0000000000000000
0.50000000000000  0.7660000000  0.0000000000000000
0.50000000000000  0.7670000000  0.0000000000000000
0.50000000000000  0.7680000000  0.0000000000000000
0.50000000000000  0.7690000000  0.0000000000000000
0.50000000000000  0.7700000000  0.0000000000000000
0.50000000000000  0.7710000000  0.0000000000000000
0.50000000000000  0.7720000000  0.0000000000000000
0.50000000000000  0.7730000000  0.0000000000000000
0.50000000000000  0.7740000000  0.0000000000000000
0.50000000000000  0.7750000000  0.0000000000000000
0.50000000000000  0.7760000000  0.0000000000000000
0.50000000000000  0.7770000000  0.0000000000000000
0.50000000000000  0.7780000000  0.0000000000000000
0.50000000000000  0.7790000000  0.0000000000000000
0.50000000000000  0.7800000000  0.0000000000000000
0.50000000000000  0.7810000000  0.0000000000000000
0.50000000000000  0.7820000000  0.0000000000000000
0.50000000000000  0.7830000000  0.0000000000000000
0.50000000000000  0.7840000000  0.0000000000000000
0.50000000000000  0.7850000000  0.0000000000000000
0.50000000000000  0.7860000000  0.0000000000000000
0.50000000000000  0.7870000000  0.0000000000000000
0.50000000000000  0.7880000000  0.0000000000000000
0.50000000000000  0.7890000000  0.0000000000000000
0.50000000000000  0.7900000000  0.0000000000000000
0.50000000000000  0.7910000000  0.0000000000000000
0.50000000000000  0.7920000000  0.0000000000000000
0.50000000000000  0.7930000000  0.0000000000000000
0.50000000000000  0.7940000000  0.0000000000000000
0.50000000000000  0.7950000000  0.0000000000000000
0.50000000000000  0.7960000000  0.0000000000000000
0.50000000000000  0.7970000000  0.0000000000000000
0.50000000000000  0.7980000000  0.0000000000000000
0.50000000000000  0.7990000000  0.0000000000000000
0.50000000000000  0.8000000000  0.0000000000000000
0.50000000000000  0.8010000000  0.0000000000000000
0.50000000000000  0.8020000000  0.0000000000000000
0.50000000000000  0.8030000000  0.0000000000000000
0.50000000000000  0.8040000000  0.0000000000000000
0.50000000000000  0.8050000000  0.0000000000000000
0.50000000000000  0.8060000000  0.0000000000000000
0.50000000000000  0.8070000000  0.0000000000000000
0.50000000000000  0.8080000000  0.0000000000000000
0.50000000000000  0.8090000000  0.0000000000000000
0.50000000000000  0.8100000000  0.0000000000000000
0.50000000000000  0.8110000000  0.0000000000000000
0.50000000000000  0.8120000000  0.0000000000000000
0.50000000000000  0.8130000000  0.0000000000000000
0.50000000000000  0.8140000000  0.0000000000000000
0.50000000000000  0.8150000000  0.0000000000000000
0.50000000000000  0.8160000000  0.0000000000000000
0.50000000000000  0.8170000000  0.0000000000000000
0.50000000000000  0.8180000000  0.0000000000000000
0.50000000000000  0.8190000000  0.0000000000000000
0.50000000000000  0.8200000000  0.0000000000000000
0.50000000000000  0.8210000000  0.0000000000000000
0.50000000000000  0.8220000000  0.0000000000000000
0.50000000000000  0.8230000000  0.0000000000000000
0.50000000000000  0.8240000000  0.0000000000000000
0.50000000000000  0.8250000000  0.0000000000000000
0.50000000000000  0.8260000000  0.0000000000000000
0.50000000000000  0.8270000000  0.0000000000000000
0.50000000000000  0.8280000000  0.0000000000000000
0.50000000000000  0.8290000000  0.0000000000000000
0.50000000000000  0.8300000000  0.0000000000000000
0.50000000000000  0.8310000000  0.0000000000000000
0.50000000000000  0.8320000000  0.0000000000000000
0.50000000000000  0.8330000000  0.0000000000000000
0.50000000000000  0.8340000000  0.0000000000000000
0.50000000000000  0.8350000000  0.0000000000000000
0.50000000000000  0.8360000000  0.0000000000000000
0.50000000000000  0.8370000000  0.0000000000000000
0.50000000000000  0.8380000000  0.0000000000000000
0.50000000000000  0.8390000000  0.0000000000000000
0.50000000000000  0.8400000000  0.0000000000000000
0.50000000000000  0.8410000000  0.0000000000000000
0.50000000000000  0.8420000000  0.0000000000000000
0.50000000000000  0.8430000000  0.0000000000000000
0.50000000000000  0.8440000000  0.0000000000000000
0.50000000000000  0.8450000000  0.0000000000000000
0.50000000000000  0.8460000000  0.0000000000000000
0.50000000000000  0.8470000000  0.0000000000000000
0.50000000000000  0.8480000000  0.0000000000000000
0.50000000000000  0.8490000000  0.0000000000000000
0.50000000000000  0.8500000000  0.0000000000000000
0.50000000000000  0.8510000000  0.0000000000000000
0.50000000000000  0.8520000000  0.0000000000000000
0.50000000000000  0.8530000000  0.0000000000000000
0.50000000000000  0.8540000000  0.0000000000000000
0.50000000000000  0.8550000000  0.0000000000000000
0.50000000000000  0.8560000000  0.0000000000000000
0.50000000000000  0.8570000000  0.0000000000000000
0.50000000000000  0.8580000000  0.0000000000000000
0.50000000000000  0.8590000000  0.0000000000000000
0.50000000000000  0.8600000000  0.0000000000000000
0.50000000000000  0.8610000000  0.0000000000000000
0.50000000000000  0.8620000000  0.0000000000000000
0.50000000000000  0.8630000000  0.0000000000000000
0.50000000000000  0.8640000000  0.0000000000000000
0.50000000000000  0.8650000000  0.0000000000000000
0.50000000000000  0.8660000000  0.0000000000000000
0.50000000000000  0.8670000000  0.0000000000000000
0.50000000000000  0.8680000000  0.0000000000000000
0.50000000000000  0.8690000000  0.0000000000000000
0.50000000000000  0.8700000000  0.0000000000000000
0.50000000000000  0.8710000000  0.0000000000000000
0.50000000000000  0.8720000000  0.0000000000000000
0.50000000000000  0.8730000000  0.0000000000000000
0.50000000000000  0.8740000000  0.0000000000000000
0.50000000000000  0.8750000000  0.0000000000000000
0.50000000000000  0.8760000000  0.0000000000000000
0.50000000000000  0.8770000000  0.0000000000000000
0.50000000000000  0.8780000000  0.0000000000000000
0.50000000000000  0.8790000000  0.0000000000000000
0.50000000000000  0.8800000000  0.0000000000000000
0.50000000000000  0.8810000000  0.0000000000000000
0.50000000000000  0.8820000000  0.0000000000000000
0.50000000000000  0.8830000000  0.0000000000000000
0.50000000000000  0.8840000000  0.0000000000000000
0.50000000000000  0.8850000000  0.0000000000000000
0.50000000000000  0.8860000000  0.0000000000000000
0.50000000000000  0.8870000000  0.0000000000000000
0.50000000000000  0.8880000000  0.0000000000000000
0.50000000000000  0.8890000000  0.0000000000000000
0.50000000000000  0.8900000000  0.0000000000000000
0.50000000000000  0.8910000000  0.0000000000000000
0.50000000000000  0.8920000000  0.0000000000000000
0.50000000000000  0.8930000000  0.0000000000000000
0.50000000000000  0.8940000000  0.0000000000000000
0.50000000000000  0.8950000000  0.0000000000000000
0.50000000000000  0.8960000000  0.0000000000000000
0.50000000000000  0.8970000000  0.0000000000000000
0.50000000000000  0.8980000000  0.0000000000000000
0.50000000000000  0.8990000000  0.0000000000000000
0.50000000000000  0.9000000000  0.0000000000000000
0.50000000000000  0.9010000000  0.0000000000000000
0.50000000000000  0.9020000000  0.0000000000000000
0.50000000000000  0.9030000000  0.0000000000000000
0.50000000000000  0.9040000000  0.0000000000000000
0.50000000000000  0.9050000000  0.0000000000000000
0.50000000000000  0.9060000000  0.0000000000000000
0.50000000000000  0.9070000000  0.0000000000000000
0.50000000000000  0.9080000000  0.0000000000000000
0.50000000000000  0.9090000000  0.0000000000000000
0.50000000000000  0.9100000000  0.0000000000000000
0.50000000000000  0.9110000000  0.0000000000000000
0.50000000000000  0.9120000000  0.0000000000000000
0.50000000000000  0.9130000000  0.0000000000000000
0.50000000000000  0.9140000000  0.0000000000000000
0.50000000000000  0.9150000000  0.0000000000000000
0.50000000000000  0.9160000000  0.0000000000000000
0.50000000000000  0.9170000000  0.0000000000000000
0.50000000000000  0.9180000000  0.0000000000000000
0.50000000000000  0.9190000000  0.0000000000000000
0.50000000000000  0.9200000000  0.0000000000000000
0.50000000000000  0.9210000000  0.0000000000000000
0.50000000000000  0.9220000000  0.0000000000000000
0.50000000000000  0.9230000000  0.0000000000000000
0.50000000000000  0.9240000000  0.0000000000000000
0.50000000000000  0.9250000000  0.0000000000000000
0.50000000000000  0.9260000000  0.0000000000000000
0.50000000000000  0.9270000000  0.0000000000000000
0.50000000000000  0.9280000000  0.0000000000000000
0.50000000000000  0.9290000000  0.0000000000000000
0.50000000000000  0.9300000000  0.0000000000000000
0.50000000000000  0.9310000000  0.0000000000000000
0.50000000000000  0.9320000000  0.0000000000000000
0.50000000000000  0.9330000000  0.0000000000000000
0.50000000000000  0.9340000000  0.0000000000000000
0.50000000000000  0.9350000000  0.0000000000000000
0.50000000000000  0.9360000000  0.0000000000000000
0.50000000000000  0.9370000000  0.0000000000000000
0.50000000000000  0.9380000000  0.0000000000000000
0.50000000000000  0.9390000000  0.0000000000000000
0.50000000000000  0.9400000000  0.0000000000000000
0.50000000000000  0.9410000000  0.0000000000000000
0.50000000000000  0.9420000000  0.0000000000000000
0.50000000000000  0.9430000000  0.0000000000000000
0.50000000000000  0.9440000000  0.0000000000000000
0.50000000000000  0.9450000000  0.0000000000000000
0.50000000000000  0.9460000000  0.0000000000000000
0.50000000000000  0.9470000000  0.0000000000000000
0.50000000000000  0.9480000000  0.0000000000000000
0.50000000000000  0.9490000000  0.0000000000000000
0.50000000000000  0.9500000000  0.0000000000000000
0.50000000000000  0.9510000000  0.0000000000000000
0.50000000000000  0.9520000000  0.0000000000000000
0.50000000000000  0.9530000000  0.0000000000000000
0.50000000000000  0.9540000000  0.0000000000000000
0.50000000000000  0.9550000000  0.0000000000000000
0.50000000000000  0.9560000000  0.0000000000000000
0.50000000000000  0.9570000000  0.0000000000000000
0.50000000000000  0.9580000000  0.0000000000000000
0.50000000000000  0.9590000000  0.0000000000000000
0.50000000000000  0.9600000000  0.0000000000000000
0.50000000000000  0.9610000000  0.0000000000000000
0.50000000000000  0.9620000000  0.0000000000000000
0.50000000000000  0.9630000000  0.0000000000000000
0.50000000000000  0.9640000000  0.0000000000000000
0.50000000000000  0.9650000000  0.0000000000000000
0.50000000000000  0.9660000000  0.0000000000000000
0.50000000000000  0.9670000000  0.0000000000000000
0.50000000000000  0.9680000000  0.0000000000000000
0.50000000000000  0.9690000000  0.0000000000000000
0.50000000000000  0.9700000000  0.0000000000000000
0.50000000000000  0.9710000000  0.0000000000000000
0.50000000000000  0.9720000000  0.0000000000000000
0.50000000000000  0.9730000000  0.0000000000000000
0.50000000000000  0.9740000000  0.0000000000000000
0.50000000000000  0.9750000000  0.0000000000000000
0.50000000000000  0.9760000000  0.0000000000000000
0.50000000000000  0.9770000000  0.0000000000000000
0.50000000000000  0.9780000000  0.0000000000000000
0.50000000000000  0.9790000000  0.0000000000000000
0.50000000000000  0.9800000000  0.0000000000000000
0.50000000000000  0.9810000000  0.0000000000000000
0.50000000000000  0.9820000000  0.0000000000000000
0.50000000000000  0.9830000000  0.0000000000000000
0.50000000000000  0.9840000000  0.0000000000000000
0.50000000000000  0.9850000000  0.0000000000000000
0.50000000000000  0.9860000000  0.0000000000000000
0.50000000000000  0.9870000000  0.0000000000000000
0.50000000000000  0.9880000000  0.0000000000000000
0.50000000000000  0.9890000000  0.0000000000000000
0.50000000000000  0.9900000000  0.0000000000000000
0.50000000000000  0.9910000000  0.0000000000000000
0.50000000000000  0.9920000000  0.0000000000000000
0.50000000000000  0.9930000000  0.0000000000000000
0.50000000000000  0.9940000000  0.0000000000000000
0.50000000000000  0.9950000000  0.0000000000000000
0.50000000000000  0.9960000000  0.0000000000000000
0.50000000000000  0.9970000000  0.0000000000000000
0.50000000000000  0.9980000000  0.0000000000000000
0.50000000000000  0.9990000000  0.0000000000000000
0.50781250000000  0.7000000000  0.0000000000000000
0.50781250000000  0.7010000000  0.0000000000000000
0.50781250000000  0.7020000000  0.0000000000000000
0.50781250000000  0.7030000000  0.0000000000000000
0.50781250000000  0.7040000000  0.0000000000000000
0.50781250000000  0.7050000000  0.0000000000000000
0.50781250000000  0.7060000000  0.0000000000000000
0.50781250000000  0.7070000000  0.0000000000000000
0.50781250000000  0.7080000000  0.0000000000000000
0.50781250000000  0.7090000000  0.0000000000000000
0.50781250000000  0.7100000000  0.0000000000000000
0.50781250000000  0.7110000000  0.0000000000000000
0.50781250000000  0.7120000000  0.0000000000000000
0.50781250000000  0.7130000000  0.0000000000000000
0.50781250000000  0.7140000000  0.0000000000000000
0.50781250000000  0.7150000000  0.0000000000000000
0.50781250000000  0.7160000000  0.0000000000000000
0.50781250000000  0.7170000000  0.0000000000000000
0.50781250000000  0.7180000000  0.0000000000000000
0.50781250000000  0.7190000000  0.0000000000000000
0.50781250000000  0.7200000000  0.0000000000000000
0.50781250000000  0.7210000000  0.0000000000000000
0.50781250000000  0.7220000000  0.0000000000000000
0.50781250000000  0.7230000000  0.0000000000000000
0.50781250000000  0.7240000000  0.0000000000000000
0.50781250000000  0.7250000000  0.0000000000000000
0.50781250000000  0.7260000000  0.0000000000000000
0.50781250000000  0.7270000000  0.0000000000000000
0.50781250000000  0.7280000000  0.0000000000000000
0.50781250000000  0.7290000000  0.0000000000000000
0.50781250000000  0.7300000000  0.0000000000000000
0.50781250000000  0.7310000000  0.0000000000000000
0.50781250000000  0.7320000000  0.0000000000000000
0.50781250000000  0.7330000000  0.0000000000000000
0.50781250000000  0.7340000000  0.0000000000000000
0.50781250000000  0.7350000000  0.0000000000000000
0.50781250000000  0.7360000000  0.0000000000000000
0.50781250000000  0.7370000000  0.0000000000000000
0.50781250000000  0.7380000000  0.0000000000000000
0.50781250000000  0.7390000000  0.0000000000000000
0.50781250000000  0.7400000000  0.0000000000000000
0.50781250000000  0.7410000000  0.0000000000000000
0.50781250000000  0.7420000000  0.0000000000000000
0.50781250000000  0.7430000000  0.0000000000000000
0.50781250000000  0.7440000000  0.0000000000000000
0.50781250000000  0.7450000000  0.0000000000000000
0.50781250000000  0.7460000000  0.0000000000000000
0.50781250000000  0.7470000000  0.0000000000000000
0.50781250000000  0.7480000000  0.0000000000000000
0.50781250000000  0.7490000000  0.0000000000000000
0.50781250000000  0.7500000000  0.0000000000000000
0.50781250000000  0.7510000000  0.0000000000000000
0.50781250000000  0.7520000000  0.0000000000000000
0.50781250000000  0.7530000000  0.0000000000000000
0.50781250000000  0.7540000000  0.0000000000000000
0.50781250000000  0.7550000000  0.0000000000000000
0.50781250000000  0.7560000000  0.0000000000000000
0.50781250000000  0.7570000000  0.0000000000000000
0.50781250000000  0.7580000000  0.0000000000000000
0.50781250000000  0.7590000000  0.0000000000000000
0.50781250000000  0.7600000000  0.0000000000000000
0.50781250000000  0.7610000000  0.0000000000000000
0.50781250000000  0.7620000000  0.0000000000000000
0.50781250000000  0.7630000000  0.0000000000000000
0.50781250000000  0.7640000000  0.0000000000000000
0.50781250000000  0.7650000000  0.0000000000000000
0.50781250000000  0.7660000000  0.0000000000000000
0.50781250000000  0.7670000000  0.0000000000000000
0.50781250000000  0.7680000000  0.0000000000000000
0.50781250000000  0.7690000000  0.0000000000000000
0.50781250000000  0.7700000000  0.0000000000000000
0.50781250000000  0.7710000000  0.0000000000000000
0.50781250000000  0.7720000000  0.0000000000000000
0.50781250000000  0.7730000000  0.0000000000000000
0.50781250000000  0.7740000000  0.0000000000000000
0.50781250000000  0.7750000000  0.0000000000000000
0.50781250000000  0.7760000000  0.0000000000000000
0.50781250000000  0.7770000000  0.0000000000000000
0.50781250000000  0.7780000000  0.0000000000000000
0.50781250000000  0.7790000000  0.0000000000000000
0.50781250000000  0.7800000000  0.0000000000000000
0.50781250000000  0.7810000000  0.0000000000000000
0.50781250000000  0.7820000000  0.0000000000000000
0.50781250000000  0.7830000000  0.0000000000000000
0.50781250000000  0.7840000000  0.0000000000000000
0.50781250000000  0.7850000000  0.0000000000000000
0.50781250000000  0.7860000000  0.0000000000000000
0.50781250000000  0.7870000000  0.0000000000000000
0.50781250000000  0.7880000000  0.0000000000000000
0.50781250000000  0.7890000000  0.0000000000000000
0.50781250000000  0.7900000000  0.0000000000000000
0.50781250000000  0.7910000000  0.0000000000000000
0.50781250000000  0.7920000000  0.0000000000000000
0.50781250000000  0.7930000000  0.0000000000000000
0.50781250000000  0.7940000000  0.0000000000000000
0.50781250000000  0.7950000000  0.0000000000000000
0.50781250000000  0.7960000000  0.0000000000000000
0.50781250000000  0.7970000000  0.0000000000000000
0.50781250000000  0.7980000000  0.0000000000000000
0.50781250000000  0.7990000000  0.0000000000000000
0.50781250000000  0.8000000000  0.0000000000000000
0.50781250000000  0.8010000000  0.0000000000000000
0.50781250000000  0.8020000000  0.0000000000000000
0.50781250000000  0.8030000000  0.0000000000000000
0.50781250000000  0.8040000000  0.0000000000000000
0.50781250000000  0.8050000000  0.0000000000000000
0.50781250000000  0.8060000000  0.0000000000000000
0.50781250000000  0.8070000000  0.0000000000000000
0.50781250000000  0.8080000000  0.0000000000000000
0.50781250000000  0.8090000000  0.0000000000000000
0.50781250000000  0.8100000000  0.0000000000000000
0.50781250000000  0.8110000000  0.0000000000000000
0.50781250000000  0.8120000000  0.0000000000000000
0.50781250000000  0.8130000000  0.0000000000000000
0.50781250000000  0.8140000000  0.0000000000000000
0.50781250000000  0.8150000000  0.0000000000000000
0.50781250000000  0.8160000000  0.0000000000000000
0.50781250000000  0.8170000000  0.0000000000000000
0.50781250000000  0.8180000000  0.0000000000000000
0.50781250000000  0.8190000000  0.0000000000000000
0.50781250000000  0.8200000000  0.0000000000000000
0.50781250000000  0.8210000000  0.0000000000000000
0.50781250000000  0.8220000000  0.0000000000000000
0.50781250000000  0.8230000000  0.0000000000000000
0.50781250000000  0.8240000000  0.0000000000000000
0.50781250000000  0.8250000000  0.0000000000000000
0.50781250000000  0.8260000000  0.0000000000000000
0.50781250000000  0.8270000000  0.0000000000000000
0.50781250000000  0.8280000000  0.0000000000000000
0.50781250000000  0.8290000000  0.0000000000000000
0.50781250000000  0.8300000000  0.0000000000000000
0.50781250000000  0.8310000000  0.0000000000000000
0.50781250000000  0.8320000000  0.0000000000000000
0.50781250000000  0.8330000000  0.0000000000000000
0.50781250000000  0.8340000000  0.0000000000000000
0.50781250000000  0.8350000000  0.0000000000000000
0.50781250000000  0.8360000000  0.0000000000000000
0.50781250000000  0.8370000000  0.0000000000000000
0.50781250000000  0.8380000000  0.0000000000000000
0.50781250000000  0.8390000000  0.0000000000000000
0.50781250000000  0.8400000000  0.0000000000000000
0.50781250000000  0.8410000000  0.0000000000000000
0.50781250000000  0.8420000000  0.0000000000000000
0.50781250000000  0.8430000000  0.0000000000000000
0.50781250000000  0.8440000000  0.0000000000000000
0.50781250000000  0.8450000000  0.0000000000000000
0.50781250000000  0.8460000000  0.0000000000000000
0.50781250000000  0.8470000000  0.0000000000000000
0.50781250000000  0.8480000000  0.0000000000000000
0.50781250000000  0.8490000000  0.0000000000000000
0.50781250000000  0.8500000000  0.0000000000000000
0.50781250000000  0.8510000000  0.0000000000000000
0.50781250000000  0.8520000000  0.0000000000000000
0.50781250000000  0.8530000000  0.0000000000000000
0.50781250000000  0.8540000000  0.0000000000000000
0.50781250000000  0.8550000000  0.0000000000000000
0.50781250000000  0.8560000000  0.0000000000000000
0.50781250000000  0.8570000000  0.0000000000000000
0.50781250000000  0.8580000000  0.0000000000000000
0.50781250000000  0.8590000000  0.0000000000000000
0.50781250000000  0.8600000000  0.0000000000000000
0.50781250000000  0.8610000000  0.0000000000000000
0.50781250000000  0.8620000000  0.0000000000000000
0.50781250000000  0.8630000000  0.0000000000000000
0.50781250000000  0.8640000000  0.0000000000000000
0.50781250000000  0.8650000000  0.0000000000000000
0.50781250000000  0.8660000000  0.0000000000000000
0.50781250000000  0.8670000000  0.0000000000000000
0.50781250000000  0.8680000000  0.0000000000000000
0.50781250000000  0.8690000000  0.0000000000000000
0.50781250000000  0.8700000000  0.0000000000000000
0.50781250000000  0.8710000000  0.0000000000000000
0.50781250000000  0.8720000000  0.0000000000000000
0.50781250000000  0.8730000000  0.0000000000000000
0.50781250000000  0.8740000000  0.0000000000000000
0.50781250000000  0.8750000000  0.0000000000000000
0.50781250000000  0.8760000000  0.0000000000000000
0.50781250000000  0.8770000000  0.0000000000000000
0.50781250000000  0.8780000000  0.0000000000000000
0.50781250000000  0.8790000000  0.0000000000000000
0.50781250000000  0.8800000000  0.0000000000000000
0.50781250000000  0.8810000000  0.0000000000000000
0.50781250000000  0.8820000000  0.0000000000000000
0.50781250000000  0.8830000000  0.0000000000000000
0.50781250000000  0.8840000000  0.0000000000000000
0.50781250000000  0.8850000000  0.0000000000000000
0.50781250000000  0.8860000000  0.0000000000000000
0.50781250000000  0.8870000000  0.0000000000000000
0.50781250000000  0.8880000000  0.0000000000000000
0.50781250000000  0.8890000000  0.0000000000000000
0.50781250000000  0.8900000000  0.0000000000000000
0.50781250000000  0.8910000000  0.0000000000000000
0.50781250000000  0.8920000000  0.0000000000000000
0.50781250000000  0.8930000000  0.0000000000000000
0.50781250000000  0.8940000000  0.0000000000000000
0.50781250000000  0.8950000000  0.0000000000000000
0.50781250000000  0.8960000000  0.0000000000000000
0.50781250000000  0.8970000000  0.0000000000000000
0.50781250000000  0.8980000000  0.0000000000000000
0.50781250000000  0.8990000000  0.0000000000000000
0.50781250000000  0.9000000000  0.0000000000000000
0.50781250000000  0.9010000000  0.0000000000000000
0.50781250000000  0.9020000000  0.0000000000000000
0.50781250000000  0.9030000000  0.0000000000000000
0.50781250000000  0.9040000000  0.0000000000000000
0.50781250000000  0.9050000000  0.0000000000000000
0.50781250000000  0.9060000000  0.0000000000000000
0.50781250000000  0.9070000000  0.0000000000000000
0.50781250000000  0.9080000000  0.0000000000000000
0.50781250000000  0.9090000000  0.0000000000000000
0.50781250000000  0.9100000000  0.0000000000000000
0.50781250000000  0.9110000000  0.0000000000000000
0.50781250000000  0.9120000000  0.0000000000000000
0.50781250000000  0.9130000000  0.0000000000000000
0.50781250000000  0.9140000000  0.0000000000000000
0.50781250000000  0.9150000000  0.0000000000000000
0.50781250000000  0.9160000000  0.0000000000000000
0.50781250000000  0.9170000000  0.0000000000000000
0.50781250000000  0.9180000000  0.0000000000000000
0.50781250000000  0.9190000000  0.0000000000000000
0.50781250000000  0.9200000000  0.0000000000000000
0.50781250000000  0.9210000000  0.0000000000000000
0.50781250000000  0.9220000000  0.0000000000000000
0.50781250000000  0.9230000000  0.0000000000000000
0.50781250000000  0.9240000000  0.0000000000000000
0.50781250000000  0.9250000000  0.0000000000000000
0.50781250000000  0.9260000000  0.0000000000000000
0.50781250000000  0.9270000000  0.0000000000000000
0.50781250000000  0.9280000000  0.0000000000000000
0.50781250000000  0.9290000000  0.0000000000000000
0.50781250000000  0.9300000000  0.0000000000000000
0.50781250000000  0.9310000000  0.0000000000000000
0.50781250000000  0.9320000000  0.0000000000000000
0.50781250000000  0.9330000000  0.0000000000000000
0.50781250000000  0.9340000000  0.0000000000000000
0.50781250000000  0.9350000000  0.0000000000000000
0.50781250000000  0.9360000000  0.0000000000000000
0.50781250000000  0.9370000000  0.0000000000000000
0.50781250000000  0.9380000000  0.0000000000000000
0.50781250000000  0.9390000000  0.0000000000000000
0.50781250000000  0.9400000000  0.0000000000000000
0.50781250000000  0.9410000000  0.0000000000000000
0.50781250000000  0.9420000000  0.0000000000000000
0.50781250000000  0.9430000000  0.0000000000000000
0.50781250000000  0.9440000000  0.0000000000000000
0.50781250000000  0.9450000000  0.0000000000000000
0.50781250000000  0.9460000000  0.0000000000000000
0.50781250000000  0.9470000000  0.0000000000000000
0.50781250000000  0.9480000000  0.0000000000000000
0.50781250000000  0.9490000000  0.0000000000000000
0.50781250000000  0.9500000000  0.0000000000000000
0.50781250000000  0.9510000000  0.0000000000000000
0.50781250000000  0.9520000000  0.0000000000000000
0.50781250000000  0.9530000000  0.0000000000000000
0.50781250000000  0.9540000000  0.0000000000000000
0.50781250000000  0.9550000000  0.0000000000000000
0.50781250000000  0.9560000000  0.0000000000000000
0.50781250000000  0.9570000000  0.0000000000000000
0.50781250000000  0.9580000000  0.0000000000000000
0.50781250000000  0.9590000000  0.0000000000000000
0.50781250000000  0.9600000000  0.0000000000000000
0.50781250000000  0.9610000000  0.0000000000000000
0.50781250000000  0.9620000000  0.0000000000000000
0.50781250000000  0.9630000000  0.0000000000000000
0.50781250000000  0.9640000000  0.0000000000000000
0.50781250000000  0.9650000000  0.0000000000000000
0.50781250000000  0.9660000000  0.0000000000000000
0.50781250000000  0.9670000000  0.0000000000000000
0.50781250000000  0.9680000000  0.0000000000000000
0.50781250000000  0.9690000000  0.0000000000000000
0.50781250000000  0.9700000000  0.0000000000000000
0.50781250000000  0.9710000000  0.0000000000000000
0.50781250000000  0.9720000000  0.0000000000000000
0.50781250000000  0.9730000000  0.0000000000000000
0.50781250000000  0.9740000000  0.0000000000000000
0.50781250000000  0.9750000000  0.0000000000000000
0.50781250000000  0.9760000000  0.0000000000000000
0.50781250000000  0.9770000000  0.0000000000000000
0.50781250000000  0.9780000000  0.0000000000000000
0.50781250000000  0.9790000000  0.0000000000000000
0.50781250000000  0.9800000000  0.0000000000000000
0.50781250000000  0.9810000000  0.0000000000000000
0.50781250000000  0.9820000000  0.0000000000000000
0.50781250000000  0.9830000000  0.0000000000000000
0.50781250000000  0.9840000000  0.0000000000000000
0.50781250000000  0.9850000000  0.0000000000000000
0.50781250000000  0.9860000000  0.0000000000000000
0.50781250000000  0.9870000000  0.0000000000000000
0.50781250000000  0.9880000000  0.0000000000000000
0.50781250000000  0.9890000000  0.0000000000000000
0.50781250000000  0.9900000000  0.0000000000000000
0.50781250000000  0.9910000000  0.0000000000000000
0.50781250000000  0.9920000000  0.0000000000000000
0.50781250000000  0.9930000000  0.0000000000000000
0.50781250000000  0.9940000000  0.0000000000000000
0.50781250000000  0.9950000000  0.0000000000000000
0.50781250000000  0.9960000000  0.0000000000000000
0.50781250000000  0.9970000000  0.0000000000000000
0.50781250000000  0.9980000000  0.0000000000000000
0.50781250000000  0.9990000000  0.0000000000000000
0.51562500000000  0.7000000000  0.0000000000000000
0.51562500000000  0.7010000000  0.0000000000000000
0.51562500000000  0.7020000000  0.0000000000000000
0.51562500000000  0.7030000000  0.0000000000000000
0.51562500000000  0.7040000000  0.0000000000000000
0.51562500000000  0.7050000000  0.0000000000000000
0.51562500000000  0.7060000000  0.0000000000000000
0.51562500000000  0.7070000000  0.0000000000000000
0.51562500000000  0.7080000000  0.0000000000000000
0.51562500000000  0.7090000000  0.0000000000000000
0.51562500000000  0.7100000000  0.0000000000000000
0.51562500000000  0.7110000000  0.0000000000000000
0.51562500000000  0.7120000000  0.0000000000000000
0.51562500000000  0.7130000000  0.0000000000000000
0.51562500000000  0.7140000000  0.0000000000000000
0.51562500000000  0.7150000000  0.0000000000000000
0.51562500000000  0.7160000000  0.0000000000000000
0.51562500000000  0.7170000000  0.0000000000000000
0.51562500000000  0.7180000000  0.0000000000000000
0.51562500000000  0.7190000000  0.0000000000000000
0.51562500000000  0.7200000000  0.0000000000000000
0.51562500000000  0.7210000000  0.0000000000000000
0.51562500000000  0.7220000000  0.0000000000000000
0.51562500000000  0.7230000000  0.0000000000000000
0.51562500000000  0.7240000000  0.0000000000000000
0.51562500000000  0.7250000000  0.0000000000000000
0.51562500000000  0.7260000000  0.0000000000000000
0.51562500000000  0.7270000000  0.0000000000000000
0.51562500000000  0.7280000000  0.0000000000000000
0.51562500000000  0.7290000000  0.0000000000000000
0.51562500000000  0.7300000000  0.0000000000000000
0.51562500000000  0.7310000000  0.0000000000000000
0.51562500000000  0.7320000000  0.0000000000000000
0.51562500000000  0.7330000000  0.0000000000000000
0.51562500000000  0.7340000000  0.0000000000000000
0.51562500000000  0.7350000000  0.0000000000000000
0.51562500000000  0.7360000000  0.0000000000000000
0.51562500000000  0.7370000000  0.0000000000000000
0.51562500000000  0.7380000000  0.0000000000000000
0.51562500000000  0.7390000000  0.0000000000000000
0.51562500000000  0.7400000000  0.0000000000000000
0.51562500000000  0.7410000000  0.0000000000000000
0.51562500000000  0.7420000000  0.0000000000000000
0.51562500000000  0.7430000000  0.0000000000000000
0.51562500000000  0.7440000000  0.0000000000000000
0.51562500000000  0.7450000000  0.0000000000000000
0.51562500000000  0.7460000000  0.0000000000000000
0.51562500000000  0.7470000000  0.0000000000000000
0.51562500000000  0.7480000000  0.0000000000000000
0.51562500000000  0.7490000000  0.0000000000000000
0.51562500000000  0.7500000000  0.0000000000000000
0.51562500000000  0.7510000000  0.0000000000000000
0.51562500000000  0.7520000000  0.0000000000000000
0.51562500000000  0.7530000000  0.0000000000000000
0.51562500000000  0.7540000000  0.0000000000000000
0.51562500000000  0.7550000000  0.0000000000000000
0.51562500000000  0.7560000000  0.0000000000000000
0.51562500000000  0.7570000000  0.0000000000000000
0.51562500000000  0.7580000000  0.0000000000000000
0.51562500000000  0.7590000000  0.0000000000000000
0.51562500000000  0.7600000000  0.0000000000000000
0.51562500000000  0.7610000000  0.0000000000000000
0.51562500000000  0.7620000000  0.0000000000000000
0.51562500000000  0.7630000000  0.0000000000000000
0.51562500000000  0.7640000000  0.0000000000000000
0.51562500000000  0.7650000000  0.0000000000000000
0.51562500000000  0.7660000000  0.0000000000000000
0.51562500000000  0.7670000000  0.0000000000000000
0.51562500000000  0.7680000000  0.0000000000000000
0.51562500000000  0.7690000000  0.0000000000000000
0.51562500000000  0.7700000000  0.0000000000000000
0.51562500000000  0.7710000000  0.0000000000000000
0.51562500000000  0.7720000000  0.0000000000000000
0.51562500000000  0.7730000000  0.0000000000000000
0.51562500000000  0.7740000000  0.0000000000000000
0.51562500000000  0.7750000000  0.0000000000000000
0.51562500000000  0.7760000000  0.0000000000000000
0.51562500000000  0.7770000000  0.0000000000000000
0.51562500000000  0.7780000000  0.0000000000000000
0.51562500000000  0.7790000000  0.0000000000000000
0.51562500000000  0.7800000000  0.0000000000000000
0.51562500000000  0.7810000000  0.0000000000000000
0.51562500000000  0.7820000000  0.0000000000000000
0.51562500000000  0.7830000000  0.0000000000000000
0.51562500000000  0.7840000000  0.0000000000000000
0.51562500000000  0.7850000000  0.0000000000000000
0.51562500000000  0.7860000000  0.0000000000000000
0.51562500000000  0.7870000000  0.0000000000000000
0.51562500000000  0.7880000000  0.0000000000000000
0.51562500000000  0.7890000000  0.0000000000000000
0.51562500000000  0.7900000000  0.0000000000000000
0.51562500000000  0.7910000000  0.0000000000000000
0.51562500000000  0.7920000000  0.0000000000000000
0.51562500000000  0.7930000000  0.0000000000000000
0.51562500000000  0.7940000000  0.0000000000000000
0.51562500000000  0.7950000000  0.0000000000000000
0.51562500000000  0.7960000000  0.0000000000000000
0.51562500000000  0.7970000000  0.0000000000000000
0.51562500000000  0.7980000000  0.0000000000000000
0.51562500000000  0.7990000000  0.0000000000000000
0.51562500000000  0.8000000000  0.0000000000000000
0.51562500000000  0.8010000000  0.0000000000000000
0.51562500000000  0.8020000000  0.0000000000000000
0.51562500000000  0.8030000000  0.0000000000000000
0.51562500000000  0.8040000000  0.0000000000000000
0.51562500000000  0.8050000000  0.0000000000000000
0.51562500000000  0.8060000000  0.0000000000000000
0.51562500000000  0.8070000000  0.0000000000000000
0.51562500000000  0.8080000000  0.0000000000000000
0.51562500000000  0.8090000000  0.0000000000000000
0.51562500000000  0.8100000000  0.0000000000000000
0.51562500000000  0.8110000000  0.0000000000000000
0.51562500000000  0.8120000000  0.0000000000000000
0.51562500000000  0.8130000000  0.0000000000000000
0.51562500000000  0.8140000000  0.0000000000000000
0.51562500000000  0.8150000000  0.0000000000000000
0.51562500000000  0.8160000000  0.0000000000000000
0.51562500000000  0.8170000000  0.0000000000000000
0.51562500000000  0.8180000000  0.0000000000000000
0.51562500000000  0.8190000000  0.0000000000000000
0.51562500000000  0.8200000000  0.0000000000000000
0.51562500000000  0.8210000000  0.0000000000000000
0.51562500000000  0.8220000000  0.0000000000000000
0.51562500000000  0.8230000000  0.0000000000000000
0.51562500000000  0.8240000000  0.0000000000000000
0.51562500000000  0.8250000000  0.0000000000000000
0.51562500000000  0.8260000000  0.0000000000000000
0.51562500000000  0.8270000000  0.0000000000000000
0.51562500000000  0.8280000000  0.0000000000000000
0.51562500000000  0.8290000000  0.0000000000000000
0.51562500000000  0.8300000000  0.0000000000000000
0.51562500000000  0.8310000000  0.0000000000000000
0.51562500000000  0.8320000000  0.0000000000000000
0.51562500000000  0.8330000000  0.0000000000000000
0.51562500000000  0.8340000000  0.0000000000000000
0.51562500000000  0.8350000000  0.0000000000000000
0.51562500000000  0.8360000000  0.0000000000000000
0.51562500000000  0.8370000000  0.0000000000000000
0.51562500000000  0.8380000000  0.0000000000000000
0.51562500000000  0.8390000000  0.0000000000000000
0.51562500000000  0.8400000000  0.0000000000000000
0.51562500000000  0.8410000000  0.0000000000000000
0.51562500000000  0.8420000000  0.0000000000000000
0.51562500000000  0.8430000000  0.0000000000000000
0.51562500000000  0.8440000000  0.0000000000000000
0.51562500000000  0.8450000000  0.0000000000000000
0.51562500000000  0.8460000000  0.0000000000000000
0.51562500000000  0.8470000000  0.0000000000000000
0.51562500000000  0.8480000000  0.0000000000000000
0.51562500000000  0.8490000000  0.0000000000000000
0.51562500000000  0.8500000000  0.0000000000000000
0.51562500000000  0.8510000000  0.0000000000000000
0.51562500000000  0.8520000000  0.0000000000000000
0.51562500000000  0.8530000000  0.0000000000000000
0.51562500000000  0.8540000000  0.0000000000000000
0.51562500000000  0.8550000000  0.0000000000000000
0.51562500000000  0.8560000000  0.0000000000000000
0.51562500000000  0.8570000000  0.0000000000000000
0.51562500000000  0.8580000000  0.0000000000000000
0.51562500000000  0.8590000000  0.0000000000000000
0.51562500000000  0.8600000000  0.0000000000000000
0.51562500000000  0.8610000000  0.0000000000000000
0.51562500000000  0.8620000000  0.0000000000000000
0.51562500000000  0.8630000000  0.0000000000000000
0.51562500000000  0.8640000000  0.0000000000000000
0.51562500000000  0.8650000000  0.0000000000000000
0.51562500000000  0.8660000000  0.0000000000000000
0.51562500000000  0.8670000000  0.0000000000000000
0.51562500000000  0.8680000000  0.0000000000000000
0.51562500000000  0.8690000000  0.0000000000000000
0.51562500000000  0.8700000000  0.0000000000000000
0.51562500000000  0.8710000000  0.0000000000000000
0.51562500000000  0.8720000000  0.0000000000000000
0.51562500000000  0.8730000000  0.0000000000000000
0.51562500000000  0.8740000000  0.0000000000000000
0.51562500000000  0.8750000000  0.0000000000000000
0.51562500000000  0.8760000000  0.0000000000000000
0.51562500000000  0.8770000000  0.0000000000000000
0.51562500000000  0.8780000000  0.0000000000000000
0.51562500000000  0.8790000000  0.0000000000000000
0.51562500000000  0.8800000000  0.0000000000000000
0.51562500000000  0.8810000000  0.0000000000000000
0.51562500000000  0.8820000000  0.0000000000000000
0.51562500000000  0.8830000000  0.0000000000000000
0.51562500000000  0.8840000000  0.0000000000000000
0.51562500000000  0.8850000000  0.0000000000000000
0.51562500000000  0.8860000000  0.0000000000000000
0.51562500000000  0.8870000000  0.0000000000000000
0.51562500000000  0.8880000000  0.0000000000000000
0.51562500000000  0.8890000000  0.0000000000000000
0.51562500000000  0.8900000000  0.0000000000000000
0.51562500000000  0.8910000000  0.0000000000000000
0.51562500000000  0.8920000000  0.0000000000000000
0.51562500000000  0.8930000000  0.0000000000000000
0.51562500000000  0.8940000000  0.0000000000000000
0.51562500000000  0.8950000000  0.0000000000000000
0.51562500000000  0.8960000000  0.0000000000000000
0.51562500000000  0.8970000000  0.0000000000000000
0.51562500000000  0.8980000000  0.0000000000000000
0.51562500000000  0.8990000000  0.0000000000000000
0.51562500000000  0.9000000000  0.0000000000000000
0.51562500000000  0.9010000000  0.0000000000000000
0.51562500000000  0.9020000000  0.0000000000000000
0.51562500000000  0.9030000000  0.0000000000000000
0.51562500000000  0.9040000000  0.0000000000000000
0.51562500000000  0.9050000000  0.0000000000000000
0.51562500000000  0.9060000000  0.0000000000000000
0.51562500000000  0.9070000000  0.0000000000000000
0.51562500000000  0.9080000000  0.0000000000000000
0.51562500000000  0.9090000000  0.0000000000000000
0.51562500000000  0.9100000000  0.0000000000000000
0.51562500000000  0.9110000000  0.0000000000000000
0.51562500000000  0.9120000000  0.0000000000000000
0.51562500000000  0.9130000000  0.0000000000000000
0.51562500000000  0.9140000000  0.0000000000000000
0.51562500000000  0.9150000000  0.0000000000000000
0.51562500000000  0.9160000000  0.0000000000000000
0.51562500000000  0.9170000000  0.0000000000000000
0.51562500000000  0.9180000000  0.0000000000000000
0.51562500000000  0.9190000000  0.0000000000000000
0.51562500000000  0.9200000000  0.0000000000000000
0.51562500000000  0.9210000000  0.0000000000000000
0.51562500000000  0.9220000000  0.0000000000000000
0.51562500000000  0.9230000000  0.0000000000000000
0.51562500000000  0.9240000000  0.0000000000000000
0.51562500000000  0.9250000000  0.0000000000000000
0.51562500000000  0.9260000000  0.0000000000000000
0.51562500000000  0.9270000000  0.0000000000000000
0.51562500000000  0.9280000000  0.0000000000000000
0.51562500000000  0.9290000000  0.0000000000000000
0.51562500000000  0.9300000000  0.0000000000000000
0.51562500000000  0.9310000000  0.0000000000000000
0.51562500000000  0.9320000000  0.0000000000000000
0.51562500000000  0.9330000000  0.0000000000000000
0.51562500000000  0.9340000000  0.0000000000000000
0.51562500000000  0.9350000000  0.0000000000000000
0.51562500000000  0.9360000000  0.0000000000000000
0.51562500000000  0.9370000000  0.0000000000000000
0.51562500000000  0.9380000000  0.0000000000000000
0.51562500000000  0.9390000000  0.0000000000000000
0.51562500000000  0.9400000000  0.0000000000000000
0.51562500000000  0.9410000000  0.0000000000000000
0.51562500000000  0.9420000000  0.0000000000000000
0.51562500000000  0.9430000000  0.0000000000000000
0.51562500000000  0.9440000000  0.0000000000000000
0.51562500000000  0.9450000000  0.0000000000000000
0.51562500000000  0.9460000000  0.0000000000000000
0.51562500000000  0.9470000000  0.0000000000000000
0.51562500000000  0.9480000000  0.0000000000000000
0.51562500000000  0.9490000000  0.0000000000000000
0.51562500000000  0.9500000000  0.0000000000000000
0.51562500000000  0.9510000000  0.0000000000000000
0.51562500000000  0.9520000000  0.0000000000000000
0.51562500000000  0.9530000000  0.0000000000000000
0.51562500000000  0.9540000000  0.0000000000000000
0.51562500000000  0.9550000000  0.0000000000000000
0.51562500000000  0.9560000000  0.0000000000000000
0.51562500000000  0.9570000000  0.0000000000000000
0.51562500000000  0.9580000000  0.0000000000000000
0.51562500000000  0.9590000000  0.0000000000000000
0.51562500000000  0.9600000000  0.0000000000000000
0.51562500000000  0.9610000000  0.0000000000000000
0.51562500000000  0.9620000000  0.0000000000000000
0.51562500000000  0.9630000000  0.0000000000000000
0.51562500000000  0.9640000000  0.0000000000000000
0.51562500000000  0.9650000000  0.0000000000000000
0.51562500000000  0.9660000000  0.0000000000000000
0.51562500000000  0.9670000000  0.0000000000000000
0.51562500000000  0.9680000000  0.0000000000000000
0.51562500000000  0.9690000000  0.0000000000000000
0.51562500000000  0.9700000000  0.0000000000000000
0.51562500000000  0.9710000000  0.0000000000000000
0.51562500000000  0.9720000000  0.0000000000000000
0.51562500000000  0.9730000000  0.0000000000000000
0.51562500000000  0.9740000000  0.0000000000000000
0.51562500000000  0.9750000000  0.0000000000000000
0.51562500000000  0.9760000000  0.0000000000000000
0.51562500000000  0.9770000000  0.0000000000000000
0.51562500000000  0.9780000000  0.0000000000000000
0.51562500000000  0.9790000000  0.0000000000000000
0.51562500000000  0.9800000000  0.0000000000000000
0.51562500000000  0.9810000000  0.0000000000000000
0.51562500000000  0.9820000000  0.0000000000000000
0.51562500000000  0.9830000000  0.0000000000000000
0.51562500000000  0.9840000000  0.0000000000000000
0.51562500000000  0.9850000000  0.0000000000000000
0.51562500000000  0.9860000000  0.0000000000000000
0.51562500000000  0.9870000000  0.0000000000000000
0.51562500000000  0.9880000000  0.0000000000000000
0.51562500000000  0.9890000000  0.0000000000000000
0.51562500000000  0.9900000000  0.0000000000000000
0.51562500000000  0.9910000000  0.0000000000000000
0.51562500000000  0.9920000000  0.0000000000000000
0.51562500000000  0.9930000000  0.0000000000000000
0.51562500000000  0.9940000000  0.0000000000000000
0.51562500000000  0.9950000000  0.0000000000000000
0.51562500000000  0.9960000000  0.0000000000000000
0.51562500000000  0.9970000000  0.0000000000000000
0.51562500000000  0.9980000000  0.0000000000000000
0.51562500000000  0.9990000000  0.0000000000000000
0.52343750000000  0.7000000000  0.0000000000000000
0.52343750000000  0.7010000000  0.0000000000000000
0.52343750000000  0.7020000000  0.0000000000000000
0.52343750000000  0.7030000000  0.0000000000000000
0.52343750000000  0.7040000000  0.0000000000000000
0.52343750000000  0.7050000000  0.0000000000000000
0.52343750000000  0.7060000000  0.0000000000000000
0.52343750000000  0.7070000000  0.0000000000000000
0.52343750000000  0.7080000000  0.0000000000000000
0.52343750000000  0.7090000000  0.0000000000000000
0.52343750000000  0.7100000000  0.0000000000000000
0.52343750000000  0.7110000000  0.0000000000000000
0.52343750000000  0.7120000000  0.0000000000000000
0.52343750000000  0.7130000000  0.0000000000000000
0.52343750000000  0.7140000000  0.0000000000000000
0.52343750000000  0.7150000000  0.0000000000000000
0.52343750000000  0.7160000000  0.0000000000000000
0.52343750000000  0.7170000000  0.0000000000000000
0.52343750000000  0.7180000000  0.0000000000000000
0.52343750000000  0.7190000000  0.0000000000000000
0.52343750000000  0.7200000000  0.0000000000000000
0.52343750000000  0.7210000000  0.0000000000000000
0.52343750000000  0.7220000000  0.0000000000000000
0.52343750000000  0.7230000000  0.0000000000000000
0.52343750000000  0.7240000000  0.0000000000000000
0.52343750000000  0.7250000000  0.0000000000000000
0.52343750000000  0.7260000000  0.0000000000000000
0.52343750000000  0.7270000000  0.0000000000000000
0.52343750000000  0.7280000000  0.0000000000000000
0.52343750000000  0.7290000000  0.0000000000000000
0.52343750000000  0.7300000000  0.0000000000000000
0.52343750000000  0.7310000000  0.0000000000000000
0.52343750000000  0.7320000000  0.0000000000000000
0.52343750000000  0.7330000000  0.0000000000000000
0.52343750000000  0.7340000000  0.0000000000000000
0.52343750000000  0.7350000000  0.0000000000000000
0.52343750000000  0.7360000000  0.0000000000000000
0.52343750000000  0.7370000000  0.0000000000000000
0.52343750000000  0.7380000000  0.0000000000000000
0.52343750000000  0.7390000000  0.0000000000000000
0.52343750000000  0.7400000000  0.0000000000000000
0.52343750000000  0.7410000000  0.0000000000000000
0.52343750000000  0.7420000000  0.0000000000000000
0.52343750000000  0.7430000000  0.0000000000000000
0.52343750000000  0.7440000000  0.0000000000000000
0.52343750000000  0.7450000000  0.0000000000000000
0.52343750000000  0.7460000000  0.0000000000000000
0.52343750000000  0.7470000000  0.0000000000000000
0.52343750000000  0.7480000000  0.0000000000000000
0.52343750000000  0.7490000000  0.0000000000000000
0.52343750000000  0.7500000000  0.0000000000000000
0.52343750000000  0.7510000000  0.0000000000000000
0.52343750000000  0.7520000000  0.0000000000000000
0.52343750000000  0.7530000000  0.0000000000000000
0.52343750000000  0.7540000000  0.0000000000000000
0.52343750000000  0.7550000000  0.0000000000000000
0.52343750000000  0.7560000000  0.0000000000000000
0.52343750000000  0.7570000000  0.0000000000000000
0.52343750000000  0.7580000000  0.0000000000000000
0.52343750000000  0.7590000000  0.0000000000000000
0.52343750000000  0.7600000000  0.0000000000000000
0.52343750000000  0.7610000000  0.0000000000000000
0.52343750000000  0.7620000000  0.0000000000000000
0.52343750000000  0.7630000000  0.0000000000000000
0.52343750000000  0.7640000000  0.0000000000000000
0.52343750000000  0.7650000000  0.0000000000000000
0.52343750000000  0.7660000000  0.0000000000000000
0.52343750000000  0.7670000000  0.0000000000000000
0.52343750000000  0.7680000000  0.0000000000000000
0.52343750000000  0.7690000000  0.0000000000000000
0.52343750000000  0.7700000000  0.0000000000000000
0.52343750000000  0.7710000000  0.0000000000000000
0.52343750000000  0.7720000000  0.0000000000000000
0.52343750000000  0.7730000000  0.0000000000000000
0.52343750000000  0.7740000000  0.0000000000000000
0.52343750000000  0.7750000000  0.0000000000000000
0.52343750000000  0.7760000000  0.0000000000000000
0.52343750000000  0.7770000000  0.0000000000000000
0.52343750000000  0.7780000000  0.0000000000000000
0.52343750000000  0.7790000000  0.0000000000000000
0.52343750000000  0.7800000000  0.0000000000000000
0.52343750000000  0.7810000000  0.0000000000000000
0.52343750000000  0.7820000000  0.0000000000000000
0.52343750000000  0.7830000000  0.0000000000000000
0.52343750000000  0.7840000000  0.0000000000000000
0.52343750000000  0.7850000000  0.0000000000000000
0.52343750000000  0.7860000000  0.0000000000000000
0.52343750000000  0.7870000000  0.0000000000000000
0.52343750000000  0.7880000000  0.0000000000000000
0.52343750000000  0.7890000000  0.0000000000000000
0.52343750000000  0.7900000000  0.0000000000000000
0.52343750000000  0.7910000000  0.0000000000000000
0.52343750000000  0.7920000000  0.0000000000000000
0.52343750000000  0.7930000000  0.0000000000000000
0.52343750000000  0.7940000000  0.0000000000000000
0.52343750000000  0.7950000000  0.0000000000000000
0.52343750000000  0.7960000000  0.0000000000000000
0.52343750000000  0.7970000000  0.0000000000000000
0.52343750000000  0.7980000000  0.0000000000000000
0.52343750000000  0.7990000000  0.0000000000000000
0.52343750000000  0.8000000000  0.0000000000000000
0.52343750000000  0.8010000000  0.0000000000000000
0.52343750000000  0.8020000000  0.0000000000000000
0.52343750000000  0.8030000000  0.0000000000000000
0.52343750000000  0.8040000000  0.0000000000000000
0.52343750000000  0.8050000000  0.0000000000000000
0.52343750000000  0.8060000000  0.0000000000000000
0.52343750000000  0.8070000000  0.0000000000000000
0.52343750000000  0.8080000000  0.0000000000000000
0.52343750000000  0.8090000000  0.0000000000000000
0.52343750000000  0.8100000000  0.0000000000000000
0.52343750000000  0.8110000000  0.0000000000000000
0.52343750000000  0.8120000000  0.0000000000000000
0.52343750000000  0.8130000000  0.0000000000000000
0.52343750000000  0.8140000000  0.0000000000000000
0.52343750000000  0.8150000000  0.0000000000000000
0.52343750000000  0.8160000000  0.0000000000000000
0.52343750000000  0.8170000000  0.0000000000000000
0.52343750000000  0.8180000000  0.0000000000000000
0.52343750000000  0.8190000000  0.0000000000000000
0.52343750000000  0.8200000000  0.0000000000000000
0.52343750000000  0.8210000000  0.0000000000000000
0.52343750000000  0.8220000000  0.0000000000000000
0.52343750000000  0.8230000000  0.0000000000000000
0.52343750000000  0.8240000000  0.0000000000000000
0.52343750000000  0.8250000000  0.0000000000000000
0.52343750000000  0.8260000000  0.0000000000000000
0.52343750000000  0.8270000000  0.0000000000000000
0.52343750000000  0.8280000000  0.0000000000000000
0.52343750000000  0.8290000000  0.0000000000000000
0.52343750000000  0.8300000000  0.0000000000000000
0.52343750000000  0.8310000000  0.0000000000000000
0.52343750000000  0.8320000000  0.0000000000000000
0.52343750000000  0.8330000000  0.0000000000000000
0.52343750000000  0.8340000000  0.0000000000000000
0.52343750000000  0.8350000000  0.0000000000000000
0.52343750000000  0.8360000000  0.0000000000000000
0.52343750000000  0.8370000000  0.0000000000000000
0.52343750000000  0.8380000000  0.0000000000000000
0.52343750000000  0.8390000000  0.0000000000000000
0.52343750000000  0.8400000000  0.0000000000000000
0.52343750000000  0.8410000000  0.0000000000000000
0.52343750000000  0.8420000000  0.0000000000000000
0.52343750000000  0.8430000000  0.0000000000000000
0.52343750000000  0.8440000000  0.0000000000000000
0.52343750000000  0.8450000000  0.0000000000000000
0.52343750000000  0.8460000000  0.0000000000000000
0.52343750000000  0.8470000000  0.0000000000000000
0.52343750000000  0.8480000000  0.0000000000000000
0.52343750000000  0.8490000000  0.0000000000000000
0.52343750000000  0.8500000000  0.0000000000000000
0.52343750000000  0.8510000000  0.0000000000000000
0.52343750000000  0.8520000000  0.0000000000000000
0.52343750000000  0.8530000000  0.0000000000000000
0.52343750000000  0.8540000000  0.0000000000000000
0.52343750000000  0.8550000000  0.0000000000000000
0.52343750000000  0.8560000000  0.0000000000000000
0.52343750000000  0.8570000000  0.0000000000000000
0.52343750000000  0.8580000000  0.0000000000000000
0.52343750000000  0.8590000000  0.0000000000000000
0.52343750000000  0.8600000000  0.0000000000000000
0.52343750000000  0.8610000000  0.0000000000000000
0.52343750000000  0.8620000000  0.0000000000000000
0.52343750000000  0.8630000000  0.0000000000000000
0.52343750000000  0.8640000000  0.0000000000000000
0.52343750000000  0.8650000000  0.0000000000000000
0.52343750000000  0.8660000000  0.0000000000000000
0.52343750000000  0.8670000000  0.0000000000000000
0.52343750000000  0.8680000000  0.0000000000000000
0.52343750000000  0.8690000000  0.0000000000000000
0.52343750000000  0.8700000000  0.0000000000000000
0.52343750000000  0.8710000000  0.0000000000000000
0.52343750000000  0.8720000000  0.0000000000000000
0.52343750000000  0.8730000000  0.0000000000000000
0.52343750000000  0.8740000000  0.0000000000000000
0.52343750000000  0.8750000000  0.0000000000000000
0.52343750000000  0.8760000000  0.0000000000000000
0.52343750000000  0.8770000000  0.0000000000000000
0.52343750000000  0.8780000000  0.0000000000000000
0.52343750000000  0.8790000000  0.0000000000000000
0.52343750000000  0.8800000000  0.0000000000000000
0.52343750000000  0.8810000000  0.0000000000000000
0.52343750000000  0.8820000000  0.0000000000000000
0.52343750000000  0.8830000000  0.0000000000000000
0.52343750000000  0.8840000000  0.0000000000000000
0.52343750000000  0.8850000000  0.0000000000000000
0.52343750000000  0.8860000000  0.0000000000000000
0.52343750000000  0.8870000000  0.0000000000000000
0.52343750000000  0.8880000000  0.0000000000000000
0.52343750000000  0.8890000000  0.0000000000000000
0.52343750000000  0.8900000000  0.0000000000000000
0.52343750000000  0.8910000000  0.0000000000000000
0.52343750000000  0.8920000000  0.0000000000000000
0.52343750000000  0.8930000000  0.0000000000000000
0.52343750000000  0.8940000000  0.0000000000000000
0.52343750000000  0.8950000000  0.0000000000000000
0.52343750000000  0.8960000000  0.0000000000000000
0.52343750000000  0.8970000000  0.0000000000000000
0.52343750000000  0.8980000000  0.0000000000000000
0.52343750000000  0.8990000000  0.0000000000000000
0.52343750000000  0.9000000000  0.0000000000000000
0.52343750000000  0.9010000000  0.0000000000000000
0.52343750000000  0.9020000000  0.0000000000000000
0.52343750000000  0.9030000000  0.0000000000000000
0.52343750000000  0.9040000000  0.0000000000000000
0.52343750000000  0.9050000000  0.0000000000000000
0.52343750000000  0.9060000000  0.0000000000000000
0.52343750000000  0.9070000000  0.0000000000000000
0.52343750000000  0.9080000000  0.0000000000000000
0.52343750000000  0.9090000000  0.0000000000000000
0.52343750000000  0.9100000000  0.0000000000000000
0.52343750000000  0.9110000000  0.0000000000000000
0.52343750000000  0.9120000000  0.0000000000000000
0.52343750000000  0.9130000000  0.0000000000000000
0.52343750000000  0.9140000000  0.0000000000000000
0.52343750000000  0.9150000000  0.0000000000000000
0.52343750000000  0.9160000000  0.0000000000000000
0.52343750000000  0.9170000000  0.0000000000000000
0.52343750000000  0.9180000000  0.0000000000000000
0.52343750000000  0.9190000000  0.0000000000000000
0.52343750000000  0.9200000000  0.0000000000000000
0.52343750000000  0.9210000000  0.0000000000000000
0.52343750000000  0.9220000000  0.0000000000000000
0.52343750000000  0.9230000000  0.0000000000000000
0.52343750000000  0.9240000000  0.0000000000000000
0.52343750000000  0.9250000000  0.0000000000000000
0.52343750000000  0.9260000000  0.0000000000000000
0.52343750000000  0.9270000000  0.0000000000000000
0.52343750000000  0.9280000000  0.0000000000000000
0.52343750000000  0.9290000000  0.0000000000000000
0.52343750000000  0.9300000000  0.0000000000000000
0.52343750000000  0.9310000000  0.0000000000000000
0.52343750000000  0.9320000000  0.0000000000000000
0.52343750000000  0.9330000000  0.0000000000000000
0.52343750000000  0.9340000000  0.0000000000000000
0.52343750000000  0.9350000000  0.0000000000000000
0.52343750000000  0.9360000000  0.0000000000000000
0.52343750000000  0.9370000000  0.0000000000000000
0.52343750000000  0.9380000000  0.0000000000000000
0.52343750000000  0.9390000000  0.0000000000000000
0.52343750000000  0.9400000000  0.0000000000000000
0.52343750000000  0.9410000000  0.0000000000000000
0.52343750000000  0.9420000000  0.0000000000000000
0.52343750000000  0.9430000000  0.0000000000000000
0.52343750000000  0.9440000000  0.0000000000000000
0.52343750000000  0.9450000000  0.0000000000000000
0.52343750000000  0.9460000000  0.0000000000000000
0.52343750000000  0.9470000000  0.0000000000000000
0.52343750000000  0.9480000000  0.0000000000000000
0.52343750000000  0.9490000000  0.0000000000000000
0.52343750000000  0.9500000000  0.0000000000000000
0.52343750000000  0.9510000000  0.0000000000000000
0.52343750000000  0.9520000000  0.0000000000000000
0.52343750000000  0.9530000000  0.0000000000000000
0.52343750000000  0.9540000000  0.0000000000000000
0.52343750000000  0.9550000000  0.0000000000000000
0.52343750000000  0.9560000000  0.0000000000000000
0.52343750000000  0.9570000000  0.0000000000000000
0.52343750000000  0.9580000000  0.0000000000000000
0.52343750000000  0.9590000000  0.0000000000000000
0.52343750000000  0.9600000000  0.0000000000000000
0.52343750000000  0.9610000000  0.0000000000000000
0.52343750000000  0.9620000000  0.0000000000000000
0.52343750000000  0.9630000000  0.0000000000000000
0.52343750000000  0.9640000000  0.0000000000000000
0.52343750000000  0.9650000000  0.0000000000000000
0.52343750000000  0.9660000000  0.0000000000000000
0.52343750000000  0.9670000000  0.0000000000000000
0.52343750000000  0.9680000000  0.0000000000000000
0.52343750000000  0.9690000000  0.0000000000000000
0.52343750000000  0.9700000000  0.0000000000000000
0.52343750000000  0.9710000000  0.0000000000000000
0.52343750000000  0.9720000000  0.0000000000000000
0.52343750000000  0.9730000000  0.0000000000000000
0.52343750000000  0.9740000000  0.0000000000000000
0.52343750000000  0.9750000000  0.0000000000000000
0.52343750000000  0.9760000000  0.0000000000000000
0.52343750000000  0.9770000000  0.0000000000000000
0.52343750000000  0.9780000000  0.0000000000000000
0.52343750000000  0.9790000000  0.0000000000000000
0.52343750000000  0.9800000000  0.0000000000000000
0.52343750000000  0.9810000000  0.0000000000000000
0.52343750000000  0.9820000000  0.0000000000000000
0.52343750000000  0.9830000000  0.0000000000000000
0.52343750000000  0.9840000000  0.0000000000000000
0.52343750000000  0.9850000000  0.0000000000000000
0.52343750000000  0.9860000000  0.0000000000000000
0.52343750000000  0.9870000000  0.0000000000000000
0.52343750000000  0.9880000000  0.0000000000000000
0.52343750000000  0.9890000000  0.0000000000000000
0.52343750000000  0.9900000000  0.0000000000000000
0.52343750000000  0.9910000000  0.0000000000000000
0.52343750000000  0.9920000000  0.0000000000000000
0.52343750000000  0.9930000000  0.0000000000000000
0.52343750000000  0.9940000000  0.0000000000000000
0.52343750000000  0.9950000000  0.0000000000000000
0.52343750000000  0.9960000000  0.0000000000000000
0.52343750000000  0.9970000000  0.0000000000000000
0.52343750000000  0.9980000000  0.0000000000000000
0.52343750000000  0.9990000000  0.0000000000000000
0.53125000000000  0.7000000000  0.0000000000000000
0.53125000000000  0.7010000000  0.0000000000000000
0.53125000000000  0.7020000000  0.0000000000000000
0.53125000000000  0.7030000000  0.0000000000000000
0.53125000000000  0.7040000000  0.0000000000000000
0.53125000000000  0.7050000000  0.0000000000000000
0.53125000000000  0.7060000000  0.0000000000000000
0.53125000000000  0.7070000000  0.0000000000000000
0.53125000000000  0.7080000000  0.0000000000000000
0.53125000000000  0.7090000000  0.0000000000000000
0.53125000000000  0.7100000000  0.0000000000000000
0.53125000000000  0.7110000000  0.0000000000000000
0.53125000000000  0.7120000000  0.0000000000000000
0.53125000000000  0.7130000000  0.0000000000000000
0.53125000000000  0.7140000000  0.0000000000000000
0.53125000000000  0.7150000000  0.0000000000000000
0.53125000000000  0.7160000000  0.0000000000000000
0.53125000000000  0.7170000000  0.0000000000000000
0.53125000000000  0.7180000000  0.0000000000000000
0.53125000000000  0.7190000000  0.0000000000000000
0.53125000000000  0.7200000000  0.0000000000000000
0.53125000000000  0.7210000000  0.0000000000000000
0.53125000000000  0.7220000000  0.0000000000000000
0.53125000000000  0.7230000000  0.0000000000000000
0.53125000000000  0.7240000000  0.0000000000000000
0.53125000000000  0.7250000000  0.0000000000000000
0.53125000000000  0.7260000000  0.0000000000000000
0.53125000000000  0.7270000000  0.0000000000000000
0.53125000000000  0.7280000000  0.0000000000000000
0.53125000000000  0.7290000000  0.0000000000000000
0.53125000000000  0.7300000000  0.0000000000000000
0.53125000000000  0.7310000000  0.0000000000000000
0.53125000000000  0.7320000000  0.0000000000000000
0.53125000000000  0.7330000000  0.0000000000000000
0.53125000000000  0.7340000000  0.0000000000000000
0.53125000000000  0.7350000000  0.0000000000000000
0.53125000000000  0.7360000000  0.0000000000000000
0.53125000000000  0.7370000000  0.0000000000000000
0.53125000000000  0.7380000000  0.0000000000000000
0.53125000000000  0.7390000000  0.0000000000000000
0.53125000000000  0.7400000000  0.0000000000000000
0.53125000000000  0.7410000000  0.0000000000000000
0.53125000000000  0.7420000000  0.0000000000000000
0.53125000000000  0.7430000000  0.0000000000000000
0.53125000000000  0.7440000000  0.0000000000000000
0.53125000000000  0.7450000000  0.0000000000000000
0.53125000000000  0.7460000000  0.0000000000000000
0.53125000000000  0.7470000000  0.0000000000000000
0.53125000000000  0.7480000000  0.0000000000000000
0.53125000000000  0.7490000000  0.0000000000000000
0.53125000000000  0.7500000000  0.0000000000000000
0.53125000000000  0.7510000000  0.0000000000000000
0.53125000000000  0.7520000000  0.0000000000000000
0.53125000000000  0.7530000000  0.0000000000000000
0.53125000000000  0.7540000000  0.0000000000000000
0.53125000000000  0.7550000000  0.0000000000000000
0.53125000000000  0.7560000000  0.0000000000000000
0.53125000000000  0.7570000000  0.0000000000000000
0.53125000000000  0.7580000000  0.0000000000000000
0.53125000000000  0.7590000000  0.0000000000000000
0.53125000000000  0.7600000000  0.0000000000000000
0.53125000000000  0.7610000000  0.0000000000000000
0.53125000000000  0.7620000000  0.0000000000000000
0.53125000000000  0.7630000000  0.0000000000000000
0.53125000000000  0.7640000000  0.0000000000000000
0.53125000000000  0.7650000000  0.0000000000000000
0.53125000000000  0.7660000000  0.0000000000000000
0.53125000000000  0.7670000000  0.0000000000000000
0.53125000000000  0.7680000000  0.0000000000000000
0.53125000000000  0.7690000000  0.0000000000000000
0.53125000000000  0.7700000000  0.0000000000000000
0.53125000000000  0.7710000000  0.0000000000000000
0.53125000000000  0.7720000000  0.0000000000000000
0.53125000000000  0.7730000000  0.0000000000000000
0.53125000000000  0.7740000000  0.0000000000000000
0.53125000000000  0.7750000000  0.0000000000000000
0.53125000000000  0.7760000000  0.0000000000000000
0.53125000000000  0.7770000000  0.0000000000000000
0.53125000000000  0.7780000000  0.0000000000000000
0.53125000000000  0.7790000000  0.0000000000000000
0.53125000000000  0.7800000000  0.0000000000000000
0.53125000000000  0.7810000000  0.0000000000000000
0.53125000000000  0.7820000000  0.0000000000000000
0.53125000000000  0.7830000000  0.0000000000000000
0.53125000000000  0.7840000000  0.0000000000000000
0.53125000000000  0.7850000000  0.0000000000000000
0.53125000000000  0.7860000000  0.0000000000000000
0.53125000000000  0.7870000000  0.0000000000000000
0.53125000000000  0.7880000000  0.0000000000000000
0.53125000000000  0.7890000000  0.0000000000000000
0.53125000000000  0.7900000000  0.0000000000000000
0.53125000000000  0.7910000000  0.0000000000000000
0.53125000000000  0.7920000000  0.0000000000000000
0.53125000000000  0.7930000000  0.0000000000000000
0.53125000000000  0.7940000000  0.0000000000000000
0.53125000000000  0.7950000000  0.0000000000000000
0.53125000000000  0.7960000000  0.0000000000000000
0.53125000000000  0.7970000000  0.0000000000000000
0.53125000000000  0.7980000000  0.0000000000000000
0.53125000000000  0.7990000000  0.0000000000000000
0.53125000000000  0.8000000000  0.0000000000000000
0.53125000000000  0.8010000000  0.0000000000000000
0.53125000000000  0.8020000000  0.0000000000000000
0.53125000000000  0.8030000000  0.0000000000000000
0.53125000000000  0.8040000000  0.0000000000000000
0.53125000000000  0.8050000000  0.0000000000000000
0.53125000000000  0.8060000000  0.0000000000000000
0.53125000000000  0.8070000000  0.0000000000000000
0.53125000000000  0.8080000000  0.0000000000000000
0.53125000000000  0.8090000000  0.0000000000000000
0.53125000000000  0.8100000000  0.0000000000000000
0.53125000000000  0.8110000000  0.0000000000000000
0.53125000000000  0.8120000000  0.0000000000000000
0.53125000000000  0.8130000000  0.0000000000000000
0.53125000000000  0.8140000000  0.0000000000000000
0.53125000000000  0.8150000000  0.0000000000000000
0.53125000000000  0.8160000000  0.0000000000000000
0.53125000000000  0.8170000000  0.0000000000000000
0.53125000000000  0.8180000000  0.0000000000000000
0.53125000000000  0.8190000000  0.0000000000000000
0.53125000000000  0.8200000000  0.0000000000000000
0.53125000000000  0.8210000000  0.0000000000000000
0.53125000000000  0.8220000000  0.0000000000000000
0.53125000000000  0.8230000000  0.0000000000000000
0.53125000000000  0.8240000000  0.0000000000000000
0.53125000000000  0.8250000000  0.0000000000000000
0.53125000000000  0.8260000000  0.0000000000000000
0.53125000000000  0.8270000000  0.0000000000000000
0.53125000000000  0.8280000000  0.0000000000000000
0.53125000000000  0.8290000000  0.0000000000000000
0.53125000000000  0.8300000000  0.0000000000000000
0.53125000000000  0.8310000000  0.0000000000000000
0.53125000000000  0.8320000000  0.0000000000000000
0.53125000000000  0.8330000000  0.0000000000000000
0.53125000000000  0.8340000000  0.0000000000000000
0.53125000000000  0.8350000000  0.0000000000000000
0.53125000000000  0.8360000000  0.0000000000000000
0.53125000000000  0.8370000000  0.0000000000000000
0.53125000000000  0.8380000000  0.0000000000000000
0.53125000000000  0.8390000000  0.0000000000000000
0.53125000000000  0.8400000000  0.0000000000000000
0.53125000000000  0.8410000000  0.0000000000000000
0.53125000000000  0.8420000000  0.0000000000000000
0.53125000000000  0.8430000000  0.0000000000000000
0.53125000000000  0.8440000000  0.0000000000000000
0.53125000000000  0.8450000000  0.0000000000000000
0.53125000000000  0.8460000000  0.0000000000000000
0.53125000000000  0.8470000000  0.0000000000000000
0.53125000000000  0.8480000000  0.0000000000000000
0.53125000000000  0.8490000000  0.0000000000000000
0.53125000000000  0.8500000000  0.0000000000000000
0.53125000000000  0.8510000000  0.0000000000000000
0.53125000000000  0.8520000000  0.0000000000000000
0.53125000000000  0.8530000000  0.0000000000000000
0.53125000000000  0.8540000000  0.0000000000000000
0.53125000000000  0.8550000000  0.0000000000000000
0.53125000000000  0.8560000000  0.0000000000000000
0.53125000000000  0.8570000000  0.0000000000000000
0.53125000000000  0.8580000000  0.0000000000000000
0.53125000000000  0.8590000000  0.0000000000000000
0.53125000000000  0.8600000000  0.0000000000000000
0.53125000000000  0.8610000000  0.0000000000000000
0.53125000000000  0.8620000000  0.0000000000000000
0.53125000000000  0.8630000000  0.0000000000000000
0.53125000000000  0.8640000000  0.0000000000000000
0.53125000000000  0.8650000000  0.0000000000000000
0.53125000000000  0.8660000000  0.0000000000000000
0.53125000000000  0.8670000000  0.0000000000000000
0.53125000000000  0.8680000000  0.0000000000000000
0.53125000000000  0.8690000000  0.0000000000000000
0.53125000000000  0.8700000000  0.0000000000000000
0.53125000000000  0.8710000000  0.0000000000000000
0.53125000000000  0.8720000000  0.0000000000000000
0.53125000000000  0.8730000000  0.0000000000000000
0.53125000000000  0.8740000000  0.0000000000000000
0.53125000000000  0.8750000000  0.0000000000000000
0.53125000000000  0.8760000000  0.0000000000000000
0.53125000000000  0.8770000000  0.0000000000000000
0.53125000000000  0.8780000000  0.0000000000000000
0.53125000000000  0.8790000000  0.0000000000000000
0.53125000000000  0.8800000000  0.0000000000000000
0.53125000000000  0.8810000000  0.0000000000000000
0.53125000000000  0.8820000000  0.0000000000000000
0.53125000000000  0.8830000000  0.0000000000000000
0.53125000000000  0.8840000000  0.0000000000000000
0.53125000000000  0.8850000000  0.0000000000000000
0.53125000000000  0.8860000000  0.0000000000000000
0.53125000000000  0.8870000000  0.0000000000000000
0.53125000000000  0.8880000000  0.0000000000000000
0.53125000000000  0.8890000000  0.0000000000000000
0.53125000000000  0.8900000000  0.0000000000000000
0.53125000000000  0.8910000000  0.0000000000000000
0.53125000000000  0.8920000000  0.0000000000000000
0.53125000000000  0.8930000000  0.0000000000000000
0.53125000000000  0.8940000000  0.0000000000000000
0.53125000000000  0.8950000000  0.0000000000000000
0.53125000000000  0.8960000000  0.0000000000000000
0.53125000000000  0.8970000000  0.0000000000000000
0.53125000000000  0.8980000000  0.0000000000000000
0.53125000000000  0.8990000000  0.0000000000000000
0.53125000000000  0.9000000000  0.0000000000000000
0.53125000000000  0.9010000000  0.0000000000000000
0.53125000000000  0.9020000000  0.0000000000000000
0.53125000000000  0.9030000000  0.0000000000000000
0.53125000000000  0.9040000000  0.0000000000000000
0.53125000000000  0.9050000000  0.0000000000000000
0.53125000000000  0.9060000000  0.0000000000000000
0.53125000000000  0.9070000000  0.0000000000000000
0.53125000000000  0.9080000000  0.0000000000000000
0.53125000000000  0.9090000000  0.0000000000000000
0.53125000000000  0.9100000000  0.0000000000000000
0.53125000000000  0.9110000000  0.0000000000000000
0.53125000000000  0.9120000000  0.0000000000000000
0.53125000000000  0.9130000000  0.0000000000000000
0.53125000000000  0.9140000000  0.0000000000000000
0.53125000000000  0.9150000000  0.0000000000000000
0.53125000000000  0.9160000000  0.0000000000000000
0.53125000000000  0.9170000000  0.0000000000000000
0.53125000000000  0.9180000000  0.0000000000000000
0.53125000000000  0.9190000000  0.0000000000000000
0.53125000000000  0.9200000000  0.0000000000000000
0.53125000000000  0.9210000000  0.0000000000000000
0.53125000000000  0.9220000000  0.0000000000000000
0.53125000000000  0.9230000000  0.0000000000000000
0.53125000000000  0.9240000000  0.0000000000000000
0.53125000000000  0.9250000000  0.0000000000000000
0.53125000000000  0.9260000000  0.0000000000000000
0.53125000000000  0.9270000000  0.0000000000000000
0.53125000000000  0.9280000000  0.0000000000000000
0.53125000000000  0.9290000000  0.0000000000000000
0.53125000000000  0.9300000000  0.0000000000000000
0.53125000000000  0.9310000000  0.0000000000000000
0.53125000000000  0.9320000000  0.0000000000000000
0.53125000000000  0.9330000000  0.0000000000000000
0.53125000000000  0.9340000000  0.0000000000000000
0.53125000000000  0.9350000000  0.0000000000000000
0.53125000000000  0.9360000000  0.0000000000000000
0.53125000000000  0.9370000000  0.0000000000000000
0.53125000000000  0.9380000000  0.0000000000000000
0.53125000000000  0.9390000000  0.0000000000000000
0.53125000000000  0.9400000000  0.0000000000000000
0.53125000000000  0.9410000000  0.0000000000000000
0.53125000000000  0.9420000000  0.0000000000000000
0.53125000000000  0.9430000000  0.0000000000000000
0.53125000000000  0.9440000000  0.0000000000000000
0.53125000000000  0.9450000000  0.0000000000000000
0.53125000000000  0.9460000000  0.0000000000000000
0.53125000000000  0.9470000000  0.0000000000000000
0.53125000000000  0.9480000000  0.0000000000000000
0.53125000000000  0.9490000000  0.0000000000000000
0.53125000000000  0.9500000000  0.0000000000000000
0.53125000000000  0.9510000000  0.0000000000000000
0.53125000000000  0.9520000000  0.0000000000000000
0.53125000000000  0.9530000000  0.0000000000000000
0.53125000000000  0.9540000000  0.0000000000000000
0.53125000000000  0.9550000000  0.0000000000000000
0.53125000000000  0.9560000000  0.0000000000000000
0.53125000000000  0.9570000000  0.0000000000000000
0.53125000000000  0.9580000000  0.0000000000000000
0.53125000000000  0.9590000000  0.0000000000000000
0.53125000000000  0.9600000000  0.0000000000000000
0.53125000000000  0.9610000000  0.0000000000000000
0.53125000000000  0.9620000000  0.0000000000000000
0.53125000000000  0.9630000000  0.0000000000000000
0.53125000000000  0.9640000000  0.0000000000000000
0.53125000000000  0.9650000000  0.0000000000000000
0.53125000000000  0.9660000000  0.0000000000000000
0.53125000000000  0.9670000000  0.0000000000000000
0.53125000000000  0.9680000000  0.0000000000000000
0.53125000000000  0.9690000000  0.0000000000000000
0.53125000000000  0.9700000000  0.0000000000000000
0.53125000000000  0.9710000000  0.0000000000000000
0.53125000000000  0.9720000000  0.0000000000000000
0.53125000000000  0.9730000000  0.0000000000000000
0.53125000000000  0.9740000000  0.0000000000000000
0.53125000000000  0.9750000000  0.0000000000000000
0.53125000000000  0.9760000000  0.0000000000000000
0.53125000000000  0.9770000000  0.0000000000000000
0.53125000000000  0.9780000000  0.0000000000000000
0.53125000000000  0.9790000000  0.0000000000000000
0.53125000000000  0.9800000000  0.0000000000000000
0.53125000000000  0.9810000000  0.0000000000000000
0.53125000000000  0.9820000000  0.0000000000000000
0.53125000000000  0.9830000000  0.0000000000000000
0.53125000000000  0.9840000000  0.0000000000000000
0.53125000000000  0.9850000000  0.0000000000000000
0.53125000000000  0.9860000000  0.0000000000000000
0.53125000000000  0.9870000000  0.0000000000000000
0.53125000000000  0.9880000000  0.0000000000000000
0.53125000000000  0.9890000000  0.0000000000000000
0.53125000000000  0.9900000000  0.0000000000000000
0.53125000000000  0.9910000000  0.0000000000000000
0.53125000000000  0.9920000000  0.0000000000000000
0.53125000000000  0.9930000000  0.0000000000000000
0.53125000000000  0.9940000000  0.0000000000000000
0.53125000000000  0.9950000000  0.0000000000000000
0.53125000000000  0.9960000000  0.0000000000000000
0.53125000000000  0.9970000000  0.0000000000000000
0.53125000000000  0.9980000000  0.0000000000000000
0.53125000000000  0.9990000000  0.0000000000000000
0.53906250000000  0.7000000000  0.0000000000000000
0.53906250000000  0.7010000000  0.0000000000000000
0.53906250000000  0.7020000000  0.0000000000000000
0.53906250000000  0.7030000000  0.0000000000000000
0.53906250000000  0.7040000000  0.0000000000000000
0.53906250000000  0.7050000000  0.0000000000000000
0.53906250000000  0.7060000000  0.0000000000000000
0.53906250000000  0.7070000000  0.0000000000000000
0.53906250000000  0.7080000000  0.0000000000000000
0.53906250000000  0.7090000000  0.0000000000000000
0.53906250000000  0.7100000000  0.0000000000000000
0.53906250000000  0.7110000000  0.0000000000000000
0.53906250000000  0.7120000000  0.0000000000000000
0.53906250000000  0.7130000000  0.0000000000000000
0.53906250000000  0.7140000000  0.0000000000000000
0.53906250000000  0.7150000000  0.0000000000000000
0.53906250000000  0.7160000000  0.0000000000000000
0.53906250000000  0.7170000000  0.0000000000000000
0.53906250000000  0.7180000000  0.0000000000000000
0.53906250000000  0.7190000000  0.0000000000000000
0.53906250000000  0.7200000000  0.0000000000000000
0.53906250000000  0.7210000000  0.0000000000000000
0.53906250000000  0.7220000000  0.0000000000000000
0.53906250000000  0.7230000000  0.0000000000000000
0.53906250000000  0.7240000000  0.0000000000000000
0.53906250000000  0.7250000000  0.0000000000000000
0.53906250000000  0.7260000000  0.0000000000000000
0.53906250000000  0.7270000000  0.0000000000000000
0.53906250000000  0.7280000000  0.0000000000000000
0.53906250000000  0.7290000000  0.0000000000000000
0.53906250000000  0.7300000000  0.0000000000000000
0.53906250000000  0.7310000000  0.0000000000000000
0.53906250000000  0.7320000000  0.0000000000000000
0.53906250000000  0.7330000000  0.0000000000000000
0.53906250000000  0.7340000000  0.0000000000000000
0.53906250000000  0.7350000000  0.0000000000000000
0.53906250000000  0.7360000000  0.0000000000000000
0.53906250000000  0.7370000000  0.0000000000000000
0.53906250000000  0.7380000000  0.0000000000000000
0.53906250000000  0.7390000000  0.0000000000000000
0.53906250000000  0.7400000000  0.0000000000000000
0.53906250000000  0.7410000000  0.0000000000000000
0.53906250000000  0.7420000000  0.0000000000000000
0.53906250000000  0.7430000000  0.0000000000000000
0.53906250000000  0.7440000000  0.0000000000000000
0.53906250000000  0.7450000000  0.0000000000000000
0.53906250000000  0.7460000000  0.0000000000000000
0.53906250000000  0.7470000000  0.0000000000000000
0.53906250000000  0.7480000000  0.0000000000000000
0.53906250000000  0.7490000000  0.0000000000000000
0.53906250000000  0.7500000000  0.0000000000000000
0.53906250000000  0.7510000000  0.0000000000000000
0.53906250000000  0.7520000000  0.0000000000000000
0.53906250000000  0.7530000000  0.0000000000000000
0.53906250000000  0.7540000000  0.0000000000000000
0.53906250000000  0.7550000000  0.0000000000000000
0.53906250000000  0.7560000000  0.0000000000000000
0.53906250000000  0.7570000000  0.0000000000000000
0.53906250000000  0.7580000000  0.0000000000000000
0.53906250000000  0.7590000000  0.0000000000000000
0.53906250000000  0.7600000000  0.0000000000000000
0.53906250000000  0.7610000000  0.0000000000000000
0.53906250000000  0.7620000000  0.0000000000000000
0.53906250000000  0.7630000000  0.0000000000000000
0.53906250000000  0.7640000000  0.0000000000000000
0.53906250000000  0.7650000000  0.0000000000000000
0.53906250000000  0.7660000000  0.0000000000000000
0.53906250000000  0.7670000000  0.0000000000000000
0.53906250000000  0.7680000000  0.0000000000000000
0.53906250000000  0.7690000000  0.0000000000000000
0.53906250000000  0.7700000000  0.0000000000000000
0.53906250000000  0.7710000000  0.0000000000000000
0.53906250000000  0.7720000000  0.0000000000000000
0.53906250000000  0.7730000000  0.0000000000000000
0.53906250000000  0.7740000000  0.0000000000000000
0.53906250000000  0.7750000000  0.0000000000000000
0.53906250000000  0.7760000000  0.0000000000000000
0.53906250000000  0.7770000000  0.0000000000000000
0.53906250000000  0.7780000000  0.0000000000000000
0.53906250000000  0.7790000000  0.0000000000000000
0.53906250000000  0.7800000000  0.0000000000000000
0.53906250000000  0.7810000000  0.0000000000000000
0.53906250000000  0.7820000000  0.0000000000000000
0.53906250000000  0.7830000000  0.0000000000000000
0.53906250000000  0.7840000000  0.0000000000000000
0.53906250000000  0.7850000000  0.0000000000000000
0.53906250000000  0.7860000000  0.0000000000000000
0.53906250000000  0.7870000000  0.0000000000000000
0.53906250000000  0.7880000000  0.0000000000000000
0.53906250000000  0.7890000000  0.0000000000000000
0.53906250000000  0.7900000000  0.0000000000000000
0.53906250000000  0.7910000000  0.0000000000000000
0.53906250000000  0.7920000000  0.0000000000000000
0.53906250000000  0.7930000000  0.0000000000000000
0.53906250000000  0.7940000000  0.0000000000000000
0.53906250000000  0.7950000000  0.0000000000000000
0.53906250000000  0.7960000000  0.0000000000000000
0.53906250000000  0.7970000000  0.0000000000000000
0.53906250000000  0.7980000000  0.0000000000000000
0.53906250000000  0.7990000000  0.0000000000000000
0.53906250000000  0.8000000000  0.0000000000000000
0.53906250000000  0.8010000000  0.0000000000000000
0.53906250000000  0.8020000000  0.0000000000000000
0.53906250000000  0.8030000000  0.0000000000000000
0.53906250000000  0.8040000000  0.0000000000000000
0.53906250000000  0.8050000000  0.0000000000000000
0.53906250000000  0.8060000000  0.0000000000000000
0.53906250000000  0.8070000000  0.0000000000000000
0.53906250000000  0.8080000000  0.0000000000000000
0.53906250000000  0.8090000000  0.0000000000000000
0.53906250000000  0.8100000000  0.0000000000000000
0.53906250000000  0.8110000000  0.0000000000000000
0.53906250000000  0.8120000000  0.0000000000000000
0.53906250000000  0.8130000000  0.0000000000000000
0.53906250000000  0.8140000000  0.0000000000000000
0.53906250000000  0.8150000000  0.0000000000000000
0.53906250000000  0.8160000000  0.0000000000000000
0.53906250000000  0.8170000000  0.0000000000000000
0.53906250000000  0.8180000000  0.0000000000000000
0.53906250000000  0.8190000000  0.0000000000000000
0.53906250000000  0.8200000000  0.0000000000000000
0.53906250000000  0.8210000000  0.0000000000000000
0.53906250000000  0.8220000000  0.0000000000000000
0.53906250000000  0.8230000000  0.0000000000000000
0.53906250000000  0.8240000000  0.0000000000000000
0.53906250000000  0.8250000000  0.0000000000000000
0.53906250000000  0.8260000000  0.0000000000000000
0.53906250000000  0.8270000000  0.0000000000000000
0.53906250000000  0.8280000000  0.0000000000000000
0.53906250000000  0.8290000000  0.0000000000000000
0.53906250000000  0.8300000000  0.0000000000000000
0.53906250000000  0.8310000000  0.0000000000000000
0.53906250000000  0.8320000000  0.0000000000000000
0.53906250000000  0.8330000000  0.0000000000000000
0.53906250000000  0.8340000000  0.0000000000000000
0.53906250000000  0.8350000000  0.0000000000000000
0.53906250000000  0.8360000000  0.0000000000000000
0.53906250000000  0.8370000000  0.0000000000000000
0.53906250000000  0.8380000000  0.0000000000000000
0.53906250000000  0.8390000000  0.0000000000000000
0.53906250000000  0.8400000000  0.0000000000000000
0.53906250000000  0.8410000000  0.0000000000000000
0.53906250000000  0.8420000000  0.0000000000000000
0.53906250000000  0.8430000000  0.0000000000000000
0.53906250000000  0.8440000000  0.0000000000000000
0.53906250000000  0.8450000000  0.0000000000000000
0.53906250000000  0.8460000000  0.0000000000000000
0.53906250000000  0.8470000000  0.0000000000000000
0.53906250000000  0.8480000000  0.0000000000000000
0.53906250000000  0.8490000000  0.0000000000000000
0.53906250000000  0.8500000000  0.0000000000000000
0.53906250000000  0.8510000000  0.0000000000000000
0.53906250000000  0.8520000000  0.0000000000000000
0.53906250000000  0.8530000000  0.0000000000000000
0.53906250000000  0.8540000000  0.0000000000000000
0.53906250000000  0.8550000000  0.0000000000000000
0.53906250000000  0.8560000000  0.0000000000000000
0.53906250000000  0.8570000000  0.0000000000000000
0.53906250000000  0.8580000000  0.0000000000000000
0.53906250000000  0.8590000000  0.0000000000000000
0.53906250000000  0.8600000000  0.0000000000000000
0.53906250000000  0.8610000000  0.0000000000000000
0.53906250000000  0.8620000000  0.0000000000000000
0.53906250000000  0.8630000000  0.0000000000000000
0.53906250000000  0.8640000000  0.0000000000000000
0.53906250000000  0.8650000000  0.0000000000000000
0.53906250000000  0.8660000000  0.0000000000000000
0.53906250000000  0.8670000000  0.0000000000000000
0.53906250000000  0.8680000000  0.0000000000000000
0.53906250000000  0.8690000000  0.0000000000000000
0.53906250000000  0.8700000000  0.0000000000000000
0.53906250000000  0.8710000000  0.0000000000000000
0.53906250000000  0.8720000000  0.0000000000000000
0.53906250000000  0.8730000000  0.0000000000000000
0.53906250000000  0.8740000000  0.0000000000000000
0.53906250000000  0.8750000000  0.0000000000000000
0.53906250000000  0.8760000000  0.0000000000000000
0.53906250000000  0.8770000000  0.0000000000000000
0.53906250000000  0.8780000000  0.0000000000000000
0.53906250000000  0.8790000000  0.0000000000000000
0.53906250000000  0.8800000000  0.0000000000000000
0.53906250000000  0.8810000000  0.0000000000000000
0.53906250000000  0.8820000000  0.0000000000000000
0.53906250000000  0.8830000000  0.0000000000000000
0.53906250000000  0.8840000000  0.0000000000000000
0.53906250000000  0.8850000000  0.0000000000000000
0.53906250000000  0.8860000000  0.0000000000000000
0.53906250000000  0.8870000000  0.0000000000000000
0.53906250000000  0.8880000000  0.0000000000000000
0.53906250000000  0.8890000000  0.0000000000000000
0.53906250000000  0.8900000000  0.0000000000000000
0.53906250000000  0.8910000000  0.0000000000000000
0.53906250000000  0.8920000000  0.0000000000000000
0.53906250000000  0.8930000000  0.0000000000000000
0.53906250000000  0.8940000000  0.0000000000000000
0.53906250000000  0.8950000000  0.0000000000000000
0.53906250000000  0.8960000000  0.0000000000000000
0.53906250000000  0.8970000000  0.0000000000000000
0.53906250000000  0.8980000000  0.0000000000000000
0.53906250000000  0.8990000000  0.0000000000000000
0.53906250000000  0.9000000000  0.0000000000000000
0.53906250000000  0.9010000000  0.0000000000000000
0.53906250000000  0.9020000000  0.0000000000000000
0.53906250000000  0.9030000000  0.0000000000000000
0.53906250000000  0.9040000000  0.0000000000000000
0.53906250000000  0.9050000000  0.0000000000000000
0.53906250000000  0.9060000000  0.0000000000000000
0.53906250000000  0.9070000000  0.0000000000000000
0.53906250000000  0.9080000000  0.0000000000000000
0.53906250000000  0.9090000000  0.0000000000000000
0.53906250000000  0.9100000000  0.0000000000000000
0.53906250000000  0.9110000000  0.0000000000000000
0.53906250000000  0.9120000000  0.0000000000000000
0.53906250000000  0.9130000000  0.0000000000000000
0.53906250000000  0.9140000000  0.0000000000000000
0.53906250000000  0.9150000000  0.0000000000000000
0.53906250000000  0.9160000000  0.0000000000000000
0.53906250000000  0.9170000000  0.0000000000000000
0.53906250000000  0.9180000000  0.0000000000000000
0.53906250000000  0.9190000000  0.0000000000000000
0.53906250000000  0.9200000000  0.0000000000000000
0.53906250000000  0.9210000000  0.0000000000000000
0.53906250000000  0.9220000000  0.0000000000000000
0.53906250000000  0.9230000000  0.0000000000000000
0.53906250000000  0.9240000000  0.0000000000000000
0.53906250000000  0.9250000000  0.0000000000000000
0.53906250000000  0.9260000000  0.0000000000000000
0.53906250000000  0.9270000000  0.0000000000000000
0.53906250000000  0.9280000000  0.0000000000000000
0.53906250000000  0.9290000000  0.0000000000000000
0.53906250000000  0.9300000000  0.0000000000000000
0.53906250000000  0.9310000000  0.0000000000000000
0.53906250000000  0.9320000000  0.0000000000000000
0.53906250000000  0.9330000000  0.0000000000000000
0.53906250000000  0.9340000000  0.0000000000000000
0.53906250000000  0.9350000000  0.0000000000000000
0.53906250000000  0.9360000000  0.0000000000000000
0.53906250000000  0.9370000000  0.0000000000000000
0.53906250000000  0.9380000000  0.0000000000000000
0.53906250000000  0.9390000000  0.0000000000000000
0.53906250000000  0.9400000000  0.0000000000000000
0.53906250000000  0.9410000000  0.0000000000000000
0.53906250000000  0.9420000000  0.0000000000000000
0.53906250000000  0.9430000000  0.0000000000000000
0.53906250000000  0.9440000000  0.0000000000000000
0.53906250000000  0.9450000000  0.0000000000000000
0.53906250000000  0.9460000000  0.0000000000000000
0.53906250000000  0.9470000000  0.0000000000000000
0.53906250000000  0.9480000000  0.0000000000000000
0.53906250000000  0.9490000000  0.0000000000000000
0.53906250000000  0.9500000000  0.0000000000000000
0.53906250000000  0.9510000000  0.0000000000000000
0.53906250000000  0.9520000000  0.0000000000000000
0.53906250000000  0.9530000000  0.0000000000000000
0.53906250000000  0.9540000000  0.0000000000000000
0.53906250000000  0.9550000000  0.0000000000000000
0.53906250000000  0.9560000000  0.0000000000000000
0.53906250000000  0.9570000000  0.0000000000000000
0.53906250000000  0.9580000000  0.0000000000000000
0.53906250000000  0.9590000000  0.0000000000000000
0.53906250000000  0.9600000000  0.0000000000000000
0.53906250000000  0.9610000000  0.0000000000000000
0.53906250000000  0.9620000000  0.0000000000000000
0.53906250000000  0.9630000000  0.0000000000000000
0.53906250000000  0.9640000000  0.0000000000000000
0.53906250000000  0.9650000000  0.0000000000000000
0.53906250000000  0.9660000000  0.0000000000000000
0.53906250000000  0.9670000000  0.0000000000000000
0.53906250000000  0.9680000000  0.0000000000000000
0.53906250000000  0.9690000000  0.0000000000000000
0.53906250000000  0.9700000000  0.0000000000000000
0.53906250000000  0.9710000000  0.0000000000000000
0.53906250000000  0.9720000000  0.0000000000000000
0.53906250000000  0.9730000000  0.0000000000000000
0.53906250000000  0.9740000000  0.0000000000000000
0.53906250000000  0.9750000000  0.0000000000000000
0.53906250000000  0.9760000000  0.0000000000000000
0.53906250000000  0.9770000000  0.0000000000000000
0.53906250000000  0.9780000000  0.0000000000000000
0.53906250000000  0.9790000000  0.0000000000000000
0.53906250000000  0.9800000000  0.0000000000000000
0.53906250000000  0.9810000000  0.0000000000000000
0.53906250000000  0.9820000000  0.0000000000000000
0.53906250000000  0.9830000000  0.0000000000000000
0.53906250000000  0.9840000000  0.0000000000000000
0.53906250000000  0.9850000000  0.0000000000000000
0.53906250000000  0.9860000000  0.0000000000000000
0.53906250000000  0.9870000000  0.0000000000000000
0.53906250000000  0.9880000000  0.0000000000000000
0.53906250000000  0.9890000000  0.0000000000000000
0.53906250000000  0.9900000000  0.0000000000000000
0.53906250000000  0.9910000000  0.0000000000000000
0.53906250000000  0.9920000000  0.0000000000000000
0.53906250000000  0.9930000000  0.0000000000000000
0.53906250000000  0.9940000000  0.0000000000000000
0.53906250000000  0.9950000000  0.0000000000000000
0.53906250000000  0.9960000000  0.0000000000000000
0.53906250000000  0.9970000000  0.0000000000000000
0.53906250000000  0.9980000000  0.0000000000000000
0.53906250000000  0.9990000000  0.0000000000000000
0.54687500000000  0.7000000000  0.0000000000000000
0.54687500000000  0.7010000000  0.0000000000000000
0.54687500000000  0.7020000000  0.0000000000000000
0.54687500000000  0.7030000000  0.0000000000000000
0.54687500000000  0.7040000000  0.0000000000000000
0.54687500000000  0.7050000000  0.0000000000000000
0.54687500000000  0.7060000000  0.0000000000000000
0.54687500000000  0.7070000000  0.0000000000000000
0.54687500000000  0.7080000000  0.0000000000000000
0.54687500000000  0.7090000000  0.0000000000000000
0.54687500000000  0.7100000000  0.0000000000000000
0.54687500000000  0.7110000000  0.0000000000000000
0.54687500000000  0.7120000000  0.0000000000000000
0.54687500000000  0.7130000000  0.0000000000000000
0.54687500000000  0.7140000000  0.0000000000000000
0.54687500000000  0.7150000000  0.0000000000000000
0.54687500000000  0.7160000000  0.0000000000000000
0.54687500000000  0.7170000000  0.0000000000000000
0.54687500000000  0.7180000000  0.0000000000000000
0.54687500000000  0.7190000000  0.0000000000000000
0.54687500000000  0.7200000000  0.0000000000000000
0.54687500000000  0.7210000000  0.0000000000000000
0.54687500000000  0.7220000000  0.0000000000000000
0.54687500000000  0.7230000000  0.0000000000000000
0.54687500000000  0.7240000000  0.0000000000000000
0.54687500000000  0.7250000000  0.0000000000000000
0.54687500000000  0.7260000000  0.0000000000000000
0.54687500000000  0.7270000000  0.0000000000000000
0.54687500000000  0.7280000000  0.0000000000000000
0.54687500000000  0.7290000000  0.0000000000000000
0.54687500000000  0.7300000000  0.0000000000000000
0.54687500000000  0.7310000000  0.0000000000000000
0.54687500000000  0.7320000000  0.0000000000000000
0.54687500000000  0.7330000000  0.0000000000000000
0.54687500000000  0.7340000000  0.0000000000000000
0.54687500000000  0.7350000000  0.0000000000000000
0.54687500000000  0.7360000000  0.0000000000000000
0.54687500000000  0.7370000000  0.0000000000000000
0.54687500000000  0.7380000000  0.0000000000000000
0.54687500000000  0.7390000000  0.0000000000000000
0.54687500000000  0.7400000000  0.0000000000000000
0.54687500000000  0.7410000000  0.0000000000000000
0.54687500000000  0.7420000000  0.0000000000000000
0.54687500000000  0.7430000000  0.0000000000000000
0.54687500000000  0.7440000000  0.0000000000000000
0.54687500000000  0.7450000000  0.0000000000000000
0.54687500000000  0.7460000000  0.0000000000000000
0.54687500000000  0.7470000000  0.0000000000000000
0.54687500000000  0.7480000000  0.0000000000000000
0.54687500000000  0.7490000000  0.0000000000000000
0.54687500000000  0.7500000000  0.0000000000000000
0.54687500000000  0.7510000000  0.0000000000000000
0.54687500000000  0.7520000000  0.0000000000000000
0.54687500000000  0.7530000000  0.0000000000000000
0.54687500000000  0.7540000000  0.0000000000000000
0.54687500000000  0.7550000000  0.0000000000000000
0.54687500000000  0.7560000000  0.0000000000000000
0.54687500000000  0.7570000000  0.0000000000000000
0.54687500000000  0.7580000000  0.0000000000000000
0.54687500000000  0.7590000000  0.0000000000000000
0.54687500000000  0.7600000000  0.0000000000000000
0.54687500000000  0.7610000000  0.0000000000000000
0.54687500000000  0.7620000000  0.0000000000000000
0.54687500000000  0.7630000000  0.0000000000000000
0.54687500000000  0.7640000000  0.0000000000000000
0.54687500000000  0.7650000000  0.0000000000000000
0.54687500000000  0.7660000000  0.0000000000000000
0.54687500000000  0.7670000000  0.0000000000000000
0.54687500000000  0.7680000000  0.0000000000000000
0.54687500000000  0.7690000000  0.0000000000000000
0.54687500000000  0.7700000000  0.0000000000000000
0.54687500000000  0.7710000000  0.0000000000000000
0.54687500000000  0.7720000000  0.0000000000000000
0.54687500000000  0.7730000000  0.0000000000000000
0.54687500000000  0.7740000000  0.0000000000000000
0.54687500000000  0.7750000000  0.0000000000000000
0.54687500000000  0.7760000000  0.0000000000000000
0.54687500000000  0.7770000000  0.0000000000000000
0.54687500000000  0.7780000000  0.0000000000000000
0.54687500000000  0.7790000000  0.0000000000000000
0.54687500000000  0.7800000000  0.0000000000000000
0.54687500000000  0.7810000000  0.0000000000000000
0.54687500000000  0.7820000000  0.0000000000000000
0.54687500000000  0.7830000000  0.0000000000000000
0.54687500000000  0.7840000000  0.0000000000000000
0.54687500000000  0.7850000000  0.0000000000000000
0.54687500000000  0.7860000000  0.0000000000000000
0.54687500000000  0.7870000000  0.0000000000000000
0.54687500000000  0.7880000000  0.0000000000000000
0.54687500000000  0.7890000000  0.0000000000000000
0.54687500000000  0.7900000000  0.0000000000000000
0.54687500000000  0.7910000000  0.0000000000000000
0.54687500000000  0.7920000000  0.0000000000000000
0.54687500000000  0.7930000000  0.0000000000000000
0.54687500000000  0.7940000000  0.0000000000000000
0.54687500000000  0.7950000000  0.0000000000000000
0.54687500000000  0.7960000000  0.0000000000000000
0.54687500000000  0.7970000000  0.0000000000000000
0.54687500000000  0.7980000000  0.0000000000000000
0.54687500000000  0.7990000000  0.0000000000000000
0.54687500000000  0.8000000000  0.0000000000000000
0.54687500000000  0.8010000000  0.0000000000000000
0.54687500000000  0.8020000000  0.0000000000000000
0.54687500000000  0.8030000000  0.0000000000000000
0.54687500000000  0.8040000000  0.0000000000000000
0.54687500000000  0.8050000000  0.0000000000000000
0.54687500000000  0.8060000000  0.0000000000000000
0.54687500000000  0.8070000000  0.0000000000000000
0.54687500000000  0.8080000000  0.0000000000000000
0.54687500000000  0.8090000000  0.0000000000000000
0.54687500000000  0.8100000000  0.0000000000000000
0.54687500000000  0.8110000000  0.0000000000000000
0.54687500000000  0.8120000000  0.0000000000000000
0.54687500000000  0.8130000000  0.0000000000000000
0.54687500000000  0.8140000000  0.0000000000000000
0.54687500000000  0.8150000000  0.0000000000000000
0.54687500000000  0.8160000000  0.0000000000000000
0.54687500000000  0.8170000000  0.0000000000000000
0.54687500000000  0.8180000000  0.0000000000000000
0.54687500000000  0.8190000000  0.0000000000000000
0.54687500000000  0.8200000000  0.0000000000000000
0.54687500000000  0.8210000000  0.0000000000000000
0.54687500000000  0.8220000000  0.0000000000000000
0.54687500000000  0.8230000000  0.0000000000000000
0.54687500000000  0.8240000000  0.0000000000000000
0.54687500000000  0.8250000000  0.0000000000000000
0.54687500000000  0.8260000000  0.0000000000000000
0.54687500000000  0.8270000000  0.0000000000000000
0.54687500000000  0.8280000000  0.0000000000000000
0.54687500000000  0.8290000000  0.0000000000000000
0.54687500000000  0.8300000000  0.0000000000000000
0.54687500000000  0.8310000000  0.0000000000000000
0.54687500000000  0.8320000000  0.0000000000000000
0.54687500000000  0.8330000000  0.0000000000000000
0.54687500000000  0.8340000000  0.0000000000000000
0.54687500000000  0.8350000000  0.0000000000000000
0.54687500000000  0.8360000000  0.0000000000000000
0.54687500000000  0.8370000000  0.0000000000000000
0.54687500000000  0.8380000000  0.0000000000000000
0.54687500000000  0.8390000000  0.0000000000000000
0.54687500000000  0.8400000000  0.0000000000000000
0.54687500000000  0.8410000000  0.0000000000000000
0.54687500000000  0.8420000000  0.0000000000000000
0.54687500000000  0.8430000000  0.0000000000000000
0.54687500000000  0.8440000000  0.0000000000000000
0.54687500000000  0.8450000000  0.0000000000000000
0.54687500000000  0.8460000000  0.0000000000000000
0.54687500000000  0.8470000000  0.0000000000000000
0.54687500000000  0.8480000000  0.0000000000000000
0.54687500000000  0.8490000000  0.0000000000000000
0.54687500000000  0.8500000000  0.0000000000000000
0.54687500000000  0.8510000000  0.0000000000000000
0.54687500000000  0.8520000000  0.0000000000000000
0.54687500000000  0.8530000000  0.0000000000000000
0.54687500000000  0.8540000000  0.0000000000000000
0.54687500000000  0.8550000000  0.0000000000000000
0.54687500000000  0.8560000000  0.0000000000000000
0.54687500000000  0.8570000000  0.0000000000000000
0.54687500000000  0.8580000000  0.0000000000000000
0.54687500000000  0.8590000000  0.0000000000000000
0.54687500000000  0.8600000000  0.0000000000000000
0.54687500000000  0.8610000000  0.0000000000000000
0.54687500000000  0.8620000000  0.0000000000000000
0.54687500000000  0.8630000000  0.0000000000000000
0.54687500000000  0.8640000000  0.0000000000000000
0.54687500000000  0.8650000000  0.0000000000000000
0.54687500000000  0.8660000000  0.0000000000000000
0.54687500000000  0.8670000000  0.0000000000000000
0.54687500000000  0.8680000000  0.0000000000000000
0.54687500000000  0.8690000000  0.0000000000000000
0.54687500000000  0.8700000000  0.0000000000000000
0.54687500000000  0.8710000000  0.0000000000000000
0.54687500000000  0.8720000000  0.0000000000000000
0.54687500000000  0.8730000000  0.0000000000000000
0.54687500000000  0.8740000000  0.0000000000000000
0.54687500000000  0.8750000000  0.0000000000000000
0.54687500000000  0.8760000000  0.0000000000000000
0.54687500000000  0.8770000000  0.0000000000000000
0.54687500000000  0.8780000000  0.0000000000000000
0.54687500000000  0.8790000000  0.0000000000000000
0.54687500000000  0.8800000000  0.0000000000000000
0.54687500000000  0.8810000000  0.0000000000000000
0.54687500000000  0.8820000000  0.0000000000000000
0.54687500000000  0.8830000000  0.0000000000000000
0.54687500000000  0.8840000000  0.0000000000000000
0.54687500000000  0.8850000000  0.0000000000000000
0.54687500000000  0.8860000000  0.0000000000000000
0.54687500000000  0.8870000000  0.0000000000000000
0.54687500000000  0.8880000000  0.0000000000000000
0.54687500000000  0.8890000000  0.0000000000000000
0.54687500000000  0.8900000000  0.0000000000000000
0.54687500000000  0.8910000000  0.0000000000000000
0.54687500000000  0.8920000000  0.0000000000000000
0.54687500000000  0.8930000000  0.0000000000000000
0.54687500000000  0.8940000000  0.0000000000000000
0.54687500000000  0.8950000000  0.0000000000000000
0.54687500000000  0.8960000000  0.0000000000000000
0.54687500000000  0.8970000000  0.0000000000000000
0.54687500000000  0.8980000000  0.0000000000000000
0.54687500000000  0.8990000000  0.0000000000000000
0.54687500000000  0.9000000000  0.0000000000000000
0.54687500000000  0.9010000000  0.0000000000000000
0.54687500000000  0.9020000000  0.0000000000000000
0.54687500000000  0.9030000000  0.0000000000000000
0.54687500000000  0.9040000000  0.0000000000000000
0.54687500000000  0.9050000000  0.0000000000000000
0.54687500000000  0.9060000000  0.0000000000000000
0.54687500000000  0.9070000000  0.0000000000000000
0.54687500000000  0.9080000000  0.0000000000000000
0.54687500000000  0.9090000000  0.0000000000000000
0.54687500000000  0.9100000000  0.0000000000000000
0.54687500000000  0.9110000000  0.0000000000000000
0.54687500000000  0.9120000000  0.0000000000000000
0.54687500000000  0.9130000000  0.0000000000000000
0.54687500000000  0.9140000000  0.0000000000000000
0.54687500000000  0.9150000000  0.0000000000000000
0.54687500000000  0.9160000000  0.0000000000000000
0.54687500000000  0.9170000000  0.0000000000000000
0.54687500000000  0.9180000000  0.0000000000000000
0.54687500000000  0.9190000000  0.0000000000000000
0.54687500000000  0.9200000000  0.0000000000000000
0.54687500000000  0.9210000000  0.0000000000000000
0.54687500000000  0.9220000000  0.0000000000000000
0.54687500000000  0.9230000000  0.0000000000000000
0.54687500000000  0.9240000000  0.0000000000000000
0.54687500000000  0.9250000000  0.0000000000000000
0.54687500000000  0.9260000000  0.0000000000000000
0.54687500000000  0.9270000000  0.0000000000000000
0.54687500000000  0.9280000000  0.0000000000000000
0.54687500000000  0.9290000000  0.0000000000000000
0.54687500000000  0.9300000000  0.0000000000000000
0.54687500000000  0.9310000000  0.0000000000000000
0.54687500000000  0.9320000000  0.0000000000000000
0.54687500000000  0.9330000000  0.0000000000000000
0.54687500000000  0.9340000000  0.0000000000000000
0.54687500000000  0.9350000000  0.0000000000000000
0.54687500000000  0.9360000000  0.0000000000000000
0.54687500000000  0.9370000000  0.0000000000000000
0.54687500000000  0.9380000000  0.0000000000000000
0.54687500000000  0.9390000000  0.0000000000000000
0.54687500000000  0.9400000000  0.0000000000000000
0.54687500000000  0.9410000000  0.0000000000000000
0.54687500000000  0.9420000000  0.0000000000000000
0.54687500000000  0.9430000000  0.0000000000000000
0.54687500000000  0.9440000000  0.0000000000000000
0.54687500000000  0.9450000000  0.0000000000000000
0.54687500000000  0.9460000000  0.0000000000000000
0.54687500000000  0.9470000000  0.0000000000000000
0.54687500000000  0.9480000000  0.0000000000000000
0.54687500000000  0.9490000000  0.0000000000000000
0.54687500000000  0.9500000000  0.0000000000000000
0.54687500000000  0.9510000000  0.0000000000000000
0.54687500000000  0.9520000000  0.0000000000000000
0.54687500000000  0.9530000000  0.0000000000000000
0.54687500000000  0.9540000000  0.0000000000000000
0.54687500000000  0.9550000000  0.0000000000000000
0.54687500000000  0.9560000000  0.0000000000000000
0.54687500000000  0.9570000000  0.0000000000000000
0.54687500000000  0.9580000000  0.0000000000000000
0.54687500000000  0.9590000000  0.0000000000000000
0.54687500000000  0.9600000000  0.0000000000000000
0.54687500000000  0.9610000000  0.0000000000000000
0.54687500000000  0.9620000000  0.0000000000000000
0.54687500000000  0.9630000000  0.0000000000000000
0.54687500000000  0.9640000000  0.0000000000000000
0.54687500000000  0.9650000000  0.0000000000000000
0.54687500000000  0.9660000000  0.0000000000000000
0.54687500000000  0.9670000000  0.0000000000000000
0.54687500000000  0.9680000000  0.0000000000000000
0.54687500000000  0.9690000000  0.0000000000000000
0.54687500000000  0.9700000000  0.0000000000000000
0.54687500000000  0.9710000000  0.0000000000000000
0.54687500000000  0.9720000000  0.0000000000000000
0.54687500000000  0.9730000000  0.0000000000000000
0.54687500000000  0.9740000000  0.0000000000000000
0.54687500000000  0.9750000000  0.0000000000000000
0.54687500000000  0.9760000000  0.0000000000000000
0.54687500000000  0.9770000000  0.0000000000000000
0.54687500000000  0.9780000000  0.0000000000000000
0.54687500000000  0.9790000000  0.0000000000000000
0.54687500000000  0.9800000000  0.0000000000000000
0.54687500000000  0.9810000000  0.0000000000000000
0.54687500000000  0.9820000000  0.0000000000000000
0.54687500000000  0.9830000000  0.0000000000000000
0.54687500000000  0.9840000000  0.0000000000000000
0.54687500000000  0.9850000000  0.0000000000000000
0.54687500000000  0.9860000000  0.0000000000000000
0.54687500000000  0.9870000000  0.0000000000000000
0.54687500000000  0.9880000000  0.0000000000000000
0.54687500000000  0.9890000000  0.0000000000000000
0.54687500000000  0.9900000000  0.0000000000000000
0.54687500000000  0.9910000000  0.0000000000000000
0.54687500000000  0.9920000000  0.0000000000000000
0.54687500000000  0.9930000000  0.0000000000000000
0.54687500000000  0.9940000000  0.0000000000000000
0.54687500000000  0.9950000000  0.0000000000000000
0.54687500000000  0.9960000000  0.0000000000000000
0.54687500000000  0.9970000000  0.0000000000000000
0.54687500000000  0.9980000000  0.0000000000000000
0.54687500000000  0.9990000000  0.0000000000000000
0.55468750000000  0.7000000000  0.0000000000000000
0.55468750000000  0.7010000000  0.0000000000000000
0.55468750000000  0.7020000000  0.0000000000000000
0.55468750000000  0.7030000000  0.0000000000000000
0.55468750000000  0.7040000000  0.0000000000000000
0.55468750000000  0.7050000000  0.0000000000000000
0.55468750000000  0.7060000000  0.0000000000000000
0.55468750000000  0.7070000000  0.0000000000000000
0.55468750000000  0.7080000000  0.0000000000000000
0.55468750000000  0.7090000000  0.0000000000000000
0.55468750000000  0.7100000000  0.0000000000000000
0.55468750000000  0.7110000000  0.0000000000000000
0.55468750000000  0.7120000000  0.0000000000000000
0.55468750000000  0.7130000000  0.0000000000000000
0.55468750000000  0.7140000000  0.0000000000000000
0.55468750000000  0.7150000000  0.0000000000000000
0.55468750000000  0.7160000000  0.0000000000000000
0.55468750000000  0.7170000000  0.0000000000000000
0.55468750000000  0.7180000000  0.0000000000000000
0.55468750000000  0.7190000000  0.0000000000000000
0.55468750000000  0.7200000000  0.0000000000000000
0.55468750000000  0.7210000000  0.0000000000000000
0.55468750000000  0.7220000000  0.0000000000000000
0.55468750000000  0.7230000000  0.0000000000000000
0.55468750000000  0.7240000000  0.0000000000000000
0.55468750000000  0.7250000000  0.0000000000000000
0.55468750000000  0.7260000000  0.0000000000000000
0.55468750000000  0.7270000000  0.0000000000000000
0.55468750000000  0.7280000000  0.0000000000000000
0.55468750000000  0.7290000000  0.0000000000000000
0.55468750000000  0.7300000000  0.0000000000000000
0.55468750000000  0.7310000000  0.0000000000000000
0.55468750000000  0.7320000000  0.0000000000000000
0.55468750000000  0.7330000000  0.0000000000000000
0.55468750000000  0.7340000000  0.0000000000000000
0.55468750000000  0.7350000000  0.0000000000000000
0.55468750000000  0.7360000000  0.0000000000000000
0.55468750000000  0.7370000000  0.0000000000000000
0.55468750000000  0.7380000000  0.0000000000000000
0.55468750000000  0.7390000000  0.0000000000000000
0.55468750000000  0.7400000000  0.0000000000000000
0.55468750000000  0.7410000000  0.0000000000000000
0.55468750000000  0.7420000000  0.0000000000000000
0.55468750000000  0.7430000000  0.0000000000000000
0.55468750000000  0.7440000000  0.0000000000000000
0.55468750000000  0.7450000000  0.0000000000000000
0.55468750000000  0.7460000000  0.0000000000000000
0.55468750000000  0.7470000000  0.0000000000000000
0.55468750000000  0.7480000000  0.0000000000000000
0.55468750000000  0.7490000000  0.0000000000000000
0.55468750000000  0.7500000000  0.0000000000000000
0.55468750000000  0.7510000000  0.0000000000000000
0.55468750000000  0.7520000000  0.0000000000000000
0.55468750000000  0.7530000000  0.0000000000000000
0.55468750000000  0.7540000000  0.0000000000000000
0.55468750000000  0.7550000000  0.0000000000000000
0.55468750000000  0.7560000000  0.0000000000000000
0.55468750000000  0.7570000000  0.0000000000000000
0.55468750000000  0.7580000000  0.0000000000000000
0.55468750000000  0.7590000000  0.0000000000000000
0.55468750000000  0.7600000000  0.0000000000000000
0.55468750000000  0.7610000000  0.0000000000000000
0.55468750000000  0.7620000000  0.0000000000000000
0.55468750000000  0.7630000000  0.0000000000000000
0.55468750000000  0.7640000000  0.0000000000000000
0.55468750000000  0.7650000000  0.0000000000000000
0.55468750000000  0.7660000000  0.0000000000000000
0.55468750000000  0.7670000000  0.0000000000000000
0.55468750000000  0.7680000000  0.0000000000000000
0.55468750000000  0.7690000000  0.0000000000000000
0.55468750000000  0.7700000000  0.0000000000000000
0.55468750000000  0.7710000000  0.0000000000000000
0.55468750000000  0.7720000000  0.0000000000000000
0.55468750000000  0.7730000000  0.0000000000000000
0.55468750000000  0.7740000000  0.0000000000000000
0.55468750000000  0.7750000000  0.0000000000000000
0.55468750000000  0.7760000000  0.0000000000000000
0.55468750000000  0.7770000000  0.0000000000000000
0.55468750000000  0.7780000000  0.0000000000000000
0.55468750000000  0.7790000000  0.0000000000000000
0.55468750000000  0.7800000000  0.0000000000000000
0.55468750000000  0.7810000000  0.0000000000000000
0.55468750000000  0.7820000000  0.0000000000000000
0.55468750000000  0.7830000000  0.0000000000000000
0.55468750000000  0.7840000000  0.0000000000000000
0.55468750000000  0.7850000000  0.0000000000000000
0.55468750000000  0.7860000000  0.0000000000000000
0.55468750000000  0.7870000000  0.0000000000000000
0.55468750000000  0.7880000000  0.0000000000000000
0.55468750000000  0.7890000000  0.0000000000000000
0.55468750000000  0.7900000000  0.0000000000000000
0.55468750000000  0.7910000000  0.0000000000000000
0.55468750000000  0.7920000000  0.0000000000000000
0.55468750000000  0.7930000000  0.0000000000000000
0.55468750000000  0.7940000000  0.0000000000000000
0.55468750000000  0.7950000000  0.0000000000000000
0.55468750000000  0.7960000000  0.0000000000000000
0.55468750000000  0.7970000000  0.0000000000000000
0.55468750000000  0.7980000000  0.0000000000000000
0.55468750000000  0.7990000000  0.0000000000000000
0.55468750000000  0.8000000000  0.0000000000000000
0.55468750000000  0.8010000000  0.0000000000000000
0.55468750000000  0.8020000000  0.0000000000000000
0.55468750000000  0.8030000000  0.0000000000000000
0.55468750000000  0.8040000000  0.0000000000000000
0.55468750000000  0.8050000000  0.0000000000000000
0.55468750000000  0.8060000000  0.0000000000000000
0.55468750000000  0.8070000000  0.0000000000000000
0.55468750000000  0.8080000000  0.0000000000000000
0.55468750000000  0.8090000000  0.0000000000000000
0.55468750000000  0.8100000000  0.0000000000000000
0.55468750000000  0.8110000000  0.0000000000000000
0.55468750000000  0.8120000000  0.0000000000000000
0.55468750000000  0.8130000000  0.0000000000000000
0.55468750000000  0.8140000000  0.0000000000000000
0.55468750000000  0.8150000000  0.0000000000000000
0.55468750000000  0.8160000000  0.0000000000000000
0.55468750000000  0.8170000000  0.0000000000000000
0.55468750000000  0.8180000000  0.0000000000000000
0.55468750000000  0.8190000000  0.0000000000000000
0.55468750000000  0.8200000000  0.0000000000000000
0.55468750000000  0.8210000000  0.0000000000000000
0.55468750000000  0.8220000000  0.0000000000000000
0.55468750000000  0.8230000000  0.0000000000000000
0.55468750000000  0.8240000000  0.0000000000000000
0.55468750000000  0.8250000000  0.0000000000000000
0.55468750000000  0.8260000000  0.0000000000000000
0.55468750000000  0.8270000000  0.0000000000000000
0.55468750000000  0.8280000000  0.0000000000000000
0.55468750000000  0.8290000000  0.0000000000000000
0.55468750000000  0.8300000000  0.0000000000000000
0.55468750000000  0.8310000000  0.0000000000000000
0.55468750000000  0.8320000000  0.0000000000000000
0.55468750000000  0.8330000000  0.0000000000000000
0.55468750000000  0.8340000000  0.0000000000000000
0.55468750000000  0.8350000000  0.0000000000000000
0.55468750000000  0.8360000000  0.0000000000000000
0.55468750000000  0.8370000000  0.0000000000000000
0.55468750000000  0.8380000000  0.0000000000000000
0.55468750000000  0.8390000000  0.0000000000000000
0.55468750000000  0.8400000000  0.0000000000000000
0.55468750000000  0.8410000000  0.0000000000000000
0.55468750000000  0.8420000000  0.0000000000000000
0.55468750000000  0.8430000000  0.0000000000000000
0.55468750000000  0.8440000000  0.0000000000000000
0.55468750000000  0.8450000000  0.0000000000000000
0.55468750000000  0.8460000000  0.0000000000000000
0.55468750000000  0.8470000000  0.0000000000000000
0.55468750000000  0.8480000000  0.0000000000000000
0.55468750000000  0.8490000000  0.0000000000000000
0.55468750000000  0.8500000000  0.0000000000000000
0.55468750000000  0.8510000000  0.0000000000000000
0.55468750000000  0.8520000000  0.0000000000000000
0.55468750000000  0.8530000000  0.0000000000000000
0.55468750000000  0.8540000000  0.0000000000000000
0.55468750000000  0.8550000000  0.0000000000000000
0.55468750000000  0.8560000000  0.0000000000000000
0.55468750000000  0.8570000000  0.0000000000000000
0.55468750000000  0.8580000000  0.0000000000000000
0.55468750000000  0.8590000000  0.0000000000000000
0.55468750000000  0.8600000000  0.0000000000000000
0.55468750000000  0.8610000000  0.0000000000000000
0.55468750000000  0.8620000000  0.0000000000000000
0.55468750000000  0.8630000000  0.0000000000000000
0.55468750000000  0.8640000000  0.0000000000000000
0.55468750000000  0.8650000000  0.0000000000000000
0.55468750000000  0.8660000000  0.0000000000000000
0.55468750000000  0.8670000000  0.0000000000000000
0.55468750000000  0.8680000000  0.0000000000000000
0.55468750000000  0.8690000000  0.0000000000000000
0.55468750000000  0.8700000000  0.0000000000000000
0.55468750000000  0.8710000000  0.0000000000000000
0.55468750000000  0.8720000000  0.0000000000000000
0.55468750000000  0.8730000000  0.0000000000000000
0.55468750000000  0.8740000000  0.0000000000000000
0.55468750000000  0.8750000000  0.0000000000000000
0.55468750000000  0.8760000000  0.0000000000000000
0.55468750000000  0.8770000000  0.0000000000000000
0.55468750000000  0.8780000000  0.0000000000000000
0.55468750000000  0.8790000000  0.0000000000000000
0.55468750000000  0.8800000000  0.0000000000000000
0.55468750000000  0.8810000000  0.0000000000000000
0.55468750000000  0.8820000000  0.0000000000000000
0.55468750000000  0.8830000000  0.0000000000000000
0.55468750000000  0.8840000000  0.0000000000000000
0.55468750000000  0.8850000000  0.0000000000000000
0.55468750000000  0.8860000000  0.0000000000000000
0.55468750000000  0.8870000000  0.0000000000000000
0.55468750000000  0.8880000000  0.0000000000000000
0.55468750000000  0.8890000000  0.0000000000000000
0.55468750000000  0.8900000000  0.0000000000000000
0.55468750000000  0.8910000000  0.0000000000000000
0.55468750000000  0.8920000000  0.0000000000000000
0.55468750000000  0.8930000000  0.0000000000000000
0.55468750000000  0.8940000000  0.0000000000000000
0.55468750000000  0.8950000000  0.0000000000000000
0.55468750000000  0.8960000000  0.0000000000000000
0.55468750000000  0.8970000000  0.0000000000000000
0.55468750000000  0.8980000000  0.0000000000000000
0.55468750000000  0.8990000000  0.0000000000000000
0.55468750000000  0.9000000000  0.0000000000000000
0.55468750000000  0.9010000000  0.0000000000000000
0.55468750000000  0.9020000000  0.0000000000000000
0.55468750000000  0.9030000000  0.0000000000000000
0.55468750000000  0.9040000000  0.0000000000000000
0.55468750000000  0.9050000000  0.0000000000000000
0.55468750000000  0.9060000000  0.0000000000000000
0.55468750000000  0.9070000000  0.0000000000000000
0.55468750000000  0.9080000000  0.0000000000000000
0.55468750000000  0.9090000000  0.0000000000000000
0.55468750000000  0.9100000000  0.0000000000000000
0.55468750000000  0.9110000000  0.0000000000000000
0.55468750000000  0.9120000000  0.0000000000000000
0.55468750000000  0.9130000000  0.0000000000000000
0.55468750000000  0.9140000000  0.0000000000000000
0.55468750000000  0.9150000000  0.0000000000000000
0.55468750000000  0.9160000000  0.0000000000000000
0.55468750000000  0.9170000000  0.0000000000000000
0.55468750000000  0.9180000000  0.0000000000000000
0.55468750000000  0.9190000000  0.0000000000000000
0.55468750000000  0.9200000000  0.0000000000000000
0.55468750000000  0.9210000000  0.0000000000000000
0.55468750000000  0.9220000000  0.0000000000000000
0.55468750000000  0.9230000000  0.0000000000000000
0.55468750000000  0.9240000000  0.0000000000000000
0.55468750000000  0.9250000000  0.0000000000000000
0.55468750000000  0.9260000000  0.0000000000000000
0.55468750000000  0.9270000000  0.0000000000000000
0.55468750000000  0.9280000000  0.0000000000000000
0.55468750000000  0.9290000000  0.0000000000000000
0.55468750000000  0.9300000000  0.0000000000000000
0.55468750000000  0.9310000000  0.0000000000000000
0.55468750000000  0.9320000000  0.0000000000000000
0.55468750000000  0.9330000000  0.0000000000000000
0.55468750000000  0.9340000000  0.0000000000000000
0.55468750000000  0.9350000000  0.0000000000000000
0.55468750000000  0.9360000000  0.0000000000000000
0.55468750000000  0.9370000000  0.0000000000000000
0.55468750000000  0.9380000000  0.0000000000000000
0.55468750000000  0.9390000000  0.0000000000000000
0.55468750000000  0.9400000000  0.0000000000000000
0.55468750000000  0.9410000000  0.0000000000000000
0.55468750000000  0.9420000000  0.0000000000000000
0.55468750000000  0.9430000000  0.0000000000000000
0.55468750000000  0.9440000000  0.0000000000000000
0.55468750000000  0.9450000000  0.0000000000000000
0.55468750000000  0.9460000000  0.0000000000000000
0.55468750000000  0.9470000000  0.0000000000000000
0.55468750000000  0.9480000000  0.0000000000000000
0.55468750000000  0.9490000000  0.0000000000000000
0.55468750000000  0.9500000000  0.0000000000000000
0.55468750000000  0.9510000000  0.0000000000000000
0.55468750000000  0.9520000000  0.0000000000000000
0.55468750000000  0.9530000000  0.0000000000000000
0.55468750000000  0.9540000000  0.0000000000000000
0.55468750000000  0.9550000000  0.0000000000000000
0.55468750000000  0.9560000000  0.0000000000000000
0.55468750000000  0.9570000000  0.0000000000000000
0.55468750000000  0.9580000000  0.0000000000000000
0.55468750000000  0.9590000000  0.0000000000000000
0.55468750000000  0.9600000000  0.0000000000000000
0.55468750000000  0.9610000000  0.0000000000000000
0.55468750000000  0.9620000000  0.0000000000000000
0.55468750000000  0.9630000000  0.0000000000000000
0.55468750000000  0.9640000000  0.0000000000000000
0.55468750000000  0.9650000000  0.0000000000000000
0.55468750000000  0.9660000000  0.0000000000000000
0.55468750000000  0.9670000000  0.0000000000000000
0.55468750000000  0.9680000000  0.0000000000000000
0.55468750000000  0.9690000000  0.0000000000000000
0.55468750000000  0.9700000000  0.0000000000000000
0.55468750000000  0.9710000000  0.0000000000000000
0.55468750000000  0.9720000000  0.0000000000000000
0.55468750000000  0.9730000000  0.0000000000000000
0.55468750000000  0.9740000000  0.0000000000000000
0.55468750000000  0.9750000000  0.0000000000000000
0.55468750000000  0.9760000000  0.0000000000000000
0.55468750000000  0.9770000000  0.0000000000000000
0.55468750000000  0.9780000000  0.0000000000000000
0.55468750000000  0.9790000000  0.0000000000000000
0.55468750000000  0.9800000000  0.0000000000000000
0.55468750000000  0.9810000000  0.0000000000000000
0.55468750000000  0.9820000000  0.0000000000000000
0.55468750000000  0.9830000000  0.0000000000000000
0.55468750000000  0.9840000000  0.0000000000000000
0.55468750000000  0.9850000000  0.0000000000000000
0.55468750000000  0.9860000000  0.0000000000000000
0.55468750000000  0.9870000000  0.0000000000000000
0.55468750000000  0.9880000000  0.0000000000000000
0.55468750000000  0.9890000000  0.0000000000000000
0.55468750000000  0.9900000000  0.0000000000000000
0.55468750000000  0.9910000000  0.0000000000000000
0.55468750000000  0.9920000000  0.0000000000000000
0.55468750000000  0.9930000000  0.0000000000000000
0.55468750000000  0.9940000000  0.0000000000000000
0.55468750000000  0.9950000000  0.0000000000000000
0.55468750000000  0.9960000000  0.0000000000000000
0.55468750000000  0.9970000000  0.0000000000000000
0.55468750000000  0.9980000000  0.0000000000000000
0.55468750000000  0.9990000000  0.0000000000000000
0.56250000000000  0.7000000000  0.0000000000000000
0.56250000000000  0.7010000000  0.0000000000000000
0.56250000000000  0.7020000000  0.0000000000000000
0.56250000000000  0.7030000000  0.0000000000000000
0.56250000000000  0.7040000000  0.0000000000000000
0.56250000000000  0.7050000000  0.0000000000000000
0.56250000000000  0.7060000000  0.0000000000000000
0.56250000000000  0.7070000000  0.0000000000000000
0.56250000000000  0.7080000000  0.0000000000000000
0.56250000000000  0.7090000000  0.0000000000000000
0.56250000000000  0.7100000000  0.0000000000000000
0.56250000000000  0.7110000000  0.0000000000000000
0.56250000000000  0.7120000000  0.0000000000000000
0.56250000000000  0.7130000000  0.0000000000000000
0.56250000000000  0.7140000000  0.0000000000000000
0.56250000000000  0.7150000000  0.0000000000000000
0.56250000000000  0.7160000000  0.0000000000000000
0.56250000000000  0.7170000000  0.0000000000000000
0.56250000000000  0.7180000000  0.0000000000000000
0.56250000000000  0.7190000000  0.0000000000000000
0.56250000000000  0.7200000000  0.0000000000000000
0.56250000000000  0.7210000000  0.0000000000000000
0.56250000000000  0.7220000000  0.0000000000000000
0.56250000000000  0.7230000000  0.0000000000000000
0.56250000000000  0.7240000000  0.0000000000000000
0.56250000000000  0.7250000000  0.0000000000000000
0.56250000000000  0.7260000000  0.0000000000000000
0.56250000000000  0.7270000000  0.0000000000000000
0.56250000000000  0.7280000000  0.0000000000000000
0.56250000000000  0.7290000000  0.0000000000000000
0.56250000000000  0.7300000000  0.0000000000000000
0.56250000000000  0.7310000000  0.0000000000000000
0.56250000000000  0.7320000000  0.0000000000000000
0.56250000000000  0.7330000000  0.0000000000000000
0.56250000000000  0.7340000000  0.0000000000000000
0.56250000000000  0.7350000000  0.0000000000000000
0.56250000000000  0.7360000000  0.0000000000000000
0.56250000000000  0.7370000000  0.0000000000000000
0.56250000000000  0.7380000000  0.0000000000000000
0.56250000000000  0.7390000000  0.0000000000000000
0.56250000000000  0.7400000000  0.0000000000000000
0.56250000000000  0.7410000000  0.0000000000000000
0.56250000000000  0.7420000000  0.0000000000000000
0.56250000000000  0.7430000000  0.0000000000000000
0.56250000000000  0.7440000000  0.0000000000000000
0.56250000000000  0.7450000000  0.0000000000000000
0.56250000000000  0.7460000000  0.0000000000000000
0.56250000000000  0.7470000000  0.0000000000000000
0.56250000000000  0.7480000000  0.0000000000000000
0.56250000000000  0.7490000000  0.0000000000000000
0.56250000000000  0.7500000000  0.0000000000000000
0.56250000000000  0.7510000000  0.0000000000000000
0.56250000000000  0.7520000000  0.0000000000000000
0.56250000000000  0.7530000000  0.0000000000000000
0.56250000000000  0.7540000000  0.0000000000000000
0.56250000000000  0.7550000000  0.0000000000000000
0.56250000000000  0.7560000000  0.0000000000000000
0.56250000000000  0.7570000000  0.0000000000000000
0.56250000000000  0.7580000000  0.0000000000000000
0.56250000000000  0.7590000000  0.0000000000000000
0.56250000000000  0.7600000000  0.0000000000000000
0.56250000000000  0.7610000000  0.0000000000000000
0.56250000000000  0.7620000000  0.0000000000000000
0.56250000000000  0.7630000000  0.0000000000000000
0.56250000000000  0.7640000000  0.0000000000000000
0.56250000000000  0.7650000000  0.0000000000000000
0.56250000000000  0.7660000000  0.0000000000000000
0.56250000000000  0.7670000000  0.0000000000000000
0.56250000000000  0.7680000000  0.0000000000000000
0.56250000000000  0.7690000000  0.0000000000000000
0.56250000000000  0.7700000000  0.0000000000000000
0.56250000000000  0.7710000000  0.0000000000000000
0.56250000000000  0.7720000000  0.0000000000000000
0.56250000000000  0.7730000000  0.0000000000000000
0.56250000000000  0.7740000000  0.0000000000000000
0.56250000000000  0.7750000000  0.0000000000000000
0.56250000000000  0.7760000000  0.0000000000000000
0.56250000000000  0.7770000000  0.0000000000000000
0.56250000000000  0.7780000000  0.0000000000000000
0.56250000000000  0.7790000000  0.0000000000000000
0.56250000000000  0.7800000000  0.0000000000000000
0.56250000000000  0.7810000000  0.0000000000000000
0.56250000000000  0.7820000000  0.0000000000000000
0.56250000000000  0.7830000000  0.0000000000000000
0.56250000000000  0.7840000000  0.0000000000000000
0.56250000000000  0.7850000000  0.0000000000000000
0.56250000000000  0.7860000000  0.0000000000000000
0.56250000000000  0.7870000000  0.0000000000000000
0.56250000000000  0.7880000000  0.0000000000000000
0.56250000000000  0.7890000000  0.0000000000000000
0.56250000000000  0.7900000000  0.0000000000000000
0.56250000000000  0.7910000000  0.0000000000000000
0.56250000000000  0.7920000000  0.0000000000000000
0.56250000000000  0.7930000000  0.0000000000000000
0.56250000000000  0.7940000000  0.0000000000000000
0.56250000000000  0.7950000000  0.0000000000000000
0.56250000000000  0.7960000000  0.0000000000000000
0.56250000000000  0.7970000000  0.0000000000000000
0.56250000000000  0.7980000000  0.0000000000000000
0.56250000000000  0.7990000000  0.0000000000000000
0.56250000000000  0.8000000000  0.0000000000000000
0.56250000000000  0.8010000000  0.0000000000000000
0.56250000000000  0.8020000000  0.0000000000000000
0.56250000000000  0.8030000000  0.0000000000000000
0.56250000000000  0.8040000000  0.0000000000000000
0.56250000000000  0.8050000000  0.0000000000000000
0.56250000000000  0.8060000000  0.0000000000000000
0.56250000000000  0.8070000000  0.0000000000000000
0.56250000000000  0.8080000000  0.0000000000000000
0.56250000000000  0.8090000000  0.0000000000000000
0.56250000000000  0.8100000000  0.0000000000000000
0.56250000000000  0.8110000000  0.0000000000000000
0.56250000000000  0.8120000000  0.0000000000000000
0.56250000000000  0.8130000000  0.0000000000000000
0.56250000000000  0.8140000000  0.0000000000000000
0.56250000000000  0.8150000000  0.0000000000000000
0.56250000000000  0.8160000000  0.0000000000000000
0.56250000000000  0.8170000000  0.0000000000000000
0.56250000000000  0.8180000000  0.0000000000000000
0.56250000000000  0.8190000000  0.0000000000000000
0.56250000000000  0.8200000000  0.0000000000000000
0.56250000000000  0.8210000000  0.0000000000000000
0.56250000000000  0.8220000000  0.0000000000000000
0.56250000000000  0.8230000000  0.0000000000000000
0.56250000000000  0.8240000000  0.0000000000000000
0.56250000000000  0.8250000000  0.0000000000000000
0.56250000000000  0.8260000000  0.0000000000000000
0.56250000000000  0.8270000000  0.0000000000000000
0.56250000000000  0.8280000000  0.0000000000000000
0.56250000000000  0.8290000000  0.0000000000000000
0.56250000000000  0.8300000000  0.0000000000000000
0.56250000000000  0.8310000000  0.0000000000000000
0.56250000000000  0.8320000000  0.0000000000000000
0.56250000000000  0.8330000000  0.0000000000000000
0.56250000000000  0.8340000000  0.0000000000000000
0.56250000000000  0.8350000000  0.0000000000000000
0.56250000000000  0.8360000000  0.0000000000000000
0.56250000000000  0.8370000000  0.0000000000000000
0.56250000000000  0.8380000000  0.0000000000000000
0.56250000000000  0.8390000000  0.0000000000000000
0.56250000000000  0.8400000000  0.0000000000000000
0.56250000000000  0.8410000000  0.0000000000000000
0.56250000000000  0.8420000000  0.0000000000000000
0.56250000000000  0.8430000000  0.0000000000000000
0.56250000000000  0.8440000000  0.0000000000000000
0.56250000000000  0.8450000000  0.0000000000000000
0.56250000000000  0.8460000000  0.0000000000000000
0.56250000000000  0.8470000000  0.0000000000000000
0.56250000000000  0.8480000000  0.0000000000000000
0.56250000000000  0.8490000000  0.0000000000000000
0.56250000000000  0.8500000000  0.0000000000000000
0.56250000000000  0.8510000000  0.0000000000000000
0.56250000000000  0.8520000000  0.0000000000000000
0.56250000000000  0.8530000000  0.0000000000000000
0.56250000000000  0.8540000000  0.0000000000000000
0.56250000000000  0.8550000000  0.0000000000000000
0.56250000000000  0.8560000000  0.0000000000000000
0.56250000000000  0.8570000000  0.0000000000000000
0.56250000000000  0.8580000000  0.0000000000000000
0.56250000000000  0.8590000000  0.0000000000000000
0.56250000000000  0.8600000000  0.0000000000000000
0.56250000000000  0.8610000000  0.0000000000000000
0.56250000000000  0.8620000000  0.0000000000000000
0.56250000000000  0.8630000000  0.0000000000000000
0.56250000000000  0.8640000000  0.0000000000000000
0.56250000000000  0.8650000000  0.0000000000000000
0.56250000000000  0.8660000000  0.0000000000000000
0.56250000000000  0.8670000000  0.0000000000000000
0.56250000000000  0.8680000000  0.0000000000000000
0.56250000000000  0.8690000000  0.0000000000000000
0.56250000000000  0.8700000000  0.0000000000000000
0.56250000000000  0.8710000000  0.0000000000000000
0.56250000000000  0.8720000000  0.0000000000000000
0.56250000000000  0.8730000000  0.0000000000000000
0.56250000000000  0.8740000000  0.0000000000000000
0.56250000000000  0.8750000000  0.0000000000000000
0.56250000000000  0.8760000000  0.0000000000000000
0.56250000000000  0.8770000000  0.0000000000000000
0.56250000000000  0.8780000000  0.0000000000000000
0.56250000000000  0.8790000000  0.0000000000000000
0.56250000000000  0.8800000000  0.0000000000000000
0.56250000000000  0.8810000000  0.0000000000000000
0.56250000000000  0.8820000000  0.0000000000000000
0.56250000000000  0.8830000000  0.0000000000000000
0.56250000000000  0.8840000000  0.0000000000000000
0.56250000000000  0.8850000000  0.0000000000000000
0.56250000000000  0.8860000000  0.0000000000000000
0.56250000000000  0.8870000000  0.0000000000000000
0.56250000000000  0.8880000000  0.0000000000000000
0.56250000000000  0.8890000000  0.0000000000000000
0.56250000000000  0.8900000000  0.0000000000000000
0.56250000000000  0.8910000000  0.0000000000000000
0.56250000000000  0.8920000000  0.0000000000000000
0.56250000000000  0.8930000000  0.0000000000000000
0.56250000000000  0.8940000000  0.0000000000000000
0.56250000000000  0.8950000000  0.0000000000000000
0.56250000000000  0.8960000000  0.0000000000000000
0.56250000000000  0.8970000000  0.0000000000000000
0.56250000000000  0.8980000000  0.0000000000000000
0.56250000000000  0.8990000000  0.0000000000000000
0.56250000000000  0.9000000000  0.0000000000000000
0.56250000000000  0.9010000000  0.0000000000000000
0.56250000000000  0.9020000000  0.0000000000000000
0.56250000000000  0.9030000000  0.0000000000000000
0.56250000000000  0.9040000000  0.0000000000000000
0.56250000000000  0.9050000000  0.0000000000000000
0.56250000000000  0.9060000000  0.0000000000000000
0.56250000000000  0.9070000000  0.0000000000000000
0.56250000000000  0.9080000000  0.0000000000000000
0.56250000000000  0.9090000000  0.0000000000000000
0.56250000000000  0.9100000000  0.0000000000000000
0.56250000000000  0.9110000000  0.0000000000000000
0.56250000000000  0.9120000000  0.0000000000000000
0.56250000000000  0.9130000000  0.0000000000000000
0.56250000000000  0.9140000000  0.0000000000000000
0.56250000000000  0.9150000000  0.0000000000000000
0.56250000000000  0.9160000000  0.0000000000000000
0.56250000000000  0.9170000000  0.0000000000000000
0.56250000000000  0.9180000000  0.0000000000000000
0.56250000000000  0.9190000000  0.0000000000000000
0.56250000000000  0.9200000000  0.0000000000000000
0.56250000000000  0.9210000000  0.0000000000000000
0.56250000000000  0.9220000000  0.0000000000000000
0.56250000000000  0.9230000000  0.0000000000000000
0.56250000000000  0.9240000000  0.0000000000000000
0.56250000000000  0.9250000000  0.0000000000000000
0.56250000000000  0.9260000000  0.0000000000000000
0.56250000000000  0.9270000000  0.0000000000000000
0.56250000000000  0.9280000000  0.0000000000000000
0.56250000000000  0.9290000000  0.0000000000000000
0.56250000000000  0.9300000000  0.0000000000000000
0.56250000000000  0.9310000000  0.0000000000000000
0.56250000000000  0.9320000000  0.0000000000000000
0.56250000000000  0.9330000000  0.0000000000000000
0.56250000000000  0.9340000000  0.0000000000000000
0.56250000000000  0.9350000000  0.0000000000000000
0.56250000000000  0.9360000000  0.0000000000000000
0.56250000000000  0.9370000000  0.0000000000000000
0.56250000000000  0.9380000000  0.0000000000000000
0.56250000000000  0.9390000000  0.0000000000000000
0.56250000000000  0.9400000000  0.0000000000000000
0.56250000000000  0.9410000000  0.0000000000000000
0.56250000000000  0.9420000000  0.0000000000000000
0.56250000000000  0.9430000000  0.0000000000000000
0.56250000000000  0.9440000000  0.0000000000000000
0.56250000000000  0.9450000000  0.0000000000000000
0.56250000000000  0.9460000000  0.0000000000000000
0.56250000000000  0.9470000000  0.0000000000000000
0.56250000000000  0.9480000000  0.0000000000000000
0.56250000000000  0.9490000000  0.0000000000000000
0.56250000000000  0.9500000000  0.0000000000000000
0.56250000000000  0.9510000000  0.0000000000000000
0.56250000000000  0.9520000000  0.0000000000000000
0.56250000000000  0.9530000000  0.0000000000000000
0.56250000000000  0.9540000000  0.0000000000000000
0.56250000000000  0.9550000000  0.0000000000000000
0.56250000000000  0.9560000000  0.0000000000000000
0.56250000000000  0.9570000000  0.0000000000000000
0.56250000000000  0.9580000000  0.0000000000000000
0.56250000000000  0.9590000000  0.0000000000000000
0.56250000000000  0.9600000000  0.0000000000000000
0.56250000000000  0.9610000000  0.0000000000000000
0.56250000000000  0.9620000000  0.0000000000000000
0.56250000000000  0.9630000000  0.0000000000000000
0.56250000000000  0.9640000000  0.0000000000000000
0.56250000000000  0.9650000000  0.0000000000000000
0.56250000000000  0.9660000000  0.0000000000000000
0.56250000000000  0.9670000000  0.0000000000000000
0.56250000000000  0.9680000000  0.0000000000000000
0.56250000000000  0.9690000000  0.0000000000000000
0.56250000000000  0.9700000000  0.0000000000000000
0.56250000000000  0.9710000000  0.0000000000000000
0.56250000000000  0.9720000000  0.0000000000000000
0.56250000000000  0.9730000000  0.0000000000000000
0.56250000000000  0.9740000000  0.0000000000000000
0.56250000000000  0.9750000000  0.0000000000000000
0.56250000000000  0.9760000000  0.0000000000000000
0.56250000000000  0.9770000000  0.0000000000000000
0.56250000000000  0.9780000000  0.0000000000000000
0.56250000000000  0.9790000000  0.0000000000000000
0.56250000000000  0.9800000000  0.0000000000000000
0.56250000000000  0.9810000000  0.0000000000000000
0.56250000000000  0.9820000000  0.0000000000000000
0.56250000000000  0.9830000000  0.0000000000000000
0.56250000000000  0.9840000000  0.0000000000000000
0.56250000000000  0.9850000000  0.0000000000000000
0.56250000000000  0.9860000000  0.0000000000000000
0.56250000000000  0.9870000000  0.0000000000000000
0.56250000000000  0.9880000000  0.0000000000000000
0.56250000000000  0.9890000000  0.0000000000000000
0.56250000000000  0.9900000000  0.0000000000000000
0.56250000000000  0.9910000000  0.0000000000000000
0.56250000000000  0.9920000000  0.0000000000000000
0.56250000000000  0.9930000000  0.0000000000000000
0.56250000000000  0.9940000000  0.0000000000000000
0.56250000000000  0.9950000000  0.0000000000000000
0.56250000000000  0.9960000000  0.0000000000000000
0.56250000000000  0.9970000000  0.0000000000000000
0.56250000000000  0.9980000000  0.0000000000000000
0.56250000000000  0.9990000000  0.0000000000000000
0.57031250000000  0.7000000000  0.0000000000000000
0.57031250000000  0.7010000000  0.0000000000000000
0.57031250000000  0.7020000000  0.0000000000000000
0.57031250000000  0.7030000000  0.0000000000000000
0.57031250000000  0.7040000000  0.0000000000000000
0.57031250000000  0.7050000000  0.0000000000000000
0.57031250000000  0.7060000000  0.0000000000000000
0.57031250000000  0.7070000000  0.0000000000000000
0.57031250000000  0.7080000000  0.0000000000000000
0.57031250000000  0.7090000000  0.0000000000000000
0.57031250000000  0.7100000000  0.0000000000000000
0.57031250000000  0.7110000000  0.0000000000000000
0.57031250000000  0.7120000000  0.0000000000000000
0.57031250000000  0.7130000000  0.0000000000000000
0.57031250000000  0.7140000000  0.0000000000000000
0.57031250000000  0.7150000000  0.0000000000000000
0.57031250000000  0.7160000000  0.0000000000000000
0.57031250000000  0.7170000000  0.0000000000000000
0.57031250000000  0.7180000000  0.0000000000000000
0.57031250000000  0.7190000000  0.0000000000000000
0.57031250000000  0.7200000000  0.0000000000000000
0.57031250000000  0.7210000000  0.0000000000000000
0.57031250000000  0.7220000000  0.0000000000000000
0.57031250000000  0.7230000000  0.0000000000000000
0.57031250000000  0.7240000000  0.0000000000000000
0.57031250000000  0.7250000000  0.0000000000000000
0.57031250000000  0.7260000000  0.0000000000000000
0.57031250000000  0.7270000000  0.0000000000000000
0.57031250000000  0.7280000000  0.0000000000000000
0.57031250000000  0.7290000000  0.0000000000000000
0.57031250000000  0.7300000000  0.0000000000000000
0.57031250000000  0.7310000000  0.0000000000000000
0.57031250000000  0.7320000000  0.0000000000000000
0.57031250000000  0.7330000000  0.0000000000000000
0.57031250000000  0.7340000000  0.0000000000000000
0.57031250000000  0.7350000000  0.0000000000000000
0.57031250000000  0.7360000000  0.0000000000000000
0.57031250000000  0.7370000000  0.0000000000000000
0.57031250000000  0.7380000000  0.0000000000000000
0.57031250000000  0.7390000000  0.0000000000000000
0.57031250000000  0.7400000000  0.0000000000000000
0.57031250000000  0.7410000000  0.0000000000000000
0.57031250000000  0.7420000000  0.0000000000000000
0.57031250000000  0.7430000000  0.0000000000000000
0.57031250000000  0.7440000000  0.0000000000000000
0.57031250000000  0.7450000000  0.0000000000000000
0.57031250000000  0.7460000000  0.0000000000000000
0.57031250000000  0.7470000000  0.0000000000000000
0.57031250000000  0.7480000000  0.0000000000000000
0.57031250000000  0.7490000000  0.0000000000000000
0.57031250000000  0.7500000000  0.0000000000000000
0.57031250000000  0.7510000000  0.0000000000000000
0.57031250000000  0.7520000000  0.0000000000000000
0.57031250000000  0.7530000000  0.0000000000000000
0.57031250000000  0.7540000000  0.0000000000000000
0.57031250000000  0.7550000000  0.0000000000000000
0.57031250000000  0.7560000000  0.0000000000000000
0.57031250000000  0.7570000000  0.0000000000000000
0.57031250000000  0.7580000000  0.0000000000000000
0.57031250000000  0.7590000000  0.0000000000000000
0.57031250000000  0.7600000000  0.0000000000000000
0.57031250000000  0.7610000000  0.0000000000000000
0.57031250000000  0.7620000000  0.0000000000000000
0.57031250000000  0.7630000000  0.0000000000000000
0.57031250000000  0.7640000000  0.0000000000000000
0.57031250000000  0.7650000000  0.0000000000000000
0.57031250000000  0.7660000000  0.0000000000000000
0.57031250000000  0.7670000000  0.0000000000000000
0.57031250000000  0.7680000000  0.0000000000000000
0.57031250000000  0.7690000000  0.0000000000000000
0.57031250000000  0.7700000000  0.0000000000000000
0.57031250000000  0.7710000000  0.0000000000000000
0.57031250000000  0.7720000000  0.0000000000000000
0.57031250000000  0.7730000000  0.0000000000000000
0.57031250000000  0.7740000000  0.0000000000000000
0.57031250000000  0.7750000000  0.0000000000000000
0.57031250000000  0.7760000000  0.0000000000000000
0.57031250000000  0.7770000000  0.0000000000000000
0.57031250000000  0.7780000000  0.0000000000000000
0.57031250000000  0.7790000000  0.0000000000000000
0.57031250000000  0.7800000000  0.0000000000000000
0.57031250000000  0.7810000000  0.0000000000000000
0.57031250000000  0.7820000000  0.0000000000000000
0.57031250000000  0.7830000000  0.0000000000000000
0.57031250000000  0.7840000000  0.0000000000000000
0.57031250000000  0.7850000000  0.0000000000000000
0.57031250000000  0.7860000000  0.0000000000000000
0.57031250000000  0.7870000000  0.0000000000000000
0.57031250000000  0.7880000000  0.0000000000000000
0.57031250000000  0.7890000000  0.0000000000000000
0.57031250000000  0.7900000000  0.0000000000000000
0.57031250000000  0.7910000000  0.0000000000000000
0.57031250000000  0.7920000000  0.0000000000000000
0.57031250000000  0.7930000000  0.0000000000000000
0.57031250000000  0.7940000000  0.0000000000000000
0.57031250000000  0.7950000000  0.0000000000000000
0.57031250000000  0.7960000000  0.0000000000000000
0.57031250000000  0.7970000000  0.0000000000000000
0.57031250000000  0.7980000000  0.0000000000000000
0.57031250000000  0.7990000000  0.0000000000000000
0.57031250000000  0.8000000000  0.0000000000000000
0.57031250000000  0.8010000000  0.0000000000000000
0.57031250000000  0.8020000000  0.0000000000000000
0.57031250000000  0.8030000000  0.0000000000000000
0.57031250000000  0.8040000000  0.0000000000000000
0.57031250000000  0.8050000000  0.0000000000000000
0.57031250000000  0.8060000000  0.0000000000000000
0.57031250000000  0.8070000000  0.0000000000000000
0.57031250000000  0.8080000000  0.0000000000000000
0.57031250000000  0.8090000000  0.0000000000000000
0.57031250000000  0.8100000000  0.0000000000000000
0.57031250000000  0.8110000000  0.0000000000000000
0.57031250000000  0.8120000000  0.0000000000000000
0.57031250000000  0.8130000000  0.0000000000000000
0.57031250000000  0.8140000000  0.0000000000000000
0.57031250000000  0.8150000000  0.0000000000000000
0.57031250000000  0.8160000000  0.0000000000000000
0.57031250000000  0.8170000000  0.0000000000000000
0.57031250000000  0.8180000000  0.0000000000000000
0.57031250000000  0.8190000000  0.0000000000000000
0.57031250000000  0.8200000000  0.0000000000000000
0.57031250000000  0.8210000000  0.0000000000000000
0.57031250000000  0.8220000000  0.0000000000000000
0.57031250000000  0.8230000000  0.0000000000000000
0.57031250000000  0.8240000000  0.0000000000000000
0.57031250000000  0.8250000000  0.0000000000000000
0.57031250000000  0.8260000000  0.0000000000000000
0.57031250000000  0.8270000000  0.0000000000000000
0.57031250000000  0.8280000000  0.0000000000000000
0.57031250000000  0.8290000000  0.0000000000000000
0.57031250000000  0.8300000000  0.0000000000000000
0.57031250000000  0.8310000000  0.0000000000000000
0.57031250000000  0.8320000000  0.0000000000000000
0.57031250000000  0.8330000000  0.0000000000000000
0.57031250000000  0.8340000000  0.0000000000000000
0.57031250000000  0.8350000000  0.0000000000000000
0.57031250000000  0.8360000000  0.0000000000000000
0.57031250000000  0.8370000000  0.0000000000000000
0.57031250000000  0.8380000000  0.0000000000000000
0.57031250000000  0.8390000000  0.0000000000000000
0.57031250000000  0.8400000000  0.0000000000000000
0.57031250000000  0.8410000000  0.0000000000000000
0.57031250000000  0.8420000000  0.0000000000000000
0.57031250000000  0.8430000000  0.0000000000000000
0.57031250000000  0.8440000000  0.0000000000000000
0.57031250000000  0.8450000000  0.0000000000000000
0.57031250000000  0.8460000000  0.0000000000000000
0.57031250000000  0.8470000000  0.0000000000000000
0.57031250000000  0.8480000000  0.0000000000000000
0.57031250000000  0.8490000000  0.0000000000000000
0.57031250000000  0.8500000000  0.0000000000000000
0.57031250000000  0.8510000000  0.0000000000000000
0.57031250000000  0.8520000000  0.0000000000000000
0.57031250000000  0.8530000000  0.0000000000000000
0.57031250000000  0.8540000000  0.0000000000000000
0.57031250000000  0.8550000000  0.0000000000000000
0.57031250000000  0.8560000000  0.0000000000000000
0.57031250000000  0.8570000000  0.0000000000000000
0.57031250000000  0.8580000000  0.0000000000000000
0.57031250000000  0.8590000000  0.0000000000000000
0.57031250000000  0.8600000000  0.0000000000000000
0.57031250000000  0.8610000000  0.0000000000000000
0.57031250000000  0.8620000000  0.0000000000000000
0.57031250000000  0.8630000000  0.0000000000000000
0.57031250000000  0.8640000000  0.0000000000000000
0.57031250000000  0.8650000000  0.0000000000000000
0.57031250000000  0.8660000000  0.0000000000000000
0.57031250000000  0.8670000000  0.0000000000000000
0.57031250000000  0.8680000000  0.0000000000000000
0.57031250000000  0.8690000000  0.0000000000000000
0.57031250000000  0.8700000000  0.0000000000000000
0.57031250000000  0.8710000000  0.0000000000000000
0.57031250000000  0.8720000000  0.0000000000000000
0.57031250000000  0.8730000000  0.0000000000000000
0.57031250000000  0.8740000000  0.0000000000000000
0.57031250000000  0.8750000000  0.0000000000000000
0.57031250000000  0.8760000000  0.0000000000000000
0.57031250000000  0.8770000000  0.0000000000000000
0.57031250000000  0.8780000000  0.0000000000000000
0.57031250000000  0.8790000000  0.0000000000000000
0.57031250000000  0.8800000000  0.0000000000000000
0.57031250000000  0.8810000000  0.0000000000000000
0.57031250000000  0.8820000000  0.0000000000000000
0.57031250000000  0.8830000000  0.0000000000000000
0.57031250000000  0.8840000000  0.0000000000000000
0.57031250000000  0.8850000000  0.0000000000000000
0.57031250000000  0.8860000000  0.0000000000000000
0.57031250000000  0.8870000000  0.0000000000000000
0.57031250000000  0.8880000000  0.0000000000000000
0.57031250000000  0.8890000000  0.0000000000000000
0.57031250000000  0.8900000000  0.0000000000000000
0.57031250000000  0.8910000000  0.0000000000000000
0.57031250000000  0.8920000000  0.0000000000000000
0.57031250000000  0.8930000000  0.0000000000000000
0.57031250000000  0.8940000000  0.0000000000000000
0.57031250000000  0.8950000000  0.0000000000000000
0.57031250000000  0.8960000000  0.0000000000000000
0.57031250000000  0.8970000000  0.0000000000000000
0.57031250000000  0.8980000000  0.0000000000000000
0.57031250000000  0.8990000000  0.0000000000000000
0.57031250000000  0.9000000000  0.0000000000000000
0.57031250000000  0.9010000000  0.0000000000000000
0.57031250000000  0.9020000000  0.0000000000000000
0.57031250000000  0.9030000000  0.0000000000000000
0.57031250000000  0.9040000000  0.0000000000000000
0.57031250000000  0.9050000000  0.0000000000000000
0.57031250000000  0.9060000000  0.0000000000000000
0.57031250000000  0.9070000000  0.0000000000000000
0.57031250000000  0.9080000000  0.0000000000000000
0.57031250000000  0.9090000000  0.0000000000000000
0.57031250000000  0.9100000000  0.0000000000000000
0.57031250000000  0.9110000000  0.0000000000000000
0.57031250000000  0.9120000000  0.0000000000000000
0.57031250000000  0.9130000000  0.0000000000000000
0.57031250000000  0.9140000000  0.0000000000000000
0.57031250000000  0.9150000000  0.0000000000000000
0.57031250000000  0.9160000000  0.0000000000000000
0.57031250000000  0.9170000000  0.0000000000000000
0.57031250000000  0.9180000000  0.0000000000000000
0.57031250000000  0.9190000000  0.0000000000000000
0.57031250000000  0.9200000000  0.0000000000000000
0.57031250000000  0.9210000000  0.0000000000000000
0.57031250000000  0.9220000000  0.0000000000000000
0.57031250000000  0.9230000000  0.0000000000000000
0.57031250000000  0.9240000000  0.0000000000000000
0.57031250000000  0.9250000000  0.0000000000000000
0.57031250000000  0.9260000000  0.0000000000000000
0.57031250000000  0.9270000000  0.0000000000000000
0.57031250000000  0.9280000000  0.0000000000000000
0.57031250000000  0.9290000000  0.0000000000000000
0.57031250000000  0.9300000000  0.0000000000000000
0.57031250000000  0.9310000000  0.0000000000000000
0.57031250000000  0.9320000000  0.0000000000000000
0.57031250000000  0.9330000000  0.0000000000000000
0.57031250000000  0.9340000000  0.0000000000000000
0.57031250000000  0.9350000000  0.0000000000000000
0.57031250000000  0.9360000000  0.0000000000000000
0.57031250000000  0.9370000000  0.0000000000000000
0.57031250000000  0.9380000000  0.0000000000000000
0.57031250000000  0.9390000000  0.0000000000000000
0.57031250000000  0.9400000000  0.0000000000000000
0.57031250000000  0.9410000000  0.0000000000000000
0.57031250000000  0.9420000000  0.0000000000000000
0.57031250000000  0.9430000000  0.0000000000000000
0.57031250000000  0.9440000000  0.0000000000000000
0.57031250000000  0.9450000000  0.0000000000000000
0.57031250000000  0.9460000000  0.0000000000000000
0.57031250000000  0.9470000000  0.0000000000000000
0.57031250000000  0.9480000000  0.0000000000000000
0.57031250000000  0.9490000000  0.0000000000000000
0.57031250000000  0.9500000000  0.0000000000000000
0.57031250000000  0.9510000000  0.0000000000000000
0.57031250000000  0.9520000000  0.0000000000000000
0.57031250000000  0.9530000000  0.0000000000000000
0.57031250000000  0.9540000000  0.0000000000000000
0.57031250000000  0.9550000000  0.0000000000000000
0.57031250000000  0.9560000000  0.0000000000000000
0.57031250000000  0.9570000000  0.0000000000000000
0.57031250000000  0.9580000000  0.0000000000000000
0.57031250000000  0.9590000000  0.0000000000000000
0.57031250000000  0.9600000000  0.0000000000000000
0.57031250000000  0.9610000000  0.0000000000000000
0.57031250000000  0.9620000000  0.0000000000000000
0.57031250000000  0.9630000000  0.0000000000000000
0.57031250000000  0.9640000000  0.0000000000000000
0.57031250000000  0.9650000000  0.0000000000000000
0.57031250000000  0.9660000000  0.0000000000000000
0.57031250000000  0.9670000000  0.0000000000000000
0.57031250000000  0.9680000000  0.0000000000000000
0.57031250000000  0.9690000000  0.0000000000000000
0.57031250000000  0.9700000000  0.0000000000000000
0.57031250000000  0.9710000000  0.0000000000000000
0.57031250000000  0.9720000000  0.0000000000000000
0.57031250000000  0.9730000000  0.0000000000000000
0.57031250000000  0.9740000000  0.0000000000000000
0.57031250000000  0.9750000000  0.0000000000000000
0.57031250000000  0.9760000000  0.0000000000000000
0.57031250000000  0.9770000000  0.0000000000000000
0.57031250000000  0.9780000000  0.0000000000000000
0.57031250000000  0.9790000000  0.0000000000000000
0.57031250000000  0.9800000000  0.0000000000000000
0.57031250000000  0.9810000000  0.0000000000000000
0.57031250000000  0.9820000000  0.0000000000000000
0.57031250000000  0.9830000000  0.0000000000000000
0.57031250000000  0.9840000000  0.0000000000000000
0.57031250000000  0.9850000000  0.0000000000000000
0.57031250000000  0.9860000000  0.0000000000000000
0.57031250000000  0.9870000000  0.0000000000000000
0.57031250000000  0.9880000000  0.0000000000000000
0.57031250000000  0.9890000000  0.0000000000000000
0.57031250000000  0.9900000000  0.0000000000000000
0.57031250000000  0.9910000000  0.0000000000000000
0.57031250000000  0.9920000000  0.0000000000000000
0.57031250000000  0.9930000000  0.0000000000000000
0.57031250000000  0.9940000000  0.0000000000000000
0.57031250000000  0.9950000000  0.0000000000000000
0.57031250000000  0.9960000000  0.0000000000000000
0.57031250000000  0.9970000000  0.0000000000000000
0.57031250000000  0.9980000000  0.0000000000000000
0.57031250000000  0.9990000000  0.0000000000000000
0.57812500000000  0.7000000000  0.0000000000000000
0.57812500000000  0.7010000000  0.0000000000000000
0.57812500000000  0.7020000000  0.0000000000000000
0.57812500000000  0.7030000000  0.0000000000000000
0.57812500000000  0.7040000000  0.0000000000000000
0.57812500000000  0.7050000000  0.0000000000000000
0.57812500000000  0.7060000000  0.0000000000000000
0.57812500000000  0.7070000000  0.0000000000000000
0.57812500000000  0.7080000000  0.0000000000000000
0.57812500000000  0.7090000000  0.0000000000000000
0.57812500000000  0.7100000000  0.0000000000000000
0.57812500000000  0.7110000000  0.0000000000000000
0.57812500000000  0.7120000000  0.0000000000000000
0.57812500000000  0.7130000000  0.0000000000000000
0.57812500000000  0.7140000000  0.0000000000000000
0.57812500000000  0.7150000000  0.0000000000000000
0.57812500000000  0.7160000000  0.0000000000000000
0.57812500000000  0.7170000000  0.0000000000000000
0.57812500000000  0.7180000000  0.0000000000000000
0.57812500000000  0.7190000000  0.0000000000000000
0.57812500000000  0.7200000000  0.0000000000000000
0.57812500000000  0.7210000000  0.0000000000000000
0.57812500000000  0.7220000000  0.0000000000000000
0.57812500000000  0.7230000000  0.0000000000000000
0.57812500000000  0.7240000000  0.0000000000000000
0.57812500000000  0.7250000000  0.0000000000000000
0.57812500000000  0.7260000000  0.0000000000000000
0.57812500000000  0.7270000000  0.0000000000000000
0.57812500000000  0.7280000000  0.0000000000000000
0.57812500000000  0.7290000000  0.0000000000000000
0.57812500000000  0.7300000000  0.0000000000000000
0.57812500000000  0.7310000000  0.0000000000000000
0.57812500000000  0.7320000000  0.0000000000000000
0.57812500000000  0.7330000000  0.0000000000000000
0.57812500000000  0.7340000000  0.0000000000000000
0.57812500000000  0.7350000000  0.0000000000000000
0.57812500000000  0.7360000000  0.0000000000000000
0.57812500000000  0.7370000000  0.0000000000000000
0.57812500000000  0.7380000000  0.0000000000000000
0.57812500000000  0.7390000000  0.0000000000000000
0.57812500000000  0.7400000000  0.0000000000000000
0.57812500000000  0.7410000000  0.0000000000000000
0.57812500000000  0.7420000000  0.0000000000000000
0.57812500000000  0.7430000000  0.0000000000000000
0.57812500000000  0.7440000000  0.0000000000000000
0.57812500000000  0.7450000000  0.0000000000000000
0.57812500000000  0.7460000000  0.0000000000000000
0.57812500000000  0.7470000000  0.0000000000000000
0.57812500000000  0.7480000000  0.0000000000000000
0.57812500000000  0.7490000000  0.0000000000000000
0.57812500000000  0.7500000000  0.0000000000000000
0.57812500000000  0.7510000000  0.0000000000000000
0.57812500000000  0.7520000000  0.0000000000000000
0.57812500000000  0.7530000000  0.0000000000000000
0.57812500000000  0.7540000000  0.0000000000000000
0.57812500000000  0.7550000000  0.0000000000000000
0.57812500000000  0.7560000000  0.0000000000000000
0.57812500000000  0.7570000000  0.0000000000000000
0.57812500000000  0.7580000000  0.0000000000000000
0.57812500000000  0.7590000000  0.0000000000000000
0.57812500000000  0.7600000000  0.0000000000000000
0.57812500000000  0.7610000000  0.0000000000000000
0.57812500000000  0.7620000000  0.0000000000000000
0.57812500000000  0.7630000000  0.0000000000000000
0.57812500000000  0.7640000000  0.0000000000000000
0.57812500000000  0.7650000000  0.0000000000000000
0.57812500000000  0.7660000000  0.0000000000000000
0.57812500000000  0.7670000000  0.0000000000000000
0.57812500000000  0.7680000000  0.0000000000000000
0.57812500000000  0.7690000000  0.0000000000000000
0.57812500000000  0.7700000000  0.0000000000000000
0.57812500000000  0.7710000000  0.0000000000000000
0.57812500000000  0.7720000000  0.0000000000000000
0.57812500000000  0.7730000000  0.0000000000000000
0.57812500000000  0.7740000000  0.0000000000000000
0.57812500000000  0.7750000000  0.0000000000000000
0.57812500000000  0.7760000000  0.0000000000000000
0.57812500000000  0.7770000000  0.0000000000000000
0.57812500000000  0.7780000000  0.0000000000000000
0.57812500000000  0.7790000000  0.0000000000000000
0.57812500000000  0.7800000000  0.0000000000000000
0.57812500000000  0.7810000000  0.0000000000000000
0.57812500000000  0.7820000000  0.0000000000000000
0.57812500000000  0.7830000000  0.0000000000000000
0.57812500000000  0.7840000000  0.0000000000000000
0.57812500000000  0.7850000000  0.0000000000000000
0.57812500000000  0.7860000000  0.0000000000000000
0.57812500000000  0.7870000000  0.0000000000000000
0.57812500000000  0.7880000000  0.0000000000000000
0.57812500000000  0.7890000000  0.0000000000000000
0.57812500000000  0.7900000000  0.0000000000000000
0.57812500000000  0.7910000000  0.0000000000000000
0.57812500000000  0.7920000000  0.0000000000000000
0.57812500000000  0.7930000000  0.0000000000000000
0.57812500000000  0.7940000000  0.0000000000000000
0.57812500000000  0.7950000000  0.0000000000000000
0.57812500000000  0.7960000000  0.0000000000000000
0.57812500000000  0.7970000000  0.0000000000000000
0.57812500000000  0.7980000000  0.0000000000000000
0.57812500000000  0.7990000000  0.0000000000000000
0.57812500000000  0.8000000000  0.0000000000000000
0.57812500000000  0.8010000000  0.0000000000000000
0.57812500000000  0.8020000000  0.0000000000000000
0.57812500000000  0.8030000000  0.0000000000000000
0.57812500000000  0.8040000000  0.0000000000000000
0.57812500000000  0.8050000000  0.0000000000000000
0.57812500000000  0.8060000000  0.0000000000000000
0.57812500000000  0.8070000000  0.0000000000000000
0.57812500000000  0.8080000000  0.0000000000000000
0.57812500000000  0.8090000000  0.0000000000000000
0.57812500000000  0.8100000000  0.0000000000000000
0.57812500000000  0.8110000000  0.0000000000000000
0.57812500000000  0.8120000000  0.0000000000000000
0.57812500000000  0.8130000000  0.0000000000000000
0.57812500000000  0.8140000000  0.0000000000000000
0.57812500000000  0.8150000000  0.0000000000000000
0.57812500000000  0.8160000000  0.0000000000000000
0.57812500000000  0.8170000000  0.0000000000000000
0.57812500000000  0.8180000000  0.0000000000000000
0.57812500000000  0.8190000000  0.0000000000000000
0.57812500000000  0.8200000000  0.0000000000000000
0.57812500000000  0.8210000000  0.0000000000000000
0.57812500000000  0.8220000000  0.0000000000000000
0.57812500000000  0.8230000000  0.0000000000000000
0.57812500000000  0.8240000000  0.0000000000000000
0.57812500000000  0.8250000000  0.0000000000000000
0.57812500000000  0.8260000000  0.0000000000000000
0.57812500000000  0.8270000000  0.0000000000000000
0.57812500000000  0.8280000000  0.0000000000000000
0.57812500000000  0.8290000000  0.0000000000000000
0.57812500000000  0.8300000000  0.0000000000000000
0.57812500000000  0.8310000000  0.0000000000000000
0.57812500000000  0.8320000000  0.0000000000000000
0.57812500000000  0.8330000000  0.0000000000000000
0.57812500000000  0.8340000000  0.0000000000000000
0.57812500000000  0.8350000000  0.0000000000000000
0.57812500000000  0.8360000000  0.0000000000000000
0.57812500000000  0.8370000000  0.0000000000000000
0.57812500000000  0.8380000000  0.0000000000000000
0.57812500000000  0.8390000000  0.0000000000000000
0.57812500000000  0.8400000000  0.0000000000000000
0.57812500000000  0.8410000000  0.0000000000000000
0.57812500000000  0.8420000000  0.0000000000000000
0.57812500000000  0.8430000000  0.0000000000000000
0.57812500000000  0.8440000000  0.0000000000000000
0.57812500000000  0.8450000000  0.0000000000000000
0.57812500000000  0.8460000000  0.0000000000000000
0.57812500000000  0.8470000000  0.0000000000000000
0.57812500000000  0.8480000000  0.0000000000000000
0.57812500000000  0.8490000000  0.0000000000000000
0.57812500000000  0.8500000000  0.0000000000000000
0.57812500000000  0.8510000000  0.0000000000000000
0.57812500000000  0.8520000000  0.0000000000000000
0.57812500000000  0.8530000000  0.0000000000000000
0.57812500000000  0.8540000000  0.0000000000000000
0.57812500000000  0.8550000000  0.0000000000000000
0.57812500000000  0.8560000000  0.0000000000000000
0.57812500000000  0.8570000000  0.0000000000000000
0.57812500000000  0.8580000000  0.0000000000000000
0.57812500000000  0.8590000000  0.0000000000000000
0.57812500000000  0.8600000000  0.0000000000000000
0.57812500000000  0.8610000000  0.0000000000000000
0.57812500000000  0.8620000000  0.0000000000000000
0.57812500000000  0.8630000000  0.0000000000000000
0.57812500000000  0.8640000000  0.0000000000000000
0.57812500000000  0.8650000000  0.0000000000000000
0.57812500000000  0.8660000000  0.0000000000000000
0.57812500000000  0.8670000000  0.0000000000000000
0.57812500000000  0.8680000000  0.0000000000000000
0.57812500000000  0.8690000000  0.0000000000000000
0.57812500000000  0.8700000000  0.0000000000000000
0.57812500000000  0.8710000000  0.0000000000000000
0.57812500000000  0.8720000000  0.0000000000000000
0.57812500000000  0.8730000000  0.0000000000000000
0.57812500000000  0.8740000000  0.0000000000000000
0.57812500000000  0.8750000000  0.0000000000000000
0.57812500000000  0.8760000000  0.0000000000000000
0.57812500000000  0.8770000000  0.0000000000000000
0.57812500000000  0.8780000000  0.0000000000000000
0.57812500000000  0.8790000000  0.0000000000000000
0.57812500000000  0.8800000000  0.0000000000000000
0.57812500000000  0.8810000000  0.0000000000000000
0.57812500000000  0.8820000000  0.0000000000000000
0.57812500000000  0.8830000000  0.0000000000000000
0.57812500000000  0.8840000000  0.0000000000000000
0.57812500000000  0.8850000000  0.0000000000000000
0.57812500000000  0.8860000000  0.0000000000000000
0.57812500000000  0.8870000000  0.0000000000000000
0.57812500000000  0.8880000000  0.0000000000000000
0.57812500000000  0.8890000000  0.0000000000000000
0.57812500000000  0.8900000000  0.0000000000000000
0.57812500000000  0.8910000000  0.0000000000000000
0.57812500000000  0.8920000000  0.0000000000000000
0.57812500000000  0.8930000000  0.0000000000000000
0.57812500000000  0.8940000000  0.0000000000000000
0.57812500000000  0.8950000000  0.0000000000000000
0.57812500000000  0.8960000000  0.0000000000000000
0.57812500000000  0.8970000000  0.0000000000000000
0.57812500000000  0.8980000000  0.0000000000000000
0.57812500000000  0.8990000000  0.0000000000000000
0.57812500000000  0.9000000000  0.0000000000000000
0.57812500000000  0.9010000000  0.0000000000000000
0.57812500000000  0.9020000000  0.0000000000000000
0.57812500000000  0.9030000000  0.0000000000000000
0.57812500000000  0.9040000000  0.0000000000000000
0.57812500000000  0.9050000000  0.0000000000000000
0.57812500000000  0.9060000000  0.0000000000000000
0.57812500000000  0.9070000000  0.0000000000000000
0.57812500000000  0.9080000000  0.0000000000000000
0.57812500000000  0.9090000000  0.0000000000000000
0.57812500000000  0.9100000000  0.0000000000000000
0.57812500000000  0.9110000000  0.0000000000000000
0.57812500000000  0.9120000000  0.0000000000000000
0.57812500000000  0.9130000000  0.0000000000000000
0.57812500000000  0.9140000000  0.0000000000000000
0.57812500000000  0.9150000000  0.0000000000000000
0.57812500000000  0.9160000000  0.0000000000000000
0.57812500000000  0.9170000000  0.0000000000000000
0.57812500000000  0.9180000000  0.0000000000000000
0.57812500000000  0.9190000000  0.0000000000000000
0.57812500000000  0.9200000000  0.0000000000000000
0.57812500000000  0.9210000000  0.0000000000000000
0.57812500000000  0.9220000000  0.0000000000000000
0.57812500000000  0.9230000000  0.0000000000000000
0.57812500000000  0.9240000000  0.0000000000000000
0.57812500000000  0.9250000000  0.0000000000000000
0.57812500000000  0.9260000000  0.0000000000000000
0.57812500000000  0.9270000000  0.0000000000000000
0.57812500000000  0.9280000000  0.0000000000000000
0.57812500000000  0.9290000000  0.0000000000000000
0.57812500000000  0.9300000000  0.0000000000000000
0.57812500000000  0.9310000000  0.0000000000000000
0.57812500000000  0.9320000000  0.0000000000000000
0.57812500000000  0.9330000000  0.0000000000000000
0.57812500000000  0.9340000000  0.0000000000000000
0.57812500000000  0.9350000000  0.0000000000000000
0.57812500000000  0.9360000000  0.0000000000000000
0.57812500000000  0.9370000000  0.0000000000000000
0.57812500000000  0.9380000000  0.0000000000000000
0.57812500000000  0.9390000000  0.0000000000000000
0.57812500000000  0.9400000000  0.0000000000000000
0.57812500000000  0.9410000000  0.0000000000000000
0.57812500000000  0.9420000000  0.0000000000000000
0.57812500000000  0.9430000000  0.0000000000000000
0.57812500000000  0.9440000000  0.0000000000000000
0.57812500000000  0.9450000000  0.0000000000000000
0.57812500000000  0.9460000000  0.0000000000000000
0.57812500000000  0.9470000000  0.0000000000000000
0.57812500000000  0.9480000000  0.0000000000000000
0.57812500000000  0.9490000000  0.0000000000000000
0.57812500000000  0.9500000000  0.0000000000000000
0.57812500000000  0.9510000000  0.0000000000000000
0.57812500000000  0.9520000000  0.0000000000000000
0.57812500000000  0.9530000000  0.0000000000000000
0.57812500000000  0.9540000000  0.0000000000000000
0.57812500000000  0.9550000000  0.0000000000000000
0.57812500000000  0.9560000000  0.0000000000000000
0.57812500000000  0.9570000000  0.0000000000000000
0.57812500000000  0.9580000000  0.0000000000000000
0.57812500000000  0.9590000000  0.0000000000000000
0.57812500000000  0.9600000000  0.0000000000000000
0.57812500000000  0.9610000000  0.0000000000000000
0.57812500000000  0.9620000000  0.0000000000000000
0.57812500000000  0.9630000000  0.0000000000000000
0.57812500000000  0.9640000000  0.0000000000000000
0.57812500000000  0.9650000000  0.0000000000000000
0.57812500000000  0.9660000000  0.0000000000000000
0.57812500000000  0.9670000000  0.0000000000000000
0.57812500000000  0.9680000000  0.0000000000000000
0.57812500000000  0.9690000000  0.0000000000000000
0.57812500000000  0.9700000000  0.0000000000000000
0.57812500000000  0.9710000000  0.0000000000000000
0.57812500000000  0.9720000000  0.0000000000000000
0.57812500000000  0.9730000000  0.0000000000000000
0.57812500000000  0.9740000000  0.0000000000000000
0.57812500000000  0.9750000000  0.0000000000000000
0.57812500000000  0.9760000000  0.0000000000000000
0.57812500000000  0.9770000000  0.0000000000000000
0.57812500000000  0.9780000000  0.0000000000000000
0.57812500000000  0.9790000000  0.0000000000000000
0.57812500000000  0.9800000000  0.0000000000000000
0.57812500000000  0.9810000000  0.0000000000000000
0.57812500000000  0.9820000000  0.0000000000000000
0.57812500000000  0.9830000000  0.0000000000000000
0.57812500000000  0.9840000000  0.0000000000000000
0.57812500000000  0.9850000000  0.0000000000000000
0.57812500000000  0.9860000000  0.0000000000000000
0.57812500000000  0.9870000000  0.0000000000000000
0.57812500000000  0.9880000000  0.0000000000000000
0.57812500000000  0.9890000000  0.0000000000000000
0.57812500000000  0.9900000000  0.0000000000000000
0.57812500000000  0.9910000000  0.0000000000000000
0.57812500000000  0.9920000000  0.0000000000000000
0.57812500000000  0.9930000000  0.0000000000000000
0.57812500000000  0.9940000000  0.0000000000000000
0.57812500000000  0.9950000000  0.0000000000000000
0.57812500000000  0.9960000000  0.0000000000000000
0.57812500000000  0.9970000000  0.0000000000000000
0.57812500000000  0.9980000000  0.0000000000000000
0.57812500000000  0.9990000000  0.0000000000000000
0.58593750000000  0.7000000000  0.0000000000000000
0.58593750000000  0.7010000000  0.0000000000000000
0.58593750000000  0.7020000000  0.0000000000000000
0.58593750000000  0.7030000000  0.0000000000000000
0.58593750000000  0.7040000000  0.0000000000000000
0.58593750000000  0.7050000000  0.0000000000000000
0.58593750000000  0.7060000000  0.0000000000000000
0.58593750000000  0.7070000000  0.0000000000000000
0.58593750000000  0.7080000000  0.0000000000000000
0.58593750000000  0.7090000000  0.0000000000000000
0.58593750000000  0.7100000000  0.0000000000000000
0.58593750000000  0.7110000000  0.0000000000000000
0.58593750000000  0.7120000000  0.0000000000000000
0.58593750000000  0.7130000000  0.0000000000000000
0.58593750000000  0.7140000000  0.0000000000000000
0.58593750000000  0.7150000000  0.0000000000000000
0.58593750000000  0.7160000000  0.0000000000000000
0.58593750000000  0.7170000000  0.0000000000000000
0.58593750000000  0.7180000000  0.0000000000000000
0.58593750000000  0.7190000000  0.0000000000000000
0.58593750000000  0.7200000000  0.0000000000000000
0.58593750000000  0.7210000000  0.0000000000000000
0.58593750000000  0.7220000000  0.0000000000000000
0.58593750000000  0.7230000000  0.0000000000000000
0.58593750000000  0.7240000000  0.0000000000000000
0.58593750000000  0.7250000000  0.0000000000000000
0.58593750000000  0.7260000000  0.0000000000000000
0.58593750000000  0.7270000000  0.0000000000000000
0.58593750000000  0.7280000000  0.0000000000000000
0.58593750000000  0.7290000000  0.0000000000000000
0.58593750000000  0.7300000000  0.0000000000000000
0.58593750000000  0.7310000000  0.0000000000000000
0.58593750000000  0.7320000000  0.0000000000000000
0.58593750000000  0.7330000000  0.0000000000000000
0.58593750000000  0.7340000000  0.0000000000000000
0.58593750000000  0.7350000000  0.0000000000000000
0.58593750000000  0.7360000000  0.0000000000000000
0.58593750000000  0.7370000000  0.0000000000000000
0.58593750000000  0.7380000000  0.0000000000000000
0.58593750000000  0.7390000000  0.0000000000000000
0.58593750000000  0.7400000000  0.0000000000000000
0.58593750000000  0.7410000000  0.0000000000000000
0.58593750000000  0.7420000000  0.0000000000000000
0.58593750000000  0.7430000000  0.0000000000000000
0.58593750000000  0.7440000000  0.0000000000000000
0.58593750000000  0.7450000000  0.0000000000000000
0.58593750000000  0.7460000000  0.0000000000000000
0.58593750000000  0.7470000000  0.0000000000000000
0.58593750000000  0.7480000000  0.0000000000000000
0.58593750000000  0.7490000000  0.0000000000000000
0.58593750000000  0.7500000000  0.0000000000000000
0.58593750000000  0.7510000000  0.0000000000000000
0.58593750000000  0.7520000000  0.0000000000000000
0.58593750000000  0.7530000000  0.0000000000000000
0.58593750000000  0.7540000000  0.0000000000000000
0.58593750000000  0.7550000000  0.0000000000000000
0.58593750000000  0.7560000000  0.0000000000000000
0.58593750000000  0.7570000000  0.0000000000000000
0.58593750000000  0.7580000000  0.0000000000000000
0.58593750000000  0.7590000000  0.0000000000000000
0.58593750000000  0.7600000000  0.0000000000000000
0.58593750000000  0.7610000000  0.0000000000000000
0.58593750000000  0.7620000000  0.0000000000000000
0.58593750000000  0.7630000000  0.0000000000000000
0.58593750000000  0.7640000000  0.0000000000000000
0.58593750000000  0.7650000000  0.0000000000000000
0.58593750000000  0.7660000000  0.0000000000000000
0.58593750000000  0.7670000000  0.0000000000000000
0.58593750000000  0.7680000000  0.0000000000000000
0.58593750000000  0.7690000000  0.0000000000000000
0.58593750000000  0.7700000000  0.0000000000000000
0.58593750000000  0.7710000000  0.0000000000000000
0.58593750000000  0.7720000000  0.0000000000000000
0.58593750000000  0.7730000000  0.0000000000000000
0.58593750000000  0.7740000000  0.0000000000000000
0.58593750000000  0.7750000000  0.0000000000000000
0.58593750000000  0.7760000000  0.0000000000000000
0.58593750000000  0.7770000000  0.0000000000000000
0.58593750000000  0.7780000000  0.0000000000000000
0.58593750000000  0.7790000000  0.0000000000000000
0.58593750000000  0.7800000000  0.0000000000000000
0.58593750000000  0.7810000000  0.0000000000000000
0.58593750000000  0.7820000000  0.0000000000000000
0.58593750000000  0.7830000000  0.0000000000000000
0.58593750000000  0.7840000000  0.0000000000000000
0.58593750000000  0.7850000000  0.0000000000000000
0.58593750000000  0.7860000000  0.0000000000000000
0.58593750000000  0.7870000000  0.0000000000000000
0.58593750000000  0.7880000000  0.0000000000000000
0.58593750000000  0.7890000000  0.0000000000000000
0.58593750000000  0.7900000000  0.0000000000000000
0.58593750000000  0.7910000000  0.0000000000000000
0.58593750000000  0.7920000000  0.0000000000000000
0.58593750000000  0.7930000000  0.0000000000000000
0.58593750000000  0.7940000000  0.0000000000000000
0.58593750000000  0.7950000000  0.0000000000000000
0.58593750000000  0.7960000000  0.0000000000000000
0.58593750000000  0.7970000000  0.0000000000000000
0.58593750000000  0.7980000000  0.0000000000000000
0.58593750000000  0.7990000000  0.0000000000000000
0.58593750000000  0.8000000000  0.0000000000000000
0.58593750000000  0.8010000000  0.0000000000000000
0.58593750000000  0.8020000000  0.0000000000000000
0.58593750000000  0.8030000000  0.0000000000000000
0.58593750000000  0.8040000000  0.0000000000000000
0.58593750000000  0.8050000000  0.0000000000000000
0.58593750000000  0.8060000000  0.0000000000000000
0.58593750000000  0.8070000000  0.0000000000000000
0.58593750000000  0.8080000000  0.0000000000000000
0.58593750000000  0.8090000000  0.0000000000000000
0.58593750000000  0.8100000000  0.0000000000000000
0.58593750000000  0.8110000000  0.0000000000000000
0.58593750000000  0.8120000000  0.0000000000000000
0.58593750000000  0.8130000000  0.0000000000000000
0.58593750000000  0.8140000000  0.0000000000000000
0.58593750000000  0.8150000000  0.0000000000000000
0.58593750000000  0.8160000000  0.0000000000000000
0.58593750000000  0.8170000000  0.0000000000000000
0.58593750000000  0.8180000000  0.0000000000000000
0.58593750000000  0.8190000000  0.0000000000000000
0.58593750000000  0.8200000000  0.0000000000000000
0.58593750000000  0.8210000000  0.0000000000000000
0.58593750000000  0.8220000000  0.0000000000000000
0.58593750000000  0.8230000000  0.0000000000000000
0.58593750000000  0.8240000000  0.0000000000000000
0.58593750000000  0.8250000000  0.0000000000000000
0.58593750000000  0.8260000000  0.0000000000000000
0.58593750000000  0.8270000000  0.0000000000000000
0.58593750000000  0.8280000000  0.0000000000000000
0.58593750000000  0.8290000000  0.0000000000000000
0.58593750000000  0.8300000000  0.0000000000000000
0.58593750000000  0.8310000000  0.0000000000000000
0.58593750000000  0.8320000000  0.0000000000000000
0.58593750000000  0.8330000000  0.0000000000000000
0.58593750000000  0.8340000000  0.0000000000000000
0.58593750000000  0.8350000000  0.0000000000000000
0.58593750000000  0.8360000000  0.0000000000000000
0.58593750000000  0.8370000000  0.0000000000000000
0.58593750000000  0.8380000000  0.0000000000000000
0.58593750000000  0.8390000000  0.0000000000000000
0.58593750000000  0.8400000000  0.0000000000000000
0.58593750000000  0.8410000000  0.0000000000000000
0.58593750000000  0.8420000000  0.0000000000000000
0.58593750000000  0.8430000000  0.0000000000000000
0.58593750000000  0.8440000000  0.0000000000000000
0.58593750000000  0.8450000000  0.0000000000000000
0.58593750000000  0.8460000000  0.0000000000000000
0.58593750000000  0.8470000000  0.0000000000000000
0.58593750000000  0.8480000000  0.0000000000000000
0.58593750000000  0.8490000000  0.0000000000000000
0.58593750000000  0.8500000000  0.0000000000000000
0.58593750000000  0.8510000000  0.0000000000000000
0.58593750000000  0.8520000000  0.0000000000000000
0.58593750000000  0.8530000000  0.0000000000000000
0.58593750000000  0.8540000000  0.0000000000000000
0.58593750000000  0.8550000000  0.0000000000000000
0.58593750000000  0.8560000000  0.0000000000000000
0.58593750000000  0.8570000000  0.0000000000000000
0.58593750000000  0.8580000000  0.0000000000000000
0.58593750000000  0.8590000000  0.0000000000000000
0.58593750000000  0.8600000000  0.0000000000000000
0.58593750000000  0.8610000000  0.0000000000000000
0.58593750000000  0.8620000000  0.0000000000000000
0.58593750000000  0.8630000000  0.0000000000000000
0.58593750000000  0.8640000000  0.0000000000000000
0.58593750000000  0.8650000000  0.0000000000000000
0.58593750000000  0.8660000000  0.0000000000000000
0.58593750000000  0.8670000000  0.0000000000000000
0.58593750000000  0.8680000000  0.0000000000000000
0.58593750000000  0.8690000000  0.0000000000000000
0.58593750000000  0.8700000000  0.0000000000000000
0.58593750000000  0.8710000000  0.0000000000000000
0.58593750000000  0.8720000000  0.0000000000000000
0.58593750000000  0.8730000000  0.0000000000000000
0.58593750000000  0.8740000000  0.0000000000000000
0.58593750000000  0.8750000000  0.0000000000000000
0.58593750000000  0.8760000000  0.0000000000000000
0.58593750000000  0.8770000000  0.0000000000000000
0.58593750000000  0.8780000000  0.0000000000000000
0.58593750000000  0.8790000000  0.0000000000000000
0.58593750000000  0.8800000000  0.0000000000000000
0.58593750000000  0.8810000000  0.0000000000000000
0.58593750000000  0.8820000000  0.0000000000000000
0.58593750000000  0.8830000000  0.0000000000000000
0.58593750000000  0.8840000000  0.0000000000000000
0.58593750000000  0.8850000000  0.0000000000000000
0.58593750000000  0.8860000000  0.0000000000000000
0.58593750000000  0.8870000000  0.0000000000000000
0.58593750000000  0.8880000000  0.0000000000000000
0.58593750000000  0.8890000000  0.0000000000000000
0.58593750000000  0.8900000000  0.0000000000000000
0.58593750000000  0.8910000000  0.0000000000000000
0.58593750000000  0.8920000000  0.0000000000000000
0.58593750000000  0.8930000000  0.0000000000000000
0.58593750000000  0.8940000000  0.0000000000000000
0.58593750000000  0.8950000000  0.0000000000000000
0.58593750000000  0.8960000000  0.0000000000000000
0.58593750000000  0.8970000000  0.0000000000000000
0.58593750000000  0.8980000000  0.0000000000000000
0.58593750000000  0.8990000000  0.0000000000000000
0.58593750000000  0.9000000000  0.0000000000000000
0.58593750000000  0.9010000000  0.0000000000000000
0.58593750000000  0.9020000000  0.0000000000000000
0.58593750000000  0.9030000000  0.0000000000000000
0.58593750000000  0.9040000000  0.0000000000000000
0.58593750000000  0.9050000000  0.0000000000000000
0.58593750000000  0.9060000000  0.0000000000000000
0.58593750000000  0.9070000000  0.0000000000000000
0.58593750000000  0.9080000000  0.0000000000000000
0.58593750000000  0.9090000000  0.0000000000000000
0.58593750000000  0.9100000000  0.0000000000000000
0.58593750000000  0.9110000000  0.0000000000000000
0.58593750000000  0.9120000000  0.0000000000000000
0.58593750000000  0.9130000000  0.0000000000000000
0.58593750000000  0.9140000000  0.0000000000000000
0.58593750000000  0.9150000000  0.0000000000000000
0.58593750000000  0.9160000000  0.0000000000000000
0.58593750000000  0.9170000000  0.0000000000000000
0.58593750000000  0.9180000000  0.0000000000000000
0.58593750000000  0.9190000000  0.0000000000000000
0.58593750000000  0.9200000000  0.0000000000000000
0.58593750000000  0.9210000000  0.0000000000000000
0.58593750000000  0.9220000000  0.0000000000000000
0.58593750000000  0.9230000000  0.0000000000000000
0.58593750000000  0.9240000000  0.0000000000000000
0.58593750000000  0.9250000000  0.0000000000000000
0.58593750000000  0.9260000000  0.0000000000000000
0.58593750000000  0.9270000000  0.0000000000000000
0.58593750000000  0.9280000000  0.0000000000000000
0.58593750000000  0.9290000000  0.0000000000000000
0.58593750000000  0.9300000000  0.0000000000000000
0.58593750000000  0.9310000000  0.0000000000000000
0.58593750000000  0.9320000000  0.0000000000000000
0.58593750000000  0.9330000000  0.0000000000000000
0.58593750000000  0.9340000000  0.0000000000000000
0.58593750000000  0.9350000000  0.0000000000000000
0.58593750000000  0.9360000000  0.0000000000000000
0.58593750000000  0.9370000000  0.0000000000000000
0.58593750000000  0.9380000000  0.0000000000000000
0.58593750000000  0.9390000000  0.0000000000000000
0.58593750000000  0.9400000000  0.0000000000000000
0.58593750000000  0.9410000000  0.0000000000000000
0.58593750000000  0.9420000000  0.0000000000000000
0.58593750000000  0.9430000000  0.0000000000000000
0.58593750000000  0.9440000000  0.0000000000000000
0.58593750000000  0.9450000000  0.0000000000000000
0.58593750000000  0.9460000000  0.0000000000000000
0.58593750000000  0.9470000000  0.0000000000000000
0.58593750000000  0.9480000000  0.0000000000000000
0.58593750000000  0.9490000000  0.0000000000000000
0.58593750000000  0.9500000000  0.0000000000000000
0.58593750000000  0.9510000000  0.0000000000000000
0.58593750000000  0.9520000000  0.0000000000000000
0.58593750000000  0.9530000000  0.0000000000000000
0.58593750000000  0.9540000000  0.0000000000000000
0.58593750000000  0.9550000000  0.0000000000000000
0.58593750000000  0.9560000000  0.0000000000000000
0.58593750000000  0.9570000000  0.0000000000000000
0.58593750000000  0.9580000000  0.0000000000000000
0.58593750000000  0.9590000000  0.0000000000000000
0.58593750000000  0.9600000000  0.0000000000000000
0.58593750000000  0.9610000000  0.0000000000000000
0.58593750000000  0.9620000000  0.0000000000000000
0.58593750000000  0.9630000000  0.0000000000000000
0.58593750000000  0.9640000000  0.0000000000000000
0.58593750000000  0.9650000000  0.0000000000000000
0.58593750000000  0.9660000000  0.0000000000000000
0.58593750000000  0.9670000000  0.0000000000000000
0.58593750000000  0.9680000000  0.0000000000000000
0.58593750000000  0.9690000000  0.0000000000000000
0.58593750000000  0.9700000000  0.0000000000000000
0.58593750000000  0.9710000000  0.0000000000000000
0.58593750000000  0.9720000000  0.0000000000000000
0.58593750000000  0.9730000000  0.0000000000000000
0.58593750000000  0.9740000000  0.0000000000000000
0.58593750000000  0.9750000000  0.0000000000000000
0.58593750000000  0.9760000000  0.0000000000000000
0.58593750000000  0.9770000000  0.0000000000000000
0.58593750000000  0.9780000000  0.0000000000000000
0.58593750000000  0.9790000000  0.0000000000000000
0.58593750000000  0.9800000000  0.0000000000000000
0.58593750000000  0.9810000000  0.0000000000000000
0.58593750000000  0.9820000000  0.0000000000000000
0.58593750000000  0.9830000000  0.0000000000000000
0.58593750000000  0.9840000000  0.0000000000000000
0.58593750000000  0.9850000000  0.0000000000000000
0.58593750000000  0.9860000000  0.0000000000000000
0.58593750000000  0.9870000000  0.0000000000000000
0.58593750000000  0.9880000000  0.0000000000000000
0.58593750000000  0.9890000000  0.0000000000000000
0.58593750000000  0.9900000000  0.0000000000000000
0.58593750000000  0.9910000000  0.0000000000000000
0.58593750000000  0.9920000000  0.0000000000000000
0.58593750000000  0.9930000000  0.0000000000000000
0.58593750000000  0.9940000000  0.0000000000000000
0.58593750000000  0.9950000000  0.0000000000000000
0.58593750000000  0.9960000000  0.0000000000000000
0.58593750000000  0.9970000000  0.0000000000000000
0.58593750000000  0.9980000000  0.0000000000000000
0.58593750000000  0.9990000000  0.0000000000000000
0.59375000000000  0.7000000000  0.0000000000000000
0.59375000000000  0.7010000000  0.0000000000000000
0.59375000000000  0.7020000000  0.0000000000000000
0.59375000000000  0.7030000000  0.0000000000000000
0.59375000000000  0.7040000000  0.0000000000000000
0.59375000000000  0.7050000000  0.0000000000000000
0.59375000000000  0.7060000000  0.0000000000000000
0.59375000000000  0.7070000000  0.0000000000000000
0.59375000000000  0.7080000000  0.0000000000000000
0.59375000000000  0.7090000000  0.0000000000000000
0.59375000000000  0.7100000000  0.0000000000000000
0.59375000000000  0.7110000000  0.0000000000000000
0.59375000000000  0.7120000000  0.0000000000000000
0.59375000000000  0.7130000000  0.0000000000000000
0.59375000000000  0.7140000000  0.0000000000000000
0.59375000000000  0.7150000000  0.0000000000000000
0.59375000000000  0.7160000000  0.0000000000000000
0.59375000000000  0.7170000000  0.0000000000000000
0.59375000000000  0.7180000000  0.0000000000000000
0.59375000000000  0.7190000000  0.0000000000000000
0.59375000000000  0.7200000000  0.0000000000000000
0.59375000000000  0.7210000000  0.0000000000000000
0.59375000000000  0.7220000000  0.0000000000000000
0.59375000000000  0.7230000000  0.0000000000000000
0.59375000000000  0.7240000000  0.0000000000000000
0.59375000000000  0.7250000000  0.0000000000000000
0.59375000000000  0.7260000000  0.0000000000000000
0.59375000000000  0.7270000000  0.0000000000000000
0.59375000000000  0.7280000000  0.0000000000000000
0.59375000000000  0.7290000000  0.0000000000000000
0.59375000000000  0.7300000000  0.0000000000000000
0.59375000000000  0.7310000000  0.0000000000000000
0.59375000000000  0.7320000000  0.0000000000000000
0.59375000000000  0.7330000000  0.0000000000000000
0.59375000000000  0.7340000000  0.0000000000000000
0.59375000000000  0.7350000000  0.0000000000000000
0.59375000000000  0.7360000000  0.0000000000000000
0.59375000000000  0.7370000000  0.0000000000000000
0.59375000000000  0.7380000000  0.0000000000000000
0.59375000000000  0.7390000000  0.0000000000000000
0.59375000000000  0.7400000000  0.0000000000000000
0.59375000000000  0.7410000000  0.0000000000000000
0.59375000000000  0.7420000000  0.0000000000000000
0.59375000000000  0.7430000000  0.0000000000000000
0.59375000000000  0.7440000000  0.0000000000000000
0.59375000000000  0.7450000000  0.0000000000000000
0.59375000000000  0.7460000000  0.0000000000000000
0.59375000000000  0.7470000000  0.0000000000000000
0.59375000000000  0.7480000000  0.0000000000000000
0.59375000000000  0.7490000000  0.0000000000000000
0.59375000000000  0.7500000000  0.0000000000000000
0.59375000000000  0.7510000000  0.0000000000000000
0.59375000000000  0.7520000000  0.0000000000000000
0.59375000000000  0.7530000000  0.0000000000000000
0.59375000000000  0.7540000000  0.0000000000000000
0.59375000000000  0.7550000000  0.0000000000000000
0.59375000000000  0.7560000000  0.0000000000000000
0.59375000000000  0.7570000000  0.0000000000000000
0.59375000000000  0.7580000000  0.0000000000000000
0.59375000000000  0.7590000000  0.0000000000000000
0.59375000000000  0.7600000000  0.0000000000000000
0.59375000000000  0.7610000000  0.0000000000000000
0.59375000000000  0.7620000000  0.0000000000000000
0.59375000000000  0.7630000000  0.0000000000000000
0.59375000000000  0.7640000000  0.0000000000000000
0.59375000000000  0.7650000000  0.0000000000000000
0.59375000000000  0.7660000000  0.0000000000000000
0.59375000000000  0.7670000000  0.0000000000000000
0.59375000000000  0.7680000000  0.0000000000000000
0.59375000000000  0.7690000000  0.0000000000000000
0.59375000000000  0.7700000000  0.0000000000000000
0.59375000000000  0.7710000000  0.0000000000000000
0.59375000000000  0.7720000000  0.0000000000000000
0.59375000000000  0.7730000000  0.0000000000000000
0.59375000000000  0.7740000000  0.0000000000000000
0.59375000000000  0.7750000000  0.0000000000000000
0.59375000000000  0.7760000000  0.0000000000000000
0.59375000000000  0.7770000000  0.0000000000000000
0.59375000000000  0.7780000000  0.0000000000000000
0.59375000000000  0.7790000000  0.0000000000000000
0.59375000000000  0.7800000000  0.0000000000000000
0.59375000000000  0.7810000000  0.0000000000000000
0.59375000000000  0.7820000000  0.0000000000000000
0.59375000000000  0.7830000000  0.0000000000000000
0.59375000000000  0.7840000000  0.0000000000000000
0.59375000000000  0.7850000000  0.0000000000000000
0.59375000000000  0.7860000000  0.0000000000000000
0.59375000000000  0.7870000000  0.0000000000000000
0.59375000000000  0.7880000000  0.0000000000000000
0.59375000000000  0.7890000000  0.0000000000000000
0.59375000000000  0.7900000000  0.0000000000000000
0.59375000000000  0.7910000000  0.0000000000000000
0.59375000000000  0.7920000000  0.0000000000000000
0.59375000000000  0.7930000000  0.0000000000000000
0.59375000000000  0.7940000000  0.0000000000000000
0.59375000000000  0.7950000000  0.0000000000000000
0.59375000000000  0.7960000000  0.0000000000000000
0.59375000000000  0.7970000000  0.0000000000000000
0.59375000000000  0.7980000000  0.0000000000000000
0.59375000000000  0.7990000000  0.0000000000000000
0.59375000000000  0.8000000000  0.0000000000000000
0.59375000000000  0.8010000000  0.0000000000000000
0.59375000000000  0.8020000000  0.0000000000000000
0.59375000000000  0.8030000000  0.0000000000000000
0.59375000000000  0.8040000000  0.0000000000000000
0.59375000000000  0.8050000000  0.0000000000000000
0.59375000000000  0.8060000000  0.0000000000000000
0.59375000000000  0.8070000000  0.0000000000000000
0.59375000000000  0.8080000000  0.0000000000000000
0.59375000000000  0.8090000000  0.0000000000000000
0.59375000000000  0.8100000000  0.0000000000000000
0.59375000000000  0.8110000000  0.0000000000000000
0.59375000000000  0.8120000000  0.0000000000000000
0.59375000000000  0.8130000000  0.0000000000000000
0.59375000000000  0.8140000000  0.0000000000000000
0.59375000000000  0.8150000000  0.0000000000000000
0.59375000000000  0.8160000000  0.0000000000000000
0.59375000000000  0.8170000000  0.0000000000000000
0.59375000000000  0.8180000000  0.0000000000000000
0.59375000000000  0.8190000000  0.0000000000000000
0.59375000000000  0.8200000000  0.0000000000000000
0.59375000000000  0.8210000000  0.0000000000000000
0.59375000000000  0.8220000000  0.0000000000000000
0.59375000000000  0.8230000000  0.0000000000000000
0.59375000000000  0.8240000000  0.0000000000000000
0.59375000000000  0.8250000000  0.0000000000000000
0.59375000000000  0.8260000000  0.0000000000000000
0.59375000000000  0.8270000000  0.0000000000000000
0.59375000000000  0.8280000000  0.0000000000000000
0.59375000000000  0.8290000000  0.0000000000000000
0.59375000000000  0.8300000000  0.0000000000000000
0.59375000000000  0.8310000000  0.0000000000000000
0.59375000000000  0.8320000000  0.0000000000000000
0.59375000000000  0.8330000000  0.0000000000000000
0.59375000000000  0.8340000000  0.0000000000000000
0.59375000000000  0.8350000000  0.0000000000000000
0.59375000000000  0.8360000000  0.0000000000000000
0.59375000000000  0.8370000000  0.0000000000000000
0.59375000000000  0.8380000000  0.0000000000000000
0.59375000000000  0.8390000000  0.0000000000000000
0.59375000000000  0.8400000000  0.0000000000000000
0.59375000000000  0.8410000000  0.0000000000000000
0.59375000000000  0.8420000000  0.0000000000000000
0.59375000000000  0.8430000000  0.0000000000000000
0.59375000000000  0.8440000000  0.0000000000000000
0.59375000000000  0.8450000000  0.0000000000000000
0.59375000000000  0.8460000000  0.0000000000000000
0.59375000000000  0.8470000000  0.0000000000000000
0.59375000000000  0.8480000000  0.0000000000000000
0.59375000000000  0.8490000000  0.0000000000000000
0.59375000000000  0.8500000000  0.0000000000000000
0.59375000000000  0.8510000000  0.0000000000000000
0.59375000000000  0.8520000000  0.0000000000000000
0.59375000000000  0.8530000000  0.0000000000000000
0.59375000000000  0.8540000000  0.0000000000000000
0.59375000000000  0.8550000000  0.0000000000000000
0.59375000000000  0.8560000000  0.0000000000000000
0.59375000000000  0.8570000000  0.0000000000000000
0.59375000000000  0.8580000000  0.0000000000000000
0.59375000000000  0.8590000000  0.0000000000000000
0.59375000000000  0.8600000000  0.0000000000000000
0.59375000000000  0.8610000000  0.0000000000000000
0.59375000000000  0.8620000000  0.0000000000000000
0.59375000000000  0.8630000000  0.0000000000000000
0.59375000000000  0.8640000000  0.0000000000000000
0.59375000000000  0.8650000000  0.0000000000000000
0.59375000000000  0.8660000000  0.0000000000000000
0.59375000000000  0.8670000000  0.0000000000000000
0.59375000000000  0.8680000000  0.0000000000000000
0.59375000000000  0.8690000000  0.0000000000000000
0.59375000000000  0.8700000000  0.0000000000000000
0.59375000000000  0.8710000000  0.0000000000000000
0.59375000000000  0.8720000000  0.0000000000000000
0.59375000000000  0.8730000000  0.0000000000000000
0.59375000000000  0.8740000000  0.0000000000000000
0.59375000000000  0.8750000000  0.0000000000000000
0.59375000000000  0.8760000000  0.0000000000000000
0.59375000000000  0.8770000000  0.0000000000000000
0.59375000000000  0.8780000000  0.0000000000000000
0.59375000000000  0.8790000000  0.0000000000000000
0.59375000000000  0.8800000000  0.0000000000000000
0.59375000000000  0.8810000000  0.0000000000000000
0.59375000000000  0.8820000000  0.0000000000000000
0.59375000000000  0.8830000000  0.0000000000000000
0.59375000000000  0.8840000000  0.0000000000000000
0.59375000000000  0.8850000000  0.0000000000000000
0.59375000000000  0.8860000000  0.0000000000000000
0.59375000000000  0.8870000000  0.0000000000000000
0.59375000000000  0.8880000000  0.0000000000000000
0.59375000000000  0.8890000000  0.0000000000000000
0.59375000000000  0.8900000000  0.0000000000000000
0.59375000000000  0.8910000000  0.0000000000000000
0.59375000000000  0.8920000000  0.0000000000000000
0.59375000000000  0.8930000000  0.0000000000000000
0.59375000000000  0.8940000000  0.0000000000000000
0.59375000000000  0.8950000000  0.0000000000000000
0.59375000000000  0.8960000000  0.0000000000000000
0.59375000000000  0.8970000000  0.0000000000000000
0.59375000000000  0.8980000000  0.0000000000000000
0.59375000000000  0.8990000000  0.0000000000000000
0.59375000000000  0.9000000000  0.0000000000000000
0.59375000000000  0.9010000000  0.0000000000000000
0.59375000000000  0.9020000000  0.0000000000000000
0.59375000000000  0.9030000000  0.0000000000000000
0.59375000000000  0.9040000000  0.0000000000000000
0.59375000000000  0.9050000000  0.0000000000000000
0.59375000000000  0.9060000000  0.0000000000000000
0.59375000000000  0.9070000000  0.0000000000000000
0.59375000000000  0.9080000000  0.0000000000000000
0.59375000000000  0.9090000000  0.0000000000000000
0.59375000000000  0.9100000000  0.0000000000000000
0.59375000000000  0.9110000000  0.0000000000000000
0.59375000000000  0.9120000000  0.0000000000000000
0.59375000000000  0.9130000000  0.0000000000000000
0.59375000000000  0.9140000000  0.0000000000000000
0.59375000000000  0.9150000000  0.0000000000000000
0.59375000000000  0.9160000000  0.0000000000000000
0.59375000000000  0.9170000000  0.0000000000000000
0.59375000000000  0.9180000000  0.0000000000000000
0.59375000000000  0.9190000000  0.0000000000000000
0.59375000000000  0.9200000000  0.0000000000000000
0.59375000000000  0.9210000000  0.0000000000000000
0.59375000000000  0.9220000000  0.0000000000000000
0.59375000000000  0.9230000000  0.0000000000000000
0.59375000000000  0.9240000000  0.0000000000000000
0.59375000000000  0.9250000000  0.0000000000000000
0.59375000000000  0.9260000000  0.0000000000000000
0.59375000000000  0.9270000000  0.0000000000000000
0.59375000000000  0.9280000000  0.0000000000000000
0.59375000000000  0.9290000000  0.0000000000000000
0.59375000000000  0.9300000000  0.0000000000000000
0.59375000000000  0.9310000000  0.0000000000000000
0.59375000000000  0.9320000000  0.0000000000000000
0.59375000000000  0.9330000000  0.0000000000000000
0.59375000000000  0.9340000000  0.0000000000000000
0.59375000000000  0.9350000000  0.0000000000000000
0.59375000000000  0.9360000000  0.0000000000000000
0.59375000000000  0.9370000000  0.0000000000000000
0.59375000000000  0.9380000000  0.0000000000000000
0.59375000000000  0.9390000000  0.0000000000000000
0.59375000000000  0.9400000000  0.0000000000000000
0.59375000000000  0.9410000000  0.0000000000000000
0.59375000000000  0.9420000000  0.0000000000000000
0.59375000000000  0.9430000000  0.0000000000000000
0.59375000000000  0.9440000000  0.0000000000000000
0.59375000000000  0.9450000000  0.0000000000000000
0.59375000000000  0.9460000000  0.0000000000000000
0.59375000000000  0.9470000000  0.0000000000000000
0.59375000000000  0.9480000000  0.0000000000000000
0.59375000000000  0.9490000000  0.0000000000000000
0.59375000000000  0.9500000000  0.0000000000000000
0.59375000000000  0.9510000000  0.0000000000000000
0.59375000000000  0.9520000000  0.0000000000000000
0.59375000000000  0.9530000000  0.0000000000000000
0.59375000000000  0.9540000000  0.0000000000000000
0.59375000000000  0.9550000000  0.0000000000000000
0.59375000000000  0.9560000000  0.0000000000000000
0.59375000000000  0.9570000000  0.0000000000000000
0.59375000000000  0.9580000000  0.0000000000000000
0.59375000000000  0.9590000000  0.0000000000000000
0.59375000000000  0.9600000000  0.0000000000000000
0.59375000000000  0.9610000000  0.0000000000000000
0.59375000000000  0.9620000000  0.0000000000000000
0.59375000000000  0.9630000000  0.0000000000000000
0.59375000000000  0.9640000000  0.0000000000000000
0.59375000000000  0.9650000000  0.0000000000000000
0.59375000000000  0.9660000000  0.0000000000000000
0.59375000000000  0.9670000000  0.0000000000000000
0.59375000000000  0.9680000000  0.0000000000000000
0.59375000000000  0.9690000000  0.0000000000000000
0.59375000000000  0.9700000000  0.0000000000000000
0.59375000000000  0.9710000000  0.0000000000000000
0.59375000000000  0.9720000000  0.0000000000000000
0.59375000000000  0.9730000000  0.0000000000000000
0.59375000000000  0.9740000000  0.0000000000000000
0.59375000000000  0.9750000000  0.0000000000000000
0.59375000000000  0.9760000000  0.0000000000000000
0.59375000000000  0.9770000000  0.0000000000000000
0.59375000000000  0.9780000000  0.0000000000000000
0.59375000000000  0.9790000000  0.0000000000000000
0.59375000000000  0.9800000000  0.0000000000000000
0.59375000000000  0.9810000000  0.0000000000000000
0.59375000000000  0.9820000000  0.0000000000000000
0.59375000000000  0.9830000000  0.0000000000000000
0.59375000000000  0.9840000000  0.0000000000000000
0.59375000000000  0.9850000000  0.0000000000000000
0.59375000000000  0.9860000000  0.0000000000000000
0.59375000000000  0.9870000000  0.0000000000000000
0.59375000000000  0.9880000000  0.0000000000000000
0.59375000000000  0.9890000000  0.0000000000000000
0.59375000000000  0.9900000000  0.0000000000000000
0.59375000000000  0.9910000000  0.0000000000000000
0.59375000000000  0.9920000000  0.0000000000000000
0.59375000000000  0.9930000000  0.0000000000000000
0.59375000000000  0.9940000000  0.0000000000000000
0.59375000000000  0.9950000000  0.0000000000000000
0.59375000000000  0.9960000000  0.0000000000000000
0.59375000000000  0.9970000000  0.0000000000000000
0.59375000000000  0.9980000000  0.0000000000000000
0.59375000000000  0.9990000000  0.0000000000000000
0.60156250000000  0.7000000000  0.0000000000000000
0.60156250000000  0.7010000000  0.0000000000000000
0.60156250000000  0.7020000000  0.0000000000000000
0.60156250000000  0.7030000000  0.0000000000000000
0.60156250000000  0.7040000000  0.0000000000000000
0.60156250000000  0.7050000000  0.0000000000000000
0.60156250000000  0.7060000000  0.0000000000000000
0.60156250000000  0.7070000000  0.0000000000000000
0.60156250000000  0.7080000000  0.0000000000000000
0.60156250000000  0.7090000000  0.0000000000000000
0.60156250000000  0.7100000000  0.0000000000000000
0.60156250000000  0.7110000000  0.0000000000000000
0.60156250000000  0.7120000000  0.0000000000000000
0.60156250000000  0.7130000000  0.0000000000000000
0.60156250000000  0.7140000000  0.0000000000000000
0.60156250000000  0.7150000000  0.0000000000000000
0.60156250000000  0.7160000000  0.0000000000000000
0.60156250000000  0.7170000000  0.0000000000000000
0.60156250000000  0.7180000000  0.0000000000000000
0.60156250000000  0.7190000000  0.0000000000000000
0.60156250000000  0.7200000000  0.0000000000000000
0.60156250000000  0.7210000000  0.0000000000000000
0.60156250000000  0.7220000000  0.0000000000000000
0.60156250000000  0.7230000000  0.0000000000000000
0.60156250000000  0.7240000000  0.0000000000000000
0.60156250000000  0.7250000000  0.0000000000000000
0.60156250000000  0.7260000000  0.0000000000000000
0.60156250000000  0.7270000000  0.0000000000000000
0.60156250000000  0.7280000000  0.0000000000000000
0.60156250000000  0.7290000000  0.0000000000000000
0.60156250000000  0.7300000000  0.0000000000000000
0.60156250000000  0.7310000000  0.0000000000000000
0.60156250000000  0.7320000000  0.0000000000000000
0.60156250000000  0.7330000000  0.0000000000000000
0.60156250000000  0.7340000000  0.0000000000000000
0.60156250000000  0.7350000000  0.0000000000000000
0.60156250000000  0.7360000000  0.0000000000000000
0.60156250000000  0.7370000000  0.0000000000000000
0.60156250000000  0.7380000000  0.0000000000000000
0.60156250000000  0.7390000000  0.0000000000000000
0.60156250000000  0.7400000000  0.0000000000000000
0.60156250000000  0.7410000000  0.0000000000000000
0.60156250000000  0.7420000000  0.0000000000000000
0.60156250000000  0.7430000000  0.0000000000000000
0.60156250000000  0.7440000000  0.0000000000000000
0.60156250000000  0.7450000000  0.0000000000000000
0.60156250000000  0.7460000000  0.0000000000000000
0.60156250000000  0.7470000000  0.0000000000000000
0.60156250000000  0.7480000000  0.0000000000000000
0.60156250000000  0.7490000000  0.0000000000000000
0.60156250000000  0.7500000000  0.0000000000000000
0.60156250000000  0.7510000000  0.0000000000000000
0.60156250000000  0.7520000000  0.0000000000000000
0.60156250000000  0.7530000000  0.0000000000000000
0.60156250000000  0.7540000000  0.0000000000000000
0.60156250000000  0.7550000000  0.0000000000000000
0.60156250000000  0.7560000000  0.0000000000000000
0.60156250000000  0.7570000000  0.0000000000000000
0.60156250000000  0.7580000000  0.0000000000000000
0.60156250000000  0.7590000000  0.0000000000000000
0.60156250000000  0.7600000000  0.0000000000000000
0.60156250000000  0.7610000000  0.0000000000000000
0.60156250000000  0.7620000000  0.0000000000000000
0.60156250000000  0.7630000000  0.0000000000000000
0.60156250000000  0.7640000000  0.0000000000000000
0.60156250000000  0.7650000000  0.0000000000000000
0.60156250000000  0.7660000000  0.0000000000000000
0.60156250000000  0.7670000000  0.0000000000000000
0.60156250000000  0.7680000000  0.0000000000000000
0.60156250000000  0.7690000000  0.0000000000000000
0.60156250000000  0.7700000000  0.0000000000000000
0.60156250000000  0.7710000000  0.0000000000000000
0.60156250000000  0.7720000000  0.0000000000000000
0.60156250000000  0.7730000000  0.0000000000000000
0.60156250000000  0.7740000000  0.0000000000000000
0.60156250000000  0.7750000000  0.0000000000000000
0.60156250000000  0.7760000000  0.0000000000000000
0.60156250000000  0.7770000000  0.0000000000000000
0.60156250000000  0.7780000000  0.0000000000000000
0.60156250000000  0.7790000000  0.0000000000000000
0.60156250000000  0.7800000000  0.0000000000000000
0.60156250000000  0.7810000000  0.0000000000000000
0.60156250000000  0.7820000000  0.0000000000000000
0.60156250000000  0.7830000000  0.0000000000000000
0.60156250000000  0.7840000000  0.0000000000000000
0.60156250000000  0.7850000000  0.0000000000000000
0.60156250000000  0.7860000000  0.0000000000000000
0.60156250000000  0.7870000000  0.0000000000000000
0.60156250000000  0.7880000000  0.0000000000000000
0.60156250000000  0.7890000000  0.0000000000000000
0.60156250000000  0.7900000000  0.0000000000000000
0.60156250000000  0.7910000000  0.0000000000000000
0.60156250000000  0.7920000000  0.0000000000000000
0.60156250000000  0.7930000000  0.0000000000000000
0.60156250000000  0.7940000000  0.0000000000000000
0.60156250000000  0.7950000000  0.0000000000000000
0.60156250000000  0.7960000000  0.0000000000000000
0.60156250000000  0.7970000000  0.0000000000000000
0.60156250000000  0.7980000000  0.0000000000000000
0.60156250000000  0.7990000000  0.0000000000000000
0.60156250000000  0.8000000000  0.0000000000000000
0.60156250000000  0.8010000000  0.0000000000000000
0.60156250000000  0.8020000000  0.0000000000000000
0.60156250000000  0.8030000000  0.0000000000000000
0.60156250000000  0.8040000000  0.0000000000000000
0.60156250000000  0.8050000000  0.0000000000000000
0.60156250000000  0.8060000000  0.0000000000000000
0.60156250000000  0.8070000000  0.0000000000000000
0.60156250000000  0.8080000000  0.0000000000000000
0.60156250000000  0.8090000000  0.0000000000000000
0.60156250000000  0.8100000000  0.0000000000000000
0.60156250000000  0.8110000000  0.0000000000000000
0.60156250000000  0.8120000000  0.0000000000000000
0.60156250000000  0.8130000000  0.0000000000000000
0.60156250000000  0.8140000000  0.0000000000000000
0.60156250000000  0.8150000000  0.0000000000000000
0.60156250000000  0.8160000000  0.0000000000000000
0.60156250000000  0.8170000000  0.0000000000000000
0.60156250000000  0.8180000000  0.0000000000000000
0.60156250000000  0.8190000000  0.0000000000000000
0.60156250000000  0.8200000000  0.0000000000000000
0.60156250000000  0.8210000000  0.0000000000000000
0.60156250000000  0.8220000000  0.0000000000000000
0.60156250000000  0.8230000000  0.0000000000000000
0.60156250000000  0.8240000000  0.0000000000000000
0.60156250000000  0.8250000000  0.0000000000000000
0.60156250000000  0.8260000000  0.0000000000000000
0.60156250000000  0.8270000000  0.0000000000000000
0.60156250000000  0.8280000000  0.0000000000000000
0.60156250000000  0.8290000000  0.0000000000000000
0.60156250000000  0.8300000000  0.0000000000000000
0.60156250000000  0.8310000000  0.0000000000000000
0.60156250000000  0.8320000000  0.0000000000000000
0.60156250000000  0.8330000000  0.0000000000000000
0.60156250000000  0.8340000000  0.0000000000000000
0.60156250000000  0.8350000000  0.0000000000000000
0.60156250000000  0.8360000000  0.0000000000000000
0.60156250000000  0.8370000000  0.0000000000000000
0.60156250000000  0.8380000000  0.0000000000000000
0.60156250000000  0.8390000000  0.0000000000000000
0.60156250000000  0.8400000000  0.0000000000000000
0.60156250000000  0.8410000000  0.0000000000000000
0.60156250000000  0.8420000000  0.0000000000000000
0.60156250000000  0.8430000000  0.0000000000000000
0.60156250000000  0.8440000000  0.0000000000000000
0.60156250000000  0.8450000000  0.0000000000000000
0.60156250000000  0.8460000000  0.0000000000000000
0.60156250000000  0.8470000000  0.0000000000000000
0.60156250000000  0.8480000000  0.0000000000000000
0.60156250000000  0.8490000000  0.0000000000000000
0.60156250000000  0.8500000000  0.0000000000000000
0.60156250000000  0.8510000000  0.0000000000000000
0.60156250000000  0.8520000000  0.0000000000000000
0.60156250000000  0.8530000000  0.0000000000000000
0.60156250000000  0.8540000000  0.0000000000000000
0.60156250000000  0.8550000000  0.0000000000000000
0.60156250000000  0.8560000000  0.0000000000000000
0.60156250000000  0.8570000000  0.0000000000000000
0.60156250000000  0.8580000000  0.0000000000000000
0.60156250000000  0.8590000000  0.0000000000000000
0.60156250000000  0.8600000000  0.0000000000000000
0.60156250000000  0.8610000000  0.0000000000000000
0.60156250000000  0.8620000000  0.0000000000000000
0.60156250000000  0.8630000000  0.0000000000000000
0.60156250000000  0.8640000000  0.0000000000000000
0.60156250000000  0.8650000000  0.0000000000000000
0.60156250000000  0.8660000000  0.0000000000000000
0.60156250000000  0.8670000000  0.0000000000000000
0.60156250000000  0.8680000000  0.0000000000000000
0.60156250000000  0.8690000000  0.0000000000000000
0.60156250000000  0.8700000000  0.0000000000000000
0.60156250000000  0.8710000000  0.0000000000000000
0.60156250000000  0.8720000000  0.0000000000000000
0.60156250000000  0.8730000000  0.0000000000000000
0.60156250000000  0.8740000000  0.0000000000000000
0.60156250000000  0.8750000000  0.0000000000000000
0.60156250000000  0.8760000000  0.0000000000000000
0.60156250000000  0.8770000000  0.0000000000000000
0.60156250000000  0.8780000000  0.0000000000000000
0.60156250000000  0.8790000000  0.0000000000000000
0.60156250000000  0.8800000000  0.0000000000000000
0.60156250000000  0.8810000000  0.0000000000000000
0.60156250000000  0.8820000000  0.0000000000000000
0.60156250000000  0.8830000000  0.0000000000000000
0.60156250000000  0.8840000000  0.0000000000000000
0.60156250000000  0.8850000000  0.0000000000000000
0.60156250000000  0.8860000000  0.0000000000000000
0.60156250000000  0.8870000000  0.0000000000000000
0.60156250000000  0.8880000000  0.0000000000000000
0.60156250000000  0.8890000000  0.0000000000000000
0.60156250000000  0.8900000000  0.0000000000000000
0.60156250000000  0.8910000000  0.0000000000000000
0.60156250000000  0.8920000000  0.0000000000000000
0.60156250000000  0.8930000000  0.0000000000000000
0.60156250000000  0.8940000000  0.0000000000000000
0.60156250000000  0.8950000000  0.0000000000000000
0.60156250000000  0.8960000000  0.0000000000000000
0.60156250000000  0.8970000000  0.0000000000000000
0.60156250000000  0.8980000000  0.0000000000000000
0.60156250000000  0.8990000000  0.0000000000000000
0.60156250000000  0.9000000000  0.0000000000000000
0.60156250000000  0.9010000000  0.0000000000000000
0.60156250000000  0.9020000000  0.0000000000000000
0.60156250000000  0.9030000000  0.0000000000000000
0.60156250000000  0.9040000000  0.0000000000000000
0.60156250000000  0.9050000000  0.0000000000000000
0.60156250000000  0.9060000000  0.0000000000000000
0.60156250000000  0.9070000000  0.0000000000000000
0.60156250000000  0.9080000000  0.0000000000000000
0.60156250000000  0.9090000000  0.0000000000000000
0.60156250000000  0.9100000000  0.0000000000000000
0.60156250000000  0.9110000000  0.0000000000000000
0.60156250000000  0.9120000000  0.0000000000000000
0.60156250000000  0.9130000000  0.0000000000000000
0.60156250000000  0.9140000000  0.0000000000000000
0.60156250000000  0.9150000000  0.0000000000000000
0.60156250000000  0.9160000000  0.0000000000000000
0.60156250000000  0.9170000000  0.0000000000000000
0.60156250000000  0.9180000000  0.0000000000000000
0.60156250000000  0.9190000000  0.0000000000000000
0.60156250000000  0.9200000000  0.0000000000000000
0.60156250000000  0.9210000000  0.0000000000000000
0.60156250000000  0.9220000000  0.0000000000000000
0.60156250000000  0.9230000000  0.0000000000000000
0.60156250000000  0.9240000000  0.0000000000000000
0.60156250000000  0.9250000000  0.0000000000000000
0.60156250000000  0.9260000000  0.0000000000000000
0.60156250000000  0.9270000000  0.0000000000000000
0.60156250000000  0.9280000000  0.0000000000000000
0.60156250000000  0.9290000000  0.0000000000000000
0.60156250000000  0.9300000000  0.0000000000000000
0.60156250000000  0.9310000000  0.0000000000000000
0.60156250000000  0.9320000000  0.0000000000000000
0.60156250000000  0.9330000000  0.0000000000000000
0.60156250000000  0.9340000000  0.0000000000000000
0.60156250000000  0.9350000000  0.0000000000000000
0.60156250000000  0.9360000000  0.0000000000000000
0.60156250000000  0.9370000000  0.0000000000000000
0.60156250000000  0.9380000000  0.0000000000000000
0.60156250000000  0.9390000000  0.0000000000000000
0.60156250000000  0.9400000000  0.0000000000000000
0.60156250000000  0.9410000000  0.0000000000000000
0.60156250000000  0.9420000000  0.0000000000000000
0.60156250000000  0.9430000000  0.0000000000000000
0.60156250000000  0.9440000000  0.0000000000000000
0.60156250000000  0.9450000000  0.0000000000000000
0.60156250000000  0.9460000000  0.0000000000000000
0.60156250000000  0.9470000000  0.0000000000000000
0.60156250000000  0.9480000000  0.0000000000000000
0.60156250000000  0.9490000000  0.0000000000000000
0.60156250000000  0.9500000000  0.0000000000000000
0.60156250000000  0.9510000000  0.0000000000000000
0.60156250000000  0.9520000000  0.0000000000000000
0.60156250000000  0.9530000000  0.0000000000000000
0.60156250000000  0.9540000000  0.0000000000000000
0.60156250000000  0.9550000000  0.0000000000000000
0.60156250000000  0.9560000000  0.0000000000000000
0.60156250000000  0.9570000000  0.0000000000000000
0.60156250000000  0.9580000000  0.0000000000000000
0.60156250000000  0.9590000000  0.0000000000000000
0.60156250000000  0.9600000000  0.0000000000000000
0.60156250000000  0.9610000000  0.0000000000000000
0.60156250000000  0.9620000000  0.0000000000000000
0.60156250000000  0.9630000000  0.0000000000000000
0.60156250000000  0.9640000000  0.0000000000000000
0.60156250000000  0.9650000000  0.0000000000000000
0.60156250000000  0.9660000000  0.0000000000000000
0.60156250000000  0.9670000000  0.0000000000000000
0.60156250000000  0.9680000000  0.0000000000000000
0.60156250000000  0.9690000000  0.0000000000000000
0.60156250000000  0.9700000000  0.0000000000000000
0.60156250000000  0.9710000000  0.0000000000000000
0.60156250000000  0.9720000000  0.0000000000000000
0.60156250000000  0.9730000000  0.0000000000000000
0.60156250000000  0.9740000000  0.0000000000000000
0.60156250000000  0.9750000000  0.0000000000000000
0.60156250000000  0.9760000000  0.0000000000000000
0.60156250000000  0.9770000000  0.0000000000000000
0.60156250000000  0.9780000000  0.0000000000000000
0.60156250000000  0.9790000000  0.0000000000000000
0.60156250000000  0.9800000000  0.0000000000000000
0.60156250000000  0.9810000000  0.0000000000000000
0.60156250000000  0.9820000000  0.0000000000000000
0.60156250000000  0.9830000000  0.0000000000000000
0.60156250000000  0.9840000000  0.0000000000000000
0.60156250000000  0.9850000000  0.0000000000000000
0.60156250000000  0.9860000000  0.0000000000000000
0.60156250000000  0.9870000000  0.0000000000000000
0.60156250000000  0.9880000000  0.0000000000000000
0.60156250000000  0.9890000000  0.0000000000000000
0.60156250000000  0.9900000000  0.0000000000000000
0.60156250000000  0.9910000000  0.0000000000000000
0.60156250000000  0.9920000000  0.0000000000000000
0.60156250000000  0.9930000000  0.0000000000000000
0.60156250000000  0.9940000000  0.0000000000000000
0.60156250000000  0.9950000000  0.0000000000000000
0.60156250000000  0.9960000000  0.0000000000000000
0.60156250000000  0.9970000000  0.0000000000000000
0.60156250000000  0.9980000000  0.0000000000000000
0.60156250000000  0.9990000000  0.0000000000000000
0.60937500000000  0.7000000000  0.0000000000000000
0.60937500000000  0.7010000000  0.0000000000000000
0.60937500000000  0.7020000000  0.0000000000000000
0.60937500000000  0.7030000000  0.0000000000000000
0.60937500000000  0.7040000000  0.0000000000000000
0.60937500000000  0.7050000000  0.0000000000000000
0.60937500000000  0.7060000000  0.0000000000000000
0.60937500000000  0.7070000000  0.0000000000000000
0.60937500000000  0.7080000000  0.0000000000000000
0.60937500000000  0.7090000000  0.0000000000000000
0.60937500000000  0.7100000000  0.0000000000000000
0.60937500000000  0.7110000000  0.0000000000000000
0.60937500000000  0.7120000000  0.0000000000000000
0.60937500000000  0.7130000000  0.0000000000000000
0.60937500000000  0.7140000000  0.0000000000000000
0.60937500000000  0.7150000000  0.0000000000000000
0.60937500000000  0.7160000000  0.0000000000000000
0.60937500000000  0.7170000000  0.0000000000000000
0.60937500000000  0.7180000000  0.0000000000000000
0.60937500000000  0.7190000000  0.0000000000000000
0.60937500000000  0.7200000000  0.0000000000000000
0.60937500000000  0.7210000000  0.0000000000000000
0.60937500000000  0.7220000000  0.0000000000000000
0.60937500000000  0.7230000000  0.0000000000000000
0.60937500000000  0.7240000000  0.0000000000000000
0.60937500000000  0.7250000000  0.0000000000000000
0.60937500000000  0.7260000000  0.0000000000000000
0.60937500000000  0.7270000000  0.0000000000000000
0.60937500000000  0.7280000000  0.0000000000000000
0.60937500000000  0.7290000000  0.0000000000000000
0.60937500000000  0.7300000000  0.0000000000000000
0.60937500000000  0.7310000000  0.0000000000000000
0.60937500000000  0.7320000000  0.0000000000000000
0.60937500000000  0.7330000000  0.0000000000000000
0.60937500000000  0.7340000000  0.0000000000000000
0.60937500000000  0.7350000000  0.0000000000000000
0.60937500000000  0.7360000000  0.0000000000000000
0.60937500000000  0.7370000000  0.0000000000000000
0.60937500000000  0.7380000000  0.0000000000000000
0.60937500000000  0.7390000000  0.0000000000000000
0.60937500000000  0.7400000000  0.0000000000000000
0.60937500000000  0.7410000000  0.0000000000000000
0.60937500000000  0.7420000000  0.0000000000000000
0.60937500000000  0.7430000000  0.0000000000000000
0.60937500000000  0.7440000000  0.0000000000000000
0.60937500000000  0.7450000000  0.0000000000000000
0.60937500000000  0.7460000000  0.0000000000000000
0.60937500000000  0.7470000000  0.0000000000000000
0.60937500000000  0.7480000000  0.0000000000000000
0.60937500000000  0.7490000000  0.0000000000000000
0.60937500000000  0.7500000000  0.0000000000000000
0.60937500000000  0.7510000000  0.0000000000000000
0.60937500000000  0.7520000000  0.0000000000000000
0.60937500000000  0.7530000000  0.0000000000000000
0.60937500000000  0.7540000000  0.0000000000000000
0.60937500000000  0.7550000000  0.0000000000000000
0.60937500000000  0.7560000000  0.0000000000000000
0.60937500000000  0.7570000000  0.0000000000000000
0.60937500000000  0.7580000000  0.0000000000000000
0.60937500000000  0.7590000000  0.0000000000000000
0.60937500000000  0.7600000000  0.0000000000000000
0.60937500000000  0.7610000000  0.0000000000000000
0.60937500000000  0.7620000000  0.0000000000000000
0.60937500000000  0.7630000000  0.0000000000000000
0.60937500000000  0.7640000000  0.0000000000000000
0.60937500000000  0.7650000000  0.0000000000000000
0.60937500000000  0.7660000000  0.0000000000000000
0.60937500000000  0.7670000000  0.0000000000000000
0.60937500000000  0.7680000000  0.0000000000000000
0.60937500000000  0.7690000000  0.0000000000000000
0.60937500000000  0.7700000000  0.0000000000000000
0.60937500000000  0.7710000000  0.0000000000000000
0.60937500000000  0.7720000000  0.0000000000000000
0.60937500000000  0.7730000000  0.0000000000000000
0.60937500000000  0.7740000000  0.0000000000000000
0.60937500000000  0.7750000000  0.0000000000000000
0.60937500000000  0.7760000000  0.0000000000000000
0.60937500000000  0.7770000000  0.0000000000000000
0.60937500000000  0.7780000000  0.0000000000000000
0.60937500000000  0.7790000000  0.0000000000000000
0.60937500000000  0.7800000000  0.0000000000000000
0.60937500000000  0.7810000000  0.0000000000000000
0.60937500000000  0.7820000000  0.0000000000000000
0.60937500000000  0.7830000000  0.0000000000000000
0.60937500000000  0.7840000000  0.0000000000000000
0.60937500000000  0.7850000000  0.0000000000000000
0.60937500000000  0.7860000000  0.0000000000000000
0.60937500000000  0.7870000000  0.0000000000000000
0.60937500000000  0.7880000000  0.0000000000000000
0.60937500000000  0.7890000000  0.0000000000000000
0.60937500000000  0.7900000000  0.0000000000000000
0.60937500000000  0.7910000000  0.0000000000000000
0.60937500000000  0.7920000000  0.0000000000000000
0.60937500000000  0.7930000000  0.0000000000000000
0.60937500000000  0.7940000000  0.0000000000000000
0.60937500000000  0.7950000000  0.0000000000000000
0.60937500000000  0.7960000000  0.0000000000000000
0.60937500000000  0.7970000000  0.0000000000000000
0.60937500000000  0.7980000000  0.0000000000000000
0.60937500000000  0.7990000000  0.0000000000000000
0.60937500000000  0.8000000000  0.0000000000000000
0.60937500000000  0.8010000000  0.0000000000000000
0.60937500000000  0.8020000000  0.0000000000000000
0.60937500000000  0.8030000000  0.0000000000000000
0.60937500000000  0.8040000000  0.0000000000000000
0.60937500000000  0.8050000000  0.0000000000000000
0.60937500000000  0.8060000000  0.0000000000000000
0.60937500000000  0.8070000000  0.0000000000000000
0.60937500000000  0.8080000000  0.0000000000000000
0.60937500000000  0.8090000000  0.0000000000000000
0.60937500000000  0.8100000000  0.0000000000000000
0.60937500000000  0.8110000000  0.0000000000000000
0.60937500000000  0.8120000000  0.0000000000000000
0.60937500000000  0.8130000000  0.0000000000000000
0.60937500000000  0.8140000000  0.0000000000000000
0.60937500000000  0.8150000000  0.0000000000000000
0.60937500000000  0.8160000000  0.0000000000000000
0.60937500000000  0.8170000000  0.0000000000000000
0.60937500000000  0.8180000000  0.0000000000000000
0.60937500000000  0.8190000000  0.0000000000000000
0.60937500000000  0.8200000000  0.0000000000000000
0.60937500000000  0.8210000000  0.0000000000000000
0.60937500000000  0.8220000000  0.0000000000000000
0.60937500000000  0.8230000000  0.0000000000000000
0.60937500000000  0.8240000000  0.0000000000000000
0.60937500000000  0.8250000000  0.0000000000000000
0.60937500000000  0.8260000000  0.0000000000000000
0.60937500000000  0.8270000000  0.0000000000000000
0.60937500000000  0.8280000000  0.0000000000000000
0.60937500000000  0.8290000000  0.0000000000000000
0.60937500000000  0.8300000000  0.0000000000000000
0.60937500000000  0.8310000000  0.0000000000000000
0.60937500000000  0.8320000000  0.0000000000000000
0.60937500000000  0.8330000000  0.0000000000000000
0.60937500000000  0.8340000000  0.0000000000000000
0.60937500000000  0.8350000000  0.0000000000000000
0.60937500000000  0.8360000000  0.0000000000000000
0.60937500000000  0.8370000000  0.0000000000000000
0.60937500000000  0.8380000000  0.0000000000000000
0.60937500000000  0.8390000000  0.0000000000000000
0.60937500000000  0.8400000000  0.0000000000000000
0.60937500000000  0.8410000000  0.0000000000000000
0.60937500000000  0.8420000000  0.0000000000000000
0.60937500000000  0.8430000000  0.0000000000000000
0.60937500000000  0.8440000000  0.0000000000000000
0.60937500000000  0.8450000000  0.0000000000000000
0.60937500000000  0.8460000000  0.0000000000000000
0.60937500000000  0.8470000000  0.0000000000000000
0.60937500000000  0.8480000000  0.0000000000000000
0.60937500000000  0.8490000000  0.0000000000000000
0.60937500000000  0.8500000000  0.0000000000000000
0.60937500000000  0.8510000000  0.0000000000000000
0.60937500000000  0.8520000000  0.0000000000000000
0.60937500000000  0.8530000000  0.0000000000000000
0.60937500000000  0.8540000000  0.0000000000000000
0.60937500000000  0.8550000000  0.0000000000000000
0.60937500000000  0.8560000000  0.0000000000000000
0.60937500000000  0.8570000000  0.0000000000000000
0.60937500000000  0.8580000000  0.0000000000000000
0.60937500000000  0.8590000000  0.0000000000000000
0.60937500000000  0.8600000000  0.0000000000000000
0.60937500000000  0.8610000000  0.0000000000000000
0.60937500000000  0.8620000000  0.0000000000000000
0.60937500000000  0.8630000000  0.0000000000000000
0.60937500000000  0.8640000000  0.0000000000000000
0.60937500000000  0.8650000000  0.0000000000000000
0.60937500000000  0.8660000000  0.0000000000000000
0.60937500000000  0.8670000000  0.0000000000000000
0.60937500000000  0.8680000000  0.0000000000000000
0.60937500000000  0.8690000000  0.0000000000000000
0.60937500000000  0.8700000000  0.0000000000000000
0.60937500000000  0.8710000000  0.0000000000000000
0.60937500000000  0.8720000000  0.0000000000000000
0.60937500000000  0.8730000000  0.0000000000000000
0.60937500000000  0.8740000000  0.0000000000000000
0.60937500000000  0.8750000000  0.0000000000000000
0.60937500000000  0.8760000000  0.0000000000000000
0.60937500000000  0.8770000000  0.0000000000000000
0.60937500000000  0.8780000000  0.0000000000000000
0.60937500000000  0.8790000000  0.0000000000000000
0.60937500000000  0.8800000000  0.0000000000000000
0.60937500000000  0.8810000000  0.0000000000000000
0.60937500000000  0.8820000000  0.0000000000000000
0.60937500000000  0.8830000000  0.0000000000000000
0.60937500000000  0.8840000000  0.0000000000000000
0.60937500000000  0.8850000000  0.0000000000000000
0.60937500000000  0.8860000000  0.0000000000000000
0.60937500000000  0.8870000000  0.0000000000000000
0.60937500000000  0.8880000000  0.0000000000000000
0.60937500000000  0.8890000000  0.0000000000000000
0.60937500000000  0.8900000000  0.0000000000000000
0.60937500000000  0.8910000000  0.0000000000000000
0.60937500000000  0.8920000000  0.0000000000000000
0.60937500000000  0.8930000000  0.0000000000000000
0.60937500000000  0.8940000000  0.0000000000000000
0.60937500000000  0.8950000000  0.0000000000000000
0.60937500000000  0.8960000000  0.0000000000000000
0.60937500000000  0.8970000000  0.0000000000000000
0.60937500000000  0.8980000000  0.0000000000000000
0.60937500000000  0.8990000000  0.0000000000000000
0.60937500000000  0.9000000000  0.0000000000000000
0.60937500000000  0.9010000000  0.0000000000000000
0.60937500000000  0.9020000000  0.0000000000000000
0.60937500000000  0.9030000000  0.0000000000000000
0.60937500000000  0.9040000000  0.0000000000000000
0.60937500000000  0.9050000000  0.0000000000000000
0.60937500000000  0.9060000000  0.0000000000000000
0.60937500000000  0.9070000000  0.0000000000000000
0.60937500000000  0.9080000000  0.0000000000000000
0.60937500000000  0.9090000000  0.0000000000000000
0.60937500000000  0.9100000000  0.0000000000000000
0.60937500000000  0.9110000000  0.0000000000000000
0.60937500000000  0.9120000000  0.0000000000000000
0.60937500000000  0.9130000000  0.0000000000000000
0.60937500000000  0.9140000000  0.0000000000000000
0.60937500000000  0.9150000000  0.0000000000000000
0.60937500000000  0.9160000000  0.0000000000000000
0.60937500000000  0.9170000000  0.0000000000000000
0.60937500000000  0.9180000000  0.0000000000000000
0.60937500000000  0.9190000000  0.0000000000000000
0.60937500000000  0.9200000000  0.0000000000000000
0.60937500000000  0.9210000000  0.0000000000000000
0.60937500000000  0.9220000000  0.0000000000000000
0.60937500000000  0.9230000000  0.0000000000000000
0.60937500000000  0.9240000000  0.0000000000000000
0.60937500000000  0.9250000000  0.0000000000000000
0.60937500000000  0.9260000000  0.0000000000000000
0.60937500000000  0.9270000000  0.0000000000000000
0.60937500000000  0.9280000000  0.0000000000000000
0.60937500000000  0.9290000000  0.0000000000000000
0.60937500000000  0.9300000000  0.0000000000000000
0.60937500000000  0.9310000000  0.0000000000000000
0.60937500000000  0.9320000000  0.0000000000000000
0.60937500000000  0.9330000000  0.0000000000000000
0.60937500000000  0.9340000000  0.0000000000000000
0.60937500000000  0.9350000000  0.0000000000000000
0.60937500000000  0.9360000000  0.0000000000000000
0.60937500000000  0.9370000000  0.0000000000000000
0.60937500000000  0.9380000000  0.0000000000000000
0.60937500000000  0.9390000000  0.0000000000000000
0.60937500000000  0.9400000000  0.0000000000000000
0.60937500000000  0.9410000000  0.0000000000000000
0.60937500000000  0.9420000000  0.0000000000000000
0.60937500000000  0.9430000000  0.0000000000000000
0.60937500000000  0.9440000000  0.0000000000000000
0.60937500000000  0.9450000000  0.0000000000000000
0.60937500000000  0.9460000000  0.0000000000000000
0.60937500000000  0.9470000000  0.0000000000000000
0.60937500000000  0.9480000000  0.0000000000000000
0.60937500000000  0.9490000000  0.0000000000000000
0.60937500000000  0.9500000000  0.0000000000000000
0.60937500000000  0.9510000000  0.0000000000000000
0.60937500000000  0.9520000000  0.0000000000000000
0.60937500000000  0.9530000000  0.0000000000000000
0.60937500000000  0.9540000000  0.0000000000000000
0.60937500000000  0.9550000000  0.0000000000000000
0.60937500000000  0.9560000000  0.0000000000000000
0.60937500000000  0.9570000000  0.0000000000000000
0.60937500000000  0.9580000000  0.0000000000000000
0.60937500000000  0.9590000000  0.0000000000000000
0.60937500000000  0.9600000000  0.0000000000000000
0.60937500000000  0.9610000000  0.0000000000000000
0.60937500000000  0.9620000000  0.0000000000000000
0.60937500000000  0.9630000000  0.0000000000000000
0.60937500000000  0.9640000000  0.0000000000000000
0.60937500000000  0.9650000000  0.0000000000000000
0.60937500000000  0.9660000000  0.0000000000000000
0.60937500000000  0.9670000000  0.0000000000000000
0.60937500000000  0.9680000000  0.0000000000000000
0.60937500000000  0.9690000000  0.0000000000000000
0.60937500000000  0.9700000000  0.0000000000000000
0.60937500000000  0.9710000000  0.0000000000000000
0.60937500000000  0.9720000000  0.0000000000000000
0.60937500000000  0.9730000000  0.0000000000000000
0.60937500000000  0.9740000000  0.0000000000000000
0.60937500000000  0.9750000000  0.0000000000000000
0.60937500000000  0.9760000000  0.0000000000000000
0.60937500000000  0.9770000000  0.0000000000000000
0.60937500000000  0.9780000000  0.0000000000000000
0.60937500000000  0.9790000000  0.0000000000000000
0.60937500000000  0.9800000000  0.0000000000000000
0.60937500000000  0.9810000000  0.0000000000000000
0.60937500000000  0.9820000000  0.0000000000000000
0.60937500000000  0.9830000000  0.0000000000000000
0.60937500000000  0.9840000000  0.0000000000000000
0.60937500000000  0.9850000000  0.0000000000000000
0.60937500000000  0.9860000000  0.0000000000000000
0.60937500000000  0.9870000000  0.0000000000000000
0.60937500000000  0.9880000000  0.0000000000000000
0.60937500000000  0.9890000000  0.0000000000000000
0.60937500000000  0.9900000000  0.0000000000000000
0.60937500000000  0.9910000000  0.0000000000000000
0.60937500000000  0.9920000000  0.0000000000000000
0.60937500000000  0.9930000000  0.0000000000000000
0.60937500000000  0.9940000000  0.0000000000000000
0.60937500000000  0.9950000000  0.0000000000000000
0.60937500000000  0.9960000000  0.0000000000000000
0.60937500000000  0.9970000000  0.0000000000000000
0.60937500000000  0.9980000000  0.0000000000000000
0.60937500000000  0.9990000000  0.0000000000000000
0.61718750000000  0.7000000000  0.0000000000000000
0.61718750000000  0.7010000000  0.0000000000000000
0.61718750000000  0.7020000000  0.0000000000000000
0.61718750000000  0.7030000000  0.0000000000000000
0.61718750000000  0.7040000000  0.0000000000000000
0.61718750000000  0.7050000000  0.0000000000000000
0.61718750000000  0.7060000000  0.0000000000000000
0.61718750000000  0.7070000000  0.0000000000000000
0.61718750000000  0.7080000000  0.0000000000000000
0.61718750000000  0.7090000000  0.0000000000000000
0.61718750000000  0.7100000000  0.0000000000000000
0.61718750000000  0.7110000000  0.0000000000000000
0.61718750000000  0.7120000000  0.0000000000000000
0.61718750000000  0.7130000000  0.0000000000000000
0.61718750000000  0.7140000000  0.0000000000000000
0.61718750000000  0.7150000000  0.0000000000000000
0.61718750000000  0.7160000000  0.0000000000000000
0.61718750000000  0.7170000000  0.0000000000000000
0.61718750000000  0.7180000000  0.0000000000000000
0.61718750000000  0.7190000000  0.0000000000000000
0.61718750000000  0.7200000000  0.0000000000000000
0.61718750000000  0.7210000000  0.0000000000000000
0.61718750000000  0.7220000000  0.0000000000000000
0.61718750000000  0.7230000000  0.0000000000000000
0.61718750000000  0.7240000000  0.0000000000000000
0.61718750000000  0.7250000000  0.0000000000000000
0.61718750000000  0.7260000000  0.0000000000000000
0.61718750000000  0.7270000000  0.0000000000000000
0.61718750000000  0.7280000000  0.0000000000000000
0.61718750000000  0.7290000000  0.0000000000000000
0.61718750000000  0.7300000000  0.0000000000000000
0.61718750000000  0.7310000000  0.0000000000000000
0.61718750000000  0.7320000000  0.0000000000000000
0.61718750000000  0.7330000000  0.0000000000000000
0.61718750000000  0.7340000000  0.0000000000000000
0.61718750000000  0.7350000000  0.0000000000000000
0.61718750000000  0.7360000000  0.0000000000000000
0.61718750000000  0.7370000000  0.0000000000000000
0.61718750000000  0.7380000000  0.0000000000000000
0.61718750000000  0.7390000000  0.0000000000000000
0.61718750000000  0.7400000000  0.0000000000000000
0.61718750000000  0.7410000000  0.0000000000000000
0.61718750000000  0.7420000000  0.0000000000000000
0.61718750000000  0.7430000000  0.0000000000000000
0.61718750000000  0.7440000000  0.0000000000000000
0.61718750000000  0.7450000000  0.0000000000000000
0.61718750000000  0.7460000000  0.0000000000000000
0.61718750000000  0.7470000000  0.0000000000000000
0.61718750000000  0.7480000000  0.0000000000000000
0.61718750000000  0.7490000000  0.0000000000000000
0.61718750000000  0.7500000000  0.0000000000000000
0.61718750000000  0.7510000000  0.0000000000000000
0.61718750000000  0.7520000000  0.0000000000000000
0.61718750000000  0.7530000000  0.0000000000000000
0.61718750000000  0.7540000000  0.0000000000000000
0.61718750000000  0.7550000000  0.0000000000000000
0.61718750000000  0.7560000000  0.0000000000000000
0.61718750000000  0.7570000000  0.0000000000000000
0.61718750000000  0.7580000000  0.0000000000000000
0.61718750000000  0.7590000000  0.0000000000000000
0.61718750000000  0.7600000000  0.0000000000000000
0.61718750000000  0.7610000000  0.0000000000000000
0.61718750000000  0.7620000000  0.0000000000000000
0.61718750000000  0.7630000000  0.0000000000000000
0.61718750000000  0.7640000000  0.0000000000000000
0.61718750000000  0.7650000000  0.0000000000000000
0.61718750000000  0.7660000000  0.0000000000000000
0.61718750000000  0.7670000000  0.0000000000000000
0.61718750000000  0.7680000000  0.0000000000000000
0.61718750000000  0.7690000000  0.0000000000000000
0.61718750000000  0.7700000000  0.0000000000000000
0.61718750000000  0.7710000000  0.0000000000000000
0.61718750000000  0.7720000000  0.0000000000000000
0.61718750000000  0.7730000000  0.0000000000000000
0.61718750000000  0.7740000000  0.0000000000000000
0.61718750000000  0.7750000000  0.0000000000000000
0.61718750000000  0.7760000000  0.0000000000000000
0.61718750000000  0.7770000000  0.0000000000000000
0.61718750000000  0.7780000000  0.0000000000000000
0.61718750000000  0.7790000000  0.0000000000000000
0.61718750000000  0.7800000000  0.0000000000000000
0.61718750000000  0.7810000000  0.0000000000000000
0.61718750000000  0.7820000000  0.0000000000000000
0.61718750000000  0.7830000000  0.0000000000000000
0.61718750000000  0.7840000000  0.0000000000000000
0.61718750000000  0.7850000000  0.0000000000000000
0.61718750000000  0.7860000000  0.0000000000000000
0.61718750000000  0.7870000000  0.0000000000000000
0.61718750000000  0.7880000000  0.0000000000000000
0.61718750000000  0.7890000000  0.0000000000000000
0.61718750000000  0.7900000000  0.0000000000000000
0.61718750000000  0.7910000000  0.0000000000000000
0.61718750000000  0.7920000000  0.0000000000000000
0.61718750000000  0.7930000000  0.0000000000000000
0.61718750000000  0.7940000000  0.0000000000000000
0.61718750000000  0.7950000000  0.0000000000000000
0.61718750000000  0.7960000000  0.0000000000000000
0.61718750000000  0.7970000000  0.0000000000000000
0.61718750000000  0.7980000000  0.0000000000000000
0.61718750000000  0.7990000000  0.0000000000000000
0.61718750000000  0.8000000000  0.0000000000000000
0.61718750000000  0.8010000000  0.0000000000000000
0.61718750000000  0.8020000000  0.0000000000000000
0.61718750000000  0.8030000000  0.0000000000000000
0.61718750000000  0.8040000000  0.0000000000000000
0.61718750000000  0.8050000000  0.0000000000000000
0.61718750000000  0.8060000000  0.0000000000000000
0.61718750000000  0.8070000000  0.0000000000000000
0.61718750000000  0.8080000000  0.0000000000000000
0.61718750000000  0.8090000000  0.0000000000000000
0.61718750000000  0.8100000000  0.0000000000000000
0.61718750000000  0.8110000000  0.0000000000000000
0.61718750000000  0.8120000000  0.0000000000000000
0.61718750000000  0.8130000000  0.0000000000000000
0.61718750000000  0.8140000000  0.0000000000000000
0.61718750000000  0.8150000000  0.0000000000000000
0.61718750000000  0.8160000000  0.0000000000000000
0.61718750000000  0.8170000000  0.0000000000000000
0.61718750000000  0.8180000000  0.0000000000000000
0.61718750000000  0.8190000000  0.0000000000000000
0.61718750000000  0.8200000000  0.0000000000000000
0.61718750000000  0.8210000000  0.0000000000000000
0.61718750000000  0.8220000000  0.0000000000000000
0.61718750000000  0.8230000000  0.0000000000000000
0.61718750000000  0.8240000000  0.0000000000000000
0.61718750000000  0.8250000000  0.0000000000000000
0.61718750000000  0.8260000000  0.0000000000000000
0.61718750000000  0.8270000000  0.0000000000000000
0.61718750000000  0.8280000000  0.0000000000000000
0.61718750000000  0.8290000000  0.0000000000000000
0.61718750000000  0.8300000000  0.0000000000000000
0.61718750000000  0.8310000000  0.0000000000000000
0.61718750000000  0.8320000000  0.0000000000000000
0.61718750000000  0.8330000000  0.0000000000000000
0.61718750000000  0.8340000000  0.0000000000000000
0.61718750000000  0.8350000000  0.0000000000000000
0.61718750000000  0.8360000000  0.0000000000000000
0.61718750000000  0.8370000000  0.0000000000000000
0.61718750000000  0.8380000000  0.0000000000000000
0.61718750000000  0.8390000000  0.0000000000000000
0.61718750000000  0.8400000000  0.0000000000000000
0.61718750000000  0.8410000000  0.0000000000000000
0.61718750000000  0.8420000000  0.0000000000000000
0.61718750000000  0.8430000000  0.0000000000000000
0.61718750000000  0.8440000000  0.0000000000000000
0.61718750000000  0.8450000000  0.0000000000000000
0.61718750000000  0.8460000000  0.0000000000000000
0.61718750000000  0.8470000000  0.0000000000000000
0.61718750000000  0.8480000000  0.0000000000000000
0.61718750000000  0.8490000000  0.0000000000000000
0.61718750000000  0.8500000000  0.0000000000000000
0.61718750000000  0.8510000000  0.0000000000000000
0.61718750000000  0.8520000000  0.0000000000000000
0.61718750000000  0.8530000000  0.0000000000000000
0.61718750000000  0.8540000000  0.0000000000000000
0.61718750000000  0.8550000000  0.0000000000000000
0.61718750000000  0.8560000000  0.0000000000000000
0.61718750000000  0.8570000000  0.0000000000000000
0.61718750000000  0.8580000000  0.0000000000000000
0.61718750000000  0.8590000000  0.0000000000000000
0.61718750000000  0.8600000000  0.0000000000000000
0.61718750000000  0.8610000000  0.0000000000000000
0.61718750000000  0.8620000000  0.0000000000000000
0.61718750000000  0.8630000000  0.0000000000000000
0.61718750000000  0.8640000000  0.0000000000000000
0.61718750000000  0.8650000000  0.0000000000000000
0.61718750000000  0.8660000000  0.0000000000000000
0.61718750000000  0.8670000000  0.0000000000000000
0.61718750000000  0.8680000000  0.0000000000000000
0.61718750000000  0.8690000000  0.0000000000000000
0.61718750000000  0.8700000000  0.0000000000000000
0.61718750000000  0.8710000000  0.0000000000000000
0.61718750000000  0.8720000000  0.0000000000000000
0.61718750000000  0.8730000000  0.0000000000000000
0.61718750000000  0.8740000000  0.0000000000000000
0.61718750000000  0.8750000000  0.0000000000000000
0.61718750000000  0.8760000000  0.0000000000000000
0.61718750000000  0.8770000000  0.0000000000000000
0.61718750000000  0.8780000000  0.0000000000000000
0.61718750000000  0.8790000000  0.0000000000000000
0.61718750000000  0.8800000000  0.0000000000000000
0.61718750000000  0.8810000000  0.0000000000000000
0.61718750000000  0.8820000000  0.0000000000000000
0.61718750000000  0.8830000000  0.0000000000000000
0.61718750000000  0.8840000000  0.0000000000000000
0.61718750000000  0.8850000000  0.0000000000000000
0.61718750000000  0.8860000000  0.0000000000000000
0.61718750000000  0.8870000000  0.0000000000000000
0.61718750000000  0.8880000000  0.0000000000000000
0.61718750000000  0.8890000000  0.0000000000000000
0.61718750000000  0.8900000000  0.0000000000000000
0.61718750000000  0.8910000000  0.0000000000000000
0.61718750000000  0.8920000000  0.0000000000000000
0.61718750000000  0.8930000000  0.0000000000000000
0.61718750000000  0.8940000000  0.0000000000000000
0.61718750000000  0.8950000000  0.0000000000000000
0.61718750000000  0.8960000000  0.0000000000000000
0.61718750000000  0.8970000000  0.0000000000000000
0.61718750000000  0.8980000000  0.0000000000000000
0.61718750000000  0.8990000000  0.0000000000000000
0.61718750000000  0.9000000000  0.0000000000000000
0.61718750000000  0.9010000000  0.0000000000000000
0.61718750000000  0.9020000000  0.0000000000000000
0.61718750000000  0.9030000000  0.0000000000000000
0.61718750000000  0.9040000000  0.0000000000000000
0.61718750000000  0.9050000000  0.0000000000000000
0.61718750000000  0.9060000000  0.0000000000000000
0.61718750000000  0.9070000000  0.0000000000000000
0.61718750000000  0.9080000000  0.0000000000000000
0.61718750000000  0.9090000000  0.0000000000000000
0.61718750000000  0.9100000000  0.0000000000000000
0.61718750000000  0.9110000000  0.0000000000000000
0.61718750000000  0.9120000000  0.0000000000000000
0.61718750000000  0.9130000000  0.0000000000000000
0.61718750000000  0.9140000000  0.0000000000000000
0.61718750000000  0.9150000000  0.0000000000000000
0.61718750000000  0.9160000000  0.0000000000000000
0.61718750000000  0.9170000000  0.0000000000000000
0.61718750000000  0.9180000000  0.0000000000000000
0.61718750000000  0.9190000000  0.0000000000000000
0.61718750000000  0.9200000000  0.0000000000000000
0.61718750000000  0.9210000000  0.0000000000000000
0.61718750000000  0.9220000000  0.0000000000000000
0.61718750000000  0.9230000000  0.0000000000000000
0.61718750000000  0.9240000000  0.0000000000000000
0.61718750000000  0.9250000000  0.0000000000000000
0.61718750000000  0.9260000000  0.0000000000000000
0.61718750000000  0.9270000000  0.0000000000000000
0.61718750000000  0.9280000000  0.0000000000000000
0.61718750000000  0.9290000000  0.0000000000000000
0.61718750000000  0.9300000000  0.0000000000000000
0.61718750000000  0.9310000000  0.0000000000000000
0.61718750000000  0.9320000000  0.0000000000000000
0.61718750000000  0.9330000000  0.0000000000000000
0.61718750000000  0.9340000000  0.0000000000000000
0.61718750000000  0.9350000000  0.0000000000000000
0.61718750000000  0.9360000000  0.0000000000000000
0.61718750000000  0.9370000000  0.0000000000000000
0.61718750000000  0.9380000000  0.0000000000000000
0.61718750000000  0.9390000000  0.0000000000000000
0.61718750000000  0.9400000000  0.0000000000000000
0.61718750000000  0.9410000000  0.0000000000000000
0.61718750000000  0.9420000000  0.0000000000000000
0.61718750000000  0.9430000000  0.0000000000000000
0.61718750000000  0.9440000000  0.0000000000000000
0.61718750000000  0.9450000000  0.0000000000000000
0.61718750000000  0.9460000000  0.0000000000000000
0.61718750000000  0.9470000000  0.0000000000000000
0.61718750000000  0.9480000000  0.0000000000000000
0.61718750000000  0.9490000000  0.0000000000000000
0.61718750000000  0.9500000000  0.0000000000000000
0.61718750000000  0.9510000000  0.0000000000000000
0.61718750000000  0.9520000000  0.0000000000000000
0.61718750000000  0.9530000000  0.0000000000000000
0.61718750000000  0.9540000000  0.0000000000000000
0.61718750000000  0.9550000000  0.0000000000000000
0.61718750000000  0.9560000000  0.0000000000000000
0.61718750000000  0.9570000000  0.0000000000000000
0.61718750000000  0.9580000000  0.0000000000000000
0.61718750000000  0.9590000000  0.0000000000000000
0.61718750000000  0.9600000000  0.0000000000000000
0.61718750000000  0.9610000000  0.0000000000000000
0.61718750000000  0.9620000000  0.0000000000000000
0.61718750000000  0.9630000000  0.0000000000000000
0.61718750000000  0.9640000000  0.0000000000000000
0.61718750000000  0.9650000000  0.0000000000000000
0.61718750000000  0.9660000000  0.0000000000000000
0.61718750000000  0.9670000000  0.0000000000000000
0.61718750000000  0.9680000000  0.0000000000000000
0.61718750000000  0.9690000000  0.0000000000000000
0.61718750000000  0.9700000000  0.0000000000000000
0.61718750000000  0.9710000000  0.0000000000000000
0.61718750000000  0.9720000000  0.0000000000000000
0.61718750000000  0.9730000000  0.0000000000000000
0.61718750000000  0.9740000000  0.0000000000000000
0.61718750000000  0.9750000000  0.0000000000000000
0.61718750000000  0.9760000000  0.0000000000000000
0.61718750000000  0.9770000000  0.0000000000000000
0.61718750000000  0.9780000000  0.0000000000000000
0.61718750000000  0.9790000000  0.0000000000000000
0.61718750000000  0.9800000000  0.0000000000000000
0.61718750000000  0.9810000000  0.0000000000000000
0.61718750000000  0.9820000000  0.0000000000000000
0.61718750000000  0.9830000000  0.0000000000000000
0.61718750000000  0.9840000000  0.0000000000000000
0.61718750000000  0.9850000000  0.0000000000000000
0.61718750000000  0.9860000000  0.0000000000000000
0.61718750000000  0.9870000000  0.0000000000000000
0.61718750000000  0.9880000000  0.0000000000000000
0.61718750000000  0.9890000000  0.0000000000000000
0.61718750000000  0.9900000000  0.0000000000000000
0.61718750000000  0.9910000000  0.0000000000000000
0.61718750000000  0.9920000000  0.0000000000000000
0.61718750000000  0.9930000000  0.0000000000000000
0.61718750000000  0.9940000000  0.0000000000000000
0.61718750000000  0.9950000000  0.0000000000000000
0.61718750000000  0.9960000000  0.0000000000000000
0.61718750000000  0.9970000000  0.0000000000000000
0.61718750000000  0.9980000000  0.0000000000000000
0.61718750000000  0.9990000000  0.0000000000000000
0.62500000000000  0.7000000000  0.0000000000000000
0.62500000000000  0.7010000000  0.0000000000000000
0.62500000000000  0.7020000000  0.0000000000000000
0.62500000000000  0.7030000000  0.0000000000000000
0.62500000000000  0.7040000000  0.0000000000000000
0.62500000000000  0.7050000000  0.0000000000000000
0.62500000000000  0.7060000000  0.0000000000000000
0.62500000000000  0.7070000000  0.0000000000000000
0.62500000000000  0.7080000000  0.0000000000000000
0.62500000000000  0.7090000000  0.0000000000000000
0.62500000000000  0.7100000000  0.0000000000000000
0.62500000000000  0.7110000000  0.0000000000000000
0.62500000000000  0.7120000000  0.0000000000000000
0.62500000000000  0.7130000000  0.0000000000000000
0.62500000000000  0.7140000000  0.0000000000000000
0.62500000000000  0.7150000000  0.0000000000000000
0.62500000000000  0.7160000000  0.0000000000000000
0.62500000000000  0.7170000000  0.0000000000000000
0.62500000000000  0.7180000000  0.0000000000000000
0.62500000000000  0.7190000000  0.0000000000000000
0.62500000000000  0.7200000000  0.0000000000000000
0.62500000000000  0.7210000000  0.0000000000000000
0.62500000000000  0.7220000000  0.0000000000000000
0.62500000000000  0.7230000000  0.0000000000000000
0.62500000000000  0.7240000000  0.0000000000000000
0.62500000000000  0.7250000000  0.0000000000000000
0.62500000000000  0.7260000000  0.0000000000000000
0.62500000000000  0.7270000000  0.0000000000000000
0.62500000000000  0.7280000000  0.0000000000000000
0.62500000000000  0.7290000000  0.0000000000000000
0.62500000000000  0.7300000000  0.0000000000000000
0.62500000000000  0.7310000000  0.0000000000000000
0.62500000000000  0.7320000000  0.0000000000000000
0.62500000000000  0.7330000000  0.0000000000000000
0.62500000000000  0.7340000000  0.0000000000000000
0.62500000000000  0.7350000000  0.0000000000000000
0.62500000000000  0.7360000000  0.0000000000000000
0.62500000000000  0.7370000000  0.0000000000000000
0.62500000000000  0.7380000000  0.0000000000000000
0.62500000000000  0.7390000000  0.0000000000000000
0.62500000000000  0.7400000000  0.0000000000000000
0.62500000000000  0.7410000000  0.0000000000000000
0.62500000000000  0.7420000000  0.0000000000000000
0.62500000000000  0.7430000000  0.0000000000000000
0.62500000000000  0.7440000000  0.0000000000000000
0.62500000000000  0.7450000000  0.0000000000000000
0.62500000000000  0.7460000000  0.0000000000000000
0.62500000000000  0.7470000000  0.0000000000000000
0.62500000000000  0.7480000000  0.0000000000000000
0.62500000000000  0.7490000000  0.0000000000000000
0.62500000000000  0.7500000000  0.0000000000000000
0.62500000000000  0.7510000000  0.0000000000000000
0.62500000000000  0.7520000000  0.0000000000000000
0.62500000000000  0.7530000000  0.0000000000000000
0.62500000000000  0.7540000000  0.0000000000000000
0.62500000000000  0.7550000000  0.0000000000000000
0.62500000000000  0.7560000000  0.0000000000000000
0.62500000000000  0.7570000000  0.0000000000000000
0.62500000000000  0.7580000000  0.0000000000000000
0.62500000000000  0.7590000000  0.0000000000000000
0.62500000000000  0.7600000000  0.0000000000000000
0.62500000000000  0.7610000000  0.0000000000000000
0.62500000000000  0.7620000000  0.0000000000000000
0.62500000000000  0.7630000000  0.0000000000000000
0.62500000000000  0.7640000000  0.0000000000000000
0.62500000000000  0.7650000000  0.0000000000000000
0.62500000000000  0.7660000000  0.0000000000000000
0.62500000000000  0.7670000000  0.0000000000000000
0.62500000000000  0.7680000000  0.0000000000000000
0.62500000000000  0.7690000000  0.0000000000000000
0.62500000000000  0.7700000000  0.0000000000000000
0.62500000000000  0.7710000000  0.0000000000000000
0.62500000000000  0.7720000000  0.0000000000000000
0.62500000000000  0.7730000000  0.0000000000000000
0.62500000000000  0.7740000000  0.0000000000000000
0.62500000000000  0.7750000000  0.0000000000000000
0.62500000000000  0.7760000000  0.0000000000000000
0.62500000000000  0.7770000000  0.0000000000000000
0.62500000000000  0.7780000000  0.0000000000000000
0.62500000000000  0.7790000000  0.0000000000000000
0.62500000000000  0.7800000000  0.0000000000000000
0.62500000000000  0.7810000000  0.0000000000000000
0.62500000000000  0.7820000000  0.0000000000000000
0.62500000000000  0.7830000000  0.0000000000000000
0.62500000000000  0.7840000000  0.0000000000000000
0.62500000000000  0.7850000000  0.0000000000000000
0.62500000000000  0.7860000000  0.0000000000000000
0.62500000000000  0.7870000000  0.0000000000000000
0.62500000000000  0.7880000000  0.0000000000000000
0.62500000000000  0.7890000000  0.0000000000000000
0.62500000000000  0.7900000000  0.0000000000000000
0.62500000000000  0.7910000000  0.0000000000000000
0.62500000000000  0.7920000000  0.0000000000000000
0.62500000000000  0.7930000000  0.0000000000000000
0.62500000000000  0.7940000000  0.0000000000000000
0.62500000000000  0.7950000000  0.0000000000000000
0.62500000000000  0.7960000000  0.0000000000000000
0.62500000000000  0.7970000000  0.0000000000000000
0.62500000000000  0.7980000000  0.0000000000000000
0.62500000000000  0.7990000000  0.0000000000000000
0.62500000000000  0.8000000000  0.0000000000000000
0.62500000000000  0.8010000000  0.0000000000000000
0.62500000000000  0.8020000000  0.0000000000000000
0.62500000000000  0.8030000000  0.0000000000000000
0.62500000000000  0.8040000000  0.0000000000000000
0.62500000000000  0.8050000000  0.0000000000000000
0.62500000000000  0.8060000000  0.0000000000000000
0.62500000000000  0.8070000000  0.0000000000000000
0.62500000000000  0.8080000000  0.0000000000000000
0.62500000000000  0.8090000000  0.0000000000000000
0.62500000000000  0.8100000000  0.0000000000000000
0.62500000000000  0.8110000000  0.0000000000000000
0.62500000000000  0.8120000000  0.0000000000000000
0.62500000000000  0.8130000000  0.0000000000000000
0.62500000000000  0.8140000000  0.0000000000000000
0.62500000000000  0.8150000000  0.0000000000000000
0.62500000000000  0.8160000000  0.0000000000000000
0.62500000000000  0.8170000000  0.0000000000000000
0.62500000000000  0.8180000000  0.0000000000000000
0.62500000000000  0.8190000000  0.0000000000000000
0.62500000000000  0.8200000000  0.0000000000000000
0.62500000000000  0.8210000000  0.0000000000000000
0.62500000000000  0.8220000000  0.0000000000000000
0.62500000000000  0.8230000000  0.0000000000000000
0.62500000000000  0.8240000000  0.0000000000000000
0.62500000000000  0.8250000000  0.0000000000000000
0.62500000000000  0.8260000000  0.0000000000000000
0.62500000000000  0.8270000000  0.0000000000000000
0.62500000000000  0.8280000000  0.0000000000000000
0.62500000000000  0.8290000000  0.0000000000000000
0.62500000000000  0.8300000000  0.0000000000000000
0.62500000000000  0.8310000000  0.0000000000000000
0.62500000000000  0.8320000000  0.0000000000000000
0.62500000000000  0.8330000000  0.0000000000000000
0.62500000000000  0.8340000000  0.0000000000000000
0.62500000000000  0.8350000000  0.0000000000000000
0.62500000000000  0.8360000000  0.0000000000000000
0.62500000000000  0.8370000000  0.0000000000000000
0.62500000000000  0.8380000000  0.0000000000000000
0.62500000000000  0.8390000000  0.0000000000000000
0.62500000000000  0.8400000000  0.0000000000000000
0.62500000000000  0.8410000000  0.0000000000000000
0.62500000000000  0.8420000000  0.0000000000000000
0.62500000000000  0.8430000000  0.0000000000000000
0.62500000000000  0.8440000000  0.0000000000000000
0.62500000000000  0.8450000000  0.0000000000000000
0.62500000000000  0.8460000000  0.0000000000000000
0.62500000000000  0.8470000000  0.0000000000000000
0.62500000000000  0.8480000000  0.0000000000000000
0.62500000000000  0.8490000000  0.0000000000000000
0.62500000000000  0.8500000000  0.0000000000000000
0.62500000000000  0.8510000000  0.0000000000000000
0.62500000000000  0.8520000000  0.0000000000000000
0.62500000000000  0.8530000000  0.0000000000000000
0.62500000000000  0.8540000000  0.0000000000000000
0.62500000000000  0.8550000000  0.0000000000000000
0.62500000000000  0.8560000000  0.0000000000000000
0.62500000000000  0.8570000000  0.0000000000000000
0.62500000000000  0.8580000000  0.0000000000000000
0.62500000000000  0.8590000000  0.0000000000000000
0.62500000000000  0.8600000000  0.0000000000000000
0.62500000000000  0.8610000000  0.0000000000000000
0.62500000000000  0.8620000000  0.0000000000000000
0.62500000000000  0.8630000000  0.0000000000000000
0.62500000000000  0.8640000000  0.0000000000000000
0.62500000000000  0.8650000000  0.0000000000000000
0.62500000000000  0.8660000000  0.0000000000000000
0.62500000000000  0.8670000000  0.0000000000000000
0.62500000000000  0.8680000000  0.0000000000000000
0.62500000000000  0.8690000000  0.0000000000000000
0.62500000000000  0.8700000000  0.0000000000000000
0.62500000000000  0.8710000000  0.0000000000000000
0.62500000000000  0.8720000000  0.0000000000000000
0.62500000000000  0.8730000000  0.0000000000000000
0.62500000000000  0.8740000000  0.0000000000000000
0.62500000000000  0.8750000000  0.0000000000000000
0.62500000000000  0.8760000000  0.0000000000000000
0.62500000000000  0.8770000000  0.0000000000000000
0.62500000000000  0.8780000000  0.0000000000000000
0.62500000000000  0.8790000000  0.0000000000000000
0.62500000000000  0.8800000000  0.0000000000000000
0.62500000000000  0.8810000000  0.0000000000000000
0.62500000000000  0.8820000000  0.0000000000000000
0.62500000000000  0.8830000000  0.0000000000000000
0.62500000000000  0.8840000000  0.0000000000000000
0.62500000000000  0.8850000000  0.0000000000000000
0.62500000000000  0.8860000000  0.0000000000000000
0.62500000000000  0.8870000000  0.0000000000000000
0.62500000000000  0.8880000000  0.0000000000000000
0.62500000000000  0.8890000000  0.0000000000000000
0.62500000000000  0.8900000000  0.0000000000000000
0.62500000000000  0.8910000000  0.0000000000000000
0.62500000000000  0.8920000000  0.0000000000000000
0.62500000000000  0.8930000000  0.0000000000000000
0.62500000000000  0.8940000000  0.0000000000000000
0.62500000000000  0.8950000000  0.0000000000000000
0.62500000000000  0.8960000000  0.0000000000000000
0.62500000000000  0.8970000000  0.0000000000000000
0.62500000000000  0.8980000000  0.0000000000000000
0.62500000000000  0.8990000000  0.0000000000000000
0.62500000000000  0.9000000000  0.0000000000000000
0.62500000000000  0.9010000000  0.0000000000000000
0.62500000000000  0.9020000000  0.0000000000000000
0.62500000000000  0.9030000000  0.0000000000000000
0.62500000000000  0.9040000000  0.0000000000000000
0.62500000000000  0.9050000000  0.0000000000000000
0.62500000000000  0.9060000000  0.0000000000000000
0.62500000000000  0.9070000000  0.0000000000000000
0.62500000000000  0.9080000000  0.0000000000000000
0.62500000000000  0.9090000000  0.0000000000000000
0.62500000000000  0.9100000000  0.0000000000000000
0.62500000000000  0.9110000000  0.0000000000000000
0.62500000000000  0.9120000000  0.0000000000000000
0.62500000000000  0.9130000000  0.0000000000000000
0.62500000000000  0.9140000000  0.0000000000000000
0.62500000000000  0.9150000000  0.0000000000000000
0.62500000000000  0.9160000000  0.0000000000000000
0.62500000000000  0.9170000000  0.0000000000000000
0.62500000000000  0.9180000000  0.0000000000000000
0.62500000000000  0.9190000000  0.0000000000000000
0.62500000000000  0.9200000000  0.0000000000000000
0.62500000000000  0.9210000000  0.0000000000000000
0.62500000000000  0.9220000000  0.0000000000000000
0.62500000000000  0.9230000000  0.0000000000000000
0.62500000000000  0.9240000000  0.0000000000000000
0.62500000000000  0.9250000000  0.0000000000000000
0.62500000000000  0.9260000000  0.0000000000000000
0.62500000000000  0.9270000000  0.0000000000000000
0.62500000000000  0.9280000000  0.0000000000000000
0.62500000000000  0.9290000000  0.0000000000000000
0.62500000000000  0.9300000000  0.0000000000000000
0.62500000000000  0.9310000000  0.0000000000000000
0.62500000000000  0.9320000000  0.0000000000000000
0.62500000000000  0.9330000000  0.0000000000000000
0.62500000000000  0.9340000000  0.0000000000000000
0.62500000000000  0.9350000000  0.0000000000000000
0.62500000000000  0.9360000000  0.0000000000000000
0.62500000000000  0.9370000000  0.0000000000000000
0.62500000000000  0.9380000000  0.0000000000000000
0.62500000000000  0.9390000000  0.0000000000000000
0.62500000000000  0.9400000000  0.0000000000000000
0.62500000000000  0.9410000000  0.0000000000000000
0.62500000000000  0.9420000000  0.0000000000000000
0.62500000000000  0.9430000000  0.0000000000000000
0.62500000000000  0.9440000000  0.0000000000000000
0.62500000000000  0.9450000000  0.0000000000000000
0.62500000000000  0.9460000000  0.0000000000000000
0.62500000000000  0.9470000000  0.0000000000000000
0.62500000000000  0.9480000000  0.0000000000000000
0.62500000000000  0.9490000000  0.0000000000000000
0.62500000000000  0.9500000000  0.0000000000000000
0.62500000000000  0.9510000000  0.0000000000000000
0.62500000000000  0.9520000000  0.0000000000000000
0.62500000000000  0.9530000000  0.0000000000000000
0.62500000000000  0.9540000000  0.0000000000000000
0.62500000000000  0.9550000000  0.0000000000000000
0.62500000000000  0.9560000000  0.0000000000000000
0.62500000000000  0.9570000000  0.0000000000000000
0.62500000000000  0.9580000000  0.0000000000000000
0.62500000000000  0.9590000000  0.0000000000000000
0.62500000000000  0.9600000000  0.0000000000000000
0.62500000000000  0.9610000000  0.0000000000000000
0.62500000000000  0.9620000000  0.0000000000000000
0.62500000000000  0.9630000000  0.0000000000000000
0.62500000000000  0.9640000000  0.0000000000000000
0.62500000000000  0.9650000000  0.0000000000000000
0.62500000000000  0.9660000000  0.0000000000000000
0.62500000000000  0.9670000000  0.0000000000000000
0.62500000000000  0.9680000000  0.0000000000000000
0.62500000000000  0.9690000000  0.0000000000000000
0.62500000000000  0.9700000000  0.0000000000000000
0.62500000000000  0.9710000000  0.0000000000000000
0.62500000000000  0.9720000000  0.0000000000000000
0.62500000000000  0.9730000000  0.0000000000000000
0.62500000000000  0.9740000000  0.0000000000000000
0.62500000000000  0.9750000000  0.0000000000000000
0.62500000000000  0.9760000000  0.0000000000000000
0.62500000000000  0.9770000000  0.0000000000000000
0.62500000000000  0.9780000000  0.0000000000000000
0.62500000000000  0.9790000000  0.0000000000000000
0.62500000000000  0.9800000000  0.0000000000000000
0.62500000000000  0.9810000000  0.0000000000000000
0.62500000000000  0.9820000000  0.0000000000000000
0.62500000000000  0.9830000000  0.0000000000000000
0.62500000000000  0.9840000000  0.0000000000000000
0.62500000000000  0.9850000000  0.0000000000000000
0.62500000000000  0.9860000000  0.0000000000000000
0.62500000000000  0.9870000000  0.0000000000000000
0.62500000000000  0.9880000000  0.0000000000000000
0.62500000000000  0.9890000000  0.0000000000000000
0.62500000000000  0.9900000000  0.0000000000000000
0.62500000000000  0.9910000000  0.0000000000000000
0.62500000000000  0.9920000000  0.0000000000000000
0.62500000000000  0.9930000000  0.0000000000000000
0.62500000000000  0.9940000000  0.0000000000000000
0.62500000000000  0.9950000000  0.0000000000000000
0.62500000000000  0.9960000000  0.0000000000000000
0.62500000000000  0.9970000000  0.0000000000000000
0.62500000000000  0.9980000000  0.0000000000000000
0.62500000000000  0.9990000000  0.0000000000000000
0.63281250000000  0.7000000000  0.0000000000000000
0.63281250000000  0.7010000000  0.0000000000000000
0.63281250000000  0.7020000000  0.0000000000000000
0.63281250000000  0.7030000000  0.0000000000000000
0.63281250000000  0.7040000000  0.0000000000000000
0.63281250000000  0.7050000000  0.0000000000000000
0.63281250000000  0.7060000000  0.0000000000000000
0.63281250000000  0.7070000000  0.0000000000000000
0.63281250000000  0.7080000000  0.0000000000000000
0.63281250000000  0.7090000000  0.0000000000000000
0.63281250000000  0.7100000000  0.0000000000000000
0.63281250000000  0.7110000000  0.0000000000000000
0.63281250000000  0.7120000000  0.0000000000000000
0.63281250000000  0.7130000000  0.0000000000000000
0.63281250000000  0.7140000000  0.0000000000000000
0.63281250000000  0.7150000000  0.0000000000000000
0.63281250000000  0.7160000000  0.0000000000000000
0.63281250000000  0.7170000000  0.0000000000000000
0.63281250000000  0.7180000000  0.0000000000000000
0.63281250000000  0.7190000000  0.0000000000000000
0.63281250000000  0.7200000000  0.0000000000000000
0.63281250000000  0.7210000000  0.0000000000000000
0.63281250000000  0.7220000000  0.0000000000000000
0.63281250000000  0.7230000000  0.0000000000000000
0.63281250000000  0.7240000000  0.0000000000000000
0.63281250000000  0.7250000000  0.0000000000000000
0.63281250000000  0.7260000000  0.0000000000000000
0.63281250000000  0.7270000000  0.0000000000000000
0.63281250000000  0.7280000000  0.0000000000000000
0.63281250000000  0.7290000000  0.0000000000000000
0.63281250000000  0.7300000000  0.0000000000000000
0.63281250000000  0.7310000000  0.0000000000000000
0.63281250000000  0.7320000000  0.0000000000000000
0.63281250000000  0.7330000000  0.0000000000000000
0.63281250000000  0.7340000000  0.0000000000000000
0.63281250000000  0.7350000000  0.0000000000000000
0.63281250000000  0.7360000000  0.0000000000000000
0.63281250000000  0.7370000000  0.0000000000000000
0.63281250000000  0.7380000000  0.0000000000000000
0.63281250000000  0.7390000000  0.0000000000000000
0.63281250000000  0.7400000000  0.0000000000000000
0.63281250000000  0.7410000000  0.0000000000000000
0.63281250000000  0.7420000000  0.0000000000000000
0.63281250000000  0.7430000000  0.0000000000000000
0.63281250000000  0.7440000000  0.0000000000000000
0.63281250000000  0.7450000000  0.0000000000000000
0.63281250000000  0.7460000000  0.0000000000000000
0.63281250000000  0.7470000000  0.0000000000000000
0.63281250000000  0.7480000000  0.0000000000000000
0.63281250000000  0.7490000000  0.0000000000000000
0.63281250000000  0.7500000000  0.0000000000000000
0.63281250000000  0.7510000000  0.0000000000000000
0.63281250000000  0.7520000000  0.0000000000000000
0.63281250000000  0.7530000000  0.0000000000000000
0.63281250000000  0.7540000000  0.0000000000000000
0.63281250000000  0.7550000000  0.0000000000000000
0.63281250000000  0.7560000000  0.0000000000000000
0.63281250000000  0.7570000000  0.0000000000000000
0.63281250000000  0.7580000000  0.0000000000000000
0.63281250000000  0.7590000000  0.0000000000000000
0.63281250000000  0.7600000000  0.0000000000000000
0.63281250000000  0.7610000000  0.0000000000000000
0.63281250000000  0.7620000000  0.0000000000000000
0.63281250000000  0.7630000000  0.0000000000000000
0.63281250000000  0.7640000000  0.0000000000000000
0.63281250000000  0.7650000000  0.0000000000000000
0.63281250000000  0.7660000000  0.0000000000000000
0.63281250000000  0.7670000000  0.0000000000000000
0.63281250000000  0.7680000000  0.0000000000000000
0.63281250000000  0.7690000000  0.0000000000000000
0.63281250000000  0.7700000000  0.0000000000000000
0.63281250000000  0.7710000000  0.0000000000000000
0.63281250000000  0.7720000000  0.0000000000000000
0.63281250000000  0.7730000000  0.0000000000000000
0.63281250000000  0.7740000000  0.0000000000000000
0.63281250000000  0.7750000000  0.0000000000000000
0.63281250000000  0.7760000000  0.0000000000000000
0.63281250000000  0.7770000000  0.0000000000000000
0.63281250000000  0.7780000000  0.0000000000000000
0.63281250000000  0.7790000000  0.0000000000000000
0.63281250000000  0.7800000000  0.0000000000000000
0.63281250000000  0.7810000000  0.0000000000000000
0.63281250000000  0.7820000000  0.0000000000000000
0.63281250000000  0.7830000000  0.0000000000000000
0.63281250000000  0.7840000000  0.0000000000000000
0.63281250000000  0.7850000000  0.0000000000000000
0.63281250000000  0.7860000000  0.0000000000000000
0.63281250000000  0.7870000000  0.0000000000000000
0.63281250000000  0.7880000000  0.0000000000000000
0.63281250000000  0.7890000000  0.0000000000000000
0.63281250000000  0.7900000000  0.0000000000000000
0.63281250000000  0.7910000000  0.0000000000000000
0.63281250000000  0.7920000000  0.0000000000000000
0.63281250000000  0.7930000000  0.0000000000000000
0.63281250000000  0.7940000000  0.0000000000000000
0.63281250000000  0.7950000000  0.0000000000000000
0.63281250000000  0.7960000000  0.0000000000000000
0.63281250000000  0.7970000000  0.0000000000000000
0.63281250000000  0.7980000000  0.0000000000000000
0.63281250000000  0.7990000000  0.0000000000000000
0.63281250000000  0.8000000000  0.0000000000000000
0.63281250000000  0.8010000000  0.0000000000000000
0.63281250000000  0.8020000000  0.0000000000000000
0.63281250000000  0.8030000000  0.0000000000000000
0.63281250000000  0.8040000000  0.0000000000000000
0.63281250000000  0.8050000000  0.0000000000000000
0.63281250000000  0.8060000000  0.0000000000000000
0.63281250000000  0.8070000000  0.0000000000000000
0.63281250000000  0.8080000000  0.0000000000000000
0.63281250000000  0.8090000000  0.0000000000000000
0.63281250000000  0.8100000000  0.0000000000000000
0.63281250000000  0.8110000000  0.0000000000000000
0.63281250000000  0.8120000000  0.0000000000000000
0.63281250000000  0.8130000000  0.0000000000000000
0.63281250000000  0.8140000000  0.0000000000000000
0.63281250000000  0.8150000000  0.0000000000000000
0.63281250000000  0.8160000000  0.0000000000000000
0.63281250000000  0.8170000000  0.0000000000000000
0.63281250000000  0.8180000000  0.0000000000000000
0.63281250000000  0.8190000000  0.0000000000000000
0.63281250000000  0.8200000000  0.0000000000000000
0.63281250000000  0.8210000000  0.0000000000000000
0.63281250000000  0.8220000000  0.0000000000000000
0.63281250000000  0.8230000000  0.0000000000000000
0.63281250000000  0.8240000000  0.0000000000000000
0.63281250000000  0.8250000000  0.0000000000000000
0.63281250000000  0.8260000000  0.0000000000000000
0.63281250000000  0.8270000000  0.0000000000000000
0.63281250000000  0.8280000000  0.0000000000000000
0.63281250000000  0.8290000000  0.0000000000000000
0.63281250000000  0.8300000000  0.0000000000000000
0.63281250000000  0.8310000000  0.0000000000000000
0.63281250000000  0.8320000000  0.0000000000000000
0.63281250000000  0.8330000000  0.0000000000000000
0.63281250000000  0.8340000000  0.0000000000000000
0.63281250000000  0.8350000000  0.0000000000000000
0.63281250000000  0.8360000000  0.0000000000000000
0.63281250000000  0.8370000000  0.0000000000000000
0.63281250000000  0.8380000000  0.0000000000000000
0.63281250000000  0.8390000000  0.0000000000000000
0.63281250000000  0.8400000000  0.0000000000000000
0.63281250000000  0.8410000000  0.0000000000000000
0.63281250000000  0.8420000000  0.0000000000000000
0.63281250000000  0.8430000000  0.0000000000000000
0.63281250000000  0.8440000000  0.0000000000000000
0.63281250000000  0.8450000000  0.0000000000000000
0.63281250000000  0.8460000000  0.0000000000000000
0.63281250000000  0.8470000000  0.0000000000000000
0.63281250000000  0.8480000000  0.0000000000000000
0.63281250000000  0.8490000000  0.0000000000000000
0.63281250000000  0.8500000000  0.0000000000000000
0.63281250000000  0.8510000000  0.0000000000000000
0.63281250000000  0.8520000000  0.0000000000000000
0.63281250000000  0.8530000000  0.0000000000000000
0.63281250000000  0.8540000000  0.0000000000000000
0.63281250000000  0.8550000000  0.0000000000000000
0.63281250000000  0.8560000000  0.0000000000000000
0.63281250000000  0.8570000000  0.0000000000000000
0.63281250000000  0.8580000000  0.0000000000000000
0.63281250000000  0.8590000000  0.0000000000000000
0.63281250000000  0.8600000000  0.0000000000000000
0.63281250000000  0.8610000000  0.0000000000000000
0.63281250000000  0.8620000000  0.0000000000000000
0.63281250000000  0.8630000000  0.0000000000000000
0.63281250000000  0.8640000000  0.0000000000000000
0.63281250000000  0.8650000000  0.0000000000000000
0.63281250000000  0.8660000000  0.0000000000000000
0.63281250000000  0.8670000000  0.0000000000000000
0.63281250000000  0.8680000000  0.0000000000000000
0.63281250000000  0.8690000000  0.0000000000000000
0.63281250000000  0.8700000000  0.0000000000000000
0.63281250000000  0.8710000000  0.0000000000000000
0.63281250000000  0.8720000000  0.0000000000000000
0.63281250000000  0.8730000000  0.0000000000000000
0.63281250000000  0.8740000000  0.0000000000000000
0.63281250000000  0.8750000000  0.0000000000000000
0.63281250000000  0.8760000000  0.0000000000000000
0.63281250000000  0.8770000000  0.0000000000000000
0.63281250000000  0.8780000000  0.0000000000000000
0.63281250000000  0.8790000000  0.0000000000000000
0.63281250000000  0.8800000000  0.0000000000000000
0.63281250000000  0.8810000000  0.0000000000000000
0.63281250000000  0.8820000000  0.0000000000000000
0.63281250000000  0.8830000000  0.0000000000000000
0.63281250000000  0.8840000000  0.0000000000000000
0.63281250000000  0.8850000000  0.0000000000000000
0.63281250000000  0.8860000000  0.0000000000000000
0.63281250000000  0.8870000000  0.0000000000000000
0.63281250000000  0.8880000000  0.0000000000000000
0.63281250000000  0.8890000000  0.0000000000000000
0.63281250000000  0.8900000000  0.0000000000000000
0.63281250000000  0.8910000000  0.0000000000000000
0.63281250000000  0.8920000000  0.0000000000000000
0.63281250000000  0.8930000000  0.0000000000000000
0.63281250000000  0.8940000000  0.0000000000000000
0.63281250000000  0.8950000000  0.0000000000000000
0.63281250000000  0.8960000000  0.0000000000000000
0.63281250000000  0.8970000000  0.0000000000000000
0.63281250000000  0.8980000000  0.0000000000000000
0.63281250000000  0.8990000000  0.0000000000000000
0.63281250000000  0.9000000000  0.0000000000000000
0.63281250000000  0.9010000000  0.0000000000000000
0.63281250000000  0.9020000000  0.0000000000000000
0.63281250000000  0.9030000000  0.0000000000000000
0.63281250000000  0.9040000000  0.0000000000000000
0.63281250000000  0.9050000000  0.0000000000000000
0.63281250000000  0.9060000000  0.0000000000000000
0.63281250000000  0.9070000000  0.0000000000000000
0.63281250000000  0.9080000000  0.0000000000000000
0.63281250000000  0.9090000000  0.0000000000000000
0.63281250000000  0.9100000000  0.0000000000000000
0.63281250000000  0.9110000000  0.0000000000000000
0.63281250000000  0.9120000000  0.0000000000000000
0.63281250000000  0.9130000000  0.0000000000000000
0.63281250000000  0.9140000000  0.0000000000000000
0.63281250000000  0.9150000000  0.0000000000000000
0.63281250000000  0.9160000000  0.0000000000000000
0.63281250000000  0.9170000000  0.0000000000000000
0.63281250000000  0.9180000000  0.0000000000000000
0.63281250000000  0.9190000000  0.0000000000000000
0.63281250000000  0.9200000000  0.0000000000000000
0.63281250000000  0.9210000000  0.0000000000000000
0.63281250000000  0.9220000000  0.0000000000000000
0.63281250000000  0.9230000000  0.0000000000000000
0.63281250000000  0.9240000000  0.0000000000000000
0.63281250000000  0.9250000000  0.0000000000000000
0.63281250000000  0.9260000000  0.0000000000000000
0.63281250000000  0.9270000000  0.0000000000000000
0.63281250000000  0.9280000000  0.0000000000000000
0.63281250000000  0.9290000000  0.0000000000000000
0.63281250000000  0.9300000000  0.0000000000000000
0.63281250000000  0.9310000000  0.0000000000000000
0.63281250000000  0.9320000000  0.0000000000000000
0.63281250000000  0.9330000000  0.0000000000000000
0.63281250000000  0.9340000000  0.0000000000000000
0.63281250000000  0.9350000000  0.0000000000000000
0.63281250000000  0.9360000000  0.0000000000000000
0.63281250000000  0.9370000000  0.0000000000000000
0.63281250000000  0.9380000000  0.0000000000000000
0.63281250000000  0.9390000000  0.0000000000000000
0.63281250000000  0.9400000000  0.0000000000000000
0.63281250000000  0.9410000000  0.0000000000000000
0.63281250000000  0.9420000000  0.0000000000000000
0.63281250000000  0.9430000000  0.0000000000000000
0.63281250000000  0.9440000000  0.0000000000000000
0.63281250000000  0.9450000000  0.0000000000000000
0.63281250000000  0.9460000000  0.0000000000000000
0.63281250000000  0.9470000000  0.0000000000000000
0.63281250000000  0.9480000000  0.0000000000000000
0.63281250000000  0.9490000000  0.0000000000000000
0.63281250000000  0.9500000000  0.0000000000000000
0.63281250000000  0.9510000000  0.0000000000000000
0.63281250000000  0.9520000000  0.0000000000000000
0.63281250000000  0.9530000000  0.0000000000000000
0.63281250000000  0.9540000000  0.0000000000000000
0.63281250000000  0.9550000000  0.0000000000000000
0.63281250000000  0.9560000000  0.0000000000000000
0.63281250000000  0.9570000000  0.0000000000000000
0.63281250000000  0.9580000000  0.0000000000000000
0.63281250000000  0.9590000000  0.0000000000000000
0.63281250000000  0.9600000000  0.0000000000000000
0.63281250000000  0.9610000000  0.0000000000000000
0.63281250000000  0.9620000000  0.0000000000000000
0.63281250000000  0.9630000000  0.0000000000000000
0.63281250000000  0.9640000000  0.0000000000000000
0.63281250000000  0.9650000000  0.0000000000000000
0.63281250000000  0.9660000000  0.0000000000000000
0.63281250000000  0.9670000000  0.0000000000000000
0.63281250000000  0.9680000000  0.0000000000000000
0.63281250000000  0.9690000000  0.0000000000000000
0.63281250000000  0.9700000000  0.0000000000000000
0.63281250000000  0.9710000000  0.0000000000000000
0.63281250000000  0.9720000000  0.0000000000000000
0.63281250000000  0.9730000000  0.0000000000000000
0.63281250000000  0.9740000000  0.0000000000000000
0.63281250000000  0.9750000000  0.0000000000000000
0.63281250000000  0.9760000000  0.0000000000000000
0.63281250000000  0.9770000000  0.0000000000000000
0.63281250000000  0.9780000000  0.0000000000000000
0.63281250000000  0.9790000000  0.0000000000000000
0.63281250000000  0.9800000000  0.0000000000000000
0.63281250000000  0.9810000000  0.0000000000000000
0.63281250000000  0.9820000000  0.0000000000000000
0.63281250000000  0.9830000000  0.0000000000000000
0.63281250000000  0.9840000000  0.0000000000000000
0.63281250000000  0.9850000000  0.0000000000000000
0.63281250000000  0.9860000000  0.0000000000000000
0.63281250000000  0.9870000000  0.0000000000000000
0.63281250000000  0.9880000000  0.0000000000000000
0.63281250000000  0.9890000000  0.0000000000000000
0.63281250000000  0.9900000000  0.0000000000000000
0.63281250000000  0.9910000000  0.0000000000000000
0.63281250000000  0.9920000000  0.0000000000000000
0.63281250000000  0.9930000000  0.0000000000000000
0.63281250000000  0.9940000000  0.0000000000000000
0.63281250000000  0.9950000000  0.0000000000000000
0.63281250000000  0.9960000000  0.0000000000000000
0.63281250000000  0.9970000000  0.0000000000000000
0.63281250000000  0.9980000000  0.0000000000000000
0.63281250000000  0.9990000000  0.0000000000000000
0.64062500000000  0.7000000000  0.0000000000000000
0.64062500000000  0.7010000000  0.0000000000000000
0.64062500000000  0.7020000000  0.0000000000000000
0.64062500000000  0.7030000000  0.0000000000000000
0.64062500000000  0.7040000000  0.0000000000000000
0.64062500000000  0.7050000000  0.0000000000000000
0.64062500000000  0.7060000000  0.0000000000000000
0.64062500000000  0.7070000000  0.0000000000000000
0.64062500000000  0.7080000000  0.0000000000000000
0.64062500000000  0.7090000000  0.0000000000000000
0.64062500000000  0.7100000000  0.0000000000000000
0.64062500000000  0.7110000000  0.0000000000000000
0.64062500000000  0.7120000000  0.0000000000000000
0.64062500000000  0.7130000000  0.0000000000000000
0.64062500000000  0.7140000000  0.0000000000000000
0.64062500000000  0.7150000000  0.0000000000000000
0.64062500000000  0.7160000000  0.0000000000000000
0.64062500000000  0.7170000000  0.0000000000000000
0.64062500000000  0.7180000000  0.0000000000000000
0.64062500000000  0.7190000000  0.0000000000000000
0.64062500000000  0.7200000000  0.0000000000000000
0.64062500000000  0.7210000000  0.0000000000000000
0.64062500000000  0.7220000000  0.0000000000000000
0.64062500000000  0.7230000000  0.0000000000000000
0.64062500000000  0.7240000000  0.0000000000000000
0.64062500000000  0.7250000000  0.0000000000000000
0.64062500000000  0.7260000000  0.0000000000000000
0.64062500000000  0.7270000000  0.0000000000000000
0.64062500000000  0.7280000000  0.0000000000000000
0.64062500000000  0.7290000000  0.0000000000000000
0.64062500000000  0.7300000000  0.0000000000000000
0.64062500000000  0.7310000000  0.0000000000000000
0.64062500000000  0.7320000000  0.0000000000000000
0.64062500000000  0.7330000000  0.0000000000000000
0.64062500000000  0.7340000000  0.0000000000000000
0.64062500000000  0.7350000000  0.0000000000000000
0.64062500000000  0.7360000000  0.0000000000000000
0.64062500000000  0.7370000000  0.0000000000000000
0.64062500000000  0.7380000000  0.0000000000000000
0.64062500000000  0.7390000000  0.0000000000000000
0.64062500000000  0.7400000000  0.0000000000000000
0.64062500000000  0.7410000000  0.0000000000000000
0.64062500000000  0.7420000000  0.0000000000000000
0.64062500000000  0.7430000000  0.0000000000000000
0.64062500000000  0.7440000000  0.0000000000000000
0.64062500000000  0.7450000000  0.0000000000000000
0.64062500000000  0.7460000000  0.0000000000000000
0.64062500000000  0.7470000000  0.0000000000000000
0.64062500000000  0.7480000000  0.0000000000000000
0.64062500000000  0.7490000000  0.0000000000000000
0.64062500000000  0.7500000000  0.0000000000000000
0.64062500000000  0.7510000000  0.0000000000000000
0.64062500000000  0.7520000000  0.0000000000000000
0.64062500000000  0.7530000000  0.0000000000000000
0.64062500000000  0.7540000000  0.0000000000000000
0.64062500000000  0.7550000000  0.0000000000000000
0.64062500000000  0.7560000000  0.0000000000000000
0.64062500000000  0.7570000000  0.0000000000000000
0.64062500000000  0.7580000000  0.0000000000000000
0.64062500000000  0.7590000000  0.0000000000000000
0.64062500000000  0.7600000000  0.0000000000000000
0.64062500000000  0.7610000000  0.0000000000000000
0.64062500000000  0.7620000000  0.0000000000000000
0.64062500000000  0.7630000000  0.0000000000000000
0.64062500000000  0.7640000000  0.0000000000000000
0.64062500000000  0.7650000000  0.0000000000000000
0.64062500000000  0.7660000000  0.0000000000000000
0.64062500000000  0.7670000000  0.0000000000000000
0.64062500000000  0.7680000000  0.0000000000000000
0.64062500000000  0.7690000000  0.0000000000000000
0.64062500000000  0.7700000000  0.0000000000000000
0.64062500000000  0.7710000000  0.0000000000000000
0.64062500000000  0.7720000000  0.0000000000000000
0.64062500000000  0.7730000000  0.0000000000000000
0.64062500000000  0.7740000000  0.0000000000000000
0.64062500000000  0.7750000000  0.0000000000000000
0.64062500000000  0.7760000000  0.0000000000000000
0.64062500000000  0.7770000000  0.0000000000000000
0.64062500000000  0.7780000000  0.0000000000000000
0.64062500000000  0.7790000000  0.0000000000000000
0.64062500000000  0.7800000000  0.0000000000000000
0.64062500000000  0.7810000000  0.0000000000000000
0.64062500000000  0.7820000000  0.0000000000000000
0.64062500000000  0.7830000000  0.0000000000000000
0.64062500000000  0.7840000000  0.0000000000000000
0.64062500000000  0.7850000000  0.0000000000000000
0.64062500000000  0.7860000000  0.0000000000000000
0.64062500000000  0.7870000000  0.0000000000000000
0.64062500000000  0.7880000000  0.0000000000000000
0.64062500000000  0.7890000000  0.0000000000000000
0.64062500000000  0.7900000000  0.0000000000000000
0.64062500000000  0.7910000000  0.0000000000000000
0.64062500000000  0.7920000000  0.0000000000000000
0.64062500000000  0.7930000000  0.0000000000000000
0.64062500000000  0.7940000000  0.0000000000000000
0.64062500000000  0.7950000000  0.0000000000000000
0.64062500000000  0.7960000000  0.0000000000000000
0.64062500000000  0.7970000000  0.0000000000000000
0.64062500000000  0.7980000000  0.0000000000000000
0.64062500000000  0.7990000000  0.0000000000000000
0.64062500000000  0.8000000000  0.0000000000000000
0.64062500000000  0.8010000000  0.0000000000000000
0.64062500000000  0.8020000000  0.0000000000000000
0.64062500000000  0.8030000000  0.0000000000000000
0.64062500000000  0.8040000000  0.0000000000000000
0.64062500000000  0.8050000000  0.0000000000000000
0.64062500000000  0.8060000000  0.0000000000000000
0.64062500000000  0.8070000000  0.0000000000000000
0.64062500000000  0.8080000000  0.0000000000000000
0.64062500000000  0.8090000000  0.0000000000000000
0.64062500000000  0.8100000000  0.0000000000000000
0.64062500000000  0.8110000000  0.0000000000000000
0.64062500000000  0.8120000000  0.0000000000000000
0.64062500000000  0.8130000000  0.0000000000000000
0.64062500000000  0.8140000000  0.0000000000000000
0.64062500000000  0.8150000000  0.0000000000000000
0.64062500000000  0.8160000000  0.0000000000000000
0.64062500000000  0.8170000000  0.0000000000000000
0.64062500000000  0.8180000000  0.0000000000000000
0.64062500000000  0.8190000000  0.0000000000000000
0.64062500000000  0.8200000000  0.0000000000000000
0.64062500000000  0.8210000000  0.0000000000000000
0.64062500000000  0.8220000000  0.0000000000000000
0.64062500000000  0.8230000000  0.0000000000000000
0.64062500000000  0.8240000000  0.0000000000000000
0.64062500000000  0.8250000000  0.0000000000000000
0.64062500000000  0.8260000000  0.0000000000000000
0.64062500000000  0.8270000000  0.0000000000000000
0.64062500000000  0.8280000000  0.0000000000000000
0.64062500000000  0.8290000000  0.0000000000000000
0.64062500000000  0.8300000000  0.0000000000000000
0.64062500000000  0.8310000000  0.0000000000000000
0.64062500000000  0.8320000000  0.0000000000000000
0.64062500000000  0.8330000000  0.0000000000000000
0.64062500000000  0.8340000000  0.0000000000000000
0.64062500000000  0.8350000000  0.0000000000000000
0.64062500000000  0.8360000000  0.0000000000000000
0.64062500000000  0.8370000000  0.0000000000000000
0.64062500000000  0.8380000000  0.0000000000000000
0.64062500000000  0.8390000000  0.0000000000000000
0.64062500000000  0.8400000000  0.0000000000000000
0.64062500000000  0.8410000000  0.0000000000000000
0.64062500000000  0.8420000000  0.0000000000000000
0.64062500000000  0.8430000000  0.0000000000000000
0.64062500000000  0.8440000000  0.0000000000000000
0.64062500000000  0.8450000000  0.0000000000000000
0.64062500000000  0.8460000000  0.0000000000000000
0.64062500000000  0.8470000000  0.0000000000000000
0.64062500000000  0.8480000000  0.0000000000000000
0.64062500000000  0.8490000000  0.0000000000000000
0.64062500000000  0.8500000000  0.0000000000000000
0.64062500000000  0.8510000000  0.0000000000000000
0.64062500000000  0.8520000000  0.0000000000000000
0.64062500000000  0.8530000000  0.0000000000000000
0.64062500000000  0.8540000000  0.0000000000000000
0.64062500000000  0.8550000000  0.0000000000000000
0.64062500000000  0.8560000000  0.0000000000000000
0.64062500000000  0.8570000000  0.0000000000000000
0.64062500000000  0.8580000000  0.0000000000000000
0.64062500000000  0.8590000000  0.0000000000000000
0.64062500000000  0.8600000000  0.0000000000000000
0.64062500000000  0.8610000000  0.0000000000000000
0.64062500000000  0.8620000000  0.0000000000000000
0.64062500000000  0.8630000000  0.0000000000000000
0.64062500000000  0.8640000000  0.0000000000000000
0.64062500000000  0.8650000000  0.0000000000000000
0.64062500000000  0.8660000000  0.0000000000000000
0.64062500000000  0.8670000000  0.0000000000000000
0.64062500000000  0.8680000000  0.0000000000000000
0.64062500000000  0.8690000000  0.0000000000000000
0.64062500000000  0.8700000000  0.0000000000000000
0.64062500000000  0.8710000000  0.0000000000000000
0.64062500000000  0.8720000000  0.0000000000000000
0.64062500000000  0.8730000000  0.0000000000000000
0.64062500000000  0.8740000000  0.0000000000000000
0.64062500000000  0.8750000000  0.0000000000000000
0.64062500000000  0.8760000000  0.0000000000000000
0.64062500000000  0.8770000000  0.0000000000000000
0.64062500000000  0.8780000000  0.0000000000000000
0.64062500000000  0.8790000000  0.0000000000000000
0.64062500000000  0.8800000000  0.0000000000000000
0.64062500000000  0.8810000000  0.0000000000000000
0.64062500000000  0.8820000000  0.0000000000000000
0.64062500000000  0.8830000000  0.0000000000000000
0.64062500000000  0.8840000000  0.0000000000000000
0.64062500000000  0.8850000000  0.0000000000000000
0.64062500000000  0.8860000000  0.0000000000000000
0.64062500000000  0.8870000000  0.0000000000000000
0.64062500000000  0.8880000000  0.0000000000000000
0.64062500000000  0.8890000000  0.0000000000000000
0.64062500000000  0.8900000000  0.0000000000000000
0.64062500000000  0.8910000000  0.0000000000000000
0.64062500000000  0.8920000000  0.0000000000000000
0.64062500000000  0.8930000000  0.0000000000000000
0.64062500000000  0.8940000000  0.0000000000000000
0.64062500000000  0.8950000000  0.0000000000000000
0.64062500000000  0.8960000000  0.0000000000000000
0.64062500000000  0.8970000000  0.0000000000000000
0.64062500000000  0.8980000000  0.0000000000000000
0.64062500000000  0.8990000000  0.0000000000000000
0.64062500000000  0.9000000000  0.0000000000000000
0.64062500000000  0.9010000000  0.0000000000000000
0.64062500000000  0.9020000000  0.0000000000000000
0.64062500000000  0.9030000000  0.0000000000000000
0.64062500000000  0.9040000000  0.0000000000000000
0.64062500000000  0.9050000000  0.0000000000000000
0.64062500000000  0.9060000000  0.0000000000000000
0.64062500000000  0.9070000000  0.0000000000000000
0.64062500000000  0.9080000000  0.0000000000000000
0.64062500000000  0.9090000000  0.0000000000000000
0.64062500000000  0.9100000000  0.0000000000000000
0.64062500000000  0.9110000000  0.0000000000000000
0.64062500000000  0.9120000000  0.0000000000000000
0.64062500000000  0.9130000000  0.0000000000000000
0.64062500000000  0.9140000000  0.0000000000000000
0.64062500000000  0.9150000000  0.0000000000000000
0.64062500000000  0.9160000000  0.0000000000000000
0.64062500000000  0.9170000000  0.0000000000000000
0.64062500000000  0.9180000000  0.0000000000000000
0.64062500000000  0.9190000000  0.0000000000000000
0.64062500000000  0.9200000000  0.0000000000000000
0.64062500000000  0.9210000000  0.0000000000000000
0.64062500000000  0.9220000000  0.0000000000000000
0.64062500000000  0.9230000000  0.0000000000000000
0.64062500000000  0.9240000000  0.0000000000000000
0.64062500000000  0.9250000000  0.0000000000000000
0.64062500000000  0.9260000000  0.0000000000000000
0.64062500000000  0.9270000000  0.0000000000000000
0.64062500000000  0.9280000000  0.0000000000000000
0.64062500000000  0.9290000000  0.0000000000000000
0.64062500000000  0.9300000000  0.0000000000000000
0.64062500000000  0.9310000000  0.0000000000000000
0.64062500000000  0.9320000000  0.0000000000000000
0.64062500000000  0.9330000000  0.0000000000000000
0.64062500000000  0.9340000000  0.0000000000000000
0.64062500000000  0.9350000000  0.0000000000000000
0.64062500000000  0.9360000000  0.0000000000000000
0.64062500000000  0.9370000000  0.0000000000000000
0.64062500000000  0.9380000000  0.0000000000000000
0.64062500000000  0.9390000000  0.0000000000000000
0.64062500000000  0.9400000000  0.0000000000000000
0.64062500000000  0.9410000000  0.0000000000000000
0.64062500000000  0.9420000000  0.0000000000000000
0.64062500000000  0.9430000000  0.0000000000000000
0.64062500000000  0.9440000000  0.0000000000000000
0.64062500000000  0.9450000000  0.0000000000000000
0.64062500000000  0.9460000000  0.0000000000000000
0.64062500000000  0.9470000000  0.0000000000000000
0.64062500000000  0.9480000000  0.0000000000000000
0.64062500000000  0.9490000000  0.0000000000000000
0.64062500000000  0.9500000000  0.0000000000000000
0.64062500000000  0.9510000000  0.0000000000000000
0.64062500000000  0.9520000000  0.0000000000000000
0.64062500000000  0.9530000000  0.0000000000000000
0.64062500000000  0.9540000000  0.0000000000000000
0.64062500000000  0.9550000000  0.0000000000000000
0.64062500000000  0.9560000000  0.0000000000000000
0.64062500000000  0.9570000000  0.0000000000000000
0.64062500000000  0.9580000000  0.0000000000000000
0.64062500000000  0.9590000000  0.0000000000000000
0.64062500000000  0.9600000000  0.0000000000000000
0.64062500000000  0.9610000000  0.0000000000000000
0.64062500000000  0.9620000000  0.0000000000000000
0.64062500000000  0.9630000000  0.0000000000000000
0.64062500000000  0.9640000000  0.0000000000000000
0.64062500000000  0.9650000000  0.0000000000000000
0.64062500000000  0.9660000000  0.0000000000000000
0.64062500000000  0.9670000000  0.0000000000000000
0.64062500000000  0.9680000000  0.0000000000000000
0.64062500000000  0.9690000000  0.0000000000000000
0.64062500000000  0.9700000000  0.0000000000000000
0.64062500000000  0.9710000000  0.0000000000000000
0.64062500000000  0.9720000000  0.0000000000000000
0.64062500000000  0.9730000000  0.0000000000000000
0.64062500000000  0.9740000000  0.0000000000000000
0.64062500000000  0.9750000000  0.0000000000000000
0.64062500000000  0.9760000000  0.0000000000000000
0.64062500000000  0.9770000000  0.0000000000000000
0.64062500000000  0.9780000000  0.0000000000000000
0.64062500000000  0.9790000000  0.0000000000000000
0.64062500000000  0.9800000000  0.0000000000000000
0.64062500000000  0.9810000000  0.0000000000000000
0.64062500000000  0.9820000000  0.0000000000000000
0.64062500000000  0.9830000000  0.0000000000000000
0.64062500000000  0.9840000000  0.0000000000000000
0.64062500000000  0.9850000000  0.0000000000000000
0.64062500000000  0.9860000000  0.0000000000000000
0.64062500000000  0.9870000000  0.0000000000000000
0.64062500000000  0.9880000000  0.0000000000000000
0.64062500000000  0.9890000000  0.0000000000000000
0.64062500000000  0.9900000000  0.0000000000000000
0.64062500000000  0.9910000000  0.0000000000000000
0.64062500000000  0.9920000000  0.0000000000000000
0.64062500000000  0.9930000000  0.0000000000000000
0.64062500000000  0.9940000000  0.0000000000000000
0.64062500000000  0.9950000000  0.0000000000000000
0.64062500000000  0.9960000000  0.0000000000000000
0.64062500000000  0.9970000000  0.0000000000000000
0.64062500000000  0.9980000000  0.0000000000000000
0.64062500000000  0.9990000000  0.0000000000000000
0.64843750000000  0.7000000000  0.0000000000000000
0.64843750000000  0.7010000000  0.0000000000000000
0.64843750000000  0.7020000000  0.0000000000000000
0.64843750000000  0.7030000000  0.0000000000000000
0.64843750000000  0.7040000000  0.0000000000000000
0.64843750000000  0.7050000000  0.0000000000000000
0.64843750000000  0.7060000000  0.0000000000000000
0.64843750000000  0.7070000000  0.0000000000000000
0.64843750000000  0.7080000000  0.0000000000000000
0.64843750000000  0.7090000000  0.0000000000000000
0.64843750000000  0.7100000000  0.0000000000000000
0.64843750000000  0.7110000000  0.0000000000000000
0.64843750000000  0.7120000000  0.0000000000000000
0.64843750000000  0.7130000000  0.0000000000000000
0.64843750000000  0.7140000000  0.0000000000000000
0.64843750000000  0.7150000000  0.0000000000000000
0.64843750000000  0.7160000000  0.0000000000000000
0.64843750000000  0.7170000000  0.0000000000000000
0.64843750000000  0.7180000000  0.0000000000000000
0.64843750000000  0.7190000000  0.0000000000000000
0.64843750000000  0.7200000000  0.0000000000000000
0.64843750000000  0.7210000000  0.0000000000000000
0.64843750000000  0.7220000000  0.0000000000000000
0.64843750000000  0.7230000000  0.0000000000000000
0.64843750000000  0.7240000000  0.0000000000000000
0.64843750000000  0.7250000000  0.0000000000000000
0.64843750000000  0.7260000000  0.0000000000000000
0.64843750000000  0.7270000000  0.0000000000000000
0.64843750000000  0.7280000000  0.0000000000000000
0.64843750000000  0.7290000000  0.0000000000000000
0.64843750000000  0.7300000000  0.0000000000000000
0.64843750000000  0.7310000000  0.0000000000000000
0.64843750000000  0.7320000000  0.0000000000000000
0.64843750000000  0.7330000000  0.0000000000000000
0.64843750000000  0.7340000000  0.0000000000000000
0.64843750000000  0.7350000000  0.0000000000000000
0.64843750000000  0.7360000000  0.0000000000000000
0.64843750000000  0.7370000000  0.0000000000000000
0.64843750000000  0.7380000000  0.0000000000000000
0.64843750000000  0.7390000000  0.0000000000000000
0.64843750000000  0.7400000000  0.0000000000000000
0.64843750000000  0.7410000000  0.0000000000000000
0.64843750000000  0.7420000000  0.0000000000000000
0.64843750000000  0.7430000000  0.0000000000000000
0.64843750000000  0.7440000000  0.0000000000000000
0.64843750000000  0.7450000000  0.0000000000000000
0.64843750000000  0.7460000000  0.0000000000000000
0.64843750000000  0.7470000000  0.0000000000000000
0.64843750000000  0.7480000000  0.0000000000000000
0.64843750000000  0.7490000000  0.0000000000000000
0.64843750000000  0.7500000000  0.0000000000000000
0.64843750000000  0.7510000000  0.0000000000000000
0.64843750000000  0.7520000000  0.0000000000000000
0.64843750000000  0.7530000000  0.0000000000000000
0.64843750000000  0.7540000000  0.0000000000000000
0.64843750000000  0.7550000000  0.0000000000000000
0.64843750000000  0.7560000000  0.0000000000000000
0.64843750000000  0.7570000000  0.0000000000000000
0.64843750000000  0.7580000000  0.0000000000000000
0.64843750000000  0.7590000000  0.0000000000000000
0.64843750000000  0.7600000000  0.0000000000000000
0.64843750000000  0.7610000000  0.0000000000000000
0.64843750000000  0.7620000000  0.0000000000000000
0.64843750000000  0.7630000000  0.0000000000000000
0.64843750000000  0.7640000000  0.0000000000000000
0.64843750000000  0.7650000000  0.0000000000000000
0.64843750000000  0.7660000000  0.0000000000000000
0.64843750000000  0.7670000000  0.0000000000000000
0.64843750000000  0.7680000000  0.0000000000000000
0.64843750000000  0.7690000000  0.0000000000000000
0.64843750000000  0.7700000000  0.0000000000000000
0.64843750000000  0.7710000000  0.0000000000000000
0.64843750000000  0.7720000000  0.0000000000000000
0.64843750000000  0.7730000000  0.0000000000000000
0.64843750000000  0.7740000000  0.0000000000000000
0.64843750000000  0.7750000000  0.0000000000000000
0.64843750000000  0.7760000000  0.0000000000000000
0.64843750000000  0.7770000000  0.0000000000000000
0.64843750000000  0.7780000000  0.0000000000000000
0.64843750000000  0.7790000000  0.0000000000000000
0.64843750000000  0.7800000000  0.0000000000000000
0.64843750000000  0.7810000000  0.0000000000000000
0.64843750000000  0.7820000000  0.0000000000000000
0.64843750000000  0.7830000000  0.0000000000000000
0.64843750000000  0.7840000000  0.0000000000000000
0.64843750000000  0.7850000000  0.0000000000000000
0.64843750000000  0.7860000000  0.0000000000000000
0.64843750000000  0.7870000000  0.0000000000000000
0.64843750000000  0.7880000000  0.0000000000000000
0.64843750000000  0.7890000000  0.0000000000000000
0.64843750000000  0.7900000000  0.0000000000000000
0.64843750000000  0.7910000000  0.0000000000000000
0.64843750000000  0.7920000000  0.0000000000000000
0.64843750000000  0.7930000000  0.0000000000000000
0.64843750000000  0.7940000000  0.0000000000000000
0.64843750000000  0.7950000000  0.0000000000000000
0.64843750000000  0.7960000000  0.0000000000000000
0.64843750000000  0.7970000000  0.0000000000000000
0.64843750000000  0.7980000000  0.0000000000000000
0.64843750000000  0.7990000000  0.0000000000000000
0.64843750000000  0.8000000000  0.0000000000000000
0.64843750000000  0.8010000000  0.0000000000000000
0.64843750000000  0.8020000000  0.0000000000000000
0.64843750000000  0.8030000000  0.0000000000000000
0.64843750000000  0.8040000000  0.0000000000000000
0.64843750000000  0.8050000000  0.0000000000000000
0.64843750000000  0.8060000000  0.0000000000000000
0.64843750000000  0.8070000000  0.0000000000000000
0.64843750000000  0.8080000000  0.0000000000000000
0.64843750000000  0.8090000000  0.0000000000000000
0.64843750000000  0.8100000000  0.0000000000000000
0.64843750000000  0.8110000000  0.0000000000000000
0.64843750000000  0.8120000000  0.0000000000000000
0.64843750000000  0.8130000000  0.0000000000000000
0.64843750000000  0.8140000000  0.0000000000000000
0.64843750000000  0.8150000000  0.0000000000000000
0.64843750000000  0.8160000000  0.0000000000000000
0.64843750000000  0.8170000000  0.0000000000000000
0.64843750000000  0.8180000000  0.0000000000000000
0.64843750000000  0.8190000000  0.0000000000000000
0.64843750000000  0.8200000000  0.0000000000000000
0.64843750000000  0.8210000000  0.0000000000000000
0.64843750000000  0.8220000000  0.0000000000000000
0.64843750000000  0.8230000000  0.0000000000000000
0.64843750000000  0.8240000000  0.0000000000000000
0.64843750000000  0.8250000000  0.0000000000000000
0.64843750000000  0.8260000000  0.0000000000000000
0.64843750000000  0.8270000000  0.0000000000000000
0.64843750000000  0.8280000000  0.0000000000000000
0.64843750000000  0.8290000000  0.0000000000000000
0.64843750000000  0.8300000000  0.0000000000000000
0.64843750000000  0.8310000000  0.0000000000000000
0.64843750000000  0.8320000000  0.0000000000000000
0.64843750000000  0.8330000000  0.0000000000000000
0.64843750000000  0.8340000000  0.0000000000000000
0.64843750000000  0.8350000000  0.0000000000000000
0.64843750000000  0.8360000000  0.0000000000000000
0.64843750000000  0.8370000000  0.0000000000000000
0.64843750000000  0.8380000000  0.0000000000000000
0.64843750000000  0.8390000000  0.0000000000000000
0.64843750000000  0.8400000000  0.0000000000000000
0.64843750000000  0.8410000000  0.0000000000000000
0.64843750000000  0.8420000000  0.0000000000000000
0.64843750000000  0.8430000000  0.0000000000000000
0.64843750000000  0.8440000000  0.0000000000000000
0.64843750000000  0.8450000000  0.0000000000000000
0.64843750000000  0.8460000000  0.0000000000000000
0.64843750000000  0.8470000000  0.0000000000000000
0.64843750000000  0.8480000000  0.0000000000000000
0.64843750000000  0.8490000000  0.0000000000000000
0.64843750000000  0.8500000000  0.0000000000000000
0.64843750000000  0.8510000000  0.0000000000000000
0.64843750000000  0.8520000000  0.0000000000000000
0.64843750000000  0.8530000000  0.0000000000000000
0.64843750000000  0.8540000000  0.0000000000000000
0.64843750000000  0.8550000000  0.0000000000000000
0.64843750000000  0.8560000000  0.0000000000000000
0.64843750000000  0.8570000000  0.0000000000000000
0.64843750000000  0.8580000000  0.0000000000000000
0.64843750000000  0.8590000000  0.0000000000000000
0.64843750000000  0.8600000000  0.0000000000000000
0.64843750000000  0.8610000000  0.0000000000000000
0.64843750000000  0.8620000000  0.0000000000000000
0.64843750000000  0.8630000000  0.0000000000000000
0.64843750000000  0.8640000000  0.0000000000000000
0.64843750000000  0.8650000000  0.0000000000000000
0.64843750000000  0.8660000000  0.0000000000000000
0.64843750000000  0.8670000000  0.0000000000000000
0.64843750000000  0.8680000000  0.0000000000000000
0.64843750000000  0.8690000000  0.0000000000000000
0.64843750000000  0.8700000000  0.0000000000000000
0.64843750000000  0.8710000000  0.0000000000000000
0.64843750000000  0.8720000000  0.0000000000000000
0.64843750000000  0.8730000000  0.0000000000000000
0.64843750000000  0.8740000000  0.0000000000000000
0.64843750000000  0.8750000000  0.0000000000000000
0.64843750000000  0.8760000000  0.0000000000000000
0.64843750000000  0.8770000000  0.0000000000000000
0.64843750000000  0.8780000000  0.0000000000000000
0.64843750000000  0.8790000000  0.0000000000000000
0.64843750000000  0.8800000000  0.0000000000000000
0.64843750000000  0.8810000000  0.0000000000000000
0.64843750000000  0.8820000000  0.0000000000000000
0.64843750000000  0.8830000000  0.0000000000000000
0.64843750000000  0.8840000000  0.0000000000000000
0.64843750000000  0.8850000000  0.0000000000000000
0.64843750000000  0.8860000000  0.0000000000000000
0.64843750000000  0.8870000000  0.0000000000000000
0.64843750000000  0.8880000000  0.0000000000000000
0.64843750000000  0.8890000000  0.0000000000000000
0.64843750000000  0.8900000000  0.0000000000000000
0.64843750000000  0.8910000000  0.0000000000000000
0.64843750000000  0.8920000000  0.0000000000000000
0.64843750000000  0.8930000000  0.0000000000000000
0.64843750000000  0.8940000000  0.0000000000000000
0.64843750000000  0.8950000000  0.0000000000000000
0.64843750000000  0.8960000000  0.0000000000000000
0.64843750000000  0.8970000000  0.0000000000000000
0.64843750000000  0.8980000000  0.0000000000000000
0.64843750000000  0.8990000000  0.0000000000000000
0.64843750000000  0.9000000000  0.0000000000000000
0.64843750000000  0.9010000000  0.0000000000000000
0.64843750000000  0.9020000000  0.0000000000000000
0.64843750000000  0.9030000000  0.0000000000000000
0.64843750000000  0.9040000000  0.0000000000000000
0.64843750000000  0.9050000000  0.0000000000000000
0.64843750000000  0.9060000000  0.0000000000000000
0.64843750000000  0.9070000000  0.0000000000000000
0.64843750000000  0.9080000000  0.0000000000000000
0.64843750000000  0.9090000000  0.0000000000000000
0.64843750000000  0.9100000000  0.0000000000000000
0.64843750000000  0.9110000000  0.0000000000000000
0.64843750000000  0.9120000000  0.0000000000000000
0.64843750000000  0.9130000000  0.0000000000000000
0.64843750000000  0.9140000000  0.0000000000000000
0.64843750000000  0.9150000000  0.0000000000000000
0.64843750000000  0.9160000000  0.0000000000000000
0.64843750000000  0.9170000000  0.0000000000000000
0.64843750000000  0.9180000000  0.0000000000000000
0.64843750000000  0.9190000000  0.0000000000000000
0.64843750000000  0.9200000000  0.0000000000000000
0.64843750000000  0.9210000000  0.0000000000000000
0.64843750000000  0.9220000000  0.0000000000000000
0.64843750000000  0.9230000000  0.0000000000000000
0.64843750000000  0.9240000000  0.0000000000000000
0.64843750000000  0.9250000000  0.0000000000000000
0.64843750000000  0.9260000000  0.0000000000000000
0.64843750000000  0.9270000000  0.0000000000000000
0.64843750000000  0.9280000000  0.0000000000000000
0.64843750000000  0.9290000000  0.0000000000000000
0.64843750000000  0.9300000000  0.0000000000000000
0.64843750000000  0.9310000000  0.0000000000000000
0.64843750000000  0.9320000000  0.0000000000000000
0.64843750000000  0.9330000000  0.0000000000000000
0.64843750000000  0.9340000000  0.0000000000000000
0.64843750000000  0.9350000000  0.0000000000000000
0.64843750000000  0.9360000000  0.0000000000000000
0.64843750000000  0.9370000000  0.0000000000000000
0.64843750000000  0.9380000000  0.0000000000000000
0.64843750000000  0.9390000000  0.0000000000000000
0.64843750000000  0.9400000000  0.0000000000000000
0.64843750000000  0.9410000000  0.0000000000000000
0.64843750000000  0.9420000000  0.0000000000000000
0.64843750000000  0.9430000000  0.0000000000000000
0.64843750000000  0.9440000000  0.0000000000000000
0.64843750000000  0.9450000000  0.0000000000000000
0.64843750000000  0.9460000000  0.0000000000000000
0.64843750000000  0.9470000000  0.0000000000000000
0.64843750000000  0.9480000000  0.0000000000000000
0.64843750000000  0.9490000000  0.0000000000000000
0.64843750000000  0.9500000000  0.0000000000000000
0.64843750000000  0.9510000000  0.0000000000000000
0.64843750000000  0.9520000000  0.0000000000000000
0.64843750000000  0.9530000000  0.0000000000000000
0.64843750000000  0.9540000000  0.0000000000000000
0.64843750000000  0.9550000000  0.0000000000000000
0.64843750000000  0.9560000000  0.0000000000000000
0.64843750000000  0.9570000000  0.0000000000000000
0.64843750000000  0.9580000000  0.0000000000000000
0.64843750000000  0.9590000000  0.0000000000000000
0.64843750000000  0.9600000000  0.0000000000000000
0.64843750000000  0.9610000000  0.0000000000000000
0.64843750000000  0.9620000000  0.0000000000000000
0.64843750000000  0.9630000000  0.0000000000000000
0.64843750000000  0.9640000000  0.0000000000000000
0.64843750000000  0.9650000000  0.0000000000000000
0.64843750000000  0.9660000000  0.0000000000000000
0.64843750000000  0.9670000000  0.0000000000000000
0.64843750000000  0.9680000000  0.0000000000000000
0.64843750000000  0.9690000000  0.0000000000000000
0.64843750000000  0.9700000000  0.0000000000000000
0.64843750000000  0.9710000000  0.0000000000000000
0.64843750000000  0.9720000000  0.0000000000000000
0.64843750000000  0.9730000000  0.0000000000000000
0.64843750000000  0.9740000000  0.0000000000000000
0.64843750000000  0.9750000000  0.0000000000000000
0.64843750000000  0.9760000000  0.0000000000000000
0.64843750000000  0.9770000000  0.0000000000000000
0.64843750000000  0.9780000000  0.0000000000000000
0.64843750000000  0.9790000000  0.0000000000000000
0.64843750000000  0.9800000000  0.0000000000000000
0.64843750000000  0.9810000000  0.0000000000000000
0.64843750000000  0.9820000000  0.0000000000000000
0.64843750000000  0.9830000000  0.0000000000000000
0.64843750000000  0.9840000000  0.0000000000000000
0.64843750000000  0.9850000000  0.0000000000000000
0.64843750000000  0.9860000000  0.0000000000000000
0.64843750000000  0.9870000000  0.0000000000000000
0.64843750000000  0.9880000000  0.0000000000000000
0.64843750000000  0.9890000000  0.0000000000000000
0.64843750000000  0.9900000000  0.0000000000000000
0.64843750000000  0.9910000000  0.0000000000000000
0.64843750000000  0.9920000000  0.0000000000000000
0.64843750000000  0.9930000000  0.0000000000000000
0.64843750000000  0.9940000000  0.0000000000000000
0.64843750000000  0.9950000000  0.0000000000000000
0.64843750000000  0.9960000000  0.0000000000000000
0.64843750000000  0.9970000000  0.0000000000000000
0.64843750000000  0.9980000000  0.0000000000000000
0.64843750000000  0.9990000000  0.0000000000000000
0.65625000000000  0.7000000000  0.0000000000000000
0.65625000000000  0.7010000000  0.0000000000000000
0.65625000000000  0.7020000000  0.0000000000000000
0.65625000000000  0.7030000000  0.0000000000000000
0.65625000000000  0.7040000000  0.0000000000000000
0.65625000000000  0.7050000000  0.0000000000000000
0.65625000000000  0.7060000000  0.0000000000000000
0.65625000000000  0.7070000000  0.0000000000000000
0.65625000000000  0.7080000000  0.0000000000000000
0.65625000000000  0.7090000000  0.0000000000000000
0.65625000000000  0.7100000000  0.0000000000000000
0.65625000000000  0.7110000000  0.0000000000000000
0.65625000000000  0.7120000000  0.0000000000000000
0.65625000000000  0.7130000000  0.0000000000000000
0.65625000000000  0.7140000000  0.0000000000000000
0.65625000000000  0.7150000000  0.0000000000000000
0.65625000000000  0.7160000000  0.0000000000000000
0.65625000000000  0.7170000000  0.0000000000000000
0.65625000000000  0.7180000000  0.0000000000000000
0.65625000000000  0.7190000000  0.0000000000000000
0.65625000000000  0.7200000000  0.0000000000000000
0.65625000000000  0.7210000000  0.0000000000000000
0.65625000000000  0.7220000000  0.0000000000000000
0.65625000000000  0.7230000000  0.0000000000000000
0.65625000000000  0.7240000000  0.0000000000000000
0.65625000000000  0.7250000000  0.0000000000000000
0.65625000000000  0.7260000000  0.0000000000000000
0.65625000000000  0.7270000000  0.0000000000000000
0.65625000000000  0.7280000000  0.0000000000000000
0.65625000000000  0.7290000000  0.0000000000000000
0.65625000000000  0.7300000000  0.0000000000000000
0.65625000000000  0.7310000000  0.0000000000000000
0.65625000000000  0.7320000000  0.0000000000000000
0.65625000000000  0.7330000000  0.0000000000000000
0.65625000000000  0.7340000000  0.0000000000000000
0.65625000000000  0.7350000000  0.0000000000000000
0.65625000000000  0.7360000000  0.0000000000000000
0.65625000000000  0.7370000000  0.0000000000000000
0.65625000000000  0.7380000000  0.0000000000000000
0.65625000000000  0.7390000000  0.0000000000000000
0.65625000000000  0.7400000000  0.0000000000000000
0.65625000000000  0.7410000000  0.0000000000000000
0.65625000000000  0.7420000000  0.0000000000000000
0.65625000000000  0.7430000000  0.0000000000000000
0.65625000000000  0.7440000000  0.0000000000000000
0.65625000000000  0.7450000000  0.0000000000000000
0.65625000000000  0.7460000000  0.0000000000000000
0.65625000000000  0.7470000000  0.0000000000000000
0.65625000000000  0.7480000000  0.0000000000000000
0.65625000000000  0.7490000000  0.0000000000000000
0.65625000000000  0.7500000000  0.0000000000000000
0.65625000000000  0.7510000000  0.0000000000000000
0.65625000000000  0.7520000000  0.0000000000000000
0.65625000000000  0.7530000000  0.0000000000000000
0.65625000000000  0.7540000000  0.0000000000000000
0.65625000000000  0.7550000000  0.0000000000000000
0.65625000000000  0.7560000000  0.0000000000000000
0.65625000000000  0.7570000000  0.0000000000000000
0.65625000000000  0.7580000000  0.0000000000000000
0.65625000000000  0.7590000000  0.0000000000000000
0.65625000000000  0.7600000000  0.0000000000000000
0.65625000000000  0.7610000000  0.0000000000000000
0.65625000000000  0.7620000000  0.0000000000000000
0.65625000000000  0.7630000000  0.0000000000000000
0.65625000000000  0.7640000000  0.0000000000000000
0.65625000000000  0.7650000000  0.0000000000000000
0.65625000000000  0.7660000000  0.0000000000000000
0.65625000000000  0.7670000000  0.0000000000000000
0.65625000000000  0.7680000000  0.0000000000000000
0.65625000000000  0.7690000000  0.0000000000000000
0.65625000000000  0.7700000000  0.0000000000000000
0.65625000000000  0.7710000000  0.0000000000000000
0.65625000000000  0.7720000000  0.0000000000000000
0.65625000000000  0.7730000000  0.0000000000000000
0.65625000000000  0.7740000000  0.0000000000000000
0.65625000000000  0.7750000000  0.0000000000000000
0.65625000000000  0.7760000000  0.0000000000000000
0.65625000000000  0.7770000000  0.0000000000000000
0.65625000000000  0.7780000000  0.0000000000000000
0.65625000000000  0.7790000000  0.0000000000000000
0.65625000000000  0.7800000000  0.0000000000000000
0.65625000000000  0.7810000000  0.0000000000000000
0.65625000000000  0.7820000000  0.0000000000000000
0.65625000000000  0.7830000000  0.0000000000000000
0.65625000000000  0.7840000000  0.0000000000000000
0.65625000000000  0.7850000000  0.0000000000000000
0.65625000000000  0.7860000000  0.0000000000000000
0.65625000000000  0.7870000000  0.0000000000000000
0.65625000000000  0.7880000000  0.0000000000000000
0.65625000000000  0.7890000000  0.0000000000000000
0.65625000000000  0.7900000000  0.0000000000000000
0.65625000000000  0.7910000000  0.0000000000000000
0.65625000000000  0.7920000000  0.0000000000000000
0.65625000000000  0.7930000000  0.0000000000000000
0.65625000000000  0.7940000000  0.0000000000000000
0.65625000000000  0.7950000000  0.0000000000000000
0.65625000000000  0.7960000000  0.0000000000000000
0.65625000000000  0.7970000000  0.0000000000000000
0.65625000000000  0.7980000000  0.0000000000000000
0.65625000000000  0.7990000000  0.0000000000000000
0.65625000000000  0.8000000000  0.0000000000000000
0.65625000000000  0.8010000000  0.0000000000000000
0.65625000000000  0.8020000000  0.0000000000000000
0.65625000000000  0.8030000000  0.0000000000000000
0.65625000000000  0.8040000000  0.0000000000000000
0.65625000000000  0.8050000000  0.0000000000000000
0.65625000000000  0.8060000000  0.0000000000000000
0.65625000000000  0.8070000000  0.0000000000000000
0.65625000000000  0.8080000000  0.0000000000000000
0.65625000000000  0.8090000000  0.0000000000000000
0.65625000000000  0.8100000000  0.0000000000000000
0.65625000000000  0.8110000000  0.0000000000000000
0.65625000000000  0.8120000000  0.0000000000000000
0.65625000000000  0.8130000000  0.0000000000000000
0.65625000000000  0.8140000000  0.0000000000000000
0.65625000000000  0.8150000000  0.0000000000000000
0.65625000000000  0.8160000000  0.0000000000000000
0.65625000000000  0.8170000000  0.0000000000000000
0.65625000000000  0.8180000000  0.0000000000000000
0.65625000000000  0.8190000000  0.0000000000000000
0.65625000000000  0.8200000000  0.0000000000000000
0.65625000000000  0.8210000000  0.0000000000000000
0.65625000000000  0.8220000000  0.0000000000000000
0.65625000000000  0.8230000000  0.0000000000000000
0.65625000000000  0.8240000000  0.0000000000000000
0.65625000000000  0.8250000000  0.0000000000000000
0.65625000000000  0.8260000000  0.0000000000000000
0.65625000000000  0.8270000000  0.0000000000000000
0.65625000000000  0.8280000000  0.0000000000000000
0.65625000000000  0.8290000000  0.0000000000000000
0.65625000000000  0.8300000000  0.0000000000000000
0.65625000000000  0.8310000000  0.0000000000000000
0.65625000000000  0.8320000000  0.0000000000000000
0.65625000000000  0.8330000000  0.0000000000000000
0.65625000000000  0.8340000000  0.0000000000000000
0.65625000000000  0.8350000000  0.0000000000000000
0.65625000000000  0.8360000000  0.0000000000000000
0.65625000000000  0.8370000000  0.0000000000000000
0.65625000000000  0.8380000000  0.0000000000000000
0.65625000000000  0.8390000000  0.0000000000000000
0.65625000000000  0.8400000000  0.0000000000000000
0.65625000000000  0.8410000000  0.0000000000000000
0.65625000000000  0.8420000000  0.0000000000000000
0.65625000000000  0.8430000000  0.0000000000000000
0.65625000000000  0.8440000000  0.0000000000000000
0.65625000000000  0.8450000000  0.0000000000000000
0.65625000000000  0.8460000000  0.0000000000000000
0.65625000000000  0.8470000000  0.0000000000000000
0.65625000000000  0.8480000000  0.0000000000000000
0.65625000000000  0.8490000000  0.0000000000000000
0.65625000000000  0.8500000000  0.0000000000000000
0.65625000000000  0.8510000000  0.0000000000000000
0.65625000000000  0.8520000000  0.0000000000000000
0.65625000000000  0.8530000000  0.0000000000000000
0.65625000000000  0.8540000000  0.0000000000000000
0.65625000000000  0.8550000000  0.0000000000000000
0.65625000000000  0.8560000000  0.0000000000000000
0.65625000000000  0.8570000000  0.0000000000000000
0.65625000000000  0.8580000000  0.0000000000000000
0.65625000000000  0.8590000000  0.0000000000000000
0.65625000000000  0.8600000000  0.0000000000000000
0.65625000000000  0.8610000000  0.0000000000000000
0.65625000000000  0.8620000000  0.0000000000000000
0.65625000000000  0.8630000000  0.0000000000000000
0.65625000000000  0.8640000000  0.0000000000000000
0.65625000000000  0.8650000000  0.0000000000000000
0.65625000000000  0.8660000000  0.0000000000000000
0.65625000000000  0.8670000000  0.0000000000000000
0.65625000000000  0.8680000000  0.0000000000000000
0.65625000000000  0.8690000000  0.0000000000000000
0.65625000000000  0.8700000000  0.0000000000000000
0.65625000000000  0.8710000000  0.0000000000000000
0.65625000000000  0.8720000000  0.0000000000000000
0.65625000000000  0.8730000000  0.0000000000000000
0.65625000000000  0.8740000000  0.0000000000000000
0.65625000000000  0.8750000000  0.0000000000000000
0.65625000000000  0.8760000000  0.0000000000000000
0.65625000000000  0.8770000000  0.0000000000000000
0.65625000000000  0.8780000000  0.0000000000000000
0.65625000000000  0.8790000000  0.0000000000000000
0.65625000000000  0.8800000000  0.0000000000000000
0.65625000000000  0.8810000000  0.0000000000000000
0.65625000000000  0.8820000000  0.0000000000000000
0.65625000000000  0.8830000000  0.0000000000000000
0.65625000000000  0.8840000000  0.0000000000000000
0.65625000000000  0.8850000000  0.0000000000000000
0.65625000000000  0.8860000000  0.0000000000000000
0.65625000000000  0.8870000000  0.0000000000000000
0.65625000000000  0.8880000000  0.0000000000000000
0.65625000000000  0.8890000000  0.0000000000000000
0.65625000000000  0.8900000000  0.0000000000000000
0.65625000000000  0.8910000000  0.0000000000000000
0.65625000000000  0.8920000000  0.0000000000000000
0.65625000000000  0.8930000000  0.0000000000000000
0.65625000000000  0.8940000000  0.0000000000000000
0.65625000000000  0.8950000000  0.0000000000000000
0.65625000000000  0.8960000000  0.0000000000000000
0.65625000000000  0.8970000000  0.0000000000000000
0.65625000000000  0.8980000000  0.0000000000000000
0.65625000000000  0.8990000000  0.0000000000000000
0.65625000000000  0.9000000000  0.0000000000000000
0.65625000000000  0.9010000000  0.0000000000000000
0.65625000000000  0.9020000000  0.0000000000000000
0.65625000000000  0.9030000000  0.0000000000000000
0.65625000000000  0.9040000000  0.0000000000000000
0.65625000000000  0.9050000000  0.0000000000000000
0.65625000000000  0.9060000000  0.0000000000000000
0.65625000000000  0.9070000000  0.0000000000000000
0.65625000000000  0.9080000000  0.0000000000000000
0.65625000000000  0.9090000000  0.0000000000000000
0.65625000000000  0.9100000000  0.0000000000000000
0.65625000000000  0.9110000000  0.0000000000000000
0.65625000000000  0.9120000000  0.0000000000000000
0.65625000000000  0.9130000000  0.0000000000000000
0.65625000000000  0.9140000000  0.0000000000000000
0.65625000000000  0.9150000000  0.0000000000000000
0.65625000000000  0.9160000000  0.0000000000000000
0.65625000000000  0.9170000000  0.0000000000000000
0.65625000000000  0.9180000000  0.0000000000000000
0.65625000000000  0.9190000000  0.0000000000000000
0.65625000000000  0.9200000000  0.0000000000000000
0.65625000000000  0.9210000000  0.0000000000000000
0.65625000000000  0.9220000000  0.0000000000000000
0.65625000000000  0.9230000000  0.0000000000000000
0.65625000000000  0.9240000000  0.0000000000000000
0.65625000000000  0.9250000000  0.0000000000000000
0.65625000000000  0.9260000000  0.0000000000000000
0.65625000000000  0.9270000000  0.0000000000000000
0.65625000000000  0.9280000000  0.0000000000000000
0.65625000000000  0.9290000000  0.0000000000000000
0.65625000000000  0.9300000000  0.0000000000000000
0.65625000000000  0.9310000000  0.0000000000000000
0.65625000000000  0.9320000000  0.0000000000000000
0.65625000000000  0.9330000000  0.0000000000000000
0.65625000000000  0.9340000000  0.0000000000000000
0.65625000000000  0.9350000000  0.0000000000000000
0.65625000000000  0.9360000000  0.0000000000000000
0.65625000000000  0.9370000000  0.0000000000000000
0.65625000000000  0.9380000000  0.0000000000000000
0.65625000000000  0.9390000000  0.0000000000000000
0.65625000000000  0.9400000000  0.0000000000000000
0.65625000000000  0.9410000000  0.0000000000000000
0.65625000000000  0.9420000000  0.0000000000000000
0.65625000000000  0.9430000000  0.0000000000000000
0.65625000000000  0.9440000000  0.0000000000000000
0.65625000000000  0.9450000000  0.0000000000000000
0.65625000000000  0.9460000000  0.0000000000000000
0.65625000000000  0.9470000000  0.0000000000000000
0.65625000000000  0.9480000000  0.0000000000000000
0.65625000000000  0.9490000000  0.0000000000000000
0.65625000000000  0.9500000000  0.0000000000000000
0.65625000000000  0.9510000000  0.0000000000000000
0.65625000000000  0.9520000000  0.0000000000000000
0.65625000000000  0.9530000000  0.0000000000000000
0.65625000000000  0.9540000000  0.0000000000000000
0.65625000000000  0.9550000000  0.0000000000000000
0.65625000000000  0.9560000000  0.0000000000000000
0.65625000000000  0.9570000000  0.0000000000000000
0.65625000000000  0.9580000000  0.0000000000000000
0.65625000000000  0.9590000000  0.0000000000000000
0.65625000000000  0.9600000000  0.0000000000000000
0.65625000000000  0.9610000000  0.0000000000000000
0.65625000000000  0.9620000000  0.0000000000000000
0.65625000000000  0.9630000000  0.0000000000000000
0.65625000000000  0.9640000000  0.0000000000000000
0.65625000000000  0.9650000000  0.0000000000000000
0.65625000000000  0.9660000000  0.0000000000000000
0.65625000000000  0.9670000000  0.0000000000000000
0.65625000000000  0.9680000000  0.0000000000000000
0.65625000000000  0.9690000000  0.0000000000000000
0.65625000000000  0.9700000000  0.0000000000000000
0.65625000000000  0.9710000000  0.0000000000000000
0.65625000000000  0.9720000000  0.0000000000000000
0.65625000000000  0.9730000000  0.0000000000000000
0.65625000000000  0.9740000000  0.0000000000000000
0.65625000000000  0.9750000000  0.0000000000000000
0.65625000000000  0.9760000000  0.0000000000000000
0.65625000000000  0.9770000000  0.0000000000000000
0.65625000000000  0.9780000000  0.0000000000000000
0.65625000000000  0.9790000000  0.0000000000000000
0.65625000000000  0.9800000000  0.0000000000000000
0.65625000000000  0.9810000000  0.0000000000000000
0.65625000000000  0.9820000000  0.0000000000000000
0.65625000000000  0.9830000000  0.0000000000000000
0.65625000000000  0.9840000000  0.0000000000000000
0.65625000000000  0.9850000000  0.0000000000000000
0.65625000000000  0.9860000000  0.0000000000000000
0.65625000000000  0.9870000000  0.0000000000000000
0.65625000000000  0.9880000000  0.0000000000000000
0.65625000000000  0.9890000000  0.0000000000000000
0.65625000000000  0.9900000000  0.0000000000000000
0.65625000000000  0.9910000000  0.0000000000000000
0.65625000000000  0.9920000000  0.0000000000000000
0.65625000000000  0.9930000000  0.0000000000000000
0.65625000000000  0.9940000000  0.0000000000000000
0.65625000000000  0.9950000000  0.0000000000000000
0.65625000000000  0.9960000000  0.0000000000000000
0.65625000000000  0.9970000000  0.0000000000000000
0.65625000000000  0.9980000000  0.0000000000000000
0.65625000000000  0.9990000000  0.0000000000000000
0.66406250000000  0.7000000000  0.0000000000000000
0.66406250000000  0.7010000000  0.0000000000000000
0.66406250000000  0.7020000000  0.0000000000000000
0.66406250000000  0.7030000000  0.0000000000000000
0.66406250000000  0.7040000000  0.0000000000000000
0.66406250000000  0.7050000000  0.0000000000000000
0.66406250000000  0.7060000000  0.0000000000000000
0.66406250000000  0.7070000000  0.0000000000000000
0.66406250000000  0.7080000000  0.0000000000000000
0.66406250000000  0.7090000000  0.0000000000000000
0.66406250000000  0.7100000000  0.0000000000000000
0.66406250000000  0.7110000000  0.0000000000000000
0.66406250000000  0.7120000000  0.0000000000000000
0.66406250000000  0.7130000000  0.0000000000000000
0.66406250000000  0.7140000000  0.0000000000000000
0.66406250000000  0.7150000000  0.0000000000000000
0.66406250000000  0.7160000000  0.0000000000000000
0.66406250000000  0.7170000000  0.0000000000000000
0.66406250000000  0.7180000000  0.0000000000000000
0.66406250000000  0.7190000000  0.0000000000000000
0.66406250000000  0.7200000000  0.0000000000000000
0.66406250000000  0.7210000000  0.0000000000000000
0.66406250000000  0.7220000000  0.0000000000000000
0.66406250000000  0.7230000000  0.0000000000000000
0.66406250000000  0.7240000000  0.0000000000000000
0.66406250000000  0.7250000000  0.0000000000000000
0.66406250000000  0.7260000000  0.0000000000000000
0.66406250000000  0.7270000000  0.0000000000000000
0.66406250000000  0.7280000000  0.0000000000000000
0.66406250000000  0.7290000000  0.0000000000000000
0.66406250000000  0.7300000000  0.0000000000000000
0.66406250000000  0.7310000000  0.0000000000000000
0.66406250000000  0.7320000000  0.0000000000000000
0.66406250000000  0.7330000000  0.0000000000000000
0.66406250000000  0.7340000000  0.0000000000000000
0.66406250000000  0.7350000000  0.0000000000000000
0.66406250000000  0.7360000000  0.0000000000000000
0.66406250000000  0.7370000000  0.0000000000000000
0.66406250000000  0.7380000000  0.0000000000000000
0.66406250000000  0.7390000000  0.0000000000000000
0.66406250000000  0.7400000000  0.0000000000000000
0.66406250000000  0.7410000000  0.0000000000000000
0.66406250000000  0.7420000000  0.0000000000000000
0.66406250000000  0.7430000000  0.0000000000000000
0.66406250000000  0.7440000000  0.0000000000000000
0.66406250000000  0.7450000000  0.0000000000000000
0.66406250000000  0.7460000000  0.0000000000000000
0.66406250000000  0.7470000000  0.0000000000000000
0.66406250000000  0.7480000000  0.0000000000000000
0.66406250000000  0.7490000000  0.0000000000000000
0.66406250000000  0.7500000000  0.0000000000000000
0.66406250000000  0.7510000000  0.0000000000000000
0.66406250000000  0.7520000000  0.0000000000000000
0.66406250000000  0.7530000000  0.0000000000000000
0.66406250000000  0.7540000000  0.0000000000000000
0.66406250000000  0.7550000000  0.0000000000000000
0.66406250000000  0.7560000000  0.0000000000000000
0.66406250000000  0.7570000000  0.0000000000000000
0.66406250000000  0.7580000000  0.0000000000000000
0.66406250000000  0.7590000000  0.0000000000000000
0.66406250000000  0.7600000000  0.0000000000000000
0.66406250000000  0.7610000000  0.0000000000000000
0.66406250000000  0.7620000000  0.0000000000000000
0.66406250000000  0.7630000000  0.0000000000000000
0.66406250000000  0.7640000000  0.0000000000000000
0.66406250000000  0.7650000000  0.0000000000000000
0.66406250000000  0.7660000000  0.0000000000000000
0.66406250000000  0.7670000000  0.0000000000000000
0.66406250000000  0.7680000000  0.0000000000000000
0.66406250000000  0.7690000000  0.0000000000000000
0.66406250000000  0.7700000000  0.0000000000000000
0.66406250000000  0.7710000000  0.0000000000000000
0.66406250000000  0.7720000000  0.0000000000000000
0.66406250000000  0.7730000000  0.0000000000000000
0.66406250000000  0.7740000000  0.0000000000000000
0.66406250000000  0.7750000000  0.0000000000000000
0.66406250000000  0.7760000000  0.0000000000000000
0.66406250000000  0.7770000000  0.0000000000000000
0.66406250000000  0.7780000000  0.0000000000000000
0.66406250000000  0.7790000000  0.0000000000000000
0.66406250000000  0.7800000000  0.0000000000000000
0.66406250000000  0.7810000000  0.0000000000000000
0.66406250000000  0.7820000000  0.0000000000000000
0.66406250000000  0.7830000000  0.0000000000000000
0.66406250000000  0.7840000000  0.0000000000000000
0.66406250000000  0.7850000000  0.0000000000000000
0.66406250000000  0.7860000000  0.0000000000000000
0.66406250000000  0.7870000000  0.0000000000000000
0.66406250000000  0.7880000000  0.0000000000000000
0.66406250000000  0.7890000000  0.0000000000000000
0.66406250000000  0.7900000000  0.0000000000000000
0.66406250000000  0.7910000000  0.0000000000000000
0.66406250000000  0.7920000000  0.0000000000000000
0.66406250000000  0.7930000000  0.0000000000000000
0.66406250000000  0.7940000000  0.0000000000000000
0.66406250000000  0.7950000000  0.0000000000000000
0.66406250000000  0.7960000000  0.0000000000000000
0.66406250000000  0.7970000000  0.0000000000000000
0.66406250000000  0.7980000000  0.0000000000000000
0.66406250000000  0.7990000000  0.0000000000000000
0.66406250000000  0.8000000000  0.0000000000000000
0.66406250000000  0.8010000000  0.0000000000000000
0.66406250000000  0.8020000000  0.0000000000000000
0.66406250000000  0.8030000000  0.0000000000000000
0.66406250000000  0.8040000000  0.0000000000000000
0.66406250000000  0.8050000000  0.0000000000000000
0.66406250000000  0.8060000000  0.0000000000000000
0.66406250000000  0.8070000000  0.0000000000000000
0.66406250000000  0.8080000000  0.0000000000000000
0.66406250000000  0.8090000000  0.0000000000000000
0.66406250000000  0.8100000000  0.0000000000000000
0.66406250000000  0.8110000000  0.0000000000000000
0.66406250000000  0.8120000000  0.0000000000000000
0.66406250000000  0.8130000000  0.0000000000000000
0.66406250000000  0.8140000000  0.0000000000000000
0.66406250000000  0.8150000000  0.0000000000000000
0.66406250000000  0.8160000000  0.0000000000000000
0.66406250000000  0.8170000000  0.0000000000000000
0.66406250000000  0.8180000000  0.0000000000000000
0.66406250000000  0.8190000000  0.0000000000000000
0.66406250000000  0.8200000000  0.0000000000000000
0.66406250000000  0.8210000000  0.0000000000000000
0.66406250000000  0.8220000000  0.0000000000000000
0.66406250000000  0.8230000000  0.0000000000000000
0.66406250000000  0.8240000000  0.0000000000000000
0.66406250000000  0.8250000000  0.0000000000000000
0.66406250000000  0.8260000000  0.0000000000000000
0.66406250000000  0.8270000000  0.0000000000000000
0.66406250000000  0.8280000000  0.0000000000000000
0.66406250000000  0.8290000000  0.0000000000000000
0.66406250000000  0.8300000000  0.0000000000000000
0.66406250000000  0.8310000000  0.0000000000000000
0.66406250000000  0.8320000000  0.0000000000000000
0.66406250000000  0.8330000000  0.0000000000000000
0.66406250000000  0.8340000000  0.0000000000000000
0.66406250000000  0.8350000000  0.0000000000000000
0.66406250000000  0.8360000000  0.0000000000000000
0.66406250000000  0.8370000000  0.0000000000000000
0.66406250000000  0.8380000000  0.0000000000000000
0.66406250000000  0.8390000000  0.0000000000000000
0.66406250000000  0.8400000000  0.0000000000000000
0.66406250000000  0.8410000000  0.0000000000000000
0.66406250000000  0.8420000000  0.0000000000000000
0.66406250000000  0.8430000000  0.0000000000000000
0.66406250000000  0.8440000000  0.0000000000000000
0.66406250000000  0.8450000000  0.0000000000000000
0.66406250000000  0.8460000000  0.0000000000000000
0.66406250000000  0.8470000000  0.0000000000000000
0.66406250000000  0.8480000000  0.0000000000000000
0.66406250000000  0.8490000000  0.0000000000000000
0.66406250000000  0.8500000000  0.0000000000000000
0.66406250000000  0.8510000000  0.0000000000000000
0.66406250000000  0.8520000000  0.0000000000000000
0.66406250000000  0.8530000000  0.0000000000000000
0.66406250000000  0.8540000000  0.0000000000000000
0.66406250000000  0.8550000000  0.0000000000000000
0.66406250000000  0.8560000000  0.0000000000000000
0.66406250000000  0.8570000000  0.0000000000000000
0.66406250000000  0.8580000000  0.0000000000000000
0.66406250000000  0.8590000000  0.0000000000000000
0.66406250000000  0.8600000000  0.0000000000000000
0.66406250000000  0.8610000000  0.0000000000000000
0.66406250000000  0.8620000000  0.0000000000000000
0.66406250000000  0.8630000000  0.0000000000000000
0.66406250000000  0.8640000000  0.0000000000000000
0.66406250000000  0.8650000000  0.0000000000000000
0.66406250000000  0.8660000000  0.0000000000000000
0.66406250000000  0.8670000000  0.0000000000000000
0.66406250000000  0.8680000000  0.0000000000000000
0.66406250000000  0.8690000000  0.0000000000000000
0.66406250000000  0.8700000000  0.0000000000000000
0.66406250000000  0.8710000000  0.0000000000000000
0.66406250000000  0.8720000000  0.0000000000000000
0.66406250000000  0.8730000000  0.0000000000000000
0.66406250000000  0.8740000000  0.0000000000000000
0.66406250000000  0.8750000000  0.0000000000000000
0.66406250000000  0.8760000000  0.0000000000000000
0.66406250000000  0.8770000000  0.0000000000000000
0.66406250000000  0.8780000000  0.0000000000000000
0.66406250000000  0.8790000000  0.0000000000000000
0.66406250000000  0.8800000000  0.0000000000000000
0.66406250000000  0.8810000000  0.0000000000000000
0.66406250000000  0.8820000000  0.0000000000000000
0.66406250000000  0.8830000000  0.0000000000000000
0.66406250000000  0.8840000000  0.0000000000000000
0.66406250000000  0.8850000000  0.0000000000000000
0.66406250000000  0.8860000000  0.0000000000000000
0.66406250000000  0.8870000000  0.0000000000000000
0.66406250000000  0.8880000000  0.0000000000000000
0.66406250000000  0.8890000000  0.0000000000000000
0.66406250000000  0.8900000000  0.0000000000000000
0.66406250000000  0.8910000000  0.0000000000000000
0.66406250000000  0.8920000000  0.0000000000000000
0.66406250000000  0.8930000000  0.0000000000000000
0.66406250000000  0.8940000000  0.0000000000000000
0.66406250000000  0.8950000000  0.0000000000000000
0.66406250000000  0.8960000000  0.0000000000000000
0.66406250000000  0.8970000000  0.0000000000000000
0.66406250000000  0.8980000000  0.0000000000000000
0.66406250000000  0.8990000000  0.0000000000000000
0.66406250000000  0.9000000000  0.0000000000000000
0.66406250000000  0.9010000000  0.0000000000000000
0.66406250000000  0.9020000000  0.0000000000000000
0.66406250000000  0.9030000000  0.0000000000000000
0.66406250000000  0.9040000000  0.0000000000000000
0.66406250000000  0.9050000000  0.0000000000000000
0.66406250000000  0.9060000000  0.0000000000000000
0.66406250000000  0.9070000000  0.0000000000000000
0.66406250000000  0.9080000000  0.0000000000000000
0.66406250000000  0.9090000000  0.0000000000000000
0.66406250000000  0.9100000000  0.0000000000000000
0.66406250000000  0.9110000000  0.0000000000000000
0.66406250000000  0.9120000000  0.0000000000000000
0.66406250000000  0.9130000000  0.0000000000000000
0.66406250000000  0.9140000000  0.0000000000000000
0.66406250000000  0.9150000000  0.0000000000000000
0.66406250000000  0.9160000000  0.0000000000000000
0.66406250000000  0.9170000000  0.0000000000000000
0.66406250000000  0.9180000000  0.0000000000000000
0.66406250000000  0.9190000000  0.0000000000000000
0.66406250000000  0.9200000000  0.0000000000000000
0.66406250000000  0.9210000000  0.0000000000000000
0.66406250000000  0.9220000000  0.0000000000000000
0.66406250000000  0.9230000000  0.0000000000000000
0.66406250000000  0.9240000000  0.0000000000000000
0.66406250000000  0.9250000000  0.0000000000000000
0.66406250000000  0.9260000000  0.0000000000000000
0.66406250000000  0.9270000000  0.0000000000000000
0.66406250000000  0.9280000000  0.0000000000000000
0.66406250000000  0.9290000000  0.0000000000000000
0.66406250000000  0.9300000000  0.0000000000000000
0.66406250000000  0.9310000000  0.0000000000000000
0.66406250000000  0.9320000000  0.0000000000000000
0.66406250000000  0.9330000000  0.0000000000000000
0.66406250000000  0.9340000000  0.0000000000000000
0.66406250000000  0.9350000000  0.0000000000000000
0.66406250000000  0.9360000000  0.0000000000000000
0.66406250000000  0.9370000000  0.0000000000000000
0.66406250000000  0.9380000000  0.0000000000000000
0.66406250000000  0.9390000000  0.0000000000000000
0.66406250000000  0.9400000000  0.0000000000000000
0.66406250000000  0.9410000000  0.0000000000000000
0.66406250000000  0.9420000000  0.0000000000000000
0.66406250000000  0.9430000000  0.0000000000000000
0.66406250000000  0.9440000000  0.0000000000000000
0.66406250000000  0.9450000000  0.0000000000000000
0.66406250000000  0.9460000000  0.0000000000000000
0.66406250000000  0.9470000000  0.0000000000000000
0.66406250000000  0.9480000000  0.0000000000000000
0.66406250000000  0.9490000000  0.0000000000000000
0.66406250000000  0.9500000000  0.0000000000000000
0.66406250000000  0.9510000000  0.0000000000000000
0.66406250000000  0.9520000000  0.0000000000000000
0.66406250000000  0.9530000000  0.0000000000000000
0.66406250000000  0.9540000000  0.0000000000000000
0.66406250000000  0.9550000000  0.0000000000000000
0.66406250000000  0.9560000000  0.0000000000000000
0.66406250000000  0.9570000000  0.0000000000000000
0.66406250000000  0.9580000000  0.0000000000000000
0.66406250000000  0.9590000000  0.0000000000000000
0.66406250000000  0.9600000000  0.0000000000000000
0.66406250000000  0.9610000000  0.0000000000000000
0.66406250000000  0.9620000000  0.0000000000000000
0.66406250000000  0.9630000000  0.0000000000000000
0.66406250000000  0.9640000000  0.0000000000000000
0.66406250000000  0.9650000000  0.0000000000000000
0.66406250000000  0.9660000000  0.0000000000000000
0.66406250000000  0.9670000000  0.0000000000000000
0.66406250000000  0.9680000000  0.0000000000000000
0.66406250000000  0.9690000000  0.0000000000000000
0.66406250000000  0.9700000000  0.0000000000000000
0.66406250000000  0.9710000000  0.0000000000000000
0.66406250000000  0.9720000000  0.0000000000000000
0.66406250000000  0.9730000000  0.0000000000000000
0.66406250000000  0.9740000000  0.0000000000000000
0.66406250000000  0.9750000000  0.0000000000000000
0.66406250000000  0.9760000000  0.0000000000000000
0.66406250000000  0.9770000000  0.0000000000000000
0.66406250000000  0.9780000000  0.0000000000000000
0.66406250000000  0.9790000000  0.0000000000000000
0.66406250000000  0.9800000000  0.0000000000000000
0.66406250000000  0.9810000000  0.0000000000000000
0.66406250000000  0.9820000000  0.0000000000000000
0.66406250000000  0.9830000000  0.0000000000000000
0.66406250000000  0.9840000000  0.0000000000000000
0.66406250000000  0.9850000000  0.0000000000000000
0.66406250000000  0.9860000000  0.0000000000000000
0.66406250000000  0.9870000000  0.0000000000000000
0.66406250000000  0.9880000000  0.0000000000000000
0.66406250000000  0.9890000000  0.0000000000000000
0.66406250000000  0.9900000000  0.0000000000000000
0.66406250000000  0.9910000000  0.0000000000000000
0.66406250000000  0.9920000000  0.0000000000000000
0.66406250000000  0.9930000000  0.0000000000000000
0.66406250000000  0.9940000000  0.0000000000000000
0.66406250000000  0.9950000000  0.0000000000000000
0.66406250000000  0.9960000000  0.0000000000000000
0.66406250000000  0.9970000000  0.0000000000000000
0.66406250000000  0.9980000000  0.0000000000000000
0.66406250000000  0.9990000000  0.0000000000000000
0.67187500000000  0.7000000000  0.0000000000000000
0.67187500000000  0.7010000000  0.0000000000000000
0.67187500000000  0.7020000000  0.0000000000000000
0.67187500000000  0.7030000000  0.0000000000000000
0.67187500000000  0.7040000000  0.0000000000000000
0.67187500000000  0.7050000000  0.0000000000000000
0.67187500000000  0.7060000000  0.0000000000000000
0.67187500000000  0.7070000000  0.0000000000000000
0.67187500000000  0.7080000000  0.0000000000000000
0.67187500000000  0.7090000000  0.0000000000000000
0.67187500000000  0.7100000000  0.0000000000000000
0.67187500000000  0.7110000000  0.0000000000000000
0.67187500000000  0.7120000000  0.0000000000000000
0.67187500000000  0.7130000000  0.0000000000000000
0.67187500000000  0.7140000000  0.0000000000000000
0.67187500000000  0.7150000000  0.0000000000000000
0.67187500000000  0.7160000000  0.0000000000000000
0.67187500000000  0.7170000000  0.0000000000000000
0.67187500000000  0.7180000000  0.0000000000000000
0.67187500000000  0.7190000000  0.0000000000000000
0.67187500000000  0.7200000000  0.0000000000000000
0.67187500000000  0.7210000000  0.0000000000000000
0.67187500000000  0.7220000000  0.0000000000000000
0.67187500000000  0.7230000000  0.0000000000000000
0.67187500000000  0.7240000000  0.0000000000000000
0.67187500000000  0.7250000000  0.0000000000000000
0.67187500000000  0.7260000000  0.0000000000000000
0.67187500000000  0.7270000000  0.0000000000000000
0.67187500000000  0.7280000000  0.0000000000000000
0.67187500000000  0.7290000000  0.0000000000000000
0.67187500000000  0.7300000000  0.0000000000000000
0.67187500000000  0.7310000000  0.0000000000000000
0.67187500000000  0.7320000000  0.0000000000000000
0.67187500000000  0.7330000000  0.0000000000000000
0.67187500000000  0.7340000000  0.0000000000000000
0.67187500000000  0.7350000000  0.0000000000000000
0.67187500000000  0.7360000000  0.0000000000000000
0.67187500000000  0.7370000000  0.0000000000000000
0.67187500000000  0.7380000000  0.0000000000000000
0.67187500000000  0.7390000000  0.0000000000000000
0.67187500000000  0.7400000000  0.0000000000000000
0.67187500000000  0.7410000000  0.0000000000000000
0.67187500000000  0.7420000000  0.0000000000000000
0.67187500000000  0.7430000000  0.0000000000000000
0.67187500000000  0.7440000000  0.0000000000000000
0.67187500000000  0.7450000000  0.0000000000000000
0.67187500000000  0.7460000000  0.0000000000000000
0.67187500000000  0.7470000000  0.0000000000000000
0.67187500000000  0.7480000000  0.0000000000000000
0.67187500000000  0.7490000000  0.0000000000000000
0.67187500000000  0.7500000000  0.0000000000000000
0.67187500000000  0.7510000000  0.0000000000000000
0.67187500000000  0.7520000000  0.0000000000000000
0.67187500000000  0.7530000000  0.0000000000000000
0.67187500000000  0.7540000000  0.0000000000000000
0.67187500000000  0.7550000000  0.0000000000000000
0.67187500000000  0.7560000000  0.0000000000000000
0.67187500000000  0.7570000000  0.0000000000000000
0.67187500000000  0.7580000000  0.0000000000000000
0.67187500000000  0.7590000000  0.0000000000000000
0.67187500000000  0.7600000000  0.0000000000000000
0.67187500000000  0.7610000000  0.0000000000000000
0.67187500000000  0.7620000000  0.0000000000000000
0.67187500000000  0.7630000000  0.0000000000000000
0.67187500000000  0.7640000000  0.0000000000000000
0.67187500000000  0.7650000000  0.0000000000000000
0.67187500000000  0.7660000000  0.0000000000000000
0.67187500000000  0.7670000000  0.0000000000000000
0.67187500000000  0.7680000000  0.0000000000000000
0.67187500000000  0.7690000000  0.0000000000000000
0.67187500000000  0.7700000000  0.0000000000000000
0.67187500000000  0.7710000000  0.0000000000000000
0.67187500000000  0.7720000000  0.0000000000000000
0.67187500000000  0.7730000000  0.0000000000000000
0.67187500000000  0.7740000000  0.0000000000000000
0.67187500000000  0.7750000000  0.0000000000000000
0.67187500000000  0.7760000000  0.0000000000000000
0.67187500000000  0.7770000000  0.0000000000000000
0.67187500000000  0.7780000000  0.0000000000000000
0.67187500000000  0.7790000000  0.0000000000000000
0.67187500000000  0.7800000000  0.0000000000000000
0.67187500000000  0.7810000000  0.0000000000000000
0.67187500000000  0.7820000000  0.0000000000000000
0.67187500000000  0.7830000000  0.0000000000000000
0.67187500000000  0.7840000000  0.0000000000000000
0.67187500000000  0.7850000000  0.0000000000000000
0.67187500000000  0.7860000000  0.0000000000000000
0.67187500000000  0.7870000000  0.0000000000000000
0.67187500000000  0.7880000000  0.0000000000000000
0.67187500000000  0.7890000000  0.0000000000000000
0.67187500000000  0.7900000000  0.0000000000000000
0.67187500000000  0.7910000000  0.0000000000000000
0.67187500000000  0.7920000000  0.0000000000000000
0.67187500000000  0.7930000000  0.0000000000000000
0.67187500000000  0.7940000000  0.0000000000000000
0.67187500000000  0.7950000000  0.0000000000000000
0.67187500000000  0.7960000000  0.0000000000000000
0.67187500000000  0.7970000000  0.0000000000000000
0.67187500000000  0.7980000000  0.0000000000000000
0.67187500000000  0.7990000000  0.0000000000000000
0.67187500000000  0.8000000000  0.0000000000000000
0.67187500000000  0.8010000000  0.0000000000000000
0.67187500000000  0.8020000000  0.0000000000000000
0.67187500000000  0.8030000000  0.0000000000000000
0.67187500000000  0.8040000000  0.0000000000000000
0.67187500000000  0.8050000000  0.0000000000000000
0.67187500000000  0.8060000000  0.0000000000000000
0.67187500000000  0.8070000000  0.0000000000000000
0.67187500000000  0.8080000000  0.0000000000000000
0.67187500000000  0.8090000000  0.0000000000000000
0.67187500000000  0.8100000000  0.0000000000000000
0.67187500000000  0.8110000000  0.0000000000000000
0.67187500000000  0.8120000000  0.0000000000000000
0.67187500000000  0.8130000000  0.0000000000000000
0.67187500000000  0.8140000000  0.0000000000000000
0.67187500000000  0.8150000000  0.0000000000000000
0.67187500000000  0.8160000000  0.0000000000000000
0.67187500000000  0.8170000000  0.0000000000000000
0.67187500000000  0.8180000000  0.0000000000000000
0.67187500000000  0.8190000000  0.0000000000000000
0.67187500000000  0.8200000000  0.0000000000000000
0.67187500000000  0.8210000000  0.0000000000000000
0.67187500000000  0.8220000000  0.0000000000000000
0.67187500000000  0.8230000000  0.0000000000000000
0.67187500000000  0.8240000000  0.0000000000000000
0.67187500000000  0.8250000000  0.0000000000000000
0.67187500000000  0.8260000000  0.0000000000000000
0.67187500000000  0.8270000000  0.0000000000000000
0.67187500000000  0.8280000000  0.0000000000000000
0.67187500000000  0.8290000000  0.0000000000000000
0.67187500000000  0.8300000000  0.0000000000000000
0.67187500000000  0.8310000000  0.0000000000000000
0.67187500000000  0.8320000000  0.0000000000000000
0.67187500000000  0.8330000000  0.0000000000000000
0.67187500000000  0.8340000000  0.0000000000000000
0.67187500000000  0.8350000000  0.0000000000000000
0.67187500000000  0.8360000000  0.0000000000000000
0.67187500000000  0.8370000000  0.0000000000000000
0.67187500000000  0.8380000000  0.0000000000000000
0.67187500000000  0.8390000000  0.0000000000000000
0.67187500000000  0.8400000000  0.0000000000000000
0.67187500000000  0.8410000000  0.0000000000000000
0.67187500000000  0.8420000000  0.0000000000000000
0.67187500000000  0.8430000000  0.0000000000000000
0.67187500000000  0.8440000000  0.0000000000000000
0.67187500000000  0.8450000000  0.0000000000000000
0.67187500000000  0.8460000000  0.0000000000000000
0.67187500000000  0.8470000000  0.0000000000000000
0.67187500000000  0.8480000000  0.0000000000000000
0.67187500000000  0.8490000000  0.0000000000000000
0.67187500000000  0.8500000000  0.0000000000000000
0.67187500000000  0.8510000000  0.0000000000000000
0.67187500000000  0.8520000000  0.0000000000000000
0.67187500000000  0.8530000000  0.0000000000000000
0.67187500000000  0.8540000000  0.0000000000000000
0.67187500000000  0.8550000000  0.0000000000000000
0.67187500000000  0.8560000000  0.0000000000000000
0.67187500000000  0.8570000000  0.0000000000000000
0.67187500000000  0.8580000000  0.0000000000000000
0.67187500000000  0.8590000000  0.0000000000000000
0.67187500000000  0.8600000000  0.0000000000000000
0.67187500000000  0.8610000000  0.0000000000000000
0.67187500000000  0.8620000000  0.0000000000000000
0.67187500000000  0.8630000000  0.0000000000000000
0.67187500000000  0.8640000000  0.0000000000000000
0.67187500000000  0.8650000000  0.0000000000000000
0.67187500000000  0.8660000000  0.0000000000000000
0.67187500000000  0.8670000000  0.0000000000000000
0.67187500000000  0.8680000000  0.0000000000000000
0.67187500000000  0.8690000000  0.0000000000000000
0.67187500000000  0.8700000000  0.0000000000000000
0.67187500000000  0.8710000000  0.0000000000000000
0.67187500000000  0.8720000000  0.0000000000000000
0.67187500000000  0.8730000000  0.0000000000000000
0.67187500000000  0.8740000000  0.0000000000000000
0.67187500000000  0.8750000000  0.0000000000000000
0.67187500000000  0.8760000000  0.0000000000000000
0.67187500000000  0.8770000000  0.0000000000000000
0.67187500000000  0.8780000000  0.0000000000000000
0.67187500000000  0.8790000000  0.0000000000000000
0.67187500000000  0.8800000000  0.0000000000000000
0.67187500000000  0.8810000000  0.0000000000000000
0.67187500000000  0.8820000000  0.0000000000000000
0.67187500000000  0.8830000000  0.0000000000000000
0.67187500000000  0.8840000000  0.0000000000000000
0.67187500000000  0.8850000000  0.0000000000000000
0.67187500000000  0.8860000000  0.0000000000000000
0.67187500000000  0.8870000000  0.0000000000000000
0.67187500000000  0.8880000000  0.0000000000000000
0.67187500000000  0.8890000000  0.0000000000000000
0.67187500000000  0.8900000000  0.0000000000000000
0.67187500000000  0.8910000000  0.0000000000000000
0.67187500000000  0.8920000000  0.0000000000000000
0.67187500000000  0.8930000000  0.0000000000000000
0.67187500000000  0.8940000000  0.0000000000000000
0.67187500000000  0.8950000000  0.0000000000000000
0.67187500000000  0.8960000000  0.0000000000000000
0.67187500000000  0.8970000000  0.0000000000000000
0.67187500000000  0.8980000000  0.0000000000000000
0.67187500000000  0.8990000000  0.0000000000000000
0.67187500000000  0.9000000000  0.0000000000000000
0.67187500000000  0.9010000000  0.0000000000000000
0.67187500000000  0.9020000000  0.0000000000000000
0.67187500000000  0.9030000000  0.0000000000000000
0.67187500000000  0.9040000000  0.0000000000000000
0.67187500000000  0.9050000000  0.0000000000000000
0.67187500000000  0.9060000000  0.0000000000000000
0.67187500000000  0.9070000000  0.0000000000000000
0.67187500000000  0.9080000000  0.0000000000000000
0.67187500000000  0.9090000000  0.0000000000000000
0.67187500000000  0.9100000000  0.0000000000000000
0.67187500000000  0.9110000000  0.0000000000000000
0.67187500000000  0.9120000000  0.0000000000000000
0.67187500000000  0.9130000000  0.0000000000000000
0.67187500000000  0.9140000000  0.0000000000000000
0.67187500000000  0.9150000000  0.0000000000000000
0.67187500000000  0.9160000000  0.0000000000000000
0.67187500000000  0.9170000000  0.0000000000000000
0.67187500000000  0.9180000000  0.0000000000000000
0.67187500000000  0.9190000000  0.0000000000000000
0.67187500000000  0.9200000000  0.0000000000000000
0.67187500000000  0.9210000000  0.0000000000000000
0.67187500000000  0.9220000000  0.0000000000000000
0.67187500000000  0.9230000000  0.0000000000000000
0.67187500000000  0.9240000000  0.0000000000000000
0.67187500000000  0.9250000000  0.0000000000000000
0.67187500000000  0.9260000000  0.0000000000000000
0.67187500000000  0.9270000000  0.0000000000000000
0.67187500000000  0.9280000000  0.0000000000000000
0.67187500000000  0.9290000000  0.0000000000000000
0.67187500000000  0.9300000000  0.0000000000000000
0.67187500000000  0.9310000000  0.0000000000000000
0.67187500000000  0.9320000000  0.0000000000000000
0.67187500000000  0.9330000000  0.0000000000000000
0.67187500000000  0.9340000000  0.0000000000000000
0.67187500000000  0.9350000000  0.0000000000000000
0.67187500000000  0.9360000000  0.0000000000000000
0.67187500000000  0.9370000000  0.0000000000000000
0.67187500000000  0.9380000000  0.0000000000000000
0.67187500000000  0.9390000000  0.0000000000000000
0.67187500000000  0.9400000000  0.0000000000000000
0.67187500000000  0.9410000000  0.0000000000000000
0.67187500000000  0.9420000000  0.0000000000000000
0.67187500000000  0.9430000000  0.0000000000000000
0.67187500000000  0.9440000000  0.0000000000000000
0.67187500000000  0.9450000000  0.0000000000000000
0.67187500000000  0.9460000000  0.0000000000000000
0.67187500000000  0.9470000000  0.0000000000000000
0.67187500000000  0.9480000000  0.0000000000000000
0.67187500000000  0.9490000000  0.0000000000000000
0.67187500000000  0.9500000000  0.0000000000000000
0.67187500000000  0.9510000000  0.0000000000000000
0.67187500000000  0.9520000000  0.0000000000000000
0.67187500000000  0.9530000000  0.0000000000000000
0.67187500000000  0.9540000000  0.0000000000000000
0.67187500000000  0.9550000000  0.0000000000000000
0.67187500000000  0.9560000000  0.0000000000000000
0.67187500000000  0.9570000000  0.0000000000000000
0.67187500000000  0.9580000000  0.0000000000000000
0.67187500000000  0.9590000000  0.0000000000000000
0.67187500000000  0.9600000000  0.0000000000000000
0.67187500000000  0.9610000000  0.0000000000000000
0.67187500000000  0.9620000000  0.0000000000000000
0.67187500000000  0.9630000000  0.0000000000000000
0.67187500000000  0.9640000000  0.0000000000000000
0.67187500000000  0.9650000000  0.0000000000000000
0.67187500000000  0.9660000000  0.0000000000000000
0.67187500000000  0.9670000000  0.0000000000000000
0.67187500000000  0.9680000000  0.0000000000000000
0.67187500000000  0.9690000000  0.0000000000000000
0.67187500000000  0.9700000000  0.0000000000000000
0.67187500000000  0.9710000000  0.0000000000000000
0.67187500000000  0.9720000000  0.0000000000000000
0.67187500000000  0.9730000000  0.0000000000000000
0.67187500000000  0.9740000000  0.0000000000000000
0.67187500000000  0.9750000000  0.0000000000000000
0.67187500000000  0.9760000000  0.0000000000000000
0.67187500000000  0.9770000000  0.0000000000000000
0.67187500000000  0.9780000000  0.0000000000000000
0.67187500000000  0.9790000000  0.0000000000000000
0.67187500000000  0.9800000000  0.0000000000000000
0.67187500000000  0.9810000000  0.0000000000000000
0.67187500000000  0.9820000000  0.0000000000000000
0.67187500000000  0.9830000000  0.0000000000000000
0.67187500000000  0.9840000000  0.0000000000000000
0.67187500000000  0.9850000000  0.0000000000000000
0.67187500000000  0.9860000000  0.0000000000000000
0.67187500000000  0.9870000000  0.0000000000000000
0.67187500000000  0.9880000000  0.0000000000000000
0.67187500000000  0.9890000000  0.0000000000000000
0.67187500000000  0.9900000000  0.0000000000000000
0.67187500000000  0.9910000000  0.0000000000000000
0.67187500000000  0.9920000000  0.0000000000000000
0.67187500000000  0.9930000000  0.0000000000000000
0.67187500000000  0.9940000000  0.0000000000000000
0.67187500000000  0.9950000000  0.0000000000000000
0.67187500000000  0.9960000000  0.0000000000000000
0.67187500000000  0.9970000000  0.0000000000000000
0.67187500000000  0.9980000000  0.0000000000000000
0.67187500000000  0.9990000000  0.0000000000000000
0.67968750000000  0.7000000000  0.0000000000000000
0.67968750000000  0.7010000000  0.0000000000000000
0.67968750000000  0.7020000000  0.0000000000000000
0.67968750000000  0.7030000000  0.0000000000000000
0.67968750000000  0.7040000000  0.0000000000000000
0.67968750000000  0.7050000000  0.0000000000000000
0.67968750000000  0.7060000000  0.0000000000000000
0.67968750000000  0.7070000000  0.0000000000000000
0.67968750000000  0.7080000000  0.0000000000000000
0.67968750000000  0.7090000000  0.0000000000000000
0.67968750000000  0.7100000000  0.0000000000000000
0.67968750000000  0.7110000000  0.0000000000000000
0.67968750000000  0.7120000000  0.0000000000000000
0.67968750000000  0.7130000000  0.0000000000000000
0.67968750000000  0.7140000000  0.0000000000000000
0.67968750000000  0.7150000000  0.0000000000000000
0.67968750000000  0.7160000000  0.0000000000000000
0.67968750000000  0.7170000000  0.0000000000000000
0.67968750000000  0.7180000000  0.0000000000000000
0.67968750000000  0.7190000000  0.0000000000000000
0.67968750000000  0.7200000000  0.0000000000000000
0.67968750000000  0.7210000000  0.0000000000000000
0.67968750000000  0.7220000000  0.0000000000000000
0.67968750000000  0.7230000000  0.0000000000000000
0.67968750000000  0.7240000000  0.0000000000000000
0.67968750000000  0.7250000000  0.0000000000000000
0.67968750000000  0.7260000000  0.0000000000000000
0.67968750000000  0.7270000000  0.0000000000000000
0.67968750000000  0.7280000000  0.0000000000000000
0.67968750000000  0.7290000000  0.0000000000000000
0.67968750000000  0.7300000000  0.0000000000000000
0.67968750000000  0.7310000000  0.0000000000000000
0.67968750000000  0.7320000000  0.0000000000000000
0.67968750000000  0.7330000000  0.0000000000000000
0.67968750000000  0.7340000000  0.0000000000000000
0.67968750000000  0.7350000000  0.0000000000000000
0.67968750000000  0.7360000000  0.0000000000000000
0.67968750000000  0.7370000000  0.0000000000000000
0.67968750000000  0.7380000000  0.0000000000000000
0.67968750000000  0.7390000000  0.0000000000000000
0.67968750000000  0.7400000000  0.0000000000000000
0.67968750000000  0.7410000000  0.0000000000000000
0.67968750000000  0.7420000000  0.0000000000000000
0.67968750000000  0.7430000000  0.0000000000000000
0.67968750000000  0.7440000000  0.0000000000000000
0.67968750000000  0.7450000000  0.0000000000000000
0.67968750000000  0.7460000000  0.0000000000000000
0.67968750000000  0.7470000000  0.0000000000000000
0.67968750000000  0.7480000000  0.0000000000000000
0.67968750000000  0.7490000000  0.0000000000000000
0.67968750000000  0.7500000000  0.0000000000000000
0.67968750000000  0.7510000000  0.0000000000000000
0.67968750000000  0.7520000000  0.0000000000000000
0.67968750000000  0.7530000000  0.0000000000000000
0.67968750000000  0.7540000000  0.0000000000000000
0.67968750000000  0.7550000000  0.0000000000000000
0.67968750000000  0.7560000000  0.0000000000000000
0.67968750000000  0.7570000000  0.0000000000000000
0.67968750000000  0.7580000000  0.0000000000000000
0.67968750000000  0.7590000000  0.0000000000000000
0.67968750000000  0.7600000000  0.0000000000000000
0.67968750000000  0.7610000000  0.0000000000000000
0.67968750000000  0.7620000000  0.0000000000000000
0.67968750000000  0.7630000000  0.0000000000000000
0.67968750000000  0.7640000000  0.0000000000000000
0.67968750000000  0.7650000000  0.0000000000000000
0.67968750000000  0.7660000000  0.0000000000000000
0.67968750000000  0.7670000000  0.0000000000000000
0.67968750000000  0.7680000000  0.0000000000000000
0.67968750000000  0.7690000000  0.0000000000000000
0.67968750000000  0.7700000000  0.0000000000000000
0.67968750000000  0.7710000000  0.0000000000000000
0.67968750000000  0.7720000000  0.0000000000000000
0.67968750000000  0.7730000000  0.0000000000000000
0.67968750000000  0.7740000000  0.0000000000000000
0.67968750000000  0.7750000000  0.0000000000000000
0.67968750000000  0.7760000000  0.0000000000000000
0.67968750000000  0.7770000000  0.0000000000000000
0.67968750000000  0.7780000000  0.0000000000000000
0.67968750000000  0.7790000000  0.0000000000000000
0.67968750000000  0.7800000000  0.0000000000000000
0.67968750000000  0.7810000000  0.0000000000000000
0.67968750000000  0.7820000000  0.0000000000000000
0.67968750000000  0.7830000000  0.0000000000000000
0.67968750000000  0.7840000000  0.0000000000000000
0.67968750000000  0.7850000000  0.0000000000000000
0.67968750000000  0.7860000000  0.0000000000000000
0.67968750000000  0.7870000000  0.0000000000000000
0.67968750000000  0.7880000000  0.0000000000000000
0.67968750000000  0.7890000000  0.0000000000000000
0.67968750000000  0.7900000000  0.0000000000000000
0.67968750000000  0.7910000000  0.0000000000000000
0.67968750000000  0.7920000000  0.0000000000000000
0.67968750000000  0.7930000000  0.0000000000000000
0.67968750000000  0.7940000000  0.0000000000000000
0.67968750000000  0.7950000000  0.0000000000000000
0.67968750000000  0.7960000000  0.0000000000000000
0.67968750000000  0.7970000000  0.0000000000000000
0.67968750000000  0.7980000000  0.0000000000000000
0.67968750000000  0.7990000000  0.0000000000000000
0.67968750000000  0.8000000000  0.0000000000000000
0.67968750000000  0.8010000000  0.0000000000000000
0.67968750000000  0.8020000000  0.0000000000000000
0.67968750000000  0.8030000000  0.0000000000000000
0.67968750000000  0.8040000000  0.0000000000000000
0.67968750000000  0.8050000000  0.0000000000000000
0.67968750000000  0.8060000000  0.0000000000000000
0.67968750000000  0.8070000000  0.0000000000000000
0.67968750000000  0.8080000000  0.0000000000000000
0.67968750000000  0.8090000000  0.0000000000000000
0.67968750000000  0.8100000000  0.0000000000000000
0.67968750000000  0.8110000000  0.0000000000000000
0.67968750000000  0.8120000000  0.0000000000000000
0.67968750000000  0.8130000000  0.0000000000000000
0.67968750000000  0.8140000000  0.0000000000000000
0.67968750000000  0.8150000000  0.0000000000000000
0.67968750000000  0.8160000000  0.0000000000000000
0.67968750000000  0.8170000000  0.0000000000000000
0.67968750000000  0.8180000000  0.0000000000000000
0.67968750000000  0.8190000000  0.0000000000000000
0.67968750000000  0.8200000000  0.0000000000000000
0.67968750000000  0.8210000000  0.0000000000000000
0.67968750000000  0.8220000000  0.0000000000000000
0.67968750000000  0.8230000000  0.0000000000000000
0.67968750000000  0.8240000000  0.0000000000000000
0.67968750000000  0.8250000000  0.0000000000000000
0.67968750000000  0.8260000000  0.0000000000000000
0.67968750000000  0.8270000000  0.0000000000000000
0.67968750000000  0.8280000000  0.0000000000000000
0.67968750000000  0.8290000000  0.0000000000000000
0.67968750000000  0.8300000000  0.0000000000000000
0.67968750000000  0.8310000000  0.0000000000000000
0.67968750000000  0.8320000000  0.0000000000000000
0.67968750000000  0.8330000000  0.0000000000000000
0.67968750000000  0.8340000000  0.0000000000000000
0.67968750000000  0.8350000000  0.0000000000000000
0.67968750000000  0.8360000000  0.0000000000000000
0.67968750000000  0.8370000000  0.0000000000000000
0.67968750000000  0.8380000000  0.0000000000000000
0.67968750000000  0.8390000000  0.0000000000000000
0.67968750000000  0.8400000000  0.0000000000000000
0.67968750000000  0.8410000000  0.0000000000000000
0.67968750000000  0.8420000000  0.0000000000000000
0.67968750000000  0.8430000000  0.0000000000000000
0.67968750000000  0.8440000000  0.0000000000000000
0.67968750000000  0.8450000000  0.0000000000000000
0.67968750000000  0.8460000000  0.0000000000000000
0.67968750000000  0.8470000000  0.0000000000000000
0.67968750000000  0.8480000000  0.0000000000000000
0.67968750000000  0.8490000000  0.0000000000000000
0.67968750000000  0.8500000000  0.0000000000000000
0.67968750000000  0.8510000000  0.0000000000000000
0.67968750000000  0.8520000000  0.0000000000000000
0.67968750000000  0.8530000000  0.0000000000000000
0.67968750000000  0.8540000000  0.0000000000000000
0.67968750000000  0.8550000000  0.0000000000000000
0.67968750000000  0.8560000000  0.0000000000000000
0.67968750000000  0.8570000000  0.0000000000000000
0.67968750000000  0.8580000000  0.0000000000000000
0.67968750000000  0.8590000000  0.0000000000000000
0.67968750000000  0.8600000000  0.0000000000000000
0.67968750000000  0.8610000000  0.0000000000000000
0.67968750000000  0.8620000000  0.0000000000000000
0.67968750000000  0.8630000000  0.0000000000000000
0.67968750000000  0.8640000000  0.0000000000000000
0.67968750000000  0.8650000000  0.0000000000000000
0.67968750000000  0.8660000000  0.0000000000000000
0.67968750000000  0.8670000000  0.0000000000000000
0.67968750000000  0.8680000000  0.0000000000000000
0.67968750000000  0.8690000000  0.0000000000000000
0.67968750000000  0.8700000000  0.0000000000000000
0.67968750000000  0.8710000000  0.0000000000000000
0.67968750000000  0.8720000000  0.0000000000000000
0.67968750000000  0.8730000000  0.0000000000000000
0.67968750000000  0.8740000000  0.0000000000000000
0.67968750000000  0.8750000000  0.0000000000000000
0.67968750000000  0.8760000000  0.0000000000000000
0.67968750000000  0.8770000000  0.0000000000000000
0.67968750000000  0.8780000000  0.0000000000000000
0.67968750000000  0.8790000000  0.0000000000000000
0.67968750000000  0.8800000000  0.0000000000000000
0.67968750000000  0.8810000000  0.0000000000000000
0.67968750000000  0.8820000000  0.0000000000000000
0.67968750000000  0.8830000000  0.0000000000000000
0.67968750000000  0.8840000000  0.0000000000000000
0.67968750000000  0.8850000000  0.0000000000000000
0.67968750000000  0.8860000000  0.0000000000000000
0.67968750000000  0.8870000000  0.0000000000000000
0.67968750000000  0.8880000000  0.0000000000000000
0.67968750000000  0.8890000000  0.0000000000000000
0.67968750000000  0.8900000000  0.0000000000000000
0.67968750000000  0.8910000000  0.0000000000000000
0.67968750000000  0.8920000000  0.0000000000000000
0.67968750000000  0.8930000000  0.0000000000000000
0.67968750000000  0.8940000000  0.0000000000000000
0.67968750000000  0.8950000000  0.0000000000000000
0.67968750000000  0.8960000000  0.0000000000000000
0.67968750000000  0.8970000000  0.0000000000000000
0.67968750000000  0.8980000000  0.0000000000000000
0.67968750000000  0.8990000000  0.0000000000000000
0.67968750000000  0.9000000000  0.0000000000000000
0.67968750000000  0.9010000000  0.0000000000000000
0.67968750000000  0.9020000000  0.0000000000000000
0.67968750000000  0.9030000000  0.0000000000000000
0.67968750000000  0.9040000000  0.0000000000000000
0.67968750000000  0.9050000000  0.0000000000000000
0.67968750000000  0.9060000000  0.0000000000000000
0.67968750000000  0.9070000000  0.0000000000000000
0.67968750000000  0.9080000000  0.0000000000000000
0.67968750000000  0.9090000000  0.0000000000000000
0.67968750000000  0.9100000000  0.0000000000000000
0.67968750000000  0.9110000000  0.0000000000000000
0.67968750000000  0.9120000000  0.0000000000000000
0.67968750000000  0.9130000000  0.0000000000000000
0.67968750000000  0.9140000000  0.0000000000000000
0.67968750000000  0.9150000000  0.0000000000000000
0.67968750000000  0.9160000000  0.0000000000000000
0.67968750000000  0.9170000000  0.0000000000000000
0.67968750000000  0.9180000000  0.0000000000000000
0.67968750000000  0.9190000000  0.0000000000000000
0.67968750000000  0.9200000000  0.0000000000000000
0.67968750000000  0.9210000000  0.0000000000000000
0.67968750000000  0.9220000000  0.0000000000000000
0.67968750000000  0.9230000000  0.0000000000000000
0.67968750000000  0.9240000000  0.0000000000000000
0.67968750000000  0.9250000000  0.0000000000000000
0.67968750000000  0.9260000000  0.0000000000000000
0.67968750000000  0.9270000000  0.0000000000000000
0.67968750000000  0.9280000000  0.0000000000000000
0.67968750000000  0.9290000000  0.0000000000000000
0.67968750000000  0.9300000000  0.0000000000000000
0.67968750000000  0.9310000000  0.0000000000000000
0.67968750000000  0.9320000000  0.0000000000000000
0.67968750000000  0.9330000000  0.0000000000000000
0.67968750000000  0.9340000000  0.0000000000000000
0.67968750000000  0.9350000000  0.0000000000000000
0.67968750000000  0.9360000000  0.0000000000000000
0.67968750000000  0.9370000000  0.0000000000000000
0.67968750000000  0.9380000000  0.0000000000000000
0.67968750000000  0.9390000000  0.0000000000000000
0.67968750000000  0.9400000000  0.0000000000000000
0.67968750000000  0.9410000000  0.0000000000000000
0.67968750000000  0.9420000000  0.0000000000000000
0.67968750000000  0.9430000000  0.0000000000000000
0.67968750000000  0.9440000000  0.0000000000000000
0.67968750000000  0.9450000000  0.0000000000000000
0.67968750000000  0.9460000000  0.0000000000000000
0.67968750000000  0.9470000000  0.0000000000000000
0.67968750000000  0.9480000000  0.0000000000000000
0.67968750000000  0.9490000000  0.0000000000000000
0.67968750000000  0.9500000000  0.0000000000000000
0.67968750000000  0.9510000000  0.0000000000000000
0.67968750000000  0.9520000000  0.0000000000000000
0.67968750000000  0.9530000000  0.0000000000000000
0.67968750000000  0.9540000000  0.0000000000000000
0.67968750000000  0.9550000000  0.0000000000000000
0.67968750000000  0.9560000000  0.0000000000000000
0.67968750000000  0.9570000000  0.0000000000000000
0.67968750000000  0.9580000000  0.0000000000000000
0.67968750000000  0.9590000000  0.0000000000000000
0.67968750000000  0.9600000000  0.0000000000000000
0.67968750000000  0.9610000000  0.0000000000000000
0.67968750000000  0.9620000000  0.0000000000000000
0.67968750000000  0.9630000000  0.0000000000000000
0.67968750000000  0.9640000000  0.0000000000000000
0.67968750000000  0.9650000000  0.0000000000000000
0.67968750000000  0.9660000000  0.0000000000000000
0.67968750000000  0.9670000000  0.0000000000000000
0.67968750000000  0.9680000000  0.0000000000000000
0.67968750000000  0.9690000000  0.0000000000000000
0.67968750000000  0.9700000000  0.0000000000000000
0.67968750000000  0.9710000000  0.0000000000000000
0.67968750000000  0.9720000000  0.0000000000000000
0.67968750000000  0.9730000000  0.0000000000000000
0.67968750000000  0.9740000000  0.0000000000000000
0.67968750000000  0.9750000000  0.0000000000000000
0.67968750000000  0.9760000000  0.0000000000000000
0.67968750000000  0.9770000000  0.0000000000000000
0.67968750000000  0.9780000000  0.0000000000000000
0.67968750000000  0.9790000000  0.0000000000000000
0.67968750000000  0.9800000000  0.0000000000000000
0.67968750000000  0.9810000000  0.0000000000000000
0.67968750000000  0.9820000000  0.0000000000000000
0.67968750000000  0.9830000000  0.0000000000000000
0.67968750000000  0.9840000000  0.0000000000000000
0.67968750000000  0.9850000000  0.0000000000000000
0.67968750000000  0.9860000000  0.0000000000000000
0.67968750000000  0.9870000000  0.0000000000000000
0.67968750000000  0.9880000000  0.0000000000000000
0.67968750000000  0.9890000000  0.0000000000000000
0.67968750000000  0.9900000000  0.0000000000000000
0.67968750000000  0.9910000000  0.0000000000000000
0.67968750000000  0.9920000000  0.0000000000000000
0.67968750000000  0.9930000000  0.0000000000000000
0.67968750000000  0.9940000000  0.0000000000000000
0.67968750000000  0.9950000000  0.0000000000000000
0.67968750000000  0.9960000000  0.0000000000000000
0.67968750000000  0.9970000000  0.0000000000000000
0.67968750000000  0.9980000000  0.0000000000000000
0.67968750000000  0.9990000000  0.0000000000000000
0.68750000000000  0.7000000000  0.0000000000000000
0.68750000000000  0.7010000000  0.0000000000000000
0.68750000000000  0.7020000000  0.0000000000000000
0.68750000000000  0.7030000000  0.0000000000000000
0.68750000000000  0.7040000000  0.0000000000000000
0.68750000000000  0.7050000000  0.0000000000000000
0.68750000000000  0.7060000000  0.0000000000000000
0.68750000000000  0.7070000000  0.0000000000000000
0.68750000000000  0.7080000000  0.0000000000000000
0.68750000000000  0.7090000000  0.0000000000000000
0.68750000000000  0.7100000000  0.0000000000000000
0.68750000000000  0.7110000000  0.0000000000000000
0.68750000000000  0.7120000000  0.0000000000000000
0.68750000000000  0.7130000000  0.0000000000000000
0.68750000000000  0.7140000000  0.0000000000000000
0.68750000000000  0.7150000000  0.0000000000000000
0.68750000000000  0.7160000000  0.0000000000000000
0.68750000000000  0.7170000000  0.0000000000000000
0.68750000000000  0.7180000000  0.0000000000000000
0.68750000000000  0.7190000000  0.0000000000000000
0.68750000000000  0.7200000000  0.0000000000000000
0.68750000000000  0.7210000000  0.0000000000000000
0.68750000000000  0.7220000000  0.0000000000000000
0.68750000000000  0.7230000000  0.0000000000000000
0.68750000000000  0.7240000000  0.0000000000000000
0.68750000000000  0.7250000000  0.0000000000000000
0.68750000000000  0.7260000000  0.0000000000000000
0.68750000000000  0.7270000000  0.0000000000000000
0.68750000000000  0.7280000000  0.0000000000000000
0.68750000000000  0.7290000000  0.0000000000000000
0.68750000000000  0.7300000000  0.0000000000000000
0.68750000000000  0.7310000000  0.0000000000000000
0.68750000000000  0.7320000000  0.0000000000000000
0.68750000000000  0.7330000000  0.0000000000000000
0.68750000000000  0.7340000000  0.0000000000000000
0.68750000000000  0.7350000000  0.0000000000000000
0.68750000000000  0.7360000000  0.0000000000000000
0.68750000000000  0.7370000000  0.0000000000000000
0.68750000000000  0.7380000000  0.0000000000000000
0.68750000000000  0.7390000000  0.0000000000000000
0.68750000000000  0.7400000000  0.0000000000000000
0.68750000000000  0.7410000000  0.0000000000000000
0.68750000000000  0.7420000000  0.0000000000000000
0.68750000000000  0.7430000000  0.0000000000000000
0.68750000000000  0.7440000000  0.0000000000000000
0.68750000000000  0.7450000000  0.0000000000000000
0.68750000000000  0.7460000000  0.0000000000000000
0.68750000000000  0.7470000000  0.0000000000000000
0.68750000000000  0.7480000000  0.0000000000000000
0.68750000000000  0.7490000000  0.0000000000000000
0.68750000000000  0.7500000000  0.0000000000000000
0.68750000000000  0.7510000000  0.0000000000000000
0.68750000000000  0.7520000000  0.0000000000000000
0.68750000000000  0.7530000000  0.0000000000000000
0.68750000000000  0.7540000000  0.0000000000000000
0.68750000000000  0.7550000000  0.0000000000000000
0.68750000000000  0.7560000000  0.0000000000000000
0.68750000000000  0.7570000000  0.0000000000000000
0.68750000000000  0.7580000000  0.0000000000000000
0.68750000000000  0.7590000000  0.0000000000000000
0.68750000000000  0.7600000000  0.0000000000000000
0.68750000000000  0.7610000000  0.0000000000000000
0.68750000000000  0.7620000000  0.0000000000000000
0.68750000000000  0.7630000000  0.0000000000000000
0.68750000000000  0.7640000000  0.0000000000000000
0.68750000000000  0.7650000000  0.0000000000000000
0.68750000000000  0.7660000000  0.0000000000000000
0.68750000000000  0.7670000000  0.0000000000000000
0.68750000000000  0.7680000000  0.0000000000000000
0.68750000000000  0.7690000000  0.0000000000000000
0.68750000000000  0.7700000000  0.0000000000000000
0.68750000000000  0.7710000000  0.0000000000000000
0.68750000000000  0.7720000000  0.0000000000000000
0.68750000000000  0.7730000000  0.0000000000000000
0.68750000000000  0.7740000000  0.0000000000000000
0.68750000000000  0.7750000000  0.0000000000000000
0.68750000000000  0.7760000000  0.0000000000000000
0.68750000000000  0.7770000000  0.0000000000000000
0.68750000000000  0.7780000000  0.0000000000000000
0.68750000000000  0.7790000000  0.0000000000000000
0.68750000000000  0.7800000000  0.0000000000000000
0.68750000000000  0.7810000000  0.0000000000000000
0.68750000000000  0.7820000000  0.0000000000000000
0.68750000000000  0.7830000000  0.0000000000000000
0.68750000000000  0.7840000000  0.0000000000000000
0.68750000000000  0.7850000000  0.0000000000000000
0.68750000000000  0.7860000000  0.0000000000000000
0.68750000000000  0.7870000000  0.0000000000000000
0.68750000000000  0.7880000000  0.0000000000000000
0.68750000000000  0.7890000000  0.0000000000000000
0.68750000000000  0.7900000000  0.0000000000000000
0.68750000000000  0.7910000000  0.0000000000000000
0.68750000000000  0.7920000000  0.0000000000000000
0.68750000000000  0.7930000000  0.0000000000000000
0.68750000000000  0.7940000000  0.0000000000000000
0.68750000000000  0.7950000000  0.0000000000000000
0.68750000000000  0.7960000000  0.0000000000000000
0.68750000000000  0.7970000000  0.0000000000000000
0.68750000000000  0.7980000000  0.0000000000000000
0.68750000000000  0.7990000000  0.0000000000000000
0.68750000000000  0.8000000000  0.0000000000000000
0.68750000000000  0.8010000000  0.0000000000000000
0.68750000000000  0.8020000000  0.0000000000000000
0.68750000000000  0.8030000000  0.0000000000000000
0.68750000000000  0.8040000000  0.0000000000000000
0.68750000000000  0.8050000000  0.0000000000000000
0.68750000000000  0.8060000000  0.0000000000000000
0.68750000000000  0.8070000000  0.0000000000000000
0.68750000000000  0.8080000000  0.0000000000000000
0.68750000000000  0.8090000000  0.0000000000000000
0.68750000000000  0.8100000000  0.0000000000000000
0.68750000000000  0.8110000000  0.0000000000000000
0.68750000000000  0.8120000000  0.0000000000000000
0.68750000000000  0.8130000000  0.0000000000000000
0.68750000000000  0.8140000000  0.0000000000000000
0.68750000000000  0.8150000000  0.0000000000000000
0.68750000000000  0.8160000000  0.0000000000000000
0.68750000000000  0.8170000000  0.0000000000000000
0.68750000000000  0.8180000000  0.0000000000000000
0.68750000000000  0.8190000000  0.0000000000000000
0.68750000000000  0.8200000000  0.0000000000000000
0.68750000000000  0.8210000000  0.0000000000000000
0.68750000000000  0.8220000000  0.0000000000000000
0.68750000000000  0.8230000000  0.0000000000000000
0.68750000000000  0.8240000000  0.0000000000000000
0.68750000000000  0.8250000000  0.0000000000000000
0.68750000000000  0.8260000000  0.0000000000000000
0.68750000000000  0.8270000000  0.0000000000000000
0.68750000000000  0.8280000000  0.0000000000000000
0.68750000000000  0.8290000000  0.0000000000000000
0.68750000000000  0.8300000000  0.0000000000000000
0.68750000000000  0.8310000000  0.0000000000000000
0.68750000000000  0.8320000000  0.0000000000000000
0.68750000000000  0.8330000000  0.0000000000000000
0.68750000000000  0.8340000000  0.0000000000000000
0.68750000000000  0.8350000000  0.0000000000000000
0.68750000000000  0.8360000000  0.0000000000000000
0.68750000000000  0.8370000000  0.0000000000000000
0.68750000000000  0.8380000000  0.0000000000000000
0.68750000000000  0.8390000000  0.0000000000000000
0.68750000000000  0.8400000000  0.0000000000000000
0.68750000000000  0.8410000000  0.0000000000000000
0.68750000000000  0.8420000000  0.0000000000000000
0.68750000000000  0.8430000000  0.0000000000000000
0.68750000000000  0.8440000000  0.0000000000000000
0.68750000000000  0.8450000000  0.0000000000000000
0.68750000000000  0.8460000000  0.0000000000000000
0.68750000000000  0.8470000000  0.0000000000000000
0.68750000000000  0.8480000000  0.0000000000000000
0.68750000000000  0.8490000000  0.0000000000000000
0.68750000000000  0.8500000000  0.0000000000000000
0.68750000000000  0.8510000000  0.0000000000000000
0.68750000000000  0.8520000000  0.0000000000000000
0.68750000000000  0.8530000000  0.0000000000000000
0.68750000000000  0.8540000000  0.0000000000000000
0.68750000000000  0.8550000000  0.0000000000000000
0.68750000000000  0.8560000000  0.0000000000000000
0.68750000000000  0.8570000000  0.0000000000000000
0.68750000000000  0.8580000000  0.0000000000000000
0.68750000000000  0.8590000000  0.0000000000000000
0.68750000000000  0.8600000000  0.0000000000000000
0.68750000000000  0.8610000000  0.0000000000000000
0.68750000000000  0.8620000000  0.0000000000000000
0.68750000000000  0.8630000000  0.0000000000000000
0.68750000000000  0.8640000000  0.0000000000000000
0.68750000000000  0.8650000000  0.0000000000000000
0.68750000000000  0.8660000000  0.0000000000000000
0.68750000000000  0.8670000000  0.0000000000000000
0.68750000000000  0.8680000000  0.0000000000000000
0.68750000000000  0.8690000000  0.0000000000000000
0.68750000000000  0.8700000000  0.0000000000000000
0.68750000000000  0.8710000000  0.0000000000000000
0.68750000000000  0.8720000000  0.0000000000000000
0.68750000000000  0.8730000000  0.0000000000000000
0.68750000000000  0.8740000000  0.0000000000000000
0.68750000000000  0.8750000000  0.0000000000000000
0.68750000000000  0.8760000000  0.0000000000000000
0.68750000000000  0.8770000000  0.0000000000000000
0.68750000000000  0.8780000000  0.0000000000000000
0.68750000000000  0.8790000000  0.0000000000000000
0.68750000000000  0.8800000000  0.0000000000000000
0.68750000000000  0.8810000000  0.0000000000000000
0.68750000000000  0.8820000000  0.0000000000000000
0.68750000000000  0.8830000000  0.0000000000000000
0.68750000000000  0.8840000000  0.0000000000000000
0.68750000000000  0.8850000000  0.0000000000000000
0.68750000000000  0.8860000000  0.0000000000000000
0.68750000000000  0.8870000000  0.0000000000000000
0.68750000000000  0.8880000000  0.0000000000000000
0.68750000000000  0.8890000000  0.0000000000000000
0.68750000000000  0.8900000000  0.0000000000000000
0.68750000000000  0.8910000000  0.0000000000000000
0.68750000000000  0.8920000000  0.0000000000000000
0.68750000000000  0.8930000000  0.0000000000000000
0.68750000000000  0.8940000000  0.0000000000000000
0.68750000000000  0.8950000000  0.0000000000000000
0.68750000000000  0.8960000000  0.0000000000000000
0.68750000000000  0.8970000000  0.0000000000000000
0.68750000000000  0.8980000000  0.0000000000000000
0.68750000000000  0.8990000000  0.0000000000000000
0.68750000000000  0.9000000000  0.0000000000000000
0.68750000000000  0.9010000000  0.0000000000000000
0.68750000000000  0.9020000000  0.0000000000000000
0.68750000000000  0.9030000000  0.0000000000000000
0.68750000000000  0.9040000000  0.0000000000000000
0.68750000000000  0.9050000000  0.0000000000000000
0.68750000000000  0.9060000000  0.0000000000000000
0.68750000000000  0.9070000000  0.0000000000000000
0.68750000000000  0.9080000000  0.0000000000000000
0.68750000000000  0.9090000000  0.0000000000000000
0.68750000000000  0.9100000000  0.0000000000000000
0.68750000000000  0.9110000000  0.0000000000000000
0.68750000000000  0.9120000000  0.0000000000000000
0.68750000000000  0.9130000000  0.0000000000000000
0.68750000000000  0.9140000000  0.0000000000000000
0.68750000000000  0.9150000000  0.0000000000000000
0.68750000000000  0.9160000000  0.0000000000000000
0.68750000000000  0.9170000000  0.0000000000000000
0.68750000000000  0.9180000000  0.0000000000000000
0.68750000000000  0.9190000000  0.0000000000000000
0.68750000000000  0.9200000000  0.0000000000000000
0.68750000000000  0.9210000000  0.0000000000000000
0.68750000000000  0.9220000000  0.0000000000000000
0.68750000000000  0.9230000000  0.0000000000000000
0.68750000000000  0.9240000000  0.0000000000000000
0.68750000000000  0.9250000000  0.0000000000000000
0.68750000000000  0.9260000000  0.0000000000000000
0.68750000000000  0.9270000000  0.0000000000000000
0.68750000000000  0.9280000000  0.0000000000000000
0.68750000000000  0.9290000000  0.0000000000000000
0.68750000000000  0.9300000000  0.0000000000000000
0.68750000000000  0.9310000000  0.0000000000000000
0.68750000000000  0.9320000000  0.0000000000000000
0.68750000000000  0.9330000000  0.0000000000000000
0.68750000000000  0.9340000000  0.0000000000000000
0.68750000000000  0.9350000000  0.0000000000000000
0.68750000000000  0.9360000000  0.0000000000000000
0.68750000000000  0.9370000000  0.0000000000000000
0.68750000000000  0.9380000000  0.0000000000000000
0.68750000000000  0.9390000000  0.0000000000000000
0.68750000000000  0.9400000000  0.0000000000000000
0.68750000000000  0.9410000000  0.0000000000000000
0.68750000000000  0.9420000000  0.0000000000000000
0.68750000000000  0.9430000000  0.0000000000000000
0.68750000000000  0.9440000000  0.0000000000000000
0.68750000000000  0.9450000000  0.0000000000000000
0.68750000000000  0.9460000000  0.0000000000000000
0.68750000000000  0.9470000000  0.0000000000000000
0.68750000000000  0.9480000000  0.0000000000000000
0.68750000000000  0.9490000000  0.0000000000000000
0.68750000000000  0.9500000000  0.0000000000000000
0.68750000000000  0.9510000000  0.0000000000000000
0.68750000000000  0.9520000000  0.0000000000000000
0.68750000000000  0.9530000000  0.0000000000000000
0.68750000000000  0.9540000000  0.0000000000000000
0.68750000000000  0.9550000000  0.0000000000000000
0.68750000000000  0.9560000000  0.0000000000000000
0.68750000000000  0.9570000000  0.0000000000000000
0.68750000000000  0.9580000000  0.0000000000000000
0.68750000000000  0.9590000000  0.0000000000000000
0.68750000000000  0.9600000000  0.0000000000000000
0.68750000000000  0.9610000000  0.0000000000000000
0.68750000000000  0.9620000000  0.0000000000000000
0.68750000000000  0.9630000000  0.0000000000000000
0.68750000000000  0.9640000000  0.0000000000000000
0.68750000000000  0.9650000000  0.0000000000000000
0.68750000000000  0.9660000000  0.0000000000000000
0.68750000000000  0.9670000000  0.0000000000000000
0.68750000000000  0.9680000000  0.0000000000000000
0.68750000000000  0.9690000000  0.0000000000000000
0.68750000000000  0.9700000000  0.0000000000000000
0.68750000000000  0.9710000000  0.0000000000000000
0.68750000000000  0.9720000000  0.0000000000000000
0.68750000000000  0.9730000000  0.0000000000000000
0.68750000000000  0.9740000000  0.0000000000000000
0.68750000000000  0.9750000000  0.0000000000000000
0.68750000000000  0.9760000000  0.0000000000000000
0.68750000000000  0.9770000000  0.0000000000000000
0.68750000000000  0.9780000000  0.0000000000000000
0.68750000000000  0.9790000000  0.0000000000000000
0.68750000000000  0.9800000000  0.0000000000000000
0.68750000000000  0.9810000000  0.0000000000000000
0.68750000000000  0.9820000000  0.0000000000000000
0.68750000000000  0.9830000000  0.0000000000000000
0.68750000000000  0.9840000000  0.0000000000000000
0.68750000000000  0.9850000000  0.0000000000000000
0.68750000000000  0.9860000000  0.0000000000000000
0.68750000000000  0.9870000000  0.0000000000000000
0.68750000000000  0.9880000000  0.0000000000000000
0.68750000000000  0.9890000000  0.0000000000000000
0.68750000000000  0.9900000000  0.0000000000000000
0.68750000000000  0.9910000000  0.0000000000000000
0.68750000000000  0.9920000000  0.0000000000000000
0.68750000000000  0.9930000000  0.0000000000000000
0.68750000000000  0.9940000000  0.0000000000000000
0.68750000000000  0.9950000000  0.0000000000000000
0.68750000000000  0.9960000000  0.0000000000000000
0.68750000000000  0.9970000000  0.0000000000000000
0.68750000000000  0.9980000000  0.0000000000000000
0.68750000000000  0.9990000000  0.0000000000000000
0.69531250000000  0.7000000000  0.0000000000000000
0.69531250000000  0.7010000000  0.0000000000000000
0.69531250000000  0.7020000000  0.0000000000000000
0.69531250000000  0.7030000000  0.0000000000000000
0.69531250000000  0.7040000000  0.0000000000000000
0.69531250000000  0.7050000000  0.0000000000000000
0.69531250000000  0.7060000000  0.0000000000000000
0.69531250000000  0.7070000000  0.0000000000000000
0.69531250000000  0.7080000000  0.0000000000000000
0.69531250000000  0.7090000000  0.0000000000000000
0.69531250000000  0.7100000000  0.0000000000000000
0.69531250000000  0.7110000000  0.0000000000000000
0.69531250000000  0.7120000000  0.0000000000000000
0.69531250000000  0.7130000000  0.0000000000000000
0.69531250000000  0.7140000000  0.0000000000000000
0.69531250000000  0.7150000000  0.0000000000000000
0.69531250000000  0.7160000000  0.0000000000000000
0.69531250000000  0.7170000000  0.0000000000000000
0.69531250000000  0.7180000000  0.0000000000000000
0.69531250000000  0.7190000000  0.0000000000000000
0.69531250000000  0.7200000000  0.0000000000000000
0.69531250000000  0.7210000000  0.0000000000000000
0.69531250000000  0.7220000000  0.0000000000000000
0.69531250000000  0.7230000000  0.0000000000000000
0.69531250000000  0.7240000000  0.0000000000000000
0.69531250000000  0.7250000000  0.0000000000000000
0.69531250000000  0.7260000000  0.0000000000000000
0.69531250000000  0.7270000000  0.0000000000000000
0.69531250000000  0.7280000000  0.0000000000000000
0.69531250000000  0.7290000000  0.0000000000000000
0.69531250000000  0.7300000000  0.0000000000000000
0.69531250000000  0.7310000000  0.0000000000000000
0.69531250000000  0.7320000000  0.0000000000000000
0.69531250000000  0.7330000000  0.0000000000000000
0.69531250000000  0.7340000000  0.0000000000000000
0.69531250000000  0.7350000000  0.0000000000000000
0.69531250000000  0.7360000000  0.0000000000000000
0.69531250000000  0.7370000000  0.0000000000000000
0.69531250000000  0.7380000000  0.0000000000000000
0.69531250000000  0.7390000000  0.0000000000000000
0.69531250000000  0.7400000000  0.0000000000000000
0.69531250000000  0.7410000000  0.0000000000000000
0.69531250000000  0.7420000000  0.0000000000000000
0.69531250000000  0.7430000000  0.0000000000000000
0.69531250000000  0.7440000000  0.0000000000000000
0.69531250000000  0.7450000000  0.0000000000000000
0.69531250000000  0.7460000000  0.0000000000000000
0.69531250000000  0.7470000000  0.0000000000000000
0.69531250000000  0.7480000000  0.0000000000000000
0.69531250000000  0.7490000000  0.0000000000000000
0.69531250000000  0.7500000000  0.0000000000000000
0.69531250000000  0.7510000000  0.0000000000000000
0.69531250000000  0.7520000000  0.0000000000000000
0.69531250000000  0.7530000000  0.0000000000000000
0.69531250000000  0.7540000000  0.0000000000000000
0.69531250000000  0.7550000000  0.0000000000000000
0.69531250000000  0.7560000000  0.0000000000000000
0.69531250000000  0.7570000000  0.0000000000000000
0.69531250000000  0.7580000000  0.0000000000000000
0.69531250000000  0.7590000000  0.0000000000000000
0.69531250000000  0.7600000000  0.0000000000000000
0.69531250000000  0.7610000000  0.0000000000000000
0.69531250000000  0.7620000000  0.0000000000000000
0.69531250000000  0.7630000000  0.0000000000000000
0.69531250000000  0.7640000000  0.0000000000000000
0.69531250000000  0.7650000000  0.0000000000000000
0.69531250000000  0.7660000000  0.0000000000000000
0.69531250000000  0.7670000000  0.0000000000000000
0.69531250000000  0.7680000000  0.0000000000000000
0.69531250000000  0.7690000000  0.0000000000000000
0.69531250000000  0.7700000000  0.0000000000000000
0.69531250000000  0.7710000000  0.0000000000000000
0.69531250000000  0.7720000000  0.0000000000000000
0.69531250000000  0.7730000000  0.0000000000000000
0.69531250000000  0.7740000000  0.0000000000000000
0.69531250000000  0.7750000000  0.0000000000000000
0.69531250000000  0.7760000000  0.0000000000000000
0.69531250000000  0.7770000000  0.0000000000000000
0.69531250000000  0.7780000000  0.0000000000000000
0.69531250000000  0.7790000000  0.0000000000000000
0.69531250000000  0.7800000000  0.0000000000000000
0.69531250000000  0.7810000000  0.0000000000000000
0.69531250000000  0.7820000000  0.0000000000000000
0.69531250000000  0.7830000000  0.0000000000000000
0.69531250000000  0.7840000000  0.0000000000000000
0.69531250000000  0.7850000000  0.0000000000000000
0.69531250000000  0.7860000000  0.0000000000000000
0.69531250000000  0.7870000000  0.0000000000000000
0.69531250000000  0.7880000000  0.0000000000000000
0.69531250000000  0.7890000000  0.0000000000000000
0.69531250000000  0.7900000000  0.0000000000000000
0.69531250000000  0.7910000000  0.0000000000000000
0.69531250000000  0.7920000000  0.0000000000000000
0.69531250000000  0.7930000000  0.0000000000000000
0.69531250000000  0.7940000000  0.0000000000000000
0.69531250000000  0.7950000000  0.0000000000000000
0.69531250000000  0.7960000000  0.0000000000000000
0.69531250000000  0.7970000000  0.0000000000000000
0.69531250000000  0.7980000000  0.0000000000000000
0.69531250000000  0.7990000000  0.0000000000000000
0.69531250000000  0.8000000000  0.0000000000000000
0.69531250000000  0.8010000000  0.0000000000000000
0.69531250000000  0.8020000000  0.0000000000000000
0.69531250000000  0.8030000000  0.0000000000000000
0.69531250000000  0.8040000000  0.0000000000000000
0.69531250000000  0.8050000000  0.0000000000000000
0.69531250000000  0.8060000000  0.0000000000000000
0.69531250000000  0.8070000000  0.0000000000000000
0.69531250000000  0.8080000000  0.0000000000000000
0.69531250000000  0.8090000000  0.0000000000000000
0.69531250000000  0.8100000000  0.0000000000000000
0.69531250000000  0.8110000000  0.0000000000000000
0.69531250000000  0.8120000000  0.0000000000000000
0.69531250000000  0.8130000000  0.0000000000000000
0.69531250000000  0.8140000000  0.0000000000000000
0.69531250000000  0.8150000000  0.0000000000000000
0.69531250000000  0.8160000000  0.0000000000000000
0.69531250000000  0.8170000000  0.0000000000000000
0.69531250000000  0.8180000000  0.0000000000000000
0.69531250000000  0.8190000000  0.0000000000000000
0.69531250000000  0.8200000000  0.0000000000000000
0.69531250000000  0.8210000000  0.0000000000000000
0.69531250000000  0.8220000000  0.0000000000000000
0.69531250000000  0.8230000000  0.0000000000000000
0.69531250000000  0.8240000000  0.0000000000000000
0.69531250000000  0.8250000000  0.0000000000000000
0.69531250000000  0.8260000000  0.0000000000000000
0.69531250000000  0.8270000000  0.0000000000000000
0.69531250000000  0.8280000000  0.0000000000000000
0.69531250000000  0.8290000000  0.0000000000000000
0.69531250000000  0.8300000000  0.0000000000000000
0.69531250000000  0.8310000000  0.0000000000000000
0.69531250000000  0.8320000000  0.0000000000000000
0.69531250000000  0.8330000000  0.0000000000000000
0.69531250000000  0.8340000000  0.0000000000000000
0.69531250000000  0.8350000000  0.0000000000000000
0.69531250000000  0.8360000000  0.0000000000000000
0.69531250000000  0.8370000000  0.0000000000000000
0.69531250000000  0.8380000000  0.0000000000000000
0.69531250000000  0.8390000000  0.0000000000000000
0.69531250000000  0.8400000000  0.0000000000000000
0.69531250000000  0.8410000000  0.0000000000000000
0.69531250000000  0.8420000000  0.0000000000000000
0.69531250000000  0.8430000000  0.0000000000000000
0.69531250000000  0.8440000000  0.0000000000000000
0.69531250000000  0.8450000000  0.0000000000000000
0.69531250000000  0.8460000000  0.0000000000000000
0.69531250000000  0.8470000000  0.0000000000000000
0.69531250000000  0.8480000000  0.0000000000000000
0.69531250000000  0.8490000000  0.0000000000000000
0.69531250000000  0.8500000000  0.0000000000000000
0.69531250000000  0.8510000000  0.0000000000000000
0.69531250000000  0.8520000000  0.0000000000000000
0.69531250000000  0.8530000000  0.0000000000000000
0.69531250000000  0.8540000000  0.0000000000000000
0.69531250000000  0.8550000000  0.0000000000000000
0.69531250000000  0.8560000000  0.0000000000000000
0.69531250000000  0.8570000000  0.0000000000000000
0.69531250000000  0.8580000000  0.0000000000000000
0.69531250000000  0.8590000000  0.0000000000000000
0.69531250000000  0.8600000000  0.0000000000000000
0.69531250000000  0.8610000000  0.0000000000000000
0.69531250000000  0.8620000000  0.0000000000000000
0.69531250000000  0.8630000000  0.0000000000000000
0.69531250000000  0.8640000000  0.0000000000000000
0.69531250000000  0.8650000000  0.0000000000000000
0.69531250000000  0.8660000000  0.0000000000000000
0.69531250000000  0.8670000000  0.0000000000000000
0.69531250000000  0.8680000000  0.0000000000000000
0.69531250000000  0.8690000000  0.0000000000000000
0.69531250000000  0.8700000000  0.0000000000000000
0.69531250000000  0.8710000000  0.0000000000000000
0.69531250000000  0.8720000000  0.0000000000000000
0.69531250000000  0.8730000000  0.0000000000000000
0.69531250000000  0.8740000000  0.0000000000000000
0.69531250000000  0.8750000000  0.0000000000000000
0.69531250000000  0.8760000000  0.0000000000000000
0.69531250000000  0.8770000000  0.0000000000000000
0.69531250000000  0.8780000000  0.0000000000000000
0.69531250000000  0.8790000000  0.0000000000000000
0.69531250000000  0.8800000000  0.0000000000000000
0.69531250000000  0.8810000000  0.0000000000000000
0.69531250000000  0.8820000000  0.0000000000000000
0.69531250000000  0.8830000000  0.0000000000000000
0.69531250000000  0.8840000000  0.0000000000000000
0.69531250000000  0.8850000000  0.0000000000000000
0.69531250000000  0.8860000000  0.0000000000000000
0.69531250000000  0.8870000000  0.0000000000000000
0.69531250000000  0.8880000000  0.0000000000000000
0.69531250000000  0.8890000000  0.0000000000000000
0.69531250000000  0.8900000000  0.0000000000000000
0.69531250000000  0.8910000000  0.0000000000000000
0.69531250000000  0.8920000000  0.0000000000000000
0.69531250000000  0.8930000000  0.0000000000000000
0.69531250000000  0.8940000000  0.0000000000000000
0.69531250000000  0.8950000000  0.0000000000000000
0.69531250000000  0.8960000000  0.0000000000000000
0.69531250000000  0.8970000000  0.0000000000000000
0.69531250000000  0.8980000000  0.0000000000000000
0.69531250000000  0.8990000000  0.0000000000000000
0.69531250000000  0.9000000000  0.0000000000000000
0.69531250000000  0.9010000000  0.0000000000000000
0.69531250000000  0.9020000000  0.0000000000000000
0.69531250000000  0.9030000000  0.0000000000000000
0.69531250000000  0.9040000000  0.0000000000000000
0.69531250000000  0.9050000000  0.0000000000000000
0.69531250000000  0.9060000000  0.0000000000000000
0.69531250000000  0.9070000000  0.0000000000000000
0.69531250000000  0.9080000000  0.0000000000000000
0.69531250000000  0.9090000000  0.0000000000000000
0.69531250000000  0.9100000000  0.0000000000000000
0.69531250000000  0.9110000000  0.0000000000000000
0.69531250000000  0.9120000000  0.0000000000000000
0.69531250000000  0.9130000000  0.0000297776499792
0.69531250000000  0.9140000000  0.0000297443906245
0.69531250000000  0.9150000000  0.0000297111161369
0.69531250000000  0.9160000000  0.0000296778267399
0.69531250000000  0.9170000000  0.0000296445226560
0.69531250000000  0.9180000000  0.0000296112041074
0.69531250000000  0.9190000000  0.0000295778713153
0.69531250000000  0.9200000000  0.0000295445245002
0.69531250000000  0.9210000000  0.0000295111638820
0.69531250000000  0.9220000000  0.0000000000000000
0.69531250000000  0.9230000000  0.0000000000000000
0.69531250000000  0.9240000000  0.0000000000000000
0.69531250000000  0.9250000000  0.0000000000000000
0.69531250000000  0.9260000000  0.0000000000000000
0.69531250000000  0.9270000000  0.0000000000000000
0.69531250000000  0.9280000000  0.0000000000000000
0.69531250000000  0.9290000000  0.0000000000000000
0.69531250000000  0.9300000000  0.0000000000000000
0.69531250000000  0.9310000000  0.0000000000000000
0.69531250000000  0.9320000000  0.0000000000000000
0.69531250000000  0.9330000000  0.0000000000000000
0.69531250000000  0.9340000000  0.0000000000000000
0.69531250000000  0.9350000000  0.0000000000000000
0.69531250000000  0.9360000000  0.0000000000000000
0.69531250000000  0.9370000000  0.0000000000000000
0.69531250000000  0.9380000000  0.0000000000000000
0.69531250000000  0.9390000000  0.0000000000000000
0.69531250000000  0.9400000000  0.0000000000000000
0.69531250000000  0.9410000000  0.0000000000000000
0.69531250000000  0.9420000000  0.0000000000000000
0.69531250000000  0.9430000000  0.0000000000000000
0.69531250000000  0.9440000000  0.0000000000000000
0.69531250000000  0.9450000000  0.0000000000000000
0.69531250000000  0.9460000000  0.0000000000000000
0.69531250000000  0.9470000000  0.0000000000000000
0.69531250000000  0.9480000000  0.0000000000000000
0.69531250000000  0.9490000000  0.0000000000000000
0.69531250000000  0.9500000000  0.0000000000000000
0.69531250000000  0.9510000000  0.0000000000000000
0.69531250000000  0.9520000000  0.0000000000000000
0.69531250000000  0.9530000000  0.0000000000000000
0.69531250000000  0.9540000000  0.0000000000000000
0.69531250000000  0.9550000000  0.0000000000000000
0.69531250000000  0.9560000000  0.0000000000000000
0.69531250000000  0.9570000000  0.0000000000000000
0.69531250000000  0.9580000000  0.0000000000000000
0.69531250000000  0.9590000000  0.0000000000000000
0.69531250000000  0.9600000000  0.0000000000000000
0.69531250000000  0.9610000000  0.0000000000000000
0.69531250000000  0.9620000000  0.0000000000000000
0.69531250000000  0.9630000000  0.0000000000000000
0.69531250000000  0.9640000000  0.0000000000000000
0.69531250000000  0.9650000000  0.0000000000000000
0.69531250000000  0.9660000000  0.0000000000000000
0.69531250000000  0.9670000000  0.0000000000000000
0.69531250000000  0.9680000000  0.0000000000000000
0.69531250000000  0.9690000000  0.0000000000000000
0.69531250000000  0.9700000000  0.0000000000000000
0.69531250000000  0.9710000000  0.0000000000000000
0.69531250000000  0.9720000000  0.0000000000000000
0.69531250000000  0.9730000000  0.0000000000000000
0.69531250000000  0.9740000000  0.0000000000000000
0.69531250000000  0.9750000000  0.0000000000000000
0.69531250000000  0.9760000000  0.0000000000000000
0.69531250000000  0.9770000000  0.0000000000000000
0.69531250000000  0.9780000000  0.0000000000000000
0.69531250000000  0.9790000000  0.0000000000000000
0.69531250000000  0.9800000000  0.0000000000000000
0.69531250000000  0.9810000000  0.0000000000000000
0.69531250000000  0.9820000000  0.0000000000000000
0.69531250000000  0.9830000000  0.0000000000000000
0.69531250000000  0.9840000000  0.0000000000000000
0.69531250000000  0.9850000000  0.0000000000000000
0.69531250000000  0.9860000000  0.0000000000000000
0.69531250000000  0.9870000000  0.0000000000000000
0.69531250000000  0.9880000000  0.0000000000000000
0.69531250000000  0.9890000000  0.0000000000000000
0.69531250000000  0.9900000000  0.0000000000000000
0.69531250000000  0.9910000000  0.0000000000000000
0.69531250000000  0.9920000000  0.0000000000000000
0.69531250000000  0.9930000000  0.0000000000000000
0.69531250000000  0.9940000000  0.0000000000000000
0.69531250000000  0.9950000000  0.0000000000000000
0.69531250000000  0.9960000000  0.0000000000000000
0.69531250000000  0.9970000000  0.0000000000000000
0.69531250000000  0.9980000000  0.0000000000000000
0.69531250000000  0.9990000000  0.0000000000000000
0.70312500000000  0.7000000000  0.0000000000000000
0.70312500000000  0.7010000000  0.0000000000000000
0.70312500000000  0.7020000000  0.0000000000000000
0.70312500000000  0.7030000000  0.0000000000000000
0.70312500000000  0.7040000000  0.0000000000000000
0.70312500000000  0.7050000000  0.0000000000000000
0.70312500000000  0.7060000000  0.0000000000000000
0.70312500000000  0.7070000000  0.0000000000000000
0.70312500000000  0.7080000000  0.0000000000000000
0.70312500000000  0.7090000000  0.0000000000000000
0.70312500000000  0.7100000000  0.0000000000000000
0.70312500000000  0.7110000000  0.0000000000000000
0.70312500000000  0.7120000000  0.0000000000000000
0.70312500000000  0.7130000000  0.0000000000000000
0.70312500000000  0.7140000000  0.0000000000000000
0.70312500000000  0.7150000000  0.0000000000000000
0.70312500000000  0.7160000000  0.0000000000000000
0.70312500000000  0.7170000000  0.0000000000000000
0.70312500000000  0.7180000000  0.0000000000000000
0.70312500000000  0.7190000000  0.0000000000000000
0.70312500000000  0.7200000000  0.0000000000000000
0.70312500000000  0.7210000000  0.0000000000000000
0.70312500000000  0.7220000000  0.0000000000000000
0.70312500000000  0.7230000000  0.0000000000000000
0.70312500000000  0.7240000000  0.0000000000000000
0.70312500000000  0.7250000000  0.0000000000000000
0.70312500000000  0.7260000000  0.0000000000000000
0.70312500000000  0.7270000000  0.0000000000000000
0.70312500000000  0.7280000000  0.0000000000000000
0.70312500000000  0.7290000000  0.0000000000000000
0.70312500000000  0.7300000000  0.0000000000000000
0.70312500000000  0.7310000000  0.0000000000000000
0.70312500000000  0.7320000000  0.0000000000000000
0.70312500000000  0.7330000000  0.0000000000000000
0.70312500000000  0.7340000000  0.0000000000000000
0.70312500000000  0.7350000000  0.0000000000000000
0.70312500000000  0.7360000000  0.0000000000000000
0.70312500000000  0.7370000000  0.0000000000000000
0.70312500000000  0.7380000000  0.0000000000000000
0.70312500000000  0.7390000000  0.0000000000000000
0.70312500000000  0.7400000000  0.0000000000000000
0.70312500000000  0.7410000000  0.0000000000000000
0.70312500000000  0.7420000000  0.0000000000000000
0.70312500000000  0.7430000000  0.0000000000000000
0.70312500000000  0.7440000000  0.0000000000000000
0.70312500000000  0.7450000000  0.0000000000000000
0.70312500000000  0.7460000000  0.0000000000000000
0.70312500000000  0.7470000000  0.0000000000000000
0.70312500000000  0.7480000000  0.0000000000000000
0.70312500000000  0.7490000000  0.0000000000000000
0.70312500000000  0.7500000000  0.0000000000000000
0.70312500000000  0.7510000000  0.0000000000000000
0.70312500000000  0.7520000000  0.0000000000000000
0.70312500000000  0.7530000000  0.0000000000000000
0.70312500000000  0.7540000000  0.0000000000000000
0.70312500000000  0.7550000000  0.0000000000000000
0.70312500000000  0.7560000000  0.0000000000000000
0.70312500000000  0.7570000000  0.0000000000000000
0.70312500000000  0.7580000000  0.0000000000000000
0.70312500000000  0.7590000000  0.0000000000000000
0.70312500000000  0.7600000000  0.0000000000000000
0.70312500000000  0.7610000000  0.0000000000000000
0.70312500000000  0.7620000000  0.0000000000000000
0.70312500000000  0.7630000000  0.0000000000000000
0.70312500000000  0.7640000000  0.0000000000000000
0.70312500000000  0.7650000000  0.0000000000000000
0.70312500000000  0.7660000000  0.0000000000000000
0.70312500000000  0.7670000000  0.0000000000000000
0.70312500000000  0.7680000000  0.0000000000000000
0.70312500000000  0.7690000000  0.0000000000000000
0.70312500000000  0.7700000000  0.0000000000000000
0.70312500000000  0.7710000000  0.0000000000000000
0.70312500000000  0.7720000000  0.0000000000000000
0.70312500000000  0.7730000000  0.0000000000000000
0.70312500000000  0.7740000000  0.0000000000000000
0.70312500000000  0.7750000000  0.0000000000000000
0.70312500000000  0.7760000000  0.0000000000000000
0.70312500000000  0.7770000000  0.0000000000000000
0.70312500000000  0.7780000000  0.0000000000000000
0.70312500000000  0.7790000000  0.0000000000000000
0.70312500000000  0.7800000000  0.0000000000000000
0.70312500000000  0.7810000000  0.0000000000000000
0.70312500000000  0.7820000000  0.0000000000000000
0.70312500000000  0.7830000000  0.0000000000000000
0.70312500000000  0.7840000000  0.0000000000000000
0.70312500000000  0.7850000000  0.0000000000000000
0.70312500000000  0.7860000000  0.0000000000000000
0.70312500000000  0.7870000000  0.0000000000000000
0.70312500000000  0.7880000000  0.0000000000000000
0.70312500000000  0.7890000000  0.0000000000000000
0.70312500000000  0.7900000000  0.0000000000000000
0.70312500000000  0.7910000000  0.0000000000000000
0.70312500000000  0.7920000000  0.0000000000000000
0.70312500000000  0.7930000000  0.0000000000000000
0.70312500000000  0.7940000000  0.0000000000000000
0.70312500000000  0.7950000000  0.0000000000000000
0.70312500000000  0.7960000000  0.0000000000000000
0.70312500000000  0.7970000000  0.0000000000000000
0.70312500000000  0.7980000000  0.0000000000000000
0.70312500000000  0.7990000000  0.0000000000000000
0.70312500000000  0.8000000000  0.0000000000000000
0.70312500000000  0.8010000000  0.0000000000000000
0.70312500000000  0.8020000000  0.0000000000000000
0.70312500000000  0.8030000000  0.0000000000000000
0.70312500000000  0.8040000000  0.0000000000000000
0.70312500000000  0.8050000000  0.0000000000000000
0.70312500000000  0.8060000000  0.0000000000000000
0.70312500000000  0.8070000000  0.0000000000000000
0.70312500000000  0.8080000000  0.0000000000000000
0.70312500000000  0.8090000000  0.0000000000000000
0.70312500000000  0.8100000000  0.0000000000000000
0.70312500000000  0.8110000000  0.0000000000000000
0.70312500000000  0.8120000000  0.0000000000000000
0.70312500000000  0.8130000000  0.0000000000000000
0.70312500000000  0.8140000000  0.0000000000000000
0.70312500000000  0.8150000000  0.0000000000000000
0.70312500000000  0.8160000000  0.0000000000000000
0.70312500000000  0.8170000000  0.0000000000000000
0.70312500000000  0.8180000000  0.0000000000000000
0.70312500000000  0.8190000000  0.0000000000000000
0.70312500000000  0.8200000000  0.0000000000000000
0.70312500000000  0.8210000000  0.0000000000000000
0.70312500000000  0.8220000000  0.0000000000000000
0.70312500000000  0.8230000000  0.0000000000000000
0.70312500000000  0.8240000000  0.0000000000000000
0.70312500000000  0.8250000000  0.0000000000000000
0.70312500000000  0.8260000000  0.0000000000000000
0.70312500000000  0.8270000000  0.0000000000000000
0.70312500000000  0.8280000000  0.0000000000000000
0.70312500000000  0.8290000000  0.0000000000000000
0.70312500000000  0.8300000000  0.0000000000000000
0.70312500000000  0.8310000000  0.0000000000000000
0.70312500000000  0.8320000000  0.0000000000000000
0.70312500000000  0.8330000000  0.0000000000000000
0.70312500000000  0.8340000000  0.0000000000000000
0.70312500000000  0.8350000000  0.0000000000000000
0.70312500000000  0.8360000000  0.0000000000000000
0.70312500000000  0.8370000000  0.0000000000000000
0.70312500000000  0.8380000000  0.0000000000000000
0.70312500000000  0.8390000000  0.0000000000000000
0.70312500000000  0.8400000000  0.0000000000000000
0.70312500000000  0.8410000000  0.0000000000000000
0.70312500000000  0.8420000000  0.0000000000000000
0.70312500000000  0.8430000000  0.0000000000000000
0.70312500000000  0.8440000000  0.0000000000000000
0.70312500000000  0.8450000000  0.0000000000000000
0.70312500000000  0.8460000000  0.0000000000000000
0.70312500000000  0.8470000000  0.0000000000000000
0.70312500000000  0.8480000000  0.0000000000000000
0.70312500000000  0.8490000000  0.0000000000000000
0.70312500000000  0.8500000000  0.0000000000000000
0.70312500000000  0.8510000000  0.0000000000000000
0.70312500000000  0.8520000000  0.0000000000000000
0.70312500000000  0.8530000000  0.0000000000000000
0.70312500000000  0.8540000000  0.0000000000000000
0.70312500000000  0.8550000000  0.0000000000000000
0.70312500000000  0.8560000000  0.0000000000000000
0.70312500000000  0.8570000000  0.0000000000000000
0.70312500000000  0.8580000000  0.0000000000000000
0.70312500000000  0.8590000000  0.0000000000000000
0.70312500000000  0.8600000000  0.0000000000000000
0.70312500000000  0.8610000000  0.0000000000000000
0.70312500000000  0.8620000000  0.0000000000000000
0.70312500000000  0.8630000000  0.0000000000000000
0.70312500000000  0.8640000000  0.0000000000000000
0.70312500000000  0.8650000000  0.0000000000000000
0.70312500000000  0.8660000000  0.0000000000000000
0.70312500000000  0.8670000000  0.0000000000000000
0.70312500000000  0.8680000000  0.0000000000000000
0.70312500000000  0.8690000000  0.0000000000000000
0.70312500000000  0.8700000000  0.0000000000000000
0.70312500000000  0.8710000000  0.0000000000000000
0.70312500000000  0.8720000000  0.0000000000000000
0.70312500000000  0.8730000000  0.0000000000000000
0.70312500000000  0.8740000000  0.0000000000000000
0.70312500000000  0.8750000000  0.0000000000000000
0.70312500000000  0.8760000000  0.0000000000000000
0.70312500000000  0.8770000000  0.0000000000000000
0.70312500000000  0.8780000000  0.0000000000000000
0.70312500000000  0.8790000000  0.0000000000000000
0.70312500000000  0.8800000000  0.0000000000000000
0.70312500000000  0.8810000000  0.0000000000000000
0.70312500000000  0.8820000000  0.0000000000000000
0.70312500000000  0.8830000000  0.0000000000000000
0.70312500000000  0.8840000000  0.0000000000000000
0.70312500000000  0.8850000000  0.0000000000000000
0.70312500000000  0.8860000000  0.0000000000000000
0.70312500000000  0.8870000000  0.0000000000000000
0.70312500000000  0.8880000000  0.0000000000000000
0.70312500000000  0.8890000000  0.0000000000000000
0.70312500000000  0.8900000000  0.0000000000000000
0.70312500000000  0.8910000000  0.0000000000000000
0.70312500000000  0.8920000000  0.0000000000000000
0.70312500000000  0.8930000000  0.0000000000000000
0.70312500000000  0.8940000000  0.0000000000000000
0.70312500000000  0.8950000000  0.0000000000000000
0.70312500000000  0.8960000000  0.0000000000000000
0.70312500000000  0.8970000000  0.0000000000000000
0.70312500000000  0.8980000000  0.0000000000000000
0.70312500000000  0.8990000000  0.0000000000000000
0.70312500000000  0.9000000000  0.0000000000000000
0.70312500000000  0.9010000000  0.0000000000000000
0.70312500000000  0.9020000000  0.0000000000000000
0.70312500000000  0.9030000000  0.0000000000000000
0.70312500000000  0.9040000000  0.0000000000000000
0.70312500000000  0.9050000000  0.0000000000000000
0.70312500000000  0.9060000000  0.0000000000000000
0.70312500000000  0.9070000000  0.0000000000000000
0.70312500000000  0.9080000000  0.0000000000000000
0.70312500000000  0.9090000000  0.0000000000000000
0.70312500000000  0.9100000000  0.0000000000000000
0.70312500000000  0.9110000000  0.0000000000000000
0.70312500000000  0.9120000000  0.0000000000000000
0.70312500000000  0.9130000000  0.0001072223426643
0.70312500000000  0.9140000000  0.0001071025411074
0.70312500000000  0.9150000000  0.0001069826851437
0.70312500000000  0.9160000000  0.0001068627755776
0.70312500000000  0.9170000000  0.0001067428132112
0.70312500000000  0.9180000000  0.0001066227988441
0.70312500000000  0.9190000000  0.0001065027332729
0.70312500000000  0.9200000000  0.0001063826172921
0.70312500000000  0.9210000000  0.0001062624516931
0.70312500000000  0.9220000000  0.0000000000000000
0.70312500000000  0.9230000000  0.0000000000000000
0.70312500000000  0.9240000000  0.0000000000000000
0.70312500000000  0.9250000000  0.0000000000000000
0.70312500000000  0.9260000000  0.0000000000000000
0.70312500000000  0.9270000000  0.0000000000000000
0.70312500000000  0.9280000000  0.0000000000000000
0.70312500000000  0.9290000000  0.0000000000000000
0.70312500000000  0.9300000000  0.0000000000000000
0.70312500000000  0.9310000000  0.0000000000000000
0.70312500000000  0.9320000000  0.0000000000000000
0.70312500000000  0.9330000000  0.0000000000000000
0.70312500000000  0.9340000000  0.0000000000000000
0.70312500000000  0.9350000000  0.0000000000000000
0.70312500000000  0.9360000000  0.0000000000000000
0.70312500000000  0.9370000000  0.0000000000000000
0.70312500000000  0.9380000000  0.0000000000000000
0.70312500000000  0.9390000000  0.0000000000000000
0.70312500000000  0.9400000000  0.0000000000000000
0.70312500000000  0.9410000000  0.0000000000000000
0.70312500000000  0.9420000000  0.0000000000000000
0.70312500000000  0.9430000000  0.0000000000000000
0.70312500000000  0.9440000000  0.0000000000000000
0.70312500000000  0.9450000000  0.0000000000000000
0.70312500000000  0.9460000000  0.0000000000000000
0.70312500000000  0.9470000000  0.0000000000000000
0.70312500000000  0.9480000000  0.0000000000000000
0.70312500000000  0.9490000000  0.0000000000000000
0.70312500000000  0.9500000000  0.0000000000000000
0.70312500000000  0.9510000000  0.0000000000000000
0.70312500000000  0.9520000000  0.0000000000000000
0.70312500000000  0.9530000000  0.0000000000000000
0.70312500000000  0.9540000000  0.0000000000000000
0.70312500000000  0.9550000000  0.0000000000000000
0.70312500000000  0.9560000000  0.0000000000000000
0.70312500000000  0.9570000000  0.0000000000000000
0.70312500000000  0.9580000000  0.0000000000000000
0.70312500000000  0.9590000000  0.0000000000000000
0.70312500000000  0.9600000000  0.0000000000000000
0.70312500000000  0.9610000000  0.0000000000000000
0.70312500000000  0.9620000000  0.0000000000000000
0.70312500000000  0.9630000000  0.0000000000000000
0.70312500000000  0.9640000000  0.0000000000000000
0.70312500000000  0.9650000000  0.0000000000000000
0.70312500000000  0.9660000000  0.0000000000000000
0.70312500000000  0.9670000000  0.0000000000000000
0.70312500000000  0.9680000000  0.0000000000000000
0.70312500000000  0.9690000000  0.0000000000000000
0.70312500000000  0.9700000000  0.0000000000000000
0.70312500000000  0.9710000000  0.0000000000000000
0.70312500000000  0.9720000000  0.0000000000000000
0.70312500000000  0.9730000000  0.0000000000000000
0.70312500000000  0.9740000000  0.0000000000000000
0.70312500000000  0.9750000000  0.0000000000000000
0.70312500000000  0.9760000000  0.0000000000000000
0.70312500000000  0.9770000000  0.0000000000000000
0.70312500000000  0.9780000000  0.0000000000000000
0.70312500000000  0.9790000000  0.0000000000000000
0.70312500000000  0.9800000000  0.0000000000000000
0.70312500000000  0.9810000000  0.0000000000000000
0.70312500000000  0.9820000000  0.0000000000000000
0.70312500000000  0.9830000000  0.0000000000000000
0.70312500000000  0.9840000000  0.0000000000000000
0.70312500000000  0.9850000000  0.0000000000000000
0.70312500000000  0.9860000000  0.0000000000000000
0.70312500000000  0.9870000000  0.0000000000000000
0.70312500000000  0.9880000000  0.0000000000000000
0.70312500000000  0.9890000000  0.0000000000000000
0.70312500000000  0.9900000000  0.0000000000000000
0.70312500000000  0.9910000000  0.0000000000000000
0.70312500000000  0.9920000000  0.0000000000000000
0.70312500000000  0.9930000000  0.0000000000000000
0.70312500000000  0.9940000000  0.0000000000000000
0.70312500000000  0.9950000000  0.0000000000000000
0.70312500000000  0.9960000000  0.0000000000000000
0.70312500000000  0.9970000000  0.0000000000000000
0.70312500000000  0.9980000000  0.0000000000000000
0.70312500000000  0.9990000000  0.0000000000000000
0.71093750000000  0.7000000000  0.0000000000000000
0.71093750000000  0.7010000000  0.0000000000000000
0.71093750000000  0.7020000000  0.0000000000000000
0.71093750000000  0.7030000000  0.0000000000000000
0.71093750000000  0.7040000000  0.0000000000000000
0.71093750000000  0.7050000000  0.0000000000000000
0.71093750000000  0.7060000000  0.0000000000000000
0.71093750000000  0.7070000000  0.0000000000000000
0.71093750000000  0.7080000000  0.0000000000000000
0.71093750000000  0.7090000000  0.0000000000000000
0.71093750000000  0.7100000000  0.0000000000000000
0.71093750000000  0.7110000000  0.0000000000000000
0.71093750000000  0.7120000000  0.0000000000000000
0.71093750000000  0.7130000000  0.0000000000000000
0.71093750000000  0.7140000000  0.0000000000000000
0.71093750000000  0.7150000000  0.0000000000000000
0.71093750000000  0.7160000000  0.0000000000000000
0.71093750000000  0.7170000000  0.0000000000000000
0.71093750000000  0.7180000000  0.0000000000000000
0.71093750000000  0.7190000000  0.0000000000000000
0.71093750000000  0.7200000000  0.0000000000000000
0.71093750000000  0.7210000000  0.0000000000000000
0.71093750000000  0.7220000000  0.0000000000000000
0.71093750000000  0.7230000000  0.0000000000000000
0.71093750000000  0.7240000000  0.0000000000000000
0.71093750000000  0.7250000000  0.0000000000000000
0.71093750000000  0.7260000000  0.0000000000000000
0.71093750000000  0.7270000000  0.0000000000000000
0.71093750000000  0.7280000000  0.0000000000000000
0.71093750000000  0.7290000000  0.0000000000000000
0.71093750000000  0.7300000000  0.0000000000000000
0.71093750000000  0.7310000000  0.0000000000000000
0.71093750000000  0.7320000000  0.0000000000000000
0.71093750000000  0.7330000000  0.0000000000000000
0.71093750000000  0.7340000000  0.0000000000000000
0.71093750000000  0.7350000000  0.0000000000000000
0.71093750000000  0.7360000000  0.0000000000000000
0.71093750000000  0.7370000000  0.0000000000000000
0.71093750000000  0.7380000000  0.0000000000000000
0.71093750000000  0.7390000000  0.0000000000000000
0.71093750000000  0.7400000000  0.0000000000000000
0.71093750000000  0.7410000000  0.0000000000000000
0.71093750000000  0.7420000000  0.0000000000000000
0.71093750000000  0.7430000000  0.0000000000000000
0.71093750000000  0.7440000000  0.0000000000000000
0.71093750000000  0.7450000000  0.0000000000000000
0.71093750000000  0.7460000000  0.0000000000000000
0.71093750000000  0.7470000000  0.0000000000000000
0.71093750000000  0.7480000000  0.0000000000000000
0.71093750000000  0.7490000000  0.0000000000000000
0.71093750000000  0.7500000000  0.0000000000000000
0.71093750000000  0.7510000000  0.0000000000000000
0.71093750000000  0.7520000000  0.0000000000000000
0.71093750000000  0.7530000000  0.0000000000000000
0.71093750000000  0.7540000000  0.0000000000000000
0.71093750000000  0.7550000000  0.0000000000000000
0.71093750000000  0.7560000000  0.0000000000000000
0.71093750000000  0.7570000000  0.0000000000000000
0.71093750000000  0.7580000000  0.0000000000000000
0.71093750000000  0.7590000000  0.0000000000000000
0.71093750000000  0.7600000000  0.0000000000000000
0.71093750000000  0.7610000000  0.0000000000000000
0.71093750000000  0.7620000000  0.0000000000000000
0.71093750000000  0.7630000000  0.0000000000000000
0.71093750000000  0.7640000000  0.0000000000000000
0.71093750000000  0.7650000000  0.0000000000000000
0.71093750000000  0.7660000000  0.0000000000000000
0.71093750000000  0.7670000000  0.0000000000000000
0.71093750000000  0.7680000000  0.0000000000000000
0.71093750000000  0.7690000000  0.0000000000000000
0.71093750000000  0.7700000000  0.0000000000000000
0.71093750000000  0.7710000000  0.0000000000000000
0.71093750000000  0.7720000000  0.0000000000000000
0.71093750000000  0.7730000000  0.0000000000000000
0.71093750000000  0.7740000000  0.0000000000000000
0.71093750000000  0.7750000000  0.0000000000000000
0.71093750000000  0.7760000000  0.0000000000000000
0.71093750000000  0.7770000000  0.0000000000000000
0.71093750000000  0.7780000000  0.0000000000000000
0.71093750000000  0.7790000000  0.0000000000000000
0.71093750000000  0.7800000000  0.0000000000000000
0.71093750000000  0.7810000000  0.0000000000000000
0.71093750000000  0.7820000000  0.0000000000000000
0.71093750000000  0.7830000000  0.0000000000000000
0.71093750000000  0.7840000000  0.0000000000000000
0.71093750000000  0.7850000000  0.0000000000000000
0.71093750000000  0.7860000000  0.0000000000000000
0.71093750000000  0.7870000000  0.0000000000000000
0.71093750000000  0.7880000000  0.0000000000000000
0.71093750000000  0.7890000000  0.0000000000000000
0.71093750000000  0.7900000000  0.0000000000000000
0.71093750000000  0.7910000000  0.0000000000000000
0.71093750000000  0.7920000000  0.0000000000000000
0.71093750000000  0.7930000000  0.0000000000000000
0.71093750000000  0.7940000000  0.0000000000000000
0.71093750000000  0.7950000000  0.0000000000000000
0.71093750000000  0.7960000000  0.0000000000000000
0.71093750000000  0.7970000000  0.0000000000000000
0.71093750000000  0.7980000000  0.0000000000000000
0.71093750000000  0.7990000000  0.0000000000000000
0.71093750000000  0.8000000000  0.0000000000000000
0.71093750000000  0.8010000000  0.0000000000000000
0.71093750000000  0.8020000000  0.0000000000000000
0.71093750000000  0.8030000000  0.0000000000000000
0.71093750000000  0.8040000000  0.0000000000000000
0.71093750000000  0.8050000000  0.0000000000000000
0.71093750000000  0.8060000000  0.0000000000000000
0.71093750000000  0.8070000000  0.0000000000000000
0.71093750000000  0.8080000000  0.0000000000000000
0.71093750000000  0.8090000000  0.0000000000000000
0.71093750000000  0.8100000000  0.0000000000000000
0.71093750000000  0.8110000000  0.0000000000000000
0.71093750000000  0.8120000000  0.0000000000000000
0.71093750000000  0.8130000000  0.0000000000000000
0.71093750000000  0.8140000000  0.0000000000000000
0.71093750000000  0.8150000000  0.0000000000000000
0.71093750000000  0.8160000000  0.0000000000000000
0.71093750000000  0.8170000000  0.0000000000000000
0.71093750000000  0.8180000000  0.0000000000000000
0.71093750000000  0.8190000000  0.0000000000000000
0.71093750000000  0.8200000000  0.0000000000000000
0.71093750000000  0.8210000000  0.0000000000000000
0.71093750000000  0.8220000000  0.0000000000000000
0.71093750000000  0.8230000000  0.0000000000000000
0.71093750000000  0.8240000000  0.0000000000000000
0.71093750000000  0.8250000000  0.0000000000000000
0.71093750000000  0.8260000000  0.0000000000000000
0.71093750000000  0.8270000000  0.0000000000000000
0.71093750000000  0.8280000000  0.0000000000000000
0.71093750000000  0.8290000000  0.0000000000000000
0.71093750000000  0.8300000000  0.0000000000000000
0.71093750000000  0.8310000000  0.0000000000000000
0.71093750000000  0.8320000000  0.0000000000000000
0.71093750000000  0.8330000000  0.0000000000000000
0.71093750000000  0.8340000000  0.0000000000000000
0.71093750000000  0.8350000000  0.0000000000000000
0.71093750000000  0.8360000000  0.0000000000000000
0.71093750000000  0.8370000000  0.0000000000000000
0.71093750000000  0.8380000000  0.0000000000000000
0.71093750000000  0.8390000000  0.0000000000000000
0.71093750000000  0.8400000000  0.0000000000000000
0.71093750000000  0.8410000000  0.0000000000000000
0.71093750000000  0.8420000000  0.0000000000000000
0.71093750000000  0.8430000000  0.0000000000000000
0.71093750000000  0.8440000000  0.0000000000000000
0.71093750000000  0.8450000000  0.0000000000000000
0.71093750000000  0.8460000000  0.0000000000000000
0.71093750000000  0.8470000000  0.0000000000000000
0.71093750000000  0.8480000000  0.0000000000000000
0.71093750000000  0.8490000000  0.0000000000000000
0.71093750000000  0.8500000000  0.0000000000000000
0.71093750000000  0.8510000000  0.0000000000000000
0.71093750000000  0.8520000000  0.0000000000000000
0.71093750000000  0.8530000000  0.0000000000000000
0.71093750000000  0.8540000000  0.0000000000000000
0.71093750000000  0.8550000000  0.0000000000000000
0.71093750000000  0.8560000000  0.0000000000000000
0.71093750000000  0.8570000000  0.0000000000000000
0.71093750000000  0.8580000000  0.0000000000000000
0.71093750000000  0.8590000000  0.0000000000000000
0.71093750000000  0.8600000000  0.0000000000000000
0.71093750000000  0.8610000000  0.0000000000000000
0.71093750000000  0.8620000000  0.0000000000000000
0.71093750000000  0.8630000000  0.0000000000000000
0.71093750000000  0.8640000000  0.0000000000000000
0.71093750000000  0.8650000000  0.0000000000000000
0.71093750000000  0.8660000000  0.0000000000000000
0.71093750000000  0.8670000000  0.0000000000000000
0.71093750000000  0.8680000000  0.0000000000000000
0.71093750000000  0.8690000000  0.0000000000000000
0.71093750000000  0.8700000000  0.0000000000000000
0.71093750000000  0.8710000000  0.0000000000000000
0.71093750000000  0.8720000000  0.0000000000000000
0.71093750000000  0.8730000000  0.0000000000000000
0.71093750000000  0.8740000000  0.0000000000000000
0.71093750000000  0.8750000000  0.0000000000000000
0.71093750000000  0.8760000000  0.0000000000000000
0.71093750000000  0.8770000000  0.0000000000000000
0.71093750000000  0.8780000000  0.0000000000000000
0.71093750000000  0.8790000000  0.0000000000000000
0.71093750000000  0.8800000000  0.0000000000000000
0.71093750000000  0.8810000000  0.0000000000000000
0.71093750000000  0.8820000000  0.0000000000000000
0.71093750000000  0.8830000000  0.0000000000000000
0.71093750000000  0.8840000000  0.0000000000000000
0.71093750000000  0.8850000000  0.0000000000000000
0.71093750000000  0.8860000000  0.0000000000000000
0.71093750000000  0.8870000000  0.0000000000000000
0.71093750000000  0.8880000000  0.0000000000000000
0.71093750000000  0.8890000000  0.0000000000000000
0.71093750000000  0.8900000000  0.0000000000000000
0.71093750000000  0.8910000000  0.0000000000000000
0.71093750000000  0.8920000000  0.0000000000000000
0.71093750000000  0.8930000000  0.0000000000000000
0.71093750000000  0.8940000000  0.0000000000000000
0.71093750000000  0.8950000000  0.0000000000000000
0.71093750000000  0.8960000000  0.0000000000000000
0.71093750000000  0.8970000000  0.0000000000000000
0.71093750000000  0.8980000000  0.0000000000000000
0.71093750000000  0.8990000000  0.0000000000000000
0.71093750000000  0.9000000000  0.0000000000000000
0.71093750000000  0.9010000000  0.0000000000000000
0.71093750000000  0.9020000000  0.0000000000000000
0.71093750000000  0.9030000000  0.0000000000000000
0.71093750000000  0.9040000000  0.0000000000000000
0.71093750000000  0.9050000000  0.0000000000000000
0.71093750000000  0.9060000000  0.0000000000000000
0.71093750000000  0.9070000000  0.0000000000000000
0.71093750000000  0.9080000000  0.0000000000000000
0.71093750000000  0.9090000000  0.0000000000000000
0.71093750000000  0.9100000000  0.0000000000000000
0.71093750000000  0.9110000000  0.0000000000000000
0.71093750000000  0.9120000000  0.0000000000000000
0.71093750000000  0.9130000000  0.0001848786616307
0.71093750000000  0.9140000000  0.0001846719327455
0.71093750000000  0.9150000000  0.0001844651103635
0.71093750000000  0.9160000000  0.0001842581958724
0.71093750000000  0.9170000000  0.0001840511906558
0.71093750000000  0.9180000000  0.0001838440960925
0.71093750000000  0.9190000000  0.0001836369135569
0.71093750000000  0.9200000000  0.0001834296444188
0.71093750000000  0.9210000000  0.0001832222900438
0.71093750000000  0.9220000000  0.0000000000000000
0.71093750000000  0.9230000000  0.0000000000000000
0.71093750000000  0.9240000000  0.0000000000000000
0.71093750000000  0.9250000000  0.0000000000000000
0.71093750000000  0.9260000000  0.0000000000000000
0.71093750000000  0.9270000000  0.0000000000000000
0.71093750000000  0.9280000000  0.0000000000000000
0.71093750000000  0.9290000000  0.0000000000000000
0.71093750000000  0.9300000000  0.0000000000000000
0.71093750000000  0.9310000000  0.0000000000000000
0.71093750000000  0.9320000000  0.0000000000000000
0.71093750000000  0.9330000000  0.0000000000000000
0.71093750000000  0.9340000000  0.0000000000000000
0.71093750000000  0.9350000000  0.0000000000000000
0.71093750000000  0.9360000000  0.0000000000000000
0.71093750000000  0.9370000000  0.0000000000000000
0.71093750000000  0.9380000000  0.0000000000000000
0.71093750000000  0.9390000000  0.0000000000000000
0.71093750000000  0.9400000000  0.0000000000000000
0.71093750000000  0.9410000000  0.0000000000000000
0.71093750000000  0.9420000000  0.0000000000000000
0.71093750000000  0.9430000000  0.0000000000000000
0.71093750000000  0.9440000000  0.0000000000000000
0.71093750000000  0.9450000000  0.0000000000000000
0.71093750000000  0.9460000000  0.0000000000000000
0.71093750000000  0.9470000000  0.0000000000000000
0.71093750000000  0.9480000000  0.0000000000000000
0.71093750000000  0.9490000000  0.0000000000000000
0.71093750000000  0.9500000000  0.0000000000000000
0.71093750000000  0.9510000000  0.0000000000000000
0.71093750000000  0.9520000000  0.0000000000000000
0.71093750000000  0.9530000000  0.0000000000000000
0.71093750000000  0.9540000000  0.0000000000000000
0.71093750000000  0.9550000000  0.0000000000000000
0.71093750000000  0.9560000000  0.0000000000000000
0.71093750000000  0.9570000000  0.0000000000000000
0.71093750000000  0.9580000000  0.0000000000000000
0.71093750000000  0.9590000000  0.0000000000000000
0.71093750000000  0.9600000000  0.0000000000000000
0.71093750000000  0.9610000000  0.0000000000000000
0.71093750000000  0.9620000000  0.0000000000000000
0.71093750000000  0.9630000000  0.0000000000000000
0.71093750000000  0.9640000000  0.0000000000000000
0.71093750000000  0.9650000000  0.0000000000000000
0.71093750000000  0.9660000000  0.0000000000000000
0.71093750000000  0.9670000000  0.0000000000000000
0.71093750000000  0.9680000000  0.0000000000000000
0.71093750000000  0.9690000000  0.0000000000000000
0.71093750000000  0.9700000000  0.0000000000000000
0.71093750000000  0.9710000000  0.0000000000000000
0.71093750000000  0.9720000000  0.0000000000000000
0.71093750000000  0.9730000000  0.0000000000000000
0.71093750000000  0.9740000000  0.0000000000000000
0.71093750000000  0.9750000000  0.0000000000000000
0.71093750000000  0.9760000000  0.0000000000000000
0.71093750000000  0.9770000000  0.0000000000000000
0.71093750000000  0.9780000000  0.0000000000000000
0.71093750000000  0.9790000000  0.0000000000000000
0.71093750000000  0.9800000000  0.0000000000000000
0.71093750000000  0.9810000000  0.0000000000000000
0.71093750000000  0.9820000000  0.0000000000000000
0.71093750000000  0.9830000000  0.0000000000000000
0.71093750000000  0.9840000000  0.0000000000000000
0.71093750000000  0.9850000000  0.0000000000000000
0.71093750000000  0.9860000000  0.0000000000000000
0.71093750000000  0.9870000000  0.0000000000000000
0.71093750000000  0.9880000000  0.0000000000000000
0.71093750000000  0.9890000000  0.0000000000000000
0.71093750000000  0.9900000000  0.0000000000000000
0.71093750000000  0.9910000000  0.0000000000000000
0.71093750000000  0.9920000000  0.0000000000000000
0.71093750000000  0.9930000000  0.0000000000000000
0.71093750000000  0.9940000000  0.0000000000000000
0.71093750000000  0.9950000000  0.0000000000000000
0.71093750000000  0.9960000000  0.0000000000000000
0.71093750000000  0.9970000000  0.0000000000000000
0.71093750000000  0.9980000000  0.0000000000000000
0.71093750000000  0.9990000000  0.0000000000000000
0.71875000000000  0.7000000000  0.0000000000000000
0.71875000000000  0.7010000000  0.0000000000000000
0.71875000000000  0.7020000000  0.0000000000000000
0.71875000000000  0.7030000000  0.0000000000000000
0.71875000000000  0.7040000000  0.0000000000000000
0.71875000000000  0.7050000000  0.0000000000000000
0.71875000000000  0.7060000000  0.0000000000000000
0.71875000000000  0.7070000000  0.0000000000000000
0.71875000000000  0.7080000000  0.0000000000000000
0.71875000000000  0.7090000000  0.0000000000000000
0.71875000000000  0.7100000000  0.0000000000000000
0.71875000000000  0.7110000000  0.0000000000000000
0.71875000000000  0.7120000000  0.0000000000000000
0.71875000000000  0.7130000000  0.0000000000000000
0.71875000000000  0.7140000000  0.0000000000000000
0.71875000000000  0.7150000000  0.0000000000000000
0.71875000000000  0.7160000000  0.0000000000000000
0.71875000000000  0.7170000000  0.0000000000000000
0.71875000000000  0.7180000000  0.0000000000000000
0.71875000000000  0.7190000000  0.0000000000000000
0.71875000000000  0.7200000000  0.0000000000000000
0.71875000000000  0.7210000000  0.0000000000000000
0.71875000000000  0.7220000000  0.0000000000000000
0.71875000000000  0.7230000000  0.0000000000000000
0.71875000000000  0.7240000000  0.0000000000000000
0.71875000000000  0.7250000000  0.0000000000000000
0.71875000000000  0.7260000000  0.0000000000000000
0.71875000000000  0.7270000000  0.0000000000000000
0.71875000000000  0.7280000000  0.0000000000000000
0.71875000000000  0.7290000000  0.0000000000000000
0.71875000000000  0.7300000000  0.0000000000000000
0.71875000000000  0.7310000000  0.0000000000000000
0.71875000000000  0.7320000000  0.0000000000000000
0.71875000000000  0.7330000000  0.0000000000000000
0.71875000000000  0.7340000000  0.0000000000000000
0.71875000000000  0.7350000000  0.0000000000000000
0.71875000000000  0.7360000000  0.0000000000000000
0.71875000000000  0.7370000000  0.0000000000000000
0.71875000000000  0.7380000000  0.0000000000000000
0.71875000000000  0.7390000000  0.0000000000000000
0.71875000000000  0.7400000000  0.0000000000000000
0.71875000000000  0.7410000000  0.0000000000000000
0.71875000000000  0.7420000000  0.0000000000000000
0.71875000000000  0.7430000000  0.0000000000000000
0.71875000000000  0.7440000000  0.0000000000000000
0.71875000000000  0.7450000000  0.0000000000000000
0.71875000000000  0.7460000000  0.0000000000000000
0.71875000000000  0.7470000000  0.0000000000000000
0.71875000000000  0.7480000000  0.0000000000000000
0.71875000000000  0.7490000000  0.0000000000000000
0.71875000000000  0.7500000000  0.0000000000000000
0.71875000000000  0.7510000000  0.0000000000000000
0.71875000000000  0.7520000000  0.0000000000000000
0.71875000000000  0.7530000000  0.0000000000000000
0.71875000000000  0.7540000000  0.0000000000000000
0.71875000000000  0.7550000000  0.0000000000000000
0.71875000000000  0.7560000000  0.0000000000000000
0.71875000000000  0.7570000000  0.0000000000000000
0.71875000000000  0.7580000000  0.0000000000000000
0.71875000000000  0.7590000000  0.0000000000000000
0.71875000000000  0.7600000000  0.0000000000000000
0.71875000000000  0.7610000000  0.0000000000000000
0.71875000000000  0.7620000000  0.0000000000000000
0.71875000000000  0.7630000000  0.0000000000000000
0.71875000000000  0.7640000000  0.0000000000000000
0.71875000000000  0.7650000000  0.0000000000000000
0.71875000000000  0.7660000000  0.0000000000000000
0.71875000000000  0.7670000000  0.0000000000000000
0.71875000000000  0.7680000000  0.0000000000000000
0.71875000000000  0.7690000000  0.0000000000000000
0.71875000000000  0.7700000000  0.0000000000000000
0.71875000000000  0.7710000000  0.0000000000000000
0.71875000000000  0.7720000000  0.0000000000000000
0.71875000000000  0.7730000000  0.0000000000000000
0.71875000000000  0.7740000000  0.0000000000000000
0.71875000000000  0.7750000000  0.0000000000000000
0.71875000000000  0.7760000000  0.0000000000000000
0.71875000000000  0.7770000000  0.0000000000000000
0.71875000000000  0.7780000000  0.0000000000000000
0.71875000000000  0.7790000000  0.0000000000000000
0.71875000000000  0.7800000000  0.0000000000000000
0.71875000000000  0.7810000000  0.0000000000000000
0.71875000000000  0.7820000000  0.0000000000000000
0.71875000000000  0.7830000000  0.0000000000000000
0.71875000000000  0.7840000000  0.0000000000000000
0.71875000000000  0.7850000000  0.0000000000000000
0.71875000000000  0.7860000000  0.0000000000000000
0.71875000000000  0.7870000000  0.0000000000000000
0.71875000000000  0.7880000000  0.0000000000000000
0.71875000000000  0.7890000000  0.0000000000000000
0.71875000000000  0.7900000000  0.0000000000000000
0.71875000000000  0.7910000000  0.0000000000000000
0.71875000000000  0.7920000000  0.0000000000000000
0.71875000000000  0.7930000000  0.0000000000000000
0.71875000000000  0.7940000000  0.0000000000000000
0.71875000000000  0.7950000000  0.0000000000000000
0.71875000000000  0.7960000000  0.0000000000000000
0.71875000000000  0.7970000000  0.0000000000000000
0.71875000000000  0.7980000000  0.0000000000000000
0.71875000000000  0.7990000000  0.0000000000000000
0.71875000000000  0.8000000000  0.0000000000000000
0.71875000000000  0.8010000000  0.0000000000000000
0.71875000000000  0.8020000000  0.0000000000000000
0.71875000000000  0.8030000000  0.0000000000000000
0.71875000000000  0.8040000000  0.0000000000000000
0.71875000000000  0.8050000000  0.0000000000000000
0.71875000000000  0.8060000000  0.0000000000000000
0.71875000000000  0.8070000000  0.0000000000000000
0.71875000000000  0.8080000000  0.0000000000000000
0.71875000000000  0.8090000000  0.0000000000000000
0.71875000000000  0.8100000000  0.0000000000000000
0.71875000000000  0.8110000000  0.0000000000000000
0.71875000000000  0.8120000000  0.0000000000000000
0.71875000000000  0.8130000000  0.0000000000000000
0.71875000000000  0.8140000000  0.0000000000000000
0.71875000000000  0.8150000000  0.0000000000000000
0.71875000000000  0.8160000000  0.0000000000000000
0.71875000000000  0.8170000000  0.0000000000000000
0.71875000000000  0.8180000000  0.0000000000000000
0.71875000000000  0.8190000000  0.0000000000000000
0.71875000000000  0.8200000000  0.0000000000000000
0.71875000000000  0.8210000000  0.0000000000000000
0.71875000000000  0.8220000000  0.0000000000000000
0.71875000000000  0.8230000000  0.0000000000000000
0.71875000000000  0.8240000000  0.0000000000000000
0.71875000000000  0.8250000000  0.0000000000000000
0.71875000000000  0.8260000000  0.0000000000000000
0.71875000000000  0.8270000000  0.0000000000000000
0.71875000000000  0.8280000000  0.0000000000000000
0.71875000000000  0.8290000000  0.0000000000000000
0.71875000000000  0.8300000000  0.0000000000000000
0.71875000000000  0.8310000000  0.0000000000000000
0.71875000000000  0.8320000000  0.0000000000000000
0.71875000000000  0.8330000000  0.0000000000000000
0.71875000000000  0.8340000000  0.0000000000000000
0.71875000000000  0.8350000000  0.0000000000000000
0.71875000000000  0.8360000000  0.0000000000000000
0.71875000000000  0.8370000000  0.0000000000000000
0.71875000000000  0.8380000000  0.0000000000000000
0.71875000000000  0.8390000000  0.0000000000000000
0.71875000000000  0.8400000000  0.0000000000000000
0.71875000000000  0.8410000000  0.0000000000000000
0.71875000000000  0.8420000000  0.0000000000000000
0.71875000000000  0.8430000000  0.0000000000000000
0.71875000000000  0.8440000000  0.0000000000000000
0.71875000000000  0.8450000000  0.0000000000000000
0.71875000000000  0.8460000000  0.0000000000000000
0.71875000000000  0.8470000000  0.0000000000000000
0.71875000000000  0.8480000000  0.0000000000000000
0.71875000000000  0.8490000000  0.0000000000000000
0.71875000000000  0.8500000000  0.0000000000000000
0.71875000000000  0.8510000000  0.0000000000000000
0.71875000000000  0.8520000000  0.0000000000000000
0.71875000000000  0.8530000000  0.0000000000000000
0.71875000000000  0.8540000000  0.0000000000000000
0.71875000000000  0.8550000000  0.0000000000000000
0.71875000000000  0.8560000000  0.0000000000000000
0.71875000000000  0.8570000000  0.0000000000000000
0.71875000000000  0.8580000000  0.0000000000000000
0.71875000000000  0.8590000000  0.0000000000000000
0.71875000000000  0.8600000000  0.0000000000000000
0.71875000000000  0.8610000000  0.0000000000000000
0.71875000000000  0.8620000000  0.0000000000000000
0.71875000000000  0.8630000000  0.0000000000000000
0.71875000000000  0.8640000000  0.0000000000000000
0.71875000000000  0.8650000000  0.0000000000000000
0.71875000000000  0.8660000000  0.0000000000000000
0.71875000000000  0.8670000000  0.0000000000000000
0.71875000000000  0.8680000000  0.0000000000000000
0.71875000000000  0.8690000000  0.0000000000000000
0.71875000000000  0.8700000000  0.0000000000000000
0.71875000000000  0.8710000000  0.0000000000000000
0.71875000000000  0.8720000000  0.0000000000000000
0.71875000000000  0.8730000000  0.0000000000000000
0.71875000000000  0.8740000000  0.0000000000000000
0.71875000000000  0.8750000000  0.0000000000000000
0.71875000000000  0.8760000000  0.0000000000000000
0.71875000000000  0.8770000000  0.0000000000000000
0.71875000000000  0.8780000000  0.0000000000000000
0.71875000000000  0.8790000000  0.0000000000000000
0.71875000000000  0.8800000000  0.0000000000000000
0.71875000000000  0.8810000000  0.0000000000000000
0.71875000000000  0.8820000000  0.0000000000000000
0.71875000000000  0.8830000000  0.0000000000000000
0.71875000000000  0.8840000000  0.0000000000000000
0.71875000000000  0.8850000000  0.0000000000000000
0.71875000000000  0.8860000000  0.0000000000000000
0.71875000000000  0.8870000000  0.0000000000000000
0.71875000000000  0.8880000000  0.0000000000000000
0.71875000000000  0.8890000000  0.0000000000000000
0.71875000000000  0.8900000000  0.0000000000000000
0.71875000000000  0.8910000000  0.0000000000000000
0.71875000000000  0.8920000000  0.0000000000000000
0.71875000000000  0.8930000000  0.0000000000000000
0.71875000000000  0.8940000000  0.0000000000000000
0.71875000000000  0.8950000000  0.0000000000000000
0.71875000000000  0.8960000000  0.0000000000000000
0.71875000000000  0.8970000000  0.0000000000000000
0.71875000000000  0.8980000000  0.0000000000000000
0.71875000000000  0.8990000000  0.0000000000000000
0.71875000000000  0.9000000000  0.0000000000000000
0.71875000000000  0.9010000000  0.0000000000000000
0.71875000000000  0.9020000000  0.0000000000000000
0.71875000000000  0.9030000000  0.0000000000000000
0.71875000000000  0.9040000000  0.0000000000000000
0.71875000000000  0.9050000000  0.0000000000000000
0.71875000000000  0.9060000000  0.0000000000000000
0.71875000000000  0.9070000000  0.0000000000000000
0.71875000000000  0.9080000000  0.0000000000000000
0.71875000000000  0.9090000000  0.0000000000000000
0.71875000000000  0.9100000000  0.0000000000000000
0.71875000000000  0.9110000000  0.0000000000000000
0.71875000000000  0.9120000000  0.0002629225206470
0.71875000000000  0.9130000000  0.0002626286278910
0.71875000000000  0.9140000000  0.0002623346010439
0.71875000000000  0.9150000000  0.0002620404420849
0.71875000000000  0.9160000000  0.0002617461529866
0.71875000000000  0.9170000000  0.0002614517357151
0.71875000000000  0.9180000000  0.0002611571922303
0.71875000000000  0.9190000000  0.0002608625244854
0.71875000000000  0.9200000000  0.0002605677344276
0.71875000000000  0.9210000000  0.0001195343186084
0.71875000000000  0.9220000000  0.0000000000000000
0.71875000000000  0.9230000000  0.0000000000000000
0.71875000000000  0.9240000000  0.0000000000000000
0.71875000000000  0.9250000000  0.0000000000000000
0.71875000000000  0.9260000000  0.0000000000000000
0.71875000000000  0.9270000000  0.0000000000000000
0.71875000000000  0.9280000000  0.0000000000000000
0.71875000000000  0.9290000000  0.0000000000000000
0.71875000000000  0.9300000000  0.0000000000000000
0.71875000000000  0.9310000000  0.0000000000000000
0.71875000000000  0.9320000000  0.0000000000000000
0.71875000000000  0.9330000000  0.0000000000000000
0.71875000000000  0.9340000000  0.0000000000000000
0.71875000000000  0.9350000000  0.0000000000000000
0.71875000000000  0.9360000000  0.0000000000000000
0.71875000000000  0.9370000000  0.0000000000000000
0.71875000000000  0.9380000000  0.0000000000000000
0.71875000000000  0.9390000000  0.0000000000000000
0.71875000000000  0.9400000000  0.0000000000000000
0.71875000000000  0.9410000000  0.0000000000000000
0.71875000000000  0.9420000000  0.0000000000000000
0.71875000000000  0.9430000000  0.0000000000000000
0.71875000000000  0.9440000000  0.0000000000000000
0.71875000000000  0.9450000000  0.0000000000000000
0.71875000000000  0.9460000000  0.0000000000000000
0.71875000000000  0.9470000000  0.0000000000000000
0.71875000000000  0.9480000000  0.0000000000000000
0.71875000000000  0.9490000000  0.0000000000000000
0.71875000000000  0.9500000000  0.0000000000000000
0.71875000000000  0.9510000000  0.0000000000000000
0.71875000000000  0.9520000000  0.0000000000000000
0.71875000000000  0.9530000000  0.0000000000000000
0.71875000000000  0.9540000000  0.0000000000000000
0.71875000000000  0.9550000000  0.0000000000000000
0.71875000000000  0.9560000000  0.0000000000000000
0.71875000000000  0.9570000000  0.0000000000000000
0.71875000000000  0.9580000000  0.0000000000000000
0.71875000000000  0.9590000000  0.0000000000000000
0.71875000000000  0.9600000000  0.0000000000000000
0.71875000000000  0.9610000000  0.0000000000000000
0.71875000000000  0.9620000000  0.0000000000000000
0.71875000000000  0.9630000000  0.0000000000000000
0.71875000000000  0.9640000000  0.0000000000000000
0.71875000000000  0.9650000000  0.0000000000000000
0.71875000000000  0.9660000000  0.0000000000000000
0.71875000000000  0.9670000000  0.0000000000000000
0.71875000000000  0.9680000000  0.0000000000000000
0.71875000000000  0.9690000000  0.0000000000000000
0.71875000000000  0.9700000000  0.0000000000000000
0.71875000000000  0.9710000000  0.0000000000000000
0.71875000000000  0.9720000000  0.0000000000000000
0.71875000000000  0.9730000000  0.0000000000000000
0.71875000000000  0.9740000000  0.0000000000000000
0.71875000000000  0.9750000000  0.0000000000000000
0.71875000000000  0.9760000000  0.0000000000000000
0.71875000000000  0.9770000000  0.0000000000000000
0.71875000000000  0.9780000000  0.0000000000000000
0.71875000000000  0.9790000000  0.0000000000000000
0.71875000000000  0.9800000000  0.0000000000000000
0.71875000000000  0.9810000000  0.0000000000000000
0.71875000000000  0.9820000000  0.0000000000000000
0.71875000000000  0.9830000000  0.0000000000000000
0.71875000000000  0.9840000000  0.0000000000000000
0.71875000000000  0.9850000000  0.0000000000000000
0.71875000000000  0.9860000000  0.0000000000000000
0.71875000000000  0.9870000000  0.0000000000000000
0.71875000000000  0.9880000000  0.0000000000000000
0.71875000000000  0.9890000000  0.0000000000000000
0.71875000000000  0.9900000000  0.0000000000000000
0.71875000000000  0.9910000000  0.0000000000000000
0.71875000000000  0.9920000000  0.0000000000000000
0.71875000000000  0.9930000000  0.0000000000000000
0.71875000000000  0.9940000000  0.0000000000000000
0.71875000000000  0.9950000000  0.0000000000000000
0.71875000000000  0.9960000000  0.0000000000000000
0.71875000000000  0.9970000000  0.0000000000000000
0.71875000000000  0.9980000000  0.0000000000000000
0.71875000000000  0.9990000000  0.0000000000000000
0.72656250000000  0.7000000000  0.0000000000000000
0.72656250000000  0.7010000000  0.0000000000000000
0.72656250000000  0.7020000000  0.0000000000000000
0.72656250000000  0.7030000000  0.0000000000000000
0.72656250000000  0.7040000000  0.0000000000000000
0.72656250000000  0.7050000000  0.0000000000000000
0.72656250000000  0.7060000000  0.0000000000000000
0.72656250000000  0.7070000000  0.0000000000000000
0.72656250000000  0.7080000000  0.0000000000000000
0.72656250000000  0.7090000000  0.0000000000000000
0.72656250000000  0.7100000000  0.0000000000000000
0.72656250000000  0.7110000000  0.0000000000000000
0.72656250000000  0.7120000000  0.0000000000000000
0.72656250000000  0.7130000000  0.0000000000000000
0.72656250000000  0.7140000000  0.0000000000000000
0.72656250000000  0.7150000000  0.0000000000000000
0.72656250000000  0.7160000000  0.0000000000000000
0.72656250000000  0.7170000000  0.0000000000000000
0.72656250000000  0.7180000000  0.0000000000000000
0.72656250000000  0.7190000000  0.0000000000000000
0.72656250000000  0.7200000000  0.0000000000000000
0.72656250000000  0.7210000000  0.0000000000000000
0.72656250000000  0.7220000000  0.0000000000000000
0.72656250000000  0.7230000000  0.0000000000000000
0.72656250000000  0.7240000000  0.0000000000000000
0.72656250000000  0.7250000000  0.0000000000000000
0.72656250000000  0.7260000000  0.0000000000000000
0.72656250000000  0.7270000000  0.0000000000000000
0.72656250000000  0.7280000000  0.0000000000000000
0.72656250000000  0.7290000000  0.0000000000000000
0.72656250000000  0.7300000000  0.0000000000000000
0.72656250000000  0.7310000000  0.0000000000000000
0.72656250000000  0.7320000000  0.0000000000000000
0.72656250000000  0.7330000000  0.0000000000000000
0.72656250000000  0.7340000000  0.0000000000000000
0.72656250000000  0.7350000000  0.0000000000000000
0.72656250000000  0.7360000000  0.0000000000000000
0.72656250000000  0.7370000000  0.0000000000000000
0.72656250000000  0.7380000000  0.0000000000000000
0.72656250000000  0.7390000000  0.0000000000000000
0.72656250000000  0.7400000000  0.0000000000000000
0.72656250000000  0.7410000000  0.0000000000000000
0.72656250000000  0.7420000000  0.0000000000000000
0.72656250000000  0.7430000000  0.0000000000000000
0.72656250000000  0.7440000000  0.0000000000000000
0.72656250000000  0.7450000000  0.0000000000000000
0.72656250000000  0.7460000000  0.0000000000000000
0.72656250000000  0.7470000000  0.0000000000000000
0.72656250000000  0.7480000000  0.0000000000000000
0.72656250000000  0.7490000000  0.0000000000000000
0.72656250000000  0.7500000000  0.0000000000000000
0.72656250000000  0.7510000000  0.0000000000000000
0.72656250000000  0.7520000000  0.0000000000000000
0.72656250000000  0.7530000000  0.0000000000000000
0.72656250000000  0.7540000000  0.0000000000000000
0.72656250000000  0.7550000000  0.0000000000000000
0.72656250000000  0.7560000000  0.0000000000000000
0.72656250000000  0.7570000000  0.0000000000000000
0.72656250000000  0.7580000000  0.0000000000000000
0.72656250000000  0.7590000000  0.0000000000000000
0.72656250000000  0.7600000000  0.0000000000000000
0.72656250000000  0.7610000000  0.0000000000000000
0.72656250000000  0.7620000000  0.0000000000000000
0.72656250000000  0.7630000000  0.0000000000000000
0.72656250000000  0.7640000000  0.0000000000000000
0.72656250000000  0.7650000000  0.0000000000000000
0.72656250000000  0.7660000000  0.0000000000000000
0.72656250000000  0.7670000000  0.0000000000000000
0.72656250000000  0.7680000000  0.0000000000000000
0.72656250000000  0.7690000000  0.0000000000000000
0.72656250000000  0.7700000000  0.0000000000000000
0.72656250000000  0.7710000000  0.0000000000000000
0.72656250000000  0.7720000000  0.0000000000000000
0.72656250000000  0.7730000000  0.0000000000000000
0.72656250000000  0.7740000000  0.0000000000000000
0.72656250000000  0.7750000000  0.0000000000000000
0.72656250000000  0.7760000000  0.0000000000000000
0.72656250000000  0.7770000000  0.0000000000000000
0.72656250000000  0.7780000000  0.0000000000000000
0.72656250000000  0.7790000000  0.0000000000000000
0.72656250000000  0.7800000000  0.0000000000000000
0.72656250000000  0.7810000000  0.0000000000000000
0.72656250000000  0.7820000000  0.0000000000000000
0.72656250000000  0.7830000000  0.0000000000000000
0.72656250000000  0.7840000000  0.0000000000000000
0.72656250000000  0.7850000000  0.0000000000000000
0.72656250000000  0.7860000000  0.0000000000000000
0.72656250000000  0.7870000000  0.0000000000000000
0.72656250000000  0.7880000000  0.0000000000000000
0.72656250000000  0.7890000000  0.0000000000000000
0.72656250000000  0.7900000000  0.0000000000000000
0.72656250000000  0.7910000000  0.0000000000000000
0.72656250000000  0.7920000000  0.0000000000000000
0.72656250000000  0.7930000000  0.0000000000000000
0.72656250000000  0.7940000000  0.0000000000000000
0.72656250000000  0.7950000000  0.0000000000000000
0.72656250000000  0.7960000000  0.0000000000000000
0.72656250000000  0.7970000000  0.0000000000000000
0.72656250000000  0.7980000000  0.0000000000000000
0.72656250000000  0.7990000000  0.0000000000000000
0.72656250000000  0.8000000000  0.0000000000000000
0.72656250000000  0.8010000000  0.0000000000000000
0.72656250000000  0.8020000000  0.0000000000000000
0.72656250000000  0.8030000000  0.0000000000000000
0.72656250000000  0.8040000000  0.0000000000000000
0.72656250000000  0.8050000000  0.0000000000000000
0.72656250000000  0.8060000000  0.0000000000000000
0.72656250000000  0.8070000000  0.0000000000000000
0.72656250000000  0.8080000000  0.0000000000000000
0.72656250000000  0.8090000000  0.0000000000000000
0.72656250000000  0.8100000000  0.0000000000000000
0.72656250000000  0.8110000000  0.0000000000000000
0.72656250000000  0.8120000000  0.0000000000000000
0.72656250000000  0.8130000000  0.0000000000000000
0.72656250000000  0.8140000000  0.0000000000000000
0.72656250000000  0.8150000000  0.0000000000000000
0.72656250000000  0.8160000000  0.0000000000000000
0.72656250000000  0.8170000000  0.0000000000000000
0.72656250000000  0.8180000000  0.0000000000000000
0.72656250000000  0.8190000000  0.0000000000000000
0.72656250000000  0.8200000000  0.0000000000000000
0.72656250000000  0.8210000000  0.0000000000000000
0.72656250000000  0.8220000000  0.0000000000000000
0.72656250000000  0.8230000000  0.0000000000000000
0.72656250000000  0.8240000000  0.0000000000000000
0.72656250000000  0.8250000000  0.0000000000000000
0.72656250000000  0.8260000000  0.0000000000000000
0.72656250000000  0.8270000000  0.0000000000000000
0.72656250000000  0.8280000000  0.0000000000000000
0.72656250000000  0.8290000000  0.0000000000000000
0.72656250000000  0.8300000000  0.0000000000000000
0.72656250000000  0.8310000000  0.0000000000000000
0.72656250000000  0.8320000000  0.0000000000000000
0.72656250000000  0.8330000000  0.0000000000000000
0.72656250000000  0.8340000000  0.0000000000000000
0.72656250000000  0.8350000000  0.0000000000000000
0.72656250000000  0.8360000000  0.0000000000000000
0.72656250000000  0.8370000000  0.0000000000000000
0.72656250000000  0.8380000000  0.0000000000000000
0.72656250000000  0.8390000000  0.0000000000000000
0.72656250000000  0.8400000000  0.0000000000000000
0.72656250000000  0.8410000000  0.0000000000000000
0.72656250000000  0.8420000000  0.0000000000000000
0.72656250000000  0.8430000000  0.0000000000000000
0.72656250000000  0.8440000000  0.0000000000000000
0.72656250000000  0.8450000000  0.0000000000000000
0.72656250000000  0.8460000000  0.0000000000000000
0.72656250000000  0.8470000000  0.0000000000000000
0.72656250000000  0.8480000000  0.0000000000000000
0.72656250000000  0.8490000000  0.0000000000000000
0.72656250000000  0.8500000000  0.0000000000000000
0.72656250000000  0.8510000000  0.0000000000000000
0.72656250000000  0.8520000000  0.0000000000000000
0.72656250000000  0.8530000000  0.0000000000000000
0.72656250000000  0.8540000000  0.0000000000000000
0.72656250000000  0.8550000000  0.0000000000000000
0.72656250000000  0.8560000000  0.0000000000000000
0.72656250000000  0.8570000000  0.0000000000000000
0.72656250000000  0.8580000000  0.0000000000000000
0.72656250000000  0.8590000000  0.0000000000000000
0.72656250000000  0.8600000000  0.0000000000000000
0.72656250000000  0.8610000000  0.0000000000000000
0.72656250000000  0.8620000000  0.0000000000000000
0.72656250000000  0.8630000000  0.0000000000000000
0.72656250000000  0.8640000000  0.0000000000000000
0.72656250000000  0.8650000000  0.0000000000000000
0.72656250000000  0.8660000000  0.0000000000000000
0.72656250000000  0.8670000000  0.0000000000000000
0.72656250000000  0.8680000000  0.0000000000000000
0.72656250000000  0.8690000000  0.0000000000000000
0.72656250000000  0.8700000000  0.0000000000000000
0.72656250000000  0.8710000000  0.0000000000000000
0.72656250000000  0.8720000000  0.0000000000000000
0.72656250000000  0.8730000000  0.0000000000000000
0.72656250000000  0.8740000000  0.0000000000000000
0.72656250000000  0.8750000000  0.0000000000000000
0.72656250000000  0.8760000000  0.0000000000000000
0.72656250000000  0.8770000000  0.0000000000000000
0.72656250000000  0.8780000000  0.0000000000000000
0.72656250000000  0.8790000000  0.0000000000000000
0.72656250000000  0.8800000000  0.0000000000000000
0.72656250000000  0.8810000000  0.0000000000000000
0.72656250000000  0.8820000000  0.0000000000000000
0.72656250000000  0.8830000000  0.0000000000000000
0.72656250000000  0.8840000000  0.0000000000000000
0.72656250000000  0.8850000000  0.0000000000000000
0.72656250000000  0.8860000000  0.0000000000000000
0.72656250000000  0.8870000000  0.0000000000000000
0.72656250000000  0.8880000000  0.0000000000000000
0.72656250000000  0.8890000000  0.0000000000000000
0.72656250000000  0.8900000000  0.0000000000000000
0.72656250000000  0.8910000000  0.0000000000000000
0.72656250000000  0.8920000000  0.0000000000000000
0.72656250000000  0.8930000000  0.0000000000000000
0.72656250000000  0.8940000000  0.0000000000000000
0.72656250000000  0.8950000000  0.0000000000000000
0.72656250000000  0.8960000000  0.0000000000000000
0.72656250000000  0.8970000000  0.0000000000000000
0.72656250000000  0.8980000000  0.0000000000000000
0.72656250000000  0.8990000000  0.0000000000000000
0.72656250000000  0.9000000000  0.0000000000000000
0.72656250000000  0.9010000000  0.0000000000000000
0.72656250000000  0.9020000000  0.0000000000000000
0.72656250000000  0.9030000000  0.0000000000000000
0.72656250000000  0.9040000000  0.0000000000000000
0.72656250000000  0.9050000000  0.0000000000000000
0.72656250000000  0.9060000000  0.0000000000000000
0.72656250000000  0.9070000000  0.0000000000000000
0.72656250000000  0.9080000000  0.0000000000000000
0.72656250000000  0.9090000000  0.0000000000000000
0.72656250000000  0.9100000000  0.0000000000000000
0.72656250000000  0.9110000000  0.0000000000000000
0.72656250000000  0.9120000000  0.0003406629387766
0.72656250000000  0.9130000000  0.0003402815046026
0.72656250000000  0.9140000000  0.0003398998979530
0.72656250000000  0.9150000000  0.0003395181213940
0.72656250000000  0.9160000000  0.0003391361774834
0.72656250000000  0.9170000000  0.0003387540687705
0.72656250000000  0.9180000000  0.0003383717977963
0.72656250000000  0.9190000000  0.0003379893670936
0.72656250000000  0.9200000000  0.0003376067791867
0.72656250000000  0.9210000000  0.0000000000000000
0.72656250000000  0.9220000000  0.0000000000000000
0.72656250000000  0.9230000000  0.0000000000000000
0.72656250000000  0.9240000000  0.0000000000000000
0.72656250000000  0.9250000000  0.0000000000000000
0.72656250000000  0.9260000000  0.0000000000000000
0.72656250000000  0.9270000000  0.0000000000000000
0.72656250000000  0.9280000000  0.0000000000000000
0.72656250000000  0.9290000000  0.0000000000000000
0.72656250000000  0.9300000000  0.0000000000000000
0.72656250000000  0.9310000000  0.0000000000000000
0.72656250000000  0.9320000000  0.0000000000000000
0.72656250000000  0.9330000000  0.0000000000000000
0.72656250000000  0.9340000000  0.0000000000000000
0.72656250000000  0.9350000000  0.0000000000000000
0.72656250000000  0.9360000000  0.0000000000000000
0.72656250000000  0.9370000000  0.0000000000000000
0.72656250000000  0.9380000000  0.0000000000000000
0.72656250000000  0.9390000000  0.0000000000000000
0.72656250000000  0.9400000000  0.0000000000000000
0.72656250000000  0.9410000000  0.0000000000000000
0.72656250000000  0.9420000000  0.0000000000000000
0.72656250000000  0.9430000000  0.0000000000000000
0.72656250000000  0.9440000000  0.0000000000000000
0.72656250000000  0.9450000000  0.0000000000000000
0.72656250000000  0.9460000000  0.0000000000000000
0.72656250000000  0.9470000000  0.0000000000000000
0.72656250000000  0.9480000000  0.0000000000000000
0.72656250000000  0.9490000000  0.0000000000000000
0.72656250000000  0.9500000000  0.0000000000000000
0.72656250000000  0.9510000000  0.0000000000000000
0.72656250000000  0.9520000000  0.0000000000000000
0.72656250000000  0.9530000000  0.0000000000000000
0.72656250000000  0.9540000000  0.0000000000000000
0.72656250000000  0.9550000000  0.0000000000000000
0.72656250000000  0.9560000000  0.0000000000000000
0.72656250000000  0.9570000000  0.0000000000000000
0.72656250000000  0.9580000000  0.0000000000000000
0.72656250000000  0.9590000000  0.0000000000000000
0.72656250000000  0.9600000000  0.0000000000000000
0.72656250000000  0.9610000000  0.0000000000000000
0.72656250000000  0.9620000000  0.0000000000000000
0.72656250000000  0.9630000000  0.0000000000000000
0.72656250000000  0.9640000000  0.0000000000000000
0.72656250000000  0.9650000000  0.0000000000000000
0.72656250000000  0.9660000000  0.0000000000000000
0.72656250000000  0.9670000000  0.0000000000000000
0.72656250000000  0.9680000000  0.0000000000000000
0.72656250000000  0.9690000000  0.0000000000000000
0.72656250000000  0.9700000000  0.0000000000000000
0.72656250000000  0.9710000000  0.0000000000000000
0.72656250000000  0.9720000000  0.0000000000000000
0.72656250000000  0.9730000000  0.0000000000000000
0.72656250000000  0.9740000000  0.0000000000000000
0.72656250000000  0.9750000000  0.0000000000000000
0.72656250000000  0.9760000000  0.0000000000000000
0.72656250000000  0.9770000000  0.0000000000000000
0.72656250000000  0.9780000000  0.0000000000000000
0.72656250000000  0.9790000000  0.0000000000000000
0.72656250000000  0.9800000000  0.0000000000000000
0.72656250000000  0.9810000000  0.0000000000000000
0.72656250000000  0.9820000000  0.0000000000000000
0.72656250000000  0.9830000000  0.0000000000000000
0.72656250000000  0.9840000000  0.0000000000000000
0.72656250000000  0.9850000000  0.0000000000000000
0.72656250000000  0.9860000000  0.0000000000000000
0.72656250000000  0.9870000000  0.0000000000000000
0.72656250000000  0.9880000000  0.0000000000000000
0.72656250000000  0.9890000000  0.0000000000000000
0.72656250000000  0.9900000000  0.0000000000000000
0.72656250000000  0.9910000000  0.0000000000000000
0.72656250000000  0.9920000000  0.0000000000000000
0.72656250000000  0.9930000000  0.0000000000000000
0.72656250000000  0.9940000000  0.0000000000000000
0.72656250000000  0.9950000000  0.0000000000000000
0.72656250000000  0.9960000000  0.0000000000000000
0.72656250000000  0.9970000000  0.0000000000000000
0.72656250000000  0.9980000000  0.0000000000000000
0.72656250000000  0.9990000000  0.0000000000000000
0.73437500000000  0.7000000000  0.0000000000000000
0.73437500000000  0.7010000000  0.0000000000000000
0.73437500000000  0.7020000000  0.0000000000000000
0.73437500000000  0.7030000000  0.0000000000000000
0.73437500000000  0.7040000000  0.0000000000000000
0.73437500000000  0.7050000000  0.0000000000000000
0.73437500000000  0.7060000000  0.0000000000000000
0.73437500000000  0.7070000000  0.0000000000000000
0.73437500000000  0.7080000000  0.0000000000000000
0.73437500000000  0.7090000000  0.0000000000000000
0.73437500000000  0.7100000000  0.0000000000000000
0.73437500000000  0.7110000000  0.0000000000000000
0.73437500000000  0.7120000000  0.0000000000000000
0.73437500000000  0.7130000000  0.0000000000000000
0.73437500000000  0.7140000000  0.0000000000000000
0.73437500000000  0.7150000000  0.0000000000000000
0.73437500000000  0.7160000000  0.0000000000000000
0.73437500000000  0.7170000000  0.0000000000000000
0.73437500000000  0.7180000000  0.0000000000000000
0.73437500000000  0.7190000000  0.0000000000000000
0.73437500000000  0.7200000000  0.0000000000000000
0.73437500000000  0.7210000000  0.0000000000000000
0.73437500000000  0.7220000000  0.0000000000000000
0.73437500000000  0.7230000000  0.0000000000000000
0.73437500000000  0.7240000000  0.0000000000000000
0.73437500000000  0.7250000000  0.0000000000000000
0.73437500000000  0.7260000000  0.0000000000000000
0.73437500000000  0.7270000000  0.0000000000000000
0.73437500000000  0.7280000000  0.0000000000000000
0.73437500000000  0.7290000000  0.0000000000000000
0.73437500000000  0.7300000000  0.0000000000000000
0.73437500000000  0.7310000000  0.0000000000000000
0.73437500000000  0.7320000000  0.0000000000000000
0.73437500000000  0.7330000000  0.0000000000000000
0.73437500000000  0.7340000000  0.0000000000000000
0.73437500000000  0.7350000000  0.0000000000000000
0.73437500000000  0.7360000000  0.0000000000000000
0.73437500000000  0.7370000000  0.0000000000000000
0.73437500000000  0.7380000000  0.0000000000000000
0.73437500000000  0.7390000000  0.0000000000000000
0.73437500000000  0.7400000000  0.0000000000000000
0.73437500000000  0.7410000000  0.0000000000000000
0.73437500000000  0.7420000000  0.0000000000000000
0.73437500000000  0.7430000000  0.0000000000000000
0.73437500000000  0.7440000000  0.0000000000000000
0.73437500000000  0.7450000000  0.0000000000000000
0.73437500000000  0.7460000000  0.0000000000000000
0.73437500000000  0.7470000000  0.0000000000000000
0.73437500000000  0.7480000000  0.0000000000000000
0.73437500000000  0.7490000000  0.0000000000000000
0.73437500000000  0.7500000000  0.0000000000000000
0.73437500000000  0.7510000000  0.0000000000000000
0.73437500000000  0.7520000000  0.0000000000000000
0.73437500000000  0.7530000000  0.0000000000000000
0.73437500000000  0.7540000000  0.0000000000000000
0.73437500000000  0.7550000000  0.0000000000000000
0.73437500000000  0.7560000000  0.0000000000000000
0.73437500000000  0.7570000000  0.0000000000000000
0.73437500000000  0.7580000000  0.0000000000000000
0.73437500000000  0.7590000000  0.0000000000000000
0.73437500000000  0.7600000000  0.0000000000000000
0.73437500000000  0.7610000000  0.0000000000000000
0.73437500000000  0.7620000000  0.0000000000000000
0.73437500000000  0.7630000000  0.0000000000000000
0.73437500000000  0.7640000000  0.0000000000000000
0.73437500000000  0.7650000000  0.0000000000000000
0.73437500000000  0.7660000000  0.0000000000000000
0.73437500000000  0.7670000000  0.0000000000000000
0.73437500000000  0.7680000000  0.0000000000000000
0.73437500000000  0.7690000000  0.0000000000000000
0.73437500000000  0.7700000000  0.0000000000000000
0.73437500000000  0.7710000000  0.0000000000000000
0.73437500000000  0.7720000000  0.0000000000000000
0.73437500000000  0.7730000000  0.0000000000000000
0.73437500000000  0.7740000000  0.0000000000000000
0.73437500000000  0.7750000000  0.0000000000000000
0.73437500000000  0.7760000000  0.0000000000000000
0.73437500000000  0.7770000000  0.0000000000000000
0.73437500000000  0.7780000000  0.0000000000000000
0.73437500000000  0.7790000000  0.0000000000000000
0.73437500000000  0.7800000000  0.0000000000000000
0.73437500000000  0.7810000000  0.0000000000000000
0.73437500000000  0.7820000000  0.0000000000000000
0.73437500000000  0.7830000000  0.0000000000000000
0.73437500000000  0.7840000000  0.0000000000000000
0.73437500000000  0.7850000000  0.0000000000000000
0.73437500000000  0.7860000000  0.0000000000000000
0.73437500000000  0.7870000000  0.0000000000000000
0.73437500000000  0.7880000000  0.0000000000000000
0.73437500000000  0.7890000000  0.0000000000000000
0.73437500000000  0.7900000000  0.0000000000000000
0.73437500000000  0.7910000000  0.0000000000000000
0.73437500000000  0.7920000000  0.0000000000000000
0.73437500000000  0.7930000000  0.0000000000000000
0.73437500000000  0.7940000000  0.0000000000000000
0.73437500000000  0.7950000000  0.0000000000000000
0.73437500000000  0.7960000000  0.0000000000000000
0.73437500000000  0.7970000000  0.0000000000000000
0.73437500000000  0.7980000000  0.0000000000000000
0.73437500000000  0.7990000000  0.0000000000000000
0.73437500000000  0.8000000000  0.0000000000000000
0.73437500000000  0.8010000000  0.0000000000000000
0.73437500000000  0.8020000000  0.0000000000000000
0.73437500000000  0.8030000000  0.0000000000000000
0.73437500000000  0.8040000000  0.0000000000000000
0.73437500000000  0.8050000000  0.0000000000000000
0.73437500000000  0.8060000000  0.0000000000000000
0.73437500000000  0.8070000000  0.0000000000000000
0.73437500000000  0.8080000000  0.0000000000000000
0.73437500000000  0.8090000000  0.0000000000000000
0.73437500000000  0.8100000000  0.0000000000000000
0.73437500000000  0.8110000000  0.0000000000000000
0.73437500000000  0.8120000000  0.0000000000000000
0.73437500000000  0.8130000000  0.0000000000000000
0.73437500000000  0.8140000000  0.0000000000000000
0.73437500000000  0.8150000000  0.0000000000000000
0.73437500000000  0.8160000000  0.0000000000000000
0.73437500000000  0.8170000000  0.0000000000000000
0.73437500000000  0.8180000000  0.0000000000000000
0.73437500000000  0.8190000000  0.0000000000000000
0.73437500000000  0.8200000000  0.0000000000000000
0.73437500000000  0.8210000000  0.0000000000000000
0.73437500000000  0.8220000000  0.0000000000000000
0.73437500000000  0.8230000000  0.0000000000000000
0.73437500000000  0.8240000000  0.0000000000000000
0.73437500000000  0.8250000000  0.0000000000000000
0.73437500000000  0.8260000000  0.0000000000000000
0.73437500000000  0.8270000000  0.0000000000000000
0.73437500000000  0.8280000000  0.0000000000000000
0.73437500000000  0.8290000000  0.0000000000000000
0.73437500000000  0.8300000000  0.0000000000000000
0.73437500000000  0.8310000000  0.0000000000000000
0.73437500000000  0.8320000000  0.0000000000000000
0.73437500000000  0.8330000000  0.0000000000000000
0.73437500000000  0.8340000000  0.0000000000000000
0.73437500000000  0.8350000000  0.0000000000000000
0.73437500000000  0.8360000000  0.0000000000000000
0.73437500000000  0.8370000000  0.0000000000000000
0.73437500000000  0.8380000000  0.0000000000000000
0.73437500000000  0.8390000000  0.0000000000000000
0.73437500000000  0.8400000000  0.0000000000000000
0.73437500000000  0.8410000000  0.0000000000000000
0.73437500000000  0.8420000000  0.0000000000000000
0.73437500000000  0.8430000000  0.0000000000000000
0.73437500000000  0.8440000000  0.0000000000000000
0.73437500000000  0.8450000000  0.0000000000000000
0.73437500000000  0.8460000000  0.0000000000000000
0.73437500000000  0.8470000000  0.0000000000000000
0.73437500000000  0.8480000000  0.0000000000000000
0.73437500000000  0.8490000000  0.0000000000000000
0.73437500000000  0.8500000000  0.0000000000000000
0.73437500000000  0.8510000000  0.0000000000000000
0.73437500000000  0.8520000000  0.0000000000000000
0.73437500000000  0.8530000000  0.0000000000000000
0.73437500000000  0.8540000000  0.0000000000000000
0.73437500000000  0.8550000000  0.0000000000000000
0.73437500000000  0.8560000000  0.0000000000000000
0.73437500000000  0.8570000000  0.0000000000000000
0.73437500000000  0.8580000000  0.0000000000000000
0.73437500000000  0.8590000000  0.0000000000000000
0.73437500000000  0.8600000000  0.0000000000000000
0.73437500000000  0.8610000000  0.0000000000000000
0.73437500000000  0.8620000000  0.0000000000000000
0.73437500000000  0.8630000000  0.0000000000000000
0.73437500000000  0.8640000000  0.0000000000000000
0.73437500000000  0.8650000000  0.0000000000000000
0.73437500000000  0.8660000000  0.0000000000000000
0.73437500000000  0.8670000000  0.0000000000000000
0.73437500000000  0.8680000000  0.0000000000000000
0.73437500000000  0.8690000000  0.0000000000000000
0.73437500000000  0.8700000000  0.0000000000000000
0.73437500000000  0.8710000000  0.0000000000000000
0.73437500000000  0.8720000000  0.0000000000000000
0.73437500000000  0.8730000000  0.0000000000000000
0.73437500000000  0.8740000000  0.0000000000000000
0.73437500000000  0.8750000000  0.0000000000000000
0.73437500000000  0.8760000000  0.0000000000000000
0.73437500000000  0.8770000000  0.0000000000000000
0.73437500000000  0.8780000000  0.0000000000000000
0.73437500000000  0.8790000000  0.0000000000000000
0.73437500000000  0.8800000000  0.0000000000000000
0.73437500000000  0.8810000000  0.0000000000000000
0.73437500000000  0.8820000000  0.0000000000000000
0.73437500000000  0.8830000000  0.0000000000000000
0.73437500000000  0.8840000000  0.0000000000000000
0.73437500000000  0.8850000000  0.0000000000000000
0.73437500000000  0.8860000000  0.0000000000000000
0.73437500000000  0.8870000000  0.0000000000000000
0.73437500000000  0.8880000000  0.0000000000000000
0.73437500000000  0.8890000000  0.0000000000000000
0.73437500000000  0.8900000000  0.0000000000000000
0.73437500000000  0.8910000000  0.0000000000000000
0.73437500000000  0.8920000000  0.0000000000000000
0.73437500000000  0.8930000000  0.0000000000000000
0.73437500000000  0.8940000000  0.0000000000000000
0.73437500000000  0.8950000000  0.0000000000000000
0.73437500000000  0.8960000000  0.0000000000000000
0.73437500000000  0.8970000000  0.0000000000000000
0.73437500000000  0.8980000000  0.0000000000000000
0.73437500000000  0.8990000000  0.0000000000000000
0.73437500000000  0.9000000000  0.0000000000000000
0.73437500000000  0.9010000000  0.0000000000000000
0.73437500000000  0.9020000000  0.0000000000000000
0.73437500000000  0.9030000000  0.0000000000000000
0.73437500000000  0.9040000000  0.0000000000000000
0.73437500000000  0.9050000000  0.0000000000000000
0.73437500000000  0.9060000000  0.0000000000000000
0.73437500000000  0.9070000000  0.0000000000000000
0.73437500000000  0.9080000000  0.0000000000000000
0.73437500000000  0.9090000000  0.0000000000000000
0.73437500000000  0.9100000000  0.0000000000000000
0.73437500000000  0.9110000000  0.0004185258793039
0.73437500000000  0.9120000000  0.0004180569831832
0.73437500000000  0.9130000000  0.0004175878742430
0.73437500000000  0.9140000000  0.0004171185556454
0.73437500000000  0.9150000000  0.0004166490305426
0.73437500000000  0.9160000000  0.0004161793020762
0.73437500000000  0.9170000000  0.0004157093733776
0.73437500000000  0.9180000000  0.0004152392475679
0.73437500000000  0.9190000000  0.0004147689277581
0.73437500000000  0.9200000000  0.0000000000000000
0.73437500000000  0.9210000000  0.0000000000000000
0.73437500000000  0.9220000000  0.0000000000000000
0.73437500000000  0.9230000000  0.0000000000000000
0.73437500000000  0.9240000000  0.0000000000000000
0.73437500000000  0.9250000000  0.0000000000000000
0.73437500000000  0.9260000000  0.0000000000000000
0.73437500000000  0.9270000000  0.0000000000000000
0.73437500000000  0.9280000000  0.0000000000000000
0.73437500000000  0.9290000000  0.0000000000000000
0.73437500000000  0.9300000000  0.0000000000000000
0.73437500000000  0.9310000000  0.0000000000000000
0.73437500000000  0.9320000000  0.0000000000000000
0.73437500000000  0.9330000000  0.0000000000000000
0.73437500000000  0.9340000000  0.0000000000000000
0.73437500000000  0.9350000000  0.0000000000000000
0.73437500000000  0.9360000000  0.0000000000000000
0.73437500000000  0.9370000000  0.0000000000000000
0.73437500000000  0.9380000000  0.0000000000000000
0.73437500000000  0.9390000000  0.0000000000000000
0.73437500000000  0.9400000000  0.0000000000000000
0.73437500000000  0.9410000000  0.0000000000000000
0.73437500000000  0.9420000000  0.0000000000000000
0.73437500000000  0.9430000000  0.0000000000000000
0.73437500000000  0.9440000000  0.0000000000000000
0.73437500000000  0.9450000000  0.0000000000000000
0.73437500000000  0.9460000000  0.0000000000000000
0.73437500000000  0.9470000000  0.0000000000000000
0.73437500000000  0.9480000000  0.0000000000000000
0.73437500000000  0.9490000000  0.0000000000000000
0.73437500000000  0.9500000000  0.0000000000000000
0.73437500000000  0.9510000000  0.0000000000000000
0.73437500000000  0.9520000000  0.0000000000000000
0.73437500000000  0.9530000000  0.0000000000000000
0.73437500000000  0.9540000000  0.0000000000000000
0.73437500000000  0.9550000000  0.0000000000000000
0.73437500000000  0.9560000000  0.0000000000000000
0.73437500000000  0.9570000000  0.0000000000000000
0.73437500000000  0.9580000000  0.0000000000000000
0.73437500000000  0.9590000000  0.0000000000000000
0.73437500000000  0.9600000000  0.0000000000000000
0.73437500000000  0.9610000000  0.0000000000000000
0.73437500000000  0.9620000000  0.0000000000000000
0.73437500000000  0.9630000000  0.0000000000000000
0.73437500000000  0.9640000000  0.0000000000000000
0.73437500000000  0.9650000000  0.0000000000000000
0.73437500000000  0.9660000000  0.0000000000000000
0.73437500000000  0.9670000000  0.0000000000000000
0.73437500000000  0.9680000000  0.0000000000000000
0.73437500000000  0.9690000000  0.0000000000000000
0.73437500000000  0.9700000000  0.0000000000000000
0.73437500000000  0.9710000000  0.0000000000000000
0.73437500000000  0.9720000000  0.0000000000000000
0.73437500000000  0.9730000000  0.0000000000000000
0.73437500000000  0.9740000000  0.0000000000000000
0.73437500000000  0.9750000000  0.0000000000000000
0.73437500000000  0.9760000000  0.0000000000000000
0.73437500000000  0.9770000000  0.0000000000000000
0.73437500000000  0.9780000000  0.0000000000000000
0.73437500000000  0.9790000000  0.0000000000000000
0.73437500000000  0.9800000000  0.0000000000000000
0.73437500000000  0.9810000000  0.0000000000000000
0.73437500000000  0.9820000000  0.0000000000000000
0.73437500000000  0.9830000000  0.0000000000000000
0.73437500000000  0.9840000000  0.0000000000000000
0.73437500000000  0.9850000000  0.0000000000000000
0.73437500000000  0.9860000000  0.0000000000000000
0.73437500000000  0.9870000000  0.0000000000000000
0.73437500000000  0.9880000000  0.0000000000000000
0.73437500000000  0.9890000000  0.0000000000000000
0.73437500000000  0.9900000000  0.0000000000000000
0.73437500000000  0.9910000000  0.0000000000000000
0.73437500000000  0.9920000000  0.0000000000000000
0.73437500000000  0.9930000000  0.0000000000000000
0.73437500000000  0.9940000000  0.0000000000000000
0.73437500000000  0.9950000000  0.0000000000000000
0.73437500000000  0.9960000000  0.0000000000000000
0.73437500000000  0.9970000000  0.0000000000000000
0.73437500000000  0.9980000000  0.0000000000000000
0.73437500000000  0.9990000000  0.0000000000000000
0.74218750000000  0.7000000000  0.0000000000000000
0.74218750000000  0.7010000000  0.0000000000000000
0.74218750000000  0.7020000000  0.0000000000000000
0.74218750000000  0.7030000000  0.0000000000000000
0.74218750000000  0.7040000000  0.0000000000000000
0.74218750000000  0.7050000000  0.0000000000000000
0.74218750000000  0.7060000000  0.0000000000000000
0.74218750000000  0.7070000000  0.0000000000000000
0.74218750000000  0.7080000000  0.0000000000000000
0.74218750000000  0.7090000000  0.0000000000000000
0.74218750000000  0.7100000000  0.0000000000000000
0.74218750000000  0.7110000000  0.0000000000000000
0.74218750000000  0.7120000000  0.0000000000000000
0.74218750000000  0.7130000000  0.0000000000000000
0.74218750000000  0.7140000000  0.0000000000000000
0.74218750000000  0.7150000000  0.0000000000000000
0.74218750000000  0.7160000000  0.0000000000000000
0.74218750000000  0.7170000000  0.0000000000000000
0.74218750000000  0.7180000000  0.0000000000000000
0.74218750000000  0.7190000000  0.0000000000000000
0.74218750000000  0.7200000000  0.0000000000000000
0.74218750000000  0.7210000000  0.0000000000000000
0.74218750000000  0.7220000000  0.0000000000000000
0.74218750000000  0.7230000000  0.0000000000000000
0.74218750000000  0.7240000000  0.0000000000000000
0.74218750000000  0.7250000000  0.0000000000000000
0.74218750000000  0.7260000000  0.0000000000000000
0.74218750000000  0.7270000000  0.0000000000000000
0.74218750000000  0.7280000000  0.0000000000000000
0.74218750000000  0.7290000000  0.0000000000000000
0.74218750000000  0.7300000000  0.0000000000000000
0.74218750000000  0.7310000000  0.0000000000000000
0.74218750000000  0.7320000000  0.0000000000000000
0.74218750000000  0.7330000000  0.0000000000000000
0.74218750000000  0.7340000000  0.0000000000000000
0.74218750000000  0.7350000000  0.0000000000000000
0.74218750000000  0.7360000000  0.0000000000000000
0.74218750000000  0.7370000000  0.0000000000000000
0.74218750000000  0.7380000000  0.0000000000000000
0.74218750000000  0.7390000000  0.0000000000000000
0.74218750000000  0.7400000000  0.0000000000000000
0.74218750000000  0.7410000000  0.0000000000000000
0.74218750000000  0.7420000000  0.0000000000000000
0.74218750000000  0.7430000000  0.0000000000000000
0.74218750000000  0.7440000000  0.0000000000000000
0.74218750000000  0.7450000000  0.0000000000000000
0.74218750000000  0.7460000000  0.0000000000000000
0.74218750000000  0.7470000000  0.0000000000000000
0.74218750000000  0.7480000000  0.0000000000000000
0.74218750000000  0.7490000000  0.0000000000000000
0.74218750000000  0.7500000000  0.0000000000000000
0.74218750000000  0.7510000000  0.0000000000000000
0.74218750000000  0.7520000000  0.0000000000000000
0.74218750000000  0.7530000000  0.0000000000000000
0.74218750000000  0.7540000000  0.0000000000000000
0.74218750000000  0.7550000000  0.0000000000000000
0.74218750000000  0.7560000000  0.0000000000000000
0.74218750000000  0.7570000000  0.0000000000000000
0.74218750000000  0.7580000000  0.0000000000000000
0.74218750000000  0.7590000000  0.0000000000000000
0.74218750000000  0.7600000000  0.0000000000000000
0.74218750000000  0.7610000000  0.0000000000000000
0.74218750000000  0.7620000000  0.0000000000000000
0.74218750000000  0.7630000000  0.0000000000000000
0.74218750000000  0.7640000000  0.0000000000000000
0.74218750000000  0.7650000000  0.0000000000000000
0.74218750000000  0.7660000000  0.0000000000000000
0.74218750000000  0.7670000000  0.0000000000000000
0.74218750000000  0.7680000000  0.0000000000000000
0.74218750000000  0.7690000000  0.0000000000000000
0.74218750000000  0.7700000000  0.0000000000000000
0.74218750000000  0.7710000000  0.0000000000000000
0.74218750000000  0.7720000000  0.0000000000000000
0.74218750000000  0.7730000000  0.0000000000000000
0.74218750000000  0.7740000000  0.0000000000000000
0.74218750000000  0.7750000000  0.0000000000000000
0.74218750000000  0.7760000000  0.0000000000000000
0.74218750000000  0.7770000000  0.0000000000000000
0.74218750000000  0.7780000000  0.0000000000000000
0.74218750000000  0.7790000000  0.0000000000000000
0.74218750000000  0.7800000000  0.0000000000000000
0.74218750000000  0.7810000000  0.0000000000000000
0.74218750000000  0.7820000000  0.0000000000000000
0.74218750000000  0.7830000000  0.0000000000000000
0.74218750000000  0.7840000000  0.0000000000000000
0.74218750000000  0.7850000000  0.0000000000000000
0.74218750000000  0.7860000000  0.0000000000000000
0.74218750000000  0.7870000000  0.0000000000000000
0.74218750000000  0.7880000000  0.0000000000000000
0.74218750000000  0.7890000000  0.0000000000000000
0.74218750000000  0.7900000000  0.0000000000000000
0.74218750000000  0.7910000000  0.0000000000000000
0.74218750000000  0.7920000000  0.0000000000000000
0.74218750000000  0.7930000000  0.0000000000000000
0.74218750000000  0.7940000000  0.0000000000000000
0.74218750000000  0.7950000000  0.0000000000000000
0.74218750000000  0.7960000000  0.0000000000000000
0.74218750000000  0.7970000000  0.0000000000000000
0.74218750000000  0.7980000000  0.0000000000000000
0.74218750000000  0.7990000000  0.0000000000000000
0.74218750000000  0.8000000000  0.0000000000000000
0.74218750000000  0.8010000000  0.0000000000000000
0.74218750000000  0.8020000000  0.0000000000000000
0.74218750000000  0.8030000000  0.0000000000000000
0.74218750000000  0.8040000000  0.0000000000000000
0.74218750000000  0.8050000000  0.0000000000000000
0.74218750000000  0.8060000000  0.0000000000000000
0.74218750000000  0.8070000000  0.0000000000000000
0.74218750000000  0.8080000000  0.0000000000000000
0.74218750000000  0.8090000000  0.0000000000000000
0.74218750000000  0.8100000000  0.0000000000000000
0.74218750000000  0.8110000000  0.0000000000000000
0.74218750000000  0.8120000000  0.0000000000000000
0.74218750000000  0.8130000000  0.0000000000000000
0.74218750000000  0.8140000000  0.0000000000000000
0.74218750000000  0.8150000000  0.0000000000000000
0.74218750000000  0.8160000000  0.0000000000000000
0.74218750000000  0.8170000000  0.0000000000000000
0.74218750000000  0.8180000000  0.0000000000000000
0.74218750000000  0.8190000000  0.0000000000000000
0.74218750000000  0.8200000000  0.0000000000000000
0.74218750000000  0.8210000000  0.0000000000000000
0.74218750000000  0.8220000000  0.0000000000000000
0.74218750000000  0.8230000000  0.0000000000000000
0.74218750000000  0.8240000000  0.0000000000000000
0.74218750000000  0.8250000000  0.0000000000000000
0.74218750000000  0.8260000000  0.0000000000000000
0.74218750000000  0.8270000000  0.0000000000000000
0.74218750000000  0.8280000000  0.0000000000000000
0.74218750000000  0.8290000000  0.0000000000000000
0.74218750000000  0.8300000000  0.0000000000000000
0.74218750000000  0.8310000000  0.0000000000000000
0.74218750000000  0.8320000000  0.0000000000000000
0.74218750000000  0.8330000000  0.0000000000000000
0.74218750000000  0.8340000000  0.0000000000000000
0.74218750000000  0.8350000000  0.0000000000000000
0.74218750000000  0.8360000000  0.0000000000000000
0.74218750000000  0.8370000000  0.0000000000000000
0.74218750000000  0.8380000000  0.0000000000000000
0.74218750000000  0.8390000000  0.0000000000000000
0.74218750000000  0.8400000000  0.0000000000000000
0.74218750000000  0.8410000000  0.0000000000000000
0.74218750000000  0.8420000000  0.0000000000000000
0.74218750000000  0.8430000000  0.0000000000000000
0.74218750000000  0.8440000000  0.0000000000000000
0.74218750000000  0.8450000000  0.0000000000000000
0.74218750000000  0.8460000000  0.0000000000000000
0.74218750000000  0.8470000000  0.0000000000000000
0.74218750000000  0.8480000000  0.0000000000000000
0.74218750000000  0.8490000000  0.0000000000000000
0.74218750000000  0.8500000000  0.0000000000000000
0.74218750000000  0.8510000000  0.0000000000000000
0.74218750000000  0.8520000000  0.0000000000000000
0.74218750000000  0.8530000000  0.0000000000000000
0.74218750000000  0.8540000000  0.0000000000000000
0.74218750000000  0.8550000000  0.0000000000000000
0.74218750000000  0.8560000000  0.0000000000000000
0.74218750000000  0.8570000000  0.0000000000000000
0.74218750000000  0.8580000000  0.0000000000000000
0.74218750000000  0.8590000000  0.0000000000000000
0.74218750000000  0.8600000000  0.0000000000000000
0.74218750000000  0.8610000000  0.0000000000000000
0.74218750000000  0.8620000000  0.0000000000000000
0.74218750000000  0.8630000000  0.0000000000000000
0.74218750000000  0.8640000000  0.0000000000000000
0.74218750000000  0.8650000000  0.0000000000000000
0.74218750000000  0.8660000000  0.0000000000000000
0.74218750000000  0.8670000000  0.0000000000000000
0.74218750000000  0.8680000000  0.0000000000000000
0.74218750000000  0.8690000000  0.0000000000000000
0.74218750000000  0.8700000000  0.0000000000000000
0.74218750000000  0.8710000000  0.0000000000000000
0.74218750000000  0.8720000000  0.0000000000000000
0.74218750000000  0.8730000000  0.0000000000000000
0.74218750000000  0.8740000000  0.0000000000000000
0.74218750000000  0.8750000000  0.0000000000000000
0.74218750000000  0.8760000000  0.0000000000000000
0.74218750000000  0.8770000000  0.0000000000000000
0.74218750000000  0.8780000000  0.0000000000000000
0.74218750000000  0.8790000000  0.0000000000000000
0.74218750000000  0.8800000000  0.0000000000000000
0.74218750000000  0.8810000000  0.0000000000000000
0.74218750000000  0.8820000000  0.0000000000000000
0.74218750000000  0.8830000000  0.0000000000000000
0.74218750000000  0.8840000000  0.0000000000000000
0.74218750000000  0.8850000000  0.0000000000000000
0.74218750000000  0.8860000000  0.0000000000000000
0.74218750000000  0.8870000000  0.0000000000000000
0.74218750000000  0.8880000000  0.0000000000000000
0.74218750000000  0.8890000000  0.0000000000000000
0.74218750000000  0.8900000000  0.0000000000000000
0.74218750000000  0.8910000000  0.0000000000000000
0.74218750000000  0.8920000000  0.0000000000000000
0.74218750000000  0.8930000000  0.0000000000000000
0.74218750000000  0.8940000000  0.0000000000000000
0.74218750000000  0.8950000000  0.0000000000000000
0.74218750000000  0.8960000000  0.0000000000000000
0.74218750000000  0.8970000000  0.0000000000000000
0.74218750000000  0.8980000000  0.0000000000000000
0.74218750000000  0.8990000000  0.0000000000000000
0.74218750000000  0.9000000000  0.0000000000000000
0.74218750000000  0.9010000000  0.0000000000000000
0.74218750000000  0.9020000000  0.0000000000000000
0.74218750000000  0.9030000000  0.0000000000000000
0.74218750000000  0.9040000000  0.0000000000000000
0.74218750000000  0.9050000000  0.0000000000000000
0.74218750000000  0.9060000000  0.0000000000000000
0.74218750000000  0.9070000000  0.0000000000000000
0.74218750000000  0.9080000000  0.0000000000000000
0.74218750000000  0.9090000000  0.0000000000000000
0.74218750000000  0.9100000000  0.0004959217640669
0.74218750000000  0.9110000000  0.0004953655475341
0.74218750000000  0.9120000000  0.0004948090782740
0.74218750000000  0.9130000000  0.0004942523600459
0.74218750000000  0.9140000000  0.0004936953965971
0.74218750000000  0.9150000000  0.0004931381916625
0.74218750000000  0.9160000000  0.0004925807489647
0.74218750000000  0.9170000000  0.0004920230722141
0.74218750000000  0.9180000000  0.0004914651651090
0.74218750000000  0.9190000000  0.0000000000000000
0.74218750000000  0.9200000000  0.0000000000000000
0.74218750000000  0.9210000000  0.0000000000000000
0.74218750000000  0.9220000000  0.0000000000000000
0.74218750000000  0.9230000000  0.0000000000000000
0.74218750000000  0.9240000000  0.0000000000000000
0.74218750000000  0.9250000000  0.0000000000000000
0.74218750000000  0.9260000000  0.0000000000000000
0.74218750000000  0.9270000000  0.0000000000000000
0.74218750000000  0.9280000000  0.0000000000000000
0.74218750000000  0.9290000000  0.0000000000000000
0.74218750000000  0.9300000000  0.0000000000000000
0.74218750000000  0.9310000000  0.0000000000000000
0.74218750000000  0.9320000000  0.0000000000000000
0.74218750000000  0.9330000000  0.0000000000000000
0.74218750000000  0.9340000000  0.0000000000000000
0.74218750000000  0.9350000000  0.0000000000000000
0.74218750000000  0.9360000000  0.0000000000000000
0.74218750000000  0.9370000000  0.0000000000000000
0.74218750000000  0.9380000000  0.0000000000000000
0.74218750000000  0.9390000000  0.0000000000000000
0.74218750000000  0.9400000000  0.0000000000000000
0.74218750000000  0.9410000000  0.0000000000000000
0.74218750000000  0.9420000000  0.0000000000000000
0.74218750000000  0.9430000000  0.0000000000000000
0.74218750000000  0.9440000000  0.0000000000000000
0.74218750000000  0.9450000000  0.0000000000000000
0.74218750000000  0.9460000000  0.0000000000000000
0.74218750000000  0.9470000000  0.0000000000000000
0.74218750000000  0.9480000000  0.0000000000000000
0.74218750000000  0.9490000000  0.0000000000000000
0.74218750000000  0.9500000000  0.0000000000000000
0.74218750000000  0.9510000000  0.0000000000000000
0.74218750000000  0.9520000000  0.0000000000000000
0.74218750000000  0.9530000000  0.0000000000000000
0.74218750000000  0.9540000000  0.0000000000000000
0.74218750000000  0.9550000000  0.0000000000000000
0.74218750000000  0.9560000000  0.0000000000000000
0.74218750000000  0.9570000000  0.0000000000000000
0.74218750000000  0.9580000000  0.0000000000000000
0.74218750000000  0.9590000000  0.0000000000000000
0.74218750000000  0.9600000000  0.0000000000000000
0.74218750000000  0.9610000000  0.0000000000000000
0.74218750000000  0.9620000000  0.0000000000000000
0.74218750000000  0.9630000000  0.0000000000000000
0.74218750000000  0.9640000000  0.0000000000000000
0.74218750000000  0.9650000000  0.0000000000000000
0.74218750000000  0.9660000000  0.0000000000000000
0.74218750000000  0.9670000000  0.0000000000000000
0.74218750000000  0.9680000000  0.0000000000000000
0.74218750000000  0.9690000000  0.0000000000000000
0.74218750000000  0.9700000000  0.0000000000000000
0.74218750000000  0.9710000000  0.0000000000000000
0.74218750000000  0.9720000000  0.0000000000000000
0.74218750000000  0.9730000000  0.0000000000000000
0.74218750000000  0.9740000000  0.0000000000000000
0.74218750000000  0.9750000000  0.0000000000000000
0.74218750000000  0.9760000000  0.0000000000000000
0.74218750000000  0.9770000000  0.0000000000000000
0.74218750000000  0.9780000000  0.0000000000000000
0.74218750000000  0.9790000000  0.0000000000000000
0.74218750000000  0.9800000000  0.0000000000000000
0.74218750000000  0.9810000000  0.0000000000000000
0.74218750000000  0.9820000000  0.0000000000000000
0.74218750000000  0.9830000000  0.0000000000000000
0.74218750000000  0.9840000000  0.0000000000000000
0.74218750000000  0.9850000000  0.0000000000000000
0.74218750000000  0.9860000000  0.0000000000000000
0.74218750000000  0.9870000000  0.0000000000000000
0.74218750000000  0.9880000000  0.0000000000000000
0.74218750000000  0.9890000000  0.0000000000000000
0.74218750000000  0.9900000000  0.0000000000000000
0.74218750000000  0.9910000000  0.0000000000000000
0.74218750000000  0.9920000000  0.0000000000000000
0.74218750000000  0.9930000000  0.0000000000000000
0.74218750000000  0.9940000000  0.0000000000000000
0.74218750000000  0.9950000000  0.0000000000000000
0.74218750000000  0.9960000000  0.0000000000000000
0.74218750000000  0.9970000000  0.0000000000000000
0.74218750000000  0.9980000000  0.0000000000000000
0.74218750000000  0.9990000000  0.0000000000000000
0.75000000000000  0.7000000000  0.0000000000000000
0.75000000000000  0.7010000000  0.0000000000000000
0.75000000000000  0.7020000000  0.0000000000000000
0.75000000000000  0.7030000000  0.0000000000000000
0.75000000000000  0.7040000000  0.0000000000000000
0.75000000000000  0.7050000000  0.0000000000000000
0.75000000000000  0.7060000000  0.0000000000000000
0.75000000000000  0.7070000000  0.0000000000000000
0.75000000000000  0.7080000000  0.0000000000000000
0.75000000000000  0.7090000000  0.0000000000000000
0.75000000000000  0.7100000000  0.0000000000000000
0.75000000000000  0.7110000000  0.0000000000000000
0.75000000000000  0.7120000000  0.0000000000000000
0.75000000000000  0.7130000000  0.0000000000000000
0.75000000000000  0.7140000000  0.0000000000000000
0.75000000000000  0.7150000000  0.0000000000000000
0.75000000000000  0.7160000000  0.0000000000000000
0.75000000000000  0.7170000000  0.0000000000000000
0.75000000000000  0.7180000000  0.0000000000000000
0.75000000000000  0.7190000000  0.0000000000000000
0.75000000000000  0.7200000000  0.0000000000000000
0.75000000000000  0.7210000000  0.0000000000000000
0.75000000000000  0.7220000000  0.0000000000000000
0.75000000000000  0.7230000000  0.0000000000000000
0.75000000000000  0.7240000000  0.0000000000000000
0.75000000000000  0.7250000000  0.0000000000000000
0.75000000000000  0.7260000000  0.0000000000000000
0.75000000000000  0.7270000000  0.0000000000000000
0.75000000000000  0.7280000000  0.0000000000000000
0.75000000000000  0.7290000000  0.0000000000000000
0.75000000000000  0.7300000000  0.0000000000000000
0.75000000000000  0.7310000000  0.0000000000000000
0.75000000000000  0.7320000000  0.0000000000000000
0.75000000000000  0.7330000000  0.0000000000000000
0.75000000000000  0.7340000000  0.0000000000000000
0.75000000000000  0.7350000000  0.0000000000000000
0.75000000000000  0.7360000000  0.0000000000000000
0.75000000000000  0.7370000000  0.0000000000000000
0.75000000000000  0.7380000000  0.0000000000000000
0.75000000000000  0.7390000000  0.0000000000000000
0.75000000000000  0.7400000000  0.0000000000000000
0.75000000000000  0.7410000000  0.0000000000000000
0.75000000000000  0.7420000000  0.0000000000000000
0.75000000000000  0.7430000000  0.0000000000000000
0.75000000000000  0.7440000000  0.0000000000000000
0.75000000000000  0.7450000000  0.0000000000000000
0.75000000000000  0.7460000000  0.0000000000000000
0.75000000000000  0.7470000000  0.0000000000000000
0.75000000000000  0.7480000000  0.0000000000000000
0.75000000000000  0.7490000000  0.0000000000000000
0.75000000000000  0.7500000000  0.0000000000000000
0.75000000000000  0.7510000000  0.0000000000000000
0.75000000000000  0.7520000000  0.0000000000000000
0.75000000000000  0.7530000000  0.0000000000000000
0.75000000000000  0.7540000000  0.0000000000000000
0.75000000000000  0.7550000000  0.0000000000000000
0.75000000000000  0.7560000000  0.0000000000000000
0.75000000000000  0.7570000000  0.0000000000000000
0.75000000000000  0.7580000000  0.0000000000000000
0.75000000000000  0.7590000000  0.0000000000000000
0.75000000000000  0.7600000000  0.0000000000000000
0.75000000000000  0.7610000000  0.0000000000000000
0.75000000000000  0.7620000000  0.0000000000000000
0.75000000000000  0.7630000000  0.0000000000000000
0.75000000000000  0.7640000000  0.0000000000000000
0.75000000000000  0.7650000000  0.0000000000000000
0.75000000000000  0.7660000000  0.0000000000000000
0.75000000000000  0.7670000000  0.0000000000000000
0.75000000000000  0.7680000000  0.0000000000000000
0.75000000000000  0.7690000000  0.0000000000000000
0.75000000000000  0.7700000000  0.0000000000000000
0.75000000000000  0.7710000000  0.0000000000000000
0.75000000000000  0.7720000000  0.0000000000000000
0.75000000000000  0.7730000000  0.0000000000000000
0.75000000000000  0.7740000000  0.0000000000000000
0.75000000000000  0.7750000000  0.0000000000000000
0.75000000000000  0.7760000000  0.0000000000000000
0.75000000000000  0.7770000000  0.0000000000000000
0.75000000000000  0.7780000000  0.0000000000000000
0.75000000000000  0.7790000000  0.0000000000000000
0.75000000000000  0.7800000000  0.0000000000000000
0.75000000000000  0.7810000000  0.0000000000000000
0.75000000000000  0.7820000000  0.0000000000000000
0.75000000000000  0.7830000000  0.0000000000000000
0.75000000000000  0.7840000000  0.0000000000000000
0.75000000000000  0.7850000000  0.0000000000000000
0.75000000000000  0.7860000000  0.0000000000000000
0.75000000000000  0.7870000000  0.0000000000000000
0.75000000000000  0.7880000000  0.0000000000000000
0.75000000000000  0.7890000000  0.0000000000000000
0.75000000000000  0.7900000000  0.0000000000000000
0.75000000000000  0.7910000000  0.0000000000000000
0.75000000000000  0.7920000000  0.0000000000000000
0.75000000000000  0.7930000000  0.0000000000000000
0.75000000000000  0.7940000000  0.0000000000000000
0.75000000000000  0.7950000000  0.0000000000000000
0.75000000000000  0.7960000000  0.0000000000000000
0.75000000000000  0.7970000000  0.0000000000000000
0.75000000000000  0.7980000000  0.0000000000000000
0.75000000000000  0.7990000000  0.0000000000000000
0.75000000000000  0.8000000000  0.0000000000000000
0.75000000000000  0.8010000000  0.0000000000000000
0.75000000000000  0.8020000000  0.0000000000000000
0.75000000000000  0.8030000000  0.0000000000000000
0.75000000000000  0.8040000000  0.0000000000000000
0.75000000000000  0.8050000000  0.0000000000000000
0.75000000000000  0.8060000000  0.0000000000000000
0.75000000000000  0.8070000000  0.0000000000000000
0.75000000000000  0.8080000000  0.0000000000000000
0.75000000000000  0.8090000000  0.0000000000000000
0.75000000000000  0.8100000000  0.0000000000000000
0.75000000000000  0.8110000000  0.0000000000000000
0.75000000000000  0.8120000000  0.0000000000000000
0.75000000000000  0.8130000000  0.0000000000000000
0.75000000000000  0.8140000000  0.0000000000000000
0.75000000000000  0.8150000000  0.0000000000000000
0.75000000000000  0.8160000000  0.0000000000000000
0.75000000000000  0.8170000000  0.0000000000000000
0.75000000000000  0.8180000000  0.0000000000000000
0.75000000000000  0.8190000000  0.0000000000000000
0.75000000000000  0.8200000000  0.0000000000000000
0.75000000000000  0.8210000000  0.0000000000000000
0.75000000000000  0.8220000000  0.0000000000000000
0.75000000000000  0.8230000000  0.0000000000000000
0.75000000000000  0.8240000000  0.0000000000000000
0.75000000000000  0.8250000000  0.0000000000000000
0.75000000000000  0.8260000000  0.0000000000000000
0.75000000000000  0.8270000000  0.0000000000000000
0.75000000000000  0.8280000000  0.0000000000000000
0.75000000000000  0.8290000000  0.0000000000000000
0.75000000000000  0.8300000000  0.0000000000000000
0.75000000000000  0.8310000000  0.0000000000000000
0.75000000000000  0.8320000000  0.0000000000000000
0.75000000000000  0.8330000000  0.0000000000000000
0.75000000000000  0.8340000000  0.0000000000000000
0.75000000000000  0.8350000000  0.0000000000000000
0.75000000000000  0.8360000000  0.0000000000000000
0.75000000000000  0.8370000000  0.0000000000000000
0.75000000000000  0.8380000000  0.0000000000000000
0.75000000000000  0.8390000000  0.0000000000000000
0.75000000000000  0.8400000000  0.0000000000000000
0.75000000000000  0.8410000000  0.0000000000000000
0.75000000000000  0.8420000000  0.0000000000000000
0.75000000000000  0.8430000000  0.0000000000000000
0.75000000000000  0.8440000000  0.0000000000000000
0.75000000000000  0.8450000000  0.0000000000000000
0.75000000000000  0.8460000000  0.0000000000000000
0.75000000000000  0.8470000000  0.0000000000000000
0.75000000000000  0.8480000000  0.0000000000000000
0.75000000000000  0.8490000000  0.0000000000000000
0.75000000000000  0.8500000000  0.0000000000000000
0.75000000000000  0.8510000000  0.0000000000000000
0.75000000000000  0.8520000000  0.0000000000000000
0.75000000000000  0.8530000000  0.0000000000000000
0.75000000000000  0.8540000000  0.0000000000000000
0.75000000000000  0.8550000000  0.0000000000000000
0.75000000000000  0.8560000000  0.0000000000000000
0.75000000000000  0.8570000000  0.0000000000000000
0.75000000000000  0.8580000000  0.0000000000000000
0.75000000000000  0.8590000000  0.0000000000000000
0.75000000000000  0.8600000000  0.0000000000000000
0.75000000000000  0.8610000000  0.0000000000000000
0.75000000000000  0.8620000000  0.0000000000000000
0.75000000000000  0.8630000000  0.0000000000000000
0.75000000000000  0.8640000000  0.0000000000000000
0.75000000000000  0.8650000000  0.0000000000000000
0.75000000000000  0.8660000000  0.0000000000000000
0.75000000000000  0.8670000000  0.0000000000000000
0.75000000000000  0.8680000000  0.0000000000000000
0.75000000000000  0.8690000000  0.0000000000000000
0.75000000000000  0.8700000000  0.0000000000000000
0.75000000000000  0.8710000000  0.0000000000000000
0.75000000000000  0.8720000000  0.0000000000000000
0.75000000000000  0.8730000000  0.0000000000000000
0.75000000000000  0.8740000000  0.0000000000000000
0.75000000000000  0.8750000000  0.0000000000000000
0.75000000000000  0.8760000000  0.0000000000000000
0.75000000000000  0.8770000000  0.0000000000000000
0.75000000000000  0.8780000000  0.0000000000000000
0.75000000000000  0.8790000000  0.0000000000000000
0.75000000000000  0.8800000000  0.0000000000000000
0.75000000000000  0.8810000000  0.0000000000000000
0.75000000000000  0.8820000000  0.0000000000000000
0.75000000000000  0.8830000000  0.0000000000000000
0.75000000000000  0.8840000000  0.0000000000000000
0.75000000000000  0.8850000000  0.0000000000000000
0.75000000000000  0.8860000000  0.0000000000000000
0.75000000000000  0.8870000000  0.0000000000000000
0.75000000000000  0.8880000000  0.0000000000000000
0.75000000000000  0.8890000000  0.0000000000000000
0.75000000000000  0.8900000000  0.0000000000000000
0.75000000000000  0.8910000000  0.0000000000000000
0.75000000000000  0.8920000000  0.0000000000000000
0.75000000000000  0.8930000000  0.0000000000000000
0.75000000000000  0.8940000000  0.0000000000000000
0.75000000000000  0.8950000000  0.0000000000000000
0.75000000000000  0.8960000000  0.0000000000000000
0.75000000000000  0.8970000000  0.0000000000000000
0.75000000000000  0.8980000000  0.0000000000000000
0.75000000000000  0.8990000000  0.0000000000000000
0.75000000000000  0.9000000000  0.0000000000000000
0.75000000000000  0.9010000000  0.0000000000000000
0.75000000000000  0.9020000000  0.0000000000000000
0.75000000000000  0.9030000000  0.0000000000000000
0.75000000000000  0.9040000000  0.0000000000000000
0.75000000000000  0.9050000000  0.0000000000000000
0.75000000000000  0.9060000000  0.0000000000000000
0.75000000000000  0.9070000000  0.0000000000000000
0.75000000000000  0.9080000000  0.0000406061496851
0.75000000000000  0.9090000000  0.0005725197576382
0.75000000000000  0.9100000000  0.0005718765962925
0.75000000000000  0.9110000000  0.0005712331431918
0.75000000000000  0.9120000000  0.0005705894026914
0.75000000000000  0.9130000000  0.0005699453791325
0.75000000000000  0.9140000000  0.0005693010768419
0.75000000000000  0.9150000000  0.0005686565001323
0.75000000000000  0.9160000000  0.0005680116533023
0.75000000000000  0.9170000000  0.0005673665406362
0.75000000000000  0.9180000000  0.0000000000000000
0.75000000000000  0.9190000000  0.0000000000000000
0.75000000000000  0.9200000000  0.0000000000000000
0.75000000000000  0.9210000000  0.0000000000000000
0.75000000000000  0.9220000000  0.0000000000000000
0.75000000000000  0.9230000000  0.0000000000000000
0.75000000000000  0.9240000000  0.0000000000000000
0.75000000000000  0.9250000000  0.0000000000000000
0.75000000000000  0.9260000000  0.0000000000000000
0.75000000000000  0.9270000000  0.0000000000000000
0.75000000000000  0.9280000000  0.0000000000000000
0.75000000000000  0.9290000000  0.0000000000000000
0.75000000000000  0.9300000000  0.0000000000000000
0.75000000000000  0.9310000000  0.0000000000000000
0.75000000000000  0.9320000000  0.0000000000000000
0.75000000000000  0.9330000000  0.0000000000000000
0.75000000000000  0.9340000000  0.0000000000000000
0.75000000000000  0.9350000000  0.0000000000000000
0.75000000000000  0.9360000000  0.0000000000000000
0.75000000000000  0.9370000000  0.0000000000000000
0.75000000000000  0.9380000000  0.0000000000000000
0.75000000000000  0.9390000000  0.0000000000000000
0.75000000000000  0.9400000000  0.0000000000000000
0.75000000000000  0.9410000000  0.0000000000000000
0.75000000000000  0.9420000000  0.0000000000000000
0.75000000000000  0.9430000000  0.0000000000000000
0.75000000000000  0.9440000000  0.0000000000000000
0.75000000000000  0.9450000000  0.0000000000000000
0.75000000000000  0.9460000000  0.0000000000000000
0.75000000000000  0.9470000000  0.0000000000000000
0.75000000000000  0.9480000000  0.0000000000000000
0.75000000000000  0.9490000000  0.0000000000000000
0.75000000000000  0.9500000000  0.0000000000000000
0.75000000000000  0.9510000000  0.0000000000000000
0.75000000000000  0.9520000000  0.0000000000000000
0.75000000000000  0.9530000000  0.0000000000000000
0.75000000000000  0.9540000000  0.0000000000000000
0.75000000000000  0.9550000000  0.0000000000000000
0.75000000000000  0.9560000000  0.0000000000000000
0.75000000000000  0.9570000000  0.0000000000000000
0.75000000000000  0.9580000000  0.0000000000000000
0.75000000000000  0.9590000000  0.0000000000000000
0.75000000000000  0.9600000000  0.0000000000000000
0.75000000000000  0.9610000000  0.0000000000000000
0.75000000000000  0.9620000000  0.0000000000000000
0.75000000000000  0.9630000000  0.0000000000000000
0.75000000000000  0.9640000000  0.0000000000000000
0.75000000000000  0.9650000000  0.0000000000000000
0.75000000000000  0.9660000000  0.0000000000000000
0.75000000000000  0.9670000000  0.0000000000000000
0.75000000000000  0.9680000000  0.0000000000000000
0.75000000000000  0.9690000000  0.0000000000000000
0.75000000000000  0.9700000000  0.0000000000000000
0.75000000000000  0.9710000000  0.0000000000000000
0.75000000000000  0.9720000000  0.0000000000000000
0.75000000000000  0.9730000000  0.0000000000000000
0.75000000000000  0.9740000000  0.0000000000000000
0.75000000000000  0.9750000000  0.0000000000000000
0.75000000000000  0.9760000000  0.0000000000000000
0.75000000000000  0.9770000000  0.0000000000000000
0.75000000000000  0.9780000000  0.0000000000000000
0.75000000000000  0.9790000000  0.0000000000000000
0.75000000000000  0.9800000000  0.0000000000000000
0.75000000000000  0.9810000000  0.0000000000000000
0.75000000000000  0.9820000000  0.0000000000000000
0.75000000000000  0.9830000000  0.0000000000000000
0.75000000000000  0.9840000000  0.0000000000000000
0.75000000000000  0.9850000000  0.0000000000000000
0.75000000000000  0.9860000000  0.0000000000000000
0.75000000000000  0.9870000000  0.0000000000000000
0.75000000000000  0.9880000000  0.0000000000000000
0.75000000000000  0.9890000000  0.0000000000000000
0.75000000000000  0.9900000000  0.0000000000000000
0.75000000000000  0.9910000000  0.0000000000000000
0.75000000000000  0.9920000000  0.0000000000000000
0.75000000000000  0.9930000000  0.0000000000000000
0.75000000000000  0.9940000000  0.0000000000000000
0.75000000000000  0.9950000000  0.0000000000000000
0.75000000000000  0.9960000000  0.0000000000000000
0.75000000000000  0.9970000000  0.0000000000000000
0.75000000000000  0.9980000000  0.0000000000000000
0.75000000000000  0.9990000000  0.0000000000000000
0.75781250000000  0.7000000000  0.0000000000000000
0.75781250000000  0.7010000000  0.0000000000000000
0.75781250000000  0.7020000000  0.0000000000000000
0.75781250000000  0.7030000000  0.0000000000000000
0.75781250000000  0.7040000000  0.0000000000000000
0.75781250000000  0.7050000000  0.0000000000000000
0.75781250000000  0.7060000000  0.0000000000000000
0.75781250000000  0.7070000000  0.0000000000000000
0.75781250000000  0.7080000000  0.0000000000000000
0.75781250000000  0.7090000000  0.0000000000000000
0.75781250000000  0.7100000000  0.0000000000000000
0.75781250000000  0.7110000000  0.0000000000000000
0.75781250000000  0.7120000000  0.0000000000000000
0.75781250000000  0.7130000000  0.0000000000000000
0.75781250000000  0.7140000000  0.0000000000000000
0.75781250000000  0.7150000000  0.0000000000000000
0.75781250000000  0.7160000000  0.0000000000000000
0.75781250000000  0.7170000000  0.0000000000000000
0.75781250000000  0.7180000000  0.0000000000000000
0.75781250000000  0.7190000000  0.0000000000000000
0.75781250000000  0.7200000000  0.0000000000000000
0.75781250000000  0.7210000000  0.0000000000000000
0.75781250000000  0.7220000000  0.0000000000000000
0.75781250000000  0.7230000000  0.0000000000000000
0.75781250000000  0.7240000000  0.0000000000000000
0.75781250000000  0.7250000000  0.0000000000000000
0.75781250000000  0.7260000000  0.0000000000000000
0.75781250000000  0.7270000000  0.0000000000000000
0.75781250000000  0.7280000000  0.0000000000000000
0.75781250000000  0.7290000000  0.0000000000000000
0.75781250000000  0.7300000000  0.0000000000000000
0.75781250000000  0.7310000000  0.0000000000000000
0.75781250000000  0.7320000000  0.0000000000000000
0.75781250000000  0.7330000000  0.0000000000000000
0.75781250000000  0.7340000000  0.0000000000000000
0.75781250000000  0.7350000000  0.0000000000000000
0.75781250000000  0.7360000000  0.0000000000000000
0.75781250000000  0.7370000000  0.0000000000000000
0.75781250000000  0.7380000000  0.0000000000000000
0.75781250000000  0.7390000000  0.0000000000000000
0.75781250000000  0.7400000000  0.0000000000000000
0.75781250000000  0.7410000000  0.0000000000000000
0.75781250000000  0.7420000000  0.0000000000000000
0.75781250000000  0.7430000000  0.0000000000000000
0.75781250000000  0.7440000000  0.0000000000000000
0.75781250000000  0.7450000000  0.0000000000000000
0.75781250000000  0.7460000000  0.0000000000000000
0.75781250000000  0.7470000000  0.0000000000000000
0.75781250000000  0.7480000000  0.0000000000000000
0.75781250000000  0.7490000000  0.0000000000000000
0.75781250000000  0.7500000000  0.0000000000000000
0.75781250000000  0.7510000000  0.0000000000000000
0.75781250000000  0.7520000000  0.0000000000000000
0.75781250000000  0.7530000000  0.0000000000000000
0.75781250000000  0.7540000000  0.0000000000000000
0.75781250000000  0.7550000000  0.0000000000000000
0.75781250000000  0.7560000000  0.0000000000000000
0.75781250000000  0.7570000000  0.0000000000000000
0.75781250000000  0.7580000000  0.0000000000000000
0.75781250000000  0.7590000000  0.0000000000000000
0.75781250000000  0.7600000000  0.0000000000000000
0.75781250000000  0.7610000000  0.0000000000000000
0.75781250000000  0.7620000000  0.0000000000000000
0.75781250000000  0.7630000000  0.0000000000000000
0.75781250000000  0.7640000000  0.0000000000000000
0.75781250000000  0.7650000000  0.0000000000000000
0.75781250000000  0.7660000000  0.0000000000000000
0.75781250000000  0.7670000000  0.0000000000000000
0.75781250000000  0.7680000000  0.0000000000000000
0.75781250000000  0.7690000000  0.0000000000000000
0.75781250000000  0.7700000000  0.0000000000000000
0.75781250000000  0.7710000000  0.0000000000000000
0.75781250000000  0.7720000000  0.0000000000000000
0.75781250000000  0.7730000000  0.0000000000000000
0.75781250000000  0.7740000000  0.0000000000000000
0.75781250000000  0.7750000000  0.0000000000000000
0.75781250000000  0.7760000000  0.0000000000000000
0.75781250000000  0.7770000000  0.0000000000000000
0.75781250000000  0.7780000000  0.0000000000000000
0.75781250000000  0.7790000000  0.0000000000000000
0.75781250000000  0.7800000000  0.0000000000000000
0.75781250000000  0.7810000000  0.0000000000000000
0.75781250000000  0.7820000000  0.0000000000000000
0.75781250000000  0.7830000000  0.0000000000000000
0.75781250000000  0.7840000000  0.0000000000000000
0.75781250000000  0.7850000000  0.0000000000000000
0.75781250000000  0.7860000000  0.0000000000000000
0.75781250000000  0.7870000000  0.0000000000000000
0.75781250000000  0.7880000000  0.0000000000000000
0.75781250000000  0.7890000000  0.0000000000000000
0.75781250000000  0.7900000000  0.0000000000000000
0.75781250000000  0.7910000000  0.0000000000000000
0.75781250000000  0.7920000000  0.0000000000000000
0.75781250000000  0.7930000000  0.0000000000000000
0.75781250000000  0.7940000000  0.0000000000000000
0.75781250000000  0.7950000000  0.0000000000000000
0.75781250000000  0.7960000000  0.0000000000000000
0.75781250000000  0.7970000000  0.0000000000000000
0.75781250000000  0.7980000000  0.0000000000000000
0.75781250000000  0.7990000000  0.0000000000000000
0.75781250000000  0.8000000000  0.0000000000000000
0.75781250000000  0.8010000000  0.0000000000000000
0.75781250000000  0.8020000000  0.0000000000000000
0.75781250000000  0.8030000000  0.0000000000000000
0.75781250000000  0.8040000000  0.0000000000000000
0.75781250000000  0.8050000000  0.0000000000000000
0.75781250000000  0.8060000000  0.0000000000000000
0.75781250000000  0.8070000000  0.0000000000000000
0.75781250000000  0.8080000000  0.0000000000000000
0.75781250000000  0.8090000000  0.0000000000000000
0.75781250000000  0.8100000000  0.0000000000000000
0.75781250000000  0.8110000000  0.0000000000000000
0.75781250000000  0.8120000000  0.0000000000000000
0.75781250000000  0.8130000000  0.0000000000000000
0.75781250000000  0.8140000000  0.0000000000000000
0.75781250000000  0.8150000000  0.0000000000000000
0.75781250000000  0.8160000000  0.0000000000000000
0.75781250000000  0.8170000000  0.0000000000000000
0.75781250000000  0.8180000000  0.0000000000000000
0.75781250000000  0.8190000000  0.0000000000000000
0.75781250000000  0.8200000000  0.0000000000000000
0.75781250000000  0.8210000000  0.0000000000000000
0.75781250000000  0.8220000000  0.0000000000000000
0.75781250000000  0.8230000000  0.0000000000000000
0.75781250000000  0.8240000000  0.0000000000000000
0.75781250000000  0.8250000000  0.0000000000000000
0.75781250000000  0.8260000000  0.0000000000000000
0.75781250000000  0.8270000000  0.0000000000000000
0.75781250000000  0.8280000000  0.0000000000000000
0.75781250000000  0.8290000000  0.0000000000000000
0.75781250000000  0.8300000000  0.0000000000000000
0.75781250000000  0.8310000000  0.0000000000000000
0.75781250000000  0.8320000000  0.0000000000000000
0.75781250000000  0.8330000000  0.0000000000000000
0.75781250000000  0.8340000000  0.0000000000000000
0.75781250000000  0.8350000000  0.0000000000000000
0.75781250000000  0.8360000000  0.0000000000000000
0.75781250000000  0.8370000000  0.0000000000000000
0.75781250000000  0.8380000000  0.0000000000000000
0.75781250000000  0.8390000000  0.0000000000000000
0.75781250000000  0.8400000000  0.0000000000000000
0.75781250000000  0.8410000000  0.0000000000000000
0.75781250000000  0.8420000000  0.0000000000000000
0.75781250000000  0.8430000000  0.0000000000000000
0.75781250000000  0.8440000000  0.0000000000000000
0.75781250000000  0.8450000000  0.0000000000000000
0.75781250000000  0.8460000000  0.0000000000000000
0.75781250000000  0.8470000000  0.0000000000000000
0.75781250000000  0.8480000000  0.0000000000000000
0.75781250000000  0.8490000000  0.0000000000000000
0.75781250000000  0.8500000000  0.0000000000000000
0.75781250000000  0.8510000000  0.0000000000000000
0.75781250000000  0.8520000000  0.0000000000000000
0.75781250000000  0.8530000000  0.0000000000000000
0.75781250000000  0.8540000000  0.0000000000000000
0.75781250000000  0.8550000000  0.0000000000000000
0.75781250000000  0.8560000000  0.0000000000000000
0.75781250000000  0.8570000000  0.0000000000000000
0.75781250000000  0.8580000000  0.0000000000000000
0.75781250000000  0.8590000000  0.0000000000000000
0.75781250000000  0.8600000000  0.0000000000000000
0.75781250000000  0.8610000000  0.0000000000000000
0.75781250000000  0.8620000000  0.0000000000000000
0.75781250000000  0.8630000000  0.0000000000000000
0.75781250000000  0.8640000000  0.0000000000000000
0.75781250000000  0.8650000000  0.0000000000000000
0.75781250000000  0.8660000000  0.0000000000000000
0.75781250000000  0.8670000000  0.0000000000000000
0.75781250000000  0.8680000000  0.0000000000000000
0.75781250000000  0.8690000000  0.0000000000000000
0.75781250000000  0.8700000000  0.0000000000000000
0.75781250000000  0.8710000000  0.0000000000000000
0.75781250000000  0.8720000000  0.0000000000000000
0.75781250000000  0.8730000000  0.0000000000000000
0.75781250000000  0.8740000000  0.0000000000000000
0.75781250000000  0.8750000000  0.0000000000000000
0.75781250000000  0.8760000000  0.0000000000000000
0.75781250000000  0.8770000000  0.0000000000000000
0.75781250000000  0.8780000000  0.0000000000000000
0.75781250000000  0.8790000000  0.0000000000000000
0.75781250000000  0.8800000000  0.0000000000000000
0.75781250000000  0.8810000000  0.0000000000000000
0.75781250000000  0.8820000000  0.0000000000000000
0.75781250000000  0.8830000000  0.0000000000000000
0.75781250000000  0.8840000000  0.0000000000000000
0.75781250000000  0.8850000000  0.0000000000000000
0.75781250000000  0.8860000000  0.0000000000000000
0.75781250000000  0.8870000000  0.0000000000000000
0.75781250000000  0.8880000000  0.0000000000000000
0.75781250000000  0.8890000000  0.0000000000000000
0.75781250000000  0.8900000000  0.0000000000000000
0.75781250000000  0.8910000000  0.0000000000000000
0.75781250000000  0.8920000000  0.0000000000000000
0.75781250000000  0.8930000000  0.0000000000000000
0.75781250000000  0.8940000000  0.0000000000000000
0.75781250000000  0.8950000000  0.0000000000000000
0.75781250000000  0.8960000000  0.0000000000000000
0.75781250000000  0.8970000000  0.0000000000000000
0.75781250000000  0.8980000000  0.0000000000000000
0.75781250000000  0.8990000000  0.0000000000000000
0.75781250000000  0.9000000000  0.0000000000000000
0.75781250000000  0.9010000000  0.0000000000000000
0.75781250000000  0.9020000000  0.0000000000000000
0.75781250000000  0.9030000000  0.0000000000000000
0.75781250000000  0.9040000000  0.0000000000000000
0.75781250000000  0.9050000000  0.0000000000000000
0.75781250000000  0.9060000000  0.0000000000000000
0.75781250000000  0.9070000000  0.0005612139773893
0.75781250000000  0.9080000000  0.0006479647075228
0.75781250000000  0.9090000000  0.0006472352401169
0.75781250000000  0.9100000000  0.0006465054432684
0.75781250000000  0.9110000000  0.0006457753219250
0.75781250000000  0.9120000000  0.0006450448810183
0.75781250000000  0.9130000000  0.0006443141254635
0.75781250000000  0.9140000000  0.0006435830601601
0.75781250000000  0.9150000000  0.0006428516899908
0.75781250000000  0.9160000000  0.0002258711619703
0.75781250000000  0.9170000000  0.0000000000000000
0.75781250000000  0.9180000000  0.0000000000000000
0.75781250000000  0.9190000000  0.0000000000000000
0.75781250000000  0.9200000000  0.0000000000000000
0.75781250000000  0.9210000000  0.0000000000000000
0.75781250000000  0.9220000000  0.0000000000000000
0.75781250000000  0.9230000000  0.0000000000000000
0.75781250000000  0.9240000000  0.0000000000000000
0.75781250000000  0.9250000000  0.0000000000000000
0.75781250000000  0.9260000000  0.0000000000000000
0.75781250000000  0.9270000000  0.0000000000000000
0.75781250000000  0.9280000000  0.0000000000000000
0.75781250000000  0.9290000000  0.0000000000000000
0.75781250000000  0.9300000000  0.0000000000000000
0.75781250000000  0.9310000000  0.0000000000000000
0.75781250000000  0.9320000000  0.0000000000000000
0.75781250000000  0.9330000000  0.0000000000000000
0.75781250000000  0.9340000000  0.0000000000000000
0.75781250000000  0.9350000000  0.0000000000000000
0.75781250000000  0.9360000000  0.0000000000000000
0.75781250000000  0.9370000000  0.0000000000000000
0.75781250000000  0.9380000000  0.0000000000000000
0.75781250000000  0.9390000000  0.0000000000000000
0.75781250000000  0.9400000000  0.0000000000000000
0.75781250000000  0.9410000000  0.0000000000000000
0.75781250000000  0.9420000000  0.0000000000000000
0.75781250000000  0.9430000000  0.0000000000000000
0.75781250000000  0.9440000000  0.0000000000000000
0.75781250000000  0.9450000000  0.0000000000000000
0.75781250000000  0.9460000000  0.0000000000000000
0.75781250000000  0.9470000000  0.0000000000000000
0.75781250000000  0.9480000000  0.0000000000000000
0.75781250000000  0.9490000000  0.0000000000000000
0.75781250000000  0.9500000000  0.0000000000000000
0.75781250000000  0.9510000000  0.0000000000000000
0.75781250000000  0.9520000000  0.0000000000000000
0.75781250000000  0.9530000000  0.0000000000000000
0.75781250000000  0.9540000000  0.0000000000000000
0.75781250000000  0.9550000000  0.0000000000000000
0.75781250000000  0.9560000000  0.0000000000000000
0.75781250000000  0.9570000000  0.0000000000000000
0.75781250000000  0.9580000000  0.0000000000000000
0.75781250000000  0.9590000000  0.0000000000000000
0.75781250000000  0.9600000000  0.0000000000000000
0.75781250000000  0.9610000000  0.0000000000000000
0.75781250000000  0.9620000000  0.0000000000000000
0.75781250000000  0.9630000000  0.0000000000000000
0.75781250000000  0.9640000000  0.0000000000000000
0.75781250000000  0.9650000000  0.0000000000000000
0.75781250000000  0.9660000000  0.0000000000000000
0.75781250000000  0.9670000000  0.0000000000000000
0.75781250000000  0.9680000000  0.0000000000000000
0.75781250000000  0.9690000000  0.0000000000000000
0.75781250000000  0.9700000000  0.0000000000000000
0.75781250000000  0.9710000000  0.0000000000000000
0.75781250000000  0.9720000000  0.0000000000000000
0.75781250000000  0.9730000000  0.0000000000000000
0.75781250000000  0.9740000000  0.0000000000000000
0.75781250000000  0.9750000000  0.0000000000000000
0.75781250000000  0.9760000000  0.0000000000000000
0.75781250000000  0.9770000000  0.0000000000000000
0.75781250000000  0.9780000000  0.0000000000000000
0.75781250000000  0.9790000000  0.0000000000000000
0.75781250000000  0.9800000000  0.0000000000000000
0.75781250000000  0.9810000000  0.0000000000000000
0.75781250000000  0.9820000000  0.0000000000000000
0.75781250000000  0.9830000000  0.0000000000000000
0.75781250000000  0.9840000000  0.0000000000000000
0.75781250000000  0.9850000000  0.0000000000000000
0.75781250000000  0.9860000000  0.0000000000000000
0.75781250000000  0.9870000000  0.0000000000000000
0.75781250000000  0.9880000000  0.0000000000000000
0.75781250000000  0.9890000000  0.0000000000000000
0.75781250000000  0.9900000000  0.0000000000000000
0.75781250000000  0.9910000000  0.0000000000000000
0.75781250000000  0.9920000000  0.0000000000000000
0.75781250000000  0.9930000000  0.0000000000000000
0.75781250000000  0.9940000000  0.0000000000000000
0.75781250000000  0.9950000000  0.0000000000000000
0.75781250000000  0.9960000000  0.0000000000000000
0.75781250000000  0.9970000000  0.0000000000000000
0.75781250000000  0.9980000000  0.0000000000000000
0.75781250000000  0.9990000000  0.0000000000000000
0.76562500000000  0.7000000000  0.0000000000000000
0.76562500000000  0.7010000000  0.0000000000000000
0.76562500000000  0.7020000000  0.0000000000000000
0.76562500000000  0.7030000000  0.0000000000000000
0.76562500000000  0.7040000000  0.0000000000000000
0.76562500000000  0.7050000000  0.0000000000000000
0.76562500000000  0.7060000000  0.0000000000000000
0.76562500000000  0.7070000000  0.0000000000000000
0.76562500000000  0.7080000000  0.0000000000000000
0.76562500000000  0.7090000000  0.0000000000000000
0.76562500000000  0.7100000000  0.0000000000000000
0.76562500000000  0.7110000000  0.0000000000000000
0.76562500000000  0.7120000000  0.0000000000000000
0.76562500000000  0.7130000000  0.0000000000000000
0.76562500000000  0.7140000000  0.0000000000000000
0.76562500000000  0.7150000000  0.0000000000000000
0.76562500000000  0.7160000000  0.0000000000000000
0.76562500000000  0.7170000000  0.0000000000000000
0.76562500000000  0.7180000000  0.0000000000000000
0.76562500000000  0.7190000000  0.0000000000000000
0.76562500000000  0.7200000000  0.0000000000000000
0.76562500000000  0.7210000000  0.0000000000000000
0.76562500000000  0.7220000000  0.0000000000000000
0.76562500000000  0.7230000000  0.0000000000000000
0.76562500000000  0.7240000000  0.0000000000000000
0.76562500000000  0.7250000000  0.0000000000000000
0.76562500000000  0.7260000000  0.0000000000000000
0.76562500000000  0.7270000000  0.0000000000000000
0.76562500000000  0.7280000000  0.0000000000000000
0.76562500000000  0.7290000000  0.0000000000000000
0.76562500000000  0.7300000000  0.0000000000000000
0.76562500000000  0.7310000000  0.0000000000000000
0.76562500000000  0.7320000000  0.0000000000000000
0.76562500000000  0.7330000000  0.0000000000000000
0.76562500000000  0.7340000000  0.0000000000000000
0.76562500000000  0.7350000000  0.0000000000000000
0.76562500000000  0.7360000000  0.0000000000000000
0.76562500000000  0.7370000000  0.0000000000000000
0.76562500000000  0.7380000000  0.0000000000000000
0.76562500000000  0.7390000000  0.0000000000000000
0.76562500000000  0.7400000000  0.0000000000000000
0.76562500000000  0.7410000000  0.0000000000000000
0.76562500000000  0.7420000000  0.0000000000000000
0.76562500000000  0.7430000000  0.0000000000000000
0.76562500000000  0.7440000000  0.0000000000000000
0.76562500000000  0.7450000000  0.0000000000000000
0.76562500000000  0.7460000000  0.0000000000000000
0.76562500000000  0.7470000000  0.0000000000000000
0.76562500000000  0.7480000000  0.0000000000000000
0.76562500000000  0.7490000000  0.0000000000000000
0.76562500000000  0.7500000000  0.0000000000000000
0.76562500000000  0.7510000000  0.0000000000000000
0.76562500000000  0.7520000000  0.0000000000000000
0.76562500000000  0.7530000000  0.0000000000000000
0.76562500000000  0.7540000000  0.0000000000000000
0.76562500000000  0.7550000000  0.0000000000000000
0.76562500000000  0.7560000000  0.0000000000000000
0.76562500000000  0.7570000000  0.0000000000000000
0.76562500000000  0.7580000000  0.0000000000000000
0.76562500000000  0.7590000000  0.0000000000000000
0.76562500000000  0.7600000000  0.0000000000000000
0.76562500000000  0.7610000000  0.0000000000000000
0.76562500000000  0.7620000000  0.0000000000000000
0.76562500000000  0.7630000000  0.0000000000000000
0.76562500000000  0.7640000000  0.0000000000000000
0.76562500000000  0.7650000000  0.0000000000000000
0.76562500000000  0.7660000000  0.0000000000000000
0.76562500000000  0.7670000000  0.0000000000000000
0.76562500000000  0.7680000000  0.0000000000000000
0.76562500000000  0.7690000000  0.0000000000000000
0.76562500000000  0.7700000000  0.0000000000000000
0.76562500000000  0.7710000000  0.0000000000000000
0.76562500000000  0.7720000000  0.0000000000000000
0.76562500000000  0.7730000000  0.0000000000000000
0.76562500000000  0.7740000000  0.0000000000000000
0.76562500000000  0.7750000000  0.0000000000000000
0.76562500000000  0.7760000000  0.0000000000000000
0.76562500000000  0.7770000000  0.0000000000000000
0.76562500000000  0.7780000000  0.0000000000000000
0.76562500000000  0.7790000000  0.0000000000000000
0.76562500000000  0.7800000000  0.0000000000000000
0.76562500000000  0.7810000000  0.0000000000000000
0.76562500000000  0.7820000000  0.0000000000000000
0.76562500000000  0.7830000000  0.0000000000000000
0.76562500000000  0.7840000000  0.0000000000000000
0.76562500000000  0.7850000000  0.0000000000000000
0.76562500000000  0.7860000000  0.0000000000000000
0.76562500000000  0.7870000000  0.0000000000000000
0.76562500000000  0.7880000000  0.0000000000000000
0.76562500000000  0.7890000000  0.0000000000000000
0.76562500000000  0.7900000000  0.0000000000000000
0.76562500000000  0.7910000000  0.0000000000000000
0.76562500000000  0.7920000000  0.0000000000000000
0.76562500000000  0.7930000000  0.0000000000000000
0.76562500000000  0.7940000000  0.0000000000000000
0.76562500000000  0.7950000000  0.0000000000000000
0.76562500000000  0.7960000000  0.0000000000000000
0.76562500000000  0.7970000000  0.0000000000000000
0.76562500000000  0.7980000000  0.0000000000000000
0.76562500000000  0.7990000000  0.0000000000000000
0.76562500000000  0.8000000000  0.0000000000000000
0.76562500000000  0.8010000000  0.0000000000000000
0.76562500000000  0.8020000000  0.0000000000000000
0.76562500000000  0.8030000000  0.0000000000000000
0.76562500000000  0.8040000000  0.0000000000000000
0.76562500000000  0.8050000000  0.0000000000000000
0.76562500000000  0.8060000000  0.0000000000000000
0.76562500000000  0.8070000000  0.0000000000000000
0.76562500000000  0.8080000000  0.0000000000000000
0.76562500000000  0.8090000000  0.0000000000000000
0.76562500000000  0.8100000000  0.0000000000000000
0.76562500000000  0.8110000000  0.0000000000000000
0.76562500000000  0.8120000000  0.0000000000000000
0.76562500000000  0.8130000000  0.0000000000000000
0.76562500000000  0.8140000000  0.0000000000000000
0.76562500000000  0.8150000000  0.0000000000000000
0.76562500000000  0.8160000000  0.0000000000000000
0.76562500000000  0.8170000000  0.0000000000000000
0.76562500000000  0.8180000000  0.0000000000000000
0.76562500000000  0.8190000000  0.0000000000000000
0.76562500000000  0.8200000000  0.0000000000000000
0.76562500000000  0.8210000000  0.0000000000000000
0.76562500000000  0.8220000000  0.0000000000000000
0.76562500000000  0.8230000000  0.0000000000000000
0.76562500000000  0.8240000000  0.0000000000000000
0.76562500000000  0.8250000000  0.0000000000000000
0.76562500000000  0.8260000000  0.0000000000000000
0.76562500000000  0.8270000000  0.0000000000000000
0.76562500000000  0.8280000000  0.0000000000000000
0.76562500000000  0.8290000000  0.0000000000000000
0.76562500000000  0.8300000000  0.0000000000000000
0.76562500000000  0.8310000000  0.0000000000000000
0.76562500000000  0.8320000000  0.0000000000000000
0.76562500000000  0.8330000000  0.0000000000000000
0.76562500000000  0.8340000000  0.0000000000000000
0.76562500000000  0.8350000000  0.0000000000000000
0.76562500000000  0.8360000000  0.0000000000000000
0.76562500000000  0.8370000000  0.0000000000000000
0.76562500000000  0.8380000000  0.0000000000000000
0.76562500000000  0.8390000000  0.0000000000000000
0.76562500000000  0.8400000000  0.0000000000000000
0.76562500000000  0.8410000000  0.0000000000000000
0.76562500000000  0.8420000000  0.0000000000000000
0.76562500000000  0.8430000000  0.0000000000000000
0.76562500000000  0.8440000000  0.0000000000000000
0.76562500000000  0.8450000000  0.0000000000000000
0.76562500000000  0.8460000000  0.0000000000000000
0.76562500000000  0.8470000000  0.0000000000000000
0.76562500000000  0.8480000000  0.0000000000000000
0.76562500000000  0.8490000000  0.0000000000000000
0.76562500000000  0.8500000000  0.0000000000000000
0.76562500000000  0.8510000000  0.0000000000000000
0.76562500000000  0.8520000000  0.0000000000000000
0.76562500000000  0.8530000000  0.0000000000000000
0.76562500000000  0.8540000000  0.0000000000000000
0.76562500000000  0.8550000000  0.0000000000000000
0.76562500000000  0.8560000000  0.0000000000000000
0.76562500000000  0.8570000000  0.0000000000000000
0.76562500000000  0.8580000000  0.0000000000000000
0.76562500000000  0.8590000000  0.0000000000000000
0.76562500000000  0.8600000000  0.0000000000000000
0.76562500000000  0.8610000000  0.0000000000000000
0.76562500000000  0.8620000000  0.0000000000000000
0.76562500000000  0.8630000000  0.0000000000000000
0.76562500000000  0.8640000000  0.0000000000000000
0.76562500000000  0.8650000000  0.0000000000000000
0.76562500000000  0.8660000000  0.0000000000000000
0.76562500000000  0.8670000000  0.0000000000000000
0.76562500000000  0.8680000000  0.0000000000000000
0.76562500000000  0.8690000000  0.0000000000000000
0.76562500000000  0.8700000000  0.0000000000000000
0.76562500000000  0.8710000000  0.0000000000000000
0.76562500000000  0.8720000000  0.0000000000000000
0.76562500000000  0.8730000000  0.0000000000000000
0.76562500000000  0.8740000000  0.0000000000000000
0.76562500000000  0.8750000000  0.0000000000000000
0.76562500000000  0.8760000000  0.0000000000000000
0.76562500000000  0.8770000000  0.0000000000000000
0.76562500000000  0.8780000000  0.0000000000000000
0.76562500000000  0.8790000000  0.0000000000000000
0.76562500000000  0.8800000000  0.0000000000000000
0.76562500000000  0.8810000000  0.0000000000000000
0.76562500000000  0.8820000000  0.0000000000000000
0.76562500000000  0.8830000000  0.0000000000000000
0.76562500000000  0.8840000000  0.0000000000000000
0.76562500000000  0.8850000000  0.0000000000000000
0.76562500000000  0.8860000000  0.0000000000000000
0.76562500000000  0.8870000000  0.0000000000000000
0.76562500000000  0.8880000000  0.0000000000000000
0.76562500000000  0.8890000000  0.0000000000000000
0.76562500000000  0.8900000000  0.0000000000000000
0.76562500000000  0.8910000000  0.0000000000000000
0.76562500000000  0.8920000000  0.0000000000000000
0.76562500000000  0.8930000000  0.0000000000000000
0.76562500000000  0.8940000000  0.0000000000000000
0.76562500000000  0.8950000000  0.0000000000000000
0.76562500000000  0.8960000000  0.0000000000000000
0.76562500000000  0.8970000000  0.0000000000000000
0.76562500000000  0.8980000000  0.0000000000000000
0.76562500000000  0.8990000000  0.0000000000000000
0.76562500000000  0.9000000000  0.0000000000000000
0.76562500000000  0.9010000000  0.0000000000000000
0.76562500000000  0.9020000000  0.0000000000000000
0.76562500000000  0.9030000000  0.0000000000000000
0.76562500000000  0.9040000000  0.0000000000000000
0.76562500000000  0.9050000000  0.0000689302052382
0.76562500000000  0.9060000000  0.0007227018195958
0.76562500000000  0.9070000000  0.0007218873401090
0.76562500000000  0.9080000000  0.0007210724897450
0.76562500000000  0.9090000000  0.0007202572740562
0.76562500000000  0.9100000000  0.0007194416985769
0.76562500000000  0.9110000000  0.0007186257688228
0.76562500000000  0.9120000000  0.0007178094902918
0.76562500000000  0.9130000000  0.0007169928684634
0.76562500000000  0.9140000000  0.0007143410335534
0.76562500000000  0.9150000000  0.0000000000000000
0.76562500000000  0.9160000000  0.0000000000000000
0.76562500000000  0.9170000000  0.0000000000000000
0.76562500000000  0.9180000000  0.0000000000000000
0.76562500000000  0.9190000000  0.0000000000000000
0.76562500000000  0.9200000000  0.0000000000000000
0.76562500000000  0.9210000000  0.0000000000000000
0.76562500000000  0.9220000000  0.0000000000000000
0.76562500000000  0.9230000000  0.0000000000000000
0.76562500000000  0.9240000000  0.0000000000000000
0.76562500000000  0.9250000000  0.0000000000000000
0.76562500000000  0.9260000000  0.0000000000000000
0.76562500000000  0.9270000000  0.0000000000000000
0.76562500000000  0.9280000000  0.0000000000000000
0.76562500000000  0.9290000000  0.0000000000000000
0.76562500000000  0.9300000000  0.0000000000000000
0.76562500000000  0.9310000000  0.0000000000000000
0.76562500000000  0.9320000000  0.0000000000000000
0.76562500000000  0.9330000000  0.0000000000000000
0.76562500000000  0.9340000000  0.0000000000000000
0.76562500000000  0.9350000000  0.0000000000000000
0.76562500000000  0.9360000000  0.0000000000000000
0.76562500000000  0.9370000000  0.0000000000000000
0.76562500000000  0.9380000000  0.0000000000000000
0.76562500000000  0.9390000000  0.0000000000000000
0.76562500000000  0.9400000000  0.0000000000000000
0.76562500000000  0.9410000000  0.0000000000000000
0.76562500000000  0.9420000000  0.0000000000000000
0.76562500000000  0.9430000000  0.0000000000000000
0.76562500000000  0.9440000000  0.0000000000000000
0.76562500000000  0.9450000000  0.0000000000000000
0.76562500000000  0.9460000000  0.0000000000000000
0.76562500000000  0.9470000000  0.0000000000000000
0.76562500000000  0.9480000000  0.0000000000000000
0.76562500000000  0.9490000000  0.0000000000000000
0.76562500000000  0.9500000000  0.0000000000000000
0.76562500000000  0.9510000000  0.0000000000000000
0.76562500000000  0.9520000000  0.0000000000000000
0.76562500000000  0.9530000000  0.0000000000000000
0.76562500000000  0.9540000000  0.0000000000000000
0.76562500000000  0.9550000000  0.0000000000000000
0.76562500000000  0.9560000000  0.0000000000000000
0.76562500000000  0.9570000000  0.0000000000000000
0.76562500000000  0.9580000000  0.0000000000000000
0.76562500000000  0.9590000000  0.0000000000000000
0.76562500000000  0.9600000000  0.0000000000000000
0.76562500000000  0.9610000000  0.0000000000000000
0.76562500000000  0.9620000000  0.0000000000000000
0.76562500000000  0.9630000000  0.0000000000000000
0.76562500000000  0.9640000000  0.0000000000000000
0.76562500000000  0.9650000000  0.0000000000000000
0.76562500000000  0.9660000000  0.0000000000000000
0.76562500000000  0.9670000000  0.0000000000000000
0.76562500000000  0.9680000000  0.0000000000000000
0.76562500000000  0.9690000000  0.0000000000000000
0.76562500000000  0.9700000000  0.0000000000000000
0.76562500000000  0.9710000000  0.0000000000000000
0.76562500000000  0.9720000000  0.0000000000000000
0.76562500000000  0.9730000000  0.0000000000000000
0.76562500000000  0.9740000000  0.0000000000000000
0.76562500000000  0.9750000000  0.0000000000000000
0.76562500000000  0.9760000000  0.0000000000000000
0.76562500000000  0.9770000000  0.0000000000000000
0.76562500000000  0.9780000000  0.0000000000000000
0.76562500000000  0.9790000000  0.0000000000000000
0.76562500000000  0.9800000000  0.0000000000000000
0.76562500000000  0.9810000000  0.0000000000000000
0.76562500000000  0.9820000000  0.0000000000000000
0.76562500000000  0.9830000000  0.0000000000000000
0.76562500000000  0.9840000000  0.0000000000000000
0.76562500000000  0.9850000000  0.0000000000000000
0.76562500000000  0.9860000000  0.0000000000000000
0.76562500000000  0.9870000000  0.0000000000000000
0.76562500000000  0.9880000000  0.0000000000000000
0.76562500000000  0.9890000000  0.0000000000000000
0.76562500000000  0.9900000000  0.0000000000000000
0.76562500000000  0.9910000000  0.0000000000000000
0.76562500000000  0.9920000000  0.0000000000000000
0.76562500000000  0.9930000000  0.0000000000000000
0.76562500000000  0.9940000000  0.0000000000000000
0.76562500000000  0.9950000000  0.0000000000000000
0.76562500000000  0.9960000000  0.0000000000000000
0.76562500000000  0.9970000000  0.0000000000000000
0.76562500000000  0.9980000000  0.0000000000000000
0.76562500000000  0.9990000000  0.0000000000000000
0.77343750000000  0.7000000000  0.0000000000000000
0.77343750000000  0.7010000000  0.0000000000000000
0.77343750000000  0.7020000000  0.0000000000000000
0.77343750000000  0.7030000000  0.0000000000000000
0.77343750000000  0.7040000000  0.0000000000000000
0.77343750000000  0.7050000000  0.0000000000000000
0.77343750000000  0.7060000000  0.0000000000000000
0.77343750000000  0.7070000000  0.0000000000000000
0.77343750000000  0.7080000000  0.0000000000000000
0.77343750000000  0.7090000000  0.0000000000000000
0.77343750000000  0.7100000000  0.0000000000000000
0.77343750000000  0.7110000000  0.0000000000000000
0.77343750000000  0.7120000000  0.0000000000000000
0.77343750000000  0.7130000000  0.0000000000000000
0.77343750000000  0.7140000000  0.0000000000000000
0.77343750000000  0.7150000000  0.0000000000000000
0.77343750000000  0.7160000000  0.0000000000000000
0.77343750000000  0.7170000000  0.0000000000000000
0.77343750000000  0.7180000000  0.0000000000000000
0.77343750000000  0.7190000000  0.0000000000000000
0.77343750000000  0.7200000000  0.0000000000000000
0.77343750000000  0.7210000000  0.0000000000000000
0.77343750000000  0.7220000000  0.0000000000000000
0.77343750000000  0.7230000000  0.0000000000000000
0.77343750000000  0.7240000000  0.0000000000000000
0.77343750000000  0.7250000000  0.0000000000000000
0.77343750000000  0.7260000000  0.0000000000000000
0.77343750000000  0.7270000000  0.0000000000000000
0.77343750000000  0.7280000000  0.0000000000000000
0.77343750000000  0.7290000000  0.0000000000000000
0.77343750000000  0.7300000000  0.0000000000000000
0.77343750000000  0.7310000000  0.0000000000000000
0.77343750000000  0.7320000000  0.0000000000000000
0.77343750000000  0.7330000000  0.0000000000000000
0.77343750000000  0.7340000000  0.0000000000000000
0.77343750000000  0.7350000000  0.0000000000000000
0.77343750000000  0.7360000000  0.0000000000000000
0.77343750000000  0.7370000000  0.0000000000000000
0.77343750000000  0.7380000000  0.0000000000000000
0.77343750000000  0.7390000000  0.0000000000000000
0.77343750000000  0.7400000000  0.0000000000000000
0.77343750000000  0.7410000000  0.0000000000000000
0.77343750000000  0.7420000000  0.0000000000000000
0.77343750000000  0.7430000000  0.0000000000000000
0.77343750000000  0.7440000000  0.0000000000000000
0.77343750000000  0.7450000000  0.0000000000000000
0.77343750000000  0.7460000000  0.0000000000000000
0.77343750000000  0.7470000000  0.0000000000000000
0.77343750000000  0.7480000000  0.0000000000000000
0.77343750000000  0.7490000000  0.0000000000000000
0.77343750000000  0.7500000000  0.0000000000000000
0.77343750000000  0.7510000000  0.0000000000000000
0.77343750000000  0.7520000000  0.0000000000000000
0.77343750000000  0.7530000000  0.0000000000000000
0.77343750000000  0.7540000000  0.0000000000000000
0.77343750000000  0.7550000000  0.0000000000000000
0.77343750000000  0.7560000000  0.0000000000000000
0.77343750000000  0.7570000000  0.0000000000000000
0.77343750000000  0.7580000000  0.0000000000000000
0.77343750000000  0.7590000000  0.0000000000000000
0.77343750000000  0.7600000000  0.0000000000000000
0.77343750000000  0.7610000000  0.0000000000000000
0.77343750000000  0.7620000000  0.0000000000000000
0.77343750000000  0.7630000000  0.0000000000000000
0.77343750000000  0.7640000000  0.0000000000000000
0.77343750000000  0.7650000000  0.0000000000000000
0.77343750000000  0.7660000000  0.0000000000000000
0.77343750000000  0.7670000000  0.0000000000000000
0.77343750000000  0.7680000000  0.0000000000000000
0.77343750000000  0.7690000000  0.0000000000000000
0.77343750000000  0.7700000000  0.0000000000000000
0.77343750000000  0.7710000000  0.0000000000000000
0.77343750000000  0.7720000000  0.0000000000000000
0.77343750000000  0.7730000000  0.0000000000000000
0.77343750000000  0.7740000000  0.0000000000000000
0.77343750000000  0.7750000000  0.0000000000000000
0.77343750000000  0.7760000000  0.0000000000000000
0.77343750000000  0.7770000000  0.0000000000000000
0.77343750000000  0.7780000000  0.0000000000000000
0.77343750000000  0.7790000000  0.0000000000000000
0.77343750000000  0.7800000000  0.0000000000000000
0.77343750000000  0.7810000000  0.0000000000000000
0.77343750000000  0.7820000000  0.0000000000000000
0.77343750000000  0.7830000000  0.0000000000000000
0.77343750000000  0.7840000000  0.0000000000000000
0.77343750000000  0.7850000000  0.0000000000000000
0.77343750000000  0.7860000000  0.0000000000000000
0.77343750000000  0.7870000000  0.0000000000000000
0.77343750000000  0.7880000000  0.0000000000000000
0.77343750000000  0.7890000000  0.0000000000000000
0.77343750000000  0.7900000000  0.0000000000000000
0.77343750000000  0.7910000000  0.0000000000000000
0.77343750000000  0.7920000000  0.0000000000000000
0.77343750000000  0.7930000000  0.0000000000000000
0.77343750000000  0.7940000000  0.0000000000000000
0.77343750000000  0.7950000000  0.0000000000000000
0.77343750000000  0.7960000000  0.0000000000000000
0.77343750000000  0.7970000000  0.0000000000000000
0.77343750000000  0.7980000000  0.0000000000000000
0.77343750000000  0.7990000000  0.0000000000000000
0.77343750000000  0.8000000000  0.0000000000000000
0.77343750000000  0.8010000000  0.0000000000000000
0.77343750000000  0.8020000000  0.0000000000000000
0.77343750000000  0.8030000000  0.0000000000000000
0.77343750000000  0.8040000000  0.0000000000000000
0.77343750000000  0.8050000000  0.0000000000000000
0.77343750000000  0.8060000000  0.0000000000000000
0.77343750000000  0.8070000000  0.0000000000000000
0.77343750000000  0.8080000000  0.0000000000000000
0.77343750000000  0.8090000000  0.0000000000000000
0.77343750000000  0.8100000000  0.0000000000000000
0.77343750000000  0.8110000000  0.0000000000000000
0.77343750000000  0.8120000000  0.0000000000000000
0.77343750000000  0.8130000000  0.0000000000000000
0.77343750000000  0.8140000000  0.0000000000000000
0.77343750000000  0.8150000000  0.0000000000000000
0.77343750000000  0.8160000000  0.0000000000000000
0.77343750000000  0.8170000000  0.0000000000000000
0.77343750000000  0.8180000000  0.0000000000000000
0.77343750000000  0.8190000000  0.0000000000000000
0.77343750000000  0.8200000000  0.0000000000000000
0.77343750000000  0.8210000000  0.0000000000000000
0.77343750000000  0.8220000000  0.0000000000000000
0.77343750000000  0.8230000000  0.0000000000000000
0.77343750000000  0.8240000000  0.0000000000000000
0.77343750000000  0.8250000000  0.0000000000000000
0.77343750000000  0.8260000000  0.0000000000000000
0.77343750000000  0.8270000000  0.0000000000000000
0.77343750000000  0.8280000000  0.0000000000000000
0.77343750000000  0.8290000000  0.0000000000000000
0.77343750000000  0.8300000000  0.0000000000000000
0.77343750000000  0.8310000000  0.0000000000000000
0.77343750000000  0.8320000000  0.0000000000000000
0.77343750000000  0.8330000000  0.0000000000000000
0.77343750000000  0.8340000000  0.0000000000000000
0.77343750000000  0.8350000000  0.0000000000000000
0.77343750000000  0.8360000000  0.0000000000000000
0.77343750000000  0.8370000000  0.0000000000000000
0.77343750000000  0.8380000000  0.0000000000000000
0.77343750000000  0.8390000000  0.0000000000000000
0.77343750000000  0.8400000000  0.0000000000000000
0.77343750000000  0.8410000000  0.0000000000000000
0.77343750000000  0.8420000000  0.0000000000000000
0.77343750000000  0.8430000000  0.0000000000000000
0.77343750000000  0.8440000000  0.0000000000000000
0.77343750000000  0.8450000000  0.0000000000000000
0.77343750000000  0.8460000000  0.0000000000000000
0.77343750000000  0.8470000000  0.0000000000000000
0.77343750000000  0.8480000000  0.0000000000000000
0.77343750000000  0.8490000000  0.0000000000000000
0.77343750000000  0.8500000000  0.0000000000000000
0.77343750000000  0.8510000000  0.0000000000000000
0.77343750000000  0.8520000000  0.0000000000000000
0.77343750000000  0.8530000000  0.0000000000000000
0.77343750000000  0.8540000000  0.0000000000000000
0.77343750000000  0.8550000000  0.0000000000000000
0.77343750000000  0.8560000000  0.0000000000000000
0.77343750000000  0.8570000000  0.0000000000000000
0.77343750000000  0.8580000000  0.0000000000000000
0.77343750000000  0.8590000000  0.0000000000000000
0.77343750000000  0.8600000000  0.0000000000000000
0.77343750000000  0.8610000000  0.0000000000000000
0.77343750000000  0.8620000000  0.0000000000000000
0.77343750000000  0.8630000000  0.0000000000000000
0.77343750000000  0.8640000000  0.0000000000000000
0.77343750000000  0.8650000000  0.0000000000000000
0.77343750000000  0.8660000000  0.0000000000000000
0.77343750000000  0.8670000000  0.0000000000000000
0.77343750000000  0.8680000000  0.0000000000000000
0.77343750000000  0.8690000000  0.0000000000000000
0.77343750000000  0.8700000000  0.0000000000000000
0.77343750000000  0.8710000000  0.0000000000000000
0.77343750000000  0.8720000000  0.0000000000000000
0.77343750000000  0.8730000000  0.0000000000000000
0.77343750000000  0.8740000000  0.0000000000000000
0.77343750000000  0.8750000000  0.0000000000000000
0.77343750000000  0.8760000000  0.0000000000000000
0.77343750000000  0.8770000000  0.0000000000000000
0.77343750000000  0.8780000000  0.0000000000000000
0.77343750000000  0.8790000000  0.0000000000000000
0.77343750000000  0.8800000000  0.0000000000000000
0.77343750000000  0.8810000000  0.0000000000000000
0.77343750000000  0.8820000000  0.0000000000000000
0.77343750000000  0.8830000000  0.0000000000000000
0.77343750000000  0.8840000000  0.0000000000000000
0.77343750000000  0.8850000000  0.0000000000000000
0.77343750000000  0.8860000000  0.0000000000000000
0.77343750000000  0.8870000000  0.0000000000000000
0.77343750000000  0.8880000000  0.0000000000000000
0.77343750000000  0.8890000000  0.0000000000000000
0.77343750000000  0.8900000000  0.0000000000000000
0.77343750000000  0.8910000000  0.0000000000000000
0.77343750000000  0.8920000000  0.0000000000000000
0.77343750000000  0.8930000000  0.0000000000000000
0.77343750000000  0.8940000000  0.0000000000000000
0.77343750000000  0.8950000000  0.0000000000000000
0.77343750000000  0.8960000000  0.0000000000000000
0.77343750000000  0.8970000000  0.0000000000000000
0.77343750000000  0.8980000000  0.0000000000000000
0.77343750000000  0.8990000000  0.0000000000000000
0.77343750000000  0.9000000000  0.0000000000000000
0.77343750000000  0.9010000000  0.0000000000000000
0.77343750000000  0.9020000000  0.0000000000000000
0.77343750000000  0.9030000000  0.0000000000000000
0.77343750000000  0.9040000000  0.0007957106139359
0.77343750000000  0.9050000000  0.0007948124184415
0.77343750000000  0.9060000000  0.0007939138117210
0.77343750000000  0.9070000000  0.0007930147999266
0.77343750000000  0.9080000000  0.0007921153891905
0.77343750000000  0.9090000000  0.0007912155856244
0.77343750000000  0.9100000000  0.0007903153953199
0.77343750000000  0.9110000000  0.0007894148243487
0.77343750000000  0.9120000000  0.0007885138787621
0.77343750000000  0.9130000000  0.0000000000000000
0.77343750000000  0.9140000000  0.0000000000000000
0.77343750000000  0.9150000000  0.0000000000000000
0.77343750000000  0.9160000000  0.0000000000000000
0.77343750000000  0.9170000000  0.0000000000000000
0.77343750000000  0.9180000000  0.0000000000000000
0.77343750000000  0.9190000000  0.0000000000000000
0.77343750000000  0.9200000000  0.0000000000000000
0.77343750000000  0.9210000000  0.0000000000000000
0.77343750000000  0.9220000000  0.0000000000000000
0.77343750000000  0.9230000000  0.0000000000000000
0.77343750000000  0.9240000000  0.0000000000000000
0.77343750000000  0.9250000000  0.0000000000000000
0.77343750000000  0.9260000000  0.0000000000000000
0.77343750000000  0.9270000000  0.0000000000000000
0.77343750000000  0.9280000000  0.0000000000000000
0.77343750000000  0.9290000000  0.0000000000000000
0.77343750000000  0.9300000000  0.0000000000000000
0.77343750000000  0.9310000000  0.0000000000000000
0.77343750000000  0.9320000000  0.0000000000000000
0.77343750000000  0.9330000000  0.0000000000000000
0.77343750000000  0.9340000000  0.0000000000000000
0.77343750000000  0.9350000000  0.0000000000000000
0.77343750000000  0.9360000000  0.0000000000000000
0.77343750000000  0.9370000000  0.0000000000000000
0.77343750000000  0.9380000000  0.0000000000000000
0.77343750000000  0.9390000000  0.0000000000000000
0.77343750000000  0.9400000000  0.0000000000000000
0.77343750000000  0.9410000000  0.0000000000000000
0.77343750000000  0.9420000000  0.0000000000000000
0.77343750000000  0.9430000000  0.0000000000000000
0.77343750000000  0.9440000000  0.0000000000000000
0.77343750000000  0.9450000000  0.0000000000000000
0.77343750000000  0.9460000000  0.0000000000000000
0.77343750000000  0.9470000000  0.0000000000000000
0.77343750000000  0.9480000000  0.0000000000000000
0.77343750000000  0.9490000000  0.0000000000000000
0.77343750000000  0.9500000000  0.0000000000000000
0.77343750000000  0.9510000000  0.0000000000000000
0.77343750000000  0.9520000000  0.0000000000000000
0.77343750000000  0.9530000000  0.0000000000000000
0.77343750000000  0.9540000000  0.0000000000000000
0.77343750000000  0.9550000000  0.0000000000000000
0.77343750000000  0.9560000000  0.0000000000000000
0.77343750000000  0.9570000000  0.0000000000000000
0.77343750000000  0.9580000000  0.0000000000000000
0.77343750000000  0.9590000000  0.0000000000000000
0.77343750000000  0.9600000000  0.0000000000000000
0.77343750000000  0.9610000000  0.0000000000000000
0.77343750000000  0.9620000000  0.0000000000000000
0.77343750000000  0.9630000000  0.0000000000000000
0.77343750000000  0.9640000000  0.0000000000000000
0.77343750000000  0.9650000000  0.0000000000000000
0.77343750000000  0.9660000000  0.0000000000000000
0.77343750000000  0.9670000000  0.0000000000000000
0.77343750000000  0.9680000000  0.0000000000000000
0.77343750000000  0.9690000000  0.0000000000000000
0.77343750000000  0.9700000000  0.0000000000000000
0.77343750000000  0.9710000000  0.0000000000000000
0.77343750000000  0.9720000000  0.0000000000000000
0.77343750000000  0.9730000000  0.0000000000000000
0.77343750000000  0.9740000000  0.0000000000000000
0.77343750000000  0.9750000000  0.0000000000000000
0.77343750000000  0.9760000000  0.0000000000000000
0.77343750000000  0.9770000000  0.0000000000000000
0.77343750000000  0.9780000000  0.0000000000000000
0.77343750000000  0.9790000000  0.0000000000000000
0.77343750000000  0.9800000000  0.0000000000000000
0.77343750000000  0.9810000000  0.0000000000000000
0.77343750000000  0.9820000000  0.0000000000000000
0.77343750000000  0.9830000000  0.0000000000000000
0.77343750000000  0.9840000000  0.0000000000000000
0.77343750000000  0.9850000000  0.0000000000000000
0.77343750000000  0.9860000000  0.0000000000000000
0.77343750000000  0.9870000000  0.0000000000000000
0.77343750000000  0.9880000000  0.0000000000000000
0.77343750000000  0.9890000000  0.0000000000000000
0.77343750000000  0.9900000000  0.0000000000000000
0.77343750000000  0.9910000000  0.0000000000000000
0.77343750000000  0.9920000000  0.0000000000000000
0.77343750000000  0.9930000000  0.0000000000000000
0.77343750000000  0.9940000000  0.0000000000000000
0.77343750000000  0.9950000000  0.0000000000000000
0.77343750000000  0.9960000000  0.0000000000000000
0.77343750000000  0.9970000000  0.0000000000000000
0.77343750000000  0.9980000000  0.0000000000000000
0.77343750000000  0.9990000000  0.0000000000000000
0.78125000000000  0.7000000000  0.0000000000000000
0.78125000000000  0.7010000000  0.0000000000000000
0.78125000000000  0.7020000000  0.0000000000000000
0.78125000000000  0.7030000000  0.0000000000000000
0.78125000000000  0.7040000000  0.0000000000000000
0.78125000000000  0.7050000000  0.0000000000000000
0.78125000000000  0.7060000000  0.0000000000000000
0.78125000000000  0.7070000000  0.0000000000000000
0.78125000000000  0.7080000000  0.0000000000000000
0.78125000000000  0.7090000000  0.0000000000000000
0.78125000000000  0.7100000000  0.0000000000000000
0.78125000000000  0.7110000000  0.0000000000000000
0.78125000000000  0.7120000000  0.0000000000000000
0.78125000000000  0.7130000000  0.0000000000000000
0.78125000000000  0.7140000000  0.0000000000000000
0.78125000000000  0.7150000000  0.0000000000000000
0.78125000000000  0.7160000000  0.0000000000000000
0.78125000000000  0.7170000000  0.0000000000000000
0.78125000000000  0.7180000000  0.0000000000000000
0.78125000000000  0.7190000000  0.0000000000000000
0.78125000000000  0.7200000000  0.0000000000000000
0.78125000000000  0.7210000000  0.0000000000000000
0.78125000000000  0.7220000000  0.0000000000000000
0.78125000000000  0.7230000000  0.0000000000000000
0.78125000000000  0.7240000000  0.0000000000000000
0.78125000000000  0.7250000000  0.0000000000000000
0.78125000000000  0.7260000000  0.0000000000000000
0.78125000000000  0.7270000000  0.0000000000000000
0.78125000000000  0.7280000000  0.0000000000000000
0.78125000000000  0.7290000000  0.0000000000000000
0.78125000000000  0.7300000000  0.0000000000000000
0.78125000000000  0.7310000000  0.0000000000000000
0.78125000000000  0.7320000000  0.0000000000000000
0.78125000000000  0.7330000000  0.0000000000000000
0.78125000000000  0.7340000000  0.0000000000000000
0.78125000000000  0.7350000000  0.0000000000000000
0.78125000000000  0.7360000000  0.0000000000000000
0.78125000000000  0.7370000000  0.0000000000000000
0.78125000000000  0.7380000000  0.0000000000000000
0.78125000000000  0.7390000000  0.0000000000000000
0.78125000000000  0.7400000000  0.0000000000000000
0.78125000000000  0.7410000000  0.0000000000000000
0.78125000000000  0.7420000000  0.0000000000000000
0.78125000000000  0.7430000000  0.0000000000000000
0.78125000000000  0.7440000000  0.0000000000000000
0.78125000000000  0.7450000000  0.0000000000000000
0.78125000000000  0.7460000000  0.0000000000000000
0.78125000000000  0.7470000000  0.0000000000000000
0.78125000000000  0.7480000000  0.0000000000000000
0.78125000000000  0.7490000000  0.0000000000000000
0.78125000000000  0.7500000000  0.0000000000000000
0.78125000000000  0.7510000000  0.0000000000000000
0.78125000000000  0.7520000000  0.0000000000000000
0.78125000000000  0.7530000000  0.0000000000000000
0.78125000000000  0.7540000000  0.0000000000000000
0.78125000000000  0.7550000000  0.0000000000000000
0.78125000000000  0.7560000000  0.0000000000000000
0.78125000000000  0.7570000000  0.0000000000000000
0.78125000000000  0.7580000000  0.0000000000000000
0.78125000000000  0.7590000000  0.0000000000000000
0.78125000000000  0.7600000000  0.0000000000000000
0.78125000000000  0.7610000000  0.0000000000000000
0.78125000000000  0.7620000000  0.0000000000000000
0.78125000000000  0.7630000000  0.0000000000000000
0.78125000000000  0.7640000000  0.0000000000000000
0.78125000000000  0.7650000000  0.0000000000000000
0.78125000000000  0.7660000000  0.0000000000000000
0.78125000000000  0.7670000000  0.0000000000000000
0.78125000000000  0.7680000000  0.0000000000000000
0.78125000000000  0.7690000000  0.0000000000000000
0.78125000000000  0.7700000000  0.0000000000000000
0.78125000000000  0.7710000000  0.0000000000000000
0.78125000000000  0.7720000000  0.0000000000000000
0.78125000000000  0.7730000000  0.0000000000000000
0.78125000000000  0.7740000000  0.0000000000000000
0.78125000000000  0.7750000000  0.0000000000000000
0.78125000000000  0.7760000000  0.0000000000000000
0.78125000000000  0.7770000000  0.0000000000000000
0.78125000000000  0.7780000000  0.0000000000000000
0.78125000000000  0.7790000000  0.0000000000000000
0.78125000000000  0.7800000000  0.0000000000000000
0.78125000000000  0.7810000000  0.0000000000000000
0.78125000000000  0.7820000000  0.0000000000000000
0.78125000000000  0.7830000000  0.0000000000000000
0.78125000000000  0.7840000000  0.0000000000000000
0.78125000000000  0.7850000000  0.0000000000000000
0.78125000000000  0.7860000000  0.0000000000000000
0.78125000000000  0.7870000000  0.0000000000000000
0.78125000000000  0.7880000000  0.0000000000000000
0.78125000000000  0.7890000000  0.0000000000000000
0.78125000000000  0.7900000000  0.0000000000000000
0.78125000000000  0.7910000000  0.0000000000000000
0.78125000000000  0.7920000000  0.0000000000000000
0.78125000000000  0.7930000000  0.0000000000000000
0.78125000000000  0.7940000000  0.0000000000000000
0.78125000000000  0.7950000000  0.0000000000000000
0.78125000000000  0.7960000000  0.0000000000000000
0.78125000000000  0.7970000000  0.0000000000000000
0.78125000000000  0.7980000000  0.0000000000000000
0.78125000000000  0.7990000000  0.0000000000000000
0.78125000000000  0.8000000000  0.0000000000000000
0.78125000000000  0.8010000000  0.0000000000000000
0.78125000000000  0.8020000000  0.0000000000000000
0.78125000000000  0.8030000000  0.0000000000000000
0.78125000000000  0.8040000000  0.0000000000000000
0.78125000000000  0.8050000000  0.0000000000000000
0.78125000000000  0.8060000000  0.0000000000000000
0.78125000000000  0.8070000000  0.0000000000000000
0.78125000000000  0.8080000000  0.0000000000000000
0.78125000000000  0.8090000000  0.0000000000000000
0.78125000000000  0.8100000000  0.0000000000000000
0.78125000000000  0.8110000000  0.0000000000000000
0.78125000000000  0.8120000000  0.0000000000000000
0.78125000000000  0.8130000000  0.0000000000000000
0.78125000000000  0.8140000000  0.0000000000000000
0.78125000000000  0.8150000000  0.0000000000000000
0.78125000000000  0.8160000000  0.0000000000000000
0.78125000000000  0.8170000000  0.0000000000000000
0.78125000000000  0.8180000000  0.0000000000000000
0.78125000000000  0.8190000000  0.0000000000000000
0.78125000000000  0.8200000000  0.0000000000000000
0.78125000000000  0.8210000000  0.0000000000000000
0.78125000000000  0.8220000000  0.0000000000000000
0.78125000000000  0.8230000000  0.0000000000000000
0.78125000000000  0.8240000000  0.0000000000000000
0.78125000000000  0.8250000000  0.0000000000000000
0.78125000000000  0.8260000000  0.0000000000000000
0.78125000000000  0.8270000000  0.0000000000000000
0.78125000000000  0.8280000000  0.0000000000000000
0.78125000000000  0.8290000000  0.0000000000000000
0.78125000000000  0.8300000000  0.0000000000000000
0.78125000000000  0.8310000000  0.0000000000000000
0.78125000000000  0.8320000000  0.0000000000000000
0.78125000000000  0.8330000000  0.0000000000000000
0.78125000000000  0.8340000000  0.0000000000000000
0.78125000000000  0.8350000000  0.0000000000000000
0.78125000000000  0.8360000000  0.0000000000000000
0.78125000000000  0.8370000000  0.0000000000000000
0.78125000000000  0.8380000000  0.0000000000000000
0.78125000000000  0.8390000000  0.0000000000000000
0.78125000000000  0.8400000000  0.0000000000000000
0.78125000000000  0.8410000000  0.0000000000000000
0.78125000000000  0.8420000000  0.0000000000000000
0.78125000000000  0.8430000000  0.0000000000000000
0.78125000000000  0.8440000000  0.0000000000000000
0.78125000000000  0.8450000000  0.0000000000000000
0.78125000000000  0.8460000000  0.0000000000000000
0.78125000000000  0.8470000000  0.0000000000000000
0.78125000000000  0.8480000000  0.0000000000000000
0.78125000000000  0.8490000000  0.0000000000000000
0.78125000000000  0.8500000000  0.0000000000000000
0.78125000000000  0.8510000000  0.0000000000000000
0.78125000000000  0.8520000000  0.0000000000000000
0.78125000000000  0.8530000000  0.0000000000000000
0.78125000000000  0.8540000000  0.0000000000000000
0.78125000000000  0.8550000000  0.0000000000000000
0.78125000000000  0.8560000000  0.0000000000000000
0.78125000000000  0.8570000000  0.0000000000000000
0.78125000000000  0.8580000000  0.0000000000000000
0.78125000000000  0.8590000000  0.0000000000000000
0.78125000000000  0.8600000000  0.0000000000000000
0.78125000000000  0.8610000000  0.0000000000000000
0.78125000000000  0.8620000000  0.0000000000000000
0.78125000000000  0.8630000000  0.0000000000000000
0.78125000000000  0.8640000000  0.0000000000000000
0.78125000000000  0.8650000000  0.0000000000000000
0.78125000000000  0.8660000000  0.0000000000000000
0.78125000000000  0.8670000000  0.0000000000000000
0.78125000000000  0.8680000000  0.0000000000000000
0.78125000000000  0.8690000000  0.0000000000000000
0.78125000000000  0.8700000000  0.0000000000000000
0.78125000000000  0.8710000000  0.0000000000000000
0.78125000000000  0.8720000000  0.0000000000000000
0.78125000000000  0.8730000000  0.0000000000000000
0.78125000000000  0.8740000000  0.0000000000000000
0.78125000000000  0.8750000000  0.0000000000000000
0.78125000000000  0.8760000000  0.0000000000000000
0.78125000000000  0.8770000000  0.0000000000000000
0.78125000000000  0.8780000000  0.0000000000000000
0.78125000000000  0.8790000000  0.0000000000000000
0.78125000000000  0.8800000000  0.0000000000000000
0.78125000000000  0.8810000000  0.0000000000000000
0.78125000000000  0.8820000000  0.0000000000000000
0.78125000000000  0.8830000000  0.0000000000000000
0.78125000000000  0.8840000000  0.0000000000000000
0.78125000000000  0.8850000000  0.0000000000000000
0.78125000000000  0.8860000000  0.0000000000000000
0.78125000000000  0.8870000000  0.0000000000000000
0.78125000000000  0.8880000000  0.0000000000000000
0.78125000000000  0.8890000000  0.0000000000000000
0.78125000000000  0.8900000000  0.0000000000000000
0.78125000000000  0.8910000000  0.0000000000000000
0.78125000000000  0.8920000000  0.0000000000000000
0.78125000000000  0.8930000000  0.0000000000000000
0.78125000000000  0.8940000000  0.0000000000000000
0.78125000000000  0.8950000000  0.0000000000000000
0.78125000000000  0.8960000000  0.0000000000000000
0.78125000000000  0.8970000000  0.0000000000000000
0.78125000000000  0.8980000000  0.0000000000000000
0.78125000000000  0.8990000000  0.0000000000000000
0.78125000000000  0.9000000000  0.0000000000000000
0.78125000000000  0.9010000000  0.0000000000000000
0.78125000000000  0.9020000000  0.0008666168456511
0.78125000000000  0.9030000000  0.0008656365298556
0.78125000000000  0.9040000000  0.0008646557640416
0.78125000000000  0.9050000000  0.0008636745549540
0.78125000000000  0.9060000000  0.0008626929093152
0.78125000000000  0.9070000000  0.0008617108338257
0.78125000000000  0.9080000000  0.0008607283351638
0.78125000000000  0.9090000000  0.0008597454199856
0.78125000000000  0.9100000000  0.0008587620949251
0.78125000000000  0.9110000000  0.0000000000000000
0.78125000000000  0.9120000000  0.0000000000000000
0.78125000000000  0.9130000000  0.0000000000000000
0.78125000000000  0.9140000000  0.0000000000000000
0.78125000000000  0.9150000000  0.0000000000000000
0.78125000000000  0.9160000000  0.0000000000000000
0.78125000000000  0.9170000000  0.0000000000000000
0.78125000000000  0.9180000000  0.0000000000000000
0.78125000000000  0.9190000000  0.0000000000000000
0.78125000000000  0.9200000000  0.0000000000000000
0.78125000000000  0.9210000000  0.0000000000000000
0.78125000000000  0.9220000000  0.0000000000000000
0.78125000000000  0.9230000000  0.0000000000000000
0.78125000000000  0.9240000000  0.0000000000000000
0.78125000000000  0.9250000000  0.0000000000000000
0.78125000000000  0.9260000000  0.0000000000000000
0.78125000000000  0.9270000000  0.0000000000000000
0.78125000000000  0.9280000000  0.0000000000000000
0.78125000000000  0.9290000000  0.0000000000000000
0.78125000000000  0.9300000000  0.0000000000000000
0.78125000000000  0.9310000000  0.0000000000000000
0.78125000000000  0.9320000000  0.0000000000000000
0.78125000000000  0.9330000000  0.0000000000000000
0.78125000000000  0.9340000000  0.0000000000000000
0.78125000000000  0.9350000000  0.0000000000000000
0.78125000000000  0.9360000000  0.0000000000000000
0.78125000000000  0.9370000000  0.0000000000000000
0.78125000000000  0.9380000000  0.0000000000000000
0.78125000000000  0.9390000000  0.0000000000000000
0.78125000000000  0.9400000000  0.0000000000000000
0.78125000000000  0.9410000000  0.0000000000000000
0.78125000000000  0.9420000000  0.0000000000000000
0.78125000000000  0.9430000000  0.0000000000000000
0.78125000000000  0.9440000000  0.0000000000000000
0.78125000000000  0.9450000000  0.0000000000000000
0.78125000000000  0.9460000000  0.0000000000000000
0.78125000000000  0.9470000000  0.0000000000000000
0.78125000000000  0.9480000000  0.0000000000000000
0.78125000000000  0.9490000000  0.0000000000000000
0.78125000000000  0.9500000000  0.0000000000000000
0.78125000000000  0.9510000000  0.0000000000000000
0.78125000000000  0.9520000000  0.0000000000000000
0.78125000000000  0.9530000000  0.0000000000000000
0.78125000000000  0.9540000000  0.0000000000000000
0.78125000000000  0.9550000000  0.0000000000000000
0.78125000000000  0.9560000000  0.0000000000000000
0.78125000000000  0.9570000000  0.0000000000000000
0.78125000000000  0.9580000000  0.0000000000000000
0.78125000000000  0.9590000000  0.0000000000000000
0.78125000000000  0.9600000000  0.0000000000000000
0.78125000000000  0.9610000000  0.0000000000000000
0.78125000000000  0.9620000000  0.0000000000000000
0.78125000000000  0.9630000000  0.0000000000000000
0.78125000000000  0.9640000000  0.0000000000000000
0.78125000000000  0.9650000000  0.0000000000000000
0.78125000000000  0.9660000000  0.0000000000000000
0.78125000000000  0.9670000000  0.0000000000000000
0.78125000000000  0.9680000000  0.0000000000000000
0.78125000000000  0.9690000000  0.0000000000000000
0.78125000000000  0.9700000000  0.0000000000000000
0.78125000000000  0.9710000000  0.0000000000000000
0.78125000000000  0.9720000000  0.0000000000000000
0.78125000000000  0.9730000000  0.0000000000000000
0.78125000000000  0.9740000000  0.0000000000000000
0.78125000000000  0.9750000000  0.0000000000000000
0.78125000000000  0.9760000000  0.0000000000000000
0.78125000000000  0.9770000000  0.0000000000000000
0.78125000000000  0.9780000000  0.0000000000000000
0.78125000000000  0.9790000000  0.0000000000000000
0.78125000000000  0.9800000000  0.0000000000000000
0.78125000000000  0.9810000000  0.0000000000000000
0.78125000000000  0.9820000000  0.0000000000000000
0.78125000000000  0.9830000000  0.0000000000000000
0.78125000000000  0.9840000000  0.0000000000000000
0.78125000000000  0.9850000000  0.0000000000000000
0.78125000000000  0.9860000000  0.0000000000000000
0.78125000000000  0.9870000000  0.0000000000000000
0.78125000000000  0.9880000000  0.0000000000000000
0.78125000000000  0.9890000000  0.0000000000000000
0.78125000000000  0.9900000000  0.0000000000000000
0.78125000000000  0.9910000000  0.0000000000000000
0.78125000000000  0.9920000000  0.0000000000000000
0.78125000000000  0.9930000000  0.0000000000000000
0.78125000000000  0.9940000000  0.0000000000000000
0.78125000000000  0.9950000000  0.0000000000000000
0.78125000000000  0.9960000000  0.0000000000000000
0.78125000000000  0.9970000000  0.0000000000000000
0.78125000000000  0.9980000000  0.0000000000000000
0.78125000000000  0.9990000000  0.0000000000000000
0.78906250000000  0.7000000000  0.0000000000000000
0.78906250000000  0.7010000000  0.0000000000000000
0.78906250000000  0.7020000000  0.0000000000000000
0.78906250000000  0.7030000000  0.0000000000000000
0.78906250000000  0.7040000000  0.0000000000000000
0.78906250000000  0.7050000000  0.0000000000000000
0.78906250000000  0.7060000000  0.0000000000000000
0.78906250000000  0.7070000000  0.0000000000000000
0.78906250000000  0.7080000000  0.0000000000000000
0.78906250000000  0.7090000000  0.0000000000000000
0.78906250000000  0.7100000000  0.0000000000000000
0.78906250000000  0.7110000000  0.0000000000000000
0.78906250000000  0.7120000000  0.0000000000000000
0.78906250000000  0.7130000000  0.0000000000000000
0.78906250000000  0.7140000000  0.0000000000000000
0.78906250000000  0.7150000000  0.0000000000000000
0.78906250000000  0.7160000000  0.0000000000000000
0.78906250000000  0.7170000000  0.0000000000000000
0.78906250000000  0.7180000000  0.0000000000000000
0.78906250000000  0.7190000000  0.0000000000000000
0.78906250000000  0.7200000000  0.0000000000000000
0.78906250000000  0.7210000000  0.0000000000000000
0.78906250000000  0.7220000000  0.0000000000000000
0.78906250000000  0.7230000000  0.0000000000000000
0.78906250000000  0.7240000000  0.0000000000000000
0.78906250000000  0.7250000000  0.0000000000000000
0.78906250000000  0.7260000000  0.0000000000000000
0.78906250000000  0.7270000000  0.0000000000000000
0.78906250000000  0.7280000000  0.0000000000000000
0.78906250000000  0.7290000000  0.0000000000000000
0.78906250000000  0.7300000000  0.0000000000000000
0.78906250000000  0.7310000000  0.0000000000000000
0.78906250000000  0.7320000000  0.0000000000000000
0.78906250000000  0.7330000000  0.0000000000000000
0.78906250000000  0.7340000000  0.0000000000000000
0.78906250000000  0.7350000000  0.0000000000000000
0.78906250000000  0.7360000000  0.0000000000000000
0.78906250000000  0.7370000000  0.0000000000000000
0.78906250000000  0.7380000000  0.0000000000000000
0.78906250000000  0.7390000000  0.0000000000000000
0.78906250000000  0.7400000000  0.0000000000000000
0.78906250000000  0.7410000000  0.0000000000000000
0.78906250000000  0.7420000000  0.0000000000000000
0.78906250000000  0.7430000000  0.0000000000000000
0.78906250000000  0.7440000000  0.0000000000000000
0.78906250000000  0.7450000000  0.0000000000000000
0.78906250000000  0.7460000000  0.0000000000000000
0.78906250000000  0.7470000000  0.0000000000000000
0.78906250000000  0.7480000000  0.0000000000000000
0.78906250000000  0.7490000000  0.0000000000000000
0.78906250000000  0.7500000000  0.0000000000000000
0.78906250000000  0.7510000000  0.0000000000000000
0.78906250000000  0.7520000000  0.0000000000000000
0.78906250000000  0.7530000000  0.0000000000000000
0.78906250000000  0.7540000000  0.0000000000000000
0.78906250000000  0.7550000000  0.0000000000000000
0.78906250000000  0.7560000000  0.0000000000000000
0.78906250000000  0.7570000000  0.0000000000000000
0.78906250000000  0.7580000000  0.0000000000000000
0.78906250000000  0.7590000000  0.0000000000000000
0.78906250000000  0.7600000000  0.0000000000000000
0.78906250000000  0.7610000000  0.0000000000000000
0.78906250000000  0.7620000000  0.0000000000000000
0.78906250000000  0.7630000000  0.0000000000000000
0.78906250000000  0.7640000000  0.0000000000000000
0.78906250000000  0.7650000000  0.0000000000000000
0.78906250000000  0.7660000000  0.0000000000000000
0.78906250000000  0.7670000000  0.0000000000000000
0.78906250000000  0.7680000000  0.0000000000000000
0.78906250000000  0.7690000000  0.0000000000000000
0.78906250000000  0.7700000000  0.0000000000000000
0.78906250000000  0.7710000000  0.0000000000000000
0.78906250000000  0.7720000000  0.0000000000000000
0.78906250000000  0.7730000000  0.0000000000000000
0.78906250000000  0.7740000000  0.0000000000000000
0.78906250000000  0.7750000000  0.0000000000000000
0.78906250000000  0.7760000000  0.0000000000000000
0.78906250000000  0.7770000000  0.0000000000000000
0.78906250000000  0.7780000000  0.0000000000000000
0.78906250000000  0.7790000000  0.0000000000000000
0.78906250000000  0.7800000000  0.0000000000000000
0.78906250000000  0.7810000000  0.0000000000000000
0.78906250000000  0.7820000000  0.0000000000000000
0.78906250000000  0.7830000000  0.0000000000000000
0.78906250000000  0.7840000000  0.0000000000000000
0.78906250000000  0.7850000000  0.0000000000000000
0.78906250000000  0.7860000000  0.0000000000000000
0.78906250000000  0.7870000000  0.0000000000000000
0.78906250000000  0.7880000000  0.0000000000000000
0.78906250000000  0.7890000000  0.0000000000000000
0.78906250000000  0.7900000000  0.0000000000000000
0.78906250000000  0.7910000000  0.0000000000000000
0.78906250000000  0.7920000000  0.0000000000000000
0.78906250000000  0.7930000000  0.0000000000000000
0.78906250000000  0.7940000000  0.0000000000000000
0.78906250000000  0.7950000000  0.0000000000000000
0.78906250000000  0.7960000000  0.0000000000000000
0.78906250000000  0.7970000000  0.0000000000000000
0.78906250000000  0.7980000000  0.0000000000000000
0.78906250000000  0.7990000000  0.0000000000000000
0.78906250000000  0.8000000000  0.0000000000000000
0.78906250000000  0.8010000000  0.0000000000000000
0.78906250000000  0.8020000000  0.0000000000000000
0.78906250000000  0.8030000000  0.0000000000000000
0.78906250000000  0.8040000000  0.0000000000000000
0.78906250000000  0.8050000000  0.0000000000000000
0.78906250000000  0.8060000000  0.0000000000000000
0.78906250000000  0.8070000000  0.0000000000000000
0.78906250000000  0.8080000000  0.0000000000000000
0.78906250000000  0.8090000000  0.0000000000000000
0.78906250000000  0.8100000000  0.0000000000000000
0.78906250000000  0.8110000000  0.0000000000000000
0.78906250000000  0.8120000000  0.0000000000000000
0.78906250000000  0.8130000000  0.0000000000000000
0.78906250000000  0.8140000000  0.0000000000000000
0.78906250000000  0.8150000000  0.0000000000000000
0.78906250000000  0.8160000000  0.0000000000000000
0.78906250000000  0.8170000000  0.0000000000000000
0.78906250000000  0.8180000000  0.0000000000000000
0.78906250000000  0.8190000000  0.0000000000000000
0.78906250000000  0.8200000000  0.0000000000000000
0.78906250000000  0.8210000000  0.0000000000000000
0.78906250000000  0.8220000000  0.0000000000000000
0.78906250000000  0.8230000000  0.0000000000000000
0.78906250000000  0.8240000000  0.0000000000000000
0.78906250000000  0.8250000000  0.0000000000000000
0.78906250000000  0.8260000000  0.0000000000000000
0.78906250000000  0.8270000000  0.0000000000000000
0.78906250000000  0.8280000000  0.0000000000000000
0.78906250000000  0.8290000000  0.0000000000000000
0.78906250000000  0.8300000000  0.0000000000000000
0.78906250000000  0.8310000000  0.0000000000000000
0.78906250000000  0.8320000000  0.0000000000000000
0.78906250000000  0.8330000000  0.0000000000000000
0.78906250000000  0.8340000000  0.0000000000000000
0.78906250000000  0.8350000000  0.0000000000000000
0.78906250000000  0.8360000000  0.0000000000000000
0.78906250000000  0.8370000000  0.0000000000000000
0.78906250000000  0.8380000000  0.0000000000000000
0.78906250000000  0.8390000000  0.0000000000000000
0.78906250000000  0.8400000000  0.0000000000000000
0.78906250000000  0.8410000000  0.0000000000000000
0.78906250000000  0.8420000000  0.0000000000000000
0.78906250000000  0.8430000000  0.0000000000000000
0.78906250000000  0.8440000000  0.0000000000000000
0.78906250000000  0.8450000000  0.0000000000000000
0.78906250000000  0.8460000000  0.0000000000000000
0.78906250000000  0.8470000000  0.0000000000000000
0.78906250000000  0.8480000000  0.0000000000000000
0.78906250000000  0.8490000000  0.0000000000000000
0.78906250000000  0.8500000000  0.0000000000000000
0.78906250000000  0.8510000000  0.0000000000000000
0.78906250000000  0.8520000000  0.0000000000000000
0.78906250000000  0.8530000000  0.0000000000000000
0.78906250000000  0.8540000000  0.0000000000000000
0.78906250000000  0.8550000000  0.0000000000000000
0.78906250000000  0.8560000000  0.0000000000000000
0.78906250000000  0.8570000000  0.0000000000000000
0.78906250000000  0.8580000000  0.0000000000000000
0.78906250000000  0.8590000000  0.0000000000000000
0.78906250000000  0.8600000000  0.0000000000000000
0.78906250000000  0.8610000000  0.0000000000000000
0.78906250000000  0.8620000000  0.0000000000000000
0.78906250000000  0.8630000000  0.0000000000000000
0.78906250000000  0.8640000000  0.0000000000000000
0.78906250000000  0.8650000000  0.0000000000000000
0.78906250000000  0.8660000000  0.0000000000000000
0.78906250000000  0.8670000000  0.0000000000000000
0.78906250000000  0.8680000000  0.0000000000000000
0.78906250000000  0.8690000000  0.0000000000000000
0.78906250000000  0.8700000000  0.0000000000000000
0.78906250000000  0.8710000000  0.0000000000000000
0.78906250000000  0.8720000000  0.0000000000000000
0.78906250000000  0.8730000000  0.0000000000000000
0.78906250000000  0.8740000000  0.0000000000000000
0.78906250000000  0.8750000000  0.0000000000000000
0.78906250000000  0.8760000000  0.0000000000000000
0.78906250000000  0.8770000000  0.0000000000000000
0.78906250000000  0.8780000000  0.0000000000000000
0.78906250000000  0.8790000000  0.0000000000000000
0.78906250000000  0.8800000000  0.0000000000000000
0.78906250000000  0.8810000000  0.0000000000000000
0.78906250000000  0.8820000000  0.0000000000000000
0.78906250000000  0.8830000000  0.0000000000000000
0.78906250000000  0.8840000000  0.0000000000000000
0.78906250000000  0.8850000000  0.0000000000000000
0.78906250000000  0.8860000000  0.0000000000000000
0.78906250000000  0.8870000000  0.0000000000000000
0.78906250000000  0.8880000000  0.0000000000000000
0.78906250000000  0.8890000000  0.0000000000000000
0.78906250000000  0.8900000000  0.0000000000000000
0.78906250000000  0.8910000000  0.0000000000000000
0.78906250000000  0.8920000000  0.0000000000000000
0.78906250000000  0.8930000000  0.0000000000000000
0.78906250000000  0.8940000000  0.0000000000000000
0.78906250000000  0.8950000000  0.0000000000000000
0.78906250000000  0.8960000000  0.0000000000000000
0.78906250000000  0.8970000000  0.0000000000000000
0.78906250000000  0.8980000000  0.0000000000000000
0.78906250000000  0.8990000000  0.0000680832518806
0.78906250000000  0.9000000000  0.0009350574070581
0.78906250000000  0.9010000000  0.0009339968663375
0.78906250000000  0.9020000000  0.0009329358388175
0.78906250000000  0.9030000000  0.0009318743318254
0.78906250000000  0.9040000000  0.0009308123526643
0.78906250000000  0.9050000000  0.0009297499086132
0.78906250000000  0.9060000000  0.0009286870069271
0.78906250000000  0.9070000000  0.0009276236548366
0.78906250000000  0.9080000000  0.0008866309157141
0.78906250000000  0.9090000000  0.0000000000000000
0.78906250000000  0.9100000000  0.0000000000000000
0.78906250000000  0.9110000000  0.0000000000000000
0.78906250000000  0.9120000000  0.0000000000000000
0.78906250000000  0.9130000000  0.0000000000000000
0.78906250000000  0.9140000000  0.0000000000000000
0.78906250000000  0.9150000000  0.0000000000000000
0.78906250000000  0.9160000000  0.0000000000000000
0.78906250000000  0.9170000000  0.0000000000000000
0.78906250000000  0.9180000000  0.0000000000000000
0.78906250000000  0.9190000000  0.0000000000000000
0.78906250000000  0.9200000000  0.0000000000000000
0.78906250000000  0.9210000000  0.0000000000000000
0.78906250000000  0.9220000000  0.0000000000000000
0.78906250000000  0.9230000000  0.0000000000000000
0.78906250000000  0.9240000000  0.0000000000000000
0.78906250000000  0.9250000000  0.0000000000000000
0.78906250000000  0.9260000000  0.0000000000000000
0.78906250000000  0.9270000000  0.0000000000000000
0.78906250000000  0.9280000000  0.0000000000000000
0.78906250000000  0.9290000000  0.0000000000000000
0.78906250000000  0.9300000000  0.0000000000000000
0.78906250000000  0.9310000000  0.0000000000000000
0.78906250000000  0.9320000000  0.0000000000000000
0.78906250000000  0.9330000000  0.0000000000000000
0.78906250000000  0.9340000000  0.0000000000000000
0.78906250000000  0.9350000000  0.0000000000000000
0.78906250000000  0.9360000000  0.0000000000000000
0.78906250000000  0.9370000000  0.0000000000000000
0.78906250000000  0.9380000000  0.0000000000000000
0.78906250000000  0.9390000000  0.0000000000000000
0.78906250000000  0.9400000000  0.0000000000000000
0.78906250000000  0.9410000000  0.0000000000000000
0.78906250000000  0.9420000000  0.0000000000000000
0.78906250000000  0.9430000000  0.0000000000000000
0.78906250000000  0.9440000000  0.0000000000000000
0.78906250000000  0.9450000000  0.0000000000000000
0.78906250000000  0.9460000000  0.0000000000000000
0.78906250000000  0.9470000000  0.0000000000000000
0.78906250000000  0.9480000000  0.0000000000000000
0.78906250000000  0.9490000000  0.0000000000000000
0.78906250000000  0.9500000000  0.0000000000000000
0.78906250000000  0.9510000000  0.0000000000000000
0.78906250000000  0.9520000000  0.0000000000000000
0.78906250000000  0.9530000000  0.0000000000000000
0.78906250000000  0.9540000000  0.0000000000000000
0.78906250000000  0.9550000000  0.0000000000000000
0.78906250000000  0.9560000000  0.0000000000000000
0.78906250000000  0.9570000000  0.0000000000000000
0.78906250000000  0.9580000000  0.0000000000000000
0.78906250000000  0.9590000000  0.0000000000000000
0.78906250000000  0.9600000000  0.0000000000000000
0.78906250000000  0.9610000000  0.0000000000000000
0.78906250000000  0.9620000000  0.0000000000000000
0.78906250000000  0.9630000000  0.0000000000000000
0.78906250000000  0.9640000000  0.0000000000000000
0.78906250000000  0.9650000000  0.0000000000000000
0.78906250000000  0.9660000000  0.0000000000000000
0.78906250000000  0.9670000000  0.0000000000000000
0.78906250000000  0.9680000000  0.0000000000000000
0.78906250000000  0.9690000000  0.0000000000000000
0.78906250000000  0.9700000000  0.0000000000000000
0.78906250000000  0.9710000000  0.0000000000000000
0.78906250000000  0.9720000000  0.0000000000000000
0.78906250000000  0.9730000000  0.0000000000000000
0.78906250000000  0.9740000000  0.0000000000000000
0.78906250000000  0.9750000000  0.0000000000000000
0.78906250000000  0.9760000000  0.0000000000000000
0.78906250000000  0.9770000000  0.0000000000000000
0.78906250000000  0.9780000000  0.0000000000000000
0.78906250000000  0.9790000000  0.0000000000000000
0.78906250000000  0.9800000000  0.0000000000000000
0.78906250000000  0.9810000000  0.0000000000000000
0.78906250000000  0.9820000000  0.0000000000000000
0.78906250000000  0.9830000000  0.0000000000000000
0.78906250000000  0.9840000000  0.0000000000000000
0.78906250000000  0.9850000000  0.0000000000000000
0.78906250000000  0.9860000000  0.0000000000000000
0.78906250000000  0.9870000000  0.0000000000000000
0.78906250000000  0.9880000000  0.0000000000000000
0.78906250000000  0.9890000000  0.0000000000000000
0.78906250000000  0.9900000000  0.0000000000000000
0.78906250000000  0.9910000000  0.0000000000000000
0.78906250000000  0.9920000000  0.0000000000000000
0.78906250000000  0.9930000000  0.0000000000000000
0.78906250000000  0.9940000000  0.0000000000000000
0.78906250000000  0.9950000000  0.0000000000000000
0.78906250000000  0.9960000000  0.0000000000000000
0.78906250000000  0.9970000000  0.0000000000000000
0.78906250000000  0.9980000000  0.0000000000000000
0.78906250000000  0.9990000000  0.0000000000000000
0.79687500000000  0.7000000000  0.0000000000000000
0.79687500000000  0.7010000000  0.0000000000000000
0.79687500000000  0.7020000000  0.0000000000000000
0.79687500000000  0.7030000000  0.0000000000000000
0.79687500000000  0.7040000000  0.0000000000000000
0.79687500000000  0.7050000000  0.0000000000000000
0.79687500000000  0.7060000000  0.0000000000000000
0.79687500000000  0.7070000000  0.0000000000000000
0.79687500000000  0.7080000000  0.0000000000000000
0.79687500000000  0.7090000000  0.0000000000000000
0.79687500000000  0.7100000000  0.0000000000000000
0.79687500000000  0.7110000000  0.0000000000000000
0.79687500000000  0.7120000000  0.0000000000000000
0.79687500000000  0.7130000000  0.0000000000000000
0.79687500000000  0.7140000000  0.0000000000000000
0.79687500000000  0.7150000000  0.0000000000000000
0.79687500000000  0.7160000000  0.0000000000000000
0.79687500000000  0.7170000000  0.0000000000000000
0.79687500000000  0.7180000000  0.0000000000000000
0.79687500000000  0.7190000000  0.0000000000000000
0.79687500000000  0.7200000000  0.0000000000000000
0.79687500000000  0.7210000000  0.0000000000000000
0.79687500000000  0.7220000000  0.0000000000000000
0.79687500000000  0.7230000000  0.0000000000000000
0.79687500000000  0.7240000000  0.0000000000000000
0.79687500000000  0.7250000000  0.0000000000000000
0.79687500000000  0.7260000000  0.0000000000000000
0.79687500000000  0.7270000000  0.0000000000000000
0.79687500000000  0.7280000000  0.0000000000000000
0.79687500000000  0.7290000000  0.0000000000000000
0.79687500000000  0.7300000000  0.0000000000000000
0.79687500000000  0.7310000000  0.0000000000000000
0.79687500000000  0.7320000000  0.0000000000000000
0.79687500000000  0.7330000000  0.0000000000000000
0.79687500000000  0.7340000000  0.0000000000000000
0.79687500000000  0.7350000000  0.0000000000000000
0.79687500000000  0.7360000000  0.0000000000000000
0.79687500000000  0.7370000000  0.0000000000000000
0.79687500000000  0.7380000000  0.0000000000000000
0.79687500000000  0.7390000000  0.0000000000000000
0.79687500000000  0.7400000000  0.0000000000000000
0.79687500000000  0.7410000000  0.0000000000000000
0.79687500000000  0.7420000000  0.0000000000000000
0.79687500000000  0.7430000000  0.0000000000000000
0.79687500000000  0.7440000000  0.0000000000000000
0.79687500000000  0.7450000000  0.0000000000000000
0.79687500000000  0.7460000000  0.0000000000000000
0.79687500000000  0.7470000000  0.0000000000000000
0.79687500000000  0.7480000000  0.0000000000000000
0.79687500000000  0.7490000000  0.0000000000000000
0.79687500000000  0.7500000000  0.0000000000000000
0.79687500000000  0.7510000000  0.0000000000000000
0.79687500000000  0.7520000000  0.0000000000000000
0.79687500000000  0.7530000000  0.0000000000000000
0.79687500000000  0.7540000000  0.0000000000000000
0.79687500000000  0.7550000000  0.0000000000000000
0.79687500000000  0.7560000000  0.0000000000000000
0.79687500000000  0.7570000000  0.0000000000000000
0.79687500000000  0.7580000000  0.0000000000000000
0.79687500000000  0.7590000000  0.0000000000000000
0.79687500000000  0.7600000000  0.0000000000000000
0.79687500000000  0.7610000000  0.0000000000000000
0.79687500000000  0.7620000000  0.0000000000000000
0.79687500000000  0.7630000000  0.0000000000000000
0.79687500000000  0.7640000000  0.0000000000000000
0.79687500000000  0.7650000000  0.0000000000000000
0.79687500000000  0.7660000000  0.0000000000000000
0.79687500000000  0.7670000000  0.0000000000000000
0.79687500000000  0.7680000000  0.0000000000000000
0.79687500000000  0.7690000000  0.0000000000000000
0.79687500000000  0.7700000000  0.0000000000000000
0.79687500000000  0.7710000000  0.0000000000000000
0.79687500000000  0.7720000000  0.0000000000000000
0.79687500000000  0.7730000000  0.0000000000000000
0.79687500000000  0.7740000000  0.0000000000000000
0.79687500000000  0.7750000000  0.0000000000000000
0.79687500000000  0.7760000000  0.0000000000000000
0.79687500000000  0.7770000000  0.0000000000000000
0.79687500000000  0.7780000000  0.0000000000000000
0.79687500000000  0.7790000000  0.0000000000000000
0.79687500000000  0.7800000000  0.0000000000000000
0.79687500000000  0.7810000000  0.0000000000000000
0.79687500000000  0.7820000000  0.0000000000000000
0.79687500000000  0.7830000000  0.0000000000000000
0.79687500000000  0.7840000000  0.0000000000000000
0.79687500000000  0.7850000000  0.0000000000000000
0.79687500000000  0.7860000000  0.0000000000000000
0.79687500000000  0.7870000000  0.0000000000000000
0.79687500000000  0.7880000000  0.0000000000000000
0.79687500000000  0.7890000000  0.0000000000000000
0.79687500000000  0.7900000000  0.0000000000000000
0.79687500000000  0.7910000000  0.0000000000000000
0.79687500000000  0.7920000000  0.0000000000000000
0.79687500000000  0.7930000000  0.0000000000000000
0.79687500000000  0.7940000000  0.0000000000000000
0.79687500000000  0.7950000000  0.0000000000000000
0.79687500000000  0.7960000000  0.0000000000000000
0.79687500000000  0.7970000000  0.0000000000000000
0.79687500000000  0.7980000000  0.0000000000000000
0.79687500000000  0.7990000000  0.0000000000000000
0.79687500000000  0.8000000000  0.0000000000000000
0.79687500000000  0.8010000000  0.0000000000000000
0.79687500000000  0.8020000000  0.0000000000000000
0.79687500000000  0.8030000000  0.0000000000000000
0.79687500000000  0.8040000000  0.0000000000000000
0.79687500000000  0.8050000000  0.0000000000000000
0.79687500000000  0.8060000000  0.0000000000000000
0.79687500000000  0.8070000000  0.0000000000000000
0.79687500000000  0.8080000000  0.0000000000000000
0.79687500000000  0.8090000000  0.0000000000000000
0.79687500000000  0.8100000000  0.0000000000000000
0.79687500000000  0.8110000000  0.0000000000000000
0.79687500000000  0.8120000000  0.0000000000000000
0.79687500000000  0.8130000000  0.0000000000000000
0.79687500000000  0.8140000000  0.0000000000000000
0.79687500000000  0.8150000000  0.0000000000000000
0.79687500000000  0.8160000000  0.0000000000000000
0.79687500000000  0.8170000000  0.0000000000000000
0.79687500000000  0.8180000000  0.0000000000000000
0.79687500000000  0.8190000000  0.0000000000000000
0.79687500000000  0.8200000000  0.0000000000000000
0.79687500000000  0.8210000000  0.0000000000000000
0.79687500000000  0.8220000000  0.0000000000000000
0.79687500000000  0.8230000000  0.0000000000000000
0.79687500000000  0.8240000000  0.0000000000000000
0.79687500000000  0.8250000000  0.0000000000000000
0.79687500000000  0.8260000000  0.0000000000000000
0.79687500000000  0.8270000000  0.0000000000000000
0.79687500000000  0.8280000000  0.0000000000000000
0.79687500000000  0.8290000000  0.0000000000000000
0.79687500000000  0.8300000000  0.0000000000000000
0.79687500000000  0.8310000000  0.0000000000000000
0.79687500000000  0.8320000000  0.0000000000000000
0.79687500000000  0.8330000000  0.0000000000000000
0.79687500000000  0.8340000000  0.0000000000000000
0.79687500000000  0.8350000000  0.0000000000000000
0.79687500000000  0.8360000000  0.0000000000000000
0.79687500000000  0.8370000000  0.0000000000000000
0.79687500000000  0.8380000000  0.0000000000000000
0.79687500000000  0.8390000000  0.0000000000000000
0.79687500000000  0.8400000000  0.0000000000000000
0.79687500000000  0.8410000000  0.0000000000000000
0.79687500000000  0.8420000000  0.0000000000000000
0.79687500000000  0.8430000000  0.0000000000000000
0.79687500000000  0.8440000000  0.0000000000000000
0.79687500000000  0.8450000000  0.0000000000000000
0.79687500000000  0.8460000000  0.0000000000000000
0.79687500000000  0.8470000000  0.0000000000000000
0.79687500000000  0.8480000000  0.0000000000000000
0.79687500000000  0.8490000000  0.0000000000000000
0.79687500000000  0.8500000000  0.0000000000000000
0.79687500000000  0.8510000000  0.0000000000000000
0.79687500000000  0.8520000000  0.0000000000000000
0.79687500000000  0.8530000000  0.0000000000000000
0.79687500000000  0.8540000000  0.0000000000000000
0.79687500000000  0.8550000000  0.0000000000000000
0.79687500000000  0.8560000000  0.0000000000000000
0.79687500000000  0.8570000000  0.0000000000000000
0.79687500000000  0.8580000000  0.0000000000000000
0.79687500000000  0.8590000000  0.0000000000000000
0.79687500000000  0.8600000000  0.0000000000000000
0.79687500000000  0.8610000000  0.0000000000000000
0.79687500000000  0.8620000000  0.0000000000000000
0.79687500000000  0.8630000000  0.0000000000000000
0.79687500000000  0.8640000000  0.0000000000000000
0.79687500000000  0.8650000000  0.0000000000000000
0.79687500000000  0.8660000000  0.0000000000000000
0.79687500000000  0.8670000000  0.0000000000000000
0.79687500000000  0.8680000000  0.0000000000000000
0.79687500000000  0.8690000000  0.0000000000000000
0.79687500000000  0.8700000000  0.0000000000000000
0.79687500000000  0.8710000000  0.0000000000000000
0.79687500000000  0.8720000000  0.0000000000000000
0.79687500000000  0.8730000000  0.0000000000000000
0.79687500000000  0.8740000000  0.0000000000000000
0.79687500000000  0.8750000000  0.0000000000000000
0.79687500000000  0.8760000000  0.0000000000000000
0.79687500000000  0.8770000000  0.0000000000000000
0.79687500000000  0.8780000000  0.0000000000000000
0.79687500000000  0.8790000000  0.0000000000000000
0.79687500000000  0.8800000000  0.0000000000000000
0.79687500000000  0.8810000000  0.0000000000000000
0.79687500000000  0.8820000000  0.0000000000000000
0.79687500000000  0.8830000000  0.0000000000000000
0.79687500000000  0.8840000000  0.0000000000000000
0.79687500000000  0.8850000000  0.0000000000000000
0.79687500000000  0.8860000000  0.0000000000000000
0.79687500000000  0.8870000000  0.0000000000000000
0.79687500000000  0.8880000000  0.0000000000000000
0.79687500000000  0.8890000000  0.0000000000000000
0.79687500000000  0.8900000000  0.0000000000000000
0.79687500000000  0.8910000000  0.0000000000000000
0.79687500000000  0.8920000000  0.0000000000000000
0.79687500000000  0.8930000000  0.0000000000000000
0.79687500000000  0.8940000000  0.0000000000000000
0.79687500000000  0.8950000000  0.0000000000000000
0.79687500000000  0.8960000000  0.0000000000000000
0.79687500000000  0.8970000000  0.0005019866864040
0.79687500000000  0.8980000000  0.0010006875511290
0.79687500000000  0.8990000000  0.0009995489754493
0.79687500000000  0.9000000000  0.0009984098786299
0.79687500000000  0.9010000000  0.0009972702685680
0.79687500000000  0.9020000000  0.0009961301531346
0.79687500000000  0.9030000000  0.0009949895401748
0.79687500000000  0.9040000000  0.0009938484375073
0.79687500000000  0.9050000000  0.0009927068529249
0.79687500000000  0.9060000000  0.0005133822458310
0.79687500000000  0.9070000000  0.0000000000000000
0.79687500000000  0.9080000000  0.0000000000000000
0.79687500000000  0.9090000000  0.0000000000000000
0.79687500000000  0.9100000000  0.0000000000000000
0.79687500000000  0.9110000000  0.0000000000000000
0.79687500000000  0.9120000000  0.0000000000000000
0.79687500000000  0.9130000000  0.0000000000000000
0.79687500000000  0.9140000000  0.0000000000000000
0.79687500000000  0.9150000000  0.0000000000000000
0.79687500000000  0.9160000000  0.0000000000000000
0.79687500000000  0.9170000000  0.0000000000000000
0.79687500000000  0.9180000000  0.0000000000000000
0.79687500000000  0.9190000000  0.0000000000000000
0.79687500000000  0.9200000000  0.0000000000000000
0.79687500000000  0.9210000000  0.0000000000000000
0.79687500000000  0.9220000000  0.0000000000000000
0.79687500000000  0.9230000000  0.0000000000000000
0.79687500000000  0.9240000000  0.0000000000000000
0.79687500000000  0.9250000000  0.0000000000000000
0.79687500000000  0.9260000000  0.0000000000000000
0.79687500000000  0.9270000000  0.0000000000000000
0.79687500000000  0.9280000000  0.0000000000000000
0.79687500000000  0.9290000000  0.0000000000000000
0.79687500000000  0.9300000000  0.0000000000000000
0.79687500000000  0.9310000000  0.0000000000000000
0.79687500000000  0.9320000000  0.0000000000000000
0.79687500000000  0.9330000000  0.0000000000000000
0.79687500000000  0.9340000000  0.0000000000000000
0.79687500000000  0.9350000000  0.0000000000000000
0.79687500000000  0.9360000000  0.0000000000000000
0.79687500000000  0.9370000000  0.0000000000000000
0.79687500000000  0.9380000000  0.0000000000000000
0.79687500000000  0.9390000000  0.0000000000000000
0.79687500000000  0.9400000000  0.0000000000000000
0.79687500000000  0.9410000000  0.0000000000000000
0.79687500000000  0.9420000000  0.0000000000000000
0.79687500000000  0.9430000000  0.0000000000000000
0.79687500000000  0.9440000000  0.0000000000000000
0.79687500000000  0.9450000000  0.0000000000000000
0.79687500000000  0.9460000000  0.0000000000000000
0.79687500000000  0.9470000000  0.0000000000000000
0.79687500000000  0.9480000000  0.0000000000000000
0.79687500000000  0.9490000000  0.0000000000000000
0.79687500000000  0.9500000000  0.0000000000000000
0.79687500000000  0.9510000000  0.0000000000000000
0.79687500000000  0.9520000000  0.0000000000000000
0.79687500000000  0.9530000000  0.0000000000000000
0.79687500000000  0.9540000000  0.0000000000000000
0.79687500000000  0.9550000000  0.0000000000000000
0.79687500000000  0.9560000000  0.0000000000000000
0.79687500000000  0.9570000000  0.0000000000000000
0.79687500000000  0.9580000000  0.0000000000000000
0.79687500000000  0.9590000000  0.0000000000000000
0.79687500000000  0.9600000000  0.0000000000000000
0.79687500000000  0.9610000000  0.0000000000000000
0.79687500000000  0.9620000000  0.0000000000000000
0.79687500000000  0.9630000000  0.0000000000000000
0.79687500000000  0.9640000000  0.0000000000000000
0.79687500000000  0.9650000000  0.0000000000000000
0.79687500000000  0.9660000000  0.0000000000000000
0.79687500000000  0.9670000000  0.0000000000000000
0.79687500000000  0.9680000000  0.0000000000000000
0.79687500000000  0.9690000000  0.0000000000000000
0.79687500000000  0.9700000000  0.0000000000000000
0.79687500000000  0.9710000000  0.0000000000000000
0.79687500000000  0.9720000000  0.0000000000000000
0.79687500000000  0.9730000000  0.0000000000000000
0.79687500000000  0.9740000000  0.0000000000000000
0.79687500000000  0.9750000000  0.0000000000000000
0.79687500000000  0.9760000000  0.0000000000000000
0.79687500000000  0.9770000000  0.0000000000000000
0.79687500000000  0.9780000000  0.0000000000000000
0.79687500000000  0.9790000000  0.0000000000000000
0.79687500000000  0.9800000000  0.0000000000000000
0.79687500000000  0.9810000000  0.0000000000000000
0.79687500000000  0.9820000000  0.0000000000000000
0.79687500000000  0.9830000000  0.0000000000000000
0.79687500000000  0.9840000000  0.0000000000000000
0.79687500000000  0.9850000000  0.0000000000000000
0.79687500000000  0.9860000000  0.0000000000000000
0.79687500000000  0.9870000000  0.0000000000000000
0.79687500000000  0.9880000000  0.0000000000000000
0.79687500000000  0.9890000000  0.0000000000000000
0.79687500000000  0.9900000000  0.0000000000000000
0.79687500000000  0.9910000000  0.0000000000000000
0.79687500000000  0.9920000000  0.0000000000000000
0.79687500000000  0.9930000000  0.0000000000000000
0.79687500000000  0.9940000000  0.0000000000000000
0.79687500000000  0.9950000000  0.0000000000000000
0.79687500000000  0.9960000000  0.0000000000000000
0.79687500000000  0.9970000000  0.0000000000000000
0.79687500000000  0.9980000000  0.0000000000000000
0.79687500000000  0.9990000000  0.0000000000000000
0.80468750000000  0.7000000000  0.0000000000000000
0.80468750000000  0.7010000000  0.0000000000000000
0.80468750000000  0.7020000000  0.0000000000000000
0.80468750000000  0.7030000000  0.0000000000000000
0.80468750000000  0.7040000000  0.0000000000000000
0.80468750000000  0.7050000000  0.0000000000000000
0.80468750000000  0.7060000000  0.0000000000000000
0.80468750000000  0.7070000000  0.0000000000000000
0.80468750000000  0.7080000000  0.0000000000000000
0.80468750000000  0.7090000000  0.0000000000000000
0.80468750000000  0.7100000000  0.0000000000000000
0.80468750000000  0.7110000000  0.0000000000000000
0.80468750000000  0.7120000000  0.0000000000000000
0.80468750000000  0.7130000000  0.0000000000000000
0.80468750000000  0.7140000000  0.0000000000000000
0.80468750000000  0.7150000000  0.0000000000000000
0.80468750000000  0.7160000000  0.0000000000000000
0.80468750000000  0.7170000000  0.0000000000000000
0.80468750000000  0.7180000000  0.0000000000000000
0.80468750000000  0.7190000000  0.0000000000000000
0.80468750000000  0.7200000000  0.0000000000000000
0.80468750000000  0.7210000000  0.0000000000000000
0.80468750000000  0.7220000000  0.0000000000000000
0.80468750000000  0.7230000000  0.0000000000000000
0.80468750000000  0.7240000000  0.0000000000000000
0.80468750000000  0.7250000000  0.0000000000000000
0.80468750000000  0.7260000000  0.0000000000000000
0.80468750000000  0.7270000000  0.0000000000000000
0.80468750000000  0.7280000000  0.0000000000000000
0.80468750000000  0.7290000000  0.0000000000000000
0.80468750000000  0.7300000000  0.0000000000000000
0.80468750000000  0.7310000000  0.0000000000000000
0.80468750000000  0.7320000000  0.0000000000000000
0.80468750000000  0.7330000000  0.0000000000000000
0.80468750000000  0.7340000000  0.0000000000000000
0.80468750000000  0.7350000000  0.0000000000000000
0.80468750000000  0.7360000000  0.0000000000000000
0.80468750000000  0.7370000000  0.0000000000000000
0.80468750000000  0.7380000000  0.0000000000000000
0.80468750000000  0.7390000000  0.0000000000000000
0.80468750000000  0.7400000000  0.0000000000000000
0.80468750000000  0.7410000000  0.0000000000000000
0.80468750000000  0.7420000000  0.0000000000000000
0.80468750000000  0.7430000000  0.0000000000000000
0.80468750000000  0.7440000000  0.0000000000000000
0.80468750000000  0.7450000000  0.0000000000000000
0.80468750000000  0.7460000000  0.0000000000000000
0.80468750000000  0.7470000000  0.0000000000000000
0.80468750000000  0.7480000000  0.0000000000000000
0.80468750000000  0.7490000000  0.0000000000000000
0.80468750000000  0.7500000000  0.0000000000000000
0.80468750000000  0.7510000000  0.0000000000000000
0.80468750000000  0.7520000000  0.0000000000000000
0.80468750000000  0.7530000000  0.0000000000000000
0.80468750000000  0.7540000000  0.0000000000000000
0.80468750000000  0.7550000000  0.0000000000000000
0.80468750000000  0.7560000000  0.0000000000000000
0.80468750000000  0.7570000000  0.0000000000000000
0.80468750000000  0.7580000000  0.0000000000000000
0.80468750000000  0.7590000000  0.0000000000000000
0.80468750000000  0.7600000000  0.0000000000000000
0.80468750000000  0.7610000000  0.0000000000000000
0.80468750000000  0.7620000000  0.0000000000000000
0.80468750000000  0.7630000000  0.0000000000000000
0.80468750000000  0.7640000000  0.0000000000000000
0.80468750000000  0.7650000000  0.0000000000000000
0.80468750000000  0.7660000000  0.0000000000000000
0.80468750000000  0.7670000000  0.0000000000000000
0.80468750000000  0.7680000000  0.0000000000000000
0.80468750000000  0.7690000000  0.0000000000000000
0.80468750000000  0.7700000000  0.0000000000000000
0.80468750000000  0.7710000000  0.0000000000000000
0.80468750000000  0.7720000000  0.0000000000000000
0.80468750000000  0.7730000000  0.0000000000000000
0.80468750000000  0.7740000000  0.0000000000000000
0.80468750000000  0.7750000000  0.0000000000000000
0.80468750000000  0.7760000000  0.0000000000000000
0.80468750000000  0.7770000000  0.0000000000000000
0.80468750000000  0.7780000000  0.0000000000000000
0.80468750000000  0.7790000000  0.0000000000000000
0.80468750000000  0.7800000000  0.0000000000000000
0.80468750000000  0.7810000000  0.0000000000000000
0.80468750000000  0.7820000000  0.0000000000000000
0.80468750000000  0.7830000000  0.0000000000000000
0.80468750000000  0.7840000000  0.0000000000000000
0.80468750000000  0.7850000000  0.0000000000000000
0.80468750000000  0.7860000000  0.0000000000000000
0.80468750000000  0.7870000000  0.0000000000000000
0.80468750000000  0.7880000000  0.0000000000000000
0.80468750000000  0.7890000000  0.0000000000000000
0.80468750000000  0.7900000000  0.0000000000000000
0.80468750000000  0.7910000000  0.0000000000000000
0.80468750000000  0.7920000000  0.0000000000000000
0.80468750000000  0.7930000000  0.0000000000000000
0.80468750000000  0.7940000000  0.0000000000000000
0.80468750000000  0.7950000000  0.0000000000000000
0.80468750000000  0.7960000000  0.0000000000000000
0.80468750000000  0.7970000000  0.0000000000000000
0.80468750000000  0.7980000000  0.0000000000000000
0.80468750000000  0.7990000000  0.0000000000000000
0.80468750000000  0.8000000000  0.0000000000000000
0.80468750000000  0.8010000000  0.0000000000000000
0.80468750000000  0.8020000000  0.0000000000000000
0.80468750000000  0.8030000000  0.0000000000000000
0.80468750000000  0.8040000000  0.0000000000000000
0.80468750000000  0.8050000000  0.0000000000000000
0.80468750000000  0.8060000000  0.0000000000000000
0.80468750000000  0.8070000000  0.0000000000000000
0.80468750000000  0.8080000000  0.0000000000000000
0.80468750000000  0.8090000000  0.0000000000000000
0.80468750000000  0.8100000000  0.0000000000000000
0.80468750000000  0.8110000000  0.0000000000000000
0.80468750000000  0.8120000000  0.0000000000000000
0.80468750000000  0.8130000000  0.0000000000000000
0.80468750000000  0.8140000000  0.0000000000000000
0.80468750000000  0.8150000000  0.0000000000000000
0.80468750000000  0.8160000000  0.0000000000000000
0.80468750000000  0.8170000000  0.0000000000000000
0.80468750000000  0.8180000000  0.0000000000000000
0.80468750000000  0.8190000000  0.0000000000000000
0.80468750000000  0.8200000000  0.0000000000000000
0.80468750000000  0.8210000000  0.0000000000000000
0.80468750000000  0.8220000000  0.0000000000000000
0.80468750000000  0.8230000000  0.0000000000000000
0.80468750000000  0.8240000000  0.0000000000000000
0.80468750000000  0.8250000000  0.0000000000000000
0.80468750000000  0.8260000000  0.0000000000000000
0.80468750000000  0.8270000000  0.0000000000000000
0.80468750000000  0.8280000000  0.0000000000000000
0.80468750000000  0.8290000000  0.0000000000000000
0.80468750000000  0.8300000000  0.0000000000000000
0.80468750000000  0.8310000000  0.0000000000000000
0.80468750000000  0.8320000000  0.0000000000000000
0.80468750000000  0.8330000000  0.0000000000000000
0.80468750000000  0.8340000000  0.0000000000000000
0.80468750000000  0.8350000000  0.0000000000000000
0.80468750000000  0.8360000000  0.0000000000000000
0.80468750000000  0.8370000000  0.0000000000000000
0.80468750000000  0.8380000000  0.0000000000000000
0.80468750000000  0.8390000000  0.0000000000000000
0.80468750000000  0.8400000000  0.0000000000000000
0.80468750000000  0.8410000000  0.0000000000000000
0.80468750000000  0.8420000000  0.0000000000000000
0.80468750000000  0.8430000000  0.0000000000000000
0.80468750000000  0.8440000000  0.0000000000000000
0.80468750000000  0.8450000000  0.0000000000000000
0.80468750000000  0.8460000000  0.0000000000000000
0.80468750000000  0.8470000000  0.0000000000000000
0.80468750000000  0.8480000000  0.0000000000000000
0.80468750000000  0.8490000000  0.0000000000000000
0.80468750000000  0.8500000000  0.0000000000000000
0.80468750000000  0.8510000000  0.0000000000000000
0.80468750000000  0.8520000000  0.0000000000000000
0.80468750000000  0.8530000000  0.0000000000000000
0.80468750000000  0.8540000000  0.0000000000000000
0.80468750000000  0.8550000000  0.0000000000000000
0.80468750000000  0.8560000000  0.0000000000000000
0.80468750000000  0.8570000000  0.0000000000000000
0.80468750000000  0.8580000000  0.0000000000000000
0.80468750000000  0.8590000000  0.0000000000000000
0.80468750000000  0.8600000000  0.0000000000000000
0.80468750000000  0.8610000000  0.0000000000000000
0.80468750000000  0.8620000000  0.0000000000000000
0.80468750000000  0.8630000000  0.0000000000000000
0.80468750000000  0.8640000000  0.0000000000000000
0.80468750000000  0.8650000000  0.0000000000000000
0.80468750000000  0.8660000000  0.0000000000000000
0.80468750000000  0.8670000000  0.0000000000000000
0.80468750000000  0.8680000000  0.0000000000000000
0.80468750000000  0.8690000000  0.0000000000000000
0.80468750000000  0.8700000000  0.0000000000000000
0.80468750000000  0.8710000000  0.0000000000000000
0.80468750000000  0.8720000000  0.0000000000000000
0.80468750000000  0.8730000000  0.0000000000000000
0.80468750000000  0.8740000000  0.0000000000000000
0.80468750000000  0.8750000000  0.0000000000000000
0.80468750000000  0.8760000000  0.0000000000000000
0.80468750000000  0.8770000000  0.0000000000000000
0.80468750000000  0.8780000000  0.0000000000000000
0.80468750000000  0.8790000000  0.0000000000000000
0.80468750000000  0.8800000000  0.0000000000000000
0.80468750000000  0.8810000000  0.0000000000000000
0.80468750000000  0.8820000000  0.0000000000000000
0.80468750000000  0.8830000000  0.0000000000000000
0.80468750000000  0.8840000000  0.0000000000000000
0.80468750000000  0.8850000000  0.0000000000000000
0.80468750000000  0.8860000000  0.0000000000000000
0.80468750000000  0.8870000000  0.0000000000000000
0.80468750000000  0.8880000000  0.0000000000000000
0.80468750000000  0.8890000000  0.0000000000000000
0.80468750000000  0.8900000000  0.0000000000000000
0.80468750000000  0.8910000000  0.0000000000000000
0.80468750000000  0.8920000000  0.0000000000000000
0.80468750000000  0.8930000000  0.0000000000000000
0.80468750000000  0.8940000000  0.0000244600587783
0.80468750000000  0.8950000000  0.0010640134972474
0.80468750000000  0.8960000000  0.0010631872011971
0.80468750000000  0.8970000000  0.0010619730655079
0.80468750000000  0.8980000000  0.0010607583771740
0.80468750000000  0.8990000000  0.0010595431446474
0.80468750000000  0.9000000000  0.0010583273763518
0.80468750000000  0.9010000000  0.0010571110806829
0.80468750000000  0.9020000000  0.0010558942660082
0.80468750000000  0.9030000000  0.0010215237399389
0.80468750000000  0.9040000000  0.0000000000000000
0.80468750000000  0.9050000000  0.0000000000000000
0.80468750000000  0.9060000000  0.0000000000000000
0.80468750000000  0.9070000000  0.0000000000000000
0.80468750000000  0.9080000000  0.0000000000000000
0.80468750000000  0.9090000000  0.0000000000000000
0.80468750000000  0.9100000000  0.0000000000000000
0.80468750000000  0.9110000000  0.0000000000000000
0.80468750000000  0.9120000000  0.0000000000000000
0.80468750000000  0.9130000000  0.0000000000000000
0.80468750000000  0.9140000000  0.0000000000000000
0.80468750000000  0.9150000000  0.0000000000000000
0.80468750000000  0.9160000000  0.0000000000000000
0.80468750000000  0.9170000000  0.0000000000000000
0.80468750000000  0.9180000000  0.0000000000000000
0.80468750000000  0.9190000000  0.0000000000000000
0.80468750000000  0.9200000000  0.0000000000000000
0.80468750000000  0.9210000000  0.0000000000000000
0.80468750000000  0.9220000000  0.0000000000000000
0.80468750000000  0.9230000000  0.0000000000000000
0.80468750000000  0.9240000000  0.0000000000000000
0.80468750000000  0.9250000000  0.0000000000000000
0.80468750000000  0.9260000000  0.0000000000000000
0.80468750000000  0.9270000000  0.0000000000000000
0.80468750000000  0.9280000000  0.0000000000000000
0.80468750000000  0.9290000000  0.0000000000000000
0.80468750000000  0.9300000000  0.0000000000000000
0.80468750000000  0.9310000000  0.0000000000000000
0.80468750000000  0.9320000000  0.0000000000000000
0.80468750000000  0.9330000000  0.0000000000000000
0.80468750000000  0.9340000000  0.0000000000000000
0.80468750000000  0.9350000000  0.0000000000000000
0.80468750000000  0.9360000000  0.0000000000000000
0.80468750000000  0.9370000000  0.0000000000000000
0.80468750000000  0.9380000000  0.0000000000000000
0.80468750000000  0.9390000000  0.0000000000000000
0.80468750000000  0.9400000000  0.0000000000000000
0.80468750000000  0.9410000000  0.0000000000000000
0.80468750000000  0.9420000000  0.0000000000000000
0.80468750000000  0.9430000000  0.0000000000000000
0.80468750000000  0.9440000000  0.0000000000000000
0.80468750000000  0.9450000000  0.0000000000000000
0.80468750000000  0.9460000000  0.0000000000000000
0.80468750000000  0.9470000000  0.0000000000000000
0.80468750000000  0.9480000000  0.0000000000000000
0.80468750000000  0.9490000000  0.0000000000000000
0.80468750000000  0.9500000000  0.0000000000000000
0.80468750000000  0.9510000000  0.0000000000000000
0.80468750000000  0.9520000000  0.0000000000000000
0.80468750000000  0.9530000000  0.0000000000000000
0.80468750000000  0.9540000000  0.0000000000000000
0.80468750000000  0.9550000000  0.0000000000000000
0.80468750000000  0.9560000000  0.0000000000000000
0.80468750000000  0.9570000000  0.0000000000000000
0.80468750000000  0.9580000000  0.0000000000000000
0.80468750000000  0.9590000000  0.0000000000000000
0.80468750000000  0.9600000000  0.0000000000000000
0.80468750000000  0.9610000000  0.0000000000000000
0.80468750000000  0.9620000000  0.0000000000000000
0.80468750000000  0.9630000000  0.0000000000000000
0.80468750000000  0.9640000000  0.0000000000000000
0.80468750000000  0.9650000000  0.0000000000000000
0.80468750000000  0.9660000000  0.0000000000000000
0.80468750000000  0.9670000000  0.0000000000000000
0.80468750000000  0.9680000000  0.0000000000000000
0.80468750000000  0.9690000000  0.0000000000000000
0.80468750000000  0.9700000000  0.0000000000000000
0.80468750000000  0.9710000000  0.0000000000000000
0.80468750000000  0.9720000000  0.0000000000000000
0.80468750000000  0.9730000000  0.0000000000000000
0.80468750000000  0.9740000000  0.0000000000000000
0.80468750000000  0.9750000000  0.0000000000000000
0.80468750000000  0.9760000000  0.0000000000000000
0.80468750000000  0.9770000000  0.0000000000000000
0.80468750000000  0.9780000000  0.0000000000000000
0.80468750000000  0.9790000000  0.0000000000000000
0.80468750000000  0.9800000000  0.0000000000000000
0.80468750000000  0.9810000000  0.0000000000000000
0.80468750000000  0.9820000000  0.0000000000000000
0.80468750000000  0.9830000000  0.0000000000000000
0.80468750000000  0.9840000000  0.0000000000000000
0.80468750000000  0.9850000000  0.0000000000000000
0.80468750000000  0.9860000000  0.0000000000000000
0.80468750000000  0.9870000000  0.0000000000000000
0.80468750000000  0.9880000000  0.0000000000000000
0.80468750000000  0.9890000000  0.0000000000000000
0.80468750000000  0.9900000000  0.0000000000000000
0.80468750000000  0.9910000000  0.0000000000000000
0.80468750000000  0.9920000000  0.0000000000000000
0.80468750000000  0.9930000000  0.0000000000000000
0.80468750000000  0.9940000000  0.0000000000000000
0.80468750000000  0.9950000000  0.0000000000000000
0.80468750000000  0.9960000000  0.0000000000000000
0.80468750000000  0.9970000000  0.0000000000000000
0.80468750000000  0.9980000000  0.0000000000000000
0.80468750000000  0.9990000000  0.0000000000000000
0.81250000000000  0.7000000000  0.0000000000000000
0.81250000000000  0.7010000000  0.0000000000000000
0.81250000000000  0.7020000000  0.0000000000000000
0.81250000000000  0.7030000000  0.0000000000000000
0.81250000000000  0.7040000000  0.0000000000000000
0.81250000000000  0.7050000000  0.0000000000000000
0.81250000000000  0.7060000000  0.0000000000000000
0.81250000000000  0.7070000000  0.0000000000000000
0.81250000000000  0.7080000000  0.0000000000000000
0.81250000000000  0.7090000000  0.0000000000000000
0.81250000000000  0.7100000000  0.0000000000000000
0.81250000000000  0.7110000000  0.0000000000000000
0.81250000000000  0.7120000000  0.0000000000000000
0.81250000000000  0.7130000000  0.0000000000000000
0.81250000000000  0.7140000000  0.0000000000000000
0.81250000000000  0.7150000000  0.0000000000000000
0.81250000000000  0.7160000000  0.0000000000000000
0.81250000000000  0.7170000000  0.0000000000000000
0.81250000000000  0.7180000000  0.0000000000000000
0.81250000000000  0.7190000000  0.0000000000000000
0.81250000000000  0.7200000000  0.0000000000000000
0.81250000000000  0.7210000000  0.0000000000000000
0.81250000000000  0.7220000000  0.0000000000000000
0.81250000000000  0.7230000000  0.0000000000000000
0.81250000000000  0.7240000000  0.0000000000000000
0.81250000000000  0.7250000000  0.0000000000000000
0.81250000000000  0.7260000000  0.0000000000000000
0.81250000000000  0.7270000000  0.0000000000000000
0.81250000000000  0.7280000000  0.0000000000000000
0.81250000000000  0.7290000000  0.0000000000000000
0.81250000000000  0.7300000000  0.0000000000000000
0.81250000000000  0.7310000000  0.0000000000000000
0.81250000000000  0.7320000000  0.0000000000000000
0.81250000000000  0.7330000000  0.0000000000000000
0.81250000000000  0.7340000000  0.0000000000000000
0.81250000000000  0.7350000000  0.0000000000000000
0.81250000000000  0.7360000000  0.0000000000000000
0.81250000000000  0.7370000000  0.0000000000000000
0.81250000000000  0.7380000000  0.0000000000000000
0.81250000000000  0.7390000000  0.0000000000000000
0.81250000000000  0.7400000000  0.0000000000000000
0.81250000000000  0.7410000000  0.0000000000000000
0.81250000000000  0.7420000000  0.0000000000000000
0.81250000000000  0.7430000000  0.0000000000000000
0.81250000000000  0.7440000000  0.0000000000000000
0.81250000000000  0.7450000000  0.0000000000000000
0.81250000000000  0.7460000000  0.0000000000000000
0.81250000000000  0.7470000000  0.0000000000000000
0.81250000000000  0.7480000000  0.0000000000000000
0.81250000000000  0.7490000000  0.0000000000000000
0.81250000000000  0.7500000000  0.0000000000000000
0.81250000000000  0.7510000000  0.0000000000000000
0.81250000000000  0.7520000000  0.0000000000000000
0.81250000000000  0.7530000000  0.0000000000000000
0.81250000000000  0.7540000000  0.0000000000000000
0.81250000000000  0.7550000000  0.0000000000000000
0.81250000000000  0.7560000000  0.0000000000000000
0.81250000000000  0.7570000000  0.0000000000000000
0.81250000000000  0.7580000000  0.0000000000000000
0.81250000000000  0.7590000000  0.0000000000000000
0.81250000000000  0.7600000000  0.0000000000000000
0.81250000000000  0.7610000000  0.0000000000000000
0.81250000000000  0.7620000000  0.0000000000000000
0.81250000000000  0.7630000000  0.0000000000000000
0.81250000000000  0.7640000000  0.0000000000000000
0.81250000000000  0.7650000000  0.0000000000000000
0.81250000000000  0.7660000000  0.0000000000000000
0.81250000000000  0.7670000000  0.0000000000000000
0.81250000000000  0.7680000000  0.0000000000000000
0.81250000000000  0.7690000000  0.0000000000000000
0.81250000000000  0.7700000000  0.0000000000000000
0.81250000000000  0.7710000000  0.0000000000000000
0.81250000000000  0.7720000000  0.0000000000000000
0.81250000000000  0.7730000000  0.0000000000000000
0.81250000000000  0.7740000000  0.0000000000000000
0.81250000000000  0.7750000000  0.0000000000000000
0.81250000000000  0.7760000000  0.0000000000000000
0.81250000000000  0.7770000000  0.0000000000000000
0.81250000000000  0.7780000000  0.0000000000000000
0.81250000000000  0.7790000000  0.0000000000000000
0.81250000000000  0.7800000000  0.0000000000000000
0.81250000000000  0.7810000000  0.0000000000000000
0.81250000000000  0.7820000000  0.0000000000000000
0.81250000000000  0.7830000000  0.0000000000000000
0.81250000000000  0.7840000000  0.0000000000000000
0.81250000000000  0.7850000000  0.0000000000000000
0.81250000000000  0.7860000000  0.0000000000000000
0.81250000000000  0.7870000000  0.0000000000000000
0.81250000000000  0.7880000000  0.0000000000000000
0.81250000000000  0.7890000000  0.0000000000000000
0.81250000000000  0.7900000000  0.0000000000000000
0.81250000000000  0.7910000000  0.0000000000000000
0.81250000000000  0.7920000000  0.0000000000000000
0.81250000000000  0.7930000000  0.0000000000000000
0.81250000000000  0.7940000000  0.0000000000000000
0.81250000000000  0.7950000000  0.0000000000000000
0.81250000000000  0.7960000000  0.0000000000000000
0.81250000000000  0.7970000000  0.0000000000000000
0.81250000000000  0.7980000000  0.0000000000000000
0.81250000000000  0.7990000000  0.0000000000000000
0.81250000000000  0.8000000000  0.0000000000000000
0.81250000000000  0.8010000000  0.0000000000000000
0.81250000000000  0.8020000000  0.0000000000000000
0.81250000000000  0.8030000000  0.0000000000000000
0.81250000000000  0.8040000000  0.0000000000000000
0.81250000000000  0.8050000000  0.0000000000000000
0.81250000000000  0.8060000000  0.0000000000000000
0.81250000000000  0.8070000000  0.0000000000000000
0.81250000000000  0.8080000000  0.0000000000000000
0.81250000000000  0.8090000000  0.0000000000000000
0.81250000000000  0.8100000000  0.0000000000000000
0.81250000000000  0.8110000000  0.0000000000000000
0.81250000000000  0.8120000000  0.0000000000000000
0.81250000000000  0.8130000000  0.0000000000000000
0.81250000000000  0.8140000000  0.0000000000000000
0.81250000000000  0.8150000000  0.0000000000000000
0.81250000000000  0.8160000000  0.0000000000000000
0.81250000000000  0.8170000000  0.0000000000000000
0.81250000000000  0.8180000000  0.0000000000000000
0.81250000000000  0.8190000000  0.0000000000000000
0.81250000000000  0.8200000000  0.0000000000000000
0.81250000000000  0.8210000000  0.0000000000000000
0.81250000000000  0.8220000000  0.0000000000000000
0.81250000000000  0.8230000000  0.0000000000000000
0.81250000000000  0.8240000000  0.0000000000000000
0.81250000000000  0.8250000000  0.0000000000000000
0.81250000000000  0.8260000000  0.0000000000000000
0.81250000000000  0.8270000000  0.0000000000000000
0.81250000000000  0.8280000000  0.0000000000000000
0.81250000000000  0.8290000000  0.0000000000000000
0.81250000000000  0.8300000000  0.0000000000000000
0.81250000000000  0.8310000000  0.0000000000000000
0.81250000000000  0.8320000000  0.0000000000000000
0.81250000000000  0.8330000000  0.0000000000000000
0.81250000000000  0.8340000000  0.0000000000000000
0.81250000000000  0.8350000000  0.0000000000000000
0.81250000000000  0.8360000000  0.0000000000000000
0.81250000000000  0.8370000000  0.0000000000000000
0.81250000000000  0.8380000000  0.0000000000000000
0.81250000000000  0.8390000000  0.0000000000000000
0.81250000000000  0.8400000000  0.0000000000000000
0.81250000000000  0.8410000000  0.0000000000000000
0.81250000000000  0.8420000000  0.0000000000000000
0.81250000000000  0.8430000000  0.0000000000000000
0.81250000000000  0.8440000000  0.0000000000000000
0.81250000000000  0.8450000000  0.0000000000000000
0.81250000000000  0.8460000000  0.0000000000000000
0.81250000000000  0.8470000000  0.0000000000000000
0.81250000000000  0.8480000000  0.0000000000000000
0.81250000000000  0.8490000000  0.0000000000000000
0.81250000000000  0.8500000000  0.0000000000000000
0.81250000000000  0.8510000000  0.0000000000000000
0.81250000000000  0.8520000000  0.0000000000000000
0.81250000000000  0.8530000000  0.0000000000000000
0.81250000000000  0.8540000000  0.0000000000000000
0.81250000000000  0.8550000000  0.0000000000000000
0.81250000000000  0.8560000000  0.0000000000000000
0.81250000000000  0.8570000000  0.0000000000000000
0.81250000000000  0.8580000000  0.0000000000000000
0.81250000000000  0.8590000000  0.0000000000000000
0.81250000000000  0.8600000000  0.0000000000000000
0.81250000000000  0.8610000000  0.0000000000000000
0.81250000000000  0.8620000000  0.0000000000000000
0.81250000000000  0.8630000000  0.0000000000000000
0.81250000000000  0.8640000000  0.0000000000000000
0.81250000000000  0.8650000000  0.0000000000000000
0.81250000000000  0.8660000000  0.0000000000000000
0.81250000000000  0.8670000000  0.0000000000000000
0.81250000000000  0.8680000000  0.0000000000000000
0.81250000000000  0.8690000000  0.0000000000000000
0.81250000000000  0.8700000000  0.0000000000000000
0.81250000000000  0.8710000000  0.0000000000000000
0.81250000000000  0.8720000000  0.0000000000000000
0.81250000000000  0.8730000000  0.0000000000000000
0.81250000000000  0.8740000000  0.0000000000000000
0.81250000000000  0.8750000000  0.0000000000000000
0.81250000000000  0.8760000000  0.0000000000000000
0.81250000000000  0.8770000000  0.0000000000000000
0.81250000000000  0.8780000000  0.0000000000000000
0.81250000000000  0.8790000000  0.0000000000000000
0.81250000000000  0.8800000000  0.0000000000000000
0.81250000000000  0.8810000000  0.0000000000000000
0.81250000000000  0.8820000000  0.0000000000000000
0.81250000000000  0.8830000000  0.0000000000000000
0.81250000000000  0.8840000000  0.0000000000000000
0.81250000000000  0.8850000000  0.0000000000000000
0.81250000000000  0.8860000000  0.0000000000000000
0.81250000000000  0.8870000000  0.0000000000000000
0.81250000000000  0.8880000000  0.0000000000000000
0.81250000000000  0.8890000000  0.0000000000000000
0.81250000000000  0.8900000000  0.0000000000000000
0.81250000000000  0.8910000000  0.0000000000000000
0.81250000000000  0.8920000000  0.0008457430229742
0.81250000000000  0.8930000000  0.0011235526191699
0.81250000000000  0.8940000000  0.0011222662598412
0.81250000000000  0.8950000000  0.0011209793105319
0.81250000000000  0.8960000000  0.0011196917802610
0.81250000000000  0.8970000000  0.0011184036780172
0.81250000000000  0.8980000000  0.0011171150127593
0.81250000000000  0.8990000000  0.0011158257934160
0.81250000000000  0.9000000000  0.0011145360288863
0.81250000000000  0.9010000000  0.0002369955349241
0.81250000000000  0.9020000000  0.0000000000000000
0.81250000000000  0.9030000000  0.0000000000000000
0.81250000000000  0.9040000000  0.0000000000000000
0.81250000000000  0.9050000000  0.0000000000000000
0.81250000000000  0.9060000000  0.0000000000000000
0.81250000000000  0.9070000000  0.0000000000000000
0.81250000000000  0.9080000000  0.0000000000000000
0.81250000000000  0.9090000000  0.0000000000000000
0.81250000000000  0.9100000000  0.0000000000000000
0.81250000000000  0.9110000000  0.0000000000000000
0.81250000000000  0.9120000000  0.0000000000000000
0.81250000000000  0.9130000000  0.0000000000000000
0.81250000000000  0.9140000000  0.0000000000000000
0.81250000000000  0.9150000000  0.0000000000000000
0.81250000000000  0.9160000000  0.0000000000000000
0.81250000000000  0.9170000000  0.0000000000000000
0.81250000000000  0.9180000000  0.0000000000000000
0.81250000000000  0.9190000000  0.0000000000000000
0.81250000000000  0.9200000000  0.0000000000000000
0.81250000000000  0.9210000000  0.0000000000000000
0.81250000000000  0.9220000000  0.0000000000000000
0.81250000000000  0.9230000000  0.0000000000000000
0.81250000000000  0.9240000000  0.0000000000000000
0.81250000000000  0.9250000000  0.0000000000000000
0.81250000000000  0.9260000000  0.0000000000000000
0.81250000000000  0.9270000000  0.0000000000000000
0.81250000000000  0.9280000000  0.0000000000000000
0.81250000000000  0.9290000000  0.0000000000000000
0.81250000000000  0.9300000000  0.0000000000000000
0.81250000000000  0.9310000000  0.0000000000000000
0.81250000000000  0.9320000000  0.0000000000000000
0.81250000000000  0.9330000000  0.0000000000000000
0.81250000000000  0.9340000000  0.0000000000000000
0.81250000000000  0.9350000000  0.0000000000000000
0.81250000000000  0.9360000000  0.0000000000000000
0.81250000000000  0.9370000000  0.0000000000000000
0.81250000000000  0.9380000000  0.0000000000000000
0.81250000000000  0.9390000000  0.0000000000000000
0.81250000000000  0.9400000000  0.0000000000000000
0.81250000000000  0.9410000000  0.0000000000000000
0.81250000000000  0.9420000000  0.0000000000000000
0.81250000000000  0.9430000000  0.0000000000000000
0.81250000000000  0.9440000000  0.0000000000000000
0.81250000000000  0.9450000000  0.0000000000000000
0.81250000000000  0.9460000000  0.0000000000000000
0.81250000000000  0.9470000000  0.0000000000000000
0.81250000000000  0.9480000000  0.0000000000000000
0.81250000000000  0.9490000000  0.0000000000000000
0.81250000000000  0.9500000000  0.0000000000000000
0.81250000000000  0.9510000000  0.0000000000000000
0.81250000000000  0.9520000000  0.0000000000000000
0.81250000000000  0.9530000000  0.0000000000000000
0.81250000000000  0.9540000000  0.0000000000000000
0.81250000000000  0.9550000000  0.0000000000000000
0.81250000000000  0.9560000000  0.0000000000000000
0.81250000000000  0.9570000000  0.0000000000000000
0.81250000000000  0.9580000000  0.0000000000000000
0.81250000000000  0.9590000000  0.0000000000000000
0.81250000000000  0.9600000000  0.0000000000000000
0.81250000000000  0.9610000000  0.0000000000000000
0.81250000000000  0.9620000000  0.0000000000000000
0.81250000000000  0.9630000000  0.0000000000000000
0.81250000000000  0.9640000000  0.0000000000000000
0.81250000000000  0.9650000000  0.0000000000000000
0.81250000000000  0.9660000000  0.0000000000000000
0.81250000000000  0.9670000000  0.0000000000000000
0.81250000000000  0.9680000000  0.0000000000000000
0.81250000000000  0.9690000000  0.0000000000000000
0.81250000000000  0.9700000000  0.0000000000000000
0.81250000000000  0.9710000000  0.0000000000000000
0.81250000000000  0.9720000000  0.0000000000000000
0.81250000000000  0.9730000000  0.0000000000000000
0.81250000000000  0.9740000000  0.0000000000000000
0.81250000000000  0.9750000000  0.0000000000000000
0.81250000000000  0.9760000000  0.0000000000000000
0.81250000000000  0.9770000000  0.0000000000000000
0.81250000000000  0.9780000000  0.0000000000000000
0.81250000000000  0.9790000000  0.0000000000000000
0.81250000000000  0.9800000000  0.0000000000000000
0.81250000000000  0.9810000000  0.0000000000000000
0.81250000000000  0.9820000000  0.0000000000000000
0.81250000000000  0.9830000000  0.0000000000000000
0.81250000000000  0.9840000000  0.0000000000000000
0.81250000000000  0.9850000000  0.0000000000000000
0.81250000000000  0.9860000000  0.0000000000000000
0.81250000000000  0.9870000000  0.0000000000000000
0.81250000000000  0.9880000000  0.0000000000000000
0.81250000000000  0.9890000000  0.0000000000000000
0.81250000000000  0.9900000000  0.0000000000000000
0.81250000000000  0.9910000000  0.0000000000000000
0.81250000000000  0.9920000000  0.0000000000000000
0.81250000000000  0.9930000000  0.0000000000000000
0.81250000000000  0.9940000000  0.0000000000000000
0.81250000000000  0.9950000000  0.0000000000000000
0.81250000000000  0.9960000000  0.0000000000000000
0.81250000000000  0.9970000000  0.0000000000000000
0.81250000000000  0.9980000000  0.0000000000000000
0.81250000000000  0.9990000000  0.0000000000000000
0.82031250000000  0.7000000000  0.0000000000000000
0.82031250000000  0.7010000000  0.0000000000000000
0.82031250000000  0.7020000000  0.0000000000000000
0.82031250000000  0.7030000000  0.0000000000000000
0.82031250000000  0.7040000000  0.0000000000000000
0.82031250000000  0.7050000000  0.0000000000000000
0.82031250000000  0.7060000000  0.0000000000000000
0.82031250000000  0.7070000000  0.0000000000000000
0.82031250000000  0.7080000000  0.0000000000000000
0.82031250000000  0.7090000000  0.0000000000000000
0.82031250000000  0.7100000000  0.0000000000000000
0.82031250000000  0.7110000000  0.0000000000000000
0.82031250000000  0.7120000000  0.0000000000000000
0.82031250000000  0.7130000000  0.0000000000000000
0.82031250000000  0.7140000000  0.0000000000000000
0.82031250000000  0.7150000000  0.0000000000000000
0.82031250000000  0.7160000000  0.0000000000000000
0.82031250000000  0.7170000000  0.0000000000000000
0.82031250000000  0.7180000000  0.0000000000000000
0.82031250000000  0.7190000000  0.0000000000000000
0.82031250000000  0.7200000000  0.0000000000000000
0.82031250000000  0.7210000000  0.0000000000000000
0.82031250000000  0.7220000000  0.0000000000000000
0.82031250000000  0.7230000000  0.0000000000000000
0.82031250000000  0.7240000000  0.0000000000000000
0.82031250000000  0.7250000000  0.0000000000000000
0.82031250000000  0.7260000000  0.0000000000000000
0.82031250000000  0.7270000000  0.0000000000000000
0.82031250000000  0.7280000000  0.0000000000000000
0.82031250000000  0.7290000000  0.0000000000000000
0.82031250000000  0.7300000000  0.0000000000000000
0.82031250000000  0.7310000000  0.0000000000000000
0.82031250000000  0.7320000000  0.0000000000000000
0.82031250000000  0.7330000000  0.0000000000000000
0.82031250000000  0.7340000000  0.0000000000000000
0.82031250000000  0.7350000000  0.0000000000000000
0.82031250000000  0.7360000000  0.0000000000000000
0.82031250000000  0.7370000000  0.0000000000000000
0.82031250000000  0.7380000000  0.0000000000000000
0.82031250000000  0.7390000000  0.0000000000000000
0.82031250000000  0.7400000000  0.0000000000000000
0.82031250000000  0.7410000000  0.0000000000000000
0.82031250000000  0.7420000000  0.0000000000000000
0.82031250000000  0.7430000000  0.0000000000000000
0.82031250000000  0.7440000000  0.0000000000000000
0.82031250000000  0.7450000000  0.0000000000000000
0.82031250000000  0.7460000000  0.0000000000000000
0.82031250000000  0.7470000000  0.0000000000000000
0.82031250000000  0.7480000000  0.0000000000000000
0.82031250000000  0.7490000000  0.0000000000000000
0.82031250000000  0.7500000000  0.0000000000000000
0.82031250000000  0.7510000000  0.0000000000000000
0.82031250000000  0.7520000000  0.0000000000000000
0.82031250000000  0.7530000000  0.0000000000000000
0.82031250000000  0.7540000000  0.0000000000000000
0.82031250000000  0.7550000000  0.0000000000000000
0.82031250000000  0.7560000000  0.0000000000000000
0.82031250000000  0.7570000000  0.0000000000000000
0.82031250000000  0.7580000000  0.0000000000000000
0.82031250000000  0.7590000000  0.0000000000000000
0.82031250000000  0.7600000000  0.0000000000000000
0.82031250000000  0.7610000000  0.0000000000000000
0.82031250000000  0.7620000000  0.0000000000000000
0.82031250000000  0.7630000000  0.0000000000000000
0.82031250000000  0.7640000000  0.0000000000000000
0.82031250000000  0.7650000000  0.0000000000000000
0.82031250000000  0.7660000000  0.0000000000000000
0.82031250000000  0.7670000000  0.0000000000000000
0.82031250000000  0.7680000000  0.0000000000000000
0.82031250000000  0.7690000000  0.0000000000000000
0.82031250000000  0.7700000000  0.0000000000000000
0.82031250000000  0.7710000000  0.0000000000000000
0.82031250000000  0.7720000000  0.0000000000000000
0.82031250000000  0.7730000000  0.0000000000000000
0.82031250000000  0.7740000000  0.0000000000000000
0.82031250000000  0.7750000000  0.0000000000000000
0.82031250000000  0.7760000000  0.0000000000000000
0.82031250000000  0.7770000000  0.0000000000000000
0.82031250000000  0.7780000000  0.0000000000000000
0.82031250000000  0.7790000000  0.0000000000000000
0.82031250000000  0.7800000000  0.0000000000000000
0.82031250000000  0.7810000000  0.0000000000000000
0.82031250000000  0.7820000000  0.0000000000000000
0.82031250000000  0.7830000000  0.0000000000000000
0.82031250000000  0.7840000000  0.0000000000000000
0.82031250000000  0.7850000000  0.0000000000000000
0.82031250000000  0.7860000000  0.0000000000000000
0.82031250000000  0.7870000000  0.0000000000000000
0.82031250000000  0.7880000000  0.0000000000000000
0.82031250000000  0.7890000000  0.0000000000000000
0.82031250000000  0.7900000000  0.0000000000000000
0.82031250000000  0.7910000000  0.0000000000000000
0.82031250000000  0.7920000000  0.0000000000000000
0.82031250000000  0.7930000000  0.0000000000000000
0.82031250000000  0.7940000000  0.0000000000000000
0.82031250000000  0.7950000000  0.0000000000000000
0.82031250000000  0.7960000000  0.0000000000000000
0.82031250000000  0.7970000000  0.0000000000000000
0.82031250000000  0.7980000000  0.0000000000000000
0.82031250000000  0.7990000000  0.0000000000000000
0.82031250000000  0.8000000000  0.0000000000000000
0.82031250000000  0.8010000000  0.0000000000000000
0.82031250000000  0.8020000000  0.0000000000000000
0.82031250000000  0.8030000000  0.0000000000000000
0.82031250000000  0.8040000000  0.0000000000000000
0.82031250000000  0.8050000000  0.0000000000000000
0.82031250000000  0.8060000000  0.0000000000000000
0.82031250000000  0.8070000000  0.0000000000000000
0.82031250000000  0.8080000000  0.0000000000000000
0.82031250000000  0.8090000000  0.0000000000000000
0.82031250000000  0.8100000000  0.0000000000000000
0.82031250000000  0.8110000000  0.0000000000000000
0.82031250000000  0.8120000000  0.0000000000000000
0.82031250000000  0.8130000000  0.0000000000000000
0.82031250000000  0.8140000000  0.0000000000000000
0.82031250000000  0.8150000000  0.0000000000000000
0.82031250000000  0.8160000000  0.0000000000000000
0.82031250000000  0.8170000000  0.0000000000000000
0.82031250000000  0.8180000000  0.0000000000000000
0.82031250000000  0.8190000000  0.0000000000000000
0.82031250000000  0.8200000000  0.0000000000000000
0.82031250000000  0.8210000000  0.0000000000000000
0.82031250000000  0.8220000000  0.0000000000000000
0.82031250000000  0.8230000000  0.0000000000000000
0.82031250000000  0.8240000000  0.0000000000000000
0.82031250000000  0.8250000000  0.0000000000000000
0.82031250000000  0.8260000000  0.0000000000000000
0.82031250000000  0.8270000000  0.0000000000000000
0.82031250000000  0.8280000000  0.0000000000000000
0.82031250000000  0.8290000000  0.0000000000000000
0.82031250000000  0.8300000000  0.0000000000000000
0.82031250000000  0.8310000000  0.0000000000000000
0.82031250000000  0.8320000000  0.0000000000000000
0.82031250000000  0.8330000000  0.0000000000000000
0.82031250000000  0.8340000000  0.0000000000000000
0.82031250000000  0.8350000000  0.0000000000000000
0.82031250000000  0.8360000000  0.0000000000000000
0.82031250000000  0.8370000000  0.0000000000000000
0.82031250000000  0.8380000000  0.0000000000000000
0.82031250000000  0.8390000000  0.0000000000000000
0.82031250000000  0.8400000000  0.0000000000000000
0.82031250000000  0.8410000000  0.0000000000000000
0.82031250000000  0.8420000000  0.0000000000000000
0.82031250000000  0.8430000000  0.0000000000000000
0.82031250000000  0.8440000000  0.0000000000000000
0.82031250000000  0.8450000000  0.0000000000000000
0.82031250000000  0.8460000000  0.0000000000000000
0.82031250000000  0.8470000000  0.0000000000000000
0.82031250000000  0.8480000000  0.0000000000000000
0.82031250000000  0.8490000000  0.0000000000000000
0.82031250000000  0.8500000000  0.0000000000000000
0.82031250000000  0.8510000000  0.0000000000000000
0.82031250000000  0.8520000000  0.0000000000000000
0.82031250000000  0.8530000000  0.0000000000000000
0.82031250000000  0.8540000000  0.0000000000000000
0.82031250000000  0.8550000000  0.0000000000000000
0.82031250000000  0.8560000000  0.0000000000000000
0.82031250000000  0.8570000000  0.0000000000000000
0.82031250000000  0.8580000000  0.0000000000000000
0.82031250000000  0.8590000000  0.0000000000000000
0.82031250000000  0.8600000000  0.0000000000000000
0.82031250000000  0.8610000000  0.0000000000000000
0.82031250000000  0.8620000000  0.0000000000000000
0.82031250000000  0.8630000000  0.0000000000000000
0.82031250000000  0.8640000000  0.0000000000000000
0.82031250000000  0.8650000000  0.0000000000000000
0.82031250000000  0.8660000000  0.0000000000000000
0.82031250000000  0.8670000000  0.0000000000000000
0.82031250000000  0.8680000000  0.0000000000000000
0.82031250000000  0.8690000000  0.0000000000000000
0.82031250000000  0.8700000000  0.0000000000000000
0.82031250000000  0.8710000000  0.0000000000000000
0.82031250000000  0.8720000000  0.0000000000000000
0.82031250000000  0.8730000000  0.0000000000000000
0.82031250000000  0.8740000000  0.0000000000000000
0.82031250000000  0.8750000000  0.0000000000000000
0.82031250000000  0.8760000000  0.0000000000000000
0.82031250000000  0.8770000000  0.0000000000000000
0.82031250000000  0.8780000000  0.0000000000000000
0.82031250000000  0.8790000000  0.0000000000000000
0.82031250000000  0.8800000000  0.0000000000000000
0.82031250000000  0.8810000000  0.0000000000000000
0.82031250000000  0.8820000000  0.0000000000000000
0.82031250000000  0.8830000000  0.0000000000000000
0.82031250000000  0.8840000000  0.0000000000000000
0.82031250000000  0.8850000000  0.0000000000000000
0.82031250000000  0.8860000000  0.0000000000000000
0.82031250000000  0.8870000000  0.0000000000000000
0.82031250000000  0.8880000000  0.0000000000000000
0.82031250000000  0.8890000000  0.0007209332595014
0.82031250000000  0.8900000000  0.0011803805664448
0.82031250000000  0.8910000000  0.0011790250446201
0.82031250000000  0.8920000000  0.0011776688979012
0.82031250000000  0.8930000000  0.0011763121358576
0.82031250000000  0.8940000000  0.0011749547680271
0.82031250000000  0.8950000000  0.0011735968039152
0.82031250000000  0.8960000000  0.0011722382529957
0.82031250000000  0.8970000000  0.0011708791247106
0.82031250000000  0.8980000000  0.0003784152947323
0.82031250000000  0.8990000000  0.0000000000000000
0.82031250000000  0.9000000000  0.0000000000000000
0.82031250000000  0.9010000000  0.0000000000000000
0.82031250000000  0.9020000000  0.0000000000000000
0.82031250000000  0.9030000000  0.0000000000000000
0.82031250000000  0.9040000000  0.0000000000000000
0.82031250000000  0.9050000000  0.0000000000000000
0.82031250000000  0.9060000000  0.0000000000000000
0.82031250000000  0.9070000000  0.0000000000000000
0.82031250000000  0.9080000000  0.0000000000000000
0.82031250000000  0.9090000000  0.0000000000000000
0.82031250000000  0.9100000000  0.0000000000000000
0.82031250000000  0.9110000000  0.0000000000000000
0.82031250000000  0.9120000000  0.0000000000000000
0.82031250000000  0.9130000000  0.0000000000000000
0.82031250000000  0.9140000000  0.0000000000000000
0.82031250000000  0.9150000000  0.0000000000000000
0.82031250000000  0.9160000000  0.0000000000000000
0.82031250000000  0.9170000000  0.0000000000000000
0.82031250000000  0.9180000000  0.0000000000000000
0.82031250000000  0.9190000000  0.0000000000000000
0.82031250000000  0.9200000000  0.0000000000000000
0.82031250000000  0.9210000000  0.0000000000000000
0.82031250000000  0.9220000000  0.0000000000000000
0.82031250000000  0.9230000000  0.0000000000000000
0.82031250000000  0.9240000000  0.0000000000000000
0.82031250000000  0.9250000000  0.0000000000000000
0.82031250000000  0.9260000000  0.0000000000000000
0.82031250000000  0.9270000000  0.0000000000000000
0.82031250000000  0.9280000000  0.0000000000000000
0.82031250000000  0.9290000000  0.0000000000000000
0.82031250000000  0.9300000000  0.0000000000000000
0.82031250000000  0.9310000000  0.0000000000000000
0.82031250000000  0.9320000000  0.0000000000000000
0.82031250000000  0.9330000000  0.0000000000000000
0.82031250000000  0.9340000000  0.0000000000000000
0.82031250000000  0.9350000000  0.0000000000000000
0.82031250000000  0.9360000000  0.0000000000000000
0.82031250000000  0.9370000000  0.0000000000000000
0.82031250000000  0.9380000000  0.0000000000000000
0.82031250000000  0.9390000000  0.0000000000000000
0.82031250000000  0.9400000000  0.0000000000000000
0.82031250000000  0.9410000000  0.0000000000000000
0.82031250000000  0.9420000000  0.0000000000000000
0.82031250000000  0.9430000000  0.0000000000000000
0.82031250000000  0.9440000000  0.0000000000000000
0.82031250000000  0.9450000000  0.0000000000000000
0.82031250000000  0.9460000000  0.0000000000000000
0.82031250000000  0.9470000000  0.0000000000000000
0.82031250000000  0.9480000000  0.0000000000000000
0.82031250000000  0.9490000000  0.0000000000000000
0.82031250000000  0.9500000000  0.0000000000000000
0.82031250000000  0.9510000000  0.0000000000000000
0.82031250000000  0.9520000000  0.0000000000000000
0.82031250000000  0.9530000000  0.0000000000000000
0.82031250000000  0.9540000000  0.0000000000000000
0.82031250000000  0.9550000000  0.0000000000000000
0.82031250000000  0.9560000000  0.0000000000000000
0.82031250000000  0.9570000000  0.0000000000000000
0.82031250000000  0.9580000000  0.0000000000000000
0.82031250000000  0.9590000000  0.0000000000000000
0.82031250000000  0.9600000000  0.0000000000000000
0.82031250000000  0.9610000000  0.0000000000000000
0.82031250000000  0.9620000000  0.0000000000000000
0.82031250000000  0.9630000000  0.0000000000000000
0.82031250000000  0.9640000000  0.0000000000000000
0.82031250000000  0.9650000000  0.0000000000000000
0.82031250000000  0.9660000000  0.0000000000000000
0.82031250000000  0.9670000000  0.0000000000000000
0.82031250000000  0.9680000000  0.0000000000000000
0.82031250000000  0.9690000000  0.0000000000000000
0.82031250000000  0.9700000000  0.0000000000000000
0.82031250000000  0.9710000000  0.0000000000000000
0.82031250000000  0.9720000000  0.0000000000000000
0.82031250000000  0.9730000000  0.0000000000000000
0.82031250000000  0.9740000000  0.0000000000000000
0.82031250000000  0.9750000000  0.0000000000000000
0.82031250000000  0.9760000000  0.0000000000000000
0.82031250000000  0.9770000000  0.0000000000000000
0.82031250000000  0.9780000000  0.0000000000000000
0.82031250000000  0.9790000000  0.0000000000000000
0.82031250000000  0.9800000000  0.0000000000000000
0.82031250000000  0.9810000000  0.0000000000000000
0.82031250000000  0.9820000000  0.0000000000000000
0.82031250000000  0.9830000000  0.0000000000000000
0.82031250000000  0.9840000000  0.0000000000000000
0.82031250000000  0.9850000000  0.0000000000000000
0.82031250000000  0.9860000000  0.0000000000000000
0.82031250000000  0.9870000000  0.0000000000000000
0.82031250000000  0.9880000000  0.0000000000000000
0.82031250000000  0.9890000000  0.0000000000000000
0.82031250000000  0.9900000000  0.0000000000000000
0.82031250000000  0.9910000000  0.0000000000000000
0.82031250000000  0.9920000000  0.0000000000000000
0.82031250000000  0.9930000000  0.0000000000000000
0.82031250000000  0.9940000000  0.0000000000000000
0.82031250000000  0.9950000000  0.0000000000000000
0.82031250000000  0.9960000000  0.0000000000000000
0.82031250000000  0.9970000000  0.0000000000000000
0.82031250000000  0.9980000000  0.0000000000000000
0.82031250000000  0.9990000000  0.0000000000000000
0.82812500000000  0.7000000000  0.0000000000000000
0.82812500000000  0.7010000000  0.0000000000000000
0.82812500000000  0.7020000000  0.0000000000000000
0.82812500000000  0.7030000000  0.0000000000000000
0.82812500000000  0.7040000000  0.0000000000000000
0.82812500000000  0.7050000000  0.0000000000000000
0.82812500000000  0.7060000000  0.0000000000000000
0.82812500000000  0.7070000000  0.0000000000000000
0.82812500000000  0.7080000000  0.0000000000000000
0.82812500000000  0.7090000000  0.0000000000000000
0.82812500000000  0.7100000000  0.0000000000000000
0.82812500000000  0.7110000000  0.0000000000000000
0.82812500000000  0.7120000000  0.0000000000000000
0.82812500000000  0.7130000000  0.0000000000000000
0.82812500000000  0.7140000000  0.0000000000000000
0.82812500000000  0.7150000000  0.0000000000000000
0.82812500000000  0.7160000000  0.0000000000000000
0.82812500000000  0.7170000000  0.0000000000000000
0.82812500000000  0.7180000000  0.0000000000000000
0.82812500000000  0.7190000000  0.0000000000000000
0.82812500000000  0.7200000000  0.0000000000000000
0.82812500000000  0.7210000000  0.0000000000000000
0.82812500000000  0.7220000000  0.0000000000000000
0.82812500000000  0.7230000000  0.0000000000000000
0.82812500000000  0.7240000000  0.0000000000000000
0.82812500000000  0.7250000000  0.0000000000000000
0.82812500000000  0.7260000000  0.0000000000000000
0.82812500000000  0.7270000000  0.0000000000000000
0.82812500000000  0.7280000000  0.0000000000000000
0.82812500000000  0.7290000000  0.0000000000000000
0.82812500000000  0.7300000000  0.0000000000000000
0.82812500000000  0.7310000000  0.0000000000000000
0.82812500000000  0.7320000000  0.0000000000000000
0.82812500000000  0.7330000000  0.0000000000000000
0.82812500000000  0.7340000000  0.0000000000000000
0.82812500000000  0.7350000000  0.0000000000000000
0.82812500000000  0.7360000000  0.0000000000000000
0.82812500000000  0.7370000000  0.0000000000000000
0.82812500000000  0.7380000000  0.0000000000000000
0.82812500000000  0.7390000000  0.0000000000000000
0.82812500000000  0.7400000000  0.0000000000000000
0.82812500000000  0.7410000000  0.0000000000000000
0.82812500000000  0.7420000000  0.0000000000000000
0.82812500000000  0.7430000000  0.0000000000000000
0.82812500000000  0.7440000000  0.0000000000000000
0.82812500000000  0.7450000000  0.0000000000000000
0.82812500000000  0.7460000000  0.0000000000000000
0.82812500000000  0.7470000000  0.0000000000000000
0.82812500000000  0.7480000000  0.0000000000000000
0.82812500000000  0.7490000000  0.0000000000000000
0.82812500000000  0.7500000000  0.0000000000000000
0.82812500000000  0.7510000000  0.0000000000000000
0.82812500000000  0.7520000000  0.0000000000000000
0.82812500000000  0.7530000000  0.0000000000000000
0.82812500000000  0.7540000000  0.0000000000000000
0.82812500000000  0.7550000000  0.0000000000000000
0.82812500000000  0.7560000000  0.0000000000000000
0.82812500000000  0.7570000000  0.0000000000000000
0.82812500000000  0.7580000000  0.0000000000000000
0.82812500000000  0.7590000000  0.0000000000000000
0.82812500000000  0.7600000000  0.0000000000000000
0.82812500000000  0.7610000000  0.0000000000000000
0.82812500000000  0.7620000000  0.0000000000000000
0.82812500000000  0.7630000000  0.0000000000000000
0.82812500000000  0.7640000000  0.0000000000000000
0.82812500000000  0.7650000000  0.0000000000000000
0.82812500000000  0.7660000000  0.0000000000000000
0.82812500000000  0.7670000000  0.0000000000000000
0.82812500000000  0.7680000000  0.0000000000000000
0.82812500000000  0.7690000000  0.0000000000000000
0.82812500000000  0.7700000000  0.0000000000000000
0.82812500000000  0.7710000000  0.0000000000000000
0.82812500000000  0.7720000000  0.0000000000000000
0.82812500000000  0.7730000000  0.0000000000000000
0.82812500000000  0.7740000000  0.0000000000000000
0.82812500000000  0.7750000000  0.0000000000000000
0.82812500000000  0.7760000000  0.0000000000000000
0.82812500000000  0.7770000000  0.0000000000000000
0.82812500000000  0.7780000000  0.0000000000000000
0.82812500000000  0.7790000000  0.0000000000000000
0.82812500000000  0.7800000000  0.0000000000000000
0.82812500000000  0.7810000000  0.0000000000000000
0.82812500000000  0.7820000000  0.0000000000000000
0.82812500000000  0.7830000000  0.0000000000000000
0.82812500000000  0.7840000000  0.0000000000000000
0.82812500000000  0.7850000000  0.0000000000000000
0.82812500000000  0.7860000000  0.0000000000000000
0.82812500000000  0.7870000000  0.0000000000000000
0.82812500000000  0.7880000000  0.0000000000000000
0.82812500000000  0.7890000000  0.0000000000000000
0.82812500000000  0.7900000000  0.0000000000000000
0.82812500000000  0.7910000000  0.0000000000000000
0.82812500000000  0.7920000000  0.0000000000000000
0.82812500000000  0.7930000000  0.0000000000000000
0.82812500000000  0.7940000000  0.0000000000000000
0.82812500000000  0.7950000000  0.0000000000000000
0.82812500000000  0.7960000000  0.0000000000000000
0.82812500000000  0.7970000000  0.0000000000000000
0.82812500000000  0.7980000000  0.0000000000000000
0.82812500000000  0.7990000000  0.0000000000000000
0.82812500000000  0.8000000000  0.0000000000000000
0.82812500000000  0.8010000000  0.0000000000000000
0.82812500000000  0.8020000000  0.0000000000000000
0.82812500000000  0.8030000000  0.0000000000000000
0.82812500000000  0.8040000000  0.0000000000000000
0.82812500000000  0.8050000000  0.0000000000000000
0.82812500000000  0.8060000000  0.0000000000000000
0.82812500000000  0.8070000000  0.0000000000000000
0.82812500000000  0.8080000000  0.0000000000000000
0.82812500000000  0.8090000000  0.0000000000000000
0.82812500000000  0.8100000000  0.0000000000000000
0.82812500000000  0.8110000000  0.0000000000000000
0.82812500000000  0.8120000000  0.0000000000000000
0.82812500000000  0.8130000000  0.0000000000000000
0.82812500000000  0.8140000000  0.0000000000000000
0.82812500000000  0.8150000000  0.0000000000000000
0.82812500000000  0.8160000000  0.0000000000000000
0.82812500000000  0.8170000000  0.0000000000000000
0.82812500000000  0.8180000000  0.0000000000000000
0.82812500000000  0.8190000000  0.0000000000000000
0.82812500000000  0.8200000000  0.0000000000000000
0.82812500000000  0.8210000000  0.0000000000000000
0.82812500000000  0.8220000000  0.0000000000000000
0.82812500000000  0.8230000000  0.0000000000000000
0.82812500000000  0.8240000000  0.0000000000000000
0.82812500000000  0.8250000000  0.0000000000000000
0.82812500000000  0.8260000000  0.0000000000000000
0.82812500000000  0.8270000000  0.0000000000000000
0.82812500000000  0.8280000000  0.0000000000000000
0.82812500000000  0.8290000000  0.0000000000000000
0.82812500000000  0.8300000000  0.0000000000000000
0.82812500000000  0.8310000000  0.0000000000000000
0.82812500000000  0.8320000000  0.0000000000000000
0.82812500000000  0.8330000000  0.0000000000000000
0.82812500000000  0.8340000000  0.0000000000000000
0.82812500000000  0.8350000000  0.0000000000000000
0.82812500000000  0.8360000000  0.0000000000000000
0.82812500000000  0.8370000000  0.0000000000000000
0.82812500000000  0.8380000000  0.0000000000000000
0.82812500000000  0.8390000000  0.0000000000000000
0.82812500000000  0.8400000000  0.0000000000000000
0.82812500000000  0.8410000000  0.0000000000000000
0.82812500000000  0.8420000000  0.0000000000000000
0.82812500000000  0.8430000000  0.0000000000000000
0.82812500000000  0.8440000000  0.0000000000000000
0.82812500000000  0.8450000000  0.0000000000000000
0.82812500000000  0.8460000000  0.0000000000000000
0.82812500000000  0.8470000000  0.0000000000000000
0.82812500000000  0.8480000000  0.0000000000000000
0.82812500000000  0.8490000000  0.0000000000000000
0.82812500000000  0.8500000000  0.0000000000000000
0.82812500000000  0.8510000000  0.0000000000000000
0.82812500000000  0.8520000000  0.0000000000000000
0.82812500000000  0.8530000000  0.0000000000000000
0.82812500000000  0.8540000000  0.0000000000000000
0.82812500000000  0.8550000000  0.0000000000000000
0.82812500000000  0.8560000000  0.0000000000000000
0.82812500000000  0.8570000000  0.0000000000000000
0.82812500000000  0.8580000000  0.0000000000000000
0.82812500000000  0.8590000000  0.0000000000000000
0.82812500000000  0.8600000000  0.0000000000000000
0.82812500000000  0.8610000000  0.0000000000000000
0.82812500000000  0.8620000000  0.0000000000000000
0.82812500000000  0.8630000000  0.0000000000000000
0.82812500000000  0.8640000000  0.0000000000000000
0.82812500000000  0.8650000000  0.0000000000000000
0.82812500000000  0.8660000000  0.0000000000000000
0.82812500000000  0.8670000000  0.0000000000000000
0.82812500000000  0.8680000000  0.0000000000000000
0.82812500000000  0.8690000000  0.0000000000000000
0.82812500000000  0.8700000000  0.0000000000000000
0.82812500000000  0.8710000000  0.0000000000000000
0.82812500000000  0.8720000000  0.0000000000000000
0.82812500000000  0.8730000000  0.0000000000000000
0.82812500000000  0.8740000000  0.0000000000000000
0.82812500000000  0.8750000000  0.0000000000000000
0.82812500000000  0.8760000000  0.0000000000000000
0.82812500000000  0.8770000000  0.0000000000000000
0.82812500000000  0.8780000000  0.0000000000000000
0.82812500000000  0.8790000000  0.0000000000000000
0.82812500000000  0.8800000000  0.0000000000000000
0.82812500000000  0.8810000000  0.0000000000000000
0.82812500000000  0.8820000000  0.0000000000000000
0.82812500000000  0.8830000000  0.0000000000000000
0.82812500000000  0.8840000000  0.0000000000000000
0.82812500000000  0.8850000000  0.0000000000000000
0.82812500000000  0.8860000000  0.0007879780977431
0.82812500000000  0.8870000000  0.0012334429099490
0.82812500000000  0.8880000000  0.0012320215117472
0.82812500000000  0.8890000000  0.0012305994564708
0.82812500000000  0.8900000000  0.0012291767542217
0.82812500000000  0.8910000000  0.0012277534150679
0.82812500000000  0.8920000000  0.0012263294490437
0.82812500000000  0.8930000000  0.0012249048661493
0.82812500000000  0.8940000000  0.0012234796763514
0.82812500000000  0.8950000000  0.0003313744585722
0.82812500000000  0.8960000000  0.0000000000000000
0.82812500000000  0.8970000000  0.0000000000000000
0.82812500000000  0.8980000000  0.0000000000000000
0.82812500000000  0.8990000000  0.0000000000000000
0.82812500000000  0.9000000000  0.0000000000000000
0.82812500000000  0.9010000000  0.0000000000000000
0.82812500000000  0.9020000000  0.0000000000000000
0.82812500000000  0.9030000000  0.0000000000000000
0.82812500000000  0.9040000000  0.0000000000000000
0.82812500000000  0.9050000000  0.0000000000000000
0.82812500000000  0.9060000000  0.0000000000000000
0.82812500000000  0.9070000000  0.0000000000000000
0.82812500000000  0.9080000000  0.0000000000000000
0.82812500000000  0.9090000000  0.0000000000000000
0.82812500000000  0.9100000000  0.0000000000000000
0.82812500000000  0.9110000000  0.0000000000000000
0.82812500000000  0.9120000000  0.0000000000000000
0.82812500000000  0.9130000000  0.0000000000000000
0.82812500000000  0.9140000000  0.0000000000000000
0.82812500000000  0.9150000000  0.0000000000000000
0.82812500000000  0.9160000000  0.0000000000000000
0.82812500000000  0.9170000000  0.0000000000000000
0.82812500000000  0.9180000000  0.0000000000000000
0.82812500000000  0.9190000000  0.0000000000000000
0.82812500000000  0.9200000000  0.0000000000000000
0.82812500000000  0.9210000000  0.0000000000000000
0.82812500000000  0.9220000000  0.0000000000000000
0.82812500000000  0.9230000000  0.0000000000000000
0.82812500000000  0.9240000000  0.0000000000000000
0.82812500000000  0.9250000000  0.0000000000000000
0.82812500000000  0.9260000000  0.0000000000000000
0.82812500000000  0.9270000000  0.0000000000000000
0.82812500000000  0.9280000000  0.0000000000000000
0.82812500000000  0.9290000000  0.0000000000000000
0.82812500000000  0.9300000000  0.0000000000000000
0.82812500000000  0.9310000000  0.0000000000000000
0.82812500000000  0.9320000000  0.0000000000000000
0.82812500000000  0.9330000000  0.0000000000000000
0.82812500000000  0.9340000000  0.0000000000000000
0.82812500000000  0.9350000000  0.0000000000000000
0.82812500000000  0.9360000000  0.0000000000000000
0.82812500000000  0.9370000000  0.0000000000000000
0.82812500000000  0.9380000000  0.0000000000000000
0.82812500000000  0.9390000000  0.0000000000000000
0.82812500000000  0.9400000000  0.0000000000000000
0.82812500000000  0.9410000000  0.0000000000000000
0.82812500000000  0.9420000000  0.0000000000000000
0.82812500000000  0.9430000000  0.0000000000000000
0.82812500000000  0.9440000000  0.0000000000000000
0.82812500000000  0.9450000000  0.0000000000000000
0.82812500000000  0.9460000000  0.0000000000000000
0.82812500000000  0.9470000000  0.0000000000000000
0.82812500000000  0.9480000000  0.0000000000000000
0.82812500000000  0.9490000000  0.0000000000000000
0.82812500000000  0.9500000000  0.0000000000000000
0.82812500000000  0.9510000000  0.0000000000000000
0.82812500000000  0.9520000000  0.0000000000000000
0.82812500000000  0.9530000000  0.0000000000000000
0.82812500000000  0.9540000000  0.0000000000000000
0.82812500000000  0.9550000000  0.0000000000000000
0.82812500000000  0.9560000000  0.0000000000000000
0.82812500000000  0.9570000000  0.0000000000000000
0.82812500000000  0.9580000000  0.0000000000000000
0.82812500000000  0.9590000000  0.0000000000000000
0.82812500000000  0.9600000000  0.0000000000000000
0.82812500000000  0.9610000000  0.0000000000000000
0.82812500000000  0.9620000000  0.0000000000000000
0.82812500000000  0.9630000000  0.0000000000000000
0.82812500000000  0.9640000000  0.0000000000000000
0.82812500000000  0.9650000000  0.0000000000000000
0.82812500000000  0.9660000000  0.0000000000000000
0.82812500000000  0.9670000000  0.0000000000000000
0.82812500000000  0.9680000000  0.0000000000000000
0.82812500000000  0.9690000000  0.0000000000000000
0.82812500000000  0.9700000000  0.0000000000000000
0.82812500000000  0.9710000000  0.0000000000000000
0.82812500000000  0.9720000000  0.0000000000000000
0.82812500000000  0.9730000000  0.0000000000000000
0.82812500000000  0.9740000000  0.0000000000000000
0.82812500000000  0.9750000000  0.0000000000000000
0.82812500000000  0.9760000000  0.0000000000000000
0.82812500000000  0.9770000000  0.0000000000000000
0.82812500000000  0.9780000000  0.0000000000000000
0.82812500000000  0.9790000000  0.0000000000000000
0.82812500000000  0.9800000000  0.0000000000000000
0.82812500000000  0.9810000000  0.0000000000000000
0.82812500000000  0.9820000000  0.0000000000000000
0.82812500000000  0.9830000000  0.0000000000000000
0.82812500000000  0.9840000000  0.0000000000000000
0.82812500000000  0.9850000000  0.0000000000000000
0.82812500000000  0.9860000000  0.0000000000000000
0.82812500000000  0.9870000000  0.0000000000000000
0.82812500000000  0.9880000000  0.0000000000000000
0.82812500000000  0.9890000000  0.0000000000000000
0.82812500000000  0.9900000000  0.0000000000000000
0.82812500000000  0.9910000000  0.0000000000000000
0.82812500000000  0.9920000000  0.0000000000000000
0.82812500000000  0.9930000000  0.0000000000000000
0.82812500000000  0.9940000000  0.0000000000000000
0.82812500000000  0.9950000000  0.0000000000000000
0.82812500000000  0.9960000000  0.0000000000000000
0.82812500000000  0.9970000000  0.0000000000000000
0.82812500000000  0.9980000000  0.0000000000000000
0.82812500000000  0.9990000000  0.0000000000000000
0.83593750000000  0.7000000000  0.0000000000000000
0.83593750000000  0.7010000000  0.0000000000000000
0.83593750000000  0.7020000000  0.0000000000000000
0.83593750000000  0.7030000000  0.0000000000000000
0.83593750000000  0.7040000000  0.0000000000000000
0.83593750000000  0.7050000000  0.0000000000000000
0.83593750000000  0.7060000000  0.0000000000000000
0.83593750000000  0.7070000000  0.0000000000000000
0.83593750000000  0.7080000000  0.0000000000000000
0.83593750000000  0.7090000000  0.0000000000000000
0.83593750000000  0.7100000000  0.0000000000000000
0.83593750000000  0.7110000000  0.0000000000000000
0.83593750000000  0.7120000000  0.0000000000000000
0.83593750000000  0.7130000000  0.0000000000000000
0.83593750000000  0.7140000000  0.0000000000000000
0.83593750000000  0.7150000000  0.0000000000000000
0.83593750000000  0.7160000000  0.0000000000000000
0.83593750000000  0.7170000000  0.0000000000000000
0.83593750000000  0.7180000000  0.0000000000000000
0.83593750000000  0.7190000000  0.0000000000000000
0.83593750000000  0.7200000000  0.0000000000000000
0.83593750000000  0.7210000000  0.0000000000000000
0.83593750000000  0.7220000000  0.0000000000000000
0.83593750000000  0.7230000000  0.0000000000000000
0.83593750000000  0.7240000000  0.0000000000000000
0.83593750000000  0.7250000000  0.0000000000000000
0.83593750000000  0.7260000000  0.0000000000000000
0.83593750000000  0.7270000000  0.0000000000000000
0.83593750000000  0.7280000000  0.0000000000000000
0.83593750000000  0.7290000000  0.0000000000000000
0.83593750000000  0.7300000000  0.0000000000000000
0.83593750000000  0.7310000000  0.0000000000000000
0.83593750000000  0.7320000000  0.0000000000000000
0.83593750000000  0.7330000000  0.0000000000000000
0.83593750000000  0.7340000000  0.0000000000000000
0.83593750000000  0.7350000000  0.0000000000000000
0.83593750000000  0.7360000000  0.0000000000000000
0.83593750000000  0.7370000000  0.0000000000000000
0.83593750000000  0.7380000000  0.0000000000000000
0.83593750000000  0.7390000000  0.0000000000000000
0.83593750000000  0.7400000000  0.0000000000000000
0.83593750000000  0.7410000000  0.0000000000000000
0.83593750000000  0.7420000000  0.0000000000000000
0.83593750000000  0.7430000000  0.0000000000000000
0.83593750000000  0.7440000000  0.0000000000000000
0.83593750000000  0.7450000000  0.0000000000000000
0.83593750000000  0.7460000000  0.0000000000000000
0.83593750000000  0.7470000000  0.0000000000000000
0.83593750000000  0.7480000000  0.0000000000000000
0.83593750000000  0.7490000000  0.0000000000000000
0.83593750000000  0.7500000000  0.0000000000000000
0.83593750000000  0.7510000000  0.0000000000000000
0.83593750000000  0.7520000000  0.0000000000000000
0.83593750000000  0.7530000000  0.0000000000000000
0.83593750000000  0.7540000000  0.0000000000000000
0.83593750000000  0.7550000000  0.0000000000000000
0.83593750000000  0.7560000000  0.0000000000000000
0.83593750000000  0.7570000000  0.0000000000000000
0.83593750000000  0.7580000000  0.0000000000000000
0.83593750000000  0.7590000000  0.0000000000000000
0.83593750000000  0.7600000000  0.0000000000000000
0.83593750000000  0.7610000000  0.0000000000000000
0.83593750000000  0.7620000000  0.0000000000000000
0.83593750000000  0.7630000000  0.0000000000000000
0.83593750000000  0.7640000000  0.0000000000000000
0.83593750000000  0.7650000000  0.0000000000000000
0.83593750000000  0.7660000000  0.0000000000000000
0.83593750000000  0.7670000000  0.0000000000000000
0.83593750000000  0.7680000000  0.0000000000000000
0.83593750000000  0.7690000000  0.0000000000000000
0.83593750000000  0.7700000000  0.0000000000000000
0.83593750000000  0.7710000000  0.0000000000000000
0.83593750000000  0.7720000000  0.0000000000000000
0.83593750000000  0.7730000000  0.0000000000000000
0.83593750000000  0.7740000000  0.0000000000000000
0.83593750000000  0.7750000000  0.0000000000000000
0.83593750000000  0.7760000000  0.0000000000000000
0.83593750000000  0.7770000000  0.0000000000000000
0.83593750000000  0.7780000000  0.0000000000000000
0.83593750000000  0.7790000000  0.0000000000000000
0.83593750000000  0.7800000000  0.0000000000000000
0.83593750000000  0.7810000000  0.0000000000000000
0.83593750000000  0.7820000000  0.0000000000000000
0.83593750000000  0.7830000000  0.0000000000000000
0.83593750000000  0.7840000000  0.0000000000000000
0.83593750000000  0.7850000000  0.0000000000000000
0.83593750000000  0.7860000000  0.0000000000000000
0.83593750000000  0.7870000000  0.0000000000000000
0.83593750000000  0.7880000000  0.0000000000000000
0.83593750000000  0.7890000000  0.0000000000000000
0.83593750000000  0.7900000000  0.0000000000000000
0.83593750000000  0.7910000000  0.0000000000000000
0.83593750000000  0.7920000000  0.0000000000000000
0.83593750000000  0.7930000000  0.0000000000000000
0.83593750000000  0.7940000000  0.0000000000000000
0.83593750000000  0.7950000000  0.0000000000000000
0.83593750000000  0.7960000000  0.0000000000000000
0.83593750000000  0.7970000000  0.0000000000000000
0.83593750000000  0.7980000000  0.0000000000000000
0.83593750000000  0.7990000000  0.0000000000000000
0.83593750000000  0.8000000000  0.0000000000000000
0.83593750000000  0.8010000000  0.0000000000000000
0.83593750000000  0.8020000000  0.0000000000000000
0.83593750000000  0.8030000000  0.0000000000000000
0.83593750000000  0.8040000000  0.0000000000000000
0.83593750000000  0.8050000000  0.0000000000000000
0.83593750000000  0.8060000000  0.0000000000000000
0.83593750000000  0.8070000000  0.0000000000000000
0.83593750000000  0.8080000000  0.0000000000000000
0.83593750000000  0.8090000000  0.0000000000000000
0.83593750000000  0.8100000000  0.0000000000000000
0.83593750000000  0.8110000000  0.0000000000000000
0.83593750000000  0.8120000000  0.0000000000000000
0.83593750000000  0.8130000000  0.0000000000000000
0.83593750000000  0.8140000000  0.0000000000000000
0.83593750000000  0.8150000000  0.0000000000000000
0.83593750000000  0.8160000000  0.0000000000000000
0.83593750000000  0.8170000000  0.0000000000000000
0.83593750000000  0.8180000000  0.0000000000000000
0.83593750000000  0.8190000000  0.0000000000000000
0.83593750000000  0.8200000000  0.0000000000000000
0.83593750000000  0.8210000000  0.0000000000000000
0.83593750000000  0.8220000000  0.0000000000000000
0.83593750000000  0.8230000000  0.0000000000000000
0.83593750000000  0.8240000000  0.0000000000000000
0.83593750000000  0.8250000000  0.0000000000000000
0.83593750000000  0.8260000000  0.0000000000000000
0.83593750000000  0.8270000000  0.0000000000000000
0.83593750000000  0.8280000000  0.0000000000000000
0.83593750000000  0.8290000000  0.0000000000000000
0.83593750000000  0.8300000000  0.0000000000000000
0.83593750000000  0.8310000000  0.0000000000000000
0.83593750000000  0.8320000000  0.0000000000000000
0.83593750000000  0.8330000000  0.0000000000000000
0.83593750000000  0.8340000000  0.0000000000000000
0.83593750000000  0.8350000000  0.0000000000000000
0.83593750000000  0.8360000000  0.0000000000000000
0.83593750000000  0.8370000000  0.0000000000000000
0.83593750000000  0.8380000000  0.0000000000000000
0.83593750000000  0.8390000000  0.0000000000000000
0.83593750000000  0.8400000000  0.0000000000000000
0.83593750000000  0.8410000000  0.0000000000000000
0.83593750000000  0.8420000000  0.0000000000000000
0.83593750000000  0.8430000000  0.0000000000000000
0.83593750000000  0.8440000000  0.0000000000000000
0.83593750000000  0.8450000000  0.0000000000000000
0.83593750000000  0.8460000000  0.0000000000000000
0.83593750000000  0.8470000000  0.0000000000000000
0.83593750000000  0.8480000000  0.0000000000000000
0.83593750000000  0.8490000000  0.0000000000000000
0.83593750000000  0.8500000000  0.0000000000000000
0.83593750000000  0.8510000000  0.0000000000000000
0.83593750000000  0.8520000000  0.0000000000000000
0.83593750000000  0.8530000000  0.0000000000000000
0.83593750000000  0.8540000000  0.0000000000000000
0.83593750000000  0.8550000000  0.0000000000000000
0.83593750000000  0.8560000000  0.0000000000000000
0.83593750000000  0.8570000000  0.0000000000000000
0.83593750000000  0.8580000000  0.0000000000000000
0.83593750000000  0.8590000000  0.0000000000000000
0.83593750000000  0.8600000000  0.0000000000000000
0.83593750000000  0.8610000000  0.0000000000000000
0.83593750000000  0.8620000000  0.0000000000000000
0.83593750000000  0.8630000000  0.0000000000000000
0.83593750000000  0.8640000000  0.0000000000000000
0.83593750000000  0.8650000000  0.0000000000000000
0.83593750000000  0.8660000000  0.0000000000000000
0.83593750000000  0.8670000000  0.0000000000000000
0.83593750000000  0.8680000000  0.0000000000000000
0.83593750000000  0.8690000000  0.0000000000000000
0.83593750000000  0.8700000000  0.0000000000000000
0.83593750000000  0.8710000000  0.0000000000000000
0.83593750000000  0.8720000000  0.0000000000000000
0.83593750000000  0.8730000000  0.0000000000000000
0.83593750000000  0.8740000000  0.0000000000000000
0.83593750000000  0.8750000000  0.0000000000000000
0.83593750000000  0.8760000000  0.0000000000000000
0.83593750000000  0.8770000000  0.0000000000000000
0.83593750000000  0.8780000000  0.0000000000000000
0.83593750000000  0.8790000000  0.0000000000000000
0.83593750000000  0.8800000000  0.0000000000000000
0.83593750000000  0.8810000000  0.0000000000000000
0.83593750000000  0.8820000000  0.0000000000000000
0.83593750000000  0.8830000000  0.0010271629341068
0.83593750000000  0.8840000000  0.0012825503505515
0.83593750000000  0.8850000000  0.0012810665640459
0.83593750000000  0.8860000000  0.0012795820912810
0.83593750000000  0.8870000000  0.0012780969428705
0.83593750000000  0.8880000000  0.0012766111293920
0.83593750000000  0.8890000000  0.0012751246613878
0.83593750000000  0.8900000000  0.0012736375493644
0.83593750000000  0.8910000000  0.0012109740588778
0.83593750000000  0.8920000000  0.0001313299679755
0.83593750000000  0.8930000000  0.0000000000000000
0.83593750000000  0.8940000000  0.0000000000000000
0.83593750000000  0.8950000000  0.0000000000000000
0.83593750000000  0.8960000000  0.0000000000000000
0.83593750000000  0.8970000000  0.0000000000000000
0.83593750000000  0.8980000000  0.0000000000000000
0.83593750000000  0.8990000000  0.0000000000000000
0.83593750000000  0.9000000000  0.0000000000000000
0.83593750000000  0.9010000000  0.0000000000000000
0.83593750000000  0.9020000000  0.0000000000000000
0.83593750000000  0.9030000000  0.0000000000000000
0.83593750000000  0.9040000000  0.0000000000000000
0.83593750000000  0.9050000000  0.0000000000000000
0.83593750000000  0.9060000000  0.0000000000000000
0.83593750000000  0.9070000000  0.0000000000000000
0.83593750000000  0.9080000000  0.0000000000000000
0.83593750000000  0.9090000000  0.0000000000000000
0.83593750000000  0.9100000000  0.0000000000000000
0.83593750000000  0.9110000000  0.0000000000000000
0.83593750000000  0.9120000000  0.0000000000000000
0.83593750000000  0.9130000000  0.0000000000000000
0.83593750000000  0.9140000000  0.0000000000000000
0.83593750000000  0.9150000000  0.0000000000000000
0.83593750000000  0.9160000000  0.0000000000000000
0.83593750000000  0.9170000000  0.0000000000000000
0.83593750000000  0.9180000000  0.0000000000000000
0.83593750000000  0.9190000000  0.0000000000000000
0.83593750000000  0.9200000000  0.0000000000000000
0.83593750000000  0.9210000000  0.0000000000000000
0.83593750000000  0.9220000000  0.0000000000000000
0.83593750000000  0.9230000000  0.0000000000000000
0.83593750000000  0.9240000000  0.0000000000000000
0.83593750000000  0.9250000000  0.0000000000000000
0.83593750000000  0.9260000000  0.0000000000000000
0.83593750000000  0.9270000000  0.0000000000000000
0.83593750000000  0.9280000000  0.0000000000000000
0.83593750000000  0.9290000000  0.0000000000000000
0.83593750000000  0.9300000000  0.0000000000000000
0.83593750000000  0.9310000000  0.0000000000000000
0.83593750000000  0.9320000000  0.0000000000000000
0.83593750000000  0.9330000000  0.0000000000000000
0.83593750000000  0.9340000000  0.0000000000000000
0.83593750000000  0.9350000000  0.0000000000000000
0.83593750000000  0.9360000000  0.0000000000000000
0.83593750000000  0.9370000000  0.0000000000000000
0.83593750000000  0.9380000000  0.0000000000000000
0.83593750000000  0.9390000000  0.0000000000000000
0.83593750000000  0.9400000000  0.0000000000000000
0.83593750000000  0.9410000000  0.0000000000000000
0.83593750000000  0.9420000000  0.0000000000000000
0.83593750000000  0.9430000000  0.0000000000000000
0.83593750000000  0.9440000000  0.0000000000000000
0.83593750000000  0.9450000000  0.0000000000000000
0.83593750000000  0.9460000000  0.0000000000000000
0.83593750000000  0.9470000000  0.0000000000000000
0.83593750000000  0.9480000000  0.0000000000000000
0.83593750000000  0.9490000000  0.0000000000000000
0.83593750000000  0.9500000000  0.0000000000000000
0.83593750000000  0.9510000000  0.0000000000000000
0.83593750000000  0.9520000000  0.0000000000000000
0.83593750000000  0.9530000000  0.0000000000000000
0.83593750000000  0.9540000000  0.0000000000000000
0.83593750000000  0.9550000000  0.0000000000000000
0.83593750000000  0.9560000000  0.0000000000000000
0.83593750000000  0.9570000000  0.0000000000000000
0.83593750000000  0.9580000000  0.0000000000000000
0.83593750000000  0.9590000000  0.0000000000000000
0.83593750000000  0.9600000000  0.0000000000000000
0.83593750000000  0.9610000000  0.0000000000000000
0.83593750000000  0.9620000000  0.0000000000000000
0.83593750000000  0.9630000000  0.0000000000000000
0.83593750000000  0.9640000000  0.0000000000000000
0.83593750000000  0.9650000000  0.0000000000000000
0.83593750000000  0.9660000000  0.0000000000000000
0.83593750000000  0.9670000000  0.0000000000000000
0.83593750000000  0.9680000000  0.0000000000000000
0.83593750000000  0.9690000000  0.0000000000000000
0.83593750000000  0.9700000000  0.0000000000000000
0.83593750000000  0.9710000000  0.0000000000000000
0.83593750000000  0.9720000000  0.0000000000000000
0.83593750000000  0.9730000000  0.0000000000000000
0.83593750000000  0.9740000000  0.0000000000000000
0.83593750000000  0.9750000000  0.0000000000000000
0.83593750000000  0.9760000000  0.0000000000000000
0.83593750000000  0.9770000000  0.0000000000000000
0.83593750000000  0.9780000000  0.0000000000000000
0.83593750000000  0.9790000000  0.0000000000000000
0.83593750000000  0.9800000000  0.0000000000000000
0.83593750000000  0.9810000000  0.0000000000000000
0.83593750000000  0.9820000000  0.0000000000000000
0.83593750000000  0.9830000000  0.0000000000000000
0.83593750000000  0.9840000000  0.0000000000000000
0.83593750000000  0.9850000000  0.0000000000000000
0.83593750000000  0.9860000000  0.0000000000000000
0.83593750000000  0.9870000000  0.0000000000000000
0.83593750000000  0.9880000000  0.0000000000000000
0.83593750000000  0.9890000000  0.0000000000000000
0.83593750000000  0.9900000000  0.0000000000000000
0.83593750000000  0.9910000000  0.0000000000000000
0.83593750000000  0.9920000000  0.0000000000000000
0.83593750000000  0.9930000000  0.0000000000000000
0.83593750000000  0.9940000000  0.0000000000000000
0.83593750000000  0.9950000000  0.0000000000000000
0.83593750000000  0.9960000000  0.0000000000000000
0.83593750000000  0.9970000000  0.0000000000000000
0.83593750000000  0.9980000000  0.0000000000000000
0.83593750000000  0.9990000000  0.0000000000000000
0.84375000000000  0.7000000000  0.0000000000000000
0.84375000000000  0.7010000000  0.0000000000000000
0.84375000000000  0.7020000000  0.0000000000000000
0.84375000000000  0.7030000000  0.0000000000000000
0.84375000000000  0.7040000000  0.0000000000000000
0.84375000000000  0.7050000000  0.0000000000000000
0.84375000000000  0.7060000000  0.0000000000000000
0.84375000000000  0.7070000000  0.0000000000000000
0.84375000000000  0.7080000000  0.0000000000000000
0.84375000000000  0.7090000000  0.0000000000000000
0.84375000000000  0.7100000000  0.0000000000000000
0.84375000000000  0.7110000000  0.0000000000000000
0.84375000000000  0.7120000000  0.0000000000000000
0.84375000000000  0.7130000000  0.0000000000000000
0.84375000000000  0.7140000000  0.0000000000000000
0.84375000000000  0.7150000000  0.0000000000000000
0.84375000000000  0.7160000000  0.0000000000000000
0.84375000000000  0.7170000000  0.0000000000000000
0.84375000000000  0.7180000000  0.0000000000000000
0.84375000000000  0.7190000000  0.0000000000000000
0.84375000000000  0.7200000000  0.0000000000000000
0.84375000000000  0.7210000000  0.0000000000000000
0.84375000000000  0.7220000000  0.0000000000000000
0.84375000000000  0.7230000000  0.0000000000000000
0.84375000000000  0.7240000000  0.0000000000000000
0.84375000000000  0.7250000000  0.0000000000000000
0.84375000000000  0.7260000000  0.0000000000000000
0.84375000000000  0.7270000000  0.0000000000000000
0.84375000000000  0.7280000000  0.0000000000000000
0.84375000000000  0.7290000000  0.0000000000000000
0.84375000000000  0.7300000000  0.0000000000000000
0.84375000000000  0.7310000000  0.0000000000000000
0.84375000000000  0.7320000000  0.0000000000000000
0.84375000000000  0.7330000000  0.0000000000000000
0.84375000000000  0.7340000000  0.0000000000000000
0.84375000000000  0.7350000000  0.0000000000000000
0.84375000000000  0.7360000000  0.0000000000000000
0.84375000000000  0.7370000000  0.0000000000000000
0.84375000000000  0.7380000000  0.0000000000000000
0.84375000000000  0.7390000000  0.0000000000000000
0.84375000000000  0.7400000000  0.0000000000000000
0.84375000000000  0.7410000000  0.0000000000000000
0.84375000000000  0.7420000000  0.0000000000000000
0.84375000000000  0.7430000000  0.0000000000000000
0.84375000000000  0.7440000000  0.0000000000000000
0.84375000000000  0.7450000000  0.0000000000000000
0.84375000000000  0.7460000000  0.0000000000000000
0.84375000000000  0.7470000000  0.0000000000000000
0.84375000000000  0.7480000000  0.0000000000000000
0.84375000000000  0.7490000000  0.0000000000000000
0.84375000000000  0.7500000000  0.0000000000000000
0.84375000000000  0.7510000000  0.0000000000000000
0.84375000000000  0.7520000000  0.0000000000000000
0.84375000000000  0.7530000000  0.0000000000000000
0.84375000000000  0.7540000000  0.0000000000000000
0.84375000000000  0.7550000000  0.0000000000000000
0.84375000000000  0.7560000000  0.0000000000000000
0.84375000000000  0.7570000000  0.0000000000000000
0.84375000000000  0.7580000000  0.0000000000000000
0.84375000000000  0.7590000000  0.0000000000000000
0.84375000000000  0.7600000000  0.0000000000000000
0.84375000000000  0.7610000000  0.0000000000000000
0.84375000000000  0.7620000000  0.0000000000000000
0.84375000000000  0.7630000000  0.0000000000000000
0.84375000000000  0.7640000000  0.0000000000000000
0.84375000000000  0.7650000000  0.0000000000000000
0.84375000000000  0.7660000000  0.0000000000000000
0.84375000000000  0.7670000000  0.0000000000000000
0.84375000000000  0.7680000000  0.0000000000000000
0.84375000000000  0.7690000000  0.0000000000000000
0.84375000000000  0.7700000000  0.0000000000000000
0.84375000000000  0.7710000000  0.0000000000000000
0.84375000000000  0.7720000000  0.0000000000000000
0.84375000000000  0.7730000000  0.0000000000000000
0.84375000000000  0.7740000000  0.0000000000000000
0.84375000000000  0.7750000000  0.0000000000000000
0.84375000000000  0.7760000000  0.0000000000000000
0.84375000000000  0.7770000000  0.0000000000000000
0.84375000000000  0.7780000000  0.0000000000000000
0.84375000000000  0.7790000000  0.0000000000000000
0.84375000000000  0.7800000000  0.0000000000000000
0.84375000000000  0.7810000000  0.0000000000000000
0.84375000000000  0.7820000000  0.0000000000000000
0.84375000000000  0.7830000000  0.0000000000000000
0.84375000000000  0.7840000000  0.0000000000000000
0.84375000000000  0.7850000000  0.0000000000000000
0.84375000000000  0.7860000000  0.0000000000000000
0.84375000000000  0.7870000000  0.0000000000000000
0.84375000000000  0.7880000000  0.0000000000000000
0.84375000000000  0.7890000000  0.0000000000000000
0.84375000000000  0.7900000000  0.0000000000000000
0.84375000000000  0.7910000000  0.0000000000000000
0.84375000000000  0.7920000000  0.0000000000000000
0.84375000000000  0.7930000000  0.0000000000000000
0.84375000000000  0.7940000000  0.0000000000000000
0.84375000000000  0.7950000000  0.0000000000000000
0.84375000000000  0.7960000000  0.0000000000000000
0.84375000000000  0.7970000000  0.0000000000000000
0.84375000000000  0.7980000000  0.0000000000000000
0.84375000000000  0.7990000000  0.0000000000000000
0.84375000000000  0.8000000000  0.0000000000000000
0.84375000000000  0.8010000000  0.0000000000000000
0.84375000000000  0.8020000000  0.0000000000000000
0.84375000000000  0.8030000000  0.0000000000000000
0.84375000000000  0.8040000000  0.0000000000000000
0.84375000000000  0.8050000000  0.0000000000000000
0.84375000000000  0.8060000000  0.0000000000000000
0.84375000000000  0.8070000000  0.0000000000000000
0.84375000000000  0.8080000000  0.0000000000000000
0.84375000000000  0.8090000000  0.0000000000000000
0.84375000000000  0.8100000000  0.0000000000000000
0.84375000000000  0.8110000000  0.0000000000000000
0.84375000000000  0.8120000000  0.0000000000000000
0.84375000000000  0.8130000000  0.0000000000000000
0.84375000000000  0.8140000000  0.0000000000000000
0.84375000000000  0.8150000000  0.0000000000000000
0.84375000000000  0.8160000000  0.0000000000000000
0.84375000000000  0.8170000000  0.0000000000000000
0.84375000000000  0.8180000000  0.0000000000000000
0.84375000000000  0.8190000000  0.0000000000000000
0.84375000000000  0.8200000000  0.0000000000000000
0.84375000000000  0.8210000000  0.0000000000000000
0.84375000000000  0.8220000000  0.0000000000000000
0.84375000000000  0.8230000000  0.0000000000000000
0.84375000000000  0.8240000000  0.0000000000000000
0.84375000000000  0.8250000000  0.0000000000000000
0.84375000000000  0.8260000000  0.0000000000000000
0.84375000000000  0.8270000000  0.0000000000000000
0.84375000000000  0.8280000000  0.0000000000000000
0.84375000000000  0.8290000000  0.0000000000000000
0.84375000000000  0.8300000000  0.0000000000000000
0.84375000000000  0.8310000000  0.0000000000000000
0.84375000000000  0.8320000000  0.0000000000000000
0.84375000000000  0.8330000000  0.0000000000000000
0.84375000000000  0.8340000000  0.0000000000000000
0.84375000000000  0.8350000000  0.0000000000000000
0.84375000000000  0.8360000000  0.0000000000000000
0.84375000000000  0.8370000000  0.0000000000000000
0.84375000000000  0.8380000000  0.0000000000000000
0.84375000000000  0.8390000000  0.0000000000000000
0.84375000000000  0.8400000000  0.0000000000000000
0.84375000000000  0.8410000000  0.0000000000000000
0.84375000000000  0.8420000000  0.0000000000000000
0.84375000000000  0.8430000000  0.0000000000000000
0.84375000000000  0.8440000000  0.0000000000000000
0.84375000000000  0.8450000000  0.0000000000000000
0.84375000000000  0.8460000000  0.0000000000000000
0.84375000000000  0.8470000000  0.0000000000000000
0.84375000000000  0.8480000000  0.0000000000000000
0.84375000000000  0.8490000000  0.0000000000000000
0.84375000000000  0.8500000000  0.0000000000000000
0.84375000000000  0.8510000000  0.0000000000000000
0.84375000000000  0.8520000000  0.0000000000000000
0.84375000000000  0.8530000000  0.0000000000000000
0.84375000000000  0.8540000000  0.0000000000000000
0.84375000000000  0.8550000000  0.0000000000000000
0.84375000000000  0.8560000000  0.0000000000000000
0.84375000000000  0.8570000000  0.0000000000000000
0.84375000000000  0.8580000000  0.0000000000000000
0.84375000000000  0.8590000000  0.0000000000000000
0.84375000000000  0.8600000000  0.0000000000000000
0.84375000000000  0.8610000000  0.0000000000000000
0.84375000000000  0.8620000000  0.0000000000000000
0.84375000000000  0.8630000000  0.0000000000000000
0.84375000000000  0.8640000000  0.0000000000000000
0.84375000000000  0.8650000000  0.0000000000000000
0.84375000000000  0.8660000000  0.0000000000000000
0.84375000000000  0.8670000000  0.0000000000000000
0.84375000000000  0.8680000000  0.0000000000000000
0.84375000000000  0.8690000000  0.0000000000000000
0.84375000000000  0.8700000000  0.0000000000000000
0.84375000000000  0.8710000000  0.0000000000000000
0.84375000000000  0.8720000000  0.0000000000000000
0.84375000000000  0.8730000000  0.0000000000000000
0.84375000000000  0.8740000000  0.0000000000000000
0.84375000000000  0.8750000000  0.0000000000000000
0.84375000000000  0.8760000000  0.0000000000000000
0.84375000000000  0.8770000000  0.0000000000000000
0.84375000000000  0.8780000000  0.0000000000000000
0.84375000000000  0.8790000000  0.0002631156340306
0.84375000000000  0.8800000000  0.0013199623253989
0.84375000000000  0.8810000000  0.0013275536702875
0.84375000000000  0.8820000000  0.0013260111610021
0.84375000000000  0.8830000000  0.0013244679394781
0.84375000000000  0.8840000000  0.0013229240168186
0.84375000000000  0.8850000000  0.0013213794040887
0.84375000000000  0.8860000000  0.0013198341123161
0.84375000000000  0.8870000000  0.0013182881524911
0.84375000000000  0.8880000000  0.0008742387143134
0.84375000000000  0.8890000000  0.0000000000000000
0.84375000000000  0.8900000000  0.0000000000000000
0.84375000000000  0.8910000000  0.0000000000000000
0.84375000000000  0.8920000000  0.0000000000000000
0.84375000000000  0.8930000000  0.0000000000000000
0.84375000000000  0.8940000000  0.0000000000000000
0.84375000000000  0.8950000000  0.0000000000000000
0.84375000000000  0.8960000000  0.0000000000000000
0.84375000000000  0.8970000000  0.0000000000000000
0.84375000000000  0.8980000000  0.0000000000000000
0.84375000000000  0.8990000000  0.0000000000000000
0.84375000000000  0.9000000000  0.0000000000000000
0.84375000000000  0.9010000000  0.0000000000000000
0.84375000000000  0.9020000000  0.0000000000000000
0.84375000000000  0.9030000000  0.0000000000000000
0.84375000000000  0.9040000000  0.0000000000000000
0.84375000000000  0.9050000000  0.0000000000000000
0.84375000000000  0.9060000000  0.0000000000000000
0.84375000000000  0.9070000000  0.0000000000000000
0.84375000000000  0.9080000000  0.0000000000000000
0.84375000000000  0.9090000000  0.0000000000000000
0.84375000000000  0.9100000000  0.0000000000000000
0.84375000000000  0.9110000000  0.0000000000000000
0.84375000000000  0.9120000000  0.0000000000000000
0.84375000000000  0.9130000000  0.0000000000000000
0.84375000000000  0.9140000000  0.0000000000000000
0.84375000000000  0.9150000000  0.0000000000000000
0.84375000000000  0.9160000000  0.0000000000000000
0.84375000000000  0.9170000000  0.0000000000000000
0.84375000000000  0.9180000000  0.0000000000000000
0.84375000000000  0.9190000000  0.0000000000000000
0.84375000000000  0.9200000000  0.0000000000000000
0.84375000000000  0.9210000000  0.0000000000000000
0.84375000000000  0.9220000000  0.0000000000000000
0.84375000000000  0.9230000000  0.0000000000000000
0.84375000000000  0.9240000000  0.0000000000000000
0.84375000000000  0.9250000000  0.0000000000000000
0.84375000000000  0.9260000000  0.0000000000000000
0.84375000000000  0.9270000000  0.0000000000000000
0.84375000000000  0.9280000000  0.0000000000000000
0.84375000000000  0.9290000000  0.0000000000000000
0.84375000000000  0.9300000000  0.0000000000000000
0.84375000000000  0.9310000000  0.0000000000000000
0.84375000000000  0.9320000000  0.0000000000000000
0.84375000000000  0.9330000000  0.0000000000000000
0.84375000000000  0.9340000000  0.0000000000000000
0.84375000000000  0.9350000000  0.0000000000000000
0.84375000000000  0.9360000000  0.0000000000000000
0.84375000000000  0.9370000000  0.0000000000000000
0.84375000000000  0.9380000000  0.0000000000000000
0.84375000000000  0.9390000000  0.0000000000000000
0.84375000000000  0.9400000000  0.0000000000000000
0.84375000000000  0.9410000000  0.0000000000000000
0.84375000000000  0.9420000000  0.0000000000000000
0.84375000000000  0.9430000000  0.0000000000000000
0.84375000000000  0.9440000000  0.0000000000000000
0.84375000000000  0.9450000000  0.0000000000000000
0.84375000000000  0.9460000000  0.0000000000000000
0.84375000000000  0.9470000000  0.0000000000000000
0.84375000000000  0.9480000000  0.0000000000000000
0.84375000000000  0.9490000000  0.0000000000000000
0.84375000000000  0.9500000000  0.0000000000000000
0.84375000000000  0.9510000000  0.0000000000000000
0.84375000000000  0.9520000000  0.0000000000000000
0.84375000000000  0.9530000000  0.0000000000000000
0.84375000000000  0.9540000000  0.0000000000000000
0.84375000000000  0.9550000000  0.0000000000000000
0.84375000000000  0.9560000000  0.0000000000000000
0.84375000000000  0.9570000000  0.0000000000000000
0.84375000000000  0.9580000000  0.0000000000000000
0.84375000000000  0.9590000000  0.0000000000000000
0.84375000000000  0.9600000000  0.0000000000000000
0.84375000000000  0.9610000000  0.0000000000000000
0.84375000000000  0.9620000000  0.0000000000000000
0.84375000000000  0.9630000000  0.0000000000000000
0.84375000000000  0.9640000000  0.0000000000000000
0.84375000000000  0.9650000000  0.0000000000000000
0.84375000000000  0.9660000000  0.0000000000000000
0.84375000000000  0.9670000000  0.0000000000000000
0.84375000000000  0.9680000000  0.0000000000000000
0.84375000000000  0.9690000000  0.0000000000000000
0.84375000000000  0.9700000000  0.0000000000000000
0.84375000000000  0.9710000000  0.0000000000000000
0.84375000000000  0.9720000000  0.0000000000000000
0.84375000000000  0.9730000000  0.0000000000000000
0.84375000000000  0.9740000000  0.0000000000000000
0.84375000000000  0.9750000000  0.0000000000000000
0.84375000000000  0.9760000000  0.0000000000000000
0.84375000000000  0.9770000000  0.0000000000000000
0.84375000000000  0.9780000000  0.0000000000000000
0.84375000000000  0.9790000000  0.0000000000000000
0.84375000000000  0.9800000000  0.0000000000000000
0.84375000000000  0.9810000000  0.0000000000000000
0.84375000000000  0.9820000000  0.0000000000000000
0.84375000000000  0.9830000000  0.0000000000000000
0.84375000000000  0.9840000000  0.0000000000000000
0.84375000000000  0.9850000000  0.0000000000000000
0.84375000000000  0.9860000000  0.0000000000000000
0.84375000000000  0.9870000000  0.0000000000000000
0.84375000000000  0.9880000000  0.0000000000000000
0.84375000000000  0.9890000000  0.0000000000000000
0.84375000000000  0.9900000000  0.0000000000000000
0.84375000000000  0.9910000000  0.0000000000000000
0.84375000000000  0.9920000000  0.0000000000000000
0.84375000000000  0.9930000000  0.0000000000000000
0.84375000000000  0.9940000000  0.0000000000000000
0.84375000000000  0.9950000000  0.0000000000000000
0.84375000000000  0.9960000000  0.0000000000000000
0.84375000000000  0.9970000000  0.0000000000000000
0.84375000000000  0.9980000000  0.0000000000000000
0.84375000000000  0.9990000000  0.0000000000000000
0.85156250000000  0.7000000000  0.0000000000000000
0.85156250000000  0.7010000000  0.0000000000000000
0.85156250000000  0.7020000000  0.0000000000000000
0.85156250000000  0.7030000000  0.0000000000000000
0.85156250000000  0.7040000000  0.0000000000000000
0.85156250000000  0.7050000000  0.0000000000000000
0.85156250000000  0.7060000000  0.0000000000000000
0.85156250000000  0.7070000000  0.0000000000000000
0.85156250000000  0.7080000000  0.0000000000000000
0.85156250000000  0.7090000000  0.0000000000000000
0.85156250000000  0.7100000000  0.0000000000000000
0.85156250000000  0.7110000000  0.0000000000000000
0.85156250000000  0.7120000000  0.0000000000000000
0.85156250000000  0.7130000000  0.0000000000000000
0.85156250000000  0.7140000000  0.0000000000000000
0.85156250000000  0.7150000000  0.0000000000000000
0.85156250000000  0.7160000000  0.0000000000000000
0.85156250000000  0.7170000000  0.0000000000000000
0.85156250000000  0.7180000000  0.0000000000000000
0.85156250000000  0.7190000000  0.0000000000000000
0.85156250000000  0.7200000000  0.0000000000000000
0.85156250000000  0.7210000000  0.0000000000000000
0.85156250000000  0.7220000000  0.0000000000000000
0.85156250000000  0.7230000000  0.0000000000000000
0.85156250000000  0.7240000000  0.0000000000000000
0.85156250000000  0.7250000000  0.0000000000000000
0.85156250000000  0.7260000000  0.0000000000000000
0.85156250000000  0.7270000000  0.0000000000000000
0.85156250000000  0.7280000000  0.0000000000000000
0.85156250000000  0.7290000000  0.0000000000000000
0.85156250000000  0.7300000000  0.0000000000000000
0.85156250000000  0.7310000000  0.0000000000000000
0.85156250000000  0.7320000000  0.0000000000000000
0.85156250000000  0.7330000000  0.0000000000000000
0.85156250000000  0.7340000000  0.0000000000000000
0.85156250000000  0.7350000000  0.0000000000000000
0.85156250000000  0.7360000000  0.0000000000000000
0.85156250000000  0.7370000000  0.0000000000000000
0.85156250000000  0.7380000000  0.0000000000000000
0.85156250000000  0.7390000000  0.0000000000000000
0.85156250000000  0.7400000000  0.0000000000000000
0.85156250000000  0.7410000000  0.0000000000000000
0.85156250000000  0.7420000000  0.0000000000000000
0.85156250000000  0.7430000000  0.0000000000000000
0.85156250000000  0.7440000000  0.0000000000000000
0.85156250000000  0.7450000000  0.0000000000000000
0.85156250000000  0.7460000000  0.0000000000000000
0.85156250000000  0.7470000000  0.0000000000000000
0.85156250000000  0.7480000000  0.0000000000000000
0.85156250000000  0.7490000000  0.0000000000000000
0.85156250000000  0.7500000000  0.0000000000000000
0.85156250000000  0.7510000000  0.0000000000000000
0.85156250000000  0.7520000000  0.0000000000000000
0.85156250000000  0.7530000000  0.0000000000000000
0.85156250000000  0.7540000000  0.0000000000000000
0.85156250000000  0.7550000000  0.0000000000000000
0.85156250000000  0.7560000000  0.0000000000000000
0.85156250000000  0.7570000000  0.0000000000000000
0.85156250000000  0.7580000000  0.0000000000000000
0.85156250000000  0.7590000000  0.0000000000000000
0.85156250000000  0.7600000000  0.0000000000000000
0.85156250000000  0.7610000000  0.0000000000000000
0.85156250000000  0.7620000000  0.0000000000000000
0.85156250000000  0.7630000000  0.0000000000000000
0.85156250000000  0.7640000000  0.0000000000000000
0.85156250000000  0.7650000000  0.0000000000000000
0.85156250000000  0.7660000000  0.0000000000000000
0.85156250000000  0.7670000000  0.0000000000000000
0.85156250000000  0.7680000000  0.0000000000000000
0.85156250000000  0.7690000000  0.0000000000000000
0.85156250000000  0.7700000000  0.0000000000000000
0.85156250000000  0.7710000000  0.0000000000000000
0.85156250000000  0.7720000000  0.0000000000000000
0.85156250000000  0.7730000000  0.0000000000000000
0.85156250000000  0.7740000000  0.0000000000000000
0.85156250000000  0.7750000000  0.0000000000000000
0.85156250000000  0.7760000000  0.0000000000000000
0.85156250000000  0.7770000000  0.0000000000000000
0.85156250000000  0.7780000000  0.0000000000000000
0.85156250000000  0.7790000000  0.0000000000000000
0.85156250000000  0.7800000000  0.0000000000000000
0.85156250000000  0.7810000000  0.0000000000000000
0.85156250000000  0.7820000000  0.0000000000000000
0.85156250000000  0.7830000000  0.0000000000000000
0.85156250000000  0.7840000000  0.0000000000000000
0.85156250000000  0.7850000000  0.0000000000000000
0.85156250000000  0.7860000000  0.0000000000000000
0.85156250000000  0.7870000000  0.0000000000000000
0.85156250000000  0.7880000000  0.0000000000000000
0.85156250000000  0.7890000000  0.0000000000000000
0.85156250000000  0.7900000000  0.0000000000000000
0.85156250000000  0.7910000000  0.0000000000000000
0.85156250000000  0.7920000000  0.0000000000000000
0.85156250000000  0.7930000000  0.0000000000000000
0.85156250000000  0.7940000000  0.0000000000000000
0.85156250000000  0.7950000000  0.0000000000000000
0.85156250000000  0.7960000000  0.0000000000000000
0.85156250000000  0.7970000000  0.0000000000000000
0.85156250000000  0.7980000000  0.0000000000000000
0.85156250000000  0.7990000000  0.0000000000000000
0.85156250000000  0.8000000000  0.0000000000000000
0.85156250000000  0.8010000000  0.0000000000000000
0.85156250000000  0.8020000000  0.0000000000000000
0.85156250000000  0.8030000000  0.0000000000000000
0.85156250000000  0.8040000000  0.0000000000000000
0.85156250000000  0.8050000000  0.0000000000000000
0.85156250000000  0.8060000000  0.0000000000000000
0.85156250000000  0.8070000000  0.0000000000000000
0.85156250000000  0.8080000000  0.0000000000000000
0.85156250000000  0.8090000000  0.0000000000000000
0.85156250000000  0.8100000000  0.0000000000000000
0.85156250000000  0.8110000000  0.0000000000000000
0.85156250000000  0.8120000000  0.0000000000000000
0.85156250000000  0.8130000000  0.0000000000000000
0.85156250000000  0.8140000000  0.0000000000000000
0.85156250000000  0.8150000000  0.0000000000000000
0.85156250000000  0.8160000000  0.0000000000000000
0.85156250000000  0.8170000000  0.0000000000000000
0.85156250000000  0.8180000000  0.0000000000000000
0.85156250000000  0.8190000000  0.0000000000000000
0.85156250000000  0.8200000000  0.0000000000000000
0.85156250000000  0.8210000000  0.0000000000000000
0.85156250000000  0.8220000000  0.0000000000000000
0.85156250000000  0.8230000000  0.0000000000000000
0.85156250000000  0.8240000000  0.0000000000000000
0.85156250000000  0.8250000000  0.0000000000000000
0.85156250000000  0.8260000000  0.0000000000000000
0.85156250000000  0.8270000000  0.0000000000000000
0.85156250000000  0.8280000000  0.0000000000000000
0.85156250000000  0.8290000000  0.0000000000000000
0.85156250000000  0.8300000000  0.0000000000000000
0.85156250000000  0.8310000000  0.0000000000000000
0.85156250000000  0.8320000000  0.0000000000000000
0.85156250000000  0.8330000000  0.0000000000000000
0.85156250000000  0.8340000000  0.0000000000000000
0.85156250000000  0.8350000000  0.0000000000000000
0.85156250000000  0.8360000000  0.0000000000000000
0.85156250000000  0.8370000000  0.0000000000000000
0.85156250000000  0.8380000000  0.0000000000000000
0.85156250000000  0.8390000000  0.0000000000000000
0.85156250000000  0.8400000000  0.0000000000000000
0.85156250000000  0.8410000000  0.0000000000000000
0.85156250000000  0.8420000000  0.0000000000000000
0.85156250000000  0.8430000000  0.0000000000000000
0.85156250000000  0.8440000000  0.0000000000000000
0.85156250000000  0.8450000000  0.0000000000000000
0.85156250000000  0.8460000000  0.0000000000000000
0.85156250000000  0.8470000000  0.0000000000000000
0.85156250000000  0.8480000000  0.0000000000000000
0.85156250000000  0.8490000000  0.0000000000000000
0.85156250000000  0.8500000000  0.0000000000000000
0.85156250000000  0.8510000000  0.0000000000000000
0.85156250000000  0.8520000000  0.0000000000000000
0.85156250000000  0.8530000000  0.0000000000000000
0.85156250000000  0.8540000000  0.0000000000000000
0.85156250000000  0.8550000000  0.0000000000000000
0.85156250000000  0.8560000000  0.0000000000000000
0.85156250000000  0.8570000000  0.0000000000000000
0.85156250000000  0.8580000000  0.0000000000000000
0.85156250000000  0.8590000000  0.0000000000000000
0.85156250000000  0.8600000000  0.0000000000000000
0.85156250000000  0.8610000000  0.0000000000000000
0.85156250000000  0.8620000000  0.0000000000000000
0.85156250000000  0.8630000000  0.0000000000000000
0.85156250000000  0.8640000000  0.0000000000000000
0.85156250000000  0.8650000000  0.0000000000000000
0.85156250000000  0.8660000000  0.0000000000000000
0.85156250000000  0.8670000000  0.0000000000000000
0.85156250000000  0.8680000000  0.0000000000000000
0.85156250000000  0.8690000000  0.0000000000000000
0.85156250000000  0.8700000000  0.0000000000000000
0.85156250000000  0.8710000000  0.0000000000000000
0.85156250000000  0.8720000000  0.0000000000000000
0.85156250000000  0.8730000000  0.0000000000000000
0.85156250000000  0.8740000000  0.0000000000000000
0.85156250000000  0.8750000000  0.0000000000000000
0.85156250000000  0.8760000000  0.0008291705036744
0.85156250000000  0.8770000000  0.0013699407484254
0.85156250000000  0.8780000000  0.0013683440802385
0.85156250000000  0.8790000000  0.0013667466655885
0.85156250000000  0.8800000000  0.0013651485160827
0.85156250000000  0.8810000000  0.0013635496432889
0.85156250000000  0.8820000000  0.0013619500587358
0.85156250000000  0.8830000000  0.0013603497739124
0.85156250000000  0.8840000000  0.0013475435462960
0.85156250000000  0.8850000000  0.0003150459102883
0.85156250000000  0.8860000000  0.0000000000000000
0.85156250000000  0.8870000000  0.0000000000000000
0.85156250000000  0.8880000000  0.0000000000000000
0.85156250000000  0.8890000000  0.0000000000000000
0.85156250000000  0.8900000000  0.0000000000000000
0.85156250000000  0.8910000000  0.0000000000000000
0.85156250000000  0.8920000000  0.0000000000000000
0.85156250000000  0.8930000000  0.0000000000000000
0.85156250000000  0.8940000000  0.0000000000000000
0.85156250000000  0.8950000000  0.0000000000000000
0.85156250000000  0.8960000000  0.0000000000000000
0.85156250000000  0.8970000000  0.0000000000000000
0.85156250000000  0.8980000000  0.0000000000000000
0.85156250000000  0.8990000000  0.0000000000000000
0.85156250000000  0.9000000000  0.0000000000000000
0.85156250000000  0.9010000000  0.0000000000000000
0.85156250000000  0.9020000000  0.0000000000000000
0.85156250000000  0.9030000000  0.0000000000000000
0.85156250000000  0.9040000000  0.0000000000000000
0.85156250000000  0.9050000000  0.0000000000000000
0.85156250000000  0.9060000000  0.0000000000000000
0.85156250000000  0.9070000000  0.0000000000000000
0.85156250000000  0.9080000000  0.0000000000000000
0.85156250000000  0.9090000000  0.0000000000000000
0.85156250000000  0.9100000000  0.0000000000000000
0.85156250000000  0.9110000000  0.0000000000000000
0.85156250000000  0.9120000000  0.0000000000000000
0.85156250000000  0.9130000000  0.0000000000000000
0.85156250000000  0.9140000000  0.0000000000000000
0.85156250000000  0.9150000000  0.0000000000000000
0.85156250000000  0.9160000000  0.0000000000000000
0.85156250000000  0.9170000000  0.0000000000000000
0.85156250000000  0.9180000000  0.0000000000000000
0.85156250000000  0.9190000000  0.0000000000000000
0.85156250000000  0.9200000000  0.0000000000000000
0.85156250000000  0.9210000000  0.0000000000000000
0.85156250000000  0.9220000000  0.0000000000000000
0.85156250000000  0.9230000000  0.0000000000000000
0.85156250000000  0.9240000000  0.0000000000000000
0.85156250000000  0.9250000000  0.0000000000000000
0.85156250000000  0.9260000000  0.0000000000000000
0.85156250000000  0.9270000000  0.0000000000000000
0.85156250000000  0.9280000000  0.0000000000000000
0.85156250000000  0.9290000000  0.0000000000000000
0.85156250000000  0.9300000000  0.0000000000000000
0.85156250000000  0.9310000000  0.0000000000000000
0.85156250000000  0.9320000000  0.0000000000000000
0.85156250000000  0.9330000000  0.0000000000000000
0.85156250000000  0.9340000000  0.0000000000000000
0.85156250000000  0.9350000000  0.0000000000000000
0.85156250000000  0.9360000000  0.0000000000000000
0.85156250000000  0.9370000000  0.0000000000000000
0.85156250000000  0.9380000000  0.0000000000000000
0.85156250000000  0.9390000000  0.0000000000000000
0.85156250000000  0.9400000000  0.0000000000000000
0.85156250000000  0.9410000000  0.0000000000000000
0.85156250000000  0.9420000000  0.0000000000000000
0.85156250000000  0.9430000000  0.0000000000000000
0.85156250000000  0.9440000000  0.0000000000000000
0.85156250000000  0.9450000000  0.0000000000000000
0.85156250000000  0.9460000000  0.0000000000000000
0.85156250000000  0.9470000000  0.0000000000000000
0.85156250000000  0.9480000000  0.0000000000000000
0.85156250000000  0.9490000000  0.0000000000000000
0.85156250000000  0.9500000000  0.0000000000000000
0.85156250000000  0.9510000000  0.0000000000000000
0.85156250000000  0.9520000000  0.0000000000000000
0.85156250000000  0.9530000000  0.0000000000000000
0.85156250000000  0.9540000000  0.0000000000000000
0.85156250000000  0.9550000000  0.0000000000000000
0.85156250000000  0.9560000000  0.0000000000000000
0.85156250000000  0.9570000000  0.0000000000000000
0.85156250000000  0.9580000000  0.0000000000000000
0.85156250000000  0.9590000000  0.0000000000000000
0.85156250000000  0.9600000000  0.0000000000000000
0.85156250000000  0.9610000000  0.0000000000000000
0.85156250000000  0.9620000000  0.0000000000000000
0.85156250000000  0.9630000000  0.0000000000000000
0.85156250000000  0.9640000000  0.0000000000000000
0.85156250000000  0.9650000000  0.0000000000000000
0.85156250000000  0.9660000000  0.0000000000000000
0.85156250000000  0.9670000000  0.0000000000000000
0.85156250000000  0.9680000000  0.0000000000000000
0.85156250000000  0.9690000000  0.0000000000000000
0.85156250000000  0.9700000000  0.0000000000000000
0.85156250000000  0.9710000000  0.0000000000000000
0.85156250000000  0.9720000000  0.0000000000000000
0.85156250000000  0.9730000000  0.0000000000000000
0.85156250000000  0.9740000000  0.0000000000000000
0.85156250000000  0.9750000000  0.0000000000000000
0.85156250000000  0.9760000000  0.0000000000000000
0.85156250000000  0.9770000000  0.0000000000000000
0.85156250000000  0.9780000000  0.0000000000000000
0.85156250000000  0.9790000000  0.0000000000000000
0.85156250000000  0.9800000000  0.0000000000000000
0.85156250000000  0.9810000000  0.0000000000000000
0.85156250000000  0.9820000000  0.0000000000000000
0.85156250000000  0.9830000000  0.0000000000000000
0.85156250000000  0.9840000000  0.0000000000000000
0.85156250000000  0.9850000000  0.0000000000000000
0.85156250000000  0.9860000000  0.0000000000000000
0.85156250000000  0.9870000000  0.0000000000000000
0.85156250000000  0.9880000000  0.0000000000000000
0.85156250000000  0.9890000000  0.0000000000000000
0.85156250000000  0.9900000000  0.0000000000000000
0.85156250000000  0.9910000000  0.0000000000000000
0.85156250000000  0.9920000000  0.0000000000000000
0.85156250000000  0.9930000000  0.0000000000000000
0.85156250000000  0.9940000000  0.0000000000000000
0.85156250000000  0.9950000000  0.0000000000000000
0.85156250000000  0.9960000000  0.0000000000000000
0.85156250000000  0.9970000000  0.0000000000000000
0.85156250000000  0.9980000000  0.0000000000000000
0.85156250000000  0.9990000000  0.0000000000000000
0.85937500000000  0.7000000000  0.0000000000000000
0.85937500000000  0.7010000000  0.0000000000000000
0.85937500000000  0.7020000000  0.0000000000000000
0.85937500000000  0.7030000000  0.0000000000000000
0.85937500000000  0.7040000000  0.0000000000000000
0.85937500000000  0.7050000000  0.0000000000000000
0.85937500000000  0.7060000000  0.0000000000000000
0.85937500000000  0.7070000000  0.0000000000000000
0.85937500000000  0.7080000000  0.0000000000000000
0.85937500000000  0.7090000000  0.0000000000000000
0.85937500000000  0.7100000000  0.0000000000000000
0.85937500000000  0.7110000000  0.0000000000000000
0.85937500000000  0.7120000000  0.0000000000000000
0.85937500000000  0.7130000000  0.0000000000000000
0.85937500000000  0.7140000000  0.0000000000000000
0.85937500000000  0.7150000000  0.0000000000000000
0.85937500000000  0.7160000000  0.0000000000000000
0.85937500000000  0.7170000000  0.0000000000000000
0.85937500000000  0.7180000000  0.0000000000000000
0.85937500000000  0.7190000000  0.0000000000000000
0.85937500000000  0.7200000000  0.0000000000000000
0.85937500000000  0.7210000000  0.0000000000000000
0.85937500000000  0.7220000000  0.0000000000000000
0.85937500000000  0.7230000000  0.0000000000000000
0.85937500000000  0.7240000000  0.0000000000000000
0.85937500000000  0.7250000000  0.0000000000000000
0.85937500000000  0.7260000000  0.0000000000000000
0.85937500000000  0.7270000000  0.0000000000000000
0.85937500000000  0.7280000000  0.0000000000000000
0.85937500000000  0.7290000000  0.0000000000000000
0.85937500000000  0.7300000000  0.0000000000000000
0.85937500000000  0.7310000000  0.0000000000000000
0.85937500000000  0.7320000000  0.0000000000000000
0.85937500000000  0.7330000000  0.0000000000000000
0.85937500000000  0.7340000000  0.0000000000000000
0.85937500000000  0.7350000000  0.0000000000000000
0.85937500000000  0.7360000000  0.0000000000000000
0.85937500000000  0.7370000000  0.0000000000000000
0.85937500000000  0.7380000000  0.0000000000000000
0.85937500000000  0.7390000000  0.0000000000000000
0.85937500000000  0.7400000000  0.0000000000000000
0.85937500000000  0.7410000000  0.0000000000000000
0.85937500000000  0.7420000000  0.0000000000000000
0.85937500000000  0.7430000000  0.0000000000000000
0.85937500000000  0.7440000000  0.0000000000000000
0.85937500000000  0.7450000000  0.0000000000000000
0.85937500000000  0.7460000000  0.0000000000000000
0.85937500000000  0.7470000000  0.0000000000000000
0.85937500000000  0.7480000000  0.0000000000000000
0.85937500000000  0.7490000000  0.0000000000000000
0.85937500000000  0.7500000000  0.0000000000000000
0.85937500000000  0.7510000000  0.0000000000000000
0.85937500000000  0.7520000000  0.0000000000000000
0.85937500000000  0.7530000000  0.0000000000000000
0.85937500000000  0.7540000000  0.0000000000000000
0.85937500000000  0.7550000000  0.0000000000000000
0.85937500000000  0.7560000000  0.0000000000000000
0.85937500000000  0.7570000000  0.0000000000000000
0.85937500000000  0.7580000000  0.0000000000000000
0.85937500000000  0.7590000000  0.0000000000000000
0.85937500000000  0.7600000000  0.0000000000000000
0.85937500000000  0.7610000000  0.0000000000000000
0.85937500000000  0.7620000000  0.0000000000000000
0.85937500000000  0.7630000000  0.0000000000000000
0.85937500000000  0.7640000000  0.0000000000000000
0.85937500000000  0.7650000000  0.0000000000000000
0.85937500000000  0.7660000000  0.0000000000000000
0.85937500000000  0.7670000000  0.0000000000000000
0.85937500000000  0.7680000000  0.0000000000000000
0.85937500000000  0.7690000000  0.0000000000000000
0.85937500000000  0.7700000000  0.0000000000000000
0.85937500000000  0.7710000000  0.0000000000000000
0.85937500000000  0.7720000000  0.0000000000000000
0.85937500000000  0.7730000000  0.0000000000000000
0.85937500000000  0.7740000000  0.0000000000000000
0.85937500000000  0.7750000000  0.0000000000000000
0.85937500000000  0.7760000000  0.0000000000000000
0.85937500000000  0.7770000000  0.0000000000000000
0.85937500000000  0.7780000000  0.0000000000000000
0.85937500000000  0.7790000000  0.0000000000000000
0.85937500000000  0.7800000000  0.0000000000000000
0.85937500000000  0.7810000000  0.0000000000000000
0.85937500000000  0.7820000000  0.0000000000000000
0.85937500000000  0.7830000000  0.0000000000000000
0.85937500000000  0.7840000000  0.0000000000000000
0.85937500000000  0.7850000000  0.0000000000000000
0.85937500000000  0.7860000000  0.0000000000000000
0.85937500000000  0.7870000000  0.0000000000000000
0.85937500000000  0.7880000000  0.0000000000000000
0.85937500000000  0.7890000000  0.0000000000000000
0.85937500000000  0.7900000000  0.0000000000000000
0.85937500000000  0.7910000000  0.0000000000000000
0.85937500000000  0.7920000000  0.0000000000000000
0.85937500000000  0.7930000000  0.0000000000000000
0.85937500000000  0.7940000000  0.0000000000000000
0.85937500000000  0.7950000000  0.0000000000000000
0.85937500000000  0.7960000000  0.0000000000000000
0.85937500000000  0.7970000000  0.0000000000000000
0.85937500000000  0.7980000000  0.0000000000000000
0.85937500000000  0.7990000000  0.0000000000000000
0.85937500000000  0.8000000000  0.0000000000000000
0.85937500000000  0.8010000000  0.0000000000000000
0.85937500000000  0.8020000000  0.0000000000000000
0.85937500000000  0.8030000000  0.0000000000000000
0.85937500000000  0.8040000000  0.0000000000000000
0.85937500000000  0.8050000000  0.0000000000000000
0.85937500000000  0.8060000000  0.0000000000000000
0.85937500000000  0.8070000000  0.0000000000000000
0.85937500000000  0.8080000000  0.0000000000000000
0.85937500000000  0.8090000000  0.0000000000000000
0.85937500000000  0.8100000000  0.0000000000000000
0.85937500000000  0.8110000000  0.0000000000000000
0.85937500000000  0.8120000000  0.0000000000000000
0.85937500000000  0.8130000000  0.0000000000000000
0.85937500000000  0.8140000000  0.0000000000000000
0.85937500000000  0.8150000000  0.0000000000000000
0.85937500000000  0.8160000000  0.0000000000000000
0.85937500000000  0.8170000000  0.0000000000000000
0.85937500000000  0.8180000000  0.0000000000000000
0.85937500000000  0.8190000000  0.0000000000000000
0.85937500000000  0.8200000000  0.0000000000000000
0.85937500000000  0.8210000000  0.0000000000000000
0.85937500000000  0.8220000000  0.0000000000000000
0.85937500000000  0.8230000000  0.0000000000000000
0.85937500000000  0.8240000000  0.0000000000000000
0.85937500000000  0.8250000000  0.0000000000000000
0.85937500000000  0.8260000000  0.0000000000000000
0.85937500000000  0.8270000000  0.0000000000000000
0.85937500000000  0.8280000000  0.0000000000000000
0.85937500000000  0.8290000000  0.0000000000000000
0.85937500000000  0.8300000000  0.0000000000000000
0.85937500000000  0.8310000000  0.0000000000000000
0.85937500000000  0.8320000000  0.0000000000000000
0.85937500000000  0.8330000000  0.0000000000000000
0.85937500000000  0.8340000000  0.0000000000000000
0.85937500000000  0.8350000000  0.0000000000000000
0.85937500000000  0.8360000000  0.0000000000000000
0.85937500000000  0.8370000000  0.0000000000000000
0.85937500000000  0.8380000000  0.0000000000000000
0.85937500000000  0.8390000000  0.0000000000000000
0.85937500000000  0.8400000000  0.0000000000000000
0.85937500000000  0.8410000000  0.0000000000000000
0.85937500000000  0.8420000000  0.0000000000000000
0.85937500000000  0.8430000000  0.0000000000000000
0.85937500000000  0.8440000000  0.0000000000000000
0.85937500000000  0.8450000000  0.0000000000000000
0.85937500000000  0.8460000000  0.0000000000000000
0.85937500000000  0.8470000000  0.0000000000000000
0.85937500000000  0.8480000000  0.0000000000000000
0.85937500000000  0.8490000000  0.0000000000000000
0.85937500000000  0.8500000000  0.0000000000000000
0.85937500000000  0.8510000000  0.0000000000000000
0.85937500000000  0.8520000000  0.0000000000000000
0.85937500000000  0.8530000000  0.0000000000000000
0.85937500000000  0.8540000000  0.0000000000000000
0.85937500000000  0.8550000000  0.0000000000000000
0.85937500000000  0.8560000000  0.0000000000000000
0.85937500000000  0.8570000000  0.0000000000000000
0.85937500000000  0.8580000000  0.0000000000000000
0.85937500000000  0.8590000000  0.0000000000000000
0.85937500000000  0.8600000000  0.0000000000000000
0.85937500000000  0.8610000000  0.0000000000000000
0.85937500000000  0.8620000000  0.0000000000000000
0.85937500000000  0.8630000000  0.0000000000000000
0.85937500000000  0.8640000000  0.0000000000000000
0.85937500000000  0.8650000000  0.0000000000000000
0.85937500000000  0.8660000000  0.0000000000000000
0.85937500000000  0.8670000000  0.0000000000000000
0.85937500000000  0.8680000000  0.0000000000000000
0.85937500000000  0.8690000000  0.0000000000000000
0.85937500000000  0.8700000000  0.0000000000000000
0.85937500000000  0.8710000000  0.0000000000000000
0.85937500000000  0.8720000000  0.0003553997867753
0.85937500000000  0.8730000000  0.0013984555599645
0.85937500000000  0.8740000000  0.0014065002627423
0.85937500000000  0.8750000000  0.0014048526520123
0.85937500000000  0.8760000000  0.0014032042752247
0.85937500000000  0.8770000000  0.0014015551444281
0.85937500000000  0.8780000000  0.0013999052716294
0.85937500000000  0.8790000000  0.0013982546687950
0.85937500000000  0.8800000000  0.0013966033478502
0.85937500000000  0.8810000000  0.0007729364509931
0.85937500000000  0.8820000000  0.0000000000000000
0.85937500000000  0.8830000000  0.0000000000000000
0.85937500000000  0.8840000000  0.0000000000000000
0.85937500000000  0.8850000000  0.0000000000000000
0.85937500000000  0.8860000000  0.0000000000000000
0.85937500000000  0.8870000000  0.0000000000000000
0.85937500000000  0.8880000000  0.0000000000000000
0.85937500000000  0.8890000000  0.0000000000000000
0.85937500000000  0.8900000000  0.0000000000000000
0.85937500000000  0.8910000000  0.0000000000000000
0.85937500000000  0.8920000000  0.0000000000000000
0.85937500000000  0.8930000000  0.0000000000000000
0.85937500000000  0.8940000000  0.0000000000000000
0.85937500000000  0.8950000000  0.0000000000000000
0.85937500000000  0.8960000000  0.0000000000000000
0.85937500000000  0.8970000000  0.0000000000000000
0.85937500000000  0.8980000000  0.0000000000000000
0.85937500000000  0.8990000000  0.0000000000000000
0.85937500000000  0.9000000000  0.0000000000000000
0.85937500000000  0.9010000000  0.0000000000000000
0.85937500000000  0.9020000000  0.0000000000000000
0.85937500000000  0.9030000000  0.0000000000000000
0.85937500000000  0.9040000000  0.0000000000000000
0.85937500000000  0.9050000000  0.0000000000000000
0.85937500000000  0.9060000000  0.0000000000000000
0.85937500000000  0.9070000000  0.0000000000000000
0.85937500000000  0.9080000000  0.0000000000000000
0.85937500000000  0.9090000000  0.0000000000000000
0.85937500000000  0.9100000000  0.0000000000000000
0.85937500000000  0.9110000000  0.0000000000000000
0.85937500000000  0.9120000000  0.0000000000000000
0.85937500000000  0.9130000000  0.0000000000000000
0.85937500000000  0.9140000000  0.0000000000000000
0.85937500000000  0.9150000000  0.0000000000000000
0.85937500000000  0.9160000000  0.0000000000000000
0.85937500000000  0.9170000000  0.0000000000000000
0.85937500000000  0.9180000000  0.0000000000000000
0.85937500000000  0.9190000000  0.0000000000000000
0.85937500000000  0.9200000000  0.0000000000000000
0.85937500000000  0.9210000000  0.0000000000000000
0.85937500000000  0.9220000000  0.0000000000000000
0.85937500000000  0.9230000000  0.0000000000000000
0.85937500000000  0.9240000000  0.0000000000000000
0.85937500000000  0.9250000000  0.0000000000000000
0.85937500000000  0.9260000000  0.0000000000000000
0.85937500000000  0.9270000000  0.0000000000000000
0.85937500000000  0.9280000000  0.0000000000000000
0.85937500000000  0.9290000000  0.0000000000000000
0.85937500000000  0.9300000000  0.0000000000000000
0.85937500000000  0.9310000000  0.0000000000000000
0.85937500000000  0.9320000000  0.0000000000000000
0.85937500000000  0.9330000000  0.0000000000000000
0.85937500000000  0.9340000000  0.0000000000000000
0.85937500000000  0.9350000000  0.0000000000000000
0.85937500000000  0.9360000000  0.0000000000000000
0.85937500000000  0.9370000000  0.0000000000000000
0.85937500000000  0.9380000000  0.0000000000000000
0.85937500000000  0.9390000000  0.0000000000000000
0.85937500000000  0.9400000000  0.0000000000000000
0.85937500000000  0.9410000000  0.0000000000000000
0.85937500000000  0.9420000000  0.0000000000000000
0.85937500000000  0.9430000000  0.0000000000000000
0.85937500000000  0.9440000000  0.0000000000000000
0.85937500000000  0.9450000000  0.0000000000000000
0.85937500000000  0.9460000000  0.0000000000000000
0.85937500000000  0.9470000000  0.0000000000000000
0.85937500000000  0.9480000000  0.0000000000000000
0.85937500000000  0.9490000000  0.0000000000000000
0.85937500000000  0.9500000000  0.0000000000000000
0.85937500000000  0.9510000000  0.0000000000000000
0.85937500000000  0.9520000000  0.0000000000000000
0.85937500000000  0.9530000000  0.0000000000000000
0.85937500000000  0.9540000000  0.0000000000000000
0.85937500000000  0.9550000000  0.0000000000000000
0.85937500000000  0.9560000000  0.0000000000000000
0.85937500000000  0.9570000000  0.0000000000000000
0.85937500000000  0.9580000000  0.0000000000000000
0.85937500000000  0.9590000000  0.0000000000000000
0.85937500000000  0.9600000000  0.0000000000000000
0.85937500000000  0.9610000000  0.0000000000000000
0.85937500000000  0.9620000000  0.0000000000000000
0.85937500000000  0.9630000000  0.0000000000000000
0.85937500000000  0.9640000000  0.0000000000000000
0.85937500000000  0.9650000000  0.0000000000000000
0.85937500000000  0.9660000000  0.0000000000000000
0.85937500000000  0.9670000000  0.0000000000000000
0.85937500000000  0.9680000000  0.0000000000000000
0.85937500000000  0.9690000000  0.0000000000000000
0.85937500000000  0.9700000000  0.0000000000000000
0.85937500000000  0.9710000000  0.0000000000000000
0.85937500000000  0.9720000000  0.0000000000000000
0.85937500000000  0.9730000000  0.0000000000000000
0.85937500000000  0.9740000000  0.0000000000000000
0.85937500000000  0.9750000000  0.0000000000000000
0.85937500000000  0.9760000000  0.0000000000000000
0.85937500000000  0.9770000000  0.0000000000000000
0.85937500000000  0.9780000000  0.0000000000000000
0.85937500000000  0.9790000000  0.0000000000000000
0.85937500000000  0.9800000000  0.0000000000000000
0.85937500000000  0.9810000000  0.0000000000000000
0.85937500000000  0.9820000000  0.0000000000000000
0.85937500000000  0.9830000000  0.0000000000000000
0.85937500000000  0.9840000000  0.0000000000000000
0.85937500000000  0.9850000000  0.0000000000000000
0.85937500000000  0.9860000000  0.0000000000000000
0.85937500000000  0.9870000000  0.0000000000000000
0.85937500000000  0.9880000000  0.0000000000000000
0.85937500000000  0.9890000000  0.0000000000000000
0.85937500000000  0.9900000000  0.0000000000000000
0.85937500000000  0.9910000000  0.0000000000000000
0.85937500000000  0.9920000000  0.0000000000000000
0.85937500000000  0.9930000000  0.0000000000000000
0.85937500000000  0.9940000000  0.0000000000000000
0.85937500000000  0.9950000000  0.0000000000000000
0.85937500000000  0.9960000000  0.0000000000000000
0.85937500000000  0.9970000000  0.0000000000000000
0.85937500000000  0.9980000000  0.0000000000000000
0.85937500000000  0.9990000000  0.0000000000000000
0.86718750000000  0.7000000000  0.0000000000000000
0.86718750000000  0.7010000000  0.0000000000000000
0.86718750000000  0.7020000000  0.0000000000000000
0.86718750000000  0.7030000000  0.0000000000000000
0.86718750000000  0.7040000000  0.0000000000000000
0.86718750000000  0.7050000000  0.0000000000000000
0.86718750000000  0.7060000000  0.0000000000000000
0.86718750000000  0.7070000000  0.0000000000000000
0.86718750000000  0.7080000000  0.0000000000000000
0.86718750000000  0.7090000000  0.0000000000000000
0.86718750000000  0.7100000000  0.0000000000000000
0.86718750000000  0.7110000000  0.0000000000000000
0.86718750000000  0.7120000000  0.0000000000000000
0.86718750000000  0.7130000000  0.0000000000000000
0.86718750000000  0.7140000000  0.0000000000000000
0.86718750000000  0.7150000000  0.0000000000000000
0.86718750000000  0.7160000000  0.0000000000000000
0.86718750000000  0.7170000000  0.0000000000000000
0.86718750000000  0.7180000000  0.0000000000000000
0.86718750000000  0.7190000000  0.0000000000000000
0.86718750000000  0.7200000000  0.0000000000000000
0.86718750000000  0.7210000000  0.0000000000000000
0.86718750000000  0.7220000000  0.0000000000000000
0.86718750000000  0.7230000000  0.0000000000000000
0.86718750000000  0.7240000000  0.0000000000000000
0.86718750000000  0.7250000000  0.0000000000000000
0.86718750000000  0.7260000000  0.0000000000000000
0.86718750000000  0.7270000000  0.0000000000000000
0.86718750000000  0.7280000000  0.0000000000000000
0.86718750000000  0.7290000000  0.0000000000000000
0.86718750000000  0.7300000000  0.0000000000000000
0.86718750000000  0.7310000000  0.0000000000000000
0.86718750000000  0.7320000000  0.0000000000000000
0.86718750000000  0.7330000000  0.0000000000000000
0.86718750000000  0.7340000000  0.0000000000000000
0.86718750000000  0.7350000000  0.0000000000000000
0.86718750000000  0.7360000000  0.0000000000000000
0.86718750000000  0.7370000000  0.0000000000000000
0.86718750000000  0.7380000000  0.0000000000000000
0.86718750000000  0.7390000000  0.0000000000000000
0.86718750000000  0.7400000000  0.0000000000000000
0.86718750000000  0.7410000000  0.0000000000000000
0.86718750000000  0.7420000000  0.0000000000000000
0.86718750000000  0.7430000000  0.0000000000000000
0.86718750000000  0.7440000000  0.0000000000000000
0.86718750000000  0.7450000000  0.0000000000000000
0.86718750000000  0.7460000000  0.0000000000000000
0.86718750000000  0.7470000000  0.0000000000000000
0.86718750000000  0.7480000000  0.0000000000000000
0.86718750000000  0.7490000000  0.0000000000000000
0.86718750000000  0.7500000000  0.0000000000000000
0.86718750000000  0.7510000000  0.0000000000000000
0.86718750000000  0.7520000000  0.0000000000000000
0.86718750000000  0.7530000000  0.0000000000000000
0.86718750000000  0.7540000000  0.0000000000000000
0.86718750000000  0.7550000000  0.0000000000000000
0.86718750000000  0.7560000000  0.0000000000000000
0.86718750000000  0.7570000000  0.0000000000000000
0.86718750000000  0.7580000000  0.0000000000000000
0.86718750000000  0.7590000000  0.0000000000000000
0.86718750000000  0.7600000000  0.0000000000000000
0.86718750000000  0.7610000000  0.0000000000000000
0.86718750000000  0.7620000000  0.0000000000000000
0.86718750000000  0.7630000000  0.0000000000000000
0.86718750000000  0.7640000000  0.0000000000000000
0.86718750000000  0.7650000000  0.0000000000000000
0.86718750000000  0.7660000000  0.0000000000000000
0.86718750000000  0.7670000000  0.0000000000000000
0.86718750000000  0.7680000000  0.0000000000000000
0.86718750000000  0.7690000000  0.0000000000000000
0.86718750000000  0.7700000000  0.0000000000000000
0.86718750000000  0.7710000000  0.0000000000000000
0.86718750000000  0.7720000000  0.0000000000000000
0.86718750000000  0.7730000000  0.0000000000000000
0.86718750000000  0.7740000000  0.0000000000000000
0.86718750000000  0.7750000000  0.0000000000000000
0.86718750000000  0.7760000000  0.0000000000000000
0.86718750000000  0.7770000000  0.0000000000000000
0.86718750000000  0.7780000000  0.0000000000000000
0.86718750000000  0.7790000000  0.0000000000000000
0.86718750000000  0.7800000000  0.0000000000000000
0.86718750000000  0.7810000000  0.0000000000000000
0.86718750000000  0.7820000000  0.0000000000000000
0.86718750000000  0.7830000000  0.0000000000000000
0.86718750000000  0.7840000000  0.0000000000000000
0.86718750000000  0.7850000000  0.0000000000000000
0.86718750000000  0.7860000000  0.0000000000000000
0.86718750000000  0.7870000000  0.0000000000000000
0.86718750000000  0.7880000000  0.0000000000000000
0.86718750000000  0.7890000000  0.0000000000000000
0.86718750000000  0.7900000000  0.0000000000000000
0.86718750000000  0.7910000000  0.0000000000000000
0.86718750000000  0.7920000000  0.0000000000000000
0.86718750000000  0.7930000000  0.0000000000000000
0.86718750000000  0.7940000000  0.0000000000000000
0.86718750000000  0.7950000000  0.0000000000000000
0.86718750000000  0.7960000000  0.0000000000000000
0.86718750000000  0.7970000000  0.0000000000000000
0.86718750000000  0.7980000000  0.0000000000000000
0.86718750000000  0.7990000000  0.0000000000000000
0.86718750000000  0.8000000000  0.0000000000000000
0.86718750000000  0.8010000000  0.0000000000000000
0.86718750000000  0.8020000000  0.0000000000000000
0.86718750000000  0.8030000000  0.0000000000000000
0.86718750000000  0.8040000000  0.0000000000000000
0.86718750000000  0.8050000000  0.0000000000000000
0.86718750000000  0.8060000000  0.0000000000000000
0.86718750000000  0.8070000000  0.0000000000000000
0.86718750000000  0.8080000000  0.0000000000000000
0.86718750000000  0.8090000000  0.0000000000000000
0.86718750000000  0.8100000000  0.0000000000000000
0.86718750000000  0.8110000000  0.0000000000000000
0.86718750000000  0.8120000000  0.0000000000000000
0.86718750000000  0.8130000000  0.0000000000000000
0.86718750000000  0.8140000000  0.0000000000000000
0.86718750000000  0.8150000000  0.0000000000000000
0.86718750000000  0.8160000000  0.0000000000000000
0.86718750000000  0.8170000000  0.0000000000000000
0.86718750000000  0.8180000000  0.0000000000000000
0.86718750000000  0.8190000000  0.0000000000000000
0.86718750000000  0.8200000000  0.0000000000000000
0.86718750000000  0.8210000000  0.0000000000000000
0.86718750000000  0.8220000000  0.0000000000000000
0.86718750000000  0.8230000000  0.0000000000000000
0.86718750000000  0.8240000000  0.0000000000000000
0.86718750000000  0.8250000000  0.0000000000000000
0.86718750000000  0.8260000000  0.0000000000000000
0.86718750000000  0.8270000000  0.0000000000000000
0.86718750000000  0.8280000000  0.0000000000000000
0.86718750000000  0.8290000000  0.0000000000000000
0.86718750000000  0.8300000000  0.0000000000000000
0.86718750000000  0.8310000000  0.0000000000000000
0.86718750000000  0.8320000000  0.0000000000000000
0.86718750000000  0.8330000000  0.0000000000000000
0.86718750000000  0.8340000000  0.0000000000000000
0.86718750000000  0.8350000000  0.0000000000000000
0.86718750000000  0.8360000000  0.0000000000000000
0.86718750000000  0.8370000000  0.0000000000000000
0.86718750000000  0.8380000000  0.0000000000000000
0.86718750000000  0.8390000000  0.0000000000000000
0.86718750000000  0.8400000000  0.0000000000000000
0.86718750000000  0.8410000000  0.0000000000000000
0.86718750000000  0.8420000000  0.0000000000000000
0.86718750000000  0.8430000000  0.0000000000000000
0.86718750000000  0.8440000000  0.0000000000000000
0.86718750000000  0.8450000000  0.0000000000000000
0.86718750000000  0.8460000000  0.0000000000000000
0.86718750000000  0.8470000000  0.0000000000000000
0.86718750000000  0.8480000000  0.0000000000000000
0.86718750000000  0.8490000000  0.0000000000000000
0.86718750000000  0.8500000000  0.0000000000000000
0.86718750000000  0.8510000000  0.0000000000000000
0.86718750000000  0.8520000000  0.0000000000000000
0.86718750000000  0.8530000000  0.0000000000000000
0.86718750000000  0.8540000000  0.0000000000000000
0.86718750000000  0.8550000000  0.0000000000000000
0.86718750000000  0.8560000000  0.0000000000000000
0.86718750000000  0.8570000000  0.0000000000000000
0.86718750000000  0.8580000000  0.0000000000000000
0.86718750000000  0.8590000000  0.0000000000000000
0.86718750000000  0.8600000000  0.0000000000000000
0.86718750000000  0.8610000000  0.0000000000000000
0.86718750000000  0.8620000000  0.0000000000000000
0.86718750000000  0.8630000000  0.0000000000000000
0.86718750000000  0.8640000000  0.0000000000000000
0.86718750000000  0.8650000000  0.0000000000000000
0.86718750000000  0.8660000000  0.0000000000000000
0.86718750000000  0.8670000000  0.0000000000000000
0.86718750000000  0.8680000000  0.0000835734082591
0.86718750000000  0.8690000000  0.0011778276241863
0.86718750000000  0.8700000000  0.0014404372535476
0.86718750000000  0.8710000000  0.0014387435341531
0.86718750000000  0.8720000000  0.0014370490201413
0.86718750000000  0.8730000000  0.0014353537240175
0.86718750000000  0.8740000000  0.0014336576582440
0.86718750000000  0.8750000000  0.0014319608352408
0.86718750000000  0.8760000000  0.0014302632673848
0.86718750000000  0.8770000000  0.0010898700108707
0.86718750000000  0.8780000000  0.0000405001967513
0.86718750000000  0.8790000000  0.0000000000000000
0.86718750000000  0.8800000000  0.0000000000000000
0.86718750000000  0.8810000000  0.0000000000000000
0.86718750000000  0.8820000000  0.0000000000000000
0.86718750000000  0.8830000000  0.0000000000000000
0.86718750000000  0.8840000000  0.0000000000000000
0.86718750000000  0.8850000000  0.0000000000000000
0.86718750000000  0.8860000000  0.0000000000000000
0.86718750000000  0.8870000000  0.0000000000000000
0.86718750000000  0.8880000000  0.0000000000000000
0.86718750000000  0.8890000000  0.0000000000000000
0.86718750000000  0.8900000000  0.0000000000000000
0.86718750000000  0.8910000000  0.0000000000000000
0.86718750000000  0.8920000000  0.0000000000000000
0.86718750000000  0.8930000000  0.0000000000000000
0.86718750000000  0.8940000000  0.0000000000000000
0.86718750000000  0.8950000000  0.0000000000000000
0.86718750000000  0.8960000000  0.0000000000000000
0.86718750000000  0.8970000000  0.0000000000000000
0.86718750000000  0.8980000000  0.0000000000000000
0.86718750000000  0.8990000000  0.0000000000000000
0.86718750000000  0.9000000000  0.0000000000000000
0.86718750000000  0.9010000000  0.0000000000000000
0.86718750000000  0.9020000000  0.0000000000000000
0.86718750000000  0.9030000000  0.0000000000000000
0.86718750000000  0.9040000000  0.0000000000000000
0.86718750000000  0.9050000000  0.0000000000000000
0.86718750000000  0.9060000000  0.0000000000000000
0.86718750000000  0.9070000000  0.0000000000000000
0.86718750000000  0.9080000000  0.0000000000000000
0.86718750000000  0.9090000000  0.0000000000000000
0.86718750000000  0.9100000000  0.0000000000000000
0.86718750000000  0.9110000000  0.0000000000000000
0.86718750000000  0.9120000000  0.0000000000000000
0.86718750000000  0.9130000000  0.0000000000000000
0.86718750000000  0.9140000000  0.0000000000000000
0.86718750000000  0.9150000000  0.0000000000000000
0.86718750000000  0.9160000000  0.0000000000000000
0.86718750000000  0.9170000000  0.0000000000000000
0.86718750000000  0.9180000000  0.0000000000000000
0.86718750000000  0.9190000000  0.0000000000000000
0.86718750000000  0.9200000000  0.0000000000000000
0.86718750000000  0.9210000000  0.0000000000000000
0.86718750000000  0.9220000000  0.0000000000000000
0.86718750000000  0.9230000000  0.0000000000000000
0.86718750000000  0.9240000000  0.0000000000000000
0.86718750000000  0.9250000000  0.0000000000000000
0.86718750000000  0.9260000000  0.0000000000000000
0.86718750000000  0.9270000000  0.0000000000000000
0.86718750000000  0.9280000000  0.0000000000000000
0.86718750000000  0.9290000000  0.0000000000000000
0.86718750000000  0.9300000000  0.0000000000000000
0.86718750000000  0.9310000000  0.0000000000000000
0.86718750000000  0.9320000000  0.0000000000000000
0.86718750000000  0.9330000000  0.0000000000000000
0.86718750000000  0.9340000000  0.0000000000000000
0.86718750000000  0.9350000000  0.0000000000000000
0.86718750000000  0.9360000000  0.0000000000000000
0.86718750000000  0.9370000000  0.0000000000000000
0.86718750000000  0.9380000000  0.0000000000000000
0.86718750000000  0.9390000000  0.0000000000000000
0.86718750000000  0.9400000000  0.0000000000000000
0.86718750000000  0.9410000000  0.0000000000000000
0.86718750000000  0.9420000000  0.0000000000000000
0.86718750000000  0.9430000000  0.0000000000000000
0.86718750000000  0.9440000000  0.0000000000000000
0.86718750000000  0.9450000000  0.0000000000000000
0.86718750000000  0.9460000000  0.0000000000000000
0.86718750000000  0.9470000000  0.0000000000000000
0.86718750000000  0.9480000000  0.0000000000000000
0.86718750000000  0.9490000000  0.0000000000000000
0.86718750000000  0.9500000000  0.0000000000000000
0.86718750000000  0.9510000000  0.0000000000000000
0.86718750000000  0.9520000000  0.0000000000000000
0.86718750000000  0.9530000000  0.0000000000000000
0.86718750000000  0.9540000000  0.0000000000000000
0.86718750000000  0.9550000000  0.0000000000000000
0.86718750000000  0.9560000000  0.0000000000000000
0.86718750000000  0.9570000000  0.0000000000000000
0.86718750000000  0.9580000000  0.0000000000000000
0.86718750000000  0.9590000000  0.0000000000000000
0.86718750000000  0.9600000000  0.0000000000000000
0.86718750000000  0.9610000000  0.0000000000000000
0.86718750000000  0.9620000000  0.0000000000000000
0.86718750000000  0.9630000000  0.0000000000000000
0.86718750000000  0.9640000000  0.0000000000000000
0.86718750000000  0.9650000000  0.0000000000000000
0.86718750000000  0.9660000000  0.0000000000000000
0.86718750000000  0.9670000000  0.0000000000000000
0.86718750000000  0.9680000000  0.0000000000000000
0.86718750000000  0.9690000000  0.0000000000000000
0.86718750000000  0.9700000000  0.0000000000000000
0.86718750000000  0.9710000000  0.0000000000000000
0.86718750000000  0.9720000000  0.0000000000000000
0.86718750000000  0.9730000000  0.0000000000000000
0.86718750000000  0.9740000000  0.0000000000000000
0.86718750000000  0.9750000000  0.0000000000000000
0.86718750000000  0.9760000000  0.0000000000000000
0.86718750000000  0.9770000000  0.0000000000000000
0.86718750000000  0.9780000000  0.0000000000000000
0.86718750000000  0.9790000000  0.0000000000000000
0.86718750000000  0.9800000000  0.0000000000000000
0.86718750000000  0.9810000000  0.0000000000000000
0.86718750000000  0.9820000000  0.0000000000000000
0.86718750000000  0.9830000000  0.0000000000000000
0.86718750000000  0.9840000000  0.0000000000000000
0.86718750000000  0.9850000000  0.0000000000000000
0.86718750000000  0.9860000000  0.0000000000000000
0.86718750000000  0.9870000000  0.0000000000000000
0.86718750000000  0.9880000000  0.0000000000000000
0.86718750000000  0.9890000000  0.0000000000000000
0.86718750000000  0.9900000000  0.0000000000000000
0.86718750000000  0.9910000000  0.0000000000000000
0.86718750000000  0.9920000000  0.0000000000000000
0.86718750000000  0.9930000000  0.0000000000000000
0.86718750000000  0.9940000000  0.0000000000000000
0.86718750000000  0.9950000000  0.0000000000000000
0.86718750000000  0.9960000000  0.0000000000000000
0.86718750000000  0.9970000000  0.0000000000000000
0.86718750000000  0.9980000000  0.0000000000000000
0.86718750000000  0.9990000000  0.0000000000000000
0.87500000000000  0.7000000000  0.0000000000000000
0.87500000000000  0.7010000000  0.0000000000000000
0.87500000000000  0.7020000000  0.0000000000000000
0.87500000000000  0.7030000000  0.0000000000000000
0.87500000000000  0.7040000000  0.0000000000000000
0.87500000000000  0.7050000000  0.0000000000000000
0.87500000000000  0.7060000000  0.0000000000000000
0.87500000000000  0.7070000000  0.0000000000000000
0.87500000000000  0.7080000000  0.0000000000000000
0.87500000000000  0.7090000000  0.0000000000000000
0.87500000000000  0.7100000000  0.0000000000000000
0.87500000000000  0.7110000000  0.0000000000000000
0.87500000000000  0.7120000000  0.0000000000000000
0.87500000000000  0.7130000000  0.0000000000000000
0.87500000000000  0.7140000000  0.0000000000000000
0.87500000000000  0.7150000000  0.0000000000000000
0.87500000000000  0.7160000000  0.0000000000000000
0.87500000000000  0.7170000000  0.0000000000000000
0.87500000000000  0.7180000000  0.0000000000000000
0.87500000000000  0.7190000000  0.0000000000000000
0.87500000000000  0.7200000000  0.0000000000000000
0.87500000000000  0.7210000000  0.0000000000000000
0.87500000000000  0.7220000000  0.0000000000000000
0.87500000000000  0.7230000000  0.0000000000000000
0.87500000000000  0.7240000000  0.0000000000000000
0.87500000000000  0.7250000000  0.0000000000000000
0.87500000000000  0.7260000000  0.0000000000000000
0.87500000000000  0.7270000000  0.0000000000000000
0.87500000000000  0.7280000000  0.0000000000000000
0.87500000000000  0.7290000000  0.0000000000000000
0.87500000000000  0.7300000000  0.0000000000000000
0.87500000000000  0.7310000000  0.0000000000000000
0.87500000000000  0.7320000000  0.0000000000000000
0.87500000000000  0.7330000000  0.0000000000000000
0.87500000000000  0.7340000000  0.0000000000000000
0.87500000000000  0.7350000000  0.0000000000000000
0.87500000000000  0.7360000000  0.0000000000000000
0.87500000000000  0.7370000000  0.0000000000000000
0.87500000000000  0.7380000000  0.0000000000000000
0.87500000000000  0.7390000000  0.0000000000000000
0.87500000000000  0.7400000000  0.0000000000000000
0.87500000000000  0.7410000000  0.0000000000000000
0.87500000000000  0.7420000000  0.0000000000000000
0.87500000000000  0.7430000000  0.0000000000000000
0.87500000000000  0.7440000000  0.0000000000000000
0.87500000000000  0.7450000000  0.0000000000000000
0.87500000000000  0.7460000000  0.0000000000000000
0.87500000000000  0.7470000000  0.0000000000000000
0.87500000000000  0.7480000000  0.0000000000000000
0.87500000000000  0.7490000000  0.0000000000000000
0.87500000000000  0.7500000000  0.0000000000000000
0.87500000000000  0.7510000000  0.0000000000000000
0.87500000000000  0.7520000000  0.0000000000000000
0.87500000000000  0.7530000000  0.0000000000000000
0.87500000000000  0.7540000000  0.0000000000000000
0.87500000000000  0.7550000000  0.0000000000000000
0.87500000000000  0.7560000000  0.0000000000000000
0.87500000000000  0.7570000000  0.0000000000000000
0.87500000000000  0.7580000000  0.0000000000000000
0.87500000000000  0.7590000000  0.0000000000000000
0.87500000000000  0.7600000000  0.0000000000000000
0.87500000000000  0.7610000000  0.0000000000000000
0.87500000000000  0.7620000000  0.0000000000000000
0.87500000000000  0.7630000000  0.0000000000000000
0.87500000000000  0.7640000000  0.0000000000000000
0.87500000000000  0.7650000000  0.0000000000000000
0.87500000000000  0.7660000000  0.0000000000000000
0.87500000000000  0.7670000000  0.0000000000000000
0.87500000000000  0.7680000000  0.0000000000000000
0.87500000000000  0.7690000000  0.0000000000000000
0.87500000000000  0.7700000000  0.0000000000000000
0.87500000000000  0.7710000000  0.0000000000000000
0.87500000000000  0.7720000000  0.0000000000000000
0.87500000000000  0.7730000000  0.0000000000000000
0.87500000000000  0.7740000000  0.0000000000000000
0.87500000000000  0.7750000000  0.0000000000000000
0.87500000000000  0.7760000000  0.0000000000000000
0.87500000000000  0.7770000000  0.0000000000000000
0.87500000000000  0.7780000000  0.0000000000000000
0.87500000000000  0.7790000000  0.0000000000000000
0.87500000000000  0.7800000000  0.0000000000000000
0.87500000000000  0.7810000000  0.0000000000000000
0.87500000000000  0.7820000000  0.0000000000000000
0.87500000000000  0.7830000000  0.0000000000000000
0.87500000000000  0.7840000000  0.0000000000000000
0.87500000000000  0.7850000000  0.0000000000000000
0.87500000000000  0.7860000000  0.0000000000000000
0.87500000000000  0.7870000000  0.0000000000000000
0.87500000000000  0.7880000000  0.0000000000000000
0.87500000000000  0.7890000000  0.0000000000000000
0.87500000000000  0.7900000000  0.0000000000000000
0.87500000000000  0.7910000000  0.0000000000000000
0.87500000000000  0.7920000000  0.0000000000000000
0.87500000000000  0.7930000000  0.0000000000000000
0.87500000000000  0.7940000000  0.0000000000000000
0.87500000000000  0.7950000000  0.0000000000000000
0.87500000000000  0.7960000000  0.0000000000000000
0.87500000000000  0.7970000000  0.0000000000000000
0.87500000000000  0.7980000000  0.0000000000000000
0.87500000000000  0.7990000000  0.0000000000000000
0.87500000000000  0.8000000000  0.0000000000000000
0.87500000000000  0.8010000000  0.0000000000000000
0.87500000000000  0.8020000000  0.0000000000000000
0.87500000000000  0.8030000000  0.0000000000000000
0.87500000000000  0.8040000000  0.0000000000000000
0.87500000000000  0.8050000000  0.0000000000000000
0.87500000000000  0.8060000000  0.0000000000000000
0.87500000000000  0.8070000000  0.0000000000000000
0.87500000000000  0.8080000000  0.0000000000000000
0.87500000000000  0.8090000000  0.0000000000000000
0.87500000000000  0.8100000000  0.0000000000000000
0.87500000000000  0.8110000000  0.0000000000000000
0.87500000000000  0.8120000000  0.0000000000000000
0.87500000000000  0.8130000000  0.0000000000000000
0.87500000000000  0.8140000000  0.0000000000000000
0.87500000000000  0.8150000000  0.0000000000000000
0.87500000000000  0.8160000000  0.0000000000000000
0.87500000000000  0.8170000000  0.0000000000000000
0.87500000000000  0.8180000000  0.0000000000000000
0.87500000000000  0.8190000000  0.0000000000000000
0.87500000000000  0.8200000000  0.0000000000000000
0.87500000000000  0.8210000000  0.0000000000000000
0.87500000000000  0.8220000000  0.0000000000000000
0.87500000000000  0.8230000000  0.0000000000000000
0.87500000000000  0.8240000000  0.0000000000000000
0.87500000000000  0.8250000000  0.0000000000000000
0.87500000000000  0.8260000000  0.0000000000000000
0.87500000000000  0.8270000000  0.0000000000000000
0.87500000000000  0.8280000000  0.0000000000000000
0.87500000000000  0.8290000000  0.0000000000000000
0.87500000000000  0.8300000000  0.0000000000000000
0.87500000000000  0.8310000000  0.0000000000000000
0.87500000000000  0.8320000000  0.0000000000000000
0.87500000000000  0.8330000000  0.0000000000000000
0.87500000000000  0.8340000000  0.0000000000000000
0.87500000000000  0.8350000000  0.0000000000000000
0.87500000000000  0.8360000000  0.0000000000000000
0.87500000000000  0.8370000000  0.0000000000000000
0.87500000000000  0.8380000000  0.0000000000000000
0.87500000000000  0.8390000000  0.0000000000000000
0.87500000000000  0.8400000000  0.0000000000000000
0.87500000000000  0.8410000000  0.0000000000000000
0.87500000000000  0.8420000000  0.0000000000000000
0.87500000000000  0.8430000000  0.0000000000000000
0.87500000000000  0.8440000000  0.0000000000000000
0.87500000000000  0.8450000000  0.0000000000000000
0.87500000000000  0.8460000000  0.0000000000000000
0.87500000000000  0.8470000000  0.0000000000000000
0.87500000000000  0.8480000000  0.0000000000000000
0.87500000000000  0.8490000000  0.0000000000000000
0.87500000000000  0.8500000000  0.0000000000000000
0.87500000000000  0.8510000000  0.0000000000000000
0.87500000000000  0.8520000000  0.0000000000000000
0.87500000000000  0.8530000000  0.0000000000000000
0.87500000000000  0.8540000000  0.0000000000000000
0.87500000000000  0.8550000000  0.0000000000000000
0.87500000000000  0.8560000000  0.0000000000000000
0.87500000000000  0.8570000000  0.0000000000000000
0.87500000000000  0.8580000000  0.0000000000000000
0.87500000000000  0.8590000000  0.0000000000000000
0.87500000000000  0.8600000000  0.0000000000000000
0.87500000000000  0.8610000000  0.0000000000000000
0.87500000000000  0.8620000000  0.0000000000000000
0.87500000000000  0.8630000000  0.0000000000000000
0.87500000000000  0.8640000000  0.0000000000000000
0.87500000000000  0.8650000000  0.0009697390091171
0.87500000000000  0.8660000000  0.0014701488825392
0.87500000000000  0.8670000000  0.0014684132060763
0.87500000000000  0.8680000000  0.0014666767091551
0.87500000000000  0.8690000000  0.0014649394047131
0.87500000000000  0.8700000000  0.0014632013056436
0.87500000000000  0.8710000000  0.0014614624247951
0.87500000000000  0.8720000000  0.0014597227749721
0.87500000000000  0.8730000000  0.0012707342876902
0.87500000000000  0.8740000000  0.0001803365497310
0.87500000000000  0.8750000000  0.0000000000000000
0.87500000000000  0.8760000000  0.0000000000000000
0.87500000000000  0.8770000000  0.0000000000000000
0.87500000000000  0.8780000000  0.0000000000000000
0.87500000000000  0.8790000000  0.0000000000000000
0.87500000000000  0.8800000000  0.0000000000000000
0.87500000000000  0.8810000000  0.0000000000000000
0.87500000000000  0.8820000000  0.0000000000000000
0.87500000000000  0.8830000000  0.0000000000000000
0.87500000000000  0.8840000000  0.0000000000000000
0.87500000000000  0.8850000000  0.0000000000000000
0.87500000000000  0.8860000000  0.0000000000000000
0.87500000000000  0.8870000000  0.0000000000000000
0.87500000000000  0.8880000000  0.0000000000000000
0.87500000000000  0.8890000000  0.0000000000000000
0.87500000000000  0.8900000000  0.0000000000000000
0.87500000000000  0.8910000000  0.0000000000000000
0.87500000000000  0.8920000000  0.0000000000000000
0.87500000000000  0.8930000000  0.0000000000000000
0.87500000000000  0.8940000000  0.0000000000000000
0.87500000000000  0.8950000000  0.0000000000000000
0.87500000000000  0.8960000000  0.0000000000000000
0.87500000000000  0.8970000000  0.0000000000000000
0.87500000000000  0.8980000000  0.0000000000000000
0.87500000000000  0.8990000000  0.0000000000000000
0.87500000000000  0.9000000000  0.0000000000000000
0.87500000000000  0.9010000000  0.0000000000000000
0.87500000000000  0.9020000000  0.0000000000000000
0.87500000000000  0.9030000000  0.0000000000000000
0.87500000000000  0.9040000000  0.0000000000000000
0.87500000000000  0.9050000000  0.0000000000000000
0.87500000000000  0.9060000000  0.0000000000000000
0.87500000000000  0.9070000000  0.0000000000000000
0.87500000000000  0.9080000000  0.0000000000000000
0.87500000000000  0.9090000000  0.0000000000000000
0.87500000000000  0.9100000000  0.0000000000000000
0.87500000000000  0.9110000000  0.0000000000000000
0.87500000000000  0.9120000000  0.0000000000000000
0.87500000000000  0.9130000000  0.0000000000000000
0.87500000000000  0.9140000000  0.0000000000000000
0.87500000000000  0.9150000000  0.0000000000000000
0.87500000000000  0.9160000000  0.0000000000000000
0.87500000000000  0.9170000000  0.0000000000000000
0.87500000000000  0.9180000000  0.0000000000000000
0.87500000000000  0.9190000000  0.0000000000000000
0.87500000000000  0.9200000000  0.0000000000000000
0.87500000000000  0.9210000000  0.0000000000000000
0.87500000000000  0.9220000000  0.0000000000000000
0.87500000000000  0.9230000000  0.0000000000000000
0.87500000000000  0.9240000000  0.0000000000000000
0.87500000000000  0.9250000000  0.0000000000000000
0.87500000000000  0.9260000000  0.0000000000000000
0.87500000000000  0.9270000000  0.0000000000000000
0.87500000000000  0.9280000000  0.0000000000000000
0.87500000000000  0.9290000000  0.0000000000000000
0.87500000000000  0.9300000000  0.0000000000000000
0.87500000000000  0.9310000000  0.0000000000000000
0.87500000000000  0.9320000000  0.0000000000000000
0.87500000000000  0.9330000000  0.0000000000000000
0.87500000000000  0.9340000000  0.0000000000000000
0.87500000000000  0.9350000000  0.0000000000000000
0.87500000000000  0.9360000000  0.0000000000000000
0.87500000000000  0.9370000000  0.0000000000000000
0.87500000000000  0.9380000000  0.0000000000000000
0.87500000000000  0.9390000000  0.0000000000000000
0.87500000000000  0.9400000000  0.0000000000000000
0.87500000000000  0.9410000000  0.0000000000000000
0.87500000000000  0.9420000000  0.0000000000000000
0.87500000000000  0.9430000000  0.0000000000000000
0.87500000000000  0.9440000000  0.0000000000000000
0.87500000000000  0.9450000000  0.0000000000000000
0.87500000000000  0.9460000000  0.0000000000000000
0.87500000000000  0.9470000000  0.0000000000000000
0.87500000000000  0.9480000000  0.0000000000000000
0.87500000000000  0.9490000000  0.0000000000000000
0.87500000000000  0.9500000000  0.0000000000000000
0.87500000000000  0.9510000000  0.0000000000000000
0.87500000000000  0.9520000000  0.0000000000000000
0.87500000000000  0.9530000000  0.0000000000000000
0.87500000000000  0.9540000000  0.0000000000000000
0.87500000000000  0.9550000000  0.0000000000000000
0.87500000000000  0.9560000000  0.0000000000000000
0.87500000000000  0.9570000000  0.0000000000000000
0.87500000000000  0.9580000000  0.0000000000000000
0.87500000000000  0.9590000000  0.0000000000000000
0.87500000000000  0.9600000000  0.0000000000000000
0.87500000000000  0.9610000000  0.0000000000000000
0.87500000000000  0.9620000000  0.0000000000000000
0.87500000000000  0.9630000000  0.0000000000000000
0.87500000000000  0.9640000000  0.0000000000000000
0.87500000000000  0.9650000000  0.0000000000000000
0.87500000000000  0.9660000000  0.0000000000000000
0.87500000000000  0.9670000000  0.0000000000000000
0.87500000000000  0.9680000000  0.0000000000000000
0.87500000000000  0.9690000000  0.0000000000000000
0.87500000000000  0.9700000000  0.0000000000000000
0.87500000000000  0.9710000000  0.0000000000000000
0.87500000000000  0.9720000000  0.0000000000000000
0.87500000000000  0.9730000000  0.0000000000000000
0.87500000000000  0.9740000000  0.0000000000000000
0.87500000000000  0.9750000000  0.0000000000000000
0.87500000000000  0.9760000000  0.0000000000000000
0.87500000000000  0.9770000000  0.0000000000000000
0.87500000000000  0.9780000000  0.0000000000000000
0.87500000000000  0.9790000000  0.0000000000000000
0.87500000000000  0.9800000000  0.0000000000000000
0.87500000000000  0.9810000000  0.0000000000000000
0.87500000000000  0.9820000000  0.0000000000000000
0.87500000000000  0.9830000000  0.0000000000000000
0.87500000000000  0.9840000000  0.0000000000000000
0.87500000000000  0.9850000000  0.0000000000000000
0.87500000000000  0.9860000000  0.0000000000000000
0.87500000000000  0.9870000000  0.0000000000000000
0.87500000000000  0.9880000000  0.0000000000000000
0.87500000000000  0.9890000000  0.0000000000000000
0.87500000000000  0.9900000000  0.0000000000000000
0.87500000000000  0.9910000000  0.0000000000000000
0.87500000000000  0.9920000000  0.0000000000000000
0.87500000000000  0.9930000000  0.0000000000000000
0.87500000000000  0.9940000000  0.0000000000000000
0.87500000000000  0.9950000000  0.0000000000000000
0.87500000000000  0.9960000000  0.0000000000000000
0.87500000000000  0.9970000000  0.0000000000000000
0.87500000000000  0.9980000000  0.0000000000000000
0.87500000000000  0.9990000000  0.0000000000000000
0.88281250000000  0.7000000000  0.0000000000000000
0.88281250000000  0.7010000000  0.0000000000000000
0.88281250000000  0.7020000000  0.0000000000000000
0.88281250000000  0.7030000000  0.0000000000000000
0.88281250000000  0.7040000000  0.0000000000000000
0.88281250000000  0.7050000000  0.0000000000000000
0.88281250000000  0.7060000000  0.0000000000000000
0.88281250000000  0.7070000000  0.0000000000000000
0.88281250000000  0.7080000000  0.0000000000000000
0.88281250000000  0.7090000000  0.0000000000000000
0.88281250000000  0.7100000000  0.0000000000000000
0.88281250000000  0.7110000000  0.0000000000000000
0.88281250000000  0.7120000000  0.0000000000000000
0.88281250000000  0.7130000000  0.0000000000000000
0.88281250000000  0.7140000000  0.0000000000000000
0.88281250000000  0.7150000000  0.0000000000000000
0.88281250000000  0.7160000000  0.0000000000000000
0.88281250000000  0.7170000000  0.0000000000000000
0.88281250000000  0.7180000000  0.0000000000000000
0.88281250000000  0.7190000000  0.0000000000000000
0.88281250000000  0.7200000000  0.0000000000000000
0.88281250000000  0.7210000000  0.0000000000000000
0.88281250000000  0.7220000000  0.0000000000000000
0.88281250000000  0.7230000000  0.0000000000000000
0.88281250000000  0.7240000000  0.0000000000000000
0.88281250000000  0.7250000000  0.0000000000000000
0.88281250000000  0.7260000000  0.0000000000000000
0.88281250000000  0.7270000000  0.0000000000000000
0.88281250000000  0.7280000000  0.0000000000000000
0.88281250000000  0.7290000000  0.0000000000000000
0.88281250000000  0.7300000000  0.0000000000000000
0.88281250000000  0.7310000000  0.0000000000000000
0.88281250000000  0.7320000000  0.0000000000000000
0.88281250000000  0.7330000000  0.0000000000000000
0.88281250000000  0.7340000000  0.0000000000000000
0.88281250000000  0.7350000000  0.0000000000000000
0.88281250000000  0.7360000000  0.0000000000000000
0.88281250000000  0.7370000000  0.0000000000000000
0.88281250000000  0.7380000000  0.0000000000000000
0.88281250000000  0.7390000000  0.0000000000000000
0.88281250000000  0.7400000000  0.0000000000000000
0.88281250000000  0.7410000000  0.0000000000000000
0.88281250000000  0.7420000000  0.0000000000000000
0.88281250000000  0.7430000000  0.0000000000000000
0.88281250000000  0.7440000000  0.0000000000000000
0.88281250000000  0.7450000000  0.0000000000000000
0.88281250000000  0.7460000000  0.0000000000000000
0.88281250000000  0.7470000000  0.0000000000000000
0.88281250000000  0.7480000000  0.0000000000000000
0.88281250000000  0.7490000000  0.0000000000000000
0.88281250000000  0.7500000000  0.0000000000000000
0.88281250000000  0.7510000000  0.0000000000000000
0.88281250000000  0.7520000000  0.0000000000000000
0.88281250000000  0.7530000000  0.0000000000000000
0.88281250000000  0.7540000000  0.0000000000000000
0.88281250000000  0.7550000000  0.0000000000000000
0.88281250000000  0.7560000000  0.0000000000000000
0.88281250000000  0.7570000000  0.0000000000000000
0.88281250000000  0.7580000000  0.0000000000000000
0.88281250000000  0.7590000000  0.0000000000000000
0.88281250000000  0.7600000000  0.0000000000000000
0.88281250000000  0.7610000000  0.0000000000000000
0.88281250000000  0.7620000000  0.0000000000000000
0.88281250000000  0.7630000000  0.0000000000000000
0.88281250000000  0.7640000000  0.0000000000000000
0.88281250000000  0.7650000000  0.0000000000000000
0.88281250000000  0.7660000000  0.0000000000000000
0.88281250000000  0.7670000000  0.0000000000000000
0.88281250000000  0.7680000000  0.0000000000000000
0.88281250000000  0.7690000000  0.0000000000000000
0.88281250000000  0.7700000000  0.0000000000000000
0.88281250000000  0.7710000000  0.0000000000000000
0.88281250000000  0.7720000000  0.0000000000000000
0.88281250000000  0.7730000000  0.0000000000000000
0.88281250000000  0.7740000000  0.0000000000000000
0.88281250000000  0.7750000000  0.0000000000000000
0.88281250000000  0.7760000000  0.0000000000000000
0.88281250000000  0.7770000000  0.0000000000000000
0.88281250000000  0.7780000000  0.0000000000000000
0.88281250000000  0.7790000000  0.0000000000000000
0.88281250000000  0.7800000000  0.0000000000000000
0.88281250000000  0.7810000000  0.0000000000000000
0.88281250000000  0.7820000000  0.0000000000000000
0.88281250000000  0.7830000000  0.0000000000000000
0.88281250000000  0.7840000000  0.0000000000000000
0.88281250000000  0.7850000000  0.0000000000000000
0.88281250000000  0.7860000000  0.0000000000000000
0.88281250000000  0.7870000000  0.0000000000000000
0.88281250000000  0.7880000000  0.0000000000000000
0.88281250000000  0.7890000000  0.0000000000000000
0.88281250000000  0.7900000000  0.0000000000000000
0.88281250000000  0.7910000000  0.0000000000000000
0.88281250000000  0.7920000000  0.0000000000000000
0.88281250000000  0.7930000000  0.0000000000000000
0.88281250000000  0.7940000000  0.0000000000000000
0.88281250000000  0.7950000000  0.0000000000000000
0.88281250000000  0.7960000000  0.0000000000000000
0.88281250000000  0.7970000000  0.0000000000000000
0.88281250000000  0.7980000000  0.0000000000000000
0.88281250000000  0.7990000000  0.0000000000000000
0.88281250000000  0.8000000000  0.0000000000000000
0.88281250000000  0.8010000000  0.0000000000000000
0.88281250000000  0.8020000000  0.0000000000000000
0.88281250000000  0.8030000000  0.0000000000000000
0.88281250000000  0.8040000000  0.0000000000000000
0.88281250000000  0.8050000000  0.0000000000000000
0.88281250000000  0.8060000000  0.0000000000000000
0.88281250000000  0.8070000000  0.0000000000000000
0.88281250000000  0.8080000000  0.0000000000000000
0.88281250000000  0.8090000000  0.0000000000000000
0.88281250000000  0.8100000000  0.0000000000000000
0.88281250000000  0.8110000000  0.0000000000000000
0.88281250000000  0.8120000000  0.0000000000000000
0.88281250000000  0.8130000000  0.0000000000000000
0.88281250000000  0.8140000000  0.0000000000000000
0.88281250000000  0.8150000000  0.0000000000000000
0.88281250000000  0.8160000000  0.0000000000000000
0.88281250000000  0.8170000000  0.0000000000000000
0.88281250000000  0.8180000000  0.0000000000000000
0.88281250000000  0.8190000000  0.0000000000000000
0.88281250000000  0.8200000000  0.0000000000000000
0.88281250000000  0.8210000000  0.0000000000000000
0.88281250000000  0.8220000000  0.0000000000000000
0.88281250000000  0.8230000000  0.0000000000000000
0.88281250000000  0.8240000000  0.0000000000000000
0.88281250000000  0.8250000000  0.0000000000000000
0.88281250000000  0.8260000000  0.0000000000000000
0.88281250000000  0.8270000000  0.0000000000000000
0.88281250000000  0.8280000000  0.0000000000000000
0.88281250000000  0.8290000000  0.0000000000000000
0.88281250000000  0.8300000000  0.0000000000000000
0.88281250000000  0.8310000000  0.0000000000000000
0.88281250000000  0.8320000000  0.0000000000000000
0.88281250000000  0.8330000000  0.0000000000000000
0.88281250000000  0.8340000000  0.0000000000000000
0.88281250000000  0.8350000000  0.0000000000000000
0.88281250000000  0.8360000000  0.0000000000000000
0.88281250000000  0.8370000000  0.0000000000000000
0.88281250000000  0.8380000000  0.0000000000000000
0.88281250000000  0.8390000000  0.0000000000000000
0.88281250000000  0.8400000000  0.0000000000000000
0.88281250000000  0.8410000000  0.0000000000000000
0.88281250000000  0.8420000000  0.0000000000000000
0.88281250000000  0.8430000000  0.0000000000000000
0.88281250000000  0.8440000000  0.0000000000000000
0.88281250000000  0.8450000000  0.0000000000000000
0.88281250000000  0.8460000000  0.0000000000000000
0.88281250000000  0.8470000000  0.0000000000000000
0.88281250000000  0.8480000000  0.0000000000000000
0.88281250000000  0.8490000000  0.0000000000000000
0.88281250000000  0.8500000000  0.0000000000000000
0.88281250000000  0.8510000000  0.0000000000000000
0.88281250000000  0.8520000000  0.0000000000000000
0.88281250000000  0.8530000000  0.0000000000000000
0.88281250000000  0.8540000000  0.0000000000000000
0.88281250000000  0.8550000000  0.0000000000000000
0.88281250000000  0.8560000000  0.0000000000000000
0.88281250000000  0.8570000000  0.0000000000000000
0.88281250000000  0.8580000000  0.0000000000000000
0.88281250000000  0.8590000000  0.0000000000000000
0.88281250000000  0.8600000000  0.0000000000000000
0.88281250000000  0.8610000000  0.0008450991560036
0.88281250000000  0.8620000000  0.0014956628534033
0.88281250000000  0.8630000000  0.0014938894103256
0.88281250000000  0.8640000000  0.0014921151237004
0.88281250000000  0.8650000000  0.0014903400068719
0.88281250000000  0.8660000000  0.0014885640731382
0.88281250000000  0.8670000000  0.0014867873357512
0.88281250000000  0.8680000000  0.0014850098079170
0.88281250000000  0.8690000000  0.0013501781616790
0.88281250000000  0.8700000000  0.0002667289835032
0.88281250000000  0.8710000000  0.0000000000000000
0.88281250000000  0.8720000000  0.0000000000000000
0.88281250000000  0.8730000000  0.0000000000000000
0.88281250000000  0.8740000000  0.0000000000000000
0.88281250000000  0.8750000000  0.0000000000000000
0.88281250000000  0.8760000000  0.0000000000000000
0.88281250000000  0.8770000000  0.0000000000000000
0.88281250000000  0.8780000000  0.0000000000000000
0.88281250000000  0.8790000000  0.0000000000000000
0.88281250000000  0.8800000000  0.0000000000000000
0.88281250000000  0.8810000000  0.0000000000000000
0.88281250000000  0.8820000000  0.0000000000000000
0.88281250000000  0.8830000000  0.0000000000000000
0.88281250000000  0.8840000000  0.0000000000000000
0.88281250000000  0.8850000000  0.0000000000000000
0.88281250000000  0.8860000000  0.0000000000000000
0.88281250000000  0.8870000000  0.0000000000000000
0.88281250000000  0.8880000000  0.0000000000000000
0.88281250000000  0.8890000000  0.0000000000000000
0.88281250000000  0.8900000000  0.0000000000000000
0.88281250000000  0.8910000000  0.0000000000000000
0.88281250000000  0.8920000000  0.0000000000000000
0.88281250000000  0.8930000000  0.0000000000000000
0.88281250000000  0.8940000000  0.0000000000000000
0.88281250000000  0.8950000000  0.0000000000000000
0.88281250000000  0.8960000000  0.0000000000000000
0.88281250000000  0.8970000000  0.0000000000000000
0.88281250000000  0.8980000000  0.0000000000000000
0.88281250000000  0.8990000000  0.0000000000000000
0.88281250000000  0.9000000000  0.0000000000000000
0.88281250000000  0.9010000000  0.0000000000000000
0.88281250000000  0.9020000000  0.0000000000000000
0.88281250000000  0.9030000000  0.0000000000000000
0.88281250000000  0.9040000000  0.0000000000000000
0.88281250000000  0.9050000000  0.0000000000000000
0.88281250000000  0.9060000000  0.0000000000000000
0.88281250000000  0.9070000000  0.0000000000000000
0.88281250000000  0.9080000000  0.0000000000000000
0.88281250000000  0.9090000000  0.0000000000000000
0.88281250000000  0.9100000000  0.0000000000000000
0.88281250000000  0.9110000000  0.0000000000000000
0.88281250000000  0.9120000000  0.0000000000000000
0.88281250000000  0.9130000000  0.0000000000000000
0.88281250000000  0.9140000000  0.0000000000000000
0.88281250000000  0.9150000000  0.0000000000000000
0.88281250000000  0.9160000000  0.0000000000000000
0.88281250000000  0.9170000000  0.0000000000000000
0.88281250000000  0.9180000000  0.0000000000000000
0.88281250000000  0.9190000000  0.0000000000000000
0.88281250000000  0.9200000000  0.0000000000000000
0.88281250000000  0.9210000000  0.0000000000000000
0.88281250000000  0.9220000000  0.0000000000000000
0.88281250000000  0.9230000000  0.0000000000000000
0.88281250000000  0.9240000000  0.0000000000000000
0.88281250000000  0.9250000000  0.0000000000000000
0.88281250000000  0.9260000000  0.0000000000000000
0.88281250000000  0.9270000000  0.0000000000000000
0.88281250000000  0.9280000000  0.0000000000000000
0.88281250000000  0.9290000000  0.0000000000000000
0.88281250000000  0.9300000000  0.0000000000000000
0.88281250000000  0.9310000000  0.0000000000000000
0.88281250000000  0.9320000000  0.0000000000000000
0.88281250000000  0.9330000000  0.0000000000000000
0.88281250000000  0.9340000000  0.0000000000000000
0.88281250000000  0.9350000000  0.0000000000000000
0.88281250000000  0.9360000000  0.0000000000000000
0.88281250000000  0.9370000000  0.0000000000000000
0.88281250000000  0.9380000000  0.0000000000000000
0.88281250000000  0.9390000000  0.0000000000000000
0.88281250000000  0.9400000000  0.0000000000000000
0.88281250000000  0.9410000000  0.0000000000000000
0.88281250000000  0.9420000000  0.0000000000000000
0.88281250000000  0.9430000000  0.0000000000000000
0.88281250000000  0.9440000000  0.0000000000000000
0.88281250000000  0.9450000000  0.0000000000000000
0.88281250000000  0.9460000000  0.0000000000000000
0.88281250000000  0.9470000000  0.0000000000000000
0.88281250000000  0.9480000000  0.0000000000000000
0.88281250000000  0.9490000000  0.0000000000000000
0.88281250000000  0.9500000000  0.0000000000000000
0.88281250000000  0.9510000000  0.0000000000000000
0.88281250000000  0.9520000000  0.0000000000000000
0.88281250000000  0.9530000000  0.0000000000000000
0.88281250000000  0.9540000000  0.0000000000000000
0.88281250000000  0.9550000000  0.0000000000000000
0.88281250000000  0.9560000000  0.0000000000000000
0.88281250000000  0.9570000000  0.0000000000000000
0.88281250000000  0.9580000000  0.0000000000000000
0.88281250000000  0.9590000000  0.0000000000000000
0.88281250000000  0.9600000000  0.0000000000000000
0.88281250000000  0.9610000000  0.0000000000000000
0.88281250000000  0.9620000000  0.0000000000000000
0.88281250000000  0.9630000000  0.0000000000000000
0.88281250000000  0.9640000000  0.0000000000000000
0.88281250000000  0.9650000000  0.0000000000000000
0.88281250000000  0.9660000000  0.0000000000000000
0.88281250000000  0.9670000000  0.0000000000000000
0.88281250000000  0.9680000000  0.0000000000000000
0.88281250000000  0.9690000000  0.0000000000000000
0.88281250000000  0.9700000000  0.0000000000000000
0.88281250000000  0.9710000000  0.0000000000000000
0.88281250000000  0.9720000000  0.0000000000000000
0.88281250000000  0.9730000000  0.0000000000000000
0.88281250000000  0.9740000000  0.0000000000000000
0.88281250000000  0.9750000000  0.0000000000000000
0.88281250000000  0.9760000000  0.0000000000000000
0.88281250000000  0.9770000000  0.0000000000000000
0.88281250000000  0.9780000000  0.0000000000000000
0.88281250000000  0.9790000000  0.0000000000000000
0.88281250000000  0.9800000000  0.0000000000000000
0.88281250000000  0.9810000000  0.0000000000000000
0.88281250000000  0.9820000000  0.0000000000000000
0.88281250000000  0.9830000000  0.0000000000000000
0.88281250000000  0.9840000000  0.0000000000000000
0.88281250000000  0.9850000000  0.0000000000000000
0.88281250000000  0.9860000000  0.0000000000000000
0.88281250000000  0.9870000000  0.0000000000000000
0.88281250000000  0.9880000000  0.0000000000000000
0.88281250000000  0.9890000000  0.0000000000000000
0.88281250000000  0.9900000000  0.0000000000000000
0.88281250000000  0.9910000000  0.0000000000000000
0.88281250000000  0.9920000000  0.0000000000000000
0.88281250000000  0.9930000000  0.0000000000000000
0.88281250000000  0.9940000000  0.0000000000000000
0.88281250000000  0.9950000000  0.0000000000000000
0.88281250000000  0.9960000000  0.0000000000000000
0.88281250000000  0.9970000000  0.0000000000000000
0.88281250000000  0.9980000000  0.0000000000000000
0.88281250000000  0.9990000000  0.0000000000000000
0.89062500000000  0.7000000000  0.0000000000000000
0.89062500000000  0.7010000000  0.0000000000000000
0.89062500000000  0.7020000000  0.0000000000000000
0.89062500000000  0.7030000000  0.0000000000000000
0.89062500000000  0.7040000000  0.0000000000000000
0.89062500000000  0.7050000000  0.0000000000000000
0.89062500000000  0.7060000000  0.0000000000000000
0.89062500000000  0.7070000000  0.0000000000000000
0.89062500000000  0.7080000000  0.0000000000000000
0.89062500000000  0.7090000000  0.0000000000000000
0.89062500000000  0.7100000000  0.0000000000000000
0.89062500000000  0.7110000000  0.0000000000000000
0.89062500000000  0.7120000000  0.0000000000000000
0.89062500000000  0.7130000000  0.0000000000000000
0.89062500000000  0.7140000000  0.0000000000000000
0.89062500000000  0.7150000000  0.0000000000000000
0.89062500000000  0.7160000000  0.0000000000000000
0.89062500000000  0.7170000000  0.0000000000000000
0.89062500000000  0.7180000000  0.0000000000000000
0.89062500000000  0.7190000000  0.0000000000000000
0.89062500000000  0.7200000000  0.0000000000000000
0.89062500000000  0.7210000000  0.0000000000000000
0.89062500000000  0.7220000000  0.0000000000000000
0.89062500000000  0.7230000000  0.0000000000000000
0.89062500000000  0.7240000000  0.0000000000000000
0.89062500000000  0.7250000000  0.0000000000000000
0.89062500000000  0.7260000000  0.0000000000000000
0.89062500000000  0.7270000000  0.0000000000000000
0.89062500000000  0.7280000000  0.0000000000000000
0.89062500000000  0.7290000000  0.0000000000000000
0.89062500000000  0.7300000000  0.0000000000000000
0.89062500000000  0.7310000000  0.0000000000000000
0.89062500000000  0.7320000000  0.0000000000000000
0.89062500000000  0.7330000000  0.0000000000000000
0.89062500000000  0.7340000000  0.0000000000000000
0.89062500000000  0.7350000000  0.0000000000000000
0.89062500000000  0.7360000000  0.0000000000000000
0.89062500000000  0.7370000000  0.0000000000000000
0.89062500000000  0.7380000000  0.0000000000000000
0.89062500000000  0.7390000000  0.0000000000000000
0.89062500000000  0.7400000000  0.0000000000000000
0.89062500000000  0.7410000000  0.0000000000000000
0.89062500000000  0.7420000000  0.0000000000000000
0.89062500000000  0.7430000000  0.0000000000000000
0.89062500000000  0.7440000000  0.0000000000000000
0.89062500000000  0.7450000000  0.0000000000000000
0.89062500000000  0.7460000000  0.0000000000000000
0.89062500000000  0.7470000000  0.0000000000000000
0.89062500000000  0.7480000000  0.0000000000000000
0.89062500000000  0.7490000000  0.0000000000000000
0.89062500000000  0.7500000000  0.0000000000000000
0.89062500000000  0.7510000000  0.0000000000000000
0.89062500000000  0.7520000000  0.0000000000000000
0.89062500000000  0.7530000000  0.0000000000000000
0.89062500000000  0.7540000000  0.0000000000000000
0.89062500000000  0.7550000000  0.0000000000000000
0.89062500000000  0.7560000000  0.0000000000000000
0.89062500000000  0.7570000000  0.0000000000000000
0.89062500000000  0.7580000000  0.0000000000000000
0.89062500000000  0.7590000000  0.0000000000000000
0.89062500000000  0.7600000000  0.0000000000000000
0.89062500000000  0.7610000000  0.0000000000000000
0.89062500000000  0.7620000000  0.0000000000000000
0.89062500000000  0.7630000000  0.0000000000000000
0.89062500000000  0.7640000000  0.0000000000000000
0.89062500000000  0.7650000000  0.0000000000000000
0.89062500000000  0.7660000000  0.0000000000000000
0.89062500000000  0.7670000000  0.0000000000000000
0.89062500000000  0.7680000000  0.0000000000000000
0.89062500000000  0.7690000000  0.0000000000000000
0.89062500000000  0.7700000000  0.0000000000000000
0.89062500000000  0.7710000000  0.0000000000000000
0.89062500000000  0.7720000000  0.0000000000000000
0.89062500000000  0.7730000000  0.0000000000000000
0.89062500000000  0.7740000000  0.0000000000000000
0.89062500000000  0.7750000000  0.0000000000000000
0.89062500000000  0.7760000000  0.0000000000000000
0.89062500000000  0.7770000000  0.0000000000000000
0.89062500000000  0.7780000000  0.0000000000000000
0.89062500000000  0.7790000000  0.0000000000000000
0.89062500000000  0.7800000000  0.0000000000000000
0.89062500000000  0.7810000000  0.0000000000000000
0.89062500000000  0.7820000000  0.0000000000000000
0.89062500000000  0.7830000000  0.0000000000000000
0.89062500000000  0.7840000000  0.0000000000000000
0.89062500000000  0.7850000000  0.0000000000000000
0.89062500000000  0.7860000000  0.0000000000000000
0.89062500000000  0.7870000000  0.0000000000000000
0.89062500000000  0.7880000000  0.0000000000000000
0.89062500000000  0.7890000000  0.0000000000000000
0.89062500000000  0.7900000000  0.0000000000000000
0.89062500000000  0.7910000000  0.0000000000000000
0.89062500000000  0.7920000000  0.0000000000000000
0.89062500000000  0.7930000000  0.0000000000000000
0.89062500000000  0.7940000000  0.0000000000000000
0.89062500000000  0.7950000000  0.0000000000000000
0.89062500000000  0.7960000000  0.0000000000000000
0.89062500000000  0.7970000000  0.0000000000000000
0.89062500000000  0.7980000000  0.0000000000000000
0.89062500000000  0.7990000000  0.0000000000000000
0.89062500000000  0.8000000000  0.0000000000000000
0.89062500000000  0.8010000000  0.0000000000000000
0.89062500000000  0.8020000000  0.0000000000000000
0.89062500000000  0.8030000000  0.0000000000000000
0.89062500000000  0.8040000000  0.0000000000000000
0.89062500000000  0.8050000000  0.0000000000000000
0.89062500000000  0.8060000000  0.0000000000000000
0.89062500000000  0.8070000000  0.0000000000000000
0.89062500000000  0.8080000000  0.0000000000000000
0.89062500000000  0.8090000000  0.0000000000000000
0.89062500000000  0.8100000000  0.0000000000000000
0.89062500000000  0.8110000000  0.0000000000000000
0.89062500000000  0.8120000000  0.0000000000000000
0.89062500000000  0.8130000000  0.0000000000000000
0.89062500000000  0.8140000000  0.0000000000000000
0.89062500000000  0.8150000000  0.0000000000000000
0.89062500000000  0.8160000000  0.0000000000000000
0.89062500000000  0.8170000000  0.0000000000000000
0.89062500000000  0.8180000000  0.0000000000000000
0.89062500000000  0.8190000000  0.0000000000000000
0.89062500000000  0.8200000000  0.0000000000000000
0.89062500000000  0.8210000000  0.0000000000000000
0.89062500000000  0.8220000000  0.0000000000000000
0.89062500000000  0.8230000000  0.0000000000000000
0.89062500000000  0.8240000000  0.0000000000000000
0.89062500000000  0.8250000000  0.0000000000000000
0.89062500000000  0.8260000000  0.0000000000000000
0.89062500000000  0.8270000000  0.0000000000000000
0.89062500000000  0.8280000000  0.0000000000000000
0.89062500000000  0.8290000000  0.0000000000000000
0.89062500000000  0.8300000000  0.0000000000000000
0.89062500000000  0.8310000000  0.0000000000000000
0.89062500000000  0.8320000000  0.0000000000000000
0.89062500000000  0.8330000000  0.0000000000000000
0.89062500000000  0.8340000000  0.0000000000000000
0.89062500000000  0.8350000000  0.0000000000000000
0.89062500000000  0.8360000000  0.0000000000000000
0.89062500000000  0.8370000000  0.0000000000000000
0.89062500000000  0.8380000000  0.0000000000000000
0.89062500000000  0.8390000000  0.0000000000000000
0.89062500000000  0.8400000000  0.0000000000000000
0.89062500000000  0.8410000000  0.0000000000000000
0.89062500000000  0.8420000000  0.0000000000000000
0.89062500000000  0.8430000000  0.0000000000000000
0.89062500000000  0.8440000000  0.0000000000000000
0.89062500000000  0.8450000000  0.0000000000000000
0.89062500000000  0.8460000000  0.0000000000000000
0.89062500000000  0.8470000000  0.0000000000000000
0.89062500000000  0.8480000000  0.0000000000000000
0.89062500000000  0.8490000000  0.0000000000000000
0.89062500000000  0.8500000000  0.0000000000000000
0.89062500000000  0.8510000000  0.0000000000000000
0.89062500000000  0.8520000000  0.0000000000000000
0.89062500000000  0.8530000000  0.0000000000000000
0.89062500000000  0.8540000000  0.0000000000000000
0.89062500000000  0.8550000000  0.0000000000000000
0.89062500000000  0.8560000000  0.0000000000000000
0.89062500000000  0.8570000000  0.0008085437934905
0.89062500000000  0.8580000000  0.0015170379334140
0.89062500000000  0.8590000000  0.0015152309288032
0.89062500000000  0.8600000000  0.0015134230602989
0.89062500000000  0.8610000000  0.0015116143416253
0.89062500000000  0.8620000000  0.0015098047864588
0.89062500000000  0.8630000000  0.0015079944084285
0.89062500000000  0.8640000000  0.0015061832211158
0.89062500000000  0.8650000000  0.0013581639614884
0.89062500000000  0.8660000000  0.0002757624694148
0.89062500000000  0.8670000000  0.0000000000000000
0.89062500000000  0.8680000000  0.0000000000000000
0.89062500000000  0.8690000000  0.0000000000000000
0.89062500000000  0.8700000000  0.0000000000000000
0.89062500000000  0.8710000000  0.0000000000000000
0.89062500000000  0.8720000000  0.0000000000000000
0.89062500000000  0.8730000000  0.0000000000000000
0.89062500000000  0.8740000000  0.0000000000000000
0.89062500000000  0.8750000000  0.0000000000000000
0.89062500000000  0.8760000000  0.0000000000000000
0.89062500000000  0.8770000000  0.0000000000000000
0.89062500000000  0.8780000000  0.0000000000000000
0.89062500000000  0.8790000000  0.0000000000000000
0.89062500000000  0.8800000000  0.0000000000000000
0.89062500000000  0.8810000000  0.0000000000000000
0.89062500000000  0.8820000000  0.0000000000000000
0.89062500000000  0.8830000000  0.0000000000000000
0.89062500000000  0.8840000000  0.0000000000000000
0.89062500000000  0.8850000000  0.0000000000000000
0.89062500000000  0.8860000000  0.0000000000000000
0.89062500000000  0.8870000000  0.0000000000000000
0.89062500000000  0.8880000000  0.0000000000000000
0.89062500000000  0.8890000000  0.0000000000000000
0.89062500000000  0.8900000000  0.0000000000000000
0.89062500000000  0.8910000000  0.0000000000000000
0.89062500000000  0.8920000000  0.0000000000000000
0.89062500000000  0.8930000000  0.0000000000000000
0.89062500000000  0.8940000000  0.0000000000000000
0.89062500000000  0.8950000000  0.0000000000000000
0.89062500000000  0.8960000000  0.0000000000000000
0.89062500000000  0.8970000000  0.0000000000000000
0.89062500000000  0.8980000000  0.0000000000000000
0.89062500000000  0.8990000000  0.0000000000000000
0.89062500000000  0.9000000000  0.0000000000000000
0.89062500000000  0.9010000000  0.0000000000000000
0.89062500000000  0.9020000000  0.0000000000000000
0.89062500000000  0.9030000000  0.0000000000000000
0.89062500000000  0.9040000000  0.0000000000000000
0.89062500000000  0.9050000000  0.0000000000000000
0.89062500000000  0.9060000000  0.0000000000000000
0.89062500000000  0.9070000000  0.0000000000000000
0.89062500000000  0.9080000000  0.0000000000000000
0.89062500000000  0.9090000000  0.0000000000000000
0.89062500000000  0.9100000000  0.0000000000000000
0.89062500000000  0.9110000000  0.0000000000000000
0.89062500000000  0.9120000000  0.0000000000000000
0.89062500000000  0.9130000000  0.0000000000000000
0.89062500000000  0.9140000000  0.0000000000000000
0.89062500000000  0.9150000000  0.0000000000000000
0.89062500000000  0.9160000000  0.0000000000000000
0.89062500000000  0.9170000000  0.0000000000000000
0.89062500000000  0.9180000000  0.0000000000000000
0.89062500000000  0.9190000000  0.0000000000000000
0.89062500000000  0.9200000000  0.0000000000000000
0.89062500000000  0.9210000000  0.0000000000000000
0.89062500000000  0.9220000000  0.0000000000000000
0.89062500000000  0.9230000000  0.0000000000000000
0.89062500000000  0.9240000000  0.0000000000000000
0.89062500000000  0.9250000000  0.0000000000000000
0.89062500000000  0.9260000000  0.0000000000000000
0.89062500000000  0.9270000000  0.0000000000000000
0.89062500000000  0.9280000000  0.0000000000000000
0.89062500000000  0.9290000000  0.0000000000000000
0.89062500000000  0.9300000000  0.0000000000000000
0.89062500000000  0.9310000000  0.0000000000000000
0.89062500000000  0.9320000000  0.0000000000000000
0.89062500000000  0.9330000000  0.0000000000000000
0.89062500000000  0.9340000000  0.0000000000000000
0.89062500000000  0.9350000000  0.0000000000000000
0.89062500000000  0.9360000000  0.0000000000000000
0.89062500000000  0.9370000000  0.0000000000000000
0.89062500000000  0.9380000000  0.0000000000000000
0.89062500000000  0.9390000000  0.0000000000000000
0.89062500000000  0.9400000000  0.0000000000000000
0.89062500000000  0.9410000000  0.0000000000000000
0.89062500000000  0.9420000000  0.0000000000000000
0.89062500000000  0.9430000000  0.0000000000000000
0.89062500000000  0.9440000000  0.0000000000000000
0.89062500000000  0.9450000000  0.0000000000000000
0.89062500000000  0.9460000000  0.0000000000000000
0.89062500000000  0.9470000000  0.0000000000000000
0.89062500000000  0.9480000000  0.0000000000000000
0.89062500000000  0.9490000000  0.0000000000000000
0.89062500000000  0.9500000000  0.0000000000000000
0.89062500000000  0.9510000000  0.0000000000000000
0.89062500000000  0.9520000000  0.0000000000000000
0.89062500000000  0.9530000000  0.0000000000000000
0.89062500000000  0.9540000000  0.0000000000000000
0.89062500000000  0.9550000000  0.0000000000000000
0.89062500000000  0.9560000000  0.0000000000000000
0.89062500000000  0.9570000000  0.0000000000000000
0.89062500000000  0.9580000000  0.0000000000000000
0.89062500000000  0.9590000000  0.0000000000000000
0.89062500000000  0.9600000000  0.0000000000000000
0.89062500000000  0.9610000000  0.0000000000000000
0.89062500000000  0.9620000000  0.0000000000000000
0.89062500000000  0.9630000000  0.0000000000000000
0.89062500000000  0.9640000000  0.0000000000000000
0.89062500000000  0.9650000000  0.0000000000000000
0.89062500000000  0.9660000000  0.0000000000000000
0.89062500000000  0.9670000000  0.0000000000000000
0.89062500000000  0.9680000000  0.0000000000000000
0.89062500000000  0.9690000000  0.0000000000000000
0.89062500000000  0.9700000000  0.0000000000000000
0.89062500000000  0.9710000000  0.0000000000000000
0.89062500000000  0.9720000000  0.0000000000000000
0.89062500000000  0.9730000000  0.0000000000000000
0.89062500000000  0.9740000000  0.0000000000000000
0.89062500000000  0.9750000000  0.0000000000000000
0.89062500000000  0.9760000000  0.0000000000000000
0.89062500000000  0.9770000000  0.0000000000000000
0.89062500000000  0.9780000000  0.0000000000000000
0.89062500000000  0.9790000000  0.0000000000000000
0.89062500000000  0.9800000000  0.0000000000000000
0.89062500000000  0.9810000000  0.0000000000000000
0.89062500000000  0.9820000000  0.0000000000000000
0.89062500000000  0.9830000000  0.0000000000000000
0.89062500000000  0.9840000000  0.0000000000000000
0.89062500000000  0.9850000000  0.0000000000000000
0.89062500000000  0.9860000000  0.0000000000000000
0.89062500000000  0.9870000000  0.0000000000000000
0.89062500000000  0.9880000000  0.0000000000000000
0.89062500000000  0.9890000000  0.0000000000000000
0.89062500000000  0.9900000000  0.0000000000000000
0.89062500000000  0.9910000000  0.0000000000000000
0.89062500000000  0.9920000000  0.0000000000000000
0.89062500000000  0.9930000000  0.0000000000000000
0.89062500000000  0.9940000000  0.0000000000000000
0.89062500000000  0.9950000000  0.0000000000000000
0.89062500000000  0.9960000000  0.0000000000000000
0.89062500000000  0.9970000000  0.0000000000000000
0.89062500000000  0.9980000000  0.0000000000000000
0.89062500000000  0.9990000000  0.0000000000000000
0.89843750000000  0.7000000000  0.0000000000000000
0.89843750000000  0.7010000000  0.0000000000000000
0.89843750000000  0.7020000000  0.0000000000000000
0.89843750000000  0.7030000000  0.0000000000000000
0.89843750000000  0.7040000000  0.0000000000000000
0.89843750000000  0.7050000000  0.0000000000000000
0.89843750000000  0.7060000000  0.0000000000000000
0.89843750000000  0.7070000000  0.0000000000000000
0.89843750000000  0.7080000000  0.0000000000000000
0.89843750000000  0.7090000000  0.0000000000000000
0.89843750000000  0.7100000000  0.0000000000000000
0.89843750000000  0.7110000000  0.0000000000000000
0.89843750000000  0.7120000000  0.0000000000000000
0.89843750000000  0.7130000000  0.0000000000000000
0.89843750000000  0.7140000000  0.0000000000000000
0.89843750000000  0.7150000000  0.0000000000000000
0.89843750000000  0.7160000000  0.0000000000000000
0.89843750000000  0.7170000000  0.0000000000000000
0.89843750000000  0.7180000000  0.0000000000000000
0.89843750000000  0.7190000000  0.0000000000000000
0.89843750000000  0.7200000000  0.0000000000000000
0.89843750000000  0.7210000000  0.0000000000000000
0.89843750000000  0.7220000000  0.0000000000000000
0.89843750000000  0.7230000000  0.0000000000000000
0.89843750000000  0.7240000000  0.0000000000000000
0.89843750000000  0.7250000000  0.0000000000000000
0.89843750000000  0.7260000000  0.0000000000000000
0.89843750000000  0.7270000000  0.0000000000000000
0.89843750000000  0.7280000000  0.0000000000000000
0.89843750000000  0.7290000000  0.0000000000000000
0.89843750000000  0.7300000000  0.0000000000000000
0.89843750000000  0.7310000000  0.0000000000000000
0.89843750000000  0.7320000000  0.0000000000000000
0.89843750000000  0.7330000000  0.0000000000000000
0.89843750000000  0.7340000000  0.0000000000000000
0.89843750000000  0.7350000000  0.0000000000000000
0.89843750000000  0.7360000000  0.0000000000000000
0.89843750000000  0.7370000000  0.0000000000000000
0.89843750000000  0.7380000000  0.0000000000000000
0.89843750000000  0.7390000000  0.0000000000000000
0.89843750000000  0.7400000000  0.0000000000000000
0.89843750000000  0.7410000000  0.0000000000000000
0.89843750000000  0.7420000000  0.0000000000000000
0.89843750000000  0.7430000000  0.0000000000000000
0.89843750000000  0.7440000000  0.0000000000000000
0.89843750000000  0.7450000000  0.0000000000000000
0.89843750000000  0.7460000000  0.0000000000000000
0.89843750000000  0.7470000000  0.0000000000000000
0.89843750000000  0.7480000000  0.0000000000000000
0.89843750000000  0.7490000000  0.0000000000000000
0.89843750000000  0.7500000000  0.0000000000000000
0.89843750000000  0.7510000000  0.0000000000000000
0.89843750000000  0.7520000000  0.0000000000000000
0.89843750000000  0.7530000000  0.0000000000000000
0.89843750000000  0.7540000000  0.0000000000000000
0.89843750000000  0.7550000000  0.0000000000000000
0.89843750000000  0.7560000000  0.0000000000000000
0.89843750000000  0.7570000000  0.0000000000000000
0.89843750000000  0.7580000000  0.0000000000000000
0.89843750000000  0.7590000000  0.0000000000000000
0.89843750000000  0.7600000000  0.0000000000000000
0.89843750000000  0.7610000000  0.0000000000000000
0.89843750000000  0.7620000000  0.0000000000000000
0.89843750000000  0.7630000000  0.0000000000000000
0.89843750000000  0.7640000000  0.0000000000000000
0.89843750000000  0.7650000000  0.0000000000000000
0.89843750000000  0.7660000000  0.0000000000000000
0.89843750000000  0.7670000000  0.0000000000000000
0.89843750000000  0.7680000000  0.0000000000000000
0.89843750000000  0.7690000000  0.0000000000000000
0.89843750000000  0.7700000000  0.0000000000000000
0.89843750000000  0.7710000000  0.0000000000000000
0.89843750000000  0.7720000000  0.0000000000000000
0.89843750000000  0.7730000000  0.0000000000000000
0.89843750000000  0.7740000000  0.0000000000000000
0.89843750000000  0.7750000000  0.0000000000000000
0.89843750000000  0.7760000000  0.0000000000000000
0.89843750000000  0.7770000000  0.0000000000000000
0.89843750000000  0.7780000000  0.0000000000000000
0.89843750000000  0.7790000000  0.0000000000000000
0.89843750000000  0.7800000000  0.0000000000000000
0.89843750000000  0.7810000000  0.0000000000000000
0.89843750000000  0.7820000000  0.0000000000000000
0.89843750000000  0.7830000000  0.0000000000000000
0.89843750000000  0.7840000000  0.0000000000000000
0.89843750000000  0.7850000000  0.0000000000000000
0.89843750000000  0.7860000000  0.0000000000000000
0.89843750000000  0.7870000000  0.0000000000000000
0.89843750000000  0.7880000000  0.0000000000000000
0.89843750000000  0.7890000000  0.0000000000000000
0.89843750000000  0.7900000000  0.0000000000000000
0.89843750000000  0.7910000000  0.0000000000000000
0.89843750000000  0.7920000000  0.0000000000000000
0.89843750000000  0.7930000000  0.0000000000000000
0.89843750000000  0.7940000000  0.0000000000000000
0.89843750000000  0.7950000000  0.0000000000000000
0.89843750000000  0.7960000000  0.0000000000000000
0.89843750000000  0.7970000000  0.0000000000000000
0.89843750000000  0.7980000000  0.0000000000000000
0.89843750000000  0.7990000000  0.0000000000000000
0.89843750000000  0.8000000000  0.0000000000000000
0.89843750000000  0.8010000000  0.0000000000000000
0.89843750000000  0.8020000000  0.0000000000000000
0.89843750000000  0.8030000000  0.0000000000000000
0.89843750000000  0.8040000000  0.0000000000000000
0.89843750000000  0.8050000000  0.0000000000000000
0.89843750000000  0.8060000000  0.0000000000000000
0.89843750000000  0.8070000000  0.0000000000000000
0.89843750000000  0.8080000000  0.0000000000000000
0.89843750000000  0.8090000000  0.0000000000000000
0.89843750000000  0.8100000000  0.0000000000000000
0.89843750000000  0.8110000000  0.0000000000000000
0.89843750000000  0.8120000000  0.0000000000000000
0.89843750000000  0.8130000000  0.0000000000000000
0.89843750000000  0.8140000000  0.0000000000000000
0.89843750000000  0.8150000000  0.0000000000000000
0.89843750000000  0.8160000000  0.0000000000000000
0.89843750000000  0.8170000000  0.0000000000000000
0.89843750000000  0.8180000000  0.0000000000000000
0.89843750000000  0.8190000000  0.0000000000000000
0.89843750000000  0.8200000000  0.0000000000000000
0.89843750000000  0.8210000000  0.0000000000000000
0.89843750000000  0.8220000000  0.0000000000000000
0.89843750000000  0.8230000000  0.0000000000000000
0.89843750000000  0.8240000000  0.0000000000000000
0.89843750000000  0.8250000000  0.0000000000000000
0.89843750000000  0.8260000000  0.0000000000000000
0.89843750000000  0.8270000000  0.0000000000000000
0.89843750000000  0.8280000000  0.0000000000000000
0.89843750000000  0.8290000000  0.0000000000000000
0.89843750000000  0.8300000000  0.0000000000000000
0.89843750000000  0.8310000000  0.0000000000000000
0.89843750000000  0.8320000000  0.0000000000000000
0.89843750000000  0.8330000000  0.0000000000000000
0.89843750000000  0.8340000000  0.0000000000000000
0.89843750000000  0.8350000000  0.0000000000000000
0.89843750000000  0.8360000000  0.0000000000000000
0.89843750000000  0.8370000000  0.0000000000000000
0.89843750000000  0.8380000000  0.0000000000000000
0.89843750000000  0.8390000000  0.0000000000000000
0.89843750000000  0.8400000000  0.0000000000000000
0.89843750000000  0.8410000000  0.0000000000000000
0.89843750000000  0.8420000000  0.0000000000000000
0.89843750000000  0.8430000000  0.0000000000000000
0.89843750000000  0.8440000000  0.0000000000000000
0.89843750000000  0.8450000000  0.0000000000000000
0.89843750000000  0.8460000000  0.0000000000000000
0.89843750000000  0.8470000000  0.0000000000000000
0.89843750000000  0.8480000000  0.0000000000000000
0.89843750000000  0.8490000000  0.0000000000000000
0.89843750000000  0.8500000000  0.0000000000000000
0.89843750000000  0.8510000000  0.0000000000000000
0.89843750000000  0.8520000000  0.0000000000000000
0.89843750000000  0.8530000000  0.0008482430000968
0.89843750000000  0.8540000000  0.0015343608110599
0.89843750000000  0.8550000000  0.0015325244417527
0.89843750000000  0.8560000000  0.0015306871909022
0.89843750000000  0.8570000000  0.0015288490725857
0.89843750000000  0.8580000000  0.0015270101008309
0.89843750000000  0.8590000000  0.0015251702896168
0.89843750000000  0.8600000000  0.0015233296528734
0.89843750000000  0.8610000000  0.0013071646212660
0.89843750000000  0.8620000000  0.0002185833002448
0.89843750000000  0.8630000000  0.0000000000000000
0.89843750000000  0.8640000000  0.0000000000000000
0.89843750000000  0.8650000000  0.0000000000000000
0.89843750000000  0.8660000000  0.0000000000000000
0.89843750000000  0.8670000000  0.0000000000000000
0.89843750000000  0.8680000000  0.0000000000000000
0.89843750000000  0.8690000000  0.0000000000000000
0.89843750000000  0.8700000000  0.0000000000000000
0.89843750000000  0.8710000000  0.0000000000000000
0.89843750000000  0.8720000000  0.0000000000000000
0.89843750000000  0.8730000000  0.0000000000000000
0.89843750000000  0.8740000000  0.0000000000000000
0.89843750000000  0.8750000000  0.0000000000000000
0.89843750000000  0.8760000000  0.0000000000000000
0.89843750000000  0.8770000000  0.0000000000000000
0.89843750000000  0.8780000000  0.0000000000000000
0.89843750000000  0.8790000000  0.0000000000000000
0.89843750000000  0.8800000000  0.0000000000000000
0.89843750000000  0.8810000000  0.0000000000000000
0.89843750000000  0.8820000000  0.0000000000000000
0.89843750000000  0.8830000000  0.0000000000000000
0.89843750000000  0.8840000000  0.0000000000000000
0.89843750000000  0.8850000000  0.0000000000000000
0.89843750000000  0.8860000000  0.0000000000000000
0.89843750000000  0.8870000000  0.0000000000000000
0.89843750000000  0.8880000000  0.0000000000000000
0.89843750000000  0.8890000000  0.0000000000000000
0.89843750000000  0.8900000000  0.0000000000000000
0.89843750000000  0.8910000000  0.0000000000000000
0.89843750000000  0.8920000000  0.0000000000000000
0.89843750000000  0.8930000000  0.0000000000000000
0.89843750000000  0.8940000000  0.0000000000000000
0.89843750000000  0.8950000000  0.0000000000000000
0.89843750000000  0.8960000000  0.0000000000000000
0.89843750000000  0.8970000000  0.0000000000000000
0.89843750000000  0.8980000000  0.0000000000000000
0.89843750000000  0.8990000000  0.0000000000000000
0.89843750000000  0.9000000000  0.0000000000000000
0.89843750000000  0.9010000000  0.0000000000000000
0.89843750000000  0.9020000000  0.0000000000000000
0.89843750000000  0.9030000000  0.0000000000000000
0.89843750000000  0.9040000000  0.0000000000000000
0.89843750000000  0.9050000000  0.0000000000000000
0.89843750000000  0.9060000000  0.0000000000000000
0.89843750000000  0.9070000000  0.0000000000000000
0.89843750000000  0.9080000000  0.0000000000000000
0.89843750000000  0.9090000000  0.0000000000000000
0.89843750000000  0.9100000000  0.0000000000000000
0.89843750000000  0.9110000000  0.0000000000000000
0.89843750000000  0.9120000000  0.0000000000000000
0.89843750000000  0.9130000000  0.0000000000000000
0.89843750000000  0.9140000000  0.0000000000000000
0.89843750000000  0.9150000000  0.0000000000000000
0.89843750000000  0.9160000000  0.0000000000000000
0.89843750000000  0.9170000000  0.0000000000000000
0.89843750000000  0.9180000000  0.0000000000000000
0.89843750000000  0.9190000000  0.0000000000000000
0.89843750000000  0.9200000000  0.0000000000000000
0.89843750000000  0.9210000000  0.0000000000000000
0.89843750000000  0.9220000000  0.0000000000000000
0.89843750000000  0.9230000000  0.0000000000000000
0.89843750000000  0.9240000000  0.0000000000000000
0.89843750000000  0.9250000000  0.0000000000000000
0.89843750000000  0.9260000000  0.0000000000000000
0.89843750000000  0.9270000000  0.0000000000000000
0.89843750000000  0.9280000000  0.0000000000000000
0.89843750000000  0.9290000000  0.0000000000000000
0.89843750000000  0.9300000000  0.0000000000000000
0.89843750000000  0.9310000000  0.0000000000000000
0.89843750000000  0.9320000000  0.0000000000000000
0.89843750000000  0.9330000000  0.0000000000000000
0.89843750000000  0.9340000000  0.0000000000000000
0.89843750000000  0.9350000000  0.0000000000000000
0.89843750000000  0.9360000000  0.0000000000000000
0.89843750000000  0.9370000000  0.0000000000000000
0.89843750000000  0.9380000000  0.0000000000000000
0.89843750000000  0.9390000000  0.0000000000000000
0.89843750000000  0.9400000000  0.0000000000000000
0.89843750000000  0.9410000000  0.0000000000000000
0.89843750000000  0.9420000000  0.0000000000000000
0.89843750000000  0.9430000000  0.0000000000000000
0.89843750000000  0.9440000000  0.0000000000000000
0.89843750000000  0.9450000000  0.0000000000000000
0.89843750000000  0.9460000000  0.0000000000000000
0.89843750000000  0.9470000000  0.0000000000000000
0.89843750000000  0.9480000000  0.0000000000000000
0.89843750000000  0.9490000000  0.0000000000000000
0.89843750000000  0.9500000000  0.0000000000000000
0.89843750000000  0.9510000000  0.0000000000000000
0.89843750000000  0.9520000000  0.0000000000000000
0.89843750000000  0.9530000000  0.0000000000000000
0.89843750000000  0.9540000000  0.0000000000000000
0.89843750000000  0.9550000000  0.0000000000000000
0.89843750000000  0.9560000000  0.0000000000000000
0.89843750000000  0.9570000000  0.0000000000000000
0.89843750000000  0.9580000000  0.0000000000000000
0.89843750000000  0.9590000000  0.0000000000000000
0.89843750000000  0.9600000000  0.0000000000000000
0.89843750000000  0.9610000000  0.0000000000000000
0.89843750000000  0.9620000000  0.0000000000000000
0.89843750000000  0.9630000000  0.0000000000000000
0.89843750000000  0.9640000000  0.0000000000000000
0.89843750000000  0.9650000000  0.0000000000000000
0.89843750000000  0.9660000000  0.0000000000000000
0.89843750000000  0.9670000000  0.0000000000000000
0.89843750000000  0.9680000000  0.0000000000000000
0.89843750000000  0.9690000000  0.0000000000000000
0.89843750000000  0.9700000000  0.0000000000000000
0.89843750000000  0.9710000000  0.0000000000000000
0.89843750000000  0.9720000000  0.0000000000000000
0.89843750000000  0.9730000000  0.0000000000000000
0.89843750000000  0.9740000000  0.0000000000000000
0.89843750000000  0.9750000000  0.0000000000000000
0.89843750000000  0.9760000000  0.0000000000000000
0.89843750000000  0.9770000000  0.0000000000000000
0.89843750000000  0.9780000000  0.0000000000000000
0.89843750000000  0.9790000000  0.0000000000000000
0.89843750000000  0.9800000000  0.0000000000000000
0.89843750000000  0.9810000000  0.0000000000000000
0.89843750000000  0.9820000000  0.0000000000000000
0.89843750000000  0.9830000000  0.0000000000000000
0.89843750000000  0.9840000000  0.0000000000000000
0.89843750000000  0.9850000000  0.0000000000000000
0.89843750000000  0.9860000000  0.0000000000000000
0.89843750000000  0.9870000000  0.0000000000000000
0.89843750000000  0.9880000000  0.0000000000000000
0.89843750000000  0.9890000000  0.0000000000000000
0.89843750000000  0.9900000000  0.0000000000000000
0.89843750000000  0.9910000000  0.0000000000000000
0.89843750000000  0.9920000000  0.0000000000000000
0.89843750000000  0.9930000000  0.0000000000000000
0.89843750000000  0.9940000000  0.0000000000000000
0.89843750000000  0.9950000000  0.0000000000000000
0.89843750000000  0.9960000000  0.0000000000000000
0.89843750000000  0.9970000000  0.0000000000000000
0.89843750000000  0.9980000000  0.0000000000000000
0.89843750000000  0.9990000000  0.0000000000000000
0.90625000000000  0.7000000000  0.0000000000000000
0.90625000000000  0.7010000000  0.0000000000000000
0.90625000000000  0.7020000000  0.0000000000000000
0.90625000000000  0.7030000000  0.0000000000000000
0.90625000000000  0.7040000000  0.0000000000000000
0.90625000000000  0.7050000000  0.0000000000000000
0.90625000000000  0.7060000000  0.0000000000000000
0.90625000000000  0.7070000000  0.0000000000000000
0.90625000000000  0.7080000000  0.0000000000000000
0.90625000000000  0.7090000000  0.0000000000000000
0.90625000000000  0.7100000000  0.0000000000000000
0.90625000000000  0.7110000000  0.0000000000000000
0.90625000000000  0.7120000000  0.0000000000000000
0.90625000000000  0.7130000000  0.0000000000000000
0.90625000000000  0.7140000000  0.0000000000000000
0.90625000000000  0.7150000000  0.0000000000000000
0.90625000000000  0.7160000000  0.0000000000000000
0.90625000000000  0.7170000000  0.0000000000000000
0.90625000000000  0.7180000000  0.0000000000000000
0.90625000000000  0.7190000000  0.0000000000000000
0.90625000000000  0.7200000000  0.0000000000000000
0.90625000000000  0.7210000000  0.0000000000000000
0.90625000000000  0.7220000000  0.0000000000000000
0.90625000000000  0.7230000000  0.0000000000000000
0.90625000000000  0.7240000000  0.0000000000000000
0.90625000000000  0.7250000000  0.0000000000000000
0.90625000000000  0.7260000000  0.0000000000000000
0.90625000000000  0.7270000000  0.0000000000000000
0.90625000000000  0.7280000000  0.0000000000000000
0.90625000000000  0.7290000000  0.0000000000000000
0.90625000000000  0.7300000000  0.0000000000000000
0.90625000000000  0.7310000000  0.0000000000000000
0.90625000000000  0.7320000000  0.0000000000000000
0.90625000000000  0.7330000000  0.0000000000000000
0.90625000000000  0.7340000000  0.0000000000000000
0.90625000000000  0.7350000000  0.0000000000000000
0.90625000000000  0.7360000000  0.0000000000000000
0.90625000000000  0.7370000000  0.0000000000000000
0.90625000000000  0.7380000000  0.0000000000000000
0.90625000000000  0.7390000000  0.0000000000000000
0.90625000000000  0.7400000000  0.0000000000000000
0.90625000000000  0.7410000000  0.0000000000000000
0.90625000000000  0.7420000000  0.0000000000000000
0.90625000000000  0.7430000000  0.0000000000000000
0.90625000000000  0.7440000000  0.0000000000000000
0.90625000000000  0.7450000000  0.0000000000000000
0.90625000000000  0.7460000000  0.0000000000000000
0.90625000000000  0.7470000000  0.0000000000000000
0.90625000000000  0.7480000000  0.0000000000000000
0.90625000000000  0.7490000000  0.0000000000000000
0.90625000000000  0.7500000000  0.0000000000000000
0.90625000000000  0.7510000000  0.0000000000000000
0.90625000000000  0.7520000000  0.0000000000000000
0.90625000000000  0.7530000000  0.0000000000000000
0.90625000000000  0.7540000000  0.0000000000000000
0.90625000000000  0.7550000000  0.0000000000000000
0.90625000000000  0.7560000000  0.0000000000000000
0.90625000000000  0.7570000000  0.0000000000000000
0.90625000000000  0.7580000000  0.0000000000000000
0.90625000000000  0.7590000000  0.0000000000000000
0.90625000000000  0.7600000000  0.0000000000000000
0.90625000000000  0.7610000000  0.0000000000000000
0.90625000000000  0.7620000000  0.0000000000000000
0.90625000000000  0.7630000000  0.0000000000000000
0.90625000000000  0.7640000000  0.0000000000000000
0.90625000000000  0.7650000000  0.0000000000000000
0.90625000000000  0.7660000000  0.0000000000000000
0.90625000000000  0.7670000000  0.0000000000000000
0.90625000000000  0.7680000000  0.0000000000000000
0.90625000000000  0.7690000000  0.0000000000000000
0.90625000000000  0.7700000000  0.0000000000000000
0.90625000000000  0.7710000000  0.0000000000000000
0.90625000000000  0.7720000000  0.0000000000000000
0.90625000000000  0.7730000000  0.0000000000000000
0.90625000000000  0.7740000000  0.0000000000000000
0.90625000000000  0.7750000000  0.0000000000000000
0.90625000000000  0.7760000000  0.0000000000000000
0.90625000000000  0.7770000000  0.0000000000000000
0.90625000000000  0.7780000000  0.0000000000000000
0.90625000000000  0.7790000000  0.0000000000000000
0.90625000000000  0.7800000000  0.0000000000000000
0.90625000000000  0.7810000000  0.0000000000000000
0.90625000000000  0.7820000000  0.0000000000000000
0.90625000000000  0.7830000000  0.0000000000000000
0.90625000000000  0.7840000000  0.0000000000000000
0.90625000000000  0.7850000000  0.0000000000000000
0.90625000000000  0.7860000000  0.0000000000000000
0.90625000000000  0.7870000000  0.0000000000000000
0.90625000000000  0.7880000000  0.0000000000000000
0.90625000000000  0.7890000000  0.0000000000000000
0.90625000000000  0.7900000000  0.0000000000000000
0.90625000000000  0.7910000000  0.0000000000000000
0.90625000000000  0.7920000000  0.0000000000000000
0.90625000000000  0.7930000000  0.0000000000000000
0.90625000000000  0.7940000000  0.0000000000000000
0.90625000000000  0.7950000000  0.0000000000000000
0.90625000000000  0.7960000000  0.0000000000000000
0.90625000000000  0.7970000000  0.0000000000000000
0.90625000000000  0.7980000000  0.0000000000000000
0.90625000000000  0.7990000000  0.0000000000000000
0.90625000000000  0.8000000000  0.0000000000000000
0.90625000000000  0.8010000000  0.0000000000000000
0.90625000000000  0.8020000000  0.0000000000000000
0.90625000000000  0.8030000000  0.0000000000000000
0.90625000000000  0.8040000000  0.0000000000000000
0.90625000000000  0.8050000000  0.0000000000000000
0.90625000000000  0.8060000000  0.0000000000000000
0.90625000000000  0.8070000000  0.0000000000000000
0.90625000000000  0.8080000000  0.0000000000000000
0.90625000000000  0.8090000000  0.0000000000000000
0.90625000000000  0.8100000000  0.0000000000000000
0.90625000000000  0.8110000000  0.0000000000000000
0.90625000000000  0.8120000000  0.0000000000000000
0.90625000000000  0.8130000000  0.0000000000000000
0.90625000000000  0.8140000000  0.0000000000000000
0.90625000000000  0.8150000000  0.0000000000000000
0.90625000000000  0.8160000000  0.0000000000000000
0.90625000000000  0.8170000000  0.0000000000000000
0.90625000000000  0.8180000000  0.0000000000000000
0.90625000000000  0.8190000000  0.0000000000000000
0.90625000000000  0.8200000000  0.0000000000000000
0.90625000000000  0.8210000000  0.0000000000000000
0.90625000000000  0.8220000000  0.0000000000000000
0.90625000000000  0.8230000000  0.0000000000000000
0.90625000000000  0.8240000000  0.0000000000000000
0.90625000000000  0.8250000000  0.0000000000000000
0.90625000000000  0.8260000000  0.0000000000000000
0.90625000000000  0.8270000000  0.0000000000000000
0.90625000000000  0.8280000000  0.0000000000000000
0.90625000000000  0.8290000000  0.0000000000000000
0.90625000000000  0.8300000000  0.0000000000000000
0.90625000000000  0.8310000000  0.0000000000000000
0.90625000000000  0.8320000000  0.0000000000000000
0.90625000000000  0.8330000000  0.0000000000000000
0.90625000000000  0.8340000000  0.0000000000000000
0.90625000000000  0.8350000000  0.0000000000000000
0.90625000000000  0.8360000000  0.0000000000000000
0.90625000000000  0.8370000000  0.0000000000000000
0.90625000000000  0.8380000000  0.0000000000000000
0.90625000000000  0.8390000000  0.0000000000000000
0.90625000000000  0.8400000000  0.0000000000000000
0.90625000000000  0.8410000000  0.0000000000000000
0.90625000000000  0.8420000000  0.0000000000000000
0.90625000000000  0.8430000000  0.0000000000000000
0.90625000000000  0.8440000000  0.0000000000000000
0.90625000000000  0.8450000000  0.0000000000000000
0.90625000000000  0.8460000000  0.0000000000000000
0.90625000000000  0.8470000000  0.0000000000000000
0.90625000000000  0.8480000000  0.0000000000000000
0.90625000000000  0.8490000000  0.0009537143913982
0.90625000000000  0.8500000000  0.0015477427481751
0.90625000000000  0.8510000000  0.0015458811814470
0.90625000000000  0.8520000000  0.0015440187181417
0.90625000000000  0.8530000000  0.0015421553726617
0.90625000000000  0.8540000000  0.0015402911593587
0.90625000000000  0.8550000000  0.0015384260925344
0.90625000000000  0.8560000000  0.0015365601864398
0.90625000000000  0.8570000000  0.0011936155489202
0.90625000000000  0.8580000000  0.0001202557341022
0.90625000000000  0.8590000000  0.0000000000000000
0.90625000000000  0.8600000000  0.0000000000000000
0.90625000000000  0.8610000000  0.0000000000000000
0.90625000000000  0.8620000000  0.0000000000000000
0.90625000000000  0.8630000000  0.0000000000000000
0.90625000000000  0.8640000000  0.0000000000000000
0.90625000000000  0.8650000000  0.0000000000000000
0.90625000000000  0.8660000000  0.0000000000000000
0.90625000000000  0.8670000000  0.0000000000000000
0.90625000000000  0.8680000000  0.0000000000000000
0.90625000000000  0.8690000000  0.0000000000000000
0.90625000000000  0.8700000000  0.0000000000000000
0.90625000000000  0.8710000000  0.0000000000000000
0.90625000000000  0.8720000000  0.0000000000000000
0.90625000000000  0.8730000000  0.0000000000000000
0.90625000000000  0.8740000000  0.0000000000000000
0.90625000000000  0.8750000000  0.0000000000000000
0.90625000000000  0.8760000000  0.0000000000000000
0.90625000000000  0.8770000000  0.0000000000000000
0.90625000000000  0.8780000000  0.0000000000000000
0.90625000000000  0.8790000000  0.0000000000000000
0.90625000000000  0.8800000000  0.0000000000000000
0.90625000000000  0.8810000000  0.0000000000000000
0.90625000000000  0.8820000000  0.0000000000000000
0.90625000000000  0.8830000000  0.0000000000000000
0.90625000000000  0.8840000000  0.0000000000000000
0.90625000000000  0.8850000000  0.0000000000000000
0.90625000000000  0.8860000000  0.0000000000000000
0.90625000000000  0.8870000000  0.0000000000000000
0.90625000000000  0.8880000000  0.0000000000000000
0.90625000000000  0.8890000000  0.0000000000000000
0.90625000000000  0.8900000000  0.0000000000000000
0.90625000000000  0.8910000000  0.0000000000000000
0.90625000000000  0.8920000000  0.0000000000000000
0.90625000000000  0.8930000000  0.0000000000000000
0.90625000000000  0.8940000000  0.0000000000000000
0.90625000000000  0.8950000000  0.0000000000000000
0.90625000000000  0.8960000000  0.0000000000000000
0.90625000000000  0.8970000000  0.0000000000000000
0.90625000000000  0.8980000000  0.0000000000000000
0.90625000000000  0.8990000000  0.0000000000000000
0.90625000000000  0.9000000000  0.0000000000000000
0.90625000000000  0.9010000000  0.0000000000000000
0.90625000000000  0.9020000000  0.0000000000000000
0.90625000000000  0.9030000000  0.0000000000000000
0.90625000000000  0.9040000000  0.0000000000000000
0.90625000000000  0.9050000000  0.0000000000000000
0.90625000000000  0.9060000000  0.0000000000000000
0.90625000000000  0.9070000000  0.0000000000000000
0.90625000000000  0.9080000000  0.0000000000000000
0.90625000000000  0.9090000000  0.0000000000000000
0.90625000000000  0.9100000000  0.0000000000000000
0.90625000000000  0.9110000000  0.0000000000000000
0.90625000000000  0.9120000000  0.0000000000000000
0.90625000000000  0.9130000000  0.0000000000000000
0.90625000000000  0.9140000000  0.0000000000000000
0.90625000000000  0.9150000000  0.0000000000000000
0.90625000000000  0.9160000000  0.0000000000000000
0.90625000000000  0.9170000000  0.0000000000000000
0.90625000000000  0.9180000000  0.0000000000000000
0.90625000000000  0.9190000000  0.0000000000000000
0.90625000000000  0.9200000000  0.0000000000000000
0.90625000000000  0.9210000000  0.0000000000000000
0.90625000000000  0.9220000000  0.0000000000000000
0.90625000000000  0.9230000000  0.0000000000000000
0.90625000000000  0.9240000000  0.0000000000000000
0.90625000000000  0.9250000000  0.0000000000000000
0.90625000000000  0.9260000000  0.0000000000000000
0.90625000000000  0.9270000000  0.0000000000000000
0.90625000000000  0.9280000000  0.0000000000000000
0.90625000000000  0.9290000000  0.0000000000000000
0.90625000000000  0.9300000000  0.0000000000000000
0.90625000000000  0.9310000000  0.0000000000000000
0.90625000000000  0.9320000000  0.0000000000000000
0.90625000000000  0.9330000000  0.0000000000000000
0.90625000000000  0.9340000000  0.0000000000000000
0.90625000000000  0.9350000000  0.0000000000000000
0.90625000000000  0.9360000000  0.0000000000000000
0.90625000000000  0.9370000000  0.0000000000000000
0.90625000000000  0.9380000000  0.0000000000000000
0.90625000000000  0.9390000000  0.0000000000000000
0.90625000000000  0.9400000000  0.0000000000000000
0.90625000000000  0.9410000000  0.0000000000000000
0.90625000000000  0.9420000000  0.0000000000000000
0.90625000000000  0.9430000000  0.0000000000000000
0.90625000000000  0.9440000000  0.0000000000000000
0.90625000000000  0.9450000000  0.0000000000000000
0.90625000000000  0.9460000000  0.0000000000000000
0.90625000000000  0.9470000000  0.0000000000000000
0.90625000000000  0.9480000000  0.0000000000000000
0.90625000000000  0.9490000000  0.0000000000000000
0.90625000000000  0.9500000000  0.0000000000000000
0.90625000000000  0.9510000000  0.0000000000000000
0.90625000000000  0.9520000000  0.0000000000000000
0.90625000000000  0.9530000000  0.0000000000000000
0.90625000000000  0.9540000000  0.0000000000000000
0.90625000000000  0.9550000000  0.0000000000000000
0.90625000000000  0.9560000000  0.0000000000000000
0.90625000000000  0.9570000000  0.0000000000000000
0.90625000000000  0.9580000000  0.0000000000000000
0.90625000000000  0.9590000000  0.0000000000000000
0.90625000000000  0.9600000000  0.0000000000000000
0.90625000000000  0.9610000000  0.0000000000000000
0.90625000000000  0.9620000000  0.0000000000000000
0.90625000000000  0.9630000000  0.0000000000000000
0.90625000000000  0.9640000000  0.0000000000000000
0.90625000000000  0.9650000000  0.0000000000000000
0.90625000000000  0.9660000000  0.0000000000000000
0.90625000000000  0.9670000000  0.0000000000000000
0.90625000000000  0.9680000000  0.0000000000000000
0.90625000000000  0.9690000000  0.0000000000000000
0.90625000000000  0.9700000000  0.0000000000000000
0.90625000000000  0.9710000000  0.0000000000000000
0.90625000000000  0.9720000000  0.0000000000000000
0.90625000000000  0.9730000000  0.0000000000000000
0.90625000000000  0.9740000000  0.0000000000000000
0.90625000000000  0.9750000000  0.0000000000000000
0.90625000000000  0.9760000000  0.0000000000000000
0.90625000000000  0.9770000000  0.0000000000000000
0.90625000000000  0.9780000000  0.0000000000000000
0.90625000000000  0.9790000000  0.0000000000000000
0.90625000000000  0.9800000000  0.0000000000000000
0.90625000000000  0.9810000000  0.0000000000000000
0.90625000000000  0.9820000000  0.0000000000000000
0.90625000000000  0.9830000000  0.0000000000000000
0.90625000000000  0.9840000000  0.0000000000000000
0.90625000000000  0.9850000000  0.0000000000000000
0.90625000000000  0.9860000000  0.0000000000000000
0.90625000000000  0.9870000000  0.0000000000000000
0.90625000000000  0.9880000000  0.0000000000000000
0.90625000000000  0.9890000000  0.0000000000000000
0.90625000000000  0.9900000000  0.0000000000000000
0.90625000000000  0.9910000000  0.0000000000000000
0.90625000000000  0.9920000000  0.0000000000000000
0.90625000000000  0.9930000000  0.0000000000000000
0.90625000000000  0.9940000000  0.0000000000000000
0.90625000000000  0.9950000000  0.0000000000000000
0.90625000000000  0.9960000000  0.0000000000000000
0.90625000000000  0.9970000000  0.0000000000000000
0.90625000000000  0.9980000000  0.0000000000000000
0.90625000000000  0.9990000000  0.0000000000000000
0.91406250000000  0.7000000000  0.0000000000000000
0.91406250000000  0.7010000000  0.0000000000000000
0.91406250000000  0.7020000000  0.0000000000000000
0.91406250000000  0.7030000000  0.0000000000000000
0.91406250000000  0.7040000000  0.0000000000000000
0.91406250000000  0.7050000000  0.0000000000000000
0.91406250000000  0.7060000000  0.0000000000000000
0.91406250000000  0.7070000000  0.0000000000000000
0.91406250000000  0.7080000000  0.0000000000000000
0.91406250000000  0.7090000000  0.0000000000000000
0.91406250000000  0.7100000000  0.0000000000000000
0.91406250000000  0.7110000000  0.0000000000000000
0.91406250000000  0.7120000000  0.0000000000000000
0.91406250000000  0.7130000000  0.0000000000000000
0.91406250000000  0.7140000000  0.0000000000000000
0.91406250000000  0.7150000000  0.0000000000000000
0.91406250000000  0.7160000000  0.0000000000000000
0.91406250000000  0.7170000000  0.0000000000000000
0.91406250000000  0.7180000000  0.0000000000000000
0.91406250000000  0.7190000000  0.0000000000000000
0.91406250000000  0.7200000000  0.0000000000000000
0.91406250000000  0.7210000000  0.0000000000000000
0.91406250000000  0.7220000000  0.0000000000000000
0.91406250000000  0.7230000000  0.0000000000000000
0.91406250000000  0.7240000000  0.0000000000000000
0.91406250000000  0.7250000000  0.0000000000000000
0.91406250000000  0.7260000000  0.0000000000000000
0.91406250000000  0.7270000000  0.0000000000000000
0.91406250000000  0.7280000000  0.0000000000000000
0.91406250000000  0.7290000000  0.0000000000000000
0.91406250000000  0.7300000000  0.0000000000000000
0.91406250000000  0.7310000000  0.0000000000000000
0.91406250000000  0.7320000000  0.0000000000000000
0.91406250000000  0.7330000000  0.0000000000000000
0.91406250000000  0.7340000000  0.0000000000000000
0.91406250000000  0.7350000000  0.0000000000000000
0.91406250000000  0.7360000000  0.0000000000000000
0.91406250000000  0.7370000000  0.0000000000000000
0.91406250000000  0.7380000000  0.0000000000000000
0.91406250000000  0.7390000000  0.0000000000000000
0.91406250000000  0.7400000000  0.0000000000000000
0.91406250000000  0.7410000000  0.0000000000000000
0.91406250000000  0.7420000000  0.0000000000000000
0.91406250000000  0.7430000000  0.0000000000000000
0.91406250000000  0.7440000000  0.0000000000000000
0.91406250000000  0.7450000000  0.0000000000000000
0.91406250000000  0.7460000000  0.0000000000000000
0.91406250000000  0.7470000000  0.0000000000000000
0.91406250000000  0.7480000000  0.0000000000000000
0.91406250000000  0.7490000000  0.0000000000000000
0.91406250000000  0.7500000000  0.0000000000000000
0.91406250000000  0.7510000000  0.0000000000000000
0.91406250000000  0.7520000000  0.0000000000000000
0.91406250000000  0.7530000000  0.0000000000000000
0.91406250000000  0.7540000000  0.0000000000000000
0.91406250000000  0.7550000000  0.0000000000000000
0.91406250000000  0.7560000000  0.0000000000000000
0.91406250000000  0.7570000000  0.0000000000000000
0.91406250000000  0.7580000000  0.0000000000000000
0.91406250000000  0.7590000000  0.0000000000000000
0.91406250000000  0.7600000000  0.0000000000000000
0.91406250000000  0.7610000000  0.0000000000000000
0.91406250000000  0.7620000000  0.0000000000000000
0.91406250000000  0.7630000000  0.0000000000000000
0.91406250000000  0.7640000000  0.0000000000000000
0.91406250000000  0.7650000000  0.0000000000000000
0.91406250000000  0.7660000000  0.0000000000000000
0.91406250000000  0.7670000000  0.0000000000000000
0.91406250000000  0.7680000000  0.0000000000000000
0.91406250000000  0.7690000000  0.0000000000000000
0.91406250000000  0.7700000000  0.0000000000000000
0.91406250000000  0.7710000000  0.0000000000000000
0.91406250000000  0.7720000000  0.0000000000000000
0.91406250000000  0.7730000000  0.0000000000000000
0.91406250000000  0.7740000000  0.0000000000000000
0.91406250000000  0.7750000000  0.0000000000000000
0.91406250000000  0.7760000000  0.0000000000000000
0.91406250000000  0.7770000000  0.0000000000000000
0.91406250000000  0.7780000000  0.0000000000000000
0.91406250000000  0.7790000000  0.0000000000000000
0.91406250000000  0.7800000000  0.0000000000000000
0.91406250000000  0.7810000000  0.0000000000000000
0.91406250000000  0.7820000000  0.0000000000000000
0.91406250000000  0.7830000000  0.0000000000000000
0.91406250000000  0.7840000000  0.0000000000000000
0.91406250000000  0.7850000000  0.0000000000000000
0.91406250000000  0.7860000000  0.0000000000000000
0.91406250000000  0.7870000000  0.0000000000000000
0.91406250000000  0.7880000000  0.0000000000000000
0.91406250000000  0.7890000000  0.0000000000000000
0.91406250000000  0.7900000000  0.0000000000000000
0.91406250000000  0.7910000000  0.0000000000000000
0.91406250000000  0.7920000000  0.0000000000000000
0.91406250000000  0.7930000000  0.0000000000000000
0.91406250000000  0.7940000000  0.0000000000000000
0.91406250000000  0.7950000000  0.0000000000000000
0.91406250000000  0.7960000000  0.0000000000000000
0.91406250000000  0.7970000000  0.0000000000000000
0.91406250000000  0.7980000000  0.0000000000000000
0.91406250000000  0.7990000000  0.0000000000000000
0.91406250000000  0.8000000000  0.0000000000000000
0.91406250000000  0.8010000000  0.0000000000000000
0.91406250000000  0.8020000000  0.0000000000000000
0.91406250000000  0.8030000000  0.0000000000000000
0.91406250000000  0.8040000000  0.0000000000000000
0.91406250000000  0.8050000000  0.0000000000000000
0.91406250000000  0.8060000000  0.0000000000000000
0.91406250000000  0.8070000000  0.0000000000000000
0.91406250000000  0.8080000000  0.0000000000000000
0.91406250000000  0.8090000000  0.0000000000000000
0.91406250000000  0.8100000000  0.0000000000000000
0.91406250000000  0.8110000000  0.0000000000000000
0.91406250000000  0.8120000000  0.0000000000000000
0.91406250000000  0.8130000000  0.0000000000000000
0.91406250000000  0.8140000000  0.0000000000000000
0.91406250000000  0.8150000000  0.0000000000000000
0.91406250000000  0.8160000000  0.0000000000000000
0.91406250000000  0.8170000000  0.0000000000000000
0.91406250000000  0.8180000000  0.0000000000000000
0.91406250000000  0.8190000000  0.0000000000000000
0.91406250000000  0.8200000000  0.0000000000000000
0.91406250000000  0.8210000000  0.0000000000000000
0.91406250000000  0.8220000000  0.0000000000000000
0.91406250000000  0.8230000000  0.0000000000000000
0.91406250000000  0.8240000000  0.0000000000000000
0.91406250000000  0.8250000000  0.0000000000000000
0.91406250000000  0.8260000000  0.0000000000000000
0.91406250000000  0.8270000000  0.0000000000000000
0.91406250000000  0.8280000000  0.0000000000000000
0.91406250000000  0.8290000000  0.0000000000000000
0.91406250000000  0.8300000000  0.0000000000000000
0.91406250000000  0.8310000000  0.0000000000000000
0.91406250000000  0.8320000000  0.0000000000000000
0.91406250000000  0.8330000000  0.0000000000000000
0.91406250000000  0.8340000000  0.0000000000000000
0.91406250000000  0.8350000000  0.0000000000000000
0.91406250000000  0.8360000000  0.0000000000000000
0.91406250000000  0.8370000000  0.0000000000000000
0.91406250000000  0.8380000000  0.0000000000000000
0.91406250000000  0.8390000000  0.0000000000000000
0.91406250000000  0.8400000000  0.0000000000000000
0.91406250000000  0.8410000000  0.0000000000000000
0.91406250000000  0.8420000000  0.0000000000000000
0.91406250000000  0.8430000000  0.0000000000000000
0.91406250000000  0.8440000000  0.0000476023427375
0.91406250000000  0.8450000000  0.0010980542126592
0.91406250000000  0.8460000000  0.0015573161414763
0.91406250000000  0.8470000000  0.0015554334953950
0.91406250000000  0.8480000000  0.0015535499402081
0.91406250000000  0.8490000000  0.0015516654906155
0.91406250000000  0.8500000000  0.0015497801612654
0.91406250000000  0.8510000000  0.0015478939667542
0.91406250000000  0.8520000000  0.0015460069216270
0.91406250000000  0.8530000000  0.0010164772210191
0.91406250000000  0.8540000000  0.0000193186965613
0.91406250000000  0.8550000000  0.0000000000000000
0.91406250000000  0.8560000000  0.0000000000000000
0.91406250000000  0.8570000000  0.0000000000000000
0.91406250000000  0.8580000000  0.0000000000000000
0.91406250000000  0.8590000000  0.0000000000000000
0.91406250000000  0.8600000000  0.0000000000000000
0.91406250000000  0.8610000000  0.0000000000000000
0.91406250000000  0.8620000000  0.0000000000000000
0.91406250000000  0.8630000000  0.0000000000000000
0.91406250000000  0.8640000000  0.0000000000000000
0.91406250000000  0.8650000000  0.0000000000000000
0.91406250000000  0.8660000000  0.0000000000000000
0.91406250000000  0.8670000000  0.0000000000000000
0.91406250000000  0.8680000000  0.0000000000000000
0.91406250000000  0.8690000000  0.0000000000000000
0.91406250000000  0.8700000000  0.0000000000000000
0.91406250000000  0.8710000000  0.0000000000000000
0.91406250000000  0.8720000000  0.0000000000000000
0.91406250000000  0.8730000000  0.0000000000000000
0.91406250000000  0.8740000000  0.0000000000000000
0.91406250000000  0.8750000000  0.0000000000000000
0.91406250000000  0.8760000000  0.0000000000000000
0.91406250000000  0.8770000000  0.0000000000000000
0.91406250000000  0.8780000000  0.0000000000000000
0.91406250000000  0.8790000000  0.0000000000000000
0.91406250000000  0.8800000000  0.0000000000000000
0.91406250000000  0.8810000000  0.0000000000000000
0.91406250000000  0.8820000000  0.0000000000000000
0.91406250000000  0.8830000000  0.0000000000000000
0.91406250000000  0.8840000000  0.0000000000000000
0.91406250000000  0.8850000000  0.0000000000000000
0.91406250000000  0.8860000000  0.0000000000000000
0.91406250000000  0.8870000000  0.0000000000000000
0.91406250000000  0.8880000000  0.0000000000000000
0.91406250000000  0.8890000000  0.0000000000000000
0.91406250000000  0.8900000000  0.0000000000000000
0.91406250000000  0.8910000000  0.0000000000000000
0.91406250000000  0.8920000000  0.0000000000000000
0.91406250000000  0.8930000000  0.0000000000000000
0.91406250000000  0.8940000000  0.0000000000000000
0.91406250000000  0.8950000000  0.0000000000000000
0.91406250000000  0.8960000000  0.0000000000000000
0.91406250000000  0.8970000000  0.0000000000000000
0.91406250000000  0.8980000000  0.0000000000000000
0.91406250000000  0.8990000000  0.0000000000000000
0.91406250000000  0.9000000000  0.0000000000000000
0.91406250000000  0.9010000000  0.0000000000000000
0.91406250000000  0.9020000000  0.0000000000000000
0.91406250000000  0.9030000000  0.0000000000000000
0.91406250000000  0.9040000000  0.0000000000000000
0.91406250000000  0.9050000000  0.0000000000000000
0.91406250000000  0.9060000000  0.0000000000000000
0.91406250000000  0.9070000000  0.0000000000000000
0.91406250000000  0.9080000000  0.0000000000000000
0.91406250000000  0.9090000000  0.0000000000000000
0.91406250000000  0.9100000000  0.0000000000000000
0.91406250000000  0.9110000000  0.0000000000000000
0.91406250000000  0.9120000000  0.0000000000000000
0.91406250000000  0.9130000000  0.0000000000000000
0.91406250000000  0.9140000000  0.0000000000000000
0.91406250000000  0.9150000000  0.0000000000000000
0.91406250000000  0.9160000000  0.0000000000000000
0.91406250000000  0.9170000000  0.0000000000000000
0.91406250000000  0.9180000000  0.0000000000000000
0.91406250000000  0.9190000000  0.0000000000000000
0.91406250000000  0.9200000000  0.0000000000000000
0.91406250000000  0.9210000000  0.0000000000000000
0.91406250000000  0.9220000000  0.0000000000000000
0.91406250000000  0.9230000000  0.0000000000000000
0.91406250000000  0.9240000000  0.0000000000000000
0.91406250000000  0.9250000000  0.0000000000000000
0.91406250000000  0.9260000000  0.0000000000000000
0.91406250000000  0.9270000000  0.0000000000000000
0.91406250000000  0.9280000000  0.0000000000000000
0.91406250000000  0.9290000000  0.0000000000000000
0.91406250000000  0.9300000000  0.0000000000000000
0.91406250000000  0.9310000000  0.0000000000000000
0.91406250000000  0.9320000000  0.0000000000000000
0.91406250000000  0.9330000000  0.0000000000000000
0.91406250000000  0.9340000000  0.0000000000000000
0.91406250000000  0.9350000000  0.0000000000000000
0.91406250000000  0.9360000000  0.0000000000000000
0.91406250000000  0.9370000000  0.0000000000000000
0.91406250000000  0.9380000000  0.0000000000000000
0.91406250000000  0.9390000000  0.0000000000000000
0.91406250000000  0.9400000000  0.0000000000000000
0.91406250000000  0.9410000000  0.0000000000000000
0.91406250000000  0.9420000000  0.0000000000000000
0.91406250000000  0.9430000000  0.0000000000000000
0.91406250000000  0.9440000000  0.0000000000000000
0.91406250000000  0.9450000000  0.0000000000000000
0.91406250000000  0.9460000000  0.0000000000000000
0.91406250000000  0.9470000000  0.0000000000000000
0.91406250000000  0.9480000000  0.0000000000000000
0.91406250000000  0.9490000000  0.0000000000000000
0.91406250000000  0.9500000000  0.0000000000000000
0.91406250000000  0.9510000000  0.0000000000000000
0.91406250000000  0.9520000000  0.0000000000000000
0.91406250000000  0.9530000000  0.0000000000000000
0.91406250000000  0.9540000000  0.0000000000000000
0.91406250000000  0.9550000000  0.0000000000000000
0.91406250000000  0.9560000000  0.0000000000000000
0.91406250000000  0.9570000000  0.0000000000000000
0.91406250000000  0.9580000000  0.0000000000000000
0.91406250000000  0.9590000000  0.0000000000000000
0.91406250000000  0.9600000000  0.0000000000000000
0.91406250000000  0.9610000000  0.0000000000000000
0.91406250000000  0.9620000000  0.0000000000000000
0.91406250000000  0.9630000000  0.0000000000000000
0.91406250000000  0.9640000000  0.0000000000000000
0.91406250000000  0.9650000000  0.0000000000000000
0.91406250000000  0.9660000000  0.0000000000000000
0.91406250000000  0.9670000000  0.0000000000000000
0.91406250000000  0.9680000000  0.0000000000000000
0.91406250000000  0.9690000000  0.0000000000000000
0.91406250000000  0.9700000000  0.0000000000000000
0.91406250000000  0.9710000000  0.0000000000000000
0.91406250000000  0.9720000000  0.0000000000000000
0.91406250000000  0.9730000000  0.0000000000000000
0.91406250000000  0.9740000000  0.0000000000000000
0.91406250000000  0.9750000000  0.0000000000000000
0.91406250000000  0.9760000000  0.0000000000000000
0.91406250000000  0.9770000000  0.0000000000000000
0.91406250000000  0.9780000000  0.0000000000000000
0.91406250000000  0.9790000000  0.0000000000000000
0.91406250000000  0.9800000000  0.0000000000000000
0.91406250000000  0.9810000000  0.0000000000000000
0.91406250000000  0.9820000000  0.0000000000000000
0.91406250000000  0.9830000000  0.0000000000000000
0.91406250000000  0.9840000000  0.0000000000000000
0.91406250000000  0.9850000000  0.0000000000000000
0.91406250000000  0.9860000000  0.0000000000000000
0.91406250000000  0.9870000000  0.0000000000000000
0.91406250000000  0.9880000000  0.0000000000000000
0.91406250000000  0.9890000000  0.0000000000000000
0.91406250000000  0.9900000000  0.0000000000000000
0.91406250000000  0.9910000000  0.0000000000000000
0.91406250000000  0.9920000000  0.0000000000000000
0.91406250000000  0.9930000000  0.0000000000000000
0.91406250000000  0.9940000000  0.0000000000000000
0.91406250000000  0.9950000000  0.0000000000000000
0.91406250000000  0.9960000000  0.0000000000000000
0.91406250000000  0.9970000000  0.0000000000000000
0.91406250000000  0.9980000000  0.0000000000000000
0.91406250000000  0.9990000000  0.0000000000000000
0.92187500000000  0.7000000000  0.0000000000000000
0.92187500000000  0.7010000000  0.0000000000000000
0.92187500000000  0.7020000000  0.0000000000000000
0.92187500000000  0.7030000000  0.0000000000000000
0.92187500000000  0.7040000000  0.0000000000000000
0.92187500000000  0.7050000000  0.0000000000000000
0.92187500000000  0.7060000000  0.0000000000000000
0.92187500000000  0.7070000000  0.0000000000000000
0.92187500000000  0.7080000000  0.0000000000000000
0.92187500000000  0.7090000000  0.0000000000000000
0.92187500000000  0.7100000000  0.0000000000000000
0.92187500000000  0.7110000000  0.0000000000000000
0.92187500000000  0.7120000000  0.0000000000000000
0.92187500000000  0.7130000000  0.0000000000000000
0.92187500000000  0.7140000000  0.0000000000000000
0.92187500000000  0.7150000000  0.0000000000000000
0.92187500000000  0.7160000000  0.0000000000000000
0.92187500000000  0.7170000000  0.0000000000000000
0.92187500000000  0.7180000000  0.0000000000000000
0.92187500000000  0.7190000000  0.0000000000000000
0.92187500000000  0.7200000000  0.0000000000000000
0.92187500000000  0.7210000000  0.0000000000000000
0.92187500000000  0.7220000000  0.0000000000000000
0.92187500000000  0.7230000000  0.0000000000000000
0.92187500000000  0.7240000000  0.0000000000000000
0.92187500000000  0.7250000000  0.0000000000000000
0.92187500000000  0.7260000000  0.0000000000000000
0.92187500000000  0.7270000000  0.0000000000000000
0.92187500000000  0.7280000000  0.0000000000000000
0.92187500000000  0.7290000000  0.0000000000000000
0.92187500000000  0.7300000000  0.0000000000000000
0.92187500000000  0.7310000000  0.0000000000000000
0.92187500000000  0.7320000000  0.0000000000000000
0.92187500000000  0.7330000000  0.0000000000000000
0.92187500000000  0.7340000000  0.0000000000000000
0.92187500000000  0.7350000000  0.0000000000000000
0.92187500000000  0.7360000000  0.0000000000000000
0.92187500000000  0.7370000000  0.0000000000000000
0.92187500000000  0.7380000000  0.0000000000000000
0.92187500000000  0.7390000000  0.0000000000000000
0.92187500000000  0.7400000000  0.0000000000000000
0.92187500000000  0.7410000000  0.0000000000000000
0.92187500000000  0.7420000000  0.0000000000000000
0.92187500000000  0.7430000000  0.0000000000000000
0.92187500000000  0.7440000000  0.0000000000000000
0.92187500000000  0.7450000000  0.0000000000000000
0.92187500000000  0.7460000000  0.0000000000000000
0.92187500000000  0.7470000000  0.0000000000000000
0.92187500000000  0.7480000000  0.0000000000000000
0.92187500000000  0.7490000000  0.0000000000000000
0.92187500000000  0.7500000000  0.0000000000000000
0.92187500000000  0.7510000000  0.0000000000000000
0.92187500000000  0.7520000000  0.0000000000000000
0.92187500000000  0.7530000000  0.0000000000000000
0.92187500000000  0.7540000000  0.0000000000000000
0.92187500000000  0.7550000000  0.0000000000000000
0.92187500000000  0.7560000000  0.0000000000000000
0.92187500000000  0.7570000000  0.0000000000000000
0.92187500000000  0.7580000000  0.0000000000000000
0.92187500000000  0.7590000000  0.0000000000000000
0.92187500000000  0.7600000000  0.0000000000000000
0.92187500000000  0.7610000000  0.0000000000000000
0.92187500000000  0.7620000000  0.0000000000000000
0.92187500000000  0.7630000000  0.0000000000000000
0.92187500000000  0.7640000000  0.0000000000000000
0.92187500000000  0.7650000000  0.0000000000000000
0.92187500000000  0.7660000000  0.0000000000000000
0.92187500000000  0.7670000000  0.0000000000000000
0.92187500000000  0.7680000000  0.0000000000000000
0.92187500000000  0.7690000000  0.0000000000000000
0.92187500000000  0.7700000000  0.0000000000000000
0.92187500000000  0.7710000000  0.0000000000000000
0.92187500000000  0.7720000000  0.0000000000000000
0.92187500000000  0.7730000000  0.0000000000000000
0.92187500000000  0.7740000000  0.0000000000000000
0.92187500000000  0.7750000000  0.0000000000000000
0.92187500000000  0.7760000000  0.0000000000000000
0.92187500000000  0.7770000000  0.0000000000000000
0.92187500000000  0.7780000000  0.0000000000000000
0.92187500000000  0.7790000000  0.0000000000000000
0.92187500000000  0.7800000000  0.0000000000000000
0.92187500000000  0.7810000000  0.0000000000000000
0.92187500000000  0.7820000000  0.0000000000000000
0.92187500000000  0.7830000000  0.0000000000000000
0.92187500000000  0.7840000000  0.0000000000000000
0.92187500000000  0.7850000000  0.0000000000000000
0.92187500000000  0.7860000000  0.0000000000000000
0.92187500000000  0.7870000000  0.0000000000000000
0.92187500000000  0.7880000000  0.0000000000000000
0.92187500000000  0.7890000000  0.0000000000000000
0.92187500000000  0.7900000000  0.0000000000000000
0.92187500000000  0.7910000000  0.0000000000000000
0.92187500000000  0.7920000000  0.0000000000000000
0.92187500000000  0.7930000000  0.0000000000000000
0.92187500000000  0.7940000000  0.0000000000000000
0.92187500000000  0.7950000000  0.0000000000000000
0.92187500000000  0.7960000000  0.0000000000000000
0.92187500000000  0.7970000000  0.0000000000000000
0.92187500000000  0.7980000000  0.0000000000000000
0.92187500000000  0.7990000000  0.0000000000000000
0.92187500000000  0.8000000000  0.0000000000000000
0.92187500000000  0.8010000000  0.0000000000000000
0.92187500000000  0.8020000000  0.0000000000000000
0.92187500000000  0.8030000000  0.0000000000000000
0.92187500000000  0.8040000000  0.0000000000000000
0.92187500000000  0.8050000000  0.0000000000000000
0.92187500000000  0.8060000000  0.0000000000000000
0.92187500000000  0.8070000000  0.0000000000000000
0.92187500000000  0.8080000000  0.0000000000000000
0.92187500000000  0.8090000000  0.0000000000000000
0.92187500000000  0.8100000000  0.0000000000000000
0.92187500000000  0.8110000000  0.0000000000000000
0.92187500000000  0.8120000000  0.0000000000000000
0.92187500000000  0.8130000000  0.0000000000000000
0.92187500000000  0.8140000000  0.0000000000000000
0.92187500000000  0.8150000000  0.0000000000000000
0.92187500000000  0.8160000000  0.0000000000000000
0.92187500000000  0.8170000000  0.0000000000000000
0.92187500000000  0.8180000000  0.0000000000000000
0.92187500000000  0.8190000000  0.0000000000000000
0.92187500000000  0.8200000000  0.0000000000000000
0.92187500000000  0.8210000000  0.0000000000000000
0.92187500000000  0.8220000000  0.0000000000000000
0.92187500000000  0.8230000000  0.0000000000000000
0.92187500000000  0.8240000000  0.0000000000000000
0.92187500000000  0.8250000000  0.0000000000000000
0.92187500000000  0.8260000000  0.0000000000000000
0.92187500000000  0.8270000000  0.0000000000000000
0.92187500000000  0.8280000000  0.0000000000000000
0.92187500000000  0.8290000000  0.0000000000000000
0.92187500000000  0.8300000000  0.0000000000000000
0.92187500000000  0.8310000000  0.0000000000000000
0.92187500000000  0.8320000000  0.0000000000000000
0.92187500000000  0.8330000000  0.0000000000000000
0.92187500000000  0.8340000000  0.0000000000000000
0.92187500000000  0.8350000000  0.0000000000000000
0.92187500000000  0.8360000000  0.0000000000000000
0.92187500000000  0.8370000000  0.0000000000000000
0.92187500000000  0.8380000000  0.0000000000000000
0.92187500000000  0.8390000000  0.0000000000000000
0.92187500000000  0.8400000000  0.0001720670372964
0.92187500000000  0.8410000000  0.0012667151971442
0.92187500000000  0.8420000000  0.0015632310663776
0.92187500000000  0.8430000000  0.0015613313919418
0.92187500000000  0.8440000000  0.0015594307982423
0.92187500000000  0.8450000000  0.0015575293002487
0.92187500000000  0.8460000000  0.0015556269128777
0.92187500000000  0.8470000000  0.0015537236509932
0.92187500000000  0.8480000000  0.0015518195294061
0.92187500000000  0.8490000000  0.0007937096703167
0.92187500000000  0.8500000000  0.0000000000000000
0.92187500000000  0.8510000000  0.0000000000000000
0.92187500000000  0.8520000000  0.0000000000000000
0.92187500000000  0.8530000000  0.0000000000000000
0.92187500000000  0.8540000000  0.0000000000000000
0.92187500000000  0.8550000000  0.0000000000000000
0.92187500000000  0.8560000000  0.0000000000000000
0.92187500000000  0.8570000000  0.0000000000000000
0.92187500000000  0.8580000000  0.0000000000000000
0.92187500000000  0.8590000000  0.0000000000000000
0.92187500000000  0.8600000000  0.0000000000000000
0.92187500000000  0.8610000000  0.0000000000000000
0.92187500000000  0.8620000000  0.0000000000000000
0.92187500000000  0.8630000000  0.0000000000000000
0.92187500000000  0.8640000000  0.0000000000000000
0.92187500000000  0.8650000000  0.0000000000000000
0.92187500000000  0.8660000000  0.0000000000000000
0.92187500000000  0.8670000000  0.0000000000000000
0.92187500000000  0.8680000000  0.0000000000000000
0.92187500000000  0.8690000000  0.0000000000000000
0.92187500000000  0.8700000000  0.0000000000000000
0.92187500000000  0.8710000000  0.0000000000000000
0.92187500000000  0.8720000000  0.0000000000000000
0.92187500000000  0.8730000000  0.0000000000000000
0.92187500000000  0.8740000000  0.0000000000000000
0.92187500000000  0.8750000000  0.0000000000000000
0.92187500000000  0.8760000000  0.0000000000000000
0.92187500000000  0.8770000000  0.0000000000000000
0.92187500000000  0.8780000000  0.0000000000000000
0.92187500000000  0.8790000000  0.0000000000000000
0.92187500000000  0.8800000000  0.0000000000000000
0.92187500000000  0.8810000000  0.0000000000000000
0.92187500000000  0.8820000000  0.0000000000000000
0.92187500000000  0.8830000000  0.0000000000000000
0.92187500000000  0.8840000000  0.0000000000000000
0.92187500000000  0.8850000000  0.0000000000000000
0.92187500000000  0.8860000000  0.0000000000000000
0.92187500000000  0.8870000000  0.0000000000000000
0.92187500000000  0.8880000000  0.0000000000000000
0.92187500000000  0.8890000000  0.0000000000000000
0.92187500000000  0.8900000000  0.0000000000000000
0.92187500000000  0.8910000000  0.0000000000000000
0.92187500000000  0.8920000000  0.0000000000000000
0.92187500000000  0.8930000000  0.0000000000000000
0.92187500000000  0.8940000000  0.0000000000000000
0.92187500000000  0.8950000000  0.0000000000000000
0.92187500000000  0.8960000000  0.0000000000000000
0.92187500000000  0.8970000000  0.0000000000000000
0.92187500000000  0.8980000000  0.0000000000000000
0.92187500000000  0.8990000000  0.0000000000000000
0.92187500000000  0.9000000000  0.0000000000000000
0.92187500000000  0.9010000000  0.0000000000000000
0.92187500000000  0.9020000000  0.0000000000000000
0.92187500000000  0.9030000000  0.0000000000000000
0.92187500000000  0.9040000000  0.0000000000000000
0.92187500000000  0.9050000000  0.0000000000000000
0.92187500000000  0.9060000000  0.0000000000000000
0.92187500000000  0.9070000000  0.0000000000000000
0.92187500000000  0.9080000000  0.0000000000000000
0.92187500000000  0.9090000000  0.0000000000000000
0.92187500000000  0.9100000000  0.0000000000000000
0.92187500000000  0.9110000000  0.0000000000000000
0.92187500000000  0.9120000000  0.0000000000000000
0.92187500000000  0.9130000000  0.0000000000000000
0.92187500000000  0.9140000000  0.0000000000000000
0.92187500000000  0.9150000000  0.0000000000000000
0.92187500000000  0.9160000000  0.0000000000000000
0.92187500000000  0.9170000000  0.0000000000000000
0.92187500000000  0.9180000000  0.0000000000000000
0.92187500000000  0.9190000000  0.0000000000000000
0.92187500000000  0.9200000000  0.0000000000000000
0.92187500000000  0.9210000000  0.0000000000000000
0.92187500000000  0.9220000000  0.0000000000000000
0.92187500000000  0.9230000000  0.0000000000000000
0.92187500000000  0.9240000000  0.0000000000000000
0.92187500000000  0.9250000000  0.0000000000000000
0.92187500000000  0.9260000000  0.0000000000000000
0.92187500000000  0.9270000000  0.0000000000000000
0.92187500000000  0.9280000000  0.0000000000000000
0.92187500000000  0.9290000000  0.0000000000000000
0.92187500000000  0.9300000000  0.0000000000000000
0.92187500000000  0.9310000000  0.0000000000000000
0.92187500000000  0.9320000000  0.0000000000000000
0.92187500000000  0.9330000000  0.0000000000000000
0.92187500000000  0.9340000000  0.0000000000000000
0.92187500000000  0.9350000000  0.0000000000000000
0.92187500000000  0.9360000000  0.0000000000000000
0.92187500000000  0.9370000000  0.0000000000000000
0.92187500000000  0.9380000000  0.0000000000000000
0.92187500000000  0.9390000000  0.0000000000000000
0.92187500000000  0.9400000000  0.0000000000000000
0.92187500000000  0.9410000000  0.0000000000000000
0.92187500000000  0.9420000000  0.0000000000000000
0.92187500000000  0.9430000000  0.0000000000000000
0.92187500000000  0.9440000000  0.0000000000000000
0.92187500000000  0.9450000000  0.0000000000000000
0.92187500000000  0.9460000000  0.0000000000000000
0.92187500000000  0.9470000000  0.0000000000000000
0.92187500000000  0.9480000000  0.0000000000000000
0.92187500000000  0.9490000000  0.0000000000000000
0.92187500000000  0.9500000000  0.0000000000000000
0.92187500000000  0.9510000000  0.0000000000000000
0.92187500000000  0.9520000000  0.0000000000000000
0.92187500000000  0.9530000000  0.0000000000000000
0.92187500000000  0.9540000000  0.0000000000000000
0.92187500000000  0.9550000000  0.0000000000000000
0.92187500000000  0.9560000000  0.0000000000000000
0.92187500000000  0.9570000000  0.0000000000000000
0.92187500000000  0.9580000000  0.0000000000000000
0.92187500000000  0.9590000000  0.0000000000000000
0.92187500000000  0.9600000000  0.0000000000000000
0.92187500000000  0.9610000000  0.0000000000000000
0.92187500000000  0.9620000000  0.0000000000000000
0.92187500000000  0.9630000000  0.0000000000000000
0.92187500000000  0.9640000000  0.0000000000000000
0.92187500000000  0.9650000000  0.0000000000000000
0.92187500000000  0.9660000000  0.0000000000000000
0.92187500000000  0.9670000000  0.0000000000000000
0.92187500000000  0.9680000000  0.0000000000000000
0.92187500000000  0.9690000000  0.0000000000000000
0.92187500000000  0.9700000000  0.0000000000000000
0.92187500000000  0.9710000000  0.0000000000000000
0.92187500000000  0.9720000000  0.0000000000000000
0.92187500000000  0.9730000000  0.0000000000000000
0.92187500000000  0.9740000000  0.0000000000000000
0.92187500000000  0.9750000000  0.0000000000000000
0.92187500000000  0.9760000000  0.0000000000000000
0.92187500000000  0.9770000000  0.0000000000000000
0.92187500000000  0.9780000000  0.0000000000000000
0.92187500000000  0.9790000000  0.0000000000000000
0.92187500000000  0.9800000000  0.0000000000000000
0.92187500000000  0.9810000000  0.0000000000000000
0.92187500000000  0.9820000000  0.0000000000000000
0.92187500000000  0.9830000000  0.0000000000000000
0.92187500000000  0.9840000000  0.0000000000000000
0.92187500000000  0.9850000000  0.0000000000000000
0.92187500000000  0.9860000000  0.0000000000000000
0.92187500000000  0.9870000000  0.0000000000000000
0.92187500000000  0.9880000000  0.0000000000000000
0.92187500000000  0.9890000000  0.0000000000000000
0.92187500000000  0.9900000000  0.0000000000000000
0.92187500000000  0.9910000000  0.0000000000000000
0.92187500000000  0.9920000000  0.0000000000000000
0.92187500000000  0.9930000000  0.0000000000000000
0.92187500000000  0.9940000000  0.0000000000000000
0.92187500000000  0.9950000000  0.0000000000000000
0.92187500000000  0.9960000000  0.0000000000000000
0.92187500000000  0.9970000000  0.0000000000000000
0.92187500000000  0.9980000000  0.0000000000000000
0.92187500000000  0.9990000000  0.0000000000000000
0.92968750000000  0.7000000000  0.0000000000000000
0.92968750000000  0.7010000000  0.0000000000000000
0.92968750000000  0.7020000000  0.0000000000000000
0.92968750000000  0.7030000000  0.0000000000000000
0.92968750000000  0.7040000000  0.0000000000000000
0.92968750000000  0.7050000000  0.0000000000000000
0.92968750000000  0.7060000000  0.0000000000000000
0.92968750000000  0.7070000000  0.0000000000000000
0.92968750000000  0.7080000000  0.0000000000000000
0.92968750000000  0.7090000000  0.0000000000000000
0.92968750000000  0.7100000000  0.0000000000000000
0.92968750000000  0.7110000000  0.0000000000000000
0.92968750000000  0.7120000000  0.0000000000000000
0.92968750000000  0.7130000000  0.0000000000000000
0.92968750000000  0.7140000000  0.0000000000000000
0.92968750000000  0.7150000000  0.0000000000000000
0.92968750000000  0.7160000000  0.0000000000000000
0.92968750000000  0.7170000000  0.0000000000000000
0.92968750000000  0.7180000000  0.0000000000000000
0.92968750000000  0.7190000000  0.0000000000000000
0.92968750000000  0.7200000000  0.0000000000000000
0.92968750000000  0.7210000000  0.0000000000000000
0.92968750000000  0.7220000000  0.0000000000000000
0.92968750000000  0.7230000000  0.0000000000000000
0.92968750000000  0.7240000000  0.0000000000000000
0.92968750000000  0.7250000000  0.0000000000000000
0.92968750000000  0.7260000000  0.0000000000000000
0.92968750000000  0.7270000000  0.0000000000000000
0.92968750000000  0.7280000000  0.0000000000000000
0.92968750000000  0.7290000000  0.0000000000000000
0.92968750000000  0.7300000000  0.0000000000000000
0.92968750000000  0.7310000000  0.0000000000000000
0.92968750000000  0.7320000000  0.0000000000000000
0.92968750000000  0.7330000000  0.0000000000000000
0.92968750000000  0.7340000000  0.0000000000000000
0.92968750000000  0.7350000000  0.0000000000000000
0.92968750000000  0.7360000000  0.0000000000000000
0.92968750000000  0.7370000000  0.0000000000000000
0.92968750000000  0.7380000000  0.0000000000000000
0.92968750000000  0.7390000000  0.0000000000000000
0.92968750000000  0.7400000000  0.0000000000000000
0.92968750000000  0.7410000000  0.0000000000000000
0.92968750000000  0.7420000000  0.0000000000000000
0.92968750000000  0.7430000000  0.0000000000000000
0.92968750000000  0.7440000000  0.0000000000000000
0.92968750000000  0.7450000000  0.0000000000000000
0.92968750000000  0.7460000000  0.0000000000000000
0.92968750000000  0.7470000000  0.0000000000000000
0.92968750000000  0.7480000000  0.0000000000000000
0.92968750000000  0.7490000000  0.0000000000000000
0.92968750000000  0.7500000000  0.0000000000000000
0.92968750000000  0.7510000000  0.0000000000000000
0.92968750000000  0.7520000000  0.0000000000000000
0.92968750000000  0.7530000000  0.0000000000000000
0.92968750000000  0.7540000000  0.0000000000000000
0.92968750000000  0.7550000000  0.0000000000000000
0.92968750000000  0.7560000000  0.0000000000000000
0.92968750000000  0.7570000000  0.0000000000000000
0.92968750000000  0.7580000000  0.0000000000000000
0.92968750000000  0.7590000000  0.0000000000000000
0.92968750000000  0.7600000000  0.0000000000000000
0.92968750000000  0.7610000000  0.0000000000000000
0.92968750000000  0.7620000000  0.0000000000000000
0.92968750000000  0.7630000000  0.0000000000000000
0.92968750000000  0.7640000000  0.0000000000000000
0.92968750000000  0.7650000000  0.0000000000000000
0.92968750000000  0.7660000000  0.0000000000000000
0.92968750000000  0.7670000000  0.0000000000000000
0.92968750000000  0.7680000000  0.0000000000000000
0.92968750000000  0.7690000000  0.0000000000000000
0.92968750000000  0.7700000000  0.0000000000000000
0.92968750000000  0.7710000000  0.0000000000000000
0.92968750000000  0.7720000000  0.0000000000000000
0.92968750000000  0.7730000000  0.0000000000000000
0.92968750000000  0.7740000000  0.0000000000000000
0.92968750000000  0.7750000000  0.0000000000000000
0.92968750000000  0.7760000000  0.0000000000000000
0.92968750000000  0.7770000000  0.0000000000000000
0.92968750000000  0.7780000000  0.0000000000000000
0.92968750000000  0.7790000000  0.0000000000000000
0.92968750000000  0.7800000000  0.0000000000000000
0.92968750000000  0.7810000000  0.0000000000000000
0.92968750000000  0.7820000000  0.0000000000000000
0.92968750000000  0.7830000000  0.0000000000000000
0.92968750000000  0.7840000000  0.0000000000000000
0.92968750000000  0.7850000000  0.0000000000000000
0.92968750000000  0.7860000000  0.0000000000000000
0.92968750000000  0.7870000000  0.0000000000000000
0.92968750000000  0.7880000000  0.0000000000000000
0.92968750000000  0.7890000000  0.0000000000000000
0.92968750000000  0.7900000000  0.0000000000000000
0.92968750000000  0.7910000000  0.0000000000000000
0.92968750000000  0.7920000000  0.0000000000000000
0.92968750000000  0.7930000000  0.0000000000000000
0.92968750000000  0.7940000000  0.0000000000000000
0.92968750000000  0.7950000000  0.0000000000000000
0.92968750000000  0.7960000000  0.0000000000000000
0.92968750000000  0.7970000000  0.0000000000000000
0.92968750000000  0.7980000000  0.0000000000000000
0.92968750000000  0.7990000000  0.0000000000000000
0.92968750000000  0.8000000000  0.0000000000000000
0.92968750000000  0.8010000000  0.0000000000000000
0.92968750000000  0.8020000000  0.0000000000000000
0.92968750000000  0.8030000000  0.0000000000000000
0.92968750000000  0.8040000000  0.0000000000000000
0.92968750000000  0.8050000000  0.0000000000000000
0.92968750000000  0.8060000000  0.0000000000000000
0.92968750000000  0.8070000000  0.0000000000000000
0.92968750000000  0.8080000000  0.0000000000000000
0.92968750000000  0.8090000000  0.0000000000000000
0.92968750000000  0.8100000000  0.0000000000000000
0.92968750000000  0.8110000000  0.0000000000000000
0.92968750000000  0.8120000000  0.0000000000000000
0.92968750000000  0.8130000000  0.0000000000000000
0.92968750000000  0.8140000000  0.0000000000000000
0.92968750000000  0.8150000000  0.0000000000000000
0.92968750000000  0.8160000000  0.0000000000000000
0.92968750000000  0.8170000000  0.0000000000000000
0.92968750000000  0.8180000000  0.0000000000000000
0.92968750000000  0.8190000000  0.0000000000000000
0.92968750000000  0.8200000000  0.0000000000000000
0.92968750000000  0.8210000000  0.0000000000000000
0.92968750000000  0.8220000000  0.0000000000000000
0.92968750000000  0.8230000000  0.0000000000000000
0.92968750000000  0.8240000000  0.0000000000000000
0.92968750000000  0.8250000000  0.0000000000000000
0.92968750000000  0.8260000000  0.0000000000000000
0.92968750000000  0.8270000000  0.0000000000000000
0.92968750000000  0.8280000000  0.0000000000000000
0.92968750000000  0.8290000000  0.0000000000000000
0.92968750000000  0.8300000000  0.0000000000000000
0.92968750000000  0.8310000000  0.0000000000000000
0.92968750000000  0.8320000000  0.0000000000000000
0.92968750000000  0.8330000000  0.0000000000000000
0.92968750000000  0.8340000000  0.0000000000000000
0.92968750000000  0.8350000000  0.0000000000000000
0.92968750000000  0.8360000000  0.0003484773166176
0.92968750000000  0.8370000000  0.0014314880686774
0.92968750000000  0.8380000000  0.0015656518936901
0.92968750000000  0.8390000000  0.0015637391588264
0.92968750000000  0.8400000000  0.0015618254967557
0.92968750000000  0.8410000000  0.0015599109226896
0.92968750000000  0.8420000000  0.0015579954517858
0.92968750000000  0.8430000000  0.0015560790991480
0.92968750000000  0.8440000000  0.0015347106977845
0.92968750000000  0.8450000000  0.0005427394975748
0.92968750000000  0.8460000000  0.0000000000000000
0.92968750000000  0.8470000000  0.0000000000000000
0.92968750000000  0.8480000000  0.0000000000000000
0.92968750000000  0.8490000000  0.0000000000000000
0.92968750000000  0.8500000000  0.0000000000000000
0.92968750000000  0.8510000000  0.0000000000000000
0.92968750000000  0.8520000000  0.0000000000000000
0.92968750000000  0.8530000000  0.0000000000000000
0.92968750000000  0.8540000000  0.0000000000000000
0.92968750000000  0.8550000000  0.0000000000000000
0.92968750000000  0.8560000000  0.0000000000000000
0.92968750000000  0.8570000000  0.0000000000000000
0.92968750000000  0.8580000000  0.0000000000000000
0.92968750000000  0.8590000000  0.0000000000000000
0.92968750000000  0.8600000000  0.0000000000000000
0.92968750000000  0.8610000000  0.0000000000000000
0.92968750000000  0.8620000000  0.0000000000000000
0.92968750000000  0.8630000000  0.0000000000000000
0.92968750000000  0.8640000000  0.0000000000000000
0.92968750000000  0.8650000000  0.0000000000000000
0.92968750000000  0.8660000000  0.0000000000000000
0.92968750000000  0.8670000000  0.0000000000000000
0.92968750000000  0.8680000000  0.0000000000000000
0.92968750000000  0.8690000000  0.0000000000000000
0.92968750000000  0.8700000000  0.0000000000000000
0.92968750000000  0.8710000000  0.0000000000000000
0.92968750000000  0.8720000000  0.0000000000000000
0.92968750000000  0.8730000000  0.0000000000000000
0.92968750000000  0.8740000000  0.0000000000000000
0.92968750000000  0.8750000000  0.0000000000000000
0.92968750000000  0.8760000000  0.0000000000000000
0.92968750000000  0.8770000000  0.0000000000000000
0.92968750000000  0.8780000000  0.0000000000000000
0.92968750000000  0.8790000000  0.0000000000000000
0.92968750000000  0.8800000000  0.0000000000000000
0.92968750000000  0.8810000000  0.0000000000000000
0.92968750000000  0.8820000000  0.0000000000000000
0.92968750000000  0.8830000000  0.0000000000000000
0.92968750000000  0.8840000000  0.0000000000000000
0.92968750000000  0.8850000000  0.0000000000000000
0.92968750000000  0.8860000000  0.0000000000000000
0.92968750000000  0.8870000000  0.0000000000000000
0.92968750000000  0.8880000000  0.0000000000000000
0.92968750000000  0.8890000000  0.0000000000000000
0.92968750000000  0.8900000000  0.0000000000000000
0.92968750000000  0.8910000000  0.0000000000000000
0.92968750000000  0.8920000000  0.0000000000000000
0.92968750000000  0.8930000000  0.0000000000000000
0.92968750000000  0.8940000000  0.0000000000000000
0.92968750000000  0.8950000000  0.0000000000000000
0.92968750000000  0.8960000000  0.0000000000000000
0.92968750000000  0.8970000000  0.0000000000000000
0.92968750000000  0.8980000000  0.0000000000000000
0.92968750000000  0.8990000000  0.0000000000000000
0.92968750000000  0.9000000000  0.0000000000000000
0.92968750000000  0.9010000000  0.0000000000000000
0.92968750000000  0.9020000000  0.0000000000000000
0.92968750000000  0.9030000000  0.0000000000000000
0.92968750000000  0.9040000000  0.0000000000000000
0.92968750000000  0.9050000000  0.0000000000000000
0.92968750000000  0.9060000000  0.0000000000000000
0.92968750000000  0.9070000000  0.0000000000000000
0.92968750000000  0.9080000000  0.0000000000000000
0.92968750000000  0.9090000000  0.0000000000000000
0.92968750000000  0.9100000000  0.0000000000000000
0.92968750000000  0.9110000000  0.0000000000000000
0.92968750000000  0.9120000000  0.0000000000000000
0.92968750000000  0.9130000000  0.0000000000000000
0.92968750000000  0.9140000000  0.0000000000000000
0.92968750000000  0.9150000000  0.0000000000000000
0.92968750000000  0.9160000000  0.0000000000000000
0.92968750000000  0.9170000000  0.0000000000000000
0.92968750000000  0.9180000000  0.0000000000000000
0.92968750000000  0.9190000000  0.0000000000000000
0.92968750000000  0.9200000000  0.0000000000000000
0.92968750000000  0.9210000000  0.0000000000000000
0.92968750000000  0.9220000000  0.0000000000000000
0.92968750000000  0.9230000000  0.0000000000000000
0.92968750000000  0.9240000000  0.0000000000000000
0.92968750000000  0.9250000000  0.0000000000000000
0.92968750000000  0.9260000000  0.0000000000000000
0.92968750000000  0.9270000000  0.0000000000000000
0.92968750000000  0.9280000000  0.0000000000000000
0.92968750000000  0.9290000000  0.0000000000000000
0.92968750000000  0.9300000000  0.0000000000000000
0.92968750000000  0.9310000000  0.0000000000000000
0.92968750000000  0.9320000000  0.0000000000000000
0.92968750000000  0.9330000000  0.0000000000000000
0.92968750000000  0.9340000000  0.0000000000000000
0.92968750000000  0.9350000000  0.0000000000000000
0.92968750000000  0.9360000000  0.0000000000000000
0.92968750000000  0.9370000000  0.0000000000000000
0.92968750000000  0.9380000000  0.0000000000000000
0.92968750000000  0.9390000000  0.0000000000000000
0.92968750000000  0.9400000000  0.0000000000000000
0.92968750000000  0.9410000000  0.0000000000000000
0.92968750000000  0.9420000000  0.0000000000000000
0.92968750000000  0.9430000000  0.0000000000000000
0.92968750000000  0.9440000000  0.0000000000000000
0.92968750000000  0.9450000000  0.0000000000000000
0.92968750000000  0.9460000000  0.0000000000000000
0.92968750000000  0.9470000000  0.0000000000000000
0.92968750000000  0.9480000000  0.0000000000000000
0.92968750000000  0.9490000000  0.0000000000000000
0.92968750000000  0.9500000000  0.0000000000000000
0.92968750000000  0.9510000000  0.0000000000000000
0.92968750000000  0.9520000000  0.0000000000000000
0.92968750000000  0.9530000000  0.0000000000000000
0.92968750000000  0.9540000000  0.0000000000000000
0.92968750000000  0.9550000000  0.0000000000000000
0.92968750000000  0.9560000000  0.0000000000000000
0.92968750000000  0.9570000000  0.0000000000000000
0.92968750000000  0.9580000000  0.0000000000000000
0.92968750000000  0.9590000000  0.0000000000000000
0.92968750000000  0.9600000000  0.0000000000000000
0.92968750000000  0.9610000000  0.0000000000000000
0.92968750000000  0.9620000000  0.0000000000000000
0.92968750000000  0.9630000000  0.0000000000000000
0.92968750000000  0.9640000000  0.0000000000000000
0.92968750000000  0.9650000000  0.0000000000000000
0.92968750000000  0.9660000000  0.0000000000000000
0.92968750000000  0.9670000000  0.0000000000000000
0.92968750000000  0.9680000000  0.0000000000000000
0.92968750000000  0.9690000000  0.0000000000000000
0.92968750000000  0.9700000000  0.0000000000000000
0.92968750000000  0.9710000000  0.0000000000000000
0.92968750000000  0.9720000000  0.0000000000000000
0.92968750000000  0.9730000000  0.0000000000000000
0.92968750000000  0.9740000000  0.0000000000000000
0.92968750000000  0.9750000000  0.0000000000000000
0.92968750000000  0.9760000000  0.0000000000000000
0.92968750000000  0.9770000000  0.0000000000000000
0.92968750000000  0.9780000000  0.0000000000000000
0.92968750000000  0.9790000000  0.0000000000000000
0.92968750000000  0.9800000000  0.0000000000000000
0.92968750000000  0.9810000000  0.0000000000000000
0.92968750000000  0.9820000000  0.0000000000000000
0.92968750000000  0.9830000000  0.0000000000000000
0.92968750000000  0.9840000000  0.0000000000000000
0.92968750000000  0.9850000000  0.0000000000000000
0.92968750000000  0.9860000000  0.0000000000000000
0.92968750000000  0.9870000000  0.0000000000000000
0.92968750000000  0.9880000000  0.0000000000000000
0.92968750000000  0.9890000000  0.0000000000000000
0.92968750000000  0.9900000000  0.0000000000000000
0.92968750000000  0.9910000000  0.0000000000000000
0.92968750000000  0.9920000000  0.0000000000000000
0.92968750000000  0.9930000000  0.0000000000000000
0.92968750000000  0.9940000000  0.0000000000000000
0.92968750000000  0.9950000000  0.0000000000000000
0.92968750000000  0.9960000000  0.0000000000000000
0.92968750000000  0.9970000000  0.0000000000000000
0.92968750000000  0.9980000000  0.0000000000000000
0.92968750000000  0.9990000000  0.0000000000000000
0.93750000000000  0.7000000000  0.0000000000000000
0.93750000000000  0.7010000000  0.0000000000000000
0.93750000000000  0.7020000000  0.0000000000000000
0.93750000000000  0.7030000000  0.0000000000000000
0.93750000000000  0.7040000000  0.0000000000000000
0.93750000000000  0.7050000000  0.0000000000000000
0.93750000000000  0.7060000000  0.0000000000000000
0.93750000000000  0.7070000000  0.0000000000000000
0.93750000000000  0.7080000000  0.0000000000000000
0.93750000000000  0.7090000000  0.0000000000000000
0.93750000000000  0.7100000000  0.0000000000000000
0.93750000000000  0.7110000000  0.0000000000000000
0.93750000000000  0.7120000000  0.0000000000000000
0.93750000000000  0.7130000000  0.0000000000000000
0.93750000000000  0.7140000000  0.0000000000000000
0.93750000000000  0.7150000000  0.0000000000000000
0.93750000000000  0.7160000000  0.0000000000000000
0.93750000000000  0.7170000000  0.0000000000000000
0.93750000000000  0.7180000000  0.0000000000000000
0.93750000000000  0.7190000000  0.0000000000000000
0.93750000000000  0.7200000000  0.0000000000000000
0.93750000000000  0.7210000000  0.0000000000000000
0.93750000000000  0.7220000000  0.0000000000000000
0.93750000000000  0.7230000000  0.0000000000000000
0.93750000000000  0.7240000000  0.0000000000000000
0.93750000000000  0.7250000000  0.0000000000000000
0.93750000000000  0.7260000000  0.0000000000000000
0.93750000000000  0.7270000000  0.0000000000000000
0.93750000000000  0.7280000000  0.0000000000000000
0.93750000000000  0.7290000000  0.0000000000000000
0.93750000000000  0.7300000000  0.0000000000000000
0.93750000000000  0.7310000000  0.0000000000000000
0.93750000000000  0.7320000000  0.0000000000000000
0.93750000000000  0.7330000000  0.0000000000000000
0.93750000000000  0.7340000000  0.0000000000000000
0.93750000000000  0.7350000000  0.0000000000000000
0.93750000000000  0.7360000000  0.0000000000000000
0.93750000000000  0.7370000000  0.0000000000000000
0.93750000000000  0.7380000000  0.0000000000000000
0.93750000000000  0.7390000000  0.0000000000000000
0.93750000000000  0.7400000000  0.0000000000000000
0.93750000000000  0.7410000000  0.0000000000000000
0.93750000000000  0.7420000000  0.0000000000000000
0.93750000000000  0.7430000000  0.0000000000000000
0.93750000000000  0.7440000000  0.0000000000000000
0.93750000000000  0.7450000000  0.0000000000000000
0.93750000000000  0.7460000000  0.0000000000000000
0.93750000000000  0.7470000000  0.0000000000000000
0.93750000000000  0.7480000000  0.0000000000000000
0.93750000000000  0.7490000000  0.0000000000000000
0.93750000000000  0.7500000000  0.0000000000000000
0.93750000000000  0.7510000000  0.0000000000000000
0.93750000000000  0.7520000000  0.0000000000000000
0.93750000000000  0.7530000000  0.0000000000000000
0.93750000000000  0.7540000000  0.0000000000000000
0.93750000000000  0.7550000000  0.0000000000000000
0.93750000000000  0.7560000000  0.0000000000000000
0.93750000000000  0.7570000000  0.0000000000000000
0.93750000000000  0.7580000000  0.0000000000000000
0.93750000000000  0.7590000000  0.0000000000000000
0.93750000000000  0.7600000000  0.0000000000000000
0.93750000000000  0.7610000000  0.0000000000000000
0.93750000000000  0.7620000000  0.0000000000000000
0.93750000000000  0.7630000000  0.0000000000000000
0.93750000000000  0.7640000000  0.0000000000000000
0.93750000000000  0.7650000000  0.0000000000000000
0.93750000000000  0.7660000000  0.0000000000000000
0.93750000000000  0.7670000000  0.0000000000000000
0.93750000000000  0.7680000000  0.0000000000000000
0.93750000000000  0.7690000000  0.0000000000000000
0.93750000000000  0.7700000000  0.0000000000000000
0.93750000000000  0.7710000000  0.0000000000000000
0.93750000000000  0.7720000000  0.0000000000000000
0.93750000000000  0.7730000000  0.0000000000000000
0.93750000000000  0.7740000000  0.0000000000000000
0.93750000000000  0.7750000000  0.0000000000000000
0.93750000000000  0.7760000000  0.0000000000000000
0.93750000000000  0.7770000000  0.0000000000000000
0.93750000000000  0.7780000000  0.0000000000000000
0.93750000000000  0.7790000000  0.0000000000000000
0.93750000000000  0.7800000000  0.0000000000000000
0.93750000000000  0.7810000000  0.0000000000000000
0.93750000000000  0.7820000000  0.0000000000000000
0.93750000000000  0.7830000000  0.0000000000000000
0.93750000000000  0.7840000000  0.0000000000000000
0.93750000000000  0.7850000000  0.0000000000000000
0.93750000000000  0.7860000000  0.0000000000000000
0.93750000000000  0.7870000000  0.0000000000000000
0.93750000000000  0.7880000000  0.0000000000000000
0.93750000000000  0.7890000000  0.0000000000000000
0.93750000000000  0.7900000000  0.0000000000000000
0.93750000000000  0.7910000000  0.0000000000000000
0.93750000000000  0.7920000000  0.0000000000000000
0.93750000000000  0.7930000000  0.0000000000000000
0.93750000000000  0.7940000000  0.0000000000000000
0.93750000000000  0.7950000000  0.0000000000000000
0.93750000000000  0.7960000000  0.0000000000000000
0.93750000000000  0.7970000000  0.0000000000000000
0.93750000000000  0.7980000000  0.0000000000000000
0.93750000000000  0.7990000000  0.0000000000000000
0.93750000000000  0.8000000000  0.0000000000000000
0.93750000000000  0.8010000000  0.0000000000000000
0.93750000000000  0.8020000000  0.0000000000000000
0.93750000000000  0.8030000000  0.0000000000000000
0.93750000000000  0.8040000000  0.0000000000000000
0.93750000000000  0.8050000000  0.0000000000000000
0.93750000000000  0.8060000000  0.0000000000000000
0.93750000000000  0.8070000000  0.0000000000000000
0.93750000000000  0.8080000000  0.0000000000000000
0.93750000000000  0.8090000000  0.0000000000000000
0.93750000000000  0.8100000000  0.0000000000000000
0.93750000000000  0.8110000000  0.0000000000000000
0.93750000000000  0.8120000000  0.0000000000000000
0.93750000000000  0.8130000000  0.0000000000000000
0.93750000000000  0.8140000000  0.0000000000000000
0.93750000000000  0.8150000000  0.0000000000000000
0.93750000000000  0.8160000000  0.0000000000000000
0.93750000000000  0.8170000000  0.0000000000000000
0.93750000000000  0.8180000000  0.0000000000000000
0.93750000000000  0.8190000000  0.0000000000000000
0.93750000000000  0.8200000000  0.0000000000000000
0.93750000000000  0.8210000000  0.0000000000000000
0.93750000000000  0.8220000000  0.0000000000000000
0.93750000000000  0.8230000000  0.0000000000000000
0.93750000000000  0.8240000000  0.0000000000000000
0.93750000000000  0.8250000000  0.0000000000000000
0.93750000000000  0.8260000000  0.0000000000000000
0.93750000000000  0.8270000000  0.0000000000000000
0.93750000000000  0.8280000000  0.0000000000000000
0.93750000000000  0.8290000000  0.0000000000000000
0.93750000000000  0.8300000000  0.0000000000000000
0.93750000000000  0.8310000000  0.0000000000000000
0.93750000000000  0.8320000000  0.0005538699407721
0.93750000000000  0.8330000000  0.0015538008259235
0.93750000000000  0.8340000000  0.0015647540354542
0.93750000000000  0.8350000000  0.0015628321108565
0.93750000000000  0.8360000000  0.0015609092531524
0.93750000000000  0.8370000000  0.0015589854777682
0.93750000000000  0.8380000000  0.0015570608000748
0.93750000000000  0.8390000000  0.0015551352353882
0.93750000000000  0.8400000000  0.0013687298148652
0.93750000000000  0.8410000000  0.0002959635413660
0.93750000000000  0.8420000000  0.0000000000000000
0.93750000000000  0.8430000000  0.0000000000000000
0.93750000000000  0.8440000000  0.0000000000000000
0.93750000000000  0.8450000000  0.0000000000000000
0.93750000000000  0.8460000000  0.0000000000000000
0.93750000000000  0.8470000000  0.0000000000000000
0.93750000000000  0.8480000000  0.0000000000000000
0.93750000000000  0.8490000000  0.0000000000000000
0.93750000000000  0.8500000000  0.0000000000000000
0.93750000000000  0.8510000000  0.0000000000000000
0.93750000000000  0.8520000000  0.0000000000000000
0.93750000000000  0.8530000000  0.0000000000000000
0.93750000000000  0.8540000000  0.0000000000000000
0.93750000000000  0.8550000000  0.0000000000000000
0.93750000000000  0.8560000000  0.0000000000000000
0.93750000000000  0.8570000000  0.0000000000000000
0.93750000000000  0.8580000000  0.0000000000000000
0.93750000000000  0.8590000000  0.0000000000000000
0.93750000000000  0.8600000000  0.0000000000000000
0.93750000000000  0.8610000000  0.0000000000000000
0.93750000000000  0.8620000000  0.0000000000000000
0.93750000000000  0.8630000000  0.0000000000000000
0.93750000000000  0.8640000000  0.0000000000000000
0.93750000000000  0.8650000000  0.0000000000000000
0.93750000000000  0.8660000000  0.0000000000000000
0.93750000000000  0.8670000000  0.0000000000000000
0.93750000000000  0.8680000000  0.0000000000000000
0.93750000000000  0.8690000000  0.0000000000000000
0.93750000000000  0.8700000000  0.0000000000000000
0.93750000000000  0.8710000000  0.0000000000000000
0.93750000000000  0.8720000000  0.0000000000000000
0.93750000000000  0.8730000000  0.0000000000000000
0.93750000000000  0.8740000000  0.0000000000000000
0.93750000000000  0.8750000000  0.0000000000000000
0.93750000000000  0.8760000000  0.0000000000000000
0.93750000000000  0.8770000000  0.0000000000000000
0.93750000000000  0.8780000000  0.0000000000000000
0.93750000000000  0.8790000000  0.0000000000000000
0.93750000000000  0.8800000000  0.0000000000000000
0.93750000000000  0.8810000000  0.0000000000000000
0.93750000000000  0.8820000000  0.0000000000000000
0.93750000000000  0.8830000000  0.0000000000000000
0.93750000000000  0.8840000000  0.0000000000000000
0.93750000000000  0.8850000000  0.0000000000000000
0.93750000000000  0.8860000000  0.0000000000000000
0.93750000000000  0.8870000000  0.0000000000000000
0.93750000000000  0.8880000000  0.0000000000000000
0.93750000000000  0.8890000000  0.0000000000000000
0.93750000000000  0.8900000000  0.0000000000000000
0.93750000000000  0.8910000000  0.0000000000000000
0.93750000000000  0.8920000000  0.0000000000000000
0.93750000000000  0.8930000000  0.0000000000000000
0.93750000000000  0.8940000000  0.0000000000000000
0.93750000000000  0.8950000000  0.0000000000000000
0.93750000000000  0.8960000000  0.0000000000000000
0.93750000000000  0.8970000000  0.0000000000000000
0.93750000000000  0.8980000000  0.0000000000000000
0.93750000000000  0.8990000000  0.0000000000000000
0.93750000000000  0.9000000000  0.0000000000000000
0.93750000000000  0.9010000000  0.0000000000000000
0.93750000000000  0.9020000000  0.0000000000000000
0.93750000000000  0.9030000000  0.0000000000000000
0.93750000000000  0.9040000000  0.0000000000000000
0.93750000000000  0.9050000000  0.0000000000000000
0.93750000000000  0.9060000000  0.0000000000000000
0.93750000000000  0.9070000000  0.0000000000000000
0.93750000000000  0.9080000000  0.0000000000000000
0.93750000000000  0.9090000000  0.0000000000000000
0.93750000000000  0.9100000000  0.0000000000000000
0.93750000000000  0.9110000000  0.0000000000000000
0.93750000000000  0.9120000000  0.0000000000000000
0.93750000000000  0.9130000000  0.0000000000000000
0.93750000000000  0.9140000000  0.0000000000000000
0.93750000000000  0.9150000000  0.0000000000000000
0.93750000000000  0.9160000000  0.0000000000000000
0.93750000000000  0.9170000000  0.0000000000000000
0.93750000000000  0.9180000000  0.0000000000000000
0.93750000000000  0.9190000000  0.0000000000000000
0.93750000000000  0.9200000000  0.0000000000000000
0.93750000000000  0.9210000000  0.0000000000000000
0.93750000000000  0.9220000000  0.0000000000000000
0.93750000000000  0.9230000000  0.0000000000000000
0.93750000000000  0.9240000000  0.0000000000000000
0.93750000000000  0.9250000000  0.0000000000000000
0.93750000000000  0.9260000000  0.0000000000000000
0.93750000000000  0.9270000000  0.0000000000000000
0.93750000000000  0.9280000000  0.0000000000000000
0.93750000000000  0.9290000000  0.0000000000000000
0.93750000000000  0.9300000000  0.0000000000000000
0.93750000000000  0.9310000000  0.0000000000000000
0.93750000000000  0.9320000000  0.0000000000000000
0.93750000000000  0.9330000000  0.0000000000000000
0.93750000000000  0.9340000000  0.0000000000000000
0.93750000000000  0.9350000000  0.0000000000000000
0.93750000000000  0.9360000000  0.0000000000000000
0.93750000000000  0.9370000000  0.0000000000000000
0.93750000000000  0.9380000000  0.0000000000000000
0.93750000000000  0.9390000000  0.0000000000000000
0.93750000000000  0.9400000000  0.0000000000000000
0.93750000000000  0.9410000000  0.0000000000000000
0.93750000000000  0.9420000000  0.0000000000000000
0.93750000000000  0.9430000000  0.0000000000000000
0.93750000000000  0.9440000000  0.0000000000000000
0.93750000000000  0.9450000000  0.0000000000000000
0.93750000000000  0.9460000000  0.0000000000000000
0.93750000000000  0.9470000000  0.0000000000000000
0.93750000000000  0.9480000000  0.0000000000000000
0.93750000000000  0.9490000000  0.0000000000000000
0.93750000000000  0.9500000000  0.0000000000000000
0.93750000000000  0.9510000000  0.0000000000000000
0.93750000000000  0.9520000000  0.0000000000000000
0.93750000000000  0.9530000000  0.0000000000000000
0.93750000000000  0.9540000000  0.0000000000000000
0.93750000000000  0.9550000000  0.0000000000000000
0.93750000000000  0.9560000000  0.0000000000000000
0.93750000000000  0.9570000000  0.0000000000000000
0.93750000000000  0.9580000000  0.0000000000000000
0.93750000000000  0.9590000000  0.0000000000000000
0.93750000000000  0.9600000000  0.0000000000000000
0.93750000000000  0.9610000000  0.0000000000000000
0.93750000000000  0.9620000000  0.0000000000000000
0.93750000000000  0.9630000000  0.0000000000000000
0.93750000000000  0.9640000000  0.0000000000000000
0.93750000000000  0.9650000000  0.0000000000000000
0.93750000000000  0.9660000000  0.0000000000000000
0.93750000000000  0.9670000000  0.0000000000000000
0.93750000000000  0.9680000000  0.0000000000000000
0.93750000000000  0.9690000000  0.0000000000000000
0.93750000000000  0.9700000000  0.0000000000000000
0.93750000000000  0.9710000000  0.0000000000000000
0.93750000000000  0.9720000000  0.0000000000000000
0.93750000000000  0.9730000000  0.0000000000000000
0.93750000000000  0.9740000000  0.0000000000000000
0.93750000000000  0.9750000000  0.0000000000000000
0.93750000000000  0.9760000000  0.0000000000000000
0.93750000000000  0.9770000000  0.0000000000000000
0.93750000000000  0.9780000000  0.0000000000000000
0.93750000000000  0.9790000000  0.0000000000000000
0.93750000000000  0.9800000000  0.0000000000000000
0.93750000000000  0.9810000000  0.0000000000000000
0.93750000000000  0.9820000000  0.0000000000000000
0.93750000000000  0.9830000000  0.0000000000000000
0.93750000000000  0.9840000000  0.0000000000000000
0.93750000000000  0.9850000000  0.0000000000000000
0.93750000000000  0.9860000000  0.0000000000000000
0.93750000000000  0.9870000000  0.0000000000000000
0.93750000000000  0.9880000000  0.0000000000000000
0.93750000000000  0.9890000000  0.0000000000000000
0.93750000000000  0.9900000000  0.0000000000000000
0.93750000000000  0.9910000000  0.0000000000000000
0.93750000000000  0.9920000000  0.0000000000000000
0.93750000000000  0.9930000000  0.0000000000000000
0.93750000000000  0.9940000000  0.0000000000000000
0.93750000000000  0.9950000000  0.0000000000000000
0.93750000000000  0.9960000000  0.0000000000000000
0.93750000000000  0.9970000000  0.0000000000000000
0.93750000000000  0.9980000000  0.0000000000000000
0.93750000000000  0.9990000000  0.0000000000000000
0.94531250000000  0.7000000000  0.0000000000000000
0.94531250000000  0.7010000000  0.0000000000000000
0.94531250000000  0.7020000000  0.0000000000000000
0.94531250000000  0.7030000000  0.0000000000000000
0.94531250000000  0.7040000000  0.0000000000000000
0.94531250000000  0.7050000000  0.0000000000000000
0.94531250000000  0.7060000000  0.0000000000000000
0.94531250000000  0.7070000000  0.0000000000000000
0.94531250000000  0.7080000000  0.0000000000000000
0.94531250000000  0.7090000000  0.0000000000000000
0.94531250000000  0.7100000000  0.0000000000000000
0.94531250000000  0.7110000000  0.0000000000000000
0.94531250000000  0.7120000000  0.0000000000000000
0.94531250000000  0.7130000000  0.0000000000000000
0.94531250000000  0.7140000000  0.0000000000000000
0.94531250000000  0.7150000000  0.0000000000000000
0.94531250000000  0.7160000000  0.0000000000000000
0.94531250000000  0.7170000000  0.0000000000000000
0.94531250000000  0.7180000000  0.0000000000000000
0.94531250000000  0.7190000000  0.0000000000000000
0.94531250000000  0.7200000000  0.0000000000000000
0.94531250000000  0.7210000000  0.0000000000000000
0.94531250000000  0.7220000000  0.0000000000000000
0.94531250000000  0.7230000000  0.0000000000000000
0.94531250000000  0.7240000000  0.0000000000000000
0.94531250000000  0.7250000000  0.0000000000000000
0.94531250000000  0.7260000000  0.0000000000000000
0.94531250000000  0.7270000000  0.0000000000000000
0.94531250000000  0.7280000000  0.0000000000000000
0.94531250000000  0.7290000000  0.0000000000000000
0.94531250000000  0.7300000000  0.0000000000000000
0.94531250000000  0.7310000000  0.0000000000000000
0.94531250000000  0.7320000000  0.0000000000000000
0.94531250000000  0.7330000000  0.0000000000000000
0.94531250000000  0.7340000000  0.0000000000000000
0.94531250000000  0.7350000000  0.0000000000000000
0.94531250000000  0.7360000000  0.0000000000000000
0.94531250000000  0.7370000000  0.0000000000000000
0.94531250000000  0.7380000000  0.0000000000000000
0.94531250000000  0.7390000000  0.0000000000000000
0.94531250000000  0.7400000000  0.0000000000000000
0.94531250000000  0.7410000000  0.0000000000000000
0.94531250000000  0.7420000000  0.0000000000000000
0.94531250000000  0.7430000000  0.0000000000000000
0.94531250000000  0.7440000000  0.0000000000000000
0.94531250000000  0.7450000000  0.0000000000000000
0.94531250000000  0.7460000000  0.0000000000000000
0.94531250000000  0.7470000000  0.0000000000000000
0.94531250000000  0.7480000000  0.0000000000000000
0.94531250000000  0.7490000000  0.0000000000000000
0.94531250000000  0.7500000000  0.0000000000000000
0.94531250000000  0.7510000000  0.0000000000000000
0.94531250000000  0.7520000000  0.0000000000000000
0.94531250000000  0.7530000000  0.0000000000000000
0.94531250000000  0.7540000000  0.0000000000000000
0.94531250000000  0.7550000000  0.0000000000000000
0.94531250000000  0.7560000000  0.0000000000000000
0.94531250000000  0.7570000000  0.0000000000000000
0.94531250000000  0.7580000000  0.0000000000000000
0.94531250000000  0.7590000000  0.0000000000000000
0.94531250000000  0.7600000000  0.0000000000000000
0.94531250000000  0.7610000000  0.0000000000000000
0.94531250000000  0.7620000000  0.0000000000000000
0.94531250000000  0.7630000000  0.0000000000000000
0.94531250000000  0.7640000000  0.0000000000000000
0.94531250000000  0.7650000000  0.0000000000000000
0.94531250000000  0.7660000000  0.0000000000000000
0.94531250000000  0.7670000000  0.0000000000000000
0.94531250000000  0.7680000000  0.0000000000000000
0.94531250000000  0.7690000000  0.0000000000000000
0.94531250000000  0.7700000000  0.0000000000000000
0.94531250000000  0.7710000000  0.0000000000000000
0.94531250000000  0.7720000000  0.0000000000000000
0.94531250000000  0.7730000000  0.0000000000000000
0.94531250000000  0.7740000000  0.0000000000000000
0.94531250000000  0.7750000000  0.0000000000000000
0.94531250000000  0.7760000000  0.0000000000000000
0.94531250000000  0.7770000000  0.0000000000000000
0.94531250000000  0.7780000000  0.0000000000000000
0.94531250000000  0.7790000000  0.0000000000000000
0.94531250000000  0.7800000000  0.0000000000000000
0.94531250000000  0.7810000000  0.0000000000000000
0.94531250000000  0.7820000000  0.0000000000000000
0.94531250000000  0.7830000000  0.0000000000000000
0.94531250000000  0.7840000000  0.0000000000000000
0.94531250000000  0.7850000000  0.0000000000000000
0.94531250000000  0.7860000000  0.0000000000000000
0.94531250000000  0.7870000000  0.0000000000000000
0.94531250000000  0.7880000000  0.0000000000000000
0.94531250000000  0.7890000000  0.0000000000000000
0.94531250000000  0.7900000000  0.0000000000000000
0.94531250000000  0.7910000000  0.0000000000000000
0.94531250000000  0.7920000000  0.0000000000000000
0.94531250000000  0.7930000000  0.0000000000000000
0.94531250000000  0.7940000000  0.0000000000000000
0.94531250000000  0.7950000000  0.0000000000000000
0.94531250000000  0.7960000000  0.0000000000000000
0.94531250000000  0.7970000000  0.0000000000000000
0.94531250000000  0.7980000000  0.0000000000000000
0.94531250000000  0.7990000000  0.0000000000000000
0.94531250000000  0.8000000000  0.0000000000000000
0.94531250000000  0.8010000000  0.0000000000000000
0.94531250000000  0.8020000000  0.0000000000000000
0.94531250000000  0.8030000000  0.0000000000000000
0.94531250000000  0.8040000000  0.0000000000000000
0.94531250000000  0.8050000000  0.0000000000000000
0.94531250000000  0.8060000000  0.0000000000000000
0.94531250000000  0.8070000000  0.0000000000000000
0.94531250000000  0.8080000000  0.0000000000000000
0.94531250000000  0.8090000000  0.0000000000000000
0.94531250000000  0.8100000000  0.0000000000000000
0.94531250000000  0.8110000000  0.0000000000000000
0.94531250000000  0.8120000000  0.0000000000000000
0.94531250000000  0.8130000000  0.0000000000000000
0.94531250000000  0.8140000000  0.0000000000000000
0.94531250000000  0.8150000000  0.0000000000000000
0.94531250000000  0.8160000000  0.0000000000000000
0.94531250000000  0.8170000000  0.0000000000000000
0.94531250000000  0.8180000000  0.0000000000000000
0.94531250000000  0.8190000000  0.0000000000000000
0.94531250000000  0.8200000000  0.0000000000000000
0.94531250000000  0.8210000000  0.0000000000000000
0.94531250000000  0.8220000000  0.0000000000000000
0.94531250000000  0.8230000000  0.0000000000000000
0.94531250000000  0.8240000000  0.0000000000000000
0.94531250000000  0.8250000000  0.0000000000000000
0.94531250000000  0.8260000000  0.0000000000000000
0.94531250000000  0.8270000000  0.0000000000000000
0.94531250000000  0.8280000000  0.0007754566465009
0.94531250000000  0.8290000000  0.0015626472861855
0.94531250000000  0.8300000000  0.0015607208858535
0.94531250000000  0.8310000000  0.0015587935327079
0.94531250000000  0.8320000000  0.0015568652424183
0.94531250000000  0.8330000000  0.0015549360305984
0.94531250000000  0.8340000000  0.0015530059128054
0.94531250000000  0.8350000000  0.0015510749045405
0.94531250000000  0.8360000000  0.0011377921925047
0.94531250000000  0.8370000000  0.0000894190502875
0.94531250000000  0.8380000000  0.0000000000000000
0.94531250000000  0.8390000000  0.0000000000000000
0.94531250000000  0.8400000000  0.0000000000000000
0.94531250000000  0.8410000000  0.0000000000000000
0.94531250000000  0.8420000000  0.0000000000000000
0.94531250000000  0.8430000000  0.0000000000000000
0.94531250000000  0.8440000000  0.0000000000000000
0.94531250000000  0.8450000000  0.0000000000000000
0.94531250000000  0.8460000000  0.0000000000000000
0.94531250000000  0.8470000000  0.0000000000000000
0.94531250000000  0.8480000000  0.0000000000000000
0.94531250000000  0.8490000000  0.0000000000000000
0.94531250000000  0.8500000000  0.0000000000000000
0.94531250000000  0.8510000000  0.0000000000000000
0.94531250000000  0.8520000000  0.0000000000000000
0.94531250000000  0.8530000000  0.0000000000000000
0.94531250000000  0.8540000000  0.0000000000000000
0.94531250000000  0.8550000000  0.0000000000000000
0.94531250000000  0.8560000000  0.0000000000000000
0.94531250000000  0.8570000000  0.0000000000000000
0.94531250000000  0.8580000000  0.0000000000000000
0.94531250000000  0.8590000000  0.0000000000000000
0.94531250000000  0.8600000000  0.0000000000000000
0.94531250000000  0.8610000000  0.0000000000000000
0.94531250000000  0.8620000000  0.0000000000000000
0.94531250000000  0.8630000000  0.0000000000000000
0.94531250000000  0.8640000000  0.0000000000000000
0.94531250000000  0.8650000000  0.0000000000000000
0.94531250000000  0.8660000000  0.0000000000000000
0.94531250000000  0.8670000000  0.0000000000000000
0.94531250000000  0.8680000000  0.0000000000000000
0.94531250000000  0.8690000000  0.0000000000000000
0.94531250000000  0.8700000000  0.0000000000000000
0.94531250000000  0.8710000000  0.0000000000000000
0.94531250000000  0.8720000000  0.0000000000000000
0.94531250000000  0.8730000000  0.0000000000000000
0.94531250000000  0.8740000000  0.0000000000000000
0.94531250000000  0.8750000000  0.0000000000000000
0.94531250000000  0.8760000000  0.0000000000000000
0.94531250000000  0.8770000000  0.0000000000000000
0.94531250000000  0.8780000000  0.0000000000000000
0.94531250000000  0.8790000000  0.0000000000000000
0.94531250000000  0.8800000000  0.0000000000000000
0.94531250000000  0.8810000000  0.0000000000000000
0.94531250000000  0.8820000000  0.0000000000000000
0.94531250000000  0.8830000000  0.0000000000000000
0.94531250000000  0.8840000000  0.0000000000000000
0.94531250000000  0.8850000000  0.0000000000000000
0.94531250000000  0.8860000000  0.0000000000000000
0.94531250000000  0.8870000000  0.0000000000000000
0.94531250000000  0.8880000000  0.0000000000000000
0.94531250000000  0.8890000000  0.0000000000000000
0.94531250000000  0.8900000000  0.0000000000000000
0.94531250000000  0.8910000000  0.0000000000000000
0.94531250000000  0.8920000000  0.0000000000000000
0.94531250000000  0.8930000000  0.0000000000000000
0.94531250000000  0.8940000000  0.0000000000000000
0.94531250000000  0.8950000000  0.0000000000000000
0.94531250000000  0.8960000000  0.0000000000000000
0.94531250000000  0.8970000000  0.0000000000000000
0.94531250000000  0.8980000000  0.0000000000000000
0.94531250000000  0.8990000000  0.0000000000000000
0.94531250000000  0.9000000000  0.0000000000000000
0.94531250000000  0.9010000000  0.0000000000000000
0.94531250000000  0.9020000000  0.0000000000000000
0.94531250000000  0.9030000000  0.0000000000000000
0.94531250000000  0.9040000000  0.0000000000000000
0.94531250000000  0.9050000000  0.0000000000000000
0.94531250000000  0.9060000000  0.0000000000000000
0.94531250000000  0.9070000000  0.0000000000000000
0.94531250000000  0.9080000000  0.0000000000000000
0.94531250000000  0.9090000000  0.0000000000000000
0.94531250000000  0.9100000000  0.0000000000000000
0.94531250000000  0.9110000000  0.0000000000000000
0.94531250000000  0.9120000000  0.0000000000000000
0.94531250000000  0.9130000000  0.0000000000000000
0.94531250000000  0.9140000000  0.0000000000000000
0.94531250000000  0.9150000000  0.0000000000000000
0.94531250000000  0.9160000000  0.0000000000000000
0.94531250000000  0.9170000000  0.0000000000000000
0.94531250000000  0.9180000000  0.0000000000000000
0.94531250000000  0.9190000000  0.0000000000000000
0.94531250000000  0.9200000000  0.0000000000000000
0.94531250000000  0.9210000000  0.0000000000000000
0.94531250000000  0.9220000000  0.0000000000000000
0.94531250000000  0.9230000000  0.0000000000000000
0.94531250000000  0.9240000000  0.0000000000000000
0.94531250000000  0.9250000000  0.0000000000000000
0.94531250000000  0.9260000000  0.0000000000000000
0.94531250000000  0.9270000000  0.0000000000000000
0.94531250000000  0.9280000000  0.0000000000000000
0.94531250000000  0.9290000000  0.0000000000000000
0.94531250000000  0.9300000000  0.0000000000000000
0.94531250000000  0.9310000000  0.0000000000000000
0.94531250000000  0.9320000000  0.0000000000000000
0.94531250000000  0.9330000000  0.0000000000000000
0.94531250000000  0.9340000000  0.0000000000000000
0.94531250000000  0.9350000000  0.0000000000000000
0.94531250000000  0.9360000000  0.0000000000000000
0.94531250000000  0.9370000000  0.0000000000000000
0.94531250000000  0.9380000000  0.0000000000000000
0.94531250000000  0.9390000000  0.0000000000000000
0.94531250000000  0.9400000000  0.0000000000000000
0.94531250000000  0.9410000000  0.0000000000000000
0.94531250000000  0.9420000000  0.0000000000000000
0.94531250000000  0.9430000000  0.0000000000000000
0.94531250000000  0.9440000000  0.0000000000000000
0.94531250000000  0.9450000000  0.0000000000000000
0.94531250000000  0.9460000000  0.0000000000000000
0.94531250000000  0.9470000000  0.0000000000000000
0.94531250000000  0.9480000000  0.0000000000000000
0.94531250000000  0.9490000000  0.0000000000000000
0.94531250000000  0.9500000000  0.0000000000000000
0.94531250000000  0.9510000000  0.0000000000000000
0.94531250000000  0.9520000000  0.0000000000000000
0.94531250000000  0.9530000000  0.0000000000000000
0.94531250000000  0.9540000000  0.0000000000000000
0.94531250000000  0.9550000000  0.0000000000000000
0.94531250000000  0.9560000000  0.0000000000000000
0.94531250000000  0.9570000000  0.0000000000000000
0.94531250000000  0.9580000000  0.0000000000000000
0.94531250000000  0.9590000000  0.0000000000000000
0.94531250000000  0.9600000000  0.0000000000000000
0.94531250000000  0.9610000000  0.0000000000000000
0.94531250000000  0.9620000000  0.0000000000000000
0.94531250000000  0.9630000000  0.0000000000000000
0.94531250000000  0.9640000000  0.0000000000000000
0.94531250000000  0.9650000000  0.0000000000000000
0.94531250000000  0.9660000000  0.0000000000000000
0.94531250000000  0.9670000000  0.0000000000000000
0.94531250000000  0.9680000000  0.0000000000000000
0.94531250000000  0.9690000000  0.0000000000000000
0.94531250000000  0.9700000000  0.0000000000000000
0.94531250000000  0.9710000000  0.0000000000000000
0.94531250000000  0.9720000000  0.0000000000000000
0.94531250000000  0.9730000000  0.0000000000000000
0.94531250000000  0.9740000000  0.0000000000000000
0.94531250000000  0.9750000000  0.0000000000000000
0.94531250000000  0.9760000000  0.0000000000000000
0.94531250000000  0.9770000000  0.0000000000000000
0.94531250000000  0.9780000000  0.0000000000000000
0.94531250000000  0.9790000000  0.0000000000000000
0.94531250000000  0.9800000000  0.0000000000000000
0.94531250000000  0.9810000000  0.0000000000000000
0.94531250000000  0.9820000000  0.0000000000000000
0.94531250000000  0.9830000000  0.0000000000000000
0.94531250000000  0.9840000000  0.0000000000000000
0.94531250000000  0.9850000000  0.0000000000000000
0.94531250000000  0.9860000000  0.0000000000000000
0.94531250000000  0.9870000000  0.0000000000000000
0.94531250000000  0.9880000000  0.0000000000000000
0.94531250000000  0.9890000000  0.0000000000000000
0.94531250000000  0.9900000000  0.0000000000000000
0.94531250000000  0.9910000000  0.0000000000000000
0.94531250000000  0.9920000000  0.0000000000000000
0.94531250000000  0.9930000000  0.0000000000000000
0.94531250000000  0.9940000000  0.0000000000000000
0.94531250000000  0.9950000000  0.0000000000000000
0.94531250000000  0.9960000000  0.0000000000000000
0.94531250000000  0.9970000000  0.0000000000000000
0.94531250000000  0.9980000000  0.0000000000000000
0.94531250000000  0.9990000000  0.0000000000000000
0.95312500000000  0.7000000000  0.0000000000000000
0.95312500000000  0.7010000000  0.0000000000000000
0.95312500000000  0.7020000000  0.0000000000000000
0.95312500000000  0.7030000000  0.0000000000000000
0.95312500000000  0.7040000000  0.0000000000000000
0.95312500000000  0.7050000000  0.0000000000000000
0.95312500000000  0.7060000000  0.0000000000000000
0.95312500000000  0.7070000000  0.0000000000000000
0.95312500000000  0.7080000000  0.0000000000000000
0.95312500000000  0.7090000000  0.0000000000000000
0.95312500000000  0.7100000000  0.0000000000000000
0.95312500000000  0.7110000000  0.0000000000000000
0.95312500000000  0.7120000000  0.0000000000000000
0.95312500000000  0.7130000000  0.0000000000000000
0.95312500000000  0.7140000000  0.0000000000000000
0.95312500000000  0.7150000000  0.0000000000000000
0.95312500000000  0.7160000000  0.0000000000000000
0.95312500000000  0.7170000000  0.0000000000000000
0.95312500000000  0.7180000000  0.0000000000000000
0.95312500000000  0.7190000000  0.0000000000000000
0.95312500000000  0.7200000000  0.0000000000000000
0.95312500000000  0.7210000000  0.0000000000000000
0.95312500000000  0.7220000000  0.0000000000000000
0.95312500000000  0.7230000000  0.0000000000000000
0.95312500000000  0.7240000000  0.0000000000000000
0.95312500000000  0.7250000000  0.0000000000000000
0.95312500000000  0.7260000000  0.0000000000000000
0.95312500000000  0.7270000000  0.0000000000000000
0.95312500000000  0.7280000000  0.0000000000000000
0.95312500000000  0.7290000000  0.0000000000000000
0.95312500000000  0.7300000000  0.0000000000000000
0.95312500000000  0.7310000000  0.0000000000000000
0.95312500000000  0.7320000000  0.0000000000000000
0.95312500000000  0.7330000000  0.0000000000000000
0.95312500000000  0.7340000000  0.0000000000000000
0.95312500000000  0.7350000000  0.0000000000000000
0.95312500000000  0.7360000000  0.0000000000000000
0.95312500000000  0.7370000000  0.0000000000000000
0.95312500000000  0.7380000000  0.0000000000000000
0.95312500000000  0.7390000000  0.0000000000000000
0.95312500000000  0.7400000000  0.0000000000000000
0.95312500000000  0.7410000000  0.0000000000000000
0.95312500000000  0.7420000000  0.0000000000000000
0.95312500000000  0.7430000000  0.0000000000000000
0.95312500000000  0.7440000000  0.0000000000000000
0.95312500000000  0.7450000000  0.0000000000000000
0.95312500000000  0.7460000000  0.0000000000000000
0.95312500000000  0.7470000000  0.0000000000000000
0.95312500000000  0.7480000000  0.0000000000000000
0.95312500000000  0.7490000000  0.0000000000000000
0.95312500000000  0.7500000000  0.0000000000000000
0.95312500000000  0.7510000000  0.0000000000000000
0.95312500000000  0.7520000000  0.0000000000000000
0.95312500000000  0.7530000000  0.0000000000000000
0.95312500000000  0.7540000000  0.0000000000000000
0.95312500000000  0.7550000000  0.0000000000000000
0.95312500000000  0.7560000000  0.0000000000000000
0.95312500000000  0.7570000000  0.0000000000000000
0.95312500000000  0.7580000000  0.0000000000000000
0.95312500000000  0.7590000000  0.0000000000000000
0.95312500000000  0.7600000000  0.0000000000000000
0.95312500000000  0.7610000000  0.0000000000000000
0.95312500000000  0.7620000000  0.0000000000000000
0.95312500000000  0.7630000000  0.0000000000000000
0.95312500000000  0.7640000000  0.0000000000000000
0.95312500000000  0.7650000000  0.0000000000000000
0.95312500000000  0.7660000000  0.0000000000000000
0.95312500000000  0.7670000000  0.0000000000000000
0.95312500000000  0.7680000000  0.0000000000000000
0.95312500000000  0.7690000000  0.0000000000000000
0.95312500000000  0.7700000000  0.0000000000000000
0.95312500000000  0.7710000000  0.0000000000000000
0.95312500000000  0.7720000000  0.0000000000000000
0.95312500000000  0.7730000000  0.0000000000000000
0.95312500000000  0.7740000000  0.0000000000000000
0.95312500000000  0.7750000000  0.0000000000000000
0.95312500000000  0.7760000000  0.0000000000000000
0.95312500000000  0.7770000000  0.0000000000000000
0.95312500000000  0.7780000000  0.0000000000000000
0.95312500000000  0.7790000000  0.0000000000000000
0.95312500000000  0.7800000000  0.0000000000000000
0.95312500000000  0.7810000000  0.0000000000000000
0.95312500000000  0.7820000000  0.0000000000000000
0.95312500000000  0.7830000000  0.0000000000000000
0.95312500000000  0.7840000000  0.0000000000000000
0.95312500000000  0.7850000000  0.0000000000000000
0.95312500000000  0.7860000000  0.0000000000000000
0.95312500000000  0.7870000000  0.0000000000000000
0.95312500000000  0.7880000000  0.0000000000000000
0.95312500000000  0.7890000000  0.0000000000000000
0.95312500000000  0.7900000000  0.0000000000000000
0.95312500000000  0.7910000000  0.0000000000000000
0.95312500000000  0.7920000000  0.0000000000000000
0.95312500000000  0.7930000000  0.0000000000000000
0.95312500000000  0.7940000000  0.0000000000000000
0.95312500000000  0.7950000000  0.0000000000000000
0.95312500000000  0.7960000000  0.0000000000000000
0.95312500000000  0.7970000000  0.0000000000000000
0.95312500000000  0.7980000000  0.0000000000000000
0.95312500000000  0.7990000000  0.0000000000000000
0.95312500000000  0.8000000000  0.0000000000000000
0.95312500000000  0.8010000000  0.0000000000000000
0.95312500000000  0.8020000000  0.0000000000000000
0.95312500000000  0.8030000000  0.0000000000000000
0.95312500000000  0.8040000000  0.0000000000000000
0.95312500000000  0.8050000000  0.0000000000000000
0.95312500000000  0.8060000000  0.0000000000000000
0.95312500000000  0.8070000000  0.0000000000000000
0.95312500000000  0.8080000000  0.0000000000000000
0.95312500000000  0.8090000000  0.0000000000000000
0.95312500000000  0.8100000000  0.0000000000000000
0.95312500000000  0.8110000000  0.0000000000000000
0.95312500000000  0.8120000000  0.0000000000000000
0.95312500000000  0.8130000000  0.0000000000000000
0.95312500000000  0.8140000000  0.0000000000000000
0.95312500000000  0.8150000000  0.0000000000000000
0.95312500000000  0.8160000000  0.0000000000000000
0.95312500000000  0.8170000000  0.0000000000000000
0.95312500000000  0.8180000000  0.0000000000000000
0.95312500000000  0.8190000000  0.0000000000000000
0.95312500000000  0.8200000000  0.0000000000000000
0.95312500000000  0.8210000000  0.0000000000000000
0.95312500000000  0.8220000000  0.0000000000000000
0.95312500000000  0.8230000000  0.0000070462121461
0.95312500000000  0.8240000000  0.0009883436887243
0.95312500000000  0.8250000000  0.0015556691864306
0.95312500000000  0.8260000000  0.0015537410012975
0.95312500000000  0.8270000000  0.0015518118608245
0.95312500000000  0.8280000000  0.0015498817808429
0.95312500000000  0.8290000000  0.0015479507771266
0.95312500000000  0.8300000000  0.0015460188653926
0.95312500000000  0.8310000000  0.0015440860613008
0.95312500000000  0.8320000000  0.0008825630051836
0.95312500000000  0.8330000000  0.0000000000000000
0.95312500000000  0.8340000000  0.0000000000000000
0.95312500000000  0.8350000000  0.0000000000000000
0.95312500000000  0.8360000000  0.0000000000000000
0.95312500000000  0.8370000000  0.0000000000000000
0.95312500000000  0.8380000000  0.0000000000000000
0.95312500000000  0.8390000000  0.0000000000000000
0.95312500000000  0.8400000000  0.0000000000000000
0.95312500000000  0.8410000000  0.0000000000000000
0.95312500000000  0.8420000000  0.0000000000000000
0.95312500000000  0.8430000000  0.0000000000000000
0.95312500000000  0.8440000000  0.0000000000000000
0.95312500000000  0.8450000000  0.0000000000000000
0.95312500000000  0.8460000000  0.0000000000000000
0.95312500000000  0.8470000000  0.0000000000000000
0.95312500000000  0.8480000000  0.0000000000000000
0.95312500000000  0.8490000000  0.0000000000000000
0.95312500000000  0.8500000000  0.0000000000000000
0.95312500000000  0.8510000000  0.0000000000000000
0.95312500000000  0.8520000000  0.0000000000000000
0.95312500000000  0.8530000000  0.0000000000000000
0.95312500000000  0.8540000000  0.0000000000000000
0.95312500000000  0.8550000000  0.0000000000000000
0.95312500000000  0.8560000000  0.0000000000000000
0.95312500000000  0.8570000000  0.0000000000000000
0.95312500000000  0.8580000000  0.0000000000000000
0.95312500000000  0.8590000000  0.0000000000000000
0.95312500000000  0.8600000000  0.0000000000000000
0.95312500000000  0.8610000000  0.0000000000000000
0.95312500000000  0.8620000000  0.0000000000000000
0.95312500000000  0.8630000000  0.0000000000000000
0.95312500000000  0.8640000000  0.0000000000000000
0.95312500000000  0.8650000000  0.0000000000000000
0.95312500000000  0.8660000000  0.0000000000000000
0.95312500000000  0.8670000000  0.0000000000000000
0.95312500000000  0.8680000000  0.0000000000000000
0.95312500000000  0.8690000000  0.0000000000000000
0.95312500000000  0.8700000000  0.0000000000000000
0.95312500000000  0.8710000000  0.0000000000000000
0.95312500000000  0.8720000000  0.0000000000000000
0.95312500000000  0.8730000000  0.0000000000000000
0.95312500000000  0.8740000000  0.0000000000000000
0.95312500000000  0.8750000000  0.0000000000000000
0.95312500000000  0.8760000000  0.0000000000000000
0.95312500000000  0.8770000000  0.0000000000000000
0.95312500000000  0.8780000000  0.0000000000000000
0.95312500000000  0.8790000000  0.0000000000000000
0.95312500000000  0.8800000000  0.0000000000000000
0.95312500000000  0.8810000000  0.0000000000000000
0.95312500000000  0.8820000000  0.0000000000000000
0.95312500000000  0.8830000000  0.0000000000000000
0.95312500000000  0.8840000000  0.0000000000000000
0.95312500000000  0.8850000000  0.0000000000000000
0.95312500000000  0.8860000000  0.0000000000000000
0.95312500000000  0.8870000000  0.0000000000000000
0.95312500000000  0.8880000000  0.0000000000000000
0.95312500000000  0.8890000000  0.0000000000000000
0.95312500000000  0.8900000000  0.0000000000000000
0.95312500000000  0.8910000000  0.0000000000000000
0.95312500000000  0.8920000000  0.0000000000000000
0.95312500000000  0.8930000000  0.0000000000000000
0.95312500000000  0.8940000000  0.0000000000000000
0.95312500000000  0.8950000000  0.0000000000000000
0.95312500000000  0.8960000000  0.0000000000000000
0.95312500000000  0.8970000000  0.0000000000000000
0.95312500000000  0.8980000000  0.0000000000000000
0.95312500000000  0.8990000000  0.0000000000000000
0.95312500000000  0.9000000000  0.0000000000000000
0.95312500000000  0.9010000000  0.0000000000000000
0.95312500000000  0.9020000000  0.0000000000000000
0.95312500000000  0.9030000000  0.0000000000000000
0.95312500000000  0.9040000000  0.0000000000000000
0.95312500000000  0.9050000000  0.0000000000000000
0.95312500000000  0.9060000000  0.0000000000000000
0.95312500000000  0.9070000000  0.0000000000000000
0.95312500000000  0.9080000000  0.0000000000000000
0.95312500000000  0.9090000000  0.0000000000000000
0.95312500000000  0.9100000000  0.0000000000000000
0.95312500000000  0.9110000000  0.0000000000000000
0.95312500000000  0.9120000000  0.0000000000000000
0.95312500000000  0.9130000000  0.0000000000000000
0.95312500000000  0.9140000000  0.0000000000000000
0.95312500000000  0.9150000000  0.0000000000000000
0.95312500000000  0.9160000000  0.0000000000000000
0.95312500000000  0.9170000000  0.0000000000000000
0.95312500000000  0.9180000000  0.0000000000000000
0.95312500000000  0.9190000000  0.0000000000000000
0.95312500000000  0.9200000000  0.0000000000000000
0.95312500000000  0.9210000000  0.0000000000000000
0.95312500000000  0.9220000000  0.0000000000000000
0.95312500000000  0.9230000000  0.0000000000000000
0.95312500000000  0.9240000000  0.0000000000000000
0.95312500000000  0.9250000000  0.0000000000000000
0.95312500000000  0.9260000000  0.0000000000000000
0.95312500000000  0.9270000000  0.0000000000000000
0.95312500000000  0.9280000000  0.0000000000000000
0.95312500000000  0.9290000000  0.0000000000000000
0.95312500000000  0.9300000000  0.0000000000000000
0.95312500000000  0.9310000000  0.0000000000000000
0.95312500000000  0.9320000000  0.0000000000000000
0.95312500000000  0.9330000000  0.0000000000000000
0.95312500000000  0.9340000000  0.0000000000000000
0.95312500000000  0.9350000000  0.0000000000000000
0.95312500000000  0.9360000000  0.0000000000000000
0.95312500000000  0.9370000000  0.0000000000000000
0.95312500000000  0.9380000000  0.0000000000000000
0.95312500000000  0.9390000000  0.0000000000000000
0.95312500000000  0.9400000000  0.0000000000000000
0.95312500000000  0.9410000000  0.0000000000000000
0.95312500000000  0.9420000000  0.0000000000000000
0.95312500000000  0.9430000000  0.0000000000000000
0.95312500000000  0.9440000000  0.0000000000000000
0.95312500000000  0.9450000000  0.0000000000000000
0.95312500000000  0.9460000000  0.0000000000000000
0.95312500000000  0.9470000000  0.0000000000000000
0.95312500000000  0.9480000000  0.0000000000000000
0.95312500000000  0.9490000000  0.0000000000000000
0.95312500000000  0.9500000000  0.0000000000000000
0.95312500000000  0.9510000000  0.0000000000000000
0.95312500000000  0.9520000000  0.0000000000000000
0.95312500000000  0.9530000000  0.0000000000000000
0.95312500000000  0.9540000000  0.0000000000000000
0.95312500000000  0.9550000000  0.0000000000000000
0.95312500000000  0.9560000000  0.0000000000000000
0.95312500000000  0.9570000000  0.0000000000000000
0.95312500000000  0.9580000000  0.0000000000000000
0.95312500000000  0.9590000000  0.0000000000000000
0.95312500000000  0.9600000000  0.0000000000000000
0.95312500000000  0.9610000000  0.0000000000000000
0.95312500000000  0.9620000000  0.0000000000000000
0.95312500000000  0.9630000000  0.0000000000000000
0.95312500000000  0.9640000000  0.0000000000000000
0.95312500000000  0.9650000000  0.0000000000000000
0.95312500000000  0.9660000000  0.0000000000000000
0.95312500000000  0.9670000000  0.0000000000000000
0.95312500000000  0.9680000000  0.0000000000000000
0.95312500000000  0.9690000000  0.0000000000000000
0.95312500000000  0.9700000000  0.0000000000000000
0.95312500000000  0.9710000000  0.0000000000000000
0.95312500000000  0.9720000000  0.0000000000000000
0.95312500000000  0.9730000000  0.0000000000000000
0.95312500000000  0.9740000000  0.0000000000000000
0.95312500000000  0.9750000000  0.0000000000000000
0.95312500000000  0.9760000000  0.0000000000000000
0.95312500000000  0.9770000000  0.0000000000000000
0.95312500000000  0.9780000000  0.0000000000000000
0.95312500000000  0.9790000000  0.0000000000000000
0.95312500000000  0.9800000000  0.0000000000000000
0.95312500000000  0.9810000000  0.0000000000000000
0.95312500000000  0.9820000000  0.0000000000000000
0.95312500000000  0.9830000000  0.0000000000000000
0.95312500000000  0.9840000000  0.0000000000000000
0.95312500000000  0.9850000000  0.0000000000000000
0.95312500000000  0.9860000000  0.0000000000000000
0.95312500000000  0.9870000000  0.0000000000000000
0.95312500000000  0.9880000000  0.0000000000000000
0.95312500000000  0.9890000000  0.0000000000000000
0.95312500000000  0.9900000000  0.0000000000000000
0.95312500000000  0.9910000000  0.0000000000000000
0.95312500000000  0.9920000000  0.0000000000000000
0.95312500000000  0.9930000000  0.0000000000000000
0.95312500000000  0.9940000000  0.0000000000000000
0.95312500000000  0.9950000000  0.0000000000000000
0.95312500000000  0.9960000000  0.0000000000000000
0.95312500000000  0.9970000000  0.0000000000000000
0.95312500000000  0.9980000000  0.0000000000000000
0.95312500000000  0.9990000000  0.0000000000000000
0.96093750000000  0.7000000000  0.0000000000000000
0.96093750000000  0.7010000000  0.0000000000000000
0.96093750000000  0.7020000000  0.0000000000000000
0.96093750000000  0.7030000000  0.0000000000000000
0.96093750000000  0.7040000000  0.0000000000000000
0.96093750000000  0.7050000000  0.0000000000000000
0.96093750000000  0.7060000000  0.0000000000000000
0.96093750000000  0.7070000000  0.0000000000000000
0.96093750000000  0.7080000000  0.0000000000000000
0.96093750000000  0.7090000000  0.0000000000000000
0.96093750000000  0.7100000000  0.0000000000000000
0.96093750000000  0.7110000000  0.0000000000000000
0.96093750000000  0.7120000000  0.0000000000000000
0.96093750000000  0.7130000000  0.0000000000000000
0.96093750000000  0.7140000000  0.0000000000000000
0.96093750000000  0.7150000000  0.0000000000000000
0.96093750000000  0.7160000000  0.0000000000000000
0.96093750000000  0.7170000000  0.0000000000000000
0.96093750000000  0.7180000000  0.0000000000000000
0.96093750000000  0.7190000000  0.0000000000000000
0.96093750000000  0.7200000000  0.0000000000000000
0.96093750000000  0.7210000000  0.0000000000000000
0.96093750000000  0.7220000000  0.0000000000000000
0.96093750000000  0.7230000000  0.0000000000000000
0.96093750000000  0.7240000000  0.0000000000000000
0.96093750000000  0.7250000000  0.0000000000000000
0.96093750000000  0.7260000000  0.0000000000000000
0.96093750000000  0.7270000000  0.0000000000000000
0.96093750000000  0.7280000000  0.0000000000000000
0.96093750000000  0.7290000000  0.0000000000000000
0.96093750000000  0.7300000000  0.0000000000000000
0.96093750000000  0.7310000000  0.0000000000000000
0.96093750000000  0.7320000000  0.0000000000000000
0.96093750000000  0.7330000000  0.0000000000000000
0.96093750000000  0.7340000000  0.0000000000000000
0.96093750000000  0.7350000000  0.0000000000000000
0.96093750000000  0.7360000000  0.0000000000000000
0.96093750000000  0.7370000000  0.0000000000000000
0.96093750000000  0.7380000000  0.0000000000000000
0.96093750000000  0.7390000000  0.0000000000000000
0.96093750000000  0.7400000000  0.0000000000000000
0.96093750000000  0.7410000000  0.0000000000000000
0.96093750000000  0.7420000000  0.0000000000000000
0.96093750000000  0.7430000000  0.0000000000000000
0.96093750000000  0.7440000000  0.0000000000000000
0.96093750000000  0.7450000000  0.0000000000000000
0.96093750000000  0.7460000000  0.0000000000000000
0.96093750000000  0.7470000000  0.0000000000000000
0.96093750000000  0.7480000000  0.0000000000000000
0.96093750000000  0.7490000000  0.0000000000000000
0.96093750000000  0.7500000000  0.0000000000000000
0.96093750000000  0.7510000000  0.0000000000000000
0.96093750000000  0.7520000000  0.0000000000000000
0.96093750000000  0.7530000000  0.0000000000000000
0.96093750000000  0.7540000000  0.0000000000000000
0.96093750000000  0.7550000000  0.0000000000000000
0.96093750000000  0.7560000000  0.0000000000000000
0.96093750000000  0.7570000000  0.0000000000000000
0.96093750000000  0.7580000000  0.0000000000000000
0.96093750000000  0.7590000000  0.0000000000000000
0.96093750000000  0.7600000000  0.0000000000000000
0.96093750000000  0.7610000000  0.0000000000000000
0.96093750000000  0.7620000000  0.0000000000000000
0.96093750000000  0.7630000000  0.0000000000000000
0.96093750000000  0.7640000000  0.0000000000000000
0.96093750000000  0.7650000000  0.0000000000000000
0.96093750000000  0.7660000000  0.0000000000000000
0.96093750000000  0.7670000000  0.0000000000000000
0.96093750000000  0.7680000000  0.0000000000000000
0.96093750000000  0.7690000000  0.0000000000000000
0.96093750000000  0.7700000000  0.0000000000000000
0.96093750000000  0.7710000000  0.0000000000000000
0.96093750000000  0.7720000000  0.0000000000000000
0.96093750000000  0.7730000000  0.0000000000000000
0.96093750000000  0.7740000000  0.0000000000000000
0.96093750000000  0.7750000000  0.0000000000000000
0.96093750000000  0.7760000000  0.0000000000000000
0.96093750000000  0.7770000000  0.0000000000000000
0.96093750000000  0.7780000000  0.0000000000000000
0.96093750000000  0.7790000000  0.0000000000000000
0.96093750000000  0.7800000000  0.0000000000000000
0.96093750000000  0.7810000000  0.0000000000000000
0.96093750000000  0.7820000000  0.0000000000000000
0.96093750000000  0.7830000000  0.0000000000000000
0.96093750000000  0.7840000000  0.0000000000000000
0.96093750000000  0.7850000000  0.0000000000000000
0.96093750000000  0.7860000000  0.0000000000000000
0.96093750000000  0.7870000000  0.0000000000000000
0.96093750000000  0.7880000000  0.0000000000000000
0.96093750000000  0.7890000000  0.0000000000000000
0.96093750000000  0.7900000000  0.0000000000000000
0.96093750000000  0.7910000000  0.0000000000000000
0.96093750000000  0.7920000000  0.0000000000000000
0.96093750000000  0.7930000000  0.0000000000000000
0.96093750000000  0.7940000000  0.0000000000000000
0.96093750000000  0.7950000000  0.0000000000000000
0.96093750000000  0.7960000000  0.0000000000000000
0.96093750000000  0.7970000000  0.0000000000000000
0.96093750000000  0.7980000000  0.0000000000000000
0.96093750000000  0.7990000000  0.0000000000000000
0.96093750000000  0.8000000000  0.0000000000000000
0.96093750000000  0.8010000000  0.0000000000000000
0.96093750000000  0.8020000000  0.0000000000000000
0.96093750000000  0.8030000000  0.0000000000000000
0.96093750000000  0.8040000000  0.0000000000000000
0.96093750000000  0.8050000000  0.0000000000000000
0.96093750000000  0.8060000000  0.0000000000000000
0.96093750000000  0.8070000000  0.0000000000000000
0.96093750000000  0.8080000000  0.0000000000000000
0.96093750000000  0.8090000000  0.0000000000000000
0.96093750000000  0.8100000000  0.0000000000000000
0.96093750000000  0.8110000000  0.0000000000000000
0.96093750000000  0.8120000000  0.0000000000000000
0.96093750000000  0.8130000000  0.0000000000000000
0.96093750000000  0.8140000000  0.0000000000000000
0.96093750000000  0.8150000000  0.0000000000000000
0.96093750000000  0.8160000000  0.0000000000000000
0.96093750000000  0.8170000000  0.0000000000000000
0.96093750000000  0.8180000000  0.0000000000000000
0.96093750000000  0.8190000000  0.0001009689017879
0.96093750000000  0.8200000000  0.0011699044378116
0.96093750000000  0.8210000000  0.0015459319340206
0.96093750000000  0.8220000000  0.0015440054751226
0.96093750000000  0.8230000000  0.0015420780598659
0.96093750000000  0.8240000000  0.0015401497042168
0.96093750000000  0.8250000000  0.0015382204240836
0.96093750000000  0.8260000000  0.0015362902353166
0.96093750000000  0.8270000000  0.0015343591537087
0.96093750000000  0.8280000000  0.0006386589759491
0.96093750000000  0.8290000000  0.0000000000000000
0.96093750000000  0.8300000000  0.0000000000000000
0.96093750000000  0.8310000000  0.0000000000000000
0.96093750000000  0.8320000000  0.0000000000000000
0.96093750000000  0.8330000000  0.0000000000000000
0.96093750000000  0.8340000000  0.0000000000000000
0.96093750000000  0.8350000000  0.0000000000000000
0.96093750000000  0.8360000000  0.0000000000000000
0.96093750000000  0.8370000000  0.0000000000000000
0.96093750000000  0.8380000000  0.0000000000000000
0.96093750000000  0.8390000000  0.0000000000000000
0.96093750000000  0.8400000000  0.0000000000000000
0.96093750000000  0.8410000000  0.0000000000000000
0.96093750000000  0.8420000000  0.0000000000000000
0.96093750000000  0.8430000000  0.0000000000000000
0.96093750000000  0.8440000000  0.0000000000000000
0.96093750000000  0.8450000000  0.0000000000000000
0.96093750000000  0.8460000000  0.0000000000000000
0.96093750000000  0.8470000000  0.0000000000000000
0.96093750000000  0.8480000000  0.0000000000000000
0.96093750000000  0.8490000000  0.0000000000000000
0.96093750000000  0.8500000000  0.0000000000000000
0.96093750000000  0.8510000000  0.0000000000000000
0.96093750000000  0.8520000000  0.0000000000000000
0.96093750000000  0.8530000000  0.0000000000000000
0.96093750000000  0.8540000000  0.0000000000000000
0.96093750000000  0.8550000000  0.0000000000000000
0.96093750000000  0.8560000000  0.0000000000000000
0.96093750000000  0.8570000000  0.0000000000000000
0.96093750000000  0.8580000000  0.0000000000000000
0.96093750000000  0.8590000000  0.0000000000000000
0.96093750000000  0.8600000000  0.0000000000000000
0.96093750000000  0.8610000000  0.0000000000000000
0.96093750000000  0.8620000000  0.0000000000000000
0.96093750000000  0.8630000000  0.0000000000000000
0.96093750000000  0.8640000000  0.0000000000000000
0.96093750000000  0.8650000000  0.0000000000000000
0.96093750000000  0.8660000000  0.0000000000000000
0.96093750000000  0.8670000000  0.0000000000000000
0.96093750000000  0.8680000000  0.0000000000000000
0.96093750000000  0.8690000000  0.0000000000000000
0.96093750000000  0.8700000000  0.0000000000000000
0.96093750000000  0.8710000000  0.0000000000000000
0.96093750000000  0.8720000000  0.0000000000000000
0.96093750000000  0.8730000000  0.0000000000000000
0.96093750000000  0.8740000000  0.0000000000000000
0.96093750000000  0.8750000000  0.0000000000000000
0.96093750000000  0.8760000000  0.0000000000000000
0.96093750000000  0.8770000000  0.0000000000000000
0.96093750000000  0.8780000000  0.0000000000000000
0.96093750000000  0.8790000000  0.0000000000000000
0.96093750000000  0.8800000000  0.0000000000000000
0.96093750000000  0.8810000000  0.0000000000000000
0.96093750000000  0.8820000000  0.0000000000000000
0.96093750000000  0.8830000000  0.0000000000000000
0.96093750000000  0.8840000000  0.0000000000000000
0.96093750000000  0.8850000000  0.0000000000000000
0.96093750000000  0.8860000000  0.0000000000000000
0.96093750000000  0.8870000000  0.0000000000000000
0.96093750000000  0.8880000000  0.0000000000000000
0.96093750000000  0.8890000000  0.0000000000000000
0.96093750000000  0.8900000000  0.0000000000000000
0.96093750000000  0.8910000000  0.0000000000000000
0.96093750000000  0.8920000000  0.0000000000000000
0.96093750000000  0.8930000000  0.0000000000000000
0.96093750000000  0.8940000000  0.0000000000000000
0.96093750000000  0.8950000000  0.0000000000000000
0.96093750000000  0.8960000000  0.0000000000000000
0.96093750000000  0.8970000000  0.0000000000000000
0.96093750000000  0.8980000000  0.0000000000000000
0.96093750000000  0.8990000000  0.0000000000000000
0.96093750000000  0.9000000000  0.0000000000000000
0.96093750000000  0.9010000000  0.0000000000000000
0.96093750000000  0.9020000000  0.0000000000000000
0.96093750000000  0.9030000000  0.0000000000000000
0.96093750000000  0.9040000000  0.0000000000000000
0.96093750000000  0.9050000000  0.0000000000000000
0.96093750000000  0.9060000000  0.0000000000000000
0.96093750000000  0.9070000000  0.0000000000000000
0.96093750000000  0.9080000000  0.0000000000000000
0.96093750000000  0.9090000000  0.0000000000000000
0.96093750000000  0.9100000000  0.0000000000000000
0.96093750000000  0.9110000000  0.0000000000000000
0.96093750000000  0.9120000000  0.0000000000000000
0.96093750000000  0.9130000000  0.0000000000000000
0.96093750000000  0.9140000000  0.0000000000000000
0.96093750000000  0.9150000000  0.0000000000000000
0.96093750000000  0.9160000000  0.0000000000000000
0.96093750000000  0.9170000000  0.0000000000000000
0.96093750000000  0.9180000000  0.0000000000000000
0.96093750000000  0.9190000000  0.0000000000000000
0.96093750000000  0.9200000000  0.0000000000000000
0.96093750000000  0.9210000000  0.0000000000000000
0.96093750000000  0.9220000000  0.0000000000000000
0.96093750000000  0.9230000000  0.0000000000000000
0.96093750000000  0.9240000000  0.0000000000000000
0.96093750000000  0.9250000000  0.0000000000000000
0.96093750000000  0.9260000000  0.0000000000000000
0.96093750000000  0.9270000000  0.0000000000000000
0.96093750000000  0.9280000000  0.0000000000000000
0.96093750000000  0.9290000000  0.0000000000000000
0.96093750000000  0.9300000000  0.0000000000000000
0.96093750000000  0.9310000000  0.0000000000000000
0.96093750000000  0.9320000000  0.0000000000000000
0.96093750000000  0.9330000000  0.0000000000000000
0.96093750000000  0.9340000000  0.0000000000000000
0.96093750000000  0.9350000000  0.0000000000000000
0.96093750000000  0.9360000000  0.0000000000000000
0.96093750000000  0.9370000000  0.0000000000000000
0.96093750000000  0.9380000000  0.0000000000000000
0.96093750000000  0.9390000000  0.0000000000000000
0.96093750000000  0.9400000000  0.0000000000000000
0.96093750000000  0.9410000000  0.0000000000000000
0.96093750000000  0.9420000000  0.0000000000000000
0.96093750000000  0.9430000000  0.0000000000000000
0.96093750000000  0.9440000000  0.0000000000000000
0.96093750000000  0.9450000000  0.0000000000000000
0.96093750000000  0.9460000000  0.0000000000000000
0.96093750000000  0.9470000000  0.0000000000000000
0.96093750000000  0.9480000000  0.0000000000000000
0.96093750000000  0.9490000000  0.0000000000000000
0.96093750000000  0.9500000000  0.0000000000000000
0.96093750000000  0.9510000000  0.0000000000000000
0.96093750000000  0.9520000000  0.0000000000000000
0.96093750000000  0.9530000000  0.0000000000000000
0.96093750000000  0.9540000000  0.0000000000000000
0.96093750000000  0.9550000000  0.0000000000000000
0.96093750000000  0.9560000000  0.0000000000000000
0.96093750000000  0.9570000000  0.0000000000000000
0.96093750000000  0.9580000000  0.0000000000000000
0.96093750000000  0.9590000000  0.0000000000000000
0.96093750000000  0.9600000000  0.0000000000000000
0.96093750000000  0.9610000000  0.0000000000000000
0.96093750000000  0.9620000000  0.0000000000000000
0.96093750000000  0.9630000000  0.0000000000000000
0.96093750000000  0.9640000000  0.0000000000000000
0.96093750000000  0.9650000000  0.0000000000000000
0.96093750000000  0.9660000000  0.0000000000000000
0.96093750000000  0.9670000000  0.0000000000000000
0.96093750000000  0.9680000000  0.0000000000000000
0.96093750000000  0.9690000000  0.0000000000000000
0.96093750000000  0.9700000000  0.0000000000000000
0.96093750000000  0.9710000000  0.0000000000000000
0.96093750000000  0.9720000000  0.0000000000000000
0.96093750000000  0.9730000000  0.0000000000000000
0.96093750000000  0.9740000000  0.0000000000000000
0.96093750000000  0.9750000000  0.0000000000000000
0.96093750000000  0.9760000000  0.0000000000000000
0.96093750000000  0.9770000000  0.0000000000000000
0.96093750000000  0.9780000000  0.0000000000000000
0.96093750000000  0.9790000000  0.0000000000000000
0.96093750000000  0.9800000000  0.0000000000000000
0.96093750000000  0.9810000000  0.0000000000000000
0.96093750000000  0.9820000000  0.0000000000000000
0.96093750000000  0.9830000000  0.0000000000000000
0.96093750000000  0.9840000000  0.0000000000000000
0.96093750000000  0.9850000000  0.0000000000000000
0.96093750000000  0.9860000000  0.0000000000000000
0.96093750000000  0.9870000000  0.0000000000000000
0.96093750000000  0.9880000000  0.0000000000000000
0.96093750000000  0.9890000000  0.0000000000000000
0.96093750000000  0.9900000000  0.0000000000000000
0.96093750000000  0.9910000000  0.0000000000000000
0.96093750000000  0.9920000000  0.0000000000000000
0.96093750000000  0.9930000000  0.0000000000000000
0.96093750000000  0.9940000000  0.0000000000000000
0.96093750000000  0.9950000000  0.0000000000000000
0.96093750000000  0.9960000000  0.0000000000000000
0.96093750000000  0.9970000000  0.0000000000000000
0.96093750000000  0.9980000000  0.0000000000000000
0.96093750000000  0.9990000000  0.0000000000000000
0.96875000000000  0.7000000000  0.0000000000000000
0.96875000000000  0.7010000000  0.0000000000000000
0.96875000000000  0.7020000000  0.0000000000000000
0.96875000000000  0.7030000000  0.0000000000000000
0.96875000000000  0.7040000000  0.0000000000000000
0.96875000000000  0.7050000000  0.0000000000000000
0.96875000000000  0.7060000000  0.0000000000000000
0.96875000000000  0.7070000000  0.0000000000000000
0.96875000000000  0.7080000000  0.0000000000000000
0.96875000000000  0.7090000000  0.0000000000000000
0.96875000000000  0.7100000000  0.0000000000000000
0.96875000000000  0.7110000000  0.0000000000000000
0.96875000000000  0.7120000000  0.0000000000000000
0.96875000000000  0.7130000000  0.0000000000000000
0.96875000000000  0.7140000000  0.0000000000000000
0.96875000000000  0.7150000000  0.0000000000000000
0.96875000000000  0.7160000000  0.0000000000000000
0.96875000000000  0.7170000000  0.0000000000000000
0.96875000000000  0.7180000000  0.0000000000000000
0.96875000000000  0.7190000000  0.0000000000000000
0.96875000000000  0.7200000000  0.0000000000000000
0.96875000000000  0.7210000000  0.0000000000000000
0.96875000000000  0.7220000000  0.0000000000000000
0.96875000000000  0.7230000000  0.0000000000000000
0.96875000000000  0.7240000000  0.0000000000000000
0.96875000000000  0.7250000000  0.0000000000000000
0.96875000000000  0.7260000000  0.0000000000000000
0.96875000000000  0.7270000000  0.0000000000000000
0.96875000000000  0.7280000000  0.0000000000000000
0.96875000000000  0.7290000000  0.0000000000000000
0.96875000000000  0.7300000000  0.0000000000000000
0.96875000000000  0.7310000000  0.0000000000000000
0.96875000000000  0.7320000000  0.0000000000000000
0.96875000000000  0.7330000000  0.0000000000000000
0.96875000000000  0.7340000000  0.0000000000000000
0.96875000000000  0.7350000000  0.0000000000000000
0.96875000000000  0.7360000000  0.0000000000000000
0.96875000000000  0.7370000000  0.0000000000000000
0.96875000000000  0.7380000000  0.0000000000000000
0.96875000000000  0.7390000000  0.0000000000000000
0.96875000000000  0.7400000000  0.0000000000000000
0.96875000000000  0.7410000000  0.0000000000000000
0.96875000000000  0.7420000000  0.0000000000000000
0.96875000000000  0.7430000000  0.0000000000000000
0.96875000000000  0.7440000000  0.0000000000000000
0.96875000000000  0.7450000000  0.0000000000000000
0.96875000000000  0.7460000000  0.0000000000000000
0.96875000000000  0.7470000000  0.0000000000000000
0.96875000000000  0.7480000000  0.0000000000000000
0.96875000000000  0.7490000000  0.0000000000000000
0.96875000000000  0.7500000000  0.0000000000000000
0.96875000000000  0.7510000000  0.0000000000000000
0.96875000000000  0.7520000000  0.0000000000000000
0.96875000000000  0.7530000000  0.0000000000000000
0.96875000000000  0.7540000000  0.0000000000000000
0.96875000000000  0.7550000000  0.0000000000000000
0.96875000000000  0.7560000000  0.0000000000000000
0.96875000000000  0.7570000000  0.0000000000000000
0.96875000000000  0.7580000000  0.0000000000000000
0.96875000000000  0.7590000000  0.0000000000000000
0.96875000000000  0.7600000000  0.0000000000000000
0.96875000000000  0.7610000000  0.0000000000000000
0.96875000000000  0.7620000000  0.0000000000000000
0.96875000000000  0.7630000000  0.0000000000000000
0.96875000000000  0.7640000000  0.0000000000000000
0.96875000000000  0.7650000000  0.0000000000000000
0.96875000000000  0.7660000000  0.0000000000000000
0.96875000000000  0.7670000000  0.0000000000000000
0.96875000000000  0.7680000000  0.0000000000000000
0.96875000000000  0.7690000000  0.0000000000000000
0.96875000000000  0.7700000000  0.0000000000000000
0.96875000000000  0.7710000000  0.0000000000000000
0.96875000000000  0.7720000000  0.0000000000000000
0.96875000000000  0.7730000000  0.0000000000000000
0.96875000000000  0.7740000000  0.0000000000000000
0.96875000000000  0.7750000000  0.0000000000000000
0.96875000000000  0.7760000000  0.0000000000000000
0.96875000000000  0.7770000000  0.0000000000000000
0.96875000000000  0.7780000000  0.0000000000000000
0.96875000000000  0.7790000000  0.0000000000000000
0.96875000000000  0.7800000000  0.0000000000000000
0.96875000000000  0.7810000000  0.0000000000000000
0.96875000000000  0.7820000000  0.0000000000000000
0.96875000000000  0.7830000000  0.0000000000000000
0.96875000000000  0.7840000000  0.0000000000000000
0.96875000000000  0.7850000000  0.0000000000000000
0.96875000000000  0.7860000000  0.0000000000000000
0.96875000000000  0.7870000000  0.0000000000000000
0.96875000000000  0.7880000000  0.0000000000000000
0.96875000000000  0.7890000000  0.0000000000000000
0.96875000000000  0.7900000000  0.0000000000000000
0.96875000000000  0.7910000000  0.0000000000000000
0.96875000000000  0.7920000000  0.0000000000000000
0.96875000000000  0.7930000000  0.0000000000000000
0.96875000000000  0.7940000000  0.0000000000000000
0.96875000000000  0.7950000000  0.0000000000000000
0.96875000000000  0.7960000000  0.0000000000000000
0.96875000000000  0.7970000000  0.0000000000000000
0.96875000000000  0.7980000000  0.0000000000000000
0.96875000000000  0.7990000000  0.0000000000000000
0.96875000000000  0.8000000000  0.0000000000000000
0.96875000000000  0.8010000000  0.0000000000000000
0.96875000000000  0.8020000000  0.0000000000000000
0.96875000000000  0.8030000000  0.0000000000000000
0.96875000000000  0.8040000000  0.0000000000000000
0.96875000000000  0.8050000000  0.0000000000000000
0.96875000000000  0.8060000000  0.0000000000000000
0.96875000000000  0.8070000000  0.0000000000000000
0.96875000000000  0.8080000000  0.0000000000000000
0.96875000000000  0.8090000000  0.0000000000000000
0.96875000000000  0.8100000000  0.0000000000000000
0.96875000000000  0.8110000000  0.0000000000000000
0.96875000000000  0.8120000000  0.0000000000000000
0.96875000000000  0.8130000000  0.0000000000000000
0.96875000000000  0.8140000000  0.0000000000000000
0.96875000000000  0.8150000000  0.0002208495480191
0.96875000000000  0.8160000000  0.0013090808998892
0.96875000000000  0.8170000000  0.0015336270634952
0.96875000000000  0.8180000000  0.0015317057063779
0.96875000000000  0.8190000000  0.0015297833931986
0.96875000000000  0.8200000000  0.0015278601400331
0.96875000000000  0.8210000000  0.0015259359628982
0.96875000000000  0.8220000000  0.0015240108777523
0.96875000000000  0.8230000000  0.0014561403679919
0.96875000000000  0.8240000000  0.0004217995668427
0.96875000000000  0.8250000000  0.0000000000000000
0.96875000000000  0.8260000000  0.0000000000000000
0.96875000000000  0.8270000000  0.0000000000000000
0.96875000000000  0.8280000000  0.0000000000000000
0.96875000000000  0.8290000000  0.0000000000000000
0.96875000000000  0.8300000000  0.0000000000000000
0.96875000000000  0.8310000000  0.0000000000000000
0.96875000000000  0.8320000000  0.0000000000000000
0.96875000000000  0.8330000000  0.0000000000000000
0.96875000000000  0.8340000000  0.0000000000000000
0.96875000000000  0.8350000000  0.0000000000000000
0.96875000000000  0.8360000000  0.0000000000000000
0.96875000000000  0.8370000000  0.0000000000000000
0.96875000000000  0.8380000000  0.0000000000000000
0.96875000000000  0.8390000000  0.0000000000000000
0.96875000000000  0.8400000000  0.0000000000000000
0.96875000000000  0.8410000000  0.0000000000000000
0.96875000000000  0.8420000000  0.0000000000000000
0.96875000000000  0.8430000000  0.0000000000000000
0.96875000000000  0.8440000000  0.0000000000000000
0.96875000000000  0.8450000000  0.0000000000000000
0.96875000000000  0.8460000000  0.0000000000000000
0.96875000000000  0.8470000000  0.0000000000000000
0.96875000000000  0.8480000000  0.0000000000000000
0.96875000000000  0.8490000000  0.0000000000000000
0.96875000000000  0.8500000000  0.0000000000000000
0.96875000000000  0.8510000000  0.0000000000000000
0.96875000000000  0.8520000000  0.0000000000000000
0.96875000000000  0.8530000000  0.0000000000000000
0.96875000000000  0.8540000000  0.0000000000000000
0.96875000000000  0.8550000000  0.0000000000000000
0.96875000000000  0.8560000000  0.0000000000000000
0.96875000000000  0.8570000000  0.0000000000000000
0.96875000000000  0.8580000000  0.0000000000000000
0.96875000000000  0.8590000000  0.0000000000000000
0.96875000000000  0.8600000000  0.0000000000000000
0.96875000000000  0.8610000000  0.0000000000000000
0.96875000000000  0.8620000000  0.0000000000000000
0.96875000000000  0.8630000000  0.0000000000000000
0.96875000000000  0.8640000000  0.0000000000000000
0.96875000000000  0.8650000000  0.0000000000000000
0.96875000000000  0.8660000000  0.0000000000000000
0.96875000000000  0.8670000000  0.0000000000000000
0.96875000000000  0.8680000000  0.0000000000000000
0.96875000000000  0.8690000000  0.0000000000000000
0.96875000000000  0.8700000000  0.0000000000000000
0.96875000000000  0.8710000000  0.0000000000000000
0.96875000000000  0.8720000000  0.0000000000000000
0.96875000000000  0.8730000000  0.0000000000000000
0.96875000000000  0.8740000000  0.0000000000000000
0.96875000000000  0.8750000000  0.0000000000000000
0.96875000000000  0.8760000000  0.0000000000000000
0.96875000000000  0.8770000000  0.0000000000000000
0.96875000000000  0.8780000000  0.0000000000000000
0.96875000000000  0.8790000000  0.0000000000000000
0.96875000000000  0.8800000000  0.0000000000000000
0.96875000000000  0.8810000000  0.0000000000000000
0.96875000000000  0.8820000000  0.0000000000000000
0.96875000000000  0.8830000000  0.0000000000000000
0.96875000000000  0.8840000000  0.0000000000000000
0.96875000000000  0.8850000000  0.0000000000000000
0.96875000000000  0.8860000000  0.0000000000000000
0.96875000000000  0.8870000000  0.0000000000000000
0.96875000000000  0.8880000000  0.0000000000000000
0.96875000000000  0.8890000000  0.0000000000000000
0.96875000000000  0.8900000000  0.0000000000000000
0.96875000000000  0.8910000000  0.0000000000000000
0.96875000000000  0.8920000000  0.0000000000000000
0.96875000000000  0.8930000000  0.0000000000000000
0.96875000000000  0.8940000000  0.0000000000000000
0.96875000000000  0.8950000000  0.0000000000000000
0.96875000000000  0.8960000000  0.0000000000000000
0.96875000000000  0.8970000000  0.0000000000000000
0.96875000000000  0.8980000000  0.0000000000000000
0.96875000000000  0.8990000000  0.0000000000000000
0.96875000000000  0.9000000000  0.0000000000000000
0.96875000000000  0.9010000000  0.0000000000000000
0.96875000000000  0.9020000000  0.0000000000000000
0.96875000000000  0.9030000000  0.0000000000000000
0.96875000000000  0.9040000000  0.0000000000000000
0.96875000000000  0.9050000000  0.0000000000000000
0.96875000000000  0.9060000000  0.0000000000000000
0.96875000000000  0.9070000000  0.0000000000000000
0.96875000000000  0.9080000000  0.0000000000000000
0.96875000000000  0.9090000000  0.0000000000000000
0.96875000000000  0.9100000000  0.0000000000000000
0.96875000000000  0.9110000000  0.0000000000000000
0.96875000000000  0.9120000000  0.0000000000000000
0.96875000000000  0.9130000000  0.0000000000000000
0.96875000000000  0.9140000000  0.0000000000000000
0.96875000000000  0.9150000000  0.0000000000000000
0.96875000000000  0.9160000000  0.0000000000000000
0.96875000000000  0.9170000000  0.0000000000000000
0.96875000000000  0.9180000000  0.0000000000000000
0.96875000000000  0.9190000000  0.0000000000000000
0.96875000000000  0.9200000000  0.0000000000000000
0.96875000000000  0.9210000000  0.0000000000000000
0.96875000000000  0.9220000000  0.0000000000000000
0.96875000000000  0.9230000000  0.0000000000000000
0.96875000000000  0.9240000000  0.0000000000000000
0.96875000000000  0.9250000000  0.0000000000000000
0.96875000000000  0.9260000000  0.0000000000000000
0.96875000000000  0.9270000000  0.0000000000000000
0.96875000000000  0.9280000000  0.0000000000000000
0.96875000000000  0.9290000000  0.0000000000000000
0.96875000000000  0.9300000000  0.0000000000000000
0.96875000000000  0.9310000000  0.0000000000000000
0.96875000000000  0.9320000000  0.0000000000000000
0.96875000000000  0.9330000000  0.0000000000000000
0.96875000000000  0.9340000000  0.0000000000000000
0.96875000000000  0.9350000000  0.0000000000000000
0.96875000000000  0.9360000000  0.0000000000000000
0.96875000000000  0.9370000000  0.0000000000000000
0.96875000000000  0.9380000000  0.0000000000000000
0.96875000000000  0.9390000000  0.0000000000000000
0.96875000000000  0.9400000000  0.0000000000000000
0.96875000000000  0.9410000000  0.0000000000000000
0.96875000000000  0.9420000000  0.0000000000000000
0.96875000000000  0.9430000000  0.0000000000000000
0.96875000000000  0.9440000000  0.0000000000000000
0.96875000000000  0.9450000000  0.0000000000000000
0.96875000000000  0.9460000000  0.0000000000000000
0.96875000000000  0.9470000000  0.0000000000000000
0.96875000000000  0.9480000000  0.0000000000000000
0.96875000000000  0.9490000000  0.0000000000000000
0.96875000000000  0.9500000000  0.0000000000000000
0.96875000000000  0.9510000000  0.0000000000000000
0.96875000000000  0.9520000000  0.0000000000000000
0.96875000000000  0.9530000000  0.0000000000000000
0.96875000000000  0.9540000000  0.0000000000000000
0.96875000000000  0.9550000000  0.0000000000000000
0.96875000000000  0.9560000000  0.0000000000000000
0.96875000000000  0.9570000000  0.0000000000000000
0.96875000000000  0.9580000000  0.0000000000000000
0.96875000000000  0.9590000000  0.0000000000000000
0.96875000000000  0.9600000000  0.0000000000000000
0.96875000000000  0.9610000000  0.0000000000000000
0.96875000000000  0.9620000000  0.0000000000000000
0.96875000000000  0.9630000000  0.0000000000000000
0.96875000000000  0.9640000000  0.0000000000000000
0.96875000000000  0.9650000000  0.0000000000000000
0.96875000000000  0.9660000000  0.0000000000000000
0.96875000000000  0.9670000000  0.0000000000000000
0.96875000000000  0.9680000000  0.0000000000000000
0.96875000000000  0.9690000000  0.0000000000000000
0.96875000000000  0.9700000000  0.0000000000000000
0.96875000000000  0.9710000000  0.0000000000000000
0.96875000000000  0.9720000000  0.0000000000000000
0.96875000000000  0.9730000000  0.0000000000000000
0.96875000000000  0.9740000000  0.0000000000000000
0.96875000000000  0.9750000000  0.0000000000000000
0.96875000000000  0.9760000000  0.0000000000000000
0.96875000000000  0.9770000000  0.0000000000000000
0.96875000000000  0.9780000000  0.0000000000000000
0.96875000000000  0.9790000000  0.0000000000000000
0.96875000000000  0.9800000000  0.0000000000000000
0.96875000000000  0.9810000000  0.0000000000000000
0.96875000000000  0.9820000000  0.0000000000000000
0.96875000000000  0.9830000000  0.0000000000000000
0.96875000000000  0.9840000000  0.0000000000000000
0.96875000000000  0.9850000000  0.0000000000000000
0.96875000000000  0.9860000000  0.0000000000000000
0.96875000000000  0.9870000000  0.0000000000000000
0.96875000000000  0.9880000000  0.0000000000000000
0.96875000000000  0.9890000000  0.0000000000000000
0.96875000000000  0.9900000000  0.0000000000000000
0.96875000000000  0.9910000000  0.0000000000000000
0.96875000000000  0.9920000000  0.0000000000000000
0.96875000000000  0.9930000000  0.0000000000000000
0.96875000000000  0.9940000000  0.0000000000000000
0.96875000000000  0.9950000000  0.0000000000000000
0.96875000000000  0.9960000000  0.0000000000000000
0.96875000000000  0.9970000000  0.0000000000000000
0.96875000000000  0.9980000000  0.0000000000000000
0.96875000000000  0.9990000000  0.0000000000000000
0.97656250000000  0.7000000000  0.0000000000000000
0.97656250000000  0.7010000000  0.0000000000000000
0.97656250000000  0.7020000000  0.0000000000000000
0.97656250000000  0.7030000000  0.0000000000000000
0.97656250000000  0.7040000000  0.0000000000000000
0.97656250000000  0.7050000000  0.0000000000000000
0.97656250000000  0.7060000000  0.0000000000000000
0.97656250000000  0.7070000000  0.0000000000000000
0.97656250000000  0.7080000000  0.0000000000000000
0.97656250000000  0.7090000000  0.0000000000000000
0.97656250000000  0.7100000000  0.0000000000000000
0.97656250000000  0.7110000000  0.0000000000000000
0.97656250000000  0.7120000000  0.0000000000000000
0.97656250000000  0.7130000000  0.0000000000000000
0.97656250000000  0.7140000000  0.0000000000000000
0.97656250000000  0.7150000000  0.0000000000000000
0.97656250000000  0.7160000000  0.0000000000000000
0.97656250000000  0.7170000000  0.0000000000000000
0.97656250000000  0.7180000000  0.0000000000000000
0.97656250000000  0.7190000000  0.0000000000000000
0.97656250000000  0.7200000000  0.0000000000000000
0.97656250000000  0.7210000000  0.0000000000000000
0.97656250000000  0.7220000000  0.0000000000000000
0.97656250000000  0.7230000000  0.0000000000000000
0.97656250000000  0.7240000000  0.0000000000000000
0.97656250000000  0.7250000000  0.0000000000000000
0.97656250000000  0.7260000000  0.0000000000000000
0.97656250000000  0.7270000000  0.0000000000000000
0.97656250000000  0.7280000000  0.0000000000000000
0.97656250000000  0.7290000000  0.0000000000000000
0.97656250000000  0.7300000000  0.0000000000000000
0.97656250000000  0.7310000000  0.0000000000000000
0.97656250000000  0.7320000000  0.0000000000000000
0.97656250000000  0.7330000000  0.0000000000000000
0.97656250000000  0.7340000000  0.0000000000000000
0.97656250000000  0.7350000000  0.0000000000000000
0.97656250000000  0.7360000000  0.0000000000000000
0.97656250000000  0.7370000000  0.0000000000000000
0.97656250000000  0.7380000000  0.0000000000000000
0.97656250000000  0.7390000000  0.0000000000000000
0.97656250000000  0.7400000000  0.0000000000000000
0.97656250000000  0.7410000000  0.0000000000000000
0.97656250000000  0.7420000000  0.0000000000000000
0.97656250000000  0.7430000000  0.0000000000000000
0.97656250000000  0.7440000000  0.0000000000000000
0.97656250000000  0.7450000000  0.0000000000000000
0.97656250000000  0.7460000000  0.0000000000000000
0.97656250000000  0.7470000000  0.0000000000000000
0.97656250000000  0.7480000000  0.0000000000000000
0.97656250000000  0.7490000000  0.0000000000000000
0.97656250000000  0.7500000000  0.0000000000000000
0.97656250000000  0.7510000000  0.0000000000000000
0.97656250000000  0.7520000000  0.0000000000000000
0.97656250000000  0.7530000000  0.0000000000000000
0.97656250000000  0.7540000000  0.0000000000000000
0.97656250000000  0.7550000000  0.0000000000000000
0.97656250000000  0.7560000000  0.0000000000000000
0.97656250000000  0.7570000000  0.0000000000000000
0.97656250000000  0.7580000000  0.0000000000000000
0.97656250000000  0.7590000000  0.0000000000000000
0.97656250000000  0.7600000000  0.0000000000000000
0.97656250000000  0.7610000000  0.0000000000000000
0.97656250000000  0.7620000000  0.0000000000000000
0.97656250000000  0.7630000000  0.0000000000000000
0.97656250000000  0.7640000000  0.0000000000000000
0.97656250000000  0.7650000000  0.0000000000000000
0.97656250000000  0.7660000000  0.0000000000000000
0.97656250000000  0.7670000000  0.0000000000000000
0.97656250000000  0.7680000000  0.0000000000000000
0.97656250000000  0.7690000000  0.0000000000000000
0.97656250000000  0.7700000000  0.0000000000000000
0.97656250000000  0.7710000000  0.0000000000000000
0.97656250000000  0.7720000000  0.0000000000000000
0.97656250000000  0.7730000000  0.0000000000000000
0.97656250000000  0.7740000000  0.0000000000000000
0.97656250000000  0.7750000000  0.0000000000000000
0.97656250000000  0.7760000000  0.0000000000000000
0.97656250000000  0.7770000000  0.0000000000000000
0.97656250000000  0.7780000000  0.0000000000000000
0.97656250000000  0.7790000000  0.0000000000000000
0.97656250000000  0.7800000000  0.0000000000000000
0.97656250000000  0.7810000000  0.0000000000000000
0.97656250000000  0.7820000000  0.0000000000000000
0.97656250000000  0.7830000000  0.0000000000000000
0.97656250000000  0.7840000000  0.0000000000000000
0.97656250000000  0.7850000000  0.0000000000000000
0.97656250000000  0.7860000000  0.0000000000000000
0.97656250000000  0.7870000000  0.0000000000000000
0.97656250000000  0.7880000000  0.0000000000000000
0.97656250000000  0.7890000000  0.0000000000000000
0.97656250000000  0.7900000000  0.0000000000000000
0.97656250000000  0.7910000000  0.0000000000000000
0.97656250000000  0.7920000000  0.0000000000000000
0.97656250000000  0.7930000000  0.0000000000000000
0.97656250000000  0.7940000000  0.0000000000000000
0.97656250000000  0.7950000000  0.0000000000000000
0.97656250000000  0.7960000000  0.0000000000000000
0.97656250000000  0.7970000000  0.0000000000000000
0.97656250000000  0.7980000000  0.0000000000000000
0.97656250000000  0.7990000000  0.0000000000000000
0.97656250000000  0.8000000000  0.0000000000000000
0.97656250000000  0.8010000000  0.0000000000000000
0.97656250000000  0.8020000000  0.0000000000000000
0.97656250000000  0.8030000000  0.0000000000000000
0.97656250000000  0.8040000000  0.0000000000000000
0.97656250000000  0.8050000000  0.0000000000000000
0.97656250000000  0.8060000000  0.0000000000000000
0.97656250000000  0.8070000000  0.0000000000000000
0.97656250000000  0.8080000000  0.0000000000000000
0.97656250000000  0.8090000000  0.0000000000000000
0.97656250000000  0.8100000000  0.0000000000000000
0.97656250000000  0.8110000000  0.0003267675614507
0.97656250000000  0.8120000000  0.0014011716606906
0.97656250000000  0.8130000000  0.0015189443103159
0.97656250000000  0.8140000000  0.0015170312895928
0.97656250000000  0.8150000000  0.0015151173142324
0.97656250000000  0.8160000000  0.0015132024003948
0.97656250000000  0.8170000000  0.0015112865641806
0.97656250000000  0.8180000000  0.0015093698216312
0.97656250000000  0.8190000000  0.0013286651227908
0.97656250000000  0.8200000000  0.0002619131000303
0.97656250000000  0.8210000000  0.0000000000000000
0.97656250000000  0.8220000000  0.0000000000000000
0.97656250000000  0.8230000000  0.0000000000000000
0.97656250000000  0.8240000000  0.0000000000000000
0.97656250000000  0.8250000000  0.0000000000000000
0.97656250000000  0.8260000000  0.0000000000000000
0.97656250000000  0.8270000000  0.0000000000000000
0.97656250000000  0.8280000000  0.0000000000000000
0.97656250000000  0.8290000000  0.0000000000000000
0.97656250000000  0.8300000000  0.0000000000000000
0.97656250000000  0.8310000000  0.0000000000000000
0.97656250000000  0.8320000000  0.0000000000000000
0.97656250000000  0.8330000000  0.0000000000000000
0.97656250000000  0.8340000000  0.0000000000000000
0.97656250000000  0.8350000000  0.0000000000000000
0.97656250000000  0.8360000000  0.0000000000000000
0.97656250000000  0.8370000000  0.0000000000000000
0.97656250000000  0.8380000000  0.0000000000000000
0.97656250000000  0.8390000000  0.0000000000000000
0.97656250000000  0.8400000000  0.0000000000000000
0.97656250000000  0.8410000000  0.0000000000000000
0.97656250000000  0.8420000000  0.0000000000000000
0.97656250000000  0.8430000000  0.0000000000000000
0.97656250000000  0.8440000000  0.0000000000000000
0.97656250000000  0.8450000000  0.0000000000000000
0.97656250000000  0.8460000000  0.0000000000000000
0.97656250000000  0.8470000000  0.0000000000000000
0.97656250000000  0.8480000000  0.0000000000000000
0.97656250000000  0.8490000000  0.0000000000000000
0.97656250000000  0.8500000000  0.0000000000000000
0.97656250000000  0.8510000000  0.0000000000000000
0.97656250000000  0.8520000000  0.0000000000000000
0.97656250000000  0.8530000000  0.0000000000000000
0.97656250000000  0.8540000000  0.0000000000000000
0.97656250000000  0.8550000000  0.0000000000000000
0.97656250000000  0.8560000000  0.0000000000000000
0.97656250000000  0.8570000000  0.0000000000000000
0.97656250000000  0.8580000000  0.0000000000000000
0.97656250000000  0.8590000000  0.0000000000000000
0.97656250000000  0.8600000000  0.0000000000000000
0.97656250000000  0.8610000000  0.0000000000000000
0.97656250000000  0.8620000000  0.0000000000000000
0.97656250000000  0.8630000000  0.0000000000000000
0.97656250000000  0.8640000000  0.0000000000000000
0.97656250000000  0.8650000000  0.0000000000000000
0.97656250000000  0.8660000000  0.0000000000000000
0.97656250000000  0.8670000000  0.0000000000000000
0.97656250000000  0.8680000000  0.0000000000000000
0.97656250000000  0.8690000000  0.0000000000000000
0.97656250000000  0.8700000000  0.0000000000000000
0.97656250000000  0.8710000000  0.0000000000000000
0.97656250000000  0.8720000000  0.0000000000000000
0.97656250000000  0.8730000000  0.0000000000000000
0.97656250000000  0.8740000000  0.0000000000000000
0.97656250000000  0.8750000000  0.0000000000000000
0.97656250000000  0.8760000000  0.0000000000000000
0.97656250000000  0.8770000000  0.0000000000000000
0.97656250000000  0.8780000000  0.0000000000000000
0.97656250000000  0.8790000000  0.0000000000000000
0.97656250000000  0.8800000000  0.0000000000000000
0.97656250000000  0.8810000000  0.0000000000000000
0.97656250000000  0.8820000000  0.0000000000000000
0.97656250000000  0.8830000000  0.0000000000000000
0.97656250000000  0.8840000000  0.0000000000000000
0.97656250000000  0.8850000000  0.0000000000000000
0.97656250000000  0.8860000000  0.0000000000000000
0.97656250000000  0.8870000000  0.0000000000000000
0.97656250000000  0.8880000000  0.0000000000000000
0.97656250000000  0.8890000000  0.0000000000000000
0.97656250000000  0.8900000000  0.0000000000000000
0.97656250000000  0.8910000000  0.0000000000000000
0.97656250000000  0.8920000000  0.0000000000000000
0.97656250000000  0.8930000000  0.0000000000000000
0.97656250000000  0.8940000000  0.0000000000000000
0.97656250000000  0.8950000000  0.0000000000000000
0.97656250000000  0.8960000000  0.0000000000000000
0.97656250000000  0.8970000000  0.0000000000000000
0.97656250000000  0.8980000000  0.0000000000000000
0.97656250000000  0.8990000000  0.0000000000000000
0.97656250000000  0.9000000000  0.0000000000000000
0.97656250000000  0.9010000000  0.0000000000000000
0.97656250000000  0.9020000000  0.0000000000000000
0.97656250000000  0.9030000000  0.0000000000000000
0.97656250000000  0.9040000000  0.0000000000000000
0.97656250000000  0.9050000000  0.0000000000000000
0.97656250000000  0.9060000000  0.0000000000000000
0.97656250000000  0.9070000000  0.0000000000000000
0.97656250000000  0.9080000000  0.0000000000000000
0.97656250000000  0.9090000000  0.0000000000000000
0.97656250000000  0.9100000000  0.0000000000000000
0.97656250000000  0.9110000000  0.0000000000000000
0.97656250000000  0.9120000000  0.0000000000000000
0.97656250000000  0.9130000000  0.0000000000000000
0.97656250000000  0.9140000000  0.0000000000000000
0.97656250000000  0.9150000000  0.0000000000000000
0.97656250000000  0.9160000000  0.0000000000000000
0.97656250000000  0.9170000000  0.0000000000000000
0.97656250000000  0.9180000000  0.0000000000000000
0.97656250000000  0.9190000000  0.0000000000000000
0.97656250000000  0.9200000000  0.0000000000000000
0.97656250000000  0.9210000000  0.0000000000000000
0.97656250000000  0.9220000000  0.0000000000000000
0.97656250000000  0.9230000000  0.0000000000000000
0.97656250000000  0.9240000000  0.0000000000000000
0.97656250000000  0.9250000000  0.0000000000000000
0.97656250000000  0.9260000000  0.0000000000000000
0.97656250000000  0.9270000000  0.0000000000000000
0.97656250000000  0.9280000000  0.0000000000000000
0.97656250000000  0.9290000000  0.0000000000000000
0.97656250000000  0.9300000000  0.0000000000000000
0.97656250000000  0.9310000000  0.0000000000000000
0.97656250000000  0.9320000000  0.0000000000000000
0.97656250000000  0.9330000000  0.0000000000000000
0.97656250000000  0.9340000000  0.0000000000000000
0.97656250000000  0.9350000000  0.0000000000000000
0.97656250000000  0.9360000000  0.0000000000000000
0.97656250000000  0.9370000000  0.0000000000000000
0.97656250000000  0.9380000000  0.0000000000000000
0.97656250000000  0.9390000000  0.0000000000000000
0.97656250000000  0.9400000000  0.0000000000000000
0.97656250000000  0.9410000000  0.0000000000000000
0.97656250000000  0.9420000000  0.0000000000000000
0.97656250000000  0.9430000000  0.0000000000000000
0.97656250000000  0.9440000000  0.0000000000000000
0.97656250000000  0.9450000000  0.0000000000000000
0.97656250000000  0.9460000000  0.0000000000000000
0.97656250000000  0.9470000000  0.0000000000000000
0.97656250000000  0.9480000000  0.0000000000000000
0.97656250000000  0.9490000000  0.0000000000000000
0.97656250000000  0.9500000000  0.0000000000000000
0.97656250000000  0.9510000000  0.0000000000000000
0.97656250000000  0.9520000000  0.0000000000000000
0.97656250000000  0.9530000000  0.0000000000000000
0.97656250000000  0.9540000000  0.0000000000000000
0.97656250000000  0.9550000000  0.0000000000000000
0.97656250000000  0.9560000000  0.0000000000000000
0.97656250000000  0.9570000000  0.0000000000000000
0.97656250000000  0.9580000000  0.0000000000000000
0.97656250000000  0.9590000000  0.0000000000000000
0.97656250000000  0.9600000000  0.0000000000000000
0.97656250000000  0.9610000000  0.0000000000000000
0.97656250000000  0.9620000000  0.0000000000000000
0.97656250000000  0.9630000000  0.0000000000000000
0.97656250000000  0.9640000000  0.0000000000000000
0.97656250000000  0.9650000000  0.0000000000000000
0.97656250000000  0.9660000000  0.0000000000000000
0.97656250000000  0.9670000000  0.0000000000000000
0.97656250000000  0.9680000000  0.0000000000000000
0.97656250000000  0.9690000000  0.0000000000000000
0.97656250000000  0.9700000000  0.0000000000000000
0.97656250000000  0.9710000000  0.0000000000000000
0.97656250000000  0.9720000000  0.0000000000000000
0.97656250000000  0.9730000000  0.0000000000000000
0.97656250000000  0.9740000000  0.0000000000000000
0.97656250000000  0.9750000000  0.0000000000000000
0.97656250000000  0.9760000000  0.0000000000000000
0.97656250000000  0.9770000000  0.0000000000000000
0.97656250000000  0.9780000000  0.0000000000000000
0.97656250000000  0.9790000000  0.0000000000000000
0.97656250000000  0.9800000000  0.0000000000000000
0.97656250000000  0.9810000000  0.0000000000000000
0.97656250000000  0.9820000000  0.0000000000000000
0.97656250000000  0.9830000000  0.0000000000000000
0.97656250000000  0.9840000000  0.0000000000000000
0.97656250000000  0.9850000000  0.0000000000000000
0.97656250000000  0.9860000000  0.0000000000000000
0.97656250000000  0.9870000000  0.0000000000000000
0.97656250000000  0.9880000000  0.0000000000000000
0.97656250000000  0.9890000000  0.0000000000000000
0.97656250000000  0.9900000000  0.0000000000000000
0.97656250000000  0.9910000000  0.0000000000000000
0.97656250000000  0.9920000000  0.0000000000000000
0.97656250000000  0.9930000000  0.0000000000000000
0.97656250000000  0.9940000000  0.0000000000000000
0.97656250000000  0.9950000000  0.0000000000000000
0.97656250000000  0.9960000000  0.0000000000000000
0.97656250000000  0.9970000000  0.0000000000000000
0.97656250000000  0.9980000000  0.0000000000000000
0.97656250000000  0.9990000000  0.0000000000000000
0.98437500000000  0.7000000000  0.0000000000000000
0.98437500000000  0.7010000000  0.0000000000000000
0.98437500000000  0.7020000000  0.0000000000000000
0.98437500000000  0.7030000000  0.0000000000000000
0.98437500000000  0.7040000000  0.0000000000000000
0.98437500000000  0.7050000000  0.0000000000000000
0.98437500000000  0.7060000000  0.0000000000000000
0.98437500000000  0.7070000000  0.0000000000000000
0.98437500000000  0.7080000000  0.0000000000000000
0.98437500000000  0.7090000000  0.0000000000000000
0.98437500000000  0.7100000000  0.0000000000000000
0.98437500000000  0.7110000000  0.0000000000000000
0.98437500000000  0.7120000000  0.0000000000000000
0.98437500000000  0.7130000000  0.0000000000000000
0.98437500000000  0.7140000000  0.0000000000000000
0.98437500000000  0.7150000000  0.0000000000000000
0.98437500000000  0.7160000000  0.0000000000000000
0.98437500000000  0.7170000000  0.0000000000000000
0.98437500000000  0.7180000000  0.0000000000000000
0.98437500000000  0.7190000000  0.0000000000000000
0.98437500000000  0.7200000000  0.0000000000000000
0.98437500000000  0.7210000000  0.0000000000000000
0.98437500000000  0.7220000000  0.0000000000000000
0.98437500000000  0.7230000000  0.0000000000000000
0.98437500000000  0.7240000000  0.0000000000000000
0.98437500000000  0.7250000000  0.0000000000000000
0.98437500000000  0.7260000000  0.0000000000000000
0.98437500000000  0.7270000000  0.0000000000000000
0.98437500000000  0.7280000000  0.0000000000000000
0.98437500000000  0.7290000000  0.0000000000000000
0.98437500000000  0.7300000000  0.0000000000000000
0.98437500000000  0.7310000000  0.0000000000000000
0.98437500000000  0.7320000000  0.0000000000000000
0.98437500000000  0.7330000000  0.0000000000000000
0.98437500000000  0.7340000000  0.0000000000000000
0.98437500000000  0.7350000000  0.0000000000000000
0.98437500000000  0.7360000000  0.0000000000000000
0.98437500000000  0.7370000000  0.0000000000000000
0.98437500000000  0.7380000000  0.0000000000000000
0.98437500000000  0.7390000000  0.0000000000000000
0.98437500000000  0.7400000000  0.0000000000000000
0.98437500000000  0.7410000000  0.0000000000000000
0.98437500000000  0.7420000000  0.0000000000000000
0.98437500000000  0.7430000000  0.0000000000000000
0.98437500000000  0.7440000000  0.0000000000000000
0.98437500000000  0.7450000000  0.0000000000000000
0.98437500000000  0.7460000000  0.0000000000000000
0.98437500000000  0.7470000000  0.0000000000000000
0.98437500000000  0.7480000000  0.0000000000000000
0.98437500000000  0.7490000000  0.0000000000000000
0.98437500000000  0.7500000000  0.0000000000000000
0.98437500000000  0.7510000000  0.0000000000000000
0.98437500000000  0.7520000000  0.0000000000000000
0.98437500000000  0.7530000000  0.0000000000000000
0.98437500000000  0.7540000000  0.0000000000000000
0.98437500000000  0.7550000000  0.0000000000000000
0.98437500000000  0.7560000000  0.0000000000000000
0.98437500000000  0.7570000000  0.0000000000000000
0.98437500000000  0.7580000000  0.0000000000000000
0.98437500000000  0.7590000000  0.0000000000000000
0.98437500000000  0.7600000000  0.0000000000000000
0.98437500000000  0.7610000000  0.0000000000000000
0.98437500000000  0.7620000000  0.0000000000000000
0.98437500000000  0.7630000000  0.0000000000000000
0.98437500000000  0.7640000000  0.0000000000000000
0.98437500000000  0.7650000000  0.0000000000000000
0.98437500000000  0.7660000000  0.0000000000000000
0.98437500000000  0.7670000000  0.0000000000000000
0.98437500000000  0.7680000000  0.0000000000000000
0.98437500000000  0.7690000000  0.0000000000000000
0.98437500000000  0.7700000000  0.0000000000000000
0.98437500000000  0.7710000000  0.0000000000000000
0.98437500000000  0.7720000000  0.0000000000000000
0.98437500000000  0.7730000000  0.0000000000000000
0.98437500000000  0.7740000000  0.0000000000000000
0.98437500000000  0.7750000000  0.0000000000000000
0.98437500000000  0.7760000000  0.0000000000000000
0.98437500000000  0.7770000000  0.0000000000000000
0.98437500000000  0.7780000000  0.0000000000000000
0.98437500000000  0.7790000000  0.0000000000000000
0.98437500000000  0.7800000000  0.0000000000000000
0.98437500000000  0.7810000000  0.0000000000000000
0.98437500000000  0.7820000000  0.0000000000000000
0.98437500000000  0.7830000000  0.0000000000000000
0.98437500000000  0.7840000000  0.0000000000000000
0.98437500000000  0.7850000000  0.0000000000000000
0.98437500000000  0.7860000000  0.0000000000000000
0.98437500000000  0.7870000000  0.0000000000000000
0.98437500000000  0.7880000000  0.0000000000000000
0.98437500000000  0.7890000000  0.0000000000000000
0.98437500000000  0.7900000000  0.0000000000000000
0.98437500000000  0.7910000000  0.0000000000000000
0.98437500000000  0.7920000000  0.0000000000000000
0.98437500000000  0.7930000000  0.0000000000000000
0.98437500000000  0.7940000000  0.0000000000000000
0.98437500000000  0.7950000000  0.0000000000000000
0.98437500000000  0.7960000000  0.0000000000000000
0.98437500000000  0.7970000000  0.0000000000000000
0.98437500000000  0.7980000000  0.0000000000000000
0.98437500000000  0.7990000000  0.0000000000000000
0.98437500000000  0.8000000000  0.0000000000000000
0.98437500000000  0.8010000000  0.0000000000000000
0.98437500000000  0.8020000000  0.0000000000000000
0.98437500000000  0.8030000000  0.0000000000000000
0.98437500000000  0.8040000000  0.0000000000000000
0.98437500000000  0.8050000000  0.0000000000000000
0.98437500000000  0.8060000000  0.0000000000000000
0.98437500000000  0.8070000000  0.0003966369691975
0.98437500000000  0.8080000000  0.0014418451979219
0.98437500000000  0.8090000000  0.0015020698862300
0.98437500000000  0.8100000000  0.0015001682916347
0.98437500000000  0.8110000000  0.0014982657447740
0.98437500000000  0.8120000000  0.0014963622618680
0.98437500000000  0.8130000000  0.0014944578590766
0.98437500000000  0.8140000000  0.0014925525525003
0.98437500000000  0.8150000000  0.0012123421801579
0.98437500000000  0.8160000000  0.0001507847006430
0.98437500000000  0.8170000000  0.0000000000000000
0.98437500000000  0.8180000000  0.0000000000000000
0.98437500000000  0.8190000000  0.0000000000000000
0.98437500000000  0.8200000000  0.0000000000000000
0.98437500000000  0.8210000000  0.0000000000000000
0.98437500000000  0.8220000000  0.0000000000000000
0.98437500000000  0.8230000000  0.0000000000000000
0.98437500000000  0.8240000000  0.0000000000000000
0.98437500000000  0.8250000000  0.0000000000000000
0.98437500000000  0.8260000000  0.0000000000000000
0.98437500000000  0.8270000000  0.0000000000000000
0.98437500000000  0.8280000000  0.0000000000000000
0.98437500000000  0.8290000000  0.0000000000000000
0.98437500000000  0.8300000000  0.0000000000000000
0.98437500000000  0.8310000000  0.0000000000000000
0.98437500000000  0.8320000000  0.0000000000000000
0.98437500000000  0.8330000000  0.0000000000000000
0.98437500000000  0.8340000000  0.0000000000000000
0.98437500000000  0.8350000000  0.0000000000000000
0.98437500000000  0.8360000000  0.0000000000000000
0.98437500000000  0.8370000000  0.0000000000000000
0.98437500000000  0.8380000000  0.0000000000000000
0.98437500000000  0.8390000000  0.0000000000000000
0.98437500000000  0.8400000000  0.0000000000000000
0.98437500000000  0.8410000000  0.0000000000000000
0.98437500000000  0.8420000000  0.0000000000000000
0.98437500000000  0.8430000000  0.0000000000000000
0.98437500000000  0.8440000000  0.0000000000000000
0.98437500000000  0.8450000000  0.0000000000000000
0.98437500000000  0.8460000000  0.0000000000000000
0.98437500000000  0.8470000000  0.0000000000000000
0.98437500000000  0.8480000000  0.0000000000000000
0.98437500000000  0.8490000000  0.0000000000000000
0.98437500000000  0.8500000000  0.0000000000000000
0.98437500000000  0.8510000000  0.0000000000000000
0.98437500000000  0.8520000000  0.0000000000000000
0.98437500000000  0.8530000000  0.0000000000000000
0.98437500000000  0.8540000000  0.0000000000000000
0.98437500000000  0.8550000000  0.0000000000000000
0.98437500000000  0.8560000000  0.0000000000000000
0.98437500000000  0.8570000000  0.0000000000000000
0.98437500000000  0.8580000000  0.0000000000000000
0.98437500000000  0.8590000000  0.0000000000000000
0.98437500000000  0.8600000000  0.0000000000000000
0.98437500000000  0.8610000000  0.0000000000000000
0.98437500000000  0.8620000000  0.0000000000000000
0.98437500000000  0.8630000000  0.0000000000000000
0.98437500000000  0.8640000000  0.0000000000000000
0.98437500000000  0.8650000000  0.0000000000000000
0.98437500000000  0.8660000000  0.0000000000000000
0.98437500000000  0.8670000000  0.0000000000000000
0.98437500000000  0.8680000000  0.0000000000000000
0.98437500000000  0.8690000000  0.0000000000000000
0.98437500000000  0.8700000000  0.0000000000000000
0.98437500000000  0.8710000000  0.0000000000000000
0.98437500000000  0.8720000000  0.0000000000000000
0.98437500000000  0.8730000000  0.0000000000000000
0.98437500000000  0.8740000000  0.0000000000000000
0.98437500000000  0.8750000000  0.0000000000000000
0.98437500000000  0.8760000000  0.0000000000000000
0.98437500000000  0.8770000000  0.0000000000000000
0.98437500000000  0.8780000000  0.0000000000000000
0.98437500000000  0.8790000000  0.0000000000000000
0.98437500000000  0.8800000000  0.0000000000000000
0.98437500000000  0.8810000000  0.0000000000000000
0.98437500000000  0.8820000000  0.0000000000000000
0.98437500000000  0.8830000000  0.0000000000000000
0.98437500000000  0.8840000000  0.0000000000000000
0.98437500000000  0.8850000000  0.0000000000000000
0.98437500000000  0.8860000000  0.0000000000000000
0.98437500000000  0.8870000000  0.0000000000000000
0.98437500000000  0.8880000000  0.0000000000000000
0.98437500000000  0.8890000000  0.0000000000000000
0.98437500000000  0.8900000000  0.0000000000000000
0.98437500000000  0.8910000000  0.0000000000000000
0.98437500000000  0.8920000000  0.0000000000000000
0.98437500000000  0.8930000000  0.0000000000000000
0.98437500000000  0.8940000000  0.0000000000000000
0.98437500000000  0.8950000000  0.0000000000000000
0.98437500000000  0.8960000000  0.0000000000000000
0.98437500000000  0.8970000000  0.0000000000000000
0.98437500000000  0.8980000000  0.0000000000000000
0.98437500000000  0.8990000000  0.0000000000000000
0.98437500000000  0.9000000000  0.0000000000000000
0.98437500000000  0.9010000000  0.0000000000000000
0.98437500000000  0.9020000000  0.0000000000000000
0.98437500000000  0.9030000000  0.0000000000000000
0.98437500000000  0.9040000000  0.0000000000000000
0.98437500000000  0.9050000000  0.0000000000000000
0.98437500000000  0.9060000000  0.0000000000000000
0.98437500000000  0.9070000000  0.0000000000000000
0.98437500000000  0.9080000000  0.0000000000000000
0.98437500000000  0.9090000000  0.0000000000000000
0.98437500000000  0.9100000000  0.0000000000000000
0.98437500000000  0.9110000000  0.0000000000000000
0.98437500000000  0.9120000000  0.0000000000000000
0.98437500000000  0.9130000000  0.0000000000000000
0.98437500000000  0.9140000000  0.0000000000000000
0.98437500000000  0.9150000000  0.0000000000000000
0.98437500000000  0.9160000000  0.0000000000000000
0.98437500000000  0.9170000000  0.0000000000000000
0.98437500000000  0.9180000000  0.0000000000000000
0.98437500000000  0.9190000000  0.0000000000000000
0.98437500000000  0.9200000000  0.0000000000000000
0.98437500000000  0.9210000000  0.0000000000000000
0.98437500000000  0.9220000000  0.0000000000000000
0.98437500000000  0.9230000000  0.0000000000000000
0.98437500000000  0.9240000000  0.0000000000000000
0.98437500000000  0.9250000000  0.0000000000000000
0.98437500000000  0.9260000000  0.0000000000000000
0.98437500000000  0.9270000000  0.0000000000000000
0.98437500000000  0.9280000000  0.0000000000000000
0.98437500000000  0.9290000000  0.0000000000000000
0.98437500000000  0.9300000000  0.0000000000000000
0.98437500000000  0.9310000000  0.0000000000000000
0.98437500000000  0.9320000000  0.0000000000000000
0.98437500000000  0.9330000000  0.0000000000000000
0.98437500000000  0.9340000000  0.0000000000000000
0.98437500000000  0.9350000000  0.0000000000000000
0.98437500000000  0.9360000000  0.0000000000000000
0.98437500000000  0.9370000000  0.0000000000000000
0.98437500000000  0.9380000000  0.0000000000000000
0.98437500000000  0.9390000000  0.0000000000000000
0.98437500000000  0.9400000000  0.0000000000000000
0.98437500000000  0.9410000000  0.0000000000000000
0.98437500000000  0.9420000000  0.0000000000000000
0.98437500000000  0.9430000000  0.0000000000000000
0.98437500000000  0.9440000000  0.0000000000000000
0.98437500000000  0.9450000000  0.0000000000000000
0.98437500000000  0.9460000000  0.0000000000000000
0.98437500000000  0.9470000000  0.0000000000000000
0.98437500000000  0.9480000000  0.0000000000000000
0.98437500000000  0.9490000000  0.0000000000000000
0.98437500000000  0.9500000000  0.0000000000000000
0.98437500000000  0.9510000000  0.0000000000000000
0.98437500000000  0.9520000000  0.0000000000000000
0.98437500000000  0.9530000000  0.0000000000000000
0.98437500000000  0.9540000000  0.0000000000000000
0.98437500000000  0.9550000000  0.0000000000000000
0.98437500000000  0.9560000000  0.0000000000000000
0.98437500000000  0.9570000000  0.0000000000000000
0.98437500000000  0.9580000000  0.0000000000000000
0.98437500000000  0.9590000000  0.0000000000000000
0.98437500000000  0.9600000000  0.0000000000000000
0.98437500000000  0.9610000000  0.0000000000000000
0.98437500000000  0.9620000000  0.0000000000000000
0.98437500000000  0.9630000000  0.0000000000000000
0.98437500000000  0.9640000000  0.0000000000000000
0.98437500000000  0.9650000000  0.0000000000000000
0.98437500000000  0.9660000000  0.0000000000000000
0.98437500000000  0.9670000000  0.0000000000000000
0.98437500000000  0.9680000000  0.0000000000000000
0.98437500000000  0.9690000000  0.0000000000000000
0.98437500000000  0.9700000000  0.0000000000000000
0.98437500000000  0.9710000000  0.0000000000000000
0.98437500000000  0.9720000000  0.0000000000000000
0.98437500000000  0.9730000000  0.0000000000000000
0.98437500000000  0.9740000000  0.0000000000000000
0.98437500000000  0.9750000000  0.0000000000000000
0.98437500000000  0.9760000000  0.0000000000000000
0.98437500000000  0.9770000000  0.0000000000000000
0.98437500000000  0.9780000000  0.0000000000000000
0.98437500000000  0.9790000000  0.0000000000000000
0.98437500000000  0.9800000000  0.0000000000000000
0.98437500000000  0.9810000000  0.0000000000000000
0.98437500000000  0.9820000000  0.0000000000000000
0.98437500000000  0.9830000000  0.0000000000000000
0.98437500000000  0.9840000000  0.0000000000000000
0.98437500000000  0.9850000000  0.0000000000000000
0.98437500000000  0.9860000000  0.0000000000000000
0.98437500000000  0.9870000000  0.0000000000000000
0.98437500000000  0.9880000000  0.0000000000000000
0.98437500000000  0.9890000000  0.0000000000000000
0.98437500000000  0.9900000000  0.0000000000000000
0.98437500000000  0.9910000000  0.0000000000000000
0.98437500000000  0.9920000000  0.0000000000000000
0.98437500000000  0.9930000000  0.0000000000000000
0.98437500000000  0.9940000000  0.0000000000000000
0.98437500000000  0.9950000000  0.0000000000000000
0.98437500000000  0.9960000000  0.0000000000000000
0.98437500000000  0.9970000000  0.0000000000000000
0.98437500000000  0.9980000000  0.0000000000000000
0.98437500000000  0.9990000000  0.0000000000000000
0.99218750000000  0.7000000000  0.0000000000000000
0.99218750000000  0.7010000000  0.0000000000000000
0.99218750000000  0.7020000000  0.0000000000000000
0.99218750000000  0.7030000000  0.0000000000000000
0.99218750000000  0.7040000000  0.0000000000000000
0.99218750000000  0.7050000000  0.0000000000000000
0.99218750000000  0.7060000000  0.0000000000000000
0.99218750000000  0.7070000000  0.0000000000000000
0.99218750000000  0.7080000000  0.0000000000000000
0.99218750000000  0.7090000000  0.0000000000000000
0.99218750000000  0.7100000000  0.0000000000000000
0.99218750000000  0.7110000000  0.0000000000000000
0.99218750000000  0.7120000000  0.0000000000000000
0.99218750000000  0.7130000000  0.0000000000000000
0.99218750000000  0.7140000000  0.0000000000000000
0.99218750000000  0.7150000000  0.0000000000000000
0.99218750000000  0.7160000000  0.0000000000000000
0.99218750000000  0.7170000000  0.0000000000000000
0.99218750000000  0.7180000000  0.0000000000000000
0.99218750000000  0.7190000000  0.0000000000000000
0.99218750000000  0.7200000000  0.0000000000000000
0.99218750000000  0.7210000000  0.0000000000000000
0.99218750000000  0.7220000000  0.0000000000000000
0.99218750000000  0.7230000000  0.0000000000000000
0.99218750000000  0.7240000000  0.0000000000000000
0.99218750000000  0.7250000000  0.0000000000000000
0.99218750000000  0.7260000000  0.0000000000000000
0.99218750000000  0.7270000000  0.0000000000000000
0.99218750000000  0.7280000000  0.0000000000000000
0.99218750000000  0.7290000000  0.0000000000000000
0.99218750000000  0.7300000000  0.0000000000000000
0.99218750000000  0.7310000000  0.0000000000000000
0.99218750000000  0.7320000000  0.0000000000000000
0.99218750000000  0.7330000000  0.0000000000000000
0.99218750000000  0.7340000000  0.0000000000000000
0.99218750000000  0.7350000000  0.0000000000000000
0.99218750000000  0.7360000000  0.0000000000000000
0.99218750000000  0.7370000000  0.0000000000000000
0.99218750000000  0.7380000000  0.0000000000000000
0.99218750000000  0.7390000000  0.0000000000000000
0.99218750000000  0.7400000000  0.0000000000000000
0.99218750000000  0.7410000000  0.0000000000000000
0.99218750000000  0.7420000000  0.0000000000000000
0.99218750000000  0.7430000000  0.0000000000000000
0.99218750000000  0.7440000000  0.0000000000000000
0.99218750000000  0.7450000000  0.0000000000000000
0.99218750000000  0.7460000000  0.0000000000000000
0.99218750000000  0.7470000000  0.0000000000000000
0.99218750000000  0.7480000000  0.0000000000000000
0.99218750000000  0.7490000000  0.0000000000000000
0.99218750000000  0.7500000000  0.0000000000000000
0.99218750000000  0.7510000000  0.0000000000000000
0.99218750000000  0.7520000000  0.0000000000000000
0.99218750000000  0.7530000000  0.0000000000000000
0.99218750000000  0.7540000000  0.0000000000000000
0.99218750000000  0.7550000000  0.0000000000000000
0.99218750000000  0.7560000000  0.0000000000000000
0.99218750000000  0.7570000000  0.0000000000000000
0.99218750000000  0.7580000000  0.0000000000000000
0.99218750000000  0.7590000000  0.0000000000000000
0.99218750000000  0.7600000000  0.0000000000000000
0.99218750000000  0.7610000000  0.0000000000000000
0.99218750000000  0.7620000000  0.0000000000000000
0.99218750000000  0.7630000000  0.0000000000000000
0.99218750000000  0.7640000000  0.0000000000000000
0.99218750000000  0.7650000000  0.0000000000000000
0.99218750000000  0.7660000000  0.0000000000000000
0.99218750000000  0.7670000000  0.0000000000000000
0.99218750000000  0.7680000000  0.0000000000000000
0.99218750000000  0.7690000000  0.0000000000000000
0.99218750000000  0.7700000000  0.0000000000000000
0.99218750000000  0.7710000000  0.0000000000000000
0.99218750000000  0.7720000000  0.0000000000000000
0.99218750000000  0.7730000000  0.0000000000000000
0.99218750000000  0.7740000000  0.0000000000000000
0.99218750000000  0.7750000000  0.0000000000000000
0.99218750000000  0.7760000000  0.0000000000000000
0.99218750000000  0.7770000000  0.0000000000000000
0.99218750000000  0.7780000000  0.0000000000000000
0.99218750000000  0.7790000000  0.0000000000000000
0.99218750000000  0.7800000000  0.0000000000000000
0.99218750000000  0.7810000000  0.0000000000000000
0.99218750000000  0.7820000000  0.0000000000000000
0.99218750000000  0.7830000000  0.0000000000000000
0.99218750000000  0.7840000000  0.0000000000000000
0.99218750000000  0.7850000000  0.0000000000000000
0.99218750000000  0.7860000000  0.0000000000000000
0.99218750000000  0.7870000000  0.0000000000000000
0.99218750000000  0.7880000000  0.0000000000000000
0.99218750000000  0.7890000000  0.0000000000000000
0.99218750000000  0.7900000000  0.0000000000000000
0.99218750000000  0.7910000000  0.0000000000000000
0.99218750000000  0.7920000000  0.0000000000000000
0.99218750000000  0.7930000000  0.0000000000000000
0.99218750000000  0.7940000000  0.0000000000000000
0.99218750000000  0.7950000000  0.0000000000000000
0.99218750000000  0.7960000000  0.0000000000000000
0.99218750000000  0.7970000000  0.0000000000000000
0.99218750000000  0.7980000000  0.0000000000000000
0.99218750000000  0.7990000000  0.0000000000000000
0.99218750000000  0.8000000000  0.0000000000000000
0.99218750000000  0.8010000000  0.0000000000000000
0.99218750000000  0.8020000000  0.0000000000000000
0.99218750000000  0.8030000000  0.0004164535267273
0.99218750000000  0.8040000000  0.0014455671190932
0.99218750000000  0.8050000000  0.0014831856808790
0.99218750000000  0.8060000000  0.0014812984543723
0.99218750000000  0.8070000000  0.0014794102787463
0.99218750000000  0.8080000000  0.0014775211702572
0.99218750000000  0.8090000000  0.0014756311451011
0.99218750000000  0.8100000000  0.0014737402194135
0.99218750000000  0.8110000000  0.0011303111407221
0.99218750000000  0.8120000000  0.0000887845894394
0.99218750000000  0.8130000000  0.0000000000000000
0.99218750000000  0.8140000000  0.0000000000000000
0.99218750000000  0.8150000000  0.0000000000000000
0.99218750000000  0.8160000000  0.0000000000000000
0.99218750000000  0.8170000000  0.0000000000000000
0.99218750000000  0.8180000000  0.0000000000000000
0.99218750000000  0.8190000000  0.0000000000000000
0.99218750000000  0.8200000000  0.0000000000000000
0.99218750000000  0.8210000000  0.0000000000000000
0.99218750000000  0.8220000000  0.0000000000000000
0.99218750000000  0.8230000000  0.0000000000000000
0.99218750000000  0.8240000000  0.0000000000000000
0.99218750000000  0.8250000000  0.0000000000000000
0.99218750000000  0.8260000000  0.0000000000000000
0.99218750000000  0.8270000000  0.0000000000000000
0.99218750000000  0.8280000000  0.0000000000000000
0.99218750000000  0.8290000000  0.0000000000000000
0.99218750000000  0.8300000000  0.0000000000000000
0.99218750000000  0.8310000000  0.0000000000000000
0.99218750000000  0.8320000000  0.0000000000000000
0.99218750000000  0.8330000000  0.0000000000000000
0.99218750000000  0.8340000000  0.0000000000000000
0.99218750000000  0.8350000000  0.0000000000000000
0.99218750000000  0.8360000000  0.0000000000000000
0.99218750000000  0.8370000000  0.0000000000000000
0.99218750000000  0.8380000000  0.0000000000000000
0.99218750000000  0.8390000000  0.0000000000000000
0.99218750000000  0.8400000000  0.0000000000000000
0.99218750000000  0.8410000000  0.0000000000000000
0.99218750000000  0.8420000000  0.0000000000000000
0.99218750000000  0.8430000000  0.0000000000000000
0.99218750000000  0.8440000000  0.0000000000000000
0.99218750000000  0.8450000000  0.0000000000000000
0.99218750000000  0.8460000000  0.0000000000000000
0.99218750000000  0.8470000000  0.0000000000000000
0.99218750000000  0.8480000000  0.0000000000000000
0.99218750000000  0.8490000000  0.0000000000000000
0.99218750000000  0.8500000000  0.0000000000000000
0.99218750000000  0.8510000000  0.0000000000000000
0.99218750000000  0.8520000000  0.0000000000000000
0.99218750000000  0.8530000000  0.0000000000000000
0.99218750000000  0.8540000000  0.0000000000000000
0.99218750000000  0.8550000000  0.0000000000000000
0.99218750000000  0.8560000000  0.0000000000000000
0.99218750000000  0.8570000000  0.0000000000000000
0.99218750000000  0.8580000000  0.0000000000000000
0.99218750000000  0.8590000000  0.0000000000000000
0.99218750000000  0.8600000000  0.0000000000000000
0.99218750000000  0.8610000000  0.0000000000000000
0.99218750000000  0.8620000000  0.0000000000000000
0.99218750000000  0.8630000000  0.0000000000000000
0.99218750000000  0.8640000000  0.0000000000000000
0.99218750000000  0.8650000000  0.0000000000000000
0.99218750000000  0.8660000000  0.0000000000000000
0.99218750000000  0.8670000000  0.0000000000000000
0.99218750000000  0.8680000000  0.0000000000000000
0.99218750000000  0.8690000000  0.0000000000000000
0.99218750000000  0.8700000000  0.0000000000000000
0.99218750000000  0.8710000000  0.0000000000000000
0.99218750000000  0.8720000000  0.0000000000000000
0.99218750000000  0.8730000000  0.0000000000000000
0.99218750000000  0.8740000000  0.0000000000000000
0.99218750000000  0.8750000000  0.0000000000000000
0.99218750000000  0.8760000000  0.0000000000000000
0.99218750000000  0.8770000000  0.0000000000000000
0.99218750000000  0.8780000000  0.0000000000000000
0.99218750000000  0.8790000000  0.0000000000000000
0.99218750000000  0.8800000000  0.0000000000000000
0.99218750000000  0.8810000000  0.0000000000000000
0.99218750000000  0.8820000000  0.0000000000000000
0.99218750000000  0.8830000000  0.0000000000000000
0.99218750000000  0.8840000000  0.0000000000000000
0.99218750000000  0.8850000000  0.0000000000000000
0.99218750000000  0.8860000000  0.0000000000000000
0.99218750000000  0.8870000000  0.0000000000000000
0.99218750000000  0.8880000000  0.0000000000000000
0.99218750000000  0.8890000000  0.0000000000000000
0.99218750000000  0.8900000000  0.0000000000000000
0.99218750000000  0.8910000000  0.0000000000000000
0.99218750000000  0.8920000000  0.0000000000000000
0.99218750000000  0.8930000000  0.0000000000000000
0.99218750000000  0.8940000000  0.0000000000000000
0.99218750000000  0.8950000000  0.0000000000000000
0.99218750000000  0.8960000000  0.0000000000000000
0.99218750000000  0.8970000000  0.0000000000000000
0.99218750000000  0.8980000000  0.0000000000000000
0.99218750000000  0.8990000000  0.0000000000000000
0.99218750000000  0.9000000000  0.0000000000000000
0.99218750000000  0.9010000000  0.0000000000000000
0.99218750000000  0.9020000000  0.0000000000000000
0.99218750000000  0.9030000000  0.0000000000000000
0.99218750000000  0.9040000000  0.0000000000000000
0.99218750000000  0.9050000000  0.0000000000000000
0.99218750000000  0.9060000000  0.0000000000000000
0.99218750000000  0.9070000000  0.0000000000000000
0.99218750000000  0.9080000000  0.0000000000000000
0.99218750000000  0.9090000000  0.0000000000000000
0.99218750000000  0.9100000000  0.0000000000000000
0.99218750000000  0.9110000000  0.0000000000000000
0.99218750000000  0.9120000000  0.0000000000000000
0.99218750000000  0.9130000000  0.0000000000000000
0.99218750000000  0.9140000000  0.0000000000000000
0.99218750000000  0.9150000000  0.0000000000000000
0.99218750000000  0.9160000000  0.0000000000000000
0.99218750000000  0.9170000000  0.0000000000000000
0.99218750000000  0.9180000000  0.0000000000000000
0.99218750000000  0.9190000000  0.0000000000000000
0.99218750000000  0.9200000000  0.0000000000000000
0.99218750000000  0.9210000000  0.0000000000000000
0.99218750000000  0.9220000000  0.0000000000000000
0.99218750000000  0.9230000000  0.0000000000000000
0.99218750000000  0.9240000000  0.0000000000000000
0.99218750000000  0.9250000000  0.0000000000000000
0.99218750000000  0.9260000000  0.0000000000000000
0.99218750000000  0.9270000000  0.0000000000000000
0.99218750000000  0.9280000000  0.0000000000000000
0.99218750000000  0.9290000000  0.0000000000000000
0.99218750000000  0.9300000000  0.0000000000000000
0.99218750000000  0.9310000000  0.0000000000000000
0.99218750000000  0.9320000000  0.0000000000000000
0.99218750000000  0.9330000000  0.0000000000000000
0.99218750000000  0.9340000000  0.0000000000000000
0.99218750000000  0.9350000000  0.0000000000000000
0.99218750000000  0.9360000000  0.0000000000000000
0.99218750000000  0.9370000000  0.0000000000000000
0.99218750000000  0.9380000000  0.0000000000000000
0.99218750000000  0.9390000000  0.0000000000000000
0.99218750000000  0.9400000000  0.0000000000000000
0.99218750000000  0.9410000000  0.0000000000000000
0.99218750000000  0.9420000000  0.0000000000000000
0.99218750000000  0.9430000000  0.0000000000000000
0.99218750000000  0.9440000000  0.0000000000000000
0.99218750000000  0.9450000000  0.0000000000000000
0.99218750000000  0.9460000000  0.0000000000000000
0.99218750000000  0.9470000000  0.0000000000000000
0.99218750000000  0.9480000000  0.0000000000000000
0.99218750000000  0.9490000000  0.0000000000000000
0.99218750000000  0.9500000000  0.0000000000000000
0.99218750000000  0.9510000000  0.0000000000000000
0.99218750000000  0.9520000000  0.0000000000000000
0.99218750000000  0.9530000000  0.0000000000000000
0.99218750000000  0.9540000000  0.0000000000000000
0.99218750000000  0.9550000000  0.0000000000000000
0.99218750000000  0.9560000000  0.0000000000000000
0.99218750000000  0.9570000000  0.0000000000000000
0.99218750000000  0.9580000000  0.0000000000000000
0.99218750000000  0.9590000000  0.0000000000000000
0.99218750000000  0.9600000000  0.0000000000000000
0.99218750000000  0.9610000000  0.0000000000000000
0.99218750000000  0.9620000000  0.0000000000000000
0.99218750000000  0.9630000000  0.0000000000000000
0.99218750000000  0.9640000000  0.0000000000000000
0.99218750000000  0.9650000000  0.0000000000000000
0.99218750000000  0.9660000000  0.0000000000000000
0.99218750000000  0.9670000000  0.0000000000000000
0.99218750000000  0.9680000000  0.0000000000000000
0.99218750000000  0.9690000000  0.0000000000000000
0.99218750000000  0.9700000000  0.0000000000000000
0.99218750000000  0.9710000000  0.0000000000000000
0.99218750000000  0.9720000000  0.0000000000000000
0.99218750000000  0.9730000000  0.0000000000000000
0.99218750000000  0.9740000000  0.0000000000000000
0.99218750000000  0.9750000000  0.0000000000000000
0.99218750000000  0.9760000000  0.0000000000000000
0.99218750000000  0.9770000000  0.0000000000000000
0.99218750000000  0.9780000000  0.0000000000000000
0.99218750000000  0.9790000000  0.0000000000000000
0.99218750000000  0.9800000000  0.0000000000000000
0.99218750000000  0.9810000000  0.0000000000000000
0.99218750000000  0.9820000000  0.0000000000000000
0.99218750000000  0.9830000000  0.0000000000000000
0.99218750000000  0.9840000000  0.0000000000000000
0.99218750000000  0.9850000000  0.0000000000000000
0.99218750000000  0.9860000000  0.0000000000000000
0.99218750000000  0.9870000000  0.0000000000000000
0.99218750000000  0.9880000000  0.0000000000000000
0.99218750000000  0.9890000000  0.0000000000000000
0.99218750000000  0.9900000000  0.0000000000000000
0.99218750000000  0.9910000000  0.0000000000000000
0.99218750000000  0.9920000000  0.0000000000000000
0.99218750000000  0.9930000000  0.0000000000000000
0.99218750000000  0.9940000000  0.0000000000000000
0.99218750000000  0.9950000000  0.0000000000000000
0.99218750000000  0.9960000000  0.0000000000000000
0.99218750000000  0.9970000000  0.0000000000000000
0.99218750000000  0.9980000000  0.0000000000000000
0.99218750000000  0.9990000000  0.0000000000000000


==> SD2d_test_GSFCS.txt <==
0.00000000000000  0.7000000000  0.0000000000000000
0.00000000000000  0.7010000000  0.0000000000000000
0.00000000000000  0.7020000000  0.0000000000000000
0.00000000000000  0.7030000000  0.0000000000000000
0.00000000000000  0.7040000000  0.0000000000000000
0.00000000000000  0.7050000000  0.0000000000000000
0.00000000000000  0.7060000000  0.0000000000000000
0.00000000000000  0.7070000000  0.0000000000000000
0.00000000000000  0.7080000000  0.0000000000000000
0.00000000000000  0.7090000000  0.0000000000000000
0.00000000000000  0.7100000000  0.0000000000000000
0.00000000000000  0.7110000000  0.0000000000000000
0.00000000000000  0.7120000000  0.0000000000000000
0.00000000000000  0.7130000000  0.0000000000000000
0.00000000000000  0.7140000000  0.0000000000000000
0.00000000000000  0.7150000000  0.0000000000000000
0.00000000000000  0.7160000000  0.0000000000000000
0.00000000000000  0.7170000000  0.0000000000000000
0.00000000000000  0.7180000000  0.0000000000000000
0.00000000000000  0.7190000000  0.0000000000000000
0.00000000000000  0.7200000000  0.0000000000000000
0.00000000000000  0.7210000000  0.0000000000000000
0.00000000000000  0.7220000000  0.0000000000000000
0.00000000000000  0.7230000000  0.0000000000000000
0.00000000000000  0.7240000000  0.0000000000000000
0.00000000000000  0.7250000000  0.0000000000000000
0.00000000000000  0.7260000000  0.0000000000000000
0.00000000000000  0.7270000000  0.0000000000000000
0.00000000000000  0.7280000000  0.0000000000000000
0.00000000000000  0.7290000000  0.0000000000000000
0.00000000000000  0.7300000000  0.0000000000000000
0.00000000000000  0.7310000000  0.0000000000000000
0.00000000000000  0.7320000000  0.0000000000000000
0.00000000000000  0.7330000000  0.0000000000000000
0.00000000000000  0.7340000000  0.0000000000000000
0.00000000000000  0.7350000000  0.0000000000000000
0.00000000000000  0.7360000000  0.0000000000000000
0.00000000000000  0.7370000000  0.0109402199225983
0.00000000000000  0.7380000000  0.0315478146074230
0.00000000000000  0.7390000000  0.0587109408982962
0.00000000000000  0.7400000000  0.0904746236651908
0.00000000000000  0.7410000000  0.1267076843281661
0.00000000000000  0.7420000000  0.1663862704900118
0.00000000000000  0.7430000000  0.2092928177456427
0.00000000000000  0.7440000000  0.2505756310148210
0.00000000000000  0.7450000000  0.2822447812430955
0.00000000000000  0.7460000000  0.3089959859048315
0.00000000000000  0.7470000000  0.3339775297719067
0.00000000000000  0.7480000000  0.3564739730081521
0.00000000000000  0.7490000000  0.3772272627060235
0.00000000000000  0.7500000000  0.3957258987087797
0.00000000000000  0.7510000000  0.4145441582163907
0.00000000000000  0.7520000000  0.4315488571359897
0.00000000000000  0.7530000000  0.4482733222327279
0.00000000000000  0.7540000000  0.4631446214975642
0.00000000000000  0.7550000000  0.4786802537199298
0.00000000000000  0.7560000000  0.4931409572829258
0.00000000000000  0.7570000000  0.5054151296738666
0.00000000000000  0.7580000000  0.5198015438857121
0.00000000000000  0.7590000000  0.5318086680018819
0.00000000000000  0.7600000000  0.5445062294087936
0.00000000000000  0.7610000000  0.5557185846124248
0.00000000000000  0.7620000000  0.5672618837958593
0.00000000000000  0.7630000000  0.5780004536831260
0.00000000000000  0.7640000000  0.5879607635273115
0.00000000000000  0.7650000000  0.5982871577711945
0.00000000000000  0.7660000000  0.6087252913516291
0.00000000000000  0.7670000000  0.6177282871495837
0.00000000000000  0.7680000000  0.6263831631010828
0.00000000000000  0.7690000000  0.6361091991074959
0.00000000000000  0.7700000000  0.6448807020332700
0.00000000000000  0.7710000000  0.6534708745344674
0.00000000000000  0.7720000000  0.6604995493231116
0.00000000000000  0.7730000000  0.6691542059057157
0.00000000000000  0.7740000000  0.6769492786124298
0.00000000000000  0.7750000000  0.6836680978532722
0.00000000000000  0.7760000000  0.6923150275150410
0.00000000000000  0.7770000000  0.6980211873799254
0.00000000000000  0.7780000000  0.7048253386653582
0.00000000000000  0.7790000000  0.7114671306085490
0.00000000000000  0.7800000000  0.7185829187419467
0.00000000000000  0.7810000000  0.7234902793451704
0.00000000000000  0.7820000000  0.7307949747948144
0.00000000000000  0.7830000000  0.7351796894155066
0.00000000000000  0.7840000000  0.7415412418966681
0.00000000000000  0.7850000000  0.7465091766103691
0.00000000000000  0.7860000000  0.7521628048648022
0.00000000000000  0.7870000000  0.7574199760100814
0.00000000000000  0.7880000000  0.7609080534313120
0.00000000000000  0.7890000000  0.7664961962610704
0.00000000000000  0.7900000000  0.7719801627743259
0.00000000000000  0.7910000000  0.7743815126457451
0.00000000000000  0.7920000000  0.7787994411783673
0.00000000000000  0.7930000000  0.7835528075409142
0.00000000000000  0.7940000000  0.7867670511465796
0.00000000000000  0.7950000000  0.7906219271312022
0.00000000000000  0.7960000000  0.7924758305033853
0.00000000000000  0.7970000000  0.7974650497240509
0.00000000000000  0.7980000000  0.8008517840620525
0.00000000000000  0.7990000000  0.8042224876504876
0.00000000000000  0.8000000000  0.8059381376891556
0.00000000000000  0.8010000000  0.8076868184480996
0.00000000000000  0.8020000000  0.8098727005556812
0.00000000000000  0.8030000000  0.8139292177892200
0.00000000000000  0.8040000000  0.8173517653671099
0.00000000000000  0.8050000000  0.8176969220803850
0.00000000000000  0.8060000000  0.8197287848024951
0.00000000000000  0.8070000000  0.8209025145308632
0.00000000000000  0.8080000000  0.8228962883971830
0.00000000000000  0.8090000000  0.8239444172501489
0.00000000000000  0.8100000000  0.8250247091749497
0.00000000000000  0.8110000000  0.8267491142079098
0.00000000000000  0.8120000000  0.8277474280586270
0.00000000000000  0.8130000000  0.8261854292488998
0.00000000000000  0.8140000000  0.8269768706901353
0.00000000000000  0.8150000000  0.8261644803404705
0.00000000000000  0.8160000000  0.8282565141279671
0.00000000000000  0.8170000000  0.8264047016413419
0.00000000000000  0.8180000000  0.8281271737122692
0.00000000000000  0.8190000000  0.8258398905036614
0.00000000000000  0.8200000000  0.8271060869180372
0.00000000000000  0.8210000000  0.8330047607131207
0.00000000000000  0.8220000000  0.8314741332976564
0.00000000000000  0.8230000000  0.8299969846586831
0.00000000000000  0.8240000000  0.8275640104375808
0.00000000000000  0.8250000000  0.8231538971277031
0.00000000000000  0.8260000000  0.8250759319833300
0.00000000000000  0.8270000000  0.8225359346534408
0.00000000000000  0.8280000000  0.8155931058206091
0.00000000000000  0.8290000000  0.8146836224678758
0.00000000000000  0.8300000000  0.8132658494036735
0.00000000000000  0.8310000000  0.8107728757091508
0.00000000000000  0.8320000000  0.8083091993447262
0.00000000000000  0.8330000000  0.8050743228008973
0.00000000000000  0.8340000000  0.8020181521564342
0.00000000000000  0.8350000000  0.7990176498737024
0.00000000000000  0.8360000000  0.7954850503785055
0.00000000000000  0.8370000000  0.7927115016400086
0.00000000000000  0.8380000000  0.7904173003226473
0.00000000000000  0.8390000000  0.7868074855763990
0.00000000000000  0.8400000000  0.7833209920106694
0.00000000000000  0.8410000000  0.7792093045080261
0.00000000000000  0.8420000000  0.7740321629820304
0.00000000000000  0.8430000000  0.7701296588993357
0.00000000000000  0.8440000000  0.7648908746569459
0.00000000000000  0.8450000000  0.7595110242246222
0.00000000000000  0.8460000000  0.7537731749131809
0.00000000000000  0.8470000000  0.7482002198499536
0.00000000000000  0.8480000000  0.7422934531249132
0.00000000000000  0.8490000000  0.7364103841169790
0.00000000000000  0.8500000000  0.7308782351662930
0.00000000000000  0.8510000000  0.7239505433319214
0.00000000000000  0.8520000000  0.7165777727336898
0.00000000000000  0.8530000000  0.7083250489705545
0.00000000000000  0.8540000000  0.7007611560567930
0.00000000000000  0.8550000000  0.6923378735211928
0.00000000000000  0.8560000000  0.6840994961039245
0.00000000000000  0.8570000000  0.6751100302051132
0.00000000000000  0.8580000000  0.6666027267438955
0.00000000000000  0.8590000000  0.6575183133000277
0.00000000000000  0.8600000000  0.6485991293930641
0.00000000000000  0.8610000000  0.6380451947668990
0.00000000000000  0.8620000000  0.6269781735899199
0.00000000000000  0.8630000000  0.6161616293522434
0.00000000000000  0.8640000000  0.6045264578133134
0.00000000000000  0.8650000000  0.5935413970990077
0.00000000000000  0.8660000000  0.5806124985180527
0.00000000000000  0.8670000000  0.5669728984298174
0.00000000000000  0.8680000000  0.5531752062567195
0.00000000000000  0.8690000000  0.5389248609368654
0.00000000000000  0.8700000000  0.5237940073854014
0.00000000000000  0.8710000000  0.5090270134734306
0.00000000000000  0.8720000000  0.4917162777516259
0.00000000000000  0.8730000000  0.4735490414249353
0.00000000000000  0.8740000000  0.4543688954884281
0.00000000000000  0.8750000000  0.4346888014233690
0.00000000000000  0.8760000000  0.4134431025399418
0.00000000000000  0.8770000000  0.3902859529931785
0.00000000000000  0.8780000000  0.3642005490017176
0.00000000000000  0.8790000000  0.3368618156092501
0.00000000000000  0.8800000000  0.3038477188059978
0.00000000000000  0.8810000000  0.2615690893321245
0.00000000000000  0.8820000000  0.2173185122751489
0.00000000000000  0.8830000000  0.1746895365202918
0.00000000000000  0.8840000000  0.1364307742338314
0.00000000000000  0.8850000000  0.1001031537138767
0.00000000000000  0.8860000000  0.0693109957423163
0.00000000000000  0.8870000000  0.0411691325696441
0.00000000000000  0.8880000000  0.0193654506590078
0.00000000000000  0.8890000000  0.0035004860973420
0.00000000000000  0.8900000000  0.0000000000000000
0.00000000000000  0.8910000000  0.0000000000000000
0.00000000000000  0.8920000000  0.0000000000000000
0.00000000000000  0.8930000000  0.0000000000000000
0.00000000000000  0.8940000000  0.0000000000000000
0.00000000000000  0.8950000000  0.0000000000000000
0.00000000000000  0.8960000000  0.0000000000000000
0.00000000000000  0.8970000000  0.0000000000000000
0.00000000000000  0.8980000000  0.0000000000000000
0.00000000000000  0.8990000000  0.0000000000000000
0.00000000000000  0.9000000000  0.0000000000000000
0.00000000000000  0.9010000000  0.0000000000000000
0.00000000000000  0.9020000000  0.0000000000000000
0.00000000000000  0.9030000000  0.0000000000000000
0.00000000000000  0.9040000000  0.0000000000000000
0.00000000000000  0.9050000000  0.0000000000000000
0.00000000000000  0.9060000000  0.0000000000000000
0.00000000000000  0.9070000000  0.0000000000000000
0.00000000000000  0.9080000000  0.0000000000000000
0.00000000000000  0.9090000000  0.0000000000000000
0.00000000000000  0.9100000000  0.0000000000000000
0.00000000000000  0.9110000000  0.0000000000000000
0.00000000000000  0.9120000000  0.0000000000000000
0.00000000000000  0.9130000000  0.0000000000000000
0.00000000000000  0.9140000000  0.0000000000000000
0.00000000000000  0.9150000000  0.0000000000000000
0.00000000000000  0.9160000000  0.0000000000000000
0.00000000000000  0.9170000000  0.0000000000000000
0.00000000000000  0.9180000000  0.0000000000000000
0.00000000000000  0.9190000000  0.0000000000000000
0.00000000000000  0.9200000000  0.0000000000000000
0.00000000000000  0.9210000000  0.0000000000000000
0.00000000000000  0.9220000000  0.0000000000000000
0.00000000000000  0.9230000000  0.0000000000000000
0.00000000000000  0.9240000000  0.0000000000000000
0.00000000000000  0.9250000000  0.0000000000000000
0.00000000000000  0.9260000000  0.0000000000000000
0.00000000000000  0.9270000000  0.0000000000000000
0.00000000000000  0.9280000000  0.0000000000000000
0.00000000000000  0.9290000000  0.0000000000000000
0.00000000000000  0.9300000000  0.0000000000000000
0.00000000000000  0.9310000000  0.0000000000000000
0.00000000000000  0.9320000000  0.0000000000000000
0.00000000000000  0.9330000000  0.0000000000000000
0.00000000000000  0.9340000000  0.0000000000000000
0.00000000000000  0.9350000000  0.0000000000000000
0.00000000000000  0.9360000000  0.0000000000000000
0.00000000000000  0.9370000000  0.0000000000000000
0.00000000000000  0.9380000000  0.0000000000000000
0.00000000000000  0.9390000000  0.0000000000000000
0.00000000000000  0.9400000000  0.0000000000000000
0.00000000000000  0.9410000000  0.0000000000000000
0.00000000000000  0.9420000000  0.0000000000000000
0.00000000000000  0.9430000000  0.0000000000000000
0.00000000000000  0.9440000000  0.0000000000000000
0.00000000000000  0.9450000000  0.0000000000000000
0.00000000000000  0.9460000000  0.0000000000000000
0.00000000000000  0.9470000000  0.0000000000000000
0.00000000000000  0.9480000000  0.0000000000000000
0.00000000000000  0.9490000000  0.0000000000000000
0.00000000000000  0.9500000000  0.0000000000000000
0.00000000000000  0.9510000000  0.0000000000000000
0.00000000000000  0.9520000000  0.0000000000000000
0.00000000000000  0.9530000000  0.0000000000000000
0.00000000000000  0.9540000000  0.0000000000000000
0.00000000000000  0.9550000000  0.0000000000000000
0.00000000000000  0.9560000000  0.0000000000000000
0.00000000000000  0.9570000000  0.0000000000000000
0.00000000000000  0.9580000000  0.0000000000000000
0.00000000000000  0.9590000000  0.0000000000000000
0.00000000000000  0.9600000000  0.0000000000000000
0.00000000000000  0.9610000000  0.0000000000000000
0.00000000000000  0.9620000000  0.0000000000000000
0.00000000000000  0.9630000000  0.0000000000000000
0.00000000000000  0.9640000000  0.0000000000000000
0.00000000000000  0.9650000000  0.0000000000000000
0.00000000000000  0.9660000000  0.0000000000000000
0.00000000000000  0.9670000000  0.0000000000000000
0.00000000000000  0.9680000000  0.0000000000000000
0.00000000000000  0.9690000000  0.0000000000000000
0.00000000000000  0.9700000000  0.0000000000000000
0.00000000000000  0.9710000000  0.0000000000000000
0.00000000000000  0.9720000000  0.0000000000000000
0.00000000000000  0.9730000000  0.0000000000000000
0.00000000000000  0.9740000000  0.0000000000000000
0.00000000000000  0.9750000000  0.0000000000000000
0.00000000000000  0.9760000000  0.0000000000000000
0.00000000000000  0.9770000000  0.0000000000000000
0.00000000000000  0.9780000000  0.0000000000000000
0.00000000000000  0.9790000000  0.0000000000000000
0.00000000000000  0.9800000000  0.0000000000000000
0.00000000000000  0.9810000000  0.0000000000000000
0.00000000000000  0.9820000000  0.0000000000000000
0.00000000000000  0.9830000000  0.0000000000000000
0.00000000000000  0.9840000000  0.0000000000000000
0.00000000000000  0.9850000000  0.0000000000000000
0.00000000000000  0.9860000000  0.0000000000000000
0.00000000000000  0.9870000000  0.0000000000000000
0.00000000000000  0.9880000000  0.0000000000000000
0.00000000000000  0.9890000000  0.0000000000000000
0.00000000000000  0.9900000000  0.0000000000000000
0.00000000000000  0.9910000000  0.0000000000000000
0.00000000000000  0.9920000000  0.0000000000000000
0.00000000000000  0.9930000000  0.0000000000000000
0.00000000000000  0.9940000000  0.0000000000000000
0.00000000000000  0.9950000000  0.0000000000000000
0.00000000000000  0.9960000000  0.0000000000000000
0.00000000000000  0.9970000000  0.0000000000000000
0.00000000000000  0.9980000000  0.0000000000000000
0.00000000000000  0.9990000000  0.0000000000000000
0.00781250000000  0.7000000000  0.0000000000000000
0.00781250000000  0.7010000000  0.0000000000000000
0.00781250000000  0.7020000000  0.0000000000000000
0.00781250000000  0.7030000000  0.0000000000000000
0.00781250000000  0.7040000000  0.0000000000000000
0.00781250000000  0.7050000000  0.0000000000000000
0.00781250000000  0.7060000000  0.0000000000000000
0.00781250000000  0.7070000000  0.0000000000000000
0.00781250000000  0.7080000000  0.0000000000000000
0.00781250000000  0.7090000000  0.0000000000000000
0.00781250000000  0.7100000000  0.0000000000000000
0.00781250000000  0.7110000000  0.0000000000000000
0.00781250000000  0.7120000000  0.0000000000000000
0.00781250000000  0.7130000000  0.0000000000000000
0.00781250000000  0.7140000000  0.0000000000000000
0.00781250000000  0.7150000000  0.0000000000000000
0.00781250000000  0.7160000000  0.0000000000000000
0.00781250000000  0.7170000000  0.0000000000000000
0.00781250000000  0.7180000000  0.0000000000000000
0.00781250000000  0.7190000000  0.0000000000000000
0.00781250000000  0.7200000000  0.0000000000000000
0.00781250000000  0.7210000000  0.0000000000000000
0.00781250000000  0.7220000000  0.0000000000000000
0.00781250000000  0.7230000000  0.0000000000000000
0.00781250000000  0.7240000000  0.0000000000000000
0.00781250000000  0.7250000000  0.0000000000000000
0.00781250000000  0.7260000000  0.0000000000000000
0.00781250000000  0.7270000000  0.0000000000000000
0.00781250000000  0.7280000000  0.0000000000000000
0.00781250000000  0.7290000000  0.0000000000000000
0.00781250000000  0.7300000000  0.0000000000000000
0.00781250000000  0.7310000000  0.0000000000000000
0.00781250000000  0.7320000000  0.0000000000000000
0.00781250000000  0.7330000000  0.0000000000000000
0.00781250000000  0.7340000000  0.0001982298173129
0.00781250000000  0.7350000000  0.0123443596374458
0.00781250000000  0.7360000000  0.0336664404297754
0.00781250000000  0.7370000000  0.0611291223683521
0.00781250000000  0.7380000000  0.0937490173028067
0.00781250000000  0.7390000000  0.1303158414182650
0.00781250000000  0.7400000000  0.1705319726228627
0.00781250000000  0.7410000000  0.2136475432596790
0.00781250000000  0.7420000000  0.2545736720040454
0.00781250000000  0.7430000000  0.2856737512159891
0.00781250000000  0.7440000000  0.3121685014974536
0.00781250000000  0.7450000000  0.3363649721297937
0.00781250000000  0.7460000000  0.3587305603709469
0.00781250000000  0.7470000000  0.3790206127644084
0.00781250000000  0.7480000000  0.3983078292737588
0.00781250000000  0.7490000000  0.4166329906329912
0.00781250000000  0.7500000000  0.4342706682143875
0.00781250000000  0.7510000000  0.4495892582593725
0.00781250000000  0.7520000000  0.4654677145065184
0.00781250000000  0.7530000000  0.4800030539018079
0.00781250000000  0.7540000000  0.4947964318710955
0.00781250000000  0.7550000000  0.5076021506816634
0.00781250000000  0.7560000000  0.5202627255763065
0.00781250000000  0.7570000000  0.5335651380569945
0.00781250000000  0.7580000000  0.5454004902013141
0.00781250000000  0.7590000000  0.5572632263121681
0.00781250000000  0.7600000000  0.5673335325528648
0.00781250000000  0.7610000000  0.5787606336258379
0.00781250000000  0.7620000000  0.5880494945549342
0.00781250000000  0.7630000000  0.5989159198253754
0.00781250000000  0.7640000000  0.6090911276951562
0.00781250000000  0.7650000000  0.6189184543254902
0.00781250000000  0.7660000000  0.6276416792599344
0.00781250000000  0.7670000000  0.6365847980006822
0.00781250000000  0.7680000000  0.6456117620782699
0.00781250000000  0.7690000000  0.6539770563088391
0.00781250000000  0.7700000000  0.6608565923344574
0.00781250000000  0.7710000000  0.6690160838811866
0.00781250000000  0.7720000000  0.6773273118760195
0.00781250000000  0.7730000000  0.6846553069995672
0.00781250000000  0.7740000000  0.6922331503959784
0.00781250000000  0.7750000000  0.6992955886443035
0.00781250000000  0.7760000000  0.7045311902044082
0.00781250000000  0.7770000000  0.7117054218830602
0.00781250000000  0.7780000000  0.7189619076288907
0.00781250000000  0.7790000000  0.7241306575187013
0.00781250000000  0.7800000000  0.7297345817738510
0.00781250000000  0.7810000000  0.7365021003428118
0.00781250000000  0.7820000000  0.7404587290900345
0.00781250000000  0.7830000000  0.7465365161682882
0.00781250000000  0.7840000000  0.7510833955850966
0.00781250000000  0.7850000000  0.7569044020931747
0.00781250000000  0.7860000000  0.7611536817148928
0.00781250000000  0.7870000000  0.7648633637521751
0.00781250000000  0.7880000000  0.7704730716943414
0.00781250000000  0.7890000000  0.7744256990927805
0.00781250000000  0.7900000000  0.7772507914175959
0.00781250000000  0.7910000000  0.7832167306538447
0.00781250000000  0.7920000000  0.7864357381945467
0.00781250000000  0.7930000000  0.7898423415043189
0.00781250000000  0.7940000000  0.7927156298761615
0.00781250000000  0.7950000000  0.7962152282052926
0.00781250000000  0.7960000000  0.7995749079340884
0.00781250000000  0.7970000000  0.8030820927963644
0.00781250000000  0.7980000000  0.8041042973593597
0.00781250000000  0.7990000000  0.8064353776930232
0.00781250000000  0.8000000000  0.8098669953760000
0.00781250000000  0.8010000000  0.8133328595156484
0.00781250000000  0.8020000000  0.8144463814678364
0.00781250000000  0.8030000000  0.8155488286160164
0.00781250000000  0.8040000000  0.8171724870472813
0.00781250000000  0.8050000000  0.8186006591981300
0.00781250000000  0.8060000000  0.8200517277963949
0.00781250000000  0.8070000000  0.8230153131863920
0.00781250000000  0.8080000000  0.8229978777143697
0.00781250000000  0.8090000000  0.8242805280593353
0.00781250000000  0.8100000000  0.8252990771256253
0.00781250000000  0.8110000000  0.8252341681865843
0.00781250000000  0.8120000000  0.8260072037533284
0.00781250000000  0.8130000000  0.8264568973115620
0.00781250000000  0.8140000000  0.8259707034883426
0.00781250000000  0.8150000000  0.8263485729880217
0.00781250000000  0.8160000000  0.8261297042617276
0.00781250000000  0.8170000000  0.8274510232590098
0.00781250000000  0.8180000000  0.8254463201215206
0.00781250000000  0.8190000000  0.8278405174612257
0.00781250000000  0.8200000000  0.8237801820162650
0.00781250000000  0.8210000000  0.8229322552492528
0.00781250000000  0.8220000000  0.8210322319424265
0.00781250000000  0.8230000000  0.8183031495631247
0.00781250000000  0.8240000000  0.8189724634639985
0.00781250000000  0.8250000000  0.8179848126442791
0.00781250000000  0.8260000000  0.8120642377965178
0.00781250000000  0.8270000000  0.8139129732406121
0.00781250000000  0.8280000000  0.8136209886461757
0.00781250000000  0.8290000000  0.8109865163400710
0.00781250000000  0.8300000000  0.8077265477108289
0.00781250000000  0.8310000000  0.8041853074261620
0.00781250000000  0.8320000000  0.8008532941489698
0.00781250000000  0.8330000000  0.7972849616483005
0.00781250000000  0.8340000000  0.7936001969404052
0.00781250000000  0.8350000000  0.7893922615493052
0.00781250000000  0.8360000000  0.7850865901760932
0.00781250000000  0.8370000000  0.7810013938459065
0.00781250000000  0.8380000000  0.7765903344611886
0.00781250000000  0.8390000000  0.7719605907756759
0.00781250000000  0.8400000000  0.7666628045981632
0.00781250000000  0.8410000000  0.7615440265902548
0.00781250000000  0.8420000000  0.7563226045193242
0.00781250000000  0.8430000000  0.7506822876967091
0.00781250000000  0.8440000000  0.7446184782614783
0.00781250000000  0.8450000000  0.7379910200800385
0.00781250000000  0.8460000000  0.7315805763721296
0.00781250000000  0.8470000000  0.7250260123773550
0.00781250000000  0.8480000000  0.7185785717213925
0.00781250000000  0.8490000000  0.7119334158482193
0.00781250000000  0.8500000000  0.7047429418617398
0.00781250000000  0.8510000000  0.6969907162599557
0.00781250000000  0.8520000000  0.6888068046750480
0.00781250000000  0.8530000000  0.6807745040621335
0.00781250000000  0.8540000000  0.6720912571395080
0.00781250000000  0.8550000000  0.6632521460686637
0.00781250000000  0.8560000000  0.6552587976177380
0.00781250000000  0.8570000000  0.6449953220332066
0.00781250000000  0.8580000000  0.6338808659603316
0.00781250000000  0.8590000000  0.6227989648080157
0.00781250000000  0.8600000000  0.6113989436715150
0.00781250000000  0.8610000000  0.5993968349405557
0.00781250000000  0.8620000000  0.5869081812793704
0.00781250000000  0.8630000000  0.5749701628475953
0.00781250000000  0.8640000000  0.5612681184793887
0.00781250000000  0.8650000000  0.5471137847576759
0.00781250000000  0.8660000000  0.5328842867904187
0.00781250000000  0.8670000000  0.5185682140897824
0.00781250000000  0.8680000000  0.5019544003241999
0.00781250000000  0.8690000000  0.4848977385720932
0.00781250000000  0.8700000000  0.4669772696237146
0.00781250000000  0.8710000000  0.4458454831203317
0.00781250000000  0.8720000000  0.4265073017728075
0.00781250000000  0.8730000000  0.4043943344673122
0.00781250000000  0.8740000000  0.3800911400268579
0.00781250000000  0.8750000000  0.3537822704745663
0.00781250000000  0.8760000000  0.3231649493676694
0.00781250000000  0.8770000000  0.2879945928010729
0.00781250000000  0.8780000000  0.2429736592825553
0.00781250000000  0.8790000000  0.1983115849258836
0.00781250000000  0.8800000000  0.1581834523733972
0.00781250000000  0.8810000000  0.1207062652762226
0.00781250000000  0.8820000000  0.0861254942718084
0.00781250000000  0.8830000000  0.0564990519734776
0.00781250000000  0.8840000000  0.0304784375827801
0.00781250000000  0.8850000000  0.0111984316511883
0.00781250000000  0.8860000000  0.0000000000000000
0.00781250000000  0.8870000000  0.0000000000000000
0.00781250000000  0.8880000000  0.0000000000000000
0.00781250000000  0.8890000000  0.0000000000000000
0.00781250000000  0.8900000000  0.0000000000000000
0.00781250000000  0.8910000000  0.0000000000000000
0.00781250000000  0.8920000000  0.0000000000000000
0.00781250000000  0.8930000000  0.0000000000000000
0.00781250000000  0.8940000000  0.0000000000000000
0.00781250000000  0.8950000000  0.0000000000000000
0.00781250000000  0.8960000000  0.0000000000000000
0.00781250000000  0.8970000000  0.0000000000000000
0.00781250000000  0.8980000000  0.0000000000000000
0.00781250000000  0.8990000000  0.0000000000000000
0.00781250000000  0.9000000000  0.0000000000000000
0.00781250000000  0.9010000000  0.0000000000000000
0.00781250000000  0.9020000000  0.0000000000000000
0.00781250000000  0.9030000000  0.0000000000000000
0.00781250000000  0.9040000000  0.0000000000000000
0.00781250000000  0.9050000000  0.0000000000000000
0.00781250000000  0.9060000000  0.0000000000000000
0.00781250000000  0.9070000000  0.0000000000000000
0.00781250000000  0.9080000000  0.0000000000000000
0.00781250000000  0.9090000000  0.0000000000000000
0.00781250000000  0.9100000000  0.0000000000000000
0.00781250000000  0.9110000000  0.0000000000000000
0.00781250000000  0.9120000000  0.0000000000000000
0.00781250000000  0.9130000000  0.0000000000000000
0.00781250000000  0.9140000000  0.0000000000000000
0.00781250000000  0.9150000000  0.0000000000000000
0.00781250000000  0.9160000000  0.0000000000000000
0.00781250000000  0.9170000000  0.0000000000000000
0.00781250000000  0.9180000000  0.0000000000000000
0.00781250000000  0.9190000000  0.0000000000000000
0.00781250000000  0.9200000000  0.0000000000000000
0.00781250000000  0.9210000000  0.0000000000000000
0.00781250000000  0.9220000000  0.0000000000000000
0.00781250000000  0.9230000000  0.0000000000000000
0.00781250000000  0.9240000000  0.0000000000000000
0.00781250000000  0.9250000000  0.0000000000000000
0.00781250000000  0.9260000000  0.0000000000000000
0.00781250000000  0.9270000000  0.0000000000000000
0.00781250000000  0.9280000000  0.0000000000000000
0.00781250000000  0.9290000000  0.0000000000000000
0.00781250000000  0.9300000000  0.0000000000000000
0.00781250000000  0.9310000000  0.0000000000000000
0.00781250000000  0.9320000000  0.0000000000000000
0.00781250000000  0.9330000000  0.0000000000000000
0.00781250000000  0.9340000000  0.0000000000000000
0.00781250000000  0.9350000000  0.0000000000000000
0.00781250000000  0.9360000000  0.0000000000000000
0.00781250000000  0.9370000000  0.0000000000000000
0.00781250000000  0.9380000000  0.0000000000000000
0.00781250000000  0.9390000000  0.0000000000000000
0.00781250000000  0.9400000000  0.0000000000000000
0.00781250000000  0.9410000000  0.0000000000000000
0.00781250000000  0.9420000000  0.0000000000000000
0.00781250000000  0.9430000000  0.0000000000000000
0.00781250000000  0.9440000000  0.0000000000000000
0.00781250000000  0.9450000000  0.0000000000000000
0.00781250000000  0.9460000000  0.0000000000000000
0.00781250000000  0.9470000000  0.0000000000000000
0.00781250000000  0.9480000000  0.0000000000000000
0.00781250000000  0.9490000000  0.0000000000000000
0.00781250000000  0.9500000000  0.0000000000000000
0.00781250000000  0.9510000000  0.0000000000000000
0.00781250000000  0.9520000000  0.0000000000000000
0.00781250000000  0.9530000000  0.0000000000000000
0.00781250000000  0.9540000000  0.0000000000000000
0.00781250000000  0.9550000000  0.0000000000000000
0.00781250000000  0.9560000000  0.0000000000000000
0.00781250000000  0.9570000000  0.0000000000000000
0.00781250000000  0.9580000000  0.0000000000000000
0.00781250000000  0.9590000000  0.0000000000000000
0.00781250000000  0.9600000000  0.0000000000000000
0.00781250000000  0.9610000000  0.0000000000000000
0.00781250000000  0.9620000000  0.0000000000000000
0.00781250000000  0.9630000000  0.0000000000000000
0.00781250000000  0.9640000000  0.0000000000000000
0.00781250000000  0.9650000000  0.0000000000000000
0.00781250000000  0.9660000000  0.0000000000000000
0.00781250000000  0.9670000000  0.0000000000000000
0.00781250000000  0.9680000000  0.0000000000000000
0.00781250000000  0.9690000000  0.0000000000000000
0.00781250000000  0.9700000000  0.0000000000000000
0.00781250000000  0.9710000000  0.0000000000000000
0.00781250000000  0.9720000000  0.0000000000000000
0.00781250000000  0.9730000000  0.0000000000000000
0.00781250000000  0.9740000000  0.0000000000000000
0.00781250000000  0.9750000000  0.0000000000000000
0.00781250000000  0.9760000000  0.0000000000000000
0.00781250000000  0.9770000000  0.0000000000000000
0.00781250000000  0.9780000000  0.0000000000000000
0.00781250000000  0.9790000000  0.0000000000000000
0.00781250000000  0.9800000000  0.0000000000000000
0.00781250000000  0.9810000000  0.0000000000000000
0.00781250000000  0.9820000000  0.0000000000000000
0.00781250000000  0.9830000000  0.0000000000000000
0.00781250000000  0.9840000000  0.0000000000000000
0.00781250000000  0.9850000000  0.0000000000000000
0.00781250000000  0.9860000000  0.0000000000000000
0.00781250000000  0.9870000000  0.0000000000000000
0.00781250000000  0.9880000000  0.0000000000000000
0.00781250000000  0.9890000000  0.0000000000000000
0.00781250000000  0.9900000000  0.0000000000000000
0.00781250000000  0.9910000000  0.0000000000000000
0.00781250000000  0.9920000000  0.0000000000000000
0.00781250000000  0.9930000000  0.0000000000000000
0.00781250000000  0.9940000000  0.0000000000000000
0.00781250000000  0.9950000000  0.0000000000000000
0.00781250000000  0.9960000000  0.0000000000000000
0.00781250000000  0.9970000000  0.0000000000000000
0.00781250000000  0.9980000000  0.0000000000000000
0.00781250000000  0.9990000000  0.0000000000000000
0.01562500000000  0.7000000000  0.0000000000000000
0.01562500000000  0.7010000000  0.0000000000000000
0.01562500000000  0.7020000000  0.0000000000000000
0.01562500000000  0.7030000000  0.0000000000000000
0.01562500000000  0.7040000000  0.0000000000000000
0.01562500000000  0.7050000000  0.0000000000000000
0.01562500000000  0.7060000000  0.0000000000000000
0.01562500000000  0.7070000000  0.0000000000000000
0.01562500000000  0.7080000000  0.0000000000000000
0.01562500000000  0.7090000000  0.0000000000000000
0.01562500000000  0.7100000000  0.0000000000000000
0.01562500000000  0.7110000000  0.0000000000000000
0.01562500000000  0.7120000000  0.0000000000000000
0.01562500000000  0.7130000000  0.0000000000000000
0.01562500000000  0.7140000000  0.0000000000000000
0.01562500000000  0.7150000000  0.0000000000000000
0.01562500000000  0.7160000000  0.0000000000000000
0.01562500000000  0.7170000000  0.0000000000000000
0.01562500000000  0.7180000000  0.0000000000000000
0.01562500000000  0.7190000000  0.0000000000000000
0.01562500000000  0.7200000000  0.0000000000000000
0.01562500000000  0.7210000000  0.0000000000000000
0.01562500000000  0.7220000000  0.0000000000000000
0.01562500000000  0.7230000000  0.0000000000000000
0.01562500000000  0.7240000000  0.0000000000000000
0.01562500000000  0.7250000000  0.0000000000000000
0.01562500000000  0.7260000000  0.0000000000000000
0.01562500000000  0.7270000000  0.0000000000000000
0.01562500000000  0.7280000000  0.0000000000000000
0.01562500000000  0.7290000000  0.0000000000000000
0.01562500000000  0.7300000000  0.0000000000000000
0.01562500000000  0.7310000000  0.0000000000000000
0.01562500000000  0.7320000000  0.0000000000000000
0.01562500000000  0.7330000000  0.0121496135576330
0.01562500000000  0.7340000000  0.0335537651957688
0.01562500000000  0.7350000000  0.0610397567346241
0.01562500000000  0.7360000000  0.0936754776815808
0.01562500000000  0.7370000000  0.1303178316180818
0.01562500000000  0.7380000000  0.1704245205274647
0.01562500000000  0.7390000000  0.2142339550355483
0.01562500000000  0.7400000000  0.2545701344509918
0.01562500000000  0.7410000000  0.2856275078660451
0.01562500000000  0.7420000000  0.3125043356365735
0.01562500000000  0.7430000000  0.3366340701724767
0.01562500000000  0.7440000000  0.3589187819674367
0.01562500000000  0.7450000000  0.3793846143061126
0.01562500000000  0.7460000000  0.3981158267058011
0.01562500000000  0.7470000000  0.4170581973373688
0.01562500000000  0.7480000000  0.4342898268589196
0.01562500000000  0.7490000000  0.4505969554331177
0.01562500000000  0.7500000000  0.4649908288353358
0.01562500000000  0.7510000000  0.4805475520257499
0.01562500000000  0.7520000000  0.4946254381859081
0.01562500000000  0.7530000000  0.5085663341059428
0.01562500000000  0.7540000000  0.5207349667322630
0.01562500000000  0.7550000000  0.5339080875666544
0.01562500000000  0.7560000000  0.5461996354757988
0.01562500000000  0.7570000000  0.5564491464053839
0.01562500000000  0.7580000000  0.5690608688318189
0.01562500000000  0.7590000000  0.5792254490330274
0.01562500000000  0.7600000000  0.5903344101052276
0.01562500000000  0.7610000000  0.5999949617770621
0.01562500000000  0.7620000000  0.6100816104507344
0.01562500000000  0.7630000000  0.6194645522518418
0.01562500000000  0.7640000000  0.6281097557720328
0.01562500000000  0.7650000000  0.6371611780257584
0.01562500000000  0.7660000000  0.6462058380241001
0.01562500000000  0.7670000000  0.6539128899576825
0.01562500000000  0.7680000000  0.6617047833117174
0.01562500000000  0.7690000000  0.6700065751065775
0.01562500000000  0.7700000000  0.6776184209388867
0.01562500000000  0.7710000000  0.6852146184577718
0.01562500000000  0.7720000000  0.6911794647058291
0.01562500000000  0.7730000000  0.6987654305927312
0.01562500000000  0.7740000000  0.7055389991859848
0.01562500000000  0.7750000000  0.7113333823992337
0.01562500000000  0.7760000000  0.7190593769064317
0.01562500000000  0.7770000000  0.7239483110727919
0.01562500000000  0.7780000000  0.7298090397747107
0.01562500000000  0.7790000000  0.7355018221261255
0.01562500000000  0.7800000000  0.7417146541282050
0.01562500000000  0.7810000000  0.7458322130952646
0.01562500000000  0.7820000000  0.7521098018886601
0.01562500000000  0.7830000000  0.7555159294508136
0.01562500000000  0.7840000000  0.7609492682605972
0.01562500000000  0.7850000000  0.7651019327525430
0.01562500000000  0.7860000000  0.7699306165871442
0.01562500000000  0.7870000000  0.7743590003296872
0.01562500000000  0.7880000000  0.7770083408476812
0.01562500000000  0.7890000000  0.7818124329932916
0.01562500000000  0.7900000000  0.7865079108956293
0.01562500000000  0.7910000000  0.7881129036885695
0.01562500000000  0.7920000000  0.7916690472423235
0.01562500000000  0.7930000000  0.7956730910614096
0.01562500000000  0.7940000000  0.7980713994600912
0.01562500000000  0.7950000000  0.8012291337898201
0.01562500000000  0.7960000000  0.8022535273218594
0.01562500000000  0.7970000000  0.8064713523663884
0.01562500000000  0.7980000000  0.8090170275021217
0.01562500000000  0.7990000000  0.8114110935409756
0.01562500000000  0.8000000000  0.8122711964272098
0.01562500000000  0.8010000000  0.8132262144940062
0.01562500000000  0.8020000000  0.8146732844710988
0.01562500000000  0.8030000000  0.8181161793305460
0.01562500000000  0.8040000000  0.8207207393826936
0.01562500000000  0.8050000000  0.8200482472355231
0.01562500000000  0.8060000000  0.8210570598927991
0.01562500000000  0.8070000000  0.8214556193183088
0.01562500000000  0.8080000000  0.8225392346596302
0.01562500000000  0.8090000000  0.8228746930414620
0.01562500000000  0.8100000000  0.8230406362752524
0.01562500000000  0.8110000000  0.8236460314981781
0.01562500000000  0.8120000000  0.8236457593088187
0.01562500000000  0.8130000000  0.8213403767152897
0.01562500000000  0.8140000000  0.8212434875968129
0.01562500000000  0.8150000000  0.8196780219566733
0.01562500000000  0.8160000000  0.8209401111713313
0.01562500000000  0.8170000000  0.8179230829082847
0.01562500000000  0.8180000000  0.8187405554770991
0.01562500000000  0.8190000000  0.8154053042396334
0.01562500000000  0.8200000000  0.8157478161799820
0.01562500000000  0.8210000000  0.8207889976930695
0.01562500000000  0.8220000000  0.8183242448322932
0.01562500000000  0.8230000000  0.8156321361073090
0.01562500000000  0.8240000000  0.8122498274191841
0.01562500000000  0.8250000000  0.8068154019550438
0.01562500000000  0.8260000000  0.8076373932604908
0.01562500000000  0.8270000000  0.8041312389812167
0.01562500000000  0.8280000000  0.7961420697862285
0.01562500000000  0.8290000000  0.7940396435709869
0.01562500000000  0.8300000000  0.7914183787493869
0.01562500000000  0.8310000000  0.7879278936920100
0.01562500000000  0.8320000000  0.7841018055383443
0.01562500000000  0.8330000000  0.7794987191703739
0.01562500000000  0.8340000000  0.7752772569266135
0.01562500000000  0.8350000000  0.7709597151887645
0.01562500000000  0.8360000000  0.7659591172261669
0.01562500000000  0.8370000000  0.7619245907407131
0.01562500000000  0.8380000000  0.7581424131025900
0.01562500000000  0.8390000000  0.7532494231321507
0.01562500000000  0.8400000000  0.7481820653122976
0.01562500000000  0.8410000000  0.7426989053406945
0.01562500000000  0.8420000000  0.7361368309638717
0.01562500000000  0.8430000000  0.7304768292854543
0.01562500000000  0.8440000000  0.7236075981143024
0.01562500000000  0.8450000000  0.7165180567147055
0.01562500000000  0.8460000000  0.7091319078428514
0.01562500000000  0.8470000000  0.7016763833917719
0.01562500000000  0.8480000000  0.6940151827645410
0.01562500000000  0.8490000000  0.6860010173300497
0.01562500000000  0.8500000000  0.6784726817957202
0.01562500000000  0.8510000000  0.6693841776932623
0.01562500000000  0.8520000000  0.6595230731582328
0.01562500000000  0.8530000000  0.6492308491726919
0.01562500000000  0.8540000000  0.6394584698052842
0.01562500000000  0.8550000000  0.6285777258341213
0.01562500000000  0.8560000000  0.6177119218138323
0.01562500000000  0.8570000000  0.6059982794379970
0.01562500000000  0.8580000000  0.5945078499874744
0.01562500000000  0.8590000000  0.5823517012739308
0.01562500000000  0.8600000000  0.5701786602560348
0.01562500000000  0.8610000000  0.5561938160919010
0.01562500000000  0.8620000000  0.5412736671572281
0.01562500000000  0.8630000000  0.5264127597033941
0.01562500000000  0.8640000000  0.5104626151105278
0.01562500000000  0.8650000000  0.4946605414432395
0.01562500000000  0.8660000000  0.4762347347229295
0.01562500000000  0.8670000000  0.4568902818336209
0.01562500000000  0.8680000000  0.4370260953220466
0.01562500000000  0.8690000000  0.4156028845786237
0.01562500000000  0.8700000000  0.3922534604725092
0.01562500000000  0.8710000000  0.3678070471936564
0.01562500000000  0.8720000000  0.3389946171694380
0.01562500000000  0.8730000000  0.3058681796503018
0.01562500000000  0.8740000000  0.2636831002666956
0.01562500000000  0.8750000000  0.2188354671866130
0.01562500000000  0.8760000000  0.1766843021177311
0.01562500000000  0.8770000000  0.1370376110742285
0.01562500000000  0.8780000000  0.1010393740564757
0.01562500000000  0.8790000000  0.0693065911579040
0.01562500000000  0.8800000000  0.0414329603347084
0.01562500000000  0.8810000000  0.0187140892584800
0.01562500000000  0.8820000000  0.0034583417587827
0.01562500000000  0.8830000000  0.0000000000000000
0.01562500000000  0.8840000000  0.0000000000000000
0.01562500000000  0.8850000000  0.0000000000000000
0.01562500000000  0.8860000000  0.0000000000000000
0.01562500000000  0.8870000000  0.0000000000000000
0.01562500000000  0.8880000000  0.0000000000000000
0.01562500000000  0.8890000000  0.0000000000000000
0.01562500000000  0.8900000000  0.0000000000000000
0.01562500000000  0.8910000000  0.0000000000000000
0.01562500000000  0.8920000000  0.0000000000000000
0.01562500000000  0.8930000000  0.0000000000000000
0.01562500000000  0.8940000000  0.0000000000000000
0.01562500000000  0.8950000000  0.0000000000000000
0.01562500000000  0.8960000000  0.0000000000000000
0.01562500000000  0.8970000000  0.0000000000000000
0.01562500000000  0.8980000000  0.0000000000000000
0.01562500000000  0.8990000000  0.0000000000000000
0.01562500000000  0.9000000000  0.0000000000000000
0.01562500000000  0.9010000000  0.0000000000000000
0.01562500000000  0.9020000000  0.0000000000000000
0.01562500000000  0.9030000000  0.0000000000000000
0.01562500000000  0.9040000000  0.0000000000000000
0.01562500000000  0.9050000000  0.0000000000000000
0.01562500000000  0.9060000000  0.0000000000000000
0.01562500000000  0.9070000000  0.0000000000000000
0.01562500000000  0.9080000000  0.0000000000000000
0.01562500000000  0.9090000000  0.0000000000000000
0.01562500000000  0.9100000000  0.0000000000000000
0.01562500000000  0.9110000000  0.0000000000000000
0.01562500000000  0.9120000000  0.0000000000000000
0.01562500000000  0.9130000000  0.0000000000000000
0.01562500000000  0.9140000000  0.0000000000000000
0.01562500000000  0.9150000000  0.0000000000000000
0.01562500000000  0.9160000000  0.0000000000000000
0.01562500000000  0.9170000000  0.0000000000000000
0.01562500000000  0.9180000000  0.0000000000000000
0.01562500000000  0.9190000000  0.0000000000000000
0.01562500000000  0.9200000000  0.0000000000000000
0.01562500000000  0.9210000000  0.0000000000000000
0.01562500000000  0.9220000000  0.0000000000000000
0.01562500000000  0.9230000000  0.0000000000000000
0.01562500000000  0.9240000000  0.0000000000000000
0.01562500000000  0.9250000000  0.0000000000000000
0.01562500000000  0.9260000000  0.0000000000000000
0.01562500000000  0.9270000000  0.0000000000000000
0.01562500000000  0.9280000000  0.0000000000000000
0.01562500000000  0.9290000000  0.0000000000000000
0.01562500000000  0.9300000000  0.0000000000000000
0.01562500000000  0.9310000000  0.0000000000000000
0.01562500000000  0.9320000000  0.0000000000000000
0.01562500000000  0.9330000000  0.0000000000000000
0.01562500000000  0.9340000000  0.0000000000000000
0.01562500000000  0.9350000000  0.0000000000000000
0.01562500000000  0.9360000000  0.0000000000000000
0.01562500000000  0.9370000000  0.0000000000000000
0.01562500000000  0.9380000000  0.0000000000000000
0.01562500000000  0.9390000000  0.0000000000000000
0.01562500000000  0.9400000000  0.0000000000000000
0.01562500000000  0.9410000000  0.0000000000000000
0.01562500000000  0.9420000000  0.0000000000000000
0.01562500000000  0.9430000000  0.0000000000000000
0.01562500000000  0.9440000000  0.0000000000000000
0.01562500000000  0.9450000000  0.0000000000000000
0.01562500000000  0.9460000000  0.0000000000000000
0.01562500000000  0.9470000000  0.0000000000000000
0.01562500000000  0.9480000000  0.0000000000000000
0.01562500000000  0.9490000000  0.0000000000000000
0.01562500000000  0.9500000000  0.0000000000000000
0.01562500000000  0.9510000000  0.0000000000000000
0.01562500000000  0.9520000000  0.0000000000000000
0.01562500000000  0.9530000000  0.0000000000000000
0.01562500000000  0.9540000000  0.0000000000000000
0.01562500000000  0.9550000000  0.0000000000000000
0.01562500000000  0.9560000000  0.0000000000000000
0.01562500000000  0.9570000000  0.0000000000000000
0.01562500000000  0.9580000000  0.0000000000000000
0.01562500000000  0.9590000000  0.0000000000000000
0.01562500000000  0.9600000000  0.0000000000000000
0.01562500000000  0.9610000000  0.0000000000000000
0.01562500000000  0.9620000000  0.0000000000000000
0.01562500000000  0.9630000000  0.0000000000000000
0.01562500000000  0.9640000000  0.0000000000000000
0.01562500000000  0.9650000000  0.0000000000000000
0.01562500000000  0.9660000000  0.0000000000000000
0.01562500000000  0.9670000000  0.0000000000000000
0.01562500000000  0.9680000000  0.0000000000000000
0.01562500000000  0.9690000000  0.0000000000000000
0.01562500000000  0.9700000000  0.0000000000000000
0.01562500000000  0.9710000000  0.0000000000000000
0.01562500000000  0.9720000000  0.0000000000000000
0.01562500000000  0.9730000000  0.0000000000000000
0.01562500000000  0.9740000000  0.0000000000000000
0.01562500000000  0.9750000000  0.0000000000000000
0.01562500000000  0.9760000000  0.0000000000000000
0.01562500000000  0.9770000000  0.0000000000000000
0.01562500000000  0.9780000000  0.0000000000000000
0.01562500000000  0.9790000000  0.0000000000000000
0.01562500000000  0.9800000000  0.0000000000000000
0.01562500000000  0.9810000000  0.0000000000000000
0.01562500000000  0.9820000000  0.0000000000000000
0.01562500000000  0.9830000000  0.0000000000000000
0.01562500000000  0.9840000000  0.0000000000000000
0.01562500000000  0.9850000000  0.0000000000000000
0.01562500000000  0.9860000000  0.0000000000000000
0.01562500000000  0.9870000000  0.0000000000000000
0.01562500000000  0.9880000000  0.0000000000000000
0.01562500000000  0.9890000000  0.0000000000000000
0.01562500000000  0.9900000000  0.0000000000000000
0.01562500000000  0.9910000000  0.0000000000000000
0.01562500000000  0.9920000000  0.0000000000000000
0.01562500000000  0.9930000000  0.0000000000000000
0.01562500000000  0.9940000000  0.0000000000000000
0.01562500000000  0.9950000000  0.0000000000000000
0.01562500000000  0.9960000000  0.0000000000000000
0.01562500000000  0.9970000000  0.0000000000000000
0.01562500000000  0.9980000000  0.0000000000000000
0.01562500000000  0.9990000000  0.0000000000000000
0.02343750000000  0.7000000000  0.0000000000000000
0.02343750000000  0.7010000000  0.0000000000000000
0.02343750000000  0.7020000000  0.0000000000000000
0.02343750000000  0.7030000000  0.0000000000000000
0.02343750000000  0.7040000000  0.0000000000000000
0.02343750000000  0.7050000000  0.0000000000000000
0.02343750000000  0.7060000000  0.0000000000000000
0.02343750000000  0.7070000000  0.0000000000000000
0.02343750000000  0.7080000000  0.0000000000000000
0.02343750000000  0.7090000000  0.0000000000000000
0.02343750000000  0.7100000000  0.0000000000000000
0.02343750000000  0.7110000000  0.0000000000000000
0.02343750000000  0.7120000000  0.0000000000000000
0.02343750000000  0.7130000000  0.0000000000000000
0.02343750000000  0.7140000000  0.0000000000000000
0.02343750000000  0.7150000000  0.0000000000000000
0.02343750000000  0.7160000000  0.0000000000000000
0.02343750000000  0.7170000000  0.0000000000000000
0.02343750000000  0.7180000000  0.0000000000000000
0.02343750000000  0.7190000000  0.0000000000000000
0.02343750000000  0.7200000000  0.0000000000000000
0.02343750000000  0.7210000000  0.0000000000000000
0.02343750000000  0.7220000000  0.0000000000000000
0.02343750000000  0.7230000000  0.0000000000000000
0.02343750000000  0.7240000000  0.0000000000000000
0.02343750000000  0.7250000000  0.0000000000000000
0.02343750000000  0.7260000000  0.0000000000000000
0.02343750000000  0.7270000000  0.0000000000000000
0.02343750000000  0.7280000000  0.0000000000000000
0.02343750000000  0.7290000000  0.0000000000000000
0.02343750000000  0.7300000000  0.0000000000000000
0.02343750000000  0.7310000000  0.0099011126362484
0.02343750000000  0.7320000000  0.0308971861143876
0.02343750000000  0.7330000000  0.0577974485853870
0.02343750000000  0.7340000000  0.0897753203588781
0.02343750000000  0.7350000000  0.1263782741259235
0.02343750000000  0.7360000000  0.1663242829159648
0.02343750000000  0.7370000000  0.2096929706148469
0.02343750000000  0.7380000000  0.2515552111555454
0.02343750000000  0.7390000000  0.2832407119704464
0.02343750000000  0.7400000000  0.3105137519477619
0.02343750000000  0.7410000000  0.3347398452189352
0.02343750000000  0.7420000000  0.3579458990191149
0.02343750000000  0.7430000000  0.3786930837692358
0.02343750000000  0.7440000000  0.3976816438392565
0.02343750000000  0.7450000000  0.4159242016938877
0.02343750000000  0.7460000000  0.4333248771195095
0.02343750000000  0.7470000000  0.4492832190908240
0.02343750000000  0.7480000000  0.4648985752808554
0.02343750000000  0.7490000000  0.4801147774839699
0.02343750000000  0.7500000000  0.4948212068746604
0.02343750000000  0.7510000000  0.5073842065383770
0.02343750000000  0.7520000000  0.5209891069529732
0.02343750000000  0.7530000000  0.5333272023096592
0.02343750000000  0.7540000000  0.5459503741442010
0.02343750000000  0.7550000000  0.5569306273989935
0.02343750000000  0.7560000000  0.5679030969313555
0.02343750000000  0.7570000000  0.5793981479257132
0.02343750000000  0.7580000000  0.5895600090087568
0.02343750000000  0.7590000000  0.6000000138084378
0.02343750000000  0.7600000000  0.6087383166781231
0.02343750000000  0.7610000000  0.6187128156282646
0.02343750000000  0.7620000000  0.6269600230319081
0.02343750000000  0.7630000000  0.6363423202380186
0.02343750000000  0.7640000000  0.6455076025935478
0.02343750000000  0.7650000000  0.6541436069071263
0.02343750000000  0.7660000000  0.6618907581489613
0.02343750000000  0.7670000000  0.6695242008481980
0.02343750000000  0.7680000000  0.6773822167317823
0.02343750000000  0.7690000000  0.6848578234986017
0.02343750000000  0.7700000000  0.6907157475566220
0.02343750000000  0.7710000000  0.6977946624442973
0.02343750000000  0.7720000000  0.7049540057813504
0.02343750000000  0.7730000000  0.7117898770597755
0.02343750000000  0.7740000000  0.7184861074823223
0.02343750000000  0.7750000000  0.7244255621974386
0.02343750000000  0.7760000000  0.7288045297228554
0.02343750000000  0.7770000000  0.7351177041182764
0.02343750000000  0.7780000000  0.7418498631264918
0.02343750000000  0.7790000000  0.7457565613133811
0.02343750000000  0.7800000000  0.7504751444870714
0.02343750000000  0.7810000000  0.7564061434078651
0.02343750000000  0.7820000000  0.7595214577903889
0.02343750000000  0.7830000000  0.7648074953435892
0.02343750000000  0.7840000000  0.7686151121125637
0.02343750000000  0.7850000000  0.7734617865829516
0.02343750000000  0.7860000000  0.7767805147531189
0.02343750000000  0.7870000000  0.7797881542717532
0.02343750000000  0.7880000000  0.7846284884226192
0.02343750000000  0.7890000000  0.7878047295578311
0.02343750000000  0.7900000000  0.7899063959188953
0.02343750000000  0.7910000000  0.7951415540692481
0.02343750000000  0.7920000000  0.7975633132794623
0.02343750000000  0.7930000000  0.8002282470845598
0.02343750000000  0.7940000000  0.8022922839466988
0.02343750000000  0.7950000000  0.8050332692127411
0.02343750000000  0.7960000000  0.8074445269550558
0.02343750000000  0.7970000000  0.8099914799995349
0.02343750000000  0.7980000000  0.8102356694930360
0.02343750000000  0.7990000000  0.8117831113125583
0.02343750000000  0.8000000000  0.8145516217472385
0.02343750000000  0.8010000000  0.8173464693992787
0.02343750000000  0.8020000000  0.8175905237162587
0.02343750000000  0.8030000000  0.8176217944480592
0.02343750000000  0.8040000000  0.8182922627243295
0.02343750000000  0.8050000000  0.8189517872798759
0.02343750000000  0.8060000000  0.8195030645241023
0.02343750000000  0.8070000000  0.8216937582850744
0.02343750000000  0.8080000000  0.8206989329321105
0.02343750000000  0.8090000000  0.8208020903751690
0.02343750000000  0.8100000000  0.8209572408524601
0.02343750000000  0.8110000000  0.8202118568698762
0.02343750000000  0.8120000000  0.8199656400341244
0.02343750000000  0.8130000000  0.8195919127682035
0.02343750000000  0.8140000000  0.8182748199684656
0.02343750000000  0.8150000000  0.8174873862403946
0.02343750000000  0.8160000000  0.8162910292156351
0.02343750000000  0.8170000000  0.8166245666208526
0.02343750000000  0.8180000000  0.8136251039658007
0.02343750000000  0.8190000000  0.8150797235819509
0.02343750000000  0.8200000000  0.8100777419474847
0.02343750000000  0.8210000000  0.8080742881625168
0.02343750000000  0.8220000000  0.8051477885674535
0.02343750000000  0.8230000000  0.8013814443541654
0.02343750000000  0.8240000000  0.8010072775917655
0.02343750000000  0.8250000000  0.7987537929527003
0.02343750000000  0.8260000000  0.7916983680373312
0.02343750000000  0.8270000000  0.7923368192801676
0.02343750000000  0.8280000000  0.7908223036910011
0.02343750000000  0.8290000000  0.7870243613620019
0.02343750000000  0.8300000000  0.7824508899726981
0.02343750000000  0.8310000000  0.7775847131281824
0.02343750000000  0.8320000000  0.7727747799686417
0.02343750000000  0.8330000000  0.7677850075440139
0.02343750000000  0.8340000000  0.7627458498413986
0.02343750000000  0.8350000000  0.7570965746788999
0.02343750000000  0.8360000000  0.7512597596237623
0.02343750000000  0.8370000000  0.7457912957896410
0.02343750000000  0.8380000000  0.7396798787442138
0.02343750000000  0.8390000000  0.7335619596177545
0.02343750000000  0.8400000000  0.7266169720772231
0.02343750000000  0.8410000000  0.7198369829374868
0.02343750000000  0.8420000000  0.7127833278810201
0.02343750000000  0.8430000000  0.7051526283267718
0.02343750000000  0.8440000000  0.6973061609308536
0.02343750000000  0.8450000000  0.6885800111162904
0.02343750000000  0.8460000000  0.6799839836303293
0.02343750000000  0.8470000000  0.6712929266975269
0.02343750000000  0.8480000000  0.6626164773521812
0.02343750000000  0.8490000000  0.6535767759193742
0.02343750000000  0.8500000000  0.6440539522394830
0.02343750000000  0.8510000000  0.6338657869590608
0.02343750000000  0.8520000000  0.6230611372949858
0.02343750000000  0.8530000000  0.6120770380918045
0.02343750000000  0.8540000000  0.6006607205459650
0.02343750000000  0.8550000000  0.5888213910960078
0.02343750000000  0.8560000000  0.5771751855375021
0.02343750000000  0.8570000000  0.5635498881660322
0.02343750000000  0.8580000000  0.5486412988403617
0.02343750000000  0.8590000000  0.5334940723189806
0.02343750000000  0.8600000000  0.5175840525973741
0.02343750000000  0.8610000000  0.5007097841080502
0.02343750000000  0.8620000000  0.4829806756030871
0.02343750000000  0.8630000000  0.4651815091104909
0.02343750000000  0.8640000000  0.4452430919061054
0.02343750000000  0.8650000000  0.4240436133093031
0.02343750000000  0.8660000000  0.4019557484624834
0.02343750000000  0.8670000000  0.3778732522870612
0.02343750000000  0.8680000000  0.3501178064374802
0.02343750000000  0.8690000000  0.3192559272492420
0.02343750000000  0.8700000000  0.2814702379765004
0.02343750000000  0.8710000000  0.2336659365880762
0.02343750000000  0.8720000000  0.1906864627751608
0.02343750000000  0.8730000000  0.1504187323707752
0.02343750000000  0.8740000000  0.1131246499999912
0.02343750000000  0.8750000000  0.0795922280796071
0.02343750000000  0.8760000000  0.0491949253333018
0.02343750000000  0.8770000000  0.0253987298194001
0.02343750000000  0.8780000000  0.0077109319051132
0.02343750000000  0.8790000000  0.0000000000000000
0.02343750000000  0.8800000000  0.0000000000000000
0.02343750000000  0.8810000000  0.0000000000000000
0.02343750000000  0.8820000000  0.0000000000000000
0.02343750000000  0.8830000000  0.0000000000000000
0.02343750000000  0.8840000000  0.0000000000000000
0.02343750000000  0.8850000000  0.0000000000000000
0.02343750000000  0.8860000000  0.0000000000000000
0.02343750000000  0.8870000000  0.0000000000000000
0.02343750000000  0.8880000000  0.0000000000000000
0.02343750000000  0.8890000000  0.0000000000000000
0.02343750000000  0.8900000000  0.0000000000000000
0.02343750000000  0.8910000000  0.0000000000000000
0.02343750000000  0.8920000000  0.0000000000000000
0.02343750000000  0.8930000000  0.0000000000000000
0.02343750000000  0.8940000000  0.0000000000000000
0.02343750000000  0.8950000000  0.0000000000000000
0.02343750000000  0.8960000000  0.0000000000000000
0.02343750000000  0.8970000000  0.0000000000000000
0.02343750000000  0.8980000000  0.0000000000000000
0.02343750000000  0.8990000000  0.0000000000000000
0.02343750000000  0.9000000000  0.0000000000000000
0.02343750000000  0.9010000000  0.0000000000000000
0.02343750000000  0.9020000000  0.0000000000000000
0.02343750000000  0.9030000000  0.0000000000000000
0.02343750000000  0.9040000000  0.0000000000000000
0.02343750000000  0.9050000000  0.0000000000000000
0.02343750000000  0.9060000000  0.0000000000000000
0.02343750000000  0.9070000000  0.0000000000000000
0.02343750000000  0.9080000000  0.0000000000000000
0.02343750000000  0.9090000000  0.0000000000000000
0.02343750000000  0.9100000000  0.0000000000000000
0.02343750000000  0.9110000000  0.0000000000000000
0.02343750000000  0.9120000000  0.0000000000000000
0.02343750000000  0.9130000000  0.0000000000000000
0.02343750000000  0.9140000000  0.0000000000000000
0.02343750000000  0.9150000000  0.0000000000000000
0.02343750000000  0.9160000000  0.0000000000000000
0.02343750000000  0.9170000000  0.0000000000000000
0.02343750000000  0.9180000000  0.0000000000000000
0.02343750000000  0.9190000000  0.0000000000000000
0.02343750000000  0.9200000000  0.0000000000000000
0.02343750000000  0.9210000000  0.0000000000000000
0.02343750000000  0.9220000000  0.0000000000000000
0.02343750000000  0.9230000000  0.0000000000000000
0.02343750000000  0.9240000000  0.0000000000000000
0.02343750000000  0.9250000000  0.0000000000000000
0.02343750000000  0.9260000000  0.0000000000000000
0.02343750000000  0.9270000000  0.0000000000000000
0.02343750000000  0.9280000000  0.0000000000000000
0.02343750000000  0.9290000000  0.0000000000000000
0.02343750000000  0.9300000000  0.0000000000000000
0.02343750000000  0.9310000000  0.0000000000000000
0.02343750000000  0.9320000000  0.0000000000000000
0.02343750000000  0.9330000000  0.0000000000000000
0.02343750000000  0.9340000000  0.0000000000000000
0.02343750000000  0.9350000000  0.0000000000000000
0.02343750000000  0.9360000000  0.0000000000000000
0.02343750000000  0.9370000000  0.0000000000000000
0.02343750000000  0.9380000000  0.0000000000000000
0.02343750000000  0.9390000000  0.0000000000000000
0.02343750000000  0.9400000000  0.0000000000000000
0.02343750000000  0.9410000000  0.0000000000000000
0.02343750000000  0.9420000000  0.0000000000000000
0.02343750000000  0.9430000000  0.0000000000000000
0.02343750000000  0.9440000000  0.0000000000000000
0.02343750000000  0.9450000000  0.0000000000000000
0.02343750000000  0.9460000000  0.0000000000000000
0.02343750000000  0.9470000000  0.0000000000000000
0.02343750000000  0.9480000000  0.0000000000000000
0.02343750000000  0.9490000000  0.0000000000000000
0.02343750000000  0.9500000000  0.0000000000000000
0.02343750000000  0.9510000000  0.0000000000000000
0.02343750000000  0.9520000000  0.0000000000000000
0.02343750000000  0.9530000000  0.0000000000000000
0.02343750000000  0.9540000000  0.0000000000000000
0.02343750000000  0.9550000000  0.0000000000000000
0.02343750000000  0.9560000000  0.0000000000000000
0.02343750000000  0.9570000000  0.0000000000000000
0.02343750000000  0.9580000000  0.0000000000000000
0.02343750000000  0.9590000000  0.0000000000000000
0.02343750000000  0.9600000000  0.0000000000000000
0.02343750000000  0.9610000000  0.0000000000000000
0.02343750000000  0.9620000000  0.0000000000000000
0.02343750000000  0.9630000000  0.0000000000000000
0.02343750000000  0.9640000000  0.0000000000000000
0.02343750000000  0.9650000000  0.0000000000000000
0.02343750000000  0.9660000000  0.0000000000000000
0.02343750000000  0.9670000000  0.0000000000000000
0.02343750000000  0.9680000000  0.0000000000000000
0.02343750000000  0.9690000000  0.0000000000000000
0.02343750000000  0.9700000000  0.0000000000000000
0.02343750000000  0.9710000000  0.0000000000000000
0.02343750000000  0.9720000000  0.0000000000000000
0.02343750000000  0.9730000000  0.0000000000000000
0.02343750000000  0.9740000000  0.0000000000000000
0.02343750000000  0.9750000000  0.0000000000000000
0.02343750000000  0.9760000000  0.0000000000000000
0.02343750000000  0.9770000000  0.0000000000000000
0.02343750000000  0.9780000000  0.0000000000000000
0.02343750000000  0.9790000000  0.0000000000000000
0.02343750000000  0.9800000000  0.0000000000000000
0.02343750000000  0.9810000000  0.0000000000000000
0.02343750000000  0.9820000000  0.0000000000000000
0.02343750000000  0.9830000000  0.0000000000000000
0.02343750000000  0.9840000000  0.0000000000000000
0.02343750000000  0.9850000000  0.0000000000000000
0.02343750000000  0.9860000000  0.0000000000000000
0.02343750000000  0.9870000000  0.0000000000000000
0.02343750000000  0.9880000000  0.0000000000000000
0.02343750000000  0.9890000000  0.0000000000000000
0.02343750000000  0.9900000000  0.0000000000000000
0.02343750000000  0.9910000000  0.0000000000000000
0.02343750000000  0.9920000000  0.0000000000000000
0.02343750000000  0.9930000000  0.0000000000000000
0.02343750000000  0.9940000000  0.0000000000000000
0.02343750000000  0.9950000000  0.0000000000000000
0.02343750000000  0.9960000000  0.0000000000000000
0.02343750000000  0.9970000000  0.0000000000000000
0.02343750000000  0.9980000000  0.0000000000000000
0.02343750000000  0.9990000000  0.0000000000000000
0.03125000000000  0.7000000000  0.0000000000000000
0.03125000000000  0.7010000000  0.0000000000000000
0.03125000000000  0.7020000000  0.0000000000000000
0.03125000000000  0.7030000000  0.0000000000000000
0.03125000000000  0.7040000000  0.0000000000000000
0.03125000000000  0.7050000000  0.0000000000000000
0.03125000000000  0.7060000000  0.0000000000000000
0.03125000000000  0.7070000000  0.0000000000000000
0.03125000000000  0.7080000000  0.0000000000000000
0.03125000000000  0.7090000000  0.0000000000000000
0.03125000000000  0.7100000000  0.0000000000000000
0.03125000000000  0.7110000000  0.0000000000000000
0.03125000000000  0.7120000000  0.0000000000000000
0.03125000000000  0.7130000000  0.0000000000000000
0.03125000000000  0.7140000000  0.0000000000000000
0.03125000000000  0.7150000000  0.0000000000000000
0.03125000000000  0.7160000000  0.0000000000000000
0.03125000000000  0.7170000000  0.0000000000000000
0.03125000000000  0.7180000000  0.0000000000000000
0.03125000000000  0.7190000000  0.0000000000000000
0.03125000000000  0.7200000000  0.0000000000000000
0.03125000000000  0.7210000000  0.0000000000000000
0.03125000000000  0.7220000000  0.0000000000000000
0.03125000000000  0.7230000000  0.0000000000000000
0.03125000000000  0.7240000000  0.0000000000000000
0.03125000000000  0.7250000000  0.0000000000000000
0.03125000000000  0.7260000000  0.0000000000000000
0.03125000000000  0.7270000000  0.0000000000000000
0.03125000000000  0.7280000000  0.0000000000000000
0.03125000000000  0.7290000000  0.0068568285541318
0.03125000000000  0.7300000000  0.0258615946638791
0.03125000000000  0.7310000000  0.0519957417727561
0.03125000000000  0.7320000000  0.0829216623405791
0.03125000000000  0.7330000000  0.1189448289219054
0.03125000000000  0.7340000000  0.1586171307746390
0.03125000000000  0.7350000000  0.2014984570449013
0.03125000000000  0.7360000000  0.2449265833663885
0.03125000000000  0.7370000000  0.2781093088258980
0.03125000000000  0.7380000000  0.3061848491219694
0.03125000000000  0.7390000000  0.3313305401945588
0.03125000000000  0.7400000000  0.3541810462152866
0.03125000000000  0.7410000000  0.3752013868774006
0.03125000000000  0.7420000000  0.3948531072338901
0.03125000000000  0.7430000000  0.4130871069208804
0.03125000000000  0.7440000000  0.4306965850131035
0.03125000000000  0.7450000000  0.4471874718093701
0.03125000000000  0.7460000000  0.4623866570355402
0.03125000000000  0.7470000000  0.4781433008990590
0.03125000000000  0.7480000000  0.4926369714160385
0.03125000000000  0.7490000000  0.5065194211361687
0.03125000000000  0.7500000000  0.5184649795558310
0.03125000000000  0.7510000000  0.5320297748120593
0.03125000000000  0.7520000000  0.5440016075710148
0.03125000000000  0.7530000000  0.5562100263055706
0.03125000000000  0.7540000000  0.5667756100101462
0.03125000000000  0.7550000000  0.5783302126885567
0.03125000000000  0.7560000000  0.5890345563516148
0.03125000000000  0.7570000000  0.5976750978148437
0.03125000000000  0.7580000000  0.6091291281119879
0.03125000000000  0.7590000000  0.6182177011387167
0.03125000000000  0.7600000000  0.6278711913198419
0.03125000000000  0.7610000000  0.6365901542076650
0.03125000000000  0.7620000000  0.6451387761422265
0.03125000000000  0.7630000000  0.6537144208505288
0.03125000000000  0.7640000000  0.6612561848162467
0.03125000000000  0.7650000000  0.6692214502996229
0.03125000000000  0.7660000000  0.6772074658098098
0.03125000000000  0.7670000000  0.6838921902734462
0.03125000000000  0.7680000000  0.6906686282081622
0.03125000000000  0.7690000000  0.6981987503473543
0.03125000000000  0.7700000000  0.7046531593203299
0.03125000000000  0.7710000000  0.7115211297855144
0.03125000000000  0.7720000000  0.7169044432235020
0.03125000000000  0.7730000000  0.7233584264209499
0.03125000000000  0.7740000000  0.7292048310983825
0.03125000000000  0.7750000000  0.7341711134423358
0.03125000000000  0.7760000000  0.7412345865953375
0.03125000000000  0.7770000000  0.7452279780501462
0.03125000000000  0.7780000000  0.7501262180403651
0.03125000000000  0.7790000000  0.7549571410146746
0.03125000000000  0.7800000000  0.7603569728176107
0.03125000000000  0.7810000000  0.7638871109701285
0.03125000000000  0.7820000000  0.7691678386199200
0.03125000000000  0.7830000000  0.7716777662211550
0.03125000000000  0.7840000000  0.7762650181878156
0.03125000000000  0.7850000000  0.7797938933807589
0.03125000000000  0.7860000000  0.7839352421804979
0.03125000000000  0.7870000000  0.7876693298395601
0.03125000000000  0.7880000000  0.7896162805167426
0.03125000000000  0.7890000000  0.7933597687291921
0.03125000000000  0.7900000000  0.7972762145510983
0.03125000000000  0.7910000000  0.7981528162740683
0.03125000000000  0.7920000000  0.8010368217785691
0.03125000000000  0.7930000000  0.8042367156784748
0.03125000000000  0.7940000000  0.8057636998238283
0.03125000000000  0.7950000000  0.8079785989551329
0.03125000000000  0.7960000000  0.8081793945709768
0.03125000000000  0.7970000000  0.8116870791235866
0.03125000000000  0.7980000000  0.8135812044774680
0.03125000000000  0.7990000000  0.8152510574442356
0.03125000000000  0.8000000000  0.8151896516693624
0.03125000000000  0.8010000000  0.8150214978000366
0.03125000000000  0.8020000000  0.8156517982852634
0.03125000000000  0.8030000000  0.8182036429572552
0.03125000000000  0.8040000000  0.8199817901540321
0.03125000000000  0.8050000000  0.8185429609237331
0.03125000000000  0.8060000000  0.8183874090343609
0.03125000000000  0.8070000000  0.8177405388745654
0.03125000000000  0.8080000000  0.8178944083872239
0.03125000000000  0.8090000000  0.8175515500052201
0.03125000000000  0.8100000000  0.8168986970971621
0.03125000000000  0.8110000000  0.8164775104919110
0.03125000000000  0.8120000000  0.8155168126312194
0.03125000000000  0.8130000000  0.8121772628314226
0.03125000000000  0.8140000000  0.8110326161563807
0.03125000000000  0.8150000000  0.8085366168254083
0.03125000000000  0.8160000000  0.8086672318626908
0.03125000000000  0.8170000000  0.8045032599535069
0.03125000000000  0.8180000000  0.8043622379553006
0.03125000000000  0.8190000000  0.7999985788779961
0.03125000000000  0.8200000000  0.7991656244855249
0.03125000000000  0.8210000000  0.8029486376210394
0.03125000000000  0.8220000000  0.7994222556822976
0.03125000000000  0.8230000000  0.7955875706270688
0.03125000000000  0.8240000000  0.7909838268167712
0.03125000000000  0.8250000000  0.7843169097316344
0.03125000000000  0.8260000000  0.7839673861743403
0.03125000000000  0.8270000000  0.7788471275037845
0.03125000000000  0.8280000000  0.7695896639217228
0.03125000000000  0.8290000000  0.7660629798447843
0.03125000000000  0.8300000000  0.7618600341046435
0.03125000000000  0.8310000000  0.7569971322853234
0.03125000000000  0.8320000000  0.7516311976072563
0.03125000000000  0.8330000000  0.7454077821917271
0.03125000000000  0.8340000000  0.7397706045671281
0.03125000000000  0.8350000000  0.7337251297289790
0.03125000000000  0.8360000000  0.7269092520504258
0.03125000000000  0.8370000000  0.7212615197648170
0.03125000000000  0.8380000000  0.7158618894101778
0.03125000000000  0.8390000000  0.7091009186427778
0.03125000000000  0.8400000000  0.7019198577750786
0.03125000000000  0.8410000000  0.6942292331851351
0.03125000000000  0.8420000000  0.6858250515501786
0.03125000000000  0.8430000000  0.6776913455171147
0.03125000000000  0.8440000000  0.6685610433991984
0.03125000000000  0.8450000000  0.6591119525417347
0.03125000000000  0.8460000000  0.6491008222378317
0.03125000000000  0.8470000000  0.6393268109243041
0.03125000000000  0.8480000000  0.6289985332618968
0.03125000000000  0.8490000000  0.6180533781666702
0.03125000000000  0.8500000000  0.6073305556648595
0.03125000000000  0.8510000000  0.5952591899237099
0.03125000000000  0.8520000000  0.5821504666419445
0.03125000000000  0.8530000000  0.5684168306118561
0.03125000000000  0.8540000000  0.5546026630713013
0.03125000000000  0.8550000000  0.5395583497515314
0.03125000000000  0.8560000000  0.5239135224990924
0.03125000000000  0.8570000000  0.5073769123582761
0.03125000000000  0.8580000000  0.4904419483826479
0.03125000000000  0.8590000000  0.4724509046988706
0.03125000000000  0.8600000000  0.4539700905359146
0.03125000000000  0.8610000000  0.4328576732334133
0.03125000000000  0.8620000000  0.4099711244182778
0.03125000000000  0.8630000000  0.3856058427479570
0.03125000000000  0.8640000000  0.3588512078849597
0.03125000000000  0.8650000000  0.3289880709009995
0.03125000000000  0.8660000000  0.2929145760388947
0.03125000000000  0.8670000000  0.2465757512079272
0.03125000000000  0.8680000000  0.2010475613739227
0.03125000000000  0.8690000000  0.1596452563905662
0.03125000000000  0.8700000000  0.1215117051004256
0.03125000000000  0.8710000000  0.0868223713778550
0.03125000000000  0.8720000000  0.0564748338236683
0.03125000000000  0.8730000000  0.0302841574497310
0.03125000000000  0.8740000000  0.0096867311896666
0.03125000000000  0.8750000000  0.0000000000000000
0.03125000000000  0.8760000000  0.0000000000000000
0.03125000000000  0.8770000000  0.0000000000000000
0.03125000000000  0.8780000000  0.0000000000000000
0.03125000000000  0.8790000000  0.0000000000000000
0.03125000000000  0.8800000000  0.0000000000000000
0.03125000000000  0.8810000000  0.0000000000000000
0.03125000000000  0.8820000000  0.0000000000000000
0.03125000000000  0.8830000000  0.0000000000000000
0.03125000000000  0.8840000000  0.0000000000000000
0.03125000000000  0.8850000000  0.0000000000000000
0.03125000000000  0.8860000000  0.0000000000000000
0.03125000000000  0.8870000000  0.0000000000000000
0.03125000000000  0.8880000000  0.0000000000000000
0.03125000000000  0.8890000000  0.0000000000000000
0.03125000000000  0.8900000000  0.0000000000000000
0.03125000000000  0.8910000000  0.0000000000000000
0.03125000000000  0.8920000000  0.0000000000000000
0.03125000000000  0.8930000000  0.0000000000000000
0.03125000000000  0.8940000000  0.0000000000000000
0.03125000000000  0.8950000000  0.0000000000000000
0.03125000000000  0.8960000000  0.0000000000000000
0.03125000000000  0.8970000000  0.0000000000000000
0.03125000000000  0.8980000000  0.0000000000000000
0.03125000000000  0.8990000000  0.0000000000000000
0.03125000000000  0.9000000000  0.0000000000000000
0.03125000000000  0.9010000000  0.0000000000000000
0.03125000000000  0.9020000000  0.0000000000000000
0.03125000000000  0.9030000000  0.0000000000000000
0.03125000000000  0.9040000000  0.0000000000000000
0.03125000000000  0.9050000000  0.0000000000000000
0.03125000000000  0.9060000000  0.0000000000000000
0.03125000000000  0.9070000000  0.0000000000000000
0.03125000000000  0.9080000000  0.0000000000000000
0.03125000000000  0.9090000000  0.0000000000000000
0.03125000000000  0.9100000000  0.0000000000000000
0.03125000000000  0.9110000000  0.0000000000000000
0.03125000000000  0.9120000000  0.0000000000000000
0.03125000000000  0.9130000000  0.0000000000000000
0.03125000000000  0.9140000000  0.0000000000000000
0.03125000000000  0.9150000000  0.0000000000000000
0.03125000000000  0.9160000000  0.0000000000000000
0.03125000000000  0.9170000000  0.0000000000000000
0.03125000000000  0.9180000000  0.0000000000000000
0.03125000000000  0.9190000000  0.0000000000000000
0.03125000000000  0.9200000000  0.0000000000000000
0.03125000000000  0.9210000000  0.0000000000000000
0.03125000000000  0.9220000000  0.0000000000000000
0.03125000000000  0.9230000000  0.0000000000000000
0.03125000000000  0.9240000000  0.0000000000000000
0.03125000000000  0.9250000000  0.0000000000000000
0.03125000000000  0.9260000000  0.0000000000000000
0.03125000000000  0.9270000000  0.0000000000000000
0.03125000000000  0.9280000000  0.0000000000000000
0.03125000000000  0.9290000000  0.0000000000000000
0.03125000000000  0.9300000000  0.0000000000000000
0.03125000000000  0.9310000000  0.0000000000000000
0.03125000000000  0.9320000000  0.0000000000000000
0.03125000000000  0.9330000000  0.0000000000000000
0.03125000000000  0.9340000000  0.0000000000000000
0.03125000000000  0.9350000000  0.0000000000000000
0.03125000000000  0.9360000000  0.0000000000000000
0.03125000000000  0.9370000000  0.0000000000000000
0.03125000000000  0.9380000000  0.0000000000000000
0.03125000000000  0.9390000000  0.0000000000000000
0.03125000000000  0.9400000000  0.0000000000000000
0.03125000000000  0.9410000000  0.0000000000000000
0.03125000000000  0.9420000000  0.0000000000000000
0.03125000000000  0.9430000000  0.0000000000000000
0.03125000000000  0.9440000000  0.0000000000000000
0.03125000000000  0.9450000000  0.0000000000000000
0.03125000000000  0.9460000000  0.0000000000000000
0.03125000000000  0.9470000000  0.0000000000000000
0.03125000000000  0.9480000000  0.0000000000000000
0.03125000000000  0.9490000000  0.0000000000000000
0.03125000000000  0.9500000000  0.0000000000000000
0.03125000000000  0.9510000000  0.0000000000000000
0.03125000000000  0.9520000000  0.0000000000000000
0.03125000000000  0.9530000000  0.0000000000000000
0.03125000000000  0.9540000000  0.0000000000000000
0.03125000000000  0.9550000000  0.0000000000000000
0.03125000000000  0.9560000000  0.0000000000000000
0.03125000000000  0.9570000000  0.0000000000000000
0.03125000000000  0.9580000000  0.0000000000000000
0.03125000000000  0.9590000000  0.0000000000000000
0.03125000000000  0.9600000000  0.0000000000000000
0.03125000000000  0.9610000000  0.0000000000000000
0.03125000000000  0.9620000000  0.0000000000000000
0.03125000000000  0.9630000000  0.0000000000000000
0.03125000000000  0.9640000000  0.0000000000000000
0.03125000000000  0.9650000000  0.0000000000000000
0.03125000000000  0.9660000000  0.0000000000000000
0.03125000000000  0.9670000000  0.0000000000000000
0.03125000000000  0.9680000000  0.0000000000000000
0.03125000000000  0.9690000000  0.0000000000000000
0.03125000000000  0.9700000000  0.0000000000000000
0.03125000000000  0.9710000000  0.0000000000000000
0.03125000000000  0.9720000000  0.0000000000000000
0.03125000000000  0.9730000000  0.0000000000000000
0.03125000000000  0.9740000000  0.0000000000000000
0.03125000000000  0.9750000000  0.0000000000000000
0.03125000000000  0.9760000000  0.0000000000000000
0.03125000000000  0.9770000000  0.0000000000000000
0.03125000000000  0.9780000000  0.0000000000000000
0.03125000000000  0.9790000000  0.0000000000000000
0.03125000000000  0.9800000000  0.0000000000000000
0.03125000000000  0.9810000000  0.0000000000000000
0.03125000000000  0.9820000000  0.0000000000000000
0.03125000000000  0.9830000000  0.0000000000000000
0.03125000000000  0.9840000000  0.0000000000000000
0.03125000000000  0.9850000000  0.0000000000000000
0.03125000000000  0.9860000000  0.0000000000000000
0.03125000000000  0.9870000000  0.0000000000000000
0.03125000000000  0.9880000000  0.0000000000000000
0.03125000000000  0.9890000000  0.0000000000000000
0.03125000000000  0.9900000000  0.0000000000000000
0.03125000000000  0.9910000000  0.0000000000000000
0.03125000000000  0.9920000000  0.0000000000000000
0.03125000000000  0.9930000000  0.0000000000000000
0.03125000000000  0.9940000000  0.0000000000000000
0.03125000000000  0.9950000000  0.0000000000000000
0.03125000000000  0.9960000000  0.0000000000000000
0.03125000000000  0.9970000000  0.0000000000000000
0.03125000000000  0.9980000000  0.0000000000000000
0.03125000000000  0.9990000000  0.0000000000000000
0.03906250000000  0.7000000000  0.0000000000000000
0.03906250000000  0.7010000000  0.0000000000000000
0.03906250000000  0.7020000000  0.0000000000000000
0.03906250000000  0.7030000000  0.0000000000000000
0.03906250000000  0.7040000000  0.0000000000000000
0.03906250000000  0.7050000000  0.0000000000000000
0.03906250000000  0.7060000000  0.0000000000000000
0.03906250000000  0.7070000000  0.0000000000000000
0.03906250000000  0.7080000000  0.0000000000000000
0.03906250000000  0.7090000000  0.0000000000000000
0.03906250000000  0.7100000000  0.0000000000000000
0.03906250000000  0.7110000000  0.0000000000000000
0.03906250000000  0.7120000000  0.0000000000000000
0.03906250000000  0.7130000000  0.0000000000000000
0.03906250000000  0.7140000000  0.0000000000000000
0.03906250000000  0.7150000000  0.0000000000000000
0.03906250000000  0.7160000000  0.0000000000000000
0.03906250000000  0.7170000000  0.0000000000000000
0.03906250000000  0.7180000000  0.0000000000000000
0.03906250000000  0.7190000000  0.0000000000000000
0.03906250000000  0.7200000000  0.0000000000000000
0.03906250000000  0.7210000000  0.0000000000000000
0.03906250000000  0.7220000000  0.0000000000000000
0.03906250000000  0.7230000000  0.0000000000000000
0.03906250000000  0.7240000000  0.0000000000000000
0.03906250000000  0.7250000000  0.0000000000000000
0.03906250000000  0.7260000000  0.0000000000000000
0.03906250000000  0.7270000000  0.0027134623712132
0.03906250000000  0.7280000000  0.0192022822322302
0.03906250000000  0.7290000000  0.0436128725922642
0.03906250000000  0.7300000000  0.0734605063160627
0.03906250000000  0.7310000000  0.1078466990103471
0.03906250000000  0.7320000000  0.1467426552968941
0.03906250000000  0.7330000000  0.1888206913012786
0.03906250000000  0.7340000000  0.2335558305368084
0.03906250000000  0.7350000000  0.2698669117286963
0.03906250000000  0.7360000000  0.2992422466656190
0.03906250000000  0.7370000000  0.3250002174717402
0.03906250000000  0.7380000000  0.3487211974884283
0.03906250000000  0.7390000000  0.3702629532006456
0.03906250000000  0.7400000000  0.3902846926468486
0.03906250000000  0.7410000000  0.4089266733314321
0.03906250000000  0.7420000000  0.4272983902236967
0.03906250000000  0.7430000000  0.4441989731554133
0.03906250000000  0.7440000000  0.4597997954672670
0.03906250000000  0.7450000000  0.4751172263400537
0.03906250000000  0.7460000000  0.4896979547677214
0.03906250000000  0.7470000000  0.5033651983630162
0.03906250000000  0.7480000000  0.5168001021976089
0.03906250000000  0.7490000000  0.5300025270222135
0.03906250000000  0.7500000000  0.5426644247372636
0.03906250000000  0.7510000000  0.5533989008339754
0.03906250000000  0.7520000000  0.5652941258005503
0.03906250000000  0.7530000000  0.5760935862515832
0.03906250000000  0.7540000000  0.5873587722322579
0.03906250000000  0.7550000000  0.5970166551947994
0.03906250000000  0.7560000000  0.6068428976449536
0.03906250000000  0.7570000000  0.6173222689697729
0.03906250000000  0.7580000000  0.6264528995469030
0.03906250000000  0.7590000000  0.6356490419066558
0.03906250000000  0.7600000000  0.6434809539605307
0.03906250000000  0.7610000000  0.6522330650242355
0.03906250000000  0.7620000000  0.6595081264518367
0.03906250000000  0.7630000000  0.6675378195489754
0.03906250000000  0.7640000000  0.6758048931918699
0.03906250000000  0.7650000000  0.6836781536719061
0.03906250000000  0.7660000000  0.6901886294609316
0.03906250000000  0.7670000000  0.6969966480948651
0.03906250000000  0.7680000000  0.7040585037761337
0.03906250000000  0.7690000000  0.7105727559452344
0.03906250000000  0.7700000000  0.7157315341949386
0.03906250000000  0.7710000000  0.7220900649206016
0.03906250000000  0.7720000000  0.7282062997706671
0.03906250000000  0.7730000000  0.7342520859909338
0.03906250000000  0.7740000000  0.7402563239114832
0.03906250000000  0.7750000000  0.7453380260242501
0.03906250000000  0.7760000000  0.7488467370923265
0.03906250000000  0.7770000000  0.7542750664367316
0.03906250000000  0.7780000000  0.7602270831607038
0.03906250000000  0.7790000000  0.7634018177024031
0.03906250000000  0.7800000000  0.7673221435195945
0.03906250000000  0.7810000000  0.7723296444531073
0.03906250000000  0.7820000000  0.7746245956398121
0.03906250000000  0.7830000000  0.7793739990885850
0.03906250000000  0.7840000000  0.7824573863990016
0.03906250000000  0.7850000000  0.7865147121913758
0.03906250000000  0.7860000000  0.7889780429465852
0.03906250000000  0.7870000000  0.7911797639693313
0.03906250000000  0.7880000000  0.7953221907932831
0.03906250000000  0.7890000000  0.7977887609894573
0.03906250000000  0.7900000000  0.7991745483480178
0.03906250000000  0.7910000000  0.8036846422722534
0.03906250000000  0.7920000000  0.8050173251849596
0.03906250000000  0.7930000000  0.8067570977527629
0.03906250000000  0.7940000000  0.8080712926862880
0.03906250000000  0.7950000000  0.8101148534189306
0.03906250000000  0.7960000000  0.8118864894729380
0.03906250000000  0.7970000000  0.8137178572257889
0.03906250000000  0.7980000000  0.8129906264278248
0.03906250000000  0.7990000000  0.8134291441563114
0.03906250000000  0.8000000000  0.8153267307477914
0.03906250000000  0.8010000000  0.8172393024730848
0.03906250000000  0.8020000000  0.8167306285058480
0.03906250000000  0.8030000000  0.8158073027856093
0.03906250000000  0.8040000000  0.8154543708399493
0.03906250000000  0.8050000000  0.8149412431999959
0.03906250000000  0.8060000000  0.8146963418725427
0.03906250000000  0.8070000000  0.8160081615655642
0.03906250000000  0.8080000000  0.8141995245033279
0.03906250000000  0.8090000000  0.8132743350741463
0.03906250000000  0.8100000000  0.8123362679919010
0.03906250000000  0.8110000000  0.8106222305167957
0.03906250000000  0.8120000000  0.8093245762466018
0.03906250000000  0.8130000000  0.8078802646930805
0.03906250000000  0.8140000000  0.8054218764841904
0.03906250000000  0.8150000000  0.8036165107906250
0.03906250000000  0.8160000000  0.8013203770544263
0.03906250000000  0.8170000000  0.8004752739040866
0.03906250000000  0.8180000000  0.7963598430218493
0.03906250000000  0.8190000000  0.7968135578033414
0.03906250000000  0.8200000000  0.7904577474551775
0.03906250000000  0.8210000000  0.7872295345832873
0.03906250000000  0.8220000000  0.7829940742098702
0.03906250000000  0.8230000000  0.7777641108394177
0.03906250000000  0.8240000000  0.7760528895140840
0.03906250000000  0.8250000000  0.7724486845079233
0.03906250000000  0.8260000000  0.7638825962988131
0.03906250000000  0.8270000000  0.7629254840364049
0.03906250000000  0.8280000000  0.7598710298474036
0.03906250000000  0.8290000000  0.7545179057589398
0.03906250000000  0.8300000000  0.7482994927243795
0.03906250000000  0.8310000000  0.7416226039283486
0.03906250000000  0.8320000000  0.7352832708612006
0.03906250000000  0.8330000000  0.7284457616157090
0.03906250000000  0.8340000000  0.7215422561849368
0.03906250000000  0.8350000000  0.7142400038475468
0.03906250000000  0.8360000000  0.7064229044548702
0.03906250000000  0.8370000000  0.6988019152635847
0.03906250000000  0.8380000000  0.6903679618859876
0.03906250000000  0.8390000000  0.6818987988259214
0.03906250000000  0.8400000000  0.6725818413307050
0.03906250000000  0.8410000000  0.6633216072546965
0.03906250000000  0.8420000000  0.6536159609630470
0.03906250000000  0.8430000000  0.6434670289889652
0.03906250000000  0.8440000000  0.6326711350987531
0.03906250000000  0.8450000000  0.6213687007362420
0.03906250000000  0.8460000000  0.6097578008054041
0.03906250000000  0.8470000000  0.5976336632889863
0.03906250000000  0.8480000000  0.5856420964633509
0.03906250000000  0.8490000000  0.5729244482398580
0.03906250000000  0.8500000000  0.5592859825714400
0.03906250000000  0.8510000000  0.5449363087544047
0.03906250000000  0.8520000000  0.5294963869638057
0.03906250000000  0.8530000000  0.5135965659146060
0.03906250000000  0.8540000000  0.4966220087364051
0.03906250000000  0.8550000000  0.4787464387685332
0.03906250000000  0.8560000000  0.4604758152901557
0.03906250000000  0.8570000000  0.4394867394174256
0.03906250000000  0.8580000000  0.4165228896336581
0.03906250000000  0.8590000000  0.3919246799810920
0.03906250000000  0.8600000000  0.3650496499759613
0.03906250000000  0.8610000000  0.3348068231338718
0.03906250000000  0.8620000000  0.2996092966391915
0.03906250000000  0.8630000000  0.2541178745136106
0.03906250000000  0.8640000000  0.2085781133019153
0.03906250000000  0.8650000000  0.1661422103426919
0.03906250000000  0.8660000000  0.1271776106927913
0.03906250000000  0.8670000000  0.0916801537796246
0.03906250000000  0.8680000000  0.0602105895343281
0.03906250000000  0.8690000000  0.0334024434458571
0.03906250000000  0.8700000000  0.0124455165508009
0.03906250000000  0.8710000000  0.0000000000000000
0.03906250000000  0.8720000000  0.0000000000000000
0.03906250000000  0.8730000000  0.0000000000000000
0.03906250000000  0.8740000000  0.0000000000000000
0.03906250000000  0.8750000000  0.0000000000000000
0.03906250000000  0.8760000000  0.0000000000000000
0.03906250000000  0.8770000000  0.0000000000000000
0.03906250000000  0.8780000000  0.0000000000000000
0.03906250000000  0.8790000000  0.0000000000000000
0.03906250000000  0.8800000000  0.0000000000000000
0.03906250000000  0.8810000000  0.0000000000000000
0.03906250000000  0.8820000000  0.0000000000000000
0.03906250000000  0.8830000000  0.0000000000000000
0.03906250000000  0.8840000000  0.0000000000000000
0.03906250000000  0.8850000000  0.0000000000000000
0.03906250000000  0.8860000000  0.0000000000000000
0.03906250000000  0.8870000000  0.0000000000000000
0.03906250000000  0.8880000000  0.0000000000000000
0.03906250000000  0.8890000000  0.0000000000000000
0.03906250000000  0.8900000000  0.0000000000000000
0.03906250000000  0.8910000000  0.0000000000000000
0.03906250000000  0.8920000000  0.0000000000000000
0.03906250000000  0.8930000000  0.0000000000000000
0.03906250000000  0.8940000000  0.0000000000000000
0.03906250000000  0.8950000000  0.0000000000000000
0.03906250000000  0.8960000000  0.0000000000000000
0.03906250000000  0.8970000000  0.0000000000000000
0.03906250000000  0.8980000000  0.0000000000000000
0.03906250000000  0.8990000000  0.0000000000000000
0.03906250000000  0.9000000000  0.0000000000000000
0.03906250000000  0.9010000000  0.0000000000000000
0.03906250000000  0.9020000000  0.0000000000000000
0.03906250000000  0.9030000000  0.0000000000000000
0.03906250000000  0.9040000000  0.0000000000000000
0.03906250000000  0.9050000000  0.0000000000000000
0.03906250000000  0.9060000000  0.0000000000000000
0.03906250000000  0.9070000000  0.0000000000000000
0.03906250000000  0.9080000000  0.0000000000000000
0.03906250000000  0.9090000000  0.0000000000000000
0.03906250000000  0.9100000000  0.0000000000000000
0.03906250000000  0.9110000000  0.0000000000000000
0.03906250000000  0.9120000000  0.0000000000000000
0.03906250000000  0.9130000000  0.0000000000000000
0.03906250000000  0.9140000000  0.0000000000000000
0.03906250000000  0.9150000000  0.0000000000000000
0.03906250000000  0.9160000000  0.0000000000000000
0.03906250000000  0.9170000000  0.0000000000000000
0.03906250000000  0.9180000000  0.0000000000000000
0.03906250000000  0.9190000000  0.0000000000000000
0.03906250000000  0.9200000000  0.0000000000000000
0.03906250000000  0.9210000000  0.0000000000000000
0.03906250000000  0.9220000000  0.0000000000000000
0.03906250000000  0.9230000000  0.0000000000000000
0.03906250000000  0.9240000000  0.0000000000000000
0.03906250000000  0.9250000000  0.0000000000000000
0.03906250000000  0.9260000000  0.0000000000000000
0.03906250000000  0.9270000000  0.0000000000000000
0.03906250000000  0.9280000000  0.0000000000000000
0.03906250000000  0.9290000000  0.0000000000000000
0.03906250000000  0.9300000000  0.0000000000000000
0.03906250000000  0.9310000000  0.0000000000000000
0.03906250000000  0.9320000000  0.0000000000000000
0.03906250000000  0.9330000000  0.0000000000000000
0.03906250000000  0.9340000000  0.0000000000000000
0.03906250000000  0.9350000000  0.0000000000000000
0.03906250000000  0.9360000000  0.0000000000000000
0.03906250000000  0.9370000000  0.0000000000000000
0.03906250000000  0.9380000000  0.0000000000000000
0.03906250000000  0.9390000000  0.0000000000000000
0.03906250000000  0.9400000000  0.0000000000000000
0.03906250000000  0.9410000000  0.0000000000000000
0.03906250000000  0.9420000000  0.0000000000000000
0.03906250000000  0.9430000000  0.0000000000000000
0.03906250000000  0.9440000000  0.0000000000000000
0.03906250000000  0.9450000000  0.0000000000000000
0.03906250000000  0.9460000000  0.0000000000000000
0.03906250000000  0.9470000000  0.0000000000000000
0.03906250000000  0.9480000000  0.0000000000000000
0.03906250000000  0.9490000000  0.0000000000000000
0.03906250000000  0.9500000000  0.0000000000000000
0.03906250000000  0.9510000000  0.0000000000000000
0.03906250000000  0.9520000000  0.0000000000000000
0.03906250000000  0.9530000000  0.0000000000000000
0.03906250000000  0.9540000000  0.0000000000000000
0.03906250000000  0.9550000000  0.0000000000000000
0.03906250000000  0.9560000000  0.0000000000000000
0.03906250000000  0.9570000000  0.0000000000000000
0.03906250000000  0.9580000000  0.0000000000000000
0.03906250000000  0.9590000000  0.0000000000000000
0.03906250000000  0.9600000000  0.0000000000000000
0.03906250000000  0.9610000000  0.0000000000000000
0.03906250000000  0.9620000000  0.0000000000000000
0.03906250000000  0.9630000000  0.0000000000000000
0.03906250000000  0.9640000000  0.0000000000000000
0.03906250000000  0.9650000000  0.0000000000000000
0.03906250000000  0.9660000000  0.0000000000000000
0.03906250000000  0.9670000000  0.0000000000000000
0.03906250000000  0.9680000000  0.0000000000000000
0.03906250000000  0.9690000000  0.0000000000000000
0.03906250000000  0.9700000000  0.0000000000000000
0.03906250000000  0.9710000000  0.0000000000000000
0.03906250000000  0.9720000000  0.0000000000000000
0.03906250000000  0.9730000000  0.0000000000000000
0.03906250000000  0.9740000000  0.0000000000000000
0.03906250000000  0.9750000000  0.0000000000000000
0.03906250000000  0.9760000000  0.0000000000000000
0.03906250000000  0.9770000000  0.0000000000000000
0.03906250000000  0.9780000000  0.0000000000000000
0.03906250000000  0.9790000000  0.0000000000000000
0.03906250000000  0.9800000000  0.0000000000000000
0.03906250000000  0.9810000000  0.0000000000000000
0.03906250000000  0.9820000000  0.0000000000000000
0.03906250000000  0.9830000000  0.0000000000000000
0.03906250000000  0.9840000000  0.0000000000000000
0.03906250000000  0.9850000000  0.0000000000000000
0.03906250000000  0.9860000000  0.0000000000000000
0.03906250000000  0.9870000000  0.0000000000000000
0.03906250000000  0.9880000000  0.0000000000000000
0.03906250000000  0.9890000000  0.0000000000000000
0.03906250000000  0.9900000000  0.0000000000000000
0.03906250000000  0.9910000000  0.0000000000000000
0.03906250000000  0.9920000000  0.0000000000000000
0.03906250000000  0.9930000000  0.0000000000000000
0.03906250000000  0.9940000000  0.0000000000000000
0.03906250000000  0.9950000000  0.0000000000000000
0.03906250000000  0.9960000000  0.0000000000000000
0.03906250000000  0.9970000000  0.0000000000000000
0.03906250000000  0.9980000000  0.0000000000000000
0.03906250000000  0.9990000000  0.0000000000000000
0.04687500000000  0.7000000000  0.0000000000000000
0.04687500000000  0.7010000000  0.0000000000000000
0.04687500000000  0.7020000000  0.0000000000000000
0.04687500000000  0.7030000000  0.0000000000000000
0.04687500000000  0.7040000000  0.0000000000000000
0.04687500000000  0.7050000000  0.0000000000000000
0.04687500000000  0.7060000000  0.0000000000000000
0.04687500000000  0.7070000000  0.0000000000000000
0.04687500000000  0.7080000000  0.0000000000000000
0.04687500000000  0.7090000000  0.0000000000000000
0.04687500000000  0.7100000000  0.0000000000000000
0.04687500000000  0.7110000000  0.0000000000000000
0.04687500000000  0.7120000000  0.0000000000000000
0.04687500000000  0.7130000000  0.0000000000000000
0.04687500000000  0.7140000000  0.0000000000000000
0.04687500000000  0.7150000000  0.0000000000000000
0.04687500000000  0.7160000000  0.0000000000000000
0.04687500000000  0.7170000000  0.0000000000000000
0.04687500000000  0.7180000000  0.0000000000000000
0.04687500000000  0.7190000000  0.0000000000000000
0.04687500000000  0.7200000000  0.0000000000000000
0.04687500000000  0.7210000000  0.0000000000000000
0.04687500000000  0.7220000000  0.0000000000000000
0.04687500000000  0.7230000000  0.0000000000000000
0.04687500000000  0.7240000000  0.0000000000000000
0.04687500000000  0.7250000000  0.0000000000000000
0.04687500000000  0.7260000000  0.0114499484520662
0.04687500000000  0.7270000000  0.0330791730358706
0.04687500000000  0.7280000000  0.0611066062641761
0.04687500000000  0.7290000000  0.0939275764190156
0.04687500000000  0.7300000000  0.1312645893808746
0.04687500000000  0.7310000000  0.1723890536339856
0.04687500000000  0.7320000000  0.2166325022636732
0.04687500000000  0.7330000000  0.2576726767760161
0.04687500000000  0.7340000000  0.2894802852587268
0.04687500000000  0.7350000000  0.3164738320608236
0.04687500000000  0.7360000000  0.3409039379943949
0.04687500000000  0.7370000000  0.3632811885774904
0.04687500000000  0.7380000000  0.3839651815996369
0.04687500000000  0.7390000000  0.4035375492379061
0.04687500000000  0.7400000000  0.4217490805856564
0.04687500000000  0.7410000000  0.4388824227067209
0.04687500000000  0.7420000000  0.4551232615155508
0.04687500000000  0.7430000000  0.4704766206747834
0.04687500000000  0.7440000000  0.4856458124711785
0.04687500000000  0.7450000000  0.4995346076483163
0.04687500000000  0.7460000000  0.5127730938521341
0.04687500000000  0.7470000000  0.5264966257422611
0.04687500000000  0.7480000000  0.5391576915909453
0.04687500000000  0.7490000000  0.5511695068996046
0.04687500000000  0.7500000000  0.5618399557965605
0.04687500000000  0.7510000000  0.5739131672414040
0.04687500000000  0.7520000000  0.5844281130153933
0.04687500000000  0.7530000000  0.5955175785588591
0.04687500000000  0.7540000000  0.6045932339695763
0.04687500000000  0.7550000000  0.6152349756673018
0.04687500000000  0.7560000000  0.6247323351228947
0.04687500000000  0.7570000000  0.6322013417439136
0.04687500000000  0.7580000000  0.6427547815371204
0.04687500000000  0.7590000000  0.6508284235350583
0.04687500000000  0.7600000000  0.6594111496816001
0.04687500000000  0.7610000000  0.6671359925339785
0.04687500000000  0.7620000000  0.6747368836616556
0.04687500000000  0.7630000000  0.6824957368893071
0.04687500000000  0.7640000000  0.6890631011755598
0.04687500000000  0.7650000000  0.6961409573620745
0.04687500000000  0.7660000000  0.7033250575810377
0.04687500000000  0.7670000000  0.7091989385858819
0.04687500000000  0.7680000000  0.7152570164461823
0.04687500000000  0.7690000000  0.7219016563668346
0.04687500000000  0.7700000000  0.7275611712547558
0.04687500000000  0.7710000000  0.7336247503677107
0.04687500000000  0.7720000000  0.7382992854425569
0.04687500000000  0.7730000000  0.7439268726990821
0.04687500000000  0.7740000000  0.7489931465687935
0.04687500000000  0.7750000000  0.7530587852534313
0.04687500000000  0.7760000000  0.7593734752811632
0.04687500000000  0.7770000000  0.7626069882280828
0.04687500000000  0.7780000000  0.7668487854441983
0.04687500000000  0.7790000000  0.7707900620329629
0.04687500000000  0.7800000000  0.7753426752224827
0.04687500000000  0.7810000000  0.7782454872011328
0.04687500000000  0.7820000000  0.7828820363341412
0.04687500000000  0.7830000000  0.7845729697637110
0.04687500000000  0.7840000000  0.7883292335932811
0.04687500000000  0.7850000000  0.7911918612578256
0.04687500000000  0.7860000000  0.7945403212208860
0.04687500000000  0.7870000000  0.7974681151190818
0.04687500000000  0.7880000000  0.7987168681634611
0.04687500000000  0.7890000000  0.8017554263469086
0.04687500000000  0.7900000000  0.8046629877961691
0.04687500000000  0.7910000000  0.8046334350095191
0.04687500000000  0.7920000000  0.8067829624771801
0.04687500000000  0.7930000000  0.8092995508912705
0.04687500000000  0.7940000000  0.8100826957585937
0.04687500000000  0.7950000000  0.8115313651969551
0.04687500000000  0.7960000000  0.8107127065345595
0.04687500000000  0.7970000000  0.8131260802483009
0.04687500000000  0.7980000000  0.8142200328585582
0.04687500000000  0.7990000000  0.8150176137044225
0.04687500000000  0.8000000000  0.8142125290899329
0.04687500000000  0.8010000000  0.8130350934436847
0.04687500000000  0.8020000000  0.8124567959321547
0.04687500000000  0.8030000000  0.8140372285360813
0.04687500000000  0.8040000000  0.8149552677610611
0.04687500000000  0.8050000000  0.8125746562240658
0.04687500000000  0.8060000000  0.8116052611470488
0.04687500000000  0.8070000000  0.8099327596865635
0.04687500000000  0.8080000000  0.8088662741791677
0.04687500000000  0.8090000000  0.8074810825262018
0.04687500000000  0.8100000000  0.8054996739417747
0.04687500000000  0.8110000000  0.8040770530109472
0.04687500000000  0.8120000000  0.8020343153950291
0.04687500000000  0.8130000000  0.7975988721848788
0.04687500000000  0.8140000000  0.7952758374841242
0.04687500000000  0.8150000000  0.7916631271139964
0.04687500000000  0.8160000000  0.7905933863187284
0.04687500000000  0.8170000000  0.7852035890514900
0.04687500000000  0.8180000000  0.7838387215081611
0.04687500000000  0.8190000000  0.7780195698121450
0.04687500000000  0.8200000000  0.7757893738649176
0.04687500000000  0.8210000000  0.7781549330734511
0.04687500000000  0.8220000000  0.7732647915200268
0.04687500000000  0.8230000000  0.7678354030194308
0.04687500000000  0.8240000000  0.7615518288918605
0.04687500000000  0.8250000000  0.7533327680978945
0.04687500000000  0.8260000000  0.7511911316367661
0.04687500000000  0.8270000000  0.7444731419380708
0.04687500000000  0.8280000000  0.7333903600735934
0.04687500000000  0.8290000000  0.7280877414707482
0.04687500000000  0.8300000000  0.7220071611890087
0.04687500000000  0.8310000000  0.7150996309246650
0.04687500000000  0.8320000000  0.7078189640164753
0.04687500000000  0.8330000000  0.6996530745309871
0.04687500000000  0.8340000000  0.6917497668062959
0.04687500000000  0.8350000000  0.6831756878580748
0.04687500000000  0.8360000000  0.6741238603366766
0.04687500000000  0.8370000000  0.6658206523639532
0.04687500000000  0.8380000000  0.6576618806068709
0.04687500000000  0.8390000000  0.6483386295436939
0.04687500000000  0.8400000000  0.6380988269031688
0.04687500000000  0.8410000000  0.6273938846517532
0.04687500000000  0.8420000000  0.6160154845849513
0.04687500000000  0.8430000000  0.6043834935314376
0.04687500000000  0.8440000000  0.5918920081993552
0.04687500000000  0.8450000000  0.5787014069135186
0.04687500000000  0.8460000000  0.5647572094200822
0.04687500000000  0.8470000000  0.5503348008424779
0.04687500000000  0.8480000000  0.5353773975407271
0.04687500000000  0.8490000000  0.5194194420839543
0.04687500000000  0.8500000000  0.5028686160242333
0.04687500000000  0.8510000000  0.4847343126318913
0.04687500000000  0.8520000000  0.4649711110858208
0.04687500000000  0.8530000000  0.4438162013945759
0.04687500000000  0.8540000000  0.4213631373293719
0.04687500000000  0.8550000000  0.3967810784725778
0.04687500000000  0.8560000000  0.3699702592244473
0.04687500000000  0.8570000000  0.3398052635776143
0.04687500000000  0.8580000000  0.3051584596267548
0.04687500000000  0.8590000000  0.2598211583343523
0.04687500000000  0.8600000000  0.2136193832965089
0.04687500000000  0.8610000000  0.1705249555036890
0.04687500000000  0.8620000000  0.1303617032557895
0.04687500000000  0.8630000000  0.0942455050691471
0.04687500000000  0.8640000000  0.0619939167219859
0.04687500000000  0.8650000000  0.0345409517918322
0.04687500000000  0.8660000000  0.0132853223592021
0.04687500000000  0.8670000000  0.0012154205737499
0.04687500000000  0.8680000000  0.0000000000000000
0.04687500000000  0.8690000000  0.0000000000000000
0.04687500000000  0.8700000000  0.0000000000000000
0.04687500000000  0.8710000000  0.0000000000000000
0.04687500000000  0.8720000000  0.0000000000000000
0.04687500000000  0.8730000000  0.0000000000000000
0.04687500000000  0.8740000000  0.0000000000000000
0.04687500000000  0.8750000000  0.0000000000000000
0.04687500000000  0.8760000000  0.0000000000000000
0.04687500000000  0.8770000000  0.0000000000000000
0.04687500000000  0.8780000000  0.0000000000000000
0.04687500000000  0.8790000000  0.0000000000000000
0.04687500000000  0.8800000000  0.0000000000000000
0.04687500000000  0.8810000000  0.0000000000000000
0.04687500000000  0.8820000000  0.0000000000000000
0.04687500000000  0.8830000000  0.0000000000000000
0.04687500000000  0.8840000000  0.0000000000000000
0.04687500000000  0.8850000000  0.0000000000000000
0.04687500000000  0.8860000000  0.0000000000000000
0.04687500000000  0.8870000000  0.0000000000000000
0.04687500000000  0.8880000000  0.0000000000000000
0.04687500000000  0.8890000000  0.0000000000000000
0.04687500000000  0.8900000000  0.0000000000000000
0.04687500000000  0.8910000000  0.0000000000000000
0.04687500000000  0.8920000000  0.0000000000000000
0.04687500000000  0.8930000000  0.0000000000000000
0.04687500000000  0.8940000000  0.0000000000000000
0.04687500000000  0.8950000000  0.0000000000000000
0.04687500000000  0.8960000000  0.0000000000000000
0.04687500000000  0.8970000000  0.0000000000000000
0.04687500000000  0.8980000000  0.0000000000000000
0.04687500000000  0.8990000000  0.0000000000000000
0.04687500000000  0.9000000000  0.0000000000000000
0.04687500000000  0.9010000000  0.0000000000000000
0.04687500000000  0.9020000000  0.0000000000000000
0.04687500000000  0.9030000000  0.0000000000000000
0.04687500000000  0.9040000000  0.0000000000000000
0.04687500000000  0.9050000000  0.0000000000000000
0.04687500000000  0.9060000000  0.0000000000000000
0.04687500000000  0.9070000000  0.0000000000000000
0.04687500000000  0.9080000000  0.0000000000000000
0.04687500000000  0.9090000000  0.0000000000000000
0.04687500000000  0.9100000000  0.0000000000000000
0.04687500000000  0.9110000000  0.0000000000000000
0.04687500000000  0.9120000000  0.0000000000000000
0.04687500000000  0.9130000000  0.0000000000000000
0.04687500000000  0.9140000000  0.0000000000000000
0.04687500000000  0.9150000000  0.0000000000000000
0.04687500000000  0.9160000000  0.0000000000000000
0.04687500000000  0.9170000000  0.0000000000000000
0.04687500000000  0.9180000000  0.0000000000000000
0.04687500000000  0.9190000000  0.0000000000000000
0.04687500000000  0.9200000000  0.0000000000000000
0.04687500000000  0.9210000000  0.0000000000000000
0.04687500000000  0.9220000000  0.0000000000000000
0.04687500000000  0.9230000000  0.0000000000000000
0.04687500000000  0.9240000000  0.0000000000000000
0.04687500000000  0.9250000000  0.0000000000000000
0.04687500000000  0.9260000000  0.0000000000000000
0.04687500000000  0.9270000000  0.0000000000000000
0.04687500000000  0.9280000000  0.0000000000000000
0.04687500000000  0.9290000000  0.0000000000000000
0.04687500000000  0.9300000000  0.0000000000000000
0.04687500000000  0.9310000000  0.0000000000000000
0.04687500000000  0.9320000000  0.0000000000000000
0.04687500000000  0.9330000000  0.0000000000000000
0.04687500000000  0.9340000000  0.0000000000000000
0.04687500000000  0.9350000000  0.0000000000000000
0.04687500000000  0.9360000000  0.0000000000000000
0.04687500000000  0.9370000000  0.0000000000000000
0.04687500000000  0.9380000000  0.0000000000000000
0.04687500000000  0.9390000000  0.0000000000000000
0.04687500000000  0.9400000000  0.0000000000000000
0.04687500000000  0.9410000000  0.0000000000000000
0.04687500000000  0.9420000000  0.0000000000000000
0.04687500000000  0.9430000000  0.0000000000000000
0.04687500000000  0.9440000000  0.0000000000000000
0.04687500000000  0.9450000000  0.0000000000000000
0.04687500000000  0.9460000000  0.0000000000000000
0.04687500000000  0.9470000000  0.0000000000000000
0.04687500000000  0.9480000000  0.0000000000000000
0.04687500000000  0.9490000000  0.0000000000000000
0.04687500000000  0.9500000000  0.0000000000000000
0.04687500000000  0.9510000000  0.0000000000000000
0.04687500000000  0.9520000000  0.0000000000000000
0.04687500000000  0.9530000000  0.0000000000000000
0.04687500000000  0.9540000000  0.0000000000000000
0.04687500000000  0.9550000000  0.0000000000000000
0.04687500000000  0.9560000000  0.0000000000000000
0.04687500000000  0.9570000000  0.0000000000000000
0.04687500000000  0.9580000000  0.0000000000000000
0.04687500000000  0.9590000000  0.0000000000000000
0.04687500000000  0.9600000000  0.0000000000000000
0.04687500000000  0.9610000000  0.0000000000000000
0.04687500000000  0.9620000000  0.0000000000000000
0.04687500000000  0.9630000000  0.0000000000000000
0.04687500000000  0.9640000000  0.0000000000000000
0.04687500000000  0.9650000000  0.0000000000000000
0.04687500000000  0.9660000000  0.0000000000000000
0.04687500000000  0.9670000000  0.0000000000000000
0.04687500000000  0.9680000000  0.0000000000000000
0.04687500000000  0.9690000000  0.0000000000000000
0.04687500000000  0.9700000000  0.0000000000000000
0.04687500000000  0.9710000000  0.0000000000000000
0.04687500000000  0.9720000000  0.0000000000000000
0.04687500000000  0.9730000000  0.0000000000000000
0.04687500000000  0.9740000000  0.0000000000000000
0.04687500000000  0.9750000000  0.0000000000000000
0.04687500000000  0.9760000000  0.0000000000000000
0.04687500000000  0.9770000000  0.0000000000000000
0.04687500000000  0.9780000000  0.0000000000000000
0.04687500000000  0.9790000000  0.0000000000000000
0.04687500000000  0.9800000000  0.0000000000000000
0.04687500000000  0.9810000000  0.0000000000000000
0.04687500000000  0.9820000000  0.0000000000000000
0.04687500000000  0.9830000000  0.0000000000000000
0.04687500000000  0.9840000000  0.0000000000000000
0.04687500000000  0.9850000000  0.0000000000000000
0.04687500000000  0.9860000000  0.0000000000000000
0.04687500000000  0.9870000000  0.0000000000000000
0.04687500000000  0.9880000000  0.0000000000000000
0.04687500000000  0.9890000000  0.0000000000000000
0.04687500000000  0.9900000000  0.0000000000000000
0.04687500000000  0.9910000000  0.0000000000000000
0.04687500000000  0.9920000000  0.0000000000000000
0.04687500000000  0.9930000000  0.0000000000000000
0.04687500000000  0.9940000000  0.0000000000000000
0.04687500000000  0.9950000000  0.0000000000000000
0.04687500000000  0.9960000000  0.0000000000000000
0.04687500000000  0.9970000000  0.0000000000000000
0.04687500000000  0.9980000000  0.0000000000000000
0.04687500000000  0.9990000000  0.0000000000000000
0.05468750000000  0.7000000000  0.0000000000000000
0.05468750000000  0.7010000000  0.0000000000000000
0.05468750000000  0.7020000000  0.0000000000000000
0.05468750000000  0.7030000000  0.0000000000000000
0.05468750000000  0.7040000000  0.0000000000000000
0.05468750000000  0.7050000000  0.0000000000000000
0.05468750000000  0.7060000000  0.0000000000000000
0.05468750000000  0.7070000000  0.0000000000000000
0.05468750000000  0.7080000000  0.0000000000000000
0.05468750000000  0.7090000000  0.0000000000000000
0.05468750000000  0.7100000000  0.0000000000000000
0.05468750000000  0.7110000000  0.0000000000000000
0.05468750000000  0.7120000000  0.0000000000000000
0.05468750000000  0.7130000000  0.0000000000000000
0.05468750000000  0.7140000000  0.0000000000000000
0.05468750000000  0.7150000000  0.0000000000000000
0.05468750000000  0.7160000000  0.0000000000000000
0.05468750000000  0.7170000000  0.0000000000000000
0.05468750000000  0.7180000000  0.0000000000000000
0.05468750000000  0.7190000000  0.0000000000000000
0.05468750000000  0.7200000000  0.0000000000000000
0.05468750000000  0.7210000000  0.0000000000000000
0.05468750000000  0.7220000000  0.0000000000000000
0.05468750000000  0.7230000000  0.0000000000000000
0.05468750000000  0.7240000000  0.0037694247312940
0.05468750000000  0.7250000000  0.0212576579279432
0.05468750000000  0.7260000000  0.0464444480366335
0.05468750000000  0.7270000000  0.0773567327902504
0.05468750000000  0.7280000000  0.1127791162955954
0.05468750000000  0.7290000000  0.1524831103001281
0.05468750000000  0.7300000000  0.1953734845526869
0.05468750000000  0.7310000000  0.2403710590251458
0.05468750000000  0.7320000000  0.2758202290951732
0.05468750000000  0.7330000000  0.3047289286404150
0.05468750000000  0.7340000000  0.3304989853575032
0.05468750000000  0.7350000000  0.3541551578944441
0.05468750000000  0.7360000000  0.3756509591518998
0.05468750000000  0.7370000000  0.3956602111303298
0.05468750000000  0.7380000000  0.4146504196636344
0.05468750000000  0.7390000000  0.4324265110008357
0.05468750000000  0.7400000000  0.4489984795750074
0.05468750000000  0.7410000000  0.4646401459503219
0.05468750000000  0.7420000000  0.4803957443558474
0.05468750000000  0.7430000000  0.4951029756290679
0.05468750000000  0.7440000000  0.5087411488214167
0.05468750000000  0.7450000000  0.5222010038625223
0.05468750000000  0.7460000000  0.5350209097973160
0.05468750000000  0.7470000000  0.5470243918149649
0.05468750000000  0.7480000000  0.5588265720562438
0.05468750000000  0.7490000000  0.5707209574317740
0.05468750000000  0.7500000000  0.5820539631960446
0.05468750000000  0.7510000000  0.5916171505634635
0.05468750000000  0.7520000000  0.6023734405329672
0.05468750000000  0.7530000000  0.6119209419545544
0.05468750000000  0.7540000000  0.6223253371660733
0.05468750000000  0.7550000000  0.6308345848586706
0.05468750000000  0.7560000000  0.6397246883302135
0.05468750000000  0.7570000000  0.6492521799868668
0.05468750000000  0.7580000000  0.6574223320304193
0.05468750000000  0.7590000000  0.6656824363757186
0.05468750000000  0.7600000000  0.6725273892287548
0.05468750000000  0.7610000000  0.6804164091771209
0.05468750000000  0.7620000000  0.6868588509544618
0.05468750000000  0.7630000000  0.6939553383182747
0.05468750000000  0.7640000000  0.7015161135647083
0.05468750000000  0.7650000000  0.7085769255861022
0.05468750000000  0.7660000000  0.7143058691932836
0.05468750000000  0.7670000000  0.7203225707153613
0.05468750000000  0.7680000000  0.7266835902411207
0.05468750000000  0.7690000000  0.7324867151533584
0.05468750000000  0.7700000000  0.7367653520719949
0.05468750000000  0.7710000000  0.7423389461180505
0.05468750000000  0.7720000000  0.7477078846871822
0.05468750000000  0.7730000000  0.7529413933072134
0.05468750000000  0.7740000000  0.7582354364082157
0.05468750000000  0.7750000000  0.7625343565356547
0.05468750000000  0.7760000000  0.7653575924145792
0.05468750000000  0.7770000000  0.7699867720419913
0.05468750000000  0.7780000000  0.7751800512368997
0.05468750000000  0.7790000000  0.7775854814110086
0.05468750000000  0.7800000000  0.7808882339056857
0.05468750000000  0.7810000000  0.7851613666424331
0.05468750000000  0.7820000000  0.7866511437941366
0.05468750000000  0.7830000000  0.7907563775332488
0.05468750000000  0.7840000000  0.7930143659230868
0.05468750000000  0.7850000000  0.7962864384229873
0.05468750000000  0.7860000000  0.7980189450261388
0.05468750000000  0.7870000000  0.7995350837525308
0.05468750000000  0.7880000000  0.8026871804466343
0.05468750000000  0.7890000000  0.8041547878547838
0.05468750000000  0.7900000000  0.8048217037698573
0.05468750000000  0.7910000000  0.8086625933706013
0.05468750000000  0.7920000000  0.8092084593860999
0.05468750000000  0.7930000000  0.8102534830475145
0.05468750000000  0.7940000000  0.8105028474580543
0.05468750000000  0.7950000000  0.8114684004096560
0.05468750000000  0.7960000000  0.8124509233817134
0.05468750000000  0.7970000000  0.8134211633645100
0.05468750000000  0.7980000000  0.8118365352175577
0.05468750000000  0.7990000000  0.8112126365750320
0.05468750000000  0.8000000000  0.8118492482987661
0.05468750000000  0.8010000000  0.8127941196936581
0.05468750000000  0.8020000000  0.8114927068305564
0.05468750000000  0.8030000000  0.8096985206052235
0.05468750000000  0.8040000000  0.8082050557598652
0.05468750000000  0.8050000000  0.8067358436299105
0.05468750000000  0.8060000000  0.8052717955872889
0.05468750000000  0.8070000000  0.8054713448918605
0.05468750000000  0.8080000000  0.8025328799171284
0.05468750000000  0.8090000000  0.8004696299484211
0.05468750000000  0.8100000000  0.7984492991363107
0.05468750000000  0.8110000000  0.7955642768231723
0.05468750000000  0.8120000000  0.7930818317254470
0.05468750000000  0.8130000000  0.7903678289730984
0.05468750000000  0.8140000000  0.7865565245748798
0.05468750000000  0.8150000000  0.7832346822862034
0.05468750000000  0.8160000000  0.7796299949080953
0.05468750000000  0.8170000000  0.7773777665284383
0.05468750000000  0.8180000000  0.7717725973053734
0.05468750000000  0.8190000000  0.7709192129723913
0.05468750000000  0.8200000000  0.7629642098845159
0.05468750000000  0.8210000000  0.7576916434808713
0.05468750000000  0.8220000000  0.7515971779554530
0.05468750000000  0.8230000000  0.7449210542528411
0.05468750000000  0.8240000000  0.7413080504042789
0.05468750000000  0.8250000000  0.7359247208024864
0.05468750000000  0.8260000000  0.7253349475479787
0.05468750000000  0.8270000000  0.7226311260283805
0.05468750000000  0.8280000000  0.7174287718751540
0.05468750000000  0.8290000000  0.7100549285178244
0.05468750000000  0.8300000000  0.7014763109707943
0.05468750000000  0.8310000000  0.6924180348740318
0.05468750000000  0.8320000000  0.6835034542547158
0.05468750000000  0.8330000000  0.6740650937707028
0.05468750000000  0.8340000000  0.6646222148976082
0.05468750000000  0.8350000000  0.6542620130993216
0.05468750000000  0.8360000000  0.6434317104873013
0.05468750000000  0.8370000000  0.6326838047656169
0.05468750000000  0.8380000000  0.6212495518881487
0.05468750000000  0.8390000000  0.6091667418864094
0.05468750000000  0.8400000000  0.5963460944555140
0.05468750000000  0.8410000000  0.5831420408213085
0.05468750000000  0.8420000000  0.5691831050521088
0.05468750000000  0.8430000000  0.5547446684776284
0.05468750000000  0.8440000000  0.5389126742960525
0.05468750000000  0.8450000000  0.5226131008911902
0.05468750000000  0.8460000000  0.5049179523110151
0.05468750000000  0.8470000000  0.4864434914523135
0.05468750000000  0.8480000000  0.4676088494122452
0.05468750000000  0.8490000000  0.4469916657037861
0.05468750000000  0.8500000000  0.4248338004955032
0.05468750000000  0.8510000000  0.4005205355328631
0.05468750000000  0.8520000000  0.3736318665770802
0.05468750000000  0.8530000000  0.3433316117867459
0.05468750000000  0.8540000000  0.3081744863393975
0.05468750000000  0.8550000000  0.2624331574576053
0.05468750000000  0.8560000000  0.2154048241791562
0.05468750000000  0.8570000000  0.1715770004406339
0.05468750000000  0.8580000000  0.1307787139674496
0.05468750000000  0.8590000000  0.0940354669000686
0.05468750000000  0.8600000000  0.0613609992356897
0.05468750000000  0.8610000000  0.0334237732914792
0.05468750000000  0.8620000000  0.0112641691915507
0.05468750000000  0.8630000000  0.0000000000000000
0.05468750000000  0.8640000000  0.0000000000000000
0.05468750000000  0.8650000000  0.0000000000000000
0.05468750000000  0.8660000000  0.0000000000000000
0.05468750000000  0.8670000000  0.0000000000000000
0.05468750000000  0.8680000000  0.0000000000000000
0.05468750000000  0.8690000000  0.0000000000000000
0.05468750000000  0.8700000000  0.0000000000000000
0.05468750000000  0.8710000000  0.0000000000000000
0.05468750000000  0.8720000000  0.0000000000000000
0.05468750000000  0.8730000000  0.0000000000000000
0.05468750000000  0.8740000000  0.0000000000000000
0.05468750000000  0.8750000000  0.0000000000000000
0.05468750000000  0.8760000000  0.0000000000000000
0.05468750000000  0.8770000000  0.0000000000000000
0.05468750000000  0.8780000000  0.0000000000000000
0.05468750000000  0.8790000000  0.0000000000000000
0.05468750000000  0.8800000000  0.0000000000000000
0.05468750000000  0.8810000000  0.0000000000000000
0.05468750000000  0.8820000000  0.0000000000000000
0.05468750000000  0.8830000000  0.0000000000000000
0.05468750000000  0.8840000000  0.0000000000000000
0.05468750000000  0.8850000000  0.0000000000000000
0.05468750000000  0.8860000000  0.0000000000000000
0.05468750000000  0.8870000000  0.0000000000000000
0.05468750000000  0.8880000000  0.0000000000000000
0.05468750000000  0.8890000000  0.0000000000000000
0.05468750000000  0.8900000000  0.0000000000000000
0.05468750000000  0.8910000000  0.0000000000000000
0.05468750000000  0.8920000000  0.0000000000000000
0.05468750000000  0.8930000000  0.0000000000000000
0.05468750000000  0.8940000000  0.0000000000000000
0.05468750000000  0.8950000000  0.0000000000000000
0.05468750000000  0.8960000000  0.0000000000000000
0.05468750000000  0.8970000000  0.0000000000000000
0.05468750000000  0.8980000000  0.0000000000000000
0.05468750000000  0.8990000000  0.0000000000000000
0.05468750000000  0.9000000000  0.0000000000000000
0.05468750000000  0.9010000000  0.0000000000000000
0.05468750000000  0.9020000000  0.0000000000000000
0.05468750000000  0.9030000000  0.0000000000000000
0.05468750000000  0.9040000000  0.0000000000000000
0.05468750000000  0.9050000000  0.0000000000000000
0.05468750000000  0.9060000000  0.0000000000000000
0.05468750000000  0.9070000000  0.0000000000000000
0.05468750000000  0.9080000000  0.0000000000000000
0.05468750000000  0.9090000000  0.0000000000000000
0.05468750000000  0.9100000000  0.0000000000000000
0.05468750000000  0.9110000000  0.0000000000000000
0.05468750000000  0.9120000000  0.0000000000000000
0.05468750000000  0.9130000000  0.0000000000000000
0.05468750000000  0.9140000000  0.0000000000000000
0.05468750000000  0.9150000000  0.0000000000000000
0.05468750000000  0.9160000000  0.0000000000000000
0.05468750000000  0.9170000000  0.0000000000000000
0.05468750000000  0.9180000000  0.0000000000000000
0.05468750000000  0.9190000000  0.0000000000000000
0.05468750000000  0.9200000000  0.0000000000000000
0.05468750000000  0.9210000000  0.0000000000000000
0.05468750000000  0.9220000000  0.0000000000000000
0.05468750000000  0.9230000000  0.0000000000000000
0.05468750000000  0.9240000000  0.0000000000000000
0.05468750000000  0.9250000000  0.0000000000000000
0.05468750000000  0.9260000000  0.0000000000000000
0.05468750000000  0.9270000000  0.0000000000000000
0.05468750000000  0.9280000000  0.0000000000000000
0.05468750000000  0.9290000000  0.0000000000000000
0.05468750000000  0.9300000000  0.0000000000000000
0.05468750000000  0.9310000000  0.0000000000000000
0.05468750000000  0.9320000000  0.0000000000000000
0.05468750000000  0.9330000000  0.0000000000000000
0.05468750000000  0.9340000000  0.0000000000000000
0.05468750000000  0.9350000000  0.0000000000000000
0.05468750000000  0.9360000000  0.0000000000000000
0.05468750000000  0.9370000000  0.0000000000000000
0.05468750000000  0.9380000000  0.0000000000000000
0.05468750000000  0.9390000000  0.0000000000000000
0.05468750000000  0.9400000000  0.0000000000000000
0.05468750000000  0.9410000000  0.0000000000000000
0.05468750000000  0.9420000000  0.0000000000000000
0.05468750000000  0.9430000000  0.0000000000000000
0.05468750000000  0.9440000000  0.0000000000000000
0.05468750000000  0.9450000000  0.0000000000000000
0.05468750000000  0.9460000000  0.0000000000000000
0.05468750000000  0.9470000000  0.0000000000000000
0.05468750000000  0.9480000000  0.0000000000000000
0.05468750000000  0.9490000000  0.0000000000000000
0.05468750000000  0.9500000000  0.0000000000000000
0.05468750000000  0.9510000000  0.0000000000000000
0.05468750000000  0.9520000000  0.0000000000000000
0.05468750000000  0.9530000000  0.0000000000000000
0.05468750000000  0.9540000000  0.0000000000000000
0.05468750000000  0.9550000000  0.0000000000000000
0.05468750000000  0.9560000000  0.0000000000000000
0.05468750000000  0.9570000000  0.0000000000000000
0.05468750000000  0.9580000000  0.0000000000000000
0.05468750000000  0.9590000000  0.0000000000000000
0.05468750000000  0.9600000000  0.0000000000000000
0.05468750000000  0.9610000000  0.0000000000000000
0.05468750000000  0.9620000000  0.0000000000000000
0.05468750000000  0.9630000000  0.0000000000000000
0.05468750000000  0.9640000000  0.0000000000000000
0.05468750000000  0.9650000000  0.0000000000000000
0.05468750000000  0.9660000000  0.0000000000000000
0.05468750000000  0.9670000000  0.0000000000000000
0.05468750000000  0.9680000000  0.0000000000000000
0.05468750000000  0.9690000000  0.0000000000000000
0.05468750000000  0.9700000000  0.0000000000000000
0.05468750000000  0.9710000000  0.0000000000000000
0.05468750000000  0.9720000000  0.0000000000000000
0.05468750000000  0.9730000000  0.0000000000000000
0.05468750000000  0.9740000000  0.0000000000000000
0.05468750000000  0.9750000000  0.0000000000000000
0.05468750000000  0.9760000000  0.0000000000000000
0.05468750000000  0.9770000000  0.0000000000000000
0.05468750000000  0.9780000000  0.0000000000000000
0.05468750000000  0.9790000000  0.0000000000000000
0.05468750000000  0.9800000000  0.0000000000000000
0.05468750000000  0.9810000000  0.0000000000000000
0.05468750000000  0.9820000000  0.0000000000000000
0.05468750000000  0.9830000000  0.0000000000000000
0.05468750000000  0.9840000000  0.0000000000000000
0.05468750000000  0.9850000000  0.0000000000000000
0.05468750000000  0.9860000000  0.0000000000000000
0.05468750000000  0.9870000000  0.0000000000000000
0.05468750000000  0.9880000000  0.0000000000000000
0.05468750000000  0.9890000000  0.0000000000000000
0.05468750000000  0.9900000000  0.0000000000000000
0.05468750000000  0.9910000000  0.0000000000000000
0.05468750000000  0.9920000000  0.0000000000000000
0.05468750000000  0.9930000000  0.0000000000000000
0.05468750000000  0.9940000000  0.0000000000000000
0.05468750000000  0.9950000000  0.0000000000000000
0.05468750000000  0.9960000000  0.0000000000000000
0.05468750000000  0.9970000000  0.0000000000000000
0.05468750000000  0.9980000000  0.0000000000000000
0.05468750000000  0.9990000000  0.0000000000000000
0.06250000000000  0.7000000000  0.0000000000000000
0.06250000000000  0.7010000000  0.0000000000000000
0.06250000000000  0.7020000000  0.0000000000000000
0.06250000000000  0.7030000000  0.0000000000000000
0.06250000000000  0.7040000000  0.0000000000000000
0.06250000000000  0.7050000000  0.0000000000000000
0.06250000000000  0.7060000000  0.0000000000000000
0.06250000000000  0.7070000000  0.0000000000000000
0.06250000000000  0.7080000000  0.0000000000000000
0.06250000000000  0.7090000000  0.0000000000000000
0.06250000000000  0.7100000000  0.0000000000000000
0.06250000000000  0.7110000000  0.0000000000000000
0.06250000000000  0.7120000000  0.0000000000000000
0.06250000000000  0.7130000000  0.0000000000000000
0.06250000000000  0.7140000000  0.0000000000000000
0.06250000000000  0.7150000000  0.0000000000000000
0.06250000000000  0.7160000000  0.0000000000000000
0.06250000000000  0.7170000000  0.0000000000000000
0.06250000000000  0.7180000000  0.0000000000000000
0.06250000000000  0.7190000000  0.0000000000000000
0.06250000000000  0.7200000000  0.0000000000000000
0.06250000000000  0.7210000000  0.0000000000000000
0.06250000000000  0.7220000000  0.0000000000000000
0.06250000000000  0.7230000000  0.0098754506899233
0.06250000000000  0.7240000000  0.0311197464972625
0.06250000000000  0.7250000000  0.0588081735834245
0.06250000000000  0.7260000000  0.0919350340496258
0.06250000000000  0.7270000000  0.1293463550971460
0.06250000000000  0.7280000000  0.1706197807082837
0.06250000000000  0.7290000000  0.2152388519384441
0.06250000000000  0.7300000000  0.2572824529455000
0.06250000000000  0.7310000000  0.2898649362061984
0.06250000000000  0.7320000000  0.3170749826577987
0.06250000000000  0.7330000000  0.3423272681318713
0.06250000000000  0.7340000000  0.3653535121920360
0.06250000000000  0.7350000000  0.3860473821533344
0.06250000000000  0.7360000000  0.4055223777050430
0.06250000000000  0.7370000000  0.4241107836169924
0.06250000000000  0.7380000000  0.4415058221392641
0.06250000000000  0.7390000000  0.4581558755044386
0.06250000000000  0.7400000000  0.4738119369151270
0.06250000000000  0.7410000000  0.4887511302763146
0.06250000000000  0.7420000000  0.5029612816353437
0.06250000000000  0.7430000000  0.5163787216695124
0.06250000000000  0.7440000000  0.5299010295917127
0.06250000000000  0.7450000000  0.5420323444321662
0.06250000000000  0.7460000000  0.5537889388856275
0.06250000000000  0.7470000000  0.5662134877621557
0.06250000000000  0.7480000000  0.5776725800764381
0.06250000000000  0.7490000000  0.5884748430530478
0.06250000000000  0.7500000000  0.5979547300575100
0.06250000000000  0.7510000000  0.6090333410237524
0.06250000000000  0.7520000000  0.6185327540802120
0.06250000000000  0.7530000000  0.6286374900138818
0.06250000000000  0.7540000000  0.6368411843705113
0.06250000000000  0.7550000000  0.6464578850116033
0.06250000000000  0.7560000000  0.6551012076628594
0.06250000000000  0.7570000000  0.6616063722303286
0.06250000000000  0.7580000000  0.6712255495217864
0.06250000000000  0.7590000000  0.6784913764400804
0.06250000000000  0.7600000000  0.6863471848182451
0.06250000000000  0.7610000000  0.6930949176011030
0.06250000000000  0.7620000000  0.6999928212454605
0.06250000000000  0.7630000000  0.7069825233234240
0.06250000000000  0.7640000000  0.7128141058013597
0.06250000000000  0.7650000000  0.7191942005607195
0.06250000000000  0.7660000000  0.7256150441913388
0.06250000000000  0.7670000000  0.7307209089219248
0.06250000000000  0.7680000000  0.7361398407991122
0.06250000000000  0.7690000000  0.7419914630629214
0.06250000000000  0.7700000000  0.7468943868289666
0.06250000000000  0.7710000000  0.7522340410451843
0.06250000000000  0.7720000000  0.7561269781393888
0.06250000000000  0.7730000000  0.7610112508211054
0.06250000000000  0.7740000000  0.7652694981432170
0.06250000000000  0.7750000000  0.7686745368989034
0.06250000000000  0.7760000000  0.7742585105440331
0.06250000000000  0.7770000000  0.7767541557889431
0.06250000000000  0.7780000000  0.7802984020335663
0.06250000000000  0.7790000000  0.7835836723408297
0.06250000000000  0.7800000000  0.7873638597200259
0.06250000000000  0.7810000000  0.7895312929983881
0.06250000000000  0.7820000000  0.7933744824129804
0.06250000000000  0.7830000000  0.7943059078437924
0.06250000000000  0.7840000000  0.7972940632720973
0.06250000000000  0.7850000000  0.7994929824104686
0.06250000000000  0.7860000000  0.8018199661022081
0.06250000000000  0.7870000000  0.8038812004870820
0.06250000000000  0.7880000000  0.8043761346870916
0.06250000000000  0.7890000000  0.8067050564806847
0.06250000000000  0.7900000000  0.8089553230940821
0.06250000000000  0.7910000000  0.8080709472685710
0.06250000000000  0.7920000000  0.8091126157013531
0.06250000000000  0.7930000000  0.8105682511333676
0.06250000000000  0.7940000000  0.8104535320471548
0.06250000000000  0.7950000000  0.8111146615422294
0.06250000000000  0.7960000000  0.8094459933746521
0.06250000000000  0.7970000000  0.8107468426820342
0.06250000000000  0.7980000000  0.8105301888021700
0.06250000000000  0.7990000000  0.8103685073605731
0.06250000000000  0.8000000000  0.8086423398954660
0.06250000000000  0.8010000000  0.8065985629777932
0.06250000000000  0.8020000000  0.8049480930925069
0.06250000000000  0.8030000000  0.8053829714441830
0.06250000000000  0.8040000000  0.8050832385150264
0.06250000000000  0.8050000000  0.8014582003973509
0.06250000000000  0.8060000000  0.7994863092632823
0.06250000000000  0.8070000000  0.7966046571011891
0.06250000000000  0.8080000000  0.7943082248480290
0.06250000000000  0.8090000000  0.7914100102267987
0.06250000000000  0.8100000000  0.7883643123644080
0.06250000000000  0.8110000000  0.7855916782823139
0.06250000000000  0.8120000000  0.7819774374799667
0.06250000000000  0.8130000000  0.7760851747640120
0.06250000000000  0.8140000000  0.7726454378258286
0.06250000000000  0.8150000000  0.7673213937438027
0.06250000000000  0.8160000000  0.7646687653576045
0.06250000000000  0.8170000000  0.7575977922594891
0.06250000000000  0.8180000000  0.7543197441306252
0.06250000000000  0.8190000000  0.7467761499984982
0.06250000000000  0.8200000000  0.7427945762465318
0.06250000000000  0.8210000000  0.7433859224572664
0.06250000000000  0.8220000000  0.7362634730125583
0.06250000000000  0.8230000000  0.7287961985900063
0.06250000000000  0.8240000000  0.7205839249696906
0.06250000000000  0.8250000000  0.7101149576103261
0.06250000000000  0.8260000000  0.7057671119989025
0.06250000000000  0.8270000000  0.6965856203921482
0.06250000000000  0.8280000000  0.6829213982972636
0.06250000000000  0.8290000000  0.6750064834401751
0.06250000000000  0.8300000000  0.6661235179655907
0.06250000000000  0.8310000000  0.6563069688159155
0.06250000000000  0.8320000000  0.6458334973670710
0.06250000000000  0.8330000000  0.6345140913303287
0.06250000000000  0.8340000000  0.6231768391565241
0.06250000000000  0.8350000000  0.6109593437044707
0.06250000000000  0.8360000000  0.5982982621358041
0.06250000000000  0.8370000000  0.5859991317738731
0.06250000000000  0.8380000000  0.5735372407515111
0.06250000000000  0.8390000000  0.5597044703855674
0.06250000000000  0.8400000000  0.5443712929749979
0.06250000000000  0.8410000000  0.5284260040321455
0.06250000000000  0.8420000000  0.5106989428109098
0.06250000000000  0.8430000000  0.4926526655766900
0.06250000000000  0.8440000000  0.4727866307663786
0.06250000000000  0.8450000000  0.4516572028078106
0.06250000000000  0.8460000000  0.4287055292074335
0.06250000000000  0.8470000000  0.4038321307224860
0.06250000000000  0.8480000000  0.3766385304059391
0.06250000000000  0.8490000000  0.3458733176759724
0.06250000000000  0.8500000000  0.3106653565776759
0.06250000000000  0.8510000000  0.2618437706368588
0.06250000000000  0.8520000000  0.2142831751744387
0.06250000000000  0.8530000000  0.1699152828764505
0.06250000000000  0.8540000000  0.1292227106320028
0.06250000000000  0.8550000000  0.0920388238480995
0.06250000000000  0.8560000000  0.0593127641621579
0.06250000000000  0.8570000000  0.0317200599197512
0.06250000000000  0.8580000000  0.0107040296199656
0.06250000000000  0.8590000000  0.0000000000000000
0.06250000000000  0.8600000000  0.0000000000000000
0.06250000000000  0.8610000000  0.0000000000000000
0.06250000000000  0.8620000000  0.0000000000000000
0.06250000000000  0.8630000000  0.0000000000000000
0.06250000000000  0.8640000000  0.0000000000000000
0.06250000000000  0.8650000000  0.0000000000000000
0.06250000000000  0.8660000000  0.0000000000000000
0.06250000000000  0.8670000000  0.0000000000000000
0.06250000000000  0.8680000000  0.0000000000000000
0.06250000000000  0.8690000000  0.0000000000000000
0.06250000000000  0.8700000000  0.0000000000000000
0.06250000000000  0.8710000000  0.0000000000000000
0.06250000000000  0.8720000000  0.0000000000000000
0.06250000000000  0.8730000000  0.0000000000000000
0.06250000000000  0.8740000000  0.0000000000000000
0.06250000000000  0.8750000000  0.0000000000000000
0.06250000000000  0.8760000000  0.0000000000000000
0.06250000000000  0.8770000000  0.0000000000000000
0.06250000000000  0.8780000000  0.0000000000000000
0.06250000000000  0.8790000000  0.0000000000000000
0.06250000000000  0.8800000000  0.0000000000000000
0.06250000000000  0.8810000000  0.0000000000000000
0.06250000000000  0.8820000000  0.0000000000000000
0.06250000000000  0.8830000000  0.0000000000000000
0.06250000000000  0.8840000000  0.0000000000000000
0.06250000000000  0.8850000000  0.0000000000000000
0.06250000000000  0.8860000000  0.0000000000000000
0.06250000000000  0.8870000000  0.0000000000000000
0.06250000000000  0.8880000000  0.0000000000000000
0.06250000000000  0.8890000000  0.0000000000000000
0.06250000000000  0.8900000000  0.0000000000000000
0.06250000000000  0.8910000000  0.0000000000000000
0.06250000000000  0.8920000000  0.0000000000000000
0.06250000000000  0.8930000000  0.0000000000000000
0.06250000000000  0.8940000000  0.0000000000000000
0.06250000000000  0.8950000000  0.0000000000000000
0.06250000000000  0.8960000000  0.0000000000000000
0.06250000000000  0.8970000000  0.0000000000000000
0.06250000000000  0.8980000000  0.0000000000000000
0.06250000000000  0.8990000000  0.0000000000000000
0.06250000000000  0.9000000000  0.0000000000000000
0.06250000000000  0.9010000000  0.0000000000000000
0.06250000000000  0.9020000000  0.0000000000000000
0.06250000000000  0.9030000000  0.0000000000000000
0.06250000000000  0.9040000000  0.0000000000000000
0.06250000000000  0.9050000000  0.0000000000000000
0.06250000000000  0.9060000000  0.0000000000000000
0.06250000000000  0.9070000000  0.0000000000000000
0.06250000000000  0.9080000000  0.0000000000000000
0.06250000000000  0.9090000000  0.0000000000000000
0.06250000000000  0.9100000000  0.0000000000000000
0.06250000000000  0.9110000000  0.0000000000000000
0.06250000000000  0.9120000000  0.0000000000000000
0.06250000000000  0.9130000000  0.0000000000000000
0.06250000000000  0.9140000000  0.0000000000000000
0.06250000000000  0.9150000000  0.0000000000000000
0.06250000000000  0.9160000000  0.0000000000000000
0.06250000000000  0.9170000000  0.0000000000000000
0.06250000000000  0.9180000000  0.0000000000000000
0.06250000000000  0.9190000000  0.0000000000000000
0.06250000000000  0.9200000000  0.0000000000000000
0.06250000000000  0.9210000000  0.0000000000000000
0.06250000000000  0.9220000000  0.0000000000000000
0.06250000000000  0.9230000000  0.0000000000000000
0.06250000000000  0.9240000000  0.0000000000000000
0.06250000000000  0.9250000000  0.0000000000000000
0.06250000000000  0.9260000000  0.0000000000000000
0.06250000000000  0.9270000000  0.0000000000000000
0.06250000000000  0.9280000000  0.0000000000000000
0.06250000000000  0.9290000000  0.0000000000000000
0.06250000000000  0.9300000000  0.0000000000000000
0.06250000000000  0.9310000000  0.0000000000000000
0.06250000000000  0.9320000000  0.0000000000000000
0.06250000000000  0.9330000000  0.0000000000000000
0.06250000000000  0.9340000000  0.0000000000000000
0.06250000000000  0.9350000000  0.0000000000000000
0.06250000000000  0.9360000000  0.0000000000000000
0.06250000000000  0.9370000000  0.0000000000000000
0.06250000000000  0.9380000000  0.0000000000000000
0.06250000000000  0.9390000000  0.0000000000000000
0.06250000000000  0.9400000000  0.0000000000000000
0.06250000000000  0.9410000000  0.0000000000000000
0.06250000000000  0.9420000000  0.0000000000000000
0.06250000000000  0.9430000000  0.0000000000000000
0.06250000000000  0.9440000000  0.0000000000000000
0.06250000000000  0.9450000000  0.0000000000000000
0.06250000000000  0.9460000000  0.0000000000000000
0.06250000000000  0.9470000000  0.0000000000000000
0.06250000000000  0.9480000000  0.0000000000000000
0.06250000000000  0.9490000000  0.0000000000000000
0.06250000000000  0.9500000000  0.0000000000000000
0.06250000000000  0.9510000000  0.0000000000000000
0.06250000000000  0.9520000000  0.0000000000000000
0.06250000000000  0.9530000000  0.0000000000000000
0.06250000000000  0.9540000000  0.0000000000000000
0.06250000000000  0.9550000000  0.0000000000000000
0.06250000000000  0.9560000000  0.0000000000000000
0.06250000000000  0.9570000000  0.0000000000000000
0.06250000000000  0.9580000000  0.0000000000000000
0.06250000000000  0.9590000000  0.0000000000000000
0.06250000000000  0.9600000000  0.0000000000000000
0.06250000000000  0.9610000000  0.0000000000000000
0.06250000000000  0.9620000000  0.0000000000000000
0.06250000000000  0.9630000000  0.0000000000000000
0.06250000000000  0.9640000000  0.0000000000000000
0.06250000000000  0.9650000000  0.0000000000000000
0.06250000000000  0.9660000000  0.0000000000000000
0.06250000000000  0.9670000000  0.0000000000000000
0.06250000000000  0.9680000000  0.0000000000000000
0.06250000000000  0.9690000000  0.0000000000000000
0.06250000000000  0.9700000000  0.0000000000000000
0.06250000000000  0.9710000000  0.0000000000000000
0.06250000000000  0.9720000000  0.0000000000000000
0.06250000000000  0.9730000000  0.0000000000000000
0.06250000000000  0.9740000000  0.0000000000000000
0.06250000000000  0.9750000000  0.0000000000000000
0.06250000000000  0.9760000000  0.0000000000000000
0.06250000000000  0.9770000000  0.0000000000000000
0.06250000000000  0.9780000000  0.0000000000000000
0.06250000000000  0.9790000000  0.0000000000000000
0.06250000000000  0.9800000000  0.0000000000000000
0.06250000000000  0.9810000000  0.0000000000000000
0.06250000000000  0.9820000000  0.0000000000000000
0.06250000000000  0.9830000000  0.0000000000000000
0.06250000000000  0.9840000000  0.0000000000000000
0.06250000000000  0.9850000000  0.0000000000000000
0.06250000000000  0.9860000000  0.0000000000000000
0.06250000000000  0.9870000000  0.0000000000000000
0.06250000000000  0.9880000000  0.0000000000000000
0.06250000000000  0.9890000000  0.0000000000000000
0.06250000000000  0.9900000000  0.0000000000000000
0.06250000000000  0.9910000000  0.0000000000000000
0.06250000000000  0.9920000000  0.0000000000000000
0.06250000000000  0.9930000000  0.0000000000000000
0.06250000000000  0.9940000000  0.0000000000000000
0.06250000000000  0.9950000000  0.0000000000000000
0.06250000000000  0.9960000000  0.0000000000000000
0.06250000000000  0.9970000000  0.0000000000000000
0.06250000000000  0.9980000000  0.0000000000000000
0.06250000000000  0.9990000000  0.0000000000000000
0.07031250000000  0.7000000000  0.0000000000000000
0.07031250000000  0.7010000000  0.0000000000000000
0.07031250000000  0.7020000000  0.0000000000000000
0.07031250000000  0.7030000000  0.0000000000000000
0.07031250000000  0.7040000000  0.0000000000000000
0.07031250000000  0.7050000000  0.0000000000000000
0.07031250000000  0.7060000000  0.0000000000000000
0.07031250000000  0.7070000000  0.0000000000000000
0.07031250000000  0.7080000000  0.0000000000000000
0.07031250000000  0.7090000000  0.0000000000000000
0.07031250000000  0.7100000000  0.0000000000000000
0.07031250000000  0.7110000000  0.0000000000000000
0.07031250000000  0.7120000000  0.0000000000000000
0.07031250000000  0.7130000000  0.0000000000000000
0.07031250000000  0.7140000000  0.0000000000000000
0.07031250000000  0.7150000000  0.0000000000000000
0.07031250000000  0.7160000000  0.0000000000000000
0.07031250000000  0.7170000000  0.0000000000000000
0.07031250000000  0.7180000000  0.0000000000000000
0.07031250000000  0.7190000000  0.0000000000000000
0.07031250000000  0.7200000000  0.0000000000000000
0.07031250000000  0.7210000000  0.0010437137377361
0.07031250000000  0.7220000000  0.0157897245397862
0.07031250000000  0.7230000000  0.0393297006783235
0.07031250000000  0.7240000000  0.0690342443617548
0.07031250000000  0.7250000000  0.1037679771930418
0.07031250000000  0.7260000000  0.1426897244474837
0.07031250000000  0.7270000000  0.1855524812456159
0.07031250000000  0.7280000000  0.2315929259687226
0.07031250000000  0.7290000000  0.2701417075803436
0.07031250000000  0.7300000000  0.3006014456022226
0.07031250000000  0.7310000000  0.3271895326513506
0.07031250000000  0.7320000000  0.3519515163683962
0.07031250000000  0.7330000000  0.3737464224940508
0.07031250000000  0.7340000000  0.3941777370220869
0.07031250000000  0.7350000000  0.4139613020500045
0.07031250000000  0.7360000000  0.4321838756967779
0.07031250000000  0.7370000000  0.4491905371630861
0.07031250000000  0.7380000000  0.4655399633319628
0.07031250000000  0.7390000000  0.4810949024733264
0.07031250000000  0.7400000000  0.4956004280005923
0.07031250000000  0.7410000000  0.5094007560154913
0.07031250000000  0.7420000000  0.5235999190968986
0.07031250000000  0.7430000000  0.5366004186776597
0.07031250000000  0.7440000000  0.5487846470764833
0.07031250000000  0.7450000000  0.5610024412377327
0.07031250000000  0.7460000000  0.5726767393533254
0.07031250000000  0.7470000000  0.5835978803248667
0.07031250000000  0.7480000000  0.5941791013618261
0.07031250000000  0.7490000000  0.6050237024562782
0.07031250000000  0.7500000000  0.6153823676990607
0.07031250000000  0.7510000000  0.6240724506292271
0.07031250000000  0.7520000000  0.6338541409219626
0.07031250000000  0.7530000000  0.6426232724779264
0.07031250000000  0.7540000000  0.6521027351559749
0.07031250000000  0.7550000000  0.6597141213153603
0.07031250000000  0.7560000000  0.6677714126436700
0.07031250000000  0.7570000000  0.6764623609962681
0.07031250000000  0.7580000000  0.6837789380738593
0.07031250000000  0.7590000000  0.6913035907425801
0.07031250000000  0.7600000000  0.6973982376010699
0.07031250000000  0.7610000000  0.7046118789410410
0.07031250000000  0.7620000000  0.7104156710153634
0.07031250000000  0.7630000000  0.7167247516422073
0.07031250000000  0.7640000000  0.7235220550986292
0.07031250000000  0.7650000000  0.7299498854258738
0.07031250000000  0.7660000000  0.7349845278803201
0.07031250000000  0.7670000000  0.7402516300691868
0.07031250000000  0.7680000000  0.7459420182481185
0.07031250000000  0.7690000000  0.7509668062227767
0.07031250000000  0.7700000000  0.7545540036909389
0.07031250000000  0.7710000000  0.7593700997152094
0.07031250000000  0.7720000000  0.7640211829813953
0.07031250000000  0.7730000000  0.7685729901579325
0.07031250000000  0.7740000000  0.7731747578465692
0.07031250000000  0.7750000000  0.7766653527335902
0.07031250000000  0.7760000000  0.7788174638262340
0.07031250000000  0.7770000000  0.7827180504020067
0.07031250000000  0.7780000000  0.7872166859470350
0.07031250000000  0.7790000000  0.7888672014991058
0.07031250000000  0.7800000000  0.7914542665294014
0.07031250000000  0.7810000000  0.7948911339994928
0.07031250000000  0.7820000000  0.7957449915590218
0.07031250000000  0.7830000000  0.7989863465340804
0.07031250000000  0.7840000000  0.8004162997693495
0.07031250000000  0.7850000000  0.8026813986045954
0.07031250000000  0.7860000000  0.8037331312415774
0.07031250000000  0.7870000000  0.8044471687814206
0.07031250000000  0.7880000000  0.8069573291145224
0.07031250000000  0.7890000000  0.8076427458309735
0.07031250000000  0.7900000000  0.8071099987959847
0.07031250000000  0.7910000000  0.8099081241608309
0.07031250000000  0.7920000000  0.8095091679768490
0.07031250000000  0.7930000000  0.8097783904554232
0.07031250000000  0.7940000000  0.8091276966406055
0.07031250000000  0.7950000000  0.8089955262763887
0.07031250000000  0.7960000000  0.8086208396136314
0.07031250000000  0.7970000000  0.8085779458782537
0.07031250000000  0.7980000000  0.8060753521443335
0.07031250000000  0.7990000000  0.8045262096333309
0.07031250000000  0.8000000000  0.8041582072443410
0.07031250000000  0.8010000000  0.8037730892942375
0.07031250000000  0.8020000000  0.8011230219350934
0.07031250000000  0.8030000000  0.7981515723649913
0.07031250000000  0.8040000000  0.7954531509848625
0.07031250000000  0.8050000000  0.7927097070846681
0.07031250000000  0.8060000000  0.7900700137374964
0.07031250000000  0.8070000000  0.7888201070354949
0.07031250000000  0.8080000000  0.7845362279276292
0.07031250000000  0.8090000000  0.7811130460805182
0.07031250000000  0.8100000000  0.7775038152746657
0.07031250000000  0.8110000000  0.7732867866205038
0.07031250000000  0.8120000000  0.7693201137381330
0.07031250000000  0.8130000000  0.7645925991903977
0.07031250000000  0.8140000000  0.7590274743629820
0.07031250000000  0.8150000000  0.7540732368754863
0.07031250000000  0.8160000000  0.7485219929173107
0.07031250000000  0.8170000000  0.7442930759724191
0.07031250000000  0.8180000000  0.7366038307772393
0.07031250000000  0.8190000000  0.7337174365191036
0.07031250000000  0.8200000000  0.7236379394490081
0.07031250000000  0.8210000000  0.7159824289850727
0.07031250000000  0.8220000000  0.7078954951245165
0.07031250000000  0.8230000000  0.6983148903680112
0.07031250000000  0.8240000000  0.6924275413778841
0.07031250000000  0.8250000000  0.6841232081069759
0.07031250000000  0.8260000000  0.6709549425324579
0.07031250000000  0.8270000000  0.6651778152956129
0.07031250000000  0.8280000000  0.6565295971866451
0.07031250000000  0.8290000000  0.6457489630336235
0.07031250000000  0.8300000000  0.6337209015009628
0.07031250000000  0.8310000000  0.6211555305511495
0.07031250000000  0.8320000000  0.6081124407933828
0.07031250000000  0.8330000000  0.5944760036753833
0.07031250000000  0.8340000000  0.5806171053318434
0.07031250000000  0.8350000000  0.5656944419129146
0.07031250000000  0.8360000000  0.5498988864685365
0.07031250000000  0.8370000000  0.5333283844963246
0.07031250000000  0.8380000000  0.5155773661140564
0.07031250000000  0.8390000000  0.4963950301854086
0.07031250000000  0.8400000000  0.4763665910897757
0.07031250000000  0.8410000000  0.4547890001999867
0.07031250000000  0.8420000000  0.4310865957902127
0.07031250000000  0.8430000000  0.4055093263505451
0.07031250000000  0.8440000000  0.3772775243046059
0.07031250000000  0.8450000000  0.3452488743665952
0.07031250000000  0.8460000000  0.3073568795007516
0.07031250000000  0.8470000000  0.2580324897319099
0.07031250000000  0.8480000000  0.2107152162445418
0.07031250000000  0.8490000000  0.1664893600555181
0.07031250000000  0.8500000000  0.1257275009699524
0.07031250000000  0.8510000000  0.0888413981089034
0.07031250000000  0.8520000000  0.0562274685562376
0.07031250000000  0.8530000000  0.0289525250467222
0.07031250000000  0.8540000000  0.0086638154163480
0.07031250000000  0.8550000000  0.0000000000000000
0.07031250000000  0.8560000000  0.0000000000000000
0.07031250000000  0.8570000000  0.0000000000000000
0.07031250000000  0.8580000000  0.0000000000000000
0.07031250000000  0.8590000000  0.0000000000000000
0.07031250000000  0.8600000000  0.0000000000000000
0.07031250000000  0.8610000000  0.0000000000000000
0.07031250000000  0.8620000000  0.0000000000000000
0.07031250000000  0.8630000000  0.0000000000000000
0.07031250000000  0.8640000000  0.0000000000000000
0.07031250000000  0.8650000000  0.0000000000000000
0.07031250000000  0.8660000000  0.0000000000000000
0.07031250000000  0.8670000000  0.0000000000000000
0.07031250000000  0.8680000000  0.0000000000000000
0.07031250000000  0.8690000000  0.0000000000000000
0.07031250000000  0.8700000000  0.0000000000000000
0.07031250000000  0.8710000000  0.0000000000000000
0.07031250000000  0.8720000000  0.0000000000000000
0.07031250000000  0.8730000000  0.0000000000000000
0.07031250000000  0.8740000000  0.0000000000000000
0.07031250000000  0.8750000000  0.0000000000000000
0.07031250000000  0.8760000000  0.0000000000000000
0.07031250000000  0.8770000000  0.0000000000000000
0.07031250000000  0.8780000000  0.0000000000000000
0.07031250000000  0.8790000000  0.0000000000000000
0.07031250000000  0.8800000000  0.0000000000000000
0.07031250000000  0.8810000000  0.0000000000000000
0.07031250000000  0.8820000000  0.0000000000000000
0.07031250000000  0.8830000000  0.0000000000000000
0.07031250000000  0.8840000000  0.0000000000000000
0.07031250000000  0.8850000000  0.0000000000000000
0.07031250000000  0.8860000000  0.0000000000000000
0.07031250000000  0.8870000000  0.0000000000000000
0.07031250000000  0.8880000000  0.0000000000000000
0.07031250000000  0.8890000000  0.0000000000000000
0.07031250000000  0.8900000000  0.0000000000000000
0.07031250000000  0.8910000000  0.0000000000000000
0.07031250000000  0.8920000000  0.0000000000000000
0.07031250000000  0.8930000000  0.0000000000000000
0.07031250000000  0.8940000000  0.0000000000000000
0.07031250000000  0.8950000000  0.0000000000000000
0.07031250000000  0.8960000000  0.0000000000000000
0.07031250000000  0.8970000000  0.0000000000000000
0.07031250000000  0.8980000000  0.0000000000000000
0.07031250000000  0.8990000000  0.0000000000000000
0.07031250000000  0.9000000000  0.0000000000000000
0.07031250000000  0.9010000000  0.0000000000000000
0.07031250000000  0.9020000000  0.0000000000000000
0.07031250000000  0.9030000000  0.0000000000000000
0.07031250000000  0.9040000000  0.0000000000000000
0.07031250000000  0.9050000000  0.0000000000000000
0.07031250000000  0.9060000000  0.0000000000000000
0.07031250000000  0.9070000000  0.0000000000000000
0.07031250000000  0.9080000000  0.0000000000000000
0.07031250000000  0.9090000000  0.0000000000000000
0.07031250000000  0.9100000000  0.0000000000000000
0.07031250000000  0.9110000000  0.0000000000000000
0.07031250000000  0.9120000000  0.0000000000000000
0.07031250000000  0.9130000000  0.0000000000000000
0.07031250000000  0.9140000000  0.0000000000000000
0.07031250000000  0.9150000000  0.0000000000000000
0.07031250000000  0.9160000000  0.0000000000000000
0.07031250000000  0.9170000000  0.0000000000000000
0.07031250000000  0.9180000000  0.0000000000000000
0.07031250000000  0.9190000000  0.0000000000000000
0.07031250000000  0.9200000000  0.0000000000000000
0.07031250000000  0.9210000000  0.0000000000000000
0.07031250000000  0.9220000000  0.0000000000000000
0.07031250000000  0.9230000000  0.0000000000000000
0.07031250000000  0.9240000000  0.0000000000000000
0.07031250000000  0.9250000000  0.0000000000000000
0.07031250000000  0.9260000000  0.0000000000000000
0.07031250000000  0.9270000000  0.0000000000000000
0.07031250000000  0.9280000000  0.0000000000000000
0.07031250000000  0.9290000000  0.0000000000000000
0.07031250000000  0.9300000000  0.0000000000000000
0.07031250000000  0.9310000000  0.0000000000000000
0.07031250000000  0.9320000000  0.0000000000000000
0.07031250000000  0.9330000000  0.0000000000000000
0.07031250000000  0.9340000000  0.0000000000000000
0.07031250000000  0.9350000000  0.0000000000000000
0.07031250000000  0.9360000000  0.0000000000000000
0.07031250000000  0.9370000000  0.0000000000000000
0.07031250000000  0.9380000000  0.0000000000000000
0.07031250000000  0.9390000000  0.0000000000000000
0.07031250000000  0.9400000000  0.0000000000000000
0.07031250000000  0.9410000000  0.0000000000000000
0.07031250000000  0.9420000000  0.0000000000000000
0.07031250000000  0.9430000000  0.0000000000000000
0.07031250000000  0.9440000000  0.0000000000000000
0.07031250000000  0.9450000000  0.0000000000000000
0.07031250000000  0.9460000000  0.0000000000000000
0.07031250000000  0.9470000000  0.0000000000000000
0.07031250000000  0.9480000000  0.0000000000000000
0.07031250000000  0.9490000000  0.0000000000000000
0.07031250000000  0.9500000000  0.0000000000000000
0.07031250000000  0.9510000000  0.0000000000000000
0.07031250000000  0.9520000000  0.0000000000000000
0.07031250000000  0.9530000000  0.0000000000000000
0.07031250000000  0.9540000000  0.0000000000000000
0.07031250000000  0.9550000000  0.0000000000000000
0.07031250000000  0.9560000000  0.0000000000000000
0.07031250000000  0.9570000000  0.0000000000000000
0.07031250000000  0.9580000000  0.0000000000000000
0.07031250000000  0.9590000000  0.0000000000000000
0.07031250000000  0.9600000000  0.0000000000000000
0.07031250000000  0.9610000000  0.0000000000000000
0.07031250000000  0.9620000000  0.0000000000000000
0.07031250000000  0.9630000000  0.0000000000000000
0.07031250000000  0.9640000000  0.0000000000000000
0.07031250000000  0.9650000000  0.0000000000000000
0.07031250000000  0.9660000000  0.0000000000000000
0.07031250000000  0.9670000000  0.0000000000000000
0.07031250000000  0.9680000000  0.0000000000000000
0.07031250000000  0.9690000000  0.0000000000000000
0.07031250000000  0.9700000000  0.0000000000000000
0.07031250000000  0.9710000000  0.0000000000000000
0.07031250000000  0.9720000000  0.0000000000000000
0.07031250000000  0.9730000000  0.0000000000000000
0.07031250000000  0.9740000000  0.0000000000000000
0.07031250000000  0.9750000000  0.0000000000000000
0.07031250000000  0.9760000000  0.0000000000000000
0.07031250000000  0.9770000000  0.0000000000000000
0.07031250000000  0.9780000000  0.0000000000000000
0.07031250000000  0.9790000000  0.0000000000000000
0.07031250000000  0.9800000000  0.0000000000000000
0.07031250000000  0.9810000000  0.0000000000000000
0.07031250000000  0.9820000000  0.0000000000000000
0.07031250000000  0.9830000000  0.0000000000000000
0.07031250000000  0.9840000000  0.0000000000000000
0.07031250000000  0.9850000000  0.0000000000000000
0.07031250000000  0.9860000000  0.0000000000000000
0.07031250000000  0.9870000000  0.0000000000000000
0.07031250000000  0.9880000000  0.0000000000000000
0.07031250000000  0.9890000000  0.0000000000000000
0.07031250000000  0.9900000000  0.0000000000000000
0.07031250000000  0.9910000000  0.0000000000000000
0.07031250000000  0.9920000000  0.0000000000000000
0.07031250000000  0.9930000000  0.0000000000000000
0.07031250000000  0.9940000000  0.0000000000000000
0.07031250000000  0.9950000000  0.0000000000000000
0.07031250000000  0.9960000000  0.0000000000000000
0.07031250000000  0.9970000000  0.0000000000000000
0.07031250000000  0.9980000000  0.0000000000000000
0.07031250000000  0.9990000000  0.0000000000000000
0.07812500000000  0.7000000000  0.0000000000000000
0.07812500000000  0.7010000000  0.0000000000000000
0.07812500000000  0.7020000000  0.0000000000000000
0.07812500000000  0.7030000000  0.0000000000000000
0.07812500000000  0.7040000000  0.0000000000000000
0.07812500000000  0.7050000000  0.0000000000000000
0.07812500000000  0.7060000000  0.0000000000000000
0.07812500000000  0.7070000000  0.0000000000000000
0.07812500000000  0.7080000000  0.0000000000000000
0.07812500000000  0.7090000000  0.0000000000000000
0.07812500000000  0.7100000000  0.0000000000000000
0.07812500000000  0.7110000000  0.0000000000000000
0.07812500000000  0.7120000000  0.0000000000000000
0.07812500000000  0.7130000000  0.0000000000000000
0.07812500000000  0.7140000000  0.0000000000000000
0.07812500000000  0.7150000000  0.0000000000000000
0.07812500000000  0.7160000000  0.0000000000000000
0.07812500000000  0.7170000000  0.0000000000000000
0.07812500000000  0.7180000000  0.0000000000000000
0.07812500000000  0.7190000000  0.0000000000000000
0.07812500000000  0.7200000000  0.0030729046654341
0.07812500000000  0.7210000000  0.0204451413577621
0.07812500000000  0.7220000000  0.0457629474505614
0.07812500000000  0.7230000000  0.0769976986530364
0.07812500000000  0.7240000000  0.1130378159070226
0.07812500000000  0.7250000000  0.1531979375334479
0.07812500000000  0.7260000000  0.1971163917582377
0.07812500000000  0.7270000000  0.2433330659690771
0.07812500000000  0.7280000000  0.2791204863255559
0.07812500000000  0.7290000000  0.3086799698841549
0.07812500000000  0.7300000000  0.3350584060684748
0.07812500000000  0.7310000000  0.3592962054714950
0.07812500000000  0.7320000000  0.3807003915694658
0.07812500000000  0.7330000000  0.4015174730455370
0.07812500000000  0.7340000000  0.4209712170095768
0.07812500000000  0.7350000000  0.4385471866393797
0.07812500000000  0.7360000000  0.4554568747117034
0.07812500000000  0.7370000000  0.4718869388594590
0.07812500000000  0.7380000000  0.4870174808226570
0.07812500000000  0.7390000000  0.5021536210190765
0.07812500000000  0.7400000000  0.5159889141848233
0.07812500000000  0.7410000000  0.5296188086909059
0.07812500000000  0.7420000000  0.5420752324386472
0.07812500000000  0.7430000000  0.5542463474289659
0.07812500000000  0.7440000000  0.5666820798244899
0.07812500000000  0.7450000000  0.5777039915663247
0.07812500000000  0.7460000000  0.5884090296999100
0.07812500000000  0.7470000000  0.5998391333953408
0.07812500000000  0.7480000000  0.6103590161150017
0.07812500000000  0.7490000000  0.6201983921988041
0.07812500000000  0.7500000000  0.6289886925816022
0.07812500000000  0.7510000000  0.6391444044974949
0.07812500000000  0.7520000000  0.6478341020801850
0.07812500000000  0.7530000000  0.6571103621413668
0.07812500000000  0.7540000000  0.6645095843647113
0.07812500000000  0.7550000000  0.6733472504889427
0.07812500000000  0.7560000000  0.6811971187536209
0.07812500000000  0.7570000000  0.6869772731270645
0.07812500000000  0.7580000000  0.6958587625487536
0.07812500000000  0.7590000000  0.7023296715753423
0.07812500000000  0.7600000000  0.7095922172086300
0.07812500000000  0.7610000000  0.7156433919465037
0.07812500000000  0.7620000000  0.7219213266895247
0.07812500000000  0.7630000000  0.7282331020789875
0.07812500000000  0.7640000000  0.7333275362515743
0.07812500000000  0.7650000000  0.7389994889602434
0.07812500000000  0.7660000000  0.7447448762096495
0.07812500000000  0.7670000000  0.7491631236264064
0.07812500000000  0.7680000000  0.7537837448037065
0.07812500000000  0.7690000000  0.7589726347441555
0.07812500000000  0.7700000000  0.7631438934676480
0.07812500000000  0.7710000000  0.7677889150447159
0.07812500000000  0.7720000000  0.7710238424379381
0.07812500000000  0.7730000000  0.7751354747051792
0.07812500000000  0.7740000000  0.7787098669020418
0.07812500000000  0.7750000000  0.7813605545484761
0.07812500000000  0.7760000000  0.7863370168762402
0.07812500000000  0.7770000000  0.7881085011134408
0.07812500000000  0.7780000000  0.7909087863706094
0.07812500000000  0.7790000000  0.7934425883435721
0.07812500000000  0.7800000000  0.7965063534511768
0.07812500000000  0.7810000000  0.7978956716243596
0.07812500000000  0.7820000000  0.8008257873112086
0.07812500000000  0.7830000000  0.8008856366213725
0.07812500000000  0.7840000000  0.8031017781150734
0.07812500000000  0.7850000000  0.8045237428211347
0.07812500000000  0.7860000000  0.8061710201236576
0.07812500000000  0.7870000000  0.8073581098813709
0.07812500000000  0.7880000000  0.8066721888658571
0.07812500000000  0.7890000000  0.8078667592806505
0.07812500000000  0.7900000000  0.8091832017186571
0.07812500000000  0.7910000000  0.8075396154958813
0.07812500000000  0.7920000000  0.8076334355462141
0.07812500000000  0.7930000000  0.8080064913189299
0.07812500000000  0.7940000000  0.8065532261085028
0.07812500000000  0.7950000000  0.8060868594562579
0.07812500000000  0.7960000000  0.8035080665302875
0.07812500000000  0.7970000000  0.8037636017623745
0.07812500000000  0.7980000000  0.8024791665343326
0.07812500000000  0.7990000000  0.8009963481135320
0.07812500000000  0.8000000000  0.7979257589655379
0.07812500000000  0.8010000000  0.7945723587509638
0.07812500000000  0.8020000000  0.7916540531006818
0.07812500000000  0.8030000000  0.7908068057980927
0.07812500000000  0.8040000000  0.7889964839163680
0.07812500000000  0.8050000000  0.7840500290072100
0.07812500000000  0.8060000000  0.7805188017969311
0.07812500000000  0.8070000000  0.7761282581190684
0.07812500000000  0.8080000000  0.7721611244266008
0.07812500000000  0.8090000000  0.7677712624285733
0.07812500000000  0.8100000000  0.7630054751490489
0.07812500000000  0.8110000000  0.7584126763573781
0.07812500000000  0.8120000000  0.7526524992181974
0.07812500000000  0.8130000000  0.7453275679427590
0.07812500000000  0.8140000000  0.7392454350112320
0.07812500000000  0.8150000000  0.7320578983552538
0.07812500000000  0.8160000000  0.7269928755321041
0.07812500000000  0.8170000000  0.7177708787287808
0.07812500000000  0.8180000000  0.7122278338988303
0.07812500000000  0.8190000000  0.7019456494769455
0.07812500000000  0.8200000000  0.6953192667505336
0.07812500000000  0.8210000000  0.6935015502610418
0.07812500000000  0.8220000000  0.6829907050446941
0.07812500000000  0.8230000000  0.6725884271677779
0.07812500000000  0.8240000000  0.6612442322685681
0.07812500000000  0.8250000000  0.6470501831045866
0.07812500000000  0.8260000000  0.6391521953850788
0.07812500000000  0.8270000000  0.6262172248344933
0.07812500000000  0.8280000000  0.6084086296035204
0.07812500000000  0.8290000000  0.5962029340886453
0.07812500000000  0.8300000000  0.5827948643788849
0.07812500000000  0.8310000000  0.5679576572966276
0.07812500000000  0.8320000000  0.5520516208259771
0.07812500000000  0.8330000000  0.5350357723365604
0.07812500000000  0.8340000000  0.5172406077101884
0.07812500000000  0.8350000000  0.4976881150432212
0.07812500000000  0.8360000000  0.4769494365299057
0.07812500000000  0.8370000000  0.4559330540414080
0.07812500000000  0.8380000000  0.4335339963022002
0.07812500000000  0.8390000000  0.4078892361401458
0.07812500000000  0.8400000000  0.3794715333640171
0.07812500000000  0.8410000000  0.3467018689876347
0.07812500000000  0.8420000000  0.3061797369715213
0.07812500000000  0.8430000000  0.2566482855383985
0.07812500000000  0.8440000000  0.2081272883578988
0.07812500000000  0.8450000000  0.1631481505490637
0.07812500000000  0.8460000000  0.1217245297342876
0.07812500000000  0.8470000000  0.0844480867266876
0.07812500000000  0.8480000000  0.0519206026745224
0.07812500000000  0.8490000000  0.0251173707187230
0.07812500000000  0.8500000000  0.0061869911068394
0.07812500000000  0.8510000000  0.0000000000000000
0.07812500000000  0.8520000000  0.0000000000000000
0.07812500000000  0.8530000000  0.0000000000000000
0.07812500000000  0.8540000000  0.0000000000000000
0.07812500000000  0.8550000000  0.0000000000000000
0.07812500000000  0.8560000000  0.0000000000000000
0.07812500000000  0.8570000000  0.0000000000000000
0.07812500000000  0.8580000000  0.0000000000000000
0.07812500000000  0.8590000000  0.0000000000000000
0.07812500000000  0.8600000000  0.0000000000000000
0.07812500000000  0.8610000000  0.0000000000000000
0.07812500000000  0.8620000000  0.0000000000000000
0.07812500000000  0.8630000000  0.0000000000000000
0.07812500000000  0.8640000000  0.0000000000000000
0.07812500000000  0.8650000000  0.0000000000000000
0.07812500000000  0.8660000000  0.0000000000000000
0.07812500000000  0.8670000000  0.0000000000000000
0.07812500000000  0.8680000000  0.0000000000000000
0.07812500000000  0.8690000000  0.0000000000000000
0.07812500000000  0.8700000000  0.0000000000000000
0.07812500000000  0.8710000000  0.0000000000000000
0.07812500000000  0.8720000000  0.0000000000000000
0.07812500000000  0.8730000000  0.0000000000000000
0.07812500000000  0.8740000000  0.0000000000000000
0.07812500000000  0.8750000000  0.0000000000000000
0.07812500000000  0.8760000000  0.0000000000000000
0.07812500000000  0.8770000000  0.0000000000000000
0.07812500000000  0.8780000000  0.0000000000000000
0.07812500000000  0.8790000000  0.0000000000000000
0.07812500000000  0.8800000000  0.0000000000000000
0.07812500000000  0.8810000000  0.0000000000000000
0.07812500000000  0.8820000000  0.0000000000000000
0.07812500000000  0.8830000000  0.0000000000000000
0.07812500000000  0.8840000000  0.0000000000000000
0.07812500000000  0.8850000000  0.0000000000000000
0.07812500000000  0.8860000000  0.0000000000000000
0.07812500000000  0.8870000000  0.0000000000000000
0.07812500000000  0.8880000000  0.0000000000000000
0.07812500000000  0.8890000000  0.0000000000000000
0.07812500000000  0.8900000000  0.0000000000000000
0.07812500000000  0.8910000000  0.0000000000000000
0.07812500000000  0.8920000000  0.0000000000000000
0.07812500000000  0.8930000000  0.0000000000000000
0.07812500000000  0.8940000000  0.0000000000000000
0.07812500000000  0.8950000000  0.0000000000000000
0.07812500000000  0.8960000000  0.0000000000000000
0.07812500000000  0.8970000000  0.0000000000000000
0.07812500000000  0.8980000000  0.0000000000000000
0.07812500000000  0.8990000000  0.0000000000000000
0.07812500000000  0.9000000000  0.0000000000000000
0.07812500000000  0.9010000000  0.0000000000000000
0.07812500000000  0.9020000000  0.0000000000000000
0.07812500000000  0.9030000000  0.0000000000000000
0.07812500000000  0.9040000000  0.0000000000000000
0.07812500000000  0.9050000000  0.0000000000000000
0.07812500000000  0.9060000000  0.0000000000000000
0.07812500000000  0.9070000000  0.0000000000000000
0.07812500000000  0.9080000000  0.0000000000000000
0.07812500000000  0.9090000000  0.0000000000000000
0.07812500000000  0.9100000000  0.0000000000000000
0.07812500000000  0.9110000000  0.0000000000000000
0.07812500000000  0.9120000000  0.0000000000000000
0.07812500000000  0.9130000000  0.0000000000000000
0.07812500000000  0.9140000000  0.0000000000000000
0.07812500000000  0.9150000000  0.0000000000000000
0.07812500000000  0.9160000000  0.0000000000000000
0.07812500000000  0.9170000000  0.0000000000000000
0.07812500000000  0.9180000000  0.0000000000000000
0.07812500000000  0.9190000000  0.0000000000000000
0.07812500000000  0.9200000000  0.0000000000000000
0.07812500000000  0.9210000000  0.0000000000000000
0.07812500000000  0.9220000000  0.0000000000000000
0.07812500000000  0.9230000000  0.0000000000000000
0.07812500000000  0.9240000000  0.0000000000000000
0.07812500000000  0.9250000000  0.0000000000000000
0.07812500000000  0.9260000000  0.0000000000000000
0.07812500000000  0.9270000000  0.0000000000000000
0.07812500000000  0.9280000000  0.0000000000000000
0.07812500000000  0.9290000000  0.0000000000000000
0.07812500000000  0.9300000000  0.0000000000000000
0.07812500000000  0.9310000000  0.0000000000000000
0.07812500000000  0.9320000000  0.0000000000000000
0.07812500000000  0.9330000000  0.0000000000000000
0.07812500000000  0.9340000000  0.0000000000000000
0.07812500000000  0.9350000000  0.0000000000000000
0.07812500000000  0.9360000000  0.0000000000000000
0.07812500000000  0.9370000000  0.0000000000000000
0.07812500000000  0.9380000000  0.0000000000000000
0.07812500000000  0.9390000000  0.0000000000000000
0.07812500000000  0.9400000000  0.0000000000000000
0.07812500000000  0.9410000000  0.0000000000000000
0.07812500000000  0.9420000000  0.0000000000000000
0.07812500000000  0.9430000000  0.0000000000000000
0.07812500000000  0.9440000000  0.0000000000000000
0.07812500000000  0.9450000000  0.0000000000000000
0.07812500000000  0.9460000000  0.0000000000000000
0.07812500000000  0.9470000000  0.0000000000000000
0.07812500000000  0.9480000000  0.0000000000000000
0.07812500000000  0.9490000000  0.0000000000000000
0.07812500000000  0.9500000000  0.0000000000000000
0.07812500000000  0.9510000000  0.0000000000000000
0.07812500000000  0.9520000000  0.0000000000000000
0.07812500000000  0.9530000000  0.0000000000000000
0.07812500000000  0.9540000000  0.0000000000000000
0.07812500000000  0.9550000000  0.0000000000000000
0.07812500000000  0.9560000000  0.0000000000000000
0.07812500000000  0.9570000000  0.0000000000000000
0.07812500000000  0.9580000000  0.0000000000000000
0.07812500000000  0.9590000000  0.0000000000000000
0.07812500000000  0.9600000000  0.0000000000000000
0.07812500000000  0.9610000000  0.0000000000000000
0.07812500000000  0.9620000000  0.0000000000000000
0.07812500000000  0.9630000000  0.0000000000000000
0.07812500000000  0.9640000000  0.0000000000000000
0.07812500000000  0.9650000000  0.0000000000000000
0.07812500000000  0.9660000000  0.0000000000000000
0.07812500000000  0.9670000000  0.0000000000000000
0.07812500000000  0.9680000000  0.0000000000000000
0.07812500000000  0.9690000000  0.0000000000000000
0.07812500000000  0.9700000000  0.0000000000000000
0.07812500000000  0.9710000000  0.0000000000000000
0.07812500000000  0.9720000000  0.0000000000000000
0.07812500000000  0.9730000000  0.0000000000000000
0.07812500000000  0.9740000000  0.0000000000000000
0.07812500000000  0.9750000000  0.0000000000000000
0.07812500000000  0.9760000000  0.0000000000000000
0.07812500000000  0.9770000000  0.0000000000000000
0.07812500000000  0.9780000000  0.0000000000000000
0.07812500000000  0.9790000000  0.0000000000000000
0.07812500000000  0.9800000000  0.0000000000000000
0.07812500000000  0.9810000000  0.0000000000000000
0.07812500000000  0.9820000000  0.0000000000000000
0.07812500000000  0.9830000000  0.0000000000000000
0.07812500000000  0.9840000000  0.0000000000000000
0.07812500000000  0.9850000000  0.0000000000000000
0.07812500000000  0.9860000000  0.0000000000000000
0.07812500000000  0.9870000000  0.0000000000000000
0.07812500000000  0.9880000000  0.0000000000000000
0.07812500000000  0.9890000000  0.0000000000000000
0.07812500000000  0.9900000000  0.0000000000000000
0.07812500000000  0.9910000000  0.0000000000000000
0.07812500000000  0.9920000000  0.0000000000000000
0.07812500000000  0.9930000000  0.0000000000000000
0.07812500000000  0.9940000000  0.0000000000000000
0.07812500000000  0.9950000000  0.0000000000000000
0.07812500000000  0.9960000000  0.0000000000000000
0.07812500000000  0.9970000000  0.0000000000000000
0.07812500000000  0.9980000000  0.0000000000000000
0.07812500000000  0.9990000000  0.0000000000000000
0.08593750000000  0.7000000000  0.0000000000000000
0.08593750000000  0.7010000000  0.0000000000000000
0.08593750000000  0.7020000000  0.0000000000000000
0.08593750000000  0.7030000000  0.0000000000000000
0.08593750000000  0.7040000000  0.0000000000000000
0.08593750000000  0.7050000000  0.0000000000000000
0.08593750000000  0.7060000000  0.0000000000000000
0.08593750000000  0.7070000000  0.0000000000000000
0.08593750000000  0.7080000000  0.0000000000000000
0.08593750000000  0.7090000000  0.0000000000000000
0.08593750000000  0.7100000000  0.0000000000000000
0.08593750000000  0.7110000000  0.0000000000000000
0.08593750000000  0.7120000000  0.0000000000000000
0.08593750000000  0.7130000000  0.0000000000000000
0.08593750000000  0.7140000000  0.0000000000000000
0.08593750000000  0.7150000000  0.0000000000000000
0.08593750000000  0.7160000000  0.0000000000000000
0.08593750000000  0.7170000000  0.0000000000000000
0.08593750000000  0.7180000000  0.0000000000000000
0.08593750000000  0.7190000000  0.0048121224682425
0.08593750000000  0.7200000000  0.0236632411237441
0.08593750000000  0.7210000000  0.0499856616934209
0.08593750000000  0.7220000000  0.0821325100793746
0.08593750000000  0.7230000000  0.1189604072033277
0.08593750000000  0.7240000000  0.1599291882751803
0.08593750000000  0.7250000000  0.2045442934225182
0.08593750000000  0.7260000000  0.2503064040888045
0.08593750000000  0.7270000000  0.2852133274173138
0.08593750000000  0.7280000000  0.3145560306482685
0.08593750000000  0.7290000000  0.3410459470920177
0.08593750000000  0.7300000000  0.3643501241373772
0.08593750000000  0.7310000000  0.3860904889276389
0.08593750000000  0.7320000000  0.4068928473293439
0.08593750000000  0.7330000000  0.4255539915251064
0.08593750000000  0.7340000000  0.4432434620138667
0.08593750000000  0.7350000000  0.4606935129603323
0.08593750000000  0.7360000000  0.4769039461764374
0.08593750000000  0.7370000000  0.4920696750223963
0.08593750000000  0.7380000000  0.5068504311558434
0.08593750000000  0.7390000000  0.5208710936799038
0.08593750000000  0.7400000000  0.5340509292387716
0.08593750000000  0.7410000000  0.5465349885964997
0.08593750000000  0.7420000000  0.5595735566531235
0.08593750000000  0.7430000000  0.5715265523047616
0.08593750000000  0.7440000000  0.5826388213451793
0.08593750000000  0.7450000000  0.5939545268521160
0.08593750000000  0.7460000000  0.6045908147795294
0.08593750000000  0.7470000000  0.6147525214811858
0.08593750000000  0.7480000000  0.6245926169068656
0.08593750000000  0.7490000000  0.6345589362832558
0.08593750000000  0.7500000000  0.6441353323289157
0.08593750000000  0.7510000000  0.6521084509708694
0.08593750000000  0.7520000000  0.6610720490610105
0.08593750000000  0.7530000000  0.6691238303453320
0.08593750000000  0.7540000000  0.6778328946913341
0.08593750000000  0.7550000000  0.6847833507724848
0.08593750000000  0.7560000000  0.6921167407755713
0.08593750000000  0.7570000000  0.7001154969307046
0.08593750000000  0.7580000000  0.7067637262453351
0.08593750000000  0.7590000000  0.7135591402125095
0.08593750000000  0.7600000000  0.7192541017943571
0.08593750000000  0.7610000000  0.7256647305993880
0.08593750000000  0.7620000000  0.7308240561347326
0.08593750000000  0.7630000000  0.7364725927541961
0.08593750000000  0.7640000000  0.7426407500705202
0.08593750000000  0.7650000000  0.7484256505284168
0.08593750000000  0.7660000000  0.7527093619190667
0.08593750000000  0.7670000000  0.7573542601556525
0.08593750000000  0.7680000000  0.7623118780402020
0.08593750000000  0.7690000000  0.7666396382313400
0.08593750000000  0.7700000000  0.7695077979481169
0.08593750000000  0.7710000000  0.7736404554241092
0.08593750000000  0.7720000000  0.7775959156226618
0.08593750000000  0.7730000000  0.7814316705313632
0.08593750000000  0.7740000000  0.7853573797135132
0.08593750000000  0.7750000000  0.7881530375464985
0.08593750000000  0.7760000000  0.7895474649275520
0.08593750000000  0.7770000000  0.7927781512776177
0.08593750000000  0.7780000000  0.7964856237063729
0.08593750000000  0.7790000000  0.7973328244881737
0.08593750000000  0.7800000000  0.7991436576428149
0.08593750000000  0.7810000000  0.8015813747290267
0.08593750000000  0.7820000000  0.8016377989180460
0.08593750000000  0.7830000000  0.8041185282668120
0.08593750000000  0.7840000000  0.8048910966118351
0.08593750000000  0.7850000000  0.8061964060504281
0.08593750000000  0.7860000000  0.8060913530632123
0.08593750000000  0.7870000000  0.8056940762362931
0.08593750000000  0.7880000000  0.8072329190892313
0.08593750000000  0.7890000000  0.8071731079453948
0.08593750000000  0.7900000000  0.8056478192438106
0.08593750000000  0.7910000000  0.8072018185374311
0.08593750000000  0.7920000000  0.8054828270429437
0.08593750000000  0.7930000000  0.8046388995732477
0.08593750000000  0.7940000000  0.8029608290326076
0.08593750000000  0.7950000000  0.8016656462526276
0.08593750000000  0.7960000000  0.8002306840266825
0.08593750000000  0.7970000000  0.7988132572341378
0.08593750000000  0.7980000000  0.7948386806320349
0.08593750000000  0.7990000000  0.7919152693008239
0.08593750000000  0.8000000000  0.7902785220361265
0.08593750000000  0.8010000000  0.7884746887042074
0.08593750000000  0.8020000000  0.7843102494323435
0.08593750000000  0.8030000000  0.7799330808734162
0.08593750000000  0.8040000000  0.7756045767473809
0.08593750000000  0.8050000000  0.7711385567123399
0.08593750000000  0.8060000000  0.7668092087136424
0.08593750000000  0.8070000000  0.7637722827389916
0.08593750000000  0.8080000000  0.7575321506411539
0.08593750000000  0.8090000000  0.7521868456403237
0.08593750000000  0.8100000000  0.7464968993643097
0.08593750000000  0.8110000000  0.7398556278142228
0.08593750000000  0.8120000000  0.7340201875123492
0.08593750000000  0.8130000000  0.7264994776899575
0.08593750000000  0.8140000000  0.7190063189279254
0.08593750000000  0.8150000000  0.7111032962650775
0.08593750000000  0.8160000000  0.7027720400615041
0.08593750000000  0.8170000000  0.6958023319271527
0.08593750000000  0.8180000000  0.6853270829448032
0.08593750000000  0.8190000000  0.6791413389668678
0.08593750000000  0.8200000000  0.6659778323659018
0.08593750000000  0.8210000000  0.6543263651286185
0.08593750000000  0.8220000000  0.6422109279998091
0.08593750000000  0.8230000000  0.6295625969748129
0.08593750000000  0.8240000000  0.6190552813033150
0.08593750000000  0.8250000000  0.6061978549591535
0.08593750000000  0.8260000000  0.5879317320775087
0.08593750000000  0.8270000000  0.5769474111370452
0.08593750000000  0.8280000000  0.5629989366924517
0.08593750000000  0.8290000000  0.5460635729525135
0.08593750000000  0.8300000000  0.5272699232213079
0.08593750000000  0.8310000000  0.5072316067008061
0.08593750000000  0.8320000000  0.4859640703558870
0.08593750000000  0.8330000000  0.4628999118980344
0.08593750000000  0.8340000000  0.4385836150136194
0.08593750000000  0.8350000000  0.4112056483747327
0.08593750000000  0.8360000000  0.3812950220259733
0.08593750000000  0.8370000000  0.3462166224434032
0.08593750000000  0.8380000000  0.3036722481339822
0.08593750000000  0.8390000000  0.2512423310725960
0.08593750000000  0.8400000000  0.2021929897163720
0.08593750000000  0.8410000000  0.1569306757674395
0.08593750000000  0.8420000000  0.1150278383810907
0.08593750000000  0.8430000000  0.0779149987731032
0.08593750000000  0.8440000000  0.0454435463049296
0.08593750000000  0.8450000000  0.0198421051443837
0.08593750000000  0.8460000000  0.0016491864757275
0.08593750000000  0.8470000000  0.0000000000000000
0.08593750000000  0.8480000000  0.0000000000000000
0.08593750000000  0.8490000000  0.0000000000000000
0.08593750000000  0.8500000000  0.0000000000000000
0.08593750000000  0.8510000000  0.0000000000000000
0.08593750000000  0.8520000000  0.0000000000000000
0.08593750000000  0.8530000000  0.0000000000000000
0.08593750000000  0.8540000000  0.0000000000000000
0.08593750000000  0.8550000000  0.0000000000000000
0.08593750000000  0.8560000000  0.0000000000000000
0.08593750000000  0.8570000000  0.0000000000000000
0.08593750000000  0.8580000000  0.0000000000000000
0.08593750000000  0.8590000000  0.0000000000000000
0.08593750000000  0.8600000000  0.0000000000000000
0.08593750000000  0.8610000000  0.0000000000000000
0.08593750000000  0.8620000000  0.0000000000000000
0.08593750000000  0.8630000000  0.0000000000000000
0.08593750000000  0.8640000000  0.0000000000000000
0.08593750000000  0.8650000000  0.0000000000000000
0.08593750000000  0.8660000000  0.0000000000000000
0.08593750000000  0.8670000000  0.0000000000000000
0.08593750000000  0.8680000000  0.0000000000000000
0.08593750000000  0.8690000000  0.0000000000000000
0.08593750000000  0.8700000000  0.0000000000000000
0.08593750000000  0.8710000000  0.0000000000000000
0.08593750000000  0.8720000000  0.0000000000000000
0.08593750000000  0.8730000000  0.0000000000000000
0.08593750000000  0.8740000000  0.0000000000000000
0.08593750000000  0.8750000000  0.0000000000000000
0.08593750000000  0.8760000000  0.0000000000000000
0.08593750000000  0.8770000000  0.0000000000000000
0.08593750000000  0.8780000000  0.0000000000000000
0.08593750000000  0.8790000000  0.0000000000000000
0.08593750000000  0.8800000000  0.0000000000000000
0.08593750000000  0.8810000000  0.0000000000000000
0.08593750000000  0.8820000000  0.0000000000000000
0.08593750000000  0.8830000000  0.0000000000000000
0.08593750000000  0.8840000000  0.0000000000000000
0.08593750000000  0.8850000000  0.0000000000000000
0.08593750000000  0.8860000000  0.0000000000000000
0.08593750000000  0.8870000000  0.0000000000000000
0.08593750000000  0.8880000000  0.0000000000000000
0.08593750000000  0.8890000000  0.0000000000000000
0.08593750000000  0.8900000000  0.0000000000000000
0.08593750000000  0.8910000000  0.0000000000000000
0.08593750000000  0.8920000000  0.0000000000000000
0.08593750000000  0.8930000000  0.0000000000000000
0.08593750000000  0.8940000000  0.0000000000000000
0.08593750000000  0.8950000000  0.0000000000000000
0.08593750000000  0.8960000000  0.0000000000000000
0.08593750000000  0.8970000000  0.0000000000000000
0.08593750000000  0.8980000000  0.0000000000000000
0.08593750000000  0.8990000000  0.0000000000000000
0.08593750000000  0.9000000000  0.0000000000000000
0.08593750000000  0.9010000000  0.0000000000000000
0.08593750000000  0.9020000000  0.0000000000000000
0.08593750000000  0.9030000000  0.0000000000000000
0.08593750000000  0.9040000000  0.0000000000000000
0.08593750000000  0.9050000000  0.0000000000000000
0.08593750000000  0.9060000000  0.0000000000000000
0.08593750000000  0.9070000000  0.0000000000000000
0.08593750000000  0.9080000000  0.0000000000000000
0.08593750000000  0.9090000000  0.0000000000000000
0.08593750000000  0.9100000000  0.0000000000000000
0.08593750000000  0.9110000000  0.0000000000000000
0.08593750000000  0.9120000000  0.0000000000000000
0.08593750000000  0.9130000000  0.0000000000000000
0.08593750000000  0.9140000000  0.0000000000000000
0.08593750000000  0.9150000000  0.0000000000000000
0.08593750000000  0.9160000000  0.0000000000000000
0.08593750000000  0.9170000000  0.0000000000000000
0.08593750000000  0.9180000000  0.0000000000000000
0.08593750000000  0.9190000000  0.0000000000000000
0.08593750000000  0.9200000000  0.0000000000000000
0.08593750000000  0.9210000000  0.0000000000000000
0.08593750000000  0.9220000000  0.0000000000000000
0.08593750000000  0.9230000000  0.0000000000000000
0.08593750000000  0.9240000000  0.0000000000000000
0.08593750000000  0.9250000000  0.0000000000000000
0.08593750000000  0.9260000000  0.0000000000000000
0.08593750000000  0.9270000000  0.0000000000000000
0.08593750000000  0.9280000000  0.0000000000000000
0.08593750000000  0.9290000000  0.0000000000000000
0.08593750000000  0.9300000000  0.0000000000000000
0.08593750000000  0.9310000000  0.0000000000000000
0.08593750000000  0.9320000000  0.0000000000000000
0.08593750000000  0.9330000000  0.0000000000000000
0.08593750000000  0.9340000000  0.0000000000000000
0.08593750000000  0.9350000000  0.0000000000000000
0.08593750000000  0.9360000000  0.0000000000000000
0.08593750000000  0.9370000000  0.0000000000000000
0.08593750000000  0.9380000000  0.0000000000000000
0.08593750000000  0.9390000000  0.0000000000000000
0.08593750000000  0.9400000000  0.0000000000000000
0.08593750000000  0.9410000000  0.0000000000000000
0.08593750000000  0.9420000000  0.0000000000000000
0.08593750000000  0.9430000000  0.0000000000000000
0.08593750000000  0.9440000000  0.0000000000000000
0.08593750000000  0.9450000000  0.0000000000000000
0.08593750000000  0.9460000000  0.0000000000000000
0.08593750000000  0.9470000000  0.0000000000000000
0.08593750000000  0.9480000000  0.0000000000000000
0.08593750000000  0.9490000000  0.0000000000000000
0.08593750000000  0.9500000000  0.0000000000000000
0.08593750000000  0.9510000000  0.0000000000000000
0.08593750000000  0.9520000000  0.0000000000000000
0.08593750000000  0.9530000000  0.0000000000000000
0.08593750000000  0.9540000000  0.0000000000000000
0.08593750000000  0.9550000000  0.0000000000000000
0.08593750000000  0.9560000000  0.0000000000000000
0.08593750000000  0.9570000000  0.0000000000000000
0.08593750000000  0.9580000000  0.0000000000000000
0.08593750000000  0.9590000000  0.0000000000000000
0.08593750000000  0.9600000000  0.0000000000000000
0.08593750000000  0.9610000000  0.0000000000000000
0.08593750000000  0.9620000000  0.0000000000000000
0.08593750000000  0.9630000000  0.0000000000000000
0.08593750000000  0.9640000000  0.0000000000000000
0.08593750000000  0.9650000000  0.0000000000000000
0.08593750000000  0.9660000000  0.0000000000000000
0.08593750000000  0.9670000000  0.0000000000000000
0.08593750000000  0.9680000000  0.0000000000000000
0.08593750000000  0.9690000000  0.0000000000000000
0.08593750000000  0.9700000000  0.0000000000000000
0.08593750000000  0.9710000000  0.0000000000000000
0.08593750000000  0.9720000000  0.0000000000000000
0.08593750000000  0.9730000000  0.0000000000000000
0.08593750000000  0.9740000000  0.0000000000000000
0.08593750000000  0.9750000000  0.0000000000000000
0.08593750000000  0.9760000000  0.0000000000000000
0.08593750000000  0.9770000000  0.0000000000000000
0.08593750000000  0.9780000000  0.0000000000000000
0.08593750000000  0.9790000000  0.0000000000000000
0.08593750000000  0.9800000000  0.0000000000000000
0.08593750000000  0.9810000000  0.0000000000000000
0.08593750000000  0.9820000000  0.0000000000000000
0.08593750000000  0.9830000000  0.0000000000000000
0.08593750000000  0.9840000000  0.0000000000000000
0.08593750000000  0.9850000000  0.0000000000000000
0.08593750000000  0.9860000000  0.0000000000000000
0.08593750000000  0.9870000000  0.0000000000000000
0.08593750000000  0.9880000000  0.0000000000000000
0.08593750000000  0.9890000000  0.0000000000000000
0.08593750000000  0.9900000000  0.0000000000000000
0.08593750000000  0.9910000000  0.0000000000000000
0.08593750000000  0.9920000000  0.0000000000000000
0.08593750000000  0.9930000000  0.0000000000000000
0.08593750000000  0.9940000000  0.0000000000000000
0.08593750000000  0.9950000000  0.0000000000000000
0.08593750000000  0.9960000000  0.0000000000000000
0.08593750000000  0.9970000000  0.0000000000000000
0.08593750000000  0.9980000000  0.0000000000000000
0.08593750000000  0.9990000000  0.0000000000000000
0.09375000000000  0.7000000000  0.0000000000000000
0.09375000000000  0.7010000000  0.0000000000000000
0.09375000000000  0.7020000000  0.0000000000000000
0.09375000000000  0.7030000000  0.0000000000000000
0.09375000000000  0.7040000000  0.0000000000000000
0.09375000000000  0.7050000000  0.0000000000000000
0.09375000000000  0.7060000000  0.0000000000000000
0.09375000000000  0.7070000000  0.0000000000000000
0.09375000000000  0.7080000000  0.0000000000000000
0.09375000000000  0.7090000000  0.0000000000000000
0.09375000000000  0.7100000000  0.0000000000000000
0.09375000000000  0.7110000000  0.0000000000000000
0.09375000000000  0.7120000000  0.0000000000000000
0.09375000000000  0.7130000000  0.0000000000000000
0.09375000000000  0.7140000000  0.0000000000000000
0.09375000000000  0.7150000000  0.0000000000000000
0.09375000000000  0.7160000000  0.0000000000000000
0.09375000000000  0.7170000000  0.0000000000000000
0.09375000000000  0.7180000000  0.0054785973045719
0.09375000000000  0.7190000000  0.0248478002382868
0.09375000000000  0.7200000000  0.0515599626921344
0.09375000000000  0.7210000000  0.0843246076484159
0.09375000000000  0.7220000000  0.1216442214556190
0.09375000000000  0.7230000000  0.1632662990301157
0.09375000000000  0.7240000000  0.2084365398821419
0.09375000000000  0.7250000000  0.2540603005897680
0.09375000000000  0.7260000000  0.2889302707236718
0.09375000000000  0.7270000000  0.3184170254264179
0.09375000000000  0.7280000000  0.3444946130078392
0.09375000000000  0.7290000000  0.3678661725948313
0.09375000000000  0.7300000000  0.3899129909582606
0.09375000000000  0.7310000000  0.4105698151400801
0.09375000000000  0.7320000000  0.4291821872049302
0.09375000000000  0.7330000000  0.4475201685526355
0.09375000000000  0.7340000000  0.4650010167272489
0.09375000000000  0.7350000000  0.4807501724717499
0.09375000000000  0.7360000000  0.4959281195926304
0.09375000000000  0.7370000000  0.5110026332373556
0.09375000000000  0.7380000000  0.5247842005235676
0.09375000000000  0.7390000000  0.5385296056948241
0.09375000000000  0.7400000000  0.5511765332618485
0.09375000000000  0.7410000000  0.5638010241426076
0.09375000000000  0.7420000000  0.5752621904619017
0.09375000000000  0.7430000000  0.5865847299414304
0.09375000000000  0.7440000000  0.5980474766060713
0.09375000000000  0.7450000000  0.6081697281423910
0.09375000000000  0.7460000000  0.6181392813117054
0.09375000000000  0.7470000000  0.6290008083549300
0.09375000000000  0.7480000000  0.6386269779371867
0.09375000000000  0.7490000000  0.6477840243220344
0.09375000000000  0.7500000000  0.6559094034395373
0.09375000000000  0.7510000000  0.6652648160236666
0.09375000000000  0.7520000000  0.6733314682487038
0.09375000000000  0.7530000000  0.6817240178476802
0.09375000000000  0.7540000000  0.6886612184336522
0.09375000000000  0.7550000000  0.6967923074813631
0.09375000000000  0.7560000000  0.7040688595889039
0.09375000000000  0.7570000000  0.7091341796504270
0.09375000000000  0.7580000000  0.7174995148817334
0.09375000000000  0.7590000000  0.7233989746764516
0.09375000000000  0.7600000000  0.7299445174230954
0.09375000000000  0.7610000000  0.7353428555354146
0.09375000000000  0.7620000000  0.7409062952751650
0.09375000000000  0.7630000000  0.7467093623219569
0.09375000000000  0.7640000000  0.7510717326724247
0.09375000000000  0.7650000000  0.7559732530000418
0.09375000000000  0.7660000000  0.7611723130408238
0.09375000000000  0.7670000000  0.7648371993187638
0.09375000000000  0.7680000000  0.7688834737831106
0.09375000000000  0.7690000000  0.7733342115479811
0.09375000000000  0.7700000000  0.7769407809268972
0.09375000000000  0.7710000000  0.7808211425442265
0.09375000000000  0.7720000000  0.7833636963804095
0.09375000000000  0.7730000000  0.7867202150826013
0.09375000000000  0.7740000000  0.7897170571319115
0.09375000000000  0.7750000000  0.7915872722078937
0.09375000000000  0.7760000000  0.7957041555337457
0.09375000000000  0.7770000000  0.7967526400020073
0.09375000000000  0.7780000000  0.7987621329435416
0.09375000000000  0.7790000000  0.8003266059065157
0.09375000000000  0.7800000000  0.8025119958873754
0.09375000000000  0.7810000000  0.8031669210123097
0.09375000000000  0.7820000000  0.8054587024959237
0.09375000000000  0.7830000000  0.8045359348254936
0.09375000000000  0.7840000000  0.8056258157601248
0.09375000000000  0.7850000000  0.8059034281425363
0.09375000000000  0.7860000000  0.8064919596730630
0.09375000000000  0.7870000000  0.8069483085387406
0.09375000000000  0.7880000000  0.8052330633909370
0.09375000000000  0.7890000000  0.8051994706726846
0.09375000000000  0.7900000000  0.8050998761217359
0.09375000000000  0.7910000000  0.8022967904092161
0.09375000000000  0.7920000000  0.8013128169066743
0.09375000000000  0.7930000000  0.8004723331277083
0.09375000000000  0.7940000000  0.7979002604465579
0.09375000000000  0.7950000000  0.7959432285367972
0.09375000000000  0.7960000000  0.7919636534511796
0.09375000000000  0.7970000000  0.7907172993584037
0.09375000000000  0.7980000000  0.7879763469872690
0.09375000000000  0.7990000000  0.7850691115382823
0.09375000000000  0.8000000000  0.7803552957792715
0.09375000000000  0.8010000000  0.7754483115298858
0.09375000000000  0.8020000000  0.7706895581873980
0.09375000000000  0.8030000000  0.7680366571329370
0.09375000000000  0.8040000000  0.7643858855544419
0.09375000000000  0.8050000000  0.7574885465985072
0.09375000000000  0.8060000000  0.7518392712374705
0.09375000000000  0.8070000000  0.7452870666954211
0.09375000000000  0.8080000000  0.7389145852979080
0.09375000000000  0.8090000000  0.7320641862069363
0.09375000000000  0.8100000000  0.7247390194146651
0.09375000000000  0.8110000000  0.7175914090657788
0.09375000000000  0.8120000000  0.7092594346144134
0.09375000000000  0.8130000000  0.6992858628573511
0.09375000000000  0.8140000000  0.6892165811999833
0.09375000000000  0.8150000000  0.6790581209074539
0.09375000000000  0.8160000000  0.6705789663407337
0.09375000000000  0.8170000000  0.6575636426676349
0.09375000000000  0.8180000000  0.6486629221246308
0.09375000000000  0.8190000000  0.6340564558206718
0.09375000000000  0.8200000000  0.6228236112468707
0.09375000000000  0.8210000000  0.6171454451147288
0.09375000000000  0.8220000000  0.6012164636823849
0.09375000000000  0.8230000000  0.5849543421983897
0.09375000000000  0.8240000000  0.5676368093959567
0.09375000000000  0.8250000000  0.5476809423593060
0.09375000000000  0.8260000000  0.5325596321373581
0.09375000000000  0.8270000000  0.5114972831082137
0.09375000000000  0.8280000000  0.4852114282933483
0.09375000000000  0.8290000000  0.4631203629513767
0.09375000000000  0.8300000000  0.4388167186781746
0.09375000000000  0.8310000000  0.4109640021650199
0.09375000000000  0.8320000000  0.3795522874136810
0.09375000000000  0.8330000000  0.3430171790308614
0.09375000000000  0.8340000000  0.2966334518580122
0.09375000000000  0.8350000000  0.2437975609207059
0.09375000000000  0.8360000000  0.1944962978903836
0.09375000000000  0.8370000000  0.1497450354240122
0.09375000000000  0.8380000000  0.1093680015722383
0.09375000000000  0.8390000000  0.0729779719801097
0.09375000000000  0.8400000000  0.0417724370786364
0.09375000000000  0.8410000000  0.0167615196859062
0.09375000000000  0.8420000000  0.0016494132377454
0.09375000000000  0.8430000000  0.0000000000000000
0.09375000000000  0.8440000000  0.0000000000000000
0.09375000000000  0.8450000000  0.0000000000000000
0.09375000000000  0.8460000000  0.0000000000000000
0.09375000000000  0.8470000000  0.0000000000000000
0.09375000000000  0.8480000000  0.0000000000000000
0.09375000000000  0.8490000000  0.0000000000000000
0.09375000000000  0.8500000000  0.0000000000000000
0.09375000000000  0.8510000000  0.0000000000000000
0.09375000000000  0.8520000000  0.0000000000000000
0.09375000000000  0.8530000000  0.0000000000000000
0.09375000000000  0.8540000000  0.0000000000000000
0.09375000000000  0.8550000000  0.0000000000000000
0.09375000000000  0.8560000000  0.0000000000000000
0.09375000000000  0.8570000000  0.0000000000000000
0.09375000000000  0.8580000000  0.0000000000000000
0.09375000000000  0.8590000000  0.0000000000000000
0.09375000000000  0.8600000000  0.0000000000000000
0.09375000000000  0.8610000000  0.0000000000000000
0.09375000000000  0.8620000000  0.0000000000000000
0.09375000000000  0.8630000000  0.0000000000000000
0.09375000000000  0.8640000000  0.0000000000000000
0.09375000000000  0.8650000000  0.0000000000000000
0.09375000000000  0.8660000000  0.0000000000000000
0.09375000000000  0.8670000000  0.0000000000000000
0.09375000000000  0.8680000000  0.0000000000000000
0.09375000000000  0.8690000000  0.0000000000000000
0.09375000000000  0.8700000000  0.0000000000000000
0.09375000000000  0.8710000000  0.0000000000000000
0.09375000000000  0.8720000000  0.0000000000000000
0.09375000000000  0.8730000000  0.0000000000000000
0.09375000000000  0.8740000000  0.0000000000000000
0.09375000000000  0.8750000000  0.0000000000000000
0.09375000000000  0.8760000000  0.0000000000000000
0.09375000000000  0.8770000000  0.0000000000000000
0.09375000000000  0.8780000000  0.0000000000000000
0.09375000000000  0.8790000000  0.0000000000000000
0.09375000000000  0.8800000000  0.0000000000000000
0.09375000000000  0.8810000000  0.0000000000000000
0.09375000000000  0.8820000000  0.0000000000000000
0.09375000000000  0.8830000000  0.0000000000000000
0.09375000000000  0.8840000000  0.0000000000000000
0.09375000000000  0.8850000000  0.0000000000000000
0.09375000000000  0.8860000000  0.0000000000000000
0.09375000000000  0.8870000000  0.0000000000000000
0.09375000000000  0.8880000000  0.0000000000000000
0.09375000000000  0.8890000000  0.0000000000000000
0.09375000000000  0.8900000000  0.0000000000000000
0.09375000000000  0.8910000000  0.0000000000000000
0.09375000000000  0.8920000000  0.0000000000000000
0.09375000000000  0.8930000000  0.0000000000000000
0.09375000000000  0.8940000000  0.0000000000000000
0.09375000000000  0.8950000000  0.0000000000000000
0.09375000000000  0.8960000000  0.0000000000000000
0.09375000000000  0.8970000000  0.0000000000000000
0.09375000000000  0.8980000000  0.0000000000000000
0.09375000000000  0.8990000000  0.0000000000000000
0.09375000000000  0.9000000000  0.0000000000000000
0.09375000000000  0.9010000000  0.0000000000000000
0.09375000000000  0.9020000000  0.0000000000000000
0.09375000000000  0.9030000000  0.0000000000000000
0.09375000000000  0.9040000000  0.0000000000000000
0.09375000000000  0.9050000000  0.0000000000000000
0.09375000000000  0.9060000000  0.0000000000000000
0.09375000000000  0.9070000000  0.0000000000000000
0.09375000000000  0.9080000000  0.0000000000000000
0.09375000000000  0.9090000000  0.0000000000000000
0.09375000000000  0.9100000000  0.0000000000000000
0.09375000000000  0.9110000000  0.0000000000000000
0.09375000000000  0.9120000000  0.0000000000000000
0.09375000000000  0.9130000000  0.0000000000000000
0.09375000000000  0.9140000000  0.0000000000000000
0.09375000000000  0.9150000000  0.0000000000000000
0.09375000000000  0.9160000000  0.0000000000000000
0.09375000000000  0.9170000000  0.0000000000000000
0.09375000000000  0.9180000000  0.0000000000000000
0.09375000000000  0.9190000000  0.0000000000000000
0.09375000000000  0.9200000000  0.0000000000000000
0.09375000000000  0.9210000000  0.0000000000000000
0.09375000000000  0.9220000000  0.0000000000000000
0.09375000000000  0.9230000000  0.0000000000000000
0.09375000000000  0.9240000000  0.0000000000000000
0.09375000000000  0.9250000000  0.0000000000000000
0.09375000000000  0.9260000000  0.0000000000000000
0.09375000000000  0.9270000000  0.0000000000000000
0.09375000000000  0.9280000000  0.0000000000000000
0.09375000000000  0.9290000000  0.0000000000000000
0.09375000000000  0.9300000000  0.0000000000000000
0.09375000000000  0.9310000000  0.0000000000000000
0.09375000000000  0.9320000000  0.0000000000000000
0.09375000000000  0.9330000000  0.0000000000000000
0.09375000000000  0.9340000000  0.0000000000000000
0.09375000000000  0.9350000000  0.0000000000000000
0.09375000000000  0.9360000000  0.0000000000000000
0.09375000000000  0.9370000000  0.0000000000000000
0.09375000000000  0.9380000000  0.0000000000000000
0.09375000000000  0.9390000000  0.0000000000000000
0.09375000000000  0.9400000000  0.0000000000000000
0.09375000000000  0.9410000000  0.0000000000000000
0.09375000000000  0.9420000000  0.0000000000000000
0.09375000000000  0.9430000000  0.0000000000000000
0.09375000000000  0.9440000000  0.0000000000000000
0.09375000000000  0.9450000000  0.0000000000000000
0.09375000000000  0.9460000000  0.0000000000000000
0.09375000000000  0.9470000000  0.0000000000000000
0.09375000000000  0.9480000000  0.0000000000000000
0.09375000000000  0.9490000000  0.0000000000000000
0.09375000000000  0.9500000000  0.0000000000000000
0.09375000000000  0.9510000000  0.0000000000000000
0.09375000000000  0.9520000000  0.0000000000000000
0.09375000000000  0.9530000000  0.0000000000000000
0.09375000000000  0.9540000000  0.0000000000000000
0.09375000000000  0.9550000000  0.0000000000000000
0.09375000000000  0.9560000000  0.0000000000000000
0.09375000000000  0.9570000000  0.0000000000000000
0.09375000000000  0.9580000000  0.0000000000000000
0.09375000000000  0.9590000000  0.0000000000000000
0.09375000000000  0.9600000000  0.0000000000000000
0.09375000000000  0.9610000000  0.0000000000000000
0.09375000000000  0.9620000000  0.0000000000000000
0.09375000000000  0.9630000000  0.0000000000000000
0.09375000000000  0.9640000000  0.0000000000000000
0.09375000000000  0.9650000000  0.0000000000000000
0.09375000000000  0.9660000000  0.0000000000000000
0.09375000000000  0.9670000000  0.0000000000000000
0.09375000000000  0.9680000000  0.0000000000000000
0.09375000000000  0.9690000000  0.0000000000000000
0.09375000000000  0.9700000000  0.0000000000000000
0.09375000000000  0.9710000000  0.0000000000000000
0.09375000000000  0.9720000000  0.0000000000000000
0.09375000000000  0.9730000000  0.0000000000000000
0.09375000000000  0.9740000000  0.0000000000000000
0.09375000000000  0.9750000000  0.0000000000000000
0.09375000000000  0.9760000000  0.0000000000000000
0.09375000000000  0.9770000000  0.0000000000000000
0.09375000000000  0.9780000000  0.0000000000000000
0.09375000000000  0.9790000000  0.0000000000000000
0.09375000000000  0.9800000000  0.0000000000000000
0.09375000000000  0.9810000000  0.0000000000000000
0.09375000000000  0.9820000000  0.0000000000000000
0.09375000000000  0.9830000000  0.0000000000000000
0.09375000000000  0.9840000000  0.0000000000000000
0.09375000000000  0.9850000000  0.0000000000000000
0.09375000000000  0.9860000000  0.0000000000000000
0.09375000000000  0.9870000000  0.0000000000000000
0.09375000000000  0.9880000000  0.0000000000000000
0.09375000000000  0.9890000000  0.0000000000000000
0.09375000000000  0.9900000000  0.0000000000000000
0.09375000000000  0.9910000000  0.0000000000000000
0.09375000000000  0.9920000000  0.0000000000000000
0.09375000000000  0.9930000000  0.0000000000000000
0.09375000000000  0.9940000000  0.0000000000000000
0.09375000000000  0.9950000000  0.0000000000000000
0.09375000000000  0.9960000000  0.0000000000000000
0.09375000000000  0.9970000000  0.0000000000000000
0.09375000000000  0.9980000000  0.0000000000000000
0.09375000000000  0.9990000000  0.0000000000000000
0.10156250000000  0.7000000000  0.0000000000000000
0.10156250000000  0.7010000000  0.0000000000000000
0.10156250000000  0.7020000000  0.0000000000000000
0.10156250000000  0.7030000000  0.0000000000000000
0.10156250000000  0.7040000000  0.0000000000000000
0.10156250000000  0.7050000000  0.0000000000000000
0.10156250000000  0.7060000000  0.0000000000000000
0.10156250000000  0.7070000000  0.0000000000000000
0.10156250000000  0.7080000000  0.0000000000000000
0.10156250000000  0.7090000000  0.0000000000000000
0.10156250000000  0.7100000000  0.0000000000000000
0.10156250000000  0.7110000000  0.0000000000000000
0.10156250000000  0.7120000000  0.0000000000000000
0.10156250000000  0.7130000000  0.0000000000000000
0.10156250000000  0.7140000000  0.0000000000000000
0.10156250000000  0.7150000000  0.0000000000000000
0.10156250000000  0.7160000000  0.0000000000000000
0.10156250000000  0.7170000000  0.0048704005592583
0.10156250000000  0.7180000000  0.0240494401843681
0.10156250000000  0.7190000000  0.0508501359730279
0.10156250000000  0.7200000000  0.0836265047159214
0.10156250000000  0.7210000000  0.1210916979081712
0.10156250000000  0.7220000000  0.1627921340738127
0.10156250000000  0.7230000000  0.2081536673887067
0.10156250000000  0.7240000000  0.2545288967670047
0.10156250000000  0.7250000000  0.2897205802151183
0.10156250000000  0.7260000000  0.3193884498770527
0.10156250000000  0.7270000000  0.3458289685560825
0.10156250000000  0.7280000000  0.3696825403047974
0.10156250000000  0.7290000000  0.3921353511907796
0.10156250000000  0.7300000000  0.4123709969833115
0.10156250000000  0.7310000000  0.4315411768839956
0.10156250000000  0.7320000000  0.4501510763138834
0.10156250000000  0.7330000000  0.4669731325698669
0.10156250000000  0.7340000000  0.4829235414553746
0.10156250000000  0.7350000000  0.4989013219481805
0.10156250000000  0.7360000000  0.5137797061892402
0.10156250000000  0.7370000000  0.5276731900185081
0.10156250000000  0.7380000000  0.5412733516903436
0.10156250000000  0.7390000000  0.5543036906382692
0.10156250000000  0.7400000000  0.5664663672800527
0.10156250000000  0.7410000000  0.5781037556819951
0.10156250000000  0.7420000000  0.5903356066552864
0.10156250000000  0.7430000000  0.6013514536277614
0.10156250000000  0.7440000000  0.6118229627415777
0.10156250000000  0.7450000000  0.6224348958011392
0.10156250000000  0.7460000000  0.6324079144869565
0.10156250000000  0.7470000000  0.6418482066730413
0.10156250000000  0.7480000000  0.6511030492849155
0.10156250000000  0.7490000000  0.6603142048263808
0.10156250000000  0.7500000000  0.6692138518873382
0.10156250000000  0.7510000000  0.6766835820465174
0.10156250000000  0.7520000000  0.6850235480301563
0.10156250000000  0.7530000000  0.6923558881379206
0.10156250000000  0.7540000000  0.7004793720541422
0.10156250000000  0.7550000000  0.7068207443573595
0.10156250000000  0.7560000000  0.7134937128841633
0.10156250000000  0.7570000000  0.7210143900051924
0.10156250000000  0.7580000000  0.7270425737527989
0.10156250000000  0.7590000000  0.7332410109066537
0.10156250000000  0.7600000000  0.7383220486046581
0.10156250000000  0.7610000000  0.7441893938220269
0.10156250000000  0.7620000000  0.7486612136807778
0.10156250000000  0.7630000000  0.7536454348051305
0.10156250000000  0.7640000000  0.7591750202807011
0.10156250000000  0.7650000000  0.7643546936532077
0.10156250000000  0.7660000000  0.7679612085629808
0.10156250000000  0.7670000000  0.7720134883603804
0.10156250000000  0.7680000000  0.7761728338732400
0.10156250000000  0.7690000000  0.7798244232190616
0.10156250000000  0.7700000000  0.7820453500044697
0.10156250000000  0.7710000000  0.7856026975703601
0.10156250000000  0.7720000000  0.7887852075440769
0.10156250000000  0.7730000000  0.7918724379597974
0.10156250000000  0.7740000000  0.7949800946700322
0.10156250000000  0.7750000000  0.7971337468718074
0.10156250000000  0.7760000000  0.7976816329896981
0.10156250000000  0.7770000000  0.7998770578072262
0.10156250000000  0.7780000000  0.8027388393776417
0.10156250000000  0.7790000000  0.8028255136309503
0.10156250000000  0.7800000000  0.8038693508833789
0.10156250000000  0.7810000000  0.8054056636360978
0.10156250000000  0.7820000000  0.8044146647093041
0.10156250000000  0.7830000000  0.8057315853322421
0.10156250000000  0.7840000000  0.8052549476461270
0.10156250000000  0.7850000000  0.8058444614604815
0.10156250000000  0.7860000000  0.8047243836172813
0.10156250000000  0.7870000000  0.8030073749816166
0.10156250000000  0.7880000000  0.8031542124341169
0.10156250000000  0.7890000000  0.8018365522901224
0.10156250000000  0.7900000000  0.7991906808527413
0.10156250000000  0.7910000000  0.7995398054324653
0.10156250000000  0.7920000000  0.7965872886317488
0.10156250000000  0.7930000000  0.7941427674664413
0.10156250000000  0.7940000000  0.7909466929128675
0.10156250000000  0.7950000000  0.7881590626272772
0.10156250000000  0.7960000000  0.7851336453177014
0.10156250000000  0.7970000000  0.7820937800403039
0.10156250000000  0.7980000000  0.7764056311893993
0.10156250000000  0.7990000000  0.7717215807845633
0.10156250000000  0.8000000000  0.7682344498223301
0.10156250000000  0.8010000000  0.7644733054102344
0.10156250000000  0.8020000000  0.7581099319941667
0.10156250000000  0.8030000000  0.7516286781419509
0.10156250000000  0.8040000000  0.7450062191735851
0.10156250000000  0.8050000000  0.7381321611233829
0.10156250000000  0.8060000000  0.7310740157689288
0.10156250000000  0.8070000000  0.7252530403354307
0.10156250000000  0.8080000000  0.7164621705256171
0.10156250000000  0.8090000000  0.7081515025551911
0.10156250000000  0.8100000000  0.6991457064021683
0.10156250000000  0.8110000000  0.6894068459623378
0.10156250000000  0.8120000000  0.6798990229424746
0.10156250000000  0.8130000000  0.6691736248046913
0.10156250000000  0.8140000000  0.6579451628838051
0.10156250000000  0.8150000000  0.6458368710219395
0.10156250000000  0.8160000000  0.6326619095955734
0.10156250000000  0.8170000000  0.6203539239181327
0.10156250000000  0.8180000000  0.6043903752711874
0.10156250000000  0.8190000000  0.5928229983940885
0.10156250000000  0.8200000000  0.5736193892972665
0.10156250000000  0.8210000000  0.5547023125716127
0.10156250000000  0.8220000000  0.5360171121641469
0.10156250000000  0.8230000000  0.5157848240271057
0.10156250000000  0.8240000000  0.4946498524287361
0.10156250000000  0.8250000000  0.4717360841337240
0.10156250000000  0.8260000000  0.4427045617351798
0.10156250000000  0.8270000000  0.4168791911072442
0.10156250000000  0.8280000000  0.3861603713115022
0.10156250000000  0.8290000000  0.3486287369532635
0.10156250000000  0.8300000000  0.2973982312161561
0.10156250000000  0.8310000000  0.2432427039394917
0.10156250000000  0.8320000000  0.1930369167656800
0.10156250000000  0.8330000000  0.1466472787821060
0.10156250000000  0.8340000000  0.1046694560763786
0.10156250000000  0.8350000000  0.0676149771236350
0.10156250000000  0.8360000000  0.0367649213299476
0.10156250000000  0.8370000000  0.0123763897317274
0.10156250000000  0.8380000000  0.0000000000000000
0.10156250000000  0.8390000000  0.0000000000000000
0.10156250000000  0.8400000000  0.0000000000000000
0.10156250000000  0.8410000000  0.0000000000000000
0.10156250000000  0.8420000000  0.0000000000000000
0.10156250000000  0.8430000000  0.0000000000000000
0.10156250000000  0.8440000000  0.0000000000000000
0.10156250000000  0.8450000000  0.0000000000000000
0.10156250000000  0.8460000000  0.0000000000000000
0.10156250000000  0.8470000000  0.0000000000000000
0.10156250000000  0.8480000000  0.0000000000000000
0.10156250000000  0.8490000000  0.0000000000000000
0.10156250000000  0.8500000000  0.0000000000000000
0.10156250000000  0.8510000000  0.0000000000000000
0.10156250000000  0.8520000000  0.0000000000000000
0.10156250000000  0.8530000000  0.0000000000000000
0.10156250000000  0.8540000000  0.0000000000000000
0.10156250000000  0.8550000000  0.0000000000000000
0.10156250000000  0.8560000000  0.0000000000000000
0.10156250000000  0.8570000000  0.0000000000000000
0.10156250000000  0.8580000000  0.0000000000000000
0.10156250000000  0.8590000000  0.0000000000000000
0.10156250000000  0.8600000000  0.0000000000000000
0.10156250000000  0.8610000000  0.0000000000000000
0.10156250000000  0.8620000000  0.0000000000000000
0.10156250000000  0.8630000000  0.0000000000000000
0.10156250000000  0.8640000000  0.0000000000000000
0.10156250000000  0.8650000000  0.0000000000000000
0.10156250000000  0.8660000000  0.0000000000000000
0.10156250000000  0.8670000000  0.0000000000000000
0.10156250000000  0.8680000000  0.0000000000000000
0.10156250000000  0.8690000000  0.0000000000000000
0.10156250000000  0.8700000000  0.0000000000000000
0.10156250000000  0.8710000000  0.0000000000000000
0.10156250000000  0.8720000000  0.0000000000000000
0.10156250000000  0.8730000000  0.0000000000000000
0.10156250000000  0.8740000000  0.0000000000000000
0.10156250000000  0.8750000000  0.0000000000000000
0.10156250000000  0.8760000000  0.0000000000000000
0.10156250000000  0.8770000000  0.0000000000000000
0.10156250000000  0.8780000000  0.0000000000000000
0.10156250000000  0.8790000000  0.0000000000000000
0.10156250000000  0.8800000000  0.0000000000000000
0.10156250000000  0.8810000000  0.0000000000000000
0.10156250000000  0.8820000000  0.0000000000000000
0.10156250000000  0.8830000000  0.0000000000000000
0.10156250000000  0.8840000000  0.0000000000000000
0.10156250000000  0.8850000000  0.0000000000000000
0.10156250000000  0.8860000000  0.0000000000000000
0.10156250000000  0.8870000000  0.0000000000000000
0.10156250000000  0.8880000000  0.0000000000000000
0.10156250000000  0.8890000000  0.0000000000000000
0.10156250000000  0.8900000000  0.0000000000000000
0.10156250000000  0.8910000000  0.0000000000000000
0.10156250000000  0.8920000000  0.0000000000000000
0.10156250000000  0.8930000000  0.0000000000000000
0.10156250000000  0.8940000000  0.0000000000000000
0.10156250000000  0.8950000000  0.0000000000000000
0.10156250000000  0.8960000000  0.0000000000000000
0.10156250000000  0.8970000000  0.0000000000000000
0.10156250000000  0.8980000000  0.0000000000000000
0.10156250000000  0.8990000000  0.0000000000000000
0.10156250000000  0.9000000000  0.0000000000000000
0.10156250000000  0.9010000000  0.0000000000000000
0.10156250000000  0.9020000000  0.0000000000000000
0.10156250000000  0.9030000000  0.0000000000000000
0.10156250000000  0.9040000000  0.0000000000000000
0.10156250000000  0.9050000000  0.0000000000000000
0.10156250000000  0.9060000000  0.0000000000000000
0.10156250000000  0.9070000000  0.0000000000000000
0.10156250000000  0.9080000000  0.0000000000000000
0.10156250000000  0.9090000000  0.0000000000000000
0.10156250000000  0.9100000000  0.0000000000000000
0.10156250000000  0.9110000000  0.0000000000000000
0.10156250000000  0.9120000000  0.0000000000000000
0.10156250000000  0.9130000000  0.0000000000000000
0.10156250000000  0.9140000000  0.0000000000000000
0.10156250000000  0.9150000000  0.0000000000000000
0.10156250000000  0.9160000000  0.0000000000000000
0.10156250000000  0.9170000000  0.0000000000000000
0.10156250000000  0.9180000000  0.0000000000000000
0.10156250000000  0.9190000000  0.0000000000000000
0.10156250000000  0.9200000000  0.0000000000000000
0.10156250000000  0.9210000000  0.0000000000000000
0.10156250000000  0.9220000000  0.0000000000000000
0.10156250000000  0.9230000000  0.0000000000000000
0.10156250000000  0.9240000000  0.0000000000000000
0.10156250000000  0.9250000000  0.0000000000000000
0.10156250000000  0.9260000000  0.0000000000000000
0.10156250000000  0.9270000000  0.0000000000000000
0.10156250000000  0.9280000000  0.0000000000000000
0.10156250000000  0.9290000000  0.0000000000000000
0.10156250000000  0.9300000000  0.0000000000000000
0.10156250000000  0.9310000000  0.0000000000000000
0.10156250000000  0.9320000000  0.0000000000000000
0.10156250000000  0.9330000000  0.0000000000000000
0.10156250000000  0.9340000000  0.0000000000000000
0.10156250000000  0.9350000000  0.0000000000000000
0.10156250000000  0.9360000000  0.0000000000000000
0.10156250000000  0.9370000000  0.0000000000000000
0.10156250000000  0.9380000000  0.0000000000000000
0.10156250000000  0.9390000000  0.0000000000000000
0.10156250000000  0.9400000000  0.0000000000000000
0.10156250000000  0.9410000000  0.0000000000000000
0.10156250000000  0.9420000000  0.0000000000000000
0.10156250000000  0.9430000000  0.0000000000000000
0.10156250000000  0.9440000000  0.0000000000000000
0.10156250000000  0.9450000000  0.0000000000000000
0.10156250000000  0.9460000000  0.0000000000000000
0.10156250000000  0.9470000000  0.0000000000000000
0.10156250000000  0.9480000000  0.0000000000000000
0.10156250000000  0.9490000000  0.0000000000000000
0.10156250000000  0.9500000000  0.0000000000000000
0.10156250000000  0.9510000000  0.0000000000000000
0.10156250000000  0.9520000000  0.0000000000000000
0.10156250000000  0.9530000000  0.0000000000000000
0.10156250000000  0.9540000000  0.0000000000000000
0.10156250000000  0.9550000000  0.0000000000000000
0.10156250000000  0.9560000000  0.0000000000000000
0.10156250000000  0.9570000000  0.0000000000000000
0.10156250000000  0.9580000000  0.0000000000000000
0.10156250000000  0.9590000000  0.0000000000000000
0.10156250000000  0.9600000000  0.0000000000000000
0.10156250000000  0.9610000000  0.0000000000000000
0.10156250000000  0.9620000000  0.0000000000000000
0.10156250000000  0.9630000000  0.0000000000000000
0.10156250000000  0.9640000000  0.0000000000000000
0.10156250000000  0.9650000000  0.0000000000000000
0.10156250000000  0.9660000000  0.0000000000000000
0.10156250000000  0.9670000000  0.0000000000000000
0.10156250000000  0.9680000000  0.0000000000000000
0.10156250000000  0.9690000000  0.0000000000000000
0.10156250000000  0.9700000000  0.0000000000000000
0.10156250000000  0.9710000000  0.0000000000000000
0.10156250000000  0.9720000000  0.0000000000000000
0.10156250000000  0.9730000000  0.0000000000000000
0.10156250000000  0.9740000000  0.0000000000000000
0.10156250000000  0.9750000000  0.0000000000000000
0.10156250000000  0.9760000000  0.0000000000000000
0.10156250000000  0.9770000000  0.0000000000000000
0.10156250000000  0.9780000000  0.0000000000000000
0.10156250000000  0.9790000000  0.0000000000000000
0.10156250000000  0.9800000000  0.0000000000000000
0.10156250000000  0.9810000000  0.0000000000000000
0.10156250000000  0.9820000000  0.0000000000000000
0.10156250000000  0.9830000000  0.0000000000000000
0.10156250000000  0.9840000000  0.0000000000000000
0.10156250000000  0.9850000000  0.0000000000000000
0.10156250000000  0.9860000000  0.0000000000000000
0.10156250000000  0.9870000000  0.0000000000000000
0.10156250000000  0.9880000000  0.0000000000000000
0.10156250000000  0.9890000000  0.0000000000000000
0.10156250000000  0.9900000000  0.0000000000000000
0.10156250000000  0.9910000000  0.0000000000000000
0.10156250000000  0.9920000000  0.0000000000000000
0.10156250000000  0.9930000000  0.0000000000000000
0.10156250000000  0.9940000000  0.0000000000000000
0.10156250000000  0.9950000000  0.0000000000000000
0.10156250000000  0.9960000000  0.0000000000000000
0.10156250000000  0.9970000000  0.0000000000000000
0.10156250000000  0.9980000000  0.0000000000000000
0.10156250000000  0.9990000000  0.0000000000000000
0.10937500000000  0.7000000000  0.0000000000000000
0.10937500000000  0.7010000000  0.0000000000000000
0.10937500000000  0.7020000000  0.0000000000000000
0.10937500000000  0.7030000000  0.0000000000000000
0.10937500000000  0.7040000000  0.0000000000000000
0.10937500000000  0.7050000000  0.0000000000000000
0.10937500000000  0.7060000000  0.0000000000000000
0.10937500000000  0.7070000000  0.0000000000000000
0.10937500000000  0.7080000000  0.0000000000000000
0.10937500000000  0.7090000000  0.0000000000000000
0.10937500000000  0.7100000000  0.0000000000000000
0.10937500000000  0.7110000000  0.0000000000000000
0.10937500000000  0.7120000000  0.0000000000000000
0.10937500000000  0.7130000000  0.0000000000000000
0.10937500000000  0.7140000000  0.0000000000000000
0.10937500000000  0.7150000000  0.0000000000000000
0.10937500000000  0.7160000000  0.0032351882322963
0.10937500000000  0.7170000000  0.0212335490607628
0.10937500000000  0.7180000000  0.0474787860747544
0.10937500000000  0.7190000000  0.0799516442145329
0.10937500000000  0.7200000000  0.1169230481165419
0.10937500000000  0.7210000000  0.1586368034348882
0.10937500000000  0.7220000000  0.2039158676638476
0.10937500000000  0.7230000000  0.2514853389672296
0.10937500000000  0.7240000000  0.2880200142769916
0.10937500000000  0.7250000000  0.3183188613348552
0.10937500000000  0.7260000000  0.3454373590547001
0.10937500000000  0.7270000000  0.3699673389002230
0.10937500000000  0.7280000000  0.3923345925649669
0.10937500000000  0.7290000000  0.4127615215488991
0.10937500000000  0.7300000000  0.4325187514677046
0.10937500000000  0.7310000000  0.4511733221153246
0.10937500000000  0.7320000000  0.4680881790259944
0.10937500000000  0.7330000000  0.4849543069098722
0.10937500000000  0.7340000000  0.5010418867712886
0.10937500000000  0.7350000000  0.5156444342659359
0.10937500000000  0.7360000000  0.5296696983576169
0.10937500000000  0.7370000000  0.5436693497876836
0.10937500000000  0.7380000000  0.5564588966502916
0.10937500000000  0.7390000000  0.5694759301862065
0.10937500000000  0.7400000000  0.5812954314944579
0.10937500000000  0.7410000000  0.5930964132498849
0.10937500000000  0.7420000000  0.6038941277253419
0.10937500000000  0.7430000000  0.6144468355228823
0.10937500000000  0.7440000000  0.6253004200263936
0.10937500000000  0.7450000000  0.6348292113044474
0.10937500000000  0.7460000000  0.6441119231578836
0.10937500000000  0.7470000000  0.6543727772602626
0.10937500000000  0.7480000000  0.6634059260998848
0.10937500000000  0.7490000000  0.6719114737061481
0.10937500000000  0.7500000000  0.6795533114880796
0.10937500000000  0.7510000000  0.6882968458979701
0.10937500000000  0.7520000000  0.6956950819911513
0.10937500000000  0.7530000000  0.7035467900824965
0.10937500000000  0.7540000000  0.7100049085154138
0.10937500000000  0.7550000000  0.7175566180614876
0.10937500000000  0.7560000000  0.7243142269344673
0.10937500000000  0.7570000000  0.7288054191089332
0.10937500000000  0.7580000000  0.7366183118113416
0.10937500000000  0.7590000000  0.7419055825837076
0.10937500000000  0.7600000000  0.7478221519176544
0.10937500000000  0.7610000000  0.7526501466101454
0.10937500000000  0.7620000000  0.7575903118070781
0.10937500000000  0.7630000000  0.7627499509686755
0.10937500000000  0.7640000000  0.7665341264856670
0.10937500000000  0.7650000000  0.7707555054594862
0.10937500000000  0.7660000000  0.7753033418753935
0.10937500000000  0.7670000000  0.7782445549567281
0.10937500000000  0.7680000000  0.7816927677350359
0.10937500000000  0.7690000000  0.7854688762542921
0.10937500000000  0.7700000000  0.7882942243700035
0.10937500000000  0.7710000000  0.7914731744176148
0.10937500000000  0.7720000000  0.7933864249118401
0.10937500000000  0.7730000000  0.7959032374272905
0.10937500000000  0.7740000000  0.7982278216075265
0.10937500000000  0.7750000000  0.7990636284148068
0.10937500000000  0.7760000000  0.8023187932161949
0.10937500000000  0.7770000000  0.8025374576592116
0.10937500000000  0.7780000000  0.8037087766658176
0.10937500000000  0.7790000000  0.8045067568328897
0.10937500000000  0.7800000000  0.8055852797904356
0.10937500000000  0.7810000000  0.8050503830327614
0.10937500000000  0.7820000000  0.8060775560813010
0.10937500000000  0.7830000000  0.8042913723627592
0.10937500000000  0.7840000000  0.8044443231345508
0.10937500000000  0.7850000000  0.8033178189148188
0.10937500000000  0.7860000000  0.8024808508647182
0.10937500000000  0.7870000000  0.8015865132587865
0.10937500000000  0.7880000000  0.7987060500295950
0.10937500000000  0.7890000000  0.7973667065546126
0.10937500000000  0.7900000000  0.7959850881663688
0.10937500000000  0.7910000000  0.7915306907784011
0.10937500000000  0.7920000000  0.7889169532031566
0.10937500000000  0.7930000000  0.7864036792947648
0.10937500000000  0.7940000000  0.7822382422329058
0.10937500000000  0.7950000000  0.7784685857721284
0.10937500000000  0.7960000000  0.7725788498931092
0.10937500000000  0.7970000000  0.7695011987832551
0.10937500000000  0.7980000000  0.7646946513065055
0.10937500000000  0.7990000000  0.7596802924358549
0.10937500000000  0.8000000000  0.7526718935923501
0.10937500000000  0.8010000000  0.7451500636106574
0.10937500000000  0.8020000000  0.7379386102398635
0.10937500000000  0.8030000000  0.7324949210281125
0.10937500000000  0.8040000000  0.7260643248616389
0.10937500000000  0.8050000000  0.7161202923381144
0.10937500000000  0.8060000000  0.7072757895574512
0.10937500000000  0.8070000000  0.6973281569437876
0.10937500000000  0.8080000000  0.6875501188877475
0.10937500000000  0.8090000000  0.6767732742286475
0.10937500000000  0.8100000000  0.6652860927501217
0.10937500000000  0.8110000000  0.6539044150342693
0.10937500000000  0.8120000000  0.6408554238957244
0.10937500000000  0.8130000000  0.6256757097118063
0.10937500000000  0.8140000000  0.6102144750463168
0.10937500000000  0.8150000000  0.5935630706380408
0.10937500000000  0.8160000000  0.5778542862891194
0.10937500000000  0.8170000000  0.5607150643554931
0.10937500000000  0.8180000000  0.5419670246926127
0.10937500000000  0.8190000000  0.5204218989046745
0.10937500000000  0.8200000000  0.4982511043200065
0.10937500000000  0.8210000000  0.4813550232571566
0.10937500000000  0.8220000000  0.4528903325989205
0.10937500000000  0.8230000000  0.4219826844697300
0.10937500000000  0.8240000000  0.3873386030572176
0.10937500000000  0.8250000000  0.3441994591509734
0.10937500000000  0.8260000000  0.2895277038730002
0.10937500000000  0.8270000000  0.2347927383986775
0.10937500000000  0.8280000000  0.1817256425036744
0.10937500000000  0.8290000000  0.1364215671582619
0.10937500000000  0.8300000000  0.0951206744421402
0.10937500000000  0.8310000000  0.0586141278130165
0.10937500000000  0.8320000000  0.0281795610989571
0.10937500000000  0.8330000000  0.0061718687633625
0.10937500000000  0.8340000000  0.0000000000000000
0.10937500000000  0.8350000000  0.0000000000000000
0.10937500000000  0.8360000000  0.0000000000000000
0.10937500000000  0.8370000000  0.0000000000000000
0.10937500000000  0.8380000000  0.0000000000000000
0.10937500000000  0.8390000000  0.0000000000000000
0.10937500000000  0.8400000000  0.0000000000000000
0.10937500000000  0.8410000000  0.0000000000000000
0.10937500000000  0.8420000000  0.0000000000000000
0.10937500000000  0.8430000000  0.0000000000000000
0.10937500000000  0.8440000000  0.0000000000000000
0.10937500000000  0.8450000000  0.0000000000000000
0.10937500000000  0.8460000000  0.0000000000000000
0.10937500000000  0.8470000000  0.0000000000000000
0.10937500000000  0.8480000000  0.0000000000000000
0.10937500000000  0.8490000000  0.0000000000000000
0.10937500000000  0.8500000000  0.0000000000000000
0.10937500000000  0.8510000000  0.0000000000000000
0.10937500000000  0.8520000000  0.0000000000000000
0.10937500000000  0.8530000000  0.0000000000000000
0.10937500000000  0.8540000000  0.0000000000000000
0.10937500000000  0.8550000000  0.0000000000000000
0.10937500000000  0.8560000000  0.0000000000000000
0.10937500000000  0.8570000000  0.0000000000000000
0.10937500000000  0.8580000000  0.0000000000000000
0.10937500000000  0.8590000000  0.0000000000000000
0.10937500000000  0.8600000000  0.0000000000000000
0.10937500000000  0.8610000000  0.0000000000000000
0.10937500000000  0.8620000000  0.0000000000000000
0.10937500000000  0.8630000000  0.0000000000000000
0.10937500000000  0.8640000000  0.0000000000000000
0.10937500000000  0.8650000000  0.0000000000000000
0.10937500000000  0.8660000000  0.0000000000000000
0.10937500000000  0.8670000000  0.0000000000000000
0.10937500000000  0.8680000000  0.0000000000000000
0.10937500000000  0.8690000000  0.0000000000000000
0.10937500000000  0.8700000000  0.0000000000000000
0.10937500000000  0.8710000000  0.0000000000000000
0.10937500000000  0.8720000000  0.0000000000000000
0.10937500000000  0.8730000000  0.0000000000000000
0.10937500000000  0.8740000000  0.0000000000000000
0.10937500000000  0.8750000000  0.0000000000000000
0.10937500000000  0.8760000000  0.0000000000000000
0.10937500000000  0.8770000000  0.0000000000000000
0.10937500000000  0.8780000000  0.0000000000000000
0.10937500000000  0.8790000000  0.0000000000000000
0.10937500000000  0.8800000000  0.0000000000000000
0.10937500000000  0.8810000000  0.0000000000000000
0.10937500000000  0.8820000000  0.0000000000000000
0.10937500000000  0.8830000000  0.0000000000000000
0.10937500000000  0.8840000000  0.0000000000000000
0.10937500000000  0.8850000000  0.0000000000000000
0.10937500000000  0.8860000000  0.0000000000000000
0.10937500000000  0.8870000000  0.0000000000000000
0.10937500000000  0.8880000000  0.0000000000000000
0.10937500000000  0.8890000000  0.0000000000000000
0.10937500000000  0.8900000000  0.0000000000000000
0.10937500000000  0.8910000000  0.0000000000000000
0.10937500000000  0.8920000000  0.0000000000000000
0.10937500000000  0.8930000000  0.0000000000000000
0.10937500000000  0.8940000000  0.0000000000000000
0.10937500000000  0.8950000000  0.0000000000000000
0.10937500000000  0.8960000000  0.0000000000000000
0.10937500000000  0.8970000000  0.0000000000000000
0.10937500000000  0.8980000000  0.0000000000000000
0.10937500000000  0.8990000000  0.0000000000000000
0.10937500000000  0.9000000000  0.0000000000000000
0.10937500000000  0.9010000000  0.0000000000000000
0.10937500000000  0.9020000000  0.0000000000000000
0.10937500000000  0.9030000000  0.0000000000000000
0.10937500000000  0.9040000000  0.0000000000000000
0.10937500000000  0.9050000000  0.0000000000000000
0.10937500000000  0.9060000000  0.0000000000000000
0.10937500000000  0.9070000000  0.0000000000000000
0.10937500000000  0.9080000000  0.0000000000000000
0.10937500000000  0.9090000000  0.0000000000000000
0.10937500000000  0.9100000000  0.0000000000000000
0.10937500000000  0.9110000000  0.0000000000000000
0.10937500000000  0.9120000000  0.0000000000000000
0.10937500000000  0.9130000000  0.0000000000000000
0.10937500000000  0.9140000000  0.0000000000000000
0.10937500000000  0.9150000000  0.0000000000000000
0.10937500000000  0.9160000000  0.0000000000000000
0.10937500000000  0.9170000000  0.0000000000000000
0.10937500000000  0.9180000000  0.0000000000000000
0.10937500000000  0.9190000000  0.0000000000000000
0.10937500000000  0.9200000000  0.0000000000000000
0.10937500000000  0.9210000000  0.0000000000000000
0.10937500000000  0.9220000000  0.0000000000000000
0.10937500000000  0.9230000000  0.0000000000000000
0.10937500000000  0.9240000000  0.0000000000000000
0.10937500000000  0.9250000000  0.0000000000000000
0.10937500000000  0.9260000000  0.0000000000000000
0.10937500000000  0.9270000000  0.0000000000000000
0.10937500000000  0.9280000000  0.0000000000000000
0.10937500000000  0.9290000000  0.0000000000000000
0.10937500000000  0.9300000000  0.0000000000000000
0.10937500000000  0.9310000000  0.0000000000000000
0.10937500000000  0.9320000000  0.0000000000000000
0.10937500000000  0.9330000000  0.0000000000000000
0.10937500000000  0.9340000000  0.0000000000000000
0.10937500000000  0.9350000000  0.0000000000000000
0.10937500000000  0.9360000000  0.0000000000000000
0.10937500000000  0.9370000000  0.0000000000000000
0.10937500000000  0.9380000000  0.0000000000000000
0.10937500000000  0.9390000000  0.0000000000000000
0.10937500000000  0.9400000000  0.0000000000000000
0.10937500000000  0.9410000000  0.0000000000000000
0.10937500000000  0.9420000000  0.0000000000000000
0.10937500000000  0.9430000000  0.0000000000000000
0.10937500000000  0.9440000000  0.0000000000000000
0.10937500000000  0.9450000000  0.0000000000000000
0.10937500000000  0.9460000000  0.0000000000000000
0.10937500000000  0.9470000000  0.0000000000000000
0.10937500000000  0.9480000000  0.0000000000000000
0.10937500000000  0.9490000000  0.0000000000000000
0.10937500000000  0.9500000000  0.0000000000000000
0.10937500000000  0.9510000000  0.0000000000000000
0.10937500000000  0.9520000000  0.0000000000000000
0.10937500000000  0.9530000000  0.0000000000000000
0.10937500000000  0.9540000000  0.0000000000000000
0.10937500000000  0.9550000000  0.0000000000000000
0.10937500000000  0.9560000000  0.0000000000000000
0.10937500000000  0.9570000000  0.0000000000000000
0.10937500000000  0.9580000000  0.0000000000000000
0.10937500000000  0.9590000000  0.0000000000000000
0.10937500000000  0.9600000000  0.0000000000000000
0.10937500000000  0.9610000000  0.0000000000000000
0.10937500000000  0.9620000000  0.0000000000000000
0.10937500000000  0.9630000000  0.0000000000000000
0.10937500000000  0.9640000000  0.0000000000000000
0.10937500000000  0.9650000000  0.0000000000000000
0.10937500000000  0.9660000000  0.0000000000000000
0.10937500000000  0.9670000000  0.0000000000000000
0.10937500000000  0.9680000000  0.0000000000000000
0.10937500000000  0.9690000000  0.0000000000000000
0.10937500000000  0.9700000000  0.0000000000000000
0.10937500000000  0.9710000000  0.0000000000000000
0.10937500000000  0.9720000000  0.0000000000000000
0.10937500000000  0.9730000000  0.0000000000000000
0.10937500000000  0.9740000000  0.0000000000000000
0.10937500000000  0.9750000000  0.0000000000000000
0.10937500000000  0.9760000000  0.0000000000000000
0.10937500000000  0.9770000000  0.0000000000000000
0.10937500000000  0.9780000000  0.0000000000000000
0.10937500000000  0.9790000000  0.0000000000000000
0.10937500000000  0.9800000000  0.0000000000000000
0.10937500000000  0.9810000000  0.0000000000000000
0.10937500000000  0.9820000000  0.0000000000000000
0.10937500000000  0.9830000000  0.0000000000000000
0.10937500000000  0.9840000000  0.0000000000000000
0.10937500000000  0.9850000000  0.0000000000000000
0.10937500000000  0.9860000000  0.0000000000000000
0.10937500000000  0.9870000000  0.0000000000000000
0.10937500000000  0.9880000000  0.0000000000000000
0.10937500000000  0.9890000000  0.0000000000000000
0.10937500000000  0.9900000000  0.0000000000000000
0.10937500000000  0.9910000000  0.0000000000000000
0.10937500000000  0.9920000000  0.0000000000000000
0.10937500000000  0.9930000000  0.0000000000000000
0.10937500000000  0.9940000000  0.0000000000000000
0.10937500000000  0.9950000000  0.0000000000000000
0.10937500000000  0.9960000000  0.0000000000000000
0.10937500000000  0.9970000000  0.0000000000000000
0.10937500000000  0.9980000000  0.0000000000000000
0.10937500000000  0.9990000000  0.0000000000000000
0.11718750000000  0.7000000000  0.0000000000000000
0.11718750000000  0.7010000000  0.0000000000000000
0.11718750000000  0.7020000000  0.0000000000000000
0.11718750000000  0.7030000000  0.0000000000000000
0.11718750000000  0.7040000000  0.0000000000000000
0.11718750000000  0.7050000000  0.0000000000000000
0.11718750000000  0.7060000000  0.0000000000000000
0.11718750000000  0.7070000000  0.0000000000000000
0.11718750000000  0.7080000000  0.0000000000000000
0.11718750000000  0.7090000000  0.0000000000000000
0.11718750000000  0.7100000000  0.0000000000000000
0.11718750000000  0.7110000000  0.0000000000000000
0.11718750000000  0.7120000000  0.0000000000000000
0.11718750000000  0.7130000000  0.0000000000000000
0.11718750000000  0.7140000000  0.0000000000000000
0.11718750000000  0.7150000000  0.0010714489189152
0.11718750000000  0.7160000000  0.0168344311269213
0.11718750000000  0.7170000000  0.0417443407349207
0.11718750000000  0.7180000000  0.0733473033713327
0.11718750000000  0.7190000000  0.1098100901176043
0.11718750000000  0.7200000000  0.1510585768126713
0.11718750000000  0.7210000000  0.1960060765409771
0.11718750000000  0.7220000000  0.2444781569994651
0.11718750000000  0.7230000000  0.2833784204342664
0.11718750000000  0.7240000000  0.3150288883723872
0.11718750000000  0.7250000000  0.3426496395407591
0.11718750000000  0.7260000000  0.3676311495202675
0.11718750000000  0.7270000000  0.3907409185659778
0.11718750000000  0.7280000000  0.4119180818590343
0.11718750000000  0.7290000000  0.4322125272699582
0.11718750000000  0.7300000000  0.4505364631296979
0.11718750000000  0.7310000000  0.4681606885010123
0.11718750000000  0.7320000000  0.4853971136576001
0.11718750000000  0.7330000000  0.5009937276465625
0.11718750000000  0.7340000000  0.5157768507061337
0.11718750000000  0.7350000000  0.5308091173060271
0.11718750000000  0.7360000000  0.5446937042264692
0.11718750000000  0.7370000000  0.5578471762685814
0.11718750000000  0.7380000000  0.5707420045122240
0.11718750000000  0.7390000000  0.5829188750510840
0.11718750000000  0.7400000000  0.5944840900217617
0.11718750000000  0.7410000000  0.6054552120824548
0.11718750000000  0.7420000000  0.6169607133018363
0.11718750000000  0.7430000000  0.6274697521766917
0.11718750000000  0.7440000000  0.6373849023527460
0.11718750000000  0.7450000000  0.6473780207180633
0.11718750000000  0.7460000000  0.6568399660091949
0.11718750000000  0.7470000000  0.6657166535114359
0.11718750000000  0.7480000000  0.6744550498771353
0.11718750000000  0.7490000000  0.6830931542488794
0.11718750000000  0.7500000000  0.6914398679193010
0.11718750000000  0.7510000000  0.6983680578796926
0.11718750000000  0.7520000000  0.7061461996849545
0.11718750000000  0.7530000000  0.7130080554870685
0.11718750000000  0.7540000000  0.7205627345172401
0.11718750000000  0.7550000000  0.7265454648739219
0.11718750000000  0.7560000000  0.7325737237151611
0.11718750000000  0.7570000000  0.7395824500335637
0.11718750000000  0.7580000000  0.7450851464024371
0.11718750000000  0.7590000000  0.7506165938744370
0.11718750000000  0.7600000000  0.7552100840349998
0.11718750000000  0.7610000000  0.7604105009252615
0.11718750000000  0.7620000000  0.7643574124905087
0.11718750000000  0.7630000000  0.7686410664545569
0.11718750000000  0.7640000000  0.7735654440011828
0.11718750000000  0.7650000000  0.7781650157069570
0.11718750000000  0.7660000000  0.7810404030182565
0.11718750000000  0.7670000000  0.7844362828375301
0.11718750000000  0.7680000000  0.7879492042881104
0.11718750000000  0.7690000000  0.7909516654328624
0.11718750000000  0.7700000000  0.7923984092635166
0.11718750000000  0.7710000000  0.7951134790577563
0.11718750000000  0.7720000000  0.7975252937904708
0.11718750000000  0.7730000000  0.7998626910301171
0.11718750000000  0.7740000000  0.8019139374898036
0.11718750000000  0.7750000000  0.8032276219076797
0.11718750000000  0.7760000000  0.8029667536573368
0.11718750000000  0.7770000000  0.8043862391587555
0.11718750000000  0.7780000000  0.8061310288290202
0.11718750000000  0.7790000000  0.8050598718798015
0.11718750000000  0.7800000000  0.8048794245968254
0.11718750000000  0.7810000000  0.8053696273876919
0.11718750000000  0.7820000000  0.8033559367822749
0.11718750000000  0.7830000000  0.8034120357471476
0.11718750000000  0.7840000000  0.8014239468191194
0.11718750000000  0.7850000000  0.8005828027340895
0.11718750000000  0.7860000000  0.7982097495604481
0.11718750000000  0.7870000000  0.7950787537731635
0.11718750000000  0.7880000000  0.7938441306599339
0.11718750000000  0.7890000000  0.7907652522473363
0.11718750000000  0.7900000000  0.7863758259624711
0.11718750000000  0.7910000000  0.7849399120212237
0.11718750000000  0.7920000000  0.7802686290956600
0.11718750000000  0.7930000000  0.7758860637796622
0.11718750000000  0.7940000000  0.7707075680263292
0.11718750000000  0.7950000000  0.7658301609770718
0.11718750000000  0.7960000000  0.7605262377666400
0.11718750000000  0.7970000000  0.7549611237466082
0.11718750000000  0.7980000000  0.7468157534205999
0.11718750000000  0.7990000000  0.7393623943824782
0.11718750000000  0.8000000000  0.7331053287684300
0.11718750000000  0.8010000000  0.7262169096387872
0.11718750000000  0.8020000000  0.7166094290960853
0.11718750000000  0.8030000000  0.7066579823477147
0.11718750000000  0.8040000000  0.6964113681694736
0.11718750000000  0.8050000000  0.6856204661091506
0.11718750000000  0.8060000000  0.6745435026254544
0.11718750000000  0.8070000000  0.6641572122223207
0.11718750000000  0.8080000000  0.6506183803779696
0.11718750000000  0.8090000000  0.6369174093402576
0.11718750000000  0.8100000000  0.6222631303094931
0.11718750000000  0.8110000000  0.6064116843664852
0.11718750000000  0.8120000000  0.5899405328566588
0.11718750000000  0.8130000000  0.5719324599171860
0.11718750000000  0.8140000000  0.5530940778397949
0.11718750000000  0.8150000000  0.5318381762180171
0.11718750000000  0.8160000000  0.5092170682744120
0.11718750000000  0.8170000000  0.4840981016949686
0.11718750000000  0.8180000000  0.4576900861552180
0.11718750000000  0.8190000000  0.4254109716415799
0.11718750000000  0.8200000000  0.3891180372090184
0.11718750000000  0.8210000000  0.3459676622767296
0.11718750000000  0.8220000000  0.2892331379472790
0.11718750000000  0.8230000000  0.2339239588138711
0.11718750000000  0.8240000000  0.1835025119236053
0.11718750000000  0.8250000000  0.1358104851803687
0.11718750000000  0.8260000000  0.0945223196523310
0.11718750000000  0.8270000000  0.0582559730835795
0.11718750000000  0.8280000000  0.0280124966763144
0.11718750000000  0.8290000000  0.0061364367244779
0.11718750000000  0.8300000000  0.0000000000000000
0.11718750000000  0.8310000000  0.0000000000000000
0.11718750000000  0.8320000000  0.0000000000000000
0.11718750000000  0.8330000000  0.0000000000000000
0.11718750000000  0.8340000000  0.0000000000000000
0.11718750000000  0.8350000000  0.0000000000000000
0.11718750000000  0.8360000000  0.0000000000000000
0.11718750000000  0.8370000000  0.0000000000000000
0.11718750000000  0.8380000000  0.0000000000000000
0.11718750000000  0.8390000000  0.0000000000000000
0.11718750000000  0.8400000000  0.0000000000000000
0.11718750000000  0.8410000000  0.0000000000000000
0.11718750000000  0.8420000000  0.0000000000000000
0.11718750000000  0.8430000000  0.0000000000000000
0.11718750000000  0.8440000000  0.0000000000000000
0.11718750000000  0.8450000000  0.0000000000000000
0.11718750000000  0.8460000000  0.0000000000000000
0.11718750000000  0.8470000000  0.0000000000000000
0.11718750000000  0.8480000000  0.0000000000000000
0.11718750000000  0.8490000000  0.0000000000000000
0.11718750000000  0.8500000000  0.0000000000000000
0.11718750000000  0.8510000000  0.0000000000000000
0.11718750000000  0.8520000000  0.0000000000000000
0.11718750000000  0.8530000000  0.0000000000000000
0.11718750000000  0.8540000000  0.0000000000000000
0.11718750000000  0.8550000000  0.0000000000000000
0.11718750000000  0.8560000000  0.0000000000000000
0.11718750000000  0.8570000000  0.0000000000000000
0.11718750000000  0.8580000000  0.0000000000000000
0.11718750000000  0.8590000000  0.0000000000000000
0.11718750000000  0.8600000000  0.0000000000000000
0.11718750000000  0.8610000000  0.0000000000000000
0.11718750000000  0.8620000000  0.0000000000000000
0.11718750000000  0.8630000000  0.0000000000000000
0.11718750000000  0.8640000000  0.0000000000000000
0.11718750000000  0.8650000000  0.0000000000000000
0.11718750000000  0.8660000000  0.0000000000000000
0.11718750000000  0.8670000000  0.0000000000000000
0.11718750000000  0.8680000000  0.0000000000000000
0.11718750000000  0.8690000000  0.0000000000000000
0.11718750000000  0.8700000000  0.0000000000000000
0.11718750000000  0.8710000000  0.0000000000000000
0.11718750000000  0.8720000000  0.0000000000000000
0.11718750000000  0.8730000000  0.0000000000000000
0.11718750000000  0.8740000000  0.0000000000000000
0.11718750000000  0.8750000000  0.0000000000000000
0.11718750000000  0.8760000000  0.0000000000000000
0.11718750000000  0.8770000000  0.0000000000000000
0.11718750000000  0.8780000000  0.0000000000000000
0.11718750000000  0.8790000000  0.0000000000000000
0.11718750000000  0.8800000000  0.0000000000000000
0.11718750000000  0.8810000000  0.0000000000000000
0.11718750000000  0.8820000000  0.0000000000000000
0.11718750000000  0.8830000000  0.0000000000000000
0.11718750000000  0.8840000000  0.0000000000000000
0.11718750000000  0.8850000000  0.0000000000000000
0.11718750000000  0.8860000000  0.0000000000000000
0.11718750000000  0.8870000000  0.0000000000000000
0.11718750000000  0.8880000000  0.0000000000000000
0.11718750000000  0.8890000000  0.0000000000000000
0.11718750000000  0.8900000000  0.0000000000000000
0.11718750000000  0.8910000000  0.0000000000000000
0.11718750000000  0.8920000000  0.0000000000000000
0.11718750000000  0.8930000000  0.0000000000000000
0.11718750000000  0.8940000000  0.0000000000000000
0.11718750000000  0.8950000000  0.0000000000000000
0.11718750000000  0.8960000000  0.0000000000000000
0.11718750000000  0.8970000000  0.0000000000000000
0.11718750000000  0.8980000000  0.0000000000000000
0.11718750000000  0.8990000000  0.0000000000000000
0.11718750000000  0.9000000000  0.0000000000000000
0.11718750000000  0.9010000000  0.0000000000000000
0.11718750000000  0.9020000000  0.0000000000000000
0.11718750000000  0.9030000000  0.0000000000000000
0.11718750000000  0.9040000000  0.0000000000000000
0.11718750000000  0.9050000000  0.0000000000000000
0.11718750000000  0.9060000000  0.0000000000000000
0.11718750000000  0.9070000000  0.0000000000000000
0.11718750000000  0.9080000000  0.0000000000000000
0.11718750000000  0.9090000000  0.0000000000000000
0.11718750000000  0.9100000000  0.0000000000000000
0.11718750000000  0.9110000000  0.0000000000000000
0.11718750000000  0.9120000000  0.0000000000000000
0.11718750000000  0.9130000000  0.0000000000000000
0.11718750000000  0.9140000000  0.0000000000000000
0.11718750000000  0.9150000000  0.0000000000000000
0.11718750000000  0.9160000000  0.0000000000000000
0.11718750000000  0.9170000000  0.0000000000000000
0.11718750000000  0.9180000000  0.0000000000000000
0.11718750000000  0.9190000000  0.0000000000000000
0.11718750000000  0.9200000000  0.0000000000000000
0.11718750000000  0.9210000000  0.0000000000000000
0.11718750000000  0.9220000000  0.0000000000000000
0.11718750000000  0.9230000000  0.0000000000000000
0.11718750000000  0.9240000000  0.0000000000000000
0.11718750000000  0.9250000000  0.0000000000000000
0.11718750000000  0.9260000000  0.0000000000000000
0.11718750000000  0.9270000000  0.0000000000000000
0.11718750000000  0.9280000000  0.0000000000000000
0.11718750000000  0.9290000000  0.0000000000000000
0.11718750000000  0.9300000000  0.0000000000000000
0.11718750000000  0.9310000000  0.0000000000000000
0.11718750000000  0.9320000000  0.0000000000000000
0.11718750000000  0.9330000000  0.0000000000000000
0.11718750000000  0.9340000000  0.0000000000000000
0.11718750000000  0.9350000000  0.0000000000000000
0.11718750000000  0.9360000000  0.0000000000000000
0.11718750000000  0.9370000000  0.0000000000000000
0.11718750000000  0.9380000000  0.0000000000000000
0.11718750000000  0.9390000000  0.0000000000000000
0.11718750000000  0.9400000000  0.0000000000000000
0.11718750000000  0.9410000000  0.0000000000000000
0.11718750000000  0.9420000000  0.0000000000000000
0.11718750000000  0.9430000000  0.0000000000000000
0.11718750000000  0.9440000000  0.0000000000000000
0.11718750000000  0.9450000000  0.0000000000000000
0.11718750000000  0.9460000000  0.0000000000000000
0.11718750000000  0.9470000000  0.0000000000000000
0.11718750000000  0.9480000000  0.0000000000000000
0.11718750000000  0.9490000000  0.0000000000000000
0.11718750000000  0.9500000000  0.0000000000000000
0.11718750000000  0.9510000000  0.0000000000000000
0.11718750000000  0.9520000000  0.0000000000000000
0.11718750000000  0.9530000000  0.0000000000000000
0.11718750000000  0.9540000000  0.0000000000000000
0.11718750000000  0.9550000000  0.0000000000000000
0.11718750000000  0.9560000000  0.0000000000000000
0.11718750000000  0.9570000000  0.0000000000000000
0.11718750000000  0.9580000000  0.0000000000000000
0.11718750000000  0.9590000000  0.0000000000000000
0.11718750000000  0.9600000000  0.0000000000000000
0.11718750000000  0.9610000000  0.0000000000000000
0.11718750000000  0.9620000000  0.0000000000000000
0.11718750000000  0.9630000000  0.0000000000000000
0.11718750000000  0.9640000000  0.0000000000000000
0.11718750000000  0.9650000000  0.0000000000000000
0.11718750000000  0.9660000000  0.0000000000000000
0.11718750000000  0.9670000000  0.0000000000000000
0.11718750000000  0.9680000000  0.0000000000000000
0.11718750000000  0.9690000000  0.0000000000000000
0.11718750000000  0.9700000000  0.0000000000000000
0.11718750000000  0.9710000000  0.0000000000000000
0.11718750000000  0.9720000000  0.0000000000000000
0.11718750000000  0.9730000000  0.0000000000000000
0.11718750000000  0.9740000000  0.0000000000000000
0.11718750000000  0.9750000000  0.0000000000000000
0.11718750000000  0.9760000000  0.0000000000000000
0.11718750000000  0.9770000000  0.0000000000000000
0.11718750000000  0.9780000000  0.0000000000000000
0.11718750000000  0.9790000000  0.0000000000000000
0.11718750000000  0.9800000000  0.0000000000000000
0.11718750000000  0.9810000000  0.0000000000000000
0.11718750000000  0.9820000000  0.0000000000000000
0.11718750000000  0.9830000000  0.0000000000000000
0.11718750000000  0.9840000000  0.0000000000000000
0.11718750000000  0.9850000000  0.0000000000000000
0.11718750000000  0.9860000000  0.0000000000000000
0.11718750000000  0.9870000000  0.0000000000000000
0.11718750000000  0.9880000000  0.0000000000000000
0.11718750000000  0.9890000000  0.0000000000000000
0.11718750000000  0.9900000000  0.0000000000000000
0.11718750000000  0.9910000000  0.0000000000000000
0.11718750000000  0.9920000000  0.0000000000000000
0.11718750000000  0.9930000000  0.0000000000000000
0.11718750000000  0.9940000000  0.0000000000000000
0.11718750000000  0.9950000000  0.0000000000000000
0.11718750000000  0.9960000000  0.0000000000000000
0.11718750000000  0.9970000000  0.0000000000000000
0.11718750000000  0.9980000000  0.0000000000000000
0.11718750000000  0.9990000000  0.0000000000000000
0.12500000000000  0.7000000000  0.0000000000000000
0.12500000000000  0.7010000000  0.0000000000000000
0.12500000000000  0.7020000000  0.0000000000000000
0.12500000000000  0.7030000000  0.0000000000000000
0.12500000000000  0.7040000000  0.0000000000000000
0.12500000000000  0.7050000000  0.0000000000000000
0.12500000000000  0.7060000000  0.0000000000000000
0.12500000000000  0.7070000000  0.0000000000000000
0.12500000000000  0.7080000000  0.0000000000000000
0.12500000000000  0.7090000000  0.0000000000000000
0.12500000000000  0.7100000000  0.0000000000000000
0.12500000000000  0.7110000000  0.0000000000000000
0.12500000000000  0.7120000000  0.0000000000000000
0.12500000000000  0.7130000000  0.0000000000000000
0.12500000000000  0.7140000000  0.0000000000000000
0.12500000000000  0.7150000000  0.0111436591687911
0.12500000000000  0.7160000000  0.0340713178071169
0.12500000000000  0.7170000000  0.0640729185687392
0.12500000000000  0.7180000000  0.0995965124549817
0.12500000000000  0.7190000000  0.1400104878324163
0.12500000000000  0.7200000000  0.1839711025685237
0.12500000000000  0.7210000000  0.2320691340622143
0.12500000000000  0.7220000000  0.2753603916167535
0.12500000000000  0.7230000000  0.3088799637401418
0.12500000000000  0.7240000000  0.3378344956784530
0.12500000000000  0.7250000000  0.3636402407050952
0.12500000000000  0.7260000000  0.3874322948244187
0.12500000000000  0.7270000000  0.4095055880497356
0.12500000000000  0.7280000000  0.4298344977420888
0.12500000000000  0.7290000000  0.4485633733843234
0.12500000000000  0.7300000000  0.4669474543911246
0.12500000000000  0.7310000000  0.4843668246045530
0.12500000000000  0.7320000000  0.5001922810205331
0.12500000000000  0.7330000000  0.5161143092180380
0.12500000000000  0.7340000000  0.5312621299841082
0.12500000000000  0.7350000000  0.5449910544130860
0.12500000000000  0.7360000000  0.5582944018999437
0.12500000000000  0.7370000000  0.5715717752909313
0.12500000000000  0.7380000000  0.5836847618273118
0.12500000000000  0.7390000000  0.5961004324198915
0.12500000000000  0.7400000000  0.6073090850580800
0.12500000000000  0.7410000000  0.6185489437830536
0.12500000000000  0.7420000000  0.6288183340889154
0.12500000000000  0.7430000000  0.6389096584018318
0.12500000000000  0.7440000000  0.6492158914956182
0.12500000000000  0.7450000000  0.6583648924274037
0.12500000000000  0.7460000000  0.6671768990842021
0.12500000000000  0.7470000000  0.6769136934403224
0.12500000000000  0.7480000000  0.6853729430433791
0.12500000000000  0.7490000000  0.6934843847854427
0.12500000000000  0.7500000000  0.7005458875398610
0.12500000000000  0.7510000000  0.7088473703744157
0.12500000000000  0.7520000000  0.7156904317012212
0.12500000000000  0.7530000000  0.7231379253753988
0.12500000000000  0.7540000000  0.7291310046110062
0.12500000000000  0.7550000000  0.7361982625868491
0.12500000000000  0.7560000000  0.7423461124983205
0.12500000000000  0.7570000000  0.7463513706555474
0.12500000000000  0.7580000000  0.7535863682191252
0.12500000000000  0.7590000000  0.7583390207898816
0.12500000000000  0.7600000000  0.7637195865174052
0.12500000000000  0.7610000000  0.7679035719188644
0.12500000000000  0.7620000000  0.7723000617578426
0.12500000000000  0.7630000000  0.7768127528953844
0.12500000000000  0.7640000000  0.7798863551564271
0.12500000000000  0.7650000000  0.7835414808328898
0.12500000000000  0.7660000000  0.7874145366584404
0.12500000000000  0.7670000000  0.7896163914661546
0.12500000000000  0.7680000000  0.7923862766685426
0.12500000000000  0.7690000000  0.7954709685724493
0.12500000000000  0.7700000000  0.7974362980642465
0.12500000000000  0.7710000000  0.7999695795814568
0.12500000000000  0.7720000000  0.8008260001951646
0.12500000000000  0.7730000000  0.8024047222757965
0.12500000000000  0.7740000000  0.8039121216156002
0.12500000000000  0.7750000000  0.8039609927738607
0.12500000000000  0.7760000000  0.8062458456813488
0.12500000000000  0.7770000000  0.8052020160149891
0.12500000000000  0.7780000000  0.8051421490559433
0.12500000000000  0.7790000000  0.8046688492402523
0.12500000000000  0.7800000000  0.8048053816745740
0.12500000000000  0.7810000000  0.8029828333608845
0.12500000000000  0.7820000000  0.8024805314515397
0.12500000000000  0.7830000000  0.7991329236837440
0.12500000000000  0.7840000000  0.7979509789357585
0.12500000000000  0.7850000000  0.7953080532253972
0.12500000000000  0.7860000000  0.7929940881479991
0.12500000000000  0.7870000000  0.7903552106917583
0.12500000000000  0.7880000000  0.7855734538220652
0.12500000000000  0.7890000000  0.7823906977397598
0.12500000000000  0.7900000000  0.7790023918162513
0.12500000000000  0.7910000000  0.7725441089298818
0.12500000000000  0.7920000000  0.7675682058402663
0.12500000000000  0.7930000000  0.7628235624311572
0.12500000000000  0.7940000000  0.7561684696656502
0.12500000000000  0.7950000000  0.7496526238103747
0.12500000000000  0.7960000000  0.7410817152689015
0.12500000000000  0.7970000000  0.7347941501608266
0.12500000000000  0.7980000000  0.7267598386441602
0.12500000000000  0.7990000000  0.7181596609411235
0.12500000000000  0.8000000000  0.7075631538558513
0.12500000000000  0.8010000000  0.6962694922176748
0.12500000000000  0.8020000000  0.6845533034560193
0.12500000000000  0.8030000000  0.6746338715131533
0.12500000000000  0.8040000000  0.6631743995907642
0.12500000000000  0.8050000000  0.6480742068296086
0.12500000000000  0.8060000000  0.6331057538006339
0.12500000000000  0.8070000000  0.6171293696195620
0.12500000000000  0.8080000000  0.6001495390631675
0.12500000000000  0.8090000000  0.5819162529001128
0.12500000000000  0.8100000000  0.5621274624692285
0.12500000000000  0.8110000000  0.5410948086591516
0.12500000000000  0.8120000000  0.5173107938588594
0.12500000000000  0.8130000000  0.4901992628112545
0.12500000000000  0.8140000000  0.4604233302967535
0.12500000000000  0.8150000000  0.4273299963578244
0.12500000000000  0.8160000000  0.3902478886368737
0.12500000000000  0.8170000000  0.3456435916200123
0.12500000000000  0.8180000000  0.2857260101642189
0.12500000000000  0.8190000000  0.2295985448642827
0.12500000000000  0.8200000000  0.1774903224859724
0.12500000000000  0.8210000000  0.1298344989278784
0.12500000000000  0.8220000000  0.0866026607008620
0.12500000000000  0.8230000000  0.0501511927626395
0.12500000000000  0.8240000000  0.0194768579902331
0.12500000000000  0.8250000000  0.0016206196476133
0.12500000000000  0.8260000000  0.0000000000000000
0.12500000000000  0.8270000000  0.0000000000000000
0.12500000000000  0.8280000000  0.0000000000000000
0.12500000000000  0.8290000000  0.0000000000000000
0.12500000000000  0.8300000000  0.0000000000000000
0.12500000000000  0.8310000000  0.0000000000000000
0.12500000000000  0.8320000000  0.0000000000000000
0.12500000000000  0.8330000000  0.0000000000000000
0.12500000000000  0.8340000000  0.0000000000000000
0.12500000000000  0.8350000000  0.0000000000000000
0.12500000000000  0.8360000000  0.0000000000000000
0.12500000000000  0.8370000000  0.0000000000000000
0.12500000000000  0.8380000000  0.0000000000000000
0.12500000000000  0.8390000000  0.0000000000000000
0.12500000000000  0.8400000000  0.0000000000000000
0.12500000000000  0.8410000000  0.0000000000000000
0.12500000000000  0.8420000000  0.0000000000000000
0.12500000000000  0.8430000000  0.0000000000000000
0.12500000000000  0.8440000000  0.0000000000000000
0.12500000000000  0.8450000000  0.0000000000000000
0.12500000000000  0.8460000000  0.0000000000000000
0.12500000000000  0.8470000000  0.0000000000000000
0.12500000000000  0.8480000000  0.0000000000000000
0.12500000000000  0.8490000000  0.0000000000000000
0.12500000000000  0.8500000000  0.0000000000000000
0.12500000000000  0.8510000000  0.0000000000000000
0.12500000000000  0.8520000000  0.0000000000000000
0.12500000000000  0.8530000000  0.0000000000000000
0.12500000000000  0.8540000000  0.0000000000000000
0.12500000000000  0.8550000000  0.0000000000000000
0.12500000000000  0.8560000000  0.0000000000000000
0.12500000000000  0.8570000000  0.0000000000000000
0.12500000000000  0.8580000000  0.0000000000000000
0.12500000000000  0.8590000000  0.0000000000000000
0.12500000000000  0.8600000000  0.0000000000000000
0.12500000000000  0.8610000000  0.0000000000000000
0.12500000000000  0.8620000000  0.0000000000000000
0.12500000000000  0.8630000000  0.0000000000000000
0.12500000000000  0.8640000000  0.0000000000000000
0.12500000000000  0.8650000000  0.0000000000000000
0.12500000000000  0.8660000000  0.0000000000000000
0.12500000000000  0.8670000000  0.0000000000000000
0.12500000000000  0.8680000000  0.0000000000000000
0.12500000000000  0.8690000000  0.0000000000000000
0.12500000000000  0.8700000000  0.0000000000000000
0.12500000000000  0.8710000000  0.0000000000000000
0.12500000000000  0.8720000000  0.0000000000000000
0.12500000000000  0.8730000000  0.0000000000000000
0.12500000000000  0.8740000000  0.0000000000000000
0.12500000000000  0.8750000000  0.0000000000000000
0.12500000000000  0.8760000000  0.0000000000000000
0.12500000000000  0.8770000000  0.0000000000000000
0.12500000000000  0.8780000000  0.0000000000000000
0.12500000000000  0.8790000000  0.0000000000000000
0.12500000000000  0.8800000000  0.0000000000000000
0.12500000000000  0.8810000000  0.0000000000000000
0.12500000000000  0.8820000000  0.0000000000000000
0.12500000000000  0.8830000000  0.0000000000000000
0.12500000000000  0.8840000000  0.0000000000000000
0.12500000000000  0.8850000000  0.0000000000000000
0.12500000000000  0.8860000000  0.0000000000000000
0.12500000000000  0.8870000000  0.0000000000000000
0.12500000000000  0.8880000000  0.0000000000000000
0.12500000000000  0.8890000000  0.0000000000000000
0.12500000000000  0.8900000000  0.0000000000000000
0.12500000000000  0.8910000000  0.0000000000000000
0.12500000000000  0.8920000000  0.0000000000000000
0.12500000000000  0.8930000000  0.0000000000000000
0.12500000000000  0.8940000000  0.0000000000000000
0.12500000000000  0.8950000000  0.0000000000000000
0.12500000000000  0.8960000000  0.0000000000000000
0.12500000000000  0.8970000000  0.0000000000000000
0.12500000000000  0.8980000000  0.0000000000000000
0.12500000000000  0.8990000000  0.0000000000000000
0.12500000000000  0.9000000000  0.0000000000000000
0.12500000000000  0.9010000000  0.0000000000000000
0.12500000000000  0.9020000000  0.0000000000000000
0.12500000000000  0.9030000000  0.0000000000000000
0.12500000000000  0.9040000000  0.0000000000000000
0.12500000000000  0.9050000000  0.0000000000000000
0.12500000000000  0.9060000000  0.0000000000000000
0.12500000000000  0.9070000000  0.0000000000000000
0.12500000000000  0.9080000000  0.0000000000000000
0.12500000000000  0.9090000000  0.0000000000000000
0.12500000000000  0.9100000000  0.0000000000000000
0.12500000000000  0.9110000000  0.0000000000000000
0.12500000000000  0.9120000000  0.0000000000000000
0.12500000000000  0.9130000000  0.0000000000000000
0.12500000000000  0.9140000000  0.0000000000000000
0.12500000000000  0.9150000000  0.0000000000000000
0.12500000000000  0.9160000000  0.0000000000000000
0.12500000000000  0.9170000000  0.0000000000000000
0.12500000000000  0.9180000000  0.0000000000000000
0.12500000000000  0.9190000000  0.0000000000000000
0.12500000000000  0.9200000000  0.0000000000000000
0.12500000000000  0.9210000000  0.0000000000000000
0.12500000000000  0.9220000000  0.0000000000000000
0.12500000000000  0.9230000000  0.0000000000000000
0.12500000000000  0.9240000000  0.0000000000000000
0.12500000000000  0.9250000000  0.0000000000000000
0.12500000000000  0.9260000000  0.0000000000000000
0.12500000000000  0.9270000000  0.0000000000000000
0.12500000000000  0.9280000000  0.0000000000000000
0.12500000000000  0.9290000000  0.0000000000000000
0.12500000000000  0.9300000000  0.0000000000000000
0.12500000000000  0.9310000000  0.0000000000000000
0.12500000000000  0.9320000000  0.0000000000000000
0.12500000000000  0.9330000000  0.0000000000000000
0.12500000000000  0.9340000000  0.0000000000000000
0.12500000000000  0.9350000000  0.0000000000000000
0.12500000000000  0.9360000000  0.0000000000000000
0.12500000000000  0.9370000000  0.0000000000000000
0.12500000000000  0.9380000000  0.0000000000000000
0.12500000000000  0.9390000000  0.0000000000000000
0.12500000000000  0.9400000000  0.0000000000000000
0.12500000000000  0.9410000000  0.0000000000000000
0.12500000000000  0.9420000000  0.0000000000000000
0.12500000000000  0.9430000000  0.0000000000000000
0.12500000000000  0.9440000000  0.0000000000000000
0.12500000000000  0.9450000000  0.0000000000000000
0.12500000000000  0.9460000000  0.0000000000000000
0.12500000000000  0.9470000000  0.0000000000000000
0.12500000000000  0.9480000000  0.0000000000000000
0.12500000000000  0.9490000000  0.0000000000000000
0.12500000000000  0.9500000000  0.0000000000000000
0.12500000000000  0.9510000000  0.0000000000000000
0.12500000000000  0.9520000000  0.0000000000000000
0.12500000000000  0.9530000000  0.0000000000000000
0.12500000000000  0.9540000000  0.0000000000000000
0.12500000000000  0.9550000000  0.0000000000000000
0.12500000000000  0.9560000000  0.0000000000000000
0.12500000000000  0.9570000000  0.0000000000000000
0.12500000000000  0.9580000000  0.0000000000000000
0.12500000000000  0.9590000000  0.0000000000000000
0.12500000000000  0.9600000000  0.0000000000000000
0.12500000000000  0.9610000000  0.0000000000000000
0.12500000000000  0.9620000000  0.0000000000000000
0.12500000000000  0.9630000000  0.0000000000000000
0.12500000000000  0.9640000000  0.0000000000000000
0.12500000000000  0.9650000000  0.0000000000000000
0.12500000000000  0.9660000000  0.0000000000000000
0.12500000000000  0.9670000000  0.0000000000000000
0.12500000000000  0.9680000000  0.0000000000000000
0.12500000000000  0.9690000000  0.0000000000000000
0.12500000000000  0.9700000000  0.0000000000000000
0.12500000000000  0.9710000000  0.0000000000000000
0.12500000000000  0.9720000000  0.0000000000000000
0.12500000000000  0.9730000000  0.0000000000000000
0.12500000000000  0.9740000000  0.0000000000000000
0.12500000000000  0.9750000000  0.0000000000000000
0.12500000000000  0.9760000000  0.0000000000000000
0.12500000000000  0.9770000000  0.0000000000000000
0.12500000000000  0.9780000000  0.0000000000000000
0.12500000000000  0.9790000000  0.0000000000000000
0.12500000000000  0.9800000000  0.0000000000000000
0.12500000000000  0.9810000000  0.0000000000000000
0.12500000000000  0.9820000000  0.0000000000000000
0.12500000000000  0.9830000000  0.0000000000000000
0.12500000000000  0.9840000000  0.0000000000000000
0.12500000000000  0.9850000000  0.0000000000000000
0.12500000000000  0.9860000000  0.0000000000000000
0.12500000000000  0.9870000000  0.0000000000000000
0.12500000000000  0.9880000000  0.0000000000000000
0.12500000000000  0.9890000000  0.0000000000000000
0.12500000000000  0.9900000000  0.0000000000000000
0.12500000000000  0.9910000000  0.0000000000000000
0.12500000000000  0.9920000000  0.0000000000000000
0.12500000000000  0.9930000000  0.0000000000000000
0.12500000000000  0.9940000000  0.0000000000000000
0.12500000000000  0.9950000000  0.0000000000000000
0.12500000000000  0.9960000000  0.0000000000000000
0.12500000000000  0.9970000000  0.0000000000000000
0.12500000000000  0.9980000000  0.0000000000000000
0.12500000000000  0.9990000000  0.0000000000000000
0.13281250000000  0.7000000000  0.0000000000000000
0.13281250000000  0.7010000000  0.0000000000000000
0.13281250000000  0.7020000000  0.0000000000000000
0.13281250000000  0.7030000000  0.0000000000000000
0.13281250000000  0.7040000000  0.0000000000000000
0.13281250000000  0.7050000000  0.0000000000000000
0.13281250000000  0.7060000000  0.0000000000000000
0.13281250000000  0.7070000000  0.0000000000000000
0.13281250000000  0.7080000000  0.0000000000000000
0.13281250000000  0.7090000000  0.0000000000000000
0.13281250000000  0.7100000000  0.0000000000000000
0.13281250000000  0.7110000000  0.0000000000000000
0.13281250000000  0.7120000000  0.0000000000000000
0.13281250000000  0.7130000000  0.0000000000000000
0.13281250000000  0.7140000000  0.0051040525207370
0.13281250000000  0.7150000000  0.0248527227942185
0.13281250000000  0.7160000000  0.0527783036927729
0.13281250000000  0.7170000000  0.0867356625445803
0.13281250000000  0.7180000000  0.1257998441731942
0.13281250000000  0.7190000000  0.1688440516588542
0.13281250000000  0.7200000000  0.2160693702389208
0.13281250000000  0.7210000000  0.2638615181007916
0.13281250000000  0.7220000000  0.2998909073112095
0.13281250000000  0.7230000000  0.3303650340409905
0.13281250000000  0.7240000000  0.3574542735480300
0.13281250000000  0.7250000000  0.3820026443956037
0.13281250000000  0.7260000000  0.4046364376102458
0.13281250000000  0.7270000000  0.4258098147538500
0.13281250000000  0.7280000000  0.4455073790774631
0.13281250000000  0.7290000000  0.4644561988019131
0.13281250000000  0.7300000000  0.4816404917555442
0.13281250000000  0.7310000000  0.4983464476392222
0.13281250000000  0.7320000000  0.5146224571083675
0.13281250000000  0.7330000000  0.5294570429386365
0.13281250000000  0.7340000000  0.5434832883165194
0.13281250000000  0.7350000000  0.5578244414179043
0.13281250000000  0.7360000000  0.5711604919013471
0.13281250000000  0.7370000000  0.5837038698614777
0.13281250000000  0.7380000000  0.5960409762388430
0.13281250000000  0.7390000000  0.6078209243345519
0.13281250000000  0.7400000000  0.6188054158464615
0.13281250000000  0.7410000000  0.6293476725768563
0.13281250000000  0.7420000000  0.6404365010865005
0.13281250000000  0.7430000000  0.6504726146138498
0.13281250000000  0.7440000000  0.6599815685057527
0.13281250000000  0.7450000000  0.6695404466775031
0.13281250000000  0.7460000000  0.6784543988559801
0.13281250000000  0.7470000000  0.6869138673525537
0.13281250000000  0.7480000000  0.6952805770814439
0.13281250000000  0.7490000000  0.7033955312805944
0.13281250000000  0.7500000000  0.7113629785158274
0.13281250000000  0.7510000000  0.7177913943729823
0.13281250000000  0.7520000000  0.7252156324855058
0.13281250000000  0.7530000000  0.7316602996474666
0.13281250000000  0.7540000000  0.7386828085296970
0.13281250000000  0.7550000000  0.7441449398483840
0.13281250000000  0.7560000000  0.7496943302878655
0.13281250000000  0.7570000000  0.7562077247597625
0.13281250000000  0.7580000000  0.7612314089966544
0.13281250000000  0.7590000000  0.7661550935666241
0.13281250000000  0.7600000000  0.7701461318545715
0.13281250000000  0.7610000000  0.7748078149479795
0.13281250000000  0.7620000000  0.7780715549199970
0.13281250000000  0.7630000000  0.7818819169145538
0.13281250000000  0.7640000000  0.7861163885278586
0.13281250000000  0.7650000000  0.7900436516748063
0.13281250000000  0.7660000000  0.7922589701822361
0.13281250000000  0.7670000000  0.7949234064147552
0.13281250000000  0.7680000000  0.7976423120939286
0.13281250000000  0.7690000000  0.7998168471045208
0.13281250000000  0.7700000000  0.8004120161064479
0.13281250000000  0.7710000000  0.8021446735248986
0.13281250000000  0.7720000000  0.8036020015982294
0.13281250000000  0.7730000000  0.8051462527249662
0.13281250000000  0.7740000000  0.8063250341745962
0.13281250000000  0.7750000000  0.8063380265904021
0.13281250000000  0.7760000000  0.8049304021724546
0.13281250000000  0.7770000000  0.8049304241359638
0.13281250000000  0.7780000000  0.8057191196938795
0.13281250000000  0.7790000000  0.8034475386678017
0.13281250000000  0.7800000000  0.8016653201285483
0.13281250000000  0.7810000000  0.8004730510164139
0.13281250000000  0.7820000000  0.7969431798161912
0.13281250000000  0.7830000000  0.7953401306575220
0.13281250000000  0.7840000000  0.7917263686184528
0.13281250000000  0.7850000000  0.7892106525712355
0.13281250000000  0.7860000000  0.7847253851895282
0.13281250000000  0.7870000000  0.7795921473528750
0.13281250000000  0.7880000000  0.7762290100802554
0.13281250000000  0.7890000000  0.7709136457419753
0.13281250000000  0.7900000000  0.7640971015797289
0.13281250000000  0.7910000000  0.7601139028727673
0.13281250000000  0.7920000000  0.7525370467841855
0.13281250000000  0.7930000000  0.7451928963621725
0.13281250000000  0.7940000000  0.7367757053613888
0.13281250000000  0.7950000000  0.7285682309690343
0.13281250000000  0.7960000000  0.7193066433496523
0.13281250000000  0.7970000000  0.7099507281757150
0.13281250000000  0.7980000000  0.6975063849921399
0.13281250000000  0.7990000000  0.6853956075786486
0.13281250000000  0.8000000000  0.6740276675665229
0.13281250000000  0.8010000000  0.6618641672947265
0.13281250000000  0.8020000000  0.6462541766755171
0.13281250000000  0.8030000000  0.6298393972078985
0.13281250000000  0.8040000000  0.6125629210727831
0.13281250000000  0.8050000000  0.5937180651797263
0.13281250000000  0.8060000000  0.5738750812339815
0.13281250000000  0.8070000000  0.5538659237951625
0.13281250000000  0.8080000000  0.5292557516113807
0.13281250000000  0.8090000000  0.5026167421386560
0.13281250000000  0.8100000000  0.4730582263803872
0.13281250000000  0.8110000000  0.4396384558333708
0.13281250000000  0.8120000000  0.4004108781931255
0.13281250000000  0.8130000000  0.3491615521017707
0.13281250000000  0.8140000000  0.2880719927254291
0.13281250000000  0.8150000000  0.2305882349569806
0.13281250000000  0.8160000000  0.1774778460526556
0.13281250000000  0.8170000000  0.1289929797062553
0.13281250000000  0.8180000000  0.0855703457210712
0.13281250000000  0.8190000000  0.0485711748253977
0.13281250000000  0.8200000000  0.0192974496556697
0.13281250000000  0.8210000000  0.0016059681560098
0.13281250000000  0.8220000000  0.0000000000000000
0.13281250000000  0.8230000000  0.0000000000000000
0.13281250000000  0.8240000000  0.0000000000000000
0.13281250000000  0.8250000000  0.0000000000000000
0.13281250000000  0.8260000000  0.0000000000000000
0.13281250000000  0.8270000000  0.0000000000000000
0.13281250000000  0.8280000000  0.0000000000000000
0.13281250000000  0.8290000000  0.0000000000000000
0.13281250000000  0.8300000000  0.0000000000000000
0.13281250000000  0.8310000000  0.0000000000000000
0.13281250000000  0.8320000000  0.0000000000000000
0.13281250000000  0.8330000000  0.0000000000000000
0.13281250000000  0.8340000000  0.0000000000000000
0.13281250000000  0.8350000000  0.0000000000000000
0.13281250000000  0.8360000000  0.0000000000000000
0.13281250000000  0.8370000000  0.0000000000000000
0.13281250000000  0.8380000000  0.0000000000000000
0.13281250000000  0.8390000000  0.0000000000000000
0.13281250000000  0.8400000000  0.0000000000000000
0.13281250000000  0.8410000000  0.0000000000000000
0.13281250000000  0.8420000000  0.0000000000000000
0.13281250000000  0.8430000000  0.0000000000000000
0.13281250000000  0.8440000000  0.0000000000000000
0.13281250000000  0.8450000000  0.0000000000000000
0.13281250000000  0.8460000000  0.0000000000000000
0.13281250000000  0.8470000000  0.0000000000000000
0.13281250000000  0.8480000000  0.0000000000000000
0.13281250000000  0.8490000000  0.0000000000000000
0.13281250000000  0.8500000000  0.0000000000000000
0.13281250000000  0.8510000000  0.0000000000000000
0.13281250000000  0.8520000000  0.0000000000000000
0.13281250000000  0.8530000000  0.0000000000000000
0.13281250000000  0.8540000000  0.0000000000000000
0.13281250000000  0.8550000000  0.0000000000000000
0.13281250000000  0.8560000000  0.0000000000000000
0.13281250000000  0.8570000000  0.0000000000000000
0.13281250000000  0.8580000000  0.0000000000000000
0.13281250000000  0.8590000000  0.0000000000000000
0.13281250000000  0.8600000000  0.0000000000000000
0.13281250000000  0.8610000000  0.0000000000000000
0.13281250000000  0.8620000000  0.0000000000000000
0.13281250000000  0.8630000000  0.0000000000000000
0.13281250000000  0.8640000000  0.0000000000000000
0.13281250000000  0.8650000000  0.0000000000000000
0.13281250000000  0.8660000000  0.0000000000000000
0.13281250000000  0.8670000000  0.0000000000000000
0.13281250000000  0.8680000000  0.0000000000000000
0.13281250000000  0.8690000000  0.0000000000000000
0.13281250000000  0.8700000000  0.0000000000000000
0.13281250000000  0.8710000000  0.0000000000000000
0.13281250000000  0.8720000000  0.0000000000000000
0.13281250000000  0.8730000000  0.0000000000000000
0.13281250000000  0.8740000000  0.0000000000000000
0.13281250000000  0.8750000000  0.0000000000000000
0.13281250000000  0.8760000000  0.0000000000000000
0.13281250000000  0.8770000000  0.0000000000000000
0.13281250000000  0.8780000000  0.0000000000000000
0.13281250000000  0.8790000000  0.0000000000000000
0.13281250000000  0.8800000000  0.0000000000000000
0.13281250000000  0.8810000000  0.0000000000000000
0.13281250000000  0.8820000000  0.0000000000000000
0.13281250000000  0.8830000000  0.0000000000000000
0.13281250000000  0.8840000000  0.0000000000000000
0.13281250000000  0.8850000000  0.0000000000000000
0.13281250000000  0.8860000000  0.0000000000000000
0.13281250000000  0.8870000000  0.0000000000000000
0.13281250000000  0.8880000000  0.0000000000000000
0.13281250000000  0.8890000000  0.0000000000000000
0.13281250000000  0.8900000000  0.0000000000000000
0.13281250000000  0.8910000000  0.0000000000000000
0.13281250000000  0.8920000000  0.0000000000000000
0.13281250000000  0.8930000000  0.0000000000000000
0.13281250000000  0.8940000000  0.0000000000000000
0.13281250000000  0.8950000000  0.0000000000000000
0.13281250000000  0.8960000000  0.0000000000000000
0.13281250000000  0.8970000000  0.0000000000000000
0.13281250000000  0.8980000000  0.0000000000000000
0.13281250000000  0.8990000000  0.0000000000000000
0.13281250000000  0.9000000000  0.0000000000000000
0.13281250000000  0.9010000000  0.0000000000000000
0.13281250000000  0.9020000000  0.0000000000000000
0.13281250000000  0.9030000000  0.0000000000000000
0.13281250000000  0.9040000000  0.0000000000000000
0.13281250000000  0.9050000000  0.0000000000000000
0.13281250000000  0.9060000000  0.0000000000000000
0.13281250000000  0.9070000000  0.0000000000000000
0.13281250000000  0.9080000000  0.0000000000000000
0.13281250000000  0.9090000000  0.0000000000000000
0.13281250000000  0.9100000000  0.0000000000000000
0.13281250000000  0.9110000000  0.0000000000000000
0.13281250000000  0.9120000000  0.0000000000000000
0.13281250000000  0.9130000000  0.0000000000000000
0.13281250000000  0.9140000000  0.0000000000000000
0.13281250000000  0.9150000000  0.0000000000000000
0.13281250000000  0.9160000000  0.0000000000000000
0.13281250000000  0.9170000000  0.0000000000000000
0.13281250000000  0.9180000000  0.0000000000000000
0.13281250000000  0.9190000000  0.0000000000000000
0.13281250000000  0.9200000000  0.0000000000000000
0.13281250000000  0.9210000000  0.0000000000000000
0.13281250000000  0.9220000000  0.0000000000000000
0.13281250000000  0.9230000000  0.0000000000000000
0.13281250000000  0.9240000000  0.0000000000000000
0.13281250000000  0.9250000000  0.0000000000000000
0.13281250000000  0.9260000000  0.0000000000000000
0.13281250000000  0.9270000000  0.0000000000000000
0.13281250000000  0.9280000000  0.0000000000000000
0.13281250000000  0.9290000000  0.0000000000000000
0.13281250000000  0.9300000000  0.0000000000000000
0.13281250000000  0.9310000000  0.0000000000000000
0.13281250000000  0.9320000000  0.0000000000000000
0.13281250000000  0.9330000000  0.0000000000000000
0.13281250000000  0.9340000000  0.0000000000000000
0.13281250000000  0.9350000000  0.0000000000000000
0.13281250000000  0.9360000000  0.0000000000000000
0.13281250000000  0.9370000000  0.0000000000000000
0.13281250000000  0.9380000000  0.0000000000000000
0.13281250000000  0.9390000000  0.0000000000000000
0.13281250000000  0.9400000000  0.0000000000000000
0.13281250000000  0.9410000000  0.0000000000000000
0.13281250000000  0.9420000000  0.0000000000000000
0.13281250000000  0.9430000000  0.0000000000000000
0.13281250000000  0.9440000000  0.0000000000000000
0.13281250000000  0.9450000000  0.0000000000000000
0.13281250000000  0.9460000000  0.0000000000000000
0.13281250000000  0.9470000000  0.0000000000000000
0.13281250000000  0.9480000000  0.0000000000000000
0.13281250000000  0.9490000000  0.0000000000000000
0.13281250000000  0.9500000000  0.0000000000000000
0.13281250000000  0.9510000000  0.0000000000000000
0.13281250000000  0.9520000000  0.0000000000000000
0.13281250000000  0.9530000000  0.0000000000000000
0.13281250000000  0.9540000000  0.0000000000000000
0.13281250000000  0.9550000000  0.0000000000000000
0.13281250000000  0.9560000000  0.0000000000000000
0.13281250000000  0.9570000000  0.0000000000000000
0.13281250000000  0.9580000000  0.0000000000000000
0.13281250000000  0.9590000000  0.0000000000000000
0.13281250000000  0.9600000000  0.0000000000000000
0.13281250000000  0.9610000000  0.0000000000000000
0.13281250000000  0.9620000000  0.0000000000000000
0.13281250000000  0.9630000000  0.0000000000000000
0.13281250000000  0.9640000000  0.0000000000000000
0.13281250000000  0.9650000000  0.0000000000000000
0.13281250000000  0.9660000000  0.0000000000000000
0.13281250000000  0.9670000000  0.0000000000000000
0.13281250000000  0.9680000000  0.0000000000000000
0.13281250000000  0.9690000000  0.0000000000000000
0.13281250000000  0.9700000000  0.0000000000000000
0.13281250000000  0.9710000000  0.0000000000000000
0.13281250000000  0.9720000000  0.0000000000000000
0.13281250000000  0.9730000000  0.0000000000000000
0.13281250000000  0.9740000000  0.0000000000000000
0.13281250000000  0.9750000000  0.0000000000000000
0.13281250000000  0.9760000000  0.0000000000000000
0.13281250000000  0.9770000000  0.0000000000000000
0.13281250000000  0.9780000000  0.0000000000000000
0.13281250000000  0.9790000000  0.0000000000000000
0.13281250000000  0.9800000000  0.0000000000000000
0.13281250000000  0.9810000000  0.0000000000000000
0.13281250000000  0.9820000000  0.0000000000000000
0.13281250000000  0.9830000000  0.0000000000000000
0.13281250000000  0.9840000000  0.0000000000000000
0.13281250000000  0.9850000000  0.0000000000000000
0.13281250000000  0.9860000000  0.0000000000000000
0.13281250000000  0.9870000000  0.0000000000000000
0.13281250000000  0.9880000000  0.0000000000000000
0.13281250000000  0.9890000000  0.0000000000000000
0.13281250000000  0.9900000000  0.0000000000000000
0.13281250000000  0.9910000000  0.0000000000000000
0.13281250000000  0.9920000000  0.0000000000000000
0.13281250000000  0.9930000000  0.0000000000000000
0.13281250000000  0.9940000000  0.0000000000000000
0.13281250000000  0.9950000000  0.0000000000000000
0.13281250000000  0.9960000000  0.0000000000000000
0.13281250000000  0.9970000000  0.0000000000000000
0.13281250000000  0.9980000000  0.0000000000000000
0.13281250000000  0.9990000000  0.0000000000000000
0.14062500000000  0.7000000000  0.0000000000000000
0.14062500000000  0.7010000000  0.0000000000000000
0.14062500000000  0.7020000000  0.0000000000000000
0.14062500000000  0.7030000000  0.0000000000000000
0.14062500000000  0.7040000000  0.0000000000000000
0.14062500000000  0.7050000000  0.0000000000000000
0.14062500000000  0.7060000000  0.0000000000000000
0.14062500000000  0.7070000000  0.0000000000000000
0.14062500000000  0.7080000000  0.0000000000000000
0.14062500000000  0.7090000000  0.0000000000000000
0.14062500000000  0.7100000000  0.0000000000000000
0.14062500000000  0.7110000000  0.0000000000000000
0.14062500000000  0.7120000000  0.0000000000000000
0.14062500000000  0.7130000000  0.0003832849233087
0.14062500000000  0.7140000000  0.0149852727288075
0.14062500000000  0.7150000000  0.0398749602982287
0.14062500000000  0.7160000000  0.0715965659572493
0.14062500000000  0.7170000000  0.1086816903522135
0.14062500000000  0.7180000000  0.1504510723367485
0.14062500000000  0.7190000000  0.1964966721177461
0.14062500000000  0.7200000000  0.2456294470323924
0.14062500000000  0.7210000000  0.2871348780358018
0.14062500000000  0.7220000000  0.3198703155777373
0.14062500000000  0.7230000000  0.3486837346407444
0.14062500000000  0.7240000000  0.3746073607011845
0.14062500000000  0.7250000000  0.3981061581700609
0.14062500000000  0.7260000000  0.4201873611634251
0.14062500000000  0.7270000000  0.4408668662209997
0.14062500000000  0.7280000000  0.4599861253274670
0.14062500000000  0.7290000000  0.4776842014163633
0.14062500000000  0.7300000000  0.4951928096520380
0.14062500000000  0.7310000000  0.5117846828153735
0.14062500000000  0.7320000000  0.5269955628309184
0.14062500000000  0.7330000000  0.5422382150738986
0.14062500000000  0.7340000000  0.5567634559627742
0.14062500000000  0.7350000000  0.5699685329421399
0.14062500000000  0.7360000000  0.5828365410488925
0.14062500000000  0.7370000000  0.5956273292801095
0.14062500000000  0.7380000000  0.6072918859985056
0.14062500000000  0.7390000000  0.6192410297756469
0.14062500000000  0.7400000000  0.6300777383549069
0.14062500000000  0.7410000000  0.6410061980916409
0.14062500000000  0.7420000000  0.6508208473513781
0.14062500000000  0.7430000000  0.6605154722080377
0.14062500000000  0.7440000000  0.6704609959152502
0.14062500000000  0.7450000000  0.6791900569132485
0.14062500000000  0.7460000000  0.6876815249459369
0.14062500000000  0.7470000000  0.6970454654078255
0.14062500000000  0.7480000000  0.7050807498513892
0.14062500000000  0.7490000000  0.7128058696629377
0.14062500000000  0.7500000000  0.7194879921550873
0.14062500000000  0.7510000000  0.7274004679865197
0.14062500000000  0.7520000000  0.7338516652928321
0.14062500000000  0.7530000000  0.7408550765377089
0.14062500000000  0.7540000000  0.7463774682392788
0.14062500000000  0.7550000000  0.7530244971176063
0.14062500000000  0.7560000000  0.7586940057495575
0.14062500000000  0.7570000000  0.7622016964813136
0.14062500000000  0.7580000000  0.7689064087205258
0.14062500000000  0.7590000000  0.7730808960899243
0.14062500000000  0.7600000000  0.7778875308058248
0.14062500000000  0.7610000000  0.7814782749887312
0.14062500000000  0.7620000000  0.7852484340629775
0.14062500000000  0.7630000000  0.7891089075999286
0.14062500000000  0.7640000000  0.7915463495067456
0.14062500000000  0.7650000000  0.7945383616060431
0.14062500000000  0.7660000000  0.7976811281928837
0.14062500000000  0.7670000000  0.7990341206697554
0.14062500000000  0.7680000000  0.8010204340082079
0.14062500000000  0.7690000000  0.8031400727462883
0.14062500000000  0.7700000000  0.8041551748545547
0.14062500000000  0.7710000000  0.8058547014442782
0.14062500000000  0.7720000000  0.8058960639563933
0.14062500000000  0.7730000000  0.8062861522884882
0.14062500000000  0.7740000000  0.8064166409694175
0.14062500000000  0.7750000000  0.8051428842167397
0.14062500000000  0.7760000000  0.8062292673025634
0.14062500000000  0.7770000000  0.8040258411504112
0.14062500000000  0.7780000000  0.8024050044328628
0.14062500000000  0.7790000000  0.8002437205637679
0.14062500000000  0.7800000000  0.7985841909223913
0.14062500000000  0.7810000000  0.7950986235382567
0.14062500000000  0.7820000000  0.7928780538529329
0.14062500000000  0.7830000000  0.7877640210130425
0.14062500000000  0.7840000000  0.7843314553695151
0.14062500000000  0.7850000000  0.7793541723943896
0.14062500000000  0.7860000000  0.7748012440192491
0.14062500000000  0.7870000000  0.7695056680966202
0.14062500000000  0.7880000000  0.7622324873117601
0.14062500000000  0.7890000000  0.7560433946452633
0.14062500000000  0.7900000000  0.7496111373129700
0.14062500000000  0.7910000000  0.7399131760671627
0.14062500000000  0.7920000000  0.7312019712609314
0.14062500000000  0.7930000000  0.7222814506164884
0.14062500000000  0.7940000000  0.7114036767081316
0.14062500000000  0.7950000000  0.7003289941417857
0.14062500000000  0.7960000000  0.6868559204035116
0.14062500000000  0.7970000000  0.6748288527621753
0.14062500000000  0.7980000000  0.6608460328950641
0.14062500000000  0.7990000000  0.6458636165479162
0.14062500000000  0.8000000000  0.6277980489039136
0.14062500000000  0.8010000000  0.6084314490617380
0.14062500000000  0.8020000000  0.5878675752643641
0.14062500000000  0.8030000000  0.5677460419118029
0.14062500000000  0.8040000000  0.5444920662454620
0.14062500000000  0.8050000000  0.5161578415520636
0.14062500000000  0.8060000000  0.4852439122971605
0.14062500000000  0.8070000000  0.4504456000714523
0.14062500000000  0.8080000000  0.4095401871797879
0.14062500000000  0.8090000000  0.3559312099475407
0.14062500000000  0.8100000000  0.2929621516444085
0.14062500000000  0.8110000000  0.2341821086922788
0.14062500000000  0.8120000000  0.1793188539372668
0.14062500000000  0.8130000000  0.1279142775720635
0.14062500000000  0.8140000000  0.0826534002814775
0.14062500000000  0.8150000000  0.0444209420267269
0.14062500000000  0.8160000000  0.0149926743825170
0.14062500000000  0.8170000000  0.0000000000000000
0.14062500000000  0.8180000000  0.0000000000000000
0.14062500000000  0.8190000000  0.0000000000000000
0.14062500000000  0.8200000000  0.0000000000000000
0.14062500000000  0.8210000000  0.0000000000000000
0.14062500000000  0.8220000000  0.0000000000000000
0.14062500000000  0.8230000000  0.0000000000000000
0.14062500000000  0.8240000000  0.0000000000000000
0.14062500000000  0.8250000000  0.0000000000000000
0.14062500000000  0.8260000000  0.0000000000000000
0.14062500000000  0.8270000000  0.0000000000000000
0.14062500000000  0.8280000000  0.0000000000000000
0.14062500000000  0.8290000000  0.0000000000000000
0.14062500000000  0.8300000000  0.0000000000000000
0.14062500000000  0.8310000000  0.0000000000000000
0.14062500000000  0.8320000000  0.0000000000000000
0.14062500000000  0.8330000000  0.0000000000000000
0.14062500000000  0.8340000000  0.0000000000000000
0.14062500000000  0.8350000000  0.0000000000000000
0.14062500000000  0.8360000000  0.0000000000000000
0.14062500000000  0.8370000000  0.0000000000000000
0.14062500000000  0.8380000000  0.0000000000000000
0.14062500000000  0.8390000000  0.0000000000000000
0.14062500000000  0.8400000000  0.0000000000000000
0.14062500000000  0.8410000000  0.0000000000000000
0.14062500000000  0.8420000000  0.0000000000000000
0.14062500000000  0.8430000000  0.0000000000000000
0.14062500000000  0.8440000000  0.0000000000000000
0.14062500000000  0.8450000000  0.0000000000000000
0.14062500000000  0.8460000000  0.0000000000000000
0.14062500000000  0.8470000000  0.0000000000000000
0.14062500000000  0.8480000000  0.0000000000000000
0.14062500000000  0.8490000000  0.0000000000000000
0.14062500000000  0.8500000000  0.0000000000000000
0.14062500000000  0.8510000000  0.0000000000000000
0.14062500000000  0.8520000000  0.0000000000000000
0.14062500000000  0.8530000000  0.0000000000000000
0.14062500000000  0.8540000000  0.0000000000000000
0.14062500000000  0.8550000000  0.0000000000000000
0.14062500000000  0.8560000000  0.0000000000000000
0.14062500000000  0.8570000000  0.0000000000000000
0.14062500000000  0.8580000000  0.0000000000000000
0.14062500000000  0.8590000000  0.0000000000000000
0.14062500000000  0.8600000000  0.0000000000000000
0.14062500000000  0.8610000000  0.0000000000000000
0.14062500000000  0.8620000000  0.0000000000000000
0.14062500000000  0.8630000000  0.0000000000000000
0.14062500000000  0.8640000000  0.0000000000000000
0.14062500000000  0.8650000000  0.0000000000000000
0.14062500000000  0.8660000000  0.0000000000000000
0.14062500000000  0.8670000000  0.0000000000000000
0.14062500000000  0.8680000000  0.0000000000000000
0.14062500000000  0.8690000000  0.0000000000000000
0.14062500000000  0.8700000000  0.0000000000000000
0.14062500000000  0.8710000000  0.0000000000000000
0.14062500000000  0.8720000000  0.0000000000000000
0.14062500000000  0.8730000000  0.0000000000000000
0.14062500000000  0.8740000000  0.0000000000000000
0.14062500000000  0.8750000000  0.0000000000000000
0.14062500000000  0.8760000000  0.0000000000000000
0.14062500000000  0.8770000000  0.0000000000000000
0.14062500000000  0.8780000000  0.0000000000000000
0.14062500000000  0.8790000000  0.0000000000000000
0.14062500000000  0.8800000000  0.0000000000000000
0.14062500000000  0.8810000000  0.0000000000000000
0.14062500000000  0.8820000000  0.0000000000000000
0.14062500000000  0.8830000000  0.0000000000000000
0.14062500000000  0.8840000000  0.0000000000000000
0.14062500000000  0.8850000000  0.0000000000000000
0.14062500000000  0.8860000000  0.0000000000000000
0.14062500000000  0.8870000000  0.0000000000000000
0.14062500000000  0.8880000000  0.0000000000000000
0.14062500000000  0.8890000000  0.0000000000000000
0.14062500000000  0.8900000000  0.0000000000000000
0.14062500000000  0.8910000000  0.0000000000000000
0.14062500000000  0.8920000000  0.0000000000000000
0.14062500000000  0.8930000000  0.0000000000000000
0.14062500000000  0.8940000000  0.0000000000000000
0.14062500000000  0.8950000000  0.0000000000000000
0.14062500000000  0.8960000000  0.0000000000000000
0.14062500000000  0.8970000000  0.0000000000000000
0.14062500000000  0.8980000000  0.0000000000000000
0.14062500000000  0.8990000000  0.0000000000000000
0.14062500000000  0.9000000000  0.0000000000000000
0.14062500000000  0.9010000000  0.0000000000000000
0.14062500000000  0.9020000000  0.0000000000000000
0.14062500000000  0.9030000000  0.0000000000000000
0.14062500000000  0.9040000000  0.0000000000000000
0.14062500000000  0.9050000000  0.0000000000000000
0.14062500000000  0.9060000000  0.0000000000000000
0.14062500000000  0.9070000000  0.0000000000000000
0.14062500000000  0.9080000000  0.0000000000000000
0.14062500000000  0.9090000000  0.0000000000000000
0.14062500000000  0.9100000000  0.0000000000000000
0.14062500000000  0.9110000000  0.0000000000000000
0.14062500000000  0.9120000000  0.0000000000000000
0.14062500000000  0.9130000000  0.0000000000000000
0.14062500000000  0.9140000000  0.0000000000000000
0.14062500000000  0.9150000000  0.0000000000000000
0.14062500000000  0.9160000000  0.0000000000000000
0.14062500000000  0.9170000000  0.0000000000000000
0.14062500000000  0.9180000000  0.0000000000000000
0.14062500000000  0.9190000000  0.0000000000000000
0.14062500000000  0.9200000000  0.0000000000000000
0.14062500000000  0.9210000000  0.0000000000000000
0.14062500000000  0.9220000000  0.0000000000000000
0.14062500000000  0.9230000000  0.0000000000000000
0.14062500000000  0.9240000000  0.0000000000000000
0.14062500000000  0.9250000000  0.0000000000000000
0.14062500000000  0.9260000000  0.0000000000000000
0.14062500000000  0.9270000000  0.0000000000000000
0.14062500000000  0.9280000000  0.0000000000000000
0.14062500000000  0.9290000000  0.0000000000000000
0.14062500000000  0.9300000000  0.0000000000000000
0.14062500000000  0.9310000000  0.0000000000000000
0.14062500000000  0.9320000000  0.0000000000000000
0.14062500000000  0.9330000000  0.0000000000000000
0.14062500000000  0.9340000000  0.0000000000000000
0.14062500000000  0.9350000000  0.0000000000000000
0.14062500000000  0.9360000000  0.0000000000000000
0.14062500000000  0.9370000000  0.0000000000000000
0.14062500000000  0.9380000000  0.0000000000000000
0.14062500000000  0.9390000000  0.0000000000000000
0.14062500000000  0.9400000000  0.0000000000000000
0.14062500000000  0.9410000000  0.0000000000000000
0.14062500000000  0.9420000000  0.0000000000000000
0.14062500000000  0.9430000000  0.0000000000000000
0.14062500000000  0.9440000000  0.0000000000000000
0.14062500000000  0.9450000000  0.0000000000000000
0.14062500000000  0.9460000000  0.0000000000000000
0.14062500000000  0.9470000000  0.0000000000000000
0.14062500000000  0.9480000000  0.0000000000000000
0.14062500000000  0.9490000000  0.0000000000000000
0.14062500000000  0.9500000000  0.0000000000000000
0.14062500000000  0.9510000000  0.0000000000000000
0.14062500000000  0.9520000000  0.0000000000000000
0.14062500000000  0.9530000000  0.0000000000000000
0.14062500000000  0.9540000000  0.0000000000000000
0.14062500000000  0.9550000000  0.0000000000000000
0.14062500000000  0.9560000000  0.0000000000000000
0.14062500000000  0.9570000000  0.0000000000000000
0.14062500000000  0.9580000000  0.0000000000000000
0.14062500000000  0.9590000000  0.0000000000000000
0.14062500000000  0.9600000000  0.0000000000000000
0.14062500000000  0.9610000000  0.0000000000000000
0.14062500000000  0.9620000000  0.0000000000000000
0.14062500000000  0.9630000000  0.0000000000000000
0.14062500000000  0.9640000000  0.0000000000000000
0.14062500000000  0.9650000000  0.0000000000000000
0.14062500000000  0.9660000000  0.0000000000000000
0.14062500000000  0.9670000000  0.0000000000000000
0.14062500000000  0.9680000000  0.0000000000000000
0.14062500000000  0.9690000000  0.0000000000000000
0.14062500000000  0.9700000000  0.0000000000000000
0.14062500000000  0.9710000000  0.0000000000000000
0.14062500000000  0.9720000000  0.0000000000000000
0.14062500000000  0.9730000000  0.0000000000000000
0.14062500000000  0.9740000000  0.0000000000000000
0.14062500000000  0.9750000000  0.0000000000000000
0.14062500000000  0.9760000000  0.0000000000000000
0.14062500000000  0.9770000000  0.0000000000000000
0.14062500000000  0.9780000000  0.0000000000000000
0.14062500000000  0.9790000000  0.0000000000000000
0.14062500000000  0.9800000000  0.0000000000000000
0.14062500000000  0.9810000000  0.0000000000000000
0.14062500000000  0.9820000000  0.0000000000000000
0.14062500000000  0.9830000000  0.0000000000000000
0.14062500000000  0.9840000000  0.0000000000000000
0.14062500000000  0.9850000000  0.0000000000000000
0.14062500000000  0.9860000000  0.0000000000000000
0.14062500000000  0.9870000000  0.0000000000000000
0.14062500000000  0.9880000000  0.0000000000000000
0.14062500000000  0.9890000000  0.0000000000000000
0.14062500000000  0.9900000000  0.0000000000000000
0.14062500000000  0.9910000000  0.0000000000000000
0.14062500000000  0.9920000000  0.0000000000000000
0.14062500000000  0.9930000000  0.0000000000000000
0.14062500000000  0.9940000000  0.0000000000000000
0.14062500000000  0.9950000000  0.0000000000000000
0.14062500000000  0.9960000000  0.0000000000000000
0.14062500000000  0.9970000000  0.0000000000000000
0.14062500000000  0.9980000000  0.0000000000000000
0.14062500000000  0.9990000000  0.0000000000000000
0.14843750000000  0.7000000000  0.0000000000000000
0.14843750000000  0.7010000000  0.0000000000000000
0.14843750000000  0.7020000000  0.0000000000000000
0.14843750000000  0.7030000000  0.0000000000000000
0.14843750000000  0.7040000000  0.0000000000000000
0.14843750000000  0.7050000000  0.0000000000000000
0.14843750000000  0.7060000000  0.0000000000000000
0.14843750000000  0.7070000000  0.0000000000000000
0.14843750000000  0.7080000000  0.0000000000000000
0.14843750000000  0.7090000000  0.0000000000000000
0.14843750000000  0.7100000000  0.0000000000000000
0.14843750000000  0.7110000000  0.0000000000000000
0.14843750000000  0.7120000000  0.0000000000000000
0.14843750000000  0.7130000000  0.0056355473158180
0.14843750000000  0.7140000000  0.0261793634781271
0.14843750000000  0.7150000000  0.0548615999116514
0.14843750000000  0.7160000000  0.0896143202831161
0.14843750000000  0.7170000000  0.1293858170072176
0.14843750000000  0.7180000000  0.1737221830735615
0.14843750000000  0.7190000000  0.2216199262290655
0.14843750000000  0.7200000000  0.2699842566668367
0.14843750000000  0.7210000000  0.3064003470996088
0.14843750000000  0.7220000000  0.3372011017848617
0.14843750000000  0.7230000000  0.3645661178529075
0.14843750000000  0.7240000000  0.3895002544770865
0.14843750000000  0.7250000000  0.4123442077211977
0.14843750000000  0.7260000000  0.4336818423825394
0.14843750000000  0.7270000000  0.4538024273644194
0.14843750000000  0.7280000000  0.4725814427236592
0.14843750000000  0.7290000000  0.4907438287007548
0.14843750000000  0.7300000000  0.5072686325685307
0.14843750000000  0.7310000000  0.5233634993300813
0.14843750000000  0.7320000000  0.5391107132616954
0.14843750000000  0.7330000000  0.5533973345526009
0.14843750000000  0.7340000000  0.5669916115928245
0.14843750000000  0.7350000000  0.5809686889171449
0.14843750000000  0.7360000000  0.5938944618502853
0.14843750000000  0.7370000000  0.6060638555033271
0.14843750000000  0.7380000000  0.6180900679415404
0.14843750000000  0.7390000000  0.6294629628461504
0.14843750000000  0.7400000000  0.6402348870644041
0.14843750000000  0.7410000000  0.6503762944206933
0.14843750000000  0.7420000000  0.6611763173569688
0.14843750000000  0.7430000000  0.6708912243051351
0.14843750000000  0.7440000000  0.6801187596291457
0.14843750000000  0.7450000000  0.6893624897102970
0.14843750000000  0.7460000000  0.6978929580585175
0.14843750000000  0.7470000000  0.7060499635729098
0.14843750000000  0.7480000000  0.7140748043047231
0.14843750000000  0.7490000000  0.7218125945962637
0.14843750000000  0.7500000000  0.7293840365814374
0.14843750000000  0.7510000000  0.7354783964277299
0.14843750000000  0.7520000000  0.7425869041795297
0.14843750000000  0.7530000000  0.7485541232108334
0.14843750000000  0.7540000000  0.7551817876115888
0.14843750000000  0.7550000000  0.7602528253764901
0.14843750000000  0.7560000000  0.7652570842550436
0.14843750000000  0.7570000000  0.7713009873951296
0.14843750000000  0.7580000000  0.7757254483587699
0.14843750000000  0.7590000000  0.7801573864560453
0.14843750000000  0.7600000000  0.7835294911012646
0.14843750000000  0.7610000000  0.7876185589789824
0.14843750000000  0.7620000000  0.7902003187804196
0.14843750000000  0.7630000000  0.7932979870307160
0.14843750000000  0.7640000000  0.7968732552769346
0.14843750000000  0.7650000000  0.8001063016790030
0.14843750000000  0.7660000000  0.8015543682429231
0.14843750000000  0.7670000000  0.8033434799505007
0.14843750000000  0.7680000000  0.8050883725068680
0.14843750000000  0.7690000000  0.8063124769576470
0.14843750000000  0.7700000000  0.8060634449529894
0.14843750000000  0.7710000000  0.8067309585541674
0.14843750000000  0.7720000000  0.8069188363520023
0.14843750000000  0.7730000000  0.8071187254002599
0.14843750000000  0.7740000000  0.8069022911588787
0.14843750000000  0.7750000000  0.8056211596009946
0.14843750000000  0.7760000000  0.8027556556661039
0.14843750000000  0.7770000000  0.8011076988925876
0.14843750000000  0.7780000000  0.7999027160588873
0.14843750000000  0.7790000000  0.7957088586578298
0.14843750000000  0.7800000000  0.7921828513419332
0.14843750000000  0.7810000000  0.7890901600255538
0.14843750000000  0.7820000000  0.7832779540987114
0.14843750000000  0.7830000000  0.7790862092171125
0.14843750000000  0.7840000000  0.7731277905148417
0.14843750000000  0.7850000000  0.7676772523985608
0.14843750000000  0.7860000000  0.7602783364736683
0.14843750000000  0.7870000000  0.7519398246266300
0.14843750000000  0.7880000000  0.7449684105254946
0.14843750000000  0.7890000000  0.7356652174481370
0.14843750000000  0.7900000000  0.7246851074092282
0.14843750000000  0.7910000000  0.7162024772030795
0.14843750000000  0.7920000000  0.7035769590732378
0.14843750000000  0.7930000000  0.6907463636382979
0.14843750000000  0.7940000000  0.6764000212113102
0.14843750000000  0.7950000000  0.6614202894844368
0.14843750000000  0.7960000000  0.6447516825645265
0.14843750000000  0.7970000000  0.6270953026148580
0.14843750000000  0.7980000000  0.6055788433949670
0.14843750000000  0.7990000000  0.5830833163657926
0.14843750000000  0.8000000000  0.5598887095738135
0.14843750000000  0.8010000000  0.5334528934361972
0.14843750000000  0.8020000000  0.5015175430777656
0.14843750000000  0.8030000000  0.4653986970188296
0.14843750000000  0.8040000000  0.4225237029914931
0.14843750000000  0.8050000000  0.3663222675657754
0.14843750000000  0.8060000000  0.3015003877196411
0.14843750000000  0.8070000000  0.2404103412204170
0.14843750000000  0.8080000000  0.1820665822266190
0.14843750000000  0.8090000000  0.1295064143947340
0.14843750000000  0.8100000000  0.0830140919110229
0.14843750000000  0.8110000000  0.0436758962553934
0.14843750000000  0.8120000000  0.0138932124958144
0.14843750000000  0.8130000000  0.0000000000000000
0.14843750000000  0.8140000000  0.0000000000000000
0.14843750000000  0.8150000000  0.0000000000000000
0.14843750000000  0.8160000000  0.0000000000000000
0.14843750000000  0.8170000000  0.0000000000000000
0.14843750000000  0.8180000000  0.0000000000000000
0.14843750000000  0.8190000000  0.0000000000000000
0.14843750000000  0.8200000000  0.0000000000000000
0.14843750000000  0.8210000000  0.0000000000000000
0.14843750000000  0.8220000000  0.0000000000000000
0.14843750000000  0.8230000000  0.0000000000000000
0.14843750000000  0.8240000000  0.0000000000000000
0.14843750000000  0.8250000000  0.0000000000000000
0.14843750000000  0.8260000000  0.0000000000000000
0.14843750000000  0.8270000000  0.0000000000000000
0.14843750000000  0.8280000000  0.0000000000000000
0.14843750000000  0.8290000000  0.0000000000000000
0.14843750000000  0.8300000000  0.0000000000000000
0.14843750000000  0.8310000000  0.0000000000000000
0.14843750000000  0.8320000000  0.0000000000000000
0.14843750000000  0.8330000000  0.0000000000000000
0.14843750000000  0.8340000000  0.0000000000000000
0.14843750000000  0.8350000000  0.0000000000000000
0.14843750000000  0.8360000000  0.0000000000000000
0.14843750000000  0.8370000000  0.0000000000000000
0.14843750000000  0.8380000000  0.0000000000000000
0.14843750000000  0.8390000000  0.0000000000000000
0.14843750000000  0.8400000000  0.0000000000000000
0.14843750000000  0.8410000000  0.0000000000000000
0.14843750000000  0.8420000000  0.0000000000000000
0.14843750000000  0.8430000000  0.0000000000000000
0.14843750000000  0.8440000000  0.0000000000000000
0.14843750000000  0.8450000000  0.0000000000000000
0.14843750000000  0.8460000000  0.0000000000000000
0.14843750000000  0.8470000000  0.0000000000000000
0.14843750000000  0.8480000000  0.0000000000000000
0.14843750000000  0.8490000000  0.0000000000000000
0.14843750000000  0.8500000000  0.0000000000000000
0.14843750000000  0.8510000000  0.0000000000000000
0.14843750000000  0.8520000000  0.0000000000000000
0.14843750000000  0.8530000000  0.0000000000000000
0.14843750000000  0.8540000000  0.0000000000000000
0.14843750000000  0.8550000000  0.0000000000000000
0.14843750000000  0.8560000000  0.0000000000000000
0.14843750000000  0.8570000000  0.0000000000000000
0.14843750000000  0.8580000000  0.0000000000000000
0.14843750000000  0.8590000000  0.0000000000000000
0.14843750000000  0.8600000000  0.0000000000000000
0.14843750000000  0.8610000000  0.0000000000000000
0.14843750000000  0.8620000000  0.0000000000000000
0.14843750000000  0.8630000000  0.0000000000000000
0.14843750000000  0.8640000000  0.0000000000000000
0.14843750000000  0.8650000000  0.0000000000000000
0.14843750000000  0.8660000000  0.0000000000000000
0.14843750000000  0.8670000000  0.0000000000000000
0.14843750000000  0.8680000000  0.0000000000000000
0.14843750000000  0.8690000000  0.0000000000000000
0.14843750000000  0.8700000000  0.0000000000000000
0.14843750000000  0.8710000000  0.0000000000000000
0.14843750000000  0.8720000000  0.0000000000000000
0.14843750000000  0.8730000000  0.0000000000000000
0.14843750000000  0.8740000000  0.0000000000000000
0.14843750000000  0.8750000000  0.0000000000000000
0.14843750000000  0.8760000000  0.0000000000000000
0.14843750000000  0.8770000000  0.0000000000000000
0.14843750000000  0.8780000000  0.0000000000000000
0.14843750000000  0.8790000000  0.0000000000000000
0.14843750000000  0.8800000000  0.0000000000000000
0.14843750000000  0.8810000000  0.0000000000000000
0.14843750000000  0.8820000000  0.0000000000000000
0.14843750000000  0.8830000000  0.0000000000000000
0.14843750000000  0.8840000000  0.0000000000000000
0.14843750000000  0.8850000000  0.0000000000000000
0.14843750000000  0.8860000000  0.0000000000000000
0.14843750000000  0.8870000000  0.0000000000000000
0.14843750000000  0.8880000000  0.0000000000000000
0.14843750000000  0.8890000000  0.0000000000000000
0.14843750000000  0.8900000000  0.0000000000000000
0.14843750000000  0.8910000000  0.0000000000000000
0.14843750000000  0.8920000000  0.0000000000000000
0.14843750000000  0.8930000000  0.0000000000000000
0.14843750000000  0.8940000000  0.0000000000000000
0.14843750000000  0.8950000000  0.0000000000000000
0.14843750000000  0.8960000000  0.0000000000000000
0.14843750000000  0.8970000000  0.0000000000000000
0.14843750000000  0.8980000000  0.0000000000000000
0.14843750000000  0.8990000000  0.0000000000000000
0.14843750000000  0.9000000000  0.0000000000000000
0.14843750000000  0.9010000000  0.0000000000000000
0.14843750000000  0.9020000000  0.0000000000000000
0.14843750000000  0.9030000000  0.0000000000000000
0.14843750000000  0.9040000000  0.0000000000000000
0.14843750000000  0.9050000000  0.0000000000000000
0.14843750000000  0.9060000000  0.0000000000000000
0.14843750000000  0.9070000000  0.0000000000000000
0.14843750000000  0.9080000000  0.0000000000000000
0.14843750000000  0.9090000000  0.0000000000000000
0.14843750000000  0.9100000000  0.0000000000000000
0.14843750000000  0.9110000000  0.0000000000000000
0.14843750000000  0.9120000000  0.0000000000000000
0.14843750000000  0.9130000000  0.0000000000000000
0.14843750000000  0.9140000000  0.0000000000000000
0.14843750000000  0.9150000000  0.0000000000000000
0.14843750000000  0.9160000000  0.0000000000000000
0.14843750000000  0.9170000000  0.0000000000000000
0.14843750000000  0.9180000000  0.0000000000000000
0.14843750000000  0.9190000000  0.0000000000000000
0.14843750000000  0.9200000000  0.0000000000000000
0.14843750000000  0.9210000000  0.0000000000000000
0.14843750000000  0.9220000000  0.0000000000000000
0.14843750000000  0.9230000000  0.0000000000000000
0.14843750000000  0.9240000000  0.0000000000000000
0.14843750000000  0.9250000000  0.0000000000000000
0.14843750000000  0.9260000000  0.0000000000000000
0.14843750000000  0.9270000000  0.0000000000000000
0.14843750000000  0.9280000000  0.0000000000000000
0.14843750000000  0.9290000000  0.0000000000000000
0.14843750000000  0.9300000000  0.0000000000000000
0.14843750000000  0.9310000000  0.0000000000000000
0.14843750000000  0.9320000000  0.0000000000000000
0.14843750000000  0.9330000000  0.0000000000000000
0.14843750000000  0.9340000000  0.0000000000000000
0.14843750000000  0.9350000000  0.0000000000000000
0.14843750000000  0.9360000000  0.0000000000000000
0.14843750000000  0.9370000000  0.0000000000000000
0.14843750000000  0.9380000000  0.0000000000000000
0.14843750000000  0.9390000000  0.0000000000000000
0.14843750000000  0.9400000000  0.0000000000000000
0.14843750000000  0.9410000000  0.0000000000000000
0.14843750000000  0.9420000000  0.0000000000000000
0.14843750000000  0.9430000000  0.0000000000000000
0.14843750000000  0.9440000000  0.0000000000000000
0.14843750000000  0.9450000000  0.0000000000000000
0.14843750000000  0.9460000000  0.0000000000000000
0.14843750000000  0.9470000000  0.0000000000000000
0.14843750000000  0.9480000000  0.0000000000000000
0.14843750000000  0.9490000000  0.0000000000000000
0.14843750000000  0.9500000000  0.0000000000000000
0.14843750000000  0.9510000000  0.0000000000000000
0.14843750000000  0.9520000000  0.0000000000000000
0.14843750000000  0.9530000000  0.0000000000000000
0.14843750000000  0.9540000000  0.0000000000000000
0.14843750000000  0.9550000000  0.0000000000000000
0.14843750000000  0.9560000000  0.0000000000000000
0.14843750000000  0.9570000000  0.0000000000000000
0.14843750000000  0.9580000000  0.0000000000000000
0.14843750000000  0.9590000000  0.0000000000000000
0.14843750000000  0.9600000000  0.0000000000000000
0.14843750000000  0.9610000000  0.0000000000000000
0.14843750000000  0.9620000000  0.0000000000000000
0.14843750000000  0.9630000000  0.0000000000000000
0.14843750000000  0.9640000000  0.0000000000000000
0.14843750000000  0.9650000000  0.0000000000000000
0.14843750000000  0.9660000000  0.0000000000000000
0.14843750000000  0.9670000000  0.0000000000000000
0.14843750000000  0.9680000000  0.0000000000000000
0.14843750000000  0.9690000000  0.0000000000000000
0.14843750000000  0.9700000000  0.0000000000000000
0.14843750000000  0.9710000000  0.0000000000000000
0.14843750000000  0.9720000000  0.0000000000000000
0.14843750000000  0.9730000000  0.0000000000000000
0.14843750000000  0.9740000000  0.0000000000000000
0.14843750000000  0.9750000000  0.0000000000000000
0.14843750000000  0.9760000000  0.0000000000000000
0.14843750000000  0.9770000000  0.0000000000000000
0.14843750000000  0.9780000000  0.0000000000000000
0.14843750000000  0.9790000000  0.0000000000000000
0.14843750000000  0.9800000000  0.0000000000000000
0.14843750000000  0.9810000000  0.0000000000000000
0.14843750000000  0.9820000000  0.0000000000000000
0.14843750000000  0.9830000000  0.0000000000000000
0.14843750000000  0.9840000000  0.0000000000000000
0.14843750000000  0.9850000000  0.0000000000000000
0.14843750000000  0.9860000000  0.0000000000000000
0.14843750000000  0.9870000000  0.0000000000000000
0.14843750000000  0.9880000000  0.0000000000000000
0.14843750000000  0.9890000000  0.0000000000000000
0.14843750000000  0.9900000000  0.0000000000000000
0.14843750000000  0.9910000000  0.0000000000000000
0.14843750000000  0.9920000000  0.0000000000000000
0.14843750000000  0.9930000000  0.0000000000000000
0.14843750000000  0.9940000000  0.0000000000000000
0.14843750000000  0.9950000000  0.0000000000000000
0.14843750000000  0.9960000000  0.0000000000000000
0.14843750000000  0.9970000000  0.0000000000000000
0.14843750000000  0.9980000000  0.0000000000000000
0.14843750000000  0.9990000000  0.0000000000000000
0.15625000000000  0.7000000000  0.0000000000000000
0.15625000000000  0.7010000000  0.0000000000000000
0.15625000000000  0.7020000000  0.0000000000000000
0.15625000000000  0.7030000000  0.0000000000000000
0.15625000000000  0.7040000000  0.0000000000000000
0.15625000000000  0.7050000000  0.0000000000000000
0.15625000000000  0.7060000000  0.0000000000000000
0.15625000000000  0.7070000000  0.0000000000000000
0.15625000000000  0.7080000000  0.0000000000000000
0.15625000000000  0.7090000000  0.0000000000000000
0.15625000000000  0.7100000000  0.0000000000000000
0.15625000000000  0.7110000000  0.0000000000000000
0.15625000000000  0.7120000000  0.0000000000000000
0.15625000000000  0.7130000000  0.0129196143271071
0.15625000000000  0.7140000000  0.0374132868125673
0.15625000000000  0.7150000000  0.0689871754054619
0.15625000000000  0.7160000000  0.1062362286148688
0.15625000000000  0.7170000000  0.1482360646753304
0.15625000000000  0.7180000000  0.1944600518161120
0.15625000000000  0.7190000000  0.2446651974861987
0.15625000000000  0.7200000000  0.2880151492611572
0.15625000000000  0.7210000000  0.3221083892406795
0.15625000000000  0.7220000000  0.3515336507303696
0.15625000000000  0.7230000000  0.3782029691312143
0.15625000000000  0.7240000000  0.4024991903401366
0.15625000000000  0.7250000000  0.4248071215630818
0.15625000000000  0.7260000000  0.4459248986427529
0.15625000000000  0.7270000000  0.4658007244062489
0.15625000000000  0.7280000000  0.4842636085495400
0.15625000000000  0.7290000000  0.5013799621173730
0.15625000000000  0.7300000000  0.5183414898531855
0.15625000000000  0.7310000000  0.5345398669136979
0.15625000000000  0.7320000000  0.5493376930376531
0.15625000000000  0.7330000000  0.5642648138204874
0.15625000000000  0.7340000000  0.5784318828983621
0.15625000000000  0.7350000000  0.5913298601221016
0.15625000000000  0.7360000000  0.6038977289556958
0.15625000000000  0.7370000000  0.6164446546781528
0.15625000000000  0.7380000000  0.6277945850441735
0.15625000000000  0.7390000000  0.6394973170194267
0.15625000000000  0.7400000000  0.6500921752222333
0.15625000000000  0.7410000000  0.6608294516683293
0.15625000000000  0.7420000000  0.6703850546253732
0.15625000000000  0.7430000000  0.6797664354976141
0.15625000000000  0.7440000000  0.6895207351503828
0.15625000000000  0.7450000000  0.6979398253735417
0.15625000000000  0.7460000000  0.7061669278709467
0.15625000000000  0.7470000000  0.7152574890579589
0.15625000000000  0.7480000000  0.7230164239738663
0.15625000000000  0.7490000000  0.7303861567603586
0.15625000000000  0.7500000000  0.7367727811928387
0.15625000000000  0.7510000000  0.7444216549944833
0.15625000000000  0.7520000000  0.7503774411110445
0.15625000000000  0.7530000000  0.7570818969299207
0.15625000000000  0.7540000000  0.7622348272782201
0.15625000000000  0.7550000000  0.7683697731442269
0.15625000000000  0.7560000000  0.7736575697917293
0.15625000000000  0.7570000000  0.7765922245373624
0.15625000000000  0.7580000000  0.7827973139441428
0.15625000000000  0.7590000000  0.7863727338500084
0.15625000000000  0.7600000000  0.7906168746290678
0.15625000000000  0.7610000000  0.7935508898601918
0.15625000000000  0.7620000000  0.7966246125254900
0.15625000000000  0.7630000000  0.7997899563652217
0.15625000000000  0.7640000000  0.8015422540753597
0.15625000000000  0.7650000000  0.8037339139668027
0.15625000000000  0.7660000000  0.8059161084009746
0.15625000000000  0.7670000000  0.8062189745616234
0.15625000000000  0.7680000000  0.8072902898785468
0.15625000000000  0.7690000000  0.8085563564254656
0.15625000000000  0.7700000000  0.8083036672308033
0.15625000000000  0.7710000000  0.8085822307709774
0.15625000000000  0.7720000000  0.8071548219418139
0.15625000000000  0.7730000000  0.8061829276631508
0.15625000000000  0.7740000000  0.8049181243698574
0.15625000000000  0.7750000000  0.8020014297403476
0.15625000000000  0.7760000000  0.8010442476816472
0.15625000000000  0.7770000000  0.7967362386495351
0.15625000000000  0.7780000000  0.7931657625848493
0.15625000000000  0.7790000000  0.7889221794738710
0.15625000000000  0.7800000000  0.7850625486456113
0.15625000000000  0.7810000000  0.7785799174489721
0.15625000000000  0.7820000000  0.7735908115063106
0.15625000000000  0.7830000000  0.7655023472968947
0.15625000000000  0.7840000000  0.7587382451272124
0.15625000000000  0.7850000000  0.7501862041746037
0.15625000000000  0.7860000000  0.7415639669574475
0.15625000000000  0.7870000000  0.7318863389912937
0.15625000000000  0.7880000000  0.7194427353933801
0.15625000000000  0.7890000000  0.7081924078530535
0.15625000000000  0.7900000000  0.6958089648956265
0.15625000000000  0.7910000000  0.6792766693752071
0.15625000000000  0.7920000000  0.6631962201810625
0.15625000000000  0.7930000000  0.6460954358031380
0.15625000000000  0.7940000000  0.6260276383036326
0.15625000000000  0.7950000000  0.6043183984857428
0.15625000000000  0.7960000000  0.5786283748064072
0.15625000000000  0.7970000000  0.5522969601642578
0.15625000000000  0.7980000000  0.5214003236474642
0.15625000000000  0.7990000000  0.4857650290619356
0.15625000000000  0.8000000000  0.4410867507958690
0.15625000000000  0.8010000000  0.3823074814487863
0.15625000000000  0.8020000000  0.3140613331861091
0.15625000000000  0.8030000000  0.2502748365911017
0.15625000000000  0.8040000000  0.1909870888883036
0.15625000000000  0.8050000000  0.1350549578986272
0.15625000000000  0.8060000000  0.0863280021720312
0.15625000000000  0.8070000000  0.0451172670837360
0.15625000000000  0.8080000000  0.0137946832617834
0.15625000000000  0.8090000000  0.0000000000000000
0.15625000000000  0.8100000000  0.0000000000000000
0.15625000000000  0.8110000000  0.0000000000000000
0.15625000000000  0.8120000000  0.0000000000000000
0.15625000000000  0.8130000000  0.0000000000000000
0.15625000000000  0.8140000000  0.0000000000000000
0.15625000000000  0.8150000000  0.0000000000000000
0.15625000000000  0.8160000000  0.0000000000000000
0.15625000000000  0.8170000000  0.0000000000000000
0.15625000000000  0.8180000000  0.0000000000000000
0.15625000000000  0.8190000000  0.0000000000000000
0.15625000000000  0.8200000000  0.0000000000000000
0.15625000000000  0.8210000000  0.0000000000000000
0.15625000000000  0.8220000000  0.0000000000000000
0.15625000000000  0.8230000000  0.0000000000000000
0.15625000000000  0.8240000000  0.0000000000000000
0.15625000000000  0.8250000000  0.0000000000000000
0.15625000000000  0.8260000000  0.0000000000000000
0.15625000000000  0.8270000000  0.0000000000000000
0.15625000000000  0.8280000000  0.0000000000000000
0.15625000000000  0.8290000000  0.0000000000000000
0.15625000000000  0.8300000000  0.0000000000000000
0.15625000000000  0.8310000000  0.0000000000000000
0.15625000000000  0.8320000000  0.0000000000000000
0.15625000000000  0.8330000000  0.0000000000000000
0.15625000000000  0.8340000000  0.0000000000000000
0.15625000000000  0.8350000000  0.0000000000000000
0.15625000000000  0.8360000000  0.0000000000000000
0.15625000000000  0.8370000000  0.0000000000000000
0.15625000000000  0.8380000000  0.0000000000000000
0.15625000000000  0.8390000000  0.0000000000000000
0.15625000000000  0.8400000000  0.0000000000000000
0.15625000000000  0.8410000000  0.0000000000000000
0.15625000000000  0.8420000000  0.0000000000000000
0.15625000000000  0.8430000000  0.0000000000000000
0.15625000000000  0.8440000000  0.0000000000000000
0.15625000000000  0.8450000000  0.0000000000000000
0.15625000000000  0.8460000000  0.0000000000000000
0.15625000000000  0.8470000000  0.0000000000000000
0.15625000000000  0.8480000000  0.0000000000000000
0.15625000000000  0.8490000000  0.0000000000000000
0.15625000000000  0.8500000000  0.0000000000000000
0.15625000000000  0.8510000000  0.0000000000000000
0.15625000000000  0.8520000000  0.0000000000000000
0.15625000000000  0.8530000000  0.0000000000000000
0.15625000000000  0.8540000000  0.0000000000000000
0.15625000000000  0.8550000000  0.0000000000000000
0.15625000000000  0.8560000000  0.0000000000000000
0.15625000000000  0.8570000000  0.0000000000000000
0.15625000000000  0.8580000000  0.0000000000000000
0.15625000000000  0.8590000000  0.0000000000000000
0.15625000000000  0.8600000000  0.0000000000000000
0.15625000000000  0.8610000000  0.0000000000000000
0.15625000000000  0.8620000000  0.0000000000000000
0.15625000000000  0.8630000000  0.0000000000000000
0.15625000000000  0.8640000000  0.0000000000000000
0.15625000000000  0.8650000000  0.0000000000000000
0.15625000000000  0.8660000000  0.0000000000000000
0.15625000000000  0.8670000000  0.0000000000000000
0.15625000000000  0.8680000000  0.0000000000000000
0.15625000000000  0.8690000000  0.0000000000000000
0.15625000000000  0.8700000000  0.0000000000000000
0.15625000000000  0.8710000000  0.0000000000000000
0.15625000000000  0.8720000000  0.0000000000000000
0.15625000000000  0.8730000000  0.0000000000000000
0.15625000000000  0.8740000000  0.0000000000000000
0.15625000000000  0.8750000000  0.0000000000000000
0.15625000000000  0.8760000000  0.0000000000000000
0.15625000000000  0.8770000000  0.0000000000000000
0.15625000000000  0.8780000000  0.0000000000000000
0.15625000000000  0.8790000000  0.0000000000000000
0.15625000000000  0.8800000000  0.0000000000000000
0.15625000000000  0.8810000000  0.0000000000000000
0.15625000000000  0.8820000000  0.0000000000000000
0.15625000000000  0.8830000000  0.0000000000000000
0.15625000000000  0.8840000000  0.0000000000000000
0.15625000000000  0.8850000000  0.0000000000000000
0.15625000000000  0.8860000000  0.0000000000000000
0.15625000000000  0.8870000000  0.0000000000000000
0.15625000000000  0.8880000000  0.0000000000000000
0.15625000000000  0.8890000000  0.0000000000000000
0.15625000000000  0.8900000000  0.0000000000000000
0.15625000000000  0.8910000000  0.0000000000000000
0.15625000000000  0.8920000000  0.0000000000000000
0.15625000000000  0.8930000000  0.0000000000000000
0.15625000000000  0.8940000000  0.0000000000000000
0.15625000000000  0.8950000000  0.0000000000000000
0.15625000000000  0.8960000000  0.0000000000000000
0.15625000000000  0.8970000000  0.0000000000000000
0.15625000000000  0.8980000000  0.0000000000000000
0.15625000000000  0.8990000000  0.0000000000000000
0.15625000000000  0.9000000000  0.0000000000000000
0.15625000000000  0.9010000000  0.0000000000000000
0.15625000000000  0.9020000000  0.0000000000000000
0.15625000000000  0.9030000000  0.0000000000000000
0.15625000000000  0.9040000000  0.0000000000000000
0.15625000000000  0.9050000000  0.0000000000000000
0.15625000000000  0.9060000000  0.0000000000000000
0.15625000000000  0.9070000000  0.0000000000000000
0.15625000000000  0.9080000000  0.0000000000000000
0.15625000000000  0.9090000000  0.0000000000000000
0.15625000000000  0.9100000000  0.0000000000000000
0.15625000000000  0.9110000000  0.0000000000000000
0.15625000000000  0.9120000000  0.0000000000000000
0.15625000000000  0.9130000000  0.0000000000000000
0.15625000000000  0.9140000000  0.0000000000000000
0.15625000000000  0.9150000000  0.0000000000000000
0.15625000000000  0.9160000000  0.0000000000000000
0.15625000000000  0.9170000000  0.0000000000000000
0.15625000000000  0.9180000000  0.0000000000000000
0.15625000000000  0.9190000000  0.0000000000000000
0.15625000000000  0.9200000000  0.0000000000000000
0.15625000000000  0.9210000000  0.0000000000000000
0.15625000000000  0.9220000000  0.0000000000000000
0.15625000000000  0.9230000000  0.0000000000000000
0.15625000000000  0.9240000000  0.0000000000000000
0.15625000000000  0.9250000000  0.0000000000000000
0.15625000000000  0.9260000000  0.0000000000000000
0.15625000000000  0.9270000000  0.0000000000000000
0.15625000000000  0.9280000000  0.0000000000000000
0.15625000000000  0.9290000000  0.0000000000000000
0.15625000000000  0.9300000000  0.0000000000000000
0.15625000000000  0.9310000000  0.0000000000000000
0.15625000000000  0.9320000000  0.0000000000000000
0.15625000000000  0.9330000000  0.0000000000000000
0.15625000000000  0.9340000000  0.0000000000000000
0.15625000000000  0.9350000000  0.0000000000000000
0.15625000000000  0.9360000000  0.0000000000000000
0.15625000000000  0.9370000000  0.0000000000000000
0.15625000000000  0.9380000000  0.0000000000000000
0.15625000000000  0.9390000000  0.0000000000000000
0.15625000000000  0.9400000000  0.0000000000000000
0.15625000000000  0.9410000000  0.0000000000000000
0.15625000000000  0.9420000000  0.0000000000000000
0.15625000000000  0.9430000000  0.0000000000000000
0.15625000000000  0.9440000000  0.0000000000000000
0.15625000000000  0.9450000000  0.0000000000000000
0.15625000000000  0.9460000000  0.0000000000000000
0.15625000000000  0.9470000000  0.0000000000000000
0.15625000000000  0.9480000000  0.0000000000000000
0.15625000000000  0.9490000000  0.0000000000000000
0.15625000000000  0.9500000000  0.0000000000000000
0.15625000000000  0.9510000000  0.0000000000000000
0.15625000000000  0.9520000000  0.0000000000000000
0.15625000000000  0.9530000000  0.0000000000000000
0.15625000000000  0.9540000000  0.0000000000000000
0.15625000000000  0.9550000000  0.0000000000000000
0.15625000000000  0.9560000000  0.0000000000000000
0.15625000000000  0.9570000000  0.0000000000000000
0.15625000000000  0.9580000000  0.0000000000000000
0.15625000000000  0.9590000000  0.0000000000000000
0.15625000000000  0.9600000000  0.0000000000000000
0.15625000000000  0.9610000000  0.0000000000000000
0.15625000000000  0.9620000000  0.0000000000000000
0.15625000000000  0.9630000000  0.0000000000000000
0.15625000000000  0.9640000000  0.0000000000000000
0.15625000000000  0.9650000000  0.0000000000000000
0.15625000000000  0.9660000000  0.0000000000000000
0.15625000000000  0.9670000000  0.0000000000000000
0.15625000000000  0.9680000000  0.0000000000000000
0.15625000000000  0.9690000000  0.0000000000000000
0.15625000000000  0.9700000000  0.0000000000000000
0.15625000000000  0.9710000000  0.0000000000000000
0.15625000000000  0.9720000000  0.0000000000000000
0.15625000000000  0.9730000000  0.0000000000000000
0.15625000000000  0.9740000000  0.0000000000000000
0.15625000000000  0.9750000000  0.0000000000000000
0.15625000000000  0.9760000000  0.0000000000000000
0.15625000000000  0.9770000000  0.0000000000000000
0.15625000000000  0.9780000000  0.0000000000000000
0.15625000000000  0.9790000000  0.0000000000000000
0.15625000000000  0.9800000000  0.0000000000000000
0.15625000000000  0.9810000000  0.0000000000000000
0.15625000000000  0.9820000000  0.0000000000000000
0.15625000000000  0.9830000000  0.0000000000000000
0.15625000000000  0.9840000000  0.0000000000000000
0.15625000000000  0.9850000000  0.0000000000000000
0.15625000000000  0.9860000000  0.0000000000000000
0.15625000000000  0.9870000000  0.0000000000000000
0.15625000000000  0.9880000000  0.0000000000000000
0.15625000000000  0.9890000000  0.0000000000000000
0.15625000000000  0.9900000000  0.0000000000000000
0.15625000000000  0.9910000000  0.0000000000000000
0.15625000000000  0.9920000000  0.0000000000000000
0.15625000000000  0.9930000000  0.0000000000000000
0.15625000000000  0.9940000000  0.0000000000000000
0.15625000000000  0.9950000000  0.0000000000000000
0.15625000000000  0.9960000000  0.0000000000000000
0.15625000000000  0.9970000000  0.0000000000000000
0.15625000000000  0.9980000000  0.0000000000000000
0.15625000000000  0.9990000000  0.0000000000000000
0.16406250000000  0.7000000000  0.0000000000000000
0.16406250000000  0.7010000000  0.0000000000000000
0.16406250000000  0.7020000000  0.0000000000000000
0.16406250000000  0.7030000000  0.0000000000000000
0.16406250000000  0.7040000000  0.0000000000000000
0.16406250000000  0.7050000000  0.0000000000000000
0.16406250000000  0.7060000000  0.0000000000000000
0.16406250000000  0.7070000000  0.0000000000000000
0.16406250000000  0.7080000000  0.0000000000000000
0.16406250000000  0.7090000000  0.0000000000000000
0.16406250000000  0.7100000000  0.0000000000000000
0.16406250000000  0.7110000000  0.0000000000000000
0.16406250000000  0.7120000000  0.0022899222915060
0.16406250000000  0.7130000000  0.0204058362056792
0.16406250000000  0.7140000000  0.0477866929734084
0.16406250000000  0.7150000000  0.0817238299868407
0.16406250000000  0.7160000000  0.1210338569225478
0.16406250000000  0.7170000000  0.1649032289608738
0.16406250000000  0.7180000000  0.2130301892623777
0.16406250000000  0.7190000000  0.2636437375808998
0.16406250000000  0.7200000000  0.3029895170500324
0.16406250000000  0.7210000000  0.3355424737299250
0.16406250000000  0.7220000000  0.3641326793597117
0.16406250000000  0.7230000000  0.3899826261974054
0.16406250000000  0.7240000000  0.4137605195083144
0.16406250000000  0.7250000000  0.4357669934242512
0.16406250000000  0.7260000000  0.4564254802318052
0.16406250000000  0.7270000000  0.4759751965857565
0.16406250000000  0.7280000000  0.4943116355775978
0.16406250000000  0.7290000000  0.5120556634474364
0.16406250000000  0.7300000000  0.5282483475093745
0.16406250000000  0.7310000000  0.5440153823809800
0.16406250000000  0.7320000000  0.5594515417214931
0.16406250000000  0.7330000000  0.5734914524907276
0.16406250000000  0.7340000000  0.5868816610054457
0.16406250000000  0.7350000000  0.6006443558865229
0.16406250000000  0.7360000000  0.6133618083875414
0.16406250000000  0.7370000000  0.6254087080954280
0.16406250000000  0.7380000000  0.6372121357466949
0.16406250000000  0.7390000000  0.6484562813153463
0.16406250000000  0.7400000000  0.6590065107993320
0.16406250000000  0.7410000000  0.6689672236449637
0.16406250000000  0.7420000000  0.6796048430891777
0.16406250000000  0.7430000000  0.6891561610619762
0.16406250000000  0.7440000000  0.6981235360445347
0.16406250000000  0.7450000000  0.7071866711662290
0.16406250000000  0.7460000000  0.7154893401852412
0.16406250000000  0.7470000000  0.7233832093571070
0.16406250000000  0.7480000000  0.7311491486092850
0.16406250000000  0.7490000000  0.7386945240215438
0.16406250000000  0.7500000000  0.7460413365274041
0.16406250000000  0.7510000000  0.7517477093856854
0.16406250000000  0.7520000000  0.7585822955650883
0.16406250000000  0.7530000000  0.7641324276141528
0.16406250000000  0.7540000000  0.7702847179767139
0.16406250000000  0.7550000000  0.7749719736512063
0.16406250000000  0.7560000000  0.7794688243105186
0.16406250000000  0.7570000000  0.7850391067003041
0.16406250000000  0.7580000000  0.7889283022187149
0.16406250000000  0.7590000000  0.7928623873978601
0.16406250000000  0.7600000000  0.7955614722884709
0.16406250000000  0.7610000000  0.7990079159844351
0.16406250000000  0.7620000000  0.8008797551315433
0.16406250000000  0.7630000000  0.8032315908671457
0.16406250000000  0.7640000000  0.8059853294280386
0.16406250000000  0.7650000000  0.8082241092694695
0.16406250000000  0.7660000000  0.8086661868562612
0.16406250000000  0.7670000000  0.8095489575598586
0.16406250000000  0.7680000000  0.8102547225424178
0.16406250000000  0.7690000000  0.8100662237096156
0.16406250000000  0.7700000000  0.8083075336519785
0.16406250000000  0.7710000000  0.8076311165609483
0.16406250000000  0.7720000000  0.8062923728886254
0.16406250000000  0.7730000000  0.8046685405415515
0.16406250000000  0.7740000000  0.8026778787489989
0.16406250000000  0.7750000000  0.7991693558869181
0.16406250000000  0.7760000000  0.7939281790555788
0.16406250000000  0.7770000000  0.7900863673762067
0.16406250000000  0.7780000000  0.7864424387058456
0.16406250000000  0.7790000000  0.7791487413123900
0.16406250000000  0.7800000000  0.7725060100450266
0.16406250000000  0.7810000000  0.7661570204554632
0.16406250000000  0.7820000000  0.7565576078005843
0.16406250000000  0.7830000000  0.7483184433037450
0.16406250000000  0.7840000000  0.7376114776449386
0.16406250000000  0.7850000000  0.7270316768978663
0.16406250000000  0.7860000000  0.7141279897262205
0.16406250000000  0.7870000000  0.6994835953207313
0.16406250000000  0.7880000000  0.6852475221109047
0.16406250000000  0.7890000000  0.6675066236597897
0.16406250000000  0.7900000000  0.6473992821397946
0.16406250000000  0.7910000000  0.6281811885096019
0.16406250000000  0.7920000000  0.6033463149084433
0.16406250000000  0.7930000000  0.5763190278309466
0.16406250000000  0.7940000000  0.5447515566663452
0.16406250000000  0.7950000000  0.5084548156872239
0.16406250000000  0.7960000000  0.4648220167494864
0.16406250000000  0.7970000000  0.4059821180096675
0.16406250000000  0.7980000000  0.3333692986073685
0.16406250000000  0.7990000000  0.2654591281287615
0.16406250000000  0.8000000000  0.2026682534424658
0.16406250000000  0.8010000000  0.1456929509712693
0.16406250000000  0.8020000000  0.0934846649206088
0.16406250000000  0.8030000000  0.0490727895268214
0.16406250000000  0.8040000000  0.0152722808853073
0.16406250000000  0.8050000000  0.0000000000000000
0.16406250000000  0.8060000000  0.0000000000000000
0.16406250000000  0.8070000000  0.0000000000000000
0.16406250000000  0.8080000000  0.0000000000000000
0.16406250000000  0.8090000000  0.0000000000000000
0.16406250000000  0.8100000000  0.0000000000000000
0.16406250000000  0.8110000000  0.0000000000000000
0.16406250000000  0.8120000000  0.0000000000000000
0.16406250000000  0.8130000000  0.0000000000000000
0.16406250000000  0.8140000000  0.0000000000000000
0.16406250000000  0.8150000000  0.0000000000000000
0.16406250000000  0.8160000000  0.0000000000000000
0.16406250000000  0.8170000000  0.0000000000000000
0.16406250000000  0.8180000000  0.0000000000000000
0.16406250000000  0.8190000000  0.0000000000000000
0.16406250000000  0.8200000000  0.0000000000000000
0.16406250000000  0.8210000000  0.0000000000000000
0.16406250000000  0.8220000000  0.0000000000000000
0.16406250000000  0.8230000000  0.0000000000000000
0.16406250000000  0.8240000000  0.0000000000000000
0.16406250000000  0.8250000000  0.0000000000000000
0.16406250000000  0.8260000000  0.0000000000000000
0.16406250000000  0.8270000000  0.0000000000000000
0.16406250000000  0.8280000000  0.0000000000000000
0.16406250000000  0.8290000000  0.0000000000000000
0.16406250000000  0.8300000000  0.0000000000000000
0.16406250000000  0.8310000000  0.0000000000000000
0.16406250000000  0.8320000000  0.0000000000000000
0.16406250000000  0.8330000000  0.0000000000000000
0.16406250000000  0.8340000000  0.0000000000000000
0.16406250000000  0.8350000000  0.0000000000000000
0.16406250000000  0.8360000000  0.0000000000000000
0.16406250000000  0.8370000000  0.0000000000000000
0.16406250000000  0.8380000000  0.0000000000000000
0.16406250000000  0.8390000000  0.0000000000000000
0.16406250000000  0.8400000000  0.0000000000000000
0.16406250000000  0.8410000000  0.0000000000000000
0.16406250000000  0.8420000000  0.0000000000000000
0.16406250000000  0.8430000000  0.0000000000000000
0.16406250000000  0.8440000000  0.0000000000000000
0.16406250000000  0.8450000000  0.0000000000000000
0.16406250000000  0.8460000000  0.0000000000000000
0.16406250000000  0.8470000000  0.0000000000000000
0.16406250000000  0.8480000000  0.0000000000000000
0.16406250000000  0.8490000000  0.0000000000000000
0.16406250000000  0.8500000000  0.0000000000000000
0.16406250000000  0.8510000000  0.0000000000000000
0.16406250000000  0.8520000000  0.0000000000000000
0.16406250000000  0.8530000000  0.0000000000000000
0.16406250000000  0.8540000000  0.0000000000000000
0.16406250000000  0.8550000000  0.0000000000000000
0.16406250000000  0.8560000000  0.0000000000000000
0.16406250000000  0.8570000000  0.0000000000000000
0.16406250000000  0.8580000000  0.0000000000000000
0.16406250000000  0.8590000000  0.0000000000000000
0.16406250000000  0.8600000000  0.0000000000000000
0.16406250000000  0.8610000000  0.0000000000000000
0.16406250000000  0.8620000000  0.0000000000000000
0.16406250000000  0.8630000000  0.0000000000000000
0.16406250000000  0.8640000000  0.0000000000000000
0.16406250000000  0.8650000000  0.0000000000000000
0.16406250000000  0.8660000000  0.0000000000000000
0.16406250000000  0.8670000000  0.0000000000000000
0.16406250000000  0.8680000000  0.0000000000000000
0.16406250000000  0.8690000000  0.0000000000000000
0.16406250000000  0.8700000000  0.0000000000000000
0.16406250000000  0.8710000000  0.0000000000000000
0.16406250000000  0.8720000000  0.0000000000000000
0.16406250000000  0.8730000000  0.0000000000000000
0.16406250000000  0.8740000000  0.0000000000000000
0.16406250000000  0.8750000000  0.0000000000000000
0.16406250000000  0.8760000000  0.0000000000000000
0.16406250000000  0.8770000000  0.0000000000000000
0.16406250000000  0.8780000000  0.0000000000000000
0.16406250000000  0.8790000000  0.0000000000000000
0.16406250000000  0.8800000000  0.0000000000000000
0.16406250000000  0.8810000000  0.0000000000000000
0.16406250000000  0.8820000000  0.0000000000000000
0.16406250000000  0.8830000000  0.0000000000000000
0.16406250000000  0.8840000000  0.0000000000000000
0.16406250000000  0.8850000000  0.0000000000000000
0.16406250000000  0.8860000000  0.0000000000000000
0.16406250000000  0.8870000000  0.0000000000000000
0.16406250000000  0.8880000000  0.0000000000000000
0.16406250000000  0.8890000000  0.0000000000000000
0.16406250000000  0.8900000000  0.0000000000000000
0.16406250000000  0.8910000000  0.0000000000000000
0.16406250000000  0.8920000000  0.0000000000000000
0.16406250000000  0.8930000000  0.0000000000000000
0.16406250000000  0.8940000000  0.0000000000000000
0.16406250000000  0.8950000000  0.0000000000000000
0.16406250000000  0.8960000000  0.0000000000000000
0.16406250000000  0.8970000000  0.0000000000000000
0.16406250000000  0.8980000000  0.0000000000000000
0.16406250000000  0.8990000000  0.0000000000000000
0.16406250000000  0.9000000000  0.0000000000000000
0.16406250000000  0.9010000000  0.0000000000000000
0.16406250000000  0.9020000000  0.0000000000000000
0.16406250000000  0.9030000000  0.0000000000000000
0.16406250000000  0.9040000000  0.0000000000000000
0.16406250000000  0.9050000000  0.0000000000000000
0.16406250000000  0.9060000000  0.0000000000000000
0.16406250000000  0.9070000000  0.0000000000000000
0.16406250000000  0.9080000000  0.0000000000000000
0.16406250000000  0.9090000000  0.0000000000000000
0.16406250000000  0.9100000000  0.0000000000000000
0.16406250000000  0.9110000000  0.0000000000000000
0.16406250000000  0.9120000000  0.0000000000000000
0.16406250000000  0.9130000000  0.0000000000000000
0.16406250000000  0.9140000000  0.0000000000000000
0.16406250000000  0.9150000000  0.0000000000000000
0.16406250000000  0.9160000000  0.0000000000000000
0.16406250000000  0.9170000000  0.0000000000000000
0.16406250000000  0.9180000000  0.0000000000000000
0.16406250000000  0.9190000000  0.0000000000000000
0.16406250000000  0.9200000000  0.0000000000000000
0.16406250000000  0.9210000000  0.0000000000000000
0.16406250000000  0.9220000000  0.0000000000000000
0.16406250000000  0.9230000000  0.0000000000000000
0.16406250000000  0.9240000000  0.0000000000000000
0.16406250000000  0.9250000000  0.0000000000000000
0.16406250000000  0.9260000000  0.0000000000000000
0.16406250000000  0.9270000000  0.0000000000000000
0.16406250000000  0.9280000000  0.0000000000000000
0.16406250000000  0.9290000000  0.0000000000000000
0.16406250000000  0.9300000000  0.0000000000000000
0.16406250000000  0.9310000000  0.0000000000000000
0.16406250000000  0.9320000000  0.0000000000000000
0.16406250000000  0.9330000000  0.0000000000000000
0.16406250000000  0.9340000000  0.0000000000000000
0.16406250000000  0.9350000000  0.0000000000000000
0.16406250000000  0.9360000000  0.0000000000000000
0.16406250000000  0.9370000000  0.0000000000000000
0.16406250000000  0.9380000000  0.0000000000000000
0.16406250000000  0.9390000000  0.0000000000000000
0.16406250000000  0.9400000000  0.0000000000000000
0.16406250000000  0.9410000000  0.0000000000000000
0.16406250000000  0.9420000000  0.0000000000000000
0.16406250000000  0.9430000000  0.0000000000000000
0.16406250000000  0.9440000000  0.0000000000000000
0.16406250000000  0.9450000000  0.0000000000000000
0.16406250000000  0.9460000000  0.0000000000000000
0.16406250000000  0.9470000000  0.0000000000000000
0.16406250000000  0.9480000000  0.0000000000000000
0.16406250000000  0.9490000000  0.0000000000000000
0.16406250000000  0.9500000000  0.0000000000000000
0.16406250000000  0.9510000000  0.0000000000000000
0.16406250000000  0.9520000000  0.0000000000000000
0.16406250000000  0.9530000000  0.0000000000000000
0.16406250000000  0.9540000000  0.0000000000000000
0.16406250000000  0.9550000000  0.0000000000000000
0.16406250000000  0.9560000000  0.0000000000000000
0.16406250000000  0.9570000000  0.0000000000000000
0.16406250000000  0.9580000000  0.0000000000000000
0.16406250000000  0.9590000000  0.0000000000000000
0.16406250000000  0.9600000000  0.0000000000000000
0.16406250000000  0.9610000000  0.0000000000000000
0.16406250000000  0.9620000000  0.0000000000000000
0.16406250000000  0.9630000000  0.0000000000000000
0.16406250000000  0.9640000000  0.0000000000000000
0.16406250000000  0.9650000000  0.0000000000000000
0.16406250000000  0.9660000000  0.0000000000000000
0.16406250000000  0.9670000000  0.0000000000000000
0.16406250000000  0.9680000000  0.0000000000000000
0.16406250000000  0.9690000000  0.0000000000000000
0.16406250000000  0.9700000000  0.0000000000000000
0.16406250000000  0.9710000000  0.0000000000000000
0.16406250000000  0.9720000000  0.0000000000000000
0.16406250000000  0.9730000000  0.0000000000000000
0.16406250000000  0.9740000000  0.0000000000000000
0.16406250000000  0.9750000000  0.0000000000000000
0.16406250000000  0.9760000000  0.0000000000000000
0.16406250000000  0.9770000000  0.0000000000000000
0.16406250000000  0.9780000000  0.0000000000000000
0.16406250000000  0.9790000000  0.0000000000000000
0.16406250000000  0.9800000000  0.0000000000000000
0.16406250000000  0.9810000000  0.0000000000000000
0.16406250000000  0.9820000000  0.0000000000000000
0.16406250000000  0.9830000000  0.0000000000000000
0.16406250000000  0.9840000000  0.0000000000000000
0.16406250000000  0.9850000000  0.0000000000000000
0.16406250000000  0.9860000000  0.0000000000000000
0.16406250000000  0.9870000000  0.0000000000000000
0.16406250000000  0.9880000000  0.0000000000000000
0.16406250000000  0.9890000000  0.0000000000000000
0.16406250000000  0.9900000000  0.0000000000000000
0.16406250000000  0.9910000000  0.0000000000000000
0.16406250000000  0.9920000000  0.0000000000000000
0.16406250000000  0.9930000000  0.0000000000000000
0.16406250000000  0.9940000000  0.0000000000000000
0.16406250000000  0.9950000000  0.0000000000000000
0.16406250000000  0.9960000000  0.0000000000000000
0.16406250000000  0.9970000000  0.0000000000000000
0.16406250000000  0.9980000000  0.0000000000000000
0.16406250000000  0.9990000000  0.0000000000000000
0.17187500000000  0.7000000000  0.0000000000000000
0.17187500000000  0.7010000000  0.0000000000000000
0.17187500000000  0.7020000000  0.0000000000000000
0.17187500000000  0.7030000000  0.0000000000000000
0.17187500000000  0.7040000000  0.0000000000000000
0.17187500000000  0.7050000000  0.0000000000000000
0.17187500000000  0.7060000000  0.0000000000000000
0.17187500000000  0.7070000000  0.0000000000000000
0.17187500000000  0.7080000000  0.0000000000000000
0.17187500000000  0.7090000000  0.0000000000000000
0.17187500000000  0.7100000000  0.0000000000000000
0.17187500000000  0.7110000000  0.0000000000000000
0.17187500000000  0.7120000000  0.0060409844321088
0.17187500000000  0.7130000000  0.0273105402280883
0.17187500000000  0.7140000000  0.0569098078370034
0.17187500000000  0.7150000000  0.0926862468260421
0.17187500000000  0.7160000000  0.1336314251200695
0.17187500000000  0.7170000000  0.1790468938219147
0.17187500000000  0.7180000000  0.2284442705302701
0.17187500000000  0.7190000000  0.2779898517805068
0.17187500000000  0.7200000000  0.3146838132206831
0.17187500000000  0.7210000000  0.3463445535760558
0.17187500000000  0.7220000000  0.3742379759568012
0.17187500000000  0.7230000000  0.3999066180538624
0.17187500000000  0.7240000000  0.4234578405720534
0.17187500000000  0.7250000000  0.4451776661021755
0.17187500000000  0.7260000000  0.4658746781638141
0.17187500000000  0.7270000000  0.4853438987810666
0.17187500000000  0.7280000000  0.5034977163760518
0.17187500000000  0.7290000000  0.5204065546720567
0.17187500000000  0.7300000000  0.5371806093894298
0.17187500000000  0.7310000000  0.5531596769760484
0.17187500000000  0.7320000000  0.5677993290120089
0.17187500000000  0.7330000000  0.5825469977592833
0.17187500000000  0.7340000000  0.5966504606104882
0.17187500000000  0.7350000000  0.6094096955443260
0.17187500000000  0.7360000000  0.6218768327414514
0.17187500000000  0.7370000000  0.6343316487588672
0.17187500000000  0.7380000000  0.6455617511978382
0.17187500000000  0.7390000000  0.6572289293789146
0.17187500000000  0.7400000000  0.6677265776724963
0.17187500000000  0.7410000000  0.6783708511025556
0.17187500000000  0.7420000000  0.6877792277552593
0.17187500000000  0.7430000000  0.6970489243172021
0.17187500000000  0.7440000000  0.7066355279739014
0.17187500000000  0.7450000000  0.7148968031642250
0.17187500000000  0.7460000000  0.7229245393647321
0.17187500000000  0.7470000000  0.7318108912603867
0.17187500000000  0.7480000000  0.7393929268717218
0.17187500000000  0.7490000000  0.7465073146596667
0.17187500000000  0.7500000000  0.7526838994990862
0.17187500000000  0.7510000000  0.7600171125089674
0.17187500000000  0.7520000000  0.7657170645964814
0.17187500000000  0.7530000000  0.7720817615968878
0.17187500000000  0.7540000000  0.7768285597380105
0.17187500000000  0.7550000000  0.7825620213373632
0.17187500000000  0.7560000000  0.7873521537658910
0.17187500000000  0.7570000000  0.7897605681288107
0.17187500000000  0.7580000000  0.7955044237531058
0.17187500000000  0.7590000000  0.7983982886895041
0.17187500000000  0.7600000000  0.8020373961637639
0.17187500000000  0.7610000000  0.8042880206799683
0.17187500000000  0.7620000000  0.8066327254171284
0.17187500000000  0.7630000000  0.8089986545370739
0.17187500000000  0.7640000000  0.8096982915485484
0.17187500000000  0.7650000000  0.8107918963649157
0.17187500000000  0.7660000000  0.8120716268611972
0.17187500000000  0.7670000000  0.8112517233434702
0.17187500000000  0.7680000000  0.8107470658366479
0.17187500000000  0.7690000000  0.8103606694322122
0.17187500000000  0.7700000000  0.8087575008177809
0.17187500000000  0.7710000000  0.8071551484540905
0.17187500000000  0.7720000000  0.8038842448665255
0.17187500000000  0.7730000000  0.8007578934488560
0.17187500000000  0.7740000000  0.7968327716478139
0.17187500000000  0.7750000000  0.7915030399648605
0.17187500000000  0.7760000000  0.7878598740922984
0.17187500000000  0.7770000000  0.7804879932856189
0.17187500000000  0.7780000000  0.7733689323062236
0.17187500000000  0.7790000000  0.7655238693697853
0.17187500000000  0.7800000000  0.7572807404464266
0.17187500000000  0.7810000000  0.7460373354036377
0.17187500000000  0.7820000000  0.7357899059172125
0.17187500000000  0.7830000000  0.7217473503985945
0.17187500000000  0.7840000000  0.7081235455657332
0.17187500000000  0.7850000000  0.6917995613296458
0.17187500000000  0.7860000000  0.6741286179173275
0.17187500000000  0.7870000000  0.6540108354975483
0.17187500000000  0.7880000000  0.6296854955047609
0.17187500000000  0.7890000000  0.6043349554298743
0.17187500000000  0.7900000000  0.5749053832027019
0.17187500000000  0.7910000000  0.5371626509686261
0.17187500000000  0.7920000000  0.4934585891311592
0.17187500000000  0.7930000000  0.4357858166541272
0.17187500000000  0.7940000000  0.3600228219858644
0.17187500000000  0.7950000000  0.2891370012113964
0.17187500000000  0.7960000000  0.2216561299387675
0.17187500000000  0.7970000000  0.1594619082512708
0.17187500000000  0.7980000000  0.1042901113927509
0.17187500000000  0.7990000000  0.0573968741511311
0.17187500000000  0.8000000000  0.0192107150268629
0.17187500000000  0.8010000000  0.0000000000000000
0.17187500000000  0.8020000000  0.0000000000000000
0.17187500000000  0.8030000000  0.0000000000000000
0.17187500000000  0.8040000000  0.0000000000000000
0.17187500000000  0.8050000000  0.0000000000000000
0.17187500000000  0.8060000000  0.0000000000000000
0.17187500000000  0.8070000000  0.0000000000000000
0.17187500000000  0.8080000000  0.0000000000000000
0.17187500000000  0.8090000000  0.0000000000000000
0.17187500000000  0.8100000000  0.0000000000000000
0.17187500000000  0.8110000000  0.0000000000000000
0.17187500000000  0.8120000000  0.0000000000000000
0.17187500000000  0.8130000000  0.0000000000000000
0.17187500000000  0.8140000000  0.0000000000000000
0.17187500000000  0.8150000000  0.0000000000000000
0.17187500000000  0.8160000000  0.0000000000000000
0.17187500000000  0.8170000000  0.0000000000000000
0.17187500000000  0.8180000000  0.0000000000000000
0.17187500000000  0.8190000000  0.0000000000000000
0.17187500000000  0.8200000000  0.0000000000000000
0.17187500000000  0.8210000000  0.0000000000000000
0.17187500000000  0.8220000000  0.0000000000000000
0.17187500000000  0.8230000000  0.0000000000000000
0.17187500000000  0.8240000000  0.0000000000000000
0.17187500000000  0.8250000000  0.0000000000000000
0.17187500000000  0.8260000000  0.0000000000000000
0.17187500000000  0.8270000000  0.0000000000000000
0.17187500000000  0.8280000000  0.0000000000000000
0.17187500000000  0.8290000000  0.0000000000000000
0.17187500000000  0.8300000000  0.0000000000000000
0.17187500000000  0.8310000000  0.0000000000000000
0.17187500000000  0.8320000000  0.0000000000000000
0.17187500000000  0.8330000000  0.0000000000000000
0.17187500000000  0.8340000000  0.0000000000000000
0.17187500000000  0.8350000000  0.0000000000000000
0.17187500000000  0.8360000000  0.0000000000000000
0.17187500000000  0.8370000000  0.0000000000000000
0.17187500000000  0.8380000000  0.0000000000000000
0.17187500000000  0.8390000000  0.0000000000000000
0.17187500000000  0.8400000000  0.0000000000000000
0.17187500000000  0.8410000000  0.0000000000000000
0.17187500000000  0.8420000000  0.0000000000000000
0.17187500000000  0.8430000000  0.0000000000000000
0.17187500000000  0.8440000000  0.0000000000000000
0.17187500000000  0.8450000000  0.0000000000000000
0.17187500000000  0.8460000000  0.0000000000000000
0.17187500000000  0.8470000000  0.0000000000000000
0.17187500000000  0.8480000000  0.0000000000000000
0.17187500000000  0.8490000000  0.0000000000000000
0.17187500000000  0.8500000000  0.0000000000000000
0.17187500000000  0.8510000000  0.0000000000000000
0.17187500000000  0.8520000000  0.0000000000000000
0.17187500000000  0.8530000000  0.0000000000000000
0.17187500000000  0.8540000000  0.0000000000000000
0.17187500000000  0.8550000000  0.0000000000000000
0.17187500000000  0.8560000000  0.0000000000000000
0.17187500000000  0.8570000000  0.0000000000000000
0.17187500000000  0.8580000000  0.0000000000000000
0.17187500000000  0.8590000000  0.0000000000000000
0.17187500000000  0.8600000000  0.0000000000000000
0.17187500000000  0.8610000000  0.0000000000000000
0.17187500000000  0.8620000000  0.0000000000000000
0.17187500000000  0.8630000000  0.0000000000000000
0.17187500000000  0.8640000000  0.0000000000000000
0.17187500000000  0.8650000000  0.0000000000000000
0.17187500000000  0.8660000000  0.0000000000000000
0.17187500000000  0.8670000000  0.0000000000000000
0.17187500000000  0.8680000000  0.0000000000000000
0.17187500000000  0.8690000000  0.0000000000000000
0.17187500000000  0.8700000000  0.0000000000000000
0.17187500000000  0.8710000000  0.0000000000000000
0.17187500000000  0.8720000000  0.0000000000000000
0.17187500000000  0.8730000000  0.0000000000000000
0.17187500000000  0.8740000000  0.0000000000000000
0.17187500000000  0.8750000000  0.0000000000000000
0.17187500000000  0.8760000000  0.0000000000000000
0.17187500000000  0.8770000000  0.0000000000000000
0.17187500000000  0.8780000000  0.0000000000000000
0.17187500000000  0.8790000000  0.0000000000000000
0.17187500000000  0.8800000000  0.0000000000000000
0.17187500000000  0.8810000000  0.0000000000000000
0.17187500000000  0.8820000000  0.0000000000000000
0.17187500000000  0.8830000000  0.0000000000000000
0.17187500000000  0.8840000000  0.0000000000000000
0.17187500000000  0.8850000000  0.0000000000000000
0.17187500000000  0.8860000000  0.0000000000000000
0.17187500000000  0.8870000000  0.0000000000000000
0.17187500000000  0.8880000000  0.0000000000000000
0.17187500000000  0.8890000000  0.0000000000000000
0.17187500000000  0.8900000000  0.0000000000000000
0.17187500000000  0.8910000000  0.0000000000000000
0.17187500000000  0.8920000000  0.0000000000000000
0.17187500000000  0.8930000000  0.0000000000000000
0.17187500000000  0.8940000000  0.0000000000000000
0.17187500000000  0.8950000000  0.0000000000000000
0.17187500000000  0.8960000000  0.0000000000000000
0.17187500000000  0.8970000000  0.0000000000000000
0.17187500000000  0.8980000000  0.0000000000000000
0.17187500000000  0.8990000000  0.0000000000000000
0.17187500000000  0.9000000000  0.0000000000000000
0.17187500000000  0.9010000000  0.0000000000000000
0.17187500000000  0.9020000000  0.0000000000000000
0.17187500000000  0.9030000000  0.0000000000000000
0.17187500000000  0.9040000000  0.0000000000000000
0.17187500000000  0.9050000000  0.0000000000000000
0.17187500000000  0.9060000000  0.0000000000000000
0.17187500000000  0.9070000000  0.0000000000000000
0.17187500000000  0.9080000000  0.0000000000000000
0.17187500000000  0.9090000000  0.0000000000000000
0.17187500000000  0.9100000000  0.0000000000000000
0.17187500000000  0.9110000000  0.0000000000000000
0.17187500000000  0.9120000000  0.0000000000000000
0.17187500000000  0.9130000000  0.0000000000000000
0.17187500000000  0.9140000000  0.0000000000000000
0.17187500000000  0.9150000000  0.0000000000000000
0.17187500000000  0.9160000000  0.0000000000000000
0.17187500000000  0.9170000000  0.0000000000000000
0.17187500000000  0.9180000000  0.0000000000000000
0.17187500000000  0.9190000000  0.0000000000000000
0.17187500000000  0.9200000000  0.0000000000000000
0.17187500000000  0.9210000000  0.0000000000000000
0.17187500000000  0.9220000000  0.0000000000000000
0.17187500000000  0.9230000000  0.0000000000000000
0.17187500000000  0.9240000000  0.0000000000000000
0.17187500000000  0.9250000000  0.0000000000000000
0.17187500000000  0.9260000000  0.0000000000000000
0.17187500000000  0.9270000000  0.0000000000000000
0.17187500000000  0.9280000000  0.0000000000000000
0.17187500000000  0.9290000000  0.0000000000000000
0.17187500000000  0.9300000000  0.0000000000000000
0.17187500000000  0.9310000000  0.0000000000000000
0.17187500000000  0.9320000000  0.0000000000000000
0.17187500000000  0.9330000000  0.0000000000000000
0.17187500000000  0.9340000000  0.0000000000000000
0.17187500000000  0.9350000000  0.0000000000000000
0.17187500000000  0.9360000000  0.0000000000000000
0.17187500000000  0.9370000000  0.0000000000000000
0.17187500000000  0.9380000000  0.0000000000000000
0.17187500000000  0.9390000000  0.0000000000000000
0.17187500000000  0.9400000000  0.0000000000000000
0.17187500000000  0.9410000000  0.0000000000000000
0.17187500000000  0.9420000000  0.0000000000000000
0.17187500000000  0.9430000000  0.0000000000000000
0.17187500000000  0.9440000000  0.0000000000000000
0.17187500000000  0.9450000000  0.0000000000000000
0.17187500000000  0.9460000000  0.0000000000000000
0.17187500000000  0.9470000000  0.0000000000000000
0.17187500000000  0.9480000000  0.0000000000000000
0.17187500000000  0.9490000000  0.0000000000000000
0.17187500000000  0.9500000000  0.0000000000000000
0.17187500000000  0.9510000000  0.0000000000000000
0.17187500000000  0.9520000000  0.0000000000000000
0.17187500000000  0.9530000000  0.0000000000000000
0.17187500000000  0.9540000000  0.0000000000000000
0.17187500000000  0.9550000000  0.0000000000000000
0.17187500000000  0.9560000000  0.0000000000000000
0.17187500000000  0.9570000000  0.0000000000000000
0.17187500000000  0.9580000000  0.0000000000000000
0.17187500000000  0.9590000000  0.0000000000000000
0.17187500000000  0.9600000000  0.0000000000000000
0.17187500000000  0.9610000000  0.0000000000000000
0.17187500000000  0.9620000000  0.0000000000000000
0.17187500000000  0.9630000000  0.0000000000000000
0.17187500000000  0.9640000000  0.0000000000000000
0.17187500000000  0.9650000000  0.0000000000000000
0.17187500000000  0.9660000000  0.0000000000000000
0.17187500000000  0.9670000000  0.0000000000000000
0.17187500000000  0.9680000000  0.0000000000000000
0.17187500000000  0.9690000000  0.0000000000000000
0.17187500000000  0.9700000000  0.0000000000000000
0.17187500000000  0.9710000000  0.0000000000000000
0.17187500000000  0.9720000000  0.0000000000000000
0.17187500000000  0.9730000000  0.0000000000000000
0.17187500000000  0.9740000000  0.0000000000000000
0.17187500000000  0.9750000000  0.0000000000000000
0.17187500000000  0.9760000000  0.0000000000000000
0.17187500000000  0.9770000000  0.0000000000000000
0.17187500000000  0.9780000000  0.0000000000000000
0.17187500000000  0.9790000000  0.0000000000000000
0.17187500000000  0.9800000000  0.0000000000000000
0.17187500000000  0.9810000000  0.0000000000000000
0.17187500000000  0.9820000000  0.0000000000000000
0.17187500000000  0.9830000000  0.0000000000000000
0.17187500000000  0.9840000000  0.0000000000000000
0.17187500000000  0.9850000000  0.0000000000000000
0.17187500000000  0.9860000000  0.0000000000000000
0.17187500000000  0.9870000000  0.0000000000000000
0.17187500000000  0.9880000000  0.0000000000000000
0.17187500000000  0.9890000000  0.0000000000000000
0.17187500000000  0.9900000000  0.0000000000000000
0.17187500000000  0.9910000000  0.0000000000000000
0.17187500000000  0.9920000000  0.0000000000000000
0.17187500000000  0.9930000000  0.0000000000000000
0.17187500000000  0.9940000000  0.0000000000000000
0.17187500000000  0.9950000000  0.0000000000000000
0.17187500000000  0.9960000000  0.0000000000000000
0.17187500000000  0.9970000000  0.0000000000000000
0.17187500000000  0.9980000000  0.0000000000000000
0.17187500000000  0.9990000000  0.0000000000000000
0.17968750000000  0.7000000000  0.0000000000000000
0.17968750000000  0.7010000000  0.0000000000000000
0.17968750000000  0.7020000000  0.0000000000000000
0.17968750000000  0.7030000000  0.0000000000000000
0.17968750000000  0.7040000000  0.0000000000000000
0.17968750000000  0.7050000000  0.0000000000000000
0.17968750000000  0.7060000000  0.0000000000000000
0.17968750000000  0.7070000000  0.0000000000000000
0.17968750000000  0.7080000000  0.0000000000000000
0.17968750000000  0.7090000000  0.0000000000000000
0.17968750000000  0.7100000000  0.0000000000000000
0.17968750000000  0.7110000000  0.0000000000000000
0.17968750000000  0.7120000000  0.0096144794782532
0.17968750000000  0.7130000000  0.0330613069763247
0.17968750000000  0.7140000000  0.0643512202858615
0.17968750000000  0.7150000000  0.1015833513118034
0.17968750000000  0.7160000000  0.1438660592011289
0.17968750000000  0.7170000000  0.1905076062746745
0.17968750000000  0.7180000000  0.2412718799830953
0.17968750000000  0.7190000000  0.2883769272744164
0.17968750000000  0.7200000000  0.3244201095553669
0.17968750000000  0.7210000000  0.3554155022596998
0.17968750000000  0.7220000000  0.3830929081924869
0.17968750000000  0.7230000000  0.4082885418137935
0.17968750000000  0.7240000000  0.4315757896043012
0.17968750000000  0.7250000000  0.4532404308800290
0.17968750000000  0.7260000000  0.4736309226170834
0.17968750000000  0.7270000000  0.4930517477287161
0.17968750000000  0.7280000000  0.5112051737917752
0.17968750000000  0.7290000000  0.5288548332655427
0.17968750000000  0.7300000000  0.5449124379411246
0.17968750000000  0.7310000000  0.5607149060529801
0.17968750000000  0.7320000000  0.5761488205233054
0.17968750000000  0.7330000000  0.5901804525251206
0.17968750000000  0.7340000000  0.6034655807086285
0.17968750000000  0.7350000000  0.6172870396920487
0.17968750000000  0.7360000000  0.6299676851900181
0.17968750000000  0.7370000000  0.6419798942766964
0.17968750000000  0.7380000000  0.6537394099241250
0.17968750000000  0.7390000000  0.6649300060051810
0.17968750000000  0.7400000000  0.6754816264021937
0.17968750000000  0.7410000000  0.6854400638795188
0.17968750000000  0.7420000000  0.6959903015375095
0.17968750000000  0.7430000000  0.7054101583852431
0.17968750000000  0.7440000000  0.7143561469851968
0.17968750000000  0.7450000000  0.7233166369141418
0.17968750000000  0.7460000000  0.7315105017427562
0.17968750000000  0.7470000000  0.7392821682799918
0.17968750000000  0.7480000000  0.7469224714435488
0.17968750000000  0.7490000000  0.7542476246801293
0.17968750000000  0.7500000000  0.7613041521844122
0.17968750000000  0.7510000000  0.7668250388270504
0.17968750000000  0.7520000000  0.7733209250266357
0.17968750000000  0.7530000000  0.7786279729471404
0.17968750000000  0.7540000000  0.7844258711540438
0.17968750000000  0.7550000000  0.7886734961809211
0.17968750000000  0.7560000000  0.7927546713607895
0.17968750000000  0.7570000000  0.7977655600084859
0.17968750000000  0.7580000000  0.8011036753473423
0.17968750000000  0.7590000000  0.8043639775655066
0.17968750000000  0.7600000000  0.8063796373121734
0.17968750000000  0.7610000000  0.8091079393261030
0.17968750000000  0.7620000000  0.8101373878732108
0.17968750000000  0.7630000000  0.8113949381762334
0.17968750000000  0.7640000000  0.8131117096679216
0.17968750000000  0.7650000000  0.8144668313847716
0.17968750000000  0.7660000000  0.8135036455987114
0.17968750000000  0.7670000000  0.8127463594339853
0.17968750000000  0.7680000000  0.8118580129915096
0.17968750000000  0.7690000000  0.8100382130272390
0.17968750000000  0.7700000000  0.8061543134996720
0.17968750000000  0.7710000000  0.8033704034530295
0.17968750000000  0.7720000000  0.7994639384400782
0.17968750000000  0.7730000000  0.7950356899983660
0.17968750000000  0.7740000000  0.7900341160767681
0.17968750000000  0.7750000000  0.7833328984838153
0.17968750000000  0.7760000000  0.7742983330295661
0.17968750000000  0.7770000000  0.7663730019161604
0.17968750000000  0.7780000000  0.7577031981089313
0.17968750000000  0.7790000000  0.7450248224915739
0.17968750000000  0.7800000000  0.7321113073429520
0.17968750000000  0.7810000000  0.7187732076119074
0.17968750000000  0.7820000000  0.7006722898436558
0.17968750000000  0.7830000000  0.6828045099764097
0.17968750000000  0.7840000000  0.6604320259960990
0.17968750000000  0.7850000000  0.6364353158589044
0.17968750000000  0.7860000000  0.6071951613455017
0.17968750000000  0.7870000000  0.5717322967795301
0.17968750000000  0.7880000000  0.5310470033308891
0.17968750000000  0.7890000000  0.4750852994102041
0.17968750000000  0.7900000000  0.3964748333172050
0.17968750000000  0.7910000000  0.3208696648621336
0.17968750000000  0.7920000000  0.2481955187446350
0.17968750000000  0.7930000000  0.1820055265112215
0.17968750000000  0.7940000000  0.1220187952358484
0.17968750000000  0.7950000000  0.0683581909982853
0.17968750000000  0.7960000000  0.0263032149531887
0.17968750000000  0.7970000000  0.0014746810195249
0.17968750000000  0.7980000000  0.0000000000000000
0.17968750000000  0.7990000000  0.0000000000000000
0.17968750000000  0.8000000000  0.0000000000000000
0.17968750000000  0.8010000000  0.0000000000000000
0.17968750000000  0.8020000000  0.0000000000000000
0.17968750000000  0.8030000000  0.0000000000000000
0.17968750000000  0.8040000000  0.0000000000000000
0.17968750000000  0.8050000000  0.0000000000000000
0.17968750000000  0.8060000000  0.0000000000000000
0.17968750000000  0.8070000000  0.0000000000000000
0.17968750000000  0.8080000000  0.0000000000000000
0.17968750000000  0.8090000000  0.0000000000000000
0.17968750000000  0.8100000000  0.0000000000000000
0.17968750000000  0.8110000000  0.0000000000000000
0.17968750000000  0.8120000000  0.0000000000000000
0.17968750000000  0.8130000000  0.0000000000000000
0.17968750000000  0.8140000000  0.0000000000000000
0.17968750000000  0.8150000000  0.0000000000000000
0.17968750000000  0.8160000000  0.0000000000000000
0.17968750000000  0.8170000000  0.0000000000000000
0.17968750000000  0.8180000000  0.0000000000000000
0.17968750000000  0.8190000000  0.0000000000000000
0.17968750000000  0.8200000000  0.0000000000000000
0.17968750000000  0.8210000000  0.0000000000000000
0.17968750000000  0.8220000000  0.0000000000000000
0.17968750000000  0.8230000000  0.0000000000000000
0.17968750000000  0.8240000000  0.0000000000000000
0.17968750000000  0.8250000000  0.0000000000000000
0.17968750000000  0.8260000000  0.0000000000000000
0.17968750000000  0.8270000000  0.0000000000000000
0.17968750000000  0.8280000000  0.0000000000000000
0.17968750000000  0.8290000000  0.0000000000000000
0.17968750000000  0.8300000000  0.0000000000000000
0.17968750000000  0.8310000000  0.0000000000000000
0.17968750000000  0.8320000000  0.0000000000000000
0.17968750000000  0.8330000000  0.0000000000000000
0.17968750000000  0.8340000000  0.0000000000000000
0.17968750000000  0.8350000000  0.0000000000000000
0.17968750000000  0.8360000000  0.0000000000000000
0.17968750000000  0.8370000000  0.0000000000000000
0.17968750000000  0.8380000000  0.0000000000000000
0.17968750000000  0.8390000000  0.0000000000000000
0.17968750000000  0.8400000000  0.0000000000000000
0.17968750000000  0.8410000000  0.0000000000000000
0.17968750000000  0.8420000000  0.0000000000000000
0.17968750000000  0.8430000000  0.0000000000000000
0.17968750000000  0.8440000000  0.0000000000000000
0.17968750000000  0.8450000000  0.0000000000000000
0.17968750000000  0.8460000000  0.0000000000000000
0.17968750000000  0.8470000000  0.0000000000000000
0.17968750000000  0.8480000000  0.0000000000000000
0.17968750000000  0.8490000000  0.0000000000000000
0.17968750000000  0.8500000000  0.0000000000000000
0.17968750000000  0.8510000000  0.0000000000000000
0.17968750000000  0.8520000000  0.0000000000000000
0.17968750000000  0.8530000000  0.0000000000000000
0.17968750000000  0.8540000000  0.0000000000000000
0.17968750000000  0.8550000000  0.0000000000000000
0.17968750000000  0.8560000000  0.0000000000000000
0.17968750000000  0.8570000000  0.0000000000000000
0.17968750000000  0.8580000000  0.0000000000000000
0.17968750000000  0.8590000000  0.0000000000000000
0.17968750000000  0.8600000000  0.0000000000000000
0.17968750000000  0.8610000000  0.0000000000000000
0.17968750000000  0.8620000000  0.0000000000000000
0.17968750000000  0.8630000000  0.0000000000000000
0.17968750000000  0.8640000000  0.0000000000000000
0.17968750000000  0.8650000000  0.0000000000000000
0.17968750000000  0.8660000000  0.0000000000000000
0.17968750000000  0.8670000000  0.0000000000000000
0.17968750000000  0.8680000000  0.0000000000000000
0.17968750000000  0.8690000000  0.0000000000000000
0.17968750000000  0.8700000000  0.0000000000000000
0.17968750000000  0.8710000000  0.0000000000000000
0.17968750000000  0.8720000000  0.0000000000000000
0.17968750000000  0.8730000000  0.0000000000000000
0.17968750000000  0.8740000000  0.0000000000000000
0.17968750000000  0.8750000000  0.0000000000000000
0.17968750000000  0.8760000000  0.0000000000000000
0.17968750000000  0.8770000000  0.0000000000000000
0.17968750000000  0.8780000000  0.0000000000000000
0.17968750000000  0.8790000000  0.0000000000000000
0.17968750000000  0.8800000000  0.0000000000000000
0.17968750000000  0.8810000000  0.0000000000000000
0.17968750000000  0.8820000000  0.0000000000000000
0.17968750000000  0.8830000000  0.0000000000000000
0.17968750000000  0.8840000000  0.0000000000000000
0.17968750000000  0.8850000000  0.0000000000000000
0.17968750000000  0.8860000000  0.0000000000000000
0.17968750000000  0.8870000000  0.0000000000000000
0.17968750000000  0.8880000000  0.0000000000000000
0.17968750000000  0.8890000000  0.0000000000000000
0.17968750000000  0.8900000000  0.0000000000000000
0.17968750000000  0.8910000000  0.0000000000000000
0.17968750000000  0.8920000000  0.0000000000000000
0.17968750000000  0.8930000000  0.0000000000000000
0.17968750000000  0.8940000000  0.0000000000000000
0.17968750000000  0.8950000000  0.0000000000000000
0.17968750000000  0.8960000000  0.0000000000000000
0.17968750000000  0.8970000000  0.0000000000000000
0.17968750000000  0.8980000000  0.0000000000000000
0.17968750000000  0.8990000000  0.0000000000000000
0.17968750000000  0.9000000000  0.0000000000000000
0.17968750000000  0.9010000000  0.0000000000000000
0.17968750000000  0.9020000000  0.0000000000000000
0.17968750000000  0.9030000000  0.0000000000000000
0.17968750000000  0.9040000000  0.0000000000000000
0.17968750000000  0.9050000000  0.0000000000000000
0.17968750000000  0.9060000000  0.0000000000000000
0.17968750000000  0.9070000000  0.0000000000000000
0.17968750000000  0.9080000000  0.0000000000000000
0.17968750000000  0.9090000000  0.0000000000000000
0.17968750000000  0.9100000000  0.0000000000000000
0.17968750000000  0.9110000000  0.0000000000000000
0.17968750000000  0.9120000000  0.0000000000000000
0.17968750000000  0.9130000000  0.0000000000000000
0.17968750000000  0.9140000000  0.0000000000000000
0.17968750000000  0.9150000000  0.0000000000000000
0.17968750000000  0.9160000000  0.0000000000000000
0.17968750000000  0.9170000000  0.0000000000000000
0.17968750000000  0.9180000000  0.0000000000000000
0.17968750000000  0.9190000000  0.0000000000000000
0.17968750000000  0.9200000000  0.0000000000000000
0.17968750000000  0.9210000000  0.0000000000000000
0.17968750000000  0.9220000000  0.0000000000000000
0.17968750000000  0.9230000000  0.0000000000000000
0.17968750000000  0.9240000000  0.0000000000000000
0.17968750000000  0.9250000000  0.0000000000000000
0.17968750000000  0.9260000000  0.0000000000000000
0.17968750000000  0.9270000000  0.0000000000000000
0.17968750000000  0.9280000000  0.0000000000000000
0.17968750000000  0.9290000000  0.0000000000000000
0.17968750000000  0.9300000000  0.0000000000000000
0.17968750000000  0.9310000000  0.0000000000000000
0.17968750000000  0.9320000000  0.0000000000000000
0.17968750000000  0.9330000000  0.0000000000000000
0.17968750000000  0.9340000000  0.0000000000000000
0.17968750000000  0.9350000000  0.0000000000000000
0.17968750000000  0.9360000000  0.0000000000000000
0.17968750000000  0.9370000000  0.0000000000000000
0.17968750000000  0.9380000000  0.0000000000000000
0.17968750000000  0.9390000000  0.0000000000000000
0.17968750000000  0.9400000000  0.0000000000000000
0.17968750000000  0.9410000000  0.0000000000000000
0.17968750000000  0.9420000000  0.0000000000000000
0.17968750000000  0.9430000000  0.0000000000000000
0.17968750000000  0.9440000000  0.0000000000000000
0.17968750000000  0.9450000000  0.0000000000000000
0.17968750000000  0.9460000000  0.0000000000000000
0.17968750000000  0.9470000000  0.0000000000000000
0.17968750000000  0.9480000000  0.0000000000000000
0.17968750000000  0.9490000000  0.0000000000000000
0.17968750000000  0.9500000000  0.0000000000000000
0.17968750000000  0.9510000000  0.0000000000000000
0.17968750000000  0.9520000000  0.0000000000000000
0.17968750000000  0.9530000000  0.0000000000000000
0.17968750000000  0.9540000000  0.0000000000000000
0.17968750000000  0.9550000000  0.0000000000000000
0.17968750000000  0.9560000000  0.0000000000000000
0.17968750000000  0.9570000000  0.0000000000000000
0.17968750000000  0.9580000000  0.0000000000000000
0.17968750000000  0.9590000000  0.0000000000000000
0.17968750000000  0.9600000000  0.0000000000000000
0.17968750000000  0.9610000000  0.0000000000000000
0.17968750000000  0.9620000000  0.0000000000000000
0.17968750000000  0.9630000000  0.0000000000000000
0.17968750000000  0.9640000000  0.0000000000000000
0.17968750000000  0.9650000000  0.0000000000000000
0.17968750000000  0.9660000000  0.0000000000000000
0.17968750000000  0.9670000000  0.0000000000000000
0.17968750000000  0.9680000000  0.0000000000000000
0.17968750000000  0.9690000000  0.0000000000000000
0.17968750000000  0.9700000000  0.0000000000000000
0.17968750000000  0.9710000000  0.0000000000000000
0.17968750000000  0.9720000000  0.0000000000000000
0.17968750000000  0.9730000000  0.0000000000000000
0.17968750000000  0.9740000000  0.0000000000000000
0.17968750000000  0.9750000000  0.0000000000000000
0.17968750000000  0.9760000000  0.0000000000000000
0.17968750000000  0.9770000000  0.0000000000000000
0.17968750000000  0.9780000000  0.0000000000000000
0.17968750000000  0.9790000000  0.0000000000000000
0.17968750000000  0.9800000000  0.0000000000000000
0.17968750000000  0.9810000000  0.0000000000000000
0.17968750000000  0.9820000000  0.0000000000000000
0.17968750000000  0.9830000000  0.0000000000000000
0.17968750000000  0.9840000000  0.0000000000000000
0.17968750000000  0.9850000000  0.0000000000000000
0.17968750000000  0.9860000000  0.0000000000000000
0.17968750000000  0.9870000000  0.0000000000000000
0.17968750000000  0.9880000000  0.0000000000000000
0.17968750000000  0.9890000000  0.0000000000000000
0.17968750000000  0.9900000000  0.0000000000000000
0.17968750000000  0.9910000000  0.0000000000000000
0.17968750000000  0.9920000000  0.0000000000000000
0.17968750000000  0.9930000000  0.0000000000000000
0.17968750000000  0.9940000000  0.0000000000000000
0.17968750000000  0.9950000000  0.0000000000000000
0.17968750000000  0.9960000000  0.0000000000000000
0.17968750000000  0.9970000000  0.0000000000000000
0.17968750000000  0.9980000000  0.0000000000000000
0.17968750000000  0.9990000000  0.0000000000000000
0.18750000000000  0.7000000000  0.0000000000000000
0.18750000000000  0.7010000000  0.0000000000000000
0.18750000000000  0.7020000000  0.0000000000000000
0.18750000000000  0.7030000000  0.0000000000000000
0.18750000000000  0.7040000000  0.0000000000000000
0.18750000000000  0.7050000000  0.0000000000000000
0.18750000000000  0.7060000000  0.0000000000000000
0.18750000000000  0.7070000000  0.0000000000000000
0.18750000000000  0.7080000000  0.0000000000000000
0.18750000000000  0.7090000000  0.0000000000000000
0.18750000000000  0.7100000000  0.0000000000000000
0.18750000000000  0.7110000000  0.0000000000000000
0.18750000000000  0.7120000000  0.0125275682264459
0.18750000000000  0.7130000000  0.0374779641666359
0.18750000000000  0.7140000000  0.0699230334888813
0.18750000000000  0.7150000000  0.1082399413360350
0.18750000000000  0.7160000000  0.1514964287914324
0.18750000000000  0.7170000000  0.1991358662009328
0.18750000000000  0.7180000000  0.2506753701043604
0.18750000000000  0.7190000000  0.2966042192115674
0.18750000000000  0.7200000000  0.3315021261709332
0.18750000000000  0.7210000000  0.3622810794600109
0.18750000000000  0.7220000000  0.3896595676988101
0.18750000000000  0.7230000000  0.4150197504758266
0.18750000000000  0.7240000000  0.4382503771834493
0.18750000000000  0.7250000000  0.4598733510490089
0.18750000000000  0.7260000000  0.4804861004877756
0.18750000000000  0.7270000000  0.4999753935108573
0.18750000000000  0.7280000000  0.5180326534371880
0.18750000000000  0.7290000000  0.5350581416321489
0.18750000000000  0.7300000000  0.5518068737920127
0.18750000000000  0.7310000000  0.5679343076796413
0.18750000000000  0.7320000000  0.5827245636023247
0.18750000000000  0.7330000000  0.5975549645216278
0.18750000000000  0.7340000000  0.6115582437927403
0.18750000000000  0.7350000000  0.6245173709951236
0.18750000000000  0.7360000000  0.6369396661559599
0.18750000000000  0.7370000000  0.6495277024649949
0.18750000000000  0.7380000000  0.6608999082466839
0.18750000000000  0.7390000000  0.6725089914837713
0.18750000000000  0.7400000000  0.6830718354993807
0.18750000000000  0.7410000000  0.6938034385185057
0.18750000000000  0.7420000000  0.7032340806379677
0.18750000000000  0.7430000000  0.7124982633247586
0.18750000000000  0.7440000000  0.7220040501122227
0.18750000000000  0.7450000000  0.7301932445913913
0.18750000000000  0.7460000000  0.7382221443194790
0.18750000000000  0.7470000000  0.7470819923055160
0.18750000000000  0.7480000000  0.7544934816289630
0.18750000000000  0.7490000000  0.7614854489845245
0.18750000000000  0.7500000000  0.7675665274575283
0.18750000000000  0.7510000000  0.7745811151697689
0.18750000000000  0.7520000000  0.7800753677619267
0.18750000000000  0.7530000000  0.7860611549277035
0.18750000000000  0.7540000000  0.7905040498485930
0.18750000000000  0.7550000000  0.7957351413441203
0.18750000000000  0.7560000000  0.8000890325269614
0.18750000000000  0.7570000000  0.8021156661791639
0.18750000000000  0.7580000000  0.8071533852924396
0.18750000000000  0.7590000000  0.8094178444188783
0.18750000000000  0.7600000000  0.8123193686602119
0.18750000000000  0.7610000000  0.8137964969418179
0.18750000000000  0.7620000000  0.8150597012478171
0.18750000000000  0.7630000000  0.8162894618370053
0.18750000000000  0.7640000000  0.8159486381160241
0.18750000000000  0.7650000000  0.8156119567335904
0.18750000000000  0.7660000000  0.8151555316314689
0.18750000000000  0.7670000000  0.8125975505352759
0.18750000000000  0.7680000000  0.8102046013231428
0.18750000000000  0.7690000000  0.8075138575922176
0.18750000000000  0.7700000000  0.8035403354641779
0.18750000000000  0.7710000000  0.7988291993865404
0.18750000000000  0.7720000000  0.7921952388379316
0.18750000000000  0.7730000000  0.7856220439719095
0.18750000000000  0.7740000000  0.7778076907406900
0.18750000000000  0.7750000000  0.7678313339392733
0.18750000000000  0.7760000000  0.7584439635974980
0.18750000000000  0.7770000000  0.7446232636120604
0.18750000000000  0.7780000000  0.7303203442180546
0.18750000000000  0.7790000000  0.7136147979716708
0.18750000000000  0.7800000000  0.6952370564511950
0.18750000000000  0.7810000000  0.6715776435995353
0.18750000000000  0.7820000000  0.6458940566765171
0.18750000000000  0.7830000000  0.6126408696416578
0.18750000000000  0.7840000000  0.5738969902326447
0.18750000000000  0.7850000000  0.5222875914171755
0.18750000000000  0.7860000000  0.4443709644189783
0.18750000000000  0.7870000000  0.3631569502943374
0.18750000000000  0.7880000000  0.2852965940519049
0.18750000000000  0.7890000000  0.2132118005901012
0.18750000000000  0.7900000000  0.1474586537351610
0.18750000000000  0.7910000000  0.0871447289348777
0.18750000000000  0.7920000000  0.0387131407181261
0.18750000000000  0.7930000000  0.0044977294302247
0.18750000000000  0.7940000000  0.0000000000000000
0.18750000000000  0.7950000000  0.0000000000000000
0.18750000000000  0.7960000000  0.0000000000000000
0.18750000000000  0.7970000000  0.0000000000000000
0.18750000000000  0.7980000000  0.0000000000000000
0.18750000000000  0.7990000000  0.0000000000000000
0.18750000000000  0.8000000000  0.0000000000000000
0.18750000000000  0.8010000000  0.0000000000000000
0.18750000000000  0.8020000000  0.0000000000000000
0.18750000000000  0.8030000000  0.0000000000000000
0.18750000000000  0.8040000000  0.0000000000000000
0.18750000000000  0.8050000000  0.0000000000000000
0.18750000000000  0.8060000000  0.0000000000000000
0.18750000000000  0.8070000000  0.0000000000000000
0.18750000000000  0.8080000000  0.0000000000000000
0.18750000000000  0.8090000000  0.0000000000000000
0.18750000000000  0.8100000000  0.0000000000000000
0.18750000000000  0.8110000000  0.0000000000000000
0.18750000000000  0.8120000000  0.0000000000000000
0.18750000000000  0.8130000000  0.0000000000000000
0.18750000000000  0.8140000000  0.0000000000000000
0.18750000000000  0.8150000000  0.0000000000000000
0.18750000000000  0.8160000000  0.0000000000000000
0.18750000000000  0.8170000000  0.0000000000000000
0.18750000000000  0.8180000000  0.0000000000000000
0.18750000000000  0.8190000000  0.0000000000000000
0.18750000000000  0.8200000000  0.0000000000000000
0.18750000000000  0.8210000000  0.0000000000000000
0.18750000000000  0.8220000000  0.0000000000000000
0.18750000000000  0.8230000000  0.0000000000000000
0.18750000000000  0.8240000000  0.0000000000000000
0.18750000000000  0.8250000000  0.0000000000000000
0.18750000000000  0.8260000000  0.0000000000000000
0.18750000000000  0.8270000000  0.0000000000000000
0.18750000000000  0.8280000000  0.0000000000000000
0.18750000000000  0.8290000000  0.0000000000000000
0.18750000000000  0.8300000000  0.0000000000000000
0.18750000000000  0.8310000000  0.0000000000000000
0.18750000000000  0.8320000000  0.0000000000000000
0.18750000000000  0.8330000000  0.0000000000000000
0.18750000000000  0.8340000000  0.0000000000000000
0.18750000000000  0.8350000000  0.0000000000000000
0.18750000000000  0.8360000000  0.0000000000000000
0.18750000000000  0.8370000000  0.0000000000000000
0.18750000000000  0.8380000000  0.0000000000000000
0.18750000000000  0.8390000000  0.0000000000000000
0.18750000000000  0.8400000000  0.0000000000000000
0.18750000000000  0.8410000000  0.0000000000000000
0.18750000000000  0.8420000000  0.0000000000000000
0.18750000000000  0.8430000000  0.0000000000000000
0.18750000000000  0.8440000000  0.0000000000000000
0.18750000000000  0.8450000000  0.0000000000000000
0.18750000000000  0.8460000000  0.0000000000000000
0.18750000000000  0.8470000000  0.0000000000000000
0.18750000000000  0.8480000000  0.0000000000000000
0.18750000000000  0.8490000000  0.0000000000000000
0.18750000000000  0.8500000000  0.0000000000000000
0.18750000000000  0.8510000000  0.0000000000000000
0.18750000000000  0.8520000000  0.0000000000000000
0.18750000000000  0.8530000000  0.0000000000000000
0.18750000000000  0.8540000000  0.0000000000000000
0.18750000000000  0.8550000000  0.0000000000000000
0.18750000000000  0.8560000000  0.0000000000000000
0.18750000000000  0.8570000000  0.0000000000000000
0.18750000000000  0.8580000000  0.0000000000000000
0.18750000000000  0.8590000000  0.0000000000000000
0.18750000000000  0.8600000000  0.0000000000000000
0.18750000000000  0.8610000000  0.0000000000000000
0.18750000000000  0.8620000000  0.0000000000000000
0.18750000000000  0.8630000000  0.0000000000000000
0.18750000000000  0.8640000000  0.0000000000000000
0.18750000000000  0.8650000000  0.0000000000000000
0.18750000000000  0.8660000000  0.0000000000000000
0.18750000000000  0.8670000000  0.0000000000000000
0.18750000000000  0.8680000000  0.0000000000000000
0.18750000000000  0.8690000000  0.0000000000000000
0.18750000000000  0.8700000000  0.0000000000000000
0.18750000000000  0.8710000000  0.0000000000000000
0.18750000000000  0.8720000000  0.0000000000000000
0.18750000000000  0.8730000000  0.0000000000000000
0.18750000000000  0.8740000000  0.0000000000000000
0.18750000000000  0.8750000000  0.0000000000000000
0.18750000000000  0.8760000000  0.0000000000000000
0.18750000000000  0.8770000000  0.0000000000000000
0.18750000000000  0.8780000000  0.0000000000000000
0.18750000000000  0.8790000000  0.0000000000000000
0.18750000000000  0.8800000000  0.0000000000000000
0.18750000000000  0.8810000000  0.0000000000000000
0.18750000000000  0.8820000000  0.0000000000000000
0.18750000000000  0.8830000000  0.0000000000000000
0.18750000000000  0.8840000000  0.0000000000000000
0.18750000000000  0.8850000000  0.0000000000000000
0.18750000000000  0.8860000000  0.0000000000000000
0.18750000000000  0.8870000000  0.0000000000000000
0.18750000000000  0.8880000000  0.0000000000000000
0.18750000000000  0.8890000000  0.0000000000000000
0.18750000000000  0.8900000000  0.0000000000000000
0.18750000000000  0.8910000000  0.0000000000000000
0.18750000000000  0.8920000000  0.0000000000000000
0.18750000000000  0.8930000000  0.0000000000000000
0.18750000000000  0.8940000000  0.0000000000000000
0.18750000000000  0.8950000000  0.0000000000000000
0.18750000000000  0.8960000000  0.0000000000000000
0.18750000000000  0.8970000000  0.0000000000000000
0.18750000000000  0.8980000000  0.0000000000000000
0.18750000000000  0.8990000000  0.0000000000000000
0.18750000000000  0.9000000000  0.0000000000000000
0.18750000000000  0.9010000000  0.0000000000000000
0.18750000000000  0.9020000000  0.0000000000000000
0.18750000000000  0.9030000000  0.0000000000000000
0.18750000000000  0.9040000000  0.0000000000000000
0.18750000000000  0.9050000000  0.0000000000000000
0.18750000000000  0.9060000000  0.0000000000000000
0.18750000000000  0.9070000000  0.0000000000000000
0.18750000000000  0.9080000000  0.0000000000000000
0.18750000000000  0.9090000000  0.0000000000000000
0.18750000000000  0.9100000000  0.0000000000000000
0.18750000000000  0.9110000000  0.0000000000000000
0.18750000000000  0.9120000000  0.0000000000000000
0.18750000000000  0.9130000000  0.0000000000000000
0.18750000000000  0.9140000000  0.0000000000000000
0.18750000000000  0.9150000000  0.0000000000000000
0.18750000000000  0.9160000000  0.0000000000000000
0.18750000000000  0.9170000000  0.0000000000000000
0.18750000000000  0.9180000000  0.0000000000000000
0.18750000000000  0.9190000000  0.0000000000000000
0.18750000000000  0.9200000000  0.0000000000000000
0.18750000000000  0.9210000000  0.0000000000000000
0.18750000000000  0.9220000000  0.0000000000000000
0.18750000000000  0.9230000000  0.0000000000000000
0.18750000000000  0.9240000000  0.0000000000000000
0.18750000000000  0.9250000000  0.0000000000000000
0.18750000000000  0.9260000000  0.0000000000000000
0.18750000000000  0.9270000000  0.0000000000000000
0.18750000000000  0.9280000000  0.0000000000000000
0.18750000000000  0.9290000000  0.0000000000000000
0.18750000000000  0.9300000000  0.0000000000000000
0.18750000000000  0.9310000000  0.0000000000000000
0.18750000000000  0.9320000000  0.0000000000000000
0.18750000000000  0.9330000000  0.0000000000000000
0.18750000000000  0.9340000000  0.0000000000000000
0.18750000000000  0.9350000000  0.0000000000000000
0.18750000000000  0.9360000000  0.0000000000000000
0.18750000000000  0.9370000000  0.0000000000000000
0.18750000000000  0.9380000000  0.0000000000000000
0.18750000000000  0.9390000000  0.0000000000000000
0.18750000000000  0.9400000000  0.0000000000000000
0.18750000000000  0.9410000000  0.0000000000000000
0.18750000000000  0.9420000000  0.0000000000000000
0.18750000000000  0.9430000000  0.0000000000000000
0.18750000000000  0.9440000000  0.0000000000000000
0.18750000000000  0.9450000000  0.0000000000000000
0.18750000000000  0.9460000000  0.0000000000000000
0.18750000000000  0.9470000000  0.0000000000000000
0.18750000000000  0.9480000000  0.0000000000000000
0.18750000000000  0.9490000000  0.0000000000000000
0.18750000000000  0.9500000000  0.0000000000000000
0.18750000000000  0.9510000000  0.0000000000000000
0.18750000000000  0.9520000000  0.0000000000000000
0.18750000000000  0.9530000000  0.0000000000000000
0.18750000000000  0.9540000000  0.0000000000000000
0.18750000000000  0.9550000000  0.0000000000000000
0.18750000000000  0.9560000000  0.0000000000000000
0.18750000000000  0.9570000000  0.0000000000000000
0.18750000000000  0.9580000000  0.0000000000000000
0.18750000000000  0.9590000000  0.0000000000000000
0.18750000000000  0.9600000000  0.0000000000000000
0.18750000000000  0.9610000000  0.0000000000000000
0.18750000000000  0.9620000000  0.0000000000000000
0.18750000000000  0.9630000000  0.0000000000000000
0.18750000000000  0.9640000000  0.0000000000000000
0.18750000000000  0.9650000000  0.0000000000000000
0.18750000000000  0.9660000000  0.0000000000000000
0.18750000000000  0.9670000000  0.0000000000000000
0.18750000000000  0.9680000000  0.0000000000000000
0.18750000000000  0.9690000000  0.0000000000000000
0.18750000000000  0.9700000000  0.0000000000000000
0.18750000000000  0.9710000000  0.0000000000000000
0.18750000000000  0.9720000000  0.0000000000000000
0.18750000000000  0.9730000000  0.0000000000000000
0.18750000000000  0.9740000000  0.0000000000000000
0.18750000000000  0.9750000000  0.0000000000000000
0.18750000000000  0.9760000000  0.0000000000000000
0.18750000000000  0.9770000000  0.0000000000000000
0.18750000000000  0.9780000000  0.0000000000000000
0.18750000000000  0.9790000000  0.0000000000000000
0.18750000000000  0.9800000000  0.0000000000000000
0.18750000000000  0.9810000000  0.0000000000000000
0.18750000000000  0.9820000000  0.0000000000000000
0.18750000000000  0.9830000000  0.0000000000000000
0.18750000000000  0.9840000000  0.0000000000000000
0.18750000000000  0.9850000000  0.0000000000000000
0.18750000000000  0.9860000000  0.0000000000000000
0.18750000000000  0.9870000000  0.0000000000000000
0.18750000000000  0.9880000000  0.0000000000000000
0.18750000000000  0.9890000000  0.0000000000000000
0.18750000000000  0.9900000000  0.0000000000000000
0.18750000000000  0.9910000000  0.0000000000000000
0.18750000000000  0.9920000000  0.0000000000000000
0.18750000000000  0.9930000000  0.0000000000000000
0.18750000000000  0.9940000000  0.0000000000000000
0.18750000000000  0.9950000000  0.0000000000000000
0.18750000000000  0.9960000000  0.0000000000000000
0.18750000000000  0.9970000000  0.0000000000000000
0.18750000000000  0.9980000000  0.0000000000000000
0.18750000000000  0.9990000000  0.0000000000000000
0.19531250000000  0.7000000000  0.0000000000000000
0.19531250000000  0.7010000000  0.0000000000000000
0.19531250000000  0.7020000000  0.0000000000000000
0.19531250000000  0.7030000000  0.0000000000000000
0.19531250000000  0.7040000000  0.0000000000000000
0.19531250000000  0.7050000000  0.0000000000000000
0.19531250000000  0.7060000000  0.0000000000000000
0.19531250000000  0.7070000000  0.0000000000000000
0.19531250000000  0.7080000000  0.0000000000000000
0.19531250000000  0.7090000000  0.0000000000000000
0.19531250000000  0.7100000000  0.0000000000000000
0.19531250000000  0.7110000000  0.0000074042431898
0.19531250000000  0.7120000000  0.0143526123260421
0.19531250000000  0.7130000000  0.0402185244537701
0.19531250000000  0.7140000000  0.0734944666663412
0.19531250000000  0.7150000000  0.1125591172863835
0.19531250000000  0.7160000000  0.1565419506139282
0.19531250000000  0.7170000000  0.2048652984589357
0.19531250000000  0.7180000000  0.2572989290469066
0.19531250000000  0.7190000000  0.3017795520663733
0.19531250000000  0.7200000000  0.3369483324045786
0.19531250000000  0.7210000000  0.3675941538666074
0.19531250000000  0.7220000000  0.3951071785846231
0.19531250000000  0.7230000000  0.4202585605020361
0.19531250000000  0.7240000000  0.4434857728454154
0.19531250000000  0.7250000000  0.4652895070154754
0.19531250000000  0.7260000000  0.4857689750338521
0.19531250000000  0.7270000000  0.5052781267800018
0.19531250000000  0.7280000000  0.5235210156503717
0.19531250000000  0.7290000000  0.5414116311397634
0.19531250000000  0.7300000000  0.5575749734281699
0.19531250000000  0.7310000000  0.5735776898882289
0.19531250000000  0.7320000000  0.5892297922560017
0.19531250000000  0.7330000000  0.6034147214847895
0.19531250000000  0.7340000000  0.6167302059737956
0.19531250000000  0.7350000000  0.6307546438944660
0.19531250000000  0.7360000000  0.6435377012917893
0.19531250000000  0.7370000000  0.6558088860362344
0.19531250000000  0.7380000000  0.6678317875939680
0.19531250000000  0.7390000000  0.6790162417964303
0.19531250000000  0.7400000000  0.6896299437058159
0.19531250000000  0.7410000000  0.6999110286921424
0.19531250000000  0.7420000000  0.7105877536200060
0.19531250000000  0.7430000000  0.7200485487932393
0.19531250000000  0.7440000000  0.7288547213934040
0.19531250000000  0.7450000000  0.7378173236553598
0.19531250000000  0.7460000000  0.7460835691719305
0.19531250000000  0.7470000000  0.7538382523982358
0.19531250000000  0.7480000000  0.7613931010575873
0.19531250000000  0.7490000000  0.7686342014578949
0.19531250000000  0.7500000000  0.7755577973540668
0.19531250000000  0.7510000000  0.7809160361752989
0.19531250000000  0.7520000000  0.7872748854380636
0.19531250000000  0.7530000000  0.7921589075535067
0.19531250000000  0.7540000000  0.7976791170321617
0.19531250000000  0.7550000000  0.8015781361258115
0.19531250000000  0.7560000000  0.8051785470128014
0.19531250000000  0.7570000000  0.8096442092222979
0.19531250000000  0.7580000000  0.8123651835833784
0.19531250000000  0.7590000000  0.8149177785033396
0.19531250000000  0.7600000000  0.8161560359371767
0.19531250000000  0.7610000000  0.8177952412486401
0.19531250000000  0.7620000000  0.8177070776451403
0.19531250000000  0.7630000000  0.8179180656148897
0.19531250000000  0.7640000000  0.8179324115643560
0.19531250000000  0.7650000000  0.8174156184523566
0.19531250000000  0.7660000000  0.8147035408373667
0.19531250000000  0.7670000000  0.8117189348793395
0.19531250000000  0.7680000000  0.8082389685990069
0.19531250000000  0.7690000000  0.8035238158208904
0.19531250000000  0.7700000000  0.7960826675693120
0.19531250000000  0.7710000000  0.7893406008225581
0.19531250000000  0.7720000000  0.7811239395945212
0.19531250000000  0.7730000000  0.7715213020321983
0.19531250000000  0.7740000000  0.7600295783528149
0.19531250000000  0.7750000000  0.7461842044957768
0.19531250000000  0.7760000000  0.7284373909952777
0.19531250000000  0.7770000000  0.7095544816565714
0.19531250000000  0.7780000000  0.6874808705188470
0.19531250000000  0.7790000000  0.6581488988000189
0.19531250000000  0.7800000000  0.6229532434020495
0.19531250000000  0.7810000000  0.5782867253236668
0.19531250000000  0.7820000000  0.5065892839249212
0.19531250000000  0.7830000000  0.4193757787639453
0.19531250000000  0.7840000000  0.3356768002380260
0.19531250000000  0.7850000000  0.2564667132856179
0.19531250000000  0.7860000000  0.1829226678969725
0.19531250000000  0.7870000000  0.1157467659255121
0.19531250000000  0.7880000000  0.0580997494593336
0.19531250000000  0.7890000000  0.0143131960528982
0.19531250000000  0.7900000000  0.0000000000000000
0.19531250000000  0.7910000000  0.0000000000000000
0.19531250000000  0.7920000000  0.0000000000000000
0.19531250000000  0.7930000000  0.0000000000000000
0.19531250000000  0.7940000000  0.0000000000000000
0.19531250000000  0.7950000000  0.0000000000000000
0.19531250000000  0.7960000000  0.0000000000000000
0.19531250000000  0.7970000000  0.0000000000000000
0.19531250000000  0.7980000000  0.0000000000000000
0.19531250000000  0.7990000000  0.0000000000000000
0.19531250000000  0.8000000000  0.0000000000000000
0.19531250000000  0.8010000000  0.0000000000000000
0.19531250000000  0.8020000000  0.0000000000000000
0.19531250000000  0.8030000000  0.0000000000000000
0.19531250000000  0.8040000000  0.0000000000000000
0.19531250000000  0.8050000000  0.0000000000000000
0.19531250000000  0.8060000000  0.0000000000000000
0.19531250000000  0.8070000000  0.0000000000000000
0.19531250000000  0.8080000000  0.0000000000000000
0.19531250000000  0.8090000000  0.0000000000000000
0.19531250000000  0.8100000000  0.0000000000000000
0.19531250000000  0.8110000000  0.0000000000000000
0.19531250000000  0.8120000000  0.0000000000000000
0.19531250000000  0.8130000000  0.0000000000000000
0.19531250000000  0.8140000000  0.0000000000000000
0.19531250000000  0.8150000000  0.0000000000000000
0.19531250000000  0.8160000000  0.0000000000000000
0.19531250000000  0.8170000000  0.0000000000000000
0.19531250000000  0.8180000000  0.0000000000000000
0.19531250000000  0.8190000000  0.0000000000000000
0.19531250000000  0.8200000000  0.0000000000000000
0.19531250000000  0.8210000000  0.0000000000000000
0.19531250000000  0.8220000000  0.0000000000000000
0.19531250000000  0.8230000000  0.0000000000000000
0.19531250000000  0.8240000000  0.0000000000000000
0.19531250000000  0.8250000000  0.0000000000000000
0.19531250000000  0.8260000000  0.0000000000000000
0.19531250000000  0.8270000000  0.0000000000000000
0.19531250000000  0.8280000000  0.0000000000000000
0.19531250000000  0.8290000000  0.0000000000000000
0.19531250000000  0.8300000000  0.0000000000000000
0.19531250000000  0.8310000000  0.0000000000000000
0.19531250000000  0.8320000000  0.0000000000000000
0.19531250000000  0.8330000000  0.0000000000000000
0.19531250000000  0.8340000000  0.0000000000000000
0.19531250000000  0.8350000000  0.0000000000000000
0.19531250000000  0.8360000000  0.0000000000000000
0.19531250000000  0.8370000000  0.0000000000000000
0.19531250000000  0.8380000000  0.0000000000000000
0.19531250000000  0.8390000000  0.0000000000000000
0.19531250000000  0.8400000000  0.0000000000000000
0.19531250000000  0.8410000000  0.0000000000000000
0.19531250000000  0.8420000000  0.0000000000000000
0.19531250000000  0.8430000000  0.0000000000000000
0.19531250000000  0.8440000000  0.0000000000000000
0.19531250000000  0.8450000000  0.0000000000000000
0.19531250000000  0.8460000000  0.0000000000000000
0.19531250000000  0.8470000000  0.0000000000000000
0.19531250000000  0.8480000000  0.0000000000000000
0.19531250000000  0.8490000000  0.0000000000000000
0.19531250000000  0.8500000000  0.0000000000000000
0.19531250000000  0.8510000000  0.0000000000000000
0.19531250000000  0.8520000000  0.0000000000000000
0.19531250000000  0.8530000000  0.0000000000000000
0.19531250000000  0.8540000000  0.0000000000000000
0.19531250000000  0.8550000000  0.0000000000000000
0.19531250000000  0.8560000000  0.0000000000000000
0.19531250000000  0.8570000000  0.0000000000000000
0.19531250000000  0.8580000000  0.0000000000000000
0.19531250000000  0.8590000000  0.0000000000000000
0.19531250000000  0.8600000000  0.0000000000000000
0.19531250000000  0.8610000000  0.0000000000000000
0.19531250000000  0.8620000000  0.0000000000000000
0.19531250000000  0.8630000000  0.0000000000000000
0.19531250000000  0.8640000000  0.0000000000000000
0.19531250000000  0.8650000000  0.0000000000000000
0.19531250000000  0.8660000000  0.0000000000000000
0.19531250000000  0.8670000000  0.0000000000000000
0.19531250000000  0.8680000000  0.0000000000000000
0.19531250000000  0.8690000000  0.0000000000000000
0.19531250000000  0.8700000000  0.0000000000000000
0.19531250000000  0.8710000000  0.0000000000000000
0.19531250000000  0.8720000000  0.0000000000000000
0.19531250000000  0.8730000000  0.0000000000000000
0.19531250000000  0.8740000000  0.0000000000000000
0.19531250000000  0.8750000000  0.0000000000000000
0.19531250000000  0.8760000000  0.0000000000000000
0.19531250000000  0.8770000000  0.0000000000000000
0.19531250000000  0.8780000000  0.0000000000000000
0.19531250000000  0.8790000000  0.0000000000000000
0.19531250000000  0.8800000000  0.0000000000000000
0.19531250000000  0.8810000000  0.0000000000000000
0.19531250000000  0.8820000000  0.0000000000000000
0.19531250000000  0.8830000000  0.0000000000000000
0.19531250000000  0.8840000000  0.0000000000000000
0.19531250000000  0.8850000000  0.0000000000000000
0.19531250000000  0.8860000000  0.0000000000000000
0.19531250000000  0.8870000000  0.0000000000000000
0.19531250000000  0.8880000000  0.0000000000000000
0.19531250000000  0.8890000000  0.0000000000000000
0.19531250000000  0.8900000000  0.0000000000000000
0.19531250000000  0.8910000000  0.0000000000000000
0.19531250000000  0.8920000000  0.0000000000000000
0.19531250000000  0.8930000000  0.0000000000000000
0.19531250000000  0.8940000000  0.0000000000000000
0.19531250000000  0.8950000000  0.0000000000000000
0.19531250000000  0.8960000000  0.0000000000000000
0.19531250000000  0.8970000000  0.0000000000000000
0.19531250000000  0.8980000000  0.0000000000000000
0.19531250000000  0.8990000000  0.0000000000000000
0.19531250000000  0.9000000000  0.0000000000000000
0.19531250000000  0.9010000000  0.0000000000000000
0.19531250000000  0.9020000000  0.0000000000000000
0.19531250000000  0.9030000000  0.0000000000000000
0.19531250000000  0.9040000000  0.0000000000000000
0.19531250000000  0.9050000000  0.0000000000000000
0.19531250000000  0.9060000000  0.0000000000000000
0.19531250000000  0.9070000000  0.0000000000000000
0.19531250000000  0.9080000000  0.0000000000000000
0.19531250000000  0.9090000000  0.0000000000000000
0.19531250000000  0.9100000000  0.0000000000000000
0.19531250000000  0.9110000000  0.0000000000000000
0.19531250000000  0.9120000000  0.0000000000000000
0.19531250000000  0.9130000000  0.0000000000000000
0.19531250000000  0.9140000000  0.0000000000000000
0.19531250000000  0.9150000000  0.0000000000000000
0.19531250000000  0.9160000000  0.0000000000000000
0.19531250000000  0.9170000000  0.0000000000000000
0.19531250000000  0.9180000000  0.0000000000000000
0.19531250000000  0.9190000000  0.0000000000000000
0.19531250000000  0.9200000000  0.0000000000000000
0.19531250000000  0.9210000000  0.0000000000000000
0.19531250000000  0.9220000000  0.0000000000000000
0.19531250000000  0.9230000000  0.0000000000000000
0.19531250000000  0.9240000000  0.0000000000000000
0.19531250000000  0.9250000000  0.0000000000000000
0.19531250000000  0.9260000000  0.0000000000000000
0.19531250000000  0.9270000000  0.0000000000000000
0.19531250000000  0.9280000000  0.0000000000000000
0.19531250000000  0.9290000000  0.0000000000000000
0.19531250000000  0.9300000000  0.0000000000000000
0.19531250000000  0.9310000000  0.0000000000000000
0.19531250000000  0.9320000000  0.0000000000000000
0.19531250000000  0.9330000000  0.0000000000000000
0.19531250000000  0.9340000000  0.0000000000000000
0.19531250000000  0.9350000000  0.0000000000000000
0.19531250000000  0.9360000000  0.0000000000000000
0.19531250000000  0.9370000000  0.0000000000000000
0.19531250000000  0.9380000000  0.0000000000000000
0.19531250000000  0.9390000000  0.0000000000000000
0.19531250000000  0.9400000000  0.0000000000000000
0.19531250000000  0.9410000000  0.0000000000000000
0.19531250000000  0.9420000000  0.0000000000000000
0.19531250000000  0.9430000000  0.0000000000000000
0.19531250000000  0.9440000000  0.0000000000000000
0.19531250000000  0.9450000000  0.0000000000000000
0.19531250000000  0.9460000000  0.0000000000000000
0.19531250000000  0.9470000000  0.0000000000000000
0.19531250000000  0.9480000000  0.0000000000000000
0.19531250000000  0.9490000000  0.0000000000000000
0.19531250000000  0.9500000000  0.0000000000000000
0.19531250000000  0.9510000000  0.0000000000000000
0.19531250000000  0.9520000000  0.0000000000000000
0.19531250000000  0.9530000000  0.0000000000000000
0.19531250000000  0.9540000000  0.0000000000000000
0.19531250000000  0.9550000000  0.0000000000000000
0.19531250000000  0.9560000000  0.0000000000000000
0.19531250000000  0.9570000000  0.0000000000000000
0.19531250000000  0.9580000000  0.0000000000000000
0.19531250000000  0.9590000000  0.0000000000000000
0.19531250000000  0.9600000000  0.0000000000000000
0.19531250000000  0.9610000000  0.0000000000000000
0.19531250000000  0.9620000000  0.0000000000000000
0.19531250000000  0.9630000000  0.0000000000000000
0.19531250000000  0.9640000000  0.0000000000000000
0.19531250000000  0.9650000000  0.0000000000000000
0.19531250000000  0.9660000000  0.0000000000000000
0.19531250000000  0.9670000000  0.0000000000000000
0.19531250000000  0.9680000000  0.0000000000000000
0.19531250000000  0.9690000000  0.0000000000000000
0.19531250000000  0.9700000000  0.0000000000000000
0.19531250000000  0.9710000000  0.0000000000000000
0.19531250000000  0.9720000000  0.0000000000000000
0.19531250000000  0.9730000000  0.0000000000000000
0.19531250000000  0.9740000000  0.0000000000000000
0.19531250000000  0.9750000000  0.0000000000000000
0.19531250000000  0.9760000000  0.0000000000000000
0.19531250000000  0.9770000000  0.0000000000000000
0.19531250000000  0.9780000000  0.0000000000000000
0.19531250000000  0.9790000000  0.0000000000000000
0.19531250000000  0.9800000000  0.0000000000000000
0.19531250000000  0.9810000000  0.0000000000000000
0.19531250000000  0.9820000000  0.0000000000000000
0.19531250000000  0.9830000000  0.0000000000000000
0.19531250000000  0.9840000000  0.0000000000000000
0.19531250000000  0.9850000000  0.0000000000000000
0.19531250000000  0.9860000000  0.0000000000000000
0.19531250000000  0.9870000000  0.0000000000000000
0.19531250000000  0.9880000000  0.0000000000000000
0.19531250000000  0.9890000000  0.0000000000000000
0.19531250000000  0.9900000000  0.0000000000000000
0.19531250000000  0.9910000000  0.0000000000000000
0.19531250000000  0.9920000000  0.0000000000000000
0.19531250000000  0.9930000000  0.0000000000000000
0.19531250000000  0.9940000000  0.0000000000000000
0.19531250000000  0.9950000000  0.0000000000000000
0.19531250000000  0.9960000000  0.0000000000000000
0.19531250000000  0.9970000000  0.0000000000000000
0.19531250000000  0.9980000000  0.0000000000000000
0.19531250000000  0.9990000000  0.0000000000000000
0.20312500000000  0.7000000000  0.0000000000000000
0.20312500000000  0.7010000000  0.0000000000000000
0.20312500000000  0.7020000000  0.0000000000000000
0.20312500000000  0.7030000000  0.0000000000000000
0.20312500000000  0.7040000000  0.0000000000000000
0.20312500000000  0.7050000000  0.0000000000000000
0.20312500000000  0.7060000000  0.0000000000000000
0.20312500000000  0.7070000000  0.0000000000000000
0.20312500000000  0.7080000000  0.0000000000000000
0.20312500000000  0.7090000000  0.0000000000000000
0.20312500000000  0.7100000000  0.0000000000000000
0.20312500000000  0.7110000000  0.0000929214130412
0.20312500000000  0.7120000000  0.0150948247853289
0.20312500000000  0.7130000000  0.0413790103113006
0.20312500000000  0.7140000000  0.0750120533015105
0.20312500000000  0.7150000000  0.1145010393047998
0.20312500000000  0.7160000000  0.1588878635635257
0.20312500000000  0.7170000000  0.2076790457960685
0.20312500000000  0.7180000000  0.2603905810208998
0.20312500000000  0.7190000000  0.3051985701863878
0.20312500000000  0.7200000000  0.3399620320333120
0.20312500000000  0.7210000000  0.3707944006626548
0.20312500000000  0.7220000000  0.3983692456531267
0.20312500000000  0.7230000000  0.4239090402072659
0.20312500000000  0.7240000000  0.4473717667948918
0.20312500000000  0.7250000000  0.4692442993869849
0.20312500000000  0.7260000000  0.4901116922508788
0.20312500000000  0.7270000000  0.5098525743619500
0.20312500000000  0.7280000000  0.5281870665523513
0.20312500000000  0.7290000000  0.5454456641719115
0.20312500000000  0.7300000000  0.5624662902874592
0.20312500000000  0.7310000000  0.5788568883383647
0.20312500000000  0.7320000000  0.5939284499897142
0.20312500000000  0.7330000000  0.6090370633604093
0.20312500000000  0.7340000000  0.6232310832538662
0.20312500000000  0.7350000000  0.6364410454168756
0.20312500000000  0.7360000000  0.6491356022050493
0.20312500000000  0.7370000000  0.6620161612133990
0.20312500000000  0.7380000000  0.6736272175908575
0.20312500000000  0.7390000000  0.6853821664620545
0.20312500000000  0.7400000000  0.6959845908036449
0.20312500000000  0.7410000000  0.7072379748054023
0.20312500000000  0.7420000000  0.7168254298225684
0.20312500000000  0.7430000000  0.7261949577595390
0.20312500000000  0.7440000000  0.7357393856061948
0.20312500000000  0.7450000000  0.7439124404042768
0.20312500000000  0.7460000000  0.7521419826416225
0.20312500000000  0.7470000000  0.7608987639385686
0.20312500000000  0.7480000000  0.7683352720757799
0.20312500000000  0.7490000000  0.7753542556048305
0.20312500000000  0.7500000000  0.7813293200115707
0.20312500000000  0.7510000000  0.7882259289021701
0.20312500000000  0.7520000000  0.7936035263379736
0.20312500000000  0.7530000000  0.7993487509181230
0.20312500000000  0.7540000000  0.8034742057568786
0.20312500000000  0.7550000000  0.8082923919445729
0.20312500000000  0.7560000000  0.8121817465450779
0.20312500000000  0.7570000000  0.8136707260685434
0.20312500000000  0.7580000000  0.8180204887591646
0.20312500000000  0.7590000000  0.8194911935550945
0.20312500000000  0.7600000000  0.8213937072416907
0.20312500000000  0.7610000000  0.8217177317431810
0.20312500000000  0.7620000000  0.8218649077427382
0.20312500000000  0.7630000000  0.8213789261659863
0.20312500000000  0.7640000000  0.8190513621168192
0.20312500000000  0.7650000000  0.8166892817784025
0.20312500000000  0.7660000000  0.8136722171029698
0.20312500000000  0.7670000000  0.8081837684066971
0.20312500000000  0.7680000000  0.8023025645648865
0.20312500000000  0.7690000000  0.7954592429807343
0.20312500000000  0.7700000000  0.7865344353147165
0.20312500000000  0.7710000000  0.7763690026472450
0.20312500000000  0.7720000000  0.7624668590947721
0.20312500000000  0.7730000000  0.7472736149748009
0.20312500000000  0.7740000000  0.7287580631611711
0.20312500000000  0.7750000000  0.7049909900237806
0.20312500000000  0.7760000000  0.6773094179651807
0.20312500000000  0.7770000000  0.6382576033122840
0.20312500000000  0.7780000000  0.5831616678111902
0.20312500000000  0.7790000000  0.4925116384877019
0.20312500000000  0.7800000000  0.4028904203020075
0.20312500000000  0.7810000000  0.3157822201479612
0.20312500000000  0.7820000000  0.2346131020894396
0.20312500000000  0.7830000000  0.1584478052704014
0.20312500000000  0.7840000000  0.0899527906191703
0.20312500000000  0.7850000000  0.0337742942888581
0.20312500000000  0.7860000000  0.0000000000000000
0.20312500000000  0.7870000000  0.0000000000000000
0.20312500000000  0.7880000000  0.0000000000000000
0.20312500000000  0.7890000000  0.0000000000000000
0.20312500000000  0.7900000000  0.0000000000000000
0.20312500000000  0.7910000000  0.0000000000000000
0.20312500000000  0.7920000000  0.0000000000000000
0.20312500000000  0.7930000000  0.0000000000000000
0.20312500000000  0.7940000000  0.0000000000000000
0.20312500000000  0.7950000000  0.0000000000000000
0.20312500000000  0.7960000000  0.0000000000000000
0.20312500000000  0.7970000000  0.0000000000000000
0.20312500000000  0.7980000000  0.0000000000000000
0.20312500000000  0.7990000000  0.0000000000000000
0.20312500000000  0.8000000000  0.0000000000000000
0.20312500000000  0.8010000000  0.0000000000000000
0.20312500000000  0.8020000000  0.0000000000000000
0.20312500000000  0.8030000000  0.0000000000000000
0.20312500000000  0.8040000000  0.0000000000000000
0.20312500000000  0.8050000000  0.0000000000000000
0.20312500000000  0.8060000000  0.0000000000000000
0.20312500000000  0.8070000000  0.0000000000000000
0.20312500000000  0.8080000000  0.0000000000000000
0.20312500000000  0.8090000000  0.0000000000000000
0.20312500000000  0.8100000000  0.0000000000000000
0.20312500000000  0.8110000000  0.0000000000000000
0.20312500000000  0.8120000000  0.0000000000000000
0.20312500000000  0.8130000000  0.0000000000000000
0.20312500000000  0.8140000000  0.0000000000000000
0.20312500000000  0.8150000000  0.0000000000000000
0.20312500000000  0.8160000000  0.0000000000000000
0.20312500000000  0.8170000000  0.0000000000000000
0.20312500000000  0.8180000000  0.0000000000000000
0.20312500000000  0.8190000000  0.0000000000000000
0.20312500000000  0.8200000000  0.0000000000000000
0.20312500000000  0.8210000000  0.0000000000000000
0.20312500000000  0.8220000000  0.0000000000000000
0.20312500000000  0.8230000000  0.0000000000000000
0.20312500000000  0.8240000000  0.0000000000000000
0.20312500000000  0.8250000000  0.0000000000000000
0.20312500000000  0.8260000000  0.0000000000000000
0.20312500000000  0.8270000000  0.0000000000000000
0.20312500000000  0.8280000000  0.0000000000000000
0.20312500000000  0.8290000000  0.0000000000000000
0.20312500000000  0.8300000000  0.0000000000000000
0.20312500000000  0.8310000000  0.0000000000000000
0.20312500000000  0.8320000000  0.0000000000000000
0.20312500000000  0.8330000000  0.0000000000000000
0.20312500000000  0.8340000000  0.0000000000000000
0.20312500000000  0.8350000000  0.0000000000000000
0.20312500000000  0.8360000000  0.0000000000000000
0.20312500000000  0.8370000000  0.0000000000000000
0.20312500000000  0.8380000000  0.0000000000000000
0.20312500000000  0.8390000000  0.0000000000000000
0.20312500000000  0.8400000000  0.0000000000000000
0.20312500000000  0.8410000000  0.0000000000000000
0.20312500000000  0.8420000000  0.0000000000000000
0.20312500000000  0.8430000000  0.0000000000000000
0.20312500000000  0.8440000000  0.0000000000000000
0.20312500000000  0.8450000000  0.0000000000000000
0.20312500000000  0.8460000000  0.0000000000000000
0.20312500000000  0.8470000000  0.0000000000000000
0.20312500000000  0.8480000000  0.0000000000000000
0.20312500000000  0.8490000000  0.0000000000000000
0.20312500000000  0.8500000000  0.0000000000000000
0.20312500000000  0.8510000000  0.0000000000000000
0.20312500000000  0.8520000000  0.0000000000000000
0.20312500000000  0.8530000000  0.0000000000000000
0.20312500000000  0.8540000000  0.0000000000000000
0.20312500000000  0.8550000000  0.0000000000000000
0.20312500000000  0.8560000000  0.0000000000000000
0.20312500000000  0.8570000000  0.0000000000000000
0.20312500000000  0.8580000000  0.0000000000000000
0.20312500000000  0.8590000000  0.0000000000000000
0.20312500000000  0.8600000000  0.0000000000000000
0.20312500000000  0.8610000000  0.0000000000000000
0.20312500000000  0.8620000000  0.0000000000000000
0.20312500000000  0.8630000000  0.0000000000000000
0.20312500000000  0.8640000000  0.0000000000000000
0.20312500000000  0.8650000000  0.0000000000000000
0.20312500000000  0.8660000000  0.0000000000000000
0.20312500000000  0.8670000000  0.0000000000000000
0.20312500000000  0.8680000000  0.0000000000000000
0.20312500000000  0.8690000000  0.0000000000000000
0.20312500000000  0.8700000000  0.0000000000000000
0.20312500000000  0.8710000000  0.0000000000000000
0.20312500000000  0.8720000000  0.0000000000000000
0.20312500000000  0.8730000000  0.0000000000000000
0.20312500000000  0.8740000000  0.0000000000000000
0.20312500000000  0.8750000000  0.0000000000000000
0.20312500000000  0.8760000000  0.0000000000000000
0.20312500000000  0.8770000000  0.0000000000000000
0.20312500000000  0.8780000000  0.0000000000000000
0.20312500000000  0.8790000000  0.0000000000000000
0.20312500000000  0.8800000000  0.0000000000000000
0.20312500000000  0.8810000000  0.0000000000000000
0.20312500000000  0.8820000000  0.0000000000000000
0.20312500000000  0.8830000000  0.0000000000000000
0.20312500000000  0.8840000000  0.0000000000000000
0.20312500000000  0.8850000000  0.0000000000000000
0.20312500000000  0.8860000000  0.0000000000000000
0.20312500000000  0.8870000000  0.0000000000000000
0.20312500000000  0.8880000000  0.0000000000000000
0.20312500000000  0.8890000000  0.0000000000000000
0.20312500000000  0.8900000000  0.0000000000000000
0.20312500000000  0.8910000000  0.0000000000000000
0.20312500000000  0.8920000000  0.0000000000000000
0.20312500000000  0.8930000000  0.0000000000000000
0.20312500000000  0.8940000000  0.0000000000000000
0.20312500000000  0.8950000000  0.0000000000000000
0.20312500000000  0.8960000000  0.0000000000000000
0.20312500000000  0.8970000000  0.0000000000000000
0.20312500000000  0.8980000000  0.0000000000000000
0.20312500000000  0.8990000000  0.0000000000000000
0.20312500000000  0.9000000000  0.0000000000000000
0.20312500000000  0.9010000000  0.0000000000000000
0.20312500000000  0.9020000000  0.0000000000000000
0.20312500000000  0.9030000000  0.0000000000000000
0.20312500000000  0.9040000000  0.0000000000000000
0.20312500000000  0.9050000000  0.0000000000000000
0.20312500000000  0.9060000000  0.0000000000000000
0.20312500000000  0.9070000000  0.0000000000000000
0.20312500000000  0.9080000000  0.0000000000000000
0.20312500000000  0.9090000000  0.0000000000000000
0.20312500000000  0.9100000000  0.0000000000000000
0.20312500000000  0.9110000000  0.0000000000000000
0.20312500000000  0.9120000000  0.0000000000000000
0.20312500000000  0.9130000000  0.0000000000000000
0.20312500000000  0.9140000000  0.0000000000000000
0.20312500000000  0.9150000000  0.0000000000000000
0.20312500000000  0.9160000000  0.0000000000000000
0.20312500000000  0.9170000000  0.0000000000000000
0.20312500000000  0.9180000000  0.0000000000000000
0.20312500000000  0.9190000000  0.0000000000000000
0.20312500000000  0.9200000000  0.0000000000000000
0.20312500000000  0.9210000000  0.0000000000000000
0.20312500000000  0.9220000000  0.0000000000000000
0.20312500000000  0.9230000000  0.0000000000000000
0.20312500000000  0.9240000000  0.0000000000000000
0.20312500000000  0.9250000000  0.0000000000000000
0.20312500000000  0.9260000000  0.0000000000000000
0.20312500000000  0.9270000000  0.0000000000000000
0.20312500000000  0.9280000000  0.0000000000000000
0.20312500000000  0.9290000000  0.0000000000000000
0.20312500000000  0.9300000000  0.0000000000000000
0.20312500000000  0.9310000000  0.0000000000000000
0.20312500000000  0.9320000000  0.0000000000000000
0.20312500000000  0.9330000000  0.0000000000000000
0.20312500000000  0.9340000000  0.0000000000000000
0.20312500000000  0.9350000000  0.0000000000000000
0.20312500000000  0.9360000000  0.0000000000000000
0.20312500000000  0.9370000000  0.0000000000000000
0.20312500000000  0.9380000000  0.0000000000000000
0.20312500000000  0.9390000000  0.0000000000000000
0.20312500000000  0.9400000000  0.0000000000000000
0.20312500000000  0.9410000000  0.0000000000000000
0.20312500000000  0.9420000000  0.0000000000000000
0.20312500000000  0.9430000000  0.0000000000000000
0.20312500000000  0.9440000000  0.0000000000000000
0.20312500000000  0.9450000000  0.0000000000000000
0.20312500000000  0.9460000000  0.0000000000000000
0.20312500000000  0.9470000000  0.0000000000000000
0.20312500000000  0.9480000000  0.0000000000000000
0.20312500000000  0.9490000000  0.0000000000000000
0.20312500000000  0.9500000000  0.0000000000000000
0.20312500000000  0.9510000000  0.0000000000000000
0.20312500000000  0.9520000000  0.0000000000000000
0.20312500000000  0.9530000000  0.0000000000000000
0.20312500000000  0.9540000000  0.0000000000000000
0.20312500000000  0.9550000000  0.0000000000000000
0.20312500000000  0.9560000000  0.0000000000000000
0.20312500000000  0.9570000000  0.0000000000000000
0.20312500000000  0.9580000000  0.0000000000000000
0.20312500000000  0.9590000000  0.0000000000000000
0.20312500000000  0.9600000000  0.0000000000000000
0.20312500000000  0.9610000000  0.0000000000000000
0.20312500000000  0.9620000000  0.0000000000000000
0.20312500000000  0.9630000000  0.0000000000000000
0.20312500000000  0.9640000000  0.0000000000000000
0.20312500000000  0.9650000000  0.0000000000000000
0.20312500000000  0.9660000000  0.0000000000000000
0.20312500000000  0.9670000000  0.0000000000000000
0.20312500000000  0.9680000000  0.0000000000000000
0.20312500000000  0.9690000000  0.0000000000000000
0.20312500000000  0.9700000000  0.0000000000000000
0.20312500000000  0.9710000000  0.0000000000000000
0.20312500000000  0.9720000000  0.0000000000000000
0.20312500000000  0.9730000000  0.0000000000000000
0.20312500000000  0.9740000000  0.0000000000000000
0.20312500000000  0.9750000000  0.0000000000000000
0.20312500000000  0.9760000000  0.0000000000000000
0.20312500000000  0.9770000000  0.0000000000000000
0.20312500000000  0.9780000000  0.0000000000000000
0.20312500000000  0.9790000000  0.0000000000000000
0.20312500000000  0.9800000000  0.0000000000000000
0.20312500000000  0.9810000000  0.0000000000000000
0.20312500000000  0.9820000000  0.0000000000000000
0.20312500000000  0.9830000000  0.0000000000000000
0.20312500000000  0.9840000000  0.0000000000000000
0.20312500000000  0.9850000000  0.0000000000000000
0.20312500000000  0.9860000000  0.0000000000000000
0.20312500000000  0.9870000000  0.0000000000000000
0.20312500000000  0.9880000000  0.0000000000000000
0.20312500000000  0.9890000000  0.0000000000000000
0.20312500000000  0.9900000000  0.0000000000000000
0.20312500000000  0.9910000000  0.0000000000000000
0.20312500000000  0.9920000000  0.0000000000000000
0.20312500000000  0.9930000000  0.0000000000000000
0.20312500000000  0.9940000000  0.0000000000000000
0.20312500000000  0.9950000000  0.0000000000000000
0.20312500000000  0.9960000000  0.0000000000000000
0.20312500000000  0.9970000000  0.0000000000000000
0.20312500000000  0.9980000000  0.0000000000000000
0.20312500000000  0.9990000000  0.0000000000000000
0.21093750000000  0.7000000000  0.0000000000000000
0.21093750000000  0.7010000000  0.0000000000000000
0.21093750000000  0.7020000000  0.0000000000000000
0.21093750000000  0.7030000000  0.0000000000000000
0.21093750000000  0.7040000000  0.0000000000000000
0.21093750000000  0.7050000000  0.0000000000000000
0.21093750000000  0.7060000000  0.0000000000000000
0.21093750000000  0.7070000000  0.0000000000000000
0.21093750000000  0.7080000000  0.0000000000000000
0.21093750000000  0.7090000000  0.0000000000000000
0.21093750000000  0.7100000000  0.0000000000000000
0.21093750000000  0.7110000000  0.0000900238753589
0.21093750000000  0.7120000000  0.0150644933538165
0.21093750000000  0.7130000000  0.0413765806372623
0.21093750000000  0.7140000000  0.0751226731872243
0.21093750000000  0.7150000000  0.1146959788469422
0.21093750000000  0.7160000000  0.1592640581850976
0.21093750000000  0.7170000000  0.2082279988395912
0.21093750000000  0.7180000000  0.2613662281780314
0.21093750000000  0.7190000000  0.3059716248010703
0.21093750000000  0.7200000000  0.3415176570259491
0.21093750000000  0.7210000000  0.3725977754624205
0.21093750000000  0.7220000000  0.4005460384952739
0.21093750000000  0.7230000000  0.4261157591091552
0.21093750000000  0.7240000000  0.4497623545778580
0.21093750000000  0.7250000000  0.4719702123044720
0.21093750000000  0.7260000000  0.4928352050793078
0.21093750000000  0.7270000000  0.5127437489598631
0.21093750000000  0.7280000000  0.5313711570231587
0.21093750000000  0.7290000000  0.5496230474583449
0.21093750000000  0.7300000000  0.5661581391346873
0.21093750000000  0.7310000000  0.5825126013777893
0.21093750000000  0.7320000000  0.5985550419968240
0.21093750000000  0.7330000000  0.6130727337902795
0.21093750000000  0.7340000000  0.6267522768641787
0.21093750000000  0.7350000000  0.6411237905447921
0.21093750000000  0.7360000000  0.6542300705644507
0.21093750000000  0.7370000000  0.6668099707377536
0.21093750000000  0.7380000000  0.6791107320836701
0.21093750000000  0.7390000000  0.6906328780185875
0.21093750000000  0.7400000000  0.7014649526127942
0.21093750000000  0.7410000000  0.7120650960456969
0.21093750000000  0.7420000000  0.7230370931709179
0.21093750000000  0.7430000000  0.7327522118607541
0.21093750000000  0.7440000000  0.7418169551988566
0.21093750000000  0.7450000000  0.7506656321892982
0.21093750000000  0.7460000000  0.7592906448803798
0.21093750000000  0.7470000000  0.7671658938207351
0.21093750000000  0.7480000000  0.7747563182047535
0.21093750000000  0.7490000000  0.7819745065569078
0.21093750000000  0.7500000000  0.7888546674318052
0.21093750000000  0.7510000000  0.7941485802975448
0.21093750000000  0.7520000000  0.8003889054585169
0.21093750000000  0.7530000000  0.8052810828895659
0.21093750000000  0.7540000000  0.8103062212791203
0.21093750000000  0.7550000000  0.8139374316249695
0.21093750000000  0.7560000000  0.8170536438079701
0.21093750000000  0.7570000000  0.8208254935273457
0.21093750000000  0.7580000000  0.8228759108270768
0.21093750000000  0.7590000000  0.8245043993510751
0.21093750000000  0.7600000000  0.8245092320883809
0.21093750000000  0.7610000000  0.8250250062775740
0.21093750000000  0.7620000000  0.8231344110059428
0.21093750000000  0.7630000000  0.8213071165371499
0.21093750000000  0.7640000000  0.8191140819125423
0.21093750000000  0.7650000000  0.8156257591153746
0.21093750000000  0.7660000000  0.8093852995736586
0.21093750000000  0.7670000000  0.8022523217614630
0.21093750000000  0.7680000000  0.7937238578188445
0.21093750000000  0.7690000000  0.7825024185833975
0.21093750000000  0.7700000000  0.7672951990729452
0.21093750000000  0.7710000000  0.7506240134913520
0.21093750000000  0.7720000000  0.7289030931829125
0.21093750000000  0.7730000000  0.7006771625002888
0.21093750000000  0.7740000000  0.6609516657928693
0.21093750000000  0.7750000000  0.5858578393785761
0.21093750000000  0.7760000000  0.4887240013128139
0.21093750000000  0.7770000000  0.3948333083982338
0.21093750000000  0.7780000000  0.3055911146229967
0.21093750000000  0.7790000000  0.2192377672121001
0.21093750000000  0.7800000000  0.1399176205406816
0.21093750000000  0.7810000000  0.0701205665962622
0.21093750000000  0.7820000000  0.0137787171767874
0.21093750000000  0.7830000000  0.0000000000000000
0.21093750000000  0.7840000000  0.0000000000000000
0.21093750000000  0.7850000000  0.0000000000000000
0.21093750000000  0.7860000000  0.0000000000000000
0.21093750000000  0.7870000000  0.0000000000000000
0.21093750000000  0.7880000000  0.0000000000000000
0.21093750000000  0.7890000000  0.0000000000000000
0.21093750000000  0.7900000000  0.0000000000000000
0.21093750000000  0.7910000000  0.0000000000000000
0.21093750000000  0.7920000000  0.0000000000000000
0.21093750000000  0.7930000000  0.0000000000000000
0.21093750000000  0.7940000000  0.0000000000000000
0.21093750000000  0.7950000000  0.0000000000000000
0.21093750000000  0.7960000000  0.0000000000000000
0.21093750000000  0.7970000000  0.0000000000000000
0.21093750000000  0.7980000000  0.0000000000000000
0.21093750000000  0.7990000000  0.0000000000000000
0.21093750000000  0.8000000000  0.0000000000000000
0.21093750000000  0.8010000000  0.0000000000000000
0.21093750000000  0.8020000000  0.0000000000000000
0.21093750000000  0.8030000000  0.0000000000000000
0.21093750000000  0.8040000000  0.0000000000000000
0.21093750000000  0.8050000000  0.0000000000000000
0.21093750000000  0.8060000000  0.0000000000000000
0.21093750000000  0.8070000000  0.0000000000000000
0.21093750000000  0.8080000000  0.0000000000000000
0.21093750000000  0.8090000000  0.0000000000000000
0.21093750000000  0.8100000000  0.0000000000000000
0.21093750000000  0.8110000000  0.0000000000000000
0.21093750000000  0.8120000000  0.0000000000000000
0.21093750000000  0.8130000000  0.0000000000000000
0.21093750000000  0.8140000000  0.0000000000000000
0.21093750000000  0.8150000000  0.0000000000000000
0.21093750000000  0.8160000000  0.0000000000000000
0.21093750000000  0.8170000000  0.0000000000000000
0.21093750000000  0.8180000000  0.0000000000000000
0.21093750000000  0.8190000000  0.0000000000000000
0.21093750000000  0.8200000000  0.0000000000000000
0.21093750000000  0.8210000000  0.0000000000000000
0.21093750000000  0.8220000000  0.0000000000000000
0.21093750000000  0.8230000000  0.0000000000000000
0.21093750000000  0.8240000000  0.0000000000000000
0.21093750000000  0.8250000000  0.0000000000000000
0.21093750000000  0.8260000000  0.0000000000000000
0.21093750000000  0.8270000000  0.0000000000000000
0.21093750000000  0.8280000000  0.0000000000000000
0.21093750000000  0.8290000000  0.0000000000000000
0.21093750000000  0.8300000000  0.0000000000000000
0.21093750000000  0.8310000000  0.0000000000000000
0.21093750000000  0.8320000000  0.0000000000000000
0.21093750000000  0.8330000000  0.0000000000000000
0.21093750000000  0.8340000000  0.0000000000000000
0.21093750000000  0.8350000000  0.0000000000000000
0.21093750000000  0.8360000000  0.0000000000000000
0.21093750000000  0.8370000000  0.0000000000000000
0.21093750000000  0.8380000000  0.0000000000000000
0.21093750000000  0.8390000000  0.0000000000000000
0.21093750000000  0.8400000000  0.0000000000000000
0.21093750000000  0.8410000000  0.0000000000000000
0.21093750000000  0.8420000000  0.0000000000000000
0.21093750000000  0.8430000000  0.0000000000000000
0.21093750000000  0.8440000000  0.0000000000000000
0.21093750000000  0.8450000000  0.0000000000000000
0.21093750000000  0.8460000000  0.0000000000000000
0.21093750000000  0.8470000000  0.0000000000000000
0.21093750000000  0.8480000000  0.0000000000000000
0.21093750000000  0.8490000000  0.0000000000000000
0.21093750000000  0.8500000000  0.0000000000000000
0.21093750000000  0.8510000000  0.0000000000000000
0.21093750000000  0.8520000000  0.0000000000000000
0.21093750000000  0.8530000000  0.0000000000000000
0.21093750000000  0.8540000000  0.0000000000000000
0.21093750000000  0.8550000000  0.0000000000000000
0.21093750000000  0.8560000000  0.0000000000000000
0.21093750000000  0.8570000000  0.0000000000000000
0.21093750000000  0.8580000000  0.0000000000000000
0.21093750000000  0.8590000000  0.0000000000000000
0.21093750000000  0.8600000000  0.0000000000000000
0.21093750000000  0.8610000000  0.0000000000000000
0.21093750000000  0.8620000000  0.0000000000000000
0.21093750000000  0.8630000000  0.0000000000000000
0.21093750000000  0.8640000000  0.0000000000000000
0.21093750000000  0.8650000000  0.0000000000000000
0.21093750000000  0.8660000000  0.0000000000000000
0.21093750000000  0.8670000000  0.0000000000000000
0.21093750000000  0.8680000000  0.0000000000000000
0.21093750000000  0.8690000000  0.0000000000000000
0.21093750000000  0.8700000000  0.0000000000000000
0.21093750000000  0.8710000000  0.0000000000000000
0.21093750000000  0.8720000000  0.0000000000000000
0.21093750000000  0.8730000000  0.0000000000000000
0.21093750000000  0.8740000000  0.0000000000000000
0.21093750000000  0.8750000000  0.0000000000000000
0.21093750000000  0.8760000000  0.0000000000000000
0.21093750000000  0.8770000000  0.0000000000000000
0.21093750000000  0.8780000000  0.0000000000000000
0.21093750000000  0.8790000000  0.0000000000000000
0.21093750000000  0.8800000000  0.0000000000000000
0.21093750000000  0.8810000000  0.0000000000000000
0.21093750000000  0.8820000000  0.0000000000000000
0.21093750000000  0.8830000000  0.0000000000000000
0.21093750000000  0.8840000000  0.0000000000000000
0.21093750000000  0.8850000000  0.0000000000000000
0.21093750000000  0.8860000000  0.0000000000000000
0.21093750000000  0.8870000000  0.0000000000000000
0.21093750000000  0.8880000000  0.0000000000000000
0.21093750000000  0.8890000000  0.0000000000000000
0.21093750000000  0.8900000000  0.0000000000000000
0.21093750000000  0.8910000000  0.0000000000000000
0.21093750000000  0.8920000000  0.0000000000000000
0.21093750000000  0.8930000000  0.0000000000000000
0.21093750000000  0.8940000000  0.0000000000000000
0.21093750000000  0.8950000000  0.0000000000000000
0.21093750000000  0.8960000000  0.0000000000000000
0.21093750000000  0.8970000000  0.0000000000000000
0.21093750000000  0.8980000000  0.0000000000000000
0.21093750000000  0.8990000000  0.0000000000000000
0.21093750000000  0.9000000000  0.0000000000000000
0.21093750000000  0.9010000000  0.0000000000000000
0.21093750000000  0.9020000000  0.0000000000000000
0.21093750000000  0.9030000000  0.0000000000000000
0.21093750000000  0.9040000000  0.0000000000000000
0.21093750000000  0.9050000000  0.0000000000000000
0.21093750000000  0.9060000000  0.0000000000000000
0.21093750000000  0.9070000000  0.0000000000000000
0.21093750000000  0.9080000000  0.0000000000000000
0.21093750000000  0.9090000000  0.0000000000000000
0.21093750000000  0.9100000000  0.0000000000000000
0.21093750000000  0.9110000000  0.0000000000000000
0.21093750000000  0.9120000000  0.0000000000000000
0.21093750000000  0.9130000000  0.0000000000000000
0.21093750000000  0.9140000000  0.0000000000000000
0.21093750000000  0.9150000000  0.0000000000000000
0.21093750000000  0.9160000000  0.0000000000000000
0.21093750000000  0.9170000000  0.0000000000000000
0.21093750000000  0.9180000000  0.0000000000000000
0.21093750000000  0.9190000000  0.0000000000000000
0.21093750000000  0.9200000000  0.0000000000000000
0.21093750000000  0.9210000000  0.0000000000000000
0.21093750000000  0.9220000000  0.0000000000000000
0.21093750000000  0.9230000000  0.0000000000000000
0.21093750000000  0.9240000000  0.0000000000000000
0.21093750000000  0.9250000000  0.0000000000000000
0.21093750000000  0.9260000000  0.0000000000000000
0.21093750000000  0.9270000000  0.0000000000000000
0.21093750000000  0.9280000000  0.0000000000000000
0.21093750000000  0.9290000000  0.0000000000000000
0.21093750000000  0.9300000000  0.0000000000000000
0.21093750000000  0.9310000000  0.0000000000000000
0.21093750000000  0.9320000000  0.0000000000000000
0.21093750000000  0.9330000000  0.0000000000000000
0.21093750000000  0.9340000000  0.0000000000000000
0.21093750000000  0.9350000000  0.0000000000000000
0.21093750000000  0.9360000000  0.0000000000000000
0.21093750000000  0.9370000000  0.0000000000000000
0.21093750000000  0.9380000000  0.0000000000000000
0.21093750000000  0.9390000000  0.0000000000000000
0.21093750000000  0.9400000000  0.0000000000000000
0.21093750000000  0.9410000000  0.0000000000000000
0.21093750000000  0.9420000000  0.0000000000000000
0.21093750000000  0.9430000000  0.0000000000000000
0.21093750000000  0.9440000000  0.0000000000000000
0.21093750000000  0.9450000000  0.0000000000000000
0.21093750000000  0.9460000000  0.0000000000000000
0.21093750000000  0.9470000000  0.0000000000000000
0.21093750000000  0.9480000000  0.0000000000000000
0.21093750000000  0.9490000000  0.0000000000000000
0.21093750000000  0.9500000000  0.0000000000000000
0.21093750000000  0.9510000000  0.0000000000000000
0.21093750000000  0.9520000000  0.0000000000000000
0.21093750000000  0.9530000000  0.0000000000000000
0.21093750000000  0.9540000000  0.0000000000000000
0.21093750000000  0.9550000000  0.0000000000000000
0.21093750000000  0.9560000000  0.0000000000000000
0.21093750000000  0.9570000000  0.0000000000000000
0.21093750000000  0.9580000000  0.0000000000000000
0.21093750000000  0.9590000000  0.0000000000000000
0.21093750000000  0.9600000000  0.0000000000000000
0.21093750000000  0.9610000000  0.0000000000000000
0.21093750000000  0.9620000000  0.0000000000000000
0.21093750000000  0.9630000000  0.0000000000000000
0.21093750000000  0.9640000000  0.0000000000000000
0.21093750000000  0.9650000000  0.0000000000000000
0.21093750000000  0.9660000000  0.0000000000000000
0.21093750000000  0.9670000000  0.0000000000000000
0.21093750000000  0.9680000000  0.0000000000000000
0.21093750000000  0.9690000000  0.0000000000000000
0.21093750000000  0.9700000000  0.0000000000000000
0.21093750000000  0.9710000000  0.0000000000000000
0.21093750000000  0.9720000000  0.0000000000000000
0.21093750000000  0.9730000000  0.0000000000000000
0.21093750000000  0.9740000000  0.0000000000000000
0.21093750000000  0.9750000000  0.0000000000000000
0.21093750000000  0.9760000000  0.0000000000000000
0.21093750000000  0.9770000000  0.0000000000000000
0.21093750000000  0.9780000000  0.0000000000000000
0.21093750000000  0.9790000000  0.0000000000000000
0.21093750000000  0.9800000000  0.0000000000000000
0.21093750000000  0.9810000000  0.0000000000000000
0.21093750000000  0.9820000000  0.0000000000000000
0.21093750000000  0.9830000000  0.0000000000000000
0.21093750000000  0.9840000000  0.0000000000000000
0.21093750000000  0.9850000000  0.0000000000000000
0.21093750000000  0.9860000000  0.0000000000000000
0.21093750000000  0.9870000000  0.0000000000000000
0.21093750000000  0.9880000000  0.0000000000000000
0.21093750000000  0.9890000000  0.0000000000000000
0.21093750000000  0.9900000000  0.0000000000000000
0.21093750000000  0.9910000000  0.0000000000000000
0.21093750000000  0.9920000000  0.0000000000000000
0.21093750000000  0.9930000000  0.0000000000000000
0.21093750000000  0.9940000000  0.0000000000000000
0.21093750000000  0.9950000000  0.0000000000000000
0.21093750000000  0.9960000000  0.0000000000000000
0.21093750000000  0.9970000000  0.0000000000000000
0.21093750000000  0.9980000000  0.0000000000000000
0.21093750000000  0.9990000000  0.0000000000000000
0.21875000000000  0.7000000000  0.0000000000000000
0.21875000000000  0.7010000000  0.0000000000000000
0.21875000000000  0.7020000000  0.0000000000000000
0.21875000000000  0.7030000000  0.0000000000000000
0.21875000000000  0.7040000000  0.0000000000000000
0.21875000000000  0.7050000000  0.0000000000000000
0.21875000000000  0.7060000000  0.0000000000000000
0.21875000000000  0.7070000000  0.0000000000000000
0.21875000000000  0.7080000000  0.0000000000000000
0.21875000000000  0.7090000000  0.0000000000000000
0.21875000000000  0.7100000000  0.0000000000000000
0.21875000000000  0.7110000000  0.0000929214130412
0.21875000000000  0.7120000000  0.0151038897593568
0.21875000000000  0.7130000000  0.0414192644777189
0.21875000000000  0.7140000000  0.0751152430372904
0.21875000000000  0.7150000000  0.1147059626471002
0.21875000000000  0.7160000000  0.1592449093895463
0.21875000000000  0.7170000000  0.2082391223574678
0.21875000000000  0.7180000000  0.2612150562970398
0.21875000000000  0.7190000000  0.3063539759151838
0.21875000000000  0.7200000000  0.3415020800317795
0.21875000000000  0.7210000000  0.3727699434834204
0.21875000000000  0.7220000000  0.4008155065702532
0.21875000000000  0.7230000000  0.4268562485045244
0.21875000000000  0.7240000000  0.4508266829812244
0.21875000000000  0.7250000000  0.4732162764832969
0.21875000000000  0.7260000000  0.4946079085612252
0.21875000000000  0.7270000000  0.5148445841657789
0.21875000000000  0.7280000000  0.5336744539748647
0.21875000000000  0.7290000000  0.5514127042785200
0.21875000000000  0.7300000000  0.5688928257767889
0.21875000000000  0.7310000000  0.5857528252418013
0.21875000000000  0.7320000000  0.6012688524536328
0.21875000000000  0.7330000000  0.6168231591838763
0.21875000000000  0.7340000000  0.6314591393484087
0.21875000000000  0.7350000000  0.6450944831200405
0.21875000000000  0.7360000000  0.6581972010359282
0.21875000000000  0.7370000000  0.6714815704808078
0.21875000000000  0.7380000000  0.6835089199806399
0.21875000000000  0.7390000000  0.6956251417422271
0.21875000000000  0.7400000000  0.7066034251240267
0.21875000000000  0.7410000000  0.7181604765903632
0.21875000000000  0.7420000000  0.7281395038516300
0.21875000000000  0.7430000000  0.7378551970990420
0.21875000000000  0.7440000000  0.7476663555054786
0.21875000000000  0.7450000000  0.7559665418016100
0.21875000000000  0.7460000000  0.7645771060217832
0.21875000000000  0.7470000000  0.7736860852208358
0.21875000000000  0.7480000000  0.7811327002622868
0.21875000000000  0.7490000000  0.7881539829656746
0.21875000000000  0.7500000000  0.7942939756358223
0.21875000000000  0.7510000000  0.8012257574281996
0.21875000000000  0.7520000000  0.8064555113325657
0.21875000000000  0.7530000000  0.8122676509894301
0.21875000000000  0.7540000000  0.8159103492102739
0.21875000000000  0.7550000000  0.8206352399808934
0.21875000000000  0.7560000000  0.8237847689011455
0.21875000000000  0.7570000000  0.8246507032019055
0.21875000000000  0.7580000000  0.8281729779594381
0.21875000000000  0.7590000000  0.8284448798553827
0.21875000000000  0.7600000000  0.8293298103145679
0.21875000000000  0.7610000000  0.8277450681101399
0.21875000000000  0.7620000000  0.8257510942873122
0.21875000000000  0.7630000000  0.8227141876624349
0.21875000000000  0.7640000000  0.8171227400849813
0.21875000000000  0.7650000000  0.8106724485417293
0.21875000000000  0.7660000000  0.8023707193305514
0.21875000000000  0.7670000000  0.7904684893342456
0.21875000000000  0.7680000000  0.7754314092612338
0.21875000000000  0.7690000000  0.7569260449721726
0.21875000000000  0.7700000000  0.7308212791573560
0.21875000000000  0.7710000000  0.6911273372294631
0.21875000000000  0.7720000000  0.5978279308437475
0.21875000000000  0.7730000000  0.4969363375249681
0.21875000000000  0.7740000000  0.3988226145631485
0.21875000000000  0.7750000000  0.3045891485173457
0.21875000000000  0.7760000000  0.2151044195553635
0.21875000000000  0.7770000000  0.1301987912135356
0.21875000000000  0.7780000000  0.0545578705974069
0.21875000000000  0.7790000000  0.0000778197812732
0.21875000000000  0.7800000000  0.0000000000000000
0.21875000000000  0.7810000000  0.0000000000000000
0.21875000000000  0.7820000000  0.0000000000000000
0.21875000000000  0.7830000000  0.0000000000000000
0.21875000000000  0.7840000000  0.0000000000000000
0.21875000000000  0.7850000000  0.0000000000000000
0.21875000000000  0.7860000000  0.0000000000000000
0.21875000000000  0.7870000000  0.0000000000000000
0.21875000000000  0.7880000000  0.0000000000000000
0.21875000000000  0.7890000000  0.0000000000000000
0.21875000000000  0.7900000000  0.0000000000000000
0.21875000000000  0.7910000000  0.0000000000000000
0.21875000000000  0.7920000000  0.0000000000000000
0.21875000000000  0.7930000000  0.0000000000000000
0.21875000000000  0.7940000000  0.0000000000000000
0.21875000000000  0.7950000000  0.0000000000000000
0.21875000000000  0.7960000000  0.0000000000000000
0.21875000000000  0.7970000000  0.0000000000000000
0.21875000000000  0.7980000000  0.0000000000000000
0.21875000000000  0.7990000000  0.0000000000000000
0.21875000000000  0.8000000000  0.0000000000000000
0.21875000000000  0.8010000000  0.0000000000000000
0.21875000000000  0.8020000000  0.0000000000000000
0.21875000000000  0.8030000000  0.0000000000000000
0.21875000000000  0.8040000000  0.0000000000000000
0.21875000000000  0.8050000000  0.0000000000000000
0.21875000000000  0.8060000000  0.0000000000000000
0.21875000000000  0.8070000000  0.0000000000000000
0.21875000000000  0.8080000000  0.0000000000000000
0.21875000000000  0.8090000000  0.0000000000000000
0.21875000000000  0.8100000000  0.0000000000000000
0.21875000000000  0.8110000000  0.0000000000000000
0.21875000000000  0.8120000000  0.0000000000000000
0.21875000000000  0.8130000000  0.0000000000000000
0.21875000000000  0.8140000000  0.0000000000000000
0.21875000000000  0.8150000000  0.0000000000000000
0.21875000000000  0.8160000000  0.0000000000000000
0.21875000000000  0.8170000000  0.0000000000000000
0.21875000000000  0.8180000000  0.0000000000000000
0.21875000000000  0.8190000000  0.0000000000000000
0.21875000000000  0.8200000000  0.0000000000000000
0.21875000000000  0.8210000000  0.0000000000000000
0.21875000000000  0.8220000000  0.0000000000000000
0.21875000000000  0.8230000000  0.0000000000000000
0.21875000000000  0.8240000000  0.0000000000000000
0.21875000000000  0.8250000000  0.0000000000000000
0.21875000000000  0.8260000000  0.0000000000000000
0.21875000000000  0.8270000000  0.0000000000000000
0.21875000000000  0.8280000000  0.0000000000000000
0.21875000000000  0.8290000000  0.0000000000000000
0.21875000000000  0.8300000000  0.0000000000000000
0.21875000000000  0.8310000000  0.0000000000000000
0.21875000000000  0.8320000000  0.0000000000000000
0.21875000000000  0.8330000000  0.0000000000000000
0.21875000000000  0.8340000000  0.0000000000000000
0.21875000000000  0.8350000000  0.0000000000000000
0.21875000000000  0.8360000000  0.0000000000000000
0.21875000000000  0.8370000000  0.0000000000000000
0.21875000000000  0.8380000000  0.0000000000000000
0.21875000000000  0.8390000000  0.0000000000000000
0.21875000000000  0.8400000000  0.0000000000000000
0.21875000000000  0.8410000000  0.0000000000000000
0.21875000000000  0.8420000000  0.0000000000000000
0.21875000000000  0.8430000000  0.0000000000000000
0.21875000000000  0.8440000000  0.0000000000000000
0.21875000000000  0.8450000000  0.0000000000000000
0.21875000000000  0.8460000000  0.0000000000000000
0.21875000000000  0.8470000000  0.0000000000000000
0.21875000000000  0.8480000000  0.0000000000000000
0.21875000000000  0.8490000000  0.0000000000000000
0.21875000000000  0.8500000000  0.0000000000000000
0.21875000000000  0.8510000000  0.0000000000000000
0.21875000000000  0.8520000000  0.0000000000000000
0.21875000000000  0.8530000000  0.0000000000000000
0.21875000000000  0.8540000000  0.0000000000000000
0.21875000000000  0.8550000000  0.0000000000000000
0.21875000000000  0.8560000000  0.0000000000000000
0.21875000000000  0.8570000000  0.0000000000000000
0.21875000000000  0.8580000000  0.0000000000000000
0.21875000000000  0.8590000000  0.0000000000000000
0.21875000000000  0.8600000000  0.0000000000000000
0.21875000000000  0.8610000000  0.0000000000000000
0.21875000000000  0.8620000000  0.0000000000000000
0.21875000000000  0.8630000000  0.0000000000000000
0.21875000000000  0.8640000000  0.0000000000000000
0.21875000000000  0.8650000000  0.0000000000000000
0.21875000000000  0.8660000000  0.0000000000000000
0.21875000000000  0.8670000000  0.0000000000000000
0.21875000000000  0.8680000000  0.0000000000000000
0.21875000000000  0.8690000000  0.0000000000000000
0.21875000000000  0.8700000000  0.0000000000000000
0.21875000000000  0.8710000000  0.0000000000000000
0.21875000000000  0.8720000000  0.0000000000000000
0.21875000000000  0.8730000000  0.0000000000000000
0.21875000000000  0.8740000000  0.0000000000000000
0.21875000000000  0.8750000000  0.0000000000000000
0.21875000000000  0.8760000000  0.0000000000000000
0.21875000000000  0.8770000000  0.0000000000000000
0.21875000000000  0.8780000000  0.0000000000000000
0.21875000000000  0.8790000000  0.0000000000000000
0.21875000000000  0.8800000000  0.0000000000000000
0.21875000000000  0.8810000000  0.0000000000000000
0.21875000000000  0.8820000000  0.0000000000000000
0.21875000000000  0.8830000000  0.0000000000000000
0.21875000000000  0.8840000000  0.0000000000000000
0.21875000000000  0.8850000000  0.0000000000000000
0.21875000000000  0.8860000000  0.0000000000000000
0.21875000000000  0.8870000000  0.0000000000000000
0.21875000000000  0.8880000000  0.0000000000000000
0.21875000000000  0.8890000000  0.0000000000000000
0.21875000000000  0.8900000000  0.0000000000000000
0.21875000000000  0.8910000000  0.0000000000000000
0.21875000000000  0.8920000000  0.0000000000000000
0.21875000000000  0.8930000000  0.0000000000000000
0.21875000000000  0.8940000000  0.0000000000000000
0.21875000000000  0.8950000000  0.0000000000000000
0.21875000000000  0.8960000000  0.0000000000000000
0.21875000000000  0.8970000000  0.0000000000000000
0.21875000000000  0.8980000000  0.0000000000000000
0.21875000000000  0.8990000000  0.0000000000000000
0.21875000000000  0.9000000000  0.0000000000000000
0.21875000000000  0.9010000000  0.0000000000000000
0.21875000000000  0.9020000000  0.0000000000000000
0.21875000000000  0.9030000000  0.0000000000000000
0.21875000000000  0.9040000000  0.0000000000000000
0.21875000000000  0.9050000000  0.0000000000000000
0.21875000000000  0.9060000000  0.0000000000000000
0.21875000000000  0.9070000000  0.0000000000000000
0.21875000000000  0.9080000000  0.0000000000000000
0.21875000000000  0.9090000000  0.0000000000000000
0.21875000000000  0.9100000000  0.0000000000000000
0.21875000000000  0.9110000000  0.0000000000000000
0.21875000000000  0.9120000000  0.0000000000000000
0.21875000000000  0.9130000000  0.0000000000000000
0.21875000000000  0.9140000000  0.0000000000000000
0.21875000000000  0.9150000000  0.0000000000000000
0.21875000000000  0.9160000000  0.0000000000000000
0.21875000000000  0.9170000000  0.0000000000000000
0.21875000000000  0.9180000000  0.0000000000000000
0.21875000000000  0.9190000000  0.0000000000000000
0.21875000000000  0.9200000000  0.0000000000000000
0.21875000000000  0.9210000000  0.0000000000000000
0.21875000000000  0.9220000000  0.0000000000000000
0.21875000000000  0.9230000000  0.0000000000000000
0.21875000000000  0.9240000000  0.0000000000000000
0.21875000000000  0.9250000000  0.0000000000000000
0.21875000000000  0.9260000000  0.0000000000000000
0.21875000000000  0.9270000000  0.0000000000000000
0.21875000000000  0.9280000000  0.0000000000000000
0.21875000000000  0.9290000000  0.0000000000000000
0.21875000000000  0.9300000000  0.0000000000000000
0.21875000000000  0.9310000000  0.0000000000000000
0.21875000000000  0.9320000000  0.0000000000000000
0.21875000000000  0.9330000000  0.0000000000000000
0.21875000000000  0.9340000000  0.0000000000000000
0.21875000000000  0.9350000000  0.0000000000000000
0.21875000000000  0.9360000000  0.0000000000000000
0.21875000000000  0.9370000000  0.0000000000000000
0.21875000000000  0.9380000000  0.0000000000000000
0.21875000000000  0.9390000000  0.0000000000000000
0.21875000000000  0.9400000000  0.0000000000000000
0.21875000000000  0.9410000000  0.0000000000000000
0.21875000000000  0.9420000000  0.0000000000000000
0.21875000000000  0.9430000000  0.0000000000000000
0.21875000000000  0.9440000000  0.0000000000000000
0.21875000000000  0.9450000000  0.0000000000000000
0.21875000000000  0.9460000000  0.0000000000000000
0.21875000000000  0.9470000000  0.0000000000000000
0.21875000000000  0.9480000000  0.0000000000000000
0.21875000000000  0.9490000000  0.0000000000000000
0.21875000000000  0.9500000000  0.0000000000000000
0.21875000000000  0.9510000000  0.0000000000000000
0.21875000000000  0.9520000000  0.0000000000000000
0.21875000000000  0.9530000000  0.0000000000000000
0.21875000000000  0.9540000000  0.0000000000000000
0.21875000000000  0.9550000000  0.0000000000000000
0.21875000000000  0.9560000000  0.0000000000000000
0.21875000000000  0.9570000000  0.0000000000000000
0.21875000000000  0.9580000000  0.0000000000000000
0.21875000000000  0.9590000000  0.0000000000000000
0.21875000000000  0.9600000000  0.0000000000000000
0.21875000000000  0.9610000000  0.0000000000000000
0.21875000000000  0.9620000000  0.0000000000000000
0.21875000000000  0.9630000000  0.0000000000000000
0.21875000000000  0.9640000000  0.0000000000000000
0.21875000000000  0.9650000000  0.0000000000000000
0.21875000000000  0.9660000000  0.0000000000000000
0.21875000000000  0.9670000000  0.0000000000000000
0.21875000000000  0.9680000000  0.0000000000000000
0.21875000000000  0.9690000000  0.0000000000000000
0.21875000000000  0.9700000000  0.0000000000000000
0.21875000000000  0.9710000000  0.0000000000000000
0.21875000000000  0.9720000000  0.0000000000000000
0.21875000000000  0.9730000000  0.0000000000000000
0.21875000000000  0.9740000000  0.0000000000000000
0.21875000000000  0.9750000000  0.0000000000000000
0.21875000000000  0.9760000000  0.0000000000000000
0.21875000000000  0.9770000000  0.0000000000000000
0.21875000000000  0.9780000000  0.0000000000000000
0.21875000000000  0.9790000000  0.0000000000000000
0.21875000000000  0.9800000000  0.0000000000000000
0.21875000000000  0.9810000000  0.0000000000000000
0.21875000000000  0.9820000000  0.0000000000000000
0.21875000000000  0.9830000000  0.0000000000000000
0.21875000000000  0.9840000000  0.0000000000000000
0.21875000000000  0.9850000000  0.0000000000000000
0.21875000000000  0.9860000000  0.0000000000000000
0.21875000000000  0.9870000000  0.0000000000000000
0.21875000000000  0.9880000000  0.0000000000000000
0.21875000000000  0.9890000000  0.0000000000000000
0.21875000000000  0.9900000000  0.0000000000000000
0.21875000000000  0.9910000000  0.0000000000000000
0.21875000000000  0.9920000000  0.0000000000000000
0.21875000000000  0.9930000000  0.0000000000000000
0.21875000000000  0.9940000000  0.0000000000000000
0.21875000000000  0.9950000000  0.0000000000000000
0.21875000000000  0.9960000000  0.0000000000000000
0.21875000000000  0.9970000000  0.0000000000000000
0.21875000000000  0.9980000000  0.0000000000000000
0.21875000000000  0.9990000000  0.0000000000000000
0.22656250000000  0.7000000000  0.0000000000000000
0.22656250000000  0.7010000000  0.0000000000000000
0.22656250000000  0.7020000000  0.0000000000000000
0.22656250000000  0.7030000000  0.0000000000000000
0.22656250000000  0.7040000000  0.0000000000000000
0.22656250000000  0.7050000000  0.0000000000000000
0.22656250000000  0.7060000000  0.0000000000000000
0.22656250000000  0.7070000000  0.0000000000000000
0.22656250000000  0.7080000000  0.0000000000000000
0.22656250000000  0.7090000000  0.0000000000000000
0.22656250000000  0.7100000000  0.0000000000000000
0.22656250000000  0.7110000000  0.0000900238753589
0.22656250000000  0.7120000000  0.0150644933538165
0.22656250000000  0.7130000000  0.0413765806372622
0.22656250000000  0.7140000000  0.0751226731872243
0.22656250000000  0.7150000000  0.1146959788469421
0.22656250000000  0.7160000000  0.1592647933196300
0.22656250000000  0.7170000000  0.2082381082427417
0.22656250000000  0.7180000000  0.2614069998571632
0.22656250000000  0.7190000000  0.3060741936182180
0.22656250000000  0.7200000000  0.3417231169693825
0.22656250000000  0.7210000000  0.3729550821874048
0.22656250000000  0.7220000000  0.4011190428727586
0.22656250000000  0.7230000000  0.4269726922629776
0.22656250000000  0.7240000000  0.4509673935208068
0.22656250000000  0.7250000000  0.4735919326586976
0.22656250000000  0.7260000000  0.4949168440365168
0.22656250000000  0.7270000000  0.5153266145501554
0.22656250000000  0.7280000000  0.5344735038548472
0.22656250000000  0.7290000000  0.5532742905919222
0.22656250000000  0.7300000000  0.5703661833492547
0.22656250000000  0.7310000000  0.5872491226281089
0.22656250000000  0.7320000000  0.6038345552975370
0.22656250000000  0.7330000000  0.6188779680665152
0.22656250000000  0.7340000000  0.6330703197137575
0.22656250000000  0.7350000000  0.6479645624388283
0.22656250000000  0.7360000000  0.6615779216451533
0.22656250000000  0.7370000000  0.6746415966569158
0.22656250000000  0.7380000000  0.6874200926854142
0.22656250000000  0.7390000000  0.6993990846650613
0.22656250000000  0.7400000000  0.7107033862235878
0.22656250000000  0.7410000000  0.7217482385135271
0.22656250000000  0.7420000000  0.7331389311119516
0.22656250000000  0.7430000000  0.7432587485243231
0.22656250000000  0.7440000000  0.7527012677403681
0.22656250000000  0.7450000000  0.7619260732385166
0.22656250000000  0.7460000000  0.7709255205888774
0.22656250000000  0.7470000000  0.7791361220216277
0.22656250000000  0.7480000000  0.7869112535363026
0.22656250000000  0.7490000000  0.7943280172044818
0.22656250000000  0.7500000000  0.8015218545871885
0.22656250000000  0.7510000000  0.8068618070111950
0.22656250000000  0.7520000000  0.8131124420736819
0.22656250000000  0.7530000000  0.8178491020202244
0.22656250000000  0.7540000000  0.8227038908184775
0.22656250000000  0.7550000000  0.8261401104838745
0.22656250000000  0.7560000000  0.8284099856711306
0.22656250000000  0.7570000000  0.8316806039073077
0.22656250000000  0.7580000000  0.8326935448161035
0.22656250000000  0.7590000000  0.8331799539809541
0.22656250000000  0.7600000000  0.8314219248387568
0.22656250000000  0.7610000000  0.8296455093896918
0.22656250000000  0.7620000000  0.8249274437866591
0.22656250000000  0.7630000000  0.8193831769868595
0.22656250000000  0.7640000000  0.8121066560911704
0.22656250000000  0.7650000000  0.8019136109875181
0.22656250000000  0.7660000000  0.7866335347350003
0.22656250000000  0.7670000000  0.7650990608908558
0.22656250000000  0.7680000000  0.7296642511916448
0.22656250000000  0.7690000000  0.6240130875090423
0.22656250000000  0.7700000000  0.5191524611086619
0.22656250000000  0.7710000000  0.4172308057132115
0.22656250000000  0.7720000000  0.3173219706127596
0.22656250000000  0.7730000000  0.2219036646522135
0.22656250000000  0.7740000000  0.1316040343910835
0.22656250000000  0.7750000000  0.0483720087298892
0.22656250000000  0.7760000000  0.0000000000000000
0.22656250000000  0.7770000000  0.0000000000000000
0.22656250000000  0.7780000000  0.0000000000000000
0.22656250000000  0.7790000000  0.0000000000000000
0.22656250000000  0.7800000000  0.0000000000000000
0.22656250000000  0.7810000000  0.0000000000000000
0.22656250000000  0.7820000000  0.0000000000000000
0.22656250000000  0.7830000000  0.0000000000000000
0.22656250000000  0.7840000000  0.0000000000000000
0.22656250000000  0.7850000000  0.0000000000000000
0.22656250000000  0.7860000000  0.0000000000000000
0.22656250000000  0.7870000000  0.0000000000000000
0.22656250000000  0.7880000000  0.0000000000000000
0.22656250000000  0.7890000000  0.0000000000000000
0.22656250000000  0.7900000000  0.0000000000000000
0.22656250000000  0.7910000000  0.0000000000000000
0.22656250000000  0.7920000000  0.0000000000000000
0.22656250000000  0.7930000000  0.0000000000000000
0.22656250000000  0.7940000000  0.0000000000000000
0.22656250000000  0.7950000000  0.0000000000000000
0.22656250000000  0.7960000000  0.0000000000000000
0.22656250000000  0.7970000000  0.0000000000000000
0.22656250000000  0.7980000000  0.0000000000000000
0.22656250000000  0.7990000000  0.0000000000000000
0.22656250000000  0.8000000000  0.0000000000000000
0.22656250000000  0.8010000000  0.0000000000000000
0.22656250000000  0.8020000000  0.0000000000000000
0.22656250000000  0.8030000000  0.0000000000000000
0.22656250000000  0.8040000000  0.0000000000000000
0.22656250000000  0.8050000000  0.0000000000000000
0.22656250000000  0.8060000000  0.0000000000000000
0.22656250000000  0.8070000000  0.0000000000000000
0.22656250000000  0.8080000000  0.0000000000000000
0.22656250000000  0.8090000000  0.0000000000000000
0.22656250000000  0.8100000000  0.0000000000000000
0.22656250000000  0.8110000000  0.0000000000000000
0.22656250000000  0.8120000000  0.0000000000000000
0.22656250000000  0.8130000000  0.0000000000000000
0.22656250000000  0.8140000000  0.0000000000000000
0.22656250000000  0.8150000000  0.0000000000000000
0.22656250000000  0.8160000000  0.0000000000000000
0.22656250000000  0.8170000000  0.0000000000000000
0.22656250000000  0.8180000000  0.0000000000000000
0.22656250000000  0.8190000000  0.0000000000000000
0.22656250000000  0.8200000000  0.0000000000000000
0.22656250000000  0.8210000000  0.0000000000000000
0.22656250000000  0.8220000000  0.0000000000000000
0.22656250000000  0.8230000000  0.0000000000000000
0.22656250000000  0.8240000000  0.0000000000000000
0.22656250000000  0.8250000000  0.0000000000000000
0.22656250000000  0.8260000000  0.0000000000000000
0.22656250000000  0.8270000000  0.0000000000000000
0.22656250000000  0.8280000000  0.0000000000000000
0.22656250000000  0.8290000000  0.0000000000000000
0.22656250000000  0.8300000000  0.0000000000000000
0.22656250000000  0.8310000000  0.0000000000000000
0.22656250000000  0.8320000000  0.0000000000000000
0.22656250000000  0.8330000000  0.0000000000000000
0.22656250000000  0.8340000000  0.0000000000000000
0.22656250000000  0.8350000000  0.0000000000000000
0.22656250000000  0.8360000000  0.0000000000000000
0.22656250000000  0.8370000000  0.0000000000000000
0.22656250000000  0.8380000000  0.0000000000000000
0.22656250000000  0.8390000000  0.0000000000000000
0.22656250000000  0.8400000000  0.0000000000000000
0.22656250000000  0.8410000000  0.0000000000000000
0.22656250000000  0.8420000000  0.0000000000000000
0.22656250000000  0.8430000000  0.0000000000000000
0.22656250000000  0.8440000000  0.0000000000000000
0.22656250000000  0.8450000000  0.0000000000000000
0.22656250000000  0.8460000000  0.0000000000000000
0.22656250000000  0.8470000000  0.0000000000000000
0.22656250000000  0.8480000000  0.0000000000000000
0.22656250000000  0.8490000000  0.0000000000000000
0.22656250000000  0.8500000000  0.0000000000000000
0.22656250000000  0.8510000000  0.0000000000000000
0.22656250000000  0.8520000000  0.0000000000000000
0.22656250000000  0.8530000000  0.0000000000000000
0.22656250000000  0.8540000000  0.0000000000000000
0.22656250000000  0.8550000000  0.0000000000000000
0.22656250000000  0.8560000000  0.0000000000000000
0.22656250000000  0.8570000000  0.0000000000000000
0.22656250000000  0.8580000000  0.0000000000000000
0.22656250000000  0.8590000000  0.0000000000000000
0.22656250000000  0.8600000000  0.0000000000000000
0.22656250000000  0.8610000000  0.0000000000000000
0.22656250000000  0.8620000000  0.0000000000000000
0.22656250000000  0.8630000000  0.0000000000000000
0.22656250000000  0.8640000000  0.0000000000000000
0.22656250000000  0.8650000000  0.0000000000000000
0.22656250000000  0.8660000000  0.0000000000000000
0.22656250000000  0.8670000000  0.0000000000000000
0.22656250000000  0.8680000000  0.0000000000000000
0.22656250000000  0.8690000000  0.0000000000000000
0.22656250000000  0.8700000000  0.0000000000000000
0.22656250000000  0.8710000000  0.0000000000000000
0.22656250000000  0.8720000000  0.0000000000000000
0.22656250000000  0.8730000000  0.0000000000000000
0.22656250000000  0.8740000000  0.0000000000000000
0.22656250000000  0.8750000000  0.0000000000000000
0.22656250000000  0.8760000000  0.0000000000000000
0.22656250000000  0.8770000000  0.0000000000000000
0.22656250000000  0.8780000000  0.0000000000000000
0.22656250000000  0.8790000000  0.0000000000000000
0.22656250000000  0.8800000000  0.0000000000000000
0.22656250000000  0.8810000000  0.0000000000000000
0.22656250000000  0.8820000000  0.0000000000000000
0.22656250000000  0.8830000000  0.0000000000000000
0.22656250000000  0.8840000000  0.0000000000000000
0.22656250000000  0.8850000000  0.0000000000000000
0.22656250000000  0.8860000000  0.0000000000000000
0.22656250000000  0.8870000000  0.0000000000000000
0.22656250000000  0.8880000000  0.0000000000000000
0.22656250000000  0.8890000000  0.0000000000000000
0.22656250000000  0.8900000000  0.0000000000000000
0.22656250000000  0.8910000000  0.0000000000000000
0.22656250000000  0.8920000000  0.0000000000000000
0.22656250000000  0.8930000000  0.0000000000000000
0.22656250000000  0.8940000000  0.0000000000000000
0.22656250000000  0.8950000000  0.0000000000000000
0.22656250000000  0.8960000000  0.0000000000000000
0.22656250000000  0.8970000000  0.0000000000000000
0.22656250000000  0.8980000000  0.0000000000000000
0.22656250000000  0.8990000000  0.0000000000000000
0.22656250000000  0.9000000000  0.0000000000000000
0.22656250000000  0.9010000000  0.0000000000000000
0.22656250000000  0.9020000000  0.0000000000000000
0.22656250000000  0.9030000000  0.0000000000000000
0.22656250000000  0.9040000000  0.0000000000000000
0.22656250000000  0.9050000000  0.0000000000000000
0.22656250000000  0.9060000000  0.0000000000000000
0.22656250000000  0.9070000000  0.0000000000000000
0.22656250000000  0.9080000000  0.0000000000000000
0.22656250000000  0.9090000000  0.0000000000000000
0.22656250000000  0.9100000000  0.0000000000000000
0.22656250000000  0.9110000000  0.0000000000000000
0.22656250000000  0.9120000000  0.0000000000000000
0.22656250000000  0.9130000000  0.0000000000000000
0.22656250000000  0.9140000000  0.0000000000000000
0.22656250000000  0.9150000000  0.0000000000000000
0.22656250000000  0.9160000000  0.0000000000000000
0.22656250000000  0.9170000000  0.0000000000000000
0.22656250000000  0.9180000000  0.0000000000000000
0.22656250000000  0.9190000000  0.0000000000000000
0.22656250000000  0.9200000000  0.0000000000000000
0.22656250000000  0.9210000000  0.0000000000000000
0.22656250000000  0.9220000000  0.0000000000000000
0.22656250000000  0.9230000000  0.0000000000000000
0.22656250000000  0.9240000000  0.0000000000000000
0.22656250000000  0.9250000000  0.0000000000000000
0.22656250000000  0.9260000000  0.0000000000000000
0.22656250000000  0.9270000000  0.0000000000000000
0.22656250000000  0.9280000000  0.0000000000000000
0.22656250000000  0.9290000000  0.0000000000000000
0.22656250000000  0.9300000000  0.0000000000000000
0.22656250000000  0.9310000000  0.0000000000000000
0.22656250000000  0.9320000000  0.0000000000000000
0.22656250000000  0.9330000000  0.0000000000000000
0.22656250000000  0.9340000000  0.0000000000000000
0.22656250000000  0.9350000000  0.0000000000000000
0.22656250000000  0.9360000000  0.0000000000000000
0.22656250000000  0.9370000000  0.0000000000000000
0.22656250000000  0.9380000000  0.0000000000000000
0.22656250000000  0.9390000000  0.0000000000000000
0.22656250000000  0.9400000000  0.0000000000000000
0.22656250000000  0.9410000000  0.0000000000000000
0.22656250000000  0.9420000000  0.0000000000000000
0.22656250000000  0.9430000000  0.0000000000000000
0.22656250000000  0.9440000000  0.0000000000000000
0.22656250000000  0.9450000000  0.0000000000000000
0.22656250000000  0.9460000000  0.0000000000000000
0.22656250000000  0.9470000000  0.0000000000000000
0.22656250000000  0.9480000000  0.0000000000000000
0.22656250000000  0.9490000000  0.0000000000000000
0.22656250000000  0.9500000000  0.0000000000000000
0.22656250000000  0.9510000000  0.0000000000000000
0.22656250000000  0.9520000000  0.0000000000000000
0.22656250000000  0.9530000000  0.0000000000000000
0.22656250000000  0.9540000000  0.0000000000000000
0.22656250000000  0.9550000000  0.0000000000000000
0.22656250000000  0.9560000000  0.0000000000000000
0.22656250000000  0.9570000000  0.0000000000000000
0.22656250000000  0.9580000000  0.0000000000000000
0.22656250000000  0.9590000000  0.0000000000000000
0.22656250000000  0.9600000000  0.0000000000000000
0.22656250000000  0.9610000000  0.0000000000000000
0.22656250000000  0.9620000000  0.0000000000000000
0.22656250000000  0.9630000000  0.0000000000000000
0.22656250000000  0.9640000000  0.0000000000000000
0.22656250000000  0.9650000000  0.0000000000000000
0.22656250000000  0.9660000000  0.0000000000000000
0.22656250000000  0.9670000000  0.0000000000000000
0.22656250000000  0.9680000000  0.0000000000000000
0.22656250000000  0.9690000000  0.0000000000000000
0.22656250000000  0.9700000000  0.0000000000000000
0.22656250000000  0.9710000000  0.0000000000000000
0.22656250000000  0.9720000000  0.0000000000000000
0.22656250000000  0.9730000000  0.0000000000000000
0.22656250000000  0.9740000000  0.0000000000000000
0.22656250000000  0.9750000000  0.0000000000000000
0.22656250000000  0.9760000000  0.0000000000000000
0.22656250000000  0.9770000000  0.0000000000000000
0.22656250000000  0.9780000000  0.0000000000000000
0.22656250000000  0.9790000000  0.0000000000000000
0.22656250000000  0.9800000000  0.0000000000000000
0.22656250000000  0.9810000000  0.0000000000000000
0.22656250000000  0.9820000000  0.0000000000000000
0.22656250000000  0.9830000000  0.0000000000000000
0.22656250000000  0.9840000000  0.0000000000000000
0.22656250000000  0.9850000000  0.0000000000000000
0.22656250000000  0.9860000000  0.0000000000000000
0.22656250000000  0.9870000000  0.0000000000000000
0.22656250000000  0.9880000000  0.0000000000000000
0.22656250000000  0.9890000000  0.0000000000000000
0.22656250000000  0.9900000000  0.0000000000000000
0.22656250000000  0.9910000000  0.0000000000000000
0.22656250000000  0.9920000000  0.0000000000000000
0.22656250000000  0.9930000000  0.0000000000000000
0.22656250000000  0.9940000000  0.0000000000000000
0.22656250000000  0.9950000000  0.0000000000000000
0.22656250000000  0.9960000000  0.0000000000000000
0.22656250000000  0.9970000000  0.0000000000000000
0.22656250000000  0.9980000000  0.0000000000000000
0.22656250000000  0.9990000000  0.0000000000000000
0.23437500000000  0.7000000000  0.0000000000000000
0.23437500000000  0.7010000000  0.0000000000000000
0.23437500000000  0.7020000000  0.0000000000000000
0.23437500000000  0.7030000000  0.0000000000000000
0.23437500000000  0.7040000000  0.0000000000000000
0.23437500000000  0.7050000000  0.0000000000000000
0.23437500000000  0.7060000000  0.0000000000000000
0.23437500000000  0.7070000000  0.0000000000000000
0.23437500000000  0.7080000000  0.0000000000000000
0.23437500000000  0.7090000000  0.0000000000000000
0.23437500000000  0.7100000000  0.0000000000000000
0.23437500000000  0.7110000000  0.0000929214130412
0.23437500000000  0.7120000000  0.0151038897593568
0.23437500000000  0.7130000000  0.0414192644777189
0.23437500000000  0.7140000000  0.0751152430372905
0.23437500000000  0.7150000000  0.1147059626471002
0.23437500000000  0.7160000000  0.1592449093895464
0.23437500000000  0.7170000000  0.2082391223574680
0.23437500000000  0.7180000000  0.2612150562970399
0.23437500000000  0.7190000000  0.3063539759151838
0.23437500000000  0.7200000000  0.3415024080702107
0.23437500000000  0.7210000000  0.3727760882791282
0.23437500000000  0.7220000000  0.4008463212053437
0.23437500000000  0.7230000000  0.4269395536899879
0.23437500000000  0.7240000000  0.4510018245770253
0.23437500000000  0.7250000000  0.4735343327151017
0.23437500000000  0.7260000000  0.4951275720769588
0.23437500000000  0.7270000000  0.5156351874785541
0.23437500000000  0.7280000000  0.5348245342348708
0.23437500000000  0.7290000000  0.5529830528692690
0.23437500000000  0.7300000000  0.5709351652231537
0.23437500000000  0.7310000000  0.5883170148962530
0.23437500000000  0.7320000000  0.6043745737828651
0.23437500000000  0.7330000000  0.6205197343024665
0.23437500000000  0.7340000000  0.6357494936589413
0.23437500000000  0.7350000000  0.6499674550231275
0.23437500000000  0.7360000000  0.6636615880887413
0.23437500000000  0.7370000000  0.6775161523852344
0.23437500000000  0.7380000000  0.6900998854253950
0.23437500000000  0.7390000000  0.7027775098149666
0.23437500000000  0.7400000000  0.7143080506683419
0.23437500000000  0.7410000000  0.7263962219006462
0.23437500000000  0.7420000000  0.7369087462168004
0.23437500000000  0.7430000000  0.7471307369372864
0.23437500000000  0.7440000000  0.7574520938268533
0.23437500000000  0.7450000000  0.7662416429218640
0.23437500000000  0.7460000000  0.7752893776260833
0.23437500000000  0.7470000000  0.7847771346926863
0.23437500000000  0.7480000000  0.7926398046547197
0.23437500000000  0.7490000000  0.7999942552195588
0.23437500000000  0.7500000000  0.8065254708805977
0.23437500000000  0.7510000000  0.8135635058371423
0.23437500000000  0.7520000000  0.8189126712163983
0.23437500000000  0.7530000000  0.8246907741974048
0.23437500000000  0.7540000000  0.8281725328588870
0.23437500000000  0.7550000000  0.8326001480748464
0.23437500000000  0.7560000000  0.8352004213545060
0.23437500000000  0.7570000000  0.8353185138870242
0.23437500000000  0.7580000000  0.8378051488917261
0.23437500000000  0.7590000000  0.8366098442205236
0.23437500000000  0.7600000000  0.8349556282995116
0.23437500000000  0.7610000000  0.8303392102376880
0.23437500000000  0.7620000000  0.8239416781259183
0.23437500000000  0.7630000000  0.8147809956240269
0.23437500000000  0.7640000000  0.7996713799939404
0.23437500000000  0.7650000000  0.7691291007512312
0.23437500000000  0.7660000000  0.6653122175839105
0.23437500000000  0.7670000000  0.5574333885284556
0.23437500000000  0.7680000000  0.4510739238673037
0.23437500000000  0.7690000000  0.3468060703182299
0.23437500000000  0.7700000000  0.2452725596941003
0.23437500000000  0.7710000000  0.1471643908346532
0.23437500000000  0.7720000000  0.0549217562162863
0.23437500000000  0.7730000000  0.0000000000000000
0.23437500000000  0.7740000000  0.0000000000000000
0.23437500000000  0.7750000000  0.0000000000000000
0.23437500000000  0.7760000000  0.0000000000000000
0.23437500000000  0.7770000000  0.0000000000000000
0.23437500000000  0.7780000000  0.0000000000000000
0.23437500000000  0.7790000000  0.0000000000000000
0.23437500000000  0.7800000000  0.0000000000000000
0.23437500000000  0.7810000000  0.0000000000000000
0.23437500000000  0.7820000000  0.0000000000000000
0.23437500000000  0.7830000000  0.0000000000000000
0.23437500000000  0.7840000000  0.0000000000000000
0.23437500000000  0.7850000000  0.0000000000000000
0.23437500000000  0.7860000000  0.0000000000000000
0.23437500000000  0.7870000000  0.0000000000000000
0.23437500000000  0.7880000000  0.0000000000000000
0.23437500000000  0.7890000000  0.0000000000000000
0.23437500000000  0.7900000000  0.0000000000000000
0.23437500000000  0.7910000000  0.0000000000000000
0.23437500000000  0.7920000000  0.0000000000000000
0.23437500000000  0.7930000000  0.0000000000000000
0.23437500000000  0.7940000000  0.0000000000000000
0.23437500000000  0.7950000000  0.0000000000000000
0.23437500000000  0.7960000000  0.0000000000000000
0.23437500000000  0.7970000000  0.0000000000000000
0.23437500000000  0.7980000000  0.0000000000000000
0.23437500000000  0.7990000000  0.0000000000000000
0.23437500000000  0.8000000000  0.0000000000000000
0.23437500000000  0.8010000000  0.0000000000000000
0.23437500000000  0.8020000000  0.0000000000000000
0.23437500000000  0.8030000000  0.0000000000000000
0.23437500000000  0.8040000000  0.0000000000000000
0.23437500000000  0.8050000000  0.0000000000000000
0.23437500000000  0.8060000000  0.0000000000000000
0.23437500000000  0.8070000000  0.0000000000000000
0.23437500000000  0.8080000000  0.0000000000000000
0.23437500000000  0.8090000000  0.0000000000000000
0.23437500000000  0.8100000000  0.0000000000000000
0.23437500000000  0.8110000000  0.0000000000000000
0.23437500000000  0.8120000000  0.0000000000000000
0.23437500000000  0.8130000000  0.0000000000000000
0.23437500000000  0.8140000000  0.0000000000000000
0.23437500000000  0.8150000000  0.0000000000000000
0.23437500000000  0.8160000000  0.0000000000000000
0.23437500000000  0.8170000000  0.0000000000000000
0.23437500000000  0.8180000000  0.0000000000000000
0.23437500000000  0.8190000000  0.0000000000000000
0.23437500000000  0.8200000000  0.0000000000000000
0.23437500000000  0.8210000000  0.0000000000000000
0.23437500000000  0.8220000000  0.0000000000000000
0.23437500000000  0.8230000000  0.0000000000000000
0.23437500000000  0.8240000000  0.0000000000000000
0.23437500000000  0.8250000000  0.0000000000000000
0.23437500000000  0.8260000000  0.0000000000000000
0.23437500000000  0.8270000000  0.0000000000000000
0.23437500000000  0.8280000000  0.0000000000000000
0.23437500000000  0.8290000000  0.0000000000000000
0.23437500000000  0.8300000000  0.0000000000000000
0.23437500000000  0.8310000000  0.0000000000000000
0.23437500000000  0.8320000000  0.0000000000000000
0.23437500000000  0.8330000000  0.0000000000000000
0.23437500000000  0.8340000000  0.0000000000000000
0.23437500000000  0.8350000000  0.0000000000000000
0.23437500000000  0.8360000000  0.0000000000000000
0.23437500000000  0.8370000000  0.0000000000000000
0.23437500000000  0.8380000000  0.0000000000000000
0.23437500000000  0.8390000000  0.0000000000000000
0.23437500000000  0.8400000000  0.0000000000000000
0.23437500000000  0.8410000000  0.0000000000000000
0.23437500000000  0.8420000000  0.0000000000000000
0.23437500000000  0.8430000000  0.0000000000000000
0.23437500000000  0.8440000000  0.0000000000000000
0.23437500000000  0.8450000000  0.0000000000000000
0.23437500000000  0.8460000000  0.0000000000000000
0.23437500000000  0.8470000000  0.0000000000000000
0.23437500000000  0.8480000000  0.0000000000000000
0.23437500000000  0.8490000000  0.0000000000000000
0.23437500000000  0.8500000000  0.0000000000000000
0.23437500000000  0.8510000000  0.0000000000000000
0.23437500000000  0.8520000000  0.0000000000000000
0.23437500000000  0.8530000000  0.0000000000000000
0.23437500000000  0.8540000000  0.0000000000000000
0.23437500000000  0.8550000000  0.0000000000000000
0.23437500000000  0.8560000000  0.0000000000000000
0.23437500000000  0.8570000000  0.0000000000000000
0.23437500000000  0.8580000000  0.0000000000000000
0.23437500000000  0.8590000000  0.0000000000000000
0.23437500000000  0.8600000000  0.0000000000000000
0.23437500000000  0.8610000000  0.0000000000000000
0.23437500000000  0.8620000000  0.0000000000000000
0.23437500000000  0.8630000000  0.0000000000000000
0.23437500000000  0.8640000000  0.0000000000000000
0.23437500000000  0.8650000000  0.0000000000000000
0.23437500000000  0.8660000000  0.0000000000000000
0.23437500000000  0.8670000000  0.0000000000000000
0.23437500000000  0.8680000000  0.0000000000000000
0.23437500000000  0.8690000000  0.0000000000000000
0.23437500000000  0.8700000000  0.0000000000000000
0.23437500000000  0.8710000000  0.0000000000000000
0.23437500000000  0.8720000000  0.0000000000000000
0.23437500000000  0.8730000000  0.0000000000000000
0.23437500000000  0.8740000000  0.0000000000000000
0.23437500000000  0.8750000000  0.0000000000000000
0.23437500000000  0.8760000000  0.0000000000000000
0.23437500000000  0.8770000000  0.0000000000000000
0.23437500000000  0.8780000000  0.0000000000000000
0.23437500000000  0.8790000000  0.0000000000000000
0.23437500000000  0.8800000000  0.0000000000000000
0.23437500000000  0.8810000000  0.0000000000000000
0.23437500000000  0.8820000000  0.0000000000000000
0.23437500000000  0.8830000000  0.0000000000000000
0.23437500000000  0.8840000000  0.0000000000000000
0.23437500000000  0.8850000000  0.0000000000000000
0.23437500000000  0.8860000000  0.0000000000000000
0.23437500000000  0.8870000000  0.0000000000000000
0.23437500000000  0.8880000000  0.0000000000000000
0.23437500000000  0.8890000000  0.0000000000000000
0.23437500000000  0.8900000000  0.0000000000000000
0.23437500000000  0.8910000000  0.0000000000000000
0.23437500000000  0.8920000000  0.0000000000000000
0.23437500000000  0.8930000000  0.0000000000000000
0.23437500000000  0.8940000000  0.0000000000000000
0.23437500000000  0.8950000000  0.0000000000000000
0.23437500000000  0.8960000000  0.0000000000000000
0.23437500000000  0.8970000000  0.0000000000000000
0.23437500000000  0.8980000000  0.0000000000000000
0.23437500000000  0.8990000000  0.0000000000000000
0.23437500000000  0.9000000000  0.0000000000000000
0.23437500000000  0.9010000000  0.0000000000000000
0.23437500000000  0.9020000000  0.0000000000000000
0.23437500000000  0.9030000000  0.0000000000000000
0.23437500000000  0.9040000000  0.0000000000000000
0.23437500000000  0.9050000000  0.0000000000000000
0.23437500000000  0.9060000000  0.0000000000000000
0.23437500000000  0.9070000000  0.0000000000000000
0.23437500000000  0.9080000000  0.0000000000000000
0.23437500000000  0.9090000000  0.0000000000000000
0.23437500000000  0.9100000000  0.0000000000000000
0.23437500000000  0.9110000000  0.0000000000000000
0.23437500000000  0.9120000000  0.0000000000000000
0.23437500000000  0.9130000000  0.0000000000000000
0.23437500000000  0.9140000000  0.0000000000000000
0.23437500000000  0.9150000000  0.0000000000000000
0.23437500000000  0.9160000000  0.0000000000000000
0.23437500000000  0.9170000000  0.0000000000000000
0.23437500000000  0.9180000000  0.0000000000000000
0.23437500000000  0.9190000000  0.0000000000000000
0.23437500000000  0.9200000000  0.0000000000000000
0.23437500000000  0.9210000000  0.0000000000000000
0.23437500000000  0.9220000000  0.0000000000000000
0.23437500000000  0.9230000000  0.0000000000000000
0.23437500000000  0.9240000000  0.0000000000000000
0.23437500000000  0.9250000000  0.0000000000000000
0.23437500000000  0.9260000000  0.0000000000000000
0.23437500000000  0.9270000000  0.0000000000000000
0.23437500000000  0.9280000000  0.0000000000000000
0.23437500000000  0.9290000000  0.0000000000000000
0.23437500000000  0.9300000000  0.0000000000000000
0.23437500000000  0.9310000000  0.0000000000000000
0.23437500000000  0.9320000000  0.0000000000000000
0.23437500000000  0.9330000000  0.0000000000000000
0.23437500000000  0.9340000000  0.0000000000000000
0.23437500000000  0.9350000000  0.0000000000000000
0.23437500000000  0.9360000000  0.0000000000000000
0.23437500000000  0.9370000000  0.0000000000000000
0.23437500000000  0.9380000000  0.0000000000000000
0.23437500000000  0.9390000000  0.0000000000000000
0.23437500000000  0.9400000000  0.0000000000000000
0.23437500000000  0.9410000000  0.0000000000000000
0.23437500000000  0.9420000000  0.0000000000000000
0.23437500000000  0.9430000000  0.0000000000000000
0.23437500000000  0.9440000000  0.0000000000000000
0.23437500000000  0.9450000000  0.0000000000000000
0.23437500000000  0.9460000000  0.0000000000000000
0.23437500000000  0.9470000000  0.0000000000000000
0.23437500000000  0.9480000000  0.0000000000000000
0.23437500000000  0.9490000000  0.0000000000000000
0.23437500000000  0.9500000000  0.0000000000000000
0.23437500000000  0.9510000000  0.0000000000000000
0.23437500000000  0.9520000000  0.0000000000000000
0.23437500000000  0.9530000000  0.0000000000000000
0.23437500000000  0.9540000000  0.0000000000000000
0.23437500000000  0.9550000000  0.0000000000000000
0.23437500000000  0.9560000000  0.0000000000000000
0.23437500000000  0.9570000000  0.0000000000000000
0.23437500000000  0.9580000000  0.0000000000000000
0.23437500000000  0.9590000000  0.0000000000000000
0.23437500000000  0.9600000000  0.0000000000000000
0.23437500000000  0.9610000000  0.0000000000000000
0.23437500000000  0.9620000000  0.0000000000000000
0.23437500000000  0.9630000000  0.0000000000000000
0.23437500000000  0.9640000000  0.0000000000000000
0.23437500000000  0.9650000000  0.0000000000000000
0.23437500000000  0.9660000000  0.0000000000000000
0.23437500000000  0.9670000000  0.0000000000000000
0.23437500000000  0.9680000000  0.0000000000000000
0.23437500000000  0.9690000000  0.0000000000000000
0.23437500000000  0.9700000000  0.0000000000000000
0.23437500000000  0.9710000000  0.0000000000000000
0.23437500000000  0.9720000000  0.0000000000000000
0.23437500000000  0.9730000000  0.0000000000000000
0.23437500000000  0.9740000000  0.0000000000000000
0.23437500000000  0.9750000000  0.0000000000000000
0.23437500000000  0.9760000000  0.0000000000000000
0.23437500000000  0.9770000000  0.0000000000000000
0.23437500000000  0.9780000000  0.0000000000000000
0.23437500000000  0.9790000000  0.0000000000000000
0.23437500000000  0.9800000000  0.0000000000000000
0.23437500000000  0.9810000000  0.0000000000000000
0.23437500000000  0.9820000000  0.0000000000000000
0.23437500000000  0.9830000000  0.0000000000000000
0.23437500000000  0.9840000000  0.0000000000000000
0.23437500000000  0.9850000000  0.0000000000000000
0.23437500000000  0.9860000000  0.0000000000000000
0.23437500000000  0.9870000000  0.0000000000000000
0.23437500000000  0.9880000000  0.0000000000000000
0.23437500000000  0.9890000000  0.0000000000000000
0.23437500000000  0.9900000000  0.0000000000000000
0.23437500000000  0.9910000000  0.0000000000000000
0.23437500000000  0.9920000000  0.0000000000000000
0.23437500000000  0.9930000000  0.0000000000000000
0.23437500000000  0.9940000000  0.0000000000000000
0.23437500000000  0.9950000000  0.0000000000000000
0.23437500000000  0.9960000000  0.0000000000000000
0.23437500000000  0.9970000000  0.0000000000000000
0.23437500000000  0.9980000000  0.0000000000000000
0.23437500000000  0.9990000000  0.0000000000000000
0.24218750000000  0.7000000000  0.0000000000000000
0.24218750000000  0.7010000000  0.0000000000000000
0.24218750000000  0.7020000000  0.0000000000000000
0.24218750000000  0.7030000000  0.0000000000000000
0.24218750000000  0.7040000000  0.0000000000000000
0.24218750000000  0.7050000000  0.0000000000000000
0.24218750000000  0.7060000000  0.0000000000000000
0.24218750000000  0.7070000000  0.0000000000000000
0.24218750000000  0.7080000000  0.0000000000000000
0.24218750000000  0.7090000000  0.0000000000000000
0.24218750000000  0.7100000000  0.0000000000000000
0.24218750000000  0.7110000000  0.0000900238753589
0.24218750000000  0.7120000000  0.0150644933538165
0.24218750000000  0.7130000000  0.0413765806372623
0.24218750000000  0.7140000000  0.0751226731872243
0.24218750000000  0.7150000000  0.1146959788469422
0.24218750000000  0.7160000000  0.1592647933196301
0.24218750000000  0.7170000000  0.2082381082427417
0.24218750000000  0.7180000000  0.2614069998571632
0.24218750000000  0.7190000000  0.3060741936182180
0.24218750000000  0.7200000000  0.3417231169693826
0.24218750000000  0.7210000000  0.3729550821874048
0.24218750000000  0.7220000000  0.4011190428727586
0.24218750000000  0.7230000000  0.4269726922629775
0.24218750000000  0.7240000000  0.4509677247942230
0.24218750000000  0.7250000000  0.4735989657205396
0.24218750000000  0.7260000000  0.4949502193659063
0.24218750000000  0.7270000000  0.5154154501273890
0.24218750000000  0.7280000000  0.5346628676410567
0.24218750000000  0.7290000000  0.5536186211754507
0.24218750000000  0.7300000000  0.5709320392413969
0.24218750000000  0.7310000000  0.5881251071760686
0.24218750000000  0.7320000000  0.6050962527313588
0.24218750000000  0.7330000000  0.6206026675751811
0.24218750000000  0.7340000000  0.6353206400015887
0.24218750000000  0.7350000000  0.6507968233763423
0.24218750000000  0.7360000000  0.6650152136362129
0.24218750000000  0.7370000000  0.6787102569725407
0.24218750000000  0.7380000000  0.6921405063300187
0.24218750000000  0.7390000000  0.7047700626952017
0.24218750000000  0.7400000000  0.7167056367171817
0.24218750000000  0.7410000000  0.7283734911363344
0.24218750000000  0.7420000000  0.7403913195626359
0.24218750000000  0.7430000000  0.7511369449895788
0.24218750000000  0.7440000000  0.7611646581387314
0.24218750000000  0.7450000000  0.7709876626680643
0.24218750000000  0.7460000000  0.7805618918919531
0.24218750000000  0.7470000000  0.7893302914799075
0.24218750000000  0.7480000000  0.7975807433852562
0.24218750000000  0.7490000000  0.8054204471688380
0.24218750000000  0.7500000000  0.8131271114469427
0.24218750000000  0.7510000000  0.8188068495186726
0.24218750000000  0.7520000000  0.8251923057634988
0.24218750000000  0.7530000000  0.8301621813102826
0.24218750000000  0.7540000000  0.8349247714264212
0.24218750000000  0.7550000000  0.8381138065337849
0.24218750000000  0.7560000000  0.8399124104537817
0.24218750000000  0.7570000000  0.8420942184866967
0.24218750000000  0.7580000000  0.8420659234252891
0.24218750000000  0.7590000000  0.8403139109033009
0.24218750000000  0.7600000000  0.8354428974061004
0.24218750000000  0.7610000000  0.8283366044224919
0.24218750000000  0.7620000000  0.8052928266800060
0.24218750000000  0.7630000000  0.7229364718372263
0.24218750000000  0.7640000000  0.6123479582552348
0.24218750000000  0.7650000000  0.5031691736926864
0.24218750000000  0.7660000000  0.3937970475313863
0.24218750000000  0.7670000000  0.2864893926092089
0.24218750000000  0.7680000000  0.1823950946261356
0.24218750000000  0.7690000000  0.0814622813516795
0.24218750000000  0.7700000000  0.0114129438206926
0.24218750000000  0.7710000000  0.0000000000000000
0.24218750000000  0.7720000000  0.0000000000000000
0.24218750000000  0.7730000000  0.0000000000000000
0.24218750000000  0.7740000000  0.0000000000000000
0.24218750000000  0.7750000000  0.0000000000000000
0.24218750000000  0.7760000000  0.0000000000000000
0.24218750000000  0.7770000000  0.0000000000000000
0.24218750000000  0.7780000000  0.0000000000000000
0.24218750000000  0.7790000000  0.0000000000000000
0.24218750000000  0.7800000000  0.0000000000000000
0.24218750000000  0.7810000000  0.0000000000000000
0.24218750000000  0.7820000000  0.0000000000000000
0.24218750000000  0.7830000000  0.0000000000000000
0.24218750000000  0.7840000000  0.0000000000000000
0.24218750000000  0.7850000000  0.0000000000000000
0.24218750000000  0.7860000000  0.0000000000000000
0.24218750000000  0.7870000000  0.0000000000000000
0.24218750000000  0.7880000000  0.0000000000000000
0.24218750000000  0.7890000000  0.0000000000000000
0.24218750000000  0.7900000000  0.0000000000000000
0.24218750000000  0.7910000000  0.0000000000000000
0.24218750000000  0.7920000000  0.0000000000000000
0.24218750000000  0.7930000000  0.0000000000000000
0.24218750000000  0.7940000000  0.0000000000000000
0.24218750000000  0.7950000000  0.0000000000000000
0.24218750000000  0.7960000000  0.0000000000000000
0.24218750000000  0.7970000000  0.0000000000000000
0.24218750000000  0.7980000000  0.0000000000000000
0.24218750000000  0.7990000000  0.0000000000000000
0.24218750000000  0.8000000000  0.0000000000000000
0.24218750000000  0.8010000000  0.0000000000000000
0.24218750000000  0.8020000000  0.0000000000000000
0.24218750000000  0.8030000000  0.0000000000000000
0.24218750000000  0.8040000000  0.0000000000000000
0.24218750000000  0.8050000000  0.0000000000000000
0.24218750000000  0.8060000000  0.0000000000000000
0.24218750000000  0.8070000000  0.0000000000000000
0.24218750000000  0.8080000000  0.0000000000000000
0.24218750000000  0.8090000000  0.0000000000000000
0.24218750000000  0.8100000000  0.0000000000000000
0.24218750000000  0.8110000000  0.0000000000000000
0.24218750000000  0.8120000000  0.0000000000000000
0.24218750000000  0.8130000000  0.0000000000000000
0.24218750000000  0.8140000000  0.0000000000000000
0.24218750000000  0.8150000000  0.0000000000000000
0.24218750000000  0.8160000000  0.0000000000000000
0.24218750000000  0.8170000000  0.0000000000000000
0.24218750000000  0.8180000000  0.0000000000000000
0.24218750000000  0.8190000000  0.0000000000000000
0.24218750000000  0.8200000000  0.0000000000000000
0.24218750000000  0.8210000000  0.0000000000000000
0.24218750000000  0.8220000000  0.0000000000000000
0.24218750000000  0.8230000000  0.0000000000000000
0.24218750000000  0.8240000000  0.0000000000000000
0.24218750000000  0.8250000000  0.0000000000000000
0.24218750000000  0.8260000000  0.0000000000000000
0.24218750000000  0.8270000000  0.0000000000000000
0.24218750000000  0.8280000000  0.0000000000000000
0.24218750000000  0.8290000000  0.0000000000000000
0.24218750000000  0.8300000000  0.0000000000000000
0.24218750000000  0.8310000000  0.0000000000000000
0.24218750000000  0.8320000000  0.0000000000000000
0.24218750000000  0.8330000000  0.0000000000000000
0.24218750000000  0.8340000000  0.0000000000000000
0.24218750000000  0.8350000000  0.0000000000000000
0.24218750000000  0.8360000000  0.0000000000000000
0.24218750000000  0.8370000000  0.0000000000000000
0.24218750000000  0.8380000000  0.0000000000000000
0.24218750000000  0.8390000000  0.0000000000000000
0.24218750000000  0.8400000000  0.0000000000000000
0.24218750000000  0.8410000000  0.0000000000000000
0.24218750000000  0.8420000000  0.0000000000000000
0.24218750000000  0.8430000000  0.0000000000000000
0.24218750000000  0.8440000000  0.0000000000000000
0.24218750000000  0.8450000000  0.0000000000000000
0.24218750000000  0.8460000000  0.0000000000000000
0.24218750000000  0.8470000000  0.0000000000000000
0.24218750000000  0.8480000000  0.0000000000000000
0.24218750000000  0.8490000000  0.0000000000000000
0.24218750000000  0.8500000000  0.0000000000000000
0.24218750000000  0.8510000000  0.0000000000000000
0.24218750000000  0.8520000000  0.0000000000000000
0.24218750000000  0.8530000000  0.0000000000000000
0.24218750000000  0.8540000000  0.0000000000000000
0.24218750000000  0.8550000000  0.0000000000000000
0.24218750000000  0.8560000000  0.0000000000000000
0.24218750000000  0.8570000000  0.0000000000000000
0.24218750000000  0.8580000000  0.0000000000000000
0.24218750000000  0.8590000000  0.0000000000000000
0.24218750000000  0.8600000000  0.0000000000000000
0.24218750000000  0.8610000000  0.0000000000000000
0.24218750000000  0.8620000000  0.0000000000000000
0.24218750000000  0.8630000000  0.0000000000000000
0.24218750000000  0.8640000000  0.0000000000000000
0.24218750000000  0.8650000000  0.0000000000000000
0.24218750000000  0.8660000000  0.0000000000000000
0.24218750000000  0.8670000000  0.0000000000000000
0.24218750000000  0.8680000000  0.0000000000000000
0.24218750000000  0.8690000000  0.0000000000000000
0.24218750000000  0.8700000000  0.0000000000000000
0.24218750000000  0.8710000000  0.0000000000000000
0.24218750000000  0.8720000000  0.0000000000000000
0.24218750000000  0.8730000000  0.0000000000000000
0.24218750000000  0.8740000000  0.0000000000000000
0.24218750000000  0.8750000000  0.0000000000000000
0.24218750000000  0.8760000000  0.0000000000000000
0.24218750000000  0.8770000000  0.0000000000000000
0.24218750000000  0.8780000000  0.0000000000000000
0.24218750000000  0.8790000000  0.0000000000000000
0.24218750000000  0.8800000000  0.0000000000000000
0.24218750000000  0.8810000000  0.0000000000000000
0.24218750000000  0.8820000000  0.0000000000000000
0.24218750000000  0.8830000000  0.0000000000000000
0.24218750000000  0.8840000000  0.0000000000000000
0.24218750000000  0.8850000000  0.0000000000000000
0.24218750000000  0.8860000000  0.0000000000000000
0.24218750000000  0.8870000000  0.0000000000000000
0.24218750000000  0.8880000000  0.0000000000000000
0.24218750000000  0.8890000000  0.0000000000000000
0.24218750000000  0.8900000000  0.0000000000000000
0.24218750000000  0.8910000000  0.0000000000000000
0.24218750000000  0.8920000000  0.0000000000000000
0.24218750000000  0.8930000000  0.0000000000000000
0.24218750000000  0.8940000000  0.0000000000000000
0.24218750000000  0.8950000000  0.0000000000000000
0.24218750000000  0.8960000000  0.0000000000000000
0.24218750000000  0.8970000000  0.0000000000000000
0.24218750000000  0.8980000000  0.0000000000000000
0.24218750000000  0.8990000000  0.0000000000000000
0.24218750000000  0.9000000000  0.0000000000000000
0.24218750000000  0.9010000000  0.0000000000000000
0.24218750000000  0.9020000000  0.0000000000000000
0.24218750000000  0.9030000000  0.0000000000000000
0.24218750000000  0.9040000000  0.0000000000000000
0.24218750000000  0.9050000000  0.0000000000000000
0.24218750000000  0.9060000000  0.0000000000000000
0.24218750000000  0.9070000000  0.0000000000000000
0.24218750000000  0.9080000000  0.0000000000000000
0.24218750000000  0.9090000000  0.0000000000000000
0.24218750000000  0.9100000000  0.0000000000000000
0.24218750000000  0.9110000000  0.0000000000000000
0.24218750000000  0.9120000000  0.0000000000000000
0.24218750000000  0.9130000000  0.0000000000000000
0.24218750000000  0.9140000000  0.0000000000000000
0.24218750000000  0.9150000000  0.0000000000000000
0.24218750000000  0.9160000000  0.0000000000000000
0.24218750000000  0.9170000000  0.0000000000000000
0.24218750000000  0.9180000000  0.0000000000000000
0.24218750000000  0.9190000000  0.0000000000000000
0.24218750000000  0.9200000000  0.0000000000000000
0.24218750000000  0.9210000000  0.0000000000000000
0.24218750000000  0.9220000000  0.0000000000000000
0.24218750000000  0.9230000000  0.0000000000000000
0.24218750000000  0.9240000000  0.0000000000000000
0.24218750000000  0.9250000000  0.0000000000000000
0.24218750000000  0.9260000000  0.0000000000000000
0.24218750000000  0.9270000000  0.0000000000000000
0.24218750000000  0.9280000000  0.0000000000000000
0.24218750000000  0.9290000000  0.0000000000000000
0.24218750000000  0.9300000000  0.0000000000000000
0.24218750000000  0.9310000000  0.0000000000000000
0.24218750000000  0.9320000000  0.0000000000000000
0.24218750000000  0.9330000000  0.0000000000000000
0.24218750000000  0.9340000000  0.0000000000000000
0.24218750000000  0.9350000000  0.0000000000000000
0.24218750000000  0.9360000000  0.0000000000000000
0.24218750000000  0.9370000000  0.0000000000000000
0.24218750000000  0.9380000000  0.0000000000000000
0.24218750000000  0.9390000000  0.0000000000000000
0.24218750000000  0.9400000000  0.0000000000000000
0.24218750000000  0.9410000000  0.0000000000000000
0.24218750000000  0.9420000000  0.0000000000000000
0.24218750000000  0.9430000000  0.0000000000000000
0.24218750000000  0.9440000000  0.0000000000000000
0.24218750000000  0.9450000000  0.0000000000000000
0.24218750000000  0.9460000000  0.0000000000000000
0.24218750000000  0.9470000000  0.0000000000000000
0.24218750000000  0.9480000000  0.0000000000000000
0.24218750000000  0.9490000000  0.0000000000000000
0.24218750000000  0.9500000000  0.0000000000000000
0.24218750000000  0.9510000000  0.0000000000000000
0.24218750000000  0.9520000000  0.0000000000000000
0.24218750000000  0.9530000000  0.0000000000000000
0.24218750000000  0.9540000000  0.0000000000000000
0.24218750000000  0.9550000000  0.0000000000000000
0.24218750000000  0.9560000000  0.0000000000000000
0.24218750000000  0.9570000000  0.0000000000000000
0.24218750000000  0.9580000000  0.0000000000000000
0.24218750000000  0.9590000000  0.0000000000000000
0.24218750000000  0.9600000000  0.0000000000000000
0.24218750000000  0.9610000000  0.0000000000000000
0.24218750000000  0.9620000000  0.0000000000000000
0.24218750000000  0.9630000000  0.0000000000000000
0.24218750000000  0.9640000000  0.0000000000000000
0.24218750000000  0.9650000000  0.0000000000000000
0.24218750000000  0.9660000000  0.0000000000000000
0.24218750000000  0.9670000000  0.0000000000000000
0.24218750000000  0.9680000000  0.0000000000000000
0.24218750000000  0.9690000000  0.0000000000000000
0.24218750000000  0.9700000000  0.0000000000000000
0.24218750000000  0.9710000000  0.0000000000000000
0.24218750000000  0.9720000000  0.0000000000000000
0.24218750000000  0.9730000000  0.0000000000000000
0.24218750000000  0.9740000000  0.0000000000000000
0.24218750000000  0.9750000000  0.0000000000000000
0.24218750000000  0.9760000000  0.0000000000000000
0.24218750000000  0.9770000000  0.0000000000000000
0.24218750000000  0.9780000000  0.0000000000000000
0.24218750000000  0.9790000000  0.0000000000000000
0.24218750000000  0.9800000000  0.0000000000000000
0.24218750000000  0.9810000000  0.0000000000000000
0.24218750000000  0.9820000000  0.0000000000000000
0.24218750000000  0.9830000000  0.0000000000000000
0.24218750000000  0.9840000000  0.0000000000000000
0.24218750000000  0.9850000000  0.0000000000000000
0.24218750000000  0.9860000000  0.0000000000000000
0.24218750000000  0.9870000000  0.0000000000000000
0.24218750000000  0.9880000000  0.0000000000000000
0.24218750000000  0.9890000000  0.0000000000000000
0.24218750000000  0.9900000000  0.0000000000000000
0.24218750000000  0.9910000000  0.0000000000000000
0.24218750000000  0.9920000000  0.0000000000000000
0.24218750000000  0.9930000000  0.0000000000000000
0.24218750000000  0.9940000000  0.0000000000000000
0.24218750000000  0.9950000000  0.0000000000000000
0.24218750000000  0.9960000000  0.0000000000000000
0.24218750000000  0.9970000000  0.0000000000000000
0.24218750000000  0.9980000000  0.0000000000000000
0.24218750000000  0.9990000000  0.0000000000000000
0.25000000000000  0.7000000000  0.0000000000000000
0.25000000000000  0.7010000000  0.0000000000000000
0.25000000000000  0.7020000000  0.0000000000000000
0.25000000000000  0.7030000000  0.0000000000000000
0.25000000000000  0.7040000000  0.0000000000000000
0.25000000000000  0.7050000000  0.0000000000000000
0.25000000000000  0.7060000000  0.0000000000000000
0.25000000000000  0.7070000000  0.0000000000000000
0.25000000000000  0.7080000000  0.0000000000000000
0.25000000000000  0.7090000000  0.0000000000000000
0.25000000000000  0.7100000000  0.0000000000000000
0.25000000000000  0.7110000000  0.0000929214130412
0.25000000000000  0.7120000000  0.0151038897593568
0.25000000000000  0.7130000000  0.0414192644777189
0.25000000000000  0.7140000000  0.0751152430372904
0.25000000000000  0.7150000000  0.1147059626471002
0.25000000000000  0.7160000000  0.1592449093895463
0.25000000000000  0.7170000000  0.2082391223574678
0.25000000000000  0.7180000000  0.2612150562970397
0.25000000000000  0.7190000000  0.3063539759151837
0.25000000000000  0.7200000000  0.3415024080702106
0.25000000000000  0.7210000000  0.3727760882791283
0.25000000000000  0.7220000000  0.4008463212053435
0.25000000000000  0.7230000000  0.4269395536899879
0.25000000000000  0.7240000000  0.4510018245770251
0.25000000000000  0.7250000000  0.4735343327151015
0.25000000000000  0.7260000000  0.4951275720769586
0.25000000000000  0.7270000000  0.5156351874785541
0.25000000000000  0.7280000000  0.5348259302446545
0.25000000000000  0.7290000000  0.5529965288127247
0.25000000000000  0.7300000000  0.5709863662907485
0.25000000000000  0.7310000000  0.5884433829929914
0.25000000000000  0.7320000000  0.6046308119893710
0.25000000000000  0.7330000000  0.6209678436900751
0.25000000000000  0.7340000000  0.6364783891732583
0.25000000000000  0.7350000000  0.6510710968324979
0.25000000000000  0.7360000000  0.6652279358069096
0.25000000000000  0.7370000000  0.6796306260743343
0.25000000000000  0.7380000000  0.6928276398308192
0.25000000000000  0.7390000000  0.7061535262004350
0.25000000000000  0.7400000000  0.7183707304967969
0.25000000000000  0.7410000000  0.7311753285463937
0.25000000000000  0.7420000000  0.7424017099174490
0.25000000000000  0.7430000000  0.7533522120665355
0.25000000000000  0.7440000000  0.7643902535212093
0.25000000000000  0.7450000000  0.7738844579271226
0.25000000000000  0.7460000000  0.7836241372378466
0.25000000000000  0.7470000000  0.7937919589225790
0.25000000000000  0.7480000000  0.8023200254062646
0.25000000000000  0.7490000000  0.8103200271062998
0.25000000000000  0.7500000000  0.8173801947380314
0.25000000000000  0.7510000000  0.8249524575352365
0.25000000000000  0.7520000000  0.8307026173074367
0.25000000000000  0.7530000000  0.8367023150584274
0.25000000000000  0.7540000000  0.8404187926420368
0.25000000000000  0.7550000000  0.8446117962821952
0.25000000000000  0.7560000000  0.8467555623239786
0.25000000000000  0.7570000000  0.8458632387803414
0.25000000000000  0.7580000000  0.8464974265063813
0.25000000000000  0.7590000000  0.8313835545551732
0.25000000000000  0.7600000000  0.7767939032085986
0.25000000000000  0.7610000000  0.6827445650144948
0.25000000000000  0.7620000000  0.5710007934487077
0.25000000000000  0.7630000000  0.4596716441919115
0.25000000000000  0.7640000000  0.3482263839517681
0.25000000000000  0.7650000000  0.2385682644858608
0.25000000000000  0.7660000000  0.1311053505404801
0.25000000000000  0.7670000000  0.0504571718560459
0.25000000000000  0.7680000000  0.0063219986305958
0.25000000000000  0.7690000000  0.0000000000000000
0.25000000000000  0.7700000000  0.0000000000000000
0.25000000000000  0.7710000000  0.0000000000000000
0.25000000000000  0.7720000000  0.0000000000000000
0.25000000000000  0.7730000000  0.0000000000000000
0.25000000000000  0.7740000000  0.0000000000000000
0.25000000000000  0.7750000000  0.0000000000000000
0.25000000000000  0.7760000000  0.0000000000000000
0.25000000000000  0.7770000000  0.0000000000000000
0.25000000000000  0.7780000000  0.0000000000000000
0.25000000000000  0.7790000000  0.0000000000000000
0.25000000000000  0.7800000000  0.0000000000000000
0.25000000000000  0.7810000000  0.0000000000000000
0.25000000000000  0.7820000000  0.0000000000000000
0.25000000000000  0.7830000000  0.0000000000000000
0.25000000000000  0.7840000000  0.0000000000000000
0.25000000000000  0.7850000000  0.0000000000000000
0.25000000000000  0.7860000000  0.0000000000000000
0.25000000000000  0.7870000000  0.0000000000000000
0.25000000000000  0.7880000000  0.0000000000000000
0.25000000000000  0.7890000000  0.0000000000000000
0.25000000000000  0.7900000000  0.0000000000000000
0.25000000000000  0.7910000000  0.0000000000000000
0.25000000000000  0.7920000000  0.0000000000000000
0.25000000000000  0.7930000000  0.0000000000000000
0.25000000000000  0.7940000000  0.0000000000000000
0.25000000000000  0.7950000000  0.0000000000000000
0.25000000000000  0.7960000000  0.0000000000000000
0.25000000000000  0.7970000000  0.0000000000000000
0.25000000000000  0.7980000000  0.0000000000000000
0.25000000000000  0.7990000000  0.0000000000000000
0.25000000000000  0.8000000000  0.0000000000000000
0.25000000000000  0.8010000000  0.0000000000000000
0.25000000000000  0.8020000000  0.0000000000000000
0.25000000000000  0.8030000000  0.0000000000000000
0.25000000000000  0.8040000000  0.0000000000000000
0.25000000000000  0.8050000000  0.0000000000000000
0.25000000000000  0.8060000000  0.0000000000000000
0.25000000000000  0.8070000000  0.0000000000000000
0.25000000000000  0.8080000000  0.0000000000000000
0.25000000000000  0.8090000000  0.0000000000000000
0.25000000000000  0.8100000000  0.0000000000000000
0.25000000000000  0.8110000000  0.0000000000000000
0.25000000000000  0.8120000000  0.0000000000000000
0.25000000000000  0.8130000000  0.0000000000000000
0.25000000000000  0.8140000000  0.0000000000000000
0.25000000000000  0.8150000000  0.0000000000000000
0.25000000000000  0.8160000000  0.0000000000000000
0.25000000000000  0.8170000000  0.0000000000000000
0.25000000000000  0.8180000000  0.0000000000000000
0.25000000000000  0.8190000000  0.0000000000000000
0.25000000000000  0.8200000000  0.0000000000000000
0.25000000000000  0.8210000000  0.0000000000000000
0.25000000000000  0.8220000000  0.0000000000000000
0.25000000000000  0.8230000000  0.0000000000000000
0.25000000000000  0.8240000000  0.0000000000000000
0.25000000000000  0.8250000000  0.0000000000000000
0.25000000000000  0.8260000000  0.0000000000000000
0.25000000000000  0.8270000000  0.0000000000000000
0.25000000000000  0.8280000000  0.0000000000000000
0.25000000000000  0.8290000000  0.0000000000000000
0.25000000000000  0.8300000000  0.0000000000000000
0.25000000000000  0.8310000000  0.0000000000000000
0.25000000000000  0.8320000000  0.0000000000000000
0.25000000000000  0.8330000000  0.0000000000000000
0.25000000000000  0.8340000000  0.0000000000000000
0.25000000000000  0.8350000000  0.0000000000000000
0.25000000000000  0.8360000000  0.0000000000000000
0.25000000000000  0.8370000000  0.0000000000000000
0.25000000000000  0.8380000000  0.0000000000000000
0.25000000000000  0.8390000000  0.0000000000000000
0.25000000000000  0.8400000000  0.0000000000000000
0.25000000000000  0.8410000000  0.0000000000000000
0.25000000000000  0.8420000000  0.0000000000000000
0.25000000000000  0.8430000000  0.0000000000000000
0.25000000000000  0.8440000000  0.0000000000000000
0.25000000000000  0.8450000000  0.0000000000000000
0.25000000000000  0.8460000000  0.0000000000000000
0.25000000000000  0.8470000000  0.0000000000000000
0.25000000000000  0.8480000000  0.0000000000000000
0.25000000000000  0.8490000000  0.0000000000000000
0.25000000000000  0.8500000000  0.0000000000000000
0.25000000000000  0.8510000000  0.0000000000000000
0.25000000000000  0.8520000000  0.0000000000000000
0.25000000000000  0.8530000000  0.0000000000000000
0.25000000000000  0.8540000000  0.0000000000000000
0.25000000000000  0.8550000000  0.0000000000000000
0.25000000000000  0.8560000000  0.0000000000000000
0.25000000000000  0.8570000000  0.0000000000000000
0.25000000000000  0.8580000000  0.0000000000000000
0.25000000000000  0.8590000000  0.0000000000000000
0.25000000000000  0.8600000000  0.0000000000000000
0.25000000000000  0.8610000000  0.0000000000000000
0.25000000000000  0.8620000000  0.0000000000000000
0.25000000000000  0.8630000000  0.0000000000000000
0.25000000000000  0.8640000000  0.0000000000000000
0.25000000000000  0.8650000000  0.0000000000000000
0.25000000000000  0.8660000000  0.0000000000000000
0.25000000000000  0.8670000000  0.0000000000000000
0.25000000000000  0.8680000000  0.0000000000000000
0.25000000000000  0.8690000000  0.0000000000000000
0.25000000000000  0.8700000000  0.0000000000000000
0.25000000000000  0.8710000000  0.0000000000000000
0.25000000000000  0.8720000000  0.0000000000000000
0.25000000000000  0.8730000000  0.0000000000000000
0.25000000000000  0.8740000000  0.0000000000000000
0.25000000000000  0.8750000000  0.0000000000000000
0.25000000000000  0.8760000000  0.0000000000000000
0.25000000000000  0.8770000000  0.0000000000000000
0.25000000000000  0.8780000000  0.0000000000000000
0.25000000000000  0.8790000000  0.0000000000000000
0.25000000000000  0.8800000000  0.0000000000000000
0.25000000000000  0.8810000000  0.0000000000000000
0.25000000000000  0.8820000000  0.0000000000000000
0.25000000000000  0.8830000000  0.0000000000000000
0.25000000000000  0.8840000000  0.0000000000000000
0.25000000000000  0.8850000000  0.0000000000000000
0.25000000000000  0.8860000000  0.0000000000000000
0.25000000000000  0.8870000000  0.0000000000000000
0.25000000000000  0.8880000000  0.0000000000000000
0.25000000000000  0.8890000000  0.0000000000000000
0.25000000000000  0.8900000000  0.0000000000000000
0.25000000000000  0.8910000000  0.0000000000000000
0.25000000000000  0.8920000000  0.0000000000000000
0.25000000000000  0.8930000000  0.0000000000000000
0.25000000000000  0.8940000000  0.0000000000000000
0.25000000000000  0.8950000000  0.0000000000000000
0.25000000000000  0.8960000000  0.0000000000000000
0.25000000000000  0.8970000000  0.0000000000000000
0.25000000000000  0.8980000000  0.0000000000000000
0.25000000000000  0.8990000000  0.0000000000000000
0.25000000000000  0.9000000000  0.0000000000000000
0.25000000000000  0.9010000000  0.0000000000000000
0.25000000000000  0.9020000000  0.0000000000000000
0.25000000000000  0.9030000000  0.0000000000000000
0.25000000000000  0.9040000000  0.0000000000000000
0.25000000000000  0.9050000000  0.0000000000000000
0.25000000000000  0.9060000000  0.0000000000000000
0.25000000000000  0.9070000000  0.0000000000000000
0.25000000000000  0.9080000000  0.0000000000000000
0.25000000000000  0.9090000000  0.0000000000000000
0.25000000000000  0.9100000000  0.0000000000000000
0.25000000000000  0.9110000000  0.0000000000000000
0.25000000000000  0.9120000000  0.0000000000000000
0.25000000000000  0.9130000000  0.0000000000000000
0.25000000000000  0.9140000000  0.0000000000000000
0.25000000000000  0.9150000000  0.0000000000000000
0.25000000000000  0.9160000000  0.0000000000000000
0.25000000000000  0.9170000000  0.0000000000000000
0.25000000000000  0.9180000000  0.0000000000000000
0.25000000000000  0.9190000000  0.0000000000000000
0.25000000000000  0.9200000000  0.0000000000000000
0.25000000000000  0.9210000000  0.0000000000000000
0.25000000000000  0.9220000000  0.0000000000000000
0.25000000000000  0.9230000000  0.0000000000000000
0.25000000000000  0.9240000000  0.0000000000000000
0.25000000000000  0.9250000000  0.0000000000000000
0.25000000000000  0.9260000000  0.0000000000000000
0.25000000000000  0.9270000000  0.0000000000000000
0.25000000000000  0.9280000000  0.0000000000000000
0.25000000000000  0.9290000000  0.0000000000000000
0.25000000000000  0.9300000000  0.0000000000000000
0.25000000000000  0.9310000000  0.0000000000000000
0.25000000000000  0.9320000000  0.0000000000000000
0.25000000000000  0.9330000000  0.0000000000000000
0.25000000000000  0.9340000000  0.0000000000000000
0.25000000000000  0.9350000000  0.0000000000000000
0.25000000000000  0.9360000000  0.0000000000000000
0.25000000000000  0.9370000000  0.0000000000000000
0.25000000000000  0.9380000000  0.0000000000000000
0.25000000000000  0.9390000000  0.0000000000000000
0.25000000000000  0.9400000000  0.0000000000000000
0.25000000000000  0.9410000000  0.0000000000000000
0.25000000000000  0.9420000000  0.0000000000000000
0.25000000000000  0.9430000000  0.0000000000000000
0.25000000000000  0.9440000000  0.0000000000000000
0.25000000000000  0.9450000000  0.0000000000000000
0.25000000000000  0.9460000000  0.0000000000000000
0.25000000000000  0.9470000000  0.0000000000000000
0.25000000000000  0.9480000000  0.0000000000000000
0.25000000000000  0.9490000000  0.0000000000000000
0.25000000000000  0.9500000000  0.0000000000000000
0.25000000000000  0.9510000000  0.0000000000000000
0.25000000000000  0.9520000000  0.0000000000000000
0.25000000000000  0.9530000000  0.0000000000000000
0.25000000000000  0.9540000000  0.0000000000000000
0.25000000000000  0.9550000000  0.0000000000000000
0.25000000000000  0.9560000000  0.0000000000000000
0.25000000000000  0.9570000000  0.0000000000000000
0.25000000000000  0.9580000000  0.0000000000000000
0.25000000000000  0.9590000000  0.0000000000000000
0.25000000000000  0.9600000000  0.0000000000000000
0.25000000000000  0.9610000000  0.0000000000000000
0.25000000000000  0.9620000000  0.0000000000000000
0.25000000000000  0.9630000000  0.0000000000000000
0.25000000000000  0.9640000000  0.0000000000000000
0.25000000000000  0.9650000000  0.0000000000000000
0.25000000000000  0.9660000000  0.0000000000000000
0.25000000000000  0.9670000000  0.0000000000000000
0.25000000000000  0.9680000000  0.0000000000000000
0.25000000000000  0.9690000000  0.0000000000000000
0.25000000000000  0.9700000000  0.0000000000000000
0.25000000000000  0.9710000000  0.0000000000000000
0.25000000000000  0.9720000000  0.0000000000000000
0.25000000000000  0.9730000000  0.0000000000000000
0.25000000000000  0.9740000000  0.0000000000000000
0.25000000000000  0.9750000000  0.0000000000000000
0.25000000000000  0.9760000000  0.0000000000000000
0.25000000000000  0.9770000000  0.0000000000000000
0.25000000000000  0.9780000000  0.0000000000000000
0.25000000000000  0.9790000000  0.0000000000000000
0.25000000000000  0.9800000000  0.0000000000000000
0.25000000000000  0.9810000000  0.0000000000000000
0.25000000000000  0.9820000000  0.0000000000000000
0.25000000000000  0.9830000000  0.0000000000000000
0.25000000000000  0.9840000000  0.0000000000000000
0.25000000000000  0.9850000000  0.0000000000000000
0.25000000000000  0.9860000000  0.0000000000000000
0.25000000000000  0.9870000000  0.0000000000000000
0.25000000000000  0.9880000000  0.0000000000000000
0.25000000000000  0.9890000000  0.0000000000000000
0.25000000000000  0.9900000000  0.0000000000000000
0.25000000000000  0.9910000000  0.0000000000000000
0.25000000000000  0.9920000000  0.0000000000000000
0.25000000000000  0.9930000000  0.0000000000000000
0.25000000000000  0.9940000000  0.0000000000000000
0.25000000000000  0.9950000000  0.0000000000000000
0.25000000000000  0.9960000000  0.0000000000000000
0.25000000000000  0.9970000000  0.0000000000000000
0.25000000000000  0.9980000000  0.0000000000000000
0.25000000000000  0.9990000000  0.0000000000000000
0.25781250000000  0.7000000000  0.0000000000000000
0.25781250000000  0.7010000000  0.0000000000000000
0.25781250000000  0.7020000000  0.0000000000000000
0.25781250000000  0.7030000000  0.0000000000000000
0.25781250000000  0.7040000000  0.0000000000000000
0.25781250000000  0.7050000000  0.0000000000000000
0.25781250000000  0.7060000000  0.0000000000000000
0.25781250000000  0.7070000000  0.0000000000000000
0.25781250000000  0.7080000000  0.0000000000000000
0.25781250000000  0.7090000000  0.0000000000000000
0.25781250000000  0.7100000000  0.0000000000000000
0.25781250000000  0.7110000000  0.0000900238753589
0.25781250000000  0.7120000000  0.0150644933538165
0.25781250000000  0.7130000000  0.0413765806372622
0.25781250000000  0.7140000000  0.0751226731872243
0.25781250000000  0.7150000000  0.1146959788469421
0.25781250000000  0.7160000000  0.1592647933196300
0.25781250000000  0.7170000000  0.2082381082427417
0.25781250000000  0.7180000000  0.2614069998571632
0.25781250000000  0.7190000000  0.3060741936182180
0.25781250000000  0.7200000000  0.3417231169693825
0.25781250000000  0.7210000000  0.3729550821874048
0.25781250000000  0.7220000000  0.4011190428727584
0.25781250000000  0.7230000000  0.4269726922629772
0.25781250000000  0.7240000000  0.4509677247942230
0.25781250000000  0.7250000000  0.4735989657205396
0.25781250000000  0.7260000000  0.4949502193659062
0.25781250000000  0.7270000000  0.5154154501273890
0.25781250000000  0.7280000000  0.5346628676410571
0.25781250000000  0.7290000000  0.5536186211754506
0.25781250000000  0.7300000000  0.5709320392413962
0.25781250000000  0.7310000000  0.5881253128426767
0.25781250000000  0.7320000000  0.6051026291707762
0.25781250000000  0.7330000000  0.6206360589149389
0.25781250000000  0.7340000000  0.6354153489929429
0.25781250000000  0.7350000000  0.6510115253690767
0.25781250000000  0.7360000000  0.6654155861105486
0.25781250000000  0.7370000000  0.6793888782067956
0.25781250000000  0.7380000000  0.6931936044823029
0.25781250000000  0.7390000000  0.7063188654865186
0.25781250000000  0.7400000000  0.7188451627280669
0.25781250000000  0.7410000000  0.7311566893781312
0.25781250000000  0.7420000000  0.7439086558505252
0.25781250000000  0.7430000000  0.7554097810314858
0.25781250000000  0.7440000000  0.7662815661069496
0.25781250000000  0.7450000000  0.7769152367607127
0.25781250000000  0.7460000000  0.7873271899344426
0.25781250000000  0.7470000000  0.7969340051810542
0.25781250000000  0.7480000000  0.8059705868514140
0.25781250000000  0.7490000000  0.8146306774476983
0.25781250000000  0.7500000000  0.8231068312075566
0.25781250000000  0.7510000000  0.8294973389183525
0.25781250000000  0.7520000000  0.8365200451334091
0.25781250000000  0.7530000000  0.8419499317351956
0.25781250000000  0.7540000000  0.8470327443939270
0.25781250000000  0.7550000000  0.8502575968830733
0.25781250000000  0.7560000000  0.8435749591009667
0.25781250000000  0.7570000000  0.8044816468867728
0.25781250000000  0.7580000000  0.7418110123709383
0.25781250000000  0.7590000000  0.6547883083479836
0.25781250000000  0.7600000000  0.5416797464012789
0.25781250000000  0.7610000000  0.4293290038166725
0.25781250000000  0.7620000000  0.3158573310409350
0.25781250000000  0.7630000000  0.2043403198998306
0.25781250000000  0.7640000000  0.1143490364425434
0.25781250000000  0.7650000000  0.0531857108539193
0.25781250000000  0.7660000000  0.0124330833581358
0.25781250000000  0.7670000000  0.0000000000000000
0.25781250000000  0.7680000000  0.0000000000000000
0.25781250000000  0.7690000000  0.0000000000000000
0.25781250000000  0.7700000000  0.0000000000000000
0.25781250000000  0.7710000000  0.0000000000000000
0.25781250000000  0.7720000000  0.0000000000000000
0.25781250000000  0.7730000000  0.0000000000000000
0.25781250000000  0.7740000000  0.0000000000000000
0.25781250000000  0.7750000000  0.0000000000000000
0.25781250000000  0.7760000000  0.0000000000000000
0.25781250000000  0.7770000000  0.0000000000000000
0.25781250000000  0.7780000000  0.0000000000000000
0.25781250000000  0.7790000000  0.0000000000000000
0.25781250000000  0.7800000000  0.0000000000000000
0.25781250000000  0.7810000000  0.0000000000000000
0.25781250000000  0.7820000000  0.0000000000000000
0.25781250000000  0.7830000000  0.0000000000000000
0.25781250000000  0.7840000000  0.0000000000000000
0.25781250000000  0.7850000000  0.0000000000000000
0.25781250000000  0.7860000000  0.0000000000000000
0.25781250000000  0.7870000000  0.0000000000000000
0.25781250000000  0.7880000000  0.0000000000000000
0.25781250000000  0.7890000000  0.0000000000000000
0.25781250000000  0.7900000000  0.0000000000000000
0.25781250000000  0.7910000000  0.0000000000000000
0.25781250000000  0.7920000000  0.0000000000000000
0.25781250000000  0.7930000000  0.0000000000000000
0.25781250000000  0.7940000000  0.0000000000000000
0.25781250000000  0.7950000000  0.0000000000000000
0.25781250000000  0.7960000000  0.0000000000000000
0.25781250000000  0.7970000000  0.0000000000000000
0.25781250000000  0.7980000000  0.0000000000000000
0.25781250000000  0.7990000000  0.0000000000000000
0.25781250000000  0.8000000000  0.0000000000000000
0.25781250000000  0.8010000000  0.0000000000000000
0.25781250000000  0.8020000000  0.0000000000000000
0.25781250000000  0.8030000000  0.0000000000000000
0.25781250000000  0.8040000000  0.0000000000000000
0.25781250000000  0.8050000000  0.0000000000000000
0.25781250000000  0.8060000000  0.0000000000000000
0.25781250000000  0.8070000000  0.0000000000000000
0.25781250000000  0.8080000000  0.0000000000000000
0.25781250000000  0.8090000000  0.0000000000000000
0.25781250000000  0.8100000000  0.0000000000000000
0.25781250000000  0.8110000000  0.0000000000000000
0.25781250000000  0.8120000000  0.0000000000000000
0.25781250000000  0.8130000000  0.0000000000000000
0.25781250000000  0.8140000000  0.0000000000000000
0.25781250000000  0.8150000000  0.0000000000000000
0.25781250000000  0.8160000000  0.0000000000000000
0.25781250000000  0.8170000000  0.0000000000000000
0.25781250000000  0.8180000000  0.0000000000000000
0.25781250000000  0.8190000000  0.0000000000000000
0.25781250000000  0.8200000000  0.0000000000000000
0.25781250000000  0.8210000000  0.0000000000000000
0.25781250000000  0.8220000000  0.0000000000000000
0.25781250000000  0.8230000000  0.0000000000000000
0.25781250000000  0.8240000000  0.0000000000000000
0.25781250000000  0.8250000000  0.0000000000000000
0.25781250000000  0.8260000000  0.0000000000000000
0.25781250000000  0.8270000000  0.0000000000000000
0.25781250000000  0.8280000000  0.0000000000000000
0.25781250000000  0.8290000000  0.0000000000000000
0.25781250000000  0.8300000000  0.0000000000000000
0.25781250000000  0.8310000000  0.0000000000000000
0.25781250000000  0.8320000000  0.0000000000000000
0.25781250000000  0.8330000000  0.0000000000000000
0.25781250000000  0.8340000000  0.0000000000000000
0.25781250000000  0.8350000000  0.0000000000000000
0.25781250000000  0.8360000000  0.0000000000000000
0.25781250000000  0.8370000000  0.0000000000000000
0.25781250000000  0.8380000000  0.0000000000000000
0.25781250000000  0.8390000000  0.0000000000000000
0.25781250000000  0.8400000000  0.0000000000000000
0.25781250000000  0.8410000000  0.0000000000000000
0.25781250000000  0.8420000000  0.0000000000000000
0.25781250000000  0.8430000000  0.0000000000000000
0.25781250000000  0.8440000000  0.0000000000000000
0.25781250000000  0.8450000000  0.0000000000000000
0.25781250000000  0.8460000000  0.0000000000000000
0.25781250000000  0.8470000000  0.0000000000000000
0.25781250000000  0.8480000000  0.0000000000000000
0.25781250000000  0.8490000000  0.0000000000000000
0.25781250000000  0.8500000000  0.0000000000000000
0.25781250000000  0.8510000000  0.0000000000000000
0.25781250000000  0.8520000000  0.0000000000000000
0.25781250000000  0.8530000000  0.0000000000000000
0.25781250000000  0.8540000000  0.0000000000000000
0.25781250000000  0.8550000000  0.0000000000000000
0.25781250000000  0.8560000000  0.0000000000000000
0.25781250000000  0.8570000000  0.0000000000000000
0.25781250000000  0.8580000000  0.0000000000000000
0.25781250000000  0.8590000000  0.0000000000000000
0.25781250000000  0.8600000000  0.0000000000000000
0.25781250000000  0.8610000000  0.0000000000000000
0.25781250000000  0.8620000000  0.0000000000000000
0.25781250000000  0.8630000000  0.0000000000000000
0.25781250000000  0.8640000000  0.0000000000000000
0.25781250000000  0.8650000000  0.0000000000000000
0.25781250000000  0.8660000000  0.0000000000000000
0.25781250000000  0.8670000000  0.0000000000000000
0.25781250000000  0.8680000000  0.0000000000000000
0.25781250000000  0.8690000000  0.0000000000000000
0.25781250000000  0.8700000000  0.0000000000000000
0.25781250000000  0.8710000000  0.0000000000000000
0.25781250000000  0.8720000000  0.0000000000000000
0.25781250000000  0.8730000000  0.0000000000000000
0.25781250000000  0.8740000000  0.0000000000000000
0.25781250000000  0.8750000000  0.0000000000000000
0.25781250000000  0.8760000000  0.0000000000000000
0.25781250000000  0.8770000000  0.0000000000000000
0.25781250000000  0.8780000000  0.0000000000000000
0.25781250000000  0.8790000000  0.0000000000000000
0.25781250000000  0.8800000000  0.0000000000000000
0.25781250000000  0.8810000000  0.0000000000000000
0.25781250000000  0.8820000000  0.0000000000000000
0.25781250000000  0.8830000000  0.0000000000000000
0.25781250000000  0.8840000000  0.0000000000000000
0.25781250000000  0.8850000000  0.0000000000000000
0.25781250000000  0.8860000000  0.0000000000000000
0.25781250000000  0.8870000000  0.0000000000000000
0.25781250000000  0.8880000000  0.0000000000000000
0.25781250000000  0.8890000000  0.0000000000000000
0.25781250000000  0.8900000000  0.0000000000000000
0.25781250000000  0.8910000000  0.0000000000000000
0.25781250000000  0.8920000000  0.0000000000000000
0.25781250000000  0.8930000000  0.0000000000000000
0.25781250000000  0.8940000000  0.0000000000000000
0.25781250000000  0.8950000000  0.0000000000000000
0.25781250000000  0.8960000000  0.0000000000000000
0.25781250000000  0.8970000000  0.0000000000000000
0.25781250000000  0.8980000000  0.0000000000000000
0.25781250000000  0.8990000000  0.0000000000000000
0.25781250000000  0.9000000000  0.0000000000000000
0.25781250000000  0.9010000000  0.0000000000000000
0.25781250000000  0.9020000000  0.0000000000000000
0.25781250000000  0.9030000000  0.0000000000000000
0.25781250000000  0.9040000000  0.0000000000000000
0.25781250000000  0.9050000000  0.0000000000000000
0.25781250000000  0.9060000000  0.0000000000000000
0.25781250000000  0.9070000000  0.0000000000000000
0.25781250000000  0.9080000000  0.0000000000000000
0.25781250000000  0.9090000000  0.0000000000000000
0.25781250000000  0.9100000000  0.0000000000000000
0.25781250000000  0.9110000000  0.0000000000000000
0.25781250000000  0.9120000000  0.0000000000000000
0.25781250000000  0.9130000000  0.0000000000000000
0.25781250000000  0.9140000000  0.0000000000000000
0.25781250000000  0.9150000000  0.0000000000000000
0.25781250000000  0.9160000000  0.0000000000000000
0.25781250000000  0.9170000000  0.0000000000000000
0.25781250000000  0.9180000000  0.0000000000000000
0.25781250000000  0.9190000000  0.0000000000000000
0.25781250000000  0.9200000000  0.0000000000000000
0.25781250000000  0.9210000000  0.0000000000000000
0.25781250000000  0.9220000000  0.0000000000000000
0.25781250000000  0.9230000000  0.0000000000000000
0.25781250000000  0.9240000000  0.0000000000000000
0.25781250000000  0.9250000000  0.0000000000000000
0.25781250000000  0.9260000000  0.0000000000000000
0.25781250000000  0.9270000000  0.0000000000000000
0.25781250000000  0.9280000000  0.0000000000000000
0.25781250000000  0.9290000000  0.0000000000000000
0.25781250000000  0.9300000000  0.0000000000000000
0.25781250000000  0.9310000000  0.0000000000000000
0.25781250000000  0.9320000000  0.0000000000000000
0.25781250000000  0.9330000000  0.0000000000000000
0.25781250000000  0.9340000000  0.0000000000000000
0.25781250000000  0.9350000000  0.0000000000000000
0.25781250000000  0.9360000000  0.0000000000000000
0.25781250000000  0.9370000000  0.0000000000000000
0.25781250000000  0.9380000000  0.0000000000000000
0.25781250000000  0.9390000000  0.0000000000000000
0.25781250000000  0.9400000000  0.0000000000000000
0.25781250000000  0.9410000000  0.0000000000000000
0.25781250000000  0.9420000000  0.0000000000000000
0.25781250000000  0.9430000000  0.0000000000000000
0.25781250000000  0.9440000000  0.0000000000000000
0.25781250000000  0.9450000000  0.0000000000000000
0.25781250000000  0.9460000000  0.0000000000000000
0.25781250000000  0.9470000000  0.0000000000000000
0.25781250000000  0.9480000000  0.0000000000000000
0.25781250000000  0.9490000000  0.0000000000000000
0.25781250000000  0.9500000000  0.0000000000000000
0.25781250000000  0.9510000000  0.0000000000000000
0.25781250000000  0.9520000000  0.0000000000000000
0.25781250000000  0.9530000000  0.0000000000000000
0.25781250000000  0.9540000000  0.0000000000000000
0.25781250000000  0.9550000000  0.0000000000000000
0.25781250000000  0.9560000000  0.0000000000000000
0.25781250000000  0.9570000000  0.0000000000000000
0.25781250000000  0.9580000000  0.0000000000000000
0.25781250000000  0.9590000000  0.0000000000000000
0.25781250000000  0.9600000000  0.0000000000000000
0.25781250000000  0.9610000000  0.0000000000000000
0.25781250000000  0.9620000000  0.0000000000000000
0.25781250000000  0.9630000000  0.0000000000000000
0.25781250000000  0.9640000000  0.0000000000000000
0.25781250000000  0.9650000000  0.0000000000000000
0.25781250000000  0.9660000000  0.0000000000000000
0.25781250000000  0.9670000000  0.0000000000000000
0.25781250000000  0.9680000000  0.0000000000000000
0.25781250000000  0.9690000000  0.0000000000000000
0.25781250000000  0.9700000000  0.0000000000000000
0.25781250000000  0.9710000000  0.0000000000000000
0.25781250000000  0.9720000000  0.0000000000000000
0.25781250000000  0.9730000000  0.0000000000000000
0.25781250000000  0.9740000000  0.0000000000000000
0.25781250000000  0.9750000000  0.0000000000000000
0.25781250000000  0.9760000000  0.0000000000000000
0.25781250000000  0.9770000000  0.0000000000000000
0.25781250000000  0.9780000000  0.0000000000000000
0.25781250000000  0.9790000000  0.0000000000000000
0.25781250000000  0.9800000000  0.0000000000000000
0.25781250000000  0.9810000000  0.0000000000000000
0.25781250000000  0.9820000000  0.0000000000000000
0.25781250000000  0.9830000000  0.0000000000000000
0.25781250000000  0.9840000000  0.0000000000000000
0.25781250000000  0.9850000000  0.0000000000000000
0.25781250000000  0.9860000000  0.0000000000000000
0.25781250000000  0.9870000000  0.0000000000000000
0.25781250000000  0.9880000000  0.0000000000000000
0.25781250000000  0.9890000000  0.0000000000000000
0.25781250000000  0.9900000000  0.0000000000000000
0.25781250000000  0.9910000000  0.0000000000000000
0.25781250000000  0.9920000000  0.0000000000000000
0.25781250000000  0.9930000000  0.0000000000000000
0.25781250000000  0.9940000000  0.0000000000000000
0.25781250000000  0.9950000000  0.0000000000000000
0.25781250000000  0.9960000000  0.0000000000000000
0.25781250000000  0.9970000000  0.0000000000000000
0.25781250000000  0.9980000000  0.0000000000000000
0.25781250000000  0.9990000000  0.0000000000000000
0.26562500000000  0.7000000000  0.0000000000000000
0.26562500000000  0.7010000000  0.0000000000000000
0.26562500000000  0.7020000000  0.0000000000000000
0.26562500000000  0.7030000000  0.0000000000000000
0.26562500000000  0.7040000000  0.0000000000000000
0.26562500000000  0.7050000000  0.0000000000000000
0.26562500000000  0.7060000000  0.0000000000000000
0.26562500000000  0.7070000000  0.0000000000000000
0.26562500000000  0.7080000000  0.0000000000000000
0.26562500000000  0.7090000000  0.0000000000000000
0.26562500000000  0.7100000000  0.0000000000000000
0.26562500000000  0.7110000000  0.0000929214130412
0.26562500000000  0.7120000000  0.0151038897593568
0.26562500000000  0.7130000000  0.0414192644777189
0.26562500000000  0.7140000000  0.0751152430372904
0.26562500000000  0.7150000000  0.1147059626471001
0.26562500000000  0.7160000000  0.1592449093895462
0.26562500000000  0.7170000000  0.2082391223574677
0.26562500000000  0.7180000000  0.2612150562970394
0.26562500000000  0.7190000000  0.3063539759151837
0.26562500000000  0.7200000000  0.3415024080702103
0.26562500000000  0.7210000000  0.3727760882791278
0.26562500000000  0.7220000000  0.4008463212053435
0.26562500000000  0.7230000000  0.4269395536899878
0.26562500000000  0.7240000000  0.4510018245770248
0.26562500000000  0.7250000000  0.4735343327151015
0.26562500000000  0.7260000000  0.4951275720769583
0.26562500000000  0.7270000000  0.5156351874785540
0.26562500000000  0.7280000000  0.5348259302446545
0.26562500000000  0.7290000000  0.5529965288127242
0.26562500000000  0.7300000000  0.5709863662907485
0.26562500000000  0.7310000000  0.5884433829929910
0.26562500000000  0.7320000000  0.6046308119893711
0.26562500000000  0.7330000000  0.6209678436900751
0.26562500000000  0.7340000000  0.6364783891732581
0.26562500000000  0.7350000000  0.6510744033904673
0.26562500000000  0.7360000000  0.6652552106124450
0.26562500000000  0.7370000000  0.6797183075258005
0.26562500000000  0.7380000000  0.6930352400737727
0.26562500000000  0.7390000000  0.7065575441877352
0.26562500000000  0.7400000000  0.7190719460610649
0.26562500000000  0.7410000000  0.7323012686851275
0.26562500000000  0.7420000000  0.7440588132135670
0.26562500000000  0.7430000000  0.7556659670035769
0.26562500000000  0.7440000000  0.7674507200241139
0.26562500000000  0.7450000000  0.7778164793610524
0.26562500000000  0.7460000000  0.7884618943929458
0.26562500000000  0.7470000000  0.7995905562884239
0.26562500000000  0.7480000000  0.8090854281359797
0.26562500000000  0.7490000000  0.8180591143736469
0.26562500000000  0.7500000000  0.8261132673345833
0.26562500000000  0.7510000000  0.8346560279734857
0.26562500000000  0.7520000000  0.8413081773468861
0.26562500000000  0.7530000000  0.8439875645916149
0.26562500000000  0.7540000000  0.8157410660769296
0.26562500000000  0.7550000000  0.7683686004558488
0.26562500000000  0.7560000000  0.7048778915288867
0.26562500000000  0.7570000000  0.6251200575625560
0.26562500000000  0.7580000000  0.5235755487835341
0.26562500000000  0.7590000000  0.4098369453654942
0.26562500000000  0.7600000000  0.2970589623475958
0.26562500000000  0.7610000000  0.1984000069499510
0.26562500000000  0.7620000000  0.1261515825651258
0.26562500000000  0.7630000000  0.0699497433513384
0.26562500000000  0.7640000000  0.0280803123512179
0.26562500000000  0.7650000000  0.0026336725193332
0.26562500000000  0.7660000000  0.0000000000000000
0.26562500000000  0.7670000000  0.0000000000000000
0.26562500000000  0.7680000000  0.0000000000000000
0.26562500000000  0.7690000000  0.0000000000000000
0.26562500000000  0.7700000000  0.0000000000000000
0.26562500000000  0.7710000000  0.0000000000000000
0.26562500000000  0.7720000000  0.0000000000000000
0.26562500000000  0.7730000000  0.0000000000000000
0.26562500000000  0.7740000000  0.0000000000000000
0.26562500000000  0.7750000000  0.0000000000000000
0.26562500000000  0.7760000000  0.0000000000000000
0.26562500000000  0.7770000000  0.0000000000000000
0.26562500000000  0.7780000000  0.0000000000000000
0.26562500000000  0.7790000000  0.0000000000000000
0.26562500000000  0.7800000000  0.0000000000000000
0.26562500000000  0.7810000000  0.0000000000000000
0.26562500000000  0.7820000000  0.0000000000000000
0.26562500000000  0.7830000000  0.0000000000000000
0.26562500000000  0.7840000000  0.0000000000000000
0.26562500000000  0.7850000000  0.0000000000000000
0.26562500000000  0.7860000000  0.0000000000000000
0.26562500000000  0.7870000000  0.0000000000000000
0.26562500000000  0.7880000000  0.0000000000000000
0.26562500000000  0.7890000000  0.0000000000000000
0.26562500000000  0.7900000000  0.0000000000000000
0.26562500000000  0.7910000000  0.0000000000000000
0.26562500000000  0.7920000000  0.0000000000000000
0.26562500000000  0.7930000000  0.0000000000000000
0.26562500000000  0.7940000000  0.0000000000000000
0.26562500000000  0.7950000000  0.0000000000000000
0.26562500000000  0.7960000000  0.0000000000000000
0.26562500000000  0.7970000000  0.0000000000000000
0.26562500000000  0.7980000000  0.0000000000000000
0.26562500000000  0.7990000000  0.0000000000000000
0.26562500000000  0.8000000000  0.0000000000000000
0.26562500000000  0.8010000000  0.0000000000000000
0.26562500000000  0.8020000000  0.0000000000000000
0.26562500000000  0.8030000000  0.0000000000000000
0.26562500000000  0.8040000000  0.0000000000000000
0.26562500000000  0.8050000000  0.0000000000000000
0.26562500000000  0.8060000000  0.0000000000000000
0.26562500000000  0.8070000000  0.0000000000000000
0.26562500000000  0.8080000000  0.0000000000000000
0.26562500000000  0.8090000000  0.0000000000000000
0.26562500000000  0.8100000000  0.0000000000000000
0.26562500000000  0.8110000000  0.0000000000000000
0.26562500000000  0.8120000000  0.0000000000000000
0.26562500000000  0.8130000000  0.0000000000000000
0.26562500000000  0.8140000000  0.0000000000000000
0.26562500000000  0.8150000000  0.0000000000000000
0.26562500000000  0.8160000000  0.0000000000000000
0.26562500000000  0.8170000000  0.0000000000000000
0.26562500000000  0.8180000000  0.0000000000000000
0.26562500000000  0.8190000000  0.0000000000000000
0.26562500000000  0.8200000000  0.0000000000000000
0.26562500000000  0.8210000000  0.0000000000000000
0.26562500000000  0.8220000000  0.0000000000000000
0.26562500000000  0.8230000000  0.0000000000000000
0.26562500000000  0.8240000000  0.0000000000000000
0.26562500000000  0.8250000000  0.0000000000000000
0.26562500000000  0.8260000000  0.0000000000000000
0.26562500000000  0.8270000000  0.0000000000000000
0.26562500000000  0.8280000000  0.0000000000000000
0.26562500000000  0.8290000000  0.0000000000000000
0.26562500000000  0.8300000000  0.0000000000000000
0.26562500000000  0.8310000000  0.0000000000000000
0.26562500000000  0.8320000000  0.0000000000000000
0.26562500000000  0.8330000000  0.0000000000000000
0.26562500000000  0.8340000000  0.0000000000000000
0.26562500000000  0.8350000000  0.0000000000000000
0.26562500000000  0.8360000000  0.0000000000000000
0.26562500000000  0.8370000000  0.0000000000000000
0.26562500000000  0.8380000000  0.0000000000000000
0.26562500000000  0.8390000000  0.0000000000000000
0.26562500000000  0.8400000000  0.0000000000000000
0.26562500000000  0.8410000000  0.0000000000000000
0.26562500000000  0.8420000000  0.0000000000000000
0.26562500000000  0.8430000000  0.0000000000000000
0.26562500000000  0.8440000000  0.0000000000000000
0.26562500000000  0.8450000000  0.0000000000000000
0.26562500000000  0.8460000000  0.0000000000000000
0.26562500000000  0.8470000000  0.0000000000000000
0.26562500000000  0.8480000000  0.0000000000000000
0.26562500000000  0.8490000000  0.0000000000000000
0.26562500000000  0.8500000000  0.0000000000000000
0.26562500000000  0.8510000000  0.0000000000000000
0.26562500000000  0.8520000000  0.0000000000000000
0.26562500000000  0.8530000000  0.0000000000000000
0.26562500000000  0.8540000000  0.0000000000000000
0.26562500000000  0.8550000000  0.0000000000000000
0.26562500000000  0.8560000000  0.0000000000000000
0.26562500000000  0.8570000000  0.0000000000000000
0.26562500000000  0.8580000000  0.0000000000000000
0.26562500000000  0.8590000000  0.0000000000000000
0.26562500000000  0.8600000000  0.0000000000000000
0.26562500000000  0.8610000000  0.0000000000000000
0.26562500000000  0.8620000000  0.0000000000000000
0.26562500000000  0.8630000000  0.0000000000000000
0.26562500000000  0.8640000000  0.0000000000000000
0.26562500000000  0.8650000000  0.0000000000000000
0.26562500000000  0.8660000000  0.0000000000000000
0.26562500000000  0.8670000000  0.0000000000000000
0.26562500000000  0.8680000000  0.0000000000000000
0.26562500000000  0.8690000000  0.0000000000000000
0.26562500000000  0.8700000000  0.0000000000000000
0.26562500000000  0.8710000000  0.0000000000000000
0.26562500000000  0.8720000000  0.0000000000000000
0.26562500000000  0.8730000000  0.0000000000000000
0.26562500000000  0.8740000000  0.0000000000000000
0.26562500000000  0.8750000000  0.0000000000000000
0.26562500000000  0.8760000000  0.0000000000000000
0.26562500000000  0.8770000000  0.0000000000000000
0.26562500000000  0.8780000000  0.0000000000000000
0.26562500000000  0.8790000000  0.0000000000000000
0.26562500000000  0.8800000000  0.0000000000000000
0.26562500000000  0.8810000000  0.0000000000000000
0.26562500000000  0.8820000000  0.0000000000000000
0.26562500000000  0.8830000000  0.0000000000000000
0.26562500000000  0.8840000000  0.0000000000000000
0.26562500000000  0.8850000000  0.0000000000000000
0.26562500000000  0.8860000000  0.0000000000000000
0.26562500000000  0.8870000000  0.0000000000000000
0.26562500000000  0.8880000000  0.0000000000000000
0.26562500000000  0.8890000000  0.0000000000000000
0.26562500000000  0.8900000000  0.0000000000000000
0.26562500000000  0.8910000000  0.0000000000000000
0.26562500000000  0.8920000000  0.0000000000000000
0.26562500000000  0.8930000000  0.0000000000000000
0.26562500000000  0.8940000000  0.0000000000000000
0.26562500000000  0.8950000000  0.0000000000000000
0.26562500000000  0.8960000000  0.0000000000000000
0.26562500000000  0.8970000000  0.0000000000000000
0.26562500000000  0.8980000000  0.0000000000000000
0.26562500000000  0.8990000000  0.0000000000000000
0.26562500000000  0.9000000000  0.0000000000000000
0.26562500000000  0.9010000000  0.0000000000000000
0.26562500000000  0.9020000000  0.0000000000000000
0.26562500000000  0.9030000000  0.0000000000000000
0.26562500000000  0.9040000000  0.0000000000000000
0.26562500000000  0.9050000000  0.0000000000000000
0.26562500000000  0.9060000000  0.0000000000000000
0.26562500000000  0.9070000000  0.0000000000000000
0.26562500000000  0.9080000000  0.0000000000000000
0.26562500000000  0.9090000000  0.0000000000000000
0.26562500000000  0.9100000000  0.0000000000000000
0.26562500000000  0.9110000000  0.0000000000000000
0.26562500000000  0.9120000000  0.0000000000000000
0.26562500000000  0.9130000000  0.0000000000000000
0.26562500000000  0.9140000000  0.0000000000000000
0.26562500000000  0.9150000000  0.0000000000000000
0.26562500000000  0.9160000000  0.0000000000000000
0.26562500000000  0.9170000000  0.0000000000000000
0.26562500000000  0.9180000000  0.0000000000000000
0.26562500000000  0.9190000000  0.0000000000000000
0.26562500000000  0.9200000000  0.0000000000000000
0.26562500000000  0.9210000000  0.0000000000000000
0.26562500000000  0.9220000000  0.0000000000000000
0.26562500000000  0.9230000000  0.0000000000000000
0.26562500000000  0.9240000000  0.0000000000000000
0.26562500000000  0.9250000000  0.0000000000000000
0.26562500000000  0.9260000000  0.0000000000000000
0.26562500000000  0.9270000000  0.0000000000000000
0.26562500000000  0.9280000000  0.0000000000000000
0.26562500000000  0.9290000000  0.0000000000000000
0.26562500000000  0.9300000000  0.0000000000000000
0.26562500000000  0.9310000000  0.0000000000000000
0.26562500000000  0.9320000000  0.0000000000000000
0.26562500000000  0.9330000000  0.0000000000000000
0.26562500000000  0.9340000000  0.0000000000000000
0.26562500000000  0.9350000000  0.0000000000000000
0.26562500000000  0.9360000000  0.0000000000000000
0.26562500000000  0.9370000000  0.0000000000000000
0.26562500000000  0.9380000000  0.0000000000000000
0.26562500000000  0.9390000000  0.0000000000000000
0.26562500000000  0.9400000000  0.0000000000000000
0.26562500000000  0.9410000000  0.0000000000000000
0.26562500000000  0.9420000000  0.0000000000000000
0.26562500000000  0.9430000000  0.0000000000000000
0.26562500000000  0.9440000000  0.0000000000000000
0.26562500000000  0.9450000000  0.0000000000000000
0.26562500000000  0.9460000000  0.0000000000000000
0.26562500000000  0.9470000000  0.0000000000000000
0.26562500000000  0.9480000000  0.0000000000000000
0.26562500000000  0.9490000000  0.0000000000000000
0.26562500000000  0.9500000000  0.0000000000000000
0.26562500000000  0.9510000000  0.0000000000000000
0.26562500000000  0.9520000000  0.0000000000000000
0.26562500000000  0.9530000000  0.0000000000000000
0.26562500000000  0.9540000000  0.0000000000000000
0.26562500000000  0.9550000000  0.0000000000000000
0.26562500000000  0.9560000000  0.0000000000000000
0.26562500000000  0.9570000000  0.0000000000000000
0.26562500000000  0.9580000000  0.0000000000000000
0.26562500000000  0.9590000000  0.0000000000000000
0.26562500000000  0.9600000000  0.0000000000000000
0.26562500000000  0.9610000000  0.0000000000000000
0.26562500000000  0.9620000000  0.0000000000000000
0.26562500000000  0.9630000000  0.0000000000000000
0.26562500000000  0.9640000000  0.0000000000000000
0.26562500000000  0.9650000000  0.0000000000000000
0.26562500000000  0.9660000000  0.0000000000000000
0.26562500000000  0.9670000000  0.0000000000000000
0.26562500000000  0.9680000000  0.0000000000000000
0.26562500000000  0.9690000000  0.0000000000000000
0.26562500000000  0.9700000000  0.0000000000000000
0.26562500000000  0.9710000000  0.0000000000000000
0.26562500000000  0.9720000000  0.0000000000000000
0.26562500000000  0.9730000000  0.0000000000000000
0.26562500000000  0.9740000000  0.0000000000000000
0.26562500000000  0.9750000000  0.0000000000000000
0.26562500000000  0.9760000000  0.0000000000000000
0.26562500000000  0.9770000000  0.0000000000000000
0.26562500000000  0.9780000000  0.0000000000000000
0.26562500000000  0.9790000000  0.0000000000000000
0.26562500000000  0.9800000000  0.0000000000000000
0.26562500000000  0.9810000000  0.0000000000000000
0.26562500000000  0.9820000000  0.0000000000000000
0.26562500000000  0.9830000000  0.0000000000000000
0.26562500000000  0.9840000000  0.0000000000000000
0.26562500000000  0.9850000000  0.0000000000000000
0.26562500000000  0.9860000000  0.0000000000000000
0.26562500000000  0.9870000000  0.0000000000000000
0.26562500000000  0.9880000000  0.0000000000000000
0.26562500000000  0.9890000000  0.0000000000000000
0.26562500000000  0.9900000000  0.0000000000000000
0.26562500000000  0.9910000000  0.0000000000000000
0.26562500000000  0.9920000000  0.0000000000000000
0.26562500000000  0.9930000000  0.0000000000000000
0.26562500000000  0.9940000000  0.0000000000000000
0.26562500000000  0.9950000000  0.0000000000000000
0.26562500000000  0.9960000000  0.0000000000000000
0.26562500000000  0.9970000000  0.0000000000000000
0.26562500000000  0.9980000000  0.0000000000000000
0.26562500000000  0.9990000000  0.0000000000000000
0.27343750000000  0.7000000000  0.0000000000000000
0.27343750000000  0.7010000000  0.0000000000000000
0.27343750000000  0.7020000000  0.0000000000000000
0.27343750000000  0.7030000000  0.0000000000000000
0.27343750000000  0.7040000000  0.0000000000000000
0.27343750000000  0.7050000000  0.0000000000000000
0.27343750000000  0.7060000000  0.0000000000000000
0.27343750000000  0.7070000000  0.0000000000000000
0.27343750000000  0.7080000000  0.0000000000000000
0.27343750000000  0.7090000000  0.0000000000000000
0.27343750000000  0.7100000000  0.0000000000000000
0.27343750000000  0.7110000000  0.0000900238753589
0.27343750000000  0.7120000000  0.0150644933538165
0.27343750000000  0.7130000000  0.0413765806372622
0.27343750000000  0.7140000000  0.0751226731872243
0.27343750000000  0.7150000000  0.1146959788469422
0.27343750000000  0.7160000000  0.1592647933196301
0.27343750000000  0.7170000000  0.2082381082427416
0.27343750000000  0.7180000000  0.2614069998571633
0.27343750000000  0.7190000000  0.3060741936182179
0.27343750000000  0.7200000000  0.3417231169693826
0.27343750000000  0.7210000000  0.3729550821874048
0.27343750000000  0.7220000000  0.4011190428727585
0.27343750000000  0.7230000000  0.4269726922629772
0.27343750000000  0.7240000000  0.4509677247942230
0.27343750000000  0.7250000000  0.4735989657205394
0.27343750000000  0.7260000000  0.4949502193659061
0.27343750000000  0.7270000000  0.5154154501273890
0.27343750000000  0.7280000000  0.5346628676410571
0.27343750000000  0.7290000000  0.5536186211754507
0.27343750000000  0.7300000000  0.5709320392413967
0.27343750000000  0.7310000000  0.5881253128426762
0.27343750000000  0.7320000000  0.6051026291707761
0.27343750000000  0.7330000000  0.6206360589149390
0.27343750000000  0.7340000000  0.6354153489929432
0.27343750000000  0.7350000000  0.6510115253690767
0.27343750000000  0.7360000000  0.6654155861105484
0.27343750000000  0.7370000000  0.6793888782067955
0.27343750000000  0.7380000000  0.6931968820893912
0.27343750000000  0.7390000000  0.7063479853952281
0.27343750000000  0.7400000000  0.7189409524701219
0.27343750000000  0.7410000000  0.7313879318864646
0.27343750000000  0.7420000000  0.7443698492130936
0.27343750000000  0.7430000000  0.7562211530913172
0.27343750000000  0.7440000000  0.7675841300555315
0.27343750000000  0.7450000000  0.7788577905531068
0.27343750000000  0.7460000000  0.7900768419060484
0.27343750000000  0.7470000000  0.8005989265853001
0.27343750000000  0.7480000000  0.8106861639006930
0.27343750000000  0.7490000000  0.8204597048080875
0.27343750000000  0.7500000000  0.8297912609103233
0.27343750000000  0.7510000000  0.8130201204054759
0.27343750000000  0.7520000000  0.7771533158891859
0.27343750000000  0.7530000000  0.7277236054900952
0.27343750000000  0.7540000000  0.6655771446174248
0.27343750000000  0.7550000000  0.5922975355478822
0.27343750000000  0.7560000000  0.5057251127314880
0.27343750000000  0.7570000000  0.4016870372219876
0.27343750000000  0.7580000000  0.2967388927957035
0.27343750000000  0.7590000000  0.2169529810858107
0.27343750000000  0.7600000000  0.1520070964768390
0.27343750000000  0.7610000000  0.0981433725859442
0.27343750000000  0.7620000000  0.0547127915507055
0.27343750000000  0.7630000000  0.0217934411792194
0.27343750000000  0.7640000000  0.0017580535955495
0.27343750000000  0.7650000000  0.0000000000000000
0.27343750000000  0.7660000000  0.0000000000000000
0.27343750000000  0.7670000000  0.0000000000000000
0.27343750000000  0.7680000000  0.0000000000000000
0.27343750000000  0.7690000000  0.0000000000000000
0.27343750000000  0.7700000000  0.0000000000000000
0.27343750000000  0.7710000000  0.0000000000000000
0.27343750000000  0.7720000000  0.0000000000000000
0.27343750000000  0.7730000000  0.0000000000000000
0.27343750000000  0.7740000000  0.0000000000000000
0.27343750000000  0.7750000000  0.0000000000000000
0.27343750000000  0.7760000000  0.0000000000000000
0.27343750000000  0.7770000000  0.0000000000000000
0.27343750000000  0.7780000000  0.0000000000000000
0.27343750000000  0.7790000000  0.0000000000000000
0.27343750000000  0.7800000000  0.0000000000000000
0.27343750000000  0.7810000000  0.0000000000000000
0.27343750000000  0.7820000000  0.0000000000000000
0.27343750000000  0.7830000000  0.0000000000000000
0.27343750000000  0.7840000000  0.0000000000000000
0.27343750000000  0.7850000000  0.0000000000000000
0.27343750000000  0.7860000000  0.0000000000000000
0.27343750000000  0.7870000000  0.0000000000000000
0.27343750000000  0.7880000000  0.0000000000000000
0.27343750000000  0.7890000000  0.0000000000000000
0.27343750000000  0.7900000000  0.0000000000000000
0.27343750000000  0.7910000000  0.0000000000000000
0.27343750000000  0.7920000000  0.0000000000000000
0.27343750000000  0.7930000000  0.0000000000000000
0.27343750000000  0.7940000000  0.0000000000000000
0.27343750000000  0.7950000000  0.0000000000000000
0.27343750000000  0.7960000000  0.0000000000000000
0.27343750000000  0.7970000000  0.0000000000000000
0.27343750000000  0.7980000000  0.0000000000000000
0.27343750000000  0.7990000000  0.0000000000000000
0.27343750000000  0.8000000000  0.0000000000000000
0.27343750000000  0.8010000000  0.0000000000000000
0.27343750000000  0.8020000000  0.0000000000000000
0.27343750000000  0.8030000000  0.0000000000000000
0.27343750000000  0.8040000000  0.0000000000000000
0.27343750000000  0.8050000000  0.0000000000000000
0.27343750000000  0.8060000000  0.0000000000000000
0.27343750000000  0.8070000000  0.0000000000000000
0.27343750000000  0.8080000000  0.0000000000000000
0.27343750000000  0.8090000000  0.0000000000000000
0.27343750000000  0.8100000000  0.0000000000000000
0.27343750000000  0.8110000000  0.0000000000000000
0.27343750000000  0.8120000000  0.0000000000000000
0.27343750000000  0.8130000000  0.0000000000000000
0.27343750000000  0.8140000000  0.0000000000000000
0.27343750000000  0.8150000000  0.0000000000000000
0.27343750000000  0.8160000000  0.0000000000000000
0.27343750000000  0.8170000000  0.0000000000000000
0.27343750000000  0.8180000000  0.0000000000000000
0.27343750000000  0.8190000000  0.0000000000000000
0.27343750000000  0.8200000000  0.0000000000000000
0.27343750000000  0.8210000000  0.0000000000000000
0.27343750000000  0.8220000000  0.0000000000000000
0.27343750000000  0.8230000000  0.0000000000000000
0.27343750000000  0.8240000000  0.0000000000000000
0.27343750000000  0.8250000000  0.0000000000000000
0.27343750000000  0.8260000000  0.0000000000000000
0.27343750000000  0.8270000000  0.0000000000000000
0.27343750000000  0.8280000000  0.0000000000000000
0.27343750000000  0.8290000000  0.0000000000000000
0.27343750000000  0.8300000000  0.0000000000000000
0.27343750000000  0.8310000000  0.0000000000000000
0.27343750000000  0.8320000000  0.0000000000000000
0.27343750000000  0.8330000000  0.0000000000000000
0.27343750000000  0.8340000000  0.0000000000000000
0.27343750000000  0.8350000000  0.0000000000000000
0.27343750000000  0.8360000000  0.0000000000000000
0.27343750000000  0.8370000000  0.0000000000000000
0.27343750000000  0.8380000000  0.0000000000000000
0.27343750000000  0.8390000000  0.0000000000000000
0.27343750000000  0.8400000000  0.0000000000000000
0.27343750000000  0.8410000000  0.0000000000000000
0.27343750000000  0.8420000000  0.0000000000000000
0.27343750000000  0.8430000000  0.0000000000000000
0.27343750000000  0.8440000000  0.0000000000000000
0.27343750000000  0.8450000000  0.0000000000000000
0.27343750000000  0.8460000000  0.0000000000000000
0.27343750000000  0.8470000000  0.0000000000000000
0.27343750000000  0.8480000000  0.0000000000000000
0.27343750000000  0.8490000000  0.0000000000000000
0.27343750000000  0.8500000000  0.0000000000000000
0.27343750000000  0.8510000000  0.0000000000000000
0.27343750000000  0.8520000000  0.0000000000000000
0.27343750000000  0.8530000000  0.0000000000000000
0.27343750000000  0.8540000000  0.0000000000000000
0.27343750000000  0.8550000000  0.0000000000000000
0.27343750000000  0.8560000000  0.0000000000000000
0.27343750000000  0.8570000000  0.0000000000000000
0.27343750000000  0.8580000000  0.0000000000000000
0.27343750000000  0.8590000000  0.0000000000000000
0.27343750000000  0.8600000000  0.0000000000000000
0.27343750000000  0.8610000000  0.0000000000000000
0.27343750000000  0.8620000000  0.0000000000000000
0.27343750000000  0.8630000000  0.0000000000000000
0.27343750000000  0.8640000000  0.0000000000000000
0.27343750000000  0.8650000000  0.0000000000000000
0.27343750000000  0.8660000000  0.0000000000000000
0.27343750000000  0.8670000000  0.0000000000000000
0.27343750000000  0.8680000000  0.0000000000000000
0.27343750000000  0.8690000000  0.0000000000000000
0.27343750000000  0.8700000000  0.0000000000000000
0.27343750000000  0.8710000000  0.0000000000000000
0.27343750000000  0.8720000000  0.0000000000000000
0.27343750000000  0.8730000000  0.0000000000000000
0.27343750000000  0.8740000000  0.0000000000000000
0.27343750000000  0.8750000000  0.0000000000000000
0.27343750000000  0.8760000000  0.0000000000000000
0.27343750000000  0.8770000000  0.0000000000000000
0.27343750000000  0.8780000000  0.0000000000000000
0.27343750000000  0.8790000000  0.0000000000000000
0.27343750000000  0.8800000000  0.0000000000000000
0.27343750000000  0.8810000000  0.0000000000000000
0.27343750000000  0.8820000000  0.0000000000000000
0.27343750000000  0.8830000000  0.0000000000000000
0.27343750000000  0.8840000000  0.0000000000000000
0.27343750000000  0.8850000000  0.0000000000000000
0.27343750000000  0.8860000000  0.0000000000000000
0.27343750000000  0.8870000000  0.0000000000000000
0.27343750000000  0.8880000000  0.0000000000000000
0.27343750000000  0.8890000000  0.0000000000000000
0.27343750000000  0.8900000000  0.0000000000000000
0.27343750000000  0.8910000000  0.0000000000000000
0.27343750000000  0.8920000000  0.0000000000000000
0.27343750000000  0.8930000000  0.0000000000000000
0.27343750000000  0.8940000000  0.0000000000000000
0.27343750000000  0.8950000000  0.0000000000000000
0.27343750000000  0.8960000000  0.0000000000000000
0.27343750000000  0.8970000000  0.0000000000000000
0.27343750000000  0.8980000000  0.0000000000000000
0.27343750000000  0.8990000000  0.0000000000000000
0.27343750000000  0.9000000000  0.0000000000000000
0.27343750000000  0.9010000000  0.0000000000000000
0.27343750000000  0.9020000000  0.0000000000000000
0.27343750000000  0.9030000000  0.0000000000000000
0.27343750000000  0.9040000000  0.0000000000000000
0.27343750000000  0.9050000000  0.0000000000000000
0.27343750000000  0.9060000000  0.0000000000000000
0.27343750000000  0.9070000000  0.0000000000000000
0.27343750000000  0.9080000000  0.0000000000000000
0.27343750000000  0.9090000000  0.0000000000000000
0.27343750000000  0.9100000000  0.0000000000000000
0.27343750000000  0.9110000000  0.0000000000000000
0.27343750000000  0.9120000000  0.0000000000000000
0.27343750000000  0.9130000000  0.0000000000000000
0.27343750000000  0.9140000000  0.0000000000000000
0.27343750000000  0.9150000000  0.0000000000000000
0.27343750000000  0.9160000000  0.0000000000000000
0.27343750000000  0.9170000000  0.0000000000000000
0.27343750000000  0.9180000000  0.0000000000000000
0.27343750000000  0.9190000000  0.0000000000000000
0.27343750000000  0.9200000000  0.0000000000000000
0.27343750000000  0.9210000000  0.0000000000000000
0.27343750000000  0.9220000000  0.0000000000000000
0.27343750000000  0.9230000000  0.0000000000000000
0.27343750000000  0.9240000000  0.0000000000000000
0.27343750000000  0.9250000000  0.0000000000000000
0.27343750000000  0.9260000000  0.0000000000000000
0.27343750000000  0.9270000000  0.0000000000000000
0.27343750000000  0.9280000000  0.0000000000000000
0.27343750000000  0.9290000000  0.0000000000000000
0.27343750000000  0.9300000000  0.0000000000000000
0.27343750000000  0.9310000000  0.0000000000000000
0.27343750000000  0.9320000000  0.0000000000000000
0.27343750000000  0.9330000000  0.0000000000000000
0.27343750000000  0.9340000000  0.0000000000000000
0.27343750000000  0.9350000000  0.0000000000000000
0.27343750000000  0.9360000000  0.0000000000000000
0.27343750000000  0.9370000000  0.0000000000000000
0.27343750000000  0.9380000000  0.0000000000000000
0.27343750000000  0.9390000000  0.0000000000000000
0.27343750000000  0.9400000000  0.0000000000000000
0.27343750000000  0.9410000000  0.0000000000000000
0.27343750000000  0.9420000000  0.0000000000000000
0.27343750000000  0.9430000000  0.0000000000000000
0.27343750000000  0.9440000000  0.0000000000000000
0.27343750000000  0.9450000000  0.0000000000000000
0.27343750000000  0.9460000000  0.0000000000000000
0.27343750000000  0.9470000000  0.0000000000000000
0.27343750000000  0.9480000000  0.0000000000000000
0.27343750000000  0.9490000000  0.0000000000000000
0.27343750000000  0.9500000000  0.0000000000000000
0.27343750000000  0.9510000000  0.0000000000000000
0.27343750000000  0.9520000000  0.0000000000000000
0.27343750000000  0.9530000000  0.0000000000000000
0.27343750000000  0.9540000000  0.0000000000000000
0.27343750000000  0.9550000000  0.0000000000000000
0.27343750000000  0.9560000000  0.0000000000000000
0.27343750000000  0.9570000000  0.0000000000000000
0.27343750000000  0.9580000000  0.0000000000000000
0.27343750000000  0.9590000000  0.0000000000000000
0.27343750000000  0.9600000000  0.0000000000000000
0.27343750000000  0.9610000000  0.0000000000000000
0.27343750000000  0.9620000000  0.0000000000000000
0.27343750000000  0.9630000000  0.0000000000000000
0.27343750000000  0.9640000000  0.0000000000000000
0.27343750000000  0.9650000000  0.0000000000000000
0.27343750000000  0.9660000000  0.0000000000000000
0.27343750000000  0.9670000000  0.0000000000000000
0.27343750000000  0.9680000000  0.0000000000000000
0.27343750000000  0.9690000000  0.0000000000000000
0.27343750000000  0.9700000000  0.0000000000000000
0.27343750000000  0.9710000000  0.0000000000000000
0.27343750000000  0.9720000000  0.0000000000000000
0.27343750000000  0.9730000000  0.0000000000000000
0.27343750000000  0.9740000000  0.0000000000000000
0.27343750000000  0.9750000000  0.0000000000000000
0.27343750000000  0.9760000000  0.0000000000000000
0.27343750000000  0.9770000000  0.0000000000000000
0.27343750000000  0.9780000000  0.0000000000000000
0.27343750000000  0.9790000000  0.0000000000000000
0.27343750000000  0.9800000000  0.0000000000000000
0.27343750000000  0.9810000000  0.0000000000000000
0.27343750000000  0.9820000000  0.0000000000000000
0.27343750000000  0.9830000000  0.0000000000000000
0.27343750000000  0.9840000000  0.0000000000000000
0.27343750000000  0.9850000000  0.0000000000000000
0.27343750000000  0.9860000000  0.0000000000000000
0.27343750000000  0.9870000000  0.0000000000000000
0.27343750000000  0.9880000000  0.0000000000000000
0.27343750000000  0.9890000000  0.0000000000000000
0.27343750000000  0.9900000000  0.0000000000000000
0.27343750000000  0.9910000000  0.0000000000000000
0.27343750000000  0.9920000000  0.0000000000000000
0.27343750000000  0.9930000000  0.0000000000000000
0.27343750000000  0.9940000000  0.0000000000000000
0.27343750000000  0.9950000000  0.0000000000000000
0.27343750000000  0.9960000000  0.0000000000000000
0.27343750000000  0.9970000000  0.0000000000000000
0.27343750000000  0.9980000000  0.0000000000000000
0.27343750000000  0.9990000000  0.0000000000000000
0.28125000000000  0.7000000000  0.0000000000000000
0.28125000000000  0.7010000000  0.0000000000000000
0.28125000000000  0.7020000000  0.0000000000000000
0.28125000000000  0.7030000000  0.0000000000000000
0.28125000000000  0.7040000000  0.0000000000000000
0.28125000000000  0.7050000000  0.0000000000000000
0.28125000000000  0.7060000000  0.0000000000000000
0.28125000000000  0.7070000000  0.0000000000000000
0.28125000000000  0.7080000000  0.0000000000000000
0.28125000000000  0.7090000000  0.0000000000000000
0.28125000000000  0.7100000000  0.0000000000000000
0.28125000000000  0.7110000000  0.0000929214130412
0.28125000000000  0.7120000000  0.0151038897593568
0.28125000000000  0.7130000000  0.0414192644777189
0.28125000000000  0.7140000000  0.0751152430372904
0.28125000000000  0.7150000000  0.1147059626471002
0.28125000000000  0.7160000000  0.1592449093895464
0.28125000000000  0.7170000000  0.2082391223574678
0.28125000000000  0.7180000000  0.2612150562970394
0.28125000000000  0.7190000000  0.3063539759151838
0.28125000000000  0.7200000000  0.3415024080702106
0.28125000000000  0.7210000000  0.3727760882791278
0.28125000000000  0.7220000000  0.4008463212053434
0.28125000000000  0.7230000000  0.4269395536899877
0.28125000000000  0.7240000000  0.4510018245770248
0.28125000000000  0.7250000000  0.4735343327151018
0.28125000000000  0.7260000000  0.4951275720769585
0.28125000000000  0.7270000000  0.5156351874785544
0.28125000000000  0.7280000000  0.5348259302446544
0.28125000000000  0.7290000000  0.5529965288127239
0.28125000000000  0.7300000000  0.5709863662907487
0.28125000000000  0.7310000000  0.5884433829929911
0.28125000000000  0.7320000000  0.6046308119893711
0.28125000000000  0.7330000000  0.6209678436900747
0.28125000000000  0.7340000000  0.6364783891732579
0.28125000000000  0.7350000000  0.6510744033904673
0.28125000000000  0.7360000000  0.6652552106124452
0.28125000000000  0.7370000000  0.6797183075258003
0.28125000000000  0.7380000000  0.6930352400737727
0.28125000000000  0.7390000000  0.7065575441877350
0.28125000000000  0.7400000000  0.7190719498529405
0.28125000000000  0.7410000000  0.7323067431266621
0.28125000000000  0.7420000000  0.7440976121789645
0.28125000000000  0.7430000000  0.7557917170158207
0.28125000000000  0.7440000000  0.7677482462871121
0.28125000000000  0.7450000000  0.7784115786029492
0.28125000000000  0.7460000000  0.7895056277996896
0.28125000000000  0.7470000000  0.8012742508623943
0.28125000000000  0.7480000000  0.7986560076721457
0.28125000000000  0.7490000000  0.7725422779801487
0.28125000000000  0.7500000000  0.7333586440331020
0.28125000000000  0.7510000000  0.6835783380567071
0.28125000000000  0.7520000000  0.6234193297401549
0.28125000000000  0.7530000000  0.5545550831134596
0.28125000000000  0.7540000000  0.4763367377463024
0.28125000000000  0.7550000000  0.3909830896739863
0.28125000000000  0.7560000000  0.3166336984041301
0.28125000000000  0.7570000000  0.2451710628096919
0.28125000000000  0.7580000000  0.1848637059008122
0.28125000000000  0.7590000000  0.1329641551900193
0.28125000000000  0.7600000000  0.0890582262849741
0.28125000000000  0.7610000000  0.0530235161151607
0.28125000000000  0.7620000000  0.0246760666514338
0.28125000000000  0.7630000000  0.0051265711593984
0.28125000000000  0.7640000000  0.0000000000000000
0.28125000000000  0.7650000000  0.0000000000000000
0.28125000000000  0.7660000000  0.0000000000000000
0.28125000000000  0.7670000000  0.0000000000000000
0.28125000000000  0.7680000000  0.0000000000000000
0.28125000000000  0.7690000000  0.0000000000000000
0.28125000000000  0.7700000000  0.0000000000000000
0.28125000000000  0.7710000000  0.0000000000000000
0.28125000000000  0.7720000000  0.0000000000000000
0.28125000000000  0.7730000000  0.0000000000000000
0.28125000000000  0.7740000000  0.0000000000000000
0.28125000000000  0.7750000000  0.0000000000000000
0.28125000000000  0.7760000000  0.0000000000000000
0.28125000000000  0.7770000000  0.0000000000000000
0.28125000000000  0.7780000000  0.0000000000000000
0.28125000000000  0.7790000000  0.0000000000000000
0.28125000000000  0.7800000000  0.0000000000000000
0.28125000000000  0.7810000000  0.0000000000000000
0.28125000000000  0.7820000000  0.0000000000000000
0.28125000000000  0.7830000000  0.0000000000000000
0.28125000000000  0.7840000000  0.0000000000000000
0.28125000000000  0.7850000000  0.0000000000000000
0.28125000000000  0.7860000000  0.0000000000000000
0.28125000000000  0.7870000000  0.0000000000000000
0.28125000000000  0.7880000000  0.0000000000000000
0.28125000000000  0.7890000000  0.0000000000000000
0.28125000000000  0.7900000000  0.0000000000000000
0.28125000000000  0.7910000000  0.0000000000000000
0.28125000000000  0.7920000000  0.0000000000000000
0.28125000000000  0.7930000000  0.0000000000000000
0.28125000000000  0.7940000000  0.0000000000000000
0.28125000000000  0.7950000000  0.0000000000000000
0.28125000000000  0.7960000000  0.0000000000000000
0.28125000000000  0.7970000000  0.0000000000000000
0.28125000000000  0.7980000000  0.0000000000000000
0.28125000000000  0.7990000000  0.0000000000000000
0.28125000000000  0.8000000000  0.0000000000000000
0.28125000000000  0.8010000000  0.0000000000000000
0.28125000000000  0.8020000000  0.0000000000000000
0.28125000000000  0.8030000000  0.0000000000000000
0.28125000000000  0.8040000000  0.0000000000000000
0.28125000000000  0.8050000000  0.0000000000000000
0.28125000000000  0.8060000000  0.0000000000000000
0.28125000000000  0.8070000000  0.0000000000000000
0.28125000000000  0.8080000000  0.0000000000000000
0.28125000000000  0.8090000000  0.0000000000000000
0.28125000000000  0.8100000000  0.0000000000000000
0.28125000000000  0.8110000000  0.0000000000000000
0.28125000000000  0.8120000000  0.0000000000000000
0.28125000000000  0.8130000000  0.0000000000000000
0.28125000000000  0.8140000000  0.0000000000000000
0.28125000000000  0.8150000000  0.0000000000000000
0.28125000000000  0.8160000000  0.0000000000000000
0.28125000000000  0.8170000000  0.0000000000000000
0.28125000000000  0.8180000000  0.0000000000000000
0.28125000000000  0.8190000000  0.0000000000000000
0.28125000000000  0.8200000000  0.0000000000000000
0.28125000000000  0.8210000000  0.0000000000000000
0.28125000000000  0.8220000000  0.0000000000000000
0.28125000000000  0.8230000000  0.0000000000000000
0.28125000000000  0.8240000000  0.0000000000000000
0.28125000000000  0.8250000000  0.0000000000000000
0.28125000000000  0.8260000000  0.0000000000000000
0.28125000000000  0.8270000000  0.0000000000000000
0.28125000000000  0.8280000000  0.0000000000000000
0.28125000000000  0.8290000000  0.0000000000000000
0.28125000000000  0.8300000000  0.0000000000000000
0.28125000000000  0.8310000000  0.0000000000000000
0.28125000000000  0.8320000000  0.0000000000000000
0.28125000000000  0.8330000000  0.0000000000000000
0.28125000000000  0.8340000000  0.0000000000000000
0.28125000000000  0.8350000000  0.0000000000000000
0.28125000000000  0.8360000000  0.0000000000000000
0.28125000000000  0.8370000000  0.0000000000000000
0.28125000000000  0.8380000000  0.0000000000000000
0.28125000000000  0.8390000000  0.0000000000000000
0.28125000000000  0.8400000000  0.0000000000000000
0.28125000000000  0.8410000000  0.0000000000000000
0.28125000000000  0.8420000000  0.0000000000000000
0.28125000000000  0.8430000000  0.0000000000000000
0.28125000000000  0.8440000000  0.0000000000000000
0.28125000000000  0.8450000000  0.0000000000000000
0.28125000000000  0.8460000000  0.0000000000000000
0.28125000000000  0.8470000000  0.0000000000000000
0.28125000000000  0.8480000000  0.0000000000000000
0.28125000000000  0.8490000000  0.0000000000000000
0.28125000000000  0.8500000000  0.0000000000000000
0.28125000000000  0.8510000000  0.0000000000000000
0.28125000000000  0.8520000000  0.0000000000000000
0.28125000000000  0.8530000000  0.0000000000000000
0.28125000000000  0.8540000000  0.0000000000000000
0.28125000000000  0.8550000000  0.0000000000000000
0.28125000000000  0.8560000000  0.0000000000000000
0.28125000000000  0.8570000000  0.0000000000000000
0.28125000000000  0.8580000000  0.0000000000000000
0.28125000000000  0.8590000000  0.0000000000000000
0.28125000000000  0.8600000000  0.0000000000000000
0.28125000000000  0.8610000000  0.0000000000000000
0.28125000000000  0.8620000000  0.0000000000000000
0.28125000000000  0.8630000000  0.0000000000000000
0.28125000000000  0.8640000000  0.0000000000000000
0.28125000000000  0.8650000000  0.0000000000000000
0.28125000000000  0.8660000000  0.0000000000000000
0.28125000000000  0.8670000000  0.0000000000000000
0.28125000000000  0.8680000000  0.0000000000000000
0.28125000000000  0.8690000000  0.0000000000000000
0.28125000000000  0.8700000000  0.0000000000000000
0.28125000000000  0.8710000000  0.0000000000000000
0.28125000000000  0.8720000000  0.0000000000000000
0.28125000000000  0.8730000000  0.0000000000000000
0.28125000000000  0.8740000000  0.0000000000000000
0.28125000000000  0.8750000000  0.0000000000000000
0.28125000000000  0.8760000000  0.0000000000000000
0.28125000000000  0.8770000000  0.0000000000000000
0.28125000000000  0.8780000000  0.0000000000000000
0.28125000000000  0.8790000000  0.0000000000000000
0.28125000000000  0.8800000000  0.0000000000000000
0.28125000000000  0.8810000000  0.0000000000000000
0.28125000000000  0.8820000000  0.0000000000000000
0.28125000000000  0.8830000000  0.0000000000000000
0.28125000000000  0.8840000000  0.0000000000000000
0.28125000000000  0.8850000000  0.0000000000000000
0.28125000000000  0.8860000000  0.0000000000000000
0.28125000000000  0.8870000000  0.0000000000000000
0.28125000000000  0.8880000000  0.0000000000000000
0.28125000000000  0.8890000000  0.0000000000000000
0.28125000000000  0.8900000000  0.0000000000000000
0.28125000000000  0.8910000000  0.0000000000000000
0.28125000000000  0.8920000000  0.0000000000000000
0.28125000000000  0.8930000000  0.0000000000000000
0.28125000000000  0.8940000000  0.0000000000000000
0.28125000000000  0.8950000000  0.0000000000000000
0.28125000000000  0.8960000000  0.0000000000000000
0.28125000000000  0.8970000000  0.0000000000000000
0.28125000000000  0.8980000000  0.0000000000000000
0.28125000000000  0.8990000000  0.0000000000000000
0.28125000000000  0.9000000000  0.0000000000000000
0.28125000000000  0.9010000000  0.0000000000000000
0.28125000000000  0.9020000000  0.0000000000000000
0.28125000000000  0.9030000000  0.0000000000000000
0.28125000000000  0.9040000000  0.0000000000000000
0.28125000000000  0.9050000000  0.0000000000000000
0.28125000000000  0.9060000000  0.0000000000000000
0.28125000000000  0.9070000000  0.0000000000000000
0.28125000000000  0.9080000000  0.0000000000000000
0.28125000000000  0.9090000000  0.0000000000000000
0.28125000000000  0.9100000000  0.0000000000000000
0.28125000000000  0.9110000000  0.0000000000000000
0.28125000000000  0.9120000000  0.0000000000000000
0.28125000000000  0.9130000000  0.0000000000000000
0.28125000000000  0.9140000000  0.0000000000000000
0.28125000000000  0.9150000000  0.0000000000000000
0.28125000000000  0.9160000000  0.0000000000000000
0.28125000000000  0.9170000000  0.0000000000000000
0.28125000000000  0.9180000000  0.0000000000000000
0.28125000000000  0.9190000000  0.0000000000000000
0.28125000000000  0.9200000000  0.0000000000000000
0.28125000000000  0.9210000000  0.0000000000000000
0.28125000000000  0.9220000000  0.0000000000000000
0.28125000000000  0.9230000000  0.0000000000000000
0.28125000000000  0.9240000000  0.0000000000000000
0.28125000000000  0.9250000000  0.0000000000000000
0.28125000000000  0.9260000000  0.0000000000000000
0.28125000000000  0.9270000000  0.0000000000000000
0.28125000000000  0.9280000000  0.0000000000000000
0.28125000000000  0.9290000000  0.0000000000000000
0.28125000000000  0.9300000000  0.0000000000000000
0.28125000000000  0.9310000000  0.0000000000000000
0.28125000000000  0.9320000000  0.0000000000000000
0.28125000000000  0.9330000000  0.0000000000000000
0.28125000000000  0.9340000000  0.0000000000000000
0.28125000000000  0.9350000000  0.0000000000000000
0.28125000000000  0.9360000000  0.0000000000000000
0.28125000000000  0.9370000000  0.0000000000000000
0.28125000000000  0.9380000000  0.0000000000000000
0.28125000000000  0.9390000000  0.0000000000000000
0.28125000000000  0.9400000000  0.0000000000000000
0.28125000000000  0.9410000000  0.0000000000000000
0.28125000000000  0.9420000000  0.0000000000000000
0.28125000000000  0.9430000000  0.0000000000000000
0.28125000000000  0.9440000000  0.0000000000000000
0.28125000000000  0.9450000000  0.0000000000000000
0.28125000000000  0.9460000000  0.0000000000000000
0.28125000000000  0.9470000000  0.0000000000000000
0.28125000000000  0.9480000000  0.0000000000000000
0.28125000000000  0.9490000000  0.0000000000000000
0.28125000000000  0.9500000000  0.0000000000000000
0.28125000000000  0.9510000000  0.0000000000000000
0.28125000000000  0.9520000000  0.0000000000000000
0.28125000000000  0.9530000000  0.0000000000000000
0.28125000000000  0.9540000000  0.0000000000000000
0.28125000000000  0.9550000000  0.0000000000000000
0.28125000000000  0.9560000000  0.0000000000000000
0.28125000000000  0.9570000000  0.0000000000000000
0.28125000000000  0.9580000000  0.0000000000000000
0.28125000000000  0.9590000000  0.0000000000000000
0.28125000000000  0.9600000000  0.0000000000000000
0.28125000000000  0.9610000000  0.0000000000000000
0.28125000000000  0.9620000000  0.0000000000000000
0.28125000000000  0.9630000000  0.0000000000000000
0.28125000000000  0.9640000000  0.0000000000000000
0.28125000000000  0.9650000000  0.0000000000000000
0.28125000000000  0.9660000000  0.0000000000000000
0.28125000000000  0.9670000000  0.0000000000000000
0.28125000000000  0.9680000000  0.0000000000000000
0.28125000000000  0.9690000000  0.0000000000000000
0.28125000000000  0.9700000000  0.0000000000000000
0.28125000000000  0.9710000000  0.0000000000000000
0.28125000000000  0.9720000000  0.0000000000000000
0.28125000000000  0.9730000000  0.0000000000000000
0.28125000000000  0.9740000000  0.0000000000000000
0.28125000000000  0.9750000000  0.0000000000000000
0.28125000000000  0.9760000000  0.0000000000000000
0.28125000000000  0.9770000000  0.0000000000000000
0.28125000000000  0.9780000000  0.0000000000000000
0.28125000000000  0.9790000000  0.0000000000000000
0.28125000000000  0.9800000000  0.0000000000000000
0.28125000000000  0.9810000000  0.0000000000000000
0.28125000000000  0.9820000000  0.0000000000000000
0.28125000000000  0.9830000000  0.0000000000000000
0.28125000000000  0.9840000000  0.0000000000000000
0.28125000000000  0.9850000000  0.0000000000000000
0.28125000000000  0.9860000000  0.0000000000000000
0.28125000000000  0.9870000000  0.0000000000000000
0.28125000000000  0.9880000000  0.0000000000000000
0.28125000000000  0.9890000000  0.0000000000000000
0.28125000000000  0.9900000000  0.0000000000000000
0.28125000000000  0.9910000000  0.0000000000000000
0.28125000000000  0.9920000000  0.0000000000000000
0.28125000000000  0.9930000000  0.0000000000000000
0.28125000000000  0.9940000000  0.0000000000000000
0.28125000000000  0.9950000000  0.0000000000000000
0.28125000000000  0.9960000000  0.0000000000000000
0.28125000000000  0.9970000000  0.0000000000000000
0.28125000000000  0.9980000000  0.0000000000000000
0.28125000000000  0.9990000000  0.0000000000000000
0.28906250000000  0.7000000000  0.0000000000000000
0.28906250000000  0.7010000000  0.0000000000000000
0.28906250000000  0.7020000000  0.0000000000000000
0.28906250000000  0.7030000000  0.0000000000000000
0.28906250000000  0.7040000000  0.0000000000000000
0.28906250000000  0.7050000000  0.0000000000000000
0.28906250000000  0.7060000000  0.0000000000000000
0.28906250000000  0.7070000000  0.0000000000000000
0.28906250000000  0.7080000000  0.0000000000000000
0.28906250000000  0.7090000000  0.0000000000000000
0.28906250000000  0.7100000000  0.0000000000000000
0.28906250000000  0.7110000000  0.0000900238753589
0.28906250000000  0.7120000000  0.0150644933538165
0.28906250000000  0.7130000000  0.0413765806372622
0.28906250000000  0.7140000000  0.0751226731872243
0.28906250000000  0.7150000000  0.1146959788469420
0.28906250000000  0.7160000000  0.1592647933196299
0.28906250000000  0.7170000000  0.2082381082427415
0.28906250000000  0.7180000000  0.2614069998571633
0.28906250000000  0.7190000000  0.3060741936182180
0.28906250000000  0.7200000000  0.3417231169693823
0.28906250000000  0.7210000000  0.3729550821874045
0.28906250000000  0.7220000000  0.4011190428727582
0.28906250000000  0.7230000000  0.4269726922629772
0.28906250000000  0.7240000000  0.4509677247942226
0.28906250000000  0.7250000000  0.4735989657205392
0.28906250000000  0.7260000000  0.4949502193659060
0.28906250000000  0.7270000000  0.5154154501273890
0.28906250000000  0.7280000000  0.5346628676410571
0.28906250000000  0.7290000000  0.5536186211754505
0.28906250000000  0.7300000000  0.5709320392413963
0.28906250000000  0.7310000000  0.5881253128426760
0.28906250000000  0.7320000000  0.6051026291707757
0.28906250000000  0.7330000000  0.6206360589149388
0.28906250000000  0.7340000000  0.6354153489929429
0.28906250000000  0.7350000000  0.6510115253690765
0.28906250000000  0.7360000000  0.6654155861105485
0.28906250000000  0.7370000000  0.6793888782067955
0.28906250000000  0.7380000000  0.6931968820893913
0.28906250000000  0.7390000000  0.7063479853952278
0.28906250000000  0.7400000000  0.7189409524701219
0.28906250000000  0.7410000000  0.7313879318864646
0.28906250000000  0.7420000000  0.7443698492130935
0.28906250000000  0.7430000000  0.7562212614841605
0.28906250000000  0.7440000000  0.7675962841506611
0.28906250000000  0.7450000000  0.7761067986960206
0.28906250000000  0.7460000000  0.7606456004397648
0.28906250000000  0.7470000000  0.7301629468866968
0.28906250000000  0.7480000000  0.6888866670603147
0.28906250000000  0.7490000000  0.6387219608195793
0.28906250000000  0.7500000000  0.5805025553086891
0.28906250000000  0.7510000000  0.5145241681088613
0.28906250000000  0.7520000000  0.4414446175041120
0.28906250000000  0.7530000000  0.3753092908185382
0.28906250000000  0.7540000000  0.3221909611271059
0.28906250000000  0.7550000000  0.2731675572154070
0.28906250000000  0.7560000000  0.2205952933479087
0.28906250000000  0.7570000000  0.1710180815135630
0.28906250000000  0.7580000000  0.1277532817266643
0.28906250000000  0.7590000000  0.0902832807954218
0.28906250000000  0.7600000000  0.0588938932378317
0.28906250000000  0.7610000000  0.0328315323409891
0.28906250000000  0.7620000000  0.0129318412512823
0.28906250000000  0.7630000000  0.0009718059475733
0.28906250000000  0.7640000000  0.0000000000000000
0.28906250000000  0.7650000000  0.0000000000000000
0.28906250000000  0.7660000000  0.0000000000000000
0.28906250000000  0.7670000000  0.0000000000000000
0.28906250000000  0.7680000000  0.0000000000000000
0.28906250000000  0.7690000000  0.0000000000000000
0.28906250000000  0.7700000000  0.0000000000000000
0.28906250000000  0.7710000000  0.0000000000000000
0.28906250000000  0.7720000000  0.0000000000000000
0.28906250000000  0.7730000000  0.0000000000000000
0.28906250000000  0.7740000000  0.0000000000000000
0.28906250000000  0.7750000000  0.0000000000000000
0.28906250000000  0.7760000000  0.0000000000000000
0.28906250000000  0.7770000000  0.0000000000000000
0.28906250000000  0.7780000000  0.0000000000000000
0.28906250000000  0.7790000000  0.0000000000000000
0.28906250000000  0.7800000000  0.0000000000000000
0.28906250000000  0.7810000000  0.0000000000000000
0.28906250000000  0.7820000000  0.0000000000000000
0.28906250000000  0.7830000000  0.0000000000000000
0.28906250000000  0.7840000000  0.0000000000000000
0.28906250000000  0.7850000000  0.0000000000000000
0.28906250000000  0.7860000000  0.0000000000000000
0.28906250000000  0.7870000000  0.0000000000000000
0.28906250000000  0.7880000000  0.0000000000000000
0.28906250000000  0.7890000000  0.0000000000000000
0.28906250000000  0.7900000000  0.0000000000000000
0.28906250000000  0.7910000000  0.0000000000000000
0.28906250000000  0.7920000000  0.0000000000000000
0.28906250000000  0.7930000000  0.0000000000000000
0.28906250000000  0.7940000000  0.0000000000000000
0.28906250000000  0.7950000000  0.0000000000000000
0.28906250000000  0.7960000000  0.0000000000000000
0.28906250000000  0.7970000000  0.0000000000000000
0.28906250000000  0.7980000000  0.0000000000000000
0.28906250000000  0.7990000000  0.0000000000000000
0.28906250000000  0.8000000000  0.0000000000000000
0.28906250000000  0.8010000000  0.0000000000000000
0.28906250000000  0.8020000000  0.0000000000000000
0.28906250000000  0.8030000000  0.0000000000000000
0.28906250000000  0.8040000000  0.0000000000000000
0.28906250000000  0.8050000000  0.0000000000000000
0.28906250000000  0.8060000000  0.0000000000000000
0.28906250000000  0.8070000000  0.0000000000000000
0.28906250000000  0.8080000000  0.0000000000000000
0.28906250000000  0.8090000000  0.0000000000000000
0.28906250000000  0.8100000000  0.0000000000000000
0.28906250000000  0.8110000000  0.0000000000000000
0.28906250000000  0.8120000000  0.0000000000000000
0.28906250000000  0.8130000000  0.0000000000000000
0.28906250000000  0.8140000000  0.0000000000000000
0.28906250000000  0.8150000000  0.0000000000000000
0.28906250000000  0.8160000000  0.0000000000000000
0.28906250000000  0.8170000000  0.0000000000000000
0.28906250000000  0.8180000000  0.0000000000000000
0.28906250000000  0.8190000000  0.0000000000000000
0.28906250000000  0.8200000000  0.0000000000000000
0.28906250000000  0.8210000000  0.0000000000000000
0.28906250000000  0.8220000000  0.0000000000000000
0.28906250000000  0.8230000000  0.0000000000000000
0.28906250000000  0.8240000000  0.0000000000000000
0.28906250000000  0.8250000000  0.0000000000000000
0.28906250000000  0.8260000000  0.0000000000000000
0.28906250000000  0.8270000000  0.0000000000000000
0.28906250000000  0.8280000000  0.0000000000000000
0.28906250000000  0.8290000000  0.0000000000000000
0.28906250000000  0.8300000000  0.0000000000000000
0.28906250000000  0.8310000000  0.0000000000000000
0.28906250000000  0.8320000000  0.0000000000000000
0.28906250000000  0.8330000000  0.0000000000000000
0.28906250000000  0.8340000000  0.0000000000000000
0.28906250000000  0.8350000000  0.0000000000000000
0.28906250000000  0.8360000000  0.0000000000000000
0.28906250000000  0.8370000000  0.0000000000000000
0.28906250000000  0.8380000000  0.0000000000000000
0.28906250000000  0.8390000000  0.0000000000000000
0.28906250000000  0.8400000000  0.0000000000000000
0.28906250000000  0.8410000000  0.0000000000000000
0.28906250000000  0.8420000000  0.0000000000000000
0.28906250000000  0.8430000000  0.0000000000000000
0.28906250000000  0.8440000000  0.0000000000000000
0.28906250000000  0.8450000000  0.0000000000000000
0.28906250000000  0.8460000000  0.0000000000000000
0.28906250000000  0.8470000000  0.0000000000000000
0.28906250000000  0.8480000000  0.0000000000000000
0.28906250000000  0.8490000000  0.0000000000000000
0.28906250000000  0.8500000000  0.0000000000000000
0.28906250000000  0.8510000000  0.0000000000000000
0.28906250000000  0.8520000000  0.0000000000000000
0.28906250000000  0.8530000000  0.0000000000000000
0.28906250000000  0.8540000000  0.0000000000000000
0.28906250000000  0.8550000000  0.0000000000000000
0.28906250000000  0.8560000000  0.0000000000000000
0.28906250000000  0.8570000000  0.0000000000000000
0.28906250000000  0.8580000000  0.0000000000000000
0.28906250000000  0.8590000000  0.0000000000000000
0.28906250000000  0.8600000000  0.0000000000000000
0.28906250000000  0.8610000000  0.0000000000000000
0.28906250000000  0.8620000000  0.0000000000000000
0.28906250000000  0.8630000000  0.0000000000000000
0.28906250000000  0.8640000000  0.0000000000000000
0.28906250000000  0.8650000000  0.0000000000000000
0.28906250000000  0.8660000000  0.0000000000000000
0.28906250000000  0.8670000000  0.0000000000000000
0.28906250000000  0.8680000000  0.0000000000000000
0.28906250000000  0.8690000000  0.0000000000000000
0.28906250000000  0.8700000000  0.0000000000000000
0.28906250000000  0.8710000000  0.0000000000000000
0.28906250000000  0.8720000000  0.0000000000000000
0.28906250000000  0.8730000000  0.0000000000000000
0.28906250000000  0.8740000000  0.0000000000000000
0.28906250000000  0.8750000000  0.0000000000000000
0.28906250000000  0.8760000000  0.0000000000000000
0.28906250000000  0.8770000000  0.0000000000000000
0.28906250000000  0.8780000000  0.0000000000000000
0.28906250000000  0.8790000000  0.0000000000000000
0.28906250000000  0.8800000000  0.0000000000000000
0.28906250000000  0.8810000000  0.0000000000000000
0.28906250000000  0.8820000000  0.0000000000000000
0.28906250000000  0.8830000000  0.0000000000000000
0.28906250000000  0.8840000000  0.0000000000000000
0.28906250000000  0.8850000000  0.0000000000000000
0.28906250000000  0.8860000000  0.0000000000000000
0.28906250000000  0.8870000000  0.0000000000000000
0.28906250000000  0.8880000000  0.0000000000000000
0.28906250000000  0.8890000000  0.0000000000000000
0.28906250000000  0.8900000000  0.0000000000000000
0.28906250000000  0.8910000000  0.0000000000000000
0.28906250000000  0.8920000000  0.0000000000000000
0.28906250000000  0.8930000000  0.0000000000000000
0.28906250000000  0.8940000000  0.0000000000000000
0.28906250000000  0.8950000000  0.0000000000000000
0.28906250000000  0.8960000000  0.0000000000000000
0.28906250000000  0.8970000000  0.0000000000000000
0.28906250000000  0.8980000000  0.0000000000000000
0.28906250000000  0.8990000000  0.0000000000000000
0.28906250000000  0.9000000000  0.0000000000000000
0.28906250000000  0.9010000000  0.0000000000000000
0.28906250000000  0.9020000000  0.0000000000000000
0.28906250000000  0.9030000000  0.0000000000000000
0.28906250000000  0.9040000000  0.0000000000000000
0.28906250000000  0.9050000000  0.0000000000000000
0.28906250000000  0.9060000000  0.0000000000000000
0.28906250000000  0.9070000000  0.0000000000000000
0.28906250000000  0.9080000000  0.0000000000000000
0.28906250000000  0.9090000000  0.0000000000000000
0.28906250000000  0.9100000000  0.0000000000000000
0.28906250000000  0.9110000000  0.0000000000000000
0.28906250000000  0.9120000000  0.0000000000000000
0.28906250000000  0.9130000000  0.0000000000000000
0.28906250000000  0.9140000000  0.0000000000000000
0.28906250000000  0.9150000000  0.0000000000000000
0.28906250000000  0.9160000000  0.0000000000000000
0.28906250000000  0.9170000000  0.0000000000000000
0.28906250000000  0.9180000000  0.0000000000000000
0.28906250000000  0.9190000000  0.0000000000000000
0.28906250000000  0.9200000000  0.0000000000000000
0.28906250000000  0.9210000000  0.0000000000000000
0.28906250000000  0.9220000000  0.0000000000000000
0.28906250000000  0.9230000000  0.0000000000000000
0.28906250000000  0.9240000000  0.0000000000000000
0.28906250000000  0.9250000000  0.0000000000000000
0.28906250000000  0.9260000000  0.0000000000000000
0.28906250000000  0.9270000000  0.0000000000000000
0.28906250000000  0.9280000000  0.0000000000000000
0.28906250000000  0.9290000000  0.0000000000000000
0.28906250000000  0.9300000000  0.0000000000000000
0.28906250000000  0.9310000000  0.0000000000000000
0.28906250000000  0.9320000000  0.0000000000000000
0.28906250000000  0.9330000000  0.0000000000000000
0.28906250000000  0.9340000000  0.0000000000000000
0.28906250000000  0.9350000000  0.0000000000000000
0.28906250000000  0.9360000000  0.0000000000000000
0.28906250000000  0.9370000000  0.0000000000000000
0.28906250000000  0.9380000000  0.0000000000000000
0.28906250000000  0.9390000000  0.0000000000000000
0.28906250000000  0.9400000000  0.0000000000000000
0.28906250000000  0.9410000000  0.0000000000000000
0.28906250000000  0.9420000000  0.0000000000000000
0.28906250000000  0.9430000000  0.0000000000000000
0.28906250000000  0.9440000000  0.0000000000000000
0.28906250000000  0.9450000000  0.0000000000000000
0.28906250000000  0.9460000000  0.0000000000000000
0.28906250000000  0.9470000000  0.0000000000000000
0.28906250000000  0.9480000000  0.0000000000000000
0.28906250000000  0.9490000000  0.0000000000000000
0.28906250000000  0.9500000000  0.0000000000000000
0.28906250000000  0.9510000000  0.0000000000000000
0.28906250000000  0.9520000000  0.0000000000000000
0.28906250000000  0.9530000000  0.0000000000000000
0.28906250000000  0.9540000000  0.0000000000000000
0.28906250000000  0.9550000000  0.0000000000000000
0.28906250000000  0.9560000000  0.0000000000000000
0.28906250000000  0.9570000000  0.0000000000000000
0.28906250000000  0.9580000000  0.0000000000000000
0.28906250000000  0.9590000000  0.0000000000000000
0.28906250000000  0.9600000000  0.0000000000000000
0.28906250000000  0.9610000000  0.0000000000000000
0.28906250000000  0.9620000000  0.0000000000000000
0.28906250000000  0.9630000000  0.0000000000000000
0.28906250000000  0.9640000000  0.0000000000000000
0.28906250000000  0.9650000000  0.0000000000000000
0.28906250000000  0.9660000000  0.0000000000000000
0.28906250000000  0.9670000000  0.0000000000000000
0.28906250000000  0.9680000000  0.0000000000000000
0.28906250000000  0.9690000000  0.0000000000000000
0.28906250000000  0.9700000000  0.0000000000000000
0.28906250000000  0.9710000000  0.0000000000000000
0.28906250000000  0.9720000000  0.0000000000000000
0.28906250000000  0.9730000000  0.0000000000000000
0.28906250000000  0.9740000000  0.0000000000000000
0.28906250000000  0.9750000000  0.0000000000000000
0.28906250000000  0.9760000000  0.0000000000000000
0.28906250000000  0.9770000000  0.0000000000000000
0.28906250000000  0.9780000000  0.0000000000000000
0.28906250000000  0.9790000000  0.0000000000000000
0.28906250000000  0.9800000000  0.0000000000000000
0.28906250000000  0.9810000000  0.0000000000000000
0.28906250000000  0.9820000000  0.0000000000000000
0.28906250000000  0.9830000000  0.0000000000000000
0.28906250000000  0.9840000000  0.0000000000000000
0.28906250000000  0.9850000000  0.0000000000000000
0.28906250000000  0.9860000000  0.0000000000000000
0.28906250000000  0.9870000000  0.0000000000000000
0.28906250000000  0.9880000000  0.0000000000000000
0.28906250000000  0.9890000000  0.0000000000000000
0.28906250000000  0.9900000000  0.0000000000000000
0.28906250000000  0.9910000000  0.0000000000000000
0.28906250000000  0.9920000000  0.0000000000000000
0.28906250000000  0.9930000000  0.0000000000000000
0.28906250000000  0.9940000000  0.0000000000000000
0.28906250000000  0.9950000000  0.0000000000000000
0.28906250000000  0.9960000000  0.0000000000000000
0.28906250000000  0.9970000000  0.0000000000000000
0.28906250000000  0.9980000000  0.0000000000000000
0.28906250000000  0.9990000000  0.0000000000000000
0.29687500000000  0.7000000000  0.0000000000000000
0.29687500000000  0.7010000000  0.0000000000000000
0.29687500000000  0.7020000000  0.0000000000000000
0.29687500000000  0.7030000000  0.0000000000000000
0.29687500000000  0.7040000000  0.0000000000000000
0.29687500000000  0.7050000000  0.0000000000000000
0.29687500000000  0.7060000000  0.0000000000000000
0.29687500000000  0.7070000000  0.0000000000000000
0.29687500000000  0.7080000000  0.0000000000000000
0.29687500000000  0.7090000000  0.0000000000000000
0.29687500000000  0.7100000000  0.0000000000000000
0.29687500000000  0.7110000000  0.0000929214130412
0.29687500000000  0.7120000000  0.0151038897593568
0.29687500000000  0.7130000000  0.0414192644777189
0.29687500000000  0.7140000000  0.0751152430372905
0.29687500000000  0.7150000000  0.1147059626471001
0.29687500000000  0.7160000000  0.1592449093895462
0.29687500000000  0.7170000000  0.2082391223574679
0.29687500000000  0.7180000000  0.2612150562970397
0.29687500000000  0.7190000000  0.3063539759151838
0.29687500000000  0.7200000000  0.3415024080702105
0.29687500000000  0.7210000000  0.3727760882791279
0.29687500000000  0.7220000000  0.4008463212053434
0.29687500000000  0.7230000000  0.4269395536899878
0.29687500000000  0.7240000000  0.4510018245770249
0.29687500000000  0.7250000000  0.4735343327151018
0.29687500000000  0.7260000000  0.4951275720769585
0.29687500000000  0.7270000000  0.5156351874785545
0.29687500000000  0.7280000000  0.5348259302446544
0.29687500000000  0.7290000000  0.5529965288127245
0.29687500000000  0.7300000000  0.5709863662907485
0.29687500000000  0.7310000000  0.5884433829929914
0.29687500000000  0.7320000000  0.6046308119893716
0.29687500000000  0.7330000000  0.6209678436900751
0.29687500000000  0.7340000000  0.6364783891732583
0.29687500000000  0.7350000000  0.6510744033904674
0.29687500000000  0.7360000000  0.6652552106124453
0.29687500000000  0.7370000000  0.6797183075258004
0.29687500000000  0.7380000000  0.6930352400737727
0.29687500000000  0.7390000000  0.7065575441877354
0.29687500000000  0.7400000000  0.7190719498529405
0.29687500000000  0.7410000000  0.7323067431266623
0.29687500000000  0.7420000000  0.7440976121789648
0.29687500000000  0.7430000000  0.7439627387546843
0.29687500000000  0.7440000000  0.7233998592959650
0.29687500000000  0.7450000000  0.6896736126351855
0.29687500000000  0.7460000000  0.6476383375586748
0.29687500000000  0.7470000000  0.5979331286068310
0.29687500000000  0.7480000000  0.5401029354593175
0.29687500000000  0.7490000000  0.4759467003725104
0.29687500000000  0.7500000000  0.4086458769425705
0.29687500000000  0.7510000000  0.3578390136803332
0.29687500000000  0.7520000000  0.3146963858576362
0.29687500000000  0.7530000000  0.2763764625143758
0.29687500000000  0.7540000000  0.2398496577537140
0.29687500000000  0.7550000000  0.2046145546814843
0.29687500000000  0.7560000000  0.1656241611324434
0.29687500000000  0.7570000000  0.1286454372995017
0.29687500000000  0.7580000000  0.0962639490403403
0.29687500000000  0.7590000000  0.0681150488427653
0.29687500000000  0.7600000000  0.0442245410123133
0.29687500000000  0.7610000000  0.0246736410188700
0.29687500000000  0.7620000000  0.0097649708853115
0.29687500000000  0.7630000000  0.0006485447052057
0.29687500000000  0.7640000000  0.0000000000000000
0.29687500000000  0.7650000000  0.0000000000000000
0.29687500000000  0.7660000000  0.0000000000000000
0.29687500000000  0.7670000000  0.0000000000000000
0.29687500000000  0.7680000000  0.0000000000000000
0.29687500000000  0.7690000000  0.0000000000000000
0.29687500000000  0.7700000000  0.0000000000000000
0.29687500000000  0.7710000000  0.0000000000000000
0.29687500000000  0.7720000000  0.0000000000000000
0.29687500000000  0.7730000000  0.0000000000000000
0.29687500000000  0.7740000000  0.0000000000000000
0.29687500000000  0.7750000000  0.0000000000000000
0.29687500000000  0.7760000000  0.0000000000000000
0.29687500000000  0.7770000000  0.0000000000000000
0.29687500000000  0.7780000000  0.0000000000000000
0.29687500000000  0.7790000000  0.0000000000000000
0.29687500000000  0.7800000000  0.0000000000000000
0.29687500000000  0.7810000000  0.0000000000000000
0.29687500000000  0.7820000000  0.0000000000000000
0.29687500000000  0.7830000000  0.0000000000000000
0.29687500000000  0.7840000000  0.0000000000000000
0.29687500000000  0.7850000000  0.0000000000000000
0.29687500000000  0.7860000000  0.0000000000000000
0.29687500000000  0.7870000000  0.0000000000000000
0.29687500000000  0.7880000000  0.0000000000000000
0.29687500000000  0.7890000000  0.0000000000000000
0.29687500000000  0.7900000000  0.0000000000000000
0.29687500000000  0.7910000000  0.0000000000000000
0.29687500000000  0.7920000000  0.0000000000000000
0.29687500000000  0.7930000000  0.0000000000000000
0.29687500000000  0.7940000000  0.0000000000000000
0.29687500000000  0.7950000000  0.0000000000000000
0.29687500000000  0.7960000000  0.0000000000000000
0.29687500000000  0.7970000000  0.0000000000000000
0.29687500000000  0.7980000000  0.0000000000000000
0.29687500000000  0.7990000000  0.0000000000000000
0.29687500000000  0.8000000000  0.0000000000000000
0.29687500000000  0.8010000000  0.0000000000000000
0.29687500000000  0.8020000000  0.0000000000000000
0.29687500000000  0.8030000000  0.0000000000000000
0.29687500000000  0.8040000000  0.0000000000000000
0.29687500000000  0.8050000000  0.0000000000000000
0.29687500000000  0.8060000000  0.0000000000000000
0.29687500000000  0.8070000000  0.0000000000000000
0.29687500000000  0.8080000000  0.0000000000000000
0.29687500000000  0.8090000000  0.0000000000000000
0.29687500000000  0.8100000000  0.0000000000000000
0.29687500000000  0.8110000000  0.0000000000000000
0.29687500000000  0.8120000000  0.0000000000000000
0.29687500000000  0.8130000000  0.0000000000000000
0.29687500000000  0.8140000000  0.0000000000000000
0.29687500000000  0.8150000000  0.0000000000000000
0.29687500000000  0.8160000000  0.0000000000000000
0.29687500000000  0.8170000000  0.0000000000000000
0.29687500000000  0.8180000000  0.0000000000000000
0.29687500000000  0.8190000000  0.0000000000000000
0.29687500000000  0.8200000000  0.0000000000000000
0.29687500000000  0.8210000000  0.0000000000000000
0.29687500000000  0.8220000000  0.0000000000000000
0.29687500000000  0.8230000000  0.0000000000000000
0.29687500000000  0.8240000000  0.0000000000000000
0.29687500000000  0.8250000000  0.0000000000000000
0.29687500000000  0.8260000000  0.0000000000000000
0.29687500000000  0.8270000000  0.0000000000000000
0.29687500000000  0.8280000000  0.0000000000000000
0.29687500000000  0.8290000000  0.0000000000000000
0.29687500000000  0.8300000000  0.0000000000000000
0.29687500000000  0.8310000000  0.0000000000000000
0.29687500000000  0.8320000000  0.0000000000000000
0.29687500000000  0.8330000000  0.0000000000000000
0.29687500000000  0.8340000000  0.0000000000000000
0.29687500000000  0.8350000000  0.0000000000000000
0.29687500000000  0.8360000000  0.0000000000000000
0.29687500000000  0.8370000000  0.0000000000000000
0.29687500000000  0.8380000000  0.0000000000000000
0.29687500000000  0.8390000000  0.0000000000000000
0.29687500000000  0.8400000000  0.0000000000000000
0.29687500000000  0.8410000000  0.0000000000000000
0.29687500000000  0.8420000000  0.0000000000000000
0.29687500000000  0.8430000000  0.0000000000000000
0.29687500000000  0.8440000000  0.0000000000000000
0.29687500000000  0.8450000000  0.0000000000000000
0.29687500000000  0.8460000000  0.0000000000000000
0.29687500000000  0.8470000000  0.0000000000000000
0.29687500000000  0.8480000000  0.0000000000000000
0.29687500000000  0.8490000000  0.0000000000000000
0.29687500000000  0.8500000000  0.0000000000000000
0.29687500000000  0.8510000000  0.0000000000000000
0.29687500000000  0.8520000000  0.0000000000000000
0.29687500000000  0.8530000000  0.0000000000000000
0.29687500000000  0.8540000000  0.0000000000000000
0.29687500000000  0.8550000000  0.0000000000000000
0.29687500000000  0.8560000000  0.0000000000000000
0.29687500000000  0.8570000000  0.0000000000000000
0.29687500000000  0.8580000000  0.0000000000000000
0.29687500000000  0.8590000000  0.0000000000000000
0.29687500000000  0.8600000000  0.0000000000000000
0.29687500000000  0.8610000000  0.0000000000000000
0.29687500000000  0.8620000000  0.0000000000000000
0.29687500000000  0.8630000000  0.0000000000000000
0.29687500000000  0.8640000000  0.0000000000000000
0.29687500000000  0.8650000000  0.0000000000000000
0.29687500000000  0.8660000000  0.0000000000000000
0.29687500000000  0.8670000000  0.0000000000000000
0.29687500000000  0.8680000000  0.0000000000000000
0.29687500000000  0.8690000000  0.0000000000000000
0.29687500000000  0.8700000000  0.0000000000000000
0.29687500000000  0.8710000000  0.0000000000000000
0.29687500000000  0.8720000000  0.0000000000000000
0.29687500000000  0.8730000000  0.0000000000000000
0.29687500000000  0.8740000000  0.0000000000000000
0.29687500000000  0.8750000000  0.0000000000000000
0.29687500000000  0.8760000000  0.0000000000000000
0.29687500000000  0.8770000000  0.0000000000000000
0.29687500000000  0.8780000000  0.0000000000000000
0.29687500000000  0.8790000000  0.0000000000000000
0.29687500000000  0.8800000000  0.0000000000000000
0.29687500000000  0.8810000000  0.0000000000000000
0.29687500000000  0.8820000000  0.0000000000000000
0.29687500000000  0.8830000000  0.0000000000000000
0.29687500000000  0.8840000000  0.0000000000000000
0.29687500000000  0.8850000000  0.0000000000000000
0.29687500000000  0.8860000000  0.0000000000000000
0.29687500000000  0.8870000000  0.0000000000000000
0.29687500000000  0.8880000000  0.0000000000000000
0.29687500000000  0.8890000000  0.0000000000000000
0.29687500000000  0.8900000000  0.0000000000000000
0.29687500000000  0.8910000000  0.0000000000000000
0.29687500000000  0.8920000000  0.0000000000000000
0.29687500000000  0.8930000000  0.0000000000000000
0.29687500000000  0.8940000000  0.0000000000000000
0.29687500000000  0.8950000000  0.0000000000000000
0.29687500000000  0.8960000000  0.0000000000000000
0.29687500000000  0.8970000000  0.0000000000000000
0.29687500000000  0.8980000000  0.0000000000000000
0.29687500000000  0.8990000000  0.0000000000000000
0.29687500000000  0.9000000000  0.0000000000000000
0.29687500000000  0.9010000000  0.0000000000000000
0.29687500000000  0.9020000000  0.0000000000000000
0.29687500000000  0.9030000000  0.0000000000000000
0.29687500000000  0.9040000000  0.0000000000000000
0.29687500000000  0.9050000000  0.0000000000000000
0.29687500000000  0.9060000000  0.0000000000000000
0.29687500000000  0.9070000000  0.0000000000000000
0.29687500000000  0.9080000000  0.0000000000000000
0.29687500000000  0.9090000000  0.0000000000000000
0.29687500000000  0.9100000000  0.0000000000000000
0.29687500000000  0.9110000000  0.0000000000000000
0.29687500000000  0.9120000000  0.0000000000000000
0.29687500000000  0.9130000000  0.0000000000000000
0.29687500000000  0.9140000000  0.0000000000000000
0.29687500000000  0.9150000000  0.0000000000000000
0.29687500000000  0.9160000000  0.0000000000000000
0.29687500000000  0.9170000000  0.0000000000000000
0.29687500000000  0.9180000000  0.0000000000000000
0.29687500000000  0.9190000000  0.0000000000000000
0.29687500000000  0.9200000000  0.0000000000000000
0.29687500000000  0.9210000000  0.0000000000000000
0.29687500000000  0.9220000000  0.0000000000000000
0.29687500000000  0.9230000000  0.0000000000000000
0.29687500000000  0.9240000000  0.0000000000000000
0.29687500000000  0.9250000000  0.0000000000000000
0.29687500000000  0.9260000000  0.0000000000000000
0.29687500000000  0.9270000000  0.0000000000000000
0.29687500000000  0.9280000000  0.0000000000000000
0.29687500000000  0.9290000000  0.0000000000000000
0.29687500000000  0.9300000000  0.0000000000000000
0.29687500000000  0.9310000000  0.0000000000000000
0.29687500000000  0.9320000000  0.0000000000000000
0.29687500000000  0.9330000000  0.0000000000000000
0.29687500000000  0.9340000000  0.0000000000000000
0.29687500000000  0.9350000000  0.0000000000000000
0.29687500000000  0.9360000000  0.0000000000000000
0.29687500000000  0.9370000000  0.0000000000000000
0.29687500000000  0.9380000000  0.0000000000000000
0.29687500000000  0.9390000000  0.0000000000000000
0.29687500000000  0.9400000000  0.0000000000000000
0.29687500000000  0.9410000000  0.0000000000000000
0.29687500000000  0.9420000000  0.0000000000000000
0.29687500000000  0.9430000000  0.0000000000000000
0.29687500000000  0.9440000000  0.0000000000000000
0.29687500000000  0.9450000000  0.0000000000000000
0.29687500000000  0.9460000000  0.0000000000000000
0.29687500000000  0.9470000000  0.0000000000000000
0.29687500000000  0.9480000000  0.0000000000000000
0.29687500000000  0.9490000000  0.0000000000000000
0.29687500000000  0.9500000000  0.0000000000000000
0.29687500000000  0.9510000000  0.0000000000000000
0.29687500000000  0.9520000000  0.0000000000000000
0.29687500000000  0.9530000000  0.0000000000000000
0.29687500000000  0.9540000000  0.0000000000000000
0.29687500000000  0.9550000000  0.0000000000000000
0.29687500000000  0.9560000000  0.0000000000000000
0.29687500000000  0.9570000000  0.0000000000000000
0.29687500000000  0.9580000000  0.0000000000000000
0.29687500000000  0.9590000000  0.0000000000000000
0.29687500000000  0.9600000000  0.0000000000000000
0.29687500000000  0.9610000000  0.0000000000000000
0.29687500000000  0.9620000000  0.0000000000000000
0.29687500000000  0.9630000000  0.0000000000000000
0.29687500000000  0.9640000000  0.0000000000000000
0.29687500000000  0.9650000000  0.0000000000000000
0.29687500000000  0.9660000000  0.0000000000000000
0.29687500000000  0.9670000000  0.0000000000000000
0.29687500000000  0.9680000000  0.0000000000000000
0.29687500000000  0.9690000000  0.0000000000000000
0.29687500000000  0.9700000000  0.0000000000000000
0.29687500000000  0.9710000000  0.0000000000000000
0.29687500000000  0.9720000000  0.0000000000000000
0.29687500000000  0.9730000000  0.0000000000000000
0.29687500000000  0.9740000000  0.0000000000000000
0.29687500000000  0.9750000000  0.0000000000000000
0.29687500000000  0.9760000000  0.0000000000000000
0.29687500000000  0.9770000000  0.0000000000000000
0.29687500000000  0.9780000000  0.0000000000000000
0.29687500000000  0.9790000000  0.0000000000000000
0.29687500000000  0.9800000000  0.0000000000000000
0.29687500000000  0.9810000000  0.0000000000000000
0.29687500000000  0.9820000000  0.0000000000000000
0.29687500000000  0.9830000000  0.0000000000000000
0.29687500000000  0.9840000000  0.0000000000000000
0.29687500000000  0.9850000000  0.0000000000000000
0.29687500000000  0.9860000000  0.0000000000000000
0.29687500000000  0.9870000000  0.0000000000000000
0.29687500000000  0.9880000000  0.0000000000000000
0.29687500000000  0.9890000000  0.0000000000000000
0.29687500000000  0.9900000000  0.0000000000000000
0.29687500000000  0.9910000000  0.0000000000000000
0.29687500000000  0.9920000000  0.0000000000000000
0.29687500000000  0.9930000000  0.0000000000000000
0.29687500000000  0.9940000000  0.0000000000000000
0.29687500000000  0.9950000000  0.0000000000000000
0.29687500000000  0.9960000000  0.0000000000000000
0.29687500000000  0.9970000000  0.0000000000000000
0.29687500000000  0.9980000000  0.0000000000000000
0.29687500000000  0.9990000000  0.0000000000000000
0.30468750000000  0.7000000000  0.0000000000000000
0.30468750000000  0.7010000000  0.0000000000000000
0.30468750000000  0.7020000000  0.0000000000000000
0.30468750000000  0.7030000000  0.0000000000000000
0.30468750000000  0.7040000000  0.0000000000000000
0.30468750000000  0.7050000000  0.0000000000000000
0.30468750000000  0.7060000000  0.0000000000000000
0.30468750000000  0.7070000000  0.0000000000000000
0.30468750000000  0.7080000000  0.0000000000000000
0.30468750000000  0.7090000000  0.0000000000000000
0.30468750000000  0.7100000000  0.0000000000000000
0.30468750000000  0.7110000000  0.0000900238753589
0.30468750000000  0.7120000000  0.0150644933538165
0.30468750000000  0.7130000000  0.0413765806372622
0.30468750000000  0.7140000000  0.0751226731872243
0.30468750000000  0.7150000000  0.1146959788469421
0.30468750000000  0.7160000000  0.1592647933196298
0.30468750000000  0.7170000000  0.2082381082427415
0.30468750000000  0.7180000000  0.2614069998571630
0.30468750000000  0.7190000000  0.3060741936182179
0.30468750000000  0.7200000000  0.3417231169693822
0.30468750000000  0.7210000000  0.3729550821874046
0.30468750000000  0.7220000000  0.4011190428727584
0.30468750000000  0.7230000000  0.4269726922629774
0.30468750000000  0.7240000000  0.4509677247942226
0.30468750000000  0.7250000000  0.4735989657205395
0.30468750000000  0.7260000000  0.4949502193659064
0.30468750000000  0.7270000000  0.5154154501273889
0.30468750000000  0.7280000000  0.5346628676410569
0.30468750000000  0.7290000000  0.5536186211754507
0.30468750000000  0.7300000000  0.5709320392413966
0.30468750000000  0.7310000000  0.5881253128426763
0.30468750000000  0.7320000000  0.6051026291707763
0.30468750000000  0.7330000000  0.6206360589149391
0.30468750000000  0.7340000000  0.6354153489929431
0.30468750000000  0.7350000000  0.6510115253690767
0.30468750000000  0.7360000000  0.6654155861105485
0.30468750000000  0.7370000000  0.6793888782067956
0.30468750000000  0.7380000000  0.6931968820893916
0.30468750000000  0.7390000000  0.7063479853952283
0.30468750000000  0.7400000000  0.7186082213661141
0.30468750000000  0.7410000000  0.7104826695701463
0.30468750000000  0.7420000000  0.6871604943617650
0.30468750000000  0.7430000000  0.6532585777743719
0.30468750000000  0.7440000000  0.6109912352585211
0.30468750000000  0.7450000000  0.5613995622714828
0.30468750000000  0.7460000000  0.5053438602289101
0.30468750000000  0.7470000000  0.4433796147646864
0.30468750000000  0.7480000000  0.3851431280361808
0.30468750000000  0.7490000000  0.3417543819745611
0.30468750000000  0.7500000000  0.3046476010674088
0.30468750000000  0.7510000000  0.2716716614725415
0.30468750000000  0.7520000000  0.2412684667454785
0.30468750000000  0.7530000000  0.2128331623164776
0.30468750000000  0.7540000000  0.1855464252557809
0.30468750000000  0.7550000000  0.1594899991764201
0.30468750000000  0.7560000000  0.1314886344304869
0.30468750000000  0.7570000000  0.1028533754348132
0.30468750000000  0.7580000000  0.0778509070701934
0.30468750000000  0.7590000000  0.0561433595868322
0.30468750000000  0.7600000000  0.0376655401786171
0.30468750000000  0.7610000000  0.0222728672771516
0.30468750000000  0.7620000000  0.0102597049741818
0.30468750000000  0.7630000000  0.0020237514017836
0.30468750000000  0.7640000000  0.0000000000000000
0.30468750000000  0.7650000000  0.0000000000000000
0.30468750000000  0.7660000000  0.0000000000000000
0.30468750000000  0.7670000000  0.0000000000000000
0.30468750000000  0.7680000000  0.0000000000000000
0.30468750000000  0.7690000000  0.0000000000000000
0.30468750000000  0.7700000000  0.0000000000000000
0.30468750000000  0.7710000000  0.0000000000000000
0.30468750000000  0.7720000000  0.0000000000000000
0.30468750000000  0.7730000000  0.0000000000000000
0.30468750000000  0.7740000000  0.0000000000000000
0.30468750000000  0.7750000000  0.0000000000000000
0.30468750000000  0.7760000000  0.0000000000000000
0.30468750000000  0.7770000000  0.0000000000000000
0.30468750000000  0.7780000000  0.0000000000000000
0.30468750000000  0.7790000000  0.0000000000000000
0.30468750000000  0.7800000000  0.0000000000000000
0.30468750000000  0.7810000000  0.0000000000000000
0.30468750000000  0.7820000000  0.0000000000000000
0.30468750000000  0.7830000000  0.0000000000000000
0.30468750000000  0.7840000000  0.0000000000000000
0.30468750000000  0.7850000000  0.0000000000000000
0.30468750000000  0.7860000000  0.0000000000000000
0.30468750000000  0.7870000000  0.0000000000000000
0.30468750000000  0.7880000000  0.0000000000000000
0.30468750000000  0.7890000000  0.0000000000000000
0.30468750000000  0.7900000000  0.0000000000000000
0.30468750000000  0.7910000000  0.0000000000000000
0.30468750000000  0.7920000000  0.0000000000000000
0.30468750000000  0.7930000000  0.0000000000000000
0.30468750000000  0.7940000000  0.0000000000000000
0.30468750000000  0.7950000000  0.0000000000000000
0.30468750000000  0.7960000000  0.0000000000000000
0.30468750000000  0.7970000000  0.0000000000000000
0.30468750000000  0.7980000000  0.0000000000000000
0.30468750000000  0.7990000000  0.0000000000000000
0.30468750000000  0.8000000000  0.0000000000000000
0.30468750000000  0.8010000000  0.0000000000000000
0.30468750000000  0.8020000000  0.0000000000000000
0.30468750000000  0.8030000000  0.0000000000000000
0.30468750000000  0.8040000000  0.0000000000000000
0.30468750000000  0.8050000000  0.0000000000000000
0.30468750000000  0.8060000000  0.0000000000000000
0.30468750000000  0.8070000000  0.0000000000000000
0.30468750000000  0.8080000000  0.0000000000000000
0.30468750000000  0.8090000000  0.0000000000000000
0.30468750000000  0.8100000000  0.0000000000000000
0.30468750000000  0.8110000000  0.0000000000000000
0.30468750000000  0.8120000000  0.0000000000000000
0.30468750000000  0.8130000000  0.0000000000000000
0.30468750000000  0.8140000000  0.0000000000000000
0.30468750000000  0.8150000000  0.0000000000000000
0.30468750000000  0.8160000000  0.0000000000000000
0.30468750000000  0.8170000000  0.0000000000000000
0.30468750000000  0.8180000000  0.0000000000000000
0.30468750000000  0.8190000000  0.0000000000000000
0.30468750000000  0.8200000000  0.0000000000000000
0.30468750000000  0.8210000000  0.0000000000000000
0.30468750000000  0.8220000000  0.0000000000000000
0.30468750000000  0.8230000000  0.0000000000000000
0.30468750000000  0.8240000000  0.0000000000000000
0.30468750000000  0.8250000000  0.0000000000000000
0.30468750000000  0.8260000000  0.0000000000000000
0.30468750000000  0.8270000000  0.0000000000000000
0.30468750000000  0.8280000000  0.0000000000000000
0.30468750000000  0.8290000000  0.0000000000000000
0.30468750000000  0.8300000000  0.0000000000000000
0.30468750000000  0.8310000000  0.0000000000000000
0.30468750000000  0.8320000000  0.0000000000000000
0.30468750000000  0.8330000000  0.0000000000000000
0.30468750000000  0.8340000000  0.0000000000000000
0.30468750000000  0.8350000000  0.0000000000000000
0.30468750000000  0.8360000000  0.0000000000000000
0.30468750000000  0.8370000000  0.0000000000000000
0.30468750000000  0.8380000000  0.0000000000000000
0.30468750000000  0.8390000000  0.0000000000000000
0.30468750000000  0.8400000000  0.0000000000000000
0.30468750000000  0.8410000000  0.0000000000000000
0.30468750000000  0.8420000000  0.0000000000000000
0.30468750000000  0.8430000000  0.0000000000000000
0.30468750000000  0.8440000000  0.0000000000000000
0.30468750000000  0.8450000000  0.0000000000000000
0.30468750000000  0.8460000000  0.0000000000000000
0.30468750000000  0.8470000000  0.0000000000000000
0.30468750000000  0.8480000000  0.0000000000000000
0.30468750000000  0.8490000000  0.0000000000000000
0.30468750000000  0.8500000000  0.0000000000000000
0.30468750000000  0.8510000000  0.0000000000000000
0.30468750000000  0.8520000000  0.0000000000000000
0.30468750000000  0.8530000000  0.0000000000000000
0.30468750000000  0.8540000000  0.0000000000000000
0.30468750000000  0.8550000000  0.0000000000000000
0.30468750000000  0.8560000000  0.0000000000000000
0.30468750000000  0.8570000000  0.0000000000000000
0.30468750000000  0.8580000000  0.0000000000000000
0.30468750000000  0.8590000000  0.0000000000000000
0.30468750000000  0.8600000000  0.0000000000000000
0.30468750000000  0.8610000000  0.0000000000000000
0.30468750000000  0.8620000000  0.0000000000000000
0.30468750000000  0.8630000000  0.0000000000000000
0.30468750000000  0.8640000000  0.0000000000000000
0.30468750000000  0.8650000000  0.0000000000000000
0.30468750000000  0.8660000000  0.0000000000000000
0.30468750000000  0.8670000000  0.0000000000000000
0.30468750000000  0.8680000000  0.0000000000000000
0.30468750000000  0.8690000000  0.0000000000000000
0.30468750000000  0.8700000000  0.0000000000000000
0.30468750000000  0.8710000000  0.0000000000000000
0.30468750000000  0.8720000000  0.0000000000000000
0.30468750000000  0.8730000000  0.0000000000000000
0.30468750000000  0.8740000000  0.0000000000000000
0.30468750000000  0.8750000000  0.0000000000000000
0.30468750000000  0.8760000000  0.0000000000000000
0.30468750000000  0.8770000000  0.0000000000000000
0.30468750000000  0.8780000000  0.0000000000000000
0.30468750000000  0.8790000000  0.0000000000000000
0.30468750000000  0.8800000000  0.0000000000000000
0.30468750000000  0.8810000000  0.0000000000000000
0.30468750000000  0.8820000000  0.0000000000000000
0.30468750000000  0.8830000000  0.0000000000000000
0.30468750000000  0.8840000000  0.0000000000000000
0.30468750000000  0.8850000000  0.0000000000000000
0.30468750000000  0.8860000000  0.0000000000000000
0.30468750000000  0.8870000000  0.0000000000000000
0.30468750000000  0.8880000000  0.0000000000000000
0.30468750000000  0.8890000000  0.0000000000000000
0.30468750000000  0.8900000000  0.0000000000000000
0.30468750000000  0.8910000000  0.0000000000000000
0.30468750000000  0.8920000000  0.0000000000000000
0.30468750000000  0.8930000000  0.0000000000000000
0.30468750000000  0.8940000000  0.0000000000000000
0.30468750000000  0.8950000000  0.0000000000000000
0.30468750000000  0.8960000000  0.0000000000000000
0.30468750000000  0.8970000000  0.0000000000000000
0.30468750000000  0.8980000000  0.0000000000000000
0.30468750000000  0.8990000000  0.0000000000000000
0.30468750000000  0.9000000000  0.0000000000000000
0.30468750000000  0.9010000000  0.0000000000000000
0.30468750000000  0.9020000000  0.0000000000000000
0.30468750000000  0.9030000000  0.0000000000000000
0.30468750000000  0.9040000000  0.0000000000000000
0.30468750000000  0.9050000000  0.0000000000000000
0.30468750000000  0.9060000000  0.0000000000000000
0.30468750000000  0.9070000000  0.0000000000000000
0.30468750000000  0.9080000000  0.0000000000000000
0.30468750000000  0.9090000000  0.0000000000000000
0.30468750000000  0.9100000000  0.0000000000000000
0.30468750000000  0.9110000000  0.0000000000000000
0.30468750000000  0.9120000000  0.0000000000000000
0.30468750000000  0.9130000000  0.0000000000000000
0.30468750000000  0.9140000000  0.0000000000000000
0.30468750000000  0.9150000000  0.0000000000000000
0.30468750000000  0.9160000000  0.0000000000000000
0.30468750000000  0.9170000000  0.0000000000000000
0.30468750000000  0.9180000000  0.0000000000000000
0.30468750000000  0.9190000000  0.0000000000000000
0.30468750000000  0.9200000000  0.0000000000000000
0.30468750000000  0.9210000000  0.0000000000000000
0.30468750000000  0.9220000000  0.0000000000000000
0.30468750000000  0.9230000000  0.0000000000000000
0.30468750000000  0.9240000000  0.0000000000000000
0.30468750000000  0.9250000000  0.0000000000000000
0.30468750000000  0.9260000000  0.0000000000000000
0.30468750000000  0.9270000000  0.0000000000000000
0.30468750000000  0.9280000000  0.0000000000000000
0.30468750000000  0.9290000000  0.0000000000000000
0.30468750000000  0.9300000000  0.0000000000000000
0.30468750000000  0.9310000000  0.0000000000000000
0.30468750000000  0.9320000000  0.0000000000000000
0.30468750000000  0.9330000000  0.0000000000000000
0.30468750000000  0.9340000000  0.0000000000000000
0.30468750000000  0.9350000000  0.0000000000000000
0.30468750000000  0.9360000000  0.0000000000000000
0.30468750000000  0.9370000000  0.0000000000000000
0.30468750000000  0.9380000000  0.0000000000000000
0.30468750000000  0.9390000000  0.0000000000000000
0.30468750000000  0.9400000000  0.0000000000000000
0.30468750000000  0.9410000000  0.0000000000000000
0.30468750000000  0.9420000000  0.0000000000000000
0.30468750000000  0.9430000000  0.0000000000000000
0.30468750000000  0.9440000000  0.0000000000000000
0.30468750000000  0.9450000000  0.0000000000000000
0.30468750000000  0.9460000000  0.0000000000000000
0.30468750000000  0.9470000000  0.0000000000000000
0.30468750000000  0.9480000000  0.0000000000000000
0.30468750000000  0.9490000000  0.0000000000000000
0.30468750000000  0.9500000000  0.0000000000000000
0.30468750000000  0.9510000000  0.0000000000000000
0.30468750000000  0.9520000000  0.0000000000000000
0.30468750000000  0.9530000000  0.0000000000000000
0.30468750000000  0.9540000000  0.0000000000000000
0.30468750000000  0.9550000000  0.0000000000000000
0.30468750000000  0.9560000000  0.0000000000000000
0.30468750000000  0.9570000000  0.0000000000000000
0.30468750000000  0.9580000000  0.0000000000000000
0.30468750000000  0.9590000000  0.0000000000000000
0.30468750000000  0.9600000000  0.0000000000000000
0.30468750000000  0.9610000000  0.0000000000000000
0.30468750000000  0.9620000000  0.0000000000000000
0.30468750000000  0.9630000000  0.0000000000000000
0.30468750000000  0.9640000000  0.0000000000000000
0.30468750000000  0.9650000000  0.0000000000000000
0.30468750000000  0.9660000000  0.0000000000000000
0.30468750000000  0.9670000000  0.0000000000000000
0.30468750000000  0.9680000000  0.0000000000000000
0.30468750000000  0.9690000000  0.0000000000000000
0.30468750000000  0.9700000000  0.0000000000000000
0.30468750000000  0.9710000000  0.0000000000000000
0.30468750000000  0.9720000000  0.0000000000000000
0.30468750000000  0.9730000000  0.0000000000000000
0.30468750000000  0.9740000000  0.0000000000000000
0.30468750000000  0.9750000000  0.0000000000000000
0.30468750000000  0.9760000000  0.0000000000000000
0.30468750000000  0.9770000000  0.0000000000000000
0.30468750000000  0.9780000000  0.0000000000000000
0.30468750000000  0.9790000000  0.0000000000000000
0.30468750000000  0.9800000000  0.0000000000000000
0.30468750000000  0.9810000000  0.0000000000000000
0.30468750000000  0.9820000000  0.0000000000000000
0.30468750000000  0.9830000000  0.0000000000000000
0.30468750000000  0.9840000000  0.0000000000000000
0.30468750000000  0.9850000000  0.0000000000000000
0.30468750000000  0.9860000000  0.0000000000000000
0.30468750000000  0.9870000000  0.0000000000000000
0.30468750000000  0.9880000000  0.0000000000000000
0.30468750000000  0.9890000000  0.0000000000000000
0.30468750000000  0.9900000000  0.0000000000000000
0.30468750000000  0.9910000000  0.0000000000000000
0.30468750000000  0.9920000000  0.0000000000000000
0.30468750000000  0.9930000000  0.0000000000000000
0.30468750000000  0.9940000000  0.0000000000000000
0.30468750000000  0.9950000000  0.0000000000000000
0.30468750000000  0.9960000000  0.0000000000000000
0.30468750000000  0.9970000000  0.0000000000000000
0.30468750000000  0.9980000000  0.0000000000000000
0.30468750000000  0.9990000000  0.0000000000000000
0.31250000000000  0.7000000000  0.0000000000000000
0.31250000000000  0.7010000000  0.0000000000000000
0.31250000000000  0.7020000000  0.0000000000000000
0.31250000000000  0.7030000000  0.0000000000000000
0.31250000000000  0.7040000000  0.0000000000000000
0.31250000000000  0.7050000000  0.0000000000000000
0.31250000000000  0.7060000000  0.0000000000000000
0.31250000000000  0.7070000000  0.0000000000000000
0.31250000000000  0.7080000000  0.0000000000000000
0.31250000000000  0.7090000000  0.0000000000000000
0.31250000000000  0.7100000000  0.0000000000000000
0.31250000000000  0.7110000000  0.0000929214130412
0.31250000000000  0.7120000000  0.0151038897593568
0.31250000000000  0.7130000000  0.0414192644777189
0.31250000000000  0.7140000000  0.0751152430372905
0.31250000000000  0.7150000000  0.1147059626471001
0.31250000000000  0.7160000000  0.1592449093895462
0.31250000000000  0.7170000000  0.2082391223574677
0.31250000000000  0.7180000000  0.2612150562970398
0.31250000000000  0.7190000000  0.3063539759151833
0.31250000000000  0.7200000000  0.3415024080702103
0.31250000000000  0.7210000000  0.3727760882791278
0.31250000000000  0.7220000000  0.4008463212053433
0.31250000000000  0.7230000000  0.4269395536899876
0.31250000000000  0.7240000000  0.4510018245770248
0.31250000000000  0.7250000000  0.4735343327151017
0.31250000000000  0.7260000000  0.4951275720769585
0.31250000000000  0.7270000000  0.5156351874785545
0.31250000000000  0.7280000000  0.5348259302446544
0.31250000000000  0.7290000000  0.5529965288127247
0.31250000000000  0.7300000000  0.5709863662907486
0.31250000000000  0.7310000000  0.5884433829929911
0.31250000000000  0.7320000000  0.6046308119893711
0.31250000000000  0.7330000000  0.6209678436900752
0.31250000000000  0.7340000000  0.6364783891732579
0.31250000000000  0.7350000000  0.6510744033904673
0.31250000000000  0.7360000000  0.6652552106124452
0.31250000000000  0.7370000000  0.6797183075258005
0.31250000000000  0.7380000000  0.6897263756444100
0.31250000000000  0.7390000000  0.6783001605983264
0.31250000000000  0.7400000000  0.6537258208513685
0.31250000000000  0.7410000000  0.6205719839638442
0.31250000000000  0.7420000000  0.5786166922663146
0.31250000000000  0.7430000000  0.5302534795549880
0.31250000000000  0.7440000000  0.4762016113768498
0.31250000000000  0.7450000000  0.4157622156363259
0.31250000000000  0.7460000000  0.3663431359861677
0.31250000000000  0.7470000000  0.3283250936861370
0.31250000000000  0.7480000000  0.2950623252208469
0.31250000000000  0.7490000000  0.2658169720787636
0.31250000000000  0.7500000000  0.2392216381219509
0.31250000000000  0.7510000000  0.2141665446468342
0.31250000000000  0.7520000000  0.1907994657588526
0.31250000000000  0.7530000000  0.1687894433425587
0.31250000000000  0.7540000000  0.1478305777262710
0.31250000000000  0.7550000000  0.1277431667287384
0.31250000000000  0.7560000000  0.1075932332194592
0.31250000000000  0.7570000000  0.0864911727253218
0.31250000000000  0.7580000000  0.0665669645921154
0.31250000000000  0.7590000000  0.0492504621769357
0.31250000000000  0.7600000000  0.0344773961082681
0.31250000000000  0.7610000000  0.0221662469604300
0.31250000000000  0.7620000000  0.0122543234009850
0.31250000000000  0.7630000000  0.0047079945481562
0.31250000000000  0.7640000000  0.0003288422051058
0.31250000000000  0.7650000000  0.0000000000000000
0.31250000000000  0.7660000000  0.0000000000000000
0.31250000000000  0.7670000000  0.0000000000000000
0.31250000000000  0.7680000000  0.0000000000000000
0.31250000000000  0.7690000000  0.0000000000000000
0.31250000000000  0.7700000000  0.0000000000000000
0.31250000000000  0.7710000000  0.0000000000000000
0.31250000000000  0.7720000000  0.0000000000000000
0.31250000000000  0.7730000000  0.0000000000000000
0.31250000000000  0.7740000000  0.0000000000000000
0.31250000000000  0.7750000000  0.0000000000000000
0.31250000000000  0.7760000000  0.0000000000000000
0.31250000000000  0.7770000000  0.0000000000000000
0.31250000000000  0.7780000000  0.0000000000000000
0.31250000000000  0.7790000000  0.0000000000000000
0.31250000000000  0.7800000000  0.0000000000000000
0.31250000000000  0.7810000000  0.0000000000000000
0.31250000000000  0.7820000000  0.0000000000000000
0.31250000000000  0.7830000000  0.0000000000000000
0.31250000000000  0.7840000000  0.0000000000000000
0.31250000000000  0.7850000000  0.0000000000000000
0.31250000000000  0.7860000000  0.0000000000000000
0.31250000000000  0.7870000000  0.0000000000000000
0.31250000000000  0.7880000000  0.0000000000000000
0.31250000000000  0.7890000000  0.0000000000000000
0.31250000000000  0.7900000000  0.0000000000000000
0.31250000000000  0.7910000000  0.0000000000000000
0.31250000000000  0.7920000000  0.0000000000000000
0.31250000000000  0.7930000000  0.0000000000000000
0.31250000000000  0.7940000000  0.0000000000000000
0.31250000000000  0.7950000000  0.0000000000000000
0.31250000000000  0.7960000000  0.0000000000000000
0.31250000000000  0.7970000000  0.0000000000000000
0.31250000000000  0.7980000000  0.0000000000000000
0.31250000000000  0.7990000000  0.0000000000000000
0.31250000000000  0.8000000000  0.0000000000000000
0.31250000000000  0.8010000000  0.0000000000000000
0.31250000000000  0.8020000000  0.0000000000000000
0.31250000000000  0.8030000000  0.0000000000000000
0.31250000000000  0.8040000000  0.0000000000000000
0.31250000000000  0.8050000000  0.0000000000000000
0.31250000000000  0.8060000000  0.0000000000000000
0.31250000000000  0.8070000000  0.0000000000000000
0.31250000000000  0.8080000000  0.0000000000000000
0.31250000000000  0.8090000000  0.0000000000000000
0.31250000000000  0.8100000000  0.0000000000000000
0.31250000000000  0.8110000000  0.0000000000000000
0.31250000000000  0.8120000000  0.0000000000000000
0.31250000000000  0.8130000000  0.0000000000000000
0.31250000000000  0.8140000000  0.0000000000000000
0.31250000000000  0.8150000000  0.0000000000000000
0.31250000000000  0.8160000000  0.0000000000000000
0.31250000000000  0.8170000000  0.0000000000000000
0.31250000000000  0.8180000000  0.0000000000000000
0.31250000000000  0.8190000000  0.0000000000000000
0.31250000000000  0.8200000000  0.0000000000000000
0.31250000000000  0.8210000000  0.0000000000000000
0.31250000000000  0.8220000000  0.0000000000000000
0.31250000000000  0.8230000000  0.0000000000000000
0.31250000000000  0.8240000000  0.0000000000000000
0.31250000000000  0.8250000000  0.0000000000000000
0.31250000000000  0.8260000000  0.0000000000000000
0.31250000000000  0.8270000000  0.0000000000000000
0.31250000000000  0.8280000000  0.0000000000000000
0.31250000000000  0.8290000000  0.0000000000000000
0.31250000000000  0.8300000000  0.0000000000000000
0.31250000000000  0.8310000000  0.0000000000000000
0.31250000000000  0.8320000000  0.0000000000000000
0.31250000000000  0.8330000000  0.0000000000000000
0.31250000000000  0.8340000000  0.0000000000000000
0.31250000000000  0.8350000000  0.0000000000000000
0.31250000000000  0.8360000000  0.0000000000000000
0.31250000000000  0.8370000000  0.0000000000000000
0.31250000000000  0.8380000000  0.0000000000000000
0.31250000000000  0.8390000000  0.0000000000000000
0.31250000000000  0.8400000000  0.0000000000000000
0.31250000000000  0.8410000000  0.0000000000000000
0.31250000000000  0.8420000000  0.0000000000000000
0.31250000000000  0.8430000000  0.0000000000000000
0.31250000000000  0.8440000000  0.0000000000000000
0.31250000000000  0.8450000000  0.0000000000000000
0.31250000000000  0.8460000000  0.0000000000000000
0.31250000000000  0.8470000000  0.0000000000000000
0.31250000000000  0.8480000000  0.0000000000000000
0.31250000000000  0.8490000000  0.0000000000000000
0.31250000000000  0.8500000000  0.0000000000000000
0.31250000000000  0.8510000000  0.0000000000000000
0.31250000000000  0.8520000000  0.0000000000000000
0.31250000000000  0.8530000000  0.0000000000000000
0.31250000000000  0.8540000000  0.0000000000000000
0.31250000000000  0.8550000000  0.0000000000000000
0.31250000000000  0.8560000000  0.0000000000000000
0.31250000000000  0.8570000000  0.0000000000000000
0.31250000000000  0.8580000000  0.0000000000000000
0.31250000000000  0.8590000000  0.0000000000000000
0.31250000000000  0.8600000000  0.0000000000000000
0.31250000000000  0.8610000000  0.0000000000000000
0.31250000000000  0.8620000000  0.0000000000000000
0.31250000000000  0.8630000000  0.0000000000000000
0.31250000000000  0.8640000000  0.0000000000000000
0.31250000000000  0.8650000000  0.0000000000000000
0.31250000000000  0.8660000000  0.0000000000000000
0.31250000000000  0.8670000000  0.0000000000000000
0.31250000000000  0.8680000000  0.0000000000000000
0.31250000000000  0.8690000000  0.0000000000000000
0.31250000000000  0.8700000000  0.0000000000000000
0.31250000000000  0.8710000000  0.0000000000000000
0.31250000000000  0.8720000000  0.0000000000000000
0.31250000000000  0.8730000000  0.0000000000000000
0.31250000000000  0.8740000000  0.0000000000000000
0.31250000000000  0.8750000000  0.0000000000000000
0.31250000000000  0.8760000000  0.0000000000000000
0.31250000000000  0.8770000000  0.0000000000000000
0.31250000000000  0.8780000000  0.0000000000000000
0.31250000000000  0.8790000000  0.0000000000000000
0.31250000000000  0.8800000000  0.0000000000000000
0.31250000000000  0.8810000000  0.0000000000000000
0.31250000000000  0.8820000000  0.0000000000000000
0.31250000000000  0.8830000000  0.0000000000000000
0.31250000000000  0.8840000000  0.0000000000000000
0.31250000000000  0.8850000000  0.0000000000000000
0.31250000000000  0.8860000000  0.0000000000000000
0.31250000000000  0.8870000000  0.0000000000000000
0.31250000000000  0.8880000000  0.0000000000000000
0.31250000000000  0.8890000000  0.0000000000000000
0.31250000000000  0.8900000000  0.0000000000000000
0.31250000000000  0.8910000000  0.0000000000000000
0.31250000000000  0.8920000000  0.0000000000000000
0.31250000000000  0.8930000000  0.0000000000000000
0.31250000000000  0.8940000000  0.0000000000000000
0.31250000000000  0.8950000000  0.0000000000000000
0.31250000000000  0.8960000000  0.0000000000000000
0.31250000000000  0.8970000000  0.0000000000000000
0.31250000000000  0.8980000000  0.0000000000000000
0.31250000000000  0.8990000000  0.0000000000000000
0.31250000000000  0.9000000000  0.0000000000000000
0.31250000000000  0.9010000000  0.0000000000000000
0.31250000000000  0.9020000000  0.0000000000000000
0.31250000000000  0.9030000000  0.0000000000000000
0.31250000000000  0.9040000000  0.0000000000000000
0.31250000000000  0.9050000000  0.0000000000000000
0.31250000000000  0.9060000000  0.0000000000000000
0.31250000000000  0.9070000000  0.0000000000000000
0.31250000000000  0.9080000000  0.0000000000000000
0.31250000000000  0.9090000000  0.0000000000000000
0.31250000000000  0.9100000000  0.0000000000000000
0.31250000000000  0.9110000000  0.0000000000000000
0.31250000000000  0.9120000000  0.0000000000000000
0.31250000000000  0.9130000000  0.0000000000000000
0.31250000000000  0.9140000000  0.0000000000000000
0.31250000000000  0.9150000000  0.0000000000000000
0.31250000000000  0.9160000000  0.0000000000000000
0.31250000000000  0.9170000000  0.0000000000000000
0.31250000000000  0.9180000000  0.0000000000000000
0.31250000000000  0.9190000000  0.0000000000000000
0.31250000000000  0.9200000000  0.0000000000000000
0.31250000000000  0.9210000000  0.0000000000000000
0.31250000000000  0.9220000000  0.0000000000000000
0.31250000000000  0.9230000000  0.0000000000000000
0.31250000000000  0.9240000000  0.0000000000000000
0.31250000000000  0.9250000000  0.0000000000000000
0.31250000000000  0.9260000000  0.0000000000000000
0.31250000000000  0.9270000000  0.0000000000000000
0.31250000000000  0.9280000000  0.0000000000000000
0.31250000000000  0.9290000000  0.0000000000000000
0.31250000000000  0.9300000000  0.0000000000000000
0.31250000000000  0.9310000000  0.0000000000000000
0.31250000000000  0.9320000000  0.0000000000000000
0.31250000000000  0.9330000000  0.0000000000000000
0.31250000000000  0.9340000000  0.0000000000000000
0.31250000000000  0.9350000000  0.0000000000000000
0.31250000000000  0.9360000000  0.0000000000000000
0.31250000000000  0.9370000000  0.0000000000000000
0.31250000000000  0.9380000000  0.0000000000000000
0.31250000000000  0.9390000000  0.0000000000000000
0.31250000000000  0.9400000000  0.0000000000000000
0.31250000000000  0.9410000000  0.0000000000000000
0.31250000000000  0.9420000000  0.0000000000000000
0.31250000000000  0.9430000000  0.0000000000000000
0.31250000000000  0.9440000000  0.0000000000000000
0.31250000000000  0.9450000000  0.0000000000000000
0.31250000000000  0.9460000000  0.0000000000000000
0.31250000000000  0.9470000000  0.0000000000000000
0.31250000000000  0.9480000000  0.0000000000000000
0.31250000000000  0.9490000000  0.0000000000000000
0.31250000000000  0.9500000000  0.0000000000000000
0.31250000000000  0.9510000000  0.0000000000000000
0.31250000000000  0.9520000000  0.0000000000000000
0.31250000000000  0.9530000000  0.0000000000000000
0.31250000000000  0.9540000000  0.0000000000000000
0.31250000000000  0.9550000000  0.0000000000000000
0.31250000000000  0.9560000000  0.0000000000000000
0.31250000000000  0.9570000000  0.0000000000000000
0.31250000000000  0.9580000000  0.0000000000000000
0.31250000000000  0.9590000000  0.0000000000000000
0.31250000000000  0.9600000000  0.0000000000000000
0.31250000000000  0.9610000000  0.0000000000000000
0.31250000000000  0.9620000000  0.0000000000000000
0.31250000000000  0.9630000000  0.0000000000000000
0.31250000000000  0.9640000000  0.0000000000000000
0.31250000000000  0.9650000000  0.0000000000000000
0.31250000000000  0.9660000000  0.0000000000000000
0.31250000000000  0.9670000000  0.0000000000000000
0.31250000000000  0.9680000000  0.0000000000000000
0.31250000000000  0.9690000000  0.0000000000000000
0.31250000000000  0.9700000000  0.0000000000000000
0.31250000000000  0.9710000000  0.0000000000000000
0.31250000000000  0.9720000000  0.0000000000000000
0.31250000000000  0.9730000000  0.0000000000000000
0.31250000000000  0.9740000000  0.0000000000000000
0.31250000000000  0.9750000000  0.0000000000000000
0.31250000000000  0.9760000000  0.0000000000000000
0.31250000000000  0.9770000000  0.0000000000000000
0.31250000000000  0.9780000000  0.0000000000000000
0.31250000000000  0.9790000000  0.0000000000000000
0.31250000000000  0.9800000000  0.0000000000000000
0.31250000000000  0.9810000000  0.0000000000000000
0.31250000000000  0.9820000000  0.0000000000000000
0.31250000000000  0.9830000000  0.0000000000000000
0.31250000000000  0.9840000000  0.0000000000000000
0.31250000000000  0.9850000000  0.0000000000000000
0.31250000000000  0.9860000000  0.0000000000000000
0.31250000000000  0.9870000000  0.0000000000000000
0.31250000000000  0.9880000000  0.0000000000000000
0.31250000000000  0.9890000000  0.0000000000000000
0.31250000000000  0.9900000000  0.0000000000000000
0.31250000000000  0.9910000000  0.0000000000000000
0.31250000000000  0.9920000000  0.0000000000000000
0.31250000000000  0.9930000000  0.0000000000000000
0.31250000000000  0.9940000000  0.0000000000000000
0.31250000000000  0.9950000000  0.0000000000000000
0.31250000000000  0.9960000000  0.0000000000000000
0.31250000000000  0.9970000000  0.0000000000000000
0.31250000000000  0.9980000000  0.0000000000000000
0.31250000000000  0.9990000000  0.0000000000000000
0.32031250000000  0.7000000000  0.0000000000000000
0.32031250000000  0.7010000000  0.0000000000000000
0.32031250000000  0.7020000000  0.0000000000000000
0.32031250000000  0.7030000000  0.0000000000000000
0.32031250000000  0.7040000000  0.0000000000000000
0.32031250000000  0.7050000000  0.0000000000000000
0.32031250000000  0.7060000000  0.0000000000000000
0.32031250000000  0.7070000000  0.0000000000000000
0.32031250000000  0.7080000000  0.0000000000000000
0.32031250000000  0.7090000000  0.0000000000000000
0.32031250000000  0.7100000000  0.0000000000000000
0.32031250000000  0.7110000000  0.0000900238753589
0.32031250000000  0.7120000000  0.0150644933538165
0.32031250000000  0.7130000000  0.0413765806372622
0.32031250000000  0.7140000000  0.0751226731872244
0.32031250000000  0.7150000000  0.1146959788469421
0.32031250000000  0.7160000000  0.1592647933196298
0.32031250000000  0.7170000000  0.2082381082427416
0.32031250000000  0.7180000000  0.2614069998571630
0.32031250000000  0.7190000000  0.3060741936182181
0.32031250000000  0.7200000000  0.3417231169693822
0.32031250000000  0.7210000000  0.3729550821874044
0.32031250000000  0.7220000000  0.4011190428727584
0.32031250000000  0.7230000000  0.4269726922629773
0.32031250000000  0.7240000000  0.4509677247942226
0.32031250000000  0.7250000000  0.4735989657205392
0.32031250000000  0.7260000000  0.4949502193659061
0.32031250000000  0.7270000000  0.5154154501273891
0.32031250000000  0.7280000000  0.5346628676410566
0.32031250000000  0.7290000000  0.5536186211754506
0.32031250000000  0.7300000000  0.5709320392413963
0.32031250000000  0.7310000000  0.5881253128426762
0.32031250000000  0.7320000000  0.6051026291707762
0.32031250000000  0.7330000000  0.6206360589149389
0.32031250000000  0.7340000000  0.6354153489929432
0.32031250000000  0.7350000000  0.6510115253690769
0.32031250000000  0.7360000000  0.6595229949016203
0.32031250000000  0.7370000000  0.6472516519567502
0.32031250000000  0.7380000000  0.6233313495598229
0.32031250000000  0.7390000000  0.5904584416172751
0.32031250000000  0.7400000000  0.5499959854962759
0.32031250000000  0.7410000000  0.5036475009230648
0.32031250000000  0.7420000000  0.4513154818084977
0.32031250000000  0.7430000000  0.3937964803870433
0.32031250000000  0.7440000000  0.3506971545980804
0.32031250000000  0.7450000000  0.3159191078661527
0.32031250000000  0.7460000000  0.2861233586734250
0.32031250000000  0.7470000000  0.2599384093472006
0.32031250000000  0.7480000000  0.2354935387761237
0.32031250000000  0.7490000000  0.2129655728449559
0.32031250000000  0.7500000000  0.1924317612086426
0.32031250000000  0.7510000000  0.1731549733461580
0.32031250000000  0.7520000000  0.1547878219536881
0.32031250000000  0.7530000000  0.1374853581967361
0.32031250000000  0.7540000000  0.1205954174507544
0.32031250000000  0.7550000000  0.1049517745949937
0.32031250000000  0.7560000000  0.0891448851434639
0.32031250000000  0.7570000000  0.0742873361487194
0.32031250000000  0.7580000000  0.0592201379597481
0.32031250000000  0.7590000000  0.0450542386234786
0.32031250000000  0.7600000000  0.0329513151585556
0.32031250000000  0.7610000000  0.0226981930116736
0.32031250000000  0.7620000000  0.0142965326603485
0.32031250000000  0.7630000000  0.0076012905649652
0.32031250000000  0.7640000000  0.0029615003245260
0.32031250000000  0.7650000000  0.0002767691641980
0.32031250000000  0.7660000000  0.0000000000000000
0.32031250000000  0.7670000000  0.0000000000000000
0.32031250000000  0.7680000000  0.0000000000000000
0.32031250000000  0.7690000000  0.0000000000000000
0.32031250000000  0.7700000000  0.0000000000000000
0.32031250000000  0.7710000000  0.0000000000000000
0.32031250000000  0.7720000000  0.0000000000000000
0.32031250000000  0.7730000000  0.0000000000000000
0.32031250000000  0.7740000000  0.0000000000000000
0.32031250000000  0.7750000000  0.0000000000000000
0.32031250000000  0.7760000000  0.0000000000000000
0.32031250000000  0.7770000000  0.0000000000000000
0.32031250000000  0.7780000000  0.0000000000000000
0.32031250000000  0.7790000000  0.0000000000000000
0.32031250000000  0.7800000000  0.0000000000000000
0.32031250000000  0.7810000000  0.0000000000000000
0.32031250000000  0.7820000000  0.0000000000000000
0.32031250000000  0.7830000000  0.0000000000000000
0.32031250000000  0.7840000000  0.0000000000000000
0.32031250000000  0.7850000000  0.0000000000000000
0.32031250000000  0.7860000000  0.0000000000000000
0.32031250000000  0.7870000000  0.0000000000000000
0.32031250000000  0.7880000000  0.0000000000000000
0.32031250000000  0.7890000000  0.0000000000000000
0.32031250000000  0.7900000000  0.0000000000000000
0.32031250000000  0.7910000000  0.0000000000000000
0.32031250000000  0.7920000000  0.0000000000000000
0.32031250000000  0.7930000000  0.0000000000000000
0.32031250000000  0.7940000000  0.0000000000000000
0.32031250000000  0.7950000000  0.0000000000000000
0.32031250000000  0.7960000000  0.0000000000000000
0.32031250000000  0.7970000000  0.0000000000000000
0.32031250000000  0.7980000000  0.0000000000000000
0.32031250000000  0.7990000000  0.0000000000000000
0.32031250000000  0.8000000000  0.0000000000000000
0.32031250000000  0.8010000000  0.0000000000000000
0.32031250000000  0.8020000000  0.0000000000000000
0.32031250000000  0.8030000000  0.0000000000000000
0.32031250000000  0.8040000000  0.0000000000000000
0.32031250000000  0.8050000000  0.0000000000000000
0.32031250000000  0.8060000000  0.0000000000000000
0.32031250000000  0.8070000000  0.0000000000000000
0.32031250000000  0.8080000000  0.0000000000000000
0.32031250000000  0.8090000000  0.0000000000000000
0.32031250000000  0.8100000000  0.0000000000000000
0.32031250000000  0.8110000000  0.0000000000000000
0.32031250000000  0.8120000000  0.0000000000000000
0.32031250000000  0.8130000000  0.0000000000000000
0.32031250000000  0.8140000000  0.0000000000000000
0.32031250000000  0.8150000000  0.0000000000000000
0.32031250000000  0.8160000000  0.0000000000000000
0.32031250000000  0.8170000000  0.0000000000000000
0.32031250000000  0.8180000000  0.0000000000000000
0.32031250000000  0.8190000000  0.0000000000000000
0.32031250000000  0.8200000000  0.0000000000000000
0.32031250000000  0.8210000000  0.0000000000000000
0.32031250000000  0.8220000000  0.0000000000000000
0.32031250000000  0.8230000000  0.0000000000000000
0.32031250000000  0.8240000000  0.0000000000000000
0.32031250000000  0.8250000000  0.0000000000000000
0.32031250000000  0.8260000000  0.0000000000000000
0.32031250000000  0.8270000000  0.0000000000000000
0.32031250000000  0.8280000000  0.0000000000000000
0.32031250000000  0.8290000000  0.0000000000000000
0.32031250000000  0.8300000000  0.0000000000000000
0.32031250000000  0.8310000000  0.0000000000000000
0.32031250000000  0.8320000000  0.0000000000000000
0.32031250000000  0.8330000000  0.0000000000000000
0.32031250000000  0.8340000000  0.0000000000000000
0.32031250000000  0.8350000000  0.0000000000000000
0.32031250000000  0.8360000000  0.0000000000000000
0.32031250000000  0.8370000000  0.0000000000000000
0.32031250000000  0.8380000000  0.0000000000000000
0.32031250000000  0.8390000000  0.0000000000000000
0.32031250000000  0.8400000000  0.0000000000000000
0.32031250000000  0.8410000000  0.0000000000000000
0.32031250000000  0.8420000000  0.0000000000000000
0.32031250000000  0.8430000000  0.0000000000000000
0.32031250000000  0.8440000000  0.0000000000000000
0.32031250000000  0.8450000000  0.0000000000000000
0.32031250000000  0.8460000000  0.0000000000000000
0.32031250000000  0.8470000000  0.0000000000000000
0.32031250000000  0.8480000000  0.0000000000000000
0.32031250000000  0.8490000000  0.0000000000000000
0.32031250000000  0.8500000000  0.0000000000000000
0.32031250000000  0.8510000000  0.0000000000000000
0.32031250000000  0.8520000000  0.0000000000000000
0.32031250000000  0.8530000000  0.0000000000000000
0.32031250000000  0.8540000000  0.0000000000000000
0.32031250000000  0.8550000000  0.0000000000000000
0.32031250000000  0.8560000000  0.0000000000000000
0.32031250000000  0.8570000000  0.0000000000000000
0.32031250000000  0.8580000000  0.0000000000000000
0.32031250000000  0.8590000000  0.0000000000000000
0.32031250000000  0.8600000000  0.0000000000000000
0.32031250000000  0.8610000000  0.0000000000000000
0.32031250000000  0.8620000000  0.0000000000000000
0.32031250000000  0.8630000000  0.0000000000000000
0.32031250000000  0.8640000000  0.0000000000000000
0.32031250000000  0.8650000000  0.0000000000000000
0.32031250000000  0.8660000000  0.0000000000000000
0.32031250000000  0.8670000000  0.0000000000000000
0.32031250000000  0.8680000000  0.0000000000000000
0.32031250000000  0.8690000000  0.0000000000000000
0.32031250000000  0.8700000000  0.0000000000000000
0.32031250000000  0.8710000000  0.0000000000000000
0.32031250000000  0.8720000000  0.0000000000000000
0.32031250000000  0.8730000000  0.0000000000000000
0.32031250000000  0.8740000000  0.0000000000000000
0.32031250000000  0.8750000000  0.0000000000000000
0.32031250000000  0.8760000000  0.0000000000000000
0.32031250000000  0.8770000000  0.0000000000000000
0.32031250000000  0.8780000000  0.0000000000000000
0.32031250000000  0.8790000000  0.0000000000000000
0.32031250000000  0.8800000000  0.0000000000000000
0.32031250000000  0.8810000000  0.0000000000000000
0.32031250000000  0.8820000000  0.0000000000000000
0.32031250000000  0.8830000000  0.0000000000000000
0.32031250000000  0.8840000000  0.0000000000000000
0.32031250000000  0.8850000000  0.0000000000000000
0.32031250000000  0.8860000000  0.0000000000000000
0.32031250000000  0.8870000000  0.0000000000000000
0.32031250000000  0.8880000000  0.0000000000000000
0.32031250000000  0.8890000000  0.0000000000000000
0.32031250000000  0.8900000000  0.0000000000000000
0.32031250000000  0.8910000000  0.0000000000000000
0.32031250000000  0.8920000000  0.0000000000000000
0.32031250000000  0.8930000000  0.0000000000000000
0.32031250000000  0.8940000000  0.0000000000000000
0.32031250000000  0.8950000000  0.0000000000000000
0.32031250000000  0.8960000000  0.0000000000000000
0.32031250000000  0.8970000000  0.0000000000000000
0.32031250000000  0.8980000000  0.0000000000000000
0.32031250000000  0.8990000000  0.0000000000000000
0.32031250000000  0.9000000000  0.0000000000000000
0.32031250000000  0.9010000000  0.0000000000000000
0.32031250000000  0.9020000000  0.0000000000000000
0.32031250000000  0.9030000000  0.0000000000000000
0.32031250000000  0.9040000000  0.0000000000000000
0.32031250000000  0.9050000000  0.0000000000000000
0.32031250000000  0.9060000000  0.0000000000000000
0.32031250000000  0.9070000000  0.0000000000000000
0.32031250000000  0.9080000000  0.0000000000000000
0.32031250000000  0.9090000000  0.0000000000000000
0.32031250000000  0.9100000000  0.0000000000000000
0.32031250000000  0.9110000000  0.0000000000000000
0.32031250000000  0.9120000000  0.0000000000000000
0.32031250000000  0.9130000000  0.0000000000000000
0.32031250000000  0.9140000000  0.0000000000000000
0.32031250000000  0.9150000000  0.0000000000000000
0.32031250000000  0.9160000000  0.0000000000000000
0.32031250000000  0.9170000000  0.0000000000000000
0.32031250000000  0.9180000000  0.0000000000000000
0.32031250000000  0.9190000000  0.0000000000000000
0.32031250000000  0.9200000000  0.0000000000000000
0.32031250000000  0.9210000000  0.0000000000000000
0.32031250000000  0.9220000000  0.0000000000000000
0.32031250000000  0.9230000000  0.0000000000000000
0.32031250000000  0.9240000000  0.0000000000000000
0.32031250000000  0.9250000000  0.0000000000000000
0.32031250000000  0.9260000000  0.0000000000000000
0.32031250000000  0.9270000000  0.0000000000000000
0.32031250000000  0.9280000000  0.0000000000000000
0.32031250000000  0.9290000000  0.0000000000000000
0.32031250000000  0.9300000000  0.0000000000000000
0.32031250000000  0.9310000000  0.0000000000000000
0.32031250000000  0.9320000000  0.0000000000000000
0.32031250000000  0.9330000000  0.0000000000000000
0.32031250000000  0.9340000000  0.0000000000000000
0.32031250000000  0.9350000000  0.0000000000000000
0.32031250000000  0.9360000000  0.0000000000000000
0.32031250000000  0.9370000000  0.0000000000000000
0.32031250000000  0.9380000000  0.0000000000000000
0.32031250000000  0.9390000000  0.0000000000000000
0.32031250000000  0.9400000000  0.0000000000000000
0.32031250000000  0.9410000000  0.0000000000000000
0.32031250000000  0.9420000000  0.0000000000000000
0.32031250000000  0.9430000000  0.0000000000000000
0.32031250000000  0.9440000000  0.0000000000000000
0.32031250000000  0.9450000000  0.0000000000000000
0.32031250000000  0.9460000000  0.0000000000000000
0.32031250000000  0.9470000000  0.0000000000000000
0.32031250000000  0.9480000000  0.0000000000000000
0.32031250000000  0.9490000000  0.0000000000000000
0.32031250000000  0.9500000000  0.0000000000000000
0.32031250000000  0.9510000000  0.0000000000000000
0.32031250000000  0.9520000000  0.0000000000000000
0.32031250000000  0.9530000000  0.0000000000000000
0.32031250000000  0.9540000000  0.0000000000000000
0.32031250000000  0.9550000000  0.0000000000000000
0.32031250000000  0.9560000000  0.0000000000000000
0.32031250000000  0.9570000000  0.0000000000000000
0.32031250000000  0.9580000000  0.0000000000000000
0.32031250000000  0.9590000000  0.0000000000000000
0.32031250000000  0.9600000000  0.0000000000000000
0.32031250000000  0.9610000000  0.0000000000000000
0.32031250000000  0.9620000000  0.0000000000000000
0.32031250000000  0.9630000000  0.0000000000000000
0.32031250000000  0.9640000000  0.0000000000000000
0.32031250000000  0.9650000000  0.0000000000000000
0.32031250000000  0.9660000000  0.0000000000000000
0.32031250000000  0.9670000000  0.0000000000000000
0.32031250000000  0.9680000000  0.0000000000000000
0.32031250000000  0.9690000000  0.0000000000000000
0.32031250000000  0.9700000000  0.0000000000000000
0.32031250000000  0.9710000000  0.0000000000000000
0.32031250000000  0.9720000000  0.0000000000000000
0.32031250000000  0.9730000000  0.0000000000000000
0.32031250000000  0.9740000000  0.0000000000000000
0.32031250000000  0.9750000000  0.0000000000000000
0.32031250000000  0.9760000000  0.0000000000000000
0.32031250000000  0.9770000000  0.0000000000000000
0.32031250000000  0.9780000000  0.0000000000000000
0.32031250000000  0.9790000000  0.0000000000000000
0.32031250000000  0.9800000000  0.0000000000000000
0.32031250000000  0.9810000000  0.0000000000000000
0.32031250000000  0.9820000000  0.0000000000000000
0.32031250000000  0.9830000000  0.0000000000000000
0.32031250000000  0.9840000000  0.0000000000000000
0.32031250000000  0.9850000000  0.0000000000000000
0.32031250000000  0.9860000000  0.0000000000000000
0.32031250000000  0.9870000000  0.0000000000000000
0.32031250000000  0.9880000000  0.0000000000000000
0.32031250000000  0.9890000000  0.0000000000000000
0.32031250000000  0.9900000000  0.0000000000000000
0.32031250000000  0.9910000000  0.0000000000000000
0.32031250000000  0.9920000000  0.0000000000000000
0.32031250000000  0.9930000000  0.0000000000000000
0.32031250000000  0.9940000000  0.0000000000000000
0.32031250000000  0.9950000000  0.0000000000000000
0.32031250000000  0.9960000000  0.0000000000000000
0.32031250000000  0.9970000000  0.0000000000000000
0.32031250000000  0.9980000000  0.0000000000000000
0.32031250000000  0.9990000000  0.0000000000000000
0.32812500000000  0.7000000000  0.0000000000000000
0.32812500000000  0.7010000000  0.0000000000000000
0.32812500000000  0.7020000000  0.0000000000000000
0.32812500000000  0.7030000000  0.0000000000000000
0.32812500000000  0.7040000000  0.0000000000000000
0.32812500000000  0.7050000000  0.0000000000000000
0.32812500000000  0.7060000000  0.0000000000000000
0.32812500000000  0.7070000000  0.0000000000000000
0.32812500000000  0.7080000000  0.0000000000000000
0.32812500000000  0.7090000000  0.0000000000000000
0.32812500000000  0.7100000000  0.0000000000000000
0.32812500000000  0.7110000000  0.0000929214130412
0.32812500000000  0.7120000000  0.0151038897593568
0.32812500000000  0.7130000000  0.0414192644777189
0.32812500000000  0.7140000000  0.0751152430372903
0.32812500000000  0.7150000000  0.1147059626470999
0.32812500000000  0.7160000000  0.1592449093895459
0.32812500000000  0.7170000000  0.2082391223574676
0.32812500000000  0.7180000000  0.2612150562970396
0.32812500000000  0.7190000000  0.3063539759151832
0.32812500000000  0.7200000000  0.3415024080702102
0.32812500000000  0.7210000000  0.3727760882791276
0.32812500000000  0.7220000000  0.4008463212053432
0.32812500000000  0.7230000000  0.4269395536899875
0.32812500000000  0.7240000000  0.4510018245770248
0.32812500000000  0.7250000000  0.4735343327151018
0.32812500000000  0.7260000000  0.4951275720769583
0.32812500000000  0.7270000000  0.5156351874785541
0.32812500000000  0.7280000000  0.5348259302446542
0.32812500000000  0.7290000000  0.5529965288127250
0.32812500000000  0.7300000000  0.5709863662907486
0.32812500000000  0.7310000000  0.5884433829929909
0.32812500000000  0.7320000000  0.6046308119893712
0.32812500000000  0.7330000000  0.6209678436900748
0.32812500000000  0.7340000000  0.6295047392934748
0.32812500000000  0.7350000000  0.6178760844748451
0.32812500000000  0.7360000000  0.5949053818221995
0.32812500000000  0.7370000000  0.5642216256609989
0.32812500000000  0.7380000000  0.5256655667964542
0.32812500000000  0.7390000000  0.4813763263314623
0.32812500000000  0.7400000000  0.4309987355082097
0.32812500000000  0.7410000000  0.3773398217425765
0.32812500000000  0.7420000000  0.3371096367282462
0.32812500000000  0.7430000000  0.3050000563577088
0.32812500000000  0.7440000000  0.2775587343461172
0.32812500000000  0.7450000000  0.2528527123430666
0.32812500000000  0.7460000000  0.2311283245674242
0.32812500000000  0.7470000000  0.2108930379574977
0.32812500000000  0.7480000000  0.1919470926369287
0.32812500000000  0.7490000000  0.1743243721719696
0.32812500000000  0.7500000000  0.1581752915835461
0.32812500000000  0.7510000000  0.1425958582370341
0.32812500000000  0.7520000000  0.1278131940723284
0.32812500000000  0.7530000000  0.1139505136055150
0.32812500000000  0.7540000000  0.1004999004202662
0.32812500000000  0.7550000000  0.0880166033902850
0.32812500000000  0.7560000000  0.0755819383030875
0.32812500000000  0.7570000000  0.0640216110446775
0.32812500000000  0.7580000000  0.0529062861891535
0.32812500000000  0.7590000000  0.0421460106902157
0.32812500000000  0.7600000000  0.0319791477784158
0.32812500000000  0.7610000000  0.0232542316252183
0.32812500000000  0.7620000000  0.0158583423071343
0.32812500000000  0.7630000000  0.0099623759623542
0.32812500000000  0.7640000000  0.0055213173590968
0.32812500000000  0.7650000000  0.0023814324456312
0.32812500000000  0.7660000000  0.0005474770844343
0.32812500000000  0.7670000000  0.0000000000000000
0.32812500000000  0.7680000000  0.0000000000000000
0.32812500000000  0.7690000000  0.0000000000000000
0.32812500000000  0.7700000000  0.0000000000000000
0.32812500000000  0.7710000000  0.0000000000000000
0.32812500000000  0.7720000000  0.0000000000000000
0.32812500000000  0.7730000000  0.0000000000000000
0.32812500000000  0.7740000000  0.0000000000000000
0.32812500000000  0.7750000000  0.0000000000000000
0.32812500000000  0.7760000000  0.0000000000000000
0.32812500000000  0.7770000000  0.0000000000000000
0.32812500000000  0.7780000000  0.0000000000000000
0.32812500000000  0.7790000000  0.0000000000000000
0.32812500000000  0.7800000000  0.0000000000000000
0.32812500000000  0.7810000000  0.0000000000000000
0.32812500000000  0.7820000000  0.0000000000000000
0.32812500000000  0.7830000000  0.0000000000000000
0.32812500000000  0.7840000000  0.0000000000000000
0.32812500000000  0.7850000000  0.0000000000000000
0.32812500000000  0.7860000000  0.0000000000000000
0.32812500000000  0.7870000000  0.0000000000000000
0.32812500000000  0.7880000000  0.0000000000000000
0.32812500000000  0.7890000000  0.0000000000000000
0.32812500000000  0.7900000000  0.0000000000000000
0.32812500000000  0.7910000000  0.0000000000000000
0.32812500000000  0.7920000000  0.0000000000000000
0.32812500000000  0.7930000000  0.0000000000000000
0.32812500000000  0.7940000000  0.0000000000000000
0.32812500000000  0.7950000000  0.0000000000000000
0.32812500000000  0.7960000000  0.0000000000000000
0.32812500000000  0.7970000000  0.0000000000000000
0.32812500000000  0.7980000000  0.0000000000000000
0.32812500000000  0.7990000000  0.0000000000000000
0.32812500000000  0.8000000000  0.0000000000000000
0.32812500000000  0.8010000000  0.0000000000000000
0.32812500000000  0.8020000000  0.0000000000000000
0.32812500000000  0.8030000000  0.0000000000000000
0.32812500000000  0.8040000000  0.0000000000000000
0.32812500000000  0.8050000000  0.0000000000000000
0.32812500000000  0.8060000000  0.0000000000000000
0.32812500000000  0.8070000000  0.0000000000000000
0.32812500000000  0.8080000000  0.0000000000000000
0.32812500000000  0.8090000000  0.0000000000000000
0.32812500000000  0.8100000000  0.0000000000000000
0.32812500000000  0.8110000000  0.0000000000000000
0.32812500000000  0.8120000000  0.0000000000000000
0.32812500000000  0.8130000000  0.0000000000000000
0.32812500000000  0.8140000000  0.0000000000000000
0.32812500000000  0.8150000000  0.0000000000000000
0.32812500000000  0.8160000000  0.0000000000000000
0.32812500000000  0.8170000000  0.0000000000000000
0.32812500000000  0.8180000000  0.0000000000000000
0.32812500000000  0.8190000000  0.0000000000000000
0.32812500000000  0.8200000000  0.0000000000000000
0.32812500000000  0.8210000000  0.0000000000000000
0.32812500000000  0.8220000000  0.0000000000000000
0.32812500000000  0.8230000000  0.0000000000000000
0.32812500000000  0.8240000000  0.0000000000000000
0.32812500000000  0.8250000000  0.0000000000000000
0.32812500000000  0.8260000000  0.0000000000000000
0.32812500000000  0.8270000000  0.0000000000000000
0.32812500000000  0.8280000000  0.0000000000000000
0.32812500000000  0.8290000000  0.0000000000000000
0.32812500000000  0.8300000000  0.0000000000000000
0.32812500000000  0.8310000000  0.0000000000000000
0.32812500000000  0.8320000000  0.0000000000000000
0.32812500000000  0.8330000000  0.0000000000000000
0.32812500000000  0.8340000000  0.0000000000000000
0.32812500000000  0.8350000000  0.0000000000000000
0.32812500000000  0.8360000000  0.0000000000000000
0.32812500000000  0.8370000000  0.0000000000000000
0.32812500000000  0.8380000000  0.0000000000000000
0.32812500000000  0.8390000000  0.0000000000000000
0.32812500000000  0.8400000000  0.0000000000000000
0.32812500000000  0.8410000000  0.0000000000000000
0.32812500000000  0.8420000000  0.0000000000000000
0.32812500000000  0.8430000000  0.0000000000000000
0.32812500000000  0.8440000000  0.0000000000000000
0.32812500000000  0.8450000000  0.0000000000000000
0.32812500000000  0.8460000000  0.0000000000000000
0.32812500000000  0.8470000000  0.0000000000000000
0.32812500000000  0.8480000000  0.0000000000000000
0.32812500000000  0.8490000000  0.0000000000000000
0.32812500000000  0.8500000000  0.0000000000000000
0.32812500000000  0.8510000000  0.0000000000000000
0.32812500000000  0.8520000000  0.0000000000000000
0.32812500000000  0.8530000000  0.0000000000000000
0.32812500000000  0.8540000000  0.0000000000000000
0.32812500000000  0.8550000000  0.0000000000000000
0.32812500000000  0.8560000000  0.0000000000000000
0.32812500000000  0.8570000000  0.0000000000000000
0.32812500000000  0.8580000000  0.0000000000000000
0.32812500000000  0.8590000000  0.0000000000000000
0.32812500000000  0.8600000000  0.0000000000000000
0.32812500000000  0.8610000000  0.0000000000000000
0.32812500000000  0.8620000000  0.0000000000000000
0.32812500000000  0.8630000000  0.0000000000000000
0.32812500000000  0.8640000000  0.0000000000000000
0.32812500000000  0.8650000000  0.0000000000000000
0.32812500000000  0.8660000000  0.0000000000000000
0.32812500000000  0.8670000000  0.0000000000000000
0.32812500000000  0.8680000000  0.0000000000000000
0.32812500000000  0.8690000000  0.0000000000000000
0.32812500000000  0.8700000000  0.0000000000000000
0.32812500000000  0.8710000000  0.0000000000000000
0.32812500000000  0.8720000000  0.0000000000000000
0.32812500000000  0.8730000000  0.0000000000000000
0.32812500000000  0.8740000000  0.0000000000000000
0.32812500000000  0.8750000000  0.0000000000000000
0.32812500000000  0.8760000000  0.0000000000000000
0.32812500000000  0.8770000000  0.0000000000000000
0.32812500000000  0.8780000000  0.0000000000000000
0.32812500000000  0.8790000000  0.0000000000000000
0.32812500000000  0.8800000000  0.0000000000000000
0.32812500000000  0.8810000000  0.0000000000000000
0.32812500000000  0.8820000000  0.0000000000000000
0.32812500000000  0.8830000000  0.0000000000000000
0.32812500000000  0.8840000000  0.0000000000000000
0.32812500000000  0.8850000000  0.0000000000000000
0.32812500000000  0.8860000000  0.0000000000000000
0.32812500000000  0.8870000000  0.0000000000000000
0.32812500000000  0.8880000000  0.0000000000000000
0.32812500000000  0.8890000000  0.0000000000000000
0.32812500000000  0.8900000000  0.0000000000000000
0.32812500000000  0.8910000000  0.0000000000000000
0.32812500000000  0.8920000000  0.0000000000000000
0.32812500000000  0.8930000000  0.0000000000000000
0.32812500000000  0.8940000000  0.0000000000000000
0.32812500000000  0.8950000000  0.0000000000000000
0.32812500000000  0.8960000000  0.0000000000000000
0.32812500000000  0.8970000000  0.0000000000000000
0.32812500000000  0.8980000000  0.0000000000000000
0.32812500000000  0.8990000000  0.0000000000000000
0.32812500000000  0.9000000000  0.0000000000000000
0.32812500000000  0.9010000000  0.0000000000000000
0.32812500000000  0.9020000000  0.0000000000000000
0.32812500000000  0.9030000000  0.0000000000000000
0.32812500000000  0.9040000000  0.0000000000000000
0.32812500000000  0.9050000000  0.0000000000000000
0.32812500000000  0.9060000000  0.0000000000000000
0.32812500000000  0.9070000000  0.0000000000000000
0.32812500000000  0.9080000000  0.0000000000000000
0.32812500000000  0.9090000000  0.0000000000000000
0.32812500000000  0.9100000000  0.0000000000000000
0.32812500000000  0.9110000000  0.0000000000000000
0.32812500000000  0.9120000000  0.0000000000000000
0.32812500000000  0.9130000000  0.0000000000000000
0.32812500000000  0.9140000000  0.0000000000000000
0.32812500000000  0.9150000000  0.0000000000000000
0.32812500000000  0.9160000000  0.0000000000000000
0.32812500000000  0.9170000000  0.0000000000000000
0.32812500000000  0.9180000000  0.0000000000000000
0.32812500000000  0.9190000000  0.0000000000000000
0.32812500000000  0.9200000000  0.0000000000000000
0.32812500000000  0.9210000000  0.0000000000000000
0.32812500000000  0.9220000000  0.0000000000000000
0.32812500000000  0.9230000000  0.0000000000000000
0.32812500000000  0.9240000000  0.0000000000000000
0.32812500000000  0.9250000000  0.0000000000000000
0.32812500000000  0.9260000000  0.0000000000000000
0.32812500000000  0.9270000000  0.0000000000000000
0.32812500000000  0.9280000000  0.0000000000000000
0.32812500000000  0.9290000000  0.0000000000000000
0.32812500000000  0.9300000000  0.0000000000000000
0.32812500000000  0.9310000000  0.0000000000000000
0.32812500000000  0.9320000000  0.0000000000000000
0.32812500000000  0.9330000000  0.0000000000000000
0.32812500000000  0.9340000000  0.0000000000000000
0.32812500000000  0.9350000000  0.0000000000000000
0.32812500000000  0.9360000000  0.0000000000000000
0.32812500000000  0.9370000000  0.0000000000000000
0.32812500000000  0.9380000000  0.0000000000000000
0.32812500000000  0.9390000000  0.0000000000000000
0.32812500000000  0.9400000000  0.0000000000000000
0.32812500000000  0.9410000000  0.0000000000000000
0.32812500000000  0.9420000000  0.0000000000000000
0.32812500000000  0.9430000000  0.0000000000000000
0.32812500000000  0.9440000000  0.0000000000000000
0.32812500000000  0.9450000000  0.0000000000000000
0.32812500000000  0.9460000000  0.0000000000000000
0.32812500000000  0.9470000000  0.0000000000000000
0.32812500000000  0.9480000000  0.0000000000000000
0.32812500000000  0.9490000000  0.0000000000000000
0.32812500000000  0.9500000000  0.0000000000000000
0.32812500000000  0.9510000000  0.0000000000000000
0.32812500000000  0.9520000000  0.0000000000000000
0.32812500000000  0.9530000000  0.0000000000000000
0.32812500000000  0.9540000000  0.0000000000000000
0.32812500000000  0.9550000000  0.0000000000000000
0.32812500000000  0.9560000000  0.0000000000000000
0.32812500000000  0.9570000000  0.0000000000000000
0.32812500000000  0.9580000000  0.0000000000000000
0.32812500000000  0.9590000000  0.0000000000000000
0.32812500000000  0.9600000000  0.0000000000000000
0.32812500000000  0.9610000000  0.0000000000000000
0.32812500000000  0.9620000000  0.0000000000000000
0.32812500000000  0.9630000000  0.0000000000000000
0.32812500000000  0.9640000000  0.0000000000000000
0.32812500000000  0.9650000000  0.0000000000000000
0.32812500000000  0.9660000000  0.0000000000000000
0.32812500000000  0.9670000000  0.0000000000000000
0.32812500000000  0.9680000000  0.0000000000000000
0.32812500000000  0.9690000000  0.0000000000000000
0.32812500000000  0.9700000000  0.0000000000000000
0.32812500000000  0.9710000000  0.0000000000000000
0.32812500000000  0.9720000000  0.0000000000000000
0.32812500000000  0.9730000000  0.0000000000000000
0.32812500000000  0.9740000000  0.0000000000000000
0.32812500000000  0.9750000000  0.0000000000000000
0.32812500000000  0.9760000000  0.0000000000000000
0.32812500000000  0.9770000000  0.0000000000000000
0.32812500000000  0.9780000000  0.0000000000000000
0.32812500000000  0.9790000000  0.0000000000000000
0.32812500000000  0.9800000000  0.0000000000000000
0.32812500000000  0.9810000000  0.0000000000000000
0.32812500000000  0.9820000000  0.0000000000000000
0.32812500000000  0.9830000000  0.0000000000000000
0.32812500000000  0.9840000000  0.0000000000000000
0.32812500000000  0.9850000000  0.0000000000000000
0.32812500000000  0.9860000000  0.0000000000000000
0.32812500000000  0.9870000000  0.0000000000000000
0.32812500000000  0.9880000000  0.0000000000000000
0.32812500000000  0.9890000000  0.0000000000000000
0.32812500000000  0.9900000000  0.0000000000000000
0.32812500000000  0.9910000000  0.0000000000000000
0.32812500000000  0.9920000000  0.0000000000000000
0.32812500000000  0.9930000000  0.0000000000000000
0.32812500000000  0.9940000000  0.0000000000000000
0.32812500000000  0.9950000000  0.0000000000000000
0.32812500000000  0.9960000000  0.0000000000000000
0.32812500000000  0.9970000000  0.0000000000000000
0.32812500000000  0.9980000000  0.0000000000000000
0.32812500000000  0.9990000000  0.0000000000000000
0.33593750000000  0.7000000000  0.0000000000000000
0.33593750000000  0.7010000000  0.0000000000000000
0.33593750000000  0.7020000000  0.0000000000000000
0.33593750000000  0.7030000000  0.0000000000000000
0.33593750000000  0.7040000000  0.0000000000000000
0.33593750000000  0.7050000000  0.0000000000000000
0.33593750000000  0.7060000000  0.0000000000000000
0.33593750000000  0.7070000000  0.0000000000000000
0.33593750000000  0.7080000000  0.0000000000000000
0.33593750000000  0.7090000000  0.0000000000000000
0.33593750000000  0.7100000000  0.0000000000000000
0.33593750000000  0.7110000000  0.0000900238753589
0.33593750000000  0.7120000000  0.0150644933538165
0.33593750000000  0.7130000000  0.0413765806372622
0.33593750000000  0.7140000000  0.0751226731872242
0.33593750000000  0.7150000000  0.1146959788469420
0.33593750000000  0.7160000000  0.1592647933196299
0.33593750000000  0.7170000000  0.2082381082427415
0.33593750000000  0.7180000000  0.2614069998571629
0.33593750000000  0.7190000000  0.3060741936182178
0.33593750000000  0.7200000000  0.3417231169693819
0.33593750000000  0.7210000000  0.3729550821874043
0.33593750000000  0.7220000000  0.4011190428727583
0.33593750000000  0.7230000000  0.4269726922629773
0.33593750000000  0.7240000000  0.4509677247942226
0.33593750000000  0.7250000000  0.4735989657205393
0.33593750000000  0.7260000000  0.4949502193659061
0.33593750000000  0.7270000000  0.5154154501273892
0.33593750000000  0.7280000000  0.5346628676410562
0.33593750000000  0.7290000000  0.5536186211754507
0.33593750000000  0.7300000000  0.5709320392413962
0.33593750000000  0.7310000000  0.5881253128426762
0.33593750000000  0.7320000000  0.5990922676114130
0.33593750000000  0.7330000000  0.5896206329711067
0.33593750000000  0.7340000000  0.5687832785111033
0.33593750000000  0.7350000000  0.5404451431915576
0.33593750000000  0.7360000000  0.5047453922685273
0.33593750000000  0.7370000000  0.4626271527681112
0.33593750000000  0.7380000000  0.4148991674063466
0.33593750000000  0.7390000000  0.3629766407423656
0.33593750000000  0.7400000000  0.3249306812763981
0.33593750000000  0.7410000000  0.2951162607753143
0.33593750000000  0.7420000000  0.2693676561553436
0.33593750000000  0.7430000000  0.2465549851242570
0.33593750000000  0.7440000000  0.2260364551790939
0.33593750000000  0.7450000000  0.2070450381688850
0.33593750000000  0.7460000000  0.1900509784371045
0.33593750000000  0.7470000000  0.1741501458831407
0.33593750000000  0.7480000000  0.1589454866728368
0.33593750000000  0.7490000000  0.1447015433226106
0.33593750000000  0.7500000000  0.1316932736568501
0.33593750000000  0.7510000000  0.1191834084788471
0.33593750000000  0.7520000000  0.1072365908424914
0.33593750000000  0.7530000000  0.0960329900186313
0.33593750000000  0.7540000000  0.0850483587498589
0.33593750000000  0.7550000000  0.0750545986740602
0.33593750000000  0.7560000000  0.0650721351303049
0.33593750000000  0.7570000000  0.0557825125781975
0.33593750000000  0.7580000000  0.0471512396106712
0.33593750000000  0.7590000000  0.0388970037906672
0.33593750000000  0.7600000000  0.0310958907324111
0.33593750000000  0.7610000000  0.0236612523115051
0.33593750000000  0.7620000000  0.0170939698231538
0.33593750000000  0.7630000000  0.0118104900097500
0.33593750000000  0.7640000000  0.0076429549732121
0.33593750000000  0.7650000000  0.0043562811255544
0.33593750000000  0.7660000000  0.0021165405423417
0.33593750000000  0.7670000000  0.0007110551090701
0.33593750000000  0.7680000000  0.0000816488177231
0.33593750000000  0.7690000000  0.0000000000000000
0.33593750000000  0.7700000000  0.0000000000000000
0.33593750000000  0.7710000000  0.0000000000000000
0.33593750000000  0.7720000000  0.0000000000000000
0.33593750000000  0.7730000000  0.0000000000000000
0.33593750000000  0.7740000000  0.0000000000000000
0.33593750000000  0.7750000000  0.0000000000000000
0.33593750000000  0.7760000000  0.0000000000000000
0.33593750000000  0.7770000000  0.0000000000000000
0.33593750000000  0.7780000000  0.0000000000000000
0.33593750000000  0.7790000000  0.0000000000000000
0.33593750000000  0.7800000000  0.0000000000000000
0.33593750000000  0.7810000000  0.0000000000000000
0.33593750000000  0.7820000000  0.0000000000000000
0.33593750000000  0.7830000000  0.0000000000000000
0.33593750000000  0.7840000000  0.0000000000000000
0.33593750000000  0.7850000000  0.0000000000000000
0.33593750000000  0.7860000000  0.0000000000000000
0.33593750000000  0.7870000000  0.0000000000000000
0.33593750000000  0.7880000000  0.0000000000000000
0.33593750000000  0.7890000000  0.0000000000000000
0.33593750000000  0.7900000000  0.0000000000000000
0.33593750000000  0.7910000000  0.0000000000000000
0.33593750000000  0.7920000000  0.0000000000000000
0.33593750000000  0.7930000000  0.0000000000000000
0.33593750000000  0.7940000000  0.0000000000000000
0.33593750000000  0.7950000000  0.0000000000000000
0.33593750000000  0.7960000000  0.0000000000000000
0.33593750000000  0.7970000000  0.0000000000000000
0.33593750000000  0.7980000000  0.0000000000000000
0.33593750000000  0.7990000000  0.0000000000000000
0.33593750000000  0.8000000000  0.0000000000000000
0.33593750000000  0.8010000000  0.0000000000000000
0.33593750000000  0.8020000000  0.0000000000000000
0.33593750000000  0.8030000000  0.0000000000000000
0.33593750000000  0.8040000000  0.0000000000000000
0.33593750000000  0.8050000000  0.0000000000000000
0.33593750000000  0.8060000000  0.0000000000000000
0.33593750000000  0.8070000000  0.0000000000000000
0.33593750000000  0.8080000000  0.0000000000000000
0.33593750000000  0.8090000000  0.0000000000000000
0.33593750000000  0.8100000000  0.0000000000000000
0.33593750000000  0.8110000000  0.0000000000000000
0.33593750000000  0.8120000000  0.0000000000000000
0.33593750000000  0.8130000000  0.0000000000000000
0.33593750000000  0.8140000000  0.0000000000000000
0.33593750000000  0.8150000000  0.0000000000000000
0.33593750000000  0.8160000000  0.0000000000000000
0.33593750000000  0.8170000000  0.0000000000000000
0.33593750000000  0.8180000000  0.0000000000000000
0.33593750000000  0.8190000000  0.0000000000000000
0.33593750000000  0.8200000000  0.0000000000000000
0.33593750000000  0.8210000000  0.0000000000000000
0.33593750000000  0.8220000000  0.0000000000000000
0.33593750000000  0.8230000000  0.0000000000000000
0.33593750000000  0.8240000000  0.0000000000000000
0.33593750000000  0.8250000000  0.0000000000000000
0.33593750000000  0.8260000000  0.0000000000000000
0.33593750000000  0.8270000000  0.0000000000000000
0.33593750000000  0.8280000000  0.0000000000000000
0.33593750000000  0.8290000000  0.0000000000000000
0.33593750000000  0.8300000000  0.0000000000000000
0.33593750000000  0.8310000000  0.0000000000000000
0.33593750000000  0.8320000000  0.0000000000000000
0.33593750000000  0.8330000000  0.0000000000000000
0.33593750000000  0.8340000000  0.0000000000000000
0.33593750000000  0.8350000000  0.0000000000000000
0.33593750000000  0.8360000000  0.0000000000000000
0.33593750000000  0.8370000000  0.0000000000000000
0.33593750000000  0.8380000000  0.0000000000000000
0.33593750000000  0.8390000000  0.0000000000000000
0.33593750000000  0.8400000000  0.0000000000000000
0.33593750000000  0.8410000000  0.0000000000000000
0.33593750000000  0.8420000000  0.0000000000000000
0.33593750000000  0.8430000000  0.0000000000000000
0.33593750000000  0.8440000000  0.0000000000000000
0.33593750000000  0.8450000000  0.0000000000000000
0.33593750000000  0.8460000000  0.0000000000000000
0.33593750000000  0.8470000000  0.0000000000000000
0.33593750000000  0.8480000000  0.0000000000000000
0.33593750000000  0.8490000000  0.0000000000000000
0.33593750000000  0.8500000000  0.0000000000000000
0.33593750000000  0.8510000000  0.0000000000000000
0.33593750000000  0.8520000000  0.0000000000000000
0.33593750000000  0.8530000000  0.0000000000000000
0.33593750000000  0.8540000000  0.0000000000000000
0.33593750000000  0.8550000000  0.0000000000000000
0.33593750000000  0.8560000000  0.0000000000000000
0.33593750000000  0.8570000000  0.0000000000000000
0.33593750000000  0.8580000000  0.0000000000000000
0.33593750000000  0.8590000000  0.0000000000000000
0.33593750000000  0.8600000000  0.0000000000000000
0.33593750000000  0.8610000000  0.0000000000000000
0.33593750000000  0.8620000000  0.0000000000000000
0.33593750000000  0.8630000000  0.0000000000000000
0.33593750000000  0.8640000000  0.0000000000000000
0.33593750000000  0.8650000000  0.0000000000000000
0.33593750000000  0.8660000000  0.0000000000000000
0.33593750000000  0.8670000000  0.0000000000000000
0.33593750000000  0.8680000000  0.0000000000000000
0.33593750000000  0.8690000000  0.0000000000000000
0.33593750000000  0.8700000000  0.0000000000000000
0.33593750000000  0.8710000000  0.0000000000000000
0.33593750000000  0.8720000000  0.0000000000000000
0.33593750000000  0.8730000000  0.0000000000000000
0.33593750000000  0.8740000000  0.0000000000000000
0.33593750000000  0.8750000000  0.0000000000000000
0.33593750000000  0.8760000000  0.0000000000000000
0.33593750000000  0.8770000000  0.0000000000000000
0.33593750000000  0.8780000000  0.0000000000000000
0.33593750000000  0.8790000000  0.0000000000000000
0.33593750000000  0.8800000000  0.0000000000000000
0.33593750000000  0.8810000000  0.0000000000000000
0.33593750000000  0.8820000000  0.0000000000000000
0.33593750000000  0.8830000000  0.0000000000000000
0.33593750000000  0.8840000000  0.0000000000000000
0.33593750000000  0.8850000000  0.0000000000000000
0.33593750000000  0.8860000000  0.0000000000000000
0.33593750000000  0.8870000000  0.0000000000000000
0.33593750000000  0.8880000000  0.0000000000000000
0.33593750000000  0.8890000000  0.0000000000000000
0.33593750000000  0.8900000000  0.0000000000000000
0.33593750000000  0.8910000000  0.0000000000000000
0.33593750000000  0.8920000000  0.0000000000000000
0.33593750000000  0.8930000000  0.0000000000000000
0.33593750000000  0.8940000000  0.0000000000000000
0.33593750000000  0.8950000000  0.0000000000000000
0.33593750000000  0.8960000000  0.0000000000000000
0.33593750000000  0.8970000000  0.0000000000000000
0.33593750000000  0.8980000000  0.0000000000000000
0.33593750000000  0.8990000000  0.0000000000000000
0.33593750000000  0.9000000000  0.0000000000000000
0.33593750000000  0.9010000000  0.0000000000000000
0.33593750000000  0.9020000000  0.0000000000000000
0.33593750000000  0.9030000000  0.0000000000000000
0.33593750000000  0.9040000000  0.0000000000000000
0.33593750000000  0.9050000000  0.0000000000000000
0.33593750000000  0.9060000000  0.0000000000000000
0.33593750000000  0.9070000000  0.0000000000000000
0.33593750000000  0.9080000000  0.0000000000000000
0.33593750000000  0.9090000000  0.0000000000000000
0.33593750000000  0.9100000000  0.0000000000000000
0.33593750000000  0.9110000000  0.0000000000000000
0.33593750000000  0.9120000000  0.0000000000000000
0.33593750000000  0.9130000000  0.0000000000000000
0.33593750000000  0.9140000000  0.0000000000000000
0.33593750000000  0.9150000000  0.0000000000000000
0.33593750000000  0.9160000000  0.0000000000000000
0.33593750000000  0.9170000000  0.0000000000000000
0.33593750000000  0.9180000000  0.0000000000000000
0.33593750000000  0.9190000000  0.0000000000000000
0.33593750000000  0.9200000000  0.0000000000000000
0.33593750000000  0.9210000000  0.0000000000000000
0.33593750000000  0.9220000000  0.0000000000000000
0.33593750000000  0.9230000000  0.0000000000000000
0.33593750000000  0.9240000000  0.0000000000000000
0.33593750000000  0.9250000000  0.0000000000000000
0.33593750000000  0.9260000000  0.0000000000000000
0.33593750000000  0.9270000000  0.0000000000000000
0.33593750000000  0.9280000000  0.0000000000000000
0.33593750000000  0.9290000000  0.0000000000000000
0.33593750000000  0.9300000000  0.0000000000000000
0.33593750000000  0.9310000000  0.0000000000000000
0.33593750000000  0.9320000000  0.0000000000000000
0.33593750000000  0.9330000000  0.0000000000000000
0.33593750000000  0.9340000000  0.0000000000000000
0.33593750000000  0.9350000000  0.0000000000000000
0.33593750000000  0.9360000000  0.0000000000000000
0.33593750000000  0.9370000000  0.0000000000000000
0.33593750000000  0.9380000000  0.0000000000000000
0.33593750000000  0.9390000000  0.0000000000000000
0.33593750000000  0.9400000000  0.0000000000000000
0.33593750000000  0.9410000000  0.0000000000000000
0.33593750000000  0.9420000000  0.0000000000000000
0.33593750000000  0.9430000000  0.0000000000000000
0.33593750000000  0.9440000000  0.0000000000000000
0.33593750000000  0.9450000000  0.0000000000000000
0.33593750000000  0.9460000000  0.0000000000000000
0.33593750000000  0.9470000000  0.0000000000000000
0.33593750000000  0.9480000000  0.0000000000000000
0.33593750000000  0.9490000000  0.0000000000000000
0.33593750000000  0.9500000000  0.0000000000000000
0.33593750000000  0.9510000000  0.0000000000000000
0.33593750000000  0.9520000000  0.0000000000000000
0.33593750000000  0.9530000000  0.0000000000000000
0.33593750000000  0.9540000000  0.0000000000000000
0.33593750000000  0.9550000000  0.0000000000000000
0.33593750000000  0.9560000000  0.0000000000000000
0.33593750000000  0.9570000000  0.0000000000000000
0.33593750000000  0.9580000000  0.0000000000000000
0.33593750000000  0.9590000000  0.0000000000000000
0.33593750000000  0.9600000000  0.0000000000000000
0.33593750000000  0.9610000000  0.0000000000000000
0.33593750000000  0.9620000000  0.0000000000000000
0.33593750000000  0.9630000000  0.0000000000000000
0.33593750000000  0.9640000000  0.0000000000000000
0.33593750000000  0.9650000000  0.0000000000000000
0.33593750000000  0.9660000000  0.0000000000000000
0.33593750000000  0.9670000000  0.0000000000000000
0.33593750000000  0.9680000000  0.0000000000000000
0.33593750000000  0.9690000000  0.0000000000000000
0.33593750000000  0.9700000000  0.0000000000000000
0.33593750000000  0.9710000000  0.0000000000000000
0.33593750000000  0.9720000000  0.0000000000000000
0.33593750000000  0.9730000000  0.0000000000000000
0.33593750000000  0.9740000000  0.0000000000000000
0.33593750000000  0.9750000000  0.0000000000000000
0.33593750000000  0.9760000000  0.0000000000000000
0.33593750000000  0.9770000000  0.0000000000000000
0.33593750000000  0.9780000000  0.0000000000000000
0.33593750000000  0.9790000000  0.0000000000000000
0.33593750000000  0.9800000000  0.0000000000000000
0.33593750000000  0.9810000000  0.0000000000000000
0.33593750000000  0.9820000000  0.0000000000000000
0.33593750000000  0.9830000000  0.0000000000000000
0.33593750000000  0.9840000000  0.0000000000000000
0.33593750000000  0.9850000000  0.0000000000000000
0.33593750000000  0.9860000000  0.0000000000000000
0.33593750000000  0.9870000000  0.0000000000000000
0.33593750000000  0.9880000000  0.0000000000000000
0.33593750000000  0.9890000000  0.0000000000000000
0.33593750000000  0.9900000000  0.0000000000000000
0.33593750000000  0.9910000000  0.0000000000000000
0.33593750000000  0.9920000000  0.0000000000000000
0.33593750000000  0.9930000000  0.0000000000000000
0.33593750000000  0.9940000000  0.0000000000000000
0.33593750000000  0.9950000000  0.0000000000000000
0.33593750000000  0.9960000000  0.0000000000000000
0.33593750000000  0.9970000000  0.0000000000000000
0.33593750000000  0.9980000000  0.0000000000000000
0.33593750000000  0.9990000000  0.0000000000000000
0.34375000000000  0.7000000000  0.0000000000000000
0.34375000000000  0.7010000000  0.0000000000000000
0.34375000000000  0.7020000000  0.0000000000000000
0.34375000000000  0.7030000000  0.0000000000000000
0.34375000000000  0.7040000000  0.0000000000000000
0.34375000000000  0.7050000000  0.0000000000000000
0.34375000000000  0.7060000000  0.0000000000000000
0.34375000000000  0.7070000000  0.0000000000000000
0.34375000000000  0.7080000000  0.0000000000000000
0.34375000000000  0.7090000000  0.0000000000000000
0.34375000000000  0.7100000000  0.0000000000000000
0.34375000000000  0.7110000000  0.0000929214130412
0.34375000000000  0.7120000000  0.0151038897593568
0.34375000000000  0.7130000000  0.0414192644777189
0.34375000000000  0.7140000000  0.0751152430372903
0.34375000000000  0.7150000000  0.1147059626471001
0.34375000000000  0.7160000000  0.1592449093895460
0.34375000000000  0.7170000000  0.2082391223574677
0.34375000000000  0.7180000000  0.2612150562970396
0.34375000000000  0.7190000000  0.3063539759151835
0.34375000000000  0.7200000000  0.3415024080702106
0.34375000000000  0.7210000000  0.3727760882791278
0.34375000000000  0.7220000000  0.4008463212053434
0.34375000000000  0.7230000000  0.4269395536899876
0.34375000000000  0.7240000000  0.4510018245770250
0.34375000000000  0.7250000000  0.4735343327151019
0.34375000000000  0.7260000000  0.4951275720769586
0.34375000000000  0.7270000000  0.5156351874785540
0.34375000000000  0.7280000000  0.5348259302446545
0.34375000000000  0.7290000000  0.5529965288127250
0.34375000000000  0.7300000000  0.5675388355653682
0.34375000000000  0.7310000000  0.5620744910718578
0.34375000000000  0.7320000000  0.5449047435801412
0.34375000000000  0.7330000000  0.5192047905911330
0.34375000000000  0.7340000000  0.4862640271294136
0.34375000000000  0.7350000000  0.4469466724347436
0.34375000000000  0.7360000000  0.4019526635413693
0.34375000000000  0.7370000000  0.3525736394801218
0.34375000000000  0.7380000000  0.3146134549797365
0.34375000000000  0.7390000000  0.2860175327281441
0.34375000000000  0.7400000000  0.2610032027556887
0.34375000000000  0.7410000000  0.2401101471890766
0.34375000000000  0.7420000000  0.2205838072927104
0.34375000000000  0.7430000000  0.2029902263920408
0.34375000000000  0.7440000000  0.1869481994729721
0.34375000000000  0.7450000000  0.1718732793690236
0.34375000000000  0.7460000000  0.1583960014978912
0.34375000000000  0.7470000000  0.1454371134355136
0.34375000000000  0.7480000000  0.1330963459580784
0.34375000000000  0.7490000000  0.1217040982276321
0.34375000000000  0.7500000000  0.1111424984421116
0.34375000000000  0.7510000000  0.1007680064077478
0.34375000000000  0.7520000000  0.0910153133488558
0.34375000000000  0.7530000000  0.0818249894378064
0.34375000000000  0.7540000000  0.0729431324554700
0.34375000000000  0.7550000000  0.0647485045304589
0.34375000000000  0.7560000000  0.0565816642904490
0.34375000000000  0.7570000000  0.0491040240142626
0.34375000000000  0.7580000000  0.0422073812764394
0.34375000000000  0.7590000000  0.0356078063347473
0.34375000000000  0.7600000000  0.0293392957604476
0.34375000000000  0.7610000000  0.0233378470428024
0.34375000000000  0.7620000000  0.0179175954400199
0.34375000000000  0.7630000000  0.0131810011438081
0.34375000000000  0.7640000000  0.0092431551382290
0.34375000000000  0.7650000000  0.0061576946617347
0.34375000000000  0.7660000000  0.0037391940106727
0.34375000000000  0.7670000000  0.0019744928045081
0.34375000000000  0.7680000000  0.0008436734433522
0.34375000000000  0.7690000000  0.0002277801794411
0.34375000000000  0.7700000000  0.0000132573482484
0.34375000000000  0.7710000000  0.0000000000000000
0.34375000000000  0.7720000000  0.0000000000000000
0.34375000000000  0.7730000000  0.0000000000000000
0.34375000000000  0.7740000000  0.0000000000000000
0.34375000000000  0.7750000000  0.0000000000000000
0.34375000000000  0.7760000000  0.0000000000000000
0.34375000000000  0.7770000000  0.0000000000000000
0.34375000000000  0.7780000000  0.0000000000000000
0.34375000000000  0.7790000000  0.0000000000000000
0.34375000000000  0.7800000000  0.0000000000000000
0.34375000000000  0.7810000000  0.0000000000000000
0.34375000000000  0.7820000000  0.0000000000000000
0.34375000000000  0.7830000000  0.0000000000000000
0.34375000000000  0.7840000000  0.0000000000000000
0.34375000000000  0.7850000000  0.0000000000000000
0.34375000000000  0.7860000000  0.0000000000000000
0.34375000000000  0.7870000000  0.0000000000000000
0.34375000000000  0.7880000000  0.0000000000000000
0.34375000000000  0.7890000000  0.0000000000000000
0.34375000000000  0.7900000000  0.0000000000000000
0.34375000000000  0.7910000000  0.0000000000000000
0.34375000000000  0.7920000000  0.0000000000000000
0.34375000000000  0.7930000000  0.0000000000000000
0.34375000000000  0.7940000000  0.0000000000000000
0.34375000000000  0.7950000000  0.0000000000000000
0.34375000000000  0.7960000000  0.0000000000000000
0.34375000000000  0.7970000000  0.0000000000000000
0.34375000000000  0.7980000000  0.0000000000000000
0.34375000000000  0.7990000000  0.0000000000000000
0.34375000000000  0.8000000000  0.0000000000000000
0.34375000000000  0.8010000000  0.0000000000000000
0.34375000000000  0.8020000000  0.0000000000000000
0.34375000000000  0.8030000000  0.0000000000000000
0.34375000000000  0.8040000000  0.0000000000000000
0.34375000000000  0.8050000000  0.0000000000000000
0.34375000000000  0.8060000000  0.0000000000000000
0.34375000000000  0.8070000000  0.0000000000000000
0.34375000000000  0.8080000000  0.0000000000000000
0.34375000000000  0.8090000000  0.0000000000000000
0.34375000000000  0.8100000000  0.0000000000000000
0.34375000000000  0.8110000000  0.0000000000000000
0.34375000000000  0.8120000000  0.0000000000000000
0.34375000000000  0.8130000000  0.0000000000000000
0.34375000000000  0.8140000000  0.0000000000000000
0.34375000000000  0.8150000000  0.0000000000000000
0.34375000000000  0.8160000000  0.0000000000000000
0.34375000000000  0.8170000000  0.0000000000000000
0.34375000000000  0.8180000000  0.0000000000000000
0.34375000000000  0.8190000000  0.0000000000000000
0.34375000000000  0.8200000000  0.0000000000000000
0.34375000000000  0.8210000000  0.0000000000000000
0.34375000000000  0.8220000000  0.0000000000000000
0.34375000000000  0.8230000000  0.0000000000000000
0.34375000000000  0.8240000000  0.0000000000000000
0.34375000000000  0.8250000000  0.0000000000000000
0.34375000000000  0.8260000000  0.0000000000000000
0.34375000000000  0.8270000000  0.0000000000000000
0.34375000000000  0.8280000000  0.0000000000000000
0.34375000000000  0.8290000000  0.0000000000000000
0.34375000000000  0.8300000000  0.0000000000000000
0.34375000000000  0.8310000000  0.0000000000000000
0.34375000000000  0.8320000000  0.0000000000000000
0.34375000000000  0.8330000000  0.0000000000000000
0.34375000000000  0.8340000000  0.0000000000000000
0.34375000000000  0.8350000000  0.0000000000000000
0.34375000000000  0.8360000000  0.0000000000000000
0.34375000000000  0.8370000000  0.0000000000000000
0.34375000000000  0.8380000000  0.0000000000000000
0.34375000000000  0.8390000000  0.0000000000000000
0.34375000000000  0.8400000000  0.0000000000000000
0.34375000000000  0.8410000000  0.0000000000000000
0.34375000000000  0.8420000000  0.0000000000000000
0.34375000000000  0.8430000000  0.0000000000000000
0.34375000000000  0.8440000000  0.0000000000000000
0.34375000000000  0.8450000000  0.0000000000000000
0.34375000000000  0.8460000000  0.0000000000000000
0.34375000000000  0.8470000000  0.0000000000000000
0.34375000000000  0.8480000000  0.0000000000000000
0.34375000000000  0.8490000000  0.0000000000000000
0.34375000000000  0.8500000000  0.0000000000000000
0.34375000000000  0.8510000000  0.0000000000000000
0.34375000000000  0.8520000000  0.0000000000000000
0.34375000000000  0.8530000000  0.0000000000000000
0.34375000000000  0.8540000000  0.0000000000000000
0.34375000000000  0.8550000000  0.0000000000000000
0.34375000000000  0.8560000000  0.0000000000000000
0.34375000000000  0.8570000000  0.0000000000000000
0.34375000000000  0.8580000000  0.0000000000000000
0.34375000000000  0.8590000000  0.0000000000000000
0.34375000000000  0.8600000000  0.0000000000000000
0.34375000000000  0.8610000000  0.0000000000000000
0.34375000000000  0.8620000000  0.0000000000000000
0.34375000000000  0.8630000000  0.0000000000000000
0.34375000000000  0.8640000000  0.0000000000000000
0.34375000000000  0.8650000000  0.0000000000000000
0.34375000000000  0.8660000000  0.0000000000000000
0.34375000000000  0.8670000000  0.0000000000000000
0.34375000000000  0.8680000000  0.0000000000000000
0.34375000000000  0.8690000000  0.0000000000000000
0.34375000000000  0.8700000000  0.0000000000000000
0.34375000000000  0.8710000000  0.0000000000000000
0.34375000000000  0.8720000000  0.0000000000000000
0.34375000000000  0.8730000000  0.0000000000000000
0.34375000000000  0.8740000000  0.0000000000000000
0.34375000000000  0.8750000000  0.0000000000000000
0.34375000000000  0.8760000000  0.0000000000000000
0.34375000000000  0.8770000000  0.0000000000000000
0.34375000000000  0.8780000000  0.0000000000000000
0.34375000000000  0.8790000000  0.0000000000000000
0.34375000000000  0.8800000000  0.0000000000000000
0.34375000000000  0.8810000000  0.0000000000000000
0.34375000000000  0.8820000000  0.0000000000000000
0.34375000000000  0.8830000000  0.0000000000000000
0.34375000000000  0.8840000000  0.0000000000000000
0.34375000000000  0.8850000000  0.0000000000000000
0.34375000000000  0.8860000000  0.0000000000000000
0.34375000000000  0.8870000000  0.0000000000000000
0.34375000000000  0.8880000000  0.0000000000000000
0.34375000000000  0.8890000000  0.0000000000000000
0.34375000000000  0.8900000000  0.0000000000000000
0.34375000000000  0.8910000000  0.0000000000000000
0.34375000000000  0.8920000000  0.0000000000000000
0.34375000000000  0.8930000000  0.0000000000000000
0.34375000000000  0.8940000000  0.0000000000000000
0.34375000000000  0.8950000000  0.0000000000000000
0.34375000000000  0.8960000000  0.0000000000000000
0.34375000000000  0.8970000000  0.0000000000000000
0.34375000000000  0.8980000000  0.0000000000000000
0.34375000000000  0.8990000000  0.0000000000000000
0.34375000000000  0.9000000000  0.0000000000000000
0.34375000000000  0.9010000000  0.0000000000000000
0.34375000000000  0.9020000000  0.0000000000000000
0.34375000000000  0.9030000000  0.0000000000000000
0.34375000000000  0.9040000000  0.0000000000000000
0.34375000000000  0.9050000000  0.0000000000000000
0.34375000000000  0.9060000000  0.0000000000000000
0.34375000000000  0.9070000000  0.0000000000000000
0.34375000000000  0.9080000000  0.0000000000000000
0.34375000000000  0.9090000000  0.0000000000000000
0.34375000000000  0.9100000000  0.0000000000000000
0.34375000000000  0.9110000000  0.0000000000000000
0.34375000000000  0.9120000000  0.0000000000000000
0.34375000000000  0.9130000000  0.0000000000000000
0.34375000000000  0.9140000000  0.0000000000000000
0.34375000000000  0.9150000000  0.0000000000000000
0.34375000000000  0.9160000000  0.0000000000000000
0.34375000000000  0.9170000000  0.0000000000000000
0.34375000000000  0.9180000000  0.0000000000000000
0.34375000000000  0.9190000000  0.0000000000000000
0.34375000000000  0.9200000000  0.0000000000000000
0.34375000000000  0.9210000000  0.0000000000000000
0.34375000000000  0.9220000000  0.0000000000000000
0.34375000000000  0.9230000000  0.0000000000000000
0.34375000000000  0.9240000000  0.0000000000000000
0.34375000000000  0.9250000000  0.0000000000000000
0.34375000000000  0.9260000000  0.0000000000000000
0.34375000000000  0.9270000000  0.0000000000000000
0.34375000000000  0.9280000000  0.0000000000000000
0.34375000000000  0.9290000000  0.0000000000000000
0.34375000000000  0.9300000000  0.0000000000000000
0.34375000000000  0.9310000000  0.0000000000000000
0.34375000000000  0.9320000000  0.0000000000000000
0.34375000000000  0.9330000000  0.0000000000000000
0.34375000000000  0.9340000000  0.0000000000000000
0.34375000000000  0.9350000000  0.0000000000000000
0.34375000000000  0.9360000000  0.0000000000000000
0.34375000000000  0.9370000000  0.0000000000000000
0.34375000000000  0.9380000000  0.0000000000000000
0.34375000000000  0.9390000000  0.0000000000000000
0.34375000000000  0.9400000000  0.0000000000000000
0.34375000000000  0.9410000000  0.0000000000000000
0.34375000000000  0.9420000000  0.0000000000000000
0.34375000000000  0.9430000000  0.0000000000000000
0.34375000000000  0.9440000000  0.0000000000000000
0.34375000000000  0.9450000000  0.0000000000000000
0.34375000000000  0.9460000000  0.0000000000000000
0.34375000000000  0.9470000000  0.0000000000000000
0.34375000000000  0.9480000000  0.0000000000000000
0.34375000000000  0.9490000000  0.0000000000000000
0.34375000000000  0.9500000000  0.0000000000000000
0.34375000000000  0.9510000000  0.0000000000000000
0.34375000000000  0.9520000000  0.0000000000000000
0.34375000000000  0.9530000000  0.0000000000000000
0.34375000000000  0.9540000000  0.0000000000000000
0.34375000000000  0.9550000000  0.0000000000000000
0.34375000000000  0.9560000000  0.0000000000000000
0.34375000000000  0.9570000000  0.0000000000000000
0.34375000000000  0.9580000000  0.0000000000000000
0.34375000000000  0.9590000000  0.0000000000000000
0.34375000000000  0.9600000000  0.0000000000000000
0.34375000000000  0.9610000000  0.0000000000000000
0.34375000000000  0.9620000000  0.0000000000000000
0.34375000000000  0.9630000000  0.0000000000000000
0.34375000000000  0.9640000000  0.0000000000000000
0.34375000000000  0.9650000000  0.0000000000000000
0.34375000000000  0.9660000000  0.0000000000000000
0.34375000000000  0.9670000000  0.0000000000000000
0.34375000000000  0.9680000000  0.0000000000000000
0.34375000000000  0.9690000000  0.0000000000000000
0.34375000000000  0.9700000000  0.0000000000000000
0.34375000000000  0.9710000000  0.0000000000000000
0.34375000000000  0.9720000000  0.0000000000000000
0.34375000000000  0.9730000000  0.0000000000000000
0.34375000000000  0.9740000000  0.0000000000000000
0.34375000000000  0.9750000000  0.0000000000000000
0.34375000000000  0.9760000000  0.0000000000000000
0.34375000000000  0.9770000000  0.0000000000000000
0.34375000000000  0.9780000000  0.0000000000000000
0.34375000000000  0.9790000000  0.0000000000000000
0.34375000000000  0.9800000000  0.0000000000000000
0.34375000000000  0.9810000000  0.0000000000000000
0.34375000000000  0.9820000000  0.0000000000000000
0.34375000000000  0.9830000000  0.0000000000000000
0.34375000000000  0.9840000000  0.0000000000000000
0.34375000000000  0.9850000000  0.0000000000000000
0.34375000000000  0.9860000000  0.0000000000000000
0.34375000000000  0.9870000000  0.0000000000000000
0.34375000000000  0.9880000000  0.0000000000000000
0.34375000000000  0.9890000000  0.0000000000000000
0.34375000000000  0.9900000000  0.0000000000000000
0.34375000000000  0.9910000000  0.0000000000000000
0.34375000000000  0.9920000000  0.0000000000000000
0.34375000000000  0.9930000000  0.0000000000000000
0.34375000000000  0.9940000000  0.0000000000000000
0.34375000000000  0.9950000000  0.0000000000000000
0.34375000000000  0.9960000000  0.0000000000000000
0.34375000000000  0.9970000000  0.0000000000000000
0.34375000000000  0.9980000000  0.0000000000000000
0.34375000000000  0.9990000000  0.0000000000000000
0.35156250000000  0.7000000000  0.0000000000000000
0.35156250000000  0.7010000000  0.0000000000000000
0.35156250000000  0.7020000000  0.0000000000000000
0.35156250000000  0.7030000000  0.0000000000000000
0.35156250000000  0.7040000000  0.0000000000000000
0.35156250000000  0.7050000000  0.0000000000000000
0.35156250000000  0.7060000000  0.0000000000000000
0.35156250000000  0.7070000000  0.0000000000000000
0.35156250000000  0.7080000000  0.0000000000000000
0.35156250000000  0.7090000000  0.0000000000000000
0.35156250000000  0.7100000000  0.0000000000000000
0.35156250000000  0.7110000000  0.0000900238753589
0.35156250000000  0.7120000000  0.0150644933538165
0.35156250000000  0.7130000000  0.0413765806372621
0.35156250000000  0.7140000000  0.0751226731872241
0.35156250000000  0.7150000000  0.1146959788469419
0.35156250000000  0.7160000000  0.1592647933196297
0.35156250000000  0.7170000000  0.2082381082427411
0.35156250000000  0.7180000000  0.2614069998571629
0.35156250000000  0.7190000000  0.3060741936182178
0.35156250000000  0.7200000000  0.3417231169693820
0.35156250000000  0.7210000000  0.3729550821874040
0.35156250000000  0.7220000000  0.4011190428727583
0.35156250000000  0.7230000000  0.4269726922629771
0.35156250000000  0.7240000000  0.4509677247942224
0.35156250000000  0.7250000000  0.4735989657205392
0.35156250000000  0.7260000000  0.4949502193659060
0.35156250000000  0.7270000000  0.5154154501273891
0.35156250000000  0.7280000000  0.5341097551873537
0.35156250000000  0.7290000000  0.5342697378512813
0.35156250000000  0.7300000000  0.5208299998832120
0.35156250000000  0.7310000000  0.4990948096027422
0.35156250000000  0.7320000000  0.4697777578536184
0.35156250000000  0.7330000000  0.4338288446614095
0.35156250000000  0.7340000000  0.3918338152863733
0.35156250000000  0.7350000000  0.3457778085523492
0.35156250000000  0.7360000000  0.3059399833215335
0.35156250000000  0.7370000000  0.2773306173773472
0.35156250000000  0.7380000000  0.2536613826721933
0.35156250000000  0.7390000000  0.2328742419271289
0.35156250000000  0.7400000000  0.2145654967691571
0.35156250000000  0.7410000000  0.1983340937169128
0.35156250000000  0.7420000000  0.1832881397291848
0.35156250000000  0.7430000000  0.1694179442571487
0.35156250000000  0.7440000000  0.1564482061022863
0.35156250000000  0.7450000000  0.1440996951375419
0.35156250000000  0.7460000000  0.1331620007603214
0.35156250000000  0.7470000000  0.1227207685676470
0.35156250000000  0.7480000000  0.1125973441419410
0.35156250000000  0.7490000000  0.1030848888795989
0.35156250000000  0.7500000000  0.0944067258445841
0.35156250000000  0.7510000000  0.0859489675770491
0.35156250000000  0.7520000000  0.0778862231273175
0.35156250000000  0.7530000000  0.0704426126687703
0.35156250000000  0.7540000000  0.0629812755044667
0.35156250000000  0.7550000000  0.0564151112708035
0.35156250000000  0.7560000000  0.0496342150049808
0.35156250000000  0.7570000000  0.0435260727094205
0.35156250000000  0.7580000000  0.0378586424904719
0.35156250000000  0.7590000000  0.0325345174958212
0.35156250000000  0.7600000000  0.0273439818089843
0.35156250000000  0.7610000000  0.0224593736886494
0.35156250000000  0.7620000000  0.0181304258559906
0.35156250000000  0.7630000000  0.0140889186061182
0.35156250000000  0.7640000000  0.0105512459056797
0.35156250000000  0.7650000000  0.0075558957538081
0.35156250000000  0.7660000000  0.0050956095561863
0.35156250000000  0.7670000000  0.0032398197954651
0.35156250000000  0.7680000000  0.0018509592653256
0.35156250000000  0.7690000000  0.0009033503722361
0.35156250000000  0.7700000000  0.0003474957731161
0.35156250000000  0.7710000000  0.0000709852271148
0.35156250000000  0.7720000000  0.0000022936710175
0.35156250000000  0.7730000000  0.0000000000000000
0.35156250000000  0.7740000000  0.0000000000000000
0.35156250000000  0.7750000000  0.0000000000000000
0.35156250000000  0.7760000000  0.0000000000000000
0.35156250000000  0.7770000000  0.0000000000000000
0.35156250000000  0.7780000000  0.0000000000000000
0.35156250000000  0.7790000000  0.0000000000000000
0.35156250000000  0.7800000000  0.0000000000000000
0.35156250000000  0.7810000000  0.0000000000000000
0.35156250000000  0.7820000000  0.0000000000000000
0.35156250000000  0.7830000000  0.0000000000000000
0.35156250000000  0.7840000000  0.0000000000000000
0.35156250000000  0.7850000000  0.0000000000000000
0.35156250000000  0.7860000000  0.0000000000000000
0.35156250000000  0.7870000000  0.0000000000000000
0.35156250000000  0.7880000000  0.0000000000000000
0.35156250000000  0.7890000000  0.0000000000000000
0.35156250000000  0.7900000000  0.0000000000000000
0.35156250000000  0.7910000000  0.0000000000000000
0.35156250000000  0.7920000000  0.0000000000000000
0.35156250000000  0.7930000000  0.0000000000000000
0.35156250000000  0.7940000000  0.0000000000000000
0.35156250000000  0.7950000000  0.0000000000000000
0.35156250000000  0.7960000000  0.0000000000000000
0.35156250000000  0.7970000000  0.0000000000000000
0.35156250000000  0.7980000000  0.0000000000000000
0.35156250000000  0.7990000000  0.0000000000000000
0.35156250000000  0.8000000000  0.0000000000000000
0.35156250000000  0.8010000000  0.0000000000000000
0.35156250000000  0.8020000000  0.0000000000000000
0.35156250000000  0.8030000000  0.0000000000000000
0.35156250000000  0.8040000000  0.0000000000000000
0.35156250000000  0.8050000000  0.0000000000000000
0.35156250000000  0.8060000000  0.0000000000000000
0.35156250000000  0.8070000000  0.0000000000000000
0.35156250000000  0.8080000000  0.0000000000000000
0.35156250000000  0.8090000000  0.0000000000000000
0.35156250000000  0.8100000000  0.0000000000000000
0.35156250000000  0.8110000000  0.0000000000000000
0.35156250000000  0.8120000000  0.0000000000000000
0.35156250000000  0.8130000000  0.0000000000000000
0.35156250000000  0.8140000000  0.0000000000000000
0.35156250000000  0.8150000000  0.0000000000000000
0.35156250000000  0.8160000000  0.0000000000000000
0.35156250000000  0.8170000000  0.0000000000000000
0.35156250000000  0.8180000000  0.0000000000000000
0.35156250000000  0.8190000000  0.0000000000000000
0.35156250000000  0.8200000000  0.0000000000000000
0.35156250000000  0.8210000000  0.0000000000000000
0.35156250000000  0.8220000000  0.0000000000000000
0.35156250000000  0.8230000000  0.0000000000000000
0.35156250000000  0.8240000000  0.0000000000000000
0.35156250000000  0.8250000000  0.0000000000000000
0.35156250000000  0.8260000000  0.0000000000000000
0.35156250000000  0.8270000000  0.0000000000000000
0.35156250000000  0.8280000000  0.0000000000000000
0.35156250000000  0.8290000000  0.0000000000000000
0.35156250000000  0.8300000000  0.0000000000000000
0.35156250000000  0.8310000000  0.0000000000000000
0.35156250000000  0.8320000000  0.0000000000000000
0.35156250000000  0.8330000000  0.0000000000000000
0.35156250000000  0.8340000000  0.0000000000000000
0.35156250000000  0.8350000000  0.0000000000000000
0.35156250000000  0.8360000000  0.0000000000000000
0.35156250000000  0.8370000000  0.0000000000000000
0.35156250000000  0.8380000000  0.0000000000000000
0.35156250000000  0.8390000000  0.0000000000000000
0.35156250000000  0.8400000000  0.0000000000000000
0.35156250000000  0.8410000000  0.0000000000000000
0.35156250000000  0.8420000000  0.0000000000000000
0.35156250000000  0.8430000000  0.0000000000000000
0.35156250000000  0.8440000000  0.0000000000000000
0.35156250000000  0.8450000000  0.0000000000000000
0.35156250000000  0.8460000000  0.0000000000000000
0.35156250000000  0.8470000000  0.0000000000000000
0.35156250000000  0.8480000000  0.0000000000000000
0.35156250000000  0.8490000000  0.0000000000000000
0.35156250000000  0.8500000000  0.0000000000000000
0.35156250000000  0.8510000000  0.0000000000000000
0.35156250000000  0.8520000000  0.0000000000000000
0.35156250000000  0.8530000000  0.0000000000000000
0.35156250000000  0.8540000000  0.0000000000000000
0.35156250000000  0.8550000000  0.0000000000000000
0.35156250000000  0.8560000000  0.0000000000000000
0.35156250000000  0.8570000000  0.0000000000000000
0.35156250000000  0.8580000000  0.0000000000000000
0.35156250000000  0.8590000000  0.0000000000000000
0.35156250000000  0.8600000000  0.0000000000000000
0.35156250000000  0.8610000000  0.0000000000000000
0.35156250000000  0.8620000000  0.0000000000000000
0.35156250000000  0.8630000000  0.0000000000000000
0.35156250000000  0.8640000000  0.0000000000000000
0.35156250000000  0.8650000000  0.0000000000000000
0.35156250000000  0.8660000000  0.0000000000000000
0.35156250000000  0.8670000000  0.0000000000000000
0.35156250000000  0.8680000000  0.0000000000000000
0.35156250000000  0.8690000000  0.0000000000000000
0.35156250000000  0.8700000000  0.0000000000000000
0.35156250000000  0.8710000000  0.0000000000000000
0.35156250000000  0.8720000000  0.0000000000000000
0.35156250000000  0.8730000000  0.0000000000000000
0.35156250000000  0.8740000000  0.0000000000000000
0.35156250000000  0.8750000000  0.0000000000000000
0.35156250000000  0.8760000000  0.0000000000000000
0.35156250000000  0.8770000000  0.0000000000000000
0.35156250000000  0.8780000000  0.0000000000000000
0.35156250000000  0.8790000000  0.0000000000000000
0.35156250000000  0.8800000000  0.0000000000000000
0.35156250000000  0.8810000000  0.0000000000000000
0.35156250000000  0.8820000000  0.0000000000000000
0.35156250000000  0.8830000000  0.0000000000000000
0.35156250000000  0.8840000000  0.0000000000000000
0.35156250000000  0.8850000000  0.0000000000000000
0.35156250000000  0.8860000000  0.0000000000000000
0.35156250000000  0.8870000000  0.0000000000000000
0.35156250000000  0.8880000000  0.0000000000000000
0.35156250000000  0.8890000000  0.0000000000000000
0.35156250000000  0.8900000000  0.0000000000000000
0.35156250000000  0.8910000000  0.0000000000000000
0.35156250000000  0.8920000000  0.0000000000000000
0.35156250000000  0.8930000000  0.0000000000000000
0.35156250000000  0.8940000000  0.0000000000000000
0.35156250000000  0.8950000000  0.0000000000000000
0.35156250000000  0.8960000000  0.0000000000000000
0.35156250000000  0.8970000000  0.0000000000000000
0.35156250000000  0.8980000000  0.0000000000000000
0.35156250000000  0.8990000000  0.0000000000000000
0.35156250000000  0.9000000000  0.0000000000000000
0.35156250000000  0.9010000000  0.0000000000000000
0.35156250000000  0.9020000000  0.0000000000000000
0.35156250000000  0.9030000000  0.0000000000000000
0.35156250000000  0.9040000000  0.0000000000000000
0.35156250000000  0.9050000000  0.0000000000000000
0.35156250000000  0.9060000000  0.0000000000000000
0.35156250000000  0.9070000000  0.0000000000000000
0.35156250000000  0.9080000000  0.0000000000000000
0.35156250000000  0.9090000000  0.0000000000000000
0.35156250000000  0.9100000000  0.0000000000000000
0.35156250000000  0.9110000000  0.0000000000000000
0.35156250000000  0.9120000000  0.0000000000000000
0.35156250000000  0.9130000000  0.0000000000000000
0.35156250000000  0.9140000000  0.0000000000000000
0.35156250000000  0.9150000000  0.0000000000000000
0.35156250000000  0.9160000000  0.0000000000000000
0.35156250000000  0.9170000000  0.0000000000000000
0.35156250000000  0.9180000000  0.0000000000000000
0.35156250000000  0.9190000000  0.0000000000000000
0.35156250000000  0.9200000000  0.0000000000000000
0.35156250000000  0.9210000000  0.0000000000000000
0.35156250000000  0.9220000000  0.0000000000000000
0.35156250000000  0.9230000000  0.0000000000000000
0.35156250000000  0.9240000000  0.0000000000000000
0.35156250000000  0.9250000000  0.0000000000000000
0.35156250000000  0.9260000000  0.0000000000000000
0.35156250000000  0.9270000000  0.0000000000000000
0.35156250000000  0.9280000000  0.0000000000000000
0.35156250000000  0.9290000000  0.0000000000000000
0.35156250000000  0.9300000000  0.0000000000000000
0.35156250000000  0.9310000000  0.0000000000000000
0.35156250000000  0.9320000000  0.0000000000000000
0.35156250000000  0.9330000000  0.0000000000000000
0.35156250000000  0.9340000000  0.0000000000000000
0.35156250000000  0.9350000000  0.0000000000000000
0.35156250000000  0.9360000000  0.0000000000000000
0.35156250000000  0.9370000000  0.0000000000000000
0.35156250000000  0.9380000000  0.0000000000000000
0.35156250000000  0.9390000000  0.0000000000000000
0.35156250000000  0.9400000000  0.0000000000000000
0.35156250000000  0.9410000000  0.0000000000000000
0.35156250000000  0.9420000000  0.0000000000000000
0.35156250000000  0.9430000000  0.0000000000000000
0.35156250000000  0.9440000000  0.0000000000000000
0.35156250000000  0.9450000000  0.0000000000000000
0.35156250000000  0.9460000000  0.0000000000000000
0.35156250000000  0.9470000000  0.0000000000000000
0.35156250000000  0.9480000000  0.0000000000000000
0.35156250000000  0.9490000000  0.0000000000000000
0.35156250000000  0.9500000000  0.0000000000000000
0.35156250000000  0.9510000000  0.0000000000000000
0.35156250000000  0.9520000000  0.0000000000000000
0.35156250000000  0.9530000000  0.0000000000000000
0.35156250000000  0.9540000000  0.0000000000000000
0.35156250000000  0.9550000000  0.0000000000000000
0.35156250000000  0.9560000000  0.0000000000000000
0.35156250000000  0.9570000000  0.0000000000000000
0.35156250000000  0.9580000000  0.0000000000000000
0.35156250000000  0.9590000000  0.0000000000000000
0.35156250000000  0.9600000000  0.0000000000000000
0.35156250000000  0.9610000000  0.0000000000000000
0.35156250000000  0.9620000000  0.0000000000000000
0.35156250000000  0.9630000000  0.0000000000000000
0.35156250000000  0.9640000000  0.0000000000000000
0.35156250000000  0.9650000000  0.0000000000000000
0.35156250000000  0.9660000000  0.0000000000000000
0.35156250000000  0.9670000000  0.0000000000000000
0.35156250000000  0.9680000000  0.0000000000000000
0.35156250000000  0.9690000000  0.0000000000000000
0.35156250000000  0.9700000000  0.0000000000000000
0.35156250000000  0.9710000000  0.0000000000000000
0.35156250000000  0.9720000000  0.0000000000000000
0.35156250000000  0.9730000000  0.0000000000000000
0.35156250000000  0.9740000000  0.0000000000000000
0.35156250000000  0.9750000000  0.0000000000000000
0.35156250000000  0.9760000000  0.0000000000000000
0.35156250000000  0.9770000000  0.0000000000000000
0.35156250000000  0.9780000000  0.0000000000000000
0.35156250000000  0.9790000000  0.0000000000000000
0.35156250000000  0.9800000000  0.0000000000000000
0.35156250000000  0.9810000000  0.0000000000000000
0.35156250000000  0.9820000000  0.0000000000000000
0.35156250000000  0.9830000000  0.0000000000000000
0.35156250000000  0.9840000000  0.0000000000000000
0.35156250000000  0.9850000000  0.0000000000000000
0.35156250000000  0.9860000000  0.0000000000000000
0.35156250000000  0.9870000000  0.0000000000000000
0.35156250000000  0.9880000000  0.0000000000000000
0.35156250000000  0.9890000000  0.0000000000000000
0.35156250000000  0.9900000000  0.0000000000000000
0.35156250000000  0.9910000000  0.0000000000000000
0.35156250000000  0.9920000000  0.0000000000000000
0.35156250000000  0.9930000000  0.0000000000000000
0.35156250000000  0.9940000000  0.0000000000000000
0.35156250000000  0.9950000000  0.0000000000000000
0.35156250000000  0.9960000000  0.0000000000000000
0.35156250000000  0.9970000000  0.0000000000000000
0.35156250000000  0.9980000000  0.0000000000000000
0.35156250000000  0.9990000000  0.0000000000000000
0.35937500000000  0.7000000000  0.0000000000000000
0.35937500000000  0.7010000000  0.0000000000000000
0.35937500000000  0.7020000000  0.0000000000000000
0.35937500000000  0.7030000000  0.0000000000000000
0.35937500000000  0.7040000000  0.0000000000000000
0.35937500000000  0.7050000000  0.0000000000000000
0.35937500000000  0.7060000000  0.0000000000000000
0.35937500000000  0.7070000000  0.0000000000000000
0.35937500000000  0.7080000000  0.0000000000000000
0.35937500000000  0.7090000000  0.0000000000000000
0.35937500000000  0.7100000000  0.0000000000000000
0.35937500000000  0.7110000000  0.0000929214130412
0.35937500000000  0.7120000000  0.0151038897593568
0.35937500000000  0.7130000000  0.0414192644777188
0.35937500000000  0.7140000000  0.0751152430372902
0.35937500000000  0.7150000000  0.1147059626471000
0.35937500000000  0.7160000000  0.1592449093895461
0.35937500000000  0.7170000000  0.2082391223574676
0.35937500000000  0.7180000000  0.2612150562970396
0.35937500000000  0.7190000000  0.3063539759151834
0.35937500000000  0.7200000000  0.3415024080702103
0.35937500000000  0.7210000000  0.3727760882791277
0.35937500000000  0.7220000000  0.4008463212053433
0.35937500000000  0.7230000000  0.4269395536899876
0.35937500000000  0.7240000000  0.4510018245770249
0.35937500000000  0.7250000000  0.4735343327151019
0.35937500000000  0.7260000000  0.4951275720769586
0.35937500000000  0.7270000000  0.5045281834300064
0.35937500000000  0.7280000000  0.4967291898784634
0.35937500000000  0.7290000000  0.4791323616415877
0.35937500000000  0.7300000000  0.4541067241458732
0.35937500000000  0.7310000000  0.4224821732879915
0.35937500000000  0.7320000000  0.3847251994984689
0.35937500000000  0.7330000000  0.3418013953123196
0.35937500000000  0.7340000000  0.2992935607322090
0.35937500000000  0.7350000000  0.2702184601567553
0.35937500000000  0.7360000000  0.2463529649260700
0.35937500000000  0.7370000000  0.2266250770405412
0.35937500000000  0.7380000000  0.2087184947613898
0.35937500000000  0.7390000000  0.1930222304106884
0.35937500000000  0.7400000000  0.1783467138844858
0.35937500000000  0.7410000000  0.1657247875061494
0.35937500000000  0.7420000000  0.1537064244070868
0.35937500000000  0.7430000000  0.1423788491103454
0.35937500000000  0.7440000000  0.1317594740577232
0.35937500000000  0.7450000000  0.1216929608295861
0.35937500000000  0.7460000000  0.1128593283410741
0.35937500000000  0.7470000000  0.1041189345102331
0.35937500000000  0.7480000000  0.0958127692525786
0.35937500000000  0.7490000000  0.0879902442950016
0.35937500000000  0.7500000000  0.0809187267871676
0.35937500000000  0.7510000000  0.0737181260017819
0.35937500000000  0.7520000000  0.0671786621443207
0.35937500000000  0.7530000000  0.0609138863295191
0.35937500000000  0.7540000000  0.0547830256004060
0.35937500000000  0.7550000000  0.0493350302172914
0.35937500000000  0.7560000000  0.0436582412165270
0.35937500000000  0.7570000000  0.0386527482784489
0.35937500000000  0.7580000000  0.0340192187154095
0.35937500000000  0.7590000000  0.0295137057326154
0.35937500000000  0.7600000000  0.0252030593104151
0.35937500000000  0.7610000000  0.0212432260544495
0.35937500000000  0.7620000000  0.0176107541062782
0.35937500000000  0.7630000000  0.0142899430199806
0.35937500000000  0.7640000000  0.0112440473299216
0.35937500000000  0.7650000000  0.0085663070054807
0.35937500000000  0.7660000000  0.0063346239147657
0.35937500000000  0.7670000000  0.0043243646845342
0.35937500000000  0.7680000000  0.0028619076432022
0.35937500000000  0.7690000000  0.0017373070013315
0.35937500000000  0.7700000000  0.0009317196701533
0.35937500000000  0.7710000000  0.0004255718624733
0.35937500000000  0.7720000000  0.0001402238322800
0.35937500000000  0.7730000000  0.0000235368262169
0.35937500000000  0.7740000000  0.0000000166063776
0.35937500000000  0.7750000000  0.0000000000000000
0.35937500000000  0.7760000000  0.0000000000000000
0.35937500000000  0.7770000000  0.0000000000000000
0.35937500000000  0.7780000000  0.0000000000000000
0.35937500000000  0.7790000000  0.0000000000000000
0.35937500000000  0.7800000000  0.0000000000000000
0.35937500000000  0.7810000000  0.0000000000000000
0.35937500000000  0.7820000000  0.0000000000000000
0.35937500000000  0.7830000000  0.0000000000000000
0.35937500000000  0.7840000000  0.0000000000000000
0.35937500000000  0.7850000000  0.0000000000000000
0.35937500000000  0.7860000000  0.0000000000000000
0.35937500000000  0.7870000000  0.0000000000000000
0.35937500000000  0.7880000000  0.0000000000000000
0.35937500000000  0.7890000000  0.0000000000000000
0.35937500000000  0.7900000000  0.0000000000000000
0.35937500000000  0.7910000000  0.0000000000000000
0.35937500000000  0.7920000000  0.0000000000000000
0.35937500000000  0.7930000000  0.0000000000000000
0.35937500000000  0.7940000000  0.0000000000000000
0.35937500000000  0.7950000000  0.0000000000000000
0.35937500000000  0.7960000000  0.0000000000000000
0.35937500000000  0.7970000000  0.0000000000000000
0.35937500000000  0.7980000000  0.0000000000000000
0.35937500000000  0.7990000000  0.0000000000000000
0.35937500000000  0.8000000000  0.0000000000000000
0.35937500000000  0.8010000000  0.0000000000000000
0.35937500000000  0.8020000000  0.0000000000000000
0.35937500000000  0.8030000000  0.0000000000000000
0.35937500000000  0.8040000000  0.0000000000000000
0.35937500000000  0.8050000000  0.0000000000000000
0.35937500000000  0.8060000000  0.0000000000000000
0.35937500000000  0.8070000000  0.0000000000000000
0.35937500000000  0.8080000000  0.0000000000000000
0.35937500000000  0.8090000000  0.0000000000000000
0.35937500000000  0.8100000000  0.0000000000000000
0.35937500000000  0.8110000000  0.0000000000000000
0.35937500000000  0.8120000000  0.0000000000000000
0.35937500000000  0.8130000000  0.0000000000000000
0.35937500000000  0.8140000000  0.0000000000000000
0.35937500000000  0.8150000000  0.0000000000000000
0.35937500000000  0.8160000000  0.0000000000000000
0.35937500000000  0.8170000000  0.0000000000000000
0.35937500000000  0.8180000000  0.0000000000000000
0.35937500000000  0.8190000000  0.0000000000000000
0.35937500000000  0.8200000000  0.0000000000000000
0.35937500000000  0.8210000000  0.0000000000000000
0.35937500000000  0.8220000000  0.0000000000000000
0.35937500000000  0.8230000000  0.0000000000000000
0.35937500000000  0.8240000000  0.0000000000000000
0.35937500000000  0.8250000000  0.0000000000000000
0.35937500000000  0.8260000000  0.0000000000000000
0.35937500000000  0.8270000000  0.0000000000000000
0.35937500000000  0.8280000000  0.0000000000000000
0.35937500000000  0.8290000000  0.0000000000000000
0.35937500000000  0.8300000000  0.0000000000000000
0.35937500000000  0.8310000000  0.0000000000000000
0.35937500000000  0.8320000000  0.0000000000000000
0.35937500000000  0.8330000000  0.0000000000000000
0.35937500000000  0.8340000000  0.0000000000000000
0.35937500000000  0.8350000000  0.0000000000000000
0.35937500000000  0.8360000000  0.0000000000000000
0.35937500000000  0.8370000000  0.0000000000000000
0.35937500000000  0.8380000000  0.0000000000000000
0.35937500000000  0.8390000000  0.0000000000000000
0.35937500000000  0.8400000000  0.0000000000000000
0.35937500000000  0.8410000000  0.0000000000000000
0.35937500000000  0.8420000000  0.0000000000000000
0.35937500000000  0.8430000000  0.0000000000000000
0.35937500000000  0.8440000000  0.0000000000000000
0.35937500000000  0.8450000000  0.0000000000000000
0.35937500000000  0.8460000000  0.0000000000000000
0.35937500000000  0.8470000000  0.0000000000000000
0.35937500000000  0.8480000000  0.0000000000000000
0.35937500000000  0.8490000000  0.0000000000000000
0.35937500000000  0.8500000000  0.0000000000000000
0.35937500000000  0.8510000000  0.0000000000000000
0.35937500000000  0.8520000000  0.0000000000000000
0.35937500000000  0.8530000000  0.0000000000000000
0.35937500000000  0.8540000000  0.0000000000000000
0.35937500000000  0.8550000000  0.0000000000000000
0.35937500000000  0.8560000000  0.0000000000000000
0.35937500000000  0.8570000000  0.0000000000000000
0.35937500000000  0.8580000000  0.0000000000000000
0.35937500000000  0.8590000000  0.0000000000000000
0.35937500000000  0.8600000000  0.0000000000000000
0.35937500000000  0.8610000000  0.0000000000000000
0.35937500000000  0.8620000000  0.0000000000000000
0.35937500000000  0.8630000000  0.0000000000000000
0.35937500000000  0.8640000000  0.0000000000000000
0.35937500000000  0.8650000000  0.0000000000000000
0.35937500000000  0.8660000000  0.0000000000000000
0.35937500000000  0.8670000000  0.0000000000000000
0.35937500000000  0.8680000000  0.0000000000000000
0.35937500000000  0.8690000000  0.0000000000000000
0.35937500000000  0.8700000000  0.0000000000000000
0.35937500000000  0.8710000000  0.0000000000000000
0.35937500000000  0.8720000000  0.0000000000000000
0.35937500000000  0.8730000000  0.0000000000000000
0.35937500000000  0.8740000000  0.0000000000000000
0.35937500000000  0.8750000000  0.0000000000000000
0.35937500000000  0.8760000000  0.0000000000000000
0.35937500000000  0.8770000000  0.0000000000000000
0.35937500000000  0.8780000000  0.0000000000000000
0.35937500000000  0.8790000000  0.0000000000000000
0.35937500000000  0.8800000000  0.0000000000000000
0.35937500000000  0.8810000000  0.0000000000000000
0.35937500000000  0.8820000000  0.0000000000000000
0.35937500000000  0.8830000000  0.0000000000000000
0.35937500000000  0.8840000000  0.0000000000000000
0.35937500000000  0.8850000000  0.0000000000000000
0.35937500000000  0.8860000000  0.0000000000000000
0.35937500000000  0.8870000000  0.0000000000000000
0.35937500000000  0.8880000000  0.0000000000000000
0.35937500000000  0.8890000000  0.0000000000000000
0.35937500000000  0.8900000000  0.0000000000000000
0.35937500000000  0.8910000000  0.0000000000000000
0.35937500000000  0.8920000000  0.0000000000000000
0.35937500000000  0.8930000000  0.0000000000000000
0.35937500000000  0.8940000000  0.0000000000000000
0.35937500000000  0.8950000000  0.0000000000000000
0.35937500000000  0.8960000000  0.0000000000000000
0.35937500000000  0.8970000000  0.0000000000000000
0.35937500000000  0.8980000000  0.0000000000000000
0.35937500000000  0.8990000000  0.0000000000000000
0.35937500000000  0.9000000000  0.0000000000000000
0.35937500000000  0.9010000000  0.0000000000000000
0.35937500000000  0.9020000000  0.0000000000000000
0.35937500000000  0.9030000000  0.0000000000000000
0.35937500000000  0.9040000000  0.0000000000000000
0.35937500000000  0.9050000000  0.0000000000000000
0.35937500000000  0.9060000000  0.0000000000000000
0.35937500000000  0.9070000000  0.0000000000000000
0.35937500000000  0.9080000000  0.0000000000000000
0.35937500000000  0.9090000000  0.0000000000000000
0.35937500000000  0.9100000000  0.0000000000000000
0.35937500000000  0.9110000000  0.0000000000000000
0.35937500000000  0.9120000000  0.0000000000000000
0.35937500000000  0.9130000000  0.0000000000000000
0.35937500000000  0.9140000000  0.0000000000000000
0.35937500000000  0.9150000000  0.0000000000000000
0.35937500000000  0.9160000000  0.0000000000000000
0.35937500000000  0.9170000000  0.0000000000000000
0.35937500000000  0.9180000000  0.0000000000000000
0.35937500000000  0.9190000000  0.0000000000000000
0.35937500000000  0.9200000000  0.0000000000000000
0.35937500000000  0.9210000000  0.0000000000000000
0.35937500000000  0.9220000000  0.0000000000000000
0.35937500000000  0.9230000000  0.0000000000000000
0.35937500000000  0.9240000000  0.0000000000000000
0.35937500000000  0.9250000000  0.0000000000000000
0.35937500000000  0.9260000000  0.0000000000000000
0.35937500000000  0.9270000000  0.0000000000000000
0.35937500000000  0.9280000000  0.0000000000000000
0.35937500000000  0.9290000000  0.0000000000000000
0.35937500000000  0.9300000000  0.0000000000000000
0.35937500000000  0.9310000000  0.0000000000000000
0.35937500000000  0.9320000000  0.0000000000000000
0.35937500000000  0.9330000000  0.0000000000000000
0.35937500000000  0.9340000000  0.0000000000000000
0.35937500000000  0.9350000000  0.0000000000000000
0.35937500000000  0.9360000000  0.0000000000000000
0.35937500000000  0.9370000000  0.0000000000000000
0.35937500000000  0.9380000000  0.0000000000000000
0.35937500000000  0.9390000000  0.0000000000000000
0.35937500000000  0.9400000000  0.0000000000000000
0.35937500000000  0.9410000000  0.0000000000000000
0.35937500000000  0.9420000000  0.0000000000000000
0.35937500000000  0.9430000000  0.0000000000000000
0.35937500000000  0.9440000000  0.0000000000000000
0.35937500000000  0.9450000000  0.0000000000000000
0.35937500000000  0.9460000000  0.0000000000000000
0.35937500000000  0.9470000000  0.0000000000000000
0.35937500000000  0.9480000000  0.0000000000000000
0.35937500000000  0.9490000000  0.0000000000000000
0.35937500000000  0.9500000000  0.0000000000000000
0.35937500000000  0.9510000000  0.0000000000000000
0.35937500000000  0.9520000000  0.0000000000000000
0.35937500000000  0.9530000000  0.0000000000000000
0.35937500000000  0.9540000000  0.0000000000000000
0.35937500000000  0.9550000000  0.0000000000000000
0.35937500000000  0.9560000000  0.0000000000000000
0.35937500000000  0.9570000000  0.0000000000000000
0.35937500000000  0.9580000000  0.0000000000000000
0.35937500000000  0.9590000000  0.0000000000000000
0.35937500000000  0.9600000000  0.0000000000000000
0.35937500000000  0.9610000000  0.0000000000000000
0.35937500000000  0.9620000000  0.0000000000000000
0.35937500000000  0.9630000000  0.0000000000000000
0.35937500000000  0.9640000000  0.0000000000000000
0.35937500000000  0.9650000000  0.0000000000000000
0.35937500000000  0.9660000000  0.0000000000000000
0.35937500000000  0.9670000000  0.0000000000000000
0.35937500000000  0.9680000000  0.0000000000000000
0.35937500000000  0.9690000000  0.0000000000000000
0.35937500000000  0.9700000000  0.0000000000000000
0.35937500000000  0.9710000000  0.0000000000000000
0.35937500000000  0.9720000000  0.0000000000000000
0.35937500000000  0.9730000000  0.0000000000000000
0.35937500000000  0.9740000000  0.0000000000000000
0.35937500000000  0.9750000000  0.0000000000000000
0.35937500000000  0.9760000000  0.0000000000000000
0.35937500000000  0.9770000000  0.0000000000000000
0.35937500000000  0.9780000000  0.0000000000000000
0.35937500000000  0.9790000000  0.0000000000000000
0.35937500000000  0.9800000000  0.0000000000000000
0.35937500000000  0.9810000000  0.0000000000000000
0.35937500000000  0.9820000000  0.0000000000000000
0.35937500000000  0.9830000000  0.0000000000000000
0.35937500000000  0.9840000000  0.0000000000000000
0.35937500000000  0.9850000000  0.0000000000000000
0.35937500000000  0.9860000000  0.0000000000000000
0.35937500000000  0.9870000000  0.0000000000000000
0.35937500000000  0.9880000000  0.0000000000000000
0.35937500000000  0.9890000000  0.0000000000000000
0.35937500000000  0.9900000000  0.0000000000000000
0.35937500000000  0.9910000000  0.0000000000000000
0.35937500000000  0.9920000000  0.0000000000000000
0.35937500000000  0.9930000000  0.0000000000000000
0.35937500000000  0.9940000000  0.0000000000000000
0.35937500000000  0.9950000000  0.0000000000000000
0.35937500000000  0.9960000000  0.0000000000000000
0.35937500000000  0.9970000000  0.0000000000000000
0.35937500000000  0.9980000000  0.0000000000000000
0.35937500000000  0.9990000000  0.0000000000000000
0.36718750000000  0.7000000000  0.0000000000000000
0.36718750000000  0.7010000000  0.0000000000000000
0.36718750000000  0.7020000000  0.0000000000000000
0.36718750000000  0.7030000000  0.0000000000000000
0.36718750000000  0.7040000000  0.0000000000000000
0.36718750000000  0.7050000000  0.0000000000000000
0.36718750000000  0.7060000000  0.0000000000000000
0.36718750000000  0.7070000000  0.0000000000000000
0.36718750000000  0.7080000000  0.0000000000000000
0.36718750000000  0.7090000000  0.0000000000000000
0.36718750000000  0.7100000000  0.0000000000000000
0.36718750000000  0.7110000000  0.0000900238753589
0.36718750000000  0.7120000000  0.0150644933538165
0.36718750000000  0.7130000000  0.0413765806372620
0.36718750000000  0.7140000000  0.0751226731872240
0.36718750000000  0.7150000000  0.1146959788469418
0.36718750000000  0.7160000000  0.1592647933196295
0.36718750000000  0.7170000000  0.2082381082427411
0.36718750000000  0.7180000000  0.2614069998571627
0.36718750000000  0.7190000000  0.3060741936182176
0.36718750000000  0.7200000000  0.3417231169693817
0.36718750000000  0.7210000000  0.3729550821874040
0.36718750000000  0.7220000000  0.4011190428727580
0.36718750000000  0.7230000000  0.4269726922629771
0.36718750000000  0.7240000000  0.4509677247942223
0.36718750000000  0.7250000000  0.4704876301877598
0.36718750000000  0.7260000000  0.4703792160601791
0.36718750000000  0.7270000000  0.4588923080813295
0.36718750000000  0.7280000000  0.4386989091188733
0.36718750000000  0.7290000000  0.4116460329220897
0.36718750000000  0.7300000000  0.3780144241341956
0.36718750000000  0.7310000000  0.3393311052222285
0.36718750000000  0.7320000000  0.2958523345900813
0.36718750000000  0.7330000000  0.2640947926248793
0.36718750000000  0.7340000000  0.2397275292994034
0.36718750000000  0.7350000000  0.2199974860987009
0.36718750000000  0.7360000000  0.2026932708254292
0.36718750000000  0.7370000000  0.1874724910121229
0.36718750000000  0.7380000000  0.1738093842865222
0.36718750000000  0.7390000000  0.1612620704328037
0.36718750000000  0.7400000000  0.1497150130426261
0.36718750000000  0.7410000000  0.1393823697910141
0.36718750000000  0.7420000000  0.1295771458266931
0.36718750000000  0.7430000000  0.1204337277859505
0.36718750000000  0.7440000000  0.1116314077308114
0.36718750000000  0.7450000000  0.1033142747208569
0.36718750000000  0.7460000000  0.0959272605875111
0.36718750000000  0.7470000000  0.0889093921321451
0.36718750000000  0.7480000000  0.0819548874887547
0.36718750000000  0.7490000000  0.0753756479690630
0.36718750000000  0.7500000000  0.0694037159475444
0.36718750000000  0.7510000000  0.0635768185420601
0.36718750000000  0.7520000000  0.0580360293894008
0.36718750000000  0.7530000000  0.0529437772193318
0.36718750000000  0.7540000000  0.0477608056208867
0.36718750000000  0.7550000000  0.0433001827441799
0.36718750000000  0.7560000000  0.0385731729006600
0.36718750000000  0.7570000000  0.0344328370769801
0.36718750000000  0.7580000000  0.0305339374326192
0.36718750000000  0.7590000000  0.0266944026897928
0.36718750000000  0.7600000000  0.0232118271540396
0.36718750000000  0.7610000000  0.0199393088006324
0.36718750000000  0.7620000000  0.0169042299392354
0.36718750000000  0.7630000000  0.0140462253759190
0.36718750000000  0.7640000000  0.0114862173378537
0.36718750000000  0.7650000000  0.0091556317664133
0.36718750000000  0.7660000000  0.0070535442091760
0.36718750000000  0.7670000000  0.0052981174668701
0.36718750000000  0.7680000000  0.0037113787133869
0.36718750000000  0.7690000000  0.0025355312840766
0.36718750000000  0.7700000000  0.0016120938212679
0.36718750000000  0.7710000000  0.0009352018619766
0.36718750000000  0.7720000000  0.0004799303077976
0.36718750000000  0.7730000000  0.0001968644472516
0.36718750000000  0.7740000000  0.0000561279895370
0.36718750000000  0.7750000000  0.0000058775095238
0.36718750000000  0.7760000000  0.0000000000000000
0.36718750000000  0.7770000000  0.0000000000000000
0.36718750000000  0.7780000000  0.0000000000000000
0.36718750000000  0.7790000000  0.0000000000000000
0.36718750000000  0.7800000000  0.0000000000000000
0.36718750000000  0.7810000000  0.0000000000000000
0.36718750000000  0.7820000000  0.0000000000000000
0.36718750000000  0.7830000000  0.0000000000000000
0.36718750000000  0.7840000000  0.0000000000000000
0.36718750000000  0.7850000000  0.0000000000000000
0.36718750000000  0.7860000000  0.0000000000000000
0.36718750000000  0.7870000000  0.0000000000000000
0.36718750000000  0.7880000000  0.0000000000000000
0.36718750000000  0.7890000000  0.0000000000000000
0.36718750000000  0.7900000000  0.0000000000000000
0.36718750000000  0.7910000000  0.0000000000000000
0.36718750000000  0.7920000000  0.0000000000000000
0.36718750000000  0.7930000000  0.0000000000000000
0.36718750000000  0.7940000000  0.0000000000000000
0.36718750000000  0.7950000000  0.0000000000000000
0.36718750000000  0.7960000000  0.0000000000000000
0.36718750000000  0.7970000000  0.0000000000000000
0.36718750000000  0.7980000000  0.0000000000000000
0.36718750000000  0.7990000000  0.0000000000000000
0.36718750000000  0.8000000000  0.0000000000000000
0.36718750000000  0.8010000000  0.0000000000000000
0.36718750000000  0.8020000000  0.0000000000000000
0.36718750000000  0.8030000000  0.0000000000000000
0.36718750000000  0.8040000000  0.0000000000000000
0.36718750000000  0.8050000000  0.0000000000000000
0.36718750000000  0.8060000000  0.0000000000000000
0.36718750000000  0.8070000000  0.0000000000000000
0.36718750000000  0.8080000000  0.0000000000000000
0.36718750000000  0.8090000000  0.0000000000000000
0.36718750000000  0.8100000000  0.0000000000000000
0.36718750000000  0.8110000000  0.0000000000000000
0.36718750000000  0.8120000000  0.0000000000000000
0.36718750000000  0.8130000000  0.0000000000000000
0.36718750000000  0.8140000000  0.0000000000000000
0.36718750000000  0.8150000000  0.0000000000000000
0.36718750000000  0.8160000000  0.0000000000000000
0.36718750000000  0.8170000000  0.0000000000000000
0.36718750000000  0.8180000000  0.0000000000000000
0.36718750000000  0.8190000000  0.0000000000000000
0.36718750000000  0.8200000000  0.0000000000000000
0.36718750000000  0.8210000000  0.0000000000000000
0.36718750000000  0.8220000000  0.0000000000000000
0.36718750000000  0.8230000000  0.0000000000000000
0.36718750000000  0.8240000000  0.0000000000000000
0.36718750000000  0.8250000000  0.0000000000000000
0.36718750000000  0.8260000000  0.0000000000000000
0.36718750000000  0.8270000000  0.0000000000000000
0.36718750000000  0.8280000000  0.0000000000000000
0.36718750000000  0.8290000000  0.0000000000000000
0.36718750000000  0.8300000000  0.0000000000000000
0.36718750000000  0.8310000000  0.0000000000000000
0.36718750000000  0.8320000000  0.0000000000000000
0.36718750000000  0.8330000000  0.0000000000000000
0.36718750000000  0.8340000000  0.0000000000000000
0.36718750000000  0.8350000000  0.0000000000000000
0.36718750000000  0.8360000000  0.0000000000000000
0.36718750000000  0.8370000000  0.0000000000000000
0.36718750000000  0.8380000000  0.0000000000000000
0.36718750000000  0.8390000000  0.0000000000000000
0.36718750000000  0.8400000000  0.0000000000000000
0.36718750000000  0.8410000000  0.0000000000000000
0.36718750000000  0.8420000000  0.0000000000000000
0.36718750000000  0.8430000000  0.0000000000000000
0.36718750000000  0.8440000000  0.0000000000000000
0.36718750000000  0.8450000000  0.0000000000000000
0.36718750000000  0.8460000000  0.0000000000000000
0.36718750000000  0.8470000000  0.0000000000000000
0.36718750000000  0.8480000000  0.0000000000000000
0.36718750000000  0.8490000000  0.0000000000000000
0.36718750000000  0.8500000000  0.0000000000000000
0.36718750000000  0.8510000000  0.0000000000000000
0.36718750000000  0.8520000000  0.0000000000000000
0.36718750000000  0.8530000000  0.0000000000000000
0.36718750000000  0.8540000000  0.0000000000000000
0.36718750000000  0.8550000000  0.0000000000000000
0.36718750000000  0.8560000000  0.0000000000000000
0.36718750000000  0.8570000000  0.0000000000000000
0.36718750000000  0.8580000000  0.0000000000000000
0.36718750000000  0.8590000000  0.0000000000000000
0.36718750000000  0.8600000000  0.0000000000000000
0.36718750000000  0.8610000000  0.0000000000000000
0.36718750000000  0.8620000000  0.0000000000000000
0.36718750000000  0.8630000000  0.0000000000000000
0.36718750000000  0.8640000000  0.0000000000000000
0.36718750000000  0.8650000000  0.0000000000000000
0.36718750000000  0.8660000000  0.0000000000000000
0.36718750000000  0.8670000000  0.0000000000000000
0.36718750000000  0.8680000000  0.0000000000000000
0.36718750000000  0.8690000000  0.0000000000000000
0.36718750000000  0.8700000000  0.0000000000000000
0.36718750000000  0.8710000000  0.0000000000000000
0.36718750000000  0.8720000000  0.0000000000000000
0.36718750000000  0.8730000000  0.0000000000000000
0.36718750000000  0.8740000000  0.0000000000000000
0.36718750000000  0.8750000000  0.0000000000000000
0.36718750000000  0.8760000000  0.0000000000000000
0.36718750000000  0.8770000000  0.0000000000000000
0.36718750000000  0.8780000000  0.0000000000000000
0.36718750000000  0.8790000000  0.0000000000000000
0.36718750000000  0.8800000000  0.0000000000000000
0.36718750000000  0.8810000000  0.0000000000000000
0.36718750000000  0.8820000000  0.0000000000000000
0.36718750000000  0.8830000000  0.0000000000000000
0.36718750000000  0.8840000000  0.0000000000000000
0.36718750000000  0.8850000000  0.0000000000000000
0.36718750000000  0.8860000000  0.0000000000000000
0.36718750000000  0.8870000000  0.0000000000000000
0.36718750000000  0.8880000000  0.0000000000000000
0.36718750000000  0.8890000000  0.0000000000000000
0.36718750000000  0.8900000000  0.0000000000000000
0.36718750000000  0.8910000000  0.0000000000000000
0.36718750000000  0.8920000000  0.0000000000000000
0.36718750000000  0.8930000000  0.0000000000000000
0.36718750000000  0.8940000000  0.0000000000000000
0.36718750000000  0.8950000000  0.0000000000000000
0.36718750000000  0.8960000000  0.0000000000000000
0.36718750000000  0.8970000000  0.0000000000000000
0.36718750000000  0.8980000000  0.0000000000000000
0.36718750000000  0.8990000000  0.0000000000000000
0.36718750000000  0.9000000000  0.0000000000000000
0.36718750000000  0.9010000000  0.0000000000000000
0.36718750000000  0.9020000000  0.0000000000000000
0.36718750000000  0.9030000000  0.0000000000000000
0.36718750000000  0.9040000000  0.0000000000000000
0.36718750000000  0.9050000000  0.0000000000000000
0.36718750000000  0.9060000000  0.0000000000000000
0.36718750000000  0.9070000000  0.0000000000000000
0.36718750000000  0.9080000000  0.0000000000000000
0.36718750000000  0.9090000000  0.0000000000000000
0.36718750000000  0.9100000000  0.0000000000000000
0.36718750000000  0.9110000000  0.0000000000000000
0.36718750000000  0.9120000000  0.0000000000000000
0.36718750000000  0.9130000000  0.0000000000000000
0.36718750000000  0.9140000000  0.0000000000000000
0.36718750000000  0.9150000000  0.0000000000000000
0.36718750000000  0.9160000000  0.0000000000000000
0.36718750000000  0.9170000000  0.0000000000000000
0.36718750000000  0.9180000000  0.0000000000000000
0.36718750000000  0.9190000000  0.0000000000000000
0.36718750000000  0.9200000000  0.0000000000000000
0.36718750000000  0.9210000000  0.0000000000000000
0.36718750000000  0.9220000000  0.0000000000000000
0.36718750000000  0.9230000000  0.0000000000000000
0.36718750000000  0.9240000000  0.0000000000000000
0.36718750000000  0.9250000000  0.0000000000000000
0.36718750000000  0.9260000000  0.0000000000000000
0.36718750000000  0.9270000000  0.0000000000000000
0.36718750000000  0.9280000000  0.0000000000000000
0.36718750000000  0.9290000000  0.0000000000000000
0.36718750000000  0.9300000000  0.0000000000000000
0.36718750000000  0.9310000000  0.0000000000000000
0.36718750000000  0.9320000000  0.0000000000000000
0.36718750000000  0.9330000000  0.0000000000000000
0.36718750000000  0.9340000000  0.0000000000000000
0.36718750000000  0.9350000000  0.0000000000000000
0.36718750000000  0.9360000000  0.0000000000000000
0.36718750000000  0.9370000000  0.0000000000000000
0.36718750000000  0.9380000000  0.0000000000000000
0.36718750000000  0.9390000000  0.0000000000000000
0.36718750000000  0.9400000000  0.0000000000000000
0.36718750000000  0.9410000000  0.0000000000000000
0.36718750000000  0.9420000000  0.0000000000000000
0.36718750000000  0.9430000000  0.0000000000000000
0.36718750000000  0.9440000000  0.0000000000000000
0.36718750000000  0.9450000000  0.0000000000000000
0.36718750000000  0.9460000000  0.0000000000000000
0.36718750000000  0.9470000000  0.0000000000000000
0.36718750000000  0.9480000000  0.0000000000000000
0.36718750000000  0.9490000000  0.0000000000000000
0.36718750000000  0.9500000000  0.0000000000000000
0.36718750000000  0.9510000000  0.0000000000000000
0.36718750000000  0.9520000000  0.0000000000000000
0.36718750000000  0.9530000000  0.0000000000000000
0.36718750000000  0.9540000000  0.0000000000000000
0.36718750000000  0.9550000000  0.0000000000000000
0.36718750000000  0.9560000000  0.0000000000000000
0.36718750000000  0.9570000000  0.0000000000000000
0.36718750000000  0.9580000000  0.0000000000000000
0.36718750000000  0.9590000000  0.0000000000000000
0.36718750000000  0.9600000000  0.0000000000000000
0.36718750000000  0.9610000000  0.0000000000000000
0.36718750000000  0.9620000000  0.0000000000000000
0.36718750000000  0.9630000000  0.0000000000000000
0.36718750000000  0.9640000000  0.0000000000000000
0.36718750000000  0.9650000000  0.0000000000000000
0.36718750000000  0.9660000000  0.0000000000000000
0.36718750000000  0.9670000000  0.0000000000000000
0.36718750000000  0.9680000000  0.0000000000000000
0.36718750000000  0.9690000000  0.0000000000000000
0.36718750000000  0.9700000000  0.0000000000000000
0.36718750000000  0.9710000000  0.0000000000000000
0.36718750000000  0.9720000000  0.0000000000000000
0.36718750000000  0.9730000000  0.0000000000000000
0.36718750000000  0.9740000000  0.0000000000000000
0.36718750000000  0.9750000000  0.0000000000000000
0.36718750000000  0.9760000000  0.0000000000000000
0.36718750000000  0.9770000000  0.0000000000000000
0.36718750000000  0.9780000000  0.0000000000000000
0.36718750000000  0.9790000000  0.0000000000000000
0.36718750000000  0.9800000000  0.0000000000000000
0.36718750000000  0.9810000000  0.0000000000000000
0.36718750000000  0.9820000000  0.0000000000000000
0.36718750000000  0.9830000000  0.0000000000000000
0.36718750000000  0.9840000000  0.0000000000000000
0.36718750000000  0.9850000000  0.0000000000000000
0.36718750000000  0.9860000000  0.0000000000000000
0.36718750000000  0.9870000000  0.0000000000000000
0.36718750000000  0.9880000000  0.0000000000000000
0.36718750000000  0.9890000000  0.0000000000000000
0.36718750000000  0.9900000000  0.0000000000000000
0.36718750000000  0.9910000000  0.0000000000000000
0.36718750000000  0.9920000000  0.0000000000000000
0.36718750000000  0.9930000000  0.0000000000000000
0.36718750000000  0.9940000000  0.0000000000000000
0.36718750000000  0.9950000000  0.0000000000000000
0.36718750000000  0.9960000000  0.0000000000000000
0.36718750000000  0.9970000000  0.0000000000000000
0.36718750000000  0.9980000000  0.0000000000000000
0.36718750000000  0.9990000000  0.0000000000000000
0.37500000000000  0.7000000000  0.0000000000000000
0.37500000000000  0.7010000000  0.0000000000000000
0.37500000000000  0.7020000000  0.0000000000000000
0.37500000000000  0.7030000000  0.0000000000000000
0.37500000000000  0.7040000000  0.0000000000000000
0.37500000000000  0.7050000000  0.0000000000000000
0.37500000000000  0.7060000000  0.0000000000000000
0.37500000000000  0.7070000000  0.0000000000000000
0.37500000000000  0.7080000000  0.0000000000000000
0.37500000000000  0.7090000000  0.0000000000000000
0.37500000000000  0.7100000000  0.0000000000000000
0.37500000000000  0.7110000000  0.0000929214130412
0.37500000000000  0.7120000000  0.0151038897593568
0.37500000000000  0.7130000000  0.0414192644777188
0.37500000000000  0.7140000000  0.0751152430372902
0.37500000000000  0.7150000000  0.1147059626470999
0.37500000000000  0.7160000000  0.1592449093895459
0.37500000000000  0.7170000000  0.2082391223574675
0.37500000000000  0.7180000000  0.2612150562970393
0.37500000000000  0.7190000000  0.3063539759151832
0.37500000000000  0.7200000000  0.3415024080702102
0.37500000000000  0.7210000000  0.3727760882791278
0.37500000000000  0.7220000000  0.4008463212053432
0.37500000000000  0.7230000000  0.4269395536899875
0.37500000000000  0.7240000000  0.4393444577542324
0.37500000000000  0.7250000000  0.4354004746738034
0.37500000000000  0.7260000000  0.4216487051037882
0.37500000000000  0.7270000000  0.4001744501843397
0.37500000000000  0.7280000000  0.3717478224663359
0.37500000000000  0.7290000000  0.3373297169556699
0.37500000000000  0.7300000000  0.2979844316454191
0.37500000000000  0.7310000000  0.2601489945126187
0.37500000000000  0.7320000000  0.2348576275267251
0.37500000000000  0.7330000000  0.2144752058865244
0.37500000000000  0.7340000000  0.1969137726006384
0.37500000000000  0.7350000000  0.1820083523733368
0.37500000000000  0.7360000000  0.1684413945407170
0.37500000000000  0.7370000000  0.1565559140347063
0.37500000000000  0.7380000000  0.1456053280297885
0.37500000000000  0.7390000000  0.1354035515946363
0.37500000000000  0.7400000000  0.1259159513093805
0.37500000000000  0.7410000000  0.1177283606378977
0.37500000000000  0.7420000000  0.1097097547167239
0.37500000000000  0.7430000000  0.1020956035475471
0.37500000000000  0.7440000000  0.0948259516348466
0.37500000000000  0.7450000000  0.0879108290047397
0.37500000000000  0.7460000000  0.0819417826129822
0.37500000000000  0.7470000000  0.0759782951750259
0.37500000000000  0.7480000000  0.0701249724636246
0.37500000000000  0.7490000000  0.0648071036979783
0.37500000000000  0.7500000000  0.0597674147402136
0.37500000000000  0.7510000000  0.0548812484630966
0.37500000000000  0.7520000000  0.0503297715472588
0.37500000000000  0.7530000000  0.0460827801792717
0.37500000000000  0.7540000000  0.0417637418495844
0.37500000000000  0.7550000000  0.0380598150255887
0.37500000000000  0.7560000000  0.0340839564876797
0.37500000000000  0.7570000000  0.0305936605977107
0.37500000000000  0.7580000000  0.0272759124614269
0.37500000000000  0.7590000000  0.0241469681748017
0.37500000000000  0.7600000000  0.0211755439930451
0.37500000000000  0.7610000000  0.0184568001990549
0.37500000000000  0.7620000000  0.0159045879401280
0.37500000000000  0.7630000000  0.0135073654992063
0.37500000000000  0.7640000000  0.0112979151464409
0.37500000000000  0.7650000000  0.0093046462257576
0.37500000000000  0.7660000000  0.0075083706901678
0.37500000000000  0.7670000000  0.0058653965179152
0.37500000000000  0.7680000000  0.0044658487808058
0.37500000000000  0.7690000000  0.0032119923402930
0.37500000000000  0.7700000000  0.0022420052598934
0.37500000000000  0.7710000000  0.0014687521206860
0.37500000000000  0.7720000000  0.0008985203018779
0.37500000000000  0.7730000000  0.0004972264952508
0.37500000000000  0.7740000000  0.0002396903828897
0.37500000000000  0.7750000000  0.0000863555660587
0.37500000000000  0.7760000000  0.0000197082497877
0.37500000000000  0.7770000000  0.0000005389941376
0.37500000000000  0.7780000000  0.0000000000000000
0.37500000000000  0.7790000000  0.0000000000000000
0.37500000000000  0.7800000000  0.0000000000000000
0.37500000000000  0.7810000000  0.0000000000000000
0.37500000000000  0.7820000000  0.0000000000000000
0.37500000000000  0.7830000000  0.0000000000000000
0.37500000000000  0.7840000000  0.0000000000000000
0.37500000000000  0.7850000000  0.0000000000000000
0.37500000000000  0.7860000000  0.0000000000000000
0.37500000000000  0.7870000000  0.0000000000000000
0.37500000000000  0.7880000000  0.0000000000000000
0.37500000000000  0.7890000000  0.0000000000000000
0.37500000000000  0.7900000000  0.0000000000000000
0.37500000000000  0.7910000000  0.0000000000000000
0.37500000000000  0.7920000000  0.0000000000000000
0.37500000000000  0.7930000000  0.0000000000000000
0.37500000000000  0.7940000000  0.0000000000000000
0.37500000000000  0.7950000000  0.0000000000000000
0.37500000000000  0.7960000000  0.0000000000000000
0.37500000000000  0.7970000000  0.0000000000000000
0.37500000000000  0.7980000000  0.0000000000000000
0.37500000000000  0.7990000000  0.0000000000000000
0.37500000000000  0.8000000000  0.0000000000000000
0.37500000000000  0.8010000000  0.0000000000000000
0.37500000000000  0.8020000000  0.0000000000000000
0.37500000000000  0.8030000000  0.0000000000000000
0.37500000000000  0.8040000000  0.0000000000000000
0.37500000000000  0.8050000000  0.0000000000000000
0.37500000000000  0.8060000000  0.0000000000000000
0.37500000000000  0.8070000000  0.0000000000000000
0.37500000000000  0.8080000000  0.0000000000000000
0.37500000000000  0.8090000000  0.0000000000000000
0.37500000000000  0.8100000000  0.0000000000000000
0.37500000000000  0.8110000000  0.0000000000000000
0.37500000000000  0.8120000000  0.0000000000000000
0.37500000000000  0.8130000000  0.0000000000000000
0.37500000000000  0.8140000000  0.0000000000000000
0.37500000000000  0.8150000000  0.0000000000000000
0.37500000000000  0.8160000000  0.0000000000000000
0.37500000000000  0.8170000000  0.0000000000000000
0.37500000000000  0.8180000000  0.0000000000000000
0.37500000000000  0.8190000000  0.0000000000000000
0.37500000000000  0.8200000000  0.0000000000000000
0.37500000000000  0.8210000000  0.0000000000000000
0.37500000000000  0.8220000000  0.0000000000000000
0.37500000000000  0.8230000000  0.0000000000000000
0.37500000000000  0.8240000000  0.0000000000000000
0.37500000000000  0.8250000000  0.0000000000000000
0.37500000000000  0.8260000000  0.0000000000000000
0.37500000000000  0.8270000000  0.0000000000000000
0.37500000000000  0.8280000000  0.0000000000000000
0.37500000000000  0.8290000000  0.0000000000000000
0.37500000000000  0.8300000000  0.0000000000000000
0.37500000000000  0.8310000000  0.0000000000000000
0.37500000000000  0.8320000000  0.0000000000000000
0.37500000000000  0.8330000000  0.0000000000000000
0.37500000000000  0.8340000000  0.0000000000000000
0.37500000000000  0.8350000000  0.0000000000000000
0.37500000000000  0.8360000000  0.0000000000000000
0.37500000000000  0.8370000000  0.0000000000000000
0.37500000000000  0.8380000000  0.0000000000000000
0.37500000000000  0.8390000000  0.0000000000000000
0.37500000000000  0.8400000000  0.0000000000000000
0.37500000000000  0.8410000000  0.0000000000000000
0.37500000000000  0.8420000000  0.0000000000000000
0.37500000000000  0.8430000000  0.0000000000000000
0.37500000000000  0.8440000000  0.0000000000000000
0.37500000000000  0.8450000000  0.0000000000000000
0.37500000000000  0.8460000000  0.0000000000000000
0.37500000000000  0.8470000000  0.0000000000000000
0.37500000000000  0.8480000000  0.0000000000000000
0.37500000000000  0.8490000000  0.0000000000000000
0.37500000000000  0.8500000000  0.0000000000000000
0.37500000000000  0.8510000000  0.0000000000000000
0.37500000000000  0.8520000000  0.0000000000000000
0.37500000000000  0.8530000000  0.0000000000000000
0.37500000000000  0.8540000000  0.0000000000000000
0.37500000000000  0.8550000000  0.0000000000000000
0.37500000000000  0.8560000000  0.0000000000000000
0.37500000000000  0.8570000000  0.0000000000000000
0.37500000000000  0.8580000000  0.0000000000000000
0.37500000000000  0.8590000000  0.0000000000000000
0.37500000000000  0.8600000000  0.0000000000000000
0.37500000000000  0.8610000000  0.0000000000000000
0.37500000000000  0.8620000000  0.0000000000000000
0.37500000000000  0.8630000000  0.0000000000000000
0.37500000000000  0.8640000000  0.0000000000000000
0.37500000000000  0.8650000000  0.0000000000000000
0.37500000000000  0.8660000000  0.0000000000000000
0.37500000000000  0.8670000000  0.0000000000000000
0.37500000000000  0.8680000000  0.0000000000000000
0.37500000000000  0.8690000000  0.0000000000000000
0.37500000000000  0.8700000000  0.0000000000000000
0.37500000000000  0.8710000000  0.0000000000000000
0.37500000000000  0.8720000000  0.0000000000000000
0.37500000000000  0.8730000000  0.0000000000000000
0.37500000000000  0.8740000000  0.0000000000000000
0.37500000000000  0.8750000000  0.0000000000000000
0.37500000000000  0.8760000000  0.0000000000000000
0.37500000000000  0.8770000000  0.0000000000000000
0.37500000000000  0.8780000000  0.0000000000000000
0.37500000000000  0.8790000000  0.0000000000000000
0.37500000000000  0.8800000000  0.0000000000000000
0.37500000000000  0.8810000000  0.0000000000000000
0.37500000000000  0.8820000000  0.0000000000000000
0.37500000000000  0.8830000000  0.0000000000000000
0.37500000000000  0.8840000000  0.0000000000000000
0.37500000000000  0.8850000000  0.0000000000000000
0.37500000000000  0.8860000000  0.0000000000000000
0.37500000000000  0.8870000000  0.0000000000000000
0.37500000000000  0.8880000000  0.0000000000000000
0.37500000000000  0.8890000000  0.0000000000000000
0.37500000000000  0.8900000000  0.0000000000000000
0.37500000000000  0.8910000000  0.0000000000000000
0.37500000000000  0.8920000000  0.0000000000000000
0.37500000000000  0.8930000000  0.0000000000000000
0.37500000000000  0.8940000000  0.0000000000000000
0.37500000000000  0.8950000000  0.0000000000000000
0.37500000000000  0.8960000000  0.0000000000000000
0.37500000000000  0.8970000000  0.0000000000000000
0.37500000000000  0.8980000000  0.0000000000000000
0.37500000000000  0.8990000000  0.0000000000000000
0.37500000000000  0.9000000000  0.0000000000000000
0.37500000000000  0.9010000000  0.0000000000000000
0.37500000000000  0.9020000000  0.0000000000000000
0.37500000000000  0.9030000000  0.0000000000000000
0.37500000000000  0.9040000000  0.0000000000000000
0.37500000000000  0.9050000000  0.0000000000000000
0.37500000000000  0.9060000000  0.0000000000000000
0.37500000000000  0.9070000000  0.0000000000000000
0.37500000000000  0.9080000000  0.0000000000000000
0.37500000000000  0.9090000000  0.0000000000000000
0.37500000000000  0.9100000000  0.0000000000000000
0.37500000000000  0.9110000000  0.0000000000000000
0.37500000000000  0.9120000000  0.0000000000000000
0.37500000000000  0.9130000000  0.0000000000000000
0.37500000000000  0.9140000000  0.0000000000000000
0.37500000000000  0.9150000000  0.0000000000000000
0.37500000000000  0.9160000000  0.0000000000000000
0.37500000000000  0.9170000000  0.0000000000000000
0.37500000000000  0.9180000000  0.0000000000000000
0.37500000000000  0.9190000000  0.0000000000000000
0.37500000000000  0.9200000000  0.0000000000000000
0.37500000000000  0.9210000000  0.0000000000000000
0.37500000000000  0.9220000000  0.0000000000000000
0.37500000000000  0.9230000000  0.0000000000000000
0.37500000000000  0.9240000000  0.0000000000000000
0.37500000000000  0.9250000000  0.0000000000000000
0.37500000000000  0.9260000000  0.0000000000000000
0.37500000000000  0.9270000000  0.0000000000000000
0.37500000000000  0.9280000000  0.0000000000000000
0.37500000000000  0.9290000000  0.0000000000000000
0.37500000000000  0.9300000000  0.0000000000000000
0.37500000000000  0.9310000000  0.0000000000000000
0.37500000000000  0.9320000000  0.0000000000000000
0.37500000000000  0.9330000000  0.0000000000000000
0.37500000000000  0.9340000000  0.0000000000000000
0.37500000000000  0.9350000000  0.0000000000000000
0.37500000000000  0.9360000000  0.0000000000000000
0.37500000000000  0.9370000000  0.0000000000000000
0.37500000000000  0.9380000000  0.0000000000000000
0.37500000000000  0.9390000000  0.0000000000000000
0.37500000000000  0.9400000000  0.0000000000000000
0.37500000000000  0.9410000000  0.0000000000000000
0.37500000000000  0.9420000000  0.0000000000000000
0.37500000000000  0.9430000000  0.0000000000000000
0.37500000000000  0.9440000000  0.0000000000000000
0.37500000000000  0.9450000000  0.0000000000000000
0.37500000000000  0.9460000000  0.0000000000000000
0.37500000000000  0.9470000000  0.0000000000000000
0.37500000000000  0.9480000000  0.0000000000000000
0.37500000000000  0.9490000000  0.0000000000000000
0.37500000000000  0.9500000000  0.0000000000000000
0.37500000000000  0.9510000000  0.0000000000000000
0.37500000000000  0.9520000000  0.0000000000000000
0.37500000000000  0.9530000000  0.0000000000000000
0.37500000000000  0.9540000000  0.0000000000000000
0.37500000000000  0.9550000000  0.0000000000000000
0.37500000000000  0.9560000000  0.0000000000000000
0.37500000000000  0.9570000000  0.0000000000000000
0.37500000000000  0.9580000000  0.0000000000000000
0.37500000000000  0.9590000000  0.0000000000000000
0.37500000000000  0.9600000000  0.0000000000000000
0.37500000000000  0.9610000000  0.0000000000000000
0.37500000000000  0.9620000000  0.0000000000000000
0.37500000000000  0.9630000000  0.0000000000000000
0.37500000000000  0.9640000000  0.0000000000000000
0.37500000000000  0.9650000000  0.0000000000000000
0.37500000000000  0.9660000000  0.0000000000000000
0.37500000000000  0.9670000000  0.0000000000000000
0.37500000000000  0.9680000000  0.0000000000000000
0.37500000000000  0.9690000000  0.0000000000000000
0.37500000000000  0.9700000000  0.0000000000000000
0.37500000000000  0.9710000000  0.0000000000000000
0.37500000000000  0.9720000000  0.0000000000000000
0.37500000000000  0.9730000000  0.0000000000000000
0.37500000000000  0.9740000000  0.0000000000000000
0.37500000000000  0.9750000000  0.0000000000000000
0.37500000000000  0.9760000000  0.0000000000000000
0.37500000000000  0.9770000000  0.0000000000000000
0.37500000000000  0.9780000000  0.0000000000000000
0.37500000000000  0.9790000000  0.0000000000000000
0.37500000000000  0.9800000000  0.0000000000000000
0.37500000000000  0.9810000000  0.0000000000000000
0.37500000000000  0.9820000000  0.0000000000000000
0.37500000000000  0.9830000000  0.0000000000000000
0.37500000000000  0.9840000000  0.0000000000000000
0.37500000000000  0.9850000000  0.0000000000000000
0.37500000000000  0.9860000000  0.0000000000000000
0.37500000000000  0.9870000000  0.0000000000000000
0.37500000000000  0.9880000000  0.0000000000000000
0.37500000000000  0.9890000000  0.0000000000000000
0.37500000000000  0.9900000000  0.0000000000000000
0.37500000000000  0.9910000000  0.0000000000000000
0.37500000000000  0.9920000000  0.0000000000000000
0.37500000000000  0.9930000000  0.0000000000000000
0.37500000000000  0.9940000000  0.0000000000000000
0.37500000000000  0.9950000000  0.0000000000000000
0.37500000000000  0.9960000000  0.0000000000000000
0.37500000000000  0.9970000000  0.0000000000000000
0.37500000000000  0.9980000000  0.0000000000000000
0.37500000000000  0.9990000000  0.0000000000000000
0.38281250000000  0.7000000000  0.0000000000000000
0.38281250000000  0.7010000000  0.0000000000000000
0.38281250000000  0.7020000000  0.0000000000000000
0.38281250000000  0.7030000000  0.0000000000000000
0.38281250000000  0.7040000000  0.0000000000000000
0.38281250000000  0.7050000000  0.0000000000000000
0.38281250000000  0.7060000000  0.0000000000000000
0.38281250000000  0.7070000000  0.0000000000000000
0.38281250000000  0.7080000000  0.0000000000000000
0.38281250000000  0.7090000000  0.0000000000000000
0.38281250000000  0.7100000000  0.0000000000000000
0.38281250000000  0.7110000000  0.0000900238753589
0.38281250000000  0.7120000000  0.0150644933538165
0.38281250000000  0.7130000000  0.0413765806372621
0.38281250000000  0.7140000000  0.0751226731872241
0.38281250000000  0.7150000000  0.1146959788469420
0.38281250000000  0.7160000000  0.1592647933196298
0.38281250000000  0.7170000000  0.2082381082427414
0.38281250000000  0.7180000000  0.2614069998571629
0.38281250000000  0.7190000000  0.3060741936182179
0.38281250000000  0.7200000000  0.3417231169693821
0.38281250000000  0.7210000000  0.3729550821874043
0.38281250000000  0.7220000000  0.3997179586293381
0.38281250000000  0.7230000000  0.4067212011826091
0.38281250000000  0.7240000000  0.4010510756365060
0.38281250000000  0.7250000000  0.3862275126365609
0.38281250000000  0.7260000000  0.3639848214726851
0.38281250000000  0.7270000000  0.3352708154274032
0.38281250000000  0.7280000000  0.3007929841532712
0.38281250000000  0.7290000000  0.2613936511676044
0.38281250000000  0.7300000000  0.2308719962636722
0.38281250000000  0.7310000000  0.2094010821250149
0.38281250000000  0.7320000000  0.1917163958427136
0.38281250000000  0.7330000000  0.1765657034731974
0.38281250000000  0.7340000000  0.1630751492564821
0.38281250000000  0.7350000000  0.1514960322594348
0.38281250000000  0.7360000000  0.1408410940819573
0.38281250000000  0.7370000000  0.1313300462686685
0.38281250000000  0.7380000000  0.1224809910526453
0.38281250000000  0.7390000000  0.1141098913846981
0.38281250000000  0.7400000000  0.1064319835208827
0.38281250000000  0.7410000000  0.0996502436126021
0.38281250000000  0.7420000000  0.0930792321438840
0.38281250000000  0.7430000000  0.0867993990324621
0.38281250000000  0.7440000000  0.0808093940649316
0.38281250000000  0.7450000000  0.0749356381223564
0.38281250000000  0.7460000000  0.0699742427819022
0.38281250000000  0.7470000000  0.0651136866178025
0.38281250000000  0.7480000000  0.0602252867197461
0.38281250000000  0.7490000000  0.0556487089387479
0.38281250000000  0.7500000000  0.0514455238229587
0.38281250000000  0.7510000000  0.0474568589988486
0.38281250000000  0.7520000000  0.0436405036159688
0.38281250000000  0.7530000000  0.0401750562867505
0.38281250000000  0.7540000000  0.0365019863798253
0.38281250000000  0.7550000000  0.0333932661148826
0.38281250000000  0.7560000000  0.0301459306781565
0.38281250000000  0.7570000000  0.0271455058073882
0.38281250000000  0.7580000000  0.0244153212727812
0.38281250000000  0.7590000000  0.0217617830371791
0.38281250000000  0.7600000000  0.0193133078043200
0.38281250000000  0.7610000000  0.0169370354150100
0.38281250000000  0.7620000000  0.0148236234050061
0.38281250000000  0.7630000000  0.0127971698834165
0.38281250000000  0.7640000000  0.0108815806258894
0.38281250000000  0.7650000000  0.0091573714584533
0.38281250000000  0.7660000000  0.0075706029649010
0.38281250000000  0.7670000000  0.0061499943797718
0.38281250000000  0.7680000000  0.0048839055656246
0.38281250000000  0.7690000000  0.0037691221835374
0.38281250000000  0.7700000000  0.0027766773455062
0.38281250000000  0.7710000000  0.0019713213223869
0.38281250000000  0.7720000000  0.0013371368094667
0.38281250000000  0.7730000000  0.0008501638747047
0.38281250000000  0.7740000000  0.0004956613197301
0.38281250000000  0.7750000000  0.0002643268991479
0.38281250000000  0.7760000000  0.0001100622229038
0.38281250000000  0.7770000000  0.0000347469742296
0.38281250000000  0.7780000000  0.0000050868477893
0.38281250000000  0.7790000000  0.0000000000000000
0.38281250000000  0.7800000000  0.0000000000000000
0.38281250000000  0.7810000000  0.0000000000000000
0.38281250000000  0.7820000000  0.0000000000000000
0.38281250000000  0.7830000000  0.0000000000000000
0.38281250000000  0.7840000000  0.0000000000000000
0.38281250000000  0.7850000000  0.0000000000000000
0.38281250000000  0.7860000000  0.0000000000000000
0.38281250000000  0.7870000000  0.0000000000000000
0.38281250000000  0.7880000000  0.0000000000000000
0.38281250000000  0.7890000000  0.0000000000000000
0.38281250000000  0.7900000000  0.0000000000000000
0.38281250000000  0.7910000000  0.0000000000000000
0.38281250000000  0.7920000000  0.0000000000000000
0.38281250000000  0.7930000000  0.0000000000000000
0.38281250000000  0.7940000000  0.0000000000000000
0.38281250000000  0.7950000000  0.0000000000000000
0.38281250000000  0.7960000000  0.0000000000000000
0.38281250000000  0.7970000000  0.0000000000000000
0.38281250000000  0.7980000000  0.0000000000000000
0.38281250000000  0.7990000000  0.0000000000000000
0.38281250000000  0.8000000000  0.0000000000000000
0.38281250000000  0.8010000000  0.0000000000000000
0.38281250000000  0.8020000000  0.0000000000000000
0.38281250000000  0.8030000000  0.0000000000000000
0.38281250000000  0.8040000000  0.0000000000000000
0.38281250000000  0.8050000000  0.0000000000000000
0.38281250000000  0.8060000000  0.0000000000000000
0.38281250000000  0.8070000000  0.0000000000000000
0.38281250000000  0.8080000000  0.0000000000000000
0.38281250000000  0.8090000000  0.0000000000000000
0.38281250000000  0.8100000000  0.0000000000000000
0.38281250000000  0.8110000000  0.0000000000000000
0.38281250000000  0.8120000000  0.0000000000000000
0.38281250000000  0.8130000000  0.0000000000000000
0.38281250000000  0.8140000000  0.0000000000000000
0.38281250000000  0.8150000000  0.0000000000000000
0.38281250000000  0.8160000000  0.0000000000000000
0.38281250000000  0.8170000000  0.0000000000000000
0.38281250000000  0.8180000000  0.0000000000000000
0.38281250000000  0.8190000000  0.0000000000000000
0.38281250000000  0.8200000000  0.0000000000000000
0.38281250000000  0.8210000000  0.0000000000000000
0.38281250000000  0.8220000000  0.0000000000000000
0.38281250000000  0.8230000000  0.0000000000000000
0.38281250000000  0.8240000000  0.0000000000000000
0.38281250000000  0.8250000000  0.0000000000000000
0.38281250000000  0.8260000000  0.0000000000000000
0.38281250000000  0.8270000000  0.0000000000000000
0.38281250000000  0.8280000000  0.0000000000000000
0.38281250000000  0.8290000000  0.0000000000000000
0.38281250000000  0.8300000000  0.0000000000000000
0.38281250000000  0.8310000000  0.0000000000000000
0.38281250000000  0.8320000000  0.0000000000000000
0.38281250000000  0.8330000000  0.0000000000000000
0.38281250000000  0.8340000000  0.0000000000000000
0.38281250000000  0.8350000000  0.0000000000000000
0.38281250000000  0.8360000000  0.0000000000000000
0.38281250000000  0.8370000000  0.0000000000000000
0.38281250000000  0.8380000000  0.0000000000000000
0.38281250000000  0.8390000000  0.0000000000000000
0.38281250000000  0.8400000000  0.0000000000000000
0.38281250000000  0.8410000000  0.0000000000000000
0.38281250000000  0.8420000000  0.0000000000000000
0.38281250000000  0.8430000000  0.0000000000000000
0.38281250000000  0.8440000000  0.0000000000000000
0.38281250000000  0.8450000000  0.0000000000000000
0.38281250000000  0.8460000000  0.0000000000000000
0.38281250000000  0.8470000000  0.0000000000000000
0.38281250000000  0.8480000000  0.0000000000000000
0.38281250000000  0.8490000000  0.0000000000000000
0.38281250000000  0.8500000000  0.0000000000000000
0.38281250000000  0.8510000000  0.0000000000000000
0.38281250000000  0.8520000000  0.0000000000000000
0.38281250000000  0.8530000000  0.0000000000000000
0.38281250000000  0.8540000000  0.0000000000000000
0.38281250000000  0.8550000000  0.0000000000000000
0.38281250000000  0.8560000000  0.0000000000000000
0.38281250000000  0.8570000000  0.0000000000000000
0.38281250000000  0.8580000000  0.0000000000000000
0.38281250000000  0.8590000000  0.0000000000000000
0.38281250000000  0.8600000000  0.0000000000000000
0.38281250000000  0.8610000000  0.0000000000000000
0.38281250000000  0.8620000000  0.0000000000000000
0.38281250000000  0.8630000000  0.0000000000000000
0.38281250000000  0.8640000000  0.0000000000000000
0.38281250000000  0.8650000000  0.0000000000000000
0.38281250000000  0.8660000000  0.0000000000000000
0.38281250000000  0.8670000000  0.0000000000000000
0.38281250000000  0.8680000000  0.0000000000000000
0.38281250000000  0.8690000000  0.0000000000000000
0.38281250000000  0.8700000000  0.0000000000000000
0.38281250000000  0.8710000000  0.0000000000000000
0.38281250000000  0.8720000000  0.0000000000000000
0.38281250000000  0.8730000000  0.0000000000000000
0.38281250000000  0.8740000000  0.0000000000000000
0.38281250000000  0.8750000000  0.0000000000000000
0.38281250000000  0.8760000000  0.0000000000000000
0.38281250000000  0.8770000000  0.0000000000000000
0.38281250000000  0.8780000000  0.0000000000000000
0.38281250000000  0.8790000000  0.0000000000000000
0.38281250000000  0.8800000000  0.0000000000000000
0.38281250000000  0.8810000000  0.0000000000000000
0.38281250000000  0.8820000000  0.0000000000000000
0.38281250000000  0.8830000000  0.0000000000000000
0.38281250000000  0.8840000000  0.0000000000000000
0.38281250000000  0.8850000000  0.0000000000000000
0.38281250000000  0.8860000000  0.0000000000000000
0.38281250000000  0.8870000000  0.0000000000000000
0.38281250000000  0.8880000000  0.0000000000000000
0.38281250000000  0.8890000000  0.0000000000000000
0.38281250000000  0.8900000000  0.0000000000000000
0.38281250000000  0.8910000000  0.0000000000000000
0.38281250000000  0.8920000000  0.0000000000000000
0.38281250000000  0.8930000000  0.0000000000000000
0.38281250000000  0.8940000000  0.0000000000000000
0.38281250000000  0.8950000000  0.0000000000000000
0.38281250000000  0.8960000000  0.0000000000000000
0.38281250000000  0.8970000000  0.0000000000000000
0.38281250000000  0.8980000000  0.0000000000000000
0.38281250000000  0.8990000000  0.0000000000000000
0.38281250000000  0.9000000000  0.0000000000000000
0.38281250000000  0.9010000000  0.0000000000000000
0.38281250000000  0.9020000000  0.0000000000000000
0.38281250000000  0.9030000000  0.0000000000000000
0.38281250000000  0.9040000000  0.0000000000000000
0.38281250000000  0.9050000000  0.0000000000000000
0.38281250000000  0.9060000000  0.0000000000000000
0.38281250000000  0.9070000000  0.0000000000000000
0.38281250000000  0.9080000000  0.0000000000000000
0.38281250000000  0.9090000000  0.0000000000000000
0.38281250000000  0.9100000000  0.0000000000000000
0.38281250000000  0.9110000000  0.0000000000000000
0.38281250000000  0.9120000000  0.0000000000000000
0.38281250000000  0.9130000000  0.0000000000000000
0.38281250000000  0.9140000000  0.0000000000000000
0.38281250000000  0.9150000000  0.0000000000000000
0.38281250000000  0.9160000000  0.0000000000000000
0.38281250000000  0.9170000000  0.0000000000000000
0.38281250000000  0.9180000000  0.0000000000000000
0.38281250000000  0.9190000000  0.0000000000000000
0.38281250000000  0.9200000000  0.0000000000000000
0.38281250000000  0.9210000000  0.0000000000000000
0.38281250000000  0.9220000000  0.0000000000000000
0.38281250000000  0.9230000000  0.0000000000000000
0.38281250000000  0.9240000000  0.0000000000000000
0.38281250000000  0.9250000000  0.0000000000000000
0.38281250000000  0.9260000000  0.0000000000000000
0.38281250000000  0.9270000000  0.0000000000000000
0.38281250000000  0.9280000000  0.0000000000000000
0.38281250000000  0.9290000000  0.0000000000000000
0.38281250000000  0.9300000000  0.0000000000000000
0.38281250000000  0.9310000000  0.0000000000000000
0.38281250000000  0.9320000000  0.0000000000000000
0.38281250000000  0.9330000000  0.0000000000000000
0.38281250000000  0.9340000000  0.0000000000000000
0.38281250000000  0.9350000000  0.0000000000000000
0.38281250000000  0.9360000000  0.0000000000000000
0.38281250000000  0.9370000000  0.0000000000000000
0.38281250000000  0.9380000000  0.0000000000000000
0.38281250000000  0.9390000000  0.0000000000000000
0.38281250000000  0.9400000000  0.0000000000000000
0.38281250000000  0.9410000000  0.0000000000000000
0.38281250000000  0.9420000000  0.0000000000000000
0.38281250000000  0.9430000000  0.0000000000000000
0.38281250000000  0.9440000000  0.0000000000000000
0.38281250000000  0.9450000000  0.0000000000000000
0.38281250000000  0.9460000000  0.0000000000000000
0.38281250000000  0.9470000000  0.0000000000000000
0.38281250000000  0.9480000000  0.0000000000000000
0.38281250000000  0.9490000000  0.0000000000000000
0.38281250000000  0.9500000000  0.0000000000000000
0.38281250000000  0.9510000000  0.0000000000000000
0.38281250000000  0.9520000000  0.0000000000000000
0.38281250000000  0.9530000000  0.0000000000000000
0.38281250000000  0.9540000000  0.0000000000000000
0.38281250000000  0.9550000000  0.0000000000000000
0.38281250000000  0.9560000000  0.0000000000000000
0.38281250000000  0.9570000000  0.0000000000000000
0.38281250000000  0.9580000000  0.0000000000000000
0.38281250000000  0.9590000000  0.0000000000000000
0.38281250000000  0.9600000000  0.0000000000000000
0.38281250000000  0.9610000000  0.0000000000000000
0.38281250000000  0.9620000000  0.0000000000000000
0.38281250000000  0.9630000000  0.0000000000000000
0.38281250000000  0.9640000000  0.0000000000000000
0.38281250000000  0.9650000000  0.0000000000000000
0.38281250000000  0.9660000000  0.0000000000000000
0.38281250000000  0.9670000000  0.0000000000000000
0.38281250000000  0.9680000000  0.0000000000000000
0.38281250000000  0.9690000000  0.0000000000000000
0.38281250000000  0.9700000000  0.0000000000000000
0.38281250000000  0.9710000000  0.0000000000000000
0.38281250000000  0.9720000000  0.0000000000000000
0.38281250000000  0.9730000000  0.0000000000000000
0.38281250000000  0.9740000000  0.0000000000000000
0.38281250000000  0.9750000000  0.0000000000000000
0.38281250000000  0.9760000000  0.0000000000000000
0.38281250000000  0.9770000000  0.0000000000000000
0.38281250000000  0.9780000000  0.0000000000000000
0.38281250000000  0.9790000000  0.0000000000000000
0.38281250000000  0.9800000000  0.0000000000000000
0.38281250000000  0.9810000000  0.0000000000000000
0.38281250000000  0.9820000000  0.0000000000000000
0.38281250000000  0.9830000000  0.0000000000000000
0.38281250000000  0.9840000000  0.0000000000000000
0.38281250000000  0.9850000000  0.0000000000000000
0.38281250000000  0.9860000000  0.0000000000000000
0.38281250000000  0.9870000000  0.0000000000000000
0.38281250000000  0.9880000000  0.0000000000000000
0.38281250000000  0.9890000000  0.0000000000000000
0.38281250000000  0.9900000000  0.0000000000000000
0.38281250000000  0.9910000000  0.0000000000000000
0.38281250000000  0.9920000000  0.0000000000000000
0.38281250000000  0.9930000000  0.0000000000000000
0.38281250000000  0.9940000000  0.0000000000000000
0.38281250000000  0.9950000000  0.0000000000000000
0.38281250000000  0.9960000000  0.0000000000000000
0.38281250000000  0.9970000000  0.0000000000000000
0.38281250000000  0.9980000000  0.0000000000000000
0.38281250000000  0.9990000000  0.0000000000000000
0.39062500000000  0.7000000000  0.0000000000000000
0.39062500000000  0.7010000000  0.0000000000000000
0.39062500000000  0.7020000000  0.0000000000000000
0.39062500000000  0.7030000000  0.0000000000000000
0.39062500000000  0.7040000000  0.0000000000000000
0.39062500000000  0.7050000000  0.0000000000000000
0.39062500000000  0.7060000000  0.0000000000000000
0.39062500000000  0.7070000000  0.0000000000000000
0.39062500000000  0.7080000000  0.0000000000000000
0.39062500000000  0.7090000000  0.0000000000000000
0.39062500000000  0.7100000000  0.0000000000000000
0.39062500000000  0.7110000000  0.0000929214130412
0.39062500000000  0.7120000000  0.0151038897593568
0.39062500000000  0.7130000000  0.0414192644777188
0.39062500000000  0.7140000000  0.0751152430372902
0.39062500000000  0.7150000000  0.1147059626470999
0.39062500000000  0.7160000000  0.1592449093895460
0.39062500000000  0.7170000000  0.2082391223574675
0.39062500000000  0.7180000000  0.2612150562970393
0.39062500000000  0.7190000000  0.3063539759151830
0.39062500000000  0.7200000000  0.3415024080702102
0.39062500000000  0.7210000000  0.3676124722464983
0.39062500000000  0.7220000000  0.3732872206033537
0.39062500000000  0.7230000000  0.3674946288254706
0.39062500000000  0.7240000000  0.3526166357047600
0.39062500000000  0.7250000000  0.3304399014736868
0.39062500000000  0.7260000000  0.3021105495514013
0.39062500000000  0.7270000000  0.2680411683973091
0.39062500000000  0.7280000000  0.2306214174318849
0.39062500000000  0.7290000000  0.2056601057118139
0.39062500000000  0.7300000000  0.1868188908372850
0.39062500000000  0.7310000000  0.1712920511247106
0.39062500000000  0.7320000000  0.1580903602649835
0.39062500000000  0.7330000000  0.1465074844662801
0.39062500000000  0.7340000000  0.1357931645614472
0.39062500000000  0.7350000000  0.1265526046121205
0.39062500000000  0.7360000000  0.1179577508719691
0.39062500000000  0.7370000000  0.1102359787925732
0.39062500000000  0.7380000000  0.1030328646900243
0.39062500000000  0.7390000000  0.0961580397744314
0.39062500000000  0.7400000000  0.0898762689901148
0.39062500000000  0.7410000000  0.0843884903930871
0.39062500000000  0.7420000000  0.0789356544345941
0.39062500000000  0.7430000000  0.0737276475877744
0.39062500000000  0.7440000000  0.0687366200092282
0.39062500000000  0.7450000000  0.0638866310267597
0.39062500000000  0.7460000000  0.0598093023096672
0.39062500000000  0.7470000000  0.0555968496936038
0.39062500000000  0.7480000000  0.0516166105838995
0.39062500000000  0.7490000000  0.0479209907194667
0.39062500000000  0.7500000000  0.0443749986637673
0.39062500000000  0.7510000000  0.0409275228281278
0.39062500000000  0.7520000000  0.0378132529649988
0.39062500000000  0.7530000000  0.0348650180983531
0.39062500000000  0.7540000000  0.0318899349653592
0.39062500000000  0.7550000000  0.0291562855087327
0.39062500000000  0.7560000000  0.0265436622247779
0.39062500000000  0.7570000000  0.0240559952428244
0.39062500000000  0.7580000000  0.0216929522963173
0.39062500000000  0.7590000000  0.0194954868519547
0.39062500000000  0.7600000000  0.0173816499333461
0.39062500000000  0.7610000000  0.0154282538875150
0.39062500000000  0.7620000000  0.0135737751555414
0.39062500000000  0.7630000000  0.0119140412299078
0.39062500000000  0.7640000000  0.0102990973160549
0.39062500000000  0.7650000000  0.0088170264007292
0.39062500000000  0.7660000000  0.0074824440026808
0.39062500000000  0.7670000000  0.0061975364436848
0.39062500000000  0.7680000000  0.0050580124135016
0.39062500000000  0.7690000000  0.0040664569448634
0.39062500000000  0.7700000000  0.0031862271566305
0.39062500000000  0.7710000000  0.0023745896075484
0.39062500000000  0.7720000000  0.0017137878471009
0.39062500000000  0.7730000000  0.0011985603734457
0.39062500000000  0.7740000000  0.0007856592576561
0.39062500000000  0.7750000000  0.0004835378879786
0.39062500000000  0.7760000000  0.0002709648291284
0.39062500000000  0.7770000000  0.0001291123659314
0.39062500000000  0.7780000000  0.0000478250513787
0.39062500000000  0.7790000000  0.0000120722728655
0.39062500000000  0.7800000000  0.0000006399502719
0.39062500000000  0.7810000000  0.0000000000000000
0.39062500000000  0.7820000000  0.0000000000000000
0.39062500000000  0.7830000000  0.0000000000000000
0.39062500000000  0.7840000000  0.0000000000000000
0.39062500000000  0.7850000000  0.0000000000000000
0.39062500000000  0.7860000000  0.0000000000000000
0.39062500000000  0.7870000000  0.0000000000000000
0.39062500000000  0.7880000000  0.0000000000000000
0.39062500000000  0.7890000000  0.0000000000000000
0.39062500000000  0.7900000000  0.0000000000000000
0.39062500000000  0.7910000000  0.0000000000000000
0.39062500000000  0.7920000000  0.0000000000000000
0.39062500000000  0.7930000000  0.0000000000000000
0.39062500000000  0.7940000000  0.0000000000000000
0.39062500000000  0.7950000000  0.0000000000000000
0.39062500000000  0.7960000000  0.0000000000000000
0.39062500000000  0.7970000000  0.0000000000000000
0.39062500000000  0.7980000000  0.0000000000000000
0.39062500000000  0.7990000000  0.0000000000000000
0.39062500000000  0.8000000000  0.0000000000000000
0.39062500000000  0.8010000000  0.0000000000000000
0.39062500000000  0.8020000000  0.0000000000000000
0.39062500000000  0.8030000000  0.0000000000000000
0.39062500000000  0.8040000000  0.0000000000000000
0.39062500000000  0.8050000000  0.0000000000000000
0.39062500000000  0.8060000000  0.0000000000000000
0.39062500000000  0.8070000000  0.0000000000000000
0.39062500000000  0.8080000000  0.0000000000000000
0.39062500000000  0.8090000000  0.0000000000000000
0.39062500000000  0.8100000000  0.0000000000000000
0.39062500000000  0.8110000000  0.0000000000000000
0.39062500000000  0.8120000000  0.0000000000000000
0.39062500000000  0.8130000000  0.0000000000000000
0.39062500000000  0.8140000000  0.0000000000000000
0.39062500000000  0.8150000000  0.0000000000000000
0.39062500000000  0.8160000000  0.0000000000000000
0.39062500000000  0.8170000000  0.0000000000000000
0.39062500000000  0.8180000000  0.0000000000000000
0.39062500000000  0.8190000000  0.0000000000000000
0.39062500000000  0.8200000000  0.0000000000000000
0.39062500000000  0.8210000000  0.0000000000000000
0.39062500000000  0.8220000000  0.0000000000000000
0.39062500000000  0.8230000000  0.0000000000000000
0.39062500000000  0.8240000000  0.0000000000000000
0.39062500000000  0.8250000000  0.0000000000000000
0.39062500000000  0.8260000000  0.0000000000000000
0.39062500000000  0.8270000000  0.0000000000000000
0.39062500000000  0.8280000000  0.0000000000000000
0.39062500000000  0.8290000000  0.0000000000000000
0.39062500000000  0.8300000000  0.0000000000000000
0.39062500000000  0.8310000000  0.0000000000000000
0.39062500000000  0.8320000000  0.0000000000000000
0.39062500000000  0.8330000000  0.0000000000000000
0.39062500000000  0.8340000000  0.0000000000000000
0.39062500000000  0.8350000000  0.0000000000000000
0.39062500000000  0.8360000000  0.0000000000000000
0.39062500000000  0.8370000000  0.0000000000000000
0.39062500000000  0.8380000000  0.0000000000000000
0.39062500000000  0.8390000000  0.0000000000000000
0.39062500000000  0.8400000000  0.0000000000000000
0.39062500000000  0.8410000000  0.0000000000000000
0.39062500000000  0.8420000000  0.0000000000000000
0.39062500000000  0.8430000000  0.0000000000000000
0.39062500000000  0.8440000000  0.0000000000000000
0.39062500000000  0.8450000000  0.0000000000000000
0.39062500000000  0.8460000000  0.0000000000000000
0.39062500000000  0.8470000000  0.0000000000000000
0.39062500000000  0.8480000000  0.0000000000000000
0.39062500000000  0.8490000000  0.0000000000000000
0.39062500000000  0.8500000000  0.0000000000000000
0.39062500000000  0.8510000000  0.0000000000000000
0.39062500000000  0.8520000000  0.0000000000000000
0.39062500000000  0.8530000000  0.0000000000000000
0.39062500000000  0.8540000000  0.0000000000000000
0.39062500000000  0.8550000000  0.0000000000000000
0.39062500000000  0.8560000000  0.0000000000000000
0.39062500000000  0.8570000000  0.0000000000000000
0.39062500000000  0.8580000000  0.0000000000000000
0.39062500000000  0.8590000000  0.0000000000000000
0.39062500000000  0.8600000000  0.0000000000000000
0.39062500000000  0.8610000000  0.0000000000000000
0.39062500000000  0.8620000000  0.0000000000000000
0.39062500000000  0.8630000000  0.0000000000000000
0.39062500000000  0.8640000000  0.0000000000000000
0.39062500000000  0.8650000000  0.0000000000000000
0.39062500000000  0.8660000000  0.0000000000000000
0.39062500000000  0.8670000000  0.0000000000000000
0.39062500000000  0.8680000000  0.0000000000000000
0.39062500000000  0.8690000000  0.0000000000000000
0.39062500000000  0.8700000000  0.0000000000000000
0.39062500000000  0.8710000000  0.0000000000000000
0.39062500000000  0.8720000000  0.0000000000000000
0.39062500000000  0.8730000000  0.0000000000000000
0.39062500000000  0.8740000000  0.0000000000000000
0.39062500000000  0.8750000000  0.0000000000000000
0.39062500000000  0.8760000000  0.0000000000000000
0.39062500000000  0.8770000000  0.0000000000000000
0.39062500000000  0.8780000000  0.0000000000000000
0.39062500000000  0.8790000000  0.0000000000000000
0.39062500000000  0.8800000000  0.0000000000000000
0.39062500000000  0.8810000000  0.0000000000000000
0.39062500000000  0.8820000000  0.0000000000000000
0.39062500000000  0.8830000000  0.0000000000000000
0.39062500000000  0.8840000000  0.0000000000000000
0.39062500000000  0.8850000000  0.0000000000000000
0.39062500000000  0.8860000000  0.0000000000000000
0.39062500000000  0.8870000000  0.0000000000000000
0.39062500000000  0.8880000000  0.0000000000000000
0.39062500000000  0.8890000000  0.0000000000000000
0.39062500000000  0.8900000000  0.0000000000000000
0.39062500000000  0.8910000000  0.0000000000000000
0.39062500000000  0.8920000000  0.0000000000000000
0.39062500000000  0.8930000000  0.0000000000000000
0.39062500000000  0.8940000000  0.0000000000000000
0.39062500000000  0.8950000000  0.0000000000000000
0.39062500000000  0.8960000000  0.0000000000000000
0.39062500000000  0.8970000000  0.0000000000000000
0.39062500000000  0.8980000000  0.0000000000000000
0.39062500000000  0.8990000000  0.0000000000000000
0.39062500000000  0.9000000000  0.0000000000000000
0.39062500000000  0.9010000000  0.0000000000000000
0.39062500000000  0.9020000000  0.0000000000000000
0.39062500000000  0.9030000000  0.0000000000000000
0.39062500000000  0.9040000000  0.0000000000000000
0.39062500000000  0.9050000000  0.0000000000000000
0.39062500000000  0.9060000000  0.0000000000000000
0.39062500000000  0.9070000000  0.0000000000000000
0.39062500000000  0.9080000000  0.0000000000000000
0.39062500000000  0.9090000000  0.0000000000000000
0.39062500000000  0.9100000000  0.0000000000000000
0.39062500000000  0.9110000000  0.0000000000000000
0.39062500000000  0.9120000000  0.0000000000000000
0.39062500000000  0.9130000000  0.0000000000000000
0.39062500000000  0.9140000000  0.0000000000000000
0.39062500000000  0.9150000000  0.0000000000000000
0.39062500000000  0.9160000000  0.0000000000000000
0.39062500000000  0.9170000000  0.0000000000000000
0.39062500000000  0.9180000000  0.0000000000000000
0.39062500000000  0.9190000000  0.0000000000000000
0.39062500000000  0.9200000000  0.0000000000000000
0.39062500000000  0.9210000000  0.0000000000000000
0.39062500000000  0.9220000000  0.0000000000000000
0.39062500000000  0.9230000000  0.0000000000000000
0.39062500000000  0.9240000000  0.0000000000000000
0.39062500000000  0.9250000000  0.0000000000000000
0.39062500000000  0.9260000000  0.0000000000000000
0.39062500000000  0.9270000000  0.0000000000000000
0.39062500000000  0.9280000000  0.0000000000000000
0.39062500000000  0.9290000000  0.0000000000000000
0.39062500000000  0.9300000000  0.0000000000000000
0.39062500000000  0.9310000000  0.0000000000000000
0.39062500000000  0.9320000000  0.0000000000000000
0.39062500000000  0.9330000000  0.0000000000000000
0.39062500000000  0.9340000000  0.0000000000000000
0.39062500000000  0.9350000000  0.0000000000000000
0.39062500000000  0.9360000000  0.0000000000000000
0.39062500000000  0.9370000000  0.0000000000000000
0.39062500000000  0.9380000000  0.0000000000000000
0.39062500000000  0.9390000000  0.0000000000000000
0.39062500000000  0.9400000000  0.0000000000000000
0.39062500000000  0.9410000000  0.0000000000000000
0.39062500000000  0.9420000000  0.0000000000000000
0.39062500000000  0.9430000000  0.0000000000000000
0.39062500000000  0.9440000000  0.0000000000000000
0.39062500000000  0.9450000000  0.0000000000000000
0.39062500000000  0.9460000000  0.0000000000000000
0.39062500000000  0.9470000000  0.0000000000000000
0.39062500000000  0.9480000000  0.0000000000000000
0.39062500000000  0.9490000000  0.0000000000000000
0.39062500000000  0.9500000000  0.0000000000000000
0.39062500000000  0.9510000000  0.0000000000000000
0.39062500000000  0.9520000000  0.0000000000000000
0.39062500000000  0.9530000000  0.0000000000000000
0.39062500000000  0.9540000000  0.0000000000000000
0.39062500000000  0.9550000000  0.0000000000000000
0.39062500000000  0.9560000000  0.0000000000000000
0.39062500000000  0.9570000000  0.0000000000000000
0.39062500000000  0.9580000000  0.0000000000000000
0.39062500000000  0.9590000000  0.0000000000000000
0.39062500000000  0.9600000000  0.0000000000000000
0.39062500000000  0.9610000000  0.0000000000000000
0.39062500000000  0.9620000000  0.0000000000000000
0.39062500000000  0.9630000000  0.0000000000000000
0.39062500000000  0.9640000000  0.0000000000000000
0.39062500000000  0.9650000000  0.0000000000000000
0.39062500000000  0.9660000000  0.0000000000000000
0.39062500000000  0.9670000000  0.0000000000000000
0.39062500000000  0.9680000000  0.0000000000000000
0.39062500000000  0.9690000000  0.0000000000000000
0.39062500000000  0.9700000000  0.0000000000000000
0.39062500000000  0.9710000000  0.0000000000000000
0.39062500000000  0.9720000000  0.0000000000000000
0.39062500000000  0.9730000000  0.0000000000000000
0.39062500000000  0.9740000000  0.0000000000000000
0.39062500000000  0.9750000000  0.0000000000000000
0.39062500000000  0.9760000000  0.0000000000000000
0.39062500000000  0.9770000000  0.0000000000000000
0.39062500000000  0.9780000000  0.0000000000000000
0.39062500000000  0.9790000000  0.0000000000000000
0.39062500000000  0.9800000000  0.0000000000000000
0.39062500000000  0.9810000000  0.0000000000000000
0.39062500000000  0.9820000000  0.0000000000000000
0.39062500000000  0.9830000000  0.0000000000000000
0.39062500000000  0.9840000000  0.0000000000000000
0.39062500000000  0.9850000000  0.0000000000000000
0.39062500000000  0.9860000000  0.0000000000000000
0.39062500000000  0.9870000000  0.0000000000000000
0.39062500000000  0.9880000000  0.0000000000000000
0.39062500000000  0.9890000000  0.0000000000000000
0.39062500000000  0.9900000000  0.0000000000000000
0.39062500000000  0.9910000000  0.0000000000000000
0.39062500000000  0.9920000000  0.0000000000000000
0.39062500000000  0.9930000000  0.0000000000000000
0.39062500000000  0.9940000000  0.0000000000000000
0.39062500000000  0.9950000000  0.0000000000000000
0.39062500000000  0.9960000000  0.0000000000000000
0.39062500000000  0.9970000000  0.0000000000000000
0.39062500000000  0.9980000000  0.0000000000000000
0.39062500000000  0.9990000000  0.0000000000000000
0.39843750000000  0.7000000000  0.0000000000000000
0.39843750000000  0.7010000000  0.0000000000000000
0.39843750000000  0.7020000000  0.0000000000000000
0.39843750000000  0.7030000000  0.0000000000000000
0.39843750000000  0.7040000000  0.0000000000000000
0.39843750000000  0.7050000000  0.0000000000000000
0.39843750000000  0.7060000000  0.0000000000000000
0.39843750000000  0.7070000000  0.0000000000000000
0.39843750000000  0.7080000000  0.0000000000000000
0.39843750000000  0.7090000000  0.0000000000000000
0.39843750000000  0.7100000000  0.0000000000000000
0.39843750000000  0.7110000000  0.0000900238753589
0.39843750000000  0.7120000000  0.0150644933538165
0.39843750000000  0.7130000000  0.0413765806372621
0.39843750000000  0.7140000000  0.0751226731872241
0.39843750000000  0.7150000000  0.1146959788469419
0.39843750000000  0.7160000000  0.1592647933196296
0.39843750000000  0.7170000000  0.2082381082427412
0.39843750000000  0.7180000000  0.2614069998571628
0.39843750000000  0.7190000000  0.3060741936182177
0.39843750000000  0.7200000000  0.3330703693802435
0.39843750000000  0.7210000000  0.3400374848224880
0.39843750000000  0.7220000000  0.3352106480146428
0.39843750000000  0.7230000000  0.3214036563695100
0.39843750000000  0.7240000000  0.2999937193985501
0.39843750000000  0.7250000000  0.2724072604404546
0.39843750000000  0.7260000000  0.2390515891290210
0.39843750000000  0.7270000000  0.2053196227394196
0.39843750000000  0.7280000000  0.1835893661244422
0.39843750000000  0.7290000000  0.1668959618745531
0.39843750000000  0.7300000000  0.1530215665272512
0.39843750000000  0.7310000000  0.1412222101240270
0.39843750000000  0.7320000000  0.1309236845570033
0.39843750000000  0.7330000000  0.1217042757453132
0.39843750000000  0.7340000000  0.1132464619836532
0.39843750000000  0.7350000000  0.1058659837330173
0.39843750000000  0.7360000000  0.0987978211353450
0.39843750000000  0.7370000000  0.0925478260438788
0.39843750000000  0.7380000000  0.0866664032451941
0.39843750000000  0.7390000000  0.0810874316658347
0.39843750000000  0.7400000000  0.0758483359140226
0.39843750000000  0.7410000000  0.0713209147558625
0.39843750000000  0.7420000000  0.0668987787206280
0.39843750000000  0.7430000000  0.0625896219660817
0.39843750000000  0.7440000000  0.0584332329756630
0.39843750000000  0.7450000000  0.0543791713540492
0.39843750000000  0.7460000000  0.0509798954832199
0.39843750000000  0.7470000000  0.0474949392386047
0.39843750000000  0.7480000000  0.0441055393496190
0.39843750000000  0.7490000000  0.0410007416786500
0.39843750000000  0.7500000000  0.0381134711842073
0.39843750000000  0.7510000000  0.0353036524155529
0.39843750000000  0.7520000000  0.0326879092262342
0.39843750000000  0.7530000000  0.0301849325194109
0.39843750000000  0.7540000000  0.0277487975575515
0.39843750000000  0.7550000000  0.0254465053214573
0.39843750000000  0.7560000000  0.0232413247984379
0.39843750000000  0.7570000000  0.0211607286234433
0.39843750000000  0.7580000000  0.0192199272114106
0.39843750000000  0.7590000000  0.0173562472046953
0.39843750000000  0.7600000000  0.0156092704604312
0.39843750000000  0.7610000000  0.0139410045960767
0.39843750000000  0.7620000000  0.0124065455467083
0.39843750000000  0.7630000000  0.0109282969932786
0.39843750000000  0.7640000000  0.0095491289793771
0.39843750000000  0.7650000000  0.0083272033436230
0.39843750000000  0.7660000000  0.0071556488740477
0.39843750000000  0.7670000000  0.0060663460495093
0.39843750000000  0.7680000000  0.0050712799632573
0.39843750000000  0.7690000000  0.0041634879012812
0.39843750000000  0.7700000000  0.0033718056585584
0.39843750000000  0.7710000000  0.0026791361102368
0.39843750000000  0.7720000000  0.0020232094925039
0.39843750000000  0.7730000000  0.0014737044295631
0.39843750000000  0.7740000000  0.0010515830257045
0.39843750000000  0.7750000000  0.0007214104636474
0.39843750000000  0.7760000000  0.0004481815937581
0.39843750000000  0.7770000000  0.0002579347934069
0.39843750000000  0.7780000000  0.0001383065583753
0.39843750000000  0.7790000000  0.0000590192340681
0.39843750000000  0.7800000000  0.0000178939151861
0.39843750000000  0.7810000000  0.0000026944515125
0.39843750000000  0.7820000000  0.0000000000000000
0.39843750000000  0.7830000000  0.0000000000000000
0.39843750000000  0.7840000000  0.0000000000000000
0.39843750000000  0.7850000000  0.0000000000000000
0.39843750000000  0.7860000000  0.0000000000000000
0.39843750000000  0.7870000000  0.0000000000000000
0.39843750000000  0.7880000000  0.0000000000000000
0.39843750000000  0.7890000000  0.0000000000000000
0.39843750000000  0.7900000000  0.0000000000000000
0.39843750000000  0.7910000000  0.0000000000000000
0.39843750000000  0.7920000000  0.0000000000000000
0.39843750000000  0.7930000000  0.0000000000000000
0.39843750000000  0.7940000000  0.0000000000000000
0.39843750000000  0.7950000000  0.0000000000000000
0.39843750000000  0.7960000000  0.0000000000000000
0.39843750000000  0.7970000000  0.0000000000000000
0.39843750000000  0.7980000000  0.0000000000000000
0.39843750000000  0.7990000000  0.0000000000000000
0.39843750000000  0.8000000000  0.0000000000000000
0.39843750000000  0.8010000000  0.0000000000000000
0.39843750000000  0.8020000000  0.0000000000000000
0.39843750000000  0.8030000000  0.0000000000000000
0.39843750000000  0.8040000000  0.0000000000000000
0.39843750000000  0.8050000000  0.0000000000000000
0.39843750000000  0.8060000000  0.0000000000000000
0.39843750000000  0.8070000000  0.0000000000000000
0.39843750000000  0.8080000000  0.0000000000000000
0.39843750000000  0.8090000000  0.0000000000000000
0.39843750000000  0.8100000000  0.0000000000000000
0.39843750000000  0.8110000000  0.0000000000000000
0.39843750000000  0.8120000000  0.0000000000000000
0.39843750000000  0.8130000000  0.0000000000000000
0.39843750000000  0.8140000000  0.0000000000000000
0.39843750000000  0.8150000000  0.0000000000000000
0.39843750000000  0.8160000000  0.0000000000000000
0.39843750000000  0.8170000000  0.0000000000000000
0.39843750000000  0.8180000000  0.0000000000000000
0.39843750000000  0.8190000000  0.0000000000000000
0.39843750000000  0.8200000000  0.0000000000000000
0.39843750000000  0.8210000000  0.0000000000000000
0.39843750000000  0.8220000000  0.0000000000000000
0.39843750000000  0.8230000000  0.0000000000000000
0.39843750000000  0.8240000000  0.0000000000000000
0.39843750000000  0.8250000000  0.0000000000000000
0.39843750000000  0.8260000000  0.0000000000000000
0.39843750000000  0.8270000000  0.0000000000000000
0.39843750000000  0.8280000000  0.0000000000000000
0.39843750000000  0.8290000000  0.0000000000000000
0.39843750000000  0.8300000000  0.0000000000000000
0.39843750000000  0.8310000000  0.0000000000000000
0.39843750000000  0.8320000000  0.0000000000000000
0.39843750000000  0.8330000000  0.0000000000000000
0.39843750000000  0.8340000000  0.0000000000000000
0.39843750000000  0.8350000000  0.0000000000000000
0.39843750000000  0.8360000000  0.0000000000000000
0.39843750000000  0.8370000000  0.0000000000000000
0.39843750000000  0.8380000000  0.0000000000000000
0.39843750000000  0.8390000000  0.0000000000000000
0.39843750000000  0.8400000000  0.0000000000000000
0.39843750000000  0.8410000000  0.0000000000000000
0.39843750000000  0.8420000000  0.0000000000000000
0.39843750000000  0.8430000000  0.0000000000000000
0.39843750000000  0.8440000000  0.0000000000000000
0.39843750000000  0.8450000000  0.0000000000000000
0.39843750000000  0.8460000000  0.0000000000000000
0.39843750000000  0.8470000000  0.0000000000000000
0.39843750000000  0.8480000000  0.0000000000000000
0.39843750000000  0.8490000000  0.0000000000000000
0.39843750000000  0.8500000000  0.0000000000000000
0.39843750000000  0.8510000000  0.0000000000000000
0.39843750000000  0.8520000000  0.0000000000000000
0.39843750000000  0.8530000000  0.0000000000000000
0.39843750000000  0.8540000000  0.0000000000000000
0.39843750000000  0.8550000000  0.0000000000000000
0.39843750000000  0.8560000000  0.0000000000000000
0.39843750000000  0.8570000000  0.0000000000000000
0.39843750000000  0.8580000000  0.0000000000000000
0.39843750000000  0.8590000000  0.0000000000000000
0.39843750000000  0.8600000000  0.0000000000000000
0.39843750000000  0.8610000000  0.0000000000000000
0.39843750000000  0.8620000000  0.0000000000000000
0.39843750000000  0.8630000000  0.0000000000000000
0.39843750000000  0.8640000000  0.0000000000000000
0.39843750000000  0.8650000000  0.0000000000000000
0.39843750000000  0.8660000000  0.0000000000000000
0.39843750000000  0.8670000000  0.0000000000000000
0.39843750000000  0.8680000000  0.0000000000000000
0.39843750000000  0.8690000000  0.0000000000000000
0.39843750000000  0.8700000000  0.0000000000000000
0.39843750000000  0.8710000000  0.0000000000000000
0.39843750000000  0.8720000000  0.0000000000000000
0.39843750000000  0.8730000000  0.0000000000000000
0.39843750000000  0.8740000000  0.0000000000000000
0.39843750000000  0.8750000000  0.0000000000000000
0.39843750000000  0.8760000000  0.0000000000000000
0.39843750000000  0.8770000000  0.0000000000000000
0.39843750000000  0.8780000000  0.0000000000000000
0.39843750000000  0.8790000000  0.0000000000000000
0.39843750000000  0.8800000000  0.0000000000000000
0.39843750000000  0.8810000000  0.0000000000000000
0.39843750000000  0.8820000000  0.0000000000000000
0.39843750000000  0.8830000000  0.0000000000000000
0.39843750000000  0.8840000000  0.0000000000000000
0.39843750000000  0.8850000000  0.0000000000000000
0.39843750000000  0.8860000000  0.0000000000000000
0.39843750000000  0.8870000000  0.0000000000000000
0.39843750000000  0.8880000000  0.0000000000000000
0.39843750000000  0.8890000000  0.0000000000000000
0.39843750000000  0.8900000000  0.0000000000000000
0.39843750000000  0.8910000000  0.0000000000000000
0.39843750000000  0.8920000000  0.0000000000000000
0.39843750000000  0.8930000000  0.0000000000000000
0.39843750000000  0.8940000000  0.0000000000000000
0.39843750000000  0.8950000000  0.0000000000000000
0.39843750000000  0.8960000000  0.0000000000000000
0.39843750000000  0.8970000000  0.0000000000000000
0.39843750000000  0.8980000000  0.0000000000000000
0.39843750000000  0.8990000000  0.0000000000000000
0.39843750000000  0.9000000000  0.0000000000000000
0.39843750000000  0.9010000000  0.0000000000000000
0.39843750000000  0.9020000000  0.0000000000000000
0.39843750000000  0.9030000000  0.0000000000000000
0.39843750000000  0.9040000000  0.0000000000000000
0.39843750000000  0.9050000000  0.0000000000000000
0.39843750000000  0.9060000000  0.0000000000000000
0.39843750000000  0.9070000000  0.0000000000000000
0.39843750000000  0.9080000000  0.0000000000000000
0.39843750000000  0.9090000000  0.0000000000000000
0.39843750000000  0.9100000000  0.0000000000000000
0.39843750000000  0.9110000000  0.0000000000000000
0.39843750000000  0.9120000000  0.0000000000000000
0.39843750000000  0.9130000000  0.0000000000000000
0.39843750000000  0.9140000000  0.0000000000000000
0.39843750000000  0.9150000000  0.0000000000000000
0.39843750000000  0.9160000000  0.0000000000000000
0.39843750000000  0.9170000000  0.0000000000000000
0.39843750000000  0.9180000000  0.0000000000000000
0.39843750000000  0.9190000000  0.0000000000000000
0.39843750000000  0.9200000000  0.0000000000000000
0.39843750000000  0.9210000000  0.0000000000000000
0.39843750000000  0.9220000000  0.0000000000000000
0.39843750000000  0.9230000000  0.0000000000000000
0.39843750000000  0.9240000000  0.0000000000000000
0.39843750000000  0.9250000000  0.0000000000000000
0.39843750000000  0.9260000000  0.0000000000000000
0.39843750000000  0.9270000000  0.0000000000000000
0.39843750000000  0.9280000000  0.0000000000000000
0.39843750000000  0.9290000000  0.0000000000000000
0.39843750000000  0.9300000000  0.0000000000000000
0.39843750000000  0.9310000000  0.0000000000000000
0.39843750000000  0.9320000000  0.0000000000000000
0.39843750000000  0.9330000000  0.0000000000000000
0.39843750000000  0.9340000000  0.0000000000000000
0.39843750000000  0.9350000000  0.0000000000000000
0.39843750000000  0.9360000000  0.0000000000000000
0.39843750000000  0.9370000000  0.0000000000000000
0.39843750000000  0.9380000000  0.0000000000000000
0.39843750000000  0.9390000000  0.0000000000000000
0.39843750000000  0.9400000000  0.0000000000000000
0.39843750000000  0.9410000000  0.0000000000000000
0.39843750000000  0.9420000000  0.0000000000000000
0.39843750000000  0.9430000000  0.0000000000000000
0.39843750000000  0.9440000000  0.0000000000000000
0.39843750000000  0.9450000000  0.0000000000000000
0.39843750000000  0.9460000000  0.0000000000000000
0.39843750000000  0.9470000000  0.0000000000000000
0.39843750000000  0.9480000000  0.0000000000000000
0.39843750000000  0.9490000000  0.0000000000000000
0.39843750000000  0.9500000000  0.0000000000000000
0.39843750000000  0.9510000000  0.0000000000000000
0.39843750000000  0.9520000000  0.0000000000000000
0.39843750000000  0.9530000000  0.0000000000000000
0.39843750000000  0.9540000000  0.0000000000000000
0.39843750000000  0.9550000000  0.0000000000000000
0.39843750000000  0.9560000000  0.0000000000000000
0.39843750000000  0.9570000000  0.0000000000000000
0.39843750000000  0.9580000000  0.0000000000000000
0.39843750000000  0.9590000000  0.0000000000000000
0.39843750000000  0.9600000000  0.0000000000000000
0.39843750000000  0.9610000000  0.0000000000000000
0.39843750000000  0.9620000000  0.0000000000000000
0.39843750000000  0.9630000000  0.0000000000000000
0.39843750000000  0.9640000000  0.0000000000000000
0.39843750000000  0.9650000000  0.0000000000000000
0.39843750000000  0.9660000000  0.0000000000000000
0.39843750000000  0.9670000000  0.0000000000000000
0.39843750000000  0.9680000000  0.0000000000000000
0.39843750000000  0.9690000000  0.0000000000000000
0.39843750000000  0.9700000000  0.0000000000000000
0.39843750000000  0.9710000000  0.0000000000000000
0.39843750000000  0.9720000000  0.0000000000000000
0.39843750000000  0.9730000000  0.0000000000000000
0.39843750000000  0.9740000000  0.0000000000000000
0.39843750000000  0.9750000000  0.0000000000000000
0.39843750000000  0.9760000000  0.0000000000000000
0.39843750000000  0.9770000000  0.0000000000000000
0.39843750000000  0.9780000000  0.0000000000000000
0.39843750000000  0.9790000000  0.0000000000000000
0.39843750000000  0.9800000000  0.0000000000000000
0.39843750000000  0.9810000000  0.0000000000000000
0.39843750000000  0.9820000000  0.0000000000000000
0.39843750000000  0.9830000000  0.0000000000000000
0.39843750000000  0.9840000000  0.0000000000000000
0.39843750000000  0.9850000000  0.0000000000000000
0.39843750000000  0.9860000000  0.0000000000000000
0.39843750000000  0.9870000000  0.0000000000000000
0.39843750000000  0.9880000000  0.0000000000000000
0.39843750000000  0.9890000000  0.0000000000000000
0.39843750000000  0.9900000000  0.0000000000000000
0.39843750000000  0.9910000000  0.0000000000000000
0.39843750000000  0.9920000000  0.0000000000000000
0.39843750000000  0.9930000000  0.0000000000000000
0.39843750000000  0.9940000000  0.0000000000000000
0.39843750000000  0.9950000000  0.0000000000000000
0.39843750000000  0.9960000000  0.0000000000000000
0.39843750000000  0.9970000000  0.0000000000000000
0.39843750000000  0.9980000000  0.0000000000000000
0.39843750000000  0.9990000000  0.0000000000000000
0.40625000000000  0.7000000000  0.0000000000000000
0.40625000000000  0.7010000000  0.0000000000000000
0.40625000000000  0.7020000000  0.0000000000000000
0.40625000000000  0.7030000000  0.0000000000000000
0.40625000000000  0.7040000000  0.0000000000000000
0.40625000000000  0.7050000000  0.0000000000000000
0.40625000000000  0.7060000000  0.0000000000000000
0.40625000000000  0.7070000000  0.0000000000000000
0.40625000000000  0.7080000000  0.0000000000000000
0.40625000000000  0.7090000000  0.0000000000000000
0.40625000000000  0.7100000000  0.0000000000000000
0.40625000000000  0.7110000000  0.0000929214130412
0.40625000000000  0.7120000000  0.0151038897593567
0.40625000000000  0.7130000000  0.0414192644777188
0.40625000000000  0.7140000000  0.0751152430372901
0.40625000000000  0.7150000000  0.1147059626470998
0.40625000000000  0.7160000000  0.1592449093895459
0.40625000000000  0.7170000000  0.2082391223574674
0.40625000000000  0.7180000000  0.2612150562970392
0.40625000000000  0.7190000000  0.2956913683200174
0.40625000000000  0.7200000000  0.3058251968305098
0.40625000000000  0.7210000000  0.3034654711544580
0.40625000000000  0.7220000000  0.2916014532801974
0.40625000000000  0.7230000000  0.2722035958326617
0.40625000000000  0.7240000000  0.2458621707617117
0.40625000000000  0.7250000000  0.2138905640803702
0.40625000000000  0.7260000000  0.1830735616978356
0.40625000000000  0.7270000000  0.1637298219933072
0.40625000000000  0.7280000000  0.1485713604806173
0.40625000000000  0.7290000000  0.1362185620752981
0.40625000000000  0.7300000000  0.1256687998568245
0.40625000000000  0.7310000000  0.1164746297681081
0.40625000000000  0.7320000000  0.1085205695951229
0.40625000000000  0.7330000000  0.1011897328471545
0.40625000000000  0.7340000000  0.0942879969816481
0.40625000000000  0.7350000000  0.0882816481432485
0.40625000000000  0.7360000000  0.0826000172273511
0.40625000000000  0.7370000000  0.0774795941678393
0.40625000000000  0.7380000000  0.0727413929518887
0.40625000000000  0.7390000000  0.0680944972839120
0.40625000000000  0.7400000000  0.0637568403646160
0.40625000000000  0.7410000000  0.0602273351904826
0.40625000000000  0.7420000000  0.0564741078640511
0.40625000000000  0.7430000000  0.0528972781936227
0.40625000000000  0.7440000000  0.0493641525372193
0.40625000000000  0.7450000000  0.0462118166849913
0.40625000000000  0.7460000000  0.0432578977171601
0.40625000000000  0.7470000000  0.0403939789824178
0.40625000000000  0.7480000000  0.0375537151398412
0.40625000000000  0.7490000000  0.0350617371682401
0.40625000000000  0.7500000000  0.0326476788058657
0.40625000000000  0.7510000000  0.0302856519514967
0.40625000000000  0.7520000000  0.0281817488400517
0.40625000000000  0.7530000000  0.0259832586031810
0.40625000000000  0.7540000000  0.0240269067066722
0.40625000000000  0.7550000000  0.0220561467965436
0.40625000000000  0.7560000000  0.0202350465389036
0.40625000000000  0.7570000000  0.0184964162948457
0.40625000000000  0.7580000000  0.0168716339639787
0.40625000000000  0.7590000000  0.0152988019654876
0.40625000000000  0.7600000000  0.0138256302492416
0.40625000000000  0.7610000000  0.0124368294525624
0.40625000000000  0.7620000000  0.0111395924053266
0.40625000000000  0.7630000000  0.0099380276440714
0.40625000000000  0.7640000000  0.0087528031964264
0.40625000000000  0.7650000000  0.0076638529528693
0.40625000000000  0.7660000000  0.0067256011362715
0.40625000000000  0.7670000000  0.0057965475656888
0.40625000000000  0.7680000000  0.0049181219243340
0.40625000000000  0.7690000000  0.0041263977332809
0.40625000000000  0.7700000000  0.0034143511631893
0.40625000000000  0.7710000000  0.0027605126985703
0.40625000000000  0.7720000000  0.0022187155140325
0.40625000000000  0.7730000000  0.0017129510313476
0.40625000000000  0.7740000000  0.0012722184708377
0.40625000000000  0.7750000000  0.0009086777972702
0.40625000000000  0.7760000000  0.0006337724763990
0.40625000000000  0.7770000000  0.0004131031468067
0.40625000000000  0.7780000000  0.0002442053517443
0.40625000000000  0.7790000000  0.0001330850390721
0.40625000000000  0.7800000000  0.0000627486441978
0.40625000000000  0.7810000000  0.0000214387115155
0.40625000000000  0.7820000000  0.0000047140101890
0.40625000000000  0.7830000000  0.0000001461011278
0.40625000000000  0.7840000000  0.0000000000000000
0.40625000000000  0.7850000000  0.0000000000000000
0.40625000000000  0.7860000000  0.0000000000000000
0.40625000000000  0.7870000000  0.0000000000000000
0.40625000000000  0.7880000000  0.0000000000000000
0.40625000000000  0.7890000000  0.0000000000000000
0.40625000000000  0.7900000000  0.0000000000000000
0.40625000000000  0.7910000000  0.0000000000000000
0.40625000000000  0.7920000000  0.0000000000000000
0.40625000000000  0.7930000000  0.0000000000000000
0.40625000000000  0.7940000000  0.0000000000000000
0.40625000000000  0.7950000000  0.0000000000000000
0.40625000000000  0.7960000000  0.0000000000000000
0.40625000000000  0.7970000000  0.0000000000000000
0.40625000000000  0.7980000000  0.0000000000000000
0.40625000000000  0.7990000000  0.0000000000000000
0.40625000000000  0.8000000000  0.0000000000000000
0.40625000000000  0.8010000000  0.0000000000000000
0.40625000000000  0.8020000000  0.0000000000000000
0.40625000000000  0.8030000000  0.0000000000000000
0.40625000000000  0.8040000000  0.0000000000000000
0.40625000000000  0.8050000000  0.0000000000000000
0.40625000000000  0.8060000000  0.0000000000000000
0.40625000000000  0.8070000000  0.0000000000000000
0.40625000000000  0.8080000000  0.0000000000000000
0.40625000000000  0.8090000000  0.0000000000000000
0.40625000000000  0.8100000000  0.0000000000000000
0.40625000000000  0.8110000000  0.0000000000000000
0.40625000000000  0.8120000000  0.0000000000000000
0.40625000000000  0.8130000000  0.0000000000000000
0.40625000000000  0.8140000000  0.0000000000000000
0.40625000000000  0.8150000000  0.0000000000000000
0.40625000000000  0.8160000000  0.0000000000000000
0.40625000000000  0.8170000000  0.0000000000000000
0.40625000000000  0.8180000000  0.0000000000000000
0.40625000000000  0.8190000000  0.0000000000000000
0.40625000000000  0.8200000000  0.0000000000000000
0.40625000000000  0.8210000000  0.0000000000000000
0.40625000000000  0.8220000000  0.0000000000000000
0.40625000000000  0.8230000000  0.0000000000000000
0.40625000000000  0.8240000000  0.0000000000000000
0.40625000000000  0.8250000000  0.0000000000000000
0.40625000000000  0.8260000000  0.0000000000000000
0.40625000000000  0.8270000000  0.0000000000000000
0.40625000000000  0.8280000000  0.0000000000000000
0.40625000000000  0.8290000000  0.0000000000000000
0.40625000000000  0.8300000000  0.0000000000000000
0.40625000000000  0.8310000000  0.0000000000000000
0.40625000000000  0.8320000000  0.0000000000000000
0.40625000000000  0.8330000000  0.0000000000000000
0.40625000000000  0.8340000000  0.0000000000000000
0.40625000000000  0.8350000000  0.0000000000000000
0.40625000000000  0.8360000000  0.0000000000000000
0.40625000000000  0.8370000000  0.0000000000000000
0.40625000000000  0.8380000000  0.0000000000000000
0.40625000000000  0.8390000000  0.0000000000000000
0.40625000000000  0.8400000000  0.0000000000000000
0.40625000000000  0.8410000000  0.0000000000000000
0.40625000000000  0.8420000000  0.0000000000000000
0.40625000000000  0.8430000000  0.0000000000000000
0.40625000000000  0.8440000000  0.0000000000000000
0.40625000000000  0.8450000000  0.0000000000000000
0.40625000000000  0.8460000000  0.0000000000000000
0.40625000000000  0.8470000000  0.0000000000000000
0.40625000000000  0.8480000000  0.0000000000000000
0.40625000000000  0.8490000000  0.0000000000000000
0.40625000000000  0.8500000000  0.0000000000000000
0.40625000000000  0.8510000000  0.0000000000000000
0.40625000000000  0.8520000000  0.0000000000000000
0.40625000000000  0.8530000000  0.0000000000000000
0.40625000000000  0.8540000000  0.0000000000000000
0.40625000000000  0.8550000000  0.0000000000000000
0.40625000000000  0.8560000000  0.0000000000000000
0.40625000000000  0.8570000000  0.0000000000000000
0.40625000000000  0.8580000000  0.0000000000000000
0.40625000000000  0.8590000000  0.0000000000000000
0.40625000000000  0.8600000000  0.0000000000000000
0.40625000000000  0.8610000000  0.0000000000000000
0.40625000000000  0.8620000000  0.0000000000000000
0.40625000000000  0.8630000000  0.0000000000000000
0.40625000000000  0.8640000000  0.0000000000000000
0.40625000000000  0.8650000000  0.0000000000000000
0.40625000000000  0.8660000000  0.0000000000000000
0.40625000000000  0.8670000000  0.0000000000000000
0.40625000000000  0.8680000000  0.0000000000000000
0.40625000000000  0.8690000000  0.0000000000000000
0.40625000000000  0.8700000000  0.0000000000000000
0.40625000000000  0.8710000000  0.0000000000000000
0.40625000000000  0.8720000000  0.0000000000000000
0.40625000000000  0.8730000000  0.0000000000000000
0.40625000000000  0.8740000000  0.0000000000000000
0.40625000000000  0.8750000000  0.0000000000000000
0.40625000000000  0.8760000000  0.0000000000000000
0.40625000000000  0.8770000000  0.0000000000000000
0.40625000000000  0.8780000000  0.0000000000000000
0.40625000000000  0.8790000000  0.0000000000000000
0.40625000000000  0.8800000000  0.0000000000000000
0.40625000000000  0.8810000000  0.0000000000000000
0.40625000000000  0.8820000000  0.0000000000000000
0.40625000000000  0.8830000000  0.0000000000000000
0.40625000000000  0.8840000000  0.0000000000000000
0.40625000000000  0.8850000000  0.0000000000000000
0.40625000000000  0.8860000000  0.0000000000000000
0.40625000000000  0.8870000000  0.0000000000000000
0.40625000000000  0.8880000000  0.0000000000000000
0.40625000000000  0.8890000000  0.0000000000000000
0.40625000000000  0.8900000000  0.0000000000000000
0.40625000000000  0.8910000000  0.0000000000000000
0.40625000000000  0.8920000000  0.0000000000000000
0.40625000000000  0.8930000000  0.0000000000000000
0.40625000000000  0.8940000000  0.0000000000000000
0.40625000000000  0.8950000000  0.0000000000000000
0.40625000000000  0.8960000000  0.0000000000000000
0.40625000000000  0.8970000000  0.0000000000000000
0.40625000000000  0.8980000000  0.0000000000000000
0.40625000000000  0.8990000000  0.0000000000000000
0.40625000000000  0.9000000000  0.0000000000000000
0.40625000000000  0.9010000000  0.0000000000000000
0.40625000000000  0.9020000000  0.0000000000000000
0.40625000000000  0.9030000000  0.0000000000000000
0.40625000000000  0.9040000000  0.0000000000000000
0.40625000000000  0.9050000000  0.0000000000000000
0.40625000000000  0.9060000000  0.0000000000000000
0.40625000000000  0.9070000000  0.0000000000000000
0.40625000000000  0.9080000000  0.0000000000000000
0.40625000000000  0.9090000000  0.0000000000000000
0.40625000000000  0.9100000000  0.0000000000000000
0.40625000000000  0.9110000000  0.0000000000000000
0.40625000000000  0.9120000000  0.0000000000000000
0.40625000000000  0.9130000000  0.0000000000000000
0.40625000000000  0.9140000000  0.0000000000000000
0.40625000000000  0.9150000000  0.0000000000000000
0.40625000000000  0.9160000000  0.0000000000000000
0.40625000000000  0.9170000000  0.0000000000000000
0.40625000000000  0.9180000000  0.0000000000000000
0.40625000000000  0.9190000000  0.0000000000000000
0.40625000000000  0.9200000000  0.0000000000000000
0.40625000000000  0.9210000000  0.0000000000000000
0.40625000000000  0.9220000000  0.0000000000000000
0.40625000000000  0.9230000000  0.0000000000000000
0.40625000000000  0.9240000000  0.0000000000000000
0.40625000000000  0.9250000000  0.0000000000000000
0.40625000000000  0.9260000000  0.0000000000000000
0.40625000000000  0.9270000000  0.0000000000000000
0.40625000000000  0.9280000000  0.0000000000000000
0.40625000000000  0.9290000000  0.0000000000000000
0.40625000000000  0.9300000000  0.0000000000000000
0.40625000000000  0.9310000000  0.0000000000000000
0.40625000000000  0.9320000000  0.0000000000000000
0.40625000000000  0.9330000000  0.0000000000000000
0.40625000000000  0.9340000000  0.0000000000000000
0.40625000000000  0.9350000000  0.0000000000000000
0.40625000000000  0.9360000000  0.0000000000000000
0.40625000000000  0.9370000000  0.0000000000000000
0.40625000000000  0.9380000000  0.0000000000000000
0.40625000000000  0.9390000000  0.0000000000000000
0.40625000000000  0.9400000000  0.0000000000000000
0.40625000000000  0.9410000000  0.0000000000000000
0.40625000000000  0.9420000000  0.0000000000000000
0.40625000000000  0.9430000000  0.0000000000000000
0.40625000000000  0.9440000000  0.0000000000000000
0.40625000000000  0.9450000000  0.0000000000000000
0.40625000000000  0.9460000000  0.0000000000000000
0.40625000000000  0.9470000000  0.0000000000000000
0.40625000000000  0.9480000000  0.0000000000000000
0.40625000000000  0.9490000000  0.0000000000000000
0.40625000000000  0.9500000000  0.0000000000000000
0.40625000000000  0.9510000000  0.0000000000000000
0.40625000000000  0.9520000000  0.0000000000000000
0.40625000000000  0.9530000000  0.0000000000000000
0.40625000000000  0.9540000000  0.0000000000000000
0.40625000000000  0.9550000000  0.0000000000000000
0.40625000000000  0.9560000000  0.0000000000000000
0.40625000000000  0.9570000000  0.0000000000000000
0.40625000000000  0.9580000000  0.0000000000000000
0.40625000000000  0.9590000000  0.0000000000000000
0.40625000000000  0.9600000000  0.0000000000000000
0.40625000000000  0.9610000000  0.0000000000000000
0.40625000000000  0.9620000000  0.0000000000000000
0.40625000000000  0.9630000000  0.0000000000000000
0.40625000000000  0.9640000000  0.0000000000000000
0.40625000000000  0.9650000000  0.0000000000000000
0.40625000000000  0.9660000000  0.0000000000000000
0.40625000000000  0.9670000000  0.0000000000000000
0.40625000000000  0.9680000000  0.0000000000000000
0.40625000000000  0.9690000000  0.0000000000000000
0.40625000000000  0.9700000000  0.0000000000000000
0.40625000000000  0.9710000000  0.0000000000000000
0.40625000000000  0.9720000000  0.0000000000000000
0.40625000000000  0.9730000000  0.0000000000000000
0.40625000000000  0.9740000000  0.0000000000000000
0.40625000000000  0.9750000000  0.0000000000000000
0.40625000000000  0.9760000000  0.0000000000000000
0.40625000000000  0.9770000000  0.0000000000000000
0.40625000000000  0.9780000000  0.0000000000000000
0.40625000000000  0.9790000000  0.0000000000000000
0.40625000000000  0.9800000000  0.0000000000000000
0.40625000000000  0.9810000000  0.0000000000000000
0.40625000000000  0.9820000000  0.0000000000000000
0.40625000000000  0.9830000000  0.0000000000000000
0.40625000000000  0.9840000000  0.0000000000000000
0.40625000000000  0.9850000000  0.0000000000000000
0.40625000000000  0.9860000000  0.0000000000000000
0.40625000000000  0.9870000000  0.0000000000000000
0.40625000000000  0.9880000000  0.0000000000000000
0.40625000000000  0.9890000000  0.0000000000000000
0.40625000000000  0.9900000000  0.0000000000000000
0.40625000000000  0.9910000000  0.0000000000000000
0.40625000000000  0.9920000000  0.0000000000000000
0.40625000000000  0.9930000000  0.0000000000000000
0.40625000000000  0.9940000000  0.0000000000000000
0.40625000000000  0.9950000000  0.0000000000000000
0.40625000000000  0.9960000000  0.0000000000000000
0.40625000000000  0.9970000000  0.0000000000000000
0.40625000000000  0.9980000000  0.0000000000000000
0.40625000000000  0.9990000000  0.0000000000000000
0.41406250000000  0.7000000000  0.0000000000000000
0.41406250000000  0.7010000000  0.0000000000000000
0.41406250000000  0.7020000000  0.0000000000000000
0.41406250000000  0.7030000000  0.0000000000000000
0.41406250000000  0.7040000000  0.0000000000000000
0.41406250000000  0.7050000000  0.0000000000000000
0.41406250000000  0.7060000000  0.0000000000000000
0.41406250000000  0.7070000000  0.0000000000000000
0.41406250000000  0.7080000000  0.0000000000000000
0.41406250000000  0.7090000000  0.0000000000000000
0.41406250000000  0.7100000000  0.0000000000000000
0.41406250000000  0.7110000000  0.0000900238753589
0.41406250000000  0.7120000000  0.0150644933538165
0.41406250000000  0.7130000000  0.0413765806372621
0.41406250000000  0.7140000000  0.0751226731872241
0.41406250000000  0.7150000000  0.1146959788469418
0.41406250000000  0.7160000000  0.1592647933196296
0.41406250000000  0.7170000000  0.2082381082427412
0.41406250000000  0.7180000000  0.2504187610316259
0.41406250000000  0.7190000000  0.2699346158734198
0.41406250000000  0.7200000000  0.2721277524124895
0.41406250000000  0.7210000000  0.2635170115238999
0.41406250000000  0.7220000000  0.2465096506021822
0.41406250000000  0.7230000000  0.2224153226137785
0.41406250000000  0.7240000000  0.1921349981769736
0.41406250000000  0.7250000000  0.1634909240818693
0.41406250000000  0.7260000000  0.1456749489892147
0.41406250000000  0.7270000000  0.1321873481525449
0.41406250000000  0.7280000000  0.1209810011635450
0.41406250000000  0.7290000000  0.1115210933144912
0.41406250000000  0.7300000000  0.1032372483999668
0.41406250000000  0.7310000000  0.0961227256874329
0.41406250000000  0.7320000000  0.0897035459817596
0.41406250000000  0.7330000000  0.0838057830109249
0.41406250000000  0.7340000000  0.0781954106104689
0.41406250000000  0.7350000000  0.0734348945151432
0.41406250000000  0.7360000000  0.0687237577898565
0.41406250000000  0.7370000000  0.0646521499662492
0.41406250000000  0.7380000000  0.0607480168774952
0.41406250000000  0.7390000000  0.0569207185401599
0.41406250000000  0.7400000000  0.0534491158048892
0.41406250000000  0.7410000000  0.0504312553878434
0.41406250000000  0.7420000000  0.0474129051340898
0.41406250000000  0.7430000000  0.0444104643436923
0.41406250000000  0.7440000000  0.0416312658958950
0.41406250000000  0.7450000000  0.0389106858340848
0.41406250000000  0.7460000000  0.0365959630233036
0.41406250000000  0.7470000000  0.0341494651035586
0.41406250000000  0.7480000000  0.0318940571952502
0.41406250000000  0.7490000000  0.0297545254655992
0.41406250000000  0.7500000000  0.0277916366432071
0.41406250000000  0.7510000000  0.0259018904530651
0.41406250000000  0.7520000000  0.0240170997250020
0.41406250000000  0.7530000000  0.0222938271576189
0.41406250000000  0.7540000000  0.0206347079876646
0.41406250000000  0.7550000000  0.0190502487436215
0.41406250000000  0.7560000000  0.0175249145070365
0.41406250000000  0.7570000000  0.0160730053952649
0.41406250000000  0.7580000000  0.0147148670297387
0.41406250000000  0.7590000000  0.0134180025458487
0.41406250000000  0.7600000000  0.0121948203479282
0.41406250000000  0.7610000000  0.0110327994175179
0.41406250000000  0.7620000000  0.0099279339273949
0.41406250000000  0.7630000000  0.0088728294935540
0.41406250000000  0.7640000000  0.0079155402888638
0.41406250000000  0.7650000000  0.0070102916651557
0.41406250000000  0.7660000000  0.0061380036557891
0.41406250000000  0.7670000000  0.0053677086675904
0.41406250000000  0.7680000000  0.0046543907228625
0.41406250000000  0.7690000000  0.0039677369708358
0.41406250000000  0.7700000000  0.0033430885462689
0.41406250000000  0.7710000000  0.0027842211634660
0.41406250000000  0.7720000000  0.0022554003399179
0.41406250000000  0.7730000000  0.0018133622870962
0.41406250000000  0.7740000000  0.0014379647793433
0.41406250000000  0.7750000000  0.0010837042829284
0.41406250000000  0.7760000000  0.0007665009955587
0.41406250000000  0.7770000000  0.0005363330340306
0.41406250000000  0.7780000000  0.0003666602516878
0.41406250000000  0.7790000000  0.0002260717285094
0.41406250000000  0.7800000000  0.0001260353351524
0.41406250000000  0.7810000000  0.0000615471008104
0.41406250000000  0.7820000000  0.0000259585489366
0.41406250000000  0.7830000000  0.0000062389502821
0.41406250000000  0.7840000000  0.0000008844217496
0.41406250000000  0.7850000000  0.0000000000000000
0.41406250000000  0.7860000000  0.0000000000000000
0.41406250000000  0.7870000000  0.0000000000000000
0.41406250000000  0.7880000000  0.0000000000000000
0.41406250000000  0.7890000000  0.0000000000000000
0.41406250000000  0.7900000000  0.0000000000000000
0.41406250000000  0.7910000000  0.0000000000000000
0.41406250000000  0.7920000000  0.0000000000000000
0.41406250000000  0.7930000000  0.0000000000000000
0.41406250000000  0.7940000000  0.0000000000000000
0.41406250000000  0.7950000000  0.0000000000000000
0.41406250000000  0.7960000000  0.0000000000000000
0.41406250000000  0.7970000000  0.0000000000000000
0.41406250000000  0.7980000000  0.0000000000000000
0.41406250000000  0.7990000000  0.0000000000000000
0.41406250000000  0.8000000000  0.0000000000000000
0.41406250000000  0.8010000000  0.0000000000000000
0.41406250000000  0.8020000000  0.0000000000000000
0.41406250000000  0.8030000000  0.0000000000000000
0.41406250000000  0.8040000000  0.0000000000000000
0.41406250000000  0.8050000000  0.0000000000000000
0.41406250000000  0.8060000000  0.0000000000000000
0.41406250000000  0.8070000000  0.0000000000000000
0.41406250000000  0.8080000000  0.0000000000000000
0.41406250000000  0.8090000000  0.0000000000000000
0.41406250000000  0.8100000000  0.0000000000000000
0.41406250000000  0.8110000000  0.0000000000000000
0.41406250000000  0.8120000000  0.0000000000000000
0.41406250000000  0.8130000000  0.0000000000000000
0.41406250000000  0.8140000000  0.0000000000000000
0.41406250000000  0.8150000000  0.0000000000000000
0.41406250000000  0.8160000000  0.0000000000000000
0.41406250000000  0.8170000000  0.0000000000000000
0.41406250000000  0.8180000000  0.0000000000000000
0.41406250000000  0.8190000000  0.0000000000000000
0.41406250000000  0.8200000000  0.0000000000000000
0.41406250000000  0.8210000000  0.0000000000000000
0.41406250000000  0.8220000000  0.0000000000000000
0.41406250000000  0.8230000000  0.0000000000000000
0.41406250000000  0.8240000000  0.0000000000000000
0.41406250000000  0.8250000000  0.0000000000000000
0.41406250000000  0.8260000000  0.0000000000000000
0.41406250000000  0.8270000000  0.0000000000000000
0.41406250000000  0.8280000000  0.0000000000000000
0.41406250000000  0.8290000000  0.0000000000000000
0.41406250000000  0.8300000000  0.0000000000000000
0.41406250000000  0.8310000000  0.0000000000000000
0.41406250000000  0.8320000000  0.0000000000000000
0.41406250000000  0.8330000000  0.0000000000000000
0.41406250000000  0.8340000000  0.0000000000000000
0.41406250000000  0.8350000000  0.0000000000000000
0.41406250000000  0.8360000000  0.0000000000000000
0.41406250000000  0.8370000000  0.0000000000000000
0.41406250000000  0.8380000000  0.0000000000000000
0.41406250000000  0.8390000000  0.0000000000000000
0.41406250000000  0.8400000000  0.0000000000000000
0.41406250000000  0.8410000000  0.0000000000000000
0.41406250000000  0.8420000000  0.0000000000000000
0.41406250000000  0.8430000000  0.0000000000000000
0.41406250000000  0.8440000000  0.0000000000000000
0.41406250000000  0.8450000000  0.0000000000000000
0.41406250000000  0.8460000000  0.0000000000000000
0.41406250000000  0.8470000000  0.0000000000000000
0.41406250000000  0.8480000000  0.0000000000000000
0.41406250000000  0.8490000000  0.0000000000000000
0.41406250000000  0.8500000000  0.0000000000000000
0.41406250000000  0.8510000000  0.0000000000000000
0.41406250000000  0.8520000000  0.0000000000000000
0.41406250000000  0.8530000000  0.0000000000000000
0.41406250000000  0.8540000000  0.0000000000000000
0.41406250000000  0.8550000000  0.0000000000000000
0.41406250000000  0.8560000000  0.0000000000000000
0.41406250000000  0.8570000000  0.0000000000000000
0.41406250000000  0.8580000000  0.0000000000000000
0.41406250000000  0.8590000000  0.0000000000000000
0.41406250000000  0.8600000000  0.0000000000000000
0.41406250000000  0.8610000000  0.0000000000000000
0.41406250000000  0.8620000000  0.0000000000000000
0.41406250000000  0.8630000000  0.0000000000000000
0.41406250000000  0.8640000000  0.0000000000000000
0.41406250000000  0.8650000000  0.0000000000000000
0.41406250000000  0.8660000000  0.0000000000000000
0.41406250000000  0.8670000000  0.0000000000000000
0.41406250000000  0.8680000000  0.0000000000000000
0.41406250000000  0.8690000000  0.0000000000000000
0.41406250000000  0.8700000000  0.0000000000000000
0.41406250000000  0.8710000000  0.0000000000000000
0.41406250000000  0.8720000000  0.0000000000000000
0.41406250000000  0.8730000000  0.0000000000000000
0.41406250000000  0.8740000000  0.0000000000000000
0.41406250000000  0.8750000000  0.0000000000000000
0.41406250000000  0.8760000000  0.0000000000000000
0.41406250000000  0.8770000000  0.0000000000000000
0.41406250000000  0.8780000000  0.0000000000000000
0.41406250000000  0.8790000000  0.0000000000000000
0.41406250000000  0.8800000000  0.0000000000000000
0.41406250000000  0.8810000000  0.0000000000000000
0.41406250000000  0.8820000000  0.0000000000000000
0.41406250000000  0.8830000000  0.0000000000000000
0.41406250000000  0.8840000000  0.0000000000000000
0.41406250000000  0.8850000000  0.0000000000000000
0.41406250000000  0.8860000000  0.0000000000000000
0.41406250000000  0.8870000000  0.0000000000000000
0.41406250000000  0.8880000000  0.0000000000000000
0.41406250000000  0.8890000000  0.0000000000000000
0.41406250000000  0.8900000000  0.0000000000000000
0.41406250000000  0.8910000000  0.0000000000000000
0.41406250000000  0.8920000000  0.0000000000000000
0.41406250000000  0.8930000000  0.0000000000000000
0.41406250000000  0.8940000000  0.0000000000000000
0.41406250000000  0.8950000000  0.0000000000000000
0.41406250000000  0.8960000000  0.0000000000000000
0.41406250000000  0.8970000000  0.0000000000000000
0.41406250000000  0.8980000000  0.0000000000000000
0.41406250000000  0.8990000000  0.0000000000000000
0.41406250000000  0.9000000000  0.0000000000000000
0.41406250000000  0.9010000000  0.0000000000000000
0.41406250000000  0.9020000000  0.0000000000000000
0.41406250000000  0.9030000000  0.0000000000000000
0.41406250000000  0.9040000000  0.0000000000000000
0.41406250000000  0.9050000000  0.0000000000000000
0.41406250000000  0.9060000000  0.0000000000000000
0.41406250000000  0.9070000000  0.0000000000000000
0.41406250000000  0.9080000000  0.0000000000000000
0.41406250000000  0.9090000000  0.0000000000000000
0.41406250000000  0.9100000000  0.0000000000000000
0.41406250000000  0.9110000000  0.0000000000000000
0.41406250000000  0.9120000000  0.0000000000000000
0.41406250000000  0.9130000000  0.0000000000000000
0.41406250000000  0.9140000000  0.0000000000000000
0.41406250000000  0.9150000000  0.0000000000000000
0.41406250000000  0.9160000000  0.0000000000000000
0.41406250000000  0.9170000000  0.0000000000000000
0.41406250000000  0.9180000000  0.0000000000000000
0.41406250000000  0.9190000000  0.0000000000000000
0.41406250000000  0.9200000000  0.0000000000000000
0.41406250000000  0.9210000000  0.0000000000000000
0.41406250000000  0.9220000000  0.0000000000000000
0.41406250000000  0.9230000000  0.0000000000000000
0.41406250000000  0.9240000000  0.0000000000000000
0.41406250000000  0.9250000000  0.0000000000000000
0.41406250000000  0.9260000000  0.0000000000000000
0.41406250000000  0.9270000000  0.0000000000000000
0.41406250000000  0.9280000000  0.0000000000000000
0.41406250000000  0.9290000000  0.0000000000000000
0.41406250000000  0.9300000000  0.0000000000000000
0.41406250000000  0.9310000000  0.0000000000000000
0.41406250000000  0.9320000000  0.0000000000000000
0.41406250000000  0.9330000000  0.0000000000000000
0.41406250000000  0.9340000000  0.0000000000000000
0.41406250000000  0.9350000000  0.0000000000000000
0.41406250000000  0.9360000000  0.0000000000000000
0.41406250000000  0.9370000000  0.0000000000000000
0.41406250000000  0.9380000000  0.0000000000000000
0.41406250000000  0.9390000000  0.0000000000000000
0.41406250000000  0.9400000000  0.0000000000000000
0.41406250000000  0.9410000000  0.0000000000000000
0.41406250000000  0.9420000000  0.0000000000000000
0.41406250000000  0.9430000000  0.0000000000000000
0.41406250000000  0.9440000000  0.0000000000000000
0.41406250000000  0.9450000000  0.0000000000000000
0.41406250000000  0.9460000000  0.0000000000000000
0.41406250000000  0.9470000000  0.0000000000000000
0.41406250000000  0.9480000000  0.0000000000000000
0.41406250000000  0.9490000000  0.0000000000000000
0.41406250000000  0.9500000000  0.0000000000000000
0.41406250000000  0.9510000000  0.0000000000000000
0.41406250000000  0.9520000000  0.0000000000000000
0.41406250000000  0.9530000000  0.0000000000000000
0.41406250000000  0.9540000000  0.0000000000000000
0.41406250000000  0.9550000000  0.0000000000000000
0.41406250000000  0.9560000000  0.0000000000000000
0.41406250000000  0.9570000000  0.0000000000000000
0.41406250000000  0.9580000000  0.0000000000000000
0.41406250000000  0.9590000000  0.0000000000000000
0.41406250000000  0.9600000000  0.0000000000000000
0.41406250000000  0.9610000000  0.0000000000000000
0.41406250000000  0.9620000000  0.0000000000000000
0.41406250000000  0.9630000000  0.0000000000000000
0.41406250000000  0.9640000000  0.0000000000000000
0.41406250000000  0.9650000000  0.0000000000000000
0.41406250000000  0.9660000000  0.0000000000000000
0.41406250000000  0.9670000000  0.0000000000000000
0.41406250000000  0.9680000000  0.0000000000000000
0.41406250000000  0.9690000000  0.0000000000000000
0.41406250000000  0.9700000000  0.0000000000000000
0.41406250000000  0.9710000000  0.0000000000000000
0.41406250000000  0.9720000000  0.0000000000000000
0.41406250000000  0.9730000000  0.0000000000000000
0.41406250000000  0.9740000000  0.0000000000000000
0.41406250000000  0.9750000000  0.0000000000000000
0.41406250000000  0.9760000000  0.0000000000000000
0.41406250000000  0.9770000000  0.0000000000000000
0.41406250000000  0.9780000000  0.0000000000000000
0.41406250000000  0.9790000000  0.0000000000000000
0.41406250000000  0.9800000000  0.0000000000000000
0.41406250000000  0.9810000000  0.0000000000000000
0.41406250000000  0.9820000000  0.0000000000000000
0.41406250000000  0.9830000000  0.0000000000000000
0.41406250000000  0.9840000000  0.0000000000000000
0.41406250000000  0.9850000000  0.0000000000000000
0.41406250000000  0.9860000000  0.0000000000000000
0.41406250000000  0.9870000000  0.0000000000000000
0.41406250000000  0.9880000000  0.0000000000000000
0.41406250000000  0.9890000000  0.0000000000000000
0.41406250000000  0.9900000000  0.0000000000000000
0.41406250000000  0.9910000000  0.0000000000000000
0.41406250000000  0.9920000000  0.0000000000000000
0.41406250000000  0.9930000000  0.0000000000000000
0.41406250000000  0.9940000000  0.0000000000000000
0.41406250000000  0.9950000000  0.0000000000000000
0.41406250000000  0.9960000000  0.0000000000000000
0.41406250000000  0.9970000000  0.0000000000000000
0.41406250000000  0.9980000000  0.0000000000000000
0.41406250000000  0.9990000000  0.0000000000000000
0.42187500000000  0.7000000000  0.0000000000000000
0.42187500000000  0.7010000000  0.0000000000000000
0.42187500000000  0.7020000000  0.0000000000000000
0.42187500000000  0.7030000000  0.0000000000000000
0.42187500000000  0.7040000000  0.0000000000000000
0.42187500000000  0.7050000000  0.0000000000000000
0.42187500000000  0.7060000000  0.0000000000000000
0.42187500000000  0.7070000000  0.0000000000000000
0.42187500000000  0.7080000000  0.0000000000000000
0.42187500000000  0.7090000000  0.0000000000000000
0.42187500000000  0.7100000000  0.0000000000000000
0.42187500000000  0.7110000000  0.0000929214130412
0.42187500000000  0.7120000000  0.0151038897593568
0.42187500000000  0.7130000000  0.0414192644777188
0.42187500000000  0.7140000000  0.0751152430372902
0.42187500000000  0.7150000000  0.1147059626471000
0.42187500000000  0.7160000000  0.1592449093895460
0.42187500000000  0.7170000000  0.1986166094483086
0.42187500000000  0.7180000000  0.2272641808906377
0.42187500000000  0.7190000000  0.2394902889622777
0.42187500000000  0.7200000000  0.2358227708025154
0.42187500000000  0.7210000000  0.2223379978058463
0.42187500000000  0.7220000000  0.2011423336457233
0.42187500000000  0.7230000000  0.1735484704459776
0.42187500000000  0.7240000000  0.1459471247153968
0.42187500000000  0.7250000000  0.1293853513679174
0.42187500000000  0.7260000000  0.1169364435607180
0.42187500000000  0.7270000000  0.1068374632344528
0.42187500000000  0.7280000000  0.0981935290086630
0.42187500000000  0.7290000000  0.0910029386462145
0.42187500000000  0.7300000000  0.0844682366086404
0.42187500000000  0.7310000000  0.0788020298989814
0.42187500000000  0.7320000000  0.0737784840175263
0.42187500000000  0.7330000000  0.0690487737609334
0.42187500000000  0.7340000000  0.0645386664145296
0.42187500000000  0.7350000000  0.0606339103734680
0.42187500000000  0.7360000000  0.0568383673612058
0.42187500000000  0.7370000000  0.0535441719660666
0.42187500000000  0.7380000000  0.0504358369378666
0.42187500000000  0.7390000000  0.0472847582553527
0.42187500000000  0.7400000000  0.0445150621193906
0.42187500000000  0.7410000000  0.0419835175467851
0.42187500000000  0.7420000000  0.0395252948584613
0.42187500000000  0.7430000000  0.0371698135627877
0.42187500000000  0.7440000000  0.0347807099749676
0.42187500000000  0.7450000000  0.0326315609647511
0.42187500000000  0.7460000000  0.0306555943056228
0.42187500000000  0.7470000000  0.0287258977318850
0.42187500000000  0.7480000000  0.0268410446683814
0.42187500000000  0.7490000000  0.0251412254536539
0.42187500000000  0.7500000000  0.0234695507508117
0.42187500000000  0.7510000000  0.0218560112542146
0.42187500000000  0.7520000000  0.0203749255844223
0.42187500000000  0.7530000000  0.0189342524882230
0.42187500000000  0.7540000000  0.0175927827574886
0.42187500000000  0.7550000000  0.0162450500128499
0.42187500000000  0.7560000000  0.0149855400379305
0.42187500000000  0.7570000000  0.0138064105077922
0.42187500000000  0.7580000000  0.0126594004800474
0.42187500000000  0.7590000000  0.0115834311250559
0.42187500000000  0.7600000000  0.0105738353267130
0.42187500000000  0.7610000000  0.0095999127931916
0.42187500000000  0.7620000000  0.0086893979290959
0.42187500000000  0.7630000000  0.0078546863737244
0.42187500000000  0.7640000000  0.0070220374250508
0.42187500000000  0.7650000000  0.0062583215767938
0.42187500000000  0.7660000000  0.0055836028496425
0.42187500000000  0.7670000000  0.0048900471237993
0.42187500000000  0.7680000000  0.0042533974392091
0.42187500000000  0.7690000000  0.0037022957783146
0.42187500000000  0.7700000000  0.0031728317096883
0.42187500000000  0.7710000000  0.0026725473842302
0.42187500000000  0.7720000000  0.0022339960016058
0.42187500000000  0.7730000000  0.0018241116110803
0.42187500000000  0.7740000000  0.0014747903101180
0.42187500000000  0.7750000000  0.0011701799844009
0.42187500000000  0.7760000000  0.0009000606562555
0.42187500000000  0.7770000000  0.0006547859749941
0.42187500000000  0.7780000000  0.0004452864500468
0.42187500000000  0.7790000000  0.0003049798107145
0.42187500000000  0.7800000000  0.0001986469477752
0.42187500000000  0.7810000000  0.0001153323506791
0.42187500000000  0.7820000000  0.0000603708496750
0.42187500000000  0.7830000000  0.0000254316629976
0.42187500000000  0.7840000000  0.0000084727125586
0.42187500000000  0.7850000000  0.0000010383931660
0.42187500000000  0.7860000000  0.0000000000000000
0.42187500000000  0.7870000000  0.0000000000000000
0.42187500000000  0.7880000000  0.0000000000000000
0.42187500000000  0.7890000000  0.0000000000000000
0.42187500000000  0.7900000000  0.0000000000000000
0.42187500000000  0.7910000000  0.0000000000000000
0.42187500000000  0.7920000000  0.0000000000000000
0.42187500000000  0.7930000000  0.0000000000000000
0.42187500000000  0.7940000000  0.0000000000000000
0.42187500000000  0.7950000000  0.0000000000000000
0.42187500000000  0.7960000000  0.0000000000000000
0.42187500000000  0.7970000000  0.0000000000000000
0.42187500000000  0.7980000000  0.0000000000000000
0.42187500000000  0.7990000000  0.0000000000000000
0.42187500000000  0.8000000000  0.0000000000000000
0.42187500000000  0.8010000000  0.0000000000000000
0.42187500000000  0.8020000000  0.0000000000000000
0.42187500000000  0.8030000000  0.0000000000000000
0.42187500000000  0.8040000000  0.0000000000000000
0.42187500000000  0.8050000000  0.0000000000000000
0.42187500000000  0.8060000000  0.0000000000000000
0.42187500000000  0.8070000000  0.0000000000000000
0.42187500000000  0.8080000000  0.0000000000000000
0.42187500000000  0.8090000000  0.0000000000000000
0.42187500000000  0.8100000000  0.0000000000000000
0.42187500000000  0.8110000000  0.0000000000000000
0.42187500000000  0.8120000000  0.0000000000000000
0.42187500000000  0.8130000000  0.0000000000000000
0.42187500000000  0.8140000000  0.0000000000000000
0.42187500000000  0.8150000000  0.0000000000000000
0.42187500000000  0.8160000000  0.0000000000000000
0.42187500000000  0.8170000000  0.0000000000000000
0.42187500000000  0.8180000000  0.0000000000000000
0.42187500000000  0.8190000000  0.0000000000000000
0.42187500000000  0.8200000000  0.0000000000000000
0.42187500000000  0.8210000000  0.0000000000000000
0.42187500000000  0.8220000000  0.0000000000000000
0.42187500000000  0.8230000000  0.0000000000000000
0.42187500000000  0.8240000000  0.0000000000000000
0.42187500000000  0.8250000000  0.0000000000000000
0.42187500000000  0.8260000000  0.0000000000000000
0.42187500000000  0.8270000000  0.0000000000000000
0.42187500000000  0.8280000000  0.0000000000000000
0.42187500000000  0.8290000000  0.0000000000000000
0.42187500000000  0.8300000000  0.0000000000000000
0.42187500000000  0.8310000000  0.0000000000000000
0.42187500000000  0.8320000000  0.0000000000000000
0.42187500000000  0.8330000000  0.0000000000000000
0.42187500000000  0.8340000000  0.0000000000000000
0.42187500000000  0.8350000000  0.0000000000000000
0.42187500000000  0.8360000000  0.0000000000000000
0.42187500000000  0.8370000000  0.0000000000000000
0.42187500000000  0.8380000000  0.0000000000000000
0.42187500000000  0.8390000000  0.0000000000000000
0.42187500000000  0.8400000000  0.0000000000000000
0.42187500000000  0.8410000000  0.0000000000000000
0.42187500000000  0.8420000000  0.0000000000000000
0.42187500000000  0.8430000000  0.0000000000000000
0.42187500000000  0.8440000000  0.0000000000000000
0.42187500000000  0.8450000000  0.0000000000000000
0.42187500000000  0.8460000000  0.0000000000000000
0.42187500000000  0.8470000000  0.0000000000000000
0.42187500000000  0.8480000000  0.0000000000000000
0.42187500000000  0.8490000000  0.0000000000000000
0.42187500000000  0.8500000000  0.0000000000000000
0.42187500000000  0.8510000000  0.0000000000000000
0.42187500000000  0.8520000000  0.0000000000000000
0.42187500000000  0.8530000000  0.0000000000000000
0.42187500000000  0.8540000000  0.0000000000000000
0.42187500000000  0.8550000000  0.0000000000000000
0.42187500000000  0.8560000000  0.0000000000000000
0.42187500000000  0.8570000000  0.0000000000000000
0.42187500000000  0.8580000000  0.0000000000000000
0.42187500000000  0.8590000000  0.0000000000000000
0.42187500000000  0.8600000000  0.0000000000000000
0.42187500000000  0.8610000000  0.0000000000000000
0.42187500000000  0.8620000000  0.0000000000000000
0.42187500000000  0.8630000000  0.0000000000000000
0.42187500000000  0.8640000000  0.0000000000000000
0.42187500000000  0.8650000000  0.0000000000000000
0.42187500000000  0.8660000000  0.0000000000000000
0.42187500000000  0.8670000000  0.0000000000000000
0.42187500000000  0.8680000000  0.0000000000000000
0.42187500000000  0.8690000000  0.0000000000000000
0.42187500000000  0.8700000000  0.0000000000000000
0.42187500000000  0.8710000000  0.0000000000000000
0.42187500000000  0.8720000000  0.0000000000000000
0.42187500000000  0.8730000000  0.0000000000000000
0.42187500000000  0.8740000000  0.0000000000000000
0.42187500000000  0.8750000000  0.0000000000000000
0.42187500000000  0.8760000000  0.0000000000000000
0.42187500000000  0.8770000000  0.0000000000000000
0.42187500000000  0.8780000000  0.0000000000000000
0.42187500000000  0.8790000000  0.0000000000000000
0.42187500000000  0.8800000000  0.0000000000000000
0.42187500000000  0.8810000000  0.0000000000000000
0.42187500000000  0.8820000000  0.0000000000000000
0.42187500000000  0.8830000000  0.0000000000000000
0.42187500000000  0.8840000000  0.0000000000000000
0.42187500000000  0.8850000000  0.0000000000000000
0.42187500000000  0.8860000000  0.0000000000000000
0.42187500000000  0.8870000000  0.0000000000000000
0.42187500000000  0.8880000000  0.0000000000000000
0.42187500000000  0.8890000000  0.0000000000000000
0.42187500000000  0.8900000000  0.0000000000000000
0.42187500000000  0.8910000000  0.0000000000000000
0.42187500000000  0.8920000000  0.0000000000000000
0.42187500000000  0.8930000000  0.0000000000000000
0.42187500000000  0.8940000000  0.0000000000000000
0.42187500000000  0.8950000000  0.0000000000000000
0.42187500000000  0.8960000000  0.0000000000000000
0.42187500000000  0.8970000000  0.0000000000000000
0.42187500000000  0.8980000000  0.0000000000000000
0.42187500000000  0.8990000000  0.0000000000000000
0.42187500000000  0.9000000000  0.0000000000000000
0.42187500000000  0.9010000000  0.0000000000000000
0.42187500000000  0.9020000000  0.0000000000000000
0.42187500000000  0.9030000000  0.0000000000000000
0.42187500000000  0.9040000000  0.0000000000000000
0.42187500000000  0.9050000000  0.0000000000000000
0.42187500000000  0.9060000000  0.0000000000000000
0.42187500000000  0.9070000000  0.0000000000000000
0.42187500000000  0.9080000000  0.0000000000000000
0.42187500000000  0.9090000000  0.0000000000000000
0.42187500000000  0.9100000000  0.0000000000000000
0.42187500000000  0.9110000000  0.0000000000000000
0.42187500000000  0.9120000000  0.0000000000000000
0.42187500000000  0.9130000000  0.0000000000000000
0.42187500000000  0.9140000000  0.0000000000000000
0.42187500000000  0.9150000000  0.0000000000000000
0.42187500000000  0.9160000000  0.0000000000000000
0.42187500000000  0.9170000000  0.0000000000000000
0.42187500000000  0.9180000000  0.0000000000000000
0.42187500000000  0.9190000000  0.0000000000000000
0.42187500000000  0.9200000000  0.0000000000000000
0.42187500000000  0.9210000000  0.0000000000000000
0.42187500000000  0.9220000000  0.0000000000000000
0.42187500000000  0.9230000000  0.0000000000000000
0.42187500000000  0.9240000000  0.0000000000000000
0.42187500000000  0.9250000000  0.0000000000000000
0.42187500000000  0.9260000000  0.0000000000000000
0.42187500000000  0.9270000000  0.0000000000000000
0.42187500000000  0.9280000000  0.0000000000000000
0.42187500000000  0.9290000000  0.0000000000000000
0.42187500000000  0.9300000000  0.0000000000000000
0.42187500000000  0.9310000000  0.0000000000000000
0.42187500000000  0.9320000000  0.0000000000000000
0.42187500000000  0.9330000000  0.0000000000000000
0.42187500000000  0.9340000000  0.0000000000000000
0.42187500000000  0.9350000000  0.0000000000000000
0.42187500000000  0.9360000000  0.0000000000000000
0.42187500000000  0.9370000000  0.0000000000000000
0.42187500000000  0.9380000000  0.0000000000000000
0.42187500000000  0.9390000000  0.0000000000000000
0.42187500000000  0.9400000000  0.0000000000000000
0.42187500000000  0.9410000000  0.0000000000000000
0.42187500000000  0.9420000000  0.0000000000000000
0.42187500000000  0.9430000000  0.0000000000000000
0.42187500000000  0.9440000000  0.0000000000000000
0.42187500000000  0.9450000000  0.0000000000000000
0.42187500000000  0.9460000000  0.0000000000000000
0.42187500000000  0.9470000000  0.0000000000000000
0.42187500000000  0.9480000000  0.0000000000000000
0.42187500000000  0.9490000000  0.0000000000000000
0.42187500000000  0.9500000000  0.0000000000000000
0.42187500000000  0.9510000000  0.0000000000000000
0.42187500000000  0.9520000000  0.0000000000000000
0.42187500000000  0.9530000000  0.0000000000000000
0.42187500000000  0.9540000000  0.0000000000000000
0.42187500000000  0.9550000000  0.0000000000000000
0.42187500000000  0.9560000000  0.0000000000000000
0.42187500000000  0.9570000000  0.0000000000000000
0.42187500000000  0.9580000000  0.0000000000000000
0.42187500000000  0.9590000000  0.0000000000000000
0.42187500000000  0.9600000000  0.0000000000000000
0.42187500000000  0.9610000000  0.0000000000000000
0.42187500000000  0.9620000000  0.0000000000000000
0.42187500000000  0.9630000000  0.0000000000000000
0.42187500000000  0.9640000000  0.0000000000000000
0.42187500000000  0.9650000000  0.0000000000000000
0.42187500000000  0.9660000000  0.0000000000000000
0.42187500000000  0.9670000000  0.0000000000000000
0.42187500000000  0.9680000000  0.0000000000000000
0.42187500000000  0.9690000000  0.0000000000000000
0.42187500000000  0.9700000000  0.0000000000000000
0.42187500000000  0.9710000000  0.0000000000000000
0.42187500000000  0.9720000000  0.0000000000000000
0.42187500000000  0.9730000000  0.0000000000000000
0.42187500000000  0.9740000000  0.0000000000000000
0.42187500000000  0.9750000000  0.0000000000000000
0.42187500000000  0.9760000000  0.0000000000000000
0.42187500000000  0.9770000000  0.0000000000000000
0.42187500000000  0.9780000000  0.0000000000000000
0.42187500000000  0.9790000000  0.0000000000000000
0.42187500000000  0.9800000000  0.0000000000000000
0.42187500000000  0.9810000000  0.0000000000000000
0.42187500000000  0.9820000000  0.0000000000000000
0.42187500000000  0.9830000000  0.0000000000000000
0.42187500000000  0.9840000000  0.0000000000000000
0.42187500000000  0.9850000000  0.0000000000000000
0.42187500000000  0.9860000000  0.0000000000000000
0.42187500000000  0.9870000000  0.0000000000000000
0.42187500000000  0.9880000000  0.0000000000000000
0.42187500000000  0.9890000000  0.0000000000000000
0.42187500000000  0.9900000000  0.0000000000000000
0.42187500000000  0.9910000000  0.0000000000000000
0.42187500000000  0.9920000000  0.0000000000000000
0.42187500000000  0.9930000000  0.0000000000000000
0.42187500000000  0.9940000000  0.0000000000000000
0.42187500000000  0.9950000000  0.0000000000000000
0.42187500000000  0.9960000000  0.0000000000000000
0.42187500000000  0.9970000000  0.0000000000000000
0.42187500000000  0.9980000000  0.0000000000000000
0.42187500000000  0.9990000000  0.0000000000000000
0.42968750000000  0.7000000000  0.0000000000000000
0.42968750000000  0.7010000000  0.0000000000000000
0.42968750000000  0.7020000000  0.0000000000000000
0.42968750000000  0.7030000000  0.0000000000000000
0.42968750000000  0.7040000000  0.0000000000000000
0.42968750000000  0.7050000000  0.0000000000000000
0.42968750000000  0.7060000000  0.0000000000000000
0.42968750000000  0.7070000000  0.0000000000000000
0.42968750000000  0.7080000000  0.0000000000000000
0.42968750000000  0.7090000000  0.0000000000000000
0.42968750000000  0.7100000000  0.0000000000000000
0.42968750000000  0.7110000000  0.0000900238753589
0.42968750000000  0.7120000000  0.0150644933538164
0.42968750000000  0.7130000000  0.0413765806372620
0.42968750000000  0.7140000000  0.0751226731872240
0.42968750000000  0.7150000000  0.1146959788469418
0.42968750000000  0.7160000000  0.1523749165877245
0.42968750000000  0.7170000000  0.1786846529451500
0.42968750000000  0.7180000000  0.2002538015933474
0.42968750000000  0.7190000000  0.2070656551642074
0.42968750000000  0.7200000000  0.1989732981412303
0.42968750000000  0.7210000000  0.1818937666415462
0.42968750000000  0.7220000000  0.1574127958646029
0.42968750000000  0.7230000000  0.1305270840923404
0.42968750000000  0.7240000000  0.1143821871312997
0.42968750000000  0.7250000000  0.1028355497410480
0.42968750000000  0.7260000000  0.0936722744612894
0.42968750000000  0.7270000000  0.0860410511658502
0.42968750000000  0.7280000000  0.0794773442601727
0.42968750000000  0.7290000000  0.0738201331623294
0.42968750000000  0.7300000000  0.0686405365490450
0.42968750000000  0.7310000000  0.0642568484815968
0.42968750000000  0.7320000000  0.0602273312192145
0.42968750000000  0.7330000000  0.0564423345401117
0.42968750000000  0.7340000000  0.0527677924903741
0.42968750000000  0.7350000000  0.0497158111776459
0.42968750000000  0.7360000000  0.0466812138367646
0.42968750000000  0.7370000000  0.0440180567670081
0.42968750000000  0.7380000000  0.0413872873597598
0.42968750000000  0.7390000000  0.0389142531290219
0.42968750000000  0.7400000000  0.0367500664156829
0.42968750000000  0.7410000000  0.0347125605969658
0.42968750000000  0.7420000000  0.0326894561694615
0.42968750000000  0.7430000000  0.0307046902183318
0.42968750000000  0.7440000000  0.0288029646135759
0.42968750000000  0.7450000000  0.0270675930496631
0.42968750000000  0.7460000000  0.0254369453477174
0.42968750000000  0.7470000000  0.0238646203164848
0.42968750000000  0.7480000000  0.0223627700609545
0.42968750000000  0.7490000000  0.0209390588124515
0.42968750000000  0.7500000000  0.0196138432231144
0.42968750000000  0.7510000000  0.0183102623389836
0.42968750000000  0.7520000000  0.0170734984293770
0.42968750000000  0.7530000000  0.0159285372204822
0.42968750000000  0.7540000000  0.0148003082886302
0.42968750000000  0.7550000000  0.0137355547181053
0.42968750000000  0.7560000000  0.0127202550251702
0.42968750000000  0.7570000000  0.0117201232979716
0.42968750000000  0.7580000000  0.0108318001318195
0.42968750000000  0.7590000000  0.0099271542200030
0.42968750000000  0.7600000000  0.0090892418692624
0.42968750000000  0.7610000000  0.0082806910148893
0.42968750000000  0.7620000000  0.0075347008619956
0.42968750000000  0.7630000000  0.0067973714960205
0.42968750000000  0.7640000000  0.0061374407640022
0.42968750000000  0.7650000000  0.0055177227495471
0.42968750000000  0.7660000000  0.0049172399630981
0.42968750000000  0.7670000000  0.0043670014543856
0.42968750000000  0.7680000000  0.0038419848401722
0.42968750000000  0.7690000000  0.0033474391221183
0.42968750000000  0.7700000000  0.0029124131571492
0.42968750000000  0.7710000000  0.0025021307201271
0.42968750000000  0.7720000000  0.0021290126886454
0.42968750000000  0.7730000000  0.0017641593061452
0.42968750000000  0.7740000000  0.0014549966469585
0.42968750000000  0.7750000000  0.0011756862724043
0.42968750000000  0.7760000000  0.0009271511229624
0.42968750000000  0.7770000000  0.0007215802012369
0.42968750000000  0.7780000000  0.0005390421596296
0.42968750000000  0.7790000000  0.0003769914246372
0.42968750000000  0.7800000000  0.0002406218214884
0.42968750000000  0.7810000000  0.0001595974347845
0.42968750000000  0.7820000000  0.0000973417927865
0.42968750000000  0.7830000000  0.0000512274064081
0.42968750000000  0.7840000000  0.0000232155790133
0.42968750000000  0.7850000000  0.0000082592760919
0.42968750000000  0.7860000000  0.0000014988168481
0.42968750000000  0.7870000000  0.0000000000000000
0.42968750000000  0.7880000000  0.0000000000000000
0.42968750000000  0.7890000000  0.0000000000000000
0.42968750000000  0.7900000000  0.0000000000000000
0.42968750000000  0.7910000000  0.0000000000000000
0.42968750000000  0.7920000000  0.0000000000000000
0.42968750000000  0.7930000000  0.0000000000000000
0.42968750000000  0.7940000000  0.0000000000000000
0.42968750000000  0.7950000000  0.0000000000000000
0.42968750000000  0.7960000000  0.0000000000000000
0.42968750000000  0.7970000000  0.0000000000000000
0.42968750000000  0.7980000000  0.0000000000000000
0.42968750000000  0.7990000000  0.0000000000000000
0.42968750000000  0.8000000000  0.0000000000000000
0.42968750000000  0.8010000000  0.0000000000000000
0.42968750000000  0.8020000000  0.0000000000000000
0.42968750000000  0.8030000000  0.0000000000000000
0.42968750000000  0.8040000000  0.0000000000000000
0.42968750000000  0.8050000000  0.0000000000000000
0.42968750000000  0.8060000000  0.0000000000000000
0.42968750000000  0.8070000000  0.0000000000000000
0.42968750000000  0.8080000000  0.0000000000000000
0.42968750000000  0.8090000000  0.0000000000000000
0.42968750000000  0.8100000000  0.0000000000000000
0.42968750000000  0.8110000000  0.0000000000000000
0.42968750000000  0.8120000000  0.0000000000000000
0.42968750000000  0.8130000000  0.0000000000000000
0.42968750000000  0.8140000000  0.0000000000000000
0.42968750000000  0.8150000000  0.0000000000000000
0.42968750000000  0.8160000000  0.0000000000000000
0.42968750000000  0.8170000000  0.0000000000000000
0.42968750000000  0.8180000000  0.0000000000000000
0.42968750000000  0.8190000000  0.0000000000000000
0.42968750000000  0.8200000000  0.0000000000000000
0.42968750000000  0.8210000000  0.0000000000000000
0.42968750000000  0.8220000000  0.0000000000000000
0.42968750000000  0.8230000000  0.0000000000000000
0.42968750000000  0.8240000000  0.0000000000000000
0.42968750000000  0.8250000000  0.0000000000000000
0.42968750000000  0.8260000000  0.0000000000000000
0.42968750000000  0.8270000000  0.0000000000000000
0.42968750000000  0.8280000000  0.0000000000000000
0.42968750000000  0.8290000000  0.0000000000000000
0.42968750000000  0.8300000000  0.0000000000000000
0.42968750000000  0.8310000000  0.0000000000000000
0.42968750000000  0.8320000000  0.0000000000000000
0.42968750000000  0.8330000000  0.0000000000000000
0.42968750000000  0.8340000000  0.0000000000000000
0.42968750000000  0.8350000000  0.0000000000000000
0.42968750000000  0.8360000000  0.0000000000000000
0.42968750000000  0.8370000000  0.0000000000000000
0.42968750000000  0.8380000000  0.0000000000000000
0.42968750000000  0.8390000000  0.0000000000000000
0.42968750000000  0.8400000000  0.0000000000000000
0.42968750000000  0.8410000000  0.0000000000000000
0.42968750000000  0.8420000000  0.0000000000000000
0.42968750000000  0.8430000000  0.0000000000000000
0.42968750000000  0.8440000000  0.0000000000000000
0.42968750000000  0.8450000000  0.0000000000000000
0.42968750000000  0.8460000000  0.0000000000000000
0.42968750000000  0.8470000000  0.0000000000000000
0.42968750000000  0.8480000000  0.0000000000000000
0.42968750000000  0.8490000000  0.0000000000000000
0.42968750000000  0.8500000000  0.0000000000000000
0.42968750000000  0.8510000000  0.0000000000000000
0.42968750000000  0.8520000000  0.0000000000000000
0.42968750000000  0.8530000000  0.0000000000000000
0.42968750000000  0.8540000000  0.0000000000000000
0.42968750000000  0.8550000000  0.0000000000000000
0.42968750000000  0.8560000000  0.0000000000000000
0.42968750000000  0.8570000000  0.0000000000000000
0.42968750000000  0.8580000000  0.0000000000000000
0.42968750000000  0.8590000000  0.0000000000000000
0.42968750000000  0.8600000000  0.0000000000000000
0.42968750000000  0.8610000000  0.0000000000000000
0.42968750000000  0.8620000000  0.0000000000000000
0.42968750000000  0.8630000000  0.0000000000000000
0.42968750000000  0.8640000000  0.0000000000000000
0.42968750000000  0.8650000000  0.0000000000000000
0.42968750000000  0.8660000000  0.0000000000000000
0.42968750000000  0.8670000000  0.0000000000000000
0.42968750000000  0.8680000000  0.0000000000000000
0.42968750000000  0.8690000000  0.0000000000000000
0.42968750000000  0.8700000000  0.0000000000000000
0.42968750000000  0.8710000000  0.0000000000000000
0.42968750000000  0.8720000000  0.0000000000000000
0.42968750000000  0.8730000000  0.0000000000000000
0.42968750000000  0.8740000000  0.0000000000000000
0.42968750000000  0.8750000000  0.0000000000000000
0.42968750000000  0.8760000000  0.0000000000000000
0.42968750000000  0.8770000000  0.0000000000000000
0.42968750000000  0.8780000000  0.0000000000000000
0.42968750000000  0.8790000000  0.0000000000000000
0.42968750000000  0.8800000000  0.0000000000000000
0.42968750000000  0.8810000000  0.0000000000000000
0.42968750000000  0.8820000000  0.0000000000000000
0.42968750000000  0.8830000000  0.0000000000000000
0.42968750000000  0.8840000000  0.0000000000000000
0.42968750000000  0.8850000000  0.0000000000000000
0.42968750000000  0.8860000000  0.0000000000000000
0.42968750000000  0.8870000000  0.0000000000000000
0.42968750000000  0.8880000000  0.0000000000000000
0.42968750000000  0.8890000000  0.0000000000000000
0.42968750000000  0.8900000000  0.0000000000000000
0.42968750000000  0.8910000000  0.0000000000000000
0.42968750000000  0.8920000000  0.0000000000000000
0.42968750000000  0.8930000000  0.0000000000000000
0.42968750000000  0.8940000000  0.0000000000000000
0.42968750000000  0.8950000000  0.0000000000000000
0.42968750000000  0.8960000000  0.0000000000000000
0.42968750000000  0.8970000000  0.0000000000000000
0.42968750000000  0.8980000000  0.0000000000000000
0.42968750000000  0.8990000000  0.0000000000000000
0.42968750000000  0.9000000000  0.0000000000000000
0.42968750000000  0.9010000000  0.0000000000000000
0.42968750000000  0.9020000000  0.0000000000000000
0.42968750000000  0.9030000000  0.0000000000000000
0.42968750000000  0.9040000000  0.0000000000000000
0.42968750000000  0.9050000000  0.0000000000000000
0.42968750000000  0.9060000000  0.0000000000000000
0.42968750000000  0.9070000000  0.0000000000000000
0.42968750000000  0.9080000000  0.0000000000000000
0.42968750000000  0.9090000000  0.0000000000000000
0.42968750000000  0.9100000000  0.0000000000000000
0.42968750000000  0.9110000000  0.0000000000000000
0.42968750000000  0.9120000000  0.0000000000000000
0.42968750000000  0.9130000000  0.0000000000000000
0.42968750000000  0.9140000000  0.0000000000000000
0.42968750000000  0.9150000000  0.0000000000000000
0.42968750000000  0.9160000000  0.0000000000000000
0.42968750000000  0.9170000000  0.0000000000000000
0.42968750000000  0.9180000000  0.0000000000000000
0.42968750000000  0.9190000000  0.0000000000000000
0.42968750000000  0.9200000000  0.0000000000000000
0.42968750000000  0.9210000000  0.0000000000000000
0.42968750000000  0.9220000000  0.0000000000000000
0.42968750000000  0.9230000000  0.0000000000000000
0.42968750000000  0.9240000000  0.0000000000000000
0.42968750000000  0.9250000000  0.0000000000000000
0.42968750000000  0.9260000000  0.0000000000000000
0.42968750000000  0.9270000000  0.0000000000000000
0.42968750000000  0.9280000000  0.0000000000000000
0.42968750000000  0.9290000000  0.0000000000000000
0.42968750000000  0.9300000000  0.0000000000000000
0.42968750000000  0.9310000000  0.0000000000000000
0.42968750000000  0.9320000000  0.0000000000000000
0.42968750000000  0.9330000000  0.0000000000000000
0.42968750000000  0.9340000000  0.0000000000000000
0.42968750000000  0.9350000000  0.0000000000000000
0.42968750000000  0.9360000000  0.0000000000000000
0.42968750000000  0.9370000000  0.0000000000000000
0.42968750000000  0.9380000000  0.0000000000000000
0.42968750000000  0.9390000000  0.0000000000000000
0.42968750000000  0.9400000000  0.0000000000000000
0.42968750000000  0.9410000000  0.0000000000000000
0.42968750000000  0.9420000000  0.0000000000000000
0.42968750000000  0.9430000000  0.0000000000000000
0.42968750000000  0.9440000000  0.0000000000000000
0.42968750000000  0.9450000000  0.0000000000000000
0.42968750000000  0.9460000000  0.0000000000000000
0.42968750000000  0.9470000000  0.0000000000000000
0.42968750000000  0.9480000000  0.0000000000000000
0.42968750000000  0.9490000000  0.0000000000000000
0.42968750000000  0.9500000000  0.0000000000000000
0.42968750000000  0.9510000000  0.0000000000000000
0.42968750000000  0.9520000000  0.0000000000000000
0.42968750000000  0.9530000000  0.0000000000000000
0.42968750000000  0.9540000000  0.0000000000000000
0.42968750000000  0.9550000000  0.0000000000000000
0.42968750000000  0.9560000000  0.0000000000000000
0.42968750000000  0.9570000000  0.0000000000000000
0.42968750000000  0.9580000000  0.0000000000000000
0.42968750000000  0.9590000000  0.0000000000000000
0.42968750000000  0.9600000000  0.0000000000000000
0.42968750000000  0.9610000000  0.0000000000000000
0.42968750000000  0.9620000000  0.0000000000000000
0.42968750000000  0.9630000000  0.0000000000000000
0.42968750000000  0.9640000000  0.0000000000000000
0.42968750000000  0.9650000000  0.0000000000000000
0.42968750000000  0.9660000000  0.0000000000000000
0.42968750000000  0.9670000000  0.0000000000000000
0.42968750000000  0.9680000000  0.0000000000000000
0.42968750000000  0.9690000000  0.0000000000000000
0.42968750000000  0.9700000000  0.0000000000000000
0.42968750000000  0.9710000000  0.0000000000000000
0.42968750000000  0.9720000000  0.0000000000000000
0.42968750000000  0.9730000000  0.0000000000000000
0.42968750000000  0.9740000000  0.0000000000000000
0.42968750000000  0.9750000000  0.0000000000000000
0.42968750000000  0.9760000000  0.0000000000000000
0.42968750000000  0.9770000000  0.0000000000000000
0.42968750000000  0.9780000000  0.0000000000000000
0.42968750000000  0.9790000000  0.0000000000000000
0.42968750000000  0.9800000000  0.0000000000000000
0.42968750000000  0.9810000000  0.0000000000000000
0.42968750000000  0.9820000000  0.0000000000000000
0.42968750000000  0.9830000000  0.0000000000000000
0.42968750000000  0.9840000000  0.0000000000000000
0.42968750000000  0.9850000000  0.0000000000000000
0.42968750000000  0.9860000000  0.0000000000000000
0.42968750000000  0.9870000000  0.0000000000000000
0.42968750000000  0.9880000000  0.0000000000000000
0.42968750000000  0.9890000000  0.0000000000000000
0.42968750000000  0.9900000000  0.0000000000000000
0.42968750000000  0.9910000000  0.0000000000000000
0.42968750000000  0.9920000000  0.0000000000000000
0.42968750000000  0.9930000000  0.0000000000000000
0.42968750000000  0.9940000000  0.0000000000000000
0.42968750000000  0.9950000000  0.0000000000000000
0.42968750000000  0.9960000000  0.0000000000000000
0.42968750000000  0.9970000000  0.0000000000000000
0.42968750000000  0.9980000000  0.0000000000000000
0.42968750000000  0.9990000000  0.0000000000000000
0.43750000000000  0.7000000000  0.0000000000000000
0.43750000000000  0.7010000000  0.0000000000000000
0.43750000000000  0.7020000000  0.0000000000000000
0.43750000000000  0.7030000000  0.0000000000000000
0.43750000000000  0.7040000000  0.0000000000000000
0.43750000000000  0.7050000000  0.0000000000000000
0.43750000000000  0.7060000000  0.0000000000000000
0.43750000000000  0.7070000000  0.0000000000000000
0.43750000000000  0.7080000000  0.0000000000000000
0.43750000000000  0.7090000000  0.0000000000000000
0.43750000000000  0.7100000000  0.0000000000000000
0.43750000000000  0.7110000000  0.0000929214130412
0.43750000000000  0.7120000000  0.0151038897593568
0.43750000000000  0.7130000000  0.0414192644777188
0.43750000000000  0.7140000000  0.0751152430372902
0.43750000000000  0.7150000000  0.1113943031025953
0.43750000000000  0.7160000000  0.1359579651964957
0.43750000000000  0.7170000000  0.1554208574674621
0.43750000000000  0.7180000000  0.1719574785623350
0.43750000000000  0.7190000000  0.1747233989572023
0.43750000000000  0.7200000000  0.1631771686921960
0.43750000000000  0.7210000000  0.1428558820693017
0.43750000000000  0.7220000000  0.1167523873416406
0.43750000000000  0.7230000000  0.1008939878620134
0.43750000000000  0.7240000000  0.0899281940553204
0.43750000000000  0.7250000000  0.0814867570465163
0.43750000000000  0.7260000000  0.0746142989024267
0.43750000000000  0.7270000000  0.0687331368183889
0.43750000000000  0.7280000000  0.0636127515375127
0.43750000000000  0.7290000000  0.0592449586623723
0.43750000000000  0.7300000000  0.0552735318619824
0.43750000000000  0.7310000000  0.0517912256752648
0.43750000000000  0.7320000000  0.0486446174107385
0.43750000000000  0.7330000000  0.0456274230375704
0.43750000000000  0.7340000000  0.0427506699693523
0.43750000000000  0.7350000000  0.0403396394033154
0.43750000000000  0.7360000000  0.0378881670236576
0.43750000000000  0.7370000000  0.0357226486714906
0.43750000000000  0.7380000000  0.0337074791899546
0.43750000000000  0.7390000000  0.0316460903913636
0.43750000000000  0.7400000000  0.0299223177300094
0.43750000000000  0.7410000000  0.0282804050142592
0.43750000000000  0.7420000000  0.0266189936155067
0.43750000000000  0.7430000000  0.0250623543557194
0.43750000000000  0.7440000000  0.0235545062588852
0.43750000000000  0.7450000000  0.0222229345839662
0.43750000000000  0.7460000000  0.0208798551252752
0.43750000000000  0.7470000000  0.0196208408119320
0.43750000000000  0.7480000000  0.0183953566905549
0.43750000000000  0.7490000000  0.0172445394443327
0.43750000000000  0.7500000000  0.0161609877040398
0.43750000000000  0.7510000000  0.0151215013643488
0.43750000000000  0.7520000000  0.0141304542187865
0.43750000000000  0.7530000000  0.0131965551619394
0.43750000000000  0.7540000000  0.0123032248158995
0.43750000000000  0.7550000000  0.0114241086609461
0.43750000000000  0.7560000000  0.0105945001680214
0.43750000000000  0.7570000000  0.0098118473343347
0.43750000000000  0.7580000000  0.0090531426537321
0.43750000000000  0.7590000000  0.0083353682003908
0.43750000000000  0.7600000000  0.0076589508645185
0.43750000000000  0.7610000000  0.0069935830004495
0.43750000000000  0.7620000000  0.0063851888429793
0.43750000000000  0.7630000000  0.0058339415521727
0.43750000000000  0.7640000000  0.0052627740396689
0.43750000000000  0.7650000000  0.0047455885975398
0.43750000000000  0.7660000000  0.0042706082192215
0.43750000000000  0.7670000000  0.0038191647284921
0.43750000000000  0.7680000000  0.0033791368142520
0.43750000000000  0.7690000000  0.0029916901140824
0.43750000000000  0.7700000000  0.0026046748704784
0.43750000000000  0.7710000000  0.0022416932498646
0.43750000000000  0.7720000000  0.0019322209192209
0.43750000000000  0.7730000000  0.0016433456679098
0.43750000000000  0.7740000000  0.0013868981120975
0.43750000000000  0.7750000000  0.0011384875139995
0.43750000000000  0.7760000000  0.0009190355594354
0.43750000000000  0.7770000000  0.0007224233417573
0.43750000000000  0.7780000000  0.0005566417736259
0.43750000000000  0.7790000000  0.0004264707170290
0.43750000000000  0.7800000000  0.0003048936221087
0.43750000000000  0.7810000000  0.0002031996167819
0.43750000000000  0.7820000000  0.0001249519063182
0.43750000000000  0.7830000000  0.0000751779734226
0.43750000000000  0.7840000000  0.0000424213808579
0.43750000000000  0.7850000000  0.0000198532130721
0.43750000000000  0.7860000000  0.0000060390253992
0.43750000000000  0.7870000000  0.0000017248196489
0.43750000000000  0.7880000000  0.0000000000000000
0.43750000000000  0.7890000000  0.0000000000000000
0.43750000000000  0.7900000000  0.0000000000000000
0.43750000000000  0.7910000000  0.0000000000000000
0.43750000000000  0.7920000000  0.0000000000000000
0.43750000000000  0.7930000000  0.0000000000000000
0.43750000000000  0.7940000000  0.0000000000000000
0.43750000000000  0.7950000000  0.0000000000000000
0.43750000000000  0.7960000000  0.0000000000000000
0.43750000000000  0.7970000000  0.0000000000000000
0.43750000000000  0.7980000000  0.0000000000000000
0.43750000000000  0.7990000000  0.0000000000000000
0.43750000000000  0.8000000000  0.0000000000000000
0.43750000000000  0.8010000000  0.0000000000000000
0.43750000000000  0.8020000000  0.0000000000000000
0.43750000000000  0.8030000000  0.0000000000000000
0.43750000000000  0.8040000000  0.0000000000000000
0.43750000000000  0.8050000000  0.0000000000000000
0.43750000000000  0.8060000000  0.0000000000000000
0.43750000000000  0.8070000000  0.0000000000000000
0.43750000000000  0.8080000000  0.0000000000000000
0.43750000000000  0.8090000000  0.0000000000000000
0.43750000000000  0.8100000000  0.0000000000000000
0.43750000000000  0.8110000000  0.0000000000000000
0.43750000000000  0.8120000000  0.0000000000000000
0.43750000000000  0.8130000000  0.0000000000000000
0.43750000000000  0.8140000000  0.0000000000000000
0.43750000000000  0.8150000000  0.0000000000000000
0.43750000000000  0.8160000000  0.0000000000000000
0.43750000000000  0.8170000000  0.0000000000000000
0.43750000000000  0.8180000000  0.0000000000000000
0.43750000000000  0.8190000000  0.0000000000000000
0.43750000000000  0.8200000000  0.0000000000000000
0.43750000000000  0.8210000000  0.0000000000000000
0.43750000000000  0.8220000000  0.0000000000000000
0.43750000000000  0.8230000000  0.0000000000000000
0.43750000000000  0.8240000000  0.0000000000000000
0.43750000000000  0.8250000000  0.0000000000000000
0.43750000000000  0.8260000000  0.0000000000000000
0.43750000000000  0.8270000000  0.0000000000000000
0.43750000000000  0.8280000000  0.0000000000000000
0.43750000000000  0.8290000000  0.0000000000000000
0.43750000000000  0.8300000000  0.0000000000000000
0.43750000000000  0.8310000000  0.0000000000000000
0.43750000000000  0.8320000000  0.0000000000000000
0.43750000000000  0.8330000000  0.0000000000000000
0.43750000000000  0.8340000000  0.0000000000000000
0.43750000000000  0.8350000000  0.0000000000000000
0.43750000000000  0.8360000000  0.0000000000000000
0.43750000000000  0.8370000000  0.0000000000000000
0.43750000000000  0.8380000000  0.0000000000000000
0.43750000000000  0.8390000000  0.0000000000000000
0.43750000000000  0.8400000000  0.0000000000000000
0.43750000000000  0.8410000000  0.0000000000000000
0.43750000000000  0.8420000000  0.0000000000000000
0.43750000000000  0.8430000000  0.0000000000000000
0.43750000000000  0.8440000000  0.0000000000000000
0.43750000000000  0.8450000000  0.0000000000000000
0.43750000000000  0.8460000000  0.0000000000000000
0.43750000000000  0.8470000000  0.0000000000000000
0.43750000000000  0.8480000000  0.0000000000000000
0.43750000000000  0.8490000000  0.0000000000000000
0.43750000000000  0.8500000000  0.0000000000000000
0.43750000000000  0.8510000000  0.0000000000000000
0.43750000000000  0.8520000000  0.0000000000000000
0.43750000000000  0.8530000000  0.0000000000000000
0.43750000000000  0.8540000000  0.0000000000000000
0.43750000000000  0.8550000000  0.0000000000000000
0.43750000000000  0.8560000000  0.0000000000000000
0.43750000000000  0.8570000000  0.0000000000000000
0.43750000000000  0.8580000000  0.0000000000000000
0.43750000000000  0.8590000000  0.0000000000000000
0.43750000000000  0.8600000000  0.0000000000000000
0.43750000000000  0.8610000000  0.0000000000000000
0.43750000000000  0.8620000000  0.0000000000000000
0.43750000000000  0.8630000000  0.0000000000000000
0.43750000000000  0.8640000000  0.0000000000000000
0.43750000000000  0.8650000000  0.0000000000000000
0.43750000000000  0.8660000000  0.0000000000000000
0.43750000000000  0.8670000000  0.0000000000000000
0.43750000000000  0.8680000000  0.0000000000000000
0.43750000000000  0.8690000000  0.0000000000000000
0.43750000000000  0.8700000000  0.0000000000000000
0.43750000000000  0.8710000000  0.0000000000000000
0.43750000000000  0.8720000000  0.0000000000000000
0.43750000000000  0.8730000000  0.0000000000000000
0.43750000000000  0.8740000000  0.0000000000000000
0.43750000000000  0.8750000000  0.0000000000000000
0.43750000000000  0.8760000000  0.0000000000000000
0.43750000000000  0.8770000000  0.0000000000000000
0.43750000000000  0.8780000000  0.0000000000000000
0.43750000000000  0.8790000000  0.0000000000000000
0.43750000000000  0.8800000000  0.0000000000000000
0.43750000000000  0.8810000000  0.0000000000000000
0.43750000000000  0.8820000000  0.0000000000000000
0.43750000000000  0.8830000000  0.0000000000000000
0.43750000000000  0.8840000000  0.0000000000000000
0.43750000000000  0.8850000000  0.0000000000000000
0.43750000000000  0.8860000000  0.0000000000000000
0.43750000000000  0.8870000000  0.0000000000000000
0.43750000000000  0.8880000000  0.0000000000000000
0.43750000000000  0.8890000000  0.0000000000000000
0.43750000000000  0.8900000000  0.0000000000000000
0.43750000000000  0.8910000000  0.0000000000000000
0.43750000000000  0.8920000000  0.0000000000000000
0.43750000000000  0.8930000000  0.0000000000000000
0.43750000000000  0.8940000000  0.0000000000000000
0.43750000000000  0.8950000000  0.0000000000000000
0.43750000000000  0.8960000000  0.0000000000000000
0.43750000000000  0.8970000000  0.0000000000000000
0.43750000000000  0.8980000000  0.0000000000000000
0.43750000000000  0.8990000000  0.0000000000000000
0.43750000000000  0.9000000000  0.0000000000000000
0.43750000000000  0.9010000000  0.0000000000000000
0.43750000000000  0.9020000000  0.0000000000000000
0.43750000000000  0.9030000000  0.0000000000000000
0.43750000000000  0.9040000000  0.0000000000000000
0.43750000000000  0.9050000000  0.0000000000000000
0.43750000000000  0.9060000000  0.0000000000000000
0.43750000000000  0.9070000000  0.0000000000000000
0.43750000000000  0.9080000000  0.0000000000000000
0.43750000000000  0.9090000000  0.0000000000000000
0.43750000000000  0.9100000000  0.0000000000000000
0.43750000000000  0.9110000000  0.0000000000000000
0.43750000000000  0.9120000000  0.0000000000000000
0.43750000000000  0.9130000000  0.0000000000000000
0.43750000000000  0.9140000000  0.0000000000000000
0.43750000000000  0.9150000000  0.0000000000000000
0.43750000000000  0.9160000000  0.0000000000000000
0.43750000000000  0.9170000000  0.0000000000000000
0.43750000000000  0.9180000000  0.0000000000000000
0.43750000000000  0.9190000000  0.0000000000000000
0.43750000000000  0.9200000000  0.0000000000000000
0.43750000000000  0.9210000000  0.0000000000000000
0.43750000000000  0.9220000000  0.0000000000000000
0.43750000000000  0.9230000000  0.0000000000000000
0.43750000000000  0.9240000000  0.0000000000000000
0.43750000000000  0.9250000000  0.0000000000000000
0.43750000000000  0.9260000000  0.0000000000000000
0.43750000000000  0.9270000000  0.0000000000000000
0.43750000000000  0.9280000000  0.0000000000000000
0.43750000000000  0.9290000000  0.0000000000000000
0.43750000000000  0.9300000000  0.0000000000000000
0.43750000000000  0.9310000000  0.0000000000000000
0.43750000000000  0.9320000000  0.0000000000000000
0.43750000000000  0.9330000000  0.0000000000000000
0.43750000000000  0.9340000000  0.0000000000000000
0.43750000000000  0.9350000000  0.0000000000000000
0.43750000000000  0.9360000000  0.0000000000000000
0.43750000000000  0.9370000000  0.0000000000000000
0.43750000000000  0.9380000000  0.0000000000000000
0.43750000000000  0.9390000000  0.0000000000000000
0.43750000000000  0.9400000000  0.0000000000000000
0.43750000000000  0.9410000000  0.0000000000000000
0.43750000000000  0.9420000000  0.0000000000000000
0.43750000000000  0.9430000000  0.0000000000000000
0.43750000000000  0.9440000000  0.0000000000000000
0.43750000000000  0.9450000000  0.0000000000000000
0.43750000000000  0.9460000000  0.0000000000000000
0.43750000000000  0.9470000000  0.0000000000000000
0.43750000000000  0.9480000000  0.0000000000000000
0.43750000000000  0.9490000000  0.0000000000000000
0.43750000000000  0.9500000000  0.0000000000000000
0.43750000000000  0.9510000000  0.0000000000000000
0.43750000000000  0.9520000000  0.0000000000000000
0.43750000000000  0.9530000000  0.0000000000000000
0.43750000000000  0.9540000000  0.0000000000000000
0.43750000000000  0.9550000000  0.0000000000000000
0.43750000000000  0.9560000000  0.0000000000000000
0.43750000000000  0.9570000000  0.0000000000000000
0.43750000000000  0.9580000000  0.0000000000000000
0.43750000000000  0.9590000000  0.0000000000000000
0.43750000000000  0.9600000000  0.0000000000000000
0.43750000000000  0.9610000000  0.0000000000000000
0.43750000000000  0.9620000000  0.0000000000000000
0.43750000000000  0.9630000000  0.0000000000000000
0.43750000000000  0.9640000000  0.0000000000000000
0.43750000000000  0.9650000000  0.0000000000000000
0.43750000000000  0.9660000000  0.0000000000000000
0.43750000000000  0.9670000000  0.0000000000000000
0.43750000000000  0.9680000000  0.0000000000000000
0.43750000000000  0.9690000000  0.0000000000000000
0.43750000000000  0.9700000000  0.0000000000000000
0.43750000000000  0.9710000000  0.0000000000000000
0.43750000000000  0.9720000000  0.0000000000000000
0.43750000000000  0.9730000000  0.0000000000000000
0.43750000000000  0.9740000000  0.0000000000000000
0.43750000000000  0.9750000000  0.0000000000000000
0.43750000000000  0.9760000000  0.0000000000000000
0.43750000000000  0.9770000000  0.0000000000000000
0.43750000000000  0.9780000000  0.0000000000000000
0.43750000000000  0.9790000000  0.0000000000000000
0.43750000000000  0.9800000000  0.0000000000000000
0.43750000000000  0.9810000000  0.0000000000000000
0.43750000000000  0.9820000000  0.0000000000000000
0.43750000000000  0.9830000000  0.0000000000000000
0.43750000000000  0.9840000000  0.0000000000000000
0.43750000000000  0.9850000000  0.0000000000000000
0.43750000000000  0.9860000000  0.0000000000000000
0.43750000000000  0.9870000000  0.0000000000000000
0.43750000000000  0.9880000000  0.0000000000000000
0.43750000000000  0.9890000000  0.0000000000000000
0.43750000000000  0.9900000000  0.0000000000000000
0.43750000000000  0.9910000000  0.0000000000000000
0.43750000000000  0.9920000000  0.0000000000000000
0.43750000000000  0.9930000000  0.0000000000000000
0.43750000000000  0.9940000000  0.0000000000000000
0.43750000000000  0.9950000000  0.0000000000000000
0.43750000000000  0.9960000000  0.0000000000000000
0.43750000000000  0.9970000000  0.0000000000000000
0.43750000000000  0.9980000000  0.0000000000000000
0.43750000000000  0.9990000000  0.0000000000000000
0.44531250000000  0.7000000000  0.0000000000000000
0.44531250000000  0.7010000000  0.0000000000000000
0.44531250000000  0.7020000000  0.0000000000000000
0.44531250000000  0.7030000000  0.0000000000000000
0.44531250000000  0.7040000000  0.0000000000000000
0.44531250000000  0.7050000000  0.0000000000000000
0.44531250000000  0.7060000000  0.0000000000000000
0.44531250000000  0.7070000000  0.0000000000000000
0.44531250000000  0.7080000000  0.0000000000000000
0.44531250000000  0.7090000000  0.0000000000000000
0.44531250000000  0.7100000000  0.0000000000000000
0.44531250000000  0.7110000000  0.0000900238753589
0.44531250000000  0.7120000000  0.0150644933538165
0.44531250000000  0.7130000000  0.0413765806372621
0.44531250000000  0.7140000000  0.0749776715657335
0.44531250000000  0.7150000000  0.0989416242125468
0.44531250000000  0.7160000000  0.1166207911150118
0.44531250000000  0.7170000000  0.1312695638290363
0.44531250000000  0.7180000000  0.1439780851075018
0.44531250000000  0.7190000000  0.1434320493350714
0.44531250000000  0.7200000000  0.1290849266900417
0.44531250000000  0.7210000000  0.1063423490963404
0.44531250000000  0.7220000000  0.0886023936964018
0.44531250000000  0.7230000000  0.0780850574807910
0.44531250000000  0.7240000000  0.0701182877085920
0.44531250000000  0.7250000000  0.0639104306088398
0.44531250000000  0.7260000000  0.0587157275231255
0.44531250000000  0.7270000000  0.0543004189286270
0.44531250000000  0.7280000000  0.0503553764823330
0.44531250000000  0.7290000000  0.0470048629020340
0.44531250000000  0.7300000000  0.0438800899304215
0.44531250000000  0.7310000000  0.0412018254704010
0.44531250000000  0.7320000000  0.0387376272151520
0.44531250000000  0.7330000000  0.0364051590778228
0.44531250000000  0.7340000000  0.0341575643346242
0.44531250000000  0.7350000000  0.0322948128298583
0.44531250000000  0.7360000000  0.0303012707107870
0.44531250000000  0.7370000000  0.0285825255763188
0.44531250000000  0.7380000000  0.0269688241557709
0.44531250000000  0.7390000000  0.0254001363818914
0.44531250000000  0.7400000000  0.0240233532686063
0.44531250000000  0.7410000000  0.0226398440277792
0.44531250000000  0.7420000000  0.0213752733929537
0.44531250000000  0.7430000000  0.0201264734842207
0.44531250000000  0.7440000000  0.0190041447670957
0.44531250000000  0.7450000000  0.0178959580134191
0.44531250000000  0.7460000000  0.0168556828986096
0.44531250000000  0.7470000000  0.0158309337870954
0.44531250000000  0.7480000000  0.0148852171706397
0.44531250000000  0.7490000000  0.0139715059507451
0.44531250000000  0.7500000000  0.0131070036101718
0.44531250000000  0.7510000000  0.0122947052008135
0.44531250000000  0.7520000000  0.0114971177596595
0.44531250000000  0.7530000000  0.0107438358712473
0.44531250000000  0.7540000000  0.0100384726990217
0.44531250000000  0.7550000000  0.0093616747538329
0.44531250000000  0.7560000000  0.0087010969524102
0.44531250000000  0.7570000000  0.0080556260446428
0.44531250000000  0.7580000000  0.0074738125024121
0.44531250000000  0.7590000000  0.0068867793914103
0.44531250000000  0.7600000000  0.0063642000131038
0.44531250000000  0.7610000000  0.0058362653298147
0.44531250000000  0.7620000000  0.0053313328388583
0.44531250000000  0.7630000000  0.0048571103766532
0.44531250000000  0.7640000000  0.0044280094001570
0.44531250000000  0.7650000000  0.0039913320918519
0.44531250000000  0.7660000000  0.0036020171487522
0.44531250000000  0.7670000000  0.0032341358365975
0.44531250000000  0.7680000000  0.0028856910337077
0.44531250000000  0.7690000000  0.0025579857625628
0.44531250000000  0.7700000000  0.0022685991177046
0.44531250000000  0.7710000000  0.0019780525418654
0.44531250000000  0.7720000000  0.0017101427696099
0.44531250000000  0.7730000000  0.0014532981734049
0.44531250000000  0.7740000000  0.0012334360508557
0.44531250000000  0.7750000000  0.0010484148497602
0.44531250000000  0.7760000000  0.0008562743807647
0.44531250000000  0.7770000000  0.0006962965164166
0.44531250000000  0.7780000000  0.0005497856058418
0.44531250000000  0.7790000000  0.0004189977119668
0.44531250000000  0.7800000000  0.0003116681518112
0.44531250000000  0.7810000000  0.0002322445094811
0.44531250000000  0.7820000000  0.0001566493263317
0.44531250000000  0.7830000000  0.0000965079519103
0.44531250000000  0.7840000000  0.0000551626491224
0.44531250000000  0.7850000000  0.0000281914325277
0.44531250000000  0.7860000000  0.0000144195250359
0.44531250000000  0.7870000000  0.0000054537743555
0.44531250000000  0.7880000000  0.0000010297153376
0.44531250000000  0.7890000000  0.0000000000000000
0.44531250000000  0.7900000000  0.0000000000000000
0.44531250000000  0.7910000000  0.0000000000000000
0.44531250000000  0.7920000000  0.0000000000000000
0.44531250000000  0.7930000000  0.0000000000000000
0.44531250000000  0.7940000000  0.0000000000000000
0.44531250000000  0.7950000000  0.0000000000000000
0.44531250000000  0.7960000000  0.0000000000000000
0.44531250000000  0.7970000000  0.0000000000000000
0.44531250000000  0.7980000000  0.0000000000000000
0.44531250000000  0.7990000000  0.0000000000000000
0.44531250000000  0.8000000000  0.0000000000000000
0.44531250000000  0.8010000000  0.0000000000000000
0.44531250000000  0.8020000000  0.0000000000000000
0.44531250000000  0.8030000000  0.0000000000000000
0.44531250000000  0.8040000000  0.0000000000000000
0.44531250000000  0.8050000000  0.0000000000000000
0.44531250000000  0.8060000000  0.0000000000000000
0.44531250000000  0.8070000000  0.0000000000000000
0.44531250000000  0.8080000000  0.0000000000000000
0.44531250000000  0.8090000000  0.0000000000000000
0.44531250000000  0.8100000000  0.0000000000000000
0.44531250000000  0.8110000000  0.0000000000000000
0.44531250000000  0.8120000000  0.0000000000000000
0.44531250000000  0.8130000000  0.0000000000000000
0.44531250000000  0.8140000000  0.0000000000000000
0.44531250000000  0.8150000000  0.0000000000000000
0.44531250000000  0.8160000000  0.0000000000000000
0.44531250000000  0.8170000000  0.0000000000000000
0.44531250000000  0.8180000000  0.0000000000000000
0.44531250000000  0.8190000000  0.0000000000000000
0.44531250000000  0.8200000000  0.0000000000000000
0.44531250000000  0.8210000000  0.0000000000000000
0.44531250000000  0.8220000000  0.0000000000000000
0.44531250000000  0.8230000000  0.0000000000000000
0.44531250000000  0.8240000000  0.0000000000000000
0.44531250000000  0.8250000000  0.0000000000000000
0.44531250000000  0.8260000000  0.0000000000000000
0.44531250000000  0.8270000000  0.0000000000000000
0.44531250000000  0.8280000000  0.0000000000000000
0.44531250000000  0.8290000000  0.0000000000000000
0.44531250000000  0.8300000000  0.0000000000000000
0.44531250000000  0.8310000000  0.0000000000000000
0.44531250000000  0.8320000000  0.0000000000000000
0.44531250000000  0.8330000000  0.0000000000000000
0.44531250000000  0.8340000000  0.0000000000000000
0.44531250000000  0.8350000000  0.0000000000000000
0.44531250000000  0.8360000000  0.0000000000000000
0.44531250000000  0.8370000000  0.0000000000000000
0.44531250000000  0.8380000000  0.0000000000000000
0.44531250000000  0.8390000000  0.0000000000000000
0.44531250000000  0.8400000000  0.0000000000000000
0.44531250000000  0.8410000000  0.0000000000000000
0.44531250000000  0.8420000000  0.0000000000000000
0.44531250000000  0.8430000000  0.0000000000000000
0.44531250000000  0.8440000000  0.0000000000000000
0.44531250000000  0.8450000000  0.0000000000000000
0.44531250000000  0.8460000000  0.0000000000000000
0.44531250000000  0.8470000000  0.0000000000000000
0.44531250000000  0.8480000000  0.0000000000000000
0.44531250000000  0.8490000000  0.0000000000000000
0.44531250000000  0.8500000000  0.0000000000000000
0.44531250000000  0.8510000000  0.0000000000000000
0.44531250000000  0.8520000000  0.0000000000000000
0.44531250000000  0.8530000000  0.0000000000000000
0.44531250000000  0.8540000000  0.0000000000000000
0.44531250000000  0.8550000000  0.0000000000000000
0.44531250000000  0.8560000000  0.0000000000000000
0.44531250000000  0.8570000000  0.0000000000000000
0.44531250000000  0.8580000000  0.0000000000000000
0.44531250000000  0.8590000000  0.0000000000000000
0.44531250000000  0.8600000000  0.0000000000000000
0.44531250000000  0.8610000000  0.0000000000000000
0.44531250000000  0.8620000000  0.0000000000000000
0.44531250000000  0.8630000000  0.0000000000000000
0.44531250000000  0.8640000000  0.0000000000000000
0.44531250000000  0.8650000000  0.0000000000000000
0.44531250000000  0.8660000000  0.0000000000000000
0.44531250000000  0.8670000000  0.0000000000000000
0.44531250000000  0.8680000000  0.0000000000000000
0.44531250000000  0.8690000000  0.0000000000000000
0.44531250000000  0.8700000000  0.0000000000000000
0.44531250000000  0.8710000000  0.0000000000000000
0.44531250000000  0.8720000000  0.0000000000000000
0.44531250000000  0.8730000000  0.0000000000000000
0.44531250000000  0.8740000000  0.0000000000000000
0.44531250000000  0.8750000000  0.0000000000000000
0.44531250000000  0.8760000000  0.0000000000000000
0.44531250000000  0.8770000000  0.0000000000000000
0.44531250000000  0.8780000000  0.0000000000000000
0.44531250000000  0.8790000000  0.0000000000000000
0.44531250000000  0.8800000000  0.0000000000000000
0.44531250000000  0.8810000000  0.0000000000000000
0.44531250000000  0.8820000000  0.0000000000000000
0.44531250000000  0.8830000000  0.0000000000000000
0.44531250000000  0.8840000000  0.0000000000000000
0.44531250000000  0.8850000000  0.0000000000000000
0.44531250000000  0.8860000000  0.0000000000000000
0.44531250000000  0.8870000000  0.0000000000000000
0.44531250000000  0.8880000000  0.0000000000000000
0.44531250000000  0.8890000000  0.0000000000000000
0.44531250000000  0.8900000000  0.0000000000000000
0.44531250000000  0.8910000000  0.0000000000000000
0.44531250000000  0.8920000000  0.0000000000000000
0.44531250000000  0.8930000000  0.0000000000000000
0.44531250000000  0.8940000000  0.0000000000000000
0.44531250000000  0.8950000000  0.0000000000000000
0.44531250000000  0.8960000000  0.0000000000000000
0.44531250000000  0.8970000000  0.0000000000000000
0.44531250000000  0.8980000000  0.0000000000000000
0.44531250000000  0.8990000000  0.0000000000000000
0.44531250000000  0.9000000000  0.0000000000000000
0.44531250000000  0.9010000000  0.0000000000000000
0.44531250000000  0.9020000000  0.0000000000000000
0.44531250000000  0.9030000000  0.0000000000000000
0.44531250000000  0.9040000000  0.0000000000000000
0.44531250000000  0.9050000000  0.0000000000000000
0.44531250000000  0.9060000000  0.0000000000000000
0.44531250000000  0.9070000000  0.0000000000000000
0.44531250000000  0.9080000000  0.0000000000000000
0.44531250000000  0.9090000000  0.0000000000000000
0.44531250000000  0.9100000000  0.0000000000000000
0.44531250000000  0.9110000000  0.0000000000000000
0.44531250000000  0.9120000000  0.0000000000000000
0.44531250000000  0.9130000000  0.0000000000000000
0.44531250000000  0.9140000000  0.0000000000000000
0.44531250000000  0.9150000000  0.0000000000000000
0.44531250000000  0.9160000000  0.0000000000000000
0.44531250000000  0.9170000000  0.0000000000000000
0.44531250000000  0.9180000000  0.0000000000000000
0.44531250000000  0.9190000000  0.0000000000000000
0.44531250000000  0.9200000000  0.0000000000000000
0.44531250000000  0.9210000000  0.0000000000000000
0.44531250000000  0.9220000000  0.0000000000000000
0.44531250000000  0.9230000000  0.0000000000000000
0.44531250000000  0.9240000000  0.0000000000000000
0.44531250000000  0.9250000000  0.0000000000000000
0.44531250000000  0.9260000000  0.0000000000000000
0.44531250000000  0.9270000000  0.0000000000000000
0.44531250000000  0.9280000000  0.0000000000000000
0.44531250000000  0.9290000000  0.0000000000000000
0.44531250000000  0.9300000000  0.0000000000000000
0.44531250000000  0.9310000000  0.0000000000000000
0.44531250000000  0.9320000000  0.0000000000000000
0.44531250000000  0.9330000000  0.0000000000000000
0.44531250000000  0.9340000000  0.0000000000000000
0.44531250000000  0.9350000000  0.0000000000000000
0.44531250000000  0.9360000000  0.0000000000000000
0.44531250000000  0.9370000000  0.0000000000000000
0.44531250000000  0.9380000000  0.0000000000000000
0.44531250000000  0.9390000000  0.0000000000000000
0.44531250000000  0.9400000000  0.0000000000000000
0.44531250000000  0.9410000000  0.0000000000000000
0.44531250000000  0.9420000000  0.0000000000000000
0.44531250000000  0.9430000000  0.0000000000000000
0.44531250000000  0.9440000000  0.0000000000000000
0.44531250000000  0.9450000000  0.0000000000000000
0.44531250000000  0.9460000000  0.0000000000000000
0.44531250000000  0.9470000000  0.0000000000000000
0.44531250000000  0.9480000000  0.0000000000000000
0.44531250000000  0.9490000000  0.0000000000000000
0.44531250000000  0.9500000000  0.0000000000000000
0.44531250000000  0.9510000000  0.0000000000000000
0.44531250000000  0.9520000000  0.0000000000000000
0.44531250000000  0.9530000000  0.0000000000000000
0.44531250000000  0.9540000000  0.0000000000000000
0.44531250000000  0.9550000000  0.0000000000000000
0.44531250000000  0.9560000000  0.0000000000000000
0.44531250000000  0.9570000000  0.0000000000000000
0.44531250000000  0.9580000000  0.0000000000000000
0.44531250000000  0.9590000000  0.0000000000000000
0.44531250000000  0.9600000000  0.0000000000000000
0.44531250000000  0.9610000000  0.0000000000000000
0.44531250000000  0.9620000000  0.0000000000000000
0.44531250000000  0.9630000000  0.0000000000000000
0.44531250000000  0.9640000000  0.0000000000000000
0.44531250000000  0.9650000000  0.0000000000000000
0.44531250000000  0.9660000000  0.0000000000000000
0.44531250000000  0.9670000000  0.0000000000000000
0.44531250000000  0.9680000000  0.0000000000000000
0.44531250000000  0.9690000000  0.0000000000000000
0.44531250000000  0.9700000000  0.0000000000000000
0.44531250000000  0.9710000000  0.0000000000000000
0.44531250000000  0.9720000000  0.0000000000000000
0.44531250000000  0.9730000000  0.0000000000000000
0.44531250000000  0.9740000000  0.0000000000000000
0.44531250000000  0.9750000000  0.0000000000000000
0.44531250000000  0.9760000000  0.0000000000000000
0.44531250000000  0.9770000000  0.0000000000000000
0.44531250000000  0.9780000000  0.0000000000000000
0.44531250000000  0.9790000000  0.0000000000000000
0.44531250000000  0.9800000000  0.0000000000000000
0.44531250000000  0.9810000000  0.0000000000000000
0.44531250000000  0.9820000000  0.0000000000000000
0.44531250000000  0.9830000000  0.0000000000000000
0.44531250000000  0.9840000000  0.0000000000000000
0.44531250000000  0.9850000000  0.0000000000000000
0.44531250000000  0.9860000000  0.0000000000000000
0.44531250000000  0.9870000000  0.0000000000000000
0.44531250000000  0.9880000000  0.0000000000000000
0.44531250000000  0.9890000000  0.0000000000000000
0.44531250000000  0.9900000000  0.0000000000000000
0.44531250000000  0.9910000000  0.0000000000000000
0.44531250000000  0.9920000000  0.0000000000000000
0.44531250000000  0.9930000000  0.0000000000000000
0.44531250000000  0.9940000000  0.0000000000000000
0.44531250000000  0.9950000000  0.0000000000000000
0.44531250000000  0.9960000000  0.0000000000000000
0.44531250000000  0.9970000000  0.0000000000000000
0.44531250000000  0.9980000000  0.0000000000000000
0.44531250000000  0.9990000000  0.0000000000000000
0.45312500000000  0.7000000000  0.0000000000000000
0.45312500000000  0.7010000000  0.0000000000000000
0.45312500000000  0.7020000000  0.0000000000000000
0.45312500000000  0.7030000000  0.0000000000000000
0.45312500000000  0.7040000000  0.0000000000000000
0.45312500000000  0.7050000000  0.0000000000000000
0.45312500000000  0.7060000000  0.0000000000000000
0.45312500000000  0.7070000000  0.0000000000000000
0.45312500000000  0.7080000000  0.0000000000000000
0.45312500000000  0.7090000000  0.0000000000000000
0.45312500000000  0.7100000000  0.0000000000000000
0.45312500000000  0.7110000000  0.0000929214130412
0.45312500000000  0.7120000000  0.0151038897593567
0.45312500000000  0.7130000000  0.0414192644777188
0.45312500000000  0.7140000000  0.0671735516836285
0.45312500000000  0.7150000000  0.0836218041388817
0.45312500000000  0.7160000000  0.0966138534003725
0.45312500000000  0.7170000000  0.1077039215628333
0.45312500000000  0.7180000000  0.1173378475593611
0.45312500000000  0.7190000000  0.1142396051668110
0.45312500000000  0.7200000000  0.0975315505878228
0.45312500000000  0.7210000000  0.0775857100408261
0.45312500000000  0.7220000000  0.0670670595431541
0.45312500000000  0.7230000000  0.0597565692759064
0.45312500000000  0.7240000000  0.0539433589951301
0.45312500000000  0.7250000000  0.0493741833866262
0.45312500000000  0.7260000000  0.0454968121873835
0.45312500000000  0.7270000000  0.0421539994618533
0.45312500000000  0.7280000000  0.0391272902456190
0.45312500000000  0.7290000000  0.0365977199913059
0.45312500000000  0.7300000000  0.0341988545474651
0.45312500000000  0.7310000000  0.0322076584945588
0.45312500000000  0.7320000000  0.0301920595038106
0.45312500000000  0.7330000000  0.0284981660952472
0.45312500000000  0.7340000000  0.0267265181159023
0.45312500000000  0.7350000000  0.0252973209115654
0.45312500000000  0.7360000000  0.0237455989468644
0.45312500000000  0.7370000000  0.0224613362920944
0.45312500000000  0.7380000000  0.0211788827486123
0.45312500000000  0.7390000000  0.0199940579519545
0.45312500000000  0.7400000000  0.0188473251244656
0.45312500000000  0.7410000000  0.0178268700169775
0.45312500000000  0.7420000000  0.0168437692030726
0.45312500000000  0.7430000000  0.0159018004900617
0.45312500000000  0.7440000000  0.0149840658891481
0.45312500000000  0.7450000000  0.0141694748781553
0.45312500000000  0.7460000000  0.0133226784107841
0.45312500000000  0.7470000000  0.0125397264615319
0.45312500000000  0.7480000000  0.0117991581932180
0.45312500000000  0.7490000000  0.0110807356291621
0.45312500000000  0.7500000000  0.0104090480416310
0.45312500000000  0.7510000000  0.0097615312349234
0.45312500000000  0.7520000000  0.0091635932401060
0.45312500000000  0.7530000000  0.0085685901688832
0.45312500000000  0.7540000000  0.0080057629223508
0.45312500000000  0.7550000000  0.0074705464426900
0.45312500000000  0.7560000000  0.0069684183664547
0.45312500000000  0.7570000000  0.0064646912140995
0.45312500000000  0.7580000000  0.0060046943111198
0.45312500000000  0.7590000000  0.0055479494076983
0.45312500000000  0.7600000000  0.0051194791788287
0.45312500000000  0.7610000000  0.0047184903539032
0.45312500000000  0.7620000000  0.0043233418396709
0.45312500000000  0.7630000000  0.0039618008949113
0.45312500000000  0.7640000000  0.0036056283155980
0.45312500000000  0.7650000000  0.0032743109486663
0.45312500000000  0.7660000000  0.0029770472264224
0.45312500000000  0.7670000000  0.0026782377870298
0.45312500000000  0.7680000000  0.0023920093581539
0.45312500000000  0.7690000000  0.0021396343955447
0.45312500000000  0.7700000000  0.0018912104947529
0.45312500000000  0.7710000000  0.0016603109418368
0.45312500000000  0.7720000000  0.0014501953220383
0.45312500000000  0.7730000000  0.0012597560271754
0.45312500000000  0.7740000000  0.0010857126659096
0.45312500000000  0.7750000000  0.0009070088626192
0.45312500000000  0.7760000000  0.0007584547626024
0.45312500000000  0.7770000000  0.0006306095396144
0.45312500000000  0.7780000000  0.0004976716305523
0.45312500000000  0.7790000000  0.0004016126974331
0.45312500000000  0.7800000000  0.0003034900398546
0.45312500000000  0.7810000000  0.0002223336099779
0.45312500000000  0.7820000000  0.0001609180856120
0.45312500000000  0.7830000000  0.0001135948863619
0.45312500000000  0.7840000000  0.0000729740590848
0.45312500000000  0.7850000000  0.0000403093980767
0.45312500000000  0.7860000000  0.0000195697979213
0.45312500000000  0.7870000000  0.0000067328841989
0.45312500000000  0.7880000000  0.0000022305932045
0.45312500000000  0.7890000000  0.0000003894550350
0.45312500000000  0.7900000000  0.0000000000000000
0.45312500000000  0.7910000000  0.0000000000000000
0.45312500000000  0.7920000000  0.0000000000000000
0.45312500000000  0.7930000000  0.0000000000000000
0.45312500000000  0.7940000000  0.0000000000000000
0.45312500000000  0.7950000000  0.0000000000000000
0.45312500000000  0.7960000000  0.0000000000000000
0.45312500000000  0.7970000000  0.0000000000000000
0.45312500000000  0.7980000000  0.0000000000000000
0.45312500000000  0.7990000000  0.0000000000000000
0.45312500000000  0.8000000000  0.0000000000000000
0.45312500000000  0.8010000000  0.0000000000000000
0.45312500000000  0.8020000000  0.0000000000000000
0.45312500000000  0.8030000000  0.0000000000000000
0.45312500000000  0.8040000000  0.0000000000000000
0.45312500000000  0.8050000000  0.0000000000000000
0.45312500000000  0.8060000000  0.0000000000000000
0.45312500000000  0.8070000000  0.0000000000000000
0.45312500000000  0.8080000000  0.0000000000000000
0.45312500000000  0.8090000000  0.0000000000000000
0.45312500000000  0.8100000000  0.0000000000000000
0.45312500000000  0.8110000000  0.0000000000000000
0.45312500000000  0.8120000000  0.0000000000000000
0.45312500000000  0.8130000000  0.0000000000000000
0.45312500000000  0.8140000000  0.0000000000000000
0.45312500000000  0.8150000000  0.0000000000000000
0.45312500000000  0.8160000000  0.0000000000000000
0.45312500000000  0.8170000000  0.0000000000000000
0.45312500000000  0.8180000000  0.0000000000000000
0.45312500000000  0.8190000000  0.0000000000000000
0.45312500000000  0.8200000000  0.0000000000000000
0.45312500000000  0.8210000000  0.0000000000000000
0.45312500000000  0.8220000000  0.0000000000000000
0.45312500000000  0.8230000000  0.0000000000000000
0.45312500000000  0.8240000000  0.0000000000000000
0.45312500000000  0.8250000000  0.0000000000000000
0.45312500000000  0.8260000000  0.0000000000000000
0.45312500000000  0.8270000000  0.0000000000000000
0.45312500000000  0.8280000000  0.0000000000000000
0.45312500000000  0.8290000000  0.0000000000000000
0.45312500000000  0.8300000000  0.0000000000000000
0.45312500000000  0.8310000000  0.0000000000000000
0.45312500000000  0.8320000000  0.0000000000000000
0.45312500000000  0.8330000000  0.0000000000000000
0.45312500000000  0.8340000000  0.0000000000000000
0.45312500000000  0.8350000000  0.0000000000000000
0.45312500000000  0.8360000000  0.0000000000000000
0.45312500000000  0.8370000000  0.0000000000000000
0.45312500000000  0.8380000000  0.0000000000000000
0.45312500000000  0.8390000000  0.0000000000000000
0.45312500000000  0.8400000000  0.0000000000000000
0.45312500000000  0.8410000000  0.0000000000000000
0.45312500000000  0.8420000000  0.0000000000000000
0.45312500000000  0.8430000000  0.0000000000000000
0.45312500000000  0.8440000000  0.0000000000000000
0.45312500000000  0.8450000000  0.0000000000000000
0.45312500000000  0.8460000000  0.0000000000000000
0.45312500000000  0.8470000000  0.0000000000000000
0.45312500000000  0.8480000000  0.0000000000000000
0.45312500000000  0.8490000000  0.0000000000000000
0.45312500000000  0.8500000000  0.0000000000000000
0.45312500000000  0.8510000000  0.0000000000000000
0.45312500000000  0.8520000000  0.0000000000000000
0.45312500000000  0.8530000000  0.0000000000000000
0.45312500000000  0.8540000000  0.0000000000000000
0.45312500000000  0.8550000000  0.0000000000000000
0.45312500000000  0.8560000000  0.0000000000000000
0.45312500000000  0.8570000000  0.0000000000000000
0.45312500000000  0.8580000000  0.0000000000000000
0.45312500000000  0.8590000000  0.0000000000000000
0.45312500000000  0.8600000000  0.0000000000000000
0.45312500000000  0.8610000000  0.0000000000000000
0.45312500000000  0.8620000000  0.0000000000000000
0.45312500000000  0.8630000000  0.0000000000000000
0.45312500000000  0.8640000000  0.0000000000000000
0.45312500000000  0.8650000000  0.0000000000000000
0.45312500000000  0.8660000000  0.0000000000000000
0.45312500000000  0.8670000000  0.0000000000000000
0.45312500000000  0.8680000000  0.0000000000000000
0.45312500000000  0.8690000000  0.0000000000000000
0.45312500000000  0.8700000000  0.0000000000000000
0.45312500000000  0.8710000000  0.0000000000000000
0.45312500000000  0.8720000000  0.0000000000000000
0.45312500000000  0.8730000000  0.0000000000000000
0.45312500000000  0.8740000000  0.0000000000000000
0.45312500000000  0.8750000000  0.0000000000000000
0.45312500000000  0.8760000000  0.0000000000000000
0.45312500000000  0.8770000000  0.0000000000000000
0.45312500000000  0.8780000000  0.0000000000000000
0.45312500000000  0.8790000000  0.0000000000000000
0.45312500000000  0.8800000000  0.0000000000000000
0.45312500000000  0.8810000000  0.0000000000000000
0.45312500000000  0.8820000000  0.0000000000000000
0.45312500000000  0.8830000000  0.0000000000000000
0.45312500000000  0.8840000000  0.0000000000000000
0.45312500000000  0.8850000000  0.0000000000000000
0.45312500000000  0.8860000000  0.0000000000000000
0.45312500000000  0.8870000000  0.0000000000000000
0.45312500000000  0.8880000000  0.0000000000000000
0.45312500000000  0.8890000000  0.0000000000000000
0.45312500000000  0.8900000000  0.0000000000000000
0.45312500000000  0.8910000000  0.0000000000000000
0.45312500000000  0.8920000000  0.0000000000000000
0.45312500000000  0.8930000000  0.0000000000000000
0.45312500000000  0.8940000000  0.0000000000000000
0.45312500000000  0.8950000000  0.0000000000000000
0.45312500000000  0.8960000000  0.0000000000000000
0.45312500000000  0.8970000000  0.0000000000000000
0.45312500000000  0.8980000000  0.0000000000000000
0.45312500000000  0.8990000000  0.0000000000000000
0.45312500000000  0.9000000000  0.0000000000000000
0.45312500000000  0.9010000000  0.0000000000000000
0.45312500000000  0.9020000000  0.0000000000000000
0.45312500000000  0.9030000000  0.0000000000000000
0.45312500000000  0.9040000000  0.0000000000000000
0.45312500000000  0.9050000000  0.0000000000000000
0.45312500000000  0.9060000000  0.0000000000000000
0.45312500000000  0.9070000000  0.0000000000000000
0.45312500000000  0.9080000000  0.0000000000000000
0.45312500000000  0.9090000000  0.0000000000000000
0.45312500000000  0.9100000000  0.0000000000000000
0.45312500000000  0.9110000000  0.0000000000000000
0.45312500000000  0.9120000000  0.0000000000000000
0.45312500000000  0.9130000000  0.0000000000000000
0.45312500000000  0.9140000000  0.0000000000000000
0.45312500000000  0.9150000000  0.0000000000000000
0.45312500000000  0.9160000000  0.0000000000000000
0.45312500000000  0.9170000000  0.0000000000000000
0.45312500000000  0.9180000000  0.0000000000000000
0.45312500000000  0.9190000000  0.0000000000000000
0.45312500000000  0.9200000000  0.0000000000000000
0.45312500000000  0.9210000000  0.0000000000000000
0.45312500000000  0.9220000000  0.0000000000000000
0.45312500000000  0.9230000000  0.0000000000000000
0.45312500000000  0.9240000000  0.0000000000000000
0.45312500000000  0.9250000000  0.0000000000000000
0.45312500000000  0.9260000000  0.0000000000000000
0.45312500000000  0.9270000000  0.0000000000000000
0.45312500000000  0.9280000000  0.0000000000000000
0.45312500000000  0.9290000000  0.0000000000000000
0.45312500000000  0.9300000000  0.0000000000000000
0.45312500000000  0.9310000000  0.0000000000000000
0.45312500000000  0.9320000000  0.0000000000000000
0.45312500000000  0.9330000000  0.0000000000000000
0.45312500000000  0.9340000000  0.0000000000000000
0.45312500000000  0.9350000000  0.0000000000000000
0.45312500000000  0.9360000000  0.0000000000000000
0.45312500000000  0.9370000000  0.0000000000000000
0.45312500000000  0.9380000000  0.0000000000000000
0.45312500000000  0.9390000000  0.0000000000000000
0.45312500000000  0.9400000000  0.0000000000000000
0.45312500000000  0.9410000000  0.0000000000000000
0.45312500000000  0.9420000000  0.0000000000000000
0.45312500000000  0.9430000000  0.0000000000000000
0.45312500000000  0.9440000000  0.0000000000000000
0.45312500000000  0.9450000000  0.0000000000000000
0.45312500000000  0.9460000000  0.0000000000000000
0.45312500000000  0.9470000000  0.0000000000000000
0.45312500000000  0.9480000000  0.0000000000000000
0.45312500000000  0.9490000000  0.0000000000000000
0.45312500000000  0.9500000000  0.0000000000000000
0.45312500000000  0.9510000000  0.0000000000000000
0.45312500000000  0.9520000000  0.0000000000000000
0.45312500000000  0.9530000000  0.0000000000000000
0.45312500000000  0.9540000000  0.0000000000000000
0.45312500000000  0.9550000000  0.0000000000000000
0.45312500000000  0.9560000000  0.0000000000000000
0.45312500000000  0.9570000000  0.0000000000000000
0.45312500000000  0.9580000000  0.0000000000000000
0.45312500000000  0.9590000000  0.0000000000000000
0.45312500000000  0.9600000000  0.0000000000000000
0.45312500000000  0.9610000000  0.0000000000000000
0.45312500000000  0.9620000000  0.0000000000000000
0.45312500000000  0.9630000000  0.0000000000000000
0.45312500000000  0.9640000000  0.0000000000000000
0.45312500000000  0.9650000000  0.0000000000000000
0.45312500000000  0.9660000000  0.0000000000000000
0.45312500000000  0.9670000000  0.0000000000000000
0.45312500000000  0.9680000000  0.0000000000000000
0.45312500000000  0.9690000000  0.0000000000000000
0.45312500000000  0.9700000000  0.0000000000000000
0.45312500000000  0.9710000000  0.0000000000000000
0.45312500000000  0.9720000000  0.0000000000000000
0.45312500000000  0.9730000000  0.0000000000000000
0.45312500000000  0.9740000000  0.0000000000000000
0.45312500000000  0.9750000000  0.0000000000000000
0.45312500000000  0.9760000000  0.0000000000000000
0.45312500000000  0.9770000000  0.0000000000000000
0.45312500000000  0.9780000000  0.0000000000000000
0.45312500000000  0.9790000000  0.0000000000000000
0.45312500000000  0.9800000000  0.0000000000000000
0.45312500000000  0.9810000000  0.0000000000000000
0.45312500000000  0.9820000000  0.0000000000000000
0.45312500000000  0.9830000000  0.0000000000000000
0.45312500000000  0.9840000000  0.0000000000000000
0.45312500000000  0.9850000000  0.0000000000000000
0.45312500000000  0.9860000000  0.0000000000000000
0.45312500000000  0.9870000000  0.0000000000000000
0.45312500000000  0.9880000000  0.0000000000000000
0.45312500000000  0.9890000000  0.0000000000000000
0.45312500000000  0.9900000000  0.0000000000000000
0.45312500000000  0.9910000000  0.0000000000000000
0.45312500000000  0.9920000000  0.0000000000000000
0.45312500000000  0.9930000000  0.0000000000000000
0.45312500000000  0.9940000000  0.0000000000000000
0.45312500000000  0.9950000000  0.0000000000000000
0.45312500000000  0.9960000000  0.0000000000000000
0.45312500000000  0.9970000000  0.0000000000000000
0.45312500000000  0.9980000000  0.0000000000000000
0.45312500000000  0.9990000000  0.0000000000000000
0.46093750000000  0.7000000000  0.0000000000000000
0.46093750000000  0.7010000000  0.0000000000000000
0.46093750000000  0.7020000000  0.0000000000000000
0.46093750000000  0.7030000000  0.0000000000000000
0.46093750000000  0.7040000000  0.0000000000000000
0.46093750000000  0.7050000000  0.0000000000000000
0.46093750000000  0.7060000000  0.0000000000000000
0.46093750000000  0.7070000000  0.0000000000000000
0.46093750000000  0.7080000000  0.0000000000000000
0.46093750000000  0.7090000000  0.0000000000000000
0.46093750000000  0.7100000000  0.0000000000000000
0.46093750000000  0.7110000000  0.0000900238753589
0.46093750000000  0.7120000000  0.0150644933538165
0.46093750000000  0.7130000000  0.0400584771296182
0.46093750000000  0.7140000000  0.0561016819160301
0.46093750000000  0.7150000000  0.0677511167864329
0.46093750000000  0.7160000000  0.0773055441182113
0.46093750000000  0.7170000000  0.0854869379912479
0.46093750000000  0.7180000000  0.0927250795620319
0.46093750000000  0.7190000000  0.0874168404971343
0.46093750000000  0.7200000000  0.0688498437304158
0.46093750000000  0.7210000000  0.0571272521736338
0.46093750000000  0.7220000000  0.0500707897670268
0.46093750000000  0.7230000000  0.0448564612700407
0.46093750000000  0.7240000000  0.0406467589727999
0.46093750000000  0.7250000000  0.0373630191104818
0.46093750000000  0.7260000000  0.0344695562133979
0.46093750000000  0.7270000000  0.0319849457654631
0.46093750000000  0.7280000000  0.0298040267965519
0.46093750000000  0.7290000000  0.0278356867984206
0.46093750000000  0.7300000000  0.0260880901846364
0.46093750000000  0.7310000000  0.0245696262880725
0.46093750000000  0.7320000000  0.0231113192179549
0.46093750000000  0.7330000000  0.0217609419633141
0.46093750000000  0.7340000000  0.0204444943888565
0.46093750000000  0.7350000000  0.0193283474563272
0.46093750000000  0.7360000000  0.0182266562164087
0.46093750000000  0.7370000000  0.0171756229153325
0.46093750000000  0.7380000000  0.0162071580597237
0.46093750000000  0.7390000000  0.0153100870803205
0.46093750000000  0.7400000000  0.0145003462500329
0.46093750000000  0.7410000000  0.0136773454130381
0.46093750000000  0.7420000000  0.0129292806527312
0.46093750000000  0.7430000000  0.0122255244099090
0.46093750000000  0.7440000000  0.0115398567093745
0.46093750000000  0.7450000000  0.0108773704034814
0.46093750000000  0.7460000000  0.0102869190741964
0.46093750000000  0.7470000000  0.0096703075134443
0.46093750000000  0.7480000000  0.0091120383297288
0.46093750000000  0.7490000000  0.0085753971594667
0.46093750000000  0.7500000000  0.0080472709406433
0.46093750000000  0.7510000000  0.0075526268543760
0.46093750000000  0.7520000000  0.0070829097185546
0.46093750000000  0.7530000000  0.0066383740731853
0.46093750000000  0.7540000000  0.0062259893815806
0.46093750000000  0.7550000000  0.0058209784187490
0.46093750000000  0.7560000000  0.0054152562202973
0.46093750000000  0.7570000000  0.0050460006678207
0.46093750000000  0.7580000000  0.0046874329023599
0.46093750000000  0.7590000000  0.0043492433213338
0.46093750000000  0.7600000000  0.0040192574511982
0.46093750000000  0.7610000000  0.0037008354942282
0.46093750000000  0.7620000000  0.0034019890420555
0.46093750000000  0.7630000000  0.0031198071300738
0.46093750000000  0.7640000000  0.0028526906676703
0.46093750000000  0.7650000000  0.0025907258199202
0.46093750000000  0.7660000000  0.0023522185336481
0.46093750000000  0.7670000000  0.0021276451782079
0.46093750000000  0.7680000000  0.0019120713993859
0.46093750000000  0.7690000000  0.0017076485370934
0.46093750000000  0.7700000000  0.0015258187439241
0.46093750000000  0.7710000000  0.0013385189394572
0.46093750000000  0.7720000000  0.0011816101594335
0.46093750000000  0.7730000000  0.0010245136592356
0.46093750000000  0.7740000000  0.0008822161239222
0.46093750000000  0.7750000000  0.0007600871294710
0.46093750000000  0.7760000000  0.0006386274569515
0.46093750000000  0.7770000000  0.0005282447979319
0.46093750000000  0.7780000000  0.0004282052074669
0.46093750000000  0.7790000000  0.0003454375998687
0.46093750000000  0.7800000000  0.0002646555318260
0.46093750000000  0.7810000000  0.0002055626370906
0.46093750000000  0.7820000000  0.0001469954986532
0.46093750000000  0.7830000000  0.0001008201054371
0.46093750000000  0.7840000000  0.0000695160125456
0.46093750000000  0.7850000000  0.0000461504263385
0.46093750000000  0.7860000000  0.0000297010081862
0.46093750000000  0.7870000000  0.0000140031724853
0.46093750000000  0.7880000000  0.0000053640315715
0.46093750000000  0.7890000000  0.0000004869304747
0.46093750000000  0.7900000000  0.0000000000000000
0.46093750000000  0.7910000000  0.0000000000000000
0.46093750000000  0.7920000000  0.0000000000000000
0.46093750000000  0.7930000000  0.0000000000000000
0.46093750000000  0.7940000000  0.0000000000000000
0.46093750000000  0.7950000000  0.0000000000000000
0.46093750000000  0.7960000000  0.0000000000000000
0.46093750000000  0.7970000000  0.0000000000000000
0.46093750000000  0.7980000000  0.0000000000000000
0.46093750000000  0.7990000000  0.0000000000000000
0.46093750000000  0.8000000000  0.0000000000000000
0.46093750000000  0.8010000000  0.0000000000000000
0.46093750000000  0.8020000000  0.0000000000000000
0.46093750000000  0.8030000000  0.0000000000000000
0.46093750000000  0.8040000000  0.0000000000000000
0.46093750000000  0.8050000000  0.0000000000000000
0.46093750000000  0.8060000000  0.0000000000000000
0.46093750000000  0.8070000000  0.0000000000000000
0.46093750000000  0.8080000000  0.0000000000000000
0.46093750000000  0.8090000000  0.0000000000000000
0.46093750000000  0.8100000000  0.0000000000000000
0.46093750000000  0.8110000000  0.0000000000000000
0.46093750000000  0.8120000000  0.0000000000000000
0.46093750000000  0.8130000000  0.0000000000000000
0.46093750000000  0.8140000000  0.0000000000000000
0.46093750000000  0.8150000000  0.0000000000000000
0.46093750000000  0.8160000000  0.0000000000000000
0.46093750000000  0.8170000000  0.0000000000000000
0.46093750000000  0.8180000000  0.0000000000000000
0.46093750000000  0.8190000000  0.0000000000000000
0.46093750000000  0.8200000000  0.0000000000000000
0.46093750000000  0.8210000000  0.0000000000000000
0.46093750000000  0.8220000000  0.0000000000000000
0.46093750000000  0.8230000000  0.0000000000000000
0.46093750000000  0.8240000000  0.0000000000000000
0.46093750000000  0.8250000000  0.0000000000000000
0.46093750000000  0.8260000000  0.0000000000000000
0.46093750000000  0.8270000000  0.0000000000000000
0.46093750000000  0.8280000000  0.0000000000000000
0.46093750000000  0.8290000000  0.0000000000000000
0.46093750000000  0.8300000000  0.0000000000000000
0.46093750000000  0.8310000000  0.0000000000000000
0.46093750000000  0.8320000000  0.0000000000000000
0.46093750000000  0.8330000000  0.0000000000000000
0.46093750000000  0.8340000000  0.0000000000000000
0.46093750000000  0.8350000000  0.0000000000000000
0.46093750000000  0.8360000000  0.0000000000000000
0.46093750000000  0.8370000000  0.0000000000000000
0.46093750000000  0.8380000000  0.0000000000000000
0.46093750000000  0.8390000000  0.0000000000000000
0.46093750000000  0.8400000000  0.0000000000000000
0.46093750000000  0.8410000000  0.0000000000000000
0.46093750000000  0.8420000000  0.0000000000000000
0.46093750000000  0.8430000000  0.0000000000000000
0.46093750000000  0.8440000000  0.0000000000000000
0.46093750000000  0.8450000000  0.0000000000000000
0.46093750000000  0.8460000000  0.0000000000000000
0.46093750000000  0.8470000000  0.0000000000000000
0.46093750000000  0.8480000000  0.0000000000000000
0.46093750000000  0.8490000000  0.0000000000000000
0.46093750000000  0.8500000000  0.0000000000000000
0.46093750000000  0.8510000000  0.0000000000000000
0.46093750000000  0.8520000000  0.0000000000000000
0.46093750000000  0.8530000000  0.0000000000000000
0.46093750000000  0.8540000000  0.0000000000000000
0.46093750000000  0.8550000000  0.0000000000000000
0.46093750000000  0.8560000000  0.0000000000000000
0.46093750000000  0.8570000000  0.0000000000000000
0.46093750000000  0.8580000000  0.0000000000000000
0.46093750000000  0.8590000000  0.0000000000000000
0.46093750000000  0.8600000000  0.0000000000000000
0.46093750000000  0.8610000000  0.0000000000000000
0.46093750000000  0.8620000000  0.0000000000000000
0.46093750000000  0.8630000000  0.0000000000000000
0.46093750000000  0.8640000000  0.0000000000000000
0.46093750000000  0.8650000000  0.0000000000000000
0.46093750000000  0.8660000000  0.0000000000000000
0.46093750000000  0.8670000000  0.0000000000000000
0.46093750000000  0.8680000000  0.0000000000000000
0.46093750000000  0.8690000000  0.0000000000000000
0.46093750000000  0.8700000000  0.0000000000000000
0.46093750000000  0.8710000000  0.0000000000000000
0.46093750000000  0.8720000000  0.0000000000000000
0.46093750000000  0.8730000000  0.0000000000000000
0.46093750000000  0.8740000000  0.0000000000000000
0.46093750000000  0.8750000000  0.0000000000000000
0.46093750000000  0.8760000000  0.0000000000000000
0.46093750000000  0.8770000000  0.0000000000000000
0.46093750000000  0.8780000000  0.0000000000000000
0.46093750000000  0.8790000000  0.0000000000000000
0.46093750000000  0.8800000000  0.0000000000000000
0.46093750000000  0.8810000000  0.0000000000000000
0.46093750000000  0.8820000000  0.0000000000000000
0.46093750000000  0.8830000000  0.0000000000000000
0.46093750000000  0.8840000000  0.0000000000000000
0.46093750000000  0.8850000000  0.0000000000000000
0.46093750000000  0.8860000000  0.0000000000000000
0.46093750000000  0.8870000000  0.0000000000000000
0.46093750000000  0.8880000000  0.0000000000000000
0.46093750000000  0.8890000000  0.0000000000000000
0.46093750000000  0.8900000000  0.0000000000000000
0.46093750000000  0.8910000000  0.0000000000000000
0.46093750000000  0.8920000000  0.0000000000000000
0.46093750000000  0.8930000000  0.0000000000000000
0.46093750000000  0.8940000000  0.0000000000000000
0.46093750000000  0.8950000000  0.0000000000000000
0.46093750000000  0.8960000000  0.0000000000000000
0.46093750000000  0.8970000000  0.0000000000000000
0.46093750000000  0.8980000000  0.0000000000000000
0.46093750000000  0.8990000000  0.0000000000000000
0.46093750000000  0.9000000000  0.0000000000000000
0.46093750000000  0.9010000000  0.0000000000000000
0.46093750000000  0.9020000000  0.0000000000000000
0.46093750000000  0.9030000000  0.0000000000000000
0.46093750000000  0.9040000000  0.0000000000000000
0.46093750000000  0.9050000000  0.0000000000000000
0.46093750000000  0.9060000000  0.0000000000000000
0.46093750000000  0.9070000000  0.0000000000000000
0.46093750000000  0.9080000000  0.0000000000000000
0.46093750000000  0.9090000000  0.0000000000000000
0.46093750000000  0.9100000000  0.0000000000000000
0.46093750000000  0.9110000000  0.0000000000000000
0.46093750000000  0.9120000000  0.0000000000000000
0.46093750000000  0.9130000000  0.0000000000000000
0.46093750000000  0.9140000000  0.0000000000000000
0.46093750000000  0.9150000000  0.0000000000000000
0.46093750000000  0.9160000000  0.0000000000000000
0.46093750000000  0.9170000000  0.0000000000000000
0.46093750000000  0.9180000000  0.0000000000000000
0.46093750000000  0.9190000000  0.0000000000000000
0.46093750000000  0.9200000000  0.0000000000000000
0.46093750000000  0.9210000000  0.0000000000000000
0.46093750000000  0.9220000000  0.0000000000000000
0.46093750000000  0.9230000000  0.0000000000000000
0.46093750000000  0.9240000000  0.0000000000000000
0.46093750000000  0.9250000000  0.0000000000000000
0.46093750000000  0.9260000000  0.0000000000000000
0.46093750000000  0.9270000000  0.0000000000000000
0.46093750000000  0.9280000000  0.0000000000000000
0.46093750000000  0.9290000000  0.0000000000000000
0.46093750000000  0.9300000000  0.0000000000000000
0.46093750000000  0.9310000000  0.0000000000000000
0.46093750000000  0.9320000000  0.0000000000000000
0.46093750000000  0.9330000000  0.0000000000000000
0.46093750000000  0.9340000000  0.0000000000000000
0.46093750000000  0.9350000000  0.0000000000000000
0.46093750000000  0.9360000000  0.0000000000000000
0.46093750000000  0.9370000000  0.0000000000000000
0.46093750000000  0.9380000000  0.0000000000000000
0.46093750000000  0.9390000000  0.0000000000000000
0.46093750000000  0.9400000000  0.0000000000000000
0.46093750000000  0.9410000000  0.0000000000000000
0.46093750000000  0.9420000000  0.0000000000000000
0.46093750000000  0.9430000000  0.0000000000000000
0.46093750000000  0.9440000000  0.0000000000000000
0.46093750000000  0.9450000000  0.0000000000000000
0.46093750000000  0.9460000000  0.0000000000000000
0.46093750000000  0.9470000000  0.0000000000000000
0.46093750000000  0.9480000000  0.0000000000000000
0.46093750000000  0.9490000000  0.0000000000000000
0.46093750000000  0.9500000000  0.0000000000000000
0.46093750000000  0.9510000000  0.0000000000000000
0.46093750000000  0.9520000000  0.0000000000000000
0.46093750000000  0.9530000000  0.0000000000000000
0.46093750000000  0.9540000000  0.0000000000000000
0.46093750000000  0.9550000000  0.0000000000000000
0.46093750000000  0.9560000000  0.0000000000000000
0.46093750000000  0.9570000000  0.0000000000000000
0.46093750000000  0.9580000000  0.0000000000000000
0.46093750000000  0.9590000000  0.0000000000000000
0.46093750000000  0.9600000000  0.0000000000000000
0.46093750000000  0.9610000000  0.0000000000000000
0.46093750000000  0.9620000000  0.0000000000000000
0.46093750000000  0.9630000000  0.0000000000000000
0.46093750000000  0.9640000000  0.0000000000000000
0.46093750000000  0.9650000000  0.0000000000000000
0.46093750000000  0.9660000000  0.0000000000000000
0.46093750000000  0.9670000000  0.0000000000000000
0.46093750000000  0.9680000000  0.0000000000000000
0.46093750000000  0.9690000000  0.0000000000000000
0.46093750000000  0.9700000000  0.0000000000000000
0.46093750000000  0.9710000000  0.0000000000000000
0.46093750000000  0.9720000000  0.0000000000000000
0.46093750000000  0.9730000000  0.0000000000000000
0.46093750000000  0.9740000000  0.0000000000000000
0.46093750000000  0.9750000000  0.0000000000000000
0.46093750000000  0.9760000000  0.0000000000000000
0.46093750000000  0.9770000000  0.0000000000000000
0.46093750000000  0.9780000000  0.0000000000000000
0.46093750000000  0.9790000000  0.0000000000000000
0.46093750000000  0.9800000000  0.0000000000000000
0.46093750000000  0.9810000000  0.0000000000000000
0.46093750000000  0.9820000000  0.0000000000000000
0.46093750000000  0.9830000000  0.0000000000000000
0.46093750000000  0.9840000000  0.0000000000000000
0.46093750000000  0.9850000000  0.0000000000000000
0.46093750000000  0.9860000000  0.0000000000000000
0.46093750000000  0.9870000000  0.0000000000000000
0.46093750000000  0.9880000000  0.0000000000000000
0.46093750000000  0.9890000000  0.0000000000000000
0.46093750000000  0.9900000000  0.0000000000000000
0.46093750000000  0.9910000000  0.0000000000000000
0.46093750000000  0.9920000000  0.0000000000000000
0.46093750000000  0.9930000000  0.0000000000000000
0.46093750000000  0.9940000000  0.0000000000000000
0.46093750000000  0.9950000000  0.0000000000000000
0.46093750000000  0.9960000000  0.0000000000000000
0.46093750000000  0.9970000000  0.0000000000000000
0.46093750000000  0.9980000000  0.0000000000000000
0.46093750000000  0.9990000000  0.0000000000000000
0.46875000000000  0.7000000000  0.0000000000000000
0.46875000000000  0.7010000000  0.0000000000000000
0.46875000000000  0.7020000000  0.0000000000000000
0.46875000000000  0.7030000000  0.0000000000000000
0.46875000000000  0.7040000000  0.0000000000000000
0.46875000000000  0.7050000000  0.0000000000000000
0.46875000000000  0.7060000000  0.0000000000000000
0.46875000000000  0.7070000000  0.0000000000000000
0.46875000000000  0.7080000000  0.0000000000000000
0.46875000000000  0.7090000000  0.0000000000000000
0.46875000000000  0.7100000000  0.0000000000000000
0.46875000000000  0.7110000000  0.0000929214130412
0.46875000000000  0.7120000000  0.0151038897593568
0.46875000000000  0.7130000000  0.0336370811395132
0.46875000000000  0.7140000000  0.0442828452461794
0.46875000000000  0.7150000000  0.0525403035078013
0.46875000000000  0.7160000000  0.0593601722356699
0.46875000000000  0.7170000000  0.0653047631105957
0.46875000000000  0.7180000000  0.0705741851854997
0.46875000000000  0.7190000000  0.0635708612554226
0.46875000000000  0.7200000000  0.0484258979192875
0.46875000000000  0.7210000000  0.0411904706685948
0.46875000000000  0.7220000000  0.0363937122358522
0.46875000000000  0.7230000000  0.0327599995645138
0.46875000000000  0.7240000000  0.0297804750379336
0.46875000000000  0.7250000000  0.0273829419718355
0.46875000000000  0.7260000000  0.0254093092907923
0.46875000000000  0.7270000000  0.0235192192896029
0.46875000000000  0.7280000000  0.0219748471716011
0.46875000000000  0.7290000000  0.0204980591506765
0.46875000000000  0.7300000000  0.0192182695194732
0.46875000000000  0.7310000000  0.0181456874157397
0.46875000000000  0.7320000000  0.0170411819806261
0.46875000000000  0.7330000000  0.0160577457857792
0.46875000000000  0.7340000000  0.0151206786794092
0.46875000000000  0.7350000000  0.0142532849309788
0.46875000000000  0.7360000000  0.0134701078006890
0.46875000000000  0.7370000000  0.0127340964162052
0.46875000000000  0.7380000000  0.0120198276019775
0.46875000000000  0.7390000000  0.0113568390969558
0.46875000000000  0.7400000000  0.0107284110198458
0.46875000000000  0.7410000000  0.0101560632309898
0.46875000000000  0.7420000000  0.0095975867185984
0.46875000000000  0.7430000000  0.0090649536439344
0.46875000000000  0.7440000000  0.0085624326072901
0.46875000000000  0.7450000000  0.0081190063552826
0.46875000000000  0.7460000000  0.0076270799340268
0.46875000000000  0.7470000000  0.0071984937420292
0.46875000000000  0.7480000000  0.0067744017983486
0.46875000000000  0.7490000000  0.0063691334794711
0.46875000000000  0.7500000000  0.0060016985369879
0.46875000000000  0.7510000000  0.0056320706913291
0.46875000000000  0.7520000000  0.0052957163297504
0.46875000000000  0.7530000000  0.0049610868239121
0.46875000000000  0.7540000000  0.0046461061578061
0.46875000000000  0.7550000000  0.0043426986563316
0.46875000000000  0.7560000000  0.0040596528631435
0.46875000000000  0.7570000000  0.0037804219054892
0.46875000000000  0.7580000000  0.0035120922050586
0.46875000000000  0.7590000000  0.0032597873564601
0.46875000000000  0.7600000000  0.0030164306203974
0.46875000000000  0.7610000000  0.0027852777896166
0.46875000000000  0.7620000000  0.0025554256135274
0.46875000000000  0.7630000000  0.0023652989620928
0.46875000000000  0.7640000000  0.0021598075900391
0.46875000000000  0.7650000000  0.0019621998775583
0.46875000000000  0.7660000000  0.0017866461282897
0.46875000000000  0.7670000000  0.0016142858739617
0.46875000000000  0.7680000000  0.0014475588519615
0.46875000000000  0.7690000000  0.0013098651927476
0.46875000000000  0.7700000000  0.0011578731600947
0.46875000000000  0.7710000000  0.0010285120742109
0.46875000000000  0.7720000000  0.0009063061874453
0.46875000000000  0.7730000000  0.0007926037523029
0.46875000000000  0.7740000000  0.0006917350490653
0.46875000000000  0.7750000000  0.0005868536040693
0.46875000000000  0.7760000000  0.0004999349325653
0.46875000000000  0.7770000000  0.0004174810515529
0.46875000000000  0.7780000000  0.0003401694189042
0.46875000000000  0.7790000000  0.0002761549582200
0.46875000000000  0.7800000000  0.0002133481066486
0.46875000000000  0.7810000000  0.0001667197052679
0.46875000000000  0.7820000000  0.0001217004704500
0.46875000000000  0.7830000000  0.0000874755937522
0.46875000000000  0.7840000000  0.0000583476297478
0.46875000000000  0.7850000000  0.0000357585053750
0.46875000000000  0.7860000000  0.0000219233507184
0.46875000000000  0.7870000000  0.0000125921380704
0.46875000000000  0.7880000000  0.0000080821215026
0.46875000000000  0.7890000000  0.0000031291606016
0.46875000000000  0.7900000000  0.0000008125297177
0.46875000000000  0.7910000000  0.0000000244702776
0.46875000000000  0.7920000000  0.0000000000000000
0.46875000000000  0.7930000000  0.0000000000000000
0.46875000000000  0.7940000000  0.0000000000000000
0.46875000000000  0.7950000000  0.0000000000000000
0.46875000000000  0.7960000000  0.0000000000000000
0.46875000000000  0.7970000000  0.0000000000000000
0.46875000000000  0.7980000000  0.0000000000000000
0.46875000000000  0.7990000000  0.0000000000000000
0.46875000000000  0.8000000000  0.0000000000000000
0.46875000000000  0.8010000000  0.0000000000000000
0.46875000000000  0.8020000000  0.0000000000000000
0.46875000000000  0.8030000000  0.0000000000000000
0.46875000000000  0.8040000000  0.0000000000000000
0.46875000000000  0.8050000000  0.0000000000000000
0.46875000000000  0.8060000000  0.0000000000000000
0.46875000000000  0.8070000000  0.0000000000000000
0.46875000000000  0.8080000000  0.0000000000000000
0.46875000000000  0.8090000000  0.0000000000000000
0.46875000000000  0.8100000000  0.0000000000000000
0.46875000000000  0.8110000000  0.0000000000000000
0.46875000000000  0.8120000000  0.0000000000000000
0.46875000000000  0.8130000000  0.0000000000000000
0.46875000000000  0.8140000000  0.0000000000000000
0.46875000000000  0.8150000000  0.0000000000000000
0.46875000000000  0.8160000000  0.0000000000000000
0.46875000000000  0.8170000000  0.0000000000000000
0.46875000000000  0.8180000000  0.0000000000000000
0.46875000000000  0.8190000000  0.0000000000000000
0.46875000000000  0.8200000000  0.0000000000000000
0.46875000000000  0.8210000000  0.0000000000000000
0.46875000000000  0.8220000000  0.0000000000000000
0.46875000000000  0.8230000000  0.0000000000000000
0.46875000000000  0.8240000000  0.0000000000000000
0.46875000000000  0.8250000000  0.0000000000000000
0.46875000000000  0.8260000000  0.0000000000000000
0.46875000000000  0.8270000000  0.0000000000000000
0.46875000000000  0.8280000000  0.0000000000000000
0.46875000000000  0.8290000000  0.0000000000000000
0.46875000000000  0.8300000000  0.0000000000000000
0.46875000000000  0.8310000000  0.0000000000000000
0.46875000000000  0.8320000000  0.0000000000000000
0.46875000000000  0.8330000000  0.0000000000000000
0.46875000000000  0.8340000000  0.0000000000000000
0.46875000000000  0.8350000000  0.0000000000000000
0.46875000000000  0.8360000000  0.0000000000000000
0.46875000000000  0.8370000000  0.0000000000000000
0.46875000000000  0.8380000000  0.0000000000000000
0.46875000000000  0.8390000000  0.0000000000000000
0.46875000000000  0.8400000000  0.0000000000000000
0.46875000000000  0.8410000000  0.0000000000000000
0.46875000000000  0.8420000000  0.0000000000000000
0.46875000000000  0.8430000000  0.0000000000000000
0.46875000000000  0.8440000000  0.0000000000000000
0.46875000000000  0.8450000000  0.0000000000000000
0.46875000000000  0.8460000000  0.0000000000000000
0.46875000000000  0.8470000000  0.0000000000000000
0.46875000000000  0.8480000000  0.0000000000000000
0.46875000000000  0.8490000000  0.0000000000000000
0.46875000000000  0.8500000000  0.0000000000000000
0.46875000000000  0.8510000000  0.0000000000000000
0.46875000000000  0.8520000000  0.0000000000000000
0.46875000000000  0.8530000000  0.0000000000000000
0.46875000000000  0.8540000000  0.0000000000000000
0.46875000000000  0.8550000000  0.0000000000000000
0.46875000000000  0.8560000000  0.0000000000000000
0.46875000000000  0.8570000000  0.0000000000000000
0.46875000000000  0.8580000000  0.0000000000000000
0.46875000000000  0.8590000000  0.0000000000000000
0.46875000000000  0.8600000000  0.0000000000000000
0.46875000000000  0.8610000000  0.0000000000000000
0.46875000000000  0.8620000000  0.0000000000000000
0.46875000000000  0.8630000000  0.0000000000000000
0.46875000000000  0.8640000000  0.0000000000000000
0.46875000000000  0.8650000000  0.0000000000000000
0.46875000000000  0.8660000000  0.0000000000000000
0.46875000000000  0.8670000000  0.0000000000000000
0.46875000000000  0.8680000000  0.0000000000000000
0.46875000000000  0.8690000000  0.0000000000000000
0.46875000000000  0.8700000000  0.0000000000000000
0.46875000000000  0.8710000000  0.0000000000000000
0.46875000000000  0.8720000000  0.0000000000000000
0.46875000000000  0.8730000000  0.0000000000000000
0.46875000000000  0.8740000000  0.0000000000000000
0.46875000000000  0.8750000000  0.0000000000000000
0.46875000000000  0.8760000000  0.0000000000000000
0.46875000000000  0.8770000000  0.0000000000000000
0.46875000000000  0.8780000000  0.0000000000000000
0.46875000000000  0.8790000000  0.0000000000000000
0.46875000000000  0.8800000000  0.0000000000000000
0.46875000000000  0.8810000000  0.0000000000000000
0.46875000000000  0.8820000000  0.0000000000000000
0.46875000000000  0.8830000000  0.0000000000000000
0.46875000000000  0.8840000000  0.0000000000000000
0.46875000000000  0.8850000000  0.0000000000000000
0.46875000000000  0.8860000000  0.0000000000000000
0.46875000000000  0.8870000000  0.0000000000000000
0.46875000000000  0.8880000000  0.0000000000000000
0.46875000000000  0.8890000000  0.0000000000000000
0.46875000000000  0.8900000000  0.0000000000000000
0.46875000000000  0.8910000000  0.0000000000000000
0.46875000000000  0.8920000000  0.0000000000000000
0.46875000000000  0.8930000000  0.0000000000000000
0.46875000000000  0.8940000000  0.0000000000000000
0.46875000000000  0.8950000000  0.0000000000000000
0.46875000000000  0.8960000000  0.0000000000000000
0.46875000000000  0.8970000000  0.0000000000000000
0.46875000000000  0.8980000000  0.0000000000000000
0.46875000000000  0.8990000000  0.0000000000000000
0.46875000000000  0.9000000000  0.0000000000000000
0.46875000000000  0.9010000000  0.0000000000000000
0.46875000000000  0.9020000000  0.0000000000000000
0.46875000000000  0.9030000000  0.0000000000000000
0.46875000000000  0.9040000000  0.0000000000000000
0.46875000000000  0.9050000000  0.0000000000000000
0.46875000000000  0.9060000000  0.0000000000000000
0.46875000000000  0.9070000000  0.0000000000000000
0.46875000000000  0.9080000000  0.0000000000000000
0.46875000000000  0.9090000000  0.0000000000000000
0.46875000000000  0.9100000000  0.0000000000000000
0.46875000000000  0.9110000000  0.0000000000000000
0.46875000000000  0.9120000000  0.0000000000000000
0.46875000000000  0.9130000000  0.0000000000000000
0.46875000000000  0.9140000000  0.0000000000000000
0.46875000000000  0.9150000000  0.0000000000000000
0.46875000000000  0.9160000000  0.0000000000000000
0.46875000000000  0.9170000000  0.0000000000000000
0.46875000000000  0.9180000000  0.0000000000000000
0.46875000000000  0.9190000000  0.0000000000000000
0.46875000000000  0.9200000000  0.0000000000000000
0.46875000000000  0.9210000000  0.0000000000000000
0.46875000000000  0.9220000000  0.0000000000000000
0.46875000000000  0.9230000000  0.0000000000000000
0.46875000000000  0.9240000000  0.0000000000000000
0.46875000000000  0.9250000000  0.0000000000000000
0.46875000000000  0.9260000000  0.0000000000000000
0.46875000000000  0.9270000000  0.0000000000000000
0.46875000000000  0.9280000000  0.0000000000000000
0.46875000000000  0.9290000000  0.0000000000000000
0.46875000000000  0.9300000000  0.0000000000000000
0.46875000000000  0.9310000000  0.0000000000000000
0.46875000000000  0.9320000000  0.0000000000000000
0.46875000000000  0.9330000000  0.0000000000000000
0.46875000000000  0.9340000000  0.0000000000000000
0.46875000000000  0.9350000000  0.0000000000000000
0.46875000000000  0.9360000000  0.0000000000000000
0.46875000000000  0.9370000000  0.0000000000000000
0.46875000000000  0.9380000000  0.0000000000000000
0.46875000000000  0.9390000000  0.0000000000000000
0.46875000000000  0.9400000000  0.0000000000000000
0.46875000000000  0.9410000000  0.0000000000000000
0.46875000000000  0.9420000000  0.0000000000000000
0.46875000000000  0.9430000000  0.0000000000000000
0.46875000000000  0.9440000000  0.0000000000000000
0.46875000000000  0.9450000000  0.0000000000000000
0.46875000000000  0.9460000000  0.0000000000000000
0.46875000000000  0.9470000000  0.0000000000000000
0.46875000000000  0.9480000000  0.0000000000000000
0.46875000000000  0.9490000000  0.0000000000000000
0.46875000000000  0.9500000000  0.0000000000000000
0.46875000000000  0.9510000000  0.0000000000000000
0.46875000000000  0.9520000000  0.0000000000000000
0.46875000000000  0.9530000000  0.0000000000000000
0.46875000000000  0.9540000000  0.0000000000000000
0.46875000000000  0.9550000000  0.0000000000000000
0.46875000000000  0.9560000000  0.0000000000000000
0.46875000000000  0.9570000000  0.0000000000000000
0.46875000000000  0.9580000000  0.0000000000000000
0.46875000000000  0.9590000000  0.0000000000000000
0.46875000000000  0.9600000000  0.0000000000000000
0.46875000000000  0.9610000000  0.0000000000000000
0.46875000000000  0.9620000000  0.0000000000000000
0.46875000000000  0.9630000000  0.0000000000000000
0.46875000000000  0.9640000000  0.0000000000000000
0.46875000000000  0.9650000000  0.0000000000000000
0.46875000000000  0.9660000000  0.0000000000000000
0.46875000000000  0.9670000000  0.0000000000000000
0.46875000000000  0.9680000000  0.0000000000000000
0.46875000000000  0.9690000000  0.0000000000000000
0.46875000000000  0.9700000000  0.0000000000000000
0.46875000000000  0.9710000000  0.0000000000000000
0.46875000000000  0.9720000000  0.0000000000000000
0.46875000000000  0.9730000000  0.0000000000000000
0.46875000000000  0.9740000000  0.0000000000000000
0.46875000000000  0.9750000000  0.0000000000000000
0.46875000000000  0.9760000000  0.0000000000000000
0.46875000000000  0.9770000000  0.0000000000000000
0.46875000000000  0.9780000000  0.0000000000000000
0.46875000000000  0.9790000000  0.0000000000000000
0.46875000000000  0.9800000000  0.0000000000000000
0.46875000000000  0.9810000000  0.0000000000000000
0.46875000000000  0.9820000000  0.0000000000000000
0.46875000000000  0.9830000000  0.0000000000000000
0.46875000000000  0.9840000000  0.0000000000000000
0.46875000000000  0.9850000000  0.0000000000000000
0.46875000000000  0.9860000000  0.0000000000000000
0.46875000000000  0.9870000000  0.0000000000000000
0.46875000000000  0.9880000000  0.0000000000000000
0.46875000000000  0.9890000000  0.0000000000000000
0.46875000000000  0.9900000000  0.0000000000000000
0.46875000000000  0.9910000000  0.0000000000000000
0.46875000000000  0.9920000000  0.0000000000000000
0.46875000000000  0.9930000000  0.0000000000000000
0.46875000000000  0.9940000000  0.0000000000000000
0.46875000000000  0.9950000000  0.0000000000000000
0.46875000000000  0.9960000000  0.0000000000000000
0.46875000000000  0.9970000000  0.0000000000000000
0.46875000000000  0.9980000000  0.0000000000000000
0.46875000000000  0.9990000000  0.0000000000000000
0.47656250000000  0.7000000000  0.0000000000000000
0.47656250000000  0.7010000000  0.0000000000000000
0.47656250000000  0.7020000000  0.0000000000000000
0.47656250000000  0.7030000000  0.0000000000000000
0.47656250000000  0.7040000000  0.0000000000000000
0.47656250000000  0.7050000000  0.0000000000000000
0.47656250000000  0.7060000000  0.0000000000000000
0.47656250000000  0.7070000000  0.0000000000000000
0.47656250000000  0.7080000000  0.0000000000000000
0.47656250000000  0.7090000000  0.0000000000000000
0.47656250000000  0.7100000000  0.0000000000000000
0.47656250000000  0.7110000000  0.0000900238753589
0.47656250000000  0.7120000000  0.0149267572383977
0.47656250000000  0.7130000000  0.0258436400405164
0.47656250000000  0.7140000000  0.0330024809694619
0.47656250000000  0.7150000000  0.0386498826254950
0.47656250000000  0.7160000000  0.0433735600254032
0.47656250000000  0.7170000000  0.0475159998521780
0.47656250000000  0.7180000000  0.0512098507005020
0.47656250000000  0.7190000000  0.0427548141841400
0.47656250000000  0.7200000000  0.0332767554695637
0.47656250000000  0.7210000000  0.0286469756402144
0.47656250000000  0.7220000000  0.0254359776950743
0.47656250000000  0.7230000000  0.0229650485565030
0.47656250000000  0.7240000000  0.0209292704434312
0.47656250000000  0.7250000000  0.0193198854322138
0.47656250000000  0.7260000000  0.0179089836194585
0.47656250000000  0.7270000000  0.0165709902312207
0.47656250000000  0.7280000000  0.0154778991467169
0.47656250000000  0.7290000000  0.0144929205094246
0.47656250000000  0.7300000000  0.0136081749043079
0.47656250000000  0.7310000000  0.0127939268219147
0.47656250000000  0.7320000000  0.0120549895253818
0.47656250000000  0.7330000000  0.0113491570989151
0.47656250000000  0.7340000000  0.0107063246059995
0.47656250000000  0.7350000000  0.0101021650839452
0.47656250000000  0.7360000000  0.0095352105651092
0.47656250000000  0.7370000000  0.0090089960981110
0.47656250000000  0.7380000000  0.0085090414850676
0.47656250000000  0.7390000000  0.0080413884141074
0.47656250000000  0.7400000000  0.0076134973122796
0.47656250000000  0.7410000000  0.0071982907016541
0.47656250000000  0.7420000000  0.0067901357023497
0.47656250000000  0.7430000000  0.0064335861903574
0.47656250000000  0.7440000000  0.0060662563384822
0.47656250000000  0.7450000000  0.0057274927381672
0.47656250000000  0.7460000000  0.0054293377053426
0.47656250000000  0.7470000000  0.0051128045039556
0.47656250000000  0.7480000000  0.0048188371134899
0.47656250000000  0.7490000000  0.0045354228819860
0.47656250000000  0.7500000000  0.0042521148704849
0.47656250000000  0.7510000000  0.0040003861080470
0.47656250000000  0.7520000000  0.0037419929663019
0.47656250000000  0.7530000000  0.0035154620665926
0.47656250000000  0.7540000000  0.0033030814361591
0.47656250000000  0.7550000000  0.0030853910552884
0.47656250000000  0.7560000000  0.0028779121209819
0.47656250000000  0.7570000000  0.0026761467590160
0.47656250000000  0.7580000000  0.0024997901990536
0.47656250000000  0.7590000000  0.0023226250260164
0.47656250000000  0.7600000000  0.0021523472282993
0.47656250000000  0.7610000000  0.0019843120836161
0.47656250000000  0.7620000000  0.0018281677761139
0.47656250000000  0.7630000000  0.0016810441159454
0.47656250000000  0.7640000000  0.0015302722978633
0.47656250000000  0.7650000000  0.0013982862079922
0.47656250000000  0.7660000000  0.0012719668556444
0.47656250000000  0.7670000000  0.0011499037183057
0.47656250000000  0.7680000000  0.0010370934029422
0.47656250000000  0.7690000000  0.0009242051132795
0.47656250000000  0.7700000000  0.0008284239249079
0.47656250000000  0.7710000000  0.0007346227002242
0.47656250000000  0.7720000000  0.0006464341009669
0.47656250000000  0.7730000000  0.0005639807999867
0.47656250000000  0.7740000000  0.0004864132765692
0.47656250000000  0.7750000000  0.0004228939560808
0.47656250000000  0.7760000000  0.0003539971301488
0.47656250000000  0.7770000000  0.0002983797135879
0.47656250000000  0.7780000000  0.0002434144229927
0.47656250000000  0.7790000000  0.0001977715347984
0.47656250000000  0.7800000000  0.0001557163258776
0.47656250000000  0.7810000000  0.0001206948306494
0.47656250000000  0.7820000000  0.0000876507848002
0.47656250000000  0.7830000000  0.0000625140970658
0.47656250000000  0.7840000000  0.0000413537007581
0.47656250000000  0.7850000000  0.0000263734594693
0.47656250000000  0.7860000000  0.0000160452455569
0.47656250000000  0.7870000000  0.0000070773563909
0.47656250000000  0.7880000000  0.0000026511578423
0.47656250000000  0.7890000000  0.0000007621328878
0.47656250000000  0.7900000000  0.0000002748401270
0.47656250000000  0.7910000000  0.0000000021962183
0.47656250000000  0.7920000000  0.0000000000000000
0.47656250000000  0.7930000000  0.0000000000000000
0.47656250000000  0.7940000000  0.0000000000000000
0.47656250000000  0.7950000000  0.0000000000000000
0.47656250000000  0.7960000000  0.0000000000000000
0.47656250000000  0.7970000000  0.0000000000000000
0.47656250000000  0.7980000000  0.0000000000000000
0.47656250000000  0.7990000000  0.0000000000000000
0.47656250000000  0.8000000000  0.0000000000000000
0.47656250000000  0.8010000000  0.0000000000000000
0.47656250000000  0.8020000000  0.0000000000000000
0.47656250000000  0.8030000000  0.0000000000000000
0.47656250000000  0.8040000000  0.0000000000000000
0.47656250000000  0.8050000000  0.0000000000000000
0.47656250000000  0.8060000000  0.0000000000000000
0.47656250000000  0.8070000000  0.0000000000000000
0.47656250000000  0.8080000000  0.0000000000000000
0.47656250000000  0.8090000000  0.0000000000000000
0.47656250000000  0.8100000000  0.0000000000000000
0.47656250000000  0.8110000000  0.0000000000000000
0.47656250000000  0.8120000000  0.0000000000000000
0.47656250000000  0.8130000000  0.0000000000000000
0.47656250000000  0.8140000000  0.0000000000000000
0.47656250000000  0.8150000000  0.0000000000000000
0.47656250000000  0.8160000000  0.0000000000000000
0.47656250000000  0.8170000000  0.0000000000000000
0.47656250000000  0.8180000000  0.0000000000000000
0.47656250000000  0.8190000000  0.0000000000000000
0.47656250000000  0.8200000000  0.0000000000000000
0.47656250000000  0.8210000000  0.0000000000000000
0.47656250000000  0.8220000000  0.0000000000000000
0.47656250000000  0.8230000000  0.0000000000000000
0.47656250000000  0.8240000000  0.0000000000000000
0.47656250000000  0.8250000000  0.0000000000000000
0.47656250000000  0.8260000000  0.0000000000000000
0.47656250000000  0.8270000000  0.0000000000000000
0.47656250000000  0.8280000000  0.0000000000000000
0.47656250000000  0.8290000000  0.0000000000000000
0.47656250000000  0.8300000000  0.0000000000000000
0.47656250000000  0.8310000000  0.0000000000000000
0.47656250000000  0.8320000000  0.0000000000000000
0.47656250000000  0.8330000000  0.0000000000000000
0.47656250000000  0.8340000000  0.0000000000000000
0.47656250000000  0.8350000000  0.0000000000000000
0.47656250000000  0.8360000000  0.0000000000000000
0.47656250000000  0.8370000000  0.0000000000000000
0.47656250000000  0.8380000000  0.0000000000000000
0.47656250000000  0.8390000000  0.0000000000000000
0.47656250000000  0.8400000000  0.0000000000000000
0.47656250000000  0.8410000000  0.0000000000000000
0.47656250000000  0.8420000000  0.0000000000000000
0.47656250000000  0.8430000000  0.0000000000000000
0.47656250000000  0.8440000000  0.0000000000000000
0.47656250000000  0.8450000000  0.0000000000000000
0.47656250000000  0.8460000000  0.0000000000000000
0.47656250000000  0.8470000000  0.0000000000000000
0.47656250000000  0.8480000000  0.0000000000000000
0.47656250000000  0.8490000000  0.0000000000000000
0.47656250000000  0.8500000000  0.0000000000000000
0.47656250000000  0.8510000000  0.0000000000000000
0.47656250000000  0.8520000000  0.0000000000000000
0.47656250000000  0.8530000000  0.0000000000000000
0.47656250000000  0.8540000000  0.0000000000000000
0.47656250000000  0.8550000000  0.0000000000000000
0.47656250000000  0.8560000000  0.0000000000000000
0.47656250000000  0.8570000000  0.0000000000000000
0.47656250000000  0.8580000000  0.0000000000000000
0.47656250000000  0.8590000000  0.0000000000000000
0.47656250000000  0.8600000000  0.0000000000000000
0.47656250000000  0.8610000000  0.0000000000000000
0.47656250000000  0.8620000000  0.0000000000000000
0.47656250000000  0.8630000000  0.0000000000000000
0.47656250000000  0.8640000000  0.0000000000000000
0.47656250000000  0.8650000000  0.0000000000000000
0.47656250000000  0.8660000000  0.0000000000000000
0.47656250000000  0.8670000000  0.0000000000000000
0.47656250000000  0.8680000000  0.0000000000000000
0.47656250000000  0.8690000000  0.0000000000000000
0.47656250000000  0.8700000000  0.0000000000000000
0.47656250000000  0.8710000000  0.0000000000000000
0.47656250000000  0.8720000000  0.0000000000000000
0.47656250000000  0.8730000000  0.0000000000000000
0.47656250000000  0.8740000000  0.0000000000000000
0.47656250000000  0.8750000000  0.0000000000000000
0.47656250000000  0.8760000000  0.0000000000000000
0.47656250000000  0.8770000000  0.0000000000000000
0.47656250000000  0.8780000000  0.0000000000000000
0.47656250000000  0.8790000000  0.0000000000000000
0.47656250000000  0.8800000000  0.0000000000000000
0.47656250000000  0.8810000000  0.0000000000000000
0.47656250000000  0.8820000000  0.0000000000000000
0.47656250000000  0.8830000000  0.0000000000000000
0.47656250000000  0.8840000000  0.0000000000000000
0.47656250000000  0.8850000000  0.0000000000000000
0.47656250000000  0.8860000000  0.0000000000000000
0.47656250000000  0.8870000000  0.0000000000000000
0.47656250000000  0.8880000000  0.0000000000000000
0.47656250000000  0.8890000000  0.0000000000000000
0.47656250000000  0.8900000000  0.0000000000000000
0.47656250000000  0.8910000000  0.0000000000000000
0.47656250000000  0.8920000000  0.0000000000000000
0.47656250000000  0.8930000000  0.0000000000000000
0.47656250000000  0.8940000000  0.0000000000000000
0.47656250000000  0.8950000000  0.0000000000000000
0.47656250000000  0.8960000000  0.0000000000000000
0.47656250000000  0.8970000000  0.0000000000000000
0.47656250000000  0.8980000000  0.0000000000000000
0.47656250000000  0.8990000000  0.0000000000000000
0.47656250000000  0.9000000000  0.0000000000000000
0.47656250000000  0.9010000000  0.0000000000000000
0.47656250000000  0.9020000000  0.0000000000000000
0.47656250000000  0.9030000000  0.0000000000000000
0.47656250000000  0.9040000000  0.0000000000000000
0.47656250000000  0.9050000000  0.0000000000000000
0.47656250000000  0.9060000000  0.0000000000000000
0.47656250000000  0.9070000000  0.0000000000000000
0.47656250000000  0.9080000000  0.0000000000000000
0.47656250000000  0.9090000000  0.0000000000000000
0.47656250000000  0.9100000000  0.0000000000000000
0.47656250000000  0.9110000000  0.0000000000000000
0.47656250000000  0.9120000000  0.0000000000000000
0.47656250000000  0.9130000000  0.0000000000000000
0.47656250000000  0.9140000000  0.0000000000000000
0.47656250000000  0.9150000000  0.0000000000000000
0.47656250000000  0.9160000000  0.0000000000000000
0.47656250000000  0.9170000000  0.0000000000000000
0.47656250000000  0.9180000000  0.0000000000000000
0.47656250000000  0.9190000000  0.0000000000000000
0.47656250000000  0.9200000000  0.0000000000000000
0.47656250000000  0.9210000000  0.0000000000000000
0.47656250000000  0.9220000000  0.0000000000000000
0.47656250000000  0.9230000000  0.0000000000000000
0.47656250000000  0.9240000000  0.0000000000000000
0.47656250000000  0.9250000000  0.0000000000000000
0.47656250000000  0.9260000000  0.0000000000000000
0.47656250000000  0.9270000000  0.0000000000000000
0.47656250000000  0.9280000000  0.0000000000000000
0.47656250000000  0.9290000000  0.0000000000000000
0.47656250000000  0.9300000000  0.0000000000000000
0.47656250000000  0.9310000000  0.0000000000000000
0.47656250000000  0.9320000000  0.0000000000000000
0.47656250000000  0.9330000000  0.0000000000000000
0.47656250000000  0.9340000000  0.0000000000000000
0.47656250000000  0.9350000000  0.0000000000000000
0.47656250000000  0.9360000000  0.0000000000000000
0.47656250000000  0.9370000000  0.0000000000000000
0.47656250000000  0.9380000000  0.0000000000000000
0.47656250000000  0.9390000000  0.0000000000000000
0.47656250000000  0.9400000000  0.0000000000000000
0.47656250000000  0.9410000000  0.0000000000000000
0.47656250000000  0.9420000000  0.0000000000000000
0.47656250000000  0.9430000000  0.0000000000000000
0.47656250000000  0.9440000000  0.0000000000000000
0.47656250000000  0.9450000000  0.0000000000000000
0.47656250000000  0.9460000000  0.0000000000000000
0.47656250000000  0.9470000000  0.0000000000000000
0.47656250000000  0.9480000000  0.0000000000000000
0.47656250000000  0.9490000000  0.0000000000000000
0.47656250000000  0.9500000000  0.0000000000000000
0.47656250000000  0.9510000000  0.0000000000000000
0.47656250000000  0.9520000000  0.0000000000000000
0.47656250000000  0.9530000000  0.0000000000000000
0.47656250000000  0.9540000000  0.0000000000000000
0.47656250000000  0.9550000000  0.0000000000000000
0.47656250000000  0.9560000000  0.0000000000000000
0.47656250000000  0.9570000000  0.0000000000000000
0.47656250000000  0.9580000000  0.0000000000000000
0.47656250000000  0.9590000000  0.0000000000000000
0.47656250000000  0.9600000000  0.0000000000000000
0.47656250000000  0.9610000000  0.0000000000000000
0.47656250000000  0.9620000000  0.0000000000000000
0.47656250000000  0.9630000000  0.0000000000000000
0.47656250000000  0.9640000000  0.0000000000000000
0.47656250000000  0.9650000000  0.0000000000000000
0.47656250000000  0.9660000000  0.0000000000000000
0.47656250000000  0.9670000000  0.0000000000000000
0.47656250000000  0.9680000000  0.0000000000000000
0.47656250000000  0.9690000000  0.0000000000000000
0.47656250000000  0.9700000000  0.0000000000000000
0.47656250000000  0.9710000000  0.0000000000000000
0.47656250000000  0.9720000000  0.0000000000000000
0.47656250000000  0.9730000000  0.0000000000000000
0.47656250000000  0.9740000000  0.0000000000000000
0.47656250000000  0.9750000000  0.0000000000000000
0.47656250000000  0.9760000000  0.0000000000000000
0.47656250000000  0.9770000000  0.0000000000000000
0.47656250000000  0.9780000000  0.0000000000000000
0.47656250000000  0.9790000000  0.0000000000000000
0.47656250000000  0.9800000000  0.0000000000000000
0.47656250000000  0.9810000000  0.0000000000000000
0.47656250000000  0.9820000000  0.0000000000000000
0.47656250000000  0.9830000000  0.0000000000000000
0.47656250000000  0.9840000000  0.0000000000000000
0.47656250000000  0.9850000000  0.0000000000000000
0.47656250000000  0.9860000000  0.0000000000000000
0.47656250000000  0.9870000000  0.0000000000000000
0.47656250000000  0.9880000000  0.0000000000000000
0.47656250000000  0.9890000000  0.0000000000000000
0.47656250000000  0.9900000000  0.0000000000000000
0.47656250000000  0.9910000000  0.0000000000000000
0.47656250000000  0.9920000000  0.0000000000000000
0.47656250000000  0.9930000000  0.0000000000000000
0.47656250000000  0.9940000000  0.0000000000000000
0.47656250000000  0.9950000000  0.0000000000000000
0.47656250000000  0.9960000000  0.0000000000000000
0.47656250000000  0.9970000000  0.0000000000000000
0.47656250000000  0.9980000000  0.0000000000000000
0.47656250000000  0.9990000000  0.0000000000000000
0.48437500000000  0.7000000000  0.0000000000000000
0.48437500000000  0.7010000000  0.0000000000000000
0.48437500000000  0.7020000000  0.0000000000000000
0.48437500000000  0.7030000000  0.0000000000000000
0.48437500000000  0.7040000000  0.0000000000000000
0.48437500000000  0.7050000000  0.0000000000000000
0.48437500000000  0.7060000000  0.0000000000000000
0.48437500000000  0.7070000000  0.0000000000000000
0.48437500000000  0.7080000000  0.0000000000000000
0.48437500000000  0.7090000000  0.0000000000000000
0.48437500000000  0.7100000000  0.0000000000000000
0.48437500000000  0.7110000000  0.0000929214130412
0.48437500000000  0.7120000000  0.0117867075554702
0.48437500000000  0.7130000000  0.0183218938427039
0.48437500000000  0.7140000000  0.0228809282325198
0.48437500000000  0.7150000000  0.0265870569022799
0.48437500000000  0.7160000000  0.0296683595573392
0.48437500000000  0.7170000000  0.0324018374315657
0.48437500000000  0.7180000000  0.0348442354623917
0.48437500000000  0.7190000000  0.0267643277082523
0.48437500000000  0.7200000000  0.0217182419195127
0.48437500000000  0.7210000000  0.0188234929688705
0.48437500000000  0.7220000000  0.0167735946348159
0.48437500000000  0.7230000000  0.0151920199998477
0.48437500000000  0.7240000000  0.0138591609009001
0.48437500000000  0.7250000000  0.0127835826284842
0.48437500000000  0.7260000000  0.0118895032456697
0.48437500000000  0.7270000000  0.0110054946224172
0.48437500000000  0.7280000000  0.0103085602921761
0.48437500000000  0.7290000000  0.0096486564926448
0.48437500000000  0.7300000000  0.0090278316935773
0.48437500000000  0.7310000000  0.0084997652292132
0.48437500000000  0.7320000000  0.0079818341899633
0.48437500000000  0.7330000000  0.0075369254447354
0.48437500000000  0.7340000000  0.0071108203233567
0.48437500000000  0.7350000000  0.0067023946040984
0.48437500000000  0.7360000000  0.0063255744664363
0.48437500000000  0.7370000000  0.0059849732300291
0.48437500000000  0.7380000000  0.0056504500424079
0.48437500000000  0.7390000000  0.0053255634823618
0.48437500000000  0.7400000000  0.0050403533509591
0.48437500000000  0.7410000000  0.0047607709799585
0.48437500000000  0.7420000000  0.0045014090215513
0.48437500000000  0.7430000000  0.0042464374255955
0.48437500000000  0.7440000000  0.0040177980349826
0.48437500000000  0.7450000000  0.0038041706795821
0.48437500000000  0.7460000000  0.0035815976017026
0.48437500000000  0.7470000000  0.0033795602654592
0.48437500000000  0.7480000000  0.0031823136913904
0.48437500000000  0.7490000000  0.0029898064100425
0.48437500000000  0.7500000000  0.0028114891440549
0.48437500000000  0.7510000000  0.0026418445453776
0.48437500000000  0.7520000000  0.0024782730302072
0.48437500000000  0.7530000000  0.0023076839133578
0.48437500000000  0.7540000000  0.0021675911643233
0.48437500000000  0.7550000000  0.0020264955460018
0.48437500000000  0.7560000000  0.0018874747696663
0.48437500000000  0.7570000000  0.0017577692996137
0.48437500000000  0.7580000000  0.0016401675282156
0.48437500000000  0.7590000000  0.0015173988781740
0.48437500000000  0.7600000000  0.0014023594399070
0.48437500000000  0.7610000000  0.0013028356084363
0.48437500000000  0.7620000000  0.0011883390090872
0.48437500000000  0.7630000000  0.0011001108649691
0.48437500000000  0.7640000000  0.0010052612176479
0.48437500000000  0.7650000000  0.0009108993327834
0.48437500000000  0.7660000000  0.0008283105249868
0.48437500000000  0.7670000000  0.0007458796529581
0.48437500000000  0.7680000000  0.0006669945609358
0.48437500000000  0.7690000000  0.0006004601003444
0.48437500000000  0.7700000000  0.0005315059350994
0.48437500000000  0.7710000000  0.0004707138766795
0.48437500000000  0.7720000000  0.0004087393766151
0.48437500000000  0.7730000000  0.0003590103904910
0.48437500000000  0.7740000000  0.0003072492718276
0.48437500000000  0.7750000000  0.0002612757153661
0.48437500000000  0.7760000000  0.0002201493261995
0.48437500000000  0.7770000000  0.0001846396573875
0.48437500000000  0.7780000000  0.0001483851073230
0.48437500000000  0.7790000000  0.0001204077730916
0.48437500000000  0.7800000000  0.0000918281337446
0.48437500000000  0.7810000000  0.0000689013882574
0.48437500000000  0.7820000000  0.0000527232406451
0.48437500000000  0.7830000000  0.0000354305847427
0.48437500000000  0.7840000000  0.0000236400075077
0.48437500000000  0.7850000000  0.0000146997799354
0.48437500000000  0.7860000000  0.0000082755140325
0.48437500000000  0.7870000000  0.0000039583612807
0.48437500000000  0.7880000000  0.0000022305932045
0.48437500000000  0.7890000000  0.0000003894550350
0.48437500000000  0.7900000000  0.0000000000000000
0.48437500000000  0.7910000000  0.0000000000000000
0.48437500000000  0.7920000000  0.0000000000000000
0.48437500000000  0.7930000000  0.0000000000000000
0.48437500000000  0.7940000000  0.0000000000000000
0.48437500000000  0.7950000000  0.0000000000000000
0.48437500000000  0.7960000000  0.0000000000000000
0.48437500000000  0.7970000000  0.0000000000000000
0.48437500000000  0.7980000000  0.0000000000000000
0.48437500000000  0.7990000000  0.0000000000000000
0.48437500000000  0.8000000000  0.0000000000000000
0.48437500000000  0.8010000000  0.0000000000000000
0.48437500000000  0.8020000000  0.0000000000000000
0.48437500000000  0.8030000000  0.0000000000000000
0.48437500000000  0.8040000000  0.0000000000000000
0.48437500000000  0.8050000000  0.0000000000000000
0.48437500000000  0.8060000000  0.0000000000000000
0.48437500000000  0.8070000000  0.0000000000000000
0.48437500000000  0.8080000000  0.0000000000000000
0.48437500000000  0.8090000000  0.0000000000000000
0.48437500000000  0.8100000000  0.0000000000000000
0.48437500000000  0.8110000000  0.0000000000000000
0.48437500000000  0.8120000000  0.0000000000000000
0.48437500000000  0.8130000000  0.0000000000000000
0.48437500000000  0.8140000000  0.0000000000000000
0.48437500000000  0.8150000000  0.0000000000000000
0.48437500000000  0.8160000000  0.0000000000000000
0.48437500000000  0.8170000000  0.0000000000000000
0.48437500000000  0.8180000000  0.0000000000000000
0.48437500000000  0.8190000000  0.0000000000000000
0.48437500000000  0.8200000000  0.0000000000000000
0.48437500000000  0.8210000000  0.0000000000000000
0.48437500000000  0.8220000000  0.0000000000000000
0.48437500000000  0.8230000000  0.0000000000000000
0.48437500000000  0.8240000000  0.0000000000000000
0.48437500000000  0.8250000000  0.0000000000000000
0.48437500000000  0.8260000000  0.0000000000000000
0.48437500000000  0.8270000000  0.0000000000000000
0.48437500000000  0.8280000000  0.0000000000000000
0.48437500000000  0.8290000000  0.0000000000000000
0.48437500000000  0.8300000000  0.0000000000000000
0.48437500000000  0.8310000000  0.0000000000000000
0.48437500000000  0.8320000000  0.0000000000000000
0.48437500000000  0.8330000000  0.0000000000000000
0.48437500000000  0.8340000000  0.0000000000000000
0.48437500000000  0.8350000000  0.0000000000000000
0.48437500000000  0.8360000000  0.0000000000000000
0.48437500000000  0.8370000000  0.0000000000000000
0.48437500000000  0.8380000000  0.0000000000000000
0.48437500000000  0.8390000000  0.0000000000000000
0.48437500000000  0.8400000000  0.0000000000000000
0.48437500000000  0.8410000000  0.0000000000000000
0.48437500000000  0.8420000000  0.0000000000000000
0.48437500000000  0.8430000000  0.0000000000000000
0.48437500000000  0.8440000000  0.0000000000000000
0.48437500000000  0.8450000000  0.0000000000000000
0.48437500000000  0.8460000000  0.0000000000000000
0.48437500000000  0.8470000000  0.0000000000000000
0.48437500000000  0.8480000000  0.0000000000000000
0.48437500000000  0.8490000000  0.0000000000000000
0.48437500000000  0.8500000000  0.0000000000000000
0.48437500000000  0.8510000000  0.0000000000000000
0.48437500000000  0.8520000000  0.0000000000000000
0.48437500000000  0.8530000000  0.0000000000000000
0.48437500000000  0.8540000000  0.0000000000000000
0.48437500000000  0.8550000000  0.0000000000000000
0.48437500000000  0.8560000000  0.0000000000000000
0.48437500000000  0.8570000000  0.0000000000000000
0.48437500000000  0.8580000000  0.0000000000000000
0.48437500000000  0.8590000000  0.0000000000000000
0.48437500000000  0.8600000000  0.0000000000000000
0.48437500000000  0.8610000000  0.0000000000000000
0.48437500000000  0.8620000000  0.0000000000000000
0.48437500000000  0.8630000000  0.0000000000000000
0.48437500000000  0.8640000000  0.0000000000000000
0.48437500000000  0.8650000000  0.0000000000000000
0.48437500000000  0.8660000000  0.0000000000000000
0.48437500000000  0.8670000000  0.0000000000000000
0.48437500000000  0.8680000000  0.0000000000000000
0.48437500000000  0.8690000000  0.0000000000000000
0.48437500000000  0.8700000000  0.0000000000000000
0.48437500000000  0.8710000000  0.0000000000000000
0.48437500000000  0.8720000000  0.0000000000000000
0.48437500000000  0.8730000000  0.0000000000000000
0.48437500000000  0.8740000000  0.0000000000000000
0.48437500000000  0.8750000000  0.0000000000000000
0.48437500000000  0.8760000000  0.0000000000000000
0.48437500000000  0.8770000000  0.0000000000000000
0.48437500000000  0.8780000000  0.0000000000000000
0.48437500000000  0.8790000000  0.0000000000000000
0.48437500000000  0.8800000000  0.0000000000000000
0.48437500000000  0.8810000000  0.0000000000000000
0.48437500000000  0.8820000000  0.0000000000000000
0.48437500000000  0.8830000000  0.0000000000000000
0.48437500000000  0.8840000000  0.0000000000000000
0.48437500000000  0.8850000000  0.0000000000000000
0.48437500000000  0.8860000000  0.0000000000000000
0.48437500000000  0.8870000000  0.0000000000000000
0.48437500000000  0.8880000000  0.0000000000000000
0.48437500000000  0.8890000000  0.0000000000000000
0.48437500000000  0.8900000000  0.0000000000000000
0.48437500000000  0.8910000000  0.0000000000000000
0.48437500000000  0.8920000000  0.0000000000000000
0.48437500000000  0.8930000000  0.0000000000000000
0.48437500000000  0.8940000000  0.0000000000000000
0.48437500000000  0.8950000000  0.0000000000000000
0.48437500000000  0.8960000000  0.0000000000000000
0.48437500000000  0.8970000000  0.0000000000000000
0.48437500000000  0.8980000000  0.0000000000000000
0.48437500000000  0.8990000000  0.0000000000000000
0.48437500000000  0.9000000000  0.0000000000000000
0.48437500000000  0.9010000000  0.0000000000000000
0.48437500000000  0.9020000000  0.0000000000000000
0.48437500000000  0.9030000000  0.0000000000000000
0.48437500000000  0.9040000000  0.0000000000000000
0.48437500000000  0.9050000000  0.0000000000000000
0.48437500000000  0.9060000000  0.0000000000000000
0.48437500000000  0.9070000000  0.0000000000000000
0.48437500000000  0.9080000000  0.0000000000000000
0.48437500000000  0.9090000000  0.0000000000000000
0.48437500000000  0.9100000000  0.0000000000000000
0.48437500000000  0.9110000000  0.0000000000000000
0.48437500000000  0.9120000000  0.0000000000000000
0.48437500000000  0.9130000000  0.0000000000000000
0.48437500000000  0.9140000000  0.0000000000000000
0.48437500000000  0.9150000000  0.0000000000000000
0.48437500000000  0.9160000000  0.0000000000000000
0.48437500000000  0.9170000000  0.0000000000000000
0.48437500000000  0.9180000000  0.0000000000000000
0.48437500000000  0.9190000000  0.0000000000000000
0.48437500000000  0.9200000000  0.0000000000000000
0.48437500000000  0.9210000000  0.0000000000000000
0.48437500000000  0.9220000000  0.0000000000000000
0.48437500000000  0.9230000000  0.0000000000000000
0.48437500000000  0.9240000000  0.0000000000000000
0.48437500000000  0.9250000000  0.0000000000000000
0.48437500000000  0.9260000000  0.0000000000000000
0.48437500000000  0.9270000000  0.0000000000000000
0.48437500000000  0.9280000000  0.0000000000000000
0.48437500000000  0.9290000000  0.0000000000000000
0.48437500000000  0.9300000000  0.0000000000000000
0.48437500000000  0.9310000000  0.0000000000000000
0.48437500000000  0.9320000000  0.0000000000000000
0.48437500000000  0.9330000000  0.0000000000000000
0.48437500000000  0.9340000000  0.0000000000000000
0.48437500000000  0.9350000000  0.0000000000000000
0.48437500000000  0.9360000000  0.0000000000000000
0.48437500000000  0.9370000000  0.0000000000000000
0.48437500000000  0.9380000000  0.0000000000000000
0.48437500000000  0.9390000000  0.0000000000000000
0.48437500000000  0.9400000000  0.0000000000000000
0.48437500000000  0.9410000000  0.0000000000000000
0.48437500000000  0.9420000000  0.0000000000000000
0.48437500000000  0.9430000000  0.0000000000000000
0.48437500000000  0.9440000000  0.0000000000000000
0.48437500000000  0.9450000000  0.0000000000000000
0.48437500000000  0.9460000000  0.0000000000000000
0.48437500000000  0.9470000000  0.0000000000000000
0.48437500000000  0.9480000000  0.0000000000000000
0.48437500000000  0.9490000000  0.0000000000000000
0.48437500000000  0.9500000000  0.0000000000000000
0.48437500000000  0.9510000000  0.0000000000000000
0.48437500000000  0.9520000000  0.0000000000000000
0.48437500000000  0.9530000000  0.0000000000000000
0.48437500000000  0.9540000000  0.0000000000000000
0.48437500000000  0.9550000000  0.0000000000000000
0.48437500000000  0.9560000000  0.0000000000000000
0.48437500000000  0.9570000000  0.0000000000000000
0.48437500000000  0.9580000000  0.0000000000000000
0.48437500000000  0.9590000000  0.0000000000000000
0.48437500000000  0.9600000000  0.0000000000000000
0.48437500000000  0.9610000000  0.0000000000000000
0.48437500000000  0.9620000000  0.0000000000000000
0.48437500000000  0.9630000000  0.0000000000000000
0.48437500000000  0.9640000000  0.0000000000000000
0.48437500000000  0.9650000000  0.0000000000000000
0.48437500000000  0.9660000000  0.0000000000000000
0.48437500000000  0.9670000000  0.0000000000000000
0.48437500000000  0.9680000000  0.0000000000000000
0.48437500000000  0.9690000000  0.0000000000000000
0.48437500000000  0.9700000000  0.0000000000000000
0.48437500000000  0.9710000000  0.0000000000000000
0.48437500000000  0.9720000000  0.0000000000000000
0.48437500000000  0.9730000000  0.0000000000000000
0.48437500000000  0.9740000000  0.0000000000000000
0.48437500000000  0.9750000000  0.0000000000000000
0.48437500000000  0.9760000000  0.0000000000000000
0.48437500000000  0.9770000000  0.0000000000000000
0.48437500000000  0.9780000000  0.0000000000000000
0.48437500000000  0.9790000000  0.0000000000000000
0.48437500000000  0.9800000000  0.0000000000000000
0.48437500000000  0.9810000000  0.0000000000000000
0.48437500000000  0.9820000000  0.0000000000000000
0.48437500000000  0.9830000000  0.0000000000000000
0.48437500000000  0.9840000000  0.0000000000000000
0.48437500000000  0.9850000000  0.0000000000000000
0.48437500000000  0.9860000000  0.0000000000000000
0.48437500000000  0.9870000000  0.0000000000000000
0.48437500000000  0.9880000000  0.0000000000000000
0.48437500000000  0.9890000000  0.0000000000000000
0.48437500000000  0.9900000000  0.0000000000000000
0.48437500000000  0.9910000000  0.0000000000000000
0.48437500000000  0.9920000000  0.0000000000000000
0.48437500000000  0.9930000000  0.0000000000000000
0.48437500000000  0.9940000000  0.0000000000000000
0.48437500000000  0.9950000000  0.0000000000000000
0.48437500000000  0.9960000000  0.0000000000000000
0.48437500000000  0.9970000000  0.0000000000000000
0.48437500000000  0.9980000000  0.0000000000000000
0.48437500000000  0.9990000000  0.0000000000000000
0.49218750000000  0.7000000000  0.0000000000000000
0.49218750000000  0.7010000000  0.0000000000000000
0.49218750000000  0.7020000000  0.0000000000000000
0.49218750000000  0.7030000000  0.0000000000000000
0.49218750000000  0.7040000000  0.0000000000000000
0.49218750000000  0.7050000000  0.0000000000000000
0.49218750000000  0.7060000000  0.0000000000000000
0.49218750000000  0.7070000000  0.0000000000000000
0.49218750000000  0.7080000000  0.0000000000000000
0.49218750000000  0.7090000000  0.0000000000000000
0.49218750000000  0.7100000000  0.0000000000000000
0.49218750000000  0.7110000000  0.0000900238753589
0.49218750000000  0.7120000000  0.0079277716934252
0.49218750000000  0.7130000000  0.0116704394603038
0.49218750000000  0.7140000000  0.0143858643331006
0.49218750000000  0.7150000000  0.0166149575892239
0.49218750000000  0.7160000000  0.0184731242908014
0.49218750000000  0.7170000000  0.0201146792138607
0.49218750000000  0.7180000000  0.0215824228623393
0.49218750000000  0.7190000000  0.0158097040118941
0.49218750000000  0.7200000000  0.0130415694393677
0.49218750000000  0.7210000000  0.0113504236338110
0.49218750000000  0.7220000000  0.0101413247923582
0.49218750000000  0.7230000000  0.0091949997404813
0.49218750000000  0.7240000000  0.0083754448462490
0.49218750000000  0.7250000000  0.0077491387838622
0.49218750000000  0.7260000000  0.0071650618097953
0.49218750000000  0.7270000000  0.0066705049702932
0.49218750000000  0.7280000000  0.0062319280176181
0.49218750000000  0.7290000000  0.0058262072470744
0.49218750000000  0.7300000000  0.0054705198091188
0.49218750000000  0.7310000000  0.0051347001023367
0.49218750000000  0.7320000000  0.0048394234527598
0.49218750000000  0.7330000000  0.0045547265732066
0.49218750000000  0.7340000000  0.0042877811977027
0.49218750000000  0.7350000000  0.0040383171443947
0.49218750000000  0.7360000000  0.0038082511569955
0.49218750000000  0.7370000000  0.0036018680749677
0.49218750000000  0.7380000000  0.0034007901373552
0.49218750000000  0.7390000000  0.0031999333080902
0.49218750000000  0.7400000000  0.0030222306803450
0.49218750000000  0.7410000000  0.0028557219219823
0.49218750000000  0.7420000000  0.0026942871418424
0.49218750000000  0.7430000000  0.0025371597761587
0.49218750000000  0.7440000000  0.0023988512291799
0.49218750000000  0.7450000000  0.0022530643925538
0.49218750000000  0.7460000000  0.0021287757003395
0.49218750000000  0.7470000000  0.0020089359112037
0.49218750000000  0.7480000000  0.0018833761946396
0.49218750000000  0.7490000000  0.0017735218796623
0.49218750000000  0.7500000000  0.0016618199967020
0.49218750000000  0.7510000000  0.0015543123062056
0.49218750000000  0.7520000000  0.0014553785501365
0.49218750000000  0.7530000000  0.0013618481511096
0.49218750000000  0.7540000000  0.0012687963278074
0.49218750000000  0.7550000000  0.0011786731862299
0.49218750000000  0.7560000000  0.0010998658539508
0.49218750000000  0.7570000000  0.0010234473342708
0.49218750000000  0.7580000000  0.0009473983268992
0.49218750000000  0.7590000000  0.0008775766839637
0.49218750000000  0.7600000000  0.0008080351288171
0.49218750000000  0.7610000000  0.0007375456656751
0.49218750000000  0.7620000000  0.0006821930945065
0.49218750000000  0.7630000000  0.0006255452066911
0.49218750000000  0.7640000000  0.0005648388420202
0.49218750000000  0.7650000000  0.0005137326390490
0.49218750000000  0.7660000000  0.0004633140677016
0.49218750000000  0.7670000000  0.0004136193534233
0.49218750000000  0.7680000000  0.0003705218822004
0.49218750000000  0.7690000000  0.0003255093157307
0.49218750000000  0.7700000000  0.0002894557225163
0.49218750000000  0.7710000000  0.0002486582378803
0.49218750000000  0.7720000000  0.0002181832020881
0.49218750000000  0.7730000000  0.0001857999059497
0.49218750000000  0.7740000000  0.0001587531842600
0.49218750000000  0.7750000000  0.0001331095509757
0.49218750000000  0.7760000000  0.0001084884163519
0.49218750000000  0.7770000000  0.0000869013144642
0.49218750000000  0.7780000000  0.0000677982357243
0.49218750000000  0.7790000000  0.0000527565841687
0.49218750000000  0.7800000000  0.0000394560319975
0.49218750000000  0.7810000000  0.0000286393004052
0.49218750000000  0.7820000000  0.0000191215799567
0.49218750000000  0.7830000000  0.0000121519407020
0.49218750000000  0.7840000000  0.0000077271015568
0.49218750000000  0.7850000000  0.0000039362956314
0.49218750000000  0.7860000000  0.0000020644777160
0.49218750000000  0.7870000000  0.0000005649137926
0.49218750000000  0.7880000000  0.0000002165123854
0.49218750000000  0.7890000000  0.0000000000000000
0.49218750000000  0.7900000000  0.0000000000000000
0.49218750000000  0.7910000000  0.0000000000000000
0.49218750000000  0.7920000000  0.0000000000000000
0.49218750000000  0.7930000000  0.0000000000000000
0.49218750000000  0.7940000000  0.0000000000000000
0.49218750000000  0.7950000000  0.0000000000000000
0.49218750000000  0.7960000000  0.0000000000000000
0.49218750000000  0.7970000000  0.0000000000000000
0.49218750000000  0.7980000000  0.0000000000000000
0.49218750000000  0.7990000000  0.0000000000000000
0.49218750000000  0.8000000000  0.0000000000000000
0.49218750000000  0.8010000000  0.0000000000000000
0.49218750000000  0.8020000000  0.0000000000000000
0.49218750000000  0.8030000000  0.0000000000000000
0.49218750000000  0.8040000000  0.0000000000000000
0.49218750000000  0.8050000000  0.0000000000000000
0.49218750000000  0.8060000000  0.0000000000000000
0.49218750000000  0.8070000000  0.0000000000000000
0.49218750000000  0.8080000000  0.0000000000000000
0.49218750000000  0.8090000000  0.0000000000000000
0.49218750000000  0.8100000000  0.0000000000000000
0.49218750000000  0.8110000000  0.0000000000000000
0.49218750000000  0.8120000000  0.0000000000000000
0.49218750000000  0.8130000000  0.0000000000000000
0.49218750000000  0.8140000000  0.0000000000000000
0.49218750000000  0.8150000000  0.0000000000000000
0.49218750000000  0.8160000000  0.0000000000000000
0.49218750000000  0.8170000000  0.0000000000000000
0.49218750000000  0.8180000000  0.0000000000000000
0.49218750000000  0.8190000000  0.0000000000000000
0.49218750000000  0.8200000000  0.0000000000000000
0.49218750000000  0.8210000000  0.0000000000000000
0.49218750000000  0.8220000000  0.0000000000000000
0.49218750000000  0.8230000000  0.0000000000000000
0.49218750000000  0.8240000000  0.0000000000000000
0.49218750000000  0.8250000000  0.0000000000000000
0.49218750000000  0.8260000000  0.0000000000000000
0.49218750000000  0.8270000000  0.0000000000000000
0.49218750000000  0.8280000000  0.0000000000000000
0.49218750000000  0.8290000000  0.0000000000000000
0.49218750000000  0.8300000000  0.0000000000000000
0.49218750000000  0.8310000000  0.0000000000000000
0.49218750000000  0.8320000000  0.0000000000000000
0.49218750000000  0.8330000000  0.0000000000000000
0.49218750000000  0.8340000000  0.0000000000000000
0.49218750000000  0.8350000000  0.0000000000000000
0.49218750000000  0.8360000000  0.0000000000000000
0.49218750000000  0.8370000000  0.0000000000000000
0.49218750000000  0.8380000000  0.0000000000000000
0.49218750000000  0.8390000000  0.0000000000000000
0.49218750000000  0.8400000000  0.0000000000000000
0.49218750000000  0.8410000000  0.0000000000000000
0.49218750000000  0.8420000000  0.0000000000000000
0.49218750000000  0.8430000000  0.0000000000000000
0.49218750000000  0.8440000000  0.0000000000000000
0.49218750000000  0.8450000000  0.0000000000000000
0.49218750000000  0.8460000000  0.0000000000000000
0.49218750000000  0.8470000000  0.0000000000000000
0.49218750000000  0.8480000000  0.0000000000000000
0.49218750000000  0.8490000000  0.0000000000000000
0.49218750000000  0.8500000000  0.0000000000000000
0.49218750000000  0.8510000000  0.0000000000000000
0.49218750000000  0.8520000000  0.0000000000000000
0.49218750000000  0.8530000000  0.0000000000000000
0.49218750000000  0.8540000000  0.0000000000000000
0.49218750000000  0.8550000000  0.0000000000000000
0.49218750000000  0.8560000000  0.0000000000000000
0.49218750000000  0.8570000000  0.0000000000000000
0.49218750000000  0.8580000000  0.0000000000000000
0.49218750000000  0.8590000000  0.0000000000000000
0.49218750000000  0.8600000000  0.0000000000000000
0.49218750000000  0.8610000000  0.0000000000000000
0.49218750000000  0.8620000000  0.0000000000000000
0.49218750000000  0.8630000000  0.0000000000000000
0.49218750000000  0.8640000000  0.0000000000000000
0.49218750000000  0.8650000000  0.0000000000000000
0.49218750000000  0.8660000000  0.0000000000000000
0.49218750000000  0.8670000000  0.0000000000000000
0.49218750000000  0.8680000000  0.0000000000000000
0.49218750000000  0.8690000000  0.0000000000000000
0.49218750000000  0.8700000000  0.0000000000000000
0.49218750000000  0.8710000000  0.0000000000000000
0.49218750000000  0.8720000000  0.0000000000000000
0.49218750000000  0.8730000000  0.0000000000000000
0.49218750000000  0.8740000000  0.0000000000000000
0.49218750000000  0.8750000000  0.0000000000000000
0.49218750000000  0.8760000000  0.0000000000000000
0.49218750000000  0.8770000000  0.0000000000000000
0.49218750000000  0.8780000000  0.0000000000000000
0.49218750000000  0.8790000000  0.0000000000000000
0.49218750000000  0.8800000000  0.0000000000000000
0.49218750000000  0.8810000000  0.0000000000000000
0.49218750000000  0.8820000000  0.0000000000000000
0.49218750000000  0.8830000000  0.0000000000000000
0.49218750000000  0.8840000000  0.0000000000000000
0.49218750000000  0.8850000000  0.0000000000000000
0.49218750000000  0.8860000000  0.0000000000000000
0.49218750000000  0.8870000000  0.0000000000000000
0.49218750000000  0.8880000000  0.0000000000000000
0.49218750000000  0.8890000000  0.0000000000000000
0.49218750000000  0.8900000000  0.0000000000000000
0.49218750000000  0.8910000000  0.0000000000000000
0.49218750000000  0.8920000000  0.0000000000000000
0.49218750000000  0.8930000000  0.0000000000000000
0.49218750000000  0.8940000000  0.0000000000000000
0.49218750000000  0.8950000000  0.0000000000000000
0.49218750000000  0.8960000000  0.0000000000000000
0.49218750000000  0.8970000000  0.0000000000000000
0.49218750000000  0.8980000000  0.0000000000000000
0.49218750000000  0.8990000000  0.0000000000000000
0.49218750000000  0.9000000000  0.0000000000000000
0.49218750000000  0.9010000000  0.0000000000000000
0.49218750000000  0.9020000000  0.0000000000000000
0.49218750000000  0.9030000000  0.0000000000000000
0.49218750000000  0.9040000000  0.0000000000000000
0.49218750000000  0.9050000000  0.0000000000000000
0.49218750000000  0.9060000000  0.0000000000000000
0.49218750000000  0.9070000000  0.0000000000000000
0.49218750000000  0.9080000000  0.0000000000000000
0.49218750000000  0.9090000000  0.0000000000000000
0.49218750000000  0.9100000000  0.0000000000000000
0.49218750000000  0.9110000000  0.0000000000000000
0.49218750000000  0.9120000000  0.0000000000000000
0.49218750000000  0.9130000000  0.0000000000000000
0.49218750000000  0.9140000000  0.0000000000000000
0.49218750000000  0.9150000000  0.0000000000000000
0.49218750000000  0.9160000000  0.0000000000000000
0.49218750000000  0.9170000000  0.0000000000000000
0.49218750000000  0.9180000000  0.0000000000000000
0.49218750000000  0.9190000000  0.0000000000000000
0.49218750000000  0.9200000000  0.0000000000000000
0.49218750000000  0.9210000000  0.0000000000000000
0.49218750000000  0.9220000000  0.0000000000000000
0.49218750000000  0.9230000000  0.0000000000000000
0.49218750000000  0.9240000000  0.0000000000000000
0.49218750000000  0.9250000000  0.0000000000000000
0.49218750000000  0.9260000000  0.0000000000000000
0.49218750000000  0.9270000000  0.0000000000000000
0.49218750000000  0.9280000000  0.0000000000000000
0.49218750000000  0.9290000000  0.0000000000000000
0.49218750000000  0.9300000000  0.0000000000000000
0.49218750000000  0.9310000000  0.0000000000000000
0.49218750000000  0.9320000000  0.0000000000000000
0.49218750000000  0.9330000000  0.0000000000000000
0.49218750000000  0.9340000000  0.0000000000000000
0.49218750000000  0.9350000000  0.0000000000000000
0.49218750000000  0.9360000000  0.0000000000000000
0.49218750000000  0.9370000000  0.0000000000000000
0.49218750000000  0.9380000000  0.0000000000000000
0.49218750000000  0.9390000000  0.0000000000000000
0.49218750000000  0.9400000000  0.0000000000000000
0.49218750000000  0.9410000000  0.0000000000000000
0.49218750000000  0.9420000000  0.0000000000000000
0.49218750000000  0.9430000000  0.0000000000000000
0.49218750000000  0.9440000000  0.0000000000000000
0.49218750000000  0.9450000000  0.0000000000000000
0.49218750000000  0.9460000000  0.0000000000000000
0.49218750000000  0.9470000000  0.0000000000000000
0.49218750000000  0.9480000000  0.0000000000000000
0.49218750000000  0.9490000000  0.0000000000000000
0.49218750000000  0.9500000000  0.0000000000000000
0.49218750000000  0.9510000000  0.0000000000000000
0.49218750000000  0.9520000000  0.0000000000000000
0.49218750000000  0.9530000000  0.0000000000000000
0.49218750000000  0.9540000000  0.0000000000000000
0.49218750000000  0.9550000000  0.0000000000000000
0.49218750000000  0.9560000000  0.0000000000000000
0.49218750000000  0.9570000000  0.0000000000000000
0.49218750000000  0.9580000000  0.0000000000000000
0.49218750000000  0.9590000000  0.0000000000000000
0.49218750000000  0.9600000000  0.0000000000000000
0.49218750000000  0.9610000000  0.0000000000000000
0.49218750000000  0.9620000000  0.0000000000000000
0.49218750000000  0.9630000000  0.0000000000000000
0.49218750000000  0.9640000000  0.0000000000000000
0.49218750000000  0.9650000000  0.0000000000000000
0.49218750000000  0.9660000000  0.0000000000000000
0.49218750000000  0.9670000000  0.0000000000000000
0.49218750000000  0.9680000000  0.0000000000000000
0.49218750000000  0.9690000000  0.0000000000000000
0.49218750000000  0.9700000000  0.0000000000000000
0.49218750000000  0.9710000000  0.0000000000000000
0.49218750000000  0.9720000000  0.0000000000000000
0.49218750000000  0.9730000000  0.0000000000000000
0.49218750000000  0.9740000000  0.0000000000000000
0.49218750000000  0.9750000000  0.0000000000000000
0.49218750000000  0.9760000000  0.0000000000000000
0.49218750000000  0.9770000000  0.0000000000000000
0.49218750000000  0.9780000000  0.0000000000000000
0.49218750000000  0.9790000000  0.0000000000000000
0.49218750000000  0.9800000000  0.0000000000000000
0.49218750000000  0.9810000000  0.0000000000000000
0.49218750000000  0.9820000000  0.0000000000000000
0.49218750000000  0.9830000000  0.0000000000000000
0.49218750000000  0.9840000000  0.0000000000000000
0.49218750000000  0.9850000000  0.0000000000000000
0.49218750000000  0.9860000000  0.0000000000000000
0.49218750000000  0.9870000000  0.0000000000000000
0.49218750000000  0.9880000000  0.0000000000000000
0.49218750000000  0.9890000000  0.0000000000000000
0.49218750000000  0.9900000000  0.0000000000000000
0.49218750000000  0.9910000000  0.0000000000000000
0.49218750000000  0.9920000000  0.0000000000000000
0.49218750000000  0.9930000000  0.0000000000000000
0.49218750000000  0.9940000000  0.0000000000000000
0.49218750000000  0.9950000000  0.0000000000000000
0.49218750000000  0.9960000000  0.0000000000000000
0.49218750000000  0.9970000000  0.0000000000000000
0.49218750000000  0.9980000000  0.0000000000000000
0.49218750000000  0.9990000000  0.0000000000000000
0.50000000000000  0.7000000000  0.0000000000000000
0.50000000000000  0.7010000000  0.0000000000000000
0.50000000000000  0.7020000000  0.0000000000000000
0.50000000000000  0.7030000000  0.0000000000000000
0.50000000000000  0.7040000000  0.0000000000000000
0.50000000000000  0.7050000000  0.0000000000000000
0.50000000000000  0.7060000000  0.0000000000000000
0.50000000000000  0.7070000000  0.0000000000000000
0.50000000000000  0.7080000000  0.0000000000000000
0.50000000000000  0.7090000000  0.0000000000000000
0.50000000000000  0.7100000000  0.0000000000000000
0.50000000000000  0.7110000000  0.0000929214130412
0.50000000000000  0.7120000000  0.0044540746732868
0.50000000000000  0.7130000000  0.0063579558974040
0.50000000000000  0.7140000000  0.0077550516229310
0.50000000000000  0.7150000000  0.0089266933940025
0.50000000000000  0.7160000000  0.0098854754032708
0.50000000000000  0.7170000000  0.0107487579508348
0.50000000000000  0.7180000000  0.0115160193945867
0.50000000000000  0.7190000000  0.0081693200350479
0.50000000000000  0.7200000000  0.0067946507789985
0.50000000000000  0.7210000000  0.0059187855714032
0.50000000000000  0.7220000000  0.0052895730636049
0.50000000000000  0.7230000000  0.0047827474661634
0.50000000000000  0.7240000000  0.0043738949707531
0.50000000000000  0.7250000000  0.0040177871873323
0.50000000000000  0.7260000000  0.0037231470802589
0.50000000000000  0.7270000000  0.0034577458443135
0.50000000000000  0.7280000000  0.0032236474567888
0.50000000000000  0.7290000000  0.0030178370585561
0.50000000000000  0.7300000000  0.0028239914459965
0.50000000000000  0.7310000000  0.0026402585546572
0.50000000000000  0.7320000000  0.0024848478495175
0.50000000000000  0.7330000000  0.0023367221382875
0.50000000000000  0.7340000000  0.0021971039624463
0.50000000000000  0.7350000000  0.0020677681060301
0.50000000000000  0.7360000000  0.0019389734855663
0.50000000000000  0.7370000000  0.0018295264589987
0.50000000000000  0.7380000000  0.0017259180460822
0.50000000000000  0.7390000000  0.0016232769302229
0.50000000000000  0.7400000000  0.0015250432469299
0.50000000000000  0.7410000000  0.0014312463859987
0.50000000000000  0.7420000000  0.0013463265430193
0.50000000000000  0.7430000000  0.0012619135769061
0.50000000000000  0.7440000000  0.0011888479724420
0.50000000000000  0.7450000000  0.0011195924320476
0.50000000000000  0.7460000000  0.0010519676713206
0.50000000000000  0.7470000000  0.0009897572329938
0.50000000000000  0.7480000000  0.0009305641887868
0.50000000000000  0.7490000000  0.0008670574349799
0.50000000000000  0.7500000000  0.0008095228255650
0.50000000000000  0.7510000000  0.0007540722476121
0.50000000000000  0.7520000000  0.0007020144905912
0.50000000000000  0.7530000000  0.0006543047101546
0.50000000000000  0.7540000000  0.0006072376392453
0.50000000000000  0.7550000000  0.0005587593245320
0.50000000000000  0.7560000000  0.0005162487978411
0.50000000000000  0.7570000000  0.0004729574057779
0.50000000000000  0.7580000000  0.0004377179988789
0.50000000000000  0.7590000000  0.0003982394503497
0.50000000000000  0.7600000000  0.0003650561475536
0.50000000000000  0.7610000000  0.0003349978325480
0.50000000000000  0.7620000000  0.0003007836938245
0.50000000000000  0.7630000000  0.0002727977225335
0.50000000000000  0.7640000000  0.0002483835938034
0.50000000000000  0.7650000000  0.0002200855991387
0.50000000000000  0.7660000000  0.0001946274655881
0.50000000000000  0.7670000000  0.0001707861757820
0.50000000000000  0.7680000000  0.0001487778289400
0.50000000000000  0.7690000000  0.0001298282723835
0.50000000000000  0.7700000000  0.0001093061035432
0.50000000000000  0.7710000000  0.0000941261347537
0.50000000000000  0.7720000000  0.0000768994040380
0.50000000000000  0.7730000000  0.0000635148949798
0.50000000000000  0.7740000000  0.0000518511120086
0.50000000000000  0.7750000000  0.0000413518609622
0.50000000000000  0.7760000000  0.0000310099386861
0.50000000000000  0.7770000000  0.0000227296658993
0.50000000000000  0.7780000000  0.0000160901508279
0.50000000000000  0.7790000000  0.0000111635833549
0.50000000000000  0.7800000000  0.0000070086512387
0.50000000000000  0.7810000000  0.0000042842680533
0.50000000000000  0.7820000000  0.0000021715528200
0.50000000000000  0.7830000000  0.0000009088678549
0.50000000000000  0.7840000000  0.0000003451899630
0.50000000000000  0.7850000000  0.0000001427222861
0.50000000000000  0.7860000000  0.0000000000000000
0.50000000000000  0.7870000000  0.0000000000000000
0.50000000000000  0.7880000000  0.0000000000000000
0.50000000000000  0.7890000000  0.0000000000000000
0.50000000000000  0.7900000000  0.0000000000000000
0.50000000000000  0.7910000000  0.0000000000000000
0.50000000000000  0.7920000000  0.0000000000000000
0.50000000000000  0.7930000000  0.0000000000000000
0.50000000000000  0.7940000000  0.0000000000000000
0.50000000000000  0.7950000000  0.0000000000000000
0.50000000000000  0.7960000000  0.0000000000000000
0.50000000000000  0.7970000000  0.0000000000000000
0.50000000000000  0.7980000000  0.0000000000000000
0.50000000000000  0.7990000000  0.0000000000000000
0.50000000000000  0.8000000000  0.0000000000000000
0.50000000000000  0.8010000000  0.0000000000000000
0.50000000000000  0.8020000000  0.0000000000000000
0.50000000000000  0.8030000000  0.0000000000000000
0.50000000000000  0.8040000000  0.0000000000000000
0.50000000000000  0.8050000000  0.0000000000000000
0.50000000000000  0.8060000000  0.0000000000000000
0.50000000000000  0.8070000000  0.0000000000000000
0.50000000000000  0.8080000000  0.0000000000000000
0.50000000000000  0.8090000000  0.0000000000000000
0.50000000000000  0.8100000000  0.0000000000000000
0.50000000000000  0.8110000000  0.0000000000000000
0.50000000000000  0.8120000000  0.0000000000000000
0.50000000000000  0.8130000000  0.0000000000000000
0.50000000000000  0.8140000000  0.0000000000000000
0.50000000000000  0.8150000000  0.0000000000000000
0.50000000000000  0.8160000000  0.0000000000000000
0.50000000000000  0.8170000000  0.0000000000000000
0.50000000000000  0.8180000000  0.0000000000000000
0.50000000000000  0.8190000000  0.0000000000000000
0.50000000000000  0.8200000000  0.0000000000000000
0.50000000000000  0.8210000000  0.0000000000000000
0.50000000000000  0.8220000000  0.0000000000000000
0.50000000000000  0.8230000000  0.0000000000000000
0.50000000000000  0.8240000000  0.0000000000000000
0.50000000000000  0.8250000000  0.0000000000000000
0.50000000000000  0.8260000000  0.0000000000000000
0.50000000000000  0.8270000000  0.0000000000000000
0.50000000000000  0.8280000000  0.0000000000000000
0.50000000000000  0.8290000000  0.0000000000000000
0.50000000000000  0.8300000000  0.0000000000000000
0.50000000000000  0.8310000000  0.0000000000000000
0.50000000000000  0.8320000000  0.0000000000000000
0.50000000000000  0.8330000000  0.0000000000000000
0.50000000000000  0.8340000000  0.0000000000000000
0.50000000000000  0.8350000000  0.0000000000000000
0.50000000000000  0.8360000000  0.0000000000000000
0.50000000000000  0.8370000000  0.0000000000000000
0.50000000000000  0.8380000000  0.0000000000000000
0.50000000000000  0.8390000000  0.0000000000000000
0.50000000000000  0.8400000000  0.0000000000000000
0.50000000000000  0.8410000000  0.0000000000000000
0.50000000000000  0.8420000000  0.0000000000000000
0.50000000000000  0.8430000000  0.0000000000000000
0.50000000000000  0.8440000000  0.0000000000000000
0.50000000000000  0.8450000000  0.0000000000000000
0.50000000000000  0.8460000000  0.0000000000000000
0.50000000000000  0.8470000000  0.0000000000000000
0.50000000000000  0.8480000000  0.0000000000000000
0.50000000000000  0.8490000000  0.0000000000000000
0.50000000000000  0.8500000000  0.0000000000000000
0.50000000000000  0.8510000000  0.0000000000000000
0.50000000000000  0.8520000000  0.0000000000000000
0.50000000000000  0.8530000000  0.0000000000000000
0.50000000000000  0.8540000000  0.0000000000000000
0.50000000000000  0.8550000000  0.0000000000000000
0.50000000000000  0.8560000000  0.0000000000000000
0.50000000000000  0.8570000000  0.0000000000000000
0.50000000000000  0.8580000000  0.0000000000000000
0.50000000000000  0.8590000000  0.0000000000000000
0.50000000000000  0.8600000000  0.0000000000000000
0.50000000000000  0.8610000000  0.0000000000000000
0.50000000000000  0.8620000000  0.0000000000000000
0.50000000000000  0.8630000000  0.0000000000000000
0.50000000000000  0.8640000000  0.0000000000000000
0.50000000000000  0.8650000000  0.0000000000000000
0.50000000000000  0.8660000000  0.0000000000000000
0.50000000000000  0.8670000000  0.0000000000000000
0.50000000000000  0.8680000000  0.0000000000000000
0.50000000000000  0.8690000000  0.0000000000000000
0.50000000000000  0.8700000000  0.0000000000000000
0.50000000000000  0.8710000000  0.0000000000000000
0.50000000000000  0.8720000000  0.0000000000000000
0.50000000000000  0.8730000000  0.0000000000000000
0.50000000000000  0.8740000000  0.0000000000000000
0.50000000000000  0.8750000000  0.0000000000000000
0.50000000000000  0.8760000000  0.0000000000000000
0.50000000000000  0.8770000000  0.0000000000000000
0.50000000000000  0.8780000000  0.0000000000000000
0.50000000000000  0.8790000000  0.0000000000000000
0.50000000000000  0.8800000000  0.0000000000000000
0.50000000000000  0.8810000000  0.0000000000000000
0.50000000000000  0.8820000000  0.0000000000000000
0.50000000000000  0.8830000000  0.0000000000000000
0.50000000000000  0.8840000000  0.0000000000000000
0.50000000000000  0.8850000000  0.0000000000000000
0.50000000000000  0.8860000000  0.0000000000000000
0.50000000000000  0.8870000000  0.0000000000000000
0.50000000000000  0.8880000000  0.0000000000000000
0.50000000000000  0.8890000000  0.0000000000000000
0.50000000000000  0.8900000000  0.0000000000000000
0.50000000000000  0.8910000000  0.0000000000000000
0.50000000000000  0.8920000000  0.0000000000000000
0.50000000000000  0.8930000000  0.0000000000000000
0.50000000000000  0.8940000000  0.0000000000000000
0.50000000000000  0.8950000000  0.0000000000000000
0.50000000000000  0.8960000000  0.0000000000000000
0.50000000000000  0.8970000000  0.0000000000000000
0.50000000000000  0.8980000000  0.0000000000000000
0.50000000000000  0.8990000000  0.0000000000000000
0.50000000000000  0.9000000000  0.0000000000000000
0.50000000000000  0.9010000000  0.0000000000000000
0.50000000000000  0.9020000000  0.0000000000000000
0.50000000000000  0.9030000000  0.0000000000000000
0.50000000000000  0.9040000000  0.0000000000000000
0.50000000000000  0.9050000000  0.0000000000000000
0.50000000000000  0.9060000000  0.0000000000000000
0.50000000000000  0.9070000000  0.0000000000000000
0.50000000000000  0.9080000000  0.0000000000000000
0.50000000000000  0.9090000000  0.0000000000000000
0.50000000000000  0.9100000000  0.0000000000000000
0.50000000000000  0.9110000000  0.0000000000000000
0.50000000000000  0.9120000000  0.0000000000000000
0.50000000000000  0.9130000000  0.0000000000000000
0.50000000000000  0.9140000000  0.0000000000000000
0.50000000000000  0.9150000000  0.0000000000000000
0.50000000000000  0.9160000000  0.0000000000000000
0.50000000000000  0.9170000000  0.0000000000000000
0.50000000000000  0.9180000000  0.0000000000000000
0.50000000000000  0.9190000000  0.0000000000000000
0.50000000000000  0.9200000000  0.0000000000000000
0.50000000000000  0.9210000000  0.0000000000000000
0.50000000000000  0.9220000000  0.0000000000000000
0.50000000000000  0.9230000000  0.0000000000000000
0.50000000000000  0.9240000000  0.0000000000000000
0.50000000000000  0.9250000000  0.0000000000000000
0.50000000000000  0.9260000000  0.0000000000000000
0.50000000000000  0.9270000000  0.0000000000000000
0.50000000000000  0.9280000000  0.0000000000000000
0.50000000000000  0.9290000000  0.0000000000000000
0.50000000000000  0.9300000000  0.0000000000000000
0.50000000000000  0.9310000000  0.0000000000000000
0.50000000000000  0.9320000000  0.0000000000000000
0.50000000000000  0.9330000000  0.0000000000000000
0.50000000000000  0.9340000000  0.0000000000000000
0.50000000000000  0.9350000000  0.0000000000000000
0.50000000000000  0.9360000000  0.0000000000000000
0.50000000000000  0.9370000000  0.0000000000000000
0.50000000000000  0.9380000000  0.0000000000000000
0.50000000000000  0.9390000000  0.0000000000000000
0.50000000000000  0.9400000000  0.0000000000000000
0.50000000000000  0.9410000000  0.0000000000000000
0.50000000000000  0.9420000000  0.0000000000000000
0.50000000000000  0.9430000000  0.0000000000000000
0.50000000000000  0.9440000000  0.0000000000000000
0.50000000000000  0.9450000000  0.0000000000000000
0.50000000000000  0.9460000000  0.0000000000000000
0.50000000000000  0.9470000000  0.0000000000000000
0.50000000000000  0.9480000000  0.0000000000000000
0.50000000000000  0.9490000000  0.0000000000000000
0.50000000000000  0.9500000000  0.0000000000000000
0.50000000000000  0.9510000000  0.0000000000000000
0.50000000000000  0.9520000000  0.0000000000000000
0.50000000000000  0.9530000000  0.0000000000000000
0.50000000000000  0.9540000000  0.0000000000000000
0.50000000000000  0.9550000000  0.0000000000000000
0.50000000000000  0.9560000000  0.0000000000000000
0.50000000000000  0.9570000000  0.0000000000000000
0.50000000000000  0.9580000000  0.0000000000000000
0.50000000000000  0.9590000000  0.0000000000000000
0.50000000000000  0.9600000000  0.0000000000000000
0.50000000000000  0.9610000000  0.0000000000000000
0.50000000000000  0.9620000000  0.0000000000000000
0.50000000000000  0.9630000000  0.0000000000000000
0.50000000000000  0.9640000000  0.0000000000000000
0.50000000000000  0.9650000000  0.0000000000000000
0.50000000000000  0.9660000000  0.0000000000000000
0.50000000000000  0.9670000000  0.0000000000000000
0.50000000000000  0.9680000000  0.0000000000000000
0.50000000000000  0.9690000000  0.0000000000000000
0.50000000000000  0.9700000000  0.0000000000000000
0.50000000000000  0.9710000000  0.0000000000000000
0.50000000000000  0.9720000000  0.0000000000000000
0.50000000000000  0.9730000000  0.0000000000000000
0.50000000000000  0.9740000000  0.0000000000000000
0.50000000000000  0.9750000000  0.0000000000000000
0.50000000000000  0.9760000000  0.0000000000000000
0.50000000000000  0.9770000000  0.0000000000000000
0.50000000000000  0.9780000000  0.0000000000000000
0.50000000000000  0.9790000000  0.0000000000000000
0.50000000000000  0.9800000000  0.0000000000000000
0.50000000000000  0.9810000000  0.0000000000000000
0.50000000000000  0.9820000000  0.0000000000000000
0.50000000000000  0.9830000000  0.0000000000000000
0.50000000000000  0.9840000000  0.0000000000000000
0.50000000000000  0.9850000000  0.0000000000000000
0.50000000000000  0.9860000000  0.0000000000000000
0.50000000000000  0.9870000000  0.0000000000000000
0.50000000000000  0.9880000000  0.0000000000000000
0.50000000000000  0.9890000000  0.0000000000000000
0.50000000000000  0.9900000000  0.0000000000000000
0.50000000000000  0.9910000000  0.0000000000000000
0.50000000000000  0.9920000000  0.0000000000000000
0.50000000000000  0.9930000000  0.0000000000000000
0.50000000000000  0.9940000000  0.0000000000000000
0.50000000000000  0.9950000000  0.0000000000000000
0.50000000000000  0.9960000000  0.0000000000000000
0.50000000000000  0.9970000000  0.0000000000000000
0.50000000000000  0.9980000000  0.0000000000000000
0.50000000000000  0.9990000000  0.0000000000000000
0.50781250000000  0.7000000000  0.0000000000000000
0.50781250000000  0.7010000000  0.0000000000000000
0.50781250000000  0.7020000000  0.0000000000000000
0.50781250000000  0.7030000000  0.0000000000000000
0.50781250000000  0.7040000000  0.0000000000000000
0.50781250000000  0.7050000000  0.0000000000000000
0.50781250000000  0.7060000000  0.0000000000000000
0.50781250000000  0.7070000000  0.0000000000000000
0.50781250000000  0.7080000000  0.0000000000000000
0.50781250000000  0.7090000000  0.0000000000000000
0.50781250000000  0.7100000000  0.0000000000000000
0.50781250000000  0.7110000000  0.0000900238753589
0.50781250000000  0.7120000000  0.0018460161459591
0.50781250000000  0.7130000000  0.0025921781789141
0.50781250000000  0.7140000000  0.0031473869390913
0.50781250000000  0.7150000000  0.0035999002446413
0.50781250000000  0.7160000000  0.0039815149467201
0.50781250000000  0.7170000000  0.0043168482986872
0.50781250000000  0.7180000000  0.0046155022051241
0.50781250000000  0.7190000000  0.0031923584455878
0.50781250000000  0.7200000000  0.0026620154086358
0.50781250000000  0.7210000000  0.0023193520471035
0.50781250000000  0.7220000000  0.0020584112002330
0.50781250000000  0.7230000000  0.0018584377375577
0.50781250000000  0.7240000000  0.0016925162063250
0.50781250000000  0.7250000000  0.0015497363596592
0.50781250000000  0.7260000000  0.0014301099530965
0.50781250000000  0.7270000000  0.0013178535655193
0.50781250000000  0.7280000000  0.0012251801234654
0.50781250000000  0.7290000000  0.0011426873461810
0.50781250000000  0.7300000000  0.0010639506315147
0.50781250000000  0.7310000000  0.0009945311700392
0.50781250000000  0.7320000000  0.0009282805806147
0.50781250000000  0.7330000000  0.0008689146489076
0.50781250000000  0.7340000000  0.0008117229293276
0.50781250000000  0.7350000000  0.0007557840589065
0.50781250000000  0.7360000000  0.0007070722853353
0.50781250000000  0.7370000000  0.0006589760325009
0.50781250000000  0.7380000000  0.0006185813740917
0.50781250000000  0.7390000000  0.0005794160395595
0.50781250000000  0.7400000000  0.0005400592226964
0.50781250000000  0.7410000000  0.0005018344586900
0.50781250000000  0.7420000000  0.0004655309278927
0.50781250000000  0.7430000000  0.0004333180123413
0.50781250000000  0.7440000000  0.0004034520711803
0.50781250000000  0.7450000000  0.0003768037048338
0.50781250000000  0.7460000000  0.0003503025224797
0.50781250000000  0.7470000000  0.0003242422305961
0.50781250000000  0.7480000000  0.0003015701189996
0.50781250000000  0.7490000000  0.0002788970500614
0.50781250000000  0.7500000000  0.0002563518497768
0.50781250000000  0.7510000000  0.0002368403697454
0.50781250000000  0.7520000000  0.0002143203046443
0.50781250000000  0.7530000000  0.0001965997622026
0.50781250000000  0.7540000000  0.0001792595042862
0.50781250000000  0.7550000000  0.0001617776054941
0.50781250000000  0.7560000000  0.0001457293525464
0.50781250000000  0.7570000000  0.0001307864108248
0.50781250000000  0.7580000000  0.0001150704427532
0.50781250000000  0.7590000000  0.0001042480599400
0.50781250000000  0.7600000000  0.0000929598902734
0.50781250000000  0.7610000000  0.0000796334070237
0.50781250000000  0.7620000000  0.0000700906594356
0.50781250000000  0.7630000000  0.0000606447236507
0.50781250000000  0.7640000000  0.0000516853643938
0.50781250000000  0.7650000000  0.0000438276185521
0.50781250000000  0.7660000000  0.0000368108477891
0.50781250000000  0.7670000000  0.0000302735062675
0.50781250000000  0.7680000000  0.0000239688136495
0.50781250000000  0.7690000000  0.0000187158805446
0.50781250000000  0.7700000000  0.0000138120959818
0.50781250000000  0.7710000000  0.0000105124742724
0.50781250000000  0.7720000000  0.0000068971689198
0.50781250000000  0.7730000000  0.0000047697181925
0.50781250000000  0.7740000000  0.0000030102351471
0.50781250000000  0.7750000000  0.0000016191533009
0.50781250000000  0.7760000000  0.0000007695162091
0.50781250000000  0.7770000000  0.0000002971201396
0.50781250000000  0.7780000000  0.0000000656114741
0.50781250000000  0.7790000000  0.0000000200354615
0.50781250000000  0.7800000000  0.0000000000000000
0.50781250000000  0.7810000000  0.0000000000000000
0.50781250000000  0.7820000000  0.0000000000000000
0.50781250000000  0.7830000000  0.0000000000000000
0.50781250000000  0.7840000000  0.0000000000000000
0.50781250000000  0.7850000000  0.0000000000000000
0.50781250000000  0.7860000000  0.0000000000000000
0.50781250000000  0.7870000000  0.0000000000000000
0.50781250000000  0.7880000000  0.0000000000000000
0.50781250000000  0.7890000000  0.0000000000000000
0.50781250000000  0.7900000000  0.0000000000000000
0.50781250000000  0.7910000000  0.0000000000000000
0.50781250000000  0.7920000000  0.0000000000000000
0.50781250000000  0.7930000000  0.0000000000000000
0.50781250000000  0.7940000000  0.0000000000000000
0.50781250000000  0.7950000000  0.0000000000000000
0.50781250000000  0.7960000000  0.0000000000000000
0.50781250000000  0.7970000000  0.0000000000000000
0.50781250000000  0.7980000000  0.0000000000000000
0.50781250000000  0.7990000000  0.0000000000000000
0.50781250000000  0.8000000000  0.0000000000000000
0.50781250000000  0.8010000000  0.0000000000000000
0.50781250000000  0.8020000000  0.0000000000000000
0.50781250000000  0.8030000000  0.0000000000000000
0.50781250000000  0.8040000000  0.0000000000000000
0.50781250000000  0.8050000000  0.0000000000000000
0.50781250000000  0.8060000000  0.0000000000000000
0.50781250000000  0.8070000000  0.0000000000000000
0.50781250000000  0.8080000000  0.0000000000000000
0.50781250000000  0.8090000000  0.0000000000000000
0.50781250000000  0.8100000000  0.0000000000000000
0.50781250000000  0.8110000000  0.0000000000000000
0.50781250000000  0.8120000000  0.0000000000000000
0.50781250000000  0.8130000000  0.0000000000000000
0.50781250000000  0.8140000000  0.0000000000000000
0.50781250000000  0.8150000000  0.0000000000000000
0.50781250000000  0.8160000000  0.0000000000000000
0.50781250000000  0.8170000000  0.0000000000000000
0.50781250000000  0.8180000000  0.0000000000000000
0.50781250000000  0.8190000000  0.0000000000000000
0.50781250000000  0.8200000000  0.0000000000000000
0.50781250000000  0.8210000000  0.0000000000000000
0.50781250000000  0.8220000000  0.0000000000000000
0.50781250000000  0.8230000000  0.0000000000000000
0.50781250000000  0.8240000000  0.0000000000000000
0.50781250000000  0.8250000000  0.0000000000000000
0.50781250000000  0.8260000000  0.0000000000000000
0.50781250000000  0.8270000000  0.0000000000000000
0.50781250000000  0.8280000000  0.0000000000000000
0.50781250000000  0.8290000000  0.0000000000000000
0.50781250000000  0.8300000000  0.0000000000000000
0.50781250000000  0.8310000000  0.0000000000000000
0.50781250000000  0.8320000000  0.0000000000000000
0.50781250000000  0.8330000000  0.0000000000000000
0.50781250000000  0.8340000000  0.0000000000000000
0.50781250000000  0.8350000000  0.0000000000000000
0.50781250000000  0.8360000000  0.0000000000000000
0.50781250000000  0.8370000000  0.0000000000000000
0.50781250000000  0.8380000000  0.0000000000000000
0.50781250000000  0.8390000000  0.0000000000000000
0.50781250000000  0.8400000000  0.0000000000000000
0.50781250000000  0.8410000000  0.0000000000000000
0.50781250000000  0.8420000000  0.0000000000000000
0.50781250000000  0.8430000000  0.0000000000000000
0.50781250000000  0.8440000000  0.0000000000000000
0.50781250000000  0.8450000000  0.0000000000000000
0.50781250000000  0.8460000000  0.0000000000000000
0.50781250000000  0.8470000000  0.0000000000000000
0.50781250000000  0.8480000000  0.0000000000000000
0.50781250000000  0.8490000000  0.0000000000000000
0.50781250000000  0.8500000000  0.0000000000000000
0.50781250000000  0.8510000000  0.0000000000000000
0.50781250000000  0.8520000000  0.0000000000000000
0.50781250000000  0.8530000000  0.0000000000000000
0.50781250000000  0.8540000000  0.0000000000000000
0.50781250000000  0.8550000000  0.0000000000000000
0.50781250000000  0.8560000000  0.0000000000000000
0.50781250000000  0.8570000000  0.0000000000000000
0.50781250000000  0.8580000000  0.0000000000000000
0.50781250000000  0.8590000000  0.0000000000000000
0.50781250000000  0.8600000000  0.0000000000000000
0.50781250000000  0.8610000000  0.0000000000000000
0.50781250000000  0.8620000000  0.0000000000000000
0.50781250000000  0.8630000000  0.0000000000000000
0.50781250000000  0.8640000000  0.0000000000000000
0.50781250000000  0.8650000000  0.0000000000000000
0.50781250000000  0.8660000000  0.0000000000000000
0.50781250000000  0.8670000000  0.0000000000000000
0.50781250000000  0.8680000000  0.0000000000000000
0.50781250000000  0.8690000000  0.0000000000000000
0.50781250000000  0.8700000000  0.0000000000000000
0.50781250000000  0.8710000000  0.0000000000000000
0.50781250000000  0.8720000000  0.0000000000000000
0.50781250000000  0.8730000000  0.0000000000000000
0.50781250000000  0.8740000000  0.0000000000000000
0.50781250000000  0.8750000000  0.0000000000000000
0.50781250000000  0.8760000000  0.0000000000000000
0.50781250000000  0.8770000000  0.0000000000000000
0.50781250000000  0.8780000000  0.0000000000000000
0.50781250000000  0.8790000000  0.0000000000000000
0.50781250000000  0.8800000000  0.0000000000000000
0.50781250000000  0.8810000000  0.0000000000000000
0.50781250000000  0.8820000000  0.0000000000000000
0.50781250000000  0.8830000000  0.0000000000000000
0.50781250000000  0.8840000000  0.0000000000000000
0.50781250000000  0.8850000000  0.0000000000000000
0.50781250000000  0.8860000000  0.0000000000000000
0.50781250000000  0.8870000000  0.0000000000000000
0.50781250000000  0.8880000000  0.0000000000000000
0.50781250000000  0.8890000000  0.0000000000000000
0.50781250000000  0.8900000000  0.0000000000000000
0.50781250000000  0.8910000000  0.0000000000000000
0.50781250000000  0.8920000000  0.0000000000000000
0.50781250000000  0.8930000000  0.0000000000000000
0.50781250000000  0.8940000000  0.0000000000000000
0.50781250000000  0.8950000000  0.0000000000000000
0.50781250000000  0.8960000000  0.0000000000000000
0.50781250000000  0.8970000000  0.0000000000000000
0.50781250000000  0.8980000000  0.0000000000000000
0.50781250000000  0.8990000000  0.0000000000000000
0.50781250000000  0.9000000000  0.0000000000000000
0.50781250000000  0.9010000000  0.0000000000000000
0.50781250000000  0.9020000000  0.0000000000000000
0.50781250000000  0.9030000000  0.0000000000000000
0.50781250000000  0.9040000000  0.0000000000000000
0.50781250000000  0.9050000000  0.0000000000000000
0.50781250000000  0.9060000000  0.0000000000000000
0.50781250000000  0.9070000000  0.0000000000000000
0.50781250000000  0.9080000000  0.0000000000000000
0.50781250000000  0.9090000000  0.0000000000000000
0.50781250000000  0.9100000000  0.0000000000000000
0.50781250000000  0.9110000000  0.0000000000000000
0.50781250000000  0.9120000000  0.0000000000000000
0.50781250000000  0.9130000000  0.0000000000000000
0.50781250000000  0.9140000000  0.0000000000000000
0.50781250000000  0.9150000000  0.0000000000000000
0.50781250000000  0.9160000000  0.0000000000000000
0.50781250000000  0.9170000000  0.0000000000000000
0.50781250000000  0.9180000000  0.0000000000000000
0.50781250000000  0.9190000000  0.0000000000000000
0.50781250000000  0.9200000000  0.0000000000000000
0.50781250000000  0.9210000000  0.0000000000000000
0.50781250000000  0.9220000000  0.0000000000000000
0.50781250000000  0.9230000000  0.0000000000000000
0.50781250000000  0.9240000000  0.0000000000000000
0.50781250000000  0.9250000000  0.0000000000000000
0.50781250000000  0.9260000000  0.0000000000000000
0.50781250000000  0.9270000000  0.0000000000000000
0.50781250000000  0.9280000000  0.0000000000000000
0.50781250000000  0.9290000000  0.0000000000000000
0.50781250000000  0.9300000000  0.0000000000000000
0.50781250000000  0.9310000000  0.0000000000000000
0.50781250000000  0.9320000000  0.0000000000000000
0.50781250000000  0.9330000000  0.0000000000000000
0.50781250000000  0.9340000000  0.0000000000000000
0.50781250000000  0.9350000000  0.0000000000000000
0.50781250000000  0.9360000000  0.0000000000000000
0.50781250000000  0.9370000000  0.0000000000000000
0.50781250000000  0.9380000000  0.0000000000000000
0.50781250000000  0.9390000000  0.0000000000000000
0.50781250000000  0.9400000000  0.0000000000000000
0.50781250000000  0.9410000000  0.0000000000000000
0.50781250000000  0.9420000000  0.0000000000000000
0.50781250000000  0.9430000000  0.0000000000000000
0.50781250000000  0.9440000000  0.0000000000000000
0.50781250000000  0.9450000000  0.0000000000000000
0.50781250000000  0.9460000000  0.0000000000000000
0.50781250000000  0.9470000000  0.0000000000000000
0.50781250000000  0.9480000000  0.0000000000000000
0.50781250000000  0.9490000000  0.0000000000000000
0.50781250000000  0.9500000000  0.0000000000000000
0.50781250000000  0.9510000000  0.0000000000000000
0.50781250000000  0.9520000000  0.0000000000000000
0.50781250000000  0.9530000000  0.0000000000000000
0.50781250000000  0.9540000000  0.0000000000000000
0.50781250000000  0.9550000000  0.0000000000000000
0.50781250000000  0.9560000000  0.0000000000000000
0.50781250000000  0.9570000000  0.0000000000000000
0.50781250000000  0.9580000000  0.0000000000000000
0.50781250000000  0.9590000000  0.0000000000000000
0.50781250000000  0.9600000000  0.0000000000000000
0.50781250000000  0.9610000000  0.0000000000000000
0.50781250000000  0.9620000000  0.0000000000000000
0.50781250000000  0.9630000000  0.0000000000000000
0.50781250000000  0.9640000000  0.0000000000000000
0.50781250000000  0.9650000000  0.0000000000000000
0.50781250000000  0.9660000000  0.0000000000000000
0.50781250000000  0.9670000000  0.0000000000000000
0.50781250000000  0.9680000000  0.0000000000000000
0.50781250000000  0.9690000000  0.0000000000000000
0.50781250000000  0.9700000000  0.0000000000000000
0.50781250000000  0.9710000000  0.0000000000000000
0.50781250000000  0.9720000000  0.0000000000000000
0.50781250000000  0.9730000000  0.0000000000000000
0.50781250000000  0.9740000000  0.0000000000000000
0.50781250000000  0.9750000000  0.0000000000000000
0.50781250000000  0.9760000000  0.0000000000000000
0.50781250000000  0.9770000000  0.0000000000000000
0.50781250000000  0.9780000000  0.0000000000000000
0.50781250000000  0.9790000000  0.0000000000000000
0.50781250000000  0.9800000000  0.0000000000000000
0.50781250000000  0.9810000000  0.0000000000000000
0.50781250000000  0.9820000000  0.0000000000000000
0.50781250000000  0.9830000000  0.0000000000000000
0.50781250000000  0.9840000000  0.0000000000000000
0.50781250000000  0.9850000000  0.0000000000000000
0.50781250000000  0.9860000000  0.0000000000000000
0.50781250000000  0.9870000000  0.0000000000000000
0.50781250000000  0.9880000000  0.0000000000000000
0.50781250000000  0.9890000000  0.0000000000000000
0.50781250000000  0.9900000000  0.0000000000000000
0.50781250000000  0.9910000000  0.0000000000000000
0.50781250000000  0.9920000000  0.0000000000000000
0.50781250000000  0.9930000000  0.0000000000000000
0.50781250000000  0.9940000000  0.0000000000000000
0.50781250000000  0.9950000000  0.0000000000000000
0.50781250000000  0.9960000000  0.0000000000000000
0.50781250000000  0.9970000000  0.0000000000000000
0.50781250000000  0.9980000000  0.0000000000000000
0.50781250000000  0.9990000000  0.0000000000000000
0.51562500000000  0.7000000000  0.0000000000000000
0.51562500000000  0.7010000000  0.0000000000000000
0.51562500000000  0.7020000000  0.0000000000000000
0.51562500000000  0.7030000000  0.0000000000000000
0.51562500000000  0.7040000000  0.0000000000000000
0.51562500000000  0.7050000000  0.0000000000000000
0.51562500000000  0.7060000000  0.0000000000000000
0.51562500000000  0.7070000000  0.0000000000000000
0.51562500000000  0.7080000000  0.0000000000000000
0.51562500000000  0.7090000000  0.0000000000000000
0.51562500000000  0.7100000000  0.0000000000000000
0.51562500000000  0.7110000000  0.0000597452116284
0.51562500000000  0.7120000000  0.0003499851817720
0.51562500000000  0.7130000000  0.0004879296565541
0.51562500000000  0.7140000000  0.0005846254796354
0.51562500000000  0.7150000000  0.0006659634900518
0.51562500000000  0.7160000000  0.0007323827264475
0.51562500000000  0.7170000000  0.0007899053093648
0.51562500000000  0.7180000000  0.0008400116533656
0.51562500000000  0.7190000000  0.0005627437854791
0.51562500000000  0.7200000000  0.0004603273342306
0.51562500000000  0.7210000000  0.0003946954930277
0.51562500000000  0.7220000000  0.0003460525677642
0.51562500000000  0.7230000000  0.0003060261969805
0.51562500000000  0.7240000000  0.0002749639387950
0.51562500000000  0.7250000000  0.0002467032005018
0.51562500000000  0.7260000000  0.0002213435108831
0.51562500000000  0.7270000000  0.0002025628138126
0.51562500000000  0.7280000000  0.0001836052876434
0.51562500000000  0.7290000000  0.0001665448444506
0.51562500000000  0.7300000000  0.0001538663481860
0.51562500000000  0.7310000000  0.0001392840251113
0.51562500000000  0.7320000000  0.0001265859593235
0.51562500000000  0.7330000000  0.0001148567107003
0.51562500000000  0.7340000000  0.0001049925084906
0.51562500000000  0.7350000000  0.0000951042145056
0.51562500000000  0.7360000000  0.0000856757814414
0.51562500000000  0.7370000000  0.0000768658303570
0.51562500000000  0.7380000000  0.0000687633393488
0.51562500000000  0.7390000000  0.0000621012488367
0.51562500000000  0.7400000000  0.0000554868934497
0.51562500000000  0.7410000000  0.0000488419719441
0.51562500000000  0.7420000000  0.0000424002412883
0.51562500000000  0.7430000000  0.0000369562776193
0.51562500000000  0.7440000000  0.0000322063068813
0.51562500000000  0.7450000000  0.0000277188990962
0.51562500000000  0.7460000000  0.0000239652235689
0.51562500000000  0.7470000000  0.0000203672065592
0.51562500000000  0.7480000000  0.0000173439114379
0.51562500000000  0.7490000000  0.0000141877984904
0.51562500000000  0.7500000000  0.0000119943425604
0.51562500000000  0.7510000000  0.0000097991222894
0.51562500000000  0.7520000000  0.0000076878705250
0.51562500000000  0.7530000000  0.0000059316215401
0.51562500000000  0.7540000000  0.0000041394791656
0.51562500000000  0.7550000000  0.0000029025893125
0.51562500000000  0.7560000000  0.0000020481645989
0.51562500000000  0.7570000000  0.0000012673659763
0.51562500000000  0.7580000000  0.0000006684501160
0.51562500000000  0.7590000000  0.0000003392075111
0.51562500000000  0.7600000000  0.0000000844373266
0.51562500000000  0.7610000000  0.0000000684990340
0.51562500000000  0.7620000000  0.0000000000000000
0.51562500000000  0.7630000000  0.0000000000000000
0.51562500000000  0.7640000000  0.0000000000000000
0.51562500000000  0.7650000000  0.0000000000000000
0.51562500000000  0.7660000000  0.0000000000000000
0.51562500000000  0.7670000000  0.0000000000000000
0.51562500000000  0.7680000000  0.0000000000000000
0.51562500000000  0.7690000000  0.0000000000000000
0.51562500000000  0.7700000000  0.0000000000000000
0.51562500000000  0.7710000000  0.0000000000000000
0.51562500000000  0.7720000000  0.0000000000000000
0.51562500000000  0.7730000000  0.0000000000000000
0.51562500000000  0.7740000000  0.0000000000000000
0.51562500000000  0.7750000000  0.0000000000000000
0.51562500000000  0.7760000000  0.0000000000000000
0.51562500000000  0.7770000000  0.0000000000000000
0.51562500000000  0.7780000000  0.0000000000000000
0.51562500000000  0.7790000000  0.0000000000000000
0.51562500000000  0.7800000000  0.0000000000000000
0.51562500000000  0.7810000000  0.0000000000000000
0.51562500000000  0.7820000000  0.0000000000000000
0.51562500000000  0.7830000000  0.0000000000000000
0.51562500000000  0.7840000000  0.0000000000000000
0.51562500000000  0.7850000000  0.0000000000000000
0.51562500000000  0.7860000000  0.0000000000000000
0.51562500000000  0.7870000000  0.0000000000000000
0.51562500000000  0.7880000000  0.0000000000000000
0.51562500000000  0.7890000000  0.0000000000000000
0.51562500000000  0.7900000000  0.0000000000000000
0.51562500000000  0.7910000000  0.0000000000000000
0.51562500000000  0.7920000000  0.0000000000000000
0.51562500000000  0.7930000000  0.0000000000000000
0.51562500000000  0.7940000000  0.0000000000000000
0.51562500000000  0.7950000000  0.0000000000000000
0.51562500000000  0.7960000000  0.0000000000000000
0.51562500000000  0.7970000000  0.0000000000000000
0.51562500000000  0.7980000000  0.0000000000000000
0.51562500000000  0.7990000000  0.0000000000000000
0.51562500000000  0.8000000000  0.0000000000000000
0.51562500000000  0.8010000000  0.0000000000000000
0.51562500000000  0.8020000000  0.0000000000000000
0.51562500000000  0.8030000000  0.0000000000000000
0.51562500000000  0.8040000000  0.0000000000000000
0.51562500000000  0.8050000000  0.0000000000000000
0.51562500000000  0.8060000000  0.0000000000000000
0.51562500000000  0.8070000000  0.0000000000000000
0.51562500000000  0.8080000000  0.0000000000000000
0.51562500000000  0.8090000000  0.0000000000000000
0.51562500000000  0.8100000000  0.0000000000000000
0.51562500000000  0.8110000000  0.0000000000000000
0.51562500000000  0.8120000000  0.0000000000000000
0.51562500000000  0.8130000000  0.0000000000000000
0.51562500000000  0.8140000000  0.0000000000000000
0.51562500000000  0.8150000000  0.0000000000000000
0.51562500000000  0.8160000000  0.0000000000000000
0.51562500000000  0.8170000000  0.0000000000000000
0.51562500000000  0.8180000000  0.0000000000000000
0.51562500000000  0.8190000000  0.0000000000000000
0.51562500000000  0.8200000000  0.0000000000000000
0.51562500000000  0.8210000000  0.0000000000000000
0.51562500000000  0.8220000000  0.0000000000000000
0.51562500000000  0.8230000000  0.0000000000000000
0.51562500000000  0.8240000000  0.0000000000000000
0.51562500000000  0.8250000000  0.0000000000000000
0.51562500000000  0.8260000000  0.0000000000000000
0.51562500000000  0.8270000000  0.0000000000000000
0.51562500000000  0.8280000000  0.0000000000000000
0.51562500000000  0.8290000000  0.0000000000000000
0.51562500000000  0.8300000000  0.0000000000000000
0.51562500000000  0.8310000000  0.0000000000000000
0.51562500000000  0.8320000000  0.0000000000000000
0.51562500000000  0.8330000000  0.0000000000000000
0.51562500000000  0.8340000000  0.0000000000000000
0.51562500000000  0.8350000000  0.0000000000000000
0.51562500000000  0.8360000000  0.0000000000000000
0.51562500000000  0.8370000000  0.0000000000000000
0.51562500000000  0.8380000000  0.0000000000000000
0.51562500000000  0.8390000000  0.0000000000000000
0.51562500000000  0.8400000000  0.0000000000000000
0.51562500000000  0.8410000000  0.0000000000000000
0.51562500000000  0.8420000000  0.0000000000000000
0.51562500000000  0.8430000000  0.0000000000000000
0.51562500000000  0.8440000000  0.0000000000000000
0.51562500000000  0.8450000000  0.0000000000000000
0.51562500000000  0.8460000000  0.0000000000000000
0.51562500000000  0.8470000000  0.0000000000000000
0.51562500000000  0.8480000000  0.0000000000000000
0.51562500000000  0.8490000000  0.0000000000000000
0.51562500000000  0.8500000000  0.0000000000000000
0.51562500000000  0.8510000000  0.0000000000000000
0.51562500000000  0.8520000000  0.0000000000000000
0.51562500000000  0.8530000000  0.0000000000000000
0.51562500000000  0.8540000000  0.0000000000000000
0.51562500000000  0.8550000000  0.0000000000000000
0.51562500000000  0.8560000000  0.0000000000000000
0.51562500000000  0.8570000000  0.0000000000000000
0.51562500000000  0.8580000000  0.0000000000000000
0.51562500000000  0.8590000000  0.0000000000000000
0.51562500000000  0.8600000000  0.0000000000000000
0.51562500000000  0.8610000000  0.0000000000000000
0.51562500000000  0.8620000000  0.0000000000000000
0.51562500000000  0.8630000000  0.0000000000000000
0.51562500000000  0.8640000000  0.0000000000000000
0.51562500000000  0.8650000000  0.0000000000000000
0.51562500000000  0.8660000000  0.0000000000000000
0.51562500000000  0.8670000000  0.0000000000000000
0.51562500000000  0.8680000000  0.0000000000000000
0.51562500000000  0.8690000000  0.0000000000000000
0.51562500000000  0.8700000000  0.0000000000000000
0.51562500000000  0.8710000000  0.0000000000000000
0.51562500000000  0.8720000000  0.0000000000000000
0.51562500000000  0.8730000000  0.0000000000000000
0.51562500000000  0.8740000000  0.0000000000000000
0.51562500000000  0.8750000000  0.0000000000000000
0.51562500000000  0.8760000000  0.0000000000000000
0.51562500000000  0.8770000000  0.0000000000000000
0.51562500000000  0.8780000000  0.0000000000000000
0.51562500000000  0.8790000000  0.0000000000000000
0.51562500000000  0.8800000000  0.0000000000000000
0.51562500000000  0.8810000000  0.0000000000000000
0.51562500000000  0.8820000000  0.0000000000000000
0.51562500000000  0.8830000000  0.0000000000000000
0.51562500000000  0.8840000000  0.0000000000000000
0.51562500000000  0.8850000000  0.0000000000000000
0.51562500000000  0.8860000000  0.0000000000000000
0.51562500000000  0.8870000000  0.0000000000000000
0.51562500000000  0.8880000000  0.0000000000000000
0.51562500000000  0.8890000000  0.0000000000000000
0.51562500000000  0.8900000000  0.0000000000000000
0.51562500000000  0.8910000000  0.0000000000000000
0.51562500000000  0.8920000000  0.0000000000000000
0.51562500000000  0.8930000000  0.0000000000000000
0.51562500000000  0.8940000000  0.0000000000000000
0.51562500000000  0.8950000000  0.0000000000000000
0.51562500000000  0.8960000000  0.0000000000000000
0.51562500000000  0.8970000000  0.0000000000000000
0.51562500000000  0.8980000000  0.0000000000000000
0.51562500000000  0.8990000000  0.0000000000000000
0.51562500000000  0.9000000000  0.0000000000000000
0.51562500000000  0.9010000000  0.0000000000000000
0.51562500000000  0.9020000000  0.0000000000000000
0.51562500000000  0.9030000000  0.0000000000000000
0.51562500000000  0.9040000000  0.0000000000000000
0.51562500000000  0.9050000000  0.0000000000000000
0.51562500000000  0.9060000000  0.0000000000000000
0.51562500000000  0.9070000000  0.0000000000000000
0.51562500000000  0.9080000000  0.0000000000000000
0.51562500000000  0.9090000000  0.0000000000000000
0.51562500000000  0.9100000000  0.0000000000000000
0.51562500000000  0.9110000000  0.0000000000000000
0.51562500000000  0.9120000000  0.0000000000000000
0.51562500000000  0.9130000000  0.0000000000000000
0.51562500000000  0.9140000000  0.0000000000000000
0.51562500000000  0.9150000000  0.0000000000000000
0.51562500000000  0.9160000000  0.0000000000000000
0.51562500000000  0.9170000000  0.0000000000000000
0.51562500000000  0.9180000000  0.0000000000000000
0.51562500000000  0.9190000000  0.0000000000000000
0.51562500000000  0.9200000000  0.0000000000000000
0.51562500000000  0.9210000000  0.0000000000000000
0.51562500000000  0.9220000000  0.0000000000000000
0.51562500000000  0.9230000000  0.0000000000000000
0.51562500000000  0.9240000000  0.0000000000000000
0.51562500000000  0.9250000000  0.0000000000000000
0.51562500000000  0.9260000000  0.0000000000000000
0.51562500000000  0.9270000000  0.0000000000000000
0.51562500000000  0.9280000000  0.0000000000000000
0.51562500000000  0.9290000000  0.0000000000000000
0.51562500000000  0.9300000000  0.0000000000000000
0.51562500000000  0.9310000000  0.0000000000000000
0.51562500000000  0.9320000000  0.0000000000000000
0.51562500000000  0.9330000000  0.0000000000000000
0.51562500000000  0.9340000000  0.0000000000000000
0.51562500000000  0.9350000000  0.0000000000000000
0.51562500000000  0.9360000000  0.0000000000000000
0.51562500000000  0.9370000000  0.0000000000000000
0.51562500000000  0.9380000000  0.0000000000000000
0.51562500000000  0.9390000000  0.0000000000000000
0.51562500000000  0.9400000000  0.0000000000000000
0.51562500000000  0.9410000000  0.0000000000000000
0.51562500000000  0.9420000000  0.0000000000000000
0.51562500000000  0.9430000000  0.0000000000000000
0.51562500000000  0.9440000000  0.0000000000000000
0.51562500000000  0.9450000000  0.0000000000000000
0.51562500000000  0.9460000000  0.0000000000000000
0.51562500000000  0.9470000000  0.0000000000000000
0.51562500000000  0.9480000000  0.0000000000000000
0.51562500000000  0.9490000000  0.0000000000000000
0.51562500000000  0.9500000000  0.0000000000000000
0.51562500000000  0.9510000000  0.0000000000000000
0.51562500000000  0.9520000000  0.0000000000000000
0.51562500000000  0.9530000000  0.0000000000000000
0.51562500000000  0.9540000000  0.0000000000000000
0.51562500000000  0.9550000000  0.0000000000000000
0.51562500000000  0.9560000000  0.0000000000000000
0.51562500000000  0.9570000000  0.0000000000000000
0.51562500000000  0.9580000000  0.0000000000000000
0.51562500000000  0.9590000000  0.0000000000000000
0.51562500000000  0.9600000000  0.0000000000000000
0.51562500000000  0.9610000000  0.0000000000000000
0.51562500000000  0.9620000000  0.0000000000000000
0.51562500000000  0.9630000000  0.0000000000000000
0.51562500000000  0.9640000000  0.0000000000000000
0.51562500000000  0.9650000000  0.0000000000000000
0.51562500000000  0.9660000000  0.0000000000000000
0.51562500000000  0.9670000000  0.0000000000000000
0.51562500000000  0.9680000000  0.0000000000000000
0.51562500000000  0.9690000000  0.0000000000000000
0.51562500000000  0.9700000000  0.0000000000000000
0.51562500000000  0.9710000000  0.0000000000000000
0.51562500000000  0.9720000000  0.0000000000000000
0.51562500000000  0.9730000000  0.0000000000000000
0.51562500000000  0.9740000000  0.0000000000000000
0.51562500000000  0.9750000000  0.0000000000000000
0.51562500000000  0.9760000000  0.0000000000000000
0.51562500000000  0.9770000000  0.0000000000000000
0.51562500000000  0.9780000000  0.0000000000000000
0.51562500000000  0.9790000000  0.0000000000000000
0.51562500000000  0.9800000000  0.0000000000000000
0.51562500000000  0.9810000000  0.0000000000000000
0.51562500000000  0.9820000000  0.0000000000000000
0.51562500000000  0.9830000000  0.0000000000000000
0.51562500000000  0.9840000000  0.0000000000000000
0.51562500000000  0.9850000000  0.0000000000000000
0.51562500000000  0.9860000000  0.0000000000000000
0.51562500000000  0.9870000000  0.0000000000000000
0.51562500000000  0.9880000000  0.0000000000000000
0.51562500000000  0.9890000000  0.0000000000000000
0.51562500000000  0.9900000000  0.0000000000000000
0.51562500000000  0.9910000000  0.0000000000000000
0.51562500000000  0.9920000000  0.0000000000000000
0.51562500000000  0.9930000000  0.0000000000000000
0.51562500000000  0.9940000000  0.0000000000000000
0.51562500000000  0.9950000000  0.0000000000000000
0.51562500000000  0.9960000000  0.0000000000000000
0.51562500000000  0.9970000000  0.0000000000000000
0.51562500000000  0.9980000000  0.0000000000000000
0.51562500000000  0.9990000000  0.0000000000000000
0.52343750000000  0.7000000000  0.0000000000000000
0.52343750000000  0.7010000000  0.0000000000000000
0.52343750000000  0.7020000000  0.0000000000000000
0.52343750000000  0.7030000000  0.0000000000000000
0.52343750000000  0.7040000000  0.0000000000000000
0.52343750000000  0.7050000000  0.0000000000000000
0.52343750000000  0.7060000000  0.0000000000000000
0.52343750000000  0.7070000000  0.0000000000000000
0.52343750000000  0.7080000000  0.0000000000000000
0.52343750000000  0.7090000000  0.0000000000000000
0.52343750000000  0.7100000000  0.0000000000000000
0.52343750000000  0.7110000000  0.0000000000000000
0.52343750000000  0.7120000000  0.0000000000000000
0.52343750000000  0.7130000000  0.0000000000000000
0.52343750000000  0.7140000000  0.0000000000000000
0.52343750000000  0.7150000000  0.0000000000000000
0.52343750000000  0.7160000000  0.0000000000000000
0.52343750000000  0.7170000000  0.0000000000000000
0.52343750000000  0.7180000000  0.0000000000000000
0.52343750000000  0.7190000000  0.0000000000000000
0.52343750000000  0.7200000000  0.0000000000000000
0.52343750000000  0.7210000000  0.0000000000000000
0.52343750000000  0.7220000000  0.0000000000000000
0.52343750000000  0.7230000000  0.0000000000000000
0.52343750000000  0.7240000000  0.0000000000000000
0.52343750000000  0.7250000000  0.0000000000000000
0.52343750000000  0.7260000000  0.0000000000000000
0.52343750000000  0.7270000000  0.0000000000000000
0.52343750000000  0.7280000000  0.0000000000000000
0.52343750000000  0.7290000000  0.0000000000000000
0.52343750000000  0.7300000000  0.0000000000000000
0.52343750000000  0.7310000000  0.0000000000000000
0.52343750000000  0.7320000000  0.0000000000000000
0.52343750000000  0.7330000000  0.0000000000000000
0.52343750000000  0.7340000000  0.0000000000000000
0.52343750000000  0.7350000000  0.0000000000000000
0.52343750000000  0.7360000000  0.0000000000000000
0.52343750000000  0.7370000000  0.0000000000000000
0.52343750000000  0.7380000000  0.0000000000000000
0.52343750000000  0.7390000000  0.0000000000000000
0.52343750000000  0.7400000000  0.0000000000000000
0.52343750000000  0.7410000000  0.0000000000000000
0.52343750000000  0.7420000000  0.0000000000000000
0.52343750000000  0.7430000000  0.0000000000000000
0.52343750000000  0.7440000000  0.0000000000000000
0.52343750000000  0.7450000000  0.0000000000000000
0.52343750000000  0.7460000000  0.0000000000000000
0.52343750000000  0.7470000000  0.0000000000000000
0.52343750000000  0.7480000000  0.0000000000000000
0.52343750000000  0.7490000000  0.0000000000000000
0.52343750000000  0.7500000000  0.0000000000000000
0.52343750000000  0.7510000000  0.0000000000000000
0.52343750000000  0.7520000000  0.0000000000000000
0.52343750000000  0.7530000000  0.0000000000000000
0.52343750000000  0.7540000000  0.0000000000000000
0.52343750000000  0.7550000000  0.0000000000000000
0.52343750000000  0.7560000000  0.0000000000000000
0.52343750000000  0.7570000000  0.0000000000000000
0.52343750000000  0.7580000000  0.0000000000000000
0.52343750000000  0.7590000000  0.0000000000000000
0.52343750000000  0.7600000000  0.0000000000000000
0.52343750000000  0.7610000000  0.0000000000000000
0.52343750000000  0.7620000000  0.0000000000000000
0.52343750000000  0.7630000000  0.0000000000000000
0.52343750000000  0.7640000000  0.0000000000000000
0.52343750000000  0.7650000000  0.0000000000000000
0.52343750000000  0.7660000000  0.0000000000000000
0.52343750000000  0.7670000000  0.0000000000000000
0.52343750000000  0.7680000000  0.0000000000000000
0.52343750000000  0.7690000000  0.0000000000000000
0.52343750000000  0.7700000000  0.0000000000000000
0.52343750000000  0.7710000000  0.0000000000000000
0.52343750000000  0.7720000000  0.0000000000000000
0.52343750000000  0.7730000000  0.0000000000000000
0.52343750000000  0.7740000000  0.0000000000000000
0.52343750000000  0.7750000000  0.0000000000000000
0.52343750000000  0.7760000000  0.0000000000000000
0.52343750000000  0.7770000000  0.0000000000000000
0.52343750000000  0.7780000000  0.0000000000000000
0.52343750000000  0.7790000000  0.0000000000000000
0.52343750000000  0.7800000000  0.0000000000000000
0.52343750000000  0.7810000000  0.0000000000000000
0.52343750000000  0.7820000000  0.0000000000000000
0.52343750000000  0.7830000000  0.0000000000000000
0.52343750000000  0.7840000000  0.0000000000000000
0.52343750000000  0.7850000000  0.0000000000000000
0.52343750000000  0.7860000000  0.0000000000000000
0.52343750000000  0.7870000000  0.0000000000000000
0.52343750000000  0.7880000000  0.0000000000000000
0.52343750000000  0.7890000000  0.0000000000000000
0.52343750000000  0.7900000000  0.0000000000000000
0.52343750000000  0.7910000000  0.0000000000000000
0.52343750000000  0.7920000000  0.0000000000000000
0.52343750000000  0.7930000000  0.0000000000000000
0.52343750000000  0.7940000000  0.0000000000000000
0.52343750000000  0.7950000000  0.0000000000000000
0.52343750000000  0.7960000000  0.0000000000000000
0.52343750000000  0.7970000000  0.0000000000000000
0.52343750000000  0.7980000000  0.0000000000000000
0.52343750000000  0.7990000000  0.0000000000000000
0.52343750000000  0.8000000000  0.0000000000000000
0.52343750000000  0.8010000000  0.0000000000000000
0.52343750000000  0.8020000000  0.0000000000000000
0.52343750000000  0.8030000000  0.0000000000000000
0.52343750000000  0.8040000000  0.0000000000000000
0.52343750000000  0.8050000000  0.0000000000000000
0.52343750000000  0.8060000000  0.0000000000000000
0.52343750000000  0.8070000000  0.0000000000000000
0.52343750000000  0.8080000000  0.0000000000000000
0.52343750000000  0.8090000000  0.0000000000000000
0.52343750000000  0.8100000000  0.0000000000000000
0.52343750000000  0.8110000000  0.0000000000000000
0.52343750000000  0.8120000000  0.0000000000000000
0.52343750000000  0.8130000000  0.0000000000000000
0.52343750000000  0.8140000000  0.0000000000000000
0.52343750000000  0.8150000000  0.0000000000000000
0.52343750000000  0.8160000000  0.0000000000000000
0.52343750000000  0.8170000000  0.0000000000000000
0.52343750000000  0.8180000000  0.0000000000000000
0.52343750000000  0.8190000000  0.0000000000000000
0.52343750000000  0.8200000000  0.0000000000000000
0.52343750000000  0.8210000000  0.0000000000000000
0.52343750000000  0.8220000000  0.0000000000000000
0.52343750000000  0.8230000000  0.0000000000000000
0.52343750000000  0.8240000000  0.0000000000000000
0.52343750000000  0.8250000000  0.0000000000000000
0.52343750000000  0.8260000000  0.0000000000000000
0.52343750000000  0.8270000000  0.0000000000000000
0.52343750000000  0.8280000000  0.0000000000000000
0.52343750000000  0.8290000000  0.0000000000000000
0.52343750000000  0.8300000000  0.0000000000000000
0.52343750000000  0.8310000000  0.0000000000000000
0.52343750000000  0.8320000000  0.0000000000000000
0.52343750000000  0.8330000000  0.0000000000000000
0.52343750000000  0.8340000000  0.0000000000000000
0.52343750000000  0.8350000000  0.0000000000000000
0.52343750000000  0.8360000000  0.0000000000000000
0.52343750000000  0.8370000000  0.0000000000000000
0.52343750000000  0.8380000000  0.0000000000000000
0.52343750000000  0.8390000000  0.0000000000000000
0.52343750000000  0.8400000000  0.0000000000000000
0.52343750000000  0.8410000000  0.0000000000000000
0.52343750000000  0.8420000000  0.0000000000000000
0.52343750000000  0.8430000000  0.0000000000000000
0.52343750000000  0.8440000000  0.0000000000000000
0.52343750000000  0.8450000000  0.0000000000000000
0.52343750000000  0.8460000000  0.0000000000000000
0.52343750000000  0.8470000000  0.0000000000000000
0.52343750000000  0.8480000000  0.0000000000000000
0.52343750000000  0.8490000000  0.0000000000000000
0.52343750000000  0.8500000000  0.0000000000000000
0.52343750000000  0.8510000000  0.0000000000000000
0.52343750000000  0.8520000000  0.0000000000000000
0.52343750000000  0.8530000000  0.0000000000000000
0.52343750000000  0.8540000000  0.0000000000000000
0.52343750000000  0.8550000000  0.0000000000000000
0.52343750000000  0.8560000000  0.0000000000000000
0.52343750000000  0.8570000000  0.0000000000000000
0.52343750000000  0.8580000000  0.0000000000000000
0.52343750000000  0.8590000000  0.0000000000000000
0.52343750000000  0.8600000000  0.0000000000000000
0.52343750000000  0.8610000000  0.0000000000000000
0.52343750000000  0.8620000000  0.0000000000000000
0.52343750000000  0.8630000000  0.0000000000000000
0.52343750000000  0.8640000000  0.0000000000000000
0.52343750000000  0.8650000000  0.0000000000000000
0.52343750000000  0.8660000000  0.0000000000000000
0.52343750000000  0.8670000000  0.0000000000000000
0.52343750000000  0.8680000000  0.0000000000000000
0.52343750000000  0.8690000000  0.0000000000000000
0.52343750000000  0.8700000000  0.0000000000000000
0.52343750000000  0.8710000000  0.0000000000000000
0.52343750000000  0.8720000000  0.0000000000000000
0.52343750000000  0.8730000000  0.0000000000000000
0.52343750000000  0.8740000000  0.0000000000000000
0.52343750000000  0.8750000000  0.0000000000000000
0.52343750000000  0.8760000000  0.0000000000000000
0.52343750000000  0.8770000000  0.0000000000000000
0.52343750000000  0.8780000000  0.0000000000000000
0.52343750000000  0.8790000000  0.0000000000000000
0.52343750000000  0.8800000000  0.0000000000000000
0.52343750000000  0.8810000000  0.0000000000000000
0.52343750000000  0.8820000000  0.0000000000000000
0.52343750000000  0.8830000000  0.0000000000000000
0.52343750000000  0.8840000000  0.0000000000000000
0.52343750000000  0.8850000000  0.0000000000000000
0.52343750000000  0.8860000000  0.0000000000000000
0.52343750000000  0.8870000000  0.0000000000000000
0.52343750000000  0.8880000000  0.0000000000000000
0.52343750000000  0.8890000000  0.0000000000000000
0.52343750000000  0.8900000000  0.0000000000000000
0.52343750000000  0.8910000000  0.0000000000000000
0.52343750000000  0.8920000000  0.0000000000000000
0.52343750000000  0.8930000000  0.0000000000000000
0.52343750000000  0.8940000000  0.0000000000000000
0.52343750000000  0.8950000000  0.0000000000000000
0.52343750000000  0.8960000000  0.0000000000000000
0.52343750000000  0.8970000000  0.0000000000000000
0.52343750000000  0.8980000000  0.0000000000000000
0.52343750000000  0.8990000000  0.0000000000000000
0.52343750000000  0.9000000000  0.0000000000000000
0.52343750000000  0.9010000000  0.0000000000000000
0.52343750000000  0.9020000000  0.0000000000000000
0.52343750000000  0.9030000000  0.0000000000000000
0.52343750000000  0.9040000000  0.0000000000000000
0.52343750000000  0.9050000000  0.0000000000000000
0.52343750000000  0.9060000000  0.0000000000000000
0.52343750000000  0.9070000000  0.0000000000000000
0.52343750000000  0.9080000000  0.0000000000000000
0.52343750000000  0.9090000000  0.0000000000000000
0.52343750000000  0.9100000000  0.0000000000000000
0.52343750000000  0.9110000000  0.0000000000000000
0.52343750000000  0.9120000000  0.0000000000000000
0.52343750000000  0.9130000000  0.0000000000000000
0.52343750000000  0.9140000000  0.0000000000000000
0.52343750000000  0.9150000000  0.0000000000000000
0.52343750000000  0.9160000000  0.0000000000000000
0.52343750000000  0.9170000000  0.0000000000000000
0.52343750000000  0.9180000000  0.0000000000000000
0.52343750000000  0.9190000000  0.0000000000000000
0.52343750000000  0.9200000000  0.0000000000000000
0.52343750000000  0.9210000000  0.0000000000000000
0.52343750000000  0.9220000000  0.0000000000000000
0.52343750000000  0.9230000000  0.0000000000000000
0.52343750000000  0.9240000000  0.0000000000000000
0.52343750000000  0.9250000000  0.0000000000000000
0.52343750000000  0.9260000000  0.0000000000000000
0.52343750000000  0.9270000000  0.0000000000000000
0.52343750000000  0.9280000000  0.0000000000000000
0.52343750000000  0.9290000000  0.0000000000000000
0.52343750000000  0.9300000000  0.0000000000000000
0.52343750000000  0.9310000000  0.0000000000000000
0.52343750000000  0.9320000000  0.0000000000000000
0.52343750000000  0.9330000000  0.0000000000000000
0.52343750000000  0.9340000000  0.0000000000000000
0.52343750000000  0.9350000000  0.0000000000000000
0.52343750000000  0.9360000000  0.0000000000000000
0.52343750000000  0.9370000000  0.0000000000000000
0.52343750000000  0.9380000000  0.0000000000000000
0.52343750000000  0.9390000000  0.0000000000000000
0.52343750000000  0.9400000000  0.0000000000000000
0.52343750000000  0.9410000000  0.0000000000000000
0.52343750000000  0.9420000000  0.0000000000000000
0.52343750000000  0.9430000000  0.0000000000000000
0.52343750000000  0.9440000000  0.0000000000000000
0.52343750000000  0.9450000000  0.0000000000000000
0.52343750000000  0.9460000000  0.0000000000000000
0.52343750000000  0.9470000000  0.0000000000000000
0.52343750000000  0.9480000000  0.0000000000000000
0.52343750000000  0.9490000000  0.0000000000000000
0.52343750000000  0.9500000000  0.0000000000000000
0.52343750000000  0.9510000000  0.0000000000000000
0.52343750000000  0.9520000000  0.0000000000000000
0.52343750000000  0.9530000000  0.0000000000000000
0.52343750000000  0.9540000000  0.0000000000000000
0.52343750000000  0.9550000000  0.0000000000000000
0.52343750000000  0.9560000000  0.0000000000000000
0.52343750000000  0.9570000000  0.0000000000000000
0.52343750000000  0.9580000000  0.0000000000000000
0.52343750000000  0.9590000000  0.0000000000000000
0.52343750000000  0.9600000000  0.0000000000000000
0.52343750000000  0.9610000000  0.0000000000000000
0.52343750000000  0.9620000000  0.0000000000000000
0.52343750000000  0.9630000000  0.0000000000000000
0.52343750000000  0.9640000000  0.0000000000000000
0.52343750000000  0.9650000000  0.0000000000000000
0.52343750000000  0.9660000000  0.0000000000000000
0.52343750000000  0.9670000000  0.0000000000000000
0.52343750000000  0.9680000000  0.0000000000000000
0.52343750000000  0.9690000000  0.0000000000000000
0.52343750000000  0.9700000000  0.0000000000000000
0.52343750000000  0.9710000000  0.0000000000000000
0.52343750000000  0.9720000000  0.0000000000000000
0.52343750000000  0.9730000000  0.0000000000000000
0.52343750000000  0.9740000000  0.0000000000000000
0.52343750000000  0.9750000000  0.0000000000000000
0.52343750000000  0.9760000000  0.0000000000000000
0.52343750000000  0.9770000000  0.0000000000000000
0.52343750000000  0.9780000000  0.0000000000000000
0.52343750000000  0.9790000000  0.0000000000000000
0.52343750000000  0.9800000000  0.0000000000000000
0.52343750000000  0.9810000000  0.0000000000000000
0.52343750000000  0.9820000000  0.0000000000000000
0.52343750000000  0.9830000000  0.0000000000000000
0.52343750000000  0.9840000000  0.0000000000000000
0.52343750000000  0.9850000000  0.0000000000000000
0.52343750000000  0.9860000000  0.0000000000000000
0.52343750000000  0.9870000000  0.0000000000000000
0.52343750000000  0.9880000000  0.0000000000000000
0.52343750000000  0.9890000000  0.0000000000000000
0.52343750000000  0.9900000000  0.0000000000000000
0.52343750000000  0.9910000000  0.0000000000000000
0.52343750000000  0.9920000000  0.0000000000000000
0.52343750000000  0.9930000000  0.0000000000000000
0.52343750000000  0.9940000000  0.0000000000000000
0.52343750000000  0.9950000000  0.0000000000000000
0.52343750000000  0.9960000000  0.0000000000000000
0.52343750000000  0.9970000000  0.0000000000000000
0.52343750000000  0.9980000000  0.0000000000000000
0.52343750000000  0.9990000000  0.0000000000000000
0.53125000000000  0.7000000000  0.0000000000000000
0.53125000000000  0.7010000000  0.0000000000000000
0.53125000000000  0.7020000000  0.0000000000000000
0.53125000000000  0.7030000000  0.0000000000000000
0.53125000000000  0.7040000000  0.0000000000000000
0.53125000000000  0.7050000000  0.0000000000000000
0.53125000000000  0.7060000000  0.0000000000000000
0.53125000000000  0.7070000000  0.0000000000000000
0.53125000000000  0.7080000000  0.0000000000000000
0.53125000000000  0.7090000000  0.0000000000000000
0.53125000000000  0.7100000000  0.0000000000000000
0.53125000000000  0.7110000000  0.0000000000000000
0.53125000000000  0.7120000000  0.0000000000000000
0.53125000000000  0.7130000000  0.0000000000000000
0.53125000000000  0.7140000000  0.0000000000000000
0.53125000000000  0.7150000000  0.0000000000000000
0.53125000000000  0.7160000000  0.0000000000000000
0.53125000000000  0.7170000000  0.0000000000000000
0.53125000000000  0.7180000000  0.0000000000000000
0.53125000000000  0.7190000000  0.0000000000000000
0.53125000000000  0.7200000000  0.0000000000000000
0.53125000000000  0.7210000000  0.0000000000000000
0.53125000000000  0.7220000000  0.0000000000000000
0.53125000000000  0.7230000000  0.0000000000000000
0.53125000000000  0.7240000000  0.0000000000000000
0.53125000000000  0.7250000000  0.0000000000000000
0.53125000000000  0.7260000000  0.0000000000000000
0.53125000000000  0.7270000000  0.0000000000000000
0.53125000000000  0.7280000000  0.0000000000000000
0.53125000000000  0.7290000000  0.0000000000000000
0.53125000000000  0.7300000000  0.0000000000000000
0.53125000000000  0.7310000000  0.0000000000000000
0.53125000000000  0.7320000000  0.0000000000000000
0.53125000000000  0.7330000000  0.0000000000000000
0.53125000000000  0.7340000000  0.0000000000000000
0.53125000000000  0.7350000000  0.0000000000000000
0.53125000000000  0.7360000000  0.0000000000000000
0.53125000000000  0.7370000000  0.0000000000000000
0.53125000000000  0.7380000000  0.0000000000000000
0.53125000000000  0.7390000000  0.0000000000000000
0.53125000000000  0.7400000000  0.0000000000000000
0.53125000000000  0.7410000000  0.0000000000000000
0.53125000000000  0.7420000000  0.0000000000000000
0.53125000000000  0.7430000000  0.0000000000000000
0.53125000000000  0.7440000000  0.0000000000000000
0.53125000000000  0.7450000000  0.0000000000000000
0.53125000000000  0.7460000000  0.0000000000000000
0.53125000000000  0.7470000000  0.0000000000000000
0.53125000000000  0.7480000000  0.0000000000000000
0.53125000000000  0.7490000000  0.0000000000000000
0.53125000000000  0.7500000000  0.0000000000000000
0.53125000000000  0.7510000000  0.0000000000000000
0.53125000000000  0.7520000000  0.0000000000000000
0.53125000000000  0.7530000000  0.0000000000000000
0.53125000000000  0.7540000000  0.0000000000000000
0.53125000000000  0.7550000000  0.0000000000000000
0.53125000000000  0.7560000000  0.0000000000000000
0.53125000000000  0.7570000000  0.0000000000000000
0.53125000000000  0.7580000000  0.0000000000000000
0.53125000000000  0.7590000000  0.0000000000000000
0.53125000000000  0.7600000000  0.0000000000000000
0.53125000000000  0.7610000000  0.0000000000000000
0.53125000000000  0.7620000000  0.0000000000000000
0.53125000000000  0.7630000000  0.0000000000000000
0.53125000000000  0.7640000000  0.0000000000000000
0.53125000000000  0.7650000000  0.0000000000000000
0.53125000000000  0.7660000000  0.0000000000000000
0.53125000000000  0.7670000000  0.0000000000000000
0.53125000000000  0.7680000000  0.0000000000000000
0.53125000000000  0.7690000000  0.0000000000000000
0.53125000000000  0.7700000000  0.0000000000000000
0.53125000000000  0.7710000000  0.0000000000000000
0.53125000000000  0.7720000000  0.0000000000000000
0.53125000000000  0.7730000000  0.0000000000000000
0.53125000000000  0.7740000000  0.0000000000000000
0.53125000000000  0.7750000000  0.0000000000000000
0.53125000000000  0.7760000000  0.0000000000000000
0.53125000000000  0.7770000000  0.0000000000000000
0.53125000000000  0.7780000000  0.0000000000000000
0.53125000000000  0.7790000000  0.0000000000000000
0.53125000000000  0.7800000000  0.0000000000000000
0.53125000000000  0.7810000000  0.0000000000000000
0.53125000000000  0.7820000000  0.0000000000000000
0.53125000000000  0.7830000000  0.0000000000000000
0.53125000000000  0.7840000000  0.0000000000000000
0.53125000000000  0.7850000000  0.0000000000000000
0.53125000000000  0.7860000000  0.0000000000000000
0.53125000000000  0.7870000000  0.0000000000000000
0.53125000000000  0.7880000000  0.0000000000000000
0.53125000000000  0.7890000000  0.0000000000000000
0.53125000000000  0.7900000000  0.0000000000000000
0.53125000000000  0.7910000000  0.0000000000000000
0.53125000000000  0.7920000000  0.0000000000000000
0.53125000000000  0.7930000000  0.0000000000000000
0.53125000000000  0.7940000000  0.0000000000000000
0.53125000000000  0.7950000000  0.0000000000000000
0.53125000000000  0.7960000000  0.0000000000000000
0.53125000000000  0.7970000000  0.0000000000000000
0.53125000000000  0.7980000000  0.0000000000000000
0.53125000000000  0.7990000000  0.0000000000000000
0.53125000000000  0.8000000000  0.0000000000000000
0.53125000000000  0.8010000000  0.0000000000000000
0.53125000000000  0.8020000000  0.0000000000000000
0.53125000000000  0.8030000000  0.0000000000000000
0.53125000000000  0.8040000000  0.0000000000000000
0.53125000000000  0.8050000000  0.0000000000000000
0.53125000000000  0.8060000000  0.0000000000000000
0.53125000000000  0.8070000000  0.0000000000000000
0.53125000000000  0.8080000000  0.0000000000000000
0.53125000000000  0.8090000000  0.0000000000000000
0.53125000000000  0.8100000000  0.0000000000000000
0.53125000000000  0.8110000000  0.0000000000000000
0.53125000000000  0.8120000000  0.0000000000000000
0.53125000000000  0.8130000000  0.0000000000000000
0.53125000000000  0.8140000000  0.0000000000000000
0.53125000000000  0.8150000000  0.0000000000000000
0.53125000000000  0.8160000000  0.0000000000000000
0.53125000000000  0.8170000000  0.0000000000000000
0.53125000000000  0.8180000000  0.0000000000000000
0.53125000000000  0.8190000000  0.0000000000000000
0.53125000000000  0.8200000000  0.0000000000000000
0.53125000000000  0.8210000000  0.0000000000000000
0.53125000000000  0.8220000000  0.0000000000000000
0.53125000000000  0.8230000000  0.0000000000000000
0.53125000000000  0.8240000000  0.0000000000000000
0.53125000000000  0.8250000000  0.0000000000000000
0.53125000000000  0.8260000000  0.0000000000000000
0.53125000000000  0.8270000000  0.0000000000000000
0.53125000000000  0.8280000000  0.0000000000000000
0.53125000000000  0.8290000000  0.0000000000000000
0.53125000000000  0.8300000000  0.0000000000000000
0.53125000000000  0.8310000000  0.0000000000000000
0.53125000000000  0.8320000000  0.0000000000000000
0.53125000000000  0.8330000000  0.0000000000000000
0.53125000000000  0.8340000000  0.0000000000000000
0.53125000000000  0.8350000000  0.0000000000000000
0.53125000000000  0.8360000000  0.0000000000000000
0.53125000000000  0.8370000000  0.0000000000000000
0.53125000000000  0.8380000000  0.0000000000000000
0.53125000000000  0.8390000000  0.0000000000000000
0.53125000000000  0.8400000000  0.0000000000000000
0.53125000000000  0.8410000000  0.0000000000000000
0.53125000000000  0.8420000000  0.0000000000000000
0.53125000000000  0.8430000000  0.0000000000000000
0.53125000000000  0.8440000000  0.0000000000000000
0.53125000000000  0.8450000000  0.0000000000000000
0.53125000000000  0.8460000000  0.0000000000000000
0.53125000000000  0.8470000000  0.0000000000000000
0.53125000000000  0.8480000000  0.0000000000000000
0.53125000000000  0.8490000000  0.0000000000000000
0.53125000000000  0.8500000000  0.0000000000000000
0.53125000000000  0.8510000000  0.0000000000000000
0.53125000000000  0.8520000000  0.0000000000000000
0.53125000000000  0.8530000000  0.0000000000000000
0.53125000000000  0.8540000000  0.0000000000000000
0.53125000000000  0.8550000000  0.0000000000000000
0.53125000000000  0.8560000000  0.0000000000000000
0.53125000000000  0.8570000000  0.0000000000000000
0.53125000000000  0.8580000000  0.0000000000000000
0.53125000000000  0.8590000000  0.0000000000000000
0.53125000000000  0.8600000000  0.0000000000000000
0.53125000000000  0.8610000000  0.0000000000000000
0.53125000000000  0.8620000000  0.0000000000000000
0.53125000000000  0.8630000000  0.0000000000000000
0.53125000000000  0.8640000000  0.0000000000000000
0.53125000000000  0.8650000000  0.0000000000000000
0.53125000000000  0.8660000000  0.0000000000000000
0.53125000000000  0.8670000000  0.0000000000000000
0.53125000000000  0.8680000000  0.0000000000000000
0.53125000000000  0.8690000000  0.0000000000000000
0.53125000000000  0.8700000000  0.0000000000000000
0.53125000000000  0.8710000000  0.0000000000000000
0.53125000000000  0.8720000000  0.0000000000000000
0.53125000000000  0.8730000000  0.0000000000000000
0.53125000000000  0.8740000000  0.0000000000000000
0.53125000000000  0.8750000000  0.0000000000000000
0.53125000000000  0.8760000000  0.0000000000000000
0.53125000000000  0.8770000000  0.0000000000000000
0.53125000000000  0.8780000000  0.0000000000000000
0.53125000000000  0.8790000000  0.0000000000000000
0.53125000000000  0.8800000000  0.0000000000000000
0.53125000000000  0.8810000000  0.0000000000000000
0.53125000000000  0.8820000000  0.0000000000000000
0.53125000000000  0.8830000000  0.0000000000000000
0.53125000000000  0.8840000000  0.0000000000000000
0.53125000000000  0.8850000000  0.0000000000000000
0.53125000000000  0.8860000000  0.0000000000000000
0.53125000000000  0.8870000000  0.0000000000000000
0.53125000000000  0.8880000000  0.0000000000000000
0.53125000000000  0.8890000000  0.0000000000000000
0.53125000000000  0.8900000000  0.0000000000000000
0.53125000000000  0.8910000000  0.0000000000000000
0.53125000000000  0.8920000000  0.0000000000000000
0.53125000000000  0.8930000000  0.0000000000000000
0.53125000000000  0.8940000000  0.0000000000000000
0.53125000000000  0.8950000000  0.0000000000000000
0.53125000000000  0.8960000000  0.0000000000000000
0.53125000000000  0.8970000000  0.0000000000000000
0.53125000000000  0.8980000000  0.0000000000000000
0.53125000000000  0.8990000000  0.0000000000000000
0.53125000000000  0.9000000000  0.0000000000000000
0.53125000000000  0.9010000000  0.0000000000000000
0.53125000000000  0.9020000000  0.0000000000000000
0.53125000000000  0.9030000000  0.0000000000000000
0.53125000000000  0.9040000000  0.0000000000000000
0.53125000000000  0.9050000000  0.0000000000000000
0.53125000000000  0.9060000000  0.0000000000000000
0.53125000000000  0.9070000000  0.0000000000000000
0.53125000000000  0.9080000000  0.0000000000000000
0.53125000000000  0.9090000000  0.0000000000000000
0.53125000000000  0.9100000000  0.0000000000000000
0.53125000000000  0.9110000000  0.0000000000000000
0.53125000000000  0.9120000000  0.0000000000000000
0.53125000000000  0.9130000000  0.0000000000000000
0.53125000000000  0.9140000000  0.0000000000000000
0.53125000000000  0.9150000000  0.0000000000000000
0.53125000000000  0.9160000000  0.0000000000000000
0.53125000000000  0.9170000000  0.0000000000000000
0.53125000000000  0.9180000000  0.0000000000000000
0.53125000000000  0.9190000000  0.0000000000000000
0.53125000000000  0.9200000000  0.0000000000000000
0.53125000000000  0.9210000000  0.0000000000000000
0.53125000000000  0.9220000000  0.0000000000000000
0.53125000000000  0.9230000000  0.0000000000000000
0.53125000000000  0.9240000000  0.0000000000000000
0.53125000000000  0.9250000000  0.0000000000000000
0.53125000000000  0.9260000000  0.0000000000000000
0.53125000000000  0.9270000000  0.0000000000000000
0.53125000000000  0.9280000000  0.0000000000000000
0.53125000000000  0.9290000000  0.0000000000000000
0.53125000000000  0.9300000000  0.0000000000000000
0.53125000000000  0.9310000000  0.0000000000000000
0.53125000000000  0.9320000000  0.0000000000000000
0.53125000000000  0.9330000000  0.0000000000000000
0.53125000000000  0.9340000000  0.0000000000000000
0.53125000000000  0.9350000000  0.0000000000000000
0.53125000000000  0.9360000000  0.0000000000000000
0.53125000000000  0.9370000000  0.0000000000000000
0.53125000000000  0.9380000000  0.0000000000000000
0.53125000000000  0.9390000000  0.0000000000000000
0.53125000000000  0.9400000000  0.0000000000000000
0.53125000000000  0.9410000000  0.0000000000000000
0.53125000000000  0.9420000000  0.0000000000000000
0.53125000000000  0.9430000000  0.0000000000000000
0.53125000000000  0.9440000000  0.0000000000000000
0.53125000000000  0.9450000000  0.0000000000000000
0.53125000000000  0.9460000000  0.0000000000000000
0.53125000000000  0.9470000000  0.0000000000000000
0.53125000000000  0.9480000000  0.0000000000000000
0.53125000000000  0.9490000000  0.0000000000000000
0.53125000000000  0.9500000000  0.0000000000000000
0.53125000000000  0.9510000000  0.0000000000000000
0.53125000000000  0.9520000000  0.0000000000000000
0.53125000000000  0.9530000000  0.0000000000000000
0.53125000000000  0.9540000000  0.0000000000000000
0.53125000000000  0.9550000000  0.0000000000000000
0.53125000000000  0.9560000000  0.0000000000000000
0.53125000000000  0.9570000000  0.0000000000000000
0.53125000000000  0.9580000000  0.0000000000000000
0.53125000000000  0.9590000000  0.0000000000000000
0.53125000000000  0.9600000000  0.0000000000000000
0.53125000000000  0.9610000000  0.0000000000000000
0.53125000000000  0.9620000000  0.0000000000000000
0.53125000000000  0.9630000000  0.0000000000000000
0.53125000000000  0.9640000000  0.0000000000000000
0.53125000000000  0.9650000000  0.0000000000000000
0.53125000000000  0.9660000000  0.0000000000000000
0.53125000000000  0.9670000000  0.0000000000000000
0.53125000000000  0.9680000000  0.0000000000000000
0.53125000000000  0.9690000000  0.0000000000000000
0.53125000000000  0.9700000000  0.0000000000000000
0.53125000000000  0.9710000000  0.0000000000000000
0.53125000000000  0.9720000000  0.0000000000000000
0.53125000000000  0.9730000000  0.0000000000000000
0.53125000000000  0.9740000000  0.0000000000000000
0.53125000000000  0.9750000000  0.0000000000000000
0.53125000000000  0.9760000000  0.0000000000000000
0.53125000000000  0.9770000000  0.0000000000000000
0.53125000000000  0.9780000000  0.0000000000000000
0.53125000000000  0.9790000000  0.0000000000000000
0.53125000000000  0.9800000000  0.0000000000000000
0.53125000000000  0.9810000000  0.0000000000000000
0.53125000000000  0.9820000000  0.0000000000000000
0.53125000000000  0.9830000000  0.0000000000000000
0.53125000000000  0.9840000000  0.0000000000000000
0.53125000000000  0.9850000000  0.0000000000000000
0.53125000000000  0.9860000000  0.0000000000000000
0.53125000000000  0.9870000000  0.0000000000000000
0.53125000000000  0.9880000000  0.0000000000000000
0.53125000000000  0.9890000000  0.0000000000000000
0.53125000000000  0.9900000000  0.0000000000000000
0.53125000000000  0.9910000000  0.0000000000000000
0.53125000000000  0.9920000000  0.0000000000000000
0.53125000000000  0.9930000000  0.0000000000000000
0.53125000000000  0.9940000000  0.0000000000000000
0.53125000000000  0.9950000000  0.0000000000000000
0.53125000000000  0.9960000000  0.0000000000000000
0.53125000000000  0.9970000000  0.0000000000000000
0.53125000000000  0.9980000000  0.0000000000000000
0.53125000000000  0.9990000000  0.0000000000000000
0.53906250000000  0.7000000000  0.0000000000000000
0.53906250000000  0.7010000000  0.0000000000000000
0.53906250000000  0.7020000000  0.0000000000000000
0.53906250000000  0.7030000000  0.0000000000000000
0.53906250000000  0.7040000000  0.0000000000000000
0.53906250000000  0.7050000000  0.0000000000000000
0.53906250000000  0.7060000000  0.0000000000000000
0.53906250000000  0.7070000000  0.0000000000000000
0.53906250000000  0.7080000000  0.0000000000000000
0.53906250000000  0.7090000000  0.0000000000000000
0.53906250000000  0.7100000000  0.0000000000000000
0.53906250000000  0.7110000000  0.0000000000000000
0.53906250000000  0.7120000000  0.0000000000000000
0.53906250000000  0.7130000000  0.0000000000000000
0.53906250000000  0.7140000000  0.0000000000000000
0.53906250000000  0.7150000000  0.0000000000000000
0.53906250000000  0.7160000000  0.0000000000000000
0.53906250000000  0.7170000000  0.0000000000000000
0.53906250000000  0.7180000000  0.0000000000000000
0.53906250000000  0.7190000000  0.0000000000000000
0.53906250000000  0.7200000000  0.0000000000000000
0.53906250000000  0.7210000000  0.0000000000000000
0.53906250000000  0.7220000000  0.0000000000000000
0.53906250000000  0.7230000000  0.0000000000000000
0.53906250000000  0.7240000000  0.0000000000000000
0.53906250000000  0.7250000000  0.0000000000000000
0.53906250000000  0.7260000000  0.0000000000000000
0.53906250000000  0.7270000000  0.0000000000000000
0.53906250000000  0.7280000000  0.0000000000000000
0.53906250000000  0.7290000000  0.0000000000000000
0.53906250000000  0.7300000000  0.0000000000000000
0.53906250000000  0.7310000000  0.0000000000000000
0.53906250000000  0.7320000000  0.0000000000000000
0.53906250000000  0.7330000000  0.0000000000000000
0.53906250000000  0.7340000000  0.0000000000000000
0.53906250000000  0.7350000000  0.0000000000000000
0.53906250000000  0.7360000000  0.0000000000000000
0.53906250000000  0.7370000000  0.0000000000000000
0.53906250000000  0.7380000000  0.0000000000000000
0.53906250000000  0.7390000000  0.0000000000000000
0.53906250000000  0.7400000000  0.0000000000000000
0.53906250000000  0.7410000000  0.0000000000000000
0.53906250000000  0.7420000000  0.0000000000000000
0.53906250000000  0.7430000000  0.0000000000000000
0.53906250000000  0.7440000000  0.0000000000000000
0.53906250000000  0.7450000000  0.0000000000000000
0.53906250000000  0.7460000000  0.0000000000000000
0.53906250000000  0.7470000000  0.0000000000000000
0.53906250000000  0.7480000000  0.0000000000000000
0.53906250000000  0.7490000000  0.0000000000000000
0.53906250000000  0.7500000000  0.0000000000000000
0.53906250000000  0.7510000000  0.0000000000000000
0.53906250000000  0.7520000000  0.0000000000000000
0.53906250000000  0.7530000000  0.0000000000000000
0.53906250000000  0.7540000000  0.0000000000000000
0.53906250000000  0.7550000000  0.0000000000000000
0.53906250000000  0.7560000000  0.0000000000000000
0.53906250000000  0.7570000000  0.0000000000000000
0.53906250000000  0.7580000000  0.0000000000000000
0.53906250000000  0.7590000000  0.0000000000000000
0.53906250000000  0.7600000000  0.0000000000000000
0.53906250000000  0.7610000000  0.0000000000000000
0.53906250000000  0.7620000000  0.0000000000000000
0.53906250000000  0.7630000000  0.0000000000000000
0.53906250000000  0.7640000000  0.0000000000000000
0.53906250000000  0.7650000000  0.0000000000000000
0.53906250000000  0.7660000000  0.0000000000000000
0.53906250000000  0.7670000000  0.0000000000000000
0.53906250000000  0.7680000000  0.0000000000000000
0.53906250000000  0.7690000000  0.0000000000000000
0.53906250000000  0.7700000000  0.0000000000000000
0.53906250000000  0.7710000000  0.0000000000000000
0.53906250000000  0.7720000000  0.0000000000000000
0.53906250000000  0.7730000000  0.0000000000000000
0.53906250000000  0.7740000000  0.0000000000000000
0.53906250000000  0.7750000000  0.0000000000000000
0.53906250000000  0.7760000000  0.0000000000000000
0.53906250000000  0.7770000000  0.0000000000000000
0.53906250000000  0.7780000000  0.0000000000000000
0.53906250000000  0.7790000000  0.0000000000000000
0.53906250000000  0.7800000000  0.0000000000000000
0.53906250000000  0.7810000000  0.0000000000000000
0.53906250000000  0.7820000000  0.0000000000000000
0.53906250000000  0.7830000000  0.0000000000000000
0.53906250000000  0.7840000000  0.0000000000000000
0.53906250000000  0.7850000000  0.0000000000000000
0.53906250000000  0.7860000000  0.0000000000000000
0.53906250000000  0.7870000000  0.0000000000000000
0.53906250000000  0.7880000000  0.0000000000000000
0.53906250000000  0.7890000000  0.0000000000000000
0.53906250000000  0.7900000000  0.0000000000000000
0.53906250000000  0.7910000000  0.0000000000000000
0.53906250000000  0.7920000000  0.0000000000000000
0.53906250000000  0.7930000000  0.0000000000000000
0.53906250000000  0.7940000000  0.0000000000000000
0.53906250000000  0.7950000000  0.0000000000000000
0.53906250000000  0.7960000000  0.0000000000000000
0.53906250000000  0.7970000000  0.0000000000000000
0.53906250000000  0.7980000000  0.0000000000000000
0.53906250000000  0.7990000000  0.0000000000000000
0.53906250000000  0.8000000000  0.0000000000000000
0.53906250000000  0.8010000000  0.0000000000000000
0.53906250000000  0.8020000000  0.0000000000000000
0.53906250000000  0.8030000000  0.0000000000000000
0.53906250000000  0.8040000000  0.0000000000000000
0.53906250000000  0.8050000000  0.0000000000000000
0.53906250000000  0.8060000000  0.0000000000000000
0.53906250000000  0.8070000000  0.0000000000000000
0.53906250000000  0.8080000000  0.0000000000000000
0.53906250000000  0.8090000000  0.0000000000000000
0.53906250000000  0.8100000000  0.0000000000000000
0.53906250000000  0.8110000000  0.0000000000000000
0.53906250000000  0.8120000000  0.0000000000000000
0.53906250000000  0.8130000000  0.0000000000000000
0.53906250000000  0.8140000000  0.0000000000000000
0.53906250000000  0.8150000000  0.0000000000000000
0.53906250000000  0.8160000000  0.0000000000000000
0.53906250000000  0.8170000000  0.0000000000000000
0.53906250000000  0.8180000000  0.0000000000000000
0.53906250000000  0.8190000000  0.0000000000000000
0.53906250000000  0.8200000000  0.0000000000000000
0.53906250000000  0.8210000000  0.0000000000000000
0.53906250000000  0.8220000000  0.0000000000000000
0.53906250000000  0.8230000000  0.0000000000000000
0.53906250000000  0.8240000000  0.0000000000000000
0.53906250000000  0.8250000000  0.0000000000000000
0.53906250000000  0.8260000000  0.0000000000000000
0.53906250000000  0.8270000000  0.0000000000000000
0.53906250000000  0.8280000000  0.0000000000000000
0.53906250000000  0.8290000000  0.0000000000000000
0.53906250000000  0.8300000000  0.0000000000000000
0.53906250000000  0.8310000000  0.0000000000000000
0.53906250000000  0.8320000000  0.0000000000000000
0.53906250000000  0.8330000000  0.0000000000000000
0.53906250000000  0.8340000000  0.0000000000000000
0.53906250000000  0.8350000000  0.0000000000000000
0.53906250000000  0.8360000000  0.0000000000000000
0.53906250000000  0.8370000000  0.0000000000000000
0.53906250000000  0.8380000000  0.0000000000000000
0.53906250000000  0.8390000000  0.0000000000000000
0.53906250000000  0.8400000000  0.0000000000000000
0.53906250000000  0.8410000000  0.0000000000000000
0.53906250000000  0.8420000000  0.0000000000000000
0.53906250000000  0.8430000000  0.0000000000000000
0.53906250000000  0.8440000000  0.0000000000000000
0.53906250000000  0.8450000000  0.0000000000000000
0.53906250000000  0.8460000000  0.0000000000000000
0.53906250000000  0.8470000000  0.0000000000000000
0.53906250000000  0.8480000000  0.0000000000000000
0.53906250000000  0.8490000000  0.0000000000000000
0.53906250000000  0.8500000000  0.0000000000000000
0.53906250000000  0.8510000000  0.0000000000000000
0.53906250000000  0.8520000000  0.0000000000000000
0.53906250000000  0.8530000000  0.0000000000000000
0.53906250000000  0.8540000000  0.0000000000000000
0.53906250000000  0.8550000000  0.0000000000000000
0.53906250000000  0.8560000000  0.0000000000000000
0.53906250000000  0.8570000000  0.0000000000000000
0.53906250000000  0.8580000000  0.0000000444658289
0.53906250000000  0.8590000000  0.0000000664518462
0.53906250000000  0.8600000000  0.0000000663728158
0.53906250000000  0.8610000000  0.0000003090659502
0.53906250000000  0.8620000000  0.0000006286113025
0.53906250000000  0.8630000000  0.0000014070171903
0.53906250000000  0.8640000000  0.0000022494933831
0.53906250000000  0.8650000000  0.0000032028811947
0.53906250000000  0.8660000000  0.0000047771373864
0.53906250000000  0.8670000000  0.0000063916119949
0.53906250000000  0.8680000000  0.0000083979834440
0.53906250000000  0.8690000000  0.0000114032253577
0.53906250000000  0.8700000000  0.0000135702758082
0.53906250000000  0.8710000000  0.0000162211776397
0.53906250000000  0.8720000000  0.0000199305613205
0.53906250000000  0.8730000000  0.0000233532918956
0.53906250000000  0.8740000000  0.0000274890087512
0.53906250000000  0.8750000000  0.0000324388657457
0.53906250000000  0.8760000000  0.0000368834629370
0.53906250000000  0.8770000000  0.0000416234885327
0.53906250000000  0.8780000000  0.0000481781545855
0.53906250000000  0.8790000000  0.0000554602653139
0.53906250000000  0.8800000000  0.0000621479152118
0.53906250000000  0.8810000000  0.0000698345761287
0.53906250000000  0.8820000000  0.0000789718995122
0.53906250000000  0.8830000000  0.0000895053604723
0.53906250000000  0.8840000000  0.0001012493484352
0.53906250000000  0.8850000000  0.0001105232362751
0.53906250000000  0.8860000000  0.0001216822545868
0.53906250000000  0.8870000000  0.0001346947508149
0.53906250000000  0.8880000000  0.0001475298261724
0.53906250000000  0.8890000000  0.0001606256519444
0.53906250000000  0.8900000000  0.0001792316520883
0.53906250000000  0.8910000000  0.0001930865494658
0.53906250000000  0.8920000000  0.0002106431107338
0.53906250000000  0.8930000000  0.0002290218537518
0.53906250000000  0.8940000000  0.0002512269428583
0.53906250000000  0.8950000000  0.0002729607093223
0.53906250000000  0.8960000000  0.0002960362810289
0.53906250000000  0.8970000000  0.0003207576084683
0.53906250000000  0.8980000000  0.0003473868034212
0.53906250000000  0.8990000000  0.0003764188603489
0.53906250000000  0.9000000000  0.0004077781615196
0.53906250000000  0.9010000000  0.0004429501686924
0.53906250000000  0.9020000000  0.0004804401098303
0.53906250000000  0.9030000000  0.0005240714256315
0.53906250000000  0.9040000000  0.0005758675757990
0.53906250000000  0.9050000000  0.0006301651277141
0.53906250000000  0.9060000000  0.0006925864958074
0.53906250000000  0.9070000000  0.0007639487741714
0.53906250000000  0.9080000000  0.0008479871950803
0.53906250000000  0.9090000000  0.0009535047369759
0.53906250000000  0.9100000000  0.0010779824149615
0.53906250000000  0.9110000000  0.0012558204568555
0.53906250000000  0.9120000000  0.0015296810706100
0.53906250000000  0.9130000000  0.0020988770624284
0.53906250000000  0.9140000000  0.0019965515308903
0.53906250000000  0.9150000000  0.0018873730873185
0.53906250000000  0.9160000000  0.0017657564167272
0.53906250000000  0.9170000000  0.0016272219562789
0.53906250000000  0.9180000000  0.0014717010065247
0.53906250000000  0.9190000000  0.0012853603341938
0.53906250000000  0.9200000000  0.0010525336169638
0.53906250000000  0.9210000000  0.0007234481945915
0.53906250000000  0.9220000000  0.0000000000000000
0.53906250000000  0.9230000000  0.0000000000000000
0.53906250000000  0.9240000000  0.0000000000000000
0.53906250000000  0.9250000000  0.0000000000000000
0.53906250000000  0.9260000000  0.0000000000000000
0.53906250000000  0.9270000000  0.0000000000000000
0.53906250000000  0.9280000000  0.0000000000000000
0.53906250000000  0.9290000000  0.0000000000000000
0.53906250000000  0.9300000000  0.0000000000000000
0.53906250000000  0.9310000000  0.0000000000000000
0.53906250000000  0.9320000000  0.0000000000000000
0.53906250000000  0.9330000000  0.0000000000000000
0.53906250000000  0.9340000000  0.0000000000000000
0.53906250000000  0.9350000000  0.0000000000000000
0.53906250000000  0.9360000000  0.0000000000000000
0.53906250000000  0.9370000000  0.0000000000000000
0.53906250000000  0.9380000000  0.0000000000000000
0.53906250000000  0.9390000000  0.0000000000000000
0.53906250000000  0.9400000000  0.0000000000000000
0.53906250000000  0.9410000000  0.0000000000000000
0.53906250000000  0.9420000000  0.0000000000000000
0.53906250000000  0.9430000000  0.0000000000000000
0.53906250000000  0.9440000000  0.0000000000000000
0.53906250000000  0.9450000000  0.0000000000000000
0.53906250000000  0.9460000000  0.0000000000000000
0.53906250000000  0.9470000000  0.0000000000000000
0.53906250000000  0.9480000000  0.0000000000000000
0.53906250000000  0.9490000000  0.0000000000000000
0.53906250000000  0.9500000000  0.0000000000000000
0.53906250000000  0.9510000000  0.0000000000000000
0.53906250000000  0.9520000000  0.0000000000000000
0.53906250000000  0.9530000000  0.0000000000000000
0.53906250000000  0.9540000000  0.0000000000000000
0.53906250000000  0.9550000000  0.0000000000000000
0.53906250000000  0.9560000000  0.0000000000000000
0.53906250000000  0.9570000000  0.0000000000000000
0.53906250000000  0.9580000000  0.0000000000000000
0.53906250000000  0.9590000000  0.0000000000000000
0.53906250000000  0.9600000000  0.0000000000000000
0.53906250000000  0.9610000000  0.0000000000000000
0.53906250000000  0.9620000000  0.0000000000000000
0.53906250000000  0.9630000000  0.0000000000000000
0.53906250000000  0.9640000000  0.0000000000000000
0.53906250000000  0.9650000000  0.0000000000000000
0.53906250000000  0.9660000000  0.0000000000000000
0.53906250000000  0.9670000000  0.0000000000000000
0.53906250000000  0.9680000000  0.0000000000000000
0.53906250000000  0.9690000000  0.0000000000000000
0.53906250000000  0.9700000000  0.0000000000000000
0.53906250000000  0.9710000000  0.0000000000000000
0.53906250000000  0.9720000000  0.0000000000000000
0.53906250000000  0.9730000000  0.0000000000000000
0.53906250000000  0.9740000000  0.0000000000000000
0.53906250000000  0.9750000000  0.0000000000000000
0.53906250000000  0.9760000000  0.0000000000000000
0.53906250000000  0.9770000000  0.0000000000000000
0.53906250000000  0.9780000000  0.0000000000000000
0.53906250000000  0.9790000000  0.0000000000000000
0.53906250000000  0.9800000000  0.0000000000000000
0.53906250000000  0.9810000000  0.0000000000000000
0.53906250000000  0.9820000000  0.0000000000000000
0.53906250000000  0.9830000000  0.0000000000000000
0.53906250000000  0.9840000000  0.0000000000000000
0.53906250000000  0.9850000000  0.0000000000000000
0.53906250000000  0.9860000000  0.0000000000000000
0.53906250000000  0.9870000000  0.0000000000000000
0.53906250000000  0.9880000000  0.0000000000000000
0.53906250000000  0.9890000000  0.0000000000000000
0.53906250000000  0.9900000000  0.0000000000000000
0.53906250000000  0.9910000000  0.0000000000000000
0.53906250000000  0.9920000000  0.0000000000000000
0.53906250000000  0.9930000000  0.0000000000000000
0.53906250000000  0.9940000000  0.0000000000000000
0.53906250000000  0.9950000000  0.0000000000000000
0.53906250000000  0.9960000000  0.0000000000000000
0.53906250000000  0.9970000000  0.0000000000000000
0.53906250000000  0.9980000000  0.0000000000000000
0.53906250000000  0.9990000000  0.0000000000000000
0.54687500000000  0.7000000000  0.0000000000000000
0.54687500000000  0.7010000000  0.0000000000000000
0.54687500000000  0.7020000000  0.0000000000000000
0.54687500000000  0.7030000000  0.0000000000000000
0.54687500000000  0.7040000000  0.0000000000000000
0.54687500000000  0.7050000000  0.0000000000000000
0.54687500000000  0.7060000000  0.0000000000000000
0.54687500000000  0.7070000000  0.0000000000000000
0.54687500000000  0.7080000000  0.0000000000000000
0.54687500000000  0.7090000000  0.0000000000000000
0.54687500000000  0.7100000000  0.0000000000000000
0.54687500000000  0.7110000000  0.0000000000000000
0.54687500000000  0.7120000000  0.0000000000000000
0.54687500000000  0.7130000000  0.0000000000000000
0.54687500000000  0.7140000000  0.0000000000000000
0.54687500000000  0.7150000000  0.0000000000000000
0.54687500000000  0.7160000000  0.0000000000000000
0.54687500000000  0.7170000000  0.0000000000000000
0.54687500000000  0.7180000000  0.0000000000000000
0.54687500000000  0.7190000000  0.0000000000000000
0.54687500000000  0.7200000000  0.0000000000000000
0.54687500000000  0.7210000000  0.0000000000000000
0.54687500000000  0.7220000000  0.0000000000000000
0.54687500000000  0.7230000000  0.0000000000000000
0.54687500000000  0.7240000000  0.0000000000000000
0.54687500000000  0.7250000000  0.0000000000000000
0.54687500000000  0.7260000000  0.0000000000000000
0.54687500000000  0.7270000000  0.0000000000000000
0.54687500000000  0.7280000000  0.0000000000000000
0.54687500000000  0.7290000000  0.0000000000000000
0.54687500000000  0.7300000000  0.0000000000000000
0.54687500000000  0.7310000000  0.0000000000000000
0.54687500000000  0.7320000000  0.0000000000000000
0.54687500000000  0.7330000000  0.0000000000000000
0.54687500000000  0.7340000000  0.0000000000000000
0.54687500000000  0.7350000000  0.0000000000000000
0.54687500000000  0.7360000000  0.0000000000000000
0.54687500000000  0.7370000000  0.0000000000000000
0.54687500000000  0.7380000000  0.0000000000000000
0.54687500000000  0.7390000000  0.0000000000000000
0.54687500000000  0.7400000000  0.0000000000000000
0.54687500000000  0.7410000000  0.0000000000000000
0.54687500000000  0.7420000000  0.0000000000000000
0.54687500000000  0.7430000000  0.0000000000000000
0.54687500000000  0.7440000000  0.0000000000000000
0.54687500000000  0.7450000000  0.0000000000000000
0.54687500000000  0.7460000000  0.0000000000000000
0.54687500000000  0.7470000000  0.0000000000000000
0.54687500000000  0.7480000000  0.0000000000000000
0.54687500000000  0.7490000000  0.0000000000000000
0.54687500000000  0.7500000000  0.0000000000000000
0.54687500000000  0.7510000000  0.0000000000000000
0.54687500000000  0.7520000000  0.0000000000000000
0.54687500000000  0.7530000000  0.0000000000000000
0.54687500000000  0.7540000000  0.0000000000000000
0.54687500000000  0.7550000000  0.0000000000000000
0.54687500000000  0.7560000000  0.0000000000000000
0.54687500000000  0.7570000000  0.0000000000000000
0.54687500000000  0.7580000000  0.0000000000000000
0.54687500000000  0.7590000000  0.0000000000000000
0.54687500000000  0.7600000000  0.0000000000000000
0.54687500000000  0.7610000000  0.0000000000000000
0.54687500000000  0.7620000000  0.0000000000000000
0.54687500000000  0.7630000000  0.0000000000000000
0.54687500000000  0.7640000000  0.0000000000000000
0.54687500000000  0.7650000000  0.0000000000000000
0.54687500000000  0.7660000000  0.0000000000000000
0.54687500000000  0.7670000000  0.0000000000000000
0.54687500000000  0.7680000000  0.0000000000000000
0.54687500000000  0.7690000000  0.0000000000000000
0.54687500000000  0.7700000000  0.0000000000000000
0.54687500000000  0.7710000000  0.0000000000000000
0.54687500000000  0.7720000000  0.0000000000000000
0.54687500000000  0.7730000000  0.0000000000000000
0.54687500000000  0.7740000000  0.0000000000000000
0.54687500000000  0.7750000000  0.0000000000000000
0.54687500000000  0.7760000000  0.0000000000000000
0.54687500000000  0.7770000000  0.0000000000000000
0.54687500000000  0.7780000000  0.0000000000000000
0.54687500000000  0.7790000000  0.0000000000000000
0.54687500000000  0.7800000000  0.0000000000000000
0.54687500000000  0.7810000000  0.0000000000000000
0.54687500000000  0.7820000000  0.0000000000000000
0.54687500000000  0.7830000000  0.0000000000000000
0.54687500000000  0.7840000000  0.0000000000000000
0.54687500000000  0.7850000000  0.0000000000000000
0.54687500000000  0.7860000000  0.0000000000000000
0.54687500000000  0.7870000000  0.0000000000000000
0.54687500000000  0.7880000000  0.0000000000000000
0.54687500000000  0.7890000000  0.0000000000000000
0.54687500000000  0.7900000000  0.0000000000000000
0.54687500000000  0.7910000000  0.0000000000000000
0.54687500000000  0.7920000000  0.0000000000000000
0.54687500000000  0.7930000000  0.0000000000000000
0.54687500000000  0.7940000000  0.0000000000000000
0.54687500000000  0.7950000000  0.0000000000000000
0.54687500000000  0.7960000000  0.0000000000000000
0.54687500000000  0.7970000000  0.0000000000000000
0.54687500000000  0.7980000000  0.0000000000000000
0.54687500000000  0.7990000000  0.0000000000000000
0.54687500000000  0.8000000000  0.0000000000000000
0.54687500000000  0.8010000000  0.0000000000000000
0.54687500000000  0.8020000000  0.0000000000000000
0.54687500000000  0.8030000000  0.0000000000000000
0.54687500000000  0.8040000000  0.0000000000000000
0.54687500000000  0.8050000000  0.0000000000000000
0.54687500000000  0.8060000000  0.0000000000000000
0.54687500000000  0.8070000000  0.0000000000000000
0.54687500000000  0.8080000000  0.0000000000000000
0.54687500000000  0.8090000000  0.0000000000000000
0.54687500000000  0.8100000000  0.0000000000000000
0.54687500000000  0.8110000000  0.0000000000000000
0.54687500000000  0.8120000000  0.0000000000000000
0.54687500000000  0.8130000000  0.0000000000000000
0.54687500000000  0.8140000000  0.0000000000000000
0.54687500000000  0.8150000000  0.0000000000000000
0.54687500000000  0.8160000000  0.0000000000000000
0.54687500000000  0.8170000000  0.0000000000000000
0.54687500000000  0.8180000000  0.0000000000000000
0.54687500000000  0.8190000000  0.0000000000000000
0.54687500000000  0.8200000000  0.0000000000000000
0.54687500000000  0.8210000000  0.0000000000000000
0.54687500000000  0.8220000000  0.0000000000000000
0.54687500000000  0.8230000000  0.0000000000000000
0.54687500000000  0.8240000000  0.0000000000000000
0.54687500000000  0.8250000000  0.0000000000000000
0.54687500000000  0.8260000000  0.0000000000000000
0.54687500000000  0.8270000000  0.0000000000000000
0.54687500000000  0.8280000000  0.0000000000000000
0.54687500000000  0.8290000000  0.0000000000000000
0.54687500000000  0.8300000000  0.0000000000000000
0.54687500000000  0.8310000000  0.0000000000000000
0.54687500000000  0.8320000000  0.0000000000000000
0.54687500000000  0.8330000000  0.0000000000000000
0.54687500000000  0.8340000000  0.0000000000000000
0.54687500000000  0.8350000000  0.0000000000000000
0.54687500000000  0.8360000000  0.0000000000000000
0.54687500000000  0.8370000000  0.0000000000000000
0.54687500000000  0.8380000000  0.0000000000000000
0.54687500000000  0.8390000000  0.0000000145734375
0.54687500000000  0.8400000000  0.0000000640004879
0.54687500000000  0.8410000000  0.0000005552594784
0.54687500000000  0.8420000000  0.0000011683992135
0.54687500000000  0.8430000000  0.0000020876514217
0.54687500000000  0.8440000000  0.0000034990600857
0.54687500000000  0.8450000000  0.0000061890033284
0.54687500000000  0.8460000000  0.0000089649917503
0.54687500000000  0.8470000000  0.0000125504782528
0.54687500000000  0.8480000000  0.0000165887774567
0.54687500000000  0.8490000000  0.0000221368169061
0.54687500000000  0.8500000000  0.0000282805010704
0.54687500000000  0.8510000000  0.0000353165473597
0.54687500000000  0.8520000000  0.0000435955947072
0.54687500000000  0.8530000000  0.0000527813274084
0.54687500000000  0.8540000000  0.0000615515877571
0.54687500000000  0.8550000000  0.0000711961236227
0.54687500000000  0.8560000000  0.0000833132417707
0.54687500000000  0.8570000000  0.0000967703803371
0.54687500000000  0.8580000000  0.0001093126847361
0.54687500000000  0.8590000000  0.0001220841077779
0.54687500000000  0.8600000000  0.0001375851856269
0.54687500000000  0.8610000000  0.0001576935432478
0.54687500000000  0.8620000000  0.0001729829010436
0.54687500000000  0.8630000000  0.0001939617914365
0.54687500000000  0.8640000000  0.0002156356597429
0.54687500000000  0.8650000000  0.0002369455900398
0.54687500000000  0.8660000000  0.0002619118186014
0.54687500000000  0.8670000000  0.0002875115867645
0.54687500000000  0.8680000000  0.0003140021108460
0.54687500000000  0.8690000000  0.0003430327067292
0.54687500000000  0.8700000000  0.0003720422393836
0.54687500000000  0.8710000000  0.0004058611430171
0.54687500000000  0.8720000000  0.0004402006273088
0.54687500000000  0.8730000000  0.0004725485135278
0.54687500000000  0.8740000000  0.0005092148709273
0.54687500000000  0.8750000000  0.0005472288754075
0.54687500000000  0.8760000000  0.0005838992751088
0.54687500000000  0.8770000000  0.0006279883961872
0.54687500000000  0.8780000000  0.0006761364554434
0.54687500000000  0.8790000000  0.0007200761487267
0.54687500000000  0.8800000000  0.0007689509116272
0.54687500000000  0.8810000000  0.0008246215905971
0.54687500000000  0.8820000000  0.0008760672110996
0.54687500000000  0.8830000000  0.0009466367599057
0.54687500000000  0.8840000000  0.0010090536616035
0.54687500000000  0.8850000000  0.0010805603185064
0.54687500000000  0.8860000000  0.0011489436223179
0.54687500000000  0.8870000000  0.0012229283255432
0.54687500000000  0.8880000000  0.0013080013927744
0.54687500000000  0.8890000000  0.0013871276922400
0.54687500000000  0.8900000000  0.0014797976803865
0.54687500000000  0.8910000000  0.0015757521113323
0.54687500000000  0.8920000000  0.0016713071427713
0.54687500000000  0.8930000000  0.0017892002703319
0.54687500000000  0.8940000000  0.0018864297521343
0.54687500000000  0.8950000000  0.0020260584977427
0.54687500000000  0.8960000000  0.0021553475182802
0.54687500000000  0.8970000000  0.0022949750835240
0.54687500000000  0.8980000000  0.0024504359827281
0.54687500000000  0.8990000000  0.0025989043873025
0.54687500000000  0.9000000000  0.0027837976573683
0.54687500000000  0.9010000000  0.0029728407871940
0.54687500000000  0.9020000000  0.0031799493140954
0.54687500000000  0.9030000000  0.0034219752299208
0.54687500000000  0.9040000000  0.0036833601851933
0.54687500000000  0.9050000000  0.0039866717259581
0.54687500000000  0.9060000000  0.0043122714921706
0.54687500000000  0.9070000000  0.0047155754905518
0.54687500000000  0.9080000000  0.0051796287483418
0.54687500000000  0.9090000000  0.0057136108332042
0.54687500000000  0.9100000000  0.0064151742023763
0.54687500000000  0.9110000000  0.0073995753228809
0.54687500000000  0.9120000000  0.0089473211175100
0.54687500000000  0.9130000000  0.0117844428818534
0.54687500000000  0.9140000000  0.0111891783957639
0.54687500000000  0.9150000000  0.0105344352116279
0.54687500000000  0.9160000000  0.0098101431626405
0.54687500000000  0.9170000000  0.0090044876665472
0.54687500000000  0.9180000000  0.0080788860161845
0.54687500000000  0.9190000000  0.0070068172931021
0.54687500000000  0.9200000000  0.0056499543953498
0.54687500000000  0.9210000000  0.0037678518211439
0.54687500000000  0.9220000000  0.0000000000000000
0.54687500000000  0.9230000000  0.0000000000000000
0.54687500000000  0.9240000000  0.0000000000000000
0.54687500000000  0.9250000000  0.0000000000000000
0.54687500000000  0.9260000000  0.0000000000000000
0.54687500000000  0.9270000000  0.0000000000000000
0.54687500000000  0.9280000000  0.0000000000000000
0.54687500000000  0.9290000000  0.0000000000000000
0.54687500000000  0.9300000000  0.0000000000000000
0.54687500000000  0.9310000000  0.0000000000000000
0.54687500000000  0.9320000000  0.0000000000000000
0.54687500000000  0.9330000000  0.0000000000000000
0.54687500000000  0.9340000000  0.0000000000000000
0.54687500000000  0.9350000000  0.0000000000000000
0.54687500000000  0.9360000000  0.0000000000000000
0.54687500000000  0.9370000000  0.0000000000000000
0.54687500000000  0.9380000000  0.0000000000000000
0.54687500000000  0.9390000000  0.0000000000000000
0.54687500000000  0.9400000000  0.0000000000000000
0.54687500000000  0.9410000000  0.0000000000000000
0.54687500000000  0.9420000000  0.0000000000000000
0.54687500000000  0.9430000000  0.0000000000000000
0.54687500000000  0.9440000000  0.0000000000000000
0.54687500000000  0.9450000000  0.0000000000000000
0.54687500000000  0.9460000000  0.0000000000000000
0.54687500000000  0.9470000000  0.0000000000000000
0.54687500000000  0.9480000000  0.0000000000000000
0.54687500000000  0.9490000000  0.0000000000000000
0.54687500000000  0.9500000000  0.0000000000000000
0.54687500000000  0.9510000000  0.0000000000000000
0.54687500000000  0.9520000000  0.0000000000000000
0.54687500000000  0.9530000000  0.0000000000000000
0.54687500000000  0.9540000000  0.0000000000000000
0.54687500000000  0.9550000000  0.0000000000000000
0.54687500000000  0.9560000000  0.0000000000000000
0.54687500000000  0.9570000000  0.0000000000000000
0.54687500000000  0.9580000000  0.0000000000000000
0.54687500000000  0.9590000000  0.0000000000000000
0.54687500000000  0.9600000000  0.0000000000000000
0.54687500000000  0.9610000000  0.0000000000000000
0.54687500000000  0.9620000000  0.0000000000000000
0.54687500000000  0.9630000000  0.0000000000000000
0.54687500000000  0.9640000000  0.0000000000000000
0.54687500000000  0.9650000000  0.0000000000000000
0.54687500000000  0.9660000000  0.0000000000000000
0.54687500000000  0.9670000000  0.0000000000000000
0.54687500000000  0.9680000000  0.0000000000000000
0.54687500000000  0.9690000000  0.0000000000000000
0.54687500000000  0.9700000000  0.0000000000000000
0.54687500000000  0.9710000000  0.0000000000000000
0.54687500000000  0.9720000000  0.0000000000000000
0.54687500000000  0.9730000000  0.0000000000000000
0.54687500000000  0.9740000000  0.0000000000000000
0.54687500000000  0.9750000000  0.0000000000000000
0.54687500000000  0.9760000000  0.0000000000000000
0.54687500000000  0.9770000000  0.0000000000000000
0.54687500000000  0.9780000000  0.0000000000000000
0.54687500000000  0.9790000000  0.0000000000000000
0.54687500000000  0.9800000000  0.0000000000000000
0.54687500000000  0.9810000000  0.0000000000000000
0.54687500000000  0.9820000000  0.0000000000000000
0.54687500000000  0.9830000000  0.0000000000000000
0.54687500000000  0.9840000000  0.0000000000000000
0.54687500000000  0.9850000000  0.0000000000000000
0.54687500000000  0.9860000000  0.0000000000000000
0.54687500000000  0.9870000000  0.0000000000000000
0.54687500000000  0.9880000000  0.0000000000000000
0.54687500000000  0.9890000000  0.0000000000000000
0.54687500000000  0.9900000000  0.0000000000000000
0.54687500000000  0.9910000000  0.0000000000000000
0.54687500000000  0.9920000000  0.0000000000000000
0.54687500000000  0.9930000000  0.0000000000000000
0.54687500000000  0.9940000000  0.0000000000000000
0.54687500000000  0.9950000000  0.0000000000000000
0.54687500000000  0.9960000000  0.0000000000000000
0.54687500000000  0.9970000000  0.0000000000000000
0.54687500000000  0.9980000000  0.0000000000000000
0.54687500000000  0.9990000000  0.0000000000000000
0.55468750000000  0.7000000000  0.0000000000000000
0.55468750000000  0.7010000000  0.0000000000000000
0.55468750000000  0.7020000000  0.0000000000000000
0.55468750000000  0.7030000000  0.0000000000000000
0.55468750000000  0.7040000000  0.0000000000000000
0.55468750000000  0.7050000000  0.0000000000000000
0.55468750000000  0.7060000000  0.0000000000000000
0.55468750000000  0.7070000000  0.0000000000000000
0.55468750000000  0.7080000000  0.0000000000000000
0.55468750000000  0.7090000000  0.0000000000000000
0.55468750000000  0.7100000000  0.0000000000000000
0.55468750000000  0.7110000000  0.0000000000000000
0.55468750000000  0.7120000000  0.0000000000000000
0.55468750000000  0.7130000000  0.0000000000000000
0.55468750000000  0.7140000000  0.0000000000000000
0.55468750000000  0.7150000000  0.0000000000000000
0.55468750000000  0.7160000000  0.0000000000000000
0.55468750000000  0.7170000000  0.0000000000000000
0.55468750000000  0.7180000000  0.0000000000000000
0.55468750000000  0.7190000000  0.0000000000000000
0.55468750000000  0.7200000000  0.0000000000000000
0.55468750000000  0.7210000000  0.0000000000000000
0.55468750000000  0.7220000000  0.0000000000000000
0.55468750000000  0.7230000000  0.0000000000000000
0.55468750000000  0.7240000000  0.0000000000000000
0.55468750000000  0.7250000000  0.0000000000000000
0.55468750000000  0.7260000000  0.0000000000000000
0.55468750000000  0.7270000000  0.0000000000000000
0.55468750000000  0.7280000000  0.0000000000000000
0.55468750000000  0.7290000000  0.0000000000000000
0.55468750000000  0.7300000000  0.0000000000000000
0.55468750000000  0.7310000000  0.0000000000000000
0.55468750000000  0.7320000000  0.0000000000000000
0.55468750000000  0.7330000000  0.0000000000000000
0.55468750000000  0.7340000000  0.0000000000000000
0.55468750000000  0.7350000000  0.0000000000000000
0.55468750000000  0.7360000000  0.0000000000000000
0.55468750000000  0.7370000000  0.0000000000000000
0.55468750000000  0.7380000000  0.0000000000000000
0.55468750000000  0.7390000000  0.0000000000000000
0.55468750000000  0.7400000000  0.0000000000000000
0.55468750000000  0.7410000000  0.0000000000000000
0.55468750000000  0.7420000000  0.0000000000000000
0.55468750000000  0.7430000000  0.0000000000000000
0.55468750000000  0.7440000000  0.0000000000000000
0.55468750000000  0.7450000000  0.0000000000000000
0.55468750000000  0.7460000000  0.0000000000000000
0.55468750000000  0.7470000000  0.0000000000000000
0.55468750000000  0.7480000000  0.0000000000000000
0.55468750000000  0.7490000000  0.0000000000000000
0.55468750000000  0.7500000000  0.0000000000000000
0.55468750000000  0.7510000000  0.0000000000000000
0.55468750000000  0.7520000000  0.0000000000000000
0.55468750000000  0.7530000000  0.0000000000000000
0.55468750000000  0.7540000000  0.0000000000000000
0.55468750000000  0.7550000000  0.0000000000000000
0.55468750000000  0.7560000000  0.0000000000000000
0.55468750000000  0.7570000000  0.0000000000000000
0.55468750000000  0.7580000000  0.0000000000000000
0.55468750000000  0.7590000000  0.0000000000000000
0.55468750000000  0.7600000000  0.0000000000000000
0.55468750000000  0.7610000000  0.0000000000000000
0.55468750000000  0.7620000000  0.0000000000000000
0.55468750000000  0.7630000000  0.0000000000000000
0.55468750000000  0.7640000000  0.0000000000000000
0.55468750000000  0.7650000000  0.0000000000000000
0.55468750000000  0.7660000000  0.0000000000000000
0.55468750000000  0.7670000000  0.0000000000000000
0.55468750000000  0.7680000000  0.0000000000000000
0.55468750000000  0.7690000000  0.0000000000000000
0.55468750000000  0.7700000000  0.0000000000000000
0.55468750000000  0.7710000000  0.0000000000000000
0.55468750000000  0.7720000000  0.0000000000000000
0.55468750000000  0.7730000000  0.0000000000000000
0.55468750000000  0.7740000000  0.0000000000000000
0.55468750000000  0.7750000000  0.0000000000000000
0.55468750000000  0.7760000000  0.0000000000000000
0.55468750000000  0.7770000000  0.0000000000000000
0.55468750000000  0.7780000000  0.0000000000000000
0.55468750000000  0.7790000000  0.0000000000000000
0.55468750000000  0.7800000000  0.0000000000000000
0.55468750000000  0.7810000000  0.0000000000000000
0.55468750000000  0.7820000000  0.0000000000000000
0.55468750000000  0.7830000000  0.0000000000000000
0.55468750000000  0.7840000000  0.0000000000000000
0.55468750000000  0.7850000000  0.0000000000000000
0.55468750000000  0.7860000000  0.0000000000000000
0.55468750000000  0.7870000000  0.0000000000000000
0.55468750000000  0.7880000000  0.0000000000000000
0.55468750000000  0.7890000000  0.0000000000000000
0.55468750000000  0.7900000000  0.0000000000000000
0.55468750000000  0.7910000000  0.0000000000000000
0.55468750000000  0.7920000000  0.0000000000000000
0.55468750000000  0.7930000000  0.0000000000000000
0.55468750000000  0.7940000000  0.0000000000000000
0.55468750000000  0.7950000000  0.0000000000000000
0.55468750000000  0.7960000000  0.0000000000000000
0.55468750000000  0.7970000000  0.0000000000000000
0.55468750000000  0.7980000000  0.0000000000000000
0.55468750000000  0.7990000000  0.0000000000000000
0.55468750000000  0.8000000000  0.0000000000000000
0.55468750000000  0.8010000000  0.0000000000000000
0.55468750000000  0.8020000000  0.0000000000000000
0.55468750000000  0.8030000000  0.0000000000000000
0.55468750000000  0.8040000000  0.0000000000000000
0.55468750000000  0.8050000000  0.0000000000000000
0.55468750000000  0.8060000000  0.0000000000000000
0.55468750000000  0.8070000000  0.0000000000000000
0.55468750000000  0.8080000000  0.0000000000000000
0.55468750000000  0.8090000000  0.0000000000000000
0.55468750000000  0.8100000000  0.0000000000000000
0.55468750000000  0.8110000000  0.0000000000000000
0.55468750000000  0.8120000000  0.0000000000000000
0.55468750000000  0.8130000000  0.0000000000000000
0.55468750000000  0.8140000000  0.0000000000000000
0.55468750000000  0.8150000000  0.0000000000000000
0.55468750000000  0.8160000000  0.0000000000000000
0.55468750000000  0.8170000000  0.0000000000000000
0.55468750000000  0.8180000000  0.0000000000000000
0.55468750000000  0.8190000000  0.0000000000000000
0.55468750000000  0.8200000000  0.0000000000000000
0.55468750000000  0.8210000000  0.0000000000000000
0.55468750000000  0.8220000000  0.0000000000000000
0.55468750000000  0.8230000000  0.0000000000000000
0.55468750000000  0.8240000000  0.0000000000000000
0.55468750000000  0.8250000000  0.0000000000000000
0.55468750000000  0.8260000000  0.0000000000000000
0.55468750000000  0.8270000000  0.0000000000000000
0.55468750000000  0.8280000000  0.0000000000000000
0.55468750000000  0.8290000000  0.0000000000000000
0.55468750000000  0.8300000000  0.0000000000000000
0.55468750000000  0.8310000000  0.0000000000000000
0.55468750000000  0.8320000000  0.0000001630995512
0.55468750000000  0.8330000000  0.0000003933784420
0.55468750000000  0.8340000000  0.0000010966634907
0.55468750000000  0.8350000000  0.0000025198683717
0.55468750000000  0.8360000000  0.0000045941649268
0.55468750000000  0.8370000000  0.0000071154976230
0.55468750000000  0.8380000000  0.0000112562847547
0.55468750000000  0.8390000000  0.0000175799672253
0.55468750000000  0.8400000000  0.0000244518541442
0.55468750000000  0.8410000000  0.0000319285718869
0.55468750000000  0.8420000000  0.0000430520300600
0.55468750000000  0.8430000000  0.0000541406117537
0.55468750000000  0.8440000000  0.0000670245437848
0.55468750000000  0.8450000000  0.0000837420090331
0.55468750000000  0.8460000000  0.0000989596411624
0.55468750000000  0.8470000000  0.0001172379490787
0.55468750000000  0.8480000000  0.0001397601485909
0.55468750000000  0.8490000000  0.0001616737568259
0.55468750000000  0.8500000000  0.0001877360559404
0.55468750000000  0.8510000000  0.0002126481772941
0.55468750000000  0.8520000000  0.0002409209134434
0.55468750000000  0.8530000000  0.0002725898388142
0.55468750000000  0.8540000000  0.0003054383155363
0.55468750000000  0.8550000000  0.0003448962774538
0.55468750000000  0.8560000000  0.0003797669018537
0.55468750000000  0.8570000000  0.0004156388597569
0.55468750000000  0.8580000000  0.0004605269744131
0.55468750000000  0.8590000000  0.0005039193625938
0.55468750000000  0.8600000000  0.0005514971245128
0.55468750000000  0.8610000000  0.0006012658884327
0.55468750000000  0.8620000000  0.0006526591601155
0.55468750000000  0.8630000000  0.0007070596420946
0.55468750000000  0.8640000000  0.0007666327895135
0.55468750000000  0.8650000000  0.0008270112068129
0.55468750000000  0.8660000000  0.0008985297462678
0.55468750000000  0.8670000000  0.0009626891603661
0.55468750000000  0.8680000000  0.0010390531801281
0.55468750000000  0.8690000000  0.0011150933118007
0.55468750000000  0.8700000000  0.0011981883827272
0.55468750000000  0.8710000000  0.0012873659901426
0.55468750000000  0.8720000000  0.0013711733420178
0.55468750000000  0.8730000000  0.0014679266837908
0.55468750000000  0.8740000000  0.0015619897553982
0.55468750000000  0.8750000000  0.0016731995304110
0.55468750000000  0.8760000000  0.0017677824214226
0.55468750000000  0.8770000000  0.0018823637973079
0.55468750000000  0.8780000000  0.0020045786661416
0.55468750000000  0.8790000000  0.0021349256234605
0.55468750000000  0.8800000000  0.0022618890492950
0.55468750000000  0.8810000000  0.0023951398201863
0.55468750000000  0.8820000000  0.0025407434643495
0.55468750000000  0.8830000000  0.0026960599950831
0.55468750000000  0.8840000000  0.0028644573536763
0.55468750000000  0.8850000000  0.0030271532843608
0.55468750000000  0.8860000000  0.0032170754528058
0.55468750000000  0.8870000000  0.0034163527188814
0.55468750000000  0.8880000000  0.0036096530233662
0.55468750000000  0.8890000000  0.0038245523233967
0.55468750000000  0.8900000000  0.0040481418178651
0.55468750000000  0.8910000000  0.0042984200583517
0.55468750000000  0.8920000000  0.0045547288040822
0.55468750000000  0.8930000000  0.0048166841794805
0.55468750000000  0.8940000000  0.0051226493522184
0.55468750000000  0.8950000000  0.0054303786212652
0.55468750000000  0.8960000000  0.0057628268612388
0.55468750000000  0.8970000000  0.0061264825331266
0.55468750000000  0.8980000000  0.0064964963421474
0.55468750000000  0.8990000000  0.0069141540889656
0.55468750000000  0.9000000000  0.0073613585280091
0.55468750000000  0.9010000000  0.0078712636487286
0.55468750000000  0.9020000000  0.0084077021747758
0.55468750000000  0.9030000000  0.0090062497825493
0.55468750000000  0.9040000000  0.0096758457080286
0.55468750000000  0.9050000000  0.0104362048306511
0.55468750000000  0.9060000000  0.0113329503221652
0.55468750000000  0.9070000000  0.0122547236877601
0.55468750000000  0.9080000000  0.0135015472261062
0.55468750000000  0.9090000000  0.0149269696810281
0.55468750000000  0.9100000000  0.0167584575340603
0.55468750000000  0.9110000000  0.0193649229246361
0.55468750000000  0.9120000000  0.0239296712344207
0.55468750000000  0.9130000000  0.0295652874105799
0.55468750000000  0.9140000000  0.0280183793022703
0.55468750000000  0.9150000000  0.0262888476330854
0.55468750000000  0.9160000000  0.0244464424548371
0.55468750000000  0.9170000000  0.0223489995430205
0.55468750000000  0.9180000000  0.0199259362763436
0.55468750000000  0.9190000000  0.0170782240681195
0.55468750000000  0.9200000000  0.0134729096931183
0.55468750000000  0.9210000000  0.0082841816690801
0.55468750000000  0.9220000000  0.0000000000000000
0.55468750000000  0.9230000000  0.0000000000000000
0.55468750000000  0.9240000000  0.0000000000000000
0.55468750000000  0.9250000000  0.0000000000000000
0.55468750000000  0.9260000000  0.0000000000000000
0.55468750000000  0.9270000000  0.0000000000000000
0.55468750000000  0.9280000000  0.0000000000000000
0.55468750000000  0.9290000000  0.0000000000000000
0.55468750000000  0.9300000000  0.0000000000000000
0.55468750000000  0.9310000000  0.0000000000000000
0.55468750000000  0.9320000000  0.0000000000000000
0.55468750000000  0.9330000000  0.0000000000000000
0.55468750000000  0.9340000000  0.0000000000000000
0.55468750000000  0.9350000000  0.0000000000000000
0.55468750000000  0.9360000000  0.0000000000000000
0.55468750000000  0.9370000000  0.0000000000000000
0.55468750000000  0.9380000000  0.0000000000000000
0.55468750000000  0.9390000000  0.0000000000000000
0.55468750000000  0.9400000000  0.0000000000000000
0.55468750000000  0.9410000000  0.0000000000000000
0.55468750000000  0.9420000000  0.0000000000000000
0.55468750000000  0.9430000000  0.0000000000000000
0.55468750000000  0.9440000000  0.0000000000000000
0.55468750000000  0.9450000000  0.0000000000000000
0.55468750000000  0.9460000000  0.0000000000000000
0.55468750000000  0.9470000000  0.0000000000000000
0.55468750000000  0.9480000000  0.0000000000000000
0.55468750000000  0.9490000000  0.0000000000000000
0.55468750000000  0.9500000000  0.0000000000000000
0.55468750000000  0.9510000000  0.0000000000000000
0.55468750000000  0.9520000000  0.0000000000000000
0.55468750000000  0.9530000000  0.0000000000000000
0.55468750000000  0.9540000000  0.0000000000000000
0.55468750000000  0.9550000000  0.0000000000000000
0.55468750000000  0.9560000000  0.0000000000000000
0.55468750000000  0.9570000000  0.0000000000000000
0.55468750000000  0.9580000000  0.0000000000000000
0.55468750000000  0.9590000000  0.0000000000000000
0.55468750000000  0.9600000000  0.0000000000000000
0.55468750000000  0.9610000000  0.0000000000000000
0.55468750000000  0.9620000000  0.0000000000000000
0.55468750000000  0.9630000000  0.0000000000000000
0.55468750000000  0.9640000000  0.0000000000000000
0.55468750000000  0.9650000000  0.0000000000000000
0.55468750000000  0.9660000000  0.0000000000000000
0.55468750000000  0.9670000000  0.0000000000000000
0.55468750000000  0.9680000000  0.0000000000000000
0.55468750000000  0.9690000000  0.0000000000000000
0.55468750000000  0.9700000000  0.0000000000000000
0.55468750000000  0.9710000000  0.0000000000000000
0.55468750000000  0.9720000000  0.0000000000000000
0.55468750000000  0.9730000000  0.0000000000000000
0.55468750000000  0.9740000000  0.0000000000000000
0.55468750000000  0.9750000000  0.0000000000000000
0.55468750000000  0.9760000000  0.0000000000000000
0.55468750000000  0.9770000000  0.0000000000000000
0.55468750000000  0.9780000000  0.0000000000000000
0.55468750000000  0.9790000000  0.0000000000000000
0.55468750000000  0.9800000000  0.0000000000000000
0.55468750000000  0.9810000000  0.0000000000000000
0.55468750000000  0.9820000000  0.0000000000000000
0.55468750000000  0.9830000000  0.0000000000000000
0.55468750000000  0.9840000000  0.0000000000000000
0.55468750000000  0.9850000000  0.0000000000000000
0.55468750000000  0.9860000000  0.0000000000000000
0.55468750000000  0.9870000000  0.0000000000000000
0.55468750000000  0.9880000000  0.0000000000000000
0.55468750000000  0.9890000000  0.0000000000000000
0.55468750000000  0.9900000000  0.0000000000000000
0.55468750000000  0.9910000000  0.0000000000000000
0.55468750000000  0.9920000000  0.0000000000000000
0.55468750000000  0.9930000000  0.0000000000000000
0.55468750000000  0.9940000000  0.0000000000000000
0.55468750000000  0.9950000000  0.0000000000000000
0.55468750000000  0.9960000000  0.0000000000000000
0.55468750000000  0.9970000000  0.0000000000000000
0.55468750000000  0.9980000000  0.0000000000000000
0.55468750000000  0.9990000000  0.0000000000000000
0.56250000000000  0.7000000000  0.0000000000000000
0.56250000000000  0.7010000000  0.0000000000000000
0.56250000000000  0.7020000000  0.0000000000000000
0.56250000000000  0.7030000000  0.0000000000000000
0.56250000000000  0.7040000000  0.0000000000000000
0.56250000000000  0.7050000000  0.0000000000000000
0.56250000000000  0.7060000000  0.0000000000000000
0.56250000000000  0.7070000000  0.0000000000000000
0.56250000000000  0.7080000000  0.0000000000000000
0.56250000000000  0.7090000000  0.0000000000000000
0.56250000000000  0.7100000000  0.0000000000000000
0.56250000000000  0.7110000000  0.0000000000000000
0.56250000000000  0.7120000000  0.0000000000000000
0.56250000000000  0.7130000000  0.0000000000000000
0.56250000000000  0.7140000000  0.0000000000000000
0.56250000000000  0.7150000000  0.0000000000000000
0.56250000000000  0.7160000000  0.0000000000000000
0.56250000000000  0.7170000000  0.0000000000000000
0.56250000000000  0.7180000000  0.0000000000000000
0.56250000000000  0.7190000000  0.0000000000000000
0.56250000000000  0.7200000000  0.0000000000000000
0.56250000000000  0.7210000000  0.0000000000000000
0.56250000000000  0.7220000000  0.0000000000000000
0.56250000000000  0.7230000000  0.0000000000000000
0.56250000000000  0.7240000000  0.0000000000000000
0.56250000000000  0.7250000000  0.0000000000000000
0.56250000000000  0.7260000000  0.0000000000000000
0.56250000000000  0.7270000000  0.0000000000000000
0.56250000000000  0.7280000000  0.0000000000000000
0.56250000000000  0.7290000000  0.0000000000000000
0.56250000000000  0.7300000000  0.0000000000000000
0.56250000000000  0.7310000000  0.0000000000000000
0.56250000000000  0.7320000000  0.0000000000000000
0.56250000000000  0.7330000000  0.0000000000000000
0.56250000000000  0.7340000000  0.0000000000000000
0.56250000000000  0.7350000000  0.0000000000000000
0.56250000000000  0.7360000000  0.0000000000000000
0.56250000000000  0.7370000000  0.0000000000000000
0.56250000000000  0.7380000000  0.0000000000000000
0.56250000000000  0.7390000000  0.0000000000000000
0.56250000000000  0.7400000000  0.0000000000000000
0.56250000000000  0.7410000000  0.0000000000000000
0.56250000000000  0.7420000000  0.0000000000000000
0.56250000000000  0.7430000000  0.0000000000000000
0.56250000000000  0.7440000000  0.0000000000000000
0.56250000000000  0.7450000000  0.0000000000000000
0.56250000000000  0.7460000000  0.0000000000000000
0.56250000000000  0.7470000000  0.0000000000000000
0.56250000000000  0.7480000000  0.0000000000000000
0.56250000000000  0.7490000000  0.0000000000000000
0.56250000000000  0.7500000000  0.0000000000000000
0.56250000000000  0.7510000000  0.0000000000000000
0.56250000000000  0.7520000000  0.0000000000000000
0.56250000000000  0.7530000000  0.0000000000000000
0.56250000000000  0.7540000000  0.0000000000000000
0.56250000000000  0.7550000000  0.0000000000000000
0.56250000000000  0.7560000000  0.0000000000000000
0.56250000000000  0.7570000000  0.0000000000000000
0.56250000000000  0.7580000000  0.0000000000000000
0.56250000000000  0.7590000000  0.0000000000000000
0.56250000000000  0.7600000000  0.0000000000000000
0.56250000000000  0.7610000000  0.0000000000000000
0.56250000000000  0.7620000000  0.0000000000000000
0.56250000000000  0.7630000000  0.0000000000000000
0.56250000000000  0.7640000000  0.0000000000000000
0.56250000000000  0.7650000000  0.0000000000000000
0.56250000000000  0.7660000000  0.0000000000000000
0.56250000000000  0.7670000000  0.0000000000000000
0.56250000000000  0.7680000000  0.0000000000000000
0.56250000000000  0.7690000000  0.0000000000000000
0.56250000000000  0.7700000000  0.0000000000000000
0.56250000000000  0.7710000000  0.0000000000000000
0.56250000000000  0.7720000000  0.0000000000000000
0.56250000000000  0.7730000000  0.0000000000000000
0.56250000000000  0.7740000000  0.0000000000000000
0.56250000000000  0.7750000000  0.0000000000000000
0.56250000000000  0.7760000000  0.0000000000000000
0.56250000000000  0.7770000000  0.0000000000000000
0.56250000000000  0.7780000000  0.0000000000000000
0.56250000000000  0.7790000000  0.0000000000000000
0.56250000000000  0.7800000000  0.0000000000000000
0.56250000000000  0.7810000000  0.0000000000000000
0.56250000000000  0.7820000000  0.0000000000000000
0.56250000000000  0.7830000000  0.0000000000000000
0.56250000000000  0.7840000000  0.0000000000000000
0.56250000000000  0.7850000000  0.0000000000000000
0.56250000000000  0.7860000000  0.0000000000000000
0.56250000000000  0.7870000000  0.0000000000000000
0.56250000000000  0.7880000000  0.0000000000000000
0.56250000000000  0.7890000000  0.0000000000000000
0.56250000000000  0.7900000000  0.0000000000000000
0.56250000000000  0.7910000000  0.0000000000000000
0.56250000000000  0.7920000000  0.0000000000000000
0.56250000000000  0.7930000000  0.0000000000000000
0.56250000000000  0.7940000000  0.0000000000000000
0.56250000000000  0.7950000000  0.0000000000000000
0.56250000000000  0.7960000000  0.0000000000000000
0.56250000000000  0.7970000000  0.0000000000000000
0.56250000000000  0.7980000000  0.0000000000000000
0.56250000000000  0.7990000000  0.0000000000000000
0.56250000000000  0.8000000000  0.0000000000000000
0.56250000000000  0.8010000000  0.0000000000000000
0.56250000000000  0.8020000000  0.0000000000000000
0.56250000000000  0.8030000000  0.0000000000000000
0.56250000000000  0.8040000000  0.0000000000000000
0.56250000000000  0.8050000000  0.0000000000000000
0.56250000000000  0.8060000000  0.0000000000000000
0.56250000000000  0.8070000000  0.0000000000000000
0.56250000000000  0.8080000000  0.0000000000000000
0.56250000000000  0.8090000000  0.0000000000000000
0.56250000000000  0.8100000000  0.0000000000000000
0.56250000000000  0.8110000000  0.0000000000000000
0.56250000000000  0.8120000000  0.0000000000000000
0.56250000000000  0.8130000000  0.0000000000000000
0.56250000000000  0.8140000000  0.0000000000000000
0.56250000000000  0.8150000000  0.0000000000000000
0.56250000000000  0.8160000000  0.0000000000000000
0.56250000000000  0.8170000000  0.0000000000000000
0.56250000000000  0.8180000000  0.0000000000000000
0.56250000000000  0.8190000000  0.0000000000000000
0.56250000000000  0.8200000000  0.0000000000000000
0.56250000000000  0.8210000000  0.0000000000000000
0.56250000000000  0.8220000000  0.0000000000000000
0.56250000000000  0.8230000000  0.0000000000000000
0.56250000000000  0.8240000000  0.0000000000000000
0.56250000000000  0.8250000000  0.0000000000000000
0.56250000000000  0.8260000000  0.0000000000000000
0.56250000000000  0.8270000000  0.0000000000000000
0.56250000000000  0.8280000000  0.0000000191335708
0.56250000000000  0.8290000000  0.0000004503085539
0.56250000000000  0.8300000000  0.0000008443809765
0.56250000000000  0.8310000000  0.0000027144426902
0.56250000000000  0.8320000000  0.0000050235906887
0.56250000000000  0.8330000000  0.0000092227977765
0.56250000000000  0.8340000000  0.0000145945128816
0.56250000000000  0.8350000000  0.0000220342890397
0.56250000000000  0.8360000000  0.0000305069590450
0.56250000000000  0.8370000000  0.0000443023124851
0.56250000000000  0.8380000000  0.0000581941400109
0.56250000000000  0.8390000000  0.0000751053984233
0.56250000000000  0.8400000000  0.0000946561179456
0.56250000000000  0.8410000000  0.0001161956846801
0.56250000000000  0.8420000000  0.0001421801198448
0.56250000000000  0.8430000000  0.0001712230214616
0.56250000000000  0.8440000000  0.0002035204267549
0.56250000000000  0.8450000000  0.0002361916051643
0.56250000000000  0.8460000000  0.0002736465627194
0.56250000000000  0.8470000000  0.0003183426546914
0.56250000000000  0.8480000000  0.0003586713930043
0.56250000000000  0.8490000000  0.0004085021496204
0.56250000000000  0.8500000000  0.0004603936370910
0.56250000000000  0.8510000000  0.0005184150425963
0.56250000000000  0.8520000000  0.0005751631037962
0.56250000000000  0.8530000000  0.0006360299936498
0.56250000000000  0.8540000000  0.0007103592293170
0.56250000000000  0.8550000000  0.0007800241933825
0.56250000000000  0.8560000000  0.0008567029527827
0.56250000000000  0.8570000000  0.0009311836542144
0.56250000000000  0.8580000000  0.0010240943532519
0.56250000000000  0.8590000000  0.0011074302795733
0.56250000000000  0.8600000000  0.0012031848202585
0.56250000000000  0.8610000000  0.0012966702597863
0.56250000000000  0.8620000000  0.0014000218901956
0.56250000000000  0.8630000000  0.0015113693100267
0.56250000000000  0.8640000000  0.0016250480497401
0.56250000000000  0.8650000000  0.0017474410896327
0.56250000000000  0.8660000000  0.0018809988462549
0.56250000000000  0.8670000000  0.0020037049035637
0.56250000000000  0.8680000000  0.0021445106134324
0.56250000000000  0.8690000000  0.0022969241661135
0.56250000000000  0.8700000000  0.0024541980318535
0.56250000000000  0.8710000000  0.0026196874077668
0.56250000000000  0.8720000000  0.0028000108166728
0.56250000000000  0.8730000000  0.0029851087485957
0.56250000000000  0.8740000000  0.0031717485931297
0.56250000000000  0.8750000000  0.0033658978380559
0.56250000000000  0.8760000000  0.0035818742681044
0.56250000000000  0.8770000000  0.0038157793507934
0.56250000000000  0.8780000000  0.0040274037344256
0.56250000000000  0.8790000000  0.0042563181445564
0.56250000000000  0.8800000000  0.0045137859996630
0.56250000000000  0.8810000000  0.0047739491803881
0.56250000000000  0.8820000000  0.0050584449571296
0.56250000000000  0.8830000000  0.0053423859840034
0.56250000000000  0.8840000000  0.0056632376080404
0.56250000000000  0.8850000000  0.0059924476173934
0.56250000000000  0.8860000000  0.0063518742224643
0.56250000000000  0.8870000000  0.0067054672390209
0.56250000000000  0.8880000000  0.0071370225838013
0.56250000000000  0.8890000000  0.0075076977571582
0.56250000000000  0.8900000000  0.0079669128918397
0.56250000000000  0.8910000000  0.0084221789992449
0.56250000000000  0.8920000000  0.0089184951824293
0.56250000000000  0.8930000000  0.0094508977746799
0.56250000000000  0.8940000000  0.0100061429960859
0.56250000000000  0.8950000000  0.0106210028703900
0.56250000000000  0.8960000000  0.0112387638550261
0.56250000000000  0.8970000000  0.0119298533062019
0.56250000000000  0.8980000000  0.0126796243713865
0.56250000000000  0.8990000000  0.0134722156678965
0.56250000000000  0.9000000000  0.0143477430424328
0.56250000000000  0.9010000000  0.0153035671893512
0.56250000000000  0.9020000000  0.0163949580766668
0.56250000000000  0.9030000000  0.0174841340018583
0.56250000000000  0.9040000000  0.0187929691131887
0.56250000000000  0.9050000000  0.0203741269739044
0.56250000000000  0.9060000000  0.0220913907787461
0.56250000000000  0.9070000000  0.0239761111762374
0.56250000000000  0.9080000000  0.0264440133687706
0.56250000000000  0.9090000000  0.0292764957052334
0.56250000000000  0.9100000000  0.0330907035017505
0.56250000000000  0.9110000000  0.0386994965013931
0.56250000000000  0.9120000000  0.0505449172458560
0.56250000000000  0.9130000000  0.0554741156827589
0.56250000000000  0.9140000000  0.0524369649322565
0.56250000000000  0.9150000000  0.0490610939061262
0.56250000000000  0.9160000000  0.0454460849347286
0.56250000000000  0.9170000000  0.0412987574161388
0.56250000000000  0.9180000000  0.0364740945333390
0.56250000000000  0.9190000000  0.0307655318766485
0.56250000000000  0.9200000000  0.0233703060639015
0.56250000000000  0.9210000000  0.0103627215691303
0.56250000000000  0.9220000000  0.0000000000000000
0.56250000000000  0.9230000000  0.0000000000000000
0.56250000000000  0.9240000000  0.0000000000000000
0.56250000000000  0.9250000000  0.0000000000000000
0.56250000000000  0.9260000000  0.0000000000000000
0.56250000000000  0.9270000000  0.0000000000000000
0.56250000000000  0.9280000000  0.0000000000000000
0.56250000000000  0.9290000000  0.0000000000000000
0.56250000000000  0.9300000000  0.0000000000000000
0.56250000000000  0.9310000000  0.0000000000000000
0.56250000000000  0.9320000000  0.0000000000000000
0.56250000000000  0.9330000000  0.0000000000000000
0.56250000000000  0.9340000000  0.0000000000000000
0.56250000000000  0.9350000000  0.0000000000000000
0.56250000000000  0.9360000000  0.0000000000000000
0.56250000000000  0.9370000000  0.0000000000000000
0.56250000000000  0.9380000000  0.0000000000000000
0.56250000000000  0.9390000000  0.0000000000000000
0.56250000000000  0.9400000000  0.0000000000000000
0.56250000000000  0.9410000000  0.0000000000000000
0.56250000000000  0.9420000000  0.0000000000000000
0.56250000000000  0.9430000000  0.0000000000000000
0.56250000000000  0.9440000000  0.0000000000000000
0.56250000000000  0.9450000000  0.0000000000000000
0.56250000000000  0.9460000000  0.0000000000000000
0.56250000000000  0.9470000000  0.0000000000000000
0.56250000000000  0.9480000000  0.0000000000000000
0.56250000000000  0.9490000000  0.0000000000000000
0.56250000000000  0.9500000000  0.0000000000000000
0.56250000000000  0.9510000000  0.0000000000000000
0.56250000000000  0.9520000000  0.0000000000000000
0.56250000000000  0.9530000000  0.0000000000000000
0.56250000000000  0.9540000000  0.0000000000000000
0.56250000000000  0.9550000000  0.0000000000000000
0.56250000000000  0.9560000000  0.0000000000000000
0.56250000000000  0.9570000000  0.0000000000000000
0.56250000000000  0.9580000000  0.0000000000000000
0.56250000000000  0.9590000000  0.0000000000000000
0.56250000000000  0.9600000000  0.0000000000000000
0.56250000000000  0.9610000000  0.0000000000000000
0.56250000000000  0.9620000000  0.0000000000000000
0.56250000000000  0.9630000000  0.0000000000000000
0.56250000000000  0.9640000000  0.0000000000000000
0.56250000000000  0.9650000000  0.0000000000000000
0.56250000000000  0.9660000000  0.0000000000000000
0.56250000000000  0.9670000000  0.0000000000000000
0.56250000000000  0.9680000000  0.0000000000000000
0.56250000000000  0.9690000000  0.0000000000000000
0.56250000000000  0.9700000000  0.0000000000000000
0.56250000000000  0.9710000000  0.0000000000000000
0.56250000000000  0.9720000000  0.0000000000000000
0.56250000000000  0.9730000000  0.0000000000000000
0.56250000000000  0.9740000000  0.0000000000000000
0.56250000000000  0.9750000000  0.0000000000000000
0.56250000000000  0.9760000000  0.0000000000000000
0.56250000000000  0.9770000000  0.0000000000000000
0.56250000000000  0.9780000000  0.0000000000000000
0.56250000000000  0.9790000000  0.0000000000000000
0.56250000000000  0.9800000000  0.0000000000000000
0.56250000000000  0.9810000000  0.0000000000000000
0.56250000000000  0.9820000000  0.0000000000000000
0.56250000000000  0.9830000000  0.0000000000000000
0.56250000000000  0.9840000000  0.0000000000000000
0.56250000000000  0.9850000000  0.0000000000000000
0.56250000000000  0.9860000000  0.0000000000000000
0.56250000000000  0.9870000000  0.0000000000000000
0.56250000000000  0.9880000000  0.0000000000000000
0.56250000000000  0.9890000000  0.0000000000000000
0.56250000000000  0.9900000000  0.0000000000000000
0.56250000000000  0.9910000000  0.0000000000000000
0.56250000000000  0.9920000000  0.0000000000000000
0.56250000000000  0.9930000000  0.0000000000000000
0.56250000000000  0.9940000000  0.0000000000000000
0.56250000000000  0.9950000000  0.0000000000000000
0.56250000000000  0.9960000000  0.0000000000000000
0.56250000000000  0.9970000000  0.0000000000000000
0.56250000000000  0.9980000000  0.0000000000000000
0.56250000000000  0.9990000000  0.0000000000000000
0.57031250000000  0.7000000000  0.0000000000000000
0.57031250000000  0.7010000000  0.0000000000000000
0.57031250000000  0.7020000000  0.0000000000000000
0.57031250000000  0.7030000000  0.0000000000000000
0.57031250000000  0.7040000000  0.0000000000000000
0.57031250000000  0.7050000000  0.0000000000000000
0.57031250000000  0.7060000000  0.0000000000000000
0.57031250000000  0.7070000000  0.0000000000000000
0.57031250000000  0.7080000000  0.0000000000000000
0.57031250000000  0.7090000000  0.0000000000000000
0.57031250000000  0.7100000000  0.0000000000000000
0.57031250000000  0.7110000000  0.0000000000000000
0.57031250000000  0.7120000000  0.0000000000000000
0.57031250000000  0.7130000000  0.0000000000000000
0.57031250000000  0.7140000000  0.0000000000000000
0.57031250000000  0.7150000000  0.0000000000000000
0.57031250000000  0.7160000000  0.0000000000000000
0.57031250000000  0.7170000000  0.0000000000000000
0.57031250000000  0.7180000000  0.0000000000000000
0.57031250000000  0.7190000000  0.0000000000000000
0.57031250000000  0.7200000000  0.0000000000000000
0.57031250000000  0.7210000000  0.0000000000000000
0.57031250000000  0.7220000000  0.0000000000000000
0.57031250000000  0.7230000000  0.0000000000000000
0.57031250000000  0.7240000000  0.0000000000000000
0.57031250000000  0.7250000000  0.0000000000000000
0.57031250000000  0.7260000000  0.0000000000000000
0.57031250000000  0.7270000000  0.0000000000000000
0.57031250000000  0.7280000000  0.0000000000000000
0.57031250000000  0.7290000000  0.0000000000000000
0.57031250000000  0.7300000000  0.0000000000000000
0.57031250000000  0.7310000000  0.0000000000000000
0.57031250000000  0.7320000000  0.0000000000000000
0.57031250000000  0.7330000000  0.0000000000000000
0.57031250000000  0.7340000000  0.0000000000000000
0.57031250000000  0.7350000000  0.0000000000000000
0.57031250000000  0.7360000000  0.0000000000000000
0.57031250000000  0.7370000000  0.0000000000000000
0.57031250000000  0.7380000000  0.0000000000000000
0.57031250000000  0.7390000000  0.0000000000000000
0.57031250000000  0.7400000000  0.0000000000000000
0.57031250000000  0.7410000000  0.0000000000000000
0.57031250000000  0.7420000000  0.0000000000000000
0.57031250000000  0.7430000000  0.0000000000000000
0.57031250000000  0.7440000000  0.0000000000000000
0.57031250000000  0.7450000000  0.0000000000000000
0.57031250000000  0.7460000000  0.0000000000000000
0.57031250000000  0.7470000000  0.0000000000000000
0.57031250000000  0.7480000000  0.0000000000000000
0.57031250000000  0.7490000000  0.0000000000000000
0.57031250000000  0.7500000000  0.0000000000000000
0.57031250000000  0.7510000000  0.0000000000000000
0.57031250000000  0.7520000000  0.0000000000000000
0.57031250000000  0.7530000000  0.0000000000000000
0.57031250000000  0.7540000000  0.0000000000000000
0.57031250000000  0.7550000000  0.0000000000000000
0.57031250000000  0.7560000000  0.0000000000000000
0.57031250000000  0.7570000000  0.0000000000000000
0.57031250000000  0.7580000000  0.0000000000000000
0.57031250000000  0.7590000000  0.0000000000000000
0.57031250000000  0.7600000000  0.0000000000000000
0.57031250000000  0.7610000000  0.0000000000000000
0.57031250000000  0.7620000000  0.0000000000000000
0.57031250000000  0.7630000000  0.0000000000000000
0.57031250000000  0.7640000000  0.0000000000000000
0.57031250000000  0.7650000000  0.0000000000000000
0.57031250000000  0.7660000000  0.0000000000000000
0.57031250000000  0.7670000000  0.0000000000000000
0.57031250000000  0.7680000000  0.0000000000000000
0.57031250000000  0.7690000000  0.0000000000000000
0.57031250000000  0.7700000000  0.0000000000000000
0.57031250000000  0.7710000000  0.0000000000000000
0.57031250000000  0.7720000000  0.0000000000000000
0.57031250000000  0.7730000000  0.0000000000000000
0.57031250000000  0.7740000000  0.0000000000000000
0.57031250000000  0.7750000000  0.0000000000000000
0.57031250000000  0.7760000000  0.0000000000000000
0.57031250000000  0.7770000000  0.0000000000000000
0.57031250000000  0.7780000000  0.0000000000000000
0.57031250000000  0.7790000000  0.0000000000000000
0.57031250000000  0.7800000000  0.0000000000000000
0.57031250000000  0.7810000000  0.0000000000000000
0.57031250000000  0.7820000000  0.0000000000000000
0.57031250000000  0.7830000000  0.0000000000000000
0.57031250000000  0.7840000000  0.0000000000000000
0.57031250000000  0.7850000000  0.0000000000000000
0.57031250000000  0.7860000000  0.0000000000000000
0.57031250000000  0.7870000000  0.0000000000000000
0.57031250000000  0.7880000000  0.0000000000000000
0.57031250000000  0.7890000000  0.0000000000000000
0.57031250000000  0.7900000000  0.0000000000000000
0.57031250000000  0.7910000000  0.0000000000000000
0.57031250000000  0.7920000000  0.0000000000000000
0.57031250000000  0.7930000000  0.0000000000000000
0.57031250000000  0.7940000000  0.0000000000000000
0.57031250000000  0.7950000000  0.0000000000000000
0.57031250000000  0.7960000000  0.0000000000000000
0.57031250000000  0.7970000000  0.0000000000000000
0.57031250000000  0.7980000000  0.0000000000000000
0.57031250000000  0.7990000000  0.0000000000000000
0.57031250000000  0.8000000000  0.0000000000000000
0.57031250000000  0.8010000000  0.0000000000000000
0.57031250000000  0.8020000000  0.0000000000000000
0.57031250000000  0.8030000000  0.0000000000000000
0.57031250000000  0.8040000000  0.0000000000000000
0.57031250000000  0.8050000000  0.0000000000000000
0.57031250000000  0.8060000000  0.0000000000000000
0.57031250000000  0.8070000000  0.0000000000000000
0.57031250000000  0.8080000000  0.0000000000000000
0.57031250000000  0.8090000000  0.0000000000000000
0.57031250000000  0.8100000000  0.0000000000000000
0.57031250000000  0.8110000000  0.0000000000000000
0.57031250000000  0.8120000000  0.0000000000000000
0.57031250000000  0.8130000000  0.0000000000000000
0.57031250000000  0.8140000000  0.0000000000000000
0.57031250000000  0.8150000000  0.0000000000000000
0.57031250000000  0.8160000000  0.0000000000000000
0.57031250000000  0.8170000000  0.0000000000000000
0.57031250000000  0.8180000000  0.0000000000000000
0.57031250000000  0.8190000000  0.0000000000000000
0.57031250000000  0.8200000000  0.0000000000000000
0.57031250000000  0.8210000000  0.0000000000000000
0.57031250000000  0.8220000000  0.0000000000000000
0.57031250000000  0.8230000000  0.0000000000000000
0.57031250000000  0.8240000000  0.0000000000000000
0.57031250000000  0.8250000000  0.0000000000000000
0.57031250000000  0.8260000000  0.0000000000000000
0.57031250000000  0.8270000000  0.0000001078168176
0.57031250000000  0.8280000000  0.0000010365513414
0.57031250000000  0.8290000000  0.0000029538467786
0.57031250000000  0.8300000000  0.0000056469155351
0.57031250000000  0.8310000000  0.0000104996067142
0.57031250000000  0.8320000000  0.0000177186795199
0.57031250000000  0.8330000000  0.0000280629992889
0.57031250000000  0.8340000000  0.0000418054085197
0.57031250000000  0.8350000000  0.0000551525939198
0.57031250000000  0.8360000000  0.0000785627593957
0.57031250000000  0.8370000000  0.0000983128667862
0.57031250000000  0.8380000000  0.0001300555152635
0.57031250000000  0.8390000000  0.0001621275486095
0.57031250000000  0.8400000000  0.0001956007981516
0.57031250000000  0.8410000000  0.0002365858122789
0.57031250000000  0.8420000000  0.0002827923490108
0.57031250000000  0.8430000000  0.0003332848918653
0.57031250000000  0.8440000000  0.0003858612080141
0.57031250000000  0.8450000000  0.0004471750250436
0.57031250000000  0.8460000000  0.0005070834749460
0.57031250000000  0.8470000000  0.0005813283704968
0.57031250000000  0.8480000000  0.0006530171469819
0.57031250000000  0.8490000000  0.0007362539081838
0.57031250000000  0.8500000000  0.0008270387162748
0.57031250000000  0.8510000000  0.0009192124551990
0.57031250000000  0.8520000000  0.0010142717635682
0.57031250000000  0.8530000000  0.0011266582645963
0.57031250000000  0.8540000000  0.0012317069025722
0.57031250000000  0.8550000000  0.0013559259509318
0.57031250000000  0.8560000000  0.0014808331682717
0.57031250000000  0.8570000000  0.0016188086861367
0.57031250000000  0.8580000000  0.0017596998228846
0.57031250000000  0.8590000000  0.0019095685389928
0.57031250000000  0.8600000000  0.0020733478967918
0.57031250000000  0.8610000000  0.0022179241082369
0.57031250000000  0.8620000000  0.0024011790372189
0.57031250000000  0.8630000000  0.0025692483958733
0.57031250000000  0.8640000000  0.0027701425361109
0.57031250000000  0.8650000000  0.0029735294910979
0.57031250000000  0.8660000000  0.0031741794792756
0.57031250000000  0.8670000000  0.0033973915011990
0.57031250000000  0.8680000000  0.0036204815496539
0.57031250000000  0.8690000000  0.0038807236165969
0.57031250000000  0.8700000000  0.0041454096319177
0.57031250000000  0.8710000000  0.0044110521255724
0.57031250000000  0.8720000000  0.0046947361737981
0.57031250000000  0.8730000000  0.0049869093910861
0.57031250000000  0.8740000000  0.0052952835084673
0.57031250000000  0.8750000000  0.0056498678476630
0.57031250000000  0.8760000000  0.0059832262887756
0.57031250000000  0.8770000000  0.0063425033436426
0.57031250000000  0.8780000000  0.0067282615720718
0.57031250000000  0.8790000000  0.0071240796588873
0.57031250000000  0.8800000000  0.0075456303243946
0.57031250000000  0.8810000000  0.0079833735023466
0.57031250000000  0.8820000000  0.0084521137943383
0.57031250000000  0.8830000000  0.0089356926384334
0.57031250000000  0.8840000000  0.0094458338699830
0.57031250000000  0.8850000000  0.0099874187480048
0.57031250000000  0.8860000000  0.0105545011987059
0.57031250000000  0.8870000000  0.0112088675028330
0.57031250000000  0.8880000000  0.0118513818146492
0.57031250000000  0.8890000000  0.0125121667631668
0.57031250000000  0.8900000000  0.0132427315076764
0.57031250000000  0.8910000000  0.0140424225791498
0.57031250000000  0.8920000000  0.0148325539478796
0.57031250000000  0.8930000000  0.0157163889776873
0.57031250000000  0.8940000000  0.0166668342084498
0.57031250000000  0.8950000000  0.0176869397004178
0.57031250000000  0.8960000000  0.0187722563377061
0.57031250000000  0.8970000000  0.0199014905003103
0.57031250000000  0.8980000000  0.0211358071046185
0.57031250000000  0.8990000000  0.0225618128504905
0.57031250000000  0.9000000000  0.0239844207250767
0.57031250000000  0.9010000000  0.0256031141830595
0.57031250000000  0.9020000000  0.0274710744993210
0.57031250000000  0.9030000000  0.0293703597793292
0.57031250000000  0.9040000000  0.0316299664346585
0.57031250000000  0.9050000000  0.0342557104190751
0.57031250000000  0.9060000000  0.0372089152370744
0.57031250000000  0.9070000000  0.0406073865031652
0.57031250000000  0.9080000000  0.0447610647228536
0.57031250000000  0.9090000000  0.0501674069328989
0.57031250000000  0.9100000000  0.0573319593634699
0.57031250000000  0.9110000000  0.0699984057121371
0.57031250000000  0.9120000000  0.0861974061297655
0.57031250000000  0.9130000000  0.0891890742464797
0.57031250000000  0.9140000000  0.0840296061617355
0.57031250000000  0.9150000000  0.0783630120262973
0.57031250000000  0.9160000000  0.0721017351193610
0.57031250000000  0.9170000000  0.0649476644316213
0.57031250000000  0.9180000000  0.0565425186306840
0.57031250000000  0.9190000000  0.0461764436396060
0.57031250000000  0.9200000000  0.0316195461553496
0.57031250000000  0.9210000000  0.0103348752968999
0.57031250000000  0.9220000000  0.0000000000000000
0.57031250000000  0.9230000000  0.0000000000000000
0.57031250000000  0.9240000000  0.0000000000000000
0.57031250000000  0.9250000000  0.0000000000000000
0.57031250000000  0.9260000000  0.0000000000000000
0.57031250000000  0.9270000000  0.0000000000000000
0.57031250000000  0.9280000000  0.0000000000000000
0.57031250000000  0.9290000000  0.0000000000000000
0.57031250000000  0.9300000000  0.0000000000000000
0.57031250000000  0.9310000000  0.0000000000000000
0.57031250000000  0.9320000000  0.0000000000000000
0.57031250000000  0.9330000000  0.0000000000000000
0.57031250000000  0.9340000000  0.0000000000000000
0.57031250000000  0.9350000000  0.0000000000000000
0.57031250000000  0.9360000000  0.0000000000000000
0.57031250000000  0.9370000000  0.0000000000000000
0.57031250000000  0.9380000000  0.0000000000000000
0.57031250000000  0.9390000000  0.0000000000000000
0.57031250000000  0.9400000000  0.0000000000000000
0.57031250000000  0.9410000000  0.0000000000000000
0.57031250000000  0.9420000000  0.0000000000000000
0.57031250000000  0.9430000000  0.0000000000000000
0.57031250000000  0.9440000000  0.0000000000000000
0.57031250000000  0.9450000000  0.0000000000000000
0.57031250000000  0.9460000000  0.0000000000000000
0.57031250000000  0.9470000000  0.0000000000000000
0.57031250000000  0.9480000000  0.0000000000000000
0.57031250000000  0.9490000000  0.0000000000000000
0.57031250000000  0.9500000000  0.0000000000000000
0.57031250000000  0.9510000000  0.0000000000000000
0.57031250000000  0.9520000000  0.0000000000000000
0.57031250000000  0.9530000000  0.0000000000000000
0.57031250000000  0.9540000000  0.0000000000000000
0.57031250000000  0.9550000000  0.0000000000000000
0.57031250000000  0.9560000000  0.0000000000000000
0.57031250000000  0.9570000000  0.0000000000000000
0.57031250000000  0.9580000000  0.0000000000000000
0.57031250000000  0.9590000000  0.0000000000000000
0.57031250000000  0.9600000000  0.0000000000000000
0.57031250000000  0.9610000000  0.0000000000000000
0.57031250000000  0.9620000000  0.0000000000000000
0.57031250000000  0.9630000000  0.0000000000000000
0.57031250000000  0.9640000000  0.0000000000000000
0.57031250000000  0.9650000000  0.0000000000000000
0.57031250000000  0.9660000000  0.0000000000000000
0.57031250000000  0.9670000000  0.0000000000000000
0.57031250000000  0.9680000000  0.0000000000000000
0.57031250000000  0.9690000000  0.0000000000000000
0.57031250000000  0.9700000000  0.0000000000000000
0.57031250000000  0.9710000000  0.0000000000000000
0.57031250000000  0.9720000000  0.0000000000000000
0.57031250000000  0.9730000000  0.0000000000000000
0.57031250000000  0.9740000000  0.0000000000000000
0.57031250000000  0.9750000000  0.0000000000000000
0.57031250000000  0.9760000000  0.0000000000000000
0.57031250000000  0.9770000000  0.0000000000000000
0.57031250000000  0.9780000000  0.0000000000000000
0.57031250000000  0.9790000000  0.0000000000000000
0.57031250000000  0.9800000000  0.0000000000000000
0.57031250000000  0.9810000000  0.0000000000000000
0.57031250000000  0.9820000000  0.0000000000000000
0.57031250000000  0.9830000000  0.0000000000000000
0.57031250000000  0.9840000000  0.0000000000000000
0.57031250000000  0.9850000000  0.0000000000000000
0.57031250000000  0.9860000000  0.0000000000000000
0.57031250000000  0.9870000000  0.0000000000000000
0.57031250000000  0.9880000000  0.0000000000000000
0.57031250000000  0.9890000000  0.0000000000000000
0.57031250000000  0.9900000000  0.0000000000000000
0.57031250000000  0.9910000000  0.0000000000000000
0.57031250000000  0.9920000000  0.0000000000000000
0.57031250000000  0.9930000000  0.0000000000000000
0.57031250000000  0.9940000000  0.0000000000000000
0.57031250000000  0.9950000000  0.0000000000000000
0.57031250000000  0.9960000000  0.0000000000000000
0.57031250000000  0.9970000000  0.0000000000000000
0.57031250000000  0.9980000000  0.0000000000000000
0.57031250000000  0.9990000000  0.0000000000000000
0.57812500000000  0.7000000000  0.0000000000000000
0.57812500000000  0.7010000000  0.0000000000000000
0.57812500000000  0.7020000000  0.0000000000000000
0.57812500000000  0.7030000000  0.0000000000000000
0.57812500000000  0.7040000000  0.0000000000000000
0.57812500000000  0.7050000000  0.0000000000000000
0.57812500000000  0.7060000000  0.0000000000000000
0.57812500000000  0.7070000000  0.0000000000000000
0.57812500000000  0.7080000000  0.0000000000000000
0.57812500000000  0.7090000000  0.0000000000000000
0.57812500000000  0.7100000000  0.0000000000000000
0.57812500000000  0.7110000000  0.0000000000000000
0.57812500000000  0.7120000000  0.0000000000000000
0.57812500000000  0.7130000000  0.0000000000000000
0.57812500000000  0.7140000000  0.0000000000000000
0.57812500000000  0.7150000000  0.0000000000000000
0.57812500000000  0.7160000000  0.0000000000000000
0.57812500000000  0.7170000000  0.0000000000000000
0.57812500000000  0.7180000000  0.0000000000000000
0.57812500000000  0.7190000000  0.0000000000000000
0.57812500000000  0.7200000000  0.0000000000000000
0.57812500000000  0.7210000000  0.0000000000000000
0.57812500000000  0.7220000000  0.0000000000000000
0.57812500000000  0.7230000000  0.0000000000000000
0.57812500000000  0.7240000000  0.0000000000000000
0.57812500000000  0.7250000000  0.0000000000000000
0.57812500000000  0.7260000000  0.0000000000000000
0.57812500000000  0.7270000000  0.0000000000000000
0.57812500000000  0.7280000000  0.0000000000000000
0.57812500000000  0.7290000000  0.0000000000000000
0.57812500000000  0.7300000000  0.0000000000000000
0.57812500000000  0.7310000000  0.0000000000000000
0.57812500000000  0.7320000000  0.0000000000000000
0.57812500000000  0.7330000000  0.0000000000000000
0.57812500000000  0.7340000000  0.0000000000000000
0.57812500000000  0.7350000000  0.0000000000000000
0.57812500000000  0.7360000000  0.0000000000000000
0.57812500000000  0.7370000000  0.0000000000000000
0.57812500000000  0.7380000000  0.0000000000000000
0.57812500000000  0.7390000000  0.0000000000000000
0.57812500000000  0.7400000000  0.0000000000000000
0.57812500000000  0.7410000000  0.0000000000000000
0.57812500000000  0.7420000000  0.0000000000000000
0.57812500000000  0.7430000000  0.0000000000000000
0.57812500000000  0.7440000000  0.0000000000000000
0.57812500000000  0.7450000000  0.0000000000000000
0.57812500000000  0.7460000000  0.0000000000000000
0.57812500000000  0.7470000000  0.0000000000000000
0.57812500000000  0.7480000000  0.0000000000000000
0.57812500000000  0.7490000000  0.0000000000000000
0.57812500000000  0.7500000000  0.0000000000000000
0.57812500000000  0.7510000000  0.0000000000000000
0.57812500000000  0.7520000000  0.0000000000000000
0.57812500000000  0.7530000000  0.0000000000000000
0.57812500000000  0.7540000000  0.0000000000000000
0.57812500000000  0.7550000000  0.0000000000000000
0.57812500000000  0.7560000000  0.0000000000000000
0.57812500000000  0.7570000000  0.0000000000000000
0.57812500000000  0.7580000000  0.0000000000000000
0.57812500000000  0.7590000000  0.0000000000000000
0.57812500000000  0.7600000000  0.0000000000000000
0.57812500000000  0.7610000000  0.0000000000000000
0.57812500000000  0.7620000000  0.0000000000000000
0.57812500000000  0.7630000000  0.0000000000000000
0.57812500000000  0.7640000000  0.0000000000000000
0.57812500000000  0.7650000000  0.0000000000000000
0.57812500000000  0.7660000000  0.0000000000000000
0.57812500000000  0.7670000000  0.0000000000000000
0.57812500000000  0.7680000000  0.0000000000000000
0.57812500000000  0.7690000000  0.0000000000000000
0.57812500000000  0.7700000000  0.0000000000000000
0.57812500000000  0.7710000000  0.0000000000000000
0.57812500000000  0.7720000000  0.0000000000000000
0.57812500000000  0.7730000000  0.0000000000000000
0.57812500000000  0.7740000000  0.0000000000000000
0.57812500000000  0.7750000000  0.0000000000000000
0.57812500000000  0.7760000000  0.0000000000000000
0.57812500000000  0.7770000000  0.0000000000000000
0.57812500000000  0.7780000000  0.0000000000000000
0.57812500000000  0.7790000000  0.0000000000000000
0.57812500000000  0.7800000000  0.0000000000000000
0.57812500000000  0.7810000000  0.0000000000000000
0.57812500000000  0.7820000000  0.0000000000000000
0.57812500000000  0.7830000000  0.0000000000000000
0.57812500000000  0.7840000000  0.0000000000000000
0.57812500000000  0.7850000000  0.0000000000000000
0.57812500000000  0.7860000000  0.0000000000000000
0.57812500000000  0.7870000000  0.0000000000000000
0.57812500000000  0.7880000000  0.0000000000000000
0.57812500000000  0.7890000000  0.0000000000000000
0.57812500000000  0.7900000000  0.0000000000000000
0.57812500000000  0.7910000000  0.0000000000000000
0.57812500000000  0.7920000000  0.0000000000000000
0.57812500000000  0.7930000000  0.0000000000000000
0.57812500000000  0.7940000000  0.0000000000000000
0.57812500000000  0.7950000000  0.0000000000000000
0.57812500000000  0.7960000000  0.0000000000000000
0.57812500000000  0.7970000000  0.0000000000000000
0.57812500000000  0.7980000000  0.0000000000000000
0.57812500000000  0.7990000000  0.0000000000000000
0.57812500000000  0.8000000000  0.0000000000000000
0.57812500000000  0.8010000000  0.0000000000000000
0.57812500000000  0.8020000000  0.0000000000000000
0.57812500000000  0.8030000000  0.0000000000000000
0.57812500000000  0.8040000000  0.0000000000000000
0.57812500000000  0.8050000000  0.0000000000000000
0.57812500000000  0.8060000000  0.0000000000000000
0.57812500000000  0.8070000000  0.0000000000000000
0.57812500000000  0.8080000000  0.0000000000000000
0.57812500000000  0.8090000000  0.0000000000000000
0.57812500000000  0.8100000000  0.0000000000000000
0.57812500000000  0.8110000000  0.0000000000000000
0.57812500000000  0.8120000000  0.0000000000000000
0.57812500000000  0.8130000000  0.0000000000000000
0.57812500000000  0.8140000000  0.0000000000000000
0.57812500000000  0.8150000000  0.0000000000000000
0.57812500000000  0.8160000000  0.0000000000000000
0.57812500000000  0.8170000000  0.0000000000000000
0.57812500000000  0.8180000000  0.0000000000000000
0.57812500000000  0.8190000000  0.0000000000000000
0.57812500000000  0.8200000000  0.0000000000000000
0.57812500000000  0.8210000000  0.0000000000000000
0.57812500000000  0.8220000000  0.0000000000000000
0.57812500000000  0.8230000000  0.0000000000000000
0.57812500000000  0.8240000000  0.0000000000000000
0.57812500000000  0.8250000000  0.0000000000000000
0.57812500000000  0.8260000000  0.0000003112412996
0.57812500000000  0.8270000000  0.0000003646368006
0.57812500000000  0.8280000000  0.0000011916344174
0.57812500000000  0.8290000000  0.0000042905225205
0.57812500000000  0.8300000000  0.0000095000041398
0.57812500000000  0.8310000000  0.0000183435098506
0.57812500000000  0.8320000000  0.0000324805474274
0.57812500000000  0.8330000000  0.0000461101373766
0.57812500000000  0.8340000000  0.0000717718516883
0.57812500000000  0.8350000000  0.0000963757096471
0.57812500000000  0.8360000000  0.0001269548739756
0.57812500000000  0.8370000000  0.0001701500495758
0.57812500000000  0.8380000000  0.0002100643583178
0.57812500000000  0.8390000000  0.0002587419343637
0.57812500000000  0.8400000000  0.0003140936527935
0.57812500000000  0.8410000000  0.0003744531611341
0.57812500000000  0.8420000000  0.0004446578940663
0.57812500000000  0.8430000000  0.0005218352426448
0.57812500000000  0.8440000000  0.0006014196679733
0.57812500000000  0.8450000000  0.0006867276703327
0.57812500000000  0.8460000000  0.0007840136074870
0.57812500000000  0.8470000000  0.0008911097224426
0.57812500000000  0.8480000000  0.0010010613107596
0.57812500000000  0.8490000000  0.0011291261564725
0.57812500000000  0.8500000000  0.0012528073949303
0.57812500000000  0.8510000000  0.0013901813268846
0.57812500000000  0.8520000000  0.0015449234504786
0.57812500000000  0.8530000000  0.0017004090992572
0.57812500000000  0.8540000000  0.0018650443838869
0.57812500000000  0.8550000000  0.0020475947002116
0.57812500000000  0.8560000000  0.0022333321024775
0.57812500000000  0.8570000000  0.0024257109169191
0.57812500000000  0.8580000000  0.0026534236507531
0.57812500000000  0.8590000000  0.0028623835763938
0.57812500000000  0.8600000000  0.0030888085165362
0.57812500000000  0.8610000000  0.0033543493065611
0.57812500000000  0.8620000000  0.0036101973022712
0.57812500000000  0.8630000000  0.0038805483032111
0.57812500000000  0.8640000000  0.0041642962106994
0.57812500000000  0.8650000000  0.0044604295003814
0.57812500000000  0.8660000000  0.0047812950455237
0.57812500000000  0.8670000000  0.0051251936550721
0.57812500000000  0.8680000000  0.0054698073142632
0.57812500000000  0.8690000000  0.0058239841673064
0.57812500000000  0.8700000000  0.0062138009893840
0.57812500000000  0.8710000000  0.0066176426069965
0.57812500000000  0.8720000000  0.0070557628033739
0.57812500000000  0.8730000000  0.0075040002479753
0.57812500000000  0.8740000000  0.0079845267762527
0.57812500000000  0.8750000000  0.0084899527389271
0.57812500000000  0.8760000000  0.0090145787502787
0.57812500000000  0.8770000000  0.0095663809650409
0.57812500000000  0.8780000000  0.0101507852407034
0.57812500000000  0.8790000000  0.0107442448905212
0.57812500000000  0.8800000000  0.0113943714416221
0.57812500000000  0.8810000000  0.0120220389154197
0.57812500000000  0.8820000000  0.0127468448153890
0.57812500000000  0.8830000000  0.0134955661271502
0.57812500000000  0.8840000000  0.0142643600532284
0.57812500000000  0.8850000000  0.0150852100334275
0.57812500000000  0.8860000000  0.0160011740789125
0.57812500000000  0.8870000000  0.0168885495961820
0.57812500000000  0.8880000000  0.0179373534676261
0.57812500000000  0.8890000000  0.0189622355994341
0.57812500000000  0.8900000000  0.0200929728914932
0.57812500000000  0.8910000000  0.0212557314540408
0.57812500000000  0.8920000000  0.0225090500846660
0.57812500000000  0.8930000000  0.0239125866361968
0.57812500000000  0.8940000000  0.0253411101612022
0.57812500000000  0.8950000000  0.0268538720321008
0.57812500000000  0.8960000000  0.0285239235295030
0.57812500000000  0.8970000000  0.0302809291488368
0.57812500000000  0.8980000000  0.0322415911012776
0.57812500000000  0.8990000000  0.0344177781631298
0.57812500000000  0.9000000000  0.0366606931349252
0.57812500000000  0.9010000000  0.0392546364099104
0.57812500000000  0.9020000000  0.0421251042581923
0.57812500000000  0.9030000000  0.0451991456022237
0.57812500000000  0.9040000000  0.0488278596614092
0.57812500000000  0.9050000000  0.0530257556719340
0.57812500000000  0.9060000000  0.0577660333705429
0.57812500000000  0.9070000000  0.0634458369724402
0.57812500000000  0.9080000000  0.0703533811049073
0.57812500000000  0.9090000000  0.0796798146703923
0.57812500000000  0.9100000000  0.0939587831298663
0.57812500000000  0.9110000000  0.1157400376689601
0.57812500000000  0.9120000000  0.1295610453695142
0.57812500000000  0.9130000000  0.1299851429647791
0.57812500000000  0.9140000000  0.1219642974814392
0.57812500000000  0.9150000000  0.1130133486178001
0.57812500000000  0.9160000000  0.1030632775977377
0.57812500000000  0.9170000000  0.0914928109586174
0.57812500000000  0.9180000000  0.0775358455085209
0.57812500000000  0.9190000000  0.0592631667260367
0.57812500000000  0.9200000000  0.0318223184030997
0.57812500000000  0.9210000000  0.0103627215691304
0.57812500000000  0.9220000000  0.0000000000000000
0.57812500000000  0.9230000000  0.0000000000000000
0.57812500000000  0.9240000000  0.0000000000000000
0.57812500000000  0.9250000000  0.0000000000000000
0.57812500000000  0.9260000000  0.0000000000000000
0.57812500000000  0.9270000000  0.0000000000000000
0.57812500000000  0.9280000000  0.0000000000000000
0.57812500000000  0.9290000000  0.0000000000000000
0.57812500000000  0.9300000000  0.0000000000000000
0.57812500000000  0.9310000000  0.0000000000000000
0.57812500000000  0.9320000000  0.0000000000000000
0.57812500000000  0.9330000000  0.0000000000000000
0.57812500000000  0.9340000000  0.0000000000000000
0.57812500000000  0.9350000000  0.0000000000000000
0.57812500000000  0.9360000000  0.0000000000000000
0.57812500000000  0.9370000000  0.0000000000000000
0.57812500000000  0.9380000000  0.0000000000000000
0.57812500000000  0.9390000000  0.0000000000000000
0.57812500000000  0.9400000000  0.0000000000000000
0.57812500000000  0.9410000000  0.0000000000000000
0.57812500000000  0.9420000000  0.0000000000000000
0.57812500000000  0.9430000000  0.0000000000000000
0.57812500000000  0.9440000000  0.0000000000000000
0.57812500000000  0.9450000000  0.0000000000000000
0.57812500000000  0.9460000000  0.0000000000000000
0.57812500000000  0.9470000000  0.0000000000000000
0.57812500000000  0.9480000000  0.0000000000000000
0.57812500000000  0.9490000000  0.0000000000000000
0.57812500000000  0.9500000000  0.0000000000000000
0.57812500000000  0.9510000000  0.0000000000000000
0.57812500000000  0.9520000000  0.0000000000000000
0.57812500000000  0.9530000000  0.0000000000000000
0.57812500000000  0.9540000000  0.0000000000000000
0.57812500000000  0.9550000000  0.0000000000000000
0.57812500000000  0.9560000000  0.0000000000000000
0.57812500000000  0.9570000000  0.0000000000000000
0.57812500000000  0.9580000000  0.0000000000000000
0.57812500000000  0.9590000000  0.0000000000000000
0.57812500000000  0.9600000000  0.0000000000000000
0.57812500000000  0.9610000000  0.0000000000000000
0.57812500000000  0.9620000000  0.0000000000000000
0.57812500000000  0.9630000000  0.0000000000000000
0.57812500000000  0.9640000000  0.0000000000000000
0.57812500000000  0.9650000000  0.0000000000000000
0.57812500000000  0.9660000000  0.0000000000000000
0.57812500000000  0.9670000000  0.0000000000000000
0.57812500000000  0.9680000000  0.0000000000000000
0.57812500000000  0.9690000000  0.0000000000000000
0.57812500000000  0.9700000000  0.0000000000000000
0.57812500000000  0.9710000000  0.0000000000000000
0.57812500000000  0.9720000000  0.0000000000000000
0.57812500000000  0.9730000000  0.0000000000000000
0.57812500000000  0.9740000000  0.0000000000000000
0.57812500000000  0.9750000000  0.0000000000000000
0.57812500000000  0.9760000000  0.0000000000000000
0.57812500000000  0.9770000000  0.0000000000000000
0.57812500000000  0.9780000000  0.0000000000000000
0.57812500000000  0.9790000000  0.0000000000000000
0.57812500000000  0.9800000000  0.0000000000000000
0.57812500000000  0.9810000000  0.0000000000000000
0.57812500000000  0.9820000000  0.0000000000000000
0.57812500000000  0.9830000000  0.0000000000000000
0.57812500000000  0.9840000000  0.0000000000000000
0.57812500000000  0.9850000000  0.0000000000000000
0.57812500000000  0.9860000000  0.0000000000000000
0.57812500000000  0.9870000000  0.0000000000000000
0.57812500000000  0.9880000000  0.0000000000000000
0.57812500000000  0.9890000000  0.0000000000000000
0.57812500000000  0.9900000000  0.0000000000000000
0.57812500000000  0.9910000000  0.0000000000000000
0.57812500000000  0.9920000000  0.0000000000000000
0.57812500000000  0.9930000000  0.0000000000000000
0.57812500000000  0.9940000000  0.0000000000000000
0.57812500000000  0.9950000000  0.0000000000000000
0.57812500000000  0.9960000000  0.0000000000000000
0.57812500000000  0.9970000000  0.0000000000000000
0.57812500000000  0.9980000000  0.0000000000000000
0.57812500000000  0.9990000000  0.0000000000000000
0.58593750000000  0.7000000000  0.0000000000000000
0.58593750000000  0.7010000000  0.0000000000000000
0.58593750000000  0.7020000000  0.0000000000000000
0.58593750000000  0.7030000000  0.0000000000000000
0.58593750000000  0.7040000000  0.0000000000000000
0.58593750000000  0.7050000000  0.0000000000000000
0.58593750000000  0.7060000000  0.0000000000000000
0.58593750000000  0.7070000000  0.0000000000000000
0.58593750000000  0.7080000000  0.0000000000000000
0.58593750000000  0.7090000000  0.0000000000000000
0.58593750000000  0.7100000000  0.0000000000000000
0.58593750000000  0.7110000000  0.0000000000000000
0.58593750000000  0.7120000000  0.0000000000000000
0.58593750000000  0.7130000000  0.0000000000000000
0.58593750000000  0.7140000000  0.0000000000000000
0.58593750000000  0.7150000000  0.0000000000000000
0.58593750000000  0.7160000000  0.0000000000000000
0.58593750000000  0.7170000000  0.0000000000000000
0.58593750000000  0.7180000000  0.0000000000000000
0.58593750000000  0.7190000000  0.0000000000000000
0.58593750000000  0.7200000000  0.0000000000000000
0.58593750000000  0.7210000000  0.0000000000000000
0.58593750000000  0.7220000000  0.0000000000000000
0.58593750000000  0.7230000000  0.0000000000000000
0.58593750000000  0.7240000000  0.0000000000000000
0.58593750000000  0.7250000000  0.0000000000000000
0.58593750000000  0.7260000000  0.0000000000000000
0.58593750000000  0.7270000000  0.0000000000000000
0.58593750000000  0.7280000000  0.0000000000000000
0.58593750000000  0.7290000000  0.0000000000000000
0.58593750000000  0.7300000000  0.0000000000000000
0.58593750000000  0.7310000000  0.0000000000000000
0.58593750000000  0.7320000000  0.0000000000000000
0.58593750000000  0.7330000000  0.0000000000000000
0.58593750000000  0.7340000000  0.0000000000000000
0.58593750000000  0.7350000000  0.0000000000000000
0.58593750000000  0.7360000000  0.0000000000000000
0.58593750000000  0.7370000000  0.0000000000000000
0.58593750000000  0.7380000000  0.0000000000000000
0.58593750000000  0.7390000000  0.0000000000000000
0.58593750000000  0.7400000000  0.0000000000000000
0.58593750000000  0.7410000000  0.0000000000000000
0.58593750000000  0.7420000000  0.0000000000000000
0.58593750000000  0.7430000000  0.0000000000000000
0.58593750000000  0.7440000000  0.0000000000000000
0.58593750000000  0.7450000000  0.0000000000000000
0.58593750000000  0.7460000000  0.0000000000000000
0.58593750000000  0.7470000000  0.0000000000000000
0.58593750000000  0.7480000000  0.0000000000000000
0.58593750000000  0.7490000000  0.0000000000000000
0.58593750000000  0.7500000000  0.0000000000000000
0.58593750000000  0.7510000000  0.0000000000000000
0.58593750000000  0.7520000000  0.0000000000000000
0.58593750000000  0.7530000000  0.0000000000000000
0.58593750000000  0.7540000000  0.0000000000000000
0.58593750000000  0.7550000000  0.0000000000000000
0.58593750000000  0.7560000000  0.0000000000000000
0.58593750000000  0.7570000000  0.0000000000000000
0.58593750000000  0.7580000000  0.0000000000000000
0.58593750000000  0.7590000000  0.0000000000000000
0.58593750000000  0.7600000000  0.0000000000000000
0.58593750000000  0.7610000000  0.0000000000000000
0.58593750000000  0.7620000000  0.0000000000000000
0.58593750000000  0.7630000000  0.0000000000000000
0.58593750000000  0.7640000000  0.0000000000000000
0.58593750000000  0.7650000000  0.0000000000000000
0.58593750000000  0.7660000000  0.0000000000000000
0.58593750000000  0.7670000000  0.0000000000000000
0.58593750000000  0.7680000000  0.0000000000000000
0.58593750000000  0.7690000000  0.0000000000000000
0.58593750000000  0.7700000000  0.0000000000000000
0.58593750000000  0.7710000000  0.0000000000000000
0.58593750000000  0.7720000000  0.0000000000000000
0.58593750000000  0.7730000000  0.0000000000000000
0.58593750000000  0.7740000000  0.0000000000000000
0.58593750000000  0.7750000000  0.0000000000000000
0.58593750000000  0.7760000000  0.0000000000000000
0.58593750000000  0.7770000000  0.0000000000000000
0.58593750000000  0.7780000000  0.0000000000000000
0.58593750000000  0.7790000000  0.0000000000000000
0.58593750000000  0.7800000000  0.0000000000000000
0.58593750000000  0.7810000000  0.0000000000000000
0.58593750000000  0.7820000000  0.0000000000000000
0.58593750000000  0.7830000000  0.0000000000000000
0.58593750000000  0.7840000000  0.0000000000000000
0.58593750000000  0.7850000000  0.0000000000000000
0.58593750000000  0.7860000000  0.0000000000000000
0.58593750000000  0.7870000000  0.0000000000000000
0.58593750000000  0.7880000000  0.0000000000000000
0.58593750000000  0.7890000000  0.0000000000000000
0.58593750000000  0.7900000000  0.0000000000000000
0.58593750000000  0.7910000000  0.0000000000000000
0.58593750000000  0.7920000000  0.0000000000000000
0.58593750000000  0.7930000000  0.0000000000000000
0.58593750000000  0.7940000000  0.0000000000000000
0.58593750000000  0.7950000000  0.0000000000000000
0.58593750000000  0.7960000000  0.0000000000000000
0.58593750000000  0.7970000000  0.0000000000000000
0.58593750000000  0.7980000000  0.0000000000000000
0.58593750000000  0.7990000000  0.0000000000000000
0.58593750000000  0.8000000000  0.0000000000000000
0.58593750000000  0.8010000000  0.0000000000000000
0.58593750000000  0.8020000000  0.0000000000000000
0.58593750000000  0.8030000000  0.0000000000000000
0.58593750000000  0.8040000000  0.0000000000000000
0.58593750000000  0.8050000000  0.0000000000000000
0.58593750000000  0.8060000000  0.0000000000000000
0.58593750000000  0.8070000000  0.0000000000000000
0.58593750000000  0.8080000000  0.0000000000000000
0.58593750000000  0.8090000000  0.0000000000000000
0.58593750000000  0.8100000000  0.0000000000000000
0.58593750000000  0.8110000000  0.0000000000000000
0.58593750000000  0.8120000000  0.0000000000000000
0.58593750000000  0.8130000000  0.0000000000000000
0.58593750000000  0.8140000000  0.0000000000000000
0.58593750000000  0.8150000000  0.0000000000000000
0.58593750000000  0.8160000000  0.0000000000000000
0.58593750000000  0.8170000000  0.0000000000000000
0.58593750000000  0.8180000000  0.0000000000000000
0.58593750000000  0.8190000000  0.0000000000000000
0.58593750000000  0.8200000000  0.0000000000000000
0.58593750000000  0.8210000000  0.0000000000000000
0.58593750000000  0.8220000000  0.0000000000000000
0.58593750000000  0.8230000000  0.0000000000000000
0.58593750000000  0.8240000000  0.0000000000000000
0.58593750000000  0.8250000000  0.0000000000000000
0.58593750000000  0.8260000000  0.0000002293643365
0.58593750000000  0.8270000000  0.0000014272707080
0.58593750000000  0.8280000000  0.0000050432471337
0.58593750000000  0.8290000000  0.0000107967615406
0.58593750000000  0.8300000000  0.0000164316184089
0.58593750000000  0.8310000000  0.0000264835246263
0.58593750000000  0.8320000000  0.0000402563847417
0.58593750000000  0.8330000000  0.0000658082453402
0.58593750000000  0.8340000000  0.0000943650554389
0.58593750000000  0.8350000000  0.0001302374166754
0.58593750000000  0.8360000000  0.0001717611847334
0.58593750000000  0.8370000000  0.0002250222933634
0.58593750000000  0.8380000000  0.0002823952953254
0.58593750000000  0.8390000000  0.0003548997351713
0.58593750000000  0.8400000000  0.0004293507938265
0.58593750000000  0.8410000000  0.0005204260121806
0.58593750000000  0.8420000000  0.0006106535965161
0.58593750000000  0.8430000000  0.0007087403109312
0.58593750000000  0.8440000000  0.0008316181535457
0.58593750000000  0.8450000000  0.0009480921455997
0.58593750000000  0.8460000000  0.0010810579808742
0.58593750000000  0.8470000000  0.0012220148599937
0.58593750000000  0.8480000000  0.0013760205875205
0.58593750000000  0.8490000000  0.0015432994309708
0.58593750000000  0.8500000000  0.0017318803709570
0.58593750000000  0.8510000000  0.0019197656186184
0.58593750000000  0.8520000000  0.0021170816215825
0.58593750000000  0.8530000000  0.0023401409645033
0.58593750000000  0.8540000000  0.0025601116245142
0.58593750000000  0.8550000000  0.0028142507088141
0.58593750000000  0.8560000000  0.0031023246936237
0.58593750000000  0.8570000000  0.0033690876102765
0.58593750000000  0.8580000000  0.0036617767705398
0.58593750000000  0.8590000000  0.0039659955137533
0.58593750000000  0.8600000000  0.0043020544012500
0.58593750000000  0.8610000000  0.0046325673208032
0.58593750000000  0.8620000000  0.0050012024736337
0.58593750000000  0.8630000000  0.0053814886210120
0.58593750000000  0.8640000000  0.0058103106935234
0.58593750000000  0.8650000000  0.0062410848187472
0.58593750000000  0.8660000000  0.0066795677208552
0.58593750000000  0.8670000000  0.0071528410173330
0.58593750000000  0.8680000000  0.0076199407586612
0.58593750000000  0.8690000000  0.0081781621885198
0.58593750000000  0.8700000000  0.0087171015011178
0.58593750000000  0.8710000000  0.0092887776516932
0.58593750000000  0.8720000000  0.0098839787935245
0.58593750000000  0.8730000000  0.0105115481159312
0.58593750000000  0.8740000000  0.0111888307617628
0.58593750000000  0.8750000000  0.0119159373427958
0.58593750000000  0.8760000000  0.0126574020286180
0.58593750000000  0.8770000000  0.0134326163215362
0.58593750000000  0.8780000000  0.0142535216621377
0.58593750000000  0.8790000000  0.0151255929466707
0.58593750000000  0.8800000000  0.0160549124684514
0.58593750000000  0.8810000000  0.0170165954742893
0.58593750000000  0.8820000000  0.0180295275707126
0.58593750000000  0.8830000000  0.0190594411700225
0.58593750000000  0.8840000000  0.0202362912951975
0.58593750000000  0.8850000000  0.0214125354077460
0.58593750000000  0.8860000000  0.0226504133892374
0.58593750000000  0.8870000000  0.0240029038347760
0.58593750000000  0.8880000000  0.0254325651128435
0.58593750000000  0.8890000000  0.0269756539719122
0.58593750000000  0.8900000000  0.0286117576028088
0.58593750000000  0.8910000000  0.0303951436087366
0.58593750000000  0.8920000000  0.0321624430668780
0.58593750000000  0.8930000000  0.0340489563083575
0.58593750000000  0.8940000000  0.0363352290862385
0.58593750000000  0.8950000000  0.0384836067000877
0.58593750000000  0.8960000000  0.0409591931689303
0.58593750000000  0.8970000000  0.0435431418693470
0.58593750000000  0.8980000000  0.0464539842627959
0.58593750000000  0.8990000000  0.0496724514359893
0.58593750000000  0.9000000000  0.0530440677213020
0.58593750000000  0.9010000000  0.0569330966205680
0.58593750000000  0.9020000000  0.0613135151114593
0.58593750000000  0.9030000000  0.0658458202463801
0.58593750000000  0.9040000000  0.0714491685030134
0.58593750000000  0.9050000000  0.0778410506016910
0.58593750000000  0.9060000000  0.0853571359816592
0.58593750000000  0.9070000000  0.0944602546057392
0.58593750000000  0.9080000000  0.1064123750535639
0.58593750000000  0.9090000000  0.1248760134938150
0.58593750000000  0.9100000000  0.1501123403487233
0.58593750000000  0.9110000000  0.1690224181547450
0.58593750000000  0.9120000000  0.1796614538858376
0.58593750000000  0.9130000000  0.1764669224906797
0.58593750000000  0.9140000000  0.1645000002687632
0.58593750000000  0.9150000000  0.1510978365777909
0.58593750000000  0.9160000000  0.1356786843188770
0.58593750000000  0.9170000000  0.1173623286642253
0.58593750000000  0.9180000000  0.0936430472003871
0.58593750000000  0.9190000000  0.0599882769706540
0.58593750000000  0.9200000000  0.0317820274047095
0.58593750000000  0.9210000000  0.0103348752968999
0.58593750000000  0.9220000000  0.0000000000000000
0.58593750000000  0.9230000000  0.0000000000000000
0.58593750000000  0.9240000000  0.0000000000000000
0.58593750000000  0.9250000000  0.0000000000000000
0.58593750000000  0.9260000000  0.0000000000000000
0.58593750000000  0.9270000000  0.0000000000000000
0.58593750000000  0.9280000000  0.0000000000000000
0.58593750000000  0.9290000000  0.0000000000000000
0.58593750000000  0.9300000000  0.0000000000000000
0.58593750000000  0.9310000000  0.0000000000000000
0.58593750000000  0.9320000000  0.0000000000000000
0.58593750000000  0.9330000000  0.0000000000000000
0.58593750000000  0.9340000000  0.0000000000000000
0.58593750000000  0.9350000000  0.0000000000000000
0.58593750000000  0.9360000000  0.0000000000000000
0.58593750000000  0.9370000000  0.0000000000000000
0.58593750000000  0.9380000000  0.0000000000000000
0.58593750000000  0.9390000000  0.0000000000000000
0.58593750000000  0.9400000000  0.0000000000000000
0.58593750000000  0.9410000000  0.0000000000000000
0.58593750000000  0.9420000000  0.0000000000000000
0.58593750000000  0.9430000000  0.0000000000000000
0.58593750000000  0.9440000000  0.0000000000000000
0.58593750000000  0.9450000000  0.0000000000000000
0.58593750000000  0.9460000000  0.0000000000000000
0.58593750000000  0.9470000000  0.0000000000000000
0.58593750000000  0.9480000000  0.0000000000000000
0.58593750000000  0.9490000000  0.0000000000000000
0.58593750000000  0.9500000000  0.0000000000000000
0.58593750000000  0.9510000000  0.0000000000000000
0.58593750000000  0.9520000000  0.0000000000000000
0.58593750000000  0.9530000000  0.0000000000000000
0.58593750000000  0.9540000000  0.0000000000000000
0.58593750000000  0.9550000000  0.0000000000000000
0.58593750000000  0.9560000000  0.0000000000000000
0.58593750000000  0.9570000000  0.0000000000000000
0.58593750000000  0.9580000000  0.0000000000000000
0.58593750000000  0.9590000000  0.0000000000000000
0.58593750000000  0.9600000000  0.0000000000000000
0.58593750000000  0.9610000000  0.0000000000000000
0.58593750000000  0.9620000000  0.0000000000000000
0.58593750000000  0.9630000000  0.0000000000000000
0.58593750000000  0.9640000000  0.0000000000000000
0.58593750000000  0.9650000000  0.0000000000000000
0.58593750000000  0.9660000000  0.0000000000000000
0.58593750000000  0.9670000000  0.0000000000000000
0.58593750000000  0.9680000000  0.0000000000000000
0.58593750000000  0.9690000000  0.0000000000000000
0.58593750000000  0.9700000000  0.0000000000000000
0.58593750000000  0.9710000000  0.0000000000000000
0.58593750000000  0.9720000000  0.0000000000000000
0.58593750000000  0.9730000000  0.0000000000000000
0.58593750000000  0.9740000000  0.0000000000000000
0.58593750000000  0.9750000000  0.0000000000000000
0.58593750000000  0.9760000000  0.0000000000000000
0.58593750000000  0.9770000000  0.0000000000000000
0.58593750000000  0.9780000000  0.0000000000000000
0.58593750000000  0.9790000000  0.0000000000000000
0.58593750000000  0.9800000000  0.0000000000000000
0.58593750000000  0.9810000000  0.0000000000000000
0.58593750000000  0.9820000000  0.0000000000000000
0.58593750000000  0.9830000000  0.0000000000000000
0.58593750000000  0.9840000000  0.0000000000000000
0.58593750000000  0.9850000000  0.0000000000000000
0.58593750000000  0.9860000000  0.0000000000000000
0.58593750000000  0.9870000000  0.0000000000000000
0.58593750000000  0.9880000000  0.0000000000000000
0.58593750000000  0.9890000000  0.0000000000000000
0.58593750000000  0.9900000000  0.0000000000000000
0.58593750000000  0.9910000000  0.0000000000000000
0.58593750000000  0.9920000000  0.0000000000000000
0.58593750000000  0.9930000000  0.0000000000000000
0.58593750000000  0.9940000000  0.0000000000000000
0.58593750000000  0.9950000000  0.0000000000000000
0.58593750000000  0.9960000000  0.0000000000000000
0.58593750000000  0.9970000000  0.0000000000000000
0.58593750000000  0.9980000000  0.0000000000000000
0.58593750000000  0.9990000000  0.0000000000000000
0.59375000000000  0.7000000000  0.0000000000000000
0.59375000000000  0.7010000000  0.0000000000000000
0.59375000000000  0.7020000000  0.0000000000000000
0.59375000000000  0.7030000000  0.0000000000000000
0.59375000000000  0.7040000000  0.0000000000000000
0.59375000000000  0.7050000000  0.0000000000000000
0.59375000000000  0.7060000000  0.0000000000000000
0.59375000000000  0.7070000000  0.0000000000000000
0.59375000000000  0.7080000000  0.0000000000000000
0.59375000000000  0.7090000000  0.0000000000000000
0.59375000000000  0.7100000000  0.0000000000000000
0.59375000000000  0.7110000000  0.0000000000000000
0.59375000000000  0.7120000000  0.0000000000000000
0.59375000000000  0.7130000000  0.0000000000000000
0.59375000000000  0.7140000000  0.0000000000000000
0.59375000000000  0.7150000000  0.0000000000000000
0.59375000000000  0.7160000000  0.0000000000000000
0.59375000000000  0.7170000000  0.0000000000000000
0.59375000000000  0.7180000000  0.0000000000000000
0.59375000000000  0.7190000000  0.0000000000000000
0.59375000000000  0.7200000000  0.0000000000000000
0.59375000000000  0.7210000000  0.0000000000000000
0.59375000000000  0.7220000000  0.0000000000000000
0.59375000000000  0.7230000000  0.0000000000000000
0.59375000000000  0.7240000000  0.0000000000000000
0.59375000000000  0.7250000000  0.0000000000000000
0.59375000000000  0.7260000000  0.0000000000000000
0.59375000000000  0.7270000000  0.0000000000000000
0.59375000000000  0.7280000000  0.0000000000000000
0.59375000000000  0.7290000000  0.0000000000000000
0.59375000000000  0.7300000000  0.0000000000000000
0.59375000000000  0.7310000000  0.0000000000000000
0.59375000000000  0.7320000000  0.0000000000000000
0.59375000000000  0.7330000000  0.0000000000000000
0.59375000000000  0.7340000000  0.0000000000000000
0.59375000000000  0.7350000000  0.0000000000000000
0.59375000000000  0.7360000000  0.0000000000000000
0.59375000000000  0.7370000000  0.0000000000000000
0.59375000000000  0.7380000000  0.0000000000000000
0.59375000000000  0.7390000000  0.0000000000000000
0.59375000000000  0.7400000000  0.0000000000000000
0.59375000000000  0.7410000000  0.0000000000000000
0.59375000000000  0.7420000000  0.0000000000000000
0.59375000000000  0.7430000000  0.0000000000000000
0.59375000000000  0.7440000000  0.0000000000000000
0.59375000000000  0.7450000000  0.0000000000000000
0.59375000000000  0.7460000000  0.0000000000000000
0.59375000000000  0.7470000000  0.0000000000000000
0.59375000000000  0.7480000000  0.0000000000000000
0.59375000000000  0.7490000000  0.0000000000000000
0.59375000000000  0.7500000000  0.0000000000000000
0.59375000000000  0.7510000000  0.0000000000000000
0.59375000000000  0.7520000000  0.0000000000000000
0.59375000000000  0.7530000000  0.0000000000000000
0.59375000000000  0.7540000000  0.0000000000000000
0.59375000000000  0.7550000000  0.0000000000000000
0.59375000000000  0.7560000000  0.0000000000000000
0.59375000000000  0.7570000000  0.0000000000000000
0.59375000000000  0.7580000000  0.0000000000000000
0.59375000000000  0.7590000000  0.0000000000000000
0.59375000000000  0.7600000000  0.0000000000000000
0.59375000000000  0.7610000000  0.0000000000000000
0.59375000000000  0.7620000000  0.0000000000000000
0.59375000000000  0.7630000000  0.0000000000000000
0.59375000000000  0.7640000000  0.0000000000000000
0.59375000000000  0.7650000000  0.0000000000000000
0.59375000000000  0.7660000000  0.0000000000000000
0.59375000000000  0.7670000000  0.0000000000000000
0.59375000000000  0.7680000000  0.0000000000000000
0.59375000000000  0.7690000000  0.0000000000000000
0.59375000000000  0.7700000000  0.0000000000000000
0.59375000000000  0.7710000000  0.0000000000000000
0.59375000000000  0.7720000000  0.0000000000000000
0.59375000000000  0.7730000000  0.0000000000000000
0.59375000000000  0.7740000000  0.0000000000000000
0.59375000000000  0.7750000000  0.0000000000000000
0.59375000000000  0.7760000000  0.0000000000000000
0.59375000000000  0.7770000000  0.0000000000000000
0.59375000000000  0.7780000000  0.0000000000000000
0.59375000000000  0.7790000000  0.0000000000000000
0.59375000000000  0.7800000000  0.0000000000000000
0.59375000000000  0.7810000000  0.0000000000000000
0.59375000000000  0.7820000000  0.0000000000000000
0.59375000000000  0.7830000000  0.0000000000000000
0.59375000000000  0.7840000000  0.0000000000000000
0.59375000000000  0.7850000000  0.0000000000000000
0.59375000000000  0.7860000000  0.0000000000000000
0.59375000000000  0.7870000000  0.0000000000000000
0.59375000000000  0.7880000000  0.0000000000000000
0.59375000000000  0.7890000000  0.0000000000000000
0.59375000000000  0.7900000000  0.0000000000000000
0.59375000000000  0.7910000000  0.0000000000000000
0.59375000000000  0.7920000000  0.0000000000000000
0.59375000000000  0.7930000000  0.0000000000000000
0.59375000000000  0.7940000000  0.0000000000000000
0.59375000000000  0.7950000000  0.0000000000000000
0.59375000000000  0.7960000000  0.0000000000000000
0.59375000000000  0.7970000000  0.0000000000000000
0.59375000000000  0.7980000000  0.0000000000000000
0.59375000000000  0.7990000000  0.0000000000000000
0.59375000000000  0.8000000000  0.0000000000000000
0.59375000000000  0.8010000000  0.0000000000000000
0.59375000000000  0.8020000000  0.0000000000000000
0.59375000000000  0.8030000000  0.0000000000000000
0.59375000000000  0.8040000000  0.0000000000000000
0.59375000000000  0.8050000000  0.0000000000000000
0.59375000000000  0.8060000000  0.0000000000000000
0.59375000000000  0.8070000000  0.0000000000000000
0.59375000000000  0.8080000000  0.0000000000000000
0.59375000000000  0.8090000000  0.0000000000000000
0.59375000000000  0.8100000000  0.0000000000000000
0.59375000000000  0.8110000000  0.0000000000000000
0.59375000000000  0.8120000000  0.0000000000000000
0.59375000000000  0.8130000000  0.0000000000000000
0.59375000000000  0.8140000000  0.0000000000000000
0.59375000000000  0.8150000000  0.0000000000000000
0.59375000000000  0.8160000000  0.0000000000000000
0.59375000000000  0.8170000000  0.0000000000000000
0.59375000000000  0.8180000000  0.0000000000000000
0.59375000000000  0.8190000000  0.0000000000000000
0.59375000000000  0.8200000000  0.0000000000000000
0.59375000000000  0.8210000000  0.0000000000000000
0.59375000000000  0.8220000000  0.0000000000000000
0.59375000000000  0.8230000000  0.0000000000000000
0.59375000000000  0.8240000000  0.0000000000000000
0.59375000000000  0.8250000000  0.0000000000000000
0.59375000000000  0.8260000000  0.0000000000000000
0.59375000000000  0.8270000000  0.0000000537796814
0.59375000000000  0.8280000000  0.0000015099125537
0.59375000000000  0.8290000000  0.0000077474921280
0.59375000000000  0.8300000000  0.0000183361510274
0.59375000000000  0.8310000000  0.0000326975104977
0.59375000000000  0.8320000000  0.0000564200926062
0.59375000000000  0.8330000000  0.0000767950239476
0.59375000000000  0.8340000000  0.0001126719814362
0.59375000000000  0.8350000000  0.0001513745564546
0.59375000000000  0.8360000000  0.0002079398854112
0.59375000000000  0.8370000000  0.0002781287992247
0.59375000000000  0.8380000000  0.0003445720296136
0.59375000000000  0.8390000000  0.0004280233933076
0.59375000000000  0.8400000000  0.0005293917336412
0.59375000000000  0.8410000000  0.0006369931417604
0.59375000000000  0.8420000000  0.0007627085432716
0.59375000000000  0.8430000000  0.0009040191817799
0.59375000000000  0.8440000000  0.0010454929147702
0.59375000000000  0.8450000000  0.0012060371682907
0.59375000000000  0.8460000000  0.0013774418221583
0.59375000000000  0.8470000000  0.0015716495497843
0.59375000000000  0.8480000000  0.0017610141997183
0.59375000000000  0.8490000000  0.0019903629439345
0.59375000000000  0.8500000000  0.0022207763753254
0.59375000000000  0.8510000000  0.0024683796255317
0.59375000000000  0.8520000000  0.0027354321380356
0.59375000000000  0.8530000000  0.0030417861953369
0.59375000000000  0.8540000000  0.0033509303800772
0.59375000000000  0.8550000000  0.0036657862923811
0.59375000000000  0.8560000000  0.0040152652319572
0.59375000000000  0.8570000000  0.0043800327516772
0.59375000000000  0.8580000000  0.0047930742211036
0.59375000000000  0.8590000000  0.0051959077078072
0.59375000000000  0.8600000000  0.0056274447028418
0.59375000000000  0.8610000000  0.0060996249929263
0.59375000000000  0.8620000000  0.0065939431817150
0.59375000000000  0.8630000000  0.0071098399457446
0.59375000000000  0.8640000000  0.0076585139957876
0.59375000000000  0.8650000000  0.0082280599344040
0.59375000000000  0.8660000000  0.0088335394258892
0.59375000000000  0.8670000000  0.0094828259922393
0.59375000000000  0.8680000000  0.0101531562700100
0.59375000000000  0.8690000000  0.0108195992044698
0.59375000000000  0.8700000000  0.0115897046376961
0.59375000000000  0.8710000000  0.0123586192568217
0.59375000000000  0.8720000000  0.0131784898266128
0.59375000000000  0.8730000000  0.0140358980446858
0.59375000000000  0.8740000000  0.0149852864601513
0.59375000000000  0.8750000000  0.0159786197149753
0.59375000000000  0.8760000000  0.0169650424573284
0.59375000000000  0.8770000000  0.0180603477789281
0.59375000000000  0.8780000000  0.0192165826048293
0.59375000000000  0.8790000000  0.0203533163014688
0.59375000000000  0.8800000000  0.0216253043654830
0.59375000000000  0.8810000000  0.0229107900368992
0.59375000000000  0.8820000000  0.0243753342645976
0.59375000000000  0.8830000000  0.0258087012501463
0.59375000000000  0.8840000000  0.0273689382542758
0.59375000000000  0.8850000000  0.0290430555008498
0.59375000000000  0.8860000000  0.0308597603653367
0.59375000000000  0.8870000000  0.0325716777057499
0.59375000000000  0.8880000000  0.0346733849874419
0.59375000000000  0.8890000000  0.0368790957117268
0.59375000000000  0.8900000000  0.0392049117704229
0.59375000000000  0.8910000000  0.0415960376233682
0.59375000000000  0.8920000000  0.0440949098922882
0.59375000000000  0.8930000000  0.0468140578772016
0.59375000000000  0.8940000000  0.0499696810590946
0.59375000000000  0.8950000000  0.0530454597101614
0.59375000000000  0.8960000000  0.0564590480657417
0.59375000000000  0.8970000000  0.0602977331774757
0.59375000000000  0.8980000000  0.0644119785237706
0.59375000000000  0.8990000000  0.0689455727893086
0.59375000000000  0.9000000000  0.0739634042106059
0.59375000000000  0.9010000000  0.0795886748949453
0.59375000000000  0.9020000000  0.0859540149548722
0.59375000000000  0.9030000000  0.0928539839273262
0.59375000000000  0.9040000000  0.1013830900584246
0.59375000000000  0.9050000000  0.1111419975283657
0.59375000000000  0.9060000000  0.1229953362937256
0.59375000000000  0.9070000000  0.1385478445754472
0.59375000000000  0.9080000000  0.1633168460891054
0.59375000000000  0.9090000000  0.1910278159017169
0.59375000000000  0.9100000000  0.2128736470004278
0.59375000000000  0.9110000000  0.2279422677280446
0.59375000000000  0.9120000000  0.2343491762946553
0.59375000000000  0.9130000000  0.2264314972050047
0.59375000000000  0.9140000000  0.2088843012668515
0.59375000000000  0.9150000000  0.1887978622206571
0.59375000000000  0.9160000000  0.1650606566333014
0.59375000000000  0.9170000000  0.1322201249644909
0.59375000000000  0.9180000000  0.0937518600159118
0.59375000000000  0.9190000000  0.0602174745939573
0.59375000000000  0.9200000000  0.0318223184030996
0.59375000000000  0.9210000000  0.0103627215691303
0.59375000000000  0.9220000000  0.0000000000000000
0.59375000000000  0.9230000000  0.0000000000000000
0.59375000000000  0.9240000000  0.0000000000000000
0.59375000000000  0.9250000000  0.0000000000000000
0.59375000000000  0.9260000000  0.0000000000000000
0.59375000000000  0.9270000000  0.0000000000000000
0.59375000000000  0.9280000000  0.0000000000000000
0.59375000000000  0.9290000000  0.0000000000000000
0.59375000000000  0.9300000000  0.0000000000000000
0.59375000000000  0.9310000000  0.0000000000000000
0.59375000000000  0.9320000000  0.0000000000000000
0.59375000000000  0.9330000000  0.0000000000000000
0.59375000000000  0.9340000000  0.0000000000000000
0.59375000000000  0.9350000000  0.0000000000000000
0.59375000000000  0.9360000000  0.0000000000000000
0.59375000000000  0.9370000000  0.0000000000000000
0.59375000000000  0.9380000000  0.0000000000000000
0.59375000000000  0.9390000000  0.0000000000000000
0.59375000000000  0.9400000000  0.0000000000000000
0.59375000000000  0.9410000000  0.0000000000000000
0.59375000000000  0.9420000000  0.0000000000000000
0.59375000000000  0.9430000000  0.0000000000000000
0.59375000000000  0.9440000000  0.0000000000000000
0.59375000000000  0.9450000000  0.0000000000000000
0.59375000000000  0.9460000000  0.0000000000000000
0.59375000000000  0.9470000000  0.0000000000000000
0.59375000000000  0.9480000000  0.0000000000000000
0.59375000000000  0.9490000000  0.0000000000000000
0.59375000000000  0.9500000000  0.0000000000000000
0.59375000000000  0.9510000000  0.0000000000000000
0.59375000000000  0.9520000000  0.0000000000000000
0.59375000000000  0.9530000000  0.0000000000000000
0.59375000000000  0.9540000000  0.0000000000000000
0.59375000000000  0.9550000000  0.0000000000000000
0.59375000000000  0.9560000000  0.0000000000000000
0.59375000000000  0.9570000000  0.0000000000000000
0.59375000000000  0.9580000000  0.0000000000000000
0.59375000000000  0.9590000000  0.0000000000000000
0.59375000000000  0.9600000000  0.0000000000000000
0.59375000000000  0.9610000000  0.0000000000000000
0.59375000000000  0.9620000000  0.0000000000000000
0.59375000000000  0.9630000000  0.0000000000000000
0.59375000000000  0.9640000000  0.0000000000000000
0.59375000000000  0.9650000000  0.0000000000000000
0.59375000000000  0.9660000000  0.0000000000000000
0.59375000000000  0.9670000000  0.0000000000000000
0.59375000000000  0.9680000000  0.0000000000000000
0.59375000000000  0.9690000000  0.0000000000000000
0.59375000000000  0.9700000000  0.0000000000000000
0.59375000000000  0.9710000000  0.0000000000000000
0.59375000000000  0.9720000000  0.0000000000000000
0.59375000000000  0.9730000000  0.0000000000000000
0.59375000000000  0.9740000000  0.0000000000000000
0.59375000000000  0.9750000000  0.0000000000000000
0.59375000000000  0.9760000000  0.0000000000000000
0.59375000000000  0.9770000000  0.0000000000000000
0.59375000000000  0.9780000000  0.0000000000000000
0.59375000000000  0.9790000000  0.0000000000000000
0.59375000000000  0.9800000000  0.0000000000000000
0.59375000000000  0.9810000000  0.0000000000000000
0.59375000000000  0.9820000000  0.0000000000000000
0.59375000000000  0.9830000000  0.0000000000000000
0.59375000000000  0.9840000000  0.0000000000000000
0.59375000000000  0.9850000000  0.0000000000000000
0.59375000000000  0.9860000000  0.0000000000000000
0.59375000000000  0.9870000000  0.0000000000000000
0.59375000000000  0.9880000000  0.0000000000000000
0.59375000000000  0.9890000000  0.0000000000000000
0.59375000000000  0.9900000000  0.0000000000000000
0.59375000000000  0.9910000000  0.0000000000000000
0.59375000000000  0.9920000000  0.0000000000000000
0.59375000000000  0.9930000000  0.0000000000000000
0.59375000000000  0.9940000000  0.0000000000000000
0.59375000000000  0.9950000000  0.0000000000000000
0.59375000000000  0.9960000000  0.0000000000000000
0.59375000000000  0.9970000000  0.0000000000000000
0.59375000000000  0.9980000000  0.0000000000000000
0.59375000000000  0.9990000000  0.0000000000000000
0.60156250000000  0.7000000000  0.0000000000000000
0.60156250000000  0.7010000000  0.0000000000000000
0.60156250000000  0.7020000000  0.0000000000000000
0.60156250000000  0.7030000000  0.0000000000000000
0.60156250000000  0.7040000000  0.0000000000000000
0.60156250000000  0.7050000000  0.0000000000000000
0.60156250000000  0.7060000000  0.0000000000000000
0.60156250000000  0.7070000000  0.0000000000000000
0.60156250000000  0.7080000000  0.0000000000000000
0.60156250000000  0.7090000000  0.0000000000000000
0.60156250000000  0.7100000000  0.0000000000000000
0.60156250000000  0.7110000000  0.0000000000000000
0.60156250000000  0.7120000000  0.0000000000000000
0.60156250000000  0.7130000000  0.0000000000000000
0.60156250000000  0.7140000000  0.0000000000000000
0.60156250000000  0.7150000000  0.0000000000000000
0.60156250000000  0.7160000000  0.0000000000000000
0.60156250000000  0.7170000000  0.0000000000000000
0.60156250000000  0.7180000000  0.0000000000000000
0.60156250000000  0.7190000000  0.0000000000000000
0.60156250000000  0.7200000000  0.0000000000000000
0.60156250000000  0.7210000000  0.0000000000000000
0.60156250000000  0.7220000000  0.0000000000000000
0.60156250000000  0.7230000000  0.0000000000000000
0.60156250000000  0.7240000000  0.0000000000000000
0.60156250000000  0.7250000000  0.0000000000000000
0.60156250000000  0.7260000000  0.0000000000000000
0.60156250000000  0.7270000000  0.0000000000000000
0.60156250000000  0.7280000000  0.0000000000000000
0.60156250000000  0.7290000000  0.0000000000000000
0.60156250000000  0.7300000000  0.0000000000000000
0.60156250000000  0.7310000000  0.0000000000000000
0.60156250000000  0.7320000000  0.0000000000000000
0.60156250000000  0.7330000000  0.0000000000000000
0.60156250000000  0.7340000000  0.0000000000000000
0.60156250000000  0.7350000000  0.0000000000000000
0.60156250000000  0.7360000000  0.0000000000000000
0.60156250000000  0.7370000000  0.0000000000000000
0.60156250000000  0.7380000000  0.0000000000000000
0.60156250000000  0.7390000000  0.0000000000000000
0.60156250000000  0.7400000000  0.0000000000000000
0.60156250000000  0.7410000000  0.0000000000000000
0.60156250000000  0.7420000000  0.0000000000000000
0.60156250000000  0.7430000000  0.0000000000000000
0.60156250000000  0.7440000000  0.0000000000000000
0.60156250000000  0.7450000000  0.0000000000000000
0.60156250000000  0.7460000000  0.0000000000000000
0.60156250000000  0.7470000000  0.0000000000000000
0.60156250000000  0.7480000000  0.0000000000000000
0.60156250000000  0.7490000000  0.0000000000000000
0.60156250000000  0.7500000000  0.0000000000000000
0.60156250000000  0.7510000000  0.0000000000000000
0.60156250000000  0.7520000000  0.0000000000000000
0.60156250000000  0.7530000000  0.0000000000000000
0.60156250000000  0.7540000000  0.0000000000000000
0.60156250000000  0.7550000000  0.0000000000000000
0.60156250000000  0.7560000000  0.0000000000000000
0.60156250000000  0.7570000000  0.0000000000000000
0.60156250000000  0.7580000000  0.0000000000000000
0.60156250000000  0.7590000000  0.0000000000000000
0.60156250000000  0.7600000000  0.0000000000000000
0.60156250000000  0.7610000000  0.0000000000000000
0.60156250000000  0.7620000000  0.0000000000000000
0.60156250000000  0.7630000000  0.0000000000000000
0.60156250000000  0.7640000000  0.0000000000000000
0.60156250000000  0.7650000000  0.0000000000000000
0.60156250000000  0.7660000000  0.0000000000000000
0.60156250000000  0.7670000000  0.0000000000000000
0.60156250000000  0.7680000000  0.0000000000000000
0.60156250000000  0.7690000000  0.0000000000000000
0.60156250000000  0.7700000000  0.0000000000000000
0.60156250000000  0.7710000000  0.0000000000000000
0.60156250000000  0.7720000000  0.0000000000000000
0.60156250000000  0.7730000000  0.0000000000000000
0.60156250000000  0.7740000000  0.0000000000000000
0.60156250000000  0.7750000000  0.0000000000000000
0.60156250000000  0.7760000000  0.0000000000000000
0.60156250000000  0.7770000000  0.0000000000000000
0.60156250000000  0.7780000000  0.0000000000000000
0.60156250000000  0.7790000000  0.0000000000000000
0.60156250000000  0.7800000000  0.0000000000000000
0.60156250000000  0.7810000000  0.0000000000000000
0.60156250000000  0.7820000000  0.0000000000000000
0.60156250000000  0.7830000000  0.0000000000000000
0.60156250000000  0.7840000000  0.0000000000000000
0.60156250000000  0.7850000000  0.0000000000000000
0.60156250000000  0.7860000000  0.0000000000000000
0.60156250000000  0.7870000000  0.0000000000000000
0.60156250000000  0.7880000000  0.0000000000000000
0.60156250000000  0.7890000000  0.0000000000000000
0.60156250000000  0.7900000000  0.0000000000000000
0.60156250000000  0.7910000000  0.0000000000000000
0.60156250000000  0.7920000000  0.0000000000000000
0.60156250000000  0.7930000000  0.0000000000000000
0.60156250000000  0.7940000000  0.0000000000000000
0.60156250000000  0.7950000000  0.0000000000000000
0.60156250000000  0.7960000000  0.0000000000000000
0.60156250000000  0.7970000000  0.0000000000000000
0.60156250000000  0.7980000000  0.0000000000000000
0.60156250000000  0.7990000000  0.0000000000000000
0.60156250000000  0.8000000000  0.0000000000000000
0.60156250000000  0.8010000000  0.0000000000000000
0.60156250000000  0.8020000000  0.0000000000000000
0.60156250000000  0.8030000000  0.0000000000000000
0.60156250000000  0.8040000000  0.0000000000000000
0.60156250000000  0.8050000000  0.0000000000000000
0.60156250000000  0.8060000000  0.0000000000000000
0.60156250000000  0.8070000000  0.0000000000000000
0.60156250000000  0.8080000000  0.0000000000000000
0.60156250000000  0.8090000000  0.0000000000000000
0.60156250000000  0.8100000000  0.0000000000000000
0.60156250000000  0.8110000000  0.0000000000000000
0.60156250000000  0.8120000000  0.0000000000000000
0.60156250000000  0.8130000000  0.0000000000000000
0.60156250000000  0.8140000000  0.0000000000000000
0.60156250000000  0.8150000000  0.0000000000000000
0.60156250000000  0.8160000000  0.0000000000000000
0.60156250000000  0.8170000000  0.0000000000000000
0.60156250000000  0.8180000000  0.0000000000000000
0.60156250000000  0.8190000000  0.0000000000000000
0.60156250000000  0.8200000000  0.0000000000000000
0.60156250000000  0.8210000000  0.0000000000000000
0.60156250000000  0.8220000000  0.0000000000000000
0.60156250000000  0.8230000000  0.0000000000000000
0.60156250000000  0.8240000000  0.0000000000000000
0.60156250000000  0.8250000000  0.0000000000000000
0.60156250000000  0.8260000000  0.0000000000000000
0.60156250000000  0.8270000000  0.0000001078168176
0.60156250000000  0.8280000000  0.0000010365513414
0.60156250000000  0.8290000000  0.0000035286571780
0.60156250000000  0.8300000000  0.0000091724794967
0.60156250000000  0.8310000000  0.0000222083095869
0.60156250000000  0.8320000000  0.0000427946363776
0.60156250000000  0.8330000000  0.0000785243796067
0.60156250000000  0.8340000000  0.0001166978043950
0.60156250000000  0.8350000000  0.0001688382617763
0.60156250000000  0.8360000000  0.0002231935253618
0.60156250000000  0.8370000000  0.0002957944234261
0.60156250000000  0.8380000000  0.0003853203957385
0.60156250000000  0.8390000000  0.0004967765571563
0.60156250000000  0.8400000000  0.0006092677918486
0.60156250000000  0.8410000000  0.0007374576091885
0.60156250000000  0.8420000000  0.0008909076839799
0.60156250000000  0.8430000000  0.0010457094934139
0.60156250000000  0.8440000000  0.0012384118696376
0.60156250000000  0.8450000000  0.0014412577702070
0.60156250000000  0.8460000000  0.0016622868039578
0.60156250000000  0.8470000000  0.0018972432977382
0.60156250000000  0.8480000000  0.0021478013794918
0.60156250000000  0.8490000000  0.0024325921284047
0.60156250000000  0.8500000000  0.0027309730127980
0.60156250000000  0.8510000000  0.0030453798942397
0.60156250000000  0.8520000000  0.0033800886291769
0.60156250000000  0.8530000000  0.0037489826275169
0.60156250000000  0.8540000000  0.0041214271098141
0.60156250000000  0.8550000000  0.0045560104973560
0.60156250000000  0.8560000000  0.0050200940878094
0.60156250000000  0.8570000000  0.0054922601382434
0.60156250000000  0.8580000000  0.0059941306480552
0.60156250000000  0.8590000000  0.0065209070746321
0.60156250000000  0.8600000000  0.0071046789431508
0.60156250000000  0.8610000000  0.0076877762765861
0.60156250000000  0.8620000000  0.0083160610927425
0.60156250000000  0.8630000000  0.0089798087281983
0.60156250000000  0.8640000000  0.0097302564401018
0.60156250000000  0.8650000000  0.0104924926640551
0.60156250000000  0.8660000000  0.0112768501204430
0.60156250000000  0.8670000000  0.0120985593177075
0.60156250000000  0.8680000000  0.0129648885985389
0.60156250000000  0.8690000000  0.0139279995993035
0.60156250000000  0.8700000000  0.0148912739773473
0.60156250000000  0.8710000000  0.0159420601378076
0.60156250000000  0.8720000000  0.0170139033101584
0.60156250000000  0.8730000000  0.0181269266277403
0.60156250000000  0.8740000000  0.0193485159846594
0.60156250000000  0.8750000000  0.0206535583294884
0.60156250000000  0.8760000000  0.0220293728994301
0.60156250000000  0.8770000000  0.0233951488367189
0.60156250000000  0.8780000000  0.0249371895695180
0.60156250000000  0.8790000000  0.0266001365852646
0.60156250000000  0.8800000000  0.0282027029442307
0.60156250000000  0.8810000000  0.0300056430993278
0.60156250000000  0.8820000000  0.0319104317338055
0.60156250000000  0.8830000000  0.0339195994724334
0.60156250000000  0.8840000000  0.0360264187088824
0.60156250000000  0.8850000000  0.0381379320799721
0.60156250000000  0.8860000000  0.0406669749470335
0.60156250000000  0.8870000000  0.0430198927239025
0.60156250000000  0.8880000000  0.0458387772360227
0.60156250000000  0.8890000000  0.0488451359631382
0.60156250000000  0.8900000000  0.0519435923590942
0.60156250000000  0.8910000000  0.0552955822939320
0.60156250000000  0.8920000000  0.0587510052255556
0.60156250000000  0.8930000000  0.0625101937042990
0.60156250000000  0.8940000000  0.0666726014267390
0.60156250000000  0.8950000000  0.0711569475508652
0.60156250000000  0.8960000000  0.0758559144172244
0.60156250000000  0.8970000000  0.0813758522556383
0.60156250000000  0.8980000000  0.0870625020337379
0.60156250000000  0.8990000000  0.0936055081857409
0.60156250000000  0.9000000000  0.1007693302729759
0.60156250000000  0.9010000000  0.1088954956615003
0.60156250000000  0.9020000000  0.1181447155802531
0.60156250000000  0.9030000000  0.1286739156759046
0.60156250000000  0.9040000000  0.1414317577742825
0.60156250000000  0.9050000000  0.1571509725350879
0.60156250000000  0.9060000000  0.1783278153094872
0.60156250000000  0.9070000000  0.2106497361351551
0.60156250000000  0.9080000000  0.2396353636246977
0.60156250000000  0.9090000000  0.2631562537767334
0.60156250000000  0.9100000000  0.2803593979862620
0.60156250000000  0.9110000000  0.2901839814652791
0.60156250000000  0.9120000000  0.2906892860895315
0.60156250000000  0.9130000000  0.2759016767315662
0.60156250000000  0.9140000000  0.2498666222645571
0.60156250000000  0.9150000000  0.2183491705870371
0.60156250000000  0.9160000000  0.1746332988670336
0.60156250000000  0.9170000000  0.1322384053339579
0.60156250000000  0.9180000000  0.0939377971617630
0.60156250000000  0.9190000000  0.0599882769706541
0.60156250000000  0.9200000000  0.0317820274047095
0.60156250000000  0.9210000000  0.0103348752969000
0.60156250000000  0.9220000000  0.0000000000000000
0.60156250000000  0.9230000000  0.0000000000000000
0.60156250000000  0.9240000000  0.0000000000000000
0.60156250000000  0.9250000000  0.0000000000000000
0.60156250000000  0.9260000000  0.0000000000000000
0.60156250000000  0.9270000000  0.0000000000000000
0.60156250000000  0.9280000000  0.0000000000000000
0.60156250000000  0.9290000000  0.0000000000000000
0.60156250000000  0.9300000000  0.0000000000000000
0.60156250000000  0.9310000000  0.0000000000000000
0.60156250000000  0.9320000000  0.0000000000000000
0.60156250000000  0.9330000000  0.0000000000000000
0.60156250000000  0.9340000000  0.0000000000000000
0.60156250000000  0.9350000000  0.0000000000000000
0.60156250000000  0.9360000000  0.0000000000000000
0.60156250000000  0.9370000000  0.0000000000000000
0.60156250000000  0.9380000000  0.0000000000000000
0.60156250000000  0.9390000000  0.0000000000000000
0.60156250000000  0.9400000000  0.0000000000000000
0.60156250000000  0.9410000000  0.0000000000000000
0.60156250000000  0.9420000000  0.0000000000000000
0.60156250000000  0.9430000000  0.0000000000000000
0.60156250000000  0.9440000000  0.0000000000000000
0.60156250000000  0.9450000000  0.0000000000000000
0.60156250000000  0.9460000000  0.0000000000000000
0.60156250000000  0.9470000000  0.0000000000000000
0.60156250000000  0.9480000000  0.0000000000000000
0.60156250000000  0.9490000000  0.0000000000000000
0.60156250000000  0.9500000000  0.0000000000000000
0.60156250000000  0.9510000000  0.0000000000000000
0.60156250000000  0.9520000000  0.0000000000000000
0.60156250000000  0.9530000000  0.0000000000000000
0.60156250000000  0.9540000000  0.0000000000000000
0.60156250000000  0.9550000000  0.0000000000000000
0.60156250000000  0.9560000000  0.0000000000000000
0.60156250000000  0.9570000000  0.0000000000000000
0.60156250000000  0.9580000000  0.0000000000000000
0.60156250000000  0.9590000000  0.0000000000000000
0.60156250000000  0.9600000000  0.0000000000000000
0.60156250000000  0.9610000000  0.0000000000000000
0.60156250000000  0.9620000000  0.0000000000000000
0.60156250000000  0.9630000000  0.0000000000000000
0.60156250000000  0.9640000000  0.0000000000000000
0.60156250000000  0.9650000000  0.0000000000000000
0.60156250000000  0.9660000000  0.0000000000000000
0.60156250000000  0.9670000000  0.0000000000000000
0.60156250000000  0.9680000000  0.0000000000000000
0.60156250000000  0.9690000000  0.0000000000000000
0.60156250000000  0.9700000000  0.0000000000000000
0.60156250000000  0.9710000000  0.0000000000000000
0.60156250000000  0.9720000000  0.0000000000000000
0.60156250000000  0.9730000000  0.0000000000000000
0.60156250000000  0.9740000000  0.0000000000000000
0.60156250000000  0.9750000000  0.0000000000000000
0.60156250000000  0.9760000000  0.0000000000000000
0.60156250000000  0.9770000000  0.0000000000000000
0.60156250000000  0.9780000000  0.0000000000000000
0.60156250000000  0.9790000000  0.0000000000000000
0.60156250000000  0.9800000000  0.0000000000000000
0.60156250000000  0.9810000000  0.0000000000000000
0.60156250000000  0.9820000000  0.0000000000000000
0.60156250000000  0.9830000000  0.0000000000000000
0.60156250000000  0.9840000000  0.0000000000000000
0.60156250000000  0.9850000000  0.0000000000000000
0.60156250000000  0.9860000000  0.0000000000000000
0.60156250000000  0.9870000000  0.0000000000000000
0.60156250000000  0.9880000000  0.0000000000000000
0.60156250000000  0.9890000000  0.0000000000000000
0.60156250000000  0.9900000000  0.0000000000000000
0.60156250000000  0.9910000000  0.0000000000000000
0.60156250000000  0.9920000000  0.0000000000000000
0.60156250000000  0.9930000000  0.0000000000000000
0.60156250000000  0.9940000000  0.0000000000000000
0.60156250000000  0.9950000000  0.0000000000000000
0.60156250000000  0.9960000000  0.0000000000000000
0.60156250000000  0.9970000000  0.0000000000000000
0.60156250000000  0.9980000000  0.0000000000000000
0.60156250000000  0.9990000000  0.0000000000000000
0.60937500000000  0.7000000000  0.0000000000000000
0.60937500000000  0.7010000000  0.0000000000000000
0.60937500000000  0.7020000000  0.0000000000000000
0.60937500000000  0.7030000000  0.0000000000000000
0.60937500000000  0.7040000000  0.0000000000000000
0.60937500000000  0.7050000000  0.0000000000000000
0.60937500000000  0.7060000000  0.0000000000000000
0.60937500000000  0.7070000000  0.0000000000000000
0.60937500000000  0.7080000000  0.0000000000000000
0.60937500000000  0.7090000000  0.0000000000000000
0.60937500000000  0.7100000000  0.0000000000000000
0.60937500000000  0.7110000000  0.0000000000000000
0.60937500000000  0.7120000000  0.0000000000000000
0.60937500000000  0.7130000000  0.0000000000000000
0.60937500000000  0.7140000000  0.0000000000000000
0.60937500000000  0.7150000000  0.0000000000000000
0.60937500000000  0.7160000000  0.0000000000000000
0.60937500000000  0.7170000000  0.0000000000000000
0.60937500000000  0.7180000000  0.0000000000000000
0.60937500000000  0.7190000000  0.0000000000000000
0.60937500000000  0.7200000000  0.0000000000000000
0.60937500000000  0.7210000000  0.0000000000000000
0.60937500000000  0.7220000000  0.0000000000000000
0.60937500000000  0.7230000000  0.0000000000000000
0.60937500000000  0.7240000000  0.0000000000000000
0.60937500000000  0.7250000000  0.0000000000000000
0.60937500000000  0.7260000000  0.0000000000000000
0.60937500000000  0.7270000000  0.0000000000000000
0.60937500000000  0.7280000000  0.0000000000000000
0.60937500000000  0.7290000000  0.0000000000000000
0.60937500000000  0.7300000000  0.0000000000000000
0.60937500000000  0.7310000000  0.0000000000000000
0.60937500000000  0.7320000000  0.0000000000000000
0.60937500000000  0.7330000000  0.0000000000000000
0.60937500000000  0.7340000000  0.0000000000000000
0.60937500000000  0.7350000000  0.0000000000000000
0.60937500000000  0.7360000000  0.0000000000000000
0.60937500000000  0.7370000000  0.0000000000000000
0.60937500000000  0.7380000000  0.0000000000000000
0.60937500000000  0.7390000000  0.0000000000000000
0.60937500000000  0.7400000000  0.0000000000000000
0.60937500000000  0.7410000000  0.0000000000000000
0.60937500000000  0.7420000000  0.0000000000000000
0.60937500000000  0.7430000000  0.0000000000000000
0.60937500000000  0.7440000000  0.0000000000000000
0.60937500000000  0.7450000000  0.0000000000000000
0.60937500000000  0.7460000000  0.0000000000000000
0.60937500000000  0.7470000000  0.0000000000000000
0.60937500000000  0.7480000000  0.0000000000000000
0.60937500000000  0.7490000000  0.0000000000000000
0.60937500000000  0.7500000000  0.0000000000000000
0.60937500000000  0.7510000000  0.0000000000000000
0.60937500000000  0.7520000000  0.0000000000000000
0.60937500000000  0.7530000000  0.0000000000000000
0.60937500000000  0.7540000000  0.0000000000000000
0.60937500000000  0.7550000000  0.0000000000000000
0.60937500000000  0.7560000000  0.0000000000000000
0.60937500000000  0.7570000000  0.0000000000000000
0.60937500000000  0.7580000000  0.0000000000000000
0.60937500000000  0.7590000000  0.0000000000000000
0.60937500000000  0.7600000000  0.0000000000000000
0.60937500000000  0.7610000000  0.0000000000000000
0.60937500000000  0.7620000000  0.0000000000000000
0.60937500000000  0.7630000000  0.0000000000000000
0.60937500000000  0.7640000000  0.0000000000000000
0.60937500000000  0.7650000000  0.0000000000000000
0.60937500000000  0.7660000000  0.0000000000000000
0.60937500000000  0.7670000000  0.0000000000000000
0.60937500000000  0.7680000000  0.0000000000000000
0.60937500000000  0.7690000000  0.0000000000000000
0.60937500000000  0.7700000000  0.0000000000000000
0.60937500000000  0.7710000000  0.0000000000000000
0.60937500000000  0.7720000000  0.0000000000000000
0.60937500000000  0.7730000000  0.0000000000000000
0.60937500000000  0.7740000000  0.0000000000000000
0.60937500000000  0.7750000000  0.0000000000000000
0.60937500000000  0.7760000000  0.0000000000000000
0.60937500000000  0.7770000000  0.0000000000000000
0.60937500000000  0.7780000000  0.0000000000000000
0.60937500000000  0.7790000000  0.0000000000000000
0.60937500000000  0.7800000000  0.0000000000000000
0.60937500000000  0.7810000000  0.0000000000000000
0.60937500000000  0.7820000000  0.0000000000000000
0.60937500000000  0.7830000000  0.0000000000000000
0.60937500000000  0.7840000000  0.0000000000000000
0.60937500000000  0.7850000000  0.0000000000000000
0.60937500000000  0.7860000000  0.0000000000000000
0.60937500000000  0.7870000000  0.0000000000000000
0.60937500000000  0.7880000000  0.0000000000000000
0.60937500000000  0.7890000000  0.0000000000000000
0.60937500000000  0.7900000000  0.0000000000000000
0.60937500000000  0.7910000000  0.0000000000000000
0.60937500000000  0.7920000000  0.0000000000000000
0.60937500000000  0.7930000000  0.0000000000000000
0.60937500000000  0.7940000000  0.0000000000000000
0.60937500000000  0.7950000000  0.0000000000000000
0.60937500000000  0.7960000000  0.0000000000000000
0.60937500000000  0.7970000000  0.0000000000000000
0.60937500000000  0.7980000000  0.0000000000000000
0.60937500000000  0.7990000000  0.0000000000000000
0.60937500000000  0.8000000000  0.0000000000000000
0.60937500000000  0.8010000000  0.0000000000000000
0.60937500000000  0.8020000000  0.0000000000000000
0.60937500000000  0.8030000000  0.0000000000000000
0.60937500000000  0.8040000000  0.0000000000000000
0.60937500000000  0.8050000000  0.0000000000000000
0.60937500000000  0.8060000000  0.0000000000000000
0.60937500000000  0.8070000000  0.0000000000000000
0.60937500000000  0.8080000000  0.0000000000000000
0.60937500000000  0.8090000000  0.0000000000000000
0.60937500000000  0.8100000000  0.0000000000000000
0.60937500000000  0.8110000000  0.0000000000000000
0.60937500000000  0.8120000000  0.0000000000000000
0.60937500000000  0.8130000000  0.0000000000000000
0.60937500000000  0.8140000000  0.0000000000000000
0.60937500000000  0.8150000000  0.0000000000000000
0.60937500000000  0.8160000000  0.0000000000000000
0.60937500000000  0.8170000000  0.0000000000000000
0.60937500000000  0.8180000000  0.0000000000000000
0.60937500000000  0.8190000000  0.0000000000000000
0.60937500000000  0.8200000000  0.0000000000000000
0.60937500000000  0.8210000000  0.0000000000000000
0.60937500000000  0.8220000000  0.0000000000000000
0.60937500000000  0.8230000000  0.0000000000000000
0.60937500000000  0.8240000000  0.0000000000000000
0.60937500000000  0.8250000000  0.0000000000000000
0.60937500000000  0.8260000000  0.0000000000000000
0.60937500000000  0.8270000000  0.0000000000000000
0.60937500000000  0.8280000000  0.0000000191335708
0.60937500000000  0.8290000000  0.0000023497885537
0.60937500000000  0.8300000000  0.0000075616663313
0.60937500000000  0.8310000000  0.0000164075693758
0.60937500000000  0.8320000000  0.0000334879234117
0.60937500000000  0.8330000000  0.0000538911059498
0.60937500000000  0.8340000000  0.0000971863979433
0.60937500000000  0.8350000000  0.0001468897592756
0.60937500000000  0.8360000000  0.0002196300510013
0.60937500000000  0.8370000000  0.0003114878476862
0.60937500000000  0.8380000000  0.0004038835728615
0.60937500000000  0.8390000000  0.0005142296329640
0.60937500000000  0.8400000000  0.0006492257750159
0.60937500000000  0.8410000000  0.0008073214222182
0.60937500000000  0.8420000000  0.0009895518137357
0.60937500000000  0.8430000000  0.0011790266864883
0.60937500000000  0.8440000000  0.0013930382226577
0.60937500000000  0.8450000000  0.0016205434792287
0.60937500000000  0.8460000000  0.0018857505629565
0.60937500000000  0.8470000000  0.0021868718152642
0.60937500000000  0.8480000000  0.0024998098971966
0.60937500000000  0.8490000000  0.0028394962036584
0.60937500000000  0.8500000000  0.0031910011122760
0.60937500000000  0.8510000000  0.0035830735287513
0.60937500000000  0.8520000000  0.0040163359491120
0.60937500000000  0.8530000000  0.0044606495414494
0.60937500000000  0.8540000000  0.0049796233975407
0.60937500000000  0.8550000000  0.0054776409147797
0.60937500000000  0.8560000000  0.0060271897151851
0.60937500000000  0.8570000000  0.0066374544542589
0.60937500000000  0.8580000000  0.0072719582311652
0.60937500000000  0.8590000000  0.0079337598488934
0.60937500000000  0.8600000000  0.0086216990303090
0.60937500000000  0.8610000000  0.0094011048901847
0.60937500000000  0.8620000000  0.0102211326430375
0.60937500000000  0.8630000000  0.0110848679792815
0.60937500000000  0.8640000000  0.0119844989649186
0.60937500000000  0.8650000000  0.0129175297421523
0.60937500000000  0.8660000000  0.0139559490190308
0.60937500000000  0.8670000000  0.0150754260751931
0.60937500000000  0.8680000000  0.0161596535046355
0.60937500000000  0.8690000000  0.0173455713354859
0.60937500000000  0.8700000000  0.0186022759742351
0.60937500000000  0.8710000000  0.0199048361943859
0.60937500000000  0.8720000000  0.0213345977898033
0.60937500000000  0.8730000000  0.0228246406627823
0.60937500000000  0.8740000000  0.0244168300877182
0.60937500000000  0.8750000000  0.0260649924046826
0.60937500000000  0.8760000000  0.0278671777715272
0.60937500000000  0.8770000000  0.0297529287467393
0.60937500000000  0.8780000000  0.0316803301246195
0.60937500000000  0.8790000000  0.0337825639775568
0.60937500000000  0.8800000000  0.0359815120992501
0.60937500000000  0.8810000000  0.0382654272321199
0.60937500000000  0.8820000000  0.0407381320339174
0.60937500000000  0.8830000000  0.0436074598588872
0.60937500000000  0.8840000000  0.0462660689413439
0.60937500000000  0.8850000000  0.0491393073549417
0.60937500000000  0.8860000000  0.0525691685826656
0.60937500000000  0.8870000000  0.0556053268117471
0.60937500000000  0.8880000000  0.0594292788195780
0.60937500000000  0.8890000000  0.0634155705868949
0.60937500000000  0.8900000000  0.0676205742762400
0.60937500000000  0.8910000000  0.0720756631920769
0.60937500000000  0.8920000000  0.0768925542239212
0.60937500000000  0.8930000000  0.0821205951345299
0.60937500000000  0.8940000000  0.0877001475422089
0.60937500000000  0.8950000000  0.0938583913707479
0.60937500000000  0.8960000000  0.1003670327144794
0.60937500000000  0.8970000000  0.1079741481296711
0.60937500000000  0.8980000000  0.1162194815885492
0.60937500000000  0.8990000000  0.1253234202907082
0.60937500000000  0.9000000000  0.1356905209603716
0.60937500000000  0.9010000000  0.1476853668400032
0.60937500000000  0.9020000000  0.1615969744031614
0.60937500000000  0.9030000000  0.1780251452297572
0.60937500000000  0.9040000000  0.1996041247128045
0.60937500000000  0.9050000000  0.2318661463704253
0.60937500000000  0.9060000000  0.2662151682397036
0.60937500000000  0.9070000000  0.2957457631930365
0.60937500000000  0.9080000000  0.3195758090996623
0.60937500000000  0.9090000000  0.3373889779565599
0.60937500000000  0.9100000000  0.3483191906654908
0.60937500000000  0.9110000000  0.3509405212435908
0.60937500000000  0.9120000000  0.3425804058263044
0.60937500000000  0.9130000000  0.3163508598441047
0.60937500000000  0.9140000000  0.2706663792699012
0.60937500000000  0.9150000000  0.2211487227041129
0.60937500000000  0.9160000000  0.1749944411177562
0.60937500000000  0.9170000000  0.1322201249644910
0.60937500000000  0.9180000000  0.0937518600159118
0.60937500000000  0.9190000000  0.0602174745939573
0.60937500000000  0.9200000000  0.0318223184030997
0.60937500000000  0.9210000000  0.0103627215691303
0.60937500000000  0.9220000000  0.0000000000000000
0.60937500000000  0.9230000000  0.0000000000000000
0.60937500000000  0.9240000000  0.0000000000000000
0.60937500000000  0.9250000000  0.0000000000000000
0.60937500000000  0.9260000000  0.0000000000000000
0.60937500000000  0.9270000000  0.0000000000000000
0.60937500000000  0.9280000000  0.0000000000000000
0.60937500000000  0.9290000000  0.0000000000000000
0.60937500000000  0.9300000000  0.0000000000000000
0.60937500000000  0.9310000000  0.0000000000000000
0.60937500000000  0.9320000000  0.0000000000000000
0.60937500000000  0.9330000000  0.0000000000000000
0.60937500000000  0.9340000000  0.0000000000000000
0.60937500000000  0.9350000000  0.0000000000000000
0.60937500000000  0.9360000000  0.0000000000000000
0.60937500000000  0.9370000000  0.0000000000000000
0.60937500000000  0.9380000000  0.0000000000000000
0.60937500000000  0.9390000000  0.0000000000000000
0.60937500000000  0.9400000000  0.0000000000000000
0.60937500000000  0.9410000000  0.0000000000000000
0.60937500000000  0.9420000000  0.0000000000000000
0.60937500000000  0.9430000000  0.0000000000000000
0.60937500000000  0.9440000000  0.0000000000000000
0.60937500000000  0.9450000000  0.0000000000000000
0.60937500000000  0.9460000000  0.0000000000000000
0.60937500000000  0.9470000000  0.0000000000000000
0.60937500000000  0.9480000000  0.0000000000000000
0.60937500000000  0.9490000000  0.0000000000000000
0.60937500000000  0.9500000000  0.0000000000000000
0.60937500000000  0.9510000000  0.0000000000000000
0.60937500000000  0.9520000000  0.0000000000000000
0.60937500000000  0.9530000000  0.0000000000000000
0.60937500000000  0.9540000000  0.0000000000000000
0.60937500000000  0.9550000000  0.0000000000000000
0.60937500000000  0.9560000000  0.0000000000000000
0.60937500000000  0.9570000000  0.0000000000000000
0.60937500000000  0.9580000000  0.0000000000000000
0.60937500000000  0.9590000000  0.0000000000000000
0.60937500000000  0.9600000000  0.0000000000000000
0.60937500000000  0.9610000000  0.0000000000000000
0.60937500000000  0.9620000000  0.0000000000000000
0.60937500000000  0.9630000000  0.0000000000000000
0.60937500000000  0.9640000000  0.0000000000000000
0.60937500000000  0.9650000000  0.0000000000000000
0.60937500000000  0.9660000000  0.0000000000000000
0.60937500000000  0.9670000000  0.0000000000000000
0.60937500000000  0.9680000000  0.0000000000000000
0.60937500000000  0.9690000000  0.0000000000000000
0.60937500000000  0.9700000000  0.0000000000000000
0.60937500000000  0.9710000000  0.0000000000000000
0.60937500000000  0.9720000000  0.0000000000000000
0.60937500000000  0.9730000000  0.0000000000000000
0.60937500000000  0.9740000000  0.0000000000000000
0.60937500000000  0.9750000000  0.0000000000000000
0.60937500000000  0.9760000000  0.0000000000000000
0.60937500000000  0.9770000000  0.0000000000000000
0.60937500000000  0.9780000000  0.0000000000000000
0.60937500000000  0.9790000000  0.0000000000000000
0.60937500000000  0.9800000000  0.0000000000000000
0.60937500000000  0.9810000000  0.0000000000000000
0.60937500000000  0.9820000000  0.0000000000000000
0.60937500000000  0.9830000000  0.0000000000000000
0.60937500000000  0.9840000000  0.0000000000000000
0.60937500000000  0.9850000000  0.0000000000000000
0.60937500000000  0.9860000000  0.0000000000000000
0.60937500000000  0.9870000000  0.0000000000000000
0.60937500000000  0.9880000000  0.0000000000000000
0.60937500000000  0.9890000000  0.0000000000000000
0.60937500000000  0.9900000000  0.0000000000000000
0.60937500000000  0.9910000000  0.0000000000000000
0.60937500000000  0.9920000000  0.0000000000000000
0.60937500000000  0.9930000000  0.0000000000000000
0.60937500000000  0.9940000000  0.0000000000000000
0.60937500000000  0.9950000000  0.0000000000000000
0.60937500000000  0.9960000000  0.0000000000000000
0.60937500000000  0.9970000000  0.0000000000000000
0.60937500000000  0.9980000000  0.0000000000000000
0.60937500000000  0.9990000000  0.0000000000000000
0.61718750000000  0.7000000000  0.0000000000000000
0.61718750000000  0.7010000000  0.0000000000000000
0.61718750000000  0.7020000000  0.0000000000000000
0.61718750000000  0.7030000000  0.0000000000000000
0.61718750000000  0.7040000000  0.0000000000000000
0.61718750000000  0.7050000000  0.0000000000000000
0.61718750000000  0.7060000000  0.0000000000000000
0.61718750000000  0.7070000000  0.0000000000000000
0.61718750000000  0.7080000000  0.0000000000000000
0.61718750000000  0.7090000000  0.0000000000000000
0.61718750000000  0.7100000000  0.0000000000000000
0.61718750000000  0.7110000000  0.0000000000000000
0.61718750000000  0.7120000000  0.0000000000000000
0.61718750000000  0.7130000000  0.0000000000000000
0.61718750000000  0.7140000000  0.0000000000000000
0.61718750000000  0.7150000000  0.0000000000000000
0.61718750000000  0.7160000000  0.0000000000000000
0.61718750000000  0.7170000000  0.0000000000000000
0.61718750000000  0.7180000000  0.0000000000000000
0.61718750000000  0.7190000000  0.0000000000000000
0.61718750000000  0.7200000000  0.0000000000000000
0.61718750000000  0.7210000000  0.0000000000000000
0.61718750000000  0.7220000000  0.0000000000000000
0.61718750000000  0.7230000000  0.0000000000000000
0.61718750000000  0.7240000000  0.0000000000000000
0.61718750000000  0.7250000000  0.0000000000000000
0.61718750000000  0.7260000000  0.0000000000000000
0.61718750000000  0.7270000000  0.0000000000000000
0.61718750000000  0.7280000000  0.0000000000000000
0.61718750000000  0.7290000000  0.0000000000000000
0.61718750000000  0.7300000000  0.0000000000000000
0.61718750000000  0.7310000000  0.0000000000000000
0.61718750000000  0.7320000000  0.0000000000000000
0.61718750000000  0.7330000000  0.0000000000000000
0.61718750000000  0.7340000000  0.0000000000000000
0.61718750000000  0.7350000000  0.0000000000000000
0.61718750000000  0.7360000000  0.0000000000000000
0.61718750000000  0.7370000000  0.0000000000000000
0.61718750000000  0.7380000000  0.0000000000000000
0.61718750000000  0.7390000000  0.0000000000000000
0.61718750000000  0.7400000000  0.0000000000000000
0.61718750000000  0.7410000000  0.0000000000000000
0.61718750000000  0.7420000000  0.0000000000000000
0.61718750000000  0.7430000000  0.0000000000000000
0.61718750000000  0.7440000000  0.0000000000000000
0.61718750000000  0.7450000000  0.0000000000000000
0.61718750000000  0.7460000000  0.0000000000000000
0.61718750000000  0.7470000000  0.0000000000000000
0.61718750000000  0.7480000000  0.0000000000000000
0.61718750000000  0.7490000000  0.0000000000000000
0.61718750000000  0.7500000000  0.0000000000000000
0.61718750000000  0.7510000000  0.0000000000000000
0.61718750000000  0.7520000000  0.0000000000000000
0.61718750000000  0.7530000000  0.0000000000000000
0.61718750000000  0.7540000000  0.0000000000000000
0.61718750000000  0.7550000000  0.0000000000000000
0.61718750000000  0.7560000000  0.0000000000000000
0.61718750000000  0.7570000000  0.0000000000000000
0.61718750000000  0.7580000000  0.0000000000000000
0.61718750000000  0.7590000000  0.0000000000000000
0.61718750000000  0.7600000000  0.0000000000000000
0.61718750000000  0.7610000000  0.0000000000000000
0.61718750000000  0.7620000000  0.0000000000000000
0.61718750000000  0.7630000000  0.0000000000000000
0.61718750000000  0.7640000000  0.0000000000000000
0.61718750000000  0.7650000000  0.0000000000000000
0.61718750000000  0.7660000000  0.0000000000000000
0.61718750000000  0.7670000000  0.0000000000000000
0.61718750000000  0.7680000000  0.0000000000000000
0.61718750000000  0.7690000000  0.0000000000000000
0.61718750000000  0.7700000000  0.0000000000000000
0.61718750000000  0.7710000000  0.0000000000000000
0.61718750000000  0.7720000000  0.0000000000000000
0.61718750000000  0.7730000000  0.0000000000000000
0.61718750000000  0.7740000000  0.0000000000000000
0.61718750000000  0.7750000000  0.0000000000000000
0.61718750000000  0.7760000000  0.0000000000000000
0.61718750000000  0.7770000000  0.0000000000000000
0.61718750000000  0.7780000000  0.0000000000000000
0.61718750000000  0.7790000000  0.0000000000000000
0.61718750000000  0.7800000000  0.0000000000000000
0.61718750000000  0.7810000000  0.0000000000000000
0.61718750000000  0.7820000000  0.0000000000000000
0.61718750000000  0.7830000000  0.0000000000000000
0.61718750000000  0.7840000000  0.0000000000000000
0.61718750000000  0.7850000000  0.0000000000000000
0.61718750000000  0.7860000000  0.0000000000000000
0.61718750000000  0.7870000000  0.0000000000000000
0.61718750000000  0.7880000000  0.0000000000000000
0.61718750000000  0.7890000000  0.0000000000000000
0.61718750000000  0.7900000000  0.0000000000000000
0.61718750000000  0.7910000000  0.0000000000000000
0.61718750000000  0.7920000000  0.0000000000000000
0.61718750000000  0.7930000000  0.0000000000000000
0.61718750000000  0.7940000000  0.0000000000000000
0.61718750000000  0.7950000000  0.0000000000000000
0.61718750000000  0.7960000000  0.0000000000000000
0.61718750000000  0.7970000000  0.0000000000000000
0.61718750000000  0.7980000000  0.0000000000000000
0.61718750000000  0.7990000000  0.0000000000000000
0.61718750000000  0.8000000000  0.0000000000000000
0.61718750000000  0.8010000000  0.0000000000000000
0.61718750000000  0.8020000000  0.0000000000000000
0.61718750000000  0.8030000000  0.0000000000000000
0.61718750000000  0.8040000000  0.0000000000000000
0.61718750000000  0.8050000000  0.0000000000000000
0.61718750000000  0.8060000000  0.0000000000000000
0.61718750000000  0.8070000000  0.0000000000000000
0.61718750000000  0.8080000000  0.0000000000000000
0.61718750000000  0.8090000000  0.0000000000000000
0.61718750000000  0.8100000000  0.0000000000000000
0.61718750000000  0.8110000000  0.0000000000000000
0.61718750000000  0.8120000000  0.0000000000000000
0.61718750000000  0.8130000000  0.0000000000000000
0.61718750000000  0.8140000000  0.0000000000000000
0.61718750000000  0.8150000000  0.0000000000000000
0.61718750000000  0.8160000000  0.0000000000000000
0.61718750000000  0.8170000000  0.0000000000000000
0.61718750000000  0.8180000000  0.0000000000000000
0.61718750000000  0.8190000000  0.0000000000000000
0.61718750000000  0.8200000000  0.0000000000000000
0.61718750000000  0.8210000000  0.0000000000000000
0.61718750000000  0.8220000000  0.0000000000000000
0.61718750000000  0.8230000000  0.0000000000000000
0.61718750000000  0.8240000000  0.0000000000000000
0.61718750000000  0.8250000000  0.0000000000000000
0.61718750000000  0.8260000000  0.0000000000000000
0.61718750000000  0.8270000000  0.0000000000000000
0.61718750000000  0.8280000000  0.0000000000000000
0.61718750000000  0.8290000000  0.0000002386345701
0.61718750000000  0.8300000000  0.0000029350497667
0.61718750000000  0.8310000000  0.0000077910890432
0.61718750000000  0.8320000000  0.0000203349219225
0.61718750000000  0.8330000000  0.0000459113941040
0.61718750000000  0.8340000000  0.0000745900490229
0.61718750000000  0.8350000000  0.0001187936353057
0.61718750000000  0.8360000000  0.0001739167240986
0.61718750000000  0.8370000000  0.0002627788589931
0.61718750000000  0.8380000000  0.0003748006609373
0.61718750000000  0.8390000000  0.0005121077955473
0.61718750000000  0.8400000000  0.0006648216513868
0.61718750000000  0.8410000000  0.0008258569177008
0.61718750000000  0.8420000000  0.0010217821131901
0.61718750000000  0.8430000000  0.0012435483436678
0.61718750000000  0.8440000000  0.0015151308858682
0.61718750000000  0.8450000000  0.0017899676518722
0.61718750000000  0.8460000000  0.0020998604681374
0.61718750000000  0.8470000000  0.0024316404820648
0.61718750000000  0.8480000000  0.0028001366321072
0.61718750000000  0.8490000000  0.0032047091684484
0.61718750000000  0.8500000000  0.0036518615719299
0.61718750000000  0.8510000000  0.0041237159857355
0.61718750000000  0.8520000000  0.0046197722509040
0.61718750000000  0.8530000000  0.0051628554530056
0.61718750000000  0.8540000000  0.0057506480585991
0.61718750000000  0.8550000000  0.0063711217403058
0.61718750000000  0.8560000000  0.0071173808747470
0.61718750000000  0.8570000000  0.0078101730580656
0.61718750000000  0.8580000000  0.0086134585087506
0.61718750000000  0.8590000000  0.0094165700729630
0.61718750000000  0.8600000000  0.0103118546217717
0.61718750000000  0.8610000000  0.0112341185961310
0.61718750000000  0.8620000000  0.0122220823531714
0.61718750000000  0.8630000000  0.0132996967726343
0.61718750000000  0.8640000000  0.0144395672056881
0.61718750000000  0.8650000000  0.0156805370523268
0.61718750000000  0.8660000000  0.0169387109390538
0.61718750000000  0.8670000000  0.0182586672312250
0.61718750000000  0.8680000000  0.0196854246357776
0.61718750000000  0.8690000000  0.0212377917738908
0.61718750000000  0.8700000000  0.0228252663723136
0.61718750000000  0.8710000000  0.0245403247848397
0.61718750000000  0.8720000000  0.0263210858727397
0.61718750000000  0.8730000000  0.0281812522565886
0.61718750000000  0.8740000000  0.0301810457941075
0.61718750000000  0.8750000000  0.0323436409225957
0.61718750000000  0.8760000000  0.0346525057397121
0.61718750000000  0.8770000000  0.0369319302175305
0.61718750000000  0.8780000000  0.0396521222748323
0.61718750000000  0.8790000000  0.0422143391148986
0.61718750000000  0.8800000000  0.0450037340253841
0.61718750000000  0.8810000000  0.0480748611194117
0.61718750000000  0.8820000000  0.0513641012280613
0.61718750000000  0.8830000000  0.0550413365718724
0.61718750000000  0.8840000000  0.0585936479595949
0.61718750000000  0.8850000000  0.0623424474872643
0.61718750000000  0.8860000000  0.0666574586455413
0.61718750000000  0.8870000000  0.0711160872975889
0.61718750000000  0.8880000000  0.0759838092247031
0.61718750000000  0.8890000000  0.0811971246645636
0.61718750000000  0.8900000000  0.0868558962275944
0.61718750000000  0.8910000000  0.0929171366495409
0.61718750000000  0.8920000000  0.0993366475845919
0.61718750000000  0.8930000000  0.1064238991606052
0.61718750000000  0.8940000000  0.1141929959783609
0.61718750000000  0.8950000000  0.1227376261348856
0.61718750000000  0.8960000000  0.1317727123485359
0.61718750000000  0.8970000000  0.1424940809103188
0.61718750000000  0.8980000000  0.1541324801660837
0.61718750000000  0.8990000000  0.1676817247549548
0.61718750000000  0.9000000000  0.1831125850416146
0.61718750000000  0.9010000000  0.2013936133622009
0.61718750000000  0.9020000000  0.2244028425970552
0.61718750000000  0.9030000000  0.2576313987074739
0.61718750000000  0.9040000000  0.2963895490778032
0.61718750000000  0.9050000000  0.3302676237430695
0.61718750000000  0.9060000000  0.3590970772007753
0.61718750000000  0.9070000000  0.3824876994343804
0.61718750000000  0.9080000000  0.3993275443162737
0.61718750000000  0.9090000000  0.4092703640120846
0.61718750000000  0.9100000000  0.4103795678464510
0.61718750000000  0.9110000000  0.4004567804626873
0.61718750000000  0.9120000000  0.3725135409157379
0.61718750000000  0.9130000000  0.3241909592011937
0.61718750000000  0.9140000000  0.2709970469001203
0.61718750000000  0.9150000000  0.2210075528739069
0.61718750000000  0.9160000000  0.1746332988670337
0.61718750000000  0.9170000000  0.1322384053339581
0.61718750000000  0.9180000000  0.0939377971617631
0.61718750000000  0.9190000000  0.0599882769706541
0.61718750000000  0.9200000000  0.0317820274047096
0.61718750000000  0.9210000000  0.0103348752969000
0.61718750000000  0.9220000000  0.0000000000000000
0.61718750000000  0.9230000000  0.0000000000000000
0.61718750000000  0.9240000000  0.0000000000000000
0.61718750000000  0.9250000000  0.0000000000000000
0.61718750000000  0.9260000000  0.0000000000000000
0.61718750000000  0.9270000000  0.0000000000000000
0.61718750000000  0.9280000000  0.0000000000000000
0.61718750000000  0.9290000000  0.0000000000000000
0.61718750000000  0.9300000000  0.0000000000000000
0.61718750000000  0.9310000000  0.0000000000000000
0.61718750000000  0.9320000000  0.0000000000000000
0.61718750000000  0.9330000000  0.0000000000000000
0.61718750000000  0.9340000000  0.0000000000000000
0.61718750000000  0.9350000000  0.0000000000000000
0.61718750000000  0.9360000000  0.0000000000000000
0.61718750000000  0.9370000000  0.0000000000000000
0.61718750000000  0.9380000000  0.0000000000000000
0.61718750000000  0.9390000000  0.0000000000000000
0.61718750000000  0.9400000000  0.0000000000000000
0.61718750000000  0.9410000000  0.0000000000000000
0.61718750000000  0.9420000000  0.0000000000000000
0.61718750000000  0.9430000000  0.0000000000000000
0.61718750000000  0.9440000000  0.0000000000000000
0.61718750000000  0.9450000000  0.0000000000000000
0.61718750000000  0.9460000000  0.0000000000000000
0.61718750000000  0.9470000000  0.0000000000000000
0.61718750000000  0.9480000000  0.0000000000000000
0.61718750000000  0.9490000000  0.0000000000000000
0.61718750000000  0.9500000000  0.0000000000000000
0.61718750000000  0.9510000000  0.0000000000000000
0.61718750000000  0.9520000000  0.0000000000000000
0.61718750000000  0.9530000000  0.0000000000000000
0.61718750000000  0.9540000000  0.0000000000000000
0.61718750000000  0.9550000000  0.0000000000000000
0.61718750000000  0.9560000000  0.0000000000000000
0.61718750000000  0.9570000000  0.0000000000000000
0.61718750000000  0.9580000000  0.0000000000000000
0.61718750000000  0.9590000000  0.0000000000000000
0.61718750000000  0.9600000000  0.0000000000000000
0.61718750000000  0.9610000000  0.0000000000000000
0.61718750000000  0.9620000000  0.0000000000000000
0.61718750000000  0.9630000000  0.0000000000000000
0.61718750000000  0.9640000000  0.0000000000000000
0.61718750000000  0.9650000000  0.0000000000000000
0.61718750000000  0.9660000000  0.0000000000000000
0.61718750000000  0.9670000000  0.0000000000000000
0.61718750000000  0.9680000000  0.0000000000000000
0.61718750000000  0.9690000000  0.0000000000000000
0.61718750000000  0.9700000000  0.0000000000000000
0.61718750000000  0.9710000000  0.0000000000000000
0.61718750000000  0.9720000000  0.0000000000000000
0.61718750000000  0.9730000000  0.0000000000000000
0.61718750000000  0.9740000000  0.0000000000000000
0.61718750000000  0.9750000000  0.0000000000000000
0.61718750000000  0.9760000000  0.0000000000000000
0.61718750000000  0.9770000000  0.0000000000000000
0.61718750000000  0.9780000000  0.0000000000000000
0.61718750000000  0.9790000000  0.0000000000000000
0.61718750000000  0.9800000000  0.0000000000000000
0.61718750000000  0.9810000000  0.0000000000000000
0.61718750000000  0.9820000000  0.0000000000000000
0.61718750000000  0.9830000000  0.0000000000000000
0.61718750000000  0.9840000000  0.0000000000000000
0.61718750000000  0.9850000000  0.0000000000000000
0.61718750000000  0.9860000000  0.0000000000000000
0.61718750000000  0.9870000000  0.0000000000000000
0.61718750000000  0.9880000000  0.0000000000000000
0.61718750000000  0.9890000000  0.0000000000000000
0.61718750000000  0.9900000000  0.0000000000000000
0.61718750000000  0.9910000000  0.0000000000000000
0.61718750000000  0.9920000000  0.0000000000000000
0.61718750000000  0.9930000000  0.0000000000000000
0.61718750000000  0.9940000000  0.0000000000000000
0.61718750000000  0.9950000000  0.0000000000000000
0.61718750000000  0.9960000000  0.0000000000000000
0.61718750000000  0.9970000000  0.0000000000000000
0.61718750000000  0.9980000000  0.0000000000000000
0.61718750000000  0.9990000000  0.0000000000000000
0.62500000000000  0.7000000000  0.0000000000000000
0.62500000000000  0.7010000000  0.0000000000000000
0.62500000000000  0.7020000000  0.0000000000000000
0.62500000000000  0.7030000000  0.0000000000000000
0.62500000000000  0.7040000000  0.0000000000000000
0.62500000000000  0.7050000000  0.0000000000000000
0.62500000000000  0.7060000000  0.0000000000000000
0.62500000000000  0.7070000000  0.0000000000000000
0.62500000000000  0.7080000000  0.0000000000000000
0.62500000000000  0.7090000000  0.0000000000000000
0.62500000000000  0.7100000000  0.0000000000000000
0.62500000000000  0.7110000000  0.0000000000000000
0.62500000000000  0.7120000000  0.0000000000000000
0.62500000000000  0.7130000000  0.0000000000000000
0.62500000000000  0.7140000000  0.0000000000000000
0.62500000000000  0.7150000000  0.0000000000000000
0.62500000000000  0.7160000000  0.0000000000000000
0.62500000000000  0.7170000000  0.0000000000000000
0.62500000000000  0.7180000000  0.0000000000000000
0.62500000000000  0.7190000000  0.0000000000000000
0.62500000000000  0.7200000000  0.0000000000000000
0.62500000000000  0.7210000000  0.0000000000000000
0.62500000000000  0.7220000000  0.0000000000000000
0.62500000000000  0.7230000000  0.0000000000000000
0.62500000000000  0.7240000000  0.0000000000000000
0.62500000000000  0.7250000000  0.0000000000000000
0.62500000000000  0.7260000000  0.0000000000000000
0.62500000000000  0.7270000000  0.0000000000000000
0.62500000000000  0.7280000000  0.0000000000000000
0.62500000000000  0.7290000000  0.0000000000000000
0.62500000000000  0.7300000000  0.0000000000000000
0.62500000000000  0.7310000000  0.0000000000000000
0.62500000000000  0.7320000000  0.0000000000000000
0.62500000000000  0.7330000000  0.0000000000000000
0.62500000000000  0.7340000000  0.0000000000000000
0.62500000000000  0.7350000000  0.0000000000000000
0.62500000000000  0.7360000000  0.0000000000000000
0.62500000000000  0.7370000000  0.0000000000000000
0.62500000000000  0.7380000000  0.0000000000000000
0.62500000000000  0.7390000000  0.0000000000000000
0.62500000000000  0.7400000000  0.0000000000000000
0.62500000000000  0.7410000000  0.0000000000000000
0.62500000000000  0.7420000000  0.0000000000000000
0.62500000000000  0.7430000000  0.0000000000000000
0.62500000000000  0.7440000000  0.0000000000000000
0.62500000000000  0.7450000000  0.0000000000000000
0.62500000000000  0.7460000000  0.0000000000000000
0.62500000000000  0.7470000000  0.0000000000000000
0.62500000000000  0.7480000000  0.0000000000000000
0.62500000000000  0.7490000000  0.0000000000000000
0.62500000000000  0.7500000000  0.0000000000000000
0.62500000000000  0.7510000000  0.0000000000000000
0.62500000000000  0.7520000000  0.0000000000000000
0.62500000000000  0.7530000000  0.0000000000000000
0.62500000000000  0.7540000000  0.0000000000000000
0.62500000000000  0.7550000000  0.0000000000000000
0.62500000000000  0.7560000000  0.0000000000000000
0.62500000000000  0.7570000000  0.0000000000000000
0.62500000000000  0.7580000000  0.0000000000000000
0.62500000000000  0.7590000000  0.0000000000000000
0.62500000000000  0.7600000000  0.0000000000000000
0.62500000000000  0.7610000000  0.0000000000000000
0.62500000000000  0.7620000000  0.0000000000000000
0.62500000000000  0.7630000000  0.0000000000000000
0.62500000000000  0.7640000000  0.0000000000000000
0.62500000000000  0.7650000000  0.0000000000000000
0.62500000000000  0.7660000000  0.0000000000000000
0.62500000000000  0.7670000000  0.0000000000000000
0.62500000000000  0.7680000000  0.0000000000000000
0.62500000000000  0.7690000000  0.0000000000000000
0.62500000000000  0.7700000000  0.0000000000000000
0.62500000000000  0.7710000000  0.0000000000000000
0.62500000000000  0.7720000000  0.0000000000000000
0.62500000000000  0.7730000000  0.0000000000000000
0.62500000000000  0.7740000000  0.0000000000000000
0.62500000000000  0.7750000000  0.0000000000000000
0.62500000000000  0.7760000000  0.0000000000000000
0.62500000000000  0.7770000000  0.0000000000000000
0.62500000000000  0.7780000000  0.0000000000000000
0.62500000000000  0.7790000000  0.0000000000000000
0.62500000000000  0.7800000000  0.0000000000000000
0.62500000000000  0.7810000000  0.0000000000000000
0.62500000000000  0.7820000000  0.0000000000000000
0.62500000000000  0.7830000000  0.0000000000000000
0.62500000000000  0.7840000000  0.0000000000000000
0.62500000000000  0.7850000000  0.0000000000000000
0.62500000000000  0.7860000000  0.0000000000000000
0.62500000000000  0.7870000000  0.0000000000000000
0.62500000000000  0.7880000000  0.0000000000000000
0.62500000000000  0.7890000000  0.0000000000000000
0.62500000000000  0.7900000000  0.0000000000000000
0.62500000000000  0.7910000000  0.0000000000000000
0.62500000000000  0.7920000000  0.0000000000000000
0.62500000000000  0.7930000000  0.0000000000000000
0.62500000000000  0.7940000000  0.0000000000000000
0.62500000000000  0.7950000000  0.0000000000000000
0.62500000000000  0.7960000000  0.0000000000000000
0.62500000000000  0.7970000000  0.0000000000000000
0.62500000000000  0.7980000000  0.0000000000000000
0.62500000000000  0.7990000000  0.0000000000000000
0.62500000000000  0.8000000000  0.0000000000000000
0.62500000000000  0.8010000000  0.0000000000000000
0.62500000000000  0.8020000000  0.0000000000000000
0.62500000000000  0.8030000000  0.0000000000000000
0.62500000000000  0.8040000000  0.0000000000000000
0.62500000000000  0.8050000000  0.0000000000000000
0.62500000000000  0.8060000000  0.0000000000000000
0.62500000000000  0.8070000000  0.0000000000000000
0.62500000000000  0.8080000000  0.0000000000000000
0.62500000000000  0.8090000000  0.0000000000000000
0.62500000000000  0.8100000000  0.0000000000000000
0.62500000000000  0.8110000000  0.0000000000000000
0.62500000000000  0.8120000000  0.0000000000000000
0.62500000000000  0.8130000000  0.0000000000000000
0.62500000000000  0.8140000000  0.0000000000000000
0.62500000000000  0.8150000000  0.0000000000000000
0.62500000000000  0.8160000000  0.0000000000000000
0.62500000000000  0.8170000000  0.0000000000000000
0.62500000000000  0.8180000000  0.0000000000000000
0.62500000000000  0.8190000000  0.0000000000000000
0.62500000000000  0.8200000000  0.0000000000000000
0.62500000000000  0.8210000000  0.0000000000000000
0.62500000000000  0.8220000000  0.0000000000000000
0.62500000000000  0.8230000000  0.0000000000000000
0.62500000000000  0.8240000000  0.0000000000000000
0.62500000000000  0.8250000000  0.0000000000000000
0.62500000000000  0.8260000000  0.0000000000000000
0.62500000000000  0.8270000000  0.0000000000000000
0.62500000000000  0.8280000000  0.0000000000000000
0.62500000000000  0.8290000000  0.0000000000000000
0.62500000000000  0.8300000000  0.0000001973803376
0.62500000000000  0.8310000000  0.0000020682391598
0.62500000000000  0.8320000000  0.0000095139653332
0.62500000000000  0.8330000000  0.0000231718411712
0.62500000000000  0.8340000000  0.0000489100879264
0.62500000000000  0.8350000000  0.0000876912470219
0.62500000000000  0.8360000000  0.0001448990158197
0.62500000000000  0.8370000000  0.0002197909361858
0.62500000000000  0.8380000000  0.0003128690489484
0.62500000000000  0.8390000000  0.0004397237381929
0.62500000000000  0.8400000000  0.0006081650691594
0.62500000000000  0.8410000000  0.0007996951276298
0.62500000000000  0.8420000000  0.0010297596914829
0.62500000000000  0.8430000000  0.0012737278498592
0.62500000000000  0.8440000000  0.0015335759152531
0.62500000000000  0.8450000000  0.0018437859777453
0.62500000000000  0.8460000000  0.0022148135249443
0.62500000000000  0.8470000000  0.0026155598781812
0.62500000000000  0.8480000000  0.0030296870826665
0.62500000000000  0.8490000000  0.0035024194504604
0.62500000000000  0.8500000000  0.0040048177240289
0.62500000000000  0.8510000000  0.0045484177312095
0.62500000000000  0.8520000000  0.0051733216390063
0.62500000000000  0.8530000000  0.0058486765207667
0.62500000000000  0.8540000000  0.0065812352510678
0.62500000000000  0.8550000000  0.0073114060213443
0.62500000000000  0.8560000000  0.0081166890720415
0.62500000000000  0.8570000000  0.0090013639784670
0.62500000000000  0.8580000000  0.0099391173519135
0.62500000000000  0.8590000000  0.0109600143173204
0.62500000000000  0.8600000000  0.0119811966950356
0.62500000000000  0.8610000000  0.0131614371968407
0.62500000000000  0.8620000000  0.0144213198470203
0.62500000000000  0.8630000000  0.0157160240717010
0.62500000000000  0.8640000000  0.0171529720171700
0.62500000000000  0.8650000000  0.0185873583840915
0.62500000000000  0.8660000000  0.0201706317974499
0.62500000000000  0.8670000000  0.0218886247804291
0.62500000000000  0.8680000000  0.0236431128702637
0.62500000000000  0.8690000000  0.0255120391274752
0.62500000000000  0.8700000000  0.0275416296791239
0.62500000000000  0.8710000000  0.0296579391757180
0.62500000000000  0.8720000000  0.0318495268148861
0.62500000000000  0.8730000000  0.0342956010759543
0.62500000000000  0.8740000000  0.0368586912921372
0.62500000000000  0.8750000000  0.0395977660772372
0.62500000000000  0.8760000000  0.0424030411073777
0.62500000000000  0.8770000000  0.0455357881044221
0.62500000000000  0.8780000000  0.0489621632707624
0.62500000000000  0.8790000000  0.0522198005107505
0.62500000000000  0.8800000000  0.0558431725698132
0.62500000000000  0.8810000000  0.0597537155634136
0.62500000000000  0.8820000000  0.0640000948751213
0.62500000000000  0.8830000000  0.0687635855192131
0.62500000000000  0.8840000000  0.0734074662512427
0.62500000000000  0.8850000000  0.0784161982139120
0.62500000000000  0.8860000000  0.0839418845422370
0.62500000000000  0.8870000000  0.0899270322066674
0.62500000000000  0.8880000000  0.0964105236658155
0.62500000000000  0.8890000000  0.1033143284696975
0.62500000000000  0.8900000000  0.1109871217651349
0.62500000000000  0.8910000000  0.1190844294087772
0.62500000000000  0.8920000000  0.1278850619434753
0.62500000000000  0.8930000000  0.1376567856982265
0.62500000000000  0.8940000000  0.1483260954845441
0.62500000000000  0.8950000000  0.1603149767920294
0.62500000000000  0.8960000000  0.1734961724618024
0.62500000000000  0.8970000000  0.1889816989901236
0.62500000000000  0.8980000000  0.2065317810445160
0.62500000000000  0.8990000000  0.2269286465583743
0.62500000000000  0.9000000000  0.2526136824433943
0.62500000000000  0.9010000000  0.2895841340544097
0.62500000000000  0.9020000000  0.3315599534660478
0.62500000000000  0.9030000000  0.3687137820624450
0.62500000000000  0.9040000000  0.4015858556531781
0.62500000000000  0.9050000000  0.4283966592115488
0.62500000000000  0.9060000000  0.4495478230607656
0.62500000000000  0.9070000000  0.4637102922407071
0.62500000000000  0.9080000000  0.4698482917856868
0.62500000000000  0.9090000000  0.4657854960457699
0.62500000000000  0.9100000000  0.4447816939906776
0.62500000000000  0.9110000000  0.4108419010884807
0.62500000000000  0.9120000000  0.3726515437371541
0.62500000000000  0.9130000000  0.3240097792447930
0.62500000000000  0.9140000000  0.2706663792699014
0.62500000000000  0.9150000000  0.2211487227041131
0.62500000000000  0.9160000000  0.1749944411177562
0.62500000000000  0.9170000000  0.1322201249644911
0.62500000000000  0.9180000000  0.0937518600159118
0.62500000000000  0.9190000000  0.0602174745939574
0.62500000000000  0.9200000000  0.0318223184030997
0.62500000000000  0.9210000000  0.0103627215691303
0.62500000000000  0.9220000000  0.0000000000000000
0.62500000000000  0.9230000000  0.0000000000000000
0.62500000000000  0.9240000000  0.0000000000000000
0.62500000000000  0.9250000000  0.0000000000000000
0.62500000000000  0.9260000000  0.0000000000000000
0.62500000000000  0.9270000000  0.0000000000000000
0.62500000000000  0.9280000000  0.0000000000000000
0.62500000000000  0.9290000000  0.0000000000000000
0.62500000000000  0.9300000000  0.0000000000000000
0.62500000000000  0.9310000000  0.0000000000000000
0.62500000000000  0.9320000000  0.0000000000000000
0.62500000000000  0.9330000000  0.0000000000000000
0.62500000000000  0.9340000000  0.0000000000000000
0.62500000000000  0.9350000000  0.0000000000000000
0.62500000000000  0.9360000000  0.0000000000000000
0.62500000000000  0.9370000000  0.0000000000000000
0.62500000000000  0.9380000000  0.0000000000000000
0.62500000000000  0.9390000000  0.0000000000000000
0.62500000000000  0.9400000000  0.0000000000000000
0.62500000000000  0.9410000000  0.0000000000000000
0.62500000000000  0.9420000000  0.0000000000000000
0.62500000000000  0.9430000000  0.0000000000000000
0.62500000000000  0.9440000000  0.0000000000000000
0.62500000000000  0.9450000000  0.0000000000000000
0.62500000000000  0.9460000000  0.0000000000000000
0.62500000000000  0.9470000000  0.0000000000000000
0.62500000000000  0.9480000000  0.0000000000000000
0.62500000000000  0.9490000000  0.0000000000000000
0.62500000000000  0.9500000000  0.0000000000000000
0.62500000000000  0.9510000000  0.0000000000000000
0.62500000000000  0.9520000000  0.0000000000000000
0.62500000000000  0.9530000000  0.0000000000000000
0.62500000000000  0.9540000000  0.0000000000000000
0.62500000000000  0.9550000000  0.0000000000000000
0.62500000000000  0.9560000000  0.0000000000000000
0.62500000000000  0.9570000000  0.0000000000000000
0.62500000000000  0.9580000000  0.0000000000000000
0.62500000000000  0.9590000000  0.0000000000000000
0.62500000000000  0.9600000000  0.0000000000000000
0.62500000000000  0.9610000000  0.0000000000000000
0.62500000000000  0.9620000000  0.0000000000000000
0.62500000000000  0.9630000000  0.0000000000000000
0.62500000000000  0.9640000000  0.0000000000000000
0.62500000000000  0.9650000000  0.0000000000000000
0.62500000000000  0.9660000000  0.0000000000000000
0.62500000000000  0.9670000000  0.0000000000000000
0.62500000000000  0.9680000000  0.0000000000000000
0.62500000000000  0.9690000000  0.0000000000000000
0.62500000000000  0.9700000000  0.0000000000000000
0.62500000000000  0.9710000000  0.0000000000000000
0.62500000000000  0.9720000000  0.0000000000000000
0.62500000000000  0.9730000000  0.0000000000000000
0.62500000000000  0.9740000000  0.0000000000000000
0.62500000000000  0.9750000000  0.0000000000000000
0.62500000000000  0.9760000000  0.0000000000000000
0.62500000000000  0.9770000000  0.0000000000000000
0.62500000000000  0.9780000000  0.0000000000000000
0.62500000000000  0.9790000000  0.0000000000000000
0.62500000000000  0.9800000000  0.0000000000000000
0.62500000000000  0.9810000000  0.0000000000000000
0.62500000000000  0.9820000000  0.0000000000000000
0.62500000000000  0.9830000000  0.0000000000000000
0.62500000000000  0.9840000000  0.0000000000000000
0.62500000000000  0.9850000000  0.0000000000000000
0.62500000000000  0.9860000000  0.0000000000000000
0.62500000000000  0.9870000000  0.0000000000000000
0.62500000000000  0.9880000000  0.0000000000000000
0.62500000000000  0.9890000000  0.0000000000000000
0.62500000000000  0.9900000000  0.0000000000000000
0.62500000000000  0.9910000000  0.0000000000000000
0.62500000000000  0.9920000000  0.0000000000000000
0.62500000000000  0.9930000000  0.0000000000000000
0.62500000000000  0.9940000000  0.0000000000000000
0.62500000000000  0.9950000000  0.0000000000000000
0.62500000000000  0.9960000000  0.0000000000000000
0.62500000000000  0.9970000000  0.0000000000000000
0.62500000000000  0.9980000000  0.0000000000000000
0.62500000000000  0.9990000000  0.0000000000000000
0.63281250000000  0.7000000000  0.0000000000000000
0.63281250000000  0.7010000000  0.0000000000000000
0.63281250000000  0.7020000000  0.0000000000000000
0.63281250000000  0.7030000000  0.0000000000000000
0.63281250000000  0.7040000000  0.0000000000000000
0.63281250000000  0.7050000000  0.0000000000000000
0.63281250000000  0.7060000000  0.0000000000000000
0.63281250000000  0.7070000000  0.0000000000000000
0.63281250000000  0.7080000000  0.0000000000000000
0.63281250000000  0.7090000000  0.0000000000000000
0.63281250000000  0.7100000000  0.0000000000000000
0.63281250000000  0.7110000000  0.0000000000000000
0.63281250000000  0.7120000000  0.0000000000000000
0.63281250000000  0.7130000000  0.0000000000000000
0.63281250000000  0.7140000000  0.0000000000000000
0.63281250000000  0.7150000000  0.0000000000000000
0.63281250000000  0.7160000000  0.0000000000000000
0.63281250000000  0.7170000000  0.0000000000000000
0.63281250000000  0.7180000000  0.0000000000000000
0.63281250000000  0.7190000000  0.0000000000000000
0.63281250000000  0.7200000000  0.0000000000000000
0.63281250000000  0.7210000000  0.0000000000000000
0.63281250000000  0.7220000000  0.0000000000000000
0.63281250000000  0.7230000000  0.0000000000000000
0.63281250000000  0.7240000000  0.0000000000000000
0.63281250000000  0.7250000000  0.0000000000000000
0.63281250000000  0.7260000000  0.0000000000000000
0.63281250000000  0.7270000000  0.0000000000000000
0.63281250000000  0.7280000000  0.0000000000000000
0.63281250000000  0.7290000000  0.0000000000000000
0.63281250000000  0.7300000000  0.0000000000000000
0.63281250000000  0.7310000000  0.0000000000000000
0.63281250000000  0.7320000000  0.0000000000000000
0.63281250000000  0.7330000000  0.0000000000000000
0.63281250000000  0.7340000000  0.0000000000000000
0.63281250000000  0.7350000000  0.0000000000000000
0.63281250000000  0.7360000000  0.0000000000000000
0.63281250000000  0.7370000000  0.0000000000000000
0.63281250000000  0.7380000000  0.0000000000000000
0.63281250000000  0.7390000000  0.0000000000000000
0.63281250000000  0.7400000000  0.0000000000000000
0.63281250000000  0.7410000000  0.0000000000000000
0.63281250000000  0.7420000000  0.0000000000000000
0.63281250000000  0.7430000000  0.0000000000000000
0.63281250000000  0.7440000000  0.0000000000000000
0.63281250000000  0.7450000000  0.0000000000000000
0.63281250000000  0.7460000000  0.0000000000000000
0.63281250000000  0.7470000000  0.0000000000000000
0.63281250000000  0.7480000000  0.0000000000000000
0.63281250000000  0.7490000000  0.0000000000000000
0.63281250000000  0.7500000000  0.0000000000000000
0.63281250000000  0.7510000000  0.0000000000000000
0.63281250000000  0.7520000000  0.0000000000000000
0.63281250000000  0.7530000000  0.0000000000000000
0.63281250000000  0.7540000000  0.0000000000000000
0.63281250000000  0.7550000000  0.0000000000000000
0.63281250000000  0.7560000000  0.0000000000000000
0.63281250000000  0.7570000000  0.0000000000000000
0.63281250000000  0.7580000000  0.0000000000000000
0.63281250000000  0.7590000000  0.0000000000000000
0.63281250000000  0.7600000000  0.0000000000000000
0.63281250000000  0.7610000000  0.0000000000000000
0.63281250000000  0.7620000000  0.0000000000000000
0.63281250000000  0.7630000000  0.0000000000000000
0.63281250000000  0.7640000000  0.0000000000000000
0.63281250000000  0.7650000000  0.0000000000000000
0.63281250000000  0.7660000000  0.0000000000000000
0.63281250000000  0.7670000000  0.0000000000000000
0.63281250000000  0.7680000000  0.0000000000000000
0.63281250000000  0.7690000000  0.0000000000000000
0.63281250000000  0.7700000000  0.0000000000000000
0.63281250000000  0.7710000000  0.0000000000000000
0.63281250000000  0.7720000000  0.0000000000000000
0.63281250000000  0.7730000000  0.0000000000000000
0.63281250000000  0.7740000000  0.0000000000000000
0.63281250000000  0.7750000000  0.0000000000000000
0.63281250000000  0.7760000000  0.0000000000000000
0.63281250000000  0.7770000000  0.0000000000000000
0.63281250000000  0.7780000000  0.0000000000000000
0.63281250000000  0.7790000000  0.0000000000000000
0.63281250000000  0.7800000000  0.0000000000000000
0.63281250000000  0.7810000000  0.0000000000000000
0.63281250000000  0.7820000000  0.0000000000000000
0.63281250000000  0.7830000000  0.0000000000000000
0.63281250000000  0.7840000000  0.0000000000000000
0.63281250000000  0.7850000000  0.0000000000000000
0.63281250000000  0.7860000000  0.0000000000000000
0.63281250000000  0.7870000000  0.0000000000000000
0.63281250000000  0.7880000000  0.0000000000000000
0.63281250000000  0.7890000000  0.0000000000000000
0.63281250000000  0.7900000000  0.0000000000000000
0.63281250000000  0.7910000000  0.0000000000000000
0.63281250000000  0.7920000000  0.0000000000000000
0.63281250000000  0.7930000000  0.0000000000000000
0.63281250000000  0.7940000000  0.0000000000000000
0.63281250000000  0.7950000000  0.0000000000000000
0.63281250000000  0.7960000000  0.0000000000000000
0.63281250000000  0.7970000000  0.0000000000000000
0.63281250000000  0.7980000000  0.0000000000000000
0.63281250000000  0.7990000000  0.0000000000000000
0.63281250000000  0.8000000000  0.0000000000000000
0.63281250000000  0.8010000000  0.0000000000000000
0.63281250000000  0.8020000000  0.0000000000000000
0.63281250000000  0.8030000000  0.0000000000000000
0.63281250000000  0.8040000000  0.0000000000000000
0.63281250000000  0.8050000000  0.0000000000000000
0.63281250000000  0.8060000000  0.0000000000000000
0.63281250000000  0.8070000000  0.0000000000000000
0.63281250000000  0.8080000000  0.0000000000000000
0.63281250000000  0.8090000000  0.0000000000000000
0.63281250000000  0.8100000000  0.0000000000000000
0.63281250000000  0.8110000000  0.0000000000000000
0.63281250000000  0.8120000000  0.0000000000000000
0.63281250000000  0.8130000000  0.0000000000000000
0.63281250000000  0.8140000000  0.0000000000000000
0.63281250000000  0.8150000000  0.0000000000000000
0.63281250000000  0.8160000000  0.0000000000000000
0.63281250000000  0.8170000000  0.0000000000000000
0.63281250000000  0.8180000000  0.0000000000000000
0.63281250000000  0.8190000000  0.0000000000000000
0.63281250000000  0.8200000000  0.0000000000000000
0.63281250000000  0.8210000000  0.0000000000000000
0.63281250000000  0.8220000000  0.0000000000000000
0.63281250000000  0.8230000000  0.0000000000000000
0.63281250000000  0.8240000000  0.0000000000000000
0.63281250000000  0.8250000000  0.0000000000000000
0.63281250000000  0.8260000000  0.0000000000000000
0.63281250000000  0.8270000000  0.0000000000000000
0.63281250000000  0.8280000000  0.0000000000000000
0.63281250000000  0.8290000000  0.0000000000000000
0.63281250000000  0.8300000000  0.0000000000000000
0.63281250000000  0.8310000000  0.0000000000000000
0.63281250000000  0.8320000000  0.0000013077024821
0.63281250000000  0.8330000000  0.0000088580396945
0.63281250000000  0.8340000000  0.0000226241080047
0.63281250000000  0.8350000000  0.0000510090281569
0.63281250000000  0.8360000000  0.0000951086903510
0.63281250000000  0.8370000000  0.0001573656087284
0.63281250000000  0.8380000000  0.0002511816860748
0.63281250000000  0.8390000000  0.0003700805541723
0.63281250000000  0.8400000000  0.0005140186760422
0.63281250000000  0.8410000000  0.0006899797359512
0.63281250000000  0.8420000000  0.0009297539238945
0.63281250000000  0.8430000000  0.0012097266656126
0.63281250000000  0.8440000000  0.0015381016515372
0.63281250000000  0.8450000000  0.0018808166305771
0.63281250000000  0.8460000000  0.0022581866152574
0.63281250000000  0.8470000000  0.0026902993519055
0.63281250000000  0.8480000000  0.0031951556508181
0.63281250000000  0.8490000000  0.0037335132666742
0.63281250000000  0.8500000000  0.0043323651997909
0.63281250000000  0.8510000000  0.0049503961909589
0.63281250000000  0.8520000000  0.0056408259388210
0.63281250000000  0.8530000000  0.0063993526952226
0.63281250000000  0.8540000000  0.0072252919566191
0.63281250000000  0.8550000000  0.0081356412140793
0.63281250000000  0.8560000000  0.0091590924398731
0.63281250000000  0.8570000000  0.0101708177532814
0.63281250000000  0.8580000000  0.0113416245781957
0.63281250000000  0.8590000000  0.0125035750093972
0.63281250000000  0.8600000000  0.0138170780703674
0.63281250000000  0.8610000000  0.0151826502819048
0.63281250000000  0.8620000000  0.0166690347036490
0.63281250000000  0.8630000000  0.0182360739851784
0.63281250000000  0.8640000000  0.0199422912441256
0.63281250000000  0.8650000000  0.0218194682623084
0.63281250000000  0.8660000000  0.0237341269423286
0.63281250000000  0.8670000000  0.0258013018013063
0.63281250000000  0.8680000000  0.0279717972698907
0.63281250000000  0.8690000000  0.0304032189128127
0.63281250000000  0.8700000000  0.0328806426712215
0.63281250000000  0.8710000000  0.0355464428489061
0.63281250000000  0.8720000000  0.0384618522483735
0.63281250000000  0.8730000000  0.0413480583376962
0.63281250000000  0.8740000000  0.0444501375791570
0.63281250000000  0.8750000000  0.0481581442680422
0.63281250000000  0.8760000000  0.0515500221598645
0.63281250000000  0.8770000000  0.0555118812711902
0.63281250000000  0.8780000000  0.0598644834851330
0.63281250000000  0.8790000000  0.0641661109362469
0.63281250000000  0.8800000000  0.0688286277941717
0.63281250000000  0.8810000000  0.0739224737596563
0.63281250000000  0.8820000000  0.0792705081148165
0.63281250000000  0.8830000000  0.0854250500647990
0.63281250000000  0.8840000000  0.0916495846451312
0.63281250000000  0.8850000000  0.0982491469425900
0.63281250000000  0.8860000000  0.1055061057304810
0.63281250000000  0.8870000000  0.1135749504572156
0.63281250000000  0.8880000000  0.1221500511057902
0.63281250000000  0.8890000000  0.1314537930430938
0.63281250000000  0.8900000000  0.1418282392681040
0.63281250000000  0.8910000000  0.1530288089573808
0.63281250000000  0.8920000000  0.1653656886996169
0.63281250000000  0.8930000000  0.1789238981760848
0.63281250000000  0.8940000000  0.1941259224923338
0.63281250000000  0.8950000000  0.2117124687427188
0.63281250000000  0.8960000000  0.2313795794263855
0.63281250000000  0.8970000000  0.2557907977424749
0.63281250000000  0.8980000000  0.2854177799557226
0.63281250000000  0.8990000000  0.3286732584220348
0.63281250000000  0.9000000000  0.3737758327571415
0.63281250000000  0.9010000000  0.4134364243711021
0.63281250000000  0.9020000000  0.4490017147484869
0.63281250000000  0.9030000000  0.4782988766177457
0.63281250000000  0.9040000000  0.5019230699760833
0.63281250000000  0.9050000000  0.5187245425676595
0.63281250000000  0.9060000000  0.5270521054222199
0.63281250000000  0.9070000000  0.5251175484414456
0.63281250000000  0.9080000000  0.5042076212034708
0.63281250000000  0.9090000000  0.4759812409285483
0.63281250000000  0.9100000000  0.4451507971740408
0.63281250000000  0.9110000000  0.4111662493286958
0.63281250000000  0.9120000000  0.3725135409157374
0.63281250000000  0.9130000000  0.3241909592011933
0.63281250000000  0.9140000000  0.2709970469001199
0.63281250000000  0.9150000000  0.2210075528739065
0.63281250000000  0.9160000000  0.1746332988670335
0.63281250000000  0.9170000000  0.1322384053339578
0.63281250000000  0.9180000000  0.0939377971617629
0.63281250000000  0.9190000000  0.0599882769706540
0.63281250000000  0.9200000000  0.0317820274047095
0.63281250000000  0.9210000000  0.0103348752968999
0.63281250000000  0.9220000000  0.0000000000000000
0.63281250000000  0.9230000000  0.0000000000000000
0.63281250000000  0.9240000000  0.0000000000000000
0.63281250000000  0.9250000000  0.0000000000000000
0.63281250000000  0.9260000000  0.0000000000000000
0.63281250000000  0.9270000000  0.0000000000000000
0.63281250000000  0.9280000000  0.0000000000000000
0.63281250000000  0.9290000000  0.0000000000000000
0.63281250000000  0.9300000000  0.0000000000000000
0.63281250000000  0.9310000000  0.0000000000000000
0.63281250000000  0.9320000000  0.0000000000000000
0.63281250000000  0.9330000000  0.0000000000000000
0.63281250000000  0.9340000000  0.0000000000000000
0.63281250000000  0.9350000000  0.0000000000000000
0.63281250000000  0.9360000000  0.0000000000000000
0.63281250000000  0.9370000000  0.0000000000000000
0.63281250000000  0.9380000000  0.0000000000000000
0.63281250000000  0.9390000000  0.0000000000000000
0.63281250000000  0.9400000000  0.0000000000000000
0.63281250000000  0.9410000000  0.0000000000000000
0.63281250000000  0.9420000000  0.0000000000000000
0.63281250000000  0.9430000000  0.0000000000000000
0.63281250000000  0.9440000000  0.0000000000000000
0.63281250000000  0.9450000000  0.0000000000000000
0.63281250000000  0.9460000000  0.0000000000000000
0.63281250000000  0.9470000000  0.0000000000000000
0.63281250000000  0.9480000000  0.0000000000000000
0.63281250000000  0.9490000000  0.0000000000000000
0.63281250000000  0.9500000000  0.0000000000000000
0.63281250000000  0.9510000000  0.0000000000000000
0.63281250000000  0.9520000000  0.0000000000000000
0.63281250000000  0.9530000000  0.0000000000000000
0.63281250000000  0.9540000000  0.0000000000000000
0.63281250000000  0.9550000000  0.0000000000000000
0.63281250000000  0.9560000000  0.0000000000000000
0.63281250000000  0.9570000000  0.0000000000000000
0.63281250000000  0.9580000000  0.0000000000000000
0.63281250000000  0.9590000000  0.0000000000000000
0.63281250000000  0.9600000000  0.0000000000000000
0.63281250000000  0.9610000000  0.0000000000000000
0.63281250000000  0.9620000000  0.0000000000000000
0.63281250000000  0.9630000000  0.0000000000000000
0.63281250000000  0.9640000000  0.0000000000000000
0.63281250000000  0.9650000000  0.0000000000000000
0.63281250000000  0.9660000000  0.0000000000000000
0.63281250000000  0.9670000000  0.0000000000000000
0.63281250000000  0.9680000000  0.0000000000000000
0.63281250000000  0.9690000000  0.0000000000000000
0.63281250000000  0.9700000000  0.0000000000000000
0.63281250000000  0.9710000000  0.0000000000000000
0.63281250000000  0.9720000000  0.0000000000000000
0.63281250000000  0.9730000000  0.0000000000000000
0.63281250000000  0.9740000000  0.0000000000000000
0.63281250000000  0.9750000000  0.0000000000000000
0.63281250000000  0.9760000000  0.0000000000000000
0.63281250000000  0.9770000000  0.0000000000000000
0.63281250000000  0.9780000000  0.0000000000000000
0.63281250000000  0.9790000000  0.0000000000000000
0.63281250000000  0.9800000000  0.0000000000000000
0.63281250000000  0.9810000000  0.0000000000000000
0.63281250000000  0.9820000000  0.0000000000000000
0.63281250000000  0.9830000000  0.0000000000000000
0.63281250000000  0.9840000000  0.0000000000000000
0.63281250000000  0.9850000000  0.0000000000000000
0.63281250000000  0.9860000000  0.0000000000000000
0.63281250000000  0.9870000000  0.0000000000000000
0.63281250000000  0.9880000000  0.0000000000000000
0.63281250000000  0.9890000000  0.0000000000000000
0.63281250000000  0.9900000000  0.0000000000000000
0.63281250000000  0.9910000000  0.0000000000000000
0.63281250000000  0.9920000000  0.0000000000000000
0.63281250000000  0.9930000000  0.0000000000000000
0.63281250000000  0.9940000000  0.0000000000000000
0.63281250000000  0.9950000000  0.0000000000000000
0.63281250000000  0.9960000000  0.0000000000000000
0.63281250000000  0.9970000000  0.0000000000000000
0.63281250000000  0.9980000000  0.0000000000000000
0.63281250000000  0.9990000000  0.0000000000000000
0.64062500000000  0.7000000000  0.0000000000000000
0.64062500000000  0.7010000000  0.0000000000000000
0.64062500000000  0.7020000000  0.0000000000000000
0.64062500000000  0.7030000000  0.0000000000000000
0.64062500000000  0.7040000000  0.0000000000000000
0.64062500000000  0.7050000000  0.0000000000000000
0.64062500000000  0.7060000000  0.0000000000000000
0.64062500000000  0.7070000000  0.0000000000000000
0.64062500000000  0.7080000000  0.0000000000000000
0.64062500000000  0.7090000000  0.0000000000000000
0.64062500000000  0.7100000000  0.0000000000000000
0.64062500000000  0.7110000000  0.0000000000000000
0.64062500000000  0.7120000000  0.0000000000000000
0.64062500000000  0.7130000000  0.0000000000000000
0.64062500000000  0.7140000000  0.0000000000000000
0.64062500000000  0.7150000000  0.0000000000000000
0.64062500000000  0.7160000000  0.0000000000000000
0.64062500000000  0.7170000000  0.0000000000000000
0.64062500000000  0.7180000000  0.0000000000000000
0.64062500000000  0.7190000000  0.0000000000000000
0.64062500000000  0.7200000000  0.0000000000000000
0.64062500000000  0.7210000000  0.0000000000000000
0.64062500000000  0.7220000000  0.0000000000000000
0.64062500000000  0.7230000000  0.0000000000000000
0.64062500000000  0.7240000000  0.0000000000000000
0.64062500000000  0.7250000000  0.0000000000000000
0.64062500000000  0.7260000000  0.0000000000000000
0.64062500000000  0.7270000000  0.0000000000000000
0.64062500000000  0.7280000000  0.0000000000000000
0.64062500000000  0.7290000000  0.0000000000000000
0.64062500000000  0.7300000000  0.0000000000000000
0.64062500000000  0.7310000000  0.0000000000000000
0.64062500000000  0.7320000000  0.0000000000000000
0.64062500000000  0.7330000000  0.0000000000000000
0.64062500000000  0.7340000000  0.0000000000000000
0.64062500000000  0.7350000000  0.0000000000000000
0.64062500000000  0.7360000000  0.0000000000000000
0.64062500000000  0.7370000000  0.0000000000000000
0.64062500000000  0.7380000000  0.0000000000000000
0.64062500000000  0.7390000000  0.0000000000000000
0.64062500000000  0.7400000000  0.0000000000000000
0.64062500000000  0.7410000000  0.0000000000000000
0.64062500000000  0.7420000000  0.0000000000000000
0.64062500000000  0.7430000000  0.0000000000000000
0.64062500000000  0.7440000000  0.0000000000000000
0.64062500000000  0.7450000000  0.0000000000000000
0.64062500000000  0.7460000000  0.0000000000000000
0.64062500000000  0.7470000000  0.0000000000000000
0.64062500000000  0.7480000000  0.0000000000000000
0.64062500000000  0.7490000000  0.0000000000000000
0.64062500000000  0.7500000000  0.0000000000000000
0.64062500000000  0.7510000000  0.0000000000000000
0.64062500000000  0.7520000000  0.0000000000000000
0.64062500000000  0.7530000000  0.0000000000000000
0.64062500000000  0.7540000000  0.0000000000000000
0.64062500000000  0.7550000000  0.0000000000000000
0.64062500000000  0.7560000000  0.0000000000000000
0.64062500000000  0.7570000000  0.0000000000000000
0.64062500000000  0.7580000000  0.0000000000000000
0.64062500000000  0.7590000000  0.0000000000000000
0.64062500000000  0.7600000000  0.0000000000000000
0.64062500000000  0.7610000000  0.0000000000000000
0.64062500000000  0.7620000000  0.0000000000000000
0.64062500000000  0.7630000000  0.0000000000000000
0.64062500000000  0.7640000000  0.0000000000000000
0.64062500000000  0.7650000000  0.0000000000000000
0.64062500000000  0.7660000000  0.0000000000000000
0.64062500000000  0.7670000000  0.0000000000000000
0.64062500000000  0.7680000000  0.0000000000000000
0.64062500000000  0.7690000000  0.0000000000000000
0.64062500000000  0.7700000000  0.0000000000000000
0.64062500000000  0.7710000000  0.0000000000000000
0.64062500000000  0.7720000000  0.0000000000000000
0.64062500000000  0.7730000000  0.0000000000000000
0.64062500000000  0.7740000000  0.0000000000000000
0.64062500000000  0.7750000000  0.0000000000000000
0.64062500000000  0.7760000000  0.0000000000000000
0.64062500000000  0.7770000000  0.0000000000000000
0.64062500000000  0.7780000000  0.0000000000000000
0.64062500000000  0.7790000000  0.0000000000000000
0.64062500000000  0.7800000000  0.0000000000000000
0.64062500000000  0.7810000000  0.0000000000000000
0.64062500000000  0.7820000000  0.0000000000000000
0.64062500000000  0.7830000000  0.0000000000000000
0.64062500000000  0.7840000000  0.0000000000000000
0.64062500000000  0.7850000000  0.0000000000000000
0.64062500000000  0.7860000000  0.0000000000000000
0.64062500000000  0.7870000000  0.0000000000000000
0.64062500000000  0.7880000000  0.0000000000000000
0.64062500000000  0.7890000000  0.0000000000000000
0.64062500000000  0.7900000000  0.0000000000000000
0.64062500000000  0.7910000000  0.0000000000000000
0.64062500000000  0.7920000000  0.0000000000000000
0.64062500000000  0.7930000000  0.0000000000000000
0.64062500000000  0.7940000000  0.0000000000000000
0.64062500000000  0.7950000000  0.0000000000000000
0.64062500000000  0.7960000000  0.0000000000000000
0.64062500000000  0.7970000000  0.0000000000000000
0.64062500000000  0.7980000000  0.0000000000000000
0.64062500000000  0.7990000000  0.0000000000000000
0.64062500000000  0.8000000000  0.0000000000000000
0.64062500000000  0.8010000000  0.0000000000000000
0.64062500000000  0.8020000000  0.0000000000000000
0.64062500000000  0.8030000000  0.0000000000000000
0.64062500000000  0.8040000000  0.0000000000000000
0.64062500000000  0.8050000000  0.0000000000000000
0.64062500000000  0.8060000000  0.0000000000000000
0.64062500000000  0.8070000000  0.0000000000000000
0.64062500000000  0.8080000000  0.0000000000000000
0.64062500000000  0.8090000000  0.0000000000000000
0.64062500000000  0.8100000000  0.0000000000000000
0.64062500000000  0.8110000000  0.0000000000000000
0.64062500000000  0.8120000000  0.0000000000000000
0.64062500000000  0.8130000000  0.0000000000000000
0.64062500000000  0.8140000000  0.0000000000000000
0.64062500000000  0.8150000000  0.0000000000000000
0.64062500000000  0.8160000000  0.0000000000000000
0.64062500000000  0.8170000000  0.0000000000000000
0.64062500000000  0.8180000000  0.0000000000000000
0.64062500000000  0.8190000000  0.0000000000000000
0.64062500000000  0.8200000000  0.0000000000000000
0.64062500000000  0.8210000000  0.0000000000000000
0.64062500000000  0.8220000000  0.0000000000000000
0.64062500000000  0.8230000000  0.0000000000000000
0.64062500000000  0.8240000000  0.0000000000000000
0.64062500000000  0.8250000000  0.0000000000000000
0.64062500000000  0.8260000000  0.0000000000000000
0.64062500000000  0.8270000000  0.0000000000000000
0.64062500000000  0.8280000000  0.0000000000000000
0.64062500000000  0.8290000000  0.0000000000000000
0.64062500000000  0.8300000000  0.0000000000000000
0.64062500000000  0.8310000000  0.0000000000000000
0.64062500000000  0.8320000000  0.0000000000000000
0.64062500000000  0.8330000000  0.0000006035204653
0.64062500000000  0.8340000000  0.0000059858266567
0.64062500000000  0.8350000000  0.0000201057493054
0.64062500000000  0.8360000000  0.0000474144405714
0.64062500000000  0.8370000000  0.0000950868583103
0.64062500000000  0.8380000000  0.0001669737817011
0.64062500000000  0.8390000000  0.0002653847632567
0.64062500000000  0.8400000000  0.0004080901466469
0.64062500000000  0.8410000000  0.0005857378868628
0.64062500000000  0.8420000000  0.0007960552743177
0.64062500000000  0.8430000000  0.0010608216863005
0.64062500000000  0.8440000000  0.0013818132328340
0.64062500000000  0.8450000000  0.0017679320665935
0.64062500000000  0.8460000000  0.0022138056614167
0.64062500000000  0.8470000000  0.0026840816153180
0.64062500000000  0.8480000000  0.0032063137723177
0.64062500000000  0.8490000000  0.0038095624995990
0.64062500000000  0.8500000000  0.0044968595808722
0.64062500000000  0.8510000000  0.0052222626289023
0.64062500000000  0.8520000000  0.0060648919058027
0.64062500000000  0.8530000000  0.0069451129175072
0.64062500000000  0.8540000000  0.0079052377639762
0.64062500000000  0.8550000000  0.0089167755701107
0.64062500000000  0.8560000000  0.0100787020287384
0.64062500000000  0.8570000000  0.0113260790467157
0.64062500000000  0.8580000000  0.0126441749320160
0.64062500000000  0.8590000000  0.0140797180651217
0.64062500000000  0.8600000000  0.0155961136064473
0.64062500000000  0.8610000000  0.0172831207236530
0.64062500000000  0.8620000000  0.0190538386049827
0.64062500000000  0.8630000000  0.0209833681388121
0.64062500000000  0.8640000000  0.0230922276246769
0.64062500000000  0.8650000000  0.0252282672125028
0.64062500000000  0.8660000000  0.0276614487335587
0.64062500000000  0.8670000000  0.0302098468268652
0.64062500000000  0.8680000000  0.0329185268210066
0.64062500000000  0.8690000000  0.0357533531393631
0.64062500000000  0.8700000000  0.0388750175063442
0.64062500000000  0.8710000000  0.0421597433989233
0.64062500000000  0.8720000000  0.0455786235023495
0.64062500000000  0.8730000000  0.0495906338683518
0.64062500000000  0.8740000000  0.0534425766933606
0.64062500000000  0.8750000000  0.0580441594091167
0.64062500000000  0.8760000000  0.0624252191360828
0.64062500000000  0.8770000000  0.0675314384534843
0.64062500000000  0.8780000000  0.0730007294468226
0.64062500000000  0.8790000000  0.0784262178044926
0.64062500000000  0.8800000000  0.0845846026994277
0.64062500000000  0.8810000000  0.0911942901769391
0.64062500000000  0.8820000000  0.0979280504144036
0.64062500000000  0.8830000000  0.1062220187694097
0.64062500000000  0.8840000000  0.1143167042325456
0.64062500000000  0.8850000000  0.1232473952182456
0.64062500000000  0.8860000000  0.1330762736724450
0.64062500000000  0.8870000000  0.1435808206477872
0.64062500000000  0.8880000000  0.1555050419528857
0.64062500000000  0.8890000000  0.1685334677237426
0.64062500000000  0.8900000000  0.1827304450472325
0.64062500000000  0.8910000000  0.1984442055463273
0.64062500000000  0.8920000000  0.2162456008951206
0.64062500000000  0.8930000000  0.2367220141546743
0.64062500000000  0.8940000000  0.2602410201802051
0.64062500000000  0.8950000000  0.2888227805275757
0.64062500000000  0.8960000000  0.3256463221279314
0.64062500000000  0.8970000000  0.3760989162339101
0.64062500000000  0.8980000000  0.4228323904363238
0.64062500000000  0.8990000000  0.4647362518615285
0.64062500000000  0.9000000000  0.5012401838758174
0.64062500000000  0.9010000000  0.5325400804818816
0.64062500000000  0.9020000000  0.5574824061557716
0.64062500000000  0.9030000000  0.5744548487250656
0.64062500000000  0.9040000000  0.5832640869136715
0.64062500000000  0.9050000000  0.5783176276683067
0.64062500000000  0.9060000000  0.5552585139198991
0.64062500000000  0.9070000000  0.5305653204539690
0.64062500000000  0.9080000000  0.5040177662718467
0.64062500000000  0.9090000000  0.4755839550586481
0.64062500000000  0.9100000000  0.4447816939906771
0.64062500000000  0.9110000000  0.4108419010884802
0.64062500000000  0.9120000000  0.3726515437371537
0.64062500000000  0.9130000000  0.3240097792447926
0.64062500000000  0.9140000000  0.2706663792699009
0.64062500000000  0.9150000000  0.2211487227041126
0.64062500000000  0.9160000000  0.1749944411177561
0.64062500000000  0.9170000000  0.1322201249644908
0.64062500000000  0.9180000000  0.0937518600159117
0.64062500000000  0.9190000000  0.0602174745939573
0.64062500000000  0.9200000000  0.0318223184030996
0.64062500000000  0.9210000000  0.0103627215691303
0.64062500000000  0.9220000000  0.0000000000000000
0.64062500000000  0.9230000000  0.0000000000000000
0.64062500000000  0.9240000000  0.0000000000000000
0.64062500000000  0.9250000000  0.0000000000000000
0.64062500000000  0.9260000000  0.0000000000000000
0.64062500000000  0.9270000000  0.0000000000000000
0.64062500000000  0.9280000000  0.0000000000000000
0.64062500000000  0.9290000000  0.0000000000000000
0.64062500000000  0.9300000000  0.0000000000000000
0.64062500000000  0.9310000000  0.0000000000000000
0.64062500000000  0.9320000000  0.0000000000000000
0.64062500000000  0.9330000000  0.0000000000000000
0.64062500000000  0.9340000000  0.0000000000000000
0.64062500000000  0.9350000000  0.0000000000000000
0.64062500000000  0.9360000000  0.0000000000000000
0.64062500000000  0.9370000000  0.0000000000000000
0.64062500000000  0.9380000000  0.0000000000000000
0.64062500000000  0.9390000000  0.0000000000000000
0.64062500000000  0.9400000000  0.0000000000000000
0.64062500000000  0.9410000000  0.0000000000000000
0.64062500000000  0.9420000000  0.0000000000000000
0.64062500000000  0.9430000000  0.0000000000000000
0.64062500000000  0.9440000000  0.0000000000000000
0.64062500000000  0.9450000000  0.0000000000000000
0.64062500000000  0.9460000000  0.0000000000000000
0.64062500000000  0.9470000000  0.0000000000000000
0.64062500000000  0.9480000000  0.0000000000000000
0.64062500000000  0.9490000000  0.0000000000000000
0.64062500000000  0.9500000000  0.0000000000000000
0.64062500000000  0.9510000000  0.0000000000000000
0.64062500000000  0.9520000000  0.0000000000000000
0.64062500000000  0.9530000000  0.0000000000000000
0.64062500000000  0.9540000000  0.0000000000000000
0.64062500000000  0.9550000000  0.0000000000000000
0.64062500000000  0.9560000000  0.0000000000000000
0.64062500000000  0.9570000000  0.0000000000000000
0.64062500000000  0.9580000000  0.0000000000000000
0.64062500000000  0.9590000000  0.0000000000000000
0.64062500000000  0.9600000000  0.0000000000000000
0.64062500000000  0.9610000000  0.0000000000000000
0.64062500000000  0.9620000000  0.0000000000000000
0.64062500000000  0.9630000000  0.0000000000000000
0.64062500000000  0.9640000000  0.0000000000000000
0.64062500000000  0.9650000000  0.0000000000000000
0.64062500000000  0.9660000000  0.0000000000000000
0.64062500000000  0.9670000000  0.0000000000000000
0.64062500000000  0.9680000000  0.0000000000000000
0.64062500000000  0.9690000000  0.0000000000000000
0.64062500000000  0.9700000000  0.0000000000000000
0.64062500000000  0.9710000000  0.0000000000000000
0.64062500000000  0.9720000000  0.0000000000000000
0.64062500000000  0.9730000000  0.0000000000000000
0.64062500000000  0.9740000000  0.0000000000000000
0.64062500000000  0.9750000000  0.0000000000000000
0.64062500000000  0.9760000000  0.0000000000000000
0.64062500000000  0.9770000000  0.0000000000000000
0.64062500000000  0.9780000000  0.0000000000000000
0.64062500000000  0.9790000000  0.0000000000000000
0.64062500000000  0.9800000000  0.0000000000000000
0.64062500000000  0.9810000000  0.0000000000000000
0.64062500000000  0.9820000000  0.0000000000000000
0.64062500000000  0.9830000000  0.0000000000000000
0.64062500000000  0.9840000000  0.0000000000000000
0.64062500000000  0.9850000000  0.0000000000000000
0.64062500000000  0.9860000000  0.0000000000000000
0.64062500000000  0.9870000000  0.0000000000000000
0.64062500000000  0.9880000000  0.0000000000000000
0.64062500000000  0.9890000000  0.0000000000000000
0.64062500000000  0.9900000000  0.0000000000000000
0.64062500000000  0.9910000000  0.0000000000000000
0.64062500000000  0.9920000000  0.0000000000000000
0.64062500000000  0.9930000000  0.0000000000000000
0.64062500000000  0.9940000000  0.0000000000000000
0.64062500000000  0.9950000000  0.0000000000000000
0.64062500000000  0.9960000000  0.0000000000000000
0.64062500000000  0.9970000000  0.0000000000000000
0.64062500000000  0.9980000000  0.0000000000000000
0.64062500000000  0.9990000000  0.0000000000000000
0.64843750000000  0.7000000000  0.0000000000000000
0.64843750000000  0.7010000000  0.0000000000000000
0.64843750000000  0.7020000000  0.0000000000000000
0.64843750000000  0.7030000000  0.0000000000000000
0.64843750000000  0.7040000000  0.0000000000000000
0.64843750000000  0.7050000000  0.0000000000000000
0.64843750000000  0.7060000000  0.0000000000000000
0.64843750000000  0.7070000000  0.0000000000000000
0.64843750000000  0.7080000000  0.0000000000000000
0.64843750000000  0.7090000000  0.0000000000000000
0.64843750000000  0.7100000000  0.0000000000000000
0.64843750000000  0.7110000000  0.0000000000000000
0.64843750000000  0.7120000000  0.0000000000000000
0.64843750000000  0.7130000000  0.0000000000000000
0.64843750000000  0.7140000000  0.0000000000000000
0.64843750000000  0.7150000000  0.0000000000000000
0.64843750000000  0.7160000000  0.0000000000000000
0.64843750000000  0.7170000000  0.0000000000000000
0.64843750000000  0.7180000000  0.0000000000000000
0.64843750000000  0.7190000000  0.0000000000000000
0.64843750000000  0.7200000000  0.0000000000000000
0.64843750000000  0.7210000000  0.0000000000000000
0.64843750000000  0.7220000000  0.0000000000000000
0.64843750000000  0.7230000000  0.0000000000000000
0.64843750000000  0.7240000000  0.0000000000000000
0.64843750000000  0.7250000000  0.0000000000000000
0.64843750000000  0.7260000000  0.0000000000000000
0.64843750000000  0.7270000000  0.0000000000000000
0.64843750000000  0.7280000000  0.0000000000000000
0.64843750000000  0.7290000000  0.0000000000000000
0.64843750000000  0.7300000000  0.0000000000000000
0.64843750000000  0.7310000000  0.0000000000000000
0.64843750000000  0.7320000000  0.0000000000000000
0.64843750000000  0.7330000000  0.0000000000000000
0.64843750000000  0.7340000000  0.0000000000000000
0.64843750000000  0.7350000000  0.0000000000000000
0.64843750000000  0.7360000000  0.0000000000000000
0.64843750000000  0.7370000000  0.0000000000000000
0.64843750000000  0.7380000000  0.0000000000000000
0.64843750000000  0.7390000000  0.0000000000000000
0.64843750000000  0.7400000000  0.0000000000000000
0.64843750000000  0.7410000000  0.0000000000000000
0.64843750000000  0.7420000000  0.0000000000000000
0.64843750000000  0.7430000000  0.0000000000000000
0.64843750000000  0.7440000000  0.0000000000000000
0.64843750000000  0.7450000000  0.0000000000000000
0.64843750000000  0.7460000000  0.0000000000000000
0.64843750000000  0.7470000000  0.0000000000000000
0.64843750000000  0.7480000000  0.0000000000000000
0.64843750000000  0.7490000000  0.0000000000000000
0.64843750000000  0.7500000000  0.0000000000000000
0.64843750000000  0.7510000000  0.0000000000000000
0.64843750000000  0.7520000000  0.0000000000000000
0.64843750000000  0.7530000000  0.0000000000000000
0.64843750000000  0.7540000000  0.0000000000000000
0.64843750000000  0.7550000000  0.0000000000000000
0.64843750000000  0.7560000000  0.0000000000000000
0.64843750000000  0.7570000000  0.0000000000000000
0.64843750000000  0.7580000000  0.0000000000000000
0.64843750000000  0.7590000000  0.0000000000000000
0.64843750000000  0.7600000000  0.0000000000000000
0.64843750000000  0.7610000000  0.0000000000000000
0.64843750000000  0.7620000000  0.0000000000000000
0.64843750000000  0.7630000000  0.0000000000000000
0.64843750000000  0.7640000000  0.0000000000000000
0.64843750000000  0.7650000000  0.0000000000000000
0.64843750000000  0.7660000000  0.0000000000000000
0.64843750000000  0.7670000000  0.0000000000000000
0.64843750000000  0.7680000000  0.0000000000000000
0.64843750000000  0.7690000000  0.0000000000000000
0.64843750000000  0.7700000000  0.0000000000000000
0.64843750000000  0.7710000000  0.0000000000000000
0.64843750000000  0.7720000000  0.0000000000000000
0.64843750000000  0.7730000000  0.0000000000000000
0.64843750000000  0.7740000000  0.0000000000000000
0.64843750000000  0.7750000000  0.0000000000000000
0.64843750000000  0.7760000000  0.0000000000000000
0.64843750000000  0.7770000000  0.0000000000000000
0.64843750000000  0.7780000000  0.0000000000000000
0.64843750000000  0.7790000000  0.0000000000000000
0.64843750000000  0.7800000000  0.0000000000000000
0.64843750000000  0.7810000000  0.0000000000000000
0.64843750000000  0.7820000000  0.0000000000000000
0.64843750000000  0.7830000000  0.0000000000000000
0.64843750000000  0.7840000000  0.0000000000000000
0.64843750000000  0.7850000000  0.0000000000000000
0.64843750000000  0.7860000000  0.0000000000000000
0.64843750000000  0.7870000000  0.0000000000000000
0.64843750000000  0.7880000000  0.0000000000000000
0.64843750000000  0.7890000000  0.0000000000000000
0.64843750000000  0.7900000000  0.0000000000000000
0.64843750000000  0.7910000000  0.0000000000000000
0.64843750000000  0.7920000000  0.0000000000000000
0.64843750000000  0.7930000000  0.0000000000000000
0.64843750000000  0.7940000000  0.0000000000000000
0.64843750000000  0.7950000000  0.0000000000000000
0.64843750000000  0.7960000000  0.0000000000000000
0.64843750000000  0.7970000000  0.0000000000000000
0.64843750000000  0.7980000000  0.0000000000000000
0.64843750000000  0.7990000000  0.0000000000000000
0.64843750000000  0.8000000000  0.0000000000000000
0.64843750000000  0.8010000000  0.0000000000000000
0.64843750000000  0.8020000000  0.0000000000000000
0.64843750000000  0.8030000000  0.0000000000000000
0.64843750000000  0.8040000000  0.0000000000000000
0.64843750000000  0.8050000000  0.0000000000000000
0.64843750000000  0.8060000000  0.0000000000000000
0.64843750000000  0.8070000000  0.0000000000000000
0.64843750000000  0.8080000000  0.0000000000000000
0.64843750000000  0.8090000000  0.0000000000000000
0.64843750000000  0.8100000000  0.0000000000000000
0.64843750000000  0.8110000000  0.0000000000000000
0.64843750000000  0.8120000000  0.0000000000000000
0.64843750000000  0.8130000000  0.0000000000000000
0.64843750000000  0.8140000000  0.0000000000000000
0.64843750000000  0.8150000000  0.0000000000000000
0.64843750000000  0.8160000000  0.0000000000000000
0.64843750000000  0.8170000000  0.0000000000000000
0.64843750000000  0.8180000000  0.0000000000000000
0.64843750000000  0.8190000000  0.0000000000000000
0.64843750000000  0.8200000000  0.0000000000000000
0.64843750000000  0.8210000000  0.0000000000000000
0.64843750000000  0.8220000000  0.0000000000000000
0.64843750000000  0.8230000000  0.0000000000000000
0.64843750000000  0.8240000000  0.0000000000000000
0.64843750000000  0.8250000000  0.0000000000000000
0.64843750000000  0.8260000000  0.0000000000000000
0.64843750000000  0.8270000000  0.0000000000000000
0.64843750000000  0.8280000000  0.0000000000000000
0.64843750000000  0.8290000000  0.0000000000000000
0.64843750000000  0.8300000000  0.0000000000000000
0.64843750000000  0.8310000000  0.0000000000000000
0.64843750000000  0.8320000000  0.0000000000000000
0.64843750000000  0.8330000000  0.0000000000000000
0.64843750000000  0.8340000000  0.0000001716014495
0.64843750000000  0.8350000000  0.0000030761892431
0.64843750000000  0.8360000000  0.0000167425947867
0.64843750000000  0.8370000000  0.0000408670531411
0.64843750000000  0.8380000000  0.0000888755712580
0.64843750000000  0.8390000000  0.0001657864061162
0.64843750000000  0.8400000000  0.0002755393108616
0.64843750000000  0.8410000000  0.0004296261963213
0.64843750000000  0.8420000000  0.0006285432383080
0.64843750000000  0.8430000000  0.0008913076674522
0.64843750000000  0.8440000000  0.0012042079117400
0.64843750000000  0.8450000000  0.0015738973628552
0.64843750000000  0.8460000000  0.0020287210000773
0.64843750000000  0.8470000000  0.0025632076717073
0.64843750000000  0.8480000000  0.0031769357750502
0.64843750000000  0.8490000000  0.0038074159154203
0.64843750000000  0.8500000000  0.0045302913773741
0.64843750000000  0.8510000000  0.0053448551070319
0.64843750000000  0.8520000000  0.0062591905046573
0.64843750000000  0.8530000000  0.0072673707412931
0.64843750000000  0.8540000000  0.0083751913921520
0.64843750000000  0.8550000000  0.0095859549749879
0.64843750000000  0.8560000000  0.0109402997514594
0.64843750000000  0.8570000000  0.0123217665745177
0.64843750000000  0.8580000000  0.0139631407311560
0.64843750000000  0.8590000000  0.0156343680041231
0.64843750000000  0.8600000000  0.0175001716085844
0.64843750000000  0.8610000000  0.0194367288463712
0.64843750000000  0.8620000000  0.0215265130275454
0.64843750000000  0.8630000000  0.0238495004580598
0.64843750000000  0.8640000000  0.0263494180502380
0.64843750000000  0.8650000000  0.0290993897630187
0.64843750000000  0.8660000000  0.0319692238329447
0.64843750000000  0.8670000000  0.0350119900830534
0.64843750000000  0.8680000000  0.0383775487107127
0.64843750000000  0.8690000000  0.0420703476345285
0.64843750000000  0.8700000000  0.0457966789691717
0.64843750000000  0.8710000000  0.0497664988849448
0.64843750000000  0.8720000000  0.0543619551243122
0.64843750000000  0.8730000000  0.0591572723529428
0.64843750000000  0.8740000000  0.0640540973409420
0.64843750000000  0.8750000000  0.0698891201294917
0.64843750000000  0.8760000000  0.0755944776016198
0.64843750000000  0.8770000000  0.0818706539804116
0.64843750000000  0.8780000000  0.0888829088754448
0.64843750000000  0.8790000000  0.0960920219961321
0.64843750000000  0.8800000000  0.1042239032779530
0.64843750000000  0.8810000000  0.1129207862087397
0.64843750000000  0.8820000000  0.1219551077969754
0.64843750000000  0.8830000000  0.1328456381252952
0.64843750000000  0.8840000000  0.1437776856138745
0.64843750000000  0.8850000000  0.1559881705261235
0.64843750000000  0.8860000000  0.1692663694077784
0.64843750000000  0.8870000000  0.1844762326778258
0.64843750000000  0.8880000000  0.2010485373894376
0.64843750000000  0.8890000000  0.2193595573615825
0.64843750000000  0.8900000000  0.2405675615083824
0.64843750000000  0.8910000000  0.2650707406475051
0.64843750000000  0.8920000000  0.2935329401197471
0.64843750000000  0.8930000000  0.3287671488243018
0.64843750000000  0.8940000000  0.3799257389690014
0.64843750000000  0.8950000000  0.4322464216154950
0.64843750000000  0.8960000000  0.4793185810672980
0.64843750000000  0.8970000000  0.5231365928218417
0.64843750000000  0.8980000000  0.5601037304007842
0.64843750000000  0.8990000000  0.5914099240042310
0.64843750000000  0.9000000000  0.6162693157333202
0.64843750000000  0.9010000000  0.6318867683543844
0.64843750000000  0.9020000000  0.6374763291901547
0.64843750000000  0.9030000000  0.6219888757045586
0.64843750000000  0.9040000000  0.6007124677283374
0.64843750000000  0.9050000000  0.5790101188256866
0.64843750000000  0.9060000000  0.5553461676219995
0.64843750000000  0.9070000000  0.5304832730808502
0.64843750000000  0.9080000000  0.5042076212034723
0.64843750000000  0.9090000000  0.4759812409285492
0.64843750000000  0.9100000000  0.4451507971740418
0.64843750000000  0.9110000000  0.4111662493286967
0.64843750000000  0.9120000000  0.3725135409157382
0.64843750000000  0.9130000000  0.3241909592011941
0.64843750000000  0.9140000000  0.2709970469001207
0.64843750000000  0.9150000000  0.2210075528739072
0.64843750000000  0.9160000000  0.1746332988670340
0.64843750000000  0.9170000000  0.1322384053339582
0.64843750000000  0.9180000000  0.0939377971617632
0.64843750000000  0.9190000000  0.0599882769706543
0.64843750000000  0.9200000000  0.0317820274047097
0.64843750000000  0.9210000000  0.0103348752969000
0.64843750000000  0.9220000000  0.0000000000000000
0.64843750000000  0.9230000000  0.0000000000000000
0.64843750000000  0.9240000000  0.0000000000000000
0.64843750000000  0.9250000000  0.0000000000000000
0.64843750000000  0.9260000000  0.0000000000000000
0.64843750000000  0.9270000000  0.0000000000000000
0.64843750000000  0.9280000000  0.0000000000000000
0.64843750000000  0.9290000000  0.0000000000000000
0.64843750000000  0.9300000000  0.0000000000000000
0.64843750000000  0.9310000000  0.0000000000000000
0.64843750000000  0.9320000000  0.0000000000000000
0.64843750000000  0.9330000000  0.0000000000000000
0.64843750000000  0.9340000000  0.0000000000000000
0.64843750000000  0.9350000000  0.0000000000000000
0.64843750000000  0.9360000000  0.0000000000000000
0.64843750000000  0.9370000000  0.0000000000000000
0.64843750000000  0.9380000000  0.0000000000000000
0.64843750000000  0.9390000000  0.0000000000000000
0.64843750000000  0.9400000000  0.0000000000000000
0.64843750000000  0.9410000000  0.0000000000000000
0.64843750000000  0.9420000000  0.0000000000000000
0.64843750000000  0.9430000000  0.0000000000000000
0.64843750000000  0.9440000000  0.0000000000000000
0.64843750000000  0.9450000000  0.0000000000000000
0.64843750000000  0.9460000000  0.0000000000000000
0.64843750000000  0.9470000000  0.0000000000000000
0.64843750000000  0.9480000000  0.0000000000000000
0.64843750000000  0.9490000000  0.0000000000000000
0.64843750000000  0.9500000000  0.0000000000000000
0.64843750000000  0.9510000000  0.0000000000000000
0.64843750000000  0.9520000000  0.0000000000000000
0.64843750000000  0.9530000000  0.0000000000000000
0.64843750000000  0.9540000000  0.0000000000000000
0.64843750000000  0.9550000000  0.0000000000000000
0.64843750000000  0.9560000000  0.0000000000000000
0.64843750000000  0.9570000000  0.0000000000000000
0.64843750000000  0.9580000000  0.0000000000000000
0.64843750000000  0.9590000000  0.0000000000000000
0.64843750000000  0.9600000000  0.0000000000000000
0.64843750000000  0.9610000000  0.0000000000000000
0.64843750000000  0.9620000000  0.0000000000000000
0.64843750000000  0.9630000000  0.0000000000000000
0.64843750000000  0.9640000000  0.0000000000000000
0.64843750000000  0.9650000000  0.0000000000000000
0.64843750000000  0.9660000000  0.0000000000000000
0.64843750000000  0.9670000000  0.0000000000000000
0.64843750000000  0.9680000000  0.0000000000000000
0.64843750000000  0.9690000000  0.0000000000000000
0.64843750000000  0.9700000000  0.0000000000000000
0.64843750000000  0.9710000000  0.0000000000000000
0.64843750000000  0.9720000000  0.0000000000000000
0.64843750000000  0.9730000000  0.0000000000000000
0.64843750000000  0.9740000000  0.0000000000000000
0.64843750000000  0.9750000000  0.0000000000000000
0.64843750000000  0.9760000000  0.0000000000000000
0.64843750000000  0.9770000000  0.0000000000000000
0.64843750000000  0.9780000000  0.0000000000000000
0.64843750000000  0.9790000000  0.0000000000000000
0.64843750000000  0.9800000000  0.0000000000000000
0.64843750000000  0.9810000000  0.0000000000000000
0.64843750000000  0.9820000000  0.0000000000000000
0.64843750000000  0.9830000000  0.0000000000000000
0.64843750000000  0.9840000000  0.0000000000000000
0.64843750000000  0.9850000000  0.0000000000000000
0.64843750000000  0.9860000000  0.0000000000000000
0.64843750000000  0.9870000000  0.0000000000000000
0.64843750000000  0.9880000000  0.0000000000000000
0.64843750000000  0.9890000000  0.0000000000000000
0.64843750000000  0.9900000000  0.0000000000000000
0.64843750000000  0.9910000000  0.0000000000000000
0.64843750000000  0.9920000000  0.0000000000000000
0.64843750000000  0.9930000000  0.0000000000000000
0.64843750000000  0.9940000000  0.0000000000000000
0.64843750000000  0.9950000000  0.0000000000000000
0.64843750000000  0.9960000000  0.0000000000000000
0.64843750000000  0.9970000000  0.0000000000000000
0.64843750000000  0.9980000000  0.0000000000000000
0.64843750000000  0.9990000000  0.0000000000000000
0.65625000000000  0.7000000000  0.0000000000000000
0.65625000000000  0.7010000000  0.0000000000000000
0.65625000000000  0.7020000000  0.0000000000000000
0.65625000000000  0.7030000000  0.0000000000000000
0.65625000000000  0.7040000000  0.0000000000000000
0.65625000000000  0.7050000000  0.0000000000000000
0.65625000000000  0.7060000000  0.0000000000000000
0.65625000000000  0.7070000000  0.0000000000000000
0.65625000000000  0.7080000000  0.0000000000000000
0.65625000000000  0.7090000000  0.0000000000000000
0.65625000000000  0.7100000000  0.0000000000000000
0.65625000000000  0.7110000000  0.0000000000000000
0.65625000000000  0.7120000000  0.0000000000000000
0.65625000000000  0.7130000000  0.0000000000000000
0.65625000000000  0.7140000000  0.0000000000000000
0.65625000000000  0.7150000000  0.0000000000000000
0.65625000000000  0.7160000000  0.0000000000000000
0.65625000000000  0.7170000000  0.0000000000000000
0.65625000000000  0.7180000000  0.0000000000000000
0.65625000000000  0.7190000000  0.0000000000000000
0.65625000000000  0.7200000000  0.0000000000000000
0.65625000000000  0.7210000000  0.0000000000000000
0.65625000000000  0.7220000000  0.0000000000000000
0.65625000000000  0.7230000000  0.0000000000000000
0.65625000000000  0.7240000000  0.0000000000000000
0.65625000000000  0.7250000000  0.0000000000000000
0.65625000000000  0.7260000000  0.0000000000000000
0.65625000000000  0.7270000000  0.0000000000000000
0.65625000000000  0.7280000000  0.0000000000000000
0.65625000000000  0.7290000000  0.0000000000000000
0.65625000000000  0.7300000000  0.0000000000000000
0.65625000000000  0.7310000000  0.0000000000000000
0.65625000000000  0.7320000000  0.0000000000000000
0.65625000000000  0.7330000000  0.0000000000000000
0.65625000000000  0.7340000000  0.0000000000000000
0.65625000000000  0.7350000000  0.0000000000000000
0.65625000000000  0.7360000000  0.0000000000000000
0.65625000000000  0.7370000000  0.0000000000000000
0.65625000000000  0.7380000000  0.0000000000000000
0.65625000000000  0.7390000000  0.0000000000000000
0.65625000000000  0.7400000000  0.0000000000000000
0.65625000000000  0.7410000000  0.0000000000000000
0.65625000000000  0.7420000000  0.0000000000000000
0.65625000000000  0.7430000000  0.0000000000000000
0.65625000000000  0.7440000000  0.0000000000000000
0.65625000000000  0.7450000000  0.0000000000000000
0.65625000000000  0.7460000000  0.0000000000000000
0.65625000000000  0.7470000000  0.0000000000000000
0.65625000000000  0.7480000000  0.0000000000000000
0.65625000000000  0.7490000000  0.0000000000000000
0.65625000000000  0.7500000000  0.0000000000000000
0.65625000000000  0.7510000000  0.0000000000000000
0.65625000000000  0.7520000000  0.0000000000000000
0.65625000000000  0.7530000000  0.0000000000000000
0.65625000000000  0.7540000000  0.0000000000000000
0.65625000000000  0.7550000000  0.0000000000000000
0.65625000000000  0.7560000000  0.0000000000000000
0.65625000000000  0.7570000000  0.0000000000000000
0.65625000000000  0.7580000000  0.0000000000000000
0.65625000000000  0.7590000000  0.0000000000000000
0.65625000000000  0.7600000000  0.0000000000000000
0.65625000000000  0.7610000000  0.0000000000000000
0.65625000000000  0.7620000000  0.0000000000000000
0.65625000000000  0.7630000000  0.0000000000000000
0.65625000000000  0.7640000000  0.0000000000000000
0.65625000000000  0.7650000000  0.0000000000000000
0.65625000000000  0.7660000000  0.0000000000000000
0.65625000000000  0.7670000000  0.0000000000000000
0.65625000000000  0.7680000000  0.0000000000000000
0.65625000000000  0.7690000000  0.0000000000000000
0.65625000000000  0.7700000000  0.0000000000000000
0.65625000000000  0.7710000000  0.0000000000000000
0.65625000000000  0.7720000000  0.0000000000000000
0.65625000000000  0.7730000000  0.0000000000000000
0.65625000000000  0.7740000000  0.0000000000000000
0.65625000000000  0.7750000000  0.0000000000000000
0.65625000000000  0.7760000000  0.0000000000000000
0.65625000000000  0.7770000000  0.0000000000000000
0.65625000000000  0.7780000000  0.0000000000000000
0.65625000000000  0.7790000000  0.0000000000000000
0.65625000000000  0.7800000000  0.0000000000000000
0.65625000000000  0.7810000000  0.0000000000000000
0.65625000000000  0.7820000000  0.0000000000000000
0.65625000000000  0.7830000000  0.0000000000000000
0.65625000000000  0.7840000000  0.0000000000000000
0.65625000000000  0.7850000000  0.0000000000000000
0.65625000000000  0.7860000000  0.0000000000000000
0.65625000000000  0.7870000000  0.0000000000000000
0.65625000000000  0.7880000000  0.0000000000000000
0.65625000000000  0.7890000000  0.0000000000000000
0.65625000000000  0.7900000000  0.0000000000000000
0.65625000000000  0.7910000000  0.0000000000000000
0.65625000000000  0.7920000000  0.0000000000000000
0.65625000000000  0.7930000000  0.0000000000000000
0.65625000000000  0.7940000000  0.0000000000000000
0.65625000000000  0.7950000000  0.0000000000000000
0.65625000000000  0.7960000000  0.0000000000000000
0.65625000000000  0.7970000000  0.0000000000000000
0.65625000000000  0.7980000000  0.0000000000000000
0.65625000000000  0.7990000000  0.0000000000000000
0.65625000000000  0.8000000000  0.0000000000000000
0.65625000000000  0.8010000000  0.0000000000000000
0.65625000000000  0.8020000000  0.0000000000000000
0.65625000000000  0.8030000000  0.0000000000000000
0.65625000000000  0.8040000000  0.0000000000000000
0.65625000000000  0.8050000000  0.0000000000000000
0.65625000000000  0.8060000000  0.0000000000000000
0.65625000000000  0.8070000000  0.0000000000000000
0.65625000000000  0.8080000000  0.0000000000000000
0.65625000000000  0.8090000000  0.0000000000000000
0.65625000000000  0.8100000000  0.0000000000000000
0.65625000000000  0.8110000000  0.0000000000000000
0.65625000000000  0.8120000000  0.0000000000000000
0.65625000000000  0.8130000000  0.0000000000000000
0.65625000000000  0.8140000000  0.0000000000000000
0.65625000000000  0.8150000000  0.0000000000000000
0.65625000000000  0.8160000000  0.0000000000000000
0.65625000000000  0.8170000000  0.0000000000000000
0.65625000000000  0.8180000000  0.0000000000000000
0.65625000000000  0.8190000000  0.0000000000000000
0.65625000000000  0.8200000000  0.0000000000000000
0.65625000000000  0.8210000000  0.0000000000000000
0.65625000000000  0.8220000000  0.0000000000000000
0.65625000000000  0.8230000000  0.0000000000000000
0.65625000000000  0.8240000000  0.0000000000000000
0.65625000000000  0.8250000000  0.0000000000000000
0.65625000000000  0.8260000000  0.0000000000000000
0.65625000000000  0.8270000000  0.0000000000000000
0.65625000000000  0.8280000000  0.0000000000000000
0.65625000000000  0.8290000000  0.0000000000000000
0.65625000000000  0.8300000000  0.0000000000000000
0.65625000000000  0.8310000000  0.0000000000000000
0.65625000000000  0.8320000000  0.0000000000000000
0.65625000000000  0.8330000000  0.0000000000000000
0.65625000000000  0.8340000000  0.0000000000000000
0.65625000000000  0.8350000000  0.0000000000000000
0.65625000000000  0.8360000000  0.0000010780066340
0.65625000000000  0.8370000000  0.0000106969738873
0.65625000000000  0.8380000000  0.0000322114598323
0.65625000000000  0.8390000000  0.0000789467943922
0.65625000000000  0.8400000000  0.0001534011239595
0.65625000000000  0.8410000000  0.0002698497514192
0.65625000000000  0.8420000000  0.0004296696836105
0.65625000000000  0.8430000000  0.0006610872672546
0.65625000000000  0.8440000000  0.0009432429214233
0.65625000000000  0.8450000000  0.0013135981151164
0.65625000000000  0.8460000000  0.0017544636209651
0.65625000000000  0.8470000000  0.0022581282980437
0.65625000000000  0.8480000000  0.0028800819448704
0.65625000000000  0.8490000000  0.0036229327988303
0.65625000000000  0.8500000000  0.0044548487665633
0.65625000000000  0.8510000000  0.0053127951266408
0.65625000000000  0.8520000000  0.0063232208122093
0.65625000000000  0.8530000000  0.0075067970108774
0.65625000000000  0.8540000000  0.0087441660549739
0.65625000000000  0.8550000000  0.0101390645349339
0.65625000000000  0.8560000000  0.0116844332224920
0.65625000000000  0.8570000000  0.0133255041529466
0.65625000000000  0.8580000000  0.0151126476986965
0.65625000000000  0.8590000000  0.0170920044619326
0.65625000000000  0.8600000000  0.0192791613367158
0.65625000000000  0.8610000000  0.0216308762451260
0.65625000000000  0.8620000000  0.0241879428575201
0.65625000000000  0.8630000000  0.0269640578197189
0.65625000000000  0.8640000000  0.0300034838838741
0.65625000000000  0.8650000000  0.0331581775259219
0.65625000000000  0.8660000000  0.0367499057340295
0.65625000000000  0.8670000000  0.0406044919168664
0.65625000000000  0.8680000000  0.0447606656933505
0.65625000000000  0.8690000000  0.0491929757078755
0.65625000000000  0.8700000000  0.0538041697089102
0.65625000000000  0.8710000000  0.0588959505988868
0.65625000000000  0.8720000000  0.0645230321946861
0.65625000000000  0.8730000000  0.0706747663902402
0.65625000000000  0.8740000000  0.0770445724224524
0.65625000000000  0.8750000000  0.0842962240504909
0.65625000000000  0.8760000000  0.0915016498766430
0.65625000000000  0.8770000000  0.0998260225311262
0.65625000000000  0.8780000000  0.1089566651391268
0.65625000000000  0.8790000000  0.1185630179089837
0.65625000000000  0.8800000000  0.1293357032756556
0.65625000000000  0.8810000000  0.1410615536654722
0.65625000000000  0.8820000000  0.1537303991376267
0.65625000000000  0.8830000000  0.1682608603812510
0.65625000000000  0.8840000000  0.1836743342954711
0.65625000000000  0.8850000000  0.2009583184988577
0.65625000000000  0.8860000000  0.2206261408087415
0.65625000000000  0.8870000000  0.2424874481708282
0.65625000000000  0.8880000000  0.2679208214279600
0.65625000000000  0.8890000000  0.2977118815321882
0.65625000000000  0.8900000000  0.3341320208847172
0.65625000000000  0.8910000000  0.3852625931996580
0.65625000000000  0.8920000000  0.4426992800199375
0.65625000000000  0.8930000000  0.4964154217819097
0.65625000000000  0.8940000000  0.5444348985935544
0.65625000000000  0.8950000000  0.5877599864892187
0.65625000000000  0.8960000000  0.6246776246168042
0.65625000000000  0.8970000000  0.6545127921586582
0.65625000000000  0.8980000000  0.6767555652948788
0.65625000000000  0.8990000000  0.6879286028490332
0.65625000000000  0.9000000000  0.6796400971965043
0.65625000000000  0.9010000000  0.6614258179662513
0.65625000000000  0.9020000000  0.6421102791031760
0.65625000000000  0.9030000000  0.6219425133894716
0.65625000000000  0.9040000000  0.6011279336756071
0.65625000000000  0.9050000000  0.5785710356820122
0.65625000000000  0.9060000000  0.5552585139198999
0.65625000000000  0.9070000000  0.5305653204539700
0.65625000000000  0.9080000000  0.5040177662718476
0.65625000000000  0.9090000000  0.4755839550586489
0.65625000000000  0.9100000000  0.4447816939906780
0.65625000000000  0.9110000000  0.4108419010884810
0.65625000000000  0.9120000000  0.3726515437371544
0.65625000000000  0.9130000000  0.3240097792447934
0.65625000000000  0.9140000000  0.2706663792699017
0.65625000000000  0.9150000000  0.2211487227041133
0.65625000000000  0.9160000000  0.1749944411177564
0.65625000000000  0.9170000000  0.1322201249644913
0.65625000000000  0.9180000000  0.0937518600159120
0.65625000000000  0.9190000000  0.0602174745939575
0.65625000000000  0.9200000000  0.0318223184030998
0.65625000000000  0.9210000000  0.0103627215691304
0.65625000000000  0.9220000000  0.0000000000000000
0.65625000000000  0.9230000000  0.0000000000000000
0.65625000000000  0.9240000000  0.0000000000000000
0.65625000000000  0.9250000000  0.0000000000000000
0.65625000000000  0.9260000000  0.0000000000000000
0.65625000000000  0.9270000000  0.0000000000000000
0.65625000000000  0.9280000000  0.0000000000000000
0.65625000000000  0.9290000000  0.0000000000000000
0.65625000000000  0.9300000000  0.0000000000000000
0.65625000000000  0.9310000000  0.0000000000000000
0.65625000000000  0.9320000000  0.0000000000000000
0.65625000000000  0.9330000000  0.0000000000000000
0.65625000000000  0.9340000000  0.0000000000000000
0.65625000000000  0.9350000000  0.0000000000000000
0.65625000000000  0.9360000000  0.0000000000000000
0.65625000000000  0.9370000000  0.0000000000000000
0.65625000000000  0.9380000000  0.0000000000000000
0.65625000000000  0.9390000000  0.0000000000000000
0.65625000000000  0.9400000000  0.0000000000000000
0.65625000000000  0.9410000000  0.0000000000000000
0.65625000000000  0.9420000000  0.0000000000000000
0.65625000000000  0.9430000000  0.0000000000000000
0.65625000000000  0.9440000000  0.0000000000000000
0.65625000000000  0.9450000000  0.0000000000000000
0.65625000000000  0.9460000000  0.0000000000000000
0.65625000000000  0.9470000000  0.0000000000000000
0.65625000000000  0.9480000000  0.0000000000000000
0.65625000000000  0.9490000000  0.0000000000000000
0.65625000000000  0.9500000000  0.0000000000000000
0.65625000000000  0.9510000000  0.0000000000000000
0.65625000000000  0.9520000000  0.0000000000000000
0.65625000000000  0.9530000000  0.0000000000000000
0.65625000000000  0.9540000000  0.0000000000000000
0.65625000000000  0.9550000000  0.0000000000000000
0.65625000000000  0.9560000000  0.0000000000000000
0.65625000000000  0.9570000000  0.0000000000000000
0.65625000000000  0.9580000000  0.0000000000000000
0.65625000000000  0.9590000000  0.0000000000000000
0.65625000000000  0.9600000000  0.0000000000000000
0.65625000000000  0.9610000000  0.0000000000000000
0.65625000000000  0.9620000000  0.0000000000000000
0.65625000000000  0.9630000000  0.0000000000000000
0.65625000000000  0.9640000000  0.0000000000000000
0.65625000000000  0.9650000000  0.0000000000000000
0.65625000000000  0.9660000000  0.0000000000000000
0.65625000000000  0.9670000000  0.0000000000000000
0.65625000000000  0.9680000000  0.0000000000000000
0.65625000000000  0.9690000000  0.0000000000000000
0.65625000000000  0.9700000000  0.0000000000000000
0.65625000000000  0.9710000000  0.0000000000000000
0.65625000000000  0.9720000000  0.0000000000000000
0.65625000000000  0.9730000000  0.0000000000000000
0.65625000000000  0.9740000000  0.0000000000000000
0.65625000000000  0.9750000000  0.0000000000000000
0.65625000000000  0.9760000000  0.0000000000000000
0.65625000000000  0.9770000000  0.0000000000000000
0.65625000000000  0.9780000000  0.0000000000000000
0.65625000000000  0.9790000000  0.0000000000000000
0.65625000000000  0.9800000000  0.0000000000000000
0.65625000000000  0.9810000000  0.0000000000000000
0.65625000000000  0.9820000000  0.0000000000000000
0.65625000000000  0.9830000000  0.0000000000000000
0.65625000000000  0.9840000000  0.0000000000000000
0.65625000000000  0.9850000000  0.0000000000000000
0.65625000000000  0.9860000000  0.0000000000000000
0.65625000000000  0.9870000000  0.0000000000000000
0.65625000000000  0.9880000000  0.0000000000000000
0.65625000000000  0.9890000000  0.0000000000000000
0.65625000000000  0.9900000000  0.0000000000000000
0.65625000000000  0.9910000000  0.0000000000000000
0.65625000000000  0.9920000000  0.0000000000000000
0.65625000000000  0.9930000000  0.0000000000000000
0.65625000000000  0.9940000000  0.0000000000000000
0.65625000000000  0.9950000000  0.0000000000000000
0.65625000000000  0.9960000000  0.0000000000000000
0.65625000000000  0.9970000000  0.0000000000000000
0.65625000000000  0.9980000000  0.0000000000000000
0.65625000000000  0.9990000000  0.0000000000000000
0.66406250000000  0.7000000000  0.0000000000000000
0.66406250000000  0.7010000000  0.0000000000000000
0.66406250000000  0.7020000000  0.0000000000000000
0.66406250000000  0.7030000000  0.0000000000000000
0.66406250000000  0.7040000000  0.0000000000000000
0.66406250000000  0.7050000000  0.0000000000000000
0.66406250000000  0.7060000000  0.0000000000000000
0.66406250000000  0.7070000000  0.0000000000000000
0.66406250000000  0.7080000000  0.0000000000000000
0.66406250000000  0.7090000000  0.0000000000000000
0.66406250000000  0.7100000000  0.0000000000000000
0.66406250000000  0.7110000000  0.0000000000000000
0.66406250000000  0.7120000000  0.0000000000000000
0.66406250000000  0.7130000000  0.0000000000000000
0.66406250000000  0.7140000000  0.0000000000000000
0.66406250000000  0.7150000000  0.0000000000000000
0.66406250000000  0.7160000000  0.0000000000000000
0.66406250000000  0.7170000000  0.0000000000000000
0.66406250000000  0.7180000000  0.0000000000000000
0.66406250000000  0.7190000000  0.0000000000000000
0.66406250000000  0.7200000000  0.0000000000000000
0.66406250000000  0.7210000000  0.0000000000000000
0.66406250000000  0.7220000000  0.0000000000000000
0.66406250000000  0.7230000000  0.0000000000000000
0.66406250000000  0.7240000000  0.0000000000000000
0.66406250000000  0.7250000000  0.0000000000000000
0.66406250000000  0.7260000000  0.0000000000000000
0.66406250000000  0.7270000000  0.0000000000000000
0.66406250000000  0.7280000000  0.0000000000000000
0.66406250000000  0.7290000000  0.0000000000000000
0.66406250000000  0.7300000000  0.0000000000000000
0.66406250000000  0.7310000000  0.0000000000000000
0.66406250000000  0.7320000000  0.0000000000000000
0.66406250000000  0.7330000000  0.0000000000000000
0.66406250000000  0.7340000000  0.0000000000000000
0.66406250000000  0.7350000000  0.0000000000000000
0.66406250000000  0.7360000000  0.0000000000000000
0.66406250000000  0.7370000000  0.0000000000000000
0.66406250000000  0.7380000000  0.0000000000000000
0.66406250000000  0.7390000000  0.0000000000000000
0.66406250000000  0.7400000000  0.0000000000000000
0.66406250000000  0.7410000000  0.0000000000000000
0.66406250000000  0.7420000000  0.0000000000000000
0.66406250000000  0.7430000000  0.0000000000000000
0.66406250000000  0.7440000000  0.0000000000000000
0.66406250000000  0.7450000000  0.0000000000000000
0.66406250000000  0.7460000000  0.0000000000000000
0.66406250000000  0.7470000000  0.0000000000000000
0.66406250000000  0.7480000000  0.0000000000000000
0.66406250000000  0.7490000000  0.0000000000000000
0.66406250000000  0.7500000000  0.0000000000000000
0.66406250000000  0.7510000000  0.0000000000000000
0.66406250000000  0.7520000000  0.0000000000000000
0.66406250000000  0.7530000000  0.0000000000000000
0.66406250000000  0.7540000000  0.0000000000000000
0.66406250000000  0.7550000000  0.0000000000000000
0.66406250000000  0.7560000000  0.0000000000000000
0.66406250000000  0.7570000000  0.0000000000000000
0.66406250000000  0.7580000000  0.0000000000000000
0.66406250000000  0.7590000000  0.0000000000000000
0.66406250000000  0.7600000000  0.0000000000000000
0.66406250000000  0.7610000000  0.0000000000000000
0.66406250000000  0.7620000000  0.0000000000000000
0.66406250000000  0.7630000000  0.0000000000000000
0.66406250000000  0.7640000000  0.0000000000000000
0.66406250000000  0.7650000000  0.0000000000000000
0.66406250000000  0.7660000000  0.0000000000000000
0.66406250000000  0.7670000000  0.0000000000000000
0.66406250000000  0.7680000000  0.0000000000000000
0.66406250000000  0.7690000000  0.0000000000000000
0.66406250000000  0.7700000000  0.0000000000000000
0.66406250000000  0.7710000000  0.0000000000000000
0.66406250000000  0.7720000000  0.0000000000000000
0.66406250000000  0.7730000000  0.0000000000000000
0.66406250000000  0.7740000000  0.0000000000000000
0.66406250000000  0.7750000000  0.0000000000000000
0.66406250000000  0.7760000000  0.0000000000000000
0.66406250000000  0.7770000000  0.0000000000000000
0.66406250000000  0.7780000000  0.0000000000000000
0.66406250000000  0.7790000000  0.0000000000000000
0.66406250000000  0.7800000000  0.0000000000000000
0.66406250000000  0.7810000000  0.0000000000000000
0.66406250000000  0.7820000000  0.0000000000000000
0.66406250000000  0.7830000000  0.0000000000000000
0.66406250000000  0.7840000000  0.0000000000000000
0.66406250000000  0.7850000000  0.0000000000000000
0.66406250000000  0.7860000000  0.0000000000000000
0.66406250000000  0.7870000000  0.0000000000000000
0.66406250000000  0.7880000000  0.0000000000000000
0.66406250000000  0.7890000000  0.0000000000000000
0.66406250000000  0.7900000000  0.0000000000000000
0.66406250000000  0.7910000000  0.0000000000000000
0.66406250000000  0.7920000000  0.0000000000000000
0.66406250000000  0.7930000000  0.0000000000000000
0.66406250000000  0.7940000000  0.0000000000000000
0.66406250000000  0.7950000000  0.0000000000000000
0.66406250000000  0.7960000000  0.0000000000000000
0.66406250000000  0.7970000000  0.0000000000000000
0.66406250000000  0.7980000000  0.0000000000000000
0.66406250000000  0.7990000000  0.0000000000000000
0.66406250000000  0.8000000000  0.0000000000000000
0.66406250000000  0.8010000000  0.0000000000000000
0.66406250000000  0.8020000000  0.0000000000000000
0.66406250000000  0.8030000000  0.0000000000000000
0.66406250000000  0.8040000000  0.0000000000000000
0.66406250000000  0.8050000000  0.0000000000000000
0.66406250000000  0.8060000000  0.0000000000000000
0.66406250000000  0.8070000000  0.0000000000000000
0.66406250000000  0.8080000000  0.0000000000000000
0.66406250000000  0.8090000000  0.0000000000000000
0.66406250000000  0.8100000000  0.0000000000000000
0.66406250000000  0.8110000000  0.0000000000000000
0.66406250000000  0.8120000000  0.0000000000000000
0.66406250000000  0.8130000000  0.0000000000000000
0.66406250000000  0.8140000000  0.0000000000000000
0.66406250000000  0.8150000000  0.0000000000000000
0.66406250000000  0.8160000000  0.0000000000000000
0.66406250000000  0.8170000000  0.0000000000000000
0.66406250000000  0.8180000000  0.0000000000000000
0.66406250000000  0.8190000000  0.0000000000000000
0.66406250000000  0.8200000000  0.0000000000000000
0.66406250000000  0.8210000000  0.0000000000000000
0.66406250000000  0.8220000000  0.0000000000000000
0.66406250000000  0.8230000000  0.0000000000000000
0.66406250000000  0.8240000000  0.0000000000000000
0.66406250000000  0.8250000000  0.0000000000000000
0.66406250000000  0.8260000000  0.0000000000000000
0.66406250000000  0.8270000000  0.0000000000000000
0.66406250000000  0.8280000000  0.0000000000000000
0.66406250000000  0.8290000000  0.0000000000000000
0.66406250000000  0.8300000000  0.0000000000000000
0.66406250000000  0.8310000000  0.0000000000000000
0.66406250000000  0.8320000000  0.0000000000000000
0.66406250000000  0.8330000000  0.0000000000000000
0.66406250000000  0.8340000000  0.0000000000000000
0.66406250000000  0.8350000000  0.0000000000000000
0.66406250000000  0.8360000000  0.0000000000000000
0.66406250000000  0.8370000000  0.0000001934885681
0.66406250000000  0.8380000000  0.0000039055076277
0.66406250000000  0.8390000000  0.0000218379278652
0.66406250000000  0.8400000000  0.0000594105161236
0.66406250000000  0.8410000000  0.0001317207753522
0.66406250000000  0.8420000000  0.0002470623405697
0.66406250000000  0.8430000000  0.0004198735227551
0.66406250000000  0.8440000000  0.0006609791956176
0.66406250000000  0.8450000000  0.0009923676865928
0.66406250000000  0.8460000000  0.0014002614610678
0.66406250000000  0.8470000000  0.0019300618188767
0.66406250000000  0.8480000000  0.0025364482288228
0.66406250000000  0.8490000000  0.0032351136846148
0.66406250000000  0.8500000000  0.0041115364415987
0.66406250000000  0.8510000000  0.0051223602946674
0.66406250000000  0.8520000000  0.0062130601139406
0.66406250000000  0.8530000000  0.0074295917295005
0.66406250000000  0.8540000000  0.0088153229065301
0.66406250000000  0.8550000000  0.0103731305531432
0.66406250000000  0.8560000000  0.0121965697163796
0.66406250000000  0.8570000000  0.0141033406716725
0.66406250000000  0.8580000000  0.0162596295775878
0.66406250000000  0.8590000000  0.0185257533502024
0.66406250000000  0.8600000000  0.0210389515337450
0.66406250000000  0.8610000000  0.0238281338368006
0.66406250000000  0.8620000000  0.0268820214157898
0.66406250000000  0.8630000000  0.0301445285170346
0.66406250000000  0.8640000000  0.0338376573320837
0.66406250000000  0.8650000000  0.0378448826896583
0.66406250000000  0.8660000000  0.0422114262376603
0.66406250000000  0.8670000000  0.0469627525694137
0.66406250000000  0.8680000000  0.0519974031302816
0.66406250000000  0.8690000000  0.0575641639698065
0.66406250000000  0.8700000000  0.0633800761496809
0.66406250000000  0.8710000000  0.0698304840691041
0.66406250000000  0.8720000000  0.0771028470109385
0.66406250000000  0.8730000000  0.0848255807328467
0.66406250000000  0.8740000000  0.0930590918344467
0.66406250000000  0.8750000000  0.1024100229478132
0.66406250000000  0.8760000000  0.1122753848535278
0.66406250000000  0.8770000000  0.1231074851396162
0.66406250000000  0.8780000000  0.1355951221505903
0.66406250000000  0.8790000000  0.1487419310587183
0.66406250000000  0.8800000000  0.1637553454579877
0.66406250000000  0.8810000000  0.1800114390785764
0.66406250000000  0.8820000000  0.1978870971186354
0.66406250000000  0.8830000000  0.2190420786509616
0.66406250000000  0.8840000000  0.2421840186184416
0.66406250000000  0.8850000000  0.2690564875635577
0.66406250000000  0.8860000000  0.3004541007174772
0.66406250000000  0.8870000000  0.3395089357825474
0.66406250000000  0.8880000000  0.3931182503178059
0.66406250000000  0.8890000000  0.4560737185389480
0.66406250000000  0.8900000000  0.5150702522862504
0.66406250000000  0.8910000000  0.5687079880209573
0.66406250000000  0.8920000000  0.6173332002857531
0.66406250000000  0.8930000000  0.6584955068761031
0.66406250000000  0.8940000000  0.6939791611512574
0.66406250000000  0.8950000000  0.7206297000042948
0.66406250000000  0.8960000000  0.7351883059413493
0.66406250000000  0.8970000000  0.7308451399202069
0.66406250000000  0.8980000000  0.7138954762962917
0.66406250000000  0.8990000000  0.6972372430005190
0.66406250000000  0.9000000000  0.6800300972794310
0.66406250000000  0.9010000000  0.6610706317069936
0.66406250000000  0.9020000000  0.6428672715323366
0.66406250000000  0.9030000000  0.6219888757045576
0.66406250000000  0.9040000000  0.6007124677283372
0.66406250000000  0.9050000000  0.5790101188256864
0.66406250000000  0.9060000000  0.5553461676219993
0.66406250000000  0.9070000000  0.5304832730808497
0.66406250000000  0.9080000000  0.5042076212034715
0.66406250000000  0.9090000000  0.4759812409285486
0.66406250000000  0.9100000000  0.4451507971740413
0.66406250000000  0.9110000000  0.4111662493286961
0.66406250000000  0.9120000000  0.3725135409157378
0.66406250000000  0.9130000000  0.3241909592011935
0.66406250000000  0.9140000000  0.2709970469001202
0.66406250000000  0.9150000000  0.2210075528739068
0.66406250000000  0.9160000000  0.1746332988670337
0.66406250000000  0.9170000000  0.1322384053339580
0.66406250000000  0.9180000000  0.0939377971617630
0.66406250000000  0.9190000000  0.0599882769706541
0.66406250000000  0.9200000000  0.0317820274047095
0.66406250000000  0.9210000000  0.0103348752969000
0.66406250000000  0.9220000000  0.0000000000000000
0.66406250000000  0.9230000000  0.0000000000000000
0.66406250000000  0.9240000000  0.0000000000000000
0.66406250000000  0.9250000000  0.0000000000000000
0.66406250000000  0.9260000000  0.0000000000000000
0.66406250000000  0.9270000000  0.0000000000000000
0.66406250000000  0.9280000000  0.0000000000000000
0.66406250000000  0.9290000000  0.0000000000000000
0.66406250000000  0.9300000000  0.0000000000000000
0.66406250000000  0.9310000000  0.0000000000000000
0.66406250000000  0.9320000000  0.0000000000000000
0.66406250000000  0.9330000000  0.0000000000000000
0.66406250000000  0.9340000000  0.0000000000000000
0.66406250000000  0.9350000000  0.0000000000000000
0.66406250000000  0.9360000000  0.0000000000000000
0.66406250000000  0.9370000000  0.0000000000000000
0.66406250000000  0.9380000000  0.0000000000000000
0.66406250000000  0.9390000000  0.0000000000000000
0.66406250000000  0.9400000000  0.0000000000000000
0.66406250000000  0.9410000000  0.0000000000000000
0.66406250000000  0.9420000000  0.0000000000000000
0.66406250000000  0.9430000000  0.0000000000000000
0.66406250000000  0.9440000000  0.0000000000000000
0.66406250000000  0.9450000000  0.0000000000000000
0.66406250000000  0.9460000000  0.0000000000000000
0.66406250000000  0.9470000000  0.0000000000000000
0.66406250000000  0.9480000000  0.0000000000000000
0.66406250000000  0.9490000000  0.0000000000000000
0.66406250000000  0.9500000000  0.0000000000000000
0.66406250000000  0.9510000000  0.0000000000000000
0.66406250000000  0.9520000000  0.0000000000000000
0.66406250000000  0.9530000000  0.0000000000000000
0.66406250000000  0.9540000000  0.0000000000000000
0.66406250000000  0.9550000000  0.0000000000000000
0.66406250000000  0.9560000000  0.0000000000000000
0.66406250000000  0.9570000000  0.0000000000000000
0.66406250000000  0.9580000000  0.0000000000000000
0.66406250000000  0.9590000000  0.0000000000000000
0.66406250000000  0.9600000000  0.0000000000000000
0.66406250000000  0.9610000000  0.0000000000000000
0.66406250000000  0.9620000000  0.0000000000000000
0.66406250000000  0.9630000000  0.0000000000000000
0.66406250000000  0.9640000000  0.0000000000000000
0.66406250000000  0.9650000000  0.0000000000000000
0.66406250000000  0.9660000000  0.0000000000000000
0.66406250000000  0.9670000000  0.0000000000000000
0.66406250000000  0.9680000000  0.0000000000000000
0.66406250000000  0.9690000000  0.0000000000000000
0.66406250000000  0.9700000000  0.0000000000000000
0.66406250000000  0.9710000000  0.0000000000000000
0.66406250000000  0.9720000000  0.0000000000000000
0.66406250000000  0.9730000000  0.0000000000000000
0.66406250000000  0.9740000000  0.0000000000000000
0.66406250000000  0.9750000000  0.0000000000000000
0.66406250000000  0.9760000000  0.0000000000000000
0.66406250000000  0.9770000000  0.0000000000000000
0.66406250000000  0.9780000000  0.0000000000000000
0.66406250000000  0.9790000000  0.0000000000000000
0.66406250000000  0.9800000000  0.0000000000000000
0.66406250000000  0.9810000000  0.0000000000000000
0.66406250000000  0.9820000000  0.0000000000000000
0.66406250000000  0.9830000000  0.0000000000000000
0.66406250000000  0.9840000000  0.0000000000000000
0.66406250000000  0.9850000000  0.0000000000000000
0.66406250000000  0.9860000000  0.0000000000000000
0.66406250000000  0.9870000000  0.0000000000000000
0.66406250000000  0.9880000000  0.0000000000000000
0.66406250000000  0.9890000000  0.0000000000000000
0.66406250000000  0.9900000000  0.0000000000000000
0.66406250000000  0.9910000000  0.0000000000000000
0.66406250000000  0.9920000000  0.0000000000000000
0.66406250000000  0.9930000000  0.0000000000000000
0.66406250000000  0.9940000000  0.0000000000000000
0.66406250000000  0.9950000000  0.0000000000000000
0.66406250000000  0.9960000000  0.0000000000000000
0.66406250000000  0.9970000000  0.0000000000000000
0.66406250000000  0.9980000000  0.0000000000000000
0.66406250000000  0.9990000000  0.0000000000000000
0.67187500000000  0.7000000000  0.0000000000000000
0.67187500000000  0.7010000000  0.0000000000000000
0.67187500000000  0.7020000000  0.0000000000000000
0.67187500000000  0.7030000000  0.0000000000000000
0.67187500000000  0.7040000000  0.0000000000000000
0.67187500000000  0.7050000000  0.0000000000000000
0.67187500000000  0.7060000000  0.0000000000000000
0.67187500000000  0.7070000000  0.0000000000000000
0.67187500000000  0.7080000000  0.0000000000000000
0.67187500000000  0.7090000000  0.0000000000000000
0.67187500000000  0.7100000000  0.0000000000000000
0.67187500000000  0.7110000000  0.0000000000000000
0.67187500000000  0.7120000000  0.0000000000000000
0.67187500000000  0.7130000000  0.0000000000000000
0.67187500000000  0.7140000000  0.0000000000000000
0.67187500000000  0.7150000000  0.0000000000000000
0.67187500000000  0.7160000000  0.0000000000000000
0.67187500000000  0.7170000000  0.0000000000000000
0.67187500000000  0.7180000000  0.0000000000000000
0.67187500000000  0.7190000000  0.0000000000000000
0.67187500000000  0.7200000000  0.0000000000000000
0.67187500000000  0.7210000000  0.0000000000000000
0.67187500000000  0.7220000000  0.0000000000000000
0.67187500000000  0.7230000000  0.0000000000000000
0.67187500000000  0.7240000000  0.0000000000000000
0.67187500000000  0.7250000000  0.0000000000000000
0.67187500000000  0.7260000000  0.0000000000000000
0.67187500000000  0.7270000000  0.0000000000000000
0.67187500000000  0.7280000000  0.0000000000000000
0.67187500000000  0.7290000000  0.0000000000000000
0.67187500000000  0.7300000000  0.0000000000000000
0.67187500000000  0.7310000000  0.0000000000000000
0.67187500000000  0.7320000000  0.0000000000000000
0.67187500000000  0.7330000000  0.0000000000000000
0.67187500000000  0.7340000000  0.0000000000000000
0.67187500000000  0.7350000000  0.0000000000000000
0.67187500000000  0.7360000000  0.0000000000000000
0.67187500000000  0.7370000000  0.0000000000000000
0.67187500000000  0.7380000000  0.0000000000000000
0.67187500000000  0.7390000000  0.0000000000000000
0.67187500000000  0.7400000000  0.0000000000000000
0.67187500000000  0.7410000000  0.0000000000000000
0.67187500000000  0.7420000000  0.0000000000000000
0.67187500000000  0.7430000000  0.0000000000000000
0.67187500000000  0.7440000000  0.0000000000000000
0.67187500000000  0.7450000000  0.0000000000000000
0.67187500000000  0.7460000000  0.0000000000000000
0.67187500000000  0.7470000000  0.0000000000000000
0.67187500000000  0.7480000000  0.0000000000000000
0.67187500000000  0.7490000000  0.0000000000000000
0.67187500000000  0.7500000000  0.0000000000000000
0.67187500000000  0.7510000000  0.0000000000000000
0.67187500000000  0.7520000000  0.0000000000000000
0.67187500000000  0.7530000000  0.0000000000000000
0.67187500000000  0.7540000000  0.0000000000000000
0.67187500000000  0.7550000000  0.0000000000000000
0.67187500000000  0.7560000000  0.0000000000000000
0.67187500000000  0.7570000000  0.0000000000000000
0.67187500000000  0.7580000000  0.0000000000000000
0.67187500000000  0.7590000000  0.0000000000000000
0.67187500000000  0.7600000000  0.0000000000000000
0.67187500000000  0.7610000000  0.0000000000000000
0.67187500000000  0.7620000000  0.0000000000000000
0.67187500000000  0.7630000000  0.0000000000000000
0.67187500000000  0.7640000000  0.0000000000000000
0.67187500000000  0.7650000000  0.0000000000000000
0.67187500000000  0.7660000000  0.0000000000000000
0.67187500000000  0.7670000000  0.0000000000000000
0.67187500000000  0.7680000000  0.0000000000000000
0.67187500000000  0.7690000000  0.0000000000000000
0.67187500000000  0.7700000000  0.0000000000000000
0.67187500000000  0.7710000000  0.0000000000000000
0.67187500000000  0.7720000000  0.0000000000000000
0.67187500000000  0.7730000000  0.0000000000000000
0.67187500000000  0.7740000000  0.0000000000000000
0.67187500000000  0.7750000000  0.0000000000000000
0.67187500000000  0.7760000000  0.0000000000000000
0.67187500000000  0.7770000000  0.0000000000000000
0.67187500000000  0.7780000000  0.0000000000000000
0.67187500000000  0.7790000000  0.0000000000000000
0.67187500000000  0.7800000000  0.0000000000000000
0.67187500000000  0.7810000000  0.0000000000000000
0.67187500000000  0.7820000000  0.0000000000000000
0.67187500000000  0.7830000000  0.0000000000000000
0.67187500000000  0.7840000000  0.0000000000000000
0.67187500000000  0.7850000000  0.0000000000000000
0.67187500000000  0.7860000000  0.0000000000000000
0.67187500000000  0.7870000000  0.0000000000000000
0.67187500000000  0.7880000000  0.0000000000000000
0.67187500000000  0.7890000000  0.0000000000000000
0.67187500000000  0.7900000000  0.0000000000000000
0.67187500000000  0.7910000000  0.0000000000000000
0.67187500000000  0.7920000000  0.0000000000000000
0.67187500000000  0.7930000000  0.0000000000000000
0.67187500000000  0.7940000000  0.0000000000000000
0.67187500000000  0.7950000000  0.0000000000000000
0.67187500000000  0.7960000000  0.0000000000000000
0.67187500000000  0.7970000000  0.0000000000000000
0.67187500000000  0.7980000000  0.0000000000000000
0.67187500000000  0.7990000000  0.0000000000000000
0.67187500000000  0.8000000000  0.0000000000000000
0.67187500000000  0.8010000000  0.0000000000000000
0.67187500000000  0.8020000000  0.0000000000000000
0.67187500000000  0.8030000000  0.0000000000000000
0.67187500000000  0.8040000000  0.0000000000000000
0.67187500000000  0.8050000000  0.0000000000000000
0.67187500000000  0.8060000000  0.0000000000000000
0.67187500000000  0.8070000000  0.0000000000000000
0.67187500000000  0.8080000000  0.0000000000000000
0.67187500000000  0.8090000000  0.0000000000000000
0.67187500000000  0.8100000000  0.0000000000000000
0.67187500000000  0.8110000000  0.0000000000000000
0.67187500000000  0.8120000000  0.0000000000000000
0.67187500000000  0.8130000000  0.0000000000000000
0.67187500000000  0.8140000000  0.0000000000000000
0.67187500000000  0.8150000000  0.0000000000000000
0.67187500000000  0.8160000000  0.0000000000000000
0.67187500000000  0.8170000000  0.0000000000000000
0.67187500000000  0.8180000000  0.0000000000000000
0.67187500000000  0.8190000000  0.0000000000000000
0.67187500000000  0.8200000000  0.0000000000000000
0.67187500000000  0.8210000000  0.0000000000000000
0.67187500000000  0.8220000000  0.0000000000000000
0.67187500000000  0.8230000000  0.0000000000000000
0.67187500000000  0.8240000000  0.0000000000000000
0.67187500000000  0.8250000000  0.0000000000000000
0.67187500000000  0.8260000000  0.0000000000000000
0.67187500000000  0.8270000000  0.0000000000000000
0.67187500000000  0.8280000000  0.0000000000000000
0.67187500000000  0.8290000000  0.0000000000000000
0.67187500000000  0.8300000000  0.0000000000000000
0.67187500000000  0.8310000000  0.0000000000000000
0.67187500000000  0.8320000000  0.0000000000000000
0.67187500000000  0.8330000000  0.0000000000000000
0.67187500000000  0.8340000000  0.0000000000000000
0.67187500000000  0.8350000000  0.0000000000000000
0.67187500000000  0.8360000000  0.0000000000000000
0.67187500000000  0.8370000000  0.0000000000000000
0.67187500000000  0.8380000000  0.0000000000000000
0.67187500000000  0.8390000000  0.0000005910681638
0.67187500000000  0.8400000000  0.0000107997775674
0.67187500000000  0.8410000000  0.0000410518722273
0.67187500000000  0.8420000000  0.0001038828516072
0.67187500000000  0.8430000000  0.0002149613119570
0.67187500000000  0.8440000000  0.0003926567223409
0.67187500000000  0.8450000000  0.0006367909205250
0.67187500000000  0.8460000000  0.0009837722850450
0.67187500000000  0.8470000000  0.0014458998156557
0.67187500000000  0.8480000000  0.0020150980319703
0.67187500000000  0.8490000000  0.0027571321875132
0.67187500000000  0.8500000000  0.0036061510417384
0.67187500000000  0.8510000000  0.0045829007699086
0.67187500000000  0.8520000000  0.0058310203288583
0.67187500000000  0.8530000000  0.0072590005110065
0.67187500000000  0.8540000000  0.0087592049110653
0.67187500000000  0.8550000000  0.0104804454454160
0.67187500000000  0.8560000000  0.0124247601670754
0.67187500000000  0.8570000000  0.0146536687759689
0.67187500000000  0.8580000000  0.0171079810384614
0.67187500000000  0.8590000000  0.0198105571718945
0.67187500000000  0.8600000000  0.0228003685883104
0.67187500000000  0.8610000000  0.0260323464813942
0.67187500000000  0.8620000000  0.0297063194921652
0.67187500000000  0.8630000000  0.0338024278605029
0.67187500000000  0.8640000000  0.0381290493085090
0.67187500000000  0.8650000000  0.0429752072073653
0.67187500000000  0.8660000000  0.0484409894885058
0.67187500000000  0.8670000000  0.0542663187112350
0.67187500000000  0.8680000000  0.0606324020586187
0.67187500000000  0.8690000000  0.0675590619777657
0.67187500000000  0.8700000000  0.0751580354795381
0.67187500000000  0.8710000000  0.0835629530837453
0.67187500000000  0.8720000000  0.0927898678909871
0.67187500000000  0.8730000000  0.1031909760796713
0.67187500000000  0.8740000000  0.1141137353725065
0.67187500000000  0.8750000000  0.1264875295560861
0.67187500000000  0.8760000000  0.1398751998789282
0.67187500000000  0.8770000000  0.1553126431048517
0.67187500000000  0.8780000000  0.1725145378893432
0.67187500000000  0.8790000000  0.1917904555389063
0.67187500000000  0.8800000000  0.2135475622589215
0.67187500000000  0.8810000000  0.2386091288534564
0.67187500000000  0.8820000000  0.2673007061667752
0.67187500000000  0.8830000000  0.3022095667188117
0.67187500000000  0.8840000000  0.3437839327211067
0.67187500000000  0.8850000000  0.4049460905919919
0.67187500000000  0.8860000000  0.4733508754425844
0.67187500000000  0.8870000000  0.5368092510845900
0.67187500000000  0.8880000000  0.5952642050039333
0.67187500000000  0.8890000000  0.6483918761212555
0.67187500000000  0.8900000000  0.6948429898675553
0.67187500000000  0.8910000000  0.7343987415291905
0.67187500000000  0.8920000000  0.7641792132589581
0.67187500000000  0.8930000000  0.7823999681736860
0.67187500000000  0.8940000000  0.7766990884822343
0.67187500000000  0.8950000000  0.7623855803571091
0.67187500000000  0.8960000000  0.7468057912232381
0.67187500000000  0.8970000000  0.7306083221865081
0.67187500000000  0.8980000000  0.7147682566411909
0.67187500000000  0.8990000000  0.6974381350409722
0.67187500000000  0.9000000000  0.6796400971965036
0.67187500000000  0.9010000000  0.6614258179662508
0.67187500000000  0.9020000000  0.6421102791031758
0.67187500000000  0.9030000000  0.6219425133894713
0.67187500000000  0.9040000000  0.6011279336756070
0.67187500000000  0.9050000000  0.5785710356820118
0.67187500000000  0.9060000000  0.5552585139198992
0.67187500000000  0.9070000000  0.5305653204539692
0.67187500000000  0.9080000000  0.5040177662718471
0.67187500000000  0.9090000000  0.4755839550586484
0.67187500000000  0.9100000000  0.4447816939906774
0.67187500000000  0.9110000000  0.4108419010884805
0.67187500000000  0.9120000000  0.3726515437371540
0.67187500000000  0.9130000000  0.3240097792447929
0.67187500000000  0.9140000000  0.2706663792699012
0.67187500000000  0.9150000000  0.2211487227041130
0.67187500000000  0.9160000000  0.1749944411177562
0.67187500000000  0.9170000000  0.1322201249644910
0.67187500000000  0.9180000000  0.0937518600159118
0.67187500000000  0.9190000000  0.0602174745939574
0.67187500000000  0.9200000000  0.0318223184030997
0.67187500000000  0.9210000000  0.0103627215691303
0.67187500000000  0.9220000000  0.0000000000000000
0.67187500000000  0.9230000000  0.0000000000000000
0.67187500000000  0.9240000000  0.0000000000000000
0.67187500000000  0.9250000000  0.0000000000000000
0.67187500000000  0.9260000000  0.0000000000000000
0.67187500000000  0.9270000000  0.0000000000000000
0.67187500000000  0.9280000000  0.0000000000000000
0.67187500000000  0.9290000000  0.0000000000000000
0.67187500000000  0.9300000000  0.0000000000000000
0.67187500000000  0.9310000000  0.0000000000000000
0.67187500000000  0.9320000000  0.0000000000000000
0.67187500000000  0.9330000000  0.0000000000000000
0.67187500000000  0.9340000000  0.0000000000000000
0.67187500000000  0.9350000000  0.0000000000000000
0.67187500000000  0.9360000000  0.0000000000000000
0.67187500000000  0.9370000000  0.0000000000000000
0.67187500000000  0.9380000000  0.0000000000000000
0.67187500000000  0.9390000000  0.0000000000000000
0.67187500000000  0.9400000000  0.0000000000000000
0.67187500000000  0.9410000000  0.0000000000000000
0.67187500000000  0.9420000000  0.0000000000000000
0.67187500000000  0.9430000000  0.0000000000000000
0.67187500000000  0.9440000000  0.0000000000000000
0.67187500000000  0.9450000000  0.0000000000000000
0.67187500000000  0.9460000000  0.0000000000000000
0.67187500000000  0.9470000000  0.0000000000000000
0.67187500000000  0.9480000000  0.0000000000000000
0.67187500000000  0.9490000000  0.0000000000000000
0.67187500000000  0.9500000000  0.0000000000000000
0.67187500000000  0.9510000000  0.0000000000000000
0.67187500000000  0.9520000000  0.0000000000000000
0.67187500000000  0.9530000000  0.0000000000000000
0.67187500000000  0.9540000000  0.0000000000000000
0.67187500000000  0.9550000000  0.0000000000000000
0.67187500000000  0.9560000000  0.0000000000000000
0.67187500000000  0.9570000000  0.0000000000000000
0.67187500000000  0.9580000000  0.0000000000000000
0.67187500000000  0.9590000000  0.0000000000000000
0.67187500000000  0.9600000000  0.0000000000000000
0.67187500000000  0.9610000000  0.0000000000000000
0.67187500000000  0.9620000000  0.0000000000000000
0.67187500000000  0.9630000000  0.0000000000000000
0.67187500000000  0.9640000000  0.0000000000000000
0.67187500000000  0.9650000000  0.0000000000000000
0.67187500000000  0.9660000000  0.0000000000000000
0.67187500000000  0.9670000000  0.0000000000000000
0.67187500000000  0.9680000000  0.0000000000000000
0.67187500000000  0.9690000000  0.0000000000000000
0.67187500000000  0.9700000000  0.0000000000000000
0.67187500000000  0.9710000000  0.0000000000000000
0.67187500000000  0.9720000000  0.0000000000000000
0.67187500000000  0.9730000000  0.0000000000000000
0.67187500000000  0.9740000000  0.0000000000000000
0.67187500000000  0.9750000000  0.0000000000000000
0.67187500000000  0.9760000000  0.0000000000000000
0.67187500000000  0.9770000000  0.0000000000000000
0.67187500000000  0.9780000000  0.0000000000000000
0.67187500000000  0.9790000000  0.0000000000000000
0.67187500000000  0.9800000000  0.0000000000000000
0.67187500000000  0.9810000000  0.0000000000000000
0.67187500000000  0.9820000000  0.0000000000000000
0.67187500000000  0.9830000000  0.0000000000000000
0.67187500000000  0.9840000000  0.0000000000000000
0.67187500000000  0.9850000000  0.0000000000000000
0.67187500000000  0.9860000000  0.0000000000000000
0.67187500000000  0.9870000000  0.0000000000000000
0.67187500000000  0.9880000000  0.0000000000000000
0.67187500000000  0.9890000000  0.0000000000000000
0.67187500000000  0.9900000000  0.0000000000000000
0.67187500000000  0.9910000000  0.0000000000000000
0.67187500000000  0.9920000000  0.0000000000000000
0.67187500000000  0.9930000000  0.0000000000000000
0.67187500000000  0.9940000000  0.0000000000000000
0.67187500000000  0.9950000000  0.0000000000000000
0.67187500000000  0.9960000000  0.0000000000000000
0.67187500000000  0.9970000000  0.0000000000000000
0.67187500000000  0.9980000000  0.0000000000000000
0.67187500000000  0.9990000000  0.0000000000000000
0.67968750000000  0.7000000000  0.0000000000000000
0.67968750000000  0.7010000000  0.0000000000000000
0.67968750000000  0.7020000000  0.0000000000000000
0.67968750000000  0.7030000000  0.0000000000000000
0.67968750000000  0.7040000000  0.0000000000000000
0.67968750000000  0.7050000000  0.0000000000000000
0.67968750000000  0.7060000000  0.0000000000000000
0.67968750000000  0.7070000000  0.0000000000000000
0.67968750000000  0.7080000000  0.0000000000000000
0.67968750000000  0.7090000000  0.0000000000000000
0.67968750000000  0.7100000000  0.0000000000000000
0.67968750000000  0.7110000000  0.0000000000000000
0.67968750000000  0.7120000000  0.0000000000000000
0.67968750000000  0.7130000000  0.0000000000000000
0.67968750000000  0.7140000000  0.0000000000000000
0.67968750000000  0.7150000000  0.0000000000000000
0.67968750000000  0.7160000000  0.0000000000000000
0.67968750000000  0.7170000000  0.0000000000000000
0.67968750000000  0.7180000000  0.0000000000000000
0.67968750000000  0.7190000000  0.0000000000000000
0.67968750000000  0.7200000000  0.0000000000000000
0.67968750000000  0.7210000000  0.0000000000000000
0.67968750000000  0.7220000000  0.0000000000000000
0.67968750000000  0.7230000000  0.0000000000000000
0.67968750000000  0.7240000000  0.0000000000000000
0.67968750000000  0.7250000000  0.0000000000000000
0.67968750000000  0.7260000000  0.0000000000000000
0.67968750000000  0.7270000000  0.0000000000000000
0.67968750000000  0.7280000000  0.0000000000000000
0.67968750000000  0.7290000000  0.0000000000000000
0.67968750000000  0.7300000000  0.0000000000000000
0.67968750000000  0.7310000000  0.0000000000000000
0.67968750000000  0.7320000000  0.0000000000000000
0.67968750000000  0.7330000000  0.0000000000000000
0.67968750000000  0.7340000000  0.0000000000000000
0.67968750000000  0.7350000000  0.0000000000000000
0.67968750000000  0.7360000000  0.0000000000000000
0.67968750000000  0.7370000000  0.0000000000000000
0.67968750000000  0.7380000000  0.0000000000000000
0.67968750000000  0.7390000000  0.0000000000000000
0.67968750000000  0.7400000000  0.0000000000000000
0.67968750000000  0.7410000000  0.0000000000000000
0.67968750000000  0.7420000000  0.0000000000000000
0.67968750000000  0.7430000000  0.0000000000000000
0.67968750000000  0.7440000000  0.0000000000000000
0.67968750000000  0.7450000000  0.0000000000000000
0.67968750000000  0.7460000000  0.0000000000000000
0.67968750000000  0.7470000000  0.0000000000000000
0.67968750000000  0.7480000000  0.0000000000000000
0.67968750000000  0.7490000000  0.0000000000000000
0.67968750000000  0.7500000000  0.0000000000000000
0.67968750000000  0.7510000000  0.0000000000000000
0.67968750000000  0.7520000000  0.0000000000000000
0.67968750000000  0.7530000000  0.0000000000000000
0.67968750000000  0.7540000000  0.0000000000000000
0.67968750000000  0.7550000000  0.0000000000000000
0.67968750000000  0.7560000000  0.0000000000000000
0.67968750000000  0.7570000000  0.0000000000000000
0.67968750000000  0.7580000000  0.0000000000000000
0.67968750000000  0.7590000000  0.0000000000000000
0.67968750000000  0.7600000000  0.0000000000000000
0.67968750000000  0.7610000000  0.0000000000000000
0.67968750000000  0.7620000000  0.0000000000000000
0.67968750000000  0.7630000000  0.0000000000000000
0.67968750000000  0.7640000000  0.0000000000000000
0.67968750000000  0.7650000000  0.0000000000000000
0.67968750000000  0.7660000000  0.0000000000000000
0.67968750000000  0.7670000000  0.0000000000000000
0.67968750000000  0.7680000000  0.0000000000000000
0.67968750000000  0.7690000000  0.0000000000000000
0.67968750000000  0.7700000000  0.0000000000000000
0.67968750000000  0.7710000000  0.0000000000000000
0.67968750000000  0.7720000000  0.0000000000000000
0.67968750000000  0.7730000000  0.0000000000000000
0.67968750000000  0.7740000000  0.0000000000000000
0.67968750000000  0.7750000000  0.0000000000000000
0.67968750000000  0.7760000000  0.0000000000000000
0.67968750000000  0.7770000000  0.0000000000000000
0.67968750000000  0.7780000000  0.0000000000000000
0.67968750000000  0.7790000000  0.0000000000000000
0.67968750000000  0.7800000000  0.0000000000000000
0.67968750000000  0.7810000000  0.0000000000000000
0.67968750000000  0.7820000000  0.0000000000000000
0.67968750000000  0.7830000000  0.0000000000000000
0.67968750000000  0.7840000000  0.0000000000000000
0.67968750000000  0.7850000000  0.0000000000000000
0.67968750000000  0.7860000000  0.0000000000000000
0.67968750000000  0.7870000000  0.0000000000000000
0.67968750000000  0.7880000000  0.0000000000000000
0.67968750000000  0.7890000000  0.0000000000000000
0.67968750000000  0.7900000000  0.0000000000000000
0.67968750000000  0.7910000000  0.0000000000000000
0.67968750000000  0.7920000000  0.0000000000000000
0.67968750000000  0.7930000000  0.0000000000000000
0.67968750000000  0.7940000000  0.0000000000000000
0.67968750000000  0.7950000000  0.0000000000000000
0.67968750000000  0.7960000000  0.0000000000000000
0.67968750000000  0.7970000000  0.0000000000000000
0.67968750000000  0.7980000000  0.0000000000000000
0.67968750000000  0.7990000000  0.0000000000000000
0.67968750000000  0.8000000000  0.0000000000000000
0.67968750000000  0.8010000000  0.0000000000000000
0.67968750000000  0.8020000000  0.0000000000000000
0.67968750000000  0.8030000000  0.0000000000000000
0.67968750000000  0.8040000000  0.0000000000000000
0.67968750000000  0.8050000000  0.0000000000000000
0.67968750000000  0.8060000000  0.0000000000000000
0.67968750000000  0.8070000000  0.0000000000000000
0.67968750000000  0.8080000000  0.0000000000000000
0.67968750000000  0.8090000000  0.0000000000000000
0.67968750000000  0.8100000000  0.0000000000000000
0.67968750000000  0.8110000000  0.0000000000000000
0.67968750000000  0.8120000000  0.0000000000000000
0.67968750000000  0.8130000000  0.0000000000000000
0.67968750000000  0.8140000000  0.0000000000000000
0.67968750000000  0.8150000000  0.0000000000000000
0.67968750000000  0.8160000000  0.0000000000000000
0.67968750000000  0.8170000000  0.0000000000000000
0.67968750000000  0.8180000000  0.0000000000000000
0.67968750000000  0.8190000000  0.0000000000000000
0.67968750000000  0.8200000000  0.0000000000000000
0.67968750000000  0.8210000000  0.0000000000000000
0.67968750000000  0.8220000000  0.0000000000000000
0.67968750000000  0.8230000000  0.0000000000000000
0.67968750000000  0.8240000000  0.0000000000000000
0.67968750000000  0.8250000000  0.0000000000000000
0.67968750000000  0.8260000000  0.0000000000000000
0.67968750000000  0.8270000000  0.0000000000000000
0.67968750000000  0.8280000000  0.0000000000000000
0.67968750000000  0.8290000000  0.0000000000000000
0.67968750000000  0.8300000000  0.0000000000000000
0.67968750000000  0.8310000000  0.0000000000000000
0.67968750000000  0.8320000000  0.0000000000000000
0.67968750000000  0.8330000000  0.0000000000000000
0.67968750000000  0.8340000000  0.0000000000000000
0.67968750000000  0.8350000000  0.0000000000000000
0.67968750000000  0.8360000000  0.0000000000000000
0.67968750000000  0.8370000000  0.0000000000000000
0.67968750000000  0.8380000000  0.0000000000000000
0.67968750000000  0.8390000000  0.0000000000000000
0.67968750000000  0.8400000000  0.0000000000000000
0.67968750000000  0.8410000000  0.0000020435964138
0.67968750000000  0.8420000000  0.0000206167120795
0.67968750000000  0.8430000000  0.0000713736574853
0.67968750000000  0.8440000000  0.0001684200868292
0.67968750000000  0.8450000000  0.0003354678044428
0.67968750000000  0.8460000000  0.0005900500564431
0.67968750000000  0.8470000000  0.0009560289940306
0.67968750000000  0.8480000000  0.0014609028746412
0.67968750000000  0.8490000000  0.0021156357424792
0.67968750000000  0.8500000000  0.0029362356031842
0.67968750000000  0.8510000000  0.0039550779361722
0.67968750000000  0.8520000000  0.0051263555870230
0.67968750000000  0.8530000000  0.0065803092259514
0.67968750000000  0.8540000000  0.0082992092770526
0.67968750000000  0.8550000000  0.0101869141112696
0.67968750000000  0.8560000000  0.0124304522129087
0.67968750000000  0.8570000000  0.0148749642142827
0.67968750000000  0.8580000000  0.0177119599604891
0.67968750000000  0.8590000000  0.0208573263399895
0.67968750000000  0.8600000000  0.0243967131198637
0.67968750000000  0.8610000000  0.0283800308473380
0.67968750000000  0.8620000000  0.0326271436719947
0.67968750000000  0.8630000000  0.0373592406042661
0.67968750000000  0.8640000000  0.0428375660102741
0.67968750000000  0.8650000000  0.0489194774137354
0.67968750000000  0.8660000000  0.0556607754243700
0.67968750000000  0.8670000000  0.0630691362962333
0.67968750000000  0.8680000000  0.0712407148279512
0.67968750000000  0.8690000000  0.0802442377829627
0.67968750000000  0.8700000000  0.0902023622525130
0.67968750000000  0.8710000000  0.1011800082952650
0.67968750000000  0.8720000000  0.1139611907007964
0.67968750000000  0.8730000000  0.1278154112343759
0.67968750000000  0.8740000000  0.1432208914865461
0.67968750000000  0.8750000000  0.1609047635186963
0.67968750000000  0.8760000000  0.1808136208883872
0.67968750000000  0.8770000000  0.2035092344210654
0.67968750000000  0.8780000000  0.2310501256747508
0.67968750000000  0.8790000000  0.2619702319705836
0.67968750000000  0.8800000000  0.3003563583273967
0.67968750000000  0.8810000000  0.3481128467314361
0.67968750000000  0.8820000000  0.4183873866013409
0.67968750000000  0.8830000000  0.4922576931567851
0.67968750000000  0.8840000000  0.5612505023867307
0.67968750000000  0.8850000000  0.6252824253051059
0.67968750000000  0.8860000000  0.6829713448678578
0.67968750000000  0.8870000000  0.7340953981872153
0.67968750000000  0.8880000000  0.7772796722755186
0.67968750000000  0.8890000000  0.8096010528665585
0.67968750000000  0.8900000000  0.8275320384899957
0.67968750000000  0.8910000000  0.8187663132827293
0.67968750000000  0.8920000000  0.8055103072360633
0.67968750000000  0.8930000000  0.7905693420220624
0.67968750000000  0.8940000000  0.7769152912982805
0.67968750000000  0.8950000000  0.7625063726444484
0.67968750000000  0.8960000000  0.7462603846474273
0.67968750000000  0.8970000000  0.7308451399202066
0.67968750000000  0.8980000000  0.7138954762962911
0.67968750000000  0.8990000000  0.6972372430005185
0.67968750000000  0.9000000000  0.6800300972794304
0.67968750000000  0.9010000000  0.6610706317069932
0.67968750000000  0.9020000000  0.6428672715323362
0.67968750000000  0.9030000000  0.6219888757045573
0.67968750000000  0.9040000000  0.6007124677283368
0.67968750000000  0.9050000000  0.5790101188256861
0.67968750000000  0.9060000000  0.5553461676219986
0.67968750000000  0.9070000000  0.5304832730808491
0.67968750000000  0.9080000000  0.5042076212034706
0.67968750000000  0.9090000000  0.4759812409285482
0.67968750000000  0.9100000000  0.4451507971740407
0.67968750000000  0.9110000000  0.4111662493286956
0.67968750000000  0.9120000000  0.3725135409157372
0.67968750000000  0.9130000000  0.3241909592011931
0.67968750000000  0.9140000000  0.2709970469001198
0.67968750000000  0.9150000000  0.2210075528739064
0.67968750000000  0.9160000000  0.1746332988670334
0.67968750000000  0.9170000000  0.1322384053339577
0.67968750000000  0.9180000000  0.0939377971617628
0.67968750000000  0.9190000000  0.0599882769706539
0.67968750000000  0.9200000000  0.0317820274047094
0.67968750000000  0.9210000000  0.0103348752968999
0.67968750000000  0.9220000000  0.0000000000000000
0.67968750000000  0.9230000000  0.0000000000000000
0.67968750000000  0.9240000000  0.0000000000000000
0.67968750000000  0.9250000000  0.0000000000000000
0.67968750000000  0.9260000000  0.0000000000000000
0.67968750000000  0.9270000000  0.0000000000000000
0.67968750000000  0.9280000000  0.0000000000000000
0.67968750000000  0.9290000000  0.0000000000000000
0.67968750000000  0.9300000000  0.0000000000000000
0.67968750000000  0.9310000000  0.0000000000000000
0.67968750000000  0.9320000000  0.0000000000000000
0.67968750000000  0.9330000000  0.0000000000000000
0.67968750000000  0.9340000000  0.0000000000000000
0.67968750000000  0.9350000000  0.0000000000000000
0.67968750000000  0.9360000000  0.0000000000000000
0.67968750000000  0.9370000000  0.0000000000000000
0.67968750000000  0.9380000000  0.0000000000000000
0.67968750000000  0.9390000000  0.0000000000000000
0.67968750000000  0.9400000000  0.0000000000000000
0.67968750000000  0.9410000000  0.0000000000000000
0.67968750000000  0.9420000000  0.0000000000000000
0.67968750000000  0.9430000000  0.0000000000000000
0.67968750000000  0.9440000000  0.0000000000000000
0.67968750000000  0.9450000000  0.0000000000000000
0.67968750000000  0.9460000000  0.0000000000000000
0.67968750000000  0.9470000000  0.0000000000000000
0.67968750000000  0.9480000000  0.0000000000000000
0.67968750000000  0.9490000000  0.0000000000000000
0.67968750000000  0.9500000000  0.0000000000000000
0.67968750000000  0.9510000000  0.0000000000000000
0.67968750000000  0.9520000000  0.0000000000000000
0.67968750000000  0.9530000000  0.0000000000000000
0.67968750000000  0.9540000000  0.0000000000000000
0.67968750000000  0.9550000000  0.0000000000000000
0.67968750000000  0.9560000000  0.0000000000000000
0.67968750000000  0.9570000000  0.0000000000000000
0.67968750000000  0.9580000000  0.0000000000000000
0.67968750000000  0.9590000000  0.0000000000000000
0.67968750000000  0.9600000000  0.0000000000000000
0.67968750000000  0.9610000000  0.0000000000000000
0.67968750000000  0.9620000000  0.0000000000000000
0.67968750000000  0.9630000000  0.0000000000000000
0.67968750000000  0.9640000000  0.0000000000000000
0.67968750000000  0.9650000000  0.0000000000000000
0.67968750000000  0.9660000000  0.0000000000000000
0.67968750000000  0.9670000000  0.0000000000000000
0.67968750000000  0.9680000000  0.0000000000000000
0.67968750000000  0.9690000000  0.0000000000000000
0.67968750000000  0.9700000000  0.0000000000000000
0.67968750000000  0.9710000000  0.0000000000000000
0.67968750000000  0.9720000000  0.0000000000000000
0.67968750000000  0.9730000000  0.0000000000000000
0.67968750000000  0.9740000000  0.0000000000000000
0.67968750000000  0.9750000000  0.0000000000000000
0.67968750000000  0.9760000000  0.0000000000000000
0.67968750000000  0.9770000000  0.0000000000000000
0.67968750000000  0.9780000000  0.0000000000000000
0.67968750000000  0.9790000000  0.0000000000000000
0.67968750000000  0.9800000000  0.0000000000000000
0.67968750000000  0.9810000000  0.0000000000000000
0.67968750000000  0.9820000000  0.0000000000000000
0.67968750000000  0.9830000000  0.0000000000000000
0.67968750000000  0.9840000000  0.0000000000000000
0.67968750000000  0.9850000000  0.0000000000000000
0.67968750000000  0.9860000000  0.0000000000000000
0.67968750000000  0.9870000000  0.0000000000000000
0.67968750000000  0.9880000000  0.0000000000000000
0.67968750000000  0.9890000000  0.0000000000000000
0.67968750000000  0.9900000000  0.0000000000000000
0.67968750000000  0.9910000000  0.0000000000000000
0.67968750000000  0.9920000000  0.0000000000000000
0.67968750000000  0.9930000000  0.0000000000000000
0.67968750000000  0.9940000000  0.0000000000000000
0.67968750000000  0.9950000000  0.0000000000000000
0.67968750000000  0.9960000000  0.0000000000000000
0.67968750000000  0.9970000000  0.0000000000000000
0.67968750000000  0.9980000000  0.0000000000000000
0.67968750000000  0.9990000000  0.0000000000000000
0.68750000000000  0.7000000000  0.0000000000000000
0.68750000000000  0.7010000000  0.0000000000000000
0.68750000000000  0.7020000000  0.0000000000000000
0.68750000000000  0.7030000000  0.0000000000000000
0.68750000000000  0.7040000000  0.0000000000000000
0.68750000000000  0.7050000000  0.0000000000000000
0.68750000000000  0.7060000000  0.0000000000000000
0.68750000000000  0.7070000000  0.0000000000000000
0.68750000000000  0.7080000000  0.0000000000000000
0.68750000000000  0.7090000000  0.0000000000000000
0.68750000000000  0.7100000000  0.0000000000000000
0.68750000000000  0.7110000000  0.0000000000000000
0.68750000000000  0.7120000000  0.0000000000000000
0.68750000000000  0.7130000000  0.0000000000000000
0.68750000000000  0.7140000000  0.0000000000000000
0.68750000000000  0.7150000000  0.0000000000000000
0.68750000000000  0.7160000000  0.0000000000000000
0.68750000000000  0.7170000000  0.0000000000000000
0.68750000000000  0.7180000000  0.0000000000000000
0.68750000000000  0.7190000000  0.0000000000000000
0.68750000000000  0.7200000000  0.0000000000000000
0.68750000000000  0.7210000000  0.0000000000000000
0.68750000000000  0.7220000000  0.0000000000000000
0.68750000000000  0.7230000000  0.0000000000000000
0.68750000000000  0.7240000000  0.0000000000000000
0.68750000000000  0.7250000000  0.0000000000000000
0.68750000000000  0.7260000000  0.0000000000000000
0.68750000000000  0.7270000000  0.0000000000000000
0.68750000000000  0.7280000000  0.0000000000000000
0.68750000000000  0.7290000000  0.0000000000000000
0.68750000000000  0.7300000000  0.0000000000000000
0.68750000000000  0.7310000000  0.0000000000000000
0.68750000000000  0.7320000000  0.0000000000000000
0.68750000000000  0.7330000000  0.0000000000000000
0.68750000000000  0.7340000000  0.0000000000000000
0.68750000000000  0.7350000000  0.0000000000000000
0.68750000000000  0.7360000000  0.0000000000000000
0.68750000000000  0.7370000000  0.0000000000000000
0.68750000000000  0.7380000000  0.0000000000000000
0.68750000000000  0.7390000000  0.0000000000000000
0.68750000000000  0.7400000000  0.0000000000000000
0.68750000000000  0.7410000000  0.0000000000000000
0.68750000000000  0.7420000000  0.0000000000000000
0.68750000000000  0.7430000000  0.0000000000000000
0.68750000000000  0.7440000000  0.0000000000000000
0.68750000000000  0.7450000000  0.0000000000000000
0.68750000000000  0.7460000000  0.0000000000000000
0.68750000000000  0.7470000000  0.0000000000000000
0.68750000000000  0.7480000000  0.0000000000000000
0.68750000000000  0.7490000000  0.0000000000000000
0.68750000000000  0.7500000000  0.0000000000000000
0.68750000000000  0.7510000000  0.0000000000000000
0.68750000000000  0.7520000000  0.0000000000000000
0.68750000000000  0.7530000000  0.0000000000000000
0.68750000000000  0.7540000000  0.0000000000000000
0.68750000000000  0.7550000000  0.0000000000000000
0.68750000000000  0.7560000000  0.0000000000000000
0.68750000000000  0.7570000000  0.0000000000000000
0.68750000000000  0.7580000000  0.0000000000000000
0.68750000000000  0.7590000000  0.0000000000000000
0.68750000000000  0.7600000000  0.0000000000000000
0.68750000000000  0.7610000000  0.0000000000000000
0.68750000000000  0.7620000000  0.0000000000000000
0.68750000000000  0.7630000000  0.0000000000000000
0.68750000000000  0.7640000000  0.0000000000000000
0.68750000000000  0.7650000000  0.0000000000000000
0.68750000000000  0.7660000000  0.0000000000000000
0.68750000000000  0.7670000000  0.0000000000000000
0.68750000000000  0.7680000000  0.0000000000000000
0.68750000000000  0.7690000000  0.0000000000000000
0.68750000000000  0.7700000000  0.0000000000000000
0.68750000000000  0.7710000000  0.0000000000000000
0.68750000000000  0.7720000000  0.0000000000000000
0.68750000000000  0.7730000000  0.0000000000000000
0.68750000000000  0.7740000000  0.0000000000000000
0.68750000000000  0.7750000000  0.0000000000000000
0.68750000000000  0.7760000000  0.0000000000000000
0.68750000000000  0.7770000000  0.0000000000000000
0.68750000000000  0.7780000000  0.0000000000000000
0.68750000000000  0.7790000000  0.0000000000000000
0.68750000000000  0.7800000000  0.0000000000000000
0.68750000000000  0.7810000000  0.0000000000000000
0.68750000000000  0.7820000000  0.0000000000000000
0.68750000000000  0.7830000000  0.0000000000000000
0.68750000000000  0.7840000000  0.0000000000000000
0.68750000000000  0.7850000000  0.0000000000000000
0.68750000000000  0.7860000000  0.0000000000000000
0.68750000000000  0.7870000000  0.0000000000000000
0.68750000000000  0.7880000000  0.0000000000000000
0.68750000000000  0.7890000000  0.0000000000000000
0.68750000000000  0.7900000000  0.0000000000000000
0.68750000000000  0.7910000000  0.0000000000000000
0.68750000000000  0.7920000000  0.0000000000000000
0.68750000000000  0.7930000000  0.0000000000000000
0.68750000000000  0.7940000000  0.0000000000000000
0.68750000000000  0.7950000000  0.0000000000000000
0.68750000000000  0.7960000000  0.0000000000000000
0.68750000000000  0.7970000000  0.0000000000000000
0.68750000000000  0.7980000000  0.0000000000000000
0.68750000000000  0.7990000000  0.0000000000000000
0.68750000000000  0.8000000000  0.0000000000000000
0.68750000000000  0.8010000000  0.0000000000000000
0.68750000000000  0.8020000000  0.0000000000000000
0.68750000000000  0.8030000000  0.0000000000000000
0.68750000000000  0.8040000000  0.0000000000000000
0.68750000000000  0.8050000000  0.0000000000000000
0.68750000000000  0.8060000000  0.0000000000000000
0.68750000000000  0.8070000000  0.0000000000000000
0.68750000000000  0.8080000000  0.0000000000000000
0.68750000000000  0.8090000000  0.0000000000000000
0.68750000000000  0.8100000000  0.0000000000000000
0.68750000000000  0.8110000000  0.0000000000000000
0.68750000000000  0.8120000000  0.0000000000000000
0.68750000000000  0.8130000000  0.0000000000000000
0.68750000000000  0.8140000000  0.0000000000000000
0.68750000000000  0.8150000000  0.0000000000000000
0.68750000000000  0.8160000000  0.0000000000000000
0.68750000000000  0.8170000000  0.0000000000000000
0.68750000000000  0.8180000000  0.0000000000000000
0.68750000000000  0.8190000000  0.0000000000000000
0.68750000000000  0.8200000000  0.0000000000000000
0.68750000000000  0.8210000000  0.0000000000000000
0.68750000000000  0.8220000000  0.0000000000000000
0.68750000000000  0.8230000000  0.0000000000000000
0.68750000000000  0.8240000000  0.0000000000000000
0.68750000000000  0.8250000000  0.0000000000000000
0.68750000000000  0.8260000000  0.0000000000000000
0.68750000000000  0.8270000000  0.0000000000000000
0.68750000000000  0.8280000000  0.0000000000000000
0.68750000000000  0.8290000000  0.0000000000000000
0.68750000000000  0.8300000000  0.0000000000000000
0.68750000000000  0.8310000000  0.0000000000000000
0.68750000000000  0.8320000000  0.0000000000000000
0.68750000000000  0.8330000000  0.0000000000000000
0.68750000000000  0.8340000000  0.0000000000000000
0.68750000000000  0.8350000000  0.0000000000000000
0.68750000000000  0.8360000000  0.0000000000000000
0.68750000000000  0.8370000000  0.0000000000000000
0.68750000000000  0.8380000000  0.0000000000000000
0.68750000000000  0.8390000000  0.0000000000000000
0.68750000000000  0.8400000000  0.0000000000000000
0.68750000000000  0.8410000000  0.0000000000000000
0.68750000000000  0.8420000000  0.0000000000000000
0.68750000000000  0.8430000000  0.0000057899337871
0.68750000000000  0.8440000000  0.0000371845809760
0.68750000000000  0.8450000000  0.0001129184207438
0.68750000000000  0.8460000000  0.0002547807742152
0.68750000000000  0.8470000000  0.0005057486648380
0.68750000000000  0.8480000000  0.0008688773001003
0.68750000000000  0.8490000000  0.0013942203023958
0.68750000000000  0.8500000000  0.0021134125245229
0.68750000000000  0.8510000000  0.0030538523177865
0.68750000000000  0.8520000000  0.0042505658387655
0.68750000000000  0.8530000000  0.0057100768231834
0.68750000000000  0.8540000000  0.0074646347505098
0.68750000000000  0.8550000000  0.0095862856031370
0.68750000000000  0.8560000000  0.0119341049383442
0.68750000000000  0.8570000000  0.0147668809306757
0.68750000000000  0.8580000000  0.0179523886927842
0.68750000000000  0.8590000000  0.0216389066993377
0.68750000000000  0.8600000000  0.0257121214205776
0.68750000000000  0.8610000000  0.0303785221874256
0.68750000000000  0.8620000000  0.0359630051373711
0.68750000000000  0.8630000000  0.0414836817533911
0.68750000000000  0.8640000000  0.0483151466669047
0.68750000000000  0.8650000000  0.0559534980062691
0.68750000000000  0.8660000000  0.0646159823178949
0.68750000000000  0.8670000000  0.0742214177142097
0.68750000000000  0.8680000000  0.0849658649757504
0.68750000000000  0.8690000000  0.0970485634476164
0.68750000000000  0.8700000000  0.1107648667424036
0.68750000000000  0.8710000000  0.1264721742824137
0.68750000000000  0.8720000000  0.1445353814222951
0.68750000000000  0.8730000000  0.1652606348810128
0.68750000000000  0.8740000000  0.1890574469327838
0.68750000000000  0.8750000000  0.2172300826558672
0.68750000000000  0.8760000000  0.2511774287223067
0.68750000000000  0.8770000000  0.2940414463029420
0.68750000000000  0.8780000000  0.3523023798975969
0.68750000000000  0.8790000000  0.4359576421989957
0.68750000000000  0.8800000000  0.5148789372825046
0.68750000000000  0.8810000000  0.5894339844769431
0.68750000000000  0.8820000000  0.6587896236258699
0.68750000000000  0.8830000000  0.7225902513412525
0.68750000000000  0.8840000000  0.7773096360490751
0.68750000000000  0.8850000000  0.8235233807657129
0.68750000000000  0.8860000000  0.8574947067021051
0.68750000000000  0.8870000000  0.8677795610623423
0.68750000000000  0.8880000000  0.8563906280231446
0.68750000000000  0.8890000000  0.8440837826646761
0.68750000000000  0.8900000000  0.8310807300487476
0.68750000000000  0.8910000000  0.8184978275679679
0.68750000000000  0.8920000000  0.8051834262886940
0.68750000000000  0.8930000000  0.7915385431209023
0.68750000000000  0.8940000000  0.7766990884822342
0.68750000000000  0.8950000000  0.7623855803571086
0.68750000000000  0.8960000000  0.7468057912232379
0.68750000000000  0.8970000000  0.7306083221865078
0.68750000000000  0.8980000000  0.7147682566411903
0.68750000000000  0.8990000000  0.6974381350409720
0.68750000000000  0.9000000000  0.6796400971965032
0.68750000000000  0.9010000000  0.6614258179662501
0.68750000000000  0.9020000000  0.6421102791031751
0.68750000000000  0.9030000000  0.6219425133894706
0.68750000000000  0.9040000000  0.6011279336756064
0.68750000000000  0.9050000000  0.5785710356820113
0.68750000000000  0.9060000000  0.5552585139198990
0.68750000000000  0.9070000000  0.5305653204539688
0.68750000000000  0.9080000000  0.5040177662718467
0.68750000000000  0.9090000000  0.4755839550586479
0.68750000000000  0.9100000000  0.4447816939906771
0.68750000000000  0.9110000000  0.4108419010884802
0.68750000000000  0.9120000000  0.3726515437371535
0.68750000000000  0.9130000000  0.3240097792447926
0.68750000000000  0.9140000000  0.2706663792699008
0.68750000000000  0.9150000000  0.2211487227041126
0.68750000000000  0.9160000000  0.1749944411177559
0.68750000000000  0.9170000000  0.1322201249644908
0.68750000000000  0.9180000000  0.0937518600159117
0.68750000000000  0.9190000000  0.0602174745939572
0.68750000000000  0.9200000000  0.0318223184030996
0.68750000000000  0.9210000000  0.0103627215691303
0.68750000000000  0.9220000000  0.0000000000000000
0.68750000000000  0.9230000000  0.0000000000000000
0.68750000000000  0.9240000000  0.0000000000000000
0.68750000000000  0.9250000000  0.0000000000000000
0.68750000000000  0.9260000000  0.0000000000000000
0.68750000000000  0.9270000000  0.0000000000000000
0.68750000000000  0.9280000000  0.0000000000000000
0.68750000000000  0.9290000000  0.0000000000000000
0.68750000000000  0.9300000000  0.0000000000000000
0.68750000000000  0.9310000000  0.0000000000000000
0.68750000000000  0.9320000000  0.0000000000000000
0.68750000000000  0.9330000000  0.0000000000000000
0.68750000000000  0.9340000000  0.0000000000000000
0.68750000000000  0.9350000000  0.0000000000000000
0.68750000000000  0.9360000000  0.0000000000000000
0.68750000000000  0.9370000000  0.0000000000000000
0.68750000000000  0.9380000000  0.0000000000000000
0.68750000000000  0.9390000000  0.0000000000000000
0.68750000000000  0.9400000000  0.0000000000000000
0.68750000000000  0.9410000000  0.0000000000000000
0.68750000000000  0.9420000000  0.0000000000000000
0.68750000000000  0.9430000000  0.0000000000000000
0.68750000000000  0.9440000000  0.0000000000000000
0.68750000000000  0.9450000000  0.0000000000000000
0.68750000000000  0.9460000000  0.0000000000000000
0.68750000000000  0.9470000000  0.0000000000000000
0.68750000000000  0.9480000000  0.0000000000000000
0.68750000000000  0.9490000000  0.0000000000000000
0.68750000000000  0.9500000000  0.0000000000000000
0.68750000000000  0.9510000000  0.0000000000000000
0.68750000000000  0.9520000000  0.0000000000000000
0.68750000000000  0.9530000000  0.0000000000000000
0.68750000000000  0.9540000000  0.0000000000000000
0.68750000000000  0.9550000000  0.0000000000000000
0.68750000000000  0.9560000000  0.0000000000000000
0.68750000000000  0.9570000000  0.0000000000000000
0.68750000000000  0.9580000000  0.0000000000000000
0.68750000000000  0.9590000000  0.0000000000000000
0.68750000000000  0.9600000000  0.0000000000000000
0.68750000000000  0.9610000000  0.0000000000000000
0.68750000000000  0.9620000000  0.0000000000000000
0.68750000000000  0.9630000000  0.0000000000000000
0.68750000000000  0.9640000000  0.0000000000000000
0.68750000000000  0.9650000000  0.0000000000000000
0.68750000000000  0.9660000000  0.0000000000000000
0.68750000000000  0.9670000000  0.0000000000000000
0.68750000000000  0.9680000000  0.0000000000000000
0.68750000000000  0.9690000000  0.0000000000000000
0.68750000000000  0.9700000000  0.0000000000000000
0.68750000000000  0.9710000000  0.0000000000000000
0.68750000000000  0.9720000000  0.0000000000000000
0.68750000000000  0.9730000000  0.0000000000000000
0.68750000000000  0.9740000000  0.0000000000000000
0.68750000000000  0.9750000000  0.0000000000000000
0.68750000000000  0.9760000000  0.0000000000000000
0.68750000000000  0.9770000000  0.0000000000000000
0.68750000000000  0.9780000000  0.0000000000000000
0.68750000000000  0.9790000000  0.0000000000000000
0.68750000000000  0.9800000000  0.0000000000000000
0.68750000000000  0.9810000000  0.0000000000000000
0.68750000000000  0.9820000000  0.0000000000000000
0.68750000000000  0.9830000000  0.0000000000000000
0.68750000000000  0.9840000000  0.0000000000000000
0.68750000000000  0.9850000000  0.0000000000000000
0.68750000000000  0.9860000000  0.0000000000000000
0.68750000000000  0.9870000000  0.0000000000000000
0.68750000000000  0.9880000000  0.0000000000000000
0.68750000000000  0.9890000000  0.0000000000000000
0.68750000000000  0.9900000000  0.0000000000000000
0.68750000000000  0.9910000000  0.0000000000000000
0.68750000000000  0.9920000000  0.0000000000000000
0.68750000000000  0.9930000000  0.0000000000000000
0.68750000000000  0.9940000000  0.0000000000000000
0.68750000000000  0.9950000000  0.0000000000000000
0.68750000000000  0.9960000000  0.0000000000000000
0.68750000000000  0.9970000000  0.0000000000000000
0.68750000000000  0.9980000000  0.0000000000000000
0.68750000000000  0.9990000000  0.0000000000000000
0.69531250000000  0.7000000000  0.0000000000000000
0.69531250000000  0.7010000000  0.0000000000000000
0.69531250000000  0.7020000000  0.0000000000000000
0.69531250000000  0.7030000000  0.0000000000000000
0.69531250000000  0.7040000000  0.0000000000000000
0.69531250000000  0.7050000000  0.0000000000000000
0.69531250000000  0.7060000000  0.0000000000000000
0.69531250000000  0.7070000000  0.0000000000000000
0.69531250000000  0.7080000000  0.0000000000000000
0.69531250000000  0.7090000000  0.0000000000000000
0.69531250000000  0.7100000000  0.0000000000000000
0.69531250000000  0.7110000000  0.0000000000000000
0.69531250000000  0.7120000000  0.0000000000000000
0.69531250000000  0.7130000000  0.0000000000000000
0.69531250000000  0.7140000000  0.0000000000000000
0.69531250000000  0.7150000000  0.0000000000000000
0.69531250000000  0.7160000000  0.0000000000000000
0.69531250000000  0.7170000000  0.0000000000000000
0.69531250000000  0.7180000000  0.0000000000000000
0.69531250000000  0.7190000000  0.0000000000000000
0.69531250000000  0.7200000000  0.0000000000000000
0.69531250000000  0.7210000000  0.0000000000000000
0.69531250000000  0.7220000000  0.0000000000000000
0.69531250000000  0.7230000000  0.0000000000000000
0.69531250000000  0.7240000000  0.0000000000000000
0.69531250000000  0.7250000000  0.0000000000000000
0.69531250000000  0.7260000000  0.0000000000000000
0.69531250000000  0.7270000000  0.0000000000000000
0.69531250000000  0.7280000000  0.0000000000000000
0.69531250000000  0.7290000000  0.0000000000000000
0.69531250000000  0.7300000000  0.0000000000000000
0.69531250000000  0.7310000000  0.0000000000000000
0.69531250000000  0.7320000000  0.0000000000000000
0.69531250000000  0.7330000000  0.0000000000000000
0.69531250000000  0.7340000000  0.0000000000000000
0.69531250000000  0.7350000000  0.0000000000000000
0.69531250000000  0.7360000000  0.0000000000000000
0.69531250000000  0.7370000000  0.0000000000000000
0.69531250000000  0.7380000000  0.0000000000000000
0.69531250000000  0.7390000000  0.0000000000000000
0.69531250000000  0.7400000000  0.0000000000000000
0.69531250000000  0.7410000000  0.0000000000000000
0.69531250000000  0.7420000000  0.0000000000000000
0.69531250000000  0.7430000000  0.0000000000000000
0.69531250000000  0.7440000000  0.0000000000000000
0.69531250000000  0.7450000000  0.0000000000000000
0.69531250000000  0.7460000000  0.0000000000000000
0.69531250000000  0.7470000000  0.0000000000000000
0.69531250000000  0.7480000000  0.0000000000000000
0.69531250000000  0.7490000000  0.0000000000000000
0.69531250000000  0.7500000000  0.0000000000000000
0.69531250000000  0.7510000000  0.0000000000000000
0.69531250000000  0.7520000000  0.0000000000000000
0.69531250000000  0.7530000000  0.0000000000000000
0.69531250000000  0.7540000000  0.0000000000000000
0.69531250000000  0.7550000000  0.0000000000000000
0.69531250000000  0.7560000000  0.0000000000000000
0.69531250000000  0.7570000000  0.0000000000000000
0.69531250000000  0.7580000000  0.0000000000000000
0.69531250000000  0.7590000000  0.0000000000000000
0.69531250000000  0.7600000000  0.0000000000000000
0.69531250000000  0.7610000000  0.0000000000000000
0.69531250000000  0.7620000000  0.0000000000000000
0.69531250000000  0.7630000000  0.0000000000000000
0.69531250000000  0.7640000000  0.0000000000000000
0.69531250000000  0.7650000000  0.0000000000000000
0.69531250000000  0.7660000000  0.0000000000000000
0.69531250000000  0.7670000000  0.0000000000000000
0.69531250000000  0.7680000000  0.0000000000000000
0.69531250000000  0.7690000000  0.0000000000000000
0.69531250000000  0.7700000000  0.0000000000000000
0.69531250000000  0.7710000000  0.0000000000000000
0.69531250000000  0.7720000000  0.0000000000000000
0.69531250000000  0.7730000000  0.0000000000000000
0.69531250000000  0.7740000000  0.0000000000000000
0.69531250000000  0.7750000000  0.0000000000000000
0.69531250000000  0.7760000000  0.0000000000000000
0.69531250000000  0.7770000000  0.0000000000000000
0.69531250000000  0.7780000000  0.0000000000000000
0.69531250000000  0.7790000000  0.0000000000000000
0.69531250000000  0.7800000000  0.0000000000000000
0.69531250000000  0.7810000000  0.0000000000000000
0.69531250000000  0.7820000000  0.0000000000000000
0.69531250000000  0.7830000000  0.0000000000000000
0.69531250000000  0.7840000000  0.0000000000000000
0.69531250000000  0.7850000000  0.0000000000000000
0.69531250000000  0.7860000000  0.0000000000000000
0.69531250000000  0.7870000000  0.0000000000000000
0.69531250000000  0.7880000000  0.0000000000000000
0.69531250000000  0.7890000000  0.0000000000000000
0.69531250000000  0.7900000000  0.0000000000000000
0.69531250000000  0.7910000000  0.0000000000000000
0.69531250000000  0.7920000000  0.0000000000000000
0.69531250000000  0.7930000000  0.0000000000000000
0.69531250000000  0.7940000000  0.0000000000000000
0.69531250000000  0.7950000000  0.0000000000000000
0.69531250000000  0.7960000000  0.0000000000000000
0.69531250000000  0.7970000000  0.0000000000000000
0.69531250000000  0.7980000000  0.0000000000000000
0.69531250000000  0.7990000000  0.0000000000000000
0.69531250000000  0.8000000000  0.0000000000000000
0.69531250000000  0.8010000000  0.0000000000000000
0.69531250000000  0.8020000000  0.0000000000000000
0.69531250000000  0.8030000000  0.0000000000000000
0.69531250000000  0.8040000000  0.0000000000000000
0.69531250000000  0.8050000000  0.0000000000000000
0.69531250000000  0.8060000000  0.0000000000000000
0.69531250000000  0.8070000000  0.0000000000000000
0.69531250000000  0.8080000000  0.0000000000000000
0.69531250000000  0.8090000000  0.0000000000000000
0.69531250000000  0.8100000000  0.0000000000000000
0.69531250000000  0.8110000000  0.0000000000000000
0.69531250000000  0.8120000000  0.0000000000000000
0.69531250000000  0.8130000000  0.0000000000000000
0.69531250000000  0.8140000000  0.0000000000000000
0.69531250000000  0.8150000000  0.0000000000000000
0.69531250000000  0.8160000000  0.0000000000000000
0.69531250000000  0.8170000000  0.0000000000000000
0.69531250000000  0.8180000000  0.0000000000000000
0.69531250000000  0.8190000000  0.0000000000000000
0.69531250000000  0.8200000000  0.0000000000000000
0.69531250000000  0.8210000000  0.0000000000000000
0.69531250000000  0.8220000000  0.0000000000000000
0.69531250000000  0.8230000000  0.0000000000000000
0.69531250000000  0.8240000000  0.0000000000000000
0.69531250000000  0.8250000000  0.0000000000000000
0.69531250000000  0.8260000000  0.0000000000000000
0.69531250000000  0.8270000000  0.0000000000000000
0.69531250000000  0.8280000000  0.0000000000000000
0.69531250000000  0.8290000000  0.0000000000000000
0.69531250000000  0.8300000000  0.0000000000000000
0.69531250000000  0.8310000000  0.0000000000000000
0.69531250000000  0.8320000000  0.0000000000000000
0.69531250000000  0.8330000000  0.0000000000000000
0.69531250000000  0.8340000000  0.0000000000000000
0.69531250000000  0.8350000000  0.0000000000000000
0.69531250000000  0.8360000000  0.0000000000000000
0.69531250000000  0.8370000000  0.0000000000000000
0.69531250000000  0.8380000000  0.0000000000000000
0.69531250000000  0.8390000000  0.0000000000000000
0.69531250000000  0.8400000000  0.0000000000000000
0.69531250000000  0.8410000000  0.0000000000000000
0.69531250000000  0.8420000000  0.0000000000000000
0.69531250000000  0.8430000000  0.0000000000000000
0.69531250000000  0.8440000000  0.0000001271180937
0.69531250000000  0.8450000000  0.0000103252240319
0.69531250000000  0.8460000000  0.0000557922924497
0.69531250000000  0.8470000000  0.0001687206983613
0.69531250000000  0.8480000000  0.0003886557347970
0.69531250000000  0.8490000000  0.0007549415492858
0.69531250000000  0.8500000000  0.0013009731685084
0.69531250000000  0.8510000000  0.0020592934669047
0.69531250000000  0.8520000000  0.0030931568065757
0.69531250000000  0.8530000000  0.0044638722049052
0.69531250000000  0.8540000000  0.0061992697096101
0.69531250000000  0.8550000000  0.0083173893604490
0.69531250000000  0.8560000000  0.0110843340395686
0.69531250000000  0.8570000000  0.0140470796608268
0.69531250000000  0.8580000000  0.0177552736299301
0.69531250000000  0.8590000000  0.0219483831021674
0.69531250000000  0.8600000000  0.0269084526604693
0.69531250000000  0.8610000000  0.0324749427054110
0.69531250000000  0.8620000000  0.0392699526676396
0.69531250000000  0.8630000000  0.0462481550727582
0.69531250000000  0.8640000000  0.0548724886000304
0.69531250000000  0.8650000000  0.0648365416039228
0.69531250000000  0.8660000000  0.0763359278027082
0.69531250000000  0.8670000000  0.0893644514858980
0.69531250000000  0.8680000000  0.1042659602161398
0.69531250000000  0.8690000000  0.1220040395720563
0.69531250000000  0.8700000000  0.1423787642599727
0.69531250000000  0.8710000000  0.1668579854977784
0.69531250000000  0.8720000000  0.1967864624296758
0.69531250000000  0.8730000000  0.2341538679230381
0.69531250000000  0.8740000000  0.2834369509161371
0.69531250000000  0.8750000000  0.3635464658822386
0.69531250000000  0.8760000000  0.4532785512172711
0.69531250000000  0.8770000000  0.5387581783896264
0.69531250000000  0.8780000000  0.6208817856215589
0.69531250000000  0.8790000000  0.6949265676020738
0.69531250000000  0.8800000000  0.7643398965815860
0.69531250000000  0.8810000000  0.8246014852324057
0.69531250000000  0.8820000000  0.8726123918047980
0.69531250000000  0.8830000000  0.9040708300990795
0.69531250000000  0.8840000000  0.9001851973900113
0.69531250000000  0.8850000000  0.8903362666576209
0.69531250000000  0.8860000000  0.8782662826104710
0.69531250000000  0.8870000000  0.8678491941820176
0.69531250000000  0.8880000000  0.8558359617234071
0.69531250000000  0.8890000000  0.8431859716259428
0.69531250000000  0.8900000000  0.8316328741541851
0.69531250000000  0.8910000000  0.8187663132827302
0.69531250000000  0.8920000000  0.8055103072360639
0.69531250000000  0.8930000000  0.7905693420220630
0.69531250000000  0.8940000000  0.7769152912982811
0.69531250000000  0.8950000000  0.7625063726444493
0.69531250000000  0.8960000000  0.7462603846474279
0.69531250000000  0.8970000000  0.7308451399202072
0.69531250000000  0.8980000000  0.7138954762962921
0.69531250000000  0.8990000000  0.6972372430005195
0.69531250000000  0.9000000000  0.6800300972794311
0.69531250000000  0.9010000000  0.6610706317069941
0.69531250000000  0.9020000000  0.6428672715323372
0.69531250000000  0.9030000000  0.6219888757045584
0.69531250000000  0.9040000000  0.6007124677283373
0.69531250000000  0.9050000000  0.5790101188256869
0.69531250000000  0.9060000000  0.5553461676219995
0.69531250000000  0.9070000000  0.5304832730808500
0.69531250000000  0.9080000000  0.5042076212034722
0.69531250000000  0.9090000000  0.4759812409285490
0.69531250000000  0.9100000000  0.4451507971740417
0.69531250000000  0.9110000000  0.4111662493286964
0.69531250000000  0.9120000000  0.3725135409157381
0.69531250000000  0.9130000000  0.3241909592011940
0.69531250000000  0.9140000000  0.2709970469001204
0.69531250000000  0.9150000000  0.2210075528739071
0.69531250000000  0.9160000000  0.1746332988670340
0.69531250000000  0.9170000000  0.1322384053339582
0.69531250000000  0.9180000000  0.0939377971617632
0.69531250000000  0.9190000000  0.0599882769706542
0.69531250000000  0.9200000000  0.0317820274047097
0.69531250000000  0.9210000000  0.0103348752969000
0.69531250000000  0.9220000000  0.0000000000000000
0.69531250000000  0.9230000000  0.0000000000000000
0.69531250000000  0.9240000000  0.0000000000000000
0.69531250000000  0.9250000000  0.0000000000000000
0.69531250000000  0.9260000000  0.0000000000000000
0.69531250000000  0.9270000000  0.0000000000000000
0.69531250000000  0.9280000000  0.0000000000000000
0.69531250000000  0.9290000000  0.0000000000000000
0.69531250000000  0.9300000000  0.0000000000000000
0.69531250000000  0.9310000000  0.0000000000000000
0.69531250000000  0.9320000000  0.0000000000000000
0.69531250000000  0.9330000000  0.0000000000000000
0.69531250000000  0.9340000000  0.0000000000000000
0.69531250000000  0.9350000000  0.0000000000000000
0.69531250000000  0.9360000000  0.0000000000000000
0.69531250000000  0.9370000000  0.0000000000000000
0.69531250000000  0.9380000000  0.0000000000000000
0.69531250000000  0.9390000000  0.0000000000000000
0.69531250000000  0.9400000000  0.0000000000000000
0.69531250000000  0.9410000000  0.0000000000000000
0.69531250000000  0.9420000000  0.0000000000000000
0.69531250000000  0.9430000000  0.0000000000000000
0.69531250000000  0.9440000000  0.0000000000000000
0.69531250000000  0.9450000000  0.0000000000000000
0.69531250000000  0.9460000000  0.0000000000000000
0.69531250000000  0.9470000000  0.0000000000000000
0.69531250000000  0.9480000000  0.0000000000000000
0.69531250000000  0.9490000000  0.0000000000000000
0.69531250000000  0.9500000000  0.0000000000000000
0.69531250000000  0.9510000000  0.0000000000000000
0.69531250000000  0.9520000000  0.0000000000000000
0.69531250000000  0.9530000000  0.0000000000000000
0.69531250000000  0.9540000000  0.0000000000000000
0.69531250000000  0.9550000000  0.0000000000000000
0.69531250000000  0.9560000000  0.0000000000000000
0.69531250000000  0.9570000000  0.0000000000000000
0.69531250000000  0.9580000000  0.0000000000000000
0.69531250000000  0.9590000000  0.0000000000000000
0.69531250000000  0.9600000000  0.0000000000000000
0.69531250000000  0.9610000000  0.0000000000000000
0.69531250000000  0.9620000000  0.0000000000000000
0.69531250000000  0.9630000000  0.0000000000000000
0.69531250000000  0.9640000000  0.0000000000000000
0.69531250000000  0.9650000000  0.0000000000000000
0.69531250000000  0.9660000000  0.0000000000000000
0.69531250000000  0.9670000000  0.0000000000000000
0.69531250000000  0.9680000000  0.0000000000000000
0.69531250000000  0.9690000000  0.0000000000000000
0.69531250000000  0.9700000000  0.0000000000000000
0.69531250000000  0.9710000000  0.0000000000000000
0.69531250000000  0.9720000000  0.0000000000000000
0.69531250000000  0.9730000000  0.0000000000000000
0.69531250000000  0.9740000000  0.0000000000000000
0.69531250000000  0.9750000000  0.0000000000000000
0.69531250000000  0.9760000000  0.0000000000000000
0.69531250000000  0.9770000000  0.0000000000000000
0.69531250000000  0.9780000000  0.0000000000000000
0.69531250000000  0.9790000000  0.0000000000000000
0.69531250000000  0.9800000000  0.0000000000000000
0.69531250000000  0.9810000000  0.0000000000000000
0.69531250000000  0.9820000000  0.0000000000000000
0.69531250000000  0.9830000000  0.0000000000000000
0.69531250000000  0.9840000000  0.0000000000000000
0.69531250000000  0.9850000000  0.0000000000000000
0.69531250000000  0.9860000000  0.0000000000000000
0.69531250000000  0.9870000000  0.0000000000000000
0.69531250000000  0.9880000000  0.0000000000000000
0.69531250000000  0.9890000000  0.0000000000000000
0.69531250000000  0.9900000000  0.0000000000000000
0.69531250000000  0.9910000000  0.0000000000000000
0.69531250000000  0.9920000000  0.0000000000000000
0.69531250000000  0.9930000000  0.0000000000000000
0.69531250000000  0.9940000000  0.0000000000000000
0.69531250000000  0.9950000000  0.0000000000000000
0.69531250000000  0.9960000000  0.0000000000000000
0.69531250000000  0.9970000000  0.0000000000000000
0.69531250000000  0.9980000000  0.0000000000000000
0.69531250000000  0.9990000000  0.0000000000000000
0.70312500000000  0.7000000000  0.0000000000000000
0.70312500000000  0.7010000000  0.0000000000000000
0.70312500000000  0.7020000000  0.0000000000000000
0.70312500000000  0.7030000000  0.0000000000000000
0.70312500000000  0.7040000000  0.0000000000000000
0.70312500000000  0.7050000000  0.0000000000000000
0.70312500000000  0.7060000000  0.0000000000000000
0.70312500000000  0.7070000000  0.0000000000000000
0.70312500000000  0.7080000000  0.0000000000000000
0.70312500000000  0.7090000000  0.0000000000000000
0.70312500000000  0.7100000000  0.0000000000000000
0.70312500000000  0.7110000000  0.0000000000000000
0.70312500000000  0.7120000000  0.0000000000000000
0.70312500000000  0.7130000000  0.0000000000000000
0.70312500000000  0.7140000000  0.0000000000000000
0.70312500000000  0.7150000000  0.0000000000000000
0.70312500000000  0.7160000000  0.0000000000000000
0.70312500000000  0.7170000000  0.0000000000000000
0.70312500000000  0.7180000000  0.0000000000000000
0.70312500000000  0.7190000000  0.0000000000000000
0.70312500000000  0.7200000000  0.0000000000000000
0.70312500000000  0.7210000000  0.0000000000000000
0.70312500000000  0.7220000000  0.0000000000000000
0.70312500000000  0.7230000000  0.0000000000000000
0.70312500000000  0.7240000000  0.0000000000000000
0.70312500000000  0.7250000000  0.0000000000000000
0.70312500000000  0.7260000000  0.0000000000000000
0.70312500000000  0.7270000000  0.0000000000000000
0.70312500000000  0.7280000000  0.0000000000000000
0.70312500000000  0.7290000000  0.0000000000000000
0.70312500000000  0.7300000000  0.0000000000000000
0.70312500000000  0.7310000000  0.0000000000000000
0.70312500000000  0.7320000000  0.0000000000000000
0.70312500000000  0.7330000000  0.0000000000000000
0.70312500000000  0.7340000000  0.0000000000000000
0.70312500000000  0.7350000000  0.0000000000000000
0.70312500000000  0.7360000000  0.0000000000000000
0.70312500000000  0.7370000000  0.0000000000000000
0.70312500000000  0.7380000000  0.0000000000000000
0.70312500000000  0.7390000000  0.0000000000000000
0.70312500000000  0.7400000000  0.0000000000000000
0.70312500000000  0.7410000000  0.0000000000000000
0.70312500000000  0.7420000000  0.0000000000000000
0.70312500000000  0.7430000000  0.0000000000000000
0.70312500000000  0.7440000000  0.0000000000000000
0.70312500000000  0.7450000000  0.0000000000000000
0.70312500000000  0.7460000000  0.0000000000000000
0.70312500000000  0.7470000000  0.0000000000000000
0.70312500000000  0.7480000000  0.0000000000000000
0.70312500000000  0.7490000000  0.0000000000000000
0.70312500000000  0.7500000000  0.0000000000000000
0.70312500000000  0.7510000000  0.0000000000000000
0.70312500000000  0.7520000000  0.0000000000000000
0.70312500000000  0.7530000000  0.0000000000000000
0.70312500000000  0.7540000000  0.0000000000000000
0.70312500000000  0.7550000000  0.0000000000000000
0.70312500000000  0.7560000000  0.0000000000000000
0.70312500000000  0.7570000000  0.0000000000000000
0.70312500000000  0.7580000000  0.0000000000000000
0.70312500000000  0.7590000000  0.0000000000000000
0.70312500000000  0.7600000000  0.0000000000000000
0.70312500000000  0.7610000000  0.0000000000000000
0.70312500000000  0.7620000000  0.0000000000000000
0.70312500000000  0.7630000000  0.0000000000000000
0.70312500000000  0.7640000000  0.0000000000000000
0.70312500000000  0.7650000000  0.0000000000000000
0.70312500000000  0.7660000000  0.0000000000000000
0.70312500000000  0.7670000000  0.0000000000000000
0.70312500000000  0.7680000000  0.0000000000000000
0.70312500000000  0.7690000000  0.0000000000000000
0.70312500000000  0.7700000000  0.0000000000000000
0.70312500000000  0.7710000000  0.0000000000000000
0.70312500000000  0.7720000000  0.0000000000000000
0.70312500000000  0.7730000000  0.0000000000000000
0.70312500000000  0.7740000000  0.0000000000000000
0.70312500000000  0.7750000000  0.0000000000000000
0.70312500000000  0.7760000000  0.0000000000000000
0.70312500000000  0.7770000000  0.0000000000000000
0.70312500000000  0.7780000000  0.0000000000000000
0.70312500000000  0.7790000000  0.0000000000000000
0.70312500000000  0.7800000000  0.0000000000000000
0.70312500000000  0.7810000000  0.0000000000000000
0.70312500000000  0.7820000000  0.0000000000000000
0.70312500000000  0.7830000000  0.0000000000000000
0.70312500000000  0.7840000000  0.0000000000000000
0.70312500000000  0.7850000000  0.0000000000000000
0.70312500000000  0.7860000000  0.0000000000000000
0.70312500000000  0.7870000000  0.0000000000000000
0.70312500000000  0.7880000000  0.0000000000000000
0.70312500000000  0.7890000000  0.0000000000000000
0.70312500000000  0.7900000000  0.0000000000000000
0.70312500000000  0.7910000000  0.0000000000000000
0.70312500000000  0.7920000000  0.0000000000000000
0.70312500000000  0.7930000000  0.0000000000000000
0.70312500000000  0.7940000000  0.0000000000000000
0.70312500000000  0.7950000000  0.0000000000000000
0.70312500000000  0.7960000000  0.0000000000000000
0.70312500000000  0.7970000000  0.0000000000000000
0.70312500000000  0.7980000000  0.0000000000000000
0.70312500000000  0.7990000000  0.0000000000000000
0.70312500000000  0.8000000000  0.0000000000000000
0.70312500000000  0.8010000000  0.0000000000000000
0.70312500000000  0.8020000000  0.0000000000000000
0.70312500000000  0.8030000000  0.0000000000000000
0.70312500000000  0.8040000000  0.0000000000000000
0.70312500000000  0.8050000000  0.0000000000000000
0.70312500000000  0.8060000000  0.0000000000000000
0.70312500000000  0.8070000000  0.0000000000000000
0.70312500000000  0.8080000000  0.0000000000000000
0.70312500000000  0.8090000000  0.0000000000000000
0.70312500000000  0.8100000000  0.0000000000000000
0.70312500000000  0.8110000000  0.0000000000000000
0.70312500000000  0.8120000000  0.0000000000000000
0.70312500000000  0.8130000000  0.0000000000000000
0.70312500000000  0.8140000000  0.0000000000000000
0.70312500000000  0.8150000000  0.0000000000000000
0.70312500000000  0.8160000000  0.0000000000000000
0.70312500000000  0.8170000000  0.0000000000000000
0.70312500000000  0.8180000000  0.0000000000000000
0.70312500000000  0.8190000000  0.0000000000000000
0.70312500000000  0.8200000000  0.0000000000000000
0.70312500000000  0.8210000000  0.0000000000000000
0.70312500000000  0.8220000000  0.0000000000000000
0.70312500000000  0.8230000000  0.0000000000000000
0.70312500000000  0.8240000000  0.0000000000000000
0.70312500000000  0.8250000000  0.0000000000000000
0.70312500000000  0.8260000000  0.0000000000000000
0.70312500000000  0.8270000000  0.0000000000000000
0.70312500000000  0.8280000000  0.0000000000000000
0.70312500000000  0.8290000000  0.0000000000000000
0.70312500000000  0.8300000000  0.0000000000000000
0.70312500000000  0.8310000000  0.0000000000000000
0.70312500000000  0.8320000000  0.0000000000000000
0.70312500000000  0.8330000000  0.0000000000000000
0.70312500000000  0.8340000000  0.0000000000000000
0.70312500000000  0.8350000000  0.0000000000000000
0.70312500000000  0.8360000000  0.0000000000000000
0.70312500000000  0.8370000000  0.0000000000000000
0.70312500000000  0.8380000000  0.0000000000000000
0.70312500000000  0.8390000000  0.0000000000000000
0.70312500000000  0.8400000000  0.0000000000000000
0.70312500000000  0.8410000000  0.0000000000000000
0.70312500000000  0.8420000000  0.0000000000000000
0.70312500000000  0.8430000000  0.0000000000000000
0.70312500000000  0.8440000000  0.0000000000000000
0.70312500000000  0.8450000000  0.0000000000000000
0.70312500000000  0.8460000000  0.0000004665396614
0.70312500000000  0.8470000000  0.0000161599938169
0.70312500000000  0.8480000000  0.0000824753823732
0.70312500000000  0.8490000000  0.0002606802415675
0.70312500000000  0.8500000000  0.0005789771388484
0.70312500000000  0.8510000000  0.0011008731559506
0.70312500000000  0.8520000000  0.0019196043263073
0.70312500000000  0.8530000000  0.0030956870805957
0.70312500000000  0.8540000000  0.0046859112519078
0.70312500000000  0.8550000000  0.0067560730304904
0.70312500000000  0.8560000000  0.0093698804753847
0.70312500000000  0.8570000000  0.0128731571481908
0.70312500000000  0.8580000000  0.0167960781323518
0.70312500000000  0.8590000000  0.0217046876469458
0.70312500000000  0.8600000000  0.0274702913548166
0.70312500000000  0.8610000000  0.0344029861033348
0.70312500000000  0.8620000000  0.0429221851308886
0.70312500000000  0.8630000000  0.0520685128774572
0.70312500000000  0.8640000000  0.0635768854481728
0.70312500000000  0.8650000000  0.0771613834406732
0.70312500000000  0.8660000000  0.0933748975980848
0.70312500000000  0.8670000000  0.1128054922300538
0.70312500000000  0.8680000000  0.1370059254369153
0.70312500000000  0.8690000000  0.1669236296408332
0.70312500000000  0.8700000000  0.2069709205041806
0.70312500000000  0.8710000000  0.2731372801346686
0.70312500000000  0.8720000000  0.3734637700879359
0.70312500000000  0.8730000000  0.4705523634866002
0.70312500000000  0.8740000000  0.5630011349516233
0.70312500000000  0.8750000000  0.6509019630107520
0.70312500000000  0.8760000000  0.7330229664566436
0.70312500000000  0.8770000000  0.8090021425623767
0.70312500000000  0.8780000000  0.8742171145784119
0.70312500000000  0.8790000000  0.9265207113380151
0.70312500000000  0.8800000000  0.9408400521497823
0.70312500000000  0.8810000000  0.9310542459781216
0.70312500000000  0.8820000000  0.9219303316549168
0.70312500000000  0.8830000000  0.9116993979679043
0.70312500000000  0.8840000000  0.9014040177750641
0.70312500000000  0.8850000000  0.8900424470237781
0.70312500000000  0.8860000000  0.8800486534820254
0.70312500000000  0.8870000000  0.8677795610623430
0.70312500000000  0.8880000000  0.8563906280231453
0.70312500000000  0.8890000000  0.8440837826646764
0.70312500000000  0.8900000000  0.8310807300487481
0.70312500000000  0.8910000000  0.8184978275679686
0.70312500000000  0.8920000000  0.8051834262886945
0.70312500000000  0.8930000000  0.7915385431209029
0.70312500000000  0.8940000000  0.7766990884822350
0.70312500000000  0.8950000000  0.7623855803571092
0.70312500000000  0.8960000000  0.7468057912232385
0.70312500000000  0.8970000000  0.7306083221865086
0.70312500000000  0.8980000000  0.7147682566411911
0.70312500000000  0.8990000000  0.6974381350409725
0.70312500000000  0.9000000000  0.6796400971965044
0.70312500000000  0.9010000000  0.6614258179662511
0.70312500000000  0.9020000000  0.6421102791031761
0.70312500000000  0.9030000000  0.6219425133894716
0.70312500000000  0.9040000000  0.6011279336756071
0.70312500000000  0.9050000000  0.5785710356820122
0.70312500000000  0.9060000000  0.5552585139198998
0.70312500000000  0.9070000000  0.5305653204539698
0.70312500000000  0.9080000000  0.5040177662718477
0.70312500000000  0.9090000000  0.4755839550586488
0.70312500000000  0.9100000000  0.4447816939906779
0.70312500000000  0.9110000000  0.4108419010884811
0.70312500000000  0.9120000000  0.3726515437371545
0.70312500000000  0.9130000000  0.3240097792447935
0.70312500000000  0.9140000000  0.2706663792699017
0.70312500000000  0.9150000000  0.2211487227041134
0.70312500000000  0.9160000000  0.1749944411177564
0.70312500000000  0.9170000000  0.1322201249644912
0.70312500000000  0.9180000000  0.0937518600159121
0.70312500000000  0.9190000000  0.0602174745939575
0.70312500000000  0.9200000000  0.0318223184030997
0.70312500000000  0.9210000000  0.0103627215691304
0.70312500000000  0.9220000000  0.0000000000000000
0.70312500000000  0.9230000000  0.0000000000000000
0.70312500000000  0.9240000000  0.0000000000000000
0.70312500000000  0.9250000000  0.0000000000000000
0.70312500000000  0.9260000000  0.0000000000000000
0.70312500000000  0.9270000000  0.0000000000000000
0.70312500000000  0.9280000000  0.0000000000000000
0.70312500000000  0.9290000000  0.0000000000000000
0.70312500000000  0.9300000000  0.0000000000000000
0.70312500000000  0.9310000000  0.0000000000000000
0.70312500000000  0.9320000000  0.0000000000000000
0.70312500000000  0.9330000000  0.0000000000000000
0.70312500000000  0.9340000000  0.0000000000000000
0.70312500000000  0.9350000000  0.0000000000000000
0.70312500000000  0.9360000000  0.0000000000000000
0.70312500000000  0.9370000000  0.0000000000000000
0.70312500000000  0.9380000000  0.0000000000000000
0.70312500000000  0.9390000000  0.0000000000000000
0.70312500000000  0.9400000000  0.0000000000000000
0.70312500000000  0.9410000000  0.0000000000000000
0.70312500000000  0.9420000000  0.0000000000000000
0.70312500000000  0.9430000000  0.0000000000000000
0.70312500000000  0.9440000000  0.0000000000000000
0.70312500000000  0.9450000000  0.0000000000000000
0.70312500000000  0.9460000000  0.0000000000000000
0.70312500000000  0.9470000000  0.0000000000000000
0.70312500000000  0.9480000000  0.0000000000000000
0.70312500000000  0.9490000000  0.0000000000000000
0.70312500000000  0.9500000000  0.0000000000000000
0.70312500000000  0.9510000000  0.0000000000000000
0.70312500000000  0.9520000000  0.0000000000000000
0.70312500000000  0.9530000000  0.0000000000000000
0.70312500000000  0.9540000000  0.0000000000000000
0.70312500000000  0.9550000000  0.0000000000000000
0.70312500000000  0.9560000000  0.0000000000000000
0.70312500000000  0.9570000000  0.0000000000000000
0.70312500000000  0.9580000000  0.0000000000000000
0.70312500000000  0.9590000000  0.0000000000000000
0.70312500000000  0.9600000000  0.0000000000000000
0.70312500000000  0.9610000000  0.0000000000000000
0.70312500000000  0.9620000000  0.0000000000000000
0.70312500000000  0.9630000000  0.0000000000000000
0.70312500000000  0.9640000000  0.0000000000000000
0.70312500000000  0.9650000000  0.0000000000000000
0.70312500000000  0.9660000000  0.0000000000000000
0.70312500000000  0.9670000000  0.0000000000000000
0.70312500000000  0.9680000000  0.0000000000000000
0.70312500000000  0.9690000000  0.0000000000000000
0.70312500000000  0.9700000000  0.0000000000000000
0.70312500000000  0.9710000000  0.0000000000000000
0.70312500000000  0.9720000000  0.0000000000000000
0.70312500000000  0.9730000000  0.0000000000000000
0.70312500000000  0.9740000000  0.0000000000000000
0.70312500000000  0.9750000000  0.0000000000000000
0.70312500000000  0.9760000000  0.0000000000000000
0.70312500000000  0.9770000000  0.0000000000000000
0.70312500000000  0.9780000000  0.0000000000000000
0.70312500000000  0.9790000000  0.0000000000000000
0.70312500000000  0.9800000000  0.0000000000000000
0.70312500000000  0.9810000000  0.0000000000000000
0.70312500000000  0.9820000000  0.0000000000000000
0.70312500000000  0.9830000000  0.0000000000000000
0.70312500000000  0.9840000000  0.0000000000000000
0.70312500000000  0.9850000000  0.0000000000000000
0.70312500000000  0.9860000000  0.0000000000000000
0.70312500000000  0.9870000000  0.0000000000000000
0.70312500000000  0.9880000000  0.0000000000000000
0.70312500000000  0.9890000000  0.0000000000000000
0.70312500000000  0.9900000000  0.0000000000000000
0.70312500000000  0.9910000000  0.0000000000000000
0.70312500000000  0.9920000000  0.0000000000000000
0.70312500000000  0.9930000000  0.0000000000000000
0.70312500000000  0.9940000000  0.0000000000000000
0.70312500000000  0.9950000000  0.0000000000000000
0.70312500000000  0.9960000000  0.0000000000000000
0.70312500000000  0.9970000000  0.0000000000000000
0.70312500000000  0.9980000000  0.0000000000000000
0.70312500000000  0.9990000000  0.0000000000000000
0.71093750000000  0.7000000000  0.0000000000000000
0.71093750000000  0.7010000000  0.0000000000000000
0.71093750000000  0.7020000000  0.0000000000000000
0.71093750000000  0.7030000000  0.0000000000000000
0.71093750000000  0.7040000000  0.0000000000000000
0.71093750000000  0.7050000000  0.0000000000000000
0.71093750000000  0.7060000000  0.0000000000000000
0.71093750000000  0.7070000000  0.0000000000000000
0.71093750000000  0.7080000000  0.0000000000000000
0.71093750000000  0.7090000000  0.0000000000000000
0.71093750000000  0.7100000000  0.0000000000000000
0.71093750000000  0.7110000000  0.0000000000000000
0.71093750000000  0.7120000000  0.0000000000000000
0.71093750000000  0.7130000000  0.0000000000000000
0.71093750000000  0.7140000000  0.0000000000000000
0.71093750000000  0.7150000000  0.0000000000000000
0.71093750000000  0.7160000000  0.0000000000000000
0.71093750000000  0.7170000000  0.0000000000000000
0.71093750000000  0.7180000000  0.0000000000000000
0.71093750000000  0.7190000000  0.0000000000000000
0.71093750000000  0.7200000000  0.0000000000000000
0.71093750000000  0.7210000000  0.0000000000000000
0.71093750000000  0.7220000000  0.0000000000000000
0.71093750000000  0.7230000000  0.0000000000000000
0.71093750000000  0.7240000000  0.0000000000000000
0.71093750000000  0.7250000000  0.0000000000000000
0.71093750000000  0.7260000000  0.0000000000000000
0.71093750000000  0.7270000000  0.0000000000000000
0.71093750000000  0.7280000000  0.0000000000000000
0.71093750000000  0.7290000000  0.0000000000000000
0.71093750000000  0.7300000000  0.0000000000000000
0.71093750000000  0.7310000000  0.0000000000000000
0.71093750000000  0.7320000000  0.0000000000000000
0.71093750000000  0.7330000000  0.0000000000000000
0.71093750000000  0.7340000000  0.0000000000000000
0.71093750000000  0.7350000000  0.0000000000000000
0.71093750000000  0.7360000000  0.0000000000000000
0.71093750000000  0.7370000000  0.0000000000000000
0.71093750000000  0.7380000000  0.0000000000000000
0.71093750000000  0.7390000000  0.0000000000000000
0.71093750000000  0.7400000000  0.0000000000000000
0.71093750000000  0.7410000000  0.0000000000000000
0.71093750000000  0.7420000000  0.0000000000000000
0.71093750000000  0.7430000000  0.0000000000000000
0.71093750000000  0.7440000000  0.0000000000000000
0.71093750000000  0.7450000000  0.0000000000000000
0.71093750000000  0.7460000000  0.0000000000000000
0.71093750000000  0.7470000000  0.0000000000000000
0.71093750000000  0.7480000000  0.0000000000000000
0.71093750000000  0.7490000000  0.0000000000000000
0.71093750000000  0.7500000000  0.0000000000000000
0.71093750000000  0.7510000000  0.0000000000000000
0.71093750000000  0.7520000000  0.0000000000000000
0.71093750000000  0.7530000000  0.0000000000000000
0.71093750000000  0.7540000000  0.0000000000000000
0.71093750000000  0.7550000000  0.0000000000000000
0.71093750000000  0.7560000000  0.0000000000000000
0.71093750000000  0.7570000000  0.0000000000000000
0.71093750000000  0.7580000000  0.0000000000000000
0.71093750000000  0.7590000000  0.0000000000000000
0.71093750000000  0.7600000000  0.0000000000000000
0.71093750000000  0.7610000000  0.0000000000000000
0.71093750000000  0.7620000000  0.0000000000000000
0.71093750000000  0.7630000000  0.0000000000000000
0.71093750000000  0.7640000000  0.0000000000000000
0.71093750000000  0.7650000000  0.0000000000000000
0.71093750000000  0.7660000000  0.0000000000000000
0.71093750000000  0.7670000000  0.0000000000000000
0.71093750000000  0.7680000000  0.0000000000000000
0.71093750000000  0.7690000000  0.0000000000000000
0.71093750000000  0.7700000000  0.0000000000000000
0.71093750000000  0.7710000000  0.0000000000000000
0.71093750000000  0.7720000000  0.0000000000000000
0.71093750000000  0.7730000000  0.0000000000000000
0.71093750000000  0.7740000000  0.0000000000000000
0.71093750000000  0.7750000000  0.0000000000000000
0.71093750000000  0.7760000000  0.0000000000000000
0.71093750000000  0.7770000000  0.0000000000000000
0.71093750000000  0.7780000000  0.0000000000000000
0.71093750000000  0.7790000000  0.0000000000000000
0.71093750000000  0.7800000000  0.0000000000000000
0.71093750000000  0.7810000000  0.0000000000000000
0.71093750000000  0.7820000000  0.0000000000000000
0.71093750000000  0.7830000000  0.0000000000000000
0.71093750000000  0.7840000000  0.0000000000000000
0.71093750000000  0.7850000000  0.0000000000000000
0.71093750000000  0.7860000000  0.0000000000000000
0.71093750000000  0.7870000000  0.0000000000000000
0.71093750000000  0.7880000000  0.0000000000000000
0.71093750000000  0.7890000000  0.0000000000000000
0.71093750000000  0.7900000000  0.0000000000000000
0.71093750000000  0.7910000000  0.0000000000000000
0.71093750000000  0.7920000000  0.0000000000000000
0.71093750000000  0.7930000000  0.0000000000000000
0.71093750000000  0.7940000000  0.0000000000000000
0.71093750000000  0.7950000000  0.0000000000000000
0.71093750000000  0.7960000000  0.0000000000000000
0.71093750000000  0.7970000000  0.0000000000000000
0.71093750000000  0.7980000000  0.0000000000000000
0.71093750000000  0.7990000000  0.0000000000000000
0.71093750000000  0.8000000000  0.0000000000000000
0.71093750000000  0.8010000000  0.0000000000000000
0.71093750000000  0.8020000000  0.0000000000000000
0.71093750000000  0.8030000000  0.0000000000000000
0.71093750000000  0.8040000000  0.0000000000000000
0.71093750000000  0.8050000000  0.0000000000000000
0.71093750000000  0.8060000000  0.0000000000000000
0.71093750000000  0.8070000000  0.0000000000000000
0.71093750000000  0.8080000000  0.0000000000000000
0.71093750000000  0.8090000000  0.0000000000000000
0.71093750000000  0.8100000000  0.0000000000000000
0.71093750000000  0.8110000000  0.0000000000000000
0.71093750000000  0.8120000000  0.0000000000000000
0.71093750000000  0.8130000000  0.0000000000000000
0.71093750000000  0.8140000000  0.0000000000000000
0.71093750000000  0.8150000000  0.0000000000000000
0.71093750000000  0.8160000000  0.0000000000000000
0.71093750000000  0.8170000000  0.0000000000000000
0.71093750000000  0.8180000000  0.0000000000000000
0.71093750000000  0.8190000000  0.0000000000000000
0.71093750000000  0.8200000000  0.0000000000000000
0.71093750000000  0.8210000000  0.0000000000000000
0.71093750000000  0.8220000000  0.0000000000000000
0.71093750000000  0.8230000000  0.0000000000000000
0.71093750000000  0.8240000000  0.0000000000000000
0.71093750000000  0.8250000000  0.0000000000000000
0.71093750000000  0.8260000000  0.0000000000000000
0.71093750000000  0.8270000000  0.0000000000000000
0.71093750000000  0.8280000000  0.0000000000000000
0.71093750000000  0.8290000000  0.0000000000000000
0.71093750000000  0.8300000000  0.0000000000000000
0.71093750000000  0.8310000000  0.0000000000000000
0.71093750000000  0.8320000000  0.0000000000000000
0.71093750000000  0.8330000000  0.0000000000000000
0.71093750000000  0.8340000000  0.0000000000000000
0.71093750000000  0.8350000000  0.0000000000000000
0.71093750000000  0.8360000000  0.0000000000000000
0.71093750000000  0.8370000000  0.0000000000000000
0.71093750000000  0.8380000000  0.0000000000000000
0.71093750000000  0.8390000000  0.0000000000000000
0.71093750000000  0.8400000000  0.0000000000000000
0.71093750000000  0.8410000000  0.0000000000000000
0.71093750000000  0.8420000000  0.0000000000000000
0.71093750000000  0.8430000000  0.0000000000000000
0.71093750000000  0.8440000000  0.0000000000000000
0.71093750000000  0.8450000000  0.0000000000000000
0.71093750000000  0.8460000000  0.0000000000000000
0.71093750000000  0.8470000000  0.0000000000000000
0.71093750000000  0.8480000000  0.0000004056532358
0.71093750000000  0.8490000000  0.0000196732419397
0.71093750000000  0.8500000000  0.0001230856422268
0.71093750000000  0.8510000000  0.0003767860115667
0.71093750000000  0.8520000000  0.0008576993125190
0.71093750000000  0.8530000000  0.0016713886359291
0.71093750000000  0.8540000000  0.0029104173394805
0.71093750000000  0.8550000000  0.0047445972705765
0.71093750000000  0.8560000000  0.0073351341717627
0.71093750000000  0.8570000000  0.0106504576071270
0.71093750000000  0.8580000000  0.0150845386910306
0.71093750000000  0.8590000000  0.0206074148159964
0.71093750000000  0.8600000000  0.0275213416803456
0.71093750000000  0.8610000000  0.0361871444454341
0.71093750000000  0.8620000000  0.0471491848230184
0.71093750000000  0.8630000000  0.0599463534494106
0.71093750000000  0.8640000000  0.0766103182157298
0.71093750000000  0.8650000000  0.0980864698390606
0.71093750000000  0.8660000000  0.1261462549360403
0.71093750000000  0.8670000000  0.1682758727449661
0.71093750000000  0.8680000000  0.2697585033570577
0.71093750000000  0.8690000000  0.3779946228709263
0.71093750000000  0.8700000000  0.4823429672074988
0.71093750000000  0.8710000000  0.5827253566951232
0.71093750000000  0.8720000000  0.6800480351420450
0.71093750000000  0.8730000000  0.7706024217679818
0.71093750000000  0.8740000000  0.8543508209243940
0.71093750000000  0.8750000000  0.9282858042757502
0.71093750000000  0.8760000000  0.9758437331905333
0.71093750000000  0.8770000000  0.9679302351778795
0.71093750000000  0.8780000000  0.9605210987491449
0.71093750000000  0.8790000000  0.9490927186865168
0.71093750000000  0.8800000000  0.9411542367417615
0.71093750000000  0.8810000000  0.9322632489638237
0.71093750000000  0.8820000000  0.9208139701137257
0.71093750000000  0.8830000000  0.9109778902533479
0.71093750000000  0.8840000000  0.9001851973900111
0.71093750000000  0.8850000000  0.8903362666576207
0.71093750000000  0.8860000000  0.8782662826104708
0.71093750000000  0.8870000000  0.8678491941820171
0.71093750000000  0.8880000000  0.8558359617234068
0.71093750000000  0.8890000000  0.8431859716259422
0.71093750000000  0.8900000000  0.8316328741541846
0.71093750000000  0.8910000000  0.8187663132827296
0.71093750000000  0.8920000000  0.8055103072360634
0.71093750000000  0.8930000000  0.7905693420220625
0.71093750000000  0.8940000000  0.7769152912982809
0.71093750000000  0.8950000000  0.7625063726444488
0.71093750000000  0.8960000000  0.7462603846474277
0.71093750000000  0.8970000000  0.7308451399202071
0.71093750000000  0.8980000000  0.7138954762962915
0.71093750000000  0.8990000000  0.6972372430005188
0.71093750000000  0.9000000000  0.6800300972794309
0.71093750000000  0.9010000000  0.6610706317069936
0.71093750000000  0.9020000000  0.6428672715323369
0.71093750000000  0.9030000000  0.6219888757045575
0.71093750000000  0.9040000000  0.6007124677283372
0.71093750000000  0.9050000000  0.5790101188256863
0.71093750000000  0.9060000000  0.5553461676219991
0.71093750000000  0.9070000000  0.5304832730808495
0.71093750000000  0.9080000000  0.5042076212034713
0.71093750000000  0.9090000000  0.4759812409285485
0.71093750000000  0.9100000000  0.4451507971740412
0.71093750000000  0.9110000000  0.4111662493286962
0.71093750000000  0.9120000000  0.3725135409157377
0.71093750000000  0.9130000000  0.3241909592011937
0.71093750000000  0.9140000000  0.2709970469001203
0.71093750000000  0.9150000000  0.2210075528739069
0.71093750000000  0.9160000000  0.1746332988670338
0.71093750000000  0.9170000000  0.1322384053339580
0.71093750000000  0.9180000000  0.0939377971617631
0.71093750000000  0.9190000000  0.0599882769706542
0.71093750000000  0.9200000000  0.0317820274047096
0.71093750000000  0.9210000000  0.0103348752969000
0.71093750000000  0.9220000000  0.0000000000000000
0.71093750000000  0.9230000000  0.0000000000000000
0.71093750000000  0.9240000000  0.0000000000000000
0.71093750000000  0.9250000000  0.0000000000000000
0.71093750000000  0.9260000000  0.0000000000000000
0.71093750000000  0.9270000000  0.0000000000000000
0.71093750000000  0.9280000000  0.0000000000000000
0.71093750000000  0.9290000000  0.0000000000000000
0.71093750000000  0.9300000000  0.0000000000000000
0.71093750000000  0.9310000000  0.0000000000000000
0.71093750000000  0.9320000000  0.0000000000000000
0.71093750000000  0.9330000000  0.0000000000000000
0.71093750000000  0.9340000000  0.0000000000000000
0.71093750000000  0.9350000000  0.0000000000000000
0.71093750000000  0.9360000000  0.0000000000000000
0.71093750000000  0.9370000000  0.0000000000000000
0.71093750000000  0.9380000000  0.0000000000000000
0.71093750000000  0.9390000000  0.0000000000000000
0.71093750000000  0.9400000000  0.0000000000000000
0.71093750000000  0.9410000000  0.0000000000000000
0.71093750000000  0.9420000000  0.0000000000000000
0.71093750000000  0.9430000000  0.0000000000000000
0.71093750000000  0.9440000000  0.0000000000000000
0.71093750000000  0.9450000000  0.0000000000000000
0.71093750000000  0.9460000000  0.0000000000000000
0.71093750000000  0.9470000000  0.0000000000000000
0.71093750000000  0.9480000000  0.0000000000000000
0.71093750000000  0.9490000000  0.0000000000000000
0.71093750000000  0.9500000000  0.0000000000000000
0.71093750000000  0.9510000000  0.0000000000000000
0.71093750000000  0.9520000000  0.0000000000000000
0.71093750000000  0.9530000000  0.0000000000000000
0.71093750000000  0.9540000000  0.0000000000000000
0.71093750000000  0.9550000000  0.0000000000000000
0.71093750000000  0.9560000000  0.0000000000000000
0.71093750000000  0.9570000000  0.0000000000000000
0.71093750000000  0.9580000000  0.0000000000000000
0.71093750000000  0.9590000000  0.0000000000000000
0.71093750000000  0.9600000000  0.0000000000000000
0.71093750000000  0.9610000000  0.0000000000000000
0.71093750000000  0.9620000000  0.0000000000000000
0.71093750000000  0.9630000000  0.0000000000000000
0.71093750000000  0.9640000000  0.0000000000000000
0.71093750000000  0.9650000000  0.0000000000000000
0.71093750000000  0.9660000000  0.0000000000000000
0.71093750000000  0.9670000000  0.0000000000000000
0.71093750000000  0.9680000000  0.0000000000000000
0.71093750000000  0.9690000000  0.0000000000000000
0.71093750000000  0.9700000000  0.0000000000000000
0.71093750000000  0.9710000000  0.0000000000000000
0.71093750000000  0.9720000000  0.0000000000000000
0.71093750000000  0.9730000000  0.0000000000000000
0.71093750000000  0.9740000000  0.0000000000000000
0.71093750000000  0.9750000000  0.0000000000000000
0.71093750000000  0.9760000000  0.0000000000000000
0.71093750000000  0.9770000000  0.0000000000000000
0.71093750000000  0.9780000000  0.0000000000000000
0.71093750000000  0.9790000000  0.0000000000000000
0.71093750000000  0.9800000000  0.0000000000000000
0.71093750000000  0.9810000000  0.0000000000000000
0.71093750000000  0.9820000000  0.0000000000000000
0.71093750000000  0.9830000000  0.0000000000000000
0.71093750000000  0.9840000000  0.0000000000000000
0.71093750000000  0.9850000000  0.0000000000000000
0.71093750000000  0.9860000000  0.0000000000000000
0.71093750000000  0.9870000000  0.0000000000000000
0.71093750000000  0.9880000000  0.0000000000000000
0.71093750000000  0.9890000000  0.0000000000000000
0.71093750000000  0.9900000000  0.0000000000000000
0.71093750000000  0.9910000000  0.0000000000000000
0.71093750000000  0.9920000000  0.0000000000000000
0.71093750000000  0.9930000000  0.0000000000000000
0.71093750000000  0.9940000000  0.0000000000000000
0.71093750000000  0.9950000000  0.0000000000000000
0.71093750000000  0.9960000000  0.0000000000000000
0.71093750000000  0.9970000000  0.0000000000000000
0.71093750000000  0.9980000000  0.0000000000000000
0.71093750000000  0.9990000000  0.0000000000000000
0.71875000000000  0.7000000000  0.0000000000000000
0.71875000000000  0.7010000000  0.0000000000000000
0.71875000000000  0.7020000000  0.0000000000000000
0.71875000000000  0.7030000000  0.0000000000000000
0.71875000000000  0.7040000000  0.0000000000000000
0.71875000000000  0.7050000000  0.0000000000000000
0.71875000000000  0.7060000000  0.0000000000000000
0.71875000000000  0.7070000000  0.0000000000000000
0.71875000000000  0.7080000000  0.0000000000000000
0.71875000000000  0.7090000000  0.0000000000000000
0.71875000000000  0.7100000000  0.0000000000000000
0.71875000000000  0.7110000000  0.0000000000000000
0.71875000000000  0.7120000000  0.0000000000000000
0.71875000000000  0.7130000000  0.0000000000000000
0.71875000000000  0.7140000000  0.0000000000000000
0.71875000000000  0.7150000000  0.0000000000000000
0.71875000000000  0.7160000000  0.0000000000000000
0.71875000000000  0.7170000000  0.0000000000000000
0.71875000000000  0.7180000000  0.0000000000000000
0.71875000000000  0.7190000000  0.0000000000000000
0.71875000000000  0.7200000000  0.0000000000000000
0.71875000000000  0.7210000000  0.0000000000000000
0.71875000000000  0.7220000000  0.0000000000000000
0.71875000000000  0.7230000000  0.0000000000000000
0.71875000000000  0.7240000000  0.0000000000000000
0.71875000000000  0.7250000000  0.0000000000000000
0.71875000000000  0.7260000000  0.0000000000000000
0.71875000000000  0.7270000000  0.0000000000000000
0.71875000000000  0.7280000000  0.0000000000000000
0.71875000000000  0.7290000000  0.0000000000000000
0.71875000000000  0.7300000000  0.0000000000000000
0.71875000000000  0.7310000000  0.0000000000000000
0.71875000000000  0.7320000000  0.0000000000000000
0.71875000000000  0.7330000000  0.0000000000000000
0.71875000000000  0.7340000000  0.0000000000000000
0.71875000000000  0.7350000000  0.0000000000000000
0.71875000000000  0.7360000000  0.0000000000000000
0.71875000000000  0.7370000000  0.0000000000000000
0.71875000000000  0.7380000000  0.0000000000000000
0.71875000000000  0.7390000000  0.0000000000000000
0.71875000000000  0.7400000000  0.0000000000000000
0.71875000000000  0.7410000000  0.0000000000000000
0.71875000000000  0.7420000000  0.0000000000000000
0.71875000000000  0.7430000000  0.0000000000000000
0.71875000000000  0.7440000000  0.0000000000000000
0.71875000000000  0.7450000000  0.0000000000000000
0.71875000000000  0.7460000000  0.0000000000000000
0.71875000000000  0.7470000000  0.0000000000000000
0.71875000000000  0.7480000000  0.0000000000000000
0.71875000000000  0.7490000000  0.0000000000000000
0.71875000000000  0.7500000000  0.0000000000000000
0.71875000000000  0.7510000000  0.0000000000000000
0.71875000000000  0.7520000000  0.0000000000000000
0.71875000000000  0.7530000000  0.0000000000000000
0.71875000000000  0.7540000000  0.0000000000000000
0.71875000000000  0.7550000000  0.0000000000000000
0.71875000000000  0.7560000000  0.0000000000000000
0.71875000000000  0.7570000000  0.0000000000000000
0.71875000000000  0.7580000000  0.0000000000000000
0.71875000000000  0.7590000000  0.0000000000000000
0.71875000000000  0.7600000000  0.0000000000000000
0.71875000000000  0.7610000000  0.0000000000000000
0.71875000000000  0.7620000000  0.0000000000000000
0.71875000000000  0.7630000000  0.0000000000000000
0.71875000000000  0.7640000000  0.0000000000000000
0.71875000000000  0.7650000000  0.0000000000000000
0.71875000000000  0.7660000000  0.0000000000000000
0.71875000000000  0.7670000000  0.0000000000000000
0.71875000000000  0.7680000000  0.0000000000000000
0.71875000000000  0.7690000000  0.0000000000000000
0.71875000000000  0.7700000000  0.0000000000000000
0.71875000000000  0.7710000000  0.0000000000000000
0.71875000000000  0.7720000000  0.0000000000000000
0.71875000000000  0.7730000000  0.0000000000000000
0.71875000000000  0.7740000000  0.0000000000000000
0.71875000000000  0.7750000000  0.0000000000000000
0.71875000000000  0.7760000000  0.0000000000000000
0.71875000000000  0.7770000000  0.0000000000000000
0.71875000000000  0.7780000000  0.0000000000000000
0.71875000000000  0.7790000000  0.0000000000000000
0.71875000000000  0.7800000000  0.0000000000000000
0.71875000000000  0.7810000000  0.0000000000000000
0.71875000000000  0.7820000000  0.0000000000000000
0.71875000000000  0.7830000000  0.0000000000000000
0.71875000000000  0.7840000000  0.0000000000000000
0.71875000000000  0.7850000000  0.0000000000000000
0.71875000000000  0.7860000000  0.0000000000000000
0.71875000000000  0.7870000000  0.0000000000000000
0.71875000000000  0.7880000000  0.0000000000000000
0.71875000000000  0.7890000000  0.0000000000000000
0.71875000000000  0.7900000000  0.0000000000000000
0.71875000000000  0.7910000000  0.0000000000000000
0.71875000000000  0.7920000000  0.0000000000000000
0.71875000000000  0.7930000000  0.0000000000000000
0.71875000000000  0.7940000000  0.0000000000000000
0.71875000000000  0.7950000000  0.0000000000000000
0.71875000000000  0.7960000000  0.0000000000000000
0.71875000000000  0.7970000000  0.0000000000000000
0.71875000000000  0.7980000000  0.0000000000000000
0.71875000000000  0.7990000000  0.0000000000000000
0.71875000000000  0.8000000000  0.0000000000000000
0.71875000000000  0.8010000000  0.0000000000000000
0.71875000000000  0.8020000000  0.0000000000000000
0.71875000000000  0.8030000000  0.0000000000000000
0.71875000000000  0.8040000000  0.0000000000000000
0.71875000000000  0.8050000000  0.0000000000000000
0.71875000000000  0.8060000000  0.0000000000000000
0.71875000000000  0.8070000000  0.0000000000000000
0.71875000000000  0.8080000000  0.0000000000000000
0.71875000000000  0.8090000000  0.0000000000000000
0.71875000000000  0.8100000000  0.0000000000000000
0.71875000000000  0.8110000000  0.0000000000000000
0.71875000000000  0.8120000000  0.0000000000000000
0.71875000000000  0.8130000000  0.0000000000000000
0.71875000000000  0.8140000000  0.0000000000000000
0.71875000000000  0.8150000000  0.0000000000000000
0.71875000000000  0.8160000000  0.0000000000000000
0.71875000000000  0.8170000000  0.0000000000000000
0.71875000000000  0.8180000000  0.0000000000000000
0.71875000000000  0.8190000000  0.0000000000000000
0.71875000000000  0.8200000000  0.0000000000000000
0.71875000000000  0.8210000000  0.0000000000000000
0.71875000000000  0.8220000000  0.0000000000000000
0.71875000000000  0.8230000000  0.0000000000000000
0.71875000000000  0.8240000000  0.0000000000000000
0.71875000000000  0.8250000000  0.0000000000000000
0.71875000000000  0.8260000000  0.0000000000000000
0.71875000000000  0.8270000000  0.0000000000000000
0.71875000000000  0.8280000000  0.0000000000000000
0.71875000000000  0.8290000000  0.0000000000000000
0.71875000000000  0.8300000000  0.0000000000000000
0.71875000000000  0.8310000000  0.0000000000000000
0.71875000000000  0.8320000000  0.0000000000000000
0.71875000000000  0.8330000000  0.0000000000000000
0.71875000000000  0.8340000000  0.0000000000000000
0.71875000000000  0.8350000000  0.0000000000000000
0.71875000000000  0.8360000000  0.0000000000000000
0.71875000000000  0.8370000000  0.0000000000000000
0.71875000000000  0.8380000000  0.0000000000000000
0.71875000000000  0.8390000000  0.0000000000000000
0.71875000000000  0.8400000000  0.0000000000000000
0.71875000000000  0.8410000000  0.0000000000000000
0.71875000000000  0.8420000000  0.0000000000000000
0.71875000000000  0.8430000000  0.0000000000000000
0.71875000000000  0.8440000000  0.0000000000000000
0.71875000000000  0.8450000000  0.0000000000000000
0.71875000000000  0.8460000000  0.0000000000000000
0.71875000000000  0.8470000000  0.0000000000000000
0.71875000000000  0.8480000000  0.0000000000000000
0.71875000000000  0.8490000000  0.0000000000000000
0.71875000000000  0.8500000000  0.0000000000000000
0.71875000000000  0.8510000000  0.0000206429620716
0.71875000000000  0.8520000000  0.0001682193526351
0.71875000000000  0.8530000000  0.0005570651876172
0.71875000000000  0.8540000000  0.0013498792270465
0.71875000000000  0.8550000000  0.0026755285318839
0.71875000000000  0.8560000000  0.0047835123923274
0.71875000000000  0.8570000000  0.0079596077926235
0.71875000000000  0.8580000000  0.0125663076576703
0.71875000000000  0.8590000000  0.0186537022350037
0.71875000000000  0.8600000000  0.0268974987701015
0.71875000000000  0.8610000000  0.0382738049786847
0.71875000000000  0.8620000000  0.0540249556886324
0.71875000000000  0.8630000000  0.0752397484742628
0.71875000000000  0.8640000000  0.1387690772860294
0.71875000000000  0.8650000000  0.2571092845979217
0.71875000000000  0.8660000000  0.3715201733906700
0.71875000000000  0.8670000000  0.4836712047280428
0.71875000000000  0.8680000000  0.5942689095858016
0.71875000000000  0.8690000000  0.6998405344749348
0.71875000000000  0.8700000000  0.8003447474349159
0.71875000000000  0.8710000000  0.8967905227267110
0.71875000000000  0.8720000000  0.9829366318021637
0.71875000000000  0.8730000000  1.0007985992143913
0.71875000000000  0.8740000000  0.9923034938137737
0.71875000000000  0.8750000000  0.9847436426917984
0.71875000000000  0.8760000000  0.9764992116507034
0.71875000000000  0.8770000000  0.9681499844942714
0.71875000000000  0.8780000000  0.9586395615318796
0.71875000000000  0.8790000000  0.9509352165437085
0.71875000000000  0.8800000000  0.9408400521497817
0.71875000000000  0.8810000000  0.9310542459781211
0.71875000000000  0.8820000000  0.9219303316549163
0.71875000000000  0.8830000000  0.9116993979679040
0.71875000000000  0.8840000000  0.9014040177750635
0.71875000000000  0.8850000000  0.8900424470237778
0.71875000000000  0.8860000000  0.8800486534820251
0.71875000000000  0.8870000000  0.8677795610623427
0.71875000000000  0.8880000000  0.8563906280231451
0.71875000000000  0.8890000000  0.8440837826646762
0.71875000000000  0.8900000000  0.8310807300487479
0.71875000000000  0.8910000000  0.8184978275679684
0.71875000000000  0.8920000000  0.8051834262886942
0.71875000000000  0.8930000000  0.7915385431209027
0.71875000000000  0.8940000000  0.7766990884822347
0.71875000000000  0.8950000000  0.7623855803571089
0.71875000000000  0.8960000000  0.7468057912232382
0.71875000000000  0.8970000000  0.7306083221865084
0.71875000000000  0.8980000000  0.7147682566411909
0.71875000000000  0.8990000000  0.6974381350409722
0.71875000000000  0.9000000000  0.6796400971965039
0.71875000000000  0.9010000000  0.6614258179662507
0.71875000000000  0.9020000000  0.6421102791031756
0.71875000000000  0.9030000000  0.6219425133894710
0.71875000000000  0.9040000000  0.6011279336756067
0.71875000000000  0.9050000000  0.5785710356820118
0.71875000000000  0.9060000000  0.5552585139198996
0.71875000000000  0.9070000000  0.5305653204539692
0.71875000000000  0.9080000000  0.5040177662718475
0.71875000000000  0.9090000000  0.4755839550586484
0.71875000000000  0.9100000000  0.4447816939906776
0.71875000000000  0.9110000000  0.4108419010884807
0.71875000000000  0.9120000000  0.3726515437371539
0.71875000000000  0.9130000000  0.3240097792447931
0.71875000000000  0.9140000000  0.2706663792699014
0.71875000000000  0.9150000000  0.2211487227041133
0.71875000000000  0.9160000000  0.1749944411177562
0.71875000000000  0.9170000000  0.1322201249644910
0.71875000000000  0.9180000000  0.0937518600159120
0.71875000000000  0.9190000000  0.0602174745939575
0.71875000000000  0.9200000000  0.0318223184030997
0.71875000000000  0.9210000000  0.0103627215691304
0.71875000000000  0.9220000000  0.0000000000000000
0.71875000000000  0.9230000000  0.0000000000000000
0.71875000000000  0.9240000000  0.0000000000000000
0.71875000000000  0.9250000000  0.0000000000000000
0.71875000000000  0.9260000000  0.0000000000000000
0.71875000000000  0.9270000000  0.0000000000000000
0.71875000000000  0.9280000000  0.0000000000000000
0.71875000000000  0.9290000000  0.0000000000000000
0.71875000000000  0.9300000000  0.0000000000000000
0.71875000000000  0.9310000000  0.0000000000000000
0.71875000000000  0.9320000000  0.0000000000000000
0.71875000000000  0.9330000000  0.0000000000000000
0.71875000000000  0.9340000000  0.0000000000000000
0.71875000000000  0.9350000000  0.0000000000000000
0.71875000000000  0.9360000000  0.0000000000000000
0.71875000000000  0.9370000000  0.0000000000000000
0.71875000000000  0.9380000000  0.0000000000000000
0.71875000000000  0.9390000000  0.0000000000000000
0.71875000000000  0.9400000000  0.0000000000000000
0.71875000000000  0.9410000000  0.0000000000000000
0.71875000000000  0.9420000000  0.0000000000000000
0.71875000000000  0.9430000000  0.0000000000000000
0.71875000000000  0.9440000000  0.0000000000000000
0.71875000000000  0.9450000000  0.0000000000000000
0.71875000000000  0.9460000000  0.0000000000000000
0.71875000000000  0.9470000000  0.0000000000000000
0.71875000000000  0.9480000000  0.0000000000000000
0.71875000000000  0.9490000000  0.0000000000000000
0.71875000000000  0.9500000000  0.0000000000000000
0.71875000000000  0.9510000000  0.0000000000000000
0.71875000000000  0.9520000000  0.0000000000000000
0.71875000000000  0.9530000000  0.0000000000000000
0.71875000000000  0.9540000000  0.0000000000000000
0.71875000000000  0.9550000000  0.0000000000000000
0.71875000000000  0.9560000000  0.0000000000000000
0.71875000000000  0.9570000000  0.0000000000000000
0.71875000000000  0.9580000000  0.0000000000000000
0.71875000000000  0.9590000000  0.0000000000000000
0.71875000000000  0.9600000000  0.0000000000000000
0.71875000000000  0.9610000000  0.0000000000000000
0.71875000000000  0.9620000000  0.0000000000000000
0.71875000000000  0.9630000000  0.0000000000000000
0.71875000000000  0.9640000000  0.0000000000000000
0.71875000000000  0.9650000000  0.0000000000000000
0.71875000000000  0.9660000000  0.0000000000000000
0.71875000000000  0.9670000000  0.0000000000000000
0.71875000000000  0.9680000000  0.0000000000000000
0.71875000000000  0.9690000000  0.0000000000000000
0.71875000000000  0.9700000000  0.0000000000000000
0.71875000000000  0.9710000000  0.0000000000000000
0.71875000000000  0.9720000000  0.0000000000000000
0.71875000000000  0.9730000000  0.0000000000000000
0.71875000000000  0.9740000000  0.0000000000000000
0.71875000000000  0.9750000000  0.0000000000000000
0.71875000000000  0.9760000000  0.0000000000000000
0.71875000000000  0.9770000000  0.0000000000000000
0.71875000000000  0.9780000000  0.0000000000000000
0.71875000000000  0.9790000000  0.0000000000000000
0.71875000000000  0.9800000000  0.0000000000000000
0.71875000000000  0.9810000000  0.0000000000000000
0.71875000000000  0.9820000000  0.0000000000000000
0.71875000000000  0.9830000000  0.0000000000000000
0.71875000000000  0.9840000000  0.0000000000000000
0.71875000000000  0.9850000000  0.0000000000000000
0.71875000000000  0.9860000000  0.0000000000000000
0.71875000000000  0.9870000000  0.0000000000000000
0.71875000000000  0.9880000000  0.0000000000000000
0.71875000000000  0.9890000000  0.0000000000000000
0.71875000000000  0.9900000000  0.0000000000000000
0.71875000000000  0.9910000000  0.0000000000000000
0.71875000000000  0.9920000000  0.0000000000000000
0.71875000000000  0.9930000000  0.0000000000000000
0.71875000000000  0.9940000000  0.0000000000000000
0.71875000000000  0.9950000000  0.0000000000000000
0.71875000000000  0.9960000000  0.0000000000000000
0.71875000000000  0.9970000000  0.0000000000000000
0.71875000000000  0.9980000000  0.0000000000000000
0.71875000000000  0.9990000000  0.0000000000000000
0.72656250000000  0.7000000000  0.0000000000000000
0.72656250000000  0.7010000000  0.0000000000000000
0.72656250000000  0.7020000000  0.0000000000000000
0.72656250000000  0.7030000000  0.0000000000000000
0.72656250000000  0.7040000000  0.0000000000000000
0.72656250000000  0.7050000000  0.0000000000000000
0.72656250000000  0.7060000000  0.0000000000000000
0.72656250000000  0.7070000000  0.0000000000000000
0.72656250000000  0.7080000000  0.0000000000000000
0.72656250000000  0.7090000000  0.0000000000000000
0.72656250000000  0.7100000000  0.0000000000000000
0.72656250000000  0.7110000000  0.0000000000000000
0.72656250000000  0.7120000000  0.0000000000000000
0.72656250000000  0.7130000000  0.0000000000000000
0.72656250000000  0.7140000000  0.0000000000000000
0.72656250000000  0.7150000000  0.0000000000000000
0.72656250000000  0.7160000000  0.0000000000000000
0.72656250000000  0.7170000000  0.0000000000000000
0.72656250000000  0.7180000000  0.0000000000000000
0.72656250000000  0.7190000000  0.0000000000000000
0.72656250000000  0.7200000000  0.0000000000000000
0.72656250000000  0.7210000000  0.0000000000000000
0.72656250000000  0.7220000000  0.0000000000000000
0.72656250000000  0.7230000000  0.0000000000000000
0.72656250000000  0.7240000000  0.0000000000000000
0.72656250000000  0.7250000000  0.0000000000000000
0.72656250000000  0.7260000000  0.0000000000000000
0.72656250000000  0.7270000000  0.0000000000000000
0.72656250000000  0.7280000000  0.0000000000000000
0.72656250000000  0.7290000000  0.0000000000000000
0.72656250000000  0.7300000000  0.0000000000000000
0.72656250000000  0.7310000000  0.0000000000000000
0.72656250000000  0.7320000000  0.0000000000000000
0.72656250000000  0.7330000000  0.0000000000000000
0.72656250000000  0.7340000000  0.0000000000000000
0.72656250000000  0.7350000000  0.0000000000000000
0.72656250000000  0.7360000000  0.0000000000000000
0.72656250000000  0.7370000000  0.0000000000000000
0.72656250000000  0.7380000000  0.0000000000000000
0.72656250000000  0.7390000000  0.0000000000000000
0.72656250000000  0.7400000000  0.0000000000000000
0.72656250000000  0.7410000000  0.0000000000000000
0.72656250000000  0.7420000000  0.0000000000000000
0.72656250000000  0.7430000000  0.0000000000000000
0.72656250000000  0.7440000000  0.0000000000000000
0.72656250000000  0.7450000000  0.0000000000000000
0.72656250000000  0.7460000000  0.0000000000000000
0.72656250000000  0.7470000000  0.0000000000000000
0.72656250000000  0.7480000000  0.0000000000000000
0.72656250000000  0.7490000000  0.0000000000000000
0.72656250000000  0.7500000000  0.0000000000000000
0.72656250000000  0.7510000000  0.0000000000000000
0.72656250000000  0.7520000000  0.0000000000000000
0.72656250000000  0.7530000000  0.0000000000000000
0.72656250000000  0.7540000000  0.0000000000000000
0.72656250000000  0.7550000000  0.0000000000000000
0.72656250000000  0.7560000000  0.0000000000000000
0.72656250000000  0.7570000000  0.0000000000000000
0.72656250000000  0.7580000000  0.0000000000000000
0.72656250000000  0.7590000000  0.0000000000000000
0.72656250000000  0.7600000000  0.0000000000000000
0.72656250000000  0.7610000000  0.0000000000000000
0.72656250000000  0.7620000000  0.0000000000000000
0.72656250000000  0.7630000000  0.0000000000000000
0.72656250000000  0.7640000000  0.0000000000000000
0.72656250000000  0.7650000000  0.0000000000000000
0.72656250000000  0.7660000000  0.0000000000000000
0.72656250000000  0.7670000000  0.0000000000000000
0.72656250000000  0.7680000000  0.0000000000000000
0.72656250000000  0.7690000000  0.0000000000000000
0.72656250000000  0.7700000000  0.0000000000000000
0.72656250000000  0.7710000000  0.0000000000000000
0.72656250000000  0.7720000000  0.0000000000000000
0.72656250000000  0.7730000000  0.0000000000000000
0.72656250000000  0.7740000000  0.0000000000000000
0.72656250000000  0.7750000000  0.0000000000000000
0.72656250000000  0.7760000000  0.0000000000000000
0.72656250000000  0.7770000000  0.0000000000000000
0.72656250000000  0.7780000000  0.0000000000000000
0.72656250000000  0.7790000000  0.0000000000000000
0.72656250000000  0.7800000000  0.0000000000000000
0.72656250000000  0.7810000000  0.0000000000000000
0.72656250000000  0.7820000000  0.0000000000000000
0.72656250000000  0.7830000000  0.0000000000000000
0.72656250000000  0.7840000000  0.0000000000000000
0.72656250000000  0.7850000000  0.0000000000000000
0.72656250000000  0.7860000000  0.0000000000000000
0.72656250000000  0.7870000000  0.0000000000000000
0.72656250000000  0.7880000000  0.0000000000000000
0.72656250000000  0.7890000000  0.0000000000000000
0.72656250000000  0.7900000000  0.0000000000000000
0.72656250000000  0.7910000000  0.0000000000000000
0.72656250000000  0.7920000000  0.0000000000000000
0.72656250000000  0.7930000000  0.0000000000000000
0.72656250000000  0.7940000000  0.0000000000000000
0.72656250000000  0.7950000000  0.0000000000000000
0.72656250000000  0.7960000000  0.0000000000000000
0.72656250000000  0.7970000000  0.0000000000000000
0.72656250000000  0.7980000000  0.0000000000000000
0.72656250000000  0.7990000000  0.0000000000000000
0.72656250000000  0.8000000000  0.0000000000000000
0.72656250000000  0.8010000000  0.0000000000000000
0.72656250000000  0.8020000000  0.0000000000000000
0.72656250000000  0.8030000000  0.0000000000000000
0.72656250000000  0.8040000000  0.0000000000000000
0.72656250000000  0.8050000000  0.0000000000000000
0.72656250000000  0.8060000000  0.0000000000000000
0.72656250000000  0.8070000000  0.0000000000000000
0.72656250000000  0.8080000000  0.0000000000000000
0.72656250000000  0.8090000000  0.0000000000000000
0.72656250000000  0.8100000000  0.0000000000000000
0.72656250000000  0.8110000000  0.0000000000000000
0.72656250000000  0.8120000000  0.0000000000000000
0.72656250000000  0.8130000000  0.0000000000000000
0.72656250000000  0.8140000000  0.0000000000000000
0.72656250000000  0.8150000000  0.0000000000000000
0.72656250000000  0.8160000000  0.0000000000000000
0.72656250000000  0.8170000000  0.0000000000000000
0.72656250000000  0.8180000000  0.0000000000000000
0.72656250000000  0.8190000000  0.0000000000000000
0.72656250000000  0.8200000000  0.0000000000000000
0.72656250000000  0.8210000000  0.0000000000000000
0.72656250000000  0.8220000000  0.0000000000000000
0.72656250000000  0.8230000000  0.0000000000000000
0.72656250000000  0.8240000000  0.0000000000000000
0.72656250000000  0.8250000000  0.0000000000000000
0.72656250000000  0.8260000000  0.0000000000000000
0.72656250000000  0.8270000000  0.0000000000000000
0.72656250000000  0.8280000000  0.0000000000000000
0.72656250000000  0.8290000000  0.0000000000000000
0.72656250000000  0.8300000000  0.0000000000000000
0.72656250000000  0.8310000000  0.0000000000000000
0.72656250000000  0.8320000000  0.0000000000000000
0.72656250000000  0.8330000000  0.0000000000000000
0.72656250000000  0.8340000000  0.0000000000000000
0.72656250000000  0.8350000000  0.0000000000000000
0.72656250000000  0.8360000000  0.0000000000000000
0.72656250000000  0.8370000000  0.0000000000000000
0.72656250000000  0.8380000000  0.0000000000000000
0.72656250000000  0.8390000000  0.0000000000000000
0.72656250000000  0.8400000000  0.0000000000000000
0.72656250000000  0.8410000000  0.0000000000000000
0.72656250000000  0.8420000000  0.0000000000000000
0.72656250000000  0.8430000000  0.0000000000000000
0.72656250000000  0.8440000000  0.0000000000000000
0.72656250000000  0.8450000000  0.0000000000000000
0.72656250000000  0.8460000000  0.0000000000000000
0.72656250000000  0.8470000000  0.0000000000000000
0.72656250000000  0.8480000000  0.0000000000000000
0.72656250000000  0.8490000000  0.0000000000000000
0.72656250000000  0.8500000000  0.0000000000000000
0.72656250000000  0.8510000000  0.0000000000000000
0.72656250000000  0.8520000000  0.0000000000000000
0.72656250000000  0.8530000000  0.0000171118896541
0.72656250000000  0.8540000000  0.0002153926996819
0.72656250000000  0.8550000000  0.0008569433403311
0.72656250000000  0.8560000000  0.0022727416400146
0.72656250000000  0.8570000000  0.0047875204980716
0.72656250000000  0.8580000000  0.0090484107048325
0.72656250000000  0.8590000000  0.0159013525216343
0.72656250000000  0.8600000000  0.0395669006422185
0.72656250000000  0.8610000000  0.1116199041581035
0.72656250000000  0.8620000000  0.2308792561315186
0.72656250000000  0.8630000000  0.3513733635963822
0.72656250000000  0.8640000000  0.4705202260288371
0.72656250000000  0.8650000000  0.5880562410416976
0.72656250000000  0.8660000000  0.7034168676806898
0.72656250000000  0.8670000000  0.8159598787195040
0.72656250000000  0.8680000000  0.9237718177295552
0.72656250000000  0.8690000000  0.9985934975056986
0.72656250000000  0.8700000000  1.0233839453181646
0.72656250000000  0.8710000000  1.0143882338574208
0.72656250000000  0.8720000000  1.0085499371117079
0.72656250000000  0.8730000000  1.0007603454289149
0.72656250000000  0.8740000000  0.9926450121787042
0.72656250000000  0.8750000000  0.9848834751974613
0.72656250000000  0.8760000000  0.9758437331905330
0.72656250000000  0.8770000000  0.9679302351778795
0.72656250000000  0.8780000000  0.9605210987491445
0.72656250000000  0.8790000000  0.9490927186865166
0.72656250000000  0.8800000000  0.9411542367417612
0.72656250000000  0.8810000000  0.9322632489638234
0.72656250000000  0.8820000000  0.9208139701137255
0.72656250000000  0.8830000000  0.9109778902533476
0.72656250000000  0.8840000000  0.9001851973900109
0.72656250000000  0.8850000000  0.8903362666576204
0.72656250000000  0.8860000000  0.8782662826104705
0.72656250000000  0.8870000000  0.8678491941820164
0.72656250000000  0.8880000000  0.8558359617234066
0.72656250000000  0.8890000000  0.8431859716259420
0.72656250000000  0.8900000000  0.8316328741541840
0.72656250000000  0.8910000000  0.8187663132827293
0.72656250000000  0.8920000000  0.8055103072360633
0.72656250000000  0.8930000000  0.7905693420220625
0.72656250000000  0.8940000000  0.7769152912982806
0.72656250000000  0.8950000000  0.7625063726444488
0.72656250000000  0.8960000000  0.7462603846474275
0.72656250000000  0.8970000000  0.7308451399202065
0.72656250000000  0.8980000000  0.7138954762962912
0.72656250000000  0.8990000000  0.6972372430005184
0.72656250000000  0.9000000000  0.6800300972794304
0.72656250000000  0.9010000000  0.6610706317069930
0.72656250000000  0.9020000000  0.6428672715323362
0.72656250000000  0.9030000000  0.6219888757045573
0.72656250000000  0.9040000000  0.6007124677283368
0.72656250000000  0.9050000000  0.5790101188256861
0.72656250000000  0.9060000000  0.5553461676219986
0.72656250000000  0.9070000000  0.5304832730808491
0.72656250000000  0.9080000000  0.5042076212034706
0.72656250000000  0.9090000000  0.4759812409285482
0.72656250000000  0.9100000000  0.4451507971740408
0.72656250000000  0.9110000000  0.4111662493286957
0.72656250000000  0.9120000000  0.3725135409157375
0.72656250000000  0.9130000000  0.3241909592011933
0.72656250000000  0.9140000000  0.2709970469001202
0.72656250000000  0.9150000000  0.2210075528739065
0.72656250000000  0.9160000000  0.1746332988670337
0.72656250000000  0.9170000000  0.1322384053339579
0.72656250000000  0.9180000000  0.0939377971617630
0.72656250000000  0.9190000000  0.0599882769706541
0.72656250000000  0.9200000000  0.0317820274047095
0.72656250000000  0.9210000000  0.0103348752969000
0.72656250000000  0.9220000000  0.0000000000000000
0.72656250000000  0.9230000000  0.0000000000000000
0.72656250000000  0.9240000000  0.0000000000000000
0.72656250000000  0.9250000000  0.0000000000000000
0.72656250000000  0.9260000000  0.0000000000000000
0.72656250000000  0.9270000000  0.0000000000000000
0.72656250000000  0.9280000000  0.0000000000000000
0.72656250000000  0.9290000000  0.0000000000000000
0.72656250000000  0.9300000000  0.0000000000000000
0.72656250000000  0.9310000000  0.0000000000000000
0.72656250000000  0.9320000000  0.0000000000000000
0.72656250000000  0.9330000000  0.0000000000000000
0.72656250000000  0.9340000000  0.0000000000000000
0.72656250000000  0.9350000000  0.0000000000000000
0.72656250000000  0.9360000000  0.0000000000000000
0.72656250000000  0.9370000000  0.0000000000000000
0.72656250000000  0.9380000000  0.0000000000000000
0.72656250000000  0.9390000000  0.0000000000000000
0.72656250000000  0.9400000000  0.0000000000000000
0.72656250000000  0.9410000000  0.0000000000000000
0.72656250000000  0.9420000000  0.0000000000000000
0.72656250000000  0.9430000000  0.0000000000000000
0.72656250000000  0.9440000000  0.0000000000000000
0.72656250000000  0.9450000000  0.0000000000000000
0.72656250000000  0.9460000000  0.0000000000000000
0.72656250000000  0.9470000000  0.0000000000000000
0.72656250000000  0.9480000000  0.0000000000000000
0.72656250000000  0.9490000000  0.0000000000000000
0.72656250000000  0.9500000000  0.0000000000000000
0.72656250000000  0.9510000000  0.0000000000000000
0.72656250000000  0.9520000000  0.0000000000000000
0.72656250000000  0.9530000000  0.0000000000000000
0.72656250000000  0.9540000000  0.0000000000000000
0.72656250000000  0.9550000000  0.0000000000000000
0.72656250000000  0.9560000000  0.0000000000000000
0.72656250000000  0.9570000000  0.0000000000000000
0.72656250000000  0.9580000000  0.0000000000000000
0.72656250000000  0.9590000000  0.0000000000000000
0.72656250000000  0.9600000000  0.0000000000000000
0.72656250000000  0.9610000000  0.0000000000000000
0.72656250000000  0.9620000000  0.0000000000000000
0.72656250000000  0.9630000000  0.0000000000000000
0.72656250000000  0.9640000000  0.0000000000000000
0.72656250000000  0.9650000000  0.0000000000000000
0.72656250000000  0.9660000000  0.0000000000000000
0.72656250000000  0.9670000000  0.0000000000000000
0.72656250000000  0.9680000000  0.0000000000000000
0.72656250000000  0.9690000000  0.0000000000000000
0.72656250000000  0.9700000000  0.0000000000000000
0.72656250000000  0.9710000000  0.0000000000000000
0.72656250000000  0.9720000000  0.0000000000000000
0.72656250000000  0.9730000000  0.0000000000000000
0.72656250000000  0.9740000000  0.0000000000000000
0.72656250000000  0.9750000000  0.0000000000000000
0.72656250000000  0.9760000000  0.0000000000000000
0.72656250000000  0.9770000000  0.0000000000000000
0.72656250000000  0.9780000000  0.0000000000000000
0.72656250000000  0.9790000000  0.0000000000000000
0.72656250000000  0.9800000000  0.0000000000000000
0.72656250000000  0.9810000000  0.0000000000000000
0.72656250000000  0.9820000000  0.0000000000000000
0.72656250000000  0.9830000000  0.0000000000000000
0.72656250000000  0.9840000000  0.0000000000000000
0.72656250000000  0.9850000000  0.0000000000000000
0.72656250000000  0.9860000000  0.0000000000000000
0.72656250000000  0.9870000000  0.0000000000000000
0.72656250000000  0.9880000000  0.0000000000000000
0.72656250000000  0.9890000000  0.0000000000000000
0.72656250000000  0.9900000000  0.0000000000000000
0.72656250000000  0.9910000000  0.0000000000000000
0.72656250000000  0.9920000000  0.0000000000000000
0.72656250000000  0.9930000000  0.0000000000000000
0.72656250000000  0.9940000000  0.0000000000000000
0.72656250000000  0.9950000000  0.0000000000000000
0.72656250000000  0.9960000000  0.0000000000000000
0.72656250000000  0.9970000000  0.0000000000000000
0.72656250000000  0.9980000000  0.0000000000000000
0.72656250000000  0.9990000000  0.0000000000000000
0.73437500000000  0.7000000000  0.0000000000000000
0.73437500000000  0.7010000000  0.0000000000000000
0.73437500000000  0.7020000000  0.0000000000000000
0.73437500000000  0.7030000000  0.0000000000000000
0.73437500000000  0.7040000000  0.0000000000000000
0.73437500000000  0.7050000000  0.0000000000000000
0.73437500000000  0.7060000000  0.0000000000000000
0.73437500000000  0.7070000000  0.0000000000000000
0.73437500000000  0.7080000000  0.0000000000000000
0.73437500000000  0.7090000000  0.0000000000000000
0.73437500000000  0.7100000000  0.0000000000000000
0.73437500000000  0.7110000000  0.0000000000000000
0.73437500000000  0.7120000000  0.0000000000000000
0.73437500000000  0.7130000000  0.0000000000000000
0.73437500000000  0.7140000000  0.0000000000000000
0.73437500000000  0.7150000000  0.0000000000000000
0.73437500000000  0.7160000000  0.0000000000000000
0.73437500000000  0.7170000000  0.0000000000000000
0.73437500000000  0.7180000000  0.0000000000000000
0.73437500000000  0.7190000000  0.0000000000000000
0.73437500000000  0.7200000000  0.0000000000000000
0.73437500000000  0.7210000000  0.0000000000000000
0.73437500000000  0.7220000000  0.0000000000000000
0.73437500000000  0.7230000000  0.0000000000000000
0.73437500000000  0.7240000000  0.0000000000000000
0.73437500000000  0.7250000000  0.0000000000000000
0.73437500000000  0.7260000000  0.0000000000000000
0.73437500000000  0.7270000000  0.0000000000000000
0.73437500000000  0.7280000000  0.0000000000000000
0.73437500000000  0.7290000000  0.0000000000000000
0.73437500000000  0.7300000000  0.0000000000000000
0.73437500000000  0.7310000000  0.0000000000000000
0.73437500000000  0.7320000000  0.0000000000000000
0.73437500000000  0.7330000000  0.0000000000000000
0.73437500000000  0.7340000000  0.0000000000000000
0.73437500000000  0.7350000000  0.0000000000000000
0.73437500000000  0.7360000000  0.0000000000000000
0.73437500000000  0.7370000000  0.0000000000000000
0.73437500000000  0.7380000000  0.0000000000000000
0.73437500000000  0.7390000000  0.0000000000000000
0.73437500000000  0.7400000000  0.0000000000000000
0.73437500000000  0.7410000000  0.0000000000000000
0.73437500000000  0.7420000000  0.0000000000000000
0.73437500000000  0.7430000000  0.0000000000000000
0.73437500000000  0.7440000000  0.0000000000000000
0.73437500000000  0.7450000000  0.0000000000000000
0.73437500000000  0.7460000000  0.0000000000000000
0.73437500000000  0.7470000000  0.0000000000000000
0.73437500000000  0.7480000000  0.0000000000000000
0.73437500000000  0.7490000000  0.0000000000000000
0.73437500000000  0.7500000000  0.0000000000000000
0.73437500000000  0.7510000000  0.0000000000000000
0.73437500000000  0.7520000000  0.0000000000000000
0.73437500000000  0.7530000000  0.0000000000000000
0.73437500000000  0.7540000000  0.0000000000000000
0.73437500000000  0.7550000000  0.0000000000000000
0.73437500000000  0.7560000000  0.0000000000000000
0.73437500000000  0.7570000000  0.0000000000000000
0.73437500000000  0.7580000000  0.0000000000000000
0.73437500000000  0.7590000000  0.0000000000000000
0.73437500000000  0.7600000000  0.0000000000000000
0.73437500000000  0.7610000000  0.0000000000000000
0.73437500000000  0.7620000000  0.0000000000000000
0.73437500000000  0.7630000000  0.0000000000000000
0.73437500000000  0.7640000000  0.0000000000000000
0.73437500000000  0.7650000000  0.0000000000000000
0.73437500000000  0.7660000000  0.0000000000000000
0.73437500000000  0.7670000000  0.0000000000000000
0.73437500000000  0.7680000000  0.0000000000000000
0.73437500000000  0.7690000000  0.0000000000000000
0.73437500000000  0.7700000000  0.0000000000000000
0.73437500000000  0.7710000000  0.0000000000000000
0.73437500000000  0.7720000000  0.0000000000000000
0.73437500000000  0.7730000000  0.0000000000000000
0.73437500000000  0.7740000000  0.0000000000000000
0.73437500000000  0.7750000000  0.0000000000000000
0.73437500000000  0.7760000000  0.0000000000000000
0.73437500000000  0.7770000000  0.0000000000000000
0.73437500000000  0.7780000000  0.0000000000000000
0.73437500000000  0.7790000000  0.0000000000000000
0.73437500000000  0.7800000000  0.0000000000000000
0.73437500000000  0.7810000000  0.0000000000000000
0.73437500000000  0.7820000000  0.0000000000000000
0.73437500000000  0.7830000000  0.0000000000000000
0.73437500000000  0.7840000000  0.0000000000000000
0.73437500000000  0.7850000000  0.0000000000000000
0.73437500000000  0.7860000000  0.0000000000000000
0.73437500000000  0.7870000000  0.0000000000000000
0.73437500000000  0.7880000000  0.0000000000000000
0.73437500000000  0.7890000000  0.0000000000000000
0.73437500000000  0.7900000000  0.0000000000000000
0.73437500000000  0.7910000000  0.0000000000000000
0.73437500000000  0.7920000000  0.0000000000000000
0.73437500000000  0.7930000000  0.0000000000000000
0.73437500000000  0.7940000000  0.0000000000000000
0.73437500000000  0.7950000000  0.0000000000000000
0.73437500000000  0.7960000000  0.0000000000000000
0.73437500000000  0.7970000000  0.0000000000000000
0.73437500000000  0.7980000000  0.0000000000000000
0.73437500000000  0.7990000000  0.0000000000000000
0.73437500000000  0.8000000000  0.0000000000000000
0.73437500000000  0.8010000000  0.0000000000000000
0.73437500000000  0.8020000000  0.0000000000000000
0.73437500000000  0.8030000000  0.0000000000000000
0.73437500000000  0.8040000000  0.0000000000000000
0.73437500000000  0.8050000000  0.0000000000000000
0.73437500000000  0.8060000000  0.0000000000000000
0.73437500000000  0.8070000000  0.0000000000000000
0.73437500000000  0.8080000000  0.0000000000000000
0.73437500000000  0.8090000000  0.0000000000000000
0.73437500000000  0.8100000000  0.0000000000000000
0.73437500000000  0.8110000000  0.0000000000000000
0.73437500000000  0.8120000000  0.0000000000000000
0.73437500000000  0.8130000000  0.0000000000000000
0.73437500000000  0.8140000000  0.0000000000000000
0.73437500000000  0.8150000000  0.0000000000000000
0.73437500000000  0.8160000000  0.0000000000000000
0.73437500000000  0.8170000000  0.0000000000000000
0.73437500000000  0.8180000000  0.0000000000000000
0.73437500000000  0.8190000000  0.0000000000000000
0.73437500000000  0.8200000000  0.0000000000000000
0.73437500000000  0.8210000000  0.0000000000000000
0.73437500000000  0.8220000000  0.0000000000000000
0.73437500000000  0.8230000000  0.0000000000000000
0.73437500000000  0.8240000000  0.0000000000000000
0.73437500000000  0.8250000000  0.0000000000000000
0.73437500000000  0.8260000000  0.0000000000000000
0.73437500000000  0.8270000000  0.0000000000000000
0.73437500000000  0.8280000000  0.0000000000000000
0.73437500000000  0.8290000000  0.0000000000000000
0.73437500000000  0.8300000000  0.0000000000000000
0.73437500000000  0.8310000000  0.0000000000000000
0.73437500000000  0.8320000000  0.0000000000000000
0.73437500000000  0.8330000000  0.0000000000000000
0.73437500000000  0.8340000000  0.0000000000000000
0.73437500000000  0.8350000000  0.0000000000000000
0.73437500000000  0.8360000000  0.0000000000000000
0.73437500000000  0.8370000000  0.0000000000000000
0.73437500000000  0.8380000000  0.0000000000000000
0.73437500000000  0.8390000000  0.0000000000000000
0.73437500000000  0.8400000000  0.0000000000000000
0.73437500000000  0.8410000000  0.0000000000000000
0.73437500000000  0.8420000000  0.0000000000000000
0.73437500000000  0.8430000000  0.0000000000000000
0.73437500000000  0.8440000000  0.0000000000000000
0.73437500000000  0.8450000000  0.0000000000000000
0.73437500000000  0.8460000000  0.0000000000000000
0.73437500000000  0.8470000000  0.0000000000000000
0.73437500000000  0.8480000000  0.0000000000000000
0.73437500000000  0.8490000000  0.0000000000000000
0.73437500000000  0.8500000000  0.0000000000000000
0.73437500000000  0.8510000000  0.0000000000000000
0.73437500000000  0.8520000000  0.0000000000000000
0.73437500000000  0.8530000000  0.0000000000000000
0.73437500000000  0.8540000000  0.0000000000000000
0.73437500000000  0.8550000000  0.0000083951839662
0.73437500000000  0.8560000000  0.0107329376730180
0.73437500000000  0.8570000000  0.0533650568035594
0.73437500000000  0.8580000000  0.1174993679377510
0.73437500000000  0.8590000000  0.2033480017035698
0.73437500000000  0.8600000000  0.3211031329810055
0.73437500000000  0.8610000000  0.4433483921192307
0.73437500000000  0.8620000000  0.5653276606581450
0.73437500000000  0.8630000000  0.6861040378720118
0.73437500000000  0.8640000000  0.8059998227860224
0.73437500000000  0.8650000000  0.9016533947254406
0.73437500000000  0.8660000000  0.9685020240057353
0.73437500000000  0.8670000000  1.0142491116970509
0.73437500000000  0.8680000000  1.0363479233607322
0.73437500000000  0.8690000000  1.0296646357573469
0.73437500000000  0.8700000000  1.0224352059687951
0.73437500000000  0.8710000000  1.0162204059210562
0.73437500000000  0.8720000000  1.0088768470545846
0.73437500000000  0.8730000000  1.0007985992143920
0.73437500000000  0.8740000000  0.9923034938137743
0.73437500000000  0.8750000000  0.9847436426917987
0.73437500000000  0.8760000000  0.9764992116507045
0.73437500000000  0.8770000000  0.9681499844942716
0.73437500000000  0.8780000000  0.9586395615318800
0.73437500000000  0.8790000000  0.9509352165437089
0.73437500000000  0.8800000000  0.9408400521497823
0.73437500000000  0.8810000000  0.9310542459781215
0.73437500000000  0.8820000000  0.9219303316549171
0.73437500000000  0.8830000000  0.9116993979679043
0.73437500000000  0.8840000000  0.9014040177750643
0.73437500000000  0.8850000000  0.8900424470237782
0.73437500000000  0.8860000000  0.8800486534820259
0.73437500000000  0.8870000000  0.8677795610623431
0.73437500000000  0.8880000000  0.8563906280231459
0.73437500000000  0.8890000000  0.8440837826646765
0.73437500000000  0.8900000000  0.8310807300487484
0.73437500000000  0.8910000000  0.8184978275679688
0.73437500000000  0.8920000000  0.8051834262886948
0.73437500000000  0.8930000000  0.7915385431209035
0.73437500000000  0.8940000000  0.7766990884822353
0.73437500000000  0.8950000000  0.7623855803571095
0.73437500000000  0.8960000000  0.7468057912232388
0.73437500000000  0.8970000000  0.7306083221865092
0.73437500000000  0.8980000000  0.7147682566411913
0.73437500000000  0.8990000000  0.6974381350409732
0.73437500000000  0.9000000000  0.6796400971965049
0.73437500000000  0.9010000000  0.6614258179662514
0.73437500000000  0.9020000000  0.6421102791031766
0.73437500000000  0.9030000000  0.6219425133894718
0.73437500000000  0.9040000000  0.6011279336756072
0.73437500000000  0.9050000000  0.5785710356820124
0.73437500000000  0.9060000000  0.5552585139199003
0.73437500000000  0.9070000000  0.5305653204539702
0.73437500000000  0.9080000000  0.5040177662718484
0.73437500000000  0.9090000000  0.4755839550586493
0.73437500000000  0.9100000000  0.4447816939906784
0.73437500000000  0.9110000000  0.4108419010884817
0.73437500000000  0.9120000000  0.3726515437371549
0.73437500000000  0.9130000000  0.3240097792447940
0.73437500000000  0.9140000000  0.2706663792699022
0.73437500000000  0.9150000000  0.2211487227041140
0.73437500000000  0.9160000000  0.1749944411177567
0.73437500000000  0.9170000000  0.1322201249644916
0.73437500000000  0.9180000000  0.0937518600159123
0.73437500000000  0.9190000000  0.0602174745939578
0.73437500000000  0.9200000000  0.0318223184031000
0.73437500000000  0.9210000000  0.0103627215691305
0.73437500000000  0.9220000000  0.0000000000000000
0.73437500000000  0.9230000000  0.0000000000000000
0.73437500000000  0.9240000000  0.0000000000000000
0.73437500000000  0.9250000000  0.0000000000000000
0.73437500000000  0.9260000000  0.0000000000000000
0.73437500000000  0.9270000000  0.0000000000000000
0.73437500000000  0.9280000000  0.0000000000000000
0.73437500000000  0.9290000000  0.0000000000000000
0.73437500000000  0.9300000000  0.0000000000000000
0.73437500000000  0.9310000000  0.0000000000000000
0.73437500000000  0.9320000000  0.0000000000000000
0.73437500000000  0.9330000000  0.0000000000000000
0.73437500000000  0.9340000000  0.0000000000000000
0.73437500000000  0.9350000000  0.0000000000000000
0.73437500000000  0.9360000000  0.0000000000000000
0.73437500000000  0.9370000000  0.0000000000000000
0.73437500000000  0.9380000000  0.0000000000000000
0.73437500000000  0.9390000000  0.0000000000000000
0.73437500000000  0.9400000000  0.0000000000000000
0.73437500000000  0.9410000000  0.0000000000000000
0.73437500000000  0.9420000000  0.0000000000000000
0.73437500000000  0.9430000000  0.0000000000000000
0.73437500000000  0.9440000000  0.0000000000000000
0.73437500000000  0.9450000000  0.0000000000000000
0.73437500000000  0.9460000000  0.0000000000000000
0.73437500000000  0.9470000000  0.0000000000000000
0.73437500000000  0.9480000000  0.0000000000000000
0.73437500000000  0.9490000000  0.0000000000000000
0.73437500000000  0.9500000000  0.0000000000000000
0.73437500000000  0.9510000000  0.0000000000000000
0.73437500000000  0.9520000000  0.0000000000000000
0.73437500000000  0.9530000000  0.0000000000000000
0.73437500000000  0.9540000000  0.0000000000000000
0.73437500000000  0.9550000000  0.0000000000000000
0.73437500000000  0.9560000000  0.0000000000000000
0.73437500000000  0.9570000000  0.0000000000000000
0.73437500000000  0.9580000000  0.0000000000000000
0.73437500000000  0.9590000000  0.0000000000000000
0.73437500000000  0.9600000000  0.0000000000000000
0.73437500000000  0.9610000000  0.0000000000000000
0.73437500000000  0.9620000000  0.0000000000000000
0.73437500000000  0.9630000000  0.0000000000000000
0.73437500000000  0.9640000000  0.0000000000000000
0.73437500000000  0.9650000000  0.0000000000000000
0.73437500000000  0.9660000000  0.0000000000000000
0.73437500000000  0.9670000000  0.0000000000000000
0.73437500000000  0.9680000000  0.0000000000000000
0.73437500000000  0.9690000000  0.0000000000000000
0.73437500000000  0.9700000000  0.0000000000000000
0.73437500000000  0.9710000000  0.0000000000000000
0.73437500000000  0.9720000000  0.0000000000000000
0.73437500000000  0.9730000000  0.0000000000000000
0.73437500000000  0.9740000000  0.0000000000000000
0.73437500000000  0.9750000000  0.0000000000000000
0.73437500000000  0.9760000000  0.0000000000000000
0.73437500000000  0.9770000000  0.0000000000000000
0.73437500000000  0.9780000000  0.0000000000000000
0.73437500000000  0.9790000000  0.0000000000000000
0.73437500000000  0.9800000000  0.0000000000000000
0.73437500000000  0.9810000000  0.0000000000000000
0.73437500000000  0.9820000000  0.0000000000000000
0.73437500000000  0.9830000000  0.0000000000000000
0.73437500000000  0.9840000000  0.0000000000000000
0.73437500000000  0.9850000000  0.0000000000000000
0.73437500000000  0.9860000000  0.0000000000000000
0.73437500000000  0.9870000000  0.0000000000000000
0.73437500000000  0.9880000000  0.0000000000000000
0.73437500000000  0.9890000000  0.0000000000000000
0.73437500000000  0.9900000000  0.0000000000000000
0.73437500000000  0.9910000000  0.0000000000000000
0.73437500000000  0.9920000000  0.0000000000000000
0.73437500000000  0.9930000000  0.0000000000000000
0.73437500000000  0.9940000000  0.0000000000000000
0.73437500000000  0.9950000000  0.0000000000000000
0.73437500000000  0.9960000000  0.0000000000000000
0.73437500000000  0.9970000000  0.0000000000000000
0.73437500000000  0.9980000000  0.0000000000000000
0.73437500000000  0.9990000000  0.0000000000000000
0.74218750000000  0.7000000000  0.0000000000000000
0.74218750000000  0.7010000000  0.0000000000000000
0.74218750000000  0.7020000000  0.0000000000000000
0.74218750000000  0.7030000000  0.0000000000000000
0.74218750000000  0.7040000000  0.0000000000000000
0.74218750000000  0.7050000000  0.0000000000000000
0.74218750000000  0.7060000000  0.0000000000000000
0.74218750000000  0.7070000000  0.0000000000000000
0.74218750000000  0.7080000000  0.0000000000000000
0.74218750000000  0.7090000000  0.0000000000000000
0.74218750000000  0.7100000000  0.0000000000000000
0.74218750000000  0.7110000000  0.0000000000000000
0.74218750000000  0.7120000000  0.0000000000000000
0.74218750000000  0.7130000000  0.0000000000000000
0.74218750000000  0.7140000000  0.0000000000000000
0.74218750000000  0.7150000000  0.0000000000000000
0.74218750000000  0.7160000000  0.0000000000000000
0.74218750000000  0.7170000000  0.0000000000000000
0.74218750000000  0.7180000000  0.0000000000000000
0.74218750000000  0.7190000000  0.0000000000000000
0.74218750000000  0.7200000000  0.0000000000000000
0.74218750000000  0.7210000000  0.0000000000000000
0.74218750000000  0.7220000000  0.0000000000000000
0.74218750000000  0.7230000000  0.0000000000000000
0.74218750000000  0.7240000000  0.0000000000000000
0.74218750000000  0.7250000000  0.0000000000000000
0.74218750000000  0.7260000000  0.0000000000000000
0.74218750000000  0.7270000000  0.0000000000000000
0.74218750000000  0.7280000000  0.0000000000000000
0.74218750000000  0.7290000000  0.0000000000000000
0.74218750000000  0.7300000000  0.0000000000000000
0.74218750000000  0.7310000000  0.0000000000000000
0.74218750000000  0.7320000000  0.0000000000000000
0.74218750000000  0.7330000000  0.0000000000000000
0.74218750000000  0.7340000000  0.0000000000000000
0.74218750000000  0.7350000000  0.0000000000000000
0.74218750000000  0.7360000000  0.0000000000000000
0.74218750000000  0.7370000000  0.0000000000000000
0.74218750000000  0.7380000000  0.0000000000000000
0.74218750000000  0.7390000000  0.0000000000000000
0.74218750000000  0.7400000000  0.0000000000000000
0.74218750000000  0.7410000000  0.0000000000000000
0.74218750000000  0.7420000000  0.0000000000000000
0.74218750000000  0.7430000000  0.0000000000000000
0.74218750000000  0.7440000000  0.0000000000000000
0.74218750000000  0.7450000000  0.0000000000000000
0.74218750000000  0.7460000000  0.0000000000000000
0.74218750000000  0.7470000000  0.0000000000000000
0.74218750000000  0.7480000000  0.0000000000000000
0.74218750000000  0.7490000000  0.0000000000000000
0.74218750000000  0.7500000000  0.0000000000000000
0.74218750000000  0.7510000000  0.0000000000000000
0.74218750000000  0.7520000000  0.0000000000000000
0.74218750000000  0.7530000000  0.0000000000000000
0.74218750000000  0.7540000000  0.0000000000000000
0.74218750000000  0.7550000000  0.0000000000000000
0.74218750000000  0.7560000000  0.0000000000000000
0.74218750000000  0.7570000000  0.0000000000000000
0.74218750000000  0.7580000000  0.0000000000000000
0.74218750000000  0.7590000000  0.0000000000000000
0.74218750000000  0.7600000000  0.0000000000000000
0.74218750000000  0.7610000000  0.0000000000000000
0.74218750000000  0.7620000000  0.0000000000000000
0.74218750000000  0.7630000000  0.0000000000000000
0.74218750000000  0.7640000000  0.0000000000000000
0.74218750000000  0.7650000000  0.0000000000000000
0.74218750000000  0.7660000000  0.0000000000000000
0.74218750000000  0.7670000000  0.0000000000000000
0.74218750000000  0.7680000000  0.0000000000000000
0.74218750000000  0.7690000000  0.0000000000000000
0.74218750000000  0.7700000000  0.0000000000000000
0.74218750000000  0.7710000000  0.0000000000000000
0.74218750000000  0.7720000000  0.0000000000000000
0.74218750000000  0.7730000000  0.0000000000000000
0.74218750000000  0.7740000000  0.0000000000000000
0.74218750000000  0.7750000000  0.0000000000000000
0.74218750000000  0.7760000000  0.0000000000000000
0.74218750000000  0.7770000000  0.0000000000000000
0.74218750000000  0.7780000000  0.0000000000000000
0.74218750000000  0.7790000000  0.0000000000000000
0.74218750000000  0.7800000000  0.0000000000000000
0.74218750000000  0.7810000000  0.0000000000000000
0.74218750000000  0.7820000000  0.0000000000000000
0.74218750000000  0.7830000000  0.0000000000000000
0.74218750000000  0.7840000000  0.0000000000000000
0.74218750000000  0.7850000000  0.0000000000000000
0.74218750000000  0.7860000000  0.0000000000000000
0.74218750000000  0.7870000000  0.0000000000000000
0.74218750000000  0.7880000000  0.0000000000000000
0.74218750000000  0.7890000000  0.0000000000000000
0.74218750000000  0.7900000000  0.0000000000000000
0.74218750000000  0.7910000000  0.0000000000000000
0.74218750000000  0.7920000000  0.0000000000000000
0.74218750000000  0.7930000000  0.0000000000000000
0.74218750000000  0.7940000000  0.0000000000000000
0.74218750000000  0.7950000000  0.0000000000000000
0.74218750000000  0.7960000000  0.0000000000000000
0.74218750000000  0.7970000000  0.0000000000000000
0.74218750000000  0.7980000000  0.0000000000000000
0.74218750000000  0.7990000000  0.0000000000000000
0.74218750000000  0.8000000000  0.0000000000000000
0.74218750000000  0.8010000000  0.0000000000000000
0.74218750000000  0.8020000000  0.0000000000000000
0.74218750000000  0.8030000000  0.0000000000000000
0.74218750000000  0.8040000000  0.0000000000000000
0.74218750000000  0.8050000000  0.0000000000000000
0.74218750000000  0.8060000000  0.0000000000000000
0.74218750000000  0.8070000000  0.0000000000000000
0.74218750000000  0.8080000000  0.0000000000000000
0.74218750000000  0.8090000000  0.0000000000000000
0.74218750000000  0.8100000000  0.0000000000000000
0.74218750000000  0.8110000000  0.0000000000000000
0.74218750000000  0.8120000000  0.0000000000000000
0.74218750000000  0.8130000000  0.0000000000000000
0.74218750000000  0.8140000000  0.0000000000000000
0.74218750000000  0.8150000000  0.0000000000000000
0.74218750000000  0.8160000000  0.0000000000000000
0.74218750000000  0.8170000000  0.0000000000000000
0.74218750000000  0.8180000000  0.0000000000000000
0.74218750000000  0.8190000000  0.0000000000000000
0.74218750000000  0.8200000000  0.0000000000000000
0.74218750000000  0.8210000000  0.0000000000000000
0.74218750000000  0.8220000000  0.0000000000000000
0.74218750000000  0.8230000000  0.0000000000000000
0.74218750000000  0.8240000000  0.0000000000000000
0.74218750000000  0.8250000000  0.0000000000000000
0.74218750000000  0.8260000000  0.0000000000000000
0.74218750000000  0.8270000000  0.0000000000000000
0.74218750000000  0.8280000000  0.0000000000000000
0.74218750000000  0.8290000000  0.0000000000000000
0.74218750000000  0.8300000000  0.0000000000000000
0.74218750000000  0.8310000000  0.0000000000000000
0.74218750000000  0.8320000000  0.0000000000000000
0.74218750000000  0.8330000000  0.0000000000000000
0.74218750000000  0.8340000000  0.0000000000000000
0.74218750000000  0.8350000000  0.0000000000000000
0.74218750000000  0.8360000000  0.0000000000000000
0.74218750000000  0.8370000000  0.0000000000000000
0.74218750000000  0.8380000000  0.0000000000000000
0.74218750000000  0.8390000000  0.0000000000000000
0.74218750000000  0.8400000000  0.0000000000000000
0.74218750000000  0.8410000000  0.0000000000000000
0.74218750000000  0.8420000000  0.0000000000000000
0.74218750000000  0.8430000000  0.0000000000000000
0.74218750000000  0.8440000000  0.0000000000000000
0.74218750000000  0.8450000000  0.0000000000000000
0.74218750000000  0.8460000000  0.0000000000000000
0.74218750000000  0.8470000000  0.0000000000000000
0.74218750000000  0.8480000000  0.0000000000000000
0.74218750000000  0.8490000000  0.0000000000000000
0.74218750000000  0.8500000000  0.0000000000000000
0.74218750000000  0.8510000000  0.0000000000000000
0.74218750000000  0.8520000000  0.0101579620529817
0.74218750000000  0.8530000000  0.0468745305960712
0.74218750000000  0.8540000000  0.0983848342866650
0.74218750000000  0.8550000000  0.1625172261651568
0.74218750000000  0.8560000000  0.2384552898211204
0.74218750000000  0.8570000000  0.3228805261439074
0.74218750000000  0.8580000000  0.4195650447657797
0.74218750000000  0.8590000000  0.5366469286071605
0.74218750000000  0.8600000000  0.6597878099225398
0.74218750000000  0.8610000000  0.7585041373241860
0.74218750000000  0.8620000000  0.8375066343850299
0.74218750000000  0.8630000000  0.9020759973697412
0.74218750000000  0.8640000000  0.9543411473299679
0.74218750000000  0.8650000000  0.9958600199830444
0.74218750000000  0.8660000000  1.0263521569126415
0.74218750000000  0.8670000000  1.0426840545870064
0.74218750000000  0.8680000000  1.0368779539906405
0.74218750000000  0.8690000000  1.0307918406330856
0.74218750000000  0.8700000000  1.0233839453181652
0.74218750000000  0.8710000000  1.0143882338574213
0.74218750000000  0.8720000000  1.0085499371117066
0.74218750000000  0.8730000000  1.0007603454289158
0.74218750000000  0.8740000000  0.9926450121787047
0.74218750000000  0.8750000000  0.9848834751974620
0.74218750000000  0.8760000000  0.9758437331905333
0.74218750000000  0.8770000000  0.9679302351778797
0.74218750000000  0.8780000000  0.9605210987491450
0.74218750000000  0.8790000000  0.9490927186865169
0.74218750000000  0.8800000000  0.9411542367417617
0.74218750000000  0.8810000000  0.9322632489638240
0.74218750000000  0.8820000000  0.9208139701137262
0.74218750000000  0.8830000000  0.9109778902533482
0.74218750000000  0.8840000000  0.9001851973900110
0.74218750000000  0.8850000000  0.8903362666576208
0.74218750000000  0.8860000000  0.8782662826104711
0.74218750000000  0.8870000000  0.8678491941820176
0.74218750000000  0.8880000000  0.8558359617234071
0.74218750000000  0.8890000000  0.8431859716259428
0.74218750000000  0.8900000000  0.8316328741541849
0.74218750000000  0.8910000000  0.8187663132827302
0.74218750000000  0.8920000000  0.8055103072360638
0.74218750000000  0.8930000000  0.7905693420220630
0.74218750000000  0.8940000000  0.7769152912982813
0.74218750000000  0.8950000000  0.7625063726444494
0.74218750000000  0.8960000000  0.7462603846474281
0.74218750000000  0.8970000000  0.7308451399202074
0.74218750000000  0.8980000000  0.7138954762962920
0.74218750000000  0.8990000000  0.6972372430005195
0.74218750000000  0.9000000000  0.6800300972794313
0.74218750000000  0.9010000000  0.6610706317069940
0.74218750000000  0.9020000000  0.6428672715323371
0.74218750000000  0.9030000000  0.6219888757045579
0.74218750000000  0.9040000000  0.6007124677283376
0.74218750000000  0.9050000000  0.5790101188256870
0.74218750000000  0.9060000000  0.5553461676220002
0.74218750000000  0.9070000000  0.5304832730808501
0.74218750000000  0.9080000000  0.5042076212034723
0.74218750000000  0.9090000000  0.4759812409285490
0.74218750000000  0.9100000000  0.4451507971740417
0.74218750000000  0.9110000000  0.4111662493286971
0.74218750000000  0.9120000000  0.3725135409157386
0.74218750000000  0.9130000000  0.3241909592011944
0.74218750000000  0.9140000000  0.2709970469001209
0.74218750000000  0.9150000000  0.2210075528739074
0.74218750000000  0.9160000000  0.1746332988670343
0.74218750000000  0.9170000000  0.1322384053339584
0.74218750000000  0.9180000000  0.0939377971617634
0.74218750000000  0.9190000000  0.0599882769706544
0.74218750000000  0.9200000000  0.0317820274047097
0.74218750000000  0.9210000000  0.0103348752969001
0.74218750000000  0.9220000000  0.0000000000000000
0.74218750000000  0.9230000000  0.0000000000000000
0.74218750000000  0.9240000000  0.0000000000000000
0.74218750000000  0.9250000000  0.0000000000000000
0.74218750000000  0.9260000000  0.0000000000000000
0.74218750000000  0.9270000000  0.0000000000000000
0.74218750000000  0.9280000000  0.0000000000000000
0.74218750000000  0.9290000000  0.0000000000000000
0.74218750000000  0.9300000000  0.0000000000000000
0.74218750000000  0.9310000000  0.0000000000000000
0.74218750000000  0.9320000000  0.0000000000000000
0.74218750000000  0.9330000000  0.0000000000000000
0.74218750000000  0.9340000000  0.0000000000000000
0.74218750000000  0.9350000000  0.0000000000000000
0.74218750000000  0.9360000000  0.0000000000000000
0.74218750000000  0.9370000000  0.0000000000000000
0.74218750000000  0.9380000000  0.0000000000000000
0.74218750000000  0.9390000000  0.0000000000000000
0.74218750000000  0.9400000000  0.0000000000000000
0.74218750000000  0.9410000000  0.0000000000000000
0.74218750000000  0.9420000000  0.0000000000000000
0.74218750000000  0.9430000000  0.0000000000000000
0.74218750000000  0.9440000000  0.0000000000000000
0.74218750000000  0.9450000000  0.0000000000000000
0.74218750000000  0.9460000000  0.0000000000000000
0.74218750000000  0.9470000000  0.0000000000000000
0.74218750000000  0.9480000000  0.0000000000000000
0.74218750000000  0.9490000000  0.0000000000000000
0.74218750000000  0.9500000000  0.0000000000000000
0.74218750000000  0.9510000000  0.0000000000000000
0.74218750000000  0.9520000000  0.0000000000000000
0.74218750000000  0.9530000000  0.0000000000000000
0.74218750000000  0.9540000000  0.0000000000000000
0.74218750000000  0.9550000000  0.0000000000000000
0.74218750000000  0.9560000000  0.0000000000000000
0.74218750000000  0.9570000000  0.0000000000000000
0.74218750000000  0.9580000000  0.0000000000000000
0.74218750000000  0.9590000000  0.0000000000000000
0.74218750000000  0.9600000000  0.0000000000000000
0.74218750000000  0.9610000000  0.0000000000000000
0.74218750000000  0.9620000000  0.0000000000000000
0.74218750000000  0.9630000000  0.0000000000000000
0.74218750000000  0.9640000000  0.0000000000000000
0.74218750000000  0.9650000000  0.0000000000000000
0.74218750000000  0.9660000000  0.0000000000000000
0.74218750000000  0.9670000000  0.0000000000000000
0.74218750000000  0.9680000000  0.0000000000000000
0.74218750000000  0.9690000000  0.0000000000000000
0.74218750000000  0.9700000000  0.0000000000000000
0.74218750000000  0.9710000000  0.0000000000000000
0.74218750000000  0.9720000000  0.0000000000000000
0.74218750000000  0.9730000000  0.0000000000000000
0.74218750000000  0.9740000000  0.0000000000000000
0.74218750000000  0.9750000000  0.0000000000000000
0.74218750000000  0.9760000000  0.0000000000000000
0.74218750000000  0.9770000000  0.0000000000000000
0.74218750000000  0.9780000000  0.0000000000000000
0.74218750000000  0.9790000000  0.0000000000000000
0.74218750000000  0.9800000000  0.0000000000000000
0.74218750000000  0.9810000000  0.0000000000000000
0.74218750000000  0.9820000000  0.0000000000000000
0.74218750000000  0.9830000000  0.0000000000000000
0.74218750000000  0.9840000000  0.0000000000000000
0.74218750000000  0.9850000000  0.0000000000000000
0.74218750000000  0.9860000000  0.0000000000000000
0.74218750000000  0.9870000000  0.0000000000000000
0.74218750000000  0.9880000000  0.0000000000000000
0.74218750000000  0.9890000000  0.0000000000000000
0.74218750000000  0.9900000000  0.0000000000000000
0.74218750000000  0.9910000000  0.0000000000000000
0.74218750000000  0.9920000000  0.0000000000000000
0.74218750000000  0.9930000000  0.0000000000000000
0.74218750000000  0.9940000000  0.0000000000000000
0.74218750000000  0.9950000000  0.0000000000000000
0.74218750000000  0.9960000000  0.0000000000000000
0.74218750000000  0.9970000000  0.0000000000000000
0.74218750000000  0.9980000000  0.0000000000000000
0.74218750000000  0.9990000000  0.0000000000000000
0.75000000000000  0.7000000000  0.0000000000000000
0.75000000000000  0.7010000000  0.0000000000000000
0.75000000000000  0.7020000000  0.0000000000000000
0.75000000000000  0.7030000000  0.0000000000000000
0.75000000000000  0.7040000000  0.0000000000000000
0.75000000000000  0.7050000000  0.0000000000000000
0.75000000000000  0.7060000000  0.0000000000000000
0.75000000000000  0.7070000000  0.0000000000000000
0.75000000000000  0.7080000000  0.0000000000000000
0.75000000000000  0.7090000000  0.0000000000000000
0.75000000000000  0.7100000000  0.0000000000000000
0.75000000000000  0.7110000000  0.0000000000000000
0.75000000000000  0.7120000000  0.0000000000000000
0.75000000000000  0.7130000000  0.0000000000000000
0.75000000000000  0.7140000000  0.0000000000000000
0.75000000000000  0.7150000000  0.0000000000000000
0.75000000000000  0.7160000000  0.0000000000000000
0.75000000000000  0.7170000000  0.0000000000000000
0.75000000000000  0.7180000000  0.0000000000000000
0.75000000000000  0.7190000000  0.0000000000000000
0.75000000000000  0.7200000000  0.0000000000000000
0.75000000000000  0.7210000000  0.0000000000000000
0.75000000000000  0.7220000000  0.0000000000000000
0.75000000000000  0.7230000000  0.0000000000000000
0.75000000000000  0.7240000000  0.0000000000000000
0.75000000000000  0.7250000000  0.0000000000000000
0.75000000000000  0.7260000000  0.0000000000000000
0.75000000000000  0.7270000000  0.0000000000000000
0.75000000000000  0.7280000000  0.0000000000000000
0.75000000000000  0.7290000000  0.0000000000000000
0.75000000000000  0.7300000000  0.0000000000000000
0.75000000000000  0.7310000000  0.0000000000000000
0.75000000000000  0.7320000000  0.0000000000000000
0.75000000000000  0.7330000000  0.0000000000000000
0.75000000000000  0.7340000000  0.0000000000000000
0.75000000000000  0.7350000000  0.0000000000000000
0.75000000000000  0.7360000000  0.0000000000000000
0.75000000000000  0.7370000000  0.0000000000000000
0.75000000000000  0.7380000000  0.0000000000000000
0.75000000000000  0.7390000000  0.0000000000000000
0.75000000000000  0.7400000000  0.0000000000000000
0.75000000000000  0.7410000000  0.0000000000000000
0.75000000000000  0.7420000000  0.0000000000000000
0.75000000000000  0.7430000000  0.0000000000000000
0.75000000000000  0.7440000000  0.0000000000000000
0.75000000000000  0.7450000000  0.0000000000000000
0.75000000000000  0.7460000000  0.0000000000000000
0.75000000000000  0.7470000000  0.0000000000000000
0.75000000000000  0.7480000000  0.0000000000000000
0.75000000000000  0.7490000000  0.0000000000000000
0.75000000000000  0.7500000000  0.0000000000000000
0.75000000000000  0.7510000000  0.0000000000000000
0.75000000000000  0.7520000000  0.0000000000000000
0.75000000000000  0.7530000000  0.0000000000000000
0.75000000000000  0.7540000000  0.0000000000000000
0.75000000000000  0.7550000000  0.0000000000000000
0.75000000000000  0.7560000000  0.0000000000000000
0.75000000000000  0.7570000000  0.0000000000000000
0.75000000000000  0.7580000000  0.0000000000000000
0.75000000000000  0.7590000000  0.0000000000000000
0.75000000000000  0.7600000000  0.0000000000000000
0.75000000000000  0.7610000000  0.0000000000000000
0.75000000000000  0.7620000000  0.0000000000000000
0.75000000000000  0.7630000000  0.0000000000000000
0.75000000000000  0.7640000000  0.0000000000000000
0.75000000000000  0.7650000000  0.0000000000000000
0.75000000000000  0.7660000000  0.0000000000000000
0.75000000000000  0.7670000000  0.0000000000000000
0.75000000000000  0.7680000000  0.0000000000000000
0.75000000000000  0.7690000000  0.0000000000000000
0.75000000000000  0.7700000000  0.0000000000000000
0.75000000000000  0.7710000000  0.0000000000000000
0.75000000000000  0.7720000000  0.0000000000000000
0.75000000000000  0.7730000000  0.0000000000000000
0.75000000000000  0.7740000000  0.0000000000000000
0.75000000000000  0.7750000000  0.0000000000000000
0.75000000000000  0.7760000000  0.0000000000000000
0.75000000000000  0.7770000000  0.0000000000000000
0.75000000000000  0.7780000000  0.0000000000000000
0.75000000000000  0.7790000000  0.0000000000000000
0.75000000000000  0.7800000000  0.0000000000000000
0.75000000000000  0.7810000000  0.0000000000000000
0.75000000000000  0.7820000000  0.0000000000000000
0.75000000000000  0.7830000000  0.0000000000000000
0.75000000000000  0.7840000000  0.0000000000000000
0.75000000000000  0.7850000000  0.0000000000000000
0.75000000000000  0.7860000000  0.0000000000000000
0.75000000000000  0.7870000000  0.0000000000000000
0.75000000000000  0.7880000000  0.0000000000000000
0.75000000000000  0.7890000000  0.0000000000000000
0.75000000000000  0.7900000000  0.0000000000000000
0.75000000000000  0.7910000000  0.0000000000000000
0.75000000000000  0.7920000000  0.0000000000000000
0.75000000000000  0.7930000000  0.0000000000000000
0.75000000000000  0.7940000000  0.0000000000000000
0.75000000000000  0.7950000000  0.0000000000000000
0.75000000000000  0.7960000000  0.0000000000000000
0.75000000000000  0.7970000000  0.0000000000000000
0.75000000000000  0.7980000000  0.0000000000000000
0.75000000000000  0.7990000000  0.0000000000000000
0.75000000000000  0.8000000000  0.0000000000000000
0.75000000000000  0.8010000000  0.0000000000000000
0.75000000000000  0.8020000000  0.0000000000000000
0.75000000000000  0.8030000000  0.0000000000000000
0.75000000000000  0.8040000000  0.0000000000000000
0.75000000000000  0.8050000000  0.0000000000000000
0.75000000000000  0.8060000000  0.0000000000000000
0.75000000000000  0.8070000000  0.0000000000000000
0.75000000000000  0.8080000000  0.0000000000000000
0.75000000000000  0.8090000000  0.0000000000000000
0.75000000000000  0.8100000000  0.0000000000000000
0.75000000000000  0.8110000000  0.0000000000000000
0.75000000000000  0.8120000000  0.0000000000000000
0.75000000000000  0.8130000000  0.0000000000000000
0.75000000000000  0.8140000000  0.0000000000000000
0.75000000000000  0.8150000000  0.0000000000000000
0.75000000000000  0.8160000000  0.0000000000000000
0.75000000000000  0.8170000000  0.0000000000000000
0.75000000000000  0.8180000000  0.0000000000000000
0.75000000000000  0.8190000000  0.0000000000000000
0.75000000000000  0.8200000000  0.0000000000000000
0.75000000000000  0.8210000000  0.0000000000000000
0.75000000000000  0.8220000000  0.0000000000000000
0.75000000000000  0.8230000000  0.0000000000000000
0.75000000000000  0.8240000000  0.0000000000000000
0.75000000000000  0.8250000000  0.0000000000000000
0.75000000000000  0.8260000000  0.0000000000000000
0.75000000000000  0.8270000000  0.0000000000000000
0.75000000000000  0.8280000000  0.0000000000000000
0.75000000000000  0.8290000000  0.0000000000000000
0.75000000000000  0.8300000000  0.0000000000000000
0.75000000000000  0.8310000000  0.0000000000000000
0.75000000000000  0.8320000000  0.0000000000000000
0.75000000000000  0.8330000000  0.0000000000000000
0.75000000000000  0.8340000000  0.0000000000000000
0.75000000000000  0.8350000000  0.0000000000000000
0.75000000000000  0.8360000000  0.0000000000000000
0.75000000000000  0.8370000000  0.0000000000000000
0.75000000000000  0.8380000000  0.0000000000000000
0.75000000000000  0.8390000000  0.0000000000000000
0.75000000000000  0.8400000000  0.0000000000000000
0.75000000000000  0.8410000000  0.0000000000000000
0.75000000000000  0.8420000000  0.0000000000000000
0.75000000000000  0.8430000000  0.0000000000000000
0.75000000000000  0.8440000000  0.0000000000000000
0.75000000000000  0.8450000000  0.0000000000000000
0.75000000000000  0.8460000000  0.0000000000000000
0.75000000000000  0.8470000000  0.0000000000000000
0.75000000000000  0.8480000000  0.0118886073638020
0.75000000000000  0.8490000000  0.0465182048007844
0.75000000000000  0.8500000000  0.0944980998659482
0.75000000000000  0.8510000000  0.1514159597057144
0.75000000000000  0.8520000000  0.2167812906750299
0.75000000000000  0.8530000000  0.2902361573039435
0.75000000000000  0.8540000000  0.3709150421076707
0.75000000000000  0.8550000000  0.4585222353014080
0.75000000000000  0.8560000000  0.5519497936279586
0.75000000000000  0.8570000000  0.6285203848594592
0.75000000000000  0.8580000000  0.6975307537939713
0.75000000000000  0.8590000000  0.7640131186077453
0.75000000000000  0.8600000000  0.8272198159991866
0.75000000000000  0.8610000000  0.8809266260792653
0.75000000000000  0.8620000000  0.9267628302499866
0.75000000000000  0.8630000000  0.9645169983956629
0.75000000000000  0.8640000000  0.9947395296424172
0.75000000000000  0.8650000000  1.0181341187216477
0.75000000000000  0.8660000000  1.0323360911392934
0.75000000000000  0.8670000000  1.0388975738251751
0.75000000000000  0.8680000000  1.0363667538200736
0.75000000000000  0.8690000000  1.0296646357573462
0.75000000000000  0.8700000000  1.0224352059687938
0.75000000000000  0.8710000000  1.0162204059210556
0.75000000000000  0.8720000000  1.0088768470545850
0.75000000000000  0.8730000000  1.0007985992143917
0.75000000000000  0.8740000000  0.9923034938137738
0.75000000000000  0.8750000000  0.9847436426917986
0.75000000000000  0.8760000000  0.9764992116507037
0.75000000000000  0.8770000000  0.9681499844942716
0.75000000000000  0.8780000000  0.9586395615318797
0.75000000000000  0.8790000000  0.9509352165437089
0.75000000000000  0.8800000000  0.9408400521497819
0.75000000000000  0.8810000000  0.9310542459781214
0.75000000000000  0.8820000000  0.9219303316549168
0.75000000000000  0.8830000000  0.9116993979679043
0.75000000000000  0.8840000000  0.9014040177750640
0.75000000000000  0.8850000000  0.8900424470237781
0.75000000000000  0.8860000000  0.8800486534820257
0.75000000000000  0.8870000000  0.8677795610623429
0.75000000000000  0.8880000000  0.8563906280231454
0.75000000000000  0.8890000000  0.8440837826646764
0.75000000000000  0.8900000000  0.8310807300487481
0.75000000000000  0.8910000000  0.8184978275679687
0.75000000000000  0.8920000000  0.8051834262886943
0.75000000000000  0.8930000000  0.7915385431209030
0.75000000000000  0.8940000000  0.7766990884822350
0.75000000000000  0.8950000000  0.7623855803571093
0.75000000000000  0.8960000000  0.7468057912232385
0.75000000000000  0.8970000000  0.7306083221865087
0.75000000000000  0.8980000000  0.7147682566411911
0.75000000000000  0.8990000000  0.6974381350409727
0.75000000000000  0.9000000000  0.6796400971965042
0.75000000000000  0.9010000000  0.6614258179662511
0.75000000000000  0.9020000000  0.6421102791031764
0.75000000000000  0.9030000000  0.6219425133894714
0.75000000000000  0.9040000000  0.6011279336756069
0.75000000000000  0.9050000000  0.5785710356820120
0.75000000000000  0.9060000000  0.5552585139199000
0.75000000000000  0.9070000000  0.5305653204539701
0.75000000000000  0.9080000000  0.5040177662718477
0.75000000000000  0.9090000000  0.4755839550586490
0.75000000000000  0.9100000000  0.4447816939906781
0.75000000000000  0.9110000000  0.4108419010884812
0.75000000000000  0.9120000000  0.3726515437371547
0.75000000000000  0.9130000000  0.3240097792447936
0.75000000000000  0.9140000000  0.2706663792699022
0.75000000000000  0.9150000000  0.2211487227041136
0.75000000000000  0.9160000000  0.1749944411177566
0.75000000000000  0.9170000000  0.1322201249644914
0.75000000000000  0.9180000000  0.0937518600159122
0.75000000000000  0.9190000000  0.0602174745939577
0.75000000000000  0.9200000000  0.0318223184030998
0.75000000000000  0.9210000000  0.0103627215691304
0.75000000000000  0.9220000000  0.0000000000000000
0.75000000000000  0.9230000000  0.0000000000000000
0.75000000000000  0.9240000000  0.0000000000000000
0.75000000000000  0.9250000000  0.0000000000000000
0.75000000000000  0.9260000000  0.0000000000000000
0.75000000000000  0.9270000000  0.0000000000000000
0.75000000000000  0.9280000000  0.0000000000000000
0.75000000000000  0.9290000000  0.0000000000000000
0.75000000000000  0.9300000000  0.0000000000000000
0.75000000000000  0.9310000000  0.0000000000000000
0.75000000000000  0.9320000000  0.0000000000000000
0.75000000000000  0.9330000000  0.0000000000000000
0.75000000000000  0.9340000000  0.0000000000000000
0.75000000000000  0.9350000000  0.0000000000000000
0.75000000000000  0.9360000000  0.0000000000000000
0.75000000000000  0.9370000000  0.0000000000000000
0.75000000000000  0.9380000000  0.0000000000000000
0.75000000000000  0.9390000000  0.0000000000000000
0.75000000000000  0.9400000000  0.0000000000000000
0.75000000000000  0.9410000000  0.0000000000000000
0.75000000000000  0.9420000000  0.0000000000000000
0.75000000000000  0.9430000000  0.0000000000000000
0.75000000000000  0.9440000000  0.0000000000000000
0.75000000000000  0.9450000000  0.0000000000000000
0.75000000000000  0.9460000000  0.0000000000000000
0.75000000000000  0.9470000000  0.0000000000000000
0.75000000000000  0.9480000000  0.0000000000000000
0.75000000000000  0.9490000000  0.0000000000000000
0.75000000000000  0.9500000000  0.0000000000000000
0.75000000000000  0.9510000000  0.0000000000000000
0.75000000000000  0.9520000000  0.0000000000000000
0.75000000000000  0.9530000000  0.0000000000000000
0.75000000000000  0.9540000000  0.0000000000000000
0.75000000000000  0.9550000000  0.0000000000000000
0.75000000000000  0.9560000000  0.0000000000000000
0.75000000000000  0.9570000000  0.0000000000000000
0.75000000000000  0.9580000000  0.0000000000000000
0.75000000000000  0.9590000000  0.0000000000000000
0.75000000000000  0.9600000000  0.0000000000000000
0.75000000000000  0.9610000000  0.0000000000000000
0.75000000000000  0.9620000000  0.0000000000000000
0.75000000000000  0.9630000000  0.0000000000000000
0.75000000000000  0.9640000000  0.0000000000000000
0.75000000000000  0.9650000000  0.0000000000000000
0.75000000000000  0.9660000000  0.0000000000000000
0.75000000000000  0.9670000000  0.0000000000000000
0.75000000000000  0.9680000000  0.0000000000000000
0.75000000000000  0.9690000000  0.0000000000000000
0.75000000000000  0.9700000000  0.0000000000000000
0.75000000000000  0.9710000000  0.0000000000000000
0.75000000000000  0.9720000000  0.0000000000000000
0.75000000000000  0.9730000000  0.0000000000000000
0.75000000000000  0.9740000000  0.0000000000000000
0.75000000000000  0.9750000000  0.0000000000000000
0.75000000000000  0.9760000000  0.0000000000000000
0.75000000000000  0.9770000000  0.0000000000000000
0.75000000000000  0.9780000000  0.0000000000000000
0.75000000000000  0.9790000000  0.0000000000000000
0.75000000000000  0.9800000000  0.0000000000000000
0.75000000000000  0.9810000000  0.0000000000000000
0.75000000000000  0.9820000000  0.0000000000000000
0.75000000000000  0.9830000000  0.0000000000000000
0.75000000000000  0.9840000000  0.0000000000000000
0.75000000000000  0.9850000000  0.0000000000000000
0.75000000000000  0.9860000000  0.0000000000000000
0.75000000000000  0.9870000000  0.0000000000000000
0.75000000000000  0.9880000000  0.0000000000000000
0.75000000000000  0.9890000000  0.0000000000000000
0.75000000000000  0.9900000000  0.0000000000000000
0.75000000000000  0.9910000000  0.0000000000000000
0.75000000000000  0.9920000000  0.0000000000000000
0.75000000000000  0.9930000000  0.0000000000000000
0.75000000000000  0.9940000000  0.0000000000000000
0.75000000000000  0.9950000000  0.0000000000000000
0.75000000000000  0.9960000000  0.0000000000000000
0.75000000000000  0.9970000000  0.0000000000000000
0.75000000000000  0.9980000000  0.0000000000000000
0.75000000000000  0.9990000000  0.0000000000000000
0.75781250000000  0.7000000000  0.0000000000000000
0.75781250000000  0.7010000000  0.0000000000000000
0.75781250000000  0.7020000000  0.0000000000000000
0.75781250000000  0.7030000000  0.0000000000000000
0.75781250000000  0.7040000000  0.0000000000000000
0.75781250000000  0.7050000000  0.0000000000000000
0.75781250000000  0.7060000000  0.0000000000000000
0.75781250000000  0.7070000000  0.0000000000000000
0.75781250000000  0.7080000000  0.0000000000000000
0.75781250000000  0.7090000000  0.0000000000000000
0.75781250000000  0.7100000000  0.0000000000000000
0.75781250000000  0.7110000000  0.0000000000000000
0.75781250000000  0.7120000000  0.0000000000000000
0.75781250000000  0.7130000000  0.0000000000000000
0.75781250000000  0.7140000000  0.0000000000000000
0.75781250000000  0.7150000000  0.0000000000000000
0.75781250000000  0.7160000000  0.0000000000000000
0.75781250000000  0.7170000000  0.0000000000000000
0.75781250000000  0.7180000000  0.0000000000000000
0.75781250000000  0.7190000000  0.0000000000000000
0.75781250000000  0.7200000000  0.0000000000000000
0.75781250000000  0.7210000000  0.0000000000000000
0.75781250000000  0.7220000000  0.0000000000000000
0.75781250000000  0.7230000000  0.0000000000000000
0.75781250000000  0.7240000000  0.0000000000000000
0.75781250000000  0.7250000000  0.0000000000000000
0.75781250000000  0.7260000000  0.0000000000000000
0.75781250000000  0.7270000000  0.0000000000000000
0.75781250000000  0.7280000000  0.0000000000000000
0.75781250000000  0.7290000000  0.0000000000000000
0.75781250000000  0.7300000000  0.0000000000000000
0.75781250000000  0.7310000000  0.0000000000000000
0.75781250000000  0.7320000000  0.0000000000000000
0.75781250000000  0.7330000000  0.0000000000000000
0.75781250000000  0.7340000000  0.0000000000000000
0.75781250000000  0.7350000000  0.0000000000000000
0.75781250000000  0.7360000000  0.0000000000000000
0.75781250000000  0.7370000000  0.0000000000000000
0.75781250000000  0.7380000000  0.0000000000000000
0.75781250000000  0.7390000000  0.0000000000000000
0.75781250000000  0.7400000000  0.0000000000000000
0.75781250000000  0.7410000000  0.0000000000000000
0.75781250000000  0.7420000000  0.0000000000000000
0.75781250000000  0.7430000000  0.0000000000000000
0.75781250000000  0.7440000000  0.0000000000000000
0.75781250000000  0.7450000000  0.0000000000000000
0.75781250000000  0.7460000000  0.0000000000000000
0.75781250000000  0.7470000000  0.0000000000000000
0.75781250000000  0.7480000000  0.0000000000000000
0.75781250000000  0.7490000000  0.0000000000000000
0.75781250000000  0.7500000000  0.0000000000000000
0.75781250000000  0.7510000000  0.0000000000000000
0.75781250000000  0.7520000000  0.0000000000000000
0.75781250000000  0.7530000000  0.0000000000000000
0.75781250000000  0.7540000000  0.0000000000000000
0.75781250000000  0.7550000000  0.0000000000000000
0.75781250000000  0.7560000000  0.0000000000000000
0.75781250000000  0.7570000000  0.0000000000000000
0.75781250000000  0.7580000000  0.0000000000000000
0.75781250000000  0.7590000000  0.0000000000000000
0.75781250000000  0.7600000000  0.0000000000000000
0.75781250000000  0.7610000000  0.0000000000000000
0.75781250000000  0.7620000000  0.0000000000000000
0.75781250000000  0.7630000000  0.0000000000000000
0.75781250000000  0.7640000000  0.0000000000000000
0.75781250000000  0.7650000000  0.0000000000000000
0.75781250000000  0.7660000000  0.0000000000000000
0.75781250000000  0.7670000000  0.0000000000000000
0.75781250000000  0.7680000000  0.0000000000000000
0.75781250000000  0.7690000000  0.0000000000000000
0.75781250000000  0.7700000000  0.0000000000000000
0.75781250000000  0.7710000000  0.0000000000000000
0.75781250000000  0.7720000000  0.0000000000000000
0.75781250000000  0.7730000000  0.0000000000000000
0.75781250000000  0.7740000000  0.0000000000000000
0.75781250000000  0.7750000000  0.0000000000000000
0.75781250000000  0.7760000000  0.0000000000000000
0.75781250000000  0.7770000000  0.0000000000000000
0.75781250000000  0.7780000000  0.0000000000000000
0.75781250000000  0.7790000000  0.0000000000000000
0.75781250000000  0.7800000000  0.0000000000000000
0.75781250000000  0.7810000000  0.0000000000000000
0.75781250000000  0.7820000000  0.0000000000000000
0.75781250000000  0.7830000000  0.0000000000000000
0.75781250000000  0.7840000000  0.0000000000000000
0.75781250000000  0.7850000000  0.0000000000000000
0.75781250000000  0.7860000000  0.0000000000000000
0.75781250000000  0.7870000000  0.0000000000000000
0.75781250000000  0.7880000000  0.0000000000000000
0.75781250000000  0.7890000000  0.0000000000000000
0.75781250000000  0.7900000000  0.0000000000000000
0.75781250000000  0.7910000000  0.0000000000000000
0.75781250000000  0.7920000000  0.0000000000000000
0.75781250000000  0.7930000000  0.0000000000000000
0.75781250000000  0.7940000000  0.0000000000000000
0.75781250000000  0.7950000000  0.0000000000000000
0.75781250000000  0.7960000000  0.0000000000000000
0.75781250000000  0.7970000000  0.0000000000000000
0.75781250000000  0.7980000000  0.0000000000000000
0.75781250000000  0.7990000000  0.0000000000000000
0.75781250000000  0.8000000000  0.0000000000000000
0.75781250000000  0.8010000000  0.0000000000000000
0.75781250000000  0.8020000000  0.0000000000000000
0.75781250000000  0.8030000000  0.0000000000000000
0.75781250000000  0.8040000000  0.0000000000000000
0.75781250000000  0.8050000000  0.0000000000000000
0.75781250000000  0.8060000000  0.0000000000000000
0.75781250000000  0.8070000000  0.0000000000000000
0.75781250000000  0.8080000000  0.0000000000000000
0.75781250000000  0.8090000000  0.0000000000000000
0.75781250000000  0.8100000000  0.0000000000000000
0.75781250000000  0.8110000000  0.0000000000000000
0.75781250000000  0.8120000000  0.0000000000000000
0.75781250000000  0.8130000000  0.0000000000000000
0.75781250000000  0.8140000000  0.0000000000000000
0.75781250000000  0.8150000000  0.0000000000000000
0.75781250000000  0.8160000000  0.0000000000000000
0.75781250000000  0.8170000000  0.0000000000000000
0.75781250000000  0.8180000000  0.0000000000000000
0.75781250000000  0.8190000000  0.0000000000000000
0.75781250000000  0.8200000000  0.0000000000000000
0.75781250000000  0.8210000000  0.0000000000000000
0.75781250000000  0.8220000000  0.0000000000000000
0.75781250000000  0.8230000000  0.0000000000000000
0.75781250000000  0.8240000000  0.0000000000000000
0.75781250000000  0.8250000000  0.0000000000000000
0.75781250000000  0.8260000000  0.0000000000000000
0.75781250000000  0.8270000000  0.0000000000000000
0.75781250000000  0.8280000000  0.0000000000000000
0.75781250000000  0.8290000000  0.0000000000000000
0.75781250000000  0.8300000000  0.0000000000000000
0.75781250000000  0.8310000000  0.0000000000000000
0.75781250000000  0.8320000000  0.0000000000000000
0.75781250000000  0.8330000000  0.0000000000000000
0.75781250000000  0.8340000000  0.0000000000000000
0.75781250000000  0.8350000000  0.0000000000000000
0.75781250000000  0.8360000000  0.0000000000000000
0.75781250000000  0.8370000000  0.0000000000000000
0.75781250000000  0.8380000000  0.0000000000000000
0.75781250000000  0.8390000000  0.0000000000000000
0.75781250000000  0.8400000000  0.0000000000000000
0.75781250000000  0.8410000000  0.0000000000000000
0.75781250000000  0.8420000000  0.0000000000000000
0.75781250000000  0.8430000000  0.0000000000000000
0.75781250000000  0.8440000000  0.0145810947697360
0.75781250000000  0.8450000000  0.0479133839143823
0.75781250000000  0.8460000000  0.0920546184360593
0.75781250000000  0.8470000000  0.1450330927286538
0.75781250000000  0.8480000000  0.2056596394940540
0.75781250000000  0.8490000000  0.2730172880193518
0.75781250000000  0.8500000000  0.3462823059545607
0.75781250000000  0.8510000000  0.4253385933827339
0.75781250000000  0.8520000000  0.5061368995295277
0.75781250000000  0.8530000000  0.5704032704825636
0.75781250000000  0.8540000000  0.6263547610037082
0.75781250000000  0.8550000000  0.6779370269443457
0.75781250000000  0.8560000000  0.7268412095451878
0.75781250000000  0.8570000000  0.7714881951952560
0.75781250000000  0.8580000000  0.8135562534739578
0.75781250000000  0.8590000000  0.8538055983804133
0.75781250000000  0.8600000000  0.8916737977705537
0.75781250000000  0.8610000000  0.9264920866480946
0.75781250000000  0.8620000000  0.9568383671072841
0.75781250000000  0.8630000000  0.9822771770242449
0.75781250000000  0.8640000000  1.0015605674570540
0.75781250000000  0.8650000000  1.0167964405986549
0.75781250000000  0.8660000000  1.0265818457974634
0.75781250000000  0.8670000000  1.0322261611693782
0.75781250000000  0.8680000000  1.0323884326716011
0.75781250000000  0.8690000000  1.0296217954131028
0.75781250000000  0.8700000000  1.0232415359342160
0.75781250000000  0.8710000000  1.0143882338574204
0.75781250000000  0.8720000000  1.0085499371117073
0.75781250000000  0.8730000000  1.0007603454289156
0.75781250000000  0.8740000000  0.9926450121787045
0.75781250000000  0.8750000000  0.9848834751974617
0.75781250000000  0.8760000000  0.9758437331905332
0.75781250000000  0.8770000000  0.9679302351778792
0.75781250000000  0.8780000000  0.9605210987491448
0.75781250000000  0.8790000000  0.9490927186865169
0.75781250000000  0.8800000000  0.9411542367417617
0.75781250000000  0.8810000000  0.9322632489638237
0.75781250000000  0.8820000000  0.9208139701137260
0.75781250000000  0.8830000000  0.9109778902533479
0.75781250000000  0.8840000000  0.9001851973900110
0.75781250000000  0.8850000000  0.8903362666576206
0.75781250000000  0.8860000000  0.8782662826104707
0.75781250000000  0.8870000000  0.8678491941820168
0.75781250000000  0.8880000000  0.8558359617234071
0.75781250000000  0.8890000000  0.8431859716259426
0.75781250000000  0.8900000000  0.8316328741541845
0.75781250000000  0.8910000000  0.8187663132827295
0.75781250000000  0.8920000000  0.8055103072360635
0.75781250000000  0.8930000000  0.7905693420220627
0.75781250000000  0.8940000000  0.7769152912982809
0.75781250000000  0.8950000000  0.7625063726444489
0.75781250000000  0.8960000000  0.7462603846474278
0.75781250000000  0.8970000000  0.7308451399202071
0.75781250000000  0.8980000000  0.7138954762962917
0.75781250000000  0.8990000000  0.6972372430005187
0.75781250000000  0.9000000000  0.6800300972794310
0.75781250000000  0.9010000000  0.6610706317069934
0.75781250000000  0.9020000000  0.6428672715323368
0.75781250000000  0.9030000000  0.6219888757045577
0.75781250000000  0.9040000000  0.6007124677283378
0.75781250000000  0.9050000000  0.5790101188256869
0.75781250000000  0.9060000000  0.5553461676219995
0.75781250000000  0.9070000000  0.5304832730808497
0.75781250000000  0.9080000000  0.5042076212034717
0.75781250000000  0.9090000000  0.4759812409285487
0.75781250000000  0.9100000000  0.4451507971740413
0.75781250000000  0.9110000000  0.4111662493286967
0.75781250000000  0.9120000000  0.3725135409157381
0.75781250000000  0.9130000000  0.3241909592011938
0.75781250000000  0.9140000000  0.2709970469001206
0.75781250000000  0.9150000000  0.2210075528739071
0.75781250000000  0.9160000000  0.1746332988670340
0.75781250000000  0.9170000000  0.1322384053339582
0.75781250000000  0.9180000000  0.0939377971617632
0.75781250000000  0.9190000000  0.0599882769706543
0.75781250000000  0.9200000000  0.0317820274047096
0.75781250000000  0.9210000000  0.0103348752969000
0.75781250000000  0.9220000000  0.0000000000000000
0.75781250000000  0.9230000000  0.0000000000000000
0.75781250000000  0.9240000000  0.0000000000000000
0.75781250000000  0.9250000000  0.0000000000000000
0.75781250000000  0.9260000000  0.0000000000000000
0.75781250000000  0.9270000000  0.0000000000000000
0.75781250000000  0.9280000000  0.0000000000000000
0.75781250000000  0.9290000000  0.0000000000000000
0.75781250000000  0.9300000000  0.0000000000000000
0.75781250000000  0.9310000000  0.0000000000000000
0.75781250000000  0.9320000000  0.0000000000000000
0.75781250000000  0.9330000000  0.0000000000000000
0.75781250000000  0.9340000000  0.0000000000000000
0.75781250000000  0.9350000000  0.0000000000000000
0.75781250000000  0.9360000000  0.0000000000000000
0.75781250000000  0.9370000000  0.0000000000000000
0.75781250000000  0.9380000000  0.0000000000000000
0.75781250000000  0.9390000000  0.0000000000000000
0.75781250000000  0.9400000000  0.0000000000000000
0.75781250000000  0.9410000000  0.0000000000000000
0.75781250000000  0.9420000000  0.0000000000000000
0.75781250000000  0.9430000000  0.0000000000000000
0.75781250000000  0.9440000000  0.0000000000000000
0.75781250000000  0.9450000000  0.0000000000000000
0.75781250000000  0.9460000000  0.0000000000000000
0.75781250000000  0.9470000000  0.0000000000000000
0.75781250000000  0.9480000000  0.0000000000000000
0.75781250000000  0.9490000000  0.0000000000000000
0.75781250000000  0.9500000000  0.0000000000000000
0.75781250000000  0.9510000000  0.0000000000000000
0.75781250000000  0.9520000000  0.0000000000000000
0.75781250000000  0.9530000000  0.0000000000000000
0.75781250000000  0.9540000000  0.0000000000000000
0.75781250000000  0.9550000000  0.0000000000000000
0.75781250000000  0.9560000000  0.0000000000000000
0.75781250000000  0.9570000000  0.0000000000000000
0.75781250000000  0.9580000000  0.0000000000000000
0.75781250000000  0.9590000000  0.0000000000000000
0.75781250000000  0.9600000000  0.0000000000000000
0.75781250000000  0.9610000000  0.0000000000000000
0.75781250000000  0.9620000000  0.0000000000000000
0.75781250000000  0.9630000000  0.0000000000000000
0.75781250000000  0.9640000000  0.0000000000000000
0.75781250000000  0.9650000000  0.0000000000000000
0.75781250000000  0.9660000000  0.0000000000000000
0.75781250000000  0.9670000000  0.0000000000000000
0.75781250000000  0.9680000000  0.0000000000000000
0.75781250000000  0.9690000000  0.0000000000000000
0.75781250000000  0.9700000000  0.0000000000000000
0.75781250000000  0.9710000000  0.0000000000000000
0.75781250000000  0.9720000000  0.0000000000000000
0.75781250000000  0.9730000000  0.0000000000000000
0.75781250000000  0.9740000000  0.0000000000000000
0.75781250000000  0.9750000000  0.0000000000000000
0.75781250000000  0.9760000000  0.0000000000000000
0.75781250000000  0.9770000000  0.0000000000000000
0.75781250000000  0.9780000000  0.0000000000000000
0.75781250000000  0.9790000000  0.0000000000000000
0.75781250000000  0.9800000000  0.0000000000000000
0.75781250000000  0.9810000000  0.0000000000000000
0.75781250000000  0.9820000000  0.0000000000000000
0.75781250000000  0.9830000000  0.0000000000000000
0.75781250000000  0.9840000000  0.0000000000000000
0.75781250000000  0.9850000000  0.0000000000000000
0.75781250000000  0.9860000000  0.0000000000000000
0.75781250000000  0.9870000000  0.0000000000000000
0.75781250000000  0.9880000000  0.0000000000000000
0.75781250000000  0.9890000000  0.0000000000000000
0.75781250000000  0.9900000000  0.0000000000000000
0.75781250000000  0.9910000000  0.0000000000000000
0.75781250000000  0.9920000000  0.0000000000000000
0.75781250000000  0.9930000000  0.0000000000000000
0.75781250000000  0.9940000000  0.0000000000000000
0.75781250000000  0.9950000000  0.0000000000000000
0.75781250000000  0.9960000000  0.0000000000000000
0.75781250000000  0.9970000000  0.0000000000000000
0.75781250000000  0.9980000000  0.0000000000000000
0.75781250000000  0.9990000000  0.0000000000000000
0.76562500000000  0.7000000000  0.0000000000000000
0.76562500000000  0.7010000000  0.0000000000000000
0.76562500000000  0.7020000000  0.0000000000000000
0.76562500000000  0.7030000000  0.0000000000000000
0.76562500000000  0.7040000000  0.0000000000000000
0.76562500000000  0.7050000000  0.0000000000000000
0.76562500000000  0.7060000000  0.0000000000000000
0.76562500000000  0.7070000000  0.0000000000000000
0.76562500000000  0.7080000000  0.0000000000000000
0.76562500000000  0.7090000000  0.0000000000000000
0.76562500000000  0.7100000000  0.0000000000000000
0.76562500000000  0.7110000000  0.0000000000000000
0.76562500000000  0.7120000000  0.0000000000000000
0.76562500000000  0.7130000000  0.0000000000000000
0.76562500000000  0.7140000000  0.0000000000000000
0.76562500000000  0.7150000000  0.0000000000000000
0.76562500000000  0.7160000000  0.0000000000000000
0.76562500000000  0.7170000000  0.0000000000000000
0.76562500000000  0.7180000000  0.0000000000000000
0.76562500000000  0.7190000000  0.0000000000000000
0.76562500000000  0.7200000000  0.0000000000000000
0.76562500000000  0.7210000000  0.0000000000000000
0.76562500000000  0.7220000000  0.0000000000000000
0.76562500000000  0.7230000000  0.0000000000000000
0.76562500000000  0.7240000000  0.0000000000000000
0.76562500000000  0.7250000000  0.0000000000000000
0.76562500000000  0.7260000000  0.0000000000000000
0.76562500000000  0.7270000000  0.0000000000000000
0.76562500000000  0.7280000000  0.0000000000000000
0.76562500000000  0.7290000000  0.0000000000000000
0.76562500000000  0.7300000000  0.0000000000000000
0.76562500000000  0.7310000000  0.0000000000000000
0.76562500000000  0.7320000000  0.0000000000000000
0.76562500000000  0.7330000000  0.0000000000000000
0.76562500000000  0.7340000000  0.0000000000000000
0.76562500000000  0.7350000000  0.0000000000000000
0.76562500000000  0.7360000000  0.0000000000000000
0.76562500000000  0.7370000000  0.0000000000000000
0.76562500000000  0.7380000000  0.0000000000000000
0.76562500000000  0.7390000000  0.0000000000000000
0.76562500000000  0.7400000000  0.0000000000000000
0.76562500000000  0.7410000000  0.0000000000000000
0.76562500000000  0.7420000000  0.0000000000000000
0.76562500000000  0.7430000000  0.0000000000000000
0.76562500000000  0.7440000000  0.0000000000000000
0.76562500000000  0.7450000000  0.0000000000000000
0.76562500000000  0.7460000000  0.0000000000000000
0.76562500000000  0.7470000000  0.0000000000000000
0.76562500000000  0.7480000000  0.0000000000000000
0.76562500000000  0.7490000000  0.0000000000000000
0.76562500000000  0.7500000000  0.0000000000000000
0.76562500000000  0.7510000000  0.0000000000000000
0.76562500000000  0.7520000000  0.0000000000000000
0.76562500000000  0.7530000000  0.0000000000000000
0.76562500000000  0.7540000000  0.0000000000000000
0.76562500000000  0.7550000000  0.0000000000000000
0.76562500000000  0.7560000000  0.0000000000000000
0.76562500000000  0.7570000000  0.0000000000000000
0.76562500000000  0.7580000000  0.0000000000000000
0.76562500000000  0.7590000000  0.0000000000000000
0.76562500000000  0.7600000000  0.0000000000000000
0.76562500000000  0.7610000000  0.0000000000000000
0.76562500000000  0.7620000000  0.0000000000000000
0.76562500000000  0.7630000000  0.0000000000000000
0.76562500000000  0.7640000000  0.0000000000000000
0.76562500000000  0.7650000000  0.0000000000000000
0.76562500000000  0.7660000000  0.0000000000000000
0.76562500000000  0.7670000000  0.0000000000000000
0.76562500000000  0.7680000000  0.0000000000000000
0.76562500000000  0.7690000000  0.0000000000000000
0.76562500000000  0.7700000000  0.0000000000000000
0.76562500000000  0.7710000000  0.0000000000000000
0.76562500000000  0.7720000000  0.0000000000000000
0.76562500000000  0.7730000000  0.0000000000000000
0.76562500000000  0.7740000000  0.0000000000000000
0.76562500000000  0.7750000000  0.0000000000000000
0.76562500000000  0.7760000000  0.0000000000000000
0.76562500000000  0.7770000000  0.0000000000000000
0.76562500000000  0.7780000000  0.0000000000000000
0.76562500000000  0.7790000000  0.0000000000000000
0.76562500000000  0.7800000000  0.0000000000000000
0.76562500000000  0.7810000000  0.0000000000000000
0.76562500000000  0.7820000000  0.0000000000000000
0.76562500000000  0.7830000000  0.0000000000000000
0.76562500000000  0.7840000000  0.0000000000000000
0.76562500000000  0.7850000000  0.0000000000000000
0.76562500000000  0.7860000000  0.0000000000000000
0.76562500000000  0.7870000000  0.0000000000000000
0.76562500000000  0.7880000000  0.0000000000000000
0.76562500000000  0.7890000000  0.0000000000000000
0.76562500000000  0.7900000000  0.0000000000000000
0.76562500000000  0.7910000000  0.0000000000000000
0.76562500000000  0.7920000000  0.0000000000000000
0.76562500000000  0.7930000000  0.0000000000000000
0.76562500000000  0.7940000000  0.0000000000000000
0.76562500000000  0.7950000000  0.0000000000000000
0.76562500000000  0.7960000000  0.0000000000000000
0.76562500000000  0.7970000000  0.0000000000000000
0.76562500000000  0.7980000000  0.0000000000000000
0.76562500000000  0.7990000000  0.0000000000000000
0.76562500000000  0.8000000000  0.0000000000000000
0.76562500000000  0.8010000000  0.0000000000000000
0.76562500000000  0.8020000000  0.0000000000000000
0.76562500000000  0.8030000000  0.0000000000000000
0.76562500000000  0.8040000000  0.0000000000000000
0.76562500000000  0.8050000000  0.0000000000000000
0.76562500000000  0.8060000000  0.0000000000000000
0.76562500000000  0.8070000000  0.0000000000000000
0.76562500000000  0.8080000000  0.0000000000000000
0.76562500000000  0.8090000000  0.0000000000000000
0.76562500000000  0.8100000000  0.0000000000000000
0.76562500000000  0.8110000000  0.0000000000000000
0.76562500000000  0.8120000000  0.0000000000000000
0.76562500000000  0.8130000000  0.0000000000000000
0.76562500000000  0.8140000000  0.0000000000000000
0.76562500000000  0.8150000000  0.0000000000000000
0.76562500000000  0.8160000000  0.0000000000000000
0.76562500000000  0.8170000000  0.0000000000000000
0.76562500000000  0.8180000000  0.0000000000000000
0.76562500000000  0.8190000000  0.0000000000000000
0.76562500000000  0.8200000000  0.0000000000000000
0.76562500000000  0.8210000000  0.0000000000000000
0.76562500000000  0.8220000000  0.0000000000000000
0.76562500000000  0.8230000000  0.0000000000000000
0.76562500000000  0.8240000000  0.0000000000000000
0.76562500000000  0.8250000000  0.0000000000000000
0.76562500000000  0.8260000000  0.0000000000000000
0.76562500000000  0.8270000000  0.0000000000000000
0.76562500000000  0.8280000000  0.0000000000000000
0.76562500000000  0.8290000000  0.0000000000000000
0.76562500000000  0.8300000000  0.0000000000000000
0.76562500000000  0.8310000000  0.0000000000000000
0.76562500000000  0.8320000000  0.0000000000000000
0.76562500000000  0.8330000000  0.0000000000000000
0.76562500000000  0.8340000000  0.0000000000000000
0.76562500000000  0.8350000000  0.0000000000000000
0.76562500000000  0.8360000000  0.0000000000000000
0.76562500000000  0.8370000000  0.0000000000000000
0.76562500000000  0.8380000000  0.0000000000000000
0.76562500000000  0.8390000000  0.0000000000000000
0.76562500000000  0.8400000000  0.0173512038940113
0.76562500000000  0.8410000000  0.0502488614459547
0.76562500000000  0.8420000000  0.0927507542023649
0.76562500000000  0.8430000000  0.1432366016427708
0.76562500000000  0.8440000000  0.2004880379636973
0.76562500000000  0.8450000000  0.2636853656273263
0.76562500000000  0.8460000000  0.3323777531461602
0.76562500000000  0.8470000000  0.4060639830115940
0.76562500000000  0.8480000000  0.4775738412928768
0.76562500000000  0.8490000000  0.5335777807187083
0.76562500000000  0.8500000000  0.5836860411917231
0.76562500000000  0.8510000000  0.6278101897551236
0.76562500000000  0.8520000000  0.6689648717830727
0.76562500000000  0.8530000000  0.7071373162992948
0.76562500000000  0.8540000000  0.7434035392989990
0.76562500000000  0.8550000000  0.7773765569342246
0.76562500000000  0.8560000000  0.8101384440764553
0.76562500000000  0.8570000000  0.8404171062946151
0.76562500000000  0.8580000000  0.8703734432198144
0.76562500000000  0.8590000000  0.8981291866671712
0.76562500000000  0.8600000000  0.9243373868313752
0.76562500000000  0.8610000000  0.9471658539965696
0.76562500000000  0.8620000000  0.9677625744743128
0.76562500000000  0.8630000000  0.9852029932045939
0.76562500000000  0.8640000000  1.0000714176784242
0.76562500000000  0.8650000000  1.0121345659394820
0.76562500000000  0.8660000000  1.0190920751511150
0.76562500000000  0.8670000000  1.0231623329223112
0.76562500000000  0.8680000000  1.0245495395412008
0.76562500000000  0.8690000000  1.0231889382072759
0.76562500000000  0.8700000000  1.0193934398646336
0.76562500000000  0.8710000000  1.0150639571199240
0.76562500000000  0.8720000000  1.0085528872427885
0.76562500000000  0.8730000000  1.0007623320787140
0.76562500000000  0.8740000000  0.9923034938137738
0.76562500000000  0.8750000000  0.9847436426917984
0.76562500000000  0.8760000000  0.9764992116507034
0.76562500000000  0.8770000000  0.9681499844942716
0.76562500000000  0.8780000000  0.9586395615318793
0.76562500000000  0.8790000000  0.9509352165437085
0.76562500000000  0.8800000000  0.9408400521497814
0.76562500000000  0.8810000000  0.9310542459781211
0.76562500000000  0.8820000000  0.9219303316549163
0.76562500000000  0.8830000000  0.9116993979679041
0.76562500000000  0.8840000000  0.9014040177750637
0.76562500000000  0.8850000000  0.8900424470237777
0.76562500000000  0.8860000000  0.8800486534820249
0.76562500000000  0.8870000000  0.8677795610623427
0.76562500000000  0.8880000000  0.8563906280231453
0.76562500000000  0.8890000000  0.8440837826646762
0.76562500000000  0.8900000000  0.8310807300487478
0.76562500000000  0.8910000000  0.8184978275679684
0.76562500000000  0.8920000000  0.8051834262886943
0.76562500000000  0.8930000000  0.7915385431209028
0.76562500000000  0.8940000000  0.7766990884822345
0.76562500000000  0.8950000000  0.7623855803571089
0.76562500000000  0.8960000000  0.7468057912232382
0.76562500000000  0.8970000000  0.7306083221865083
0.76562500000000  0.8980000000  0.7147682566411909
0.76562500000000  0.8990000000  0.6974381350409721
0.76562500000000  0.9000000000  0.6796400971965038
0.76562500000000  0.9010000000  0.6614258179662506
0.76562500000000  0.9020000000  0.6421102791031768
0.76562500000000  0.9030000000  0.6219425133894709
0.76562500000000  0.9040000000  0.6011279336756068
0.76562500000000  0.9050000000  0.5785710356820121
0.76562500000000  0.9060000000  0.5552585139198997
0.76562500000000  0.9070000000  0.5305653204539700
0.76562500000000  0.9080000000  0.5040177662718474
0.76562500000000  0.9090000000  0.4755839550586487
0.76562500000000  0.9100000000  0.4447816939906776
0.76562500000000  0.9110000000  0.4108419010884807
0.76562500000000  0.9120000000  0.3726515437371541
0.76562500000000  0.9130000000  0.3240097792447932
0.76562500000000  0.9140000000  0.2706663792699015
0.76562500000000  0.9150000000  0.2211487227041134
0.76562500000000  0.9160000000  0.1749944411177564
0.76562500000000  0.9170000000  0.1322201249644911
0.76562500000000  0.9180000000  0.0937518600159119
0.76562500000000  0.9190000000  0.0602174745939575
0.76562500000000  0.9200000000  0.0318223184030998
0.76562500000000  0.9210000000  0.0103627215691304
0.76562500000000  0.9220000000  0.0000000000000000
0.76562500000000  0.9230000000  0.0000000000000000
0.76562500000000  0.9240000000  0.0000000000000000
0.76562500000000  0.9250000000  0.0000000000000000
0.76562500000000  0.9260000000  0.0000000000000000
0.76562500000000  0.9270000000  0.0000000000000000
0.76562500000000  0.9280000000  0.0000000000000000
0.76562500000000  0.9290000000  0.0000000000000000
0.76562500000000  0.9300000000  0.0000000000000000
0.76562500000000  0.9310000000  0.0000000000000000
0.76562500000000  0.9320000000  0.0000000000000000
0.76562500000000  0.9330000000  0.0000000000000000
0.76562500000000  0.9340000000  0.0000000000000000
0.76562500000000  0.9350000000  0.0000000000000000
0.76562500000000  0.9360000000  0.0000000000000000
0.76562500000000  0.9370000000  0.0000000000000000
0.76562500000000  0.9380000000  0.0000000000000000
0.76562500000000  0.9390000000  0.0000000000000000
0.76562500000000  0.9400000000  0.0000000000000000
0.76562500000000  0.9410000000  0.0000000000000000
0.76562500000000  0.9420000000  0.0000000000000000
0.76562500000000  0.9430000000  0.0000000000000000
0.76562500000000  0.9440000000  0.0000000000000000
0.76562500000000  0.9450000000  0.0000000000000000
0.76562500000000  0.9460000000  0.0000000000000000
0.76562500000000  0.9470000000  0.0000000000000000
0.76562500000000  0.9480000000  0.0000000000000000
0.76562500000000  0.9490000000  0.0000000000000000
0.76562500000000  0.9500000000  0.0000000000000000
0.76562500000000  0.9510000000  0.0000000000000000
0.76562500000000  0.9520000000  0.0000000000000000
0.76562500000000  0.9530000000  0.0000000000000000
0.76562500000000  0.9540000000  0.0000000000000000
0.76562500000000  0.9550000000  0.0000000000000000
0.76562500000000  0.9560000000  0.0000000000000000
0.76562500000000  0.9570000000  0.0000000000000000
0.76562500000000  0.9580000000  0.0000000000000000
0.76562500000000  0.9590000000  0.0000000000000000
0.76562500000000  0.9600000000  0.0000000000000000
0.76562500000000  0.9610000000  0.0000000000000000
0.76562500000000  0.9620000000  0.0000000000000000
0.76562500000000  0.9630000000  0.0000000000000000
0.76562500000000  0.9640000000  0.0000000000000000
0.76562500000000  0.9650000000  0.0000000000000000
0.76562500000000  0.9660000000  0.0000000000000000
0.76562500000000  0.9670000000  0.0000000000000000
0.76562500000000  0.9680000000  0.0000000000000000
0.76562500000000  0.9690000000  0.0000000000000000
0.76562500000000  0.9700000000  0.0000000000000000
0.76562500000000  0.9710000000  0.0000000000000000
0.76562500000000  0.9720000000  0.0000000000000000
0.76562500000000  0.9730000000  0.0000000000000000
0.76562500000000  0.9740000000  0.0000000000000000
0.76562500000000  0.9750000000  0.0000000000000000
0.76562500000000  0.9760000000  0.0000000000000000
0.76562500000000  0.9770000000  0.0000000000000000
0.76562500000000  0.9780000000  0.0000000000000000
0.76562500000000  0.9790000000  0.0000000000000000
0.76562500000000  0.9800000000  0.0000000000000000
0.76562500000000  0.9810000000  0.0000000000000000
0.76562500000000  0.9820000000  0.0000000000000000
0.76562500000000  0.9830000000  0.0000000000000000
0.76562500000000  0.9840000000  0.0000000000000000
0.76562500000000  0.9850000000  0.0000000000000000
0.76562500000000  0.9860000000  0.0000000000000000
0.76562500000000  0.9870000000  0.0000000000000000
0.76562500000000  0.9880000000  0.0000000000000000
0.76562500000000  0.9890000000  0.0000000000000000
0.76562500000000  0.9900000000  0.0000000000000000
0.76562500000000  0.9910000000  0.0000000000000000
0.76562500000000  0.9920000000  0.0000000000000000
0.76562500000000  0.9930000000  0.0000000000000000
0.76562500000000  0.9940000000  0.0000000000000000
0.76562500000000  0.9950000000  0.0000000000000000
0.76562500000000  0.9960000000  0.0000000000000000
0.76562500000000  0.9970000000  0.0000000000000000
0.76562500000000  0.9980000000  0.0000000000000000
0.76562500000000  0.9990000000  0.0000000000000000
0.77343750000000  0.7000000000  0.0000000000000000
0.77343750000000  0.7010000000  0.0000000000000000
0.77343750000000  0.7020000000  0.0000000000000000
0.77343750000000  0.7030000000  0.0000000000000000
0.77343750000000  0.7040000000  0.0000000000000000
0.77343750000000  0.7050000000  0.0000000000000000
0.77343750000000  0.7060000000  0.0000000000000000
0.77343750000000  0.7070000000  0.0000000000000000
0.77343750000000  0.7080000000  0.0000000000000000
0.77343750000000  0.7090000000  0.0000000000000000
0.77343750000000  0.7100000000  0.0000000000000000
0.77343750000000  0.7110000000  0.0000000000000000
0.77343750000000  0.7120000000  0.0000000000000000
0.77343750000000  0.7130000000  0.0000000000000000
0.77343750000000  0.7140000000  0.0000000000000000
0.77343750000000  0.7150000000  0.0000000000000000
0.77343750000000  0.7160000000  0.0000000000000000
0.77343750000000  0.7170000000  0.0000000000000000
0.77343750000000  0.7180000000  0.0000000000000000
0.77343750000000  0.7190000000  0.0000000000000000
0.77343750000000  0.7200000000  0.0000000000000000
0.77343750000000  0.7210000000  0.0000000000000000
0.77343750000000  0.7220000000  0.0000000000000000
0.77343750000000  0.7230000000  0.0000000000000000
0.77343750000000  0.7240000000  0.0000000000000000
0.77343750000000  0.7250000000  0.0000000000000000
0.77343750000000  0.7260000000  0.0000000000000000
0.77343750000000  0.7270000000  0.0000000000000000
0.77343750000000  0.7280000000  0.0000000000000000
0.77343750000000  0.7290000000  0.0000000000000000
0.77343750000000  0.7300000000  0.0000000000000000
0.77343750000000  0.7310000000  0.0000000000000000
0.77343750000000  0.7320000000  0.0000000000000000
0.77343750000000  0.7330000000  0.0000000000000000
0.77343750000000  0.7340000000  0.0000000000000000
0.77343750000000  0.7350000000  0.0000000000000000
0.77343750000000  0.7360000000  0.0000000000000000
0.77343750000000  0.7370000000  0.0000000000000000
0.77343750000000  0.7380000000  0.0000000000000000
0.77343750000000  0.7390000000  0.0000000000000000
0.77343750000000  0.7400000000  0.0000000000000000
0.77343750000000  0.7410000000  0.0000000000000000
0.77343750000000  0.7420000000  0.0000000000000000
0.77343750000000  0.7430000000  0.0000000000000000
0.77343750000000  0.7440000000  0.0000000000000000
0.77343750000000  0.7450000000  0.0000000000000000
0.77343750000000  0.7460000000  0.0000000000000000
0.77343750000000  0.7470000000  0.0000000000000000
0.77343750000000  0.7480000000  0.0000000000000000
0.77343750000000  0.7490000000  0.0000000000000000
0.77343750000000  0.7500000000  0.0000000000000000
0.77343750000000  0.7510000000  0.0000000000000000
0.77343750000000  0.7520000000  0.0000000000000000
0.77343750000000  0.7530000000  0.0000000000000000
0.77343750000000  0.7540000000  0.0000000000000000
0.77343750000000  0.7550000000  0.0000000000000000
0.77343750000000  0.7560000000  0.0000000000000000
0.77343750000000  0.7570000000  0.0000000000000000
0.77343750000000  0.7580000000  0.0000000000000000
0.77343750000000  0.7590000000  0.0000000000000000
0.77343750000000  0.7600000000  0.0000000000000000
0.77343750000000  0.7610000000  0.0000000000000000
0.77343750000000  0.7620000000  0.0000000000000000
0.77343750000000  0.7630000000  0.0000000000000000
0.77343750000000  0.7640000000  0.0000000000000000
0.77343750000000  0.7650000000  0.0000000000000000
0.77343750000000  0.7660000000  0.0000000000000000
0.77343750000000  0.7670000000  0.0000000000000000
0.77343750000000  0.7680000000  0.0000000000000000
0.77343750000000  0.7690000000  0.0000000000000000
0.77343750000000  0.7700000000  0.0000000000000000
0.77343750000000  0.7710000000  0.0000000000000000
0.77343750000000  0.7720000000  0.0000000000000000
0.77343750000000  0.7730000000  0.0000000000000000
0.77343750000000  0.7740000000  0.0000000000000000
0.77343750000000  0.7750000000  0.0000000000000000
0.77343750000000  0.7760000000  0.0000000000000000
0.77343750000000  0.7770000000  0.0000000000000000
0.77343750000000  0.7780000000  0.0000000000000000
0.77343750000000  0.7790000000  0.0000000000000000
0.77343750000000  0.7800000000  0.0000000000000000
0.77343750000000  0.7810000000  0.0000000000000000
0.77343750000000  0.7820000000  0.0000000000000000
0.77343750000000  0.7830000000  0.0000000000000000
0.77343750000000  0.7840000000  0.0000000000000000
0.77343750000000  0.7850000000  0.0000000000000000
0.77343750000000  0.7860000000  0.0000000000000000
0.77343750000000  0.7870000000  0.0000000000000000
0.77343750000000  0.7880000000  0.0000000000000000
0.77343750000000  0.7890000000  0.0000000000000000
0.77343750000000  0.7900000000  0.0000000000000000
0.77343750000000  0.7910000000  0.0000000000000000
0.77343750000000  0.7920000000  0.0000000000000000
0.77343750000000  0.7930000000  0.0000000000000000
0.77343750000000  0.7940000000  0.0000000000000000
0.77343750000000  0.7950000000  0.0000000000000000
0.77343750000000  0.7960000000  0.0000000000000000
0.77343750000000  0.7970000000  0.0000000000000000
0.77343750000000  0.7980000000  0.0000000000000000
0.77343750000000  0.7990000000  0.0000000000000000
0.77343750000000  0.8000000000  0.0000000000000000
0.77343750000000  0.8010000000  0.0000000000000000
0.77343750000000  0.8020000000  0.0000000000000000
0.77343750000000  0.8030000000  0.0000000000000000
0.77343750000000  0.8040000000  0.0000000000000000
0.77343750000000  0.8050000000  0.0000000000000000
0.77343750000000  0.8060000000  0.0000000000000000
0.77343750000000  0.8070000000  0.0000000000000000
0.77343750000000  0.8080000000  0.0000000000000000
0.77343750000000  0.8090000000  0.0000000000000000
0.77343750000000  0.8100000000  0.0000000000000000
0.77343750000000  0.8110000000  0.0000000000000000
0.77343750000000  0.8120000000  0.0000000000000000
0.77343750000000  0.8130000000  0.0000000000000000
0.77343750000000  0.8140000000  0.0000000000000000
0.77343750000000  0.8150000000  0.0000000000000000
0.77343750000000  0.8160000000  0.0000000000000000
0.77343750000000  0.8170000000  0.0000000000000000
0.77343750000000  0.8180000000  0.0000000000000000
0.77343750000000  0.8190000000  0.0000000000000000
0.77343750000000  0.8200000000  0.0000000000000000
0.77343750000000  0.8210000000  0.0000000000000000
0.77343750000000  0.8220000000  0.0000000000000000
0.77343750000000  0.8230000000  0.0000000000000000
0.77343750000000  0.8240000000  0.0000000000000000
0.77343750000000  0.8250000000  0.0000000000000000
0.77343750000000  0.8260000000  0.0000000000000000
0.77343750000000  0.8270000000  0.0000000000000000
0.77343750000000  0.8280000000  0.0000000000000000
0.77343750000000  0.8290000000  0.0000000000000000
0.77343750000000  0.8300000000  0.0000000000000000
0.77343750000000  0.8310000000  0.0000000000000000
0.77343750000000  0.8320000000  0.0000000000000000
0.77343750000000  0.8330000000  0.0000000000000000
0.77343750000000  0.8340000000  0.0000000000000000
0.77343750000000  0.8350000000  0.0016662436076585
0.77343750000000  0.8360000000  0.0218635951655609
0.77343750000000  0.8370000000  0.0545381790914864
0.77343750000000  0.8380000000  0.0962160908345171
0.77343750000000  0.8390000000  0.1447628299360353
0.77343750000000  0.8400000000  0.1993754960263279
0.77343750000000  0.8410000000  0.2596477794074623
0.77343750000000  0.8420000000  0.3249048583639128
0.77343750000000  0.8430000000  0.3945742486603371
0.77343750000000  0.8440000000  0.4560336682790449
0.77343750000000  0.8450000000  0.5053522340779035
0.77343750000000  0.8460000000  0.5490380894902296
0.77343750000000  0.8470000000  0.5892858667804964
0.77343750000000  0.8480000000  0.6269400750964134
0.77343750000000  0.8490000000  0.6620988745952852
0.77343750000000  0.8500000000  0.6947984064204453
0.77343750000000  0.8510000000  0.7259294696978222
0.77343750000000  0.8520000000  0.7553519235486998
0.77343750000000  0.8530000000  0.7831458257901425
0.77343750000000  0.8540000000  0.8095378537013551
0.77343750000000  0.8550000000  0.8348826786629725
0.77343750000000  0.8560000000  0.8596678642575272
0.77343750000000  0.8570000000  0.8816480491181220
0.77343750000000  0.8580000000  0.9023318524033253
0.77343750000000  0.8590000000  0.9210313545429387
0.77343750000000  0.8600000000  0.9388658674964619
0.77343750000000  0.8610000000  0.9550936709622218
0.77343750000000  0.8620000000  0.9695220048374305
0.77343750000000  0.8630000000  0.9823784020214532
0.77343750000000  0.8640000000  0.9926390155028879
0.77343750000000  0.8650000000  1.0018334918789695
0.77343750000000  0.8660000000  1.0085922989247260
0.77343750000000  0.8670000000  1.0140127178155958
0.77343750000000  0.8680000000  1.0159761149706656
0.77343750000000  0.8690000000  1.0165566459739357
0.77343750000000  0.8700000000  1.0142772883331197
0.77343750000000  0.8710000000  1.0089133286266476
0.77343750000000  0.8720000000  1.0054945544534093
0.77343750000000  0.8730000000  0.9992517527233327
0.77343750000000  0.8740000000  0.9920529194171427
0.77343750000000  0.8750000000  0.9847066259103193
0.77343750000000  0.8760000000  0.9758209098153251
0.77343750000000  0.8770000000  0.9679302351778797
0.77343750000000  0.8780000000  0.9605210987491456
0.77343750000000  0.8790000000  0.9490927186865173
0.77343750000000  0.8800000000  0.9411542367417621
0.77343750000000  0.8810000000  0.9322632489638242
0.77343750000000  0.8820000000  0.9208139701137265
0.77343750000000  0.8830000000  0.9109778902533484
0.77343750000000  0.8840000000  0.9001851973900113
0.77343750000000  0.8850000000  0.8903362666576213
0.77343750000000  0.8860000000  0.8782662826104710
0.77343750000000  0.8870000000  0.8678491941820176
0.77343750000000  0.8880000000  0.8558359617234075
0.77343750000000  0.8890000000  0.8431859716259433
0.77343750000000  0.8900000000  0.8316328741541853
0.77343750000000  0.8910000000  0.8187663132827305
0.77343750000000  0.8920000000  0.8055103072360642
0.77343750000000  0.8930000000  0.7905693420220634
0.77343750000000  0.8940000000  0.7769152912982816
0.77343750000000  0.8950000000  0.7625063726444495
0.77343750000000  0.8960000000  0.7462603846474284
0.77343750000000  0.8970000000  0.7308451399202076
0.77343750000000  0.8980000000  0.7138954762962925
0.77343750000000  0.8990000000  0.6972372430005197
0.77343750000000  0.9000000000  0.6800300972794319
0.77343750000000  0.9010000000  0.6610706317069945
0.77343750000000  0.9020000000  0.6428672715323382
0.77343750000000  0.9030000000  0.6219888757045590
0.77343750000000  0.9040000000  0.6007124677283375
0.77343750000000  0.9050000000  0.5790101188256869
0.77343750000000  0.9060000000  0.5553461676220004
0.77343750000000  0.9070000000  0.5304832730808510
0.77343750000000  0.9080000000  0.5042076212034726
0.77343750000000  0.9090000000  0.4759812409285498
0.77343750000000  0.9100000000  0.4451507971740423
0.77343750000000  0.9110000000  0.4111662493286974
0.77343750000000  0.9120000000  0.3725135409157392
0.77343750000000  0.9130000000  0.3241909592011948
0.77343750000000  0.9140000000  0.2709970469001213
0.77343750000000  0.9150000000  0.2210075528739077
0.77343750000000  0.9160000000  0.1746332988670345
0.77343750000000  0.9170000000  0.1322384053339585
0.77343750000000  0.9180000000  0.0939377971617635
0.77343750000000  0.9190000000  0.0599882769706545
0.77343750000000  0.9200000000  0.0317820274047098
0.77343750000000  0.9210000000  0.0103348752969001
0.77343750000000  0.9220000000  0.0000000000000000
0.77343750000000  0.9230000000  0.0000000000000000
0.77343750000000  0.9240000000  0.0000000000000000
0.77343750000000  0.9250000000  0.0000000000000000
0.77343750000000  0.9260000000  0.0000000000000000
0.77343750000000  0.9270000000  0.0000000000000000
0.77343750000000  0.9280000000  0.0000000000000000
0.77343750000000  0.9290000000  0.0000000000000000
0.77343750000000  0.9300000000  0.0000000000000000
0.77343750000000  0.9310000000  0.0000000000000000
0.77343750000000  0.9320000000  0.0000000000000000
0.77343750000000  0.9330000000  0.0000000000000000
0.77343750000000  0.9340000000  0.0000000000000000
0.77343750000000  0.9350000000  0.0000000000000000
0.77343750000000  0.9360000000  0.0000000000000000
0.77343750000000  0.9370000000  0.0000000000000000
0.77343750000000  0.9380000000  0.0000000000000000
0.77343750000000  0.9390000000  0.0000000000000000
0.77343750000000  0.9400000000  0.0000000000000000
0.77343750000000  0.9410000000  0.0000000000000000
0.77343750000000  0.9420000000  0.0000000000000000
0.77343750000000  0.9430000000  0.0000000000000000
0.77343750000000  0.9440000000  0.0000000000000000
0.77343750000000  0.9450000000  0.0000000000000000
0.77343750000000  0.9460000000  0.0000000000000000
0.77343750000000  0.9470000000  0.0000000000000000
0.77343750000000  0.9480000000  0.0000000000000000
0.77343750000000  0.9490000000  0.0000000000000000
0.77343750000000  0.9500000000  0.0000000000000000
0.77343750000000  0.9510000000  0.0000000000000000
0.77343750000000  0.9520000000  0.0000000000000000
0.77343750000000  0.9530000000  0.0000000000000000
0.77343750000000  0.9540000000  0.0000000000000000
0.77343750000000  0.9550000000  0.0000000000000000
0.77343750000000  0.9560000000  0.0000000000000000
0.77343750000000  0.9570000000  0.0000000000000000
0.77343750000000  0.9580000000  0.0000000000000000
0.77343750000000  0.9590000000  0.0000000000000000
0.77343750000000  0.9600000000  0.0000000000000000
0.77343750000000  0.9610000000  0.0000000000000000
0.77343750000000  0.9620000000  0.0000000000000000
0.77343750000000  0.9630000000  0.0000000000000000
0.77343750000000  0.9640000000  0.0000000000000000
0.77343750000000  0.9650000000  0.0000000000000000
0.77343750000000  0.9660000000  0.0000000000000000
0.77343750000000  0.9670000000  0.0000000000000000
0.77343750000000  0.9680000000  0.0000000000000000
0.77343750000000  0.9690000000  0.0000000000000000
0.77343750000000  0.9700000000  0.0000000000000000
0.77343750000000  0.9710000000  0.0000000000000000
0.77343750000000  0.9720000000  0.0000000000000000
0.77343750000000  0.9730000000  0.0000000000000000
0.77343750000000  0.9740000000  0.0000000000000000
0.77343750000000  0.9750000000  0.0000000000000000
0.77343750000000  0.9760000000  0.0000000000000000
0.77343750000000  0.9770000000  0.0000000000000000
0.77343750000000  0.9780000000  0.0000000000000000
0.77343750000000  0.9790000000  0.0000000000000000
0.77343750000000  0.9800000000  0.0000000000000000
0.77343750000000  0.9810000000  0.0000000000000000
0.77343750000000  0.9820000000  0.0000000000000000
0.77343750000000  0.9830000000  0.0000000000000000
0.77343750000000  0.9840000000  0.0000000000000000
0.77343750000000  0.9850000000  0.0000000000000000
0.77343750000000  0.9860000000  0.0000000000000000
0.77343750000000  0.9870000000  0.0000000000000000
0.77343750000000  0.9880000000  0.0000000000000000
0.77343750000000  0.9890000000  0.0000000000000000
0.77343750000000  0.9900000000  0.0000000000000000
0.77343750000000  0.9910000000  0.0000000000000000
0.77343750000000  0.9920000000  0.0000000000000000
0.77343750000000  0.9930000000  0.0000000000000000
0.77343750000000  0.9940000000  0.0000000000000000
0.77343750000000  0.9950000000  0.0000000000000000
0.77343750000000  0.9960000000  0.0000000000000000
0.77343750000000  0.9970000000  0.0000000000000000
0.77343750000000  0.9980000000  0.0000000000000000
0.77343750000000  0.9990000000  0.0000000000000000
0.78125000000000  0.7000000000  0.0000000000000000
0.78125000000000  0.7010000000  0.0000000000000000
0.78125000000000  0.7020000000  0.0000000000000000
0.78125000000000  0.7030000000  0.0000000000000000
0.78125000000000  0.7040000000  0.0000000000000000
0.78125000000000  0.7050000000  0.0000000000000000
0.78125000000000  0.7060000000  0.0000000000000000
0.78125000000000  0.7070000000  0.0000000000000000
0.78125000000000  0.7080000000  0.0000000000000000
0.78125000000000  0.7090000000  0.0000000000000000
0.78125000000000  0.7100000000  0.0000000000000000
0.78125000000000  0.7110000000  0.0000000000000000
0.78125000000000  0.7120000000  0.0000000000000000
0.78125000000000  0.7130000000  0.0000000000000000
0.78125000000000  0.7140000000  0.0000000000000000
0.78125000000000  0.7150000000  0.0000000000000000
0.78125000000000  0.7160000000  0.0000000000000000
0.78125000000000  0.7170000000  0.0000000000000000
0.78125000000000  0.7180000000  0.0000000000000000
0.78125000000000  0.7190000000  0.0000000000000000
0.78125000000000  0.7200000000  0.0000000000000000
0.78125000000000  0.7210000000  0.0000000000000000
0.78125000000000  0.7220000000  0.0000000000000000
0.78125000000000  0.7230000000  0.0000000000000000
0.78125000000000  0.7240000000  0.0000000000000000
0.78125000000000  0.7250000000  0.0000000000000000
0.78125000000000  0.7260000000  0.0000000000000000
0.78125000000000  0.7270000000  0.0000000000000000
0.78125000000000  0.7280000000  0.0000000000000000
0.78125000000000  0.7290000000  0.0000000000000000
0.78125000000000  0.7300000000  0.0000000000000000
0.78125000000000  0.7310000000  0.0000000000000000
0.78125000000000  0.7320000000  0.0000000000000000
0.78125000000000  0.7330000000  0.0000000000000000
0.78125000000000  0.7340000000  0.0000000000000000
0.78125000000000  0.7350000000  0.0000000000000000
0.78125000000000  0.7360000000  0.0000000000000000
0.78125000000000  0.7370000000  0.0000000000000000
0.78125000000000  0.7380000000  0.0000000000000000
0.78125000000000  0.7390000000  0.0000000000000000
0.78125000000000  0.7400000000  0.0000000000000000
0.78125000000000  0.7410000000  0.0000000000000000
0.78125000000000  0.7420000000  0.0000000000000000
0.78125000000000  0.7430000000  0.0000000000000000
0.78125000000000  0.7440000000  0.0000000000000000
0.78125000000000  0.7450000000  0.0000000000000000
0.78125000000000  0.7460000000  0.0000000000000000
0.78125000000000  0.7470000000  0.0000000000000000
0.78125000000000  0.7480000000  0.0000000000000000
0.78125000000000  0.7490000000  0.0000000000000000
0.78125000000000  0.7500000000  0.0000000000000000
0.78125000000000  0.7510000000  0.0000000000000000
0.78125000000000  0.7520000000  0.0000000000000000
0.78125000000000  0.7530000000  0.0000000000000000
0.78125000000000  0.7540000000  0.0000000000000000
0.78125000000000  0.7550000000  0.0000000000000000
0.78125000000000  0.7560000000  0.0000000000000000
0.78125000000000  0.7570000000  0.0000000000000000
0.78125000000000  0.7580000000  0.0000000000000000
0.78125000000000  0.7590000000  0.0000000000000000
0.78125000000000  0.7600000000  0.0000000000000000
0.78125000000000  0.7610000000  0.0000000000000000
0.78125000000000  0.7620000000  0.0000000000000000
0.78125000000000  0.7630000000  0.0000000000000000
0.78125000000000  0.7640000000  0.0000000000000000
0.78125000000000  0.7650000000  0.0000000000000000
0.78125000000000  0.7660000000  0.0000000000000000
0.78125000000000  0.7670000000  0.0000000000000000
0.78125000000000  0.7680000000  0.0000000000000000
0.78125000000000  0.7690000000  0.0000000000000000
0.78125000000000  0.7700000000  0.0000000000000000
0.78125000000000  0.7710000000  0.0000000000000000
0.78125000000000  0.7720000000  0.0000000000000000
0.78125000000000  0.7730000000  0.0000000000000000
0.78125000000000  0.7740000000  0.0000000000000000
0.78125000000000  0.7750000000  0.0000000000000000
0.78125000000000  0.7760000000  0.0000000000000000
0.78125000000000  0.7770000000  0.0000000000000000
0.78125000000000  0.7780000000  0.0000000000000000
0.78125000000000  0.7790000000  0.0000000000000000
0.78125000000000  0.7800000000  0.0000000000000000
0.78125000000000  0.7810000000  0.0000000000000000
0.78125000000000  0.7820000000  0.0000000000000000
0.78125000000000  0.7830000000  0.0000000000000000
0.78125000000000  0.7840000000  0.0000000000000000
0.78125000000000  0.7850000000  0.0000000000000000
0.78125000000000  0.7860000000  0.0000000000000000
0.78125000000000  0.7870000000  0.0000000000000000
0.78125000000000  0.7880000000  0.0000000000000000
0.78125000000000  0.7890000000  0.0000000000000000
0.78125000000000  0.7900000000  0.0000000000000000
0.78125000000000  0.7910000000  0.0000000000000000
0.78125000000000  0.7920000000  0.0000000000000000
0.78125000000000  0.7930000000  0.0000000000000000
0.78125000000000  0.7940000000  0.0000000000000000
0.78125000000000  0.7950000000  0.0000000000000000
0.78125000000000  0.7960000000  0.0000000000000000
0.78125000000000  0.7970000000  0.0000000000000000
0.78125000000000  0.7980000000  0.0000000000000000
0.78125000000000  0.7990000000  0.0000000000000000
0.78125000000000  0.8000000000  0.0000000000000000
0.78125000000000  0.8010000000  0.0000000000000000
0.78125000000000  0.8020000000  0.0000000000000000
0.78125000000000  0.8030000000  0.0000000000000000
0.78125000000000  0.8040000000  0.0000000000000000
0.78125000000000  0.8050000000  0.0000000000000000
0.78125000000000  0.8060000000  0.0000000000000000
0.78125000000000  0.8070000000  0.0000000000000000
0.78125000000000  0.8080000000  0.0000000000000000
0.78125000000000  0.8090000000  0.0000000000000000
0.78125000000000  0.8100000000  0.0000000000000000
0.78125000000000  0.8110000000  0.0000000000000000
0.78125000000000  0.8120000000  0.0000000000000000
0.78125000000000  0.8130000000  0.0000000000000000
0.78125000000000  0.8140000000  0.0000000000000000
0.78125000000000  0.8150000000  0.0000000000000000
0.78125000000000  0.8160000000  0.0000000000000000
0.78125000000000  0.8170000000  0.0000000000000000
0.78125000000000  0.8180000000  0.0000000000000000
0.78125000000000  0.8190000000  0.0000000000000000
0.78125000000000  0.8200000000  0.0000000000000000
0.78125000000000  0.8210000000  0.0000000000000000
0.78125000000000  0.8220000000  0.0000000000000000
0.78125000000000  0.8230000000  0.0000000000000000
0.78125000000000  0.8240000000  0.0000000000000000
0.78125000000000  0.8250000000  0.0000000000000000
0.78125000000000  0.8260000000  0.0000000000000000
0.78125000000000  0.8270000000  0.0000000000000000
0.78125000000000  0.8280000000  0.0000000000000000
0.78125000000000  0.8290000000  0.0000000000000000
0.78125000000000  0.8300000000  0.0000000000000000
0.78125000000000  0.8310000000  0.0035194877489684
0.78125000000000  0.8320000000  0.0256451133604135
0.78125000000000  0.8330000000  0.0584045941813060
0.78125000000000  0.8340000000  0.0990700262509902
0.78125000000000  0.8350000000  0.1462828717855329
0.78125000000000  0.8360000000  0.1991963034722933
0.78125000000000  0.8370000000  0.2569488771797741
0.78125000000000  0.8380000000  0.3195520364515068
0.78125000000000  0.8390000000  0.3861924696958348
0.78125000000000  0.8400000000  0.4409918218985251
0.78125000000000  0.8410000000  0.4865745220636601
0.78125000000000  0.8420000000  0.5267317459119775
0.78125000000000  0.8430000000  0.5639212732563649
0.78125000000000  0.8440000000  0.5979873845539996
0.78125000000000  0.8450000000  0.6297972088209479
0.78125000000000  0.8460000000  0.6597072567118019
0.78125000000000  0.8470000000  0.6878362659934608
0.78125000000000  0.8480000000  0.7148406233548757
0.78125000000000  0.8490000000  0.7406316583163085
0.78125000000000  0.8500000000  0.7659900060162484
0.78125000000000  0.8510000000  0.7885482830648038
0.78125000000000  0.8520000000  0.8103914999353733
0.78125000000000  0.8530000000  0.8304794957485488
0.78125000000000  0.8540000000  0.8501929731077186
0.78125000000000  0.8550000000  0.8686909261097857
0.78125000000000  0.8560000000  0.8865417454275603
0.78125000000000  0.8570000000  0.9026261210012506
0.78125000000000  0.8580000000  0.9185578577300509
0.78125000000000  0.8590000000  0.9336065810501013
0.78125000000000  0.8600000000  0.9477399054945499
0.78125000000000  0.8610000000  0.9593738543483237
0.78125000000000  0.8620000000  0.9700793468670594
0.78125000000000  0.8630000000  0.9791706494880403
0.78125000000000  0.8640000000  0.9873715071853046
0.78125000000000  0.8650000000  0.9950715298825077
0.78125000000000  0.8660000000  0.9991902763146391
0.78125000000000  0.8670000000  1.0028340126160231
0.78125000000000  0.8680000000  1.0052562440333608
0.78125000000000  0.8690000000  1.0056580313431878
0.78125000000000  0.8700000000  1.0047416284854216
0.78125000000000  0.8710000000  1.0035789235860892
0.78125000000000  0.8720000000  1.0002130819240085
0.78125000000000  0.8730000000  0.9951102142918508
0.78125000000000  0.8740000000  0.9887546940808420
0.78125000000000  0.8750000000  0.9827150076822628
0.78125000000000  0.8760000000  0.9754429528002048
0.78125000000000  0.8770000000  0.9676927179015536
0.78125000000000  0.8780000000  0.9584847780816842
0.78125000000000  0.8790000000  0.9509058466140187
0.78125000000000  0.8800000000  0.9408393761920576
0.78125000000000  0.8810000000  0.9310542459781216
0.78125000000000  0.8820000000  0.9219303316549171
0.78125000000000  0.8830000000  0.9116993979679044
0.78125000000000  0.8840000000  0.9014040177750643
0.78125000000000  0.8850000000  0.8900424470237784
0.78125000000000  0.8860000000  0.8800486534820258
0.78125000000000  0.8870000000  0.8677795610623432
0.78125000000000  0.8880000000  0.8563906280231458
0.78125000000000  0.8890000000  0.8440837826646765
0.78125000000000  0.8900000000  0.8310807300487483
0.78125000000000  0.8910000000  0.8184978275679688
0.78125000000000  0.8920000000  0.8051834262886948
0.78125000000000  0.8930000000  0.7915385431209035
0.78125000000000  0.8940000000  0.7766990884822352
0.78125000000000  0.8950000000  0.7623855803571096
0.78125000000000  0.8960000000  0.7468057912232386
0.78125000000000  0.8970000000  0.7306083221865093
0.78125000000000  0.8980000000  0.7147682566411916
0.78125000000000  0.8990000000  0.6974381350409729
0.78125000000000  0.9000000000  0.6796400971965049
0.78125000000000  0.9010000000  0.6614258179662517
0.78125000000000  0.9020000000  0.6421102791031774
0.78125000000000  0.9030000000  0.6219425133894719
0.78125000000000  0.9040000000  0.6011279336756078
0.78125000000000  0.9050000000  0.5785710356820127
0.78125000000000  0.9060000000  0.5552585139199007
0.78125000000000  0.9070000000  0.5305653204539708
0.78125000000000  0.9080000000  0.5040177662718480
0.78125000000000  0.9090000000  0.4755839550586495
0.78125000000000  0.9100000000  0.4447816939906785
0.78125000000000  0.9110000000  0.4108419010884817
0.78125000000000  0.9120000000  0.3726515437371549
0.78125000000000  0.9130000000  0.3240097792447943
0.78125000000000  0.9140000000  0.2706663792699021
0.78125000000000  0.9150000000  0.2211487227041141
0.78125000000000  0.9160000000  0.1749944411177568
0.78125000000000  0.9170000000  0.1322201249644915
0.78125000000000  0.9180000000  0.0937518600159123
0.78125000000000  0.9190000000  0.0602174745939578
0.78125000000000  0.9200000000  0.0318223184030999
0.78125000000000  0.9210000000  0.0103627215691304
0.78125000000000  0.9220000000  0.0000000000000000
0.78125000000000  0.9230000000  0.0000000000000000
0.78125000000000  0.9240000000  0.0000000000000000
0.78125000000000  0.9250000000  0.0000000000000000
0.78125000000000  0.9260000000  0.0000000000000000
0.78125000000000  0.9270000000  0.0000000000000000
0.78125000000000  0.9280000000  0.0000000000000000
0.78125000000000  0.9290000000  0.0000000000000000
0.78125000000000  0.9300000000  0.0000000000000000
0.78125000000000  0.9310000000  0.0000000000000000
0.78125000000000  0.9320000000  0.0000000000000000
0.78125000000000  0.9330000000  0.0000000000000000
0.78125000000000  0.9340000000  0.0000000000000000
0.78125000000000  0.9350000000  0.0000000000000000
0.78125000000000  0.9360000000  0.0000000000000000
0.78125000000000  0.9370000000  0.0000000000000000
0.78125000000000  0.9380000000  0.0000000000000000
0.78125000000000  0.9390000000  0.0000000000000000
0.78125000000000  0.9400000000  0.0000000000000000
0.78125000000000  0.9410000000  0.0000000000000000
0.78125000000000  0.9420000000  0.0000000000000000
0.78125000000000  0.9430000000  0.0000000000000000
0.78125000000000  0.9440000000  0.0000000000000000
0.78125000000000  0.9450000000  0.0000000000000000
0.78125000000000  0.9460000000  0.0000000000000000
0.78125000000000  0.9470000000  0.0000000000000000
0.78125000000000  0.9480000000  0.0000000000000000
0.78125000000000  0.9490000000  0.0000000000000000
0.78125000000000  0.9500000000  0.0000000000000000
0.78125000000000  0.9510000000  0.0000000000000000
0.78125000000000  0.9520000000  0.0000000000000000
0.78125000000000  0.9530000000  0.0000000000000000
0.78125000000000  0.9540000000  0.0000000000000000
0.78125000000000  0.9550000000  0.0000000000000000
0.78125000000000  0.9560000000  0.0000000000000000
0.78125000000000  0.9570000000  0.0000000000000000
0.78125000000000  0.9580000000  0.0000000000000000
0.78125000000000  0.9590000000  0.0000000000000000
0.78125000000000  0.9600000000  0.0000000000000000
0.78125000000000  0.9610000000  0.0000000000000000
0.78125000000000  0.9620000000  0.0000000000000000
0.78125000000000  0.9630000000  0.0000000000000000
0.78125000000000  0.9640000000  0.0000000000000000
0.78125000000000  0.9650000000  0.0000000000000000
0.78125000000000  0.9660000000  0.0000000000000000
0.78125000000000  0.9670000000  0.0000000000000000
0.78125000000000  0.9680000000  0.0000000000000000
0.78125000000000  0.9690000000  0.0000000000000000
0.78125000000000  0.9700000000  0.0000000000000000
0.78125000000000  0.9710000000  0.0000000000000000
0.78125000000000  0.9720000000  0.0000000000000000
0.78125000000000  0.9730000000  0.0000000000000000
0.78125000000000  0.9740000000  0.0000000000000000
0.78125000000000  0.9750000000  0.0000000000000000
0.78125000000000  0.9760000000  0.0000000000000000
0.78125000000000  0.9770000000  0.0000000000000000
0.78125000000000  0.9780000000  0.0000000000000000
0.78125000000000  0.9790000000  0.0000000000000000
0.78125000000000  0.9800000000  0.0000000000000000
0.78125000000000  0.9810000000  0.0000000000000000
0.78125000000000  0.9820000000  0.0000000000000000
0.78125000000000  0.9830000000  0.0000000000000000
0.78125000000000  0.9840000000  0.0000000000000000
0.78125000000000  0.9850000000  0.0000000000000000
0.78125000000000  0.9860000000  0.0000000000000000
0.78125000000000  0.9870000000  0.0000000000000000
0.78125000000000  0.9880000000  0.0000000000000000
0.78125000000000  0.9890000000  0.0000000000000000
0.78125000000000  0.9900000000  0.0000000000000000
0.78125000000000  0.9910000000  0.0000000000000000
0.78125000000000  0.9920000000  0.0000000000000000
0.78125000000000  0.9930000000  0.0000000000000000
0.78125000000000  0.9940000000  0.0000000000000000
0.78125000000000  0.9950000000  0.0000000000000000
0.78125000000000  0.9960000000  0.0000000000000000
0.78125000000000  0.9970000000  0.0000000000000000
0.78125000000000  0.9980000000  0.0000000000000000
0.78125000000000  0.9990000000  0.0000000000000000
0.78906250000000  0.7000000000  0.0000000000000000
0.78906250000000  0.7010000000  0.0000000000000000
0.78906250000000  0.7020000000  0.0000000000000000
0.78906250000000  0.7030000000  0.0000000000000000
0.78906250000000  0.7040000000  0.0000000000000000
0.78906250000000  0.7050000000  0.0000000000000000
0.78906250000000  0.7060000000  0.0000000000000000
0.78906250000000  0.7070000000  0.0000000000000000
0.78906250000000  0.7080000000  0.0000000000000000
0.78906250000000  0.7090000000  0.0000000000000000
0.78906250000000  0.7100000000  0.0000000000000000
0.78906250000000  0.7110000000  0.0000000000000000
0.78906250000000  0.7120000000  0.0000000000000000
0.78906250000000  0.7130000000  0.0000000000000000
0.78906250000000  0.7140000000  0.0000000000000000
0.78906250000000  0.7150000000  0.0000000000000000
0.78906250000000  0.7160000000  0.0000000000000000
0.78906250000000  0.7170000000  0.0000000000000000
0.78906250000000  0.7180000000  0.0000000000000000
0.78906250000000  0.7190000000  0.0000000000000000
0.78906250000000  0.7200000000  0.0000000000000000
0.78906250000000  0.7210000000  0.0000000000000000
0.78906250000000  0.7220000000  0.0000000000000000
0.78906250000000  0.7230000000  0.0000000000000000
0.78906250000000  0.7240000000  0.0000000000000000
0.78906250000000  0.7250000000  0.0000000000000000
0.78906250000000  0.7260000000  0.0000000000000000
0.78906250000000  0.7270000000  0.0000000000000000
0.78906250000000  0.7280000000  0.0000000000000000
0.78906250000000  0.7290000000  0.0000000000000000
0.78906250000000  0.7300000000  0.0000000000000000
0.78906250000000  0.7310000000  0.0000000000000000
0.78906250000000  0.7320000000  0.0000000000000000
0.78906250000000  0.7330000000  0.0000000000000000
0.78906250000000  0.7340000000  0.0000000000000000
0.78906250000000  0.7350000000  0.0000000000000000
0.78906250000000  0.7360000000  0.0000000000000000
0.78906250000000  0.7370000000  0.0000000000000000
0.78906250000000  0.7380000000  0.0000000000000000
0.78906250000000  0.7390000000  0.0000000000000000
0.78906250000000  0.7400000000  0.0000000000000000
0.78906250000000  0.7410000000  0.0000000000000000
0.78906250000000  0.7420000000  0.0000000000000000
0.78906250000000  0.7430000000  0.0000000000000000
0.78906250000000  0.7440000000  0.0000000000000000
0.78906250000000  0.7450000000  0.0000000000000000
0.78906250000000  0.7460000000  0.0000000000000000
0.78906250000000  0.7470000000  0.0000000000000000
0.78906250000000  0.7480000000  0.0000000000000000
0.78906250000000  0.7490000000  0.0000000000000000
0.78906250000000  0.7500000000  0.0000000000000000
0.78906250000000  0.7510000000  0.0000000000000000
0.78906250000000  0.7520000000  0.0000000000000000
0.78906250000000  0.7530000000  0.0000000000000000
0.78906250000000  0.7540000000  0.0000000000000000
0.78906250000000  0.7550000000  0.0000000000000000
0.78906250000000  0.7560000000  0.0000000000000000
0.78906250000000  0.7570000000  0.0000000000000000
0.78906250000000  0.7580000000  0.0000000000000000
0.78906250000000  0.7590000000  0.0000000000000000
0.78906250000000  0.7600000000  0.0000000000000000
0.78906250000000  0.7610000000  0.0000000000000000
0.78906250000000  0.7620000000  0.0000000000000000
0.78906250000000  0.7630000000  0.0000000000000000
0.78906250000000  0.7640000000  0.0000000000000000
0.78906250000000  0.7650000000  0.0000000000000000
0.78906250000000  0.7660000000  0.0000000000000000
0.78906250000000  0.7670000000  0.0000000000000000
0.78906250000000  0.7680000000  0.0000000000000000
0.78906250000000  0.7690000000  0.0000000000000000
0.78906250000000  0.7700000000  0.0000000000000000
0.78906250000000  0.7710000000  0.0000000000000000
0.78906250000000  0.7720000000  0.0000000000000000
0.78906250000000  0.7730000000  0.0000000000000000
0.78906250000000  0.7740000000  0.0000000000000000
0.78906250000000  0.7750000000  0.0000000000000000
0.78906250000000  0.7760000000  0.0000000000000000
0.78906250000000  0.7770000000  0.0000000000000000
0.78906250000000  0.7780000000  0.0000000000000000
0.78906250000000  0.7790000000  0.0000000000000000
0.78906250000000  0.7800000000  0.0000000000000000
0.78906250000000  0.7810000000  0.0000000000000000
0.78906250000000  0.7820000000  0.0000000000000000
0.78906250000000  0.7830000000  0.0000000000000000
0.78906250000000  0.7840000000  0.0000000000000000
0.78906250000000  0.7850000000  0.0000000000000000
0.78906250000000  0.7860000000  0.0000000000000000
0.78906250000000  0.7870000000  0.0000000000000000
0.78906250000000  0.7880000000  0.0000000000000000
0.78906250000000  0.7890000000  0.0000000000000000
0.78906250000000  0.7900000000  0.0000000000000000
0.78906250000000  0.7910000000  0.0000000000000000
0.78906250000000  0.7920000000  0.0000000000000000
0.78906250000000  0.7930000000  0.0000000000000000
0.78906250000000  0.7940000000  0.0000000000000000
0.78906250000000  0.7950000000  0.0000000000000000
0.78906250000000  0.7960000000  0.0000000000000000
0.78906250000000  0.7970000000  0.0000000000000000
0.78906250000000  0.7980000000  0.0000000000000000
0.78906250000000  0.7990000000  0.0000000000000000
0.78906250000000  0.8000000000  0.0000000000000000
0.78906250000000  0.8010000000  0.0000000000000000
0.78906250000000  0.8020000000  0.0000000000000000
0.78906250000000  0.8030000000  0.0000000000000000
0.78906250000000  0.8040000000  0.0000000000000000
0.78906250000000  0.8050000000  0.0000000000000000
0.78906250000000  0.8060000000  0.0000000000000000
0.78906250000000  0.8070000000  0.0000000000000000
0.78906250000000  0.8080000000  0.0000000000000000
0.78906250000000  0.8090000000  0.0000000000000000
0.78906250000000  0.8100000000  0.0000000000000000
0.78906250000000  0.8110000000  0.0000000000000000
0.78906250000000  0.8120000000  0.0000000000000000
0.78906250000000  0.8130000000  0.0000000000000000
0.78906250000000  0.8140000000  0.0000000000000000
0.78906250000000  0.8150000000  0.0000000000000000
0.78906250000000  0.8160000000  0.0000000000000000
0.78906250000000  0.8170000000  0.0000000000000000
0.78906250000000  0.8180000000  0.0000000000000000
0.78906250000000  0.8190000000  0.0000000000000000
0.78906250000000  0.8200000000  0.0000000000000000
0.78906250000000  0.8210000000  0.0000000000000000
0.78906250000000  0.8220000000  0.0000000000000000
0.78906250000000  0.8230000000  0.0000000000000000
0.78906250000000  0.8240000000  0.0000000000000000
0.78906250000000  0.8250000000  0.0000000000000000
0.78906250000000  0.8260000000  0.0000000000000000
0.78906250000000  0.8270000000  0.0062413967560240
0.78906250000000  0.8280000000  0.0292714719941105
0.78906250000000  0.8290000000  0.0626405706294697
0.78906250000000  0.8300000000  0.1030676243356364
0.78906250000000  0.8310000000  0.1493289940957553
0.78906250000000  0.8320000000  0.2006878682828028
0.78906250000000  0.8330000000  0.2569652750609502
0.78906250000000  0.8340000000  0.3176298625337751
0.78906250000000  0.8350000000  0.3802307691406353
0.78906250000000  0.8360000000  0.4300575575700053
0.78906250000000  0.8370000000  0.4711210342517653
0.78906250000000  0.8380000000  0.5081162900174435
0.78906250000000  0.8390000000  0.5421325515531267
0.78906250000000  0.8400000000  0.5733296287000506
0.78906250000000  0.8410000000  0.6030159126341582
0.78906250000000  0.8420000000  0.6309491031328360
0.78906250000000  0.8430000000  0.6568771901440296
0.78906250000000  0.8440000000  0.6818010753569503
0.78906250000000  0.8450000000  0.7048923820070451
0.78906250000000  0.8460000000  0.7273921169633742
0.78906250000000  0.8470000000  0.7489063630866383
0.78906250000000  0.8480000000  0.7701212704883881
0.78906250000000  0.8490000000  0.7903364603391021
0.78906250000000  0.8500000000  0.8091588431053685
0.78906250000000  0.8510000000  0.8271391287018175
0.78906250000000  0.8520000000  0.8441323316347226
0.78906250000000  0.8530000000  0.8604797725284256
0.78906250000000  0.8540000000  0.8758697559918373
0.78906250000000  0.8550000000  0.8907621013913481
0.78906250000000  0.8560000000  0.9055776272090781
0.78906250000000  0.8570000000  0.9179477908692747
0.78906250000000  0.8580000000  0.9296613349608509
0.78906250000000  0.8590000000  0.9399547649377238
0.78906250000000  0.8600000000  0.9501333688361494
0.78906250000000  0.8610000000  0.9589502569959443
0.78906250000000  0.8620000000  0.9667732605712812
0.78906250000000  0.8630000000  0.9739029579267352
0.78906250000000  0.8640000000  0.9796191371816813
0.78906250000000  0.8650000000  0.9850600137869441
0.78906250000000  0.8660000000  0.9894857596763720
0.78906250000000  0.8670000000  0.9935567527688097
0.78906250000000  0.8680000000  0.9954041507510042
0.78906250000000  0.8690000000  0.9964755536950234
0.78906250000000  0.8700000000  0.9958979642563998
0.78906250000000  0.8710000000  0.9926565812658334
0.78906250000000  0.8720000000  0.9917602308456392
0.78906250000000  0.8730000000  0.9881286442649972
0.78906250000000  0.8740000000  0.9834265179451279
0.78906250000000  0.8750000000  0.9783591964351601
0.78906250000000  0.8760000000  0.9714414378565576
0.78906250000000  0.8770000000  0.9651255568838045
0.78906250000000  0.8780000000  0.9588329033833060
0.78906250000000  0.8790000000  0.9481715749378117
0.78906250000000  0.8800000000  0.9407104465345647
0.78906250000000  0.8810000000  0.9320878084607745
0.78906250000000  0.8820000000  0.9207651624445851
0.78906250000000  0.8830000000  0.9109743945334891
0.78906250000000  0.8840000000  0.9001851973900113
0.78906250000000  0.8850000000  0.8903362666576208
0.78906250000000  0.8860000000  0.8782662826104710
0.78906250000000  0.8870000000  0.8678491941820172
0.78906250000000  0.8880000000  0.8558359617234075
0.78906250000000  0.8890000000  0.8431859716259428
0.78906250000000  0.8900000000  0.8316328741541850
0.78906250000000  0.8910000000  0.8187663132827299
0.78906250000000  0.8920000000  0.8055103072360638
0.78906250000000  0.8930000000  0.7905693420220630
0.78906250000000  0.8940000000  0.7769152912982811
0.78906250000000  0.8950000000  0.7625063726444493
0.78906250000000  0.8960000000  0.7462603846474279
0.78906250000000  0.8970000000  0.7308451399202073
0.78906250000000  0.8980000000  0.7138954762962919
0.78906250000000  0.8990000000  0.6972372430005193
0.78906250000000  0.9000000000  0.6800300972794315
0.78906250000000  0.9010000000  0.6610706317069941
0.78906250000000  0.9020000000  0.6428672715323378
0.78906250000000  0.9030000000  0.6219888757045579
0.78906250000000  0.9040000000  0.6007124677283378
0.78906250000000  0.9050000000  0.5790101188256866
0.78906250000000  0.9060000000  0.5553461676219997
0.78906250000000  0.9070000000  0.5304832730808504
0.78906250000000  0.9080000000  0.5042076212034723
0.78906250000000  0.9090000000  0.4759812409285490
0.78906250000000  0.9100000000  0.4451507971740420
0.78906250000000  0.9110000000  0.4111662493286969
0.78906250000000  0.9120000000  0.3725135409157388
0.78906250000000  0.9130000000  0.3241909592011945
0.78906250000000  0.9140000000  0.2709970469001209
0.78906250000000  0.9150000000  0.2210075528739073
0.78906250000000  0.9160000000  0.1746332988670343
0.78906250000000  0.9170000000  0.1322384053339583
0.78906250000000  0.9180000000  0.0939377971617633
0.78906250000000  0.9190000000  0.0599882769706543
0.78906250000000  0.9200000000  0.0317820274047097
0.78906250000000  0.9210000000  0.0103348752969000
0.78906250000000  0.9220000000  0.0000000000000000
0.78906250000000  0.9230000000  0.0000000000000000
0.78906250000000  0.9240000000  0.0000000000000000
0.78906250000000  0.9250000000  0.0000000000000000
0.78906250000000  0.9260000000  0.0000000000000000
0.78906250000000  0.9270000000  0.0000000000000000
0.78906250000000  0.9280000000  0.0000000000000000
0.78906250000000  0.9290000000  0.0000000000000000
0.78906250000000  0.9300000000  0.0000000000000000
0.78906250000000  0.9310000000  0.0000000000000000
0.78906250000000  0.9320000000  0.0000000000000000
0.78906250000000  0.9330000000  0.0000000000000000
0.78906250000000  0.9340000000  0.0000000000000000
0.78906250000000  0.9350000000  0.0000000000000000
0.78906250000000  0.9360000000  0.0000000000000000
0.78906250000000  0.9370000000  0.0000000000000000
0.78906250000000  0.9380000000  0.0000000000000000
0.78906250000000  0.9390000000  0.0000000000000000
0.78906250000000  0.9400000000  0.0000000000000000
0.78906250000000  0.9410000000  0.0000000000000000
0.78906250000000  0.9420000000  0.0000000000000000
0.78906250000000  0.9430000000  0.0000000000000000
0.78906250000000  0.9440000000  0.0000000000000000
0.78906250000000  0.9450000000  0.0000000000000000
0.78906250000000  0.9460000000  0.0000000000000000
0.78906250000000  0.9470000000  0.0000000000000000
0.78906250000000  0.9480000000  0.0000000000000000
0.78906250000000  0.9490000000  0.0000000000000000
0.78906250000000  0.9500000000  0.0000000000000000
0.78906250000000  0.9510000000  0.0000000000000000
0.78906250000000  0.9520000000  0.0000000000000000
0.78906250000000  0.9530000000  0.0000000000000000
0.78906250000000  0.9540000000  0.0000000000000000
0.78906250000000  0.9550000000  0.0000000000000000
0.78906250000000  0.9560000000  0.0000000000000000
0.78906250000000  0.9570000000  0.0000000000000000
0.78906250000000  0.9580000000  0.0000000000000000
0.78906250000000  0.9590000000  0.0000000000000000
0.78906250000000  0.9600000000  0.0000000000000000
0.78906250000000  0.9610000000  0.0000000000000000
0.78906250000000  0.9620000000  0.0000000000000000
0.78906250000000  0.9630000000  0.0000000000000000
0.78906250000000  0.9640000000  0.0000000000000000
0.78906250000000  0.9650000000  0.0000000000000000
0.78906250000000  0.9660000000  0.0000000000000000
0.78906250000000  0.9670000000  0.0000000000000000
0.78906250000000  0.9680000000  0.0000000000000000
0.78906250000000  0.9690000000  0.0000000000000000
0.78906250000000  0.9700000000  0.0000000000000000
0.78906250000000  0.9710000000  0.0000000000000000
0.78906250000000  0.9720000000  0.0000000000000000
0.78906250000000  0.9730000000  0.0000000000000000
0.78906250000000  0.9740000000  0.0000000000000000
0.78906250000000  0.9750000000  0.0000000000000000
0.78906250000000  0.9760000000  0.0000000000000000
0.78906250000000  0.9770000000  0.0000000000000000
0.78906250000000  0.9780000000  0.0000000000000000
0.78906250000000  0.9790000000  0.0000000000000000
0.78906250000000  0.9800000000  0.0000000000000000
0.78906250000000  0.9810000000  0.0000000000000000
0.78906250000000  0.9820000000  0.0000000000000000
0.78906250000000  0.9830000000  0.0000000000000000
0.78906250000000  0.9840000000  0.0000000000000000
0.78906250000000  0.9850000000  0.0000000000000000
0.78906250000000  0.9860000000  0.0000000000000000
0.78906250000000  0.9870000000  0.0000000000000000
0.78906250000000  0.9880000000  0.0000000000000000
0.78906250000000  0.9890000000  0.0000000000000000
0.78906250000000  0.9900000000  0.0000000000000000
0.78906250000000  0.9910000000  0.0000000000000000
0.78906250000000  0.9920000000  0.0000000000000000
0.78906250000000  0.9930000000  0.0000000000000000
0.78906250000000  0.9940000000  0.0000000000000000
0.78906250000000  0.9950000000  0.0000000000000000
0.78906250000000  0.9960000000  0.0000000000000000
0.78906250000000  0.9970000000  0.0000000000000000
0.78906250000000  0.9980000000  0.0000000000000000
0.78906250000000  0.9990000000  0.0000000000000000
0.79687500000000  0.7000000000  0.0000000000000000
0.79687500000000  0.7010000000  0.0000000000000000
0.79687500000000  0.7020000000  0.0000000000000000
0.79687500000000  0.7030000000  0.0000000000000000
0.79687500000000  0.7040000000  0.0000000000000000
0.79687500000000  0.7050000000  0.0000000000000000
0.79687500000000  0.7060000000  0.0000000000000000
0.79687500000000  0.7070000000  0.0000000000000000
0.79687500000000  0.7080000000  0.0000000000000000
0.79687500000000  0.7090000000  0.0000000000000000
0.79687500000000  0.7100000000  0.0000000000000000
0.79687500000000  0.7110000000  0.0000000000000000
0.79687500000000  0.7120000000  0.0000000000000000
0.79687500000000  0.7130000000  0.0000000000000000
0.79687500000000  0.7140000000  0.0000000000000000
0.79687500000000  0.7150000000  0.0000000000000000
0.79687500000000  0.7160000000  0.0000000000000000
0.79687500000000  0.7170000000  0.0000000000000000
0.79687500000000  0.7180000000  0.0000000000000000
0.79687500000000  0.7190000000  0.0000000000000000
0.79687500000000  0.7200000000  0.0000000000000000
0.79687500000000  0.7210000000  0.0000000000000000
0.79687500000000  0.7220000000  0.0000000000000000
0.79687500000000  0.7230000000  0.0000000000000000
0.79687500000000  0.7240000000  0.0000000000000000
0.79687500000000  0.7250000000  0.0000000000000000
0.79687500000000  0.7260000000  0.0000000000000000
0.79687500000000  0.7270000000  0.0000000000000000
0.79687500000000  0.7280000000  0.0000000000000000
0.79687500000000  0.7290000000  0.0000000000000000
0.79687500000000  0.7300000000  0.0000000000000000
0.79687500000000  0.7310000000  0.0000000000000000
0.79687500000000  0.7320000000  0.0000000000000000
0.79687500000000  0.7330000000  0.0000000000000000
0.79687500000000  0.7340000000  0.0000000000000000
0.79687500000000  0.7350000000  0.0000000000000000
0.79687500000000  0.7360000000  0.0000000000000000
0.79687500000000  0.7370000000  0.0000000000000000
0.79687500000000  0.7380000000  0.0000000000000000
0.79687500000000  0.7390000000  0.0000000000000000
0.79687500000000  0.7400000000  0.0000000000000000
0.79687500000000  0.7410000000  0.0000000000000000
0.79687500000000  0.7420000000  0.0000000000000000
0.79687500000000  0.7430000000  0.0000000000000000
0.79687500000000  0.7440000000  0.0000000000000000
0.79687500000000  0.7450000000  0.0000000000000000
0.79687500000000  0.7460000000  0.0000000000000000
0.79687500000000  0.7470000000  0.0000000000000000
0.79687500000000  0.7480000000  0.0000000000000000
0.79687500000000  0.7490000000  0.0000000000000000
0.79687500000000  0.7500000000  0.0000000000000000
0.79687500000000  0.7510000000  0.0000000000000000
0.79687500000000  0.7520000000  0.0000000000000000
0.79687500000000  0.7530000000  0.0000000000000000
0.79687500000000  0.7540000000  0.0000000000000000
0.79687500000000  0.7550000000  0.0000000000000000
0.79687500000000  0.7560000000  0.0000000000000000
0.79687500000000  0.7570000000  0.0000000000000000
0.79687500000000  0.7580000000  0.0000000000000000
0.79687500000000  0.7590000000  0.0000000000000000
0.79687500000000  0.7600000000  0.0000000000000000
0.79687500000000  0.7610000000  0.0000000000000000
0.79687500000000  0.7620000000  0.0000000000000000
0.79687500000000  0.7630000000  0.0000000000000000
0.79687500000000  0.7640000000  0.0000000000000000
0.79687500000000  0.7650000000  0.0000000000000000
0.79687500000000  0.7660000000  0.0000000000000000
0.79687500000000  0.7670000000  0.0000000000000000
0.79687500000000  0.7680000000  0.0000000000000000
0.79687500000000  0.7690000000  0.0000000000000000
0.79687500000000  0.7700000000  0.0000000000000000
0.79687500000000  0.7710000000  0.0000000000000000
0.79687500000000  0.7720000000  0.0000000000000000
0.79687500000000  0.7730000000  0.0000000000000000
0.79687500000000  0.7740000000  0.0000000000000000
0.79687500000000  0.7750000000  0.0000000000000000
0.79687500000000  0.7760000000  0.0000000000000000
0.79687500000000  0.7770000000  0.0000000000000000
0.79687500000000  0.7780000000  0.0000000000000000
0.79687500000000  0.7790000000  0.0000000000000000
0.79687500000000  0.7800000000  0.0000000000000000
0.79687500000000  0.7810000000  0.0000000000000000
0.79687500000000  0.7820000000  0.0000000000000000
0.79687500000000  0.7830000000  0.0000000000000000
0.79687500000000  0.7840000000  0.0000000000000000
0.79687500000000  0.7850000000  0.0000000000000000
0.79687500000000  0.7860000000  0.0000000000000000
0.79687500000000  0.7870000000  0.0000000000000000
0.79687500000000  0.7880000000  0.0000000000000000
0.79687500000000  0.7890000000  0.0000000000000000
0.79687500000000  0.7900000000  0.0000000000000000
0.79687500000000  0.7910000000  0.0000000000000000
0.79687500000000  0.7920000000  0.0000000000000000
0.79687500000000  0.7930000000  0.0000000000000000
0.79687500000000  0.7940000000  0.0000000000000000
0.79687500000000  0.7950000000  0.0000000000000000
0.79687500000000  0.7960000000  0.0000000000000000
0.79687500000000  0.7970000000  0.0000000000000000
0.79687500000000  0.7980000000  0.0000000000000000
0.79687500000000  0.7990000000  0.0000000000000000
0.79687500000000  0.8000000000  0.0000000000000000
0.79687500000000  0.8010000000  0.0000000000000000
0.79687500000000  0.8020000000  0.0000000000000000
0.79687500000000  0.8030000000  0.0000000000000000
0.79687500000000  0.8040000000  0.0000000000000000
0.79687500000000  0.8050000000  0.0000000000000000
0.79687500000000  0.8060000000  0.0000000000000000
0.79687500000000  0.8070000000  0.0000000000000000
0.79687500000000  0.8080000000  0.0000000000000000
0.79687500000000  0.8090000000  0.0000000000000000
0.79687500000000  0.8100000000  0.0000000000000000
0.79687500000000  0.8110000000  0.0000000000000000
0.79687500000000  0.8120000000  0.0000000000000000
0.79687500000000  0.8130000000  0.0000000000000000
0.79687500000000  0.8140000000  0.0000000000000000
0.79687500000000  0.8150000000  0.0000000000000000
0.79687500000000  0.8160000000  0.0000000000000000
0.79687500000000  0.8170000000  0.0000000000000000
0.79687500000000  0.8180000000  0.0000000000000000
0.79687500000000  0.8190000000  0.0000000000000000
0.79687500000000  0.8200000000  0.0000000000000000
0.79687500000000  0.8210000000  0.0000000000000000
0.79687500000000  0.8220000000  0.0000000000000000
0.79687500000000  0.8230000000  0.0124169572923092
0.79687500000000  0.8240000000  0.0378502664061141
0.79687500000000  0.8250000000  0.0707141447164992
0.79687500000000  0.8260000000  0.1099737620787727
0.79687500000000  0.8270000000  0.1552780605753016
0.79687500000000  0.8280000000  0.2040622814135616
0.79687500000000  0.8290000000  0.2579473688282578
0.79687500000000  0.8300000000  0.3163876805583894
0.79687500000000  0.8310000000  0.3724252097390062
0.79687500000000  0.8320000000  0.4160134487801528
0.79687500000000  0.8330000000  0.4544297027589593
0.79687500000000  0.8340000000  0.4896354808325759
0.79687500000000  0.8350000000  0.5208965060380421
0.79687500000000  0.8360000000  0.5504755547030182
0.79687500000000  0.8370000000  0.5790432065488856
0.79687500000000  0.8380000000  0.6067607082280891
0.79687500000000  0.8390000000  0.6321073162062435
0.79687500000000  0.8400000000  0.6559879519819476
0.79687500000000  0.8410000000  0.6785753983436009
0.79687500000000  0.8420000000  0.6997238009623917
0.79687500000000  0.8430000000  0.7207529361386708
0.79687500000000  0.8440000000  0.7401410653266434
0.79687500000000  0.8450000000  0.7586049689637857
0.79687500000000  0.8460000000  0.7763317132474506
0.79687500000000  0.8470000000  0.7936255165842415
0.79687500000000  0.8480000000  0.8098783520307831
0.79687500000000  0.8490000000  0.8255388953351437
0.79687500000000  0.8500000000  0.8416606140929749
0.79687500000000  0.8510000000  0.8552628601441580
0.79687500000000  0.8520000000  0.8686328468711507
0.79687500000000  0.8530000000  0.8806591005508042
0.79687500000000  0.8540000000  0.8928588871447478
0.79687500000000  0.8550000000  0.9038106634680958
0.79687500000000  0.8560000000  0.9149256323341298
0.79687500000000  0.8570000000  0.9240666671448688
0.79687500000000  0.8580000000  0.9338842838899076
0.79687500000000  0.8590000000  0.9429658262685213
0.79687500000000  0.8600000000  0.9516943912945706
0.79687500000000  0.8610000000  0.9581365928199276
0.79687500000000  0.8620000000  0.9641334107254673
0.79687500000000  0.8630000000  0.9694659288365851
0.79687500000000  0.8640000000  0.9742594786835640
0.79687500000000  0.8650000000  0.9790110931993272
0.79687500000000  0.8660000000  0.9813476000610405
0.79687500000000  0.8670000000  0.9833651304453619
0.79687500000000  0.8680000000  0.9850408224419620
0.79687500000000  0.8690000000  0.9851966892115995
0.79687500000000  0.8700000000  0.9849047600800894
0.79687500000000  0.8710000000  0.9846599469401883
0.79687500000000  0.8720000000  0.9827067597116149
0.79687500000000  0.8730000000  0.9794258677441893
0.79687500000000  0.8740000000  0.9751422446124470
0.79687500000000  0.8750000000  0.9712083237703132
0.79687500000000  0.8760000000  0.9660541417702291
0.79687500000000  0.8770000000  0.9603233642818867
0.79687500000000  0.8780000000  0.9529603865973831
0.79687500000000  0.8790000000  0.9469758542355565
0.79687500000000  0.8800000000  0.9381778682222629
0.79687500000000  0.8810000000  0.9293579844275787
0.79687500000000  0.8820000000  0.9209199658913938
0.79687500000000  0.8830000000  0.9111681074942050
0.79687500000000  0.8840000000  0.9011526361295242
0.79687500000000  0.8850000000  0.8899563460332699
0.79687500000000  0.8860000000  0.8800311932108695
0.79687500000000  0.8870000000  0.8677785253826674
0.79687500000000  0.8880000000  0.8563906280231455
0.79687500000000  0.8890000000  0.8440837826646763
0.79687500000000  0.8900000000  0.8310807300487479
0.79687500000000  0.8910000000  0.8184978275679685
0.79687500000000  0.8920000000  0.8051834262886947
0.79687500000000  0.8930000000  0.7915385431209028
0.79687500000000  0.8940000000  0.7766990884822350
0.79687500000000  0.8950000000  0.7623855803571091
0.79687500000000  0.8960000000  0.7468057912232388
0.79687500000000  0.8970000000  0.7306083221865088
0.79687500000000  0.8980000000  0.7147682566411911
0.79687500000000  0.8990000000  0.6974381350409730
0.79687500000000  0.9000000000  0.6796400971965045
0.79687500000000  0.9010000000  0.6614258179662512
0.79687500000000  0.9020000000  0.6421102791031766
0.79687500000000  0.9030000000  0.6219425133894717
0.79687500000000  0.9040000000  0.6011279336756076
0.79687500000000  0.9050000000  0.5785710356820125
0.79687500000000  0.9060000000  0.5552585139199007
0.79687500000000  0.9070000000  0.5305653204539704
0.79687500000000  0.9080000000  0.5040177662718477
0.79687500000000  0.9090000000  0.4755839550586490
0.79687500000000  0.9100000000  0.4447816939906781
0.79687500000000  0.9110000000  0.4108419010884811
0.79687500000000  0.9120000000  0.3726515437371545
0.79687500000000  0.9130000000  0.3240097792447937
0.79687500000000  0.9140000000  0.2706663792699018
0.79687500000000  0.9150000000  0.2211487227041137
0.79687500000000  0.9160000000  0.1749944411177565
0.79687500000000  0.9170000000  0.1322201249644914
0.79687500000000  0.9180000000  0.0937518600159122
0.79687500000000  0.9190000000  0.0602174745939576
0.79687500000000  0.9200000000  0.0318223184030998
0.79687500000000  0.9210000000  0.0103627215691304
0.79687500000000  0.9220000000  0.0000000000000000
0.79687500000000  0.9230000000  0.0000000000000000
0.79687500000000  0.9240000000  0.0000000000000000
0.79687500000000  0.9250000000  0.0000000000000000
0.79687500000000  0.9260000000  0.0000000000000000
0.79687500000000  0.9270000000  0.0000000000000000
0.79687500000000  0.9280000000  0.0000000000000000
0.79687500000000  0.9290000000  0.0000000000000000
0.79687500000000  0.9300000000  0.0000000000000000
0.79687500000000  0.9310000000  0.0000000000000000
0.79687500000000  0.9320000000  0.0000000000000000
0.79687500000000  0.9330000000  0.0000000000000000
0.79687500000000  0.9340000000  0.0000000000000000
0.79687500000000  0.9350000000  0.0000000000000000
0.79687500000000  0.9360000000  0.0000000000000000
0.79687500000000  0.9370000000  0.0000000000000000
0.79687500000000  0.9380000000  0.0000000000000000
0.79687500000000  0.9390000000  0.0000000000000000
0.79687500000000  0.9400000000  0.0000000000000000
0.79687500000000  0.9410000000  0.0000000000000000
0.79687500000000  0.9420000000  0.0000000000000000
0.79687500000000  0.9430000000  0.0000000000000000
0.79687500000000  0.9440000000  0.0000000000000000
0.79687500000000  0.9450000000  0.0000000000000000
0.79687500000000  0.9460000000  0.0000000000000000
0.79687500000000  0.9470000000  0.0000000000000000
0.79687500000000  0.9480000000  0.0000000000000000
0.79687500000000  0.9490000000  0.0000000000000000
0.79687500000000  0.9500000000  0.0000000000000000
0.79687500000000  0.9510000000  0.0000000000000000
0.79687500000000  0.9520000000  0.0000000000000000
0.79687500000000  0.9530000000  0.0000000000000000
0.79687500000000  0.9540000000  0.0000000000000000
0.79687500000000  0.9550000000  0.0000000000000000
0.79687500000000  0.9560000000  0.0000000000000000
0.79687500000000  0.9570000000  0.0000000000000000
0.79687500000000  0.9580000000  0.0000000000000000
0.79687500000000  0.9590000000  0.0000000000000000
0.79687500000000  0.9600000000  0.0000000000000000
0.79687500000000  0.9610000000  0.0000000000000000
0.79687500000000  0.9620000000  0.0000000000000000
0.79687500000000  0.9630000000  0.0000000000000000
0.79687500000000  0.9640000000  0.0000000000000000
0.79687500000000  0.9650000000  0.0000000000000000
0.79687500000000  0.9660000000  0.0000000000000000
0.79687500000000  0.9670000000  0.0000000000000000
0.79687500000000  0.9680000000  0.0000000000000000
0.79687500000000  0.9690000000  0.0000000000000000
0.79687500000000  0.9700000000  0.0000000000000000
0.79687500000000  0.9710000000  0.0000000000000000
0.79687500000000  0.9720000000  0.0000000000000000
0.79687500000000  0.9730000000  0.0000000000000000
0.79687500000000  0.9740000000  0.0000000000000000
0.79687500000000  0.9750000000  0.0000000000000000
0.79687500000000  0.9760000000  0.0000000000000000
0.79687500000000  0.9770000000  0.0000000000000000
0.79687500000000  0.9780000000  0.0000000000000000
0.79687500000000  0.9790000000  0.0000000000000000
0.79687500000000  0.9800000000  0.0000000000000000
0.79687500000000  0.9810000000  0.0000000000000000
0.79687500000000  0.9820000000  0.0000000000000000
0.79687500000000  0.9830000000  0.0000000000000000
0.79687500000000  0.9840000000  0.0000000000000000
0.79687500000000  0.9850000000  0.0000000000000000
0.79687500000000  0.9860000000  0.0000000000000000
0.79687500000000  0.9870000000  0.0000000000000000
0.79687500000000  0.9880000000  0.0000000000000000
0.79687500000000  0.9890000000  0.0000000000000000
0.79687500000000  0.9900000000  0.0000000000000000
0.79687500000000  0.9910000000  0.0000000000000000
0.79687500000000  0.9920000000  0.0000000000000000
0.79687500000000  0.9930000000  0.0000000000000000
0.79687500000000  0.9940000000  0.0000000000000000
0.79687500000000  0.9950000000  0.0000000000000000
0.79687500000000  0.9960000000  0.0000000000000000
0.79687500000000  0.9970000000  0.0000000000000000
0.79687500000000  0.9980000000  0.0000000000000000
0.79687500000000  0.9990000000  0.0000000000000000
0.80468750000000  0.7000000000  0.0000000000000000
0.80468750000000  0.7010000000  0.0000000000000000
0.80468750000000  0.7020000000  0.0000000000000000
0.80468750000000  0.7030000000  0.0000000000000000
0.80468750000000  0.7040000000  0.0000000000000000
0.80468750000000  0.7050000000  0.0000000000000000
0.80468750000000  0.7060000000  0.0000000000000000
0.80468750000000  0.7070000000  0.0000000000000000
0.80468750000000  0.7080000000  0.0000000000000000
0.80468750000000  0.7090000000  0.0000000000000000
0.80468750000000  0.7100000000  0.0000000000000000
0.80468750000000  0.7110000000  0.0000000000000000
0.80468750000000  0.7120000000  0.0000000000000000
0.80468750000000  0.7130000000  0.0000000000000000
0.80468750000000  0.7140000000  0.0000000000000000
0.80468750000000  0.7150000000  0.0000000000000000
0.80468750000000  0.7160000000  0.0000000000000000
0.80468750000000  0.7170000000  0.0000000000000000
0.80468750000000  0.7180000000  0.0000000000000000
0.80468750000000  0.7190000000  0.0000000000000000
0.80468750000000  0.7200000000  0.0000000000000000
0.80468750000000  0.7210000000  0.0000000000000000
0.80468750000000  0.7220000000  0.0000000000000000
0.80468750000000  0.7230000000  0.0000000000000000
0.80468750000000  0.7240000000  0.0000000000000000
0.80468750000000  0.7250000000  0.0000000000000000
0.80468750000000  0.7260000000  0.0000000000000000
0.80468750000000  0.7270000000  0.0000000000000000
0.80468750000000  0.7280000000  0.0000000000000000
0.80468750000000  0.7290000000  0.0000000000000000
0.80468750000000  0.7300000000  0.0000000000000000
0.80468750000000  0.7310000000  0.0000000000000000
0.80468750000000  0.7320000000  0.0000000000000000
0.80468750000000  0.7330000000  0.0000000000000000
0.80468750000000  0.7340000000  0.0000000000000000
0.80468750000000  0.7350000000  0.0000000000000000
0.80468750000000  0.7360000000  0.0000000000000000
0.80468750000000  0.7370000000  0.0000000000000000
0.80468750000000  0.7380000000  0.0000000000000000
0.80468750000000  0.7390000000  0.0000000000000000
0.80468750000000  0.7400000000  0.0000000000000000
0.80468750000000  0.7410000000  0.0000000000000000
0.80468750000000  0.7420000000  0.0000000000000000
0.80468750000000  0.7430000000  0.0000000000000000
0.80468750000000  0.7440000000  0.0000000000000000
0.80468750000000  0.7450000000  0.0000000000000000
0.80468750000000  0.7460000000  0.0000000000000000
0.80468750000000  0.7470000000  0.0000000000000000
0.80468750000000  0.7480000000  0.0000000000000000
0.80468750000000  0.7490000000  0.0000000000000000
0.80468750000000  0.7500000000  0.0000000000000000
0.80468750000000  0.7510000000  0.0000000000000000
0.80468750000000  0.7520000000  0.0000000000000000
0.80468750000000  0.7530000000  0.0000000000000000
0.80468750000000  0.7540000000  0.0000000000000000
0.80468750000000  0.7550000000  0.0000000000000000
0.80468750000000  0.7560000000  0.0000000000000000
0.80468750000000  0.7570000000  0.0000000000000000
0.80468750000000  0.7580000000  0.0000000000000000
0.80468750000000  0.7590000000  0.0000000000000000
0.80468750000000  0.7600000000  0.0000000000000000
0.80468750000000  0.7610000000  0.0000000000000000
0.80468750000000  0.7620000000  0.0000000000000000
0.80468750000000  0.7630000000  0.0000000000000000
0.80468750000000  0.7640000000  0.0000000000000000
0.80468750000000  0.7650000000  0.0000000000000000
0.80468750000000  0.7660000000  0.0000000000000000
0.80468750000000  0.7670000000  0.0000000000000000
0.80468750000000  0.7680000000  0.0000000000000000
0.80468750000000  0.7690000000  0.0000000000000000
0.80468750000000  0.7700000000  0.0000000000000000
0.80468750000000  0.7710000000  0.0000000000000000
0.80468750000000  0.7720000000  0.0000000000000000
0.80468750000000  0.7730000000  0.0000000000000000
0.80468750000000  0.7740000000  0.0000000000000000
0.80468750000000  0.7750000000  0.0000000000000000
0.80468750000000  0.7760000000  0.0000000000000000
0.80468750000000  0.7770000000  0.0000000000000000
0.80468750000000  0.7780000000  0.0000000000000000
0.80468750000000  0.7790000000  0.0000000000000000
0.80468750000000  0.7800000000  0.0000000000000000
0.80468750000000  0.7810000000  0.0000000000000000
0.80468750000000  0.7820000000  0.0000000000000000
0.80468750000000  0.7830000000  0.0000000000000000
0.80468750000000  0.7840000000  0.0000000000000000
0.80468750000000  0.7850000000  0.0000000000000000
0.80468750000000  0.7860000000  0.0000000000000000
0.80468750000000  0.7870000000  0.0000000000000000
0.80468750000000  0.7880000000  0.0000000000000000
0.80468750000000  0.7890000000  0.0000000000000000
0.80468750000000  0.7900000000  0.0000000000000000
0.80468750000000  0.7910000000  0.0000000000000000
0.80468750000000  0.7920000000  0.0000000000000000
0.80468750000000  0.7930000000  0.0000000000000000
0.80468750000000  0.7940000000  0.0000000000000000
0.80468750000000  0.7950000000  0.0000000000000000
0.80468750000000  0.7960000000  0.0000000000000000
0.80468750000000  0.7970000000  0.0000000000000000
0.80468750000000  0.7980000000  0.0000000000000000
0.80468750000000  0.7990000000  0.0000000000000000
0.80468750000000  0.8000000000  0.0000000000000000
0.80468750000000  0.8010000000  0.0000000000000000
0.80468750000000  0.8020000000  0.0000000000000000
0.80468750000000  0.8030000000  0.0000000000000000
0.80468750000000  0.8040000000  0.0000000000000000
0.80468750000000  0.8050000000  0.0000000000000000
0.80468750000000  0.8060000000  0.0000000000000000
0.80468750000000  0.8070000000  0.0000000000000000
0.80468750000000  0.8080000000  0.0000000000000000
0.80468750000000  0.8090000000  0.0000000000000000
0.80468750000000  0.8100000000  0.0000000000000000
0.80468750000000  0.8110000000  0.0000000000000000
0.80468750000000  0.8120000000  0.0000000000000000
0.80468750000000  0.8130000000  0.0000000000000000
0.80468750000000  0.8140000000  0.0000000000000000
0.80468750000000  0.8150000000  0.0000000000000000
0.80468750000000  0.8160000000  0.0000000000000000
0.80468750000000  0.8170000000  0.0000000000000000
0.80468750000000  0.8180000000  0.0000000000000000
0.80468750000000  0.8190000000  0.0123346491256909
0.80468750000000  0.8200000000  0.0376114305968578
0.80468750000000  0.8210000000  0.0702899864451478
0.80468750000000  0.8220000000  0.1086986971093390
0.80468750000000  0.8230000000  0.1532335968634065
0.80468750000000  0.8240000000  0.2026576556764271
0.80468750000000  0.8250000000  0.2564311680708772
0.80468750000000  0.8260000000  0.3136826487580156
0.80468750000000  0.8270000000  0.3686226671303377
0.80468750000000  0.8280000000  0.4109846044784415
0.80468750000000  0.8290000000  0.4478410474021978
0.80468750000000  0.8300000000  0.4817560743503426
0.80468750000000  0.8310000000  0.5104486582062904
0.80468750000000  0.8320000000  0.5381568628972547
0.80468750000000  0.8330000000  0.5642638021101491
0.80468750000000  0.8340000000  0.5889932038028615
0.80468750000000  0.8350000000  0.6122620380003098
0.80468750000000  0.8360000000  0.6341521979515908
0.80468750000000  0.8370000000  0.6556194318595120
0.80468750000000  0.8380000000  0.6755698218910510
0.80468750000000  0.8390000000  0.6948274068132867
0.80468750000000  0.8400000000  0.7132503468203775
0.80468750000000  0.8410000000  0.7309190331044112
0.80468750000000  0.8420000000  0.7481550291175216
0.80468750000000  0.8430000000  0.7643543475102192
0.80468750000000  0.8440000000  0.7797451816936718
0.80468750000000  0.8450000000  0.7942069701303428
0.80468750000000  0.8460000000  0.8085596860697756
0.80468750000000  0.8470000000  0.8221044194065327
0.80468750000000  0.8480000000  0.8355420696382113
0.80468750000000  0.8490000000  0.8487910368047465
0.80468750000000  0.8500000000  0.8610048532703388
0.80468750000000  0.8510000000  0.8725598950069887
0.80468750000000  0.8520000000  0.8834100260627049
0.80468750000000  0.8530000000  0.8937698856594295
0.80468750000000  0.8540000000  0.9033107328925920
0.80468750000000  0.8550000000  0.9132747697965169
0.80468750000000  0.8560000000  0.9227524908589784
0.80468750000000  0.8570000000  0.9303275233486007
0.80468750000000  0.8580000000  0.9374405416086729
0.80468750000000  0.8590000000  0.9434233491652040
0.80468750000000  0.8600000000  0.9495042598064991
0.80468750000000  0.8610000000  0.9546825059021818
0.80468750000000  0.8620000000  0.9589833375384709
0.80468750000000  0.8630000000  0.9634031667816961
0.80468750000000  0.8640000000  0.9663164018368741
0.80468750000000  0.8650000000  0.9698401103099733
0.80468750000000  0.8660000000  0.9724100612566962
0.80468750000000  0.8670000000  0.9750962816745889
0.80468750000000  0.8680000000  0.9759895688106117
0.80468750000000  0.8690000000  0.9765565625257830
0.80468750000000  0.8700000000  0.9759419293356251
0.80468750000000  0.8710000000  0.9727180094418933
0.80468750000000  0.8720000000  0.9724654236901921
0.80468750000000  0.8730000000  0.9698194338333210
0.80468750000000  0.8740000000  0.9663613798137962
0.80468750000000  0.8750000000  0.9627329102091590
0.80468750000000  0.8760000000  0.9574340838292920
0.80468750000000  0.8770000000  0.9528656075875777
0.80468750000000  0.8780000000  0.9483697556709110
0.80468750000000  0.8790000000  0.9394985936655049
0.80468750000000  0.8800000000  0.9337566277825126
0.80468750000000  0.8810000000  0.9267046512809148
0.80468750000000  0.8820000000  0.9167641445730628
0.80468750000000  0.8830000000  0.9081384197331183
0.80468750000000  0.8840000000  0.8982668350122132
0.80468750000000  0.8850000000  0.8891114173340290
0.80468750000000  0.8860000000  0.8775466723732416
0.80468750000000  0.8870000000  0.8674610053960472
0.80468750000000  0.8880000000  0.8556636762032479
0.80468750000000  0.8890000000  0.8431272830129991
0.80468750000000  0.8900000000  0.8316207390997419
0.80468750000000  0.8910000000  0.8187661962276234
0.80468750000000  0.8920000000  0.8055103072360636
0.80468750000000  0.8930000000  0.7905693420220627
0.80468750000000  0.8940000000  0.7769152912982805
0.80468750000000  0.8950000000  0.7625063726444492
0.80468750000000  0.8960000000  0.7462603846474274
0.80468750000000  0.8970000000  0.7308451399202072
0.80468750000000  0.8980000000  0.7138954762962917
0.80468750000000  0.8990000000  0.6972372430005190
0.80468750000000  0.9000000000  0.6800300972794311
0.80468750000000  0.9010000000  0.6610706317069939
0.80468750000000  0.9020000000  0.6428672715323370
0.80468750000000  0.9030000000  0.6219888757045579
0.80468750000000  0.9040000000  0.6007124677283373
0.80468750000000  0.9050000000  0.5790101188256865
0.80468750000000  0.9060000000  0.5553461676219993
0.80468750000000  0.9070000000  0.5304832730808500
0.80468750000000  0.9080000000  0.5042076212034717
0.80468750000000  0.9090000000  0.4759812409285486
0.80468750000000  0.9100000000  0.4451507971740415
0.80468750000000  0.9110000000  0.4111662493286966
0.80468750000000  0.9120000000  0.3725135409157381
0.80468750000000  0.9130000000  0.3241909592011939
0.80468750000000  0.9140000000  0.2709970469001204
0.80468750000000  0.9150000000  0.2210075528739069
0.80468750000000  0.9160000000  0.1746332988670340
0.80468750000000  0.9170000000  0.1322384053339581
0.80468750000000  0.9180000000  0.0939377971617631
0.80468750000000  0.9190000000  0.0599882769706542
0.80468750000000  0.9200000000  0.0317820274047096
0.80468750000000  0.9210000000  0.0103348752969000
0.80468750000000  0.9220000000  0.0000000000000000
0.80468750000000  0.9230000000  0.0000000000000000
0.80468750000000  0.9240000000  0.0000000000000000
0.80468750000000  0.9250000000  0.0000000000000000
0.80468750000000  0.9260000000  0.0000000000000000
0.80468750000000  0.9270000000  0.0000000000000000
0.80468750000000  0.9280000000  0.0000000000000000
0.80468750000000  0.9290000000  0.0000000000000000
0.80468750000000  0.9300000000  0.0000000000000000
0.80468750000000  0.9310000000  0.0000000000000000
0.80468750000000  0.9320000000  0.0000000000000000
0.80468750000000  0.9330000000  0.0000000000000000
0.80468750000000  0.9340000000  0.0000000000000000
0.80468750000000  0.9350000000  0.0000000000000000
0.80468750000000  0.9360000000  0.0000000000000000
0.80468750000000  0.9370000000  0.0000000000000000
0.80468750000000  0.9380000000  0.0000000000000000
0.80468750000000  0.9390000000  0.0000000000000000
0.80468750000000  0.9400000000  0.0000000000000000
0.80468750000000  0.9410000000  0.0000000000000000
0.80468750000000  0.9420000000  0.0000000000000000
0.80468750000000  0.9430000000  0.0000000000000000
0.80468750000000  0.9440000000  0.0000000000000000
0.80468750000000  0.9450000000  0.0000000000000000
0.80468750000000  0.9460000000  0.0000000000000000
0.80468750000000  0.9470000000  0.0000000000000000
0.80468750000000  0.9480000000  0.0000000000000000
0.80468750000000  0.9490000000  0.0000000000000000
0.80468750000000  0.9500000000  0.0000000000000000
0.80468750000000  0.9510000000  0.0000000000000000
0.80468750000000  0.9520000000  0.0000000000000000
0.80468750000000  0.9530000000  0.0000000000000000
0.80468750000000  0.9540000000  0.0000000000000000
0.80468750000000  0.9550000000  0.0000000000000000
0.80468750000000  0.9560000000  0.0000000000000000
0.80468750000000  0.9570000000  0.0000000000000000
0.80468750000000  0.9580000000  0.0000000000000000
0.80468750000000  0.9590000000  0.0000000000000000
0.80468750000000  0.9600000000  0.0000000000000000
0.80468750000000  0.9610000000  0.0000000000000000
0.80468750000000  0.9620000000  0.0000000000000000
0.80468750000000  0.9630000000  0.0000000000000000
0.80468750000000  0.9640000000  0.0000000000000000
0.80468750000000  0.9650000000  0.0000000000000000
0.80468750000000  0.9660000000  0.0000000000000000
0.80468750000000  0.9670000000  0.0000000000000000
0.80468750000000  0.9680000000  0.0000000000000000
0.80468750000000  0.9690000000  0.0000000000000000
0.80468750000000  0.9700000000  0.0000000000000000
0.80468750000000  0.9710000000  0.0000000000000000
0.80468750000000  0.9720000000  0.0000000000000000
0.80468750000000  0.9730000000  0.0000000000000000
0.80468750000000  0.9740000000  0.0000000000000000
0.80468750000000  0.9750000000  0.0000000000000000
0.80468750000000  0.9760000000  0.0000000000000000
0.80468750000000  0.9770000000  0.0000000000000000
0.80468750000000  0.9780000000  0.0000000000000000
0.80468750000000  0.9790000000  0.0000000000000000
0.80468750000000  0.9800000000  0.0000000000000000
0.80468750000000  0.9810000000  0.0000000000000000
0.80468750000000  0.9820000000  0.0000000000000000
0.80468750000000  0.9830000000  0.0000000000000000
0.80468750000000  0.9840000000  0.0000000000000000
0.80468750000000  0.9850000000  0.0000000000000000
0.80468750000000  0.9860000000  0.0000000000000000
0.80468750000000  0.9870000000  0.0000000000000000
0.80468750000000  0.9880000000  0.0000000000000000
0.80468750000000  0.9890000000  0.0000000000000000
0.80468750000000  0.9900000000  0.0000000000000000
0.80468750000000  0.9910000000  0.0000000000000000
0.80468750000000  0.9920000000  0.0000000000000000
0.80468750000000  0.9930000000  0.0000000000000000
0.80468750000000  0.9940000000  0.0000000000000000
0.80468750000000  0.9950000000  0.0000000000000000
0.80468750000000  0.9960000000  0.0000000000000000
0.80468750000000  0.9970000000  0.0000000000000000
0.80468750000000  0.9980000000  0.0000000000000000
0.80468750000000  0.9990000000  0.0000000000000000
0.81250000000000  0.7000000000  0.0000000000000000
0.81250000000000  0.7010000000  0.0000000000000000
0.81250000000000  0.7020000000  0.0000000000000000
0.81250000000000  0.7030000000  0.0000000000000000
0.81250000000000  0.7040000000  0.0000000000000000
0.81250000000000  0.7050000000  0.0000000000000000
0.81250000000000  0.7060000000  0.0000000000000000
0.81250000000000  0.7070000000  0.0000000000000000
0.81250000000000  0.7080000000  0.0000000000000000
0.81250000000000  0.7090000000  0.0000000000000000
0.81250000000000  0.7100000000  0.0000000000000000
0.81250000000000  0.7110000000  0.0000000000000000
0.81250000000000  0.7120000000  0.0000000000000000
0.81250000000000  0.7130000000  0.0000000000000000
0.81250000000000  0.7140000000  0.0000000000000000
0.81250000000000  0.7150000000  0.0000000000000000
0.81250000000000  0.7160000000  0.0000000000000000
0.81250000000000  0.7170000000  0.0000000000000000
0.81250000000000  0.7180000000  0.0000000000000000
0.81250000000000  0.7190000000  0.0000000000000000
0.81250000000000  0.7200000000  0.0000000000000000
0.81250000000000  0.7210000000  0.0000000000000000
0.81250000000000  0.7220000000  0.0000000000000000
0.81250000000000  0.7230000000  0.0000000000000000
0.81250000000000  0.7240000000  0.0000000000000000
0.81250000000000  0.7250000000  0.0000000000000000
0.81250000000000  0.7260000000  0.0000000000000000
0.81250000000000  0.7270000000  0.0000000000000000
0.81250000000000  0.7280000000  0.0000000000000000
0.81250000000000  0.7290000000  0.0000000000000000
0.81250000000000  0.7300000000  0.0000000000000000
0.81250000000000  0.7310000000  0.0000000000000000
0.81250000000000  0.7320000000  0.0000000000000000
0.81250000000000  0.7330000000  0.0000000000000000
0.81250000000000  0.7340000000  0.0000000000000000
0.81250000000000  0.7350000000  0.0000000000000000
0.81250000000000  0.7360000000  0.0000000000000000
0.81250000000000  0.7370000000  0.0000000000000000
0.81250000000000  0.7380000000  0.0000000000000000
0.81250000000000  0.7390000000  0.0000000000000000
0.81250000000000  0.7400000000  0.0000000000000000
0.81250000000000  0.7410000000  0.0000000000000000
0.81250000000000  0.7420000000  0.0000000000000000
0.81250000000000  0.7430000000  0.0000000000000000
0.81250000000000  0.7440000000  0.0000000000000000
0.81250000000000  0.7450000000  0.0000000000000000
0.81250000000000  0.7460000000  0.0000000000000000
0.81250000000000  0.7470000000  0.0000000000000000
0.81250000000000  0.7480000000  0.0000000000000000
0.81250000000000  0.7490000000  0.0000000000000000
0.81250000000000  0.7500000000  0.0000000000000000
0.81250000000000  0.7510000000  0.0000000000000000
0.81250000000000  0.7520000000  0.0000000000000000
0.81250000000000  0.7530000000  0.0000000000000000
0.81250000000000  0.7540000000  0.0000000000000000
0.81250000000000  0.7550000000  0.0000000000000000
0.81250000000000  0.7560000000  0.0000000000000000
0.81250000000000  0.7570000000  0.0000000000000000
0.81250000000000  0.7580000000  0.0000000000000000
0.81250000000000  0.7590000000  0.0000000000000000
0.81250000000000  0.7600000000  0.0000000000000000
0.81250000000000  0.7610000000  0.0000000000000000
0.81250000000000  0.7620000000  0.0000000000000000
0.81250000000000  0.7630000000  0.0000000000000000
0.81250000000000  0.7640000000  0.0000000000000000
0.81250000000000  0.7650000000  0.0000000000000000
0.81250000000000  0.7660000000  0.0000000000000000
0.81250000000000  0.7670000000  0.0000000000000000
0.81250000000000  0.7680000000  0.0000000000000000
0.81250000000000  0.7690000000  0.0000000000000000
0.81250000000000  0.7700000000  0.0000000000000000
0.81250000000000  0.7710000000  0.0000000000000000
0.81250000000000  0.7720000000  0.0000000000000000
0.81250000000000  0.7730000000  0.0000000000000000
0.81250000000000  0.7740000000  0.0000000000000000
0.81250000000000  0.7750000000  0.0000000000000000
0.81250000000000  0.7760000000  0.0000000000000000
0.81250000000000  0.7770000000  0.0000000000000000
0.81250000000000  0.7780000000  0.0000000000000000
0.81250000000000  0.7790000000  0.0000000000000000
0.81250000000000  0.7800000000  0.0000000000000000
0.81250000000000  0.7810000000  0.0000000000000000
0.81250000000000  0.7820000000  0.0000000000000000
0.81250000000000  0.7830000000  0.0000000000000000
0.81250000000000  0.7840000000  0.0000000000000000
0.81250000000000  0.7850000000  0.0000000000000000
0.81250000000000  0.7860000000  0.0000000000000000
0.81250000000000  0.7870000000  0.0000000000000000
0.81250000000000  0.7880000000  0.0000000000000000
0.81250000000000  0.7890000000  0.0000000000000000
0.81250000000000  0.7900000000  0.0000000000000000
0.81250000000000  0.7910000000  0.0000000000000000
0.81250000000000  0.7920000000  0.0000000000000000
0.81250000000000  0.7930000000  0.0000000000000000
0.81250000000000  0.7940000000  0.0000000000000000
0.81250000000000  0.7950000000  0.0000000000000000
0.81250000000000  0.7960000000  0.0000000000000000
0.81250000000000  0.7970000000  0.0000000000000000
0.81250000000000  0.7980000000  0.0000000000000000
0.81250000000000  0.7990000000  0.0000000000000000
0.81250000000000  0.8000000000  0.0000000000000000
0.81250000000000  0.8010000000  0.0000000000000000
0.81250000000000  0.8020000000  0.0000000000000000
0.81250000000000  0.8030000000  0.0000000000000000
0.81250000000000  0.8040000000  0.0000000000000000
0.81250000000000  0.8050000000  0.0000000000000000
0.81250000000000  0.8060000000  0.0000000000000000
0.81250000000000  0.8070000000  0.0000000000000000
0.81250000000000  0.8080000000  0.0000000000000000
0.81250000000000  0.8090000000  0.0000000000000000
0.81250000000000  0.8100000000  0.0000000000000000
0.81250000000000  0.8110000000  0.0000000000000000
0.81250000000000  0.8120000000  0.0000000000000000
0.81250000000000  0.8130000000  0.0000000000000000
0.81250000000000  0.8140000000  0.0000000000000000
0.81250000000000  0.8150000000  0.0122322001997691
0.81250000000000  0.8160000000  0.0384639444989695
0.81250000000000  0.8170000000  0.0721556612039024
0.81250000000000  0.8180000000  0.1113651174463214
0.81250000000000  0.8190000000  0.1550294175755382
0.81250000000000  0.8200000000  0.2031322883265627
0.81250000000000  0.8210000000  0.2641022316347196
0.81250000000000  0.8220000000  0.3178197388214309
0.81250000000000  0.8230000000  0.3644152463832996
0.81250000000000  0.8240000000  0.4023998175469652
0.81250000000000  0.8250000000  0.4365972402177750
0.81250000000000  0.8260000000  0.4673793791372870
0.81250000000000  0.8270000000  0.4951477550949034
0.81250000000000  0.8280000000  0.5185057311979575
0.81250000000000  0.8290000000  0.5439349305774664
0.81250000000000  0.8300000000  0.5687646525606286
0.81250000000000  0.8310000000  0.5908342470945074
0.81250000000000  0.8320000000  0.6120816604647776
0.81250000000000  0.8330000000  0.6319851276714457
0.81250000000000  0.8340000000  0.6515482374205505
0.81250000000000  0.8350000000  0.6699962651989382
0.81250000000000  0.8360000000  0.6874437199563957
0.81250000000000  0.8370000000  0.7054436836913067
0.81250000000000  0.8380000000  0.7231645888711812
0.81250000000000  0.8390000000  0.7395226031096195
0.81250000000000  0.8400000000  0.7552439024021314
0.81250000000000  0.8410000000  0.7699260391651211
0.81250000000000  0.8420000000  0.7834425900274310
0.81250000000000  0.8430000000  0.7974769332104321
0.81250000000000  0.8440000000  0.8104702444779188
0.81250000000000  0.8450000000  0.8223110354618300
0.81250000000000  0.8460000000  0.8338673164288780
0.81250000000000  0.8470000000  0.8454432380235173
0.81250000000000  0.8480000000  0.8558946441309085
0.81250000000000  0.8490000000  0.8666037936200106
0.81250000000000  0.8500000000  0.8775522899257728
0.81250000000000  0.8510000000  0.8865002264612827
0.81250000000000  0.8520000000  0.8951753638483011
0.81250000000000  0.8530000000  0.9026583879145976
0.81250000000000  0.8540000000  0.9108740293417763
0.81250000000000  0.8550000000  0.9175981659728781
0.81250000000000  0.8560000000  0.9247681331888730
0.81250000000000  0.8570000000  0.9303128507988614
0.81250000000000  0.8580000000  0.9367034198553654
0.81250000000000  0.8590000000  0.9424929486789085
0.81250000000000  0.8600000000  0.9481010572622938
0.81250000000000  0.8610000000  0.9519316859095068
0.81250000000000  0.8620000000  0.9549599011503657
0.81250000000000  0.8630000000  0.9582791448777859
0.81250000000000  0.8640000000  0.9610781057644332
0.81250000000000  0.8650000000  0.9640070544113196
0.81250000000000  0.8660000000  0.9647530630070953
0.81250000000000  0.8670000000  0.9656075413391053
0.81250000000000  0.8680000000  0.9663268916194626
0.81250000000000  0.8690000000  0.9658879262279751
0.81250000000000  0.8700000000  0.9651679012105154
0.81250000000000  0.8710000000  0.9647394414297555
0.81250000000000  0.8720000000  0.9627759247787790
0.81250000000000  0.8730000000  0.9599961421931643
0.81250000000000  0.8740000000  0.9563041477274290
0.81250000000000  0.8750000000  0.9531183957486017
0.81250000000000  0.8760000000  0.9490433663318993
0.81250000000000  0.8770000000  0.9444378130739242
0.81250000000000  0.8780000000  0.9383455809388254
0.81250000000000  0.8790000000  0.9338169971719541
0.81250000000000  0.8800000000  0.9265093787448205
0.81250000000000  0.8810000000  0.9192487002156005
0.81250000000000  0.8820000000  0.9123275318746396
0.81250000000000  0.8830000000  0.9040473234896064
0.81250000000000  0.8840000000  0.8954477157303274
0.81250000000000  0.8850000000  0.8855069524391529
0.81250000000000  0.8860000000  0.8767067943440838
0.81250000000000  0.8870000000  0.8654233263191820
0.81250000000000  0.8880000000  0.8547739466119887
0.81250000000000  0.8890000000  0.8430476412032546
0.81250000000000  0.8900000000  0.8304498303281260
0.81250000000000  0.8910000000  0.8181565462123577
0.81250000000000  0.8920000000  0.8050288018027743
0.81250000000000  0.8930000000  0.7914782384713880
0.81250000000000  0.8940000000  0.7766849727638266
0.81250000000000  0.8950000000  0.7623847871628252
0.81250000000000  0.8960000000  0.7468057912232392
0.81250000000000  0.8970000000  0.7306083221865097
0.81250000000000  0.8980000000  0.7147682566411920
0.81250000000000  0.8990000000  0.6974381350409736
0.81250000000000  0.9000000000  0.6796400971965052
0.81250000000000  0.9010000000  0.6614258179662522
0.81250000000000  0.9020000000  0.6421102791031780
0.81250000000000  0.9030000000  0.6219425133894724
0.81250000000000  0.9040000000  0.6011279336756082
0.81250000000000  0.9050000000  0.5785710356820131
0.81250000000000  0.9060000000  0.5552585139199010
0.81250000000000  0.9070000000  0.5305653204539711
0.81250000000000  0.9080000000  0.5040177662718485
0.81250000000000  0.9090000000  0.4755839550586501
0.81250000000000  0.9100000000  0.4447816939906788
0.81250000000000  0.9110000000  0.4108419010884820
0.81250000000000  0.9120000000  0.3726515437371554
0.81250000000000  0.9130000000  0.3240097792447945
0.81250000000000  0.9140000000  0.2706663792699022
0.81250000000000  0.9150000000  0.2211487227041144
0.81250000000000  0.9160000000  0.1749944411177571
0.81250000000000  0.9170000000  0.1322201249644918
0.81250000000000  0.9180000000  0.0937518600159125
0.81250000000000  0.9190000000  0.0602174745939579
0.81250000000000  0.9200000000  0.0318223184031000
0.81250000000000  0.9210000000  0.0103627215691305
0.81250000000000  0.9220000000  0.0000000000000000
0.81250000000000  0.9230000000  0.0000000000000000
0.81250000000000  0.9240000000  0.0000000000000000
0.81250000000000  0.9250000000  0.0000000000000000
0.81250000000000  0.9260000000  0.0000000000000000
0.81250000000000  0.9270000000  0.0000000000000000
0.81250000000000  0.9280000000  0.0000000000000000
0.81250000000000  0.9290000000  0.0000000000000000
0.81250000000000  0.9300000000  0.0000000000000000
0.81250000000000  0.9310000000  0.0000000000000000
0.81250000000000  0.9320000000  0.0000000000000000
0.81250000000000  0.9330000000  0.0000000000000000
0.81250000000000  0.9340000000  0.0000000000000000
0.81250000000000  0.9350000000  0.0000000000000000
0.81250000000000  0.9360000000  0.0000000000000000
0.81250000000000  0.9370000000  0.0000000000000000
0.81250000000000  0.9380000000  0.0000000000000000
0.81250000000000  0.9390000000  0.0000000000000000
0.81250000000000  0.9400000000  0.0000000000000000
0.81250000000000  0.9410000000  0.0000000000000000
0.81250000000000  0.9420000000  0.0000000000000000
0.81250000000000  0.9430000000  0.0000000000000000
0.81250000000000  0.9440000000  0.0000000000000000
0.81250000000000  0.9450000000  0.0000000000000000
0.81250000000000  0.9460000000  0.0000000000000000
0.81250000000000  0.9470000000  0.0000000000000000
0.81250000000000  0.9480000000  0.0000000000000000
0.81250000000000  0.9490000000  0.0000000000000000
0.81250000000000  0.9500000000  0.0000000000000000
0.81250000000000  0.9510000000  0.0000000000000000
0.81250000000000  0.9520000000  0.0000000000000000
0.81250000000000  0.9530000000  0.0000000000000000
0.81250000000000  0.9540000000  0.0000000000000000
0.81250000000000  0.9550000000  0.0000000000000000
0.81250000000000  0.9560000000  0.0000000000000000
0.81250000000000  0.9570000000  0.0000000000000000
0.81250000000000  0.9580000000  0.0000000000000000
0.81250000000000  0.9590000000  0.0000000000000000
0.81250000000000  0.9600000000  0.0000000000000000
0.81250000000000  0.9610000000  0.0000000000000000
0.81250000000000  0.9620000000  0.0000000000000000
0.81250000000000  0.9630000000  0.0000000000000000
0.81250000000000  0.9640000000  0.0000000000000000
0.81250000000000  0.9650000000  0.0000000000000000
0.81250000000000  0.9660000000  0.0000000000000000
0.81250000000000  0.9670000000  0.0000000000000000
0.81250000000000  0.9680000000  0.0000000000000000
0.81250000000000  0.9690000000  0.0000000000000000
0.81250000000000  0.9700000000  0.0000000000000000
0.81250000000000  0.9710000000  0.0000000000000000
0.81250000000000  0.9720000000  0.0000000000000000
0.81250000000000  0.9730000000  0.0000000000000000
0.81250000000000  0.9740000000  0.0000000000000000
0.81250000000000  0.9750000000  0.0000000000000000
0.81250000000000  0.9760000000  0.0000000000000000
0.81250000000000  0.9770000000  0.0000000000000000
0.81250000000000  0.9780000000  0.0000000000000000
0.81250000000000  0.9790000000  0.0000000000000000
0.81250000000000  0.9800000000  0.0000000000000000
0.81250000000000  0.9810000000  0.0000000000000000
0.81250000000000  0.9820000000  0.0000000000000000
0.81250000000000  0.9830000000  0.0000000000000000
0.81250000000000  0.9840000000  0.0000000000000000
0.81250000000000  0.9850000000  0.0000000000000000
0.81250000000000  0.9860000000  0.0000000000000000
0.81250000000000  0.9870000000  0.0000000000000000
0.81250000000000  0.9880000000  0.0000000000000000
0.81250000000000  0.9890000000  0.0000000000000000
0.81250000000000  0.9900000000  0.0000000000000000
0.81250000000000  0.9910000000  0.0000000000000000
0.81250000000000  0.9920000000  0.0000000000000000
0.81250000000000  0.9930000000  0.0000000000000000
0.81250000000000  0.9940000000  0.0000000000000000
0.81250000000000  0.9950000000  0.0000000000000000
0.81250000000000  0.9960000000  0.0000000000000000
0.81250000000000  0.9970000000  0.0000000000000000
0.81250000000000  0.9980000000  0.0000000000000000
0.81250000000000  0.9990000000  0.0000000000000000
0.82031250000000  0.7000000000  0.0000000000000000
0.82031250000000  0.7010000000  0.0000000000000000
0.82031250000000  0.7020000000  0.0000000000000000
0.82031250000000  0.7030000000  0.0000000000000000
0.82031250000000  0.7040000000  0.0000000000000000
0.82031250000000  0.7050000000  0.0000000000000000
0.82031250000000  0.7060000000  0.0000000000000000
0.82031250000000  0.7070000000  0.0000000000000000
0.82031250000000  0.7080000000  0.0000000000000000
0.82031250000000  0.7090000000  0.0000000000000000
0.82031250000000  0.7100000000  0.0000000000000000
0.82031250000000  0.7110000000  0.0000000000000000
0.82031250000000  0.7120000000  0.0000000000000000
0.82031250000000  0.7130000000  0.0000000000000000
0.82031250000000  0.7140000000  0.0000000000000000
0.82031250000000  0.7150000000  0.0000000000000000
0.82031250000000  0.7160000000  0.0000000000000000
0.82031250000000  0.7170000000  0.0000000000000000
0.82031250000000  0.7180000000  0.0000000000000000
0.82031250000000  0.7190000000  0.0000000000000000
0.82031250000000  0.7200000000  0.0000000000000000
0.82031250000000  0.7210000000  0.0000000000000000
0.82031250000000  0.7220000000  0.0000000000000000
0.82031250000000  0.7230000000  0.0000000000000000
0.82031250000000  0.7240000000  0.0000000000000000
0.82031250000000  0.7250000000  0.0000000000000000
0.82031250000000  0.7260000000  0.0000000000000000
0.82031250000000  0.7270000000  0.0000000000000000
0.82031250000000  0.7280000000  0.0000000000000000
0.82031250000000  0.7290000000  0.0000000000000000
0.82031250000000  0.7300000000  0.0000000000000000
0.82031250000000  0.7310000000  0.0000000000000000
0.82031250000000  0.7320000000  0.0000000000000000
0.82031250000000  0.7330000000  0.0000000000000000
0.82031250000000  0.7340000000  0.0000000000000000
0.82031250000000  0.7350000000  0.0000000000000000
0.82031250000000  0.7360000000  0.0000000000000000
0.82031250000000  0.7370000000  0.0000000000000000
0.82031250000000  0.7380000000  0.0000000000000000
0.82031250000000  0.7390000000  0.0000000000000000
0.82031250000000  0.7400000000  0.0000000000000000
0.82031250000000  0.7410000000  0.0000000000000000
0.82031250000000  0.7420000000  0.0000000000000000
0.82031250000000  0.7430000000  0.0000000000000000
0.82031250000000  0.7440000000  0.0000000000000000
0.82031250000000  0.7450000000  0.0000000000000000
0.82031250000000  0.7460000000  0.0000000000000000
0.82031250000000  0.7470000000  0.0000000000000000
0.82031250000000  0.7480000000  0.0000000000000000
0.82031250000000  0.7490000000  0.0000000000000000
0.82031250000000  0.7500000000  0.0000000000000000
0.82031250000000  0.7510000000  0.0000000000000000
0.82031250000000  0.7520000000  0.0000000000000000
0.82031250000000  0.7530000000  0.0000000000000000
0.82031250000000  0.7540000000  0.0000000000000000
0.82031250000000  0.7550000000  0.0000000000000000
0.82031250000000  0.7560000000  0.0000000000000000
0.82031250000000  0.7570000000  0.0000000000000000
0.82031250000000  0.7580000000  0.0000000000000000
0.82031250000000  0.7590000000  0.0000000000000000
0.82031250000000  0.7600000000  0.0000000000000000
0.82031250000000  0.7610000000  0.0000000000000000
0.82031250000000  0.7620000000  0.0000000000000000
0.82031250000000  0.7630000000  0.0000000000000000
0.82031250000000  0.7640000000  0.0000000000000000
0.82031250000000  0.7650000000  0.0000000000000000
0.82031250000000  0.7660000000  0.0000000000000000
0.82031250000000  0.7670000000  0.0000000000000000
0.82031250000000  0.7680000000  0.0000000000000000
0.82031250000000  0.7690000000  0.0000000000000000
0.82031250000000  0.7700000000  0.0000000000000000
0.82031250000000  0.7710000000  0.0000000000000000
0.82031250000000  0.7720000000  0.0000000000000000
0.82031250000000  0.7730000000  0.0000000000000000
0.82031250000000  0.7740000000  0.0000000000000000
0.82031250000000  0.7750000000  0.0000000000000000
0.82031250000000  0.7760000000  0.0000000000000000
0.82031250000000  0.7770000000  0.0000000000000000
0.82031250000000  0.7780000000  0.0000000000000000
0.82031250000000  0.7790000000  0.0000000000000000
0.82031250000000  0.7800000000  0.0000000000000000
0.82031250000000  0.7810000000  0.0000000000000000
0.82031250000000  0.7820000000  0.0000000000000000
0.82031250000000  0.7830000000  0.0000000000000000
0.82031250000000  0.7840000000  0.0000000000000000
0.82031250000000  0.7850000000  0.0000000000000000
0.82031250000000  0.7860000000  0.0000000000000000
0.82031250000000  0.7870000000  0.0000000000000000
0.82031250000000  0.7880000000  0.0000000000000000
0.82031250000000  0.7890000000  0.0000000000000000
0.82031250000000  0.7900000000  0.0000000000000000
0.82031250000000  0.7910000000  0.0000000000000000
0.82031250000000  0.7920000000  0.0000000000000000
0.82031250000000  0.7930000000  0.0000000000000000
0.82031250000000  0.7940000000  0.0000000000000000
0.82031250000000  0.7950000000  0.0000000000000000
0.82031250000000  0.7960000000  0.0000000000000000
0.82031250000000  0.7970000000  0.0000000000000000
0.82031250000000  0.7980000000  0.0000000000000000
0.82031250000000  0.7990000000  0.0000000000000000
0.82031250000000  0.8000000000  0.0000000000000000
0.82031250000000  0.8010000000  0.0000000000000000
0.82031250000000  0.8020000000  0.0000000000000000
0.82031250000000  0.8030000000  0.0000000000000000
0.82031250000000  0.8040000000  0.0000000000000000
0.82031250000000  0.8050000000  0.0000000000000000
0.82031250000000  0.8060000000  0.0000000000000000
0.82031250000000  0.8070000000  0.0000000000000000
0.82031250000000  0.8080000000  0.0000000000000000
0.82031250000000  0.8090000000  0.0000000000000000
0.82031250000000  0.8100000000  0.0016104197357355
0.82031250000000  0.8110000000  0.0175141947568339
0.82031250000000  0.8120000000  0.0431247878757383
0.82031250000000  0.8130000000  0.0759481852409261
0.82031250000000  0.8140000000  0.1145415073453592
0.82031250000000  0.8150000000  0.1577596743917773
0.82031250000000  0.8160000000  0.2049239383662715
0.82031250000000  0.8170000000  0.2556444956539700
0.82031250000000  0.8180000000  0.3102662750290974
0.82031250000000  0.8190000000  0.3591353528473341
0.82031250000000  0.8200000000  0.3926248375465865
0.82031250000000  0.8210000000  0.4249045768592954
0.82031250000000  0.8220000000  0.4546213644001900
0.82031250000000  0.8230000000  0.4824233498246369
0.82031250000000  0.8240000000  0.5084101980358711
0.82031250000000  0.8250000000  0.5329297514449871
0.82031250000000  0.8260000000  0.5542247946327741
0.82031250000000  0.8270000000  0.5777309485880633
0.82031250000000  0.8280000000  0.6008259162664212
0.82031250000000  0.8290000000  0.6199883388545601
0.82031250000000  0.8300000000  0.6380849640575798
0.82031250000000  0.8310000000  0.6552252399872782
0.82031250000000  0.8320000000  0.6721483043430184
0.82031250000000  0.8330000000  0.6885697788704739
0.82031250000000  0.8340000000  0.7041478522013462
0.82031250000000  0.8350000000  0.7190879528117115
0.82031250000000  0.8360000000  0.7335029444694074
0.82031250000000  0.8370000000  0.7475028982893605
0.82031250000000  0.8380000000  0.7609165216645045
0.82031250000000  0.8390000000  0.7739099870285182
0.82031250000000  0.8400000000  0.7861232448311549
0.82031250000000  0.8410000000  0.7979672563004152
0.82031250000000  0.8420000000  0.8097862810727251
0.82031250000000  0.8430000000  0.8206405932361130
0.82031250000000  0.8440000000  0.8309592162066964
0.82031250000000  0.8450000000  0.8406338346494754
0.82031250000000  0.8460000000  0.8502465600629365
0.82031250000000  0.8470000000  0.8594580186772317
0.82031250000000  0.8480000000  0.8688714291177609
0.82031250000000  0.8490000000  0.8778064423364091
0.82031250000000  0.8500000000  0.8862862447859888
0.82031250000000  0.8510000000  0.8937066455103743
0.82031250000000  0.8520000000  0.9012640378413866
0.82031250000000  0.8530000000  0.9083376489903243
0.82031250000000  0.8540000000  0.9143975241906396
0.82031250000000  0.8550000000  0.9209997116551464
0.82031250000000  0.8560000000  0.9276342886856662
0.82031250000000  0.8570000000  0.9322602820938324
0.82031250000000  0.8580000000  0.9365633879417180
0.82031250000000  0.8590000000  0.9401021727173455
0.82031250000000  0.8600000000  0.9437961790787520
0.82031250000000  0.8610000000  0.9465737657973911
0.82031250000000  0.8620000000  0.9487350576395392
0.82031250000000  0.8630000000  0.9516546419109230
0.82031250000000  0.8640000000  0.9529215437711656
0.82031250000000  0.8650000000  0.9546738843347844
0.82031250000000  0.8660000000  0.9559242591039621
0.82031250000000  0.8670000000  0.9576361225920167
0.82031250000000  0.8680000000  0.9577473070323074
0.82031250000000  0.8690000000  0.9575854056325467
0.82031250000000  0.8700000000  0.9563397133244341
0.82031250000000  0.8710000000  0.9529459475394700
0.82031250000000  0.8720000000  0.9524156901090899
0.82031250000000  0.8730000000  0.9498977135276016
0.82031250000000  0.8740000000  0.9467469373425854
0.82031250000000  0.8750000000  0.9434942236989454
0.82031250000000  0.8760000000  0.9386591271952515
0.82031250000000  0.8770000000  0.9347246167816251
0.82031250000000  0.8780000000  0.9309977614545858
0.82031250000000  0.8790000000  0.9231077904784211
0.82031250000000  0.8800000000  0.9183467708087349
0.82031250000000  0.8810000000  0.9124480940540367
0.82031250000000  0.8820000000  0.9037318537044855
0.82031250000000  0.8830000000  0.8964051128279192
0.82031250000000  0.8840000000  0.8878452809206305
0.82031250000000  0.8850000000  0.8800683656542739
0.82031250000000  0.8860000000  0.8698374550364779
0.82031250000000  0.8870000000  0.8610128176232599
0.82031250000000  0.8880000000  0.8504476013359694
0.82031250000000  0.8890000000  0.8390479576236928
0.82031250000000  0.8900000000  0.8285109837755749
0.82031250000000  0.8910000000  0.8165116574559381
0.82031250000000  0.8920000000  0.8039361313679683
0.82031250000000  0.8930000000  0.7895366446461480
0.82031250000000  0.8940000000  0.7762534424317959
0.82031250000000  0.8950000000  0.7621215105371019
0.82031250000000  0.8960000000  0.7460700596314208
0.82031250000000  0.8970000000  0.7307651089038381
0.82031250000000  0.8980000000  0.7138711057567388
0.82031250000000  0.8990000000  0.6972340117389320
0.82031250000000  0.9000000000  0.6800300972794320
0.82031250000000  0.9010000000  0.6610706317069945
0.82031250000000  0.9020000000  0.6428672715323379
0.82031250000000  0.9030000000  0.6219888757045589
0.82031250000000  0.9040000000  0.6007124677283379
0.82031250000000  0.9050000000  0.5790101188256869
0.82031250000000  0.9060000000  0.5553461676220002
0.82031250000000  0.9070000000  0.5304832730808509
0.82031250000000  0.9080000000  0.5042076212034726
0.82031250000000  0.9090000000  0.4759812409285495
0.82031250000000  0.9100000000  0.4451507971740423
0.82031250000000  0.9110000000  0.4111662493286974
0.82031250000000  0.9120000000  0.3725135409157390
0.82031250000000  0.9130000000  0.3241909592011947
0.82031250000000  0.9140000000  0.2709970469001212
0.82031250000000  0.9150000000  0.2210075528739076
0.82031250000000  0.9160000000  0.1746332988670345
0.82031250000000  0.9170000000  0.1322384053339585
0.82031250000000  0.9180000000  0.0939377971617634
0.82031250000000  0.9190000000  0.0599882769706545
0.82031250000000  0.9200000000  0.0317820274047098
0.82031250000000  0.9210000000  0.0103348752969001
0.82031250000000  0.9220000000  0.0000000000000000
0.82031250000000  0.9230000000  0.0000000000000000
0.82031250000000  0.9240000000  0.0000000000000000
0.82031250000000  0.9250000000  0.0000000000000000
0.82031250000000  0.9260000000  0.0000000000000000
0.82031250000000  0.9270000000  0.0000000000000000
0.82031250000000  0.9280000000  0.0000000000000000
0.82031250000000  0.9290000000  0.0000000000000000
0.82031250000000  0.9300000000  0.0000000000000000
0.82031250000000  0.9310000000  0.0000000000000000
0.82031250000000  0.9320000000  0.0000000000000000
0.82031250000000  0.9330000000  0.0000000000000000
0.82031250000000  0.9340000000  0.0000000000000000
0.82031250000000  0.9350000000  0.0000000000000000
0.82031250000000  0.9360000000  0.0000000000000000
0.82031250000000  0.9370000000  0.0000000000000000
0.82031250000000  0.9380000000  0.0000000000000000
0.82031250000000  0.9390000000  0.0000000000000000
0.82031250000000  0.9400000000  0.0000000000000000
0.82031250000000  0.9410000000  0.0000000000000000
0.82031250000000  0.9420000000  0.0000000000000000
0.82031250000000  0.9430000000  0.0000000000000000
0.82031250000000  0.9440000000  0.0000000000000000
0.82031250000000  0.9450000000  0.0000000000000000
0.82031250000000  0.9460000000  0.0000000000000000
0.82031250000000  0.9470000000  0.0000000000000000
0.82031250000000  0.9480000000  0.0000000000000000
0.82031250000000  0.9490000000  0.0000000000000000
0.82031250000000  0.9500000000  0.0000000000000000
0.82031250000000  0.9510000000  0.0000000000000000
0.82031250000000  0.9520000000  0.0000000000000000
0.82031250000000  0.9530000000  0.0000000000000000
0.82031250000000  0.9540000000  0.0000000000000000
0.82031250000000  0.9550000000  0.0000000000000000
0.82031250000000  0.9560000000  0.0000000000000000
0.82031250000000  0.9570000000  0.0000000000000000
0.82031250000000  0.9580000000  0.0000000000000000
0.82031250000000  0.9590000000  0.0000000000000000
0.82031250000000  0.9600000000  0.0000000000000000
0.82031250000000  0.9610000000  0.0000000000000000
0.82031250000000  0.9620000000  0.0000000000000000
0.82031250000000  0.9630000000  0.0000000000000000
0.82031250000000  0.9640000000  0.0000000000000000
0.82031250000000  0.9650000000  0.0000000000000000
0.82031250000000  0.9660000000  0.0000000000000000
0.82031250000000  0.9670000000  0.0000000000000000
0.82031250000000  0.9680000000  0.0000000000000000
0.82031250000000  0.9690000000  0.0000000000000000
0.82031250000000  0.9700000000  0.0000000000000000
0.82031250000000  0.9710000000  0.0000000000000000
0.82031250000000  0.9720000000  0.0000000000000000
0.82031250000000  0.9730000000  0.0000000000000000
0.82031250000000  0.9740000000  0.0000000000000000
0.82031250000000  0.9750000000  0.0000000000000000
0.82031250000000  0.9760000000  0.0000000000000000
0.82031250000000  0.9770000000  0.0000000000000000
0.82031250000000  0.9780000000  0.0000000000000000
0.82031250000000  0.9790000000  0.0000000000000000
0.82031250000000  0.9800000000  0.0000000000000000
0.82031250000000  0.9810000000  0.0000000000000000
0.82031250000000  0.9820000000  0.0000000000000000
0.82031250000000  0.9830000000  0.0000000000000000
0.82031250000000  0.9840000000  0.0000000000000000
0.82031250000000  0.9850000000  0.0000000000000000
0.82031250000000  0.9860000000  0.0000000000000000
0.82031250000000  0.9870000000  0.0000000000000000
0.82031250000000  0.9880000000  0.0000000000000000
0.82031250000000  0.9890000000  0.0000000000000000
0.82031250000000  0.9900000000  0.0000000000000000
0.82031250000000  0.9910000000  0.0000000000000000
0.82031250000000  0.9920000000  0.0000000000000000
0.82031250000000  0.9930000000  0.0000000000000000
0.82031250000000  0.9940000000  0.0000000000000000
0.82031250000000  0.9950000000  0.0000000000000000
0.82031250000000  0.9960000000  0.0000000000000000
0.82031250000000  0.9970000000  0.0000000000000000
0.82031250000000  0.9980000000  0.0000000000000000
0.82031250000000  0.9990000000  0.0000000000000000
0.82812500000000  0.7000000000  0.0000000000000000
0.82812500000000  0.7010000000  0.0000000000000000
0.82812500000000  0.7020000000  0.0000000000000000
0.82812500000000  0.7030000000  0.0000000000000000
0.82812500000000  0.7040000000  0.0000000000000000
0.82812500000000  0.7050000000  0.0000000000000000
0.82812500000000  0.7060000000  0.0000000000000000
0.82812500000000  0.7070000000  0.0000000000000000
0.82812500000000  0.7080000000  0.0000000000000000
0.82812500000000  0.7090000000  0.0000000000000000
0.82812500000000  0.7100000000  0.0000000000000000
0.82812500000000  0.7110000000  0.0000000000000000
0.82812500000000  0.7120000000  0.0000000000000000
0.82812500000000  0.7130000000  0.0000000000000000
0.82812500000000  0.7140000000  0.0000000000000000
0.82812500000000  0.7150000000  0.0000000000000000
0.82812500000000  0.7160000000  0.0000000000000000
0.82812500000000  0.7170000000  0.0000000000000000
0.82812500000000  0.7180000000  0.0000000000000000
0.82812500000000  0.7190000000  0.0000000000000000
0.82812500000000  0.7200000000  0.0000000000000000
0.82812500000000  0.7210000000  0.0000000000000000
0.82812500000000  0.7220000000  0.0000000000000000
0.82812500000000  0.7230000000  0.0000000000000000
0.82812500000000  0.7240000000  0.0000000000000000
0.82812500000000  0.7250000000  0.0000000000000000
0.82812500000000  0.7260000000  0.0000000000000000
0.82812500000000  0.7270000000  0.0000000000000000
0.82812500000000  0.7280000000  0.0000000000000000
0.82812500000000  0.7290000000  0.0000000000000000
0.82812500000000  0.7300000000  0.0000000000000000
0.82812500000000  0.7310000000  0.0000000000000000
0.82812500000000  0.7320000000  0.0000000000000000
0.82812500000000  0.7330000000  0.0000000000000000
0.82812500000000  0.7340000000  0.0000000000000000
0.82812500000000  0.7350000000  0.0000000000000000
0.82812500000000  0.7360000000  0.0000000000000000
0.82812500000000  0.7370000000  0.0000000000000000
0.82812500000000  0.7380000000  0.0000000000000000
0.82812500000000  0.7390000000  0.0000000000000000
0.82812500000000  0.7400000000  0.0000000000000000
0.82812500000000  0.7410000000  0.0000000000000000
0.82812500000000  0.7420000000  0.0000000000000000
0.82812500000000  0.7430000000  0.0000000000000000
0.82812500000000  0.7440000000  0.0000000000000000
0.82812500000000  0.7450000000  0.0000000000000000
0.82812500000000  0.7460000000  0.0000000000000000
0.82812500000000  0.7470000000  0.0000000000000000
0.82812500000000  0.7480000000  0.0000000000000000
0.82812500000000  0.7490000000  0.0000000000000000
0.82812500000000  0.7500000000  0.0000000000000000
0.82812500000000  0.7510000000  0.0000000000000000
0.82812500000000  0.7520000000  0.0000000000000000
0.82812500000000  0.7530000000  0.0000000000000000
0.82812500000000  0.7540000000  0.0000000000000000
0.82812500000000  0.7550000000  0.0000000000000000
0.82812500000000  0.7560000000  0.0000000000000000
0.82812500000000  0.7570000000  0.0000000000000000
0.82812500000000  0.7580000000  0.0000000000000000
0.82812500000000  0.7590000000  0.0000000000000000
0.82812500000000  0.7600000000  0.0000000000000000
0.82812500000000  0.7610000000  0.0000000000000000
0.82812500000000  0.7620000000  0.0000000000000000
0.82812500000000  0.7630000000  0.0000000000000000
0.82812500000000  0.7640000000  0.0000000000000000
0.82812500000000  0.7650000000  0.0000000000000000
0.82812500000000  0.7660000000  0.0000000000000000
0.82812500000000  0.7670000000  0.0000000000000000
0.82812500000000  0.7680000000  0.0000000000000000
0.82812500000000  0.7690000000  0.0000000000000000
0.82812500000000  0.7700000000  0.0000000000000000
0.82812500000000  0.7710000000  0.0000000000000000
0.82812500000000  0.7720000000  0.0000000000000000
0.82812500000000  0.7730000000  0.0000000000000000
0.82812500000000  0.7740000000  0.0000000000000000
0.82812500000000  0.7750000000  0.0000000000000000
0.82812500000000  0.7760000000  0.0000000000000000
0.82812500000000  0.7770000000  0.0000000000000000
0.82812500000000  0.7780000000  0.0000000000000000
0.82812500000000  0.7790000000  0.0000000000000000
0.82812500000000  0.7800000000  0.0000000000000000
0.82812500000000  0.7810000000  0.0000000000000000
0.82812500000000  0.7820000000  0.0000000000000000
0.82812500000000  0.7830000000  0.0000000000000000
0.82812500000000  0.7840000000  0.0000000000000000
0.82812500000000  0.7850000000  0.0000000000000000
0.82812500000000  0.7860000000  0.0000000000000000
0.82812500000000  0.7870000000  0.0000000000000000
0.82812500000000  0.7880000000  0.0000000000000000
0.82812500000000  0.7890000000  0.0000000000000000
0.82812500000000  0.7900000000  0.0000000000000000
0.82812500000000  0.7910000000  0.0000000000000000
0.82812500000000  0.7920000000  0.0000000000000000
0.82812500000000  0.7930000000  0.0000000000000000
0.82812500000000  0.7940000000  0.0000000000000000
0.82812500000000  0.7950000000  0.0000000000000000
0.82812500000000  0.7960000000  0.0000000000000000
0.82812500000000  0.7970000000  0.0000000000000000
0.82812500000000  0.7980000000  0.0000000000000000
0.82812500000000  0.7990000000  0.0000000000000000
0.82812500000000  0.8000000000  0.0000000000000000
0.82812500000000  0.8010000000  0.0000000000000000
0.82812500000000  0.8020000000  0.0000000000000000
0.82812500000000  0.8030000000  0.0000000000000000
0.82812500000000  0.8040000000  0.0000000000000000
0.82812500000000  0.8050000000  0.0000000000000000
0.82812500000000  0.8060000000  0.0015916926740080
0.82812500000000  0.8070000000  0.0178750963854189
0.82812500000000  0.8080000000  0.0431135719536376
0.82812500000000  0.8090000000  0.0755025266638089
0.82812500000000  0.8100000000  0.1126138089526111
0.82812500000000  0.8110000000  0.1546938690425567
0.82812500000000  0.8120000000  0.2007047007381376
0.82812500000000  0.8130000000  0.2505384627643851
0.82812500000000  0.8140000000  0.3022238327621655
0.82812500000000  0.8150000000  0.3451633803403941
0.82812500000000  0.8160000000  0.3804789086161063
0.82812500000000  0.8170000000  0.4127580572832219
0.82812500000000  0.8180000000  0.4428571047079947
0.82812500000000  0.8190000000  0.4668353955428954
0.82812500000000  0.8200000000  0.4928977755648686
0.82812500000000  0.8210000000  0.5240085014066456
0.82812500000000  0.8220000000  0.5443596148372096
0.82812500000000  0.8230000000  0.5645691372117057
0.82812500000000  0.8240000000  0.5837356798493434
0.82812500000000  0.8250000000  0.6005957681130244
0.82812500000000  0.8260000000  0.6205447491243334
0.82812500000000  0.8270000000  0.6371889127713408
0.82812500000000  0.8280000000  0.6489289556880855
0.82812500000000  0.8290000000  0.6659501176633812
0.82812500000000  0.8300000000  0.6819223721932089
0.82812500000000  0.8310000000  0.6966559357973446
0.82812500000000  0.8320000000  0.7110605385307367
0.82812500000000  0.8330000000  0.7241726980667909
0.82812500000000  0.8340000000  0.7373642821943073
0.82812500000000  0.8350000000  0.7500999252640298
0.82812500000000  0.8360000000  0.7619336549748120
0.82812500000000  0.8370000000  0.7745940265771053
0.82812500000000  0.8380000000  0.7873604872804828
0.82812500000000  0.8390000000  0.7987374897538277
0.82812500000000  0.8400000000  0.8099241387824269
0.82812500000000  0.8410000000  0.8204022645653920
0.82812500000000  0.8420000000  0.8293339348240141
0.82812500000000  0.8430000000  0.8393537705971910
0.82812500000000  0.8440000000  0.8484315987970784
0.82812500000000  0.8450000000  0.8564528277466932
0.82812500000000  0.8460000000  0.8643562250781855
0.82812500000000  0.8470000000  0.8725120270956683
0.82812500000000  0.8480000000  0.8797927386608958
0.82812500000000  0.8490000000  0.8872320626496190
0.82812500000000  0.8500000000  0.8948320894389034
0.82812500000000  0.8510000000  0.9010188742234139
0.82812500000000  0.8520000000  0.9069708428802135
0.82812500000000  0.8530000000  0.9114229188572269
0.82812500000000  0.8540000000  0.9168378801186745
0.82812500000000  0.8550000000  0.9211073997989323
0.82812500000000  0.8560000000  0.9258635987384752
0.82812500000000  0.8570000000  0.9290860518726609
0.82812500000000  0.8580000000  0.9334163299769378
0.82812500000000  0.8590000000  0.9370261983960994
0.82812500000000  0.8600000000  0.9404927653995351
0.82812500000000  0.8610000000  0.9425042446735309
0.82812500000000  0.8620000000  0.9441009140771549
0.82812500000000  0.8630000000  0.9457578482311813
0.82812500000000  0.8640000000  0.9471597062681343
0.82812500000000  0.8650000000  0.9488737684264051
0.82812500000000  0.8660000000  0.9483217914979432
0.82812500000000  0.8670000000  0.9481311476977820
0.82812500000000  0.8680000000  0.9481422173741340
0.82812500000000  0.8690000000  0.9470336365336056
0.82812500000000  0.8700000000  0.9457186675552779
0.82812500000000  0.8710000000  0.9448401323605051
0.82812500000000  0.8720000000  0.9426416882636315
0.82812500000000  0.8730000000  0.9396916080208155
0.82812500000000  0.8740000000  0.9361080561759149
0.82812500000000  0.8750000000  0.9331852215874378
0.82812500000000  0.8760000000  0.9293211774095530
0.82812500000000  0.8770000000  0.9249483380752136
0.82812500000000  0.8780000000  0.9192454098008163
0.82812500000000  0.8790000000  0.9152352285935414
0.82812500000000  0.8800000000  0.9085454248148178
0.82812500000000  0.8810000000  0.9020838028994842
0.82812500000000  0.8820000000  0.8960054268433117
0.82812500000000  0.8830000000  0.8886448146774707
0.82812500000000  0.8840000000  0.8810012600460370
0.82812500000000  0.8850000000  0.8720921890045031
0.82812500000000  0.8860000000  0.8644255527568478
0.82812500000000  0.8870000000  0.8543094167742910
0.82812500000000  0.8880000000  0.8448405611727060
0.82812500000000  0.8890000000  0.8343280602934632
0.82812500000000  0.8900000000  0.8229152039425919
0.82812500000000  0.8910000000  0.8117886257988988
0.82812500000000  0.8920000000  0.7997691371732949
0.82812500000000  0.8930000000  0.7872431313702425
0.82812500000000  0.8940000000  0.7734153449726106
0.82812500000000  0.8950000000  0.7599052425706645
0.82812500000000  0.8960000000  0.7449997182140412
0.82812500000000  0.8970000000  0.7293571677697817
0.82812500000000  0.8980000000  0.7139391845752274
0.82812500000000  0.8990000000  0.6969245939068347
0.82812500000000  0.9000000000  0.6793456975931804
0.82812500000000  0.9010000000  0.6612762624987624
0.82812500000000  0.9020000000  0.6420466175331436
0.82812500000000  0.9030000000  0.6219240076428116
0.82812500000000  0.9040000000  0.6011260474447323
0.82812500000000  0.9050000000  0.5785710356820128
0.82812500000000  0.9060000000  0.5552585139199008
0.82812500000000  0.9070000000  0.5305653204539706
0.82812500000000  0.9080000000  0.5040177662718480
0.82812500000000  0.9090000000  0.4755839550586495
0.82812500000000  0.9100000000  0.4447816939906783
0.82812500000000  0.9110000000  0.4108419010884814
0.82812500000000  0.9120000000  0.3726515437371548
0.82812500000000  0.9130000000  0.3240097792447942
0.82812500000000  0.9140000000  0.2706663792699020
0.82812500000000  0.9150000000  0.2211487227041139
0.82812500000000  0.9160000000  0.1749944411177567
0.82812500000000  0.9170000000  0.1322201249644915
0.82812500000000  0.9180000000  0.0937518600159123
0.82812500000000  0.9190000000  0.0602174745939578
0.82812500000000  0.9200000000  0.0318223184030999
0.82812500000000  0.9210000000  0.0103627215691304
0.82812500000000  0.9220000000  0.0000000000000000
0.82812500000000  0.9230000000  0.0000000000000000
0.82812500000000  0.9240000000  0.0000000000000000
0.82812500000000  0.9250000000  0.0000000000000000
0.82812500000000  0.9260000000  0.0000000000000000
0.82812500000000  0.9270000000  0.0000000000000000
0.82812500000000  0.9280000000  0.0000000000000000
0.82812500000000  0.9290000000  0.0000000000000000
0.82812500000000  0.9300000000  0.0000000000000000
0.82812500000000  0.9310000000  0.0000000000000000
0.82812500000000  0.9320000000  0.0000000000000000
0.82812500000000  0.9330000000  0.0000000000000000
0.82812500000000  0.9340000000  0.0000000000000000
0.82812500000000  0.9350000000  0.0000000000000000
0.82812500000000  0.9360000000  0.0000000000000000
0.82812500000000  0.9370000000  0.0000000000000000
0.82812500000000  0.9380000000  0.0000000000000000
0.82812500000000  0.9390000000  0.0000000000000000
0.82812500000000  0.9400000000  0.0000000000000000
0.82812500000000  0.9410000000  0.0000000000000000
0.82812500000000  0.9420000000  0.0000000000000000
0.82812500000000  0.9430000000  0.0000000000000000
0.82812500000000  0.9440000000  0.0000000000000000
0.82812500000000  0.9450000000  0.0000000000000000
0.82812500000000  0.9460000000  0.0000000000000000
0.82812500000000  0.9470000000  0.0000000000000000
0.82812500000000  0.9480000000  0.0000000000000000
0.82812500000000  0.9490000000  0.0000000000000000
0.82812500000000  0.9500000000  0.0000000000000000
0.82812500000000  0.9510000000  0.0000000000000000
0.82812500000000  0.9520000000  0.0000000000000000
0.82812500000000  0.9530000000  0.0000000000000000
0.82812500000000  0.9540000000  0.0000000000000000
0.82812500000000  0.9550000000  0.0000000000000000
0.82812500000000  0.9560000000  0.0000000000000000
0.82812500000000  0.9570000000  0.0000000000000000
0.82812500000000  0.9580000000  0.0000000000000000
0.82812500000000  0.9590000000  0.0000000000000000
0.82812500000000  0.9600000000  0.0000000000000000
0.82812500000000  0.9610000000  0.0000000000000000
0.82812500000000  0.9620000000  0.0000000000000000
0.82812500000000  0.9630000000  0.0000000000000000
0.82812500000000  0.9640000000  0.0000000000000000
0.82812500000000  0.9650000000  0.0000000000000000
0.82812500000000  0.9660000000  0.0000000000000000
0.82812500000000  0.9670000000  0.0000000000000000
0.82812500000000  0.9680000000  0.0000000000000000
0.82812500000000  0.9690000000  0.0000000000000000
0.82812500000000  0.9700000000  0.0000000000000000
0.82812500000000  0.9710000000  0.0000000000000000
0.82812500000000  0.9720000000  0.0000000000000000
0.82812500000000  0.9730000000  0.0000000000000000
0.82812500000000  0.9740000000  0.0000000000000000
0.82812500000000  0.9750000000  0.0000000000000000
0.82812500000000  0.9760000000  0.0000000000000000
0.82812500000000  0.9770000000  0.0000000000000000
0.82812500000000  0.9780000000  0.0000000000000000
0.82812500000000  0.9790000000  0.0000000000000000
0.82812500000000  0.9800000000  0.0000000000000000
0.82812500000000  0.9810000000  0.0000000000000000
0.82812500000000  0.9820000000  0.0000000000000000
0.82812500000000  0.9830000000  0.0000000000000000
0.82812500000000  0.9840000000  0.0000000000000000
0.82812500000000  0.9850000000  0.0000000000000000
0.82812500000000  0.9860000000  0.0000000000000000
0.82812500000000  0.9870000000  0.0000000000000000
0.82812500000000  0.9880000000  0.0000000000000000
0.82812500000000  0.9890000000  0.0000000000000000
0.82812500000000  0.9900000000  0.0000000000000000
0.82812500000000  0.9910000000  0.0000000000000000
0.82812500000000  0.9920000000  0.0000000000000000
0.82812500000000  0.9930000000  0.0000000000000000
0.82812500000000  0.9940000000  0.0000000000000000
0.82812500000000  0.9950000000  0.0000000000000000
0.82812500000000  0.9960000000  0.0000000000000000
0.82812500000000  0.9970000000  0.0000000000000000
0.82812500000000  0.9980000000  0.0000000000000000
0.82812500000000  0.9990000000  0.0000000000000000
0.83593750000000  0.7000000000  0.0000000000000000
0.83593750000000  0.7010000000  0.0000000000000000
0.83593750000000  0.7020000000  0.0000000000000000
0.83593750000000  0.7030000000  0.0000000000000000
0.83593750000000  0.7040000000  0.0000000000000000
0.83593750000000  0.7050000000  0.0000000000000000
0.83593750000000  0.7060000000  0.0000000000000000
0.83593750000000  0.7070000000  0.0000000000000000
0.83593750000000  0.7080000000  0.0000000000000000
0.83593750000000  0.7090000000  0.0000000000000000
0.83593750000000  0.7100000000  0.0000000000000000
0.83593750000000  0.7110000000  0.0000000000000000
0.83593750000000  0.7120000000  0.0000000000000000
0.83593750000000  0.7130000000  0.0000000000000000
0.83593750000000  0.7140000000  0.0000000000000000
0.83593750000000  0.7150000000  0.0000000000000000
0.83593750000000  0.7160000000  0.0000000000000000
0.83593750000000  0.7170000000  0.0000000000000000
0.83593750000000  0.7180000000  0.0000000000000000
0.83593750000000  0.7190000000  0.0000000000000000
0.83593750000000  0.7200000000  0.0000000000000000
0.83593750000000  0.7210000000  0.0000000000000000
0.83593750000000  0.7220000000  0.0000000000000000
0.83593750000000  0.7230000000  0.0000000000000000
0.83593750000000  0.7240000000  0.0000000000000000
0.83593750000000  0.7250000000  0.0000000000000000
0.83593750000000  0.7260000000  0.0000000000000000
0.83593750000000  0.7270000000  0.0000000000000000
0.83593750000000  0.7280000000  0.0000000000000000
0.83593750000000  0.7290000000  0.0000000000000000
0.83593750000000  0.7300000000  0.0000000000000000
0.83593750000000  0.7310000000  0.0000000000000000
0.83593750000000  0.7320000000  0.0000000000000000
0.83593750000000  0.7330000000  0.0000000000000000
0.83593750000000  0.7340000000  0.0000000000000000
0.83593750000000  0.7350000000  0.0000000000000000
0.83593750000000  0.7360000000  0.0000000000000000
0.83593750000000  0.7370000000  0.0000000000000000
0.83593750000000  0.7380000000  0.0000000000000000
0.83593750000000  0.7390000000  0.0000000000000000
0.83593750000000  0.7400000000  0.0000000000000000
0.83593750000000  0.7410000000  0.0000000000000000
0.83593750000000  0.7420000000  0.0000000000000000
0.83593750000000  0.7430000000  0.0000000000000000
0.83593750000000  0.7440000000  0.0000000000000000
0.83593750000000  0.7450000000  0.0000000000000000
0.83593750000000  0.7460000000  0.0000000000000000
0.83593750000000  0.7470000000  0.0000000000000000
0.83593750000000  0.7480000000  0.0000000000000000
0.83593750000000  0.7490000000  0.0000000000000000
0.83593750000000  0.7500000000  0.0000000000000000
0.83593750000000  0.7510000000  0.0000000000000000
0.83593750000000  0.7520000000  0.0000000000000000
0.83593750000000  0.7530000000  0.0000000000000000
0.83593750000000  0.7540000000  0.0000000000000000
0.83593750000000  0.7550000000  0.0000000000000000
0.83593750000000  0.7560000000  0.0000000000000000
0.83593750000000  0.7570000000  0.0000000000000000
0.83593750000000  0.7580000000  0.0000000000000000
0.83593750000000  0.7590000000  0.0000000000000000
0.83593750000000  0.7600000000  0.0000000000000000
0.83593750000000  0.7610000000  0.0000000000000000
0.83593750000000  0.7620000000  0.0000000000000000
0.83593750000000  0.7630000000  0.0000000000000000
0.83593750000000  0.7640000000  0.0000000000000000
0.83593750000000  0.7650000000  0.0000000000000000
0.83593750000000  0.7660000000  0.0000000000000000
0.83593750000000  0.7670000000  0.0000000000000000
0.83593750000000  0.7680000000  0.0000000000000000
0.83593750000000  0.7690000000  0.0000000000000000
0.83593750000000  0.7700000000  0.0000000000000000
0.83593750000000  0.7710000000  0.0000000000000000
0.83593750000000  0.7720000000  0.0000000000000000
0.83593750000000  0.7730000000  0.0000000000000000
0.83593750000000  0.7740000000  0.0000000000000000
0.83593750000000  0.7750000000  0.0000000000000000
0.83593750000000  0.7760000000  0.0000000000000000
0.83593750000000  0.7770000000  0.0000000000000000
0.83593750000000  0.7780000000  0.0000000000000000
0.83593750000000  0.7790000000  0.0000000000000000
0.83593750000000  0.7800000000  0.0000000000000000
0.83593750000000  0.7810000000  0.0000000000000000
0.83593750000000  0.7820000000  0.0000000000000000
0.83593750000000  0.7830000000  0.0000000000000000
0.83593750000000  0.7840000000  0.0000000000000000
0.83593750000000  0.7850000000  0.0000000000000000
0.83593750000000  0.7860000000  0.0000000000000000
0.83593750000000  0.7870000000  0.0000000000000000
0.83593750000000  0.7880000000  0.0000000000000000
0.83593750000000  0.7890000000  0.0000000000000000
0.83593750000000  0.7900000000  0.0000000000000000
0.83593750000000  0.7910000000  0.0000000000000000
0.83593750000000  0.7920000000  0.0000000000000000
0.83593750000000  0.7930000000  0.0000000000000000
0.83593750000000  0.7940000000  0.0000000000000000
0.83593750000000  0.7950000000  0.0000000000000000
0.83593750000000  0.7960000000  0.0000000000000000
0.83593750000000  0.7970000000  0.0000000000000000
0.83593750000000  0.7980000000  0.0000000000000000
0.83593750000000  0.7990000000  0.0000000000000000
0.83593750000000  0.8000000000  0.0000000000000000
0.83593750000000  0.8010000000  0.0000000000000000
0.83593750000000  0.8020000000  0.0015708953291638
0.83593750000000  0.8030000000  0.0173701849327617
0.83593750000000  0.8040000000  0.0422963310056175
0.83593750000000  0.8050000000  0.0732988564189036
0.83593750000000  0.8060000000  0.1098928705616347
0.83593750000000  0.8070000000  0.1525578544086539
0.83593750000000  0.8080000000  0.1985075624148904
0.83593750000000  0.8090000000  0.2480772635195080
0.83593750000000  0.8100000000  0.2991484148647110
0.83593750000000  0.8110000000  0.3401872350929451
0.83593750000000  0.8120000000  0.3746671303258993
0.83593750000000  0.8130000000  0.4058640675625903
0.83593750000000  0.8140000000  0.4331185523928226
0.83593750000000  0.8150000000  0.4600352138528261
0.83593750000000  0.8160000000  0.4835048375240513
0.83593750000000  0.8170000000  0.5074661017037742
0.83593750000000  0.8180000000  0.5270669536887997
0.83593750000000  0.8190000000  0.5512258206895383
0.83593750000000  0.8200000000  0.5676935143518016
0.83593750000000  0.8210000000  0.5850075621445920
0.83593750000000  0.8220000000  0.6022417897561968
0.83593750000000  0.8230000000  0.6194613056195512
0.83593750000000  0.8240000000  0.6359306049857593
0.83593750000000  0.8250000000  0.6527062828903130
0.83593750000000  0.8260000000  0.6639414696575542
0.83593750000000  0.8270000000  0.6823784402776722
0.83593750000000  0.8280000000  0.6983237510547714
0.83593750000000  0.8290000000  0.7118856576611627
0.83593750000000  0.8300000000  0.7241893717949097
0.83593750000000  0.8310000000  0.7358621494438079
0.83593750000000  0.8320000000  0.7477162649742874
0.83593750000000  0.8330000000  0.7591406666235762
0.83593750000000  0.8340000000  0.7699702109775087
0.83593750000000  0.8350000000  0.7803871314894776
0.83593750000000  0.8360000000  0.7905139558372738
0.83593750000000  0.8370000000  0.8004581526133364
0.83593750000000  0.8380000000  0.8100328766183964
0.83593750000000  0.8390000000  0.8192020010203697
0.83593750000000  0.8400000000  0.8276676202513632
0.83593750000000  0.8410000000  0.8360961228012236
0.83593750000000  0.8420000000  0.8443805660852064
0.83593750000000  0.8430000000  0.8519898193656612
0.83593750000000  0.8440000000  0.8591962689890772
0.83593750000000  0.8450000000  0.8659775712983810
0.83593750000000  0.8460000000  0.8726911244658873
0.83593750000000  0.8470000000  0.8791108464770032
0.83593750000000  0.8480000000  0.8854966204736715
0.83593750000000  0.8490000000  0.8920968174547939
0.83593750000000  0.8500000000  0.8981754803407977
0.83593750000000  0.8510000000  0.9032251807192894
0.83593750000000  0.8520000000  0.9080704137424432
0.83593750000000  0.8530000000  0.9127875250353230
0.83593750000000  0.8540000000  0.9168420338431019
0.83593750000000  0.8550000000  0.9212092707142673
0.83593750000000  0.8560000000  0.9259048148368771
0.83593750000000  0.8570000000  0.9286615559681264
0.83593750000000  0.8580000000  0.9310534713985593
0.83593750000000  0.8590000000  0.9326175282197303
0.83593750000000  0.8600000000  0.9348007363686590
0.83593750000000  0.8610000000  0.9363098356954993
0.83593750000000  0.8620000000  0.9370371852282857
0.83593750000000  0.8630000000  0.9384753007778520
0.83593750000000  0.8640000000  0.9385724295135462
0.83593750000000  0.8650000000  0.9392952953471289
0.83593750000000  0.8660000000  0.9394716840645705
0.83593750000000  0.8670000000  0.9402176647554541
0.83593750000000  0.8680000000  0.9394562742923984
0.83593750000000  0.8690000000  0.9386816127600924
0.83593750000000  0.8700000000  0.9369520905254007
0.83593750000000  0.8710000000  0.9331259630849148
0.83593750000000  0.8720000000  0.9320549520142957
0.83593750000000  0.8730000000  0.9293349186518864
0.83593750000000  0.8740000000  0.9259743566687020
0.83593750000000  0.8750000000  0.9227229330669107
0.83593750000000  0.8760000000  0.9180865110324137
0.83593750000000  0.8770000000  0.9143422151438207
0.83593750000000  0.8780000000  0.9107196892997935
0.83593750000000  0.8790000000  0.9030105850431994
0.83593750000000  0.8800000000  0.8985274807083028
0.83593750000000  0.8810000000  0.8930632613629597
0.83593750000000  0.8820000000  0.8849289444909291
0.83593750000000  0.8830000000  0.8781886280111295
0.83593750000000  0.8840000000  0.8703143743428776
0.83593750000000  0.8850000000  0.8633018121367080
0.83593750000000  0.8860000000  0.8538845533568191
0.83593750000000  0.8870000000  0.8458947782384310
0.83593750000000  0.8880000000  0.8362245002046345
0.83593750000000  0.8890000000  0.8257401431304073
0.83593750000000  0.8900000000  0.8162539908066607
0.83593750000000  0.8910000000  0.8052664108735311
0.83593750000000  0.8920000000  0.7938093461618985
0.83593750000000  0.8930000000  0.7804956472700983
0.83593750000000  0.8940000000  0.7683513642394633
0.83593750000000  0.8950000000  0.7552907727900660
0.83593750000000  0.8960000000  0.7402666893423759
0.83593750000000  0.8970000000  0.7259327766416400
0.83593750000000  0.8980000000  0.7099812154529372
0.83593750000000  0.8990000000  0.6941841633154793
0.83593750000000  0.9000000000  0.6777017096869481
0.83593750000000  0.9010000000  0.6593671048405927
0.83593750000000  0.9020000000  0.6416517114477353
0.83593750000000  0.9030000000  0.6211603667940572
0.83593750000000  0.9040000000  0.6001804458154080
0.83593750000000  0.9050000000  0.5786954989385086
0.83593750000000  0.9060000000  0.5551795165554949
0.83593750000000  0.9070000000  0.5304105683903505
0.83593750000000  0.9080000000  0.5041859417711434
0.83593750000000  0.9090000000  0.4759771100087444
0.83593750000000  0.9100000000  0.4451507971740419
0.83593750000000  0.9110000000  0.4111662493286968
0.83593750000000  0.9120000000  0.3725135409157387
0.83593750000000  0.9130000000  0.3241909592011941
0.83593750000000  0.9140000000  0.2709970469001207
0.83593750000000  0.9150000000  0.2210075528739072
0.83593750000000  0.9160000000  0.1746332988670341
0.83593750000000  0.9170000000  0.1322384053339582
0.83593750000000  0.9180000000  0.0939377971617633
0.83593750000000  0.9190000000  0.0599882769706543
0.83593750000000  0.9200000000  0.0317820274047096
0.83593750000000  0.9210000000  0.0103348752969000
0.83593750000000  0.9220000000  0.0000000000000000
0.83593750000000  0.9230000000  0.0000000000000000
0.83593750000000  0.9240000000  0.0000000000000000
0.83593750000000  0.9250000000  0.0000000000000000
0.83593750000000  0.9260000000  0.0000000000000000
0.83593750000000  0.9270000000  0.0000000000000000
0.83593750000000  0.9280000000  0.0000000000000000
0.83593750000000  0.9290000000  0.0000000000000000
0.83593750000000  0.9300000000  0.0000000000000000
0.83593750000000  0.9310000000  0.0000000000000000
0.83593750000000  0.9320000000  0.0000000000000000
0.83593750000000  0.9330000000  0.0000000000000000
0.83593750000000  0.9340000000  0.0000000000000000
0.83593750000000  0.9350000000  0.0000000000000000
0.83593750000000  0.9360000000  0.0000000000000000
0.83593750000000  0.9370000000  0.0000000000000000
0.83593750000000  0.9380000000  0.0000000000000000
0.83593750000000  0.9390000000  0.0000000000000000
0.83593750000000  0.9400000000  0.0000000000000000
0.83593750000000  0.9410000000  0.0000000000000000
0.83593750000000  0.9420000000  0.0000000000000000
0.83593750000000  0.9430000000  0.0000000000000000
0.83593750000000  0.9440000000  0.0000000000000000
0.83593750000000  0.9450000000  0.0000000000000000
0.83593750000000  0.9460000000  0.0000000000000000
0.83593750000000  0.9470000000  0.0000000000000000
0.83593750000000  0.9480000000  0.0000000000000000
0.83593750000000  0.9490000000  0.0000000000000000
0.83593750000000  0.9500000000  0.0000000000000000
0.83593750000000  0.9510000000  0.0000000000000000
0.83593750000000  0.9520000000  0.0000000000000000
0.83593750000000  0.9530000000  0.0000000000000000
0.83593750000000  0.9540000000  0.0000000000000000
0.83593750000000  0.9550000000  0.0000000000000000
0.83593750000000  0.9560000000  0.0000000000000000
0.83593750000000  0.9570000000  0.0000000000000000
0.83593750000000  0.9580000000  0.0000000000000000
0.83593750000000  0.9590000000  0.0000000000000000
0.83593750000000  0.9600000000  0.0000000000000000
0.83593750000000  0.9610000000  0.0000000000000000
0.83593750000000  0.9620000000  0.0000000000000000
0.83593750000000  0.9630000000  0.0000000000000000
0.83593750000000  0.9640000000  0.0000000000000000
0.83593750000000  0.9650000000  0.0000000000000000
0.83593750000000  0.9660000000  0.0000000000000000
0.83593750000000  0.9670000000  0.0000000000000000
0.83593750000000  0.9680000000  0.0000000000000000
0.83593750000000  0.9690000000  0.0000000000000000
0.83593750000000  0.9700000000  0.0000000000000000
0.83593750000000  0.9710000000  0.0000000000000000
0.83593750000000  0.9720000000  0.0000000000000000
0.83593750000000  0.9730000000  0.0000000000000000
0.83593750000000  0.9740000000  0.0000000000000000
0.83593750000000  0.9750000000  0.0000000000000000
0.83593750000000  0.9760000000  0.0000000000000000
0.83593750000000  0.9770000000  0.0000000000000000
0.83593750000000  0.9780000000  0.0000000000000000
0.83593750000000  0.9790000000  0.0000000000000000
0.83593750000000  0.9800000000  0.0000000000000000
0.83593750000000  0.9810000000  0.0000000000000000
0.83593750000000  0.9820000000  0.0000000000000000
0.83593750000000  0.9830000000  0.0000000000000000
0.83593750000000  0.9840000000  0.0000000000000000
0.83593750000000  0.9850000000  0.0000000000000000
0.83593750000000  0.9860000000  0.0000000000000000
0.83593750000000  0.9870000000  0.0000000000000000
0.83593750000000  0.9880000000  0.0000000000000000
0.83593750000000  0.9890000000  0.0000000000000000
0.83593750000000  0.9900000000  0.0000000000000000
0.83593750000000  0.9910000000  0.0000000000000000
0.83593750000000  0.9920000000  0.0000000000000000
0.83593750000000  0.9930000000  0.0000000000000000
0.83593750000000  0.9940000000  0.0000000000000000
0.83593750000000  0.9950000000  0.0000000000000000
0.83593750000000  0.9960000000  0.0000000000000000
0.83593750000000  0.9970000000  0.0000000000000000
0.83593750000000  0.9980000000  0.0000000000000000
0.83593750000000  0.9990000000  0.0000000000000000
0.84375000000000  0.7000000000  0.0000000000000000
0.84375000000000  0.7010000000  0.0000000000000000
0.84375000000000  0.7020000000  0.0000000000000000
0.84375000000000  0.7030000000  0.0000000000000000
0.84375000000000  0.7040000000  0.0000000000000000
0.84375000000000  0.7050000000  0.0000000000000000
0.84375000000000  0.7060000000  0.0000000000000000
0.84375000000000  0.7070000000  0.0000000000000000
0.84375000000000  0.7080000000  0.0000000000000000
0.84375000000000  0.7090000000  0.0000000000000000
0.84375000000000  0.7100000000  0.0000000000000000
0.84375000000000  0.7110000000  0.0000000000000000
0.84375000000000  0.7120000000  0.0000000000000000
0.84375000000000  0.7130000000  0.0000000000000000
0.84375000000000  0.7140000000  0.0000000000000000
0.84375000000000  0.7150000000  0.0000000000000000
0.84375000000000  0.7160000000  0.0000000000000000
0.84375000000000  0.7170000000  0.0000000000000000
0.84375000000000  0.7180000000  0.0000000000000000
0.84375000000000  0.7190000000  0.0000000000000000
0.84375000000000  0.7200000000  0.0000000000000000
0.84375000000000  0.7210000000  0.0000000000000000
0.84375000000000  0.7220000000  0.0000000000000000
0.84375000000000  0.7230000000  0.0000000000000000
0.84375000000000  0.7240000000  0.0000000000000000
0.84375000000000  0.7250000000  0.0000000000000000
0.84375000000000  0.7260000000  0.0000000000000000
0.84375000000000  0.7270000000  0.0000000000000000
0.84375000000000  0.7280000000  0.0000000000000000
0.84375000000000  0.7290000000  0.0000000000000000
0.84375000000000  0.7300000000  0.0000000000000000
0.84375000000000  0.7310000000  0.0000000000000000
0.84375000000000  0.7320000000  0.0000000000000000
0.84375000000000  0.7330000000  0.0000000000000000
0.84375000000000  0.7340000000  0.0000000000000000
0.84375000000000  0.7350000000  0.0000000000000000
0.84375000000000  0.7360000000  0.0000000000000000
0.84375000000000  0.7370000000  0.0000000000000000
0.84375000000000  0.7380000000  0.0000000000000000
0.84375000000000  0.7390000000  0.0000000000000000
0.84375000000000  0.7400000000  0.0000000000000000
0.84375000000000  0.7410000000  0.0000000000000000
0.84375000000000  0.7420000000  0.0000000000000000
0.84375000000000  0.7430000000  0.0000000000000000
0.84375000000000  0.7440000000  0.0000000000000000
0.84375000000000  0.7450000000  0.0000000000000000
0.84375000000000  0.7460000000  0.0000000000000000
0.84375000000000  0.7470000000  0.0000000000000000
0.84375000000000  0.7480000000  0.0000000000000000
0.84375000000000  0.7490000000  0.0000000000000000
0.84375000000000  0.7500000000  0.0000000000000000
0.84375000000000  0.7510000000  0.0000000000000000
0.84375000000000  0.7520000000  0.0000000000000000
0.84375000000000  0.7530000000  0.0000000000000000
0.84375000000000  0.7540000000  0.0000000000000000
0.84375000000000  0.7550000000  0.0000000000000000
0.84375000000000  0.7560000000  0.0000000000000000
0.84375000000000  0.7570000000  0.0000000000000000
0.84375000000000  0.7580000000  0.0000000000000000
0.84375000000000  0.7590000000  0.0000000000000000
0.84375000000000  0.7600000000  0.0000000000000000
0.84375000000000  0.7610000000  0.0000000000000000
0.84375000000000  0.7620000000  0.0000000000000000
0.84375000000000  0.7630000000  0.0000000000000000
0.84375000000000  0.7640000000  0.0000000000000000
0.84375000000000  0.7650000000  0.0000000000000000
0.84375000000000  0.7660000000  0.0000000000000000
0.84375000000000  0.7670000000  0.0000000000000000
0.84375000000000  0.7680000000  0.0000000000000000
0.84375000000000  0.7690000000  0.0000000000000000
0.84375000000000  0.7700000000  0.0000000000000000
0.84375000000000  0.7710000000  0.0000000000000000
0.84375000000000  0.7720000000  0.0000000000000000
0.84375000000000  0.7730000000  0.0000000000000000
0.84375000000000  0.7740000000  0.0000000000000000
0.84375000000000  0.7750000000  0.0000000000000000
0.84375000000000  0.7760000000  0.0000000000000000
0.84375000000000  0.7770000000  0.0000000000000000
0.84375000000000  0.7780000000  0.0000000000000000
0.84375000000000  0.7790000000  0.0000000000000000
0.84375000000000  0.7800000000  0.0000000000000000
0.84375000000000  0.7810000000  0.0000000000000000
0.84375000000000  0.7820000000  0.0000000000000000
0.84375000000000  0.7830000000  0.0000000000000000
0.84375000000000  0.7840000000  0.0000000000000000
0.84375000000000  0.7850000000  0.0000000000000000
0.84375000000000  0.7860000000  0.0000000000000000
0.84375000000000  0.7870000000  0.0000000000000000
0.84375000000000  0.7880000000  0.0000000000000000
0.84375000000000  0.7890000000  0.0000000000000000
0.84375000000000  0.7900000000  0.0000000000000000
0.84375000000000  0.7910000000  0.0000000000000000
0.84375000000000  0.7920000000  0.0000000000000000
0.84375000000000  0.7930000000  0.0000000000000000
0.84375000000000  0.7940000000  0.0000000000000000
0.84375000000000  0.7950000000  0.0000000000000000
0.84375000000000  0.7960000000  0.0000000000000000
0.84375000000000  0.7970000000  0.0000000000000000
0.84375000000000  0.7980000000  0.0015482123297996
0.84375000000000  0.7990000000  0.0162145790991657
0.84375000000000  0.8000000000  0.0403472760503743
0.84375000000000  0.8010000000  0.0705737553395641
0.84375000000000  0.8020000000  0.1059777602051075
0.84375000000000  0.8030000000  0.1481422287165944
0.84375000000000  0.8040000000  0.1931811916792191
0.84375000000000  0.8050000000  0.2411945286142146
0.84375000000000  0.8060000000  0.2908219913159720
0.84375000000000  0.8070000000  0.3309580195654599
0.84375000000000  0.8080000000  0.3644811010748844
0.84375000000000  0.8090000000  0.3943662674207378
0.84375000000000  0.8100000000  0.4218623605649663
0.84375000000000  0.8110000000  0.4473254911353736
0.84375000000000  0.8120000000  0.4706728586142157
0.84375000000000  0.8130000000  0.4916334269402374
0.84375000000000  0.8140000000  0.5113351395472328
0.84375000000000  0.8150000000  0.5305592210855670
0.84375000000000  0.8160000000  0.5512419188708935
0.84375000000000  0.8170000000  0.5675198063368074
0.84375000000000  0.8180000000  0.5867550905156019
0.84375000000000  0.8190000000  0.6012212641777192
0.84375000000000  0.8200000000  0.6184130531697227
0.84375000000000  0.8210000000  0.6414043356081099
0.84375000000000  0.8220000000  0.6543980523261405
0.84375000000000  0.8230000000  0.6678478252823774
0.84375000000000  0.8240000000  0.6804446347884401
0.84375000000000  0.8250000000  0.6904518428009321
0.84375000000000  0.8260000000  0.7066260537688718
0.84375000000000  0.8270000000  0.7180284806535527
0.84375000000000  0.8280000000  0.7248548949924941
0.84375000000000  0.8290000000  0.7372615974912804
0.84375000000000  0.8300000000  0.7489247885956846
0.84375000000000  0.8310000000  0.7594886665794248
0.84375000000000  0.8320000000  0.7698510450737024
0.84375000000000  0.8330000000  0.7791395391911873
0.84375000000000  0.8340000000  0.7885817894993389
0.84375000000000  0.8350000000  0.7977712030176831
0.84375000000000  0.8360000000  0.8064116860315983
0.84375000000000  0.8370000000  0.8156481657308280
0.84375000000000  0.8380000000  0.8251248579905125
0.84375000000000  0.8390000000  0.8334706960323404
0.84375000000000  0.8400000000  0.8417625491183179
0.84375000000000  0.8410000000  0.8492033431576572
0.84375000000000  0.8420000000  0.8554884122885092
0.84375000000000  0.8430000000  0.8630572327237319
0.84375000000000  0.8440000000  0.8695476475560424
0.84375000000000  0.8450000000  0.8751691360307006
0.84375000000000  0.8460000000  0.8804912221636269
0.84375000000000  0.8470000000  0.8863739507046953
0.84375000000000  0.8480000000  0.8914945404139890
0.84375000000000  0.8490000000  0.8969473481708408
0.84375000000000  0.8500000000  0.9021684901714051
0.84375000000000  0.8510000000  0.9060630000073641
0.84375000000000  0.8520000000  0.9100597885938231
0.84375000000000  0.8530000000  0.9126668523521477
0.84375000000000  0.8540000000  0.9162204899203544
0.84375000000000  0.8550000000  0.9189624139090303
0.84375000000000  0.8560000000  0.9218203191608798
0.84375000000000  0.8570000000  0.9232678622247302
0.84375000000000  0.8580000000  0.9259993219781880
0.84375000000000  0.8590000000  0.9283163076709838
0.84375000000000  0.8600000000  0.9306311999163251
0.84375000000000  0.8610000000  0.9311728748408060
0.84375000000000  0.8620000000  0.9314194753890533
0.84375000000000  0.8630000000  0.9319966057541935
0.84375000000000  0.8640000000  0.9323339162847256
0.84375000000000  0.8650000000  0.9330377508441630
0.84375000000000  0.8660000000  0.9316621978699808
0.84375000000000  0.8670000000  0.9306310398904677
0.84375000000000  0.8680000000  0.9297285871890414
0.84375000000000  0.8690000000  0.9279726903268393
0.84375000000000  0.8700000000  0.9262244173082523
0.84375000000000  0.8710000000  0.9248777491784038
0.84375000000000  0.8720000000  0.9221530936537138
0.84375000000000  0.8730000000  0.9187032997918577
0.84375000000000  0.8740000000  0.9149052424703219
0.84375000000000  0.8750000000  0.9116367321495366
0.84375000000000  0.8760000000  0.9078358968604061
0.84375000000000  0.8770000000  0.9034721696567422
0.84375000000000  0.8780000000  0.8977717772947623
0.84375000000000  0.8790000000  0.8938925412692083
0.84375000000000  0.8800000000  0.8872058806063992
0.84375000000000  0.8810000000  0.8808947684059452
0.84375000000000  0.8820000000  0.8754211401376860
0.84375000000000  0.8830000000  0.8682154100680758
0.84375000000000  0.8840000000  0.8610319331154107
0.84375000000000  0.8850000000  0.8525606004053707
0.84375000000000  0.8860000000  0.8454273542288686
0.84375000000000  0.8870000000  0.8359941922847313
0.84375000000000  0.8880000000  0.8270850037045229
0.84375000000000  0.8890000000  0.8172799033358397
0.84375000000000  0.8900000000  0.8066003798922342
0.84375000000000  0.8910000000  0.7962612470319133
0.84375000000000  0.8920000000  0.7850416294526074
0.84375000000000  0.8930000000  0.7733952594912621
0.84375000000000  0.8940000000  0.7604480343806996
0.84375000000000  0.8950000000  0.7479020541573966
0.84375000000000  0.8960000000  0.7339854015225215
0.84375000000000  0.8970000000  0.7193185159030523
0.84375000000000  0.8980000000  0.7049037815844812
0.84375000000000  0.8990000000  0.6889111201381017
0.84375000000000  0.9000000000  0.6723595076593255
0.84375000000000  0.9010000000  0.6552573860234282
0.84375000000000  0.9020000000  0.6369802491182281
0.84375000000000  0.9030000000  0.6177365743343944
0.84375000000000  0.9040000000  0.5977535049354417
0.84375000000000  0.9050000000  0.5759333881485309
0.84375000000000  0.9060000000  0.5532544969200028
0.84375000000000  0.9070000000  0.5290895452882477
0.84375000000000  0.9080000000  0.5029810778271003
0.84375000000000  0.9090000000  0.4748912299649203
0.84375000000000  0.9100000000  0.4443434585768147
0.84375000000000  0.9110000000  0.4105872580977651
0.84375000000000  0.9120000000  0.3725251686352427
0.84375000000000  0.9130000000  0.3239575643311984
0.84375000000000  0.9140000000  0.2706514318057627
0.84375000000000  0.9150000000  0.2211472745160766
0.84375000000000  0.9160000000  0.1749944411177564
0.84375000000000  0.9170000000  0.1322201249644912
0.84375000000000  0.9180000000  0.0937518600159120
0.84375000000000  0.9190000000  0.0602174745939575
0.84375000000000  0.9200000000  0.0318223184030998
0.84375000000000  0.9210000000  0.0103627215691304
0.84375000000000  0.9220000000  0.0000000000000000
0.84375000000000  0.9230000000  0.0000000000000000
0.84375000000000  0.9240000000  0.0000000000000000
0.84375000000000  0.9250000000  0.0000000000000000
0.84375000000000  0.9260000000  0.0000000000000000
0.84375000000000  0.9270000000  0.0000000000000000
0.84375000000000  0.9280000000  0.0000000000000000
0.84375000000000  0.9290000000  0.0000000000000000
0.84375000000000  0.9300000000  0.0000000000000000
0.84375000000000  0.9310000000  0.0000000000000000
0.84375000000000  0.9320000000  0.0000000000000000
0.84375000000000  0.9330000000  0.0000000000000000
0.84375000000000  0.9340000000  0.0000000000000000
0.84375000000000  0.9350000000  0.0000000000000000
0.84375000000000  0.9360000000  0.0000000000000000
0.84375000000000  0.9370000000  0.0000000000000000
0.84375000000000  0.9380000000  0.0000000000000000
0.84375000000000  0.9390000000  0.0000000000000000
0.84375000000000  0.9400000000  0.0000000000000000
0.84375000000000  0.9410000000  0.0000000000000000
0.84375000000000  0.9420000000  0.0000000000000000
0.84375000000000  0.9430000000  0.0000000000000000
0.84375000000000  0.9440000000  0.0000000000000000
0.84375000000000  0.9450000000  0.0000000000000000
0.84375000000000  0.9460000000  0.0000000000000000
0.84375000000000  0.9470000000  0.0000000000000000
0.84375000000000  0.9480000000  0.0000000000000000
0.84375000000000  0.9490000000  0.0000000000000000
0.84375000000000  0.9500000000  0.0000000000000000
0.84375000000000  0.9510000000  0.0000000000000000
0.84375000000000  0.9520000000  0.0000000000000000
0.84375000000000  0.9530000000  0.0000000000000000
0.84375000000000  0.9540000000  0.0000000000000000
0.84375000000000  0.9550000000  0.0000000000000000
0.84375000000000  0.9560000000  0.0000000000000000
0.84375000000000  0.9570000000  0.0000000000000000
0.84375000000000  0.9580000000  0.0000000000000000
0.84375000000000  0.9590000000  0.0000000000000000
0.84375000000000  0.9600000000  0.0000000000000000
0.84375000000000  0.9610000000  0.0000000000000000
0.84375000000000  0.9620000000  0.0000000000000000
0.84375000000000  0.9630000000  0.0000000000000000
0.84375000000000  0.9640000000  0.0000000000000000
0.84375000000000  0.9650000000  0.0000000000000000
0.84375000000000  0.9660000000  0.0000000000000000
0.84375000000000  0.9670000000  0.0000000000000000
0.84375000000000  0.9680000000  0.0000000000000000
0.84375000000000  0.9690000000  0.0000000000000000
0.84375000000000  0.9700000000  0.0000000000000000
0.84375000000000  0.9710000000  0.0000000000000000
0.84375000000000  0.9720000000  0.0000000000000000
0.84375000000000  0.9730000000  0.0000000000000000
0.84375000000000  0.9740000000  0.0000000000000000
0.84375000000000  0.9750000000  0.0000000000000000
0.84375000000000  0.9760000000  0.0000000000000000
0.84375000000000  0.9770000000  0.0000000000000000
0.84375000000000  0.9780000000  0.0000000000000000
0.84375000000000  0.9790000000  0.0000000000000000
0.84375000000000  0.9800000000  0.0000000000000000
0.84375000000000  0.9810000000  0.0000000000000000
0.84375000000000  0.9820000000  0.0000000000000000
0.84375000000000  0.9830000000  0.0000000000000000
0.84375000000000  0.9840000000  0.0000000000000000
0.84375000000000  0.9850000000  0.0000000000000000
0.84375000000000  0.9860000000  0.0000000000000000
0.84375000000000  0.9870000000  0.0000000000000000
0.84375000000000  0.9880000000  0.0000000000000000
0.84375000000000  0.9890000000  0.0000000000000000
0.84375000000000  0.9900000000  0.0000000000000000
0.84375000000000  0.9910000000  0.0000000000000000
0.84375000000000  0.9920000000  0.0000000000000000
0.84375000000000  0.9930000000  0.0000000000000000
0.84375000000000  0.9940000000  0.0000000000000000
0.84375000000000  0.9950000000  0.0000000000000000
0.84375000000000  0.9960000000  0.0000000000000000
0.84375000000000  0.9970000000  0.0000000000000000
0.84375000000000  0.9980000000  0.0000000000000000
0.84375000000000  0.9990000000  0.0000000000000000
0.85156250000000  0.7000000000  0.0000000000000000
0.85156250000000  0.7010000000  0.0000000000000000
0.85156250000000  0.7020000000  0.0000000000000000
0.85156250000000  0.7030000000  0.0000000000000000
0.85156250000000  0.7040000000  0.0000000000000000
0.85156250000000  0.7050000000  0.0000000000000000
0.85156250000000  0.7060000000  0.0000000000000000
0.85156250000000  0.7070000000  0.0000000000000000
0.85156250000000  0.7080000000  0.0000000000000000
0.85156250000000  0.7090000000  0.0000000000000000
0.85156250000000  0.7100000000  0.0000000000000000
0.85156250000000  0.7110000000  0.0000000000000000
0.85156250000000  0.7120000000  0.0000000000000000
0.85156250000000  0.7130000000  0.0000000000000000
0.85156250000000  0.7140000000  0.0000000000000000
0.85156250000000  0.7150000000  0.0000000000000000
0.85156250000000  0.7160000000  0.0000000000000000
0.85156250000000  0.7170000000  0.0000000000000000
0.85156250000000  0.7180000000  0.0000000000000000
0.85156250000000  0.7190000000  0.0000000000000000
0.85156250000000  0.7200000000  0.0000000000000000
0.85156250000000  0.7210000000  0.0000000000000000
0.85156250000000  0.7220000000  0.0000000000000000
0.85156250000000  0.7230000000  0.0000000000000000
0.85156250000000  0.7240000000  0.0000000000000000
0.85156250000000  0.7250000000  0.0000000000000000
0.85156250000000  0.7260000000  0.0000000000000000
0.85156250000000  0.7270000000  0.0000000000000000
0.85156250000000  0.7280000000  0.0000000000000000
0.85156250000000  0.7290000000  0.0000000000000000
0.85156250000000  0.7300000000  0.0000000000000000
0.85156250000000  0.7310000000  0.0000000000000000
0.85156250000000  0.7320000000  0.0000000000000000
0.85156250000000  0.7330000000  0.0000000000000000
0.85156250000000  0.7340000000  0.0000000000000000
0.85156250000000  0.7350000000  0.0000000000000000
0.85156250000000  0.7360000000  0.0000000000000000
0.85156250000000  0.7370000000  0.0000000000000000
0.85156250000000  0.7380000000  0.0000000000000000
0.85156250000000  0.7390000000  0.0000000000000000
0.85156250000000  0.7400000000  0.0000000000000000
0.85156250000000  0.7410000000  0.0000000000000000
0.85156250000000  0.7420000000  0.0000000000000000
0.85156250000000  0.7430000000  0.0000000000000000
0.85156250000000  0.7440000000  0.0000000000000000
0.85156250000000  0.7450000000  0.0000000000000000
0.85156250000000  0.7460000000  0.0000000000000000
0.85156250000000  0.7470000000  0.0000000000000000
0.85156250000000  0.7480000000  0.0000000000000000
0.85156250000000  0.7490000000  0.0000000000000000
0.85156250000000  0.7500000000  0.0000000000000000
0.85156250000000  0.7510000000  0.0000000000000000
0.85156250000000  0.7520000000  0.0000000000000000
0.85156250000000  0.7530000000  0.0000000000000000
0.85156250000000  0.7540000000  0.0000000000000000
0.85156250000000  0.7550000000  0.0000000000000000
0.85156250000000  0.7560000000  0.0000000000000000
0.85156250000000  0.7570000000  0.0000000000000000
0.85156250000000  0.7580000000  0.0000000000000000
0.85156250000000  0.7590000000  0.0000000000000000
0.85156250000000  0.7600000000  0.0000000000000000
0.85156250000000  0.7610000000  0.0000000000000000
0.85156250000000  0.7620000000  0.0000000000000000
0.85156250000000  0.7630000000  0.0000000000000000
0.85156250000000  0.7640000000  0.0000000000000000
0.85156250000000  0.7650000000  0.0000000000000000
0.85156250000000  0.7660000000  0.0000000000000000
0.85156250000000  0.7670000000  0.0000000000000000
0.85156250000000  0.7680000000  0.0000000000000000
0.85156250000000  0.7690000000  0.0000000000000000
0.85156250000000  0.7700000000  0.0000000000000000
0.85156250000000  0.7710000000  0.0000000000000000
0.85156250000000  0.7720000000  0.0000000000000000
0.85156250000000  0.7730000000  0.0000000000000000
0.85156250000000  0.7740000000  0.0000000000000000
0.85156250000000  0.7750000000  0.0000000000000000
0.85156250000000  0.7760000000  0.0000000000000000
0.85156250000000  0.7770000000  0.0000000000000000
0.85156250000000  0.7780000000  0.0000000000000000
0.85156250000000  0.7790000000  0.0000000000000000
0.85156250000000  0.7800000000  0.0000000000000000
0.85156250000000  0.7810000000  0.0000000000000000
0.85156250000000  0.7820000000  0.0000000000000000
0.85156250000000  0.7830000000  0.0000000000000000
0.85156250000000  0.7840000000  0.0000000000000000
0.85156250000000  0.7850000000  0.0000000000000000
0.85156250000000  0.7860000000  0.0000000000000000
0.85156250000000  0.7870000000  0.0000000000000000
0.85156250000000  0.7880000000  0.0000000000000000
0.85156250000000  0.7890000000  0.0000000000000000
0.85156250000000  0.7900000000  0.0000000000000000
0.85156250000000  0.7910000000  0.0000000000000000
0.85156250000000  0.7920000000  0.0000000000000000
0.85156250000000  0.7930000000  0.0000000000000000
0.85156250000000  0.7940000000  0.0004482413347072
0.85156250000000  0.7950000000  0.0142576485757835
0.85156250000000  0.7960000000  0.0372232084526895
0.85156250000000  0.7970000000  0.0666506914008633
0.85156250000000  0.7980000000  0.1010145970180281
0.85156250000000  0.7990000000  0.1404233159926897
0.85156250000000  0.8000000000  0.1849721197826009
0.85156250000000  0.8010000000  0.2320208630636325
0.85156250000000  0.8020000000  0.2803315844390807
0.85156250000000  0.8030000000  0.3206644876770197
0.85156250000000  0.8040000000  0.3538034033129027
0.85156250000000  0.8050000000  0.3831248146349560
0.85156250000000  0.8060000000  0.4097629131693210
0.85156250000000  0.8070000000  0.4364551384746035
0.85156250000000  0.8080000000  0.4586594541276153
0.85156250000000  0.8090000000  0.4807003070291497
0.85156250000000  0.8100000000  0.5014409404921686
0.85156250000000  0.8110000000  0.5205697206639687
0.85156250000000  0.8120000000  0.5397892621650613
0.85156250000000  0.8130000000  0.5574509554265431
0.85156250000000  0.8140000000  0.5742877514241315
0.85156250000000  0.8150000000  0.5902782452255507
0.85156250000000  0.8160000000  0.6056323333341699
0.85156250000000  0.8170000000  0.6223125619042272
0.85156250000000  0.8180000000  0.6353802636764909
0.85156250000000  0.8190000000  0.6528430732313866
0.85156250000000  0.8200000000  0.6637364186334910
0.85156250000000  0.8210000000  0.6755566960719370
0.85156250000000  0.8220000000  0.6876102500928393
0.85156250000000  0.8230000000  0.6992693279774060
0.85156250000000  0.8240000000  0.7131002363785202
0.85156250000000  0.8250000000  0.7246946573781335
0.85156250000000  0.8260000000  0.7315887805705800
0.85156250000000  0.8270000000  0.7462066114455985
0.85156250000000  0.8280000000  0.7582413048547223
0.85156250000000  0.8290000000  0.7681591380470171
0.85156250000000  0.8300000000  0.7770962178832005
0.85156250000000  0.8310000000  0.7856153299471127
0.85156250000000  0.8320000000  0.7940629043006484
0.85156250000000  0.8330000000  0.8024211755788981
0.85156250000000  0.8340000000  0.8103060415604826
0.85156250000000  0.8350000000  0.8176754091601953
0.85156250000000  0.8360000000  0.8250222024370570
0.85156250000000  0.8370000000  0.8323663122305431
0.85156250000000  0.8380000000  0.8394600273617394
0.85156250000000  0.8390000000  0.8460610287208568
0.85156250000000  0.8400000000  0.8520686880089496
0.85156250000000  0.8410000000  0.8581554972391573
0.85156250000000  0.8420000000  0.8640860979849262
0.85156250000000  0.8430000000  0.8697018924070079
0.85156250000000  0.8440000000  0.8746551156374369
0.85156250000000  0.8450000000  0.8791119056648433
0.85156250000000  0.8460000000  0.8840933567654373
0.85156250000000  0.8470000000  0.8886392516758675
0.85156250000000  0.8480000000  0.8931433309265440
0.85156250000000  0.8490000000  0.8976955571369031
0.85156250000000  0.8500000000  0.9017793386368481
0.85156250000000  0.8510000000  0.9051023320227671
0.85156250000000  0.8520000000  0.9083838288379463
0.85156250000000  0.8530000000  0.9114504789674512
0.85156250000000  0.8540000000  0.9139364426812070
0.85156250000000  0.8550000000  0.9167430834053629
0.85156250000000  0.8560000000  0.9197104239823518
0.85156250000000  0.8570000000  0.9211798139782106
0.85156250000000  0.8580000000  0.9224064758452617
0.85156250000000  0.8590000000  0.9227411996954200
0.85156250000000  0.8600000000  0.9235970072613131
0.85156250000000  0.8610000000  0.9239838366396601
0.85156250000000  0.8620000000  0.9235997531563880
0.85156250000000  0.8630000000  0.9240838486277335
0.85156250000000  0.8640000000  0.9231882543433879
0.85156250000000  0.8650000000  0.9230771432813133
0.85156250000000  0.8660000000  0.9223826316096591
0.85156250000000  0.8670000000  0.9222584897438274
0.85156250000000  0.8680000000  0.9207857539003566
0.85156250000000  0.8690000000  0.9193521391416495
0.85156250000000  0.8700000000  0.9170621299195107
0.85156250000000  0.8710000000  0.9127271324172586
0.85156250000000  0.8720000000  0.9111341599908165
0.85156250000000  0.8730000000  0.9078235227289860
0.85156250000000  0.8740000000  0.9043038296890410
0.85156250000000  0.8750000000  0.9005138921842619
0.85156250000000  0.8760000000  0.8958911913262457
0.85156250000000  0.8770000000  0.8918302977401795
0.85156250000000  0.8780000000  0.8879813841993741
0.85156250000000  0.8790000000  0.8803923106617313
0.85156250000000  0.8800000000  0.8759270635014430
0.85156250000000  0.8810000000  0.8704497788526961
0.85156250000000  0.8820000000  0.8626637133535511
0.85156250000000  0.8830000000  0.8558436357239310
0.85156250000000  0.8840000000  0.8481924527285564
0.85156250000000  0.8850000000  0.8414341856334058
0.85156250000000  0.8860000000  0.8325665114786752
0.85156250000000  0.8870000000  0.8246569897109579
0.85156250000000  0.8880000000  0.8154142829584080
0.85156250000000  0.8890000000  0.8054946138003064
0.85156250000000  0.8900000000  0.7964586721232793
0.85156250000000  0.8910000000  0.7859866836063520
0.85156250000000  0.8920000000  0.7751538410876686
0.85156250000000  0.8930000000  0.7624915664066970
0.85156250000000  0.8940000000  0.7509531951560328
0.85156250000000  0.8950000000  0.7386188612857971
0.85156250000000  0.8960000000  0.7242778281574156
0.85156250000000  0.8970000000  0.7107010414053837
0.85156250000000  0.8980000000  0.6955340839028873
0.85156250000000  0.8990000000  0.6805298702210477
0.85156250000000  0.9000000000  0.6649057456442428
0.85156250000000  0.9010000000  0.6474442383639537
0.85156250000000  0.9020000000  0.6306852140376328
0.85156250000000  0.9030000000  0.6111202620459601
0.85156250000000  0.9040000000  0.5910966671613882
0.85156250000000  0.9050000000  0.5705877097658094
0.85156250000000  0.9060000000  0.5480246425791762
0.85156250000000  0.9070000000  0.5241817873427904
0.85156250000000  0.9080000000  0.4988650438089530
0.85156250000000  0.9090000000  0.4714962011296074
0.85156250000000  0.9100000000  0.4414664870669058
0.85156250000000  0.9110000000  0.4082018763405767
0.85156250000000  0.9120000000  0.3701940320719567
0.85156250000000  0.9130000000  0.3224216791360631
0.85156250000000  0.9140000000  0.2697032742194823
0.85156250000000  0.9150000000  0.2200883365090375
0.85156250000000  0.9160000000  0.1740161097138461
0.85156250000000  0.9170000000  0.1318513414177718
0.85156250000000  0.9180000000  0.0937187557038296
0.85156250000000  0.9190000000  0.0598836603919542
0.85156250000000  0.9200000000  0.0317445404037114
0.85156250000000  0.9210000000  0.0103274612580761
0.85156250000000  0.9220000000  0.0000000000000000
0.85156250000000  0.9230000000  0.0000000000000000
0.85156250000000  0.9240000000  0.0000000000000000
0.85156250000000  0.9250000000  0.0000000000000000
0.85156250000000  0.9260000000  0.0000000000000000
0.85156250000000  0.9270000000  0.0000000000000000
0.85156250000000  0.9280000000  0.0000000000000000
0.85156250000000  0.9290000000  0.0000000000000000
0.85156250000000  0.9300000000  0.0000000000000000
0.85156250000000  0.9310000000  0.0000000000000000
0.85156250000000  0.9320000000  0.0000000000000000
0.85156250000000  0.9330000000  0.0000000000000000
0.85156250000000  0.9340000000  0.0000000000000000
0.85156250000000  0.9350000000  0.0000000000000000
0.85156250000000  0.9360000000  0.0000000000000000
0.85156250000000  0.9370000000  0.0000000000000000
0.85156250000000  0.9380000000  0.0000000000000000
0.85156250000000  0.9390000000  0.0000000000000000
0.85156250000000  0.9400000000  0.0000000000000000
0.85156250000000  0.9410000000  0.0000000000000000
0.85156250000000  0.9420000000  0.0000000000000000
0.85156250000000  0.9430000000  0.0000000000000000
0.85156250000000  0.9440000000  0.0000000000000000
0.85156250000000  0.9450000000  0.0000000000000000
0.85156250000000  0.9460000000  0.0000000000000000
0.85156250000000  0.9470000000  0.0000000000000000
0.85156250000000  0.9480000000  0.0000000000000000
0.85156250000000  0.9490000000  0.0000000000000000
0.85156250000000  0.9500000000  0.0000000000000000
0.85156250000000  0.9510000000  0.0000000000000000
0.85156250000000  0.9520000000  0.0000000000000000
0.85156250000000  0.9530000000  0.0000000000000000
0.85156250000000  0.9540000000  0.0000000000000000
0.85156250000000  0.9550000000  0.0000000000000000
0.85156250000000  0.9560000000  0.0000000000000000
0.85156250000000  0.9570000000  0.0000000000000000
0.85156250000000  0.9580000000  0.0000000000000000
0.85156250000000  0.9590000000  0.0000000000000000
0.85156250000000  0.9600000000  0.0000000000000000
0.85156250000000  0.9610000000  0.0000000000000000
0.85156250000000  0.9620000000  0.0000000000000000
0.85156250000000  0.9630000000  0.0000000000000000
0.85156250000000  0.9640000000  0.0000000000000000
0.85156250000000  0.9650000000  0.0000000000000000
0.85156250000000  0.9660000000  0.0000000000000000
0.85156250000000  0.9670000000  0.0000000000000000
0.85156250000000  0.9680000000  0.0000000000000000
0.85156250000000  0.9690000000  0.0000000000000000
0.85156250000000  0.9700000000  0.0000000000000000
0.85156250000000  0.9710000000  0.0000000000000000
0.85156250000000  0.9720000000  0.0000000000000000
0.85156250000000  0.9730000000  0.0000000000000000
0.85156250000000  0.9740000000  0.0000000000000000
0.85156250000000  0.9750000000  0.0000000000000000
0.85156250000000  0.9760000000  0.0000000000000000
0.85156250000000  0.9770000000  0.0000000000000000
0.85156250000000  0.9780000000  0.0000000000000000
0.85156250000000  0.9790000000  0.0000000000000000
0.85156250000000  0.9800000000  0.0000000000000000
0.85156250000000  0.9810000000  0.0000000000000000
0.85156250000000  0.9820000000  0.0000000000000000
0.85156250000000  0.9830000000  0.0000000000000000
0.85156250000000  0.9840000000  0.0000000000000000
0.85156250000000  0.9850000000  0.0000000000000000
0.85156250000000  0.9860000000  0.0000000000000000
0.85156250000000  0.9870000000  0.0000000000000000
0.85156250000000  0.9880000000  0.0000000000000000
0.85156250000000  0.9890000000  0.0000000000000000
0.85156250000000  0.9900000000  0.0000000000000000
0.85156250000000  0.9910000000  0.0000000000000000
0.85156250000000  0.9920000000  0.0000000000000000
0.85156250000000  0.9930000000  0.0000000000000000
0.85156250000000  0.9940000000  0.0000000000000000
0.85156250000000  0.9950000000  0.0000000000000000
0.85156250000000  0.9960000000  0.0000000000000000
0.85156250000000  0.9970000000  0.0000000000000000
0.85156250000000  0.9980000000  0.0000000000000000
0.85156250000000  0.9990000000  0.0000000000000000
0.85937500000000  0.7000000000  0.0000000000000000
0.85937500000000  0.7010000000  0.0000000000000000
0.85937500000000  0.7020000000  0.0000000000000000
0.85937500000000  0.7030000000  0.0000000000000000
0.85937500000000  0.7040000000  0.0000000000000000
0.85937500000000  0.7050000000  0.0000000000000000
0.85937500000000  0.7060000000  0.0000000000000000
0.85937500000000  0.7070000000  0.0000000000000000
0.85937500000000  0.7080000000  0.0000000000000000
0.85937500000000  0.7090000000  0.0000000000000000
0.85937500000000  0.7100000000  0.0000000000000000
0.85937500000000  0.7110000000  0.0000000000000000
0.85937500000000  0.7120000000  0.0000000000000000
0.85937500000000  0.7130000000  0.0000000000000000
0.85937500000000  0.7140000000  0.0000000000000000
0.85937500000000  0.7150000000  0.0000000000000000
0.85937500000000  0.7160000000  0.0000000000000000
0.85937500000000  0.7170000000  0.0000000000000000
0.85937500000000  0.7180000000  0.0000000000000000
0.85937500000000  0.7190000000  0.0000000000000000
0.85937500000000  0.7200000000  0.0000000000000000
0.85937500000000  0.7210000000  0.0000000000000000
0.85937500000000  0.7220000000  0.0000000000000000
0.85937500000000  0.7230000000  0.0000000000000000
0.85937500000000  0.7240000000  0.0000000000000000
0.85937500000000  0.7250000000  0.0000000000000000
0.85937500000000  0.7260000000  0.0000000000000000
0.85937500000000  0.7270000000  0.0000000000000000
0.85937500000000  0.7280000000  0.0000000000000000
0.85937500000000  0.7290000000  0.0000000000000000
0.85937500000000  0.7300000000  0.0000000000000000
0.85937500000000  0.7310000000  0.0000000000000000
0.85937500000000  0.7320000000  0.0000000000000000
0.85937500000000  0.7330000000  0.0000000000000000
0.85937500000000  0.7340000000  0.0000000000000000
0.85937500000000  0.7350000000  0.0000000000000000
0.85937500000000  0.7360000000  0.0000000000000000
0.85937500000000  0.7370000000  0.0000000000000000
0.85937500000000  0.7380000000  0.0000000000000000
0.85937500000000  0.7390000000  0.0000000000000000
0.85937500000000  0.7400000000  0.0000000000000000
0.85937500000000  0.7410000000  0.0000000000000000
0.85937500000000  0.7420000000  0.0000000000000000
0.85937500000000  0.7430000000  0.0000000000000000
0.85937500000000  0.7440000000  0.0000000000000000
0.85937500000000  0.7450000000  0.0000000000000000
0.85937500000000  0.7460000000  0.0000000000000000
0.85937500000000  0.7470000000  0.0000000000000000
0.85937500000000  0.7480000000  0.0000000000000000
0.85937500000000  0.7490000000  0.0000000000000000
0.85937500000000  0.7500000000  0.0000000000000000
0.85937500000000  0.7510000000  0.0000000000000000
0.85937500000000  0.7520000000  0.0000000000000000
0.85937500000000  0.7530000000  0.0000000000000000
0.85937500000000  0.7540000000  0.0000000000000000
0.85937500000000  0.7550000000  0.0000000000000000
0.85937500000000  0.7560000000  0.0000000000000000
0.85937500000000  0.7570000000  0.0000000000000000
0.85937500000000  0.7580000000  0.0000000000000000
0.85937500000000  0.7590000000  0.0000000000000000
0.85937500000000  0.7600000000  0.0000000000000000
0.85937500000000  0.7610000000  0.0000000000000000
0.85937500000000  0.7620000000  0.0000000000000000
0.85937500000000  0.7630000000  0.0000000000000000
0.85937500000000  0.7640000000  0.0000000000000000
0.85937500000000  0.7650000000  0.0000000000000000
0.85937500000000  0.7660000000  0.0000000000000000
0.85937500000000  0.7670000000  0.0000000000000000
0.85937500000000  0.7680000000  0.0000000000000000
0.85937500000000  0.7690000000  0.0000000000000000
0.85937500000000  0.7700000000  0.0000000000000000
0.85937500000000  0.7710000000  0.0000000000000000
0.85937500000000  0.7720000000  0.0000000000000000
0.85937500000000  0.7730000000  0.0000000000000000
0.85937500000000  0.7740000000  0.0000000000000000
0.85937500000000  0.7750000000  0.0000000000000000
0.85937500000000  0.7760000000  0.0000000000000000
0.85937500000000  0.7770000000  0.0000000000000000
0.85937500000000  0.7780000000  0.0000000000000000
0.85937500000000  0.7790000000  0.0000000000000000
0.85937500000000  0.7800000000  0.0000000000000000
0.85937500000000  0.7810000000  0.0000000000000000
0.85937500000000  0.7820000000  0.0000000000000000
0.85937500000000  0.7830000000  0.0000000000000000
0.85937500000000  0.7840000000  0.0000000000000000
0.85937500000000  0.7850000000  0.0000000000000000
0.85937500000000  0.7860000000  0.0000000000000000
0.85937500000000  0.7870000000  0.0000000000000000
0.85937500000000  0.7880000000  0.0000000000000000
0.85937500000000  0.7890000000  0.0000000000000000
0.85937500000000  0.7900000000  0.0000000000000000
0.85937500000000  0.7910000000  0.0101338028125644
0.85937500000000  0.7920000000  0.0312087512382476
0.85937500000000  0.7930000000  0.0607036334310850
0.85937500000000  0.7940000000  0.0940103382933063
0.85937500000000  0.7950000000  0.1317487586871058
0.85937500000000  0.7960000000  0.1731250351248337
0.85937500000000  0.7970000000  0.2201488557863810
0.85937500000000  0.7980000000  0.2692915994747908
0.85937500000000  0.7990000000  0.3106237127648621
0.85937500000000  0.8000000000  0.3422926932175121
0.85937500000000  0.8010000000  0.3709962083838852
0.85937500000000  0.8020000000  0.3974343285906775
0.85937500000000  0.8030000000  0.4240067442899357
0.85937500000000  0.8040000000  0.4479838352826069
0.85937500000000  0.8050000000  0.4682029524747589
0.85937500000000  0.8060000000  0.4883105093103199
0.85937500000000  0.8070000000  0.5074349338583579
0.85937500000000  0.8080000000  0.5256632979026455
0.85937500000000  0.8090000000  0.5431450995355225
0.85937500000000  0.8100000000  0.5596428350922197
0.85937500000000  0.8110000000  0.5759925545731819
0.85937500000000  0.8120000000  0.5912997548338077
0.85937500000000  0.8130000000  0.6047984371951418
0.85937500000000  0.8140000000  0.6183569832485939
0.85937500000000  0.8150000000  0.6317534751772304
0.85937500000000  0.8160000000  0.6466765175150456
0.85937500000000  0.8170000000  0.6575628358602326
0.85937500000000  0.8180000000  0.6716243963111673
0.85937500000000  0.8190000000  0.6816745160597246
0.85937500000000  0.8200000000  0.6947564503286545
0.85937500000000  0.8210000000  0.7135948805280226
0.85937500000000  0.8220000000  0.7227293362841234
0.85937500000000  0.8230000000  0.7323309111601672
0.85937500000000  0.8240000000  0.7413646965515277
0.85937500000000  0.8250000000  0.7479316334598627
0.85937500000000  0.8260000000  0.7607849078432556
0.85937500000000  0.8270000000  0.7690470625734093
0.85937500000000  0.8280000000  0.7727832887621540
0.85937500000000  0.8290000000  0.7823565990158522
0.85937500000000  0.8300000000  0.7912998753587538
0.85937500000000  0.8310000000  0.7990369150514408
0.85937500000000  0.8320000000  0.8066837156858963
0.85937500000000  0.8330000000  0.8133619682061725
0.85937500000000  0.8340000000  0.8202381065455057
0.85937500000000  0.8350000000  0.8271763660285369
0.85937500000000  0.8360000000  0.8335293515107153
0.85937500000000  0.8370000000  0.8403156014290282
0.85937500000000  0.8380000000  0.8479216429573395
0.85937500000000  0.8390000000  0.8541547254985443
0.85937500000000  0.8400000000  0.8603194102864052
0.85937500000000  0.8410000000  0.8659906055105657
0.85937500000000  0.8420000000  0.8702199906831165
0.85937500000000  0.8430000000  0.8756512551064609
0.85937500000000  0.8440000000  0.8804835464817760
0.85937500000000  0.8450000000  0.8844105484890949
0.85937500000000  0.8460000000  0.8880769530667123
0.85937500000000  0.8470000000  0.8921802776736265
0.85937500000000  0.8480000000  0.8953863869356710
0.85937500000000  0.8490000000  0.8991377075555236
0.85937500000000  0.8500000000  0.9029260049313085
0.85937500000000  0.8510000000  0.9054339178710815
0.85937500000000  0.8520000000  0.9080922840513820
0.85937500000000  0.8530000000  0.9091102229455477
0.85937500000000  0.8540000000  0.9111137547168351
0.85937500000000  0.8550000000  0.9124665196754829
0.85937500000000  0.8560000000  0.9142694693731889
0.85937500000000  0.8570000000  0.9145918551720217
0.85937500000000  0.8580000000  0.9160252744694914
0.85937500000000  0.8590000000  0.9171281445684137
0.85937500000000  0.8600000000  0.9184005528372082
0.85937500000000  0.8610000000  0.9178770918601842
0.85937500000000  0.8620000000  0.9172665532033393
0.85937500000000  0.8630000000  0.9168345847996275
0.85937500000000  0.8640000000  0.9162993298841315
0.85937500000000  0.8650000000  0.9161477095415110
0.85937500000000  0.8660000000  0.9139360241928665
0.85937500000000  0.8670000000  0.9120984052475923
0.85937500000000  0.8680000000  0.9105917116508133
0.85937500000000  0.8690000000  0.9080893557872858
0.85937500000000  0.8700000000  0.9057187930967507
0.85937500000000  0.8710000000  0.9038370844111288
0.85937500000000  0.8720000000  0.9005688046451038
0.85937500000000  0.8730000000  0.8967116934024106
0.85937500000000  0.8740000000  0.8925389234270019
0.85937500000000  0.8750000000  0.8887883433423889
0.85937500000000  0.8760000000  0.8848075295535202
0.85937500000000  0.8770000000  0.8801307897215792
0.85937500000000  0.8780000000  0.8740840303362050
0.85937500000000  0.8790000000  0.8701105512909387
0.85937500000000  0.8800000000  0.8634225338490108
0.85937500000000  0.8810000000  0.8570068079635265
0.85937500000000  0.8820000000  0.8515605155702086
0.85937500000000  0.8830000000  0.8439996340393295
0.85937500000000  0.8840000000  0.8369889961043512
0.85937500000000  0.8850000000  0.8287233386172850
0.85937500000000  0.8860000000  0.8217647775254657
0.85937500000000  0.8870000000  0.8123164894705193
0.85937500000000  0.8880000000  0.8035978629761465
0.85937500000000  0.8890000000  0.7941155652994001
0.85937500000000  0.8900000000  0.7837444637164617
0.85937500000000  0.8910000000  0.7737378937428220
0.85937500000000  0.8920000000  0.7628201787824016
0.85937500000000  0.8930000000  0.7514944564632481
0.85937500000000  0.8940000000  0.7391404341549516
0.85937500000000  0.8950000000  0.7269337063297566
0.85937500000000  0.8960000000  0.7136281220950828
0.85937500000000  0.8970000000  0.6993493896992952
0.85937500000000  0.8980000000  0.6854310302513918
0.85937500000000  0.8990000000  0.6700527450044909
0.85937500000000  0.9000000000  0.6540432106496479
0.85937500000000  0.9010000000  0.6375429538784468
0.85937500000000  0.9020000000  0.6199147653757179
0.85937500000000  0.9030000000  0.6012989075044795
0.85937500000000  0.9040000000  0.5820170517486900
0.85937500000000  0.9050000000  0.5608325727272313
0.85937500000000  0.9060000000  0.5389090847717961
0.85937500000000  0.9070000000  0.5155082496555962
0.85937500000000  0.9080000000  0.4901257871832335
0.85937500000000  0.9090000000  0.4628558059893713
0.85937500000000  0.9100000000  0.4330875653314509
0.85937500000000  0.9110000000  0.4000493908221618
0.85937500000000  0.9120000000  0.3625823721660929
0.85937500000000  0.9130000000  0.3141913361482690
0.85937500000000  0.9140000000  0.2622226991711338
0.85937500000000  0.9150000000  0.2139664273727920
0.85937500000000  0.9160000000  0.1689404829533395
0.85937500000000  0.9170000000  0.1272141396978676
0.85937500000000  0.9180000000  0.0897150044680086
0.85937500000000  0.9190000000  0.0570813162434321
0.85937500000000  0.9200000000  0.0295346433244669
0.85937500000000  0.9210000000  0.0089711269138792
0.85937500000000  0.9220000000  0.0000000000000000
0.85937500000000  0.9230000000  0.0000000000000000
0.85937500000000  0.9240000000  0.0000000000000000
0.85937500000000  0.9250000000  0.0000000000000000
0.85937500000000  0.9260000000  0.0000000000000000
0.85937500000000  0.9270000000  0.0000000000000000
0.85937500000000  0.9280000000  0.0000000000000000
0.85937500000000  0.9290000000  0.0000000000000000
0.85937500000000  0.9300000000  0.0000000000000000
0.85937500000000  0.9310000000  0.0000000000000000
0.85937500000000  0.9320000000  0.0000000000000000
0.85937500000000  0.9330000000  0.0000000000000000
0.85937500000000  0.9340000000  0.0000000000000000
0.85937500000000  0.9350000000  0.0000000000000000
0.85937500000000  0.9360000000  0.0000000000000000
0.85937500000000  0.9370000000  0.0000000000000000
0.85937500000000  0.9380000000  0.0000000000000000
0.85937500000000  0.9390000000  0.0000000000000000
0.85937500000000  0.9400000000  0.0000000000000000
0.85937500000000  0.9410000000  0.0000000000000000
0.85937500000000  0.9420000000  0.0000000000000000
0.85937500000000  0.9430000000  0.0000000000000000
0.85937500000000  0.9440000000  0.0000000000000000
0.85937500000000  0.9450000000  0.0000000000000000
0.85937500000000  0.9460000000  0.0000000000000000
0.85937500000000  0.9470000000  0.0000000000000000
0.85937500000000  0.9480000000  0.0000000000000000
0.85937500000000  0.9490000000  0.0000000000000000
0.85937500000000  0.9500000000  0.0000000000000000
0.85937500000000  0.9510000000  0.0000000000000000
0.85937500000000  0.9520000000  0.0000000000000000
0.85937500000000  0.9530000000  0.0000000000000000
0.85937500000000  0.9540000000  0.0000000000000000
0.85937500000000  0.9550000000  0.0000000000000000
0.85937500000000  0.9560000000  0.0000000000000000
0.85937500000000  0.9570000000  0.0000000000000000
0.85937500000000  0.9580000000  0.0000000000000000
0.85937500000000  0.9590000000  0.0000000000000000
0.85937500000000  0.9600000000  0.0000000000000000
0.85937500000000  0.9610000000  0.0000000000000000
0.85937500000000  0.9620000000  0.0000000000000000
0.85937500000000  0.9630000000  0.0000000000000000
0.85937500000000  0.9640000000  0.0000000000000000
0.85937500000000  0.9650000000  0.0000000000000000
0.85937500000000  0.9660000000  0.0000000000000000
0.85937500000000  0.9670000000  0.0000000000000000
0.85937500000000  0.9680000000  0.0000000000000000
0.85937500000000  0.9690000000  0.0000000000000000
0.85937500000000  0.9700000000  0.0000000000000000
0.85937500000000  0.9710000000  0.0000000000000000
0.85937500000000  0.9720000000  0.0000000000000000
0.85937500000000  0.9730000000  0.0000000000000000
0.85937500000000  0.9740000000  0.0000000000000000
0.85937500000000  0.9750000000  0.0000000000000000
0.85937500000000  0.9760000000  0.0000000000000000
0.85937500000000  0.9770000000  0.0000000000000000
0.85937500000000  0.9780000000  0.0000000000000000
0.85937500000000  0.9790000000  0.0000000000000000
0.85937500000000  0.9800000000  0.0000000000000000
0.85937500000000  0.9810000000  0.0000000000000000
0.85937500000000  0.9820000000  0.0000000000000000
0.85937500000000  0.9830000000  0.0000000000000000
0.85937500000000  0.9840000000  0.0000000000000000
0.85937500000000  0.9850000000  0.0000000000000000
0.85937500000000  0.9860000000  0.0000000000000000
0.85937500000000  0.9870000000  0.0000000000000000
0.85937500000000  0.9880000000  0.0000000000000000
0.85937500000000  0.9890000000  0.0000000000000000
0.85937500000000  0.9900000000  0.0000000000000000
0.85937500000000  0.9910000000  0.0000000000000000
0.85937500000000  0.9920000000  0.0000000000000000
0.85937500000000  0.9930000000  0.0000000000000000
0.85937500000000  0.9940000000  0.0000000000000000
0.85937500000000  0.9950000000  0.0000000000000000
0.85937500000000  0.9960000000  0.0000000000000000
0.85937500000000  0.9970000000  0.0000000000000000
0.85937500000000  0.9980000000  0.0000000000000000
0.85937500000000  0.9990000000  0.0000000000000000
0.86718750000000  0.7000000000  0.0000000000000000
0.86718750000000  0.7010000000  0.0000000000000000
0.86718750000000  0.7020000000  0.0000000000000000
0.86718750000000  0.7030000000  0.0000000000000000
0.86718750000000  0.7040000000  0.0000000000000000
0.86718750000000  0.7050000000  0.0000000000000000
0.86718750000000  0.7060000000  0.0000000000000000
0.86718750000000  0.7070000000  0.0000000000000000
0.86718750000000  0.7080000000  0.0000000000000000
0.86718750000000  0.7090000000  0.0000000000000000
0.86718750000000  0.7100000000  0.0000000000000000
0.86718750000000  0.7110000000  0.0000000000000000
0.86718750000000  0.7120000000  0.0000000000000000
0.86718750000000  0.7130000000  0.0000000000000000
0.86718750000000  0.7140000000  0.0000000000000000
0.86718750000000  0.7150000000  0.0000000000000000
0.86718750000000  0.7160000000  0.0000000000000000
0.86718750000000  0.7170000000  0.0000000000000000
0.86718750000000  0.7180000000  0.0000000000000000
0.86718750000000  0.7190000000  0.0000000000000000
0.86718750000000  0.7200000000  0.0000000000000000
0.86718750000000  0.7210000000  0.0000000000000000
0.86718750000000  0.7220000000  0.0000000000000000
0.86718750000000  0.7230000000  0.0000000000000000
0.86718750000000  0.7240000000  0.0000000000000000
0.86718750000000  0.7250000000  0.0000000000000000
0.86718750000000  0.7260000000  0.0000000000000000
0.86718750000000  0.7270000000  0.0000000000000000
0.86718750000000  0.7280000000  0.0000000000000000
0.86718750000000  0.7290000000  0.0000000000000000
0.86718750000000  0.7300000000  0.0000000000000000
0.86718750000000  0.7310000000  0.0000000000000000
0.86718750000000  0.7320000000  0.0000000000000000
0.86718750000000  0.7330000000  0.0000000000000000
0.86718750000000  0.7340000000  0.0000000000000000
0.86718750000000  0.7350000000  0.0000000000000000
0.86718750000000  0.7360000000  0.0000000000000000
0.86718750000000  0.7370000000  0.0000000000000000
0.86718750000000  0.7380000000  0.0000000000000000
0.86718750000000  0.7390000000  0.0000000000000000
0.86718750000000  0.7400000000  0.0000000000000000
0.86718750000000  0.7410000000  0.0000000000000000
0.86718750000000  0.7420000000  0.0000000000000000
0.86718750000000  0.7430000000  0.0000000000000000
0.86718750000000  0.7440000000  0.0000000000000000
0.86718750000000  0.7450000000  0.0000000000000000
0.86718750000000  0.7460000000  0.0000000000000000
0.86718750000000  0.7470000000  0.0000000000000000
0.86718750000000  0.7480000000  0.0000000000000000
0.86718750000000  0.7490000000  0.0000000000000000
0.86718750000000  0.7500000000  0.0000000000000000
0.86718750000000  0.7510000000  0.0000000000000000
0.86718750000000  0.7520000000  0.0000000000000000
0.86718750000000  0.7530000000  0.0000000000000000
0.86718750000000  0.7540000000  0.0000000000000000
0.86718750000000  0.7550000000  0.0000000000000000
0.86718750000000  0.7560000000  0.0000000000000000
0.86718750000000  0.7570000000  0.0000000000000000
0.86718750000000  0.7580000000  0.0000000000000000
0.86718750000000  0.7590000000  0.0000000000000000
0.86718750000000  0.7600000000  0.0000000000000000
0.86718750000000  0.7610000000  0.0000000000000000
0.86718750000000  0.7620000000  0.0000000000000000
0.86718750000000  0.7630000000  0.0000000000000000
0.86718750000000  0.7640000000  0.0000000000000000
0.86718750000000  0.7650000000  0.0000000000000000
0.86718750000000  0.7660000000  0.0000000000000000
0.86718750000000  0.7670000000  0.0000000000000000
0.86718750000000  0.7680000000  0.0000000000000000
0.86718750000000  0.7690000000  0.0000000000000000
0.86718750000000  0.7700000000  0.0000000000000000
0.86718750000000  0.7710000000  0.0000000000000000
0.86718750000000  0.7720000000  0.0000000000000000
0.86718750000000  0.7730000000  0.0000000000000000
0.86718750000000  0.7740000000  0.0000000000000000
0.86718750000000  0.7750000000  0.0000000000000000
0.86718750000000  0.7760000000  0.0000000000000000
0.86718750000000  0.7770000000  0.0000000000000000
0.86718750000000  0.7780000000  0.0000000000000000
0.86718750000000  0.7790000000  0.0000000000000000
0.86718750000000  0.7800000000  0.0000000000000000
0.86718750000000  0.7810000000  0.0000000000000000
0.86718750000000  0.7820000000  0.0000000000000000
0.86718750000000  0.7830000000  0.0000000000000000
0.86718750000000  0.7840000000  0.0000000000000000
0.86718750000000  0.7850000000  0.0000000000000000
0.86718750000000  0.7860000000  0.0000000000000000
0.86718750000000  0.7870000000  0.0055327917382412
0.86718750000000  0.7880000000  0.0260604149961237
0.86718750000000  0.7890000000  0.0521572640995349
0.86718750000000  0.7900000000  0.0831390718350662
0.86718750000000  0.7910000000  0.1212237861788436
0.86718750000000  0.7920000000  0.1617680591246787
0.86718750000000  0.7930000000  0.2053898024685356
0.86718750000000  0.7940000000  0.2527070145033269
0.86718750000000  0.7950000000  0.2962561869202567
0.86718750000000  0.7960000000  0.3302237594150921
0.86718750000000  0.7970000000  0.3601075778957616
0.86718750000000  0.7980000000  0.3852660654148977
0.86718750000000  0.7990000000  0.4095541408481276
0.86718750000000  0.8000000000  0.4339255766167164
0.86718750000000  0.8010000000  0.4563667294754600
0.86718750000000  0.8020000000  0.4755591665733636
0.86718750000000  0.8030000000  0.4943010258731693
0.86718750000000  0.8040000000  0.5119185914793944
0.86718750000000  0.8050000000  0.5290869728078385
0.86718750000000  0.8060000000  0.5456288984594210
0.86718750000000  0.8070000000  0.5632935556195343
0.86718750000000  0.8080000000  0.5777352555831370
0.86718750000000  0.8090000000  0.5925550240700616
0.86718750000000  0.8100000000  0.6064696180054225
0.86718750000000  0.8110000000  0.6201416846417075
0.86718750000000  0.8120000000  0.6337821121964705
0.86718750000000  0.8130000000  0.6462432984368137
0.86718750000000  0.8140000000  0.6584147738393771
0.86718750000000  0.8150000000  0.6700880967925824
0.86718750000000  0.8160000000  0.6818729486171556
0.86718750000000  0.8170000000  0.6945559977324901
0.86718750000000  0.8180000000  0.7038952326366188
0.86718750000000  0.8190000000  0.7179845049336928
0.86718750000000  0.8200000000  0.7251307307415420
0.86718750000000  0.8210000000  0.7338611806949581
0.86718750000000  0.8220000000  0.7431647547573046
0.86718750000000  0.8230000000  0.7508089365969854
0.86718750000000  0.8240000000  0.7619543834607281
0.86718750000000  0.8250000000  0.7711280337564920
0.86718750000000  0.8260000000  0.7756193330912307
0.86718750000000  0.8270000000  0.7874149188796294
0.86718750000000  0.8280000000  0.7970332218897161
0.86718750000000  0.8290000000  0.8044123803053947
0.86718750000000  0.8300000000  0.8109882370616742
0.86718750000000  0.8310000000  0.8171768078860294
0.86718750000000  0.8320000000  0.8233994943779892
0.86718750000000  0.8330000000  0.8295532163423622
0.86718750000000  0.8340000000  0.8353450691656160
0.86718750000000  0.8350000000  0.8407165853274050
0.86718750000000  0.8360000000  0.8462239651464777
0.86718750000000  0.8370000000  0.8517627578992969
0.86718750000000  0.8380000000  0.8569518081359563
0.86718750000000  0.8390000000  0.8618626865314877
0.86718750000000  0.8400000000  0.8660946164679769
0.86718750000000  0.8410000000  0.8702404521713211
0.86718750000000  0.8420000000  0.8745751845416415
0.86718750000000  0.8430000000  0.8786273136889192
0.86718750000000  0.8440000000  0.8820327421369304
0.86718750000000  0.8450000000  0.8850602506961192
0.86718750000000  0.8460000000  0.8881578878205428
0.86718750000000  0.8470000000  0.8910911364265277
0.86718750000000  0.8480000000  0.8941943752356279
0.86718750000000  0.8490000000  0.8975486583037984
0.86718750000000  0.8500000000  0.9003673110425529
0.86718750000000  0.8510000000  0.9021514572127901
0.86718750000000  0.8520000000  0.9038807303627462
0.86718750000000  0.8530000000  0.9057048714118274
0.86718750000000  0.8540000000  0.9070597936088844
0.86718750000000  0.8550000000  0.9088239788163833
0.86718750000000  0.8560000000  0.9107223287993527
0.86718750000000  0.8570000000  0.9109922149751267
0.86718750000000  0.8580000000  0.9111001376435445
0.86718750000000  0.8590000000  0.9104778585757505
0.86718750000000  0.8600000000  0.9103498134220948
0.86718750000000  0.8610000000  0.9097499032612631
0.86718750000000  0.8620000000  0.9084622083075073
0.86718750000000  0.8630000000  0.9080812334767907
0.86718750000000  0.8640000000  0.9064086217006481
0.86718750000000  0.8650000000  0.9055007344778204
0.86718750000000  0.8660000000  0.9040564466840274
0.86718750000000  0.8670000000  0.9031838363022691
0.86718750000000  0.8680000000  0.9009413916602367
0.86718750000000  0.8690000000  0.8988766084166510
0.86718750000000  0.8700000000  0.8959503066204983
0.86718750000000  0.8710000000  0.8909759647104487
0.86718750000000  0.8720000000  0.8888569736629423
0.86718750000000  0.8730000000  0.8850380777877861
0.86718750000000  0.8740000000  0.8811599156990823
0.86718750000000  0.8750000000  0.8769170437550631
0.86718750000000  0.8760000000  0.8718354656059429
0.86718750000000  0.8770000000  0.8675331260479873
0.86718750000000  0.8780000000  0.8633424176866945
0.86718750000000  0.8790000000  0.8554444218125337
0.86718750000000  0.8800000000  0.8507631348261363
0.86718750000000  0.8810000000  0.8451537620282066
0.86718750000000  0.8820000000  0.8372474562786785
0.86718750000000  0.8830000000  0.8300430345761131
0.86718750000000  0.8840000000  0.8223924553968222
0.86718750000000  0.8850000000  0.8156587306118251
0.86718750000000  0.8860000000  0.8065437755158030
0.86718750000000  0.8870000000  0.7988573614041740
0.86718750000000  0.8880000000  0.7895152804590653
0.86718750000000  0.8890000000  0.7795832738032835
0.86718750000000  0.8900000000  0.7706480838216463
0.86718750000000  0.8910000000  0.7603178034850530
0.86718750000000  0.8920000000  0.7496168125062795
0.86718750000000  0.8930000000  0.7372164123865327
0.86718750000000  0.8940000000  0.7259224955254228
0.86718750000000  0.8950000000  0.7136897723582279
0.86718750000000  0.8960000000  0.6998774220441867
0.86718750000000  0.8970000000  0.6862774763547647
0.86718750000000  0.8980000000  0.6714390708531733
0.86718750000000  0.8990000000  0.6566803160641216
0.86718750000000  0.9000000000  0.6414236132580950
0.86718750000000  0.9010000000  0.6242469186399497
0.86718750000000  0.9020000000  0.6076255512751553
0.86718750000000  0.9030000000  0.5886233149195539
0.86718750000000  0.9040000000  0.5687977139711626
0.86718750000000  0.9050000000  0.5485092856308132
0.86718750000000  0.9060000000  0.5262613550540188
0.86718750000000  0.9070000000  0.5027798570666542
0.86718750000000  0.9080000000  0.4777324444967946
0.86718750000000  0.9090000000  0.4504642418366919
0.86718750000000  0.9100000000  0.4204935257892553
0.86718750000000  0.9110000000  0.3869480452560790
0.86718750000000  0.9120000000  0.3481101991084948
0.86718750000000  0.9130000000  0.2982342250731984
0.86718750000000  0.9140000000  0.2478179225427161
0.86718750000000  0.9150000000  0.2005023402393958
0.86718750000000  0.9160000000  0.1565990827749892
0.86718750000000  0.9170000000  0.1166880001528446
0.86718750000000  0.9180000000  0.0808529482309167
0.86718750000000  0.9190000000  0.0493412764139467
0.86718750000000  0.9200000000  0.0237415087519251
0.86718750000000  0.9210000000  0.0053650447148363
0.86718750000000  0.9220000000  0.0000000000000000
0.86718750000000  0.9230000000  0.0000000000000000
0.86718750000000  0.9240000000  0.0000000000000000
0.86718750000000  0.9250000000  0.0000000000000000
0.86718750000000  0.9260000000  0.0000000000000000
0.86718750000000  0.9270000000  0.0000000000000000
0.86718750000000  0.9280000000  0.0000000000000000
0.86718750000000  0.9290000000  0.0000000000000000
0.86718750000000  0.9300000000  0.0000000000000000
0.86718750000000  0.9310000000  0.0000000000000000
0.86718750000000  0.9320000000  0.0000000000000000
0.86718750000000  0.9330000000  0.0000000000000000
0.86718750000000  0.9340000000  0.0000000000000000
0.86718750000000  0.9350000000  0.0000000000000000
0.86718750000000  0.9360000000  0.0000000000000000
0.86718750000000  0.9370000000  0.0000000000000000
0.86718750000000  0.9380000000  0.0000000000000000
0.86718750000000  0.9390000000  0.0000000000000000
0.86718750000000  0.9400000000  0.0000000000000000
0.86718750000000  0.9410000000  0.0000000000000000
0.86718750000000  0.9420000000  0.0000000000000000
0.86718750000000  0.9430000000  0.0000000000000000
0.86718750000000  0.9440000000  0.0000000000000000
0.86718750000000  0.9450000000  0.0000000000000000
0.86718750000000  0.9460000000  0.0000000000000000
0.86718750000000  0.9470000000  0.0000000000000000
0.86718750000000  0.9480000000  0.0000000000000000
0.86718750000000  0.9490000000  0.0000000000000000
0.86718750000000  0.9500000000  0.0000000000000000
0.86718750000000  0.9510000000  0.0000000000000000
0.86718750000000  0.9520000000  0.0000000000000000
0.86718750000000  0.9530000000  0.0000000000000000
0.86718750000000  0.9540000000  0.0000000000000000
0.86718750000000  0.9550000000  0.0000000000000000
0.86718750000000  0.9560000000  0.0000000000000000
0.86718750000000  0.9570000000  0.0000000000000000
0.86718750000000  0.9580000000  0.0000000000000000
0.86718750000000  0.9590000000  0.0000000000000000
0.86718750000000  0.9600000000  0.0000000000000000
0.86718750000000  0.9610000000  0.0000000000000000
0.86718750000000  0.9620000000  0.0000000000000000
0.86718750000000  0.9630000000  0.0000000000000000
0.86718750000000  0.9640000000  0.0000000000000000
0.86718750000000  0.9650000000  0.0000000000000000
0.86718750000000  0.9660000000  0.0000000000000000
0.86718750000000  0.9670000000  0.0000000000000000
0.86718750000000  0.9680000000  0.0000000000000000
0.86718750000000  0.9690000000  0.0000000000000000
0.86718750000000  0.9700000000  0.0000000000000000
0.86718750000000  0.9710000000  0.0000000000000000
0.86718750000000  0.9720000000  0.0000000000000000
0.86718750000000  0.9730000000  0.0000000000000000
0.86718750000000  0.9740000000  0.0000000000000000
0.86718750000000  0.9750000000  0.0000000000000000
0.86718750000000  0.9760000000  0.0000000000000000
0.86718750000000  0.9770000000  0.0000000000000000
0.86718750000000  0.9780000000  0.0000000000000000
0.86718750000000  0.9790000000  0.0000000000000000
0.86718750000000  0.9800000000  0.0000000000000000
0.86718750000000  0.9810000000  0.0000000000000000
0.86718750000000  0.9820000000  0.0000000000000000
0.86718750000000  0.9830000000  0.0000000000000000
0.86718750000000  0.9840000000  0.0000000000000000
0.86718750000000  0.9850000000  0.0000000000000000
0.86718750000000  0.9860000000  0.0000000000000000
0.86718750000000  0.9870000000  0.0000000000000000
0.86718750000000  0.9880000000  0.0000000000000000
0.86718750000000  0.9890000000  0.0000000000000000
0.86718750000000  0.9900000000  0.0000000000000000
0.86718750000000  0.9910000000  0.0000000000000000
0.86718750000000  0.9920000000  0.0000000000000000
0.86718750000000  0.9930000000  0.0000000000000000
0.86718750000000  0.9940000000  0.0000000000000000
0.86718750000000  0.9950000000  0.0000000000000000
0.86718750000000  0.9960000000  0.0000000000000000
0.86718750000000  0.9970000000  0.0000000000000000
0.86718750000000  0.9980000000  0.0000000000000000
0.86718750000000  0.9990000000  0.0000000000000000
0.87500000000000  0.7000000000  0.0000000000000000
0.87500000000000  0.7010000000  0.0000000000000000
0.87500000000000  0.7020000000  0.0000000000000000
0.87500000000000  0.7030000000  0.0000000000000000
0.87500000000000  0.7040000000  0.0000000000000000
0.87500000000000  0.7050000000  0.0000000000000000
0.87500000000000  0.7060000000  0.0000000000000000
0.87500000000000  0.7070000000  0.0000000000000000
0.87500000000000  0.7080000000  0.0000000000000000
0.87500000000000  0.7090000000  0.0000000000000000
0.87500000000000  0.7100000000  0.0000000000000000
0.87500000000000  0.7110000000  0.0000000000000000
0.87500000000000  0.7120000000  0.0000000000000000
0.87500000000000  0.7130000000  0.0000000000000000
0.87500000000000  0.7140000000  0.0000000000000000
0.87500000000000  0.7150000000  0.0000000000000000
0.87500000000000  0.7160000000  0.0000000000000000
0.87500000000000  0.7170000000  0.0000000000000000
0.87500000000000  0.7180000000  0.0000000000000000
0.87500000000000  0.7190000000  0.0000000000000000
0.87500000000000  0.7200000000  0.0000000000000000
0.87500000000000  0.7210000000  0.0000000000000000
0.87500000000000  0.7220000000  0.0000000000000000
0.87500000000000  0.7230000000  0.0000000000000000
0.87500000000000  0.7240000000  0.0000000000000000
0.87500000000000  0.7250000000  0.0000000000000000
0.87500000000000  0.7260000000  0.0000000000000000
0.87500000000000  0.7270000000  0.0000000000000000
0.87500000000000  0.7280000000  0.0000000000000000
0.87500000000000  0.7290000000  0.0000000000000000
0.87500000000000  0.7300000000  0.0000000000000000
0.87500000000000  0.7310000000  0.0000000000000000
0.87500000000000  0.7320000000  0.0000000000000000
0.87500000000000  0.7330000000  0.0000000000000000
0.87500000000000  0.7340000000  0.0000000000000000
0.87500000000000  0.7350000000  0.0000000000000000
0.87500000000000  0.7360000000  0.0000000000000000
0.87500000000000  0.7370000000  0.0000000000000000
0.87500000000000  0.7380000000  0.0000000000000000
0.87500000000000  0.7390000000  0.0000000000000000
0.87500000000000  0.7400000000  0.0000000000000000
0.87500000000000  0.7410000000  0.0000000000000000
0.87500000000000  0.7420000000  0.0000000000000000
0.87500000000000  0.7430000000  0.0000000000000000
0.87500000000000  0.7440000000  0.0000000000000000
0.87500000000000  0.7450000000  0.0000000000000000
0.87500000000000  0.7460000000  0.0000000000000000
0.87500000000000  0.7470000000  0.0000000000000000
0.87500000000000  0.7480000000  0.0000000000000000
0.87500000000000  0.7490000000  0.0000000000000000
0.87500000000000  0.7500000000  0.0000000000000000
0.87500000000000  0.7510000000  0.0000000000000000
0.87500000000000  0.7520000000  0.0000000000000000
0.87500000000000  0.7530000000  0.0000000000000000
0.87500000000000  0.7540000000  0.0000000000000000
0.87500000000000  0.7550000000  0.0000000000000000
0.87500000000000  0.7560000000  0.0000000000000000
0.87500000000000  0.7570000000  0.0000000000000000
0.87500000000000  0.7580000000  0.0000000000000000
0.87500000000000  0.7590000000  0.0000000000000000
0.87500000000000  0.7600000000  0.0000000000000000
0.87500000000000  0.7610000000  0.0000000000000000
0.87500000000000  0.7620000000  0.0000000000000000
0.87500000000000  0.7630000000  0.0000000000000000
0.87500000000000  0.7640000000  0.0000000000000000
0.87500000000000  0.7650000000  0.0000000000000000
0.87500000000000  0.7660000000  0.0000000000000000
0.87500000000000  0.7670000000  0.0000000000000000
0.87500000000000  0.7680000000  0.0000000000000000
0.87500000000000  0.7690000000  0.0000000000000000
0.87500000000000  0.7700000000  0.0000000000000000
0.87500000000000  0.7710000000  0.0000000000000000
0.87500000000000  0.7720000000  0.0000000000000000
0.87500000000000  0.7730000000  0.0000000000000000
0.87500000000000  0.7740000000  0.0000000000000000
0.87500000000000  0.7750000000  0.0000000000000000
0.87500000000000  0.7760000000  0.0000000000000000
0.87500000000000  0.7770000000  0.0000000000000000
0.87500000000000  0.7780000000  0.0000000000000000
0.87500000000000  0.7790000000  0.0000000000000000
0.87500000000000  0.7800000000  0.0000000000000000
0.87500000000000  0.7810000000  0.0000000000000000
0.87500000000000  0.7820000000  0.0000000000000000
0.87500000000000  0.7830000000  0.0014400565439161
0.87500000000000  0.7840000000  0.0186712372664460
0.87500000000000  0.7850000000  0.0423038217605242
0.87500000000000  0.7860000000  0.0728850872005815
0.87500000000000  0.7870000000  0.1077781678634262
0.87500000000000  0.7880000000  0.1460432544634396
0.87500000000000  0.7890000000  0.1894422768267197
0.87500000000000  0.7900000000  0.2355459523461144
0.87500000000000  0.7910000000  0.2798097310381345
0.87500000000000  0.7920000000  0.3147727029748426
0.87500000000000  0.7930000000  0.3454522936349976
0.87500000000000  0.7940000000  0.3722378962185399
0.87500000000000  0.7950000000  0.3972877557666495
0.87500000000000  0.7960000000  0.4189602092200064
0.87500000000000  0.7970000000  0.4415509775182312
0.87500000000000  0.7980000000  0.4621697300145898
0.87500000000000  0.7990000000  0.4820856100651765
0.87500000000000  0.8000000000  0.4989744089543853
0.87500000000000  0.8010000000  0.5153487154994835
0.87500000000000  0.8020000000  0.5313102420170841
0.87500000000000  0.8030000000  0.5493005303833745
0.87500000000000  0.8040000000  0.5655088336121219
0.87500000000000  0.8050000000  0.5789127611007073
0.87500000000000  0.8060000000  0.5926588517145733
0.87500000000000  0.8070000000  0.6057987345897030
0.87500000000000  0.8080000000  0.6189687574307328
0.87500000000000  0.8090000000  0.6316757576941123
0.87500000000000  0.8100000000  0.6439115416567033
0.87500000000000  0.8110000000  0.6561220782954680
0.87500000000000  0.8120000000  0.6671594365140316
0.87500000000000  0.8130000000  0.6768158026087168
0.87500000000000  0.8140000000  0.6875536510687309
0.87500000000000  0.8150000000  0.6967893574514533
0.87500000000000  0.8160000000  0.7088034297688159
0.87500000000000  0.8170000000  0.7164967735059924
0.87500000000000  0.8180000000  0.7277117073088101
0.87500000000000  0.8190000000  0.7346956472356218
0.87500000000000  0.8200000000  0.7449714878961692
0.87500000000000  0.8210000000  0.7607351082554801
0.87500000000000  0.8220000000  0.7677956309296297
0.87500000000000  0.8230000000  0.7753456629277620
0.87500000000000  0.8240000000  0.7816039293267061
0.87500000000000  0.8250000000  0.7859402333688055
0.87500000000000  0.8260000000  0.7965118722963710
0.87500000000000  0.8270000000  0.8025191288666156
0.87500000000000  0.8280000000  0.8040244554682614
0.87500000000000  0.8290000000  0.8115342936948431
0.87500000000000  0.8300000000  0.8185041128383955
0.87500000000000  0.8310000000  0.8243009480154810
0.87500000000000  0.8320000000  0.8300285341035722
0.87500000000000  0.8330000000  0.8349512121948953
0.87500000000000  0.8340000000  0.8401540126109532
0.87500000000000  0.8350000000  0.8455111437870606
0.87500000000000  0.8360000000  0.8499135338981134
0.87500000000000  0.8370000000  0.8552314086667772
0.87500000000000  0.8380000000  0.8612006621023270
0.87500000000000  0.8390000000  0.8656303126363489
0.87500000000000  0.8400000000  0.8703335267088927
0.87500000000000  0.8410000000  0.8745681522474843
0.87500000000000  0.8420000000  0.8773790178176681
0.87500000000000  0.8430000000  0.8815541696682151
0.87500000000000  0.8440000000  0.8847207436591981
0.87500000000000  0.8450000000  0.8870138457809362
0.87500000000000  0.8460000000  0.8893131540187840
0.87500000000000  0.8470000000  0.8921932560400760
0.87500000000000  0.8480000000  0.8944500738209197
0.87500000000000  0.8490000000  0.8966770049848757
0.87500000000000  0.8500000000  0.8992016179539527
0.87500000000000  0.8510000000  0.9002447222219270
0.87500000000000  0.8520000000  0.9017131958815873
0.87500000000000  0.8530000000  0.9018536452285429
0.87500000000000  0.8540000000  0.9028838138243843
0.87500000000000  0.8550000000  0.9031272659861580
0.87500000000000  0.8560000000  0.9036743399709375
0.87500000000000  0.8570000000  0.9031634145316653
0.87500000000000  0.8580000000  0.9035302133979688
0.87500000000000  0.8590000000  0.9037446455353095
0.87500000000000  0.8600000000  0.9040102084643987
0.87500000000000  0.8610000000  0.9027138899300926
0.87500000000000  0.8620000000  0.9012090823968585
0.87500000000000  0.8630000000  0.9000143178865899
0.87500000000000  0.8640000000  0.8986497556165390
0.87500000000000  0.8650000000  0.8976607995431246
0.87500000000000  0.8660000000  0.8948719983825622
0.87500000000000  0.8670000000  0.8922111323643369
0.87500000000000  0.8680000000  0.8899664362071850
0.87500000000000  0.8690000000  0.8868374649442060
0.87500000000000  0.8700000000  0.8838798773908847
0.87500000000000  0.8710000000  0.8812650293496090
0.87500000000000  0.8720000000  0.8774762706157809
0.87500000000000  0.8730000000  0.8730084980320563
0.87500000000000  0.8740000000  0.8684212300449496
0.87500000000000  0.8750000000  0.8641997656574711
0.87500000000000  0.8760000000  0.8598375496920613
0.87500000000000  0.8770000000  0.8546566986947535
0.87500000000000  0.8780000000  0.8482901937978340
0.87500000000000  0.8790000000  0.8439629214318167
0.87500000000000  0.8800000000  0.8369454088460866
0.87500000000000  0.8810000000  0.8301723809769731
0.87500000000000  0.8820000000  0.8244363389555084
0.87500000000000  0.8830000000  0.8165827177863987
0.87500000000000  0.8840000000  0.8093823162552698
0.87500000000000  0.8850000000  0.8009673437886381
0.87500000000000  0.8860000000  0.7937186311855701
0.87500000000000  0.8870000000  0.7842046928399197
0.87500000000000  0.8880000000  0.7754147264767390
0.87500000000000  0.8890000000  0.7656857332674428
0.87500000000000  0.8900000000  0.7551537082876957
0.87500000000000  0.8910000000  0.7450563226238400
0.87500000000000  0.8920000000  0.7341911083603866
0.87500000000000  0.8930000000  0.7229261845114578
0.87500000000000  0.8940000000  0.7104619851194279
0.87500000000000  0.8950000000  0.6983820212152347
0.87500000000000  0.8960000000  0.6850877899517070
0.87500000000000  0.8970000000  0.6707272411061704
0.87500000000000  0.8980000000  0.6568538855253176
0.87500000000000  0.8990000000  0.6413914568533968
0.87500000000000  0.9000000000  0.6254889194517872
0.87500000000000  0.9010000000  0.6089444663978789
0.87500000000000  0.9020000000  0.5911434764853933
0.87500000000000  0.9030000000  0.5727298614072789
0.87500000000000  0.9040000000  0.5532374815735965
0.87500000000000  0.9050000000  0.5319213388480828
0.87500000000000  0.9060000000  0.5098186760746907
0.87500000000000  0.9070000000  0.4861769784319989
0.87500000000000  0.9080000000  0.4605554903825596
0.87500000000000  0.9090000000  0.4325454733690445
0.87500000000000  0.9100000000  0.4018077695513253
0.87500000000000  0.9110000000  0.3670671677320120
0.87500000000000  0.9120000000  0.3256443249710176
0.87500000000000  0.9130000000  0.2740811122548227
0.87500000000000  0.9140000000  0.2253852909222010
0.87500000000000  0.9150000000  0.1804649656780663
0.87500000000000  0.9160000000  0.1387850052982926
0.87500000000000  0.9170000000  0.1005771573947922
0.87500000000000  0.9180000000  0.0667873400444470
0.87500000000000  0.9190000000  0.0381457509685455
0.87500000000000  0.9200000000  0.0152568938687651
0.87500000000000  0.9210000000  0.0010616297627019
0.87500000000000  0.9220000000  0.0000000000000000
0.87500000000000  0.9230000000  0.0000000000000000
0.87500000000000  0.9240000000  0.0000000000000000
0.87500000000000  0.9250000000  0.0000000000000000
0.87500000000000  0.9260000000  0.0000000000000000
0.87500000000000  0.9270000000  0.0000000000000000
0.87500000000000  0.9280000000  0.0000000000000000
0.87500000000000  0.9290000000  0.0000000000000000
0.87500000000000  0.9300000000  0.0000000000000000
0.87500000000000  0.9310000000  0.0000000000000000
0.87500000000000  0.9320000000  0.0000000000000000
0.87500000000000  0.9330000000  0.0000000000000000
0.87500000000000  0.9340000000  0.0000000000000000
0.87500000000000  0.9350000000  0.0000000000000000
0.87500000000000  0.9360000000  0.0000000000000000
0.87500000000000  0.9370000000  0.0000000000000000
0.87500000000000  0.9380000000  0.0000000000000000
0.87500000000000  0.9390000000  0.0000000000000000
0.87500000000000  0.9400000000  0.0000000000000000
0.87500000000000  0.9410000000  0.0000000000000000
0.87500000000000  0.9420000000  0.0000000000000000
0.87500000000000  0.9430000000  0.0000000000000000
0.87500000000000  0.9440000000  0.0000000000000000
0.87500000000000  0.9450000000  0.0000000000000000
0.87500000000000  0.9460000000  0.0000000000000000
0.87500000000000  0.9470000000  0.0000000000000000
0.87500000000000  0.9480000000  0.0000000000000000
0.87500000000000  0.9490000000  0.0000000000000000
0.87500000000000  0.9500000000  0.0000000000000000
0.87500000000000  0.9510000000  0.0000000000000000
0.87500000000000  0.9520000000  0.0000000000000000
0.87500000000000  0.9530000000  0.0000000000000000
0.87500000000000  0.9540000000  0.0000000000000000
0.87500000000000  0.9550000000  0.0000000000000000
0.87500000000000  0.9560000000  0.0000000000000000
0.87500000000000  0.9570000000  0.0000000000000000
0.87500000000000  0.9580000000  0.0000000000000000
0.87500000000000  0.9590000000  0.0000000000000000
0.87500000000000  0.9600000000  0.0000000000000000
0.87500000000000  0.9610000000  0.0000000000000000
0.87500000000000  0.9620000000  0.0000000000000000
0.87500000000000  0.9630000000  0.0000000000000000
0.87500000000000  0.9640000000  0.0000000000000000
0.87500000000000  0.9650000000  0.0000000000000000
0.87500000000000  0.9660000000  0.0000000000000000
0.87500000000000  0.9670000000  0.0000000000000000
0.87500000000000  0.9680000000  0.0000000000000000
0.87500000000000  0.9690000000  0.0000000000000000
0.87500000000000  0.9700000000  0.0000000000000000
0.87500000000000  0.9710000000  0.0000000000000000
0.87500000000000  0.9720000000  0.0000000000000000
0.87500000000000  0.9730000000  0.0000000000000000
0.87500000000000  0.9740000000  0.0000000000000000
0.87500000000000  0.9750000000  0.0000000000000000
0.87500000000000  0.9760000000  0.0000000000000000
0.87500000000000  0.9770000000  0.0000000000000000
0.87500000000000  0.9780000000  0.0000000000000000
0.87500000000000  0.9790000000  0.0000000000000000
0.87500000000000  0.9800000000  0.0000000000000000
0.87500000000000  0.9810000000  0.0000000000000000
0.87500000000000  0.9820000000  0.0000000000000000
0.87500000000000  0.9830000000  0.0000000000000000
0.87500000000000  0.9840000000  0.0000000000000000
0.87500000000000  0.9850000000  0.0000000000000000
0.87500000000000  0.9860000000  0.0000000000000000
0.87500000000000  0.9870000000  0.0000000000000000
0.87500000000000  0.9880000000  0.0000000000000000
0.87500000000000  0.9890000000  0.0000000000000000
0.87500000000000  0.9900000000  0.0000000000000000
0.87500000000000  0.9910000000  0.0000000000000000
0.87500000000000  0.9920000000  0.0000000000000000
0.87500000000000  0.9930000000  0.0000000000000000
0.87500000000000  0.9940000000  0.0000000000000000
0.87500000000000  0.9950000000  0.0000000000000000
0.87500000000000  0.9960000000  0.0000000000000000
0.87500000000000  0.9970000000  0.0000000000000000
0.87500000000000  0.9980000000  0.0000000000000000
0.87500000000000  0.9990000000  0.0000000000000000
0.88281250000000  0.7000000000  0.0000000000000000
0.88281250000000  0.7010000000  0.0000000000000000
0.88281250000000  0.7020000000  0.0000000000000000
0.88281250000000  0.7030000000  0.0000000000000000
0.88281250000000  0.7040000000  0.0000000000000000
0.88281250000000  0.7050000000  0.0000000000000000
0.88281250000000  0.7060000000  0.0000000000000000
0.88281250000000  0.7070000000  0.0000000000000000
0.88281250000000  0.7080000000  0.0000000000000000
0.88281250000000  0.7090000000  0.0000000000000000
0.88281250000000  0.7100000000  0.0000000000000000
0.88281250000000  0.7110000000  0.0000000000000000
0.88281250000000  0.7120000000  0.0000000000000000
0.88281250000000  0.7130000000  0.0000000000000000
0.88281250000000  0.7140000000  0.0000000000000000
0.88281250000000  0.7150000000  0.0000000000000000
0.88281250000000  0.7160000000  0.0000000000000000
0.88281250000000  0.7170000000  0.0000000000000000
0.88281250000000  0.7180000000  0.0000000000000000
0.88281250000000  0.7190000000  0.0000000000000000
0.88281250000000  0.7200000000  0.0000000000000000
0.88281250000000  0.7210000000  0.0000000000000000
0.88281250000000  0.7220000000  0.0000000000000000
0.88281250000000  0.7230000000  0.0000000000000000
0.88281250000000  0.7240000000  0.0000000000000000
0.88281250000000  0.7250000000  0.0000000000000000
0.88281250000000  0.7260000000  0.0000000000000000
0.88281250000000  0.7270000000  0.0000000000000000
0.88281250000000  0.7280000000  0.0000000000000000
0.88281250000000  0.7290000000  0.0000000000000000
0.88281250000000  0.7300000000  0.0000000000000000
0.88281250000000  0.7310000000  0.0000000000000000
0.88281250000000  0.7320000000  0.0000000000000000
0.88281250000000  0.7330000000  0.0000000000000000
0.88281250000000  0.7340000000  0.0000000000000000
0.88281250000000  0.7350000000  0.0000000000000000
0.88281250000000  0.7360000000  0.0000000000000000
0.88281250000000  0.7370000000  0.0000000000000000
0.88281250000000  0.7380000000  0.0000000000000000
0.88281250000000  0.7390000000  0.0000000000000000
0.88281250000000  0.7400000000  0.0000000000000000
0.88281250000000  0.7410000000  0.0000000000000000
0.88281250000000  0.7420000000  0.0000000000000000
0.88281250000000  0.7430000000  0.0000000000000000
0.88281250000000  0.7440000000  0.0000000000000000
0.88281250000000  0.7450000000  0.0000000000000000
0.88281250000000  0.7460000000  0.0000000000000000
0.88281250000000  0.7470000000  0.0000000000000000
0.88281250000000  0.7480000000  0.0000000000000000
0.88281250000000  0.7490000000  0.0000000000000000
0.88281250000000  0.7500000000  0.0000000000000000
0.88281250000000  0.7510000000  0.0000000000000000
0.88281250000000  0.7520000000  0.0000000000000000
0.88281250000000  0.7530000000  0.0000000000000000
0.88281250000000  0.7540000000  0.0000000000000000
0.88281250000000  0.7550000000  0.0000000000000000
0.88281250000000  0.7560000000  0.0000000000000000
0.88281250000000  0.7570000000  0.0000000000000000
0.88281250000000  0.7580000000  0.0000000000000000
0.88281250000000  0.7590000000  0.0000000000000000
0.88281250000000  0.7600000000  0.0000000000000000
0.88281250000000  0.7610000000  0.0000000000000000
0.88281250000000  0.7620000000  0.0000000000000000
0.88281250000000  0.7630000000  0.0000000000000000
0.88281250000000  0.7640000000  0.0000000000000000
0.88281250000000  0.7650000000  0.0000000000000000
0.88281250000000  0.7660000000  0.0000000000000000
0.88281250000000  0.7670000000  0.0000000000000000
0.88281250000000  0.7680000000  0.0000000000000000
0.88281250000000  0.7690000000  0.0000000000000000
0.88281250000000  0.7700000000  0.0000000000000000
0.88281250000000  0.7710000000  0.0000000000000000
0.88281250000000  0.7720000000  0.0000000000000000
0.88281250000000  0.7730000000  0.0000000000000000
0.88281250000000  0.7740000000  0.0000000000000000
0.88281250000000  0.7750000000  0.0000000000000000
0.88281250000000  0.7760000000  0.0000000000000000
0.88281250000000  0.7770000000  0.0000000000000000
0.88281250000000  0.7780000000  0.0000000000000000
0.88281250000000  0.7790000000  0.0000000000000000
0.88281250000000  0.7800000000  0.0107137422047421
0.88281250000000  0.7810000000  0.0320204367896417
0.88281250000000  0.7820000000  0.0587869618340605
0.88281250000000  0.7830000000  0.0925669354765952
0.88281250000000  0.7840000000  0.1289057790384514
0.88281250000000  0.7850000000  0.1706365734959178
0.88281250000000  0.7860000000  0.2143544303146216
0.88281250000000  0.7870000000  0.2595909646749934
0.88281250000000  0.7880000000  0.2986063339883356
0.88281250000000  0.7890000000  0.3294845746562936
0.88281250000000  0.7900000000  0.3558690639110216
0.88281250000000  0.7910000000  0.3833062138765590
0.88281250000000  0.7920000000  0.4056339406855486
0.88281250000000  0.7930000000  0.4271599438269245
0.88281250000000  0.7940000000  0.4477677063525339
0.88281250000000  0.7950000000  0.4668727397971916
0.88281250000000  0.7960000000  0.4853557650963721
0.88281250000000  0.7970000000  0.5032568018805759
0.88281250000000  0.7980000000  0.5184875751742390
0.88281250000000  0.7990000000  0.5339869839592953
0.88281250000000  0.8000000000  0.5503475565699356
0.88281250000000  0.8010000000  0.5660452306926765
0.88281250000000  0.8020000000  0.5791012096258047
0.88281250000000  0.8030000000  0.5920557395166427
0.88281250000000  0.8040000000  0.6046562638278205
0.88281250000000  0.8050000000  0.6170700199249970
0.88281250000000  0.8060000000  0.6293726791542765
0.88281250000000  0.8070000000  0.6428192421101869
0.88281250000000  0.8080000000  0.6537012676543821
0.88281250000000  0.8090000000  0.6649037455471399
0.88281250000000  0.8100000000  0.6754643863051503
0.88281250000000  0.8110000000  0.6856562490713152
0.88281250000000  0.8120000000  0.6962192544616742
0.88281250000000  0.8130000000  0.7058485197524820
0.88281250000000  0.8140000000  0.7146133047247921
0.88281250000000  0.8150000000  0.7240331548217165
0.88281250000000  0.8160000000  0.7329019972239387
0.88281250000000  0.8170000000  0.7432243708027254
0.88281250000000  0.8180000000  0.7500650966040557
0.88281250000000  0.8190000000  0.7617552812397040
0.88281250000000  0.8200000000  0.7665246070247578
0.88281250000000  0.8210000000  0.7734179737249692
0.88281250000000  0.8220000000  0.7802406715324405
0.88281250000000  0.8230000000  0.7859244309624577
0.88281250000000  0.8240000000  0.7949227748552309
0.88281250000000  0.8250000000  0.8021791224418673
0.88281250000000  0.8260000000  0.8045583959373219
0.88281250000000  0.8270000000  0.8145483069485681
0.88281250000000  0.8280000000  0.8223105215375173
0.88281250000000  0.8290000000  0.8279916983138522
0.88281250000000  0.8300000000  0.8328230382744140
0.88281250000000  0.8310000000  0.8374177441725950
0.88281250000000  0.8320000000  0.8420682810083525
0.88281250000000  0.8330000000  0.8466023626632685
0.88281250000000  0.8340000000  0.8508616738424113
0.88281250000000  0.8350000000  0.8547789671653567
0.88281250000000  0.8360000000  0.8587270725297410
0.88281250000000  0.8370000000  0.8626667246982708
0.88281250000000  0.8380000000  0.8663980265590608
0.88281250000000  0.8390000000  0.8700699200789997
0.88281250000000  0.8400000000  0.8730076954054824
0.88281250000000  0.8410000000  0.8758888051814628
0.88281250000000  0.8420000000  0.8787322545901253
0.88281250000000  0.8430000000  0.8811896200082973
0.88281250000000  0.8440000000  0.8832726305925315
0.88281250000000  0.8450000000  0.8852424099232153
0.88281250000000  0.8460000000  0.8874287515422484
0.88281250000000  0.8470000000  0.8889803259303701
0.88281250000000  0.8480000000  0.8907249517062371
0.88281250000000  0.8490000000  0.8927446351282733
0.88281250000000  0.8500000000  0.8944946211343753
0.88281250000000  0.8510000000  0.8954174112977232
0.88281250000000  0.8520000000  0.8961844455765278
0.88281250000000  0.8530000000  0.8969502786544843
0.88281250000000  0.8540000000  0.8972070779425479
0.88281250000000  0.8550000000  0.8979052134964082
0.88281250000000  0.8560000000  0.8989334822399264
0.88281250000000  0.8570000000  0.8981822246907426
0.88281250000000  0.8580000000  0.8974712011954824
0.88281250000000  0.8590000000  0.8959455053088461
0.88281250000000  0.8600000000  0.8949818268499419
0.88281250000000  0.8610000000  0.8935740030972174
0.88281250000000  0.8620000000  0.8914085982503217
0.88281250000000  0.8630000000  0.8903288515141854
0.88281250000000  0.8640000000  0.8878785767977222
0.88281250000000  0.8650000000  0.8861189675502993
0.88281250000000  0.8660000000  0.8838579835711976
0.88281250000000  0.8670000000  0.8822907200483671
0.88281250000000  0.8680000000  0.8793799299393709
0.88281250000000  0.8690000000  0.8766714463779315
0.88281250000000  0.8700000000  0.8730025958145124
0.88281250000000  0.8710000000  0.8675353050513618
0.88281250000000  0.8720000000  0.8648150884332126
0.88281250000000  0.8730000000  0.8604150887994151
0.88281250000000  0.8740000000  0.8559928738802440
0.88281250000000  0.8750000000  0.8512043219910679
0.88281250000000  0.8760000000  0.8456482871989764
0.88281250000000  0.8770000000  0.8409318640714378
0.88281250000000  0.8780000000  0.8362420077467694
0.88281250000000  0.8790000000  0.8278264762085558
0.88281250000000  0.8800000000  0.8227446542584177
0.88281250000000  0.8810000000  0.8167380646203333
0.88281250000000  0.8820000000  0.8084132155615756
0.88281250000000  0.8830000000  0.8008220854026727
0.88281250000000  0.8840000000  0.7928635402192150
0.88281250000000  0.8850000000  0.7857775639134951
0.88281250000000  0.8860000000  0.7763115598666156
0.88281250000000  0.8870000000  0.7683923795639443
0.88281250000000  0.8880000000  0.7588446618284967
0.88281250000000  0.8890000000  0.7486186459648164
0.88281250000000  0.8900000000  0.7394474256307375
0.88281250000000  0.8910000000  0.7288225763643548
0.88281250000000  0.8920000000  0.7179078830664433
0.88281250000000  0.8930000000  0.7052096389080523
0.88281250000000  0.8940000000  0.6936989617297636
0.88281250000000  0.8950000000  0.6813243934821336
0.88281250000000  0.8960000000  0.6672024115766801
0.88281250000000  0.8970000000  0.6533928727189712
0.88281250000000  0.8980000000  0.6382809433877860
0.88281250000000  0.8990000000  0.6232620306421892
0.88281250000000  0.9000000000  0.6077152329900675
0.88281250000000  0.9010000000  0.5901689727949823
0.88281250000000  0.9020000000  0.5732386718539433
0.88281250000000  0.9030000000  0.5538195891878616
0.88281250000000  0.9040000000  0.5335004801038550
0.88281250000000  0.9050000000  0.5126548409322248
0.88281250000000  0.9060000000  0.4896480983617955
0.88281250000000  0.9070000000  0.4652781789314280
0.88281250000000  0.9080000000  0.4390630483368838
0.88281250000000  0.9090000000  0.4101883775149294
0.88281250000000  0.9100000000  0.3778359919628466
0.88281250000000  0.9110000000  0.3403600703232578
0.88281250000000  0.9120000000  0.2920200086805377
0.88281250000000  0.9130000000  0.2430747816582391
0.88281250000000  0.9140000000  0.1969075846190325
0.88281250000000  0.9150000000  0.1540421387688742
0.88281250000000  0.9160000000  0.1147885066500444
0.88281250000000  0.9170000000  0.0797510090061411
0.88281250000000  0.9180000000  0.0492811506702175
0.88281250000000  0.9190000000  0.0238205528598343
0.88281250000000  0.9200000000  0.0056927620525073
0.88281250000000  0.9210000000  0.0000000000000000
0.88281250000000  0.9220000000  0.0000000000000000
0.88281250000000  0.9230000000  0.0000000000000000
0.88281250000000  0.9240000000  0.0000000000000000
0.88281250000000  0.9250000000  0.0000000000000000
0.88281250000000  0.9260000000  0.0000000000000000
0.88281250000000  0.9270000000  0.0000000000000000
0.88281250000000  0.9280000000  0.0000000000000000
0.88281250000000  0.9290000000  0.0000000000000000
0.88281250000000  0.9300000000  0.0000000000000000
0.88281250000000  0.9310000000  0.0000000000000000
0.88281250000000  0.9320000000  0.0000000000000000
0.88281250000000  0.9330000000  0.0000000000000000
0.88281250000000  0.9340000000  0.0000000000000000
0.88281250000000  0.9350000000  0.0000000000000000
0.88281250000000  0.9360000000  0.0000000000000000
0.88281250000000  0.9370000000  0.0000000000000000
0.88281250000000  0.9380000000  0.0000000000000000
0.88281250000000  0.9390000000  0.0000000000000000
0.88281250000000  0.9400000000  0.0000000000000000
0.88281250000000  0.9410000000  0.0000000000000000
0.88281250000000  0.9420000000  0.0000000000000000
0.88281250000000  0.9430000000  0.0000000000000000
0.88281250000000  0.9440000000  0.0000000000000000
0.88281250000000  0.9450000000  0.0000000000000000
0.88281250000000  0.9460000000  0.0000000000000000
0.88281250000000  0.9470000000  0.0000000000000000
0.88281250000000  0.9480000000  0.0000000000000000
0.88281250000000  0.9490000000  0.0000000000000000
0.88281250000000  0.9500000000  0.0000000000000000
0.88281250000000  0.9510000000  0.0000000000000000
0.88281250000000  0.9520000000  0.0000000000000000
0.88281250000000  0.9530000000  0.0000000000000000
0.88281250000000  0.9540000000  0.0000000000000000
0.88281250000000  0.9550000000  0.0000000000000000
0.88281250000000  0.9560000000  0.0000000000000000
0.88281250000000  0.9570000000  0.0000000000000000
0.88281250000000  0.9580000000  0.0000000000000000
0.88281250000000  0.9590000000  0.0000000000000000
0.88281250000000  0.9600000000  0.0000000000000000
0.88281250000000  0.9610000000  0.0000000000000000
0.88281250000000  0.9620000000  0.0000000000000000
0.88281250000000  0.9630000000  0.0000000000000000
0.88281250000000  0.9640000000  0.0000000000000000
0.88281250000000  0.9650000000  0.0000000000000000
0.88281250000000  0.9660000000  0.0000000000000000
0.88281250000000  0.9670000000  0.0000000000000000
0.88281250000000  0.9680000000  0.0000000000000000
0.88281250000000  0.9690000000  0.0000000000000000
0.88281250000000  0.9700000000  0.0000000000000000
0.88281250000000  0.9710000000  0.0000000000000000
0.88281250000000  0.9720000000  0.0000000000000000
0.88281250000000  0.9730000000  0.0000000000000000
0.88281250000000  0.9740000000  0.0000000000000000
0.88281250000000  0.9750000000  0.0000000000000000
0.88281250000000  0.9760000000  0.0000000000000000
0.88281250000000  0.9770000000  0.0000000000000000
0.88281250000000  0.9780000000  0.0000000000000000
0.88281250000000  0.9790000000  0.0000000000000000
0.88281250000000  0.9800000000  0.0000000000000000
0.88281250000000  0.9810000000  0.0000000000000000
0.88281250000000  0.9820000000  0.0000000000000000
0.88281250000000  0.9830000000  0.0000000000000000
0.88281250000000  0.9840000000  0.0000000000000000
0.88281250000000  0.9850000000  0.0000000000000000
0.88281250000000  0.9860000000  0.0000000000000000
0.88281250000000  0.9870000000  0.0000000000000000
0.88281250000000  0.9880000000  0.0000000000000000
0.88281250000000  0.9890000000  0.0000000000000000
0.88281250000000  0.9900000000  0.0000000000000000
0.88281250000000  0.9910000000  0.0000000000000000
0.88281250000000  0.9920000000  0.0000000000000000
0.88281250000000  0.9930000000  0.0000000000000000
0.88281250000000  0.9940000000  0.0000000000000000
0.88281250000000  0.9950000000  0.0000000000000000
0.88281250000000  0.9960000000  0.0000000000000000
0.88281250000000  0.9970000000  0.0000000000000000
0.88281250000000  0.9980000000  0.0000000000000000
0.88281250000000  0.9990000000  0.0000000000000000
0.89062500000000  0.7000000000  0.0000000000000000
0.89062500000000  0.7010000000  0.0000000000000000
0.89062500000000  0.7020000000  0.0000000000000000
0.89062500000000  0.7030000000  0.0000000000000000
0.89062500000000  0.7040000000  0.0000000000000000
0.89062500000000  0.7050000000  0.0000000000000000
0.89062500000000  0.7060000000  0.0000000000000000
0.89062500000000  0.7070000000  0.0000000000000000
0.89062500000000  0.7080000000  0.0000000000000000
0.89062500000000  0.7090000000  0.0000000000000000
0.89062500000000  0.7100000000  0.0000000000000000
0.89062500000000  0.7110000000  0.0000000000000000
0.89062500000000  0.7120000000  0.0000000000000000
0.89062500000000  0.7130000000  0.0000000000000000
0.89062500000000  0.7140000000  0.0000000000000000
0.89062500000000  0.7150000000  0.0000000000000000
0.89062500000000  0.7160000000  0.0000000000000000
0.89062500000000  0.7170000000  0.0000000000000000
0.89062500000000  0.7180000000  0.0000000000000000
0.89062500000000  0.7190000000  0.0000000000000000
0.89062500000000  0.7200000000  0.0000000000000000
0.89062500000000  0.7210000000  0.0000000000000000
0.89062500000000  0.7220000000  0.0000000000000000
0.89062500000000  0.7230000000  0.0000000000000000
0.89062500000000  0.7240000000  0.0000000000000000
0.89062500000000  0.7250000000  0.0000000000000000
0.89062500000000  0.7260000000  0.0000000000000000
0.89062500000000  0.7270000000  0.0000000000000000
0.89062500000000  0.7280000000  0.0000000000000000
0.89062500000000  0.7290000000  0.0000000000000000
0.89062500000000  0.7300000000  0.0000000000000000
0.89062500000000  0.7310000000  0.0000000000000000
0.89062500000000  0.7320000000  0.0000000000000000
0.89062500000000  0.7330000000  0.0000000000000000
0.89062500000000  0.7340000000  0.0000000000000000
0.89062500000000  0.7350000000  0.0000000000000000
0.89062500000000  0.7360000000  0.0000000000000000
0.89062500000000  0.7370000000  0.0000000000000000
0.89062500000000  0.7380000000  0.0000000000000000
0.89062500000000  0.7390000000  0.0000000000000000
0.89062500000000  0.7400000000  0.0000000000000000
0.89062500000000  0.7410000000  0.0000000000000000
0.89062500000000  0.7420000000  0.0000000000000000
0.89062500000000  0.7430000000  0.0000000000000000
0.89062500000000  0.7440000000  0.0000000000000000
0.89062500000000  0.7450000000  0.0000000000000000
0.89062500000000  0.7460000000  0.0000000000000000
0.89062500000000  0.7470000000  0.0000000000000000
0.89062500000000  0.7480000000  0.0000000000000000
0.89062500000000  0.7490000000  0.0000000000000000
0.89062500000000  0.7500000000  0.0000000000000000
0.89062500000000  0.7510000000  0.0000000000000000
0.89062500000000  0.7520000000  0.0000000000000000
0.89062500000000  0.7530000000  0.0000000000000000
0.89062500000000  0.7540000000  0.0000000000000000
0.89062500000000  0.7550000000  0.0000000000000000
0.89062500000000  0.7560000000  0.0000000000000000
0.89062500000000  0.7570000000  0.0000000000000000
0.89062500000000  0.7580000000  0.0000000000000000
0.89062500000000  0.7590000000  0.0000000000000000
0.89062500000000  0.7600000000  0.0000000000000000
0.89062500000000  0.7610000000  0.0000000000000000
0.89062500000000  0.7620000000  0.0000000000000000
0.89062500000000  0.7630000000  0.0000000000000000
0.89062500000000  0.7640000000  0.0000000000000000
0.89062500000000  0.7650000000  0.0000000000000000
0.89062500000000  0.7660000000  0.0000000000000000
0.89062500000000  0.7670000000  0.0000000000000000
0.89062500000000  0.7680000000  0.0000000000000000
0.89062500000000  0.7690000000  0.0000000000000000
0.89062500000000  0.7700000000  0.0000000000000000
0.89062500000000  0.7710000000  0.0000000000000000
0.89062500000000  0.7720000000  0.0000000000000000
0.89062500000000  0.7730000000  0.0000000000000000
0.89062500000000  0.7740000000  0.0000000000000000
0.89062500000000  0.7750000000  0.0000000000000000
0.89062500000000  0.7760000000  0.0038955799559748
0.89062500000000  0.7770000000  0.0202376555020892
0.89062500000000  0.7780000000  0.0452731882312593
0.89062500000000  0.7790000000  0.0752755685665953
0.89062500000000  0.7800000000  0.1101935717172199
0.89062500000000  0.7810000000  0.1488865527414202
0.89062500000000  0.7820000000  0.1915585311903048
0.89062500000000  0.7830000000  0.2358640213257642
0.89062500000000  0.7840000000  0.2788627797143879
0.89062500000000  0.7850000000  0.3114621110918890
0.89062500000000  0.7860000000  0.3402862215977209
0.89062500000000  0.7870000000  0.3665912103153685
0.89062500000000  0.7880000000  0.3891908294216158
0.89062500000000  0.7890000000  0.4121255691862474
0.89062500000000  0.7900000000  0.4337960792692368
0.89062500000000  0.7910000000  0.4515724588301181
0.89062500000000  0.7920000000  0.4699974026802205
0.89062500000000  0.7930000000  0.4883821807681675
0.89062500000000  0.7940000000  0.5047360927578747
0.89062500000000  0.7950000000  0.5208648638832968
0.89062500000000  0.7960000000  0.5348638415219090
0.89062500000000  0.7970000000  0.5507015436922130
0.89062500000000  0.7980000000  0.5654895164798313
0.89062500000000  0.7990000000  0.5793570445899501
0.89062500000000  0.8000000000  0.5914942760966313
0.89062500000000  0.8010000000  0.6030666304540520
0.89062500000000  0.8020000000  0.6148847172781838
0.89062500000000  0.8030000000  0.6286745846554298
0.89062500000000  0.8040000000  0.6414029448950302
0.89062500000000  0.8050000000  0.6511147185814241
0.89062500000000  0.8060000000  0.6616533845255014
0.89062500000000  0.8070000000  0.6716859596182216
0.89062500000000  0.8080000000  0.6817666657819311
0.89062500000000  0.8090000000  0.6915541363384641
0.89062500000000  0.8100000000  0.7009613121571692
0.89062500000000  0.8110000000  0.7105218459893534
0.89062500000000  0.8120000000  0.7191385170600745
0.89062500000000  0.8130000000  0.7257307703426276
0.89062500000000  0.8140000000  0.7345294945456922
0.89062500000000  0.8150000000  0.7417709507077738
0.89062500000000  0.8160000000  0.7512894036313766
0.89062500000000  0.8170000000  0.7569443217708780
0.89062500000000  0.8180000000  0.7661404216372029
0.89062500000000  0.8190000000  0.7709019939665207
0.89062500000000  0.8200000000  0.7796272109915808
0.89062500000000  0.8210000000  0.7929033171775198
0.89062500000000  0.8220000000  0.7985885009472596
0.89062500000000  0.8230000000  0.8041166996292822
0.89062500000000  0.8240000000  0.8086721254116651
0.89062500000000  0.8250000000  0.8113090556601349
0.89062500000000  0.8260000000  0.8201292608208272
0.89062500000000  0.8270000000  0.8246099661068368
0.89062500000000  0.8280000000  0.8244660803620441
0.89062500000000  0.8290000000  0.8304802646970197
0.89062500000000  0.8300000000  0.8359723368958618
0.89062500000000  0.8310000000  0.8403005798811594
0.89062500000000  0.8320000000  0.8445793220850166
0.89062500000000  0.8330000000  0.8482672698089510
0.89062500000000  0.8340000000  0.8520538480752702
0.89062500000000  0.8350000000  0.8557477106341407
0.89062500000000  0.8360000000  0.8589641645051069
0.89062500000000  0.8370000000  0.8629783608746693
0.89062500000000  0.8380000000  0.8677871006416230
0.89062500000000  0.8390000000  0.8710092914565871
0.89062500000000  0.8400000000  0.8744020616446376
0.89062500000000  0.8410000000  0.8770244343652946
0.89062500000000  0.8420000000  0.8787513111791377
0.89062500000000  0.8430000000  0.8817918805299864
0.89062500000000  0.8440000000  0.8841510064122989
0.89062500000000  0.8450000000  0.8850943714039693
0.89062500000000  0.8460000000  0.8861240091896951
0.89062500000000  0.8470000000  0.8876935822694657
0.89062500000000  0.8480000000  0.8889042718798341
0.89062500000000  0.8490000000  0.8902378426823048
0.89062500000000  0.8500000000  0.8918747020766163
0.89062500000000  0.8510000000  0.8920465858655853
0.89062500000000  0.8520000000  0.8923093480169078
0.89062500000000  0.8530000000  0.8913848731397371
0.89062500000000  0.8540000000  0.8915436411824114
0.89062500000000  0.8550000000  0.8908773632865642
0.89062500000000  0.8560000000  0.8905907174421662
0.89062500000000  0.8570000000  0.8892140634412815
0.89062500000000  0.8580000000  0.8886715225137641
0.89062500000000  0.8590000000  0.8881180235604861
0.89062500000000  0.8600000000  0.8875771801998420
0.89062500000000  0.8610000000  0.8853394226754500
0.89062500000000  0.8620000000  0.8830676936043935
0.89062500000000  0.8630000000  0.8810342960356150
0.89062500000000  0.8640000000  0.8790049429029709
0.89062500000000  0.8650000000  0.8772161489964084
0.89062500000000  0.8660000000  0.8737568210547342
0.89062500000000  0.8670000000  0.8704429741446156
0.89062500000000  0.8680000000  0.8673737632293644
0.89062500000000  0.8690000000  0.8634927336752495
0.89062500000000  0.8700000000  0.8598533508008612
0.89062500000000  0.8710000000  0.8567348127459704
0.89062500000000  0.8720000000  0.8521249678568226
0.89062500000000  0.8730000000  0.8471961224858329
0.89062500000000  0.8740000000  0.8420880244508209
0.89062500000000  0.8750000000  0.8372621669960826
0.89062500000000  0.8760000000  0.8323843141272759
0.89062500000000  0.8770000000  0.8266148134734106
0.89062500000000  0.8780000000  0.8196457365107678
0.89062500000000  0.8790000000  0.8148746452070816
0.89062500000000  0.8800000000  0.8071861243472260
0.89062500000000  0.8810000000  0.7999786977061705
0.89062500000000  0.8820000000  0.7937104830505327
0.89062500000000  0.8830000000  0.7854433127876089
0.89062500000000  0.8840000000  0.7778202317266065
0.89062500000000  0.8850000000  0.7690044448004030
0.89062500000000  0.8860000000  0.7613157634478079
0.89062500000000  0.8870000000  0.7513169190383527
0.89062500000000  0.8880000000  0.7420529982194021
0.89062500000000  0.8890000000  0.7319503375555854
0.89062500000000  0.8900000000  0.7210339545366469
0.89062500000000  0.8910000000  0.7104893330880269
0.89062500000000  0.8920000000  0.6991853678544659
0.89062500000000  0.8930000000  0.6875181166569873
0.89062500000000  0.8940000000  0.6746642740712469
0.89062500000000  0.8950000000  0.6619692684142958
0.89062500000000  0.8960000000  0.6482326417250251
0.89062500000000  0.8970000000  0.6334168478810964
0.89062500000000  0.8980000000  0.6189920031306990
0.89062500000000  0.8990000000  0.6029902482620413
0.89062500000000  0.9000000000  0.5864049638855767
0.89062500000000  0.9010000000  0.5692164042002738
0.89062500000000  0.9020000000  0.5506908889594403
0.89062500000000  0.9030000000  0.5313918113014080
0.89062500000000  0.9040000000  0.5109932171400103
0.89062500000000  0.9050000000  0.4885055221534652
0.89062500000000  0.9060000000  0.4649980696962025
0.89062500000000  0.9070000000  0.4396880789746900
0.89062500000000  0.9080000000  0.4118695324225644
0.89062500000000  0.9090000000  0.3808053624536927
0.89062500000000  0.9100000000  0.3455742127491081
0.89062500000000  0.9110000000  0.3006711063366254
0.89062500000000  0.9120000000  0.2518378556261640
0.89062500000000  0.9130000000  0.2053324327277861
0.89062500000000  0.9140000000  0.1620556587056858
0.89062500000000  0.9150000000  0.1228708786584392
0.89062500000000  0.9160000000  0.0872014003128065
0.89062500000000  0.9170000000  0.0555873128480975
0.89062500000000  0.9180000000  0.0292517774359092
0.89062500000000  0.9190000000  0.0093931000002695
0.89062500000000  0.9200000000  0.0000000000000000
0.89062500000000  0.9210000000  0.0000000000000000
0.89062500000000  0.9220000000  0.0000000000000000
0.89062500000000  0.9230000000  0.0000000000000000
0.89062500000000  0.9240000000  0.0000000000000000
0.89062500000000  0.9250000000  0.0000000000000000
0.89062500000000  0.9260000000  0.0000000000000000
0.89062500000000  0.9270000000  0.0000000000000000
0.89062500000000  0.9280000000  0.0000000000000000
0.89062500000000  0.9290000000  0.0000000000000000
0.89062500000000  0.9300000000  0.0000000000000000
0.89062500000000  0.9310000000  0.0000000000000000
0.89062500000000  0.9320000000  0.0000000000000000
0.89062500000000  0.9330000000  0.0000000000000000
0.89062500000000  0.9340000000  0.0000000000000000
0.89062500000000  0.9350000000  0.0000000000000000
0.89062500000000  0.9360000000  0.0000000000000000
0.89062500000000  0.9370000000  0.0000000000000000
0.89062500000000  0.9380000000  0.0000000000000000
0.89062500000000  0.9390000000  0.0000000000000000
0.89062500000000  0.9400000000  0.0000000000000000
0.89062500000000  0.9410000000  0.0000000000000000
0.89062500000000  0.9420000000  0.0000000000000000
0.89062500000000  0.9430000000  0.0000000000000000
0.89062500000000  0.9440000000  0.0000000000000000
0.89062500000000  0.9450000000  0.0000000000000000
0.89062500000000  0.9460000000  0.0000000000000000
0.89062500000000  0.9470000000  0.0000000000000000
0.89062500000000  0.9480000000  0.0000000000000000
0.89062500000000  0.9490000000  0.0000000000000000
0.89062500000000  0.9500000000  0.0000000000000000
0.89062500000000  0.9510000000  0.0000000000000000
0.89062500000000  0.9520000000  0.0000000000000000
0.89062500000000  0.9530000000  0.0000000000000000
0.89062500000000  0.9540000000  0.0000000000000000
0.89062500000000  0.9550000000  0.0000000000000000
0.89062500000000  0.9560000000  0.0000000000000000
0.89062500000000  0.9570000000  0.0000000000000000
0.89062500000000  0.9580000000  0.0000000000000000
0.89062500000000  0.9590000000  0.0000000000000000
0.89062500000000  0.9600000000  0.0000000000000000
0.89062500000000  0.9610000000  0.0000000000000000
0.89062500000000  0.9620000000  0.0000000000000000
0.89062500000000  0.9630000000  0.0000000000000000
0.89062500000000  0.9640000000  0.0000000000000000
0.89062500000000  0.9650000000  0.0000000000000000
0.89062500000000  0.9660000000  0.0000000000000000
0.89062500000000  0.9670000000  0.0000000000000000
0.89062500000000  0.9680000000  0.0000000000000000
0.89062500000000  0.9690000000  0.0000000000000000
0.89062500000000  0.9700000000  0.0000000000000000
0.89062500000000  0.9710000000  0.0000000000000000
0.89062500000000  0.9720000000  0.0000000000000000
0.89062500000000  0.9730000000  0.0000000000000000
0.89062500000000  0.9740000000  0.0000000000000000
0.89062500000000  0.9750000000  0.0000000000000000
0.89062500000000  0.9760000000  0.0000000000000000
0.89062500000000  0.9770000000  0.0000000000000000
0.89062500000000  0.9780000000  0.0000000000000000
0.89062500000000  0.9790000000  0.0000000000000000
0.89062500000000  0.9800000000  0.0000000000000000
0.89062500000000  0.9810000000  0.0000000000000000
0.89062500000000  0.9820000000  0.0000000000000000
0.89062500000000  0.9830000000  0.0000000000000000
0.89062500000000  0.9840000000  0.0000000000000000
0.89062500000000  0.9850000000  0.0000000000000000
0.89062500000000  0.9860000000  0.0000000000000000
0.89062500000000  0.9870000000  0.0000000000000000
0.89062500000000  0.9880000000  0.0000000000000000
0.89062500000000  0.9890000000  0.0000000000000000
0.89062500000000  0.9900000000  0.0000000000000000
0.89062500000000  0.9910000000  0.0000000000000000
0.89062500000000  0.9920000000  0.0000000000000000
0.89062500000000  0.9930000000  0.0000000000000000
0.89062500000000  0.9940000000  0.0000000000000000
0.89062500000000  0.9950000000  0.0000000000000000
0.89062500000000  0.9960000000  0.0000000000000000
0.89062500000000  0.9970000000  0.0000000000000000
0.89062500000000  0.9980000000  0.0000000000000000
0.89062500000000  0.9990000000  0.0000000000000000
0.89843750000000  0.7000000000  0.0000000000000000
0.89843750000000  0.7010000000  0.0000000000000000
0.89843750000000  0.7020000000  0.0000000000000000
0.89843750000000  0.7030000000  0.0000000000000000
0.89843750000000  0.7040000000  0.0000000000000000
0.89843750000000  0.7050000000  0.0000000000000000
0.89843750000000  0.7060000000  0.0000000000000000
0.89843750000000  0.7070000000  0.0000000000000000
0.89843750000000  0.7080000000  0.0000000000000000
0.89843750000000  0.7090000000  0.0000000000000000
0.89843750000000  0.7100000000  0.0000000000000000
0.89843750000000  0.7110000000  0.0000000000000000
0.89843750000000  0.7120000000  0.0000000000000000
0.89843750000000  0.7130000000  0.0000000000000000
0.89843750000000  0.7140000000  0.0000000000000000
0.89843750000000  0.7150000000  0.0000000000000000
0.89843750000000  0.7160000000  0.0000000000000000
0.89843750000000  0.7170000000  0.0000000000000000
0.89843750000000  0.7180000000  0.0000000000000000
0.89843750000000  0.7190000000  0.0000000000000000
0.89843750000000  0.7200000000  0.0000000000000000
0.89843750000000  0.7210000000  0.0000000000000000
0.89843750000000  0.7220000000  0.0000000000000000
0.89843750000000  0.7230000000  0.0000000000000000
0.89843750000000  0.7240000000  0.0000000000000000
0.89843750000000  0.7250000000  0.0000000000000000
0.89843750000000  0.7260000000  0.0000000000000000
0.89843750000000  0.7270000000  0.0000000000000000
0.89843750000000  0.7280000000  0.0000000000000000
0.89843750000000  0.7290000000  0.0000000000000000
0.89843750000000  0.7300000000  0.0000000000000000
0.89843750000000  0.7310000000  0.0000000000000000
0.89843750000000  0.7320000000  0.0000000000000000
0.89843750000000  0.7330000000  0.0000000000000000
0.89843750000000  0.7340000000  0.0000000000000000
0.89843750000000  0.7350000000  0.0000000000000000
0.89843750000000  0.7360000000  0.0000000000000000
0.89843750000000  0.7370000000  0.0000000000000000
0.89843750000000  0.7380000000  0.0000000000000000
0.89843750000000  0.7390000000  0.0000000000000000
0.89843750000000  0.7400000000  0.0000000000000000
0.89843750000000  0.7410000000  0.0000000000000000
0.89843750000000  0.7420000000  0.0000000000000000
0.89843750000000  0.7430000000  0.0000000000000000
0.89843750000000  0.7440000000  0.0000000000000000
0.89843750000000  0.7450000000  0.0000000000000000
0.89843750000000  0.7460000000  0.0000000000000000
0.89843750000000  0.7470000000  0.0000000000000000
0.89843750000000  0.7480000000  0.0000000000000000
0.89843750000000  0.7490000000  0.0000000000000000
0.89843750000000  0.7500000000  0.0000000000000000
0.89843750000000  0.7510000000  0.0000000000000000
0.89843750000000  0.7520000000  0.0000000000000000
0.89843750000000  0.7530000000  0.0000000000000000
0.89843750000000  0.7540000000  0.0000000000000000
0.89843750000000  0.7550000000  0.0000000000000000
0.89843750000000  0.7560000000  0.0000000000000000
0.89843750000000  0.7570000000  0.0000000000000000
0.89843750000000  0.7580000000  0.0000000000000000
0.89843750000000  0.7590000000  0.0000000000000000
0.89843750000000  0.7600000000  0.0000000000000000
0.89843750000000  0.7610000000  0.0000000000000000
0.89843750000000  0.7620000000  0.0000000000000000
0.89843750000000  0.7630000000  0.0000000000000000
0.89843750000000  0.7640000000  0.0000000000000000
0.89843750000000  0.7650000000  0.0000000000000000
0.89843750000000  0.7660000000  0.0000000000000000
0.89843750000000  0.7670000000  0.0000000000000000
0.89843750000000  0.7680000000  0.0000000000000000
0.89843750000000  0.7690000000  0.0000000000000000
0.89843750000000  0.7700000000  0.0000000000000000
0.89843750000000  0.7710000000  0.0000000000000000
0.89843750000000  0.7720000000  0.0000000000000000
0.89843750000000  0.7730000000  0.0098357734452825
0.89843750000000  0.7740000000  0.0301191638488070
0.89843750000000  0.7750000000  0.0576561440542171
0.89843750000000  0.7760000000  0.0887023025079802
0.89843750000000  0.7770000000  0.1258075716528261
0.89843750000000  0.7780000000  0.1656581099615967
0.89843750000000  0.7790000000  0.2093470914807067
0.89843750000000  0.7800000000  0.2543222468587983
0.89843750000000  0.7810000000  0.2915926970395566
0.89843750000000  0.7820000000  0.3205281929345625
0.89843750000000  0.7830000000  0.3486032820418821
0.89843750000000  0.7840000000  0.3722313525096110
0.89843750000000  0.7850000000  0.3958258400273020
0.89843750000000  0.7860000000  0.4165474573311891
0.89843750000000  0.7870000000  0.4353535950872188
0.89843750000000  0.7880000000  0.4555265151839898
0.89843750000000  0.7890000000  0.4729583587443421
0.89843750000000  0.7900000000  0.4887462033236746
0.89843750000000  0.7910000000  0.5070647405633192
0.89843750000000  0.7920000000  0.5215104868911251
0.89843750000000  0.7930000000  0.5362076831520957
0.89843750000000  0.7940000000  0.5504909246689254
0.89843750000000  0.7950000000  0.5644710658177303
0.89843750000000  0.7960000000  0.5776966484504933
0.89843750000000  0.7970000000  0.5909114698477105
0.89843750000000  0.7980000000  0.6017030272260970
0.89843750000000  0.7990000000  0.6134092895691711
0.89843750000000  0.8000000000  0.6260670642702129
0.89843750000000  0.8010000000  0.6384618714439196
0.89843750000000  0.8020000000  0.6483113065549242
0.89843750000000  0.8030000000  0.6581475067577711
0.89843750000000  0.8040000000  0.6679543472835175
0.89843750000000  0.8050000000  0.6774304742161715
0.89843750000000  0.8060000000  0.6871175986648730
0.89843750000000  0.8070000000  0.6981081574597330
0.89843750000000  0.8080000000  0.7061760870850032
0.89843750000000  0.8090000000  0.7150238781919275
0.89843750000000  0.8100000000  0.7232487660487902
0.89843750000000  0.8110000000  0.7315507119301289
0.89843750000000  0.8120000000  0.7395897418971579
0.89843750000000  0.8130000000  0.7473575144866961
0.89843750000000  0.8140000000  0.7543446889131858
0.89843750000000  0.8150000000  0.7617860196361671
0.89843750000000  0.8160000000  0.7686168837818546
0.89843750000000  0.8170000000  0.7770567877977260
0.89843750000000  0.8180000000  0.7821013769516413
0.89843750000000  0.8190000000  0.7921516005865267
0.89843750000000  0.8200000000  0.7946453121548704
0.89843750000000  0.8210000000  0.8004259791185100
0.89843750000000  0.8220000000  0.8053554103979499
0.89843750000000  0.8230000000  0.8095203051416257
0.89843750000000  0.8240000000  0.8170806502595778
0.89843750000000  0.8250000000  0.8228414441156823
0.89843750000000  0.8260000000  0.8237337676172664
0.89843750000000  0.8270000000  0.8323187997931686
0.89843750000000  0.8280000000  0.8387588862211705
0.89843750000000  0.8290000000  0.8431283989143383
0.89843750000000  0.8300000000  0.8465938273767079
0.89843750000000  0.8310000000  0.8499660921861418
0.89843750000000  0.8320000000  0.8532118127303625
0.89843750000000  0.8330000000  0.8562894697208556
0.89843750000000  0.8340000000  0.8593659020121647
0.89843750000000  0.8350000000  0.8620476254310316
0.89843750000000  0.8360000000  0.8650348796513756
0.89843750000000  0.8370000000  0.8678298408152151
0.89843750000000  0.8380000000  0.8703069979051603
0.89843750000000  0.8390000000  0.8724801272951456
0.89843750000000  0.8400000000  0.8742598794607178
0.89843750000000  0.8410000000  0.8761193153883483
0.89843750000000  0.8420000000  0.8781402951347962
0.89843750000000  0.8430000000  0.8793506542888003
0.89843750000000  0.8440000000  0.8802041922940598
0.89843750000000  0.8450000000  0.8810154177098556
0.89843750000000  0.8460000000  0.8820095420110906
0.89843750000000  0.8470000000  0.8828724178277565
0.89843750000000  0.8480000000  0.8837020216526914
0.89843750000000  0.8490000000  0.8848736483605483
0.89843750000000  0.8500000000  0.8854338820518408
0.89843750000000  0.8510000000  0.8853581269903300
0.89843750000000  0.8520000000  0.8853251348007732
0.89843750000000  0.8530000000  0.8851306908631846
0.89843750000000  0.8540000000  0.8845051363505922
0.89843750000000  0.8550000000  0.8843349424840472
0.89843750000000  0.8560000000  0.8845679405839248
0.89843750000000  0.8570000000  0.8828695588795147
0.89843750000000  0.8580000000  0.8814573459788781
0.89843750000000  0.8590000000  0.8790182517155251
0.89843750000000  0.8600000000  0.8773352327548974
0.89843750000000  0.8610000000  0.8750533658906241
0.89843750000000  0.8620000000  0.8721481292082336
0.89843750000000  0.8630000000  0.8703406540410967
0.89843750000000  0.8640000000  0.8669737960458233
0.89843750000000  0.8650000000  0.8644761870711264
0.89843750000000  0.8660000000  0.8613883689054243
0.89843750000000  0.8670000000  0.8591196807872117
0.89843750000000  0.8680000000  0.8555777878115163
0.89843750000000  0.8690000000  0.8521151470440580
0.89843750000000  0.8700000000  0.8477961068532980
0.89843750000000  0.8710000000  0.8416163505971452
0.89843750000000  0.8720000000  0.8382470503204538
0.89843750000000  0.8730000000  0.8332246970431273
0.89843750000000  0.8740000000  0.8281562697861941
0.89843750000000  0.8750000000  0.8227406949629392
0.89843750000000  0.8760000000  0.8165381314514661
0.89843750000000  0.8770000000  0.8111937791832046
0.89843750000000  0.8780000000  0.8059071897345058
0.89843750000000  0.8790000000  0.7969080282916889
0.89843750000000  0.8800000000  0.7911837580007399
0.89843750000000  0.8810000000  0.7846036551269856
0.89843750000000  0.8820000000  0.7756464380203000
0.89843750000000  0.8830000000  0.7674885339555210
0.89843750000000  0.8840000000  0.7589084544442870
0.89843750000000  0.8850000000  0.7513229560150442
0.89843750000000  0.8860000000  0.7414145455707207
0.89843750000000  0.8870000000  0.7328552191968096
0.89843750000000  0.8880000000  0.7226486231397239
0.89843750000000  0.8890000000  0.7119157674932777
0.89843750000000  0.8900000000  0.7021163051934787
0.89843750000000  0.8910000000  0.6908533029276835
0.89843750000000  0.8920000000  0.6794198971843678
0.89843750000000  0.8930000000  0.6660524160608445
0.89843750000000  0.8940000000  0.6538768598930275
0.89843750000000  0.8950000000  0.6407293793992808
0.89843750000000  0.8960000000  0.6259190899681328
0.89843750000000  0.8970000000  0.6113370164280608
0.89843750000000  0.8980000000  0.5954156561175438
0.89843750000000  0.8990000000  0.5794705601435370
0.89843750000000  0.9000000000  0.5629353363049159
0.89843750000000  0.9010000000  0.5442952193561272
0.89843750000000  0.9020000000  0.5261876894528749
0.89843750000000  0.9030000000  0.5053432730176416
0.89843750000000  0.9040000000  0.4834674867878545
0.89843750000000  0.9050000000  0.4607305024267034
0.89843750000000  0.9060000000  0.4354873595343188
0.89843750000000  0.9070000000  0.4082984181705423
0.89843750000000  0.9080000000  0.3781835909259801
0.89843750000000  0.9090000000  0.3439131667902781
0.89843750000000  0.9100000000  0.3004777718139923
0.89843750000000  0.9110000000  0.2515805970410923
0.89843750000000  0.9120000000  0.2056364853027253
0.89843750000000  0.9130000000  0.1631136272520240
0.89843750000000  0.9140000000  0.1236865148162621
0.89843750000000  0.9150000000  0.0879736431360592
0.89843750000000  0.9160000000  0.0565972867847084
0.89843750000000  0.9170000000  0.0304293832744855
0.89843750000000  0.9180000000  0.0103191709466288
0.89843750000000  0.9190000000  0.0000000000000000
0.89843750000000  0.9200000000  0.0000000000000000
0.89843750000000  0.9210000000  0.0000000000000000
0.89843750000000  0.9220000000  0.0000000000000000
0.89843750000000  0.9230000000  0.0000000000000000
0.89843750000000  0.9240000000  0.0000000000000000
0.89843750000000  0.9250000000  0.0000000000000000
0.89843750000000  0.9260000000  0.0000000000000000
0.89843750000000  0.9270000000  0.0000000000000000
0.89843750000000  0.9280000000  0.0000000000000000
0.89843750000000  0.9290000000  0.0000000000000000
0.89843750000000  0.9300000000  0.0000000000000000
0.89843750000000  0.9310000000  0.0000000000000000
0.89843750000000  0.9320000000  0.0000000000000000
0.89843750000000  0.9330000000  0.0000000000000000
0.89843750000000  0.9340000000  0.0000000000000000
0.89843750000000  0.9350000000  0.0000000000000000
0.89843750000000  0.9360000000  0.0000000000000000
0.89843750000000  0.9370000000  0.0000000000000000
0.89843750000000  0.9380000000  0.0000000000000000
0.89843750000000  0.9390000000  0.0000000000000000
0.89843750000000  0.9400000000  0.0000000000000000
0.89843750000000  0.9410000000  0.0000000000000000
0.89843750000000  0.9420000000  0.0000000000000000
0.89843750000000  0.9430000000  0.0000000000000000
0.89843750000000  0.9440000000  0.0000000000000000
0.89843750000000  0.9450000000  0.0000000000000000
0.89843750000000  0.9460000000  0.0000000000000000
0.89843750000000  0.9470000000  0.0000000000000000
0.89843750000000  0.9480000000  0.0000000000000000
0.89843750000000  0.9490000000  0.0000000000000000
0.89843750000000  0.9500000000  0.0000000000000000
0.89843750000000  0.9510000000  0.0000000000000000
0.89843750000000  0.9520000000  0.0000000000000000
0.89843750000000  0.9530000000  0.0000000000000000
0.89843750000000  0.9540000000  0.0000000000000000
0.89843750000000  0.9550000000  0.0000000000000000
0.89843750000000  0.9560000000  0.0000000000000000
0.89843750000000  0.9570000000  0.0000000000000000
0.89843750000000  0.9580000000  0.0000000000000000
0.89843750000000  0.9590000000  0.0000000000000000
0.89843750000000  0.9600000000  0.0000000000000000
0.89843750000000  0.9610000000  0.0000000000000000
0.89843750000000  0.9620000000  0.0000000000000000
0.89843750000000  0.9630000000  0.0000000000000000
0.89843750000000  0.9640000000  0.0000000000000000
0.89843750000000  0.9650000000  0.0000000000000000
0.89843750000000  0.9660000000  0.0000000000000000
0.89843750000000  0.9670000000  0.0000000000000000
0.89843750000000  0.9680000000  0.0000000000000000
0.89843750000000  0.9690000000  0.0000000000000000
0.89843750000000  0.9700000000  0.0000000000000000
0.89843750000000  0.9710000000  0.0000000000000000
0.89843750000000  0.9720000000  0.0000000000000000
0.89843750000000  0.9730000000  0.0000000000000000
0.89843750000000  0.9740000000  0.0000000000000000
0.89843750000000  0.9750000000  0.0000000000000000
0.89843750000000  0.9760000000  0.0000000000000000
0.89843750000000  0.9770000000  0.0000000000000000
0.89843750000000  0.9780000000  0.0000000000000000
0.89843750000000  0.9790000000  0.0000000000000000
0.89843750000000  0.9800000000  0.0000000000000000
0.89843750000000  0.9810000000  0.0000000000000000
0.89843750000000  0.9820000000  0.0000000000000000
0.89843750000000  0.9830000000  0.0000000000000000
0.89843750000000  0.9840000000  0.0000000000000000
0.89843750000000  0.9850000000  0.0000000000000000
0.89843750000000  0.9860000000  0.0000000000000000
0.89843750000000  0.9870000000  0.0000000000000000
0.89843750000000  0.9880000000  0.0000000000000000
0.89843750000000  0.9890000000  0.0000000000000000
0.89843750000000  0.9900000000  0.0000000000000000
0.89843750000000  0.9910000000  0.0000000000000000
0.89843750000000  0.9920000000  0.0000000000000000
0.89843750000000  0.9930000000  0.0000000000000000
0.89843750000000  0.9940000000  0.0000000000000000
0.89843750000000  0.9950000000  0.0000000000000000
0.89843750000000  0.9960000000  0.0000000000000000
0.89843750000000  0.9970000000  0.0000000000000000
0.89843750000000  0.9980000000  0.0000000000000000
0.89843750000000  0.9990000000  0.0000000000000000
0.90625000000000  0.7000000000  0.0000000000000000
0.90625000000000  0.7010000000  0.0000000000000000
0.90625000000000  0.7020000000  0.0000000000000000
0.90625000000000  0.7030000000  0.0000000000000000
0.90625000000000  0.7040000000  0.0000000000000000
0.90625000000000  0.7050000000  0.0000000000000000
0.90625000000000  0.7060000000  0.0000000000000000
0.90625000000000  0.7070000000  0.0000000000000000
0.90625000000000  0.7080000000  0.0000000000000000
0.90625000000000  0.7090000000  0.0000000000000000
0.90625000000000  0.7100000000  0.0000000000000000
0.90625000000000  0.7110000000  0.0000000000000000
0.90625000000000  0.7120000000  0.0000000000000000
0.90625000000000  0.7130000000  0.0000000000000000
0.90625000000000  0.7140000000  0.0000000000000000
0.90625000000000  0.7150000000  0.0000000000000000
0.90625000000000  0.7160000000  0.0000000000000000
0.90625000000000  0.7170000000  0.0000000000000000
0.90625000000000  0.7180000000  0.0000000000000000
0.90625000000000  0.7190000000  0.0000000000000000
0.90625000000000  0.7200000000  0.0000000000000000
0.90625000000000  0.7210000000  0.0000000000000000
0.90625000000000  0.7220000000  0.0000000000000000
0.90625000000000  0.7230000000  0.0000000000000000
0.90625000000000  0.7240000000  0.0000000000000000
0.90625000000000  0.7250000000  0.0000000000000000
0.90625000000000  0.7260000000  0.0000000000000000
0.90625000000000  0.7270000000  0.0000000000000000
0.90625000000000  0.7280000000  0.0000000000000000
0.90625000000000  0.7290000000  0.0000000000000000
0.90625000000000  0.7300000000  0.0000000000000000
0.90625000000000  0.7310000000  0.0000000000000000
0.90625000000000  0.7320000000  0.0000000000000000
0.90625000000000  0.7330000000  0.0000000000000000
0.90625000000000  0.7340000000  0.0000000000000000
0.90625000000000  0.7350000000  0.0000000000000000
0.90625000000000  0.7360000000  0.0000000000000000
0.90625000000000  0.7370000000  0.0000000000000000
0.90625000000000  0.7380000000  0.0000000000000000
0.90625000000000  0.7390000000  0.0000000000000000
0.90625000000000  0.7400000000  0.0000000000000000
0.90625000000000  0.7410000000  0.0000000000000000
0.90625000000000  0.7420000000  0.0000000000000000
0.90625000000000  0.7430000000  0.0000000000000000
0.90625000000000  0.7440000000  0.0000000000000000
0.90625000000000  0.7450000000  0.0000000000000000
0.90625000000000  0.7460000000  0.0000000000000000
0.90625000000000  0.7470000000  0.0000000000000000
0.90625000000000  0.7480000000  0.0000000000000000
0.90625000000000  0.7490000000  0.0000000000000000
0.90625000000000  0.7500000000  0.0000000000000000
0.90625000000000  0.7510000000  0.0000000000000000
0.90625000000000  0.7520000000  0.0000000000000000
0.90625000000000  0.7530000000  0.0000000000000000
0.90625000000000  0.7540000000  0.0000000000000000
0.90625000000000  0.7550000000  0.0000000000000000
0.90625000000000  0.7560000000  0.0000000000000000
0.90625000000000  0.7570000000  0.0000000000000000
0.90625000000000  0.7580000000  0.0000000000000000
0.90625000000000  0.7590000000  0.0000000000000000
0.90625000000000  0.7600000000  0.0000000000000000
0.90625000000000  0.7610000000  0.0000000000000000
0.90625000000000  0.7620000000  0.0000000000000000
0.90625000000000  0.7630000000  0.0000000000000000
0.90625000000000  0.7640000000  0.0000000000000000
0.90625000000000  0.7650000000  0.0000000000000000
0.90625000000000  0.7660000000  0.0000000000000000
0.90625000000000  0.7670000000  0.0000000000000000
0.90625000000000  0.7680000000  0.0000000000000000
0.90625000000000  0.7690000000  0.0013126065043628
0.90625000000000  0.7700000000  0.0163393021400572
0.90625000000000  0.7710000000  0.0393511729348355
0.90625000000000  0.7720000000  0.0671946842899516
0.90625000000000  0.7730000000  0.1011046094168574
0.90625000000000  0.7740000000  0.1386623475420507
0.90625000000000  0.7750000000  0.1789277037324770
0.90625000000000  0.7760000000  0.2237835899076351
0.90625000000000  0.7770000000  0.2662777175420261
0.90625000000000  0.7780000000  0.2995475908446702
0.90625000000000  0.7790000000  0.3280964473835700
0.90625000000000  0.7800000000  0.3541031430984902
0.90625000000000  0.7810000000  0.3770157672460193
0.90625000000000  0.7820000000  0.3997715768290923
0.90625000000000  0.7830000000  0.4186598739884352
0.90625000000000  0.7840000000  0.4387436980131874
0.90625000000000  0.7850000000  0.4564916006702165
0.90625000000000  0.7860000000  0.4742686839971941
0.90625000000000  0.7870000000  0.4910516806521784
0.90625000000000  0.7880000000  0.5054953422602769
0.90625000000000  0.7890000000  0.5216904603466535
0.90625000000000  0.7900000000  0.5368804672882076
0.90625000000000  0.7910000000  0.5491267417104313
0.90625000000000  0.7920000000  0.5626546386637501
0.90625000000000  0.7930000000  0.5763084728695070
0.90625000000000  0.7940000000  0.5882607361136456
0.90625000000000  0.7950000000  0.6003072406205714
0.90625000000000  0.7960000000  0.6109986270712924
0.90625000000000  0.7970000000  0.6233124762379891
0.90625000000000  0.7980000000  0.6349701183039477
0.90625000000000  0.7990000000  0.6458687253617457
0.90625000000000  0.8000000000  0.6550513241975416
0.90625000000000  0.8010000000  0.6639807021158357
0.90625000000000  0.8020000000  0.6732382084368186
0.90625000000000  0.8030000000  0.6844028476881588
0.90625000000000  0.8040000000  0.6945221542550087
0.90625000000000  0.8050000000  0.7019998365109692
0.90625000000000  0.8060000000  0.7103970924179143
0.90625000000000  0.8070000000  0.7180714883259285
0.90625000000000  0.8080000000  0.7262454412139348
0.90625000000000  0.8090000000  0.7341347235693341
0.90625000000000  0.8100000000  0.7413690699485593
0.90625000000000  0.8110000000  0.7491956534710856
0.90625000000000  0.8120000000  0.7563059312092519
0.90625000000000  0.8130000000  0.7610406364794498
0.90625000000000  0.8140000000  0.7679215055717316
0.90625000000000  0.8150000000  0.7733975995280309
0.90625000000000  0.8160000000  0.7813780337746707
0.90625000000000  0.8170000000  0.7851438639666559
0.90625000000000  0.8180000000  0.7928169272986342
0.90625000000000  0.8190000000  0.7962815424291406
0.90625000000000  0.8200000000  0.8032914523935583
0.90625000000000  0.8210000000  0.8150025923822016
0.90625000000000  0.8220000000  0.8193476366616889
0.90625000000000  0.8230000000  0.8234740016022777
0.90625000000000  0.8240000000  0.8267746128628528
0.90625000000000  0.8250000000  0.8280981059997444
0.90625000000000  0.8260000000  0.8356127409026103
0.90625000000000  0.8270000000  0.8387978501267523
0.90625000000000  0.8280000000  0.8375051497079142
0.90625000000000  0.8290000000  0.8423121264763481
0.90625000000000  0.8300000000  0.8464740039745564
0.90625000000000  0.8310000000  0.8494862214026632
0.90625000000000  0.8320000000  0.8526536886734759
0.90625000000000  0.8330000000  0.8552414728414035
0.90625000000000  0.8340000000  0.8580680763775843
0.90625000000000  0.8350000000  0.8606169202677180
0.90625000000000  0.8360000000  0.8626389990070005
0.90625000000000  0.8370000000  0.8652097533249895
0.90625000000000  0.8380000000  0.8689124120131603
0.90625000000000  0.8390000000  0.8712333016199881
0.90625000000000  0.8400000000  0.8736659201829871
0.90625000000000  0.8410000000  0.8752775889403001
0.90625000000000  0.8420000000  0.8758161059374693
0.90625000000000  0.8430000000  0.8776153026491996
0.90625000000000  0.8440000000  0.8788783216186321
0.90625000000000  0.8450000000  0.8791130720541995
0.90625000000000  0.8460000000  0.8793222635630324
0.90625000000000  0.8470000000  0.8800175499335395
0.90625000000000  0.8480000000  0.8801798483465917
0.90625000000000  0.8490000000  0.8803591695168591
0.90625000000000  0.8500000000  0.8812785577350521
0.90625000000000  0.8510000000  0.8805093346728424
0.90625000000000  0.8520000000  0.8797864963559584
0.90625000000000  0.8530000000  0.8781767566010772
0.90625000000000  0.8540000000  0.8774366627236406
0.90625000000000  0.8550000000  0.8758859132587244
0.90625000000000  0.8560000000  0.8748426992940895
0.90625000000000  0.8570000000  0.8726661816407550
0.90625000000000  0.8580000000  0.8712248777600706
0.90625000000000  0.8590000000  0.8699613474180863
0.90625000000000  0.8600000000  0.8684939979269324
0.90625000000000  0.8610000000  0.8655751339287535
0.90625000000000  0.8620000000  0.8624686854325029
0.90625000000000  0.8630000000  0.8595082521371549
0.90625000000000  0.8640000000  0.8567914483966045
0.90625000000000  0.8650000000  0.8542196796608849
0.90625000000000  0.8660000000  0.8498305321863951
0.90625000000000  0.8670000000  0.8458748219857737
0.90625000000000  0.8680000000  0.8420710698866966
0.90625000000000  0.8690000000  0.8375261766974825
0.90625000000000  0.8700000000  0.8331402060252080
0.90625000000000  0.8710000000  0.8293466398821793
0.90625000000000  0.8720000000  0.8240759611523962
0.90625000000000  0.8730000000  0.8184603980195195
0.90625000000000  0.8740000000  0.8125873209652222
0.90625000000000  0.8750000000  0.8071092845169736
0.90625000000000  0.8760000000  0.8015049498526918
0.90625000000000  0.8770000000  0.7949792980757129
0.90625000000000  0.8780000000  0.7874232195798749
0.90625000000000  0.8790000000  0.7819343416277874
0.90625000000000  0.8800000000  0.7735568142974141
0.90625000000000  0.8810000000  0.7655918601596294
0.90625000000000  0.8820000000  0.7586308046368950
0.90625000000000  0.8830000000  0.7497029877948799
0.90625000000000  0.8840000000  0.7414380536452917
0.90625000000000  0.8850000000  0.7319679563211443
0.90625000000000  0.8860000000  0.7235212500443629
0.90625000000000  0.8870000000  0.7127933707316403
0.90625000000000  0.8880000000  0.7027418803283945
0.90625000000000  0.8890000000  0.6919239608982194
0.90625000000000  0.8900000000  0.6801165791993975
0.90625000000000  0.8910000000  0.6688770126874199
0.90625000000000  0.8920000000  0.6567444768733138
0.90625000000000  0.8930000000  0.6442125027185382
0.90625000000000  0.8940000000  0.6303312511118716
0.90625000000000  0.8950000000  0.6167218566589229
0.90625000000000  0.8960000000  0.6020317847773186
0.90625000000000  0.8970000000  0.5860627481872468
0.90625000000000  0.8980000000  0.5703143213347787
0.90625000000000  0.8990000000  0.5531301325950776
0.90625000000000  0.9000000000  0.5350944465746478
0.90625000000000  0.9010000000  0.5163102456943678
0.90625000000000  0.9020000000  0.4960694053195956
0.90625000000000  0.9030000000  0.4747449160216693
0.90625000000000  0.9040000000  0.4516802610988582
0.90625000000000  0.9050000000  0.4264867248189477
0.90625000000000  0.9060000000  0.3994617422139695
0.90625000000000  0.9070000000  0.3693216174727130
0.90625000000000  0.9080000000  0.3347665156115084
0.90625000000000  0.9090000000  0.2904669287117715
0.90625000000000  0.9100000000  0.2425389296172252
0.90625000000000  0.9110000000  0.1975192060681499
0.90625000000000  0.9120000000  0.1560012699020525
0.90625000000000  0.9130000000  0.1175122488879688
0.90625000000000  0.9140000000  0.0826113323272851
0.90625000000000  0.9150000000  0.0525896643896091
0.90625000000000  0.9160000000  0.0272328303043273
0.90625000000000  0.9170000000  0.0080703741117076
0.90625000000000  0.9180000000  0.0000000000000000
0.90625000000000  0.9190000000  0.0000000000000000
0.90625000000000  0.9200000000  0.0000000000000000
0.90625000000000  0.9210000000  0.0000000000000000
0.90625000000000  0.9220000000  0.0000000000000000
0.90625000000000  0.9230000000  0.0000000000000000
0.90625000000000  0.9240000000  0.0000000000000000
0.90625000000000  0.9250000000  0.0000000000000000
0.90625000000000  0.9260000000  0.0000000000000000
0.90625000000000  0.9270000000  0.0000000000000000
0.90625000000000  0.9280000000  0.0000000000000000
0.90625000000000  0.9290000000  0.0000000000000000
0.90625000000000  0.9300000000  0.0000000000000000
0.90625000000000  0.9310000000  0.0000000000000000
0.90625000000000  0.9320000000  0.0000000000000000
0.90625000000000  0.9330000000  0.0000000000000000
0.90625000000000  0.9340000000  0.0000000000000000
0.90625000000000  0.9350000000  0.0000000000000000
0.90625000000000  0.9360000000  0.0000000000000000
0.90625000000000  0.9370000000  0.0000000000000000
0.90625000000000  0.9380000000  0.0000000000000000
0.90625000000000  0.9390000000  0.0000000000000000
0.90625000000000  0.9400000000  0.0000000000000000
0.90625000000000  0.9410000000  0.0000000000000000
0.90625000000000  0.9420000000  0.0000000000000000
0.90625000000000  0.9430000000  0.0000000000000000
0.90625000000000  0.9440000000  0.0000000000000000
0.90625000000000  0.9450000000  0.0000000000000000
0.90625000000000  0.9460000000  0.0000000000000000
0.90625000000000  0.9470000000  0.0000000000000000
0.90625000000000  0.9480000000  0.0000000000000000
0.90625000000000  0.9490000000  0.0000000000000000
0.90625000000000  0.9500000000  0.0000000000000000
0.90625000000000  0.9510000000  0.0000000000000000
0.90625000000000  0.9520000000  0.0000000000000000
0.90625000000000  0.9530000000  0.0000000000000000
0.90625000000000  0.9540000000  0.0000000000000000
0.90625000000000  0.9550000000  0.0000000000000000
0.90625000000000  0.9560000000  0.0000000000000000
0.90625000000000  0.9570000000  0.0000000000000000
0.90625000000000  0.9580000000  0.0000000000000000
0.90625000000000  0.9590000000  0.0000000000000000
0.90625000000000  0.9600000000  0.0000000000000000
0.90625000000000  0.9610000000  0.0000000000000000
0.90625000000000  0.9620000000  0.0000000000000000
0.90625000000000  0.9630000000  0.0000000000000000
0.90625000000000  0.9640000000  0.0000000000000000
0.90625000000000  0.9650000000  0.0000000000000000
0.90625000000000  0.9660000000  0.0000000000000000
0.90625000000000  0.9670000000  0.0000000000000000
0.90625000000000  0.9680000000  0.0000000000000000
0.90625000000000  0.9690000000  0.0000000000000000
0.90625000000000  0.9700000000  0.0000000000000000
0.90625000000000  0.9710000000  0.0000000000000000
0.90625000000000  0.9720000000  0.0000000000000000
0.90625000000000  0.9730000000  0.0000000000000000
0.90625000000000  0.9740000000  0.0000000000000000
0.90625000000000  0.9750000000  0.0000000000000000
0.90625000000000  0.9760000000  0.0000000000000000
0.90625000000000  0.9770000000  0.0000000000000000
0.90625000000000  0.9780000000  0.0000000000000000
0.90625000000000  0.9790000000  0.0000000000000000
0.90625000000000  0.9800000000  0.0000000000000000
0.90625000000000  0.9810000000  0.0000000000000000
0.90625000000000  0.9820000000  0.0000000000000000
0.90625000000000  0.9830000000  0.0000000000000000
0.90625000000000  0.9840000000  0.0000000000000000
0.90625000000000  0.9850000000  0.0000000000000000
0.90625000000000  0.9860000000  0.0000000000000000
0.90625000000000  0.9870000000  0.0000000000000000
0.90625000000000  0.9880000000  0.0000000000000000
0.90625000000000  0.9890000000  0.0000000000000000
0.90625000000000  0.9900000000  0.0000000000000000
0.90625000000000  0.9910000000  0.0000000000000000
0.90625000000000  0.9920000000  0.0000000000000000
0.90625000000000  0.9930000000  0.0000000000000000
0.90625000000000  0.9940000000  0.0000000000000000
0.90625000000000  0.9950000000  0.0000000000000000
0.90625000000000  0.9960000000  0.0000000000000000
0.90625000000000  0.9970000000  0.0000000000000000
0.90625000000000  0.9980000000  0.0000000000000000
0.90625000000000  0.9990000000  0.0000000000000000
0.91406250000000  0.7000000000  0.0000000000000000
0.91406250000000  0.7010000000  0.0000000000000000
0.91406250000000  0.7020000000  0.0000000000000000
0.91406250000000  0.7030000000  0.0000000000000000
0.91406250000000  0.7040000000  0.0000000000000000
0.91406250000000  0.7050000000  0.0000000000000000
0.91406250000000  0.7060000000  0.0000000000000000
0.91406250000000  0.7070000000  0.0000000000000000
0.91406250000000  0.7080000000  0.0000000000000000
0.91406250000000  0.7090000000  0.0000000000000000
0.91406250000000  0.7100000000  0.0000000000000000
0.91406250000000  0.7110000000  0.0000000000000000
0.91406250000000  0.7120000000  0.0000000000000000
0.91406250000000  0.7130000000  0.0000000000000000
0.91406250000000  0.7140000000  0.0000000000000000
0.91406250000000  0.7150000000  0.0000000000000000
0.91406250000000  0.7160000000  0.0000000000000000
0.91406250000000  0.7170000000  0.0000000000000000
0.91406250000000  0.7180000000  0.0000000000000000
0.91406250000000  0.7190000000  0.0000000000000000
0.91406250000000  0.7200000000  0.0000000000000000
0.91406250000000  0.7210000000  0.0000000000000000
0.91406250000000  0.7220000000  0.0000000000000000
0.91406250000000  0.7230000000  0.0000000000000000
0.91406250000000  0.7240000000  0.0000000000000000
0.91406250000000  0.7250000000  0.0000000000000000
0.91406250000000  0.7260000000  0.0000000000000000
0.91406250000000  0.7270000000  0.0000000000000000
0.91406250000000  0.7280000000  0.0000000000000000
0.91406250000000  0.7290000000  0.0000000000000000
0.91406250000000  0.7300000000  0.0000000000000000
0.91406250000000  0.7310000000  0.0000000000000000
0.91406250000000  0.7320000000  0.0000000000000000
0.91406250000000  0.7330000000  0.0000000000000000
0.91406250000000  0.7340000000  0.0000000000000000
0.91406250000000  0.7350000000  0.0000000000000000
0.91406250000000  0.7360000000  0.0000000000000000
0.91406250000000  0.7370000000  0.0000000000000000
0.91406250000000  0.7380000000  0.0000000000000000
0.91406250000000  0.7390000000  0.0000000000000000
0.91406250000000  0.7400000000  0.0000000000000000
0.91406250000000  0.7410000000  0.0000000000000000
0.91406250000000  0.7420000000  0.0000000000000000
0.91406250000000  0.7430000000  0.0000000000000000
0.91406250000000  0.7440000000  0.0000000000000000
0.91406250000000  0.7450000000  0.0000000000000000
0.91406250000000  0.7460000000  0.0000000000000000
0.91406250000000  0.7470000000  0.0000000000000000
0.91406250000000  0.7480000000  0.0000000000000000
0.91406250000000  0.7490000000  0.0000000000000000
0.91406250000000  0.7500000000  0.0000000000000000
0.91406250000000  0.7510000000  0.0000000000000000
0.91406250000000  0.7520000000  0.0000000000000000
0.91406250000000  0.7530000000  0.0000000000000000
0.91406250000000  0.7540000000  0.0000000000000000
0.91406250000000  0.7550000000  0.0000000000000000
0.91406250000000  0.7560000000  0.0000000000000000
0.91406250000000  0.7570000000  0.0000000000000000
0.91406250000000  0.7580000000  0.0000000000000000
0.91406250000000  0.7590000000  0.0000000000000000
0.91406250000000  0.7600000000  0.0000000000000000
0.91406250000000  0.7610000000  0.0000000000000000
0.91406250000000  0.7620000000  0.0000000000000000
0.91406250000000  0.7630000000  0.0000000000000000
0.91406250000000  0.7640000000  0.0000000000000000
0.91406250000000  0.7650000000  0.0000000000000000
0.91406250000000  0.7660000000  0.0039904550508767
0.91406250000000  0.7670000000  0.0212925337219525
0.91406250000000  0.7680000000  0.0458011323881471
0.91406250000000  0.7690000000  0.0756663080869135
0.91406250000000  0.7700000000  0.1088467742909944
0.91406250000000  0.7710000000  0.1477048736851400
0.91406250000000  0.7720000000  0.1897978794147252
0.91406250000000  0.7730000000  0.2343535864953400
0.91406250000000  0.7740000000  0.2741798340983257
0.91406250000000  0.7750000000  0.3054548807318778
0.91406250000000  0.7760000000  0.3314601644981127
0.91406250000000  0.7770000000  0.3567556809567057
0.91406250000000  0.7780000000  0.3803053808424685
0.91406250000000  0.7790000000  0.4009411767573388
0.91406250000000  0.7800000000  0.4204832699785129
0.91406250000000  0.7810000000  0.4401030510361766
0.91406250000000  0.7820000000  0.4565072289187958
0.91406250000000  0.7830000000  0.4743921010806132
0.91406250000000  0.7840000000  0.4897596485367105
0.91406250000000  0.7850000000  0.5060333254938113
0.91406250000000  0.7860000000  0.5203667442601478
0.91406250000000  0.7870000000  0.5333300713681538
0.91406250000000  0.7880000000  0.5484311461223023
0.91406250000000  0.7890000000  0.5611851214468235
0.91406250000000  0.7900000000  0.5728295946599133
0.91406250000000  0.7910000000  0.5870178178041289
0.91406250000000  0.7920000000  0.5977263578689328
0.91406250000000  0.7930000000  0.6092853019493407
0.91406250000000  0.7940000000  0.6202199060693061
0.91406250000000  0.7950000000  0.6313072177609426
0.91406250000000  0.7960000000  0.6417201410600648
0.91406250000000  0.7970000000  0.6523593580737872
0.91406250000000  0.7980000000  0.6605080117232066
0.91406250000000  0.7990000000  0.6697234775869169
0.91406250000000  0.8000000000  0.6800476618980626
0.91406250000000  0.8010000000  0.6901162487958907
0.91406250000000  0.8020000000  0.6977220654408505
0.91406250000000  0.8030000000  0.7053967170911902
0.91406250000000  0.8040000000  0.7131929255890167
0.91406250000000  0.8050000000  0.7206664508018658
0.91406250000000  0.8060000000  0.7286462324927773
0.91406250000000  0.8070000000  0.7376526369354702
0.91406250000000  0.8080000000  0.7440310675610516
0.91406250000000  0.8090000000  0.7511925110107497
0.91406250000000  0.8100000000  0.7579581538304750
0.91406250000000  0.8110000000  0.7642376311643307
0.91406250000000  0.8120000000  0.7706850520811225
0.91406250000000  0.8130000000  0.7768730293618652
0.91406250000000  0.8140000000  0.7822826631972661
0.91406250000000  0.8150000000  0.7882970592031645
0.91406250000000  0.8160000000  0.7937110594625323
0.91406250000000  0.8170000000  0.8006704212939931
0.91406250000000  0.8180000000  0.8042435249700061
0.91406250000000  0.8190000000  0.8128268908095557
0.91406250000000  0.8200000000  0.8142834215319067
0.91406250000000  0.8210000000  0.8188911330178734
0.91406250000000  0.8220000000  0.8225161686110743
0.91406250000000  0.8230000000  0.8253842879668524
0.91406250000000  0.8240000000  0.8317917722339880
0.91406250000000  0.8250000000  0.8362738624865961
0.91406250000000  0.8260000000  0.8360275998958222
0.91406250000000  0.8270000000  0.8434861093052042
0.91406250000000  0.8280000000  0.8486052800700319
0.91406250000000  0.8290000000  0.8517313750747326
0.91406250000000  0.8300000000  0.8542246686377752
0.91406250000000  0.8310000000  0.8564336478802671
0.91406250000000  0.8320000000  0.8587221382910729
0.91406250000000  0.8330000000  0.8609209095020343
0.91406250000000  0.8340000000  0.8627982560913705
0.91406250000000  0.8350000000  0.8641603517439893
0.91406250000000  0.8360000000  0.8659670119944314
0.91406250000000  0.8370000000  0.8679840396971119
0.91406250000000  0.8380000000  0.8694893712581770
0.91406250000000  0.8390000000  0.8706412403158647
0.91406250000000  0.8400000000  0.8712788120234024
0.91406250000000  0.8410000000  0.8720051353724600
0.91406250000000  0.8420000000  0.8730353800013416
0.91406250000000  0.8430000000  0.8735192397657683
0.91406250000000  0.8440000000  0.8735285698852233
0.91406250000000  0.8450000000  0.8735026787667858
0.91406250000000  0.8460000000  0.8734810486682884
0.91406250000000  0.8470000000  0.8732162581135808
0.91406250000000  0.8480000000  0.8731786952632867
0.91406250000000  0.8490000000  0.8735539836446163
0.91406250000000  0.8500000000  0.8732057373331304
0.91406250000000  0.8510000000  0.8722961694672026
0.91406250000000  0.8520000000  0.8714993318543268
0.91406250000000  0.8530000000  0.8703757071997517
0.91406250000000  0.8540000000  0.8690059237547739
0.91406250000000  0.8550000000  0.8680459061211774
0.91406250000000  0.8560000000  0.8673863636882336
0.91406250000000  0.8570000000  0.8648052900511586
0.91406250000000  0.8580000000  0.8625270099938234
0.91406250000000  0.8590000000  0.8592352035232302
0.91406250000000  0.8600000000  0.8567090487520496
0.91406250000000  0.8610000000  0.8536023173815720
0.91406250000000  0.8620000000  0.8499363093465317
0.91406250000000  0.8630000000  0.8474978160625742
0.91406250000000  0.8640000000  0.8432289167238839
0.91406250000000  0.8650000000  0.8397955825668283
0.91406250000000  0.8660000000  0.8361138730913716
0.91406250000000  0.8670000000  0.8332093834385620
0.91406250000000  0.8680000000  0.8287203150712146
0.91406250000000  0.8690000000  0.8244376110989859
0.91406250000000  0.8700000000  0.8194210719684423
0.91406250000000  0.8710000000  0.8126125930636273
0.91406250000000  0.8720000000  0.8085838258822928
0.91406250000000  0.8730000000  0.8026484919514033
0.91406250000000  0.8740000000  0.7966362595695761
0.91406250000000  0.8750000000  0.7905548114188049
0.91406250000000  0.8760000000  0.7835526915793262
0.91406250000000  0.8770000000  0.7774162377149608
0.91406250000000  0.8780000000  0.7712652511831680
0.91406250000000  0.8790000000  0.7615219184863800
0.91406250000000  0.8800000000  0.7550778092928013
0.91406250000000  0.8810000000  0.7477351844193902
0.91406250000000  0.8820000000  0.7379911284306243
0.91406250000000  0.8830000000  0.7290338902985199
0.91406250000000  0.8840000000  0.7197579866284147
0.91406250000000  0.8850000000  0.7111783081616158
0.91406250000000  0.8860000000  0.7004900154273132
0.91406250000000  0.8870000000  0.6908128857457604
0.91406250000000  0.8880000000  0.6798621336810464
0.91406250000000  0.8890000000  0.6681547770522702
0.91406250000000  0.8900000000  0.6573688944197049
0.91406250000000  0.8910000000  0.6451854841770968
0.91406250000000  0.8920000000  0.6325158328454897
0.91406250000000  0.8930000000  0.6180386567079215
0.91406250000000  0.8940000000  0.6045304855261088
0.91406250000000  0.8950000000  0.5901304992556173
0.91406250000000  0.8960000000  0.5740688727239207
0.91406250000000  0.8970000000  0.5578542143187402
0.91406250000000  0.8980000000  0.5403977573967517
0.91406250000000  0.8990000000  0.5225962703218843
0.91406250000000  0.9000000000  0.5039139901248288
0.91406250000000  0.9010000000  0.4832004309182442
0.91406250000000  0.9020000000  0.4624913775676099
0.91406250000000  0.9030000000  0.4385942986894715
0.91406250000000  0.9040000000  0.4131894419772034
0.91406250000000  0.9050000000  0.3858684325021349
0.91406250000000  0.9060000000  0.3546026615469734
0.91406250000000  0.9070000000  0.3184980685133956
0.91406250000000  0.9080000000  0.2718717756528218
0.91406250000000  0.9090000000  0.2255648319705730
0.91406250000000  0.9100000000  0.1820038884707638
0.91406250000000  0.9110000000  0.1416894568539546
0.91406250000000  0.9120000000  0.1047277182041502
0.91406250000000  0.9130000000  0.0718425848482851
0.91406250000000  0.9140000000  0.0432949391640923
0.91406250000000  0.9150000000  0.0197669648503622
0.91406250000000  0.9160000000  0.0035501629390002
0.91406250000000  0.9170000000  0.0000000000000000
0.91406250000000  0.9180000000  0.0000000000000000
0.91406250000000  0.9190000000  0.0000000000000000
0.91406250000000  0.9200000000  0.0000000000000000
0.91406250000000  0.9210000000  0.0000000000000000
0.91406250000000  0.9220000000  0.0000000000000000
0.91406250000000  0.9230000000  0.0000000000000000
0.91406250000000  0.9240000000  0.0000000000000000
0.91406250000000  0.9250000000  0.0000000000000000
0.91406250000000  0.9260000000  0.0000000000000000
0.91406250000000  0.9270000000  0.0000000000000000
0.91406250000000  0.9280000000  0.0000000000000000
0.91406250000000  0.9290000000  0.0000000000000000
0.91406250000000  0.9300000000  0.0000000000000000
0.91406250000000  0.9310000000  0.0000000000000000
0.91406250000000  0.9320000000  0.0000000000000000
0.91406250000000  0.9330000000  0.0000000000000000
0.91406250000000  0.9340000000  0.0000000000000000
0.91406250000000  0.9350000000  0.0000000000000000
0.91406250000000  0.9360000000  0.0000000000000000
0.91406250000000  0.9370000000  0.0000000000000000
0.91406250000000  0.9380000000  0.0000000000000000
0.91406250000000  0.9390000000  0.0000000000000000
0.91406250000000  0.9400000000  0.0000000000000000
0.91406250000000  0.9410000000  0.0000000000000000
0.91406250000000  0.9420000000  0.0000000000000000
0.91406250000000  0.9430000000  0.0000000000000000
0.91406250000000  0.9440000000  0.0000000000000000
0.91406250000000  0.9450000000  0.0000000000000000
0.91406250000000  0.9460000000  0.0000000000000000
0.91406250000000  0.9470000000  0.0000000000000000
0.91406250000000  0.9480000000  0.0000000000000000
0.91406250000000  0.9490000000  0.0000000000000000
0.91406250000000  0.9500000000  0.0000000000000000
0.91406250000000  0.9510000000  0.0000000000000000
0.91406250000000  0.9520000000  0.0000000000000000
0.91406250000000  0.9530000000  0.0000000000000000
0.91406250000000  0.9540000000  0.0000000000000000
0.91406250000000  0.9550000000  0.0000000000000000
0.91406250000000  0.9560000000  0.0000000000000000
0.91406250000000  0.9570000000  0.0000000000000000
0.91406250000000  0.9580000000  0.0000000000000000
0.91406250000000  0.9590000000  0.0000000000000000
0.91406250000000  0.9600000000  0.0000000000000000
0.91406250000000  0.9610000000  0.0000000000000000
0.91406250000000  0.9620000000  0.0000000000000000
0.91406250000000  0.9630000000  0.0000000000000000
0.91406250000000  0.9640000000  0.0000000000000000
0.91406250000000  0.9650000000  0.0000000000000000
0.91406250000000  0.9660000000  0.0000000000000000
0.91406250000000  0.9670000000  0.0000000000000000
0.91406250000000  0.9680000000  0.0000000000000000
0.91406250000000  0.9690000000  0.0000000000000000
0.91406250000000  0.9700000000  0.0000000000000000
0.91406250000000  0.9710000000  0.0000000000000000
0.91406250000000  0.9720000000  0.0000000000000000
0.91406250000000  0.9730000000  0.0000000000000000
0.91406250000000  0.9740000000  0.0000000000000000
0.91406250000000  0.9750000000  0.0000000000000000
0.91406250000000  0.9760000000  0.0000000000000000
0.91406250000000  0.9770000000  0.0000000000000000
0.91406250000000  0.9780000000  0.0000000000000000
0.91406250000000  0.9790000000  0.0000000000000000
0.91406250000000  0.9800000000  0.0000000000000000
0.91406250000000  0.9810000000  0.0000000000000000
0.91406250000000  0.9820000000  0.0000000000000000
0.91406250000000  0.9830000000  0.0000000000000000
0.91406250000000  0.9840000000  0.0000000000000000
0.91406250000000  0.9850000000  0.0000000000000000
0.91406250000000  0.9860000000  0.0000000000000000
0.91406250000000  0.9870000000  0.0000000000000000
0.91406250000000  0.9880000000  0.0000000000000000
0.91406250000000  0.9890000000  0.0000000000000000
0.91406250000000  0.9900000000  0.0000000000000000
0.91406250000000  0.9910000000  0.0000000000000000
0.91406250000000  0.9920000000  0.0000000000000000
0.91406250000000  0.9930000000  0.0000000000000000
0.91406250000000  0.9940000000  0.0000000000000000
0.91406250000000  0.9950000000  0.0000000000000000
0.91406250000000  0.9960000000  0.0000000000000000
0.91406250000000  0.9970000000  0.0000000000000000
0.91406250000000  0.9980000000  0.0000000000000000
0.91406250000000  0.9990000000  0.0000000000000000
0.92187500000000  0.7000000000  0.0000000000000000
0.92187500000000  0.7010000000  0.0000000000000000
0.92187500000000  0.7020000000  0.0000000000000000
0.92187500000000  0.7030000000  0.0000000000000000
0.92187500000000  0.7040000000  0.0000000000000000
0.92187500000000  0.7050000000  0.0000000000000000
0.92187500000000  0.7060000000  0.0000000000000000
0.92187500000000  0.7070000000  0.0000000000000000
0.92187500000000  0.7080000000  0.0000000000000000
0.92187500000000  0.7090000000  0.0000000000000000
0.92187500000000  0.7100000000  0.0000000000000000
0.92187500000000  0.7110000000  0.0000000000000000
0.92187500000000  0.7120000000  0.0000000000000000
0.92187500000000  0.7130000000  0.0000000000000000
0.92187500000000  0.7140000000  0.0000000000000000
0.92187500000000  0.7150000000  0.0000000000000000
0.92187500000000  0.7160000000  0.0000000000000000
0.92187500000000  0.7170000000  0.0000000000000000
0.92187500000000  0.7180000000  0.0000000000000000
0.92187500000000  0.7190000000  0.0000000000000000
0.92187500000000  0.7200000000  0.0000000000000000
0.92187500000000  0.7210000000  0.0000000000000000
0.92187500000000  0.7220000000  0.0000000000000000
0.92187500000000  0.7230000000  0.0000000000000000
0.92187500000000  0.7240000000  0.0000000000000000
0.92187500000000  0.7250000000  0.0000000000000000
0.92187500000000  0.7260000000  0.0000000000000000
0.92187500000000  0.7270000000  0.0000000000000000
0.92187500000000  0.7280000000  0.0000000000000000
0.92187500000000  0.7290000000  0.0000000000000000
0.92187500000000  0.7300000000  0.0000000000000000
0.92187500000000  0.7310000000  0.0000000000000000
0.92187500000000  0.7320000000  0.0000000000000000
0.92187500000000  0.7330000000  0.0000000000000000
0.92187500000000  0.7340000000  0.0000000000000000
0.92187500000000  0.7350000000  0.0000000000000000
0.92187500000000  0.7360000000  0.0000000000000000
0.92187500000000  0.7370000000  0.0000000000000000
0.92187500000000  0.7380000000  0.0000000000000000
0.92187500000000  0.7390000000  0.0000000000000000
0.92187500000000  0.7400000000  0.0000000000000000
0.92187500000000  0.7410000000  0.0000000000000000
0.92187500000000  0.7420000000  0.0000000000000000
0.92187500000000  0.7430000000  0.0000000000000000
0.92187500000000  0.7440000000  0.0000000000000000
0.92187500000000  0.7450000000  0.0000000000000000
0.92187500000000  0.7460000000  0.0000000000000000
0.92187500000000  0.7470000000  0.0000000000000000
0.92187500000000  0.7480000000  0.0000000000000000
0.92187500000000  0.7490000000  0.0000000000000000
0.92187500000000  0.7500000000  0.0000000000000000
0.92187500000000  0.7510000000  0.0000000000000000
0.92187500000000  0.7520000000  0.0000000000000000
0.92187500000000  0.7530000000  0.0000000000000000
0.92187500000000  0.7540000000  0.0000000000000000
0.92187500000000  0.7550000000  0.0000000000000000
0.92187500000000  0.7560000000  0.0000000000000000
0.92187500000000  0.7570000000  0.0000000000000000
0.92187500000000  0.7580000000  0.0000000000000000
0.92187500000000  0.7590000000  0.0000000000000000
0.92187500000000  0.7600000000  0.0000000000000000
0.92187500000000  0.7610000000  0.0000000000000000
0.92187500000000  0.7620000000  0.0000000000000000
0.92187500000000  0.7630000000  0.0066710248356870
0.92187500000000  0.7640000000  0.0250737138481955
0.92187500000000  0.7650000000  0.0502924741641935
0.92187500000000  0.7660000000  0.0806796207318825
0.92187500000000  0.7670000000  0.1153032611477893
0.92187500000000  0.7680000000  0.1532904828673380
0.92187500000000  0.7690000000  0.1959734132017304
0.92187500000000  0.7700000000  0.2412591986766567
0.92187500000000  0.7710000000  0.2784164980968709
0.92187500000000  0.7720000000  0.3073496438642385
0.92187500000000  0.7730000000  0.3342983099192064
0.92187500000000  0.7740000000  0.3585116353929890
0.92187500000000  0.7750000000  0.3801282515821808
0.92187500000000  0.7760000000  0.4021513288881103
0.92187500000000  0.7770000000  0.4205572099619806
0.92187500000000  0.7780000000  0.4390803795891035
0.92187500000000  0.7790000000  0.4563619888489216
0.92187500000000  0.7800000000  0.4736647201870853
0.92187500000000  0.7810000000  0.4885595373752723
0.92187500000000  0.7820000000  0.5048741049645069
0.92187500000000  0.7830000000  0.5178553264870556
0.92187500000000  0.7840000000  0.5326414786711560
0.92187500000000  0.7850000000  0.5456909831341030
0.92187500000000  0.7860000000  0.5588449796776659
0.92187500000000  0.7870000000  0.5716827132617404
0.92187500000000  0.7880000000  0.5824140614371293
0.92187500000000  0.7890000000  0.5950512067558096
0.92187500000000  0.7900000000  0.6072739859358035
0.92187500000000  0.7910000000  0.6164848483137226
0.92187500000000  0.7920000000  0.6271335689360952
0.92187500000000  0.7930000000  0.6382028211103643
0.92187500000000  0.7940000000  0.6475767556839526
0.92187500000000  0.7950000000  0.6574915104767843
0.92187500000000  0.7960000000  0.6655414699356795
0.92187500000000  0.7970000000  0.6758749128016984
0.92187500000000  0.7980000000  0.6851265322009656
0.92187500000000  0.7990000000  0.6939802875168458
0.92187500000000  0.8000000000  0.7011301464245370
0.92187500000000  0.8010000000  0.7081019340706858
0.92187500000000  0.8020000000  0.7154057652470802
0.92187500000000  0.8030000000  0.7249090439999910
0.92187500000000  0.8040000000  0.7333761010313420
0.92187500000000  0.8050000000  0.7389869759620644
0.92187500000000  0.8060000000  0.7458826680756993
0.92187500000000  0.8070000000  0.7520618543030548
0.92187500000000  0.8080000000  0.7586721398852586
0.92187500000000  0.8090000000  0.7649305871355845
0.92187500000000  0.8100000000  0.7707548489789370
0.92187500000000  0.8110000000  0.7771759311614418
0.92187500000000  0.8120000000  0.7827456493164811
0.92187500000000  0.8130000000  0.7860867620915518
0.92187500000000  0.8140000000  0.7915786781140186
0.92187500000000  0.8150000000  0.7956031525741510
0.92187500000000  0.8160000000  0.8023444697566039
0.92187500000000  0.8170000000  0.8049475621486244
0.92187500000000  0.8180000000  0.8113950858207296
0.92187500000000  0.8190000000  0.8135683750937011
0.92187500000000  0.8200000000  0.8194989955683545
0.92187500000000  0.8210000000  0.8299999677928072
0.92187500000000  0.8220000000  0.8332772731573623
0.92187500000000  0.8230000000  0.8362066536397048
0.92187500000000  0.8240000000  0.8385179446606791
0.92187500000000  0.8250000000  0.8386552709418184
0.92187500000000  0.8260000000  0.8449252073886923
0.92187500000000  0.8270000000  0.8468736815323730
0.92187500000000  0.8280000000  0.8446142465272015
0.92187500000000  0.8290000000  0.8484629049447880
0.92187500000000  0.8300000000  0.8517372328169259
0.92187500000000  0.8310000000  0.8537370211342915
0.92187500000000  0.8320000000  0.8556374802424423
0.92187500000000  0.8330000000  0.8570993866839876
0.92187500000000  0.8340000000  0.8588714557825338
0.92187500000000  0.8350000000  0.8605696065892882
0.92187500000000  0.8360000000  0.8616785383833978
0.92187500000000  0.8370000000  0.8632810128692512
0.92187500000000  0.8380000000  0.8658280075482744
0.92187500000000  0.8390000000  0.8670656760459892
0.92187500000000  0.8400000000  0.8686187012932615
0.92187500000000  0.8410000000  0.8694866910973673
0.92187500000000  0.8420000000  0.8691624373323048
0.92187500000000  0.8430000000  0.8701043610139800
0.92187500000000  0.8440000000  0.8703898623010012
0.92187500000000  0.8450000000  0.8695927392425562
0.92187500000000  0.8460000000  0.8689087361961632
0.92187500000000  0.8470000000  0.8687800605049800
0.92187500000000  0.8480000000  0.8681250573558094
0.92187500000000  0.8490000000  0.8674988162046751
0.92187500000000  0.8500000000  0.8674988059609920
0.92187500000000  0.8510000000  0.8658802640227470
0.92187500000000  0.8520000000  0.8643772146405957
0.92187500000000  0.8530000000  0.8619973200038823
0.92187500000000  0.8540000000  0.8604351588396824
0.92187500000000  0.8550000000  0.8578952182869978
0.92187500000000  0.8560000000  0.8560515366769688
0.92187500000000  0.8570000000  0.8531439975330352
0.92187500000000  0.8580000000  0.8508633936194607
0.92187500000000  0.8590000000  0.8487153128894651
0.92187500000000  0.8600000000  0.8464311218984133
0.92187500000000  0.8610000000  0.8426474222106224
0.92187500000000  0.8620000000  0.8387446787855396
0.92187500000000  0.8630000000  0.8349420978598140
0.92187500000000  0.8640000000  0.8313461105044234
0.92187500000000  0.8650000000  0.8280126141975697
0.92187500000000  0.8660000000  0.8227622666506421
0.92187500000000  0.8670000000  0.8179612644700485
0.92187500000000  0.8680000000  0.8133838100627523
0.92187500000000  0.8690000000  0.8081791305206399
0.92187500000000  0.8700000000  0.8028787696355500
0.92187500000000  0.8710000000  0.7982444581517670
0.92187500000000  0.8720000000  0.7921426530320054
0.92187500000000  0.8730000000  0.7855985292304685
0.92187500000000  0.8740000000  0.7790888225092161
0.92187500000000  0.8750000000  0.7726599144217050
0.92187500000000  0.8760000000  0.7660727820232882
0.92187500000000  0.8770000000  0.7587364936508620
0.92187500000000  0.8780000000  0.7504406044638195
0.92187500000000  0.8790000000  0.7438634216063419
0.92187500000000  0.8800000000  0.7346235830089136
0.92187500000000  0.8810000000  0.7257662091110103
0.92187500000000  0.8820000000  0.7178353752390446
0.92187500000000  0.8830000000  0.7081531292766293
0.92187500000000  0.8840000000  0.6988079451131443
0.92187500000000  0.8850000000  0.6883309665363891
0.92187500000000  0.8860000000  0.6787478305833236
0.92187500000000  0.8870000000  0.6670513434832641
0.92187500000000  0.8880000000  0.6559640196580262
0.92187500000000  0.8890000000  0.6439467805963451
0.92187500000000  0.8900000000  0.6308162694857609
0.92187500000000  0.8910000000  0.6181441807718252
0.92187500000000  0.8920000000  0.6047517404708815
0.92187500000000  0.8930000000  0.5906747250702973
0.92187500000000  0.8940000000  0.5751836976458213
0.92187500000000  0.8950000000  0.5598672538119381
0.92187500000000  0.8960000000  0.5432379494801634
0.92187500000000  0.8970000000  0.5252837324948733
0.92187500000000  0.8980000000  0.5074635268378761
0.92187500000000  0.8990000000  0.4878638304343615
0.92187500000000  0.9000000000  0.4670865432646423
0.92187500000000  0.9010000000  0.4449714740449683
0.92187500000000  0.9020000000  0.4208963989636713
0.92187500000000  0.9030000000  0.3951589010438215
0.92187500000000  0.9040000000  0.3660344874736325
0.92187500000000  0.9050000000  0.3330787580287667
0.92187500000000  0.9060000000  0.2922589203285167
0.92187500000000  0.9070000000  0.2451434072119645
0.92187500000000  0.9080000000  0.2005241169837318
0.92187500000000  0.9090000000  0.1590544585106830
0.92187500000000  0.9100000000  0.1207161211143799
0.92187500000000  0.9110000000  0.0860656926286213
0.92187500000000  0.9120000000  0.0558495171080221
0.92187500000000  0.9130000000  0.0299690955383324
0.92187500000000  0.9140000000  0.0102379376317732
0.92187500000000  0.9150000000  0.0000000000000000
0.92187500000000  0.9160000000  0.0000000000000000
0.92187500000000  0.9170000000  0.0000000000000000
0.92187500000000  0.9180000000  0.0000000000000000
0.92187500000000  0.9190000000  0.0000000000000000
0.92187500000000  0.9200000000  0.0000000000000000
0.92187500000000  0.9210000000  0.0000000000000000
0.92187500000000  0.9220000000  0.0000000000000000
0.92187500000000  0.9230000000  0.0000000000000000
0.92187500000000  0.9240000000  0.0000000000000000
0.92187500000000  0.9250000000  0.0000000000000000
0.92187500000000  0.9260000000  0.0000000000000000
0.92187500000000  0.9270000000  0.0000000000000000
0.92187500000000  0.9280000000  0.0000000000000000
0.92187500000000  0.9290000000  0.0000000000000000
0.92187500000000  0.9300000000  0.0000000000000000
0.92187500000000  0.9310000000  0.0000000000000000
0.92187500000000  0.9320000000  0.0000000000000000
0.92187500000000  0.9330000000  0.0000000000000000
0.92187500000000  0.9340000000  0.0000000000000000
0.92187500000000  0.9350000000  0.0000000000000000
0.92187500000000  0.9360000000  0.0000000000000000
0.92187500000000  0.9370000000  0.0000000000000000
0.92187500000000  0.9380000000  0.0000000000000000
0.92187500000000  0.9390000000  0.0000000000000000
0.92187500000000  0.9400000000  0.0000000000000000
0.92187500000000  0.9410000000  0.0000000000000000
0.92187500000000  0.9420000000  0.0000000000000000
0.92187500000000  0.9430000000  0.0000000000000000
0.92187500000000  0.9440000000  0.0000000000000000
0.92187500000000  0.9450000000  0.0000000000000000
0.92187500000000  0.9460000000  0.0000000000000000
0.92187500000000  0.9470000000  0.0000000000000000
0.92187500000000  0.9480000000  0.0000000000000000
0.92187500000000  0.9490000000  0.0000000000000000
0.92187500000000  0.9500000000  0.0000000000000000
0.92187500000000  0.9510000000  0.0000000000000000
0.92187500000000  0.9520000000  0.0000000000000000
0.92187500000000  0.9530000000  0.0000000000000000
0.92187500000000  0.9540000000  0.0000000000000000
0.92187500000000  0.9550000000  0.0000000000000000
0.92187500000000  0.9560000000  0.0000000000000000
0.92187500000000  0.9570000000  0.0000000000000000
0.92187500000000  0.9580000000  0.0000000000000000
0.92187500000000  0.9590000000  0.0000000000000000
0.92187500000000  0.9600000000  0.0000000000000000
0.92187500000000  0.9610000000  0.0000000000000000
0.92187500000000  0.9620000000  0.0000000000000000
0.92187500000000  0.9630000000  0.0000000000000000
0.92187500000000  0.9640000000  0.0000000000000000
0.92187500000000  0.9650000000  0.0000000000000000
0.92187500000000  0.9660000000  0.0000000000000000
0.92187500000000  0.9670000000  0.0000000000000000
0.92187500000000  0.9680000000  0.0000000000000000
0.92187500000000  0.9690000000  0.0000000000000000
0.92187500000000  0.9700000000  0.0000000000000000
0.92187500000000  0.9710000000  0.0000000000000000
0.92187500000000  0.9720000000  0.0000000000000000
0.92187500000000  0.9730000000  0.0000000000000000
0.92187500000000  0.9740000000  0.0000000000000000
0.92187500000000  0.9750000000  0.0000000000000000
0.92187500000000  0.9760000000  0.0000000000000000
0.92187500000000  0.9770000000  0.0000000000000000
0.92187500000000  0.9780000000  0.0000000000000000
0.92187500000000  0.9790000000  0.0000000000000000
0.92187500000000  0.9800000000  0.0000000000000000
0.92187500000000  0.9810000000  0.0000000000000000
0.92187500000000  0.9820000000  0.0000000000000000
0.92187500000000  0.9830000000  0.0000000000000000
0.92187500000000  0.9840000000  0.0000000000000000
0.92187500000000  0.9850000000  0.0000000000000000
0.92187500000000  0.9860000000  0.0000000000000000
0.92187500000000  0.9870000000  0.0000000000000000
0.92187500000000  0.9880000000  0.0000000000000000
0.92187500000000  0.9890000000  0.0000000000000000
0.92187500000000  0.9900000000  0.0000000000000000
0.92187500000000  0.9910000000  0.0000000000000000
0.92187500000000  0.9920000000  0.0000000000000000
0.92187500000000  0.9930000000  0.0000000000000000
0.92187500000000  0.9940000000  0.0000000000000000
0.92187500000000  0.9950000000  0.0000000000000000
0.92187500000000  0.9960000000  0.0000000000000000
0.92187500000000  0.9970000000  0.0000000000000000
0.92187500000000  0.9980000000  0.0000000000000000
0.92187500000000  0.9990000000  0.0000000000000000
0.92968750000000  0.7000000000  0.0000000000000000
0.92968750000000  0.7010000000  0.0000000000000000
0.92968750000000  0.7020000000  0.0000000000000000
0.92968750000000  0.7030000000  0.0000000000000000
0.92968750000000  0.7040000000  0.0000000000000000
0.92968750000000  0.7050000000  0.0000000000000000
0.92968750000000  0.7060000000  0.0000000000000000
0.92968750000000  0.7070000000  0.0000000000000000
0.92968750000000  0.7080000000  0.0000000000000000
0.92968750000000  0.7090000000  0.0000000000000000
0.92968750000000  0.7100000000  0.0000000000000000
0.92968750000000  0.7110000000  0.0000000000000000
0.92968750000000  0.7120000000  0.0000000000000000
0.92968750000000  0.7130000000  0.0000000000000000
0.92968750000000  0.7140000000  0.0000000000000000
0.92968750000000  0.7150000000  0.0000000000000000
0.92968750000000  0.7160000000  0.0000000000000000
0.92968750000000  0.7170000000  0.0000000000000000
0.92968750000000  0.7180000000  0.0000000000000000
0.92968750000000  0.7190000000  0.0000000000000000
0.92968750000000  0.7200000000  0.0000000000000000
0.92968750000000  0.7210000000  0.0000000000000000
0.92968750000000  0.7220000000  0.0000000000000000
0.92968750000000  0.7230000000  0.0000000000000000
0.92968750000000  0.7240000000  0.0000000000000000
0.92968750000000  0.7250000000  0.0000000000000000
0.92968750000000  0.7260000000  0.0000000000000000
0.92968750000000  0.7270000000  0.0000000000000000
0.92968750000000  0.7280000000  0.0000000000000000
0.92968750000000  0.7290000000  0.0000000000000000
0.92968750000000  0.7300000000  0.0000000000000000
0.92968750000000  0.7310000000  0.0000000000000000
0.92968750000000  0.7320000000  0.0000000000000000
0.92968750000000  0.7330000000  0.0000000000000000
0.92968750000000  0.7340000000  0.0000000000000000
0.92968750000000  0.7350000000  0.0000000000000000
0.92968750000000  0.7360000000  0.0000000000000000
0.92968750000000  0.7370000000  0.0000000000000000
0.92968750000000  0.7380000000  0.0000000000000000
0.92968750000000  0.7390000000  0.0000000000000000
0.92968750000000  0.7400000000  0.0000000000000000
0.92968750000000  0.7410000000  0.0000000000000000
0.92968750000000  0.7420000000  0.0000000000000000
0.92968750000000  0.7430000000  0.0000000000000000
0.92968750000000  0.7440000000  0.0000000000000000
0.92968750000000  0.7450000000  0.0000000000000000
0.92968750000000  0.7460000000  0.0000000000000000
0.92968750000000  0.7470000000  0.0000000000000000
0.92968750000000  0.7480000000  0.0000000000000000
0.92968750000000  0.7490000000  0.0000000000000000
0.92968750000000  0.7500000000  0.0000000000000000
0.92968750000000  0.7510000000  0.0000000000000000
0.92968750000000  0.7520000000  0.0000000000000000
0.92968750000000  0.7530000000  0.0000000000000000
0.92968750000000  0.7540000000  0.0000000000000000
0.92968750000000  0.7550000000  0.0000000000000000
0.92968750000000  0.7560000000  0.0000000000000000
0.92968750000000  0.7570000000  0.0000000000000000
0.92968750000000  0.7580000000  0.0000000000000000
0.92968750000000  0.7590000000  0.0000000000000000
0.92968750000000  0.7600000000  0.0070531338281792
0.92968750000000  0.7610000000  0.0260197313185364
0.92968750000000  0.7620000000  0.0512766725130299
0.92968750000000  0.7630000000  0.0819424529673363
0.92968750000000  0.7640000000  0.1169826630207618
0.92968750000000  0.7650000000  0.1559941318529519
0.92968750000000  0.7660000000  0.1984269075758053
0.92968750000000  0.7670000000  0.2425197421933922
0.92968750000000  0.7680000000  0.2786756797979950
0.92968750000000  0.7690000000  0.3079792378509605
0.92968750000000  0.7700000000  0.3331233353304627
0.92968750000000  0.7710000000  0.3574930919958446
0.92968750000000  0.7720000000  0.3797740225914742
0.92968750000000  0.7730000000  0.4002575543411238
0.92968750000000  0.7740000000  0.4196272005735553
0.92968750000000  0.7750000000  0.4379761301694338
0.92968750000000  0.7760000000  0.4539219039241792
0.92968750000000  0.7770000000  0.4707738244250225
0.92968750000000  0.7780000000  0.4873417450132532
0.92968750000000  0.7790000000  0.5016580582760550
0.92968750000000  0.7800000000  0.5157573077966795
0.92968750000000  0.7810000000  0.5302390003362125
0.92968750000000  0.7820000000  0.5420125401878367
0.92968750000000  0.7830000000  0.5558497022966793
0.92968750000000  0.7840000000  0.5674623492923877
0.92968750000000  0.7850000000  0.5802783825693451
0.92968750000000  0.7860000000  0.5911560540477072
0.92968750000000  0.7870000000  0.6014614567905381
0.92968750000000  0.7880000000  0.6134767269681918
0.92968750000000  0.7890000000  0.6236490316981916
0.92968750000000  0.7900000000  0.6327849551065716
0.92968750000000  0.7910000000  0.6446146849184375
0.92968750000000  0.7920000000  0.6532534515058261
0.92968750000000  0.7930000000  0.6626728330178083
0.92968750000000  0.7940000000  0.6711870784990011
0.92968750000000  0.7950000000  0.6802152477236615
0.92968750000000  0.7960000000  0.6887108120304302
0.92968750000000  0.7970000000  0.6973723058690064
0.92968750000000  0.7980000000  0.7037544932567523
0.92968750000000  0.7990000000  0.7111397509735498
0.92968750000000  0.8000000000  0.7195631746417775
0.92968750000000  0.8010000000  0.7282984975480596
0.92968750000000  0.8020000000  0.7342965416994243
0.92968750000000  0.8030000000  0.7402959406351959
0.92968750000000  0.8040000000  0.7467007425297312
0.92968750000000  0.8050000000  0.7527141831928433
0.92968750000000  0.8060000000  0.7590278977669566
0.92968750000000  0.8070000000  0.7667947075189244
0.92968750000000  0.8080000000  0.7715875960832616
0.92968750000000  0.8090000000  0.7773061149295143
0.92968750000000  0.8100000000  0.7827710407760301
0.92968750000000  0.8110000000  0.7876849730868583
0.92968750000000  0.8120000000  0.7927736450757779
0.92968750000000  0.8130000000  0.7980191690719065
0.92968750000000  0.8140000000  0.8022135560851298
0.92968750000000  0.8150000000  0.8068803419062048
0.92968750000000  0.8160000000  0.8111569878141771
0.92968750000000  0.8170000000  0.8169830723980696
0.92968750000000  0.8180000000  0.8194935189130723
0.92968750000000  0.8190000000  0.8267468477785442
0.92968750000000  0.8200000000  0.8272189278072276
0.92968750000000  0.8210000000  0.8307776125399615
0.92968750000000  0.8220000000  0.8334940833662727
0.92968750000000  0.8230000000  0.8353903597962116
0.92968750000000  0.8240000000  0.8405619763783729
0.92968750000000  0.8250000000  0.8439462062765216
0.92968750000000  0.8260000000  0.8426731417834579
0.92968750000000  0.8270000000  0.8492443572926353
0.92968750000000  0.8280000000  0.8536132446900704
0.92968750000000  0.8290000000  0.8557952430817238
0.92968750000000  0.8300000000  0.8568859857666338
0.92968750000000  0.8310000000  0.8580305441303954
0.92968750000000  0.8320000000  0.8594590693602411
0.92968750000000  0.8330000000  0.8608013084579581
0.92968750000000  0.8340000000  0.8617594353732206
0.92968750000000  0.8350000000  0.8620784559203321
0.92968750000000  0.8360000000  0.8627835898338194
0.92968750000000  0.8370000000  0.8637700175621197
0.92968750000000  0.8380000000  0.8644476583526222
0.92968750000000  0.8390000000  0.8648422264429589
0.92968750000000  0.8400000000  0.8646002637138035
0.92968750000000  0.8410000000  0.8645151010640818
0.92968750000000  0.8420000000  0.8645472082355281
0.92968750000000  0.8430000000  0.8640406410552328
0.92968750000000  0.8440000000  0.8631949599391091
0.92968750000000  0.8450000000  0.8623836013386834
0.92968750000000  0.8460000000  0.8614552575627188
0.92968750000000  0.8470000000  0.8603561869308640
0.92968750000000  0.8480000000  0.8594905399045438
0.92968750000000  0.8490000000  0.8590443568248107
0.92968750000000  0.8500000000  0.8578224810277570
0.92968750000000  0.8510000000  0.8561069101462497
0.92968750000000  0.8520000000  0.8544514702684489
0.92968750000000  0.8530000000  0.8524749758079900
0.92968750000000  0.8540000000  0.8502019482188093
0.92968750000000  0.8550000000  0.8484095345024082
0.92968750000000  0.8560000000  0.8469222410670041
0.92968750000000  0.8570000000  0.8435236314429957
0.92968750000000  0.8580000000  0.8403174444990831
0.92968750000000  0.8590000000  0.8361656951096675
0.92968750000000  0.8600000000  0.8327907061556373
0.92968750000000  0.8610000000  0.8288402391812951
0.92968750000000  0.8620000000  0.8243431216144002
0.92968750000000  0.8630000000  0.8209622641502554
0.92968750000000  0.8640000000  0.8158823761564429
0.92968750000000  0.8650000000  0.8114136147485244
0.92968750000000  0.8660000000  0.8071775287414685
0.92968750000000  0.8670000000  0.8033189329309565
0.92968750000000  0.8680000000  0.7980563325591258
0.92968750000000  0.8690000000  0.7928477183785579
0.92968750000000  0.8700000000  0.7869735677324384
0.92968750000000  0.8710000000  0.7791455619269602
0.92968750000000  0.8720000000  0.7742830972419749
0.92968750000000  0.8730000000  0.7674136676291871
0.92968750000000  0.8740000000  0.7604156450635055
0.92968750000000  0.8750000000  0.7534233735393353
0.92968750000000  0.8760000000  0.7453596934040499
0.92968750000000  0.8770000000  0.7383421162143304
0.92968750000000  0.8780000000  0.7311571283835658
0.92968750000000  0.8790000000  0.7203953738228051
0.92968750000000  0.8800000000  0.7129066948205997
0.92968750000000  0.8810000000  0.7046374977918460
0.92968750000000  0.8820000000  0.6938190460312765
0.92968750000000  0.8830000000  0.6836525764952964
0.92968750000000  0.8840000000  0.6731432878170848
0.92968750000000  0.8850000000  0.6633401462521882
0.92968750000000  0.8860000000  0.6514478358018494
0.92968750000000  0.8870000000  0.6403809409531808
0.92968750000000  0.8880000000  0.6280701930252957
0.92968750000000  0.8890000000  0.6151217750539806
0.92968750000000  0.8900000000  0.6023624103549324
0.92968750000000  0.8910000000  0.5884919975831839
0.92968750000000  0.8920000000  0.5739618166268000
0.92968750000000  0.8930000000  0.5578063016972186
0.92968750000000  0.8940000000  0.5424056371024919
0.92968750000000  0.8950000000  0.5257056193511945
0.92968750000000  0.8960000000  0.5072792014995391
0.92968750000000  0.8970000000  0.4882246310249181
0.92968750000000  0.8980000000  0.4679398225658400
0.92968750000000  0.8990000000  0.4463983344696679
0.92968750000000  0.9000000000  0.4237626565695762
0.92968750000000  0.9010000000  0.3982512027726837
0.92968750000000  0.9020000000  0.3715590040640382
0.92968750000000  0.9030000000  0.3397513189587804
0.92968750000000  0.9040000000  0.3024113900219665
0.92968750000000  0.9050000000  0.2560938989576181
0.92968750000000  0.9060000000  0.2110543429168510
0.92968750000000  0.9070000000  0.1688189094398266
0.92968750000000  0.9080000000  0.1303252071445307
0.92968750000000  0.9090000000  0.0949699505620397
0.92968750000000  0.9100000000  0.0635790726179856
0.92968750000000  0.9110000000  0.0366907831065900
0.92968750000000  0.9120000000  0.0151489938299780
0.92968750000000  0.9130000000  0.0015298402982467
0.92968750000000  0.9140000000  0.0000000000000000
0.92968750000000  0.9150000000  0.0000000000000000
0.92968750000000  0.9160000000  0.0000000000000000
0.92968750000000  0.9170000000  0.0000000000000000
0.92968750000000  0.9180000000  0.0000000000000000
0.92968750000000  0.9190000000  0.0000000000000000
0.92968750000000  0.9200000000  0.0000000000000000
0.92968750000000  0.9210000000  0.0000000000000000
0.92968750000000  0.9220000000  0.0000000000000000
0.92968750000000  0.9230000000  0.0000000000000000
0.92968750000000  0.9240000000  0.0000000000000000
0.92968750000000  0.9250000000  0.0000000000000000
0.92968750000000  0.9260000000  0.0000000000000000
0.92968750000000  0.9270000000  0.0000000000000000
0.92968750000000  0.9280000000  0.0000000000000000
0.92968750000000  0.9290000000  0.0000000000000000
0.92968750000000  0.9300000000  0.0000000000000000
0.92968750000000  0.9310000000  0.0000000000000000
0.92968750000000  0.9320000000  0.0000000000000000
0.92968750000000  0.9330000000  0.0000000000000000
0.92968750000000  0.9340000000  0.0000000000000000
0.92968750000000  0.9350000000  0.0000000000000000
0.92968750000000  0.9360000000  0.0000000000000000
0.92968750000000  0.9370000000  0.0000000000000000
0.92968750000000  0.9380000000  0.0000000000000000
0.92968750000000  0.9390000000  0.0000000000000000
0.92968750000000  0.9400000000  0.0000000000000000
0.92968750000000  0.9410000000  0.0000000000000000
0.92968750000000  0.9420000000  0.0000000000000000
0.92968750000000  0.9430000000  0.0000000000000000
0.92968750000000  0.9440000000  0.0000000000000000
0.92968750000000  0.9450000000  0.0000000000000000
0.92968750000000  0.9460000000  0.0000000000000000
0.92968750000000  0.9470000000  0.0000000000000000
0.92968750000000  0.9480000000  0.0000000000000000
0.92968750000000  0.9490000000  0.0000000000000000
0.92968750000000  0.9500000000  0.0000000000000000
0.92968750000000  0.9510000000  0.0000000000000000
0.92968750000000  0.9520000000  0.0000000000000000
0.92968750000000  0.9530000000  0.0000000000000000
0.92968750000000  0.9540000000  0.0000000000000000
0.92968750000000  0.9550000000  0.0000000000000000
0.92968750000000  0.9560000000  0.0000000000000000
0.92968750000000  0.9570000000  0.0000000000000000
0.92968750000000  0.9580000000  0.0000000000000000
0.92968750000000  0.9590000000  0.0000000000000000
0.92968750000000  0.9600000000  0.0000000000000000
0.92968750000000  0.9610000000  0.0000000000000000
0.92968750000000  0.9620000000  0.0000000000000000
0.92968750000000  0.9630000000  0.0000000000000000
0.92968750000000  0.9640000000  0.0000000000000000
0.92968750000000  0.9650000000  0.0000000000000000
0.92968750000000  0.9660000000  0.0000000000000000
0.92968750000000  0.9670000000  0.0000000000000000
0.92968750000000  0.9680000000  0.0000000000000000
0.92968750000000  0.9690000000  0.0000000000000000
0.92968750000000  0.9700000000  0.0000000000000000
0.92968750000000  0.9710000000  0.0000000000000000
0.92968750000000  0.9720000000  0.0000000000000000
0.92968750000000  0.9730000000  0.0000000000000000
0.92968750000000  0.9740000000  0.0000000000000000
0.92968750000000  0.9750000000  0.0000000000000000
0.92968750000000  0.9760000000  0.0000000000000000
0.92968750000000  0.9770000000  0.0000000000000000
0.92968750000000  0.9780000000  0.0000000000000000
0.92968750000000  0.9790000000  0.0000000000000000
0.92968750000000  0.9800000000  0.0000000000000000
0.92968750000000  0.9810000000  0.0000000000000000
0.92968750000000  0.9820000000  0.0000000000000000
0.92968750000000  0.9830000000  0.0000000000000000
0.92968750000000  0.9840000000  0.0000000000000000
0.92968750000000  0.9850000000  0.0000000000000000
0.92968750000000  0.9860000000  0.0000000000000000
0.92968750000000  0.9870000000  0.0000000000000000
0.92968750000000  0.9880000000  0.0000000000000000
0.92968750000000  0.9890000000  0.0000000000000000
0.92968750000000  0.9900000000  0.0000000000000000
0.92968750000000  0.9910000000  0.0000000000000000
0.92968750000000  0.9920000000  0.0000000000000000
0.92968750000000  0.9930000000  0.0000000000000000
0.92968750000000  0.9940000000  0.0000000000000000
0.92968750000000  0.9950000000  0.0000000000000000
0.92968750000000  0.9960000000  0.0000000000000000
0.92968750000000  0.9970000000  0.0000000000000000
0.92968750000000  0.9980000000  0.0000000000000000
0.92968750000000  0.9990000000  0.0000000000000000
0.93750000000000  0.7000000000  0.0000000000000000
0.93750000000000  0.7010000000  0.0000000000000000
0.93750000000000  0.7020000000  0.0000000000000000
0.93750000000000  0.7030000000  0.0000000000000000
0.93750000000000  0.7040000000  0.0000000000000000
0.93750000000000  0.7050000000  0.0000000000000000
0.93750000000000  0.7060000000  0.0000000000000000
0.93750000000000  0.7070000000  0.0000000000000000
0.93750000000000  0.7080000000  0.0000000000000000
0.93750000000000  0.7090000000  0.0000000000000000
0.93750000000000  0.7100000000  0.0000000000000000
0.93750000000000  0.7110000000  0.0000000000000000
0.93750000000000  0.7120000000  0.0000000000000000
0.93750000000000  0.7130000000  0.0000000000000000
0.93750000000000  0.7140000000  0.0000000000000000
0.93750000000000  0.7150000000  0.0000000000000000
0.93750000000000  0.7160000000  0.0000000000000000
0.93750000000000  0.7170000000  0.0000000000000000
0.93750000000000  0.7180000000  0.0000000000000000
0.93750000000000  0.7190000000  0.0000000000000000
0.93750000000000  0.7200000000  0.0000000000000000
0.93750000000000  0.7210000000  0.0000000000000000
0.93750000000000  0.7220000000  0.0000000000000000
0.93750000000000  0.7230000000  0.0000000000000000
0.93750000000000  0.7240000000  0.0000000000000000
0.93750000000000  0.7250000000  0.0000000000000000
0.93750000000000  0.7260000000  0.0000000000000000
0.93750000000000  0.7270000000  0.0000000000000000
0.93750000000000  0.7280000000  0.0000000000000000
0.93750000000000  0.7290000000  0.0000000000000000
0.93750000000000  0.7300000000  0.0000000000000000
0.93750000000000  0.7310000000  0.0000000000000000
0.93750000000000  0.7320000000  0.0000000000000000
0.93750000000000  0.7330000000  0.0000000000000000
0.93750000000000  0.7340000000  0.0000000000000000
0.93750000000000  0.7350000000  0.0000000000000000
0.93750000000000  0.7360000000  0.0000000000000000
0.93750000000000  0.7370000000  0.0000000000000000
0.93750000000000  0.7380000000  0.0000000000000000
0.93750000000000  0.7390000000  0.0000000000000000
0.93750000000000  0.7400000000  0.0000000000000000
0.93750000000000  0.7410000000  0.0000000000000000
0.93750000000000  0.7420000000  0.0000000000000000
0.93750000000000  0.7430000000  0.0000000000000000
0.93750000000000  0.7440000000  0.0000000000000000
0.93750000000000  0.7450000000  0.0000000000000000
0.93750000000000  0.7460000000  0.0000000000000000
0.93750000000000  0.7470000000  0.0000000000000000
0.93750000000000  0.7480000000  0.0000000000000000
0.93750000000000  0.7490000000  0.0000000000000000
0.93750000000000  0.7500000000  0.0000000000000000
0.93750000000000  0.7510000000  0.0000000000000000
0.93750000000000  0.7520000000  0.0000000000000000
0.93750000000000  0.7530000000  0.0000000000000000
0.93750000000000  0.7540000000  0.0000000000000000
0.93750000000000  0.7550000000  0.0000000000000000
0.93750000000000  0.7560000000  0.0000000000000000
0.93750000000000  0.7570000000  0.0067766573912203
0.93750000000000  0.7580000000  0.0256851039652978
0.93750000000000  0.7590000000  0.0512817218489850
0.93750000000000  0.7600000000  0.0817350755841615
0.93750000000000  0.7610000000  0.1166017195502933
0.93750000000000  0.7620000000  0.1551432373225841
0.93750000000000  0.7630000000  0.1969635816674320
0.93750000000000  0.7640000000  0.2410028248543687
0.93750000000000  0.7650000000  0.2766787337397104
0.93750000000000  0.7660000000  0.3061550896310595
0.93750000000000  0.7670000000  0.3320324914567917
0.93750000000000  0.7680000000  0.3549913781716152
0.93750000000000  0.7690000000  0.3773060376354097
0.93750000000000  0.7700000000  0.3979062081422762
0.93750000000000  0.7710000000  0.4171454929166303
0.93750000000000  0.7720000000  0.4339732724118266
0.93750000000000  0.7730000000  0.4515915220198138
0.93750000000000  0.7740000000  0.4681208647486708
0.93750000000000  0.7750000000  0.4828979896786082
0.93750000000000  0.7760000000  0.4992185023455137
0.93750000000000  0.7770000000  0.5122168963622361
0.93750000000000  0.7780000000  0.5258978007475422
0.93750000000000  0.7790000000  0.5391134079532429
0.93750000000000  0.7800000000  0.5526395983846646
0.93750000000000  0.7810000000  0.5636156627705639
0.93750000000000  0.7820000000  0.5767146581446668
0.93750000000000  0.7830000000  0.5866299301760474
0.93750000000000  0.7840000000  0.5984909692086969
0.93750000000000  0.7850000000  0.6088981405812491
0.93750000000000  0.7860000000  0.6195504478528734
0.93750000000000  0.7870000000  0.6299541556420413
0.93750000000000  0.7880000000  0.6385407800175110
0.93750000000000  0.7890000000  0.6490338988373983
0.93750000000000  0.7900000000  0.6591816265952171
0.93750000000000  0.7910000000  0.6663878394227376
0.93750000000000  0.7920000000  0.6750346993605736
0.93750000000000  0.7930000000  0.6841032582982002
0.93750000000000  0.7940000000  0.6918312719416175
0.93750000000000  0.7950000000  0.6998197932657861
0.93750000000000  0.7960000000  0.7059482240477656
0.93750000000000  0.7970000000  0.7148467348688290
0.93750000000000  0.7980000000  0.7225978502624801
0.93750000000000  0.7990000000  0.7300223834815811
0.93750000000000  0.8000000000  0.7355350301064669
0.93750000000000  0.8010000000  0.7412206660111986
0.93750000000000  0.8020000000  0.7470304672215172
0.93750000000000  0.8030000000  0.7551798108495729
0.93750000000000  0.8040000000  0.7623665503852812
0.93750000000000  0.8050000000  0.7664221414212281
0.93750000000000  0.8060000000  0.7721106485655410
0.93750000000000  0.8070000000  0.7768784280132374
0.93750000000000  0.8080000000  0.7822168052274335
0.93750000000000  0.8090000000  0.7872749847645018
0.93750000000000  0.8100000000  0.7920385149928088
0.93750000000000  0.8110000000  0.7971968464982290
0.93750000000000  0.8120000000  0.8015742530839883
0.93750000000000  0.8130000000  0.8037928553399163
0.93750000000000  0.8140000000  0.8081657792373422
0.93750000000000  0.8150000000  0.8112118446293788
0.93750000000000  0.8160000000  0.8167717075311933
0.93750000000000  0.8170000000  0.8184676905620144
0.93750000000000  0.8180000000  0.8238076447446612
0.93750000000000  0.8190000000  0.8250795613850245
0.93750000000000  0.8200000000  0.8299760765856321
0.93750000000000  0.8210000000  0.8394471362202255
0.93750000000000  0.8220000000  0.8414285930050180
0.93750000000000  0.8230000000  0.8434684204458265
0.93750000000000  0.8240000000  0.8448267440632803
0.93750000000000  0.8250000000  0.8440135714411923
0.93750000000000  0.8260000000  0.8495377752392335
0.93750000000000  0.8270000000  0.8505439942479676
0.93750000000000  0.8280000000  0.8470142774789167
0.93750000000000  0.8290000000  0.8497961050626006
0.93750000000000  0.8300000000  0.8522739411326732
0.93750000000000  0.8310000000  0.8533464050634008
0.93750000000000  0.8320000000  0.8543897500080508
0.93750000000000  0.8330000000  0.8548015960808376
0.93750000000000  0.8340000000  0.8553316226306331
0.93750000000000  0.8350000000  0.8561858710034407
0.93750000000000  0.8360000000  0.8565870390604078
0.93750000000000  0.8370000000  0.8574846874404978
0.93750000000000  0.8380000000  0.8591370712692143
0.93750000000000  0.8390000000  0.8595482946955016
0.93750000000000  0.8400000000  0.8600847288082800
0.93750000000000  0.8410000000  0.8600710281557771
0.93750000000000  0.8420000000  0.8587414945462520
0.93750000000000  0.8430000000  0.8588771053509455
0.93750000000000  0.8440000000  0.8582971803849542
0.93750000000000  0.8450000000  0.8567675872971647
0.93750000000000  0.8460000000  0.8552288262577467
0.93750000000000  0.8470000000  0.8542523911362860
0.93750000000000  0.8480000000  0.8526908508224004
0.93750000000000  0.8490000000  0.8512899616646321
0.93750000000000  0.8500000000  0.8503956053453554
0.93750000000000  0.8510000000  0.8478895290052717
0.93750000000000  0.8520000000  0.8455678629809812
0.93750000000000  0.8530000000  0.8423143263548258
0.93750000000000  0.8540000000  0.8398858570976933
0.93750000000000  0.8550000000  0.8365442206259792
0.93750000000000  0.8560000000  0.8336623905185127
0.93750000000000  0.8570000000  0.8298455793245603
0.93750000000000  0.8580000000  0.8267249021868804
0.93750000000000  0.8590000000  0.8236223948553179
0.93750000000000  0.8600000000  0.8205748594964990
0.93750000000000  0.8610000000  0.8157893334182063
0.93750000000000  0.8620000000  0.8109541447839086
0.93750000000000  0.8630000000  0.8063501359146426
0.93750000000000  0.8640000000  0.8018404352992379
0.93750000000000  0.8650000000  0.7975423743353227
0.93750000000000  0.8660000000  0.7915145666690299
0.93750000000000  0.8670000000  0.7857677829811985
0.93750000000000  0.8680000000  0.7801991439536060
0.93750000000000  0.8690000000  0.7740041924914163
0.93750000000000  0.8700000000  0.7678477167471104
0.93750000000000  0.8710000000  0.7621321139160232
0.93750000000000  0.8720000000  0.7550173356848598
0.93750000000000  0.8730000000  0.7474679682378467
0.93750000000000  0.8740000000  0.7397921969843338
0.93750000000000  0.8750000000  0.7322692929093111
0.93750000000000  0.8760000000  0.7246533335340515
0.93750000000000  0.8770000000  0.7162457517530587
0.93750000000000  0.8780000000  0.7067283056588844
0.93750000000000  0.8790000000  0.6991074415977894
0.93750000000000  0.8800000000  0.6888407421788483
0.93750000000000  0.8810000000  0.6786866774886305
0.93750000000000  0.8820000000  0.6693129966612172
0.93750000000000  0.8830000000  0.6581522103737067
0.93750000000000  0.8840000000  0.6475599931400721
0.93750000000000  0.8850000000  0.6355819836564408
0.93750000000000  0.8860000000  0.6242962101657969
0.93750000000000  0.8870000000  0.6111954604458282
0.93750000000000  0.8880000000  0.5983344089904680
0.93750000000000  0.8890000000  0.5842547164547377
0.93750000000000  0.8900000000  0.5693495442228647
0.93750000000000  0.8910000000  0.5548753713103592
0.93750000000000  0.8920000000  0.5388468513126674
0.93750000000000  0.8930000000  0.5222844210050136
0.93750000000000  0.8940000000  0.5040210486648058
0.93750000000000  0.8950000000  0.4857181728864657
0.93750000000000  0.8960000000  0.4659888665316993
0.93750000000000  0.8970000000  0.4442984762304876
0.93750000000000  0.8980000000  0.4218728752161570
0.93750000000000  0.8990000000  0.3973738760577045
0.93750000000000  0.9000000000  0.3698890967575437
0.93750000000000  0.9010000000  0.3397801055829571
0.93750000000000  0.9020000000  0.3037572707046532
0.93750000000000  0.9030000000  0.2583310408441309
0.93750000000000  0.9040000000  0.2133596251807133
0.93750000000000  0.9050000000  0.1712699772940055
0.93750000000000  0.9060000000  0.1324839510926547
0.93750000000000  0.9070000000  0.0972012901300586
0.93750000000000  0.9080000000  0.0655847133475463
0.93750000000000  0.9090000000  0.0385133994199792
0.93750000000000  0.9100000000  0.0164954009705376
0.93750000000000  0.9110000000  0.0019860144874130
0.93750000000000  0.9120000000  0.0000000000000000
0.93750000000000  0.9130000000  0.0000000000000000
0.93750000000000  0.9140000000  0.0000000000000000
0.93750000000000  0.9150000000  0.0000000000000000
0.93750000000000  0.9160000000  0.0000000000000000
0.93750000000000  0.9170000000  0.0000000000000000
0.93750000000000  0.9180000000  0.0000000000000000
0.93750000000000  0.9190000000  0.0000000000000000
0.93750000000000  0.9200000000  0.0000000000000000
0.93750000000000  0.9210000000  0.0000000000000000
0.93750000000000  0.9220000000  0.0000000000000000
0.93750000000000  0.9230000000  0.0000000000000000
0.93750000000000  0.9240000000  0.0000000000000000
0.93750000000000  0.9250000000  0.0000000000000000
0.93750000000000  0.9260000000  0.0000000000000000
0.93750000000000  0.9270000000  0.0000000000000000
0.93750000000000  0.9280000000  0.0000000000000000
0.93750000000000  0.9290000000  0.0000000000000000
0.93750000000000  0.9300000000  0.0000000000000000
0.93750000000000  0.9310000000  0.0000000000000000
0.93750000000000  0.9320000000  0.0000000000000000
0.93750000000000  0.9330000000  0.0000000000000000
0.93750000000000  0.9340000000  0.0000000000000000
0.93750000000000  0.9350000000  0.0000000000000000
0.93750000000000  0.9360000000  0.0000000000000000
0.93750000000000  0.9370000000  0.0000000000000000
0.93750000000000  0.9380000000  0.0000000000000000
0.93750000000000  0.9390000000  0.0000000000000000
0.93750000000000  0.9400000000  0.0000000000000000
0.93750000000000  0.9410000000  0.0000000000000000
0.93750000000000  0.9420000000  0.0000000000000000
0.93750000000000  0.9430000000  0.0000000000000000
0.93750000000000  0.9440000000  0.0000000000000000
0.93750000000000  0.9450000000  0.0000000000000000
0.93750000000000  0.9460000000  0.0000000000000000
0.93750000000000  0.9470000000  0.0000000000000000
0.93750000000000  0.9480000000  0.0000000000000000
0.93750000000000  0.9490000000  0.0000000000000000
0.93750000000000  0.9500000000  0.0000000000000000
0.93750000000000  0.9510000000  0.0000000000000000
0.93750000000000  0.9520000000  0.0000000000000000
0.93750000000000  0.9530000000  0.0000000000000000
0.93750000000000  0.9540000000  0.0000000000000000
0.93750000000000  0.9550000000  0.0000000000000000
0.93750000000000  0.9560000000  0.0000000000000000
0.93750000000000  0.9570000000  0.0000000000000000
0.93750000000000  0.9580000000  0.0000000000000000
0.93750000000000  0.9590000000  0.0000000000000000
0.93750000000000  0.9600000000  0.0000000000000000
0.93750000000000  0.9610000000  0.0000000000000000
0.93750000000000  0.9620000000  0.0000000000000000
0.93750000000000  0.9630000000  0.0000000000000000
0.93750000000000  0.9640000000  0.0000000000000000
0.93750000000000  0.9650000000  0.0000000000000000
0.93750000000000  0.9660000000  0.0000000000000000
0.93750000000000  0.9670000000  0.0000000000000000
0.93750000000000  0.9680000000  0.0000000000000000
0.93750000000000  0.9690000000  0.0000000000000000
0.93750000000000  0.9700000000  0.0000000000000000
0.93750000000000  0.9710000000  0.0000000000000000
0.93750000000000  0.9720000000  0.0000000000000000
0.93750000000000  0.9730000000  0.0000000000000000
0.93750000000000  0.9740000000  0.0000000000000000
0.93750000000000  0.9750000000  0.0000000000000000
0.93750000000000  0.9760000000  0.0000000000000000
0.93750000000000  0.9770000000  0.0000000000000000
0.93750000000000  0.9780000000  0.0000000000000000
0.93750000000000  0.9790000000  0.0000000000000000
0.93750000000000  0.9800000000  0.0000000000000000
0.93750000000000  0.9810000000  0.0000000000000000
0.93750000000000  0.9820000000  0.0000000000000000
0.93750000000000  0.9830000000  0.0000000000000000
0.93750000000000  0.9840000000  0.0000000000000000
0.93750000000000  0.9850000000  0.0000000000000000
0.93750000000000  0.9860000000  0.0000000000000000
0.93750000000000  0.9870000000  0.0000000000000000
0.93750000000000  0.9880000000  0.0000000000000000
0.93750000000000  0.9890000000  0.0000000000000000
0.93750000000000  0.9900000000  0.0000000000000000
0.93750000000000  0.9910000000  0.0000000000000000
0.93750000000000  0.9920000000  0.0000000000000000
0.93750000000000  0.9930000000  0.0000000000000000
0.93750000000000  0.9940000000  0.0000000000000000
0.93750000000000  0.9950000000  0.0000000000000000
0.93750000000000  0.9960000000  0.0000000000000000
0.93750000000000  0.9970000000  0.0000000000000000
0.93750000000000  0.9980000000  0.0000000000000000
0.93750000000000  0.9990000000  0.0000000000000000
0.94531250000000  0.7000000000  0.0000000000000000
0.94531250000000  0.7010000000  0.0000000000000000
0.94531250000000  0.7020000000  0.0000000000000000
0.94531250000000  0.7030000000  0.0000000000000000
0.94531250000000  0.7040000000  0.0000000000000000
0.94531250000000  0.7050000000  0.0000000000000000
0.94531250000000  0.7060000000  0.0000000000000000
0.94531250000000  0.7070000000  0.0000000000000000
0.94531250000000  0.7080000000  0.0000000000000000
0.94531250000000  0.7090000000  0.0000000000000000
0.94531250000000  0.7100000000  0.0000000000000000
0.94531250000000  0.7110000000  0.0000000000000000
0.94531250000000  0.7120000000  0.0000000000000000
0.94531250000000  0.7130000000  0.0000000000000000
0.94531250000000  0.7140000000  0.0000000000000000
0.94531250000000  0.7150000000  0.0000000000000000
0.94531250000000  0.7160000000  0.0000000000000000
0.94531250000000  0.7170000000  0.0000000000000000
0.94531250000000  0.7180000000  0.0000000000000000
0.94531250000000  0.7190000000  0.0000000000000000
0.94531250000000  0.7200000000  0.0000000000000000
0.94531250000000  0.7210000000  0.0000000000000000
0.94531250000000  0.7220000000  0.0000000000000000
0.94531250000000  0.7230000000  0.0000000000000000
0.94531250000000  0.7240000000  0.0000000000000000
0.94531250000000  0.7250000000  0.0000000000000000
0.94531250000000  0.7260000000  0.0000000000000000
0.94531250000000  0.7270000000  0.0000000000000000
0.94531250000000  0.7280000000  0.0000000000000000
0.94531250000000  0.7290000000  0.0000000000000000
0.94531250000000  0.7300000000  0.0000000000000000
0.94531250000000  0.7310000000  0.0000000000000000
0.94531250000000  0.7320000000  0.0000000000000000
0.94531250000000  0.7330000000  0.0000000000000000
0.94531250000000  0.7340000000  0.0000000000000000
0.94531250000000  0.7350000000  0.0000000000000000
0.94531250000000  0.7360000000  0.0000000000000000
0.94531250000000  0.7370000000  0.0000000000000000
0.94531250000000  0.7380000000  0.0000000000000000
0.94531250000000  0.7390000000  0.0000000000000000
0.94531250000000  0.7400000000  0.0000000000000000
0.94531250000000  0.7410000000  0.0000000000000000
0.94531250000000  0.7420000000  0.0000000000000000
0.94531250000000  0.7430000000  0.0000000000000000
0.94531250000000  0.7440000000  0.0000000000000000
0.94531250000000  0.7450000000  0.0000000000000000
0.94531250000000  0.7460000000  0.0000000000000000
0.94531250000000  0.7470000000  0.0000000000000000
0.94531250000000  0.7480000000  0.0000000000000000
0.94531250000000  0.7490000000  0.0000000000000000
0.94531250000000  0.7500000000  0.0000000000000000
0.94531250000000  0.7510000000  0.0000000000000000
0.94531250000000  0.7520000000  0.0000000000000000
0.94531250000000  0.7530000000  0.0000000000000000
0.94531250000000  0.7540000000  0.0055634528908885
0.94531250000000  0.7550000000  0.0227445926712815
0.94531250000000  0.7560000000  0.0474965061811258
0.94531250000000  0.7570000000  0.0775984540882678
0.94531250000000  0.7580000000  0.1119335818586322
0.94531250000000  0.7590000000  0.1497881876486276
0.94531250000000  0.7600000000  0.1909938013370349
0.94531250000000  0.7610000000  0.2355177607461527
0.94531250000000  0.7620000000  0.2710458310609017
0.94531250000000  0.7630000000  0.3007533832000894
0.94531250000000  0.7640000000  0.3270201693990880
0.94531250000000  0.7650000000  0.3512214279202859
0.94531250000000  0.7660000000  0.3727380513135361
0.94531250000000  0.7670000000  0.3930312978446753
0.94531250000000  0.7680000000  0.4123734852042857
0.94531250000000  0.7690000000  0.4302220764720416
0.94531250000000  0.7700000000  0.4464028696722591
0.94531250000000  0.7710000000  0.4631916394301465
0.94531250000000  0.7720000000  0.4791975683899928
0.94531250000000  0.7730000000  0.4940945951080663
0.94531250000000  0.7740000000  0.5085021600264237
0.94531250000000  0.7750000000  0.5223021107073524
0.94531250000000  0.7760000000  0.5339709681547540
0.94531250000000  0.7770000000  0.5472383514869213
0.94531250000000  0.7780000000  0.5604876943710630
0.94531250000000  0.7790000000  0.5714199766483137
0.94531250000000  0.7800000000  0.5825501420189183
0.94531250000000  0.7810000000  0.5944783956262936
0.94531250000000  0.7820000000  0.6035552250163879
0.94531250000000  0.7830000000  0.6149000883065385
0.94531250000000  0.7840000000  0.6242293244817223
0.94531250000000  0.7850000000  0.6351023512773849
0.94531250000000  0.7860000000  0.6439719349374008
0.94531250000000  0.7870000000  0.6521957281403339
0.94531250000000  0.7880000000  0.6622696714291046
0.94531250000000  0.7890000000  0.6705661084408502
0.94531250000000  0.7900000000  0.6777602758923582
0.94531250000000  0.7910000000  0.6878552872202109
0.94531250000000  0.7920000000  0.6948273302932115
0.94531250000000  0.7930000000  0.7025816190135534
0.94531250000000  0.7940000000  0.7094995965184582
0.94531250000000  0.7950000000  0.7169979137601762
0.94531250000000  0.7960000000  0.7241732339125119
0.94531250000000  0.7970000000  0.7314449979492396
0.94531250000000  0.7980000000  0.7365055412168525
0.94531250000000  0.7990000000  0.7425013468863021
0.94531250000000  0.8000000000  0.7496065687761739
0.94531250000000  0.8010000000  0.7569540182696883
0.94531250000000  0.8020000000  0.7617718860601426
0.94531250000000  0.8030000000  0.7664538133183029
0.94531250000000  0.8040000000  0.7714076623431010
0.94531250000000  0.8050000000  0.7763778989819575
0.94531250000000  0.8060000000  0.7815145440796586
0.94531250000000  0.8070000000  0.7880391545152752
0.94531250000000  0.8080000000  0.7917953778901746
0.94531250000000  0.8090000000  0.7963401524002772
0.94531250000000  0.8100000000  0.8007014714945873
0.94531250000000  0.8110000000  0.8043777666993007
0.94531250000000  0.8120000000  0.8087052380083015
0.94531250000000  0.8130000000  0.8129194711101941
0.94531250000000  0.8140000000  0.8158133770712461
0.94531250000000  0.8150000000  0.8197900854002421
0.94531250000000  0.8160000000  0.8229729755052994
0.94531250000000  0.8170000000  0.8279761604572635
0.94531250000000  0.8180000000  0.8294632519940724
0.94531250000000  0.8190000000  0.8354939334276913
0.94531250000000  0.8200000000  0.8348133719807665
0.94531250000000  0.8210000000  0.8375572155338240
0.94531250000000  0.8220000000  0.8394601206821499
0.94531250000000  0.8230000000  0.8404115260233449
0.94531250000000  0.8240000000  0.8448405145173212
0.94531250000000  0.8250000000  0.8472180165110610
0.94531250000000  0.8260000000  0.8447409885934603
0.94531250000000  0.8270000000  0.8503773980014769
0.94531250000000  0.8280000000  0.8538811804133009
0.94531250000000  0.8290000000  0.8551327662585629
0.94531250000000  0.8300000000  0.8554958479254794
0.94531250000000  0.8310000000  0.8554515444686013
0.94531250000000  0.8320000000  0.8558274889869653
0.94531250000000  0.8330000000  0.8563838528714955
0.94531250000000  0.8340000000  0.8565594754309575
0.94531250000000  0.8350000000  0.8561641373582829
0.94531250000000  0.8360000000  0.8558956459186775
0.94531250000000  0.8370000000  0.8560424728150138
0.94531250000000  0.8380000000  0.8556872949715923
0.94531250000000  0.8390000000  0.8551850814379729
0.94531250000000  0.8400000000  0.8541136327379566
0.94531250000000  0.8410000000  0.8532033727907420
0.94531250000000  0.8420000000  0.8524785559426736
0.94531250000000  0.8430000000  0.8510887179270225
0.94531250000000  0.8440000000  0.8493639401997395
0.94531250000000  0.8450000000  0.8476139914892397
0.94531250000000  0.8460000000  0.8458804310630519
0.94531250000000  0.8470000000  0.8439165503251828
0.94531250000000  0.8480000000  0.8421894489545203
0.94531250000000  0.8490000000  0.8408871737830497
0.94531250000000  0.8500000000  0.8387489496041571
0.94531250000000  0.8510000000  0.8361872412557400
0.94531250000000  0.8520000000  0.8336903724011421
0.94531250000000  0.8530000000  0.8308753880905622
0.94531250000000  0.8540000000  0.8275800197212592
0.94531250000000  0.8550000000  0.8248980410332343
0.94531250000000  0.8560000000  0.8225260046680822
0.94531250000000  0.8570000000  0.8181214924501835
0.94531250000000  0.8580000000  0.8140422925998737
0.94531250000000  0.8590000000  0.8089593924564117
0.94531250000000  0.8600000000  0.8045326033794635
0.94531250000000  0.8610000000  0.7996658505551747
0.94531250000000  0.8620000000  0.7942576470660354
0.94531250000000  0.8630000000  0.7900323211850178
0.94531250000000  0.8640000000  0.7839931536872286
0.94531250000000  0.8650000000  0.7785724906043953
0.94531250000000  0.8660000000  0.7733334432973755
0.94531250000000  0.8670000000  0.7684107736302624
0.94531250000000  0.8680000000  0.7620987618129091
0.94531250000000  0.8690000000  0.7558464907189190
0.94531250000000  0.8700000000  0.7487519207306641
0.94531250000000  0.8710000000  0.7398923250730851
0.94531250000000  0.8720000000  0.7338304699041405
0.94531250000000  0.8730000000  0.7257728628277574
0.94531250000000  0.8740000000  0.7176514977028448
0.94531250000000  0.8750000000  0.7092446427023646
0.94531250000000  0.8760000000  0.7002005632292652
0.94531250000000  0.8770000000  0.6920409649444250
0.94531250000000  0.8780000000  0.6832970878699586
0.94531250000000  0.8790000000  0.6715233392808889
0.94531250000000  0.8800000000  0.6622771834403852
0.94531250000000  0.8810000000  0.6525611354009953
0.94531250000000  0.8820000000  0.6403526741154689
0.94531250000000  0.8830000000  0.6287106600590945
0.94531250000000  0.8840000000  0.6164425349364799
0.94531250000000  0.8850000000  0.6046631542648395
0.94531250000000  0.8860000000  0.5907513282733269
0.94531250000000  0.8870000000  0.5778102548486906
0.94531250000000  0.8880000000  0.5630167794516071
0.94531250000000  0.8890000000  0.5479376731299453
0.94531250000000  0.8900000000  0.5327346350139877
0.94531250000000  0.8910000000  0.5159438607168110
0.94531250000000  0.8920000000  0.4985670895478233
0.94531250000000  0.8930000000  0.4790892815008264
0.94531250000000  0.8940000000  0.4601288719020367
0.94531250000000  0.8950000000  0.4391237416695777
0.94531250000000  0.8960000000  0.4158818333627805
0.94531250000000  0.8970000000  0.3910730260159473
0.94531250000000  0.8980000000  0.3638262086520597
0.94531250000000  0.8990000000  0.3335090784690213
0.94531250000000  0.9000000000  0.2974660783688812
0.94531250000000  0.9010000000  0.2514049059271628
0.94531250000000  0.9020000000  0.2076247266975134
0.94531250000000  0.9030000000  0.1658095887343875
0.94531250000000  0.9040000000  0.1275681209381159
0.94531250000000  0.9050000000  0.0930759088627005
0.94531250000000  0.9060000000  0.0621218286755840
0.94531250000000  0.9070000000  0.0353598648748592
0.94531250000000  0.9080000000  0.0146116296248740
0.94531250000000  0.9090000000  0.0013552350735383
0.94531250000000  0.9100000000  0.0000000000000000
0.94531250000000  0.9110000000  0.0000000000000000
0.94531250000000  0.9120000000  0.0000000000000000
0.94531250000000  0.9130000000  0.0000000000000000
0.94531250000000  0.9140000000  0.0000000000000000
0.94531250000000  0.9150000000  0.0000000000000000
0.94531250000000  0.9160000000  0.0000000000000000
0.94531250000000  0.9170000000  0.0000000000000000
0.94531250000000  0.9180000000  0.0000000000000000
0.94531250000000  0.9190000000  0.0000000000000000
0.94531250000000  0.9200000000  0.0000000000000000
0.94531250000000  0.9210000000  0.0000000000000000
0.94531250000000  0.9220000000  0.0000000000000000
0.94531250000000  0.9230000000  0.0000000000000000
0.94531250000000  0.9240000000  0.0000000000000000
0.94531250000000  0.9250000000  0.0000000000000000
0.94531250000000  0.9260000000  0.0000000000000000
0.94531250000000  0.9270000000  0.0000000000000000
0.94531250000000  0.9280000000  0.0000000000000000
0.94531250000000  0.9290000000  0.0000000000000000
0.94531250000000  0.9300000000  0.0000000000000000
0.94531250000000  0.9310000000  0.0000000000000000
0.94531250000000  0.9320000000  0.0000000000000000
0.94531250000000  0.9330000000  0.0000000000000000
0.94531250000000  0.9340000000  0.0000000000000000
0.94531250000000  0.9350000000  0.0000000000000000
0.94531250000000  0.9360000000  0.0000000000000000
0.94531250000000  0.9370000000  0.0000000000000000
0.94531250000000  0.9380000000  0.0000000000000000
0.94531250000000  0.9390000000  0.0000000000000000
0.94531250000000  0.9400000000  0.0000000000000000
0.94531250000000  0.9410000000  0.0000000000000000
0.94531250000000  0.9420000000  0.0000000000000000
0.94531250000000  0.9430000000  0.0000000000000000
0.94531250000000  0.9440000000  0.0000000000000000
0.94531250000000  0.9450000000  0.0000000000000000
0.94531250000000  0.9460000000  0.0000000000000000
0.94531250000000  0.9470000000  0.0000000000000000
0.94531250000000  0.9480000000  0.0000000000000000
0.94531250000000  0.9490000000  0.0000000000000000
0.94531250000000  0.9500000000  0.0000000000000000
0.94531250000000  0.9510000000  0.0000000000000000
0.94531250000000  0.9520000000  0.0000000000000000
0.94531250000000  0.9530000000  0.0000000000000000
0.94531250000000  0.9540000000  0.0000000000000000
0.94531250000000  0.9550000000  0.0000000000000000
0.94531250000000  0.9560000000  0.0000000000000000
0.94531250000000  0.9570000000  0.0000000000000000
0.94531250000000  0.9580000000  0.0000000000000000
0.94531250000000  0.9590000000  0.0000000000000000
0.94531250000000  0.9600000000  0.0000000000000000
0.94531250000000  0.9610000000  0.0000000000000000
0.94531250000000  0.9620000000  0.0000000000000000
0.94531250000000  0.9630000000  0.0000000000000000
0.94531250000000  0.9640000000  0.0000000000000000
0.94531250000000  0.9650000000  0.0000000000000000
0.94531250000000  0.9660000000  0.0000000000000000
0.94531250000000  0.9670000000  0.0000000000000000
0.94531250000000  0.9680000000  0.0000000000000000
0.94531250000000  0.9690000000  0.0000000000000000
0.94531250000000  0.9700000000  0.0000000000000000
0.94531250000000  0.9710000000  0.0000000000000000
0.94531250000000  0.9720000000  0.0000000000000000
0.94531250000000  0.9730000000  0.0000000000000000
0.94531250000000  0.9740000000  0.0000000000000000
0.94531250000000  0.9750000000  0.0000000000000000
0.94531250000000  0.9760000000  0.0000000000000000
0.94531250000000  0.9770000000  0.0000000000000000
0.94531250000000  0.9780000000  0.0000000000000000
0.94531250000000  0.9790000000  0.0000000000000000
0.94531250000000  0.9800000000  0.0000000000000000
0.94531250000000  0.9810000000  0.0000000000000000
0.94531250000000  0.9820000000  0.0000000000000000
0.94531250000000  0.9830000000  0.0000000000000000
0.94531250000000  0.9840000000  0.0000000000000000
0.94531250000000  0.9850000000  0.0000000000000000
0.94531250000000  0.9860000000  0.0000000000000000
0.94531250000000  0.9870000000  0.0000000000000000
0.94531250000000  0.9880000000  0.0000000000000000
0.94531250000000  0.9890000000  0.0000000000000000
0.94531250000000  0.9900000000  0.0000000000000000
0.94531250000000  0.9910000000  0.0000000000000000
0.94531250000000  0.9920000000  0.0000000000000000
0.94531250000000  0.9930000000  0.0000000000000000
0.94531250000000  0.9940000000  0.0000000000000000
0.94531250000000  0.9950000000  0.0000000000000000
0.94531250000000  0.9960000000  0.0000000000000000
0.94531250000000  0.9970000000  0.0000000000000000
0.94531250000000  0.9980000000  0.0000000000000000
0.94531250000000  0.9990000000  0.0000000000000000
0.95312500000000  0.7000000000  0.0000000000000000
0.95312500000000  0.7010000000  0.0000000000000000
0.95312500000000  0.7020000000  0.0000000000000000
0.95312500000000  0.7030000000  0.0000000000000000
0.95312500000000  0.7040000000  0.0000000000000000
0.95312500000000  0.7050000000  0.0000000000000000
0.95312500000000  0.7060000000  0.0000000000000000
0.95312500000000  0.7070000000  0.0000000000000000
0.95312500000000  0.7080000000  0.0000000000000000
0.95312500000000  0.7090000000  0.0000000000000000
0.95312500000000  0.7100000000  0.0000000000000000
0.95312500000000  0.7110000000  0.0000000000000000
0.95312500000000  0.7120000000  0.0000000000000000
0.95312500000000  0.7130000000  0.0000000000000000
0.95312500000000  0.7140000000  0.0000000000000000
0.95312500000000  0.7150000000  0.0000000000000000
0.95312500000000  0.7160000000  0.0000000000000000
0.95312500000000  0.7170000000  0.0000000000000000
0.95312500000000  0.7180000000  0.0000000000000000
0.95312500000000  0.7190000000  0.0000000000000000
0.95312500000000  0.7200000000  0.0000000000000000
0.95312500000000  0.7210000000  0.0000000000000000
0.95312500000000  0.7220000000  0.0000000000000000
0.95312500000000  0.7230000000  0.0000000000000000
0.95312500000000  0.7240000000  0.0000000000000000
0.95312500000000  0.7250000000  0.0000000000000000
0.95312500000000  0.7260000000  0.0000000000000000
0.95312500000000  0.7270000000  0.0000000000000000
0.95312500000000  0.7280000000  0.0000000000000000
0.95312500000000  0.7290000000  0.0000000000000000
0.95312500000000  0.7300000000  0.0000000000000000
0.95312500000000  0.7310000000  0.0000000000000000
0.95312500000000  0.7320000000  0.0000000000000000
0.95312500000000  0.7330000000  0.0000000000000000
0.95312500000000  0.7340000000  0.0000000000000000
0.95312500000000  0.7350000000  0.0000000000000000
0.95312500000000  0.7360000000  0.0000000000000000
0.95312500000000  0.7370000000  0.0000000000000000
0.95312500000000  0.7380000000  0.0000000000000000
0.95312500000000  0.7390000000  0.0000000000000000
0.95312500000000  0.7400000000  0.0000000000000000
0.95312500000000  0.7410000000  0.0000000000000000
0.95312500000000  0.7420000000  0.0000000000000000
0.95312500000000  0.7430000000  0.0000000000000000
0.95312500000000  0.7440000000  0.0000000000000000
0.95312500000000  0.7450000000  0.0000000000000000
0.95312500000000  0.7460000000  0.0000000000000000
0.95312500000000  0.7470000000  0.0000000000000000
0.95312500000000  0.7480000000  0.0000000000000000
0.95312500000000  0.7490000000  0.0000000000000000
0.95312500000000  0.7500000000  0.0000000000000000
0.95312500000000  0.7510000000  0.0026580294371060
0.95312500000000  0.7520000000  0.0181007172258813
0.95312500000000  0.7530000000  0.0418623590925249
0.95312500000000  0.7540000000  0.0700793304680352
0.95312500000000  0.7550000000  0.1040977968438081
0.95312500000000  0.7560000000  0.1412179086076039
0.95312500000000  0.7570000000  0.1814041673402596
0.95312500000000  0.7580000000  0.2257982613050271
0.95312500000000  0.7590000000  0.2642442078324230
0.95312500000000  0.7600000000  0.2948230441886390
0.95312500000000  0.7610000000  0.3209933331192971
0.95312500000000  0.7620000000  0.3453001996101983
0.95312500000000  0.7630000000  0.3672962900065034
0.95312500000000  0.7640000000  0.3874879435113722
0.95312500000000  0.7650000000  0.4067516264371026
0.95312500000000  0.7660000000  0.4251469816875806
0.95312500000000  0.7670000000  0.4421539100286321
0.95312500000000  0.7680000000  0.4577836861804725
0.95312500000000  0.7690000000  0.4739661495373883
0.95312500000000  0.7700000000  0.4889637988812753
0.95312500000000  0.7710000000  0.5035423287244676
0.95312500000000  0.7720000000  0.5160352333760001
0.95312500000000  0.7730000000  0.5298557075580170
0.95312500000000  0.7740000000  0.5425848929893179
0.95312500000000  0.7750000000  0.5539548174144501
0.95312500000000  0.7760000000  0.5672704847761230
0.95312500000000  0.7770000000  0.5774656191394716
0.95312500000000  0.7780000000  0.5884110690265695
0.95312500000000  0.7790000000  0.5992197519671334
0.95312500000000  0.7800000000  0.6103362931369484
0.95312500000000  0.7810000000  0.6192396329326187
0.95312500000000  0.7820000000  0.6301261885227951
0.95312500000000  0.7830000000  0.6382990313457276
0.95312500000000  0.7840000000  0.6481462564724877
0.95312500000000  0.7850000000  0.6566713788181552
0.95312500000000  0.7860000000  0.6656410861790495
0.95312500000000  0.7870000000  0.6742289961717818
0.95312500000000  0.7880000000  0.6809966536739555
0.95312500000000  0.7890000000  0.6898735523956397
0.95312500000000  0.7900000000  0.6984734695965120
0.95312500000000  0.7910000000  0.7041955206955868
0.95312500000000  0.7920000000  0.7114244201536302
0.95312500000000  0.7930000000  0.7192095261052123
0.95312500000000  0.7940000000  0.7254526743761428
0.95312500000000  0.7950000000  0.7322248713622229
0.95312500000000  0.7960000000  0.7370678195236225
0.95312500000000  0.7970000000  0.7446800831087995
0.95312500000000  0.7980000000  0.7511441946561880
0.95312500000000  0.7990000000  0.7572161660452732
0.95312500000000  0.8000000000  0.7615103242954188
0.95312500000000  0.8010000000  0.7661115058900466
0.95312500000000  0.8020000000  0.7707025794132503
0.95312500000000  0.8030000000  0.7775654721636172
0.95312500000000  0.8040000000  0.7837365229064193
0.95312500000000  0.8050000000  0.7866409538617443
0.95312500000000  0.8060000000  0.7912449730365628
0.95312500000000  0.8070000000  0.7949965736069887
0.95312500000000  0.8080000000  0.7993186885049683
0.95312500000000  0.8090000000  0.8032936810904791
0.95312500000000  0.8100000000  0.8071772010946324
0.95312500000000  0.8110000000  0.8113870504320526
0.95312500000000  0.8120000000  0.8147495332240355
0.95312500000000  0.8130000000  0.8159528556240274
0.95312500000000  0.8140000000  0.8193797728329658
0.95312500000000  0.8150000000  0.8214798052356295
0.95312500000000  0.8160000000  0.8261618857779037
0.95312500000000  0.8170000000  0.8266449374786372
0.95312500000000  0.8180000000  0.8309747900764497
0.95312500000000  0.8190000000  0.8313719795470265
0.95312500000000  0.8200000000  0.8355946402611374
0.95312500000000  0.8210000000  0.8441265572667958
0.95312500000000  0.8220000000  0.8454355185020528
0.95312500000000  0.8230000000  0.8463374371958652
0.95312500000000  0.8240000000  0.8465593855518615
0.95312500000000  0.8250000000  0.8448778928751680
0.95312500000000  0.8260000000  0.8495348535783308
0.95312500000000  0.8270000000  0.8497425349204802
0.95312500000000  0.8280000000  0.8453496974157058
0.95312500000000  0.8290000000  0.8470037363200652
0.95312500000000  0.8300000000  0.8484227339427275
0.95312500000000  0.8310000000  0.8487690885237735
0.95312500000000  0.8320000000  0.8490879767981155
0.95312500000000  0.8330000000  0.8487101098557257
0.95312500000000  0.8340000000  0.8483865786894820
0.95312500000000  0.8350000000  0.8482577117620338
0.95312500000000  0.8360000000  0.8476769615435252
0.95312500000000  0.8370000000  0.8478607277610575
0.95312500000000  0.8380000000  0.8486022040266203
0.95312500000000  0.8390000000  0.8480395638807010
0.95312500000000  0.8400000000  0.8477359432171940
0.95312500000000  0.8410000000  0.8468852867727353
0.95312500000000  0.8420000000  0.8448518768444954
0.95312500000000  0.8430000000  0.8440232862315769
0.95312500000000  0.8440000000  0.8424831518983295
0.95312500000000  0.8450000000  0.8401934923761719
0.95312500000000  0.8460000000  0.8378970514594042
0.95312500000000  0.8470000000  0.8357730850365704
0.95312500000000  0.8480000000  0.8333943776947177
0.95312500000000  0.8490000000  0.8311165548469235
0.95312500000000  0.8500000000  0.8294108439949416
0.95312500000000  0.8510000000  0.8259649346906140
0.95312500000000  0.8520000000  0.8225817663458211
0.95312500000000  0.8530000000  0.8183997607556179
0.95312500000000  0.8540000000  0.8149152432910175
0.95312500000000  0.8550000000  0.8106523586702581
0.95312500000000  0.8560000000  0.8069794839463587
0.95312500000000  0.8570000000  0.8021187933667961
0.95312500000000  0.8580000000  0.7980241104453227
0.95312500000000  0.8590000000  0.7938224817491817
0.95312500000000  0.8600000000  0.7897477912448133
0.95312500000000  0.8610000000  0.7841945897563285
0.95312500000000  0.8620000000  0.7782750559671076
0.95312500000000  0.8630000000  0.7727181415555971
0.95312500000000  0.8640000000  0.7670128677457450
0.95312500000000  0.8650000000  0.7615225883065456
0.95312500000000  0.8660000000  0.7546900818387677
0.95312500000000  0.8670000000  0.7477592882820643
0.95312500000000  0.8680000000  0.7408907623596903
0.95312500000000  0.8690000000  0.7336516859819482
0.95312500000000  0.8700000000  0.7261440488167094
0.95312500000000  0.8710000000  0.7191486929844487
0.95312500000000  0.8720000000  0.7108204667994521
0.95312500000000  0.8730000000  0.7016307891814383
0.95312500000000  0.8740000000  0.6927583389470237
0.95312500000000  0.8750000000  0.6840451863753509
0.95312500000000  0.8760000000  0.6751279852899225
0.95312500000000  0.8770000000  0.6650606600899669
0.95312500000000  0.8780000000  0.6542523353053286
0.95312500000000  0.8790000000  0.6446922471654876
0.95312500000000  0.8800000000  0.6328454785040704
0.95312500000000  0.8810000000  0.6208897870113276
0.95312500000000  0.8820000000  0.6096013546274124
0.95312500000000  0.8830000000  0.5963582693937943
0.95312500000000  0.8840000000  0.5836307823716802
0.95312500000000  0.8850000000  0.5697117123439150
0.95312500000000  0.8860000000  0.5557182913028962
0.95312500000000  0.8870000000  0.5399338108533500
0.95312500000000  0.8880000000  0.5245093662720025
0.95312500000000  0.8890000000  0.5073595829096702
0.95312500000000  0.8900000000  0.4890410494066355
0.95312500000000  0.8910000000  0.4708788664373857
0.95312500000000  0.8920000000  0.4509555731500458
0.95312500000000  0.8930000000  0.4295811922224092
0.95312500000000  0.8940000000  0.4059905377695940
0.95312500000000  0.8950000000  0.3811059014481600
0.95312500000000  0.8960000000  0.3533812353993017
0.95312500000000  0.8970000000  0.3214844024016210
0.95312500000000  0.8980000000  0.2830003052120080
0.95312500000000  0.8990000000  0.2368487509934121
0.95312500000000  0.9000000000  0.1937086423397363
0.95312500000000  0.9010000000  0.1535897727258592
0.95312500000000  0.9020000000  0.1163236533110913
0.95312500000000  0.9030000000  0.0831764923008964
0.95312500000000  0.9040000000  0.0536282424663656
0.95312500000000  0.9050000000  0.0286257572621023
0.95312500000000  0.9060000000  0.0097177171358267
0.95312500000000  0.9070000000  0.0000000000000000
0.95312500000000  0.9080000000  0.0000000000000000
0.95312500000000  0.9090000000  0.0000000000000000
0.95312500000000  0.9100000000  0.0000000000000000
0.95312500000000  0.9110000000  0.0000000000000000
0.95312500000000  0.9120000000  0.0000000000000000
0.95312500000000  0.9130000000  0.0000000000000000
0.95312500000000  0.9140000000  0.0000000000000000
0.95312500000000  0.9150000000  0.0000000000000000
0.95312500000000  0.9160000000  0.0000000000000000
0.95312500000000  0.9170000000  0.0000000000000000
0.95312500000000  0.9180000000  0.0000000000000000
0.95312500000000  0.9190000000  0.0000000000000000
0.95312500000000  0.9200000000  0.0000000000000000
0.95312500000000  0.9210000000  0.0000000000000000
0.95312500000000  0.9220000000  0.0000000000000000
0.95312500000000  0.9230000000  0.0000000000000000
0.95312500000000  0.9240000000  0.0000000000000000
0.95312500000000  0.9250000000  0.0000000000000000
0.95312500000000  0.9260000000  0.0000000000000000
0.95312500000000  0.9270000000  0.0000000000000000
0.95312500000000  0.9280000000  0.0000000000000000
0.95312500000000  0.9290000000  0.0000000000000000
0.95312500000000  0.9300000000  0.0000000000000000
0.95312500000000  0.9310000000  0.0000000000000000
0.95312500000000  0.9320000000  0.0000000000000000
0.95312500000000  0.9330000000  0.0000000000000000
0.95312500000000  0.9340000000  0.0000000000000000
0.95312500000000  0.9350000000  0.0000000000000000
0.95312500000000  0.9360000000  0.0000000000000000
0.95312500000000  0.9370000000  0.0000000000000000
0.95312500000000  0.9380000000  0.0000000000000000
0.95312500000000  0.9390000000  0.0000000000000000
0.95312500000000  0.9400000000  0.0000000000000000
0.95312500000000  0.9410000000  0.0000000000000000
0.95312500000000  0.9420000000  0.0000000000000000
0.95312500000000  0.9430000000  0.0000000000000000
0.95312500000000  0.9440000000  0.0000000000000000
0.95312500000000  0.9450000000  0.0000000000000000
0.95312500000000  0.9460000000  0.0000000000000000
0.95312500000000  0.9470000000  0.0000000000000000
0.95312500000000  0.9480000000  0.0000000000000000
0.95312500000000  0.9490000000  0.0000000000000000
0.95312500000000  0.9500000000  0.0000000000000000
0.95312500000000  0.9510000000  0.0000000000000000
0.95312500000000  0.9520000000  0.0000000000000000
0.95312500000000  0.9530000000  0.0000000000000000
0.95312500000000  0.9540000000  0.0000000000000000
0.95312500000000  0.9550000000  0.0000000000000000
0.95312500000000  0.9560000000  0.0000000000000000
0.95312500000000  0.9570000000  0.0000000000000000
0.95312500000000  0.9580000000  0.0000000000000000
0.95312500000000  0.9590000000  0.0000000000000000
0.95312500000000  0.9600000000  0.0000000000000000
0.95312500000000  0.9610000000  0.0000000000000000
0.95312500000000  0.9620000000  0.0000000000000000
0.95312500000000  0.9630000000  0.0000000000000000
0.95312500000000  0.9640000000  0.0000000000000000
0.95312500000000  0.9650000000  0.0000000000000000
0.95312500000000  0.9660000000  0.0000000000000000
0.95312500000000  0.9670000000  0.0000000000000000
0.95312500000000  0.9680000000  0.0000000000000000
0.95312500000000  0.9690000000  0.0000000000000000
0.95312500000000  0.9700000000  0.0000000000000000
0.95312500000000  0.9710000000  0.0000000000000000
0.95312500000000  0.9720000000  0.0000000000000000
0.95312500000000  0.9730000000  0.0000000000000000
0.95312500000000  0.9740000000  0.0000000000000000
0.95312500000000  0.9750000000  0.0000000000000000
0.95312500000000  0.9760000000  0.0000000000000000
0.95312500000000  0.9770000000  0.0000000000000000
0.95312500000000  0.9780000000  0.0000000000000000
0.95312500000000  0.9790000000  0.0000000000000000
0.95312500000000  0.9800000000  0.0000000000000000
0.95312500000000  0.9810000000  0.0000000000000000
0.95312500000000  0.9820000000  0.0000000000000000
0.95312500000000  0.9830000000  0.0000000000000000
0.95312500000000  0.9840000000  0.0000000000000000
0.95312500000000  0.9850000000  0.0000000000000000
0.95312500000000  0.9860000000  0.0000000000000000
0.95312500000000  0.9870000000  0.0000000000000000
0.95312500000000  0.9880000000  0.0000000000000000
0.95312500000000  0.9890000000  0.0000000000000000
0.95312500000000  0.9900000000  0.0000000000000000
0.95312500000000  0.9910000000  0.0000000000000000
0.95312500000000  0.9920000000  0.0000000000000000
0.95312500000000  0.9930000000  0.0000000000000000
0.95312500000000  0.9940000000  0.0000000000000000
0.95312500000000  0.9950000000  0.0000000000000000
0.95312500000000  0.9960000000  0.0000000000000000
0.95312500000000  0.9970000000  0.0000000000000000
0.95312500000000  0.9980000000  0.0000000000000000
0.95312500000000  0.9990000000  0.0000000000000000
0.96093750000000  0.7000000000  0.0000000000000000
0.96093750000000  0.7010000000  0.0000000000000000
0.96093750000000  0.7020000000  0.0000000000000000
0.96093750000000  0.7030000000  0.0000000000000000
0.96093750000000  0.7040000000  0.0000000000000000
0.96093750000000  0.7050000000  0.0000000000000000
0.96093750000000  0.7060000000  0.0000000000000000
0.96093750000000  0.7070000000  0.0000000000000000
0.96093750000000  0.7080000000  0.0000000000000000
0.96093750000000  0.7090000000  0.0000000000000000
0.96093750000000  0.7100000000  0.0000000000000000
0.96093750000000  0.7110000000  0.0000000000000000
0.96093750000000  0.7120000000  0.0000000000000000
0.96093750000000  0.7130000000  0.0000000000000000
0.96093750000000  0.7140000000  0.0000000000000000
0.96093750000000  0.7150000000  0.0000000000000000
0.96093750000000  0.7160000000  0.0000000000000000
0.96093750000000  0.7170000000  0.0000000000000000
0.96093750000000  0.7180000000  0.0000000000000000
0.96093750000000  0.7190000000  0.0000000000000000
0.96093750000000  0.7200000000  0.0000000000000000
0.96093750000000  0.7210000000  0.0000000000000000
0.96093750000000  0.7220000000  0.0000000000000000
0.96093750000000  0.7230000000  0.0000000000000000
0.96093750000000  0.7240000000  0.0000000000000000
0.96093750000000  0.7250000000  0.0000000000000000
0.96093750000000  0.7260000000  0.0000000000000000
0.96093750000000  0.7270000000  0.0000000000000000
0.96093750000000  0.7280000000  0.0000000000000000
0.96093750000000  0.7290000000  0.0000000000000000
0.96093750000000  0.7300000000  0.0000000000000000
0.96093750000000  0.7310000000  0.0000000000000000
0.96093750000000  0.7320000000  0.0000000000000000
0.96093750000000  0.7330000000  0.0000000000000000
0.96093750000000  0.7340000000  0.0000000000000000
0.96093750000000  0.7350000000  0.0000000000000000
0.96093750000000  0.7360000000  0.0000000000000000
0.96093750000000  0.7370000000  0.0000000000000000
0.96093750000000  0.7380000000  0.0000000000000000
0.96093750000000  0.7390000000  0.0000000000000000
0.96093750000000  0.7400000000  0.0000000000000000
0.96093750000000  0.7410000000  0.0000000000000000
0.96093750000000  0.7420000000  0.0000000000000000
0.96093750000000  0.7430000000  0.0000000000000000
0.96093750000000  0.7440000000  0.0000000000000000
0.96093750000000  0.7450000000  0.0000000000000000
0.96093750000000  0.7460000000  0.0000000000000000
0.96093750000000  0.7470000000  0.0000000000000000
0.96093750000000  0.7480000000  0.0003755856520619
0.96093750000000  0.7490000000  0.0121996760653299
0.96093750000000  0.7500000000  0.0336874690720520
0.96093750000000  0.7510000000  0.0603138611859732
0.96093750000000  0.7520000000  0.0927587802176127
0.96093750000000  0.7530000000  0.1284081333609594
0.96093750000000  0.7540000000  0.1689207071700475
0.96093750000000  0.7550000000  0.2113369893954149
0.96093750000000  0.7560000000  0.2526439535271673
0.96093750000000  0.7570000000  0.2852239288424354
0.96093750000000  0.7580000000  0.3121264803875606
0.96093750000000  0.7590000000  0.3369257716488842
0.96093750000000  0.7600000000  0.3584893984968137
0.96093750000000  0.7610000000  0.3800267013555768
0.96093750000000  0.7620000000  0.3985207709494268
0.96093750000000  0.7630000000  0.4172597936097749
0.96093750000000  0.7640000000  0.4350293187358478
0.96093750000000  0.7650000000  0.4519531142660525
0.96093750000000  0.7660000000  0.4670945902376191
0.96093750000000  0.7670000000  0.4822413266372417
0.96093750000000  0.7680000000  0.4971479247420024
0.96093750000000  0.7690000000  0.5106191724601132
0.96093750000000  0.7700000000  0.5228122314943014
0.96093750000000  0.7710000000  0.5360599364050892
0.96093750000000  0.7720000000  0.5487144351029759
0.96093750000000  0.7730000000  0.5605775282355568
0.96093750000000  0.7740000000  0.5724128759209942
0.96093750000000  0.7750000000  0.5835712390549744
0.96093750000000  0.7760000000  0.5929170755055346
0.96093750000000  0.7770000000  0.6039253093566582
0.96093750000000  0.7780000000  0.6149734268418126
0.96093750000000  0.7790000000  0.6238357055035572
0.96093750000000  0.7800000000  0.6330862021307517
0.96093750000000  0.7810000000  0.6431997817812817
0.96093750000000  0.7820000000  0.6505839818442267
0.96093750000000  0.7830000000  0.6601093979304666
0.96093750000000  0.7840000000  0.6678129984659201
0.96093750000000  0.7850000000  0.6767932607372203
0.96093750000000  0.7860000000  0.6842932443790558
0.96093750000000  0.7870000000  0.6910139259815509
0.96093750000000  0.7880000000  0.6995207884258996
0.96093750000000  0.7890000000  0.7065105933584195
0.96093750000000  0.7900000000  0.7123291105058448
0.96093750000000  0.7910000000  0.7211795542782137
0.96093750000000  0.7920000000  0.7270366537357023
0.96093750000000  0.7930000000  0.7335414383344631
0.96093750000000  0.7940000000  0.7392754891535471
0.96093750000000  0.7950000000  0.7454544963581712
0.96093750000000  0.7960000000  0.7514427842188195
0.96093750000000  0.7970000000  0.7575931582069216
0.96093750000000  0.7980000000  0.7613339334684742
0.96093750000000  0.7990000000  0.7661385989673216
0.96093750000000  0.8000000000  0.7721831558793018
0.96093750000000  0.8010000000  0.7784060331321573
0.96093750000000  0.8020000000  0.7820970303805915
0.96093750000000  0.8030000000  0.7857173504872476
0.96093750000000  0.8040000000  0.7898095107439317
0.96093750000000  0.8050000000  0.7936501394769935
0.96093750000000  0.8060000000  0.7977885396425671
0.96093750000000  0.8070000000  0.8034480322999287
0.96093750000000  0.8080000000  0.8062059912308689
0.96093750000000  0.8090000000  0.8098189800251424
0.96093750000000  0.8100000000  0.8133132619761012
0.96093750000000  0.8110000000  0.8159890877682896
0.96093750000000  0.8120000000  0.8194494072781031
0.96093750000000  0.8130000000  0.8227280277536917
0.96093750000000  0.8140000000  0.8247549601030892
0.96093750000000  0.8150000000  0.8275288656715323
0.96093750000000  0.8160000000  0.8297774837647466
0.96093750000000  0.8170000000  0.8339788756336052
0.96093750000000  0.8180000000  0.8347316878552306
0.96093750000000  0.8190000000  0.8398953394554254
0.96093750000000  0.8200000000  0.8384125936119401
0.96093750000000  0.8210000000  0.8400877269218578
0.96093750000000  0.8220000000  0.8409224510593748
0.96093750000000  0.8230000000  0.8410723105020717
0.96093750000000  0.8240000000  0.8446333071759525
0.96093750000000  0.8250000000  0.8461450229593225
0.96093750000000  0.8260000000  0.8428022478406313
0.96093750000000  0.8270000000  0.8473078946663177
0.96093750000000  0.8280000000  0.8498133896054993
0.96093750000000  0.8290000000  0.8503995365368571
0.96093750000000  0.8300000000  0.8500319353212110
0.96093750000000  0.8310000000  0.8492558875446498
0.96093750000000  0.8320000000  0.8487022247680456
0.96093750000000  0.8330000000  0.8482639002931558
0.96093750000000  0.8340000000  0.8474459865166352
0.96093750000000  0.8350000000  0.8462576283031877
0.96093750000000  0.8360000000  0.8452626000578465
0.96093750000000  0.8370000000  0.8443534580506256
0.96093750000000  0.8380000000  0.8431403142015504
0.96093750000000  0.8390000000  0.8418488395459319
0.96093750000000  0.8400000000  0.8401223982069317
0.96093750000000  0.8410000000  0.8381606443107559
0.96093750000000  0.8420000000  0.8363872716279428
0.96093750000000  0.8430000000  0.8342801924096198
0.96093750000000  0.8440000000  0.8318377874723863
0.96093750000000  0.8450000000  0.8289781272774223
0.96093750000000  0.8460000000  0.8260689541987010
0.96093750000000  0.8470000000  0.8234617110739253
0.96093750000000  0.8480000000  0.8208919832149626
0.96093750000000  0.8490000000  0.8182890019196988
0.96093750000000  0.8500000000  0.8153815397522194
0.96093750000000  0.8510000000  0.8118514517431701
0.96093750000000  0.8520000000  0.8081936163854404
0.96093750000000  0.8530000000  0.8044829331141981
0.96093750000000  0.8540000000  0.8002903436725043
0.96093750000000  0.8550000000  0.7964542239532595
0.96093750000000  0.8560000000  0.7931933870436538
0.96093750000000  0.8570000000  0.7877680839619271
0.96093750000000  0.8580000000  0.7822819629383050
0.96093750000000  0.8590000000  0.7766481837603185
0.96093750000000  0.8600000000  0.7710097070800351
0.96093750000000  0.8610000000  0.7650083391540111
0.96093750000000  0.8620000000  0.7584054618219498
0.96093750000000  0.8630000000  0.7531121364249631
0.96093750000000  0.8640000000  0.7460790483895313
0.96093750000000  0.8650000000  0.7391442018707320
0.96093750000000  0.8660000000  0.7325315551817990
0.96093750000000  0.8670000000  0.7265570074641960
0.96093750000000  0.8680000000  0.7185503405098954
0.96093750000000  0.8690000000  0.7109355406977655
0.96093750000000  0.8700000000  0.7027363094930202
0.96093750000000  0.8710000000  0.6924557948364879
0.96093750000000  0.8720000000  0.6849133517700694
0.96093750000000  0.8730000000  0.6754447441105025
0.96093750000000  0.8740000000  0.6659837487944118
0.96093750000000  0.8750000000  0.6559868723664276
0.96093750000000  0.8760000000  0.6450382569895923
0.96093750000000  0.8770000000  0.6350532096757947
0.96093750000000  0.8780000000  0.6242905002265313
0.96093750000000  0.8790000000  0.6106395039149963
0.96093750000000  0.8800000000  0.5994550053552022
0.96093750000000  0.8810000000  0.5874881456908271
0.96093750000000  0.8820000000  0.5729110338227320
0.96093750000000  0.8830000000  0.5588464127139822
0.96093750000000  0.8840000000  0.5437938361954628
0.96093750000000  0.8850000000  0.5290460817198021
0.96093750000000  0.8860000000  0.5122986493263202
0.96093750000000  0.8870000000  0.4958461664533663
0.96093750000000  0.8880000000  0.4773008538598292
0.96093750000000  0.8890000000  0.4579871967377338
0.96093750000000  0.8900000000  0.4382490714871973
0.96093750000000  0.8910000000  0.4160008317106204
0.96093750000000  0.8920000000  0.3924398721839311
0.96093750000000  0.8930000000  0.3656056140900085
0.96093750000000  0.8940000000  0.3369543795991359
0.96093750000000  0.8950000000  0.3036115329920413
0.96093750000000  0.8960000000  0.2593043540403514
0.96093750000000  0.8970000000  0.2144153024922565
0.96093750000000  0.8980000000  0.1729676397832220
0.96093750000000  0.8990000000  0.1346716556336019
0.96093750000000  0.9000000000  0.0995387742101601
0.96093750000000  0.9010000000  0.0677378060311327
0.96093750000000  0.9020000000  0.0408977692186883
0.96093750000000  0.9030000000  0.0184263303904722
0.96093750000000  0.9040000000  0.0028456566867359
0.96093750000000  0.9050000000  0.0000000000000000
0.96093750000000  0.9060000000  0.0000000000000000
0.96093750000000  0.9070000000  0.0000000000000000
0.96093750000000  0.9080000000  0.0000000000000000
0.96093750000000  0.9090000000  0.0000000000000000
0.96093750000000  0.9100000000  0.0000000000000000
0.96093750000000  0.9110000000  0.0000000000000000
0.96093750000000  0.9120000000  0.0000000000000000
0.96093750000000  0.9130000000  0.0000000000000000
0.96093750000000  0.9140000000  0.0000000000000000
0.96093750000000  0.9150000000  0.0000000000000000
0.96093750000000  0.9160000000  0.0000000000000000
0.96093750000000  0.9170000000  0.0000000000000000
0.96093750000000  0.9180000000  0.0000000000000000
0.96093750000000  0.9190000000  0.0000000000000000
0.96093750000000  0.9200000000  0.0000000000000000
0.96093750000000  0.9210000000  0.0000000000000000
0.96093750000000  0.9220000000  0.0000000000000000
0.96093750000000  0.9230000000  0.0000000000000000
0.96093750000000  0.9240000000  0.0000000000000000
0.96093750000000  0.9250000000  0.0000000000000000
0.96093750000000  0.9260000000  0.0000000000000000
0.96093750000000  0.9270000000  0.0000000000000000
0.96093750000000  0.9280000000  0.0000000000000000
0.96093750000000  0.9290000000  0.0000000000000000
0.96093750000000  0.9300000000  0.0000000000000000
0.96093750000000  0.9310000000  0.0000000000000000
0.96093750000000  0.9320000000  0.0000000000000000
0.96093750000000  0.9330000000  0.0000000000000000
0.96093750000000  0.9340000000  0.0000000000000000
0.96093750000000  0.9350000000  0.0000000000000000
0.96093750000000  0.9360000000  0.0000000000000000
0.96093750000000  0.9370000000  0.0000000000000000
0.96093750000000  0.9380000000  0.0000000000000000
0.96093750000000  0.9390000000  0.0000000000000000
0.96093750000000  0.9400000000  0.0000000000000000
0.96093750000000  0.9410000000  0.0000000000000000
0.96093750000000  0.9420000000  0.0000000000000000
0.96093750000000  0.9430000000  0.0000000000000000
0.96093750000000  0.9440000000  0.0000000000000000
0.96093750000000  0.9450000000  0.0000000000000000
0.96093750000000  0.9460000000  0.0000000000000000
0.96093750000000  0.9470000000  0.0000000000000000
0.96093750000000  0.9480000000  0.0000000000000000
0.96093750000000  0.9490000000  0.0000000000000000
0.96093750000000  0.9500000000  0.0000000000000000
0.96093750000000  0.9510000000  0.0000000000000000
0.96093750000000  0.9520000000  0.0000000000000000
0.96093750000000  0.9530000000  0.0000000000000000
0.96093750000000  0.9540000000  0.0000000000000000
0.96093750000000  0.9550000000  0.0000000000000000
0.96093750000000  0.9560000000  0.0000000000000000
0.96093750000000  0.9570000000  0.0000000000000000
0.96093750000000  0.9580000000  0.0000000000000000
0.96093750000000  0.9590000000  0.0000000000000000
0.96093750000000  0.9600000000  0.0000000000000000
0.96093750000000  0.9610000000  0.0000000000000000
0.96093750000000  0.9620000000  0.0000000000000000
0.96093750000000  0.9630000000  0.0000000000000000
0.96093750000000  0.9640000000  0.0000000000000000
0.96093750000000  0.9650000000  0.0000000000000000
0.96093750000000  0.9660000000  0.0000000000000000
0.96093750000000  0.9670000000  0.0000000000000000
0.96093750000000  0.9680000000  0.0000000000000000
0.96093750000000  0.9690000000  0.0000000000000000
0.96093750000000  0.9700000000  0.0000000000000000
0.96093750000000  0.9710000000  0.0000000000000000
0.96093750000000  0.9720000000  0.0000000000000000
0.96093750000000  0.9730000000  0.0000000000000000
0.96093750000000  0.9740000000  0.0000000000000000
0.96093750000000  0.9750000000  0.0000000000000000
0.96093750000000  0.9760000000  0.0000000000000000
0.96093750000000  0.9770000000  0.0000000000000000
0.96093750000000  0.9780000000  0.0000000000000000
0.96093750000000  0.9790000000  0.0000000000000000
0.96093750000000  0.9800000000  0.0000000000000000
0.96093750000000  0.9810000000  0.0000000000000000
0.96093750000000  0.9820000000  0.0000000000000000
0.96093750000000  0.9830000000  0.0000000000000000
0.96093750000000  0.9840000000  0.0000000000000000
0.96093750000000  0.9850000000  0.0000000000000000
0.96093750000000  0.9860000000  0.0000000000000000
0.96093750000000  0.9870000000  0.0000000000000000
0.96093750000000  0.9880000000  0.0000000000000000
0.96093750000000  0.9890000000  0.0000000000000000
0.96093750000000  0.9900000000  0.0000000000000000
0.96093750000000  0.9910000000  0.0000000000000000
0.96093750000000  0.9920000000  0.0000000000000000
0.96093750000000  0.9930000000  0.0000000000000000
0.96093750000000  0.9940000000  0.0000000000000000
0.96093750000000  0.9950000000  0.0000000000000000
0.96093750000000  0.9960000000  0.0000000000000000
0.96093750000000  0.9970000000  0.0000000000000000
0.96093750000000  0.9980000000  0.0000000000000000
0.96093750000000  0.9990000000  0.0000000000000000
0.96875000000000  0.7000000000  0.0000000000000000
0.96875000000000  0.7010000000  0.0000000000000000
0.96875000000000  0.7020000000  0.0000000000000000
0.96875000000000  0.7030000000  0.0000000000000000
0.96875000000000  0.7040000000  0.0000000000000000
0.96875000000000  0.7050000000  0.0000000000000000
0.96875000000000  0.7060000000  0.0000000000000000
0.96875000000000  0.7070000000  0.0000000000000000
0.96875000000000  0.7080000000  0.0000000000000000
0.96875000000000  0.7090000000  0.0000000000000000
0.96875000000000  0.7100000000  0.0000000000000000
0.96875000000000  0.7110000000  0.0000000000000000
0.96875000000000  0.7120000000  0.0000000000000000
0.96875000000000  0.7130000000  0.0000000000000000
0.96875000000000  0.7140000000  0.0000000000000000
0.96875000000000  0.7150000000  0.0000000000000000
0.96875000000000  0.7160000000  0.0000000000000000
0.96875000000000  0.7170000000  0.0000000000000000
0.96875000000000  0.7180000000  0.0000000000000000
0.96875000000000  0.7190000000  0.0000000000000000
0.96875000000000  0.7200000000  0.0000000000000000
0.96875000000000  0.7210000000  0.0000000000000000
0.96875000000000  0.7220000000  0.0000000000000000
0.96875000000000  0.7230000000  0.0000000000000000
0.96875000000000  0.7240000000  0.0000000000000000
0.96875000000000  0.7250000000  0.0000000000000000
0.96875000000000  0.7260000000  0.0000000000000000
0.96875000000000  0.7270000000  0.0000000000000000
0.96875000000000  0.7280000000  0.0000000000000000
0.96875000000000  0.7290000000  0.0000000000000000
0.96875000000000  0.7300000000  0.0000000000000000
0.96875000000000  0.7310000000  0.0000000000000000
0.96875000000000  0.7320000000  0.0000000000000000
0.96875000000000  0.7330000000  0.0000000000000000
0.96875000000000  0.7340000000  0.0000000000000000
0.96875000000000  0.7350000000  0.0000000000000000
0.96875000000000  0.7360000000  0.0000000000000000
0.96875000000000  0.7370000000  0.0000000000000000
0.96875000000000  0.7380000000  0.0000000000000000
0.96875000000000  0.7390000000  0.0000000000000000
0.96875000000000  0.7400000000  0.0000000000000000
0.96875000000000  0.7410000000  0.0000000000000000
0.96875000000000  0.7420000000  0.0000000000000000
0.96875000000000  0.7430000000  0.0000000000000000
0.96875000000000  0.7440000000  0.0000000000000000
0.96875000000000  0.7450000000  0.0000000000000000
0.96875000000000  0.7460000000  0.0056344479866969
0.96875000000000  0.7470000000  0.0237025267983356
0.96875000000000  0.7480000000  0.0487003903568734
0.96875000000000  0.7490000000  0.0791279985353081
0.96875000000000  0.7500000000  0.1130506557540325
0.96875000000000  0.7510000000  0.1515556455515632
0.96875000000000  0.7520000000  0.1930768799490741
0.96875000000000  0.7530000000  0.2370683839008750
0.96875000000000  0.7540000000  0.2712313383228535
0.96875000000000  0.7550000000  0.3008750183792281
0.96875000000000  0.7560000000  0.3264081958553910
0.96875000000000  0.7570000000  0.3486353034884626
0.96875000000000  0.7580000000  0.3712003027689592
0.96875000000000  0.7590000000  0.3906053348793188
0.96875000000000  0.7600000000  0.4099763111431502
0.96875000000000  0.7610000000  0.4271279874247859
0.96875000000000  0.7620000000  0.4442932169698829
0.96875000000000  0.7630000000  0.4600843344884399
0.96875000000000  0.7640000000  0.4749995235206208
0.96875000000000  0.7650000000  0.4896110728600323
0.96875000000000  0.7660000000  0.5040427266337747
0.96875000000000  0.7670000000  0.5170130928682657
0.96875000000000  0.7680000000  0.5291689081811854
0.96875000000000  0.7690000000  0.5420577492621896
0.96875000000000  0.7700000000  0.5542620803181559
0.96875000000000  0.7710000000  0.5661680086924220
0.96875000000000  0.7720000000  0.5760482338803349
0.96875000000000  0.7730000000  0.5875706326080007
0.96875000000000  0.7740000000  0.5981861461666053
0.96875000000000  0.7750000000  0.6076271499027450
0.96875000000000  0.7760000000  0.6189456891076313
0.96875000000000  0.7770000000  0.6273335340420860
0.96875000000000  0.7780000000  0.6365948253162380
0.96875000000000  0.7790000000  0.6455816664711488
0.96875000000000  0.7800000000  0.6548067435839129
0.96875000000000  0.7810000000  0.6622646189598299
0.96875000000000  0.7820000000  0.6716448072858040
0.96875000000000  0.7830000000  0.6781717951994309
0.96875000000000  0.7840000000  0.6865684157936873
0.96875000000000  0.7850000000  0.6936377559482498
0.96875000000000  0.7860000000  0.7012793877162043
0.96875000000000  0.7870000000  0.7085355720243136
0.96875000000000  0.7880000000  0.7140997660159208
0.96875000000000  0.7890000000  0.7217685723187068
0.96875000000000  0.7900000000  0.7290921760666214
0.96875000000000  0.7910000000  0.7335330699663786
0.96875000000000  0.7920000000  0.7398742122830468
0.96875000000000  0.7930000000  0.7463721563093922
0.96875000000000  0.7940000000  0.7515266352165577
0.96875000000000  0.7950000000  0.7572053403069262
0.96875000000000  0.7960000000  0.7608877206524649
0.96875000000000  0.7970000000  0.7674663359323580
0.96875000000000  0.7980000000  0.7726368873403590
0.96875000000000  0.7990000000  0.7777383577692811
0.96875000000000  0.8000000000  0.7811271895271037
0.96875000000000  0.8010000000  0.7845580393784956
0.96875000000000  0.8020000000  0.7883044756528905
0.96875000000000  0.8030000000  0.7941257820775612
0.96875000000000  0.8040000000  0.7993827413771092
0.96875000000000  0.8050000000  0.8014392246776594
0.96875000000000  0.8060000000  0.8050612949353453
0.96875000000000  0.8070000000  0.8077637573341415
0.96875000000000  0.8080000000  0.8114316288175554
0.96875000000000  0.8090000000  0.8143531978198228
0.96875000000000  0.8100000000  0.8173817694270584
0.96875000000000  0.8110000000  0.8207346402907767
0.96875000000000  0.8120000000  0.8231712184084815
0.96875000000000  0.8130000000  0.8233160637709214
0.96875000000000  0.8140000000  0.8258178037555134
0.96875000000000  0.8150000000  0.8271894334177925
0.96875000000000  0.8160000000  0.8310775097687100
0.96875000000000  0.8170000000  0.8308972869103465
0.96875000000000  0.8180000000  0.8341647805287398
0.96875000000000  0.8190000000  0.8335623765037226
0.96875000000000  0.8200000000  0.8367849041406007
0.96875000000000  0.8210000000  0.8445833483106325
0.96875000000000  0.8220000000  0.8448910592121198
0.96875000000000  0.8230000000  0.8450611376093685
0.96875000000000  0.8240000000  0.8442819317816415
0.96875000000000  0.8250000000  0.8415337523370844
0.96875000000000  0.8260000000  0.8453216594499459
0.96875000000000  0.8270000000  0.8447916891859265
0.96875000000000  0.8280000000  0.8396608045660094
0.96875000000000  0.8290000000  0.8405775891738926
0.96875000000000  0.8300000000  0.8411248313882969
0.96875000000000  0.8310000000  0.8404671788812867
0.96875000000000  0.8320000000  0.8398480494188205
0.96875000000000  0.8330000000  0.8385989453334006
0.96875000000000  0.8340000000  0.8374689969341476
0.96875000000000  0.8350000000  0.8364020471653680
0.96875000000000  0.8360000000  0.8349484290267560
0.96875000000000  0.8370000000  0.8342607902065381
0.96875000000000  0.8380000000  0.8341286146058957
0.96875000000000  0.8390000000  0.8327629644580757
0.96875000000000  0.8400000000  0.8314547790679268
0.96875000000000  0.8410000000  0.8296651161132492
0.96875000000000  0.8420000000  0.8268267890818790
0.96875000000000  0.8430000000  0.8250611897638188
0.96875000000000  0.8440000000  0.8224501936375861
0.96875000000000  0.8450000000  0.8193570212537041
0.96875000000000  0.8460000000  0.8160602034751184
0.96875000000000  0.8470000000  0.8128632779105429
0.96875000000000  0.8480000000  0.8095501503864114
0.96875000000000  0.8490000000  0.8062050832132936
0.96875000000000  0.8500000000  0.8033623515070579
0.96875000000000  0.8510000000  0.7989837788080010
0.96875000000000  0.8520000000  0.7946015439037425
0.96875000000000  0.8530000000  0.7892847058441599
0.96875000000000  0.8540000000  0.7847339356775668
0.96875000000000  0.8550000000  0.7794758712138181
0.96875000000000  0.8560000000  0.7744787430777398
0.96875000000000  0.8570000000  0.7686833467143829
0.96875000000000  0.8580000000  0.7636614770363013
0.96875000000000  0.8590000000  0.7580044807077877
0.96875000000000  0.8600000000  0.7527367028302535
0.96875000000000  0.8610000000  0.7459940280186093
0.96875000000000  0.8620000000  0.7388188333798846
0.96875000000000  0.8630000000  0.7320727912171141
0.96875000000000  0.8640000000  0.7246564071606992
0.96875000000000  0.8650000000  0.7179079425797611
0.96875000000000  0.8660000000  0.7098911798579470
0.96875000000000  0.8670000000  0.7012514362402733
0.96875000000000  0.8680000000  0.6929990629530152
0.96875000000000  0.8690000000  0.6844502003614020
0.96875000000000  0.8700000000  0.6751139366133327
0.96875000000000  0.8710000000  0.6666152926627993
0.96875000000000  0.8720000000  0.6566459001419928
0.96875000000000  0.8730000000  0.6456933431186297
0.96875000000000  0.8740000000  0.6348022300255155
0.96875000000000  0.8750000000  0.6242006107980179
0.96875000000000  0.8760000000  0.6131337361730274
0.96875000000000  0.8770000000  0.6011158534505537
0.96875000000000  0.8780000000  0.5879689506518926
0.96875000000000  0.8790000000  0.5757349830675612
0.96875000000000  0.8800000000  0.5613512476022537
0.96875000000000  0.8810000000  0.5466044423133015
0.96875000000000  0.8820000000  0.5323952341496824
0.96875000000000  0.8830000000  0.5157780408395439
0.96875000000000  0.8840000000  0.4997424377545998
0.96875000000000  0.8850000000  0.4816636096643825
0.96875000000000  0.8860000000  0.4636459809899781
0.96875000000000  0.8870000000  0.4431885920567388
0.96875000000000  0.8880000000  0.4221782552453375
0.96875000000000  0.8890000000  0.3988490654934559
0.96875000000000  0.8900000000  0.3733016658350263
0.96875000000000  0.8910000000  0.3462698114704079
0.96875000000000  0.8920000000  0.3140988944888616
0.96875000000000  0.8930000000  0.2744289814664002
0.96875000000000  0.8940000000  0.2291380585464736
0.96875000000000  0.8950000000  0.1867146071164595
0.96875000000000  0.8960000000  0.1470038116838514
0.96875000000000  0.8970000000  0.1106154363891573
0.96875000000000  0.8980000000  0.0780701036371846
0.96875000000000  0.8990000000  0.0490308534485983
0.96875000000000  0.9000000000  0.0251231829244059
0.96875000000000  0.9010000000  0.0076913991020105
0.96875000000000  0.9020000000  0.0000000000000000
0.96875000000000  0.9030000000  0.0000000000000000
0.96875000000000  0.9040000000  0.0000000000000000
0.96875000000000  0.9050000000  0.0000000000000000
0.96875000000000  0.9060000000  0.0000000000000000
0.96875000000000  0.9070000000  0.0000000000000000
0.96875000000000  0.9080000000  0.0000000000000000
0.96875000000000  0.9090000000  0.0000000000000000
0.96875000000000  0.9100000000  0.0000000000000000
0.96875000000000  0.9110000000  0.0000000000000000
0.96875000000000  0.9120000000  0.0000000000000000
0.96875000000000  0.9130000000  0.0000000000000000
0.96875000000000  0.9140000000  0.0000000000000000
0.96875000000000  0.9150000000  0.0000000000000000
0.96875000000000  0.9160000000  0.0000000000000000
0.96875000000000  0.9170000000  0.0000000000000000
0.96875000000000  0.9180000000  0.0000000000000000
0.96875000000000  0.9190000000  0.0000000000000000
0.96875000000000  0.9200000000  0.0000000000000000
0.96875000000000  0.9210000000  0.0000000000000000
0.96875000000000  0.9220000000  0.0000000000000000
0.96875000000000  0.9230000000  0.0000000000000000
0.96875000000000  0.9240000000  0.0000000000000000
0.96875000000000  0.9250000000  0.0000000000000000
0.96875000000000  0.9260000000  0.0000000000000000
0.96875000000000  0.9270000000  0.0000000000000000
0.96875000000000  0.9280000000  0.0000000000000000
0.96875000000000  0.9290000000  0.0000000000000000
0.96875000000000  0.9300000000  0.0000000000000000
0.96875000000000  0.9310000000  0.0000000000000000
0.96875000000000  0.9320000000  0.0000000000000000
0.96875000000000  0.9330000000  0.0000000000000000
0.96875000000000  0.9340000000  0.0000000000000000
0.96875000000000  0.9350000000  0.0000000000000000
0.96875000000000  0.9360000000  0.0000000000000000
0.96875000000000  0.9370000000  0.0000000000000000
0.96875000000000  0.9380000000  0.0000000000000000
0.96875000000000  0.9390000000  0.0000000000000000
0.96875000000000  0.9400000000  0.0000000000000000
0.96875000000000  0.9410000000  0.0000000000000000
0.96875000000000  0.9420000000  0.0000000000000000
0.96875000000000  0.9430000000  0.0000000000000000
0.96875000000000  0.9440000000  0.0000000000000000
0.96875000000000  0.9450000000  0.0000000000000000
0.96875000000000  0.9460000000  0.0000000000000000
0.96875000000000  0.9470000000  0.0000000000000000
0.96875000000000  0.9480000000  0.0000000000000000
0.96875000000000  0.9490000000  0.0000000000000000
0.96875000000000  0.9500000000  0.0000000000000000
0.96875000000000  0.9510000000  0.0000000000000000
0.96875000000000  0.9520000000  0.0000000000000000
0.96875000000000  0.9530000000  0.0000000000000000
0.96875000000000  0.9540000000  0.0000000000000000
0.96875000000000  0.9550000000  0.0000000000000000
0.96875000000000  0.9560000000  0.0000000000000000
0.96875000000000  0.9570000000  0.0000000000000000
0.96875000000000  0.9580000000  0.0000000000000000
0.96875000000000  0.9590000000  0.0000000000000000
0.96875000000000  0.9600000000  0.0000000000000000
0.96875000000000  0.9610000000  0.0000000000000000
0.96875000000000  0.9620000000  0.0000000000000000
0.96875000000000  0.9630000000  0.0000000000000000
0.96875000000000  0.9640000000  0.0000000000000000
0.96875000000000  0.9650000000  0.0000000000000000
0.96875000000000  0.9660000000  0.0000000000000000
0.96875000000000  0.9670000000  0.0000000000000000
0.96875000000000  0.9680000000  0.0000000000000000
0.96875000000000  0.9690000000  0.0000000000000000
0.96875000000000  0.9700000000  0.0000000000000000
0.96875000000000  0.9710000000  0.0000000000000000
0.96875000000000  0.9720000000  0.0000000000000000
0.96875000000000  0.9730000000  0.0000000000000000
0.96875000000000  0.9740000000  0.0000000000000000
0.96875000000000  0.9750000000  0.0000000000000000
0.96875000000000  0.9760000000  0.0000000000000000
0.96875000000000  0.9770000000  0.0000000000000000
0.96875000000000  0.9780000000  0.0000000000000000
0.96875000000000  0.9790000000  0.0000000000000000
0.96875000000000  0.9800000000  0.0000000000000000
0.96875000000000  0.9810000000  0.0000000000000000
0.96875000000000  0.9820000000  0.0000000000000000
0.96875000000000  0.9830000000  0.0000000000000000
0.96875000000000  0.9840000000  0.0000000000000000
0.96875000000000  0.9850000000  0.0000000000000000
0.96875000000000  0.9860000000  0.0000000000000000
0.96875000000000  0.9870000000  0.0000000000000000
0.96875000000000  0.9880000000  0.0000000000000000
0.96875000000000  0.9890000000  0.0000000000000000
0.96875000000000  0.9900000000  0.0000000000000000
0.96875000000000  0.9910000000  0.0000000000000000
0.96875000000000  0.9920000000  0.0000000000000000
0.96875000000000  0.9930000000  0.0000000000000000
0.96875000000000  0.9940000000  0.0000000000000000
0.96875000000000  0.9950000000  0.0000000000000000
0.96875000000000  0.9960000000  0.0000000000000000
0.96875000000000  0.9970000000  0.0000000000000000
0.96875000000000  0.9980000000  0.0000000000000000
0.96875000000000  0.9990000000  0.0000000000000000
0.97656250000000  0.7000000000  0.0000000000000000
0.97656250000000  0.7010000000  0.0000000000000000
0.97656250000000  0.7020000000  0.0000000000000000
0.97656250000000  0.7030000000  0.0000000000000000
0.97656250000000  0.7040000000  0.0000000000000000
0.97656250000000  0.7050000000  0.0000000000000000
0.97656250000000  0.7060000000  0.0000000000000000
0.97656250000000  0.7070000000  0.0000000000000000
0.97656250000000  0.7080000000  0.0000000000000000
0.97656250000000  0.7090000000  0.0000000000000000
0.97656250000000  0.7100000000  0.0000000000000000
0.97656250000000  0.7110000000  0.0000000000000000
0.97656250000000  0.7120000000  0.0000000000000000
0.97656250000000  0.7130000000  0.0000000000000000
0.97656250000000  0.7140000000  0.0000000000000000
0.97656250000000  0.7150000000  0.0000000000000000
0.97656250000000  0.7160000000  0.0000000000000000
0.97656250000000  0.7170000000  0.0000000000000000
0.97656250000000  0.7180000000  0.0000000000000000
0.97656250000000  0.7190000000  0.0000000000000000
0.97656250000000  0.7200000000  0.0000000000000000
0.97656250000000  0.7210000000  0.0000000000000000
0.97656250000000  0.7220000000  0.0000000000000000
0.97656250000000  0.7230000000  0.0000000000000000
0.97656250000000  0.7240000000  0.0000000000000000
0.97656250000000  0.7250000000  0.0000000000000000
0.97656250000000  0.7260000000  0.0000000000000000
0.97656250000000  0.7270000000  0.0000000000000000
0.97656250000000  0.7280000000  0.0000000000000000
0.97656250000000  0.7290000000  0.0000000000000000
0.97656250000000  0.7300000000  0.0000000000000000
0.97656250000000  0.7310000000  0.0000000000000000
0.97656250000000  0.7320000000  0.0000000000000000
0.97656250000000  0.7330000000  0.0000000000000000
0.97656250000000  0.7340000000  0.0000000000000000
0.97656250000000  0.7350000000  0.0000000000000000
0.97656250000000  0.7360000000  0.0000000000000000
0.97656250000000  0.7370000000  0.0000000000000000
0.97656250000000  0.7380000000  0.0000000000000000
0.97656250000000  0.7390000000  0.0000000000000000
0.97656250000000  0.7400000000  0.0000000000000000
0.97656250000000  0.7410000000  0.0000000000000000
0.97656250000000  0.7420000000  0.0000000000000000
0.97656250000000  0.7430000000  0.0009902681379089
0.97656250000000  0.7440000000  0.0136582533159360
0.97656250000000  0.7450000000  0.0352002896007893
0.97656250000000  0.7460000000  0.0629769714528438
0.97656250000000  0.7470000000  0.0952312091690791
0.97656250000000  0.7480000000  0.1314731975650647
0.97656250000000  0.7490000000  0.1714724664863312
0.97656250000000  0.7500000000  0.2149148225879214
0.97656250000000  0.7510000000  0.2545348489183813
0.97656250000000  0.7520000000  0.2861217410336681
0.97656250000000  0.7530000000  0.3128590261244882
0.97656250000000  0.7540000000  0.3377281086588483
0.97656250000000  0.7550000000  0.3591751307581723
0.97656250000000  0.7560000000  0.3795724452834990
0.97656250000000  0.7570000000  0.3996508931108222
0.97656250000000  0.7580000000  0.4174433266244992
0.97656250000000  0.7590000000  0.4348264776050266
0.97656250000000  0.7600000000  0.4502421700834806
0.97656250000000  0.7610000000  0.4663981199674341
0.97656250000000  0.7620000000  0.4801091612799261
0.97656250000000  0.7630000000  0.4949127426451468
0.97656250000000  0.7640000000  0.5089839050612409
0.97656250000000  0.7650000000  0.5224452019063363
0.97656250000000  0.7660000000  0.5342989836094646
0.97656250000000  0.7670000000  0.5465723894291111
0.97656250000000  0.7680000000  0.5586589869084623
0.97656250000000  0.7690000000  0.5699243851981001
0.97656250000000  0.7700000000  0.5796648765260511
0.97656250000000  0.7710000000  0.5906947674339053
0.97656250000000  0.7720000000  0.6013710737778952
0.97656250000000  0.7730000000  0.6114969168906943
0.97656250000000  0.7740000000  0.6215301581289627
0.97656250000000  0.7750000000  0.6310667449924038
0.97656250000000  0.7760000000  0.6387236050467746
0.97656250000000  0.7770000000  0.6481584588388077
0.97656250000000  0.7780000000  0.6575672421569658
0.97656250000000  0.7790000000  0.6648490717386655
0.97656250000000  0.7800000000  0.6726363242844760
0.97656250000000  0.7810000000  0.6813501546112546
0.97656250000000  0.7820000000  0.6873942168802051
0.97656250000000  0.7830000000  0.6954475198125866
0.97656250000000  0.7840000000  0.7018618583978250
0.97656250000000  0.7850000000  0.7097440331654433
0.97656250000000  0.7860000000  0.7159472350146220
0.97656250000000  0.7870000000  0.7214947411577988
0.97656250000000  0.7880000000  0.7289546767573858
0.97656250000000  0.7890000000  0.7348923688272821
0.97656250000000  0.7900000000  0.7395276429609112
0.97656250000000  0.7910000000  0.7472524120680766
0.97656250000000  0.7920000000  0.7521801432364472
0.97656250000000  0.7930000000  0.7574278961273031
0.97656250000000  0.7940000000  0.7620287674522471
0.97656250000000  0.7950000000  0.7672027349348406
0.97656250000000  0.7960000000  0.7722475206830820
0.97656250000000  0.7970000000  0.7773859961989140
0.97656250000000  0.7980000000  0.7801125324027277
0.97656250000000  0.7990000000  0.7839659719691955
0.97656250000000  0.8000000000  0.7891853732065088
0.97656250000000  0.8010000000  0.7943851617334544
0.97656250000000  0.8020000000  0.7971815791669390
0.97656250000000  0.8030000000  0.7998384440368296
0.97656250000000  0.8040000000  0.8030967113187917
0.97656250000000  0.8050000000  0.8060350944242181
0.97656250000000  0.8060000000  0.8093338078806334
0.97656250000000  0.8070000000  0.8140862877286145
0.97656250000000  0.8080000000  0.8159354273256303
0.97656250000000  0.8090000000  0.8187031719048555
0.97656250000000  0.8100000000  0.8212159066112035
0.97656250000000  0.8110000000  0.8229079731817106
0.97656250000000  0.8120000000  0.8255849964313009
0.97656250000000  0.8130000000  0.8280103422461150
0.97656250000000  0.8140000000  0.8293830743276405
0.97656250000000  0.8150000000  0.8314969690825487
0.97656250000000  0.8160000000  0.8326218654808357
0.97656250000000  0.8170000000  0.8357617921485480
0.97656250000000  0.8180000000  0.8356495747665833
0.97656250000000  0.8190000000  0.8399468278741949
0.97656250000000  0.8200000000  0.8376661813796467
0.97656250000000  0.8210000000  0.8386091334812709
0.97656250000000  0.8220000000  0.8383087299200567
0.97656250000000  0.8230000000  0.8373883632005630
0.97656250000000  0.8240000000  0.8402112476757533
0.97656250000000  0.8250000000  0.8410472769905605
0.97656250000000  0.8260000000  0.8368944883847763
0.97656250000000  0.8270000000  0.8405887330923707
0.97656250000000  0.8280000000  0.8422151817172187
0.97656250000000  0.8290000000  0.8417222292165422
0.97656250000000  0.8300000000  0.8404736864361720
0.97656250000000  0.8310000000  0.8387466871130880
0.97656250000000  0.8320000000  0.8374432563601170
0.97656250000000  0.8330000000  0.8361220254905989
0.97656250000000  0.8340000000  0.8344839280394466
0.97656250000000  0.8350000000  0.8322726680779229
0.97656250000000  0.8360000000  0.8303887427000318
0.97656250000000  0.8370000000  0.8285903267325208
0.97656250000000  0.8380000000  0.8265549612205636
0.97656250000000  0.8390000000  0.8242363219795775
0.97656250000000  0.8400000000  0.8214816136463464
0.97656250000000  0.8410000000  0.8186952685011013
0.97656250000000  0.8420000000  0.8159605085881275
0.97656250000000  0.8430000000  0.8128213748996699
0.97656250000000  0.8440000000  0.8094165522470022
0.97656250000000  0.8450000000  0.8054546876107331
0.97656250000000  0.8460000000  0.8015103072232879
0.97656250000000  0.8470000000  0.7978692446677838
0.97656250000000  0.8480000000  0.7941961814989260
0.97656250000000  0.8490000000  0.7904885192199398
0.97656250000000  0.8500000000  0.7864748260612638
0.97656250000000  0.8510000000  0.7818384918464185
0.97656250000000  0.8520000000  0.7769333543093315
0.97656250000000  0.8530000000  0.7721868688552274
0.97656250000000  0.8540000000  0.7669543209512020
0.97656250000000  0.8550000000  0.7618753642523219
0.97656250000000  0.8560000000  0.7575029715605489
0.97656250000000  0.8570000000  0.7510348078965069
0.97656250000000  0.8580000000  0.7438937978742619
0.97656250000000  0.8590000000  0.7370793260453523
0.97656250000000  0.8600000000  0.7300556273780170
0.97656250000000  0.8610000000  0.7225302093863731
0.97656250000000  0.8620000000  0.7146095787543449
0.97656250000000  0.8630000000  0.7077903175183212
0.97656250000000  0.8640000000  0.6992353317672401
0.97656250000000  0.8650000000  0.6907726131624717
0.97656250000000  0.8660000000  0.6823596305056762
0.97656250000000  0.8670000000  0.6749292551359797
0.97656250000000  0.8680000000  0.6653965963298268
0.97656250000000  0.8690000000  0.6557768195695999
0.97656250000000  0.8700000000  0.6457078505778018
0.97656250000000  0.8710000000  0.6334850053877952
0.97656250000000  0.8720000000  0.6240072310140730
0.97656250000000  0.8730000000  0.6124673258895826
0.97656250000000  0.8740000000  0.6005188681548694
0.97656250000000  0.8750000000  0.5883798092419933
0.97656250000000  0.8760000000  0.5745913055329743
0.97656250000000  0.8770000000  0.5620534025710821
0.97656250000000  0.8780000000  0.5482516429955954
0.97656250000000  0.8790000000  0.5312799391614272
0.97656250000000  0.8800000000  0.5167820755917004
0.97656250000000  0.8810000000  0.5011560692766139
0.97656250000000  0.8820000000  0.4824930445390613
0.97656250000000  0.8830000000  0.4642156794850241
0.97656250000000  0.8840000000  0.4442508911657230
0.97656250000000  0.8850000000  0.4239047797212495
0.97656250000000  0.8860000000  0.4007205516286069
0.97656250000000  0.8870000000  0.3769230182740501
0.97656250000000  0.8880000000  0.3494409260455354
0.97656250000000  0.8890000000  0.3185246792686462
0.97656250000000  0.8900000000  0.2818736096689162
0.97656250000000  0.8910000000  0.2362240257132980
0.97656250000000  0.8920000000  0.1930256074570057
0.97656250000000  0.8930000000  0.1527329146717220
0.97656250000000  0.8940000000  0.1160657611080426
0.97656250000000  0.8950000000  0.0828192663930994
0.97656250000000  0.8960000000  0.0534536124397320
0.97656250000000  0.8970000000  0.0282243368187171
0.97656250000000  0.8980000000  0.0096108162558512
0.97656250000000  0.8990000000  0.0000000000000000
0.97656250000000  0.9000000000  0.0000000000000000
0.97656250000000  0.9010000000  0.0000000000000000
0.97656250000000  0.9020000000  0.0000000000000000
0.97656250000000  0.9030000000  0.0000000000000000
0.97656250000000  0.9040000000  0.0000000000000000
0.97656250000000  0.9050000000  0.0000000000000000
0.97656250000000  0.9060000000  0.0000000000000000
0.97656250000000  0.9070000000  0.0000000000000000
0.97656250000000  0.9080000000  0.0000000000000000
0.97656250000000  0.9090000000  0.0000000000000000
0.97656250000000  0.9100000000  0.0000000000000000
0.97656250000000  0.9110000000  0.0000000000000000
0.97656250000000  0.9120000000  0.0000000000000000
0.97656250000000  0.9130000000  0.0000000000000000
0.97656250000000  0.9140000000  0.0000000000000000
0.97656250000000  0.9150000000  0.0000000000000000
0.97656250000000  0.9160000000  0.0000000000000000
0.97656250000000  0.9170000000  0.0000000000000000
0.97656250000000  0.9180000000  0.0000000000000000
0.97656250000000  0.9190000000  0.0000000000000000
0.97656250000000  0.9200000000  0.0000000000000000
0.97656250000000  0.9210000000  0.0000000000000000
0.97656250000000  0.9220000000  0.0000000000000000
0.97656250000000  0.9230000000  0.0000000000000000
0.97656250000000  0.9240000000  0.0000000000000000
0.97656250000000  0.9250000000  0.0000000000000000
0.97656250000000  0.9260000000  0.0000000000000000
0.97656250000000  0.9270000000  0.0000000000000000
0.97656250000000  0.9280000000  0.0000000000000000
0.97656250000000  0.9290000000  0.0000000000000000
0.97656250000000  0.9300000000  0.0000000000000000
0.97656250000000  0.9310000000  0.0000000000000000
0.97656250000000  0.9320000000  0.0000000000000000
0.97656250000000  0.9330000000  0.0000000000000000
0.97656250000000  0.9340000000  0.0000000000000000
0.97656250000000  0.9350000000  0.0000000000000000
0.97656250000000  0.9360000000  0.0000000000000000
0.97656250000000  0.9370000000  0.0000000000000000
0.97656250000000  0.9380000000  0.0000000000000000
0.97656250000000  0.9390000000  0.0000000000000000
0.97656250000000  0.9400000000  0.0000000000000000
0.97656250000000  0.9410000000  0.0000000000000000
0.97656250000000  0.9420000000  0.0000000000000000
0.97656250000000  0.9430000000  0.0000000000000000
0.97656250000000  0.9440000000  0.0000000000000000
0.97656250000000  0.9450000000  0.0000000000000000
0.97656250000000  0.9460000000  0.0000000000000000
0.97656250000000  0.9470000000  0.0000000000000000
0.97656250000000  0.9480000000  0.0000000000000000
0.97656250000000  0.9490000000  0.0000000000000000
0.97656250000000  0.9500000000  0.0000000000000000
0.97656250000000  0.9510000000  0.0000000000000000
0.97656250000000  0.9520000000  0.0000000000000000
0.97656250000000  0.9530000000  0.0000000000000000
0.97656250000000  0.9540000000  0.0000000000000000
0.97656250000000  0.9550000000  0.0000000000000000
0.97656250000000  0.9560000000  0.0000000000000000
0.97656250000000  0.9570000000  0.0000000000000000
0.97656250000000  0.9580000000  0.0000000000000000
0.97656250000000  0.9590000000  0.0000000000000000
0.97656250000000  0.9600000000  0.0000000000000000
0.97656250000000  0.9610000000  0.0000000000000000
0.97656250000000  0.9620000000  0.0000000000000000
0.97656250000000  0.9630000000  0.0000000000000000
0.97656250000000  0.9640000000  0.0000000000000000
0.97656250000000  0.9650000000  0.0000000000000000
0.97656250000000  0.9660000000  0.0000000000000000
0.97656250000000  0.9670000000  0.0000000000000000
0.97656250000000  0.9680000000  0.0000000000000000
0.97656250000000  0.9690000000  0.0000000000000000
0.97656250000000  0.9700000000  0.0000000000000000
0.97656250000000  0.9710000000  0.0000000000000000
0.97656250000000  0.9720000000  0.0000000000000000
0.97656250000000  0.9730000000  0.0000000000000000
0.97656250000000  0.9740000000  0.0000000000000000
0.97656250000000  0.9750000000  0.0000000000000000
0.97656250000000  0.9760000000  0.0000000000000000
0.97656250000000  0.9770000000  0.0000000000000000
0.97656250000000  0.9780000000  0.0000000000000000
0.97656250000000  0.9790000000  0.0000000000000000
0.97656250000000  0.9800000000  0.0000000000000000
0.97656250000000  0.9810000000  0.0000000000000000
0.97656250000000  0.9820000000  0.0000000000000000
0.97656250000000  0.9830000000  0.0000000000000000
0.97656250000000  0.9840000000  0.0000000000000000
0.97656250000000  0.9850000000  0.0000000000000000
0.97656250000000  0.9860000000  0.0000000000000000
0.97656250000000  0.9870000000  0.0000000000000000
0.97656250000000  0.9880000000  0.0000000000000000
0.97656250000000  0.9890000000  0.0000000000000000
0.97656250000000  0.9900000000  0.0000000000000000
0.97656250000000  0.9910000000  0.0000000000000000
0.97656250000000  0.9920000000  0.0000000000000000
0.97656250000000  0.9930000000  0.0000000000000000
0.97656250000000  0.9940000000  0.0000000000000000
0.97656250000000  0.9950000000  0.0000000000000000
0.97656250000000  0.9960000000  0.0000000000000000
0.97656250000000  0.9970000000  0.0000000000000000
0.97656250000000  0.9980000000  0.0000000000000000
0.97656250000000  0.9990000000  0.0000000000000000
0.98437500000000  0.7000000000  0.0000000000000000
0.98437500000000  0.7010000000  0.0000000000000000
0.98437500000000  0.7020000000  0.0000000000000000
0.98437500000000  0.7030000000  0.0000000000000000
0.98437500000000  0.7040000000  0.0000000000000000
0.98437500000000  0.7050000000  0.0000000000000000
0.98437500000000  0.7060000000  0.0000000000000000
0.98437500000000  0.7070000000  0.0000000000000000
0.98437500000000  0.7080000000  0.0000000000000000
0.98437500000000  0.7090000000  0.0000000000000000
0.98437500000000  0.7100000000  0.0000000000000000
0.98437500000000  0.7110000000  0.0000000000000000
0.98437500000000  0.7120000000  0.0000000000000000
0.98437500000000  0.7130000000  0.0000000000000000
0.98437500000000  0.7140000000  0.0000000000000000
0.98437500000000  0.7150000000  0.0000000000000000
0.98437500000000  0.7160000000  0.0000000000000000
0.98437500000000  0.7170000000  0.0000000000000000
0.98437500000000  0.7180000000  0.0000000000000000
0.98437500000000  0.7190000000  0.0000000000000000
0.98437500000000  0.7200000000  0.0000000000000000
0.98437500000000  0.7210000000  0.0000000000000000
0.98437500000000  0.7220000000  0.0000000000000000
0.98437500000000  0.7230000000  0.0000000000000000
0.98437500000000  0.7240000000  0.0000000000000000
0.98437500000000  0.7250000000  0.0000000000000000
0.98437500000000  0.7260000000  0.0000000000000000
0.98437500000000  0.7270000000  0.0000000000000000
0.98437500000000  0.7280000000  0.0000000000000000
0.98437500000000  0.7290000000  0.0000000000000000
0.98437500000000  0.7300000000  0.0000000000000000
0.98437500000000  0.7310000000  0.0000000000000000
0.98437500000000  0.7320000000  0.0000000000000000
0.98437500000000  0.7330000000  0.0000000000000000
0.98437500000000  0.7340000000  0.0000000000000000
0.98437500000000  0.7350000000  0.0000000000000000
0.98437500000000  0.7360000000  0.0000000000000000
0.98437500000000  0.7370000000  0.0000000000000000
0.98437500000000  0.7380000000  0.0000000000000000
0.98437500000000  0.7390000000  0.0000000000000000
0.98437500000000  0.7400000000  0.0000000000000000
0.98437500000000  0.7410000000  0.0041053026599869
0.98437500000000  0.7420000000  0.0208845329702093
0.98437500000000  0.7430000000  0.0449365193019821
0.98437500000000  0.7440000000  0.0743818987828382
0.98437500000000  0.7450000000  0.1084490342156352
0.98437500000000  0.7460000000  0.1463301009919958
0.98437500000000  0.7470000000  0.1879018447742042
0.98437500000000  0.7480000000  0.2321207694575127
0.98437500000000  0.7490000000  0.2678246695791427
0.98437500000000  0.7500000000  0.2962820466113388
0.98437500000000  0.7510000000  0.3224093836256136
0.98437500000000  0.7520000000  0.3454432419041760
0.98437500000000  0.7530000000  0.3673444926613659
0.98437500000000  0.7540000000  0.3865940450235270
0.98437500000000  0.7550000000  0.4063094825576311
0.98437500000000  0.7560000000  0.4242475077396037
0.98437500000000  0.7570000000  0.4397411035944458
0.98437500000000  0.7580000000  0.4569740390760824
0.98437500000000  0.7590000000  0.4716715631878808
0.98437500000000  0.7600000000  0.4868512354453136
0.98437500000000  0.7610000000  0.5003941674278067
0.98437500000000  0.7620000000  0.5139949523531613
0.98437500000000  0.7630000000  0.5266273107418237
0.98437500000000  0.7640000000  0.5386166320093791
0.98437500000000  0.7650000000  0.5504621214271189
0.98437500000000  0.7660000000  0.5626605286117710
0.98437500000000  0.7670000000  0.5732079773404163
0.98437500000000  0.7680000000  0.5833565437883571
0.98437500000000  0.7690000000  0.5944116580630853
0.98437500000000  0.7700000000  0.6045258568346029
0.98437500000000  0.7710000000  0.6145792673941340
0.98437500000000  0.7720000000  0.6229063851672044
0.98437500000000  0.7730000000  0.6328638778751348
0.98437500000000  0.7740000000  0.6419723825667900
0.98437500000000  0.7750000000  0.6498342103769646
0.98437500000000  0.7760000000  0.6596896466202246
0.98437500000000  0.7770000000  0.6666115598645951
0.98437500000000  0.7780000000  0.6743389215566628
0.98437500000000  0.7790000000  0.6820953268184288
0.98437500000000  0.7800000000  0.6900878236756541
0.98437500000000  0.7810000000  0.6961180358084029
0.98437500000000  0.7820000000  0.7043743606070854
0.98437500000000  0.7830000000  0.7098376592464795
0.98437500000000  0.7840000000  0.7170416170959159
0.98437500000000  0.7850000000  0.7230369750102037
0.98437500000000  0.7860000000  0.7296636067821074
0.98437500000000  0.7870000000  0.7359001343965493
0.98437500000000  0.7880000000  0.7403136345392295
0.98437500000000  0.7890000000  0.7468902547263179
0.98437500000000  0.7900000000  0.7532469200944119
0.98437500000000  0.7910000000  0.7565255030963426
0.98437500000000  0.7920000000  0.7618266378176772
0.98437500000000  0.7930000000  0.7673424353443229
0.98437500000000  0.7940000000  0.7715126347403518
0.98437500000000  0.7950000000  0.7762044573183770
0.98437500000000  0.7960000000  0.7789613679140549
0.98437500000000  0.7970000000  0.7846078339643646
0.98437500000000  0.7980000000  0.7888436010631250
0.98437500000000  0.7990000000  0.7930703822124328
0.98437500000000  0.8000000000  0.7957113493781588
0.98437500000000  0.8010000000  0.7981970084314329
0.98437500000000  0.8020000000  0.8011244241089835
0.98437500000000  0.8030000000  0.8061231534589179
0.98437500000000  0.8040000000  0.8104907639897478
0.98437500000000  0.8050000000  0.8116535731777910
0.98437500000000  0.8060000000  0.8145092114566649
0.98437500000000  0.8070000000  0.8163777922905627
0.98437500000000  0.8080000000  0.8190102815716082
0.98437500000000  0.8090000000  0.8210257165397723
0.98437500000000  0.8100000000  0.8231472270943457
0.98437500000000  0.8110000000  0.8257874169804021
0.98437500000000  0.8120000000  0.8275094218749729
0.98437500000000  0.8130000000  0.8268686620897197
0.98437500000000  0.8140000000  0.8283830638811807
0.98437500000000  0.8150000000  0.8285658976100042
0.98437500000000  0.8160000000  0.8317903975897416
0.98437500000000  0.8170000000  0.8308117788757988
0.98437500000000  0.8180000000  0.8331512467305732
0.98437500000000  0.8190000000  0.8317502641398352
0.98437500000000  0.8200000000  0.8339049488952796
0.98437500000000  0.8210000000  0.8406309362298847
0.98437500000000  0.8220000000  0.8402643059223787
0.98437500000000  0.8230000000  0.8396868137888213
0.98437500000000  0.8240000000  0.8380927539424730
0.98437500000000  0.8250000000  0.8345953955208315
0.98437500000000  0.8260000000  0.8374313491930657
0.98437500000000  0.8270000000  0.8358131878142895
0.98437500000000  0.8280000000  0.8297931327236128
0.98437500000000  0.8290000000  0.8298831878104714
0.98437500000000  0.8300000000  0.8294694939524425
0.98437500000000  0.8310000000  0.8279812795545222
0.98437500000000  0.8320000000  0.8265295147901810
0.98437500000000  0.8330000000  0.8243118824096864
0.98437500000000  0.8340000000  0.8222765144788554
0.98437500000000  0.8350000000  0.8203717672772520
0.98437500000000  0.8360000000  0.8178718501437620
0.98437500000000  0.8370000000  0.8162748903039765
0.98437500000000  0.8380000000  0.8151611710876654
0.98437500000000  0.8390000000  0.8127438993167254
0.98437500000000  0.8400000000  0.8104487492030470
0.98437500000000  0.8410000000  0.8075350546324911
0.98437500000000  0.8420000000  0.8036361303494630
0.98437500000000  0.8430000000  0.8010143571707667
0.98437500000000  0.8440000000  0.7971342305854185
0.98437500000000  0.8450000000  0.7929044745824720
0.98437500000000  0.8460000000  0.7885375180340853
0.98437500000000  0.8470000000  0.7842712727000124
0.98437500000000  0.8480000000  0.7796052113322611
0.98437500000000  0.8490000000  0.7751831079423174
0.98437500000000  0.8500000000  0.7711934985463653
0.98437500000000  0.8510000000  0.7657367233484836
0.98437500000000  0.8520000000  0.7600641517436744
0.98437500000000  0.8530000000  0.7535199612729774
0.98437500000000  0.8540000000  0.7477409875404455
0.98437500000000  0.8550000000  0.7410467830626525
0.98437500000000  0.8560000000  0.7346085136026121
0.98437500000000  0.8570000000  0.7274342352585826
0.98437500000000  0.8580000000  0.7209679855189121
0.98437500000000  0.8590000000  0.7137882101275331
0.98437500000000  0.8600000000  0.7069273451310401
0.98437500000000  0.8610000000  0.6985912387047597
0.98437500000000  0.8620000000  0.6896022317993321
0.98437500000000  0.8630000000  0.6812566554012431
0.98437500000000  0.8640000000  0.6722355055283689
0.98437500000000  0.8650000000  0.6637367765914124
0.98437500000000  0.8660000000  0.6538290698072955
0.98437500000000  0.8670000000  0.6432199152308274
0.98437500000000  0.8680000000  0.6329207527767180
0.98437500000000  0.8690000000  0.6221923978753854
0.98437500000000  0.8700000000  0.6105965015420981
0.98437500000000  0.8710000000  0.5999089993607342
0.98437500000000  0.8720000000  0.5872412702489730
0.98437500000000  0.8730000000  0.5736603771227694
0.98437500000000  0.8740000000  0.5597029402656649
0.98437500000000  0.8750000000  0.5460384068719946
0.98437500000000  0.8760000000  0.5316179031006617
0.98437500000000  0.8770000000  0.5160853134193418
0.98437500000000  0.8780000000  0.4988562054603486
0.98437500000000  0.8790000000  0.4825266756967101
0.98437500000000  0.8800000000  0.4637579601141157
0.98437500000000  0.8810000000  0.4437437179909609
0.98437500000000  0.8820000000  0.4235423562965234
0.98437500000000  0.8830000000  0.4002642974759672
0.98437500000000  0.8840000000  0.3768337026099501
0.98437500000000  0.8850000000  0.3494451066985215
0.98437500000000  0.8860000000  0.3194737029080310
0.98437500000000  0.8870000000  0.2816941457102271
0.98437500000000  0.8880000000  0.2364652636867475
0.98437500000000  0.8890000000  0.1931493404946937
0.98437500000000  0.8900000000  0.1528176977998184
0.98437500000000  0.8910000000  0.1161873911632177
0.98437500000000  0.8920000000  0.0830468645025403
0.98437500000000  0.8930000000  0.0534961795961012
0.98437500000000  0.8940000000  0.0287339038567269
0.98437500000000  0.8950000000  0.0098267512070475
0.98437500000000  0.8960000000  0.0000000000000000
0.98437500000000  0.8970000000  0.0000000000000000
0.98437500000000  0.8980000000  0.0000000000000000
0.98437500000000  0.8990000000  0.0000000000000000
0.98437500000000  0.9000000000  0.0000000000000000
0.98437500000000  0.9010000000  0.0000000000000000
0.98437500000000  0.9020000000  0.0000000000000000
0.98437500000000  0.9030000000  0.0000000000000000
0.98437500000000  0.9040000000  0.0000000000000000
0.98437500000000  0.9050000000  0.0000000000000000
0.98437500000000  0.9060000000  0.0000000000000000
0.98437500000000  0.9070000000  0.0000000000000000
0.98437500000000  0.9080000000  0.0000000000000000
0.98437500000000  0.9090000000  0.0000000000000000
0.98437500000000  0.9100000000  0.0000000000000000
0.98437500000000  0.9110000000  0.0000000000000000
0.98437500000000  0.9120000000  0.0000000000000000
0.98437500000000  0.9130000000  0.0000000000000000
0.98437500000000  0.9140000000  0.0000000000000000
0.98437500000000  0.9150000000  0.0000000000000000
0.98437500000000  0.9160000000  0.0000000000000000
0.98437500000000  0.9170000000  0.0000000000000000
0.98437500000000  0.9180000000  0.0000000000000000
0.98437500000000  0.9190000000  0.0000000000000000
0.98437500000000  0.9200000000  0.0000000000000000
0.98437500000000  0.9210000000  0.0000000000000000
0.98437500000000  0.9220000000  0.0000000000000000
0.98437500000000  0.9230000000  0.0000000000000000
0.98437500000000  0.9240000000  0.0000000000000000
0.98437500000000  0.9250000000  0.0000000000000000
0.98437500000000  0.9260000000  0.0000000000000000
0.98437500000000  0.9270000000  0.0000000000000000
0.98437500000000  0.9280000000  0.0000000000000000
0.98437500000000  0.9290000000  0.0000000000000000
0.98437500000000  0.9300000000  0.0000000000000000
0.98437500000000  0.9310000000  0.0000000000000000
0.98437500000000  0.9320000000  0.0000000000000000
0.98437500000000  0.9330000000  0.0000000000000000
0.98437500000000  0.9340000000  0.0000000000000000
0.98437500000000  0.9350000000  0.0000000000000000
0.98437500000000  0.9360000000  0.0000000000000000
0.98437500000000  0.9370000000  0.0000000000000000
0.98437500000000  0.9380000000  0.0000000000000000
0.98437500000000  0.9390000000  0.0000000000000000
0.98437500000000  0.9400000000  0.0000000000000000
0.98437500000000  0.9410000000  0.0000000000000000
0.98437500000000  0.9420000000  0.0000000000000000
0.98437500000000  0.9430000000  0.0000000000000000
0.98437500000000  0.9440000000  0.0000000000000000
0.98437500000000  0.9450000000  0.0000000000000000
0.98437500000000  0.9460000000  0.0000000000000000
0.98437500000000  0.9470000000  0.0000000000000000
0.98437500000000  0.9480000000  0.0000000000000000
0.98437500000000  0.9490000000  0.0000000000000000
0.98437500000000  0.9500000000  0.0000000000000000
0.98437500000000  0.9510000000  0.0000000000000000
0.98437500000000  0.9520000000  0.0000000000000000
0.98437500000000  0.9530000000  0.0000000000000000
0.98437500000000  0.9540000000  0.0000000000000000
0.98437500000000  0.9550000000  0.0000000000000000
0.98437500000000  0.9560000000  0.0000000000000000
0.98437500000000  0.9570000000  0.0000000000000000
0.98437500000000  0.9580000000  0.0000000000000000
0.98437500000000  0.9590000000  0.0000000000000000
0.98437500000000  0.9600000000  0.0000000000000000
0.98437500000000  0.9610000000  0.0000000000000000
0.98437500000000  0.9620000000  0.0000000000000000
0.98437500000000  0.9630000000  0.0000000000000000
0.98437500000000  0.9640000000  0.0000000000000000
0.98437500000000  0.9650000000  0.0000000000000000
0.98437500000000  0.9660000000  0.0000000000000000
0.98437500000000  0.9670000000  0.0000000000000000
0.98437500000000  0.9680000000  0.0000000000000000
0.98437500000000  0.9690000000  0.0000000000000000
0.98437500000000  0.9700000000  0.0000000000000000
0.98437500000000  0.9710000000  0.0000000000000000
0.98437500000000  0.9720000000  0.0000000000000000
0.98437500000000  0.9730000000  0.0000000000000000
0.98437500000000  0.9740000000  0.0000000000000000
0.98437500000000  0.9750000000  0.0000000000000000
0.98437500000000  0.9760000000  0.0000000000000000
0.98437500000000  0.9770000000  0.0000000000000000
0.98437500000000  0.9780000000  0.0000000000000000
0.98437500000000  0.9790000000  0.0000000000000000
0.98437500000000  0.9800000000  0.0000000000000000
0.98437500000000  0.9810000000  0.0000000000000000
0.98437500000000  0.9820000000  0.0000000000000000
0.98437500000000  0.9830000000  0.0000000000000000
0.98437500000000  0.9840000000  0.0000000000000000
0.98437500000000  0.9850000000  0.0000000000000000
0.98437500000000  0.9860000000  0.0000000000000000
0.98437500000000  0.9870000000  0.0000000000000000
0.98437500000000  0.9880000000  0.0000000000000000
0.98437500000000  0.9890000000  0.0000000000000000
0.98437500000000  0.9900000000  0.0000000000000000
0.98437500000000  0.9910000000  0.0000000000000000
0.98437500000000  0.9920000000  0.0000000000000000
0.98437500000000  0.9930000000  0.0000000000000000
0.98437500000000  0.9940000000  0.0000000000000000
0.98437500000000  0.9950000000  0.0000000000000000
0.98437500000000  0.9960000000  0.0000000000000000
0.98437500000000  0.9970000000  0.0000000000000000
0.98437500000000  0.9980000000  0.0000000000000000
0.98437500000000  0.9990000000  0.0000000000000000
0.99218750000000  0.7000000000  0.0000000000000000
0.99218750000000  0.7010000000  0.0000000000000000
0.99218750000000  0.7020000000  0.0000000000000000
0.99218750000000  0.7030000000  0.0000000000000000
0.99218750000000  0.7040000000  0.0000000000000000
0.99218750000000  0.7050000000  0.0000000000000000
0.99218750000000  0.7060000000  0.0000000000000000
0.99218750000000  0.7070000000  0.0000000000000000
0.99218750000000  0.7080000000  0.0000000000000000
0.99218750000000  0.7090000000  0.0000000000000000
0.99218750000000  0.7100000000  0.0000000000000000
0.99218750000000  0.7110000000  0.0000000000000000
0.99218750000000  0.7120000000  0.0000000000000000
0.99218750000000  0.7130000000  0.0000000000000000
0.99218750000000  0.7140000000  0.0000000000000000
0.99218750000000  0.7150000000  0.0000000000000000
0.99218750000000  0.7160000000  0.0000000000000000
0.99218750000000  0.7170000000  0.0000000000000000
0.99218750000000  0.7180000000  0.0000000000000000
0.99218750000000  0.7190000000  0.0000000000000000
0.99218750000000  0.7200000000  0.0000000000000000
0.99218750000000  0.7210000000  0.0000000000000000
0.99218750000000  0.7220000000  0.0000000000000000
0.99218750000000  0.7230000000  0.0000000000000000
0.99218750000000  0.7240000000  0.0000000000000000
0.99218750000000  0.7250000000  0.0000000000000000
0.99218750000000  0.7260000000  0.0000000000000000
0.99218750000000  0.7270000000  0.0000000000000000
0.99218750000000  0.7280000000  0.0000000000000000
0.99218750000000  0.7290000000  0.0000000000000000
0.99218750000000  0.7300000000  0.0000000000000000
0.99218750000000  0.7310000000  0.0000000000000000
0.99218750000000  0.7320000000  0.0000000000000000
0.99218750000000  0.7330000000  0.0000000000000000
0.99218750000000  0.7340000000  0.0000000000000000
0.99218750000000  0.7350000000  0.0000000000000000
0.99218750000000  0.7360000000  0.0000000000000000
0.99218750000000  0.7370000000  0.0000000000000000
0.99218750000000  0.7380000000  0.0000000000000000
0.99218750000000  0.7390000000  0.0079635163587284
0.99218750000000  0.7400000000  0.0273352618837169
0.99218750000000  0.7410000000  0.0528437850017458
0.99218750000000  0.7420000000  0.0844120832325973
0.99218750000000  0.7430000000  0.1196551822198198
0.99218750000000  0.7440000000  0.1584114766636459
0.99218750000000  0.7450000000  0.2007900122040838
0.99218750000000  0.7460000000  0.2440357527672003
0.99218750000000  0.7470000000  0.2765034214186654
0.99218750000000  0.7480000000  0.3043322801926251
0.99218750000000  0.7490000000  0.3293496768301625
0.99218750000000  0.7500000000  0.3527133824477616
0.99218750000000  0.7510000000  0.3727292701981517
0.99218750000000  0.7520000000  0.3926972740284551
0.99218750000000  0.7530000000  0.4109142284772541
0.99218750000000  0.7540000000  0.4289292989145840
0.99218750000000  0.7550000000  0.4448137783803383
0.99218750000000  0.7560000000  0.4603038844849603
0.99218750000000  0.7570000000  0.4760257335508893
0.99218750000000  0.7580000000  0.4900743459110523
0.99218750000000  0.7590000000  0.5041120932453752
0.99218750000000  0.7600000000  0.5160986511691258
0.99218750000000  0.7610000000  0.5295102994208456
0.99218750000000  0.7620000000  0.5405701571863479
0.99218750000000  0.7630000000  0.5530062231439278
0.99218750000000  0.7640000000  0.5648170371472111
0.99218750000000  0.7650000000  0.5760076040296265
0.99218750000000  0.7660000000  0.5859919288238721
0.99218750000000  0.7670000000  0.5963794136256824
0.99218750000000  0.7680000000  0.6067488256354834
0.99218750000000  0.7690000000  0.6164098686749285
0.99218750000000  0.7700000000  0.6245366577548280
0.99218750000000  0.7710000000  0.6340631051500718
0.99218750000000  0.7720000000  0.6434059445770363
0.99218750000000  0.7730000000  0.6518892565920191
0.99218750000000  0.7740000000  0.6606925936286175
0.99218750000000  0.7750000000  0.6686937459251183
0.99218750000000  0.7760000000  0.6749899951552096
0.99218750000000  0.7770000000  0.6832375103863484
0.99218750000000  0.7780000000  0.6915158993729564
0.99218750000000  0.7790000000  0.6975376765236463
0.99218750000000  0.7800000000  0.7041189257306646
0.99218750000000  0.7810000000  0.7118079242840557
0.99218750000000  0.7820000000  0.7167558438639337
0.99218750000000  0.7830000000  0.7237696970515951
0.99218750000000  0.7840000000  0.7292017778595823
0.99218750000000  0.7850000000  0.7359727492772697
0.99218750000000  0.7860000000  0.7411199353149389
0.99218750000000  0.7870000000  0.7457308253476214
0.99218750000000  0.7880000000  0.7522498136812447
0.99218750000000  0.7890000000  0.7570549852167826
0.99218750000000  0.7900000000  0.7606774943752415
0.99218750000000  0.7910000000  0.7675096229074250
0.99218750000000  0.7920000000  0.7715414240960372
0.99218750000000  0.7930000000  0.7758254983563267
0.99218750000000  0.7940000000  0.7795204476820861
0.99218750000000  0.7950000000  0.7837855393833707
0.99218750000000  0.7960000000  0.7879789280238865
0.99218750000000  0.7970000000  0.7922614776065213
0.99218750000000  0.7980000000  0.7941297703971111
0.99218750000000  0.7990000000  0.7972476741579503
0.99218750000000  0.8000000000  0.8014717098004890
0.99218750000000  0.8010000000  0.8058654658402855
0.99218750000000  0.8020000000  0.8079129075175195
0.99218750000000  0.8030000000  0.8098212055331522
0.99218750000000  0.8040000000  0.8121297090961894
0.99218750000000  0.8050000000  0.8142457073662676
0.99218750000000  0.8060000000  0.8164566284438107
0.99218750000000  0.8070000000  0.8203801599215289
0.99218750000000  0.8080000000  0.8214612525504089
0.99218750000000  0.8090000000  0.8234591304588104
0.99218750000000  0.8100000000  0.8253939546374446
0.99218750000000  0.8110000000  0.8261112437186234
0.99218750000000  0.8120000000  0.8277397153536639
0.99218750000000  0.8130000000  0.8292448489143062
0.99218750000000  0.8140000000  0.8298251809896593
0.99218750000000  0.8150000000  0.8310129360651816
0.99218750000000  0.8160000000  0.8314766804876266
0.99218750000000  0.8170000000  0.8335526591151655
0.99218750000000  0.8180000000  0.8324418617190463
0.99218750000000  0.8190000000  0.8357979823798065
0.99218750000000  0.8200000000  0.8328381909525017
0.99218750000000  0.8210000000  0.8329648687872496
0.99218750000000  0.8220000000  0.8319804993439655
0.99218750000000  0.8230000000  0.8301707500301343
0.99218750000000  0.8240000000  0.8318341867803881
0.99218750000000  0.8250000000  0.8317767745438800
0.99218750000000  0.8260000000  0.8267941292106273
0.99218750000000  0.8270000000  0.8295830327593425
0.99218750000000  0.8280000000  0.8302393305917523
0.99218750000000  0.8290000000  0.8287665369427445
0.99218750000000  0.8300000000  0.8266063482112349
0.99218750000000  0.8310000000  0.8240988809213781
0.99218750000000  0.8320000000  0.8218777317972331
0.99218750000000  0.8330000000  0.8194976601194968
0.99218750000000  0.8340000000  0.8168639345940780
0.99218750000000  0.8350000000  0.8137213683631987
0.99218750000000  0.8360000000  0.8108375640849672
0.99218750000000  0.8370000000  0.8079639653040156
0.99218750000000  0.8380000000  0.8049209925798999
0.99218750000000  0.8390000000  0.8015200412237193
0.99218750000000  0.8400000000  0.7976785513886162
0.99218750000000  0.8410000000  0.7937334156251897
0.99218750000000  0.8420000000  0.7897650864595412
0.99218750000000  0.8430000000  0.7855275679058410
0.99218750000000  0.8440000000  0.7809530229893485
0.99218750000000  0.8450000000  0.7757465380303069
0.99218750000000  0.8460000000  0.7706897750593114
0.99218750000000  0.8470000000  0.7657205890579774
0.99218750000000  0.8480000000  0.7607925888751707
0.99218750000000  0.8490000000  0.7558239517734532
0.99218750000000  0.8500000000  0.7504694065889891
0.99218750000000  0.8510000000  0.7446341778068092
0.99218750000000  0.8520000000  0.7384531513338958
0.99218750000000  0.8530000000  0.7322125354482403
0.99218750000000  0.8540000000  0.7255545503144039
0.99218750000000  0.8550000000  0.7187548318351534
0.99218750000000  0.8560000000  0.7128065757193458
0.99218750000000  0.8570000000  0.7046789835134482
0.99218750000000  0.8580000000  0.6959465060673549
0.99218750000000  0.8590000000  0.6872518612193733
0.99218750000000  0.8600000000  0.6784845680640674
0.99218750000000  0.8610000000  0.6691315287184628
0.99218750000000  0.8620000000  0.6595303442495281
0.99218750000000  0.8630000000  0.6507340673963291
0.99218750000000  0.8640000000  0.6401933783423572
0.99218750000000  0.8650000000  0.6294479133274811
0.99218750000000  0.8660000000  0.6188840816193935
0.99218750000000  0.8670000000  0.6088666260192065
0.99218750000000  0.8680000000  0.5967405417117673
0.99218750000000  0.8690000000  0.5845176628600217
0.99218750000000  0.8700000000  0.5716911711438548
0.99218750000000  0.8710000000  0.5564025488118485
0.99218750000000  0.8720000000  0.5434154697685252
0.99218750000000  0.8730000000  0.5284922763815861
0.99218750000000  0.8740000000  0.5125569942989279
0.99218750000000  0.8750000000  0.4963526901087316
0.99218750000000  0.8760000000  0.4781845596589375
0.99218750000000  0.8770000000  0.4607278656614415
0.99218750000000  0.8780000000  0.4413197250968545
0.99218750000000  0.8790000000  0.4185742351945796
0.99218750000000  0.8800000000  0.3967005887623096
0.99218750000000  0.8810000000  0.3728446904675792
0.99218750000000  0.8820000000  0.3445574956522588
0.99218750000000  0.8830000000  0.3134100630371764
0.99218750000000  0.8840000000  0.2744497052697110
0.99218750000000  0.8850000000  0.2297347770715511
0.99218750000000  0.8860000000  0.1864062503329104
0.99218750000000  0.8870000000  0.1475345915825631
0.99218750000000  0.8880000000  0.1106694736634743
0.99218750000000  0.8890000000  0.0775296791677136
0.99218750000000  0.8900000000  0.0495148055589223
0.99218750000000  0.8910000000  0.0252785690372348
0.99218750000000  0.8920000000  0.0073096466389449
0.99218750000000  0.8930000000  0.0000000000000000
0.99218750000000  0.8940000000  0.0000000000000000
0.99218750000000  0.8950000000  0.0000000000000000
0.99218750000000  0.8960000000  0.0000000000000000
0.99218750000000  0.8970000000  0.0000000000000000
0.99218750000000  0.8980000000  0.0000000000000000
0.99218750000000  0.8990000000  0.0000000000000000
0.99218750000000  0.9000000000  0.0000000000000000
0.99218750000000  0.9010000000  0.0000000000000000
0.99218750000000  0.9020000000  0.0000000000000000
0.99218750000000  0.9030000000  0.0000000000000000
0.99218750000000  0.9040000000  0.0000000000000000
0.99218750000000  0.9050000000  0.0000000000000000
0.99218750000000  0.9060000000  0.0000000000000000
0.99218750000000  0.9070000000  0.0000000000000000
0.99218750000000  0.9080000000  0.0000000000000000
0.99218750000000  0.9090000000  0.0000000000000000
0.99218750000000  0.9100000000  0.0000000000000000
0.99218750000000  0.9110000000  0.0000000000000000
0.99218750000000  0.9120000000  0.0000000000000000
0.99218750000000  0.9130000000  0.0000000000000000
0.99218750000000  0.9140000000  0.0000000000000000
0.99218750000000  0.9150000000  0.0000000000000000
0.99218750000000  0.9160000000  0.0000000000000000
0.99218750000000  0.9170000000  0.0000000000000000
0.99218750000000  0.9180000000  0.0000000000000000
0.99218750000000  0.9190000000  0.0000000000000000
0.99218750000000  0.9200000000  0.0000000000000000
0.99218750000000  0.9210000000  0.0000000000000000
0.99218750000000  0.9220000000  0.0000000000000000
0.99218750000000  0.9230000000  0.0000000000000000
0.99218750000000  0.9240000000  0.0000000000000000
0.99218750000000  0.9250000000  0.0000000000000000
0.99218750000000  0.9260000000  0.0000000000000000
0.99218750000000  0.9270000000  0.0000000000000000
0.99218750000000  0.9280000000  0.0000000000000000
0.99218750000000  0.9290000000  0.0000000000000000
0.99218750000000  0.9300000000  0.0000000000000000
0.99218750000000  0.9310000000  0.0000000000000000
0.99218750000000  0.9320000000  0.0000000000000000
0.99218750000000  0.9330000000  0.0000000000000000
0.99218750000000  0.9340000000  0.0000000000000000
0.99218750000000  0.9350000000  0.0000000000000000
0.99218750000000  0.9360000000  0.0000000000000000
0.99218750000000  0.9370000000  0.0000000000000000
0.99218750000000  0.9380000000  0.0000000000000000
0.99218750000000  0.9390000000  0.0000000000000000
0.99218750000000  0.9400000000  0.0000000000000000
0.99218750000000  0.9410000000  0.0000000000000000
0.99218750000000  0.9420000000  0.0000000000000000
0.99218750000000  0.9430000000  0.0000000000000000
0.99218750000000  0.9440000000  0.0000000000000000
0.99218750000000  0.9450000000  0.0000000000000000
0.99218750000000  0.9460000000  0.0000000000000000
0.99218750000000  0.9470000000  0.0000000000000000
0.99218750000000  0.9480000000  0.0000000000000000
0.99218750000000  0.9490000000  0.0000000000000000
0.99218750000000  0.9500000000  0.0000000000000000
0.99218750000000  0.9510000000  0.0000000000000000
0.99218750000000  0.9520000000  0.0000000000000000
0.99218750000000  0.9530000000  0.0000000000000000
0.99218750000000  0.9540000000  0.0000000000000000
0.99218750000000  0.9550000000  0.0000000000000000
0.99218750000000  0.9560000000  0.0000000000000000
0.99218750000000  0.9570000000  0.0000000000000000
0.99218750000000  0.9580000000  0.0000000000000000
0.99218750000000  0.9590000000  0.0000000000000000
0.99218750000000  0.9600000000  0.0000000000000000
0.99218750000000  0.9610000000  0.0000000000000000
0.99218750000000  0.9620000000  0.0000000000000000
0.99218750000000  0.9630000000  0.0000000000000000
0.99218750000000  0.9640000000  0.0000000000000000
0.99218750000000  0.9650000000  0.0000000000000000
0.99218750000000  0.9660000000  0.0000000000000000
0.99218750000000  0.9670000000  0.0000000000000000
0.99218750000000  0.9680000000  0.0000000000000000
0.99218750000000  0.9690000000  0.0000000000000000
0.99218750000000  0.9700000000  0.0000000000000000
0.99218750000000  0.9710000000  0.0000000000000000
0.99218750000000  0.9720000000  0.0000000000000000
0.99218750000000  0.9730000000  0.0000000000000000
0.99218750000000  0.9740000000  0.0000000000000000
0.99218750000000  0.9750000000  0.0000000000000000
0.99218750000000  0.9760000000  0.0000000000000000
0.99218750000000  0.9770000000  0.0000000000000000
0.99218750000000  0.9780000000  0.0000000000000000
0.99218750000000  0.9790000000  0.0000000000000000
0.99218750000000  0.9800000000  0.0000000000000000
0.99218750000000  0.9810000000  0.0000000000000000
0.99218750000000  0.9820000000  0.0000000000000000
0.99218750000000  0.9830000000  0.0000000000000000
0.99218750000000  0.9840000000  0.0000000000000000
0.99218750000000  0.9850000000  0.0000000000000000
0.99218750000000  0.9860000000  0.0000000000000000
0.99218750000000  0.9870000000  0.0000000000000000
0.99218750000000  0.9880000000  0.0000000000000000
0.99218750000000  0.9890000000  0.0000000000000000
0.99218750000000  0.9900000000  0.0000000000000000
0.99218750000000  0.9910000000  0.0000000000000000
0.99218750000000  0.9920000000  0.0000000000000000
0.99218750000000  0.9930000000  0.0000000000000000
0.99218750000000  0.9940000000  0.0000000000000000
0.99218750000000  0.9950000000  0.0000000000000000
0.99218750000000  0.9960000000  0.0000000000000000
0.99218750000000  0.9970000000  0.0000000000000000
0.99218750000000  0.9980000000  0.0000000000000000
0.99218750000000  0.9990000000  0.0000000000000000

